High order strong-coupling expansion for X-ray absorption on a dynamically screened impurity

Time-resolved X-ray absorption can reveal the dynamical screening of the local Coulomb interaction in strongly correlated photo-excited materials. Here, we focus on the theoretical prediction of X-ray absorption in the presence of dynamical screening using the strong coupling expansion, i.e., an expansion around the isolated absorption site in terms of the retarded interaction. The evaluation of higher order diagrams is made numerically feasible by an approach based on the decomposition of the retarded interaction into complex exponentials. With this, we evaluate the strong coupling series to third order on an electron-boson model of Holstein type. We demonstrate that in relevant coupling regimes, even low orders of the strong coupling expansion can give a significant correction over the previously used lowest order approximation.

==> fig8/fig8a.txt <==
# Omega0=1, gamma=0.5, delta=0.5
#  time  nca_G[imag](t)  oca_G[imag](t)  thirdorder_G[imag](t)
0.000000000000000000e+00 -1.000000000000000000e+00 -1.000000000000000000e+00 -1.000000000000000000e+00
2.000000000000000042e-02 -9.999647427648222786e-01 -9.999647429558976564e-01 -9.999647429554977540e-01
4.000000000000000083e-02 -9.998590292006963587e-01 -9.998590324938205764e-01 -9.998590324931747597e-01
5.999999999999999778e-02 -9.996830545734229911e-01 -9.996830712655551121e-01 -9.996830712629873883e-01
8.000000000000000167e-02 -9.994371045437332457e-01 -9.994371571632517659e-01 -9.994371571525486608e-01
1.000000000000000056e-01 -9.991215499804153577e-01 -9.991216779586125085e-01 -9.991216779224423306e-01
1.199999999999999956e-01 -9.987368406497114659e-01 -9.987371048004300977e-01 -9.987371046994671930e-01
1.400000000000000133e-01 -9.982834967797350467e-01 -9.982839835463397371e-01 -9.982839833031480481e-01
1.600000000000000033e-01 -9.977621027517882268e-01 -9.977629281779164527e-01 -9.977629276546584602e-01
1.799999999999999933e-01 -9.971733043534168894e-01 -9.971746177476678019e-01 -9.971746167172063080e-01
2.000000000000000111e-01 -9.965178054292170851e-01 -9.965197927031812508e-01 -9.965197908135556837e-01
2.200000000000000011e-01 -9.957963629780219872e-01 -9.957992496347911615e-01 -9.957992463671566652e-01
2.399999999999999911e-01 -9.950097832793483033e-01 -9.950138370268021282e-01 -9.950138316470560351e-01
2.600000000000000089e-01 -9.941589191524585756e-01 -9.941644521218111485e-01 -9.941644436265080209e-01
2.800000000000000266e-01 -9.932446672880764771e-01 -9.932520378473277400e-01 -9.932520249049122674e-01
2.999999999999999889e-01 -9.922679655053455727e-01 -9.922775796592425701e-01 -9.922775605478920680e-01
3.200000000000000067e-01 -9.912297896278214893e-01 -9.912421019940196310e-01 -9.912420745375504216e-01
3.400000000000000244e-01 -9.901311504858536505e-01 -9.901466648395269576e-01 -9.901466263430540593e-01
3.599999999999999867e-01 -9.889730918706148843e-01 -9.889923612552837806e-01 -9.889923084426449629e-01
3.800000000000000044e-01 -9.877566884629599420e-01 -9.877803148686384871e-01 -9.877802438238525440e-01
4.000000000000000222e-01 -9.864830430454986088e-01 -9.865116766561938810e-01 -9.865115827713626384e-01
4.199999999999999845e-01 -9.851532840641157307e-01 -9.851876220773922999e-01 -9.851875000095858814e-01
4.400000000000000022e-01 -9.837685637284001583e-01 -9.838093487521746283e-01 -9.838091923920048165e-01
4.600000000000000200e-01 -9.823300558998763199e-01 -9.823780739353552560e-01 -9.823778763900931077e-01
4.799999999999999822e-01 -9.808389539725284045e-01 -9.808950319939421236e-01 -9.808947855881022804e-01
5.000000000000000000e-01 -9.792964689196772543e-01 -9.793614720614169933e-01 -9.793611683577558846e-01
5.200000000000000178e-01 -9.777038272272745578e-01 -9.777786555907210797e-01 -9.777782854346090957e-01
5.400000000000000355e-01 -9.760622690327604989e-01 -9.761478541277009979e-01 -9.761474077178319275e-01
5.600000000000000533e-01 -9.743730465178784828e-01 -9.744703473545001104e-01 -9.744698143428655035e-01
5.799999999999999600e-01 -9.726374220287249406e-01 -9.727474208769433250e-01 -9.727467905009049565e-01
5.999999999999999778e-01 -9.708566662086173249e-01 -9.709803640426190041e-01 -9.709796252917916037e-01
6.199999999999999956e-01 -9.690320565137060527e-01 -9.691704681603160454e-01 -9.691696099808458920e-01
6.400000000000000133e-01 -9.671648756484849674e-01 -9.673190246591284458e-01 -9.673180361977936625e-01
6.600000000000000311e-01 -9.652564098883414934e-01 -9.654273231555288159e-01 -9.654261940458868096e-01
6.800000000000000488e-01 -9.633079476554762266e-01 -9.634966497946564346e-01 -9.634953704872398772e-01
7.000000000000000666e-01 -9.613207780951283921e-01 -9.615282856130318301e-01 -9.615268477513551071e-01
7.199999999999999734e-01 -9.592961895924279059e-01 -9.595235048641922448e-01 -9.595219017080668378e-01
7.399999999999999911e-01 -9.572354685234073512e-01 -9.574835736008890930e-01 -9.574818004982695863e-01
7.600000000000000089e-01 -9.551398979991967408e-01 -9.554097482726100488e-01 -9.554078031808895810e-01
7.800000000000000266e-01 -9.530107565022769567e-01 -9.533032742378504398e-01 -9.533011582952031215e-01
8.000000000000000444e-01 -9.508493167568741189e-01 -9.511653845331730084e-01 -9.511631026802248590e-01
8.200000000000000622e-01 -9.486568446623614426e-01 -9.489972987275591132e-01 -9.489948603793348925e-01
8.399999999999999689e-01 -9.464345980910111589e-01 -9.468002216637423363e-01 -9.467976414314840383e-01
8.599999999999999867e-01 -9.441838258570375286e-01 -9.445753423931345649e-01 -9.445726408552409525e-01
8.800000000000000044e-01 -9.419057668126500360e-01 -9.423238332592204225e-01 -9.423210377802193616e-01
9.000000000000000222e-01 -9.396016488319663962e-01 -9.400468488904100139e-01 -9.400439944865157660e-01
9.200000000000000400e-01 -9.372726878949482199e-01 -9.377455253143232028e-01 -9.377426555637810024e-01
9.400000000000000577e-01 -9.349200873262131228e-01 -9.354209792472407692e-01 -9.354181472433316102e-01
9.599999999999999645e-01 -9.325450369482336521e-01 -9.330743073178611180e-01 -9.330715766620960583e-01
9.799999999999999822e-01 -9.301487122617112524e-01 -9.307065853379992149e-01 -9.307040311707038827e-01
1.000000000000000000e+00 -9.277322737903761496e-01 -9.283188677564248037e-01 -9.283165778216131425e-01
1.020000000000000018e+00 -9.252968663737178856e-01 -9.259121870788301623e-01 -9.259102628199489260e-01
1.040000000000000036e+00 -9.228436185041501982e-01 -9.234875533499508071e-01 -9.234861110327922118e-01
1.060000000000000053e+00 -9.203736418252050910e-01 -9.210459538130678636e-01 -9.210451256718954482e-01
1.080000000000000071e+00 -9.178880305533992923e-01 -9.185883525088770485e-01 -9.185882879115466748e-01
1.100000000000000089e+00 -9.153878608923066151e-01 -9.161156898822050421e-01 -9.161165565098160490e-01
1.120000000000000107e+00 -9.128741906323748490e-01 -9.136288825887476373e-01 -9.136308676251683192e-01
1.140000000000000124e+00 -9.103480587372525523e-01 -9.111288233013640214e-01 -9.111321346277833078e-01
1.159999999999999920e+00 -9.078104848788024483e-01 -9.086163804779484598e-01 -9.086212478674213777e-01
1.179999999999999938e+00 -9.052624691198624118e-01 -9.060923982888363648e-01 -9.060990745956701842e-01
1.199999999999999956e+00 -9.027049916182392497e-01 -9.035576965759507528e-01 -9.035664589146551462e-01
1.219999999999999973e+00 -9.001390122700823060e-01 -9.010130707616035295e-01 -9.010242216700122819e-01
1.239999999999999991e+00 -8.975654704809502560e-01 -8.984592918942320150e-01 -8.984731604753530831e-01
1.260000000000000009e+00 -8.949852849805113308e-01 -8.958971067455259174e-01 -8.959140497826452165e-01
1.280000000000000027e+00 -8.923993535670429189e-01 -8.933272378449164108e-01 -8.933476408844336358e-01
1.300000000000000044e+00 -8.898085529583585895e-01 -8.907503836272383513e-01 -8.907746620237335655e-01
1.320000000000000062e+00 -8.872137387123284480e-01 -8.881672186550971793e-01 -8.881958185731703148e-01
1.340000000000000080e+00 -8.846157450644152043e-01 -8.855783937631003244e-01 -8.856117931305598212e-01
1.360000000000000098e+00 -8.820153848396442564e-01 -8.829845362808664833e-01 -8.830232456879315572e-01
1.380000000000000115e+00 -8.794134494587370066e-01 -8.803862503528337990e-01 -8.804308138921490556e-01
1.400000000000000133e+00 -8.768107088750518585e-01 -8.777841171910829576e-01 -8.778351132334322182e-01
1.419999999999999929e+00 -8.742079115474004070e-01 -8.751786953660326551e-01 -8.752367372667927414e-01
1.439999999999999947e+00 -8.716057845149801642e-01 -8.725705211996200861e-01 -8.726362579312021417e-01
1.459999999999999964e+00 -8.690050334151918632e-01 -8.699601091011396337e-01 -8.700342258068316514e-01
1.479999999999999982e+00 -8.664063425099322036e-01 -8.673479519113936886e-01 -8.674311703762169756e-01
1.500000000000000000e+00 -8.638103748183975084e-01 -8.647345213516587359e-01 -8.648276003861227190e-01
1.520000000000000018e+00 -8.612177722123709467e-01 -8.621202684326534360e-01 -8.622240041655139242e-01
1.540000000000000036e+00 -8.586291554927077962e-01 -8.595056238425282658e-01 -8.596208499189029739e-01
1.560000000000000053e+00 -8.560451245691518274e-01 -8.568909984346785302e-01 -8.570185861161947471e-01
1.580000000000000071e+00 -8.534662586208248136e-01 -8.542767836917471991e-01 -8.544176418556714836e-01
1.600000000000000089e+00 -8.508931162143824611e-01 -8.516633521433392140e-01 -8.518184271779082328e-01
1.620000000000000107e+00 -8.483262355192473514e-01 -8.490510578757931581e-01 -8.492213334693308191e-01
1.640000000000000124e+00 -8.457661345287093013e-01 -8.464402370415722299e-01 -8.466267338632955664e-01
1.660000000000000142e+00 -8.432133112215087767e-01 -8.438312083035531819e-01 -8.440349835742556595e-01
1.679999999999999938e+00 -8.406682437991308543e-01 -8.412242733487487190e-01 -8.414464202999411002e-01
1.699999999999999956e+00 -8.381313909492993375e-01 -8.386197174205841653e-01 -8.388613646410157942e-01
1.719999999999999973e+00 -8.356031920462991813e-01 -8.360178097810246900e-01 -8.362801204497986030e-01
1.739999999999999991e+00 -8.330840674052943928e-01 -8.334188042194025092e-01 -8.337029752253013459e-01
1.760000000000000009e+00 -8.305744185796060108e-01 -8.308229395954354057e-01 -8.311302005424481276e-01
1.780000000000000027e+00 -8.280746285950245644e-01 -8.282304403111142577e-01 -8.285620524104254647e-01
1.800000000000000044e+00 -8.255850622180741505e-01 -8.256415168085158296e-01 -8.259987716576141503e-01
1.820000000000000062e+00 -8.231060662825223639e-01 -8.230563661162181299e-01 -8.234405843661727342e-01
1.840000000000000080e+00 -8.206379699511709980e-01 -8.204751723218397519e-01 -8.208877022340453911e-01
1.860000000000000098e+00 -8.181810849880549741e-01 -8.178981070464454994e-01 -8.183403229405071810e-01
1.880000000000000115e+00 -8.157357060968360996e-01 -8.153253299749789740e-01 -8.157986305698045060e-01
1.900000000000000133e+00 -8.133021112133580477e-01 -8.127569893309551929e-01 -8.132627959813527596e-01
1.919999999999999929e+00 -8.108805617836811752e-01 -8.101932223277125145e-01 -8.107329771591157419e-01
1.939999999999999947e+00 -8.084713031087854551e-01 -8.076341556759131235e-01 -8.082093196202523311e-01
1.959999999999999964e+00 -8.060745646535979470e-01 -8.050799060449161937e-01 -8.056919567808559224e-01
1.979999999999999982e+00 -8.036905603263313491e-01 -8.025305804853403169e-01 -8.031810102863724543e-01
2.000000000000000000e+00 -8.013194888242131109e-01 -7.999862769076457880e-01 -8.006765904019066404e-01
2.020000000000000018e+00 -7.989615339589524190e-01 -7.974470845296692811e-01 -7.981787963755271331e-01
2.040000000000000036e+00 -7.966168649372878940e-01 -7.949130842700128374e-01 -7.956877167516739346e-01
2.060000000000000053e+00 -7.942856366990372896e-01 -7.923843491887688772e-01 -7.932034297365051501e-01
2.080000000000000071e+00 -7.919679902538137029e-01 -7.898609449159925688e-01 -7.907260035557418520e-01
2.100000000000000089e+00 -7.896640529616530957e-01 -7.873429300149348276e-01 -7.882554967521486766e-01
2.120000000000000107e+00 -7.873739388585246912e-01 -7.848303563804378546e-01 -7.857919585233752446e-01
2.140000000000000124e+00 -7.850977489974206858e-01 -7.823232696420300281e-01 -7.833354290698254507e-01
2.160000000000000142e+00 -7.828355717304000816e-01 -7.798217094989086107e-01 -7.808859398797863838e-01
2.180000000000000160e+00 -7.805874830199088787e-01 -7.773257100750700088e-01 -7.784435140403420661e-01
2.200000000000000178e+00 -7.783535467782641826e-01 -7.748353002920124188e-01 -7.760081665716174193e-01
2.220000000000000195e+00 -7.761338151488199610e-01 -7.723505041742411148e-01 -7.735799046995441852e-01
2.240000000000000213e+00 -7.739283287999747518e-01 -7.698713411591662226e-01 -7.711587281389515880e-01
2.260000000000000231e+00 -7.717371172587718098e-01 -7.673978264364611501e-01 -7.687446294121578205e-01
2.280000000000000249e+00 -7.695601991924534424e-01 -7.649299712267066953e-01 -7.663375941127669178e-01
2.300000000000000266e+00 -7.673975826858783211e-01 -7.624677830481945140e-01 -7.639376011636914710e-01
2.319999999999999840e+00 -7.652492655644920205e-01 -7.600112660197718695e-01 -7.615446231173850222e-01
2.339999999999999858e+00 -7.631152356742352261e-01 -7.575604211122547449e-01 -7.591586264106224835e-01
2.359999999999999876e+00 -7.609954711416044848e-01 -7.551152463730871345e-01 -7.567795715985762284e-01
2.379999999999999893e+00 -7.588899406818809812e-01 -7.526757371904304605e-01 -7.544074136344709469e-01
2.399999999999999911e+00 -7.567986038777977376e-01 -7.502418865196196496e-01 -7.520421021175089926e-01
2.419999999999999929e+00 -7.547214114242507543e-01 -7.478136850695414894e-01 -7.496835815066051900e-01
2.439999999999999947e+00 -7.526583054178428434e-01 -7.453911215260310419e-01 -7.473317913771270193e-01
2.459999999999999964e+00 -7.506092196310352183e-01 -7.429741827521876285e-01 -7.449866666602548149e-01
2.479999999999999982e+00 -7.485740797428612758e-01 -7.405628539398797505e-01 -7.426481378391217580e-01
2.500000000000000000e+00 -7.465528036087472064e-01 -7.381571187935388467e-01 -7.403161311829403735e-01
2.520000000000000018e+00 -7.445453015291094712e-01 -7.357569597054863797e-01 -7.379905689780464906e-01
2.540000000000000036e+00 -7.425514764687226599e-01 -7.333623578773277307e-01 -7.356713697101945337e-01
2.560000000000000053e+00 -7.405712243051985055e-01 -7.309732934647088509e-01 -7.333584482754932354e-01
2.580000000000000071e+00 -7.386044340896499305e-01 -7.285897457275354316e-01 -7.310517162017704518e-01
2.600000000000000089e+00 -7.366509882563500033e-01 -7.262116931250899299e-01 -7.287510818195099827e-01
2.620000000000000107e+00 -7.347107628490898712e-01 -7.238391134232251556e-01 -7.264564504496260344e-01
2.640000000000000124e+00 -7.327836277718349223e-01 -7.214719838197004576e-01 -7.241677246138480406e-01
2.660000000000000142e+00 -7.308694469908263436e-01 -7.191102810173755078e-01 -7.218848041970442608e-01
2.680000000000000160e+00 -7.289680787403737261e-01 -7.167539812975961544e-01 -7.196075866138897936e-01
2.700000000000000178e+00 -7.270793757607599828e-01 -7.144030606202252942e-01 -7.173359670060769355e-01
2.720000000000000195e+00 -7.252031854935317989e-01 -7.120574946779059111e-01 -7.150698383971882954e-01
2.740000000000000213e+00 -7.233393502677132325e-01 -7.097172589388097697e-01 -7.128090918395304509e-01
2.760000000000000231e+00 -7.214877075233261383e-01 -7.073823287219855871e-01 -7.105536165968382445e-01
2.780000000000000249e+00 -7.196480900019008864e-01 -7.050526792368907447e-01 -7.083033002939077560e-01
2.800000000000000266e+00 -7.178203259155553351e-01 -7.027282856000636180e-01 -7.060580290461115904e-01
2.819999999999999840e+00 -7.160042391543116613e-01 -7.004091228861548668e-01 -7.038176876258804837e-01
2.839999999999999858e+00 -7.141996494715143751e-01 -6.980951661545583553e-01 -7.015821596068143595e-01
2.859999999999999876e+00 -7.124063726380659434e-01 -6.957863904443347680e-01 -6.993513274780669420e-01
2.879999999999999893e+00 -7.106242206326908173e-01 -6.934827708021940040e-01 -6.971250727937116087e-01
2.899999999999999911e+00 -7.088530018225349671e-01 -6.911842822985690971e-01 -6.949032763115153832e-01
2.919999999999999929e+00 -7.070925211053891157e-01 -6.888909000055534193e-01 -6.926858180947754740e-01
2.939999999999999947e+00 -7.053425800820555258e-01 -6.866025990029867021e-01 -6.904725776435275408e-01
2.959999999999999964e+00 -7.036029772313980857e-01 -6.843193543852214011e-01 -6.882634340270571416e-01
2.979999999999999982e+00 -7.018735080431607321e-01 -6.820411412265382500e-01 -6.860582659754842494e-01
3.000000000000000000e+00 -7.001539651726048641e-01 -6.797679345673802720e-01 -6.838569519926922524e-01
3.020000000000000018e+00 -6.984441386091615467e-01 -6.774997094128419883e-01 -6.816593704814676302e-01
3.040000000000000036e+00 -6.967438158027374762e-01 -6.752364406901576466e-01 -6.794653998273110229e-01
3.060000000000000053e+00 -6.950527818017143700e-01 -6.729781032178854261e-01 -6.772749184937864042e-01
3.080000000000000071e+00 -6.933708194139478476e-01 -6.707246716966301925e-01 -6.750878051387347867e-01
3.100000000000000089e+00 -6.916977093283926958e-01 -6.684761206620640772e-01 -6.729039386917438081e-01
3.120000000000000107e+00 -6.900332302374383442e-01 -6.662324244396374828e-01 -6.707231984324909524e-01
3.140000000000000124e+00 -6.883771589891330978e-01 -6.639935571280505267e-01 -6.685454640965997619e-01
3.160000000000000142e+00 -6.867292707061039003e-01 -6.617594925512639836e-01 -6.663706159483315794e-01
3.180000000000000160e+00 -6.850893388942568274e-01 -6.595302042021968791e-01 -6.641985348435175407e-01
3.200000000000000178e+00 -6.834571355847238738e-01 -6.573056652189630533e-01 -6.620291023232638405e-01
3.220000000000000195e+00 -6.818324314509424111e-01 -6.550858483381326591e-01 -6.598622006823851027e-01
3.240000000000000213e+00 -6.802149959058498840e-01 -6.528707258308392714e-01 -6.576977130186520970e-01
3.260000000000000231e+00 -6.786045972328004217e-01 -6.506602694723888636e-01 -6.555355233133203230e-01
3.280000000000000249e+00 -6.770010027016731824e-01 -6.484544504988900560e-01 -6.533755164958617856e-01
3.300000000000000266e+00 -6.754039786570887882e-01 -6.462532395394327001e-01 -6.512175784816796043e-01
3.320000000000000284e+00 -6.738132906375216002e-01 -6.440566065795126915e-01 -6.490615962384543858e-01
3.339999999999999858e+00 -6.722287034901823777e-01 -6.418645209219326908e-01 -6.469074578467123304e-01
3.359999999999999876e+00 -6.706499814526255543e-01 -6.396769511184331458e-01 -6.447550525280801859e-01
3.379999999999999893e+00 -6.690768882598276956e-01 -6.374938649277797076e-01 -6.426042706970510610e-01
3.399999999999999911e+00 -6.675091872574577812e-01 -6.353152292815752444e-01 -6.404550040168782710e-01
3.419999999999999929e+00 -6.659466414793052680e-01 -6.331410102186348920e-01 -6.383071454205719863e-01
3.439999999999999947e+00 -6.643890137424089959e-01 -6.309711728387470409e-01 -6.361605891480659469e-01
3.459999999999999964e+00 -6.628360667576985721e-01 -6.288056812733107126e-01 -6.340152307964115330e-01
3.479999999999999982e+00 -6.612875632052007679e-01 -6.266444986251644700e-01 -6.318709673353565259e-01
3.500000000000000000e+00 -6.597432658179185339e-01 -6.244875869194929097e-01 -6.297276971305757476e-01
3.520000000000000018e+00 -6.582029374888164197e-01 -6.223349070790549220e-01 -6.275853199872117871e-01
3.540000000000000036e+00 -6.566663413456250709e-01 -6.201864188719072857e-01 -6.254437371618323249e-01
3.560000000000000053e+00 -6.551332408246579586e-01 -6.180420808612647754e-01 -6.233028513729377273e-01
3.580000000000000071e+00 -6.536033997727559441e-01 -6.159018503846294124e-01 -6.211625668366504982e-01
3.600000000000000089e+00 -6.520765825227324841e-01 -6.137656835109814857e-01 -6.190227892761941408e-01
3.620000000000000107e+00 -6.505525539584910977e-01 -6.116335349914477915e-01 -6.168834259211563031e-01
3.640000000000000124e+00 -6.490310796107546798e-01 -6.095053582417252480e-01 -6.147443855344278951e-01
3.660000000000000142e+00 -6.475119257338984857e-01 -6.073811053099096302e-01 -6.126055784201563936e-01
3.680000000000000160e+00 -6.459948593640880699e-01 -6.052607268300495003e-01 -6.104669164136672377e-01
3.700000000000000178e+00 -6.444796484075341336e-01 -6.031441720070668255e-01 -6.083283128987558852e-01
3.720000000000000195e+00 -6.429660617187407112e-01 -6.010313885955885782e-01 -6.061896828144677229e-01
3.740000000000000213e+00 -6.414538691535076609e-01 -5.989223228584609204e-01 -6.040509426377840274e-01
3.760000000000000231e+00 -6.399428416489852944e-01 -5.968169195537751381e-01 -6.019120103909640918e-01
3.780000000000000249e+00 -6.384327513030302326e-01 -5.947151219246420428e-01 -5.997728056472575453e-01
3.800000000000000266e+00 -6.369233714239366240e-01 -5.926168716646473822e-01 -5.976332495085382446e-01
3.820000000000000284e+00 -6.354144766018200441e-01 -5.905221089067286266e-01 -5.954932646027079057e-01
3.839999999999999858e+00 -6.339058427881911761e-01 -5.884307722231807425e-01 -5.933527750879704632e-01
3.859999999999999876e+00 -6.323972473440604425e-01 -5.863427985997186065e-01 -5.912117066274572563e-01
3.879999999999999893e+00 -6.308884691025157254e-01 -5.842581234261844392e-01 -5.890699863770806344e-01
3.899999999999999911e+00 -6.293792884473634608e-01 -5.821766805057321248e-01 -5.869275429878082484e-01
3.919999999999999929e+00 -6.278694873610912719e-01 -5.800984020389083895e-01 -5.847843065792190931e-01
3.939999999999999947e+00 -6.263588494789692485e-01 -5.780232186165128461e-01 -5.826402087186877132e-01
3.959999999999999964e+00 -6.248471601653187157e-01 -5.759510592365588710e-01 -5.804951824208743894e-01
3.979999999999999982e+00 -6.233342065623520556e-01 -5.738818512992518439e-01 -5.783491621217448087e-01
4.000000000000000000e+00 -6.218197776365169682e-01 -5.718155206026084292e-01 -5.762020836503661814e-01
4.020000000000000462e+00 -6.203036642510068033e-01 -5.697519913657559387e-01 -5.740538842249128804e-01
4.040000000000000036e+00 -6.187856592162219727e-01 -5.676911862353353211e-01 -5.719045024284443723e-01
4.060000000000000497e+00 -6.172655573294016929e-01 -5.656330262847146795e-01 -5.697538781749209580e-01
4.080000000000000071e+00 -6.157431554419239284e-01 -5.635774310420730293e-01 -5.676019527009898979e-01
4.099999999999999645e+00 -6.142182525115276182e-01 -5.615243185081076893e-01 -5.654486685442610128e-01
4.120000000000000107e+00 -6.126906496364542543e-01 -5.594736051597637427e-01 -5.632939695053210682e-01
4.139999999999999680e+00 -6.111601501163371752e-01 -5.574252059817169647e-01 -5.611378006348133329e-01
4.160000000000000142e+00 -6.096265595059505715e-01 -5.553790344948477120e-01 -5.589801082146016453e-01
4.179999999999999716e+00 -6.080896856452329136e-01 -5.533350027654807546e-01 -5.568208397176968028e-01
4.200000000000000178e+00 -6.065493387127682823e-01 -5.512930214390260319e-01 -5.546599437903304564e-01
4.219999999999999751e+00 -6.050053312803427286e-01 -5.492529997781586681e-01 -5.524973702359311512e-01
4.240000000000000213e+00 -6.034574783402428810e-01 -5.472148456785089765e-01 -5.503330699748709698e-01
4.259999999999999787e+00 -6.019055973507602131e-01 -5.451784657035736448e-01 -5.481669950216264686e-01
4.280000000000000249e+00 -6.003495082905822011e-01 -5.431437651312608361e-01 -5.459990984712341788e-01
4.299999999999999822e+00 -5.987890336846665162e-01 -5.411106479768239552e-01 -5.438293344606429658e-01
4.320000000000000284e+00 -5.972239986415539548e-01 -5.390790170284426308e-01 -5.416576581413566904e-01
4.339999999999999858e+00 -5.956542309062887730e-01 -5.370487739004369265e-01 -5.394840256677001511e-01
4.360000000000000320e+00 -5.940795608858913113e-01 -5.350198190639253726e-01 -5.373083941612648573e-01
4.379999999999999893e+00 -5.924998216786502292e-01 -5.329920518828034082e-01 -5.351307216797522859e-01
4.400000000000000355e+00 -5.909148491241652534e-01 -5.309653706718093780e-01 -5.329509672062537895e-01
4.419999999999999929e+00 -5.893244818292013854e-01 -5.289396727351081129e-01 -5.307690906179988177e-01
4.440000000000000391e+00 -5.877285611894903505e-01 -5.269148544026921455e-01 -5.285850526524044080e-01
4.459999999999999964e+00 -5.861269314354340398e-01 -5.248908110914096703e-01 -5.263988148964782177e-01
4.480000000000000426e+00 -5.845194396587269914e-01 -5.228674373512712803e-01 -5.242103397606522330e-01
4.500000000000000000e+00 -5.829059358275474612e-01 -5.208446269025931441e-01 -5.220195904433106993e-01
4.520000000000000462e+00 -5.812862728266203760e-01 -5.188222726982335553e-01 -5.198265309195374551e-01
4.540000000000000036e+00 -5.796603064846704845e-01 -5.168002669770838109e-01 -5.176311259204505744e-01
4.560000000000000497e+00 -5.780278955840948418e-01 -5.147785013024431811e-01 -5.154333408976089492e-01
4.580000000000000071e+00 -5.763889018942293108e-01 -5.127568666238437878e-01 -5.132331420104053743e-01
4.600000000000000533e+00 -5.747431901992667846e-01 -5.107352533367695013e-01 -5.110304961108660393e-01
4.620000000000000107e+00 -5.730906283036071303e-01 -5.087135513228216999e-01 -5.088253707093635114e-01
4.639999999999999680e+00 -5.714310870574862422e-01 -5.066916500098082032e-01 -5.066177339601929397e-01
4.660000000000000142e+00 -5.697644403846803263e-01 -5.046694384364300845e-01 -5.044075546514423802e-01
4.679999999999999716e+00 -5.680905652847610954e-01 -5.026468052948060983e-01 -5.021948021733934064e-01
4.700000000000000178e+00 -5.664093418505897759e-01 -5.006236389878199189e-01 -4.999794465020803713e-01
4.719999999999999751e+00 -5.647206532948394475e-01 -4.985998276972470333e-01 -4.977614581935085325e-01
4.740000000000000213e+00 -5.630243859503047954e-01 -4.965752594291144018e-01 -4.955408083559672550e-01
4.759999999999999787e+00 -5.613204292791671435e-01 -4.945498220676858847e-01 -4.933174686316818547e-01
4.780000000000000249e+00 -5.596086758972144137e-01 -4.925234034453727094e-01 -4.910914111944617022e-01
4.799999999999999822e+00 -5.578890215731961977e-01 -4.904958913912397800e-01 -4.888626087269291043e-01
4.820000000000000284e+00 -5.561613652301350408e-01 -4.884671737813612302e-01 -4.866310344006484212e-01
4.839999999999999858e+00 -5.544256089659967968e-01 -4.864371386087594229e-01 -4.843966618761100240e-01
4.860000000000000320e+00 -5.526816580527901257e-01 -4.844056740350994317e-01 -4.821594652855330509e-01
4.879999999999999893e+00 -5.509294209305425349e-01 -4.823726684374698426e-01 -4.799194192121087887e-01
4.900000000000000355e+00 -5.491688092232109852e-01 -4.803380104766550307e-01 -4.776764986912154232e-01
4.919999999999999929e+00 -5.473997377379475893e-01 -4.783015891518004326e-01 -4.754306791991231851e-01
4.940000000000000391e+00 -5.456221244526487935e-01 -4.762632938439548824e-01 -4.731819366321817211e-01
4.959999999999999964e+00 -5.438358905260073373e-01 -4.742230143811161924e-01 -4.709302473082117579e-01
4.980000000000000426e+00 -5.420409602970241991e-01 -4.721806410953392485e-01 -4.686755879610641218e-01
5.000000000000000000e+00 -5.402372612672675656e-01 -4.701360648635949935e-01 -4.664179357207273724e-01
5.020000000000000462e+00 -5.384247241042109389e-01 -4.680891771682949010e-01 -4.641572681140258561e-01
5.040000000000000036e+00 -5.366032826407687306e-01 -4.660398701560550805e-01 -4.618935630646441304e-01
5.060000000000000497e+00 -5.347728738535145743e-01 -4.639880366765345432e-01 -4.596267988751623346e-01
5.080000000000000071e+00 -5.329334378587108345e-01 -4.619335703374224944e-01 -4.573569542263873910e-01
5.100000000000000533e+00 -5.310849179113297236e-01 -4.598763655638070658e-01 -4.550840081821236893e-01
5.120000000000000107e+00 -5.292272603804829556e-01 -4.578163176356755959e-01 -4.528079401740851551e-01
5.139999999999999680e+00 -5.273604147378910811e-01 -4.557533227367014383e-01 -4.505287299994604755e-01
5.160000000000000142e+00 -5.254843335556353967e-01 -4.536872780129934113e-01 -4.482463578294680340e-01
5.179999999999999716e+00 -5.235989724799807732e-01 -4.516180816098782635e-01 -4.459608041979652993e-01
5.200000000000000178e+00 -5.217042902123872894e-01 -4.495456327141973407e-01 -4.436720499971395504e-01
5.219999999999999751e+00 -5.198002485050781107e-01 -4.474698316111111462e-01 -4.413800764887113592e-01
5.240000000000000213e+00 -5.178868121342707909e-01 -4.453905797206432760e-01 -4.390848652968560306e-01
5.259999999999999787e+00 -5.159639488741997182e-01 -4.433077796335601617e-01 -4.367863984022070101e-01
5.280000000000000249e+00 -5.140316294895402871e-01 -4.412213351649101334e-01 -4.344846581545099284e-01
5.299999999999999822e+00 -5.120898277088340445e-01 -4.391311513906139830e-01 -4.321796272702135289e-01
5.320000000000000284e+00 -5.101385201922905566e-01 -4.370371346773164745e-01 -4.298712888252152475e-01
5.339999999999999858e+00 -5.081776865201177440e-01 -4.349391927313975836e-01 -4.275596262677632264e-01
5.360000000000000320e+00 -5.062073091666244862e-01 -4.328372346356337275e-01 -4.252446234207611919e-01
5.379999999999999893e+00 -5.042273734628309745e-01 -4.307311708736718536e-01 -4.229262644738884247e-01
5.400000000000000355e+00 -5.022378675798840897e-01 -4.286209133734245058e-01 -4.206045339956615559e-01
5.419999999999999929e+00 -5.002387825040238711e-01 -4.265063755435804516e-01 -4.182794169401971018e-01
5.440000000000000391e+00 -4.982301119952077806e-01 -4.243874722935373489e-01 -4.159508986394649388e-01
5.459999999999999964e+00 -4.962118525649924505e-01 -4.222641200703285969e-01 -4.136189648136013863e-01
5.480000000000000426e+00 -4.941840034522528291e-01 -4.201362368945146253e-01 -4.112836015815872215e-01
5.500000000000000000e+00 -4.921465665791203148e-01 -4.180037423765176063e-01 -4.089447954544512820e-01
5.520000000000000462e+00 -4.900995465229842085e-01 -4.158665577465356922e-01 -4.066025333431796396e-01
5.540000000000000036e+00 -4.880429504925912765e-01 -4.137246058891429490e-01 -4.042568025725203351e-01
5.560000000000000497e+00 -4.859767882825937746e-01 -4.115778113569751318e-01 -4.019075908759193183e-01
5.580000000000000071e+00 -4.839010722396177022e-01 -4.094261003934021592e-01 -3.995548864006411294e-01
5.600000000000000533e+00 -4.818158172381421522e-01 -4.072694009649996949e-01 -3.971986777237124788e-01
5.620000000000000107e+00 -4.797210406348459966e-01 -4.051076427734550678e-01 -3.948389538492566020e-01
5.639999999999999680e+00 -4.776167622290130033e-01 -4.029407572711062868e-01 -3.924757042107366867e-01
5.660000000000000142e+00 -4.755030042374581711e-01 -4.007686776903670589e-01 -3.901089186879375670e-01
5.679999999999999716e+00 -4.733797912496923166e-01 -3.985913390545757218e-01 -3.877385876071923754e-01
5.700000000000000178e+00 -4.712471501832395937e-01 -3.964086781868284004e-01 -3.853647017409439490e-01
5.719999999999999751e+00 -4.691051102568151165e-01 -3.942206337354329793e-01 -3.829872523246315996e-01
5.740000000000000213e+00 -4.669537029470889888e-01 -3.920271461842183003e-01 -3.806062310600764054e-01
5.759999999999999787e+00 -4.647929619397719314e-01 -3.898281578553728921e-01 -3.782216301128098479e-01
5.780000000000000249e+00 -4.626229231002842446e-01 -3.876236129300851818e-01 -3.758334421277917947e-01
5.799999999999999822e+00 -4.604436244326216010e-01 -3.854134574585902362e-01 -3.734416602359671988e-01
5.820000000000000284e+00 -4.582551060272684884e-01 -3.831976393579347717e-01 -3.710462780499980129e-01
5.839999999999999858e+00 -4.560574100286969856e-01 -3.809761084271015008e-01 -3.686472896778603126e-01
5.860000000000000320e+00 -4.538505805965322715e-01 -3.787488163568078492e-01 -3.662446897323140549e-01
5.879999999999999893e+00 -4.516346638514928680e-01 -3.765157167232600632e-01 -3.638384733257991610e-01
5.900000000000000355e+00 -4.494097078392432221e-01 -3.742767649972763566e-01 -3.614286360811616583e-01
5.919999999999999929e+00 -4.471757624937714448e-01 -3.720319185536132833e-01 -3.590151741435339550e-01
5.940000000000000391e+00 -4.449328795826118510e-01 -3.697811366618268258e-01 -3.565980841752050545e-01
5.959999999999999964e+00 -4.426811126668107610e-01 -3.675243804891678567e-01 -3.541773633629711759e-01
5.980000000000000426e+00 -4.404205170661719126e-01 -3.652616131090047347e-01 -3.517530094317181666e-01
6.000000000000000000e+00 -4.381511498049888154e-01 -3.629927994898893839e-01 -3.493250206400474456e-01
6.020000000000000462e+00 -4.358730695681590217e-01 -3.607179064922861889e-01 -3.468933957840290572e-01
6.040000000000000036e+00 -4.335863366677518704e-01 -3.584369028755018949e-01 -3.444581342116231348e-01
6.060000000000000497e+00 -4.312910129903567147e-01 -3.561497592859447225e-01 -3.420192358197377547e-01
6.080000000000000071e+00 -4.289871619496574695e-01 -3.538564482480325846e-01 -3.395767010544396003e-01
6.100000000000000533e+00 -4.266748484536354580e-01 -3.515569441689456731e-01 -3.371305309252649596e-01
6.120000000000000107e+00 -4.243541388544518900e-01 -3.492512233268870725e-01 -3.346807270042135851e-01
6.140000000000000568e+00 -4.220251008980587804e-01 -3.469392638567805331e-01 -3.322272914227364371e-01
6.160000000000000142e+00 -4.196878036912966570e-01 -3.446210457521496351e-01 -3.297702268849785900e-01
6.179999999999999716e+00 -4.173423176549887481e-01 -3.422965508539687063e-01 -3.273095366690052521e-01
6.200000000000000178e+00 -4.149887144713985676e-01 -3.399657628319843750e-01 -3.248452246211153138e-01
6.219999999999999751e+00 -4.126270670505037819e-01 -3.376286671830783792e-01 -3.223772951671257103e-01
6.240000000000000213e+00 -4.102574494867024524e-01 -3.352852512210443559e-01 -3.199057533158865541e-01
6.259999999999999787e+00 -4.078799370051081064e-01 -3.329355040545403654e-01 -3.174306046516433000e-01
6.280000000000000249e+00 -4.054946059263844771e-01 -3.305794165814219254e-01 -3.149518553426109424e-01
6.299999999999999822e+00 -4.031015336271738803e-01 -3.282169814795161678e-01 -3.124695121465932979e-01
6.320000000000000284e+00 -4.007007984863196759e-01 -3.258481931822997391e-01 -3.099835824022189046e-01
6.339999999999999858e+00 -3.982924798478085782e-01 -3.234730478688699340e-01 -3.074940740342441137e-01
6.360000000000000320e+00 -3.958766579847518563e-01 -3.210915434555395853e-01 -3.050009955608616319e-01
6.379999999999999893e+00 -3.934534140466556251e-01 -3.187036795703522829e-01 -3.025043560846621959e-01
6.400000000000000355e+00 -3.910228300202309715e-01 -3.163094575385825835e-01 -3.000041652943434833e-01
6.419999999999999929e+00 -3.885849886965163646e-01 -3.139088803747651646e-01 -2.975004334731083944e-01
6.440000000000000391e+00 -3.861399736202645316e-01 -3.115019527570997426e-01 -2.949931714901612434e-01
6.459999999999999964e+00 -3.836878690486310584e-01 -3.090886810086201364e-01 -2.924823907987572635e-01
6.480000000000000426e+00 -3.812287599208366018e-01 -3.066690730891127314e-01 -2.899681034449541062e-01
6.500000000000000000e+00 -3.787627318106101537e-01 -3.042431385703298075e-01 -2.874503220603400466e-01
6.520000000000000462e+00 -3.762898708830207384e-01 -3.018108886132149782e-01 -2.849290598566203703e-01
6.540000000000000036e+00 -3.738102638659577259e-01 -2.993723359590772515e-01 -2.824043306339169557e-01
6.560000000000000497e+00 -3.713239980063799961e-01 -2.969274949063396840e-01 -2.798761487752524091e-01
6.580000000000000071e+00 -3.688311610257881679e-01 -2.944763812844287676e-01 -2.773445292381033767e-01
6.600000000000000533e+00 -3.663318410927459134e-01 -2.920190124435415036e-01 -2.748094875614405797e-01
6.620000000000000107e+00 -3.638261267834446699e-01 -2.895554072334223794e-01 -2.722710398622820716e-01
6.640000000000000568e+00 -3.613141070365223917e-01 -2.870855859747115102e-01 -2.697292028248409745e-01
6.660000000000000142e+00 -3.587958711258789068e-01 -2.846095704466938270e-01 -2.671839937055675573e-01
6.679999999999999716e+00 -3.562715086257939867e-01 -2.821273838683392987e-01 -2.646354303318542156e-01
6.700000000000000178e+00 -3.537411093659485473e-01 -2.796390508680342557e-01 -2.620835310895505144e-01
6.719999999999999751e+00 -3.512047634038900079e-01 -2.771445974688170888e-01 -2.595283149254017929e-01
6.740000000000000213e+00 -3.486625609946720772e-01 -2.746440510716597894e-01 -2.569698013477528797e-01
6.759999999999999787e+00 -3.461145925470171525e-01 -2.721374404245702205e-01 -2.544080104132829812e-01
6.780000000000000249e+00 -3.435609485949469022e-01 -2.696247956049878103e-01 -2.518429627264222037e-01
6.799999999999999822e+00 -3.410017197716516679e-01 -2.671061480050455073e-01 -2.492746794416885736e-01
6.820000000000000284e+00 -3.384369967677457458e-01 -2.645815303010202735e-01 -2.467031822504966443e-01
6.839999999999999858e+00 -3.358668703017826385e-01 -2.620509764327645374e-01 -2.441284933773499033e-01
6.860000000000000320e+00 -3.332914310978374872e-01 -2.595145215904868241e-01 -2.415506355832700014e-01
6.879999999999999893e+00 -3.307107698467430801e-01 -2.569722021854492500e-01 -2.389696321534723056e-01
6.900000000000000355e+00 -3.281249771754418676e-01 -2.544240558265351559e-01 -2.363855068903683854e-01
6.919999999999999929e+00 -3.255341436275966394e-01 -2.518701213079411194e-01 -2.337982841174204296e-01
6.940000000000000391e+00 -3.229383596285669289e-01 -2.493104385818781799e-01 -2.312079886683531538e-01
6.959999999999999964e+00 -3.203377154537869198e-01 -2.467450487326002806e-01 -2.286146458772361501e-01
6.980000000000000426e+00 -3.177323012116150536e-01 -2.441739939643180202e-01 -2.260182815820369340e-01
7.000000000000000000e+00 -3.151222068126218190e-01 -2.415973175764657699e-01 -2.234189221158597860e-01
7.020000000000000462e+00 -3.125075219374070512e-01 -2.390150639357186135e-01 -2.208165942945879423e-01
7.040000000000000036e+00 -3.098883360208660731e-01 -2.364272784634284530e-01 -2.182113254194147089e-01
7.060000000000000497e+00 -3.072647382261298188e-01 -2.338340076137892243e-01 -2.156031432703908457e-01
7.080000000000000071e+00 -3.046368174124181594e-01 -2.312352988445278423e-01 -2.129920760922753287e-01
7.100000000000000533e+00 -3.020046621199395376e-01 -2.286312006032162614e-01 -2.103781525953911380e-01
7.120000000000000107e+00 -2.993683605485710775e-01 -2.260217623084227745e-01 -2.077614019515327259e-01
7.140000000000000568e+00 -2.967280005264784082e-01 -2.234070343198748254e-01 -2.051418537787921548e-01
7.160000000000000142e+00 -2.940836694949749974e-01 -2.207870679231171140e-01 -2.025195381402183081e-01
7.179999999999999716e+00 -2.914354544917762135e-01 -2.181619153134940758e-01 -1.998944855419117761e-01
7.200000000000000178e+00 -2.887834421211891156e-01 -2.155316295666295512e-01 -1.972667269176457960e-01
7.219999999999999751e+00 -2.861277185384188404e-01 -2.128962646210696696e-01 -1.946362936249817210e-01
7.240000000000000213e+00 -2.834683694369963813e-01 -2.102558752647246398e-01 -1.920032174451794249e-01
7.259999999999999787e+00 -2.808054800213460322e-01 -2.076105171064908383e-01 -1.893675305684218713e-01
7.280000000000000249e+00 -2.781391349902309629e-01 -2.049602465567166021e-01 -1.867292655872453966e-01
7.299999999999999822e+00 -2.754694185277541951e-01 -2.023051208155529912e-01 -1.840884554977278154e-01
7.320000000000000284e+00 -2.727964142790424984e-01 -1.996451978464595933e-01 -1.814451336860474218e-01
7.339999999999999858e+00 -2.701202053327484420e-01 -1.969805363545464871e-01 -1.787993339193074405e-01
7.360000000000000320e+00 -2.674408742148783324e-01 -1.943111957761599895e-01 -1.761510903473531287e-01
7.379999999999999893e+00 -2.647585028682049590e-01 -1.916372362548719732e-01 -1.735004374912600400e-01
7.400000000000000355e+00 -2.620731726339701750e-01 -1.889587186179626510e-01 -1.708474102318431331e-01
7.419999999999999929e+00 -2.593849642477107365e-01 -1.862757043665053958e-01 -1.681920438114053729e-01
7.440000000000000391e+00 -2.566939578228304430e-01 -1.835882556542538790e-01 -1.655343738245736440e-01
7.459999999999999964e+00 -2.540002328318585745e-01 -1.808964352627215055e-01 -1.628744362049719951e-01
7.480000000000000426e+00 -2.513038681034329147e-01 -1.782003065910365835e-01 -1.602122672262162595e-01
7.500000000000000000e+00 -2.486049418102444786e-01 -1.754999336379253205e-01 -1.575479034953077284e-01
7.520000000000000462e+00 -2.459035314503797698e-01 -1.727953809759914527e-01 -1.548813819380994439e-01
7.540000000000000036e+00 -2.431997138446743145e-01 -1.700867137406825991e-01 -1.522127397989272435e-01
7.560000000000000497e+00 -2.404935651290090459e-01 -1.673739976153414410e-01 -1.495420146365502578e-01
7.580000000000000071e+00 -2.377851607363864195e-01 -1.646572988053889852e-01 -1.468692443091339506e-01
7.600000000000000533e+00 -2.350745753939824656e-01 -1.619366840258672224e-01 -1.441944669720357786e-01
7.620000000000000107e+00 -2.323618831195396750e-01 -1.592122204893084148e-01 -1.415177210760693860e-01
7.640000000000000568e+00 -2.296471572048897347e-01 -1.564839758805645353e-01 -1.388390453527645341e-01
7.660000000000000142e+00 -2.269304702122022233e-01 -1.537520183425644116e-01 -1.361584788099969301e-01
7.679999999999999716e+00 -2.242118939740050665e-01 -1.510164164665585285e-01 -1.334760607321659187e-01
7.700000000000000178e+00 -2.214914995788618279e-01 -1.482772392683112395e-01 -1.307918306664641594e-01
7.719999999999999751e+00 -2.187693573665181190e-01 -1.455345561719108005e-01 -1.281058284162387151e-01
7.740000000000000213e+00 -2.160455369309079998e-01 -1.427884370017953319e-01 -1.254180940425245472e-01
7.759999999999999787e+00 -2.133201071086267830e-01 -1.400389519609414879e-01 -1.227286678519717567e-01
7.780000000000000249e+00 -2.105931359728963337e-01 -1.372861716127753429e-01 -1.200375903880316619e-01
7.799999999999999822e+00 -2.078646908387901948e-01 -1.345301668742836798e-01 -1.173449024331925383e-01
7.820000000000000284e+00 -2.051348382550155225e-01 -1.317710089966968590e-01 -1.146506449990733340e-01
7.839999999999999858e+00 -2.024036439968386336e-01 -1.290087695457536043e-01 -1.119548593157248528e-01
7.860000000000000320e+00 -1.996711730727013523e-01 -1.262435203951616236e-01 -1.092575868338778178e-01
7.879999999999999893e+00 -1.969374897196498053e-01 -1.234753337100933379e-01 -1.065588692175343383e-01
7.900000000000000355e+00 -1.942026573955597524e-01 -1.207042819262371253e-01 -1.038587483318469534e-01
7.919999999999999929e+00 -1.914667387863207004e-01 -1.179304377428972289e-01 -1.011572662447126902e-01
7.940000000000000391e+00 -1.887297958050457858e-01 -1.151538741094188800e-01 -9.845446522199195749e-02
7.959999999999999964e+00 -1.859918895840980690e-01 -1.123746642035968329e-01 -9.575038771455987585e-02
7.980000000000000426e+00 -1.832530804820862169e-01 -1.095928814237868698e-01 -9.304507635866327009e-02
8.000000000000000000e+00 -1.805134280867689844e-01 -1.068085993781685700e-01 -9.033857397368741382e-02
8.019999999999999574e+00 -1.777729912074950402e-01 -1.040218918631707484e-01 -8.763092354905362147e-02
8.040000000000000924e+00 -1.750318278813802475e-01 -1.012328328541010347e-01 -8.492216824288753574e-02
8.060000000000000497e+00 -1.722899953796034334e-01 -9.844149649695382864e-02 -8.221235138205668092e-02
8.080000000000000071e+00 -1.695475502009241298e-01 -9.564795708754217363e-02 -7.950151644961023223e-02
8.099999999999999645e+00 -1.668045480765814048e-01 -9.285228906032633178e-02 -7.678970708147560276e-02
8.120000000000000995e+00 -1.640610439794856490e-01 -9.005456698230124291e-02 -7.407696706831792821e-02
8.140000000000000568e+00 -1.613170921194662100e-01 -8.725486553349358354e-02 -7.136334034418133354e-02
8.160000000000000142e+00 -1.585727459466345635e-01 -8.445325949386871256e-02 -6.864887098112326669e-02
8.179999999999999716e+00 -1.558280581628218586e-01 -8.164982373870119381e-02 -6.593360319231711397e-02
8.199999999999999289e+00 -1.530830807191375098e-01 -7.884463322100961069e-02 -6.321758132246231565e-02
8.220000000000000639e+00 -1.503378648177541854e-01 -7.603776295662541262e-02 -6.050084984046251446e-02
8.240000000000000213e+00 -1.475924609248369379e-01 -7.322928802037043106e-02 -5.778345334311436182e-02
8.259999999999999787e+00 -1.448469187708666117e-01 -7.041928353086696069e-02 -5.506543654771469537e-02
8.279999999999999361e+00 -1.421012873510149321e-01 -6.760782463404677034e-02 -5.234684428307387338e-02
8.300000000000000711e+00 -1.393556149387675525e-01 -6.479498649943703226e-02 -4.962772149311188430e-02
8.320000000000000284e+00 -1.366099490892951351e-01 -6.198084430761117286e-02 -4.690811323191663301e-02
8.339999999999999858e+00 -1.338643366387729239e-01 -5.916547323258270624e-02 -4.418806465354174762e-02
8.359999999999999432e+00 -1.311188237179186922e-01 -5.634894843753888299e-02 -4.146762101486720781e-02
8.380000000000000782e+00 -1.283734557584978730e-01 -5.353134506500518974e-02 -3.874682767316905974e-02
8.400000000000000355e+00 -1.256282774920905732e-01 -5.071273821869438231e-02 -3.602573007526820720e-02
8.419999999999999929e+00 -1.228833329628437054e-01 -4.789320295811972522e-02 -3.330437375910341724e-02
8.439999999999999503e+00 -1.201386655369879319e-01 -4.507281429134932932e-02 -3.058280435367610045e-02
8.460000000000000853e+00 -1.173943179016539995e-01 -4.225164715695579887e-02 -2.786106756818342370e-02
8.480000000000000426e+00 -1.146503320762691097e-01 -3.942977641708038383e-02 -2.513920919188769934e-02
8.500000000000000000e+00 -1.119067494247633493e-01 -3.660727685246884661e-02 -2.241727509611680241e-02
8.519999999999999574e+00 -1.091636106550778196e-01 -3.378422314518528258e-02 -1.969531122402553777e-02
8.540000000000000924e+00 -1.064209558288077284e-01 -3.096068986987160487e-02 -1.697336358851417662e-02
8.560000000000000497e+00 -1.036788243755977917e-01 -2.813675149060064842e-02 -1.425147827581093457e-02
8.580000000000000071e+00 -1.009372550939640900e-01 -2.531248234497831401e-02 -1.152970143646069902e-02
8.599999999999999645e+00 -9.819628615898561008e-02 -2.248795663353533175e-02 -8.808079281232165936e-03
8.620000000000000995e+00 -9.545595513825137768e-02 -1.966324841781805222e-02 -6.086658085695769924e-03
8.640000000000000568e+00 -9.271629899453934232e-02 -1.683843160641047484e-02 -3.365484182942382781e-03
8.660000000000000142e+00 -8.997735409156536190e-02 -1.401357994259083001e-02 -6.446039576076441086e-04
8.679999999999999716e+00 -8.723915621075806204e-02 -1.118876700301672800e-02 2.075936149203035791e-03
8.700000000000001066e+00 -8.450174055620975067e-02 -8.364066186061520219e-03 4.796089645102460074e-03
8.720000000000000639e+00 -8.176514175869140089e-02 -5.539550698049032496e-03 7.515809993977127200e-03
8.740000000000000213e+00 -7.902939389250178415e-02 -2.715293551881377970e-03 1.023505061137041858e-02
8.759999999999999787e+00 -7.629453048293799444e-02 1.086324420848154641e-04 1.295376486738353435e-02
8.779999999999999361e+00 -7.356058450895942846e-02 2.932154690760364023e-03 1.567190609536255053e-02
8.800000000000000711e+00 -7.082758841938717465e-02 5.755200820357943281e-03 1.838942758819706383e-02
8.820000000000000284e+00 -6.809557414295017153e-02 8.577698682937213645e-03 2.110628259892573591e-02
8.839999999999999858e+00 -6.536457309011625694e-02 1.139957637150814176e-02 2.382242435000299710e-02
8.859999999999999432e+00 -6.263461616800460041e-02 1.422076222323411833e-02 2.653780603102212296e-02
8.880000000000000782e+00 -5.990573379286462385e-02 1.704118482354732844e-02 2.925238079720183029e-02
8.900000000000000355e+00 -5.717795589167668641e-02 1.986077302099871836e-02 3.196610177862638236e-02
8.919999999999999929e+00 -5.445131191527585041e-02 2.267945593199563112e-02 3.467892207976264879e-02
8.939999999999999503e+00 -5.172583085293253752e-02 2.549716294280848089e-02 3.739079477617278380e-02
8.960000000000000853e+00 -4.900154123435381676e-02 2.831382372352808652e-02 4.010167292312079301e-02
8.980000000000000426e+00 -4.627847114068829593e-02 3.112936823453356719e-02 4.281150955708487582e-02
9.000000000000000000e+00 -4.355664822071472070e-02 3.394372672685405656e-02 4.552025769117955256e-02
9.019999999999999574e+00 -4.083609969384511401e-02 3.675682975464427543e-02 4.822787032257450091e-02
9.040000000000000924e+00 -3.811685235887506129e-02 3.956860818339339586e-02 5.093430043602124868e-02
9.060000000000000497e+00 -3.539893261116330847e-02 4.237899318920682057e-02 5.363950099856442527e-02
9.080000000000000071e+00 -3.268236644715281219e-02 4.518791626931071420e-02 5.634342496531963979e-02
9.099999999999999645e+00 -2.996717947093004847e-02 4.799530925182872443e-02 5.904602528485334428e-02
9.120000000000000995e+00 -2.725339691170621317e-02 5.080110429460030913e-02 6.174725489380944454e-02
9.140000000000000568e+00 -2.454104363024113555e-02 5.360523389336532829e-02 6.444706672073205467e-02
9.160000000000000142e+00 -2.183014412346335337e-02 5.640763089276823461e-02 6.714541369297408191e-02
9.179999999999999716e+00 -1.912072254154637690e-02 5.920822848532693999e-02 6.984224873185934657e-02
9.200000000000001066e+00 -1.641280269645415540e-02 6.200696021711693540e-02 7.253752475440164438e-02
9.220000000000000639e+00 -1.370640806503521311e-02 6.480375999952654731e-02 7.523119468128462717e-02
9.240000000000000213e+00 -1.100156180502745440e-02 6.759856210893511186e-02 7.792321143312129494e-02
9.259999999999999787e+00 -8.298286765757435096e-03 7.039130118989765650e-02 8.061352793009864126e-02
9.279999999999999361e+00 -5.596605490242807443e-03 7.318191226708077590e-02 8.330209710048085137e-02
9.300000000000000711e+00 -2.896540229552116430e-03 7.597033074610679004e-02 8.598887187842262081e-02
9.320000000000000284e+00 -1.981129554998026416e-04 7.875649241441942672e-02 8.867380520174251990e-02
9.339999999999999858e+00 2.498654637637519500e-03 8.154033345278556555e-02 9.135685002036027236e-02
9.359999999999999432e+00 5.193741120842106269e-03 8.432179043762103032e-02 9.403795929597927317e-02
9.380000000000000782e+00 7.887125316000087247e-03 8.710080033987951942e-02 9.671708599834670517e-02
9.400000000000000355e+00 1.057878629394958664e-02 8.987730053551466758e-02 9.939418311304511200e-02
9.419999999999999929e+00 1.326870336454762621e-02 9.265122880943685302e-02 1.020692036431929961e-01
9.439999999999999503e+00 1.595685606114075061e-02 9.542252335289744258e-02 1.047421006046740655e-01
9.460000000000000853e+00 1.864322413779538959e-02 9.819112277236595465e-02 1.074128270327639467e-01
9.480000000000000426e+00 2.132778756178682969e-02 1.009569660950904724e-01 1.100813359858213991e-01
9.500000000000000000e+00 2.401052649749054607e-02 1.037199927655377690e-01 1.127475805400502545e-01
9.519999999999999574e+00 2.669142130230374443e-02 1.064801426522468258e-01 1.154115137945473102e-01
9.540000000000000924e+00 2.937045252144167631e-02 1.092373560547920536e-01 1.180730888767851927e-01
9.560000000000000497e+00 3.204760087190494655e-02 1.119915736998793598e-01 1.207322589375039584e-01
9.580000000000000071e+00 3.472284723673547263e-02 1.147427367458804942e-01 1.233889771539060515e-01
9.599999999999999645e+00 3.739617266182840988e-02 1.174907867908444870e-01 1.260431967365808203e-01
9.620000000000000995e+00 4.006755834063632782e-02 1.202356658688372298e-01 1.286948709251045653e-01
9.640000000000000568e+00 4.273698560656810641e-02 1.229773164520282513e-01 1.313439529892706514e-01
9.660000000000000142e+00 4.540443593137631628e-02 1.257156814592745586e-01 1.339903962369858315e-01
9.679999999999999716e+00 4.806989091121056240e-02 1.284507042532277710e-01 1.366341540110912189e-01
9.700000000000001066e+00 5.073333225714930783e-02 1.311823286400209954e-01 1.392751796886865234e-01
9.720000000000000639e+00 5.339474179461504988e-02 1.339104988778700434e-01 1.419134266894507002e-01
9.740000000000000213e+00 5.605410145129068739e-02 1.366351596753667685e-01 1.445488484740861668e-01
9.759999999999999787e+00 5.871139324595666537e-02 1.393562561889840623e-01 1.471813985419603565e-01
9.779999999999999361e+00 6.136659928832794569e-02 1.420737340311082342e-01 1.498110304392746006e-01
9.800000000000000711e+00 6.401970176920733502e-02 1.447875392697957342e-01 1.524376977593910332e-01
9.820000000000000284e+00 6.667068294796810179e-02 1.474976184244655431e-01 1.550613541391578087e-01
9.839999999999999858e+00 6.931952515220193844e-02 1.502039184727979038e-01 1.576819532663713552e-01
9.859999999999999432e+00 7.196621077031481462e-02 1.529063868520678660e-01 1.602994488820827235e-01
9.880000000000000782e+00 7.461072223813260129e-02 1.556049714535116257e-01 1.629137947760828375e-01
9.900000000000000355e+00 7.725304203779831402e-02 1.582996206275962825e-01 1.655249447931705920e-01
9.919999999999999929e+00 7.989315269283242538e-02 1.609902831868738615e-01 1.681328528373662312e-01
9.939999999999999503e+00 8.253103675443641818e-02 1.636769083995830987e-01 1.707374728671028352e-01
9.960000000000000853e+00 8.516667679917430678e-02 1.663594459929062519e-01 1.733387588999229789e-01
9.980000000000000426e+00 8.780005542633700921e-02 1.690378461571244995e-01 1.759366650183639691e-01
1.000000000000000000e+01 9.043115524456714349e-02 1.717120595390441151e-01 1.785311453654218339e-01
1.001999999999999957e+01 9.305995886799661720e-02 1.743820372430005261e-01 1.811221541474401786e-01
1.004000000000000092e+01 9.568644891558870935e-02 1.770477308359532098e-01 1.837096456412944390e-01
1.006000000000000050e+01 9.831060799870239286e-02 1.797090923413021402e-01 1.862935741906661113e-01
1.008000000000000007e+01 1.009324187155219710e-01 1.823660742375641519e-01 1.888738942070468108e-01
1.009999999999999964e+01 1.035518636519149466e-01 1.850186294639379059e-01 1.914505601777418964e-01
1.012000000000000099e+01 1.061689253704977826e-01 1.876667114150054050e-01 1.940235266634201539e-01
1.014000000000000057e+01 1.087835864033702554e-01 1.903102739371745344e-01 1.965927482973198470e-01
1.016000000000000014e+01 1.113958292539325157e-01 1.929492713341781629e-01 1.991581797935277620e-01
1.017999999999999972e+01 1.140056363879111134e-01 1.955836583630454206e-01 2.017197759461559214e-01
1.020000000000000107e+01 1.166129902245853917e-01 1.982133902285664051e-01 2.042774916269922414e-01
1.022000000000000064e+01 1.192178731389610946e-01 2.008384225881705565e-01 2.068312817934950254e-01
1.024000000000000021e+01 1.218202674550745573e-01 2.034587115494094212e-01 2.093811014898046829e-01
1.025999999999999979e+01 1.244201554360560291e-01 2.060742136628376520e-01 2.119269058432135533e-01
1.027999999999999936e+01 1.270175192860633073e-01 2.086848859257468547e-01 2.144686500713469113e-01
1.030000000000000071e+01 1.296123411460154418e-01 2.112906857812419381e-01 2.170062894850602886e-01
1.032000000000000028e+01 1.322046030829643892e-01 2.138915711100370654e-01 2.195397794842007810e-01
1.033999999999999986e+01 1.347942870912497704e-01 2.164875002325973297e-01 2.220690755635222335e-01
1.035999999999999943e+01 1.373813750906359432e-01 2.190784319097257571e-01 2.245941333173552268e-01
1.038000000000000078e+01 1.399658489155482244e-01 2.216643253338363151e-01 2.271149084351888614e-01
1.040000000000000036e+01 1.425476903150122154e-01 2.242451401291712665e-01 2.296313567059811711e-01
1.041999999999999993e+01 1.451268809529944748e-01 2.268208363536618755e-01 2.321434340243390682e-01
1.043999999999999950e+01 1.477034023980973165e-01 2.293913744902519314e-01 2.346510963864600341e-01
1.046000000000000085e+01 1.502772361219843478e-01 2.319567154450035973e-01 2.371542998926401968e-01
1.048000000000000043e+01 1.528483635015697728e-01 2.345168205498649738e-01 2.396530007545730478e-01
1.050000000000000000e+01 1.554167658097511118e-01 2.370716515545873704e-01 2.421471552921530268e-01
1.051999999999999957e+01 1.579824242121856681e-01 2.396211706226899774e-01 2.446367199341403509e-01
1.054000000000000092e+01 1.605453197708502089e-01 2.421653403346682998e-01 2.471216512260955289e-01
1.056000000000000050e+01 1.631054334363277458e-01 2.447041236809695541e-01 2.496019058284675574e-01
1.058000000000000007e+01 1.656627460429709597e-01 2.472374840559532216e-01 2.520774405155326026e-01
1.059999999999999964e+01 1.682172383132716775e-01 2.497653852610214609e-01 2.545482121834291012e-01
1.062000000000000099e+01 1.707688908521102777e-01 2.522877914989990478e-01 2.570141778498359897e-01
1.064000000000000057e+01 1.733176841405103252e-01 2.548046673663740824e-01 2.594752946514496950e-01
1.066000000000000014e+01 1.758635985402230151e-01 2.573159778558243294e-01 2.619315198515814180e-01
1.067999999999999972e+01 1.784066142902063501e-01 2.598216883522082021e-01 2.643828108415900435e-01
1.070000000000000107e+01 1.809467114993217884e-01 2.623217646234989875e-01 2.668291251372799100e-01
1.072000000000000064e+01 1.834838701505561442e-01 2.648161728222182543e-01 2.692704203855629252e-01
1.074000000000000021e+01 1.860180700998337322e-01 2.673048794830841235e-01 2.717066543676566748e-01
1.075999999999999979e+01 1.885492910681211831e-01 2.697878515131427180e-01 2.741377849948751777e-01
1.077999999999999936e+01 1.910775126447737948e-01 2.722650561917037138e-01 2.765637703139397496e-01
1.080000000000000071e+01 1.936027142886133923e-01 2.747364611695360948e-01 2.789845685117969265e-01
1.082000000000000028e+01 1.961248753199822115e-01 2.772020344587496909e-01 2.814001379113187928e-01
1.083999999999999986e+01 1.986439749228074703e-01 2.796617444309443257e-01 2.838104369749657185e-01
1.085999999999999943e+01 2.011599921477114916e-01 2.821155598176959267e-01 2.862154243109390483e-01
1.088000000000000078e+01 2.036729059045823964e-01 2.845634497007441532e-01 2.886150586693047027e-01
1.090000000000000036e+01 2.061826949630916062e-01 2.870053835082114202e-01 2.910092989438529121e-01
1.091999999999999993e+01 2.086893379574590313e-01 2.894413310160005026e-01 2.933981041791842714e-01
1.093999999999999950e+01 2.111928133800842766e-01 2.918712623388004523e-01 2.957814335677273476e-01
1.096000000000000085e+01 2.136930995804119382e-01 2.942951479243872681e-01 2.981592464497921369e-01
1.098000000000000043e+01 2.161901747708639132e-01 2.967129585554705851e-01 3.005315023211088676e-01
1.100000000000000000e+01 2.186840170220059887e-01 2.991246653419445956e-01 3.028981608311244189e-01
1.101999999999999957e+01 2.211746042598220219e-01 3.015302397134353440e-01 3.052591817813964936e-01
1.104000000000000092e+01 2.236619142722536535e-01 3.039296534210897405e-01 3.076145251330655306e-01
1.106000000000000050e+01 2.261459247062666822e-01 3.063228785313800717e-01 3.099641510066968308e-01
1.108000000000000007e+01 2.286266130637564786e-01 3.087098874172051199e-01 3.123080196793018293e-01
1.109999999999999964e+01 2.311039567081140667e-01 3.110906527591162374e-01 3.146460915912287493e-01
1.112000000000000099e+01 2.335779328634129126e-01 3.134651475408390953e-01 3.169783273476757812e-01
1.114000000000000057e+01 2.360485186093043974e-01 3.158333450393512321e-01 3.193046877147350249e-01
1.116000000000000014e+01 2.385156908870552928e-01 3.181952188250883329e-01 3.216251336252393678e-01
1.117999999999999972e+01 2.409794265009181369e-01 3.205507427591924863e-01 3.239396261819229017e-01
1.120000000000000107e+01 2.434397021124804217e-01 3.228998909830659847e-01 3.262481266529569934e-01
1.122000000000000064e+01 2.458964942456891845e-01 3.252426379171868831e-01 3.285505964763784648e-01
1.124000000000000021e+01 2.483497792903013868e-01 3.275789582599433203e-01 3.308469972647268831e-01
1.125999999999999979e+01 2.507995334962151435e-01 3.299088269772018633e-01 3.331372908005779676e-01
1.127999999999999936e+01 2.532457329771104493e-01 3.322322192994806023e-01 3.354214390392973866e-01
1.130000000000000071e+01 2.556883537157194630e-01 3.345491107220875948e-01 3.376994041148519421e-01
1.132000000000000028e+01 2.581273715586832607e-01 3.368594769952348855e-01 3.399711483358349162e-01
1.133999999999999986e+01 2.605627622185777703e-01 3.391632941194621109e-01 3.422366341864327421e-01
1.135999999999999943e+01 2.629945012806112481e-01 3.414605383466889355e-01 3.444958243330030756e-01
1.138000000000000078e+01 2.654225641985199502e-01 3.437511861713496986e-01 3.467486816210311740e-01
1.140000000000000036e+01 2.678469262949069174e-01 3.460352143241088307e-01 3.489951690743446910e-01
1.141999999999999993e+01 2.702675627688738147e-01 3.483125997733644286e-01 3.512352499019853469e-01
1.143999999999999950e+01 2.726844486933924228e-01 3.505833197177909422e-01 3.534688874964467264e-01
1.146000000000000085e+01 2.750975590140450344e-01 3.528473515785355286e-01 3.556960454313143338e-01
1.148000000000000043e+01 2.775068685570387661e-01 3.551046730006723329e-01 3.579166874679290955e-01
1.150000000000000000e+01 2.799123520283781086e-01 3.573552618474182818e-01 3.601307775551370050e-01
1.151999999999999957e+01 2.823139840112479093e-01 3.595990961911328943e-01 3.623382798256616355e-01
1.154000000000000092e+01 2.847117389738466620e-01 3.618361543142375458e-01 3.645391586020721442e-01
1.156000000000000050e+01 2.871055912705414714e-01 3.640664147052234401e-01 3.667333783981361339e-01
1.158000000000000007e+01 2.894955151382631597e-01 3.662898560488784816e-01 3.689209039143306890e-01
1.159999999999999964e+01 2.918814847036305671e-01 3.685064572262414795e-01 3.711017000426878876e-01
1.162000000000000099e+01 2.942634739861145210e-01 3.707161973123740406e-01 3.732757318696959259e-01
1.164000000000000057e+01 2.966414568939076402e-01 3.729190555663060569e-01 3.754429646714163571e-01
1.166000000000000014e+01 2.990154072298902843e-01 3.751150114296835647e-01 3.776033639168736578e-01
1.167999999999999972e+01 3.013852986966709668e-01 3.773040445261297005e-01 3.797568952723112679e-01
1.170000000000000107e+01 3.037511048924474433e-01 3.794861346514268874e-01 3.819035245964080838e-01
1.172000000000000064e+01 3.061127993154775795e-01 3.816612617706410804e-01 3.840432179419978054e-01
1.174000000000000021e+01 3.084703553707173196e-01 3.838294060187683598e-01 3.861759415613640889e-01
1.175999999999999979e+01 3.108237463661981392e-01 3.859905476916524192e-01 3.883016619020285831e-01
1.177999999999999936e+01 3.131729455158101527e-01 3.881446672415067023e-01 3.904203456067271150e-01
1.180000000000000071e+01 3.155179259471318498e-01 3.902917452784446795e-01 3.925319595193348943e-01
1.182000000000000028e+01 3.178586606988084151e-01 3.924317625625728390e-01 3.946364706816372081e-01
1.183999999999999986e+01 3.201951227216097151e-01 3.945646999979786074e-01 3.967338463316323893e-01
1.185999999999999943e+01 3.225272848869618625e-01 3.966905386346760709e-01 3.988240539096215564e-01
1.188000000000000078e+01 3.248551199857302452e-01 3.988092596622192509e-01 4.009070610562787684e-01
1.190000000000000036e+01 3.271786007276686892e-01 4.009208444023644735e-01 4.029828356094864450e-01
1.191999999999999993e+01 3.294976997501128935e-01 4.030252743109430380e-01 4.050513456101066945e-01
1.193999999999999950e+01 3.318123896184576593e-01 4.051225309732131574e-01 4.071125593015457178e-01
1.196000000000000085e+01 3.341226428242595747e-01 4.072125960955268464e-01 4.091664451254476420e-01
1.198000000000000043e+01 3.364284317935513080e-01 4.092954515066616339e-01 4.112129717266888584e-01
1.200000000000000000e+01 3.387297288891600311e-01 4.113710791549907708e-01 4.132521079544945186e-01
1.201999999999999957e+01 3.410265064078432662e-01 4.134394610995777986e-01 4.152838228574027846e-01
1.204000000000000092e+01 3.433187365877261588e-01 4.155005795105596311e-01 4.173080856870899358e-01
1.206000000000000050e+01 3.456063916124571533e-01 4.175544166680679736e-01 4.193248659009570223e-01
1.208000000000000007e+01 3.478894436078410202e-01 4.196009549532311311e-01 4.213341331568297710e-01
1.209999999999999964e+01 3.501678646479849943e-01 4.216401768472987088e-01 4.233358573153178650e-01
1.212000000000000099e+01 3.524416267611356068e-01 4.236720649321079613e-01 4.253300084436562045e-01
1.214000000000000057e+01 3.547107019263157635e-01 4.256966018814890562e-01 4.273165568106189749e-01
1.216000000000000014e+01 3.569750620778825989e-01 4.277137704589431544e-01 4.292954728872412362e-01
1.217999999999999972e+01 3.592346791127493111e-01 4.297235535193301148e-01 4.312667273515877198e-01
1.220000000000000107e+01 3.614895248875333311e-01 4.317259340011436741e-01 4.332302910843282562e-01
1.222000000000000064e+01 3.637395712213712939e-01 4.337208949226942778e-01 4.351861351677849266e-01
1.224000000000000021e+01 3.659847899041163699e-01 4.357084193846056941e-01 4.371342308912188890e-01
1.225999999999999979e+01 3.682251526944563258e-01 4.376884905633623424e-01 4.390745497474501935e-01
1.228000000000000114e+01 3.704606313209828916e-01 4.396610917060869150e-01 4.410070634303316917e-01
1.230000000000000071e+01 3.726911974908788672e-01 4.416262061333802169e-01 4.429317438400956486e-01
1.232000000000000028e+01 3.749168228893792199e-01 4.435838172344434560e-01 4.448485630813006630e-01
1.233999999999999986e+01 3.771374791792401204e-01 4.455339084606766420e-01 4.467574934589637059e-01
1.235999999999999943e+01 3.793531380093937422e-01 4.474764633283804249e-01 4.486585074835041098e-01
1.238000000000000078e+01 3.815637710160100227e-01 4.494114654156308175e-01 4.505515778701766338e-01
1.240000000000000036e+01 3.837693498206465881e-01 4.513388983550372657e-01 4.524366775341993607e-01
1.241999999999999993e+01 3.859698460383533258e-01 4.532587458358597887e-01 4.543137795948654079e-01
1.243999999999999950e+01 3.881652312804519944e-01 4.551709916026741576e-01 4.561828573764899475e-01
1.246000000000000085e+01 3.903554771517598887e-01 4.570756194477071377e-01 4.580438844029500189e-01
1.248000000000000043e+01 3.925405552576789470e-01 4.589726132119882340e-01 4.598968344006014730e-01
1.250000000000000000e+01 3.947204372086600688e-01 4.608619567857055177e-01 4.617416813006283705e-01
1.251999999999999957e+01 3.968950946169646499e-01 4.627436341005854992e-01 4.635783992334569503e-01
1.254000000000000092e+01 3.990644991023619692e-01 4.646176291297971495e-01 4.654069625302215130e-01
1.256000000000000050e+01 4.012286222981026329e-01 4.664839258897662821e-01 4.672273457262798857e-01
1.258000000000000007e+01 4.033874358477161359e-01 4.683425084330724020e-01 4.690395235559575160e-01
1.259999999999999964e+01 4.055409114090577360e-01 4.701933608469485160e-01 4.708434709524269013e-01
1.262000000000000099e+01 4.076890206614834367e-01 4.720364672562127328e-01 4.726391630520550002e-01
1.264000000000000057e+01 4.098317353031721844e-01 4.738718118171193483e-01 4.744265751899023331e-01
1.266000000000000014e+01 4.119690270534057674e-01 4.756993787144325192e-01 4.762056828980109069e-01
1.267999999999999972e+01 4.141008676605338890e-01 4.775191521650558046e-01 4.779764619101710132e-01
1.270000000000000107e+01 4.162272289002554859e-01 4.793311164132034730e-01 4.797388881585269993e-01
1.272000000000000064e+01 4.183480825761631272e-01 4.811352557261626695e-01 4.814929377704046387e-01
1.274000000000000021e+01 4.204634005280203368e-01 4.829315543981574921e-01 4.832385870730522281e-01
1.275999999999999979e+01 4.225731546313469256e-01 4.847199967471040871e-01 4.849758125915996088e-01
1.278000000000000114e+01 4.246773167964014162e-01 4.865005671093022288e-01 4.867045910446749502e-01
1.280000000000000071e+01 4.267758589762656318e-01 4.882732498430704671e-01 4.884248993486747237e-01
1.282000000000000028e+01 4.288687531679607479e-01 4.900380293272221799e-01 4.901367146172037059e-01
1.283999999999999986e+01 4.309559714101673378e-01 4.917948899550292907e-01 4.918400141558297856e-01
1.285999999999999943e+01 4.330374857906269526e-01 4.935438161372011079e-01 4.935347754654809127e-01
1.288000000000000078e+01 4.351132684488790980e-01 4.952847923020859966e-01 4.952209762433584794e-01
1.290000000000000036e+01 4.371832915731213021e-01 4.970178028893254552e-01 4.968985943772475933e-01
1.291999999999999993e+01 4.392475274064936985e-01 4.987428323518223738e-01 4.985676079477112665e-01
1.293999999999999950e+01 4.413059482513777554e-01 5.004598651575352664e-01 5.002279952303431143e-01
1.296000000000000085e+01 4.433585264658613245e-01 5.021688857832744546e-01 5.018797346900814027e-01
1.298000000000000043e+01 4.454052344685686671e-01 5.038698787154120007e-01 5.035228049819771012e-01
1.300000000000000000e+01 4.474460447443267541e-01 5.055628284530155891e-01 5.051571849545319903e-01
1.301999999999999957e+01 4.494809298407216880e-01 5.072477195022369045e-01 5.067828536444567433e-01
1.304000000000000092e+01 4.515098623712546777e-01 5.089245363756336182e-01 5.083997902759114229e-01
1.306000000000000050e+01 4.535328150220590548e-01 5.105932635962893151e-01 5.100079742645825531e-01
1.308000000000000007e+01 4.555497605490194668e-01 5.122538856932036255e-01 5.116073852132839717e-01
1.309999999999999964e+01 4.575606717791724232e-01 5.139063871992349819e-01 5.131980029096955276e-01
1.312000000000000099e+01 4.595655216180628555e-01 5.155507526557826514e-01 5.147798073307701117e-01
1.314000000000000057e+01 4.615642830478363656e-01 5.171869666095080253e-01 5.163527786394946917e-01
1.316000000000000014e+01 4.635569291269473480e-01 5.188150136090345921e-01 5.179168971812836419e-01
1.317999999999999972e+01 4.655434329976870234e-01 5.204348782097389936e-01 5.194721434882793032e-01
1.320000000000000107e+01 4.675237678855654888e-01 5.220465449720324003e-01 5.210184982774871409e-01
1.322000000000000064e+01 4.694979070975263125e-01 5.236499984570724964e-01 5.225559424460888280e-01
1.324000000000000021e+01 4.714658240291593749e-01 5.252452232312141422e-01 5.240844570752145604e-01
1.325999999999999979e+01 4.734274921655696744e-01 5.268322038659511986e-01 5.256040234295448199e-01
1.328000000000000114e+01 4.753828850784178606e-01 5.284109249329914659e-01 5.271146229518997028e-01
1.330000000000000071e+01 4.773319764323539216e-01 5.299813710079664952e-01 5.286162372661020736e-01
1.332000000000000028e+01 4.792747399874326963e-01 5.315435266720036633e-01 5.301088481780101835e-01
1.333999999999999986e+01 4.812111495953861895e-01 5.330973765065750714e-01 5.315924376697989118e-01
1.335999999999999943e+01 4.831411792048805331e-01 5.346429050961423179e-01 5.330669879016187718e-01
1.338000000000000078e+01 4.850648028653994359e-01 5.361800970312039505e-01 5.345324812138992909e-01
1.340000000000000036e+01 4.869819947232115198e-01 5.377089369033584143e-01 5.359889001217557070e-01
1.341999999999999993e+01 4.888927290251429691e-01 5.392294093066626326e-01 5.374362273152522018e-01
1.343999999999999950e+01 4.907969801237178631e-01 5.407414988418812740e-01 5.388744456627071466e-01
1.346000000000000085e+01 4.926947224732970976e-01 5.422451901121937423e-01 5.403035382056469160e-01
1.348000000000000043e+01 4.945859306321858107e-01 5.437404677231726380e-01 5.417234881576024064e-01
1.350000000000000000e+01 4.964705792687043040e-01 5.452273162878717994e-01 5.431342789080623179e-01
1.351999999999999957e+01 4.983486431579489118e-01 5.467057204235553636e-01 5.445358940183424590e-01
1.354000000000000092e+01 5.002200971821881836e-01 5.481756647503308599e-01 5.459283172189722810e-01
1.356000000000000050e+01 5.020849163374547786e-01 5.496371338966540288e-01 5.473115324138891902e-01
1.358000000000000007e+01 5.039430757313116960e-01 5.510901124973794918e-01 5.486855236775108891e-01
1.359999999999999964e+01 5.057945505816292542e-01 5.525345851912073503e-01 5.500502752508867887e-01
1.362000000000000099e+01 5.076393162232404332e-01 5.539705366261629127e-01 5.514057715457105768e-01
1.364000000000000057e+01 5.094773481070039578e-01 5.553979514591586009e-01 5.527519971427744538e-01
1.366000000000000014e+01 5.113086217971820613e-01 5.568168143525226155e-01 5.540889367871669746e-01
1.367999999999999972e+01 5.131331129776888211e-01 5.582271099790253599e-01 5.554165753916989745e-01
1.370000000000000107e+01 5.149507974526165155e-01 5.596288230230245242e-01 5.567348980368009848e-01
1.372000000000000064e+01 5.167616511425492387e-01 5.610219381764290913e-01 5.580438899651272155e-01
1.374000000000000021e+01 5.185656500899705756e-01 5.624064401428942039e-01 5.593435365840434548e-01
1.375999999999999979e+01 5.203627704612838745e-01 5.637823136404916946e-01 5.606338234669026033e-01
1.378000000000000114e+01 5.221529885424703865e-01 5.651495433975185501e-01 5.619147363474640278e-01
1.380000000000000071e+01 5.239362807432872415e-01 5.665081141555670108e-01 5.631862611211785330e-01
1.382000000000000028e+01 5.257126236006844922e-01 5.678580106735371391e-01 5.644483838476599402e-01
1.383999999999999986e+01 5.274819937742653009e-01 5.691992177237168438e-01 5.657010907453409176e-01
1.385999999999999943e+01 5.292443680490015456e-01 5.705317200935415833e-01 5.669443681913927113e-01
1.388000000000000078e+01 5.309997233398178196e-01 5.718555025906632006e-01 5.681782027251106593e-01
1.390000000000000036e+01 5.327480366873190709e-01 5.731705500397064057e-01 5.694025810432055135e-01
1.391999999999999993e+01 5.344892852588769561e-01 5.744768472826511374e-01 5.706174899983184057e-01
1.393999999999999950e+01 5.362234463540468399e-01 5.757743791845914005e-01 5.718229166029600297e-01
1.396000000000000085e+01 5.379504974009894358e-01 5.770631306315221476e-01 5.730188480257777384e-01
1.398000000000000043e+01 5.396704159559135849e-01 5.783430865294064693e-01 5.742052715887480119e-01
1.400000000000000000e+01 5.413831797089199149e-01 5.796142318102034396e-01 5.753821747712687396e-01
1.401999999999999957e+01 5.430887664814756377e-01 5.808765514309510714e-01 5.765495452076564442e-01
1.404000000000000092e+01 5.447871542243313270e-01 5.821300303716989699e-01 5.777073706832105415e-01
1.406000000000000050e+01 5.464783210233423727e-01 5.833746536413790817e-01 5.788556391380477173e-01
1.408000000000000007e+01 5.481622450982561734e-01 5.846104062783445965e-01 5.799943386659780487e-01
1.409999999999999964e+01 5.498389047993434975e-01 5.858372733474471739e-01 5.811234575097328214e-01
1.412000000000000099e+01 5.515082786127497583e-01 5.870552399453398129e-01 5.822429840641573096e-01
1.414000000000000057e+01 5.531703451607332678e-01 5.882642912025118909e-01 5.833529068764939929e-01
1.416000000000000014e+01 5.548250831973524644e-01 5.894644122798722297e-01 5.844532146411375306e-01
1.417999999999999972e+01 5.564724716129354487e-01 5.906555883731366974e-01 5.855438962018632010e-01
1.420000000000000107e+01 5.581124894357755162e-01 5.918378047162708988e-01 5.866249405534258443e-01
1.422000000000000064e+01 5.597451158272894745e-01 5.930110465779794282e-01 5.876963368362423390e-01
1.424000000000000021e+01 5.613703300852654898e-01 5.941752992649169673e-01 5.887580743374172254e-01
1.425999999999999979e+01 5.629881116468933300e-01 5.953305481263408971e-01 5.898101424934579784e-01
1.428000000000000114e+01 5.645984400838401918e-01 5.964767785509179632e-01 5.908525308852908831e-01
1.430000000000000071e+01 5.662012951040403808e-01 5.976139759686013297e-01 5.918852292379539470e-01
1.432000000000000028e+01 5.677966565558174583e-01 5.987421258561950177e-01 5.929082274241319617e-01
1.433999999999999986e+01 5.693845044233265540e-01 5.998612137348645623e-01 5.939215154598834756e-01
1.435999999999999943e+01 5.709648188267664182e-01 6.009712251706447184e-01 5.949250835029898932e-01
1.438000000000000078e+01 5.725375800272545224e-01 6.020721457805445764e-01 5.959189218569476143e-01
1.440000000000000036e+01 5.741027684230420869e-01 6.031639612310871756e-01 5.969030209677155252e-01
1.441999999999999993e+01 5.756603645481632725e-01 6.042466572375350120e-01 5.978773714208260870e-01
1.443999999999999950e+01 5.772103490776551160e-01 6.053202195701247179e-01 5.988419639454417576e-01
1.446000000000000085e+01 5.787527028248760086e-01 6.063846340538726620e-01 5.997967894123472643e-01
1.448000000000000043e+01 5.802874067387350232e-01 6.074398865667174352e-01 6.007418388300340695e-01
1.450000000000000000e+01 5.818144419088209229e-01 6.084859630454704238e-01 6.016771033484245024e-01
1.451999999999999957e+01 5.833337895640525739e-01 6.095228494870140734e-01 6.026025742582249434e-01
1.454000000000000092e+01 5.848454310687419833e-01 6.105505319456544511e-01 6.035182429862845366e-01
1.456000000000000050e+01 5.863493479272036124e-01 6.115689965384031312e-01 6.044241010986263207e-01
1.458000000000000007e+01 5.878455217838481905e-01 6.125782294475803358e-01 6.053201403011618797e-01
1.459999999999999964e+01 5.893339344184294060e-01 6.135782169177378398e-01 6.062063524346854582e-01
1.462000000000000099e+01 5.908145677497430581e-01 6.145689452599488733e-01 6.070827294769138849e-01
1.464000000000000057e+01 5.922874038371441774e-01 6.155504008557073359e-01 6.079492635444487814e-01
1.466000000000000014e+01 5.937524248753917044e-01 6.165225701538172842e-01 6.088059468878017633e-01
1.467999999999999972e+01 5.952096131971288395e-01 6.174854396734607009e-01 6.096527718922334360e-01
1.470000000000000107e+01 5.966589512756781399e-01 6.184389960091746241e-01 6.104897310807414490e-01
1.472000000000000064e+01 5.981004217199199502e-01 6.193832258281027903e-01 6.113168171095052505e-01
1.474000000000000021e+01 5.995340072753467808e-01 6.203181158717181454e-01 6.121340227674280099e-01
1.475999999999999979e+01 6.009596908278804772e-01 6.212436529615703584e-01 6.129413409798473156e-01
1.478000000000000114e+01 6.023774553992153891e-01 6.221598239972639943e-01 6.137387648047479827e-01
1.480000000000000071e+01 6.037872841463578499e-01 6.230666159568278850e-01 6.145262874310197798e-01
1.482000000000000028e+01 6.051891603661204710e-01 6.239640159028642108e-01 6.153039021825312815e-01
1.483999999999999986e+01 6.065830674913106346e-01 6.248520109815507428e-01 6.160716025153970543e-01
1.485999999999999943e+01 6.079689890887942649e-01 6.257305884217675418e-01 6.168293820150752005e-01
1.488000000000000078e+01 6.093469088642639031e-01 6.265997355412453729e-01 6.175772344004168968e-01
1.490000000000000036e+01 6.107168106595772805e-01 6.274594397468017393e-01 6.183151535221814710e-01
1.491999999999999993e+01 6.120786784495069188e-01 6.283096885324427339e-01 6.190431333592046892e-01
1.493999999999999950e+01 6.134324963463552161e-01 6.291504694851111079e-01 6.197611680220411756e-01
1.496000000000000085e+01 6.147782485986424961e-01 6.299817702862532398e-01 6.204692517528134221e-01
1.498000000000000043e+01 6.161159195868123328e-01 6.308035787091988977e-01 6.211673789207580176e-01
1.500000000000000000e+01 6.174454938272813109e-01 6.316158826241520252e-01 6.218555440251239963e-01
1.501999999999999957e+01 6.187669559725573754e-01 6.324186700010728801e-01 6.225337416963276915e-01
1.504000000000000092e+01 6.200802908062551522e-01 6.332119289066953094e-01 6.232019666912368416e-01
1.506000000000000050e+01 6.213854832462176736e-01 6.339956475084642662e-01 6.238602138950547493e-01
1.508000000000000007e+01 6.226825183460192870e-01 6.347698140786049992e-01 6.245084783236449777e-01
1.509999999999999964e+01 6.239713812896988676e-01 6.355344169911675278e-01 6.251467551189362482e-01
1.512000000000000099e+01 6.252520573936710679e-01 6.362894447247104956e-01 6.257750395496125551e-01
1.514000000000000057e+01 6.265245321094505826e-01 6.370348858673235970e-01 6.263933270143716703e-01
1.516000000000000014e+01 6.277887910185284692e-01 6.377707291140795043e-01 6.270016130378226471e-01
1.517999999999999972e+01 6.290448198328936202e-01 6.384969632683710206e-01 6.275998932699119459e-01
1.520000000000000107e+01 6.302926043987081561e-01 6.392135772475744382e-01 6.281881634898047739e-01
1.522000000000000064e+01 6.315321306917383026e-01 6.399205600812503114e-01 6.287664196026001573e-01
1.524000000000000021e+01 6.327633848164248009e-01 6.406179009111551137e-01 6.293346576375322687e-01
1.525999999999999979e+01 6.339863530101602640e-01 6.413055889971762680e-01 6.298928737521175547e-01
1.528000000000000114e+01 6.352010216396302145e-01 6.419836137165552126e-01 6.304410642299431711e-01
1.530000000000000071e+01 6.364073771984951611e-01 6.426519645627071231e-01 6.309792254777881748e-01
1.532000000000000028e+01 6.376054063118707926e-01 6.433106311510368158e-01 6.315073540296587407e-01
1.533999999999999986e+01 6.387950957338546232e-01 6.439596032193616315e-01 6.320254465458170490e-01
1.535999999999999943e+01 6.399764323439982583e-01 6.445988706257728129e-01 6.325334998090632599e-01
1.538000000000000078e+01 6.411494031515763137e-01 6.452284233539548053e-01 6.330315107282937781e-01
1.540000000000000036e+01 6.423139952944698639e-01 6.458482515148806780e-01 6.335194763388253270e-01
1.541999999999999993e+01 6.434701960347091187e-01 6.464583453440226890e-01 6.339973937981534524e-01
1.543999999999999950e+01 6.446179927621350503e-01 6.470586952058386965e-01 6.344652603887203091e-01
1.546000000000000085e+01 6.457573729946929353e-01 6.476492915967013708e-01 6.349230735194809627e-01
1.548000000000000043e+01 6.468883243734029342e-01 6.482301251418187693e-01 6.353708307214911422e-01
1.550000000000000000e+01 6.480108346650762519e-01 6.488011865986217375e-01 6.358085296496411853e-01
1.551999999999999957e+01 6.491248917639487193e-01 6.493624668607773653e-01 6.362361680853113599e-01
1.554000000000000092e+01 6.502304836864803983e-01 6.499139569552006002e-01 6.366537439321603431e-01
1.556000000000000050e+01 6.513275985728698148e-01 6.504556480441733290e-01 6.370612552166726728e-01
1.558000000000000007e+01 6.524162246898449480e-01 6.509875314301953875e-01 6.374587000916530632e-01
1.559999999999999964e+01 6.534963504257060851e-01 6.515095985534509193e-01 6.378460768325703301e-01
1.562000000000000099e+01 6.545679642904854711e-01 6.520218409925950809e-01 6.382233838368753798e-01
1.564000000000000057e+01 6.556310549196151527e-01 6.525242504701280755e-01 6.385906196280176639e-01
1.566000000000000014e+01 6.566856110696006610e-01 6.530168188506351168e-01 6.389477828526451963e-01
1.567999999999999972e+01 6.577316216167921059e-01 6.534995381402867176e-01 6.392948722787559213e-01
1.570000000000000107e+01 6.587690755615768223e-01 6.539724004923709311e-01 6.396318867998835866e-01
1.572000000000000064e+01 6.597979620250152832e-01 6.544353982065554964e-01 6.399588254333816728e-01
1.574000000000000021e+01 6.608182702463055724e-01 6.548885237272570325e-01 6.402756873175722285e-01
1.575999999999999979e+01 6.618299895871064820e-01 6.553317696489522337e-01 6.405824717157342363e-01
1.578000000000000114e+01 6.628331095293841235e-01 6.557651287166118559e-01 6.408791780156081197e-01
1.580000000000000071e+01 6.638276196717656230e-01 6.561885938231862836e-01 6.411658057257927368e-01
1.582000000000000028e+01 6.648135097335887700e-01 6.566021580143379666e-01 6.414423544791920673e-01
1.583999999999999986e+01 6.657907695541008808e-01 6.570058144900954300e-01 6.417088240337710525e-01
1.586000000000000121e+01 6.667593890879912610e-01 6.573995566017679648e-01 6.419652142685171592e-01
1.588000000000000078e+01 6.677193584087927070e-01 6.577833778557869993e-01 6.422115251860521790e-01
1.590000000000000036e+01 6.686706677094574891e-01 6.581572719165179608e-01 6.424477569145625733e-01
1.591999999999999993e+01 6.696133072974254086e-01 6.585212326029644681e-01 6.426739097036772153e-01
1.593999999999999950e+01 6.705472675970619578e-01 6.588752538914818269e-01 6.428899839260293625e-01
1.596000000000000085e+01 6.714725391515212749e-01 6.592193299195792111e-01 6.430959800801866466e-01
1.598000000000000043e+01 6.723891126177423683e-01 6.595534549827828386e-01 6.432918987868028182e-01
1.600000000000000000e+01 6.732969787676927886e-01 6.598776235360817033e-01 6.434777407890051037e-01
1.601999999999999957e+01 6.741961284913196017e-01 6.601918301984652793e-01 6.436535069560661571e-01
1.603999999999999915e+01 6.750865527918737952e-01 6.604960697502911815e-01 6.438191982801626523e-01
1.605999999999999872e+01 6.759682427858325626e-01 6.607903371334270526e-01 6.439748158755702612e-01
1.608000000000000185e+01 6.768411897066470839e-01 6.610746274562054881e-01 6.441203609827600429e-01
1.610000000000000142e+01 6.777053849007625974e-01 6.613489359915950550e-01 6.442558349660406636e-01
1.612000000000000099e+01 6.785608198262103041e-01 6.616132581761087206e-01 6.443812393116443715e-01
1.614000000000000057e+01 6.794074860567965723e-01 6.618675896148181748e-01 6.444965756318976613e-01
1.616000000000000014e+01 6.802453752791244312e-01 6.621119260805482520e-01 6.446018456639504013e-01
1.617999999999999972e+01 6.810744792899579014e-01 6.623462635117266517e-01 6.446970512669346620e-01
1.619999999999999929e+01 6.818947900004661555e-01 6.625705980170922826e-01 6.447821944258560478e-01
1.621999999999999886e+01 6.827062994344659241e-01 6.627849258760396545e-01 6.448572772515160922e-01
1.624000000000000199e+01 6.835089997247656424e-01 6.629892435356670166e-01 6.449223019770036203e-01
1.626000000000000156e+01 6.843028831170755444e-01 6.631835476148394415e-01 6.449772709609834509e-01
1.628000000000000114e+01 6.850879419695855566e-01 6.633678349057057222e-01 6.450221866888179445e-01
1.630000000000000071e+01 6.858641687485861338e-01 6.635421023702654519e-01 6.450570517687068683e-01
1.632000000000000028e+01 6.866315560316873512e-01 6.637063471435007411e-01 6.450818689341039081e-01
1.633999999999999986e+01 6.873900965087335058e-01 6.638605665359801344e-01 6.450966410459392231e-01
1.635999999999999943e+01 6.881397829770556918e-01 6.640047580302979036e-01 6.451013710887553154e-01
1.637999999999999901e+01 6.888806083437072347e-01 6.641389192830667865e-01 6.450960621720599475e-01
1.639999999999999858e+01 6.896125656276029803e-01 6.642630481284306221e-01 6.450807175334608567e-01
1.642000000000000171e+01 6.903356479547900770e-01 6.643771425747324599e-01 6.450553405351389102e-01
1.644000000000000128e+01 6.910498485594946949e-01 6.644812008052526364e-01 6.450199346640420606e-01
1.646000000000000085e+01 6.917551607872696184e-01 6.645752211823657829e-01 6.449745035356651002e-01
1.648000000000000043e+01 6.924515780906662643e-01 6.646592022447702641e-01 6.449190508911736286e-01
1.650000000000000000e+01 6.931390940289937630e-01 6.647331427069649301e-01 6.448535805964447087e-01
1.651999999999999957e+01 6.938177022721793152e-01 6.647970414637288661e-01 6.447780966461725827e-01
1.653999999999999915e+01 6.944873965971849472e-01 6.648508975881837202e-01 6.446926031618979147e-01
1.655999999999999872e+01 6.951481708864871711e-01 6.648947103301026118e-01 6.445971043899990649e-01
1.658000000000000185e+01 6.958000191322963879e-01 6.649284791203647904e-01 6.444916047057804853e-01
1.660000000000000142e+01 6.964429354340032630e-01 6.649522035700476952e-01 6.443761086125820992e-01
1.662000000000000099e+01 6.970769139955038662e-01 6.649658834677584229e-01 6.442506207389174788e-01
1.664000000000000057e+01 6.977019491293936504e-01 6.649695187837113552e-01 6.441151458422075260e-01
1.666000000000000014e+01 6.983180352556334070e-01 6.649631096699504251e-01 6.439696888090505889e-01
1.667999999999999972e+01 6.989251668979407084e-01 6.649466564569694871e-01 6.438142546517736653e-01
1.669999999999999929e+01 6.995233386875877590e-01 6.649201596570953887e-01 6.436488485115062774e-01
1.671999999999999886e+01 7.001125453633746387e-01 6.648836199658401114e-01 6.434734756595937855e-01
1.674000000000000199e+01 7.006927817673868075e-01 6.648370382581322291e-01 6.432881414938792508e-01
1.676000000000000156e+01 7.012640428480600985e-01 6.647804155907426349e-01 6.430928515408718127e-01
1.678000000000000114e+01 7.018263236614399325e-01 6.647137532046616393e-01 6.428876114581844048e-01
1.680000000000000071e+01 7.023796193666567156e-01 6.646370525212902391e-01 6.426724270308834530e-01
1.682000000000000028e+01 7.029239252279877448e-01 6.645503151437294198e-01 6.424473041725897726e-01
1.683999999999999986e+01 7.034592366172724986e-01 6.644535428599873672e-01 6.422122489287382940e-01
1.685999999999999943e+01 7.039855490094840684e-01 6.643467376394734947e-01 6.419672674733224449e-01
1.687999999999999901e+01 7.045028579836077887e-01 6.642299016330638350e-01 6.417123661088547371e-01
1.689999999999999858e+01 7.050111592259825644e-01 6.641030371768713580e-01 6.414475512701756088e-01
1.692000000000000171e+01 7.055104485263336001e-01 6.639661467893536173e-01 6.411728295218869222e-01
1.694000000000000128e+01 7.060007217773935917e-01 6.638192331701681104e-01 6.408882075572022163e-01
1.696000000000000085e+01 7.064819749788676662e-01 6.636622992041852909e-01 6.405936922019866975e-01
1.698000000000000043e+01 7.069542042342529253e-01 6.634953479594632997e-01 6.402892904131078922e-01
1.700000000000000000e+01 7.074174057492320644e-01 6.633183826850094222e-01 6.399750092762978015e-01
1.701999999999999957e+01 7.078715758359107602e-01 6.631314068146926255e-01 6.396508560100920837e-01
1.703999999999999915e+01 7.083167109106807136e-01 6.629344239662542382e-01 6.393168379652486299e-01
1.705999999999999872e+01 7.087528074915264709e-01 6.627274379381802305e-01 6.389729626218288994e-01
1.708000000000000185e+01 7.091798622021610043e-01 6.625104527131803200e-01 6.386192375927101095e-01
1.710000000000000142e+01 7.095978717710986761e-01 6.622834724583108734e-01 6.382556706241283573e-01
1.712000000000000099e+01 7.100068330281075202e-01 6.620465015212320115e-01 6.378822695922549135e-01
1.714000000000000057e+01 7.104067429078865237e-01 6.617995444329538568e-01 6.374990425059978705e-01
1.716000000000000014e+01 7.107975984504103506e-01 6.615426059090484534e-01 6.371059975086266203e-01
1.717999999999999972e+01 7.111793967968302876e-01 6.612756908456129956e-01 6.367031428741555255e-01
1.719999999999999929e+01 7.115521351923762561e-01 6.609988043210471842e-01 6.362904870092168652e-01
1.721999999999999886e+01 7.119158109879303309e-01 6.607119515982319280e-01 6.358680384556343324e-01
1.724000000000000199e+01 7.122704216357266249e-01 6.604151381205387583e-01 6.354358058869399306e-01
1.726000000000000156e+01 7.126159646912323398e-01 6.601083695124838613e-01 6.349937981091778871e-01
1.728000000000000114e+01 7.129524378158021980e-01 6.597916515826685036e-01 6.345420240642124510e-01
1.730000000000000071e+01 7.132798387725424183e-01 6.594649903201633689e-01 6.340804928266934315e-01
1.732000000000000028e+01 7.135981654270140417e-01 6.591283918939756514e-01 6.336092136037442257e-01
1.733999999999999986e+01 7.139074157507291352e-01 6.587818626564764246e-01 6.331281957387252524e-01
1.735999999999999943e+01 7.142075878175297987e-01 6.584254091404538878e-01 6.326374487089195808e-01
1.737999999999999901e+01 7.144986798030642516e-01 6.580590380574342646e-01 6.321369821241568099e-01
1.740000000000000213e+01 7.147806899888158316e-01 6.576827563012768163e-01 6.316268057307179440e-01
1.742000000000000171e+01 7.150536167592977943e-01 6.572965709461212613e-01 6.311069294099471705e-01
1.744000000000000128e+01 7.153174586003554491e-01 6.569004892436953735e-01 6.305773631759516995e-01
1.746000000000000085e+01 7.155722141033818984e-01 6.564945186267485688e-01 6.300381171793240087e-01
1.748000000000000043e+01 7.158178819635631074e-01 6.560786667080412693e-01 6.294892017068042245e-01
1.750000000000000000e+01 7.160544609771567481e-01 6.556529412768519194e-01 6.289306271782741931e-01
1.751999999999999957e+01 7.162819500455327448e-01 6.552173503019276257e-01 6.283624041499910051e-01
1.753999999999999915e+01 7.165003481746102798e-01 6.547719019315694222e-01 6.277845433153327326e-01
1.755999999999999872e+01 7.167096544713581485e-01 6.543166044896226996e-01 6.271970555013635096e-01
1.758000000000000185e+01 7.169098681473157209e-01 6.538514664776672314e-01 6.265999516713146589e-01
1.760000000000000142e+01 7.171009885192612954e-01 6.533764965761487131e-01 6.259932429263516118e-01
1.762000000000000099e+01 7.172830150052398324e-01 6.528917036401696850e-01 6.253769405020215277e-01
1.764000000000000057e+01 7.174559471272711209e-01 6.523970967007096666e-01 6.247510557697866229e-01
1.766000000000000014e+01 7.176197845131836450e-01 6.518926849666677459e-01 6.241156002396616165e-01
1.767999999999999972e+01 7.177745268925141975e-01 6.513784778207833970e-01 6.234705855568600796e-01
1.769999999999999929e+01 7.179201740981809854e-01 6.508544848197530541e-01 6.228160235022668356e-01
1.771999999999999886e+01 7.180567260693210274e-01 6.503207156969674774e-01 6.221519259957222214e-01
1.774000000000000199e+01 7.181841828474158085e-01 6.497771803588787698e-01 6.214783050931622643e-01
1.776000000000000156e+01 7.183025445767973194e-01 6.492238888839764188e-01 6.207951729860075041e-01
1.778000000000000114e+01 7.184118115082411826e-01 6.486608515259397745e-01 6.201025420048154047e-01
1.780000000000000071e+01 7.185119839956524146e-01 6.480880787107223817e-01 6.194004246171672667e-01
1.782000000000000028e+01 7.186030624953730905e-01 6.475055810344466645e-01 6.186888334260406408e-01
1.783999999999999986e+01 7.186850475702218910e-01 6.469133692666584334e-01 6.179677811735199144e-01
1.785999999999999943e+01 7.187579398870207470e-01 6.463114543483317043e-01 6.172372807396147021e-01
1.787999999999999901e+01 7.188217402147806245e-01 6.456998473888329038e-01 6.164973451397742776e-01
1.790000000000000213e+01 7.188764494288429896e-01 6.450785596689549983e-01 6.157479875283414783e-01
1.792000000000000171e+01 7.189220685094565022e-01 6.444476026399649227e-01 6.149892211984006041e-01
1.794000000000000128e+01 7.189585985390062328e-01 6.438069879198617951e-01 6.142210595786606886e-01
1.796000000000000085e+01 7.189860407059083247e-01 6.431567272958883530e-01 6.134435162363670591e-01
1.798000000000000043e+01 7.190043963043551978e-01 6.424968327246504129e-01 6.126566048781894036e-01
1.800000000000000000e+01 7.190136667308396623e-01 6.418273163279518689e-01 6.118603393467526574e-01
1.801999999999999957e+01 7.190138534874752629e-01 6.411481903945266403e-01 6.110547336227613036e-01
1.803999999999999915e+01 7.190049581829275338e-01 6.404594673811646599e-01 6.102398018268476720e-01
1.805999999999999872e+01 7.189869825285393201e-01 6.397611599084382927e-01 6.094155582160574181e-01
1.808000000000000185e+01 7.189599283408056873e-01 6.390532807614651700e-01 6.085820171850153670e-01
1.810000000000000142e+01 7.189237975434075167e-01 6.383358428918886052e-01 6.077391932685680676e-01
1.812000000000000099e+01 7.188785921632780962e-01 6.376088594138152876e-01 6.068871011385296166e-01
1.814000000000000057e+01 7.188243143320312001e-01 6.368723436035023111e-01 6.060257556037991211e-01
1.816000000000000014e+01 7.187609662889198336e-01 6.361263089019640882e-01 6.051551716135672443e-01
1.817999999999999972e+01 7.186885503771879291e-01 6.353707689114191925e-01 6.042753642546007109e-01
1.819999999999999929e+01 7.186070690443455700e-01 6.346057373938877033e-01 6.033863487503113854e-01
1.821999999999999886e+01 7.185165248457965337e-01 6.338312282741466186e-01 6.024881404642461469e-01
1.824000000000000199e+01 7.184169204417880650e-01 6.330472556369350912e-01 6.015807548981404462e-01
1.826000000000000156e+01 7.183082585965265832e-01 6.322538337245381390e-01 6.006642076900284843e-01
1.828000000000000114e+01 7.181905421821681568e-01 6.314509769397796957e-01 5.997385146177128812e-01
1.830000000000000071e+01 7.180637741766264792e-01 6.306386998441699809e-01 5.988036915977466013e-01
1.832000000000000028e+01 7.179279576616148795e-01 6.298170171546404461e-01 5.978597546827537634e-01
1.833999999999999986e+01 7.177830958266608885e-01 6.289859437462633762e-01 5.969067200645795657e-01
1.835999999999999943e+01 7.176291919679644860e-01 6.281454946514359872e-01 5.959446040742792938e-01
1.837999999999999901e+01 7.174662494855502670e-01 6.272956850560016395e-01 5.949734231788825767e-01
1.840000000000000213e+01 7.172942718869665946e-01 6.264365303014118869e-01 5.939931939839517838e-01
1.842000000000000171e+01 7.171132627872823795e-01 6.255680458849550707e-01 5.930039332345674596e-01
1.844000000000000128e+01 7.169232259056093071e-01 6.246902474555440232e-01 5.920056578118157997e-01
1.846000000000000085e+01 7.167241650681803744e-01 6.238031508150840843e-01 5.909983847345362529e-01
1.848000000000000043e+01 7.165160842094836502e-01 6.229067719196637043e-01 5.899821311612046815e-01
1.850000000000000000e+01 7.162989873684572073e-01 6.220011268753189437e-01 5.889569143864434864e-01
1.851999999999999957e+01 7.160728786906940257e-01 6.210862319384388153e-01 5.879227518418076448e-01
1.853999999999999915e+01 7.158377624306145881e-01 6.201621035177511398e-01 5.868796610983906259e-01
1.855999999999999872e+01 7.155936429476691396e-01 6.192287581703731503e-01 5.858276598636524835e-01
1.858000000000000185e+01 7.153405247074927642e-01 6.182862126011710036e-01 5.847667659811767171e-01
1.860000000000000142e+01 7.150784122849251911e-01 6.173344836653045231e-01 5.836969974337586908e-01
1.862000000000000099e+01 7.148073103605505629e-01 6.163735883648427949e-01 5.826183723408138171e-01
1.864000000000000057e+01 7.145272237207177524e-01 6.154035438470861763e-01 5.815309089571283341e-01
1.866000000000000014e+01 7.142381572611496976e-01 6.144243674073917028e-01 5.804346256761532263e-01
1.867999999999999972e+01 7.139401159841162192e-01 6.134360764865801618e-01 5.793295410281976698e-01
1.869999999999999929e+01 7.136331049973311247e-01 6.124386886683139686e-01 5.782156736782784190e-01
1.871999999999999886e+01 7.133171295178424298e-01 6.114322216819009226e-01 5.770930424293250205e-01
1.874000000000000199e+01 7.129921948700813639e-01 6.104166934006541867e-01 5.759616662212994065e-01
1.876000000000000156e+01 7.126583064837443970e-01 6.093921218384998895e-01 5.748215641283251909e-01
1.878000000000000114e+01 7.123154698976312815e-01 6.083585251524579185e-01 5.736727553615126318e-01
1.880000000000000071e+01 7.119636907587335584e-01 6.073159216420296325e-01 5.725152592690599951e-01
1.882000000000000028e+01 7.116029748192952420e-01 6.062643297452773306e-01 5.713490953329042332e-01
1.883999999999999986e+01 7.112333279402777153e-01 6.052037680407139630e-01 5.701742831709150083e-01
1.885999999999999943e+01 7.108547560915583485e-01 6.041342552477029226e-01 5.689908425379468504e-01
1.887999999999999901e+01 7.104672653484309652e-01 6.030558102222915995e-01 5.677987933222864436e-01
1.890000000000000213e+01 7.100708618944079342e-01 6.019684519582937376e-01 5.665981555470178677e-01
1.892000000000000171e+01 7.096655520225075842e-01 6.008721995886008305e-01 5.653889493719120862e-01
1.894000000000000128e+01 7.092513421314983191e-01 5.997670723810724080e-01 5.641711950899649386e-01
1.896000000000000085e+01 7.088282387278077579e-01 5.986530897386667105e-01 5.629449131278039253e-01
1.898000000000000043e+01 7.083962484277845917e-01 5.975302712014838313e-01 5.617101240482280655e-01
1.900000000000000000e+01 7.079553779540120884e-01 5.963986364430052811e-01 5.604668485471175909e-01
1.901999999999999957e+01 7.075056341361676271e-01 5.952582052692121373e-01 5.592151074528404209e-01
1.903999999999999915e+01 7.070470239140583812e-01 5.941089976211227919e-01 5.579549217291988050e-01
1.905999999999999872e+01 7.065795543343242890e-01 5.929510335716436931e-01 5.566863124729524159e-01
1.908000000000000185e+01 7.061032325501872542e-01 5.917843333236986192e-01 5.554093009122647029e-01
1.910000000000000142e+01 7.056180658249942006e-01 5.906089172129781462e-01 5.541239084097828727e-01
1.912000000000000099e+01 7.051240615295852887e-01 5.894248057056125090e-01 5.528301564609642282e-01
1.914000000000000057e+01 7.046212271409639794e-01 5.882320193954254650e-01 5.515280666916809738e-01
1.916000000000000014e+01 7.041095702460473671e-01 5.870305790065980522e-01 5.502176608611435427e-01
1.917999999999999972e+01 7.035890985399201325e-01 5.858205053922961314e-01 5.488989608611468674e-01
1.919999999999999929e+01 7.030598198235465945e-01 5.846018195312338017e-01 5.475719887130275909e-01
1.921999999999999886e+01 7.025217420074019170e-01 5.833745425299695642e-01 5.462367665701598485e-01
1.924000000000000199e+01 7.019748731107561257e-01 5.821386956225405029e-01 5.448933167181529980e-01
1.926000000000000156e+01 7.014192212586329855e-01 5.808943001665777262e-01 5.435416615714047106e-01
1.928000000000000114e+01 7.008547946850145483e-01 5.796413776449825805e-01 5.421818236749341713e-01
1.930000000000000071e+01 7.002816017332046394e-01 5.783799496665356088e-01 5.408138257054845299e-01
1.932000000000000028e+01 6.996996508522980163e-01 5.771100379618451237e-01 5.394376904679468732e-01
1.933999999999999986e+01 6.991089505996873621e-01 5.758316643842059657e-01 5.380534408963515425e-01
1.935999999999999943e+01 6.985095096424678296e-01 5.745448509110658852e-01 5.366611000557466316e-01
1.937999999999999901e+01 6.979013367537201251e-01 5.732496196401014599e-01 5.352606911387768340e-01
1.940000000000000213e+01 6.972844408141085637e-01 5.719459927891376028e-01 5.338522374657304059e-01
1.942000000000000171e+01 6.966588308141944408e-01 5.706339926982809674e-01 5.324357624869983097e-01
1.944000000000000128e+01 6.960245158508524543e-01 5.693136418264030940e-01 5.310112897800725040e-01
1.946000000000000085e+01 6.953815051278281478e-01 5.679849627500789255e-01 5.295788430486226828e-01
1.948000000000000043e+01 6.947298079587526098e-01 5.666479781661443171e-01 5.281384461252931484e-01
1.950000000000000000e+01 6.940694337639924383e-01 5.653027108888302177e-01 5.266901229693473629e-01
1.951999999999999957e+01 6.934003920701244938e-01 5.639491838477638241e-01 5.252338976648334157e-01
1.953999999999999915e+01 6.927226925133859181e-01 5.625874200906717526e-01 5.237697944234438463e-01
1.955999999999999872e+01 6.920363448372192083e-01 5.612174427813517719e-01 5.222978375829745445e-01
1.958000000000000185e+01 6.913413588907149077e-01 5.598392751968633840e-01 5.208180516047142827e-01
1.960000000000000142e+01 6.906377446321954050e-01 5.584529407300876658e-01 5.193304610760901552e-01
1.962000000000000099e+01 6.899255121276536284e-01 5.570584628886495748e-01 5.178350907100358613e-01
1.964000000000000057e+01 6.892046715482991193e-01 5.556558652914909135e-01 5.163319653418046995e-01
1.966000000000000014e+01 6.884752331739619757e-01 5.542451716710162790e-01 5.148211099311420513e-01
1.967999999999999972e+01 6.877372073925496210e-01 5.528264058729980279e-01 5.133025495625765933e-01
1.969999999999999929e+01 6.869906046969083135e-01 5.513995918527788698e-01 5.117763094419043313e-01
1.971999999999999886e+01 6.862354356877530259e-01 5.499647536767684475e-01 5.102424148976725249e-01
1.974000000000000199e+01 6.854717110741699315e-01 5.485219155232774479e-01 5.087008913823271028e-01
1.976000000000000156e+01 6.846994416700604713e-01 5.470711016786280467e-01 5.071517644686380777e-01
1.978000000000000114e+01 6.839186383963459237e-01 5.456123365378272583e-01 5.055950598503388127e-01
1.980000000000000071e+01 6.831293122824615427e-01 5.441456446061989638e-01 5.040308033439894198e-01
1.982000000000000028e+01 6.823314744626818307e-01 5.426710504956838710e-01 5.024590208856162254e-01
1.983999999999999986e+01 6.815251361774071759e-01 5.411885789245860501e-01 5.008797385304220029e-01
1.985999999999999943e+01 6.807103087755059789e-01 5.396982547198072577e-01 4.992929824551633478e-01
1.987999999999999901e+01 6.798870037108315501e-01 5.382001028136034204e-01 4.976987789552567709e-01
1.990000000000000213e+01 6.790552325424803470e-01 5.366941482423828180e-01 4.960971544435560654e-01
1.992000000000000171e+01 6.782150069377657076e-01 5.351804161492931255e-01 4.944881354529962469e-01
1.994000000000000128e+01 6.773663386692118094e-01 5.336589317816591294e-01 4.928717486343724974e-01
1.996000000000000085e+01 6.765092396137637465e-01 5.321297204888960630e-01 4.912480207542608834e-01
1.998000000000000043e+01 6.756437217561256370e-01 5.305928077251748087e-01 4.896169786976622418e-01
2.000000000000000000e+01 6.747697971864740074e-01 5.290482190477053814e-01 4.879786494666017993e-01
2.001999999999999957e+01 6.738874780986857660e-01 5.274959801139019744e-01 4.863330601773386275e-01
2.003999999999999915e+01 6.729967767937425904e-01 5.259361166838495416e-01 4.846802380627421303e-01
2.005999999999999872e+01 6.720977056783451475e-01 5.243686546195264198e-01 4.830202104717869482e-01
2.008000000000000185e+01 6.711902772623064006e-01 5.227936198814220337e-01 4.813530048662581495e-01
2.010000000000000142e+01 6.702745041617209631e-01 5.212110385305438465e-01 4.796786488226179035e-01
2.012000000000000099e+01 6.693503990985814056e-01 5.196209367285917757e-01 4.779971700323893957e-01
2.014000000000000057e+01 6.684179748975551671e-01 5.180233407342778040e-01 4.763085962986052246e-01
2.016000000000000014e+01 6.674772444886383216e-01 5.164182769046596899e-01 4.746129555369670849e-01
2.017999999999999972e+01 6.665282209077856290e-01 5.148057716961942365e-01 4.729102757770374810e-01
2.019999999999999929e+01 6.655709172933419460e-01 5.131858516610304788e-01 4.712005851586966165e-01
2.021999999999999886e+01 6.646053468879463688e-01 5.115585434475150572e-01 4.694839119324575316e-01
2.024000000000000199e+01 6.636315230401017562e-01 5.099238738019827855e-01 4.677602844613146238e-01
2.026000000000000156e+01 6.626494592005535145e-01 5.082818695652970842e-01 4.660297312174710993e-01
2.028000000000000114e+01 6.616591689232762530e-01 5.066325576724439728e-01 4.642922807817472242e-01
2.030000000000000071e+01 6.606606658678301214e-01 5.049759651548532124e-01 4.625479618458765430e-01
2.032000000000000028e+01 6.596539637959828450e-01 5.033121191374355652e-01 4.607968032097395916e-01
2.033999999999999986e+01 6.586390765716866325e-01 5.016410468372645148e-01 4.590388337798798624e-01
2.035999999999999943e+01 6.576160181639995050e-01 4.999627755661818496e-01 4.572740825720023605e-01
2.037999999999999901e+01 6.565848026442269170e-01 4.982773327285382470e-01 4.555025787089029832e-01
2.040000000000000213e+01 6.555454441848845848e-01 4.965847458190368879e-01 4.537243514181816262e-01
2.042000000000000171e+01 6.544979570629158028e-01 4.948850424253526947e-01 4.519394300346817328e-01
2.044000000000000128e+01 6.534423556575756908e-01 4.931782502267229584e-01 4.501478439992426805e-01
2.046000000000000085e+01 6.523786544484655447e-01 4.914643969911041133e-01 4.483496228557674601e-01
2.048000000000000043e+01 6.513068680187525938e-01 4.897435105775349018e-01 4.465447962533465320e-01
2.050000000000000000e+01 6.502270110539564163e-01 4.880156189356469887e-01 4.447333939458876229e-01
2.051999999999999957e+01 6.491390983392130165e-01 4.862807501023428403e-01 4.429154457887511387e-01
2.053999999999999915e+01 6.480431447622102548e-01 4.845389322036620650e-01 4.410909817403319000e-01
2.055999999999999872e+01 6.469391653129565878e-01 4.827901934552041863e-01 4.392600318625424771e-01
2.058000000000000185e+01 6.458271750804971401e-01 4.810345621585741527e-01 4.374226263172601437e-01
2.060000000000000142e+01 6.447071892552981298e-01 4.792720667025526238e-01 4.355787953671891310e-01
2.062000000000000099e+01 6.435792231299959365e-01 4.775027355643474691e-01 4.337285693771022466e-01
2.064000000000000057e+01 6.424432920958342841e-01 4.757265973060747499e-01 4.318719788103600465e-01
2.066000000000000014e+01 6.412994116442817250e-01 4.739436805750967818e-01 4.300090542289328743e-01
2.067999999999999972e+01 6.401475973686691079e-01 4.721540141059460960e-01 4.281398262952402223e-01
2.069999999999999929e+01 6.389878649606387517e-01 4.703576267171036274e-01 4.262643257689932019e-01
2.071999999999999886e+01 6.378202302108467725e-01 4.685545473104434366e-01 4.243825835063357865e-01
2.074000000000000199e+01 6.366447090113250828e-01 4.667448048736190791e-01 4.224946304620667004e-01
2.076000000000000156e+01 6.354613173522249969e-01 4.649284284773728126e-01 4.206004976870236223e-01
2.078000000000000114e+01 6.342700713215335684e-01 4.631054472741025774e-01 4.187002163263749410e-01
2.080000000000000071e+01 6.330709871079360784e-01 4.612758905004623045e-01 4.167938176219824209e-01
2.082000000000000028e+01 6.318640809981138640e-01 4.594397874753909372e-01 4.148813329104983905e-01
2.083999999999999986e+01 6.306493693754858798e-01 4.575971675978919295e-01 4.129627936209113725e-01
2.085999999999999943e+01 6.294268687233018911e-01 4.557480603495840388e-01 4.110382312767931201e-01
2.087999999999999901e+01 6.281965956227025805e-01 4.538924952935758372e-01 4.091076774952167594e-01
2.090000000000000213e+01 6.269585667505856996e-01 4.520305020716184896e-01 4.071711639837234942e-01
2.092000000000000171e+01 6.257127988826457488e-01 4.501621104063483481e-01 4.052287225422113726e-01
2.094000000000000128e+01 6.244593088923321433e-01 4.482873501010571915e-01 4.032803850627081910e-01
2.096000000000000085e+01 6.231981137480075983e-01 4.464062510364299463e-01 4.013261835259745447e-01
2.098000000000000043e+01 6.219292305156586265e-01 4.445188431722544298e-01 3.993661500028242717e-01
2.100000000000000000e+01 6.206526763588176010e-01 4.426251565480634476e-01 3.974003166547127042e-01
2.101999999999999957e+01 6.193684685352400798e-01 4.407252212797031499e-01 3.954287157302188715e-01
2.103999999999999915e+01 6.180766243990313269e-01 4.388190675603272362e-01 3.934513795656359170e-01
2.105999999999999872e+01 6.167771614015097326e-01 4.369067256618124340e-01 3.914683405862675603e-01
2.108000000000000185e+01 6.154700970876750832e-01 4.349882259314187261e-01 3.894796313030411405e-01
2.110000000000000142e+01 6.141554490975553726e-01 4.330635987919520535e-01 3.874852843122697510e-01
2.112000000000000099e+01 6.128332351679076639e-01 4.311328747437874753e-01 3.854853322974856056e-01
2.114000000000000057e+01 6.115034731287551928e-01 4.291960843618716215e-01 3.834798080264229525e-01
2.116000000000000014e+01 6.101661809038260165e-01 4.272532582950124835e-01 3.814687443499278352e-01
2.117999999999999972e+01 6.088213765129196764e-01 4.253044272682947602e-01 3.794521742041129797e-01
2.119999999999999929e+01 6.074690780687868052e-01 4.233496220806415855e-01 3.774301306079131946e-01
2.121999999999999886e+01 6.061093037766064340e-01 4.213888736032636029e-01 3.754026466611904977e-01
2.124000000000000199e+01 6.047420719367883057e-01 4.194222127822214707e-01 3.733697555469696616e-01
2.126000000000000156e+01 6.033674009424390139e-01 4.174496706367171184e-01 3.713314905297178670e-01
2.128000000000000114e+01 6.019853092779074988e-01 4.154712782568064644e-01 3.692878849527613805e-01
2.130000000000000071e+01 6.005958155217568928e-01 4.134870668058517329e-01 3.672389722403549550e-01
2.132000000000000028e+01 5.991989383450050388e-01 4.114970675196487071e-01 3.651847858967753879e-01
2.133999999999999986e+01 5.977946965088485332e-01 4.095013117035706807e-01 3.631253595032238324e-01
2.135999999999999943e+01 5.963831088675275449e-01 4.074998307346652249e-01 3.610607267194970715e-01
2.137999999999999901e+01 5.949641943674609523e-01 4.054926560616501918e-01 3.589909212839119124e-01
2.140000000000000213e+01 5.935379720443255680e-01 4.034798192017041152e-01 3.569159770099103457e-01
2.142000000000000171e+01 5.921044610255482565e-01 4.014613517419967081e-01 3.548359277871397377e-01
2.144000000000000128e+01 5.906636805303798754e-01 3.994372853405128154e-01 3.527508075821523814e-01
2.146000000000000085e+01 5.892156498665606090e-01 3.974076517227332350e-01 3.506606504349533138e-01
2.148000000000000043e+01 5.877603884322030181e-01 3.953724826824365213e-01 3.485654904593451509e-01
2.150000000000000000e+01 5.862979157167682587e-01 3.933318100832387532e-01 3.464653618442832261e-01
2.151999999999999957e+01 5.848282512975833125e-01 3.912856658554172973e-01 3.443602988506096474e-01
2.153999999999999915e+01 5.833514148409363331e-01 3.892340819958873821e-01 3.422503358105855042e-01
2.155999999999999872e+01 5.818674261038393469e-01 3.871770905702842658e-01 3.401355071297226251e-01
2.158000000000000185e+01 5.803763049306706057e-01 3.851147237101685272e-01 3.380158472839283057e-01
2.160000000000000142e+01 5.788780712533705408e-01 3.830470136121516544e-01 3.358913908182166730e-01
2.162000000000000099e+01 5.773727450938108685e-01 3.809739925403037297e-01 3.337621723488021219e-01
2.164000000000000057e+01 5.758603465608234107e-01 3.788956928239419208e-01 3.316282265608417879e-01
2.166000000000000014e+01 5.743408958494625738e-01 3.768121468559538778e-01 3.294895882063885173e-01
2.167999999999999972e+01 5.728144132437477110e-01 3.747233870952882961e-01 3.273462921065072306e-01
2.169999999999999929e+01 5.712809191143054521e-01 3.726294460654786533e-01 3.251983731497500307e-01
2.171999999999999886e+01 5.697404339167441156e-01 3.705303563522799881e-01 3.230458662894782895e-01
2.174000000000000199e+01 5.681929781945070923e-01 3.684261506059928193e-01 3.208888065457644601e-01
2.176000000000000156e+01 5.666385725772987714e-01 3.663168615408100015e-01 3.187272290046686551e-01
2.178000000000000114e+01 5.650772377786930090e-01 3.642025219319430795e-01 3.165611688151099834e-01
2.180000000000000071e+01 5.635089945988279725e-01 3.620831646175476370e-01 3.143906611903373172e-01
2.182000000000000028e+01 5.619338639237183575e-01 3.599588224989072049e-01 3.122157414080080073e-01
2.183999999999999986e+01 5.603518667222811001e-01 3.578295285372665724e-01 3.100364448068256840e-01
2.185999999999999943e+01 5.587630240486166633e-01 3.556953157551626110e-01 3.078528067873997909e-01
2.187999999999999901e+01 5.571673570422347455e-01 3.535562172373905021e-01 3.056648628130576029e-01
2.190000000000000213e+01 5.555648869247312716e-01 3.514122661277838122e-01 3.034726484064850793e-01
2.192000000000000171e+01 5.539556350014404051e-01 3.492634956298075743e-01 3.012761991498512093e-01
2.194000000000000128e+01 5.523396226625186811e-01 3.471099390081829328e-01 2.990755506862211588e-01
2.196000000000000085e+01 5.507168713795318471e-01 3.449516295858586212e-01 2.968707387164332134e-01
2.198000000000000043e+01 5.490874027063161744e-01 3.427886007437867533e-01 2.946617989984278152e-01
2.200000000000000000e+01 5.474512382807967814e-01 3.406208859230269170e-01 2.924487673490790973e-01
2.201999999999999957e+01 5.458083998217519994e-01 3.384485186221338759e-01 2.902316796415191358e-01
2.203999999999999915e+01 5.441589091287875046e-01 3.362715323961090741e-01 2.880105718036803930e-01
2.205999999999999872e+01 5.425027880847022033e-01 3.340899608587647451e-01 2.857854798203289803e-01
2.208000000000000185e+01 5.408400586526784792e-01 3.319038376807145196e-01 2.835564397310065266e-01
2.210000000000000142e+01 5.391707428753523823e-01 3.297131965875634285e-01 2.813234876278622454e-01
2.212000000000000099e+01 5.374948628774923742e-01 3.275180713622937168e-01 2.790866596576559999e-01
2.214000000000000057e+01 5.358124408638255121e-01 3.253184958439920282e-01 2.768459920204339730e-01
2.216000000000000014e+01 5.341234991172651991e-01 3.231145039254050277e-01 2.746015209667865276e-01
2.217999999999999972e+01 5.324280600016456644e-01 3.209061295551070558e-01 2.723532827995926997e-01
2.219999999999999929e+01 5.307261459603350717e-01 3.186934067370332802e-01 2.701013138734826846e-01
2.221999999999999886e+01 5.290177795137512851e-01 3.164763695275821798e-01 2.678456505917061192e-01
2.224000000000000199e+01 5.273029832618916224e-01 3.142550520373458278e-01 2.655863294074142233e-01
2.226000000000000156e+01 5.255817798838203769e-01 3.120294884314480099e-01 2.633233868238926689e-01
2.228000000000000114e+01 5.238541921346621111e-01 3.097997129264118965e-01 2.610568593912582225e-01
2.230000000000000071e+01 5.221202428476828805e-01 3.075657597912734853e-01 2.587867837071153310e-01
2.232000000000000028e+01 5.203799549346624920e-01 3.053276633486536884e-01 2.565131964174773294e-01
2.233999999999999986e+01 5.186333513826000274e-01 3.030854579716282804e-01 2.542361342135218694e-01
2.235999999999999943e+01 5.168804552551459208e-01 3.008391780840988794e-01 2.519556338315154798e-01
2.237999999999999901e+01 5.151212896937903407e-01 2.985888581624664972e-01 2.496717320542811702e-01
2.240000000000000213e+01 5.133558779145376283e-01 2.963345327327363554e-01 2.473844657082351628e-01
2.242000000000000171e+01 5.115842432085443425e-01 2.940762363700855087e-01 2.450938716625375990e-01
2.244000000000000128e+01 5.098064089439879876e-01 2.918140037009543386e-01 2.427999868309209386e-01
2.246000000000000085e+01 5.080223985629666039e-01 2.895478694005986231e-01 2.405028481692044195e-01
2.248000000000000043e+01 5.062322355812681751e-01 2.872778681918623511e-01 2.382024926736931725e-01
2.250000000000000000e+01 5.044359435907275202e-01 2.850040348474678353e-01 2.358989573831521691e-01
2.251999999999999957e+01 5.026335462565846290e-01 2.827264041881860646e-01 2.335922793769542871e-01
2.253999999999999915e+01 5.008250673163826550e-01 2.804450110808904828e-01 2.312824957728163988e-01
2.255999999999999872e+01 4.990105305825804916e-01 2.781598904408115747e-01 2.289696437286909969e-01
2.258000000000000185e+01 4.971899599405649184e-01 2.758710772304427961e-01 2.266537604416461738e-01
2.260000000000000142e+01 4.953633793467507873e-01 2.735786064570127629e-01 2.243348831450845127e-01
2.262000000000000099e+01 4.935308128311950426e-01 2.712825131744742158e-01 2.220130491103352866e-01
2.264000000000000057e+01 4.916922844963987904e-01 2.689828324831962103e-01 2.196882956463011849e-01
2.266000000000000014e+01 4.898478185147498443e-01 2.666795995270410113e-01 2.173606600963480795e-01
2.267999999999999972e+01 4.879974391308868897e-01 2.643728494948826002e-01 2.150301798394080588e-01
2.269999999999999929e+01 4.861411706613593120e-01 2.620626176210690272e-01 2.126968922903617887e-01
2.271999999999999886e+01 4.842790374916073892e-01 2.597489391823211702e-01 2.103608348968143416e-01
2.274000000000000199e+01 4.824110640778481729e-01 2.574318494986171935e-01 2.080220451395628223e-01
2.276000000000000156e+01 4.805372749475867455e-01 2.551113839343421286e-01 2.056805605336204656e-01
2.278000000000000114e+01 4.786576946963671531e-01 2.527875778952397567e-01 2.033364186251025441e-01
2.280000000000000071e+01 4.767723479889944826e-01 2.504604668285547175e-01 2.009896569909684905e-01
2.282000000000000028e+01 4.748812595608177811e-01 2.481300862247272920e-01 1.986403132405383798e-01
2.283999999999999986e+01 4.729844542145026365e-01 2.457964716146225914e-01 1.962884250127012731e-01
2.285999999999999943e+01 4.710819568204621111e-01 2.434596585688875714e-01 1.939340299749060526e-01
2.287999999999999901e+01 4.691737923187676018e-01 2.411196827000030296e-01 1.915771658249815212e-01
2.290000000000000213e+01 4.672599857161885972e-01 2.387765796599877199e-01 1.892178702888489550e-01
2.292000000000000171e+01 4.653405620857725689e-01 2.364303851389930045e-01 1.868561811187992583e-01
2.294000000000000128e+01 4.634155465691870424e-01 2.340811348674949055e-01 1.844921360954035472e-01
2.296000000000000085e+01 4.614849643742502949e-01 2.317288646146294373e-01 1.821257730258690755e-01
2.298000000000000043e+01 4.595488407736729730e-01 2.293736101861138521e-01 1.797571297417020486e-01
2.300000000000000000e+01 4.576072011075975055e-01 2.270154074263502353e-01 1.773862441004875889e-01
2.301999999999999957e+01 4.556600707817975437e-01 2.246542922174903090e-01 1.750131539849710816e-01
2.303999999999999915e+01 4.537074752656684584e-01 2.222903004768288504e-01 1.726378973002598294e-01
2.305999999999999872e+01 4.517494400947172362e-01 2.199234681586004769e-01 1.702605119752665930e-01
2.308000000000000185e+01 4.497859908695476805e-01 2.175538312538095875e-01 1.678810359625338977e-01
2.310000000000000142e+01 4.478171532532478349e-01 2.151814257872846081e-01 1.654995072351639895e-01
2.312000000000000099e+01 4.458429529735907226e-01 2.128062878189764251e-01 1.631159637877508950e-01
2.314000000000000057e+01 4.438634158228574322e-01 2.104284534445220456e-01 1.607304436369036971e-01
2.316000000000000014e+01 4.418785676548186436e-01 2.080479587921764684e-01 1.583429848181173716e-01
2.317999999999999972e+01 4.398884343864291613e-01 2.056648400234655782e-01 1.559536253860625832e-01
2.319999999999999929e+01 4.378930419984697897e-01 2.032791333343894613e-01 1.535624034157028750e-01
2.321999999999999886e+01 4.358924165323568856e-01 2.008908749524560278e-01 1.511693569993232122e-01
2.324000000000000199e+01 4.338865840911603211e-01 1.985001011365968293e-01 1.487745242461040729e-01
2.326000000000000156e+01 4.318755708409703908e-01 1.961068481788611484e-01 1.463779432836774530e-01
2.328000000000000114e+01 4.298594030077788064e-01 1.937111524017655628e-01 1.439796522555133740e-01
2.330000000000000071e+01 4.278381068777117879e-01 1.913130501574450137e-01 1.415796893197678319e-01
2.332000000000000028e+01 4.258117087989716776e-01 1.889125778296472380e-01 1.391780926510871319e-01
2.333999999999999986e+01 4.237802351790251332e-01 1.865097718315824604e-01 1.367749004385210021e-01
2.335999999999999943e+01 4.217437124840055507e-01 1.841046686043484037e-01 1.343701508836954439e-01
2.337999999999999901e+01 4.197021672410289339e-01 1.816973046190088481e-01 1.319638822026539260e-01
2.340000000000000213e+01 4.176556260358980088e-01 1.792877163750827563e-01 1.295561326244196731e-01
2.342000000000000171e+01 4.156041155117033425e-01 1.768759403983432843e-01 1.271469403886041349e-01
2.344000000000000128e+01 4.135476623712834865e-01 1.744620132427604497e-01 1.247363437470730835e-01
2.346000000000000085e+01 4.114862933756072150e-01 1.720459714897122072e-01 1.223243809632226370e-01
2.348000000000000043e+01 4.094200353416676541e-01 1.696278517453088386e-01 1.199110903091802488e-01
2.350000000000000000e+01 4.073489151448452250e-01 1.672076906419917020e-01 1.174965100671015311e-01
2.351999999999999957e+01 4.052729597180714238e-01 1.647855248384862137e-01 1.150806785291640238e-01
2.353999999999999915e+01 4.031921960491740564e-01 1.623613910168435481e-01 1.126636339945520787e-01
2.355999999999999872e+01 4.011066511829109449e-01 1.599353258835176372e-01 1.102454147702225939e-01
2.358000000000000185e+01 3.990163522209486113e-01 1.575073661700155114e-01 1.078260591715584638e-01
2.360000000000000142e+01 3.969213263188594576e-01 1.550775486298702210e-01 1.054056055193466485e-01
2.362000000000000099e+01 3.948216006876273387e-01 1.526459100390651358e-01 1.029840921398986059e-01
2.364000000000000057e+01 3.927172025944078992e-01 1.502124871972760067e-01 1.005615573662490686e-01
2.366000000000000014e+01 3.906081593594044610e-01 1.477773169249926855e-01 9.813803953533503655e-02
2.367999999999999972e+01 3.884944983566900878e-01 1.453404360632164216e-01 9.571357698741382591e-02
2.369999999999999929e+01 3.863762470156483775e-01 1.429018814751391586e-01 9.328820806764730189e-02
2.371999999999999886e+01 3.842534328179681991e-01 1.404616900436161386e-01 9.086197112367053186e-02
2.374000000000000199e+01 3.821260832976866584e-01 1.380198986701236252e-01 8.843490450431117089e-02
2.376000000000000156e+01 3.799942260431509178e-01 1.355765442766835582e-01 8.600704656136763659e-02
2.378000000000000114e+01 3.778578886943567139e-01 1.331316638038579081e-01 8.357843564772189648e-02
2.380000000000000071e+01 3.757170989421849683e-01 1.306852942090185876e-01 8.114911011542426389e-02
2.382000000000000028e+01 3.735718845306827407e-01 1.282374724683052747e-01 7.871910831745862480e-02
2.383999999999999986e+01 3.714222732549394834e-01 1.257882355752645565e-01 7.628846860650546902e-02
2.385999999999999943e+01 3.692682929595592078e-01 1.233376205385420255e-01 7.385722933251069600e-02
2.387999999999999901e+01 3.671099715410334752e-01 1.208856643836602740e-01 7.142542884423470906e-02
2.390000000000000213e+01 3.649473369463011041e-01 1.184324041523696774e-01 6.899310548871520621e-02
2.392000000000000171e+01 3.627804171705610869e-01 1.159778768999203680e-01 6.656029760848189425e-02
2.394000000000000128e+01 3.606092402595039714e-01 1.135221196964636969e-01 6.412704354270631901e-02
2.396000000000000085e+01 3.584338343086432843e-01 1.110651696271196809e-01 6.169338162735359121e-02
2.398000000000000043e+01 3.562542274606312342e-01 1.086070637890216434e-01 5.925935019223474431e-02
2.400000000000000000e+01 3.540704479071271060e-01 1.061478392921780117e-01 5.682498756161044606e-02
2.401999999999999957e+01 3.518825238889204954e-01 1.036875332601986943e-01 5.439033205496158346e-02
2.403999999999999915e+01 3.496904836929524696e-01 1.012261828273225139e-01 5.195542198408303891e-02
2.406000000000000227e+01 3.474943556536351230e-01 9.876382513862433377e-02 4.952029565304290337e-02
2.408000000000000185e+01 3.452941681537183838e-01 9.630049735128694277e-02 4.708499135944985148e-02
2.410000000000000142e+01 3.430899496212419519e-01 9.383623663182019681e-02 4.464954739178746829e-02
2.412000000000000099e+01 3.408817285301662947e-01 9.137108015555413243e-02 4.221400202868682422e-02
2.414000000000000057e+01 3.386695334018735570e-01 8.890506510829637721e-02 3.977839354052643134e-02
2.416000000000000014e+01 3.364533928022810927e-01 8.643822868393480352e-02 3.734276018718416662e-02
2.417999999999999972e+01 3.342333353417041297e-01 8.397060808321969716e-02 3.490714021664111794e-02
2.419999999999999929e+01 3.320093896768257502e-01 8.150224051561359706e-02 3.247157186672314233e-02
2.421999999999999886e+01 3.297815845081858432e-01 7.903316319743340645e-02 3.003609336340975697e-02
2.424000000000000199e+01 3.275499485792637833e-01 7.656341334998548187e-02 2.760074291884465417e-02
2.426000000000000156e+01 3.253145106787141971e-01 7.409302820140092893e-02 2.516555873301763724e-02
2.428000000000000114e+01 3.230752996384120279e-01 7.162204498542483477e-02 2.273057899272130922e-02
2.430000000000000071e+01 3.208323443318078505e-01 6.915050093902240513e-02 2.029584186909415972e-02
2.432000000000000028e+01 3.185856736762061048e-01 6.667843330399468582e-02 1.786138551904834643e-02
2.433999999999999986e+01 3.163353166314972209e-01 6.420587932646695806e-02 1.542724808490880672e-02
2.435999999999999943e+01 3.140813021979009800e-01 6.173287625412855750e-02 1.299346769165447141e-02
2.437999999999999901e+01 3.118236594180611165e-01 5.925946133744404432e-02 1.056008244792111701e-02
2.440000000000000213e+01 3.095624173765363918e-01 5.678567182983111639e-02 8.127130446298345273e-03
2.442000000000000171e+01 3.072976051970982003e-01 5.431154498472657438e-02 5.694649760459214241e-03
2.444000000000000128e+01 3.050292520444323752e-01 5.183711805624460767e-02 3.262678445605849287e-03
2.446000000000000085e+01 3.027573871243957049e-01 4.936242829997526671e-02 8.312545393437014481e-04
2.448000000000000043e+01 3.004820396810707894e-01 4.688751297008230540e-02 -1.599583941101975337e-03
2.450000000000000000e+01 2.982032389979018538e-01 4.441240931930816316e-02 -4.029798999081067243e-03
2.451999999999999957e+01 2.959210143986569230e-01 4.193715460027114261e-02 -6.459352657196411676e-03
2.453999999999999915e+01 2.936353952444623605e-01 3.946178606279602402e-02 -8.888206959810797739e-03
2.456000000000000227e+01 2.913464109342484565e-01 3.698634095322248655e-02 -1.131632397390966611e-02
2.458000000000000185e+01 2.890540909062981334e-01 3.451085651603705284e-02 -1.374366578749778613e-02
2.460000000000000142e+01 2.867584646354829347e-01 3.203536999161542276e-02 -1.617019451166530272e-02
2.462000000000000099e+01 2.844595616329543830e-01 2.955991861485078934e-02 -1.859587228208737369e-02
2.464000000000000057e+01 2.821574114481106288e-01 2.708453961692888767e-02 -2.102066125732903606e-02
2.466000000000000014e+01 2.798520436662366162e-01 2.460927022362423625e-02 -2.344452362034500983e-02
2.467999999999999972e+01 2.775434879074425987e-01 2.213414765332318360e-02 -2.586742158053079513e-02
2.469999999999999929e+01 2.752317738288456717e-01 1.965920911873935556e-02 -2.828931737213119177e-02
2.471999999999999886e+01 2.729169311227805372e-01 1.718449182585676110e-02 -3.071017325509805759e-02
2.474000000000000199e+01 2.705989895150497926e-01 1.471003297147346033e-02 -3.312995151756033263e-02
2.476000000000000156e+01 2.682779787671009109e-01 1.223586974466157364e-02 -3.554861447452100504e-02
2.478000000000000114e+01 2.659539286749243447e-01 9.762039326393820091e-03 -3.796612446805280872e-02
2.480000000000000071e+01 2.636268690667384895e-01 7.288578886773772886e-03 -4.038244387001948404e-02
2.482000000000000028e+01 2.612968298049439531e-01 4.815525586067803850e-03 -4.279753508121930672e-02
2.483999999999999986e+01 2.589638407857661195e-01 2.342916574992358857e-03 -4.521136053095567431e-02
2.485999999999999943e+01 2.566279319365452616e-01 -1.292110081777526442e-04 -4.762388267982145540e-02
2.487999999999999901e+01 2.542891332172712016e-01 -2.600820037139942812e-03 -5.003506401940725767e-02
2.490000000000000213e+01 2.519474746209627303e-01 -5.071873396695275767e-03 -5.244486707133719922e-02
2.492000000000000171e+01 2.496029861707657616e-01 -7.542333985561948916e-03 -5.485325438992411790e-02
2.494000000000000128e+01 2.472556979209083461e-01 -1.001216471655354961e-02 -5.726018856251098577e-02
2.496000000000000085e+01 2.449056399577461962e-01 -1.248132851525802708e-02 -5.966563220810711110e-02
2.498000000000000043e+01 2.425528423968864034e-01 -1.494978832258119991e-02 -6.206954797973460863e-02
2.500000000000000000e+01 2.401973353834545855e-01 -1.741750709560157054e-02 -6.447189856541614417e-02
2.501999999999999957e+01 2.378391490936796748e-01 -1.988444780596362524e-02 -6.687264668657989797e-02
2.503999999999999915e+01 2.354783137322554176e-01 -2.235057344198446150e-02 -6.927175509994533409e-02
2.506000000000000227e+01 2.331148595318704442e-01 -2.481584701015575670e-02 -7.166918659911444833e-02
2.508000000000000185e+01 2.307488167551611236e-01 -2.728023153344143192e-02 -7.406490401293232273e-02
2.510000000000000142e+01 2.283802156925023030e-01 -2.974369005281947767e-02 -7.645887020680110224e-02
2.512000000000000099e+01 2.260090866608131521e-01 -3.220618562934628171e-02 -7.885104808478007876e-02
2.514000000000000057e+01 2.236354600056758291e-01 -3.466768134255544115e-02 -8.124140058809065090e-02
2.516000000000000014e+01 2.212593660997088651e-01 -3.712814029135663024e-02 -8.362989069579729318e-02
2.517999999999999972e+01 2.188808353407247775e-01 -3.958752559652985170e-02 -8.601648142727864876e-02
2.519999999999999929e+01 2.164998981537997469e-01 -4.204580039941187980e-02 -8.840113584105134537e-02
2.521999999999999886e+01 2.141165849903310936e-01 -4.450292786212976803e-02 -9.078381703481157305e-02
2.524000000000000199e+01 2.117309263256761942e-01 -4.695887117035688757e-02 -9.316448814810834866e-02
2.526000000000000156e+01 2.093429526609646985e-01 -4.941359353244728636e-02 -9.554311236163191834e-02
2.528000000000000114e+01 2.069526945228833681e-01 -5.186705817903891624e-02 -9.791965289666437755e-02
2.530000000000000071e+01 2.045601824609696862e-01 -5.431922836588202325e-02 -1.002940730177698941e-01
2.532000000000000028e+01 2.021654470489805955e-01 -5.677006737354187149e-02 -1.026663360326516977e-01
2.533999999999999986e+01 1.997685188853842719e-01 -5.921953850646064638e-02 -1.050364052911107043e-01
2.535999999999999943e+01 1.973694285905101264e-01 -6.166760509566424769e-02 -1.074042441875674297e-01
2.537999999999999901e+01 1.949682068073287367e-01 -6.411423049910390526e-02 -1.097698161615416335e-01
2.540000000000000213e+01 1.925648842025698970e-01 -6.655937810031146984e-02 -1.121330846962590028e-01
2.542000000000000171e+01 1.901594914639407052e-01 -6.900301131080251171e-02 -1.144940133208355304e-01
2.544000000000000128e+01 1.877520593002223182e-01 -7.144509357107196867e-02 -1.168525656113796884e-01
2.546000000000000085e+01 1.853426184428810797e-01 -7.388558834901141903e-02 -1.192087051894161198e-01
2.548000000000000043e+01 1.829311996435588339e-01 -7.632445914185392866e-02 -1.215623957235930780e-01
2.550000000000000000e+01 1.805178336734504785e-01 -7.876166947778218130e-02 -1.239136009313531323e-01
2.551999999999999957e+01 1.781025513252343651e-01 -8.119718291429542378e-02 -1.262622845773573310e-01
2.553999999999999915e+01 1.756853834110143342e-01 -8.363096303958222899e-02 -1.286084104746187673e-01
2.556000000000000227e+01 1.732663607610039902e-01 -8.606297347464751668e-02 -1.309519424866389947e-01
2.558000000000000185e+01 1.708455142255757286e-01 -8.849317787181905370e-02 -1.332928445260137817e-01
2.560000000000000142e+01 1.684228746737939653e-01 -9.092153991548436454e-02 -1.356310805549457710e-01
2.562000000000000099e+01 1.659984729914919244e-01 -9.334802332459896101e-02 -1.379666145877045669e-01
2.564000000000000057e+01 1.635723400832298224e-01 -9.577259185150927001e-02 -1.402994106895782966e-01
2.566000000000000014e+01 1.611445068715060824e-01 -9.819520928204457377e-02 -1.426294329767716917e-01
2.567999999999999972e+01 1.587150042943624995e-01 -1.006158394382369592e-01 -1.449566456190208019e-01
2.569999999999999929e+01 1.562838633070534611e-01 -1.030344461776085963e-01 -1.472810128390230622e-01
2.571999999999999886e+01 1.538511148819646235e-01 -1.054509933926655318e-01 -1.496024989117800130e-01
2.574000000000000199e+01 1.514167900059208427e-01 -1.078654450136430215e-01 -1.519210681671853691e-01
2.576000000000000156e+01 1.489809196813922376e-01 -1.102777650083633099e-01 -1.542366849900240755e-01
2.578000000000000114e+01 1.465435349270887977e-01 -1.126879173812287693e-01 -1.565493138188656375e-01
2.580000000000000071e+01 1.441046667751709198e-01 -1.150958661758055002e-01 -1.588589191484481578e-01
2.582000000000000028e+01 1.416643462718601976e-01 -1.175015754753085118e-01 -1.611654655302865446e-01
2.583999999999999986e+01 1.392226044786199490e-01 -1.199050094012336781e-01 -1.634689175712606690e-01
2.585999999999999943e+01 1.367794724694743891e-01 -1.223061321156074799e-01 -1.657692399356361090e-01
2.587999999999999901e+01 1.343349813309433760e-01 -1.247049078221015156e-01 -1.680663973462687699e-01
2.590000000000000213e+01 1.318891621636704703e-01 -1.271013007644724302e-01 -1.703603545830563726e-01
2.592000000000000171e+01 1.294420460800451700e-01 -1.294952752283360375e-01 -1.726510764844703116e-01
2.594000000000000128e+01 1.269936642034396879e-01 -1.318867955428590089e-01 -1.749385279492922385e-01
2.596000000000000085e+01 1.245440476701087928e-01 -1.342758260791909186e-01 -1.772226739351076275e-01
2.598000000000000043e+01 1.220932276272824746e-01 -1.366623312516623834e-01 -1.795034794592648142e-01
2.600000000000000000e+01 1.196412352317418742e-01 -1.390462755199520783e-01 -1.817809096010348235e-01
2.601999999999999957e+01 1.171881016517932611e-01 -1.414276233876944067e-01 -1.840549295003200136e-01
2.603999999999999915e+01 1.147338580659571367e-01 -1.438063394030519027e-01 -1.863255043580062942e-01
2.606000000000000227e+01 1.122785356609768276e-01 -1.461823881612151765e-01 -1.885925994384003435e-01
2.608000000000000185e+01 1.098221656336639401e-01 -1.485557343033526156e-01 -1.908561800683081511e-01
2.610000000000000142e+01 1.073647791902578169e-01 -1.509263425165607297e-01 -1.931162116367987347e-01
2.612000000000000099e+01 1.049064075440082344e-01 -1.532941775365279924e-01 -1.953726595977497149e-01
2.614000000000000057e+01 1.024470819167021401e-01 -1.556592041469617160e-01 -1.976254894694152719e-01
2.616000000000000014e+01 9.998683353870929658e-02 -1.580213871789739044e-01 -1.998746668336711108e-01
2.617999999999999972e+01 9.752569364631553939e-02 -1.603806915137259426e-01 -2.021201573384925065e-01
2.619999999999999929e+01 9.506369348276966225e-02 -1.627370820824257380e-01 -2.043619266980873650e-01
2.621999999999999886e+01 9.260086429897246285e-02 -1.650905238652534690e-01 -2.065999406917346792e-01
2.624000000000000199e+01 9.013723735075684917e-02 -1.674409818938077943e-01 -2.088341651660260700e-01
2.626000000000000156e+01 8.767284389933595323e-02 -1.697884212517164759e-01 -2.110645660355919551e-01
2.628000000000000114e+01 8.520771521253774072e-02 -1.721328070732459636e-01 -2.132911092816797138e-01
2.630000000000000071e+01 8.274188256223125038e-02 -1.744741045453872819e-01 -2.155137609540099530e-01
2.632000000000000028e+01 8.027537722410896248e-02 -1.768122789090694202e-01 -2.177324871720711652e-01
2.633999999999999986e+01 7.780823047932405867e-02 -1.791472954576215360e-01 -2.199472541236059675e-01
2.635999999999999943e+01 7.534047361224767425e-02 -1.814791195383693156e-01 -2.221580280659687934e-01
2.637999999999999901e+01 7.287213790957587645e-02 -1.838077165543892111e-01 -2.243647753279152113e-01
2.640000000000000213e+01 7.040325466219286843e-02 -1.861330519630033098e-01 -2.265674623081694039e-01
2.642000000000000171e+01 6.793385516341474140e-02 -1.884550912767997966e-01 -2.287660554762126486e-01
2.644000000000000128e+01 6.546397070746928781e-02 -1.907738000658184274e-01 -2.309605213744526098e-01
2.646000000000000085e+01 6.299363259139058313e-02 -1.930891439562542056e-01 -2.331508266170374544e-01
2.648000000000000043e+01 6.052287211386173787e-02 -1.954010886308647776e-01 -2.353369378900548869e-01
2.650000000000000000e+01 5.805172057316870804e-02 -1.977095998314429837e-01 -2.375188219539327572e-01
2.651999999999999957e+01 5.558020926893094543e-02 -2.000146433578846583e-01 -2.396964456426411427e-01
2.653999999999999915e+01 5.310836950160357367e-02 -2.023161850679989771e-01 -2.418697758633319983e-01
2.656000000000000227e+01 5.063623257005046840e-02 -2.046141908800987452e-01 -2.440387795988057107e-01
2.658000000000000185e+01 4.816382977293066220e-02 -2.069086267725555317e-01 -2.462034239072093122e-01
2.660000000000000142e+01 4.569119240886372613e-02 -2.091994587830799113e-01 -2.483636759211928779e-01
2.662000000000000099e+01 4.321835177379908244e-02 -2.114866530112511633e-01 -2.505195028502701371e-01
2.664000000000000057e+01 4.074533916190892918e-02 -2.137701756186395352e-01 -2.526708719810766279e-01
2.666000000000000014e+01 3.827218586636366854e-02 -2.160499928276682913e-01 -2.548177506761623023e-01
2.667999999999999972e+01 3.579892317669003399e-02 -2.183260709239112918e-01 -2.569601063760850734e-01
2.669999999999999929e+01 3.332558237906475124e-02 -2.205983762568118900e-01 -2.590979066002430664e-01
2.671999999999999886e+01 3.085219475759541641e-02 -2.228668752382728102e-01 -2.612311189454509797e-01
2.674000000000000199e+01 2.837879159185948894e-02 -2.251315343445707828e-01 -2.633597110876305103e-01
2.676000000000000156e+01 2.590540415654472503e-02 -2.273923201176506204e-01 -2.654836507831812020e-01
2.678000000000000114e+01 2.343206372308848789e-02 -2.296491991636109287e-01 -2.676029058675062910e-01
2.680000000000000071e+01 2.095880155757280650e-02 -2.319021381541190030e-01 -2.697174442561984242e-01
2.682000000000000028e+01 1.848564891971398241e-02 -2.341511038282081958e-01 -2.718272339468680299e-01
2.683999999999999986e+01 1.601263706468384826e-02 -2.363960629908349043e-01 -2.739322430177862921e-01
2.685999999999999943e+01 1.353979724150417875e-02 -2.386369825137203138e-01 -2.760324396285084858e-01
2.687999999999999901e+01 1.106716069144336907e-02 -2.408738293375368156e-01 -2.781277920220388555e-01
2.690000000000000213e+01 8.594758649829092531e-03 -2.431065704707032482e-01 -2.802182685237477600e-01
2.692000000000000171e+01 6.122622345041686502e-03 -2.453351729896293965e-01 -2.823038375414246848e-01
2.694000000000000128e+01 3.650782996425989881e-03 -2.475596040411438548e-01 -2.843844675676302503e-01
2.696000000000000085e+01 1.179271815907086433e-03 -2.497798308416731838e-01 -2.864601271790181980e-01
2.698000000000000043e+01 -1.291879992369756799e-03 -2.519958206769167264e-01 -2.885307850358582171e-01
2.700000000000000000e+01 -3.762641234463398512e-03 -2.542075409043483836e-01 -2.905964098844118770e-01
2.701999999999999957e+01 -6.232980725387901599e-03 -2.564149589528895712e-01 -2.926569705567539925e-01
2.703999999999999915e+01 -8.702867288833990994e-03 -2.586180423220897362e-01 -2.947124359698495288e-01
2.706000000000000227e+01 -1.117226975975334560e-02 -2.608167585845293512e-01 -2.967627751277887027e-01
2.708000000000000185e+01 -1.364115698361373537e-02 -2.630110753860544492e-01 -2.988079571221594066e-01
2.710000000000000142e+01 -1.610949781554425406e-02 -2.652009604445799140e-01 -3.008479511308014276e-01
2.712000000000000099e+01 -1.857726112289108736e-02 -2.673863815522298792e-01 -3.028827264197474500e-01
2.714000000000000057e+01 -2.104441578506980118e-02 -2.695673065761504672e-01 -3.049122523441489818e-01
2.716000000000000014e+01 -2.351093069224544432e-02 -2.717437034570847065e-01 -3.069364983468572117e-01
2.717999999999999972e+01 -2.597677474767520756e-02 -2.739155402111115856e-01 -3.089554339599453470e-01
2.719999999999999929e+01 -2.844191686819909012e-02 -2.760827849310041326e-01 -3.109690288061419672e-01
2.721999999999999886e+01 -3.090632598260474595e-02 -2.782454057847408291e-01 -3.129772525974005570e-01
2.724000000000000199e+01 -3.336997103359214817e-02 -2.804033710167382343e-01 -3.149800751359141393e-01
2.726000000000000156e+01 -3.583282097888910306e-02 -2.825566489496760259e-01 -3.169774663159681261e-01
2.728000000000000114e+01 -3.829484478947636772e-02 -2.847052079831157712e-01 -3.189693961226605645e-01
2.730000000000000071e+01 -4.075601145104285061e-02 -2.868490165941655623e-01 -3.209558346323636013e-01
2.732000000000000028e+01 -4.321628996565903685e-02 -2.889880433396511683e-01 -3.229367520148702098e-01
2.733999999999999986e+01 -4.567564935004843341e-02 -2.911222568550009826e-01 -3.249121185324126415e-01
2.735999999999999943e+01 -4.813405863644660415e-02 -2.932516258543327869e-01 -3.268819045395746081e-01
2.737999999999999901e+01 -5.059148687471841377e-02 -2.953761191328224678e-01 -3.288460804855830588e-01
2.740000000000000213e+01 -5.304790313085631925e-02 -2.974957055659879224e-01 -3.308046169137438541e-01
2.742000000000000171e+01 -5.550327648720776441e-02 -2.996103541092343114e-01 -3.327574844608539584e-01
2.744000000000000128e+01 -5.795757604488525200e-02 -3.017200338002564153e-01 -3.347046538594772302e-01
2.746000000000000085e+01 -6.041077092265118714e-02 -3.038247137588214741e-01 -3.366460959378807516e-01
2.748000000000000043e+01 -6.286283025653255363e-02 -3.059243631858561407e-01 -3.385817816190395679e-01
2.750000000000000000e+01 -6.531372320234880846e-02 -3.080189513657137224e-01 -3.405116819227382297e-01
2.751999999999999957e+01 -6.776341893510856584e-02 -3.101084476665103007e-01 -3.424357679660456899e-01
2.753999999999999915e+01 -7.021188664808249158e-02 -3.121928215388760086e-01 -3.443540109620376044e-01
2.756000000000000227e+01 -7.265909555526525732e-02 -3.142720425179330035e-01 -3.462663822215814591e-01
2.758000000000000185e+01 -7.510501489136479913e-02 -3.163460802241894743e-01 -3.481728531543421545e-01
2.760000000000000142e+01 -7.754961391045013530e-02 -3.184149043621045672e-01 -3.500733952673720784e-01
2.762000000000000099e+01 -7.999286188817070209e-02 -3.204784847216493038e-01 -3.519679801664638563e-01
2.764000000000000057e+01 -8.243472812236708747e-02 -3.225367911797160092e-01 -3.538565795576321671e-01
2.766000000000000014e+01 -8.487518193144570622e-02 -3.245897936986590904e-01 -3.557391652457297937e-01
2.767999999999999972e+01 -8.731419265620120329e-02 -3.266374623273466948e-01 -3.576157091352930029e-01
2.769999999999999929e+01 -8.975172966102475114e-02 -3.286797672029990736e-01 -3.594861832324028339e-01
2.771999999999999886e+01 -9.218776233217916560e-02 -3.307166785498692474e-01 -3.613505596434825051e-01
2.774000000000000199e+01 -9.462226007910451431e-02 -3.327481666797357795e-01 -3.632088105756021146e-01
2.776000000000000156e+01 -9.705519233614909314e-02 -3.347742019940470604e-01 -3.650609083385933373e-01
2.778000000000000114e+01 -9.948652856092639329e-02 -3.367947549828930187e-01 -3.669068253441651883e-01
2.780000000000000071e+01 -1.019162382350296131e-01 -3.388097962249389528e-01 -3.687465341056805346e-01
2.782000000000000028e+01 -1.043442908661654928e-01 -3.408192963897245242e-01 -3.705800072403748757e-01
2.783999999999999986e+01 -1.067706559867653143e-01 -3.428232262370487504e-01 -3.724072174689004866e-01
2.785999999999999943e+01 -1.091953031540850438e-01 -3.448215566163939094e-01 -3.742281376146351368e-01
2.787999999999999901e+01 -1.116182019525897573e-01 -3.468142584692183172e-01 -3.760427406058469146e-01
2.790000000000000213e+01 -1.140393219929681096e-01 -3.488013028288410866e-01 -3.778509994757354717e-01
2.792000000000000171e+01 -1.164586329116465702e-01 -3.507826608194442031e-01 -3.796528873613712052e-01
2.794000000000000128e+01 -1.188761043732514122e-01 -3.527583036581991016e-01 -3.814483775056562997e-01
2.796000000000000085e+01 -1.212917060701402677e-01 -3.547282026556933254e-01 -3.832374432578903312e-01
2.798000000000000043e+01 -1.237054077214093939e-01 -3.566923292146372826e-01 -3.850200580724670862e-01
2.800000000000000000e+01 -1.261171790752549371e-01 -3.586506548316779064e-01 -3.867961955104991523e-01
2.801999999999999957e+01 -1.285269899090897006e-01 -3.606031510983624400e-01 -3.885658292408892267e-01
2.803999999999999915e+01 -1.309348100281649829e-01 -3.625497896996996428e-01 -3.903289330389330125e-01
2.806000000000000227e+01 -1.333406092676626686e-01 -3.644905424155432394e-01 -3.920854807875023829e-01
2.808000000000000185e+01 -1.357443574934151242e-01 -3.664253811220397061e-01 -3.938354464785605025e-01
2.810000000000000142e+01 -1.381460246002943204e-01 -3.683542777902036325e-01 -3.955788042118263959e-01
2.812000000000000099e+01 -1.405455805138906000e-01 -3.702772044867908563e-01 -3.973155281954519613e-01
2.814000000000000057e+01 -1.429429951918018693e-01 -3.721941333761384363e-01 -3.990455927478784304e-01
2.816000000000000014e+01 -1.453382386219622402e-01 -3.741050367189101000e-01 -4.007689722967098245e-01
2.817999999999999972e+01 -1.477312808237994379e-01 -3.760098868724232601e-01 -4.024856413788638898e-01
2.819999999999999929e+01 -1.501220918500103252e-01 -3.779086562927529980e-01 -4.041955746426410534e-01
2.821999999999999886e+01 -1.525106417850041474e-01 -3.798013175337896508e-01 -4.058987468469333337e-01
2.824000000000000199e+01 -1.548969007454764901e-01 -3.816878432470298121e-01 -4.075951328608721780e-01
2.826000000000000156e+01 -1.572808388825482628e-01 -3.835682061837956125e-01 -4.092847076659623662e-01
2.828000000000000114e+01 -1.596624263804876653e-01 -3.854423791947161337e-01 -4.109674463557257962e-01
2.830000000000000071e+01 -1.620416334566874283e-01 -3.873103352290381829e-01 -4.126433241349135583e-01
2.832000000000000028e+01 -1.644184303640134626e-01 -3.891720473368035504e-01 -4.143123163215510218e-01
2.833999999999999986e+01 -1.667927873899446300e-01 -3.910274886688291374e-01 -4.159743983470737261e-01
2.835999999999999943e+01 -1.691646748559929025e-01 -3.928766324756329253e-01 -4.176295457552066104e-01
2.837999999999999901e+01 -1.715340631200910348e-01 -3.947194521094145037e-01 -4.192777342037787847e-01
2.840000000000000213e+01 -1.739009225762513100e-01 -3.965559210245655497e-01 -4.209189394653681804e-01
2.842000000000000171e+01 -1.762652236535139638e-01 -3.983860127763411696e-01 -4.225531374259767770e-01
2.844000000000000128e+01 -1.786269368182020201e-01 -4.002097010225063589e-01 -4.241803040864905450e-01
2.846000000000000085e+01 -1.809860325741561582e-01 -4.020269595243585736e-01 -4.258004155638043797e-01
2.848000000000000043e+01 -1.833424814613363041e-01 -4.038377621452930444e-01 -4.274134480894415944e-01
2.850000000000000000e+01 -1.856962540577830056e-01 -4.056420828520114208e-01 -4.290193780105664989e-01
2.851999999999999957e+01 -1.880473209804355839e-01 -4.074398957159974244e-01 -4.306181817915183396e-01
2.853999999999999915e+01 -1.903956528835411277e-01 -4.092311749121296804e-01 -4.322098360125245509e-01
2.856000000000000227e+01 -1.927412204601888779e-01 -4.110158947193824908e-01 -4.337943173702125677e-01
2.858000000000000185e+01 -1.950839944436680018e-01 -4.127940295226562029e-01 -4.353716026794475780e-01
2.860000000000000142e+01 -1.974239456058522191e-01 -4.145655538115898819e-01 -4.369416688722795872e-01
2.862000000000000099e+01 -1.997610447582112980e-01 -4.163304421807282329e-01 -4.385044929979453054e-01
2.864000000000000057e+01 -2.020952627536198587e-01 -4.180886693315774005e-01 -4.400600522248781510e-01
2.866000000000000014e+01 -2.044265704848869936e-01 -4.198402100717479879e-01 -4.416083238400056454e-01
2.867999999999999972e+01 -2.067549388851933345e-01 -4.215850393146096109e-01 -4.431492852482744604e-01
2.869999999999999929e+01 -2.090803389302240689e-01 -4.233231320814234699e-01 -4.446829139746883985e-01
2.871999999999999886e+01 -2.114027416369992918e-01 -4.250544635009180783e-01 -4.462091876640444377e-01
2.874000000000000199e+01 -2.137221180637350615e-01 -4.267790088084951750e-01 -4.477280840800532680e-01
2.876000000000000156e+01 -2.160384393121463353e-01 -4.284967433482847476e-01 -4.492395811072565359e-01
2.878000000000000114e+01 -2.183516765267064508e-01 -4.302076425732162535e-01 -4.507436567512480563e-01
2.880000000000000071e+01 -2.206618008939797149e-01 -4.319116820438785309e-01 -4.522402891374986966e-01
2.882000000000000028e+01 -2.229687836449271987e-01 -4.336088374303508908e-01 -4.537294565130194357e-01
2.883999999999999986e+01 -2.252725960546858031e-01 -4.352990845127872044e-01 -4.552111372470721840e-01
2.885999999999999943e+01 -2.275732094414643913e-01 -4.369823991800599328e-01 -4.566853098298287450e-01
2.887999999999999901e+01 -2.298705951686861038e-01 -4.386587574312427185e-01 -4.581519528736640035e-01
2.890000000000000213e+01 -2.321647246453324154e-01 -4.403281353766830275e-01 -4.596110451143205489e-01
2.892000000000000171e+01 -2.344555693245305439e-01 -4.419905092365752353e-01 -4.610625654095474868e-01
2.894000000000000128e+01 -2.367431007053817926e-01 -4.436458553419978523e-01 -4.625064927399421544e-01
2.896000000000000085e+01 -2.390272903338669930e-01 -4.452941501364079957e-01 -4.639428062104898332e-01
2.898000000000000043e+01 -2.413081098012790915e-01 -4.469353701742969642e-01 -4.653714850493262944e-01
2.900000000000000000e+01 -2.435855307456133712e-01 -4.485694921217228126e-01 -4.667925086080878527e-01
2.901999999999999957e+01 -2.458595248529832356e-01 -4.501964927581217912e-01 -4.682058563637168658e-01
2.903999999999999915e+01 -2.481300638560632599e-01 -4.518163489751901851e-01 -4.696115079174788542e-01
2.906000000000000227e+01 -2.503971195349565804e-01 -4.534290377769006342e-01 -4.710094429948201711e-01
2.908000000000000185e+01 -2.526606637190256244e-01 -4.550345362814980921e-01 -4.723996414473092265e-01
2.910000000000000142e+01 -2.549206682855085226e-01 -4.566328217207274442e-01 -4.737820832520163727e-01
2.912000000000000099e+01 -2.571771051598237823e-01 -4.582238714393634393e-01 -4.751567485109209898e-01
2.914000000000000057e+01 -2.594299463176866771e-01 -4.598076628972491142e-01 -4.765236174528443835e-01
2.916000000000000014e+01 -2.616791637840459317e-01 -4.613841736689591744e-01 -4.778826704332695408e-01
2.917999999999999972e+01 -2.639247296328336434e-01 -4.629533814429128702e-01 -4.792338879333768453e-01
2.919999999999999929e+01 -2.661666159892133177e-01 -4.645152640233033425e-01 -4.805772505618270962e-01
2.921999999999999886e+01 -2.684047950289548123e-01 -4.660697993302517217e-01 -4.819127390550573820e-01
2.924000000000000199e+01 -2.706392389776863250e-01 -4.676169653986101404e-01 -4.832403342760573373e-01
2.926000000000000156e+01 -2.728699201131106755e-01 -4.691567403796423896e-01 -4.845600172158747165e-01
2.928000000000000114e+01 -2.750968107648972816e-01 -4.706891025416748975e-01 -4.858717689943818363e-01
2.930000000000000071e+01 -2.773198833135320229e-01 -4.722140302687219404e-01 -4.871755708589231015e-01
2.932000000000000028e+01 -2.795391101923435095e-01 -4.737315020618025341e-01 -4.884714041854398836e-01
2.933999999999999986e+01 -2.817544638879469487e-01 -4.752414965400534319e-01 -4.897592504796612345e-01
2.935999999999999943e+01 -2.839659169388228377e-01 -4.767439924393206963e-01 -4.910390913757640141e-01
2.937999999999999901e+01 -2.861734419370099980e-01 -4.782389686130277262e-01 -4.923109086370470178e-01
2.940000000000000213e+01 -2.883770115290882341e-01 -4.797264040336766677e-01 -4.935746841574624733e-01
2.942000000000000171e+01 -2.905765984146388425e-01 -4.812062777915509515e-01 -4.948303999604278802e-01
2.944000000000000128e+01 -2.927721753474914479e-01 -4.826785690950883834e-01 -4.960780381990173571e-01
2.946000000000000085e+01 -2.949637151371864996e-01 -4.841432572726641070e-01 -4.973175811577234540e-01
2.948000000000000043e+01 -2.971511906474789133e-01 -4.856003217715416098e-01 -4.985490112515419958e-01
2.950000000000000000e+01 -2.993345747970641013e-01 -4.870497421577441588e-01 -4.997723110256903634e-01
2.951999999999999957e+01 -3.015138405614199435e-01 -4.884914981179872551e-01 -5.009874631574688930e-01
2.953999999999999915e+01 -3.036889609715101579e-01 -4.899255694589894072e-01 -5.021944504557185329e-01
2.956000000000000227e+01 -3.058599091139618253e-01 -4.913519361068834357e-01 -5.033932558601154073e-01
2.958000000000000185e+01 -3.080266581331545517e-01 -4.927705781091539783e-01 -5.045838624429898056e-01
2.960000000000000142e+01 -3.101891812302597917e-01 -4.941814756343871906e-01 -5.057662534092232098e-01
2.962000000000000099e+01 -3.123474516628868547e-01 -4.955846089713000779e-01 -5.069404120952061277e-01
2.964000000000000057e+01 -3.145014427472689333e-01 -4.969799585305393341e-01 -5.081063219704795575e-01
2.966000000000000014e+01 -3.166511278577475719e-01 -4.983675048449114908e-01 -5.092639666380944785e-01
2.967999999999999972e+01 -3.187964804259487694e-01 -4.997472285681375803e-01 -5.104133298333465296e-01
2.969999999999999929e+01 -3.209374739429045609e-01 -5.011191104763838000e-01 -5.115543954251229319e-01
2.971999999999999886e+01 -3.230740819590510182e-01 -5.024831314689700568e-01 -5.126871474167105092e-01
2.974000000000000199e+01 -3.252062780830390909e-01 -5.038392725669832428e-01 -5.138115699444354423e-01
2.976000000000000156e+01 -3.273340359836402480e-01 -5.051875149144315902e-01 -5.149276472786212810e-01
2.978000000000000114e+01 -3.294573293902802180e-01 -5.065278397793896437e-01 -5.160353638247938690e-01
2.980000000000000071e+01 -3.315761320916148502e-01 -5.078602285526111482e-01 -5.171347041223648411e-01
2.982000000000000028e+01 -3.336904179370874246e-01 -5.091846627482323751e-01 -5.182256528451386624e-01
2.983999999999999986e+01 -3.358001608379781455e-01 -5.105011240052728105e-01 -5.193081948028264172e-01
2.985999999999999943e+01 -3.379053347658959594e-01 -5.118095940863885973e-01 -5.203823149399060544e-01
2.987999999999999901e+01 -3.400059137538833931e-01 -5.131100548780903603e-01 -5.214479983356592463e-01
2.990000000000000213e+01 -3.421018718979150219e-01 -5.144024883924889213e-01 -5.225052302058773579e-01
2.992000000000000171e+01 -3.441931833554636166e-01 -5.156868767663158604e-01 -5.235539959020122369e-01
2.994000000000000128e+01 -3.462798223460890612e-01 -5.169632022606605037e-01 -5.245942809107624338e-01
2.996000000000000085e+01 -3.483617631532812120e-01 -5.182314472628284374e-01 -5.256260708558435635e-01
2.998000000000000043e+01 -3.504389801232486445e-01 -5.194915942857327718e-01 -5.266493514975173484e-01
3.000000000000000000e+01 -3.525114476649737760e-01 -5.207436259671978096e-01 -5.276641087317828216e-01
3.001999999999999957e+01 -3.545791402522666669e-01 -5.219875250717910253e-01 -5.286703285920744122e-01
3.003999999999999915e+01 -3.566420324229052086e-01 -5.232232744906523125e-01 -5.296679972492266408e-01
3.006000000000000227e+01 -3.587000987781823191e-01 -5.244508572404464886e-01 -5.306571010103601216e-01
3.008000000000000185e+01 -3.607533139850209736e-01 -5.256702564650307385e-01 -5.316376263203784758e-01
3.010000000000000142e+01 -3.628016527755629217e-01 -5.268814554357550417e-01 -5.326095597623825562e-01
3.012000000000000099e+01 -3.648450899462776231e-01 -5.280844375501762000e-01 -5.335728880563680443e-01
3.014000000000000057e+01 -3.668836003599837969e-01 -5.292791863334359581e-01 -5.345275980604107247e-01
3.016000000000000014e+01 -3.689171589459448453e-01 -5.304656854390199516e-01 -5.354736767715075896e-01
3.017999999999999972e+01 -3.709457406986453876e-01 -5.316439186473658207e-01 -5.364111113242127082e-01
3.019999999999999929e+01 -3.729693206795745564e-01 -5.328138698668564155e-01 -5.373398889914279275e-01
3.021999999999999886e+01 -3.749878740178423930e-01 -5.339755231349873066e-01 -5.382599971856117937e-01
3.024000000000000199e+01 -3.770013759087566529e-01 -5.351288626170059848e-01 -5.391714234574884745e-01
3.026000000000000156e+01 -3.790098016152427807e-01 -5.362738726064563144e-01 -5.400741554963925939e-01
3.028000000000000114e+01 -3.810131264689512465e-01 -5.374105375266680085e-01 -5.409681811317517131e-01
3.030000000000000071e+01 -3.830113258687848909e-01 -5.385388419295623619e-01 -5.418534883319953144e-01
3.032000000000000028e+01 -3.850043752818629872e-01 -5.396587704957213072e-01 -5.427300652044427798e-01
3.033999999999999986e+01 -3.869922502450451884e-01 -5.407703080360872772e-01 -5.435978999969446335e-01
3.035999999999999943e+01 -3.889749263635616794e-01 -5.418734394910541541e-01 -5.444569810970960599e-01
3.037999999999999901e+01 -3.909523793114693113e-01 -5.429681499300769154e-01 -5.453072970316968915e-01
3.040000000000000213e+01 -3.929245848334858571e-01 -5.440544245534489898e-01 -5.461488364684223829e-01
3.042000000000000171e+01 -3.948915187438627461e-01 -5.451322486917710153e-01 -5.469815882154202002e-01
3.044000000000000128e+01 -3.968531569263230585e-01 -5.462016078051550316e-01 -5.478055412204043684e-01
3.046000000000000085e+01 -3.988094753360718059e-01 -5.472624874849439935e-01 -5.486206845722259029e-01
3.048000000000000043e+01 -4.007604499990331526e-01 -5.483148734536167357e-01 -5.494270075008983456e-01
3.050000000000000000e+01 -4.027060570113052407e-01 -5.493587515636739749e-01 -5.502244993764193737e-01
3.051999999999999957e+01 -4.046462725411979489e-01 -5.503941077991691966e-01 -5.510131497101196096e-01
3.053999999999999915e+01 -4.065810728289203091e-01 -5.514209282760709208e-01 -5.517929481551229198e-01
3.056000000000000227e+01 -4.085104341856278243e-01 -5.524391992409442009e-01 -5.525638845050113712e-01
3.058000000000000185e+01 -4.104343329953394348e-01 -5.534489070721768655e-01 -5.533259486948485240e-01
3.060000000000000142e+01 -4.123527457151243136e-01 -5.544500382807793226e-01 -5.540791308020445172e-01
3.062000000000000099e+01 -4.142656488738495901e-01 -5.554425795089947826e-01 -5.548234210449938253e-01
3.064000000000000057e+01 -4.161730190738377466e-01 -5.564265175311331468e-01 -5.555588097836985373e-01
3.066000000000000014e+01 -4.180748329915565664e-01 -5.574018392547497314e-01 -5.562852875209698400e-01
3.067999999999999972e+01 -4.199710673762033775e-01 -5.583685317193153308e-01 -5.570028449011664717e-01
3.069999999999999929e+01 -4.218616990509883591e-01 -5.593265820966056845e-01 -5.577114727103803515e-01
3.071999999999999886e+01 -4.237467049142878972e-01 -5.602759776921721890e-01 -5.584111618778799802e-01
3.074000000000000199e+01 -4.256260619382106203e-01 -5.612167059442007000e-01 -5.591019034750667194e-01
3.076000000000000156e+01 -4.274997471694244044e-01 -5.621487544234379241e-01 -5.597836887152193297e-01
3.078000000000000114e+01 -4.293677377306966969e-01 -5.630721108348372139e-01 -5.604565089550629375e-01
3.080000000000000071e+01 -4.312300108195886161e-01 -5.639867630167182400e-01 -5.611203556940421722e-01
3.082000000000000028e+01 -4.330865437087815240e-01 -5.648926989402557330e-01 -5.617752205736604720e-01
3.083999999999999986e+01 -4.349373137478937945e-01 -5.657899067111702429e-01 -5.624210953790469425e-01
3.085999999999999943e+01 -4.367822983624377042e-01 -5.666783745692695051e-01 -5.630579720386157394e-01
3.087999999999999901e+01 -4.386214750536456819e-01 -5.675580908875608177e-01 -5.636858426230693109e-01
3.090000000000000213e+01 -4.404548214004285756e-01 -5.684290441738556465e-01 -5.643046993468369132e-01
3.092000000000000171e+01 -4.422823150587060770e-01 -5.692912230707433130e-01 -5.649145345681549912e-01
3.094000000000000128e+01 -4.441039337607750603e-01 -5.701446163544162671e-01 -5.655153407878314997e-01
3.096000000000000085e+01 -4.459196553172650734e-01 -5.709892129360621960e-01 -5.661071106504435013e-01
3.098000000000000043e+01 -4.477294576169187912e-01 -5.718250018622814679e-01 -5.666898369448343242e-01
3.100000000000000000e+01 -4.495333186255831559e-01 -5.726519723137437623e-01 -5.672635126027542052e-01
3.101999999999999957e+01 -4.513312163880183747e-01 -5.734701136062614335e-01 -5.678281306997225997e-01
3.103999999999999915e+01 -4.531231290281675927e-01 -5.742794151916210676e-01 -5.683836844559061463e-01
3.106000000000000227e+01 -4.549090347478821350e-01 -5.750798666561983685e-01 -5.689301672347609751e-01
3.108000000000000185e+01 -4.566889118284523374e-01 -5.758714577216367259e-01 -5.694675725434946711e-01
3.110000000000000142e+01 -4.584627386313615549e-01 -5.766541782460306020e-01 -5.699958940342508829e-01
3.112000000000000099e+01 -4.602304935968814514e-01 -5.774280182226281255e-01 -5.705151255028785284e-01
3.114000000000000057e+01 -4.619921552452194713e-01 -5.781929677800686784e-01 -5.710252608889639925e-01
3.116000000000000014e+01 -4.637477021777107189e-01 -5.789490171838244104e-01 -5.715262942772245669e-01
3.117999999999999972e+01 -4.654971130754240738e-01 -5.796961568351148841e-01 -5.720182198965134690e-01
3.119999999999999929e+01 -4.672403666998539706e-01 -5.804343772706974658e-01 -5.725010321194282659e-01
3.122000000000000242e+01 -4.689774418944689938e-01 -5.811636691644490593e-01 -5.729747254637989062e-01
3.124000000000000199e+01 -4.707083175834705924e-01 -5.818840233265927253e-01 -5.734392945920184781e-01
3.126000000000000156e+01 -4.724329727719940308e-01 -5.825954307030742907e-01 -5.738947343102703824e-01
3.128000000000000114e+01 -4.741513865478995671e-01 -5.832978823771582944e-01 -5.743410395699840576e-01
3.130000000000000071e+01 -4.758635380808115545e-01 -5.839913695690392981e-01 -5.747782054675522057e-01
3.132000000000000028e+01 -4.775694066218384992e-01 -5.846758836348696642e-01 -5.752062272432514334e-01
3.133999999999999986e+01 -4.792689715054718191e-01 -5.853514160682423695e-01 -5.756251002825465424e-01
3.135999999999999943e+01 -4.809622121490059743e-01 -5.860179585002275315e-01 -5.760348201162176496e-01
3.137999999999999901e+01 -4.826491080518272581e-01 -5.866755026981459453e-01 -5.764353824190746600e-01
3.140000000000000213e+01 -4.843296387972804151e-01 -5.873240405668213038e-01 -5.768267830110029859e-01
3.142000000000000171e+01 -4.860037840525366915e-01 -5.879635641490428277e-01 -5.772090178574907915e-01
3.144000000000000128e+01 -4.876715235675354032e-01 -5.885940656242009128e-01 -5.775820830682502072e-01
3.146000000000000085e+01 -4.893328371766808016e-01 -5.892155373092100579e-01 -5.779459748979201006e-01
3.148000000000000043e+01 -4.909877047991864640e-01 -5.898279716593634037e-01 -5.783006897469482599e-01
3.150000000000000000e+01 -4.926361064377846599e-01 -5.904313612669578326e-01 -5.786462241602441381e-01
3.151999999999999957e+01 -4.942780221801301721e-01 -5.910256988618187712e-01 -5.789825748274823880e-01
3.153999999999999915e+01 -4.959134321996101491e-01 -5.916109773124775817e-01 -5.793097385842620461e-01
3.156000000000000227e+01 -4.975423167539524405e-01 -5.921871896249097933e-01 -5.796277124109087131e-01
3.158000000000000185e+01 -4.991646561862377873e-01 -5.927543289426269180e-01 -5.799364934323593124e-01
3.160000000000000142e+01 -5.007804309261230102e-01 -5.933123885480789950e-01 -5.802360789194987989e-01
3.162000000000000099e+01 -5.023896214884907563e-01 -5.938613618616231937e-01 -5.805264662882128057e-01
3.164000000000000057e+01 -5.039922084740072750e-01 -5.944012424411854179e-01 -5.808076530988676156e-01
3.166000000000000014e+01 -5.055881725706690144e-01 -5.949320239837718738e-01 -5.810796370577102632e-01
3.167999999999999972e+01 -5.071774945526275058e-01 -5.954537003247589722e-01 -5.813424160162546928e-01
3.169999999999999929e+01 -5.087601552802715199e-01 -5.959662654371638002e-01 -5.815959879704052371e-01
3.172000000000000242e+01 -5.103361357019835509e-01 -5.964697134331405914e-01 -5.818403510617976560e-01
3.174000000000000199e+01 -5.119054168532570781e-01 -5.969640385636559854e-01 -5.820755035775679875e-01
3.176000000000000156e+01 -5.134679798563165365e-01 -5.974492352174397558e-01 -5.823014439491994709e-01
3.178000000000000114e+01 -5.150238059219521825e-01 -5.979252979223443898e-01 -5.825181707536906117e-01
3.180000000000000071e+01 -5.165728763490246012e-01 -5.983922213454354599e-01 -5.827256827137231587e-01
3.182000000000000028e+01 -5.181151725236795569e-01 -5.988500002917188647e-01 -5.829239786963328340e-01
3.183999999999999986e+01 -5.196506759211214632e-01 -5.992986297052518285e-01 -5.831130577138040616e-01
3.185999999999999943e+01 -5.211793681055623129e-01 -5.997381046696448337e-01 -5.832929189242190837e-01
3.187999999999999901e+01 -5.227012307291201143e-01 -6.001684204066821682e-01 -5.834635616300679617e-01
3.190000000000000213e+01 -5.242162455334011817e-01 -6.005895722770930867e-01 -5.836249852787948056e-01
3.192000000000000171e+01 -5.257243943499132488e-01 -6.010015557814211151e-01 -5.837771894636746284e-01
3.194000000000000128e+01 -5.272256590987627334e-01 -6.014043665586634724e-01 -5.839201739224796350e-01
3.196000000000000085e+01 -5.287200217899286070e-01 -6.017980003866445493e-01 -5.840539385376314341e-01
3.198000000000000043e+01 -5.302074645241198203e-01 -6.021824531831777572e-01 -5.841784833373276919e-01
3.200000000000000000e+01 -5.316879694914040666e-01 -6.025577210048415067e-01 -5.842938084943777310e-01
3.202000000000000313e+01 -5.331615189720871895e-01 -6.029238000469309133e-01 -5.843999143259458462e-01
3.203999999999999915e+01 -5.346280953379546341e-01 -6.032806866448142680e-01 -5.844968012948256186e-01
3.206000000000000227e+01 -5.360876810509660473e-01 -6.036283772729529318e-01 -5.845844700085414125e-01
3.207999999999999829e+01 -5.375402586636864877e-01 -6.039668685444398166e-01 -5.846629212187069990e-01
3.210000000000000142e+01 -5.389858108208228638e-01 -6.042961572124357916e-01 -5.847321558223316229e-01
3.211999999999999744e+01 -5.404243202581123784e-01 -6.046162401695192035e-01 -5.847921748612587844e-01
3.214000000000000057e+01 -5.418557698022891111e-01 -6.049271144468558736e-01 -5.848429795211951276e-01
3.216000000000000369e+01 -5.432801423727998680e-01 -6.052287772155916512e-01 -5.848845711329337949e-01
3.217999999999999972e+01 -5.446974209809998246e-01 -6.055212257865877357e-01 -5.849169511721711290e-01
3.220000000000000284e+01 -5.461075887296770182e-01 -6.058044576093004618e-01 -5.849401212582869825e-01
3.221999999999999886e+01 -5.475106288148157141e-01 -6.060784702730123152e-01 -5.849540831553747822e-01
3.224000000000000199e+01 -5.489065245251819603e-01 -6.063432615069715981e-01 -5.849588387724459215e-01
3.225999999999999801e+01 -5.502952592414697142e-01 -6.065988291790808118e-01 -5.849543901620649633e-01
3.228000000000000114e+01 -5.516768164379778350e-01 -6.068451712968649936e-01 -5.849407395210945992e-01
3.229999999999999716e+01 -5.530511796826347304e-01 -6.070822860080031802e-01 -5.849178891912588663e-01
3.232000000000000028e+01 -5.544183326358578245e-01 -6.073101715989390748e-01 -5.848858416577461528e-01
3.234000000000000341e+01 -5.557782590520189414e-01 -6.075288264955034379e-01 -5.848445995496032168e-01
3.235999999999999943e+01 -5.571309427799190361e-01 -6.077382492637891653e-01 -5.847941656406022704e-01
3.238000000000000256e+01 -5.584763677614776878e-01 -6.079384386088074743e-01 -5.847345428479252538e-01
3.239999999999999858e+01 -5.598145180328790715e-01 -6.081293933747150549e-01 -5.846657342321669448e-01
3.242000000000000171e+01 -5.611453777254693520e-01 -6.083111125459519375e-01 -5.845877429984228657e-01
3.243999999999999773e+01 -5.624689310644060969e-01 -6.084835952460559971e-01 -5.845005724951620740e-01
3.246000000000000085e+01 -5.637851623694062342e-01 -6.086468407374786560e-01 -5.844042262138372523e-01
3.248000000000000398e+01 -5.650940560560002712e-01 -6.088008484228876194e-01 -5.842987077900887449e-01
3.250000000000000000e+01 -5.663955966342734127e-01 -6.089456178442396173e-01 -5.841840210028939051e-01
3.252000000000000313e+01 -5.676897687091719824e-01 -6.090811486822016452e-01 -5.840601697738139197e-01
3.253999999999999915e+01 -5.689765569820222080e-01 -6.092074407575028827e-01 -5.839271581682030643e-01
3.256000000000000227e+01 -5.702559462494835030e-01 -6.093244940303419455e-01 -5.837849903946962238e-01
3.257999999999999829e+01 -5.715279214034034716e-01 -6.094323085994658440e-01 -5.836336708041516275e-01
3.260000000000000142e+01 -5.727924674324849086e-01 -6.095308847034536237e-01 -5.834732038907542995e-01
3.261999999999999744e+01 -5.740495694215572708e-01 -6.096202227205043123e-01 -5.833035942918772809e-01
3.264000000000000057e+01 -5.752992125510140164e-01 -6.097003231672525336e-01 -5.831248467868038743e-01
3.266000000000000369e+01 -5.765413820984974791e-01 -6.097711866998709596e-01 -5.829369662976190414e-01
3.267999999999999972e+01 -5.777760634385595839e-01 -6.098328141142526082e-01 -5.827399578894433274e-01
3.270000000000000284e+01 -5.790032420417474679e-01 -6.098852063446653649e-01 -5.825338267690405303e-01
3.271999999999999886e+01 -5.802229034761803295e-01 -6.099283644645767666e-01 -5.823185782854165549e-01
3.274000000000000199e+01 -5.814350334076416882e-01 -6.099622896872082256e-01 -5.820942179303913999e-01
3.275999999999999801e+01 -5.826396175984067671e-01 -6.099869833641414774e-01 -5.818607513371991669e-01
3.278000000000000114e+01 -5.838366419085895265e-01 -6.100024469857946441e-01 -5.816181842807337521e-01
3.279999999999999716e+01 -5.850260922966709076e-01 -6.100086821822935379e-01 -5.813665226784007212e-01
3.282000000000000028e+01 -5.862079548181863276e-01 -6.100056907221481639e-01 -5.811057725888233438e-01
3.284000000000000341e+01 -5.873822156267437533e-01 -6.099934745123375412e-01 -5.808359402117035941e-01
3.285999999999999943e+01 -5.885488609749515154e-01 -6.099720355994163734e-01 -5.805570318888647607e-01
3.288000000000000256e+01 -5.897078772130927016e-01 -6.099413761683686319e-01 -5.802690541031634286e-01
3.289999999999999858e+01 -5.908592507897444390e-01 -6.099014985422941404e-01 -5.799720134779736691e-01
3.292000000000000171e+01 -5.920029682530372206e-01 -6.098524051836498039e-01 -5.796659167783164701e-01
3.293999999999999773e+01 -5.931390162494433183e-01 -6.097940986933731988e-01 -5.793507709100568226e-01
3.296000000000000085e+01 -5.942673815239615243e-01 -6.097265818101935686e-01 -5.790265829190462954e-01
3.298000000000000398e+01 -5.953880509216105121e-01 -6.096498574118955904e-01 -5.786933599922320370e-01
3.300000000000000000e+01 -5.965010113864465113e-01 -6.095639285147808062e-01 -5.783511094571929245e-01
3.302000000000000313e+01 -5.976062499613138401e-01 -6.094687982726616493e-01 -5.779998387810050264e-01
3.303999999999999915e+01 -5.987037537894570605e-01 -6.093644699780315088e-01 -5.776395555712217078e-01
3.306000000000000227e+01 -5.997935101138631708e-01 -6.092509470619020817e-01 -5.772702675757741542e-01
3.307999999999999829e+01 -6.008755062766156785e-01 -6.091282330925628097e-01 -5.768919826816456542e-01
3.310000000000000142e+01 -6.019497297204990938e-01 -6.089963317765521023e-01 -5.765047089156271065e-01
3.311999999999999744e+01 -6.030161679887322546e-01 -6.088552469588748295e-01 -5.761084544445752575e-01
3.314000000000000057e+01 -6.040748087239968811e-01 -6.087049826216296422e-01 -5.757032275739988325e-01
3.316000000000000369e+01 -6.051256396699095097e-01 -6.085455428846922032e-01 -5.752890367485116174e-01
3.317999999999999972e+01 -6.061686486711768129e-01 -6.083769320062842878e-01 -5.748658905524082208e-01
3.320000000000000284e+01 -6.072038236723968918e-01 -6.081991543815811196e-01 -5.744337977082712987e-01
3.321999999999999886e+01 -6.082311527192869605e-01 -6.080122145430431058e-01 -5.739927670770731405e-01
3.324000000000000199e+01 -6.092506239592574424e-01 -6.078161171612767033e-01 -5.735428076590030066e-01
3.325999999999999801e+01 -6.102622256401011303e-01 -6.076108670437335713e-01 -5.730839285921985882e-01
3.328000000000000114e+01 -6.112659461108845838e-01 -6.073964691346581679e-01 -5.726161391524743349e-01
3.329999999999999716e+01 -6.122617738228997020e-01 -6.071729285161571177e-01 -5.721394487543142171e-01
3.332000000000000028e+01 -6.132496973283645403e-01 -6.069402504070930959e-01 -5.716538669498234526e-01
3.334000000000000341e+01 -6.142297052809181368e-01 -6.066984401626455137e-01 -5.711594034280936816e-01
3.335999999999999943e+01 -6.152017864368765077e-01 -6.064475032754859107e-01 -5.706560680162552357e-01
3.338000000000000256e+01 -6.161659296540684672e-01 -6.061874453749526159e-01 -5.701438706787211874e-01
3.339999999999999858e+01 -6.171221238919040175e-01 -6.059182722262592691e-01 -5.696228215162345565e-01
3.342000000000000171e+01 -6.180703582128356244e-01 -6.056399897316628866e-01 -5.690929307668756154e-01
3.343999999999999773e+01 -6.190106217814392853e-01 -6.053526039299770289e-01 -5.685542088056432242e-01
3.346000000000000085e+01 -6.199429038640645873e-01 -6.050561209954892217e-01 -5.680066661432499053e-01
3.348000000000000398e+01 -6.208671938303866877e-01 -6.047505472390160008e-01 -5.674503134269810456e-01
3.350000000000000000e+01 -6.217834811528170080e-01 -6.044358891077837859e-01 -5.668851614406326123e-01
3.352000000000000313e+01 -6.226917554057802562e-01 -6.041121531841381342e-01 -5.663112211031432475e-01
3.353999999999999915e+01 -6.235920062672332120e-01 -6.037793461863834032e-01 -5.657285034692147718e-01
3.356000000000000227e+01 -6.244842235184651091e-01 -6.034374749690315509e-01 -5.651370197295904063e-01
3.357999999999999829e+01 -6.253683970430754524e-01 -6.030865465214078069e-01 -5.645367812096261373e-01
3.360000000000000142e+01 -6.262445168283400365e-01 -6.027265679681927946e-01 -5.639277993696044655e-01
3.361999999999999744e+01 -6.271125729654238867e-01 -6.023575465700007348e-01 -5.633100858053083915e-01
3.364000000000000057e+01 -6.279725556481595694e-01 -6.019794897219912233e-01 -5.626836522466380774e-01
3.366000000000000369e+01 -6.288244551741555277e-01 -6.015924049540610774e-01 -5.620485105575749873e-01
3.367999999999999972e+01 -6.296682619454090357e-01 -6.011962999316892153e-01 -5.614046727369809142e-01
3.370000000000000284e+01 -6.305039664670001320e-01 -6.007911824546616764e-01 -5.607521509173595264e-01
3.371999999999999886e+01 -6.313315593478594501e-01 -6.003770604568861025e-01 -5.600909573644583528e-01
3.374000000000000199e+01 -6.321510313017359994e-01 -5.999539420074162521e-01 -5.594211044782054776e-01
3.375999999999999801e+01 -6.329623731459271818e-01 -5.995218353093877406e-01 -5.587426047917024574e-01
3.378000000000000114e+01 -6.337655758016507157e-01 -5.990807486994628173e-01 -5.580554709704810268e-01
3.379999999999999716e+01 -6.345606302952903066e-01 -5.986306906489337054e-01 -5.573597158134753204e-01
3.382000000000000028e+01 -6.353475277572810942e-01 -5.981716697629450019e-01 -5.566553522523116637e-01
3.384000000000000341e+01 -6.361262594220661315e-01 -5.977036947796061650e-01 -5.559423933502689597e-01
3.385999999999999943e+01 -6.368968166295182476e-01 -5.972267745710641007e-01 -5.552208523031818554e-01
3.388000000000000256e+01 -6.376591908240819562e-01 -5.967409181430651799e-01 -5.544907424390658202e-01
3.389999999999999858e+01 -6.384133735543306987e-01 -5.962461346338021606e-01 -5.537520772168522676e-01
3.392000000000000171e+01 -6.391593564744530998e-01 -5.957424333148515494e-01 -5.530048702271267436e-01
3.393999999999999773e+01 -6.398971313437286090e-01 -5.952298235910944424e-01 -5.522491351920978397e-01
3.396000000000000085e+01 -6.406266900257325814e-01 -5.947083149993837026e-01 -5.514848859641966472e-01
3.398000000000000398e+01 -6.413480244897670213e-01 -5.941779172092536143e-01 -5.507121365265652546e-01
3.400000000000000000e+01 -6.420611268107235814e-01 -5.936386400231914440e-01 -5.499309009933500692e-01
3.402000000000000313e+01 -6.427659891680158610e-01 -5.930904933752280117e-01 -5.491411936082666312e-01
3.403999999999999915e+01 -6.434626038468368447e-01 -5.925334873313440331e-01 -5.483430287447769169e-01
3.406000000000000227e+01 -6.441509632384226913e-01 -5.919676320900498778e-01 -5.475364209066563292e-01
3.407999999999999829e+01 -6.448310598388146131e-01 -5.913929379810062281e-01 -5.467213847266262361e-01
3.410000000000000142e+01 -6.455028862498480846e-01 -5.908094154650813667e-01 -5.458979349661865488e-01
3.411999999999999744e+01 -6.461664351797984374e-01 -5.902170751351728528e-01 -5.450660865163821089e-01
3.414000000000000057e+01 -6.468216994420831201e-01 -5.896159277149606304e-01 -5.442258543965982076e-01
3.416000000000000369e+01 -6.474686719559057391e-01 -5.890059840585963880e-01 -5.433772537540424441e-01
3.417999999999999972e+01 -6.481073457472339427e-01 -5.883872551516791116e-01 -5.425202998646219132e-01
3.420000000000000284e+01 -6.487377139475619670e-01 -5.877597521102324585e-01 -5.416550081319801979e-01
3.421999999999999886e+01 -6.493597697941632108e-01 -5.871234861800395111e-01 -5.407813940866541547e-01
3.424000000000000199e+01 -6.499735066313183651e-01 -5.864784687376703998e-01 -5.398994733869613150e-01
3.425999999999999801e+01 -6.505789179092502650e-01 -5.858247112897514430e-01 -5.390092618183359718e-01
3.428000000000000114e+01 -6.511759971839727879e-01 -5.851622254719912597e-01 -5.381107752922130727e-01
3.430000000000000426e+01 -6.517647381186699729e-01 -5.844910230501555448e-01 -5.372040298468255815e-01
3.432000000000000028e+01 -6.523451344828965492e-01 -5.838111159196727185e-01 -5.362890416468709676e-01
3.434000000000000341e+01 -6.529171801520459173e-01 -5.831225161044177874e-01 -5.353658269821958138e-01
3.435999999999999943e+01 -6.534808691087661270e-01 -5.824252357575337991e-01 -5.344344022684127671e-01
3.438000000000000256e+01 -6.540361954425000235e-01 -5.817192871613892091e-01 -5.334947840468985403e-01
3.439999999999999858e+01 -6.545831533486241582e-01 -5.810046827262096425e-01 -5.325469889833683856e-01
3.442000000000000171e+01 -6.551217371297861636e-01 -5.802814349906569857e-01 -5.315910338682360292e-01
3.443999999999999773e+01 -6.556519411958247057e-01 -5.795495566221197103e-01 -5.306269356169175389e-01
3.446000000000000085e+01 -6.561737600626631473e-01 -5.788090604152955621e-01 -5.296547112683955838e-01
3.448000000000000398e+01 -6.566871883534597387e-01 -5.780599592924650088e-01 -5.286743779852676184e-01
3.450000000000000000e+01 -6.571922207989154829e-01 -5.773022663040667801e-01 -5.276859530542999943e-01
3.452000000000000313e+01 -6.576888522360226919e-01 -5.765359946273329594e-01 -5.266894538850801499e-01
3.453999999999999915e+01 -6.581770776089348463e-01 -5.757611575662160419e-01 -5.256848980097258428e-01
3.456000000000000227e+01 -6.586568919696389468e-01 -5.749777685521825221e-01 -5.246723030836164536e-01
3.457999999999999829e+01 -6.591282904766713191e-01 -5.741858411429983100e-01 -5.236516868842230332e-01
3.460000000000000142e+01 -6.595912683956409728e-01 -5.733853890222989635e-01 -5.226230673104786950e-01
3.461999999999999744e+01 -6.600458211002089293e-01 -5.725764260005111739e-01 -5.215864623835937408e-01
3.464000000000000057e+01 -6.604919440708844069e-01 -5.717589660138719942e-01 -5.205418902461380615e-01
3.466000000000000369e+01 -6.609296328951635990e-01 -5.709330231236625641e-01 -5.194893691611063291e-01
3.467999999999999972e+01 -6.613588832687344876e-01 -5.700986115171560176e-01 -5.184289175127198002e-01
3.470000000000000284e+01 -6.617796909944599903e-01 -5.692557455069356953e-01 -5.173605538058070330e-01
3.471999999999999886e+01 -6.621920519821248297e-01 -5.684044395298410990e-01 -5.162842966646195020e-01
3.474000000000000199e+01 -6.625959622497660240e-01 -5.675447081478401934e-01 -5.152001648335258199e-01
3.475999999999999801e+01 -6.629914179229317028e-01 -5.666765660476786870e-01 -5.141081771767164188e-01
3.478000000000000114e+01 -6.633784152340651552e-01 -5.658000280396122683e-01 -5.130083526768448587e-01
3.480000000000000426e+01 -6.637569505238466450e-01 -5.649151090581090440e-01 -5.119007104355268734e-01
3.482000000000000028e+01 -6.641270202407922874e-01 -5.640218241618381034e-01 -5.107852696733643505e-01
3.484000000000000341e+01 -6.644886209403345623e-01 -5.631201885322745238e-01 -5.096620497285024864e-01
3.485999999999999943e+01 -6.648417492860652089e-01 -5.622102174741523406e-01 -5.085310700568644871e-01
3.488000000000000256e+01 -6.651864020497073593e-01 -5.612919264157691934e-01 -5.073923502324627632e-01
3.489999999999999858e+01 -6.655225761099747839e-01 -5.603653309075653510e-01 -5.062459099459688527e-01
3.492000000000000171e+01 -6.658502684536126148e-01 -5.594304466222674854e-01 -5.050917690046360375e-01
3.493999999999999773e+01 -6.661694761757451788e-01 -5.584872893554578832e-01 -5.039299473328393564e-01
3.496000000000000085e+01 -6.664801964786164490e-01 -5.575358750242280781e-01 -5.027604649707535511e-01
3.498000000000000398e+01 -6.667824266723422211e-01 -5.565762196669811201e-01 -5.015833420739443937e-01
3.500000000000000000e+01 -6.670761641756022264e-01 -5.556083394441932999e-01 -5.003985989140586899e-01
3.502000000000000313e+01 -6.673614065143720353e-01 -5.546322506372333150e-01 -4.992062558776935166e-01
3.503999999999999915e+01 -6.676381513223285102e-01 -5.536479696478214807e-01 -4.980063334656664731e-01
3.506000000000000227e+01 -6.679063963418254701e-01 -5.526555129988931503e-01 -4.967988522937655249e-01
3.507999999999999829e+01 -6.681661394227258466e-01 -5.516548973336621309e-01 -4.955838330918750922e-01
3.510000000000000142e+01 -6.684173785224288844e-01 -5.506461394147612598e-01 -4.943612967029591965e-01
3.511999999999999744e+01 -6.686601117070463118e-01 -5.496292561251098219e-01 -4.931312640837775541e-01
3.514000000000000057e+01 -6.688943371504351143e-01 -5.486042644672751711e-01 -4.918937563043115357e-01
3.516000000000000369e+01 -6.691200531338475921e-01 -5.475711815623486300e-01 -4.906487945465198286e-01
3.517999999999999972e+01 -6.693372580472072286e-01 -5.465300246507185378e-01 -4.893964001049279644e-01
3.520000000000000284e+01 -6.695459503884232388e-01 -5.454808110917593877e-01 -4.881365943863705259e-01
3.521999999999999886e+01 -6.697461287626983450e-01 -5.444235583625169905e-01 -4.868693989085992047e-01
3.524000000000000199e+01 -6.699377918837929879e-01 -5.433582840582964479e-01 -4.855948353006657170e-01
3.525999999999999801e+01 -6.701209385736799362e-01 -5.422850058926782513e-01 -4.843129253029678227e-01
3.528000000000000114e+01 -6.702955677615707319e-01 -5.412037416961039682e-01 -4.830236907657971535e-01
3.530000000000000426e+01 -6.704616784850623290e-01 -5.401145094162062010e-01 -4.817271536494538431e-01
3.532000000000000028e+01 -6.706192698901572991e-01 -5.390173271181221137e-01 -4.804233360245601103e-01
3.534000000000000341e+01 -6.707683412300945447e-01 -5.379122129830757881e-01 -4.791122600706435031e-01
3.535999999999999943e+01 -6.709088918662807766e-01 -5.367991853083989851e-01 -4.777939480759411106e-01
3.538000000000000256e+01 -6.710409212686719860e-01 -5.356782625080884763e-01 -4.764684224379194255e-01
3.539999999999999858e+01 -6.711644290145092340e-01 -5.345494631114817707e-01 -4.751357056619823771e-01
3.542000000000000171e+01 -6.712794147889561414e-01 -5.334128057629421438e-01 -4.737958203609548002e-01
3.543999999999999773e+01 -6.713858783858062118e-01 -5.322683092225850565e-01 -4.724487892557281410e-01
3.546000000000000085e+01 -6.714838197062323877e-01 -5.311159923651346260e-01 -4.710946351741708837e-01
3.548000000000000398e+01 -6.715732387590769292e-01 -5.299558741792781413e-01 -4.697333810503054319e-01
3.550000000000000000e+01 -6.716541356618181968e-01 -5.287879737684693104e-01 -4.683650499249922827e-01
3.552000000000000313e+01 -6.717265106394402219e-01 -5.276123103500366396e-01 -4.669896649451014681e-01
3.553999999999999915e+01 -6.717903640243544361e-01 -5.264289032542391888e-01 -4.656072493624225372e-01
3.556000000000000227e+01 -6.718456962575416469e-01 -5.252377719250506116e-01 -4.642178265342939425e-01
3.557999999999999829e+01 -6.718925078876322177e-01 -5.240389359195675167e-01 -4.628214199230729076e-01
3.560000000000000142e+01 -6.719307995704651981e-01 -5.228324149068221960e-01 -4.614180530948414072e-01
3.561999999999999744e+01 -6.719605720703066831e-01 -5.216182286684541980e-01 -4.600077497198940546e-01
3.564000000000000057e+01 -6.719818262592193170e-01 -5.203963970984386567e-01 -4.585905335725138920e-01
3.566000000000000369e+01 -6.719945631162967947e-01 -5.191669402017342616e-01 -4.571664285295540253e-01
3.567999999999999972e+01 -6.719987837288490251e-01 -5.179298780947574343e-01 -4.557354585707086292e-01
3.570000000000000284e+01 -6.719944892921090318e-01 -5.166852310054239616e-01 -4.542976477785798939e-01
3.571999999999999886e+01 -6.719816811082111041e-01 -5.154330192717209158e-01 -4.528530203372236329e-01
3.574000000000000199e+01 -6.719603605872400687e-01 -5.141732633419178189e-01 -4.514016005321477842e-01
3.575999999999999801e+01 -6.719305292472952384e-01 -5.129059837748869422e-01 -4.499434127506259928e-01
3.578000000000000114e+01 -6.718921887132973669e-01 -5.116312012386940999e-01 -4.484784814802985631e-01
3.580000000000000426e+01 -6.718453407178114345e-01 -5.103489365105012832e-01 -4.470068313088667589e-01
3.582000000000000028e+01 -6.717899871014569868e-01 -5.090592104771101134e-01 -4.455284869245896284e-01
3.584000000000000341e+01 -6.717261298116441459e-01 -5.077620441336636592e-01 -4.440434731150249004e-01
3.585999999999999943e+01 -6.716537709030971914e-01 -5.064574585832211095e-01 -4.425518147664120883e-01
3.588000000000000256e+01 -6.715729125385704323e-01 -5.051454750374455571e-01 -4.410535368642744536e-01
3.589999999999999858e+01 -6.714835569876189680e-01 -5.038261148155003255e-01 -4.395486644923716768e-01
3.592000000000000171e+01 -6.713857066267787665e-01 -5.024993993433080064e-01 -4.380372228317914729e-01
3.593999999999999773e+01 -6.712793639405193469e-01 -5.011653501542903122e-01 -4.365192371615669864e-01
3.596000000000000085e+01 -6.711645315201508755e-01 -4.998239888885227522e-01 -4.349947328578958050e-01
3.598000000000000398e+01 -6.710412120636430888e-01 -4.984753372917146153e-01 -4.334637353929848835e-01
3.600000000000000000e+01 -6.709094083767296324e-01 -4.971194172159092983e-01 -4.319262703355942756e-01
3.602000000000000313e+01 -6.707691233720375346e-01 -4.957562506189358009e-01 -4.303823633505493573e-01
3.603999999999999915e+01 -6.706203600685598509e-01 -4.943858595631697717e-01 -4.288320401974058393e-01
3.606000000000000227e+01 -6.704631215928116283e-01 -4.930082662161059948e-01 -4.272753267308377345e-01
3.607999999999999829e+01 -6.702974111782527000e-01 -4.916234928501219681e-01 -4.257122489004463439e-01
3.610000000000000142e+01 -6.701232321644566836e-01 -4.902315618410958420e-01 -4.241428327493236283e-01
3.611999999999999744e+01 -6.699405879982126555e-01 -4.888324956687709055e-01 -4.225671044142161326e-01
3.614000000000000057e+01 -6.697494822332819009e-01 -4.874263169168203125e-01 -4.209850901256081968e-01
3.616000000000000369e+01 -6.695499185293336541e-01 -4.860130482714126177e-01 -4.193968162062720051e-01
3.617999999999999972e+01 -6.693419006528965598e-01 -4.845927125213070341e-01 -4.178023090711567300e-01
3.620000000000000284e+01 -6.691254324774619233e-01 -4.831653325581779512e-01 -4.162015952276996722e-01
3.621999999999999886e+01 -6.689005179822714586e-01 -4.817309313752223821e-01 -4.145947012744513605e-01
3.624000000000000199e+01 -6.686671612530320497e-01 -4.802895320669495205e-01 -4.129816539006647136e-01
3.625999999999999801e+01 -6.684253664823506247e-01 -4.788411578297042670e-01 -4.113624798867669963e-01
3.628000000000000114e+01 -6.681751379684743863e-01 -4.773858319604016298e-01 -4.097372061031401835e-01
3.630000000000000426e+01 -6.679164801157038145e-01 -4.759235778559997021e-01 -4.081058595094104735e-01
3.632000000000000028e+01 -6.676493974351114247e-01 -4.744544190141448681e-01 -4.064684671550021222e-01
3.634000000000000341e+01 -6.673738945433367320e-01 -4.729783790321103742e-01 -4.048250561781369661e-01
3.635999999999999943e+01 -6.670899761626584157e-01 -4.714954816059686582e-01 -4.031756538048508198e-01
3.638000000000000256e+01 -6.667976471219296819e-01 -4.700057505312680295e-01 -4.015202873495429814e-01
3.639999999999999858e+01 -6.664969123555237740e-01 -4.685092097022320878e-01 -3.998589842142416528e-01
3.642000000000000171e+01 -6.661877769030558616e-01 -4.670058831106727038e-01 -3.981917718873943524e-01
3.643999999999999773e+01 -6.658702459104439697e-01 -4.654957948466090789e-01 -3.965186779443263809e-01
3.646000000000000085e+01 -6.655443246290879689e-01 -4.639789690977615955e-01 -3.948397300467955118e-01
3.648000000000000398e+01 -6.652100184152629492e-01 -4.624554301482673990e-01 -3.931549559416257500e-01
3.650000000000000000e+01 -6.648673327312091264e-01 -4.609252023791557407e-01 -3.914643834609969897e-01
3.652000000000000313e+01 -6.645162731446034865e-01 -4.593883102681461938e-01 -3.897680405222846978e-01
3.653999999999999915e+01 -6.641568453276701645e-01 -4.578447783882459432e-01 -3.880659551266145146e-01
3.656000000000000227e+01 -6.637890550581997395e-01 -4.562946314080066346e-01 -3.863581553589218731e-01
3.657999999999999829e+01 -6.634129082193510607e-01 -4.547378940916079748e-01 -3.846446693880504752e-01
3.660000000000000142e+01 -6.630284107985489062e-01 -4.531745912974251000e-01 -3.829255254653141094e-01
3.661999999999999744e+01 -6.626355688883375228e-01 -4.516047479780153640e-01 -3.812007519242823217e-01
3.664000000000000057e+01 -6.622343886865200702e-01 -4.500283891804433001e-01 -3.794703771810859494e-01
3.666000000000000369e+01 -6.618248764949330454e-01 -4.484455400449070539e-01 -3.777344297330713641e-01
3.667999999999999972e+01 -6.614070387200534640e-01 -4.468562258044237456e-01 -3.759929381582935992e-01
3.670000000000000284e+01 -6.609808818734528302e-01 -4.452604717853319571e-01 -3.742459311159618274e-01
3.671999999999999886e+01 -6.605464125705458045e-01 -4.436583034060619934e-01 -3.724934373452598035e-01
3.674000000000000199e+01 -6.601036375308960702e-01 -4.420497461765135472e-01 -3.707354856645521668e-01
3.675999999999999801e+01 -6.596525635789330932e-01 -4.404348256986577170e-01 -3.689721049718903134e-01
3.678000000000000114e+01 -6.591931976427722883e-01 -4.388135676655201545e-01 -3.672033242440598255e-01
3.680000000000000426e+01 -6.587255467541868192e-01 -4.371859978602749552e-01 -3.654291725355299780e-01
3.682000000000000028e+01 -6.582496180495185367e-01 -4.355521421568566143e-01 -3.636496789789353534e-01
3.684000000000000341e+01 -6.577654187686625686e-01 -4.339120265192066284e-01 -3.618648727843895574e-01
3.685999999999999943e+01 -6.572729562546990589e-01 -4.322656770001281346e-01 -3.600747832382302227e-01
3.688000000000000256e+01 -6.567722379549082445e-01 -4.306131197418219814e-01 -3.582794397033944311e-01
3.689999999999999858e+01 -6.562632714199962969e-01 -4.289543809754243764e-01 -3.564788716190148143e-01
3.692000000000000171e+01 -6.557460643034133119e-01 -4.272894870196862205e-01 -3.546731084990281113e-01
3.693999999999999773e+01 -6.552206243623763804e-01 -4.256184642813520269e-01 -3.528621799323713448e-01
3.696000000000000085e+01 -6.546869594573905271e-01 -4.239413392549922222e-01 -3.510461155828522584e-01
3.698000000000000398e+01 -6.541450775513047988e-01 -4.222581385215872229e-01 -3.492249451877025290e-01
3.700000000000000000e+01 -6.535949867102455180e-01 -4.205688887486803695e-01 -3.473986985575377995e-01
3.702000000000000313e+01 -6.530366951034618506e-01 -4.188736166904783453e-01 -3.455674055764688668e-01
3.703999999999999915e+01 -6.524702110021927126e-01 -4.171723491864279820e-01 -3.437310962006819293e-01
3.706000000000000227e+01 -6.518955427804220548e-01 -4.154651131610995196e-01 -3.418898004581274463e-01
3.707999999999999829e+01 -6.513126989150490598e-01 -4.137519356245086821e-01 -3.400435484488191218e-01
3.710000000000000142e+01 -6.507216879846532409e-01 -4.120328436707693109e-01 -3.381923703435220085e-01
3.711999999999999744e+01 -6.501225186699983727e-01 -4.103078644776801953e-01 -3.363362963831561525e-01
3.714000000000000057e+01 -6.495151997545002276e-01 -4.085770253072050218e-01 -3.344753568792145360e-01
3.716000000000000369e+01 -6.488997401229874562e-01 -4.068403535042814378e-01 -3.326095822126286516e-01
3.717999999999999972e+01 -6.482761487619022045e-01 -4.050978764961131184e-01 -3.307390028328989762e-01
3.720000000000000284e+01 -6.476444347600116558e-01 -4.033496217927257099e-01 -3.288636492585526039e-01
3.721999999999999886e+01 -6.470046073072581727e-01 -4.015956169859973834e-01 -3.269835520762407466e-01
3.724000000000000199e+01 -6.463566756946317327e-01 -3.998358897486825048e-01 -3.250987419396306755e-01
3.725999999999999801e+01 -6.457006493150528881e-01 -3.980704678349590298e-01 -3.232092495698199452e-01
3.728000000000000114e+01 -6.450365376623986569e-01 -3.962993790797229576e-01 -3.213151057546988487e-01
3.730000000000000426e+01 -6.443643503310488851e-01 -3.945226513973933424e-01 -3.194163413476592828e-01
3.732000000000000028e+01 -6.436840970168513643e-01 -3.927403127823675399e-01 -3.175129872678885690e-01
3.734000000000000341e+01 -6.429957875163943015e-01 -3.909523913086007663e-01 -3.156050745000058000e-01
3.735999999999999943e+01 -6.422994317262561426e-01 -3.891589151282580095e-01 -3.136926340926565193e-01
3.738000000000000256e+01 -6.415950396439593639e-01 -3.873599124720009113e-01 -3.117756971586194137e-01
3.739999999999999858e+01 -6.408826213675382633e-01 -3.855554116488498773e-01 -3.098542948747038395e-01
3.742000000000000171e+01 -6.401621870945460868e-01 -3.837454410447623809e-01 -3.079284584803089198e-01
3.743999999999999773e+01 -6.394337471229026848e-01 -3.819300291226895294e-01 -3.059982192772908727e-01
3.746000000000000085e+01 -6.386973118507801583e-01 -3.801092044226916378e-01 -3.040636086300851915e-01
3.748000000000000398e+01 -6.379528917754440087e-01 -3.782829955605286343e-01 -3.021246579643119823e-01
3.750000000000000000e+01 -6.372004974939112776e-01 -3.764514312274446772e-01 -3.001813987663745076e-01
3.752000000000000313e+01 -6.364401397031475005e-01 -3.746145401904866779e-01 -2.982338625837488988e-01
3.753999999999999915e+01 -6.356718291988282532e-01 -3.727723512911895187e-01 -2.962820810237122848e-01
3.756000000000000227e+01 -6.348955768757419404e-01 -3.709248934450716240e-01 -2.943260857526661667e-01
3.757999999999999829e+01 -6.341113937282673030e-01 -3.690721956420885963e-01 -2.923659084965242183e-01
3.760000000000000142e+01 -6.333192908491482864e-01 -3.672142869454855796e-01 -2.904015810396259334e-01
3.761999999999999744e+01 -6.325192794295942944e-01 -3.653511964910119980e-01 -2.884331352238015400e-01
3.764000000000000057e+01 -6.317113707599829597e-01 -3.634829534874318702e-01 -2.864606029487810623e-01
3.766000000000000369e+01 -6.308955762287407065e-01 -3.616095872156016577e-01 -2.844840161713431126e-01
3.767999999999999972e+01 -6.300719073221229261e-01 -3.597311270274331507e-01 -2.825034069041584828e-01
3.770000000000000284e+01 -6.292403756250641855e-01 -3.578476023463775246e-01 -2.805188072161388657e-01
3.771999999999999886e+01 -6.284009928202456408e-01 -3.559590426667677554e-01 -2.785302492318484924e-01
3.774000000000000199e+01 -6.275537706875613519e-01 -3.540654775525820530e-01 -2.765377651301851314e-01
3.775999999999999801e+01 -6.266987211050321083e-01 -3.521669366378202271e-01 -2.745413871445958054e-01
3.778000000000000114e+01 -6.258358560481237509e-01 -3.502634496261253227e-01 -2.725411475627534941e-01
3.780000000000000426e+01 -6.249651875889347119e-01 -3.483550462894158817e-01 -2.705370787251458187e-01
3.782000000000000028e+01 -6.240867278970778642e-01 -3.464417564680834505e-01 -2.685292130250955811e-01
3.784000000000000341e+01 -6.232004892392927209e-01 -3.445236100708846116e-01 -2.665175829086844361e-01
3.785999999999999943e+01 -6.223064839784109292e-01 -3.426006370735217299e-01 -2.645022208733265878e-01
3.788000000000000256e+01 -6.214047245741183279e-01 -3.406728675186054267e-01 -2.624831594675494095e-01
3.789999999999999858e+01 -6.204952235828774532e-01 -3.387403315157834216e-01 -2.604604312911241726e-01
3.792000000000000171e+01 -6.195779936567473722e-01 -3.368030592403518653e-01 -2.584340689937021929e-01
3.793999999999999773e+01 -6.186530475439468990e-01 -3.348610809329495286e-01 -2.564041052743311622e-01
3.796000000000000085e+01 -6.177203980890750845e-01 -3.329144268998702194e-01 -2.543705728817355349e-01
3.798000000000000398e+01 -6.167800582318732072e-01 -3.309631275117825844e-01 -2.523335046130879555e-01
3.800000000000000000e+01 -6.158320410075274198e-01 -3.290072132031430785e-01 -2.502929333132600798e-01
3.802000000000000313e+01 -6.148763595471532506e-01 -3.270467144726242337e-01 -2.482488918751804274e-01
3.803999999999999915e+01 -6.139130270765895681e-01 -3.250816618820128179e-01 -2.462014132388000431e-01
3.806000000000000227e+01 -6.129420569164025778e-01 -3.231120860553541307e-01 -2.441505303901005397e-01
3.807999999999999829e+01 -6.119634624825737168e-01 -3.211380176794161878e-01 -2.420962763614541435e-01
3.810000000000000142e+01 -6.109772572854135220e-01 -3.191594875028183065e-01 -2.400386842308254998e-01
3.811999999999999744e+01 -6.099834549292527663e-01 -3.171765263349421438e-01 -2.379777871205770168e-01
3.814000000000000057e+01 -6.089820691132595831e-01 -3.151891650463517491e-01 -2.359136181977541935e-01
3.816000000000000369e+01 -6.079731136305495109e-01 -3.131974345681843852e-01 -2.338462106735458568e-01
3.817999999999999972e+01 -6.069566023675770916e-01 -3.112013658908818758e-01 -2.317755978019466478e-01
3.820000000000000284e+01 -6.059325493049939615e-01 -3.092009900644899778e-01 -2.297018128798982151e-01
3.821999999999999886e+01 -6.049009685170129158e-01 -3.071963381983218166e-01 -2.276248892470056351e-01
3.824000000000000199e+01 -6.038618741705388260e-01 -3.051874414595791563e-01 -2.255448602841273464e-01
3.825999999999999801e+01 -6.028152805259786584e-01 -3.031743310734633101e-01 -2.234617594133154472e-01
3.828000000000000114e+01 -6.017612019368965282e-01 -3.011570383230954273e-01 -2.213756200977654853e-01
3.830000000000000426e+01 -6.006996528489433329e-01 -2.991355945481070089e-01 -2.192864758404105829e-01
3.832000000000000028e+01 -5.996306478005325458e-01 -2.971100311445151188e-01 -2.171943601836211768e-01
3.834000000000000341e+01 -5.985542014227960284e-01 -2.950803795648623273e-01 -2.150993067093438793e-01
3.835999999999999943e+01 -5.974703284383884316e-01 -2.930466713168544124e-01 -2.130013490377749563e-01
3.838000000000000256e+01 -5.963790436619582636e-01 -2.910089379629696160e-01 -2.109005208268022458e-01
3.839999999999999858e+01 -5.952803620003891405e-01 -2.889672111207642891e-01 -2.087968557722736929e-01
3.842000000000000171e+01 -5.941742984515634429e-01 -2.869215224616338267e-01 -2.066903876068167112e-01
3.843999999999999773e+01 -5.930608681045701491e-01 -2.848719037101499207e-01 -2.045811500990259990e-01
3.846000000000000085e+01 -5.919400861401936664e-01 -2.828183866444606842e-01 -2.024691770537919988e-01
3.848000000000000398e+01 -5.908119678297282240e-01 -2.807610030952382152e-01 -2.003545023113207368e-01
3.850000000000000000e+01 -5.896765285348888330e-01 -2.786997849447618303e-01 -1.982371597460928503e-01
3.852000000000000313e+01 -5.885337837084830825e-01 -2.766347641273366187e-01 -1.961171832671765314e-01
3.853999999999999915e+01 -5.873837488933598694e-01 -2.745659726284737645e-01 -1.939946068174844829e-01
3.856000000000000227e+01 -5.862264397220183776e-01 -2.724934424837568980e-01 -1.918694643725497584e-01
3.857999999999999829e+01 -5.850618719173871218e-01 -2.704172057792009198e-01 -1.897417899407498332e-01
3.860000000000000142e+01 -5.838900612919755151e-01 -2.683372946506922818e-01 -1.876116175628159133e-01
3.861999999999999744e+01 -5.827110237471982979e-01 -2.662537412826962435e-01 -1.854789813104857354e-01
3.864000000000000057e+01 -5.815247752741776743e-01 -2.641665779084818033e-01 -1.833439152865738997e-01
3.866000000000000369e+01 -5.803313319531510084e-01 -2.620758368098251578e-01 -1.812064536247273983e-01
3.867999999999999972e+01 -5.791307099525507818e-01 -2.599815503156277519e-01 -1.790666304880259574e-01
3.870000000000000284e+01 -5.779229255297432255e-01 -2.578837508019473090e-01 -1.769244800688469232e-01
3.871999999999999886e+01 -5.767079950307236746e-01 -2.557824706919450963e-01 -1.747800365888393659e-01
3.874000000000000199e+01 -5.754859348890143389e-01 -2.536777424544914838e-01 -1.726333342975459317e-01
3.875999999999999801e+01 -5.742567616262566066e-01 -2.515695986039586662e-01 -1.704844074720289204e-01
3.878000000000000114e+01 -5.730204918521978330e-01 -2.494580717003713755e-01 -1.683332904170168620e-01
3.880000000000000426e+01 -5.717771422634859713e-01 -2.473431943480772222e-01 -1.661800174636197669e-01
3.882000000000000028e+01 -5.705267296440486025e-01 -2.452249991952786257e-01 -1.640246229687041535e-01
3.884000000000000341e+01 -5.692692708653500633e-01 -2.431035189343292990e-01 -1.618671413151504812e-01
3.885999999999999943e+01 -5.680047828851655378e-01 -2.409787863005395658e-01 -1.597076069107247753e-01
3.888000000000000256e+01 -5.667332827476964097e-01 -2.388508340714467770e-01 -1.575460541872113485e-01
3.889999999999999858e+01 -5.654547875840572058e-01 -2.367196950671879851e-01 -1.553825176007117004e-01
3.892000000000000171e+01 -5.641693146111149693e-01 -2.345854021494989117e-01 -1.532170316307215063e-01
3.893999999999999773e+01 -5.628768811313131781e-01 -2.324479882207439174e-01 -1.510496307790505088e-01
3.896000000000000085e+01 -5.615775045333245563e-01 -2.303074862242890930e-01 -1.488803495700899149e-01
3.898000000000000398e+01 -5.602712022910346645e-01 -2.281639291437363160e-01 -1.467092225501253622e-01
3.900000000000000000e+01 -5.589579919630732752e-01 -2.260173500017552406e-01 -1.445362842860918595e-01
3.902000000000000313e+01 -5.576378911935546689e-01 -2.238677818603807268e-01 -1.423615693657393488e-01
3.903999999999999915e+01 -5.563109177112726123e-01 -2.217152578205020819e-01 -1.401851123971923907e-01
3.906000000000000227e+01 -5.549770893289609486e-01 -2.195598110205559117e-01 -1.380069480076016319e-01
3.907999999999999829e+01 -5.536364239440383361e-01 -2.174014746366801643e-01 -1.358271108431473029e-01
3.910000000000000142e+01 -5.522889395380602418e-01 -2.152402818824562802e-01 -1.336456355688336040e-01
3.911999999999999744e+01 -5.509346541757539351e-01 -2.130762660075320170e-01 -1.314625568671065892e-01
3.914000000000000057e+01 -5.495735860056845112e-01 -2.109094602975768729e-01 -1.292779094376496907e-01
3.916000000000000369e+01 -5.482057532599889926e-01 -2.087398980742547205e-01 -1.270917279973816094e-01
3.917999999999999972e+01 -5.468311742532487862e-01 -2.065676126938514878e-01 -1.249040472791128203e-01
3.920000000000000284e+01 -5.454498673829987210e-01 -2.043926375469921897e-01 -1.227149020311050220e-01
3.921999999999999886e+01 -5.440618511297430349e-01 -2.022150060588008835e-01 -1.205243270172239312e-01
3.924000000000000199e+01 -5.426671440557433446e-01 -2.000347516876086196e-01 -1.183323570157019666e-01
3.925999999999999801e+01 -5.412657648053089687e-01 -1.978519079244149548e-01 -1.161390268184545327e-01
3.928000000000000114e+01 -5.398577321050698208e-01 -1.956665082931746125e-01 -1.139443712313262941e-01
3.930000000000000426e+01 -5.384430647627621580e-01 -1.934785863496517322e-01 -1.117484250730190753e-01
3.932000000000000028e+01 -5.370217816672544497e-01 -1.912881756806310563e-01 -1.095512231741778419e-01
3.934000000000000341e+01 -5.355939017890308795e-01 -1.890953099042625152e-01 -1.073528003776608453e-01
3.935999999999999943e+01 -5.341594441790595837e-01 -1.869000226691143185e-01 -1.051531915376763687e-01
3.938000000000000256e+01 -5.327184279685337476e-01 -1.847023476531588770e-01 -1.029524315186725464e-01
3.939999999999999858e+01 -5.312708723694996582e-01 -1.825023185641012624e-01 -1.007505551955606843e-01
3.942000000000000171e+01 -5.298167966738794865e-01 -1.802999691386676651e-01 -9.854759745308570851e-02
3.943999999999999773e+01 -5.283562202529318297e-01 -1.780953331414108498e-01 -9.634359318456924004e-02
3.946000000000000085e+01 -5.268891625579504856e-01 -1.758884443649497697e-01 -9.413857729202035340e-02
3.948000000000000398e+01 -5.254156431195015076e-01 -1.736793366295080465e-01 -9.193258468574501407e-02
3.950000000000000000e+01 -5.239356815466265083e-01 -1.714680437815992720e-01 -8.972565028300463763e-02
3.952000000000000313e+01 -5.224492975275297768e-01 -1.692545996941137443e-01 -8.751780900795777529e-02
3.953999999999999915e+01 -5.209565108290742375e-01 -1.670390382661000039e-01 -8.530909579149298372e-02
3.956000000000000227e+01 -5.194573412957773639e-01 -1.648213934213997589e-01 -8.309954556987185492e-02
3.957999999999999829e+01 -5.179518088504033724e-01 -1.626016991085313945e-01 -8.088919328446098067e-02
3.960000000000000142e+01 -5.164399334937335162e-01 -1.603799893006872257e-01 -7.867807388175325489e-02
3.961999999999999744e+01 -5.149217353034211131e-01 -1.581562979943906544e-01 -7.646622231206494369e-02
3.964000000000000057e+01 -5.133972344344195360e-01 -1.559306592091437016e-01 -7.425367352903551599e-02
3.966000000000000369e+01 -5.118664511190222921e-01 -1.537031069875944012e-01 -7.204046248978675238e-02
3.967999999999999972e+01 -5.103294056656507705e-01 -1.514736753942874103e-01 -6.982662415373826204e-02
3.970000000000000284e+01 -5.087861184590598551e-01 -1.492423985150626298e-01 -6.761219348187276490e-02
3.971999999999999886e+01 -5.072366099606209211e-01 -1.470093104573320653e-01 -6.539720543697091770e-02
3.974000000000000199e+01 -5.056809007071237927e-01 -1.447744453489863969e-01 -6.318169498259898487e-02
3.975999999999999801e+01 -5.041190113107193449e-01 -1.425378373375546515e-01 -6.096569708215756472e-02
3.978000000000000114e+01 -5.025509624593966773e-01 -1.402995205905208931e-01 -5.874924669912406916e-02
3.980000000000000426e+01 -5.009767749158801076e-01 -1.380595292944342412e-01 -5.653237879625101076e-02
3.982000000000000028e+01 -4.993964695172929402e-01 -1.358178976538588212e-01 -5.431512833443447041e-02
3.984000000000000341e+01 -4.978100671757623719e-01 -1.335746598916590089e-01 -5.209753027289599353e-02
3.985999999999999943e+01 -4.962175888774801868e-01 -1.313298502483433716e-01 -4.987961956861161616e-02
3.988000000000000256e+01 -4.946190556820969086e-01 -1.290835029808520551e-01 -4.766143117505195620e-02
3.989999999999999858e+01 -4.930144887233781081e-01 -1.268356523627408583e-01 -4.544300004224108291e-02
3.992000000000000171e+01 -4.914039092084845350e-01 -1.245863326837689800e-01 -4.322436111641628220e-02
3.993999999999999773e+01 -4.897873384171257394e-01 -1.223355782485851528e-01 -4.100554933870201313e-02
3.996000000000000085e+01 -4.881647977021880691e-01 -1.200834233767511389e-01 -3.878659964499472229e-02
3.998000000000000398e+01 -4.865363084892710410e-01 -1.178299024025618591e-01 -3.656754696583357916e-02
4.000000000000000000e+01 -4.849018922756503369e-01 -1.155750496736988181e-01 -3.434842622507579268e-02
4.002000000000000313e+01 -4.832615706308002745e-01 -1.133188995510475833e-01 -3.212927233957153794e-02
4.003999999999999915e+01 -4.816153651961991300e-01 -1.110614864087193093e-01 -2.991012021920804939e-02
4.006000000000000227e+01 -4.799632976841689547e-01 -1.088028446327430759e-01 -2.769100476565329247e-02
4.007999999999999829e+01 -4.783053898782239632e-01 -1.065430086206497345e-01 -2.547196087180362417e-02
4.010000000000000142e+01 -4.766416636331345935e-01 -1.042820127816462689e-01 -2.325302342194893179e-02
4.011999999999999744e+01 -4.749721408737199169e-01 -1.020198915354142144e-01 -2.103422729064532634e-02
4.014000000000000057e+01 -4.732968435949700958e-01 -9.975667931145316969e-02 -1.881560734193794826e-02
4.016000000000000369e+01 -4.716157938623377621e-01 -9.749241054934704165e-02 -1.659719842958491676e-02
4.017999999999999972e+01 -4.699290138105602366e-01 -9.522711969772611196e-02 -1.437903539610799891e-02
4.020000000000000284e+01 -4.682365256435223055e-01 -9.296084121338328565e-02 -1.216115307181247704e-02
4.021999999999999886e+01 -4.665383516347252346e-01 -9.069360956156401199e-02 -9.943586275003309105e-03
4.024000000000000199e+01 -4.648345141262159586e-01 -8.842545921513512985e-02 -7.726369811247140069e-03
4.025999999999999801e+01 -4.631250355281783526e-01 -8.615642465350716039e-02 -5.509538472228335884e-03
4.028000000000000114e+01 -4.614099383195108817e-01 -8.388654036287777893e-02 -3.293127035891991496e-03
4.030000000000000426e+01 -4.596892450469280966e-01 -8.161584083563223901e-02 -1.077170265932344412e-03
4.032000000000000028e+01 -4.579629783242950003e-01 -7.934436056912093360e-02 1.138297089461964883e-03
4.034000000000000341e+01 -4.562311608332393353e-01 -7.707213406579098425e-02 3.353240297596562364e-03
4.035999999999999943e+01 -4.544938153224747368e-01 -7.479919583282348960e-02 5.567624641561055333e-03
4.038000000000000256e+01 -4.527509646069098892e-01 -7.252558038082800029e-02 7.781415421532230856e-03
4.039999999999999858e+01 -4.510026315682175713e-01 -7.025132222380668645e-02 9.994577954940943310e-03
4.042000000000000171e+01 -4.492488391544111614e-01 -6.797645587901242348e-02 1.220707757656352803e-02
4.043999999999999773e+01 -4.474896103787817103e-01 -6.570101586562825113e-02 1.441887963980747339e-02
4.046000000000000085e+01 -4.457249683203498569e-01 -6.342503670452447062e-02 1.662994951708721136e-02
4.048000000000000398e+01 -4.439549361237041802e-01 -6.114855291830309514e-02 1.884025259975746769e-02
4.050000000000000000e+01 -4.421795369978322454e-01 -5.887159903003077316e-02 2.104975429931739417e-02
4.052000000000000313e+01 -4.403987942163920533e-01 -5.659420956276625669e-02 2.325842004800768997e-02
4.053999999999999915e+01 -4.386127311177979160e-01 -5.431641903974149949e-02 2.546621529863936709e-02
4.056000000000000227e+01 -4.368213711040205838e-01 -5.203826198321196556e-02 2.767310552565967544e-02
4.057999999999999829e+01 -4.350247376406301547e-01 -4.975977291375194289e-02 2.987905622596360652e-02
4.060000000000000142e+01 -4.332228542570955576e-01 -4.748098635051065802e-02 3.208403291868002633e-02
4.061999999999999744e+01 -4.314157445456306972e-01 -4.520193681023319809e-02 3.428800114605509708e-02
4.064000000000000057e+01 -4.296034321609806250e-01 -4.292265880634153069e-02 3.649092647445278947e-02
4.066000000000000369e+01 -4.277859408208786740e-01 -4.064318684919811242e-02 3.869277449416325121e-02
4.067999999999999972e+01 -4.259632943050114529e-01 -3.836355544533546352e-02 4.089351082007527255e-02
4.070000000000000284e+01 -4.241355164545441148e-01 -3.608379909635910099e-02 4.309310109282436102e-02
4.071999999999999886e+01 -4.223026311726696957e-01 -3.380395229915120897e-02 4.529151097868568815e-02
4.074000000000000199e+01 -4.204646624237516339e-01 -3.152404954532848219e-02 4.748870617002544370e-02
4.075999999999999801e+01 -4.186216342326032347e-01 -2.924412532001793505e-02 4.968465238654226623e-02
4.078000000000000114e+01 -4.167735706850556054e-01 -2.696421410193925242e-02 5.187931537529933551e-02
4.080000000000000426e+01 -4.149204959273245508e-01 -2.468435036309116204e-02 5.407266091096354227e-02
4.082000000000000028e+01 -4.130624341650805942e-01 -2.240456856746155662e-02 5.626465479707844913e-02
4.084000000000000341e+01 -4.111994096639594032e-01 -2.012490317093755532e-02 5.845526286627737017e-02
4.085999999999999943e+01 -4.093314467491793174e-01 -1.784538862120098671e-02 6.064445098033715426e-02
4.088000000000000256e+01 -4.074585698044561610e-01 -1.556605935643995582e-02 6.283218503141857481e-02
4.089999999999999858e+01 -4.055808032723864365e-01 -1.328694980505122983e-02 6.501843094248628552e-02
4.092000000000000171e+01 -4.036981716543174836e-01 -1.100809438570734926e-02 6.720315466721989150e-02
4.093999999999999773e+01 -4.018106995091744182e-01 -8.729527506135741771e-03 6.938632219116065702e-02
4.096000000000000085e+01 -3.999184114536579182e-01 -6.451283562596331865e-03 7.156789953234581059e-02
4.098000000000000398e+01 -3.980213321623493616e-01 -4.173396940068757437e-03 7.374785274113104805e-02
4.100000000000000000e+01 -3.961194863665241095e-01 -1.895902011158915245e-03 7.592614790119128765e-02
4.102000000000000313e+01 -3.942128988541196422e-01 3.811668646459936949e-04 7.810275113035845818e-02
4.103999999999999915e+01 -3.923015944700380953e-01 2.657775340731600294e-03 8.027762858041664895e-02
4.106000000000000227e+01 -3.903855981150192167e-01 4.933889084273751502e-03 8.245074643791701352e-02
4.107999999999999829e+01 -3.884649347453575929e-01 7.209473777184552921e-03 8.462207092519033469e-02
4.110000000000000142e+01 -3.865396293733467936e-01 9.484495115873863361e-03 8.679156830017802082e-02
4.111999999999999744e+01 -3.846097070662801154e-01 1.175891881195749271e-02 8.895920485703753822e-02
4.114000000000000057e+01 -3.826751929459151214e-01 1.403271059336562605e-02 9.112494692728621837e-02
4.116000000000000369e+01 -3.807361121889935029e-01 1.630583620417635007e-02 9.328876087972721998e-02
4.117999999999999972e+01 -3.787924900264263983e-01 1.857826140509976146e-02 9.545061312083998051e-02
4.120000000000000284e+01 -3.768443517425251188e-01 2.084995197469636033e-02 9.761047009600050395e-02
4.121999999999999886e+01 -3.748917226755242860e-01 2.312087370934052047e-02 9.976829828955259549e-02
4.124000000000000199e+01 -3.729346282169920812e-01 2.539099242348482124e-02 1.019240642249965439e-01
4.125999999999999801e+01 -3.709730938108677378e-01 2.766027395092691618e-02 1.040777344662247583e-01
4.128000000000000114e+01 -3.690071449539138460e-01 2.992868414494909840e-02 1.062292756177755232e-01
4.130000000000000426e+01 -3.670368071953722944e-01 3.219618887838598953e-02 1.083786543248494577e-01
4.132000000000000028e+01 -3.650621061358640951e-01 3.446275404487460225e-02 1.105258372744987033e-01
4.134000000000000341e+01 -3.630830674277055192e-01 3.672834555920052174e-02 1.126707911960843217e-01
4.135999999999999943e+01 -3.610997167748082326e-01 3.899292935720873737e-02 1.148134828611649255e-01
4.138000000000000256e+01 -3.591120799315083434e-01 4.125647139697343618e-02 1.169538790845815329e-01
4.139999999999999858e+01 -3.571201827026923570e-01 4.351893765936328679e-02 1.190919467251218555e-01
4.142000000000000171e+01 -3.551240509439200221e-01 4.578029414784810791e-02 1.212276526853360431e-01
4.143999999999999773e+01 -3.531237105602541004e-01 4.804050688953236115e-02 1.233609639124686047e-01
4.146000000000000085e+01 -3.511191875061583367e-01 5.029954193593296624e-02 1.254918473993144046e-01
4.148000000000000398e+01 -3.491105077858023820e-01 5.255736536274305259e-02 1.276202701840220832e-01
4.150000000000000000e+01 -3.470976974519644487e-01 5.481394327068501299e-02 1.297461993508379208e-01
4.152000000000000313e+01 -3.450807826056824790e-01 5.706924178647588414e-02 1.318696020311224404e-01
4.153999999999999915e+01 -3.430597893966851331e-01 5.932322706261240752e-02 1.339904454032017911e-01
4.156000000000000227e+01 -3.410347440224314464e-01 6.157586527801546528e-02 1.361086966929050124e-01
4.157999999999999829e+01 -3.390056727275185811e-01 6.382712263914207262e-02 1.382243231746956846e-01
4.160000000000000142e+01 -3.369726018041719340e-01 6.607696537985360830e-02 1.403372921716273258e-01
4.161999999999999744e+01 -3.349355575914741978e-01 6.832535976184127280e-02 1.424475710556727948e-01
4.164000000000000057e+01 -3.328945664745538435e-01 7.057227207583119388e-02 1.445551272489162820e-01
4.166000000000000369e+01 -3.308496548850626828e-01 7.281766864158992214e-02 1.466599282236590307e-01
4.167999999999999972e+01 -3.288008493006289168e-01 7.506151580813971713e-02 1.487619415025570879e-01
4.170000000000000284e+01 -3.267481762438680382e-01 7.730377995499551624e-02 1.508611346598132674e-01
4.171999999999999886e+01 -3.246916622827790699e-01 7.954442749234910681e-02 1.529574753214663907e-01
4.174000000000000199e+01 -3.226313340304383659e-01 8.178342486110036502e-02 1.550509311653705258e-01
4.175999999999999801e+01 -3.205672181438886104e-01 8.402073853406331894e-02 1.571414699223272204e-01
4.178000000000000114e+01 -3.184993413243906724e-01 8.625633501635486533e-02 1.592290593765738060e-01
4.180000000000000426e+01 -3.164277303173526068e-01 8.849018084528365025e-02 1.613136673656499487e-01
4.182000000000000028e+01 -3.143524119111649751e-01 9.072224259146423331e-02 1.633952617814162511e-01
4.184000000000000341e+01 -3.122734129372587986e-01 9.295248685941848166e-02 1.654738105707409535e-01
4.185999999999999943e+01 -3.101907602702438371e-01 9.518088028737595185e-02 1.675492817353083919e-01
4.188000000000000256e+01 -3.081044808267597301e-01 9.740738954824405826e-02 1.696216433324790884e-01
4.189999999999999858e+01 -3.060146015653075202e-01 9.963198135041108350e-02 1.716908634761564467e-01
4.192000000000000171e+01 -3.039211494865554086e-01 1.018546224375188186e-01 1.737569103365967649e-01
4.193999999999999773e+01 -3.018241516322740514e-01 1.040752795892492394e-01 1.758197521410807818e-01
4.196000000000000085e+01 -2.997236350849270536e-01 1.062939196223013361e-01 1.778793571749259506e-01
4.198000000000000398e+01 -2.976196269680867479e-01 1.085105093901980594e-01 1.799356937813557378e-01
4.200000000000000000e+01 -2.955121544455149851e-01 1.107250157838659127e-01 1.819887303619678598e-01
4.202000000000000313e+01 -2.934012447205210927e-01 1.129374057327426489e-01 1.840384353778467263e-01
4.203999999999999915e+01 -2.912869250364208962e-01 1.151476462046775728e-01 1.860847773495447888e-01
4.206000000000000227e+01 -2.891692226758094120e-01 1.173557042062980671e-01 1.881277248573500760e-01
4.207999999999999829e+01 -2.870481649597124707e-01 1.195615467841940754e-01 1.901672465424427416e-01
4.210000000000000142e+01 -2.849237792480208142e-01 1.217651410249615679e-01 1.922033111070310663e-01
4.211999999999999744e+01 -2.827960929389862765e-01 1.239664540553688105e-01 1.942358873144393039e-01
4.214000000000000057e+01 -2.806651334682105370e-01 1.261654530435574739e-01 1.962649439902494353e-01
4.216000000000000369e+01 -2.785309283089860144e-01 1.283621051992662465e-01 1.982904500226192468e-01
4.217999999999999972e+01 -2.763935049720270820e-01 1.305563777738259490e-01 2.003123743622251263e-01
4.220000000000000284e+01 -2.742528910043548485e-01 1.327482380613159152e-01 2.023306860233327897e-01
4.221999999999999886e+01 -2.721091139894867283e-01 1.349376533989891103e-01 2.043453540843097327e-01
4.224000000000000199e+01 -2.699622015473923109e-01 1.371245911671397366e-01 2.063563476874695490e-01
4.225999999999999801e+01 -2.678121813333397827e-01 1.393090187901573351e-01 2.083636360400203391e-01
4.228000000000000114e+01 -2.656590810378894885e-01 1.414909037371570311e-01 2.103671884147667315e-01
4.230000000000000426e+01 -2.635029283870465866e-01 1.436702135217738374e-01 2.123669741499106811e-01
4.232000000000000028e+01 -2.613437511411371705e-01 1.458469157030663765e-01 2.143629626498371188e-01
4.234000000000000341e+01 -2.591815770945777309e-01 1.480209778863377235e-01 2.163551233859836997e-01
4.235999999999999943e+01 -2.570164340761796895e-01 1.501923677229158871e-01 2.183434258966559516e-01
4.238000000000000256e+01 -2.548483499481205561e-01 1.523610529108719580e-01 2.203278397876243799e-01
4.239999999999999858e+01 -2.526773526054797991e-01 1.545270011960012402e-01 2.223083347331253901e-01
4.242000000000000171e+01 -2.505034699766383599e-01 1.566901803716501118e-01 2.242848804757465453e-01
4.243999999999999773e+01 -2.483267300224016594e-01 1.588505582792294757e-01 2.262574468268251093e-01
4.246000000000000085e+01 -2.461471607353127034e-01 1.610081028093112709e-01 2.282260036675332060e-01
4.248000000000000398e+01 -2.439647901400801011e-01 1.631627819015575298e-01 2.301905209488815385e-01
4.250000000000000000e+01 -2.417796462928963053e-01 1.653145635450275486e-01 2.321509686919260573e-01
4.252000000000000313e+01 -2.395917572805584539e-01 1.674634157793353784e-01 2.341073169888826522e-01
4.253999999999999915e+01 -2.374011512208578645e-01 1.696093066947272909e-01 2.360595360032879952e-01
4.256000000000000227e+01 -2.352078562621189028e-01 1.717522044321990460e-01 2.380075959700370947e-01
4.257999999999999829e+01 -2.330119005821729983e-01 1.738920771846546587e-01 2.399514671964701196e-01
4.260000000000000142e+01 -2.308133123886461080e-01 1.760288931971645543e-01 2.418911200627143487e-01
4.261999999999999744e+01 -2.286121199187255426e-01 1.781626207669252671e-01 2.438265250215905233e-01
4.264000000000000057e+01 -2.264083514380449136e-01 1.802932282443608092e-01 2.457576525996167383e-01
4.266000000000000369e+01 -2.242020352408149453e-01 1.824206840335781399e-01 2.476844733975389345e-01
4.267999999999999972e+01 -2.219931996498056836e-01 1.845449565922135104e-01 2.496069580901530416e-01
4.270000000000000284e+01 -2.197818730152080735e-01 1.866660144324227277e-01 2.515250774271799439e-01
4.271999999999999886e+01 -2.175680837145665958e-01 1.887838261215338542e-01 2.534388022339758018e-01
4.274000000000000199e+01 -2.153518601529448295e-01 1.908983602818346559e-01 2.553481034113244674e-01
4.275999999999999801e+01 -2.131332307618302446e-01 1.930095855914069625e-01 2.572529519361463901e-01
4.278000000000000114e+01 -2.109122239988463487e-01 1.951174707849584467e-01 2.591533188623638684e-01
4.280000000000000426e+01 -2.086888683480555284e-01 1.972219846536098775e-01 2.610491753207203613e-01
4.282000000000000028e+01 -2.064631923189681195e-01 1.993230960455431577e-01 2.629404925193020715e-01
4.284000000000000341e+01 -2.042352244460284572e-01 2.014207738669792080e-01 2.648272417445202698e-01
4.285999999999999943e+01 -2.020049932889975419e-01 2.035149870820225360e-01 2.667093943610097662e-01
4.288000000000000256e+01 -1.997725274321199285e-01 2.056057047131084337e-01 2.685869218119569801e-01
4.289999999999999858e+01 -1.975378554833982780e-01 2.076928958420808102e-01 2.704597956201517661e-01
4.292000000000000171e+01 -1.953010060749903187e-01 2.097765296101467558e-01 2.723279873880100066e-01
4.293999999999999773e+01 -1.930620078625722713e-01 2.118565752181249817e-01 2.741914687977189402e-01
4.296000000000000085e+01 -1.908208895244349335e-01 2.139330019275695050e-01 2.760502116123040861e-01
4.298000000000000398e+01 -1.885776797618304301e-01 2.160057790608762018e-01 2.779041876758105434e-01
4.300000000000000000e+01 -1.863324072985532709e-01 2.180748760013520027e-01 2.797533689132912227e-01
4.302000000000000313e+01 -1.840851008799044564e-01 2.201402621943261972e-01 2.815977273318330254e-01
4.303999999999999915e+01 -1.818357892729276226e-01 2.222019071474372331e-01 2.834372350209168889e-01
4.306000000000000227e+01 -1.795845012662108942e-01 2.242597804305573317e-01 2.852718641522877241e-01
4.307999999999999829e+01 -1.773312656687776878e-01 2.263138516768347097e-01 2.871015869808883902e-01
4.310000000000000142e+01 -1.750761113101613198e-01 2.283640905831730850e-01 2.889263758454014841e-01
4.311999999999999744e+01 -1.728190670404114448e-01 2.304104669100569824e-01 2.907462031680495551e-01
4.314000000000000057e+01 -1.705601617289754790e-01 2.324529504824747184e-01 2.925610414553938554e-01
4.316000000000000369e+01 -1.682994242645751426e-01 2.344915111905861993e-01 2.943708632990456597e-01
4.317999999999999972e+01 -1.660368835553835687e-01 2.365261189895035698e-01 2.961756413754488282e-01
4.320000000000000284e+01 -1.637725685279617927e-01 2.385567439000542966e-01 2.979753484465115232e-01
4.321999999999999886e+01 -1.615065081269182745e-01 2.405833560096164170e-01 2.997699573604608592e-01
4.324000000000000199e+01 -1.592387313152087702e-01 2.426059254719111768e-01 3.015594410516633794e-01
4.325999999999999801e+01 -1.569692670731862583e-01 2.446244225075799306e-01 3.033437725410697561e-01
4.328000000000000114e+01 -1.546981443980426363e-01 2.466388174051516446e-01 3.051229249371725794e-01
4.330000000000000426e+01 -1.524253923041735959e-01 2.486490805209034816e-01 3.068968714359157079e-01
4.332000000000000028e+01 -1.501510398223910581e-01 2.506551822792404405e-01 3.086655853209518963e-01
4.334000000000000341e+01 -1.478751159991648079e-01 2.526570931737481263e-01 3.104290399646539855e-01
4.335999999999999943e+01 -1.455976498969888400e-01 2.546547837671701009e-01 3.121872088281534841e-01
4.338000000000000256e+01 -1.433186705937905259e-01 2.566482246915973153e-01 3.139400654614254993e-01
4.339999999999999858e+01 -1.410382071820072969e-01 2.586373866495516038e-01 3.156875835043015943e-01
4.342000000000000171e+01 -1.387562887688917335e-01 2.606222404141175786e-01 3.174297366866669079e-01
4.343999999999999773e+01 -1.364729444761346444e-01 2.626027568289638903e-01 3.191664988283995918e-01
4.346000000000000085e+01 -1.341882034388250378e-01 2.645789068094019370e-01 3.208978438403320976e-01
4.348000000000000398e+01 -1.319020948056368603e-01 2.665506613426967819e-01 3.226237457246241558e-01
4.350000000000000000e+01 -1.296146477386654061e-01 2.685179914879559648e-01 3.243441785745962980e-01
4.352000000000000313e+01 -1.273258914123284735e-01 2.704808683771082189e-01 3.260591165755902243e-01
4.353999999999999915e+01 -1.250358550133879032e-01 2.724392632154017946e-01 3.277685340055162544e-01
4.356000000000000227e+01 -1.227445677409794572e-01 2.743931472812091155e-01 3.294724052346311161e-01
4.357999999999999829e+01 -1.204520588055184027e-01 2.763424919268792079e-01 3.311707047262577031e-01
4.360000000000000142e+01 -1.181583574285235694e-01 2.782872685794142154e-01 3.328634070374914544e-01
4.361999999999999744e+01 -1.158634928428047550e-01 2.802274487402419689e-01 3.345504868189740355e-01
4.364000000000000057e+01 -1.135674942914344787e-01 2.821630039859057137e-01 3.362319188154444527e-01
4.366000000000000369e+01 -1.112703910273599717e-01 2.840939059688970536e-01 3.379076778665756620e-01
4.367999999999999972e+01 -1.089722123136991766e-01 2.860201264174528912e-01 3.395777389067961005e-01
4.370000000000000284e+01 -1.066729874228334041e-01 2.879416371360591920e-01 3.412420769656579478e-01
4.371999999999999886e+01 -1.043727456358100186e-01 2.898584100064013902e-01 3.429006671687629959e-01
4.374000000000000199e+01 -1.020715162426899247e-01 2.917704169872387121e-01 3.445534847376794940e-01
4.375999999999999801e+01 -9.976932854180661780e-02 2.936776301147171475e-01 3.462005049901301090e-01
4.378000000000000114e+01 -9.746621183898004914e-02 2.955800215033905776e-01 3.478417033409577641e-01
4.380000000000000426e+01 -9.516219544785295414e-02 2.974775633462166669e-01 3.494770553021759318e-01
4.382000000000000028e+01 -9.285730868934660709e-02 2.993702279146875367e-01 3.511065364829928370e-01
4.384000000000000341e+01 -9.055158089072340433e-02 3.012579875598684342e-01 3.527301225907661375e-01
4.385999999999999943e+01 -8.824504138585181900e-02 3.031408147125507213e-01 3.543477894312117016e-01
4.388000000000000256e+01 -8.593771951487155780e-02 3.050186818832254509e-01 3.559595129082947507e-01
4.389999999999999858e+01 -8.362964462315403136e-02 3.068915616630842891e-01 3.575652690251221455e-01
4.392000000000000171e+01 -8.132084606144233951e-02 3.087594267243487511e-01 3.591650338843215273e-01
4.393999999999999773e+01 -7.901135318572125033e-02 3.106222498201249294e-01 3.607587836878403675e-01
4.396000000000000085e+01 -7.670119535613351136e-02 3.124800037853159851e-01 3.623464947377302292e-01
4.398000000000000398e+01 -7.439040193695181657e-02 3.143326615371320187e-01 3.639281434366936074e-01
4.400000000000000000e+01 -7.207900229663119496e-02 3.161801960748731877e-01 3.655037062878387921e-01
4.402000000000000313e+01 -6.976702580674244702e-02 3.180225804807094714e-01 3.670731598953188568e-01
4.403999999999999915e+01 -6.745450184174804631e-02 3.198597879203605721e-01 3.686364809650274910e-01
4.406000000000000227e+01 -6.514145977919932884e-02 3.216917916428600477e-01 3.701936463043621894e-01
4.407999999999999829e+01 -6.282792899874582726e-02 3.235185649811697095e-01 3.717446328226942653e-01
4.410000000000000142e+01 -6.051393888170437940e-02 3.253400813530031854e-01 3.732894175321817554e-01
4.411999999999999744e+01 -5.819951881135136673e-02 3.271563142606251917e-01 3.748279775475896192e-01
4.414000000000000057e+01 -5.588469817206041107e-02 3.289672372912827436e-01 3.763602900865816725e-01
4.416000000000000369e+01 -5.356950634867099770e-02 3.307728241181328577e-01 3.778863324706090432e-01
4.417999999999999972e+01 -5.125397272681815608e-02 3.325730485001278658e-01 3.794060821248321225e-01
4.420000000000000284e+01 -4.893812669223938927e-02 3.343678842822601083e-01 3.809195165782389148e-01
4.421999999999999886e+01 -4.662199762996684788e-02 3.361573053965458691e-01 3.824266134645602500e-01
4.424000000000000199e+01 -4.430561492463431367e-02 3.379412858620377547e-01 3.839273505223281813e-01
4.425999999999999801e+01 -4.198900795997928537e-02 3.397197997848973583e-01 3.854217055948405690e-01
4.428000000000000114e+01 -3.967220611789728374e-02 3.414928213593832473e-01 3.869096566310529228e-01
4.430000000000000426e+01 -3.735523877866839260e-02 3.432603248680198837e-01 3.883911816857944510e-01
4.432000000000000028e+01 -3.503813532066381992e-02 3.450222846815246269e-01 3.898662589196116857e-01
4.434000000000000341e+01 -3.272092511931233572e-02 3.467786752597474820e-01 3.913348665995882159e-01
4.435999999999999943e+01 -3.040363754719588654e-02 3.485294711520138811e-01 3.927969830997258827e-01
4.438000000000000256e+01 -2.808630197395248565e-02 3.502746469969451049e-01 3.942525869007091344e-01
4.439999999999999858e+01 -2.576894776521215097e-02 3.520141775232997761e-01 3.957016565906103511e-01
4.442000000000000171e+01 -2.345160428252273874e-02 3.537480375504912788e-01 3.971441708654308012e-01
4.443999999999999773e+01 -2.113430088342395721e-02 3.554762019883503932e-01 3.985801085288327439e-01
4.446000000000000085e+01 -1.881706692041224677e-02 3.571986458378290097e-01 4.000094484926964289e-01
4.448000000000000398e+01 -1.649993174067302878e-02 3.589153441916763110e-01 4.014321697777989417e-01
4.450000000000000000e+01 -1.418292468628653755e-02 3.606262722341950222e-01 4.028482515135665687e-01
4.452000000000000313e+01 -1.186607509327799147e-02 3.623314052417797027e-01 4.042576729384635970e-01
4.453999999999999915e+01 -9.549412291148924592e-03 3.640307185837241000e-01 4.056604134007752438e-01
4.456000000000000227e+01 -7.232965603164711807e-03 3.657241877220221427e-01 4.070564523584253580e-01
4.457999999999999829e+01 -4.916764345538934822e-03 3.674117882117253209e-01 4.084457693791921362e-01
4.460000000000000142e+01 -2.600837826773679841e-03 3.690934957018415230e-01 4.098283441415537798e-01
4.461999999999999744e+01 -2.852153479718609196e-04 3.707692859352292869e-01 4.112041564346128331e-01
4.464000000000000057e+01 2.030073797807161341e-03 3.724391347487756021e-01 4.125731861581458659e-01
4.466000000000000369e+01 4.345000326371923315e-03 3.741030180743366573e-01 4.139354133234630639e-01
4.467999999999999972e+01 6.659534962120243658e-03 3.757609119387630980e-01 4.152908180534713445e-01
4.470000000000000284e+01 8.973648438490329851e-03 3.774127924639151255e-01 4.166393805825814867e-01
4.471999999999999886e+01 1.128731149890957984e-02 3.790586358675952505e-01 4.179810812575328605e-01
4.474000000000000199e+01 1.360049489660464933e-02 3.806984184637294821e-01 4.193159005376115855e-01
4.475999999999999801e+01 1.591316939485382456e-02 3.823321166622485889e-01 4.206438189944474715e-01
4.478000000000000114e+01 1.822530576800981614e-02 3.839597069699623444e-01 4.219648173127586444e-01
4.480000000000000426e+01 2.053687480144550728e-02 3.855811659909103573e-01 4.232788762907306324e-01
4.482000000000000028e+01 2.284784729161907016e-02 3.871964704261495194e-01 4.245859768397470257e-01
4.484000000000000341e+01 2.515819404711426219e-02 3.888055970745227796e-01 4.258860999850127560e-01
4.485999999999999943e+01 2.746788588875687109e-02 3.904085228331773960e-01 4.271792268660828951e-01
4.488000000000000256e+01 2.977689364951990533e-02 3.920052246973060872e-01 4.284653387365740529e-01
4.489999999999999858e+01 3.208518817552384605e-02 3.935956797607744750e-01 4.297444169646385537e-01
4.492000000000000171e+01 3.439274032634385969e-02 3.951798652167886616e-01 4.310164430336205776e-01
4.493999999999999773e+01 3.669952097479581982e-02 3.967577583576418210e-01 4.322813985417957028e-01
4.496000000000000085e+01 3.900550100784273139e-02 3.983293365751748305e-01 4.335392652026790472e-01
4.498000000000000398e+01 4.131065132709627746e-02 3.998945773615620314e-01 4.347900248457737815e-01
4.500000000000000000e+01 4.361494284853427439e-02 4.014534583091132758e-01 4.360336594163849999e-01
4.502000000000000313e+01 4.591834650326784284e-02 4.030059571105582550e-01 4.372701509757589977e-01
4.503999999999999915e+01 4.822083323822423662e-02 4.045520515599098643e-01 4.384994817018808000e-01
4.506000000000000227e+01 5.052237401585159965e-02 4.060917195523637280e-01 4.397216338893989440e-01
4.507999999999999829e+01 5.282293981471379574e-02 4.076249390844107756e-01 4.409365899496082153e-01
4.510000000000000142e+01 5.512250163032592076e-02 4.091516882547313050e-01 4.421443324112501738e-01
4.511999999999999744e+01 5.742103047490285106e-02 4.106719452642287327e-01 4.433448439205768810e-01
4.514000000000000057e+01 5.971849737776351030e-02 4.121856884159871837e-01 4.445381072411991319e-01
4.516000000000000369e+01 6.201487338627756363e-02 4.136928961161450702e-01 4.457241052548419069e-01
4.517999999999999972e+01 6.431012956571012518e-02 4.151935468740856616e-01 4.469028209615636404e-01
4.520000000000000284e+01 6.660423699943350540e-02 4.166876193022733821e-01 4.480742374795074201e-01
4.521999999999999886e+01 6.889716678993459964e-02 4.181750921170581115e-01 4.492383380455655661e-01
4.524000000000000199e+01 7.118889005879909526e-02 4.196559441390296796e-01 4.503951060157520003e-01
4.525999999999999801e+01 7.347937794674513912e-02 4.211301542927733399e-01 4.515445248648998766e-01
4.528000000000000114e+01 7.576860161463587484e-02 4.225977016075634918e-01 4.526865781872029815e-01
4.530000000000000426e+01 7.805653224363465204e-02 4.240585652178769926e-01 4.538212496967284348e-01
4.532000000000000028e+01 8.034314103509022920e-02 4.255127243631138256e-01 4.549485232271052171e-01
4.534000000000000341e+01 8.262839921149860156e-02 4.269601583881468265e-01 4.560683827319152450e-01
4.535999999999999943e+01 8.491227801684522736e-02 4.284008467439748280e-01 4.571808122853226464e-01
4.538000000000000256e+01 8.719474871638370483e-02 4.298347689874583710e-01 4.582857960818003118e-01
4.539999999999999858e+01 8.947578259749648655e-02 4.312619047817028983e-01 4.593833184363569355e-01
4.542000000000000171e+01 9.175535097022428921e-02 4.326822338968188131e-01 4.604733637852465034e-01
4.543999999999999773e+01 9.403342516698849629e-02 4.340957362097219718e-01 4.615559166857762241e-01
4.546000000000000085e+01 9.630997654330850088e-02 4.355023917043445159e-01 4.626309618163704784e-01
4.548000000000000398e+01 9.858497647850252010e-02 4.369021804724581015e-01 4.636984839773166112e-01
4.550000000000000000e+01 1.008583963754089291e-01 4.382950827135781435e-01 4.647584680906892141e-01
4.552000000000000313e+01 1.031302076609307283e-01 4.396810787350106109e-01 4.658108992002656379e-01
4.553999999999999915e+01 1.054003817868769954e-01 4.410601489526950192e-01 4.668557624722621813e-01
4.556000000000000227e+01 1.076688902297374267e-01 4.424322738912425668e-01 4.678930431953963187e-01
4.557999999999999829e+01 1.099357044910399123e-01 4.437974341838385461e-01 4.689227267806807542e-01
4.560000000000000142e+01 1.122007960982900343e-01 4.451556105730539725e-01 4.699447987621058198e-01
4.561999999999999744e+01 1.144641366048479714e-01 4.465067839110399284e-01 4.709592447968519169e-01
4.564000000000000057e+01 1.167256975901002219e-01 4.478509351593190635e-01 4.719660506649970833e-01
4.566000000000000369e+01 1.189854506604473561e-01 4.491880453895191749e-01 4.729652022701033576e-01
4.567999999999999972e+01 1.212433674493236246e-01 4.505180957837268685e-01 4.739566856395769356e-01
4.570000000000000284e+01 1.234994196171998321e-01 4.518410676342105026e-01 4.749404869243331606e-01
4.571999999999999886e+01 1.257535788525642739e-01 4.531569423440369171e-01 4.759165923992539904e-01
4.574000000000000199e+01 1.280058168721127931e-01 4.544657014275763074e-01 4.768849884636804370e-01
4.575999999999999801e+01 1.302561054206146096e-01 4.557673265102025195e-01 4.778456616410803326e-01
4.578000000000000114e+01 1.325044162718332641e-01 4.570617993287625636e-01 4.787985985793550836e-01
4.580000000000000426e+01 1.347507212288991119e-01 4.583491017322101069e-01 4.797437860514358055e-01
4.582000000000000028e+01 1.369949921240809498e-01 4.596292156813321372e-01 4.806812109549990497e-01
4.584000000000000341e+01 1.392372008195990885e-01 4.609021232490545517e-01 4.816108603126137422e-01
4.585999999999999943e+01 1.414773192081777986e-01 4.621678066211694635e-01 4.825327212724051518e-01
4.588000000000000256e+01 1.437153192127725299e-01 4.634262480961329200e-01 4.834467811078563271e-01
4.589999999999999858e+01 1.459511727872359887e-01 4.646774300852035133e-01 4.843530272177991591e-01
4.592000000000000171e+01 1.481848519170319567e-01 4.659213351132224790e-01 4.852514471271049401e-01
4.593999999999999773e+01 1.504163286189726112e-01 4.671579458185192157e-01 4.861420284866030950e-01
4.596000000000000085e+01 1.526455749417123531e-01 4.683872449528929671e-01 4.870247590729320231e-01
4.598000000000000398e+01 1.548725629665899661e-01 4.696092153823985260e-01 4.878996267892096728e-01
4.600000000000000000e+01 1.570972648074274725e-01 4.708238400873899776e-01 4.887666196650914396e-01
4.602000000000000313e+01 1.593196526108408562e-01 4.720311021623689873e-01 4.896257258565099302e-01
4.603999999999999915e+01 1.615396985571681820e-01 4.732309848167287059e-01 4.904769336462819762e-01
4.606000000000000227e+01 1.637573748603766977e-01 4.744234713749481136e-01 4.913202314443121388e-01
4.607999999999999829e+01 1.659726537681945890e-01 4.756085452763412769e-01 4.921556077872579205e-01
4.610000000000000142e+01 1.681855075630745988e-01 4.767861900757175975e-01 4.929830513390360824e-01
4.611999999999999744e+01 1.703959085622460401e-01 4.779563894437305893e-01 4.938025508911663697e-01
4.614000000000000057e+01 1.726038291176879569e-01 4.791191271665696250e-01 4.946140953624051373e-01
4.616000000000000369e+01 1.748092416170746732e-01 4.802743871464972836e-01 4.954176737991196622e-01
4.617999999999999972e+01 1.770121184839968664e-01 4.814221534023398474e-01 4.962132753757551029e-01
4.620000000000000284e+01 1.792124321778088281e-01 4.825624100691693896e-01 4.970008893944808936e-01
4.621999999999999886e+01 1.814101551945053459e-01 4.836951413986940729e-01 4.977805052854147871e-01
4.624000000000000199e+01 1.836052600671206625e-01 4.848203317598654416e-01 4.985521126071831843e-01
4.625999999999999801e+01 1.857977193654932191e-01 4.859379656385943158e-01 4.993157010466232060e-01
4.628000000000000114e+01 1.879875056970286284e-01 4.870480276379800522e-01 5.000712604188505273e-01
4.630000000000000426e+01 1.901745917072707459e-01 4.881505024790022684e-01 5.008187806678764398e-01
4.632000000000000028e+01 1.923589500796336615e-01 4.892453750003133428e-01 5.015582518664006839e-01
4.634000000000000341e+01 1.945405535360155980e-01 4.903326301583052493e-01 5.022896642157308467e-01
4.635999999999999943e+01 1.967193748375205831e-01 4.914122530278415280e-01 5.030130080464129128e-01
4.638000000000000256e+01 1.988953867842105649e-01 4.924842288021636927e-01 5.037282738181446673e-01
4.639999999999999858e+01 2.010685622155485852e-01 4.935485427928095747e-01 5.044354521195644203e-01
4.642000000000000171e+01 2.032388740112369141e-01 4.946051804303395194e-01 5.051345336688518595e-01
4.643999999999999773e+01 2.054062950910382490e-01 4.956541272643784635e-01 5.058255093137787872e-01
4.646000000000000085e+01 2.075707984150401142e-01 4.966953689634117097e-01 5.065083700313967041e-01
4.648000000000000398e+01 2.097323569845672142e-01 4.977288913154616634e-01 5.071831069285668292e-01
4.650000000000000000e+01 2.118909438421159863e-01 4.987546802282796787e-01 5.078497112421523907e-01
4.652000000000000313e+01 2.140465320714471098e-01 4.997727217290521828e-01 5.085081743386430375e-01
4.653999999999999915e+01 2.161990947985207856e-01 5.007830019649844866e-01 5.091584877145783894e-01
4.656000000000000227e+01 2.183486051915784210e-01 5.017855072036412345e-01 5.098006429968729991e-01
4.657999999999999829e+01 2.204950364610863689e-01 5.027802238326086748e-01 5.104346319424203360e-01
4.660000000000000142e+01 2.226383618606431747e-01 5.037671383599526820e-01 5.110604464383836643e-01
4.661999999999999744e+01 2.247785546872274609e-01 5.047462374146909347e-01 5.116780785026331380e-01
4.664000000000000057e+01 2.269155882810272029e-01 5.057175077464541868e-01 5.122875202833713226e-01
4.666000000000000369e+01 2.290494360262702311e-01 5.066809362257974625e-01 5.128887640592764141e-01
4.667999999999999972e+01 2.311800713516451167e-01 5.076365098447795932e-01 5.134818022400232662e-01
4.670000000000000284e+01 2.333074677300594479e-01 5.085842157166677868e-01 5.140666273659708629e-01
4.671999999999999886e+01 2.354315986793513726e-01 5.095240410760903949e-01 5.146432321081525485e-01
4.674000000000000199e+01 2.375524377628737416e-01 5.104559732796869476e-01 5.152116092688420190e-01
4.675999999999999801e+01 2.396699585892310413e-01 5.113799998058963237e-01 5.157717517813382724e-01
4.678000000000000114e+01 2.417841348128406398e-01 5.122961082549543077e-01 5.163236527098141737e-01
4.680000000000000426e+01 2.438949401346575119e-01 5.132042863495727136e-01 5.168673052498863330e-01
4.682000000000000028e+01 2.460023483019397050e-01 5.141045219348425732e-01 5.174027027285194036e-01
4.684000000000000341e+01 2.481063331086398871e-01 5.149968029780922496e-01 5.179298386037541890e-01
4.685999999999999943e+01 2.502068683962355711e-01 5.158811175695513507e-01 5.184487064652383292e-01
4.688000000000000256e+01 2.523039280535723794e-01 5.167574539223905861e-01 5.189593000342669349e-01
4.689999999999999858e+01 2.543974860170816199e-01 5.176258003724646395e-01 5.194616131634202105e-01
4.692000000000000171e+01 2.564875162716708790e-01 5.184861453789174623e-01 5.199556398370159815e-01
4.693999999999999773e+01 2.585739928506841090e-01 5.193384775243694573e-01 5.204413741712867747e-01
4.696000000000000085e+01 2.606568898359567510e-01 5.201827855145840784e-01 5.209188104139652609e-01
4.698000000000000398e+01 2.627361813587193451e-01 5.210190581789737596e-01 5.213879429446253155e-01
4.700000000000000000e+01 2.648118415997042230e-01 5.218472844709266534e-01 5.218487662749849987e-01
4.702000000000000313e+01 2.668838447890604648e-01 5.226674534674402572e-01 5.223012750484821165e-01
4.703999999999999915e+01 2.689521652072203728e-01 5.234795543695006659e-01 5.227454640404808339e-01
4.706000000000000227e+01 2.710167771851706431e-01 5.242835765025322114e-01 5.231813281586779052e-01
4.707999999999999829e+01 2.730776551042639611e-01 5.250795093160388616e-01 5.236088624427086557e-01
4.710000000000000142e+01 2.751347733970009313e-01 5.258673423838362559e-01 5.240280620642085996e-01
4.711999999999999744e+01 2.771881065474682271e-01 5.266470654045998234e-01 5.244389223272905021e-01
4.714000000000000057e+01 2.792376290910906778e-01 5.274186682015570282e-01 5.248414386682193067e-01
4.716000000000000369e+01 2.812833156152897418e-01 5.281821407225636422e-01 5.252356066553277580e-01
4.717999999999999972e+01 2.833251407600768657e-01 5.289374730407112590e-01 5.256214219895283257e-01
4.720000000000000284e+01 2.853630792177949127e-01 5.296846553541096903e-01 5.259988805040876070e-01
4.721999999999999886e+01 2.873971057336252022e-01 5.304236779858149120e-01 5.263679781644075018e-01
4.724000000000000199e+01 2.894271951063106529e-01 5.311545313844541205e-01 5.267287110685302531e-01
4.725999999999999801e+01 2.914533221879345715e-01 5.318772061241239246e-01 5.270810754470341974e-01
4.728000000000000114e+01 2.934754618842608243e-01 5.325916929041875081e-01 5.274250676627048051e-01
4.730000000000000426e+01 2.954935891555514060e-01 5.332979825498752602e-01 5.277606842109923146e-01
4.732000000000000028e+01 2.975076790164279950e-01 5.339960660123190817e-01 5.280879217200393771e-01
4.734000000000000341e+01 2.995177065360437596e-01 5.346859343682468513e-01 5.284067769502718281e-01
4.735999999999999943e+01 3.015236468389506652e-01 5.353675788205149999e-01 5.287172467947732768e-01
4.738000000000000256e+01 3.035254751050820432e-01 5.360409906982840367e-01 5.290193282794434237e-01
4.739999999999999858e+01 3.055231665697687449e-01 5.367061614566470684e-01 5.293130185625470885e-01
4.742000000000000171e+01 3.075166965246077244e-01 5.373630826770602331e-01 5.295983149349744457e-01
4.743999999999999773e+01 3.095060403175918795e-01 5.380117460676533403e-01 5.298752148205174706e-01
4.746000000000000085e+01 3.114911733529978077e-01 5.386521434628327443e-01 5.301437157754179674e-01
4.748000000000000398e+01 3.134720710922070386e-01 5.392842668235811043e-01 5.304038154884933576e-01
4.750000000000000000e+01 3.154487090539967453e-01 5.399081082378832663e-01 5.306555117815077161e-01
4.752000000000000313e+01 3.174210628143347979e-01 5.405236599203492309e-01 5.308988026087582135e-01
4.753999999999999915e+01 3.193891080071110111e-01 5.411309142123670313e-01 5.311336860570574636e-01
4.756000000000000227e+01 3.213528203245881176e-01 5.417298635826126585e-01 5.313601603461656220e-01
4.757999999999999829e+01 3.233121755171478595e-01 5.423205006267327599e-01 5.315782238284519901e-01
4.760000000000000142e+01 3.252671493938957270e-01 5.429028180673489690e-01 5.317878749887372525e-01
4.761999999999999744e+01 3.272177178232589245e-01 5.434768087546161253e-01 5.319891124447488906e-01
4.764000000000000057e+01 3.291638567327309084e-01 5.440424656659963443e-01 5.321819349468849270e-01
4.766000000000000369e+01 3.311055421093243578e-01 5.445997819061202394e-01 5.323663413779313736e-01
4.767999999999999972e+01 3.330427500002883789e-01 5.451487507073555783e-01 5.325423307535014361e-01
4.770000000000000284e+01 3.349754565128993944e-01 5.456893654297011453e-01 5.327099022219198288e-01
4.771999999999999886e+01 3.369036378147500788e-01 5.462216195605250624e-01 5.328690550638379708e-01
4.774000000000000199e+01 3.388272701345496629e-01 5.467455067150968073e-01 5.330197886926192341e-01
4.775999999999999801e+01 3.407463297620030862e-01 5.472610206366144148e-01 5.331621026543527098e-01
4.778000000000000114e+01 3.426607930479374509e-01 5.477681551958528683e-01 5.332959966273991270e-01
4.780000000000000426e+01 3.445706364051404624e-01 5.482669043916235108e-01 5.334214704226862835e-01
4.782000000000000028e+01 3.464758363083635384e-01 5.487572623509368031e-01 5.335385239838477123e-01
4.784000000000000341e+01 3.483763692943011581e-01 5.492392233285934289e-01 5.336471573867367368e-01
4.785999999999999943e+01 3.502722119624205876e-01 5.497127817075361245e-01 5.337473708396063277e-01
4.788000000000000256e+01 3.521633409751113164e-01 5.501779319991412232e-01 5.338391646833577919e-01
4.789999999999999858e+01 3.540497330575457791e-01 5.506346688427963265e-01 5.339225393910627115e-01
4.792000000000000171e+01 3.559313649984536809e-01 5.510829870061202396e-01 5.339974955680083513e-01
4.793999999999999773e+01 3.578082136504285304e-01 5.515228813853588763e-01 5.340640339520306146e-01
4.796000000000000085e+01 3.596802559297060387e-01 5.519543470049905753e-01 5.341221554130828331e-01
4.798000000000000398e+01 3.615474688168433537e-01 5.523773790178028165e-01 5.341718609531425077e-01
4.800000000000000000e+01 3.634098293571789706e-01 5.527919727053632881e-01 5.342131517065947799e-01
4.802000000000000313e+01 3.652673146605724952e-01 5.531981234776894851e-01 5.342460289398792694e-01
4.803999999999999915e+01 3.671199019019543708e-01 5.535958268731805410e-01 5.342704940512637002e-01
4.806000000000000227e+01 3.689675683219243996e-01 5.539850785591272642e-01 5.342865485712424700e-01
4.807999999999999829e+01 3.708102912264997220e-01 5.543658743314773263e-01 5.342941941622882940e-01
4.810000000000000142e+01 3.726480479875126095e-01 5.547382101146326461e-01 5.342934326185057037e-01
4.812000000000000455e+01 3.744808160433176769e-01 5.551020819619576496e-01 5.342842658660053035e-01
4.814000000000000057e+01 3.763085728985939848e-01 5.554574860556655835e-01 5.342666959627773160e-01
4.816000000000000369e+01 3.781312961245829607e-01 5.558044187065009911e-01 5.342407250982532663e-01
4.817999999999999972e+01 3.799489633598667204e-01 5.561428763542044518e-01 5.342063555936170660e-01
4.820000000000000284e+01 3.817615523102628194e-01 5.564728555675314547e-01 5.341635899018034594e-01
4.821999999999999886e+01 3.835690407489067977e-01 5.567943530438537181e-01 5.341124306070027528e-01
4.824000000000000199e+01 3.853714065170589786e-01 5.571073656095439919e-01 5.340528804248776407e-01
4.825999999999999801e+01 3.871686275241240094e-01 5.574118902201241621e-01 5.339849422026791137e-01
4.828000000000000114e+01 3.889606817475942391e-01 5.577079239598219385e-01 5.339086189187290943e-01
4.830000000000000426e+01 3.907475472338389766e-01 5.579954640418467449e-01 5.338239136825208009e-01
4.832000000000000028e+01 3.925292020982695251e-01 5.582745078086570611e-01 5.337308297349366848e-01
4.834000000000000341e+01 3.943056245251727598e-01 5.585450527315112268e-01 5.336293704477468314e-01
4.835999999999999943e+01 3.960767927684373246e-01 5.588070964106111038e-01 5.335195393235763195e-01
4.838000000000000256e+01 3.978426851518722662e-01 5.590606365754673401e-01 5.334013399961984314e-01
4.839999999999999858e+01 3.996032800689698350e-01 5.593056710844865886e-01 5.332747762300866778e-01
4.842000000000000171e+01 4.013585559835302630e-01 5.595421979249720623e-01 5.331398519202470432e-01
4.843999999999999773e+01 4.031084914301267252e-01 5.597702152135526354e-01 5.329965710925522737e-01
4.846000000000000085e+01 4.048530650138388309e-01 5.599897211958415610e-01 5.328449379033756150e-01
4.848000000000000398e+01 4.065922554107472275e-01 5.602007142462982481e-01 5.326849566392973800e-01
4.850000000000000000e+01 4.083260413685281809e-01 5.604031928686860065e-01 5.325166317174444552e-01
4.852000000000000313e+01 4.100544017062037749e-01 5.605971556958296853e-01 5.323399676852302864e-01
4.853999999999999915e+01 4.117773153144855813e-01 5.607826014893494415e-01 5.321549692199495363e-01
4.856000000000000227e+01 4.134947611564676051e-01 5.609595291401074935e-01 5.319616411290857272e-01
4.857999999999999829e+01 4.152067182674372692e-01 5.611279376680866626e-01 5.317599883501717972e-01
4.860000000000000142e+01 4.169131657550631531e-01 5.612878262220204473e-01 5.315500159503024902e-01
4.862000000000000455e+01 4.186140828001487790e-01 5.614391940797881508e-01 5.313317291263724984e-01
4.864000000000000057e+01 4.203094486565411292e-01 5.615820406484209881e-01 5.311051332050580331e-01
4.866000000000000369e+01 4.219992426511681716e-01 5.617163654636622150e-01 5.308702336422805867e-01
4.867999999999999972e+01 4.236834441848109090e-01 5.618421681902774356e-01 5.306270360233480421e-01
4.870000000000000284e+01 4.253620327321387395e-01 5.619594486221851648e-01 5.303755460630478202e-01
4.871999999999999886e+01 4.270349878416173084e-01 5.620682066819806533e-01 5.301157696050986523e-01
4.874000000000000199e+01 4.287022891362525789e-01 5.621684424211340625e-01 5.298477126221730060e-01
4.875999999999999801e+01 4.303639163137691903e-01 5.622601560202336035e-01 5.295713812160836031e-01
4.878000000000000114e+01 4.320198491464192769e-01 5.623433477885135812e-01 5.292867816172602824e-01
4.880000000000000426e+01 4.336700674816588164e-01 5.624180181639208964e-01 5.289939201846413086e-01
4.882000000000000028e+01 4.353145512424731467e-01 5.624841677134455598e-01 5.286928034059253934e-01
4.884000000000000341e+01 4.369532804271231141e-01 5.625417971326909239e-01 5.283834378971071777e-01
4.885999999999999943e+01 4.385862351097156719e-01 5.625909072458021853e-01 5.280658304022392002e-01
4.888000000000000256e+01 4.402133954406710625e-01 5.626314990058516319e-01 5.277399877937155592e-01
4.889999999999999858e+01 4.418347416464506461e-01 5.626635734944850364e-01 5.274059170718945477e-01
4.892000000000000171e+01 4.434502540299946616e-01 5.626871319217161549e-01 5.270636253647389413e-01
4.893999999999999773e+01 4.450599129713079249e-01 5.627021756263304031e-01 5.267131199280959963e-01
4.896000000000000085e+01 4.466636989272122493e-01 5.627087060756333914e-01 5.263544081454273327e-01
4.898000000000000398e+01 4.482615924316363243e-01 5.627067248651267395e-01 5.259874975273488573e-01
4.900000000000000000e+01 4.498535740962911200e-01 5.626962337188919916e-01 5.256123957118694623e-01
4.902000000000000313e+01 4.514396246104894761e-01 5.626772344894570566e-01 5.252291104642382580e-01
4.903999999999999915e+01 4.530197247412822148e-01 5.626497291573770987e-01 5.248376496764123322e-01
4.906000000000000227e+01 4.545938553341840049e-01 5.626137198315621646e-01 5.244380213672223956e-01
4.907999999999999829e+01 4.561619973130937589e-01 5.625692087492696336e-01 5.240302336823348117e-01
4.910000000000000142e+01 4.577241316802897475e-01 5.625161982756218260e-01 5.236142948936798325e-01
4.912000000000000455e+01 4.592802395171636798e-01 5.624546909038429243e-01 5.231902133995178783e-01
4.914000000000000057e+01 4.608303019842673875e-01 5.623846892553722165e-01 5.227579977245077059e-01
4.916000000000000369e+01 4.623743003211858160e-01 5.623061960793572789e-01 5.223176565191308685e-01
4.917999999999999972e+01 4.639122158472358537e-01 5.622192142527754344e-01 5.218691985596389804e-01
4.920000000000000284e+01 4.654440299616549592e-01 5.621237467806488031e-01 5.214126327482063727e-01
4.921999999999999886e+01 4.669697241433848345e-01 5.620197967955508078e-01 5.209479681123865280e-01
4.924000000000000199e+01 4.684892799516942041e-01 5.619073675575996241e-01 5.204752138049321131e-01
4.925999999999999801e+01 4.700026790265100507e-01 5.617864624547515007e-01 5.199943791040041452e-01
4.928000000000000114e+01 4.715099030881498288e-01 5.616570850023547834e-01 5.195054734126933749e-01
4.930000000000000426e+01 4.730109339378349986e-01 5.615192388430073622e-01 5.190085062587137532e-01
4.932000000000000028e+01 4.745057534581553216e-01 5.613729277468973988e-01 5.185034872946345796e-01
4.934000000000000341e+01 4.759943436127908045e-01 5.612181556114391734e-01 5.179904262974922569e-01
4.935999999999999943e+01 4.774766864468934502e-01 5.610549264610014131e-01 5.174693331683716258e-01
4.938000000000000256e+01 4.789527640876615200e-01 5.608832444472562351e-01 5.169402179326242353e-01
4.939999999999999858e+01 4.804225587440932865e-01 5.607031138489182442e-01 5.164030907395861236e-01
4.942000000000000171e+01 4.818860527072220679e-01 5.605145390713640596e-01 5.158579618620675600e-01
4.943999999999999773e+01 4.833432283507714811e-01 5.603175246469533910e-01 5.153048416965265721e-01
4.946000000000000085e+01 4.847940681309806932e-01 5.601120752348845988e-01 5.147437407629003037e-01
4.948000000000000398e+01 4.862385545866917402e-01 5.598981956207277344e-01 5.141746697040299185e-01
4.950000000000000000e+01 4.876766703400434722e-01 5.596758907166836661e-01 5.135976392857558581e-01
4.952000000000000313e+01 4.891083980964029410e-01 5.594451655615616525e-01 5.130126603968619969e-01
4.953999999999999915e+01 4.905337206443177722e-01 5.592060253202596476e-01 5.124197440484707933e-01
4.956000000000000227e+01 4.919526208562089442e-01 5.589584752839287241e-01 5.118189013740359616e-01
4.957999999999999829e+01 4.933650816884271317e-01 5.587025208700646672e-01 5.112101436293837731e-01
4.960000000000000142e+01 4.947710861810931671e-01 5.584381676219721813e-01 5.105934821921136457e-01
4.962000000000000455e+01 4.961706174587482976e-01 5.581654212088122957e-01 5.099689285614733558e-01
4.964000000000000057e+01 4.975636587305500291e-01 5.578842874257905482e-01 5.093364943584770543e-01
4.966000000000000369e+01 4.989501932900308745e-01 5.575947721936422852e-01 5.086961913253437162e-01
4.967999999999999972e+01 5.003302045156677869e-01 5.572968815585526148e-01 5.080480313252482283e-01
4.970000000000000284e+01 5.017036758712155597e-01 5.569906216924124243e-01 5.073920263424879229e-01
4.971999999999999886e+01 5.030705909054233871e-01 5.566759988923581925e-01 5.067281884819904159e-01
4.974000000000000199e+01 5.044309332524918865e-01 5.563530195805621581e-01 5.060565299689437913e-01
4.975999999999999801e+01 5.057846866325321766e-01 5.560216903045254178e-01 5.053770631489775678e-01
4.978000000000000114e+01 5.071318348512821039e-01 5.556820177367021163e-01 5.046898004877624633e-01
4.980000000000000426e+01 5.084723618004305390e-01 5.553340086741671566e-01 5.039947545705343313e-01
4.982000000000000028e+01 5.098062514581762628e-01 5.549776700389097428e-01 5.032919381022552541e-01
4.984000000000000341e+01 5.111334878889834954e-01 5.546130088775627076e-01 5.025813639073207773e-01
4.985999999999999943e+01 5.124540552437635288e-01 5.542400323609679713e-01 5.018630449290006901e-01
4.988000000000000256e+01 5.137679377605037789e-01 5.538587477844346685e-01 5.011369942295461621e-01
4.989999999999999858e+01 5.150751197640993650e-01 5.534691625675836057e-01 5.004032249900078888e-01
4.992000000000000171e+01 5.163755856663921895e-01 5.530712842538370033e-01 4.996617505096233591e-01
4.993999999999999773e+01 5.176693199668309653e-01 5.526651205106075659e-01 4.989125842058428906e-01
4.996000000000000085e+01 5.189563072524101539e-01 5.522506791292607353e-01 4.981557396142529126e-01
4.998000000000000398e+01 5.202365321975808143e-01 5.518279680245610219e-01 4.973912303879414187e-01
5.000000000000000000e+01 5.215099795649006387e-01 5.513969952347641534e-01 4.966190702974209725e-01
5.002000000000000313e+01 5.227766342050975679e-01 5.509577689216854646e-01 4.958392732306445283e-01
5.003999999999999915e+01 5.240364810568776122e-01 5.505102973701393454e-01 4.950518531923834842e-01
5.006000000000000227e+01 5.252895051475267030e-01 5.500545889879163708e-01 4.942568243040318388e-01
5.007999999999999829e+01 5.265356915931087567e-01 5.495906523059396198e-01 4.934542008036910676e-01
5.010000000000000142e+01 5.277750255982005534e-01 5.491184959777301033e-01 4.926439970455940842e-01
5.012000000000000455e+01 5.290074924564073244e-01 5.486381287792573280e-01 4.918262274997902694e-01
5.014000000000000057e+01 5.302330775506951532e-01 5.481495596091583433e-01 4.910009067522674298e-01
5.016000000000000369e+01 5.314517663530937686e-01 5.476527974882645644e-01 4.901680495044486996e-01
5.017999999999999972e+01 5.326635444250958917e-01 5.471478515593248826e-01 4.893276705727633846e-01
5.020000000000000284e+01 5.338683974181062108e-01 5.466347310872509135e-01 4.884797848887767469e-01
5.021999999999999886e+01 5.350663110731517236e-01 5.461134454587316389e-01 4.876244074987800547e-01
5.024000000000000199e+01 5.362572712211504111e-01 5.455840041818442732e-01 4.867615535632623947e-01
5.025999999999999801e+01 5.374412637834518058e-01 5.450464168862911851e-01 4.858912383570130333e-01
5.028000000000000114e+01 5.386182747715921870e-01 5.445006933231186785e-01 4.850134772688176055e-01
5.030000000000000426e+01 5.397882902874235889e-01 5.439468433642327128e-01 4.841282858008559842e-01
5.032000000000000028e+01 5.409512965237159854e-01 5.433848770025940800e-01 4.832356795687457462e-01
5.034000000000000341e+01 5.421072797639922003e-01 5.428148043520526489e-01 4.823356743013458847e-01
5.035999999999999943e+01 5.432562263825182480e-01 5.422366356467955839e-01 4.814282858401098264e-01
5.038000000000000256e+01 5.443981228449285004e-01 5.416503812414678043e-01 4.805135301390434099e-01
5.039999999999999858e+01 5.455329557081707303e-01 5.410560516111181384e-01 4.795914232646095732e-01
5.042000000000000171e+01 5.466607116203763272e-01 5.404536573506136810e-01 4.786619813950686031e-01
5.043999999999999773e+01 5.477813773214645909e-01 5.398432091746628858e-01 4.777252208203321970e-01
5.046000000000000085e+01 5.488949396432126759e-01 5.392247179178613070e-01 4.767811579419521939e-01
5.048000000000000398e+01 5.500013855090316595e-01 5.385981945341068444e-01 4.758298092724808637e-01
5.050000000000000000e+01 5.511007019345155467e-01 5.379636500965061519e-01 4.748711914352098939e-01
5.052000000000000313e+01 5.521928760276422210e-01 5.373210957975009805e-01 4.739053211642187957e-01
5.053999999999999915e+01 5.532778949884855635e-01 5.366705429483182854e-01 4.729322153037864296e-01
5.056000000000000227e+01 5.543557461096756400e-01 5.360120029787529550e-01 4.719518908080151398e-01
5.057999999999999829e+01 5.554264167767259952e-01 5.353454874373450023e-01 4.709643647409100242e-01
5.060000000000000142e+01 5.564898944677224568e-01 5.346710079908967295e-01 4.699696542758652895e-01
5.062000000000000455e+01 5.575461667536665278e-01 5.339885764241353305e-01 4.689677766951795279e-01
5.064000000000000057e+01 5.585952212989119259e-01 5.332982046399090681e-01 4.679587493901348205e-01
5.066000000000000369e+01 5.596370458608675991e-01 5.325999046587918118e-01 4.669425898605790715e-01
5.067999999999999972e+01 5.606716282902105553e-01 5.318936886186393931e-01 4.659193157143505237e-01
5.070000000000000284e+01 5.616989565314064459e-01 5.311795687747711270e-01 4.648889446673222237e-01
5.071999999999999886e+01 5.627190186224639845e-01 5.304575574996790444e-01 4.638514945430880498e-01
5.074000000000000199e+01 5.637318026950106642e-01 5.297276672824979826e-01 4.628069832723214483e-01
5.075999999999999801e+01 5.647372969748643001e-01 5.289899107291382574e-01 4.617554288927572248e-01
5.078000000000000114e+01 5.657354897818733797e-01 5.282443005621069165e-01 4.606968495489818238e-01
5.080000000000000426e+01 5.667263695298608850e-01 5.274908496199193220e-01 4.596312634917555373e-01
5.082000000000000028e+01 5.677099247272087146e-01 5.267295708571545498e-01 4.585586890779062008e-01
5.084000000000000341e+01 5.686861439768066129e-01 5.259604773443836701e-01 4.574791447702147851e-01
5.085999999999999943e+01 5.696550159758843046e-01 5.251835822675557930e-01 4.563926491367332750e-01
5.088000000000000256e+01 5.706165295165701590e-01 5.243988989279524393e-01 4.552992208505737826e-01
5.089999999999999858e+01 5.715706734859635763e-01 5.236064407422104106e-01 4.541988786898705222e-01
5.092000000000000171e+01 5.725174368658793034e-01 5.228062212417164956e-01 4.530916415371250561e-01
5.093999999999999773e+01 5.734568087333438147e-01 5.219982540724470432e-01 4.519775283788839970e-01
5.096000000000000085e+01 5.743887782607963732e-01 5.211825529950613323e-01 4.508565583057533299e-01
5.098000000000000398e+01 5.753133347157805000e-01 5.203591318843381330e-01 4.497287505117981699e-01
5.100000000000000000e+01 5.762304674613468736e-01 5.195280047288960423e-01 4.485941242941083318e-01
5.102000000000000313e+01 5.771401659563721864e-01 5.186891856313302629e-01 4.474526990528370773e-01
5.103999999999999915e+01 5.780424197552350707e-01 5.178426888077176660e-01 4.463044942906812529e-01
5.106000000000000227e+01 5.789372185081034239e-01 5.169885285872221070e-01 4.451495296123444967e-01
5.107999999999999829e+01 5.798245519613561827e-01 5.161267194122439728e-01 4.439878247245653275e-01
5.110000000000000142e+01 5.807044099572795659e-01 5.152572758380161710e-01 4.428193994356932617e-01
5.112000000000000455e+01 5.815767824342232828e-01 5.143802125321078611e-01 4.416442736550711401e-01
5.114000000000000057e+01 5.824416594270978020e-01 5.134955442745512411e-01 4.404624673930235268e-01
5.116000000000000369e+01 5.832990310671295475e-01 5.126032859575437861e-01 4.392740007605335228e-01
5.117999999999999972e+01 5.841488875818844351e-01 5.117034525848747073e-01 4.380788939685672512e-01
5.120000000000000284e+01 5.849912192958059975e-01 5.107960592719958948e-01 4.368771673279957524e-01
5.121999999999999886e+01 5.858260166300572891e-01 5.098811212458312925e-01 4.356688412493726070e-01
5.124000000000000199e+01 5.866532701024211871e-01 5.089586538441560615e-01 4.344539362422302764e-01
5.125999999999999801e+01 5.874729703278435133e-01 5.080286725155880312e-01 4.332324729149115150e-01
5.128000000000000114e+01 5.882851080183839620e-01 5.070911928194971052e-01 4.320044719744354222e-01
5.130000000000000426e+01 5.890896739830100426e-01 5.061462304253662170e-01 4.307699542257983349e-01
5.132000000000000028e+01 5.898866591281083371e-01 5.051938011126818617e-01 4.295289405717030440e-01
5.134000000000000341e+01 5.906760544575573313e-01 5.042339207709320981e-01 4.282814520124931801e-01
5.135999999999999943e+01 5.914578510724436411e-01 5.032666053989827137e-01 4.270275096454852481e-01
5.138000000000000256e+01 5.922320401715048810e-01 5.022918711048532936e-01 4.257671346645894306e-01
5.139999999999999858e+01 5.929986130513249520e-01 5.013097341057795031e-01 4.245003483602910466e-01
5.142000000000000171e+01 5.937575611060061931e-01 5.003202107276377708e-01 4.232271721190424274e-01
5.143999999999999773e+01 5.945088758275167695e-01 4.993233174046047274e-01 4.219476274227748624e-01
5.146000000000000085e+01 5.952525488059987602e-01 4.983190706792536284e-01 4.206617358488955460e-01
5.148000000000000398e+01 5.959885717294312046e-01 4.973074872020516457e-01 4.193695190697634412e-01
5.150000000000000000e+01 5.967169363838609186e-01 4.962885837309115034e-01 4.180709988521063569e-01
5.152000000000000313e+01 5.974376346538063931e-01 4.952623771312922307e-01 4.167661970570010199e-01
5.153999999999999915e+01 5.981506585219483751e-01 4.942288843757882133e-01 4.154551356394429740e-01
5.156000000000000227e+01 5.988560000692313423e-01 4.931881225435872929e-01 4.141378366476907713e-01
5.157999999999999829e+01 5.995536514753344592e-01 4.921401088205428764e-01 4.128143222232014131e-01
5.160000000000000142e+01 6.002436050184249972e-01 4.910848604988668487e-01 4.114846146002993921e-01
5.162000000000000455e+01 6.009258530751319105e-01 4.900223949765176723e-01 4.101487361054710346e-01
5.164000000000000057e+01 6.016003881210486570e-01 4.889527297572131004e-01 4.088067091572298306e-01
5.166000000000000369e+01 6.022672027305772113e-01 4.878758824502281155e-01 4.074585562658812332e-01
5.167999999999999972e+01 6.029262895767836250e-01 4.867918707697430070e-01 4.061043000327971275e-01
5.170000000000000284e+01 6.035776414318985150e-01 4.857007125347723164e-01 4.047439631501902335e-01
5.171999999999999886e+01 6.042212511672692132e-01 4.846024256690587007e-01 4.033775684009623386e-01
5.174000000000000199e+01 6.048571117531179597e-01 4.834970282004119602e-01 4.020051386579893138e-01
5.175999999999999801e+01 6.054852162590036446e-01 4.823845382605363996e-01 4.006266968837922104e-01
5.178000000000000114e+01 6.061055578538934174e-01 4.812649740850043489e-01 3.992422661304484421e-01
5.180000000000000426e+01 6.067181298058496042e-01 4.801383540126183402e-01 3.978518695389161586e-01
5.182000000000000028e+01 6.073229254824197287e-01 4.790046964851273903e-01 3.964555303386001484e-01
5.184000000000000341e+01 6.079199383508271382e-01 4.778640200472567545e-01 3.950532718472992144e-01
5.185999999999999943e+01 6.085091619776223926e-01 4.767163433461216182e-01 3.936451174705942191e-01
5.188000000000000256e+01 6.090905900289731445e-01 4.755616851308314130e-01 3.922310907013131787e-01
5.189999999999999858e+01 6.096642162709613455e-01 4.744000642525477152e-01 3.908112151194880757e-01
5.192000000000000171e+01 6.102300345692348582e-01 4.732314996639742644e-01 3.893855143918255046e-01
5.193999999999999773e+01 6.107880388891809842e-01 4.720560104188575301e-01 3.879540122710834482e-01
5.196000000000000085e+01 6.113382232963090468e-01 4.708736156720416122e-01 3.865167325960060518e-01
5.198000000000000398e+01 6.118805819559360870e-01 4.696843346790514073e-01 3.850736992908905809e-01
5.200000000000000000e+01 6.124151091332361574e-01 4.684881867955083545e-01 3.836249363648967514e-01
5.202000000000000313e+01 6.129417991936811916e-01 4.672851914771489756e-01 3.821704679119309889e-01
5.203999999999999915e+01 6.134606466027928695e-01 4.660753682795099051e-01 3.807103181103091427e-01
5.206000000000000227e+01 6.139716459260671222e-01 4.648587368572827949e-01 3.792445112220267922e-01
5.207999999999999829e+01 6.144747918294409805e-01 4.636353169642701832e-01 3.777730715925708971e-01
5.210000000000000142e+01 6.149700790791358118e-01 4.624051284531713324e-01 3.762960236506726064e-01
5.212000000000000455e+01 6.154575025414709133e-01 4.611681912749042156e-01 3.748133919075637421e-01
5.214000000000000057e+01 6.159370571833199248e-01 4.599245254784751769e-01 3.733252009566979113e-01
5.216000000000000369e+01 6.164087380720629783e-01 4.586741512108555852e-01 3.718314754735821404e-01
5.217999999999999972e+01 6.168725403753101411e-01 4.574170887163035992e-01 3.703322402150502346e-01
5.220000000000000284e+01 6.173284593613116433e-01 4.561533583361325195e-01 3.688275200188816938e-01
5.221999999999999886e+01 6.177764903990269341e-01 4.548829805086597178e-01 3.673173398036883586e-01
5.224000000000000199e+01 6.182166289577862850e-01 4.536059757685562133e-01 3.658017245682339547e-01
5.225999999999999801e+01 6.186488706076263000e-01 4.523223647465072217e-01 3.642806993909510904e-01
5.228000000000000114e+01 6.190732110194716586e-01 4.510321681692111562e-01 3.627542894298570464e-01
5.230000000000000426e+01 6.194896459647671882e-01 4.497354068587856024e-01 3.612225199219400995e-01
5.232000000000000028e+01 6.198981713157138973e-01 4.484321017323191216e-01 3.596854161825813745e-01
5.234000000000000341e+01 6.202987830455509721e-01 4.471222738018899578e-01 3.581430036054735755e-01
5.235999999999999943e+01 6.206914772281942883e-01 4.458059441740526707e-01 3.565953076620907436e-01
5.238000000000000256e+01 6.210762500383560925e-01 4.444831340492937932e-01 3.550423539010289509e-01
5.239999999999999858e+01 6.214530977519059363e-01 4.431538647220388816e-01 3.534841679478977761e-01
5.242000000000000171e+01 6.218220167455492664e-01 4.418181575802312411e-01 3.519207755048845421e-01
5.243999999999999773e+01 6.221830034968237610e-01 4.404760341047107008e-01 3.503522023500350024e-01
5.246000000000000085e+01 6.225360545845113336e-01 4.391275158691818059e-01 3.487784743370908602e-01
5.248000000000000398e+01 6.228811666883865561e-01 4.377726245398909644e-01 3.471996173951476528e-01
5.250000000000000000e+01 6.232183365890947568e-01 4.364113818749509877e-01 3.456156575279034082e-01
5.252000000000000313e+01 6.235475611685803443e-01 4.350438097242431135e-01 3.440266208134201142e-01
5.253999999999999915e+01 6.238688374099290446e-01 4.336699300291920189e-01 3.424325334038675894e-01
5.256000000000000227e+01 6.241821623971406385e-01 4.322897648220658251e-01 3.408334215247674215e-01
5.257999999999999829e+01 6.244875333155401886e-01 4.309033362257899125e-01 3.392293114746633975e-01
5.260000000000000142e+01 6.247849474517285229e-01 4.295106664538069774e-01 3.376202296249359303e-01
5.262000000000000455e+01 6.250744021932722605e-01 4.281117778093833093e-01 3.360062024190698104e-01
5.264000000000000057e+01 6.253558950290645235e-01 4.267066926853214648e-01 3.343872563722257718e-01
5.266000000000000369e+01 6.256294235493889966e-01 4.252954335638869932e-01 3.327634180711042111e-01
5.267999999999999972e+01 6.258949854455551076e-01 4.238780230161502960e-01 3.311347141732620680e-01
5.270000000000000284e+01 6.261525785101792474e-01 4.224544837015924426e-01 3.295011714065858577e-01
5.271999999999999886e+01 6.264022006373574092e-01 4.210248383680735285e-01 3.278628165691785390e-01
5.274000000000000199e+01 6.266438498222810516e-01 4.195891098512344319e-01 3.262196765287467826e-01
5.275999999999999801e+01 6.268775241614158444e-01 4.181473210740024316e-01 3.245717782219846304e-01
5.278000000000000114e+01 6.271032218527674562e-01 4.166994950465718328e-01 3.229191486544555345e-01
5.280000000000000426e+01 6.273209411955098513e-01 4.152456548658862712e-01 3.212618149000645573e-01
5.282000000000000028e+01 6.275306805900493501e-01 4.137858237150532359e-01 3.195998041003683676e-01
5.284000000000000341e+01 6.277324385383621363e-01 4.123200248633085985e-01 3.179331434644246945e-01
5.285999999999999943e+01 6.279262136436682962e-01 4.108482816655925629e-01 3.162618602683570090e-01
5.288000000000000256e+01 6.281120046103766397e-01 4.093706175618936904e-01 3.145859818546125064e-01
5.289999999999999858e+01 6.282898102444629540e-01 4.078870560771679643e-01 3.129055356317540504e-01
5.292000000000000171e+01 6.284596294532170946e-01 4.063976208210114960e-01 3.112205490741152270e-01
5.293999999999999773e+01 6.286214612450760075e-01 4.049023354869598079e-01 3.095310497210335687e-01
5.296000000000000085e+01 6.287753047300124187e-01 4.034012238523369542e-01 3.078370651765653943e-01
5.298000000000000398e+01 6.289211591193741846e-01 4.018943097780203200e-01 3.061386231092215193e-01
5.300000000000000000e+01 6.290590237256187267e-01 4.003816172077235835e-01 3.044357512512025354e-01
5.302000000000000313e+01 6.291888979626789613e-01 3.988631701677577412e-01 3.027284773980233878e-01
5.303999999999999915e+01 6.293107813459107858e-01 3.973389927668751764e-01 3.010168294083139240e-01
5.306000000000000227e+01 6.294246734917504638e-01 3.958091091955647234e-01 2.993008352030835928e-01
5.307999999999999829e+01 6.295305741180250436e-01 3.942735437257130493e-01 2.975805227652495999e-01
5.310000000000000142e+01 6.296284830440096458e-01 3.927323207105087866e-01 2.958559201394795335e-01
5.312000000000000455e+01 6.297184001900397732e-01 3.911854645837782862e-01 2.941270554315099095e-01
5.314000000000000057e+01 6.298003255777385734e-01 3.896329998595441935e-01 2.923939568075806794e-01
5.316000000000000369e+01 6.298742593301775994e-01 3.880749511319637746e-01 2.906566524942946206e-01
5.317999999999999972e+01 6.299402016714761299e-01 3.865113430747285084e-01 2.889151707780084344e-01
5.320000000000000284e+01 6.299981529269259584e-01 3.849422004405264608e-01 2.871695400041831547e-01
5.321999999999999886e+01 6.300481135232375296e-01 3.833675480609871622e-01 2.854197885772328247e-01
5.324000000000000199e+01 6.300900839881584670e-01 3.817874108461631333e-01 2.836659449600010818e-01
5.325999999999999801e+01 6.301240649504864511e-01 3.802018137839081047e-01 2.819080376730452864e-01
5.328000000000000114e+01 6.301500571403801931e-01 3.786107819397993013e-01 2.801460952944478944e-01
5.330000000000000426e+01 6.301680613890259242e-01 3.770143404567115053e-01 2.783801464593828046e-01
5.332000000000000028e+01 6.301780786285336999e-01 3.754125145541327702e-01 2.766102198593557993e-01
5.334000000000000341e+01 6.301801098922844568e-01 3.738053295280374111e-01 2.748363442419556879e-01
5.335999999999999943e+01 6.301741563146734393e-01 3.721928107505539929e-01 2.730585484105070848e-01
5.338000000000000256e+01 6.301602191308971479e-01 3.705749836692435184e-01 2.712768612232929755e-01
5.339999999999999858e+01 6.301382996773022827e-01 3.689518738069001991e-01 2.694913115932278669e-01
5.342000000000000171e+01 6.301083993912247605e-01 3.673235067613072058e-01 2.677019284875865601e-01
5.343999999999999773e+01 6.300705198106864025e-01 3.656899082045053651e-01 2.659087409272352653e-01
5.346000000000000085e+01 6.300246625747129015e-01 3.640511038825055556e-01 2.641117779862149351e-01
5.348000000000000398e+01 6.299708294232776451e-01 3.624071196151179008e-01 2.623110687915293227e-01
5.350000000000000000e+01 6.299090221969302350e-01 3.607579812952396714e-01 2.605066425224113469e-01
5.352000000000000313e+01 6.298392428370560570e-01 3.591037148884686503e-01 2.586985284098121674e-01
5.353999999999999915e+01 6.297614933859256858e-01 3.574443464329865594e-01 2.568867557362247700e-01
5.356000000000000227e+01 6.296757759862845472e-01 3.557799020388924260e-01 2.550713538350082299e-01
5.357999999999999829e+01 6.295820928815270001e-01 3.541104078877170269e-01 2.532523520897888569e-01
5.360000000000000142e+01 6.294804464158441082e-01 3.524358902323329046e-01 2.514297799342935513e-01
5.362000000000000455e+01 6.293708390338076386e-01 3.507563753963547915e-01 2.496036668517473134e-01
5.364000000000000057e+01 6.292532732804412277e-01 3.490718897735638482e-01 2.477740423741968401e-01
5.366000000000000369e+01 6.291277518014474213e-01 3.473824598278179576e-01 2.459409360823289759e-01
5.367999999999999972e+01 6.289942773428168765e-01 3.456881120925341944e-01 2.441043776049534875e-01
5.370000000000000284e+01 6.288528527507888377e-01 3.439888731700359026e-01 2.422643966182666808e-01
5.371999999999999886e+01 6.287034809721342432e-01 3.422847697314359006e-01 2.404210228456276077e-01
5.374000000000000199e+01 6.285461650538188838e-01 3.405758285162105992e-01 2.385742860571288537e-01
5.375999999999999801e+01 6.283809081428523013e-01 3.388620763314910134e-01 2.367242160688246000e-01
5.378000000000000114e+01 6.282077134865985402e-01 3.371435400518921210e-01 2.348708427424441858e-01
5.380000000000000426e+01 6.280265844325165769e-01 3.354202466191782972e-01 2.330141959850453304e-01
5.382000000000000028e+01 6.278375244279073009e-01 3.336922230415251822e-01 2.311543057482303987e-01
5.384000000000000341e+01 6.276405370202203793e-01 3.319594963932749332e-01 2.292912020277813046e-01
5.385999999999999943e+01 6.274356258568900557e-01 3.302220938146843143e-01 2.274249148633844808e-01
5.388000000000000256e+01 6.272227946849960878e-01 3.284800425111839561e-01 2.255554743378626048e-01
5.389999999999999858e+01 6.270020473515360848e-01 3.267333697530448999e-01 2.236829105767206560e-01
5.392000000000000171e+01 6.267733878033640016e-01 3.249821028751950780e-01 2.218072537479228723e-01
5.393999999999999773e+01 6.265368200867912352e-01 3.232262692765029977e-01 2.199285340611650541e-01
5.396000000000000085e+01 6.262923483477946807e-01 3.214658964193484736e-01 2.180467817673309161e-01
5.398000000000000398e+01 6.260399768320573655e-01 3.197010118294860148e-01 2.161620271582981034e-01
5.400000000000000000e+01 6.257797098845384598e-01 3.179316430953783024e-01 2.142743005662708644e-01
5.402000000000000313e+01 6.255115519495948462e-01 3.161578178676718309e-01 2.123836323631533018e-01
5.403999999999999915e+01 6.252355075711139021e-01 3.143795638590811126e-01 2.104900529603596915e-01
5.406000000000000227e+01 6.249515813920831775e-01 3.125969088437924315e-01 2.085935928082220669e-01
5.407999999999999829e+01 6.246597781546096018e-01 3.108098806568538319e-01 2.066942823952920283e-01
5.410000000000000142e+01 6.243601027001256520e-01 3.090185071940526051e-01 2.047921522481307433e-01
5.412000000000000455e+01 6.240525599689903391e-01 3.072228164114025883e-01 2.028872329308012701e-01
5.414000000000000057e+01 6.237371550003992793e-01 3.054228363244649302e-01 2.009795550441172141e-01
5.416000000000000369e+01 6.234138929326396017e-01 3.036185950081929374e-01 1.990691492253871264e-01
5.417999999999999972e+01 6.230827790027479995e-01 3.018101205965081357e-01 1.971560461479926751e-01
5.420000000000000284e+01 6.227438185463143316e-01 2.999974412815728519e-01 1.952402765206084911e-01
5.421999999999999886e+01 6.223970169977575129e-01 2.981805853135793827e-01 1.933218710868817025e-01
5.424000000000000199e+01 6.220423798900635015e-01 2.963595810004141518e-01 1.914008606250880429e-01
5.425999999999999801e+01 6.216799128544910902e-01 2.945344567069068109e-01 1.894772759473475343e-01
5.428000000000000114e+01 6.213096216208369160e-01 2.927052408545433027e-01 1.875511478992258618e-01
5.430000000000000426e+01 6.209315120172679281e-01 2.908719619212088436e-01 1.856225073594564290e-01
5.432000000000000028e+01 6.205455899699510169e-01 2.890346484404416327e-01 1.836913852391767188e-01
5.434000000000000341e+01 6.201518615032772797e-01 2.871933290010576512e-01 1.817578124814427931e-01
5.435999999999999943e+01 6.197503327397944073e-01 2.853480322469553743e-01 1.798218200609976447e-01
5.438000000000000256e+01 6.193410098997825797e-01 2.834987868764000662e-01 1.778834389835527163e-01
5.439999999999999858e+01 6.189238993014125612e-01 2.816456216415556546e-01 1.759427002852164690e-01
5.442000000000000171e+01 6.184990073607764538e-01 2.797885653483290769e-01 1.739996350322859375e-01
5.443999999999999773e+01 6.180663405914382791e-01 2.779276468557082547e-01 1.720542743205912550e-01
5.446000000000000085e+01 6.176259056045049212e-01 2.760628950752038735e-01 1.701066492748455339e-01
5.448000000000000398e+01 6.171777091087425893e-01 2.741943389707085510e-01 1.681567910484355055e-01
5.450000000000000000e+01 6.167217579101333946e-01 2.723220075579062538e-01 1.662047308228424281e-01
5.452000000000000313e+01 6.162580589118454855e-01 2.704459299036344744e-01 1.642504998069269917e-01
5.453999999999999915e+01 6.157866191144168999e-01 2.685661351257320195e-01 1.622941292366941457e-01
5.456000000000000227e+01 6.153074456153472260e-01 2.666826523925316383e-01 1.603356503747975503e-01
5.457999999999999829e+01 6.148205456089598231e-01 2.647955109221589165e-01 1.583750945097791296e-01
5.460000000000000142e+01 6.143259263866290842e-01 2.629047399823430387e-01 1.564124929557853261e-01
5.462000000000000455e+01 6.138235953364348241e-01 2.610103688899971797e-01 1.544478770521536259e-01
5.464000000000000057e+01 6.133135599429209162e-01 2.591124270104764871e-01 1.524812781626299907e-01
5.466000000000000369e+01 6.127958277873343240e-01 2.572109437573300572e-01 1.505127276750195808e-01
5.467999999999999972e+01 6.122704065473600910e-01 2.553059485919650373e-01 1.485422570008475829e-01
5.470000000000000284e+01 6.117373039967911597e-01 2.533974710228886207e-01 1.465698975745784449e-01
5.471999999999999886e+01 6.111965280057529704e-01 2.514855406053837505e-01 1.445956808531878302e-01
5.474000000000000199e+01 6.106480865405302660e-01 2.495701869412470519e-01 1.426196383158841730e-01
5.475999999999999801e+01 6.100919876631639704e-01 2.476514396780410410e-01 1.406418014633548375e-01
5.478000000000000114e+01 6.095282395316311552e-01 2.457293285086824819e-01 1.386622018172538884e-01
5.480000000000000426e+01 6.089568503997720983e-01 2.438038831712365517e-01 1.366808709199640037e-01
5.482000000000000028e+01 6.083778286168405325e-01 2.418751334482049375e-01 1.346978403338909003e-01
5.484000000000000341e+01 6.077911826276130025e-01 2.399431091660236270e-01 1.327131416408692255e-01
5.485999999999999943e+01 6.071969209724087380e-01 2.380078401948909628e-01 1.307268064419420672e-01
5.488000000000000256e+01 6.065950522866235817e-01 2.360693564481127493e-01 1.287388663567210767e-01
5.489999999999999858e+01 6.059855853007504178e-01 2.341276878815147233e-01 1.267493530227190301e-01
5.492000000000000171e+01 6.053685288404789810e-01 2.321828644932792951e-01 1.247582980951228715e-01
5.493999999999999773e+01 6.047438918262417751e-01 2.302349163233637919e-01 1.227657332462304129e-01
5.496000000000000085e+01 6.041116832731351360e-01 2.282838734528391533e-01 1.207716901647247210e-01
5.498000000000000398e+01 6.034719122910796596e-01 2.263297660037101033e-01 1.187762005554172801e-01
5.500000000000000000e+01 6.028245880844050886e-01 2.243726241384162989e-01 1.167792961387664891e-01
5.502000000000000313e+01 6.021697199516675703e-01 2.224124780591144046e-01 1.147810086501131754e-01
5.503999999999999915e+01 6.015073172858469430e-01 2.204493580074578241e-01 1.127813698393728831e-01
5.506000000000000227e+01 6.008373895739960169e-01 2.184832942641832254e-01 1.107804114706335968e-01
5.507999999999999829e+01 6.001599463969586878e-01 2.165143171483583373e-01 1.087781653213759081e-01
5.510000000000000142e+01 5.994749974295735528e-01 2.145424570171000911e-01 1.067746631820982867e-01
5.512000000000000455e+01 5.987825524404056798e-01 2.125677442652420535e-01 1.047699368559847355e-01
5.514000000000000057e+01 5.980826212913805673e-01 2.105902093245732576e-01 1.027640181581328110e-01
5.516000000000000369e+01 5.973752139379671089e-01 2.086098826634792403e-01 1.007569389151014155e-01
5.517999999999999972e+01 5.966603404290004020e-01 2.066267947866773091e-01 9.874873096463383793e-02
5.520000000000000284e+01 5.959380109062505371e-01 2.046409762344723327e-01 9.673942615491733232e-02
5.521999999999999886e+01 5.952082356045571565e-01 2.026524575823122898e-01 9.472905634404953090e-02
5.524000000000000199e+01 5.944710248517491857e-01 2.006612694405735531e-01 9.271765339979606835e-02
5.525999999999999801e+01 5.937263890681730993e-01 1.986674424538564243e-01 9.070524919890209092e-02
5.528000000000000114e+01 5.929743387667537613e-01 1.966710073004547532e-01 8.869187562648093992e-02
5.530000000000000426e+01 5.922148845530027517e-01 1.946719946921689481e-01 8.667756457578418283e-02
5.532000000000000028e+01 5.914480371245378620e-01 1.926704353736609643e-01 8.466234794758023541e-02
5.534000000000000341e+01 5.906738072710548959e-01 1.906663601218427373e-01 8.264625764947505782e-02
5.535999999999999943e+01 5.898922058744104913e-01 1.886597997456933296e-01 8.062932559567094482e-02
5.538000000000000256e+01 5.891032439081576033e-01 1.866507850856886086e-01 7.861158370642230830e-02
5.539999999999999858e+01 5.883069324374188280e-01 1.846393470131212078e-01 7.659306390730420688e-02
5.542000000000000171e+01 5.875032826190244029e-01 1.826255164298958844e-01 7.457379812893735749e-02
5.543999999999999773e+01 5.866923057010913212e-01 1.806093242680415212e-01 7.255381830652374298e-02
5.546000000000000085e+01 5.858740130227971799e-01 1.785908014889819317e-01 7.053315637908326441e-02
5.548000000000000398e+01 5.850484160145463797e-01 1.765699790832870875e-01 6.851184428912569790e-02
5.550000000000000000e+01 5.842155261976160752e-01 1.745468880702677472e-01 6.648991398226226923e-02
5.552000000000000313e+01 5.833753551838365414e-01 1.725215594972187017e-01 6.446739740643304961e-02
5.553999999999999915e+01 5.825279146757585957e-01 1.704940244391071058e-01 6.244432651151131386e-02
5.556000000000000227e+01 5.816732164663819260e-01 1.684643139982437698e-01 6.042073324898064590e-02
5.557999999999999829e+01 5.808112724387565207e-01 1.664324593035236277e-01 5.839664957117632338e-02
5.560000000000000142e+01 5.799420945661234450e-01 1.643984915100369648e-01 5.637210743081345204e-02
5.562000000000000455e+01 5.790656949117344299e-01 1.623624417988037416e-01 5.434713878071365661e-02
5.564000000000000057e+01 5.781820856283954591e-01 1.603243413760363778e-01 5.232177557308261007e-02
5.566000000000000369e+01 5.772912789585551430e-01 1.582842214726675467e-01 5.029604975895992508e-02
5.567999999999999972e+01 5.763932872342162339e-01 1.562421133441290189e-01 4.826999328797516170e-02
5.570000000000000284e+01 5.754881228764454626e-01 1.541980482696582722e-01 4.624363810768013228e-02
5.571999999999999886e+01 5.745757983953883041e-01 1.521520575517431861e-01 4.421701616292549736e-02
5.574000000000000199e+01 5.736563263902648702e-01 1.501041725159231177e-01 4.219015939562392736e-02
5.575999999999999801e+01 5.727297195488755266e-01 1.480544245101577672e-01 4.016309974415088746e-02
5.578000000000000114e+01 5.717959906475256204e-01 1.460028449041963772e-01 3.813586914265887362e-02
5.580000000000000426e+01 5.708551525510904279e-01 1.439494650893770600e-01 3.610849952082485076e-02
5.582000000000000028e+01 5.699072182125430874e-01 1.418943164780706034e-01 3.408102280332771933e-02
5.584000000000000341e+01 5.689522006727835146e-01 1.398374305029872477e-01 3.205347090911671304e-02
5.585999999999999943e+01 5.679901130607513116e-01 1.377788386169503665e-01 3.002587575112176249e-02
5.588000000000000256e+01 5.670209685930005516e-01 1.357185722924216797e-01 2.799826923580866003e-02
5.589999999999999858e+01 5.660447805734325488e-01 1.336566630207653705e-01 2.597068326242205419e-02
5.592000000000000171e+01 5.650615623934316378e-01 1.315931423119743038e-01 2.394314972264112787e-02
5.593999999999999773e+01 5.640713275315087927e-01 1.295280416942750090e-01 2.191570050020712201e-02
5.596000000000000085e+01 5.630740895529452450e-01 1.274613927133711189e-01 1.988836747016308956e-02
5.598000000000000398e+01 5.620698621099244896e-01 1.253932269321054449e-01 1.786118249844190903e-02
5.600000000000000000e+01 5.610586589412582814e-01 1.233235759301371942e-01 1.583417744155486001e-02
5.602000000000000313e+01 5.600404938719569792e-01 1.212524713031887386e-01 1.380738414585078525e-02
5.603999999999999915e+01 5.590153808133302427e-01 1.191799446626314596e-01 1.178083444702943128e-02
5.606000000000000227e+01 5.579833337628021805e-01 1.171060276352210161e-01 9.754560169874316664e-03
5.607999999999999829e+01 5.569443668034316230e-01 1.150307518623709252e-01 7.728593127552064145e-03
5.610000000000000142e+01 5.558984941039564198e-01 1.129541489996572501e-01 5.702965121050912294e-03
5.612000000000000455e+01 5.548457299186969616e-01 1.108762507165929195e-01 3.677707938937717618e-03
5.614000000000000057e+01 5.537860885870491412e-01 1.087970886959489097e-01 1.652853356714534564e-03
5.616000000000000369e+01 5.527195845334544888e-01 1.067166946331797733e-01 -3.715668638116426440e-04
5.617999999999999972e+01 5.516462322673832963e-01 1.046351002362148896e-01 -2.395520974769721912e-03
5.620000000000000284e+01 5.505660463828275786e-01 1.025523372248437898e-01 -4.418977242798383977e-03
5.621999999999999886e+01 5.494790415581818355e-01 1.004684373300709227e-01 -6.441903949732980320e-03
5.624000000000000199e+01 5.483852325562904584e-01 9.838343229390029976e-02 -8.464269392866253378e-03
5.625999999999999801e+01 5.472846342239690021e-01 9.629735386879631487e-02 -1.048604188544650408e-02
5.628000000000000114e+01 5.461772614917895785e-01 9.421023381698258314e-02 -1.250718975740408752e-02
5.630000000000000426e+01 5.450631293741696748e-01 9.212210391019670652e-02 -1.452768135565194602e-02
5.632000000000000028e+01 5.439422529689440511e-01 9.003299592923079409e-02 -1.654748504450838029e-02
5.634000000000000341e+01 5.428146474570586522e-01 8.794294166319364947e-02 -1.856656920644283656e-02
5.635999999999999943e+01 5.416803281026763006e-01 8.585197290921603441e-02 -2.058490224243253452e-02
5.638000000000000256e+01 5.405393102528172067e-01 8.376012147206830794e-02 -2.260245257231649138e-02
5.639999999999999858e+01 5.393916093369706122e-01 8.166741916340825025e-02 -2.461918863553863232e-02
5.642000000000000171e+01 5.382372408671910469e-01 7.957389780142105906e-02 -2.663507889157179162e-02
5.643999999999999773e+01 5.370762204378213278e-01 7.747958921050482339e-02 -2.865009182021539813e-02
5.646000000000000085e+01 5.359085637250357026e-01 7.538452522052750682e-02 -3.066419592231433081e-02
5.648000000000000398e+01 5.347342864869012447e-01 7.328873766639160126e-02 -3.267735972025540697e-02
5.650000000000000000e+01 5.335534045631897815e-01 7.119225838777269721e-02 -3.468955175822593245e-02
5.652000000000000313e+01 5.323659338748754077e-01 6.909511922840794185e-02 -3.670074060288874146e-02
5.653999999999999915e+01 5.311718904241359285e-01 6.699735203558201957e-02 -3.871089484395007219e-02
5.656000000000000227e+01 5.299712902942489423e-01 6.489898865989930654e-02 -4.071998309439905234e-02
5.657999999999999829e+01 5.287641496490711468e-01 6.280006095462332960e-02 -4.272797399112330391e-02
5.660000000000000142e+01 5.275504847329649527e-01 6.070060077508758478e-02 -4.473483619554080581e-02
5.662000000000000455e+01 5.263303118707673978e-01 5.860063997847924505e-02 -4.674053839384192943e-02
5.664000000000000057e+01 5.251036474672737819e-01 5.650021042324448323e-02 -4.874504929753501609e-02
5.666000000000000369e+01 5.238705080070767961e-01 5.439934396843405101e-02 -5.074833764412921278e-02
5.667999999999999972e+01 5.226309100545958319e-01 5.229807247347563470e-02 -5.275037219740005140e-02
5.670000000000000284e+01 5.213848702535928137e-01 5.019642779765435409e-02 -5.475112174786051639e-02
5.671999999999999886e+01 5.201324053269169578e-01 4.809444179940834674e-02 -5.675055511347745080e-02
5.674000000000000199e+01 5.188735320765692771e-01 4.599214633606808766e-02 -5.874864113997933096e-02
5.675999999999999801e+01 5.176082673832730352e-01 4.388957326341476339e-02 -6.074534870125454511e-02
5.678000000000000114e+01 5.163366282061316870e-01 4.178675443494554026e-02 -6.274064670008105971e-02
5.680000000000000426e+01 5.150586315827040407e-01 3.968372170156123785e-02 -6.473450406849128036e-02
5.682000000000000028e+01 5.137742946286441015e-01 3.758050691119853987e-02 -6.672688976810538242e-02
5.684000000000000341e+01 5.124836345372814073e-01 3.547714190808706064e-02 -6.871777279085279633e-02
5.685999999999999943e+01 5.111866685796835341e-01 3.337365853237118235e-02 -7.070712215940369583e-02
5.688000000000000256e+01 5.098834141043766532e-01 3.127008861980583310e-02 -7.269490692745081417e-02
5.689999999999999858e+01 5.085738885368638051e-01 2.916646400102808345e-02 -7.468109618040207065e-02
5.692000000000000171e+01 5.072581093796478813e-01 2.706281650110505671e-02 -7.666565903588218323e-02
5.693999999999999773e+01 5.059360942120392224e-01 2.495917793927757491e-02 -7.864856464398023439e-02
5.696000000000000085e+01 5.046078606896345908e-01 2.285558012826740398e-02 -8.062978218789537688e-02
5.698000000000000398e+01 5.032734265442786459e-01 2.075205487374950919e-02 -8.260928088450618378e-02
5.700000000000000000e+01 5.019328095839521442e-01 1.864863397412412638e-02 -8.458702998460401745e-02
5.702000000000000313e+01 5.005860276922372565e-01 1.654534921987772106e-02 -8.656299877347760352e-02
5.703999999999999915e+01 4.992330988282031035e-01 1.444223239298429544e-02 -8.853715657154143104e-02
5.706000000000000227e+01 4.978740410263626792e-01 1.233931526668405332e-02 -9.050947273457594922e-02
5.707999999999999829e+01 4.965088723961494921e-01 1.023662960491149646e-02 -9.247991665424204477e-02
5.710000000000000142e+01 4.951376111217159481e-01 8.134207161636737918e-03 -9.444845775875490568e-02
5.712000000000000455e+01 4.937602754619440648e-01 6.032079680628629932e-03 -9.641506551315105755e-02
5.714000000000000057e+01 4.923768837499565287e-01 3.930278894957468967e-03 -9.837970941972980221e-02
5.716000000000000369e+01 4.909874543928258728e-01 1.828836526292379385e-03 -1.003423590187545039e-01
5.717999999999999972e+01 4.895920058716156098e-01 -2.722157153716626998e-04 -1.023029838887640625e-01
5.720000000000000284e+01 4.881905567409486335e-01 -2.372846132135352209e-03 -1.042615536469445880e-01
5.721999999999999886e+01 4.867831256286309638e-01 -4.473023038921870517e-03 -1.062180379498381122e-01
5.724000000000000199e+01 4.853697312356989313e-01 -6.572714763803182494e-03 -1.081724064937113761e-01
5.725999999999999801e+01 4.839503923360589654e-01 -8.671889648351126592e-03 -1.101246290148666929e-01
5.728000000000000114e+01 4.825251277760395086e-01 -1.077051604836667779e-02 -1.120746752903373777e-01
5.730000000000000426e+01 4.810939564744188823e-01 -1.286856233427196780e-02 -1.140225151383222196e-01
5.732000000000000028e+01 4.796568974221454562e-01 -1.496599689140223031e-02 -1.159681184184490066e-01
5.734000000000000341e+01 4.782139696818342167e-01 -1.706278812071564122e-02 -1.179114550324373012e-01
5.735999999999999943e+01 4.767651923877525566e-01 -1.915890443925769709e-02 -1.198524949246005805e-01
5.738000000000000256e+01 4.753105847456233213e-01 -2.125431428041015328e-02 -1.217912080820803822e-01
5.739999999999999858e+01 4.738501660320881270e-01 -2.334898609456136087e-02 -1.237275645354591613e-01
5.742000000000000171e+01 4.723839555946300339e-01 -2.544288834964320359e-02 -1.256615343593260603e-01
5.743999999999999773e+01 4.709119728514541969e-01 -2.753598953135675750e-02 -1.275930876725017982e-01
5.746000000000000085e+01 4.694342372909428573e-01 -2.962825814378650113e-02 -1.295221946385891609e-01
5.748000000000000398e+01 4.679507684715006333e-01 -3.171966271000370430e-02 -1.314488254665929501e-01
5.750000000000000000e+01 4.664615860215005072e-01 -3.381017177229019011e-02 -1.333729504111555442e-01
5.752000000000000313e+01 4.649667096387541387e-01 -3.589975389268467570e-02 -1.352945397730375698e-01
5.753999999999999915e+01 4.634661590902720563e-01 -3.798837765364078412e-02 -1.372135638997776796e-01
5.756000000000000227e+01 4.619599542122568847e-01 -4.007601165827018308e-02 -1.391299931859579786e-01
5.757999999999999829e+01 4.604481149096134596e-01 -4.216262453081515843e-02 -1.410437980736135299e-01
5.760000000000000142e+01 4.589306611556221993e-01 -4.424818491734471004e-02 -1.429549490529138933e-01
5.762000000000000455e+01 4.574076129919567024e-01 -4.633266148603651380e-02 -1.448634166624744035e-01
5.764000000000000057e+01 4.558789905282523702e-01 -4.841602292757601900e-02 -1.467691714896989519e-01
5.766000000000000369e+01 4.543448139417007314e-01 -5.049823795587077280e-02 -1.486721841714634951e-01
5.767999999999999972e+01 4.528051034770677052e-01 -5.257927530838684554e-02 -1.505724253944850655e-01
5.770000000000000284e+01 4.512598794463337781e-01 -5.465910374648121073e-02 -1.524698658956074870e-01
5.771999999999999886e+01 4.497091622282206047e-01 -5.673769205611309957e-02 -1.543644764624669263e-01
5.774000000000000199e+01 4.481529722681866224e-01 -5.881500904824579073e-02 -1.562562279339251292e-01
5.775999999999999801e+01 4.465913300781468864e-01 -6.089102355912411751e-02 -1.581450912003126430e-01
5.778000000000000114e+01 4.450242562359500997e-01 -6.296570445096175139e-02 -1.600310372040576468e-01
5.780000000000000426e+01 4.434517713853290410e-01 -6.503902061241352561e-02 -1.619140369401839974e-01
5.782000000000000028e+01 4.418738962357001143e-01 -6.711094095881493804e-02 -1.637940614565298603e-01
5.784000000000000341e+01 4.402906515616130667e-01 -6.918143443282634419e-02 -1.656710818543246366e-01
5.785999999999999943e+01 4.387020582026368021e-01 -7.125047000497450322e-02 -1.675450692887466841e-01
5.788000000000000256e+01 4.371081370632332597e-01 -7.331801667387373433e-02 -1.694159949691366740e-01
5.789999999999999858e+01 4.355089091122038014e-01 -7.538404346681212842e-02 -1.712838301595109858e-01
5.792000000000000171e+01 4.339043953824978095e-01 -7.744851944035475999e-02 -1.731485461791688607e-01
5.793999999999999773e+01 4.322946169711458508e-01 -7.951141368056725833e-02 -1.750101144029204969e-01
5.796000000000000085e+01 4.306795950387269367e-01 -8.157269530353401799e-02 -1.768685062615311387e-01
5.798000000000000398e+01 4.290593508090946306e-01 -8.363233345601077395e-02 -1.787236932423623970e-01
5.800000000000000000e+01 4.274339055693520129e-01 -8.569029731567091857e-02 -1.805756468896326516e-01
5.802000000000000313e+01 4.258032806693611283e-01 -8.774655609155083968e-02 -1.824243388047923631e-01
5.803999999999999915e+01 4.241674975213844956e-01 -8.980107902473499770e-02 -1.842697406471814625e-01
5.806000000000000227e+01 4.225265776000808882e-01 -9.185383538864351494e-02 -1.861118241343371338e-01
5.807999999999999829e+01 4.208805424420753449e-01 -9.390479448940659835e-02 -1.879505610423053141e-01
5.810000000000000142e+01 4.192294136455252951e-01 -9.595392566656192612e-02 -1.897859232062948931e-01
5.812000000000000455e+01 4.175732128701113433e-01 -9.800119829339772048e-02 -1.916178825210427816e-01
5.814000000000000057e+01 4.159119618366795557e-01 -1.000465817772641375e-01 -1.934464109410728438e-01
5.816000000000000369e+01 4.142456823267464672e-01 -1.020900455602625767e-01 -1.952714804813277527e-01
5.817999999999999972e+01 4.125743961824626660e-01 -1.041315591196530499e-01 -1.970930632175966757e-01
5.820000000000000284e+01 4.108981253063329619e-01 -1.061710919681153747e-01 -1.989111312867357928e-01
5.821999999999999886e+01 4.092168916606773732e-01 -1.082086136544103683e-01 -2.007256568872601288e-01
5.824000000000000199e+01 4.075307172675465273e-01 -1.102440937638555080e-01 -2.025366122798334112e-01
5.825999999999999801e+01 4.058396242085197114e-01 -1.122775019185527218e-01 -2.043439697874689098e-01
5.828000000000000114e+01 4.041436346241438771e-01 -1.143088077780033268e-01 -2.061477017960667291e-01
5.830000000000000426e+01 4.024427707137840371e-01 -1.163379810396495267e-01 -2.079477807549586499e-01
5.832000000000000028e+01 4.007370547354901502e-01 -1.183649914390885460e-01 -2.097441791771084418e-01
5.834000000000000341e+01 3.990265090054378461e-01 -1.203898087506281300e-01 -2.115368696395858450e-01
5.835999999999999943e+01 3.973111558977029389e-01 -1.224124027878850801e-01 -2.133258247841554878e-01
5.838000000000000256e+01 3.955910178441834346e-01 -1.244327434040058133e-01 -2.151110173174947127e-01
5.839999999999999858e+01 3.938661173340649579e-01 -1.264508004921535977e-01 -2.168924200115993628e-01
5.842000000000000171e+01 3.921364769135139428e-01 -1.284665439861511216e-01 -2.186700057044020651e-01
5.843999999999999773e+01 3.904021191856361095e-01 -1.304799438607273376e-01 -2.204437473000246117e-01
5.846000000000000085e+01 3.886630668099871344e-01 -1.324909701319333111e-01 -2.222136177691166059e-01
5.848000000000000398e+01 3.869193425021860699e-01 -1.344995928578116007e-01 -2.239795901494844310e-01
5.850000000000000000e+01 3.851709690338890324e-01 -1.365057821386860826e-01 -2.257416375463921210e-01
5.852000000000000313e+01 3.834179692323614885e-01 -1.385095081175097276e-01 -2.274997331328402483e-01
5.853999999999999915e+01 3.816603659800199555e-01 -1.405107409805407270e-01 -2.292538501501865944e-01
5.856000000000000227e+01 3.798981822143968623e-01 -1.425094509576884660e-01 -2.310039619085034746e-01
5.857999999999999829e+01 3.781314409277858890e-01 -1.445056083228020150e-01 -2.327500417868076654e-01
5.860000000000000142e+01 3.763601651667277115e-01 -1.464991833943332933e-01 -2.344920632336551514e-01
5.862000000000000455e+01 3.745843780319437766e-01 -1.484901465357463535e-01 -2.362299997675594010e-01
5.864000000000000057e+01 3.728041026780568590e-01 -1.504784681557602144e-01 -2.379638249771875158e-01
5.866000000000000369e+01 3.710193623130387253e-01 -1.524641187089799954e-01 -2.396935125219117335e-01
5.867999999999999972e+01 3.692301801980943932e-01 -1.544470686963717865e-01 -2.414190361322860190e-01
5.870000000000000284e+01 3.674365796474573509e-01 -1.564272886654767269e-01 -2.431403696102271972e-01
5.871999999999999886e+01 3.656385840278207344e-01 -1.584047492109938171e-01 -2.448574868295108342e-01
5.874000000000000199e+01 3.638362167581553064e-01 -1.603794209753166555e-01 -2.465703617362990374e-01
5.875999999999999801e+01 3.620295013095694570e-01 -1.623512746487380531e-01 -2.482789683493244193e-01
5.878000000000000114e+01 3.602184612047471535e-01 -1.643202809699720324e-01 -2.499832807603219742e-01
5.880000000000000426e+01 3.584031200176907572e-01 -1.662864107267433555e-01 -2.516832731345964302e-01
5.882000000000000028e+01 3.565835013736319836e-01 -1.682496347560025751e-01 -2.533789197112268354e-01
5.884000000000000341e+01 3.547596289484979404e-01 -1.702099239443797263e-01 -2.550701948034316269e-01
5.885999999999999943e+01 3.529315264685741194e-01 -1.721672492288126299e-01 -2.567570727991596025e-01
5.888000000000000256e+01 3.510992177104473866e-01 -1.741215815967910863e-01 -2.584395281613313111e-01
5.889999999999999858e+01 3.492627265005204817e-01 -1.760728920867412339e-01 -2.601175354281400343e-01
5.892000000000000171e+01 3.474220767145987931e-01 -1.780211517886744754e-01 -2.617910692136483086e-01
5.893999999999999773e+01 3.455772922778428402e-01 -1.799663318444764681e-01 -2.634601042080778610e-01
5.896000000000000085e+01 3.437283971643452785e-01 -1.819084034482264800e-01 -2.651246151780535798e-01
5.898000000000000398e+01 3.418754153966519493e-01 -1.838473378468485353e-01 -2.667845769671876033e-01
5.900000000000000000e+01 3.400183710457017061e-01 -1.857831063404559724e-01 -2.684399644964257092e-01
5.902000000000000313e+01 3.381572882304745287e-01 -1.877156802826152604e-01 -2.700907527642468220e-01
5.903999999999999915e+01 3.362921911174607259e-01 -1.896450310809796591e-01 -2.717369168472166807e-01
5.906000000000000227e+01 3.344231039205678990e-01 -1.915711301976962821e-01 -2.733784319003924601e-01
5.907999999999999829e+01 3.325500509008443295e-01 -1.934939491496286690e-01 -2.750152731574931342e-01
5.910000000000000142e+01 3.306730563659147637e-01 -1.954134595089543902e-01 -2.766474159314078474e-01
5.912000000000000455e+01 3.287921446698340300e-01 -1.973296329036349495e-01 -2.782748356146558244e-01
5.914000000000000057e+01 3.269073402128817030e-01 -1.992424410176144300e-01 -2.798975076795451877e-01
5.916000000000000369e+01 3.250186674409883958e-01 -2.011518555913668072e-01 -2.815154076786247073e-01
5.917999999999999972e+01 3.231261508455231524e-01 -2.030578484224236924e-01 -2.831285112451904507e-01
5.920000000000000284e+01 3.212298149631476751e-01 -2.049603913655675125e-01 -2.847367940934514841e-01
5.921999999999999886e+01 3.193296843752535530e-01 -2.068594563333173431e-01 -2.863402320189176731e-01
5.924000000000000199e+01 3.174257837076758793e-01 -2.087550152965045869e-01 -2.879388008989408054e-01
5.925999999999999801e+01 3.155181376305943863e-01 -2.106470402844804468e-01 -2.895324766929038840e-01
5.928000000000000114e+01 3.136067708580019264e-01 -2.125355033855338416e-01 -2.911212354425438131e-01
5.930000000000000426e+01 3.116917081473407070e-01 -2.144203767475006961e-01 -2.927050532725111731e-01
5.932000000000000028e+01 3.097729742994301816e-01 -2.163016325780027782e-01 -2.942839063905973163e-01
5.934000000000000341e+01 3.078505941579867122e-01 -2.181792431447986957e-01 -2.958577710879954914e-01
5.935999999999999943e+01 3.059245926091876400e-01 -2.200531807764087300e-01 -2.974266237398616730e-01
5.938000000000000256e+01 3.039949945816041721e-01 -2.219234178623992748e-01 -2.989904408055912843e-01
5.939999999999999858e+01 3.020618250457837162e-01 -2.237899268536719111e-01 -3.005491988290264760e-01
5.942000000000000171e+01 3.001251090137524447e-01 -2.256526802630853812e-01 -3.021028744390000242e-01
5.943999999999999773e+01 2.981848715389321947e-01 -2.275116506657957893e-01 -3.036514443496669546e-01
5.946000000000000085e+01 2.962411377157940229e-01 -2.293668106994940781e-01 -3.051948853606719636e-01
5.948000000000000398e+01 2.942939326793140853e-01 -2.312181330650062427e-01 -3.067331743576593439e-01
5.950000000000000000e+01 2.923432816048537886e-01 -2.330655905266942884e-01 -3.082662883126605635e-01
5.952000000000000313e+01 2.903892097078860091e-01 -2.349091559126568751e-01 -3.097942042842370403e-01
5.953999999999999915e+01 2.884317422434236611e-01 -2.367488021152904798e-01 -3.113168994179427718e-01
5.956000000000000227e+01 2.864709045058460024e-01 -2.385845020917504999e-01 -3.128343509467635397e-01
5.957999999999999829e+01 2.845067218286921884e-01 -2.404162288641319423e-01 -3.143465361912519684e-01
5.960000000000000142e+01 2.825392195840845111e-01 -2.422439555199784045e-01 -3.158534325599327008e-01
5.962000000000000455e+01 2.805684231824885910e-01 -2.440676552127970800e-01 -3.173550175497839576e-01
5.964000000000000057e+01 2.785943580725634416e-01 -2.458873011622384752e-01 -3.188512687463830875e-01
5.966000000000000369e+01 2.766170497405994189e-01 -2.477028666545433855e-01 -3.203421638242485714e-01
5.967999999999999972e+01 2.746365237102055823e-01 -2.495143250431006154e-01 -3.218276805473510582e-01
5.970000000000000284e+01 2.726528055422016150e-01 -2.513216497486437939e-01 -3.233077967692846166e-01
5.971999999999999886e+01 2.706659208340911338e-01 -2.531248142596325135e-01 -3.247824904335454566e-01
5.974000000000000199e+01 2.686758952196748873e-01 -2.549237921328383893e-01 -3.262517395740569537e-01
5.975999999999999801e+01 2.666827543689643809e-01 -2.567185569935753753e-01 -3.277155223153806474e-01
5.978000000000000114e+01 2.646865239877073672e-01 -2.585090825360152333e-01 -3.291738168729355651e-01
5.980000000000000426e+01 2.626872298169327657e-01 -2.602953425237850560e-01 -3.306266015535198610e-01
5.982000000000000028e+01 2.606848976328655643e-01 -2.620773107902438781e-01 -3.320738547555703857e-01
5.984000000000000341e+01 2.586795532465160363e-01 -2.638549612387394716e-01 -3.335155549693331611e-01
5.985999999999999943e+01 2.566712225031673733e-01 -2.656282678431978184e-01 -3.349516807773638138e-01
5.988000000000000256e+01 2.546599312822707684e-01 -2.673972046484556775e-01 -3.363822108548410461e-01
5.989999999999999858e+01 2.526457054971049665e-01 -2.691617457704698624e-01 -3.378071239697005845e-01
5.992000000000000171e+01 2.506285710942221523e-01 -2.709218653968809565e-01 -3.392263989830994753e-01
5.993999999999999773e+01 2.486085540533039262e-01 -2.726775377874040562e-01 -3.406400148497826796e-01
5.996000000000000085e+01 2.465856803868912983e-01 -2.744287372740055186e-01 -3.420479506181959839e-01
5.998000000000000398e+01 2.445599761398088157e-01 -2.761754382614261538e-01 -3.434501854309012780e-01
6.000000000000000000e+01 2.425314673889654715e-01 -2.779176152276288114e-01 -3.448466985249919459e-01
6.002000000000000313e+01 2.405001802431483704e-01 -2.796552427239587524e-01 -3.462374692322019443e-01
6.003999999999999915e+01 2.384661408424458284e-01 -2.813882953756122740e-01 -3.476224769792624070e-01
6.006000000000000227e+01 2.364293753579826129e-01 -2.831167478821353667e-01 -3.490017012883548375e-01
6.007999999999999829e+01 2.343899099917663709e-01 -2.848405750175874163e-01 -3.503751217772345661e-01
6.010000000000000142e+01 2.323477709761298804e-01 -2.865597516309472126e-01 -3.517427181595254027e-01
6.012000000000000455e+01 2.303029845733942371e-01 -2.882742526466491872e-01 -3.531044702451969775e-01
6.014000000000000057e+01 2.282555770757525582e-01 -2.899840530647671000e-01 -3.544603579407158978e-01
6.016000000000000369e+01 2.262055748047508141e-01 -2.916891279613556542e-01 -3.558103612492792833e-01
6.017999999999999972e+01 2.241530041108799332e-01 -2.933894524890108269e-01 -3.571544602713016547e-01
6.020000000000000284e+01 2.220978913734764359e-01 -2.950850018770882488e-01 -3.584926352046066689e-01
6.021999999999999886e+01 2.200402630002566140e-01 -2.967757514319814827e-01 -3.598248663446042550e-01
6.024000000000000199e+01 2.179801454268453786e-01 -2.984616765376882919e-01 -3.611511340847695650e-01
6.025999999999999801e+01 2.159175651166738152e-01 -3.001427526560770942e-01 -3.624714189168834477e-01
6.028000000000000114e+01 2.138525485605768106e-01 -3.018189553271100056e-01 -3.637857014311642878e-01
6.030000000000000426e+01 2.117851222762690555e-01 -3.034902601693966195e-01 -3.650939623167225312e-01
6.032000000000000028e+01 2.097153128082203666e-01 -3.051566428805145836e-01 -3.663961823618528402e-01
6.034000000000000341e+01 2.076431467273219811e-01 -3.068180792371892340e-01 -3.676923424541334584e-01
6.035999999999999943e+01 2.055686506303260330e-01 -3.084745450958187307e-01 -3.689824235808419894e-01
6.038000000000000256e+01 2.034918511396797691e-01 -3.101260163928514224e-01 -3.702664068292983446e-01
6.039999999999999858e+01 2.014127749032596781e-01 -3.117724691449367813e-01 -3.715442733869475656e-01
6.042000000000000171e+01 1.993314485937937863e-01 -3.134138794494064628e-01 -3.728160045417245883e-01
6.043999999999999773e+01 1.972478989086398071e-01 -3.150502234847057381e-01 -3.740815816824420992e-01
6.046000000000000085e+01 1.951621525695804993e-01 -3.166814775105327717e-01 -3.753409862988729140e-01
6.048000000000000398e+01 1.930742363222491820e-01 -3.183076178682645585e-01 -3.765941999820571207e-01
6.050000000000000000e+01 1.909841769358422425e-01 -3.199286209814341531e-01 -3.778412044247228541e-01
6.052000000000000313e+01 1.888920012029629836e-01 -3.215444633558764420e-01 -3.790819814213854388e-01
6.053999999999999915e+01 1.867977359390703140e-01 -3.231551215800921306e-01 -3.803165128685934149e-01
6.056000000000000227e+01 1.847014079821215071e-01 -3.247605723257588339e-01 -3.815447807653701839e-01
6.057999999999999829e+01 1.826030441924486047e-01 -3.263607923478991646e-01 -3.827667672133427401e-01
6.060000000000000142e+01 1.805026714522477704e-01 -3.279557584851814922e-01 -3.839824544169277987e-01
6.062000000000000455e+01 1.784003166651542682e-01 -3.295454476604492977e-01 -3.851918246837786053e-01
6.064000000000000057e+01 1.762960067561321620e-01 -3.311298368809263981e-01 -3.863948604249552443e-01
6.066000000000000369e+01 1.741897686710183191e-01 -3.327089032384574763e-01 -3.875915441550583096e-01
6.067999999999999972e+01 1.720816293760370763e-01 -3.342826239100390451e-01 -3.887818584926627796e-01
6.070000000000000284e+01 1.699716158576831671e-01 -3.358509761580720232e-01 -3.899657861605362874e-01
6.071999999999999886e+01 1.678597551223297291e-01 -3.374139373305497513e-01 -3.911433099857313800e-01
6.074000000000000199e+01 1.657460741956953698e-01 -3.389714848615738019e-01 -3.923144128999924152e-01
6.075999999999999801e+01 1.636306001227008922e-01 -3.405235962716598452e-01 -3.934790779400234584e-01
6.078000000000000114e+01 1.615133599671447762e-01 -3.420702491678858093e-01 -3.946372882475521759e-01
6.080000000000000426e+01 1.593943808111386029e-01 -3.436114212443750482e-01 -3.957890270696952095e-01
6.082000000000000028e+01 1.572736897549209256e-01 -3.451470902826577758e-01 -3.969342777592742566e-01
6.084000000000000341e+01 1.551513139165980049e-01 -3.466772341517943556e-01 -3.980730237748675293e-01
6.085999999999999943e+01 1.530272804315669366e-01 -3.482018308088123404e-01 -3.992052486811231704e-01
6.088000000000000256e+01 1.509016164522731795e-01 -3.497208582991179759e-01 -4.003309361491158014e-01
6.089999999999999858e+01 1.487743491480084113e-01 -3.512342947566127749e-01 -4.014500699564012565e-01
6.092000000000000171e+01 1.466455057043412613e-01 -3.527421184040745450e-01 -4.025626339872725445e-01
6.093999999999999773e+01 1.445151133228100571e-01 -3.542443075536104158e-01 -4.036686122331465398e-01
6.096000000000000085e+01 1.423831992207651997e-01 -3.557408406067825712e-01 -4.047679887926365905e-01
6.098000000000000398e+01 1.402497906308265152e-01 -3.572316960549282161e-01 -4.058607478717489170e-01
6.100000000000000000e+01 1.381149148005085259e-01 -3.587168524796419677e-01 -4.069468737842850681e-01
6.102000000000000313e+01 1.359785989920905824e-01 -3.601962885529266245e-01 -4.080263509519467813e-01
6.103999999999999915e+01 1.338408704821170692e-01 -3.616699830374511260e-01 -4.090991639044753159e-01
6.106000000000000227e+01 1.317017565609584218e-01 -3.631379147870471003e-01 -4.101652972800538532e-01
6.107999999999999829e+01 1.295612845326908902e-01 -3.646000627468979349e-01 -4.112247358254546015e-01
6.110000000000000142e+01 1.274194817146521441e-01 -3.660564059537386172e-01 -4.122774643961286123e-01
6.112000000000000455e+01 1.252763754369454752e-01 -3.675069235363491171e-01 -4.133234679565925829e-01
6.114000000000000057e+01 1.231319930423094150e-01 -3.689515947157916975e-01 -4.143627315806224787e-01
6.116000000000000369e+01 1.209863618857373035e-01 -3.703903988055628482e-01 -4.153952404513055474e-01
6.117999999999999972e+01 1.188395093339387892e-01 -3.718233152120666296e-01 -4.164209798613970337e-01
6.120000000000000284e+01 1.166914627651803454e-01 -3.732503234349034416e-01 -4.174399352135619301e-01
6.121999999999999886e+01 1.145422495689703418e-01 -3.746714030669865969e-01 -4.184520920204025107e-01
6.124000000000000199e+01 1.123918971454938992e-01 -3.760865337949804710e-01 -4.194574359047720247e-01
6.125999999999999801e+01 1.102404329054093163e-01 -3.774956953996416176e-01 -4.204559526000610226e-01
6.128000000000000114e+01 1.080878842695955355e-01 -3.788988677559148588e-01 -4.214476279502158418e-01
6.130000000000000426e+01 1.059342786685792820e-01 -3.802960308333243611e-01 -4.224324479100002860e-01
6.132000000000000028e+01 1.037796435422744801e-01 -3.816871646963611031e-01 -4.234103985453190888e-01
6.134000000000000341e+01 1.016240063397837179e-01 -3.830722495045749687e-01 -4.243814660332424493e-01
6.135999999999999943e+01 9.946739451883696015e-02 -3.844512655129097567e-01 -4.253456366622104801e-01
6.138000000000000256e+01 9.730983554546747405e-02 -3.858241930721291180e-01 -4.263028968323822609e-01
6.139999999999999858e+01 9.515135689385348372e-02 -3.871910126289201393e-01 -4.272532330556817470e-01
6.142000000000000171e+01 9.299198604578623462e-02 -3.885517047261677348e-01 -4.281966319559434853e-01
6.143999999999999773e+01 9.083175049028112402e-02 -3.899062500034059520e-01 -4.291330802692737700e-01
6.146000000000000085e+01 8.867067772344329468e-02 -3.912546291969487000e-01 -4.300625648441298576e-01
6.148000000000000398e+01 8.650879524798049669e-02 -3.925968231401037456e-01 -4.309850726414112265e-01
6.150000000000000000e+01 8.434613057275269776e-02 -3.939328127636333998e-01 -4.319005907348169582e-01
6.152000000000000313e+01 8.218271121264326962e-02 -3.952625790959250485e-01 -4.328091063109668624e-01
6.153999999999999915e+01 8.001856468812833245e-02 -3.965861032631508576e-01 -4.337106066694467188e-01
6.156000000000000227e+01 7.785371852477418475e-02 -3.979033664897198563e-01 -4.346050792231465065e-01
6.157999999999999829e+01 7.568820025309502819e-02 -3.992143500984964288e-01 -4.354925114984274370e-01
6.160000000000000142e+01 7.352203740818520628e-02 -4.005190355109158884e-01 -4.363728911351328899e-01
6.162000000000000455e+01 7.135525752917809550e-02 -4.018174042474137453e-01 -4.372462058868937795e-01
6.164000000000000057e+01 6.918788815907268852e-02 -4.031094379276938255e-01 -4.381124436213419959e-01
6.166000000000000369e+01 6.701995684442985102e-02 -4.043951182708114822e-01 -4.389715923201008563e-01
6.167999999999999972e+01 6.485149113480942473e-02 -4.056744270955665588e-01 -4.398236400790453415e-01
6.170000000000000284e+01 6.268251858255106945e-02 -4.069473463208211905e-01 -4.406685751085567260e-01
6.171999999999999886e+01 6.051306674253006945e-02 -4.082138579655658073e-01 -4.415063857335087549e-01
6.174000000000000199e+01 5.834316317159103649e-02 -4.094739441492629695e-01 -4.423370603934751455e-01
6.175999999999999801e+01 5.617283542827228998e-02 -4.107275870922097449e-01 -4.431605876430177449e-01
6.178000000000000114e+01 5.400211107261184557e-02 -4.119747691156026015e-01 -4.439769561516811458e-01
6.180000000000000426e+01 5.183101766559613383e-02 -4.132154726418239554e-01 -4.447861547041435659e-01
6.182000000000000028e+01 4.965958276882218719e-02 -4.144496801948384102e-01 -4.455881722005266554e-01
6.184000000000000341e+01 4.748783394434015481e-02 -4.156773744002746906e-01 -4.463829976564140378e-01
6.185999999999999943e+01 4.531579875413439124e-02 -4.168985379856526285e-01 -4.471706202029461785e-01
6.188000000000000256e+01 4.314350475972277693e-02 -4.181131537807983856e-01 -4.479510290871375755e-01
6.189999999999999858e+01 4.097097952201926574e-02 -4.193212047179550317e-01 -4.487242136719283292e-01
6.192000000000000171e+01 3.879825060086158212e-02 -4.205226738319526869e-01 -4.494901634362278298e-01
6.194000000000000483e+01 3.662534555455267821e-02 -4.217175442606289626e-01 -4.502488679752253975e-01
6.196000000000000085e+01 3.445229193972496051e-02 -4.229057992449790637e-01 -4.510003170004837081e-01
6.198000000000000398e+01 3.227911731092475422e-02 -4.240874221292745827e-01 -4.517445003399394032e-01
6.200000000000000000e+01 3.010584922010584724e-02 -4.252623963614736158e-01 -4.524814079381911935e-01
6.202000000000000313e+01 2.793251521647725777e-02 -4.264307054934167174e-01 -4.532110298566381923e-01
6.203999999999999915e+01 2.575914284614975666e-02 -4.275923331809042827e-01 -4.539333562734502170e-01
6.206000000000000227e+01 2.358575965159538657e-02 -4.287472631840808512e-01 -4.546483774838205871e-01
6.207999999999999829e+01 2.141239317146211019e-02 -4.298954793676807440e-01 -4.553560839001490890e-01
6.210000000000000142e+01 1.923907094028232817e-02 -4.310369657010766908e-01 -4.560564660519946245e-01
6.212000000000000455e+01 1.706582048791504408e-02 -4.321717062586241109e-01 -4.567495145862818240e-01
6.214000000000000057e+01 1.489266933931387461e-02 -4.332996852199544890e-01 -4.574352202675230350e-01
6.216000000000000369e+01 1.271964501429226520e-02 -4.344208868700115689e-01 -4.581135739777693616e-01
6.217999999999999972e+01 1.054677502696632629e-02 -4.355352955993452846e-01 -4.587845667167641528e-01
6.220000000000000284e+01 8.374086885466633379e-03 -4.366428959044439950e-01 -4.594481896021940792e-01
6.221999999999999886e+01 6.201608091750133479e-03 -4.377436723877735081e-01 -4.601044338696532732e-01
6.224000000000000199e+01 4.029366141061582057e-03 -4.388376097580163893e-01 -4.607532908727418053e-01
6.225999999999999801e+01 1.857388521584533341e-03 -4.399246928304342830e-01 -4.613947520833340810e-01
6.228000000000000114e+01 -3.142972857141016862e-04 -4.410049065269238677e-01 -4.620288090915668500e-01
6.230000000000000426e+01 -2.485663807587760489e-03 -4.420782358761966568e-01 -4.626554536058838929e-01
6.232000000000000028e+01 -4.656683578919345624e-03 -4.431446660141578064e-01 -4.632746774533081369e-01
6.234000000000000341e+01 -6.827329142860623541e-03 -4.442041821839936566e-01 -4.638864725794658028e-01
6.235999999999999943e+01 -8.997573051287994714e-03 -4.452567697362970756e-01 -4.644908310485818537e-01
6.238000000000000256e+01 -1.116738786526587889e-02 -4.463024141294464897e-01 -4.650877450437407301e-01
6.239999999999999858e+01 -1.333674615518782962e-02 -4.473411009297328378e-01 -4.656772068669519649e-01
6.242000000000000171e+01 -1.550562050117536457e-02 -4.483728158114364537e-01 -4.662592089391073280e-01
6.244000000000000483e+01 -1.767398349358521858e-02 -4.493975445571928296e-01 -4.668337438002168049e-01
6.246000000000000085e+01 -1.984180773316964255e-02 -4.504152730581654218e-01 -4.674008041095157884e-01
6.248000000000000398e+01 -2.200906583141419917e-02 -4.514259873140845092e-01 -4.679603826453959670e-01
6.250000000000000000e+01 -2.417573041107468762e-02 -4.524296734335836456e-01 -4.685124723056049989e-01
6.252000000000000313e+01 -2.634177410637229821e-02 -4.534263176344199842e-01 -4.690570661073957814e-01
6.253999999999999915e+01 -2.850716956327151164e-02 -4.544159062434889873e-01 -4.695941571874428511e-01
6.256000000000000227e+01 -3.067188944003000281e-02 -4.553984256971196909e-01 -4.701237388019946506e-01
6.257999999999999829e+01 -3.283590640744116218e-02 -4.563738625413389371e-01 -4.706458043270596026e-01
6.260000000000000142e+01 -3.499919314905828444e-02 -4.573422034318764817e-01 -4.711603472583242858e-01
6.262000000000000455e+01 -3.716172236173986843e-02 -4.583034351344092983e-01 -4.716673612112528002e-01
6.264000000000000057e+01 -3.932346675594772245e-02 -4.592575445248630595e-01 -4.721668399212979872e-01
6.266000000000000369e+01 -4.148439905592807286e-02 -4.602045185894231838e-01 -4.726587772438345381e-01
6.267999999999999972e+01 -4.364449200023509667e-02 -4.611443444247242396e-01 -4.731431671542049022e-01
6.270000000000000284e+01 -4.580371834208811499e-02 -4.620770092381760730e-01 -4.736200037479439962e-01
6.271999999999999886e+01 -4.796205084952372827e-02 -4.630025003479941725e-01 -4.740892812407381252e-01
6.274000000000000199e+01 -5.011946230588230911e-02 -4.639208051833325075e-01 -4.745509939684202094e-01
6.275999999999999801e+01 -5.227592551022268441e-02 -4.648319112846234225e-01 -4.750051363871944377e-01
6.278000000000000114e+01 -5.443141327746185698e-02 -4.657358063036393658e-01 -4.754517030736302718e-01
6.280000000000000426e+01 -5.658589843881236398e-02 -4.666324780035724373e-01 -4.758906887246113770e-01
6.282000000000000028e+01 -5.873935384224765466e-02 -4.675219142593712851e-01 -4.763220881575477850e-01
6.284000000000000341e+01 -6.089175235264685654e-02 -4.684041030578440790e-01 -4.767458963104113101e-01
6.285999999999999943e+01 -6.304306685217532513e-02 -4.692790324976921501e-01 -4.771621082416469539e-01
6.288000000000000256e+01 -6.519327024078963584e-02 -4.701466907898294578e-01 -4.775707191303572019e-01
6.289999999999999858e+01 -6.734233543640398556e-02 -4.710070662575308598e-01 -4.779717242763798501e-01
6.292000000000000171e+01 -6.949023537521110960e-02 -4.718601473364319454e-01 -4.783651191001779268e-01
6.294000000000000483e+01 -7.163694301221266991e-02 -4.727059225748163618e-01 -4.787508991429842986e-01
6.296000000000000085e+01 -7.378243132142200955e-02 -4.735443806338091588e-01 -4.791290600669176336e-01
6.298000000000000398e+01 -7.592667329612724780e-02 -4.743755102873561391e-01 -4.794995976548627192e-01
6.300000000000000000e+01 -7.806964194943051549e-02 -4.751993004224691064e-01 -4.798625078105688280e-01
6.302000000000000313e+01 -8.021131031449854620e-02 -4.760157400394600113e-01 -4.802177865587983208e-01
6.303999999999999915e+01 -8.235165144477510357e-02 -4.768248182519144729e-01 -4.805654300452096295e-01
6.306000000000000227e+01 -8.449063841451187606e-02 -4.776265242868854566e-01 -4.809054345364038863e-01
6.307999999999999829e+01 -8.662824431907388545e-02 -4.784208474851611714e-01 -4.812377964200970082e-01
6.310000000000000142e+01 -8.876444227511243179e-02 -4.792077773012472508e-01 -4.815625122050207207e-01
6.312000000000000455e+01 -9.089920542107123025e-02 -4.799873033035051972e-01 -4.818795785209152305e-01
6.314000000000000057e+01 -9.303250691754896828e-02 -4.807594151744422062e-01 -4.821889921187101913e-01
6.316000000000000369e+01 -9.516431994744690981e-02 -4.815241027107157734e-01 -4.824907498704540387e-01
6.317999999999999972e+01 -9.729461771643629908e-02 -4.822813558232171283e-01 -4.827848487692593116e-01
6.320000000000000284e+01 -9.942337345337540211e-02 -4.830311645373692175e-01 -4.830712859294801209e-01
6.321999999999999886e+01 -1.015505604104481041e-01 -4.837735189931635649e-01 -4.833500585866755683e-01
6.324000000000000199e+01 -1.036761518635812840e-01 -4.845084094451946877e-01 -4.836211640975125459e-01
6.325999999999999801e+01 -1.058001211129091651e-01 -4.852358262629517527e-01 -4.838845999399275510e-01
6.328000000000000114e+01 -1.079224414829199619e-01 -4.859557599308960696e-01 -4.841403637131311277e-01
6.330000000000000426e+01 -1.100430863228167855e-01 -4.866682010484519871e-01 -4.843884531374762492e-01
6.332000000000000028e+01 -1.121620290070173970e-01 -4.873731403302781762e-01 -4.846288660545904903e-01
6.334000000000000341e+01 -1.142792429353248485e-01 -4.880705686063893101e-01 -4.848616004274222124e-01
6.335999999999999943e+01 -1.163947015332300050e-01 -4.887604768221180951e-01 -4.850866543400895736e-01
6.338000000000000256e+01 -1.185083782524326279e-01 -4.894428560383523585e-01 -4.853040259979712889e-01
6.339999999999999858e+01 -1.206202465710495414e-01 -4.901176974316988622e-01 -4.855137137277885095e-01
6.342000000000000171e+01 -1.227302799938617406e-01 -4.907849922944274024e-01 -4.857157159774491140e-01
6.344000000000000483e+01 -1.248384520528405400e-01 -4.914447320346652659e-01 -4.859100313160918394e-01
6.346000000000000085e+01 -1.269447363074035773e-01 -4.920969081765995123e-01 -4.860966584341962493e-01
6.348000000000000398e+01 -1.290491063446141951e-01 -4.927415123604187985e-01 -4.862755961434334084e-01
6.350000000000000000e+01 -1.311515357796957659e-01 -4.933785363424558756e-01 -4.864468433766591104e-01
6.352000000000000313e+01 -1.332519982563417915e-01 -4.940079719954199033e-01 -4.866103991880439406e-01
6.353999999999999915e+01 -1.353504674468790636e-01 -4.946298113083490433e-01 -4.867662627529423802e-01
6.356000000000000227e+01 -1.374469170527546080e-01 -4.952440463866989995e-01 -4.869144333678357417e-01
6.357999999999999829e+01 -1.395413208049009757e-01 -4.958506694525942060e-01 -4.870549104504681703e-01
6.360000000000000142e+01 -1.416336524638777961e-01 -4.964496728448044571e-01 -4.871876935397450037e-01
6.362000000000000455e+01 -1.437238858203177261e-01 -4.970410490187807673e-01 -4.873127822956284105e-01
6.364000000000000057e+01 -1.458119946953434776e-01 -4.976247905469101118e-01 -4.874301764992678976e-01
6.366000000000000369e+01 -1.478979529407040139e-01 -4.982008901185253635e-01 -4.875398760529346398e-01
6.367999999999999972e+01 -1.499817344391702056e-01 -4.987693405398947455e-01 -4.876418809798780396e-01
6.370000000000000284e+01 -1.520633131049948794e-01 -4.993301347344674124e-01 -4.877361914244353613e-01
6.371999999999999886e+01 -1.541426628840597279e-01 -4.998832657429229664e-01 -4.878228076520054746e-01
6.374000000000000199e+01 -1.562197577542152049e-01 -5.004287267231214420e-01 -4.879017300488769360e-01
6.375999999999999801e+01 -1.582945717257724094e-01 -5.009665109503264047e-01 -4.879729591223070373e-01
6.378000000000000114e+01 -1.603670788416756698e-01 -5.014966118172979881e-01 -4.880364955005335181e-01
6.380000000000000426e+01 -1.624372531777856787e-01 -5.020190228342148453e-01 -4.880923399325864387e-01
6.382000000000000028e+01 -1.645050688433887243e-01 -5.025337376288611102e-01 -4.881404932883253722e-01
6.384000000000000341e+01 -1.665704999814078824e-01 -5.030407499467608456e-01 -4.881809565584858679e-01
6.385999999999999943e+01 -1.686335207686327498e-01 -5.035400536510872271e-01 -4.882137308544875487e-01
6.388000000000000256e+01 -1.706941054162297855e-01 -5.040316427228044294e-01 -4.882388174084250632e-01
6.389999999999999858e+01 -1.727522281700019646e-01 -5.045155112608368242e-01 -4.882562175731398613e-01
6.392000000000000171e+01 -1.748078633105739910e-01 -5.049916534819784975e-01 -4.882659328220380623e-01
6.394000000000000483e+01 -1.768609851538872901e-01 -5.054600637209852865e-01 -4.882679647490308361e-01
6.396000000000000085e+01 -1.789115680515121209e-01 -5.059207364307700683e-01 -4.882623150686231095e-01
6.398000000000000398e+01 -1.809595863908003699e-01 -5.063736661823250440e-01 -4.882489856157524732e-01
6.400000000000000000e+01 -1.830050145953507623e-01 -5.068188476647611518e-01 -4.882279783456799915e-01
6.401999999999999602e+01 -1.850478271253739038e-01 -5.072562756855187871e-01 -4.881992953340815733e-01
6.404000000000000625e+01 -1.870879984778269778e-01 -5.076859451703160664e-01 -4.881629387769172990e-01
6.406000000000000227e+01 -1.891255031868369074e-01 -5.081078511631362815e-01 -4.881189109902793200e-01
6.407999999999999829e+01 -1.911603158241137468e-01 -5.085219888264387311e-01 -4.880672144104732380e-01
6.409999999999999432e+01 -1.931924109990828253e-01 -5.089283534411429555e-01 -4.880078515939219042e-01
6.412000000000000455e+01 -1.952217633592574775e-01 -5.093269404065722261e-01 -4.879408252169782356e-01
6.414000000000000057e+01 -1.972483475906921524e-01 -5.097177452406518317e-01 -4.878661380759855559e-01
6.415999999999999659e+01 -1.992721384181280475e-01 -5.101007635799305051e-01 -4.877837930872195304e-01
6.418000000000000682e+01 -2.012931106053103270e-01 -5.104759911794887195e-01 -4.876937932866739489e-01
6.420000000000000284e+01 -2.033112389554690702e-01 -5.108434239131132149e-01 -4.875961418300884809e-01
6.421999999999999886e+01 -2.053264983114926889e-01 -5.112030577733607251e-01 -4.874908419929280812e-01
6.423999999999999488e+01 -2.073388635561900506e-01 -5.115548888714411824e-01 -4.873778971701567264e-01
6.426000000000000512e+01 -2.093483096127845278e-01 -5.118989134373532757e-01 -4.872573108762213723e-01
6.428000000000000114e+01 -2.113548114451267446e-01 -5.122351278199874791e-01 -4.871290867450628337e-01
6.429999999999999716e+01 -2.133583440579064905e-01 -5.125635284870015962e-01 -4.869932285298897434e-01
6.432000000000000739e+01 -2.153588824971446325e-01 -5.128841120249105767e-01 -4.868497401031178784e-01
6.434000000000000341e+01 -2.173564018504529904e-01 -5.131968751392206318e-01 -4.866986254564024672e-01
6.435999999999999943e+01 -2.193508772472042845e-01 -5.135018146543067763e-01 -4.865398887004232509e-01
6.437999999999999545e+01 -2.213422838590064223e-01 -5.137989275134535738e-01 -4.863735340647745709e-01
6.440000000000000568e+01 -2.233305969000143887e-01 -5.140882107790136768e-01 -4.861995658980122204e-01
6.442000000000000171e+01 -2.253157916270707994e-01 -5.143696616323004678e-01 -4.860179886674613758e-01
6.443999999999999773e+01 -2.272978433401476039e-01 -5.146432773735768462e-01 -4.858288069590588898e-01
6.446000000000000796e+01 -2.292767273827081287e-01 -5.149090554222245375e-01 -4.856320254773995315e-01
6.448000000000000398e+01 -2.312524191418335873e-01 -5.151669933166643789e-01 -4.854276490455752269e-01
6.450000000000000000e+01 -2.332248940486218725e-01 -5.154170887142969226e-01 -4.852156826049769944e-01
6.451999999999999602e+01 -2.351941275785950636e-01 -5.156593393916688584e-01 -4.849961312153292514e-01
6.454000000000000625e+01 -2.371600952518255201e-01 -5.158937432444278270e-01 -4.847690000545630817e-01
6.456000000000000227e+01 -2.391227726332839920e-01 -5.161202982872223899e-01 -4.845342944185856426e-01
6.457999999999999829e+01 -2.410821353332838757e-01 -5.163390026538524635e-01 -4.842920197212912115e-01
6.459999999999999432e+01 -2.430381590076232390e-01 -5.165498545972633249e-01 -4.840421814944720902e-01
6.462000000000000455e+01 -2.449908193578781423e-01 -5.167528524894132724e-01 -4.837847853875649751e-01
6.464000000000000057e+01 -2.469400921318704589e-01 -5.169479948213966392e-01 -4.835198371676270312e-01
6.465999999999999659e+01 -2.488859531238394596e-01 -5.171352802034762108e-01 -4.832473427192821580e-01
6.468000000000000682e+01 -2.508283781746825647e-01 -5.173147073649309036e-01 -4.829673080444586986e-01
6.470000000000000284e+01 -2.527673431724321573e-01 -5.174862751541420280e-01 -4.826797392623225491e-01
6.471999999999999886e+01 -2.547028240524668585e-01 -5.176499825386627895e-01 -4.823846426092517348e-01
6.473999999999999488e+01 -2.566347967977040678e-01 -5.178058286050571946e-01 -4.820820244385766173e-01
6.476000000000000512e+01 -2.585632374390715027e-01 -5.179538125589396858e-01 -4.817718912204678738e-01
6.478000000000000114e+01 -2.604881220557656585e-01 -5.180939337250750620e-01 -4.814542495419317225e-01
6.479999999999999716e+01 -2.624094267754059628e-01 -5.182261915472242686e-01 -4.811291061065634533e-01
6.482000000000000739e+01 -2.643271277744855263e-01 -5.183505855881345159e-01 -4.807964677343876114e-01
6.484000000000000341e+01 -2.662412012786793958e-01 -5.184671155296578515e-01 -4.804563413618627155e-01
6.485999999999999943e+01 -2.681516235629722855e-01 -5.185757811726148248e-01 -4.801087340416600457e-01
6.487999999999999545e+01 -2.700583709520756326e-01 -5.186765824367352007e-01 -4.797536529424591412e-01
6.490000000000000568e+01 -2.719614198207844225e-01 -5.187695193607848587e-01 -4.793911053489484653e-01
6.492000000000000171e+01 -2.738607465940934849e-01 -5.188545921024573238e-01 -4.790210986616359468e-01
6.493999999999999773e+01 -2.757563277475698627e-01 -5.189318009382687391e-01 -4.786436403966069508e-01
6.496000000000000796e+01 -2.776481398077516594e-01 -5.190011462636783257e-01 -4.782587381855112341e-01
6.498000000000000398e+01 -2.795361593522678323e-01 -5.190626285930144412e-01 -4.778663997754069581e-01
6.500000000000000000e+01 -2.814203630101607123e-01 -5.191162485593323606e-01 -4.774666330284886295e-01
6.501999999999999602e+01 -2.833007274623175475e-01 -5.191620069145181926e-01 -4.770594459220489081e-01
6.504000000000000625e+01 -2.851772294416072273e-01 -5.191999045292520210e-01 -4.766448465483588137e-01
6.506000000000000227e+01 -2.870498457331491782e-01 -5.192299423928341540e-01 -4.762228431143770702e-01
6.507999999999999829e+01 -2.889185531747655022e-01 -5.192521216132600648e-01 -4.757934439416764971e-01
6.509999999999999432e+01 -2.907833286571491205e-01 -5.192664434172240551e-01 -4.753566574663565802e-01
6.512000000000000455e+01 -2.926441491240809323e-01 -5.192729091499290739e-01 -4.749124922387457648e-01
6.514000000000000057e+01 -2.945009915728875605e-01 -5.192715202751208015e-01 -4.744609569232855484e-01
6.515999999999999659e+01 -2.963538330546496846e-01 -5.192622783751242865e-01 -4.740020602984704179e-01
6.518000000000000682e+01 -2.982026506743744587e-01 -5.192451851506506566e-01 -4.735358112565560273e-01
6.520000000000000284e+01 -3.000474215914441523e-01 -5.192202424207864597e-01 -4.730622188033967168e-01
6.521999999999999886e+01 -3.018881230198702248e-01 -5.191874521230563921e-01 -4.725812920584026577e-01
6.523999999999999488e+01 -3.037247322284309936e-01 -5.191468163132381131e-01 -4.720930402542644622e-01
6.526000000000000512e+01 -3.055572265410973487e-01 -5.190983371653029588e-01 -4.715974727367452934e-01
6.528000000000000114e+01 -3.073855833373347890e-01 -5.190420169714957677e-01 -4.710945989646438958e-01
6.529999999999999716e+01 -3.092097800522173312e-01 -5.189778581421687909e-01 -4.705844285095448498e-01
6.532000000000000739e+01 -3.110297941768181418e-01 -5.189058632056754439e-01 -4.700669710555701597e-01
6.534000000000000341e+01 -3.128456032585584246e-01 -5.188260348084543505e-01 -4.695422363993366766e-01
6.535999999999999943e+01 -3.146571849013123368e-01 -5.187383757148915642e-01 -4.690102344497362186e-01
6.537999999999999545e+01 -3.164645167657519909e-01 -5.186428888071705767e-01 -4.684709752276507988e-01
6.540000000000000568e+01 -3.182675765697353665e-01 -5.185395770853495900e-01 -4.679244688658948381e-01
6.542000000000000171e+01 -3.200663420884178878e-01 -5.184284436672592644e-01 -4.673707256090316453e-01
6.543999999999999773e+01 -3.218607911545471878e-01 -5.183094917883157571e-01 -4.668097558130614444e-01
6.546000000000000796e+01 -3.236509016588799414e-01 -5.181827248015767884e-01 -4.662415699453337226e-01
6.548000000000000398e+01 -3.254366515503130941e-01 -5.180481461776780261e-01 -4.656661785843988488e-01
6.550000000000000000e+01 -3.272180188361266673e-01 -5.179057595046208107e-01 -4.650835924196824456e-01
6.551999999999999602e+01 -3.289949815824170232e-01 -5.177555684877971354e-01 -4.644938222513623205e-01
6.554000000000000625e+01 -3.307675179142597899e-01 -5.175975769499608914e-01 -4.638968789902483958e-01
6.556000000000000227e+01 -3.325356060159036509e-01 -5.174317888310030478e-01 -4.632927736574529165e-01
6.557999999999999829e+01 -3.342992241312062185e-01 -5.172582081879368854e-01 -4.626815173842271367e-01
6.559999999999999432e+01 -3.360583505638370383e-01 -5.170768391949006615e-01 -4.620631214118654517e-01
6.562000000000000455e+01 -3.378129636774289124e-01 -5.168876861429310132e-01 -4.614375970913827674e-01
6.564000000000000057e+01 -3.395630418960019492e-01 -5.166907534399026725e-01 -4.608049558833057224e-01
6.565999999999999659e+01 -3.413085637042119203e-01 -5.164860456105561104e-01 -4.601652093575922531e-01
6.568000000000000682e+01 -3.430495076474689431e-01 -5.162735672962818212e-01 -4.595183691933280024e-01
6.570000000000000284e+01 -3.447858523323365509e-01 -5.160533232550118532e-01 -4.588644471784731338e-01
6.571999999999999886e+01 -3.465175764268262903e-01 -5.158253183612602211e-01 -4.582034552097853375e-01
6.573999999999999488e+01 -3.482446586604969752e-01 -5.155895576059288388e-01 -4.575354052925418302e-01
6.576000000000000512e+01 -3.499670778248166747e-01 -5.153460460961543088e-01 -4.568603095402477554e-01
6.578000000000000114e+01 -3.516848127735004437e-01 -5.150947890553505548e-01 -4.561781801745515841e-01
6.579999999999999716e+01 -3.533978424226033033e-01 -5.148357918230431762e-01 -4.554890295249989784e-01
6.582000000000000739e+01 -3.551061457508372099e-01 -5.145690598546743821e-01 -4.547928700287085513e-01
6.584000000000000341e+01 -3.568097017999454224e-01 -5.142945987216354098e-01 -4.540897142302671163e-01
6.585999999999999943e+01 -3.585084896748042538e-01 -5.140124141111372946e-01 -4.533795747815182464e-01
6.587999999999999545e+01 -3.602024885436890811e-01 -5.137225118259834966e-01 -4.526624644412149956e-01
6.590000000000000568e+01 -3.618916776386741918e-01 -5.134248977845780049e-01 -4.519383960748880602e-01
6.592000000000000171e+01 -3.635760362557566849e-01 -5.131195780208320789e-01 -4.512073826546658672e-01
6.593999999999999773e+01 -3.652555437550724093e-01 -5.128065586839156698e-01 -4.504694372589145290e-01
6.596000000000000796e+01 -3.669301795613085226e-01 -5.124858460382333281e-01 -4.497245730720688672e-01
6.598000000000000398e+01 -3.685999231638589779e-01 -5.121574464633654733e-01 -4.489728033844827548e-01
6.600000000000000000e+01 -3.702647541169939993e-01 -5.118213664538089347e-01 -4.482141415920683492e-01
6.601999999999999602e+01 -3.719246520402724743e-01 -5.114776126189120031e-01 -4.474486011960844833e-01
6.604000000000000625e+01 -3.735795966187373529e-01 -5.111261916828450103e-01 -4.466761958030081581e-01
6.606000000000000227e+01 -3.752295676030449889e-01 -5.107671104843427567e-01 -4.458969391241844882e-01
6.607999999999999829e+01 -3.768745448098633211e-01 -5.104003759765958215e-01 -4.451108449755727947e-01
6.609999999999999432e+01 -3.785145081221115704e-01 -5.100259952272411246e-01 -4.443179272776294209e-01
6.612000000000000455e+01 -3.801494374890602157e-01 -5.096439754181165682e-01 -4.435182000549766634e-01
6.614000000000000057e+01 -3.817793129267009755e-01 -5.092543238451064935e-01 -4.427116774361075646e-01
6.615999999999999659e+01 -3.834041145180321353e-01 -5.088570479181426798e-01 -4.418983736532704487e-01
6.618000000000000682e+01 -3.850238224131417031e-01 -5.084521551609830770e-01 -4.410783030421646655e-01
6.620000000000000284e+01 -3.866384168295387003e-01 -5.080396532110139640e-01 -4.402514800416078011e-01
6.621999999999999886e+01 -3.882478780524789563e-01 -5.076195498192487277e-01 -4.394179191934106665e-01
6.623999999999999488e+01 -3.898521864350457666e-01 -5.071918528501360157e-01 -4.385776351421060149e-01
6.626000000000000512e+01 -3.914513223984363854e-01 -5.067565702813240369e-01 -4.377306426345856649e-01
6.628000000000000114e+01 -3.930452664323198508e-01 -5.063137102036475712e-01 -4.368769565199534521e-01
6.629999999999999716e+01 -3.946339990949278009e-01 -5.058632808209696519e-01 -4.360165917492869747e-01
6.632000000000000739e+01 -3.962175010132921171e-01 -5.054052904499162224e-01 -4.351495633752571202e-01
6.634000000000000341e+01 -3.977957528836258416e-01 -5.049397475198390550e-01 -4.342758865519509293e-01
6.635999999999999943e+01 -3.993687354714365312e-01 -5.044666605726934039e-01 -4.333955765346638178e-01
6.637999999999999545e+01 -4.009364296117144399e-01 -5.039860382627525670e-01 -4.325086486795094998e-01
6.640000000000000568e+01 -4.024988162093236510e-01 -5.034978893565374980e-01 -4.316151184432065468e-01
6.642000000000000171e+01 -4.040558762391486813e-01 -5.030022227327276552e-01 -4.307150013828968116e-01
6.643999999999999773e+01 -4.056075907462380337e-01 -5.024990473818679027e-01 -4.298083131557572933e-01
6.646000000000000796e+01 -4.071539408461908316e-01 -5.019883724062569330e-01 -4.288950695187460083e-01
6.648000000000000398e+01 -4.086949077253432816e-01 -5.014702070198843176e-01 -4.279752863284401743e-01
6.650000000000000000e+01 -4.102304726408759761e-01 -5.009445605481427366e-01 -4.270489795406595679e-01
6.651999999999999602e+01 -4.117606169211833200e-01 -5.004114424276729922e-01 -4.261161652101707054e-01
6.654000000000000625e+01 -4.132853219661034583e-01 -4.998708622063179896e-01 -4.251768594905337428e-01
6.656000000000000227e+01 -4.148045692469981005e-01 -4.993228295428497332e-01 -4.242310786337478157e-01
6.657999999999999829e+01 -4.163183403070930821e-01 -4.987673542067707078e-01 -4.232788389899161952e-01
6.659999999999999432e+01 -4.178266167617512017e-01 -4.982044460782759643e-01 -4.223201570070917454e-01
6.662000000000000455e+01 -4.193293802985380014e-01 -4.976341151480039304e-01 -4.213550492309493523e-01
6.664000000000000057e+01 -4.208266126775231375e-01 -4.970563715167949925e-01 -4.203835323044163852e-01
6.665999999999999659e+01 -4.223182957315914088e-01 -4.964712253956505839e-01 -4.194056229675070524e-01
6.668000000000000682e+01 -4.238044113665083157e-01 -4.958786871055147483e-01 -4.184213380570271368e-01
6.670000000000000284e+01 -4.252849415611755779e-01 -4.952787670769981387e-01 -4.174306945061775354e-01
6.671999999999999886e+01 -4.267598683679717508e-01 -4.946714758503213960e-01 -4.164337093443658544e-01
6.673999999999999488e+01 -4.282291739128311070e-01 -4.940568240751301299e-01 -4.154303996969430646e-01
6.676000000000000512e+01 -4.296928403954506925e-01 -4.934348225101924390e-01 -4.144207827847909975e-01
6.678000000000000114e+01 -4.311508500896495955e-01 -4.928054820233173094e-01 -4.134048759241036874e-01
6.679999999999999716e+01 -4.326031853434719743e-01 -4.921688135912031803e-01 -4.123826965261531696e-01
6.682000000000000739e+01 -4.340498285793481514e-01 -4.915248282991193096e-01 -4.113542620968710373e-01
6.684000000000000341e+01 -4.354907622944597101e-01 -4.908735373407892011e-01 -4.103195902365928682e-01
6.685999999999999943e+01 -4.369259690608759961e-01 -4.902149520182712550e-01 -4.092786986398490590e-01
6.687999999999999545e+01 -4.383554315256710243e-01 -4.895490837416349161e-01 -4.082316050949501007e-01
6.690000000000000568e+01 -4.397791324112839684e-01 -4.888759440288040770e-01 -4.071783274836909827e-01
6.692000000000000171e+01 -4.411970545156956858e-01 -4.881955445054610987e-01 -4.061188837811584573e-01
6.693999999999999773e+01 -4.426091807125106525e-01 -4.875078969047300093e-01 -4.050532920553311378e-01
6.696000000000000796e+01 -4.440154939512969134e-01 -4.868130130669768851e-01 -4.039815704667442664e-01
6.698000000000000398e+01 -4.454159772578046850e-01 -4.861109049397295823e-01 -4.029037372683031415e-01
6.700000000000000000e+01 -4.468106137340265849e-01 -4.854015845773774207e-01 -4.018198108049055306e-01
6.701999999999999602e+01 -4.481993865585059966e-01 -4.846850641409288785e-01 -4.007298095130694682e-01
6.704000000000000625e+01 -4.495822789865953628e-01 -4.839613558979365959e-01 -3.996337519207436295e-01
6.706000000000000227e+01 -4.509592743505049239e-01 -4.832304722222223736e-01 -3.985316566469576660e-01
6.707999999999999829e+01 -4.523303560595722805e-01 -4.824924255935953421e-01 -3.974235424014185281e-01
6.709999999999999432e+01 -4.536955076005564358e-01 -4.817472285977706936e-01 -3.963094279843071277e-01
6.712000000000000455e+01 -4.550547125376880331e-01 -4.809948939261255996e-01 -3.951893322859601487e-01
6.714000000000000057e+01 -4.564079545128934545e-01 -4.802354343753848509e-01 -3.940632742864421112e-01
6.715999999999999659e+01 -4.577552172461153424e-01 -4.794688628475225478e-01 -3.929312730553188859e-01
6.718000000000000682e+01 -4.590964845353785462e-01 -4.786951923495519345e-01 -3.917933477513710905e-01
6.720000000000000284e+01 -4.604317402569660933e-01 -4.779144359931878361e-01 -3.906495176221536636e-01
6.721999999999999886e+01 -4.617609683657553643e-01 -4.771266069947200927e-01 -3.894998020037369613e-01
6.723999999999999488e+01 -4.630841528953092978e-01 -4.763317186748352028e-01 -3.883442203204476306e-01
6.726000000000000512e+01 -4.644012779580072858e-01 -4.755297844582670463e-01 -3.871827920844246318e-01
6.728000000000000114e+01 -4.657123277453856791e-01 -4.747208178736365691e-01 -3.860155368953250288e-01
6.729999999999999716e+01 -4.670172865282624652e-01 -4.739048325533015693e-01 -3.848424744400875674e-01
6.732000000000000739e+01 -4.683161386568274742e-01 -4.730818422330043127e-01 -3.836636244924950812e-01
6.734000000000000341e+01 -4.696088685609732249e-01 -4.722518607516715816e-01 -3.824790069128407022e-01
6.735999999999999943e+01 -4.708954607504589052e-01 -4.714149020512867772e-01 -3.812886416477059837e-01
6.737999999999999545e+01 -4.721758998149696018e-01 -4.705709801765463052e-01 -3.800925487295399030e-01
6.740000000000000568e+01 -4.734501704244251652e-01 -4.697201092746176587e-01 -3.788907482762862156e-01
6.742000000000000171e+01 -4.747182573291843233e-01 -4.688623035950247875e-01 -3.776832604911661284e-01
6.743999999999999773e+01 -4.759801453600835952e-01 -4.679975774893231355e-01 -3.764701056622814512e-01
6.746000000000000796e+01 -4.772358194287142918e-01 -4.671259454108155906e-01 -3.752513041622074774e-01
6.748000000000000398e+01 -4.784852645276648775e-01 -4.662474219144409071e-01 -3.740268764477688856e-01
6.750000000000000000e+01 -4.797284657305508349e-01 -4.653620216564756662e-01 -3.727968430596714233e-01
6.751999999999999602e+01 -4.809654081922513646e-01 -4.644697593942140323e-01 -3.715612246220676984e-01
6.754000000000000625e+01 -4.821960771491847764e-01 -4.635706499858459617e-01 -3.703200418423175377e-01
6.756000000000000227e+01 -4.834204579193434603e-01 -4.626647083901893054e-01 -3.690733155106490915e-01
6.757999999999999829e+01 -4.846385359024851236e-01 -4.617519496663421985e-01 -3.678210664997039192e-01
6.759999999999999432e+01 -4.858502965804313845e-01 -4.608323889735430612e-01 -3.665633157642742557e-01
6.762000000000000455e+01 -4.870557255171188982e-01 -4.599060415709342875e-01 -3.653000843409946463e-01
6.764000000000000057e+01 -4.882548083587447962e-01 -4.589729228171917086e-01 -3.640313933478753761e-01
6.765999999999999659e+01 -4.894475308340791031e-01 -4.580330481703585033e-01 -3.627572639840076496e-01
6.768000000000000682e+01 -4.906338787545418967e-01 -4.570864331876408060e-01 -3.614777175292821498e-01
6.770000000000000284e+01 -4.918138380143039501e-01 -4.561330935250277330e-01 -3.601927753439225777e-01
6.771999999999999886e+01 -4.929873945905998145e-01 -4.551730449370884890e-01 -3.589024588681548056e-01
6.773999999999999488e+01 -4.941545345438390635e-01 -4.542063032767943986e-01 -3.576067896219450315e-01
6.776000000000000512e+01 -4.953152440176707971e-01 -4.532328844951402091e-01 -3.563057892045424779e-01
6.778000000000000114e+01 -4.964695092392836795e-01 -4.522528046409027280e-01 -3.549994792941109645e-01
6.779999999999999716e+01 -4.976173165195556525e-01 -4.512660798604822276e-01 -3.536878816474789411e-01
6.782000000000000739e+01 -4.987586522530892963e-01 -4.502727263975337402e-01 -3.523710180997002839e-01
6.784000000000000341e+01 -4.998935029184883305e-01 -4.492727605926842838e-01 -3.510489105636493967e-01
6.785999999999999943e+01 -5.010218550785467961e-01 -4.482661988833865352e-01 -3.497215810297739647e-01
6.787999999999999545e+01 -5.021436953802660419e-01 -4.472530578035708304e-01 -3.483890515656800080e-01
6.790000000000000568e+01 -5.032590105550984738e-01 -4.462333539833224227e-01 -3.470513443156944544e-01
6.792000000000000171e+01 -5.043677874191722088e-01 -4.452071041487341563e-01 -3.457084815006105094e-01
6.793999999999999773e+01 -5.054700128733020659e-01 -4.441743251215851118e-01 -3.443604854173019092e-01
6.796000000000000796e+01 -5.065656739031931810e-01 -4.431350338189856686e-01 -3.430073784382596247e-01
6.798000000000000398e+01 -5.076547575796963585e-01 -4.420892472532190198e-01 -3.416491830113195238e-01
6.800000000000000000e+01 -5.087372510588255015e-01 -4.410369825314511272e-01 -3.402859216593073222e-01
6.801999999999999602e+01 -5.098131415819154855e-01 -4.399782568553483042e-01 -3.389176169795581894e-01
6.804000000000000625e+01 -5.108824164758977160e-01 -4.389130875208985816e-01 -3.375442916436192653e-01
6.806000000000000227e+01 -5.119450631533372098e-01 -4.378414919181526366e-01 -3.361659683969228096e-01
6.807999999999999829e+01 -5.130010691125461708e-01 -4.367634875308246123e-01 -3.347826700582983706e-01
6.809999999999999432e+01 -5.140504219378689843e-01 -4.356790919360851722e-01 -3.333944195196442695e-01
6.812000000000000455e+01 -5.150931092997441674e-01 -4.345883228043318502e-01 -3.320012397456251763e-01
6.814000000000000057e+01 -5.161291189547775327e-01 -4.334911978987816550e-01 -3.306031537731859427e-01
6.815999999999999659e+01 -5.171584387460259613e-01 -4.323877350752291515e-01 -3.292001847111875046e-01
6.818000000000000682e+01 -5.181810566030941034e-01 -4.312779522818422917e-01 -3.277923557401231092e-01
6.820000000000000284e+01 -5.191969605421699052e-01 -4.301618675587590146e-01 -3.263796901116435278e-01
6.821999999999999886e+01 -5.202061386662949483e-01 -4.290394990378060824e-01 -3.249622111481570985e-01
6.823999999999999488e+01 -5.212085791654987865e-01 -4.279108649423108979e-01 -3.235399422425547789e-01
6.826000000000000512e+01 -5.222042703168093825e-01 -4.267759835867112606e-01 -3.221129068577546217e-01
6.828000000000000114e+01 -5.231932004844964679e-01 -4.256348733762358449e-01 -3.206811285262681777e-01
6.829999999999999716e+01 -5.241753581202435175e-01 -4.244875528067250658e-01 -3.192446308499260477e-01
6.832000000000000739e+01 -5.251507317631435301e-01 -4.233340404642610966e-01 -3.178034374994477829e-01
6.834000000000000341e+01 -5.261193100399091938e-01 -4.221743550248109877e-01 -3.163575722139774782e-01
6.835999999999999943e+01 -5.270810816650776109e-01 -4.210085152540455899e-01 -3.149070588008006100e-01
6.837999999999999545e+01 -5.280360354410021939e-01 -4.198365400069978270e-01 -3.134519211349434120e-01
6.840000000000000568e+01 -5.289841602580220847e-01 -4.186584482276741181e-01 -3.119921831586850991e-01
6.842000000000000171e+01 -5.299254450946956352e-01 -4.174742589488609212e-01 -3.105278688812559973e-01
6.843999999999999773e+01 -5.308598790177998517e-01 -4.162839912918132046e-01 -3.090590023784665075e-01
6.846000000000000796e+01 -5.317874511824558503e-01 -4.150876644658420545e-01 -3.075856077922058951e-01
6.848000000000000398e+01 -5.327081508323802117e-01 -4.138852977680994583e-01 -3.061077093301143304e-01
6.850000000000000000e+01 -5.336219672999049646e-01 -4.126769105832984175e-01 -3.046253312652390521e-01
6.851999999999999602e+01 -5.345288900060591875e-01 -4.114625223832857337e-01 -3.031384979355279952e-01
6.854000000000000625e+01 -5.354289084608269134e-01 -4.102421527267968715e-01 -3.016472337434710216e-01
6.856000000000000227e+01 -5.363220122631938702e-01 -4.090158212592036602e-01 -3.001515631557786223e-01
6.857999999999999829e+01 -5.372081911011903355e-01 -4.077835477120836383e-01 -2.986515107028798188e-01
6.860000000000000853e+01 -5.380874347521445999e-01 -4.065453519029403884e-01 -2.971471009785291439e-01
6.862000000000000455e+01 -5.389597330827639032e-01 -4.053012537349733324e-01 -2.956383586395017193e-01
6.864000000000000057e+01 -5.398250760491442035e-01 -4.040512731966516280e-01 -2.941253084051046462e-01
6.865999999999999659e+01 -5.406834536970068772e-01 -4.027954303613972553e-01 -2.926079750567489590e-01
6.868000000000000682e+01 -5.415348561618162915e-01 -4.015337453873707996e-01 -2.910863834376524184e-01
6.870000000000000284e+01 -5.423792736687654825e-01 -4.002662385170612236e-01 -2.895605584523715526e-01
6.871999999999999886e+01 -5.432166965329869868e-01 -3.989929300769299303e-01 -2.880305250663413585e-01
6.873999999999999488e+01 -5.440471151597059407e-01 -3.977138404772007640e-01 -2.864963083055764859e-01
6.876000000000000512e+01 -5.448705200442129915e-01 -3.964289902114728759e-01 -2.849579332562294232e-01
6.878000000000000114e+01 -5.456869017720399340e-01 -3.951383998563321454e-01 -2.834154250641032213e-01
6.879999999999999716e+01 -5.464962510191447853e-01 -3.938420900711377404e-01 -2.818688089343420189e-01
6.882000000000000739e+01 -5.472985585518840290e-01 -3.925400815976605173e-01 -2.803181101310175394e-01
6.884000000000000341e+01 -5.480938152271473962e-01 -3.912323952596649113e-01 -2.787633539766215529e-01
6.885999999999999943e+01 -5.488820119925673646e-01 -3.899190519626825613e-01 -2.772045658517372502e-01
6.887999999999999545e+01 -5.496631398865012841e-01 -3.886000726936821859e-01 -2.756417711946550497e-01
6.890000000000000568e+01 -5.504371900381239691e-01 -3.872754785206297679e-01 -2.740749955008530692e-01
6.892000000000000171e+01 -5.512041536676524078e-01 -3.859452905922388100e-01 -2.725042643226425754e-01
6.893999999999999773e+01 -5.519640220863479829e-01 -3.846095301376701303e-01 -2.709296032688099931e-01
6.896000000000000796e+01 -5.527167866965668752e-01 -3.832682184660808900e-01 -2.693510380040951002e-01
6.898000000000000398e+01 -5.534624389919902132e-01 -3.819213769663445390e-01 -2.677685942488051141e-01
6.900000000000000000e+01 -5.542009705576549372e-01 -3.805690271067774244e-01 -2.661822977784779609e-01
6.901999999999999602e+01 -5.549323730699650126e-01 -3.792111904346857076e-01 -2.645921744233673545e-01
6.904000000000000625e+01 -5.556566382969136964e-01 -3.778478885760515049e-01 -2.629982500680237423e-01
6.906000000000000227e+01 -5.563737580981490405e-01 -3.764791432352791456e-01 -2.614005506509716747e-01
6.907999999999999829e+01 -5.570837244249556841e-01 -3.751049761947503058e-01 -2.597991021642102050e-01
6.910000000000000853e+01 -5.577865293204589126e-01 -3.737254093144734557e-01 -2.581939306527601952e-01
6.912000000000000455e+01 -5.584821649197245774e-01 -3.723404645318436068e-01 -2.565850622143475701e-01
6.914000000000000057e+01 -5.591706234497194616e-01 -3.709501638612139329e-01 -2.549725229989258657e-01
6.915999999999999659e+01 -5.598518972294876939e-01 -3.695545293935088016e-01 -2.533563392081938370e-01
6.918000000000000682e+01 -5.605259786702849745e-01 -3.681535832959871857e-01 -2.517365370952750481e-01
6.920000000000000284e+01 -5.611928602755296147e-01 -3.667473478118375430e-01 -2.501131429642664550e-01
6.921999999999999886e+01 -5.618525346409429799e-01 -3.653358452597592620e-01 -2.484861831697317835e-01
6.923999999999999488e+01 -5.625049944547118042e-01 -3.639190980337200787e-01 -2.468556841163692672e-01
6.926000000000000512e+01 -5.631502324974406726e-01 -3.624971286025789885e-01 -2.452216722585887632e-01
6.928000000000000114e+01 -5.637882416422531628e-01 -3.610699595096413250e-01 -2.435841740999872274e-01
6.929999999999999716e+01 -5.644190148549773633e-01 -3.596376133724002444e-01 -2.419432161929966629e-01
6.932000000000000739e+01 -5.650425451941085697e-01 -3.582001128821897806e-01 -2.402988251384895746e-01
6.934000000000000341e+01 -5.656588258108675715e-01 -3.567574808037218270e-01 -2.386510275852456453e-01
6.935999999999999943e+01 -5.662678499493998263e-01 -3.553097399748046392e-01 -2.369998502295730947e-01
6.937999999999999545e+01 -5.668696109467609157e-01 -3.538569133060240346e-01 -2.353453198149388359e-01
6.940000000000000568e+01 -5.674641022329339757e-01 -3.523990237802709924e-01 -2.336874631314353745e-01
6.942000000000000171e+01 -5.680513173310294261e-01 -3.509360944524302917e-01 -2.320263070153715523e-01
6.943999999999999773e+01 -5.686312498572986263e-01 -3.494681484490871903e-01 -2.303618783489228827e-01
6.946000000000000796e+01 -5.692038935211177764e-01 -3.479952089680559690e-01 -2.286942040596076087e-01
6.948000000000000398e+01 -5.697692421251778772e-01 -3.465172992780343741e-01 -2.270233111198444731e-01
6.950000000000000000e+01 -5.703272895655309149e-01 -3.450344427183282270e-01 -2.253492265466147670e-01
6.951999999999999602e+01 -5.708780298315447865e-01 -3.435466626983899596e-01 -2.236719774009557071e-01
6.954000000000000625e+01 -5.714214570060741627e-01 -3.420539826974378639e-01 -2.219915907874880912e-01
6.956000000000000227e+01 -5.719575652655424225e-01 -3.405564262641924689e-01 -2.203080938540819267e-01
6.957999999999999829e+01 -5.724863488798771494e-01 -3.390540170164329514e-01 -2.186215137913714024e-01
6.960000000000000853e+01 -5.730078022126507964e-01 -3.375467786405818016e-01 -2.169318778322550101e-01
6.962000000000000455e+01 -5.735219197211955944e-01 -3.360347348914424215e-01 -2.152392132515572043e-01
6.964000000000000057e+01 -5.740286959565314984e-01 -3.345179095917802381e-01 -2.135435473655706018e-01
6.965999999999999659e+01 -5.745281255634718809e-01 -3.329963266318779480e-01 -2.118449075315332608e-01
6.968000000000000682e+01 -5.750202032807637531e-01 -3.314700099692655666e-01 -2.101433211472763518e-01
6.970000000000000284e+01 -5.755049239410193751e-01 -3.299389836283289079e-01 -2.084388156507950840e-01
6.971999999999999886e+01 -5.759822824707826472e-01 -3.284032716998413481e-01 -2.067314185197120513e-01
6.973999999999999488e+01 -5.764522738906889820e-01 -3.268628983406777211e-01 -2.050211572709040864e-01
6.976000000000000512e+01 -5.769148933154101266e-01 -3.253178877734519969e-01 -2.033080594600998880e-01
6.978000000000000114e+01 -5.773701359536801414e-01 -3.237682642860330029e-01 -2.015921526813370668e-01
6.979999999999999716e+01 -5.778179971084654865e-01 -3.222140522312342270e-01 -1.998734645665629917e-01
6.982000000000000739e+01 -5.782584721769314928e-01 -3.206552760264798074e-01 -1.981520227852561766e-01
6.984000000000000341e+01 -5.786915566504287067e-01 -3.190919601533144245e-01 -1.964278550438854909e-01
6.985999999999999943e+01 -5.791172461146633088e-01 -3.175241291570617963e-01 -1.947009890854811687e-01
6.987999999999999545e+01 -5.795355362496940055e-01 -3.159518076465135383e-01 -1.929714526892739868e-01
6.990000000000000568e+01 -5.799464228298841784e-01 -3.143750202934430527e-01 -1.912392736701658547e-01
6.992000000000000171e+01 -5.803499017240594249e-01 -3.127937918322314936e-01 -1.895044798782700435e-01
6.993999999999999773e+01 -5.807459688955368682e-01 -3.112081470595733368e-01 -1.877670991985607440e-01
6.996000000000000796e+01 -5.811346204020537698e-01 -3.096181108340004817e-01 -1.860271595503615594e-01
6.998000000000000398e+01 -5.815158523959039760e-01 -3.080237080754746337e-01 -1.842846888868561184e-01
7.000000000000000000e+01 -5.818896611239984251e-01 -3.064249637651028646e-01 -1.825397151947405483e-01
7.001999999999999602e+01 -5.822560429277766625e-01 -3.048219029446814221e-01 -1.807922664937356427e-01
7.004000000000000625e+01 -5.826149942433150875e-01 -3.032145507162551934e-01 -1.790423708360721067e-01
7.006000000000000227e+01 -5.829665116014186577e-01 -3.016029322418324887e-01 -1.772900563061360624e-01
7.007999999999999829e+01 -5.833105916275260761e-01 -2.999870727429545525e-01 -1.755353510200086120e-01
7.010000000000000853e+01 -5.836472310417815113e-01 -2.983669975002278263e-01 -1.737782831249316817e-01
7.012000000000000455e+01 -5.839764266591512820e-01 -2.967427318530291847e-01 -1.720188807989395108e-01
7.014000000000000057e+01 -5.842981753893357055e-01 -2.951143011991032017e-01 -1.702571722504258311e-01
7.015999999999999659e+01 -5.846124742368001836e-01 -2.934817309940739305e-01 -1.684931857175974990e-01
7.018000000000000682e+01 -5.849193203009093178e-01 -2.918450467511327084e-01 -1.667269494680847508e-01
7.020000000000000284e+01 -5.852187107758529683e-01 -2.902042740406634569e-01 -1.649584917985347232e-01
7.021999999999999886e+01 -5.855106429506380383e-01 -2.885594384897418596e-01 -1.631878410340620311e-01
7.023999999999999488e+01 -5.857951142092308050e-01 -2.869105657817986321e-01 -1.614150255278324619e-01
7.026000000000000512e+01 -5.860721220305064039e-01 -2.852576816562715223e-01 -1.596400736606782556e-01
7.028000000000000114e+01 -5.863416639882033099e-01 -2.836008119081003254e-01 -1.578630138405538175e-01
7.029999999999999716e+01 -5.866037377510615602e-01 -2.819399823873598998e-01 -1.560838745020908247e-01
7.032000000000000739e+01 -5.868583410828019931e-01 -2.802752189989347054e-01 -1.543026841062295484e-01
7.034000000000000341e+01 -5.871054718420501972e-01 -2.786065477020194803e-01 -1.525194711396870018e-01
7.035999999999999943e+01 -5.873451279824617455e-01 -2.769339945097192834e-01 -1.507342641144827355e-01
7.037999999999999545e+01 -5.875773075527319644e-01 -2.752575854887383544e-01 -1.489470915675792928e-01
7.040000000000000568e+01 -5.878020086964971247e-01 -2.735773467588948349e-01 -1.471579820603698407e-01
7.042000000000000171e+01 -5.880192296524370255e-01 -2.718933044926896136e-01 -1.453669641781763777e-01
7.043999999999999773e+01 -5.882289687543164058e-01 -2.702054849150014593e-01 -1.435740665298908536e-01
7.046000000000000796e+01 -5.884312244308724793e-01 -2.685139143026215036e-01 -1.417793177474871436e-01
7.048000000000000398e+01 -5.886259952058868761e-01 -2.668186189837919997e-01 -1.399827464854963288e-01
7.050000000000000000e+01 -5.888132796982558093e-01 -2.651196253379008994e-01 -1.381843814206402399e-01
7.051999999999999602e+01 -5.889930766218742786e-01 -2.634169597950417607e-01 -1.363842512513707417e-01
7.054000000000000625e+01 -5.891653847856725967e-01 -2.617106488355261940e-01 -1.345823846973277227e-01
7.056000000000000227e+01 -5.893302030937087599e-01 -2.600007189895678916e-01 -1.327788104989573170e-01
7.057999999999999829e+01 -5.894875305450590908e-01 -2.582871968368715132e-01 -1.309735574170786676e-01
7.060000000000000853e+01 -5.896373662338156851e-01 -2.565701090061272560e-01 -1.291666542323330613e-01
7.062000000000000455e+01 -5.897797093491953246e-01 -2.548494821746754013e-01 -1.273581297447806127e-01
7.064000000000000057e+01 -5.899145591754458851e-01 -2.531253430681222882e-01 -1.255480127734916185e-01
7.065999999999999659e+01 -5.900419150918049249e-01 -2.513977184598260028e-01 -1.237363321559946938e-01
7.068000000000000682e+01 -5.901617765726134834e-01 -2.496666351705362219e-01 -1.219231167478479066e-01
7.070000000000000284e+01 -5.902741431872466915e-01 -2.479321200680349724e-01 -1.201083954222510186e-01
7.071999999999999886e+01 -5.903790146000381656e-01 -2.461942000666202390e-01 -1.182921970695003794e-01
7.073999999999999488e+01 -5.904763905703871441e-01 -2.444529021267169144e-01 -1.164745505965318478e-01
7.076000000000000512e+01 -5.905662709527184084e-01 -2.427082532545378202e-01 -1.146554849265479931e-01
7.078000000000000114e+01 -5.906486556963780332e-01 -2.409602805015750859e-01 -1.128350289984875188e-01
7.079999999999999716e+01 -5.907235448457267557e-01 -2.392090109641795137e-01 -1.110132117665401374e-01
7.082000000000000739e+01 -5.907909385401295399e-01 -2.374544717832348939e-01 -1.091900621997808352e-01
7.084000000000000341e+01 -5.908508370138303434e-01 -2.356966901436644835e-01 -1.073656092816603902e-01
7.085999999999999943e+01 -5.909032405960219503e-01 -2.339356932739792561e-01 -1.055398820094947815e-01
7.087999999999999545e+01 -5.909481497108657333e-01 -2.321715084459577416e-01 -1.037129093940982183e-01
7.090000000000000568e+01 -5.909855648773554293e-01 -2.304041629741741537e-01 -1.018847204592987776e-01
7.092000000000000171e+01 -5.910154867093552200e-01 -2.286336842155185511e-01 -1.000553442414074262e-01
7.093999999999999773e+01 -5.910379159156470275e-01 -2.268600995688734023e-01 -9.822480978884227942e-02
7.096000000000000796e+01 -5.910528532997927353e-01 -2.250834364746678029e-01 -9.639314616167091176e-02
7.098000000000000398e+01 -5.910602997601367425e-01 -2.233037224143747668e-01 -9.456038243106505703e-02
7.100000000000000000e+01 -5.910602562898740198e-01 -2.215209849101758277e-01 -9.272654767890933791e-02
7.101999999999999602e+01 -5.910527239769201024e-01 -2.197352515245428184e-01 -9.089167099737019417e-02
7.104000000000000625e+01 -5.910377040038747865e-01 -2.179465498597198958e-01 -8.905578148834369934e-02
7.106000000000000227e+01 -5.910151976481041736e-01 -2.161549075573691858e-01 -8.721890826304251609e-02
7.107999999999999829e+01 -5.909852062816294271e-01 -2.143603522981795684e-01 -8.538108044158898569e-02
7.110000000000000853e+01 -5.909477313710528312e-01 -2.125629118013406815e-01 -8.354232715246447116e-02
7.112000000000000455e+01 -5.909027744776413904e-01 -2.107626138241631697e-01 -8.170267753207097194e-02
7.114000000000000057e+01 -5.908503372572390111e-01 -2.089594861617117272e-01 -7.986216072434328128e-02
7.115999999999999659e+01 -5.907904214601613635e-01 -2.071535566462811007e-01 -7.802080588020741947e-02
7.118000000000000682e+01 -5.907230289312730420e-01 -2.053448531469867222e-01 -7.617864215711546427e-02
7.120000000000000284e+01 -5.906481616099272802e-01 -2.035334035694156551e-01 -7.433569871867072576e-02
7.121999999999999886e+01 -5.905658215298337232e-01 -2.017192358551126441e-01 -7.249200473410220835e-02
7.123999999999999488e+01 -5.904760108191194901e-01 -1.999023779811410773e-01 -7.064758937777310122e-02
7.126000000000000512e+01 -5.903787317003000856e-01 -1.980828579597452288e-01 -6.880248182881169849e-02
7.128000000000000114e+01 -5.902739864901271893e-01 -1.962607038378520186e-01 -6.695671127060766337e-02
7.129999999999999716e+01 -5.901617775996245152e-01 -1.944359436966034971e-01 -6.511030689029709273e-02
7.132000000000000739e+01 -5.900421075340889221e-01 -1.926086056510230848e-01 -6.326329787839113372e-02
7.134000000000000341e+01 -5.899149788929297644e-01 -1.907787178495396752e-01 -6.141571342829773433e-02
7.135999999999999943e+01 -5.897803943696718898e-01 -1.889463084734937237e-01 -5.956758273578856289e-02
7.137999999999999545e+01 -5.896383567519806190e-01 -1.871114057367990746e-01 -5.771893499861774357e-02
7.140000000000000568e+01 -5.894888689215033173e-01 -1.852740378854935144e-01 -5.586979941607018996e-02
7.142000000000000171e+01 -5.893319338538378638e-01 -1.834342331972243778e-01 -5.402020518841676999e-02
7.143999999999999773e+01 -5.891675546185756174e-01 -1.815920199808970792e-01 -5.217018151651690860e-02
7.146000000000000796e+01 -5.889957343791517586e-01 -1.797474265762533108e-01 -5.031975760139282411e-02
7.148000000000000398e+01 -5.888164763927774548e-01 -1.779004813533439089e-01 -4.846896264368030782e-02
7.150000000000000000e+01 -5.886297840104938173e-01 -1.760512127121574844e-01 -4.661782584320968426e-02
7.151999999999999602e+01 -5.884356606770403397e-01 -1.741996490822247390e-01 -4.476637639860314710e-02
7.154000000000000625e+01 -5.882341099307510923e-01 -1.723458189220863912e-01 -4.291464350672909850e-02
7.156000000000000227e+01 -5.880251354036092337e-01 -1.704897507188965211e-01 -4.106265636225824023e-02
7.157999999999999829e+01 -5.878087408211410958e-01 -1.686314729880492580e-01 -3.921044415727865246e-02
7.160000000000000853e+01 -5.875849300022816246e-01 -1.667710142726502864e-01 -3.735803608076133236e-02
7.162000000000000455e+01 -5.873537068594195665e-01 -1.649084031430924913e-01 -3.550546131809061839e-02
7.164000000000000057e+01 -5.871150753983191972e-01 -1.630436681966994372e-01 -3.365274905069071815e-02
7.165999999999999659e+01 -5.868690397179611162e-01 -1.611768380572079218e-01 -3.179992845550868447e-02
7.168000000000000682e+01 -5.866156040105704461e-01 -1.593079413743142825e-01 -2.994702870452028987e-02
7.170000000000000284e+01 -5.863547725615678718e-01 -1.574370068233281184e-01 -2.809407896436077329e-02
7.171999999999999886e+01 -5.860865497493934484e-01 -1.555640631046732725e-01 -2.624110839583036758e-02
7.173999999999999488e+01 -5.858109400455094873e-01 -1.536891389434067168e-01 -2.438814615337894440e-02
7.176000000000000512e+01 -5.855279480143799065e-01 -1.518122630888740221e-01 -2.253522138473321862e-02
7.178000000000000114e+01 -5.852375783132860443e-01 -1.499334643142334056e-01 -2.068236323042799488e-02
7.179999999999999716e+01 -5.849398356922972386e-01 -1.480527714159511343e-01 -1.882960082327495704e-02
7.182000000000000739e+01 -5.846347249942736024e-01 -1.461702132134506948e-01 -1.697696328797923884e-02
7.184000000000000341e+01 -5.843222511546861675e-01 -1.442858185486635691e-01 -1.512447974069706588e-02
7.185999999999999943e+01 -5.840024192015519366e-01 -1.423996162855070968e-01 -1.327217928849518114e-02
7.187999999999999545e+01 -5.836752342554519801e-01 -1.405116353095196280e-01 -1.142009102895066505e-02
7.190000000000000568e+01 -5.833407015293632369e-01 -1.386219045274374728e-01 -9.568244049733774445e-03
7.192000000000000171e+01 -5.829988263285582617e-01 -1.367304528666624386e-01 -7.716667428065476265e-03
7.193999999999999773e+01 -5.826496140506314259e-01 -1.348373092748776647e-01 -5.865390230295874224e-03
7.196000000000000796e+01 -5.822930701853493707e-01 -1.329425027196495801e-01 -4.014441511508720466e-03
7.198000000000000398e+01 -5.819292003145176695e-01 -1.310460621878922760e-01 -2.163850314984670873e-03
7.200000000000000000e+01 -5.815580101120061407e-01 -1.291480166854582778e-01 -3.136456717557119657e-04
7.201999999999999602e+01 -5.811795053436239478e-01 -1.272483952367624571e-01 1.536143399773870271e-03
7.204000000000000625e+01 -5.807936918669561743e-01 -1.253472268842523440e-01 3.385487894351429678e-03
7.206000000000000227e+01 -5.804005756313793674e-01 -1.234445406879708385e-01 5.234358820345996581e-03
7.207999999999999829e+01 -5.800001626779648367e-01 -1.215403657251950126e-01 7.082727200117347639e-03
7.210000000000000853e+01 -5.795924591392933589e-01 -1.196347310899197047e-01 8.930564070521132547e-03
7.212000000000000455e+01 -5.791774712394498481e-01 -1.177276658923932795e-01 1.077784048340167666e-02
7.214000000000000057e+01 -5.787552052939554104e-01 -1.158191992587647018e-01 1.262452750595832382e-02
7.215999999999999659e+01 -5.783256677095692799e-01 -1.139093603305861013e-01 1.447059622122729393e-02
7.218000000000000682e+01 -5.778888649842572889e-01 -1.119981782643229007e-01 1.631601772859351054e-02
7.220000000000000284e+01 -5.774448037071487905e-01 -1.100856822310013888e-01 1.816076314416154719e-02
7.221999999999999886e+01 -5.769934905583324891e-01 -1.081719014157352388e-01 2.000480360121176943e-02
7.223999999999999488e+01 -5.765349323087950451e-01 -1.062568650172143331e-01 2.184811025072570453e-02
7.226000000000000512e+01 -5.760691358204000911e-01 -1.043406022473450517e-01 2.369065426176836242e-02
7.228000000000000114e+01 -5.755961080456881707e-01 -1.024231423308029493e-01 2.553240682191832908e-02
7.229999999999999716e+01 -5.751158560277794818e-01 -1.005045145045062316e-01 2.737333913780009773e-02
7.232000000000000739e+01 -5.746283869003673273e-01 -9.858474801724173564e-02 2.921342243548338824e-02
7.234000000000000341e+01 -5.741337078875317079e-01 -9.666387212924390515e-02 3.105262796088888860e-02
7.235999999999999943e+01 -5.736318263036074283e-01 -9.474191611166003779e-02 3.289092698032026335e-02
7.237999999999999545e+01 -5.731227495531834304e-01 -9.281890924615582295e-02 3.472829078088458116e-02
7.240000000000000568e+01 -5.726064851309363712e-01 -9.089488082451863127e-02 3.656469067087756569e-02
7.242000000000000171e+01 -5.720830406214671982e-01 -8.896986014812253984e-02 3.840009798030785682e-02
7.243999999999999773e+01 -5.715524236992969298e-01 -8.704387652750933402e-02 4.023448406134057936e-02
7.246000000000000796e+01 -5.710146421287244367e-01 -8.511695928201157280e-02 4.206782028866756090e-02
7.248000000000000398e+01 -5.704697037636370371e-01 -8.318913773922539945e-02 4.390007806001716001e-02
7.250000000000000000e+01 -5.699176165474948430e-01 -8.126044123456491186e-02 4.573122879662092077e-02
7.251999999999999602e+01 -5.693583885132148525e-01 -7.933089911089913349e-02 4.756124394357530427e-02
7.254000000000000625e+01 -5.687920277829607851e-01 -7.740054071803946500e-02 4.939009497033158141e-02
7.256000000000000227e+01 -5.682185425681077762e-01 -7.546939541226804771e-02 5.121775337118338045e-02
7.257999999999999829e+01 -5.676379411691552246e-01 -7.353749255598129864e-02 5.304419066562697516e-02
7.260000000000000853e+01 -5.670502319755035270e-01 -7.160486151719769321e-02 5.486937839882750911e-02
7.262000000000000455e+01 -5.664554234653910170e-01 -6.967153166906260575e-02 5.669328814212339779e-02
7.264000000000000057e+01 -5.658535242058322368e-01 -6.773753238949105360e-02 5.851589149339214008e-02
7.265999999999999659e+01 -5.652445428523926729e-01 -6.580289306069965483e-02 6.033716007749076460e-02
7.268000000000000682e+01 -5.646284881490942764e-01 -6.386764306869240071e-02 6.215706554677158380e-02
7.270000000000000284e+01 -5.640053689283718308e-01 -6.193181180289516335e-02 6.397557958146005141e-02
7.271999999999999886e+01 -5.633751941108536831e-01 -5.999542865571373673e-02 6.579267389006955569e-02
7.273999999999999488e+01 -5.627379727052342906e-01 -5.805852302200659176e-02 6.760832020992187108e-02
7.276000000000000512e+01 -5.620937138082429119e-01 -5.612112429870420860e-02 6.942249030754216177e-02
7.278000000000000114e+01 -5.614424266044381051e-01 -5.418326188439299279e-02 7.123515597905032137e-02
7.279999999999999716e+01 -5.607841203660468565e-01 -5.224496517878239599e-02 7.304628905067885036e-02
7.282000000000000739e+01 -5.601188044529383792e-01 -5.030626358230370909e-02 7.485586137918852356e-02
7.284000000000000341e+01 -5.594464883124395937e-01 -4.836718649571689066e-02 7.666384485224070344e-02
7.285999999999999943e+01 -5.587671814791426161e-01 -4.642776331957976926e-02 7.847021138890551695e-02
7.287999999999999545e+01 -5.580808935748724497e-01 -4.448802345382298074e-02 8.027493294009957481e-02
7.290000000000000568e+01 -5.573876343085285567e-01 -4.254799629737523320e-02 8.207798148894465684e-02
7.292000000000000171e+01 -5.566874134758692527e-01 -4.060771124764186307e-02 8.387932905126020688e-02
7.293999999999999773e+01 -5.559802409594660766e-01 -3.866719770005440371e-02 8.567894767602259043e-02
7.296000000000000796e+01 -5.552661267285695645e-01 -3.672648504770838901e-02 8.747680944571648021e-02
7.298000000000000398e+01 -5.545450808388754371e-01 -3.478560268085784113e-02 8.927288647680647893e-02
7.300000000000000000e+01 -5.538171134324588740e-01 -3.284457998644013665e-02 9.106715092021565316e-02
7.301999999999999602e+01 -5.530822347376685988e-01 -3.090344634771917398e-02 9.285957496167673852e-02
7.304000000000000625e+01 -5.523404550688817416e-01 -2.896223114380129526e-02 9.465013082217933749e-02
7.306000000000000227e+01 -5.515917848264101364e-01 -2.702096374913849977e-02 9.643879075846337190e-02
7.307999999999999829e+01 -5.508362344964171653e-01 -2.507967353316930062e-02 9.822552706337675521e-02
7.310000000000000853e+01 -5.500738146506736204e-01 -2.313838985985923816e-02 1.000103120662970829e-01
7.312000000000000455e+01 -5.493045359464322486e-01 -2.119714208718737405e-02 1.017931181336338559e-01
7.314000000000000057e+01 -5.485284091263614714e-01 -1.925595956677790196e-02 1.035739176691986424e-01
7.315999999999999659e+01 -5.477454450183083523e-01 -1.731487164346651522e-02 1.053526831146019971e-01
7.318000000000000682e+01 -5.469556545351409449e-01 -1.537390765477627402e-02 1.071293869497582235e-01
7.320000000000000284e+01 -5.461590486746933371e-01 -1.343309693053371112e-02 1.089040016932724120e-01
7.321999999999999886e+01 -5.453556385195432732e-01 -1.149246879246016047e-02 1.106764999028147928e-01
7.323999999999999488e+01 -5.445454352368226392e-01 -9.552052553644243410e-03 1.124468541756211415e-01
7.326000000000000512e+01 -5.437284500781638386e-01 -7.611877518137568840e-03 1.142150371489000782e-01
7.328000000000000114e+01 -5.429046943794987312e-01 -5.671972980568065065e-03 1.159810215001895184e-01
7.329999999999999716e+01 -5.420741795608409186e-01 -3.732368225616512249e-03 1.177447799478453794e-01
7.332000000000000739e+01 -5.412369171262270129e-01 -1.793092527588882991e-03 1.195062852514700708e-01
7.334000000000000341e+01 -5.403929186635396675e-01 1.458248499531916416e-04 1.212655102122566358e-01
7.335999999999999943e+01 -5.395421958442659927e-01 2.084354654704698075e-03 1.230224276734605410e-01
7.337999999999999545e+01 -5.386847604234237252e-01 4.022467646069134012e-03 1.247770105208480806e-01
7.340000000000000568e+01 -5.378206242394116821e-01 5.960134595517093715e-03 1.265292316830346764e-01
7.342000000000000171e+01 -5.369497992137526321e-01 7.897326287081224763e-03 1.282790641319351277e-01
7.343999999999999773e+01 -5.360722973509967071e-01 9.834013517831093065e-03 1.300264808832293784e-01
7.346000000000000796e+01 -5.351881307385972786e-01 1.177016709822781802e-02 1.317714549967014537e-01
7.348000000000000398e+01 -5.342973115466471690e-01 1.370575785259701800e-02 1.335139595766651754e-01
7.350000000000000000e+01 -5.333998520277535293e-01 1.564075661962334093e-02 1.352539677724425848e-01
7.351999999999999602e+01 -5.324957645169344778e-01 1.757513425270839508e-02 1.369914527787103320e-01
7.354000000000000625e+01 -5.315850614313568645e-01 1.950886162041887487e-02 1.387263878359001334e-01
7.356000000000000227e+01 -5.306677552701819511e-01 2.144190960699569187e-02 1.404587462306839674e-01
7.357999999999999829e+01 -5.297438586144771477e-01 2.337424911272197731e-02 1.421885012963331751e-01
7.360000000000000853e+01 -5.288133841269607727e-01 2.530585105434564677e-02 1.439156264130945218e-01
7.362000000000000455e+01 -5.278763445518167563e-01 2.723668636559684053e-02 1.456400950086759183e-01
7.364000000000000057e+01 -5.269327527146165924e-01 2.916672599757180045e-02 1.473618805586223712e-01
7.365999999999999659e+01 -5.259826215220800849e-01 3.109594091913120070e-02 1.490809565866706987e-01
7.368000000000000682e+01 -5.250259639618580776e-01 3.302430211741878840e-02 1.507972966652289248e-01
7.370000000000000284e+01 -5.240627931024551822e-01 3.495178059826549444e-02 1.525108744157718521e-01
7.371999999999999886e+01 -5.230931220930129522e-01 3.687834738656690231e-02 1.542216635091787080e-01
7.373999999999999488e+01 -5.221169641630656333e-01 3.880397352679586936e-02 1.559296376661994665e-01
7.376000000000000512e+01 -5.211343326224537886e-01 4.072863008342924446e-02 1.576347706578707375e-01
7.378000000000000114e+01 -5.201452408611333400e-01 4.265228814130955781e-02 1.593370363058425609e-01
7.379999999999999716e+01 -5.191497023489113349e-01 4.457491880614482260e-02 1.610364084828261322e-01
7.382000000000000739e+01 -5.181477306353429180e-01 4.649649320495825161e-02 1.627328611130282321e-01
7.384000000000000341e+01 -5.171393393495645752e-01 4.841698248644041302e-02 1.644263681724736081e-01
7.385999999999999943e+01 -5.161245422000165783e-01 5.033635782143063703e-02 1.661169036894306894e-01
7.387999999999999545e+01 -5.151033529743190842e-01 5.225459040338797934e-02 1.678044417448609771e-01
7.390000000000000568e+01 -5.140757855391289155e-01 5.417165144874071248e-02 1.694889564727432851e-01
7.392000000000000171e+01 -5.130418538398555661e-01 5.608751219734504911e-02 1.711704220604748083e-01
7.393999999999999773e+01 -5.120015719005094335e-01 5.800214391297386918e-02 1.728488127493313931e-01
7.396000000000000796e+01 -5.109549538235795829e-01 5.991551788367044384e-02 1.745241028347996326e-01
7.398000000000000398e+01 -5.099020137897528615e-01 6.182760542218235927e-02 1.761962666669529831e-01
7.400000000000000000e+01 -5.088427660577313771e-01 6.373837786646270598e-02 1.778652786509166972e-01
7.401999999999999602e+01 -5.077772249641234747e-01 6.564780658003457892e-02 1.795311132472129367e-01
7.404000000000000625e+01 -5.067054049231733970e-01 6.755586295239966732e-02 1.811937449721133242e-01
7.406000000000000227e+01 -5.056273204265485655e-01 6.946251839954542540e-02 1.828531483981022943e-01
7.407999999999999829e+01 -5.045429860432379954e-01 7.136774436432585800e-02 1.845092981542390265e-01
7.410000000000000853e+01 -5.034524164192984985e-01 7.327151231684689292e-02 1.861621689264897905e-01
7.412000000000000455e+01 -5.023556262776122106e-01 7.517379375497253158e-02 1.878117354581828047e-01
7.414000000000000057e+01 -5.012526304177836733e-01 7.707456020472530644e-02 1.894579725503890422e-01
7.415999999999999659e+01 -5.001434437159094637e-01 7.897378322065207179e-02 1.911008550622386448e-01
7.418000000000000682e+01 -4.990280811243111292e-01 8.087143438632249381e-02 1.927403579113617371e-01
7.420000000000000284e+01 -4.979065576714218899e-01 8.276748531475131010e-02 1.943764560742883285e-01
7.421999999999999886e+01 -4.967788884615790268e-01 8.466190764874928498e-02 1.960091245867552900e-01
7.423999999999999488e+01 -4.956450886747390538e-01 8.655467306140751660e-02 1.976383385441274343e-01
7.426000000000000512e+01 -4.945051735663499870e-01 8.844575325654162323e-02 1.992640731018138767e-01
7.428000000000000114e+01 -4.933591584671677688e-01 9.033511996903453856e-02 2.008863034755720700e-01
7.429999999999999716e+01 -4.922070587829577293e-01 9.222274496530116772e-02 2.025050049419065412e-01
7.432000000000000739e+01 -4.910488899943441510e-01 9.410860004375209975e-02 2.041201528384985475e-01
7.434000000000000341e+01 -4.898846676566508407e-01 9.599265703513518155e-02 2.057317225645126368e-01
7.435999999999999943e+01 -4.887144073995993709e-01 9.787488780297709523e-02 2.073396895809706819e-01
7.437999999999999545e+01 -4.875381249271301121e-01 9.975526424406250259e-02 2.089440294111905017e-01
7.440000000000000568e+01 -4.863558360172604567e-01 1.016337582887809066e-01 2.105447176411007759e-01
7.442000000000000171e+01 -4.851675565217882791e-01 1.035103419015435261e-01 2.121417299195905160e-01
7.443999999999999773e+01 -4.839733023660834910e-01 1.053849870812727935e-01 2.137350419589504336e-01
7.446000000000000796e+01 -4.827730895489593110e-01 1.072576658617603457e-01 2.153246295352010120e-01
7.448000000000000398e+01 -4.815669341423870486e-01 1.091283503120591553e-01 2.169104684884195777e-01
7.450000000000000000e+01 -4.803548522912572394e-01 1.109970125369771632e-01 2.184925347231778392e-01
7.451999999999999602e+01 -4.791368602132559662e-01 1.128636246774514379e-01 2.200708042088864724e-01
7.454000000000000625e+01 -4.779129741985979618e-01 1.147281589109178518e-01 2.216452529801025140e-01
7.456000000000000227e+01 -4.766832106097603217e-01 1.165905874518017027e-01 2.232158571369572964e-01
7.457999999999999829e+01 -4.754475858813565492e-01 1.184508825519113989e-01 2.247825928455192135e-01
7.460000000000000853e+01 -4.742061165198911965e-01 1.203090165007896228e-01 2.263454363380869860e-01
7.462000000000000455e+01 -4.729588191034708178e-01 1.221649616261942933e-01 2.279043639136019983e-01
7.464000000000000057e+01 -4.717057102816677450e-01 1.240186902945131509e-01 2.294593519380280500e-01
7.465999999999999659e+01 -4.704468067752978766e-01 1.258701749111018342e-01 2.310103768446362393e-01
7.468000000000000682e+01 -4.691821253761152555e-01 1.277193879207493832e-01 2.325574151343975382e-01
7.470000000000000284e+01 -4.679116829466586913e-01 1.295663018081129880e-01 2.341004433763781700e-01
7.471999999999999886e+01 -4.666354964200536415e-01 1.314108890980489608e-01 2.356394382080219674e-01
7.473999999999999488e+01 -4.653535827996967411e-01 1.332531223560581013e-01 2.371743763355195767e-01
7.476000000000000512e+01 -4.640659591590782229e-01 1.350929741887386681e-01 2.387052345342154380e-01
7.478000000000000114e+01 -4.627726426416064465e-01 1.369304172441168643e-01 2.402319896488940842e-01
7.479999999999999716e+01 -4.614736504602912626e-01 1.387654242120683890e-01 2.417546185941246428e-01
7.482000000000000739e+01 -4.601689998975390106e-01 1.405979678247850362e-01 2.432730983546748937e-01
7.484000000000000341e+01 -4.588587083049927573e-01 1.424280208571115924e-01 2.447874059858062279e-01
7.485999999999999943e+01 -4.575427931032209905e-01 1.442555561269429354e-01 2.462975186135942796e-01
7.487999999999999545e+01 -4.562212717814855822e-01 1.460805464956985156e-01 2.478034134353435392e-01
7.490000000000000568e+01 -4.548941618975934631e-01 1.479029648686708831e-01 2.493050677198959120e-01
7.492000000000000171e+01 -4.535614810775971950e-01 1.497227841953989169e-01 2.508024588079289519e-01
7.493999999999999773e+01 -4.522232470155327921e-01 1.515399774701443325e-01 2.522955641123653669e-01
7.496000000000000796e+01 -4.508794774732756694e-01 1.533545177322561681e-01 2.537843611186978432e-01
7.498000000000000398e+01 -4.495301902802608662e-01 1.551663780665221148e-01 2.552688273852698475e-01
7.500000000000000000e+01 -4.481754033331955545e-01 1.569755316036406390e-01 2.567489405436726435e-01
7.501999999999999602e+01 -4.468151345959102128e-01 1.587819515206047305e-01 2.582246782990870737e-01
7.504000000000000625e+01 -4.454494020991002778e-01 1.605856110410358584e-01 2.596960184305516228e-01
7.506000000000000227e+01 -4.440782239400169473e-01 1.623864834356442410e-01 2.611629387913435574e-01
7.507999999999999829e+01 -4.427016182823080848e-01 1.641845420226325514e-01 2.626254173093363065e-01
7.510000000000000853e+01 -4.413196033557833520e-01 1.659797601680184920e-01 2.640834319872598090e-01
7.512000000000000455e+01 -4.399321974560899684e-01 1.677721112860786068e-01 2.655369609030613365e-01
7.514000000000000057e+01 -4.385394189445355750e-01 1.695615688397704712e-01 2.669859822102773061e-01
7.515999999999999659e+01 -4.371412862478767924e-01 1.713481063410491889e-01 2.684304741382920190e-01
7.518000000000000682e+01 -4.357378178579874861e-01 1.731316973512903590e-01 2.698704149926742790e-01
7.520000000000000284e+01 -4.343290323316565948e-01 1.749123154817289194e-01 2.713057831555591992e-01
7.521999999999999886e+01 -4.329149482903976165e-01 1.766899343937761435e-01 2.727365570859119903e-01
7.523999999999999488e+01 -4.314955844201173174e-01 1.784645277994187373e-01 2.741627153198407107e-01
7.526000000000000512e+01 -4.300709594708874151e-01 1.802360694616693126e-01 2.755842364709823467e-01
7.528000000000000114e+01 -4.286410922567686077e-01 1.820045331948905720e-01 2.770010992307755382e-01
7.529999999999999716e+01 -4.272060016554861672e-01 1.837698928651698149e-01 2.784132823687502367e-01
7.532000000000000739e+01 -4.257657066081737551e-01 1.855321223907755723e-01 2.798207647329131742e-01
7.534000000000000341e+01 -4.243202261192071667e-01 1.872911957424938378e-01 2.812235252500336347e-01
7.535999999999999943e+01 -4.228695792558943567e-01 1.890470869439795087e-01 2.826215429259116840e-01
7.537999999999999545e+01 -4.214137851481922770e-01 1.907997700722126044e-01 2.840147968457566452e-01
7.540000000000000568e+01 -4.199528629885416753e-01 1.925492192578501516e-01 2.854032661744891342e-01
7.542000000000000171e+01 -4.184868320315753287e-01 1.942954086855575024e-01 2.867869301569923590e-01
7.543999999999999773e+01 -4.170157115938106784e-01 1.960383125944582250e-01 2.881657681184772724e-01
7.546000000000000796e+01 -4.155395210534809647e-01 1.977779052785043346e-01 2.895397594648007056e-01
7.548000000000000398e+01 -4.140582798502659423e-01 1.995141610867909587e-01 2.909088836827052882e-01
7.550000000000000000e+01 -4.125720074849645869e-01 2.012470544239938763e-01 2.922731203401668920e-01
7.551999999999999602e+01 -4.110807235193125742e-01 2.029765597507587616e-01 2.936324490867276982e-01
7.554000000000000625e+01 -4.095844475757361436e-01 2.047026515840053018e-01 2.949868496537296214e-01
7.556000000000000227e+01 -4.080831993370131472e-01 2.064253044973463347e-01 2.963363018546408267e-01
7.557999999999999829e+01 -4.065769985460717106e-01 2.081444931214950778e-01 2.976807855854009532e-01
7.560000000000000853e+01 -4.050658650057662458e-01 2.098601921445646945e-01 2.990202808246548161e-01
7.562000000000000455e+01 -4.035498185785323377e-01 2.115723763124658374e-01 3.003547676340549422e-01
7.564000000000000057e+01 -4.020288791861620914e-01 2.132810204293280887e-01 3.016842261586142326e-01
7.565999999999999659e+01 -4.005030668095988511e-01 2.149860993578011914e-01 3.030086366269447717e-01
7.568000000000000682e+01 -3.989724014885936421e-01 2.166875880194293336e-01 3.043279793515374920e-01
7.570000000000000284e+01 -3.974369033214548708e-01 2.183854613950818035e-01 3.056422347291183339e-01
7.571999999999999886e+01 -3.958965924648565338e-01 2.200796945252619374e-01 3.069513832408959919e-01
7.573999999999999488e+01 -3.943514891335033190e-01 2.217702625104570613e-01 3.082554054528178211e-01
7.576000000000000512e+01 -3.928016135998538272e-01 2.234571405115739207e-01 3.095542820159234987e-01
7.578000000000000114e+01 -3.912469861939367188e-01 2.251403037502594240e-01 3.108479936666068699e-01
7.579999999999999716e+01 -3.896876273030295268e-01 2.268197275092281584e-01 3.121365212268523703e-01
7.582000000000000739e+01 -3.881235573713555098e-01 2.284953871326956820e-01 3.134198456045793058e-01
7.584000000000000341e+01 -3.865547968999021311e-01 2.301672580267152823e-01 3.146979477939182424e-01
7.585999999999999943e+01 -3.849813664461191332e-01 2.318353156594861464e-01 3.159708088754318300e-01
7.587999999999999545e+01 -3.834032866235923542e-01 2.334995355617782431e-01 3.172384100164456489e-01
7.590000000000000568e+01 -3.818205781018556566e-01 2.351598933272866510e-01 3.185007324713398646e-01
7.592000000000000171e+01 -3.802332616061106507e-01 2.368163646129246014e-01 3.197577575817595052e-01
7.593999999999999773e+01 -3.786413579168838028e-01 2.384689251392347609e-01 3.210094667769262111e-01
7.596000000000000796e+01 -3.770448878698246520e-01 2.401175506907615165e-01 3.222558415739434357e-01
7.598000000000000398e+01 -3.754438723554490154e-01 2.417622171163344158e-01 3.234968635780021695e-01
7.600000000000000000e+01 -3.738383323187842722e-01 2.434029003294606308e-01 3.247325144826712640e-01
7.601999999999999602e+01 -3.722282887591484291e-01 2.450395763087132583e-01 3.259627760702131227e-01
7.604000000000000625e+01 -3.706137627299144754e-01 2.466722210980112351e-01 3.271876302117894819e-01
7.606000000000000227e+01 -3.689947753381527251e-01 2.483008108069901521e-01 3.284070588677288627e-01
7.607999999999999829e+01 -3.673713477443860120e-01 2.499253216114028786e-01 3.296210440878485359e-01
7.610000000000000853e+01 -3.657435011623712540e-01 2.515457297534020031e-01 3.308295680116660198e-01
7.612000000000000455e+01 -3.641112568587447362e-01 2.531620115418872219e-01 3.320326128686428291e-01
7.614000000000000057e+01 -3.624746361527523275e-01 2.547741433529139843e-01 3.332301609785077168e-01
7.615999999999999659e+01 -3.608336604160443661e-01 2.563821016299837607e-01 3.344221947514785520e-01
7.618000000000000682e+01 -3.591883510723298811e-01 2.579858628843674784e-01 3.356086966884839762e-01
7.620000000000000284e+01 -3.575387295970804402e-01 2.595854036955166921e-01 3.367896493814822589e-01
7.621999999999999886e+01 -3.558848175173315864e-01 2.611807007113666201e-01 3.379650355136957218e-01
7.623999999999999488e+01 -3.542266364113531574e-01 2.627717306486374027e-01 3.391348378598137980e-01
7.626000000000000512e+01 -3.525642079083283198e-01 2.643584702932415542e-01 3.402990392863019520e-01
7.628000000000000114e+01 -3.508975536881546731e-01 2.659408965006028192e-01 3.414576227516507023e-01
7.629999999999999716e+01 -3.492266954811339419e-01 2.675189861959390569e-01 3.426105713065639158e-01
7.632000000000000739e+01 -3.475516550676305272e-01 2.690927163746595352e-01 3.437578680942525167e-01
7.634000000000000341e+01 -3.458724542778651712e-01 2.706620641027004392e-01 3.448994963506977207e-01
7.635999999999999943e+01 -3.441891149916266324e-01 2.722270065167944342e-01 3.460354394048299476e-01
7.637999999999999545e+01 -3.425016591379138053e-01 2.737875208248531922e-01 3.471656806788034899e-01
7.640000000000000568e+01 -3.408101086947154523e-01 2.753435843063193333e-01 3.482902036882723484e-01
7.642000000000000171e+01 -3.391144856887444159e-01 2.768951743124271059e-01 3.494089920425649254e-01
7.643999999999999773e+01 -3.374148121950711898e-01 2.784422682665662063e-01 3.505220294449367113e-01
7.646000000000000796e+01 -3.357111103368836669e-01 2.799848436646482086e-01 3.516292996928550019e-01
7.648000000000000398e+01 -3.340034022852412798e-01 2.815228780753648019e-01 3.527307866781753121e-01
7.650000000000000000e+01 -3.322917102587066296e-01 2.830563491405286292e-01 3.538264743873705820e-01
7.651999999999999602e+01 -3.305760565230823622e-01 2.845852345754510959e-01 3.549163469018208339e-01
7.654000000000000625e+01 -3.288564633911816859e-01 2.861095121692041054e-01 3.560003883979963035e-01
7.656000000000000227e+01 -3.271329532224644954e-01 2.876291597849378046e-01 3.570785831476639416e-01
7.657999999999999829e+01 -3.254055484227492134e-01 2.891441553602639991e-01 3.581509155181752391e-01
7.660000000000000853e+01 -3.236742714439946877e-01 2.906544769075262713e-01 3.592173699726596281e-01
7.662000000000000455e+01 -3.219391447839474729e-01 2.921601025140941887e-01 3.602779310702103888e-01
7.664000000000000057e+01 -3.202001909858285811e-01 2.936610103427478302e-01 3.613325834661677005e-01
7.665999999999999659e+01 -3.184574326381204856e-01 2.951571786319605595e-01 3.623813119123237558e-01
7.668000000000000682e+01 -3.167108923742301130e-01 2.966485856961721956e-01 3.634241012570904039e-01
7.670000000000000284e+01 -3.149605928721530557e-01 2.981352099261679323e-01 3.644609364457709333e-01
7.671999999999999886e+01 -3.132065568542592993e-01 2.996170297893760992e-01 3.654918025207798404e-01
7.673999999999999488e+01 -3.114488070869755876e-01 3.010940238301243466e-01 3.665166846217970398e-01
7.676000000000000512e+01 -3.096873663804304289e-01 3.025661706700072950e-01 3.675355679860231595e-01
7.678000000000000114e+01 -3.079222575882312740e-01 3.040334490082005625e-01 3.685484379484120221e-01
7.679999999999999716e+01 -3.061535036071691418e-01 3.054958376217039029e-01 3.695552799418175827e-01
7.682000000000000739e+01 -3.043811273768495806e-01 3.069533153656933688e-01 3.705560794972291849e-01
7.684000000000000341e+01 -3.026051518794548034e-01 3.084058611738502709e-01 3.715508222440147557e-01
7.685999999999999943e+01 -3.008256001394704060e-01 3.098534540585974328e-01 3.725394939100648561e-01
7.687999999999999545e+01 -2.990424952233088907e-01 3.112960731114311486e-01 3.735220803220064001e-01
7.690000000000000568e+01 -2.972558602390524274e-01 3.127336975032635746e-01 3.744985674054532865e-01
7.692000000000000171e+01 -2.954657183361978912e-01 3.141663064846573761e-01 3.754689411851522829e-01
7.693999999999999773e+01 -2.936720927052802743e-01 3.155938793861350899e-01 3.764331877851739838e-01
7.696000000000000796e+01 -2.918750065775931879e-01 3.170163956185305665e-01 3.773912934291669963e-01
7.698000000000000398e+01 -2.900744832249494976e-01 3.184338346732280556e-01 3.783432444405100958e-01
7.700000000000000000e+01 -2.882705459593097319e-01 3.198461761224481448e-01 3.792890272424808140e-01
7.701999999999999602e+01 -2.864632181324781035e-01 3.212533996196036412e-01 3.802286283585074589e-01
7.704000000000000625e+01 -2.846525231358734143e-01 3.226554848995475400e-01 3.811620344123322623e-01
7.706000000000000227e+01 -2.828384844001708420e-01 3.240524117788364244e-01 3.820892321281595949e-01
7.707999999999999829e+01 -2.810211253949736476e-01 3.254441601560854047e-01 3.830102083309003813e-01
7.710000000000000853e+01 -2.792004696285869114e-01 3.268307100122278541e-01 3.839249499463472937e-01
7.712000000000000455e+01 -2.773765406476756956e-01 3.282120414107588813e-01 3.848334440013069235e-01
7.714000000000000057e+01 -2.755493620369160457e-01 3.295881344980838290e-01 3.857356776238320406e-01
7.715999999999999659e+01 -2.737189574187670615e-01 3.309589695037931656e-01 3.866316380434098865e-01
7.718000000000000682e+01 -2.718853504531483223e-01 3.323245267408889703e-01 3.875213125910811351e-01
7.720000000000000284e+01 -2.700485648370727354e-01 3.336847866061206092e-01 3.884046886996558867e-01
7.721999999999999886e+01 -2.682086243044091711e-01 3.350397295802753916e-01 3.892817539039139518e-01
7.723999999999999488e+01 -2.663655526255820361e-01 3.363893362283943422e-01 3.901524958407172616e-01
7.726000000000000512e+01 -2.645193736071924651e-01 3.377335872000903905e-01 3.910169022492052671e-01
7.728000000000000114e+01 -2.626701110917657456e-01 3.390724632298524055e-01 3.918749609710049375e-01
7.729999999999999716e+01 -2.608177889574708197e-01 3.404059451372552503e-01 3.927266599503414501e-01
7.732000000000000739e+01 -2.589624311177361471e-01 3.417340138272583761e-01 3.935719872342116621e-01
7.734000000000000341e+01 -2.571040615209779223e-01 3.430566502905214032e-01 3.944109309725998824e-01
7.735999999999999943e+01 -2.552427041503381733e-01 3.443738356036131765e-01 3.952434794185917255e-01
7.737999999999999545e+01 -2.533783830233010126e-01 3.456855509292871553e-01 3.960696209285252123e-01
7.740000000000000568e+01 -2.515111221913985395e-01 3.469917775168052665e-01 3.968893439622078190e-01
7.742000000000000171e+01 -2.496409457399633158e-01 3.482924967021520657e-01 3.977026370830375468e-01
7.743999999999999773e+01 -2.477678777877522776e-01 3.495876899082870914e-01 3.985094889581320965e-01
7.746000000000000796e+01 -2.458919424866286285e-01 3.508773386454707710e-01 3.993098883585432524e-01
7.748000000000000398e+01 -2.440131640213227260e-01 3.521614245114876862e-01 4.001038241593880551e-01
7.750000000000000000e+01 -2.421315666090692043e-01 3.534399291918778330e-01 4.008912853399584364e-01
7.751999999999999602e+01 -2.402471744992667746e-01 3.547128344602599181e-01 4.016722609839266656e-01
7.754000000000000625e+01 -2.383600119732419698e-01 3.559801221785667269e-01 4.024467402794894566e-01
7.756000000000000227e+01 -2.364701033439029487e-01 3.572417742972563981e-01 4.032147125194622261e-01
7.757999999999999829e+01 -2.345774729553789240e-01 3.584977728556280052e-01 4.039761671014703293e-01
7.760000000000000853e+01 -2.326821451827805198e-01 3.597480999820713565e-01 4.047310935281048239e-01
7.762000000000000455e+01 -2.307841444318741164e-01 3.609927378942635046e-01 4.054794814070072362e-01
7.764000000000000057e+01 -2.288834951387052619e-01 3.622316688994698386e-01 4.062213204510438103e-01
7.765999999999999659e+01 -2.269802217693487056e-01 3.634648753948086508e-01 4.069566004784708757e-01
7.768000000000000682e+01 -2.250743488196037811e-01 3.646923398674373762e-01 4.076853114130128408e-01
7.770000000000000284e+01 -2.231659008146078260e-01 3.659140448948364210e-01 4.084074432840174573e-01
7.771999999999999886e+01 -2.212549023085709776e-01 3.671299731450862747e-01 4.091229862266305695e-01
7.773999999999999488e+01 -2.193413778844913731e-01 3.683401073770485867e-01 4.098319304818725528e-01
7.776000000000000512e+01 -2.174253521537649336e-01 3.695444304406292346e-01 4.105342663967704309e-01
7.778000000000000114e+01 -2.155068497559004259e-01 3.707429252770657602e-01 4.112299844245377867e-01
7.779999999999999716e+01 -2.135858953582519815e-01 3.719355749191088356e-01 4.119190751246548099e-01
7.782000000000000739e+01 -2.116625136556309628e-01 3.731223624912631265e-01 4.126015291629789306e-01
7.784000000000000341e+01 -2.097367293699994306e-01 3.743032712100802240e-01 4.132773373119247862e-01
7.785999999999999943e+01 -2.078085672502159587e-01 3.754782843843457174e-01 4.139464904505519849e-01
7.787999999999999545e+01 -2.058780520716560758e-01 3.766473854152971312e-01 4.146089795646542009e-01
7.790000000000000568e+01 -2.039452086358828631e-01 3.778105577969181894e-01 4.152647957469345896e-01
7.792000000000000171e+01 -2.020100617704003176e-01 3.789677851161357691e-01 4.159139301971038760e-01
7.793999999999999773e+01 -2.000726363282877562e-01 3.801190510530162436e-01 4.165563742219510757e-01
7.796000000000000796e+01 -1.981329571878490681e-01 3.812643393810557502e-01 4.171921192355098063e-01
7.798000000000000398e+01 -1.961910492523674387e-01 3.824036339673889118e-01 4.178211567591682551e-01
7.800000000000000000e+01 -1.942469374497573509e-01 3.835369187729676943e-01 4.184434784217251346e-01
7.801999999999999602e+01 -1.923006467321956292e-01 3.846641778528414601e-01 4.190590759595408943e-01
7.804000000000000625e+01 -1.903522020758715849e-01 3.857853953563795679e-01 4.196679412166594569e-01
7.806000000000000227e+01 -1.884016284806590558e-01 3.869005555274360741e-01 4.202700661448553476e-01
7.807999999999999829e+01 -1.864489509697330738e-01 3.880096427046156871e-01 4.208654428037666428e-01
7.810000000000000853e+01 -1.844941945893091573e-01 3.891126413215094115e-01 4.214540633610261988e-01
7.812000000000000455e+01 -1.825373844083363062e-01 3.902095359068505354e-01 4.220359200923041731e-01
7.814000000000000057e+01 -1.805785455181055099e-01 3.913003110847619870e-01 4.226110053814208789e-01
7.815999999999999659e+01 -1.786177030319732739e-01 3.923849515750038597e-01 4.231793117204849519e-01
7.818000000000000682e+01 -1.766548820850737667e-01 3.934634421931251236e-01 4.237408317099351507e-01
7.820000000000000284e+01 -1.746901078339248570e-01 3.945357678506901111e-01 4.242955580586317832e-01
7.821999999999999886e+01 -1.727234054561324339e-01 3.956019135555345345e-01 4.248434835839989820e-01
7.823999999999999488e+01 -1.707548001501187629e-01 3.966618644119186965e-01 4.253846012120707787e-01
7.826000000000000512e+01 -1.687843171347325755e-01 3.977156056207316048e-01 4.259189039775599372e-01
7.828000000000000114e+01 -1.668119816489319895e-01 3.987631224797520968e-01 4.264463850239991194e-01
7.829999999999999716e+01 -1.648378189515251058e-01 3.998044003838073790e-01 4.269670376037959514e-01
7.832000000000000739e+01 -1.628618543207894787e-01 4.008394248249544933e-01 4.274808550782818184e-01
7.834000000000000341e+01 -1.608841130541333320e-01 4.018681813927408863e-01 4.279878309178462570e-01
7.835999999999999943e+01 -1.589046204678423724e-01 4.028906557743732186e-01 4.284879587020014036e-01
7.837999999999999545e+01 -1.569234018967141098e-01 4.039068337548796794e-01 4.289812321194149125e-01
7.840000000000000568e+01 -1.549404826936991997e-01 4.049167012173637281e-01 4.294676449680338015e-01
7.842000000000000171e+01 -1.529558882296486733e-01 4.059202441431842279e-01 4.299471911551601688e-01
7.843999999999999773e+01 -1.509696438929660489e-01 4.069174486121008849e-01 4.304198646974705667e-01
7.846000000000000796e+01 -1.489817750892316328e-01 4.079083008025185531e-01 4.308856597211245809e-01
7.848000000000000398e+01 -1.469923072409444476e-01 4.088927869916799129e-01 4.313445704618511511e-01
7.850000000000000000e+01 -1.450012657871943555e-01 4.098708935557974220e-01 4.317965912649593951e-01
7.851999999999999602e+01 -1.430086761832740638e-01 4.108426069702815209e-01 4.322417165854294807e-01
7.854000000000000625e+01 -1.410145639004096452e-01 4.118079138099472458e-01 4.326799409880079383e-01
7.856000000000000227e+01 -1.390189544254527843e-01 4.127668007491377966e-01 4.331112591472141005e-01
7.857999999999999829e+01 -1.370218732604861489e-01 4.137192545619344797e-01 4.335356658474103231e-01
7.860000000000000853e+01 -1.350233459225380073e-01 4.146652621223728685e-01 4.339531559829041818e-01
7.862000000000000455e+01 -1.330233979432931812e-01 4.156048104045635960e-01 4.343637245579551331e-01
7.864000000000000057e+01 -1.310220548686976683e-01 4.165378864828810368e-01 4.347673666868231424e-01
7.865999999999999659e+01 -1.290193422586539407e-01 4.174644775321869616e-01 4.351640775938727668e-01
7.868000000000000682e+01 -1.270152856867472480e-01 4.183845708279534392e-01 4.355538526135855348e-01
7.870000000000000284e+01 -1.250099107398555953e-01 4.192981537464297026e-01 4.359366871905875906e-01
7.871999999999999886e+01 -1.230032430178246011e-01 4.202052137648688568e-01 4.363125768797507797e-01
7.873999999999999488e+01 -1.209953081332042213e-01 4.211057384616564980e-01 4.366815173462130217e-01
7.876000000000000512e+01 -1.189861317108693445e-01 4.219997155164560421e-01 4.370435043653875251e-01
7.878000000000000114e+01 -1.169757393876741658e-01 4.228871327104338218e-01 4.373985338230564901e-01
7.879999999999999716e+01 -1.149641568121945734e-01 4.237679779263980873e-01 4.377466017154018618e-01
7.882000000000000739e+01 -1.129514096443637872e-01 4.246422391489244608e-01 4.380877041489981139e-01
7.884000000000000341e+01 -1.109375235551077338e-01 4.255099044645739292e-01 4.384218373408947933e-01
7.885999999999999943e+01 -1.089225242260869891e-01 4.263709620620430574e-01 4.387489976186574880e-01
7.887999999999999545e+01 -1.069064373493507913e-01 4.272254002322740662e-01 4.390691814203488974e-01
7.890000000000000568e+01 -1.048892886269573721e-01 4.280732073686611683e-01 4.393823852945951125e-01
7.892000000000000171e+01 -1.028711037707093073e-01 4.289143719672136035e-01 4.396886059006370751e-01
7.893999999999999773e+01 -1.008519085018271810e-01 4.297488826266535611e-01 4.399878400083045427e-01
7.896000000000000796e+01 -9.883172855055914752e-02 4.305767280486056947e-01 4.402800844980639949e-01
7.898000000000000398e+01 -9.681058965590483290e-02 4.313978970377713718e-01 4.405653363610776974e-01
7.900000000000000000e+01 -9.478851756530883022e-02 4.322123785020204334e-01 4.408435926991747245e-01
7.901999999999999602e+01 -9.276553803426511313e-02 4.330201614525624465e-01 4.411148507248783823e-01
7.904000000000000625e+01 -9.074167682602486684e-02 4.338212350041300014e-01 4.413791077614697689e-01
7.906000000000000227e+01 -8.871695971130777458e-02 4.346155883750674742e-01 4.416363612429604624e-01
7.907999999999999829e+01 -8.669141246790701416e-02 4.354032108874810736e-01 4.418866087140995713e-01
7.910000000000000853e+01 -8.466506088037845101e-02 4.361840919674288553e-01 4.421298478304390711e-01
7.912000000000000455e+01 -8.263793073976628822e-02 4.369582211450117604e-01 4.423660763583107669e-01
7.914000000000000057e+01 -8.061004784321469663e-02 4.377255880545019018e-01 4.425952921748124713e-01
7.915999999999999659e+01 -7.858143799363696835e-02 4.384861824345344661e-01 4.428174932678701214e-01
7.918000000000000682e+01 -7.655212699945070087e-02 4.392399941282060793e-01 4.430326777362237345e-01
7.920000000000000284e+01 -7.452214067420113996e-02 4.399870130831813886e-01 4.432408437893965436e-01
7.921999999999999886e+01 -7.249150483621091823e-02 4.407272293518811890e-01 4.434419897477469563e-01
7.923999999999999488e+01 -7.046024530831958288e-02 4.414606330915915589e-01 4.436361140424645577e-01
7.926000000000000512e+01 -6.842838791752260674e-02 4.421872145645532326e-01 4.438232152155248689e-01
7.928000000000000114e+01 -6.639595849460366850e-02 4.429069641381401801e-01 4.440032919197297034e-01
7.929999999999999716e+01 -6.436298287387273720e-02 4.436198722849788445e-01 4.441763429187127743e-01
7.932000000000000739e+01 -6.232948689282364479e-02 4.443259295830231381e-01 4.443423670868835162e-01
7.934000000000000341e+01 -6.029549639175259962e-02 4.450251267157226964e-01 4.445013634094514554e-01
7.935999999999999943e+01 -5.826103721348919323e-02 4.457174544721534404e-01 4.446533309824413638e-01
7.937999999999999545e+01 -5.622613520307360307e-02 4.464029037470793604e-01 4.447982690126298655e-01
7.940000000000000568e+01 -5.419081620736602295e-02 4.470814655411040617e-01 4.449361768175518761e-01
7.942000000000000171e+01 -5.215510607476574884e-02 4.477531309608137611e-01 4.450670538255225850e-01
7.943999999999999773e+01 -5.011903065490744269e-02 4.484178912188342969e-01 4.451908995755730625e-01
7.946000000000000796e+01 -4.808261579826688531e-02 4.490757376339612472e-01 4.453077137174348277e-01
7.948000000000000398e+01 -4.604588735586422760e-02 4.497266616313103094e-01 4.454174960115658832e-01
7.950000000000000000e+01 -4.400887117897733097e-02 4.503706547423749762e-01 4.455202463290892645e-01
7.951999999999999602e+01 -4.197159311874960191e-02 4.510077086051368367e-01 4.456159646517585116e-01
7.954000000000000625e+01 -3.993407902587488290e-02 4.516378149642185091e-01 4.457046510719825938e-01
7.956000000000000227e+01 -3.789635475032412937e-02 4.522609656709425940e-01 4.457863057927683448e-01
7.957999999999999829e+01 -3.585844614096100891e-02 4.528771526834223793e-01 4.458609291276675046e-01
7.960000000000000853e+01 -3.382037904520757143e-02 4.534863680667179375e-01 4.459285215007982583e-01
7.962000000000000455e+01 -3.178217930877953040e-02 4.540886039929019624e-01 4.459890834467966636e-01
7.964000000000000057e+01 -2.974387277531432422e-02 4.546838527411274922e-01 4.460426156107447082e-01
7.965999999999999659e+01 -2.770548528601848512e-02 4.552721066977790665e-01 4.460891187481830222e-01
7.968000000000000682e+01 -2.566704267940620940e-02 4.558533583565494429e-01 4.461285937250726308e-01
7.970000000000000284e+01 -2.362857079094374257e-02 4.564276003184916108e-01 4.461610415177104105e-01
7.971999999999999886e+01 -2.159009545268060840e-02 4.569948252921602339e-01 4.461864632127271468e-01
7.973999999999999488e+01 -1.955164249298586843e-02 4.575550260936984692e-01 4.462048600070593896e-01
7.976000000000000512e+01 -1.751323773621110344e-02 4.581081956468754379e-01 4.462162332078547511e-01
7.978000000000000114e+01 -1.547490700230943692e-02 4.586543269832146219e-01 4.462205842324553084e-01
7.979999999999999716e+01 -1.343667610656418439e-02 4.591934132420928405e-01 4.462179146083766201e-01
7.982000000000000739e+01 -1.139857085927119089e-02 4.597254476707678950e-01 4.462082259732081391e-01
7.984000000000000341e+01 -9.360617065350245944e-03 4.602504236244894242e-01 4.461915200745776300e-01
7.985999999999999943e+01 -7.322840524061543892e-03 4.607683345666068742e-01 4.461677987701367920e-01
7.987999999999999545e+01 -5.285267028706623627e-03 4.612791740685931452e-01 4.461370640274602284e-01
7.990000000000000568e+01 -3.247922366237691524e-03 4.617829358101356862e-01 4.460993179239900464e-01
7.992000000000000171e+01 -1.210832316958246118e-03 4.622796135792517358e-01 4.460545626470239777e-01
7.993999999999999773e+01 8.259773457598705874e-04 4.627692012723114146e-01 4.460028004936186230e-01
7.996000000000000796e+01 2.862480855863607562e-03 4.632516928941085577e-01 4.459440338705136786e-01
7.998000000000000398e+01 4.898652454935886573e-03 4.637270825579784539e-01 4.458782652941176150e-01
8.000000000000000000e+01 6.934466392466204741e-03 4.641953644858252681e-01 4.458054973904176377e-01
8.001999999999999602e+01 8.969896926229046358e-03 4.646565330081718903e-01 4.457257328948865949e-01
8.004000000000000625e+01 1.100491832261940757e-02 4.651105825642777303e-01 4.456389746524637707e-01
8.006000000000000227e+01 1.303950485691570196e-02 4.655575077021729125e-01 4.455452256174713410e-01
8.007999999999999829e+01 1.507363081364489904e-02 4.659973030786885850e-01 4.454444888535047942e-01
8.010000000000000853e+01 1.710727048693534008e-02 4.664299634595695521e-01 4.453367675334056197e-01
8.012000000000000455e+01 1.914039818077730229e-02 4.668554837195188489e-01 4.452220649391880891e-01
8.014000000000000057e+01 2.117298820937143361e-02 4.672738588422110095e-01 4.451003844619164096e-01
8.015999999999999659e+01 2.320501489749625043e-02 4.676850839203937626e-01 4.449717296016620360e-01
8.018000000000000682e+01 2.523645258077178433e-02 4.680891541559429325e-01 4.448361039674401107e-01
8.020000000000000284e+01 2.726727560598935646e-02 4.684860648598643262e-01 4.446935112770800114e-01
8.021999999999999886e+01 2.929745833148985484e-02 4.688758114523819409e-01 4.445439553571661762e-01
8.023999999999999488e+01 3.132697512743552043e-02 4.692583894630026897e-01 4.443874401429812049e-01
8.026000000000000512e+01 3.335580037612063259e-02 4.696337945305084638e-01 4.442239696783713554e-01
8.028000000000000114e+01 3.538390847235577119e-02 4.700020224030272975e-01 4.440535481156696607e-01
8.029999999999999716e+01 3.741127382375209615e-02 4.703630689381073093e-01 4.438761797156443589e-01
8.032000000000000739e+01 3.943787085101410628e-02 4.707169301027055441e-01 4.436918688473646122e-01
8.034000000000000341e+01 4.146367398832449813e-02 4.710636019732390989e-01 4.435006199881038058e-01
8.035999999999999943e+01 4.348865768364396089e-02 4.714030807356645036e-01 4.433024377232903102e-01
8.037999999999999545e+01 4.551279639898871826e-02 4.717353626854671189e-01 4.430973267463756970e-01
8.040000000000000568e+01 4.753606461081065493e-02 4.720604442276915558e-01 4.428852918587194987e-01
8.042000000000000171e+01 4.955843681031436854e-02 4.723783218770246095e-01 4.426663379695384148e-01
8.043999999999999773e+01 5.157988750372326930e-02 4.726889922577885428e-01 4.424404700957813019e-01
8.046000000000000796e+01 5.360039121264997125e-02 4.729924521039510776e-01 4.422076933619952799e-01
8.048000000000000398e+01 5.561992247443086484e-02 4.732886982592055536e-01 4.419680130002681118e-01
8.050000000000000000e+01 5.763845584238543041e-02 4.735777276769731481e-01 4.417214343501134621e-01
8.051999999999999602e+01 5.965596588617270990e-02 4.738595374203952715e-01 4.414679628583223492e-01
8.054000000000000625e+01 6.167242719214198476e-02 4.741341246624055095e-01 4.412076040788939779e-01
8.056000000000000227e+01 6.368781436359069459e-02 4.744014866857418355e-01 4.409403636729291032e-01
8.057999999999999829e+01 6.570210202110376985e-02 4.746616208829230188e-01 4.406662474084718228e-01
8.060000000000000853e+01 6.771526480291760464e-02 4.749145247563110184e-01 4.403852611604279210e-01
8.062000000000000455e+01 6.972727736518193054e-02 4.751601959181329660e-01 4.400974109104652809e-01
8.064000000000000057e+01 7.173811438228054616e-02 4.753986320904455276e-01 4.398027027468474071e-01
8.065999999999999659e+01 7.374775054720444922e-02 4.756298311051823657e-01 4.395011428643346152e-01
8.068000000000000682e+01 7.575616057182214813e-02 4.758537909041857805e-01 4.391927375640939379e-01
8.070000000000000284e+01 7.776331918718180913e-02 4.760705095391646879e-01 4.388774932535297046e-01
8.071999999999999886e+01 7.976920114388902361e-02 4.762799851717242072e-01 4.385554164461647475e-01
8.073999999999999488e+01 8.177378121238959574e-02 4.764822160734051293e-01 4.382265137615540262e-01
8.076000000000000512e+01 8.377703418325438411e-02 4.766772006256377314e-01 4.378907919251169845e-01
8.078000000000000114e+01 8.577893486755637509e-02 4.768649373197527130e-01 4.375482577680006591e-01
8.079999999999999716e+01 8.777945809716865277e-02 4.770454247570256046e-01 4.371989182269934715e-01
8.082000000000000739e+01 8.977857872503479386e-02 4.772186616486325805e-01 4.368427803443610813e-01
8.084000000000000341e+01 9.177627162554011231e-02 4.773846468156404121e-01 4.364798512676920650e-01
8.085999999999999943e+01 9.377251169482643534e-02 4.775433791890519308e-01 4.361101382498089318e-01
8.087999999999999545e+01 9.576727385105182622e-02 4.776948578097668374e-01 4.357336486486110272e-01
8.090000000000000568e+01 9.776053303475105982e-02 4.778390818285533914e-01 4.353503899269031696e-01
8.092000000000000171e+01 9.975226420916701031e-02 4.779760505060900444e-01 4.349603696522988949e-01
8.093999999999999773e+01 1.017424423605048367e-01 4.781057632129344648e-01 4.345635954970723525e-01
8.096000000000000796e+01 1.037310424982778034e-01 4.782282194294765754e-01 4.341600752379745076e-01
8.098000000000000398e+01 1.057180396556535312e-01 4.783434187459727482e-01 4.337498167561253948e-01
8.100000000000000000e+01 1.077034088897074748e-01 4.784513608625254877e-01 4.333328280368737295e-01
8.101999999999999602e+01 1.096871252817514658e-01 4.785520455890234781e-01 4.329091171696021756e-01
8.104000000000000625e+01 1.116691639376920786e-01 4.786454728451622342e-01 4.324786923476064415e-01
8.106000000000000227e+01 1.136494999882884938e-01 4.787316426604320552e-01 4.320415618679643854e-01
8.107999999999999829e+01 1.156281085894625416e-01 4.788105551740484134e-01 4.315977341313349536e-01
8.110000000000000853e+01 1.176049649226647564e-01 4.788822106349597818e-01 4.311472176418187363e-01
8.112000000000000455e+01 1.195800441951413579e-01 4.789466094018440812e-01 4.306900210068330126e-01
8.114000000000000057e+01 1.215533216402258504e-01 4.790037519430307977e-01 4.302261529369100779e-01
8.115999999999999659e+01 1.235247725177082007e-01 4.790536388364909914e-01 4.297556222455412578e-01
8.118000000000000682e+01 1.254943721141143498e-01 4.790962707698426248e-01 4.292784378490542840e-01
8.120000000000000284e+01 1.274620957429814794e-01 4.791316485402704606e-01 4.287946087664117334e-01
8.121999999999999886e+01 1.294279187452249125e-01 4.791597730544958633e-01 4.283041441190371668e-01
8.123999999999999488e+01 1.313918164894324614e-01 4.791806453287847933e-01 4.278070531306935598e-01
8.126000000000000512e+01 1.333537643721260657e-01 4.791942664888712566e-01 4.273033451272870709e-01
8.128000000000000114e+01 1.353137378181219763e-01 4.792006377699084552e-01 4.267930295366747506e-01
8.129999999999999716e+01 1.372717122808411461e-01 4.791997605164764473e-01 4.262761158885385870e-01
8.132000000000000739e+01 1.392276632425611116e-01 4.791916361825101500e-01 4.257526138141976002e-01
8.134000000000000341e+01 1.411815662147646033e-01 4.791762663312321147e-01 4.252225330464002861e-01
8.135999999999999943e+01 1.431333967384655348e-01 4.791536526351563574e-01 4.246858834191906684e-01
8.137999999999999545e+01 1.450831303844563602e-01 4.791237968760238553e-01 4.241426748677283864e-01
8.140000000000000568e+01 1.470307427536413358e-01 4.790867009447193903e-01 4.235929174280688714e-01
8.142000000000000171e+01 1.489762094773761925e-01 4.790423668412669422e-01 4.230366212370181844e-01
8.143999999999999773e+01 1.509195062177156876e-01 4.789907966747753987e-01 4.224737965319615429e-01
8.146000000000000796e+01 1.528606086677296583e-01 4.789319926633410218e-01 4.219044536506352250e-01
8.148000000000000398e+01 1.547994925518530740e-01 4.788659571340309618e-01 4.213286030309668639e-01
8.150000000000000000e+01 1.567361336261383631e-01 4.787926925228379038e-01 4.207462552109110243e-01
8.151999999999999602e+01 1.586705076785531743e-01 4.787122013745736537e-01 4.201574208282162770e-01
8.154000000000000625e+01 1.606025905293373135e-01 4.786244863428368301e-01 4.195621106202496176e-01
8.156000000000000227e+01 1.625323580312642568e-01 4.785295501899758941e-01 4.189603354238377597e-01
8.157999999999999829e+01 1.644597860699209269e-01 4.784273957869774607e-01 4.183521061750322678e-01
8.160000000000000853e+01 1.663848505640658781e-01 4.783180261134167832e-01 4.177374339089157673e-01
8.162000000000000455e+01 1.683075274659035780e-01 4.782014442574270552e-01 4.171163297594468466e-01
8.164000000000000057e+01 1.702277927613484176e-01 4.780776534155856683e-01 4.164888049592292973e-01
8.165999999999999659e+01 1.721456224703797611e-01 4.779466568928452674e-01 4.158548708392992288e-01
8.168000000000000682e+01 1.740609926473306590e-01 4.778084581025071609e-01 4.152145388289681938e-01
8.170000000000000284e+01 1.759738793811390090e-01 4.776630605661110196e-01 4.145678204555976465e-01
8.171999999999999886e+01 1.778842587956946109e-01 4.775104679133456154e-01 4.139147273443716801e-01
8.173999999999999488e+01 1.797921070501433682e-01 4.773506838820199549e-01 4.132552712181358778e-01
8.176000000000000512e+01 1.816974003391294834e-01 4.771837123179609175e-01 4.125894638971779327e-01
8.178000000000000114e+01 1.836001148931303284e-01 4.770095571749077279e-01 4.119173172989858411e-01
8.179999999999999716e+01 1.855002269787753011e-01 4.768282225144764297e-01 4.112388434380776503e-01
8.182000000000000739e+01 1.873977128990842733e-01 4.766397125060640727e-01 4.105540544257924584e-01
8.184000000000000341e+01 1.892925489937868355e-01 4.764440314267282539e-01 4.098629624700374507e-01
8.185999999999999943e+01 1.911847116396533097e-01 4.762411836611449290e-01 4.091655798751053230e-01
8.187999999999999545e+01 1.930741772507343912e-01 4.760311737015214262e-01 4.084619190414724987e-01
8.190000000000000568e+01 1.949609222786630736e-01 4.758140061474618876e-01 4.077519924655392258e-01
8.192000000000000171e+01 1.968449232129945714e-01 4.755896857059119798e-01 4.070358127394335668e-01
8.193999999999999773e+01 1.987261565814512909e-01 4.753582171910824550e-01 4.063133925508163879e-01
8.196000000000000796e+01 2.006045989502068250e-01 4.751196055243074312e-01 4.055847446826170155e-01
8.198000000000000398e+01 2.024802269242312880e-01 4.748738557339722277e-01 4.048498820128209053e-01
8.200000000000000000e+01 2.043530171475454182e-01 4.746209729554425327e-01 4.041088175142798500e-01
8.201999999999999602e+01 2.062229463034870591e-01 4.743609624309197415e-01 4.033615642544475244e-01
8.204000000000000625e+01 2.080899911150571879e-01 4.740938295093519717e-01 4.026081353951502240e-01
8.206000000000000227e+01 2.099541283451864804e-01 4.738195796463692266e-01 4.018485441923989043e-01
8.207999999999999829e+01 2.118153347969863876e-01 4.735382184041376230e-01 4.010828039961282787e-01
8.210000000000000853e+01 2.136735873140905018e-01 4.732497514512511994e-01 4.003109282499501265e-01
8.212000000000000455e+01 2.155288627809356095e-01 4.729541845626688001e-01 3.995329304909639445e-01
8.214000000000000057e+01 2.173811381230008888e-01 4.726515236195724667e-01 3.987488243495022622e-01
8.215999999999999659e+01 2.192303903071400883e-01 4.723417746092409830e-01 3.979586235488689616e-01
8.218000000000000682e+01 2.210765963418771518e-01 4.720249436249849828e-01 3.971623419051442672e-01
8.220000000000000284e+01 2.229197332776377827e-01 4.717010368660116137e-01 3.963599933269373321e-01
8.221999999999999886e+01 2.247597782070687999e-01 4.713700606372817625e-01 3.955515918151120691e-01
8.223999999999999488e+01 2.265967082653471132e-01 4.710320213494383346e-01 3.947371514625832023e-01
8.226000000000000512e+01 2.284305006304082619e-01 4.706869255186791889e-01 3.939166864540771251e-01
8.228000000000000114e+01 2.302611325232499229e-01 4.703347797666008745e-01 3.930902110658474058e-01
8.229999999999999716e+01 2.320885812082522648e-01 4.699755908201171395e-01 3.922577396654595705e-01
8.232000000000000739e+01 2.339128239934075149e-01 4.696093655113400267e-01 3.914192867115603991e-01
8.234000000000000341e+01 2.357338382306062019e-01 4.692361107774126738e-01 3.905748667535863805e-01
8.235999999999999943e+01 2.375516013159658102e-01 4.688558336604157217e-01 3.897244944315335635e-01
8.237999999999999545e+01 2.393660906900664243e-01 4.684685413072560145e-01 3.888681844757335693e-01
8.240000000000000568e+01 2.411772838382185702e-01 4.680742409694924056e-01 3.880059517065604924e-01
8.242000000000000171e+01 2.429851582907956720e-01 4.676729400032262896e-01 3.871378110341840983e-01
8.243999999999999773e+01 2.447896916234791886e-01 4.672646458689978521e-01 3.862637774583497774e-01
8.246000000000000796e+01 2.465908614575101354e-01 4.668493661316083232e-01 3.853838660680863892e-01
8.248000000000000398e+01 2.483886454600201521e-01 4.664271084599926342e-01 3.844980920414435843e-01
8.250000000000000000e+01 2.501830213442890471e-01 4.659978806271202201e-01 3.836064706452726458e-01
8.251999999999999602e+01 2.519739668699821356e-01 4.655616905098182157e-01 3.827090172349384978e-01
8.254000000000000625e+01 2.537614598434759228e-01 4.651185460886266276e-01 3.818057472540407060e-01
8.256000000000000227e+01 2.555454781181289436e-01 4.646684554476996909e-01 3.808966762341924883e-01
8.257999999999999829e+01 2.573259995945076928e-01 4.642114267746328404e-01 3.799818197947392728e-01
8.260000000000000853e+01 2.591030022207025385e-01 4.637474683602996195e-01 3.790611936424653217e-01
8.262000000000000455e+01 2.608764639926127171e-01 4.632765885987517041e-01 3.781348135713663572e-01
8.264000000000000057e+01 2.626463629541654354e-01 4.627987959870528134e-01 3.772026954623760586e-01
8.265999999999999659e+01 2.644126771976185730e-01 4.623140991250995202e-01 3.762648552830613613e-01
8.268000000000000682e+01 2.661753848638580555e-01 4.618225067155134478e-01 3.753213090873860347e-01
8.270000000000000284e+01 2.679344641426139595e-01 4.613240275634836740e-01 3.743720730154452281e-01
8.271999999999999886e+01 2.696898932727466169e-01 4.608186705765758839e-01 3.734171632931517770e-01
8.273999999999999488e+01 2.714416505425549242e-01 4.603064447646142976e-01 3.724565962319880130e-01
8.276000000000000512e+01 2.731897142899952780e-01 4.597873592395316233e-01 3.714903882287478587e-01
8.278000000000000114e+01 2.749340629029500271e-01 4.592614232151682185e-01 3.705185557652182493e-01
8.279999999999999716e+01 2.766746748195417771e-01 4.587286460071408611e-01 3.695411154079161209e-01
8.282000000000000739e+01 2.784115285283580432e-01 4.581890370327008633e-01 3.685580838078365007e-01
8.284000000000000341e+01 2.801446025687030494e-01 4.576426058105275696e-01 3.675694777001332070e-01
8.285999999999999943e+01 2.818738755309148636e-01 4.570893619605814195e-01 3.665753139038403496e-01
8.287999999999999545e+01 2.835993260565995433e-01 4.565293152039677227e-01 3.655756093216237512e-01
8.290000000000000568e+01 2.853209328388658927e-01 4.559624753627282701e-01 3.645703809394623685e-01
8.292000000000000171e+01 2.870386746226407104e-01 4.553888523596772986e-01 3.635596458263548603e-01
8.293999999999999773e+01 2.887525302049157028e-01 4.548084562182695412e-01 3.625434211340722301e-01
8.296000000000000796e+01 2.904624784349685296e-01 4.542212970623919488e-01 3.615217240968437995e-01
8.298000000000000398e+01 2.921684982146708909e-01 4.536273851161825021e-01 3.604945720310481216e-01
8.300000000000000000e+01 2.938705684987483746e-01 4.530267307038990943e-01 3.594619823349627374e-01
8.301999999999999602e+01 2.955686682949920097e-01 4.524193442497161377e-01 3.584239724884575318e-01
8.304000000000000625e+01 2.972627766645555836e-01 4.518052362775265562e-01 3.573805600526721582e-01
8.306000000000000227e+01 2.989528727222284243e-01 4.511844174108059491e-01 3.563317626697598550e-01
8.307999999999999829e+01 3.006389356366404586e-01 4.505568983724173582e-01 3.552775980625886287e-01
8.310000000000000853e+01 3.023209446305460402e-01 4.499226899843987160e-01 3.542180840344081316e-01
8.312000000000000455e+01 3.039988789811080006e-01 4.492818031678200152e-01 3.531532384685837078e-01
8.314000000000000057e+01 3.056727180201009308e-01 4.486342489425954039e-01 3.520830793283057369e-01
8.315999999999999659e+01 3.073424411341788565e-01 4.479800384272583647e-01 3.510076246562498503e-01
8.318000000000000682e+01 3.090080277651686691e-01 4.473191828388090041e-01 3.499268925742978209e-01
8.320000000000000284e+01 3.106694574102759066e-01 4.466516934925341964e-01 3.488409012832550116e-01
8.321999999999999886e+01 3.123267096223346084e-01 4.459775818017741034e-01 3.477496690625061504e-01
8.323999999999999488e+01 3.139797640101061882e-01 4.452968592777561407e-01 3.466532142697227314e-01
8.326000000000000512e+01 3.156286002384920408e-01 4.446095375294231711e-01 3.455515553405857365e-01
8.328000000000000114e+01 3.172731980287668008e-01 4.439156282631949169e-01 3.444447107884407444e-01
8.329999999999999716e+01 3.189135371588779910e-01 4.432151432827853843e-01 3.433326992039902881e-01
8.332000000000000739e+01 3.205495974636680123e-01 4.425080944890364409e-01 3.422155392550201292e-01
8.334000000000000341e+01 3.221813588350918578e-01 4.417944938796791177e-01 3.410932496860567542e-01
8.335999999999999943e+01 3.238088012225139867e-01 4.410743535491343237e-01 3.399658493180449104e-01
8.337999999999999545e+01 3.254319046329420262e-01 4.403476856883484780e-01 3.388333570480732693e-01
8.340000000000000568e+01 3.270506491312314412e-01 4.396145025845571430e-01 3.376957918490379185e-01
8.342000000000000171e+01 3.286650148403749139e-01 4.388748166210701407e-01 3.365531727693059638e-01
8.343999999999999773e+01 3.302749819417486465e-01 4.381286402771064625e-01 3.354055189324376407e-01
8.346000000000000796e+01 3.318805306753071505e-01 4.373759861275617333e-01 3.342528495368570218e-01
8.348000000000000398e+01 3.334816413398619672e-01 4.366168668427772848e-01 3.330951838555031297e-01
8.350000000000000000e+01 3.350782942933402953e-01 4.358512951883730668e-01 3.319325412355454974e-01
8.351999999999999602e+01 3.366704699529740608e-01 4.350792840250222726e-01 3.307649410980633697e-01
8.354000000000000625e+01 3.382581487955636512e-01 4.343008463082057569e-01 3.295924029376881004e-01
8.356000000000000227e+01 3.398413113577478106e-01 4.335159950880355662e-01 3.284149463223087206e-01
8.357999999999999829e+01 3.414199382361919333e-01 4.327247435090390559e-01 3.272325908927584126e-01
8.360000000000000853e+01 3.429940100878348108e-01 4.319271048099035948e-01 3.260453563624503559e-01
8.362000000000000455e+01 3.445635076301664657e-01 4.311230923232890477e-01 3.248532625170721944e-01
8.364000000000000057e+01 3.461284116414199974e-01 4.303127194756191654e-01 3.236563292142798920e-01
8.365999999999999659e+01 3.476887029608015101e-01 4.294959997868183499e-01 3.224545763833303602e-01
8.368000000000000682e+01 3.492443624887711096e-01 4.286729468701112600e-01 3.212480240247614915e-01
8.370000000000000284e+01 3.507953711872414670e-01 4.278435744318214717e-01 3.200366922100916778e-01
8.371999999999999886e+01 3.523417100797918700e-01 4.270078962711035264e-01 3.188206010814536029e-01
8.373999999999999488e+01 3.538833602519494415e-01 4.261659262797269920e-01 3.175997708512595663e-01
8.376000000000000512e+01 3.554203028513970852e-01 4.253176784418813972e-01 3.163742218019029995e-01
8.378000000000000114e+01 3.569525190881718268e-01 4.244631668339090003e-01 3.151439742853955894e-01
8.379999999999999716e+01 3.584799902349430911e-01 4.236024056240708102e-01 3.139090487230188908e-01
8.382000000000000739e+01 3.600026976272319712e-01 4.227354090723520752e-01 3.126694656050255650e-01
8.384000000000000341e+01 3.615206226635966358e-01 4.218621915301989378e-01 3.114252454902826650e-01
8.385999999999999943e+01 3.630337468059015027e-01 4.209827674402708553e-01 3.101764090059097589e-01
8.387999999999999545e+01 3.645420515795494421e-01 4.200971513362447007e-01 3.089229768469764492e-01
8.390000000000000568e+01 3.660455185736597450e-01 4.192053578425550819e-01 3.076649697761528190e-01
8.392000000000000171e+01 3.675441294413246407e-01 4.183074016741317180e-01 3.064024086233370636e-01
8.393999999999999773e+01 3.690378658998519357e-01 4.174032976362001546e-01 3.051353142853462375e-01
8.396000000000000796e+01 3.705267097309382640e-01 4.164930606240298538e-01 3.038637077255750274e-01
8.398000000000000398e+01 3.720106427809116711e-01 4.155767056226579714e-01 3.025876099736151126e-01
8.400000000000000000e+01 3.734896469609845227e-01 4.146542477066817445e-01 3.013070421249356978e-01
8.401999999999999602e+01 3.749637042474256998e-01 4.137257020400152974e-01 3.000220253405503357e-01
8.404000000000000625e+01 3.764327966817861415e-01 4.127910838756043699e-01 2.987325808466319010e-01
8.406000000000000227e+01 3.778969063711585807e-01 4.118504085552065486e-01 2.974387299341811342e-01
8.407999999999999829e+01 3.793560154883539037e-01 4.109036915091556219e-01 2.961404939586997909e-01
8.410000000000000853e+01 3.808101062721097607e-01 4.099509482560706464e-01 2.948378943398035079e-01
8.412000000000000455e+01 3.822591610273531892e-01 4.089921944026226330e-01 2.935309525608778003e-01
8.414000000000000057e+01 3.837031621253842451e-01 4.080274456433056751e-01 2.922196901687562076e-01
8.415999999999999659e+01 3.851420920040682372e-01 4.070567177601428499e-01 2.909041287733342140e-01
8.418000000000000682e+01 3.865759331680965194e-01 4.060800266224377508e-01 2.895842900472109238e-01
8.420000000000000284e+01 3.880046681891801685e-01 4.050973881865504445e-01 2.882601957253698166e-01
8.421999999999999886e+01 3.894282797062287305e-01 4.041088184956036500e-01 2.869318676047974415e-01
8.423999999999999488e+01 3.908467504256062375e-01 4.031143336792184506e-01 2.855993275441114920e-01
8.426000000000000512e+01 3.922600631213342126e-01 4.021139499532916939e-01 2.842625974632399521e-01
8.428000000000000114e+01 3.936682006352594243e-01 4.011076836197062234e-01 2.829216993430465621e-01
8.429999999999999716e+01 3.950711458773013551e-01 4.000955510660518799e-01 2.815766552249474031e-01
8.432000000000000739e+01 3.964688818256670855e-01 3.990775687654005144e-01 2.802274872105858794e-01
8.434000000000000341e+01 3.978613915270104440e-01 3.980537532760221597e-01 2.788742174614658453e-01
8.435999999999999943e+01 3.992486580966664311e-01 3.970241212410922649e-01 2.775168681985585306e-01
8.437999999999999545e+01 4.006306647188776493e-01 3.959886893884619896e-01 2.761554617019704727e-01
8.440000000000000568e+01 4.020073946469492343e-01 3.949474745303817591e-01 2.747900203105845263e-01
8.442000000000000171e+01 4.033788312034684020e-01 3.939004935631970628e-01 2.734205664216599607e-01
8.443999999999999773e+01 4.047449577805388721e-01 3.928477634671095342e-01 2.720471224904909002e-01
8.446000000000000796e+01 4.061057578399368539e-01 3.917893013059092211e-01 2.706697110300552156e-01
8.448000000000000398e+01 4.074612149133141625e-01 3.907251242266619462e-01 2.692883546106108472e-01
8.450000000000000000e+01 4.088113126024379707e-01 3.896552494594593963e-01 2.679030758593421435e-01
8.451999999999999602e+01 4.101560345793507922e-01 3.885796943171586082e-01 2.665138974600155808e-01
8.454000000000000625e+01 4.114953645865567222e-01 3.874984761950642231e-01 2.651208421525753089e-01
8.456000000000000227e+01 4.128292864372631321e-01 3.864116125706648086e-01 2.637239327327767224e-01
8.457999999999999829e+01 4.141577840155477586e-01 3.853191210033781178e-01 2.623231920518463989e-01
8.460000000000000853e+01 4.154808412765302883e-01 3.842210191342317893e-01 2.609186430160802539e-01
8.462000000000000455e+01 4.167984422466118888e-01 3.831173246855861803e-01 2.595103085864642334e-01
8.464000000000000057e+01 4.181105710236509010e-01 3.820080554608829559e-01 2.580982117783356955e-01
8.465999999999999659e+01 4.194172117771199915e-01 3.808932293443263450e-01 2.566823756609861729e-01
8.468000000000000682e+01 4.207183487483406314e-01 3.797728643005908733e-01 2.552628233572700744e-01
8.470000000000000284e+01 4.220139662506703915e-01 3.786469783745719520e-01 2.538395780432652349e-01
8.471999999999999886e+01 4.233040486696493798e-01 3.775155896910720732e-01 2.524126629478822825e-01
8.473999999999999488e+01 4.245885804632232863e-01 3.763787164544930564e-01 2.509821013524621836e-01
8.476000000000000512e+01 4.258675461619412794e-01 3.752363769485840272e-01 2.495479165904323227e-01
8.478000000000000114e+01 4.271409303690967829e-01 3.740885895361343305e-01 2.481101320469244476e-01
8.479999999999999716e+01 4.284087177609379737e-01 3.729353726586537854e-01 2.466687711583637477e-01
8.482000000000000739e+01 4.296708930868752829e-01 3.717767448361143923e-01 2.452238574121171355e-01
8.484000000000000341e+01 4.309274411696171758e-01 3.706127246666512387e-01 2.437754143461198231e-01
8.485999999999999943e+01 4.321783469053662730e-01 3.694433308262319304e-01 2.423234655484589883e-01
8.487999999999999545e+01 4.334235952640348999e-01 3.682685820683900824e-01 2.408680346570118980e-01
8.490000000000000568e+01 4.346631712893824218e-01 3.670884972239339405e-01 2.394091453590803664e-01
8.492000000000000171e+01 4.358970600991944333e-01 3.659030952006089299e-01 2.379468213909716190e-01
8.493999999999999773e+01 4.371252468855014173e-01 3.647123949828196543e-01 2.364810865376256177e-01
8.496000000000000796e+01 4.383477169147215191e-01 3.635164156313452910e-01 2.350119646322551825e-01
8.498000000000000398e+01 4.395644555278246379e-01 3.623151762829978639e-01 2.335394795559268821e-01
8.500000000000000000e+01 4.407754481405512514e-01 3.611086961503318649e-01 2.320636552371768135e-01
8.501999999999999602e+01 4.419806802435607973e-01 3.598969945213656429e-01 2.305845156516547201e-01
8.504000000000000625e+01 4.431801374025813867e-01 3.586800907592384013e-01 2.291020848217080741e-01
8.506000000000000227e+01 4.443738052586279630e-01 3.574580043019047193e-01 2.276163868159850889e-01
8.507999999999999829e+01 4.455616695281596207e-01 3.562307546618598275e-01 2.261274457490803635e-01
8.510000000000000853e+01 4.467437160032130539e-01 3.549983614257997688e-01 2.246352857811253212e-01
8.512000000000000455e+01 4.479199305516139984e-01 3.537608442543014875e-01 2.231399311173792033e-01
8.514000000000000057e+01 4.490902991171475955e-01 3.525182228815480490e-01 2.216414060078731596e-01
8.515999999999999659e+01 4.502548077196830145e-01 3.512705171149929639e-01 2.201397347470079313e-01
8.518000000000000682e+01 4.514134424553723490e-01 3.500177468350276766e-01 2.186349416731358242e-01
8.520000000000000284e+01 4.525661894968290300e-01 3.487599319947042309e-01 2.171270511681992199e-01
8.521999999999999886e+01 4.537130350932480072e-01 3.474970926194066445e-01 2.156160876573368357e-01
8.523999999999999488e+01 4.548539655705930440e-01 3.462292488065057960e-01 2.141020756084584253e-01
8.526000000000000512e+01 4.559889673317835679e-01 3.449564207250764292e-01 2.125850395318767960e-01
8.528000000000000114e+01 4.571180268568101890e-01 3.436786286155767978e-01 2.110650039799218669e-01
8.529999999999999716e+01 4.582411307029068959e-01 3.423958927894940607e-01 2.095419935465103745e-01
8.532000000000000739e+01 4.593582655047458996e-01 3.411082336290522377e-01 2.080160328667684522e-01
8.534000000000000341e+01 4.604694179745549842e-01 3.398156715869000144e-01 2.064871466166535718e-01
8.535999999999999943e+01 4.615745749022729938e-01 3.385182271857504754e-01 2.049553595125229444e-01
8.537999999999999545e+01 4.626737231557473962e-01 3.372159210180769029e-01 2.034206963107448585e-01
8.540000000000000568e+01 4.637668496808565188e-01 3.359087737458075762e-01 2.018831818073264228e-01
8.542000000000000171e+01 4.648539415016489373e-01 3.345968060999624516e-01 2.003428408374835490e-01
8.543999999999999773e+01 4.659349857205412615e-01 3.332800388803365266e-01 1.987996982752403829e-01
8.546000000000000796e+01 4.670099695184490307e-01 3.319584929552000796e-01 1.972537790330608776e-01
8.548000000000000398e+01 4.680788801549104483e-01 3.306321892609355162e-01 1.957051080614228833e-01
8.550000000000000000e+01 4.691417049682801710e-01 3.293011488017068000e-01 1.941537103484065607e-01
8.551999999999999602e+01 4.701984313758681422e-01 3.279653926491624127e-01 1.925996109193265637e-01
8.554000000000000625e+01 4.712490468740527794e-01 3.266249419420751976e-01 1.910428348363124029e-01
8.556000000000000227e+01 4.722935390384671028e-01 3.252798178859984124e-01 1.894834071978861445e-01
8.557999999999999829e+01 4.733318955241472281e-01 3.239300417529688558e-01 1.879213531385928726e-01
8.560000000000000853e+01 4.743641040656358387e-01 3.225756348811525953e-01 1.863566978285895459e-01
8.562000000000000455e+01 4.753901524771568243e-01 3.212166186744881413e-01 1.847894664732136760e-01
8.564000000000000057e+01 4.764100286527744310e-01 3.198530146023858545e-01 1.832196843126088215e-01
8.565999999999999659e+01 4.774237205664913497e-01 3.184848441993813895e-01 1.816473766213217711e-01
8.568000000000000682e+01 4.784312162724093098e-01 3.171121290647683777e-01 1.800725687078655601e-01
8.570000000000000284e+01 4.794325039048956683e-01 3.157348908622914507e-01 1.784952859143376092e-01
8.571999999999999886e+01 4.804275716786798878e-01 3.143531513198072891e-01 1.769155536160248177e-01
8.573999999999999488e+01 4.814164078889995868e-01 3.129669322289096445e-01 1.753333972209636105e-01
8.576000000000000512e+01 4.823990009117726796e-01 3.115762554446135368e-01 1.737488421695489171e-01
8.578000000000000114e+01 4.833753392036953533e-01 3.101811428850238528e-01 1.721619139341467042e-01
8.579999999999999716e+01 4.843454113023719088e-01 3.087816165309548722e-01 1.705726380186531332e-01
8.582000000000000739e+01 4.853092058264888431e-01 3.073776984256039735e-01 1.689810399580931044e-01
8.584000000000000341e+01 4.862667114759183229e-01 3.059694106742270603e-01 1.673871453182384783e-01
8.585999999999999943e+01 4.872179170318335362e-01 3.045567754437562558e-01 1.657909796951699266e-01
8.587999999999999545e+01 4.881628113568822758e-01 3.031398149624601746e-01 1.641925687148643176e-01
8.590000000000000568e+01 4.891013833952960743e-01 3.017185515196245116e-01 1.625919380328162411e-01
8.592000000000000171e+01 4.900336221729910680e-01 3.002930074651711245e-01 1.609891133336047164e-01
8.593999999999999773e+01 4.909595167977381380e-01 2.988632052093055935e-01 1.593841203304702248e-01
8.596000000000000796e+01 4.918790564592811498e-01 2.974291672221997529e-01 1.577769847649367618e-01
8.598000000000000398e+01 4.927922304294255484e-01 2.959909160336149370e-01 1.561677324063854566e-01
8.600000000000000000e+01 4.936990280621995075e-01 2.945484742325364946e-01 1.545563890516221950e-01
8.601999999999999602e+01 4.945994387939833259e-01 2.931018644668562101e-01 1.529429805244975904e-01
8.604000000000000625e+01 4.954934521435895300e-01 2.916511094430013773e-01 1.513275326754889294e-01
8.606000000000000227e+01 4.963810577124119772e-01 2.901962319255576572e-01 1.497100713812600237e-01
8.607999999999999829e+01 4.972622451845629121e-01 2.887372547369478348e-01 1.480906225442763791e-01
8.610000000000000853e+01 4.981370043269493508e-01 2.872742007570686651e-01 1.464692120923959950e-01
8.612000000000000455e+01 4.990053249894086940e-01 2.858070929229042934e-01 1.448458659784243874e-01
8.614000000000000057e+01 4.998671971048525564e-01 2.843359542281991836e-01 1.432206101797222630e-01
8.615999999999999659e+01 5.007226106893412076e-01 2.828608077231024032e-01 1.415934706978045632e-01
8.618000000000000682e+01 5.015715558422051412e-01 2.813816765137739373e-01 1.399644735578933763e-01
8.620000000000000284e+01 5.024140227461939556e-01 2.798985837620480144e-01 1.383336448085169257e-01
8.621999999999999886e+01 5.032500016675531818e-01 2.784115526850857170e-01 1.367010105211156623e-01
8.623999999999999488e+01 5.040794829561279222e-01 2.769206065549779661e-01 1.350665967895955388e-01
8.626000000000000512e+01 5.049024570455138416e-01 2.754257686983979658e-01 1.334304297299170328e-01
8.628000000000000114e+01 5.057189144531398783e-01 2.739270624962595324e-01 1.317925354797069015e-01
8.629999999999999716e+01 5.065288457803585054e-01 2.724245113833189125e-01 1.301529401978150091e-01
8.632000000000000739e+01 5.073322417125941675e-01 2.709181388478155150e-01 1.285116700638926079e-01
8.634000000000000341e+01 5.081290930194320987e-01 2.694079684311354583e-01 1.268687512780070636e-01
8.635999999999999943e+01 5.089193905546943730e-01 2.678940237274148872e-01 1.252242100602046215e-01
8.637999999999999545e+01 5.097031252565840109e-01 2.663763283831677153e-01 1.235780726500791543e-01
8.640000000000000568e+01 5.104802881477837895e-01 2.648549060969516145e-01 1.219303653063870119e-01
8.642000000000000171e+01 5.112508703355209683e-01 2.633297806189764390e-01 1.202811143066171568e-01
8.643999999999999773e+01 5.120148630117018484e-01 2.618009757507198110e-01 1.186303459465518073e-01
8.646000000000000796e+01 5.127722574530185762e-01 2.602685153445919441e-01 1.169780865398790948e-01
8.648000000000000398e+01 5.135230450210065412e-01 2.587324233035506182e-01 1.153243624177716503e-01
8.650000000000000000e+01 5.142672171621679444e-01 2.571927235807067724e-01 1.136691999284406979e-01
8.651999999999999602e+01 5.150047654080879278e-01 2.556494401789851656e-01 1.120126254367436874e-01
8.654000000000000625e+01 5.157356813754867542e-01 2.541025971507469561e-01 1.103546653237720554e-01
8.656000000000000227e+01 5.164599567663284985e-01 2.525522185973868017e-01 1.086953459864015287e-01
8.657999999999999829e+01 5.171775833679428391e-01 2.509983286689875248e-01 1.070346938368926665e-01
8.660000000000000853e+01 5.178885530530785708e-01 2.494409515639509078e-01 1.053727353024867253e-01
8.662000000000000455e+01 5.185928577799971961e-01 2.478801115285886592e-01 1.037094968249547694e-01
8.664000000000000057e+01 5.192904895925983810e-01 2.463158328567678912e-01 1.020450048601896642e-01
8.665999999999999659e+01 5.199814406204752437e-01 2.447481398895493820e-01 1.003792858778091573e-01
8.668000000000000682e+01 5.206657030789929586e-01 2.431770570147761545e-01 9.871236636070672421e-02
8.670000000000000284e+01 5.213432692694150994e-01 2.416026086667083794e-01 9.704427280463392980e-02
8.671999999999999886e+01 5.220141315789641467e-01 2.400248193256678542e-01 9.537503171780858935e-02
8.673999999999999488e+01 5.226782824808856587e-01 2.384437135176261102e-01 9.370466962046987425e-02
8.676000000000000512e+01 5.233357145345721717e-01 2.368593158138277976e-01 9.203321304445129247e-02
8.678000000000000114e+01 5.239864203856313685e-01 2.352716508304400489e-01 9.036068853279141666e-02
8.679999999999999716e+01 5.246303927659367039e-01 2.336807432281436392e-01 8.868712263929551254e-02
8.682000000000000739e+01 5.252676244937444228e-01 2.320866177117437701e-01 8.701254192809979027e-02
8.684000000000000341e+01 5.258981084737707201e-01 2.304892990298207101e-01 8.533697297328225739e-02
8.685999999999999943e+01 5.265218376972339298e-01 2.288888119743272276e-01 8.366044235843224375e-02
8.687999999999999545e+01 5.271388052419617720e-01 2.272851813801887166e-01 8.198297667620743634e-02
8.690000000000000568e+01 5.277490042724757302e-01 2.256784321249520053e-01 8.030460252794224818e-02
8.692000000000000171e+01 5.283524280400252460e-01 2.240685891283892284e-01 7.862534652322632212e-02
8.693999999999999773e+01 5.289490698826845305e-01 2.224556773520890984e-01 7.694523527945613950e-02
8.696000000000000796e+01 5.295389232254454903e-01 2.208397217991024120e-01 7.526429542143844853e-02
8.698000000000000398e+01 5.301219815802469260e-01 2.192207475135534156e-01 7.358255358097785803e-02
8.700000000000000000e+01 5.306982385460563556e-01 2.175987795802228619e-01 7.190003639642593425e-02
8.701999999999999602e+01 5.312676878089694910e-01 2.159738431241870205e-01 7.021677051227762090e-02
8.704000000000000625e+01 5.318303231422411015e-01 2.143459633104381479e-01 6.853278257876685431e-02
8.706000000000000227e+01 5.323861384063502955e-01 2.127151653434632417e-01 6.684809925141563247e-02
8.707999999999999829e+01 5.329351275491022166e-01 2.110814744668737253e-01 6.516274719062245535e-02
8.710000000000000853e+01 5.334772846056621276e-01 2.094449159630328294e-01 6.347675306126483730e-02
8.712000000000000455e+01 5.340126036986079239e-01 2.078055151526323474e-01 6.179014353225093653e-02
8.714000000000000057e+01 5.345410790380304977e-01 2.061632973943126057e-01 6.010294527609900267e-02
8.715999999999999659e+01 5.350627049215724851e-01 2.045182880842961459e-01 5.841518496854478798e-02
8.718000000000000682e+01 5.355774757344663461e-01 2.028705126559654792e-01 5.672688928809838799e-02
8.720000000000000284e+01 5.360853859496329532e-01 2.012199965794713441e-01 5.503808491561506394e-02
8.721999999999999886e+01 5.365864301277277759e-01 1.995667653613704962e-01 5.334879853390491616e-02
8.723999999999999488e+01 5.370806029171658613e-01 1.979108445442075981e-01 5.165905682729683007e-02
8.726000000000000512e+01 5.375678990542132052e-01 1.962522597061125695e-01 4.996888648120148546e-02
8.728000000000000114e+01 5.380483133630421522e-01 1.945910364604390708e-01 4.827831418172115474e-02
8.729999999999999716e+01 5.385218407557474940e-01 1.929272004553522490e-01 4.658736661522196176e-02
8.732000000000000739e+01 5.389884762324269607e-01 1.912607773734164851e-01 4.489607046789063222e-02
8.734000000000000341e+01 5.394482148812435041e-01 1.895917929312327388e-01 4.320445242534168978e-02
8.735999999999999943e+01 5.399010518784359558e-01 1.879202728790335397e-01 4.151253917219893674e-02
8.737999999999999545e+01 5.403469824883887496e-01 1.862462430002615466e-01 3.982035739164804800e-02
8.740000000000000568e+01 5.407860020637009768e-01 1.845697291112029237e-01 3.812793376503889609e-02
8.742000000000000171e+01 5.412181060451931591e-01 1.828907570605912414e-01 3.643529497147607321e-02
8.743999999999999773e+01 5.416432899619615382e-01 1.812093527291800954e-01 3.474246768736991009e-02
8.746000000000000796e+01 5.420615494314529048e-01 1.795255420293689896e-01 3.304947858603218824e-02
8.748000000000000398e+01 5.424728801594730365e-01 1.778393509048150911e-01 3.135635433727477356e-02
8.750000000000000000e+01 5.428772779402265547e-01 1.761508053300027132e-01 2.966312160696165864e-02
8.751999999999999602e+01 5.432747386563927527e-01 1.744599313098612881e-01 2.796980705659699723e-02
8.754000000000000625e+01 5.436652582791368093e-01 1.727667548793841434e-01 2.627643734293035049e-02
8.756000000000000227e+01 5.440488328681353236e-01 1.710713021031967929e-01 2.458303911751228560e-02
8.757999999999999829e+01 5.444254585716531425e-01 1.693735990751648324e-01 2.288963902627415975e-02
8.760000000000000853e+01 5.447951316265596811e-01 1.676736719180189072e-01 2.119626370913806068e-02
8.762000000000000455e+01 5.451578483583398027e-01 1.659715467829252500e-01 1.950293979957830326e-02
8.764000000000000057e+01 5.455136051811650955e-01 1.642672498490826416e-01 1.780969392419327890e-02
8.765999999999999659e+01 5.458623985979191851e-01 1.625608073233509587e-01 1.611655270231760959e-02
8.768000000000000682e+01 5.462042252001997333e-01 1.608522454398263746e-01 1.442354274559137089e-02
8.770000000000000284e+01 5.465390816683808328e-01 1.591415904594285224e-01 1.273069065752510838e-02
8.771999999999999886e+01 5.468669647716440929e-01 1.574288686695297368e-01 1.103802303311172094e-02
8.773999999999999488e+01 5.471878713679710904e-01 1.557141063835364436e-01 9.345566458404532678e-03
8.776000000000000512e+01 5.475017984041987695e-01 1.539973299404671925e-01 7.653347510077144165e-03
8.778000000000000114e+01 5.478087429160588551e-01 1.522785657045805374e-01 5.961392755032685932e-03
8.779999999999999716e+01 5.481087020281629751e-01 1.505578400649645876e-01 4.269728749991219714e-03
8.782000000000000739e+01 5.484016729540436286e-01 1.488351794351073787e-01 2.578382041046570813e-03
8.784000000000000341e+01 5.486876529962013693e-01 1.471106102525201742e-01 8.873791632708482192e-04
8.785999999999999943e+01 5.489666395460890413e-01 1.453841589783354538e-01 -8.032533596890893603e-04
8.787999999999999545e+01 5.492386300841379798e-01 1.436558520968723718e-01 -2.493489016055330451e-03
8.790000000000000568e+01 5.495036221798083043e-01 1.419257161152535640e-01 -4.183301306320705293e-03
8.792000000000000171e+01 5.497616134915751518e-01 1.401937775630114069e-01 -5.872663743644273952e-03
8.793999999999999773e+01 5.500126017669404455e-01 1.384600629916507286e-01 -7.561549854292988655e-03
8.796000000000000796e+01 5.502565848424846306e-01 1.367245989742570111e-01 -9.249933178050765217e-03
8.798000000000000398e+01 5.504935606438554618e-01 1.349874121051100051e-01 -1.093778726860751560e-02
8.800000000000000000e+01 5.507235271857668923e-01 1.332485289992471345e-01 -1.262508569399632338e-02
8.801999999999999602e+01 5.509464825720487013e-01 1.315079762920623174e-01 -1.431180203701006536e-02
8.804000000000000625e+01 5.511624249956413868e-01 1.297657806389245216e-01 -1.599790989558605089e-02
8.806000000000000227e+01 5.513713527385822877e-01 1.280219687147440277e-01 -1.768338288323657859e-02
8.807999999999999829e+01 5.515732641720497709e-01 1.262765672135618134e-01 -1.936819462947262857e-02
8.810000000000000853e+01 5.517681577563656736e-01 1.245296028481715778e-01 -2.105231878018646446e-02
8.812000000000000455e+01 5.519560320409713228e-01 1.227811023496908904e-01 -2.273572899807397088e-02
8.814000000000000057e+01 5.521368856644635059e-01 1.210310924671409855e-01 -2.441839896306421259e-02
8.815999999999999659e+01 5.523107173546033533e-01 1.192795999670698687e-01 -2.610030237270242678e-02
8.818000000000000682e+01 5.524775259282849182e-01 1.175266516331307382e-01 -2.778141294256317520e-02
8.820000000000000284e+01 5.526373102915624891e-01 1.157722742656534243e-01 -2.946170440668402155e-02
8.821999999999999886e+01 5.527900694396654657e-01 1.140164946812654567e-01 -3.114115051795112582e-02
8.823999999999999488e+01 5.529358024569607233e-01 1.122593397124787978e-01 -3.281972504850290406e-02
8.826000000000000512e+01 5.530745085169667119e-01 1.105008362072548156e-01 -3.449740179016569375e-02
8.828000000000000114e+01 5.532061868823767714e-01 1.087410110286211595e-01 -3.617415455484396247e-02
8.829999999999999716e+01 5.533308369050194964e-01 1.069798910542672510e-01 -3.784995717491484307e-02
8.832000000000000739e+01 5.534484580258581810e-01 1.052175031761052038e-01 -3.952478350366326471e-02
8.834000000000000341e+01 5.535590497750166872e-01 1.034538742998798722e-01 -4.119860741567818452e-02
8.835999999999999943e+01 5.536626117717416973e-01 1.016890313447722932e-01 -4.287140280723925750e-02
8.837999999999999545e+01 5.537591437243889469e-01 9.992300124295966368e-02 -4.454314359674890061e-02
8.840000000000000568e+01 5.538486454304496487e-01 9.815581093921753320e-02 -4.621380372513524126e-02
8.842000000000000171e+01 5.539311167765161859e-01 9.638748739053008829e-02 -4.788335715623251443e-02
8.843999999999999773e+01 5.540065577382544681e-01 9.461805756565103143e-02 -4.955177787720798505e-02
8.846000000000000796e+01 5.540749683804280235e-01 9.284754844469690627e-02 -5.121903989897167581e-02
8.848000000000000398e+01 5.541363488568705753e-01 9.107598701876301606e-02 -5.288511725655251072e-02
8.850000000000000000e+01 5.541906994104460749e-01 8.930340028948802189e-02 -5.454998400951794474e-02
8.851999999999999602e+01 5.542380203730670196e-01 8.752981526863790052e-02 -5.621361424238997123e-02
8.854000000000000625e+01 5.542783121656735812e-01 8.575525897772486028e-02 -5.787598206501952391e-02
8.856000000000000227e+01 5.543115752981843114e-01 8.397975844757804564e-02 -5.953706161299726629e-02
8.857999999999999829e+01 5.543378103695065784e-01 8.220334071791900177e-02 -6.119682704807447027e-02
8.860000000000000853e+01 5.543570180675223558e-01 8.042603283698099292e-02 -6.285525255853784132e-02
8.862000000000000455e+01 5.543691991690312681e-01 7.864786186108731203e-02 -6.451231235961102373e-02
8.864000000000000057e+01 5.543743545397507022e-01 7.686885485421958430e-02 -6.616798069387862247e-02
8.865999999999999659e+01 5.543724851343083682e-01 7.508903888763510115e-02 -6.782223183166354030e-02
8.868000000000000682e+01 5.543635919961807934e-01 7.330844103945359513e-02 -6.947504007141866444e-02
8.870000000000000284e+01 5.543476762576807770e-01 7.152708839422015907e-02 -7.112637974015191544e-02
8.871999999999999886e+01 5.543247391399558355e-01 6.974500804251827779e-02 -7.277622519380813615e-02
8.873999999999999488e+01 5.542947819529255860e-01 6.796222708056530448e-02 -7.442455081765164682e-02
8.876000000000000512e+01 5.542578060952542129e-01 6.617877260977245157e-02 -7.607133102668972580e-02
8.878000000000000114e+01 5.542138130543522445e-01 6.439467173635149422e-02 -7.771654026606021615e-02
8.879999999999999716e+01 5.541628044063164893e-01 6.260995157091849006e-02 -7.936015301140632305e-02
8.882000000000000739e+01 5.541047818158885141e-01 6.082463922805327050e-02 -8.100214376929605609e-02
8.884000000000000341e+01 5.540397470364551991e-01 5.903876182589837263e-02 -8.264248707761598367e-02
8.885999999999999943e+01 5.539677019099938926e-01 5.725234648576958685e-02 -8.428115750594010469e-02
8.887999999999999545e+01 5.538886483670184546e-01 5.546542033171777963e-02 -8.591812965594329554e-02
8.890000000000000568e+01 5.538025884265772580e-01 5.367801049011943632e-02 -8.755337816180110144e-02
8.892000000000000171e+01 5.537095241962028958e-01 5.189014408929215616e-02 -8.918687769055462511e-02
8.893999999999999773e+01 5.536094578718467885e-01 5.010184825906107559e-02 -9.081860294251607735e-02
8.896000000000000796e+01 5.535023917378711911e-01 4.831315013034105654e-02 -9.244852865167400846e-02
8.898000000000000398e+01 5.533883281670064491e-01 4.652407683475500572e-02 -9.407662958605646220e-02
8.900000000000000000e+01 5.532672696202767249e-01 4.473465550420675091e-02 -9.570288054812743639e-02
8.901999999999999602e+01 5.531392186469832328e-01 4.294491327045551338e-02 -9.732725637519595852e-02
8.904000000000000625e+01 5.530041778846673806e-01 4.115487726473466418e-02 -9.894973193977987802e-02
8.906000000000000227e+01 5.528621500590304993e-01 3.936457461733273988e-02 -1.005702821499926403e-01
8.907999999999999829e+01 5.527131379839060887e-01 3.757403245716161438e-02 -1.021888819499544437e-01
8.910000000000000853e+01 5.525571445612299515e-01 3.578327791137311115e-02 -1.038055063201585165e-01
8.912000000000000455e+01 5.523941727809553726e-01 3.399233810494874108e-02 -1.054201302778481064e-01
8.914000000000000057e+01 5.522242257210131511e-01 3.220124016026364167e-02 -1.070327288774275964e-01
8.915999999999999659e+01 5.520473065472863983e-01 3.041001119669888703e-02 -1.086432772108331807e-01
8.918000000000000682e+01 5.518634185135250503e-01 2.861867833024005561e-02 -1.102517504079007921e-01
8.920000000000000284e+01 5.516725649612916893e-01 2.682726867303917434e-02 -1.118581236367746368e-01
8.921999999999999886e+01 5.514747493199388950e-01 2.503580933302098147e-02 -1.134623721042829908e-01
8.923999999999999488e+01 5.512699751065270881e-01 2.324432741348952947e-02 -1.150644710562986339e-01
8.926000000000000512e+01 5.510582459257564736e-01 2.145285001269074676e-02 -1.166643957781428875e-01
8.928000000000000114e+01 5.508395654699431709e-01 1.966140422341134189e-02 -1.182621215949667959e-01
8.929999999999999716e+01 5.506139375189416096e-01 1.787001713259218569e-02 -1.198576238721055787e-01
8.932000000000000739e+01 5.503813659400651481e-01 1.607871582089398857e-02 -1.214508780154758966e-01
8.934000000000000341e+01 5.501418546880582072e-01 1.428752736228828049e-02 -1.230418594719627223e-01
8.935999999999999943e+01 5.498954078050241057e-01 1.249647882367561740e-02 -1.246305437297699770e-01
8.937999999999999545e+01 5.496420294203342438e-01 1.070559726445662226e-02 -1.262169063188091911e-01
8.940000000000000568e+01 5.493817237505944640e-01 8.914909736115318381e-03 -1.278009228110908724e-01
8.942000000000000171e+01 5.491144950995804352e-01 7.124443281839896308e-03 -1.293825688210737956e-01
8.943999999999999773e+01 5.488403478581385109e-01 5.334224936100933137e-03 -1.309618200060441717e-01
8.946000000000000796e+01 5.485592865041423183e-01 3.544281724227921378e-03 -1.325386520665097767e-01
8.948000000000000398e+01 5.482713156024344725e-01 1.754640662030227966e-03 -1.341130407465498386e-01
8.950000000000000000e+01 5.479764398047221041e-01 -3.467124461624322321e-05 -1.356849618341845476e-01
8.951999999999999602e+01 5.476746638495226804e-01 -1.823627000197805721e-03 -1.372543911617704615e-01
8.954000000000000625e+01 5.473659925621107147e-01 -3.612199619944197072e-03 -1.388213046063524747e-01
8.956000000000000227e+01 5.470504308544104077e-01 -5.400362130232928305e-03 -1.403856780900234746e-01
8.957999999999999829e+01 5.467279837249290342e-01 -7.188087569021277268e-03 -1.419474875803188874e-01
8.960000000000000853e+01 5.463986562587085372e-01 -8.975348986231718867e-03 -1.435067090905729204e-01
8.962000000000000455e+01 5.460624536272178364e-01 -1.076211944414743986e-02 -1.450633186802691155e-01
8.964000000000000057e+01 5.457193810882726703e-01 -1.254837201784525166e-02 -1.466172924554312307e-01
8.965999999999999659e+01 5.453694439859877452e-01 -1.433407979558686159e-02 -1.481686065689843401e-01
8.968000000000000682e+01 5.450126477506731515e-01 -1.611921587920639096e-02 -1.497172372210982261e-01
8.970000000000000284e+01 5.446489978987418823e-01 -1.790375338454171933e-02 -1.512631606595727651e-01
8.971999999999999886e+01 5.442785000326602063e-01 -1.968766544183266076e-02 -1.528063531802039132e-01
8.973999999999999488e+01 5.439011598408469705e-01 -2.147092519610195246e-02 -1.543467911271213244e-01
8.976000000000000512e+01 5.435169830975701277e-01 -2.325350580758263341e-02 -1.558844508931664097e-01
8.978000000000000114e+01 5.431259756628946667e-01 -2.503538045212346311e-02 -1.574193089202630402e-01
8.979999999999999716e+01 5.427281434825884654e-01 -2.681652232156529758e-02 -1.589513416997515860e-01
8.982000000000000739e+01 5.423234925880062729e-01 -2.859690462416240864e-02 -1.604805257727580092e-01
8.984000000000000341e+01 5.419120290960308672e-01 -3.037650058499486577e-02 -1.620068377305683149e-01
8.985999999999999943e+01 5.414937592089864582e-01 -3.215528344634249053e-02 -1.635302542149610072e-01
8.987999999999999545e+01 5.410686892145162297e-01 -3.393322646809848742e-02 -1.650507519185666905e-01
8.990000000000000568e+01 5.406368254855125066e-01 -3.571030292818767882e-02 -1.665683075852446016e-01
8.992000000000000171e+01 5.401981744800362639e-01 -3.748648612294044197e-02 -1.680828980104154269e-01
8.993999999999999773e+01 5.397527427411904499e-01 -3.926174936749755179e-02 -1.695945000414108006e-01
8.996000000000000796e+01 5.393005368970390512e-01 -4.103606599623274565e-02 -1.711030905778501698e-01
8.998000000000000398e+01 5.388415636605318193e-01 -4.280940936312881834e-02 -1.726086465719761376e-01
9.000000000000000000e+01 5.383758298293747080e-01 -4.458175284217329171e-02 -1.741111450289939411e-01
9.001999999999999602e+01 5.379033422859368363e-01 -4.635306982778324147e-02 -1.756105630074466240e-01
9.004000000000000625e+01 5.374241079971789903e-01 -4.812333373518549312e-02 -1.771068776195538486e-01
9.006000000000000227e+01 5.369381340145245041e-01 -4.989251800080343052e-02 -1.786000660315425204e-01
9.007999999999999829e+01 5.364454274737540107e-01 -5.166059608268172565e-02 -1.800901054640176857e-01
9.010000000000000853e+01 5.359459955949334997e-01 -5.342754146087216188e-02 -1.815769731923058961e-01
9.012000000000000455e+01 5.354398456822888619e-01 -5.519332763781249068e-02 -1.830606465467790878e-01
9.014000000000000057e+01 5.349269851240884277e-01 -5.695792813874864940e-02 -1.845411029132185132e-01
9.015999999999999659e+01 5.344074213925695815e-01 -5.872131651212710718e-02 -1.860183197331625737e-01
9.018000000000000682e+01 5.338811620438178585e-01 -6.048346632996735167e-02 -1.874922745042252592e-01
9.020000000000000284e+01 5.333482147176382693e-01 -6.224435118827932600e-02 -1.889629447804524742e-01
9.021999999999999886e+01 5.328085871374771409e-01 -6.400394470746230413e-02 -1.904303081726738123e-01
9.023999999999999488e+01 5.322622871103073194e-01 -6.576222053267309631e-02 -1.918943423488171374e-01
9.026000000000000512e+01 5.317093225264903911e-01 -6.751915233423677609e-02 -1.933550250342557508e-01
9.028000000000000114e+01 5.311497013596921946e-01 -6.927471380805158563e-02 -1.948123340121632741e-01
9.029999999999999716e+01 5.305834316667739081e-01 -7.102887867595499005e-02 -1.962662471238269535e-01
9.032000000000000739e+01 5.300105215876464992e-01 -7.278162068612631375e-02 -1.977167422689843634e-01
9.034000000000000341e+01 5.294309793451760227e-01 -7.453291361349670407e-02 -1.991637974061794825e-01
9.035999999999999943e+01 5.288448132450821459e-01 -7.628273126011500538e-02 -2.006073905530766921e-01
9.037999999999999545e+01 5.282520316757888246e-01 -7.803104745554131916e-02 -2.020474997867880984e-01
9.040000000000000568e+01 5.276526431083181645e-01 -7.977783605726043725e-02 -2.034841032442284148e-01
9.042000000000000171e+01 5.270466560961927227e-01 -8.152307095104997792e-02 -2.049171791224309036e-01
9.043999999999999773e+01 5.264340792752848497e-01 -8.326672605136456462e-02 -2.063467056788645948e-01
9.046000000000000796e+01 5.258149213636991171e-01 -8.500877530175039720e-02 -2.077726612317869481e-01
9.048000000000000398e+01 5.251891911616769493e-01 -8.674919267521745414e-02 -2.091950241605635696e-01
9.050000000000000000e+01 5.245568975514471877e-01 -8.848795217461485896e-02 -2.106137729059764097e-01
9.051999999999999602e+01 5.239180494970959723e-01 -9.022502783304435503e-02 -2.120288859705712070e-01
9.054000000000000625e+01 5.232726560444719288e-01 -9.196039371423773978e-02 -2.134403419189811746e-01
9.056000000000000227e+01 5.226207263210397302e-01 -9.369402391292451504e-02 -2.148481193782283694e-01
9.057999999999999829e+01 5.219622695357386544e-01 -9.542589255524208669e-02 -2.162521970380641145e-01
9.060000000000000853e+01 5.212972949788858834e-01 -9.715597379911898590e-02 -2.176525536512965153e-01
9.062000000000000455e+01 5.206258120220349506e-01 -9.888424183463630224e-02 -2.190491680340865277e-01
9.064000000000000057e+01 5.199478301178234174e-01 -1.006106708844325820e-01 -2.204420190662801371e-01
9.065999999999999659e+01 5.192633587998704003e-01 -1.023352352040929752e-01 -2.218310856917390106e-01
9.068000000000000682e+01 5.185724076826414564e-01 -1.040579090825063668e-01 -2.232163469186333737e-01
9.070000000000000284e+01 5.178749864612881559e-01 -1.057786668422628779e-01 -2.245977818197641418e-01
9.071999999999999886e+01 5.171711049115393921e-01 -1.074974828400486054e-01 -2.259753695328955148e-01
9.073999999999999488e+01 5.164607728895719285e-01 -1.092143314670007276e-01 -2.273490892610471881e-01
9.076000000000000512e+01 5.157440003318423116e-01 -1.109291871490961368e-01 -2.287189202728065751e-01
9.078000000000000114e+01 5.150207972549685209e-01 -1.126420243475503846e-01 -2.300848419026613190e-01
9.079999999999999716e+01 5.142911737556066232e-01 -1.143528175591731338e-01 -2.314468335512916142e-01
9.082000000000000739e+01 5.135551400102802422e-01 -1.160615413167474935e-01 -2.328048746858726314e-01
9.084000000000000341e+01 5.128127062752507737e-01 -1.177681701894309763e-01 -2.341589448404058083e-01
9.085999999999999943e+01 5.120638828863978143e-01 -1.194726787831131426e-01 -2.355090236160130024e-01
9.087999999999999545e+01 5.113086802590478541e-01 -1.211750417407858466e-01 -2.368550906812287860e-01
9.090000000000000568e+01 5.105471088878326125e-01 -1.228752337429445396e-01 -2.381971257723285995e-01
9.092000000000000171e+01 5.097791793465713539e-01 -1.245732295079493152e-01 -2.395351086936261531e-01
9.093999999999999773e+01 5.090049022881011354e-01 -1.262690037923862862e-01 -2.408690193177573657e-01
9.096000000000000796e+01 5.082242884441240394e-01 -1.279625313914674323e-01 -2.421988375860022746e-01
9.098000000000000398e+01 5.074373486250893794e-01 -1.296537871393964869e-01 -2.435245435085857668e-01
9.100000000000000000e+01 5.066440937200274996e-01 -1.313427459097225580e-01 -2.448461171649552182e-01
9.101999999999999602e+01 5.058445346963852396e-01 -1.330293826157354642e-01 -2.461635387040949363e-01
9.104000000000000625e+01 5.050386825999060303e-01 -1.347136722108374096e-01 -2.474767883448300010e-01
9.106000000000000227e+01 5.042265485544684678e-01 -1.363955896888906505e-01 -2.487858463760984906e-01
9.107999999999999829e+01 5.034081437619115640e-01 -1.380751100846065726e-01 -2.500906931572569047e-01
9.110000000000000853e+01 5.025834795019099577e-01 -1.397522084739225567e-01 -2.513913091183873072e-01
9.112000000000000455e+01 5.017525671318193714e-01 -1.414268599743456756e-01 -2.526876747605664719e-01
9.114000000000000057e+01 5.009154180864934247e-01 -1.430990397453340002e-01 -2.539797706561610080e-01
9.115999999999999659e+01 5.000720438781502963e-01 -1.447687229886782390e-01 -2.552675774491350857e-01
9.118000000000000682e+01 4.992224560962245650e-01 -1.464358849488432146e-01 -2.565510758553189441e-01
9.120000000000000284e+01 4.983666664071797481e-01 -1.481005009133402328e-01 -2.578302466626944955e-01
9.121999999999999886e+01 4.975046865543650831e-01 -1.497625462131117746e-01 -2.591050707317022472e-01
9.123999999999999488e+01 4.966365283578712542e-01 -1.514219962228736671e-01 -2.603755289955095864e-01
9.126000000000000512e+01 4.957622037143398774e-01 -1.530788263614778766e-01 -2.616416024602862822e-01
9.128000000000000114e+01 4.948817245968115119e-01 -1.547330120922985608e-01 -2.629032722055099081e-01
9.129999999999999716e+01 4.939951030545848831e-01 -1.563845289235759051e-01 -2.641605193842357369e-01
9.132000000000000739e+01 4.931023512130247588e-01 -1.580333524087697006e-01 -2.654133252233621398e-01
9.134000000000000341e+01 4.922034812733974696e-01 -1.596794581469450358e-01 -2.666616710239318455e-01
9.135999999999999943e+01 4.912985055127335188e-01 -1.613228217831198241e-01 -2.679055381614052211e-01
9.137999999999999545e+01 4.903874362836389000e-01 -1.629634190086093060e-01 -2.691449080859173448e-01
9.140000000000000568e+01 4.894702860141179612e-01 -1.646012255614088815e-01 -2.703797623225723257e-01
9.142000000000000171e+01 4.885470672074344600e-01 -1.662362172265461624e-01 -2.716100824717193607e-01
9.143999999999999773e+01 4.876177924419266008e-01 -1.678683698364184795e-01 -2.728358502092035343e-01
9.146000000000000796e+01 4.866824743708207945e-01 -1.694976592711704144e-01 -2.740570472866526996e-01
9.148000000000000398e+01 4.857411257220902723e-01 -1.711240614590505693e-01 -2.752736555317559231e-01
9.150000000000000000e+01 4.847937592982743404e-01 -1.727475523767433574e-01 -2.764856568485091759e-01
9.151999999999999602e+01 4.838403879762811499e-01 -1.743681080497400671e-01 -2.776930332174925575e-01
9.154000000000000625e+01 4.828810247072418127e-01 -1.759857045527003505e-01 -2.788957666961514037e-01
9.156000000000000227e+01 4.819156825163378177e-01 -1.776003180097796841e-01 -2.800938394190388703e-01
9.157999999999999829e+01 4.809443745025966943e-01 -1.792119245949921058e-01 -2.812872335980828309e-01
9.160000000000000853e+01 4.799671138387353597e-01 -1.808205005325758397e-01 -2.824759315228669299e-01
9.162000000000000455e+01 4.789839137709931416e-01 -1.824260220973190627e-01 -2.836599155608730549e-01
9.164000000000000057e+01 4.779947876189253875e-01 -1.840284656149132059e-01 -2.848391681577375212e-01
9.165999999999999659e+01 4.769997487752375975e-01 -1.856278074623207153e-01 -2.860136718375310139e-01
9.168000000000000682e+01 4.759988107056217777e-01 -1.872240240681010415e-01 -2.871834092030010610e-01
9.170000000000000284e+01 4.749919869485465518e-01 -1.888170919127547254e-01 -2.883483629358182254e-01
9.171999999999999886e+01 4.739792911150820798e-01 -1.904069875290916036e-01 -2.895085157968532719e-01
9.173999999999999488e+01 4.729607368887409069e-01 -1.919936875025587686e-01 -2.906638506264211941e-01
9.176000000000000512e+01 4.719363380252675766e-01 -1.935771684715748564e-01 -2.918143503445184694e-01
9.178000000000000114e+01 4.709061083524515579e-01 -1.951574071278971978e-01 -2.929599979510946750e-01
9.179999999999999716e+01 4.698700617699691495e-01 -1.967343802169528033e-01 -2.941007765262989015e-01
9.182000000000000739e+01 4.688282122491768122e-01 -1.983080645381641027e-01 -2.952366692307089591e-01
9.184000000000000341e+01 4.677805738329131047e-01 -1.998784369453125431e-01 -2.963676593055966091e-01
9.185999999999999943e+01 4.667271606353392555e-01 -2.014454743468739872e-01 -2.974937300731760881e-01
9.187999999999999545e+01 4.656679868417366586e-01 -2.030091537063368479e-01 -2.986148649368266517e-01
9.190000000000000568e+01 4.646030667082995391e-01 -2.045694520425600238e-01 -2.997310473813496468e-01
9.192000000000000171e+01 4.635324145619713621e-01 -2.061263464301127390e-01 -3.008422609732193664e-01
9.193999999999999773e+01 4.624560448002473789e-01 -2.076798139995870984e-01 -3.019484893608010978e-01
9.196000000000000796e+01 4.613739718909589671e-01 -2.092298319379483629e-01 -3.030497162745980355e-01
9.198000000000000398e+01 4.602862103721052645e-01 -2.107763774888791186e-01 -3.041459255275035245e-01
9.200000000000000000e+01 4.591927748516612118e-01 -2.123194279530881134e-01 -3.052371010150164432e-01
9.201999999999999602e+01 4.580936800073551751e-01 -2.138589606886518446e-01 -3.063232267154775146e-01
9.204000000000000625e+01 4.569889405864924758e-01 -2.153949531113613092e-01 -3.074042866903215487e-01
9.206000000000000227e+01 4.558785714057689287e-01 -2.169273826950296469e-01 -3.084802650842922711e-01
9.207999999999999829e+01 4.547625873510451333e-01 -2.184562269718242911e-01 -3.095511461256680308e-01
9.210000000000000853e+01 4.536410033771611228e-01 -2.199814635326154122e-01 -3.106169141265117672e-01
9.212000000000000455e+01 4.525138345077536761e-01 -2.215030700272828390e-01 -3.116775534828857275e-01
9.214000000000000057e+01 4.513810958350282232e-01 -2.230210241650387448e-01 -3.127330486750677374e-01
9.215999999999999659e+01 4.502428025195634453e-01 -2.245353037147762854e-01 -3.137833842677981711e-01
9.218000000000000682e+01 4.490989697901328070e-01 -2.260458865053790734e-01 -3.148285449104958333e-01
9.220000000000000284e+01 4.479496129434761831e-01 -2.275527504260335676e-01 -3.158685153374642951e-01
9.221999999999999886e+01 4.467947473440937456e-01 -2.290558734265749075e-01 -3.169032803681332000e-01
9.223999999999999488e+01 4.456343884240688835e-01 -2.305552335177995238e-01 -3.179328249072767565e-01
9.226000000000000512e+01 4.444685516828437155e-01 -2.320508087717697843e-01 -3.189571339452125787e-01
9.228000000000000114e+01 4.432972526870008201e-01 -2.335425773221555257e-01 -3.199761925580351107e-01
9.229999999999999716e+01 4.421205070700847117e-01 -2.350305173645501899e-01 -3.209899859078363948e-01
9.232000000000000739e+01 4.409383305323826829e-01 -2.365146071567678643e-01 -3.219984992428987502e-01
9.234000000000000341e+01 4.397507388406977635e-01 -2.379948250191789294e-01 -3.230017178979190939e-01
9.235999999999999943e+01 4.385577478281657560e-01 -2.394711493350303311e-01 -3.239996272942312072e-01
9.237999999999999545e+01 4.373593733940411288e-01 -2.409435585507370137e-01 -3.249922129399943627e-01
9.240000000000000568e+01 4.361556315034625930e-01 -2.424120311762087976e-01 -3.259794604304081522e-01
9.242000000000000171e+01 4.349465381872646974e-01 -2.438765457851744256e-01 -3.269613554479348094e-01
9.243999999999999773e+01 4.337321095417694949e-01 -2.453370810154703041e-01 -3.279378837624850052e-01
9.246000000000000796e+01 4.325123617285461242e-01 -2.467936155693585820e-01 -3.289090312316221842e-01
9.248000000000000398e+01 4.312873109742145772e-01 -2.482461282138525016e-01 -3.298747838007846100e-01
9.250000000000000000e+01 4.300569735702427510e-01 -2.496945977810026140e-01 -3.308351275034706607e-01
9.251999999999999602e+01 4.288213658727021427e-01 -2.511390031682059765e-01 -3.317900484614318413e-01
9.254000000000000625e+01 4.275805043020626806e-01 -2.525793233385332792e-01 -3.327395328848919975e-01
9.256000000000000227e+01 4.263344053429941605e-01 -2.540155373210154499e-01 -3.336835670727336667e-01
9.257999999999999829e+01 4.250830855441213862e-01 -2.554476242109416928e-01 -3.346221374126815973e-01
9.260000000000000853e+01 4.238265615178085088e-01 -2.568755631701852282e-01 -3.355552303815170223e-01
9.262000000000000455e+01 4.225648499399632940e-01 -2.582993334274922281e-01 -3.364828325452644542e-01
9.264000000000000057e+01 4.212979675497934839e-01 -2.597189142787713068e-01 -3.374049305593673775e-01
9.265999999999999659e+01 4.200259311495806447e-01 -2.611342850874158183e-01 -3.383215111688966936e-01
9.268000000000000682e+01 4.187487576044854332e-01 -2.625454252845949576e-01 -3.392325612087387365e-01
9.270000000000000284e+01 4.174664638423069007e-01 -2.639523143695349794e-01 -3.401380676037625284e-01
9.271999999999999886e+01 4.161790668532461823e-01 -2.653549319098369996e-01 -3.410380173690211181e-01
9.273999999999999488e+01 4.148865836897099868e-01 -2.667532575417716489e-01 -3.419323976099420959e-01
9.276000000000000512e+01 4.135890314660758960e-01 -2.681472709705522983e-01 -3.428211955224886864e-01
9.278000000000000114e+01 4.122864273584470052e-01 -2.695369519706461436e-01 -3.437043983933509295e-01
9.279999999999999716e+01 4.109787886044509175e-01 -2.709222803860725226e-01 -3.445819936001371930e-01
9.282000000000000739e+01 4.096661325030108158e-01 -2.723032361306718108e-01 -3.454539686115320474e-01
9.284000000000000341e+01 4.083484764140931644e-01 -2.736797991884075687e-01 -3.463203109874772312e-01
9.285999999999999943e+01 4.070258377585002085e-01 -2.750519496136669129e-01 -3.471810083793629431e-01
9.287999999999999545e+01 4.056982340176468194e-01 -2.764196675315260809e-01 -3.480360485301832174e-01
9.290000000000000568e+01 4.043656827333036441e-01 -2.777829331380432532e-01 -3.488854192747069538e-01
9.292000000000000171e+01 4.030282015073825552e-01 -2.791417267005613656e-01 -3.497291085396670995e-01
9.293999999999999773e+01 4.016858080017173815e-01 -2.804960285579718438e-01 -3.505671043439148038e-01
9.296000000000000796e+01 4.003385199378042270e-01 -2.818458191209975428e-01 -3.513993947985802890e-01
9.298000000000000398e+01 3.989863550965778161e-01 -2.831910788724949501e-01 -3.522259681072597015e-01
9.300000000000000000e+01 3.976293313181976097e-01 -2.845317883677183080e-01 -3.530468125661697099e-01
9.301999999999999602e+01 3.962674665017876796e-01 -2.858679282345928385e-01 -3.538619165642978848e-01
9.304000000000000625e+01 3.949007786052022850e-01 -2.871994791740157260e-01 -3.546712685835841095e-01
9.306000000000000227e+01 3.935292856448135423e-01 -2.885264219601217373e-01 -3.554748571990772876e-01
9.307999999999999829e+01 3.921530056952541310e-01 -2.898487374405464001e-01 -3.562726710790771745e-01
9.310000000000000853e+01 3.907719568891734885e-01 -2.911664065367229326e-01 -3.570646989853085151e-01
9.312000000000000455e+01 3.893861574170256468e-01 -2.924794102441511945e-01 -3.578509297730785299e-01
9.314000000000000057e+01 3.879956255268151022e-01 -2.937877296326532606e-01 -3.586313523914124168e-01
9.315999999999999659e+01 3.866003795238439067e-01 -2.950913458466641881e-01 -3.594059558832198853e-01
9.318000000000000682e+01 3.852004377704976723e-01 -2.963902401055030222e-01 -3.601747293854531962e-01
9.320000000000000284e+01 3.837958186859963261e-01 -2.976843937036216525e-01 -3.609376621292369469e-01
9.321999999999999886e+01 3.823865407461328192e-01 -2.989737880108891965e-01 -3.616947434400250572e-01
9.323999999999999488e+01 3.809726224830551899e-01 -3.002584044728660029e-01 -3.624459627377595861e-01
9.326000000000000512e+01 3.795540824850235362e-01 -3.015382246110468456e-01 -3.631913095369965760e-01
9.328000000000000114e+01 3.781309393961419518e-01 -3.028132300231360929e-01 -3.639307734470528244e-01
9.329999999999999716e+01 3.767032119161345949e-01 -3.040834023833240418e-01 -3.646643441721644785e-01
9.332000000000000739e+01 3.752709188001080443e-01 -3.053487234425277252e-01 -3.653920115116102152e-01
9.334000000000000341e+01 3.738340788582793506e-01 -3.066091750286561446e-01 -3.661137653598477426e-01
9.335999999999999943e+01 3.723927109557438886e-01 -3.078647390468868261e-01 -3.668295957066699531e-01
9.337999999999999545e+01 3.709468340122425989e-01 -3.091153974799051296e-01 -3.675394926373276583e-01
9.340000000000000568e+01 3.694964670018883734e-01 -3.103611323881603212e-01 -3.682434463326560992e-01
9.342000000000000171e+01 3.680416289529253593e-01 -3.116019259101419081e-01 -3.689414470692272685e-01
9.343999999999999773e+01 3.665823389474998639e-01 -3.128377602626183362e-01 -3.696334852194726461e-01
9.346000000000000796e+01 3.651186161213865744e-01 -3.140686177408824609e-01 -3.703195512517999943e-01
9.348000000000000398e+01 3.636504796637380355e-01 -3.152944807190257159e-01 -3.709996357307407400e-01
9.350000000000000000e+01 3.621779488168579419e-01 -3.165153316501795322e-01 -3.716737293170735423e-01
9.351999999999999602e+01 3.607010428759307441e-01 -3.177311530667510375e-01 -3.723418227679325954e-01
9.354000000000000625e+01 3.592197811887614667e-01 -3.189419275806921195e-01 -3.730039069369480154e-01
9.356000000000000227e+01 3.577341831555476692e-01 -3.201476378837430636e-01 -3.736599727743707966e-01
9.357999999999999829e+01 3.562442682286132700e-01 -3.213482667476608157e-01 -3.743100113271738971e-01
9.360000000000000853e+01 3.547500559121403718e-01 -3.225437970244822705e-01 -3.749540137391833561e-01
9.362000000000000455e+01 3.532515657619397786e-01 -3.237342116467700204e-01 -3.755919712512046926e-01
9.364000000000000057e+01 3.517488173851884836e-01 -3.249194936278336221e-01 -3.762238752011194398e-01
9.365999999999999659e+01 3.502418304401545557e-01 -3.260996260619848930e-01 -3.768497170240064920e-01
9.368000000000000682e+01 3.487306246359634931e-01 -3.272745921247864898e-01 -3.774694882522681150e-01
9.370000000000000284e+01 3.472152197323425393e-01 -3.284443750732689571e-01 -3.780831805157223724e-01
9.371999999999999886e+01 3.456956355393385194e-01 -3.296089582461763645e-01 -3.786907855417146473e-01
9.373999999999999488e+01 3.441718919170781987e-01 -3.307683250642154960e-01 -3.792922951552425426e-01
9.376000000000000512e+01 3.426440087755181496e-01 -3.319224590302703448e-01 -3.798877012790464747e-01
9.378000000000000114e+01 3.411120060741598126e-01 -3.330713437296386470e-01 -3.804769959337108709e-01
9.379999999999999716e+01 3.395759038218015835e-01 -3.342149628302813480e-01 -3.810601712377860717e-01
9.382000000000000739e+01 3.380357220762933435e-01 -3.353533000830354327e-01 -3.816372194078784807e-01
9.384000000000000341e+01 3.364914809442502985e-01 -3.364863393218397447e-01 -3.822081327587415478e-01
9.385999999999999943e+01 3.349432005807968515e-01 -3.376140644639832322e-01 -3.827729037033939519e-01
9.387999999999999545e+01 3.333909011893243513e-01 -3.387364595103185549e-01 -3.833315247532093628e-01
9.390000000000000568e+01 3.318346030212057651e-01 -3.398535085454783555e-01 -3.838839885179982647e-01
9.392000000000000171e+01 3.302743263755301695e-01 -3.409651957381198417e-01 -3.844302877061198109e-01
9.393999999999999773e+01 3.287100915988627192e-01 -3.420715053411392814e-01 -3.849704151245729733e-01
9.396000000000000796e+01 3.271419190849620962e-01 -3.431724216918793924e-01 -3.855043636790707051e-01
9.398000000000000398e+01 3.255698292745060618e-01 -3.442679292123697055e-01 -3.860321263741445796e-01
9.400000000000000000e+01 3.239938426548508721e-01 -3.453580124095430026e-01 -3.865536963132359394e-01
9.401999999999999602e+01 3.224139797597534440e-01 -3.464426558754342689e-01 -3.870690666987626760e-01
9.404000000000000625e+01 3.208302611690888040e-01 -3.475218442874136726e-01 -3.875782308322156533e-01
9.406000000000000227e+01 3.192427075086067823e-01 -3.485955624084059457e-01 -3.880811821142516327e-01
9.407999999999999829e+01 3.176513394496595644e-01 -3.496637950870835621e-01 -3.885779140447552793e-01
9.410000000000000853e+01 3.160561777089129221e-01 -3.507265272580915583e-01 -3.890684202229241495e-01
9.412000000000000455e+01 3.144572430480985781e-01 -3.517837439422671353e-01 -3.895526943473606729e-01
9.414000000000000057e+01 3.128545562737471974e-01 -3.528354302468290071e-01 -3.900307302161316048e-01
9.415999999999999659e+01 3.112481382368945115e-01 -3.538815713655934503e-01 -3.905025217268443538e-01
9.418000000000000682e+01 3.096380098328274655e-01 -3.549221525791950160e-01 -3.909680628767370769e-01
9.420000000000000284e+01 3.080241920008229273e-01 -3.559571592552723818e-01 -3.914273477627350228e-01
9.421999999999999886e+01 3.064067057238511471e-01 -3.569865768486735202e-01 -3.918803705815157579e-01
9.423999999999999488e+01 3.047855720283143555e-01 -3.580103909016766894e-01 -3.923271256295968734e-01
9.426000000000000512e+01 3.031608119837899129e-01 -3.590285870441755622e-01 -3.927676073033929405e-01
9.428000000000000114e+01 3.015324467027332700e-01 -3.600411509938751808e-01 -3.932018100992711318e-01
9.429999999999999716e+01 2.999004973402080720e-01 -3.610480685565098935e-01 -3.936297286136328233e-01
9.432000000000000739e+01 2.982649850936324176e-01 -3.620493256260278181e-01 -3.940513575429704374e-01
9.434000000000000341e+01 2.966259312024833728e-01 -3.630449081847773596e-01 -3.944666916839147386e-01
9.435999999999999943e+01 2.949833569480183604e-01 -3.640348023037221492e-01 -3.948757259333109393e-01
9.437999999999999545e+01 2.933372836530231953e-01 -3.650189941426271178e-01 -3.952784552882760427e-01
9.440000000000000568e+01 2.916877326815197069e-01 -3.659974699502351880e-01 -3.956748748462371457e-01
9.442000000000000171e+01 2.900347254384787465e-01 -3.669702160644765510e-01 -3.960649798050003279e-01
9.443999999999999773e+01 2.883782833695673897e-01 -3.679372189126569048e-01 -3.964487654628088831e-01
9.446000000000000796e+01 2.867184279608616104e-01 -3.688984650116271524e-01 -3.968262272183759043e-01
9.448000000000000398e+01 2.850551807385522940e-01 -3.698539409679846846e-01 -3.971973605709435695e-01
9.450000000000000000e+01 2.833885632686893308e-01 -3.708036334782628951e-01 -3.975621611203416506e-01
9.451999999999999602e+01 2.817185971568995084e-01 -3.717475293290949390e-01 -3.979206245670155462e-01
9.454000000000000625e+01 2.800453040480866962e-01 -3.726856153974075769e-01 -3.982727467120753539e-01
9.456000000000000227e+01 2.783687056261722192e-01 -3.736178786506117455e-01 -3.986185234573536018e-01
9.457999999999999829e+01 2.766888236138181356e-01 -3.745443061467615409e-01 -3.989579508054307277e-01
9.460000000000000853e+01 2.750056797721226465e-01 -3.754648850347380162e-01 -3.992910248596739931e-01
9.462000000000000455e+01 2.733192959003545863e-01 -3.763796025544406954e-01 -3.996177418242927715e-01
9.464000000000000057e+01 2.716296938356824175e-01 -3.772884460369441695e-01 -3.999380980043620859e-01
9.465999999999999659e+01 2.699368954528678644e-01 -3.781914029046714032e-01 -4.002520898058518628e-01
9.468000000000000682e+01 2.682409226639922428e-01 -3.790884606715838601e-01 -4.005597137356792237e-01
9.470000000000000284e+01 2.665417974181900074e-01 -3.799796069433370449e-01 -4.008609664017313556e-01
9.471999999999999886e+01 2.648395417013427178e-01 -3.808648294174444837e-01 -4.011558445128845518e-01
9.473999999999999488e+01 2.631341775357976531e-01 -3.817441158834655179e-01 -4.014443448790506186e-01
9.476000000000000512e+01 2.614257269801038563e-01 -3.826174542231605691e-01 -4.017264644112008565e-01
9.478000000000000114e+01 2.597142121287077665e-01 -3.834848324106446271e-01 -4.020022001213776064e-01
9.479999999999999716e+01 2.579996551116632841e-01 -3.843462385125708813e-01 -4.022715491227341622e-01
9.482000000000000739e+01 2.562820780943703136e-01 -3.852016606882877614e-01 -4.025345086295575303e-01
9.484000000000000341e+01 2.545615032772739483e-01 -3.860510871899846541e-01 -4.027910759572720378e-01
9.485999999999999943e+01 2.528379528955667088e-01 -3.868945063628685399e-01 -4.030412485224723063e-01
9.487999999999999545e+01 2.511114492189251979e-01 -3.877319066453215335e-01 -4.032850238429475653e-01
9.490000000000000568e+01 2.493820145512149755e-01 -3.885632765690394952e-01 -4.035223995376792661e-01
9.492000000000000171e+01 2.476496712301862468e-01 -3.893886047592020616e-01 -4.037533733268633407e-01
9.493999999999999773e+01 2.459144416272080746e-01 -3.902078799346325733e-01 -4.039779430319345166e-01
9.496000000000000796e+01 2.441763481469783059e-01 -3.910210909079293584e-01 -4.041961065755609317e-01
9.498000000000000398e+01 2.424354132272140694e-01 -3.918282265856259938e-01 -4.044078619816565134e-01
9.500000000000000000e+01 2.406916593383816028e-01 -3.926292759683526756e-01 -4.046132073754031278e-01
9.501999999999999602e+01 2.389451089834121189e-01 -3.934242281509645611e-01 -4.048121409832421969e-01
9.504000000000000625e+01 2.371957846973885842e-01 -3.942130723226924260e-01 -4.050046611328776969e-01
9.506000000000000227e+01 2.354437090472694116e-01 -3.949957977673027032e-01 -4.051907662532966414e-01
9.507999999999999829e+01 2.336889046316097673e-01 -3.957723938632233263e-01 -4.053704548747584790e-01
9.510000000000000853e+01 2.319313940802472662e-01 -3.965428500836845616e-01 -4.055437256287879322e-01
9.512000000000000455e+01 2.301712000540181435e-01 -3.973071559968777700e-01 -4.057105772481913730e-01
9.514000000000000057e+01 2.284083452444828632e-01 -3.980653012660801404e-01 -4.058710085670463874e-01
9.515999999999999659e+01 2.266428523736121747e-01 -3.988172756497855853e-01 -4.060250185206858986e-01
9.518000000000000682e+01 2.248747441934957070e-01 -3.995630690018601716e-01 -4.061726061457084369e-01
9.520000000000000284e+01 2.231040434860705746e-01 -4.003026712716670765e-01 -4.063137705799672039e-01
9.521999999999999886e+01 2.213307730628104042e-01 -4.010360725041878238e-01 -4.064485110625468689e-01
9.523999999999999488e+01 2.195549557644260186e-01 -4.017632628401729966e-01 -4.065768269337670660e-01
9.526000000000000512e+01 2.177766144605942644e-01 -4.024842325162684697e-01 -4.066987176351721800e-01
9.528000000000000114e+01 2.159957720496510358e-01 -4.031989718651284305e-01 -4.068141827094996499e-01
9.529999999999999716e+01 2.142124514582852135e-01 -4.039074713155589302e-01 -4.069232218006758606e-01
9.532000000000000739e+01 2.124266756412669932e-01 -4.046097213926451719e-01 -4.070258346538068728e-01
9.534000000000000341e+01 2.106384675811460994e-01 -4.053057127178582020e-01 -4.071220211151417856e-01
9.535999999999999943e+01 2.088478502879392573e-01 -4.059954360091903025e-01 -4.072117811320585257e-01
9.537999999999999545e+01 2.070548467988556629e-01 -4.066788820812834437e-01 -4.072951147530535221e-01
9.540000000000000568e+01 2.052594801780012190e-01 -4.073560418455298704e-01 -4.073720221277019049e-01
9.542000000000000171e+01 2.034617735160615115e-01 -4.080269063101988891e-01 -4.074425035066340794e-01
9.543999999999999773e+01 2.016617499300223659e-01 -4.086914665805657099e-01 -4.075065592415230697e-01
9.546000000000000796e+01 1.998594325628798296e-01 -4.093497138590081463e-01 -4.075641897850421080e-01
9.548000000000000398e+01 1.980548445833206217e-01 -4.100016394451236890e-01 -4.076153956908315501e-01
9.550000000000000000e+01 1.962480091854370834e-01 -4.106472347358576802e-01 -4.076601776134841093e-01
9.551999999999999602e+01 1.944389495884421004e-01 -4.112864912255976835e-01 -4.076985363085009473e-01
9.554000000000000625e+01 1.926276890363484706e-01 -4.119194005062797870e-01 -4.077304726322485418e-01
9.556000000000000227e+01 1.908142507976773039e-01 -4.125459542675148916e-01 -4.077559875419394242e-01
9.557999999999999829e+01 1.889986581651768860e-01 -4.131661442966833020e-01 -4.077750820955882705e-01
9.560000000000000853e+01 1.871809344555036003e-01 -4.137799624790313713e-01 -4.077877574519605530e-01
9.562000000000000455e+01 1.853611030089226119e-01 -4.143874007977927931e-01 -4.077940148705471168e-01
9.564000000000000057e+01 1.835391871890293403e-01 -4.149884513342824710e-01 -4.077938557115202700e-01
9.565999999999999659e+01 1.817152103824333786e-01 -4.155831062679860022e-01 -4.077872814356746645e-01
9.568000000000000682e+01 1.798891959984520172e-01 -4.161713578766756960e-01 -4.077742936043950439e-01
9.570000000000000284e+01 1.780611674688326596e-01 -4.167531985365043323e-01 -4.077548938796124456e-01
9.571999999999999886e+01 1.762311482474414048e-01 -4.173286207220854860e-01 -4.077290840237383640e-01
9.574000000000000909e+01 1.743991618099494934e-01 -4.178976170066039386e-01 -4.076968658996245054e-01
9.576000000000000512e+01 1.725652316535546404e-01 -4.184601800619116574e-01 -4.076582414705192670e-01
9.578000000000000114e+01 1.707293812966751700e-01 -4.190163026586008477e-01 -4.076132127999966270e-01
9.579999999999999716e+01 1.688916342786313807e-01 -4.195659776661044837e-01 -4.075617820519062962e-01
9.582000000000000739e+01 1.670520141593639929e-01 -4.201091980527927872e-01 -4.075039514903298077e-01
9.584000000000000341e+01 1.652105445191336397e-01 -4.206459568860423381e-01 -4.074397234795062439e-01
9.585999999999999943e+01 1.633672489581987075e-01 -4.211762473323286682e-01 -4.073691004837728946e-01
9.587999999999999545e+01 1.615221510965292873e-01 -4.217000626573218502e-01 -4.072920850675182947e-01
9.590000000000000568e+01 1.596752745735124657e-01 -4.222173962259501145e-01 -4.072086798951063957e-01
9.592000000000000171e+01 1.578266430476279181e-01 -4.227282415024829487e-01 -4.071188877308086762e-01
9.593999999999999773e+01 1.559762801961561696e-01 -4.232325920506272432e-01 -4.070227114387535150e-01
9.596000000000000796e+01 1.541242097148889656e-01 -4.237304415335895191e-01 -4.069201539828484759e-01
9.598000000000000398e+01 1.522704553178048370e-01 -4.242217837141479264e-01 -4.068112184267031473e-01
9.600000000000000000e+01 1.504150407367706443e-01 -4.247066124547442256e-01 -4.066959079335748517e-01
9.601999999999999602e+01 1.485579897212560285e-01 -4.251849217175460161e-01 -4.065742257662916526e-01
9.604000000000000625e+01 1.466993260380105857e-01 -4.256567055645101849e-01 -4.064461752871651457e-01
9.606000000000000227e+01 1.448390734707584449e-01 -4.261219581574706705e-01 -4.063117599579294525e-01
9.607999999999999829e+01 1.429772558199153276e-01 -4.265806737582002461e-01 -4.061709833396650593e-01
9.610000000000000853e+01 1.411138969022692480e-01 -4.270328467284650320e-01 -4.060238490927057242e-01
9.612000000000000455e+01 1.392490205506681511e-01 -4.274784715301070959e-01 -4.058703609765709208e-01
9.614000000000000057e+01 1.373826506137375281e-01 -4.279175427251062369e-01 -4.057105228498875116e-01
9.615999999999999659e+01 1.355148109555660840e-01 -4.283500549756267262e-01 -4.055443386702906605e-01
9.618000000000000682e+01 1.336455254553874927e-01 -4.287760030440926906e-01 -4.053718124943481160e-01
9.620000000000000284e+01 1.317748180072968456e-01 -4.291953817932513959e-01 -4.051929484774827728e-01
9.621999999999999886e+01 1.299027125199417876e-01 -4.296081861862136031e-01 -4.050077508738684218e-01
9.624000000000000909e+01 1.280292329161996090e-01 -4.300144112865200152e-01 -4.048162240363452624e-01
9.626000000000000512e+01 1.261544031328907245e-01 -4.304140522582043382e-01 -4.046183724163419648e-01
9.628000000000000114e+01 1.242782471204758460e-01 -4.308071043658290300e-01 -4.044142005637676451e-01
9.629999999999999716e+01 1.224007888427298407e-01 -4.311935629745433651e-01 -4.042037131269178296e-01
9.632000000000000739e+01 1.205220522764508667e-01 -4.315734235501464400e-01 -4.039869148523935194e-01
9.634000000000000341e+01 1.186420614111630967e-01 -4.319466816591191471e-01 -4.037638105849926107e-01
9.635999999999999943e+01 1.167608402487893826e-01 -4.323133329686709159e-01 -4.035344052676063109e-01
9.637999999999999545e+01 1.148784128033547014e-01 -4.326733732468011628e-01 -4.032987039411352059e-01
9.640000000000000568e+01 1.129948031006939857e-01 -4.330267983623302674e-01 -4.030567117443795699e-01
9.642000000000000171e+01 1.111100351781252743e-01 -4.333736042849383185e-01 -4.028084339139268999e-01
9.643999999999999773e+01 1.092241330841465796e-01 -4.337137870852224575e-01 -4.025538757840630422e-01
9.646000000000000796e+01 1.073371208781477570e-01 -4.340473429347261325e-01 -4.022930427866622805e-01
9.648000000000000398e+01 1.054490226300861255e-01 -4.343742681059677424e-01 -4.020259404510670431e-01
9.650000000000000000e+01 1.035598624201767015e-01 -4.346945589724947046e-01 -4.017525744039927571e-01
9.651999999999999602e+01 1.016696643386061083e-01 -4.350082120089130422e-01 -4.014729503694185464e-01
9.654000000000000625e+01 9.977845248521197141e-02 -4.353152237909072575e-01 -4.011870741684603336e-01
9.656000000000000227e+01 9.788625096916739321e-02 -4.356155909952882377e-01 -4.008949517192681999e-01
9.657999999999999829e+01 9.599308390869533414e-02 -4.359093104000235086e-01 -4.005965890369165283e-01
9.660000000000000853e+01 9.409897543075303183e-02 -4.361963788842498913e-01 -4.002919922332716096e-01
9.662000000000000455e+01 9.220394967071092462e-02 -4.364767934283133033e-01 -3.999811675168815639e-01
9.664000000000000057e+01 9.030803077206592255e-02 -4.367505511137992902e-01 -3.996641211928659843e-01
9.665999999999999659e+01 8.841124288613172455e-02 -4.370176491235406302e-01 -3.993408596627789353e-01
9.668000000000000682e+01 8.651361017171367573e-02 -4.372780847416486982e-01 -3.990113894244898818e-01
9.670000000000000284e+01 8.461515679481897145e-02 -4.375318553535435528e-01 -3.986757170720722776e-01
9.671999999999999886e+01 8.271590692835305292e-02 -4.377789584459558792e-01 -3.983338492956642329e-01
9.674000000000000909e+01 8.081588475179189712e-02 -4.380193916069504700e-01 -3.979857928813402834e-01
9.676000000000000512e+01 7.891511445088796040e-02 -4.382531525259563132e-01 -3.976315547109975923e-01
9.678000000000000114e+01 7.701362021737229169e-02 -4.384802389937645373e-01 -3.972711417622150076e-01
9.679999999999999716e+01 7.511142624862614248e-02 -4.387006489025413458e-01 -3.969045611081154501e-01
9.682000000000000739e+01 7.320855674738148411e-02 -4.389143802458561616e-01 -3.965318199172486180e-01
9.684000000000000341e+01 7.130503592142792280e-02 -4.391214311186790731e-01 -3.961529254534495448e-01
9.685999999999999943e+01 6.940088798328560016e-02 -4.393217997173836653e-01 -3.957678850756931599e-01
9.687999999999999545e+01 6.749613714989963209e-02 -4.395154843397716116e-01 -3.953767062379722752e-01
9.690000000000000568e+01 6.559080764235060423e-02 -4.397024833850697312e-01 -3.949793964891552545e-01
9.692000000000000171e+01 6.368492368553034522e-02 -4.398827953539237723e-01 -3.945759634728326914e-01
9.693999999999999773e+01 6.177850950783026623e-02 -4.400564188484177852e-01 -3.941664149271897899e-01
9.696000000000000796e+01 5.987158934085411860e-02 -4.402233525720712914e-01 -3.937507586848648655e-01
9.698000000000000398e+01 5.796418741909800665e-02 -4.403835953298254613e-01 -3.933290026727891964e-01
9.700000000000000000e+01 5.605632797963303049e-02 -4.405371460280557150e-01 -3.929011549120513536e-01
9.701999999999999602e+01 5.414803526181834192e-02 -4.406840036745690581e-01 -3.924672235177564250e-01
9.704000000000000625e+01 5.223933350698666683e-02 -4.408241673785834314e-01 -3.920272166988617024e-01
9.706000000000000227e+01 5.033024695812220173e-02 -4.409576363507329289e-01 -3.915811427580320747e-01
9.707999999999999829e+01 4.842079985957237903e-02 -4.410844099030652443e-01 -3.911290100914980861e-01
9.710000000000000853e+01 4.651101645673927365e-02 -4.412044874490154700e-01 -3.906708271888880701e-01
9.712000000000000455e+01 4.460092099575412028e-02 -4.413178685034023774e-01 -3.902066026330758275e-01
9.714000000000000057e+01 4.269053772318626844e-02 -4.414245526824254195e-01 -3.897363451000367407e-01
9.715999999999999659e+01 4.077989088574050097e-02 -4.415245397036353103e-01 -3.892600633586777437e-01
9.718000000000000682e+01 3.886900472992976113e-02 -4.416178293859214787e-01 -3.887777662706760617e-01
9.720000000000000284e+01 3.695790350177991651e-02 -4.417044216495068509e-01 -3.882894627903332729e-01
9.721999999999999886e+01 3.504661144653287846e-02 -4.417843165159145435e-01 -3.877951619644033343e-01
9.724000000000000909e+01 3.313515280831921123e-02 -4.418575141079469359e-01 -3.872948729319226069e-01
9.726000000000000512e+01 3.122355182985753208e-02 -4.419240146496792310e-01 -3.867886049240605306e-01
9.728000000000000114e+01 2.931183275216246026e-02 -4.419838184664240388e-01 -3.862763672639480395e-01
9.729999999999999716e+01 2.740001981421905097e-02 -4.420369259846997356e-01 -3.857581693664991485e-01
9.732000000000000739e+01 2.548813725267660979e-02 -4.420833377322211932e-01 -3.852340207382562998e-01
9.734000000000000341e+01 2.357620930156005545e-02 -4.421230543378643074e-01 -3.847039309772181670e-01
9.735999999999999943e+01 2.166426019194764296e-02 -4.421560765316255859e-01 -3.841679097726555248e-01
9.737999999999999545e+01 1.975231415165915397e-02 -4.421824051446069936e-01 -3.836259669049502663e-01
9.740000000000000568e+01 1.784039540496930656e-02 -4.422020411089803704e-01 -3.830781122454232079e-01
9.742000000000000171e+01 1.592852817229018295e-02 -4.422149854579397465e-01 -3.825243557561439078e-01
9.743999999999999773e+01 1.401673666985425552e-02 -4.422212393256799157e-01 -3.819647074897628003e-01
9.746000000000000796e+01 1.210504510942802744e-02 -4.422208039473613517e-01 -3.813991775893391112e-01
9.748000000000000398e+01 1.019347769800017095e-02 -4.422136806590554192e-01 -3.808277762881451256e-01
9.750000000000000000e+01 8.282058637460494241e-03 -4.421998708977150083e-01 -3.802505139094907727e-01
9.751999999999999602e+01 6.370812124312168201e-03 -4.421793762011393958e-01 -3.796674008665516520e-01
9.754000000000000625e+01 4.459762349365908526e-03 -4.421521982079145707e-01 -3.790784476621705257e-01
9.756000000000000227e+01 2.548933497416222983e-03 -4.421183386573757645e-01 -3.784836648886721888e-01
9.757999999999999829e+01 6.383497469508242960e-04 -4.420777993895716462e-01 -3.778830632276899415e-01
9.760000000000000853e+01 -1.271964730149077911e-03 -4.420305823451998184e-01 -3.772766534499655267e-01
9.762000000000000455e+01 -3.181985768933747859e-03 -4.419766895655604100e-01 -3.766644464151562843e-01
9.764000000000000057e+01 -5.091689211679607807e-03 -4.419161231925199385e-01 -3.760464530716586262e-01
9.765999999999999659e+01 -7.001050908183298511e-03 -4.418488854684444744e-01 -3.754226844564065302e-01
9.768000000000000682e+01 -8.910046716086054627e-03 -4.417749787361426317e-01 -3.747931516946703123e-01
9.770000000000000284e+01 -1.081865250117333525e-02 -4.416944054388259322e-01 -3.741578659998768264e-01
9.771999999999999886e+01 -1.272684413766423696e-02 -4.416071681200428589e-01 -3.735168386734084023e-01
9.774000000000000909e+01 -1.463459750853358249e-02 -4.415132694236125754e-01 -3.728700811043938468e-01
9.776000000000000512e+01 -1.654188850581680623e-02 -4.414127120935806281e-01 -3.722176047695230361e-01
9.778000000000000114e+01 -1.844869303089601009e-02 -4.413054989741519440e-01 -3.715594212328457435e-01
9.779999999999999716e+01 -2.035498699481828183e-02 -4.411916330096171124e-01 -3.708955421455572554e-01
9.782000000000000739e+01 -2.226074631860573347e-02 -4.410711172443026462e-01 -3.702259792458064136e-01
9.784000000000000341e+01 -2.416594693353968717e-02 -4.409439548225033145e-01 -3.695507443584947205e-01
9.785999999999999943e+01 -2.607056478147393164e-02 -4.408101489884010959e-01 -3.688698493950562929e-01
9.787999999999999545e+01 -2.797457581514932803e-02 -4.406697030860093900e-01 -3.681833063532587436e-01
9.790000000000000568e+01 -2.987795599847782937e-02 -4.405226205591062372e-01 -3.674911273170028414e-01
9.792000000000000171e+01 -3.178068130684990472e-02 -4.403689049511467224e-01 -3.667933244560988015e-01
9.793999999999999773e+01 -3.368272772745253135e-02 -4.402085599051982490e-01 -3.660899100260590622e-01
9.796000000000000796e+01 -3.558407125955467820e-02 -4.400415891638729815e-01 -3.653808963678966681e-01
9.798000000000000398e+01 -3.748468791480845386e-02 -4.398679965692374183e-01 -3.646662959078983968e-01
9.800000000000000000e+01 -3.938455371756925671e-02 -4.396877860627397272e-01 -3.639461211574105404e-01
9.801999999999999602e+01 -4.128364470518401663e-02 -4.395009616851401346e-01 -3.632203847126356799e-01
9.804000000000000625e+01 -4.318193692828625058e-02 -4.393075275764156129e-01 -3.624890992544043122e-01
9.806000000000000227e+01 -4.507940645111674360e-02 -4.391074879756790561e-01 -3.617522775479516950e-01
9.807999999999999829e+01 -4.697602935181571099e-02 -4.389008472211105016e-01 -3.610099324427124556e-01
9.810000000000000853e+01 -4.887178172271230275e-02 -4.386876097498579319e-01 -3.602620768720920519e-01
9.812000000000000455e+01 -5.076663967064408423e-02 -4.384677800979466245e-01 -3.595087238532357898e-01
9.814000000000000057e+01 -5.266057931725380559e-02 -4.382413629002069322e-01 -3.587498864868191029e-01
9.815999999999999659e+01 -5.455357679927439613e-02 -4.380083628901756954e-01 -3.579855779568186791e-01
9.818000000000000682e+01 -5.644560826884572474e-02 -4.377687848999969877e-01 -3.572158115302753734e-01
9.820000000000000284e+01 -5.833664989381620591e-02 -4.375226338603444010e-01 -3.564406005570794900e-01
9.821999999999999886e+01 -6.022667785802448409e-02 -4.372699148003223457e-01 -3.556599584697420768e-01
9.824000000000000909e+01 -6.211566836161197536e-02 -4.370106328473593038e-01 -3.548738987831518976e-01
9.826000000000000512e+01 -6.400359762132926122e-02 -4.367447932271252831e-01 -3.540824350943547749e-01
9.828000000000000114e+01 -6.589044187081605219e-02 -4.364724012634325634e-01 -3.532855810823252174e-01
9.829999999999999716e+01 -6.777617736090825462e-02 -4.361934623781207887e-01 -3.524833505077182294e-01
9.832000000000000739e+01 -6.966078035994828499e-02 -4.359079820909682046e-01 -3.516757572126417153e-01
9.834000000000000341e+01 -7.154422715406505429e-02 -4.356159660195927930e-01 -3.508628151204284396e-01
9.835999999999999943e+01 -7.342649404747504660e-02 -4.353174198793328675e-01 -3.500445382353848944e-01
9.837999999999999545e+01 -7.530755736279536039e-02 -4.350123494831498183e-01 -3.492209406425556550e-01
9.840000000000000568e+01 -7.718739344132499736e-02 -4.347007607415281916e-01 -3.483920365074941183e-01
9.842000000000000171e+01 -7.906597864333976544e-02 -4.343826596623521219e-01 -3.475578400760091502e-01
9.843999999999999773e+01 -8.094328934840695766e-02 -4.340580523507991950e-01 -3.467183656739221687e-01
9.846000000000000796e+01 -8.281930195566913899e-02 -4.337269450092406942e-01 -3.458736277068369391e-01
9.848000000000000398e+01 -8.469399288413287374e-02 -4.333893439371149792e-01 -3.450236406598845007e-01
9.850000000000000000e+01 -8.656733857298341828e-02 -4.330452555308123008e-01 -3.441684190974720892e-01
9.851999999999999602e+01 -8.843931548187228264e-02 -4.326946862835726604e-01 -3.433079776630501567e-01
9.854000000000000625e+01 -9.030990009120039297e-02 -4.323376427853569681e-01 -3.424423310788579089e-01
9.856000000000000227e+01 -9.217906890243099394e-02 -4.319741317227239197e-01 -3.415714941456649001e-01
9.857999999999999829e+01 -9.404679843838170683e-02 -4.316041598787247469e-01 -3.406954817425334459e-01
9.860000000000000853e+01 -9.591306524350320939e-02 -4.312277341327732105e-01 -3.398143088265646039e-01
9.862000000000000455e+01 -9.777784588418882150e-02 -4.308448614605142613e-01 -3.389279904326339410e-01
9.864000000000000057e+01 -9.964111694907099026e-02 -4.304555489337142382e-01 -3.380365416731493933e-01
9.865999999999999659e+01 -1.015028550492969028e-01 -4.300598037201310286e-01 -3.371399777377971363e-01
9.868000000000000682e+01 -1.033630368188334786e-01 -4.296576330833747348e-01 -3.362383138932716342e-01
9.870000000000000284e+01 -1.052216389147681563e-01 -4.292490443827919333e-01 -3.353315654830272829e-01
9.871999999999999886e+01 -1.070786380175826891e-01 -4.288340450733362230e-01 -3.344197479270255013e-01
9.874000000000000909e+01 -1.089340108314525574e-01 -4.284126427054226749e-01 -3.335028767214612277e-01
9.876000000000000512e+01 -1.107877340845511149e-01 -4.279848449248056519e-01 -3.325809674385075132e-01
9.878000000000000114e+01 -1.126397845293233418e-01 -4.275506594724493015e-01 -3.316540357260614469e-01
9.879999999999999716e+01 -1.144901389427790267e-01 -4.271100941843760657e-01 -3.307220973074677106e-01
9.882000000000000739e+01 -1.163387741267992576e-01 -4.266631569915368405e-01 -3.297851679812568437e-01
9.884000000000000341e+01 -1.181856669084116879e-01 -4.262098559196809688e-01 -3.288432636208911686e-01
9.885999999999999943e+01 -1.200307941400771683e-01 -4.257501990892015864e-01 -3.278964001744860135e-01
9.887999999999999545e+01 -1.218741326999969593e-01 -4.252841947149968438e-01 -3.269445936645396511e-01
9.890000000000000568e+01 -1.237156594923906200e-01 -4.248118511063393443e-01 -3.259878601876777804e-01
9.892000000000000171e+01 -1.255553514477766863e-01 -4.243331766667186034e-01 -3.250262159143749163e-01
9.893999999999999773e+01 -1.273931855232792731e-01 -4.238481798936939438e-01 -3.240596770886772227e-01
9.896000000000000796e+01 -1.292291387029092797e-01 -4.233568693787609916e-01 -3.230882600279436079e-01
9.898000000000000398e+01 -1.310631879978396697e-01 -4.228592538071925255e-01 -3.221119811225671703e-01
9.900000000000000000e+01 -1.328953104467099910e-01 -4.223553419578839341e-01 -3.211308568356917581e-01
9.901999999999999602e+01 -1.347254831159117316e-01 -4.218451427032167134e-01 -3.201449037029491240e-01
9.904000000000000625e+01 -1.365536830998589912e-01 -4.213286650088979290e-01 -3.191541383321807590e-01
9.906000000000000227e+01 -1.383798875212890744e-01 -4.208059179337971800e-01 -3.181585774031486236e-01
9.907999999999999829e+01 -1.402040735315521480e-01 -4.202769106298054336e-01 -3.171582376672677506e-01
9.910000000000000853e+01 -1.420262183108789988e-01 -4.197416523416758749e-01 -3.161531359473286340e-01
9.912000000000000455e+01 -1.438462990686766863e-01 -4.192001524068537099e-01 -3.151432891372033529e-01
9.914000000000000057e+01 -1.456642930438217243e-01 -4.186524202553285057e-01 -3.141287142015721234e-01
9.915999999999999659e+01 -1.474801775049263408e-01 -4.180984654094747621e-01 -3.131094281756464093e-01
9.918000000000000682e+01 -1.492939297506283569e-01 -4.175382974838756645e-01 -3.120854481648714374e-01
9.920000000000000284e+01 -1.511055271098869779e-01 -4.169719261851694836e-01 -3.110567913446461996e-01
9.921999999999999886e+01 -1.529149469422491914e-01 -4.163993613118910919e-01 -3.100234749600462858e-01
9.924000000000000909e+01 -1.547221666381333460e-01 -4.158206127542898867e-01 -3.089855163255244008e-01
9.926000000000000512e+01 -1.565271636191267191e-01 -4.152356904941675864e-01 -3.079429328246236497e-01
9.928000000000000114e+01 -1.583299153382529134e-01 -4.146446046047192469e-01 -3.068957419096999817e-01
9.929999999999999716e+01 -1.601303992802489418e-01 -4.140473652503493529e-01 -3.058439611016207094e-01
9.932000000000000739e+01 -1.619285929618634601e-01 -4.134439826865015655e-01 -3.047876079894704660e-01
9.934000000000000341e+01 -1.637244739321265796e-01 -4.128344672594971843e-01 -3.037267002302727059e-01
9.935999999999999943e+01 -1.655180197726205948e-01 -4.122188294063491298e-01 -3.026612555486887235e-01
9.937999999999999545e+01 -1.673092080977770513e-01 -4.115970796545841415e-01 -3.015912917367163937e-01
9.940000000000000568e+01 -1.690980165551501935e-01 -4.109692286220790747e-01 -3.005168266534077315e-01
9.942000000000000171e+01 -1.708844228256822528e-01 -4.103352870168724409e-01 -2.994378782245688542e-01
9.943999999999999773e+01 -1.726684046239974346e-01 -4.096952656369792223e-01 -2.983544644424537817e-01
9.946000000000000796e+01 -1.744499396986790851e-01 -4.090491753702240607e-01 -2.972666033654784434e-01
9.948000000000000398e+01 -1.762290058325309272e-01 -4.083970271940528529e-01 -2.961743131179200850e-01
9.950000000000000000e+01 -1.780055808428671338e-01 -4.077388321753391831e-01 -2.950776118896056843e-01
9.951999999999999602e+01 -1.797796425817927701e-01 -4.070746014702126825e-01 -2.939765179356216285e-01
9.954000000000000625e+01 -1.815511689364623649e-01 -4.064043463238711795e-01 -2.928710495760150079e-01
9.956000000000000227e+01 -1.833201378293645434e-01 -4.057280780703809708e-01 -2.917612251954774805e-01
9.957999999999999829e+01 -1.850865272186058563e-01 -4.050458081324990189e-01 -2.906470632430483980e-01
9.960000000000000853e+01 -1.868503150981674354e-01 -4.043575480214847695e-01 -2.895285822318172664e-01
9.962000000000000455e+01 -1.886114794981838261e-01 -4.036633093368950376e-01 -2.884058007386048894e-01
9.964000000000000057e+01 -1.903699984852293414e-01 -4.029631037664002102e-01 -2.872787374036605557e-01
9.965999999999999659e+01 -1.921258501625747461e-01 -4.022569430855965078e-01 -2.861474109303637769e-01
9.968000000000000682e+01 -1.938790126704590944e-01 -4.015448391577957632e-01 -2.850118400849042111e-01
9.970000000000000284e+01 -1.956294641863772499e-01 -4.008268039338341304e-01 -2.838720436959723536e-01
9.971999999999999886e+01 -1.973771829253381238e-01 -4.001028494518835688e-01 -2.827280406544606106e-01
9.974000000000000909e+01 -1.991221471401302956e-01 -3.993729878372385689e-01 -2.815798499131420551e-01
9.976000000000000512e+01 -2.008643351216088391e-01 -3.986372313021177560e-01 -2.804274904863549578e-01
9.978000000000000114e+01 -2.026037251989560306e-01 -3.978955921454737088e-01 -2.792709814497023602e-01
9.979999999999999716e+01 -2.043402957399408082e-01 -3.971480827527782975e-01 -2.781103419397308318e-01
9.982000000000000739e+01 -2.060740251512038768e-01 -3.963947155958151836e-01 -2.769455911536087278e-01
9.984000000000000341e+01 -2.078048918785213861e-01 -3.956355032324878618e-01 -2.757767483488232640e-01
9.985999999999999943e+01 -2.095328744070592553e-01 -3.948704583066043883e-01 -2.746038328428602737e-01
9.987999999999999545e+01 -2.112579512616554189e-01 -3.940995935476623857e-01 -2.734268640128768579e-01
9.990000000000000568e+01 -2.129801010070866696e-01 -3.933229217706531999e-01 -2.722458612953945756e-01
9.992000000000000171e+01 -2.146993022483184299e-01 -3.925404558758465723e-01 -2.710608441859803652e-01
9.993999999999999773e+01 -2.164155336307826138e-01 -3.917522088485682619e-01 -2.698718322389151436e-01
9.996000000000000796e+01 -2.181287738406478827e-01 -3.909581937589996503e-01 -2.686788450668819994e-01
9.998000000000000398e+01 -2.198390016050667528e-01 -3.901584237619626361e-01 -2.674819023406477259e-01
1.000000000000000000e+02 -2.215461956924477671e-01 -3.893529120966920942e-01 -2.662810237887278109e-01
1.000199999999999960e+02 -2.232503349127282211e-01 -3.885416720866294304e-01 -2.650762291970701345e-01
1.000400000000000063e+02 -2.249513981176200772e-01 -3.877247171392070313e-01 -2.638675384087374454e-01
1.000600000000000023e+02 -2.266493642008757525e-01 -3.869020607456155614e-01 -2.626549713235694639e-01
1.000799999999999983e+02 -2.283442120985629542e-01 -3.860737164805914667e-01 -2.614385478978602517e-01
1.001000000000000085e+02 -2.300359207893102331e-01 -3.852396980022024242e-01 -2.602182881440416318e-01
1.001200000000000045e+02 -2.317244692945660545e-01 -3.844000190516103088e-01 -2.589942121303443479e-01
1.001400000000000006e+02 -2.334098366788743828e-01 -3.835546934528503149e-01 -2.577663399804686617e-01
1.001599999999999966e+02 -2.350920020501220120e-01 -3.827037351126156284e-01 -2.565346918732666626e-01
1.001800000000000068e+02 -2.367709445597906137e-01 -3.818471580200191728e-01 -2.552992880424039268e-01
1.002000000000000028e+02 -2.384466434032310733e-01 -3.809849762463657363e-01 -2.540601487760244526e-01
1.002199999999999989e+02 -2.401190778199133735e-01 -3.801172039449347007e-01 -2.528172944164312486e-01
1.002400000000000091e+02 -2.417882270936731470e-01 -3.792438553507390120e-01 -2.515707453597477716e-01
1.002600000000000051e+02 -2.434540705529837368e-01 -3.783649447802900356e-01 -2.503205220555779209e-01
1.002800000000000011e+02 -2.451165875712079112e-01 -3.774804866313787310e-01 -2.490666450066844340e-01
1.002999999999999972e+02 -2.467757575668393932e-01 -3.765904953828341784e-01 -2.478091347686512957e-01
1.003200000000000074e+02 -2.484315600037721172e-01 -3.756949855942811611e-01 -2.465480119495381817e-01
1.003400000000000034e+02 -2.500839743915551638e-01 -3.747939719059170671e-01 -2.452832972095554676e-01
1.003599999999999994e+02 -2.517329802856295706e-01 -3.738874690382714139e-01 -2.440150112607287480e-01
1.003799999999999955e+02 -2.533785572875923431e-01 -3.729754917919565482e-01 -2.427431748665493383e-01
1.004000000000000057e+02 -2.550206850454544982e-01 -3.720580550474398840e-01 -2.414678088416440660e-01
1.004200000000000017e+02 -2.566593432538758490e-01 -3.711351737648030946e-01 -2.401889340514408167e-01
1.004399999999999977e+02 -2.582945116544229092e-01 -3.702068629834879276e-01 -2.389065714118170647e-01
1.004600000000000080e+02 -2.599261700358286853e-01 -3.692731378220632799e-01 -2.376207418887648082e-01
1.004800000000000040e+02 -2.615542982342261569e-01 -3.683340134779847230e-01 -2.363314664980566138e-01
1.005000000000000000e+02 -2.631788761334000748e-01 -3.673895052273354889e-01 -2.350387663048919273e-01
1.005199999999999960e+02 -2.647998836650480858e-01 -3.664396284245868274e-01 -2.337426624235566797e-01
1.005400000000000063e+02 -2.664173008090140460e-01 -3.654843985023576436e-01 -2.324431760170901085e-01
1.005600000000000023e+02 -2.680311075935327692e-01 -3.645238309711525404e-01 -2.311403282969302087e-01
1.005799999999999983e+02 -2.696412840954918733e-01 -3.635579414191152936e-01 -2.298341405225678979e-01
1.006000000000000085e+02 -2.712478104406660928e-01 -3.625867455117876559e-01 -2.285246340012131727e-01
1.006200000000000045e+02 -2.728506668039553107e-01 -3.616102589918453458e-01 -2.272118300874406971e-01
1.006400000000000006e+02 -2.744498334096448500e-01 -3.606284976788439178e-01 -2.258957501828378900e-01
1.006599999999999966e+02 -2.760452905316423955e-01 -3.596414774689767335e-01 -2.245764157356704149e-01
1.006800000000000068e+02 -2.776370184937099750e-01 -3.586492143348101735e-01 -2.232538482405288516e-01
1.007000000000000028e+02 -2.792249976697214198e-01 -3.576517243250216804e-01 -2.219280692379720643e-01
1.007199999999999989e+02 -2.808092084839015623e-01 -3.566490235641551765e-01 -2.205991003141893614e-01
1.007400000000000091e+02 -2.823896314110528882e-01 -3.556411282523562201e-01 -2.192669631006491093e-01
1.007600000000000051e+02 -2.839662469768094444e-01 -3.546280546651039978e-01 -2.179316792737379105e-01
1.007800000000000011e+02 -2.855390357578792560e-01 -3.536098191529629120e-01 -2.165932705544190984e-01
1.007999999999999972e+02 -2.871079783822675369e-01 -3.525864381413174597e-01 -2.152517587078829897e-01
1.008200000000000074e+02 -2.886730555295238809e-01 -3.515579281300986181e-01 -2.139071655431831476e-01
1.008400000000000034e+02 -2.902342479309865664e-01 -3.505243056935309354e-01 -2.125595129128909355e-01
1.008599999999999994e+02 -2.917915363700038234e-01 -3.494855874798681872e-01 -2.112088227127469076e-01
1.008799999999999955e+02 -2.933449016821764177e-01 -3.484417902111145438e-01 -2.098551168812944068e-01
1.009000000000000057e+02 -2.948943247556035097e-01 -3.473929306827659991e-01 -2.084984173995295398e-01
1.009200000000000017e+02 -2.964397865311012570e-01 -3.463390257635464153e-01 -2.071387462905539545e-01
1.009399999999999977e+02 -2.979812680024383487e-01 -3.452800923951253043e-01 -2.057761256192074673e-01
1.009600000000000080e+02 -2.995187502165835847e-01 -3.442161475918530944e-01 -2.044105774917125973e-01
1.009800000000000040e+02 -3.010522142739251450e-01 -3.431472084404967315e-01 -2.030421240553276774e-01
1.010000000000000000e+02 -3.025816413284994066e-01 -3.420732920999545179e-01 -2.016707874979795090e-01
1.010199999999999960e+02 -3.041070125882368025e-01 -3.409944158009849957e-01 -2.002965900479029837e-01
1.010400000000000063e+02 -3.056283093151824226e-01 -3.399105968459427141e-01 -1.989195539732934170e-01
1.010600000000000023e+02 -3.071455128257187805e-01 -3.388218526084910698e-01 -1.975397015819400359e-01
1.010799999999999983e+02 -3.086586044908103399e-01 -3.377282005333234749e-01 -1.961570552208603824e-01
1.011000000000000085e+02 -3.101675657362255589e-01 -3.366296581358979023e-01 -1.947716372759519532e-01
1.011200000000000045e+02 -3.116723780427529955e-01 -3.355262430021497821e-01 -1.933834701716269089e-01
1.011400000000000006e+02 -3.131730229464432247e-01 -3.344179727882068964e-01 -1.919925763704421195e-01
1.011599999999999966e+02 -3.146694820388339364e-01 -3.333048652201207607e-01 -1.905989783727481679e-01
1.011800000000000068e+02 -3.161617369671609334e-01 -3.321869380935786875e-01 -1.892026987163261953e-01
1.012000000000000028e+02 -3.176497694345947198e-01 -3.310642092736132969e-01 -1.878037599760144227e-01
1.012199999999999989e+02 -3.191335612004678191e-01 -3.299366966943313439e-01 -1.864021847633537121e-01
1.012400000000000091e+02 -3.206130940804828855e-01 -3.288044183586264491e-01 -1.849979957262260499e-01
1.012600000000000051e+02 -3.220883499469439637e-01 -3.276673923378816133e-01 -1.835912155484790698e-01
1.012800000000000011e+02 -3.235593107289850834e-01 -3.265256367716933283e-01 -1.821818669495678666e-01
1.012999999999999972e+02 -3.250259584127760393e-01 -3.253791698675861932e-01 -1.807699726841948684e-01
1.013200000000000074e+02 -3.264882750417478219e-01 -3.242280099007116001e-01 -1.793555555419321657e-01
1.013400000000000034e+02 -3.279462427168220451e-01 -3.230721752135661262e-01 -1.779386383468588850e-01
1.013599999999999994e+02 -3.293998435966151717e-01 -3.219116842157059288e-01 -1.765192439572031424e-01
1.013799999999999955e+02 -3.308490598976575603e-01 -3.207465553834424332e-01 -1.750973952649641230e-01
1.014000000000000057e+02 -3.322938738946241144e-01 -3.195768072595546183e-01 -1.736731151955442642e-01
1.014200000000000017e+02 -3.337342679205378970e-01 -3.184024584530038005e-01 -1.722464267073912370e-01
1.014399999999999977e+02 -3.351702243669814063e-01 -3.172235276386272673e-01 -1.708173527916205248e-01
1.014600000000000080e+02 -3.366017256843267802e-01 -3.160400335568444019e-01 -1.693859164716435550e-01
1.014800000000000040e+02 -3.380287543819413543e-01 -3.148519950133704670e-01 -1.679521408028091800e-01
1.015000000000000000e+02 -3.394512930283923868e-01 -3.136594308789087959e-01 -1.665160488720274778e-01
1.015199999999999960e+02 -3.408693242516740995e-01 -3.124623600888508101e-01 -1.650776637973934702e-01
1.015400000000000063e+02 -3.422828307394149006e-01 -3.112608016429890267e-01 -1.636370087278275487e-01
1.015600000000000023e+02 -3.436917952390771136e-01 -3.100547746052085829e-01 -1.621941068427011357e-01
1.015799999999999983e+02 -3.450962005581805769e-01 -3.088442981031803702e-01 -1.607489813514563215e-01
1.016000000000000085e+02 -3.464960295645109212e-01 -3.076293913280718217e-01 -1.593016554932442652e-01
1.016200000000000045e+02 -3.478912651863144689e-01 -3.064100735342396020e-01 -1.578521525365531863e-01
1.016400000000000006e+02 -3.492818904125181700e-01 -3.051863640389174126e-01 -1.564004957788252825e-01
1.016599999999999966e+02 -3.506678882929402108e-01 -3.039582822219226710e-01 -1.549467085460918825e-01
1.016800000000000068e+02 -3.520492419384798066e-01 -3.027258475253499226e-01 -1.534908141926031866e-01
1.017000000000000028e+02 -3.534259345213309200e-01 -3.014890794532535945e-01 -1.520328361004436302e-01
1.017199999999999989e+02 -3.547979492751959230e-01 -3.002479975713508442e-01 -1.505727976791637612e-01
1.017400000000000091e+02 -3.561652694954735576e-01 -2.990026215067160265e-01 -1.491107223654117575e-01
1.017600000000000051e+02 -3.575278785394654379e-01 -2.977529709474594499e-01 -1.476466336225472631e-01
1.017800000000000011e+02 -3.588857598265891569e-01 -2.964990656424246751e-01 -1.461805549402692417e-01
1.017999999999999972e+02 -3.602388968385663581e-01 -2.952409254008840356e-01 -1.447125098342492422e-01
1.018200000000000074e+02 -3.615872731196226320e-01 -2.939785700922148415e-01 -1.432425218457456795e-01
1.018400000000000034e+02 -3.629308722767005668e-01 -2.927120196455910150e-01 -1.417706145412273022e-01
1.018599999999999994e+02 -3.642696779796477102e-01 -2.914412940496783899e-01 -1.402968115120067916e-01
1.018799999999999955e+02 -3.656036739614090814e-01 -2.901664133523090827e-01 -1.388211363738558468e-01
1.019000000000000057e+02 -3.669328440182389461e-01 -2.888873976601675775e-01 -1.373436127666246009e-01
1.019200000000000017e+02 -3.682571720098896106e-01 -2.876042671384858029e-01 -1.358642643538754413e-01
1.019399999999999977e+02 -3.695766418597986047e-01 -2.863170420107166159e-01 -1.343831148224998995e-01
1.019600000000000080e+02 -3.708912375552972929e-01 -2.850257425582135573e-01 -1.329001878823340699e-01
1.019800000000000040e+02 -3.722009431478006114e-01 -2.837303891199246531e-01 -1.314155072657911261e-01
1.020000000000000000e+02 -3.735057427529884788e-01 -2.824310020920665631e-01 -1.299290967274804864e-01
1.020199999999999960e+02 -3.748056205510111871e-01 -2.811276019277982874e-01 -1.284409800438205407e-01
1.020400000000000063e+02 -3.761005607866809153e-01 -2.798202091369125233e-01 -1.269511810126691953e-01
1.020600000000000023e+02 -3.773905477696479216e-01 -2.785088442855106483e-01 -1.254597234529452043e-01
1.020799999999999983e+02 -3.786755658746008280e-01 -2.771935279956715958e-01 -1.239666312042384949e-01
1.021000000000000085e+02 -3.799555995414607978e-01 -2.758742809451398270e-01 -1.224719281264383258e-01
1.021200000000000045e+02 -3.812306332755539540e-01 -2.745511238670012566e-01 -1.209756380993570746e-01
1.021400000000000006e+02 -3.825006516478048346e-01 -2.732240775493478546e-01 -1.194777850223391752e-01
1.021599999999999966e+02 -3.837656392949314044e-01 -2.718931628349617879e-01 -1.179783928138857796e-01
1.021800000000000068e+02 -3.850255809196163059e-01 -2.705584006209924564e-01 -1.164774854112807650e-01
1.022000000000000028e+02 -3.862804612906941548e-01 -2.692198118586173750e-01 -1.149750867701994916e-01
1.022199999999999989e+02 -3.875302652433463280e-01 -2.678774175527214307e-01 -1.134712208643297304e-01
1.022400000000000091e+02 -3.887749776792705503e-01 -2.665312387615751955e-01 -1.119659116849991143e-01
1.022600000000000051e+02 -3.900145835668615280e-01 -2.651812965964940316e-01 -1.104591832407846308e-01
1.022800000000000011e+02 -3.912490679414055150e-01 -2.638276122215110209e-01 -1.089510595571298729e-01
1.022999999999999972e+02 -3.924784159052501775e-01 -2.624702068530556653e-01 -1.074415646759733223e-01
1.023200000000000074e+02 -3.937026126279782878e-01 -2.611091017596124941e-01 -1.059307226553590497e-01
1.023400000000000034e+02 -3.949216433465999043e-01 -2.597443182613881074e-01 -1.044185575690505519e-01
1.023599999999999994e+02 -3.961354933657231792e-01 -2.583758777299893228e-01 -1.029050935061591870e-01
1.023799999999999955e+02 -3.973441480577223350e-01 -2.570038015880815041e-01 -1.013903545707571380e-01
1.024000000000000057e+02 -3.985475928629269027e-01 -2.556281113090507207e-01 -9.987436488148776492e-02
1.024200000000000017e+02 -3.997458132897933059e-01 -2.542488284166801726e-01 -9.835714857119323695e-02
1.024399999999999977e+02 -4.009387949150668984e-01 -2.528659744848090196e-01 -9.683872978653008945e-02
1.024600000000000080e+02 -4.021265233839671493e-01 -2.514795711369892661e-01 -9.531913268757730151e-02
1.024800000000000040e+02 -4.033089844103617261e-01 -2.500896400461606328e-01 -9.379838144746206752e-02
1.025000000000000000e+02 -4.044861637769235352e-01 -2.486962029343098568e-01 -9.227650025197818573e-02
1.025199999999999960e+02 -4.056580473353100791e-01 -2.472992815721232751e-01 -9.075351329919248422e-02
1.025400000000000063e+02 -4.068246210063385382e-01 -2.458988977786584762e-01 -8.922944479906809445e-02
1.025600000000000023e+02 -4.079858707801401474e-01 -2.444950734210053211e-01 -8.770431897308540725e-02
1.025799999999999983e+02 -4.091417827163339460e-01 -2.430878304139344193e-01 -8.617816005384804079e-02
1.026000000000000085e+02 -4.102923429442025260e-01 -2.416771907195647551e-01 -8.465099228470333859e-02
1.026200000000000045e+02 -4.114375376628435776e-01 -2.402631763470264858e-01 -8.312283991936547656e-02
1.026400000000000006e+02 -4.125773531413363115e-01 -2.388458093521070302e-01 -8.159372722152147261e-02
1.026599999999999966e+02 -4.137117757189175959e-01 -2.374251118369132274e-01 -8.006367846444849279e-02
1.026800000000000068e+02 -4.148407918051332244e-01 -2.360011059495352448e-01 -7.853271793063888728e-02
1.027000000000000028e+02 -4.159643878799979544e-01 -2.345738138836913900e-01 -7.700086991140743520e-02
1.027199999999999989e+02 -4.170825504941698125e-01 -2.331432578783854681e-01 -7.546815870650531999e-02
1.027400000000000091e+02 -4.181952662691007516e-01 -2.317094602175705786e-01 -7.393460862374608145e-02
1.027600000000000051e+02 -4.193025218971905832e-01 -2.302724432297934831e-01 -7.240024397861495598e-02
1.027800000000000011e+02 -4.204043041419591176e-01 -2.288322292878472719e-01 -7.086508909387977118e-02
1.027999999999999972e+02 -4.215005998381975427e-01 -2.273888408084346613e-01 -6.932916829921707824e-02
1.028200000000000074e+02 -4.225913958921157509e-01 -2.259423002518120838e-01 -6.779250593082403187e-02
1.028400000000000034e+02 -4.236766792815119254e-01 -2.244926301214371644e-01 -6.625512633102689786e-02
1.028599999999999994e+02 -4.247564370559246405e-01 -2.230398529636318239e-01 -6.471705384790649163e-02
1.028799999999999955e+02 -4.258306563367743602e-01 -2.215839913672274786e-01 -6.317831283491284755e-02
1.029000000000000057e+02 -4.268993243175282504e-01 -2.201250679632073548e-01 -6.163892765047190858e-02
1.029200000000000017e+02 -4.279624282638542221e-01 -2.186631054243666772e-01 -6.009892265760963942e-02
1.029399999999999977e+02 -4.290199555137588217e-01 -2.171981264649599230e-01 -5.855832222356983918e-02
1.029600000000000080e+02 -4.300718934777452152e-01 -2.157301538403400276e-01 -5.701715071941963059e-02
1.029800000000000040e+02 -4.311182296389681201e-01 -2.142592103466155473e-01 -5.547543251967137351e-02
1.030000000000000000e+02 -4.321589515533686976e-01 -2.127853188202988854e-01 -5.393319200190358625e-02
1.030199999999999960e+02 -4.331940468498268193e-01 -2.113085021379420558e-01 -5.239045354636646251e-02
1.030400000000000063e+02 -4.342235032303168318e-01 -2.098287832157903765e-01 -5.084724153560108567e-02
1.030600000000000023e+02 -4.352473084700391737e-01 -2.083461850094327494e-01 -4.930358035406273015e-02
1.030799999999999983e+02 -4.362654504175662029e-01 -2.068607305134353980e-01 -4.775949438772740530e-02
1.031000000000000085e+02 -4.372779169949970179e-01 -2.053724427609910641e-01 -4.621500802370837740e-02
1.031200000000000045e+02 -4.382846961980898515e-01 -2.038813448235701209e-01 -4.467014564988124742e-02
1.031400000000000006e+02 -4.392857760964004044e-01 -2.023874598105533940e-01 -4.312493165449211852e-02
1.031599999999999966e+02 -4.402811448334343902e-01 -2.008908108688766403e-01 -4.157939042577147443e-02
1.031800000000000068e+02 -4.412707906267789859e-01 -1.993914211826826044e-01 -4.003354635156056163e-02
1.032000000000000028e+02 -4.422547017682360027e-01 -1.978893139729534234e-01 -3.848742381892199249e-02
1.032199999999999989e+02 -4.432328666239734871e-01 -1.963845124971506095e-01 -3.694104721375099376e-02
1.032400000000000091e+02 -4.442052736346564501e-01 -1.948770400488668841e-01 -3.539444092040212875e-02
1.032600000000000051e+02 -4.451719113155723218e-01 -1.933669199574594155e-01 -3.384762932130302993e-02
1.032800000000000011e+02 -4.461327682567788333e-01 -1.918541755876848609e-01 -3.230063679656384329e-02
1.032999999999999972e+02 -4.470878331232378544e-01 -1.903388303393503400e-01 -3.075348772360334687e-02
1.033200000000000074e+02 -4.480370946549354083e-01 -1.888209076469482550e-01 -2.920620647676586135e-02
1.033400000000000034e+02 -4.489805416670239469e-01 -1.873004309792872801e-01 -2.765881742692952866e-02
1.033599999999999994e+02 -4.499181630499560214e-01 -1.857774238391413368e-01 -2.611134494113140012e-02
1.033799999999999955e+02 -4.508499477696019664e-01 -1.842519097628861346e-01 -2.456381338218766724e-02
1.034000000000000057e+02 -4.517758848673864569e-01 -1.827239123201269688e-01 -2.301624710830144083e-02
1.034200000000000017e+02 -4.526959634604220128e-01 -1.811934551133446980e-01 -2.146867047268604875e-02
1.034399999999999977e+02 -4.536101727416227414e-01 -1.796605617775342556e-01 -1.992110782318848305e-02
1.034600000000000080e+02 -4.545185019798348991e-01 -1.781252559798301716e-01 -1.837358350189775488e-02
1.034800000000000040e+02 -4.554209405199721172e-01 -1.765875614191489418e-01 -1.682612184476595107e-02
1.035000000000000000e+02 -4.563174777831269791e-01 -1.750475018258295101e-01 -1.527874718123438218e-02
1.035199999999999960e+02 -4.572081032666936995e-01 -1.735051009612570971e-01 -1.373148383384339630e-02
1.035400000000000063e+02 -4.580928065445019071e-01 -1.719603826175014893e-01 -1.218435611785112158e-02
1.035600000000000023e+02 -4.589715772669281102e-01 -1.704133706169588258e-01 -1.063738834086168025e-02
1.035799999999999983e+02 -4.598444051610125483e-01 -1.688640888119752326e-01 -9.090604802437254189e-03
1.036000000000000085e+02 -4.607112800305905864e-01 -1.673125610844808653e-01 -7.544029793714606899e-03
1.036200000000000045e+02 -4.615721917564029608e-01 -1.657588113456322509e-01 -5.997687597034632480e-03
1.036400000000000006e+02 -4.624271302962065788e-01 -1.642028635354363386e-01 -4.451602485557338076e-03
1.036599999999999966e+02 -4.632760856849043041e-01 -1.626447416223802400e-01 -2.905798722876474626e-03
1.036800000000000068e+02 -4.641190480346554237e-01 -1.610844696030737655e-01 -1.360300562649646543e-03
1.037000000000000028e+02 -4.649560075349793986e-01 -1.595220715018744739e-01 1.848677517833144379e-04
1.037199999999999989e+02 -4.657869544528808747e-01 -1.579575713705135276e-01 1.729681987787063356e-03
1.037400000000000091e+02 -4.666118791329624260e-01 -1.563909932877371733e-01 3.274117923800868267e-03
1.037600000000000051e+02 -4.674307719975244191e-01 -1.548223613589337355e-01 4.818151349716610389e-03
1.037800000000000011e+02 -4.682436235466839181e-01 -1.532516997157560290e-01 6.361758067266094947e-03
1.037999999999999972e+02 -4.690504243584866506e-01 -1.516790325157610364e-01 7.904913890392085973e-03
1.038200000000000074e+02 -4.698511650890030422e-01 -1.501043839420390380e-01 9.447594645622697795e-03
1.038400000000000034e+02 -4.706458364724425691e-01 -1.485277782028332494e-01 1.098977617245847603e-02
1.038599999999999994e+02 -4.714344293212673898e-01 -1.469492395311769450e-01 1.253143432374487914e-02
1.038799999999999955e+02 -4.722169345262840490e-01 -1.453687921845247533e-01 1.407254496604330718e-02
1.039000000000000057e+02 -4.729933430567498931e-01 -1.437864604443705174e-01 1.561308398001705518e-02
1.039200000000000017e+02 -4.737636459604863126e-01 -1.422022686158810334e-01 1.715302726080556242e-02
1.039399999999999977e+02 -4.745278343639705576e-01 -1.406162410275293428e-01 1.869235071839256759e-02
1.039600000000000080e+02 -4.752858994724362129e-01 -1.390284020307119839e-01 2.023103027799006901e-02
1.039800000000000040e+02 -4.760378325699837210e-01 -1.374387759993791480e-01 2.176904188041442131e-02
1.040000000000000000e+02 -4.767836250196702541e-01 -1.358473873296693613e-01 2.330636148245223208e-02
1.040199999999999960e+02 -4.775232682636046389e-01 -1.342542604395264016e-01 2.484296505724161233e-02
1.040400000000000063e+02 -4.782567538230565463e-01 -1.326594197683259035e-01 2.637882859464999591e-02
1.040600000000000023e+02 -4.789840732985457539e-01 -1.310628897765110656e-01 2.791392810163848687e-02
1.040799999999999983e+02 -4.797052183699295758e-01 -1.294646949452105400e-01 2.944823960263968574e-02
1.041000000000000085e+02 -4.804201807965096105e-01 -1.278648597758609839e-01 3.098173913993692782e-02
1.041200000000000045e+02 -4.811289524171214471e-01 -1.262634087898428514e-01 3.251440277402792289e-02
1.041400000000000006e+02 -4.818315251502164887e-01 -1.246603665281002526e-01 3.404620658399876848e-02
1.041599999999999966e+02 -4.825278909939643146e-01 -1.230557575507600365e-01 3.557712666790388556e-02
1.041800000000000068e+02 -4.832180420263431087e-01 -1.214496064367667355e-01 3.710713914312965128e-02
1.042000000000000028e+02 -4.839019704052166526e-01 -1.198419377835043265e-01 3.863622014676456468e-02
1.042199999999999989e+02 -4.845796683684310269e-01 -1.182327762064127458e-01 4.016434583597919966e-02
1.042400000000000091e+02 -4.852511282339056486e-01 -1.166221463386213214e-01 4.169149238839045535e-02
1.042600000000000051e+02 -4.859163423997062692e-01 -1.150100728305729209e-01 4.321763600242777004e-02
1.042800000000000011e+02 -4.865753033441358455e-01 -1.133965803496380653e-01 4.474275289771224851e-02
1.042999999999999972e+02 -4.872280036258259117e-01 -1.117816935797462385e-01 4.626681931542200865e-02
1.043200000000000074e+02 -4.878744358838066342e-01 -1.101654372210126992e-01 4.778981151865496768e-02
1.043400000000000034e+02 -4.885145928375911328e-01 -1.085478359893512490e-01 4.931170579280623467e-02
1.043599999999999994e+02 -4.891484672872660755e-01 -1.069289146161023357e-01 5.083247844593476866e-02
1.043799999999999955e+02 -4.897760521135607337e-01 -1.053086978476620722e-01 5.235210580912307704e-02
1.044000000000000057e+02 -4.903973402779240320e-01 -1.036872104450950738e-01 5.387056423685208234e-02
1.044200000000000017e+02 -4.910123248226139214e-01 -1.020644771837593973e-01 5.538783010736924445e-02
1.044399999999999977e+02 -4.916209988707646028e-01 -1.004405228529369198e-01 5.690387982304590669e-02
1.044600000000000080e+02 -4.922233556264575816e-01 -9.881537225544656522e-02 5.841868981074887363e-02
1.044800000000000040e+02 -4.928193883748094861e-01 -9.718905020726603672e-02 5.993223652220967812e-02
1.045000000000000000e+02 -4.934090904820384593e-01 -9.556158153716347303e-02 6.144449643438011643e-02
1.045199999999999960e+02 -4.939924553955288844e-01 -9.393299108631211758e-02 6.295544604980024550e-02
1.045400000000000063e+02 -4.945694766439145962e-01 -9.230330370790855443e-02 6.446506189696850353e-02
1.045600000000000023e+02 -4.951401478371479370e-01 -9.067254426680464163e-02 6.597332053069626667e-02
1.045799999999999983e+02 -4.957044626665577103e-01 -8.904073763912445649e-02 6.748019853247159971e-02
1.046000000000000085e+02 -4.962624149049275069e-01 -8.740790871187942290e-02 6.898567251082959872e-02
1.046200000000000045e+02 -4.968139984065648718e-01 -8.577408238259971729e-02 7.048971910170674648e-02
1.046400000000000006e+02 -4.973592071073562604e-01 -8.413928355895367028e-02 7.199231496880041659e-02
1.046599999999999966e+02 -4.978980350248396469e-01 -8.250353715836106216e-02 7.349343680393857769e-02
1.046800000000000068e+02 -4.984304762582726922e-01 -8.086686810762287736e-02 7.499306132743448206e-02
1.047000000000000028e+02 -4.989565249886834253e-01 -7.922930134254335677e-02 7.649116528844217278e-02
1.047199999999999989e+02 -4.994761754789386332e-01 -7.759086180754164175e-02 7.798772546532492522e-02
1.047400000000000091e+02 -4.999894220738125283e-01 -7.595157445527975226e-02 7.948271866601051838e-02
1.047600000000000051e+02 -5.004962592000337107e-01 -7.431146424628741476e-02 8.097612172834285638e-02
1.047800000000000011e+02 -5.009966813663452312e-01 -7.267055614857291512e-02 8.246791152044817552e-02
1.047999999999999972e+02 -5.014906831635731477e-01 -7.102887513724838453e-02 8.395806494109153695e-02
1.048200000000000074e+02 -5.019782592646738761e-01 -6.938644619415704207e-02 8.544655892002525621e-02
1.048400000000000034e+02 -5.024594044247873148e-01 -6.774329430748454728e-02 8.693337041835179357e-02
1.048599999999999994e+02 -5.029341134813025693e-01 -6.609944447138135781e-02 8.841847642888125969e-02
1.048799999999999955e+02 -5.034023813539036940e-01 -6.445492168559177615e-02 8.990185397647730559e-02
1.049000000000000057e+02 -5.038642030446174314e-01 -6.280975095506628747e-02 9.138348011841641860e-02
1.049200000000000017e+02 -5.043195736378764948e-01 -6.116395728958112787e-02 9.286333194474602482e-02
1.049399999999999977e+02 -5.047684883005649770e-01 -5.951756570336854540e-02 9.434138657862849164e-02
1.049600000000000080e+02 -5.052109422820589835e-01 -5.787060121473111551e-02 9.581762117669642698e-02
1.049800000000000040e+02 -5.056469309142871404e-01 -5.622308884565841575e-02 9.729201292941103141e-02
1.050000000000000000e+02 -5.060764496117765576e-01 -5.457505362145780720e-02 9.876453906140478245e-02
1.050199999999999960e+02 -5.064994938716880224e-01 -5.292652057037125490e-02 1.002351768318323066e-01
1.050400000000000063e+02 -5.069160592738706228e-01 -5.127751472318961556e-02 1.017039035347283016e-01
1.050600000000000023e+02 -5.073261414809082659e-01 -4.962806111288300265e-02 1.031706964993499842e-01
1.050799999999999983e+02 -5.077297362381518742e-01 -4.797818477422063216e-02 1.046355330905233832e-01
1.051000000000000085e+02 -5.081268393737675693e-01 -4.632791074338349357e-02 1.060983907090000261e-01
1.051200000000000045e+02 -5.085174467987830793e-01 -4.467726405759331332e-02 1.075592467917993594e-01
1.051400000000000006e+02 -5.089015545071157165e-01 -4.302626975473548832e-02 1.090180788125509476e-01
1.051599999999999966e+02 -5.092791585756160089e-01 -4.137495287297096591e-02 1.104748642818492305e-01
1.051800000000000068e+02 -5.096502551641134415e-01 -3.972333845036356975e-02 1.119295807475961940e-01
1.052000000000000028e+02 -5.100148405154412146e-01 -3.807145152450561176e-02 1.133822057953395024e-01
1.052199999999999989e+02 -5.103729109554733245e-01 -3.641931713212968880e-02 1.148327170486246607e-01
1.052400000000000091e+02 -5.107244628931694175e-01 -3.476696030873389215e-02 1.162810921693384486e-01
1.052600000000000051e+02 -5.110694928205984366e-01 -3.311440608821004244e-02 1.177273088580437083e-01
1.052800000000000011e+02 -5.114079973129687096e-01 -3.146167950245629813e-02 1.191713448543276765e-01
1.052999999999999972e+02 -5.117399730286709136e-01 -2.980880558099988087e-02 1.206131779371457935e-01
1.053200000000000074e+02 -5.120654167093015019e-01 -2.815580935062733658e-02 1.220527859251537006e-01
1.053400000000000034e+02 -5.123843251796855736e-01 -2.650271583499878153e-02 1.234901466770519651e-01
1.053599999999999994e+02 -5.126966953479173972e-01 -2.484955005426821642e-02 1.249252380919301936e-01
1.053799999999999955e+02 -5.130025242053827261e-01 -2.319633702471516484e-02 1.263580381095969207e-01
1.054000000000000057e+02 -5.133018088267771173e-01 -2.154310175836130978e-02 1.277885247109193656e-01
1.054200000000000017e+02 -5.135945463701420133e-01 -1.988986926258847973e-02 1.292166759181672397e-01
1.054399999999999977e+02 -5.138807340768869469e-01 -1.823666453977089430e-02 1.306424697953414149e-01
1.054600000000000080e+02 -5.141603692718021978e-01 -1.658351258689474972e-02 1.320658844485092798e-01
1.054800000000000040e+02 -5.144334493630906557e-01 -1.493043839517447374e-02 1.334868980261475768e-01
1.055000000000000000e+02 -5.146999718423913572e-01 -1.327746694968479427e-02 1.349054887194701957e-01
1.055199999999999960e+02 -5.149599342847875905e-01 -1.162462322898352544e-02 1.363216347627587421e-01
1.055400000000000063e+02 -5.152133343488309869e-01 -9.971932204726698459e-03 1.377353144337037927e-01
1.055600000000000023e+02 -5.154601697765655022e-01 -8.319418841299729833e-03 1.391465060537322995e-01
1.055799999999999983e+02 -5.157004383935336334e-01 -6.667108095443557286e-03 1.405551879883338018e-01
1.056000000000000085e+02 -5.159341381087947376e-01 -5.015024915869433116e-03 1.419613386473992656e-01
1.056200000000000045e+02 -5.161612669149469035e-01 -3.363194242888640530e-03 1.433649364855484887e-01
1.056400000000000006e+02 -5.163818228881305039e-01 -1.711641008041750933e-03 1.447659600024521209e-01
1.056599999999999966e+02 -5.165958041880406304e-01 -6.039013371394112001e-05 1.461643877431672012e-01
1.056800000000000068e+02 -5.168032090579487425e-01 1.590533467237152275e-03 1.475601982984650895e-01
1.057000000000000028e+02 -5.170040358247038892e-01 3.241104891849394109e-03 1.489533703051497127e-01
1.057199999999999989e+02 -5.171982828987393699e-01 4.891299247439445663e-03 1.503438824463891876e-01
1.057400000000000091e+02 -5.173859487740914975e-01 6.541091651976970421e-03 1.517317134520436428e-01
1.057600000000000051e+02 -5.175670320283991543e-01 8.190457234450400012e-03 1.531168420989809376e-01
1.057800000000000011e+02 -5.177415313229045690e-01 9.839371135248050140e-03 1.544992472114035953e-01
1.057999999999999972e+02 -5.179094454024703031e-01 1.148780850653431315e-02 1.558789076611763191e-01
1.058200000000000074e+02 -5.180707730955789181e-01 1.313574451261390746e-02 1.572558023681393802e-01
1.058400000000000034e+02 -5.182255133143264247e-01 1.478315433031016438e-02 1.586299103004310540e-01
1.058599999999999994e+02 -5.183736650544350510e-01 1.643001314934295146e-02 1.600012104748143316e-01
1.058799999999999955e+02 -5.185152273952543522e-01 1.807629617269214048e-02 1.613696819569886975e-01
1.059000000000000057e+02 -5.186501994997493314e-01 1.972197861697258178e-02 1.627353038619074044e-01
1.059200000000000017e+02 -5.187785806145076561e-01 2.136703571281321767e-02 1.640980553541026843e-01
1.059399999999999977e+02 -5.189003700697408794e-01 2.301144270522053822e-02 1.654579156479966673e-01
1.059600000000000080e+02 -5.190155672792696739e-01 2.465517485395003414e-02 1.668148640082139367e-01
1.059800000000000040e+02 -5.191241717405244982e-01 2.629820743388587914e-02 1.681688797499045762e-01
1.060000000000000000e+02 -5.192261830345460405e-01 2.794051573540493397e-02 1.695199422390542554e-01
1.060199999999999960e+02 -5.193216008259674554e-01 2.958207506474461873e-02 1.708680308927920388e-01
1.060400000000000063e+02 -5.194104248630098120e-01 3.122286074438234901e-02 1.722131251797107687e-01
1.060600000000000023e+02 -5.194926549774808722e-01 3.286284811340081657e-02 1.735552046201770116e-01
1.060799999999999983e+02 -5.195682910847556624e-01 3.450201252785245476e-02 1.748942487866343709e-01
1.061000000000000085e+02 -5.196373331837658149e-01 3.614032936113772271e-02 1.762302373039199843e-01
1.061200000000000045e+02 -5.196997813569970148e-01 3.777777400437184324e-02 1.775631498495743033e-01
1.061400000000000006e+02 -5.197556357704670171e-01 3.941432186674639904e-02 1.788929661541410754e-01
1.061599999999999966e+02 -5.198048966737081056e-01 4.104994837590575374e-02 1.802196660014796226e-01
1.061800000000000068e+02 -5.198475643997633178e-01 4.268462897831540315e-02 1.815432292290739547e-01
1.062000000000000028e+02 -5.198836393651652399e-01 4.431833913962113236e-02 1.828636357283295044e-01
1.062199999999999989e+02 -5.199131220699113598e-01 4.595105434502280706e-02 1.841808654448805760e-01
1.062400000000000091e+02 -5.199360130974564065e-01 4.758275009964422347e-02 1.854948983788993477e-01
1.062600000000000051e+02 -5.199523131146900345e-01 4.921340192889062104e-02 1.868057145853899703e-01
1.062800000000000011e+02 -5.199620228719079584e-01 5.084298537881923319e-02 1.881132941744907694e-01
1.062999999999999972e+02 -5.199651432027998510e-01 5.247147601651038634e-02 1.894176173117815831e-01
1.063200000000000074e+02 -5.199616750244278052e-01 5.409884943042394395e-02 1.907186642185766390e-01
1.063400000000000034e+02 -5.199516193371919170e-01 5.572508123076620745e-02 1.920164151722215662e-01
1.063599999999999994e+02 -5.199349772248132995e-01 5.735014704986162587e-02 1.933108505063987348e-01
1.063799999999999955e+02 -5.199117498543125437e-01 5.897402254250905251e-02 1.946019506114188280e-01
1.064000000000000057e+02 -5.198819384759716389e-01 6.059668338634491280e-02 1.958896959345128586e-01
1.064200000000000017e+02 -5.198455444233105460e-01 6.221810528221487918e-02 1.971740669801346768e-01
1.064399999999999977e+02 -5.198025691130658821e-01 6.383826395453040536e-02 1.984550443102516271e-01
1.064600000000000080e+02 -5.197530140451502856e-01 6.545713515162794593e-02 1.997326085446320121e-01
1.064800000000000040e+02 -5.196968808026225517e-01 6.707469464613992349e-02 2.010067403611444092e-01
1.065000000000000000e+02 -5.196341710516642065e-01 6.869091823535225516e-02 2.022774204960474387e-01
1.065199999999999960e+02 -5.195648865415380957e-01 7.030578174155995008e-02 2.035446297442727037e-01
1.065400000000000063e+02 -5.194890291045531905e-01 7.191926101243631408e-02 2.048083489597199158e-01
1.065600000000000023e+02 -5.194066006560390525e-01 7.353133192139160723e-02 2.060685590555464686e-01
1.065799999999999983e+02 -5.193176031943010917e-01 7.514197036792574780e-02 2.073252410044463256e-01
1.066000000000000085e+02 -5.192220388005798215e-01 7.675115227799501894e-02 2.085783758389408438e-01
1.066200000000000045e+02 -5.191199096390238799e-01 7.835885360437178093e-02 2.098279446516670699e-01
1.066400000000000006e+02 -5.190112179566455097e-01 7.996505032699455229e-02 2.110739285956537703e-01
1.066599999999999966e+02 -5.188959660832727083e-01 8.156971845333189919e-02 2.123163088846070912e-01
1.066800000000000068e+02 -5.187741564315181408e-01 8.317283401874329962e-02 2.135550667931976898e-01
1.067000000000000028e+02 -5.186457914967351757e-01 8.477437308682711503e-02 2.147901836573340162e-01
1.067199999999999989e+02 -5.185108738569657039e-01 8.637431174978078829e-02 2.160216408744422834e-01
1.067400000000000091e+02 -5.183694061729041680e-01 8.797262612876237398e-02 2.172494199037525719e-01
1.067600000000000051e+02 -5.182213911878523760e-01 8.956929237423755241e-02 2.184735022665704463e-01
1.067800000000000011e+02 -5.180668317276635459e-01 9.116428666633588640e-02 2.196938695465515401e-01
1.067999999999999972e+02 -5.179057307007016719e-01 9.275758521521230981e-02 2.209105033899841919e-01
1.068200000000000074e+02 -5.177380910977966710e-01 9.434916426139364209e-02 2.221233855060594786e-01
1.068400000000000034e+02 -5.175639159921837651e-01 9.593900007613065384e-02 2.233324976671414441e-01
1.068599999999999994e+02 -5.173832085394570734e-01 9.752706896175929174e-02 2.245378217090470696e-01
1.068799999999999955e+02 -5.171959719775252040e-01 9.911334725204717921e-02 2.257393395313147255e-01
1.069000000000000057e+02 -5.170022096265474154e-01 1.006978113125415325e-01 2.269370330974686545e-01
1.069200000000000017e+02 -5.168019248888812145e-01 1.022804375409290395e-01 2.281308844352958887e-01
1.069399999999999977e+02 -5.165951212490365041e-01 1.038612023673829293e-01 2.293208756371141188e-01
1.069600000000000080e+02 -5.163818022736105240e-01 1.054400822549071137e-01 2.305069888600312644e-01
1.069800000000000040e+02 -5.161619716112285650e-01 1.070170536996940397e-01 2.316892063262176449e-01
1.070000000000000000e+02 -5.159356329924970064e-01 1.085920932314724252e-01 2.328675103231728771e-01
1.070199999999999960e+02 -5.157027902299372579e-01 1.101651774138481393e-01 2.340418832039823371e-01
1.070400000000000063e+02 -5.154634472179200344e-01 1.117362828446590434e-01 2.352123073875837522e-01
1.070600000000000023e+02 -5.152176079326151736e-01 1.133053861563236148e-01 2.363787653590330162e-01
1.070799999999999983e+02 -5.149652764319258003e-01 1.148724640161792043e-01 2.375412396697570705e-01
1.071000000000000085e+02 -5.147064568554174935e-01 1.164374931268333385e-01 2.386997129378155835e-01
1.071200000000000045e+02 -5.144411534242635531e-01 1.180004502265128707e-01 2.398541678481649897e-01
1.071400000000000006e+02 -5.141693704411791632e-01 1.195613120894001985e-01 2.410045871529085115e-01
1.071599999999999966e+02 -5.138911122903458972e-01 1.211200555259803330e-01 2.421509536715523991e-01
1.071800000000000068e+02 -5.136063834373529868e-01 1.226766573833906471e-01 2.432932502912680262e-01
1.072000000000000028e+02 -5.133151884291302647e-01 1.242310945457556909e-01 2.444314599671399413e-01
1.072199999999999989e+02 -5.130175318938690054e-01 1.257833439345300008e-01 2.455655657224160848e-01
1.072400000000000091e+02 -5.127134185409583100e-01 1.273333825088470150e-01 2.466955506487669147e-01
1.072600000000000051e+02 -5.124028531609179371e-01 1.288811872658534030e-01 2.478213979065321260e-01
1.072800000000000011e+02 -5.120858406253153694e-01 1.304267352410476699e-01 2.489430907249655378e-01
1.072999999999999972e+02 -5.117623858866963138e-01 1.319700035086281420e-01 2.500606124024907784e-01
1.073200000000000074e+02 -5.114324939785177548e-01 1.335109691818268385e-01 2.511739463069463940e-01
1.073400000000000034e+02 -5.110961700150626896e-01 1.350496094132435099e-01 2.522830758758257130e-01
1.073599999999999994e+02 -5.107534191913636334e-01 1.365859013951919443e-01 2.533879846165283944e-01
1.073799999999999955e+02 -5.104042467831343410e-01 1.381198223600344499e-01 2.544886561066043718e-01
1.074000000000000057e+02 -5.100486581466834313e-01 1.396513495805120075e-01 2.555850739939894978e-01
1.074200000000000017e+02 -5.096866587188326747e-01 1.411804603700876348e-01 2.566772219972518476e-01
1.074399999999999977e+02 -5.093182540168457173e-01 1.427071320832809520e-01 2.577650839058343024e-01
1.074600000000000080e+02 -5.089434496383411499e-01 1.442313421159952813e-01 2.588486435802860308e-01
1.074800000000000040e+02 -5.085622512612054669e-01 1.457530679058578194e-01 2.599278849525039625e-01
1.075000000000000000e+02 -5.081746646435184589e-01 1.472722869325544526e-01 2.610027920259738177e-01
1.075199999999999960e+02 -5.077806956234651725e-01 1.487889767181538592e-01 2.620733488759980911e-01
1.075400000000000063e+02 -5.073803501192432064e-01 1.503031148274436846e-01 2.631395396499318640e-01
1.075600000000000023e+02 -5.069736341289862169e-01 1.518146788682657455e-01 2.642013485674217232e-01
1.075799999999999983e+02 -5.065605537306752115e-01 1.533236464918378839e-01 2.652587599206312485e-01
1.076000000000000085e+02 -5.061411150820409599e-01 1.548299953930857009e-01 2.663117580744710500e-01
1.076200000000000045e+02 -5.057153244204828368e-01 1.563337033109773455e-01 2.673603274668348573e-01
1.076400000000000006e+02 -5.052831880629805594e-01 1.578347480288441462e-01 2.684044526088228411e-01
1.076599999999999966e+02 -5.048447124059921576e-01 1.593331073747078774e-01 2.694441180849658224e-01
1.076800000000000068e+02 -5.043999039253669325e-01 1.608287592216144091e-01 2.704793085534585861e-01
1.077000000000000028e+02 -5.039487691762578603e-01 1.623216814879530900e-01 2.715100087463809819e-01
1.077199999999999989e+02 -5.034913147930170085e-01 1.638118521377796011e-01 2.725362034699166935e-01
1.077400000000000091e+02 -5.030275474891021670e-01 1.652992491811481612e-01 2.735578776045827221e-01
1.077600000000000051e+02 -5.025574740569883625e-01 1.667838506744306060e-01 2.745750161054491545e-01
1.077800000000000011e+02 -5.020811013680617219e-01 1.682656347206346048e-01 2.755876040023525486e-01
1.077999999999999972e+02 -5.015984363725201067e-01 1.697445794697337584e-01 2.765956264001208087e-01
1.078200000000000074e+02 -5.011094860992825195e-01 1.712206631189863992e-01 2.775990684787915663e-01
1.078400000000000034e+02 -5.006142576558820778e-01 1.726938639132495068e-01 2.785979154938209024e-01
1.078599999999999994e+02 -5.001127582283614315e-01 1.741641601453056409e-01 2.795921527763030601e-01
1.078799999999999955e+02 -4.996049950811796148e-01 1.756315301561820474e-01 2.805817657331872716e-01
1.079000000000000057e+02 -4.990909755571029116e-01 1.770959523354612430e-01 2.815667398474826499e-01
1.079200000000000017e+02 -4.985707070770966642e-01 1.785574051216039793e-01 2.825470606784722949e-01
1.079399999999999977e+02 -4.980441971402288504e-01 1.800158670022681817e-01 2.835227138619276221e-01
1.079600000000000080e+02 -4.975114533235606151e-01 1.814713165146166207e-01 2.844936851103100905e-01
1.079800000000000040e+02 -4.969724832820315852e-01 1.829237322456354620e-01 2.854599602129799241e-01
1.080000000000000000e+02 -4.964272947483607812e-01 1.843730928324530116e-01 2.864215250364082199e-01
1.080199999999999960e+02 -4.958758955329372053e-01 1.858193769626449998e-01 2.873783655243755120e-01
1.080400000000000063e+02 -4.953182935237011031e-01 1.872625633745489127e-01 2.883304676981742198e-01
1.080600000000000023e+02 -4.947544966860402127e-01 1.887026308575815159e-01 2.892778176568178705e-01
1.080799999999999983e+02 -4.941845130626792426e-01 1.901395582525422789e-01 2.902204015772376633e-01
1.081000000000000085e+02 -4.936083507735573583e-01 1.915733244519228773e-01 2.911582057144788682e-01
1.081200000000000045e+02 -4.930260180157202132e-01 1.930039084002236616e-01 2.920912164019067725e-01
1.081400000000000006e+02 -4.924375230632103140e-01 1.944312890942560823e-01 2.930194200514009140e-01
1.081599999999999966e+02 -4.918428742669408438e-01 1.958554455834471408e-01 2.939428031535458730e-01
1.081800000000000068e+02 -4.912420800545806987e-01 1.972763569701536657e-01 2.948613522778329443e-01
1.082000000000000028e+02 -4.906351489304444646e-01 1.986940024099639601e-01 2.957750540728528721e-01
1.082199999999999989e+02 -4.900220894753655188e-01 2.001083611119977845e-01 2.966838952664818119e-01
1.082400000000000091e+02 -4.894029103465754593e-01 2.015194123392181347e-01 2.975878626660776738e-01
1.082600000000000051e+02 -4.887776202775923617e-01 2.029271354087323065e-01 2.984869431586709143e-01
1.082800000000000011e+02 -4.881462280780913821e-01 2.043315096920872986e-01 2.993811237111460022e-01
1.082999999999999972e+02 -4.875087426337791352e-01 2.057325146155781492e-01 3.002703913704324323e-01
1.083200000000000074e+02 -4.868651729062800082e-01 2.071301296605490838e-01 3.011547332636935193e-01
1.083400000000000034e+02 -4.862155279330069857e-01 2.085243343636850599e-01 3.020341365985037552e-01
1.083599999999999994e+02 -4.855598168270307546e-01 2.099151083173158849e-01 3.029085886630347724e-01
1.083799999999999955e+02 -4.848980487769620762e-01 2.113024311697166979e-01 3.037780768262415831e-01
1.084000000000000057e+02 -4.842302330468217231e-01 2.126862826253969052e-01 3.046425885380359411e-01
1.084200000000000017e+02 -4.835563789759050324e-01 2.140666424453990524e-01 3.055021113294660307e-01
1.084399999999999977e+02 -4.828764959786618349e-01 2.154434904475989454e-01 3.063566328129009864e-01
1.084600000000000080e+02 -4.821905935445663371e-01 2.168168065069923933e-01 3.072061406822011453e-01
1.084800000000000040e+02 -4.814986812379766223e-01 2.181865705559890845e-01 3.080506227128914642e-01
1.085000000000000000e+02 -4.808007686980092510e-01 2.195527625847108755e-01 3.088900667623423191e-01
1.085199999999999960e+02 -4.800968656384106970e-01 2.209153626412765914e-01 3.097244607699380370e-01
1.085400000000000063e+02 -4.793869818474136291e-01 2.222743508320914052e-01 3.105537927572443180e-01
1.085600000000000023e+02 -4.786711271876062379e-01 2.236297073221434895e-01 3.113780508281848713e-01
1.085799999999999983e+02 -4.779493115958021732e-01 2.249814123352872064e-01 3.121972231692076161e-01
1.086000000000000085e+02 -4.772215450828941052e-01 2.263294461545271030e-01 3.130112980494465513e-01
1.086200000000000045e+02 -4.764878377337186666e-01 2.276737891223122034e-01 3.138202638208941742e-01
1.086400000000000006e+02 -4.757481997069264446e-01 2.290144216408183941e-01 3.146241089185656814e-01
1.086599999999999966e+02 -4.750026412348338778e-01 2.303513241722278393e-01 3.154228218606558443e-01
1.086800000000000068e+02 -4.742511726232808700e-01 2.316844772390198592e-01 3.162163912487058193e-01
1.087000000000000028e+02 -4.734938042514986734e-01 2.330138614242523720e-01 3.170048057677652409e-01
1.087199999999999989e+02 -4.727305465719621735e-01 2.343394573718373397e-01 3.177880541865450437e-01
1.087400000000000091e+02 -4.719614101102435622e-01 2.356612457868274557e-01 3.185661253575783891e-01
1.087600000000000051e+02 -4.711864054648768341e-01 2.369792074356971145e-01 3.193390082173807043e-01
1.087800000000000011e+02 -4.704055433072087955e-01 2.382933231466138890e-01 3.201066917865977302e-01
1.087999999999999972e+02 -4.696188343812475741e-01 2.396035738097210543e-01 3.208691651701614522e-01
1.088200000000000074e+02 -4.688262895035247291e-01 2.409099403774171699e-01 3.216264175574474748e-01
1.088400000000000034e+02 -4.680279195629469813e-01 2.422124038646244482e-01 3.223784382224196832e-01
1.088599999999999994e+02 -4.672237355206395604e-01 2.435109453490669207e-01 3.231252165237793461e-01
1.088799999999999955e+02 -4.664137484098037079e-01 2.448055459715487991e-01 3.238667419051193819e-01
1.089000000000000057e+02 -4.655979693355685178e-01 2.460961869362196797e-01 3.246030038950665775e-01
1.089200000000000017e+02 -4.647764094748315644e-01 2.473828495108474912e-01 3.253339921074249186e-01
1.089399999999999977e+02 -4.639490800761125744e-01 2.486655150270954406e-01 3.260596962413262467e-01
1.089600000000000080e+02 -4.631159924594038801e-01 2.499441648807855243e-01 3.267801060813690373e-01
1.089800000000000040e+02 -4.622771580160067173e-01 2.512187805321657308e-01 3.274952114977562889e-01
1.090000000000000000e+02 -4.614325882083815666e-01 2.524893435061849045e-01 3.282050024464420179e-01
1.090199999999999960e+02 -4.605822945699988291e-01 2.537558353927549248e-01 3.289094689692679263e-01
1.090400000000000063e+02 -4.597262887051728475e-01 2.550182378470124411e-01 3.296086011940954630e-01
1.090600000000000023e+02 -4.588645822889060311e-01 2.562765325895910440e-01 3.303023893349478213e-01
1.090799999999999983e+02 -4.579971870667379763e-01 2.575307014068816125e-01 3.309908236921439428e-01
1.091000000000000085e+02 -4.571241148545793775e-01 2.587807261512898860e-01 3.316738946524254716e-01
1.091200000000000045e+02 -4.562453775385509891e-01 2.600265887415048605e-01 3.323515926890934780e-01
1.091400000000000006e+02 -4.553609870748311361e-01 2.612682711627581367e-01 3.330239083621407969e-01
1.091599999999999966e+02 -4.544709554894872383e-01 2.625057554670766624e-01 3.336908323183739866e-01
1.091800000000000068e+02 -4.535752948783107197e-01 2.637390237735470766e-01 3.343523552915443342e-01
1.092000000000000028e+02 -4.526740174066630762e-01 2.649680582685742247e-01 3.350084681024774191e-01
1.092199999999999989e+02 -4.517671353093072883e-01 2.661928412061301263e-01 3.356591616591911853e-01
1.092400000000000091e+02 -4.508546608902359587e-01 2.674133549080133232e-01 3.363044269570208411e-01
1.092600000000000051e+02 -4.499366065225146039e-01 2.686295817641062289e-01 3.369442550787460355e-01
1.092800000000000011e+02 -4.490129846481146214e-01 2.698415042326203772e-01 3.375786371947055997e-01
1.092999999999999972e+02 -4.480838077777371531e-01 2.710491048403504966e-01 3.382075645629156746e-01
1.093200000000000074e+02 -4.471490884906517693e-01 2.722523661829311936e-01 3.388310285291932789e-01
1.093400000000000034e+02 -4.462088394345285480e-01 2.734512709250795925e-01 3.394490205272682748e-01
1.093599999999999994e+02 -4.452630733252603279e-01 2.746458018008434698e-01 3.400615320788960561e-01
1.093799999999999955e+02 -4.443118029467966190e-01 2.758359416138548847e-01 3.406685547939772296e-01
1.094000000000000057e+02 -4.433550411509756262e-01 2.770216732375715973e-01 3.412700803706661956e-01
1.094200000000000017e+02 -4.423928008573426718e-01 2.782029796155203183e-01 3.418661005954777843e-01
1.094399999999999977e+02 -4.414250950529799433e-01 2.793798437615476193e-01 3.424566073434028857e-01
1.094600000000000080e+02 -4.404519367923386830e-01 2.805522487600587422e-01 3.430415925780154751e-01
1.094800000000000040e+02 -4.394733391970555569e-01 2.817201777662552420e-01 3.436210483515725334e-01
1.095000000000000000e+02 -4.384893154557770734e-01 2.828836140063830662e-01 3.441949668051250133e-01
1.095199999999999960e+02 -4.374998788239908287e-01 2.840425407779706979e-01 3.447633401686218124e-01
1.095400000000000063e+02 -4.365050426238407111e-01 2.851969414500619138e-01 3.453261607610062511e-01
1.095600000000000023e+02 -4.355048202439462113e-01 2.863467994634592562e-01 3.458834209903204893e-01
1.095799999999999983e+02 -4.344992251392319482e-01 2.874920983309598999e-01 3.464351133538070560e-01
1.096000000000000085e+02 -4.334882708307424282e-01 2.886328216375845801e-01 3.469812304380007761e-01
1.096200000000000045e+02 -4.324719709054571926e-01 2.897689530408172898e-01 3.475217649188277469e-01
1.096400000000000006e+02 -4.314503390161174012e-01 2.909004762708396474e-01 3.480567095617041473e-01
1.096599999999999966e+02 -4.304233888810400921e-01 2.920273751307554400e-01 3.485860572216232245e-01
1.096800000000000068e+02 -4.293911342839286105e-01 2.931496334968250461e-01 3.491098008432491073e-01
1.097000000000000028e+02 -4.283535890736967500e-01 2.942672353186986944e-01 3.496279334610122302e-01
1.097199999999999989e+02 -4.273107671642841221e-01 2.953801646196372310e-01 3.501404481991931550e-01
1.097400000000000091e+02 -4.262626825344622006e-01 2.964884054967409921e-01 3.506473382720095011e-01
1.097600000000000051e+02 -4.252093492276544651e-01 2.975919421211815075e-01 3.511485969837082610e-01
1.097800000000000011e+02 -4.241507813517508274e-01 2.986907587384197704e-01 3.516442177286469017e-01
1.097999999999999972e+02 -4.230869930789109556e-01 2.997848396684293926e-01 3.521341939913738006e-01
1.098200000000000074e+02 -4.220179986453807541e-01 3.008741693059254207e-01 3.526185193467163415e-01
1.098400000000000034e+02 -4.209438123513075114e-01 3.019587321205802199e-01 3.530971874598592408e-01
1.098599999999999994e+02 -4.198644485605410037e-01 3.030385126572411880e-01 3.535701920864198766e-01
1.098799999999999955e+02 -4.187799217004440910e-01 3.041134955361569636e-01 3.540375270725314993e-01
1.099000000000000057e+02 -4.176902462617066436e-01 3.051836654531913107e-01 3.544991863549185607e-01
1.099200000000000017e+02 -4.165954367981452577e-01 3.062490071800353930e-01 3.549551639609662690e-01
1.099399999999999977e+02 -4.154955079265109097e-01 3.073095055644298190e-01 3.554054540087990266e-01
1.099600000000000080e+02 -4.143904743263016610e-01 3.083651455303770272e-01 3.558500507073537600e-01
1.099800000000000040e+02 -4.132803507395605980e-01 3.094159120783488426e-01 3.562889483564443127e-01
1.100000000000000000e+02 -4.121651519706776567e-01 3.104617902855044131e-01 3.567221413468341096e-01
1.100199999999999960e+02 -4.110448928862016627e-01 3.115027653059007084e-01 3.571496241603064892e-01
1.100400000000000063e+02 -4.099195884146392133e-01 3.125388223706953572e-01 3.575713913697247115e-01
1.100600000000000023e+02 -4.087892535462510080e-01 3.135699467883596436e-01 3.579874376390991819e-01
1.100799999999999983e+02 -4.076539033328608896e-01 3.145961239448878399e-01 3.583977577236547862e-01
1.101000000000000085e+02 -4.065135528876542281e-01 3.156173393039957698e-01 3.588023464698867904e-01
1.101200000000000045e+02 -4.053682173849720294e-01 3.166335784073285864e-01 3.592011988156216251e-01
1.101400000000000006e+02 -4.042179120601167575e-01 3.176448268746680514e-01 3.595943097900813346e-01
1.101599999999999966e+02 -4.030626522091501074e-01 3.186510704041277675e-01 3.599816745139360341e-01
1.101800000000000068e+02 -4.019024531886827289e-01 3.196522947723554609e-01 3.603632881993586445e-01
1.102000000000000028e+02 -4.007373304156776062e-01 3.206484858347380951e-01 3.607391461500852325e-01
1.102199999999999989e+02 -3.995672993672489959e-01 3.216396295255938287e-01 3.611092437614640271e-01
1.102400000000000091e+02 -3.983923755804485989e-01 3.226257118583686356e-01 3.614735765205047691e-01
1.102600000000000051e+02 -3.972125746520638878e-01 3.236067189258383103e-01 3.618321400059352211e-01
1.102800000000000011e+02 -3.960279122384168793e-01 3.245826369002985934e-01 3.621849298882470758e-01
1.102999999999999972e+02 -3.948384040551490837e-01 3.255534520337557969e-01 3.625319419297388102e-01
1.103200000000000074e+02 -3.936440658770160028e-01 3.265191506581261449e-01 3.628731719845671999e-01
1.103400000000000034e+02 -3.924449135376850140e-01 3.274797191854230682e-01 3.632086159987920615e-01
1.103599999999999994e+02 -3.912409629295187652e-01 3.284351441079422229e-01 3.635382700104133891e-01
1.103799999999999955e+02 -3.900322300033646217e-01 3.293854119984570561e-01 3.638621301494171512e-01
1.104000000000000057e+02 -3.888187307683525495e-01 3.303305095104046019e-01 3.641801926378168131e-01
1.104200000000000017e+02 -3.876004812916772901e-01 3.312704233780653373e-01 3.644924537896863104e-01
1.104399999999999977e+02 -3.863774976983834764e-01 3.322051404167535860e-01 3.647989100112002947e-01
1.104600000000000080e+02 -3.851497961711611295e-01 3.331346475230020920e-01 3.650995578006729358e-01
1.104800000000000040e+02 -3.839173929501282778e-01 3.340589316747372695e-01 3.653943937485857885e-01
1.105000000000000000e+02 -3.826803043326123532e-01 3.349779799314641093e-01 3.656834145376228751e-01
1.105199999999999960e+02 -3.814385466729436902e-01 3.358917794344487007e-01 3.659666169427057691e-01
1.105400000000000063e+02 -3.801921363822375888e-01 3.368003174068902594e-01 3.662439978310181310e-01
1.105600000000000023e+02 -3.789410899281712708e-01 3.377035811541007071e-01 3.665155541620341850e-01
1.105799999999999983e+02 -3.776854238347748249e-01 3.386015580636839717e-01 3.667812829875510272e-01
1.106000000000000085e+02 -3.764251546822146022e-01 3.394942356057040755e-01 3.670411814517092752e-01
1.106200000000000045e+02 -3.751602991065667858e-01 3.403816013328597179e-01 3.672952467910153840e-01
1.106400000000000006e+02 -3.738908737996042286e-01 3.412636428806620215e-01 3.675434763343700117e-01
1.106599999999999966e+02 -3.726168955085797929e-01 3.421403479675990678e-01 3.677858675030860058e-01
1.106800000000000068e+02 -3.713383810359980330e-01 3.430117043953037625e-01 3.680224178109048894e-01
1.107000000000000028e+02 -3.700553472393983134e-01 3.438777000487280855e-01 3.682531248640205090e-01
1.107199999999999989e+02 -3.687678110311378710e-01 3.447383228963061264e-01 3.684779863610937456e-01
1.107400000000000091e+02 -3.674757893781615548e-01 3.455935609901167327e-01 3.686970000932638380e-01
1.107600000000000051e+02 -3.661792993017810582e-01 3.464434024660538181e-01 3.689101639441673686e-01
1.107800000000000011e+02 -3.648783578774582592e-01 3.472878355439864007e-01 3.691174758899503083e-01
1.107999999999999972e+02 -3.635729822345728501e-01 3.481268485279156999e-01 3.693189339992732911e-01
1.108200000000000074e+02 -3.622631895561966298e-01 3.489604298061418919e-01 3.695145364333257132e-01
1.108400000000000034e+02 -3.609489970788764546e-01 3.497885678514217056e-01 3.697042814458358917e-01
1.108599999999999994e+02 -3.596304220924029238e-01 3.506112512211205234e-01 3.698881673830709538e-01
1.108799999999999955e+02 -3.583074819395804522e-01 3.514284685573743627e-01 3.700661926838443305e-01
1.109000000000000057e+02 -3.569801940160063913e-01 3.522402085872458621e-01 3.702383558795231955e-01
1.109200000000000017e+02 -3.556485757698399919e-01 3.530464601228712751e-01 3.704046555940254115e-01
1.109399999999999977e+02 -3.543126447015695901e-01 3.538472120616165117e-01 3.705650905438214182e-01
1.109600000000000080e+02 -3.529724183637908963e-01 3.546424533862320705e-01 3.707196595379370629e-01
1.109800000000000040e+02 -3.516279143609750135e-01 3.554321731649955907e-01 3.708683614779462179e-01
1.110000000000000000e+02 -3.502791503492310721e-01 3.562163605518620102e-01 3.710111953579675603e-01
1.110199999999999960e+02 -3.489261440360819644e-01 3.569950047866158882e-01 3.711481602646647393e-01
1.110400000000000063e+02 -3.475689131802342513e-01 3.577680951950112376e-01 3.712792553772348847e-01
1.110600000000000023e+02 -3.462074755913379098e-01 3.585356211889160760e-01 3.714044799673981712e-01
1.110799999999999983e+02 -3.448418491297581268e-01 3.592975722664603078e-01 3.715238333993946540e-01
1.111000000000000085e+02 -3.434720517063445944e-01 3.600539380121729471e-01 3.716373151299710020e-01
1.111200000000000045e+02 -3.420981012821898148e-01 3.608047080971211740e-01 3.717449247083641217e-01
1.111400000000000006e+02 -3.407200158683977298e-01 3.615498722790557173e-01 3.718466617762925530e-01
1.111599999999999966e+02 -3.393378135258536266e-01 3.622894204025441933e-01 3.719425260679398715e-01
1.111800000000000068e+02 -3.379515123649796671e-01 3.630233423991046648e-01 3.720325174099333165e-01
1.112000000000000028e+02 -3.365611305454993540e-01 3.637516282873470286e-01 3.721166357213308018e-01
1.112199999999999989e+02 -3.351666862762074928e-01 3.644742681731044098e-01 3.721948810136018193e-01
1.112400000000000091e+02 -3.337681978147260531e-01 3.651912522495606717e-01 3.722672533906002390e-01
1.112600000000000051e+02 -3.323656834672640836e-01 3.659025707973874719e-01 3.723337530485456015e-01
1.112800000000000011e+02 -3.309591615883859528e-01 3.666082141848742704e-01 3.723943802760018573e-01
1.112999999999999972e+02 -3.295486505807670441e-01 3.673081728680498981e-01 3.724491354538460586e-01
1.113200000000000074e+02 -3.281341688949502844e-01 3.680024373908143964e-01 3.724980190552432124e-01
1.113400000000000034e+02 -3.267157350291133855e-01 3.686909983850669148e-01 3.725410316456218007e-01
1.113599999999999994e+02 -3.252933675288242621e-01 3.693738465708234497e-01 3.725781738826390299e-01
1.113799999999999955e+02 -3.238670849867937296e-01 3.700509727563425777e-01 3.726094465161499669e-01
1.114000000000000057e+02 -3.224369060426409694e-01 3.707223678382505216e-01 3.726348503881790064e-01
1.114200000000000017e+02 -3.210028493826496132e-01 3.713880228016558371e-01 3.726543864328811240e-01
1.114399999999999977e+02 -3.195649337395171097e-01 3.720479287202694829e-01 3.726680556765061270e-01
1.114600000000000080e+02 -3.181231778921168596e-01 3.727020767565261683e-01 3.726758592373669576e-01
1.114800000000000040e+02 -3.166776006652557984e-01 3.733504581616952644e-01 3.726777983257968940e-01
1.115000000000000000e+02 -3.152282209294215432e-01 3.739930642759959345e-01 3.726738742441073060e-01
1.115199999999999960e+02 -3.137750576005411962e-01 3.746298865287157054e-01 3.726640883865520726e-01
1.115400000000000063e+02 -3.123181296397383178e-01 3.752609164383172713e-01 3.726484422392822848e-01
1.115600000000000023e+02 -3.108574560530785180e-01 3.758861456125476841e-01 3.726269373802983953e-01
1.115799999999999983e+02 -3.093930558913255413e-01 3.765055657485539276e-01 3.725995754794099168e-01
1.116000000000000085e+02 -3.079249482496984047e-01 3.771191686329871118e-01 3.725663582981877942e-01
1.116200000000000045e+02 -3.064531522676156028e-01 3.777269461421053354e-01 3.725272876899108909e-01
1.116400000000000006e+02 -3.049776871284468061e-01 3.783288902418850963e-01 3.724823655995203597e-01
1.116599999999999966e+02 -3.034985720592703884e-01 3.789249929881231549e-01 3.724315940635692379e-01
1.116800000000000068e+02 -3.020158263306175206e-01 3.795152465265341779e-01 3.723749752101642718e-01
1.117000000000000028e+02 -3.005294692562195946e-01 3.800996430928574865e-01 3.723125112589153463e-01
1.117199999999999989e+02 -2.990395201927646962e-01 3.806781750129565323e-01 3.722442045208825268e-01
1.117400000000000091e+02 -2.975459985396418650e-01 3.812508347029109901e-01 3.721700573985124438e-01
1.117600000000000051e+02 -2.960489237386852435e-01 3.818176146691179551e-01 3.720900723855818937e-01
1.117800000000000011e+02 -2.945483152739293287e-01 3.823785075083899754e-01 3.720042520671425490e-01
1.117999999999999972e+02 -2.930441926713533429e-01 3.829335059080430925e-01 3.719125991194540126e-01
1.118200000000000074e+02 -2.915365754986222191e-01 3.834826026459917658e-01 3.718151163099212564e-01
1.118400000000000034e+02 -2.900254833648397979e-01 3.840257905908437408e-01 3.717118064970352243e-01
1.118599999999999994e+02 -2.885109359202939205e-01 3.845630627019842041e-01 3.716026726303027217e-01
1.118799999999999955e+02 -2.869929528561945276e-01 3.850944120296657669e-01 3.714877177501780814e-01
1.119000000000000057e+02 -2.854715539044243022e-01 3.856198317150999477e-01 3.713669449880005469e-01
1.119200000000000017e+02 -2.839467588372847628e-01 3.861393149905373856e-01 3.712403575659202759e-01
1.119399999999999977e+02 -2.824185874672326402e-01 3.866528551793519952e-01 3.711079587968247329e-01
1.119600000000000080e+02 -2.808870596466267466e-01 3.871604456961295071e-01 3.709697520842717977e-01
1.119800000000000040e+02 -2.793521952674747344e-01 3.876620800467445171e-01 3.708257409224132717e-01
1.120000000000000000e+02 -2.778140142611680852e-01 3.881577518284383688e-01 3.706759288959153298e-01
1.120199999999999960e+02 -2.762725365982257597e-01 3.886474547299037519e-01 3.705203196798870779e-01
1.120400000000000063e+02 -2.747277822880412890e-01 3.891311825313594763e-01 3.703589170398019492e-01
1.120600000000000023e+02 -2.731797713786165427e-01 3.896089291046227476e-01 3.701917248314124387e-01
1.120799999999999983e+02 -2.716285239563024367e-01 3.900806884131894359e-01 3.700187470006734980e-01
1.121000000000000085e+02 -2.700740601455457468e-01 3.905464545123055742e-01 3.698399875836616002e-01
1.121200000000000045e+02 -2.685164001086228769e-01 3.910062215490340276e-01 3.696554507064851447e-01
1.121400000000000006e+02 -2.669555640453764589e-01 3.914599837623304879e-01 3.694651405852020232e-01
1.121599999999999966e+02 -2.653915721929614446e-01 3.919077354831135285e-01 3.692690615257360198e-01
1.121800000000000068e+02 -2.638244448255794850e-01 3.923494711343254449e-01 3.690672179237831640e-01
1.122000000000000028e+02 -2.622542022542125872e-01 3.927851852310018099e-01 3.688596142647239118e-01
1.122199999999999989e+02 -2.606808648263677641e-01 3.932148723803389756e-01 3.686462551235356599e-01
1.122400000000000091e+02 -2.591044529258116902e-01 3.936385272817524150e-01 3.684271451646957130e-01
1.122600000000000051e+02 -2.575249869723018059e-01 3.940561447269409490e-01 3.682022891420881905e-01
1.122800000000000011e+02 -2.559424874213290790e-01 3.944677195999496955e-01 3.679716918989133223e-01
1.122999999999999972e+02 -2.543569747638536049e-01 3.948732468772230830e-01 3.677353583675866955e-01
1.123200000000000074e+02 -2.527684695260329906e-01 3.952727216276645250e-01 3.674932935696404446e-01
1.123400000000000034e+02 -2.511769922689625067e-01 3.956661390126985367e-01 3.672455026156290492e-01
1.123599999999999994e+02 -2.495825635884120763e-01 3.960534942863194741e-01 3.669919907050252506e-01
1.123799999999999955e+02 -2.479852041145531871e-01 3.964347827951431036e-01 3.667327631261156906e-01
1.124000000000000057e+02 -2.463849345116959633e-01 3.968099999784645004e-01 3.664678252559027682e-01
1.124200000000000017e+02 -2.447817754780263477e-01 3.971791413683058436e-01 3.661971825599989461e-01
1.124399999999999977e+02 -2.431757477453318772e-01 3.975422025894634337e-01 3.659208405925161167e-01
1.124600000000000080e+02 -2.415668720787361168e-01 3.978991793595599846e-01 3.656388049959625741e-01
1.124800000000000040e+02 -2.399551692764365363e-01 3.982500674890886438e-01 3.653510815011341561e-01
1.125000000000000000e+02 -2.383406601694294802e-01 3.985948628814544592e-01 3.650576759269997806e-01
1.125199999999999960e+02 -2.367233656212407722e-01 3.989335615330237284e-01 3.647585941805936427e-01
1.125400000000000063e+02 -2.351033065276637579e-01 3.992661595331651325e-01 3.644538422569038039e-01
1.125600000000000023e+02 -2.334805038164848578e-01 3.995926530642849306e-01 3.641434262387527321e-01
1.125799999999999983e+02 -2.318549784472112574e-01 3.999130384018713125e-01 3.638273522966841145e-01
1.126000000000000085e+02 -2.302267514108077284e-01 4.002273119145335345e-01 3.635056266888488929e-01
1.126200000000000045e+02 -2.285958437294224044e-01 4.005354700640325616e-01 3.631782557608821405e-01
1.126400000000000006e+02 -2.269622764561119166e-01 4.008375094053192034e-01 3.628452459457843782e-01
1.126599999999999966e+02 -2.253260706745773556e-01 4.011334265865708071e-01 3.625066037638043914e-01
1.126800000000000068e+02 -2.236872474988910453e-01 4.014232183492176809e-01 3.621623358223122202e-01
1.127000000000000028e+02 -2.220458280732185985e-01 4.017068815279759564e-01 3.618124488156753138e-01
1.127199999999999989e+02 -2.204018335715530463e-01 4.019844130508807845e-01 3.614569495251386821e-01
1.127400000000000091e+02 -2.187552851974429169e-01 4.022558099393087061e-01 3.610958448186940006e-01
1.127600000000000051e+02 -2.171062041837126255e-01 4.025210693080051305e-01 3.607291416509503801e-01
1.127800000000000011e+02 -2.154546117921940784e-01 4.027801883651137005e-01 3.603568470630104659e-01
1.127999999999999972e+02 -2.138005293134555007e-01 4.030331644121954993e-01 3.599789681823375997e-01
1.128200000000000074e+02 -2.121439780665206609e-01 4.032799948442505888e-01 3.595955122226210388e-01
1.128400000000000034e+02 -2.104849793985976714e-01 4.035206771497444334e-01 3.592064864836479465e-01
1.128599999999999994e+02 -2.088235546848088986e-01 4.037552089106233866e-01 3.588118983511676130e-01
1.128799999999999955e+02 -2.071597253279092166e-01 4.039835878023299021e-01 3.584117552967518439e-01
1.129000000000000057e+02 -2.054935127580122534e-01 4.042058115938251261e-01 3.580060648776621779e-01
1.129200000000000017e+02 -2.038249384323206626e-01 4.044218781476024982e-01 3.575948347367117197e-01
1.129399999999999977e+02 -2.021540238348439045e-01 4.046317854196966879e-01 3.571780726021211994e-01
1.129600000000000080e+02 -2.004807904761215787e-01 4.048355314597008037e-01 3.567557862873818597e-01
1.129800000000000040e+02 -1.988052598929539172e-01 4.050331144107781056e-01 3.563279836911142917e-01
1.130000000000000000e+02 -1.971274536481204542e-01 4.052245325096661688e-01 3.558946727969195534e-01
1.130199999999999960e+02 -1.954473933300996946e-01 4.054097840866891511e-01 3.554558616732370058e-01
1.130400000000000063e+02 -1.937651005527991632e-01 4.055888675657658982e-01 3.550115584732018159e-01
1.130600000000000023e+02 -1.920805969552749903e-01 4.057617814644094434e-01 3.545617714344920235e-01
1.130799999999999983e+02 -1.903939042014494987e-01 4.059285243937341692e-01 3.541065088791799931e-01
1.131000000000000085e+02 -1.887050439798399759e-01 4.060890950584612469e-01 3.536457792135870304e-01
1.131200000000000045e+02 -1.870140380032789817e-01 4.062434922569138629e-01 3.531795909281280621e-01
1.131400000000000006e+02 -1.853209080086296867e-01 4.063917148810187729e-01 3.527079525971580365e-01
1.131599999999999966e+02 -1.836256757565132847e-01 4.065337619163081895e-01 3.522308728788227095e-01
1.131800000000000068e+02 -1.819283630310308819e-01 4.066696324419119546e-01 3.517483605148999937e-01
1.132000000000000028e+02 -1.802289916394770597e-01 4.067993256305525440e-01 3.512604243306416962e-01
1.132199999999999989e+02 -1.785275834120648164e-01 4.069228407485438459e-01 3.507670732346203080e-01
1.132400000000000091e+02 -1.768241602016487057e-01 4.070401771557792259e-01 3.502683162185677990e-01
1.132600000000000051e+02 -1.751187438834376775e-01 4.071513343057214240e-01 3.497641623572124714e-01
1.132800000000000011e+02 -1.734113563547173553e-01 4.072563117453983916e-01 3.492546208081219739e-01
1.132999999999999972e+02 -1.717020195345739797e-01 4.073551091153885806e-01 3.487397008115395991e-01
1.133200000000000074e+02 -1.699907553636070823e-01 4.074477261498036795e-01 3.482194116902158076e-01
1.133400000000000034e+02 -1.682775858036492933e-01 4.075341626762792324e-01 3.476937628492468568e-01
1.133599999999999994e+02 -1.665625328374908121e-01 4.076144186159580407e-01 3.471627637759095997e-01
1.133799999999999955e+02 -1.648456184685919979e-01 4.076884939834687915e-01 3.466264240394885121e-01
1.134000000000000057e+02 -1.631268647208004297e-01 4.077563888869120134e-01 3.460847532911094371e-01
1.134200000000000017e+02 -1.614062936380756264e-01 4.078181035278395927e-01 3.455377612635711637e-01
1.134399999999999977e+02 -1.596839272842025814e-01 4.078736382012280171e-01 3.449854577711688464e-01
1.134600000000000080e+02 -1.579597877425062691e-01 4.079229932954599458e-01 3.444278527095233078e-01
1.134800000000000040e+02 -1.562338971155757261e-01 4.079661692923014504e-01 3.438649560554104534e-01
1.135000000000000000e+02 -1.545062775249784193e-01 4.080031667668704842e-01 3.432967778665806935e-01
1.135199999999999960e+02 -1.527769511109727252e-01 4.080339863876119022e-01 3.427233282815830284e-01
1.135400000000000063e+02 -1.510459400322315404e-01 4.080586289162727032e-01 3.421446175195916872e-01
1.135600000000000023e+02 -1.493132664655578423e-01 4.080770952078667801e-01 3.415606558802226633e-01
1.135799999999999983e+02 -1.475789526055949485e-01 4.080893862106442782e-01 3.409714537433525261e-01
1.136000000000000085e+02 -1.458430206645483229e-01 4.080955029660626177e-01 3.403770215689415068e-01
1.136200000000000045e+02 -1.441054928719032457e-01 4.080954466087475252e-01 3.397773698968480360e-01
1.136400000000000006e+02 -1.423663914741340464e-01 4.080892183664581174e-01 3.391725093466426699e-01
1.136599999999999966e+02 -1.406257387344236054e-01 4.080768195600543713e-01 3.385624506174276238e-01
1.136800000000000068e+02 -1.388835569323820518e-01 4.080582516034537144e-01 3.379472044876483117e-01
1.137000000000000028e+02 -1.371398683637554961e-01 4.080335160035901687e-01 3.373267818149024433e-01
1.137199999999999989e+02 -1.353946953401434783e-01 4.080026143603788791e-01 3.367011935357562269e-01
1.137400000000000091e+02 -1.336480601887189146e-01 4.079655483666701499e-01 3.360704506655537993e-01
1.137600000000000051e+02 -1.318999852519364413e-01 4.079223198082022606e-01 3.354345642982215492e-01
1.137800000000000011e+02 -1.301504928872474209e-01 4.078729305635615532e-01 3.347935456060794901e-01
1.137999999999999972e+02 -1.283996054668207487e-01 4.078173826041343042e-01 3.341474058396491364e-01
1.138200000000000074e+02 -1.266473453772519464e-01 4.077556779940538778e-01 3.334961563274542184e-01
1.138400000000000034e+02 -1.248937350192757534e-01 4.076878188901559841e-01 3.328398084758273368e-01
1.138599999999999994e+02 -1.231387968074867251e-01 4.076138075419279971e-01 3.321783737687148963e-01
1.138799999999999955e+02 -1.213825531700494231e-01 4.075336462914516122e-01 3.315118637674738800e-01
1.139000000000000057e+02 -1.196250265484089803e-01 4.074473375733532743e-01 3.308402901106745619e-01
1.139200000000000017e+02 -1.178662393970115047e-01 4.073548839147497769e-01 3.301636645139034987e-01
1.139399999999999977e+02 -1.161062141830154770e-01 4.072562879351864784e-01 3.294819987695568053e-01
1.139600000000000080e+02 -1.143449733860002621e-01 4.071515523465822350e-01 3.287953047466372070e-01
1.139800000000000040e+02 -1.125825394976857075e-01 4.070406799531738895e-01 3.281035943905543650e-01
1.140000000000000000e+02 -1.108189350216454566e-01 4.069236736514499353e-01 3.274068797229162664e-01
1.140199999999999960e+02 -1.090541824730139192e-01 4.068005364300887328e-01 3.267051728413213896e-01
1.140400000000000063e+02 -1.072883043782043577e-01 4.066712713698993342e-01 3.259984859191555895e-01
1.140600000000000023e+02 -1.055213232746236435e-01 4.065358816437525946e-01 3.252868312053808220e-01
1.140799999999999983e+02 -1.037532617103786164e-01 4.063943705165142806e-01 3.245702210243227026e-01
1.141000000000000085e+02 -1.019841422439924788e-01 4.062467413449821207e-01 3.238486677754643939e-01
1.141200000000000045e+02 -1.002139874441209944e-01 4.060929975778131973e-01 3.231221839332329981e-01
1.141400000000000006e+02 -9.844281988925858429e-02 4.059331427554518923e-01 3.223907820467826757e-01
1.141599999999999966e+02 -9.667066216745252849e-02 4.057671805100635520e-01 3.216544747397848125e-01
1.141800000000000068e+02 -9.489753687602034415e-02 4.055951145654583256e-01 3.209132747102120264e-01
1.142000000000000028e+02 -9.312346662125640939e-02 4.054169487370131719e-01 3.201671947301173993e-01
1.142199999999999989e+02 -9.134847401814412404e-02 4.052326869316014712e-01 3.194162476454204258e-01
1.142400000000000091e+02 -8.957258169007384363e-02 4.050423331475149213e-01 3.186604463756896877e-01
1.142600000000000051e+02 -8.779581226855028009e-02 4.048458914743806036e-01 3.178998039139181997e-01
1.142800000000000011e+02 -8.601818839290278906e-02 4.046433660930851550e-01 3.171343333263040298e-01
1.142999999999999972e+02 -8.423973271000380347e-02 4.044347612756941657e-01 3.163640477520309746e-01
1.143200000000000074e+02 -8.246046787397730282e-02 4.042200813853643604e-01 3.155889604030412965e-01
1.143400000000000034e+02 -8.068041654590700495e-02 4.039993308762630519e-01 3.148090845638125135e-01
1.143599999999999994e+02 -7.889960139355478574e-02 4.037725142934851519e-01 3.140244335911348550e-01
1.143799999999999955e+02 -7.711804509107082761e-02 4.035396362729608000e-01 3.132350209138807240e-01
1.144000000000000057e+02 -7.533577031870040963e-02 4.033007015413693219e-01 3.124408600327773233e-01
1.144200000000000017e+02 -7.355279976250139740e-02 4.030557149160531316e-01 3.116419645201821131e-01
1.144399999999999977e+02 -7.176915611405615403e-02 4.028046813049218633e-01 3.108383480198492754e-01
1.144600000000000080e+02 -6.998486207017730332e-02 4.025476057063613333e-01 3.100300242466973444e-01
1.144800000000000040e+02 -6.819994033262416488e-02 4.022844932091439452e-01 3.092170069865825544e-01
1.145000000000000000e+02 -6.641441360781642766e-02 4.020153489923293244e-01 3.083993100960633615e-01
1.145199999999999960e+02 -6.462830460653937181e-02 4.017401783251672853e-01 3.075769475021629118e-01
1.145400000000000063e+02 -6.284163604365861078e-02 4.014589865670051827e-01 3.067499332021389469e-01
1.145600000000000023e+02 -6.105443063783556196e-02 4.011717791671861044e-01 3.059182812632468274e-01
1.145799999999999983e+02 -5.926671111123276575e-02 4.008785616649455652e-01 3.050820058224986142e-01
1.146000000000000085e+02 -5.747850018922685822e-02 4.005793396893151392e-01 3.042411210864288118e-01
1.146200000000000045e+02 -5.568982060012525603e-02 4.002741189590183213e-01 3.033956413308552813e-01
1.146400000000000006e+02 -5.390069507487215555e-02 3.999629052823622799e-01 3.025455809006343255e-01
1.146599999999999966e+02 -5.211114634675972912e-02 3.996457045571368827e-01 3.016909542094229346e-01
1.146800000000000068e+02 -5.032119715114565656e-02 3.993225227705072822e-01 3.008317757394384229e-01
1.147000000000000028e+02 -4.853087022516030385e-02 3.989933659989010617e-01 2.999680600412099052e-01
1.147199999999999989e+02 -4.674018830741616393e-02 3.986582404079028197e-01 2.990998217333359910e-01
1.147400000000000091e+02 -4.494917413772586690e-02 3.983171522521442576e-01 2.982270755022424780e-01
1.147600000000000051e+02 -4.315785045681092003e-02 3.979701078751866627e-01 2.973498361019313863e-01
1.147800000000000011e+02 -4.136624000600949008e-02 3.976171137094108299e-01 2.964681183537342668e-01
1.147999999999999972e+02 -3.957436552699437199e-02 3.972581762759042068e-01 2.955819371460672307e-01
1.148200000000000074e+02 -3.778224976148367165e-02 3.968933021843401021e-01 2.946913074341774852e-01
1.148400000000000034e+02 -3.598991545094750583e-02 3.965224981328614451e-01 2.937962442398930896e-01
1.148599999999999994e+02 -3.419738533632524224e-02 3.961457709079651557e-01 2.928967626513754308e-01
1.148799999999999955e+02 -3.240468215773807670e-02 3.957631273843777997e-01 2.919928778228634836e-01
1.149000000000000057e+02 -3.061182865419517091e-02 3.953745745249342969e-01 2.910846049744187924e-01
1.149200000000000017e+02 -2.881884756330999747e-02 3.949801193804594046e-01 2.901719593916757822e-01
1.149399999999999977e+02 -2.702576162101476276e-02 3.945797690896395427e-01 2.892549564255846861e-01
1.149600000000000080e+02 -2.523259356126635045e-02 3.941735308788964498e-01 2.883336114921520310e-01
1.149800000000000040e+02 -2.343936611576137585e-02 3.937614120622655034e-01 2.874079400721869515e-01
1.150000000000000000e+02 -2.164610201365244416e-02 3.933434200412643245e-01 2.864779577110427855e-01
1.150199999999999960e+02 -1.985282398125452069e-02 3.929195623047609942e-01 2.855436800183547286e-01
1.150400000000000063e+02 -1.805955474175837544e-02 3.924898464288487099e-01 2.846051226677829837e-01
1.150600000000000023e+02 -1.626631701494828802e-02 3.920542800767122249e-01 2.836623013967518592e-01
1.150799999999999983e+02 -1.447313351690944321e-02 3.916128709984911249e-01 2.827152320061837587e-01
1.151000000000000085e+02 -1.268002695973988354e-02 3.911656270311494876e-01 2.817639303602391676e-01
1.151200000000000045e+02 -1.088702005126918060e-02 3.907125560983399359e-01 2.808084123860544179e-01
1.151400000000000006e+02 -9.094135494767252928e-03 3.902536662102623621e-01 2.798486940734724038e-01
1.151599999999999966e+02 -7.301395988654881507e-03 3.897889654635297574e-01 2.788847914747790147e-01
1.151800000000000068e+02 -5.508824226222959475e-03 3.893184620410295449e-01 2.779167207044386800e-01
1.152000000000000028e+02 -3.716442895343147635e-03 3.888421642117776411e-01 2.769444979388228090e-01
1.152199999999999989e+02 -1.924274678177182504e-03 3.883600803307792337e-01 2.759681394159419487e-01
1.152400000000000091e+02 -1.323422508961812462e-04 3.878722188388880610e-01 2.749876614351801640e-01
1.152600000000000051e+02 1.659331716606620832e-03 3.873785882626565313e-01 2.740030803570203677e-01
1.152800000000000011e+02 3.450724561007355654e-03 3.868791972141909508e-01 2.730144126027725937e-01
1.152999999999999972e+02 5.241813625832644069e-03 3.863740543910084146e-01 2.720216746543067665e-01
1.153200000000000074e+02 7.032576261744701886e-03 3.858631685758835417e-01 2.710248830537766440e-01
1.153400000000000034e+02 8.822989826833122634e-03 3.853465486366989823e-01 2.700240544033434831e-01
1.153599999999999994e+02 1.061303168689680873e-02 3.848242035262987581e-01 2.690192053649054227e-01
1.153799999999999955e+02 1.240267921572699682e-02 3.842961422823325535e-01 2.680103526598204278e-01
1.154000000000000057e+02 1.419190979539881534e-02 3.837623740271001727e-01 2.669975130686269571e-01
1.154200000000000017e+02 1.598070081655429339e-02 3.832229079674014938e-01 2.659807034307709039e-01
1.154399999999999977e+02 1.776902967868349004e-02 3.826777533943783172e-01 2.649599406443264860e-01
1.154600000000000080e+02 1.955687379041529811e-02 3.821269196833548265e-01 2.639352416657130274e-01
1.154800000000000040e+02 2.134421056980172204e-02 3.815704162936832122e-01 2.629066235094185688e-01
1.155000000000000000e+02 2.313101744459743897e-02 3.810082527685826892e-01 2.618741032477201469e-01
1.155199999999999960e+02 2.491727185254927548e-02 3.804404387349746286e-01 2.608376980103980780e-01
1.155400000000000063e+02 2.670295124168175008e-02 3.798669839033251283e-01 2.597974249844559047e-01
1.155600000000000023e+02 2.848803307057551013e-02 3.792878980674812550e-01 2.587533014138387322e-01
1.155799999999999983e+02 3.027249480865511905e-02 3.787031911045023458e-01 2.577053445991447922e-01
1.156000000000000085e+02 3.205631393647567773e-02 3.781128729744971939e-01 2.566535718973418367e-01
1.156200000000000045e+02 3.383946794600053987e-02 3.775169537204586812e-01 2.555980007214846417e-01
1.156400000000000006e+02 3.562193434088703481e-02 3.769154434680906940e-01 2.545386485404244614e-01
1.156599999999999966e+02 3.740369063677400491e-02 3.763083524256406465e-01 2.534755328785214257e-01
1.156800000000000068e+02 3.918471436155933352e-02 3.756956908837317255e-01 2.524086713153599892e-01
1.157000000000000028e+02 4.096498305568330167e-02 3.750774692151864764e-01 2.513380814854564438e-01
1.157199999999999989e+02 4.274447427241654524e-02 3.744536978748539413e-01 2.502637810779681504e-01
1.157400000000000091e+02 4.452316557813789516e-02 3.738243873994394062e-01 2.491857878364074075e-01
1.157600000000000051e+02 4.630103455261543044e-02 3.731895484073251001e-01 2.481041195583471859e-01
1.157800000000000011e+02 4.807805878929433813e-02 3.725491915983922264e-01 2.470187940951264205e-01
1.157999999999999972e+02 4.985421589557536420e-02 3.719033277538476012e-01 2.459298293515612133e-01
1.158200000000000074e+02 5.162948349309367385e-02 3.712519677360411330e-01 2.448372432856499858e-01
1.158400000000000034e+02 5.340383921800612166e-02 3.705951224882838013e-01 2.437410539082761340e-01
1.158599999999999994e+02 5.517726072127048659e-02 3.699328030346711316e-01 2.426412792829160947e-01
1.158799999999999955e+02 5.694972566892232690e-02 3.692650204798979541e-01 2.415379375253429717e-01
1.159000000000000057e+02 5.872121174236122343e-02 3.685917860090712206e-01 2.404310468033260262e-01
1.159200000000000017e+02 6.049169663863108309e-02 3.679131108875295375e-01 2.393206253363363845e-01
1.159399999999999977e+02 6.226115807069518282e-02 3.672290064606559823e-01 2.382066913952495812e-01
1.159600000000000080e+02 6.402957376772076825e-02 3.665394841536870896e-01 2.370892633020422746e-01
1.159800000000000040e+02 6.579692147536037039e-02 3.658445554715283321e-01 2.359683594294951781e-01
1.160000000000000000e+02 6.756317895602569068e-02 3.651442319985647167e-01 2.348439982008947158e-01
1.160199999999999960e+02 6.932832398917013195e-02 3.644385253984647743e-01 2.337161980897270175e-01
1.160400000000000063e+02 7.109233437157083668e-02 3.637274474139916003e-01 2.325849776193773255e-01
1.160600000000000023e+02 7.285518791760188517e-02 3.630110098668118401e-01 2.314503553628304011e-01
1.160799999999999983e+02 7.461686245951451579e-02 3.622892246572966823e-01 2.303123499423634923e-01
1.161000000000000085e+02 7.637733584771966289e-02 3.615621037643279023e-01 2.291709800292418275e-01
1.161200000000000045e+02 7.813658595106064142e-02 3.608296592451039619e-01 2.280262643434175229e-01
1.161400000000000006e+02 7.989459065709096641e-02 3.600919032349378379e-01 2.268782216532213847e-01
1.161599999999999966e+02 8.165132787235707124e-02 3.593488479470589581e-01 2.257268707750552106e-01
1.161800000000000068e+02 8.340677552267111716e-02 3.586005056724164697e-01 2.245722305730890045e-01
1.162000000000000028e+02 8.516091155338630092e-02 3.578468887794742370e-01 2.234143199589510020e-01
1.162199999999999989e+02 8.691371392967901788e-02 3.570880097140074483e-01 2.222531578914169748e-01
1.162400000000000091e+02 8.866516063682208793e-02 3.563238809989034417e-01 2.210887633761056126e-01
1.162600000000000051e+02 9.041522968045775932e-02 3.555545152339542603e-01 2.199211554651678557e-01
1.162800000000000011e+02 9.216389908687903920e-02 3.547799250956489847e-01 2.187503532569733122e-01
1.162999999999999972e+02 9.391114690330355785e-02 3.540001233369710065e-01 2.175763758958030869e-01
1.163200000000000074e+02 9.565695119814428271e-02 3.532151227871883070e-01 2.163992425715379753e-01
1.163400000000000034e+02 9.740129006128950273e-02 3.524249363516410161e-01 2.152189725193427994e-01
1.163599999999999994e+02 9.914414160437738655e-02 3.516295770115354657e-01 2.140355850193566278e-01
1.163799999999999955e+02 1.008854839610649617e-01 3.508290578237328594e-01 2.128490993963801925e-01
1.164000000000000057e+02 1.026252952873061286e-01 3.500233919205325561e-01 2.116595350195576986e-01
1.164200000000000017e+02 1.043635537616269121e-01 3.492125925094619054e-01 2.104669113020641857e-01
1.164399999999999977e+02 1.061002375853931923e-01 3.483966728730619744e-01 2.092712477007927507e-01
1.164600000000000080e+02 1.078353249830863586e-01 3.475756463686680564e-01 2.080725637160342478e-01
1.164800000000000040e+02 1.095687942025790895e-01 3.467495264281960643e-01 2.068708788911615415e-01
1.165000000000000000e+02 1.113006235154019447e-01 3.459183265579256483e-01 2.056662128123156463e-01
1.165199999999999960e+02 1.130307912170167434e-01 3.450820603382767637e-01 2.044585851080842065e-01
1.165400000000000063e+02 1.147592756270925385e-01 3.442407414235916230e-01 2.032480154491827784e-01
1.165600000000000023e+02 1.164860550897715563e-01 3.433943835419168700e-01 2.020345235481397217e-01
1.165799999999999983e+02 1.182111079739398135e-01 3.425430004947764839e-01 2.008181291589737905e-01
1.166000000000000085e+02 1.199344126735030214e-01 3.416866061569487356e-01 1.995988520768723351e-01
1.166200000000000045e+02 1.216559476076524843e-01 3.408252144762462521e-01 1.983767121378745280e-01
1.166400000000000006e+02 1.233756912211330242e-01 3.399588394732867003e-01 1.971517292185482051e-01
1.166599999999999966e+02 1.250936219845180941e-01 3.390874952412651910e-01 1.959239232356656257e-01
1.166800000000000068e+02 1.268097183944758566e-01 3.382111959457311245e-01 1.946933141458850325e-01
1.167000000000000028e+02 1.285239589740346244e-01 3.373299558243573748e-01 1.934599219454267716e-01
1.167199999999999989e+02 1.302363222728565306e-01 3.364437891867079755e-01 1.922237666697462488e-01
1.167400000000000091e+02 1.319467868675043565e-01 3.355527104140117456e-01 1.909848683932132418e-01
1.167600000000000051e+02 1.336553313617047101e-01 3.346567339589292533e-01 1.897432472287878813e-01
1.167800000000000011e+02 1.353619343866199198e-01 3.337558743453171717e-01 1.884989233276918308e-01
1.167999999999999972e+02 1.370665746011150987e-01 3.328501461679982953e-01 1.872519168790850452e-01
1.168200000000000074e+02 1.387692306920194352e-01 3.319395640925263402e-01 1.860022481097410585e-01
1.168400000000000034e+02 1.404698813743961994e-01 3.310241428549463572e-01 1.847499372837166365e-01
1.168599999999999994e+02 1.421685053918101405e-01 3.301038972615614187e-01 1.834950047020261488e-01
1.168799999999999955e+02 1.438650815165871677e-01 3.291788421886955307e-01 1.822374707023158569e-01
1.169000000000000057e+02 1.455595885500816367e-01 3.282489925824502719e-01 1.809773556585320409e-01
1.169200000000000017e+02 1.472520053229442460e-01 3.273143634584678718e-01 1.797146799805930950e-01
1.169399999999999977e+02 1.489423106953807197e-01 3.263749699016926242e-01 1.784494641140635940e-01
1.169600000000000080e+02 1.506304835574162060e-01 3.254308270661242508e-01 1.771817285398212261e-01
1.169800000000000040e+02 1.523165028291628975e-01 3.244819501745759283e-01 1.759114937737257245e-01
1.170000000000000000e+02 1.540003474610781020e-01 3.235283545184342580e-01 1.746387803662920180e-01
1.170199999999999960e+02 1.556819964342261442e-01 3.225700554574106316e-01 1.733636089023566640e-01
1.170400000000000063e+02 1.573614287605452355e-01 3.216070684192950391e-01 1.720860000007446711e-01
1.170600000000000023e+02 1.590386234831050460e-01 3.206394088997128189e-01 1.708059743139411224e-01
1.170799999999999983e+02 1.607135596763657748e-01 3.196670924618735254e-01 1.695235525277570543e-01
1.171000000000000085e+02 1.623862164464441871e-01 3.186901347363212955e-01 1.682387553609938635e-01
1.171200000000000045e+02 1.640565729313714083e-01 3.177085514206896555e-01 1.669516035651134878e-01
1.171400000000000006e+02 1.657246083013491633e-01 3.167223582794484460e-01 1.656621179239043951e-01
1.171599999999999966e+02 1.673903017590140929e-01 3.157315711436488037e-01 1.643703192531439650e-01
1.171800000000000068e+02 1.690536325396957140e-01 3.147362059106749710e-01 1.630762284002665319e-01
1.172000000000000028e+02 1.707145799116703000e-01 3.137362785439903878e-01 1.617798662440291524e-01
1.172199999999999989e+02 1.723731231764233651e-01 3.127318050728796761e-01 1.604812536941724321e-01
1.172400000000000091e+02 1.740292416689079580e-01 3.117228015921964523e-01 1.591804116910867650e-01
1.172600000000000051e+02 1.756829147577962935e-01 3.107092842621070328e-01 1.578773612054776010e-01
1.172800000000000011e+02 1.773341218457397117e-01 3.096912693078293644e-01 1.565721232380250794e-01
1.172999999999999972e+02 1.789828423696271098e-01 3.086687730193778956e-01 1.552647188190482141e-01
1.173200000000000074e+02 1.806290558008353253e-01 3.076418117513057271e-01 1.539551690081697455e-01
1.173400000000000034e+02 1.822727416454862082e-01 3.066104019224398791e-01 1.526434948939747738e-01
1.173599999999999994e+02 1.839138794447045255e-01 3.055745600156223873e-01 1.513297175936728356e-01
1.173799999999999955e+02 1.855524487748672069e-01 3.045343025774508994e-01 1.500138582527624498e-01
1.174000000000000057e+02 1.871884292478579459e-01 3.034896462180116661e-01 1.486959380446887802e-01
1.174200000000000017e+02 1.888218005113247444e-01 3.024406076106168073e-01 1.473759781705034078e-01
1.174399999999999977e+02 1.904525422489277975e-01 3.013872034915427989e-01 1.460539998585286547e-01
1.174600000000000080e+02 1.920806341805911255e-01 3.003294506597606883e-01 1.447300243640150252e-01
1.174800000000000040e+02 1.937060560627595907e-01 2.992673659766696415e-01 1.434040729687986460e-01
1.175000000000000000e+02 1.953287876886466712e-01 2.982009663658337639e-01 1.420761669809641470e-01
1.175199999999999960e+02 1.969488088884823462e-01 2.971302688127107072e-01 1.407463277345022967e-01
1.175400000000000063e+02 1.985660995297686138e-01 2.960552903643807743e-01 1.394145765889661381e-01
1.175600000000000023e+02 2.001806395175277087e-01 2.949760481292809100e-01 1.380809349291325094e-01
1.175799999999999983e+02 2.017924087945474620e-01 2.938925592769319750e-01 1.367454241646595126e-01
1.176000000000000085e+02 2.034013873416347651e-01 2.928048410376646316e-01 1.354080657297406787e-01
1.176200000000000045e+02 2.050075551778628435e-01 2.917129107023506140e-01 1.340688810827652400e-01
1.176400000000000006e+02 2.066108923608148129e-01 2.906167856221280599e-01 1.327278917059761809e-01
1.176599999999999966e+02 2.082113789868350884e-01 2.895164832081241202e-01 1.313851191051231548e-01
1.176800000000000068e+02 2.098089951912767703e-01 2.884120209311830663e-01 1.300405848091207017e-01
1.177000000000000028e+02 2.114037211487425350e-01 2.873034163215908432e-01 1.286943103697061330e-01
1.177199999999999989e+02 2.129955370733333797e-01 2.861906869687942390e-01 1.273463173610918930e-01
1.177400000000000091e+02 2.145844232188959533e-01 2.850738505211254936e-01 1.259966273796222502e-01
1.177600000000000051e+02 2.161703598792619474e-01 2.839529246855255762e-01 1.246452620434312236e-01
1.177800000000000011e+02 2.177533273884934839e-01 2.828279272272606892e-01 1.232922429920939728e-01
1.177999999999999972e+02 2.193333061211302226e-01 2.816988759696436029e-01 1.219375918862815322e-01
1.178200000000000074e+02 2.209102764924277262e-01 2.805657887937552109e-01 1.205813304074188214e-01
1.178400000000000034e+02 2.224842189585999053e-01 2.794286836381591477e-01 1.192234802573360064e-01
1.178599999999999994e+02 2.240551140170647937e-01 2.782875784986194034e-01 1.178640631579213616e-01
1.178799999999999955e+02 2.256229422066816925e-01 2.771424914278197704e-01 1.165031008507786403e-01
1.179000000000000057e+02 2.271876841079906728e-01 2.759934405350761844e-01 1.151406150968786457e-01
1.179200000000000017e+02 2.287493203434575184e-01 2.748404439860514525e-01 1.137766276762105927e-01
1.179399999999999977e+02 2.303078315777105922e-01 2.736835200024734238e-01 1.124111603874384663e-01
1.179600000000000080e+02 2.318631985177769528e-01 2.725226868618449427e-01 1.110442350475529666e-01
1.179800000000000040e+02 2.334154019133256874e-01 2.713579628971548030e-01 1.096758734915215805e-01
1.180000000000000000e+02 2.349644225569036404e-01 2.701893664965937525e-01 1.083060975719442875e-01
1.180199999999999960e+02 2.365102412841688651e-01 2.690169161032637257e-01 1.069349291587055190e-01
1.180400000000000063e+02 2.380528389741324025e-01 2.678406302148851337e-01 1.055623901386229524e-01
1.180600000000000023e+02 2.395921965493939265e-01 2.666605273835099821e-01 1.041885024151022743e-01
1.180799999999999983e+02 2.411282949763724481e-01 2.654766262152304379e-01 1.028132879077898326e-01
1.181000000000000085e+02 2.426611152655447079e-01 2.642889453698833435e-01 1.014367685522203494e-01
1.181200000000000045e+02 2.441906384716811818e-01 2.630975035607600043e-01 1.000589662994702256e-01
1.181400000000000006e+02 2.457168456940748424e-01 2.619023195543133120e-01 9.867990311581090190e-02
1.181599999999999966e+02 2.472397180767766378e-01 2.607034121698601492e-01 9.729960098235605759e-02
1.181800000000000068e+02 2.487592368088302752e-01 2.595008002792888457e-01 9.591808189471327795e-02
1.182000000000000028e+02 2.502753831244994842e-01 2.582945028067645254e-01 9.453536786263776193e-02
1.182199999999999989e+02 2.517881383035007192e-01 2.570845387284281802e-01 9.315148090967981243e-02
1.182400000000000091e+02 2.532974836712372224e-01 2.558709270721011841e-01 9.176644307283469970e-02
1.182600000000000051e+02 2.548034005990245654e-01 2.546536869169904183e-01 9.038027640219624403e-02
1.182800000000000011e+02 2.563058705043200769e-01 2.534328373933857903e-01 8.899300296060459747e-02
1.182999999999999972e+02 2.578048748509561561e-01 2.522083976823606410e-01 8.760464482329523295e-02
1.183200000000000074e+02 2.593003951493645931e-01 2.509803870154750371e-01 8.621522407755215223e-02
1.183400000000000034e+02 2.607924129568026106e-01 2.497488246744719309e-01 8.482476282235586196e-02
1.183599999999999994e+02 2.622809098775845671e-01 2.485137299909747910e-01 8.343328316803107214e-02
1.183799999999999955e+02 2.637658675633056671e-01 2.472751223461890080e-01 8.204080723589987634e-02
1.184000000000000057e+02 2.652472677130648382e-01 2.460330211705964443e-01 8.064735715793046322e-02
1.184200000000000017e+02 2.667250920736947695e-01 2.447874459436502059e-01 7.925295507638353831e-02
1.184399999999999977e+02 2.681993224399846776e-01 2.435384161934740499e-01 7.785762314346479640e-02
1.184600000000000080e+02 2.696699406549001865e-01 2.422859514965561289e-01 7.646138352097457680e-02
1.184800000000000040e+02 2.711369286098112008e-01 2.410300714774402664e-01 7.506425837995372996e-02
1.185000000000000000e+02 2.726002682447142833e-01 2.397707958084235591e-01 7.366626990033502131e-02
1.185199999999999960e+02 2.740599415484496482e-01 2.385081442092491510e-01 7.226744027059357756e-02
1.185400000000000063e+02 2.755159305589259811e-01 2.372421364467948435e-01 7.086779168739240631e-02
1.185600000000000023e+02 2.769682173633424838e-01 2.359727923347678114e-01 6.946734635523298118e-02
1.185799999999999983e+02 2.784167840984039244e-01 2.347001317333968773e-01 6.806612648610625704e-02
1.186000000000000085e+02 2.798616129505421823e-01 2.334241745491190401e-01 6.666415429913807866e-02
1.186200000000000045e+02 2.813026861561373493e-01 2.321449407342713878e-01 6.526145202023879432e-02
1.186400000000000006e+02 2.827399860017310584e-01 2.308624502867820116e-01 6.385804188175496499e-02
1.186599999999999966e+02 2.841734948242446990e-01 2.295767232498550081e-01 6.245394612211504354e-02
1.186800000000000068e+02 2.856031950111996842e-01 2.282877797116592000e-01 6.104918698547773942e-02
1.187000000000000028e+02 2.870290690009287826e-01 2.269956398050184954e-01 5.964378672138421350e-02
1.187199999999999989e+02 2.884510992827911680e-01 2.257003237070949464e-01 5.823776758440447898e-02
1.187400000000000091e+02 2.898692683973913553e-01 2.244018516390748341e-01 5.683115183378471824e-02
1.187600000000000051e+02 2.912835589367898659e-01 2.231002438658575282e-01 5.542396173309949853e-02
1.187800000000000011e+02 2.926939535447141694e-01 2.217955206957371861e-01 5.401621954989913738e-02
1.187999999999999972e+02 2.941004349167759546e-01 2.204877024800860896e-01 5.260794755535631168e-02
1.188200000000000074e+02 2.955029858006807397e-01 2.191768096130425891e-01 5.119916802391814847e-02
1.188400000000000034e+02 2.969015889964358723e-01 2.178628625311919143e-01 4.978990323295453407e-02
1.188599999999999994e+02 2.982962273565655242e-01 2.165458817132458469e-01 4.838017546240407085e-02
1.188799999999999955e+02 2.996868837863194690e-01 2.152258876797286946e-01 4.697000699442599458e-02
1.189000000000000057e+02 3.010735412438783065e-01 2.139029009926579905e-01 4.555942011304963540e-02
1.189200000000000017e+02 3.024561827405655157e-01 2.125769422552224452e-01 4.414843710382008318e-02
1.189399999999999977e+02 3.038347913410556767e-01 2.112480321114654225e-01 4.273708025344938322e-02
1.189600000000000080e+02 3.052093501635763650e-01 2.099161912459643897e-01 4.132537184946730863e-02
1.189800000000000040e+02 3.065798423801179284e-01 2.085814403835066222e-01 3.991333417986714371e-02
1.190000000000000000e+02 3.079462512166407651e-01 2.072438002887707076e-01 3.850098953275622043e-02
1.190199999999999960e+02 3.093085599532753305e-01 2.059032917660058304e-01 3.708836019600751654e-02
1.190400000000000063e+02 3.106667519245279174e-01 2.045599356587056439e-01 3.567546845690593160e-02
1.190600000000000023e+02 3.120208105194868797e-01 2.032137528492869161e-01 3.426233660179822671e-02
1.190799999999999983e+02 3.133707191820206406e-01 2.018647642587680646e-01 3.284898691574554552e-02
1.191000000000000085e+02 3.147164614109808634e-01 2.005129908464414745e-01 3.143544168217030782e-02
1.191200000000000045e+02 3.160580207604070102e-01 1.991584536095498681e-01 3.002172318250535821e-02
1.191400000000000006e+02 3.173953808397224075e-01 1.978011735829640350e-01 2.860785369584727816e-02
1.191599999999999966e+02 3.187285253139333085e-01 1.964411718388539840e-01 2.719385549860438636e-02
1.191800000000000068e+02 3.200574379038326200e-01 1.950784694863627600e-01 2.577975086414530104e-02
1.192000000000000028e+02 3.213821023861952453e-01 1.937130876712832017e-01 2.436556206245252265e-02
1.192199999999999989e+02 3.227025025939733172e-01 1.923450475757282063e-01 2.295131135977174913e-02
1.192400000000000091e+02 3.240186224164972040e-01 1.909743704178018253e-01 2.153702101826009130e-02
1.192600000000000051e+02 3.253304457996694099e-01 1.896010774512749686e-01 2.012271329563991573e-02
1.192800000000000011e+02 3.266379567461571987e-01 1.882251899652551408e-01 1.870841044484946453e-02
1.192999999999999972e+02 3.279411393155919341e-01 1.868467292838552618e-01 1.729413471369091113e-02
1.193200000000000074e+02 3.292399776247614263e-01 1.854657167658676775e-01 1.587990834448421706e-02
1.193400000000000034e+02 3.305344558477987804e-01 1.840821738044335354e-01 1.446575357371925573e-02
1.193599999999999994e+02 3.318245582163785734e-01 1.826961218267094123e-01 1.305169263170403819e-02
1.193799999999999955e+02 3.331102690199096439e-01 1.813075822935398818e-01 1.163774774221832536e-02
1.194000000000000057e+02 3.343915726057208881e-01 1.799165766991264459e-01 1.022394112216715167e-02
1.194200000000000017e+02 3.356684533792538838e-01 1.785231265706922754e-01 8.810294981229614686e-03
1.194399999999999977e+02 3.369408958042541813e-01 1.771272534681526400e-01 7.396831521512216637e-03
1.194600000000000080e+02 3.382088844029555452e-01 1.757289789837838123e-01 5.983572937203697831e-03
1.194800000000000040e+02 3.394724037562690255e-01 1.743283247418865589e-01 4.570541414224622498e-03
1.195000000000000000e+02 3.407314385039727500e-01 1.729253123984543505e-01 3.157759129880369046e-03
1.195199999999999960e+02 3.419859733448939454e-01 1.715199636408414885e-01 1.745248252517173429e-03
1.195400000000000063e+02 3.432359930370944001e-01 1.701123001874253193e-01 3.330309411728842582e-04
1.195600000000000023e+02 3.444814823980588692e-01 1.687023437872726961e-01 -1.078870654770379195e-03
1.195799999999999983e+02 3.457224263048753743e-01 1.672901162198079938e-01 -2.490434395929238751e-03
1.196000000000000085e+02 3.469588096944177247e-01 1.658756392944742419e-01 -3.901638153266876428e-03
1.196200000000000045e+02 3.481906175635315348e-01 1.644589348503965875e-01 -5.312459808440517933e-03
1.196400000000000006e+02 3.494178349692125818e-01 1.630400247560500893e-01 -6.722877254143728130e-03
1.196599999999999966e+02 3.506404470287853292e-01 1.616189309089207937e-01 -8.132868394452643854e-03
1.196800000000000068e+02 3.518584389200878904e-01 1.601956752351672286e-01 -9.542411145173422538e-03
1.197000000000000028e+02 3.530717958816493862e-01 1.587702796892865864e-01 -1.095148343418401136e-02
1.197199999999999989e+02 3.542805032128646947e-01 1.573427662537754401e-01 -1.236006320177863993e-02
1.197400000000000091e+02 3.554845462741756945e-01 1.559131569387894045e-01 -1.376812840101498785e-02
1.197600000000000051e+02 3.566839104872480681e-01 1.544814737818084871e-01 -1.517565699805568241e-02
1.197800000000000011e+02 3.578785813351429979e-01 1.530477388472978317e-01 -1.658262697251099496e-02
1.197999999999999972e+02 3.590685443624960782e-01 1.516119742263655201e-01 -1.798901631778539179e-02
1.198200000000000074e+02 3.602537851756922316e-01 1.501742020364259522e-01 -1.939480304141888781e-02
1.198400000000000034e+02 3.614342894430346842e-01 1.487344444208608674e-01 -2.079996516542801169e-02
1.198599999999999994e+02 3.626100428949202148e-01 1.472927235486760078e-01 -2.220448072665147030e-02
1.198799999999999955e+02 3.637810313240131266e-01 1.458490616141629448e-01 -2.360832777709144167e-02
1.199000000000000057e+02 3.649472405854118362e-01 1.444034808365598499e-01 -2.501148438425291470e-02
1.199200000000000017e+02 3.661086565968208473e-01 1.429560034597069651e-01 -2.641392863148802478e-02
1.199399999999999977e+02 3.672652653387231125e-01 1.415066517517066524e-01 -2.781563861833738494e-02
1.199600000000000080e+02 3.684170528545441803e-01 1.400554480045843042e-01 -2.921659246086799958e-02
1.199800000000000040e+02 3.695640052508199491e-01 1.386024145339431468e-01 -3.061676829201607011e-02
1.200000000000000000e+02 3.707061086973676978e-01 1.371475736786223198e-01 -3.201614426192816304e-02
1.200199999999999960e+02 3.718433494274488438e-01 1.356909478003574532e-01 -3.341469853829786424e-02
1.200400000000000063e+02 3.729757137379329790e-01 1.342325592834350267e-01 -3.481240930670687073e-02
1.200600000000000023e+02 3.741031879894665679e-01 1.327724305343487565e-01 -3.620925477096594708e-02
1.200799999999999983e+02 3.752257586066341521e-01 1.313105839814597275e-01 -3.760521315345056320e-02
1.201000000000000085e+02 3.763434120781184444e-01 1.298470420746505871e-01 -3.900026269543990093e-02
1.201200000000000045e+02 3.774561349568666402e-01 1.283818272849803765e-01 -4.039438165745738718e-02
1.201400000000000006e+02 3.785639138602504561e-01 1.269149621043438037e-01 -4.178754831960559968e-02
1.201599999999999966e+02 3.796667354702230601e-01 1.254464690451255193e-01 -4.317974098190325433e-02
1.201800000000000068e+02 3.807645865334822743e-01 1.239763706398531312e-01 -4.457093796462498203e-02
1.202000000000000028e+02 3.818574538616287262e-01 1.225046894408560461e-01 -4.596111760863556828e-02
1.202199999999999989e+02 3.829453243313201138e-01 1.210314480199202042e-01 -4.735025827572490048e-02
1.202400000000000091e+02 3.840281848844311896e-01 1.195566689679395112e-01 -4.873833834894671785e-02
1.202600000000000051e+02 3.851060225282108007e-01 1.180803748945730008e-01 -5.012533623295235830e-02
1.202800000000000011e+02 3.861788243354327688e-01 1.166025884279002361e-01 -5.151123035432370045e-02
1.202999999999999972e+02 3.872465774445527087e-01 1.151233322140720883e-01 -5.289599916191060902e-02
1.203200000000000074e+02 3.883092690598638486e-01 1.136426289169665815e-01 -5.427962112716430004e-02
1.203400000000000034e+02 3.893668864516447448e-01 1.121605012178441968e-01 -5.566207474446834003e-02
1.203599999999999994e+02 3.904194169563125483e-01 1.106769718149980958e-01 -5.704333853147434963e-02
1.203799999999999955e+02 3.914668479765777143e-01 1.091920634234085918e-01 -5.842339102943502893e-02
1.204000000000000057e+02 3.925091669815891082e-01 1.077057987743987727e-01 -5.980221080353348428e-02
1.204200000000000017e+02 3.935463615070833865e-01 1.062182006152840863e-01 -6.117977644321705849e-02
1.204399999999999977e+02 3.945784191555375409e-01 1.047292917090255210e-01 -6.255606656252984954e-02
1.204600000000000080e+02 3.956053275963127280e-01 1.032390948338853809e-01 -6.393105980044042069e-02
1.204800000000000040e+02 3.966270745657995422e-01 1.017476327830769411e-01 -6.530473482117350736e-02
1.205000000000000000e+02 3.976436478675681729e-01 1.002549283644157962e-01 -6.667707031454196687e-02
1.205199999999999960e+02 3.986550353725109019e-01 9.876100439997549663e-02 -6.804804499627321868e-02
1.205400000000000063e+02 3.996612250189832682e-01 9.726588372573768959e-02 -6.941763760833857821e-02
1.205600000000000023e+02 4.006622048129511171e-01 9.576958919124217706e-02 -7.078582691928433923e-02
1.205799999999999983e+02 4.016579628281324865e-01 9.427214365924196926e-02 -7.215259172455715242e-02
1.206000000000000085e+02 4.026484872061355524e-01 9.277357000535396692e-02 -7.351791084683106936e-02
1.206200000000000045e+02 4.036337661566022916e-01 9.127389111770788099e-02 -7.488176313633740366e-02
1.206400000000000006e+02 4.046137879573479812e-01 8.977312989660063414e-02 -7.624412747118916589e-02
1.206599999999999966e+02 4.055885409544959797e-01 8.827130925414766738e-02 -7.760498275770576215e-02
1.206800000000000068e+02 4.065580135626193914e-01 8.676845211393101331e-02 -7.896430793074148136e-02
1.207000000000000028e+02 4.075221942648786233e-01 8.526458141065278162e-02 -8.032208195400912520e-02
1.207199999999999989e+02 4.084810716131530017e-01 8.375972008978710415e-02 -8.167828382040237534e-02
1.207400000000000091e+02 4.094346342281781070e-01 8.225389110722759745e-02 -8.303289255232258748e-02
1.207600000000000051e+02 4.103828707996823866e-01 8.074711742894000177e-02 -8.438588720200160265e-02
1.207800000000000011e+02 4.113257700865166067e-01 7.923942203061466738e-02 -8.573724685182190774e-02
1.207999999999999972e+02 4.122633209167869128e-01 7.773082789731372566e-02 -8.708695061464143128e-02
1.208200000000000074e+02 4.131955121879897774e-01 7.622135802312259012e-02 -8.843497763411573009e-02
1.208400000000000034e+02 4.141223328671387871e-01 7.471103541080308108e-02 -8.978130708501615154e-02
1.208599999999999994e+02 4.150437719908942058e-01 7.319988307144072170e-02 -9.112591817355218671e-02
1.208799999999999955e+02 4.159598186656955909e-01 7.168792402409486508e-02 -9.246879013769286615e-02
1.209000000000000057e+02 4.168704620678864714e-01 7.017518129545209649e-02 -9.380990224748317341e-02
1.209200000000000017e+02 4.177756914438403579e-01 6.866167791947408450e-02 -9.514923380536395581e-02
1.209399999999999977e+02 4.186754961100909722e-01 6.714743693704680605e-02 -9.648676414649219601e-02
1.209600000000000080e+02 4.195698654534549266e-01 6.563248139563399031e-02 -9.782247263905582968e-02
1.209800000000000040e+02 4.204587889311536264e-01 6.411683434892538613e-02 -9.915633868459119982e-02
1.210000000000000000e+02 4.213422560709414455e-01 6.260051885648507120e-02 -1.004883417183020655e-01
1.210199999999999960e+02 4.222202564712267958e-01 6.108355798340479176e-02 -1.018184612093730040e-01
1.210400000000000063e+02 4.230927798011896446e-01 5.956597479995327793e-02 -1.031466766612839925e-01
1.210600000000000023e+02 4.239598158009065254e-01 5.804779238122369928e-02 -1.044729676121280287e-01
1.210799999999999983e+02 4.248213542814706090e-01 5.652903380678667850e-02 -1.057973136349234788e-01
1.211000000000000085e+02 4.256773851251063889e-01 5.500972216034048790e-02 -1.071196943379259664e-01
1.211200000000000045e+02 4.265278982852906409e-01 5.348988052935805398e-02 -1.084400893649439812e-01
1.211400000000000006e+02 4.273728837868701613e-01 5.196953200473936052e-02 -1.097584783956501997e-01
1.211599999999999966e+02 4.282123317261740669e-01 5.044869968046272746e-02 -1.110748411458909041e-01
1.211800000000000068e+02 4.290462322711315335e-01 4.892740665323165594e-02 -1.123891573679995093e-01
1.212000000000000028e+02 4.298745756613880364e-01 4.740567602212654441e-02 -1.137014068511065651e-01
1.212199999999999989e+02 4.306973522084142081e-01 4.588353088825684878e-02 -1.150115694214468298e-01
1.212400000000000091e+02 4.315145522956188029e-01 4.436099435440808703e-02 -1.163196249426705770e-01
1.212600000000000051e+02 4.323261663784639941e-01 4.283808952469277120e-02 -1.176255533161524730e-01
1.212800000000000011e+02 4.331321849845727878e-01 4.131483950420341417e-02 -1.189293344812962505e-01
1.212999999999999972e+02 4.339325987138372698e-01 3.979126739866004070e-02 -1.202309484158434610e-01
1.213200000000000074e+02 4.347273982385310154e-01 3.826739631406030073e-02 -1.215303751361812845e-01
1.213400000000000034e+02 4.355165743034143389e-01 3.674324935633303119e-02 -1.228275946976449956e-01
1.213599999999999994e+02 4.363001177258394869e-01 3.521884963098660670e-02 -1.241225871948237053e-01
1.213799999999999955e+02 4.370780193958608839e-01 3.369422024275839367e-02 -1.254153327618668379e-01
1.214000000000000057e+02 4.378502702763381049e-01 3.216938429526870757e-02 -1.267058115727852374e-01
1.214200000000000017e+02 4.386168614030361290e-01 3.064436489067012825e-02 -1.279940038417538839e-01
1.214399999999999977e+02 4.393777838847323647e-01 2.911918512929640920e-02 -1.292798898234165106e-01
1.214600000000000080e+02 4.401330289033196785e-01 2.759386810931656331e-02 -1.305634498131847676e-01
1.214800000000000040e+02 4.408825877139039284e-01 2.606843692638543403e-02 -1.318446641475385372e-01
1.215000000000000000e+02 4.416264516449061595e-01 2.454291467329225082e-02 -1.331235132043285530e-01
1.215199999999999960e+02 4.423646120981620800e-01 2.301732443961466631e-02 -1.343999774030739669e-01
1.215400000000000063e+02 4.430970605490179293e-01 2.149168931137061811e-02 -1.356740372052594179e-01
1.215600000000000023e+02 4.438237885464310084e-01 1.996603237066684605e-02 -1.369456731146359574e-01
1.215799999999999983e+02 4.445447877130665471e-01 1.844037669535270388e-02 -1.382148656775172568e-01
1.216000000000000085e+02 4.452600497453881312e-01 1.691474535867322840e-02 -1.394815954830736504e-01
1.216200000000000045e+02 4.459695664137551252e-01 1.538916142891794993e-02 -1.407458431636302298e-01
1.216400000000000006e+02 4.466733295625192612e-01 1.386364796907436220e-02 -1.420075893949618306e-01
1.216599999999999966e+02 4.473713311101131795e-01 1.233822803648222839e-02 -1.432668148965848265e-01
1.216800000000000068e+02 4.480635630491421328e-01 1.081292468248294669e-02 -1.445235004320525318e-01
1.217000000000000028e+02 4.487500174464775782e-01 9.287760952072557016e-03 -1.457776268092483840e-01
1.217199999999999989e+02 4.494306864433443849e-01 7.762759883557162482e-03 -1.470291748806751009e-01
1.217400000000000091e+02 4.501055622554095415e-01 6.237944508203203085e-03 -1.482781255437473911e-01
1.217600000000000051e+02 4.507746371728727497e-01 4.713337849890033952e-03 -1.495244597410837761e-01
1.217800000000000011e+02 4.514379035605505797e-01 3.188962924766216341e-03 -1.507681584607931669e-01
1.217999999999999972e+02 4.520953538579613462e-01 1.664842740900969193e-03 -1.520092027367644372e-01
1.218200000000000074e+02 4.527469805794143709e-01 1.410002979364477417e-04 -1.532475736489564977e-01
1.218400000000000034e+02 4.533927763140919720e-01 -1.382541413255304477e-03 -1.544832523236830957e-01
1.218599999999999994e+02 4.540327337261292895e-01 -2.905759410919541395e-03 -1.557162199338990582e-01
1.218799999999999955e+02 4.546668455547000498e-01 -4.428630722766676610e-03 -1.569464576994883676e-01
1.219000000000000057e+02 4.552951046140980562e-01 -5.951132386314865984e-03 -1.581739468875468235e-01
1.219200000000000017e+02 4.559175037938142938e-01 -7.473241449235661950e-03 -1.593986688126653173e-01
1.219399999999999977e+02 4.565340360586180868e-01 -8.994934969701809738e-03 -1.606206048372157691e-01
1.219600000000000080e+02 4.571446944486360908e-01 -1.051619001672958811e-02 -1.618397363716318482e-01
1.219800000000000040e+02 4.577494720794267891e-01 -1.203698367052286056e-02 -1.630560448746888880e-01
1.220000000000000000e+02 4.583483621420592624e-01 -1.355729302282049527e-02 -1.642695118537875199e-01
1.220199999999999960e+02 4.589413579031892954e-01 -1.507709517723864259e-02 -1.654801188652328947e-01
1.220400000000000063e+02 4.595284527051299306e-01 -1.659636724961320586e-02 -1.666878475145112948e-01
1.220600000000000023e+02 4.601096399659261316e-01 -1.811508636834657446e-02 -1.678926794565707425e-01
1.220799999999999983e+02 4.606849131794306662e-01 -1.963322967474993158e-02 -1.690945963960987786e-01
1.221000000000000085e+02 4.612542659153716085e-01 -2.115077432338425406e-02 -1.702935800877963535e-01
1.221200000000000045e+02 4.618176918194226155e-01 -2.266769748240603927e-02 -1.714896123366552172e-01
1.221400000000000006e+02 4.623751846132764798e-01 -2.418397633390968748e-02 -1.726826749982338649e-01
1.221599999999999966e+02 4.629267380947103550e-01 -2.569958807426714342e-02 -1.738727499789286257e-01
1.221800000000000068e+02 4.634723461376523135e-01 -2.721450991447235679e-02 -1.750598192362483041e-01
1.222000000000000028e+02 4.640120026922517349e-01 -2.872871908048372364e-02 -1.762438647790878776e-01
1.222199999999999989e+02 4.645457017849421444e-01 -3.024219281356254480e-02 -1.774248686679970877e-01
1.222400000000000091e+02 4.650734375185047176e-01 -3.175490837061593907e-02 -1.786028130154514448e-01
1.222600000000000051e+02 4.655952040721358931e-01 -3.326684302453924991e-02 -1.797776799861242891e-01
1.222800000000000011e+02 4.661109957015079908e-01 -3.477797406455352541e-02 -1.809494517971529381e-01
1.222999999999999972e+02 4.666208067388281089e-01 -3.628827879654673849e-02 -1.821181107184061954e-01
1.223200000000000074e+02 4.671246315929025172e-01 -3.779773454341590205e-02 -1.832836390727540232e-01
1.223400000000000034e+02 4.676224647491969422e-01 -3.930631864540382048e-02 -1.844460192363316653e-01
1.223599999999999994e+02 4.681143007698911895e-01 -4.081400846043845704e-02 -1.856052336388037127e-01
1.223799999999999955e+02 4.686001342939395964e-01 -4.232078136447462585e-02 -1.867612647636310019e-01
1.224000000000000057e+02 4.690799600371294842e-01 -4.382661475183017435e-02 -1.879140951483329325e-01
1.224200000000000017e+02 4.695537727921332838e-01 -4.533148603552340783e-02 -1.890637073847481753e-01
1.224399999999999977e+02 4.700215674285649903e-01 -4.683537264761395563e-02 -1.902100841192986280e-01
1.224600000000000080e+02 4.704833388930357851e-01 -4.833825203953864835e-02 -1.913532080532494850e-01
1.224800000000000040e+02 4.709390822092034412e-01 -4.984010168244714517e-02 -1.924930619429668366e-01
1.225000000000000000e+02 4.713887924778255023e-01 -5.134089906754162741e-02 -1.936296286001786826e-01
1.225199999999999960e+02 4.718324648768127960e-01 -5.284062170641234957e-02 -1.947628908922330870e-01
1.225400000000000063e+02 4.722700946612759521e-01 -5.433924713137149726e-02 -1.958928317423526411e-01
1.225600000000000023e+02 4.727016771635745296e-01 -5.583675289579156237e-02 -1.970194341298919793e-01
1.225799999999999983e+02 4.731272077933678655e-01 -5.733311657444062348e-02 -1.981426810905935476e-01
1.226000000000000085e+02 4.735466820376590946e-01 -5.882831576381458011e-02 -1.992625557168395123e-01
1.226200000000000045e+02 4.739600954608406136e-01 -6.032232808247389722e-02 -2.003790411579060571e-01
1.226400000000000006e+02 4.743674437047425974e-01 -6.181513117137846930e-02 -2.014921206202170134e-01
1.226599999999999966e+02 4.747687224886747992e-01 -6.330670269421843910e-02 -2.026017773675924394e-01
1.226800000000000068e+02 4.751639276094677955e-01 -6.479702033774908942e-02 -2.037079947214992248e-01
1.227000000000000028e+02 4.755530549415181163e-01 -6.628606181212531867e-02 -2.048107560613028899e-01
1.227199999999999989e+02 4.759361004368285464e-01 -6.777380485123113418e-02 -2.059100448245136661e-01
1.227400000000000091e+02 4.763130601250454288e-01 -6.926022721301253182e-02 -2.070058445070329378e-01
1.227600000000000051e+02 4.766839301135011864e-01 -7.074530667981136778e-02 -2.080981386634023766e-01
1.227800000000000011e+02 4.770487065872521248e-01 -7.222902105869384581e-02 -2.091869109070476906e-01
1.227999999999999972e+02 4.774073858091120170e-01 -7.371134818178115555e-02 -2.102721449105221241e-01
1.228200000000000074e+02 4.777599641196914604e-01 -7.519226590658237286e-02 -2.113538244057524551e-01
1.228400000000000034e+02 4.781064379374337370e-01 -7.667175211632226706e-02 -2.124319331842800807e-01
1.228599999999999994e+02 4.784468037586447342e-01 -7.814978472026977430e-02 -2.135064550975006303e-01
1.228799999999999955e+02 4.787810581575278612e-01 -7.962634165406973219e-02 -2.145773740569070498e-01
1.229000000000000057e+02 4.791091977862189655e-01 -8.110140088006989600e-02 -2.156446740343289370e-01
1.229200000000000017e+02 4.794312193748146989e-01 -8.257494038764717770e-02 -2.167083390621689643e-01
1.229399999999999977e+02 4.797471197314023272e-01 -8.404693819353806217e-02 -2.177683532336417427e-01
1.229600000000000080e+02 4.800568957420909277e-01 -8.551737234216501282e-02 -2.188247007030106883e-01
1.229800000000000040e+02 4.803605443710367573e-01 -8.698622090596067058e-02 -2.198773656858214187e-01
1.230000000000000000e+02 4.806580626604711193e-01 -8.845346198569645213e-02 -2.209263324591377586e-01
1.230199999999999960e+02 4.809494477307303395e-01 -8.991907371080824773e-02 -2.219715853617760803e-01
1.230400000000000063e+02 4.812346967802770825e-01 -9.138303423971889938e-02 -2.230131087945349255e-01
1.230600000000000023e+02 4.815138070857225006e-01 -9.284532176016482841e-02 -2.240508872204273472e-01
1.230799999999999983e+02 4.817867760018537115e-01 -9.430591448952098388e-02 -2.250849051649131127e-01
1.231000000000000085e+02 4.820536009616552819e-01 -9.576479067512154442e-02 -2.261151472161256615e-01
1.231200000000000045e+02 4.823142794763287111e-01 -9.722192859458433922e-02 -2.271415980251000888e-01
1.231400000000000006e+02 4.825688091353143028e-01 -9.867730655613507484e-02 -2.281642423060028513e-01
1.231599999999999966e+02 4.828171876063092061e-01 -1.001309028989265243e-01 -2.291830648363557543e-01
1.231800000000000068e+02 4.830594126352835138e-01 -1.015826959933605333e-01 -2.301980504572602726e-01
1.232000000000000028e+02 4.832954820465015788e-01 -1.030326642414112898e-01 -2.312091840736242299e-01
1.232199999999999989e+02 4.835253937425383342e-01 -1.044807860769430968e-01 -2.322164506543836493e-01
1.232400000000000091e+02 4.837491457042903398e-01 -1.059270399660299788e-01 -2.332198352327232438e-01
1.232600000000000051e+02 4.839667359909914923e-01 -1.073714044072776735e-01 -2.342193229062991544e-01
1.232800000000000011e+02 4.841781627402292343e-01 -1.088138579321405314e-01 -2.352148988374582750e-01
1.232999999999999972e+02 4.843834241679536579e-01 -1.102543791052383315e-01 -2.362065482534554117e-01
1.233200000000000074e+02 4.845825185684887182e-01 -1.116929465246767755e-01 -2.371942564466731351e-01
1.233400000000000034e+02 4.847754443145451120e-01 -1.131295388223633597e-01 -2.381780087748383012e-01
1.233599999999999994e+02 4.849621998572267167e-01 -1.145641346643219149e-01 -2.391577906612347426e-01
1.233800000000000097e+02 4.851427837260391396e-01 -1.159967127510112828e-01 -2.401335875949200671e-01
1.234000000000000057e+02 4.853171945289000422e-01 -1.174272518176401742e-01 -2.411053851309399310e-01
1.234200000000000017e+02 4.854854309521419720e-01 -1.188557306344793368e-01 -2.420731688905377044e-01
1.234399999999999977e+02 4.856474917605171360e-01 -1.202821280071780796e-01 -2.430369245613665519e-01
1.234600000000000080e+02 4.858033757972051725e-01 -1.217064227770783824e-01 -2.439966378977009021e-01
1.234800000000000040e+02 4.859530819838145943e-01 -1.231285938215251480e-01 -2.449522947206431156e-01
1.235000000000000000e+02 4.860966093203831218e-01 -1.245486200541799371e-01 -2.459038809183320962e-01
1.235199999999999960e+02 4.862339568853823457e-01 -1.259664804253338710e-01 -2.468513824461522621e-01
1.235400000000000063e+02 4.863651238357173390e-01 -1.273821539222161625e-01 -2.477947853269364953e-01
1.235600000000000023e+02 4.864901094067230480e-01 -1.287956195693058248e-01 -2.487340756511703665e-01
1.235799999999999983e+02 4.866089129121655144e-01 -1.302068564286429919e-01 -2.496692395771980821e-01
1.236000000000000085e+02 4.867215337442389878e-01 -1.316158436001354237e-01 -2.506002633314235450e-01
1.236200000000000045e+02 4.868279713735599867e-01 -1.330225602218676750e-01 -2.515271332085107225e-01
1.236400000000000006e+02 4.869282253491655776e-01 -1.344269854704113754e-01 -2.524498355715853459e-01
1.236599999999999966e+02 4.870222952985079345e-01 -1.358290985611300961e-01 -2.533683568524328633e-01
1.236800000000000068e+02 4.871101809274430705e-01 -1.372288787484855499e-01 -2.542826835516954764e-01
1.237000000000000028e+02 4.871918820202259526e-01 -1.386263053263461775e-01 -2.551928022390711481e-01
1.237199999999999989e+02 4.872673984395047286e-01 -1.400213576282907657e-01 -2.560986995535083355e-01
1.237400000000000091e+02 4.873367301263074047e-01 -1.414140150279118435e-01 -2.570003622033983359e-01
1.237600000000000051e+02 4.873998771000317420e-01 -1.428042569391225480e-01 -2.578977769667707975e-01
1.237800000000000011e+02 4.874568394584349873e-01 -1.441920628164588269e-01 -2.587909306914862873e-01
1.237999999999999972e+02 4.875076173776192734e-01 -1.455774121553802258e-01 -2.596798102954253618e-01
1.238200000000000074e+02 4.875522111120192958e-01 -1.469602844925743390e-01 -2.605644027666797480e-01
1.238400000000000034e+02 4.875906209943897118e-01 -1.483406594062579575e-01 -2.614446951637416916e-01
1.238599999999999994e+02 4.876228474357860998e-01 -1.497185165164753584e-01 -2.623206746156893643e-01
1.238800000000000097e+02 4.876488909255479176e-01 -1.510938354854002297e-01 -2.631923283223747134e-01
1.239000000000000057e+02 4.876687520312852353e-01 -1.524665960176355695e-01 -2.640596435546103127e-01
1.239200000000000017e+02 4.876824313988576964e-01 -1.538367778605095604e-01 -2.649226076543505504e-01
1.239399999999999977e+02 4.876899297523527022e-01 -1.552043608043748857e-01 -2.657812080348749828e-01
1.239600000000000080e+02 4.876912478940685358e-01 -1.565693246829071017e-01 -2.666354321809725203e-01
1.239800000000000040e+02 4.876863867044922141e-01 -1.579316493733984861e-01 -2.674852676491200620e-01
1.240000000000000000e+02 4.876753471422744513e-01 -1.592913147970545229e-01 -2.683307020676616306e-01
1.240199999999999960e+02 4.876581302442091204e-01 -1.606483009192908040e-01 -2.691717231369887831e-01
1.240400000000000063e+02 4.876347371252084395e-01 -1.620025877500246569e-01 -2.700083186297160820e-01
1.240600000000000023e+02 4.876051689782747722e-01 -1.633541553439688265e-01 -2.708404763908561774e-01
1.240799999999999983e+02 4.875694270744773129e-01 -1.647029838009265168e-01 -2.716681843379968320e-01
1.241000000000000085e+02 4.875275127629241645e-01 -1.660490532660814367e-01 -2.724914304614736715e-01
1.241200000000000045e+02 4.874794274707309194e-01 -1.673923439302883731e-01 -2.733102028245411597e-01
1.241400000000000006e+02 4.874251727029934034e-01 -1.687328360303662067e-01 -2.741244895635458478e-01
1.241599999999999966e+02 4.873647500427596979e-01 -1.700705098493863199e-01 -2.749342788880959065e-01
1.241800000000000068e+02 4.872981611509954458e-01 -1.714053457169601447e-01 -2.757395590812283248e-01
1.242000000000000028e+02 4.872254077665516547e-01 -1.727373240095299856e-01 -2.765403184995783303e-01
1.242199999999999989e+02 4.871464917061333888e-01 -1.740664251506557347e-01 -2.773365455735461449e-01
1.242400000000000091e+02 4.870614148642631869e-01 -1.753926296112995609e-01 -2.781282288074599651e-01
1.242600000000000051e+02 4.869701792132469231e-01 -1.767159179101142896e-01 -2.789153567797416078e-01
1.242800000000000011e+02 4.868727868031391681e-01 -1.780362706137287032e-01 -2.796979181430703232e-01
1.242999999999999972e+02 4.867692397617028321e-01 -1.793536683370293983e-01 -2.804759016245422232e-01
1.243200000000000074e+02 4.866595402943708071e-01 -1.806680917434461409e-01 -2.812492960258314856e-01
1.243400000000000034e+02 4.865436906842101061e-01 -1.819795215452355286e-01 -2.820180902233511144e-01
1.243599999999999994e+02 4.864216932918802305e-01 -1.832879385037606002e-01 -2.827822731684088153e-01
1.243800000000000097e+02 4.862935505555893156e-01 -1.845933234297732761e-01 -2.835418338873639810e-01
1.244000000000000057e+02 4.861592649910558284e-01 -1.858956571836961336e-01 -2.842967614817850652e-01
1.244200000000000017e+02 4.860188391914645467e-01 -1.871949206758994066e-01 -2.850470451286023499e-01
1.244399999999999977e+02 4.858722758274197084e-01 -1.884910948669806519e-01 -2.857926740802607113e-01
1.244600000000000080e+02 4.857195776469029891e-01 -1.897841607680445519e-01 -2.865336376648735528e-01
1.244800000000000040e+02 4.855607474752272057e-01 -1.910740994409778626e-01 -2.872699252863719632e-01
1.245000000000000000e+02 4.853957882149866898e-01 -1.923608919987254973e-01 -2.880015264246532647e-01
1.245199999999999960e+02 4.852247028460121570e-01 -1.936445196055683049e-01 -2.887284306357317254e-01
1.245400000000000063e+02 4.850474944253218013e-01 -1.949249634773960183e-01 -2.894506275518845539e-01
1.245600000000000023e+02 4.848641660870680048e-01 -1.962022048819803133e-01 -2.901681068817961173e-01
1.245799999999999983e+02 4.846747210424891539e-01 -1.974762251392505330e-01 -2.908808584107046014e-01
1.246000000000000085e+02 4.844791625798589019e-01 -1.987470056215640823e-01 -2.915888720005448964e-01
1.246200000000000045e+02 4.842774940644302695e-01 -2.000145277539761846e-01 -2.922921375900887075e-01
1.246400000000000006e+02 4.840697189383829646e-01 -2.012787730145132736e-01 -2.929906451950876067e-01
1.246599999999999966e+02 4.838558407207712020e-01 -2.025397229344420846e-01 -2.936843849084129210e-01
1.246800000000000068e+02 4.836358630074640841e-01 -2.037973590985360517e-01 -2.943733469001915126e-01
1.247000000000000028e+02 4.834097894710889243e-01 -2.050516631453452865e-01 -2.950575214179445016e-01
1.247199999999999989e+02 4.831776238609770124e-01 -2.063026167674639200e-01 -2.957368987867239896e-01
1.247400000000000091e+02 4.829393700031032743e-01 -2.075502017117940301e-01 -2.964114694092456204e-01
1.247600000000000051e+02 4.826950318000248208e-01 -2.087943997798126783e-01 -2.970812237660227506e-01
1.247800000000000011e+02 4.824446132308232715e-01 -2.100351928278370306e-01 -2.977461524155000094e-01
1.247999999999999972e+02 4.821881183510424163e-01 -2.112725627672850937e-01 -2.984062459941816958e-01
1.248200000000000074e+02 4.819255512926239327e-01 -2.125064915649398645e-01 -2.990614952167615637e-01
1.248400000000000034e+02 4.816569162638463242e-01 -2.137369612432127308e-01 -2.997118908762536060e-01
1.248599999999999994e+02 4.813822175492596944e-01 -2.149639538804015426e-01 -3.003574238441172328e-01
1.248800000000000097e+02 4.811014595096183011e-01 -2.161874516109508759e-01 -3.009980850703820598e-01
1.249000000000000057e+02 4.808146465818176063e-01 -2.174074366257134627e-01 -3.016338655837744742e-01
1.249200000000000017e+02 4.805217832788269972e-01 -2.186238911722062361e-01 -3.022647564918402585e-01
1.249399999999999977e+02 4.802228741896176767e-01 -2.198367975548672082e-01 -3.028907489810654940e-01
1.249600000000000080e+02 4.799179239790959395e-01 -2.210461381353138743e-01 -3.035118343169989075e-01
1.249800000000000040e+02 4.796069373880347264e-01 -2.222518953325968716e-01 -3.041280038443706091e-01
1.250000000000000000e+02 4.792899192329996283e-01 -2.234540516234538032e-01 -3.047392489872089993e-01
1.250199999999999960e+02 4.789668744062779981e-01 -2.246525895425654507e-01 -3.053455612489596183e-01
1.250400000000000063e+02 4.786378078758072308e-01 -2.258474916828068224e-01 -3.059469322126006086e-01
1.250600000000000023e+02 4.783027246850984904e-01 -2.270387406954972320e-01 -3.065433535407548482e-01
1.250799999999999983e+02 4.779616299531626589e-01 -2.282263192906539007e-01 -3.071348169758051916e-01
1.251000000000000085e+02 4.776145288744368389e-01 -2.294102102372413687e-01 -3.077213143400068240e-01
1.251200000000000045e+02 4.772614267187040848e-01 -2.305903963634181042e-01 -3.083028375355952866e-01
1.251400000000000006e+02 4.769023288310157982e-01 -2.317668605567865803e-01 -3.088793785448966656e-01
1.251599999999999966e+02 4.765372406316171761e-01 -2.329395857646402168e-01 -3.094509294304370606e-01
1.251800000000000068e+02 4.761661676158645551e-01 -2.341085549942072963e-01 -3.100174823350469455e-01
1.252000000000000028e+02 4.757891153541432550e-01 -2.352737513128979052e-01 -3.105790294819671393e-01
1.252199999999999989e+02 4.754060894917896962e-01 -2.364351578485493210e-01 -3.111355631749546657e-01
1.252400000000000091e+02 4.750170957490079671e-01 -2.375927577896661813e-01 -3.116870757983833951e-01
1.252600000000000051e+02 4.746221399207842806e-01 -2.387465343856637334e-01 -3.122335598173458515e-01
1.252800000000000011e+02 4.742212278768052069e-01 -2.398964709471106405e-01 -3.127750077777549098e-01
1.252999999999999972e+02 4.738143655613721306e-01 -2.410425508459669297e-01 -3.133114123064410506e-01
1.253200000000000074e+02 4.734015589933129875e-01 -2.421847575158239396e-01 -3.138427661112493383e-01
1.253400000000000034e+02 4.729828142658977774e-01 -2.433230744521445721e-01 -3.143690619811384535e-01
1.253599999999999994e+02 4.725581375467502454e-01 -2.444574852124983266e-01 -3.148902927862742285e-01
1.253800000000000097e+02 4.721275350777563995e-01 -2.455879734167970285e-01 -3.154064514781220185e-01
1.254000000000000057e+02 4.716910131749771917e-01 -2.467145227475329161e-01 -3.159175310895411815e-01
1.254200000000000017e+02 4.712485782285584790e-01 -2.478371169500117321e-01 -3.164235247348755609e-01
1.254399999999999977e+02 4.708002367026363766e-01 -2.489557398325844828e-01 -3.169244256100419710e-01
1.254600000000000080e+02 4.703459951352456092e-01 -2.500703752668821944e-01 -3.174202269926207909e-01
1.254800000000000040e+02 4.698858601382279176e-01 -2.511810071880463680e-01 -3.179109222419426173e-01
1.255000000000000000e+02 4.694198383971350808e-01 -2.522876195949580458e-01 -3.183965047991720310e-01
1.255199999999999960e+02 4.689479366711339914e-01 -2.533901965504692377e-01 -3.188769681873942496e-01
1.255400000000000063e+02 4.684701617929125650e-01 -2.544887221816307110e-01 -3.193523060116996160e-01
1.255600000000000023e+02 4.679865206685798196e-01 -2.555831806799170325e-01 -3.198225119592629229e-01
1.255799999999999983e+02 4.674970202775671213e-01 -2.566735563014553301e-01 -3.202875797994244600e-01
1.256000000000000085e+02 4.670016676725325944e-01 -2.577598333672513897e-01 -3.207475033837708378e-01
1.256200000000000045e+02 4.665004699792595910e-01 -2.588419962634109783e-01 -3.212022766462117040e-01
1.256400000000000006e+02 4.659934343965536074e-01 -2.599200294413641088e-01 -3.216518936030567932e-01
1.256599999999999966e+02 4.654805681961430852e-01 -2.609939174180886945e-01 -3.220963483530926985e-01
1.256800000000000068e+02 4.649618787225759942e-01 -2.620636447763296517e-01 -3.225356350776547587e-01
1.257000000000000028e+02 4.644373733931150827e-01 -2.631291961648196676e-01 -3.229697480406999444e-01
1.257199999999999989e+02 4.639070596976355709e-01 -2.641905562984998013e-01 -3.233986815888806876e-01
1.257400000000000091e+02 4.633709451985189576e-01 -2.652477099587349230e-01 -3.238224301516132164e-01
1.257600000000000051e+02 4.628290375305439408e-01 -2.663006419935310398e-01 -3.242409882411455002e-01
1.257800000000000011e+02 4.622813444007825012e-01 -2.673493373177539545e-01 -3.246543504526272494e-01
1.257999999999999972e+02 4.617278735884924323e-01 -2.683937809133419838e-01 -3.250625114641747526e-01
1.258200000000000074e+02 4.611686329450044863e-01 -2.694339578295186222e-01 -3.254654660369343255e-01
1.258400000000000034e+02 4.606036303936139054e-01 -2.704698531830077579e-01 -3.258632090151484251e-01
1.258599999999999994e+02 4.600328739294716751e-01 -2.715014521582441165e-01 -3.262557353262174886e-01
1.258800000000000097e+02 4.594563716194705605e-01 -2.725287400075830924e-01 -3.266430399807584983e-01
1.259000000000000057e+02 4.588741316021330841e-01 -2.735517020515121911e-01 -3.270251180726665985e-01
1.259200000000000017e+02 4.582861620874997821e-01 -2.745703236788585855e-01 -3.274019647791737153e-01
1.259399999999999977e+02 4.576924713570117986e-01 -2.755845903469950620e-01 -3.277735753609036240e-01
1.259600000000000080e+02 4.570930677633955885e-01 -2.765944875820487980e-01 -3.281399451619289587e-01
1.259800000000000040e+02 4.564879597305500081e-01 -2.776000009791061984e-01 -3.285010696098259464e-01
1.260000000000000000e+02 4.558771557534270769e-01 -2.786011162024145671e-01 -3.288569442157254219e-01
1.260199999999999960e+02 4.552606643979131285e-01 -2.795978189855871099e-01 -3.292075645743653967e-01
1.260400000000000063e+02 4.546384943007126811e-01 -2.805900951318062719e-01 -3.295529263641426843e-01
1.260600000000000023e+02 4.540106541692267017e-01 -2.815779305140219124e-01 -3.298930253471600849e-01
1.260799999999999983e+02 4.533771527814310920e-01 -2.825613110751520329e-01 -3.302278573692740693e-01
1.261000000000000085e+02 4.527379989857585607e-01 -2.835402228282826176e-01 -3.305574183601428517e-01
1.261200000000000045e+02 4.520932017009746673e-01 -2.845146518568635874e-01 -3.308817043332697994e-01
1.261400000000000006e+02 4.514427699160520890e-01 -2.854845843149056983e-01 -3.312007113860468421e-01
1.261599999999999966e+02 4.507867126900496624e-01 -2.864500064271773283e-01 -3.315144356997984931e-01
1.261800000000000068e+02 4.501250391519879268e-01 -2.874109044893968790e-01 -3.318228735398214835e-01
1.262000000000000028e+02 4.494577585007203946e-01 -2.883672648684261208e-01 -3.321260212554236757e-01
1.262199999999999989e+02 4.487848800048078179e-01 -2.893190740024640384e-01 -3.324238752799646979e-01
1.262400000000000091e+02 4.481064130023921788e-01 -2.902663184012358455e-01 -3.327164321308922479e-01
1.262600000000000051e+02 4.474223669010666815e-01 -2.912089846461826115e-01 -3.330036884097758443e-01
1.262800000000000011e+02 4.467327511777477445e-01 -2.921470593906521640e-01 -3.332856408023430195e-01
1.262999999999999972e+02 4.460375753785453812e-01 -2.930805293600853845e-01 -3.335622860785124599e-01
1.263200000000000074e+02 4.453368491186283640e-01 -2.940093813522009492e-01 -3.338336210924244263e-01
1.263400000000000034e+02 4.446305820820947163e-01 -2.949336022371832899e-01 -3.340996427824722836e-01
1.263599999999999994e+02 4.439187840218422054e-01 -2.958531789578661697e-01 -3.343603481713315340e-01
1.263800000000000097e+02 4.432014647594310630e-01 -2.967680985299138152e-01 -3.346157343659856287e-01
1.264000000000000057e+02 4.424786341849484272e-01 -2.976783480420048811e-01 -3.348657985577538354e-01
1.264200000000000017e+02 4.417503022568762261e-01 -2.985839146560134161e-01 -3.351105380223174945e-01
1.264399999999999977e+02 4.410164790019542869e-01 -2.994847856071862768e-01 -3.353499501197413357e-01
1.264600000000000080e+02 4.402771745150424465e-01 -3.003809482043230950e-01 -3.355840322944964593e-01
1.264800000000000040e+02 4.395323989589842717e-01 -3.012723898299546343e-01 -3.358127820754829296e-01
1.265000000000000000e+02 4.387821625644671708e-01 -3.021590979405166522e-01 -3.360361970760473160e-01
1.265199999999999960e+02 4.380264756298815065e-01 -3.030410600665258136e-01 -3.362542749940014564e-01
1.265400000000000063e+02 4.372653485211837610e-01 -3.039182638127546632e-01 -3.364670136116413857e-01
1.265600000000000023e+02 4.364987916717538718e-01 -3.047906968584026544e-01 -3.366744107957610477e-01
1.265799999999999983e+02 4.357268155822508482e-01 -3.056583469572684009e-01 -3.368764644976661171e-01
1.266000000000000085e+02 4.349494308204732151e-01 -3.065212019379214836e-01 -3.370731727531897648e-01
1.266200000000000045e+02 4.341666480212160728e-01 -3.073792497038691507e-01 -3.372645336827026497e-01
1.266400000000000006e+02 4.333784778861229370e-01 -3.082324782337245161e-01 -3.374505454911218005e-01
1.266599999999999966e+02 4.325849311835418542e-01 -3.090808755813760356e-01 -3.376312064679219405e-01
1.266800000000000068e+02 4.317860187483809065e-01 -3.099244298761516525e-01 -3.378065149871432027e-01
1.267000000000000028e+02 4.309817514819592743e-01 -3.107631293229820568e-01 -3.379764695073958491e-01
1.267199999999999989e+02 4.301721403518607989e-01 -3.115969622025661634e-01 -3.381410685718663212e-01
1.267400000000000091e+02 4.293571963917859335e-01 -3.124259168715325941e-01 -3.383003108083210142e-01
1.267600000000000051e+02 4.285369307013994211e-01 -3.132499817625994387e-01 -3.384541949291076657e-01
1.267800000000000011e+02 4.277113544461817463e-01 -3.140691453847357928e-01 -3.386027197311579084e-01
1.267999999999999972e+02 4.268804788572805875e-01 -3.148833963233201860e-01 -3.387458840959865491e-01
1.268200000000000074e+02 4.260443152313559412e-01 -3.156927232402964578e-01 -3.388836869896882931e-01
1.268400000000000034e+02 4.252028749304267996e-01 -3.164971148743316309e-01 -3.390161274629362453e-01
1.268599999999999994e+02 4.243561693817204938e-01 -3.172965600409713427e-01 -3.391432046509788023e-01
1.268800000000000097e+02 4.235042100775173179e-01 -3.180910476327914460e-01 -3.392649177736317134e-01
1.269000000000000057e+02 4.226470085749941541e-01 -3.188805666195523858e-01 -3.393812661352716420e-01
1.269200000000000017e+02 4.217845764960709842e-01 -3.196651060483514661e-01 -3.394922491248295038e-01
1.269399999999999977e+02 4.209169255272528498e-01 -3.204446550437708430e-01 -3.395978662157791428e-01
1.269600000000000080e+02 4.200440674194711455e-01 -3.212192028080274597e-01 -3.396981169661261735e-01
1.269800000000000040e+02 4.191660139879282987e-01 -3.219887386211224833e-01 -3.397930010183976002e-01
1.270000000000000000e+02 4.182827771119379534e-01 -3.227532518409860218e-01 -3.398825180996267181e-01
1.270199999999999960e+02 4.173943687347623777e-01 -3.235127319036228966e-01 -3.399666680213379588e-01
1.270400000000000063e+02 4.165008008634545345e-01 -3.242671683232585256e-01 -3.400454506795326237e-01
1.270600000000000023e+02 4.156020855686972104e-01 -3.250165506924799774e-01 -3.401188660546700104e-01
1.270799999999999983e+02 4.146982349846386473e-01 -3.257608686823776356e-01 -3.401869142116469846e-01
1.271000000000000085e+02 4.137892613087303939e-01 -3.265001120426879178e-01 -3.402495952997803275e-01
1.271200000000000045e+02 4.128751768015649914e-01 -3.272342706019312764e-01 -3.403069095527849197e-01
1.271400000000000006e+02 4.119559937867091071e-01 -3.279633342675498664e-01 -3.403588572887488173e-01
1.271599999999999966e+02 4.110317246505396094e-01 -3.286872930260462122e-01 -3.404054389101108247e-01
1.271800000000000068e+02 4.101023818420788669e-01 -3.294061369431176556e-01 -3.404466549036354039e-01
1.272000000000000028e+02 4.091679778728246619e-01 -3.301198561637898043e-01 -3.404825058403839755e-01
1.272199999999999989e+02 4.082285253165836569e-01 -3.308284409125523129e-01 -3.405129923756878840e-01
1.272400000000000091e+02 4.072840368093059160e-01 -3.315318814934902769e-01 -3.405381152491196994e-01
1.272600000000000051e+02 4.063345250489132088e-01 -3.322301682904130748e-01 -3.405578752844606316e-01
1.272800000000000011e+02 4.053800027951278695e-01 -3.329232917669858183e-01 -3.405722733896694998e-01
1.272999999999999972e+02 4.044204828693052090e-01 -3.336112424668580823e-01 -3.405813105568503696e-01
1.273200000000000074e+02 4.034559781542604306e-01 -3.342940110137891940e-01 -3.405849878622158045e-01
1.273400000000000034e+02 4.024865015940958246e-01 -3.349715881117751315e-01 -3.405833064660512832e-01
1.273599999999999994e+02 4.015120661940302371e-01 -3.356439645451743115e-01 -3.405762676126793953e-01
1.273800000000000097e+02 4.005326850202237665e-01 -3.363111311788288260e-01 -3.405638726304194286e-01
1.274000000000000057e+02 3.995483711996019038e-01 -3.369730789581873998e-01 -3.405461229315474014e-01
1.274200000000000017e+02 3.985591379196831707e-01 -3.376297989094277363e-01 -3.405230200122565387e-01
1.274399999999999977e+02 3.975649984284031491e-01 -3.382812821395740910e-01 -3.404945654526131960e-01
1.274600000000000080e+02 3.965659660339351800e-01 -3.389275198366158981e-01 -3.404607609165121729e-01
1.274800000000000040e+02 3.955620541045156702e-01 -3.395685032696271199e-01 -3.404216081516334147e-01
1.275000000000000000e+02 3.945532760682654572e-01 -3.402042237888803222e-01 -3.403771089893947721e-01
1.275199999999999960e+02 3.935396454130086763e-01 -3.408346728259605829e-01 -3.403272653449032070e-01
1.275400000000000063e+02 3.925211756860955137e-01 -3.414598418938811775e-01 -3.402720792169072195e-01
1.275600000000000023e+02 3.914978804942231272e-01 -3.420797225871947123e-01 -3.402115526877456664e-01
1.275799999999999983e+02 3.904697735032512385e-01 -3.426943065821029810e-01 -3.401456879232947483e-01
1.276000000000000085e+02 3.894368684380218881e-01 -3.433035856365682648e-01 -3.400744871729168839e-01
1.276200000000000045e+02 3.883991790821785806e-01 -3.439075515904214675e-01 -3.399979527694064196e-01
1.276400000000000006e+02 3.873567192779808210e-01 -3.445061963654678094e-01 -3.399160871289318986e-01
1.276599999999999966e+02 3.863095029261204294e-01 -3.450995119655944077e-01 -3.398288927509806046e-01
1.276800000000000068e+02 3.852575439855395745e-01 -3.456874904768746370e-01 -3.397363722183009971e-01
1.277000000000000028e+02 3.842008564732427023e-01 -3.462701240676697156e-01 -3.396385281968411496e-01
1.277199999999999989e+02 3.831394544641099076e-01 -3.468474049887330102e-01 -3.395353634356889638e-01
1.277400000000000091e+02 3.820733520907130254e-01 -3.474193255733109553e-01 -3.394268807670111077e-01
1.277600000000000051e+02 3.810025635431266156e-01 -3.479858782372402537e-01 -3.393130831059877339e-01
1.277800000000000011e+02 3.799271030687385586e-01 -3.485470554790473519e-01 -3.391939734507481430e-01
1.277999999999999972e+02 3.788469849720642046e-01 -3.491028498800466950e-01 -3.390695548823061678e-01
1.278200000000000074e+02 3.777622236145555257e-01 -3.496532541044349851e-01 -3.389398305644912290e-01
1.278400000000000034e+02 3.766728334144090473e-01 -3.501982608993861046e-01 -3.388048037438797788e-01
1.278599999999999994e+02 3.755788288463773328e-01 -3.507378630951449305e-01 -3.386644777497274106e-01
1.278800000000000097e+02 3.744802244415772474e-01 -3.512720536051178732e-01 -3.385188559938958619e-01
1.279000000000000057e+02 3.733770347872952255e-01 -3.518008254259638035e-01 -3.383679419707798508e-01
1.279200000000000017e+02 3.722692745267968673e-01 -3.523241716376853683e-01 -3.382117392572355774e-01
1.279399999999999977e+02 3.711569583591337040e-01 -3.528420854037151444e-01 -3.380502515125050622e-01
1.279600000000000080e+02 3.700401010389463008e-01 -3.533545599710017915e-01 -3.378834824781382640e-01
1.279800000000000040e+02 3.689187173762701333e-01 -3.538615886700980373e-01 -3.377114359779171959e-01
1.280000000000000000e+02 3.677928222363417987e-01 -3.543631649152435559e-01 -3.375341159177772110e-01
1.280200000000000102e+02 3.666624305393998973e-01 -3.548592822044470130e-01 -3.373515262857251229e-01
1.280399999999999920e+02 3.655275572604887446e-01 -3.553499341195692773e-01 -3.371636711517592144e-01
1.280600000000000023e+02 3.643882174292630838e-01 -3.558351143264038008e-01 -3.369705546677872476e-01
1.280800000000000125e+02 3.632444261297870236e-01 -3.563148165747542784e-01 -3.367721810675405325e-01
1.280999999999999943e+02 3.620961985003345873e-01 -3.567890346985139738e-01 -3.365685546664897720e-01
1.281200000000000045e+02 3.609435497331929810e-01 -3.572577626157422692e-01 -3.363596798617593531e-01
1.281400000000000148e+02 3.597864950744602552e-01 -3.577209943287379401e-01 -3.361455611320383063e-01
1.281599999999999966e+02 3.586250498238435780e-01 -3.581787239241149834e-01 -3.359262030374915442e-01
1.281800000000000068e+02 3.574592293344600047e-01 -3.586309455728760032e-01 -3.357016102196708207e-01
1.281999999999999886e+02 3.562890490126328635e-01 -3.590776535304813222e-01 -3.354717874014218615e-01
1.282199999999999989e+02 3.551145243176874189e-01 -3.595188421369198695e-01 -3.352367393867918266e-01
1.282400000000000091e+02 3.539356707617499209e-01 -3.599545058167791245e-01 -3.349964710609365515e-01
1.282599999999999909e+02 3.527525039095423809e-01 -3.603846390793111754e-01 -3.347509873900236244e-01
1.282800000000000011e+02 3.515650393781758476e-01 -3.608092365184994987e-01 -3.345002934211354084e-01
1.283000000000000114e+02 3.503732928369478472e-01 -3.612282928131250737e-01 -3.342443942821735625e-01
1.283199999999999932e+02 3.491772800071360483e-01 -3.616418027268279989e-01 -3.339832951817586770e-01
1.283400000000000034e+02 3.479770166617888183e-01 -3.620497611081698319e-01 -3.337170014091292436e-01
1.283600000000000136e+02 3.467725186255197767e-01 -3.624521628906967607e-01 -3.334455183340417905e-01
1.283799999999999955e+02 3.455638017743011825e-01 -3.628490030929978905e-01 -3.331688514066672990e-01
1.284000000000000057e+02 3.443508820352523259e-01 -3.632402768187630859e-01 -3.328870061574861761e-01
1.284200000000000159e+02 3.431337753864313056e-01 -3.636259792568416471e-01 -3.325999881971847261e-01
1.284399999999999977e+02 3.419124978566268069e-01 -3.640061056812974316e-01 -3.323078032165481255e-01
1.284600000000000080e+02 3.406870655251457713e-01 -3.643806514514618677e-01 -3.320104569863516208e-01
1.284799999999999898e+02 3.394574945216028983e-01 -3.647496120119897434e-01 -3.317079553572529482e-01
1.285000000000000000e+02 3.382238010257102578e-01 -3.651129828929105536e-01 -3.314003042596823101e-01
1.285200000000000102e+02 3.369860012670625737e-01 -3.654707597096776284e-01 -3.310875097037289660e-01
1.285399999999999920e+02 3.357441115249251151e-01 -3.658229381632184807e-01 -3.307695777790299330e-01
1.285600000000000023e+02 3.344981481280224767e-01 -3.661695140399833792e-01 -3.304465146546571863e-01
1.285800000000000125e+02 3.332481274543223626e-01 -3.665104832119908118e-01 -3.301183265790006427e-01
1.285999999999999943e+02 3.319940659308199260e-01 -3.668458416368740593e-01 -3.297850198796523080e-01
1.286200000000000045e+02 3.307359800333250499e-01 -3.671755853579254381e-01 -3.294466009632900372e-01
1.286400000000000148e+02 3.294738862862456319e-01 -3.674997105041373779e-01 -3.291030763155572414e-01
1.286599999999999966e+02 3.282078012623698138e-01 -3.678182132902448886e-01 -3.287544525009429286e-01
1.286800000000000068e+02 3.269377415826513200e-01 -3.681310900167675260e-01 -3.284007361626620769e-01
1.286999999999999886e+02 3.256637239159908548e-01 -3.684383370700460292e-01 -3.280419340225317892e-01
1.287199999999999989e+02 3.243857649790157782e-01 -3.687399509222795690e-01 -3.276780528808472814e-01
1.287400000000000091e+02 3.231038815358643346e-01 -3.690359281315642170e-01 -3.273090996162589250e-01
1.287599999999999909e+02 3.218180903979666052e-01 -3.693262653419264185e-01 -3.269350811856451267e-01
1.287800000000000011e+02 3.205284084238217424e-01 -3.696109592833569102e-01 -3.265560046239840974e-01
1.288000000000000114e+02 3.192348525187791441e-01 -3.698900067718439710e-01 -3.261718770442273430e-01
1.288199999999999932e+02 3.179374396348187970e-01 -3.701634047094032320e-01 -3.257827056371695451e-01
1.288400000000000034e+02 3.166361867703273436e-01 -3.704311500841068749e-01 -3.253884976713166122e-01
1.288600000000000136e+02 3.153311109698768711e-01 -3.706932399701143854e-01 -3.249892604927549500e-01
1.288799999999999955e+02 3.140222293240035878e-01 -3.709496715276990320e-01 -3.245850015250182907e-01
1.289000000000000057e+02 3.127095589689825039e-01 -3.712004420032716800e-01 -3.241757282689514685e-01
1.289200000000000159e+02 3.113931170866041098e-01 -3.714455487294070490e-01 -3.237614483025766376e-01
1.289399999999999977e+02 3.100729209039519430e-01 -3.716849891248674709e-01 -3.233421692809570480e-01
1.289600000000000080e+02 3.087489876931756583e-01 -3.719187606946232072e-01 -3.229178989360573238e-01
1.289799999999999898e+02 3.074213347712657640e-01 -3.721468610298737101e-01 -3.224886450766049628e-01
1.290000000000000000e+02 3.060899794998294121e-01 -3.723692878080677171e-01 -3.220544155879510040e-01
1.290200000000000102e+02 3.047549392848621364e-01 -3.725860387929193496e-01 -3.216152184319270857e-01
1.290399999999999920e+02 3.034162315765205897e-01 -3.727971118344264312e-01 -3.211710616467031154e-01
1.290600000000000023e+02 3.020738738688979463e-01 -3.730025048688863087e-01 -3.207219533466452721e-01
1.290800000000000125e+02 3.007278836997939742e-01 -3.732022159189078980e-01 -3.202679017221692903e-01
1.290999999999999943e+02 2.993782786504845528e-01 -3.733962430934254506e-01 -3.198089150395937441e-01
1.291200000000000045e+02 2.980250763454953544e-01 -3.735845845877111548e-01 -3.193450016409946635e-01
1.291400000000000148e+02 2.966682944523721943e-01 -3.737672386833834626e-01 -3.188761699440559316e-01
1.291599999999999966e+02 2.953079506814485500e-01 -3.739442037484160819e-01 -3.184024284419192385e-01
1.291800000000000068e+02 2.939440627856173549e-01 -3.741154782371471921e-01 -3.179237857030347558e-01
1.291999999999999886e+02 2.925766485601000721e-01 -3.742810606902840509e-01 -3.174402503710083701e-01
1.292199999999999989e+02 2.912057258422124373e-01 -3.744409497349076021e-01 -3.169518311644477504e-01
1.292400000000000091e+02 2.898313125111343092e-01 -3.745951440844777491e-01 -3.164585368768099705e-01
1.292599999999999909e+02 2.884534264876780774e-01 -3.747436425388346870e-01 -3.159603763762457440e-01
1.292800000000000011e+02 2.870720857340528509e-01 -3.748864439841991802e-01 -3.154573586054414402e-01
1.293000000000000114e+02 2.856873082536320330e-01 -3.750235473931737840e-01 -3.149494925814627644e-01
1.293199999999999932e+02 2.842991120907207292e-01 -3.751549518247402903e-01 -3.144367873955964399e-01
1.293400000000000034e+02 2.829075153303189927e-01 -3.752806564242558984e-01 -3.139192522131887264e-01
1.293600000000000136e+02 2.815125360978872338e-01 -3.754006604234508271e-01 -3.133968962734852148e-01
1.293799999999999955e+02 2.801141925591126292e-01 -3.755149631404226529e-01 -3.128697288894697892e-01
1.294000000000000057e+02 2.787125029196707016e-01 -3.756235639796275394e-01 -3.123377594476997032e-01
1.294200000000000159e+02 2.773074854249888976e-01 -3.757264624318735202e-01 -3.118009974081416558e-01
1.294399999999999977e+02 2.758991583600119979e-01 -3.758236580743114508e-01 -3.112594523040072003e-01
1.294600000000000080e+02 2.744875400489630857e-01 -3.759151505704226293e-01 -3.107131337415846573e-01
1.294799999999999898e+02 2.730726488551044606e-01 -3.760009396700078610e-01 -3.101620514000716922e-01
1.295000000000000000e+02 2.716545031805017163e-01 -3.760810252091747463e-01 -3.096062150314082828e-01
1.295200000000000102e+02 2.702331214657842651e-01 -3.761554071103211938e-01 -3.090456344601050787e-01
1.295399999999999920e+02 2.688085221899045307e-01 -3.762240853821203768e-01 -3.084803195830718159e-01
1.295600000000000023e+02 2.673807238699004163e-01 -3.762870601195044684e-01 -3.079102803694466206e-01
1.295800000000000125e+02 2.659497450606543856e-01 -3.763443315036443804e-01 -3.073355268604223145e-01
1.295999999999999943e+02 2.645156043546511015e-01 -3.763958998019301672e-01 -3.067560691690715546e-01
1.296200000000000045e+02 2.630783203817388394e-01 -3.764417653679512643e-01 -3.061719174801723620e-01
1.296400000000000148e+02 2.616379118088882350e-01 -3.764819286414727850e-01 -3.055830820500305967e-01
1.296599999999999966e+02 2.601943973399479249e-01 -3.765163901484110398e-01 -3.049895732063021003e-01
1.296800000000000068e+02 2.587477957154033503e-01 -3.765451505008104993e-01 -3.043914013478158931e-01
1.296999999999999886e+02 2.572981257121357279e-01 -3.765682103968161498e-01 -3.037885769443936512e-01
1.297199999999999989e+02 2.558454061431764681e-01 -3.765855706206449605e-01 -3.031811105366668535e-01
1.297400000000000091e+02 2.543896558574639255e-01 -3.765972320425587938e-01 -3.025690127358968695e-01
1.297599999999999909e+02 2.529308937396009260e-01 -3.766031956188335972e-01 -3.019522942237926055e-01
1.297800000000000011e+02 2.514691387096083530e-01 -3.766034623917264845e-01 -3.013309657523247087e-01
1.298000000000000114e+02 2.500044097226811757e-01 -3.765980334894445947e-01 -3.007050381435410480e-01
1.298199999999999932e+02 2.485367257689447829e-01 -3.765869101261110075e-01 -3.000745222893810848e-01
1.298400000000000034e+02 2.470661058732067095e-01 -3.765700936017272737e-01 -2.994394291514873574e-01
1.298600000000000136e+02 2.455925690947103612e-01 -3.765475853021381658e-01 -2.987997697610182968e-01
1.298799999999999955e+02 2.441161345268911820e-01 -3.765193866989942628e-01 -2.981555552184599889e-01
1.299000000000000057e+02 2.426368212971286298e-01 -3.764854993497112057e-01 -2.975067966934336616e-01
1.299200000000000159e+02 2.411546485664973205e-01 -3.764459248974295069e-01 -2.968535054245040605e-01
1.299399999999999977e+02 2.396696355295216130e-01 -3.764006650709739166e-01 -2.961956927189891564e-01
1.299600000000000080e+02 2.381818014139268080e-01 -3.763497216848086802e-01 -2.955333699527654123e-01
1.299799999999999898e+02 2.366911654803892928e-01 -3.762930966389933518e-01 -2.948665485700726618e-01
1.300000000000000000e+02 2.351977470222897659e-01 -3.762307919191381633e-01 -2.941952400833195425e-01
1.300200000000000102e+02 2.337015653654637426e-01 -3.761628095963553964e-01 -2.935194560728865421e-01
1.300399999999999920e+02 2.322026398679502002e-01 -3.760891518272112544e-01 -2.928392081869279906e-01
1.300600000000000023e+02 2.307009899197432490e-01 -3.760098208536782893e-01 -2.921545081411745515e-01
1.300800000000000125e+02 2.291966349425422766e-01 -3.759248190030827774e-01 -2.914653677187325487e-01
1.300999999999999943e+02 2.276895943894994556e-01 -3.758341486880517057e-01 -2.907717987698824613e-01
1.301200000000000045e+02 2.261798877449697487e-01 -3.757378124064613134e-01 -2.900738132118792501e-01
1.301400000000000148e+02 2.246675345242603317e-01 -3.756358127413820247e-01 -2.893714230287495193e-01
1.301599999999999966e+02 2.231525542733769907e-01 -3.755281523610208838e-01 -2.886646402710859038e-01
1.301800000000000068e+02 2.216349665687726567e-01 -3.754148340186659882e-01 -2.879534770558433987e-01
1.301999999999999886e+02 2.201147910170966893e-01 -3.752958605526274805e-01 -2.872379455661344116e-01
1.302199999999999989e+02 2.185920472549398030e-01 -3.751712348861765967e-01 -2.865180580510207076e-01
1.302400000000000091e+02 2.170667549485811865e-01 -3.750409600274863253e-01 -2.857938268253066294e-01
1.302599999999999909e+02 2.155389337937368421e-01 -3.749050390695685686e-01 -2.850652642693310979e-01
1.302800000000000011e+02 2.140086035153039579e-01 -3.747634751902089167e-01 -2.843323828287561139e-01
1.303000000000000114e+02 2.124757838671064714e-01 -3.746162716519033098e-01 -2.835951950143569267e-01
1.303199999999999932e+02 2.109404946316426332e-01 -3.744634318017930341e-01 -2.828537134018115906e-01
1.303400000000000034e+02 2.094027556198288231e-01 -3.743049590715947783e-01 -2.821079506314865815e-01
1.303600000000000136e+02 2.078625866707432823e-01 -3.741408569775324100e-01 -2.813579194082236890e-01
1.303799999999999955e+02 2.063200076513733716e-01 -3.739711291202680865e-01 -2.806036325011269650e-01
1.304000000000000057e+02 2.047750384563587767e-01 -3.737957791848302014e-01 -2.798451027433457305e-01
1.304200000000000159e+02 2.032276990077334922e-01 -3.736148109405409978e-01 -2.790823430318577492e-01
1.304399999999999977e+02 2.016780092546714975e-01 -3.734282282409438491e-01 -2.783153663272535661e-01
1.304600000000000080e+02 2.001259891732303786e-01 -3.732360350237264313e-01 -2.775441856535173502e-01
1.304799999999999898e+02 1.985716587660923960e-01 -3.730382353106451720e-01 -2.767688140978066813e-01
1.305000000000000000e+02 1.970150380623085506e-01 -3.728348332074492011e-01 -2.759892648102336143e-01
1.305200000000000102e+02 1.954561471170414844e-01 -3.726258329037996364e-01 -2.752055510036430230e-01
1.305399999999999920e+02 1.938950060113056872e-01 -3.724112386731890934e-01 -2.744176859533896118e-01
1.305600000000000023e+02 1.923316348517105090e-01 -3.721910548728624146e-01 -2.736256829971164817e-01
1.305800000000000125e+02 1.907660537702027259e-01 -3.719652859437337367e-01 -2.728295555345311985e-01
1.305999999999999943e+02 1.891982829238058328e-01 -3.717339364103009469e-01 -2.720293170271787520e-01
1.306200000000000045e+02 1.876283424943614997e-01 -3.714970108805623061e-01 -2.712249809982169579e-01
1.306400000000000148e+02 1.860562526882717227e-01 -3.712545140459304061e-01 -2.704165610321906388e-01
1.306599999999999966e+02 1.844820337362371165e-01 -3.710064506811432405e-01 -2.696040707748027510e-01
1.306800000000000068e+02 1.829057058929977331e-01 -3.707528256441759429e-01 -2.687875239326862897e-01
1.306999999999999886e+02 1.813272894370747679e-01 -3.704936438761514128e-01 -2.679669342731753612e-01
1.307199999999999989e+02 1.797468046705080480e-01 -3.702289104012481125e-01 -2.671423156240733121e-01
1.307400000000000091e+02 1.781642719185948798e-01 -3.699586303266084175e-01 -2.663136818734221922e-01
1.307599999999999909e+02 1.765797115296315611e-01 -3.696828088422451364e-01 -2.654810469692718278e-01
1.307800000000000011e+02 1.749931438746512580e-01 -3.694014512209448653e-01 -2.646444249194451759e-01
1.308000000000000114e+02 1.734045893471609645e-01 -3.691145628181728977e-01 -2.638038297913040675e-01
1.308199999999999932e+02 1.718140683628818777e-01 -3.688221490719768569e-01 -2.629592757115161161e-01
1.308400000000000034e+02 1.702216013594872457e-01 -3.685242155028862765e-01 -2.621107768658179626e-01
1.308600000000000136e+02 1.686272087963387178e-01 -3.682207677138129576e-01 -2.612583474987783538e-01
1.308799999999999955e+02 1.670309111542258307e-01 -3.679118113899511600e-01 -2.604020019135617758e-01
1.309000000000000057e+02 1.654327289351031072e-01 -3.675973522986739628e-01 -2.595417544716890901e-01
1.309200000000000159e+02 1.638326826618254073e-01 -3.672773962894296806e-01 -2.586776195927980582e-01
1.309399999999999977e+02 1.622307928778866093e-01 -3.669519492936387794e-01 -2.578096117544049770e-01
1.309600000000000080e+02 1.606270801471569865e-01 -3.666210173245861292e-01 -2.569377454916632053e-01
1.309799999999999898e+02 1.590215650536173364e-01 -3.662846064773132571e-01 -2.560620353971196361e-01
1.310000000000000000e+02 1.574142682010963579e-01 -3.659427229285121541e-01 -2.551824961204739450e-01
1.310200000000000102e+02 1.558052102130082217e-01 -3.655953729364145310e-01 -2.542991423683352292e-01
1.310399999999999920e+02 1.541944117320863672e-01 -3.652425628406800739e-01 -2.534119889039760376e-01
1.310600000000000023e+02 1.525818934201192689e-01 -3.648842990622857552e-01 -2.525210505470886213e-01
1.310800000000000125e+02 1.509676759576876193e-01 -3.645205881034124240e-01 -2.516263421735397410e-01
1.310999999999999943e+02 1.493517800438980414e-01 -3.641514365473290660e-01 -2.507278787151218657e-01
1.311200000000000045e+02 1.477342263961178015e-01 -3.637768510582782278e-01 -2.498256751593060376e-01
1.311400000000000148e+02 1.461150357497114916e-01 -3.633968383813593328e-01 -2.489197465489948746e-01
1.311599999999999966e+02 1.444942288577743816e-01 -3.630114053424094989e-01 -2.480101079822721877e-01
1.311800000000000068e+02 1.428718264908662439e-01 -3.626205588478849662e-01 -2.470967746121528197e-01
1.311999999999999886e+02 1.412478494367475634e-01 -3.622243058847415265e-01 -2.461797616463326788e-01
1.312199999999999989e+02 1.396223185001126965e-01 -3.618226535203109551e-01 -2.452590843469358017e-01
1.312400000000000091e+02 1.379952545023225008e-01 -3.614156089021787754e-01 -2.443347580302623334e-01
1.312599999999999909e+02 1.363666782811403522e-01 -3.610031792580617460e-01 -2.434067980665364228e-01
1.312800000000000011e+02 1.347366106904651917e-01 -3.605853718956807397e-01 -2.424752198796510383e-01
1.313000000000000114e+02 1.331050726000632678e-01 -3.601621942026343448e-01 -2.415400389469125053e-01
1.313199999999999932e+02 1.314720848953032095e-01 -3.597336536462729106e-01 -2.406012707987864596e-01
1.313400000000000034e+02 1.298376684768893230e-01 -3.592997577735686510e-01 -2.396589310186407751e-01
1.313600000000000136e+02 1.282018442605925568e-01 -3.588605142109849711e-01 -2.387130352424875479e-01
1.313799999999999955e+02 1.265646331769847421e-01 -3.584159306643469600e-01 -2.377635991587267184e-01
1.314000000000000057e+02 1.249260561711721534e-01 -3.579660149187083307e-01 -2.368106385078870557e-01
1.314200000000000159e+02 1.232861342025259599e-01 -3.575107748382170825e-01 -2.358541690823650339e-01
1.314399999999999977e+02 1.216448882444154944e-01 -3.570502183659823858e-01 -2.348942067261661770e-01
1.314600000000000080e+02 1.200023392839416475e-01 -3.565843535239381912e-01 -2.339307673346441574e-01
1.314799999999999898e+02 1.183585083216668749e-01 -3.561131884127048952e-01 -2.329638668542380886e-01
1.315000000000000000e+02 1.167134163713478001e-01 -3.556367312114530610e-01 -2.319935212822106241e-01
1.315200000000000102e+02 1.150670844596687892e-01 -3.551549901777641960e-01 -2.310197466663852228e-01
1.315399999999999920e+02 1.134195336259716802e-01 -3.546679736474884215e-01 -2.300425591048810559e-01
1.315600000000000023e+02 1.117707849219871374e-01 -3.541756900346036963e-01 -2.290619747458491340e-01
1.315800000000000125e+02 1.101208594115680728e-01 -3.536781478310741522e-01 -2.280780097872074641e-01
1.315999999999999943e+02 1.084697781704197367e-01 -3.531753556067045441e-01 -2.270906804763732356e-01
1.316200000000000045e+02 1.068175622858301144e-01 -3.526673220089960870e-01 -2.261000031099965890e-01
1.316400000000000148e+02 1.051642328564032780e-01 -3.521540557630009061e-01 -2.251059940336946619e-01
1.316599999999999966e+02 1.035098109917893111e-01 -3.516355656711729893e-01 -2.241086696417818880e-01
1.316800000000000068e+02 1.018543178124138721e-01 -3.511118606132199726e-01 -2.231080463770003242e-01
1.316999999999999886e+02 1.001977744492110745e-01 -3.505829495459549250e-01 -2.221041407302512538e-01
1.317199999999999989e+02 9.854020204335406374e-02 -3.500488415031444145e-01 -2.210969692403245979e-01
1.317400000000000091e+02 9.688162174598391463e-02 -3.495095455953565744e-01 -2.200865484936272709e-01
1.317599999999999909e+02 9.522205471794174814e-02 -3.489650710098088360e-01 -2.190728951239125366e-01
1.317800000000000011e+02 9.356152212949950253e-02 -3.484154270102129969e-01 -2.180560258120066153e-01
1.318000000000000114e+02 9.190004516008865032e-02 -3.478606229366194014e-01 -2.170359572855347918e-01
1.318199999999999932e+02 9.023764499803170469e-02 -3.473006682052621752e-01 -2.160127063186496610e-01
1.318400000000000034e+02 8.857434284027324023e-02 -3.467355723084008523e-01 -2.149862897317564303e-01
1.318600000000000136e+02 8.691015989210805481e-02 -3.461653448141605582e-01 -2.139567243912355310e-01
1.318799999999999955e+02 8.524511736691214869e-02 -3.455899953663743029e-01 -2.129240272091686703e-01
1.319000000000000057e+02 8.357923648587414767e-02 -3.450095336844210547e-01 -2.118882151430629968e-01
1.319200000000000159e+02 8.191253847772334007e-02 -3.444239695630628151e-01 -2.108493051955724062e-01
1.319399999999999977e+02 8.024504457845982319e-02 -3.438333128722828591e-01 -2.098073144142203750e-01
1.319600000000000080e+02 7.857677603108609299e-02 -3.432375735571217557e-01 -2.087622598911221816e-01
1.319799999999999898e+02 7.690775408533526147e-02 -3.426367616375103897e-01 -2.077141587627050756e-01
1.320000000000000000e+02 7.523799999740056477e-02 -3.420308872081047058e-01 -2.066630282094287785e-01
1.320200000000000102e+02 7.356753502966695279e-02 -3.414199604381189523e-01 -2.056088854555061518e-01
1.320399999999999920e+02 7.189638045043950099e-02 -3.408039915711552070e-01 -2.045517477686209784e-01
1.320600000000000023e+02 7.022455753367223830e-02 -3.401829909250344564e-01 -2.034916324596465209e-01
1.320800000000000125e+02 6.855208755869977855e-02 -3.395569688916266204e-01 -2.024285568823647463e-01
1.320999999999999943e+02 6.687899180996616233e-02 -3.389259359366773583e-01 -2.013625384331824697e-01
1.321200000000000045e+02 6.520529157675308829e-02 -3.382899025996354836e-01 -2.002935945508476645e-01
1.321400000000000148e+02 6.353100815291135017e-02 -3.376488794934802140e-01 -1.992217427161667165e-01
1.321599999999999966e+02 6.185616283659011588e-02 -3.370028773045447013e-01 -1.981470004517191796e-01
1.321800000000000068e+02 6.018077692996473549e-02 -3.363519067923394501e-01 -1.970693853215719216e-01
1.321999999999999886e+02 5.850487173896794235e-02 -3.356959787893764036e-01 -1.959889149309947398e-01
1.322199999999999989e+02 5.682846857301978444e-02 -3.350351042009896974e-01 -1.949056069261737023e-01
1.322400000000000091e+02 5.515158874475515477e-02 -3.343692940051560258e-01 -1.938194789939231555e-01
1.322599999999999909e+02 5.347425356975442357e-02 -3.336985592523155075e-01 -1.927305488613994533e-01
1.322800000000000011e+02 5.179648436627387609e-02 -3.330229110651890534e-01 -1.916388342958129931e-01
1.323000000000000114e+02 5.011830245497331249e-02 -3.323423606385951801e-01 -1.905443531041383087e-01
1.323199999999999932e+02 4.843972915864621503e-02 -3.316569192392681553e-01 -1.894471231328259675e-01
1.323400000000000034e+02 4.676078580195069945e-02 -3.309665982056727573e-01 -1.883471622675130519e-01
1.323600000000000136e+02 4.508149371113721188e-02 -3.302714089478170911e-01 -1.872444884327318926e-01
1.323799999999999955e+02 4.340187421377815491e-02 -3.295713629470671813e-01 -1.861391195916201058e-01
1.324000000000000057e+02 4.172194863849926216e-02 -3.288664717559594552e-01 -1.850310737456294374e-01
1.324200000000000159e+02 4.004173831470767692e-02 -3.281567469980105067e-01 -1.839203689342326642e-01
1.324399999999999977e+02 3.836126457232114789e-02 -3.274422003675281911e-01 -1.828070232346317159e-01
1.324600000000000080e+02 3.668054874149953570e-02 -3.267228436294209448e-01 -1.816910547614657423e-01
1.324799999999999898e+02 3.499961215237339107e-02 -3.259986886190045507e-01 -1.805724816665164878e-01
1.325000000000000000e+02 3.331847613477281062e-02 -3.252697472418102920e-01 -1.794513221384139712e-01
1.325200000000000102e+02 3.163716201795913757e-02 -3.245360314733914398e-01 -1.783275944023433035e-01
1.325399999999999920e+02 2.995569113035413331e-02 -3.237975533591263555e-01 -1.772013167197489247e-01
1.325600000000000023e+02 2.827408479926846879e-02 -3.230543250140229250e-01 -1.760725073880385350e-01
1.325800000000000125e+02 2.659236435063344964e-02 -3.223063586225232147e-01 -1.749411847402882747e-01
1.325999999999999943e+02 2.491055110873095432e-02 -3.215536664383042975e-01 -1.738073671449456292e-01
1.326200000000000045e+02 2.322866639592179386e-02 -3.207962607840783575e-01 -1.726710730055317222e-01
1.326400000000000148e+02 2.154673153237729108e-02 -3.200341540513938487e-01 -1.715323207603451361e-01
1.326599999999999966e+02 1.986476783580995442e-02 -3.192673587004336011e-01 -1.703911288821636227e-01
1.326800000000000068e+02 1.818279662120185491e-02 -3.184958872598124269e-01 -1.692475158779444822e-01
1.326999999999999886e+02 1.650083920053601813e-02 -3.177197523263760037e-01 -1.681015002885269394e-01
1.327199999999999989e+02 1.481891688252782655e-02 -3.169389665649954280e-01 -1.669531006883330504e-01
1.327400000000000091e+02 1.313705097235363592e-02 -3.161535427083607686e-01 -1.658023356850663876e-01
1.327599999999999909e+02 1.145526277138193133e-02 -3.153634935567770636e-01 -1.646492239194124185e-01
1.327800000000000011e+02 9.773573576905367905e-03 -3.145688319779575415e-01 -1.634937840647386342e-01
1.328000000000000114e+02 8.092004681869789662e-03 -3.137695709068138439e-01 -1.623360348267922360e-01
1.328199999999999932e+02 6.410577374605114058e-03 -3.129657233452479703e-01 -1.611759949433989036e-01
1.328400000000000034e+02 4.729312938557992882e-03 -3.121573023619427234e-01 -1.600136831841611762e-01
1.328600000000000136e+02 3.048232652021409632e-03 -3.113443210921497672e-01 -1.588491183501549442e-01
1.328799999999999955e+02 1.367357787865283898e-03 -3.105267927374786296e-01 -1.576823192736270529e-01
1.329000000000000057e+02 -3.132903867303936710e-04 -3.097047305656845384e-01 -1.565133048176927943e-01
1.329200000000000159e+02 -1.993690610545184507e-03 -3.088781479104523719e-01 -1.553420938760308734e-01
1.329399999999999977e+02 -3.673821628587760259e-03 -3.080470581711828859e-01 -1.541687053725792900e-01
1.329600000000000080e+02 -5.353662192362470054e-03 -3.072114748127784400e-01 -1.529931582612320262e-01
1.329799999999999898e+02 -7.033191060138109171e-03 -3.063714113654250060e-01 -1.518154715255332632e-01
1.330000000000000000e+02 -8.712386997217500331e-03 -3.055268814243740638e-01 -1.506356641783712647e-01
1.330200000000000102e+02 -1.039122877620383620e-02 -3.046778986497254427e-01 -1.494537552616738429e-01
1.330399999999999920e+02 -1.206969517726854714e-02 -3.038244767662070522e-01 -1.482697638461017986e-01
1.330600000000000023e+02 -1.374776498842076797e-02 -3.029666295629540040e-01 -1.470837090307416661e-01
1.330800000000000125e+02 -1.542541700577359023e-02 -3.021043708932886762e-01 -1.458956099428000142e-01
1.330999999999999943e+02 -1.710263003381096505e-02 -3.012377146744972811e-01 -1.447054857372958858e-01
1.331200000000000045e+02 -1.877938288565686453e-02 -3.003666748876064330e-01 -1.435133555967519348e-01
1.331400000000000148e+02 -2.045565438334152539e-02 -2.994912655771603260e-01 -1.423192387308876150e-01
1.331599999999999966e+02 -2.213142335806747574e-02 -2.986115008509949154e-01 -1.411231543763109275e-01
1.331800000000000068e+02 -2.380666865047820560e-02 -2.977273948800113201e-01 -1.399251217962085569e-01
1.331999999999999886e+02 -2.548136911092442614e-02 -2.968389618979504485e-01 -1.387251602800377015e-01
1.332199999999999989e+02 -2.715550359972917355e-02 -2.959462162011650133e-01 -1.375232891432171534e-01
1.332400000000000091e+02 -2.882905098745587938e-02 -2.950491721483891605e-01 -1.363195277268161310e-01
1.332599999999999909e+02 -3.050199015517469220e-02 -2.941478441605100969e-01 -1.351138953972446100e-01
1.332800000000000011e+02 -3.217429999472678354e-02 -2.932422467203383287e-01 -1.339064115459439597e-01
1.333000000000000114e+02 -3.384595940899157163e-02 -2.923323943723752927e-01 -1.326970955890749704e-01
1.333199999999999932e+02 -3.551694731215304657e-02 -2.914183017225816519e-01 -1.314859669672069631e-01
1.333400000000000034e+02 -3.718724262996347951e-02 -2.904999834381442603e-01 -1.302730451450073990e-01
1.333600000000000136e+02 -3.885682430000960558e-02 -2.895774542472411839e-01 -1.290583496109290740e-01
1.333799999999999955e+02 -4.052567127197889002e-02 -2.886507289388076103e-01 -1.278418998768982018e-01
1.334000000000000057e+02 -4.219376250792265803e-02 -2.877198223623010365e-01 -1.266237154780033014e-01
1.334200000000000159e+02 -4.386107698252128539e-02 -2.867847494274632925e-01 -1.254038159721815315e-01
1.334399999999999977e+02 -4.552759368335021484e-02 -2.858455251040828426e-01 -1.241822209399053578e-01
1.334600000000000080e+02 -4.719329161114273197e-02 -2.849021644217576976e-01 -1.229589499838708577e-01
1.334799999999999898e+02 -4.885814978005396242e-02 -2.839546824696555505e-01 -1.217340227286837773e-01
1.335000000000000000e+02 -5.052214721792648577e-02 -2.830030943962732470e-01 -1.205074588205447966e-01
1.335200000000000102e+02 -5.218526296655282004e-02 -2.820474154091971997e-01 -1.192792779269369052e-01
1.335399999999999920e+02 -5.384747608193832941e-02 -2.810876607748607481e-01 -1.180494997363110005e-01
1.335600000000000023e+02 -5.550876563456631080e-02 -2.801238458183010205e-01 -1.168181439577702929e-01
1.335800000000000125e+02 -5.716911070966027714e-02 -2.791559859229167939e-01 -1.155852303207565573e-01
1.335999999999999943e+02 -5.882849040744564384e-02 -2.781840965302239121e-01 -1.143507785747354122e-01
1.336200000000000045e+02 -6.048688384341406599e-02 -2.772081931396091492e-01 -1.131148084888799060e-01
1.336400000000000148e+02 -6.214427014858554116e-02 -2.762282913080856828e-01 -1.118773398517558110e-01
1.336599999999999966e+02 -6.380062846976915225e-02 -2.752444066500462361e-01 -1.106383924710063610e-01
1.336800000000000068e+02 -6.545593796982643320e-02 -2.742565548370139994e-01 -1.093979861730351305e-01
1.336999999999999886e+02 -6.711017782793333997e-02 -2.732647515973956609e-01 -1.081561408026904259e-01
1.337199999999999989e+02 -6.876332723983999418e-02 -2.722690127162327722e-01 -1.069128762229498153e-01
1.337400000000000091e+02 -7.041536541813299410e-02 -2.712693540349500054e-01 -1.056682123146021335e-01
1.337599999999999909e+02 -7.206627159249698322e-02 -2.702657914511052417e-01 -1.044221689759308180e-01
1.337800000000000011e+02 -7.371602500997369301e-02 -2.692583409181386056e-01 -1.031747661223980927e-01
1.338000000000000114e+02 -7.536460493522320614e-02 -2.682470184451188899e-01 -1.019260236863268748e-01
1.338199999999999932e+02 -7.701199065078513650e-02 -2.672318400964911467e-01 -1.006759616165830845e-01
1.338400000000000034e+02 -7.865816145733671438e-02 -2.662128219918233341e-01 -9.942459987825906509e-02
1.338600000000000136e+02 -8.030309667395284234e-02 -2.651899803055499660e-01 -9.817195845235525409e-02
1.338799999999999955e+02 -8.194677563836695600e-02 -2.641633312667167610e-01 -9.691805733546153545e-02
1.339000000000000057e+02 -8.358917770722856799e-02 -2.631328911587261787e-01 -9.566291653944038187e-02
1.339200000000000159e+02 -8.523028225636179733e-02 -2.620986763190792379e-01 -9.440655609110819302e-02
1.339399999999999977e+02 -8.687006868102557788e-02 -2.610607031391168897e-01 -9.314899603191599542e-02
1.339600000000000080e+02 -8.850851639617089706e-02 -2.600189880637623352e-01 -9.189025641763194641e-02
1.339799999999999898e+02 -9.014560483669785407e-02 -2.589735475912615104e-01 -9.063035731802246420e-02
1.340000000000000000e+02 -9.178131345771509131e-02 -2.579243982729229612e-01 -8.936931881653223386e-02
1.340200000000000102e+02 -9.341562173479656117e-02 -2.568715567128576072e-01 -8.810716100996626721e-02
1.340399999999999920e+02 -9.504850916423740470e-02 -2.558150395677163402e-01 -8.684390400817093569e-02
1.340600000000000023e+02 -9.667995526331235601e-02 -2.547548635464267353e-01 -8.557956793371337967e-02
1.340800000000000125e+02 -9.830993957053196786e-02 -2.536910454099317036e-01 -8.431417292156268006e-02
1.340999999999999943e+02 -9.993844164589735235e-02 -2.526236019709256486e-01 -8.304773911877097459e-02
1.341200000000000045e+02 -1.015654410711576000e-01 -2.515525500935885117e-01 -8.178028668415278368e-02
1.341400000000000148e+02 -1.031909174500655058e-01 -2.504779066933210396e-01 -8.051183578796541895e-02
1.341599999999999966e+02 -1.048148504086310329e-01 -2.493996887364798021e-01 -7.924240661158990506e-02
1.341800000000000068e+02 -1.064372195953773165e-01 -2.483179132401092393e-01 -7.797201934720988936e-02
1.341999999999999886e+02 -1.080580046815961398e-01 -2.472325972716747644e-01 -7.670069419749166173e-02
1.342199999999999989e+02 -1.096771853616005654e-01 -2.461437579487950611e-01 -7.542845137526499322e-02
1.342400000000000091e+02 -1.112947413529793289e-01 -2.450514124389716608e-01 -7.415531110320190689e-02
1.342599999999999909e+02 -1.129106523968515796e-01 -2.439555779593201301e-01 -7.288129361349598989e-02
1.342800000000000011e+02 -1.145248982581187208e-01 -2.428562717763013690e-01 -7.160641914754307946e-02
1.343000000000000114e+02 -1.161374587257174434e-01 -2.417535112054494395e-01 -7.033070795562017252e-02
1.343199999999999932e+02 -1.177483136128737590e-01 -2.406473136110992284e-01 -6.905418029656421042e-02
1.343400000000000034e+02 -1.193574427573538405e-01 -2.395376964061149416e-01 -6.777685643745261224e-02
1.343600000000000136e+02 -1.209648260217155713e-01 -2.384246770516168790e-01 -6.649875665328225383e-02
1.343799999999999955e+02 -1.225704432935618565e-01 -2.373082730567077914e-01 -6.521990122664771128e-02
1.344000000000000057e+02 -1.241742744857906450e-01 -2.361885019781994610e-01 -6.394031044742153058e-02
1.344200000000000159e+02 -1.257762995368450765e-01 -2.350653814203364500e-01 -6.266000461243348418e-02
1.344399999999999977e+02 -1.273764984109655996e-01 -2.339389290345198769e-01 -6.137900402514866183e-02
1.344600000000000080e+02 -1.289748510984395080e-01 -2.328091625190332192e-01 -6.009732899534742101e-02
1.344799999999999898e+02 -1.305713376158494921e-01 -2.316760996187644805e-01 -5.881499983880469212e-02
1.345000000000000000e+02 -1.321659380063245903e-01 -2.305397581249269967e-01 -5.753203687696783336e-02
1.345200000000000102e+02 -1.337586323397889909e-01 -2.294001558747828518e-01 -5.624846043663644241e-02
1.345399999999999920e+02 -1.353494007132092225e-01 -2.282573107513642396e-01 -5.496429084964200851e-02
1.345600000000000023e+02 -1.369382232508437880e-01 -2.271112406831923836e-01 -5.367954845252563556e-02
1.345800000000000125e+02 -1.385250801044914659e-01 -2.259619636439983148e-01 -5.239425358621738887e-02
1.345999999999999943e+02 -1.401099514537371138e-01 -2.248094976524425970e-01 -5.110842659571623176e-02
1.346200000000000045e+02 -1.416928175061997197e-01 -2.236538607718327187e-01 -4.982208782976804001e-02
1.346400000000000148e+02 -1.432736584977798711e-01 -2.224950711098412914e-01 -4.853525764054453240e-02
1.346599999999999966e+02 -1.448524546929043089e-01 -2.213331468182240247e-01 -4.724795638332343617e-02
1.346800000000000068e+02 -1.464291863847725639e-01 -2.201681060925355649e-01 -4.596020441616672364e-02
1.346999999999999886e+02 -1.480038338956037869e-01 -2.189999671718461105e-01 -4.467202209959932058e-02
1.347199999999999989e+02 -1.495763775768801096e-01 -2.178287483384575562e-01 -4.338342979628942442e-02
1.347400000000000091e+02 -1.511467978095914488e-01 -2.166544679176172772e-01 -4.209444787072710858e-02
1.347599999999999909e+02 -1.527150750044813099e-01 -2.154771442772324130e-01 -4.080509668890288516e-02
1.347800000000000011e+02 -1.542811896022894258e-01 -2.142967958275847906e-01 -3.951539661798803699e-02
1.348000000000000114e+02 -1.558451220739948129e-01 -2.131134410210433205e-01 -3.822536802601373546e-02
1.348199999999999932e+02 -1.574068529210603251e-01 -2.119270983517761442e-01 -3.693503128154951298e-02
1.348400000000000034e+02 -1.589663626756742387e-01 -2.107377863554636965e-01 -3.564440675338374082e-02
1.348600000000000136e+02 -1.605236319009918089e-01 -2.095455236090095208e-01 -3.435351481020326031e-02
1.348799999999999955e+02 -1.620786411913788527e-01 -2.083503287302503615e-01 -3.306237582027181376e-02
1.349000000000000057e+02 -1.636313711726524178e-01 -2.071522203776676174e-01 -3.177101015111053611e-02
1.349200000000000159e+02 -1.651818025023201464e-01 -2.059512172500970739e-01 -3.047943816917819335e-02
1.349399999999999977e+02 -1.667299158698224981e-01 -2.047473380864372472e-01 -2.918768023954990132e-02
1.349600000000000080e+02 -1.682756919967729747e-01 -2.035406016653587280e-01 -2.789575672559754110e-02
1.349799999999999898e+02 -1.698191116371962350e-01 -2.023310268050121929e-01 -2.660368798867050744e-02
1.350000000000000000e+02 -1.713601555777681529e-01 -2.011186323627351114e-01 -2.531149438777475363e-02
1.350200000000000102e+02 -1.728988046380550148e-01 -1.999034372347597843e-01 -2.401919627925326595e-02
1.350399999999999920e+02 -1.744350396707503026e-01 -1.986854603559202737e-01 -2.272681401646738097e-02
1.350600000000000023e+02 -1.759688415619132251e-01 -1.974647206993566662e-01 -2.143436794947630591e-02
1.350800000000000125e+02 -1.775001912312071384e-01 -1.962412372762211143e-01 -2.014187842471755474e-02
1.350999999999999943e+02 -1.790290696321348296e-01 -1.950150291353840160e-01 -1.884936578468881033e-02
1.351200000000000045e+02 -1.805554577522751059e-01 -1.937861153631371958e-01 -1.755685036762808307e-02
1.351400000000000148e+02 -1.820793366135199098e-01 -1.925545150828977814e-01 -1.626435250719424769e-02
1.351599999999999966e+02 -1.836006872723087713e-01 -1.913202474549124954e-01 -1.497189253214929738e-02
1.351800000000000068e+02 -1.851194908198635913e-01 -1.900833316759597547e-01 -1.367949076603921892e-02
1.351999999999999886e+02 -1.866357283824244540e-01 -1.888437869790519086e-01 -1.238716752687473409e-02
1.352199999999999989e+02 -1.881493811214826339e-01 -1.876016326331382822e-01 -1.109494312681397546e-02
1.352400000000000091e+02 -1.896604302340137160e-01 -1.863568879428058322e-01 -9.802837871844147233e-03
1.352599999999999909e+02 -1.911688569527122961e-01 -1.851095722479794980e-01 -8.510872061462546045e-03
1.352800000000000011e+02 -1.926746425462235457e-01 -1.838597049236240510e-01 -7.219065988359613106e-03
1.353000000000000114e+02 -1.941777683193744997e-01 -1.826073053794438072e-01 -5.927439938101428628e-03
1.353199999999999932e+02 -1.956782156134075079e-01 -1.813523930595809797e-01 -4.636014188811141135e-03
1.353400000000000034e+02 -1.971759658062108844e-01 -1.800949874423159180e-01 -3.344809010852357444e-03
1.353600000000000136e+02 -1.986710003125481128e-01 -1.788351080397658499e-01 -2.053844666512526142e-03
1.353799999999999955e+02 -2.001633005842892166e-01 -1.775727743975819284e-01 -7.631414096849105117e-04
1.354000000000000057e+02 -2.016528481106406034e-01 -1.763080060946478622e-01 5.272805144477158519e-04
1.354200000000000159e+02 -2.031396244183729105e-01 -1.750408227427776575e-01 1.817400869728809853e-03
1.354399999999999977e+02 -2.046236110720509038e-01 -1.737712439864111114e-01 3.107199429345383190e-03
1.354600000000000080e+02 -2.061047896742617958e-01 -1.724992895023109707e-01 4.396655976143980064e-03
1.354799999999999898e+02 -2.075831418658409533e-01 -1.712249789992597304e-01 5.685750302945574708e-03
1.355000000000000000e+02 -2.090586493261000489e-01 -1.699483322177537392e-01 6.974462212862071568e-03
1.355200000000000102e+02 -2.105312937730547673e-01 -1.686693689296986931e-01 8.262771519611912877e-03
1.355399999999999920e+02 -2.120010569636490705e-01 -1.673881089381056009e-01 9.550658047834156839e-03
1.355600000000000023e+02 -2.134679206939809615e-01 -1.661045720767837519e-01 1.083810163340404378e-02
1.355800000000000125e+02 -2.149318667995286647e-01 -1.648187782100344612e-01 1.212508212374817373e-02
1.355999999999999943e+02 -2.163928771553739472e-01 -1.635307472323458133e-01 1.341157937815782783e-02
1.356200000000000045e+02 -2.178509336764255788e-01 -1.622404990680851034e-01 1.469757326810347889e-02
1.356400000000000148e+02 -2.193060183176443745e-01 -1.609480536711912491e-01 1.598304367754944250e-02
1.356599999999999966e+02 -2.207581130742648778e-01 -1.596534310248680089e-01 1.726797050326648805e-02
1.356800000000000068e+02 -2.222071999820170451e-01 -1.583566511412753952e-01 1.855233365514523738e-02
1.356999999999999886e+02 -2.236532611173495111e-01 -1.570577340612207551e-01 1.983611305651018786e-02
1.357199999999999989e+02 -2.250962785976500236e-01 -1.557566998538511271e-01 2.111928864443162607e-02
1.357400000000000091e+02 -2.265362345814653233e-01 -1.544535686163436838e-01 2.240184037003789194e-02
1.357599999999999909e+02 -2.279731112687225225e-01 -1.531483604735953685e-01 2.368374819882863858e-02
1.357800000000000011e+02 -2.294068909009483737e-01 -1.518410955779139759e-01 2.496499211098609713e-02
1.358000000000000114e+02 -2.308375557614869289e-01 -1.505317941087080669e-01 2.624555210168613359e-02
1.358199999999999932e+02 -2.322650881757193642e-01 -1.492204762721752731e-01 2.752540818141062731e-02
1.358400000000000034e+02 -2.336894705112820270e-01 -1.479071623009923786e-01 2.880454037625811842e-02
1.358600000000000136e+02 -2.351106851782822638e-01 -1.465918724540042628e-01 3.008292872825369529e-02
1.358799999999999955e+02 -2.365287146295159959e-01 -1.452746270159111508e-01 3.136055329566028033e-02
1.359000000000000057e+02 -2.379435413606844352e-01 -1.439554462969573068e-01 3.263739415328862498e-02
1.359200000000000159e+02 -2.393551479106081903e-01 -1.426343506326195887e-01 3.391343139280609403e-02
1.359399999999999977e+02 -2.407635168614430388e-01 -1.413113603832937271e-01 3.518864512304685499e-02
1.359600000000000080e+02 -2.421686308388951436e-01 -1.399864959339815196e-01 3.646301547032111678e-02
1.359799999999999898e+02 -2.435704725124333836e-01 -1.386597776939785531e-01 3.773652257872273791e-02
1.360000000000000000e+02 -2.449690245955029877e-01 -1.373312260965600107e-01 3.900914661043816678e-02
1.360200000000000102e+02 -2.463642698457392255e-01 -1.360008615986667002e-01 4.028086774605497272e-02
1.360399999999999920e+02 -2.477561910651781552e-01 -1.346687046805918886e-01 4.155166618486838548e-02
1.360600000000000023e+02 -2.491447711004680932e-01 -1.333347758456659982e-01 4.282152214518882699e-02
1.360800000000000125e+02 -2.505299928430819723e-01 -1.319990956199418308e-01 4.409041586464956808e-02
1.360999999999999943e+02 -2.519118392295264797e-01 -1.306616845518807080e-01 4.535832760051232426e-02
1.361200000000000045e+02 -2.532902932415507791e-01 -1.293225632120367785e-01 4.662523762997333732e-02
1.361400000000000148e+02 -2.546653379063575362e-01 -1.279817521927406332e-01 4.789112625047007438e-02
1.361599999999999966e+02 -2.560369562968106694e-01 -1.266392721077846673e-01 4.915597377998577600e-02
1.361800000000000068e+02 -2.574051315316420174e-01 -1.252951435921068057e-01 5.041976055735411522e-02
1.361999999999999886e+02 -2.587698467756598952e-01 -1.239493873014734376e-01 5.168246694256482116e-02
1.362199999999999989e+02 -2.601310852399557616e-01 -1.226020239121640570e-01 5.294407331706723480e-02
1.362400000000000091e+02 -2.614888301821091110e-01 -1.212530741206543361e-01 5.420456008407346232e-02
1.362599999999999909e+02 -2.628430649063939195e-01 -1.199025586432978380e-01 5.546390766886279133e-02
1.362800000000000011e+02 -2.641937727639834255e-01 -1.185504982160097837e-01 5.672209651908442091e-02
1.363000000000000114e+02 -2.655409371531530782e-01 -1.171969135939500833e-01 5.797910710505904675e-02
1.363199999999999932e+02 -2.668845415194849857e-01 -1.158418255512044248e-01 5.923491992008182022e-02
1.363400000000000034e+02 -2.682245693560714184e-01 -1.144852548804667636e-01 6.048951548072405149e-02
1.363600000000000136e+02 -2.695610042037156484e-01 -1.131272223927218684e-01 6.174287432713355256e-02
1.363799999999999955e+02 -2.708938296511337329e-01 -1.117677489169258964e-01 6.299497702333620164e-02
1.364000000000000057e+02 -2.722230293351568520e-01 -1.104068552996879254e-01 6.424580415753652907e-02
1.364200000000000159e+02 -2.735485869409301496e-01 -1.090445624049521944e-01 6.549533634241654079e-02
1.364399999999999977e+02 -2.748704862021129069e-01 -1.076808911136781233e-01 6.674355421543562428e-02
1.364600000000000080e+02 -2.761887109010787711e-01 -1.063158623235210404e-01 6.799043843913017693e-02
1.364799999999999898e+02 -2.775032448691125420e-01 -1.049494969485139650e-01 6.923596970141107643e-02
1.365000000000000000e+02 -2.788140719866074591e-01 -1.035818159187470583e-01 7.048012871586201156e-02
1.365200000000000102e+02 -2.801211761832642644e-01 -1.022128401800474345e-01 7.172289622203789627e-02
1.365399999999999920e+02 -2.814245414382872124e-01 -1.008425906936606942e-01 7.296425298576096619e-02
1.365600000000000023e+02 -2.827241517805786919e-01 -9.947108843593030492e-02 7.420417979941727749e-02
1.365800000000000125e+02 -2.840199912889352918e-01 -9.809835439797642831e-02 7.544265748225389978e-02
1.365999999999999943e+02 -2.853120440922424783e-01 -9.672440958537652234e-02 7.667966688067374970e-02
1.366200000000000045e+02 -2.866002943696672745e-01 -9.534927501784479231e-02 7.791518886853038284e-02
1.366400000000000148e+02 -2.878847263508524934e-01 -9.397297172891075356e-02 7.914920434742374333e-02
1.366599999999999966e+02 -2.891653243161092512e-01 -9.259552076559923739e-02 8.038169424699383170e-02
1.366800000000000068e+02 -2.904420725966076477e-01 -9.121694318810930069e-02 8.161263952521349840e-02
1.367000000000000171e+02 -2.917149555745688350e-01 -8.983726006949196985e-02 8.284202116868259747e-02
1.367199999999999989e+02 -2.929839576834559201e-01 -8.845649249533002467e-02 8.406982019292065511e-02
1.367400000000000091e+02 -2.942490634081625367e-01 -8.707466156341714392e-02 8.529601764265802577e-02
1.367599999999999909e+02 -2.955102572852026932e-01 -8.569178838343508020e-02 8.652059459212813053e-02
1.367800000000000011e+02 -2.967675239029000100e-01 -8.430789407663238921e-02 8.774353214535858536e-02
1.368000000000000114e+02 -2.980208479015734602e-01 -8.292299977550358914e-02 8.896481143646092771e-02
1.368199999999999932e+02 -2.992702139737252187e-01 -8.153712662346632167e-02 9.018441362992130061e-02
1.368400000000000034e+02 -3.005156068642285683e-01 -8.015029577453948451e-02 9.140231992089008217e-02
1.368600000000000136e+02 -3.017570113705119739e-01 -7.876252839302211317e-02 9.261851153546966919e-02
1.368799999999999955e+02 -3.029944123427437130e-01 -7.737384565317040330e-02 9.383296973100326011e-02
1.369000000000000057e+02 -3.042277946840176162e-01 -7.598426873887530186e-02 9.504567579636345742e-02
1.369200000000000159e+02 -3.054571433505358646e-01 -7.459381884334126411e-02 9.625661105223830283e-02
1.369399999999999977e+02 -3.066824433517915116e-01 -7.320251716876316483e-02 9.746575685141811718e-02
1.369600000000000080e+02 -3.079036797507518353e-01 -7.181038492600333445e-02 9.867309457908221559e-02
1.369799999999999898e+02 -3.091208376640389166e-01 -7.041744333427023272e-02 9.987860565308376293e-02
1.370000000000000000e+02 -3.103339022621099952e-01 -6.902371362079549877e-02 1.010822715242344905e-01
1.370200000000000102e+02 -3.115428587694389906e-01 -6.762921702051047368e-02 1.022840736765898706e-01
1.370399999999999920e+02 -3.127476924646953038e-01 -6.623397477572454117e-02 1.034839936277322930e-01
1.370600000000000023e+02 -3.139483886809213975e-01 -6.483800813580237188e-02 1.046820129290537138e-01
1.370800000000000125e+02 -3.151449328057119859e-01 -6.344133835684016842e-02 1.058781131660392061e-01
1.370999999999999943e+02 -3.163373102813913373e-01 -6.204398670134374932e-02 1.070722759585485268e-01
1.371200000000000045e+02 -3.175255066051884123e-01 -6.064597443790588349e-02 1.082644829610966974e-01
1.371400000000000148e+02 -3.187095073294138325e-01 -5.924732284088243123e-02 1.094547158631355988e-01
1.371599999999999966e+02 -3.198892980616353521e-01 -5.784805319007013669e-02 1.106429563893343015e-01
1.371800000000000068e+02 -3.210648644648507188e-01 -5.644818677038418442e-02 1.118291862998576219e-01
1.372000000000000171e+02 -3.222361922576618687e-01 -5.504774487153410445e-02 1.130133873906454672e-01
1.372199999999999989e+02 -3.234032672144485088e-01 -5.364674878770125249e-02 1.141955414936913910e-01
1.372400000000000091e+02 -3.245660751655395915e-01 -5.224521981721676200e-02 1.153756304773194824e-01
1.372599999999999909e+02 -3.257246019973847329e-01 -5.084317926223755335e-02 1.165536362464619641e-01
1.372800000000000011e+02 -3.268788336527255201e-01 -4.944064842842343238e-02 1.177295407429357621e-01
1.373000000000000114e+02 -3.280287561307641542e-01 -4.803764862461513963e-02 1.189033259457170921e-01
1.373199999999999932e+02 -3.291743554873329813e-01 -4.663420116251068559e-02 1.200749738712170583e-01
1.373400000000000034e+02 -3.303156178350651340e-01 -4.523032735634206769e-02 1.212444665735567945e-01
1.373600000000000136e+02 -3.314525293435600095e-01 -4.382604852255350680e-02 1.224117861448403705e-01
1.373799999999999955e+02 -3.325850762395494153e-01 -4.242138597947807399e-02 1.235769147154279074e-01
1.374000000000000057e+02 -3.337132448070659341e-01 -4.101636104701433805e-02 1.247398344542086090e-01
1.374200000000000159e+02 -3.348370213876082913e-01 -3.961099504630467838e-02 1.259005275688717673e-01
1.374399999999999977e+02 -3.359563923803045027e-01 -3.820530929941230031e-02 1.270589763061778510e-01
1.374600000000000080e+02 -3.370713442420766315e-01 -3.679932512899771607e-02 1.282151629522298164e-01
1.374799999999999898e+02 -3.381818634878042129e-01 -3.539306385799713406e-02 1.293690698327421285e-01
1.375000000000000000e+02 -3.392879366904862359e-01 -3.398654680929993899e-02 1.305206793133094345e-01
1.375200000000000102e+02 -3.403895504814035688e-01 -3.257979530542527008e-02 1.316699737996758213e-01
1.375399999999999920e+02 -3.414866915502796640e-01 -3.117283066820041720e-02 1.328169357380021287e-01
1.375600000000000023e+02 -3.425793466454394864e-01 -2.976567421843876599e-02 1.339615476151322926e-01
1.375800000000000125e+02 -3.436675025739700517e-01 -2.835834727561649740e-02 1.351037919588604364e-01
1.375999999999999943e+02 -3.447511462018798545e-01 -2.695087115755102902e-02 1.362436513381963532e-01
1.376200000000000045e+02 -3.458302644542551318e-01 -2.554326718007953259e-02 1.373811083636295727e-01
1.376400000000000148e+02 -3.469048443154174599e-01 -2.413555665673585565e-02 1.385161456873942598e-01
1.376599999999999966e+02 -3.479748728290807946e-01 -2.272776089842893157e-02 1.396487460037328654e-01
1.376800000000000068e+02 -3.490403370985057929e-01 -2.131990121312185571e-02 1.407788920491579165e-01
1.377000000000000171e+02 -3.501012242866547997e-01 -1.991199890550926152e-02 1.419065666027142791e-01
1.377199999999999989e+02 -3.511575216163471125e-01 -1.850407527669570631e-02 1.430317524862409484e-01
1.377400000000000091e+02 -3.522092163704110823e-01 -1.709615162387519843e-02 1.441544325646309521e-01
1.377599999999999909e+02 -3.532562958918361029e-01 -1.568824924000912849e-02 1.452745897460911706e-01
1.377800000000000011e+02 -3.542987475839255440e-01 -1.428038941350475051e-02 1.463922069824020178e-01
1.378000000000000114e+02 -3.553365589104467426e-01 -1.287259342789520179e-02 1.475072672691748743e-01
1.378199999999999932e+02 -3.563697173957808828e-01 -1.146488256151803782e-02 1.486197536461097979e-01
1.378400000000000034e+02 -3.573982106250732094e-01 -1.005727808719380882e-02 1.497296491972532617e-01
1.378600000000000136e+02 -3.584220262443809091e-01 -8.649801271906480335e-03 1.508369370512532004e-01
1.378799999999999955e+02 -3.594411519608201044e-01 -7.242473376482758303e-03 1.519416003816138061e-01
1.379000000000000057e+02 -3.604555755427137909e-01 -5.835315655270934508e-03 1.530436224069513518e-01
1.379200000000000159e+02 -3.614652848197377755e-01 -4.428349355821631535e-03 1.541429863912475717e-01
1.379399999999999977e+02 -3.624702676830653947e-01 -3.021595718567879427e-03 1.552396756441019599e-01
1.379600000000000080e+02 -3.634705120855128424e-01 -1.615075976504325855e-03 1.563336735209846229e-01
1.379799999999999898e+02 -3.644660060416824998e-01 -2.088113548683323008e-04 1.574249634234874962e-01
1.380000000000000000e+02 -3.654567376281048774e-01 1.197176929179114176e-03 1.585135287995745601e-01
1.380200000000000102e+02 -3.664426949833821112e-01 2.602867666873720336e-03 1.595993531438324731e-01
1.380399999999999920e+02 -3.674238663083291279e-01 4.008239658166491172e-03 1.606824199977195111e-01
1.380600000000000023e+02 -3.684002398661128663e-01 5.413271712041976477e-03 1.617627129498128979e-01
1.380800000000000125e+02 -3.693718039823927768e-01 6.817942646837963847e-03 1.628402156360570507e-01
1.380999999999999943e+02 -3.703385470454604866e-01 8.222231290563777883e-03 1.639149117400106881e-01
1.381200000000000045e+02 -3.713004575063763579e-01 9.626116481217710311e-03 1.649867849930916897e-01
1.381400000000000148e+02 -3.722575238791068220e-01 1.102957706710597403e-02 1.660558191748224832e-01
1.381599999999999966e+02 -3.732097347406619359e-01 1.243259190716064673e-02 1.671219981130747378e-01
1.381800000000000068e+02 -3.741570787312302193e-01 1.383513987125632033e-02 1.681853056843120864e-01
1.382000000000000171e+02 -3.750995445543127138e-01 1.523719984052817646e-02 1.692457258138331810e-01
1.382199999999999989e+02 -3.760371209768587075e-01 1.663875070768954662e-02 1.703032424760137775e-01
1.382400000000000091e+02 -3.769697968293979073e-01 1.803977137734781924e-02 1.713578396945467652e-01
1.382599999999999909e+02 -3.778975610061715562e-01 1.944024076632155235e-02 1.724095015426824473e-01
1.382800000000000011e+02 -3.788204024652656043e-01 2.084013780395755147e-02 1.734582121434689039e-01
1.383000000000000114e+02 -3.797383102287413270e-01 2.223944143244607069e-02 1.745039556699898298e-01
1.383199999999999932e+02 -3.806512733827633888e-01 2.363813060713687228e-02 1.755467163456014001e-01
1.383400000000000034e+02 -3.815592810777304056e-01 2.503618429685574090e-02 1.765864784441697755e-01
1.383600000000000136e+02 -3.824623225284033423e-01 2.643358148421901671e-02 1.776232262903070513e-01
1.383799999999999955e+02 -3.833603870140312453e-01 2.783030116594857606e-02 1.786569442596060708e-01
1.384000000000000057e+02 -3.842534638784788625e-01 2.922632235318765870e-02 1.796876167788750700e-01
1.384200000000000159e+02 -3.851415425303521545e-01 3.062162407181477988e-02 1.807152283263704640e-01
1.384399999999999977e+02 -3.860246124431220838e-01 3.201618536275752797e-02 1.817397634320289390e-01
1.384600000000000080e+02 -3.869026631552502371e-01 3.340998528230756243e-02 1.827612066777002109e-01
1.384799999999999898e+02 -3.877756842703118934e-01 3.480300290243394656e-02 1.837795426973777568e-01
1.385000000000000000e+02 -3.886436654571165938e-01 3.619521731109585916e-02 1.847947561774275216e-01
1.385200000000000102e+02 -3.895065964498301558e-01 3.758660761255665228e-02 1.858068318568175392e-01
1.385399999999999920e+02 -3.903644670480961865e-01 3.897715292769648315e-02 1.868157545273464726e-01
1.385600000000000023e+02 -3.912172671171546545e-01 4.036683239432391213e-02 1.878215090338701265e-01
1.385800000000000125e+02 -3.920649865879616280e-01 4.175562516748886760e-02 1.888240802745282387e-01
1.385999999999999943e+02 -3.929076154573076241e-01 4.314351041979471585e-02 1.898234532009702713e-01
1.386200000000000045e+02 -3.937451437879336824e-01 4.453046734170874876e-02 1.908196128185791762e-01
1.386400000000000148e+02 -3.945775617086476617e-01 4.591647514187396917e-02 1.918125441866951886e-01
1.386599999999999966e+02 -3.954048594144414785e-01 4.730151304742033491e-02 1.928022324188393977e-01
1.386800000000000068e+02 -3.962270271666046839e-01 4.868556030427433762e-02 1.937886626829349035e-01
1.387000000000000171e+02 -3.970440552928369282e-01 5.006859617746946267e-02 1.947718202015275568e-01
1.387199999999999989e+02 -3.978559341873622590e-01 5.145059995145664228e-02 1.957516902520070046e-01
1.387400000000000091e+02 -3.986626543110416976e-01 5.283155093041279338e-02 1.967282581668253205e-01
1.387599999999999909e+02 -3.994642061914828735e-01 5.421142843855000781e-02 1.977015093337146368e-01
1.387800000000000011e+02 -4.002605804231513797e-01 5.559021182042504783e-02 1.986714291959052192e-01
1.388000000000000114e+02 -4.010517676674803522e-01 5.696788044124694722e-02 1.996380032523418224e-01
1.388199999999999932e+02 -4.018377586529779943e-01 5.834441368718481374e-02 2.006012170578983511e-01
1.388400000000000034e+02 -4.026185441753366012e-01 5.971979096567630457e-02 2.015610562235933267e-01
1.388600000000000136e+02 -4.033941150975393630e-01 6.109399170573422827e-02 2.025175064168035499e-01
1.388799999999999955e+02 -4.041644623499648370e-01 6.246699535825294552e-02 2.034705533614757089e-01
1.389000000000000057e+02 -4.049295769304933068e-01 6.383878139631581072e-02 2.044201828383389874e-01
1.389200000000000159e+02 -4.056894499046114766e-01 6.520932931550080247e-02 2.053663806851158957e-01
1.389399999999999977e+02 -4.064440724055145004e-01 6.657861863418540471e-02 2.063091327967313260e-01
1.389600000000000080e+02 -4.071934356342092887e-01 6.794662889385286175e-02 2.072484251255219956e-01
1.389799999999999898e+02 -4.079375308596166483e-01 6.931333965939701081e-02 2.081842436814447250e-01
1.390000000000000000e+02 -4.086763494186712031e-01 7.067873051942562268e-02 2.091165745322824954e-01
1.390200000000000102e+02 -4.094098827164212584e-01 7.204278108656518576e-02 2.100454038038510607e-01
1.390399999999999920e+02 -4.101381222261288872e-01 7.340547099776471851e-02 2.109707176802047002e-01
1.390600000000000023e+02 -4.108610594893666867e-01 7.476677991459802775e-02 2.118925024038391947e-01
1.390800000000000125e+02 -4.115786861161150334e-01 7.612668752356696600e-02 2.128107442758948031e-01
1.390999999999999943e+02 -4.122909937848600603e-01 7.748517353640403671e-02 2.137254296563597111e-01
1.391200000000000045e+02 -4.129979742426880818e-01 7.884221769037326466e-02 2.146365449642705647e-01
1.391400000000000148e+02 -4.136996193053795179e-01 8.019779974857199623e-02 2.155440766779120609e-01
1.391599999999999966e+02 -4.143959208575036524e-01 8.155189950023244982e-02 2.164480113350170654e-01
1.391800000000000068e+02 -4.150868708525116690e-01 8.290449676102130960e-02 2.173483355329648148e-01
1.392000000000000171e+02 -4.157724613128275792e-01 8.425557137333984647e-02 2.182450359289777875e-01
1.392199999999999989e+02 -4.164526843299400927e-01 8.560510320662423345e-02 2.191380992403183514e-01
1.392400000000000091e+02 -4.171275320644928786e-01 8.695307215764383479e-02 2.200275122444838027e-01
1.392599999999999909e+02 -4.177969967463727174e-01 8.829945815079963400e-02 2.209132617794005715e-01
1.392800000000000011e+02 -4.184610706747991515e-01 8.964424113842327235e-02 2.217953347436182610e-01
1.393000000000000114e+02 -4.191197462184120259e-01 9.098740110107420009e-02 2.226737180965016882e-01
1.393199999999999932e+02 -4.197730158153564206e-01 9.232891804783630030e-02 2.235483988584212600e-01
1.393400000000000034e+02 -4.204208719733692479e-01 9.366877201661544250e-02 2.244193641109444304e-01
1.393600000000000136e+02 -4.210633072698656831e-01 9.500694307443541264e-02 2.252866009970251604e-01
1.393799999999999955e+02 -4.217003143520219322e-01 9.634341131773296873e-02 2.261500967211911295e-01
1.394000000000000057e+02 -4.223318859368573319e-01 9.767815687265386793e-02 2.270098385497314741e-01
1.394200000000000159e+02 -4.229580148113173399e-01 9.901115989534740869e-02 2.278658138108835274e-01
1.394399999999999977e+02 -4.235786938323543027e-01 1.003424005722596546e-01 2.287180098950176710e-01
1.394600000000000080e+02 -4.241939159270085025e-01 1.016718591204279348e-01 2.295664142548216879e-01
1.394799999999999898e+02 -4.248036740924883703e-01 1.029995157877742068e-01 2.304110144054842824e-01
1.395000000000000000e+02 -4.254079613962473139e-01 1.043253508533967672e-01 2.312517979248764344e-01
1.395200000000000102e+02 -4.260067709760612109e-01 1.056493446278626847e-01 2.320887524537331714e-01
1.395399999999999920e+02 -4.266000960401064579e-01 1.069714774534998303e-01 2.329218656958342848e-01
1.395600000000000023e+02 -4.271879298670355762e-01 1.082917297046869370e-01 2.337511254181824094e-01
1.395800000000000125e+02 -4.277702658060510421e-01 1.096100817881444645e-01 2.345765194511809926e-01
1.395999999999999943e+02 -4.283470972769802820e-01 1.109265141432250884e-01 2.353980356888124847e-01
1.396200000000000045e+02 -4.289184177703495027e-01 1.122410072422020261e-01 2.362156620888135883e-01
1.396400000000000148e+02 -4.294842208474548007e-01 1.135535415905579576e-01 2.370293866728497290e-01
1.396599999999999966e+02 -4.300445001404329948e-01 1.148640977272742392e-01 2.378391975266901659e-01
1.396800000000000068e+02 -4.305992493523330134e-01 1.161726562251179096e-01 2.386450828003803259e-01
1.397000000000000171e+02 -4.311484622571847281e-01 1.174791976909283081e-01 2.394470307084127780e-01
1.397199999999999989e+02 -4.316921327000685094e-01 1.187837027659044559e-01 2.402450295298989846e-01
1.397400000000000091e+02 -4.322302545971826171e-01 1.200861521258905912e-01 2.410390676087391382e-01
1.397599999999999909e+02 -4.327628219359084816e-01 1.213865264816610806e-01 2.418291333537899990e-01
1.397800000000000011e+02 -4.332898287748780386e-01 1.226848065792061071e-01 2.426152152390328998e-01
1.398000000000000114e+02 -4.338112692440394547e-01 1.239809732000157066e-01 2.433973018037404734e-01
1.398199999999999932e+02 -4.343271375447192995e-01 1.252750071613625282e-01 2.441753816526414378e-01
1.398400000000000034e+02 -4.348374279496856065e-01 1.265668893165856623e-01 2.449494434560854639e-01
1.398600000000000136e+02 -4.353421348032114335e-01 1.278566005553730955e-01 2.457194759502070447e-01
1.398799999999999955e+02 -4.358412525211357025e-01 1.291441218040426664e-01 2.464854679370866997e-01
1.399000000000000057e+02 -4.363347755909228187e-01 1.304294340258237983e-01 2.472474082849123178e-01
1.399200000000000159e+02 -4.368226985717235666e-01 1.317125182211386081e-01 2.480052859281400568e-01
1.399399999999999977e+02 -4.373050160944323417e-01 1.329933554278808217e-01 2.487590898676525220e-01
1.399600000000000080e+02 -4.377817228617444933e-01 1.342719267216953838e-01 2.495088091709167788e-01
1.399799999999999898e+02 -4.382528136482148340e-01 1.355482132162580122e-01 2.502544329721418936e-01
1.400000000000000000e+02 -4.387182833003122617e-01 1.368221960635523371e-01 2.509959504724340040e-01
1.400200000000000102e+02 -4.391781267364736063e-01 1.380938564541472069e-01 2.517333509399508618e-01
1.400399999999999920e+02 -4.396323389471588627e-01 1.393631756174743830e-01 2.524666237100562927e-01
1.400600000000000023e+02 -4.400809149949047594e-01 1.406301348221041525e-01 2.531957581854724637e-01
1.400800000000000125e+02 -4.405238500143753289e-01 1.418947153760205804e-01 2.539207438364302072e-01
1.400999999999999943e+02 -4.409611392124138662e-01 1.431568986268970389e-01 2.546415702008201776e-01
1.401200000000000045e+02 -4.413927778680936109e-01 1.444166659623700166e-01 2.553582268843424541e-01
1.401400000000000148e+02 -4.418187613327664853e-01 1.456739988103122885e-01 2.560707035606540338e-01
1.401599999999999966e+02 -4.422390850301113341e-01 1.469288786391066137e-01 2.567789899715159918e-01
1.401800000000000068e+02 -4.426537444561816081e-01 1.481812869579176295e-01 2.574830759269393643e-01
1.402000000000000171e+02 -4.430627351794517166e-01 1.494312053169627452e-01 2.581829513053297553e-01
1.402199999999999989e+02 -4.434660528408632674e-01 1.506786153077839252e-01 2.588786060536313327e-01
1.402400000000000091e+02 -4.438636931538705310e-01 1.519234985635178059e-01 2.595700301874697136e-01
1.402599999999999909e+02 -4.442556519044820740e-01 1.531658367591644532e-01 2.602572137912924077e-01
1.402800000000000011e+02 -4.446419249513036132e-01 1.544056116118567856e-01 2.609401470185097049e-01
1.403000000000000114e+02 -4.450225082255820364e-01 1.556428048811288600e-01 2.616188200916344520e-01
1.403199999999999932e+02 -4.453973977312457033e-01 1.568773983691825191e-01 2.622932233024193316e-01
1.403400000000000034e+02 -4.457665895449437476e-01 1.581093739211547888e-01 2.629633470119939753e-01
1.403600000000000136e+02 -4.461300798160864334e-01 1.593387134253842485e-01 2.636291816510015762e-01
1.403799999999999955e+02 -4.464878647668820144e-01 1.605653988136752641e-01 2.642907177197329482e-01
1.404000000000000057e+02 -4.468399406923738715e-01 1.617894120615631925e-01 2.649479457882596423e-01
1.404200000000000159e+02 -4.471863039604788148e-01 1.630107351885788647e-01 2.656008564965675611e-01
1.404399999999999977e+02 -4.475269510120214456e-01 1.642293502585107368e-01 2.662494405546879661e-01
1.404600000000000080e+02 -4.478618783607680176e-01 1.654452393796675413e-01 2.668936887428272065e-01
1.404799999999999898e+02 -4.481910825934610210e-01 1.666583847051410494e-01 2.675335919114962269e-01
1.405000000000000000e+02 -4.485145603698512673e-01 1.678687684330662788e-01 2.681691409816385208e-01
1.405200000000000102e+02 -4.488323084227291981e-01 1.690763728068812033e-01 2.688003269447568067e-01
1.405399999999999920e+02 -4.491443235579568594e-01 1.702811801155873495e-01 2.694271408630390385e-01
1.405600000000000023e+02 -4.494506026544973221e-01 1.714831726940081735e-01 2.700495738694826398e-01
1.405800000000000125e+02 -4.497511426644426602e-01 1.726823329230467163e-01 2.706676171680172382e-01
1.405999999999999943e+02 -4.500459406130430939e-01 1.738786432299437856e-01 2.712812620336282343e-01
1.406200000000000045e+02 -4.503349935987340791e-01 1.750720860885341124e-01 2.718904998124778150e-01
1.406400000000000148e+02 -4.506182987931617867e-01 1.762626440195015631e-01 2.724953219220236367e-01
1.406599999999999966e+02 -4.508958534412080277e-01 1.774502995906348246e-01 2.730957198511381190e-01
1.406800000000000068e+02 -4.511676548610158433e-01 1.786350354170818389e-01 2.736916851602271827e-01
1.407000000000000171e+02 -4.514337004440118761e-01 1.798168341616027122e-01 2.742832094813460464e-01
1.407199999999999989e+02 -4.516939876549285748e-01 1.809956785348228181e-01 2.748702845183139121e-01
1.407400000000000091e+02 -4.519485140318267313e-01 1.821715512954851235e-01 2.754529020468288181e-01
1.407599999999999909e+02 -4.521972771861154650e-01 1.833444352507003217e-01 2.760310539145804376e-01
1.407800000000000011e+02 -4.524402748025708187e-01 1.845143132561980204e-01 2.766047320413624888e-01
1.408000000000000114e+02 -4.526775046393559099e-01 1.856811682165766253e-01 2.771739284191835906e-01
1.408199999999999932e+02 -4.529089645280387488e-01 1.868449830855514471e-01 2.777386351123757868e-01
1.408400000000000034e+02 -4.531346523736078935e-01 1.880057408662026974e-01 2.782988442577030153e-01
1.408600000000000136e+02 -4.533545661544890470e-01 1.891634246112236795e-01 2.788545480644696317e-01
1.408799999999999955e+02 -4.535687039225596018e-01 1.903180174231665078e-01 2.794057388146259924e-01
1.409000000000000057e+02 -4.537770638031629611e-01 1.914695024546876345e-01 2.799524088628723151e-01
1.409200000000000159e+02 -4.539796439951220286e-01 1.926178629087934024e-01 2.804945506367631514e-01
1.409399999999999977e+02 -4.541764427707509211e-01 1.937630820390833786e-01 2.810321566368101376e-01
1.409600000000000080e+02 -4.543674584758654600e-01 1.949051431499934095e-01 2.815652194365832472e-01
1.409799999999999898e+02 -4.545526895297943293e-01 1.960440295970387603e-01 2.820937316828113217e-01
1.410000000000000000e+02 -4.547321344253890674e-01 1.971797247870553937e-01 2.826176860954806025e-01
1.410200000000000102e+02 -4.549057917290312281e-01 1.983122121784403058e-01 2.831370754679323198e-01
1.410399999999999920e+02 -4.550736600806402077e-01 1.994414752813922498e-01 2.836518926669601703e-01
1.410600000000000023e+02 -4.552357381936808500e-01 2.005674976581503788e-01 2.841621306329060181e-01
1.410800000000000125e+02 -4.553920248551674987e-01 2.016902629232317778e-01 2.846677823797531537e-01
1.410999999999999943e+02 -4.555425189256689378e-01 2.028097547436700232e-01 2.851688409952197745e-01
1.411200000000000045e+02 -4.556872193393132209e-01 2.039259568392519095e-01 2.856652996408517997e-01
1.411400000000000148e+02 -4.558261251037898365e-01 2.050388529827520678e-01 2.861571515521131870e-01
1.411599999999999966e+02 -4.559592353003509846e-01 2.061484270001681662e-01 2.866443900384752497e-01
1.411800000000000068e+02 -4.560865490838137970e-01 2.072546627709554445e-01 2.871270084835054193e-01
1.412000000000000171e+02 -4.562080656825597824e-01 2.083575442282593893e-01 2.876050003449542314e-01
1.412199999999999989e+02 -4.563237843985333275e-01 2.094570553591484363e-01 2.880783591548413680e-01
1.412400000000000091e+02 -4.564337046072408643e-01 2.105531802048456747e-01 2.885470785195412002e-01
1.412599999999999909e+02 -4.565378257577480947e-01 2.116459028609584125e-01 2.890111521198657218e-01
1.412800000000000011e+02 -4.566361473726751607e-01 2.127352074777084379e-01 2.894705737111470389e-01
1.413000000000000114e+02 -4.567286690481928146e-01 2.138210782601616400e-01 2.899253371233193599e-01
1.413199999999999932e+02 -4.568153904540172561e-01 2.149034994684548561e-01 2.903754362609983763e-01
1.413400000000000034e+02 -4.568963113334024162e-01 2.159824554180231060e-01 2.908208651035604220e-01
1.413600000000000136e+02 -4.569714315031334073e-01 2.170579304798266329e-01 2.912616177052205768e-01
1.413799999999999955e+02 -4.570407508535184182e-01 2.181299090805758067e-01 2.916976881951088285e-01
1.414000000000000057e+02 -4.571042693483787223e-01 2.191983757029548341e-01 2.921290707773450679e-01
1.414200000000000159e+02 -4.571619870250385742e-01 2.202633148858463008e-01 2.925557597311139180e-01
1.414399999999999977e+02 -4.572139039943149408e-01 2.213247112245537163e-01 2.929777494107372871e-01
1.414600000000000080e+02 -4.572600204405044000e-01 2.223825493710227807e-01 2.933950342457457006e-01
1.414799999999999898e+02 -4.573003366213705401e-01 2.234368140340625419e-01 2.938076087409495218e-01
1.415000000000000000e+02 -4.573348528681301373e-01 2.244874899795653855e-01 2.942154674765086741e-01
1.415200000000000102e+02 -4.573635695854375016e-01 2.255345620307257770e-01 2.946186051079998647e-01
1.415399999999999920e+02 -4.573864872513696000e-01 2.265780150682590033e-01 2.950170163664834755e-01
1.415600000000000023e+02 -4.574036064174099026e-01 2.276178340306181658e-01 2.954106960585697328e-01
1.415800000000000125e+02 -4.574149277084291754e-01 2.286540039142098413e-01 2.957996390664832109e-01
1.415999999999999943e+02 -4.574204518226669958e-01 2.296865097736101036e-01 2.961838403481262261e-01
1.416200000000000045e+02 -4.574201795317138219e-01 2.307153367217791573e-01 2.965632949371408422e-01
1.416400000000000148e+02 -4.574141116804896212e-01 2.317404699302742788e-01 2.969379979429694894e-01
1.416599999999999966e+02 -4.574022491872221652e-01 2.327618946294628399e-01 2.973079445509150820e-01
1.416800000000000068e+02 -4.573845930434256579e-01 2.337795961087343610e-01 2.976731300221998056e-01
1.417000000000000171e+02 -4.573611443138766441e-01 2.347935597167104538e-01 2.980335496940216822e-01
1.417199999999999989e+02 -4.573319041365898063e-01 2.358037708614548755e-01 2.983891989796105815e-01
1.417400000000000091e+02 -4.572968737227936509e-01 2.368102150106827786e-01 2.987400733682838427e-01
1.417599999999999909e+02 -4.572560543569048064e-01 2.378128776919681830e-01 2.990861684254996766e-01
1.417800000000000011e+02 -4.572094473965001016e-01 2.388117444929509503e-01 2.994274797929092347e-01
1.418000000000000114e+02 -4.571570542722894204e-01 2.398068010615434231e-01 2.997640031884083456e-01
1.418199999999999932e+02 -4.570988764880867805e-01 2.407980331061350121e-01 3.000957344061873644e-01
1.418400000000000034e+02 -4.570349156207799690e-01 2.417854263957958105e-01 3.004226693167798001e-01
1.418600000000000136e+02 -4.569651733203007327e-01 2.427689667604809864e-01 3.007448038671102775e-01
1.418799999999999955e+02 -4.568896513095935807e-01 2.437486400912323437e-01 3.010621340805408330e-01
1.419000000000000057e+02 -4.568083513845827559e-01 2.447244323403790778e-01 3.013746560569157129e-01
1.419200000000000159e+02 -4.567212754141392050e-01 2.456963295217388099e-01 3.016823659726058926e-01
1.419399999999999977e+02 -4.566284253400463844e-01 2.466643177108167884e-01 3.019852600805518761e-01
1.419600000000000080e+02 -4.565298031769640663e-01 2.476283830450035361e-01 3.022833347103046631e-01
1.419799999999999898e+02 -4.564254110123927566e-01 2.485885117237728592e-01 3.025765862680664942e-01
1.420000000000000000e+02 -4.563152510066382783e-01 2.495446900088783004e-01 3.028650112367297642e-01
1.420200000000000102e+02 -4.561993253927721925e-01 2.504969042245480670e-01 3.031486061759148809e-01
1.420399999999999920e+02 -4.560776364765920521e-01 2.514451407576797082e-01 3.034273677220072352e-01
1.420600000000000023e+02 -4.559501866365833767e-01 2.523893860580337378e-01 3.037012925881928394e-01
1.420800000000000125e+02 -4.558169783238792960e-01 2.533296266384252871e-01 3.039703775644920225e-01
1.420999999999999943e+02 -4.556780140622174180e-01 2.542658490749161171e-01 3.042346195177924040e-01
1.421200000000000045e+02 -4.555332964478971958e-01 2.551980400070056887e-01 3.044940153918814785e-01
1.421400000000000148e+02 -4.553828281497379615e-01 2.561261861378199001e-01 3.047485622074767031e-01
1.421599999999999966e+02 -4.552266119090340735e-01 2.570502742342990476e-01 3.049982570622543632e-01
1.421800000000000068e+02 -4.550646505395095631e-01 2.579702911273860089e-01 3.052430971308787711e-01
1.422000000000000171e+02 -4.548969469272708399e-01 2.588862237122125376e-01 3.054830796650290781e-01
1.422199999999999989e+02 -4.547235040307602283e-01 2.597980589482846159e-01 3.057182019934241435e-01
1.422400000000000091e+02 -4.545443248807098935e-01 2.607057838596672505e-01 3.059484615218476256e-01
1.422599999999999909e+02 -4.543594125800919925e-01 2.616093855351673270e-01 3.061738557331712962e-01
1.422800000000000011e+02 -4.541687703040670487e-01 2.625088511285159631e-01 3.063943821873771345e-01
1.423000000000000114e+02 -4.539724012999341585e-01 2.634041678585505308e-01 3.066100385215783652e-01
1.423199999999999932e+02 -4.537703088870804757e-01 2.642953230093948447e-01 3.068208224500387771e-01
1.423400000000000034e+02 -4.535624964569275885e-01 2.651823039306379082e-01 3.070267317641905969e-01
1.423600000000000136e+02 -4.533489674728782282e-01 2.660650980375125485e-01 3.072277643326526420e-01
1.423799999999999955e+02 -4.531297254702628674e-01 2.669436928110729967e-01 3.074239181012464184e-01
1.424000000000000057e+02 -4.529047740562833213e-01 2.678180757983707472e-01 3.076151910930101652e-01
1.424200000000000159e+02 -4.526741169099568474e-01 2.686882346126302501e-01 3.078015814082122326e-01
1.424399999999999977e+02 -4.524377577820601903e-01 2.695541569334228282e-01 3.079830872243644602e-01
1.424600000000000080e+02 -4.521957004950705739e-01 2.704158305068394275e-01 3.081597067962327796e-01
1.424799999999999898e+02 -4.519479489431066921e-01 2.712732431456632565e-01 3.083314384558467069e-01
1.425000000000000000e+02 -4.516945070918692573e-01 2.721263827295408722e-01 3.084982806125085020e-01
1.425200000000000102e+02 -4.514353789785801596e-01 2.729752372051514331e-01 3.086602317528003292e-01
1.425399999999999920e+02 -4.511705687119211272e-01 2.738197945863761196e-01 3.088172904405905861e-01
1.425600000000000023e+02 -4.509000804719723865e-01 2.746600429544669431e-01 3.089694553170393987e-01
1.425800000000000125e+02 -4.506239185101481581e-01 2.754959704582125024e-01 3.091167251006019523e-01
1.425999999999999943e+02 -4.503420871491316535e-01 2.763275653141036847e-01 3.092590985870306564e-01
1.426200000000000045e+02 -4.500545907828112924e-01 2.771548158064991996e-01 3.093965746493773650e-01
1.426400000000000148e+02 -4.497614338762148667e-01 2.779777102877890038e-01 3.095291522379937099e-01
1.426599999999999966e+02 -4.494626209654418725e-01 2.787962371785565607e-01 3.096568303805288802e-01
1.426800000000000068e+02 -4.491581566575957307e-01 2.796103849677409880e-01 3.097796081819278458e-01
1.427000000000000171e+02 -4.488480456307152866e-01 2.804201422127972076e-01 3.098974848244286373e-01
1.427199999999999989e+02 -4.485322926337051985e-01 2.812254975398549850e-01 3.100104595675569619e-01
1.427400000000000091e+02 -4.482109024862655500e-01 2.820264396438780796e-01 3.101185317481202075e-01
1.427599999999999909e+02 -4.478838800788210173e-01 2.828229572888214527e-01 3.102217007802003934e-01
1.427800000000000011e+02 -4.475512303724479279e-01 2.836150393077869758e-01 3.103199661551457322e-01
1.428000000000000114e+02 -4.472129583988009305e-01 2.844026746031788067e-01 3.104133274415615817e-01
1.428199999999999932e+02 -4.468690692600395531e-01 2.851858521468577656e-01 3.105017842852997312e-01
1.428400000000000034e+02 -4.465195681287529861e-01 2.859645609802938249e-01 3.105853364094454672e-01
1.428600000000000136e+02 -4.461644602478849198e-01 2.867387902147181533e-01 3.106639836143044731e-01
1.428799999999999955e+02 -4.458037509306568280e-01 2.875085290312741626e-01 3.107377257773894508e-01
1.429000000000000057e+02 -4.454374455604893090e-01 2.882737666811666655e-01 3.108065628534041891e-01
1.429200000000000159e+02 -4.450655495909241477e-01 2.890344924858111453e-01 3.108704948742260776e-01
1.429399999999999977e+02 -4.446880685455468218e-01 2.897906958369817487e-01 3.109295219488886763e-01
1.429600000000000080e+02 -4.443050080179051231e-01 2.905423661969563920e-01 3.109836442635620091e-01
1.429799999999999898e+02 -4.439163736714262232e-01 2.912894930986622555e-01 3.110328620815320799e-01
1.430000000000000000e+02 -4.435221712393365712e-01 2.920320661458211675e-01 3.110771757431802231e-01
1.430200000000000102e+02 -4.431224065245797372e-01 2.927700750130923235e-01 3.111165856659592333e-01
1.430399999999999920e+02 -4.427170853997318134e-01 2.935035094462140615e-01 3.111510923443692733e-01
1.430600000000000023e+02 -4.423062138069173699e-01 2.942323592621449713e-01 3.111806963499330614e-01
1.430800000000000125e+02 -4.418897977577244118e-01 2.949566143492033943e-01 3.112053983311690031e-01
1.430999999999999943e+02 -4.414678433331166163e-01 2.956762646672064232e-01 3.112251990135632695e-01
1.431200000000000045e+02 -4.410403566833467903e-01 2.963913002476082914e-01 3.112400991995417643e-01
1.431400000000000148e+02 -4.406073440278698850e-01 2.971017111936359312e-01 3.112500997684398696e-01
1.431599999999999966e+02 -4.401688116552533447e-01 2.978074876804240878e-01 3.112552016764702500e-01
1.431800000000000068e+02 -4.397247659230877348e-01 2.985086199551504893e-01 3.112554059566906561e-01
1.432000000000000171e+02 -4.392752132578961466e-01 2.992050983371689621e-01 3.112507137189708395e-01
1.432199999999999989e+02 -4.388201601550420494e-01 2.998969132181408814e-01 3.112411261499570259e-01
1.432400000000000091e+02 -4.383596131786375860e-01 3.005840550621668994e-01 3.112266445130356662e-01
1.432599999999999909e+02 -4.378935789614509244e-01 3.012665144059164524e-01 3.112072701482968551e-01
1.432800000000000011e+02 -4.374220642048116670e-01 3.019442818587555477e-01 3.111830044724955280e-01
1.433000000000000114e+02 -4.369450756785152046e-01 3.026173481028754941e-01 3.111538489790112716e-01
1.433199999999999932e+02 -4.364626202207282923e-01 3.032857038934196336e-01 3.111198052378080781e-01
1.433400000000000034e+02 -4.359747047378924600e-01 3.039493400586075755e-01 3.110808748953914904e-01
1.433600000000000136e+02 -4.354813362046260350e-01 3.046082474998595968e-01 3.110370596747658589e-01
1.433799999999999955e+02 -4.349825216636265535e-01 3.052624171919200990e-01 3.109883613753902654e-01
1.434000000000000057e+02 -4.344782682255701745e-01 3.059118401829792888e-01 3.109347818731321711e-01
1.434200000000000159e+02 -4.339685830690117596e-01 3.065565075947940255e-01 3.108763231202200106e-01
1.434399999999999977e+02 -4.334534734402866740e-01 3.071964106228077251e-01 3.108129871451960069e-01
1.434600000000000080e+02 -4.329329466534077575e-01 3.078315405362682666e-01 3.107447760528672109e-01
1.434799999999999898e+02 -4.324070100899609637e-01 3.084618886783455638e-01 3.106716920242542646e-01
1.435000000000000000e+02 -4.318756711990036634e-01 3.090874464662486942e-01 3.105937373165401083e-01
1.435200000000000102e+02 -4.313389374969608947e-01 3.097082053913400856e-01 3.105109142630170238e-01
1.435399999999999920e+02 -4.307968165675196692e-01 3.103241570192492027e-01 3.104232252730322883e-01
1.435600000000000023e+02 -4.302493160615231682e-01 3.109352929899859008e-01 3.103306728319339958e-01
1.435800000000000125e+02 -4.296964436968645495e-01 3.115416050180521701e-01 3.102332595010143246e-01
1.435999999999999943e+02 -4.291382072583790341e-01 3.121430848925520474e-01 3.101309879174513062e-01
1.436200000000000045e+02 -4.285746145977348820e-01 3.127397244773014173e-01 3.100238607942505387e-01
1.436400000000000148e+02 -4.280056736333251455e-01 3.133315157109364257e-01 3.099118809201856228e-01
1.436599999999999966e+02 -4.274313923501571466e-01 3.139184506070198943e-01 3.097950511597364343e-01
1.436800000000000068e+02 -4.268517787997425095e-01 3.145005212541476802e-01 3.096733744530271171e-01
1.437000000000000171e+02 -4.262668410999850277e-01 3.150777198160534809e-01 3.095468538157630234e-01
1.437199999999999989e+02 -4.256765874350669221e-01 3.156500385317116963e-01 3.094154923391653766e-01
1.437400000000000091e+02 -4.250810260553365416e-01 3.162174697154405134e-01 3.092792931899058795e-01
1.437599999999999909e+02 -4.244801652771952316e-01 3.167800057570035466e-01 3.091382596100402114e-01
1.437800000000000011e+02 -4.238740134829813710e-01 3.173376391217089809e-01 3.089923949169390283e-01
1.438000000000000114e+02 -4.232625791208540211e-01 3.178903623505087706e-01 3.088417025032186292e-01
1.438199999999999932e+02 -4.226458707046771290e-01 3.184381680600969489e-01 3.086861858366715672e-01
1.438400000000000034e+02 -4.220238968139021218e-01 3.189810489430055518e-01 3.085258484601943740e-01
1.438600000000000136e+02 -4.213966660934491681e-01 3.195189977677003190e-01 3.083606939917142853e-01
1.438799999999999955e+02 -4.207641872535889394e-01 3.200520073786754516e-01 3.081907261241157436e-01
1.439000000000000057e+02 -4.201264690698224280e-01 3.205800706965462044e-01 3.080159486251654033e-01
1.439200000000000159e+02 -4.194835203827591008e-01 3.211031807181407016e-01 3.078363653374355802e-01
1.439399999999999977e+02 -4.188353500979968835e-01 3.216213305165908642e-01 3.076519801782271468e-01
1.439600000000000080e+02 -4.181819671860003140e-01 3.221345132414220047e-01 3.074627971394907067e-01
1.439799999999999898e+02 -4.175233806819763083e-01 3.226427221186413119e-01 3.072688202877461583e-01
1.440000000000000000e+02 -4.168595996857500929e-01 3.231459504508256142e-01 3.070700537640027594e-01
1.440200000000000102e+02 -4.161906333616412490e-01 3.236441916172067002e-01 3.068665017836771369e-01
1.440399999999999920e+02 -4.155164909383380900e-01 3.241374390737559175e-01 3.066581686365091319e-01
1.440600000000000023e+02 -4.148371817087713187e-01 3.246256863532686610e-01 3.064450586864778114e-01
1.440800000000000125e+02 -4.141527150299873505e-01 3.251089270654470287e-01 3.062271763717165363e-01
1.440999999999999943e+02 -4.134631003230199719e-01 3.255871548969803686e-01 3.060045262044254200e-01
1.441200000000000045e+02 -4.127683470727612769e-01 3.260603636116259363e-01 3.057771127707840098e-01
1.441400000000000148e+02 -4.120684648278332141e-01 3.265285470502879983e-01 3.055449407308626908e-01
1.441599999999999966e+02 -4.113634632004568581e-01 3.269916991310952703e-01 3.053080148185317588e-01
1.441800000000000068e+02 -4.106533518663209592e-01 3.274498138494780775e-01 3.050663398413699379e-01
1.442000000000000171e+02 -4.099381405644511589e-01 3.279028852782436831e-01 3.048199206805730643e-01
1.442199999999999989e+02 -4.092178390970766522e-01 3.283509075676498967e-01 3.045687622908604397e-01
1.442400000000000091e+02 -4.084924573294966832e-01 3.287938749454786258e-01 3.043128697003796845e-01
1.442599999999999909e+02 -4.077620051899474296e-01 3.292317817171080963e-01 3.040522480106109260e-01
1.442800000000000011e+02 -4.070264926694662222e-01 3.296646222655831848e-01 3.037869023962697645e-01
1.443000000000000114e+02 -4.062859298217550985e-01 3.300923910516846971e-01 3.035168381052098519e-01
1.443199999999999932e+02 -4.055403267630454667e-01 3.305150826139983122e-01 3.032420604583238588e-01
1.443400000000000034e+02 -4.047896936719607708e-01 3.309326915689811410e-01 3.029625748494421678e-01
1.443600000000000136e+02 -4.040340407893782126e-01 3.313452126110275620e-01 3.026783867452313426e-01
1.443799999999999955e+02 -4.032733784182902514e-01 3.317526405125348354e-01 3.023895016850927653e-01
1.444000000000000057e+02 -4.025077169236650487e-01 3.321549701239663310e-01 3.020959252810591078e-01
1.444200000000000159e+02 -4.017370667323051925e-01 3.325521963739132003e-01 3.017976632176881946e-01
1.444399999999999977e+02 -4.009614383327072540e-01 3.329443142691559387e-01 3.014947212519572539e-01
1.444600000000000080e+02 -4.001808422749210115e-01 3.333313188947246708e-01 3.011871052131567250e-01
1.444799999999999898e+02 -3.993952891704055652e-01 3.337132054139576587e-01 3.008748210027820114e-01
1.445000000000000000e+02 -3.986047896918857303e-01 3.340899690685592560e-01 3.005578745944240127e-01
1.445200000000000102e+02 -3.978093545732087066e-01 3.344616051786559185e-01 3.002362720336585467e-01
1.445399999999999920e+02 -3.970089946091986954e-01 3.348281091428508272e-01 2.999100194379347162e-01
1.445600000000000023e+02 -3.962037206555115154e-01 3.351894764382788439e-01 2.995791229964631097e-01
1.445800000000000125e+02 -3.953935436284888305e-01 3.355457026206595805e-01 2.992435889701020590e-01
1.445999999999999943e+02 -3.945784745050099906e-01 3.358967833243477474e-01 2.989034236912421205e-01
1.446200000000000045e+02 -3.937585243223439835e-01 3.362427142623842791e-01 2.985586335636902233e-01
1.446400000000000148e+02 -3.929337041780026074e-01 3.365834912265457390e-01 2.982092250625534846e-01
1.446599999999999966e+02 -3.921040252295900919e-01 3.369191100873915601e-01 2.978552047341209152e-01
1.446800000000000068e+02 -3.912694986946517739e-01 3.372495667943111730e-01 2.974965791957439043e-01
1.447000000000000171e+02 -3.904301358505247177e-01 3.375748573755704141e-01 2.971333551357161484e-01
1.447199999999999989e+02 -3.895859480341860581e-01 3.378949779383552121e-01 2.967655393131521380e-01
1.447400000000000091e+02 -3.887369466421001785e-01 3.382099246688142768e-01 2.963931385578646993e-01
1.447599999999999909e+02 -3.878831431300660548e-01 3.385196938321015092e-01 2.960161597702422598e-01
1.447800000000000011e+02 -3.870245490130637123e-01 3.388242817724170797e-01 2.956346099211235590e-01
1.448000000000000114e+02 -3.861611758650987936e-01 3.391236849130469522e-01 2.952484960516716384e-01
1.448199999999999932e+02 -3.852930353190478496e-01 3.394178997564014089e-01 2.948578252732478866e-01
1.448400000000000034e+02 -3.844201390665029638e-01 3.397069228840514099e-01 2.944626047672842528e-01
1.448600000000000136e+02 -3.835424988576149330e-01 3.399907509567646757e-01 2.940628417851534615e-01
1.448799999999999955e+02 -3.826601265009352826e-01 3.402693807145415472e-01 2.936585436480393385e-01
1.449000000000000057e+02 -3.817730338632582821e-01 3.405428089766479594e-01 2.932497177468064709e-01
1.449200000000000159e+02 -3.808812328694620164e-01 3.408110326416470826e-01 2.928363715418675906e-01
1.449399999999999977e+02 -3.799847355023497353e-01 3.410740486874311861e-01 2.924185125630505144e-01
1.449600000000000080e+02 -3.790835538024895923e-01 3.413318541712515586e-01 2.919961484094637516e-01
1.449799999999999898e+02 -3.781776998680527746e-01 3.415844462297469297e-01 2.915692867493609453e-01
1.450000000000000000e+02 -3.772671858546515211e-01 3.418318220789716699e-01 2.911379353200048703e-01
1.450200000000000102e+02 -3.763520239751778629e-01 3.420739790144215475e-01 2.907021019275304874e-01
1.450399999999999920e+02 -3.754322264996404757e-01 3.423109144110582647e-01 2.902617944468060540e-01
1.450600000000000023e+02 -3.745078057550003670e-01 3.425426257233341598e-01 2.898170208212933474e-01
1.450800000000000125e+02 -3.735787741250072291e-01 3.427691104852155224e-01 2.893677890629076099e-01
1.450999999999999943e+02 -3.726451440500334056e-01 3.429903663102030209e-01 2.889141072518754405e-01
1.451200000000000045e+02 -3.717069280269080234e-01 3.432063908913517980e-01 2.884559835365922420e-01
1.451400000000000148e+02 -3.707641386087515145e-01 3.434171820012915100e-01 2.879934261334791690e-01
1.451599999999999966e+02 -3.698167884048080278e-01 3.436227374922435907e-01 2.875264433268381881e-01
1.451800000000000068e+02 -3.688648900802765640e-01 3.438230552960376274e-01 2.870550434687055841e-01
1.452000000000000171e+02 -3.679084563561431653e-01 3.440181334241280697e-01 2.865792349787058546e-01
1.452199999999999989e+02 -3.669475000090116068e-01 3.442079699676076632e-01 2.860990263439039949e-01
1.452400000000000091e+02 -3.659820338709329768e-01 3.443925630972198837e-01 2.856144261186561173e-01
1.452599999999999909e+02 -3.650120708292355354e-01 3.445719110633713167e-01 2.851254429244599597e-01
1.452800000000000011e+02 -3.640376238263539066e-01 3.447460121961428148e-01 2.846320854498042285e-01
1.453000000000000114e+02 -3.630587058596562722e-01 3.449148649052982685e-01 2.841343624500160536e-01
1.453199999999999932e+02 -3.620753299812716208e-01 3.450784676802931550e-01 2.836322827471083885e-01
1.453400000000000034e+02 -3.610875092979169976e-01 3.452368190902810330e-01 2.831258552296262443e-01
1.453600000000000136e+02 -3.600952569707229212e-01 3.453899177841195378e-01 2.826150888524914251e-01
1.453799999999999955e+02 -3.590985862150591346e-01 3.455377624903756550e-01 2.820999926368468191e-01
1.454000000000000057e+02 -3.580975103003596338e-01 3.456803520173288291e-01 2.815805756698994688e-01
1.454200000000000159e+02 -3.570920425499461426e-01 3.458176852529720735e-01 2.810568471047621975e-01
1.454399999999999977e+02 -3.560821963408510871e-01 3.459497611650138582e-01 2.805288161602950137e-01
1.454600000000000080e+02 -3.550679851036414036e-01 3.460765788008783872e-01 2.799964921209454061e-01
1.454799999999999898e+02 -3.540494223222397929e-01 3.461981372877034335e-01 2.794598843365865837e-01
1.455000000000000000e+02 -3.530265215337460849e-01 3.463144358323376748e-01 2.789190022223557164e-01
1.455200000000000102e+02 -3.519992963282586595e-01 3.464254737213368629e-01 2.783738552584917869e-01
1.455399999999999920e+02 -3.509677603486943687e-01 3.465312503209588280e-01 2.778244529901709448e-01
1.455600000000000023e+02 -3.499319272906072364e-01 3.466317650771573722e-01 2.772708050273414160e-01
1.455800000000000125e+02 -3.488918109020083813e-01 3.467270175155750533e-01 2.767129210445583021e-01
1.455999999999999943e+02 -3.478474249831837173e-01 3.468170072415340255e-01 2.761508107808164914e-01
1.456200000000000045e+02 -3.467987833865110447e-01 3.469017339400262134e-01 2.755844840393821271e-01
1.456400000000000148e+02 -3.457459000162775853e-01 3.469811973757028767e-01 2.750139506876246309e-01
1.456599999999999966e+02 -3.446887888284967394e-01 3.470553973928613978e-01 2.744392206568469494e-01
1.456800000000000068e+02 -3.436274638307226792e-01 3.471243339154318486e-01 2.738603039421138030e-01
1.457000000000000171e+02 -3.425619390818657739e-01 3.471880069469633345e-01 2.732772106020806002e-01
1.457199999999999989e+02 -3.414922286920072381e-01 3.472464165706075079e-01 2.726899507588209648e-01
1.457400000000000091e+02 -3.404183468222124476e-01 3.472995629491011926e-01 2.720985345976527636e-01
1.457599999999999909e+02 -3.393403076843445887e-01 3.473474463247483990e-01 2.715029723669635797e-01
1.457800000000000011e+02 -3.382581255408775855e-01 3.473900670194010054e-01 2.709032743780351860e-01
1.458000000000000114e+02 -3.371718147047068626e-01 3.474274254344378865e-01 2.702994510048669086e-01
1.458199999999999932e+02 -3.360813895389612171e-01 3.474595220507430415e-01 2.696915126839983246e-01
1.458400000000000034e+02 -3.349868644568145815e-01 3.474863574286826684e-01 2.690794699143312374e-01
1.458600000000000136e+02 -3.338882539212948419e-01 3.475079322080806832e-01 2.684633332569496544e-01
1.458799999999999955e+02 -3.327855724450932695e-01 3.475242471081931295e-01 2.678431133349395976e-01
1.459000000000000057e+02 -3.316788345903741719e-01 3.475353029276817551e-01 2.672188208332083592e-01
1.459200000000000159e+02 -3.305680549685830472e-01 3.475411005445862567e-01 2.665904664983019257e-01
1.459399999999999977e+02 -3.294532482402539597e-01 3.475416409162949138e-01 2.659580611382219573e-01
1.459600000000000080e+02 -3.283344291148170835e-01 3.475369250795148357e-01 2.653216156222423794e-01
1.459799999999999898e+02 -3.272116123504050789e-01 3.475269541502398751e-01 2.646811408807238641e-01
1.460000000000000000e+02 -3.260848127536588592e-01 3.475117293237184324e-01 2.640366479049277570e-01
1.460200000000000102e+02 -3.249540451795332463e-01 3.474912518744195378e-01 2.633881477468300591e-01
1.460399999999999920e+02 -3.238193245311014601e-01 3.474655231559976021e-01 2.627356515189335773e-01
1.460600000000000023e+02 -3.226806657593591088e-01 3.474345446012564453e-01 2.620791703940788531e-01
1.460800000000000125e+02 -3.215380838630285121e-01 3.473983177221122709e-01 2.614187156052550365e-01
1.460999999999999943e+02 -3.203915938883615810e-01 3.473568441095544745e-01 2.607542984454098156e-01
1.461200000000000045e+02 -3.192412109289415878e-01 3.473101254336054544e-01 2.600859302672577367e-01
1.461400000000000148e+02 -3.180869501254853793e-01 3.472581634432806430e-01 2.594136224830880799e-01
1.461599999999999966e+02 -3.169288266656453135e-01 3.472009599665462631e-01 2.587373865645717363e-01
1.461800000000000068e+02 -3.157668557838092527e-01 3.471385169102751411e-01 2.580572340425671962e-01
1.462000000000000171e+02 -3.146010527609009455e-01 3.470708362602029085e-01 2.573731765069260380e-01
1.462199999999999989e+02 -3.134314329241799091e-01 3.469979200808825381e-01 2.566852256062973070e-01
1.462400000000000091e+02 -3.122580116470400347e-01 3.469197705156365497e-01 2.559933930479302844e-01
1.462599999999999909e+02 -3.110808043488086372e-01 3.468363897865093248e-01 2.552976905974770894e-01
1.462800000000000011e+02 -3.098998264945445058e-01 3.467477801942183135e-01 2.545981300787946711e-01
1.463000000000000114e+02 -3.087150935948346775e-01 3.466539441181031855e-01 2.538947233737454678e-01
1.463199999999999932e+02 -3.075266212055912107e-01 3.465548840160741495e-01 2.531874824219973452e-01
1.463400000000000034e+02 -3.063344249278487363e-01 3.464506024245593285e-01 2.524764192208229785e-01
1.463600000000000136e+02 -3.051385204075595103e-01 3.463411019584505257e-01 2.517615458248971816e-01
1.463799999999999955e+02 -3.039389233353876341e-01 3.462263853110486567e-01 2.510428743460942913e-01
1.464000000000000057e+02 -3.027356494465051062e-01 3.461064552540072947e-01 2.503204169532853296e-01
1.464200000000000159e+02 -3.015287145203862096e-01 3.459813146372744952e-01 2.495941858721337225e-01
1.464399999999999977e+02 -3.003181343805999548e-01 3.458509663890345087e-01 2.488641933848891041e-01
1.464600000000000080e+02 -2.991039248946036344e-01 3.457154135156483843e-01 2.481304518301817863e-01
1.464799999999999898e+02 -2.978861019735357663e-01 3.455746591015925184e-01 2.473929736028159798e-01
1.465000000000000000e+02 -2.966646815720078156e-01 3.454287063093963717e-01 2.466517711535616275e-01
1.465200000000000102e+02 -2.954396796878963616e-01 3.452775583795799075e-01 2.459068569889464595e-01
1.465399999999999920e+02 -2.942111123621333202e-01 3.451212186305883112e-01 2.451582436710462720e-01
1.465600000000000023e+02 -2.929789956784961680e-01 3.449596904587261537e-01 2.444059438172739851e-01
1.465800000000000125e+02 -2.917433457633989979e-01 3.447929773380911667e-01 2.436499701001694218e-01
1.465999999999999943e+02 -2.905041787856821878e-01 3.446210828205060195e-01 2.428903352471875610e-01
1.466200000000000045e+02 -2.892615109564000697e-01 3.444440105354489856e-01 2.421270520404852911e-01
1.466400000000000148e+02 -2.880153585286094886e-01 3.442617641899841652e-01 2.413601333167078866e-01
1.466599999999999966e+02 -2.867657377971588595e-01 3.440743475686897646e-01 2.405895919667750127e-01
1.466800000000000068e+02 -2.855126650984752268e-01 3.438817645335844886e-01 2.398154409356653971e-01
1.467000000000000171e+02 -2.842561568103510461e-01 3.436840190240546544e-01 2.390376932222009754e-01
1.467199999999999989e+02 -2.829962293517310767e-01 3.434811150567793625e-01 2.382563618788305360e-01
1.467400000000000091e+02 -2.817328991824978313e-01 3.432730567256541132e-01 2.374714600114112839e-01
1.467599999999999909e+02 -2.804661828032566917e-01 3.430598482017138684e-01 2.366830007789909873e-01
1.467800000000000011e+02 -2.791960967551221917e-01 3.428414937330545031e-01 2.358909973935893467e-01
1.468000000000000114e+02 -2.779226576195021892e-01 3.426179976447524256e-01 2.350954631199777267e-01
1.468199999999999932e+02 -2.766458820178811506e-01 3.423893643387844743e-01 2.342964112754582218e-01
1.468400000000000034e+02 -2.753657866116042685e-01 3.421555982939467055e-01 2.334938552296426106e-01
1.468600000000000136e+02 -2.740823881016608010e-01 3.419167040657709045e-01 2.326878084042301453e-01
1.468799999999999955e+02 -2.727957032284660799e-01 3.416726862864399861e-01 2.318782842727842852e-01
1.469000000000000057e+02 -2.715057487716442952e-01 3.414235496647030077e-01 2.310652963605093202e-01
1.469200000000000159e+02 -2.702125415498102257e-01 3.411692989857886271e-01 2.302488582440254394e-01
1.469399999999999977e+02 -2.689160984203497473e-01 3.409099391113178390e-01 2.294289835511436060e-01
1.469600000000000080e+02 -2.676164362792011198e-01 3.406454749792156012e-01 2.286056859606400149e-01
1.469799999999999898e+02 -2.663135720606357171e-01 3.403759116036202403e-01 2.277789792020288584e-01
1.470000000000000000e+02 -2.650075227370371489e-01 3.401012540747920254e-01 2.269488770553342583e-01
1.470200000000000102e+02 -2.636983053186807702e-01 3.398215075590224621e-01 2.261153933508629754e-01
1.470399999999999920e+02 -2.623859368535132464e-01 3.395366772985405901e-01 2.252785419689755653e-01
1.470600000000000023e+02 -2.610704344269307309e-01 3.392467686114178926e-01 2.244383368398557288e-01
1.470800000000000125e+02 -2.597518151615569870e-01 3.389517868914731502e-01 2.235947919432801634e-01
1.470999999999999943e+02 -2.584300962170210658e-01 3.386517376081761843e-01 2.227479213083876641e-01
1.471200000000000045e+02 -2.571052947897340957e-01 3.383466263065498247e-01 2.218977390134469485e-01
1.471400000000000148e+02 -2.557774281126662941e-01 3.380364586070713773e-01 2.210442591856241201e-01
1.471599999999999966e+02 -2.544465134551240904e-01 3.377212402055720930e-01 2.201874960007494664e-01
1.471800000000000068e+02 -2.531125681225251944e-01 3.374009768731359160e-01 2.193274636830829516e-01
1.472000000000000171e+02 -2.517756094561739433e-01 3.370756744559977869e-01 2.184641765050795159e-01
1.472199999999999989e+02 -2.504356548330371468e-01 3.367453388754404475e-01 2.175976487871541520e-01
1.472400000000000091e+02 -2.490927216655183241e-01 3.364099761276893030e-01 2.167278948974454833e-01
1.472599999999999909e+02 -2.477468274012313010e-01 3.360695922838072280e-01 2.158549292515784812e-01
1.472800000000000011e+02 -2.463979895227751127e-01 3.357241934895879854e-01 2.149787663124272941e-01
1.473000000000000114e+02 -2.450462255475073792e-01 3.353737859654480347e-01 2.140994205898766323e-01
1.473199999999999932e+02 -2.436915530273163488e-01 3.350183760063177862e-01 2.132169066405829871e-01
1.473400000000000034e+02 -2.423339895483941631e-01 3.346579699815319664e-01 2.123312390677356276e-01
1.473600000000000136e+02 -2.409735527310091774e-01 3.342925743347179290e-01 2.114424325208157374e-01
1.473799999999999955e+02 -2.396102602292769779e-01 3.339221955836834677e-01 2.105505016953549968e-01
1.474000000000000057e+02 -2.382441297309327299e-01 3.335468403203040721e-01 2.096554613326943595e-01
1.474200000000000159e+02 -2.368751789571021671e-01 3.331665152104081318e-01 2.087573262197423285e-01
1.474399999999999977e+02 -2.355034256620713029e-01 3.327812269936614720e-01 2.078561111887310409e-01
1.474600000000000080e+02 -2.341288876330571700e-01 3.323909824834510585e-01 2.069518311169729341e-01
1.474799999999999898e+02 -2.327515826899783091e-01 3.319957885667665920e-01 2.060445009266167748e-01
1.475000000000000000e+02 -2.313715286852233988e-01 3.315956522040818810e-01 2.051341355844024106e-01
1.475200000000000102e+02 -2.299887435034202454e-01 3.311905804292355482e-01 2.042207501014151882e-01
1.475399999999999920e+02 -2.286032450612051625e-01 3.307805803493099051e-01 2.033043595328400677e-01
1.475600000000000023e+02 -2.272150513069908229e-01 3.303656591445081059e-01 2.023849789777142638e-01
1.475800000000000125e+02 -2.258241802207342497e-01 3.299458240680318566e-01 2.014626235786799724e-01
1.475999999999999943e+02 -2.244306498137052797e-01 3.295210824459574583e-01 2.005373085217364848e-01
1.476200000000000045e+02 -2.230344781282529165e-01 3.290914416771098527e-01 1.996090490359911096e-01
1.476400000000000148e+02 -2.216356832375718788e-01 3.286569092329364450e-01 1.986778603934097609e-01
1.476599999999999966e+02 -2.202342832454701749e-01 3.282174926573798168e-01 1.977437579085674357e-01
1.476800000000000068e+02 -2.188302962861349288e-01 3.277731995667487186e-01 1.968067569383972759e-01
1.477000000000000171e+02 -2.174237405238975684e-01 3.273240376495890613e-01 1.958668728819389360e-01
1.477199999999999989e+02 -2.160146341530000402e-01 3.268700146665535766e-01 1.949241211800875340e-01
1.477400000000000091e+02 -2.146029953973599136e-01 3.264111384502693114e-01 1.939785173153411868e-01
1.477599999999999909e+02 -2.131888425103345142e-01 3.259474169052049564e-01 1.930300768115472687e-01
1.477800000000000011e+02 -2.117721937744861116e-01 3.254788580075377857e-01 1.920788152336492249e-01
1.478000000000000114e+02 -2.103530675013459694e-01 3.250054698050180990e-01 1.911247481874324972e-01
1.478199999999999932e+02 -2.089314820311775067e-01 3.245272604168330521e-01 1.901678913192697273e-01
1.478400000000000034e+02 -2.075074557327402092e-01 3.240442380334705441e-01 1.892082603158654619e-01
1.478600000000000136e+02 -2.060810070030529573e-01 3.235564109165808833e-01 1.882458709040000511e-01
1.478799999999999955e+02 -2.046521542671562721e-01 3.230637873988372322e-01 1.872807388502727710e-01
1.479000000000000057e+02 -2.032209159778753105e-01 3.225663758837957196e-01 1.863128799608452235e-01
1.479200000000000159e+02 -2.017873106155821661e-01 3.220641848457543310e-01 1.853423100811837920e-01
1.479399999999999977e+02 -2.003513566879568386e-01 3.215572228296105228e-01 1.843690450958011817e-01
1.479600000000000080e+02 -1.989130727297490908e-01 3.210454984507181697e-01 1.833931009279975433e-01
1.479799999999999898e+02 -1.974724773025404168e-01 3.205290203947434025e-01 1.824144935396013745e-01
1.480000000000000000e+02 -1.960295889945044556e-01 3.200077974175190576e-01 1.814332389307095894e-01
1.480200000000000102e+02 -1.945844264201674889e-01 3.194818383448982946e-01 1.804493531394272821e-01
1.480399999999999920e+02 -1.931370082201691041e-01 3.189511520726070470e-01 1.794628522416070182e-01
1.480600000000000023e+02 -1.916873530610217480e-01 3.184157475660956416e-01 1.784737523505864343e-01
1.480800000000000125e+02 -1.902354796348704191e-01 3.178756338603895282e-01 1.774820696169266132e-01
1.480999999999999943e+02 -1.887814066592528595e-01 3.173308200599391227e-01 1.764878202281502106e-01
1.481200000000000045e+02 -1.873251528768584417e-01 3.167813153384675950e-01 1.754910204084780267e-01
1.481400000000000148e+02 -1.858667370552864184e-01 3.162271289388188800e-01 1.744916864185648564e-01
1.481599999999999966e+02 -1.844061779868051976e-01 3.156682701728041884e-01 1.734898345552360055e-01
1.481800000000000068e+02 -1.829434944881105640e-01 3.151047484210469651e-01 1.724854811512229191e-01
1.482000000000000171e+02 -1.814787054000832067e-01 3.145365731328275127e-01 1.714786425748975884e-01
1.482199999999999989e+02 -1.800118295875471064e-01 3.139637538259271166e-01 1.704693352300069853e-01
1.482400000000000091e+02 -1.785428859390270906e-01 3.133863000864700599e-01 1.694575755554071639e-01
1.482599999999999909e+02 -1.770718933665054173e-01 3.128042215687643068e-01 1.684433800247964463e-01
1.482800000000000011e+02 -1.755988708051791358e-01 3.122175279951425186e-01 1.674267651464487749e-01
1.483000000000000114e+02 -1.741238372132171419e-01 3.116262291558019593e-01 1.664077474629459263e-01
1.483199999999999932e+02 -1.726468115715159568e-01 3.110303349086425140e-01 1.653863435509090873e-01
1.483400000000000034e+02 -1.711678128834561718e-01 3.104298551791045968e-01 1.643625700207309026e-01
1.483600000000000136e+02 -1.696868601746587546e-01 3.098247999600048930e-01 1.633364435163066897e-01
1.483799999999999955e+02 -1.682039724927404944e-01 3.092151793113713798e-01 1.623079807147641551e-01
1.484000000000000057e+02 -1.667191689070694205e-01 3.086010033602790692e-01 1.612771983261937492e-01
1.484200000000000159e+02 -1.652324685085204137e-01 3.079822823006836963e-01 1.602441130933787983e-01
1.484399999999999977e+02 -1.637438904092295144e-01 3.073590263932534095e-01 1.592087417915244441e-01
1.484600000000000080e+02 -1.622534537423488687e-01 3.067312459652001277e-01 1.581711012279861384e-01
1.484799999999999898e+02 -1.607611776618019517e-01 3.060989514101105091e-01 1.571312082419982215e-01
1.485000000000000000e+02 -1.592670813420373199e-01 3.054621531877756424e-01 1.560890797044014733e-01
1.485200000000000102e+02 -1.577711839777823366e-01 3.048208618240200729e-01 1.550447325173707480e-01
1.485399999999999920e+02 -1.562735047837976454e-01 3.041750879105289962e-01 1.539981836141421923e-01
1.485600000000000023e+02 -1.547740629946307567e-01 3.035248421046745082e-01 1.529494499587394363e-01
1.485800000000000125e+02 -1.532728778643688838e-01 3.028701351293420774e-01 1.518985485456995077e-01
1.485999999999999943e+02 -1.517699686663928349e-01 3.022109777727557400e-01 1.508454963997991338e-01
1.486200000000000045e+02 -1.502653546931299045e-01 3.015473808883010753e-01 1.497903105757798781e-01
1.486400000000000148e+02 -1.487590552558060719e-01 3.008793553943481802e-01 1.487330081580727215e-01
1.486599999999999966e+02 -1.472510896841992267e-01 3.002069122740742557e-01 1.476736062605229216e-01
1.486800000000000068e+02 -1.457414773263916996e-01 2.995300625752843060e-01 1.466121220261139835e-01
1.487000000000000171e+02 -1.442302375485218224e-01 2.988488174102308381e-01 1.455485726266910751e-01
1.487199999999999989e+02 -1.427173897345361542e-01 2.981631879554336173e-01 1.444829752626846375e-01
1.487400000000000091e+02 -1.412029532859417347e-01 2.974731854514978124e-01 1.434153471628334953e-01
1.487599999999999909e+02 -1.396869476215570061e-01 2.967788212029304207e-01 1.423457055839069396e-01
1.487800000000000011e+02 -1.381693921772635392e-01 2.960801065779571362e-01 1.412740678104270620e-01
1.488000000000000114e+02 -1.366503064057578432e-01 2.953770530083382195e-01 1.402004511543907816e-01
1.488199999999999932e+02 -1.351297097763018429e-01 2.946696719891826466e-01 1.391248729549908192e-01
1.488400000000000034e+02 -1.336076217744737449e-01 2.939579750787616463e-01 1.380473505783368915e-01
1.488600000000000136e+02 -1.320840619019191808e-01 2.932419738983211843e-01 1.369679014171768794e-01
1.488799999999999955e+02 -1.305590496761014074e-01 2.925216801318936133e-01 1.358865428906165240e-01
1.489000000000000057e+02 -1.290326046300517837e-01 2.917971055261087687e-01 1.348032924438394287e-01
1.489200000000000159e+02 -1.275047463121205815e-01 2.910682618900040652e-01 1.337181675478272269e-01
1.489399999999999977e+02 -1.259754942857265747e-01 2.903351610948328720e-01 1.326311856990785298e-01
1.489600000000000080e+02 -1.244448681291066977e-01 2.895978150738728329e-01 1.315423644193275954e-01
1.489799999999999898e+02 -1.229128874350663703e-01 2.888562358222335757e-01 1.304517212552635808e-01
1.490000000000000000e+02 -1.213795718107290589e-01 2.881104353966625342e-01 1.293592737782487123e-01
1.490200000000000102e+02 -1.198449408772853941e-01 2.873604259153503815e-01 1.282650395840356783e-01
1.490399999999999920e+02 -1.183090142697430652e-01 2.866062195577359084e-01 1.271690362924857709e-01
1.490600000000000023e+02 -1.167718116366758402e-01 2.858478285643092365e-01 1.260712815472863346e-01
1.490800000000000125e+02 -1.152333526399720587e-01 2.850852652364141981e-01 1.249717930156673540e-01
1.490999999999999943e+02 -1.136936569545842768e-01 2.843185419360510502e-01 1.238705883881185688e-01
1.491200000000000045e+02 -1.121527442682783149e-01 2.835476710856771887e-01 1.227676853781057842e-01
1.491400000000000148e+02 -1.106106342813812926e-01 2.827726651680069203e-01 1.216631017217866123e-01
1.491599999999999966e+02 -1.090673467065302882e-01 2.819935367258112890e-01 1.205568551777267822e-01
1.491800000000000068e+02 -1.075229012684210672e-01 2.812102983617162377e-01 1.194489635266157701e-01
1.492000000000000171e+02 -1.059773177035561315e-01 2.804229627379994927e-01 1.183394445709815140e-01
1.492199999999999989e+02 -1.044306157599931700e-01 2.796315425763876705e-01 1.172283161349056829e-01
1.492400000000000091e+02 -1.028828151970934551e-01 2.788360506578525522e-01 1.161155960637386825e-01
1.492599999999999909e+02 -1.013339357852692246e-01 2.780364998224055806e-01 1.150013022238136756e-01
1.492800000000000011e+02 -9.978399730573152271e-02 2.772329029688915814e-01 1.138854525021606723e-01
1.493000000000000114e+02 -9.823301955023873433e-02 2.764252730547821502e-01 1.127680648062207719e-01
1.493199999999999932e+02 -9.668102232084380132e-02 2.756136230959683742e-01 1.116491570635597258e-01
1.493400000000000034e+02 -9.512802542964166053e-02 2.747979661665526652e-01 1.105287472215811945e-01
1.493600000000000136e+02 -9.357404869851734808e-02 2.739783153986390940e-01 1.094068532472401989e-01
1.493799999999999955e+02 -9.201911195889304895e-02 2.731546839821223926e-01 1.082834931267557116e-01
1.494000000000000057e+02 -9.046323505147521593e-02 2.723270851644775670e-01 1.071586848653232060e-01
1.494200000000000159e+02 -8.890643782600238243e-02 2.714955322505490098e-01 1.060324464868276917e-01
1.494399999999999977e+02 -8.734874014099211492e-02 2.706600386023373939e-01 1.049047960335556390e-01
1.494600000000000080e+02 -8.579016186348770168e-02 2.698206176387855093e-01 1.037757515659066265e-01
1.494799999999999898e+02 -8.423072286880586845e-02 2.689772828355644907e-01 1.026453311621055020e-01
1.495000000000000000e+02 -8.267044304028366153e-02 2.681300477248589331e-01 1.015135529179139323e-01
1.495200000000000102e+02 -8.110934226902477562e-02 2.672789258951508429e-01 1.003804349463414125e-01
1.495399999999999920e+02 -7.954744045364689486e-02 2.664239309910030884e-01 9.924599537735676047e-02
1.495600000000000023e+02 -7.798475750002864526e-02 2.655650767128414635e-01 9.811025235759904262e-02
1.495800000000000125e+02 -7.642131332105582542e-02 2.647023768167362512e-01 9.697322405008805546e-02
1.495999999999999943e+02 -7.485712783636827572e-02 2.638358451141840089e-01 9.583492863393504313e-02
1.496200000000000045e+02 -7.329222097210687237e-02 2.629654954718876336e-01 9.469538430405319285e-02
1.496400000000000148e+02 -7.172661266065952224e-02 2.620913418115345950e-01 9.355460927086739487e-02
1.496599999999999966e+02 -7.016032284040790712e-02 2.612133981095759450e-01 9.241262176002447426e-02
1.496800000000000068e+02 -6.859337145547442227e-02 2.603316783970044956e-01 9.126944001210333945e-02
1.497000000000000171e+02 -6.702577845546817126e-02 2.594461967591314977e-01 9.012508228232410379e-02
1.497199999999999989e+02 -6.545756379523133550e-02 2.585569673353628195e-01 8.897956684025772056e-02
1.497400000000000091e+02 -6.388874743458608507e-02 2.576640043189745155e-01 8.783291196953575686e-02
1.497599999999999909e+02 -6.231934933808055965e-02 2.567673219568871179e-01 8.668513596755908490e-02
1.497800000000000011e+02 -6.074938947473512013e-02 2.558669345494394287e-01 8.553625714520687873e-02
1.498000000000000114e+02 -5.917888781778926632e-02 2.549628564501622563e-01 8.438629382654590227e-02
1.498199999999999932e+02 -5.760786434444746529e-02 2.540551020655503200e-01 8.323526434853896483e-02
1.498400000000000034e+02 -5.603633903562522250e-02 2.531436858548338220e-01 8.208318706075336257e-02
1.498600000000000136e+02 -5.446433187569612450e-02 2.522286223297497965e-01 8.093008032506976424e-02
1.498799999999999955e+02 -5.289186285223794470e-02 2.513099260543115721e-01 7.977596251539033345e-02
1.499000000000000057e+02 -5.131895195577827057e-02 2.503876116445779565e-01 7.862085201734682338e-02
1.499200000000000159e+02 -4.974561917954131718e-02 2.494616937684225877e-01 7.746476722800904602e-02
1.499399999999999977e+02 -4.817188451919445641e-02 2.485321871453015086e-01 7.630772655559271700e-02
1.499600000000000080e+02 -4.659776797259395503e-02 2.475991065460199370e-01 7.514974841916695347e-02
1.499799999999999898e+02 -4.502328953953162183e-02 2.466624667924993686e-01 7.399085124836245198e-02
1.500000000000000000e+02 -4.344846922148125345e-02 2.457222827575428203e-01 7.283105348307926385e-02
1.500200000000000102e+02 -4.187332702134444196e-02 2.447785693645994076e-01 7.167037357319393232e-02
1.500399999999999920e+02 -4.029788294319724962e-02 2.438313415875292545e-01 7.050882997826724008e-02
1.500600000000000023e+02 -3.872215699203691852e-02 2.428806144503671272e-01 6.934644116725183216e-02
1.500800000000000125e+02 -3.714616917352766418e-02 2.419264030270846522e-01 6.818322561819922800e-02
1.500999999999999943e+02 -3.556993949374723935e-02 2.409687224413525897e-01 6.701920181796708342e-02
1.501200000000000045e+02 -3.399348795893390729e-02 2.400075878663023854e-01 6.585438826192656359e-02
1.501400000000000148e+02 -3.241683457523238804e-02 2.390430145242864179e-01 6.468880345366917473e-02
1.501599999999999966e+02 -3.083999934844030774e-02 2.380750176866384127e-01 6.352246590471397059e-02
1.501800000000000068e+02 -2.926300228375533843e-02 2.371036126734332727e-01 6.235539413421480048e-02
1.502000000000000171e+02 -2.768586338552144963e-02 2.361288148532447451e-01 6.118760666866675246e-02
1.502199999999999989e+02 -2.610860265697536459e-02 2.351506396429035584e-01 6.001912204161304748e-02
1.502400000000000091e+02 -2.453124009999382502e-02 2.341691025072551446e-01 5.884995879335244706e-02
1.502599999999999909e+02 -2.295379571484006814e-02 2.331842189589156400e-01 5.768013547064575197e-02
1.502800000000000011e+02 -2.137628949991029342e-02 2.321960045580280796e-01 5.650967062642220373e-02
1.503000000000000114e+02 -1.979874145148117701e-02 2.312044749120180653e-01 5.533858281948659391e-02
1.503199999999999932e+02 -1.822117156345673741e-02 2.302096456753474352e-01 5.416689061422604728e-02
1.503400000000000034e+02 -1.664359982711481958e-02 2.292115325492683209e-01 5.299461258031645111e-02
1.503600000000000136e+02 -1.506604623085463016e-02 2.282101512815770672e-01 5.182176729242930768e-02
1.503799999999999955e+02 -1.348853075994402295e-02 2.272055176663663745e-01 5.064837332993844116e-02
1.504000000000000057e+02 -1.191107339626621894e-02 2.261976475437769141e-01 4.947444927662632275e-02
1.504200000000000159e+02 -1.033369411806748725e-02 2.251865567997493045e-01 4.830001372039099267e-02
1.504399999999999977e+02 -8.756412899704734201e-03 2.241722613657743668e-01 4.712508525295282247e-02
1.504600000000000080e+02 -7.179249711392414988e-03 2.231547772186427969e-01 4.594968246956086105e-02
1.504799999999999898e+02 -5.602224518950406351e-03 2.221341203801951991e-01 4.477382396869963171e-02
1.505000000000000000e+02 -4.025357283552046667e-03 2.211103069170707591e-01 4.359752835179597774e-02
1.505200000000000102e+02 -2.448667961471307809e-03 2.200833529404548350e-01 4.242081422292546394e-02
1.505399999999999920e+02 -8.721765038307302889e-04 2.190532746058268254e-01 4.124370018851928471e-02
1.505600000000000023e+02 7.040971436500990770e-04 2.180200881127070944e-01 4.006620485707127616e-02
1.505800000000000125e+02 2.280133040906949862e-03 2.169838097044027303e-01 3.888834683884429683e-02
1.505999999999999943e+02 3.855911253782878887e-03 2.159444556677536098e-01 3.771014474557702473e-02
1.506200000000000045e+02 5.431411854279402131e-03 2.149020423328777407e-01 3.653161719019121928e-02
1.506400000000000148e+02 7.006614920808449873e-03 2.138565860729148560e-01 3.535278278649840039e-02
1.506599999999999966e+02 8.581500538444076370e-03 2.128081033037706182e-01 3.417366014890678427e-02
1.506800000000000068e+02 1.015604879917326141e-02 2.117566104838601859e-01 3.299426789212858702e-02
1.507000000000000171e+02 1.173023980214737451e-02 2.107021241138505863e-01 3.181462463088688408e-02
1.507199999999999989e+02 1.330405365393365867e-02 2.096446607364025883e-01 3.063474897962262591e-02
1.507400000000000091e+02 1.487747046876566892e-02 2.085842369359126036e-01 2.945465955220227805e-02
1.507599999999999909e+02 1.645047036879417751e-02 2.075208693382530889e-01 2.827437496162499286e-02
1.507800000000000011e+02 1.802303348433837576e-02 2.064545746105129753e-01 2.709391381972967028e-02
1.508000000000000114e+02 1.959513995413595874e-02 2.053853694607378211e-01 2.591329473690281993e-02
1.508199999999999932e+02 2.116676992559347187e-02 2.043132706376687424e-01 2.473253632178615963e-02
1.508400000000000034e+02 2.273790355503713459e-02 2.032382949304806508e-01 2.355165718098388081e-02
1.508600000000000136e+02 2.430852100796258505e-02 2.021604591685206564e-01 2.237067591877064249e-02
1.508799999999999955e+02 2.587860245928459008e-02 2.010797802210456398e-01 2.118961113679963121e-02
1.509000000000000057e+02 2.744812809358748024e-02 1.999962749969588505e-01 2.000848143381013175e-02
1.509200000000000159e+02 2.901707810537461352e-02 1.989099604445469238e-01 1.882730540533576399e-02
1.509399999999999977e+02 3.058543269931743303e-02 1.978208535512154254e-01 1.764610164341290713e-02
1.509600000000000080e+02 3.215317209050534697e-02 1.967289713432236464e-01 1.646488873628867283e-02
1.509799999999999898e+02 3.372027650469484189e-02 1.956343308854197049e-01 1.528368526812941969e-02
1.510000000000000000e+02 3.528672617855799221e-02 1.945369492809752854e-01 1.410250981872960413e-02
1.510200000000000102e+02 3.685250135993171222e-02 1.934368436711189354e-01 1.292138096322016129e-02
1.510399999999999920e+02 3.841758230806655711e-02 1.923340312348691683e-01 1.174031727177735594e-02
1.510600000000000023e+02 3.998194929387464264e-02 1.912285291887672878e-01 1.055933730933212439e-02
1.510800000000000125e+02 4.154558260017824495e-02 1.901203547866095189e-01 9.378459635278935808e-03
1.510999999999999943e+02 4.310846252195814354e-02 1.890095253191789171e-01 8.197702803184924239e-03
1.511200000000000045e+02 4.467056936660094429e-02 1.878960581139763053e-01 7.017085360499743935e-03
1.511400000000000148e+02 4.623188345414701306e-02 1.867799705349505179e-01 5.836625848265023127e-03
1.511599999999999966e+02 4.779238511753840929e-02 1.856612799822288662e-01 4.656342800823911471e-03
1.511800000000000068e+02 4.935205470286567475e-02 1.845400038918475205e-01 3.476254745531369948e-03
1.512000000000000171e+02 5.091087256961488589e-02 1.834161597354798945e-01 2.296380202464237425e-03
1.512199999999999989e+02 5.246881909091510171e-02 1.822897650201649733e-01 1.116737684131234977e-03
1.512400000000000091e+02 5.402587465378466680e-02 1.811608372880360585e-01 -6.265430481621274384e-05
1.512599999999999909e+02 5.558201965937756978e-02 1.800293941160486799e-01 -1.241777267873254943e-03
1.512800000000000011e+02 5.713723452323021812e-02 1.788954531157075645e-01 -2.420612716971098314e-03
1.513000000000000114e+02 5.869149967550712360e-02 1.777590319327934931e-01 -3.599142172765684190e-03
1.513199999999999932e+02 6.024479556124650442e-02 1.766201482470894923e-01 -4.777347164926258778e-03
1.513400000000000034e+02 6.179710264060644942e-02 1.754788197721064702e-01 -5.955209232424256427e-03
1.513600000000000136e+02 6.334840138911014551e-02 1.743350642548092411e-01 -7.132709923821455196e-03
1.513799999999999955e+02 6.489867229789055003e-02 1.731888994753413846e-01 -8.309830797557815618e-03
1.514000000000000057e+02 6.644789587393581942e-02 1.720403432467491889e-01 -9.486553422239696332e-03
1.514200000000000159e+02 6.799605264033403706e-02 1.708894134147061761e-01 -1.066285937692744608e-02
1.514399999999999977e+02 6.954312313651719868e-02 1.697361278572367127e-01 -1.183873025142250651e-02
1.514600000000000080e+02 7.108908791850569731e-02 1.685805044844388145e-01 -1.301414764655490879e-02
1.514799999999999898e+02 7.263392755915236421e-02 1.674225612382072015e-01 -1.418909317447024712e-02
1.515000000000000000e+02 7.417762264838580200e-02 1.662623160919559917e-01 -1.536354845891601574e-02
1.515200000000000102e+02 7.572015379345417574e-02 1.650997870503400078e-01 -1.653749513552830314e-02
1.515399999999999920e+02 7.726150161916862935e-02 1.639349921489763051e-01 -1.771091485211814809e-02
1.515600000000000023e+02 7.880164676814552238e-02 1.627679494541656169e-01 -1.888378926895712545e-02
1.515800000000000125e+02 8.034056990104938845e-02 1.615986770626128555e-01 -2.005610005906313317e-02
1.515999999999999943e+02 8.187825169683582427e-02 1.604271931011472807e-01 -2.122782890848605095e-02
1.516200000000000045e+02 8.341467285299311585e-02 1.592535157264426127e-01 -2.239895751659257486e-02
1.516400000000000148e+02 8.494981408578404503e-02 1.580776631247363118e-01 -2.356946759635110411e-02
1.516599999999999966e+02 8.648365613048795975e-02 1.568996535115485813e-01 -2.473934087461662767e-02
1.516800000000000068e+02 8.801617974164177571e-02 1.557195051314013146e-01 -2.590855909241472979e-02
1.517000000000000171e+02 8.954736569328090867e-02 1.545372362575363201e-01 -2.707710400522555724e-02
1.517199999999999989e+02 9.107719477918056750e-02 1.533528651916331309e-01 -2.824495738326789421e-02
1.517400000000000091e+02 9.260564781309583993e-02 1.521664102635267857e-01 -2.941210101178239056e-02
1.517599999999999909e+02 9.413270562900158400e-02 1.509778898309247219e-01 -3.057851669131450567e-02
1.517800000000000011e+02 9.565834908133288850e-02 1.497873222791235581e-01 -3.174418623799764305e-02
1.518000000000000114e+02 9.718255904522468680e-02 1.485947260207260423e-01 -3.290909148383560495e-02
1.518199999999999932e+02 9.870531641675046874e-02 1.474001194953571958e-01 -3.407321427698454391e-02
1.518400000000000034e+02 1.002266021131618667e-01 1.462035211693793468e-01 -3.523653648203514677e-02
1.518600000000000136e+02 1.017463970731273815e-01 1.450049495356077744e-01 -3.639903998029413168e-02
1.518799999999999955e+02 1.032646822569702055e-01 1.438044231130261863e-01 -3.756070667006520397e-02
1.519000000000000057e+02 1.047814386469067965e-01 1.426019604465012247e-01 -3.872151846693031030e-02
1.519200000000000159e+02 1.062966472472848395e-01 1.413975801064967786e-01 -3.988145730403023365e-02
1.519399999999999977e+02 1.078102890848201545e-01 1.401913006887881563e-01 -4.104050513234441117e-02
1.519600000000000080e+02 1.093223452088340486e-01 1.389831408141755931e-01 -4.219864392097105732e-02
1.519799999999999898e+02 1.108327966914904317e-01 1.377731191281977019e-01 -4.335585565740691233e-02
1.520000000000000000e+02 1.123416246280318775e-01 1.365612543008450641e-01 -4.451212234782606775e-02
1.520200000000000102e+02 1.138488101370160321e-01 1.353475650262725705e-01 -4.566742601735885448e-02
1.520399999999999920e+02 1.153543343605517024e-01 1.341320700225116791e-01 -4.682174871037057123e-02
1.520600000000000023e+02 1.168581784645338212e-01 1.329147880311830621e-01 -4.797507249073924146e-02
1.520800000000000125e+02 1.183603236388788560e-01 1.316957378172083082e-01 -4.912737944213346059e-02
1.520999999999999943e+02 1.198607510977601487e-01 1.304749381685212928e-01 -5.027865166828999338e-02
1.521200000000000045e+02 1.213594420798418394e-01 1.292524078957797695e-01 -5.142887129329038604e-02
1.521400000000000148e+02 1.228563778485127628e-01 1.280281658320763516e-01 -5.257802046183750189e-02
1.521599999999999966e+02 1.243515396921209964e-01 1.268022308326487990e-01 -5.372608133953212656e-02
1.521800000000000068e+02 1.258449089242070218e-01 1.255746217745908888e-01 -5.487303611314862245e-02
1.522000000000000171e+02 1.273364668837364266e-01 1.243453575565627162e-01 -5.601886699091011140e-02
1.522199999999999989e+02 1.288261949353332048e-01 1.231144570985000519e-01 -5.716355620276377530e-02
1.522400000000000091e+02 1.303140744695122366e-01 1.218819393413242413e-01 -5.830708600065543507e-02
1.522599999999999909e+02 1.318000869029106736e-01 1.206478232466517975e-01 -5.944943865880347039e-02
1.522800000000000011e+02 1.332842136785199194e-01 1.194121277965031341e-01 -6.059059647397282977e-02
1.523000000000000114e+02 1.347664362659171389e-01 1.181748719930117014e-01 -6.173054176574847146e-02
1.523199999999999932e+02 1.362467361614958239e-01 1.169360748581326354e-01 -6.286925687680815222e-02
1.523400000000000034e+02 1.377250948886966364e-01 1.156957554333508664e-01 -6.400672417319508423e-02
1.523600000000000136e+02 1.392014939982376687e-01 1.144539327793892974e-01 -6.514292604459009928e-02
1.523799999999999955e+02 1.406759150683437321e-01 1.132106259759170508e-01 -6.627784490458293876e-02
1.524000000000000057e+02 1.421483397049760622e-01 1.119658541212568414e-01 -6.741146319094373784e-02
1.524200000000000159e+02 1.436187495420616356e-01 1.107196363320924332e-01 -6.854376336589404484e-02
1.524399999999999977e+02 1.450871262417212371e-01 1.094719917431761919e-01 -6.967472791637670249e-02
1.524600000000000080e+02 1.465534514944980826e-01 1.082229395070358341e-01 -7.080433935432586812e-02
1.524799999999999898e+02 1.480177070195858591e-01 1.069724987936811339e-01 -7.193258021693667292e-02
1.525000000000000000e+02 1.494798745650557092e-01 1.057206887903106990e-01 -7.305943306693397921e-02
1.525200000000000102e+02 1.509399359080833558e-01 1.044675287010183723e-01 -7.418488049284084618e-02
1.525399999999999920e+02 1.523978728551762807e-01 1.032130377464993559e-01 -7.530890510924685699e-02
1.525600000000000023e+02 1.538536672423996277e-01 1.019572351637564739e-01 -7.643148955707547432e-02
1.525800000000000125e+02 1.553073009356017442e-01 1.007001402058057687e-01 -7.755261650385100736e-02
1.525999999999999943e+02 1.567587558306401396e-01 9.944177214138186227e-02 -7.867226864396556496e-02
1.526200000000000045e+02 1.582080138536063052e-01 9.818215025464396839e-02 -7.979042869894499568e-02
1.526400000000000148e+02 1.596550569610501180e-01 9.692129384488118449e-02 -8.090707941771436984e-02
1.526599999999999966e+02 1.610998671402044391e-01 9.565922222621707494e-02 -8.202220357686348939e-02
1.526800000000000068e+02 1.625424264092088233e-01 9.439595472731490688e-02 -8.313578398091149568e-02
1.527000000000000171e+02 1.639827168173323968e-01 9.313151069108252522e-02 -8.424780346257064456e-02
1.527199999999999989e+02 1.654207204451972058e-01 9.186590947437681121e-02 -8.535824488301031743e-02
1.527400000000000091e+02 1.668564194050007332e-01 9.059917044770844641e-02 -8.646709113212022735e-02
1.527599999999999909e+02 1.682897958407377215e-01 8.933131299494623256e-02 -8.757432512877275088e-02
1.527800000000000011e+02 1.697208319284218281e-01 8.806235651302081469e-02 -8.867992982108528766e-02
1.528000000000000114e+02 1.711495098763071154e-01 8.679232041162894540e-02 -8.978388818668193994e-02
1.528199999999999932e+02 1.725758119251084022e-01 8.552122411293772153e-02 -9.088618323295416523e-02
1.528400000000000034e+02 1.739997203482216981e-01 8.424908705128802966e-02 -9.198679799732165097e-02
1.528600000000000136e+02 1.754212174519442502e-01 8.297592867289825536e-02 -9.308571554749256460e-02
1.528799999999999955e+02 1.768402855756936176e-01 8.170176843556810342e-02 -9.418291898172259646e-02
1.529000000000000057e+02 1.782569070922268573e-01 8.042662580838171038e-02 -9.527839142907391923e-02
1.529200000000000159e+02 1.796710644078592378e-01 7.915052027141088187e-02 -9.637211604967393930e-02
1.529399999999999977e+02 1.810827399626817047e-01 7.787347131541866307e-02 -9.746407603497289629e-02
1.529600000000000080e+02 1.824919162307785114e-01 7.659549844156231246e-02 -9.855425460800117110e-02
1.529799999999999898e+02 1.838985757204449623e-01 7.531662116109602567e-02 -9.964263502362627478e-02
1.530000000000000000e+02 1.853027009744038778e-01 7.403685899507415902e-02 -1.007292005688087272e-01
1.530200000000000102e+02 1.867042745700213113e-01 7.275623147405405056e-02 -1.018139345628575887e-01
1.530399999999999920e+02 1.881032791195225151e-01 7.147475813779850806e-02 -1.028968203576859780e-01
1.530600000000000023e+02 1.894996972702074067e-01 7.019245853497875498e-02 -1.039778413380653549e-01
1.530800000000000125e+02 1.908935117046650920e-01 6.890935222287697393e-02 -1.050569809218791922e-01
1.530999999999999943e+02 1.922847051409883601e-01 6.762545876708841996e-02 -1.061342225603766481e-01
1.531200000000000045e+02 1.936732603329873736e-01 6.634079774122424167e-02 -1.072095497384252250e-01
1.531400000000000148e+02 1.950591600704027206e-01 6.505538872661409400e-02 -1.082829459747626510e-01
1.531599999999999966e+02 1.964423871791186327e-01 6.376925131200794628e-02 -1.093543948222488460e-01
1.531800000000000068e+02 1.978229245213755094e-01 6.248240509327847997e-02 -1.104238798681169004e-01
1.532000000000000171e+02 1.992007549959813051e-01 6.119486967312359749e-02 -1.114913847342231951e-01
1.532199999999999989e+02 2.005758615385229704e-01 5.990666466076829261e-02 -1.125568930772972015e-01
1.532400000000000091e+02 2.019482271215775337e-01 5.861780967166686090e-02 -1.136203885891907961e-01
1.532599999999999909e+02 2.033178347549224330e-01 5.732832432720523508e-02 -1.146818549971267281e-01
1.532800000000000011e+02 2.046846674857453752e-01 5.603822825440270966e-02 -1.157412760639467131e-01
1.533000000000000114e+02 2.060487083988538637e-01 5.474754108561399185e-02 -1.167986355883588317e-01
1.533199999999999932e+02 2.074099406168834481e-01 5.345628245823167563e-02 -1.178539174051838612e-01
1.533400000000000034e+02 2.087683473005063906e-01 5.216447201438800807e-02 -1.189071053856014387e-01
1.533600000000000136e+02 2.101239116486400549e-01 5.087212940065658634e-02 -1.199581834373961153e-01
1.533799999999999955e+02 2.114766168986536021e-01 4.957927426775471380e-02 -1.210071355052017156e-01
1.534000000000000057e+02 2.128264463265746864e-01 4.828592627024533290e-02 -1.220539455707453230e-01
1.534200000000000159e+02 2.141733832472962340e-01 4.699210506623877071e-02 -1.230985976530911824e-01
1.534399999999999977e+02 2.155174110147820288e-01 4.569783031709508114e-02 -1.241410758088836719e-01
1.534600000000000080e+02 2.168585130222716595e-01 4.440312168712590157e-02 -1.251813641325893733e-01
1.534799999999999898e+02 2.181966727024856334e-01 4.310799884329619830e-02 -1.262194467567387679e-01
1.535000000000000000e+02 2.195318735278294631e-01 4.181248145492671986e-02 -1.272553078521672099e-01
1.535200000000000102e+02 2.208640990105971147e-01 4.051658919339607562e-02 -1.282889316282551373e-01
1.535399999999999920e+02 2.221933327031742900e-01 3.922034173184236333e-02 -1.293203023331679358e-01
1.535600000000000023e+02 2.235195581982410695e-01 3.792375874486550447e-02 -1.303494042540947473e-01
1.535800000000000125e+02 2.248427591289734462e-01 3.662685990822972526e-02 -1.313762217174865299e-01
1.535999999999999943e+02 2.261629191692452745e-01 3.532966489856536468e-02 -1.324007390892942004e-01
1.536200000000000045e+02 2.274800220338296097e-01 3.403219339307117508e-02 -1.334229407752057506e-01
1.536400000000000148e+02 2.287940514785983814e-01 3.273446506921684485e-02 -1.344428112208818638e-01
1.536599999999999966e+02 2.301049913007221781e-01 3.143649960444505620e-02 -1.354603349121916711e-01
1.536800000000000068e+02 2.314128253388702539e-01 3.013831667587396623e-02 -1.364754963754480355e-01
1.537000000000000171e+02 2.327175374734088698e-01 2.883993595999999326e-02 -1.374882801776416141e-01
1.537199999999999989e+02 2.340191116265992188e-01 2.754137713240001339e-02 -1.384986709266743110e-01
1.537400000000000091e+02 2.353175317627955454e-01 2.624265986743389706e-02 -1.395066532715923402e-01
1.537599999999999909e+02 2.366127818886420986e-01 2.494380383794758682e-02 -1.405122119028179850e-01
1.537800000000000011e+02 2.379048460532694753e-01 2.364482871497567557e-02 -1.415153315523811628e-01
1.538000000000000114e+02 2.391937083484906024e-01 2.234575416744405060e-02 -1.425159969941505178e-01
1.538199999999999932e+02 2.404793529089960247e-01 2.104659986187324208e-02 -1.435141930440631541e-01
1.538400000000000034e+02 2.417617639125485274e-01 1.974738546208132037e-02 -1.445099045603537302e-01
1.538600000000000136e+02 2.430409255801778967e-01 1.844813062888680730e-02 -1.455031164437833313e-01
1.538799999999999955e+02 2.443168221763744041e-01 1.714885501981225704e-02 -1.464938136378673428e-01
1.539000000000000057e+02 2.455894380092813467e-01 1.584957828878760105e-02 -1.474819811291025462e-01
1.539200000000000159e+02 2.468587574308880317e-01 1.455032008585330737e-02 -1.484676039471936049e-01
1.539399999999999977e+02 2.481247648372218728e-01 1.325110005686423557e-02 -1.494506671652785779e-01
1.539600000000000080e+02 2.493874446685391821e-01 1.195193784319343970e-02 -1.504311559001536014e-01
1.539799999999999898e+02 2.506467814095160729e-01 1.065285308143567797e-02 -1.514090553124977367e-01
1.540000000000000000e+02 2.519027595894385851e-01 9.353865403111592119e-03 -1.523843506070964859e-01
1.540200000000000102e+02 2.531553637823919511e-01 8.054994434371980441e-03 -1.533570270330637808e-01
1.540399999999999920e+02 2.544045786074501936e-01 6.756259795701690871e-03 -1.543270698840642219e-01
1.540600000000000023e+02 2.556503887288643639e-01 5.457681101624123864e-03 -1.552944644985346234e-01
1.540800000000000125e+02 2.568927788562497261e-01 4.159277960406048379e-03 -1.562591962599043094e-01
1.540999999999999943e+02 2.581317337447732174e-01 2.861069973761976807e-03 -1.572212505968149654e-01
1.541200000000000045e+02 2.593672381953402439e-01 1.563076736559004375e-03 -1.581806129833393804e-01
1.541400000000000148e+02 2.605992770547801429e-01 2.653178365221389875e-04 -1.591372689391993833e-01
1.541599999999999966e+02 2.618278352160317013e-01 -1.032187146060767812e-03 -1.600912040299836692e-01
1.541800000000000068e+02 2.630528976183283407e-01 -2.329418638633764561e-03 -1.610424038673647085e-01
1.542000000000000171e+02 2.642744492473814710e-01 -3.626357076666934711e-03 -1.619908541093141030e-01
1.542199999999999989e+02 2.654924751355641765e-01 -4.922982903950878786e-03 -1.629365404603175804e-01
1.542400000000000091e+02 2.667069603620945140e-01 -6.219276572891008215e-03 -1.638794486715898224e-01
1.542599999999999909e+02 2.679178900532172558e-01 -7.515218544801117138e-03 -1.648195645412878774e-01
1.542800000000000011e+02 2.691252493823854675e-01 -8.810789290197205970e-03 -1.657568739147235459e-01
1.543000000000000114e+02 2.703290235704422506e-01 -1.010596928909127112e-02 -1.666913626845756002e-01
1.543199999999999932e+02 2.715291978858005995e-01 -1.140073903128433104e-02 -1.676230167911009761e-01
1.543400000000000034e+02 2.727257576446227016e-01 -1.269507901665952766e-02 -1.685518222223449381e-01
1.543600000000000136e+02 2.739186882109996835e-01 -1.398896975547534761e-02 -1.694777650143509673e-01
1.543799999999999955e+02 2.751079749971301891e-01 -1.528239176865808097e-02 -1.704008312513693169e-01
1.544000000000000057e+02 2.762936034634979610e-01 -1.657532558809417592e-02 -1.713210070660648454e-01
1.544200000000000159e+02 2.774755591190490311e-01 -1.786775175692282072e-02 -1.722382786397245458e-01
1.544399999999999977e+02 2.786538275213681914e-01 -1.915965082982781439e-02 -1.731526322024637410e-01
1.544600000000000080e+02 2.798283942768548527e-01 -2.045100337332914422e-02 -1.740640540334311703e-01
1.544799999999999898e+02 2.809992450408988485e-01 -2.174178996607488076e-02 -1.749725304610140753e-01
1.545000000000000000e+02 2.821663655180550179e-01 -2.303199119913241708e-02 -1.758780478630422861e-01
1.545200000000000102e+02 2.833297414622164001e-01 -2.432158767627925003e-02 -1.767805926669909489e-01
1.545399999999999920e+02 2.844893586767879290e-01 -2.561056001429410506e-02 -1.776801513501828356e-01
1.545600000000000023e+02 2.856452030148596277e-01 -2.689888884324750581e-02 -1.785767104399899330e-01
1.545800000000000125e+02 2.867972603793782493e-01 -2.818655480679178524e-02 -1.794702565140335604e-01
1.545999999999999943e+02 2.879455167233186952e-01 -2.947353856245134296e-02 -1.803607762003842929e-01
1.546200000000000045e+02 2.890899580498549337e-01 -3.075982078191253841e-02 -1.812482561777613022e-01
1.546400000000000148e+02 2.902305704125297536e-01 -3.204538215131286921e-02 -1.821326831757300591e-01
1.546599999999999966e+02 2.913673399154239618e-01 -3.333020337153034390e-02 -1.830140439748992320e-01
1.546800000000000068e+02 2.925002527133255814e-01 -3.461426515847260826e-02 -1.838923254071174185e-01
1.547000000000000171e+02 2.936292950118977174e-01 -3.589754824336529454e-02 -1.847675143556685995e-01
1.547199999999999989e+02 2.947544530678460895e-01 -3.718003337304048861e-02 -1.856395977554668730e-01
1.547400000000000091e+02 2.958757131890857317e-01 -3.846170131022509653e-02 -1.865085625932502433e-01
1.547599999999999909e+02 2.969930617349069157e-01 -3.974253283382824659e-02 -1.873743959077732724e-01
1.547800000000000011e+02 2.981064851161401852e-01 -4.102250873922872604e-02 -1.882370847899991761e-01
1.548000000000000114e+02 2.992159697953216124e-01 -4.230160983856252194e-02 -1.890966163832915048e-01
1.548199999999999932e+02 3.003215022868567230e-01 -4.357981696100949459e-02 -1.899529778836042682e-01
1.548400000000000034e+02 3.014230691571833654e-01 -4.485711095307974572e-02 -1.908061565396709236e-01
1.548600000000000136e+02 3.025206570249349691e-01 -4.613347267890013925e-02 -1.916561396531934192e-01
1.548799999999999955e+02 3.036142525611025267e-01 -4.740888302050014214e-02 -1.925029145790302654e-01
1.549000000000000057e+02 3.047038424891953534e-01 -4.868332287809717246e-02 -1.933464687253829695e-01
1.549200000000000159e+02 3.057894135854017370e-01 -4.995677317038211412e-02 -1.941867895539818034e-01
1.549399999999999977e+02 3.068709526787492536e-01 -5.122921483480415150e-02 -1.950238645802711834e-01
1.549600000000000080e+02 3.079484466512637519e-01 -5.250062882785513918e-02 -1.958576813735936062e-01
1.549799999999999898e+02 3.090218824381280593e-01 -5.377099612535408274e-02 -1.966882275573732242e-01
1.550000000000000000e+02 3.100912470278394117e-01 -5.504029772273102278e-02 -1.975154908092984496e-01
1.550200000000000102e+02 3.111565274623664390e-01 -5.630851463531024587e-02 -1.983394588615029208e-01
1.550399999999999920e+02 3.122177108373062060e-01 -5.757562789859370367e-02 -1.991601195007461911e-01
1.550600000000000023e+02 3.132747843020400880e-01 -5.884161856854395328e-02 -1.999774605685938067e-01
1.550800000000000125e+02 3.143277350598879805e-01 -6.010646772186623715e-02 -2.007914699615961640e-01
1.550999999999999943e+02 3.153765503682625648e-01 -6.137015645629066013e-02 -2.016021356314660062e-01
1.551200000000000045e+02 3.164212175388234072e-01 -6.263266589085407510e-02 -2.024094455852555041e-01
1.551400000000000148e+02 3.174617239376301137e-01 -6.389397716618117062e-02 -2.032133878855323650e-01
1.551599999999999966e+02 3.184980569852941534e-01 -6.515407144476546841e-02 -2.040139506505552203e-01
1.551800000000000068e+02 3.195302041571303486e-01 -6.641292991125005707e-02 -2.048111220544480138e-01
1.552000000000000171e+02 3.205581529833073651e-01 -6.767053377270748626e-02 -2.056048903273730022e-01
1.552199999999999989e+02 3.215818910489977589e-01 -6.892686425891947355e-02 -2.063952437557028119e-01
1.552400000000000091e+02 3.226014059945278012e-01 -7.018190262265659729e-02 -2.071821706821928011e-01
1.552599999999999909e+02 3.236166855155256927e-01 -7.143563013995712918e-02 -2.079656595061513402e-01
1.552800000000000011e+02 3.246277173630692237e-01 -7.268802811040536715e-02 -2.087456986836088990e-01
1.553000000000000114e+02 3.256344893438333776e-01 -7.393907785741003769e-02 -2.095222767274871334e-01
1.553199999999999932e+02 3.266369893202367147e-01 -7.518876072848194869e-02 -2.102953822077669455e-01
1.553400000000000034e+02 3.276352052105868107e-01 -7.643705809551107344e-02 -2.110650037516550726e-01
1.553600000000000136e+02 3.286291249892250854e-01 -7.768395135504377325e-02 -2.118311300437501488e-01
1.553799999999999955e+02 3.296187366866716872e-01 -7.892942192855914585e-02 -2.125937498262076286e-01
1.554000000000000057e+02 3.306040283897686005e-01 -8.017345126274477707e-02 -2.133528518989034062e-01
1.554200000000000159e+02 3.315849882418221428e-01 -8.141602082977267285e-02 -2.141084251195972121e-01
1.554399999999999977e+02 3.325616044427454066e-01 -8.265711212757444193e-02 -2.148604584040947618e-01
1.554600000000000080e+02 3.335338652491993128e-01 -8.389670668011561805e-02 -2.156089407264088209e-01
1.554799999999999898e+02 3.345017589747329989e-01 -8.513478603767002384e-02 -2.163538611189195771e-01
1.555000000000000000e+02 3.354652739899240954e-01 -8.637133177709388487e-02 -2.170952086725338459e-01
1.555200000000000102e+02 3.364243987225176147e-01 -8.760632550209887515e-02 -2.178329725368433889e-01
1.555399999999999920e+02 3.373791216575642848e-01 -8.883974884352495438e-02 -2.185671419202822874e-01
1.555600000000000023e+02 3.383294313375579954e-01 -9.007158345961312207e-02 -2.192977060902834285e-01
1.555800000000000125e+02 3.392753163625726875e-01 -9.130181103627701966e-02 -2.200246543734336035e-01
1.555999999999999943e+02 3.402167653903984679e-01 -9.253041328737447724e-02 -2.207479761556280229e-01
1.556200000000000045e+02 3.411537671366771107e-01 -9.375737195497872711e-02 -2.214676608822241377e-01
1.556400000000000148e+02 3.420863103750362288e-01 -9.498266880964872927e-02 -2.221836980581939625e-01
1.556599999999999966e+02 3.430143839372231107e-01 -9.620628565069906657e-02 -2.228960772482758701e-01
1.556800000000000068e+02 3.439379767132385024e-01 -9.742820430646977059e-02 -2.236047880771248331e-01
1.557000000000000171e+02 3.448570776514682801e-01 -9.864840663459538417e-02 -2.243098202294619981e-01
1.557199999999999989e+02 3.457716757588144563e-01 -9.986687452227328843e-02 -2.250111634502233726e-01
1.557400000000000091e+02 3.466817601008269634e-01 -1.010835898865319604e-01 -2.257088075447077902e-01
1.557599999999999909e+02 3.475873198018339938e-01 -1.022985346744983842e-01 -2.264027423787233484e-01
1.557800000000000011e+02 3.484883440450702308e-01 -1.035116908636649208e-01 -2.270929578787327652e-01
1.558000000000000114e+02 3.493848220728055232e-01 -1.047230404621563998e-01 -2.277794440319985958e-01
1.558199999999999932e+02 3.502767431864729497e-01 -1.059325655089959350e-01 -2.284621908867268958e-01
1.558400000000000034e+02 3.511640967467958285e-01 -1.071402480743699343e-01 -2.291411885522093572e-01
1.558600000000000136e+02 3.520468721739138385e-01 -1.083460702598933872e-01 -2.298164271989653062e-01
1.558799999999999955e+02 3.529250589475081412e-01 -1.095500141988745291e-01 -2.304878970588830067e-01
1.559000000000000057e+02 3.537986466069260039e-01 -1.107520620565785457e-01 -2.311555884253587989e-01
1.559200000000000159e+02 3.546676247513050328e-01 -1.119521960304910024e-01 -2.318194916534355166e-01
1.559399999999999977e+02 3.555319830396966307e-01 -1.131503983505807026e-01 -2.324795971599405986e-01
1.559600000000000080e+02 3.563917111911876767e-01 -1.143466512795617424e-01 -2.331358954236228131e-01
1.559799999999999898e+02 3.572467989850216519e-01 -1.155409371131553842e-01 -2.337883769852880655e-01
1.560000000000000000e+02 3.580972362607205972e-01 -1.167332381803515146e-01 -2.344370324479341239e-01
1.560200000000000102e+02 3.589430129182047957e-01 -1.179235368436690190e-01 -2.350818524768839568e-01
1.560399999999999920e+02 3.597841189179109000e-01 -1.191118154994157546e-01 -2.357228277999184884e-01
1.560600000000000023e+02 3.606205442809111150e-01 -1.202980565779484950e-01 -2.363599492074086039e-01
1.560800000000000125e+02 3.614522790890314918e-01 -1.214822425439314596e-01 -2.369932075524457393e-01
1.560999999999999943e+02 3.622793134849678354e-01 -1.226643558965946207e-01 -2.376225937509710839e-01
1.561200000000000045e+02 3.631016376724019445e-01 -1.238443791699919971e-01 -2.382480987819045049e-01
1.561400000000000148e+02 3.639192419161171865e-01 -1.250222949332587263e-01 -2.388697136872723337e-01
1.561599999999999966e+02 3.647321165421126277e-01 -1.261980857908674425e-01 -2.394874295723335988e-01
1.561800000000000068e+02 3.655402519377171089e-01 -1.273717343828844051e-01 -2.401012376057058140e-01
1.562000000000000171e+02 3.663436385517018223e-01 -1.285432233852251138e-01 -2.407111290194894337e-01
1.562199999999999989e+02 3.671422668943920553e-01 -1.297125355099090771e-01 -2.413170951093912830e-01
1.562400000000000091e+02 3.679361275377790452e-01 -1.308796535053143584e-01 -2.419191272348471811e-01
1.562599999999999909e+02 3.687252111156306689e-01 -1.320445601564310123e-01 -2.425172168191434552e-01
1.562800000000000011e+02 3.695095083236006883e-01 -1.332072382851139380e-01 -2.431113553495369839e-01
1.563000000000000114e+02 3.702890099193378304e-01 -1.343676707503358436e-01 -2.437015343773746845e-01
1.563199999999999932e+02 3.710637067225940333e-01 -1.355258404484389889e-01 -2.442877455182122237e-01
1.563400000000000034e+02 3.718335896153311393e-01 -1.366817303133859296e-01 -2.448699804519309520e-01
1.563600000000000136e+02 3.725986495418277533e-01 -1.378353233170105663e-01 -2.454482309228543102e-01
1.563799999999999955e+02 3.733588775087854916e-01 -1.389866024692684165e-01 -2.460224887398630988e-01
1.564000000000000057e+02 3.741142645854332871e-01 -1.401355508184856102e-01 -2.465927457765096087e-01
1.564200000000000159e+02 3.748648019036312506e-01 -1.412821514516074684e-01 -2.471589939711305028e-01
1.564399999999999977e+02 3.756104806579743660e-01 -1.424263874944469987e-01 -2.477212253269593101e-01
1.564600000000000080e+02 3.763512921058950189e-01 -1.435682421119321983e-01 -2.482794319122375581e-01
1.564799999999999898e+02 3.770872275677643604e-01 -1.447076985083529388e-01 -2.488336058603243806e-01
1.565000000000000000e+02 3.778182784269930594e-01 -1.458447399276071865e-01 -2.493837393698054850e-01
1.565200000000000102e+02 3.785444361301317229e-01 -1.469793496534462229e-01 -2.499298247046010946e-01
1.565399999999999920e+02 3.792656921869698161e-01 -1.481115110097197818e-01 -2.504718541940730847e-01
1.565600000000000023e+02 3.799820381706340844e-01 -1.492412073606206036e-01 -2.510098202331307315e-01
1.565800000000000125e+02 3.806934657176858638e-01 -1.503684221109276853e-01 -2.515437152823353784e-01
1.565999999999999943e+02 3.813999665282180040e-01 -1.514931387062488644e-01 -2.520735318680039083e-01
1.566200000000000045e+02 3.821015323659515683e-01 -1.526153406332636242e-01 -2.525992625823115234e-01
1.566400000000000148e+02 3.827981550583304804e-01 -1.537350114199645956e-01 -2.531209000833936074e-01
1.566599999999999966e+02 3.834898264966153381e-01 -1.548521346358981143e-01 -2.536384370954455902e-01
1.566800000000000068e+02 3.841765386359767831e-01 -1.559666938924046675e-01 -2.541518664088226465e-01
1.567000000000000171e+02 3.848582834955891485e-01 -1.570786728428586465e-01 -2.546611808801385601e-01
1.567199999999999989e+02 3.855350531587218299e-01 -1.581880551829067949e-01 -2.551663734323628696e-01
1.567400000000000091e+02 3.862068397728297686e-01 -1.592948246507066012e-01 -2.556674370549164577e-01
1.567599999999999909e+02 3.868736355496439905e-01 -1.603989650271639422e-01 -2.561643648037670862e-01
1.567800000000000011e+02 3.875354327652608122e-01 -1.615004601361697267e-01 -2.566571498015237096e-01
1.568000000000000114e+02 3.881922237602309922e-01 -1.625992938448358183e-01 -2.571457852375295672e-01
1.568199999999999932e+02 3.888440009396475494e-01 -1.636954500637307075e-01 -2.576302643679541649e-01
1.568400000000000034e+02 3.894907567732314724e-01 -1.647889127471141579e-01 -2.581105805158837030e-01
1.568600000000000136e+02 3.901324837954177061e-01 -1.658796658931710188e-01 -2.585867270714111155e-01
1.568799999999999955e+02 3.907691746054412496e-01 -1.669676935442448162e-01 -2.590586974917254981e-01
1.569000000000000057e+02 3.914008218674217554e-01 -1.680529797870700115e-01 -2.595264853011990391e-01
1.569200000000000159e+02 3.920274183104464072e-01 -1.691355087530037327e-01 -2.599900840914734501e-01
1.569399999999999977e+02 3.926489567286526872e-01 -1.702152646182572837e-01 -2.604494875215459526e-01
1.569600000000000080e+02 3.932654299813099774e-01 -1.712922316041265991e-01 -2.609046893178539883e-01
1.569799999999999898e+02 3.938768309929009948e-01 -1.723663939772215326e-01 -2.613556832743580416e-01
1.570000000000000000e+02 3.944831527532021154e-01 -1.734377360496949794e-01 -2.618024632526238515e-01
1.570200000000000102e+02 3.950843883173625337e-01 -1.745062421794710272e-01 -2.622450231819038469e-01
1.570399999999999920e+02 3.956805308059821447e-01 -1.755718967704721634e-01 -2.626833570592174150e-01
1.570600000000000023e+02 3.962715734051900918e-01 -1.766346842728467037e-01 -2.631174589494300053e-01
1.570800000000000125e+02 3.968575093667216502e-01 -1.776945891831945290e-01 -2.635473229853308452e-01
1.570999999999999943e+02 3.974383320079935555e-01 -1.787515960447918217e-01 -2.639729433677097115e-01
1.571200000000000045e+02 3.980140347121791100e-01 -1.798056894478157752e-01 -2.643943143654325367e-01
1.571400000000000148e+02 3.985846109282825678e-01 -1.808568540295687754e-01 -2.648114303155166827e-01
1.571599999999999966e+02 3.991500541712130201e-01 -1.819050744747008341e-01 -2.652242856232041590e-01
1.571800000000000068e+02 3.997103580218572816e-01 -1.829503355154321054e-01 -2.656328747620341768e-01
1.572000000000000171e+02 4.002655161271508333e-01 -1.839926219317743472e-01 -2.660371922739147577e-01
1.572199999999999989e+02 4.008155222001483220e-01 -1.850319185517514120e-01 -2.664372327691926778e-01
1.572400000000000091e+02 4.013603700200944480e-01 -1.860682102516190151e-01 -2.668329909267229128e-01
1.572599999999999909e+02 4.019000534324937424e-01 -1.871014819560842812e-01 -2.672244614939368601e-01
1.572800000000000011e+02 4.024345663491781799e-01 -1.881317186385240148e-01 -2.676116392869093974e-01
1.573000000000000114e+02 4.029639027483741809e-01 -1.891589053212021088e-01 -2.679945191904246626e-01
1.573199999999999932e+02 4.034880566747696684e-01 -1.901830270754866214e-01 -2.683730961580410579e-01
1.573400000000000034e+02 4.040070222395805155e-01 -1.912040690220653261e-01 -2.687473652121548651e-01
1.573600000000000136e+02 4.045207936206151045e-01 -1.922220163311611774e-01 -2.691173214440626960e-01
1.573799999999999955e+02 4.050293650623378872e-01 -1.932368542227470842e-01 -2.694829600140234982e-01
1.574000000000000057e+02 4.055327308759331673e-01 -1.942485679667594611e-01 -2.698442761513191179e-01
1.574200000000000159e+02 4.060308854393673283e-01 -1.952571428833106693e-01 -2.702012651543132526e-01
1.574399999999999977e+02 4.065238231974504513e-01 -1.962625643429009026e-01 -2.705539223905097934e-01
1.574600000000000080e+02 4.070115386618972653e-01 -1.972648177666298241e-01 -2.709022432966100569e-01
1.574799999999999898e+02 4.074940264113862676e-01 -1.982638886264070088e-01 -2.712462233785689070e-01
1.575000000000000000e+02 4.079712810916192867e-01 -1.992597624451618588e-01 -2.715858582116496556e-01
1.575200000000000102e+02 4.084432974153794915e-01 -2.002524247970521587e-01 -2.719211434404780747e-01
1.575399999999999920e+02 4.089100701625885681e-01 -2.012418613076714657e-01 -2.722520747790945772e-01
1.575600000000000023e+02 4.093715941803629521e-01 -2.022280576542568598e-01 -2.725786480110060084e-01
1.575800000000000125e+02 4.098278643830696177e-01 -2.032109995658953339e-01 -2.729008589892368830e-01
1.575999999999999943e+02 4.102788757523805341e-01 -2.041906728237290747e-01 -2.732187036363786792e-01
1.576200000000000045e+02 4.107246233373266775e-01 -2.051670632611603817e-01 -2.735321779446376889e-01
1.576400000000000148e+02 4.111651022543513223e-01 -2.061401567640555599e-01 -2.738412779758825355e-01
1.576599999999999966e+02 4.116003076873613331e-01 -2.071099392709476739e-01 -2.741459998616898597e-01
1.576800000000000068e+02 4.120302348877783460e-01 -2.080763967732387476e-01 -2.744463398033895607e-01
1.577000000000000171e+02 4.124548791745898391e-01 -2.090395153154014918e-01 -2.747422940721091500e-01
1.577199999999999989e+02 4.128742359343984258e-01 -2.099992809951794492e-01 -2.750338590088162172e-01
1.577400000000000091e+02 4.132883006214707056e-01 -2.109556799637867242e-01 -2.753210310243600634e-01
1.577599999999999909e+02 4.136970687577847805e-01 -2.119086984261069617e-01 -2.756038065995123909e-01
1.577800000000000011e+02 4.141005359330766633e-01 -2.128583226408912732e-01 -2.758821822850065497e-01
1.578000000000000114e+02 4.144986978048864068e-01 -2.138045389209551894e-01 -2.761561547015760065e-01
1.578199999999999932e+02 4.148915500986045113e-01 -2.147473336333749483e-01 -2.764257205399918704e-01
1.578400000000000034e+02 4.152790886075152232e-01 -2.156866931996831438e-01 -2.766908765610988086e-01
1.578600000000000136e+02 4.156613091928398340e-01 -2.166226040960629040e-01 -2.769516195958498517e-01
1.578799999999999955e+02 4.160382077837795900e-01 -2.175550528535418193e-01 -2.772079465453405334e-01
1.579000000000000057e+02 4.164097803775577145e-01 -2.184840260581847882e-01 -2.774598543808420303e-01
1.579200000000000159e+02 4.167760230394597087e-01 -2.194095103512853639e-01 -2.777073401438325262e-01
1.579399999999999977e+02 4.171369319028734313e-01 -2.203314924295574906e-01 -2.779504009460274094e-01
1.579600000000000080e+02 4.174925031693285660e-01 -2.212499590453257947e-01 -2.781890339694092495e-01
1.579799999999999898e+02 4.178427331085343144e-01 -2.221648970067142403e-01 -2.784232364662563852e-01
1.580000000000000000e+02 4.181876180584169211e-01 -2.230762931778345892e-01 -2.786530057591699028e-01
1.580200000000000102e+02 4.185271544251561449e-01 -2.239841344789744448e-01 -2.788783392410994488e-01
1.580399999999999920e+02 4.188613386832214514e-01 -2.248884078867836867e-01 -2.790992343753682658e-01
1.580600000000000023e+02 4.191901673754064306e-01 -2.257891004344601826e-01 -2.793156886956977281e-01
1.580800000000000125e+02 4.195136371128626029e-01 -2.266861992119346692e-01 -2.795276998062298790e-01
1.580999999999999943e+02 4.198317445751320043e-01 -2.275796913660545762e-01 -2.797352653815489143e-01
1.581200000000000045e+02 4.201444865101793269e-01 -2.284695641007672418e-01 -2.799383831667015543e-01
1.581400000000000148e+02 4.204518597344243935e-01 -2.293558046773022385e-01 -2.801370509772169171e-01
1.581599999999999966e+02 4.207538611327721334e-01 -2.302384004143524787e-01 -2.803312666991250035e-01
1.581800000000000068e+02 4.210504876586409484e-01 -2.311173386882545422e-01 -2.805210282889734619e-01
1.582000000000000171e+02 4.213417363339920785e-01 -2.319926069331684215e-01 -2.807063337738439079e-01
1.582199999999999989e+02 4.216276042493578569e-01 -2.328641926412555185e-01 -2.808871812513670241e-01
1.582400000000000091e+02 4.219080885638683553e-01 -2.337320833628564742e-01 -2.810635688897363260e-01
1.582599999999999909e+02 4.221831865052770305e-01 -2.345962667066683605e-01 -2.812354949277210414e-01
1.582800000000000011e+02 4.224528953699859812e-01 -2.354567303399202616e-01 -2.814029576746777672e-01
1.583000000000000114e+02 4.227172125230703181e-01 -2.363134619885475796e-01 -2.815659555105609613e-01
1.583199999999999932e+02 4.229761353983021999e-01 -2.371664494373665610e-01 -2.817244868859322127e-01
1.583400000000000034e+02 4.232296614981729266e-01 -2.380156805302474643e-01 -2.818785503219689570e-01
1.583600000000000136e+02 4.234777883939144227e-01 -2.388611431702865051e-01 -2.820281444104714152e-01
1.583799999999999955e+02 4.237205137255197762e-01 -2.397028253199768033e-01 -2.821732678138689221e-01
1.584000000000000057e+02 4.239578352017633889e-01 -2.405407150013786077e-01 -2.823139192652247553e-01
1.584200000000000159e+02 4.241897506002203500e-01 -2.413748002962886885e-01 -2.824500975682397996e-01
1.584399999999999977e+02 4.244162577672846992e-01 -2.422050693464088966e-01 -2.825818015972554331e-01
1.584600000000000080e+02 4.246373546181863023e-01 -2.430315103535139187e-01 -2.827090302972555258e-01
1.584799999999999898e+02 4.248530391370070047e-01 -2.438541115796170056e-01 -2.828317826838668836e-01
1.585000000000000000e+02 4.250633093766964521e-01 -2.446728613471357561e-01 -2.829500578433583602e-01
1.585200000000000102e+02 4.252681634590876891e-01 -2.454877480390571798e-01 -2.830638549326393028e-01
1.585399999999999920e+02 4.254675995749102602e-01 -2.462987600991011494e-01 -2.831731731792568318e-01
1.585600000000000023e+02 4.256616159838020330e-01 -2.471058860318825490e-01 -2.832780118813919557e-01
1.585800000000000125e+02 4.258502110143225217e-01 -2.479091144030732552e-01 -2.833783704078546850e-01
1.585999999999999943e+02 4.260333830639640995e-01 -2.487084338395633420e-01 -2.834742481980776496e-01
1.586200000000000045e+02 4.262111305991620469e-01 -2.495038330296210360e-01 -2.835656447621084930e-01
1.586400000000000148e+02 4.263834521553038215e-01 -2.502953007230510618e-01 -2.836525596806024341e-01
1.586599999999999966e+02 4.265503463367373849e-01 -2.510828257313523770e-01 -2.837349926048129412e-01
1.586800000000000068e+02 4.267118118167788077e-01 -2.518663969278754911e-01 -2.838129432565800747e-01
1.587000000000000171e+02 4.268678473377199856e-01 -2.526460032479788120e-01 -2.838864114283190521e-01
1.587199999999999989e+02 4.270184517108344679e-01 -2.534216336891834676e-01 -2.839553969830079794e-01
1.587400000000000091e+02 4.271636238163816768e-01 -2.541932773113267374e-01 -2.840198998541737518e-01
1.587599999999999909e+02 4.273033626036109589e-01 -2.549609232367154865e-01 -2.840799200458771212e-01
1.587800000000000011e+02 4.274376670907655829e-01 -2.557245606502785429e-01 -2.841354576326969306e-01
1.588000000000000114e+02 4.275665363650851258e-01 -2.564841787997176881e-01 -2.841865127597124063e-01
1.588199999999999932e+02 4.276899695828066394e-01 -2.572397669956576483e-01 -2.842330856424847840e-01
1.588400000000000034e+02 4.278079659691655379e-01 -2.579913146117951972e-01 -2.842751765670381014e-01
1.588600000000000136e+02 4.279205248183957089e-01 -2.587388110850473155e-01 -2.843127858898386595e-01
1.588799999999999955e+02 4.280276454937277375e-01 -2.594822459156987393e-01 -2.843459140377737615e-01
1.589000000000000057e+02 4.281293274273875737e-01 -2.602216086675480655e-01 -2.843745615081287315e-01
1.589200000000000159e+02 4.282255701205937570e-01 -2.609568889680525250e-01 -2.843987288685626003e-01
1.589399999999999977e+02 4.283163731435529753e-01 -2.616880765084723115e-01 -2.844184167570834032e-01
1.589600000000000080e+02 4.284017361354558462e-01 -2.624151610440143001e-01 -2.844336258820232000e-01
1.589799999999999898e+02 4.284816588044715879e-01 -2.631381323939741002e-01 -2.844443570220099859e-01
1.590000000000000000e+02 4.285561409277420797e-01 -2.638569804418769982e-01 -2.844506110259392706e-01
1.590200000000000102e+02 4.286251823513744230e-01 -2.645716951356183455e-01 -2.844523888129447675e-01
1.590399999999999920e+02 4.286887829904321157e-01 -2.652822664876026137e-01 -2.844496913723684739e-01
1.590600000000000023e+02 4.287469428289269469e-01 -2.659886845748818396e-01 -2.844425197637294178e-01
1.590800000000000125e+02 4.287996619198095050e-01 -2.666909395392930149e-01 -2.844308751166906291e-01
1.590999999999999943e+02 4.288469403849577977e-01 -2.673890215875940890e-01 -2.844147586310249998e-01
1.591200000000000045e+02 4.288887784151653726e-01 -2.680829209915989719e-01 -2.843941715765807565e-01
1.591400000000000148e+02 4.289251762701296045e-01 -2.687726280883119823e-01 -2.843691152932457111e-01
1.591599999999999966e+02 4.289561342784382059e-01 -2.694581332800612405e-01 -2.843395911909105678e-01
1.591800000000000068e+02 4.289816528375553495e-01 -2.701394270346303417e-01 -2.843056007494301207e-01
1.592000000000000171e+02 4.290017324138065136e-01 -2.708164998853897498e-01 -2.842671455185845075e-01
1.592199999999999989e+02 4.290163735423622726e-01 -2.714893424314270831e-01 -2.842242271180392410e-01
1.592400000000000091e+02 4.290255768272209225e-01 -2.721579453376760105e-01 -2.841768472373030763e-01
1.592599999999999909e+02 4.290293429411920489e-01 -2.728222993350443715e-01 -2.841250076356859888e-01
1.592800000000000011e+02 4.290276726258785422e-01 -2.734823952205412412e-01 -2.840687101422557093e-01
1.593000000000000114e+02 4.290205666916556138e-01 -2.741382238574029961e-01 -2.840079566557929258e-01
1.593199999999999932e+02 4.290080260176502569e-01 -2.747897761752183809e-01 -2.839427491447456542e-01
1.593400000000000034e+02 4.289900515517209301e-01 -2.754370431700526312e-01 -2.838730896471824972e-01
1.593600000000000136e+02 4.289666443104366289e-01 -2.760800159045702640e-01 -2.837989802707445719e-01
1.593799999999999955e+02 4.289378053790535161e-01 -2.767186855081568697e-01 -2.837204231925965492e-01
1.594000000000000057e+02 4.289035359114903301e-01 -2.773530431770404037e-01 -2.836374206593768599e-01
1.594200000000000159e+02 4.288638371303029606e-01 -2.779830801744105906e-01 -2.835499749871464026e-01
1.594399999999999977e+02 4.288187103266605793e-01 -2.786087878305378296e-01 -2.834580885613362522e-01
1.594600000000000080e+02 4.287681568603202709e-01 -2.792301575428912663e-01 -2.833617638366946467e-01
1.594799999999999898e+02 4.287121781595987779e-01 -2.798471807762553665e-01 -2.832610033372324199e-01
1.595000000000000000e+02 4.286507757213428027e-01 -2.804598490628456564e-01 -2.831558096561671012e-01
1.595200000000000102e+02 4.285839511109015842e-01 -2.810681540024235203e-01 -2.830461854558669610e-01
1.595399999999999920e+02 4.285117059620976443e-01 -2.816720872624096650e-01 -2.829321334677936672e-01
1.595600000000000023e+02 4.284340419771959230e-01 -2.822716405779964743e-01 -2.828136564924432217e-01
1.595800000000000125e+02 4.283509609268715268e-01 -2.828668057522595869e-01 -2.826907573992861189e-01
1.595999999999999943e+02 4.282624646501772547e-01 -2.834575746562686960e-01 -2.825634391267065060e-01
1.596200000000000045e+02 4.281685550545109020e-01 -2.840439392291970733e-01 -2.824317046819403432e-01
1.596400000000000148e+02 4.280692341155817315e-01 -2.846258914784298155e-01 -2.822955571410126763e-01
1.596599999999999966e+02 4.279645038773751686e-01 -2.852034234796705925e-01 -2.821549996486737433e-01
1.596800000000000068e+02 4.278543664521163303e-01 -2.857765273770481174e-01 -2.820100354183336933e-01
1.597000000000000171e+02 4.277388240202336656e-01 -2.863451953832220065e-01 -2.818606677319959175e-01
1.597199999999999989e+02 4.276178788303216516e-01 -2.869094197794866963e-01 -2.817068999401899920e-01
1.597400000000000091e+02 4.274915331991018808e-01 -2.874691929158739723e-01 -2.815487354619040650e-01
1.597599999999999909e+02 4.273597895113845913e-01 -2.880245072112553317e-01 -2.813861777845155787e-01
1.597800000000000011e+02 4.272226502200286435e-01 -2.885753551534433470e-01 -2.812192304637200491e-01
1.598000000000000114e+02 4.270801178459000536e-01 -2.891217292992912524e-01 -2.810478971234595114e-01
1.598199999999999932e+02 4.269321949778292491e-01 -2.896636222747915879e-01 -2.808721814558507446e-01
1.598400000000000034e+02 4.267788842725694365e-01 -2.902010267751740646e-01 -2.806920872211118301e-01
1.598600000000000136e+02 4.266201884547539125e-01 -2.907339355650024326e-01 -2.805076182474869340e-01
1.598799999999999955e+02 4.264561103168514333e-01 -2.912623414782702924e-01 -2.803187784311703123e-01
1.599000000000000057e+02 4.262866527191199184e-01 -2.917862374184955754e-01 -2.801255717362299280e-01
1.599200000000000159e+02 4.261118185895599875e-01 -2.923056163588136358e-01 -2.799280021945304009e-01
1.599399999999999977e+02 4.259316109238687198e-01 -2.928204713420696770e-01 -2.797260739056535161e-01
1.599600000000000080e+02 4.257460327853926918e-01 -2.933307954809108997e-01 -2.795197910368181216e-01
1.599799999999999898e+02 4.255550873050791272e-01 -2.938365819578767635e-01 -2.793091578227991922e-01
1.600000000000000000e+02 4.253587776814256594e-01 -2.943378240254870271e-01 -2.790941785658465624e-01
1.600200000000000102e+02 4.251571071804297053e-01 -2.948345150063302333e-01 -2.788748576356017139e-01
1.600399999999999920e+02 4.249500791355380613e-01 -2.953266482931516945e-01 -2.786511994690131777e-01
1.600600000000000023e+02 4.247376969475950559e-01 -2.958142173489392013e-01 -2.784232085702512682e-01
1.600800000000000125e+02 4.245199640847894806e-01 -2.962972157070075663e-01 -2.781908895106226520e-01
1.600999999999999943e+02 4.242968840826003563e-01 -2.967756369710821684e-01 -2.779542469284834727e-01
1.601200000000000045e+02 4.240684605437423649e-01 -2.972494748153817756e-01 -2.777132855291503111e-01
1.601400000000000148e+02 4.238346971381111716e-01 -2.977187229847010341e-01 -2.774680100848109787e-01
1.601599999999999966e+02 4.235955976027274139e-01 -2.981833752944908489e-01 -2.772184254344347565e-01
1.601800000000000068e+02 4.233511657416782481e-01 -2.986434256309370427e-01 -2.769645364836809676e-01
1.602000000000000171e+02 4.231014054260596735e-01 -2.990988679510388493e-01 -2.767063482048062739e-01
1.602199999999999989e+02 4.228463205939190228e-01 -2.995496962826870169e-01 -2.764438656365716951e-01
1.602400000000000091e+02 4.225859152501946214e-01 -2.999959047247396371e-01 -2.761770938841480727e-01
1.602599999999999909e+02 4.223201934666550028e-01 -3.004374874470973067e-01 -2.759060381190207023e-01
1.602800000000000011e+02 4.220491593818379017e-01 -3.008744386907772905e-01 -2.756307035788930215e-01
1.603000000000000114e+02 4.217728172009881926e-01 -3.013067527679861302e-01 -2.753510955675890770e-01
1.603199999999999932e+02 4.214911711959947738e-01 -3.017344240621914753e-01 -2.750672194549548255e-01
1.603400000000000034e+02 4.212042257053268957e-01 -3.021574470281934710e-01 -2.747790806767590466e-01
1.603600000000000136e+02 4.209119851339693796e-01 -3.025758161921944800e-01 -2.744866847345927008e-01
1.603799999999999955e+02 4.206144539533572813e-01 -3.029895261518669725e-01 -2.741900371957672333e-01
1.604000000000000057e+02 4.203116367013098875e-01 -3.033985715764210278e-01 -2.738891436932122114e-01
1.604200000000000159e+02 4.200035379819629933e-01 -3.038029472066710590e-01 -2.735840099253722402e-01
1.604399999999999977e+02 4.196901624657007890e-01 -3.042026478551015378e-01 -2.732746416561014358e-01
1.604600000000000080e+02 4.193715148890875821e-01 -3.045976684059309991e-01 -2.729610447145582874e-01
1.604799999999999898e+02 4.190476000547985191e-01 -3.049880038151744910e-01 -2.726432249950997977e-01
1.605000000000000000e+02 4.187184228315488088e-01 -3.053736491107056361e-01 -2.723211884571734021e-01
1.605200000000000102e+02 4.183839881540217243e-01 -3.057545993923183048e-01 -2.719949411252083338e-01
1.605399999999999920e+02 4.180443010227971601e-01 -3.061308498317865112e-01 -2.716644890885059893e-01
1.605600000000000023e+02 4.176993665042788573e-01 -3.065023956729225341e-01 -2.713298385011294056e-01
1.605800000000000125e+02 4.173491897306206289e-01 -3.068692322316344812e-01 -2.709909955817921268e-01
1.605999999999999943e+02 4.169937758996516419e-01 -3.072313548959827445e-01 -2.706479666137459050e-01
1.606200000000000045e+02 4.166331302748005339e-01 -3.075887591262358445e-01 -2.703007579446664588e-01
1.606400000000000148e+02 4.162672581850197506e-01 -3.079414404549250528e-01 -2.699493759865389531e-01
1.606599999999999966e+02 4.158961650247088859e-01 -3.082893944868970171e-01 -2.695938272155429249e-01
1.606800000000000068e+02 4.155198562536360773e-01 -3.086326168993651087e-01 -2.692341181719359877e-01
1.607000000000000171e+02 4.151383373968591806e-01 -3.089711034419613811e-01 -2.688702554599360917e-01
1.607199999999999989e+02 4.147516140446471655e-01 -3.093048499367870852e-01 -2.685022457476028412e-01
1.607400000000000091e+02 4.143596918523997918e-01 -3.096338522784607972e-01 -2.681300957667183127e-01
1.607599999999999909e+02 4.139625765405654523e-01 -3.099581064341653258e-01 -2.677538123126670389e-01
1.607800000000000011e+02 4.135602738945600709e-01 -3.102776084436947301e-01 -2.673734022443143288e-01
1.608000000000000114e+02 4.131527897646845582e-01 -3.105923544195005048e-01 -2.669888724838836991e-01
1.608199999999999932e+02 4.127401300660405448e-01 -3.109023405467356560e-01 -2.666002300168338057e-01
1.608400000000000034e+02 4.123223007784463934e-01 -3.112075630832975559e-01 -2.662074818917342656e-01
1.608600000000000136e+02 4.118993079463521001e-01 -3.115080183598698538e-01 -2.658106352201405342e-01
1.608799999999999955e+02 4.114711576787530856e-01 -3.118037027799639982e-01 -2.654096971764673962e-01
1.609000000000000057e+02 4.110378561491038751e-01 -3.120946128199593717e-01 -2.650046749978618998e-01
1.609200000000000159e+02 4.105994095952302803e-01 -3.123807450291416488e-01 -2.645955759840755150e-01
1.609399999999999977e+02 4.101558243192407471e-01 -3.126620960297403773e-01 -2.641824074973347369e-01
1.609600000000000080e+02 4.097071066874375389e-01 -3.129386625169658931e-01 -2.637651769622111342e-01
1.609799999999999898e+02 4.092532631302269186e-01 -3.132104412590448472e-01 -2.633438918654904537e-01
1.610000000000000000e+02 4.087943001420277223e-01 -3.134774290972542343e-01 -2.629185597560407817e-01
1.610200000000000102e+02 4.083302242811799321e-01 -3.137396229459551433e-01 -2.624891882446797053e-01
1.610399999999999920e+02 4.078610421698529165e-01 -3.139970197926246209e-01 -2.620557850040404202e-01
1.610600000000000023e+02 4.073867604939517828e-01 -3.142496166978862027e-01 -2.616183577684365602e-01
1.610800000000000125e+02 4.069073860030233414e-01 -3.144974107955403886e-01 -2.611769143337269727e-01
1.610999999999999943e+02 4.064229255101615701e-01 -3.147403992925938421e-01 -2.607314625571796052e-01
1.611200000000000045e+02 4.059333858919119686e-01 -3.149785794692866459e-01 -2.602820103573331711e-01
1.611400000000000148e+02 4.054387740881752467e-01 -3.152119486791181702e-01 -2.598285657138582616e-01
1.611599999999999966e+02 4.049390971021105123e-01 -3.154405043488730520e-01 -2.593711366674187890e-01
1.611800000000000068e+02 4.044343620000365735e-01 -3.156642439786461751e-01 -2.589097313195316552e-01
1.612000000000000171e+02 4.039245759113332390e-01 -3.158831651418657627e-01 -2.584443578324248647e-01
1.612199999999999989e+02 4.034097460283429526e-01 -3.160972654853150265e-01 -2.579750244288957495e-01
1.612400000000000091e+02 4.028898796062704846e-01 -3.163065427291528176e-01 -2.575017393921678610e-01
1.612599999999999909e+02 4.023649839630808467e-01 -3.165109946669339425e-01 -2.570245110657464194e-01
1.612800000000000011e+02 4.018350664793970406e-01 -3.167106191656287595e-01 -2.565433478532739286e-01
1.613000000000000114e+02 4.013001345983984169e-01 -3.169054141656401091e-01 -2.560582582183842937e-01
1.613199999999999932e+02 4.007601958257177577e-01 -3.170953776808192459e-01 -2.555692506845554934e-01
1.613400000000000034e+02 4.002152577293368596e-01 -3.172805077984816591e-01 -2.550763338349626430e-01
1.613600000000000136e+02 3.996653279394807856e-01 -3.174608026794220050e-01 -2.545795163123290572e-01
1.613799999999999955e+02 3.991104141485122825e-01 -3.176362605579273746e-01 -2.540788068187763704e-01
1.614000000000000057e+02 3.985505241108253660e-01 -3.178068797417888391e-01 -2.535742141156745455e-01
1.614200000000000159e+02 3.979856656427388506e-01 -3.179726586123124421e-01 -2.530657470234906614e-01
1.614399999999999977e+02 3.974158466223881581e-01 -3.181335956243288021e-01 -2.525534144216366461e-01
1.614600000000000080e+02 3.968410749896157941e-01 -3.182896893062023835e-01 -2.520372252483160658e-01
1.614799999999999898e+02 3.962613587458620468e-01 -3.184409382598395455e-01 -2.515171885003701369e-01
1.615000000000000000e+02 3.956767059540546305e-01 -3.185873411606944261e-01 -2.509933132331229055e-01
1.615200000000000102e+02 3.950871247384978857e-01 -3.187288967577737164e-01 -2.504656085602255944e-01
1.615399999999999920e+02 3.944926232847609793e-01 -3.188656038736418785e-01 -2.499340836535003385e-01
1.615600000000000023e+02 3.938932098395654946e-01 -3.189974614044248646e-01 -2.493987477427820898e-01
1.615800000000000125e+02 3.932888927106713006e-01 -3.191244683198115051e-01 -2.488596101157599383e-01
1.615999999999999943e+02 3.926796802667623654e-01 -3.192466236630538967e-01 -2.483166801178186556e-01
1.616200000000000045e+02 3.920655809373325140e-01 -3.193639265509675140e-01 -2.477699671518785451e-01
1.616400000000000148e+02 3.914466032125698547e-01 -3.194763761739308761e-01 -2.472194806782338217e-01
1.616599999999999966e+02 3.908227556432402050e-01 -3.195839717958828263e-01 -2.466652302143908793e-01
1.616800000000000068e+02 3.901940468405700191e-01 -3.196867127543183140e-01 -2.461072253349060879e-01
1.617000000000000171e+02 3.895604854761280933e-01 -3.197845984602835645e-01 -2.455454756712218689e-01
1.617199999999999989e+02 3.889220802817072720e-01 -3.198776283983715829e-01 -2.449799909115021324e-01
1.617400000000000091e+02 3.882788400492051539e-01 -3.199658021267155483e-01 -2.444107808004672422e-01
1.617599999999999909e+02 3.876307736305038554e-01 -3.200491192769796545e-01 -2.438378551392277604e-01
1.617800000000000011e+02 3.869778899373491621e-01 -3.201275795543501168e-01 -2.432612237851171089e-01
1.618000000000000114e+02 3.863201979412285714e-01 -3.202011827375254582e-01 -2.426808966515243970e-01
1.618199999999999932e+02 3.856577066732493897e-01 -3.202699286787054622e-01 -2.420968837077253077e-01
1.618400000000000034e+02 3.849904252240156644e-01 -3.203338173035786829e-01 -2.415091949787124270e-01
1.618600000000000136e+02 3.843183627435044492e-01 -3.203928486113087892e-01 -2.409178405450251859e-01
1.618799999999999955e+02 3.836415284409411264e-01 -3.204470226745196326e-01 -2.403228305425786360e-01
1.619000000000000057e+02 3.829599315846734520e-01 -3.204963396392799813e-01 -2.397241751624911432e-01
1.619200000000000159e+02 3.822735815020465444e-01 -3.205407997250871444e-01 -2.391218846509116092e-01
1.619399999999999977e+02 3.815824875792758197e-01 -3.205804032248483759e-01 -2.385159693088460542e-01
1.619600000000000080e+02 3.808866592613192603e-01 -3.206151505048620565e-01 -2.379064394919830905e-01
1.619799999999999898e+02 3.801861060517494062e-01 -3.206450420047977090e-01 -2.372933056105182570e-01
1.620000000000000000e+02 3.794808375126243472e-01 -3.206700782376744052e-01 -2.366765781289776882e-01
1.620200000000000102e+02 3.787708632643584372e-01 -3.206902597898384499e-01 -2.360562675660415610e-01
1.620399999999999920e+02 3.780561929855916214e-01 -3.207055873209404551e-01 -2.354323844943666255e-01
1.620600000000000023e+02 3.773368364130578190e-01 -3.207160615639105816e-01 -2.348049395404072648e-01
1.620800000000000125e+02 3.766128033414537501e-01 -3.207216833249326715e-01 -2.341739433842354723e-01
1.620999999999999943e+02 3.758841036233069866e-01 -3.207224534834174912e-01 -2.335394067593614953e-01
1.621200000000000045e+02 3.751507471688422801e-01 -3.207183729919751980e-01 -2.329013404525527298e-01
1.621400000000000148e+02 3.744127439458468376e-01 -3.207094428763861416e-01 -2.322597553036515883e-01
1.621599999999999966e+02 3.736701039795359836e-01 -3.206956642355707210e-01 -2.316146622053930348e-01
1.621800000000000068e+02 3.729228373524183793e-01 -3.206770382415583542e-01 -2.309660721032216479e-01
1.622000000000000171e+02 3.721709542041599650e-01 -3.206535661394553371e-01 -2.303139959951068516e-01
1.622199999999999989e+02 3.714144647314467917e-01 -3.206252492474115923e-01 -2.296584449313580079e-01
1.622400000000000091e+02 3.706533791878474648e-01 -3.205920889565858078e-01 -2.289994300144388428e-01
1.622599999999999909e+02 3.698877078836748100e-01 -3.205540867311097997e-01 -2.283369623987811237e-01
1.622800000000000011e+02 3.691174611858477062e-01 -3.205112441080523178e-01 -2.276710532905972528e-01
1.623000000000000114e+02 3.683426495177514748e-01 -3.204635626973814655e-01 -2.270017139476921686e-01
1.623199999999999932e+02 3.675632833590972148e-01 -3.204110441819254529e-01 -2.263289556792744683e-01
1.623400000000000034e+02 3.667793732457808598e-01 -3.203536903173327399e-01 -2.256527898457667269e-01
1.623600000000000136e+02 3.659909297697414021e-01 -3.202915029320309581e-01 -2.249732278586153156e-01
1.623799999999999955e+02 3.651979635788186185e-01 -3.202244839271845556e-01 -2.242902811800993879e-01
1.624000000000000057e+02 3.644004853766103502e-01 -3.201526352766519978e-01 -2.236039613231389223e-01
1.624200000000000159e+02 3.635985059223288407e-01 -3.200759590269415811e-01 -2.229142798511019041e-01
1.624399999999999977e+02 3.627920360306558512e-01 -3.199944572971658574e-01 -2.222212483776110636e-01
1.624600000000000080e+02 3.619810865715977766e-01 -3.199081322789947834e-01 -2.215248785663498921e-01
1.624799999999999898e+02 3.611656684703400955e-01 -3.198169862366088134e-01 -2.208251821308678531e-01
1.625000000000000000e+02 3.603457927071008760e-01 -3.197210215066498828e-01 -2.201221708343844286e-01
1.625200000000000102e+02 3.595214703169833381e-01 -3.196202404981717815e-01 -2.194158564895925811e-01
1.625399999999999920e+02 3.586927123898286385e-01 -3.195146456925889722e-01 -2.187062509584620784e-01
1.625600000000000023e+02 3.578595300700672110e-01 -3.194042396436248543e-01 -2.179933661520422061e-01
1.625800000000000125e+02 3.570219345565692204e-01 -3.192890249772589173e-01 -2.172772140302627886e-01
1.625999999999999943e+02 3.561799371024950700e-01 -3.191690043916731168e-01 -2.165578066017347092e-01
1.626200000000000045e+02 3.553335490151450227e-01 -3.190441806571960859e-01 -2.158351559235496542e-01
1.626400000000000148e+02 3.544827816558081546e-01 -3.189145566162467360e-01 -2.151092741010798004e-01
1.626599999999999966e+02 3.536276464396103658e-01 -3.187801351832771357e-01 -2.143801732877767263e-01
1.626800000000000068e+02 3.527681548353618357e-01 -3.186409193447145571e-01 -2.136478656849690738e-01
1.627000000000000171e+02 3.519043183654038121e-01 -3.184969121589015240e-01 -2.129123635416596549e-01
1.627199999999999989e+02 3.510361486054553448e-01 -3.183481167560354153e-01 -2.121736791543217815e-01
1.627400000000000091e+02 3.501636571844587986e-01 -3.181945363381070147e-01 -2.114318248666952338e-01
1.627599999999999909e+02 3.492868557844249211e-01 -3.180361741788375607e-01 -2.106868130695812302e-01
1.627800000000000011e+02 3.484057561402764680e-01 -3.178730336236149645e-01 -2.099386562006367585e-01
1.628000000000000114e+02 3.475203700396919393e-01 -3.177051180894291948e-01 -2.091873667441685458e-01
1.628199999999999932e+02 3.466307093229485381e-01 -3.175324310648059978e-01 -2.084329572309258916e-01
1.628400000000000034e+02 3.457367858827650742e-01 -3.173549761097403388e-01 -2.076754402378929165e-01
1.628600000000000136e+02 3.448386116641439236e-01 -3.171727568556283461e-01 -2.069148283880802852e-01
1.628799999999999955e+02 3.439361986642113789e-01 -3.169857770051978663e-01 -2.061511343503162064e-01
1.629000000000000057e+02 3.430295589320579985e-01 -3.167940403324382981e-01 -2.053843708390366285e-01
1.629200000000000159e+02 3.421187045685788464e-01 -3.165975506825297603e-01 -2.046145506140748527e-01
1.629399999999999977e+02 3.412036477263123424e-01 -3.163963119717705386e-01 -2.038416864804504514e-01
1.629600000000000080e+02 3.402844006092786699e-01 -3.161903281875034777e-01 -2.030657912881576044e-01
1.629799999999999898e+02 3.393609754728180716e-01 -3.159796033880419297e-01 -2.022868779319529076e-01
1.630000000000000000e+02 3.384333846234282572e-01 -3.157641417025944808e-01 -2.015049593511421822e-01
1.630200000000000102e+02 3.375016404186004793e-01 -3.155439473311878462e-01 -2.007200485293667569e-01
1.630399999999999920e+02 3.365657552666557750e-01 -3.153190245445893769e-01 -1.999321584943892782e-01
1.630600000000000023e+02 3.356257416265807647e-01 -3.150893776842286220e-01 -1.991413023178786601e-01
1.630800000000000125e+02 3.346816120078618950e-01 -3.148550111621175041e-01 -1.983474931151943954e-01
1.630999999999999943e+02 3.337333789703197939e-01 -3.146159294607697166e-01 -1.975507440451702013e-01
1.631200000000000045e+02 3.327810551239427928e-01 -3.143721371331187897e-01 -1.967510683098974977e-01
1.631400000000000148e+02 3.318246531287200041e-01 -3.141236388024351012e-01 -1.959484791545076654e-01
1.631599999999999966e+02 3.308641856944737336e-01 -3.138704391622423318e-01 -1.951429898669539698e-01
1.631800000000000068e+02 3.298996655806911704e-01 -3.136125429762325334e-01 -1.943346137777928195e-01
1.632000000000000171e+02 3.289311055963550778e-01 -3.133499550781796428e-01 -1.935233642599641923e-01
1.632199999999999989e+02 3.279585185997745400e-01 -3.130826803718523843e-01 -1.927092547285717550e-01
1.632400000000000091e+02 3.269819174984153753e-01 -3.128107238309268956e-01 -1.918922986406623454e-01
1.632599999999999909e+02 3.260013152487291066e-01 -3.125340904988975765e-01 -1.910725094950045944e-01
1.632800000000000011e+02 3.250167248559812094e-01 -3.122527854889862731e-01 -1.902499008318670470e-01
1.633000000000000114e+02 3.240281593740796939e-01 -3.119668139840512944e-01 -1.894244862327958134e-01
1.633199999999999932e+02 3.230356319054031866e-01 -3.116761812364954309e-01 -1.885962793203915244e-01
1.633400000000000034e+02 3.220391556006272360e-01 -3.113808925681728068e-01 -1.877652937580856773e-01
1.633600000000000136e+02 3.210387436585503962e-01 -3.110809533702943996e-01 -1.869315432499164820e-01
1.633799999999999955e+02 3.200344093259204770e-01 -3.107763691033325060e-01 -1.860950415403040681e-01
1.634000000000000057e+02 3.190261658972599057e-01 -3.104671452969246515e-01 -1.852558024138248882e-01
1.634200000000000159e+02 3.180140267146902566e-01 -3.101532875497763908e-01 -1.844138396949858705e-01
1.634399999999999977e+02 3.169980051677561139e-01 -3.098348015295623314e-01 -1.835691672479980163e-01
1.634600000000000080e+02 3.159781146932481577e-01 -3.095116929728267685e-01 -1.827217989765489714e-01
1.634799999999999898e+02 3.149543687750265830e-01 -3.091839676848839313e-01 -1.818717488235755131e-01
1.635000000000000000e+02 3.139267809438437418e-01 -3.088516315397163980e-01 -1.810190307710353441e-01
1.635200000000000102e+02 3.128953647771651192e-01 -3.085146904798720113e-01 -1.801636588396781091e-01
1.635399999999999920e+02 3.118601338989905325e-01 -3.081731505163604612e-01 -1.793056470888160225e-01
1.635600000000000023e+02 3.108211019796755514e-01 -3.078270177285493125e-01 -1.784450096160941912e-01
1.635800000000000125e+02 3.097782827357513646e-01 -3.074762982640580344e-01 -1.775817605572599656e-01
1.635999999999999943e+02 3.087316899297438688e-01 -3.071209983386515296e-01 -1.767159140859316524e-01
1.636200000000000045e+02 3.076813373699924803e-01 -3.067611242361327206e-01 -1.758474844133671167e-01
1.636400000000000148e+02 3.066272389104687801e-01 -3.063966823082340252e-01 -1.749764857882318558e-01
1.636599999999999966e+02 3.055694084505949371e-01 -3.060276789745077775e-01 -1.741029324963661029e-01
1.636800000000000068e+02 3.045078599350605764e-01 -3.056541207222154277e-01 -1.732268388605518183e-01
1.637000000000000171e+02 3.034426073536388158e-01 -3.052760141062156318e-01 -1.723482192402789048e-01
1.637199999999999989e+02 3.023736647410028011e-01 -3.048933657488523963e-01 -1.714670880315110058e-01
1.637400000000000091e+02 3.013010461765421866e-01 -3.045061823398417800e-01 -1.705834596664506098e-01
1.637599999999999909e+02 3.002247657841779493e-01 -3.041144706361567085e-01 -1.696973486133039888e-01
1.637800000000000011e+02 2.991448377321764829e-01 -3.037182374619112890e-01 -1.688087693760451924e-01
1.638000000000000114e+02 2.980612762329637455e-01 -3.033174897082445143e-01 -1.679177364941797923e-01
1.638199999999999932e+02 2.969740955429387985e-01 -3.029122343332026346e-01 -1.670242645425081551e-01
1.638400000000000034e+02 2.958833099622870666e-01 -3.025024783616208079e-01 -1.661283681308881877e-01
1.638600000000000136e+02 2.947889338347928212e-01 -3.020882288850038067e-01 -1.652300619039975826e-01


==> fig8/fig8b_nca.txt <==
# Omega0=1, gamma=1, delta=0.5
#  time  nca_G[imag](t)
0.000000000000000000e+00 -1.000000000000000000e+00
2.000000000000000042e-02 -9.998589761901287565e-01
4.000000000000000083e-02 -9.994361986591392411e-01
5.999999999999999778e-02 -9.987326261605508071e-01
8.000000000000000167e-02 -9.977496965101654292e-01
1.000000000000000056e-01 -9.964893026072427773e-01
1.199999999999999956e-01 -9.949537637895351505e-01
1.400000000000000133e-01 -9.931457881475919125e-01
1.600000000000000033e-01 -9.910684425889065841e-01
1.799999999999999933e-01 -9.887251365266043202e-01
2.000000000000000111e-01 -9.861196028009586723e-01
2.200000000000000011e-01 -9.832558720434666499e-01
2.399999999999999911e-01 -9.801382506956844987e-01
2.600000000000000089e-01 -9.767713031945812752e-01
2.800000000000000266e-01 -9.731598342453612327e-01
2.999999999999999889e-01 -9.693088706115841058e-01
3.200000000000000067e-01 -9.652236412312351632e-01
3.400000000000000244e-01 -9.609095577189666892e-01
3.599999999999999867e-01 -9.563721985540062365e-01
3.800000000000000044e-01 -9.516172931755537689e-01
4.000000000000000222e-01 -9.466507032969443403e-01
4.199999999999999845e-01 -9.414784056098258747e-01
4.400000000000000022e-01 -9.361064767010811583e-01
4.600000000000000200e-01 -9.305410773193829588e-01
4.799999999999999822e-01 -9.247884367454400900e-01
5.000000000000000000e-01 -9.188548379752495832e-01
5.200000000000000178e-01 -9.127466027231933010e-01
5.400000000000000355e-01 -9.064700774602429956e-01
5.600000000000000533e-01 -9.000316206776445283e-01
5.799999999999999600e-01 -8.934375894194351853e-01
5.999999999999999778e-01 -8.866943261559646627e-01
6.199999999999999956e-01 -8.798081474207866126e-01
6.400000000000000133e-01 -8.727853325273078333e-01
6.600000000000000311e-01 -8.656321121970711463e-01
6.800000000000000488e-01 -8.583546584569834437e-01
7.000000000000000666e-01 -8.509590749489254202e-01
7.199999999999999734e-01 -8.434513874051365878e-01
7.399999999999999911e-01 -8.358375353262930130e-01
7.600000000000000089e-01 -8.281233640428963261e-01
7.800000000000000266e-01 -8.203146167747360495e-01
8.000000000000000444e-01 -8.124169278880049028e-01
8.200000000000000622e-01 -8.044358167942634585e-01
8.399999999999999689e-01 -7.963766817514246199e-01
8.599999999999999867e-01 -7.882447945959074609e-01
8.800000000000000044e-01 -7.800452963195947387e-01
9.000000000000000222e-01 -7.717831926432884293e-01
9.200000000000000400e-01 -7.634633502403876948e-01
9.400000000000000577e-01 -7.550904938419551460e-01
9.599999999999999645e-01 -7.466692034175778092e-01
9.799999999999999822e-01 -7.382039117257827021e-01
1.000000000000000000e+00 -7.296989027509784842e-01
1.020000000000000018e+00 -7.211583102898824205e-01
1.040000000000000036e+00 -7.125861169156347819e-01
1.060000000000000053e+00 -7.039861537413600878e-01
1.080000000000000071e+00 -6.953621002539768226e-01
1.100000000000000089e+00 -6.867174843262940920e-01
1.120000000000000107e+00 -6.780556830233934740e-01
1.140000000000000124e+00 -6.693799236372204309e-01
1.159999999999999920e+00 -6.606932847317973367e-01
1.179999999999999938e+00 -6.519986978036271807e-01
1.199999999999999956e+00 -6.432989492379600494e-01
1.219999999999999973e+00 -6.345966822160399312e-01
1.239999999999999991e+00 -6.258943991012912988e-01
1.260000000000000009e+00 -6.171944641457250968e-01
1.280000000000000027e+00 -6.084991060975195598e-01
1.300000000000000044e+00 -5.998104211613244363e-01
1.320000000000000062e+00 -5.911303763043237458e-01
1.340000000000000080e+00 -5.824608124098502593e-01
1.360000000000000098e+00 -5.738034476318402133e-01
1.380000000000000115e+00 -5.651598811082795271e-01
1.400000000000000133e+00 -5.565315965539375798e-01
1.419999999999999929e+00 -5.479199659030904446e-01
1.439999999999999947e+00 -5.393262532710229040e-01
1.459999999999999964e+00 -5.307516188176552019e-01
1.479999999999999982e+00 -5.221971225545247730e-01
1.500000000000000000e+00 -5.136637284253398050e-01
1.520000000000000018e+00 -5.051523083301323602e-01
1.540000000000000036e+00 -4.966636460004000275e-01
1.560000000000000053e+00 -4.881984410849409262e-01
1.580000000000000071e+00 -4.797573132179741018e-01
1.600000000000000089e+00 -4.713408058695534586e-01
1.620000000000000107e+00 -4.629493903352114859e-01
1.640000000000000124e+00 -4.545834697583068240e-01
1.660000000000000142e+00 -4.462433828985893913e-01
1.679999999999999938e+00 -4.379294079447259014e-01
1.699999999999999956e+00 -4.296417663872114656e-01
1.719999999999999973e+00 -4.213806266422306934e-01
1.739999999999999991e+00 -4.131461076361753193e-01
1.760000000000000009e+00 -4.049382824656673763e-01
1.780000000000000027e+00 -3.967571818310755560e-01
1.800000000000000044e+00 -3.886027973552292902e-01
1.820000000000000062e+00 -3.804750849865212170e-01
1.840000000000000080e+00 -3.723739681982175531e-01
1.860000000000000098e+00 -3.642993410081457606e-01
1.880000000000000115e+00 -3.562510710724274277e-01
1.900000000000000133e+00 -3.482290026362993007e-01
1.919999999999999929e+00 -3.402329592532550850e-01
1.939999999999999947e+00 -3.322627465459817020e-01
1.959999999999999964e+00 -3.243181548698043648e-01
1.979999999999999982e+00 -3.163989617297993662e-01
2.000000000000000000e+00 -3.085049342025300012e-01
2.020000000000000018e+00 -3.006358313038246521e-01
2.040000000000000036e+00 -2.927914061047743877e-01
2.060000000000000053e+00 -2.849714078108296911e-01
2.080000000000000071e+00 -2.771755838340240197e-01
2.100000000000000089e+00 -2.694036816208865703e-01
2.120000000000000107e+00 -2.616554503934489517e-01
2.140000000000000124e+00 -2.539306429170090085e-01
2.160000000000000142e+00 -2.462290170586697857e-01
2.180000000000000160e+00 -2.385503372155241553e-01
2.200000000000000178e+00 -2.308943757829675092e-01
2.220000000000000195e+00 -2.232609144533749257e-01
2.240000000000000213e+00 -2.156497453511198592e-01
2.260000000000000231e+00 -2.080606722111989215e-01
2.280000000000000249e+00 -2.004935114387162154e-01
2.300000000000000266e+00 -1.929480929806054734e-01
2.319999999999999840e+00 -1.854242612305651017e-01
2.339999999999999858e+00 -1.779218758644975362e-01
2.359999999999999876e+00 -1.704408124766955412e-01
2.379999999999999893e+00 -1.629809632276966180e-01
2.399999999999999911e+00 -1.555422374732657875e-01
2.419999999999999929e+00 -1.481245621972592241e-01
2.439999999999999947e+00 -1.407278824256140148e-01
2.459999999999999964e+00 -1.333521616622790618e-01
2.479999999999999982e+00 -1.259973821461604360e-01
2.500000000000000000e+00 -1.186635450575414252e-01
2.520000000000000018e+00 -1.113506707763116665e-01
2.540000000000000036e+00 -1.040587989903857258e-01
2.560000000000000053e+00 -9.678798872206856307e-02
2.580000000000000071e+00 -8.953831842387428852e-02
2.600000000000000089e+00 -8.230988596269371571e-02
2.620000000000000107e+00 -7.510280849300182693e-02
2.640000000000000124e+00 -6.791722240544978417e-02
2.660000000000000142e+00 -6.075328320831344109e-02
2.680000000000000160e+00 -5.361116527738245263e-02
2.700000000000000178e+00 -4.649106167255413757e-02
2.720000000000000195e+00 -3.939318393154691428e-02
2.740000000000000213e+00 -3.231776172340375397e-02
2.760000000000000231e+00 -2.526504255018455908e-02
2.780000000000000249e+00 -1.823529146798300027e-02
2.800000000000000266e+00 -1.122879066809850425e-02
2.819999999999999840e+00 -4.245839081810950759e-03
2.839999999999999858e+00 2.713247959881483120e-03
2.859999999999999876e+00 9.648139193446271175e-03
2.879999999999999893e+00 1.655848789751680067e-02
2.899999999999999911e+00 2.344393228659688577e-02
2.919999999999999929e+00 3.030409600737835746e-02
2.939999999999999947e+00 3.713858867347374221e-02
2.959999999999999964e+00 4.394700630382349094e-02
2.979999999999999982e+00 5.072893183376301490e-02
3.000000000000000000e+00 5.748393569230189626e-02
3.020000000000000018e+00 6.421157627889294284e-02
3.040000000000000036e+00 7.091140047648204769e-02
3.060000000000000053e+00 7.758294425213148326e-02
3.080000000000000071e+00 8.422573316497002083e-02
3.100000000000000089e+00 9.083928287300112314e-02
3.120000000000000107e+00 9.742309974082803692e-02
3.140000000000000124e+00 1.039766813718976390e-01
3.160000000000000142e+00 1.104995171035092760e-01
3.180000000000000160e+00 1.169910886057263372e-01
3.200000000000000178e+00 1.234508704299764198e-01
3.220000000000000195e+00 1.298783304898062652e-01
3.240000000000000213e+00 1.362729306385576933e-01
3.260000000000000231e+00 1.426341272262058590e-01
3.280000000000000249e+00 1.489613715647498671e-01
3.300000000000000266e+00 1.552541104741017586e-01
3.320000000000000284e+00 1.615117868374457144e-01
3.339999999999999858e+00 1.677338400510737515e-01
3.359999999999999876e+00 1.739197065309663059e-01
3.379999999999999893e+00 1.800688202572631458e-01
3.399999999999999911e+00 1.861806132095903954e-01
3.419999999999999929e+00 1.922545158293339218e-01
3.439999999999999947e+00 1.982899575433064443e-01
3.459999999999999964e+00 2.042863671851148089e-01
3.479999999999999982e+00 2.102431734116102513e-01
3.500000000000000000e+00 2.161598051970247680e-01
3.520000000000000018e+00 2.220356922402209610e-01
3.540000000000000036e+00 2.278702653356456664e-01
3.560000000000000053e+00 2.336629568293227821e-01
3.580000000000000071e+00 2.394132010108652453e-01
3.600000000000000089e+00 2.451204344412293290e-01
3.620000000000000107e+00 2.507840963637482101e-01
3.640000000000000124e+00 2.564036290788365147e-01
3.660000000000000142e+00 2.619784782325764727e-01
3.680000000000000160e+00 2.675080931778257010e-01
3.700000000000000178e+00 2.729919273282285785e-01
3.720000000000000195e+00 2.784294384123819355e-01
3.740000000000000213e+00 2.838200887821934471e-01
3.760000000000000231e+00 2.891633457424738762e-01
3.780000000000000249e+00 2.944586817757725572e-01
3.800000000000000266e+00 2.997055747970115425e-01
3.820000000000000284e+00 3.049035084537505824e-01
3.839999999999999858e+00 3.100519723260463656e-01
3.859999999999999876e+00 3.151504621288867547e-01
3.879999999999999893e+00 3.201984799786453673e-01
3.899999999999999911e+00 3.251955345718908763e-01
3.919999999999999929e+00 3.301411413388637972e-01
3.939999999999999947e+00 3.350348226716892697e-01
3.959999999999999964e+00 3.398761080849161953e-01
3.979999999999999982e+00 3.446645343251819038e-01
4.000000000000000000e+00 3.493996455579337912e-01
4.020000000000000462e+00 3.540809935112373963e-01
4.040000000000000036e+00 3.587081375477455536e-01
4.060000000000000497e+00 3.632806448074900607e-01
4.080000000000000071e+00 3.677980903350315245e-01
4.099999999999999645e+00 3.722600571204184305e-01
4.120000000000000107e+00 3.766661361974000810e-01
4.139999999999999680e+00 3.810159267531518790e-01
4.160000000000000142e+00 3.853090361451734225e-01
4.179999999999999716e+00 3.895450799559041499e-01
4.200000000000000178e+00 3.937236820832081263e-01
4.219999999999999751e+00 3.978444747397790193e-01
4.240000000000000213e+00 4.019070984670177205e-01
4.259999999999999787e+00 4.059112022042072332e-01
4.280000000000000249e+00 4.098564432761700460e-01
4.299999999999999822e+00 4.137424873706048167e-01
4.320000000000000284e+00 4.175690085835611076e-01
4.339999999999999858e+00 4.213356893998249642e-01
4.360000000000000320e+00 4.250422206393977276e-01
4.379999999999999893e+00 4.286883014774459655e-01
4.400000000000000355e+00 4.322736394206823096e-01
4.419999999999999929e+00 4.357979502296049912e-01
4.440000000000000391e+00 4.392609579117754959e-01
4.459999999999999964e+00 4.426623946960485667e-01
4.480000000000000426e+00 4.460020009377575478e-01
4.500000000000000000e+00 4.492795250853472422e-01
4.520000000000000462e+00 4.524947236530352801e-01
4.540000000000000036e+00 4.556473611161346859e-01
4.560000000000000497e+00 4.587372098521623753e-01
4.580000000000000071e+00 4.617640501112744156e-01
4.600000000000000533e+00 4.647276699084307294e-01
4.620000000000000107e+00 4.676278649415371302e-01
4.639999999999999680e+00 4.704644385583751087e-01
4.660000000000000142e+00 4.732372016515440927e-01
4.679999999999999716e+00 4.759459725574090028e-01
4.700000000000000178e+00 4.785905770177450447e-01
4.719999999999999751e+00 4.811708480822308731e-01
4.740000000000000213e+00 4.836866259931411061e-01
4.759999999999999787e+00 4.861377581399887737e-01
4.780000000000000249e+00 4.885240989729235928e-01
4.799999999999999822e+00 4.908455098787762316e-01
4.820000000000000284e+00 4.931018591272126605e-01
4.839999999999999858e+00 4.952930217968697368e-01
4.860000000000000320e+00 4.974188796487985509e-01
4.879999999999999893e+00 4.994793210633895475e-01
4.900000000000000355e+00 5.014742409797251499e-01
4.919999999999999929e+00 5.034035407724705147e-01
4.940000000000000391e+00 5.052671281796895508e-01
4.959999999999999964e+00 5.070649172546091155e-01
4.980000000000000426e+00 5.087968282515817897e-01
5.000000000000000000e+00 5.104627875459858410e-01
5.020000000000000462e+00 5.120627275966369574e-01
5.040000000000000036e+00 5.135965868456059402e-01
5.060000000000000497e+00 5.150643096323236358e-01
5.080000000000000071e+00 5.164658461641457032e-01
5.100000000000000533e+00 5.178011524336699756e-01
5.120000000000000107e+00 5.190701901301156829e-01
5.139999999999999680e+00 5.202729266153376386e-01
5.160000000000000142e+00 5.214093348609805112e-01
5.179999999999999716e+00 5.224793933608711249e-01
5.200000000000000178e+00 5.234830861098459520e-01
5.219999999999999751e+00 5.244204025616513443e-01
5.240000000000000213e+00 5.252913375465058099e-01
5.259999999999999787e+00 5.260958912505593332e-01
5.280000000000000249e+00 5.268340691940408549e-01
5.299999999999999822e+00 5.275058821581393165e-01
5.320000000000000284e+00 5.281113461635539297e-01
5.339999999999999858e+00 5.286504824670918978e-01
5.360000000000000320e+00 5.291233175017046042e-01
5.379999999999999893e+00 5.295298828534762414e-01
5.400000000000000355e+00 5.298702152738972160e-01
5.419999999999999929e+00 5.301443566362494808e-01
5.440000000000000391e+00 5.303523539112902085e-01
5.459999999999999964e+00 5.304942591917072292e-01
5.480000000000000426e+00 5.305701296671115896e-01
5.500000000000000000e+00 5.305800275995763426e-01
5.520000000000000462e+00 5.305240203564530743e-01
5.540000000000000036e+00 5.304021804050687017e-01
5.560000000000000497e+00 5.302145852899622369e-01
5.580000000000000071e+00 5.299613176702324679e-01
5.600000000000000533e+00 5.296424653337921118e-01
5.620000000000000107e+00 5.292581211786584472e-01
5.639999999999999680e+00 5.288083832513873483e-01
5.660000000000000142e+00 5.282933547795177764e-01
5.679999999999999716e+00 5.277131441594892225e-01
5.700000000000000178e+00 5.270678649933595583e-01
5.719999999999999751e+00 5.263576361369534107e-01
5.740000000000000213e+00 5.255825816968836550e-01
5.759999999999999787e+00 5.247428310636129689e-01
5.780000000000000249e+00 5.238385189719174662e-01
5.799999999999999822e+00 5.228697855090650437e-01
5.820000000000000284e+00 5.218367761431967899e-01
5.839999999999999858e+00 5.207396417920820975e-01
5.860000000000000320e+00 5.195785388438332042e-01
5.879999999999999893e+00 5.183536291805468377e-01
5.900000000000000355e+00 5.170650802510514676e-01
5.919999999999999929e+00 5.157130651046709646e-01
5.940000000000000391e+00 5.142977624109137391e-01
5.959999999999999964e+00 5.128193565319667524e-01
5.980000000000000426e+00 5.112780375690306744e-01
6.000000000000000000e+00 5.096740013795116875e-01
6.020000000000000462e+00 5.080074496454135557e-01
6.040000000000000036e+00 5.062785899307483684e-01
6.060000000000000497e+00 5.044876356980744214e-01
6.080000000000000071e+00 5.026348063695825763e-01
6.100000000000000533e+00 5.007203273931534193e-01
6.120000000000000107e+00 4.987444302602176971e-01
6.140000000000000568e+00 4.967073525572164860e-01
6.160000000000000142e+00 4.946093380371131554e-01
6.179999999999999716e+00 4.924506366403899049e-01
6.200000000000000178e+00 4.902315045355542522e-01
6.219999999999999751e+00 4.879522041923943787e-01
6.240000000000000213e+00 4.856130044074911112e-01
6.259999999999999787e+00 4.832141803334594754e-01
6.280000000000000249e+00 4.807560135500063558e-01
6.299999999999999822e+00 4.782387920946834514e-01
6.320000000000000284e+00 4.756628104814714098e-01
6.339999999999999858e+00 4.730283697657636788e-01
6.360000000000000320e+00 4.703357775802929353e-01
6.379999999999999893e+00 4.675853481444486870e-01
6.400000000000000355e+00 4.647774023197033810e-01
6.419999999999999929e+00 4.619122676498004787e-01
6.440000000000000391e+00 4.589902783627327620e-01
6.459999999999999964e+00 4.560117754137747448e-01
6.480000000000000426e+00 4.529771065282167664e-01
6.500000000000000000e+00 4.498866261982069070e-01
6.520000000000000462e+00 4.467406957113976285e-01
6.540000000000000036e+00 4.435396831938162032e-01
6.560000000000000497e+00 4.402839636037515492e-01
6.580000000000000071e+00 4.369739187449895867e-01
6.600000000000000533e+00 4.336099373069122187e-01
6.620000000000000107e+00 4.301924148573190720e-01
6.640000000000000568e+00 4.267217538402291455e-01
6.660000000000000142e+00 4.231983636100640211e-01
6.679999999999999716e+00 4.196226604247828007e-01
6.700000000000000178e+00 4.159950674291664208e-01
6.719999999999999751e+00 4.123160146799699777e-01
6.740000000000000213e+00 4.085859391400678553e-01
6.759999999999999787e+00 4.048052846489386125e-01
6.780000000000000249e+00 4.009745019359807761e-01
6.799999999999999822e+00 3.970940486155854487e-01
6.820000000000000284e+00 3.931643891471167107e-01
6.839999999999999858e+00 3.891859948341371833e-01
6.860000000000000320e+00 3.851593438195560215e-01
6.879999999999999893e+00 3.810849210377255658e-01
6.900000000000000355e+00 3.769632181980795971e-01
6.919999999999999929e+00 3.727947337788167781e-01
6.940000000000000391e+00 3.685799729737838648e-01
6.959999999999999964e+00 3.643194476599110332e-01
6.980000000000000426e+00 3.600136763873604817e-01
7.000000000000000000e+00 3.556631843236421897e-01
7.020000000000000462e+00 3.512685032051582334e-01
7.040000000000000036e+00 3.468301713214281823e-01
7.060000000000000497e+00 3.423487334584189856e-01
7.080000000000000071e+00 3.378247408353888259e-01
7.100000000000000533e+00 3.332587510807297759e-01
7.120000000000000107e+00 3.286513281758493554e-01
7.140000000000000568e+00 3.240030423792700232e-01
7.160000000000000142e+00 3.193144701918242956e-01
7.179999999999999716e+00 3.145861943016728390e-01
7.200000000000000178e+00 3.098188034981861905e-01
7.219999999999999751e+00 3.050128926246590266e-01
7.240000000000000213e+00 3.001690625242743882e-01
7.259999999999999787e+00 2.952879199466288407e-01
7.280000000000000249e+00 2.903700774867601919e-01
7.299999999999999822e+00 2.854161535311385278e-01
7.320000000000000284e+00 2.804267721597633600e-01
7.339999999999999858e+00 2.754025630710638661e-01
7.360000000000000320e+00 2.703441615264017273e-01
7.379999999999999893e+00 2.652522082504740752e-01
7.400000000000000355e+00 2.601273493424784422e-01
7.419999999999999929e+00 2.549702362172101000e-01
7.440000000000000391e+00 2.497815255060726047e-01
7.459999999999999964e+00 2.445618789557111317e-01
7.480000000000000426e+00 2.393119633636141275e-01
7.500000000000000000e+00 2.340324504814179640e-01
7.520000000000000462e+00 2.287240169029292614e-01
7.540000000000000036e+00 2.233873439922099968e-01
7.560000000000000497e+00 2.180231177901188755e-01
7.580000000000000071e+00 2.126320288941942194e-01
7.600000000000000533e+00 2.072147723775130401e-01
7.620000000000000107e+00 2.017720476986225864e-01
7.640000000000000568e+00 1.963045585760942180e-01
7.660000000000000142e+00 1.908130128969602879e-01
7.679999999999999716e+00 1.852981226294395378e-01
7.700000000000000178e+00 1.797606036950661901e-01
7.719999999999999751e+00 1.742011758661744791e-01
7.740000000000000213e+00 1.686205626801764446e-01
7.759999999999999787e+00 1.630194913120134870e-01
7.780000000000000249e+00 1.573986924609065696e-01
7.799999999999999822e+00 1.517589002644716412e-01
7.820000000000000284e+00 1.461008521738499377e-01
7.839999999999999858e+00 1.404252888306951330e-01
7.860000000000000320e+00 1.347329539791526920e-01
7.879999999999999893e+00 1.290245943454460253e-01
7.900000000000000355e+00 1.233009595067600939e-01
7.919999999999999929e+00 1.175628017990908297e-01
7.940000000000000391e+00 1.118108762023533598e-01
7.959999999999999964e+00 1.060459402033730042e-01
7.980000000000000426e+00 1.002687536978260630e-01
8.000000000000000000e+00 9.448007888116533026e-02
8.019999999999999574e+00 8.868068010828908387e-02
8.040000000000000924e+00 8.287132378821755740e-02
8.060000000000000497e+00 7.705277828037597476e-02
8.080000000000000071e+00 7.122581375364567258e-02
8.099999999999999645e+00 6.539120207300662402e-02
8.120000000000000995e+00 5.954971670005039519e-02
8.140000000000000568e+00 5.370213255401726921e-02
8.160000000000000142e+00 4.784922589032426787e-02
8.179999999999999716e+00 4.199177420366682206e-02
8.199999999999999289e+00 3.613055609331747992e-02
8.220000000000000639e+00 3.026635113417870324e-02
8.240000000000000213e+00 2.439993978051836765e-02
8.259999999999999787e+00 1.853210323728635145e-02
8.279999999999999361e+00 1.266362332500612330e-02
8.300000000000000711e+00 6.795282382101083124e-03
8.320000000000000284e+00 9.278631433254206674e-04
8.339999999999999858e+00 -4.937851399627874241e-03
8.359999999999999432e+00 -1.080107809911044249e-02
8.380000000000000782e+00 -1.666103376561074711e-02
8.400000000000000355e+00 -2.251693530915547387e-02
8.419999999999999929e+00 -2.836799984514793566e-02
8.439999999999999503e+00 -3.421344480135594252e-02
8.460000000000000853e+00 -4.005248805885837371e-02
8.480000000000000426e+00 -4.588434806375620012e-02
8.500000000000000000e+00 -5.170824392809558745e-02
8.519999999999999574e+00 -5.752339556793015923e-02
8.540000000000000924e+00 -6.332902382127891805e-02
8.560000000000000497e+00 -6.912435054455851047e-02
8.580000000000000071e+00 -7.490859874558729314e-02
8.599999999999999645e+00 -8.068099270747182417e-02
8.620000000000000995e+00 -8.644075808247431159e-02
8.640000000000000568e+00 -9.218712201823259234e-02
8.660000000000000142e+00 -9.791931328658512457e-02
8.679999999999999716e+00 -1.036365623769367472e-01
8.700000000000001066e+00 -1.093381016145647949e-01
8.720000000000000639e+00 -1.150231652928098702e-01
8.740000000000000213e+00 -1.206909897679176724e-01
8.759999999999999787e+00 -1.263408135689859935e-01
8.779999999999999361e+00 -1.319718775315129877e-01
8.800000000000000711e+00 -1.375834248953959893e-01
8.820000000000000284e+00 -1.431747014067793755e-01
8.839999999999999858e+00 -1.487449554507078164e-01
8.859999999999999432e+00 -1.542934381534889487e-01
8.880000000000000782e+00 -1.598194034773586791e-01
8.900000000000000355e+00 -1.653221083499528954e-01
8.919999999999999929e+00 -1.708008127716383606e-01
8.939999999999999503e+00 -1.762547799044564545e-01
8.960000000000000853e+00 -1.816832761963094456e-01
8.980000000000000426e+00 -1.870855714931953795e-01
9.000000000000000000e+00 -1.924609391242703693e-01
9.019999999999999574e+00 -1.978086560190225052e-01
9.040000000000000924e+00 -2.031280028236819857e-01
9.060000000000000497e+00 -2.084182639844228968e-01
9.080000000000000071e+00 -2.136787278563293535e-01
9.099999999999999645e+00 -2.189086868226575167e-01
9.120000000000000995e+00 -2.241074373781652140e-01
9.140000000000000568e+00 -2.292742802293087634e-01
9.160000000000000142e+00 -2.344085204145636148e-01
9.179999999999999716e+00 -2.395094673896293602e-01
9.200000000000001066e+00 -2.445764351189681496e-01
9.220000000000000639e+00 -2.496087421950980434e-01
9.240000000000000213e+00 -2.546057119269982127e-01
9.259999999999999787e+00 -2.595666724237414846e-01
9.279999999999999361e+00 -2.644909567105802051e-01
9.300000000000000711e+00 -2.693779028213201809e-01
9.320000000000000284e+00 -2.742268538753525053e-01
9.339999999999999858e+00 -2.790371581884690810e-01
9.359999999999999432e+00 -2.838081693693337848e-01
9.380000000000000782e+00 -2.885392463916229833e-01
9.400000000000000355e+00 -2.932297536978190622e-01
9.419999999999999929e+00 -2.978790612992588405e-01
9.439999999999999503e+00 -3.024865448453132322e-01
9.460000000000000853e+00 -3.070515857188782505e-01
9.480000000000000426e+00 -3.115735711388786244e-01
9.500000000000000000e+00 -3.160518942284368249e-01
9.519999999999999574e+00 -3.204859541013670432e-01
9.540000000000000924e+00 -3.248751559655215781e-01
9.560000000000000497e+00 -3.292189111917147581e-01
9.580000000000000071e+00 -3.335166373911657711e-01
9.599999999999999645e+00 -3.377677585177429331e-01
9.620000000000000995e+00 -3.419717049390397223e-01
9.640000000000000568e+00 -3.461279135053426104e-01
9.660000000000000142e+00 -3.502358276486861599e-01
9.679999999999999716e+00 -3.542948974569707365e-01
9.700000000000001066e+00 -3.583045797355856599e-01
9.720000000000000639e+00 -3.622643381012451425e-01
9.740000000000000213e+00 -3.661736430594353942e-01
9.759999999999999787e+00 -3.700319720602558982e-01
9.779999999999999361e+00 -3.738388095852588910e-01
9.800000000000000711e+00 -3.775936472278838552e-01
9.820000000000000284e+00 -3.812959837453394618e-01
9.839999999999999858e+00 -3.849453251370866802e-01
9.859999999999999432e+00 -3.885411847273220198e-01
9.880000000000000782e+00 -3.920830832147916278e-01
9.900000000000000355e+00 -3.955705487421015687e-01
9.919999999999999929e+00 -3.990031169788066934e-01
9.939999999999999503e+00 -4.023803311709200914e-01
9.960000000000000853e+00 -4.057017422008417085e-01
9.980000000000000426e+00 -4.089669086692475641e-01
1.000000000000000000e+01 -4.121753969457487843e-01
1.001999999999999957e+01 -4.153267812198455089e-01
1.004000000000000092e+01 -4.184206435796270496e-01
1.006000000000000050e+01 -4.214565740645730973e-01
1.008000000000000007e+01 -4.244341707085034221e-01
1.009999999999999964e+01 -4.273530396131067777e-01
1.012000000000000099e+01 -4.302127950033198256e-01
1.014000000000000057e+01 -4.330130592636910469e-01
1.016000000000000014e+01 -4.357534630049549884e-01
1.017999999999999972e+01 -4.384336451218202035e-01
1.020000000000000107e+01 -4.410532528244669459e-01
1.022000000000000064e+01 -4.436119416967516105e-01
1.024000000000000021e+01 -4.461093757556448547e-01
1.025999999999999979e+01 -4.485452274796989935e-01
1.027999999999999936e+01 -4.509191778579664800e-01
1.030000000000000071e+01 -4.532309164498216081e-01
1.032000000000000028e+01 -4.554801414121579795e-01
1.033999999999999986e+01 -4.576665595386849028e-01
1.035999999999999943e+01 -4.597898863184775031e-01
1.038000000000000078e+01 -4.618498459634118869e-01
1.040000000000000036e+01 -4.638461714381031942e-01
1.041999999999999993e+01 -4.657786045153101129e-01
1.043999999999999950e+01 -4.676468958047067526e-01
1.046000000000000085e+01 -4.694508047742880774e-01
1.048000000000000043e+01 -4.711900998007163555e-01
1.050000000000000000e+01 -4.728645582000103875e-01
1.051999999999999957e+01 -4.744739662417161719e-01
1.054000000000000092e+01 -4.760181191924317545e-01
1.056000000000000050e+01 -4.774968213484173107e-01
1.058000000000000007e+01 -4.789098860441581285e-01
1.059999999999999964e+01 -4.802571356876267350e-01
1.062000000000000099e+01 -4.815384017942455075e-01
1.064000000000000057e+01 -4.827535249916273252e-01
1.066000000000000014e+01 -4.839023550455869294e-01
1.067999999999999972e+01 -4.849847508943742613e-01
1.070000000000000107e+01 -4.860005806513593152e-01
1.072000000000000064e+01 -4.869497216213531932e-01
1.074000000000000021e+01 -4.878320603336204764e-01
1.075999999999999979e+01 -4.886474925440711381e-01
1.077999999999999936e+01 -4.893959232420380112e-01
1.080000000000000071e+01 -4.900772666803256405e-01
1.082000000000000028e+01 -4.906914463781101854e-01
1.083999999999999986e+01 -4.912383951188766806e-01
1.085999999999999943e+01 -4.917180549756843266e-01
1.088000000000000078e+01 -4.921303773155039085e-01
1.090000000000000036e+01 -4.924753227894978491e-01
1.091999999999999993e+01 -4.927528613517795364e-01
1.093999999999999950e+01 -4.929629722653707247e-01
1.096000000000000085e+01 -4.931056440863736956e-01
1.098000000000000043e+01 -4.931808746747732286e-01
1.100000000000000000e+01 -4.931886712016319563e-01
1.101999999999999957e+01 -4.931290501288992378e-01
1.104000000000000092e+01 -4.930020372112238203e-01
1.106000000000000050e+01 -4.928076675034926968e-01
1.108000000000000007e+01 -4.925459853380420583e-01
1.109999999999999964e+01 -4.922170443169593956e-01
1.112000000000000099e+01 -4.918209073186493585e-01
1.114000000000000057e+01 -4.913576464740637695e-01
1.116000000000000014e+01 -4.908273431495310812e-01
1.117999999999999972e+01 -4.902300879507480724e-01
1.120000000000000107e+01 -4.895659806993334917e-01
1.122000000000000064e+01 -4.888351304067780068e-01
1.124000000000000021e+01 -4.880376552741407248e-01
1.125999999999999979e+01 -4.871736826697922740e-01
1.127999999999999936e+01 -4.862433490955695992e-01
1.130000000000000071e+01 -4.852468001805123055e-01
1.132000000000000028e+01 -4.841841906601454526e-01
1.133999999999999986e+01 -4.830556843363036923e-01
1.135999999999999943e+01 -4.818614540634649779e-01
1.138000000000000078e+01 -4.806016817293791710e-01
1.140000000000000036e+01 -4.792765582102608835e-01
1.141999999999999993e+01 -4.778862833486498540e-01
1.143999999999999950e+01 -4.764310659346739363e-01
1.146000000000000085e+01 -4.749111236583744011e-01
1.148000000000000043e+01 -4.733266830784991774e-01
1.150000000000000000e+01 -4.716779796032568028e-01
1.151999999999999957e+01 -4.699652574414296957e-01
1.154000000000000092e+01 -4.681887695620412515e-01
1.156000000000000050e+01 -4.663487776731453649e-01
1.158000000000000007e+01 -4.644455521731192804e-01
1.159999999999999964e+01 -4.624793721016882131e-01
1.162000000000000099e+01 -4.604505251151322365e-01
1.164000000000000057e+01 -4.583593074387534161e-01
1.166000000000000014e+01 -4.562060238102399468e-01
1.167999999999999972e+01 -4.539909874496847464e-01
1.170000000000000107e+01 -4.517145200137310246e-01
1.172000000000000064e+01 -4.493769515326542230e-01
1.174000000000000021e+01 -4.469786203737647901e-01
1.175999999999999979e+01 -4.445198731972107020e-01
1.177999999999999936e+01 -4.420010648884197257e-01
1.180000000000000071e+01 -4.394225585137841450e-01
1.182000000000000028e+01 -4.367847252775878264e-01
1.183999999999999986e+01 -4.340879444515520769e-01
1.185999999999999943e+01 -4.313326033221386302e-01
1.188000000000000078e+01 -4.285190971476220967e-01
1.190000000000000036e+01 -4.256478290864235126e-01
1.191999999999999993e+01 -4.227192101358774878e-01
1.193999999999999950e+01 -4.197336590881310392e-01
1.196000000000000085e+01 -4.166916024587235534e-01
1.198000000000000043e+01 -4.135934744171945177e-01
1.200000000000000000e+01 -4.104397167402975555e-01
1.201999999999999957e+01 -4.072307787419268688e-01
1.204000000000000092e+01 -4.039671171964333007e-01
1.206000000000000050e+01 -4.006491962876117530e-01
1.208000000000000007e+01 -3.972774875406196449e-01
1.209999999999999964e+01 -3.938524697392825069e-01
1.212000000000000099e+01 -3.903746288694407984e-01
1.214000000000000057e+01 -3.868444580529981636e-01
1.216000000000000014e+01 -3.832624574607894075e-01
1.217999999999999972e+01 -3.796291342491534548e-01
1.220000000000000107e+01 -3.759450024957422531e-01
1.222000000000000064e+01 -3.722105831096628181e-01
1.224000000000000021e+01 -3.684264037605465281e-01
1.225999999999999979e+01 -3.645929988152922796e-01
1.228000000000000114e+01 -3.607109092471716960e-01
1.230000000000000071e+01 -3.567806825571450124e-01
1.232000000000000028e+01 -3.528028727103564854e-01
1.233999999999999986e+01 -3.487780400457096142e-01
1.235999999999999943e+01 -3.447067511896905190e-01
1.238000000000000078e+01 -3.405895789912060656e-01
1.240000000000000036e+01 -3.364271024328189252e-01
1.241999999999999993e+01 -3.322199065378318994e-01
1.243999999999999950e+01 -3.279685823019857227e-01
1.246000000000000085e+01 -3.236737266071184616e-01
1.248000000000000043e+01 -3.193359421226856787e-01
1.250000000000000000e+01 -3.149558372329236966e-01
1.251999999999999957e+01 -3.105340259532136660e-01
1.254000000000000092e+01 -3.060711278275257130e-01
1.256000000000000050e+01 -3.015677678498877579e-01
1.258000000000000007e+01 -2.970245763832353725e-01
1.259999999999999964e+01 -2.924421890544420255e-01
1.262000000000000099e+01 -2.878212466692987026e-01
1.264000000000000057e+01 -2.831623951331702083e-01
1.266000000000000014e+01 -2.784662853452877784e-01
1.267999999999999972e+01 -2.737335731068931688e-01
1.270000000000000107e+01 -2.689649190426488534e-01
1.272000000000000064e+01 -2.641609884957319965e-01
1.274000000000000021e+01 -2.593224514292877259e-01
1.275999999999999979e+01 -2.544499823472821665e-01
1.278000000000000114e+01 -2.495442601916569858e-01
1.280000000000000071e+01 -2.446059682377255684e-01
1.282000000000000028e+01 -2.396357940130478537e-01
1.283999999999999986e+01 -2.346344291975120955e-01
1.285999999999999943e+01 -2.296025695137358102e-01
1.288000000000000078e+01 -2.245409146425890734e-01
1.290000000000000036e+01 -2.194501681266093907e-01
1.291999999999999993e+01 -2.143310372567998334e-01
1.293999999999999950e+01 -2.091842329836195447e-01
1.296000000000000085e+01 -2.040104698236537006e-01
1.298000000000000043e+01 -1.988104657444070278e-01
1.300000000000000000e+01 -1.935849420699026213e-01
1.301999999999999957e+01 -1.883346233900647371e-01
1.304000000000000092e+01 -1.830602374451584247e-01
1.306000000000000050e+01 -1.777625150255591757e-01
1.308000000000000007e+01 -1.724421898829180955e-01
1.309999999999999964e+01 -1.670999986157978567e-01
1.312000000000000099e+01 -1.617366805636442917e-01
1.314000000000000057e+01 -1.563529777185231617e-01
1.316000000000000014e+01 -1.509496346132643274e-01
1.317999999999999972e+01 -1.455273982101438213e-01
1.320000000000000107e+01 -1.400870178118353848e-01
1.322000000000000064e+01 -1.346292449530166746e-01
1.324000000000000021e+01 -1.291548332847047564e-01
1.325999999999999979e+01 -1.236645384830716426e-01
1.328000000000000114e+01 -1.181591181450310224e-01
1.330000000000000071e+01 -1.126393316695189356e-01
1.332000000000000028e+01 -1.071059401629753244e-01
1.333999999999999986e+01 -1.015597063389583332e-01
1.335999999999999943e+01 -9.600139439789115436e-02
1.338000000000000078e+01 -9.043176992829589367e-02
1.340000000000000036e+01 -8.485159981002486640e-02
1.341999999999999993e+01 -7.926165209408268797e-02
1.343999999999999950e+01 -7.366269589908429338e-02
1.346000000000000085e+01 -6.805550131729130869e-02
1.348000000000000043e+01 -6.244083929605898781e-02
1.350000000000000000e+01 -5.681948152943857439e-02
1.351999999999999957e+01 -5.119220036590396705e-02
1.354000000000000092e+01 -4.555976869277057056e-02
1.356000000000000050e+01 -3.992295982332696308e-02
1.358000000000000007e+01 -3.428254740496176206e-02
1.359999999999999964e+01 -2.863930530757958018e-02
1.362000000000000099e+01 -2.299400750708210234e-02
1.364000000000000057e+01 -1.734742799257231807e-02
1.366000000000000014e+01 -1.170034065938443599e-02
1.367999999999999972e+01 -6.053519190096396350e-03
1.370000000000000107e+01 -4.077369596014700768e-04
1.372000000000000064e+01 5.236233067084771625e-03
1.374000000000000021e+01 1.087761845484486525e-02
1.375999999999999979e+01 1.651564739648501284e-02
1.378000000000000114e+01 2.214954881044145854e-02
1.380000000000000071e+01 2.777855246027786593e-02
1.382000000000000028e+01 3.340188905641982425e-02
1.383999999999999986e+01 3.901879035007246865e-02
1.385999999999999943e+01 4.462848925066256744e-02
1.388000000000000078e+01 5.023021993147082365e-02
1.390000000000000036e+01 5.582321792078012018e-02
1.391999999999999993e+01 6.140672021589402285e-02
1.393999999999999950e+01 6.697996539240495817e-02
1.396000000000000085e+01 7.254219369379684423e-02
1.398000000000000043e+01 7.809264714095857929e-02
1.400000000000000000e+01 8.363056964439312402e-02
1.401999999999999957e+01 8.915520709356608564e-02
1.404000000000000092e+01 9.466580746121294743e-02
1.406000000000000050e+01 1.001616209174221728e-01
1.408000000000000007e+01 1.056418999199468522e-01
1.409999999999999964e+01 1.111058993130391026e-01
1.412000000000000099e+01 1.165528764420662028e-01
1.414000000000000057e+01 1.219820912457950657e-01
1.416000000000000014e+01 1.273928063499324415e-01
1.417999999999999972e+01 1.327842871807833336e-01
1.420000000000000107e+01 1.381558020601995895e-01
1.422000000000000064e+01 1.435066222944162417e-01
1.424000000000000021e+01 1.488360222852501691e-01
1.425999999999999979e+01 1.541432796280070849e-01
1.428000000000000114e+01 1.594276751965416350e-01
1.430000000000000071e+01 1.646884932506219867e-01
1.432000000000000028e+01 1.699250215366555072e-01
1.433999999999999986e+01 1.751365513701290955e-01
1.435999999999999943e+01 1.803223777380172088e-01
1.438000000000000078e+01 1.854817994017590177e-01
1.440000000000000036e+01 1.906141189783371048e-01
1.441999999999999993e+01 1.957186430369569075e-01
1.443999999999999950e+01 2.007946822033279677e-01
1.446000000000000085e+01 2.058415512406023551e-01
1.448000000000000043e+01 2.108585691399676165e-01
1.450000000000000000e+01 2.158450592249940847e-01
1.451999999999999957e+01 2.208003492334824625e-01
1.454000000000000092e+01 2.257237714020477459e-01
1.456000000000000050e+01 2.306146625691181118e-01
1.458000000000000007e+01 2.354723642584578280e-01
1.459999999999999964e+01 2.402962227582313426e-01
1.462000000000000099e+01 2.450855892211953324e-01
1.464000000000000057e+01 2.498398197502943452e-01
1.466000000000000014e+01 2.545582754730439379e-01
1.467999999999999972e+01 2.592403226375484260e-01
1.470000000000000107e+01 2.638853327001509652e-01
1.472000000000000064e+01 2.684926823962281439e-01
1.474000000000000021e+01 2.730617538308850456e-01
1.475999999999999979e+01 2.775919345682192341e-01
1.478000000000000114e+01 2.820826176997481283e-01
1.480000000000000071e+01 2.865332019289538734e-01
1.482000000000000028e+01 2.909430916613408025e-01
1.483999999999999986e+01 2.953116970717163947e-01
1.485999999999999943e+01 2.996384341821475283e-01
1.488000000000000078e+01 3.039227249516825435e-01
1.490000000000000036e+01 3.081639973435731372e-01
1.491999999999999993e+01 3.123616853966280638e-01
1.493999999999999950e+01 3.165152293132706962e-01
1.496000000000000085e+01 3.206240755275384102e-01
1.498000000000000043e+01 3.246876767702294164e-01
1.500000000000000000e+01 3.287054921538931640e-01
1.501999999999999957e+01 3.326769872421029839e-01
1.504000000000000092e+01 3.366016341091515596e-01
1.506000000000000050e+01 3.404789114206283607e-01
1.508000000000000007e+01 3.443083045040667978e-01
1.509999999999999964e+01 3.480893054042143997e-01
1.512000000000000099e+01 3.518214129580362060e-01
1.514000000000000057e+01 3.555041328664257372e-01
1.516000000000000014e+01 3.591369777462369850e-01
1.517999999999999972e+01 3.627194671988407948e-01
1.520000000000000107e+01 3.662511278822060401e-01
1.522000000000000064e+01 3.697314935609104514e-01
1.524000000000000021e+01 3.731601051677476133e-01
1.525999999999999979e+01 3.765365108751652090e-01
1.528000000000000114e+01 3.798602661443727380e-01
1.530000000000000071e+01 3.831309337799010950e-01
1.532000000000000028e+01 3.863480839991650373e-01
1.533999999999999986e+01 3.895112944815704581e-01
1.535999999999999943e+01 3.926201504163362443e-01
1.538000000000000078e+01 3.956742445688433696e-01
1.540000000000000036e+01 3.986731773303331394e-01
1.541999999999999993e+01 4.016165567596663433e-01
1.543999999999999950e+01 4.045039986451466896e-01
1.546000000000000085e+01 4.073351265550272937e-01
1.548000000000000043e+01 4.101095718741706309e-01
1.550000000000000000e+01 4.128269738601843541e-01
1.551999999999999957e+01 4.154869796945535598e-01
1.554000000000000092e+01 4.180892445153506776e-01
1.556000000000000050e+01 4.206334314667813934e-01
1.558000000000000007e+01 4.231192117503784766e-01
1.559999999999999964e+01 4.255462646549707517e-01
1.562000000000000099e+01 4.279142775990780190e-01
1.564000000000000057e+01 4.302229461812758782e-01
1.566000000000000014e+01 4.324719742085687546e-01
1.567999999999999972e+01 4.346610737314652306e-01
1.570000000000000107e+01 4.367899650923804389e-01
1.572000000000000064e+01 4.388583769533759282e-01
1.574000000000000021e+01 4.408660463241437233e-01
1.575999999999999979e+01 4.428127186071849075e-01
1.578000000000000114e+01 4.446981476255977284e-01
1.580000000000000071e+01 4.465220956445684619e-01
1.582000000000000028e+01 4.482843334120582002e-01
1.583999999999999986e+01 4.499846401869690982e-01
1.586000000000000121e+01 4.516228037550434338e-01
1.588000000000000078e+01 4.531986204639066873e-01
1.590000000000000036e+01 4.547118952515556978e-01
1.591999999999999993e+01 4.561624416577740870e-01
1.593999999999999950e+01 4.575500818526096469e-01
1.596000000000000085e+01 4.588746466647506406e-01
1.598000000000000043e+01 4.601359755896565207e-01
1.600000000000000000e+01 4.613339168108613886e-01
1.601999999999999957e+01 4.624683272274702772e-01
1.603999999999999915e+01 4.635390724601707868e-01
1.605999999999999872e+01 4.645460268651295799e-01
1.608000000000000185e+01 4.654890735595826334e-01
1.610000000000000142e+01 4.663681044267430353e-01
1.612000000000000099e+01 4.671830201224452250e-01
1.614000000000000057e+01 4.679337300976499359e-01
1.616000000000000014e+01 4.686201526030132070e-01
1.617999999999999972e+01 4.692422146888022838e-01
1.619999999999999929e+01 4.697998522230996121e-01
1.621999999999999886e+01 4.702930098964708261e-01
1.624000000000000199e+01 4.707216412159899721e-01
1.626000000000000156e+01 4.710857085180113479e-01
1.628000000000000114e+01 4.713851829730031917e-01
1.630000000000000071e+01 4.716200445747480985e-01
1.632000000000000028e+01 4.717902821467498953e-01
1.633999999999999986e+01 4.718958933469262207e-01
1.635999999999999943e+01 4.719368846531661332e-01
1.637999999999999901e+01 4.719132713627279263e-01
1.639999999999999858e+01 4.718250775961465027e-01
1.642000000000000171e+01 4.716723362803276198e-01
1.644000000000000128e+01 4.714550891406435462e-01
1.646000000000000085e+01 4.711733867031410727e-01
1.648000000000000043e+01 4.708272882762347122e-01
1.650000000000000000e+01 4.704168619355845182e-01
1.651999999999999957e+01 4.699421845235112194e-01
1.653999999999999915e+01 4.694033416301288675e-01
1.655999999999999872e+01 4.688004275714591773e-01
1.658000000000000185e+01 4.681335453848986528e-01
1.660000000000000142e+01 4.674028068103264766e-01
1.662000000000000099e+01 4.666083322622286977e-01
1.664000000000000057e+01 4.657502508201158409e-01
1.666000000000000014e+01 4.648287002097913345e-01
1.667999999999999972e+01 4.638438267705034534e-01
1.669999999999999929e+01 4.627957854393759951e-01
1.671999999999999886e+01 4.616847397326571123e-01
1.674000000000000199e+01 4.605108617090596379e-01
1.676000000000000156e+01 4.592743319475311448e-01
1.678000000000000114e+01 4.579753395279589356e-01
1.680000000000000071e+01 4.566140819918861338e-01
1.682000000000000028e+01 4.551907653132759024e-01
1.683999999999999986e+01 4.537056038778707889e-01
1.685999999999999943e+01 4.521588204423815927e-01
1.687999999999999901e+01 4.505506460982650618e-01
1.689999999999999858e+01 4.488813202487365595e-01
1.692000000000000171e+01 4.471510905673402592e-01
1.694000000000000128e+01 4.453602129551220701e-01
1.696000000000000085e+01 4.435089515142023320e-01
1.698000000000000043e+01 4.415975785063572245e-01
1.700000000000000000e+01 4.396263743042971850e-01
1.701999999999999957e+01 4.375956273607336522e-01
1.703999999999999915e+01 4.355056341672630116e-01
1.705999999999999872e+01 4.333566992007182872e-01
1.708000000000000185e+01 4.311491348867988460e-01
1.710000000000000142e+01 4.288832615591966491e-01
1.712000000000000099e+01 4.265594074021505366e-01
1.714000000000000057e+01 4.241779084079408402e-01
1.716000000000000014e+01 4.217391083358557613e-01
1.717999999999999972e+01 4.192433586521337463e-01
1.719999999999999929e+01 4.166910184809288209e-01
1.721999999999999886e+01 4.140824545624251507e-01
1.724000000000000199e+01 4.114180411912948254e-01
1.726000000000000156e+01 4.086981601610899517e-01
1.728000000000000114e+01 4.059232007205956227e-01
1.730000000000000071e+01 4.030935595117673409e-01
1.732000000000000028e+01 4.002096405078638952e-01
1.733999999999999986e+01 3.972718549670148369e-01
1.735999999999999943e+01 3.942806213703462515e-01
1.737999999999999901e+01 3.912363653544977393e-01
1.740000000000000213e+01 3.881395196613786625e-01
1.742000000000000171e+01 3.849905240768781156e-01
1.744000000000000128e+01 3.817898253586749502e-01
1.746000000000000085e+01 3.785378771812599741e-01
1.748000000000000043e+01 3.752351400752828026e-01
1.750000000000000000e+01 3.718820813517512702e-01
1.751999999999999957e+01 3.684791750416010481e-01
1.753999999999999915e+01 3.650269018353913819e-01
1.755999999999999872e+01 3.615257490050681199e-01
1.758000000000000185e+01 3.579762103376449844e-01
1.760000000000000142e+01 3.543787860746632212e-01
1.762000000000000099e+01 3.507339828326618281e-01
1.764000000000000057e+01 3.470423135308660645e-01
1.766000000000000014e+01 3.433042973295952205e-01
1.767999999999999972e+01 3.395204595504492939e-01
1.769999999999999929e+01 3.356913315982473778e-01
1.771999999999999886e+01 3.318174508974307546e-01
1.774000000000000199e+01 3.278993608127467319e-01
1.776000000000000156e+01 3.239376105660105032e-01
1.778000000000000114e+01 3.199327551695172467e-01
1.780000000000000071e+01 3.158853553477116716e-01
1.782000000000000028e+01 3.117959774496232850e-01
1.783999999999999986e+01 3.076651933783783877e-01
1.785999999999999943e+01 3.034935805140112075e-01
1.787999999999999901e+01 2.992817216226241195e-01
1.790000000000000213e+01 2.950302047812661255e-01
1.792000000000000171e+01 2.907396233017063292e-01
1.794000000000000128e+01 2.864105756374730194e-01
1.796000000000000085e+01 2.820436653036227925e-01
1.798000000000000043e+01 2.776395008009948651e-01
1.800000000000000000e+01 2.731986955222789892e-01
1.801999999999999957e+01 2.687218676665111272e-01
1.803999999999999915e+01 2.642096401630837366e-01
1.805999999999999872e+01 2.596626405778853508e-01
1.808000000000000185e+01 2.550815010226949453e-01
1.810000000000000142e+01 2.504668580780650133e-01
1.812000000000000099e+01 2.458193527003736389e-01
1.814000000000000057e+01 2.411396301266179598e-01
1.816000000000000014e+01 2.364283397952283705e-01
1.817999999999999972e+01 2.316861352546011055e-01
1.819999999999999929e+01 2.269136740640759486e-01
1.821999999999999886e+01 2.221116177117873070e-01
1.824000000000000199e+01 2.172806315249276032e-01
1.826000000000000156e+01 2.124213845679087109e-01
1.828000000000000114e+01 2.075345495565042442e-01
1.830000000000000071e+01 2.026208027697668779e-01
1.832000000000000028e+01 1.976808239464964423e-01
1.833999999999999986e+01 1.927152961951580645e-01
1.835999999999999943e+01 1.877249059070700832e-01
1.837999999999999901e+01 1.827103426523240259e-01
1.840000000000000213e+01 1.776722990852568351e-01
1.842000000000000171e+01 1.726114708582713042e-01
1.844000000000000128e+01 1.675285565182718650e-01
1.846000000000000085e+01 1.624242574077918166e-01
1.848000000000000043e+01 1.572992775786311026e-01
1.850000000000000000e+01 1.521543236896962248e-01
1.851999999999999957e+01 1.469901049042076635e-01
1.853999999999999915e+01 1.418073328022577684e-01
1.855999999999999872e+01 1.366067212806906517e-01
1.858000000000000185e+01 1.313889864471019797e-01
1.860000000000000142e+01 1.261548465304405120e-01
1.862000000000000099e+01 1.209050217832639967e-01
1.864000000000000057e+01 1.156402343734713040e-01
1.866000000000000014e+01 1.103612082921893445e-01
1.867999999999999972e+01 1.050686692584197474e-01
1.869999999999999929e+01 9.976334460958698191e-02
1.871999999999999886e+01 9.444596320615897267e-02
1.874000000000000199e+01 8.911725533839214008e-02
1.876000000000000156e+01 8.377795261682371986e-02
1.878000000000000114e+01 7.842878787334607582e-02
1.880000000000000071e+01 7.307049506949472861e-02
1.882000000000000028e+01 6.770380918795741720e-02
1.883999999999999986e+01 6.232946613013131548e-02
1.885999999999999943e+01 5.694820262520551568e-02
1.887999999999999901e+01 5.156075612360880994e-02
1.890000000000000213e+01 4.616786469139438215e-02
1.892000000000000171e+01 4.077026691926324137e-02
1.894000000000000128e+01 3.536870181864398832e-02
1.896000000000000085e+01 2.996390871354103272e-02
1.898000000000000043e+01 2.455662714863872387e-02
1.900000000000000000e+01 1.914759678842134494e-02
1.901999999999999957e+01 1.373755730735788314e-02
1.903999999999999915e+01 8.327248296319172960e-03
1.905999999999999872e+01 2.917409164835582831e-03
1.908000000000000185e+01 -2.491220969348924633e-03
1.910000000000000142e+01 -7.897903376134418271e-03
1.912000000000000099e+01 -1.330189980787761794e-02
1.914000000000000057e+01 -1.870247260936834174e-02
1.916000000000000014e+01 -2.409888481630013263e-02
1.917999999999999972e+01 -2.949040024763146042e-02
1.919999999999999929e+01 -3.487628361402351357e-02
1.921999999999999886e+01 -4.025580061896840561e-02
1.924000000000000199e+01 -4.562821804938518855e-02
1.926000000000000156e+01 -5.099280388157546862e-02
1.928000000000000114e+01 -5.634882738474641245e-02
1.930000000000000071e+01 -6.169555921065305454e-02
1.932000000000000028e+01 -6.703227149633517179e-02
1.933999999999999986e+01 -7.235823796948144537e-02
1.935999999999999943e+01 -7.767273403796078057e-02
1.937999999999999901e+01 -8.297503688887068740e-02
1.940000000000000213e+01 -8.826442559494425411e-02
1.942000000000000171e+01 -9.354018120474798248e-02
1.944000000000000128e+01 -9.880158683787138019e-02
1.946000000000000085e+01 -1.040479277914034273e-01
1.948000000000000043e+01 -1.092784916314200327e-01
1.950000000000000000e+01 -1.144925682844472881e-01
1.951999999999999957e+01 -1.196894501429464908e-01
1.953999999999999915e+01 -1.248684321584866280e-01
1.955999999999999872e+01 -1.300288119298884382e-01
1.958000000000000185e+01 -1.351698898066648891e-01
1.960000000000000142e+01 -1.402909689839986207e-01
1.962000000000000099e+01 -1.453913555881932163e-01
1.964000000000000057e+01 -1.504703587771166751e-01
1.966000000000000014e+01 -1.555272908368058316e-01
1.967999999999999972e+01 -1.605614672649974817e-01
1.969999999999999929e+01 -1.655722068678064929e-01
1.971999999999999886e+01 -1.705588318574900175e-01
1.974000000000000199e+01 -1.755206679348840781e-01
1.976000000000000156e+01 -1.804570443817974101e-01
1.978000000000000114e+01 -1.853672941592185708e-01
1.980000000000000071e+01 -1.902507539894441324e-01
1.982000000000000028e+01 -1.951067644439551940e-01
1.983999999999999986e+01 -1.999346700411626654e-01
1.985999999999999943e+01 -2.047338193288847918e-01
1.987999999999999901e+01 -2.095035649677709777e-01
1.990000000000000213e+01 -2.142432638275733048e-01
1.992000000000000171e+01 -2.189522770704270260e-01
1.994000000000000128e+01 -2.236299702301636216e-01
1.996000000000000085e+01 -2.282757133060825672e-01
1.998000000000000043e+01 -2.328888808472288074e-01
2.000000000000000000e+01 -2.374688520281677262e-01
2.001999999999999957e+01 -2.420150107393083116e-01
2.003999999999999915e+01 -2.465267456720868500e-01
2.005999999999999872e+01 -2.510034503919369997e-01
2.008000000000000185e+01 -2.554445234243765128e-01
2.010000000000000142e+01 -2.598493683407210320e-01
2.012000000000000099e+01 -2.642173938290598989e-01
2.014000000000000057e+01 -2.685480137755485441e-01
2.016000000000000014e+01 -2.728406473500212259e-01
2.017999999999999972e+01 -2.770947190757669376e-01
2.019999999999999929e+01 -2.813096589057424435e-01
2.021999999999999886e+01 -2.854849023072559278e-01
2.024000000000000199e+01 -2.896198903312336426e-01
2.026000000000000156e+01 -2.937140696833585585e-01
2.028000000000000114e+01 -2.977668928068719079e-01
2.030000000000000071e+01 -3.017778179518398329e-01
2.032000000000000028e+01 -3.057463092415006467e-01
2.033999999999999986e+01 -3.096718367521958948e-01
2.035999999999999943e+01 -3.135538765829071761e-01
2.037999999999999901e+01 -3.173919109173340969e-01
2.040000000000000213e+01 -3.211854281000192657e-01
2.042000000000000171e+01 -3.249339227061522339e-01
2.044000000000000128e+01 -3.286368956000750852e-01
2.046000000000000085e+01 -3.322938540068063884e-01
2.048000000000000043e+01 -3.359043115818288738e-01
2.050000000000000000e+01 -3.394677884668170220e-01
2.051999999999999957e+01 -3.429838113559739443e-01
2.053999999999999915e+01 -3.464519135652643356e-01
2.055999999999999872e+01 -3.498716350861657554e-01
2.058000000000000185e+01 -3.532425226464891432e-01
2.060000000000000142e+01 -3.565641297783102570e-01
2.062000000000000099e+01 -3.598360168704679007e-01
2.064000000000000057e+01 -3.630577512238223337e-01
2.066000000000000014e+01 -3.662289071169982924e-01
2.067999999999999972e+01 -3.693490658581936592e-01
2.069999999999999929e+01 -3.724178158351058032e-01
2.071999999999999886e+01 -3.754347525775451055e-01
2.074000000000000199e+01 -3.783994788088970718e-01
2.076000000000000156e+01 -3.813116044911913916e-01
2.078000000000000114e+01 -3.841707468836753070e-01
2.080000000000000071e+01 -3.869765305940143230e-01
2.082000000000000028e+01 -3.897285876191658449e-01
2.083999999999999986e+01 -3.924265573991189138e-01
2.085999999999999943e+01 -3.950700868676456645e-01
2.087999999999999901e+01 -3.976588304897584192e-01
2.090000000000000213e+01 -4.001924503100103836e-01
2.092000000000000171e+01 -4.026706160023524328e-01
2.094000000000000128e+01 -4.050930049049811799e-01
2.096000000000000085e+01 -4.074593020628389239e-01
2.098000000000000043e+01 -4.097692002759166785e-01
2.100000000000000000e+01 -4.120224001322442819e-01
2.101999999999999957e+01 -4.142186100444977259e-01
2.103999999999999915e+01 -4.163575462959350215e-01
2.105999999999999872e+01 -4.184389330721456357e-01
2.108000000000000185e+01 -4.204625024919471099e-01
2.110000000000000142e+01 -4.224279946500664185e-01
2.112000000000000099e+01 -4.243351576480623444e-01
2.114000000000000057e+01 -4.261837476199423214e-01
2.116000000000000014e+01 -4.279735287707127633e-01
2.117999999999999972e+01 -4.297042734066453540e-01
2.119999999999999929e+01 -4.313757619562417212e-01
2.121999999999999886e+01 -4.329877830038700304e-01
2.124000000000000199e+01 -4.345401333192830950e-01
2.126000000000000156e+01 -4.360326178746937731e-01
2.128000000000000114e+01 -4.374650498728802073e-01
2.130000000000000071e+01 -4.388372507756050922e-01
2.132000000000000028e+01 -4.401490503176138103e-01
2.133999999999999986e+01 -4.414002865288221833e-01
2.135999999999999943e+01 -4.425908057610672408e-01
2.137999999999999901e+01 -4.437204626998029200e-01
2.140000000000000213e+01 -4.447891203802393778e-01
2.142000000000000171e+01 -4.457966502116924579e-01
2.144000000000000128e+01 -4.467429319876426441e-01
2.146000000000000085e+01 -4.476278538959631570e-01
2.148000000000000043e+01 -4.484513125400391709e-01
2.150000000000000000e+01 -4.492132129476730240e-01
2.151999999999999957e+01 -4.499134685757907870e-01
2.153999999999999915e+01 -4.505520013274960101e-01
2.155999999999999872e+01 -4.511287415600740425e-01
2.158000000000000185e+01 -4.516436280847716533e-01
2.160000000000000142e+01 -4.520966081790205870e-01
2.162000000000000099e+01 -4.524876375935413808e-01
2.164000000000000057e+01 -4.528166805479396095e-01
2.166000000000000014e+01 -4.530837097374802447e-01
2.167999999999999972e+01 -4.532887063390374505e-01
2.169999999999999929e+01 -4.534316600033191369e-01
2.171999999999999886e+01 -4.535125688557821722e-01
2.174000000000000199e+01 -4.535314395009517052e-01
2.176000000000000156e+01 -4.534882870120724441e-01
2.178000000000000114e+01 -4.533831349260010191e-01
2.180000000000000071e+01 -4.532160152452393009e-01
2.182000000000000028e+01 -4.529869684257202267e-01
2.183999999999999986e+01 -4.526960433657769012e-01
2.185999999999999943e+01 -4.523432974051293520e-01
2.187999999999999901e+01 -4.519287963113496898e-01
2.190000000000000213e+01 -4.514526142632539485e-01
2.192000000000000171e+01 -4.509148338460507999e-01
2.194000000000000128e+01 -4.503155460368203356e-01
2.196000000000000085e+01 -4.496548501828925293e-01
2.198000000000000043e+01 -4.489328539924152262e-01
2.200000000000000000e+01 -4.481496735189359759e-01
2.201999999999999957e+01 -4.473054331354877067e-01
2.203999999999999915e+01 -4.464002655199634795e-01
2.205999999999999872e+01 -4.454343116386410562e-01
2.208000000000000185e+01 -4.444077207167823063e-01
2.210000000000000142e+01 -4.433206502183887898e-01
2.212000000000000099e+01 -4.421732658282844231e-01
2.214000000000000057e+01 -4.409657414200452430e-01
2.216000000000000014e+01 -4.396982590299406413e-01
2.217999999999999972e+01 -4.383710088370011415e-01
2.219999999999999929e+01 -4.369841891290242586e-01
2.221999999999999886e+01 -4.355380062707635558e-01
2.224000000000000199e+01 -4.340326746812868119e-01
2.226000000000000156e+01 -4.324684167986587724e-01
2.228000000000000114e+01 -4.308454630426861720e-01
2.230000000000000071e+01 -4.291640517888266060e-01
2.232000000000000028e+01 -4.274244293319537369e-01
2.233999999999999986e+01 -4.256268498441836967e-01
2.235999999999999943e+01 -4.237715753446202882e-01
2.237999999999999901e+01 -4.218588756623803948e-01
2.240000000000000213e+01 -4.198890283902003140e-01
2.242000000000000171e+01 -4.178623188494074436e-01
2.244000000000000128e+01 -4.157790400521345631e-01
2.246000000000000085e+01 -4.136394926515047921e-01
2.248000000000000043e+01 -4.114439849013975525e-01
2.250000000000000000e+01 -4.091928326175539032e-01
2.251999999999999957e+01 -4.068863591251629108e-01
2.253999999999999915e+01 -4.045248952131990650e-01
2.255999999999999872e+01 -4.021087790939321671e-01
2.258000000000000185e+01 -3.996383563486926027e-01
2.260000000000000142e+01 -3.971139798768029139e-01
2.262000000000000099e+01 -3.945360098528634119e-01
2.264000000000000057e+01 -3.919048136713484398e-01
2.266000000000000014e+01 -3.892207658904021095e-01
2.267999999999999972e+01 -3.864842481862101886e-01
2.269999999999999929e+01 -3.836956492968982002e-01
2.271999999999999886e+01 -3.808553649616798764e-01
2.274000000000000199e+01 -3.779637978716334223e-01
2.276000000000000156e+01 -3.750213576131557480e-01
2.278000000000000114e+01 -3.720284606031312169e-01
2.280000000000000071e+01 -3.689855300355148748e-01
2.282000000000000028e+01 -3.658929958243595792e-01
2.283999999999999986e+01 -3.627512945357898033e-01
2.285999999999999943e+01 -3.595608693299444658e-01
2.287999999999999901e+01 -3.563221699033653489e-01
2.290000000000000213e+01 -3.530356524186045175e-01
2.292000000000000171e+01 -3.497017794412823899e-01
2.294000000000000128e+01 -3.463210198814267726e-01
2.296000000000000085e+01 -3.428938489215099250e-01
2.298000000000000043e+01 -3.394207479486101020e-01
2.300000000000000000e+01 -3.359022044941437635e-01
2.301999999999999957e+01 -3.323387121610258399e-01
2.303999999999999915e+01 -3.287307705511608447e-01
2.305999999999999872e+01 -3.250788852029281584e-01
2.308000000000000185e+01 -3.213835675179960716e-01
2.310000000000000142e+01 -3.176453346845921621e-01
2.312000000000000099e+01 -3.138647096120927293e-01
2.314000000000000057e+01 -3.100422208578144101e-01
2.316000000000000014e+01 -3.061784025466964265e-01
2.317999999999999972e+01 -3.022737943024088048e-01
2.319999999999999929e+01 -2.983289411742186537e-01
2.321999999999999886e+01 -2.943443935538478939e-01
2.324000000000000199e+01 -2.903207071026451258e-01
2.326000000000000156e+01 -2.862584426783942870e-01
2.328000000000000114e+01 -2.821581662501718157e-01
2.330000000000000071e+01 -2.780204488213139924e-01
2.332000000000000028e+01 -2.738458663558330786e-01
2.333999999999999986e+01 -2.696349996920827663e-01
2.335999999999999943e+01 -2.653884344614720892e-01
2.337999999999999901e+01 -2.611067610139987671e-01
2.340000000000000213e+01 -2.567905743314486955e-01
2.342000000000000171e+01 -2.524404739420382793e-01
2.344000000000000128e+01 -2.480570638444741516e-01
2.346000000000000085e+01 -2.436409524212669597e-01
2.348000000000000043e+01 -2.391927523497081320e-01
2.350000000000000000e+01 -2.347130805238387685e-01
2.351999999999999957e+01 -2.302025579682637491e-01
2.353999999999999915e+01 -2.256618097460577899e-01
2.355999999999999872e+01 -2.210914648780707703e-01
2.358000000000000185e+01 -2.164921562574086689e-01
2.360000000000000142e+01 -2.118645205550035160e-01
2.362000000000000099e+01 -2.072091981357939705e-01
2.364000000000000057e+01 -2.025268329738158513e-01
2.366000000000000014e+01 -1.978180725562455333e-01
2.367999999999999972e+01 -1.930835677961622865e-01
2.369999999999999929e+01 -1.883239729479853353e-01
2.371999999999999886e+01 -1.835399455108047972e-01
2.374000000000000199e+01 -1.787321461376382703e-01
2.376000000000000156e+01 -1.739012385507850422e-01
2.378000000000000114e+01 -1.690478894451919456e-01
2.380000000000000071e+01 -1.641727683943416671e-01
2.382000000000000028e+01 -1.592765477649823180e-01
2.383999999999999986e+01 -1.543599026211468217e-01
2.385999999999999943e+01 -1.494235106270297431e-01
2.387999999999999901e+01 -1.444680519605062996e-01
2.390000000000000213e+01 -1.394942092182444859e-01
2.392000000000000171e+01 -1.345026673161212050e-01
2.394000000000000128e+01 -1.294941134009688632e-01
2.396000000000000085e+01 -1.244692367570094105e-01
2.398000000000000043e+01 -1.194287287045090046e-01
2.400000000000000000e+01 -1.143732825092836775e-01
2.401999999999999957e+01 -1.093035932904644902e-01
2.403999999999999915e+01 -1.042203579181777834e-01
2.406000000000000227e+01 -9.912427492049145916e-02
2.408000000000000185e+01 -9.401604439231349419e-02
2.410000000000000142e+01 -8.889636789290564223e-02
2.412000000000000099e+01 -8.376594835014371243e-02
2.414000000000000057e+01 -7.862548997017759778e-02
2.416000000000000014e+01 -7.347569813553805895e-02
2.417999999999999972e+01 -6.831727930679920568e-02
2.419999999999999929e+01 -6.315094093250377127e-02
2.421999999999999886e+01 -5.797739134850986298e-02
2.424000000000000199e+01 -5.279733967736086053e-02
2.426000000000000156e+01 -4.761149573791832734e-02
2.428000000000000114e+01 -4.242056994643046697e-02
2.430000000000000071e+01 -3.722527321410977474e-02
2.432000000000000028e+01 -3.202631685592310234e-02
2.433999999999999986e+01 -2.682441249366430969e-02
2.435999999999999943e+01 -2.162027195239535696e-02
2.437999999999999901e+01 -1.641460716791602603e-02
2.440000000000000213e+01 -1.120813009190921306e-02
2.442000000000000171e+01 -6.001552588002019746e-03
2.444000000000000128e+01 -7.955863375699866484e-04
2.446000000000000085e+01 4.409057253184618316e-03
2.448000000000000043e+01 9.611667156759194988e-03
2.450000000000000000e+01 1.481153282037937259e-02
2.451999999999999957e+01 2.000794425730736265e-02
2.453999999999999915e+01 2.520019214919539882e-02
2.456000000000000227e+01 3.038756794390985033e-02
2.458000000000000185e+01 3.556936394568064458e-02
2.460000000000000142e+01 4.074487341561715270e-02
2.462000000000000099e+01 4.591339067107962774e-02
2.464000000000000057e+01 5.107421117520073023e-02
2.466000000000000014e+01 5.622663163504913741e-02
2.467999999999999972e+01 6.136995010210402612e-02
2.469999999999999929e+01 6.650346606169074692e-02
2.471999999999999886e+01 7.162648052846595781e-02
2.474000000000000199e+01 7.673829614738905680e-02
2.476000000000000156e+01 8.183821728355926417e-02
2.478000000000000114e+01 8.692555011490385453e-02
2.480000000000000071e+01 9.199960273292952240e-02
2.482000000000000028e+01 9.705968523333338704e-02
2.483999999999999986e+01 1.021051098059824053e-01
2.485999999999999943e+01 1.071351908346773324e-01
2.487999999999999901e+01 1.121492449887478565e-01
2.490000000000000213e+01 1.171465913105959045e-01
2.492000000000000171e+01 1.221265513137204245e-01
2.494000000000000128e+01 1.270884490753134421e-01
2.496000000000000085e+01 1.320316113217842591e-01
2.498000000000000043e+01 1.369553675243734836e-01
2.500000000000000000e+01 1.418590499925619364e-01
2.501999999999999957e+01 1.467419939580830446e-01
2.503999999999999915e+01 1.516035376675885227e-01
2.506000000000000227e+01 1.564430224764871147e-01
2.508000000000000185e+01 1.612597929319807555e-01
2.510000000000000142e+01 1.660531968624216481e-01
2.512000000000000099e+01 1.708225854710312408e-01
2.514000000000000057e+01 1.755673134184580764e-01
2.516000000000000014e+01 1.802867389086661998e-01
2.517999999999999972e+01 1.849802237818644057e-01
2.519999999999999929e+01 1.896471335969871497e-01
2.521999999999999886e+01 1.942868377141580838e-01
2.524000000000000199e+01 1.988987093860963284e-01
2.526000000000000156e+01 2.034821258407749633e-01
2.528000000000000114e+01 2.080364683606910625e-01
2.530000000000000071e+01 2.125611223720158816e-01
2.532000000000000028e+01 2.170554775275034265e-01
2.533999999999999986e+01 2.215189277829508474e-01
2.535999999999999943e+01 2.259508714834233822e-01
2.537999999999999901e+01 2.303507114462894356e-01
2.540000000000000213e+01 2.347178550353573590e-01
2.542000000000000171e+01 2.390517142436250353e-01
2.544000000000000128e+01 2.433517057761229452e-01
2.546000000000000085e+01 2.476172511222584915e-01
2.548000000000000043e+01 2.518477766347050895e-01
2.550000000000000000e+01 2.560427136115657754e-01
2.551999999999999957e+01 2.602014983674353910e-01
2.553999999999999915e+01 2.643235723082353883e-01
2.556000000000000227e+01 2.684083820120826691e-01
2.558000000000000185e+01 2.724553792994996448e-01
2.560000000000000142e+01 2.764640213042015016e-01
2.562000000000000099e+01 2.804337705519791002e-01
2.564000000000000057e+01 2.843640950303565895e-01
2.566000000000000014e+01 2.882544682555263638e-01
2.567999999999999972e+01 2.921043693485411152e-01
2.569999999999999929e+01 2.959132831045497847e-01
2.571999999999999886e+01 2.996807000562340395e-01
2.574000000000000199e+01 3.034061165466507837e-01
2.576000000000000156e+01 3.070890347979879920e-01
2.578000000000000114e+01 3.107289629719727220e-01
2.580000000000000071e+01 3.143254152388110789e-01
2.582000000000000028e+01 3.178779118452142449e-01
2.583999999999999986e+01 3.213859791723035486e-01
2.585999999999999943e+01 3.248491498002469280e-01
2.587999999999999901e+01 3.282669625751354348e-01
2.590000000000000213e+01 3.316389626649086098e-01
2.592000000000000171e+01 3.349647016194667315e-01
2.594000000000000128e+01 3.382437374358428506e-01
2.596000000000000085e+01 3.414756346126086584e-01
2.598000000000000043e+01 3.446599642054385959e-01
2.600000000000000000e+01 3.477963038899348769e-01
2.601999999999999957e+01 3.508842380148586293e-01
2.603999999999999915e+01 3.539233576533102887e-01
2.606000000000000227e+01 3.569132606625374793e-01
2.608000000000000185e+01 3.598535517361808322e-01
2.610000000000000142e+01 3.627438424513995119e-01
2.612000000000000099e+01 3.655837513250232429e-01
2.614000000000000057e+01 3.683729038648207998e-01
2.616000000000000014e+01 3.711109326130233033e-01
2.617999999999999972e+01 3.737974771982729982e-01
2.619999999999999929e+01 3.764321843857363903e-01
2.621999999999999886e+01 3.790147081175490040e-01
2.624000000000000199e+01 3.815447095601500194e-01
2.626000000000000156e+01 3.840218571528908331e-01
2.628000000000000114e+01 3.864458266459367963e-01
2.630000000000000071e+01 3.888163011427487326e-01
2.632000000000000028e+01 3.911329711466963732e-01
2.633999999999999986e+01 3.933955345969064599e-01
2.635999999999999943e+01 3.956036969058421282e-01
2.637999999999999901e+01 3.977571710033336316e-01
2.640000000000000213e+01 3.998556773707617196e-01
2.642000000000000171e+01 4.018989440738724994e-01
2.644000000000000128e+01 4.038867068035971730e-01
2.646000000000000085e+01 4.058187089088174937e-01
2.648000000000000043e+01 4.076947014247228052e-01
2.650000000000000000e+01 4.095144431098069471e-01
2.651999999999999957e+01 4.112777004772911194e-01
2.653999999999999915e+01 4.129842478194594158e-01
2.656000000000000227e+01 4.146338672402978820e-01
2.658000000000000185e+01 4.162263486854697603e-01
2.660000000000000142e+01 4.177614899631514889e-01
2.662000000000000099e+01 4.192390967718989669e-01
2.664000000000000057e+01 4.206589827288989003e-01
2.666000000000000014e+01 4.220209693878524404e-01
2.667999999999999972e+01 4.233248862618178010e-01
2.669999999999999929e+01 4.245705708493133779e-01
2.671999999999999886e+01 4.257578686497667797e-01
2.674000000000000199e+01 4.268866331812646298e-01
2.676000000000000156e+01 4.279567260039793264e-01
2.678000000000000114e+01 4.289680167336132888e-01
2.680000000000000071e+01 4.299203830541712401e-01
2.682000000000000028e+01 4.308137107381294628e-01
2.683999999999999986e+01 4.316478936581786829e-01
2.685999999999999943e+01 4.324228337953022749e-01
2.687999999999999901e+01 4.331384412551096963e-01
2.690000000000000213e+01 4.337946342780190645e-01
2.692000000000000171e+01 4.343913392430660547e-01
2.694000000000000128e+01 4.349284906798820405e-01
2.696000000000000085e+01 4.354060312772830010e-01
2.698000000000000043e+01 4.358239118833256431e-01
2.700000000000000000e+01 4.361820915125202980e-01
2.701999999999999957e+01 4.364805373526239873e-01
2.703999999999999915e+01 4.367192247615010459e-01
2.706000000000000227e+01 4.368981372693109266e-01
2.708000000000000185e+01 4.370172665831495995e-01
2.710000000000000142e+01 4.370766125812577396e-01
2.712000000000000099e+01 4.370761833100966776e-01
2.714000000000000057e+01 4.370159949863730575e-01
2.716000000000000014e+01 4.368960719890643829e-01
2.717999999999999972e+01 4.367164468514780906e-01
2.719999999999999929e+01 4.364771602601284495e-01
2.721999999999999886e+01 4.361782610449332909e-01
2.724000000000000199e+01 4.358198061665212730e-01
2.726000000000000156e+01 4.354018607114188422e-01
2.728000000000000114e+01 4.349244978806256490e-01
2.730000000000000071e+01 4.343877989725776212e-01
2.732000000000000028e+01 4.337918533741446092e-01
2.733999999999999986e+01 4.331367585476210702e-01
2.735999999999999943e+01 4.324226200098593154e-01
2.737999999999999901e+01 4.316495513186769384e-01
2.740000000000000213e+01 4.308176740581289854e-01
2.742000000000000171e+01 4.299271178143743710e-01
2.744000000000000128e+01 4.289780201572281904e-01
2.746000000000000085e+01 4.279705266234345995e-01
2.748000000000000043e+01 4.269047906898289502e-01
2.750000000000000000e+01 4.257809737499331781e-01
2.751999999999999957e+01 4.245992450948236629e-01
2.753999999999999915e+01 4.233597818840960647e-01
2.756000000000000227e+01 4.220627691175810603e-01
2.758000000000000185e+01 4.207083996133285653e-01
2.760000000000000142e+01 4.192968739767782282e-01
2.762000000000000099e+01 4.178284005678404855e-01
2.764000000000000057e+01 4.163031954754933261e-01
2.766000000000000014e+01 4.147214824854230653e-01
2.767999999999999972e+01 4.130834930428627927e-01
2.769999999999999929e+01 4.113894662233305022e-01
2.771999999999999886e+01 4.096396486988440055e-01
2.774000000000000199e+01 4.078342946970199279e-01
2.776000000000000156e+01 4.059736659675600157e-01
2.778000000000000114e+01 4.040580317469791294e-01
2.780000000000000071e+01 4.020876687145337192e-01
2.782000000000000028e+01 4.000628609541872494e-01
2.783999999999999986e+01 3.979838999176352199e-01
2.785999999999999943e+01 3.958510843776429367e-01
2.787999999999999901e+01 3.936647203853774757e-01
2.790000000000000213e+01 3.914251212313871742e-01
2.792000000000000171e+01 3.891326073968845445e-01
2.794000000000000128e+01 3.867875065065028428e-01
2.796000000000000085e+01 3.843901532868049808e-01
2.798000000000000043e+01 3.819408895159563389e-01
2.800000000000000000e+01 3.794400639721292601e-01
2.801999999999999957e+01 3.768880323890778095e-01
2.803999999999999915e+01 3.742851574045221730e-01
2.806000000000000227e+01 3.716318085045759445e-01
2.808000000000000185e+01 3.689283619759382016e-01
2.810000000000000142e+01 3.661752008531543034e-01
2.812000000000000099e+01 3.633727148595586320e-01
2.814000000000000057e+01 3.605213003557044549e-01
2.816000000000000014e+01 3.576213602855044527e-01
2.817999999999999972e+01 3.546733041142547949e-01
2.819999999999999929e+01 3.516775477730337829e-01
2.821999999999999886e+01 3.486345136035715608e-01
2.824000000000000199e+01 3.455446302939452208e-01
2.826000000000000156e+01 3.424083328188202713e-01
2.828000000000000114e+01 3.392260623827694777e-01
2.830000000000000071e+01 3.359982663541991044e-01
2.832000000000000028e+01 3.327253982014699019e-01
2.833999999999999986e+01 3.294079174342888217e-01
2.835999999999999943e+01 3.260462895363507863e-01
2.837999999999999901e+01 3.226409858975424205e-01
2.840000000000000213e+01 3.191924837529826475e-01
2.842000000000000171e+01 3.157012661147457488e-01
2.844000000000000128e+01 3.121678217005007805e-01
2.846000000000000085e+01 3.085926448697802749e-01
2.848000000000000043e+01 3.049762355550066362e-01
2.850000000000000000e+01 3.013190991870437485e-01
2.851999999999999957e+01 2.976217466283248014e-01
2.853999999999999915e+01 2.938846941032458027e-01
2.856000000000000227e+01 2.901084631211887088e-01
2.858000000000000185e+01 2.862935804062378131e-01
2.860000000000000142e+01 2.824405778268507250e-01
2.862000000000000099e+01 2.785499923169459380e-01
2.864000000000000057e+01 2.746223658020698344e-01
2.866000000000000014e+01 2.706582451281218105e-01
2.867999999999999972e+01 2.666581819810825982e-01
2.869999999999999929e+01 2.626227328096476521e-01
2.871999999999999886e+01 2.585524587526800699e-01
2.874000000000000199e+01 2.544479255580933130e-01
2.876000000000000156e+01 2.503097035021286665e-01
2.878000000000000114e+01 2.461383673151489870e-01
2.880000000000000071e+01 2.419344961000823857e-01
2.882000000000000028e+01 2.376986732486721099e-01
2.883999999999999986e+01 2.334314863652154903e-01
2.885999999999999943e+01 2.291335271848394251e-01
2.887999999999999901e+01 2.248053914871774028e-01
2.890000000000000213e+01 2.204476790176959633e-01
2.892000000000000171e+01 2.160609934059204151e-01
2.894000000000000128e+01 2.116459420770848976e-01
2.896000000000000085e+01 2.072031361707722397e-01
2.898000000000000043e+01 2.027331904590565226e-01
2.900000000000000000e+01 1.982367232567158188e-01
2.901999999999999957e+01 1.937143563370339328e-01
2.903999999999999915e+01 1.891667148496870565e-01
2.906000000000000227e+01 1.845944272301053846e-01
2.908000000000000185e+01 1.799981251124300463e-01
2.910000000000000142e+01 1.753784432468631360e-01
2.912000000000000099e+01 1.707360194087119976e-01
2.914000000000000057e+01 1.660714943086499529e-01
2.916000000000000014e+01 1.613855115091792358e-01
2.917999999999999972e+01 1.566787173337968742e-01
2.919999999999999929e+01 1.519517607748580301e-01
2.921999999999999886e+01 1.472052934087784426e-01
2.924000000000000199e+01 1.424399693056339622e-01
2.926000000000000156e+01 1.376564449350551056e-01
2.928000000000000114e+01 1.328553790798201184e-01
2.930000000000000071e+01 1.280374327460538364e-01
2.932000000000000028e+01 1.232032690676791165e-01
2.933999999999999986e+01 1.183535532181231864e-01
2.935999999999999943e+01 1.134889523211301404e-01
2.937999999999999901e+01 1.086101353543485470e-01
2.940000000000000213e+01 1.037177730589826374e-01
2.942000000000000171e+01 9.881253785109438137e-02
2.944000000000000128e+01 9.389510372491356727e-02
2.946000000000000085e+01 8.896614616040085521e-02
2.948000000000000043e+01 8.402634203479947272e-02
2.950000000000000000e+01 7.907636952621421855e-02
2.951999999999999957e+01 7.411690801920395311e-02
2.953999999999999915e+01 6.914863801626365547e-02
2.956000000000000227e+01 6.417224104213448133e-02
2.958000000000000185e+01 5.918839954769081202e-02
2.960000000000000142e+01 5.419779682099937906e-02
2.962000000000000099e+01 4.920111689270527389e-02
2.964000000000000057e+01 4.419904443860938476e-02
2.966000000000000014e+01 3.919226468996305640e-02
2.967999999999999972e+01 3.418146334013506121e-02
2.969999999999999929e+01 2.916732644637803559e-02
2.971999999999999886e+01 2.415054033907431535e-02
2.974000000000000199e+01 1.913179152974076383e-02
2.976000000000000156e+01 1.411176661254553988e-02
2.978000000000000114e+01 9.091152172318105879e-03
2.980000000000000071e+01 4.070634693807898344e-03
2.982000000000000028e+01 -9.490995364700937319e-04
2.983999999999999986e+01 -5.967364523522021048e-03
2.985999999999999943e+01 -1.098347465356633648e-02
2.987999999999999901e+01 -1.599674479130983734e-02
2.990000000000000213e+01 -2.100649037444958858e-02
2.992000000000000171e+01 -2.601202750260486404e-02
2.994000000000000128e+01 -3.101267303323762548e-02
2.996000000000000085e+01 -3.600774467714334265e-02
2.998000000000000043e+01 -4.099656108696062007e-02
3.000000000000000000e+01 -4.597844195136725765e-02
3.001999999999999957e+01 -5.095270809120156646e-02
3.003999999999999915e+01 -5.591868154788712936e-02
3.006000000000000227e+01 -6.087568567566843669e-02
3.008000000000000185e+01 -6.582304523789765660e-02
3.010000000000000142e+01 -7.076008649566760400e-02
3.012000000000000099e+01 -7.568613729799521239e-02
3.014000000000000057e+01 -8.060052717773866227e-02
3.016000000000000014e+01 -8.550258744064674621e-02
3.017999999999999972e+01 -9.039165125353927632e-02
3.019999999999999929e+01 -9.526705373929204856e-02
3.021999999999999886e+01 -1.001281320663950647e-01
3.024000000000000199e+01 -1.049742255353031117e-01
3.026000000000000156e+01 -1.098046756719441991e-01
3.028000000000000114e+01 -1.146188263177440325e-01
3.030000000000000071e+01 -1.194160237144139824e-01
3.032000000000000028e+01 -1.241956165955000330e-01
3.033999999999999986e+01 -1.289569562766903765e-01
3.035999999999999943e+01 -1.336993967393644567e-01
3.037999999999999901e+01 -1.384222947197981390e-01
3.040000000000000213e+01 -1.431250097994389570e-01
3.042000000000000171e+01 -1.478069044875522930e-01
3.044000000000000128e+01 -1.524673443078235213e-01
3.046000000000000085e+01 -1.571056978881760491e-01
3.048000000000000043e+01 -1.617213370428193797e-01
3.050000000000000000e+01 -1.663136368561289324e-01
3.051999999999999957e+01 -1.708819757715045740e-01
3.053999999999999915e+01 -1.754257356730516137e-01
3.056000000000000227e+01 -1.799443019667595900e-01
3.058000000000000185e+01 -1.844370636678633046e-01
3.060000000000000142e+01 -1.889034134822838717e-01
3.062000000000000099e+01 -1.933427478852532411e-01
3.064000000000000057e+01 -1.977544672066462450e-01
3.066000000000000014e+01 -2.021379757121815057e-01
3.067999999999999972e+01 -2.064926816797408027e-01
3.069999999999999929e+01 -2.108179974821915714e-01
3.071999999999999886e+01 -2.151133396682111121e-01
3.074000000000000199e+01 -2.193781290366141890e-01
3.076000000000000156e+01 -2.236117907162748497e-01
3.078000000000000114e+01 -2.278137542463063436e-01
3.080000000000000071e+01 -2.319834536487342669e-01
3.082000000000000028e+01 -2.361203275052437267e-01
3.083999999999999986e+01 -2.402238190363354953e-01
3.085999999999999943e+01 -2.442933761726621411e-01
3.087999999999999901e+01 -2.483284516284600119e-01
3.090000000000000213e+01 -2.523285029792203260e-01
3.092000000000000171e+01 -2.562929927319460566e-01
3.094000000000000128e+01 -2.602213883952674833e-01
3.096000000000000085e+01 -2.641131625551189077e-01
3.098000000000000043e+01 -2.679677929440801853e-01
3.100000000000000000e+01 -2.717847625083031904e-01
3.101999999999999957e+01 -2.755635594806853939e-01
3.103999999999999915e+01 -2.793036774493392604e-01
3.106000000000000227e+01 -2.830046154215625220e-01
3.108000000000000185e+01 -2.866658778940383012e-01
3.110000000000000142e+01 -2.902869749203467187e-01
3.112000000000000099e+01 -2.938674221722861191e-01
3.114000000000000057e+01 -2.974067410067086081e-01
3.116000000000000014e+01 -3.009044585318578213e-01
3.117999999999999972e+01 -3.043601076663822735e-01
3.119999999999999929e+01 -3.077732272025235916e-01
3.122000000000000242e+01 -3.111433618709513738e-01
3.124000000000000199e+01 -3.144700623978015641e-01
3.126000000000000156e+01 -3.177528855640643912e-01
3.128000000000000114e+01 -3.209913942684987642e-01
3.130000000000000071e+01 -3.241851575829796106e-01
3.132000000000000028e+01 -3.273337508080670921e-01
3.133999999999999986e+01 -3.304367555335309681e-01
3.135999999999999943e+01 -3.334937596922083469e-01
3.137999999999999901e+01 -3.365043576118651458e-01
3.140000000000000213e+01 -3.394681500728479184e-01
3.142000000000000171e+01 -3.423847443605420038e-01
3.144000000000000128e+01 -3.452537543137473852e-01
3.146000000000000085e+01 -3.480748003790057332e-01
3.148000000000000043e+01 -3.508475096616253674e-01
3.150000000000000000e+01 -3.535715159708732180e-01
3.151999999999999957e+01 -3.562464598705923913e-01
3.153999999999999915e+01 -3.588719887286336840e-01
3.156000000000000227e+01 -3.614477567592103702e-01
3.158000000000000185e+01 -3.639734250695221274e-01
3.160000000000000142e+01 -3.664486617073171582e-01
3.162000000000000099e+01 -3.688731417007588553e-01
3.164000000000000057e+01 -3.712465471008947748e-01
3.166000000000000014e+01 -3.735685670269818792e-01
3.167999999999999972e+01 -3.758388977041769996e-01
3.169999999999999929e+01 -3.780572425018205451e-01
3.172000000000000242e+01 -3.802233119760964897e-01
3.174000000000000199e+01 -3.823368239057864382e-01
3.176000000000000156e+01 -3.843975033264676044e-01
3.178000000000000114e+01 -3.864050825700591774e-01
3.180000000000000071e+01 -3.883593012987767157e-01
3.182000000000000028e+01 -3.902599065354573349e-01
3.183999999999999986e+01 -3.921066526995624080e-01
3.185999999999999943e+01 -3.938993016393521063e-01
3.187999999999999901e+01 -3.956376226586373890e-01
3.190000000000000213e+01 -3.973213925488687237e-01
3.192000000000000171e+01 -3.989503956194264123e-01
3.194000000000000128e+01 -4.005244237211504910e-01
3.196000000000000085e+01 -4.020432762742347510e-01
3.198000000000000043e+01 -4.035067602964144684e-01
3.200000000000000000e+01 -4.049146904236403666e-01
3.202000000000000313e+01 -4.062668889336122358e-01
3.203999999999999915e+01 -4.075631857715485418e-01
3.206000000000000227e+01 -4.088034185683441235e-01
3.207999999999999829e+01 -4.099874326597059415e-01
3.210000000000000142e+01 -4.111150811091222046e-01
3.211999999999999744e+01 -4.121862247237812471e-01
3.214000000000000057e+01 -4.132007320693990571e-01
3.216000000000000369e+01 -4.141584794899770827e-01
3.217999999999999972e+01 -4.150593511216658094e-01
3.220000000000000284e+01 -4.159032389034907351e-01
3.221999999999999886e+01 -4.166900425934966790e-01
3.224000000000000199e+01 -4.174196697806286660e-01
3.225999999999999801e+01 -4.180920358916530022e-01
3.228000000000000114e+01 -4.187070642033355328e-01
3.229999999999999716e+01 -4.192646858522925402e-01
3.232000000000000028e+01 -4.197648398384656310e-01
3.234000000000000341e+01 -4.202074730330596641e-01
3.235999999999999943e+01 -4.205925401862022350e-01
3.238000000000000256e+01 -4.209200039273535698e-01
3.239999999999999858e+01 -4.211898347688403654e-01
3.242000000000000171e+01 -4.214020111110621802e-01
3.243999999999999773e+01 -4.215565192402014882e-01
3.246000000000000085e+01 -4.216533533273099654e-01
3.248000000000000398e+01 -4.216925154307289425e-01
3.250000000000000000e+01 -4.216740154914126459e-01
3.252000000000000313e+01 -4.215978713276503087e-01
3.253999999999999915e+01 -4.214641086343309251e-01
3.256000000000000227e+01 -4.212727609761073300e-01
3.257999999999999829e+01 -4.210238697779529748e-01
3.260000000000000142e+01 -4.207174843208997816e-01
3.261999999999999744e+01 -4.203536617331694591e-01
3.264000000000000057e+01 -4.199324669768608187e-01
3.266000000000000369e+01 -4.194539728398250511e-01
3.267999999999999972e+01 -4.189182599247734951e-01
3.270000000000000284e+01 -4.183254166324595347e-01
3.271999999999999886e+01 -4.176755391494312852e-01
3.274000000000000199e+01 -4.169687314350073448e-01
3.275999999999999801e+01 -4.162051052013484576e-01
3.278000000000000114e+01 -4.153847798969262928e-01
3.279999999999999716e+01 -4.145078826911625103e-01
3.282000000000000028e+01 -4.135745484517763804e-01
3.284000000000000341e+01 -4.125849197239227495e-01
3.285999999999999943e+01 -4.115391467122129776e-01
3.288000000000000256e+01 -4.104373872556852931e-01
3.289999999999999858e+01 -4.092798068026874403e-01
3.292000000000000171e+01 -4.080665783899488086e-01
3.293999999999999773e+01 -4.067978826154450833e-01
3.296000000000000085e+01 -4.054739076092203631e-01
3.298000000000000398e+01 -4.040948490091728629e-01
3.300000000000000000e+01 -4.026609099319858331e-01
3.302000000000000313e+01 -4.011723009401811924e-01
3.303999999999999915e+01 -3.996292400143067192e-01
3.306000000000000227e+01 -3.980319525219981336e-01
3.307999999999999829e+01 -3.963806711816293959e-01
3.310000000000000142e+01 -3.946756360306520883e-01
3.311999999999999744e+01 -3.929170943927376425e-01
3.314000000000000057e+01 -3.911053008384307028e-01
3.316000000000000369e+01 -3.892405171494829341e-01
3.317999999999999972e+01 -3.873230122839217970e-01
3.320000000000000284e+01 -3.853530623341142602e-01
3.321999999999999886e+01 -3.833309504870459072e-01
3.324000000000000199e+01 -3.812569669870837230e-01
3.325999999999999801e+01 -3.791314090918255775e-01
3.328000000000000114e+01 -3.769545810283951859e-01
3.329999999999999716e+01 -3.747267939536091386e-01
3.332000000000000028e+01 -3.724483659079206310e-01
3.334000000000000341e+01 -3.701196217679174061e-01
3.335999999999999943e+01 -3.677408932035888256e-01
3.338000000000000256e+01 -3.653125186305827277e-01
3.339999999999999858e+01 -3.628348431591911782e-01
3.342000000000000171e+01 -3.603082185484293709e-01
3.343999999999999773e+01 -3.577330031567186874e-01
3.346000000000000085e+01 -3.551095618877269100e-01
3.348000000000000398e+01 -3.524382661410219164e-01
3.350000000000000000e+01 -3.497194937611822763e-01
3.352000000000000313e+01 -3.469536289809044827e-01
3.353999999999999915e+01 -3.441410623680774550e-01
3.356000000000000227e+01 -3.412821907732183080e-01
3.357999999999999829e+01 -3.383774172702687100e-01
3.360000000000000142e+01 -3.354271511000397887e-01
3.361999999999999744e+01 -3.324318076157868340e-01
3.364000000000000057e+01 -3.293918082220932964e-01
3.366000000000000369e+01 -3.263075803147474363e-01
3.367999999999999972e+01 -3.231795572242089909e-01
3.370000000000000284e+01 -3.200081781529230396e-01
3.371999999999999886e+01 -3.167938881118051997e-01
3.374000000000000199e+01 -3.135371378613258098e-01
3.375999999999999801e+01 -3.102383838475126221e-01
3.378000000000000114e+01 -3.068980881353237655e-01
3.379999999999999716e+01 -3.035167183470828256e-01
3.382000000000000028e+01 -3.000947475973277934e-01
3.384000000000000341e+01 -2.966326544234325624e-01
3.385999999999999943e+01 -2.931309227211703061e-01
3.388000000000000256e+01 -2.895900416784578657e-01
3.389999999999999858e+01 -2.860105057036384513e-01
3.392000000000000171e+01 -2.823928143580222150e-01
3.393999999999999773e+01 -2.787374722884721767e-01
3.396000000000000085e+01 -2.750449891537817826e-01
3.398000000000000398e+01 -2.713158795541359969e-01
3.400000000000000000e+01 -2.675506629623945476e-01
3.402000000000000313e+01 -2.637498636489813419e-01
3.403999999999999915e+01 -2.599140106083194790e-01
3.406000000000000227e+01 -2.560436374886032596e-01
3.407999999999999829e+01 -2.521392825155672202e-01
3.410000000000000142e+01 -2.482014884160585189e-01
3.411999999999999744e+01 -2.442308023460537936e-01
3.414000000000000057e+01 -2.402277758136010244e-01
3.416000000000000369e+01 -2.361929645997961902e-01
3.417999999999999972e+01 -2.321269286847987279e-01
3.420000000000000284e+01 -2.280302321701423995e-01
3.421999999999999886e+01 -2.239034431974683548e-01
3.424000000000000199e+01 -2.197471338723272494e-01
3.425999999999999801e+01 -2.155618801859504052e-01
3.428000000000000114e+01 -2.113482619321486733e-01
3.430000000000000426e+01 -2.071068626287506931e-01
3.432000000000000028e+01 -2.028382694388236041e-01
3.434000000000000341e+01 -1.985430730861738047e-01
3.435999999999999943e+01 -1.942218677743585420e-01
3.438000000000000256e+01 -1.898752511072519522e-01
3.439999999999999858e+01 -1.855038240035760400e-01
3.442000000000000171e+01 -1.811081906135265929e-01
3.443999999999999773e+01 -1.766889582385094137e-01
3.446000000000000085e+01 -1.722467372450897094e-01
3.448000000000000398e+01 -1.677821409793797680e-01
3.450000000000000000e+01 -1.632957856857286116e-01
3.452000000000000313e+01 -1.587882904204090950e-01
3.453999999999999915e+01 -1.542602769640177562e-01
3.456000000000000227e+01 -1.497123697388896557e-01
3.457999999999999829e+01 -1.451451957227530287e-01
3.460000000000000142e+01 -1.405593843594781234e-01
3.461999999999999744e+01 -1.359555674750131393e-01
3.464000000000000057e+01 -1.313343791911336655e-01
3.466000000000000369e+01 -1.266964558349409353e-01
3.467999999999999972e+01 -1.220424358531671527e-01
3.470000000000000284e+01 -1.173729597260452923e-01
3.471999999999999886e+01 -1.126886698759895222e-01
3.474000000000000199e+01 -1.079902105801978096e-01
3.475999999999999801e+01 -1.032782278845724017e-01
3.478000000000000114e+01 -9.855336951201543183e-02
3.480000000000000426e+01 -9.381628477335361704e-02
3.482000000000000028e+01 -8.906762448116453679e-02
3.484000000000000341e+01 -8.430804085808746295e-02
3.485999999999999943e+01 -7.953818744619775560e-02
3.488000000000000256e+01 -7.475871902054538609e-02
3.489999999999999858e+01 -6.997029149781987256e-02
3.492000000000000171e+01 -6.517356184440345479e-02
3.493999999999999773e+01 -6.036918798940790754e-02
3.496000000000000085e+01 -5.555782873394870397e-02
3.498000000000000398e+01 -5.074014365819456279e-02
3.500000000000000000e+01 -4.591679303370322512e-02
3.502000000000000313e+01 -4.108843773346144285e-02
3.503999999999999915e+01 -3.625573913831454248e-02
3.506000000000000227e+01 -3.141935904844618543e-02
3.507999999999999829e+01 -2.657995959424005322e-02
3.510000000000000142e+01 -2.173820314251195471e-02
3.511999999999999744e+01 -1.689475220704834274e-02
3.514000000000000057e+01 -1.205026936024973516e-02
3.516000000000000369e+01 -7.205417139595511784e-03
3.517999999999999972e+01 -2.360857957245959642e-03
3.520000000000000284e+01 2.482745987652319915e-03
3.521999999999999886e+01 7.324732801864141524e-03
3.524000000000000199e+01 1.216444098929604818e-02
3.525999999999999801e+01 1.700120953820432115e-02
3.528000000000000114e+01 2.183437801310463000e-02
3.530000000000000426e+01 2.666328664663189865e-02
3.532000000000000028e+01 3.148727642646408781e-02
3.534000000000000341e+01 3.630568918597078254e-02
3.535999999999999943e+01 4.111786769641084111e-02
3.538000000000000256e+01 4.592315575376999109e-02
3.539999999999999858e+01 5.072089826796903622e-02
3.542000000000000171e+01 5.551044135503749311e-02
3.543999999999999773e+01 6.029113242402784484e-02
3.546000000000000085e+01 6.506232026470393226e-02
3.548000000000000398e+01 6.982335513928512871e-02
3.550000000000000000e+01 7.457358886953782684e-02
3.552000000000000313e+01 7.931237492296050462e-02
3.553999999999999915e+01 8.403906850367898196e-02
3.556000000000000227e+01 8.875302663973383410e-02
3.557999999999999829e+01 9.345360826786171249e-02
3.560000000000000142e+01 9.814017432313973388e-02
3.561999999999999744e+01 1.028120878263928395e-01
3.564000000000000057e+01 1.074687139677325959e-01
3.566000000000000369e+01 1.121094201945958824e-01
3.567999999999999972e+01 1.167335762991001114e-01
3.570000000000000284e+01 1.213405545005347697e-01
3.571999999999999886e+01 1.259297295315110754e-01
3.574000000000000199e+01 1.305004787250043652e-01
3.575999999999999801e+01 1.350521820959980912e-01
3.578000000000000114e+01 1.395842224255495756e-01
3.580000000000000426e+01 1.440959853471862062e-01
3.582000000000000028e+01 1.485868594278756116e-01
3.584000000000000341e+01 1.530562362499107154e-01
3.585999999999999943e+01 1.575035104962773103e-01
3.588000000000000256e+01 1.619280800310703983e-01
3.589999999999999858e+01 1.663293459791978790e-01
3.592000000000000171e+01 1.707067128103179898e-01
3.593999999999999773e+01 1.750595884187462481e-01
3.596000000000000085e+01 1.793873842010616504e-01
3.598000000000000398e+01 1.836895151382224312e-01
3.600000000000000000e+01 1.879653998749212240e-01
3.602000000000000313e+01 1.922144607952449291e-01
3.603999999999999915e+01 1.964361241026159333e-01
3.606000000000000227e+01 2.006298198984576564e-01
3.607999999999999829e+01 2.047949822561013766e-01
3.610000000000000142e+01 2.089310492982671685e-01
3.611999999999999744e+01 2.130374632748139041e-01
3.614000000000000057e+01 2.171136706350969281e-01
3.616000000000000369e+01 2.211591221027859322e-01
3.617999999999999972e+01 2.251732727524008160e-01
3.620000000000000284e+01 2.291555820803074239e-01
3.621999999999999886e+01 2.331055140767628597e-01
3.624000000000000199e+01 2.370225373008851277e-01
3.625999999999999801e+01 2.409061249504295121e-01
3.628000000000000114e+01 2.447557549310490355e-01
3.630000000000000426e+01 2.485709099293181013e-01
3.632000000000000028e+01 2.523510774813643165e-01
3.634000000000000341e+01 2.560957500394190345e-01
3.635999999999999943e+01 2.598044250425214918e-01
3.638000000000000256e+01 2.634766049839962765e-01
3.639999999999999858e+01 2.671117974754384505e-01
3.642000000000000171e+01 2.707095153147567324e-01
3.643999999999999773e+01 2.742692765523991882e-01
3.646000000000000085e+01 2.777906045529652812e-01
3.648000000000000398e+01 2.812730280603034649e-01
3.650000000000000000e+01 2.847160812623001913e-01
3.652000000000000313e+01 2.881193038503320758e-01
3.653999999999999915e+01 2.914822410812129561e-01
3.656000000000000227e+01 2.948044438402840917e-01
3.657999999999999829e+01 2.980854686989098945e-01
3.660000000000000142e+01 3.013248779731613203e-01
3.661999999999999744e+01 3.045222397848894591e-01
3.664000000000000057e+01 3.076771281174309203e-01
3.666000000000000369e+01 3.107891228710069065e-01
3.667999999999999972e+01 3.138578099214328621e-01
3.670000000000000284e+01 3.168827811741396494e-01
3.671999999999999886e+01 3.198636346163565847e-01
3.674000000000000199e+01 3.227999743731044258e-01
3.675999999999999801e+01 3.256914107595624275e-01
3.678000000000000114e+01 3.285375603301785574e-01
3.680000000000000426e+01 3.313380459316190296e-01
3.682000000000000028e+01 3.340924967534235068e-01
3.684000000000000341e+01 3.368005483742387285e-01
3.685999999999999943e+01 3.394618428114513087e-01
3.688000000000000256e+01 3.420760285699884218e-01
3.689999999999999858e+01 3.446427606858965542e-01
3.692000000000000171e+01 3.471617007724556170e-01
3.693999999999999773e+01 3.496325170669067339e-01
3.696000000000000085e+01 3.520548844715971071e-01
3.698000000000000398e+01 3.544284845964610353e-01
3.700000000000000000e+01 3.567530058033965834e-01
3.702000000000000313e+01 3.590281432451689070e-01
3.703999999999999915e+01 3.612535989042348628e-01
3.706000000000000227e+01 3.634290816344533659e-01
3.707999999999999829e+01 3.655543071978873959e-01
3.710000000000000142e+01 3.676289983000385342e-01
3.711999999999999744e+01 3.696528846285671577e-01
3.714000000000000057e+01 3.716257028880604052e-01
3.716000000000000369e+01 3.735471968318198610e-01
3.717999999999999972e+01 3.754171172972868287e-01
3.720000000000000284e+01 3.772352222387631571e-01
3.721999999999999886e+01 3.790012767559524653e-01
3.724000000000000199e+01 3.807150531258282622e-01
3.725999999999999801e+01 3.823763308332112087e-01
3.728000000000000114e+01 3.839848965962984195e-01
3.730000000000000426e+01 3.855405443947816924e-01
3.732000000000000028e+01 3.870430754981059041e-01
3.734000000000000341e+01 3.884922984882253072e-01
3.735999999999999943e+01 3.898880292838605155e-01
3.738000000000000256e+01 3.912300911662026093e-01
3.739999999999999858e+01 3.925183147991159749e-01
3.742000000000000171e+01 3.937525382495111748e-01
3.743999999999999773e+01 3.949326070102166519e-01
3.746000000000000085e+01 3.960583740178010848e-01
3.748000000000000398e+01 3.971296996691301984e-01
3.750000000000000000e+01 3.981464518411129694e-01
3.752000000000000313e+01 3.991085059062497997e-01
3.753999999999999915e+01 4.000157447455173765e-01
3.756000000000000227e+01 4.008680587647109328e-01
3.757999999999999829e+01 4.016653459077498267e-01
3.760000000000000142e+01 4.024075116660972284e-01
3.761999999999999744e+01 4.030944690914520234e-01
3.764000000000000057e+01 4.037261388067610590e-01
3.766000000000000369e+01 4.043024490124202952e-01
3.767999999999999972e+01 4.048233354951360496e-01
3.770000000000000284e+01 4.052887416365146267e-01
3.771999999999999886e+01 4.056986184163023368e-01
3.774000000000000199e+01 4.060529244173102792e-01
3.775999999999999801e+01 4.063516258313898399e-01
3.778000000000000114e+01 4.065946964599559954e-01
3.780000000000000426e+01 4.067821177149569256e-01
3.782000000000000028e+01 4.069138786219972936e-01
3.784000000000000341e+01 4.069899758183511129e-01
3.785999999999999943e+01 4.070104135500441367e-01
3.788000000000000256e+01 4.069752036718654598e-01
3.789999999999999858e+01 4.068843656430163880e-01
3.792000000000000171e+01 4.067379265204541516e-01
3.793999999999999773e+01 4.065359209555388653e-01
3.796000000000000085e+01 4.062783911873909526e-01
3.798000000000000398e+01 4.059653870327095682e-01
3.800000000000000000e+01 4.055969658788315946e-01
3.802000000000000313e+01 4.051731926747930701e-01
3.803999999999999915e+01 4.046941399178785037e-01
3.806000000000000227e+01 4.041598876429227660e-01
3.807999999999999829e+01 4.035705234109945860e-01
3.810000000000000142e+01 4.029261422929527603e-01
3.811999999999999744e+01 4.022268468548935161e-01
3.814000000000000057e+01 4.014727471443081952e-01
3.816000000000000369e+01 4.006639606709150869e-01
3.817999999999999972e+01 3.998006123882372753e-01
3.820000000000000284e+01 3.988828346770363353e-01
3.821999999999999886e+01 3.979107673236557674e-01
3.824000000000000199e+01 3.968845574978021595e-01
3.825999999999999801e+01 3.958043597330307417e-01
3.828000000000000114e+01 3.946703359027833313e-01
3.830000000000000426e+01 3.934826551945222461e-01
3.832000000000000028e+01 3.922414940870420086e-01
3.834000000000000341e+01 3.909470363243178759e-01
3.835999999999999943e+01 3.895994728862115508e-01
3.838000000000000256e+01 3.881990019624076971e-01
3.839999999999999858e+01 3.867458289241106351e-01
3.842000000000000171e+01 3.852401662915870273e-01
3.843999999999999773e+01 3.836822337045731612e-01
3.846000000000000085e+01 3.820722578917837842e-01
3.848000000000000398e+01 3.804104726355826971e-01
3.850000000000000000e+01 3.786971187387716542e-01
3.852000000000000313e+01 3.769324439918055325e-01
3.853999999999999915e+01 3.751167031348813241e-01
3.856000000000000227e+01 3.732501578210991044e-01
3.857999999999999829e+01 3.713330765812259959e-01
3.860000000000000142e+01 3.693657347834667370e-01
3.861999999999999744e+01 3.673484145930692168e-01
3.864000000000000057e+01 3.652814049344478842e-01
3.866000000000000369e+01 3.631650014488539968e-01
3.867999999999999972e+01 3.609995064505772677e-01
3.870000000000000284e+01 3.587852288862317107e-01
3.871999999999999886e+01 3.565224842904781699e-01
3.874000000000000199e+01 3.542115947390447883e-01
3.875999999999999801e+01 3.518528888049932690e-01
3.878000000000000114e+01 3.494467015125738985e-01
3.880000000000000426e+01 3.469933742873378968e-01
3.882000000000000028e+01 3.444932549092449281e-01
3.884000000000000341e+01 3.419466974646560575e-01
3.885999999999999943e+01 3.393540622938394646e-01
3.888000000000000256e+01 3.367157159408382672e-01
3.889999999999999858e+01 3.340320311035368528e-01
3.892000000000000171e+01 3.313033865788687637e-01
3.893999999999999773e+01 3.285301672094395053e-01
3.896000000000000085e+01 3.257127638315460150e-01
3.898000000000000398e+01 3.228515732183727116e-01
3.900000000000000000e+01 3.199469980234417865e-01
3.902000000000000313e+01 3.169994467264308780e-01
3.903999999999999915e+01 3.140093335746050873e-01
3.906000000000000227e+01 3.109770785232457979e-01
3.907999999999999829e+01 3.079031071790944152e-01
3.910000000000000142e+01 3.047878507402072001e-01
3.911999999999999744e+01 3.016317459335862150e-01
3.914000000000000057e+01 2.984352349560888129e-01
3.916000000000000369e+01 2.951987654128218064e-01
3.917999999999999972e+01 2.919227902522500417e-01
3.920000000000000284e+01 2.886077677044452394e-01
3.921999999999999886e+01 2.852541612180638508e-01
3.924000000000000199e+01 2.818624393932421812e-01
3.925999999999999801e+01 2.784330759171109171e-01
3.928000000000000114e+01 2.749665494993304704e-01
3.930000000000000426e+01 2.714633438030940593e-01
3.932000000000000028e+01 2.679239473779026492e-01
3.934000000000000341e+01 2.643488535935724082e-01
3.935999999999999943e+01 2.607385605696513342e-01
3.938000000000000256e+01 2.570935711055262751e-01
3.939999999999999858e+01 2.534143926127773172e-01
3.942000000000000171e+01 2.497015370432789372e-01
3.943999999999999773e+01 2.459555208167862328e-01
3.946000000000000085e+01 2.421768647514894734e-01
3.948000000000000398e+01 2.383660939910160759e-01
3.950000000000000000e+01 2.345237379297158975e-01
3.952000000000000313e+01 2.306503301412727858e-01
3.953999999999999915e+01 2.267464083047564805e-01
3.956000000000000227e+01 2.228125141278813337e-01
3.957999999999999829e+01 2.188491932735596168e-01
3.960000000000000142e+01 2.148569952850807596e-01
3.961999999999999744e+01 2.108364735076551366e-01
3.964000000000000057e+01 2.067881850128403531e-01
3.966000000000000369e+01 2.027126905228551768e-01
3.967999999999999972e+01 1.986105543307372656e-01
3.970000000000000284e+01 1.944823442226342736e-01
3.971999999999999886e+01 1.903286314011991553e-01
3.974000000000000199e+01 1.861499904046809706e-01
3.975999999999999801e+01 1.819469990271484761e-01
3.978000000000000114e+01 1.777202382408664683e-01
3.980000000000000426e+01 1.734702921146078214e-01
3.982000000000000028e+01 1.691977477319504264e-01
3.984000000000000341e+01 1.649031951125107809e-01
3.985999999999999943e+01 1.605872271297162646e-01
3.988000000000000256e+01 1.562504394273858399e-01
3.989999999999999858e+01 1.518934303396923535e-01
3.992000000000000171e+01 1.475168008085714910e-01
3.993999999999999773e+01 1.431211542988548302e-01
3.996000000000000085e+01 1.387070967168527180e-01
3.998000000000000398e+01 1.342752363275055150e-01
4.000000000000000000e+01 1.298261836683788917e-01
4.002000000000000313e+01 1.253605514667995302e-01
4.003999999999999915e+01 1.208789545567837687e-01
4.006000000000000227e+01 1.163820097922239200e-01
4.007999999999999829e+01 1.118703359625664029e-01
4.010000000000000142e+01 1.073445537094908780e-01
4.011999999999999744e+01 1.028052854396133836e-01
4.014000000000000057e+01 9.825315523876350376e-02
4.016000000000000369e+01 9.368878878833744595e-02
4.017999999999999972e+01 8.911281327781890582e-02
4.020000000000000284e+01 8.452585731778476663e-02
4.021999999999999886e+01 7.992855085582409314e-02
4.024000000000000199e+01 7.532152508913213251e-02
4.025999999999999801e+01 7.070541237644309418e-02
4.028000000000000114e+01 6.608084615339854251e-02
4.030000000000000426e+01 6.144846084541032843e-02
4.032000000000000028e+01 5.680889177877765372e-02
4.034000000000000341e+01 5.216277509540103580e-02
4.035999999999999943e+01 4.751074766604231059e-02
4.038000000000000256e+01 4.285344700092660886e-02
4.039999999999999858e+01 3.819151116373189353e-02
4.042000000000000171e+01 3.352557868530405688e-02
4.043999999999999773e+01 2.885628847406832009e-02
4.046000000000000085e+01 2.418427972927529243e-02
4.048000000000000398e+01 1.951019185516513973e-02
4.050000000000000000e+01 1.483466437151415018e-02
4.052000000000000313e+01 1.015833682618176928e-02
4.053999999999999915e+01 5.481848709664930222e-03
4.056000000000000227e+01 8.058393660853337397e-04
4.057999999999999829e+01 -3.869052094849234364e-03
4.060000000000000142e+01 -8.542186882994859745e-03
4.061999999999999744e+01 -1.321292661607829065e-02
4.064000000000000057e+01 -1.788063340814039989e-02
4.066000000000000369e+01 -2.254466995450006561e-02
4.067999999999999972e+01 -2.720439961914551327e-02
4.070000000000000284e+01 -3.185918652334211038e-02
4.071999999999999886e+01 -3.650839563051345993e-02
4.074000000000000199e+01 -4.115139283257339409e-02
4.075999999999999801e+01 -4.578754503841198087e-02
4.078000000000000114e+01 -5.041622025876991292e-02
4.080000000000000426e+01 -5.503678769143625221e-02
4.082000000000000028e+01 -5.964861780929939933e-02
4.084000000000000341e+01 -6.425108244524554979e-02
4.085999999999999943e+01 -6.884355487621283964e-02
4.088000000000000256e+01 -7.342540991048807086e-02
4.089999999999999858e+01 -7.799602397260173292e-02
4.092000000000000171e+01 -8.255477518628431821e-02
4.093999999999999773e+01 -8.710104346070518533e-02
4.096000000000000085e+01 -9.163421057527133817e-02
4.098000000000000398e+01 -9.615366026157184942e-02
4.100000000000000000e+01 -1.006587782882905485e-01
4.102000000000000313e+01 -1.051489525457496993e-01
4.103999999999999915e+01 -1.096235731269493280e-01
4.106000000000000227e+01 -1.140820324109374645e-01
4.107999999999999829e+01 -1.185237251468805181e-01
4.110000000000000142e+01 -1.229480485343036195e-01
4.111999999999999744e+01 -1.273544023047648854e-01
4.114000000000000057e+01 -1.317421888051870105e-01
4.116000000000000369e+01 -1.361108130773848179e-01
4.117999999999999972e+01 -1.404596829379574918e-01
4.120000000000000284e+01 -1.447882090605848437e-01
4.121999999999999886e+01 -1.490958050548886749e-01
4.124000000000000199e+01 -1.533818875445239760e-01
4.125999999999999801e+01 -1.576458762481336706e-01
4.128000000000000114e+01 -1.618871940575366819e-01
4.130000000000000426e+01 -1.661052671140555159e-01
4.132000000000000028e+01 -1.702995248878347023e-01
4.134000000000000341e+01 -1.744694002552875656e-01
4.135999999999999943e+01 -1.786143295737415704e-01
4.138000000000000256e+01 -1.827337527588553667e-01
4.139999999999999858e+01 -1.868271133611924262e-01
4.142000000000000171e+01 -1.908938586392927017e-01
4.143999999999999773e+01 -1.949334396349710619e-01
4.146000000000000085e+01 -1.989453112488256681e-01
4.148000000000000398e+01 -2.029289323118493582e-01
4.150000000000000000e+01 -2.068837656584531504e-01
4.152000000000000313e+01 -2.108092782006698584e-01
4.153999999999999915e+01 -2.147049409984031487e-01
4.156000000000000227e+01 -2.185702293300847976e-01
4.157999999999999829e+01 -2.224046227653007080e-01
4.160000000000000142e+01 -2.262076052337443632e-01
4.161999999999999744e+01 -2.299786650934829146e-01
4.164000000000000057e+01 -2.337172952017169125e-01
4.166000000000000369e+01 -2.374229929824555330e-01
4.167999999999999972e+01 -2.410952604924267439e-01
4.170000000000000284e+01 -2.447336044896908924e-01
4.171999999999999886e+01 -2.483375364999966806e-01
4.174000000000000199e+01 -2.519065728804161242e-01
4.175999999999999801e+01 -2.554402348855571159e-01
4.178000000000000114e+01 -2.589380487324999813e-01
4.180000000000000426e+01 -2.623995456622698064e-01
4.182000000000000028e+01 -2.658242620034349524e-01
4.184000000000000341e+01 -2.692117392354633765e-01
4.185999999999999943e+01 -2.725615240481572554e-01
4.188000000000000256e+01 -2.758731684024838815e-01
4.189999999999999858e+01 -2.791462295921408043e-01
4.192000000000000171e+01 -2.823802703010661053e-01
4.193999999999999773e+01 -2.855748586614111906e-01
4.196000000000000085e+01 -2.887295683130710611e-01
4.198000000000000398e+01 -2.918439784593580000e-01
4.200000000000000000e+01 -2.949176739220889520e-01
4.202000000000000313e+01 -2.979502451988176315e-01
4.203999999999999915e+01 -3.009412885167172536e-01
4.206000000000000227e+01 -3.038904058848190259e-01
4.207999999999999829e+01 -3.067972051486828611e-01
4.210000000000000142e+01 -3.096613000424792705e-01
4.211999999999999744e+01 -3.124823102384647333e-01
4.214000000000000057e+01 -3.152598613988524812e-01
4.216000000000000369e+01 -3.179935852260256657e-01
4.217999999999999972e+01 -3.206831195093681197e-01
4.220000000000000284e+01 -3.233281081741334884e-01
4.221999999999999886e+01 -3.259282013296652680e-01
4.224000000000000199e+01 -3.284830553137200182e-01
4.225999999999999801e+01 -3.309923327381866232e-01
4.228000000000000114e+01 -3.334557025351366222e-01
4.230000000000000426e+01 -3.358728399987729873e-01
4.232000000000000028e+01 -3.382434268279131961e-01
4.234000000000000341e+01 -3.405671511696560239e-01
4.235999999999999943e+01 -3.428437076590681309e-01
4.238000000000000256e+01 -3.450727974584089086e-01
4.239999999999999858e+01 -3.472541282981781996e-01
4.242000000000000171e+01 -3.493874145146139143e-01
4.243999999999999773e+01 -3.514723770856985618e-01
4.246000000000000085e+01 -3.535087436693507001e-01
4.248000000000000398e+01 -3.554962486387576170e-01
4.250000000000000000e+01 -3.574346331152539191e-01
4.252000000000000313e+01 -3.593236450034361651e-01
4.253999999999999915e+01 -3.611630390242986932e-01
4.256000000000000227e+01 -3.629525767451152740e-01
4.257999999999999829e+01 -3.646920266112900766e-01
4.260000000000000142e+01 -3.663811639772078244e-01
4.261999999999999744e+01 -3.680197711332683363e-01
4.264000000000000057e+01 -3.696076373343367139e-01
4.266000000000000369e+01 -3.711445588281696573e-01
4.267999999999999972e+01 -3.726303388797563287e-01
4.270000000000000284e+01 -3.740647877962886003e-01
4.271999999999999886e+01 -3.754477229529838422e-01
4.274000000000000199e+01 -3.767789688148686644e-01
4.275999999999999801e+01 -3.780583569582548487e-01
4.278000000000000114e+01 -3.792857260937537167e-01
4.280000000000000426e+01 -3.804609220856066121e-01
4.282000000000000028e+01 -3.815837979697118687e-01
4.284000000000000341e+01 -3.826542139736222037e-01
4.285999999999999943e+01 -3.836720375334798372e-01
4.288000000000000256e+01 -3.846371433086930303e-01
4.289999999999999858e+01 -3.855494131987166062e-01
4.292000000000000171e+01 -3.864087363575976486e-01
4.293999999999999773e+01 -3.872150092054446047e-01
4.296000000000000085e+01 -3.879681354418225148e-01
4.298000000000000398e+01 -3.886680260578568857e-01
4.300000000000000000e+01 -3.893145993446605058e-01
4.302000000000000313e+01 -3.899077809032212016e-01
4.303999999999999915e+01 -3.904475036539647448e-01
4.306000000000000227e+01 -3.909337078423112954e-01
4.307999999999999829e+01 -3.913663410449858548e-01
4.310000000000000142e+01 -3.917453581768972626e-01
4.311999999999999744e+01 -3.920707214939879171e-01
4.314000000000000057e+01 -3.923424005959602612e-01
4.316000000000000369e+01 -3.925603724303003972e-01
4.317999999999999972e+01 -3.927246212925533664e-01
4.320000000000000284e+01 -3.928351388255201804e-01
4.321999999999999886e+01 -3.928919240202461971e-01
4.324000000000000199e+01 -3.928949832138141085e-01
4.325999999999999801e+01 -3.928443300851191533e-01
4.328000000000000114e+01 -3.927399856526474498e-01
4.330000000000000426e+01 -3.925819782698291016e-01
4.332000000000000028e+01 -3.923703436175450254e-01
4.334000000000000341e+01 -3.921051246985462480e-01
4.335999999999999943e+01 -3.917863718303549181e-01
4.338000000000000256e+01 -3.914141426346829933e-01
4.339999999999999858e+01 -3.909885020283851431e-01
4.342000000000000171e+01 -3.905095222138453281e-01
4.343999999999999773e+01 -3.899772826654994695e-01
4.346000000000000085e+01 -3.893918701172651153e-01
4.348000000000000398e+01 -3.887533785503081152e-01
4.350000000000000000e+01 -3.880619091768552353e-01
4.352000000000000313e+01 -3.873175704241020312e-01
4.353999999999999915e+01 -3.865204779192234485e-01
4.356000000000000227e+01 -3.856707544706398649e-01
4.357999999999999829e+01 -3.847685300484653403e-01
4.360000000000000142e+01 -3.838139417666088238e-01
4.361999999999999744e+01 -3.828071338616182984e-01
4.364000000000000057e+01 -3.817482576697894259e-01
4.366000000000000369e+01 -3.806374716062084218e-01
4.367999999999999972e+01 -3.794749411412499107e-01
4.370000000000000284e+01 -3.782608387745082790e-01
4.371999999999999886e+01 -3.769953440106568188e-01
4.374000000000000199e+01 -3.756786433336249398e-01
4.375999999999999801e+01 -3.743109301775448539e-01
4.378000000000000114e+01 -3.728924048993338403e-01
4.380000000000000426e+01 -3.714232747505270549e-01
4.382000000000000028e+01 -3.699037538454505447e-01
4.384000000000000341e+01 -3.683340631304822255e-01
4.385999999999999943e+01 -3.667144303534691785e-01
4.388000000000000256e+01 -3.650450900293351619e-01
4.389999999999999858e+01 -3.633262834060311253e-01
4.392000000000000171e+01 -3.615582584314355197e-01
4.393999999999999773e+01 -3.597412697165837669e-01
4.396000000000000085e+01 -3.578755784983789767e-01
4.398000000000000398e+01 -3.559614526038523685e-01
4.400000000000000000e+01 -3.539991664111709069e-01
4.402000000000000313e+01 -3.519890008092326217e-01
4.403999999999999915e+01 -3.499312431591635741e-01
4.406000000000000227e+01 -3.478261872532137922e-01
4.407999999999999829e+01 -3.456741332714100556e-01
4.410000000000000142e+01 -3.434753877401814370e-01
4.411999999999999744e+01 -3.412302634892032116e-01
4.414000000000000057e+01 -3.389390796053122212e-01
4.416000000000000369e+01 -3.366021613881858832e-01
4.417999999999999972e+01 -3.342198403051443445e-01
4.420000000000000284e+01 -3.317924539425526342e-01
4.421999999999999886e+01 -3.293203459585182791e-01
4.424000000000000199e+01 -3.268038660356173408e-01
4.425999999999999801e+01 -3.242433698300109524e-01
4.428000000000000114e+01 -3.216392189211809138e-01
4.430000000000000426e+01 -3.189917807625068935e-01
4.432000000000000028e+01 -3.163014286283095111e-01
4.434000000000000341e+01 -3.135685415607001314e-01
4.435999999999999943e+01 -3.107935043179155810e-01
4.438000000000000256e+01 -3.079767073194680793e-01
4.439999999999999858e+01 -3.051185465902403471e-01
4.442000000000000171e+01 -3.022194237064784739e-01
4.443999999999999773e+01 -2.992797457391886962e-01
4.446000000000000085e+01 -2.962999251956554003e-01
4.448000000000000398e+01 -2.932803799630027131e-01
4.450000000000000000e+01 -2.902215332499303857e-01
4.452000000000000313e+01 -2.871238135258683544e-01
4.453999999999999915e+01 -2.839876544620442700e-01
4.456000000000000227e+01 -2.808134948716008439e-01
4.457999999999999829e+01 -2.776017786466228876e-01
4.460000000000000142e+01 -2.743529546966862465e-01
4.461999999999999744e+01 -2.710674768873522766e-01
4.464000000000000057e+01 -2.677458039753092267e-01
4.466000000000000369e+01 -2.643883995444283319e-01
4.467999999999999972e+01 -2.609957319425920130e-01
4.470000000000000284e+01 -2.575682742151795268e-01
4.471999999999999886e+01 -2.541065040387098795e-01
4.474000000000000199e+01 -2.506109036559360792e-01
4.475999999999999801e+01 -2.470819598078779766e-01
4.478000000000000114e+01 -2.435201636651845580e-01
4.480000000000000426e+01 -2.399260107614156756e-01
4.482000000000000028e+01 -2.363000009237879173e-01
4.484000000000000341e+01 -2.326426382024361084e-01
4.485999999999999943e+01 -2.289544308018090502e-01
4.488000000000000256e+01 -2.252358910102475742e-01
4.489999999999999858e+01 -2.214875351273642434e-01
4.492000000000000171e+01 -2.177098833935012800e-01
4.493999999999999773e+01 -2.139034599182102758e-01
4.496000000000000085e+01 -2.100687926059922883e-01
4.498000000000000398e+01 -2.062064130838007214e-01
4.500000000000000000e+01 -2.023168566284456460e-01
4.502000000000000313e+01 -1.984006620909458951e-01
4.503999999999999915e+01 -1.944583718221052915e-01
4.506000000000000227e+01 -1.904905315988241199e-01
4.507999999999999829e+01 -1.864976905473060553e-01
4.510000000000000142e+01 -1.824804010667869514e-01
4.511999999999999744e+01 -1.784392187547076125e-01
4.514000000000000057e+01 -1.743747023289965725e-01
4.516000000000000369e+01 -1.702874135500827557e-01
4.517999999999999972e+01 -1.661779171448676262e-01
4.520000000000000284e+01 -1.620467807282688910e-01
4.521999999999999886e+01 -1.578945747236961406e-01
4.524000000000000199e+01 -1.537218722857625341e-01
4.525999999999999801e+01 -1.495292492212303703e-01
4.528000000000000114e+01 -1.453172839081671441e-01
4.530000000000000426e+01 -1.410865572173529703e-01
4.532000000000000028e+01 -1.368376524327206689e-01
4.534000000000000341e+01 -1.325711551694366275e-01
4.535999999999999943e+01 -1.282876532939898895e-01
4.538000000000000256e+01 -1.239877368441717614e-01
4.539999999999999858e+01 -1.196719979463372607e-01
4.542000000000000171e+01 -1.153410307342039864e-01
4.543999999999999773e+01 -1.109954312683744532e-01
4.546000000000000085e+01 -1.066357974530287855e-01
4.548000000000000398e+01 -1.022627289535088801e-01
4.550000000000000000e+01 -9.787682711535530822e-02
4.552000000000000313e+01 -9.347869488066314070e-02
4.553999999999999915e+01 -8.906893670457652346e-02
4.556000000000000227e+01 -8.464815847379283942e-02
4.557999999999999829e+01 -8.021696742278112968e-02
4.560000000000000142e+01 -7.577597204935983266e-02
4.561999999999999744e+01 -7.132578203261680239e-02
4.564000000000000057e+01 -6.686700814914763036e-02
4.566000000000000369e+01 -6.240026218792855267e-02
4.567999999999999972e+01 -5.792615686761275889e-02
4.570000000000000284e+01 -5.344530575289863084e-02
4.571999999999999886e+01 -4.895832316893812541e-02
4.574000000000000199e+01 -4.446582411799517021e-02
4.575999999999999801e+01 -3.996842419600613733e-02
4.578000000000000114e+01 -3.546673950677798476e-02
4.580000000000000426e+01 -3.096138657803180691e-02
4.582000000000000028e+01 -2.645298227817458395e-02
4.584000000000000341e+01 -2.194214373054020548e-02
4.585999999999999943e+01 -1.742948822888559790e-02
4.588000000000000256e+01 -1.291563315435820085e-02
4.589999999999999858e+01 -8.401195890016817380e-03
4.592000000000000171e+01 -3.886793735895616945e-03
4.593999999999999773e+01 6.269561738705508973e-04
4.596000000000000085e+01 5.139436956038146050e-03
4.598000000000000398e+01 9.650032063461787268e-03
4.600000000000000000e+01 1.415812536785730942e-02
4.602000000000000313e+01 1.866310124413895349e-02
4.603999999999999915e+01 2.316434465569575454e-02
4.606000000000000227e+01 2.766124123708246438e-02
4.607999999999999829e+01 3.215317737758045108e-02
4.610000000000000142e+01 3.663954030631284831e-02
4.611999999999999744e+01 4.111971817488187936e-02
4.614000000000000057e+01 4.559310014007940393e-02
4.616000000000000369e+01 5.005907644859358685e-02
4.617999999999999972e+01 5.451703851957858532e-02
4.620000000000000284e+01 5.896637902648504265e-02
4.621999999999999886e+01 6.340649198110938356e-02
4.624000000000000199e+01 6.783677281604062748e-02
4.625999999999999801e+01 7.225661846561821922e-02
4.628000000000000114e+01 7.666542744908794171e-02
4.630000000000000426e+01 8.106259995282545650e-02
4.632000000000000028e+01 8.544753791045439639e-02
4.634000000000000341e+01 8.981964508489966026e-02
4.635999999999999943e+01 9.417832715024242185e-02
4.638000000000000256e+01 9.852299177104416328e-02
4.639999999999999858e+01 1.028530486831253365e-01
4.642000000000000171e+01 1.071679097748663989e-01
4.643999999999999773e+01 1.114669891657811551e-01
4.646000000000000085e+01 1.157497032858938735e-01
4.648000000000000398e+01 1.200154709562703398e-01
4.650000000000000000e+01 1.242637134668672927e-01
4.652000000000000313e+01 1.284938546544274196e-01
4.653999999999999915e+01 1.327053209820066026e-01
4.656000000000000227e+01 1.368975416160985448e-01
4.657999999999999829e+01 1.410699485030124101e-01
4.660000000000000142e+01 1.452219764471563701e-01
4.661999999999999744e+01 1.493530631873989378e-01
4.664000000000000057e+01 1.534626494719334988e-01
4.666000000000000369e+01 1.575501791350897851e-01
4.667999999999999972e+01 1.616150991728500796e-01
4.670000000000000284e+01 1.656568598162327655e-01
4.671999999999999886e+01 1.696749146064266689e-01
4.674000000000000199e+01 1.736687204693375952e-01
4.675999999999999801e+01 1.776377377875401620e-01
4.678000000000000114e+01 1.815814304735640650e-01
4.680000000000000426e+01 1.854992660433064378e-01
4.682000000000000028e+01 1.893907156866036501e-01
4.684000000000000341e+01 1.932552543385421817e-01
4.685999999999999943e+01 1.970923607515402132e-01
4.688000000000000256e+01 2.009015175645784967e-01
4.689999999999999858e+01 2.046822113724548475e-01
4.692000000000000171e+01 2.084339327963194988e-01
4.693999999999999773e+01 2.121561765515796172e-01
4.696000000000000085e+01 2.158484415150613844e-01
4.698000000000000398e+01 2.195102307937757680e-01
4.700000000000000000e+01 2.231410517914790004e-01
4.702000000000000313e+01 2.267404162737466922e-01
4.703999999999999915e+01 2.303078404347529695e-01
4.706000000000000227e+01 2.338428449624283534e-01
4.707999999999999829e+01 2.373449551014836789e-01
4.710000000000000142e+01 2.408137007180062295e-01
4.711999999999999744e+01 2.442486163631145124e-01
4.714000000000000057e+01 2.476492413339870524e-01
4.716000000000000369e+01 2.510151197361135122e-01
4.717999999999999972e+01 2.543458005453072546e-01
4.720000000000000284e+01 2.576408376668011813e-01
4.721999999999999886e+01 2.608997899950297739e-01
4.724000000000000199e+01 2.641222214738284113e-01
4.725999999999999801e+01 2.673077011536520442e-01
4.728000000000000114e+01 2.704558032488114105e-01
4.730000000000000426e+01 2.735661071956639323e-01
4.732000000000000028e+01 2.766381977079903076e-01
4.734000000000000341e+01 2.796716648316524556e-01
4.735999999999999943e+01 2.826661040005742920e-01
4.738000000000000256e+01 2.856211160902806245e-01
4.739999999999999858e+01 2.885363074699872632e-01
4.742000000000000171e+01 2.914112900561715014e-01
4.743999999999999773e+01 2.942456813642410074e-01
4.746000000000000085e+01 2.970391045580993428e-01
4.748000000000000398e+01 2.997911885011253497e-01
4.750000000000000000e+01 3.025015678059003732e-01
4.752000000000000313e+01 3.051698828813150799e-01
4.753999999999999915e+01 3.077957799808053729e-01
4.756000000000000227e+01 3.103789112500261460e-01
4.757999999999999829e+01 3.129189347715777281e-01
4.760000000000000142e+01 3.154155146103845841e-01
4.761999999999999744e+01 3.178683208591727150e-01
4.764000000000000057e+01 3.202770296808875039e-01
4.766000000000000369e+01 3.226413233511454259e-01
4.767999999999999972e+01 3.249608903013479488e-01
4.770000000000000284e+01 3.272354251588484031e-01
4.771999999999999886e+01 3.294646287864531065e-01
4.774000000000000199e+01 3.316482083229925770e-01
4.775999999999999801e+01 3.337858772212673464e-01
4.778000000000000114e+01 3.358773552846157640e-01
4.780000000000000426e+01 3.379223687047651081e-01
4.782000000000000028e+01 3.399206500975531231e-01
4.784000000000000341e+01 3.418719385366162378e-01
4.785999999999999943e+01 3.437759795883570946e-01
4.788000000000000256e+01 3.456325253453988444e-01
4.789999999999999858e+01 3.474413344574736051e-01
4.792000000000000171e+01 3.492021721633696285e-01
4.793999999999999773e+01 3.509148103220403603e-01
4.796000000000000085e+01 3.525790274407844538e-01
4.798000000000000398e+01 3.541946087040704905e-01
4.800000000000000000e+01 3.557613460021881169e-01
4.802000000000000313e+01 3.572790379568139274e-01
4.803999999999999915e+01 3.587474899466562284e-01
4.806000000000000227e+01 3.601665141335091413e-01
4.807999999999999829e+01 3.615359294852845129e-01
4.810000000000000142e+01 3.628555617984625670e-01
4.812000000000000455e+01 3.641252437213984283e-01
4.814000000000000057e+01 3.653448147748776242e-01
4.816000000000000369e+01 3.665141213714001589e-01
4.817999999999999972e+01 3.676330168355849692e-01
4.820000000000000284e+01 3.687013614222762192e-01
4.821999999999999886e+01 3.697190223327271874e-01
4.824000000000000199e+01 3.706858737319600472e-01
4.825999999999999801e+01 3.716017967644113518e-01
4.828000000000000114e+01 3.724666795671098818e-01
4.830000000000000426e+01 3.732804172838734003e-01
4.832000000000000028e+01 3.740429120784465322e-01
4.834000000000000341e+01 3.747540731447810969e-01
4.835999999999999943e+01 3.754138167179844610e-01
4.838000000000000256e+01 3.760220660848708207e-01
4.839999999999999858e+01 3.765787515914578165e-01
4.842000000000000171e+01 3.770838106506197995e-01
4.843999999999999773e+01 3.775371877499453244e-01
4.846000000000000085e+01 3.779388344565558500e-01
4.848000000000000398e+01 3.782887094214624768e-01
4.850000000000000000e+01 3.785867783846060264e-01
4.852000000000000313e+01 3.788330141770819282e-01
4.853999999999999915e+01 3.790273967222419493e-01
4.856000000000000227e+01 3.791699130377892968e-01
4.857999999999999829e+01 3.792605572354665333e-01
4.860000000000000142e+01 3.792993305189794051e-01
4.862000000000000455e+01 3.792862411830276725e-01
4.864000000000000057e+01 3.792213046104780938e-01
4.866000000000000369e+01 3.791045432672184301e-01
4.867999999999999972e+01 3.789359866980249736e-01
4.870000000000000284e+01 3.787156715212064984e-01
4.871999999999999886e+01 3.784436414205162857e-01
4.874000000000000199e+01 3.781199471377864052e-01
4.875999999999999801e+01 3.777446464649948932e-01
4.878000000000000114e+01 3.773178042333699689e-01
4.880000000000000426e+01 3.768394923027609811e-01
4.882000000000000028e+01 3.763097895510539859e-01
4.884000000000000341e+01 3.757287818605948293e-01
4.885999999999999943e+01 3.750965621043077514e-01
4.888000000000000256e+01 3.744132301323667700e-01
4.889999999999999858e+01 3.736788927560503182e-01
4.892000000000000171e+01 3.728936637306588531e-01
4.893999999999999773e+01 3.720576637393399055e-01
4.896000000000000085e+01 3.711710203744614245e-01
4.898000000000000398e+01 3.702338681174202617e-01
4.900000000000000000e+01 3.692463483195249641e-01
4.902000000000000313e+01 3.682086091809383954e-01
4.903999999999999915e+01 3.671208057274997216e-01
4.906000000000000227e+01 3.659830997885869519e-01
4.907999999999999829e+01 3.647956599736484895e-01
4.910000000000000142e+01 3.635586616461807807e-01
4.912000000000000455e+01 3.622722868985175371e-01
4.914000000000000057e+01 3.609367245259348933e-01
4.916000000000000369e+01 3.595521699979380981e-01
4.917999999999999972e+01 3.581188254299610962e-01
4.920000000000000284e+01 3.566368995550016074e-01
4.921999999999999886e+01 3.551066076923670156e-01
4.924000000000000199e+01 3.535281717163067383e-01
4.925999999999999801e+01 3.519018200251131101e-01
4.928000000000000114e+01 3.502277875074633062e-01
4.930000000000000426e+01 3.485063155080492803e-01
4.932000000000000028e+01 3.467376517940687908e-01
4.934000000000000341e+01 3.449220505192764352e-01
4.935999999999999943e+01 3.430597721867134076e-01
4.938000000000000256e+01 3.411510836125162260e-01
4.939999999999999858e+01 3.391962578877597001e-01
4.942000000000000171e+01 3.371955743384210114e-01
4.943999999999999773e+01 3.351493184864455244e-01
4.946000000000000085e+01 3.330577820094297592e-01
4.948000000000000398e+01 3.309212626979781136e-01
4.950000000000000000e+01 3.287400644139907291e-01
4.952000000000000313e+01 3.265144970482019571e-01
4.953999999999999915e+01 3.242448764750978096e-01
4.956000000000000227e+01 3.219315245084219956e-01
4.957999999999999829e+01 3.195747688565552802e-01
4.960000000000000142e+01 3.171749430751646948e-01
4.962000000000000455e+01 3.147323865199618265e-01
4.964000000000000057e+01 3.122474442998854349e-01
4.966000000000000369e+01 3.097204672276400172e-01
4.967999999999999972e+01 3.071518117697814576e-01
4.970000000000000284e+01 3.045418399976529966e-01
4.971999999999999886e+01 3.018909195359511521e-01
4.974000000000000199e+01 2.991994235102486410e-01
4.975999999999999801e+01 2.964677304956325754e-01
4.978000000000000114e+01 2.936962244634068186e-01
4.980000000000000426e+01 2.908852947261977295e-01
4.982000000000000028e+01 2.880353358842515643e-01
4.984000000000000341e+01 2.851467477703485964e-01
4.985999999999999943e+01 2.822199353926609366e-01
4.988000000000000256e+01 2.792553088786880466e-01
4.989999999999999858e+01 2.762532834184253105e-01
4.992000000000000171e+01 2.732142792051563407e-01
4.993999999999999773e+01 2.701387213770343743e-01
4.996000000000000085e+01 2.670270399585169541e-01
4.998000000000000398e+01 2.638796697992779605e-01
5.000000000000000000e+01 2.606970505134781901e-01
5.002000000000000313e+01 2.574796264194536000e-01
5.003999999999999915e+01 2.542278464769245350e-01
5.006000000000000227e+01 2.509421642240361461e-01
5.007999999999999829e+01 2.476230377152723039e-01
5.010000000000000142e+01 2.442709294571192014e-01
5.012000000000000455e+01 2.408863063429940998e-01
5.014000000000000057e+01 2.374696395893518552e-01
5.016000000000000369e+01 2.340214046699341244e-01
5.017999999999999972e+01 2.305420812487375959e-01
5.020000000000000284e+01 2.270321531142866778e-01
5.021999999999999886e+01 2.234921081125678388e-01
5.024000000000000199e+01 2.199224380782131838e-01
5.025999999999999801e+01 2.163236387669290328e-01
5.028000000000000114e+01 2.126962097871811230e-01
5.030000000000000426e+01 2.090406545297864849e-01
5.032000000000000028e+01 2.053574800985142057e-01
5.034000000000000341e+01 2.016471972405558255e-01
5.035999999999999943e+01 1.979103202747219126e-01
5.038000000000000256e+01 1.941473670202643054e-01
5.039999999999999858e+01 1.903588587261409448e-01
5.042000000000000171e+01 1.865453199980068311e-01
5.043999999999999773e+01 1.827072787253415653e-01
5.046000000000000085e+01 1.788452660094993485e-01
5.048000000000000398e+01 1.749598160896692622e-01
5.050000000000000000e+01 1.710514662684297360e-01
5.052000000000000313e+01 1.671207568385649767e-01
5.053999999999999915e+01 1.631682310081424558e-01
5.056000000000000227e+01 1.591944348246479013e-01
5.057999999999999829e+01 1.551999171005545020e-01
5.060000000000000142e+01 1.511852293376356737e-01
5.062000000000000455e+01 1.471509256498595708e-01
5.064000000000000057e+01 1.430975626877088458e-01
5.066000000000000369e+01 1.390256995618142644e-01
5.067999999999999972e+01 1.349358977648056901e-01
5.070000000000000284e+01 1.308287210944036050e-01
5.071999999999999886e+01 1.267047355764260863e-01
5.074000000000000199e+01 1.225645093857994500e-01
5.075999999999999801e+01 1.184086127684726014e-01
5.078000000000000114e+01 1.142376179638226463e-01
5.080000000000000426e+01 1.100520991250244357e-01
5.082000000000000028e+01 1.058526322398720687e-01
5.084000000000000341e+01 1.016397950525883692e-01
5.085999999999999943e+01 9.741416698373733807e-02
5.088000000000000256e+01 9.317632905007240673e-02
5.089999999999999858e+01 8.892686378574352069e-02
5.092000000000000171e+01 8.466635516191385602e-02
5.093999999999999773e+01 8.039538850578609175e-02
5.096000000000000085e+01 7.611455042120020276e-02
5.098000000000000398e+01 7.182442870808584956e-02
5.100000000000000000e+01 6.752561228084449918e-02
5.102000000000000313e+01 6.321869108834109185e-02
5.103999999999999915e+01 5.890425603329104559e-02
5.106000000000000227e+01 5.458289889019455471e-02
5.107999999999999829e+01 5.025521222474386984e-02
5.110000000000000142e+01 4.592178931321107965e-02
5.112000000000000455e+01 4.158322406013898603e-02
5.114000000000000057e+01 3.724011091721313171e-02
5.116000000000000369e+01 3.289304480268803732e-02
5.117999999999999972e+01 2.854262101903640853e-02
5.120000000000000284e+01 2.418943517136588894e-02
5.121999999999999886e+01 1.983408308689878913e-02
5.124000000000000199e+01 1.547716073276925869e-02
5.125999999999999801e+01 1.111926413409802111e-02
5.128000000000000114e+01 6.760989293526336284e-03
5.130000000000000426e+01 2.402932109328981183e-03
5.132000000000000028e+01 -1.954311706708311037e-03
5.134000000000000341e+01 -6.310146709703586682e-03
5.135999999999999943e+01 -1.066397780311041828e-02
5.138000000000000256e+01 -1.501521032086666416e-02
5.139999999999999858e+01 -1.936325010775472727e-02
5.142000000000000171e+01 -2.370750360027044923e-02
5.143999999999999773e+01 -2.804737790860780886e-02
5.146000000000000085e+01 -3.238228089694588502e-02
5.148000000000000398e+01 -3.671162126368014700e-02
5.150000000000000000e+01 -4.103480862304300508e-02
5.152000000000000313e+01 -4.535125358527505174e-02
5.153999999999999915e+01 -4.966036783617411299e-02
5.156000000000000227e+01 -5.396156421815209714e-02
5.157999999999999829e+01 -5.825425681021913910e-02
5.160000000000000142e+01 -6.253786100683028648e-02
5.162000000000000455e+01 -6.681179359818986696e-02
5.164000000000000057e+01 -7.107547284994589210e-02
5.166000000000000369e+01 -7.532831858133071101e-02
5.167999999999999972e+01 -7.956975224454396201e-02
5.170000000000000284e+01 -8.379919700402439775e-02
5.171999999999999886e+01 -8.801607781388810781e-02
5.174000000000000199e+01 -9.221982149624773084e-02
5.175999999999999801e+01 -9.640985681990214828e-02
5.178000000000000114e+01 -1.005856145770732818e-01
5.180000000000000426e+01 -1.047465276605510226e-01
5.182000000000000028e+01 -1.088920311416213815e-01
5.184000000000000341e+01 -1.130215623460902735e-01
5.185999999999999943e+01 -1.171345609301762541e-01
5.188000000000000256e+01 -1.212304689574869032e-01
5.189999999999999858e+01 -1.253087309742978994e-01
5.192000000000000171e+01 -1.293687940841462269e-01
5.193999999999999773e+01 -1.334101080236632930e-01
5.196000000000000085e+01 -1.374321252370509783e-01
5.198000000000000398e+01 -1.414343009493550241e-01
5.200000000000000000e+01 -1.454160932409719886e-01
5.202000000000000313e+01 -1.493769631212343851e-01
5.203999999999999915e+01 -1.533163746003624595e-01
5.206000000000000227e+01 -1.572337947624806442e-01
5.207999999999999829e+01 -1.611286938381952805e-01
5.210000000000000142e+01 -1.650005452752328350e-01
5.212000000000000455e+01 -1.688488258098257699e-01
5.214000000000000057e+01 -1.726730155381400178e-01
5.216000000000000369e+01 -1.764725979856094085e-01
5.217999999999999972e+01 -1.802470601765826519e-01
5.220000000000000284e+01 -1.839958927044361980e-01
5.221999999999999886e+01 -1.877185897996039576e-01
5.224000000000000199e+01 -1.914146493974094865e-01
5.225999999999999801e+01 -1.950835732066895922e-01
5.228000000000000114e+01 -1.987248667765020016e-01
5.230000000000000426e+01 -2.023380395620975880e-01
5.232000000000000028e+01 -2.059226049918760626e-01
5.234000000000000341e+01 -2.094780805327304540e-01
5.235999999999999943e+01 -2.130039877541427817e-01
5.238000000000000256e+01 -2.164998523932998853e-01
5.239999999999999858e+01 -2.199652044190059108e-01
5.242000000000000171e+01 -2.233995780939058984e-01
5.243999999999999773e+01 -2.268025120376067350e-01
5.246000000000000085e+01 -2.301735492890616408e-01
5.248000000000000398e+01 -2.335122373669378526e-01
5.250000000000000000e+01 -2.368181283306106943e-01
5.252000000000000313e+01 -2.400907788408972732e-01
5.253999999999999915e+01 -2.433297502185897965e-01
5.256000000000000227e+01 -2.465346085032207313e-01
5.257999999999999829e+01 -2.497049245120026295e-01
5.260000000000000142e+01 -2.528402738965409569e-01
5.262000000000000455e+01 -2.559402371993008130e-01
5.264000000000000057e+01 -2.590043999105965944e-01
5.266000000000000369e+01 -2.620323525234843909e-01
5.267999999999999972e+01 -2.650236905878916582e-01
5.270000000000000284e+01 -2.679780147654954869e-01
5.271999999999999886e+01 -2.708949308827754976e-01
5.274000000000000199e+01 -2.737740499827971408e-01
5.275999999999999801e+01 -2.766149883778222240e-01
5.278000000000000114e+01 -2.794173677004745393e-01
5.280000000000000426e+01 -2.821808149531910836e-01
5.282000000000000028e+01 -2.849049625584239021e-01
5.284000000000000341e+01 -2.875894484078458380e-01
5.285999999999999943e+01 -2.902339159094983745e-01
5.288000000000000256e+01 -2.928380140354649441e-01
5.289999999999999858e+01 -2.954013973690184924e-01
5.292000000000000171e+01 -2.979237261495006339e-01
5.293999999999999773e+01 -3.004046663173752241e-01
5.296000000000000085e+01 -3.028438895591988866e-01
5.298000000000000398e+01 -3.052410733502640694e-01
5.300000000000000000e+01 -3.075959009969723157e-01
5.302000000000000313e+01 -3.099080616794939180e-01
5.303999999999999915e+01 -3.121772504921957458e-01
5.306000000000000227e+01 -3.144031684833069051e-01
5.307999999999999829e+01 -3.165855226951268531e-01
5.310000000000000142e+01 -3.187240262022401627e-01
5.312000000000000455e+01 -3.208183981484761249e-01
5.314000000000000057e+01 -3.228683637845299881e-01
5.316000000000000369e+01 -3.248736545039430101e-01
5.317999999999999972e+01 -3.268340078773813717e-01
5.320000000000000284e+01 -3.287491676875456958e-01
5.321999999999999886e+01 -3.306188839628703691e-01
5.324000000000000199e+01 -3.324429130091648976e-01
5.325999999999999801e+01 -3.342210174417084012e-01
5.328000000000000114e+01 -3.359529662165959829e-01
5.330000000000000426e+01 -3.376385346597947645e-01
5.332000000000000028e+01 -3.392775044963449171e-01
5.334000000000000341e+01 -3.408696638792615419e-01
5.335999999999999943e+01 -3.424148074160569544e-01
5.338000000000000256e+01 -3.439127361950013451e-01
5.339999999999999858e+01 -3.453632578114712026e-01
5.342000000000000171e+01 -3.467661863919815901e-01
5.343999999999999773e+01 -3.481213426174908920e-01
5.346000000000000085e+01 -3.494285537470804281e-01
5.348000000000000398e+01 -3.506876536395230892e-01
5.350000000000000000e+01 -3.518984827736473808e-01
5.352000000000000313e+01 -3.530608882692331529e-01
5.353999999999999915e+01 -3.541747239061219799e-01
5.356000000000000227e+01 -3.552398501416811349e-01
5.357999999999999829e+01 -3.562561341288109640e-01
5.360000000000000142e+01 -3.572234497325782465e-01
5.362000000000000455e+01 -3.581416775448382772e-01
5.364000000000000057e+01 -3.590107048992690619e-01
5.366000000000000369e+01 -3.598304258854848059e-01
5.367999999999999972e+01 -3.606007413608853795e-01
5.370000000000000284e+01 -3.613215589626553315e-01
5.371999999999999886e+01 -3.619927931192938320e-01
5.374000000000000199e+01 -3.626143650597649093e-01
5.375999999999999801e+01 -3.631862028224293049e-01
5.378000000000000114e+01 -3.637082412639082718e-01
5.380000000000000426e+01 -3.641804220656013613e-01
5.382000000000000028e+01 -3.646026937395497325e-01
5.384000000000000341e+01 -3.649750116345449880e-01
5.385999999999999943e+01 -3.652973379400662468e-01
5.388000000000000256e+01 -3.655696416891043854e-01
5.389999999999999858e+01 -3.657918987614243722e-01
5.392000000000000171e+01 -3.659640918849539348e-01
5.393999999999999773e+01 -3.660862106356237433e-01
5.396000000000000085e+01 -3.661582514377023090e-01
5.398000000000000398e+01 -3.661802175626458489e-01
5.400000000000000000e+01 -3.661521191260292407e-01
5.402000000000000313e+01 -3.660739730848853180e-01
5.403999999999999915e+01 -3.659458032340031641e-01
5.406000000000000227e+01 -3.657676402000396010e-01
5.407999999999999829e+01 -3.655395214358188039e-01
5.410000000000000142e+01 -3.652614912140417225e-01
5.412000000000000455e+01 -3.649336006186714165e-01
5.414000000000000057e+01 -3.645559075361777257e-01
5.416000000000000369e+01 -3.641284766466056366e-01
5.417999999999999972e+01 -3.636513794123217291e-01
5.420000000000000284e+01 -3.631246940662178901e-01
5.421999999999999886e+01 -3.625485056000753992e-01
5.424000000000000199e+01 -3.619229057507513114e-01
5.425999999999999801e+01 -3.612479929853836258e-01
5.428000000000000114e+01 -3.605238724869843647e-01
5.430000000000000426e+01 -3.597506561381245693e-01
5.432000000000000028e+01 -3.589284625032124199e-01
5.434000000000000341e+01 -3.580574168112547473e-01
5.435999999999999943e+01 -3.571376509370784436e-01
5.438000000000000256e+01 -3.561693033807734055e-01
5.439999999999999858e+01 -3.551525192475747938e-01
5.442000000000000171e+01 -3.540874502266349033e-01
5.443999999999999773e+01 -3.529742545677370669e-01
5.446000000000000085e+01 -3.518130970582736827e-01
5.448000000000000398e+01 -3.506041489995620486e-01
5.450000000000000000e+01 -3.493475881809405270e-01
5.452000000000000313e+01 -3.480435988538406744e-01
5.453999999999999915e+01 -3.466923717056217824e-01
5.456000000000000227e+01 -3.452941038311616584e-01
5.457999999999999829e+01 -3.438489987040521667e-01
5.460000000000000142e+01 -3.423572661479126200e-01
5.462000000000000455e+01 -3.408191223055755392e-01
5.464000000000000057e+01 -3.392347896074637270e-01
5.466000000000000369e+01 -3.376044967403418751e-01
5.467999999999999972e+01 -3.359284786141805701e-01
5.470000000000000284e+01 -3.342069763277981664e-01
5.471999999999999886e+01 -3.324402371350116958e-01
5.474000000000000199e+01 -3.306285144092444561e-01
5.475999999999999801e+01 -3.287720676065393199e-01
5.478000000000000114e+01 -3.268711622290793040e-01
5.480000000000000426e+01 -3.249260697875800963e-01
5.482000000000000028e+01 -3.229370677617983687e-01
5.484000000000000341e+01 -3.209044395614132905e-01
5.485999999999999943e+01 -3.188284744862217579e-01
5.488000000000000256e+01 -3.167094676842704404e-01
5.489999999999999858e+01 -3.145477201101135600e-01
5.492000000000000171e+01 -3.123435384828127659e-01
5.493999999999999773e+01 -3.100972352418228106e-01
5.496000000000000085e+01 -3.078091285026657298e-01
5.498000000000000398e+01 -3.054795420127214833e-01
5.500000000000000000e+01 -3.031088051049899978e-01
5.502000000000000313e+01 -3.006972526512522448e-01
5.503999999999999915e+01 -2.982452250156309992e-01
5.506000000000000227e+01 -2.957530680063356621e-01
5.507999999999999829e+01 -2.932211328264067718e-01
5.510000000000000142e+01 -2.906497760250278950e-01
5.512000000000000455e+01 -2.880393594473412144e-01
5.514000000000000057e+01 -2.853902501828939342e-01
5.516000000000000369e+01 -2.827028205146903672e-01
5.517999999999999972e+01 -2.799774478671440137e-01
5.520000000000000284e+01 -2.772145147523613629e-01
5.521999999999999886e+01 -2.744144087169392843e-01
5.524000000000000199e+01 -2.715775222880968953e-01
5.525999999999999801e+01 -2.687042529179423100e-01
5.528000000000000114e+01 -2.657950029280420901e-01
5.530000000000000426e+01 -2.628501794537557168e-01
5.532000000000000028e+01 -2.598701943866306707e-01
5.534000000000000341e+01 -2.568554643167976770e-01
5.535999999999999943e+01 -2.538064104755162198e-01
5.538000000000000256e+01 -2.507234586758373407e-01
5.539999999999999858e+01 -2.476070392529033659e-01
5.542000000000000171e+01 -2.444575870047045740e-01
5.543999999999999773e+01 -2.412755411311357512e-01
5.546000000000000085e+01 -2.380613451723059271e-01
5.548000000000000398e+01 -2.348154469475040029e-01
5.550000000000000000e+01 -2.315382984927574495e-01
5.552000000000000313e+01 -2.282303559972794771e-01
5.553999999999999915e+01 -2.248920797406468719e-01
5.556000000000000227e+01 -2.215239340289479331e-01
5.557999999999999829e+01 -2.181263871295129331e-01
5.560000000000000142e+01 -2.146999112063216752e-01
5.562000000000000455e+01 -2.112449822548029266e-01
5.564000000000000057e+01 -2.077620800350039321e-01
5.566000000000000369e+01 -2.042516880052648032e-01
5.567999999999999972e+01 -2.007142932557132997e-01
5.570000000000000284e+01 -1.971503864400312445e-01
5.571999999999999886e+01 -1.935604617074559164e-01
5.574000000000000199e+01 -1.899450166349966329e-01
5.575999999999999801e+01 -1.863045521579518027e-01
5.578000000000000114e+01 -1.826395725003226445e-01
5.580000000000000426e+01 -1.789505851057674735e-01
5.582000000000000028e+01 -1.752381005670100023e-01
5.584000000000000341e+01 -1.715026325547765185e-01
5.585999999999999943e+01 -1.677446977474999767e-01
5.588000000000000256e+01 -1.639648157597436151e-01
5.589999999999999858e+01 -1.601635090697950126e-01
5.592000000000000171e+01 -1.563413029481344751e-01
5.593999999999999773e+01 -1.524987253849764135e-01
5.596000000000000085e+01 -1.486363070166714928e-01
5.598000000000000398e+01 -1.447545810529658750e-01
5.600000000000000000e+01 -1.408540832037402102e-01
5.602000000000000313e+01 -1.369353516043815000e-01
5.603999999999999915e+01 -1.329989267418758836e-01
5.606000000000000227e+01 -1.290453513808047237e-01
5.607999999999999829e+01 -1.250751704878522164e-01
5.610000000000000142e+01 -1.210889311567959481e-01
5.612000000000000455e+01 -1.170871825338003075e-01
5.614000000000000057e+01 -1.130704757412221290e-01
5.616000000000000369e+01 -1.090393638015871719e-01
5.617999999999999972e+01 -1.049944015622092525e-01
5.620000000000000284e+01 -1.009361456184450362e-01
5.621999999999999886e+01 -9.686515423676882175e-02
5.624000000000000199e+01 -9.278198727873897267e-02
5.625999999999999801e+01 -8.868720612383669544e-02
5.628000000000000114e+01 -8.458137359177357595e-02
5.630000000000000426e+01 -8.046505386582804287e-02
5.632000000000000028e+01 -7.633881241538205409e-02
5.634000000000000341e+01 -7.220321591761308389e-02
5.635999999999999943e+01 -6.805883218023146830e-02
5.638000000000000256e+01 -6.390623006380713456e-02
5.639999999999999858e+01 -5.974597940300984539e-02
5.642000000000000171e+01 -5.557865092879200192e-02
5.643999999999999773e+01 -5.140481619057519352e-02
5.646000000000000085e+01 -4.722504747720745327e-02
5.648000000000000398e+01 -4.303991773865599446e-02
5.650000000000000000e+01 -3.885000050810379774e-02
5.652000000000000313e+01 -3.465586982278959921e-02
5.653999999999999915e+01 -3.045810014529704707e-02
5.656000000000000227e+01 -2.625726628559767184e-02
5.657999999999999829e+01 -2.205394332192983642e-02
5.660000000000000142e+01 -1.784870652179326722e-02
5.662000000000000455e+01 -1.364213126396561504e-02
5.664000000000000057e+01 -9.434792959561351389e-03
5.666000000000000369e+01 -5.227266972862400392e-03
5.667999999999999972e+01 -1.020128543334061473e-03
5.670000000000000284e+01 3.186047293015720639e-03
5.671999999999999886e+01 7.390685782821429343e-03
5.674000000000000199e+01 1.159321253331335212e-02
5.675999999999999801e+01 1.579305359055953317e-02
5.678000000000000114e+01 1.998963551850616374e-02
5.680000000000000426e+01 2.418238547685740841e-02
5.682000000000000028e+01 2.837073129884267256e-02
5.684000000000000341e+01 3.255410156994616167e-02
5.685999999999999943e+01 3.673192570565328441e-02
5.688000000000000256e+01 4.090363402868774784e-02
5.689999999999999858e+01 4.506865784726574176e-02
5.692000000000000171e+01 4.922642953262886673e-02
5.693999999999999773e+01 5.337638259571167443e-02
5.696000000000000085e+01 5.751795176476454802e-02
5.698000000000000398e+01 6.165057306257148290e-02
5.700000000000000000e+01 6.577368388251939035e-02
5.702000000000000313e+01 6.988672306544828350e-02
5.703999999999999915e+01 7.398913097643183834e-02
5.706000000000000227e+01 7.808034958022389005e-02
5.707999999999999829e+01 8.215982251721386243e-02
5.710000000000000142e+01 8.622699517963045013e-02
5.712000000000000455e+01 9.028131478633778795e-02
5.714000000000000057e+01 9.432223045779644655e-02
5.716000000000000369e+01 9.834919329153805900e-02
5.717999999999999972e+01 1.023616564362746784e-01
5.720000000000000284e+01 1.063590751657877836e-01
5.721999999999999886e+01 1.103409069535153941e-01
5.724000000000000199e+01 1.143066115459235588e-01
5.725999999999999801e+01 1.182556510352679724e-01
5.728000000000000114e+01 1.221874899331352043e-01
5.730000000000000426e+01 1.261015952430064591e-01
5.732000000000000028e+01 1.299974365318536107e-01
5.734000000000000341e+01 1.338744860024844163e-01
5.735999999999999943e+01 1.377322185652091469e-01
5.738000000000000256e+01 1.415701119082452830e-01
5.739999999999999858e+01 1.453876465687294894e-01
5.742000000000000171e+01 1.491843060033778146e-01
5.743999999999999773e+01 1.529595766576800075e-01
5.746000000000000085e+01 1.567129480354602367e-01
5.748000000000000398e+01 1.604439127684043342e-01
5.750000000000000000e+01 1.641519666840241809e-01
5.752000000000000313e+01 1.678366088736701345e-01
5.753999999999999915e+01 1.714973417607862927e-01
5.756000000000000227e+01 1.751336711676185487e-01
5.757999999999999829e+01 1.787451063816054009e-01
5.760000000000000142e+01 1.823311602222149885e-01
5.762000000000000455e+01 1.858913491063585721e-01
5.764000000000000057e+01 1.894251931131079314e-01
5.766000000000000369e+01 1.929322160489671534e-01
5.767999999999999972e+01 1.964119455119360536e-01
5.770000000000000284e+01 1.998639129545217163e-01
5.771999999999999886e+01 2.032876537473053691e-01
5.774000000000000199e+01 2.066827072415822475e-01
5.775999999999999801e+01 2.100486168306485990e-01
5.778000000000000114e+01 2.133849300115353287e-01
5.780000000000000426e+01 2.166911984461323826e-01
5.782000000000000028e+01 2.199669780207414438e-01
5.784000000000000341e+01 2.232118289058659666e-01
5.785999999999999943e+01 2.264253156157113589e-01
5.788000000000000256e+01 2.296070070659952944e-01
5.789999999999999858e+01 2.327564766317055667e-01
5.792000000000000171e+01 2.358733022048531414e-01
5.793999999999999773e+01 2.389570662505281495e-01
5.796000000000000085e+01 2.420073558625600030e-01
5.798000000000000398e+01 2.450237628193941697e-01
5.800000000000000000e+01 2.480058836383703669e-01
5.802000000000000313e+01 2.509533196292412227e-01
5.803999999999999915e+01 2.538656769480419628e-01
5.806000000000000227e+01 2.567425666495545822e-01
5.807999999999999829e+01 2.595836047386615997e-01
5.810000000000000142e+01 2.623884122220818682e-01
5.812000000000000455e+01 2.651566151589665465e-01
5.814000000000000057e+01 2.678878447100802584e-01
5.816000000000000369e+01 2.705817371872893951e-01
5.817999999999999972e+01 2.732379341022179164e-01
5.820000000000000284e+01 2.758560822132588575e-01
5.821999999999999886e+01 2.784358335727160072e-01
5.824000000000000199e+01 2.809768455734321657e-01
5.825999999999999801e+01 2.834787809936368808e-01
5.828000000000000114e+01 2.859413080416658426e-01
5.830000000000000426e+01 2.883641004004591779e-01
5.832000000000000028e+01 2.907468372702502468e-01
5.834000000000000341e+01 2.930892034108071864e-01
5.835999999999999943e+01 2.953908891836928841e-01
5.838000000000000256e+01 2.976515905927912820e-01
5.839999999999999858e+01 2.998710093240389840e-01
5.842000000000000171e+01 3.020488527853344429e-01
5.843999999999999773e+01 3.041848341448855630e-01
5.846000000000000085e+01 3.062786723684207679e-01
5.848000000000000398e+01 3.083300922566387658e-01
5.850000000000000000e+01 3.103388244813461982e-01
5.852000000000000313e+01 3.123046056201535525e-01
5.853999999999999915e+01 3.142271781913678619e-01
5.856000000000000227e+01 3.161062906878717715e-01
5.857999999999999829e+01 3.179416976093223934e-01
5.860000000000000142e+01 3.197331594944040623e-01
5.862000000000000455e+01 3.214804429523834273e-01
5.864000000000000057e+01 3.231833206928357294e-01
5.866000000000000369e+01 3.248415715551958849e-01
5.867999999999999972e+01 3.264549805379116099e-01
5.870000000000000284e+01 3.280233388257189353e-01
5.871999999999999886e+01 3.295464438164515397e-01
5.874000000000000199e+01 3.310240991477059191e-01
5.875999999999999801e+01 3.324561147216842372e-01
5.878000000000000114e+01 3.338423067292428104e-01
5.880000000000000426e+01 3.351824976739791739e-01
5.882000000000000028e+01 3.364765163946487614e-01
5.884000000000000341e+01 3.377241980864565396e-01
5.885999999999999943e+01 3.389253843224775964e-01
5.888000000000000256e+01 3.400799230736403778e-01
5.889999999999999858e+01 3.411876687272826225e-01
5.892000000000000171e+01 3.422484821058268123e-01
5.893999999999999773e+01 3.432622304843060967e-01
5.896000000000000085e+01 3.442287876062196106e-01
5.898000000000000398e+01 3.451480336993978382e-01
5.900000000000000000e+01 3.460198554910314250e-01
5.902000000000000313e+01 3.468441462208681214e-01
5.903999999999999915e+01 3.476208056542231528e-01
5.906000000000000227e+01 3.483497400944581268e-01
5.907999999999999829e+01 3.490308623935621801e-01
5.910000000000000142e+01 3.496640919622830967e-01
5.912000000000000455e+01 3.502493547799940821e-01
5.914000000000000057e+01 3.507865834026994700e-01
5.916000000000000369e+01 3.512757169702838689e-01
5.917999999999999972e+01 3.517167012136999671e-01
5.920000000000000284e+01 3.521094884604282771e-01
5.921999999999999886e+01 3.524540376388637930e-01
5.924000000000000199e+01 3.527503142827596583e-01
5.925999999999999801e+01 3.529982905341584876e-01
5.928000000000000114e+01 3.531979451449536733e-01
5.930000000000000426e+01 3.533492634785308506e-01
5.932000000000000028e+01 3.534522375101725733e-01
5.934000000000000341e+01 3.535068658258466723e-01
5.935999999999999943e+01 3.535131536209996095e-01
5.938000000000000256e+01 3.534711126984218521e-01
5.939999999999999858e+01 3.533807614643243444e-01
5.942000000000000171e+01 3.532421249242557182e-01
5.943999999999999773e+01 3.530552346784003870e-01
5.946000000000000085e+01 3.528201289150084685e-01
5.948000000000000398e+01 3.525368524034298012e-01
5.950000000000000000e+01 3.522054564868072890e-01
5.952000000000000313e+01 3.518259990729203923e-01
5.953999999999999915e+01 3.513985446243494959e-01
5.956000000000000227e+01 3.509231641485232034e-01
5.957999999999999829e+01 3.503999351860295208e-01
5.960000000000000142e+01 3.498289417979463245e-01
5.962000000000000455e+01 3.492102745531981411e-01
5.964000000000000057e+01 3.485440305143771011e-01
5.966000000000000369e+01 3.478303132222936855e-01
5.967999999999999972e+01 3.470692326806066319e-01
5.970000000000000284e+01 3.462609053391799141e-01
5.971999999999999886e+01 3.454054540759239345e-01
5.974000000000000199e+01 3.445030081786726317e-01
5.975999999999999801e+01 3.435537033260893103e-01
5.978000000000000114e+01 3.425576815668766595e-01
5.980000000000000426e+01 3.415150912988913490e-01
5.982000000000000028e+01 3.404260872475969313e-01
5.984000000000000341e+01 3.392908304427273980e-01
5.985999999999999943e+01 3.381094881946475339e-01
5.988000000000000256e+01 3.368822340703416796e-01
5.989999999999999858e+01 3.356092478676124258e-01
5.992000000000000171e+01 3.342907155887168136e-01
5.993999999999999773e+01 3.329268294138707507e-01
5.996000000000000085e+01 3.315177876730598383e-01
5.998000000000000398e+01 3.300637948170028202e-01
6.000000000000000000e+01 3.285650613881503923e-01
6.002000000000000313e+01 3.270218039901730545e-01
6.003999999999999915e+01 3.254342452563219745e-01
6.006000000000000227e+01 3.238026138179053159e-01
6.007999999999999829e+01 3.221271442715039068e-01
6.010000000000000142e+01 3.204080771448143961e-01
6.012000000000000455e+01 3.186456588625973807e-01
6.014000000000000057e+01 3.168401417116581409e-01
6.016000000000000369e+01 3.149917838042678442e-01
6.017999999999999972e+01 3.131008490415889689e-01
6.020000000000000284e+01 3.111676070764434199e-01
6.021999999999999886e+01 3.091923332744154762e-01
6.024000000000000199e+01 3.071753086747789907e-01
6.025999999999999801e+01 3.051168199510632673e-01
6.028000000000000114e+01 3.030171593699381716e-01
6.030000000000000426e+01 3.008766247496889035e-01
6.032000000000000028e+01 2.986955194185826890e-01
6.034000000000000341e+01 2.964741521716324213e-01
6.035999999999999943e+01 2.942128372266828440e-01
6.038000000000000256e+01 2.919118941805776135e-01
6.039999999999999858e+01 2.895716479638876795e-01
6.042000000000000171e+01 2.871924287946930887e-01
6.043999999999999773e+01 2.847745721325526946e-01
6.046000000000000085e+01 2.823184186312702182e-01
6.048000000000000398e+01 2.798243140904703719e-01
6.050000000000000000e+01 2.772926094073809855e-01
6.052000000000000313e+01 2.747236605276953680e-01
6.053999999999999915e+01 2.721178283950537180e-01
6.056000000000000227e+01 2.694754789006593154e-01
6.057999999999999829e+01 2.667969828322819814e-01
6.060000000000000142e+01 2.640827158217618487e-01
6.062000000000000455e+01 2.613330582924972556e-01
6.064000000000000057e+01 2.585483954066201129e-01
6.066000000000000369e+01 2.557291170106412714e-01
6.067999999999999972e+01 2.528756175808673512e-01
6.070000000000000284e+01 2.499882961687698857e-01
6.071999999999999886e+01 2.470675563448843648e-01
6.074000000000000199e+01 2.441138061422332972e-01
6.075999999999999801e+01 2.411274579999076739e-01
6.078000000000000114e+01 2.381089287053233250e-01
6.080000000000000426e+01 2.350586393357433079e-01
6.082000000000000028e+01 2.319770152000906471e-01
6.084000000000000341e+01 2.288644857796542920e-01
6.085999999999999943e+01 2.257214846678211873e-01
6.088000000000000256e+01 2.225484495101432703e-01
6.089999999999999858e+01 2.193458219435705792e-01
6.092000000000000171e+01 2.161140475345152689e-01
6.093999999999999773e+01 2.128535757172072829e-01
6.096000000000000085e+01 2.095648597315166728e-01
6.098000000000000398e+01 2.062483565594782631e-01
6.100000000000000000e+01 2.029045268619853182e-01
6.102000000000000313e+01 1.995338349152505075e-01
6.103999999999999915e+01 1.961367485459216964e-01
6.106000000000000227e+01 1.927137390661787519e-01
6.107999999999999829e+01 1.892652812088722880e-01
6.110000000000000142e+01 1.857918530613581753e-01
6.112000000000000455e+01 1.822939359990818076e-01
6.114000000000000057e+01 1.787720146194262671e-01
6.116000000000000369e+01 1.752265766743832387e-01
6.117999999999999972e+01 1.716581130027273194e-01
6.120000000000000284e+01 1.680671174626057196e-01
6.121999999999999886e+01 1.644540868631514663e-01
6.124000000000000199e+01 1.608195208953642208e-01
6.125999999999999801e+01 1.571639220634760414e-01
6.128000000000000114e+01 1.534877956155999701e-01
6.130000000000000426e+01 1.497916494734472248e-01
6.132000000000000028e+01 1.460759941625117131e-01
6.134000000000000341e+01 1.423413427418297461e-01
6.135999999999999943e+01 1.385882107326704971e-01
6.138000000000000256e+01 1.348171160475961361e-01
6.139999999999999858e+01 1.310285789193961492e-01
6.142000000000000171e+01 1.272231218288893961e-01
6.143999999999999773e+01 1.234012694329307547e-01
6.146000000000000085e+01 1.195635484925712116e-01
6.148000000000000398e+01 1.157104878001076614e-01
6.150000000000000000e+01 1.118426181061247249e-01
6.152000000000000313e+01 1.079604720469245910e-01
6.153999999999999915e+01 1.040645840709522318e-01
6.156000000000000227e+01 1.001554903649774508e-01
6.157999999999999829e+01 9.623372878083417958e-02
6.160000000000000142e+01 9.229983876133816822e-02
6.162000000000000455e+01 8.835436126572986104e-02
6.164000000000000057e+01 8.439783869576486519e-02
6.166000000000000369e+01 8.043081482122592385e-02
6.167999999999999972e+01 7.645383470475898557e-02
6.170000000000000284e+01 7.246744462736354198e-02
6.171999999999999886e+01 6.847219201358582807e-02
6.174000000000000199e+01 6.446862535588762655e-02
6.175999999999999801e+01 6.045729413959549658e-02
6.178000000000000114e+01 5.643874876784756023e-02
6.180000000000000426e+01 5.241354048563783702e-02
6.182000000000000028e+01 4.838222130429718770e-02
6.184000000000000341e+01 4.434534392625288229e-02
6.185999999999999943e+01 4.030346166888874870e-02
6.188000000000000256e+01 3.625712838864646181e-02
6.189999999999999858e+01 3.220689840564812390e-02
6.192000000000000171e+01 2.815332642750503420e-02
6.194000000000000483e+01 2.409696747314368781e-02
6.196000000000000085e+01 2.003837679733647126e-02
6.198000000000000398e+01 1.597810981458075083e-02
6.200000000000000000e+01 1.191672202276837685e-02
6.202000000000000313e+01 7.854768927669394246e-03
6.203999999999999915e+01 3.792805966989144795e-03
6.206000000000000227e+01 -2.686115659882093508e-04
6.207999999999999829e+01 -4.328928597913781103e-03
6.210000000000000142e+01 -8.387590351046667753e-03
6.212000000000000455e+01 -1.244404241949799948e-02
6.214000000000000057e+01 -1.649773084468483114e-02
6.216000000000000369e+01 -2.054810219065589250e-02
6.217999999999999972e+01 -2.459460362008173903e-02
6.220000000000000284e+01 -2.863668296957837603e-02
6.221999999999999886e+01 -3.267378882462294853e-02
6.224000000000000199e+01 -3.670537059515040224e-02
6.225999999999999801e+01 -4.073087859066260030e-02
6.228000000000000114e+01 -4.474976409468161415e-02
6.230000000000000426e+01 -4.876147943982005184e-02
6.232000000000000028e+01 -5.276547808257665839e-02
6.234000000000000341e+01 -5.676121467728151293e-02
6.235999999999999943e+01 -6.074814515051787933e-02
6.238000000000000256e+01 -6.472572677549164044e-02
6.239999999999999858e+01 -6.869341824542506136e-02
6.242000000000000171e+01 -7.265067974722187738e-02
6.244000000000000483e+01 -7.659697303528636980e-02
6.246000000000000085e+01 -8.053176150431969049e-02
6.248000000000000398e+01 -8.445451026213553203e-02
6.250000000000000000e+01 -8.836468620279681885e-02
6.252000000000000313e+01 -9.226175807876219048e-02
6.253999999999999915e+01 -9.614519657277535714e-02
6.256000000000000227e+01 -1.000144743701836814e-01
6.257999999999999829e+01 -1.038690662303717316e-01
6.260000000000000142e+01 -1.077084490576625669e-01
6.262000000000000455e+01 -1.115321019726840807e-01
6.264000000000000057e+01 -1.153395063830138234e-01
6.266000000000000369e+01 -1.191301460530418549e-01
6.267999999999999972e+01 -1.229035071742569790e-01
6.270000000000000284e+01 -1.266590784350137278e-01
6.271999999999999886e+01 -1.303963510893147992e-01
6.274000000000000199e+01 -1.341148190258995287e-01
6.275999999999999801e+01 -1.378139788370307539e-01
6.278000000000000114e+01 -1.414933298861592581e-01
6.280000000000000426e+01 -1.451523743757101581e-01
6.282000000000000028e+01 -1.487906174147763383e-01
6.284000000000000341e+01 -1.524075670856260556e-01
6.285999999999999943e+01 -1.560027345100988283e-01
6.288000000000000256e+01 -1.595756339160847026e-01
6.289999999999999858e+01 -1.631257827028320395e-01
6.292000000000000171e+01 -1.666527015058805461e-01
6.294000000000000483e+01 -1.701559142622003362e-01
6.296000000000000085e+01 -1.736349482742481631e-01
6.298000000000000398e+01 -1.770893342733808329e-01
6.300000000000000000e+01 -1.805186064835307413e-01
6.302000000000000313e+01 -1.839223026839474362e-01
6.303999999999999915e+01 -1.872999642710471979e-01
6.306000000000000227e+01 -1.906511363205061205e-01
6.307999999999999829e+01 -1.939753676486112577e-01
6.310000000000000142e+01 -1.972722108725132872e-01
6.312000000000000455e+01 -2.005412224706281388e-01
6.314000000000000057e+01 -2.037819628425101004e-01
6.316000000000000369e+01 -2.069939963674782557e-01
6.317999999999999972e+01 -2.101768914632313745e-01
6.320000000000000284e+01 -2.133302206441448079e-01
6.321999999999999886e+01 -2.164535605782437755e-01
6.324000000000000199e+01 -2.195464921439509720e-01
6.325999999999999801e+01 -2.226086004867012247e-01
6.328000000000000114e+01 -2.256394750742311550e-01
6.330000000000000426e+01 -2.286387097513956079e-01
6.332000000000000028e+01 -2.316059027949891325e-01
6.334000000000000341e+01 -2.345406569673157970e-01
6.335999999999999943e+01 -2.374425795690268959e-01
6.338000000000000256e+01 -2.403112824920388135e-01
6.339999999999999858e+01 -2.431463822713350875e-01
6.342000000000000171e+01 -2.459475001357925572e-01
6.344000000000000483e+01 -2.487142620590906128e-01
6.346000000000000085e+01 -2.514462988096871077e-01
6.348000000000000398e+01 -2.541432459996093018e-01
6.350000000000000000e+01 -2.568047441332594327e-01
6.352000000000000313e+01 -2.594304386554951991e-01
6.353999999999999915e+01 -2.620199799983696232e-01
6.356000000000000227e+01 -2.645730236277479275e-01
6.357999999999999829e+01 -2.670892300894131544e-01
6.360000000000000142e+01 -2.695682650537430947e-01
6.362000000000000455e+01 -2.720097993600713027e-01
6.364000000000000057e+01 -2.744135090607282002e-01
6.366000000000000369e+01 -2.767790754636403339e-01
6.367999999999999972e+01 -2.791061851743846245e-01
6.370000000000000284e+01 -2.813945301380731401e-01
6.371999999999999886e+01 -2.836438076798546426e-01
6.374000000000000199e+01 -2.858537205446258778e-01
6.375999999999999801e+01 -2.880239769366685354e-01
6.378000000000000114e+01 -2.901542905580247189e-01
6.380000000000000426e+01 -2.922443806458444593e-01
6.382000000000000028e+01 -2.942939720096859335e-01
6.384000000000000341e+01 -2.963027950677278310e-01
6.385999999999999943e+01 -2.982705858817438216e-01
6.388000000000000256e+01 -3.001970861919859290e-01
6.389999999999999858e+01 -3.020820434511844454e-01
6.392000000000000171e+01 -3.039252108571500188e-01
6.394000000000000483e+01 -3.057263473851715707e-01
6.396000000000000085e+01 -3.074852178197444719e-01
6.398000000000000398e+01 -3.092015927848044687e-01
6.400000000000000000e+01 -3.108752487735876868e-01
6.401999999999999602e+01 -3.125059681780202880e-01
6.404000000000000625e+01 -3.140935393165868450e-01
6.406000000000000227e+01 -3.156377564616152931e-01
6.407999999999999829e+01 -3.171384198662569043e-01
6.409999999999999432e+01 -3.185953357899902749e-01
6.412000000000000455e+01 -3.200083165233104099e-01
6.414000000000000057e+01 -3.213771804122254605e-01
6.415999999999999659e+01 -3.227017518813897756e-01
6.418000000000000682e+01 -3.239818614561915111e-01
6.420000000000000284e+01 -3.252173457846969096e-01
6.421999999999999886e+01 -3.264080476583961499e-01
6.423999999999999488e+01 -3.275538160316976422e-01
6.426000000000000512e+01 -3.286545060412582875e-01
6.428000000000000114e+01 -3.297099790243142037e-01
6.429999999999999716e+01 -3.307201025355988588e-01
6.432000000000000739e+01 -3.316847503640097949e-01
6.434000000000000341e+01 -3.326038025484893690e-01
6.435999999999999943e+01 -3.334771453923877083e-01
6.437999999999999545e+01 -3.343046714774286499e-01
6.440000000000000568e+01 -3.350862796770956997e-01
6.442000000000000171e+01 -3.358218751684652337e-01
6.443999999999999773e+01 -3.365113694434516689e-01
6.446000000000000796e+01 -3.371546803196499020e-01
6.448000000000000398e+01 -3.377517319496574633e-01
6.450000000000000000e+01 -3.383024548295950895e-01
6.451999999999999602e+01 -3.388067858073548488e-01
6.454000000000000625e+01 -3.392646680894278455e-01
6.456000000000000227e+01 -3.396760512467105753e-01
6.457999999999999829e+01 -3.400408912201094980e-01
6.459999999999999432e+01 -3.403591503248811212e-01
6.462000000000000455e+01 -3.406307972537498396e-01
6.464000000000000057e+01 -3.408558070798271555e-01
6.465999999999999659e+01 -3.410341612584604221e-01
6.468000000000000682e+01 -3.411658476276960839e-01
6.470000000000000284e+01 -3.412508604084826813e-01
6.471999999999999886e+01 -3.412892002040168182e-01
6.473999999999999488e+01 -3.412808739975933259e-01
6.476000000000000512e+01 -3.412258951500725668e-01
6.478000000000000114e+01 -3.411242833967024213e-01
6.479999999999999716e+01 -3.409760648423995066e-01
6.482000000000000739e+01 -3.407812719564792259e-01
6.484000000000000341e+01 -3.405399435669275165e-01
6.485999999999999943e+01 -3.402521248531544251e-01
6.487999999999999545e+01 -3.399178673379984472e-01
6.490000000000000568e+01 -3.395372288794201165e-01
6.492000000000000171e+01 -3.391102736607664037e-01
6.493999999999999773e+01 -3.386370721800774364e-01
6.496000000000000796e+01 -3.381177012391735626e-01
6.498000000000000398e+01 -3.375522439314602163e-01
6.500000000000000000e+01 -3.369407896285801507e-01
6.501999999999999602e+01 -3.362834339668721029e-01
6.504000000000000625e+01 -3.355802788327353903e-01
6.506000000000000227e+01 -3.348314323466806131e-01
6.507999999999999829e+01 -3.340370088471484866e-01
6.509999999999999432e+01 -3.331971288734453251e-01
6.512000000000000455e+01 -3.323119191472507783e-01
6.514000000000000057e+01 -3.313815125537962758e-01
6.515999999999999659e+01 -3.304060481223756729e-01
6.518000000000000682e+01 -3.293856710053736370e-01
6.520000000000000284e+01 -3.283205324568170269e-01
6.521999999999999886e+01 -3.272107898104563706e-01
6.523999999999999488e+01 -3.260566064563781841e-01
6.526000000000000512e+01 -3.248581518169590399e-01
6.528000000000000114e+01 -3.236156013225104378e-01
6.529999999999999716e+01 -3.223291363855336766e-01
6.532000000000000739e+01 -3.209989443741220749e-01
6.534000000000000341e+01 -3.196252185851631844e-01
6.535999999999999943e+01 -3.182081582162867295e-01
6.537999999999999545e+01 -3.167479683367723231e-01
6.540000000000000568e+01 -3.152448598583073580e-01
6.542000000000000171e+01 -3.136990495046719229e-01
6.543999999999999773e+01 -3.121107597802221800e-01
6.546000000000000796e+01 -3.104802189382083188e-01
6.548000000000000398e+01 -3.088076609482290347e-01
6.550000000000000000e+01 -3.070933254623685604e-01
6.551999999999999602e+01 -3.053374577810921697e-01
6.554000000000000625e+01 -3.035403088184951415e-01
6.556000000000000227e+01 -3.017021350661736045e-01
6.557999999999999829e+01 -2.998231985567281210e-01
6.559999999999999432e+01 -2.979037668268253447e-01
6.562000000000000455e+01 -2.959441128788842246e-01
6.564000000000000057e+01 -2.939445151422322433e-01
6.565999999999999659e+01 -2.919052574339927597e-01
6.568000000000000682e+01 -2.898266289186653411e-01
6.570000000000000284e+01 -2.877089240669938874e-01
6.571999999999999886e+01 -2.855524426146930361e-01
6.573999999999999488e+01 -2.833574895199929555e-01
6.576000000000000512e+01 -2.811243749202933517e-01
6.578000000000000114e+01 -2.788534140887440338e-01
6.579999999999999716e+01 -2.765449273898177851e-01
6.582000000000000739e+01 -2.741992402338332413e-01
6.584000000000000341e+01 -2.718166830314128757e-01
6.585999999999999943e+01 -2.693975911471373497e-01
6.587999999999999545e+01 -2.669423048520306319e-01
6.590000000000000568e+01 -2.644511692759263788e-01
6.592000000000000171e+01 -2.619245343592482289e-01
6.593999999999999773e+01 -2.593627548035545294e-01
6.596000000000000796e+01 -2.567661900218576876e-01
6.598000000000000398e+01 -2.541352040885668240e-01
6.600000000000000000e+01 -2.514701656881887515e-01
6.601999999999999602e+01 -2.487714480636590286e-01
6.604000000000000625e+01 -2.460394289644798338e-01
6.606000000000000227e+01 -2.432744905936713720e-01
6.607999999999999829e+01 -2.404770195541859057e-01
6.609999999999999432e+01 -2.376474067952703828e-01
6.612000000000000455e+01 -2.347860475577571993e-01
6.614000000000000057e+01 -2.318933413186463066e-01
6.615999999999999659e+01 -2.289696917357234851e-01
6.618000000000000682e+01 -2.260155065912711758e-01
6.620000000000000284e+01 -2.230311977349151153e-01
6.621999999999999886e+01 -2.200171810265339201e-01
6.623999999999999488e+01 -2.169738762784606811e-01
6.626000000000000512e+01 -2.139017071966986261e-01
6.628000000000000114e+01 -2.108011013221674224e-01
6.629999999999999716e+01 -2.076724899714567085e-01
6.632000000000000739e+01 -2.045163081765198898e-01
6.634000000000000341e+01 -2.013329946243122281e-01
6.635999999999999943e+01 -1.981229915961493226e-01
6.637999999999999545e+01 -1.948867449059895618e-01
6.640000000000000568e+01 -1.916247038385330004e-01
6.642000000000000171e+01 -1.883373210872310854e-01
6.643999999999999773e+01 -1.850250526912649296e-01
6.646000000000000796e+01 -1.816883579721858821e-01
6.648000000000000398e+01 -1.783276994706210483e-01
6.650000000000000000e+01 -1.749435428820498017e-01
6.651999999999999602e+01 -1.715363569920791698e-01
6.654000000000000625e+01 -1.681066136118877785e-01
6.656000000000000227e+01 -1.646547875128950567e-01
6.657999999999999829e+01 -1.611813563607767397e-01
6.659999999999999432e+01 -1.576868006496944252e-01
6.662000000000000455e+01 -1.541716036359410680e-01
6.664000000000000057e+01 -1.506362512708093737e-01
6.665999999999999659e+01 -1.470812321336610051e-01
6.668000000000000682e+01 -1.435070373646230024e-01
6.670000000000000284e+01 -1.399141605964268065e-01
6.671999999999999886e+01 -1.363030978863804810e-01
6.673999999999999488e+01 -1.326743476481815620e-01
6.676000000000000512e+01 -1.290284105828456984e-01
6.678000000000000114e+01 -1.253657896096566360e-01
6.679999999999999716e+01 -1.216869897971532555e-01
6.682000000000000739e+01 -1.179925182932650557e-01
6.684000000000000341e+01 -1.142828842553267749e-01
6.685999999999999943e+01 -1.105585987802933379e-01
6.687999999999999545e+01 -1.068201748341932322e-01
6.690000000000000568e+01 -1.030681271813061184e-01
6.692000000000000171e+01 -9.930297231365803334e-02
6.693999999999999773e+01 -9.552522837989632642e-02
6.696000000000000796e+01 -9.173541511373925483e-02
6.698000000000000398e+01 -8.793405376280508112e-02
6.700000000000000000e+01 -8.412166701700210525e-02
6.701999999999999602e+01 -8.029877893636774844e-02
6.704000000000000625e+01 -7.646591487929081665e-02
6.706000000000000227e+01 -7.262360143049986783e-02
6.707999999999999829e+01 -6.877236632841360331e-02
6.709999999999999432e+01 -6.491273839282396541e-02
6.712000000000000455e+01 -6.104524745255629492e-02
6.714000000000000057e+01 -5.717042427245456332e-02
6.715999999999999659e+01 -5.328880048060225666e-02
6.718000000000000682e+01 -4.940090849571981274e-02
6.720000000000000284e+01 -4.550728145390642992e-02
6.721999999999999886e+01 -4.160845313548704183e-02
6.723999999999999488e+01 -3.770495789220626448e-02
6.726000000000000512e+01 -3.379733057384293887e-02
6.728000000000000114e+01 -2.988610645478252670e-02
6.729999999999999716e+01 -2.597182116106426866e-02
6.732000000000000739e+01 -2.205501059697668326e-02
6.734000000000000341e+01 -1.813621087146436925e-02
6.735999999999999943e+01 -1.421595822508519777e-02
6.737999999999999545e+01 -1.029478895668534122e-02
6.740000000000000568e+01 -6.373239349757469675e-03
6.742000000000000171e+01 -2.451845599368477832e-03
6.743999999999999773e+01 1.468856260998341150e-03
6.746000000000000796e+01 5.388330433011887834e-03
6.748000000000000398e+01 9.306041426527888669e-03
6.750000000000000000e+01 1.322145413250233430e-02
6.751999999999999602e+01 1.713403389636345905e-02
6.754000000000000625e+01 2.104324659093311997e-02
6.756000000000000227e+01 2.494855868902776455e-02
6.757999999999999829e+01 2.884943733651222642e-02
6.759999999999999432e+01 3.274535042502241255e-02
6.762000000000000455e+01 3.663576666419277039e-02
6.764000000000000057e+01 4.052015565427543459e-02
6.765999999999999659e+01 4.439798795856872426e-02
6.768000000000000682e+01 4.826873517521445417e-02
6.770000000000000284e+01 5.213187000927389098e-02
6.771999999999999886e+01 5.598686634475728147e-02
6.773999999999999488e+01 5.983319931593534396e-02
6.776000000000000512e+01 6.367034537877350187e-02
6.778000000000000114e+01 6.749778238245023043e-02
6.779999999999999716e+01 7.131498964012529529e-02
6.782000000000000739e+01 7.512144799964451392e-02
6.784000000000000341e+01 7.891663991443008397e-02
6.785999999999999943e+01 8.270004951364270940e-02
6.787999999999999545e+01 8.647116267208058982e-02
6.790000000000000568e+01 9.022946708032289487e-02
6.792000000000000171e+01 9.397445231421626410e-02
6.793999999999999773e+01 9.770560990390159128e-02
6.796000000000000796e+01 1.014224334030934538e-01
6.798000000000000398e+01 1.051244184578124935e-01
6.800000000000000000e+01 1.088110628744817648e-01
6.801999999999999602e+01 1.124818666882303475e-01
6.804000000000000625e+01 1.161363322307840118e-01
6.806000000000000227e+01 1.197739641975782005e-01
6.807999999999999829e+01 1.233942697149818107e-01
6.809999999999999432e+01 1.269967584072501099e-01
6.812000000000000455e+01 1.305809424626041548e-01
6.814000000000000057e+01 1.341463366992800554e-01
6.815999999999999659e+01 1.376924586314413612e-01
6.818000000000000682e+01 1.412188285341745841e-01
6.820000000000000284e+01 1.447249695082809817e-01
6.821999999999999886e+01 1.482104075450399183e-01
6.823999999999999488e+01 1.516746715900666453e-01
6.826000000000000512e+01 1.551172936067755359e-01
6.828000000000000114e+01 1.585378086398848974e-01
6.829999999999999716e+01 1.619357548780765432e-01
6.832000000000000739e+01 1.653106737160698059e-01
6.834000000000000341e+01 1.686621098167603583e-01
6.835999999999999943e+01 1.719896111726142152e-01
6.837999999999999545e+01 1.752927291663004261e-01
6.840000000000000568e+01 1.785710186313604064e-01
6.842000000000000171e+01 1.818240379122611772e-01
6.843999999999999773e+01 1.850513489235428022e-01
6.846000000000000796e+01 1.882525172089222210e-01
6.848000000000000398e+01 1.914271119999216841e-01
6.850000000000000000e+01 1.945747062734895783e-01
6.851999999999999602e+01 1.976948768094538011e-01
6.854000000000000625e+01 2.007872042476356034e-01
6.856000000000000227e+01 2.038512731439041104e-01
6.857999999999999829e+01 2.068866720259038006e-01
6.860000000000000853e+01 2.098929934485595228e-01
6.862000000000000455e+01 2.128698340485224716e-01
6.864000000000000057e+01 2.158167945981099012e-01
6.865999999999999659e+01 2.187334800591047290e-01
6.868000000000000682e+01 2.216194996355464186e-01
6.870000000000000284e+01 2.244744668258317200e-01
6.871999999999999886e+01 2.272979994747130195e-01
6.873999999999999488e+01 2.300897198243818109e-01
6.876000000000000512e+01 2.328492545646897727e-01
6.878000000000000114e+01 2.355762348832554642e-01
6.879999999999999716e+01 2.382702965147794338e-01
6.882000000000000739e+01 2.409310797893517431e-01
6.884000000000000341e+01 2.435582296805844926e-01
6.885999999999999943e+01 2.461513958530916202e-01
6.887999999999999545e+01 2.487102327088547005e-01
6.890000000000000568e+01 2.512343994333064434e-01
6.892000000000000171e+01 2.537235600409020742e-01
6.893999999999999773e+01 2.561773834195177901e-01
6.896000000000000796e+01 2.585955433744230869e-01
6.898000000000000398e+01 2.609777186718647557e-01
6.900000000000000000e+01 2.633235930814712966e-01
6.901999999999999602e+01 2.656328554180648616e-01
6.904000000000000625e+01 2.679051995831779331e-01
6.906000000000000227e+01 2.701403246054323581e-01
6.907999999999999829e+01 2.723379346801523826e-01
6.910000000000000853e+01 2.744977392087356027e-01
6.912000000000000455e+01 2.766194528369718686e-01
6.914000000000000057e+01 2.787027954924289896e-01
6.915999999999999659e+01 2.807474924216027956e-01
6.918000000000000682e+01 2.827532742261344434e-01
6.920000000000000284e+01 2.847198768979498085e-01
6.921999999999999886e+01 2.866470418541203213e-01
6.923999999999999488e+01 2.885345159709299390e-01
6.926000000000000512e+01 2.903820516167560095e-01
6.928000000000000114e+01 2.921894066845822646e-01
6.929999999999999716e+01 2.939563446238604438e-01
6.932000000000000739e+01 2.956826344711223631e-01
6.934000000000000341e+01 2.973680508800986555e-01
6.935999999999999943e+01 2.990123741513167621e-01
6.937999999999999545e+01 3.006153902604346007e-01
6.940000000000000568e+01 3.021768908859293057e-01
6.942000000000000171e+01 3.036966734363698572e-01
6.943999999999999773e+01 3.051745410764610811e-01
6.946000000000000796e+01 3.066103027522791291e-01
6.948000000000000398e+01 3.080037732161596820e-01
6.950000000000000000e+01 3.093547730504366267e-01
6.951999999999999602e+01 3.106631286902107325e-01
6.954000000000000625e+01 3.119286724457957516e-01
6.956000000000000227e+01 3.131512425241305131e-01
6.957999999999999829e+01 3.143306830490800174e-01
6.960000000000000853e+01 3.154668440813889196e-01
6.962000000000000455e+01 3.165595816377382299e-01
6.964000000000000057e+01 3.176087577085825453e-01
6.965999999999999659e+01 3.186142402755695602e-01
6.968000000000000682e+01 3.195759033282082329e-01
6.970000000000000284e+01 3.204936268792509257e-01
6.971999999999999886e+01 3.213672969795487444e-01
6.973999999999999488e+01 3.221968057322929790e-01
6.976000000000000512e+01 3.229820513059508680e-01
6.978000000000000114e+01 3.237229379465387802e-01
6.979999999999999716e+01 3.244193759893968521e-01
6.982000000000000739e+01 3.250712818696865902e-01
6.984000000000000341e+01 3.256785781320748474e-01
6.985999999999999943e+01 3.262411934400026303e-01
6.987999999999999545e+01 3.267590625837491491e-01
6.990000000000000568e+01 3.272321264875310276e-01
6.992000000000000171e+01 3.276603322162268128e-01
6.993999999999999773e+01 3.280436329810089147e-01
6.996000000000000796e+01 3.283819881438728161e-01
6.998000000000000398e+01 3.286753632217859766e-01
7.000000000000000000e+01 3.289237298898806672e-01
7.001999999999999602e+01 3.291270659834358292e-01
7.004000000000000625e+01 3.292853554994278897e-01
7.006000000000000227e+01 3.293985885972721128e-01
7.007999999999999829e+01 3.294667615982841413e-01
7.010000000000000853e+01 3.294898769846204001e-01
7.012000000000000455e+01 3.294679433975530869e-01
7.014000000000000057e+01 3.294009756344399853e-01
7.015999999999999659e+01 3.292889946450522909e-01
7.018000000000000682e+01 3.291320275273639795e-01
7.020000000000000284e+01 3.289301075220596449e-01
7.021999999999999886e+01 3.286832740062617386e-01
7.023999999999999488e+01 3.283915724868144426e-01
7.026000000000000512e+01 3.280550545923545669e-01
7.028000000000000114e+01 3.276737780644594644e-01
7.029999999999999716e+01 3.272478067484088093e-01
7.032000000000000739e+01 3.267772105828409268e-01
7.034000000000000341e+01 3.262620655883547993e-01
7.035999999999999943e+01 3.257024538557370952e-01
7.037999999999999545e+01 3.250984635332178074e-01
7.040000000000000568e+01 3.244501888125663203e-01
7.042000000000000171e+01 3.237577299147817445e-01
7.043999999999999773e+01 3.230211930749584126e-01
7.046000000000000796e+01 3.222406905259203591e-01
7.048000000000000398e+01 3.214163404813788483e-01
7.050000000000000000e+01 3.205482671184149979e-01
7.051999999999999602e+01 3.196366005587023551e-01
7.054000000000000625e+01 3.186814768491465499e-01
7.056000000000000227e+01 3.176830379419859907e-01
7.057999999999999829e+01 3.166414316736514412e-01
7.060000000000000853e+01 3.155568117429179975e-01
7.062000000000000455e+01 3.144293376886244107e-01
7.064000000000000057e+01 3.132591748662144071e-01
7.065999999999999659e+01 3.120464944234389582e-01
7.068000000000000682e+01 3.107914732756989484e-01
7.070000000000000284e+01 3.094942940803112053e-01
7.071999999999999886e+01 3.081551452098094113e-01
7.073999999999999488e+01 3.067742207249157249e-01
7.076000000000000512e+01 3.053517203465677121e-01
7.078000000000000114e+01 3.038878494268772434e-01
7.079999999999999716e+01 3.023828189197445560e-01
7.082000000000000739e+01 3.008368453506765627e-01
7.084000000000000341e+01 2.992501507854655740e-01
7.085999999999999943e+01 2.976229627984692261e-01
7.087999999999999545e+01 2.959555144402470361e-01
7.090000000000000568e+01 2.942480442040248945e-01
7.092000000000000171e+01 2.925007959916731126e-01
7.093999999999999773e+01 2.907140190791831502e-01
7.096000000000000796e+01 2.888879680809849915e-01
7.098000000000000398e+01 2.870229029136663890e-01
7.100000000000000000e+01 2.851190887593105239e-01
7.101999999999999602e+01 2.831767960277318807e-01
7.104000000000000625e+01 2.811963003179913656e-01
7.106000000000000227e+01 2.791778823796151054e-01
7.107999999999999829e+01 2.771218280728082739e-01
7.110000000000000853e+01 2.750284283278313091e-01
7.112000000000000455e+01 2.728979791041257763e-01
7.114000000000000057e+01 2.707307813485623216e-01
7.115999999999999659e+01 2.685271409527485997e-01
7.118000000000000682e+01 2.662873687100906217e-01
7.120000000000000284e+01 2.640117802721255180e-01
7.121999999999999886e+01 2.617006961038418900e-01
7.123999999999999488e+01 2.593544414387143893e-01
7.126000000000000512e+01 2.569733462331642571e-01
7.128000000000000114e+01 2.545577451199730334e-01
7.129999999999999716e+01 2.521079773613382757e-01
7.132000000000000739e+01 2.496243868015027845e-01
7.134000000000000341e+01 2.471073218183445774e-01
7.135999999999999943e+01 2.445571352745102289e-01
7.137999999999999545e+01 2.419741844682503085e-01
7.140000000000000568e+01 2.393588310832659438e-01
7.142000000000000171e+01 2.367114411379880323e-01
7.143999999999999773e+01 2.340323849346563345e-01
7.146000000000000796e+01 2.313220370075002308e-01
7.148000000000000398e+01 2.285807760702401326e-01
7.150000000000000000e+01 2.258089849634488666e-01
7.151999999999999602e+01 2.230070506011386511e-01
7.154000000000000625e+01 2.201753639165705545e-01
7.156000000000000227e+01 2.173143198079418859e-01
7.157999999999999829e+01 2.144243170834452816e-01
7.160000000000000853e+01 2.115057584054771400e-01
7.162000000000000455e+01 2.085590502347014208e-01
7.164000000000000057e+01 2.055846027736406845e-01
7.165999999999999659e+01 2.025828299093779816e-01
7.168000000000000682e+01 1.995541491560565983e-01
7.170000000000000284e+01 1.964989815970582809e-01
7.171999999999999886e+01 1.934177518262930329e-01
7.173999999999999488e+01 1.903108878892023625e-01
7.176000000000000512e+01 1.871788212235769300e-01
7.178000000000000114e+01 1.840219865995294246e-01
7.179999999999999716e+01 1.808408220590785043e-01
7.182000000000000739e+01 1.776357688556547132e-01
7.184000000000000341e+01 1.744072713928470353e-01
7.185999999999999943e+01 1.711557771626546764e-01
7.187999999999999545e+01 1.678817366837329628e-01
7.190000000000000568e+01 1.645856034389970024e-01
7.192000000000000171e+01 1.612678338126357080e-01
7.193999999999999773e+01 1.579288870271526313e-01
7.196000000000000796e+01 1.545692250799059475e-01
7.198000000000000398e+01 1.511893126789845831e-01
7.200000000000000000e+01 1.477896171791032165e-01
7.201999999999999602e+01 1.443706085171508890e-01
7.204000000000000625e+01 1.409327591470328489e-01
7.206000000000000227e+01 1.374765439744868589e-01
7.207999999999999829e+01 1.340024402917070478e-01
7.210000000000000853e+01 1.305109277112564414e-01
7.212000000000000455e+01 1.270024880998799899e-01
7.214000000000000057e+01 1.234776055122652899e-01
7.215999999999999659e+01 1.199367661241283883e-01
7.218000000000000682e+01 1.163804581651080167e-01
7.220000000000000284e+01 1.128091718517232889e-01
7.221999999999999886e+01 1.092233993197320868e-01
7.223999999999999488e+01 1.056236345561984424e-01
7.226000000000000512e+01 1.020103733317064415e-01
7.228000000000000114e+01 9.838411313208544895e-02
7.229999999999999716e+01 9.474535308975050307e-02
7.232000000000000739e+01 9.109459391523358485e-02
7.234000000000000341e+01 8.743233782836254409e-02
7.235999999999999943e+01 8.375908848897993531e-02
7.237999999999999545e+01 8.007535092785773856e-02
7.240000000000000568e+01 7.638163147741006131e-02
7.242000000000000171e+01 7.267843770189914843e-02
7.243999999999999773e+01 6.896627832780466427e-02
7.246000000000000796e+01 6.524566317414455530e-02
7.248000000000000398e+01 6.151710308227762575e-02
7.250000000000000000e+01 5.778110984580635962e-02
7.251999999999999602e+01 5.403819614057445153e-02
7.254000000000000625e+01 5.028887545417381338e-02
7.256000000000000227e+01 4.653366201546755426e-02
7.257999999999999829e+01 4.277307072432953716e-02
7.260000000000000853e+01 3.900761708095976110e-02
7.262000000000000455e+01 3.523781711512170151e-02
7.264000000000000057e+01 3.146418731568740440e-02
7.265999999999999659e+01 2.768724455985999144e-02
7.268000000000000682e+01 2.390750604222632511e-02
7.270000000000000284e+01 2.012548920417185638e-02
7.271999999999999886e+01 1.634171166310170037e-02
7.273999999999999488e+01 1.255669114141498566e-02
7.276000000000000512e+01 8.770945395856767982e-03
7.278000000000000114e+01 4.984992146821919795e-03
7.279999999999999716e+01 1.199349007360256446e-03
7.282000000000000739e+01 -2.585466587462362850e-03
7.284000000000000341e+01 -6.368937451100052140e-03
7.285999999999999943e+01 -1.015054671638093535e-02
7.287999999999999545e+01 -1.392977790605888673e-02
7.290000000000000568e+01 -1.770611500311845832e-02
7.292000000000000171e+01 -2.147904252137960990e-02
7.293999999999999773e+01 -2.524804557587723500e-02
7.296000000000000796e+01 -2.901260995286867803e-02
7.298000000000000398e+01 -3.277222218008472854e-02
7.300000000000000000e+01 -3.652636959684507634e-02
7.301999999999999602e+01 -4.027454042370465226e-02
7.304000000000000625e+01 -4.401622383225221175e-02
7.306000000000000227e+01 -4.775091001486390929e-02
7.307999999999999829e+01 -5.147809025392523219e-02
7.310000000000000853e+01 -5.519725699108544992e-02
7.312000000000000455e+01 -5.890790389654654291e-02
7.314000000000000057e+01 -6.260952593779607611e-02
7.315999999999999659e+01 -6.630161944823387277e-02
7.318000000000000682e+01 -6.998368219589062855e-02
7.320000000000000284e+01 -7.365521345160325195e-02
7.321999999999999886e+01 -7.731571405693768440e-02
7.323999999999999488e+01 -8.096468649223119429e-02
7.326000000000000512e+01 -8.460163494413674989e-02
7.328000000000000114e+01 -8.822606537277284666e-02
7.329999999999999716e+01 -9.183748557898496756e-02
7.332000000000000739e+01 -9.543540527118012096e-02
7.334000000000000341e+01 -9.901933613164010106e-02
7.335999999999999943e+01 -1.025887918829015422e-01
7.337999999999999545e+01 -1.061432883537951483e-01
7.340000000000000568e+01 -1.096823435448629203e-01
7.342000000000000171e+01 -1.132054776937621854e-01
7.343999999999999773e+01 -1.167122133404191464e-01
7.346000000000000796e+01 -1.202020753914917889e-01
7.348000000000000398e+01 -1.236745911847106638e-01
7.350000000000000000e+01 -1.271292905530515827e-01
7.351999999999999602e+01 -1.305657058881861121e-01
7.354000000000000625e+01 -1.339833722036800345e-01
7.356000000000000227e+01 -1.373818271980875028e-01
7.357999999999999829e+01 -1.407606113173280882e-01
7.360000000000000853e+01 -1.441192678166724195e-01
7.362000000000000455e+01 -1.474573428226596816e-01
7.364000000000000057e+01 -1.507743853943368517e-01
7.365999999999999659e+01 -1.540699475839679977e-01
7.368000000000000682e+01 -1.573435844976786568e-01
7.370000000000000284e+01 -1.605948543554882590e-01
7.371999999999999886e+01 -1.638233185506863809e-01
7.373999999999999488e+01 -1.670285417091116609e-01
7.376000000000000512e+01 -1.702100917479024700e-01
7.378000000000000114e+01 -1.733675399334884681e-01
7.379999999999999716e+01 -1.765004609394177637e-01
7.382000000000000739e+01 -1.796084329037458127e-01
7.384000000000000341e+01 -1.826910374855934549e-01
7.385999999999999943e+01 -1.857478599214438253e-01
7.387999999999999545e+01 -1.887784890810862426e-01
7.390000000000000568e+01 -1.917825175226922085e-01
7.392000000000000171e+01 -1.947595415475107672e-01
7.393999999999999773e+01 -1.977091612542817844e-01
7.396000000000000796e+01 -2.006309805927810330e-01
7.398000000000000398e+01 -2.035246074168527430e-01
7.400000000000000000e+01 -2.063896535372054253e-01
7.401999999999999602e+01 -2.092257347733734174e-01
7.404000000000000625e+01 -2.120324710050330574e-01
7.406000000000000227e+01 -2.148094862230972013e-01
7.407999999999999829e+01 -2.175564085800366920e-01
7.410000000000000853e+01 -2.202728704394339987e-01
7.412000000000000455e+01 -2.229585084252958815e-01
7.414000000000000057e+01 -2.256129634706746379e-01
7.415999999999999659e+01 -2.282358808654182114e-01
7.418000000000000682e+01 -2.308269103036258429e-01
7.420000000000000284e+01 -2.333857059305035897e-01
7.421999999999999886e+01 -2.359119263882757389e-01
7.423999999999999488e+01 -2.384052348617170525e-01
7.426000000000000512e+01 -2.408652991231736151e-01
7.428000000000000114e+01 -2.432917915765984984e-01
7.429999999999999716e+01 -2.456843893011022295e-01
7.432000000000000739e+01 -2.480427740940695513e-01
7.434000000000000341e+01 -2.503666325132851145e-01
7.435999999999999943e+01 -2.526556559184521267e-01
7.437999999999999545e+01 -2.549095405123330549e-01
7.440000000000000568e+01 -2.571279873809287353e-01
7.442000000000000171e+01 -2.593107025329243753e-01
7.443999999999999773e+01 -2.614573969387849472e-01
7.446000000000000796e+01 -2.635677865689478039e-01
7.448000000000000398e+01 -2.656415924311630317e-01
7.450000000000000000e+01 -2.676785406074774221e-01
7.451999999999999602e+01 -2.696783622903964339e-01
7.454000000000000625e+01 -2.716407938180940840e-01
7.456000000000000227e+01 -2.735655767092257662e-01
7.457999999999999829e+01 -2.754524576970104888e-01
7.460000000000000853e+01 -2.773011887622872096e-01
7.462000000000000455e+01 -2.791115271661053776e-01
7.464000000000000057e+01 -2.808832354816785948e-01
7.465999999999999659e+01 -2.826160816252678565e-01
7.468000000000000682e+01 -2.843098388865040183e-01
7.470000000000000284e+01 -2.859642859581588703e-01
7.471999999999999886e+01 -2.875792069648384075e-01
7.473999999999999488e+01 -2.891543914910042479e-01
7.476000000000000512e+01 -2.906896346085079408e-01
7.478000000000000114e+01 -2.921847369030737829e-01
7.479999999999999716e+01 -2.936395044999930426e-01
7.482000000000000739e+01 -2.950537490893703763e-01
7.484000000000000341e+01 -2.964272879503747071e-01
7.485999999999999943e+01 -2.977599439745893806e-01
7.487999999999999545e+01 -2.990515456889220602e-01
7.490000000000000568e+01 -3.003019272775976911e-01
7.492000000000000171e+01 -3.015109286031540381e-01
7.493999999999999773e+01 -3.026783952269731515e-01
7.496000000000000796e+01 -3.038041784289885472e-01
7.498000000000000398e+01 -3.048881352263210776e-01
7.500000000000000000e+01 -3.059301283913949399e-01
7.501999999999999602e+01 -3.069300264693282099e-01
7.504000000000000625e+01 -3.078877037942077122e-01
7.506000000000000227e+01 -3.088030405047630933e-01
7.507999999999999829e+01 -3.096759225594060694e-01
7.510000000000000853e+01 -3.105062417501443517e-01
7.512000000000000455e+01 -3.112938957157961872e-01
7.514000000000000057e+01 -3.120387879546444032e-01
7.515999999999999659e+01 -3.127408278359880556e-01
7.518000000000000682e+01 -3.133999306108887217e-01
7.520000000000000284e+01 -3.140160174224070899e-01
7.521999999999999886e+01 -3.145890153147905544e-01
7.523999999999999488e+01 -3.151188572417494282e-01
7.526000000000000512e+01 -3.156054820742463796e-01
7.528000000000000114e+01 -3.160488346073161980e-01
7.529999999999999716e+01 -3.164488655658797556e-01
7.532000000000000739e+01 -3.168055316100610308e-01
7.534000000000000341e+01 -3.171187953396286119e-01
7.535999999999999943e+01 -3.173886252973617816e-01
7.537999999999999545e+01 -3.176149959718783666e-01
7.540000000000000568e+01 -3.177978877996878171e-01
7.542000000000000171e+01 -3.179372871661242939e-01
7.543999999999999773e+01 -3.180331864056756830e-01
7.546000000000000796e+01 -3.180855838016353188e-01
7.548000000000000398e+01 -3.180944835846217789e-01
7.550000000000000000e+01 -3.180598959304085094e-01
7.551999999999999602e+01 -3.179818369571601466e-01
7.554000000000000625e+01 -3.178603287215571171e-01
7.556000000000000227e+01 -3.176953992141344774e-01
7.557999999999999829e+01 -3.174870823540901221e-01
7.560000000000000853e+01 -3.172354179830327858e-01
7.562000000000000455e+01 -3.169404518578465835e-01
7.564000000000000057e+01 -3.166022356430597262e-01
7.565999999999999659e+01 -3.162208269022316331e-01
7.568000000000000682e+01 -3.157962890883683760e-01
7.570000000000000284e+01 -3.153286915338470164e-01
7.571999999999999886e+01 -3.148181094394527091e-01
7.573999999999999488e+01 -3.142646238623756916e-01
7.576000000000000512e+01 -3.136683217036920768e-01
7.578000000000000114e+01 -3.130292956950617156e-01
7.579999999999999716e+01 -3.123476443843415384e-01
7.582000000000000739e+01 -3.116234721206296299e-01
7.584000000000000341e+01 -3.108568890386308459e-01
7.585999999999999943e+01 -3.100480110419249757e-01
7.587999999999999545e+01 -3.091969597855919738e-01
7.590000000000000568e+01 -3.083038626582501052e-01
7.592000000000000171e+01 -3.073688527630166756e-01
7.593999999999999773e+01 -3.063920688977401219e-01
7.596000000000000796e+01 -3.053736555347182358e-01
7.598000000000000398e+01 -3.043137627993877659e-01
7.600000000000000000e+01 -3.032125464481970623e-01
7.601999999999999602e+01 -3.020701678460127049e-01
7.604000000000000625e+01 -3.008867939425740046e-01
7.606000000000000227e+01 -2.996625972480479461e-01
7.607999999999999829e+01 -2.983977558081359893e-01
7.610000000000000853e+01 -2.970924531783247780e-01
7.612000000000000455e+01 -2.957468783971716197e-01
7.614000000000000057e+01 -2.943612259591306679e-01
7.615999999999999659e+01 -2.929356957866290911e-01
7.618000000000000682e+01 -2.914704932011349392e-01
7.620000000000000284e+01 -2.899658288937268513e-01
7.621999999999999886e+01 -2.884219188950221668e-01
7.623999999999999488e+01 -2.868389845440830754e-01
7.626000000000000512e+01 -2.852172524567636591e-01
7.628000000000000114e+01 -2.835569544935145903e-01
7.629999999999999716e+01 -2.818583277261827447e-01
7.632000000000000739e+01 -2.801216144041768774e-01
7.634000000000000341e+01 -2.783470619201738327e-01
7.635999999999999943e+01 -2.765349227748670202e-01
7.637999999999999545e+01 -2.746854545410006843e-01
7.640000000000000568e+01 -2.727989198270031057e-01
7.642000000000000171e+01 -2.708755862397373426e-01
7.643999999999999773e+01 -2.689157263464611036e-01
7.646000000000000796e+01 -2.669196176364161399e-01
7.648000000000000398e+01 -2.648875424816308222e-01
7.650000000000000000e+01 -2.628197880968691780e-01
7.651999999999999602e+01 -2.607166464992114463e-01
7.654000000000000625e+01 -2.585784144669547868e-01
7.656000000000000227e+01 -2.564053934976188165e-01
7.657999999999999829e+01 -2.541978897655580716e-01
7.660000000000000853e+01 -2.519562140790050919e-01
7.662000000000000455e+01 -2.496806818362032609e-01
7.664000000000000057e+01 -2.473716129810978881e-01
7.665999999999999659e+01 -2.450293319585637175e-01
7.668000000000000682e+01 -2.426541676687369586e-01
7.670000000000000284e+01 -2.402464534208403613e-01
7.671999999999999886e+01 -2.378065268866360604e-01
7.673999999999999488e+01 -2.353347300530275743e-01
7.676000000000000512e+01 -2.328314091740821823e-01
7.678000000000000114e+01 -2.302969147227504065e-01
7.679999999999999716e+01 -2.277316013418060059e-01
7.682000000000000739e+01 -2.251358277941364894e-01
7.684000000000000341e+01 -2.225099569127730326e-01
7.685999999999999943e+01 -2.198543555502346369e-01
7.687999999999999545e+01 -2.171693945271626625e-01
7.690000000000000568e+01 -2.144554485807081967e-01
7.692000000000000171e+01 -2.117128963123424967e-01
7.693999999999999773e+01 -2.089421201349166424e-01
7.696000000000000796e+01 -2.061435062194601764e-01
7.698000000000000398e+01 -2.033174444415158100e-01
7.700000000000000000e+01 -2.004643283267071585e-01
7.701999999999999602e+01 -1.975845549960083825e-01
7.704000000000000625e+01 -1.946785251106597781e-01
7.706000000000000227e+01 -1.917466428163279168e-01
7.707999999999999829e+01 -1.887893156869124012e-01
7.710000000000000853e+01 -1.858069546680961581e-01
7.712000000000000455e+01 -1.827999740201814716e-01
7.714000000000000057e+01 -1.797687912605086813e-01
7.715999999999999659e+01 -1.767138271056949983e-01
7.718000000000000682e+01 -1.736355054132274478e-01
7.720000000000000284e+01 -1.705342531225732539e-01
7.721999999999999886e+01 -1.674105001961627981e-01
7.723999999999999488e+01 -1.642646795598176335e-01
7.726000000000000512e+01 -1.610972270426385966e-01
7.728000000000000114e+01 -1.579085813167912800e-01
7.729999999999999716e+01 -1.546991838368429184e-01
7.732000000000000739e+01 -1.514694787785183794e-01
7.734000000000000341e+01 -1.482199129773509871e-01
7.735999999999999943e+01 -1.449509358669986703e-01
7.737999999999999545e+01 -1.416629994169603945e-01
7.740000000000000568e+01 -1.383565580701605902e-01
7.742000000000000171e+01 -1.350320686803111181e-01
7.743999999999999773e+01 -1.316899904486819595e-01
7.746000000000000796e+01 -1.283307848606935475e-01
7.748000000000000398e+01 -1.249549156223887514e-01
7.750000000000000000e+01 -1.215628485963503869e-01
7.751999999999999602e+01 -1.181550517373826797e-01
7.754000000000000625e+01 -1.147319950281562861e-01
7.756000000000000227e+01 -1.112941504143624971e-01
7.757999999999999829e+01 -1.078419917395705280e-01
7.760000000000000853e+01 -1.043759946801095517e-01
7.762000000000000455e+01 -1.008966366795460284e-01
7.764000000000000057e+01 -9.740439688280884412e-02
7.765999999999999659e+01 -9.389975607037318039e-02
7.768000000000000682e+01 -9.038319659214380519e-02
7.770000000000000284e+01 -8.685520230094420646e-02
7.771999999999999886e+01 -8.331625848607081275e-02
7.773999999999999488e+01 -7.976685180665957220e-02
7.776000000000000512e+01 -7.620747022463751630e-02
7.778000000000000114e+01 -7.263860293772134158e-02
7.779999999999999716e+01 -6.906074031234073207e-02
7.782000000000000739e+01 -6.547437381615062169e-02
7.784000000000000341e+01 -6.187999595055238000e-02
7.785999999999999943e+01 -5.827810018324498798e-02
7.787999999999999545e+01 -5.466918088039607326e-02
7.790000000000000568e+01 -5.105373323876966074e-02
7.792000000000000171e+01 -4.743225321797277932e-02
7.793999999999999773e+01 -4.380523747238031923e-02
7.796000000000000796e+01 -4.017318328295939323e-02
7.798000000000000398e+01 -3.653658848927941738e-02
7.800000000000000000e+01 -3.289595142128132893e-02
7.801999999999999602e+01 -2.925177083089239294e-02
7.804000000000000625e+01 -2.560454582386843467e-02
7.806000000000000227e+01 -2.195477579149421668e-02
7.807999999999999829e+01 -1.830296034208628297e-02
7.810000000000000853e+01 -1.464959923273782307e-02
7.812000000000000455e+01 -1.099519230103154777e-02
7.814000000000000057e+01 -7.340239396530399800e-03
7.815999999999999659e+01 -3.685240312499493080e-03
7.818000000000000682e+01 -3.069471770790637203e-05
7.820000000000000284e+01 3.622897911992929015e-03
7.821999999999999886e+01 7.275038361891437988e-03
7.823999999999999488e+01 1.092522774645258120e-02
7.826000000000000512e+01 1.457296757755329603e-02
7.828000000000000114e+01 1.821775983256550269e-02
7.829999999999999716e+01 2.185910702216176463e-02
7.832000000000000739e+01 2.549651225826889828e-02
7.834000000000000341e+01 2.912947932192371317e-02
7.835999999999999943e+01 3.275751273077983500e-02
7.837999999999999545e+01 3.638011780668812256e-02
7.840000000000000568e+01 3.999680074323297418e-02
7.842000000000000171e+01 4.360706867287269389e-02
7.843999999999999773e+01 4.721042973406049115e-02
7.846000000000000796e+01 5.080639313836621956e-02
7.848000000000000398e+01 5.439446923718140731e-02
7.850000000000000000e+01 5.797416958829997718e-02
7.851999999999999602e+01 6.154500702252868605e-02
7.854000000000000625e+01 6.510649570988547019e-02
7.856000000000000227e+01 6.865815122556465089e-02
7.857999999999999829e+01 7.219949061593922135e-02
7.860000000000000853e+01 7.573003246417780998e-02
7.862000000000000455e+01 7.924929695552362929e-02
7.864000000000000057e+01 8.275680594259360312e-02
7.865999999999999659e+01 8.625208301033530922e-02
7.868000000000000682e+01 8.973465354055328025e-02
7.870000000000000284e+01 9.320404477641264229e-02
7.871999999999999886e+01 9.665978588665344318e-02
7.873999999999999488e+01 1.001014080293004954e-01
7.876000000000000512e+01 1.035284444152841793e-01
7.878000000000000114e+01 1.069404303718259897e-01
7.879999999999999716e+01 1.103369034052687769e-01
7.882000000000000739e+01 1.137174032637328636e-01
7.884000000000000341e+01 1.170814719995846714e-01
7.885999999999999943e+01 1.204286540313243697e-01
7.887999999999999545e+01 1.237584962052007825e-01
7.890000000000000568e+01 1.270705478566730717e-01
7.892000000000000171e+01 1.303643608712916624e-01
7.893999999999999773e+01 1.336394897452021224e-01
7.896000000000000796e+01 1.368954916455099868e-01
7.898000000000000398e+01 1.401319264700877087e-01
7.900000000000000000e+01 1.433483569069032015e-01
7.901999999999999602e+01 1.465443484932002494e-01
7.904000000000000625e+01 1.497194696741618036e-01
7.906000000000000227e+01 1.528732918610025693e-01
7.907999999999999829e+01 1.560053894888807080e-01
7.910000000000000853e+01 1.591153400743439139e-01
7.912000000000000455e+01 1.622027242721304219e-01
7.914000000000000057e+01 1.652671259317321506e-01
7.915999999999999659e+01 1.683081321535476738e-01
7.918000000000000682e+01 1.713253333443369997e-01
7.920000000000000284e+01 1.743183232723621301e-01
7.921999999999999886e+01 1.772866991221688504e-01
7.923999999999999488e+01 1.802300615486419344e-01
7.926000000000000512e+01 1.831480147306553397e-01
7.928000000000000114e+01 1.860401664244035191e-01
7.929999999999999716e+01 1.889061280160032052e-01
7.932000000000000739e+01 1.917455145735920963e-01
7.934000000000000341e+01 1.945579448991311411e-01
7.935999999999999943e+01 1.973430415794970583e-01
7.937999999999999545e+01 2.001004310369745298e-01
7.940000000000000568e+01 2.028297435794522707e-01
7.942000000000000171e+01 2.055306134499485515e-01
7.943999999999999773e+01 2.082026788754478275e-01
7.946000000000000796e+01 2.108455821154172349e-01
7.948000000000000398e+01 2.134589695097044715e-01
7.950000000000000000e+01 2.160424915256725087e-01
7.951999999999999602e+01 2.185958028049689306e-01
7.954000000000000625e+01 2.211185622097338044e-01
7.956000000000000227e+01 2.236104328679903164e-01
7.957999999999999829e+01 2.260710822186031144e-01
7.960000000000000853e+01 2.285001820557315821e-01
7.962000000000000455e+01 2.308974085724365966e-01
7.964000000000000057e+01 2.332624424037727517e-01
7.965999999999999659e+01 2.355949686694206457e-01
7.968000000000000682e+01 2.378946770154684309e-01
7.970000000000000284e+01 2.401612616555893476e-01
7.971999999999999886e+01 2.423944214117892959e-01
7.973999999999999488e+01 2.445938597543213244e-01
7.976000000000000512e+01 2.467592848409055906e-01
7.978000000000000114e+01 2.488904095555297957e-01
7.979999999999999716e+01 2.509869515464546730e-01
7.982000000000000739e+01 2.530486332634390712e-01
7.984000000000000341e+01 2.550751819945332177e-01
7.985999999999999943e+01 2.570663299021302972e-01
7.987999999999999545e+01 2.590218140581664330e-01
7.990000000000000568e+01 2.609413764788531265e-01
7.992000000000000171e+01 2.628247641587270200e-01
7.993999999999999773e+01 2.646717291037957165e-01
7.996000000000000796e+01 2.664820283641616272e-01
7.998000000000000398e+01 2.682554240660228739e-01
8.000000000000000000e+01 2.699916834427394940e-01
8.001999999999999602e+01 2.716905788653064535e-01
8.004000000000000625e+01 2.733518878722563938e-01
8.006000000000000227e+01 2.749753931986215760e-01
8.007999999999999829e+01 2.765608828042220302e-01
8.010000000000000853e+01 2.781081499014222969e-01
8.012000000000000455e+01 2.796169929819652400e-01
8.014000000000000057e+01 2.810872158430467449e-01
8.015999999999999659e+01 2.825186276128792140e-01
8.018000000000000682e+01 2.839110427753716581e-01
8.020000000000000284e+01 2.852642811939710699e-01
8.021999999999999886e+01 2.865781681349908183e-01
8.023999999999999488e+01 2.878525342901085970e-01
8.026000000000000512e+01 2.890872157979577084e-01
8.028000000000000114e+01 2.902820542651830538e-01
8.029999999999999716e+01 2.914368967867287941e-01
8.032000000000000739e+01 2.925515959651678877e-01
8.034000000000000341e+01 2.936260099294530357e-01
8.035999999999999943e+01 2.946600023529639123e-01
8.037999999999999545e+01 2.956534424705676845e-01
8.040000000000000568e+01 2.966062050950390439e-01
8.042000000000000171e+01 2.975181706328359210e-01
8.043999999999999773e+01 2.983892250988831041e-01
8.046000000000000796e+01 2.992192601306449817e-01
8.048000000000000398e+01 3.000081730015999315e-01
8.050000000000000000e+01 3.007558666337397657e-01
8.051999999999999602e+01 3.014622496092826953e-01
8.054000000000000625e+01 3.021272361818194141e-01
8.056000000000000227e+01 3.027507462865223764e-01
8.057999999999999829e+01 3.033327055494946523e-01
8.060000000000000853e+01 3.038730452965610618e-01
8.062000000000000455e+01 3.043717025611782923e-01
8.064000000000000057e+01 3.048286200914217536e-01
8.065999999999999659e+01 3.052437463564036113e-01
8.068000000000000682e+01 3.056170355518736947e-01
8.070000000000000284e+01 3.059484476048485724e-01
8.071999999999999886e+01 3.062379481776409951e-01
8.073999999999999488e+01 3.064855086711420484e-01
8.076000000000000512e+01 3.066911062271032162e-01
8.078000000000000114e+01 3.068547237297684083e-01
8.079999999999999716e+01 3.069763498068248664e-01
8.082000000000000739e+01 3.070559788293496517e-01
8.084000000000000341e+01 3.070936109110446455e-01
8.085999999999999943e+01 3.070892519068449955e-01
8.087999999999999545e+01 3.070429134105411295e-01
8.090000000000000568e+01 3.069546127516228906e-01
8.092000000000000171e+01 3.068243729915375306e-01
8.093999999999999773e+01 3.066522229189987403e-01
8.096000000000000796e+01 3.064381970444519099e-01
8.098000000000000398e+01 3.061823355939748414e-01
8.100000000000000000e+01 3.058846845022860639e-01
8.101999999999999602e+01 3.055452954048502590e-01
8.104000000000000625e+01 3.051642256294189171e-01
8.106000000000000227e+01 3.047415381867468187e-01
8.107999999999999829e+01 3.042773017603614960e-01
8.110000000000000853e+01 3.037715906957478840e-01
8.112000000000000455e+01 3.032244849887813509e-01
8.114000000000000057e+01 3.026360702731881736e-01
8.115999999999999659e+01 3.020064378073835099e-01
8.118000000000000682e+01 3.013356844606292495e-01
8.120000000000000284e+01 3.006239126982145349e-01
8.121999999999999886e+01 2.998712305659630983e-01
8.123999999999999488e+01 2.990777516741245368e-01
8.126000000000000512e+01 2.982435951803055207e-01
8.128000000000000114e+01 2.973688857716693112e-01
8.129999999999999716e+01 2.964537536465691736e-01
8.132000000000000739e+01 2.954983344952615276e-01
8.134000000000000341e+01 2.945027694798277862e-01
8.135999999999999943e+01 2.934672052135611775e-01
8.137999999999999545e+01 2.923917937394907018e-01
8.140000000000000568e+01 2.912766925080615410e-01
8.142000000000000171e+01 2.901220643542912758e-01
8.143999999999999773e+01 2.889280774741329605e-01
8.146000000000000796e+01 2.876949053999539041e-01
8.148000000000000398e+01 2.864227269754821004e-01
8.150000000000000000e+01 2.851117263300358973e-01
8.151999999999999602e+01 2.837620928518452823e-01
8.154000000000000625e+01 2.823740211608142814e-01
8.156000000000000227e+01 2.809477110806433142e-01
8.157999999999999829e+01 2.794833676100399455e-01
8.160000000000000853e+01 2.779812008933300604e-01
8.162000000000000455e+01 2.764414261904992176e-01
8.164000000000000057e+01 2.748642638463401067e-01
8.165999999999999659e+01 2.732499392589508580e-01
8.168000000000000682e+01 2.715986828477225390e-01
8.170000000000000284e+01 2.699107300204720006e-01
8.171999999999999886e+01 2.681863211398730074e-01
8.173999999999999488e+01 2.664257014894173548e-01
8.176000000000000512e+01 2.646291212385794012e-01
8.178000000000000114e+01 2.627968354072325319e-01
8.179999999999999716e+01 2.609291038296166487e-01
8.182000000000000739e+01 2.590261911175792409e-01
8.184000000000000341e+01 2.570883666230313058e-01
8.185999999999999943e+01 2.551159043999575715e-01
8.187999999999999545e+01 2.531090831657805129e-01
8.190000000000000568e+01 2.510681862619151272e-01
8.192000000000000171e+01 2.489935016138623280e-01
8.193999999999999773e+01 2.468853216907372639e-01
8.196000000000000796e+01 2.447439434639860634e-01
8.198000000000000398e+01 2.425696683656097252e-01
8.200000000000000000e+01 2.403628022458988156e-01
8.201999999999999602e+01 2.381236553303754944e-01
8.204000000000000625e+01 2.358525421762009688e-01
8.206000000000000227e+01 2.335497816281589811e-01
8.207999999999999829e+01 2.312156967738853430e-01
8.210000000000000853e+01 2.288506148985181843e-01
8.212000000000000455e+01 2.264548674389740002e-01
8.214000000000000057e+01 2.240287899375272562e-01
8.215999999999999659e+01 2.215727219947679072e-01
8.218000000000000682e+01 2.190870072222154963e-01
8.220000000000000284e+01 2.165719931943089205e-01
8.221999999999999886e+01 2.140280313997403872e-01
8.223999999999999488e+01 2.114554771924584964e-01
8.226000000000000512e+01 2.088546897421263981e-01
8.228000000000000114e+01 2.062260319839035461e-01
8.229999999999999716e+01 2.035698705678909981e-01
8.232000000000000739e+01 2.008865758081165021e-01
8.234000000000000341e+01 1.981765216308394861e-01
8.235999999999999943e+01 1.954400855224969480e-01
8.237999999999999545e+01 1.926776484772698972e-01
8.240000000000000568e+01 1.898895949439878272e-01
8.242000000000000171e+01 1.870763127726404740e-01
8.243999999999999773e+01 1.842381931605810430e-01
8.246000000000000796e+01 1.813756305981048533e-01
8.248000000000000398e+01 1.784890228135966594e-01
8.250000000000000000e+01 1.755787707184268132e-01
8.251999999999999602e+01 1.726452783512787137e-01
8.254000000000000625e+01 1.696889528220064669e-01
8.256000000000000227e+01 1.667102042552807140e-01
8.257999999999999829e+01 1.637094457337374687e-01
8.260000000000000853e+01 1.606870932406254948e-01
8.262000000000000455e+01 1.576435656022624754e-01
8.264000000000000057e+01 1.545792844300745983e-01
8.265999999999999659e+01 1.514946740621156418e-01
8.268000000000000682e+01 1.483901615043971556e-01
8.270000000000000284e+01 1.452661763718874899e-01
8.271999999999999886e+01 1.421231508289867440e-01
8.273999999999999488e+01 1.389615195297985717e-01
8.276000000000000512e+01 1.357817195581544623e-01
8.278000000000000114e+01 1.325841903671299282e-01
8.279999999999999716e+01 1.293693737183307935e-01
8.282000000000000739e+01 1.261377136210077021e-01
8.284000000000000341e+01 1.228896562706974088e-01
8.285999999999999943e+01 1.196256499876011403e-01
8.287999999999999545e+01 1.163461451548542108e-01
8.290000000000000568e+01 1.130515941563759591e-01
8.292000000000000171e+01 1.097424513144217573e-01
8.293999999999999773e+01 1.064191728270724446e-01
8.296000000000000796e+01 1.030822167053738886e-01
8.298000000000000398e+01 9.973204271014858568e-02
8.300000000000000000e+01 9.636911228877248492e-02
8.301999999999999602e+01 9.299388851168165215e-02
8.304000000000000625e+01 8.960683600853190656e-02
8.306000000000000227e+01 8.620842090433281091e-02
8.307999999999999829e+01 8.279911075539715670e-02
8.310000000000000853e+01 7.937937448493868897e-02
8.312000000000000455e+01 7.594968231863660768e-02
8.314000000000000057e+01 7.251050572010038497e-02
8.315999999999999659e+01 6.906231732599604767e-02
8.318000000000000682e+01 6.560559088111876658e-02
8.320000000000000284e+01 6.214080117344396303e-02
8.321999999999999886e+01 5.866842396887186201e-02
8.323999999999999488e+01 5.518893594588925727e-02
8.326000000000000512e+01 5.170281463027685820e-02
8.328000000000000114e+01 4.821053832956002927e-02
8.329999999999999716e+01 4.471258606734468399e-02
8.332000000000000739e+01 4.120943751775034414e-02
8.334000000000000341e+01 3.770157293965271939e-02
8.335999999999999943e+01 3.418947311078245760e-02
8.337999999999999545e+01 3.067361926195404792e-02
8.340000000000000568e+01 2.715449301118186970e-02
8.342000000000000171e+01 2.363257629763251821e-02
8.343999999999999773e+01 2.010835131572244472e-02
8.346000000000000796e+01 1.658230044918638027e-02
8.348000000000000398e+01 1.305490620497494134e-02
8.350000000000000000e+01 9.526651147295530503e-03
8.351999999999999602e+01 5.998017831708902722e-03
8.354000000000000625e+01 2.469488739064388400e-03
8.356000000000000227e+01 -1.058453790437917591e-03
8.357999999999999829e+01 -4.585327623049816753e-03
8.360000000000000853e+01 -8.110650897411234364e-03
8.362000000000000455e+01 -1.163394209038526132e-02
8.364000000000000057e+01 -1.515472008268899280e-02
8.365999999999999659e+01 -1.867250422461255721e-02
8.368000000000000682e+01 -2.218681440166702865e-02
8.370000000000000284e+01 -2.569717109997348564e-02
8.371999999999999886e+01 -2.920309547167897202e-02
8.373999999999999488e+01 -3.270410940033018771e-02
8.376000000000000512e+01 -3.619973556595090097e-02
8.378000000000000114e+01 -3.968949751007284227e-02
8.379999999999999716e+01 -4.317291970074614571e-02
8.382000000000000739e+01 -4.664952759723427211e-02
8.384000000000000341e+01 -5.011884771458159638e-02
8.385999999999999943e+01 -5.358040768817085020e-02
8.387999999999999545e+01 -5.703373633796306186e-02
8.390000000000000568e+01 -6.047836373252742787e-02
8.392000000000000171e+01 -6.391382125305609951e-02
8.393999999999999773e+01 -6.733964165707438665e-02
8.396000000000000796e+01 -7.075535914186208142e-02
8.398000000000000398e+01 -7.416050940783741607e-02
8.400000000000000000e+01 -7.755462972166013436e-02
8.401999999999999602e+01 -8.093725897897592614e-02
8.404000000000000625e+01 -8.430793776708404852e-02
8.406000000000000227e+01 -8.766620842735349528e-02
8.407999999999999829e+01 -9.101161511722440089e-02
8.410000000000000853e+01 -9.434370387207709208e-02
8.412000000000000455e+01 -9.766202266687920575e-02
8.414000000000000057e+01 -1.009661214773783788e-01
8.415999999999999659e+01 -1.042555523410948343e-01
8.418000000000000682e+01 -1.075298694181166248e-01
8.420000000000000284e+01 -1.107886290514181332e-01
8.421999999999999886e+01 -1.140313898269021131e-01
8.423999999999999488e+01 -1.172577126332589870e-01
8.426000000000000512e+01 -1.204671607213450707e-01
8.428000000000000114e+01 -1.236592997632052632e-01
8.429999999999999716e+01 -1.268336979109132012e-01
8.432000000000000739e+01 -1.299899258549409575e-01
8.434000000000000341e+01 -1.331275568820970978e-01
8.435999999999999943e+01 -1.362461669332664937e-01
8.437999999999999545e+01 -1.393453346607023413e-01
8.440000000000000568e+01 -1.424246414848176212e-01
8.442000000000000171e+01 -1.454836716507458272e-01
8.443999999999999773e+01 -1.485220122844835566e-01
8.446000000000000796e+01 -1.515392534484763520e-01
8.448000000000000398e+01 -1.545349881969259875e-01
8.450000000000000000e+01 -1.575088126307107317e-01
8.451999999999999602e+01 -1.604603259517081160e-01
8.454000000000000625e+01 -1.633891305167781138e-01
8.456000000000000227e+01 -1.662948318913872736e-01
8.457999999999999829e+01 -1.691770389026118482e-01
8.460000000000000853e+01 -1.720353636917311690e-01
8.462000000000000455e+01 -1.748694217664817085e-01
8.464000000000000057e+01 -1.776788320526842269e-01
8.465999999999999659e+01 -1.804632169453867230e-01
8.468000000000000682e+01 -1.832222023596750682e-01
8.470000000000000284e+01 -1.859554177808668551e-01
8.471999999999999886e+01 -1.886624963141481370e-01
8.473999999999999488e+01 -1.913430747338693005e-01
8.476000000000000512e+01 -1.939967935322467751e-01
8.478000000000000114e+01 -1.966232969674421571e-01
8.479999999999999716e+01 -1.992222331112756539e-01
8.482000000000000739e+01 -2.017932538963760070e-01
8.484000000000000341e+01 -2.043360151626525956e-01
8.485999999999999943e+01 -2.068501767033624206e-01
8.487999999999999545e+01 -2.093354023106476502e-01
8.490000000000000568e+01 -2.117913598203554071e-01
8.492000000000000171e+01 -2.142177211563983663e-01
8.493999999999999773e+01 -2.166141623746185851e-01
8.496000000000000796e+01 -2.189803637059100638e-01
8.498000000000000398e+01 -2.213160095988196963e-01
8.500000000000000000e+01 -2.236207887616758483e-01
8.501999999999999602e+01 -2.258943942039694508e-01
8.504000000000000625e+01 -2.281365232771463969e-01
8.506000000000000227e+01 -2.303468777149411673e-01
8.507999999999999829e+01 -2.325251636729729898e-01
8.510000000000000853e+01 -2.346710917676855523e-01
8.512000000000000455e+01 -2.367843771148276932e-01
8.514000000000000057e+01 -2.388647393672201913e-01
8.515999999999999659e+01 -2.409119027518032696e-01
8.518000000000000682e+01 -2.429255961062105063e-01
8.520000000000000284e+01 -2.449055529146605403e-01
8.521999999999999886e+01 -2.468515113430780061e-01
8.523999999999999488e+01 -2.487632142737086771e-01
8.526000000000000512e+01 -2.506404093390910970e-01
8.528000000000000114e+01 -2.524828489552185529e-01
8.529999999999999716e+01 -2.542902903541510162e-01
8.532000000000000739e+01 -2.560624956160196253e-01
8.534000000000000341e+01 -2.577992317001994160e-01
8.535999999999999943e+01 -2.595002704758778700e-01
8.537999999999999545e+01 -2.611653887520467010e-01
8.540000000000000568e+01 -2.627943683066572556e-01
8.542000000000000171e+01 -2.643869959151108340e-01
8.543999999999999773e+01 -2.659430633781932896e-01
8.546000000000000796e+01 -2.674623675491838992e-01
8.548000000000000398e+01 -2.689447103602385925e-01
8.550000000000000000e+01 -2.703898988482257848e-01
8.551999999999999602e+01 -2.717977451797609634e-01
8.554000000000000625e+01 -2.731680666754577880e-01
8.556000000000000227e+01 -2.745006858336260236e-01
8.557999999999999829e+01 -2.757954303532035856e-01
8.560000000000000853e+01 -2.770521331558561395e-01
8.562000000000000455e+01 -2.782706324075018833e-01
8.564000000000000057e+01 -2.794507715391112423e-01
8.565999999999999659e+01 -2.805923992666395361e-01
8.568000000000000682e+01 -2.816953696103496330e-01
8.570000000000000284e+01 -2.827595419134502630e-01
8.571999999999999886e+01 -2.837847808598463195e-01
8.573999999999999488e+01 -2.847709564912349056e-01
8.576000000000000512e+01 -2.857179442235554534e-01
8.578000000000000114e+01 -2.866256248625467240e-01
8.579999999999999716e+01 -2.874938846185962071e-01
8.582000000000000739e+01 -2.883226151209729582e-01
8.584000000000000341e+01 -2.891117134311814163e-01
8.585999999999999943e+01 -2.898610820555528877e-01
8.587999999999999545e+01 -2.905706289572358991e-01
8.590000000000000568e+01 -2.912402675673344543e-01
8.592000000000000171e+01 -2.918699167952337747e-01
8.593999999999999773e+01 -2.924595010383277405e-01
8.596000000000000796e+01 -2.930089501909310945e-01
8.598000000000000398e+01 -2.935181996523349990e-01
8.600000000000000000e+01 -2.939871903342538562e-01
8.601999999999999602e+01 -2.944158686675012460e-01
8.604000000000000625e+01 -2.948041866077765194e-01
8.606000000000000227e+01 -2.951521016408176212e-01
8.607999999999999829e+01 -2.954595767868293255e-01
8.610000000000000853e+01 -2.957265806040045297e-01
8.612000000000000455e+01 -2.959530871913757522e-01
8.614000000000000057e+01 -2.961390761909863389e-01
8.615999999999999659e+01 -2.962845327891525660e-01
8.618000000000000682e+01 -2.963894477170109787e-01
8.620000000000000284e+01 -2.964538172504225799e-01
8.621999999999999886e+01 -2.964776432089828995e-01
8.623999999999999488e+01 -2.964609329542707283e-01
8.626000000000000512e+01 -2.964036993874779036e-01
8.628000000000000114e+01 -2.963059609461737853e-01
8.629999999999999716e+01 -2.961677416002638785e-01
8.632000000000000739e+01 -2.959890708473428278e-01
8.634000000000000341e+01 -2.957699837072215732e-01
8.635999999999999943e+01 -2.955105207156089042e-01
8.637999999999999545e+01 -2.952107279171861665e-01
8.640000000000000568e+01 -2.948706568579051446e-01
8.642000000000000171e+01 -2.944903645764119227e-01
8.643999999999999773e+01 -2.940699135948476872e-01
8.646000000000000796e+01 -2.936093719089233334e-01
8.648000000000000398e+01 -2.931088129771068918e-01
8.650000000000000000e+01 -2.925683157091610864e-01
8.651999999999999602e+01 -2.919879644540034347e-01
8.654000000000000625e+01 -2.913678489866791677e-01
8.656000000000000227e+01 -2.907080644946501979e-01
8.657999999999999829e+01 -2.900087115634503165e-01
8.660000000000000853e+01 -2.892698961614688646e-01
8.662000000000000455e+01 -2.884917296240115947e-01
8.664000000000000057e+01 -2.876743286367617891e-01
8.665999999999999659e+01 -2.868178152183994967e-01
8.668000000000000682e+01 -2.859223167024600998e-01
8.670000000000000284e+01 -2.849879657186147885e-01
8.671999999999999886e+01 -2.840149001731526179e-01
8.673999999999999488e+01 -2.830032632286660910e-01
8.676000000000000512e+01 -2.819532032831674195e-01
8.678000000000000114e+01 -2.808648739484582713e-01
8.679999999999999716e+01 -2.797384340276791725e-01
8.682000000000000739e+01 -2.785740474922824839e-01
8.684000000000000341e+01 -2.773718834583143722e-01
8.685999999999999943e+01 -2.761321161618646713e-01
8.687999999999999545e+01 -2.748549249339237166e-01
8.690000000000000568e+01 -2.735404941746028551e-01
8.692000000000000171e+01 -2.721890133265243983e-01
8.693999999999999773e+01 -2.708006768475927362e-01
8.696000000000000796e+01 -2.693756841831794757e-01
8.698000000000000398e+01 -2.679142397374964513e-01
8.700000000000000000e+01 -2.664165528443171449e-01
8.701999999999999602e+01 -2.648828377371538201e-01
8.704000000000000625e+01 -2.633133135186546681e-01
8.706000000000000227e+01 -2.617082041293176675e-01
8.707999999999999829e+01 -2.600677383156898559e-01
8.710000000000000853e+01 -2.583921495978315219e-01
8.712000000000000455e+01 -2.566816762360676352e-01
8.714000000000000057e+01 -2.549365611972413403e-01
8.715999999999999659e+01 -2.531570521202876622e-01
8.718000000000000682e+01 -2.513434012810735196e-01
8.720000000000000284e+01 -2.494958655567423578e-01
8.721999999999999886e+01 -2.476147063894369726e-01
8.723999999999999488e+01 -2.457001897492805953e-01
8.726000000000000512e+01 -2.437525860968548230e-01
8.728000000000000114e+01 -2.417721703451146120e-01
8.729999999999999716e+01 -2.397592218205648329e-01
8.732000000000000739e+01 -2.377140242239150769e-01
8.734000000000000341e+01 -2.356368655902287834e-01
8.735999999999999943e+01 -2.335280382483534145e-01
8.737999999999999545e+01 -2.313878387798033731e-01
8.740000000000000568e+01 -2.292165679771842046e-01
8.742000000000000171e+01 -2.270145308019325125e-01
8.743999999999999773e+01 -2.247820363414825273e-01
8.746000000000000796e+01 -2.225193977660116784e-01
8.748000000000000398e+01 -2.202269322845460120e-01
8.750000000000000000e+01 -2.179049611004689468e-01
8.751999999999999602e+01 -2.155538093666341526e-01
8.754000000000000625e+01 -2.131738061398951167e-01
8.756000000000000227e+01 -2.107652843350190652e-01
8.757999999999999829e+01 -2.083285806782156080e-01
8.760000000000000853e+01 -2.058640356601446064e-01
8.762000000000000455e+01 -2.033719934883026770e-01
8.764000000000000057e+01 -2.008528020390229207e-01
8.765999999999999659e+01 -1.983068128090154369e-01
8.768000000000000682e+01 -1.957343808662922735e-01
8.770000000000000284e+01 -1.931358648006957224e-01
8.771999999999999886e+01 -1.905116266740278230e-01
8.773999999999999488e+01 -1.878620319695836205e-01
8.776000000000000512e+01 -1.851874495412687560e-01
8.778000000000000114e+01 -1.824882515623724166e-01
8.779999999999999716e+01 -1.797648134737777903e-01
8.782000000000000739e+01 -1.770175139317363977e-01
8.784000000000000341e+01 -1.742467347553408319e-01
8.785999999999999943e+01 -1.714528608734808002e-01
8.787999999999999545e+01 -1.686362802713432252e-01
8.790000000000000568e+01 -1.657973839366425894e-01
8.792000000000000171e+01 -1.629365658053913701e-01
8.793999999999999773e+01 -1.600542227071992951e-01
8.796000000000000796e+01 -1.571507543103213556e-01
8.798000000000000398e+01 -1.542265630663088305e-01
8.800000000000000000e+01 -1.512820541541836927e-01
8.801999999999999602e+01 -1.483176354243674611e-01
8.804000000000000625e+01 -1.453337173422789286e-01
8.806000000000000227e+01 -1.423307129314609343e-01
8.807999999999999829e+01 -1.393090377164567795e-01
8.810000000000000853e+01 -1.362691096654190803e-01
8.812000000000000455e+01 -1.332113491322673982e-01
8.814000000000000057e+01 -1.301361787985828855e-01
8.815999999999999659e+01 -1.270440236152929059e-01
8.818000000000000682e+01 -1.239353107439375296e-01
8.820000000000000284e+01 -1.208104694976562116e-01
8.821999999999999886e+01 -1.176699312820128213e-01
8.823999999999999488e+01 -1.145141295354482336e-01
8.826000000000000512e+01 -1.113434996694364909e-01
8.828000000000000114e+01 -1.081584790085165365e-01
8.829999999999999716e+01 -1.049595067300071183e-01
8.832000000000000739e+01 -1.017470238034122038e-01
8.834000000000000341e+01 -9.852147292972616988e-02
8.835999999999999943e+01 -9.528329848048586181e-02
8.837999999999999545e+01 -9.203294643650811180e-02
8.840000000000000568e+01 -8.877086432653810699e-02
8.842000000000000171e+01 -8.549750116571079583e-02
8.843999999999999773e+01 -8.221330739370391605e-02
8.846000000000000796e+01 -7.891873481280235747e-02
8.848000000000000398e+01 -7.561423652584051136e-02
8.850000000000000000e+01 -7.230026687385451845e-02
8.851999999999999602e+01 -6.897728137363773326e-02
8.854000000000000625e+01 -6.564573665523477930e-02
8.856000000000000227e+01 -6.230609039917651970e-02
8.857999999999999829e+01 -5.895880127360472733e-02
8.860000000000000853e+01 -5.560432887138756775e-02
8.862000000000000455e+01 -5.224313364701980988e-02
8.864000000000000057e+01 -4.887567685339820611e-02
8.865999999999999659e+01 -4.550242047862819439e-02
8.868000000000000682e+01 -4.212382718266977077e-02
8.870000000000000284e+01 -3.874036023384681837e-02
8.871999999999999886e+01 -3.535248344541626342e-02
8.873999999999999488e+01 -3.196066111203815091e-02
8.876000000000000512e+01 -2.856535794610384413e-02
8.878000000000000114e+01 -2.516703901413998648e-02
8.879999999999999716e+01 -2.176616967317906298e-02
8.882000000000000739e+01 -1.836321550699233224e-02
8.884000000000000341e+01 -1.495864226240290959e-02
8.885999999999999943e+01 -1.155291578563099469e-02
8.887999999999999545e+01 -8.146501958517488040e-03
8.890000000000000568e+01 -4.739866634822758294e-03
8.892000000000000171e+01 -1.333475576618979976e-03
8.893999999999999773e+01 2.072205609410641015e-03
8.896000000000000796e+01 5.476711535608500686e-03
8.898000000000000398e+01 8.879577096831859848e-03
8.900000000000000000e+01 1.228033753399461296e-02
8.901999999999999602e+01 1.567852849755833888e-02
8.904000000000000625e+01 1.907368611083257171e-02
8.906000000000000227e+01 2.246534703327633664e-02
8.907999999999999829e+01 2.585304852376084372e-02
8.910000000000000853e+01 2.923632850361008659e-02
8.912000000000000455e+01 3.261472561958354832e-02
8.914000000000000057e+01 3.598777930682667964e-02
8.915999999999999659e+01 3.935502985158050721e-02
8.918000000000000682e+01 4.271601845376967604e-02
8.920000000000000284e+01 4.607028728955640112e-02
8.921999999999999886e+01 4.941737957364657208e-02
8.923999999999999488e+01 5.275683962141006905e-02
8.926000000000000512e+01 5.608821291095433120e-02
8.928000000000000114e+01 5.941104614495287817e-02
8.929999999999999716e+01 6.272488731222720937e-02
8.932000000000000739e+01 6.602928574925749639e-02
8.934000000000000341e+01 6.932379220145792886e-02
8.935999999999999943e+01 7.260795888415132182e-02
8.937999999999999545e+01 7.588133954343627419e-02
8.940000000000000568e+01 7.914348951683236599e-02
8.942000000000000171e+01 8.239396579358007622e-02
8.943999999999999773e+01 8.563232707478644901e-02
8.946000000000000796e+01 8.885813383336189919e-02
8.948000000000000398e+01 9.207094837357879258e-02
8.950000000000000000e+01 9.527033489042065206e-02
8.951999999999999602e+01 9.845585952873137092e-02
8.954000000000000625e+01 1.016270904419663557e-01
8.956000000000000227e+01 1.047835978506737736e-01
8.957999999999999829e+01 1.079249541007771956e-01
8.960000000000000853e+01 1.110507337214518692e-01
8.962000000000000455e+01 1.141605134826699230e-01
8.964000000000000057e+01 1.172538724525387516e-01
8.965999999999999659e+01 1.203303920542347777e-01
8.968000000000000682e+01 1.233896561225469729e-01
8.970000000000000284e+01 1.264312509601943635e-01
8.971999999999999886e+01 1.294547653937488385e-01
8.973999999999999488e+01 1.324597908291146875e-01
8.976000000000000512e+01 1.354459213067509271e-01
8.978000000000000114e+01 1.384127535565133904e-01
8.979999999999999716e+01 1.413598870520099970e-01
8.982000000000000739e+01 1.442869240646570683e-01
8.984000000000000341e+01 1.471934697173701845e-01
8.985999999999999943e+01 1.500791320377354576e-01
8.987999999999999545e+01 1.529435220108330273e-01
8.990000000000000568e+01 1.557862536317065894e-01
8.992000000000000171e+01 1.586069439572926620e-01
8.993999999999999773e+01 1.614052131579464255e-01
8.996000000000000796e+01 1.641806845686199223e-01
8.998000000000000398e+01 1.669329847394916688e-01
9.000000000000000000e+01 1.696617434861355800e-01
9.001999999999999602e+01 1.723665939393389523e-01
9.004000000000000625e+01 1.750471725943739121e-01
9.006000000000000227e+01 1.777031193597526648e-01
9.007999999999999829e+01 1.803340776056185646e-01
9.010000000000000853e+01 1.829396942116013336e-01
9.012000000000000455e+01 1.855196196141054021e-01
9.014000000000000057e+01 1.880735078532101145e-01
9.015999999999999659e+01 1.906010166190499067e-01
9.018000000000000682e+01 1.931018072975854705e-01
9.020000000000000284e+01 1.955755450159516462e-01
9.021999999999999886e+01 1.980218986873037157e-01
9.023999999999999488e+01 2.004405410550230693e-01
9.026000000000000512e+01 2.028311487364563848e-01
9.028000000000000114e+01 2.051934022661687507e-01
9.029999999999999716e+01 2.075269861385372339e-01
9.032000000000000739e+01 2.098315888498282489e-01
9.034000000000000341e+01 2.121069029398000849e-01
9.035999999999999943e+01 2.143526250326377725e-01
9.037999999999999545e+01 2.165684558773203761e-01
9.040000000000000568e+01 2.187541003875163870e-01
9.042000000000000171e+01 2.209092676808148692e-01
9.043999999999999773e+01 2.230336711173372677e-01
9.046000000000000796e+01 2.251270283378711545e-01
9.048000000000000398e+01 2.271890613013526627e-01
9.050000000000000000e+01 2.292194963216828973e-01
9.051999999999999602e+01 2.312180641040482432e-01
9.054000000000000625e+01 2.331844997806083453e-01
9.056000000000000227e+01 2.351185429454792364e-01
9.057999999999999829e+01 2.370199376891930221e-01
9.060000000000000853e+01 2.388884326325466656e-01
9.062000000000000455e+01 2.407237809597162770e-01
9.064000000000000057e+01 2.425257404508124326e-01
9.065999999999999659e+01 2.442940735138451613e-01
9.068000000000000682e+01 2.460285472159370601e-01
9.070000000000000284e+01 2.477289333139348626e-01
9.071999999999999886e+01 2.493950082844467453e-01
9.073999999999999488e+01 2.510265533531224058e-01
9.076000000000000512e+01 2.526233545232861033e-01
9.078000000000000114e+01 2.541852026040053447e-01
9.079999999999999716e+01 2.557118932374074505e-01
9.082000000000000739e+01 2.572032269253026748e-01
9.084000000000000341e+01 2.586590090552443044e-01
9.085999999999999943e+01 2.600790499258522348e-01
9.087999999999999545e+01 2.614631647714012463e-01
9.090000000000000568e+01 2.628111737858355168e-01
9.092000000000000171e+01 2.641229021460683724e-01
9.093999999999999773e+01 2.653981800345124320e-01
9.096000000000000796e+01 2.666368426610178366e-01
9.098000000000000398e+01 2.678387302841191420e-01
9.100000000000000000e+01 2.690036882314871258e-01
9.101999999999999602e+01 2.701315669197601466e-01
9.104000000000000625e+01 2.712222218737119772e-01
9.106000000000000227e+01 2.722755137446082885e-01
9.107999999999999829e+01 2.732913083279074340e-01
9.110000000000000853e+01 2.742694765803203039e-01
9.112000000000000455e+01 2.752098946360561627e-01
9.114000000000000057e+01 2.761124438223742650e-01
9.115999999999999659e+01 2.769770106745105820e-01
9.118000000000000682e+01 2.778034869497991721e-01
9.120000000000000284e+01 2.785917696410589173e-01
9.121999999999999886e+01 2.793417609893643627e-01
9.123999999999999488e+01 2.800533684960286318e-01
9.126000000000000512e+01 2.807265049338162899e-01
9.128000000000000114e+01 2.813610883575379251e-01
9.129999999999999716e+01 2.819570421138822280e-01
9.132000000000000739e+01 2.825142948504470453e-01
9.134000000000000341e+01 2.830327805241426575e-01
9.135999999999999943e+01 2.835124384088608673e-01
9.137999999999999545e+01 2.839532131023213557e-01
9.140000000000000568e+01 2.843550545322705569e-01
9.142000000000000171e+01 2.847179179619778178e-01
9.143999999999999773e+01 2.850417639948965576e-01
9.146000000000000796e+01 2.853265585786500802e-01
9.148000000000000398e+01 2.855722730083447569e-01
9.150000000000000000e+01 2.857788839290483218e-01
9.151999999999999602e+01 2.859463733375610661e-01
9.154000000000000625e+01 2.860747285835366638e-01
9.156000000000000227e+01 2.861639423697796003e-01
9.157999999999999829e+01 2.862140127518039701e-01
9.160000000000000853e+01 2.862249431367576702e-01
9.162000000000000455e+01 2.861967422815428486e-01
9.164000000000000057e+01 2.861294242901663010e-01
9.165999999999999659e+01 2.860230086104645353e-01
9.168000000000000682e+01 2.858775200300537889e-01
9.170000000000000284e+01 2.856929886714834055e-01
9.171999999999999886e+01 2.854694499867602153e-01
9.173999999999999488e+01 2.852069447511333400e-01
9.176000000000000512e+01 2.849055190560645379e-01
9.178000000000000114e+01 2.845652243015574512e-01
9.179999999999999716e+01 2.841861171877834158e-01
9.182000000000000739e+01 2.837682597058850953e-01
9.184000000000000341e+01 2.833117191281198100e-01
9.185999999999999943e+01 2.828165679973336788e-01
9.187999999999999545e+01 2.822828841156168056e-01
9.190000000000000568e+01 2.817107505322750116e-01
9.192000000000000171e+01 2.811002555311618023e-01
9.193999999999999773e+01 2.804514926172049227e-01
9.196000000000000796e+01 2.797645605022244242e-01
9.198000000000000398e+01 2.790395630901338353e-01
9.200000000000000000e+01 2.782766094613602359e-01
9.201999999999999602e+01 2.774758138565296961e-01
9.204000000000000625e+01 2.766372956595523069e-01
9.206000000000000227e+01 2.757611793799584210e-01
9.207999999999999829e+01 2.748475946344788312e-01
9.210000000000000853e+01 2.738966761280295370e-01
9.212000000000000455e+01 2.729085636339860788e-01
9.214000000000000057e+01 2.718834019736895424e-01
9.215999999999999659e+01 2.708213409953530992e-01
9.218000000000000682e+01 2.697225355522975820e-01
9.220000000000000284e+01 2.685871454804141800e-01
9.221999999999999886e+01 2.674153355750181205e-01
9.223999999999999488e+01 2.662072755670715773e-01
9.226000000000000512e+01 2.649631400986386942e-01
9.228000000000000114e+01 2.636831086977146632e-01
9.229999999999999716e+01 2.623673657524607794e-01
9.232000000000000739e+01 2.610161004846885957e-01
9.234000000000000341e+01 2.596295069226988717e-01
9.235999999999999943e+01 2.582077838735562514e-01
9.237999999999999545e+01 2.567511348946401317e-01
9.240000000000000568e+01 2.552597682645311727e-01
9.242000000000000171e+01 2.537338969533556310e-01
9.243999999999999773e+01 2.521737385924409658e-01
9.246000000000000796e+01 2.505795154432912120e-01
9.248000000000000398e+01 2.489514543660345525e-01
9.250000000000000000e+01 2.472897867872227429e-01
9.251999999999999602e+01 2.455947486669396163e-01
9.254000000000000625e+01 2.438665804653869784e-01
9.256000000000000227e+01 2.421055271088675132e-01
9.257999999999999829e+01 2.403118379550756301e-01
9.260000000000000853e+01 2.384857667578609841e-01
9.262000000000000455e+01 2.366275716314335809e-01
9.264000000000000057e+01 2.347375150138864552e-01
9.265999999999999659e+01 2.328158636301813356e-01
9.268000000000000682e+01 2.308628884546177484e-01
9.270000000000000284e+01 2.288788646726372666e-01
9.271999999999999886e+01 2.268640716420785575e-01
9.273999999999999488e+01 2.248187928539524816e-01
9.276000000000000512e+01 2.227433158925814782e-01
9.278000000000000114e+01 2.206379323951749849e-01
9.279999999999999716e+01 2.185029380109539676e-01
9.282000000000000739e+01 2.163386323596775407e-01
9.284000000000000341e+01 2.141453189895943798e-01
9.285999999999999943e+01 2.119233053349629803e-01
9.287999999999999545e+01 2.096729026730178580e-01
9.290000000000000568e+01 2.073944260803544659e-01
9.292000000000000171e+01 2.050881943888948067e-01
9.293999999999999773e+01 2.027545301413466172e-01
9.296000000000000796e+01 2.003937595460821286e-01
9.298000000000000398e+01 1.980062124316004646e-01
9.300000000000000000e+01 1.955922222005326006e-01
9.301999999999999602e+01 1.931521257830763061e-01
9.304000000000000625e+01 1.906862635900113678e-01
9.306000000000000227e+01 1.881949794653038355e-01
9.307999999999999829e+01 1.856786206381608462e-01
9.310000000000000853e+01 1.831375376746576800e-01
9.312000000000000455e+01 1.805720844289950555e-01
9.314000000000000057e+01 1.779826179942378406e-01
9.315999999999999659e+01 1.753694986526164734e-01
9.318000000000000682e+01 1.727330898254932356e-01
9.320000000000000284e+01 1.700737580228483259e-01
9.321999999999999886e+01 1.673918727923217886e-01
9.323999999999999488e+01 1.646878066679461072e-01
9.326000000000000512e+01 1.619619351184440892e-01
9.328000000000000114e+01 1.592146364950788040e-01
9.329999999999999716e+01 1.564462919792114770e-01
9.332000000000000739e+01 1.536572855294748852e-01
9.334000000000000341e+01 1.508480038285021640e-01
9.335999999999999943e+01 1.480188362293725357e-01
9.337999999999999545e+01 1.451701747017235256e-01
9.340000000000000568e+01 1.423024137774299425e-01
9.342000000000000171e+01 1.394159504960017781e-01
9.343999999999999773e+01 1.365111843496985555e-01
9.346000000000000796e+01 1.335885172282318956e-01
9.348000000000000398e+01 1.306483533631836169e-01
9.350000000000000000e+01 1.276910992721851379e-01
9.351999999999999602e+01 1.247171637027162661e-01
9.354000000000000625e+01 1.217269575756140948e-01
9.356000000000000227e+01 1.187208939283821291e-01
9.357999999999999829e+01 1.156993878581575458e-01
9.360000000000000853e+01 1.126628564643841063e-01
9.362000000000000455e+01 1.096117187913159680e-01
9.364000000000000057e+01 1.065463957702260656e-01
9.365999999999999659e+01 1.034673101613182711e-01
9.368000000000000682e+01 1.003748864954923797e-01
9.370000000000000284e+01 9.726955101586455543e-02
9.371999999999999886e+01 9.415173161899600962e-02
9.373999999999999488e+01 9.102185779598798154e-02
9.376000000000000512e+01 8.788036057338453888e-02
9.378000000000000114e+01 8.472767245379578260e-02
9.379999999999999716e+01 8.156422735639357047e-02
9.382000000000000739e+01 7.839046055726654749e-02
9.384000000000000341e+01 7.520680862951642509e-02
9.385999999999999943e+01 7.201370938322725068e-02
9.387999999999999545e+01 6.881160180534182103e-02
9.390000000000000568e+01 6.560092599930954227e-02
9.392000000000000171e+01 6.238212312460478942e-02
9.393999999999999773e+01 5.915563533619400821e-02
9.396000000000000796e+01 5.592190572381250391e-02
9.398000000000000398e+01 5.268137825110900951e-02
9.400000000000000000e+01 4.943449769477314959e-02
9.401999999999999602e+01 4.618170958351814487e-02
9.404000000000000625e+01 4.292346013693061624e-02
9.406000000000000227e+01 3.966019620432864601e-02
9.407999999999999829e+01 3.639236520352537307e-02
9.410000000000000853e+01 3.312041505946428793e-02
9.412000000000000455e+01 2.984479414287954935e-02
9.414000000000000057e+01 2.656595120891456704e-02
9.415999999999999659e+01 2.328433533562345586e-02
9.418000000000000682e+01 2.000039586250659113e-02
9.420000000000000284e+01 1.671458232905663824e-02
9.421999999999999886e+01 1.342734441320702840e-02
9.423999999999999488e+01 1.013913186981750189e-02
9.426000000000000512e+01 6.850394469218972805e-03
9.428000000000000114e+01 3.561581935689082500e-03
9.429999999999999716e+01 2.731438859640733150e-04
9.432000000000000739e+01 -3.014470232146705501e-03
9.434000000000000341e+01 -6.300811201179162650e-03
9.435999999999999943e+01 -9.585430095398576877e-03
9.437999999999999545e+01 -1.286787834204512239e-02
9.440000000000000568e+01 -1.614770778256872236e-02
9.442000000000000171e+01 -1.942447073383020764e-02
9.443999999999999773e+01 -2.269772004913640784e-02
9.446000000000000796e+01 -2.596700917921596422e-02
9.448000000000000398e+01 -2.923189223315796753e-02
9.450000000000000000e+01 -3.249192403916571076e-02
9.451999999999999602e+01 -3.574666020519985665e-02
9.454000000000000625e+01 -3.899565717957486494e-02
9.456000000000000227e+01 -4.223847231135971492e-02
9.457999999999999829e+01 -4.547466391061674024e-02
9.460000000000000853e+01 -4.870379130857671601e-02
9.462000000000000455e+01 -5.192541491761386296e-02
9.464000000000000057e+01 -5.513909629101033244e-02
9.465999999999999659e+01 -5.834439818263175564e-02
9.468000000000000682e+01 -6.154088460640305680e-02
9.470000000000000284e+01 -6.472812089553016401e-02
9.471999999999999886e+01 -6.790567376159939439e-02
9.473999999999999488e+01 -7.107311135347936515e-02
9.476000000000000512e+01 -7.423000331593257450e-02
9.478000000000000114e+01 -7.737592084806424464e-02
9.479999999999999716e+01 -8.051043676157527973e-02
9.482000000000000739e+01 -8.363312553869663157e-02
9.484000000000000341e+01 -8.674356338991549842e-02
9.485999999999999943e+01 -8.984132831150426490e-02
9.487999999999999545e+01 -9.292600014271105990e-02
9.490000000000000568e+01 -9.599716062269342265e-02
9.492000000000000171e+01 -9.905439344724817352e-02
9.493999999999999773e+01 -1.020972843251918005e-01
9.496000000000000796e+01 -1.051254210344345630e-01
9.498000000000000398e+01 -1.081383934778371025e-01
9.500000000000000000e+01 -1.111357937387134204e-01
9.501999999999999602e+01 -1.141172161359807757e-01
9.504000000000000625e+01 -1.170822572790707616e-01
9.506000000000000227e+01 -1.200305161224871214e-01
9.507999999999999829e+01 -1.229615940199686175e-01
9.510000000000000853e+01 -1.258750947783842111e-01
9.512000000000000455e+01 -1.287706247112784252e-01
9.514000000000000057e+01 -1.316477926919858710e-01
9.515999999999999659e+01 -1.345062102064421838e-01
9.518000000000000682e+01 -1.373454914056491394e-01
9.520000000000000284e+01 -1.401652531576816074e-01
9.521999999999999886e+01 -1.429651150993490050e-01
9.523999999999999488e+01 -1.457446996875124690e-01
9.526000000000000512e+01 -1.485036322499247441e-01
9.528000000000000114e+01 -1.512415410356803269e-01
9.529999999999999716e+01 -1.539580572653182489e-01
9.532000000000000739e+01 -1.566528151804366664e-01
9.534000000000000341e+01 -1.593254520928722162e-01
9.535999999999999943e+01 -1.619756084335229884e-01
9.537999999999999545e+01 -1.646029278006797547e-01
9.540000000000000568e+01 -1.672070570078778573e-01
9.542000000000000171e+01 -1.697876461313767849e-01
9.543999999999999773e+01 -1.723443485571506117e-01
9.546000000000000796e+01 -1.748768210273589363e-01
9.548000000000000398e+01 -1.773847236864215804e-01
9.550000000000000000e+01 -1.798677201266100367e-01
9.551999999999999602e+01 -1.823254774330861638e-01
9.554000000000000625e+01 -1.847576662285141114e-01
9.556000000000000227e+01 -1.871639607171954878e-01
9.557999999999999829e+01 -1.895440387286257966e-01
9.560000000000000853e+01 -1.918975817605884371e-01
9.562000000000000455e+01 -1.942242750217770542e-01
9.564000000000000057e+01 -1.965238074738220042e-01
9.565999999999999659e+01 -1.987958718728140839e-01
9.568000000000000682e+01 -2.010401648103588290e-01
9.570000000000000284e+01 -2.032563867540254088e-01
9.571999999999999886e+01 -2.054442420872525099e-01
9.574000000000000909e+01 -2.076034391487805442e-01
9.576000000000000512e+01 -2.097336902714769247e-01
9.578000000000000114e+01 -2.118347118205781976e-01
9.579999999999999716e+01 -2.139062242314485607e-01
9.582000000000000739e+01 -2.159479520467364466e-01
9.584000000000000341e+01 -2.179596239529112967e-01
9.585999999999999943e+01 -2.199409728162987632e-01
9.587999999999999545e+01 -2.218917357185234973e-01
9.590000000000000568e+01 -2.238116539913015124e-01
9.592000000000000171e+01 -2.257004732507066902e-01
9.593999999999999773e+01 -2.275579434308549198e-01
9.596000000000000796e+01 -2.293838188169152748e-01
9.598000000000000398e+01 -2.311778580775651626e-01
9.600000000000000000e+01 -2.329398242968727384e-01
9.601999999999999602e+01 -2.346694850054919790e-01
9.604000000000000625e+01 -2.363666122112677292e-01
9.606000000000000227e+01 -2.380309824292753118e-01
9.607999999999999829e+01 -2.396623767111656644e-01
9.610000000000000853e+01 -2.412605806738848668e-01
9.612000000000000455e+01 -2.428253845278301737e-01
9.614000000000000057e+01 -2.443565831043135184e-01
9.615999999999999659e+01 -2.458539758823654886e-01
9.618000000000000682e+01 -2.473173670149702852e-01
9.620000000000000284e+01 -2.487465653546151734e-01
9.621999999999999886e+01 -2.501413844781498197e-01
9.624000000000000909e+01 -2.515016427110668973e-01
9.626000000000000512e+01 -2.528271631511083695e-01
9.628000000000000114e+01 -2.541177736911542917e-01
9.629999999999999716e+01 -2.553733070415163953e-01
9.632000000000000739e+01 -2.565936007515732808e-01
9.634000000000000341e+01 -2.577784972306675360e-01
9.635999999999999943e+01 -2.589278437683836254e-01
9.637999999999999545e+01 -2.600414925541825184e-01
9.640000000000000568e+01 -2.611193006962878593e-01
9.642000000000000171e+01 -2.621611302399256549e-01
9.643999999999999773e+01 -2.631668481849325225e-01
9.646000000000000796e+01 -2.641363265026115403e-01
9.648000000000000398e+01 -2.650694421519126931e-01
9.650000000000000000e+01 -2.659660770949909825e-01
9.651999999999999602e+01 -2.668261183120164137e-01
9.654000000000000625e+01 -2.676494578152794346e-01
9.656000000000000227e+01 -2.684359926626761483e-01
9.657999999999999829e+01 -2.691856249704569493e-01
9.660000000000000853e+01 -2.698982619252440762e-01
9.662000000000000455e+01 -2.705738157954257206e-01
9.664000000000000057e+01 -2.712122039418298214e-01
9.665999999999999659e+01 -2.718133488276447962e-01
9.668000000000000682e+01 -2.723771780277058352e-01
9.670000000000000284e+01 -2.729036242370806442e-01
9.671999999999999886e+01 -2.733926252788867473e-01
9.674000000000000909e+01 -2.738441241114596414e-01
9.676000000000000512e+01 -2.742580688348394968e-01
9.678000000000000114e+01 -2.746344126964807009e-01
9.679999999999999716e+01 -2.749731140962923814e-01
9.682000000000000739e+01 -2.752741365910164606e-01
9.684000000000000341e+01 -2.755374488978291625e-01
9.685999999999999943e+01 -2.757630248972497977e-01
9.687999999999999545e+01 -2.759508436354018990e-01
9.690000000000000568e+01 -2.761008893255057495e-01
9.692000000000000171e+01 -2.762131513486561496e-01
9.693999999999999773e+01 -2.762876242539616389e-01
9.696000000000000796e+01 -2.763243077579300433e-01
9.698000000000000398e+01 -2.763232067431176109e-01
9.700000000000000000e+01 -2.762843312561434894e-01
9.701999999999999602e+01 -2.762076965049720112e-01
9.704000000000000625e+01 -2.760933228554404151e-01
9.706000000000000227e+01 -2.759412358271493004e-01
9.707999999999999829e+01 -2.757514660886443703e-01
9.710000000000000853e+01 -2.755240494518338412e-01
9.712000000000000455e+01 -2.752590268657593153e-01
9.714000000000000057e+01 -2.749564444096826432e-01
9.715999999999999659e+01 -2.746163532854044020e-01
9.718000000000000682e+01 -2.742388098089240112e-01
9.720000000000000284e+01 -2.738238754014397647e-01
9.721999999999999886e+01 -2.733716165795829212e-01
9.724000000000000909e+01 -2.728821049449772773e-01
9.726000000000000512e+01 -2.723554171731610851e-01
9.728000000000000114e+01 -2.717916350017556271e-01
9.729999999999999716e+01 -2.711908452179407347e-01
9.732000000000000739e+01 -2.705531396453081938e-01
9.734000000000000341e+01 -2.698786151299814584e-01
9.735999999999999943e+01 -2.691673735260278755e-01
9.737999999999999545e+01 -2.684195216802590100e-01
9.740000000000000568e+01 -2.676351714163202611e-01
9.742000000000000171e+01 -2.668144395180608863e-01
9.743999999999999773e+01 -2.659574477122980674e-01
9.746000000000000796e+01 -2.650643226508989092e-01
9.748000000000000398e+01 -2.641351958921350218e-01
9.750000000000000000e+01 -2.631702038814290878e-01
9.751999999999999602e+01 -2.621694879314497850e-01
9.754000000000000625e+01 -2.611331942014805674e-01
9.756000000000000227e+01 -2.600614736761730494e-01
9.757999999999999829e+01 -2.589544821436784439e-01
9.760000000000000853e+01 -2.578123801730597409e-01
9.762000000000000455e+01 -2.566353330910802755e-01
9.764000000000000057e+01 -2.554235109583958829e-01
9.765999999999999659e+01 -2.541770885450439499e-01
9.768000000000000682e+01 -2.528962453052975845e-01
9.770000000000000284e+01 -2.515811653519464675e-01
9.771999999999999886e+01 -2.502320374298954153e-01
9.774000000000000909e+01 -2.488490548891180709e-01
9.776000000000000512e+01 -2.474324156570561206e-01
9.778000000000000114e+01 -2.459823222103637019e-01
9.779999999999999716e+01 -2.444989815459988058e-01
9.782000000000000739e+01 -2.429826051517708363e-01
9.784000000000000341e+01 -2.414334089762664726e-01
9.785999999999999943e+01 -2.398516133981207776e-01
9.787999999999999545e+01 -2.382374431947485716e-01
9.790000000000000568e+01 -2.365911275104884137e-01
9.792000000000000171e+01 -2.349128998240953003e-01
9.793999999999999773e+01 -2.332029979156946542e-01
9.796000000000000796e+01 -2.314616638331828402e-01
9.798000000000000398e+01 -2.296891438579866940e-01
9.800000000000000000e+01 -2.278856884702813168e-01
9.801999999999999602e+01 -2.260515523136863159e-01
9.804000000000000625e+01 -2.241869941593393756e-01
9.806000000000000227e+01 -2.222922768694223783e-01
9.807999999999999829e+01 -2.203676673601944747e-01
9.810000000000000853e+01 -2.184134365644269105e-01
9.812000000000000455e+01 -2.164298593932859616e-01
9.814000000000000057e+01 -2.144172146977462445e-01
9.815999999999999659e+01 -2.123757852294359538e-01
9.818000000000000682e+01 -2.103058576009266267e-01
9.820000000000000284e+01 -2.082077222455709364e-01
9.821999999999999886e+01 -2.060816733768089104e-01
9.824000000000000909e+01 -2.039280089469188983e-01
9.826000000000000512e+01 -2.017470306053275875e-01
9.828000000000000114e+01 -1.995390436564259407e-01
9.829999999999999716e+01 -1.973043570168373784e-01
9.832000000000000739e+01 -1.950432831722508920e-01
9.834000000000000341e+01 -1.927561381337979107e-01
9.835999999999999943e+01 -1.904432413938946522e-01
9.837999999999999545e+01 -1.881049158816515965e-01
9.840000000000000568e+01 -1.857414879178636014e-01
9.842000000000000171e+01 -1.833532871694851518e-01
9.843999999999999773e+01 -1.809406466036723171e-01
9.846000000000000796e+01 -1.785039024414385445e-01
9.848000000000000398e+01 -1.760433941108227318e-01
9.850000000000000000e+01 -1.735594641996231202e-01
9.851999999999999602e+01 -1.710524584077727506e-01
9.854000000000000625e+01 -1.685227254992601453e-01
9.856000000000000227e+01 -1.659706172536169477e-01
9.857999999999999829e+01 -1.633964884170695242e-01
9.860000000000000853e+01 -1.608006966532733173e-01
9.862000000000000455e+01 -1.581836024936173202e-01
9.864000000000000057e+01 -1.555455692872093620e-01
9.865999999999999659e+01 -1.528869631504847781e-01
9.868000000000000682e+01 -1.502081529163941942e-01
9.870000000000000284e+01 -1.475095100832831130e-01
9.871999999999999886e+01 -1.447914087634354918e-01
9.874000000000000909e+01 -1.420542256312114782e-01
9.876000000000000512e+01 -1.392983398708838583e-01
9.878000000000000114e+01 -1.365241331241783262e-01
9.879999999999999716e+01 -1.337319894374291995e-01
9.882000000000000739e+01 -1.309222952084375946e-01
9.884000000000000341e+01 -1.280954391330701991e-01
9.885999999999999943e+01 -1.252518121515017735e-01
9.887999999999999545e+01 -1.223918073941620971e-01
9.890000000000000568e+01 -1.195158201274557908e-01
9.892000000000000171e+01 -1.166242476991603966e-01
9.893999999999999773e+01 -1.137174894835316502e-01
9.896000000000000796e+01 -1.107959468262082747e-01
9.898000000000000398e+01 -1.078600229888338619e-01
9.900000000000000000e+01 -1.049101230933920798e-01
9.901999999999999602e+01 -1.019466540663615806e-01
9.904000000000000625e+01 -9.897002458262960101e-02
9.906000000000000227e+01 -9.598064500912949215e-02
9.907999999999999829e+01 -9.297892734831314510e-02
9.910000000000000853e+01 -8.996528518142457576e-02
9.912000000000000455e+01 -8.694013361151291253e-02
9.914000000000000057e+01 -8.390388920629064662e-02
9.915999999999999659e+01 -8.085696994083506339e-02
9.918000000000000682e+01 -7.779979514005125329e-02
9.920000000000000284e+01 -7.473278542098651944e-02
9.921999999999999886e+01 -7.165636263502718484e-02
9.924000000000000909e+01 -6.857094980988528987e-02
9.926000000000000512e+01 -6.547697109144186289e-02
9.928000000000000114e+01 -6.237485168550711140e-02
9.929999999999999716e+01 -5.926501779940465675e-02
9.932000000000000739e+01 -5.614789658341708123e-02
9.934000000000000341e+01 -5.302391607217796926e-02
9.935999999999999943e+01 -4.989350512592687081e-02
9.937999999999999545e+01 -4.675709337163247437e-02
9.940000000000000568e+01 -4.361511114408556100e-02
9.942000000000000171e+01 -4.046798942689679157e-02
9.943999999999999773e+01 -3.731615979337347261e-02
9.946000000000000796e+01 -3.416005434738377672e-02
9.948000000000000398e+01 -3.100010566416898719e-02
9.950000000000000000e+01 -2.783674673105023326e-02
9.951999999999999602e+01 -2.467041088813516289e-02
9.954000000000000625e+01 -2.150153176901536609e-02
9.956000000000000227e+01 -1.833054324137955299e-02
9.957999999999999829e+01 -1.515787934763520965e-02
9.960000000000000853e+01 -1.198397424556123941e-02
9.962000000000000455e+01 -8.809262148903724415e-03
9.964000000000000057e+01 -5.634177267986227589e-03
9.965999999999999659e+01 -2.459153750387218455e-03
9.968000000000000682e+01 7.153743784063749857e-04
9.970000000000000284e+01 3.888973274325439964e-03
9.971999999999999886e+01 7.061209333947012119e-03
9.974000000000000909e+01 1.023164925370884451e-02
9.976000000000000512e+01 1.339986008909685618e-02
9.978000000000000114e+01 1.656540931370963088e-02
9.979999999999999716e+01 1.972786487826825447e-02
9.982000000000000739e+01 2.288679526958911983e-02
9.984000000000000341e+01 2.604176956941476814e-02
9.985999999999999943e+01 2.919235751314757168e-02
9.987999999999999545e+01 3.233812954853206717e-02
9.990000000000000568e+01 3.547865689418172597e-02
9.992000000000000171e+01 3.861351159796644339e-02
9.993999999999999773e+01 4.174226659532912637e-02
9.996000000000000796e+01 4.486449576743738177e-02
9.998000000000000398e+01 4.797977399915604596e-02
1.000000000000000000e+02 5.108767723692360374e-02
1.000199999999999960e+02 5.418778254645725823e-02
1.000400000000000063e+02 5.727966817024268686e-02
1.000600000000000023e+02 6.036291358489710018e-02
1.000799999999999983e+02 6.343709955835589998e-02
1.001000000000000085e+02 6.650180820681271532e-02
1.001200000000000045e+02 6.955662305149744318e-02
1.001400000000000006e+02 7.260112907527217774e-02
1.001599999999999966e+02 7.563491277895537102e-02
1.001800000000000068e+02 7.865756223744528597e-02
1.002000000000000028e+02 8.166866715565290757e-02
1.002199999999999989e+02 8.466781892414397548e-02
1.002400000000000091e+02 8.765461067454009825e-02
1.002600000000000051e+02 9.062863733471748784e-02
1.002800000000000011e+02 9.358949568370085459e-02
1.002999999999999972e+02 9.653678440627602719e-02
1.003200000000000074e+02 9.947010414738366446e-02
1.003400000000000034e+02 1.023890575661993291e-01
1.003599999999999994e+02 1.052932493898938726e-01
1.003799999999999955e+02 1.081822864671527079e-01
1.004000000000000057e+02 1.110557778213760172e-01
1.004200000000000017e+02 1.139133347035242022e-01
1.004399999999999977e+02 1.167545706446953963e-01
1.004600000000000080e+02 1.195791015083800118e-01
1.004800000000000040e+02 1.223865455423306936e-01
1.005000000000000000e+02 1.251765234301323304e-01
1.005199999999999960e+02 1.279486583424451207e-01
1.005400000000000063e+02 1.307025759878390758e-01
1.005600000000000023e+02 1.334379046632932497e-01
1.005799999999999983e+02 1.361542753043630538e-01
1.006000000000000085e+02 1.388513215349201912e-01
1.006200000000000045e+02 1.415286797165202781e-01
1.006400000000000006e+02 1.441859889974300146e-01
1.006599999999999966e+02 1.468228913612142639e-01
1.006800000000000068e+02 1.494390316749139858e-01
1.007000000000000028e+02 1.520340577368706758e-01
1.007199999999999989e+02 1.546076203241033009e-01
1.007400000000000091e+02 1.571593732392400911e-01
1.007600000000000051e+02 1.596889733570789893e-01
1.007800000000000011e+02 1.621960806706974345e-01
1.007999999999999972e+02 1.646803583370844148e-01
1.008200000000000074e+02 1.671414727223783370e-01
1.008400000000000034e+02 1.695790934466527289e-01
1.008599999999999994e+02 1.719928934281965138e-01
1.008799999999999955e+02 1.743825489273731211e-01
1.009000000000000057e+02 1.767477395900266812e-01
1.009200000000000017e+02 1.790881484903601994e-01
1.009399999999999977e+02 1.814034621733619235e-01
1.009600000000000080e+02 1.836933706967767976e-01
1.009800000000000040e+02 1.859575676725342686e-01
1.010000000000000000e+02 1.881957503076912841e-01
1.010199999999999960e+02 1.904076194449157433e-01
1.010400000000000063e+02 1.925928796024155287e-01
1.010600000000000023e+02 1.947512390133500637e-01
1.010799999999999983e+02 1.968824096647743549e-01
1.011000000000000085e+02 1.989861073360231214e-01
1.011200000000000045e+02 2.010620516365453359e-01
1.011400000000000006e+02 2.031099660432591214e-01
1.011599999999999966e+02 2.051295779373453199e-01
1.011800000000000068e+02 2.071206186404626060e-01
1.012000000000000028e+02 2.090828234504651106e-01
1.012199999999999989e+02 2.110159316765617132e-01
1.012400000000000091e+02 2.129196866738717053e-01
1.012600000000000051e+02 2.147938358774607037e-01
1.012800000000000011e+02 2.166381308358211188e-01
1.012999999999999972e+02 2.184523272437303709e-01
1.013200000000000074e+02 2.202361849745644307e-01
1.013400000000000034e+02 2.219894681120576363e-01
1.013599999999999994e+02 2.237119449814263528e-01
1.013799999999999955e+02 2.254033881799213379e-01
1.014000000000000057e+02 2.270635746068268290e-01
1.014200000000000017e+02 2.286922854928158944e-01
1.014399999999999977e+02 2.302893064287056535e-01
1.014600000000000080e+02 2.318544273936567757e-01
1.014800000000000040e+02 2.333874427827273002e-01
1.015000000000000000e+02 2.348881514337988752e-01
1.015199999999999960e+02 2.363563566539405025e-01
1.015400000000000063e+02 2.377918662451291298e-01
1.015600000000000023e+02 2.391944925293179314e-01
1.015799999999999983e+02 2.405640523729301594e-01
1.016000000000000085e+02 2.419003672107154779e-01
1.016200000000000045e+02 2.432032630689337505e-01
1.016400000000000006e+02 2.444725705879492450e-01
1.016599999999999966e+02 2.457081250441943421e-01
1.016800000000000068e+02 2.469097663714441837e-01
1.017000000000000028e+02 2.480773391814822260e-01
1.017199999999999989e+02 2.492106927841436781e-01
1.017400000000000091e+02 2.503096812066608057e-01
1.017600000000000051e+02 2.513741632123767111e-01
1.017800000000000011e+02 2.524040023188415804e-01
1.017999999999999972e+02 2.533990668152069636e-01
1.018200000000000074e+02 2.543592297789675771e-01
1.018400000000000034e+02 2.552843690920883479e-01
1.018599999999999994e+02 2.561743674564303519e-01
1.018799999999999955e+02 2.570291124085010148e-01
1.019000000000000057e+02 2.578484963335899716e-01
1.019200000000000017e+02 2.586324164792108138e-01
1.019399999999999977e+02 2.593807749678469499e-01
1.019600000000000080e+02 2.600934788090770722e-01
1.019800000000000040e+02 2.607704399110165605e-01
1.020000000000000000e+02 2.614115750910478431e-01
1.020199999999999960e+02 2.620168060859213166e-01
1.020400000000000063e+02 2.625860595611828052e-01
1.020600000000000023e+02 2.631192671198786526e-01
1.020799999999999983e+02 2.636163653106193272e-01
1.021000000000000085e+02 2.640772956349823897e-01
1.021200000000000045e+02 2.645020045541863207e-01
1.021400000000000006e+02 2.648904434951071529e-01
1.021599999999999966e+02 2.652425688556465100e-01
1.021800000000000068e+02 2.655583420093710623e-01
1.022000000000000028e+02 2.658377293094772997e-01
1.022199999999999989e+02 2.660807020921163168e-01
1.022400000000000091e+02 2.662872366789954537e-01
1.022600000000000051e+02 2.664573143792896559e-01
1.022800000000000011e+02 2.665909214909183977e-01
1.022999999999999972e+02 2.666880493011093978e-01
1.023200000000000074e+02 2.667486940862571765e-01
1.023400000000000034e+02 2.667728571111489533e-01
1.023599999999999994e+02 2.667605446274919911e-01
1.023799999999999955e+02 2.667117678717239038e-01
1.024000000000000057e+02 2.666265430621875820e-01
1.024200000000000017e+02 2.665048913956248322e-01
1.024399999999999977e+02 2.663468390429455379e-01
1.024600000000000080e+02 2.661524171443555575e-01
1.024800000000000040e+02 2.659216618038203195e-01
1.025000000000000000e+02 2.656546140828032199e-01
1.025199999999999960e+02 2.653513199933527078e-01
1.025400000000000063e+02 2.650118304905424993e-01
1.025600000000000023e+02 2.646362014641903126e-01
1.025799999999999983e+02 2.642244937299151886e-01
1.026000000000000085e+02 2.637767730195621496e-01
1.026200000000000045e+02 2.632931099709158174e-01
1.026400000000000006e+02 2.627735801167409568e-01
1.026599999999999966e+02 2.622182638732019622e-01
1.026800000000000068e+02 2.616272465275861769e-01
1.027000000000000028e+02 2.610006182253452045e-01
1.027199999999999989e+02 2.603384739565233197e-01
1.027400000000000091e+02 2.596409135415070901e-01
1.027600000000000051e+02 2.589080416160866038e-01
1.027800000000000011e+02 2.581399676159083501e-01
1.027999999999999972e+02 2.573368057602704595e-01
1.028200000000000074e+02 2.564986750352272749e-01
1.028400000000000034e+02 2.556256991760851860e-01
1.028599999999999994e+02 2.547180066492629735e-01
1.028799999999999955e+02 2.537757306334644247e-01
1.029000000000000057e+02 2.527990090002396051e-01
1.029200000000000017e+02 2.517879842939335644e-01
1.029399999999999977e+02 2.507428037109538654e-01
1.029600000000000080e+02 2.496636190784218279e-01
1.029800000000000040e+02 2.485505868322319123e-01
1.030000000000000000e+02 2.474038679944448038e-01
1.030199999999999960e+02 2.462236281500581325e-01
1.030400000000000063e+02 2.450100374232020428e-01
1.030600000000000023e+02 2.437632704526865590e-01
1.030799999999999983e+02 2.424835063669239787e-01
1.031000000000000085e+02 2.411709287582896877e-01
1.031200000000000045e+02 2.398257256568566143e-01
1.031400000000000006e+02 2.384480895035020476e-01
1.031599999999999966e+02 2.370382171224644507e-01
1.031800000000000068e+02 2.355963096932993661e-01
1.032000000000000028e+02 2.341225727222082109e-01
1.032199999999999989e+02 2.326172160128229527e-01
1.032400000000000091e+02 2.310804536364180206e-01
1.032600000000000051e+02 2.295125039015017687e-01
1.032800000000000011e+02 2.279135893228658449e-01
1.032999999999999972e+02 2.262839365900876365e-01
1.033200000000000074e+02 2.246237765354252014e-01
1.033400000000000034e+02 2.229333441011716599e-01
1.033599999999999994e+02 2.212128783064872817e-01
1.033799999999999955e+02 2.194626222136402405e-01
1.034000000000000057e+02 2.176828228937059684e-01
1.034200000000000017e+02 2.158737313917689360e-01
1.034399999999999977e+02 2.140356026915544718e-01
1.034600000000000080e+02 2.121686956795194867e-01
1.034800000000000040e+02 2.102732731084632489e-01
1.035000000000000000e+02 2.083496015605952323e-01
1.035199999999999960e+02 2.063979514100650614e-01
1.035400000000000063e+02 2.044185967850279950e-01
1.035600000000000023e+02 2.024118155291949328e-01
1.035799999999999983e+02 2.003778891628495151e-01
1.036000000000000085e+02 1.983171028434137784e-01
1.036200000000000045e+02 1.962297453255291424e-01
1.036400000000000006e+02 1.941161089206137336e-01
1.036599999999999966e+02 1.919764894559757296e-01
1.036800000000000068e+02 1.898111862334730948e-01
1.037000000000000028e+02 1.876205019876648061e-01
1.037199999999999989e+02 1.854047428435231792e-01
1.037400000000000091e+02 1.831642182737225066e-01
1.037600000000000051e+02 1.808992410554382813e-01
1.037800000000000011e+02 1.786101272267125728e-01
1.037999999999999972e+02 1.762971960424224716e-01
1.038200000000000074e+02 1.739607699297832100e-01
1.038400000000000034e+02 1.716011744434219888e-01
1.038599999999999994e+02 1.692187382200787682e-01
1.038799999999999955e+02 1.668137929328707414e-01
1.039000000000000057e+02 1.643866732451327861e-01
1.039200000000000017e+02 1.619377167639046156e-01
1.039399999999999977e+02 1.594672639930133917e-01
1.039600000000000080e+02 1.569756582857409211e-01
1.039800000000000040e+02 1.544632457971541473e-01
1.040000000000000000e+02 1.519303754360636638e-01
1.040199999999999960e+02 1.493773988165789657e-01
1.040400000000000063e+02 1.468046702093400158e-01
1.040600000000000023e+02 1.442125464924106648e-01
1.040799999999999983e+02 1.416013871017854919e-01
1.041000000000000085e+02 1.389715539815822021e-01
1.041200000000000045e+02 1.363234115339290453e-01
1.041400000000000006e+02 1.336573265684870282e-01
1.041599999999999966e+02 1.309736682516657869e-01
1.041800000000000068e+02 1.282728080555651795e-01
1.042000000000000028e+02 1.255551197065772340e-01
1.042199999999999989e+02 1.228209791336895285e-01
1.042400000000000091e+02 1.200707644165418392e-01
1.042600000000000051e+02 1.173048557331733133e-01
1.042800000000000011e+02 1.145236353074790825e-01
1.042999999999999972e+02 1.117274873564442217e-01
1.043200000000000074e+02 1.089167980371013866e-01
1.043400000000000034e+02 1.060919553932082871e-01
1.043599999999999994e+02 1.032533493017218362e-01
1.043799999999999955e+02 1.004013714190317708e-01
1.044000000000000057e+02 9.753641512692808047e-02
1.044200000000000017e+02 9.465887547838058858e-02
1.044399999999999977e+02 9.176914914311336269e-02
1.044600000000000080e+02 8.886763435293104640e-02
1.044800000000000040e+02 8.595473084687083043e-02
1.045000000000000000e+02 8.303083981618392118e-02
1.045199999999999960e+02 8.009636384909081530e-02
1.045400000000000063e+02 7.715170687537271921e-02
1.045600000000000023e+02 7.419727411082596702e-02
1.045799999999999983e+02 7.123347200151691760e-02
1.046000000000000085e+02 6.826070816788248896e-02
1.046200000000000045e+02 6.527939134872330629e-02
1.046400000000000006e+02 6.228993134502817941e-02
1.046599999999999966e+02 5.929273896365454960e-02
1.046800000000000068e+02 5.628822596092764030e-02
1.047000000000000028e+02 5.327680498610443127e-02
1.047199999999999989e+02 5.025888952470504434e-02
1.047400000000000091e+02 4.723489384178533590e-02
1.047600000000000051e+02 4.420523292511030489e-02
1.047800000000000011e+02 4.117032242820911625e-02
1.047999999999999972e+02 3.813057861338923354e-02
1.048200000000000074e+02 3.508641829468795575e-02
1.048400000000000034e+02 3.203825878072397160e-02
1.048599999999999994e+02 2.898651781752267786e-02
1.048799999999999955e+02 2.593161353131455057e-02
1.049000000000000057e+02 2.287396437125554724e-02
1.049200000000000017e+02 1.981398905213376666e-02
1.049399999999999977e+02 1.675210649708335983e-02
1.049600000000000080e+02 1.368873578024652239e-02
1.049800000000000040e+02 1.062429606943237660e-02
1.050000000000000000e+02 7.559206568814305291e-03
1.050199999999999960e+02 4.493886461605513249e-03
1.050400000000000063e+02 1.428754852742163302e-03
1.050600000000000023e+02 -1.635769288367726207e-03
1.050799999999999983e+02 -4.699267185084073095e-03
1.051000000000000085e+02 -7.761320310755120792e-03
1.051200000000000045e+02 -1.082151044584872025e-02
1.051400000000000006e+02 -1.387941973503713233e-02
1.051599999999999966e+02 -1.693463074424846060e-02
1.051800000000000068e+02 -1.998672651760971183e-02
1.052000000000000028e+02 -2.303529063430731494e-02
1.052199999999999989e+02 -2.607990726539717585e-02
1.052400000000000091e+02 -2.912016123049074659e-02
1.052600000000000051e+02 -3.215563805432294225e-02
1.052800000000000011e+02 -3.518592402324886848e-02
1.052999999999999972e+02 -3.821060624160380059e-02
1.053200000000000074e+02 -4.122927268791111433e-02
1.053400000000000034e+02 -4.424151227099436257e-02
1.053599999999999994e+02 -4.724691488594184169e-02
1.053799999999999955e+02 -5.024507146988801964e-02
1.054000000000000057e+02 -5.323557405767067457e-02
1.054200000000000017e+02 -5.621801583733043728e-02
1.054399999999999977e+02 -5.919199120539975212e-02
1.054600000000000080e+02 -6.215709582203639977e-02
1.054800000000000040e+02 -6.511292666598833545e-02
1.055000000000000000e+02 -6.805908208932463788e-02
1.055199999999999960e+02 -7.099516187197768557e-02
1.055400000000000063e+02 -7.392076727610442932e-02
1.055600000000000023e+02 -7.683550110019435331e-02
1.055799999999999983e+02 -7.973896773295414964e-02
1.056000000000000085e+02 -8.263077320699645234e-02
1.056200000000000045e+02 -8.551052525226010559e-02
1.056400000000000006e+02 -8.837783334917312383e-02
1.056599999999999966e+02 -9.123230878160101809e-02
1.056800000000000068e+02 -9.407356468951481865e-02
1.057000000000000028e+02 -9.690121612136905205e-02
1.057199999999999989e+02 -9.971488008624324051e-02
1.057400000000000091e+02 -1.025141756056932862e-01
1.057600000000000051e+02 -1.052987237652829450e-01
1.057800000000000011e+02 -1.080681477658533979e-01
1.057999999999999972e+02 -1.108220729744938959e-01
1.058200000000000074e+02 -1.135601269751664033e-01
1.058400000000000034e+02 -1.162819396190398896e-01
1.058599999999999994e+02 -1.189871430745167297e-01
1.058799999999999955e+02 -1.216753718768908282e-01
1.059000000000000057e+02 -1.243462629776852790e-01
1.059200000000000017e+02 -1.269994557936722779e-01
1.059399999999999977e+02 -1.296345922555064978e-01
1.059600000000000080e+02 -1.322513168560058572e-01
1.059800000000000040e+02 -1.348492766981027879e-01
1.060000000000000000e+02 -1.374281215423958924e-01
1.060199999999999960e+02 -1.399875038543171857e-01
1.060400000000000063e+02 -1.425270788509540587e-01
1.060600000000000023e+02 -1.450465045474610137e-01
1.060799999999999983e+02 -1.475454418030578974e-01
1.061000000000000085e+02 -1.500235543666648963e-01
1.061200000000000045e+02 -1.524805089221188126e-01
1.061400000000000006e+02 -1.549159751329479140e-01
1.061599999999999966e+02 -1.573296256867622034e-01
1.061800000000000068e+02 -1.597211363392191941e-01
1.062000000000000028e+02 -1.620901859575240578e-01
1.062199999999999989e+02 -1.644364565635206554e-01
1.062400000000000091e+02 -1.667596333763520233e-01
1.062600000000000051e+02 -1.690594048546354145e-01
1.062800000000000011e+02 -1.713354627382014939e-01
1.062999999999999972e+02 -1.735875020893966336e-01
1.063200000000000074e+02 -1.758152213338839698e-01
1.063400000000000034e+02 -1.780183223009806082e-01
1.063599999999999994e+02 -1.801965102635496307e-01
1.063799999999999955e+02 -1.823494939773797896e-01
1.064000000000000057e+02 -1.844769857200731777e-01
1.064200000000000017e+02 -1.865787013294768204e-01
1.064399999999999977e+02 -1.886543602415940157e-01
1.064600000000000080e+02 -1.907036855279779231e-01
1.064800000000000040e+02 -1.927264039326547496e-01
1.065000000000000000e+02 -1.947222459085213020e-01
1.065199999999999960e+02 -1.966909456532007217e-01
1.065400000000000063e+02 -1.986322411444113034e-01
1.065600000000000023e+02 -2.005458741748073204e-01
1.065799999999999983e+02 -2.024315903862559940e-01
1.066000000000000085e+02 -2.042891393036080638e-01
1.066200000000000045e+02 -2.061182743679385032e-01
1.066400000000000006e+02 -2.079187529692067549e-01
1.066599999999999966e+02 -2.096903364783883339e-01
1.066800000000000068e+02 -2.114327902790737734e-01
1.067000000000000028e+02 -2.131458837984748500e-01
1.067199999999999989e+02 -2.148293905378791668e-01
1.067400000000000091e+02 -2.164830881025683607e-01
1.067600000000000051e+02 -2.181067582311349284e-01
1.067800000000000011e+02 -2.197001868242243472e-01
1.067999999999999972e+02 -2.212631639727341559e-01
1.068200000000000074e+02 -2.227954839854077995e-01
1.068400000000000034e+02 -2.242969454158318388e-01
1.068599999999999994e+02 -2.257673510888815738e-01
1.068799999999999955e+02 -2.272065081265593756e-01
1.069000000000000057e+02 -2.286142279732157057e-01
1.069200000000000017e+02 -2.299903264202078079e-01
1.069399999999999977e+02 -2.313346236299530234e-01
1.069600000000000080e+02 -2.326469441593473630e-01
1.069800000000000040e+02 -2.339271169826062369e-01
1.070000000000000000e+02 -2.351749755135018327e-01
1.070199999999999960e+02 -2.363903576269540951e-01
1.070400000000000063e+02 -2.375731056800276519e-01
1.070600000000000023e+02 -2.387230665323265832e-01
1.070799999999999983e+02 -2.398400915657331878e-01
1.071000000000000085e+02 -2.409240367035355157e-01
1.071200000000000045e+02 -2.419747624289551591e-01
1.071400000000000006e+02 -2.429921338030138489e-01
1.071599999999999966e+02 -2.439760204817696676e-01
1.071800000000000068e+02 -2.449262967329529639e-01
1.072000000000000028e+02 -2.458428414519413518e-01
1.072199999999999989e+02 -2.467255381770873945e-01
1.072400000000000091e+02 -2.475742751044417433e-01
1.072600000000000051e+02 -2.483889451018182204e-01
1.072800000000000011e+02 -2.491694457221970416e-01
1.072999999999999972e+02 -2.499156792165171115e-01
1.073200000000000074e+02 -2.506275525458154241e-01
1.073400000000000034e+02 -2.513049773926916974e-01
1.073599999999999994e+02 -2.519478701721550862e-01
1.073799999999999955e+02 -2.525561520418243000e-01
1.074000000000000057e+02 -2.531297489114432420e-01
1.074200000000000017e+02 -2.536685914517681217e-01
1.074399999999999977e+02 -2.541726151028153025e-01
1.074600000000000080e+02 -2.546417600814209203e-01
1.074800000000000040e+02 -2.550759713881590729e-01
1.075000000000000000e+02 -2.554751988136273466e-01
1.075199999999999960e+02 -2.558393969440438953e-01
1.075400000000000063e+02 -2.561685251661897089e-01
1.075600000000000023e+02 -2.564625476717237174e-01
1.075799999999999983e+02 -2.567214334608127757e-01
1.076000000000000085e+02 -2.569451563450953491e-01
1.076200000000000045e+02 -2.571336949500201974e-01
1.076400000000000006e+02 -2.572870327165067694e-01
1.076599999999999966e+02 -2.574051579019299707e-01
1.076800000000000068e+02 -2.574880635804791540e-01
1.077000000000000028e+02 -2.575357476428487558e-01
1.077199999999999989e+02 -2.575482127952453681e-01
1.077400000000000091e+02 -2.575254665577672020e-01
1.077600000000000051e+02 -2.574675212621266862e-01
1.077800000000000011e+02 -2.573743940486847848e-01
1.077999999999999972e+02 -2.572461068628525416e-01
1.078200000000000074e+02 -2.570826864508485854e-01
1.078400000000000034e+02 -2.568841643547681297e-01
1.078599999999999994e+02 -2.566505769070135390e-01
1.078799999999999955e+02 -2.563819652240912905e-01
1.079000000000000057e+02 -2.560783751997244284e-01
1.079200000000000017e+02 -2.557398574973199779e-01
1.079399999999999977e+02 -2.553664675418135799e-01
1.079600000000000080e+02 -2.549582655108371121e-01
1.079800000000000040e+02 -2.545153163252345530e-01
1.080000000000000000e+02 -2.540376896389633932e-01
1.080199999999999960e+02 -2.535254598283305238e-01
1.080400000000000063e+02 -2.529787059805708727e-01
1.080600000000000023e+02 -2.523975118818179708e-01
1.080799999999999983e+02 -2.517819660044235408e-01
1.081000000000000085e+02 -2.511321614936161684e-01
1.081200000000000045e+02 -2.504481961535551804e-01
1.081400000000000006e+02 -2.497301724327502803e-01
1.081599999999999966e+02 -2.489781974088206562e-01
1.081800000000000068e+02 -2.481923827726505716e-01
1.082000000000000028e+02 -2.473728448119263124e-01
1.082199999999999989e+02 -2.465197043940175192e-01
1.082400000000000091e+02 -2.456330869482549473e-01
1.082600000000000051e+02 -2.447131224476065126e-01
1.082800000000000011e+02 -2.437599453897047741e-01
1.082999999999999972e+02 -2.427736947772692611e-01
1.083200000000000074e+02 -2.417545140979434348e-01
1.083400000000000034e+02 -2.407025513034951048e-01
1.083599999999999994e+02 -2.396179587884101347e-01
1.083799999999999955e+02 -2.385008933679145793e-01
1.084000000000000057e+02 -2.373515162553755387e-01
1.084200000000000017e+02 -2.361699930390946389e-01
1.084399999999999977e+02 -2.349564936585420427e-01
1.084600000000000080e+02 -2.337111923799879976e-01
1.084800000000000040e+02 -2.324342677715279804e-01
1.085000000000000000e+02 -2.311259026775570602e-01
1.085199999999999960e+02 -2.297862841926627264e-01
1.085400000000000063e+02 -2.284156036349159202e-01
1.085600000000000023e+02 -2.270140565186175574e-01
1.085799999999999983e+02 -2.255818425264851101e-01
1.086000000000000085e+02 -2.241191654812455802e-01
1.086200000000000045e+02 -2.226262333166884599e-01
1.086400000000000006e+02 -2.211032580481804566e-01
1.086599999999999966e+02 -2.195504557425982384e-01
1.086800000000000068e+02 -2.179680464877252200e-01
1.087000000000000028e+02 -2.163562543611296518e-01
1.087199999999999989e+02 -2.147153073984767735e-01
1.087400000000000091e+02 -2.130454375613085594e-01
1.087600000000000051e+02 -2.113468807043235587e-01
1.087800000000000011e+02 -2.096198765421099230e-01
1.087999999999999972e+02 -2.078646686153498846e-01
1.088200000000000074e+02 -2.060815042565410926e-01
1.088400000000000034e+02 -2.042706345551927871e-01
1.088599999999999994e+02 -2.024323143224991961e-01
1.088799999999999955e+02 -2.005668020555439468e-01
1.089000000000000057e+02 -1.986743599010036831e-01
1.089200000000000017e+02 -1.967552536183367617e-01
1.089399999999999977e+02 -1.948097525425150356e-01
1.089600000000000080e+02 -1.928381295462794076e-01
1.089800000000000040e+02 -1.908406610018922867e-01
1.090000000000000000e+02 -1.888176267424422905e-01
1.090199999999999960e+02 -1.867693100226991698e-01
1.090400000000000063e+02 -1.846959974794798731e-01
1.090600000000000023e+02 -1.825979790915749079e-01
1.090799999999999983e+02 -1.804755481392490701e-01
1.091000000000000085e+02 -1.783290011632726324e-01
1.091200000000000045e+02 -1.761586379235205724e-01
1.091400000000000006e+02 -1.739647613571687346e-01
1.091599999999999966e+02 -1.717476775364422670e-01
1.091800000000000068e+02 -1.695076956259402023e-01
1.092000000000000028e+02 -1.672451278395777619e-01
1.092199999999999989e+02 -1.649602893971058026e-01
1.092400000000000091e+02 -1.626534984802154582e-01
1.092600000000000051e+02 -1.603250761882791808e-01
1.092800000000000011e+02 -1.579753464936956286e-01
1.092999999999999972e+02 -1.556046361968303482e-01
1.093200000000000074e+02 -1.532132748806096234e-01
1.093400000000000034e+02 -1.508015948647464799e-01
1.093599999999999994e+02 -1.483699311595764736e-01
1.093799999999999955e+02 -1.459186214195589415e-01
1.094000000000000057e+02 -1.434480058964398008e-01
1.094200000000000017e+02 -1.409584273920421182e-01
1.094399999999999977e+02 -1.384502312107337152e-01
1.094600000000000080e+02 -1.359237651115835777e-01
1.094800000000000040e+02 -1.333793792601663530e-01
1.095000000000000000e+02 -1.308174261800559568e-01
1.095199999999999960e+02 -1.282382607040340183e-01
1.095400000000000063e+02 -1.256422399249700339e-01
1.095600000000000023e+02 -1.230297231464014124e-01
1.095799999999999983e+02 -1.204010718328529239e-01
1.096000000000000085e+02 -1.177566495598547786e-01
1.096200000000000045e+02 -1.150968219636716444e-01
1.096400000000000006e+02 -1.124219566907928708e-01
1.096599999999999966e+02 -1.097324233471506372e-01
1.096800000000000068e+02 -1.070285934470629335e-01
1.097000000000000028e+02 -1.043108403619559671e-01
1.097199999999999989e+02 -1.015795392688445403e-01
1.097400000000000091e+02 -9.883506709855328920e-02
1.097600000000000051e+02 -9.607780248373455623e-02
1.097800000000000011e+02 -9.330812570667471051e-02
1.097999999999999972e+02 -9.052641864685952167e-02
1.098200000000000074e+02 -8.773306472835099012e-02
1.098400000000000034e+02 -8.492844886698282247e-02
1.098599999999999994e+02 -8.211295741733698472e-02
1.098799999999999955e+02 -7.928697811954475705e-02
1.099000000000000057e+02 -7.645090004593496635e-02
1.099200000000000017e+02 -7.360511354748858204e-02
1.099399999999999977e+02 -7.075001020013065023e-02
1.099600000000000080e+02 -6.788598275089577361e-02
1.099800000000000040e+02 -6.501342506392758513e-02
1.100000000000000000e+02 -6.213273206632893841e-02
1.100199999999999960e+02 -5.924429969390974937e-02
1.100400000000000063e+02 -5.634852483679851642e-02
1.100600000000000023e+02 -5.344580528491912202e-02
1.100799999999999983e+02 -5.053653967338639363e-02
1.101000000000000085e+02 -4.762112742779665842e-02
1.101200000000000045e+02 -4.469996870940022571e-02
1.101400000000000006e+02 -4.177346436021123904e-02
1.101599999999999966e+02 -3.884201584804394813e-02
1.101800000000000068e+02 -3.590602521145014325e-02
1.102000000000000028e+02 -3.296589500461026556e-02
1.102199999999999989e+02 -3.002202824218212773e-02
1.102400000000000091e+02 -2.707482834407286959e-02
1.102600000000000051e+02 -2.412469908017924117e-02
1.102800000000000011e+02 -2.117204451511511473e-02
1.102999999999999972e+02 -1.821726895288733328e-02
1.103200000000000074e+02 -1.526077688155367575e-02
1.103400000000000034e+02 -1.230297291789570098e-02
1.103599999999999994e+02 -9.344261752067376664e-03
1.103799999999999955e+02 -6.385048092239815551e-03
1.104000000000000057e+02 -3.425736609285879534e-03
1.104200000000000017e+02 -4.667318814701934006e-04
1.104399999999999977e+02 2.491561660849995596e-03
1.104600000000000080e+02 5.448739790461940881e-03
1.104800000000000040e+02 8.404398538498133661e-03
1.105000000000000000e+02 1.135813424960974670e-02
1.105199999999999960e+02 1.430954363705873311e-02
1.105400000000000063e+02 1.725822383774214611e-02
1.105600000000000023e+02 2.020377246717051933e-02
1.105799999999999983e+02 2.314578767434797776e-02
1.106000000000000085e+02 2.608386819655368616e-02
1.106200000000000045e+02 2.901761341405610303e-02
1.106400000000000006e+02 3.194662340471400575e-02
1.106599999999999966e+02 3.487049899844926054e-02
1.106800000000000068e+02 3.778884183162857513e-02
1.107000000000000028e+02 4.070125440131814459e-02
1.107199999999999989e+02 4.360734011938258159e-02
1.107400000000000091e+02 4.650670336646649944e-02
1.107600000000000051e+02 4.939894954583561731e-02
1.107800000000000011e+02 5.228368513703723908e-02
1.107999999999999972e+02 5.516051774941505698e-02
1.108200000000000074e+02 5.802905617546962741e-02
1.108400000000000034e+02 6.088891044401621017e-02
1.108599999999999994e+02 6.373969187316731733e-02
1.108799999999999955e+02 6.658101312314579356e-02
1.109000000000000057e+02 6.941248824887624735e-02
1.109200000000000017e+02 7.223373275237128521e-02
1.109399999999999977e+02 7.504436363493095785e-02
1.109600000000000080e+02 7.784399944910422309e-02
1.109800000000000040e+02 8.063226035041576312e-02
1.110000000000000000e+02 8.340876814888678603e-02
1.110199999999999960e+02 8.617314636030351527e-02
1.110400000000000063e+02 8.892502025722266723e-02
1.110600000000000023e+02 9.166401691974913890e-02
1.110799999999999983e+02 9.438976528604894889e-02
1.111000000000000085e+02 9.710189620257277110e-02
1.111200000000000045e+02 9.980004247402791961e-02
1.111400000000000006e+02 1.024838389130732358e-01
1.111599999999999966e+02 1.051529223897010867e-01
1.111800000000000068e+02 1.078069318803419330e-01
1.112000000000000028e+02 1.104455085166799744e-01
1.112199999999999989e+02 1.130682956341351325e-01
1.112400000000000091e+02 1.156749388200404710e-01
1.112600000000000051e+02 1.182650859615174549e-01
1.112800000000000011e+02 1.208383872930001296e-01
1.112999999999999972e+02 1.233944954434273572e-01
1.113200000000000074e+02 1.259330654831184726e-01
1.113400000000000034e+02 1.284537549702825521e-01
1.113599999999999994e+02 1.309562239971687470e-01
1.113799999999999955e+02 1.334401352358839665e-01
1.114000000000000057e+02 1.359051539838316280e-01
1.114200000000000017e+02 1.383509482087653675e-01
1.114399999999999977e+02 1.407771885934915312e-01
1.114600000000000080e+02 1.431835485801823127e-01
1.114800000000000040e+02 1.455697044142797991e-01
1.115000000000000000e+02 1.479353351880281775e-01
1.115199999999999960e+02 1.502801228836069813e-01
1.115400000000000063e+02 1.526037524158337932e-01
1.115600000000000023e+02 1.549059116744728737e-01
1.115799999999999983e+02 1.571862915661355886e-01
1.116000000000000085e+02 1.594445860557317796e-01
1.116200000000000045e+02 1.616804922075033568e-01
1.116400000000000006e+02 1.638937102256400880e-01
1.116599999999999966e+02 1.660839434944307025e-01
1.116800000000000068e+02 1.682508986179723220e-01
1.117000000000000028e+02 1.703942854594511225e-01
1.117199999999999989e+02 1.725138171799461828e-01
1.117400000000000091e+02 1.746092102767676235e-01
1.117600000000000051e+02 1.766801846213530425e-01
1.117800000000000011e+02 1.787264634966777843e-01
1.117999999999999972e+02 1.807477736341767116e-01
1.118200000000000074e+02 1.827438452502101462e-01
1.118400000000000034e+02 1.847144120820354840e-01
1.118599999999999994e+02 1.866592114232697441e-01
1.118799999999999955e+02 1.885779841588797190e-01
1.119000000000000057e+02 1.904704747996716907e-01
1.119200000000000017e+02 1.923364315162534310e-01
1.119399999999999977e+02 1.941756061725061766e-01
1.119600000000000080e+02 1.959877543585505366e-01
1.119800000000000040e+02 1.977726354231690853e-01
1.120000000000000000e+02 1.995300125057193341e-01
1.120199999999999960e+02 2.012596525675348358e-01
1.120400000000000063e+02 2.029613264227713987e-01
1.120600000000000023e+02 2.046348087687232808e-01
1.120799999999999983e+02 2.062798782156212152e-01
1.121000000000000085e+02 2.078963173158659694e-01
1.121200000000000045e+02 2.094839125927125956e-01
1.121400000000000006e+02 2.110424545684277398e-01
1.121599999999999966e+02 2.125717377918768525e-01
1.121800000000000068e+02 2.140715608655438251e-01
1.122000000000000028e+02 2.155417264720131953e-01
1.122199999999999989e+02 2.169820413998783115e-01
1.122400000000000091e+02 2.183923165690647705e-01
1.122600000000000051e+02 2.197723670556054054e-01
1.122800000000000011e+02 2.211220121158386231e-01
1.122999999999999972e+02 2.224410752100078326e-01
1.123200000000000074e+02 2.237293840252992660e-01
1.123400000000000034e+02 2.249867704983012362e-01
1.123599999999999994e+02 2.262130708368527143e-01
1.123799999999999955e+02 2.274081255413163694e-01
1.124000000000000057e+02 2.285717794252718205e-01
1.124200000000000017e+02 2.297038816355899682e-01
1.124399999999999977e+02 2.308042856719161040e-01
1.124600000000000080e+02 2.318728494055714295e-01
1.124800000000000040e+02 2.329094350978303252e-01
1.125000000000000000e+02 2.339139094175917422e-01
1.125199999999999960e+02 2.348861434584663122e-01
1.125400000000000063e+02 2.358260127552365137e-01
1.125600000000000023e+02 2.367333972996968627e-01
1.125799999999999983e+02 2.376081815559044075e-01
1.126000000000000085e+02 2.384502544748033082e-01
1.126200000000000045e+02 2.392595095082172829e-01
1.126400000000000006e+02 2.400358446222462250e-01
1.126599999999999966e+02 2.407791623100377087e-01
1.126800000000000068e+02 2.414893696039166759e-01
1.127000000000000028e+02 2.421663780869121596e-01
1.127199999999999989e+02 2.428101039036618114e-01
1.127400000000000091e+02 2.434204677706664766e-01
1.127600000000000051e+02 2.439973949859330082e-01
1.127800000000000011e+02 2.445408154379989929e-01
1.127999999999999972e+02 2.450506636143037764e-01
1.128200000000000074e+02 2.455268786089365163e-01
1.128400000000000034e+02 2.459694041297693923e-01
1.128599999999999994e+02 2.463781885049367848e-01
1.128799999999999955e+02 2.467531846886819313e-01
1.129000000000000057e+02 2.470943502665906844e-01
1.129200000000000017e+02 2.474016474601721804e-01
1.129399999999999977e+02 2.476750431307985778e-01
1.129600000000000080e+02 2.479145087830332550e-01
1.129800000000000040e+02 2.481200205673103620e-01
1.130000000000000000e+02 2.482915592819652795e-01
1.130199999999999960e+02 2.484291103746524287e-01
1.130400000000000063e+02 2.485326639431214846e-01
1.130600000000000023e+02 2.486022147353393885e-01
1.130799999999999983e+02 2.486377621489974932e-01
1.131000000000000085e+02 2.486393102303841307e-01
1.131200000000000045e+02 2.486068676726000959e-01
1.131400000000000006e+02 2.485404478131561790e-01
1.131599999999999966e+02 2.484400686309448381e-01
1.131800000000000068e+02 2.483057527425550914e-01
1.132000000000000028e+02 2.481375273979639362e-01
1.132199999999999989e+02 2.479354244756112047e-01
1.132400000000000091e+02 2.476994804768202219e-01
1.132600000000000051e+02 2.474297365195910203e-01
1.132800000000000011e+02 2.471262383317838762e-01
1.132999999999999972e+02 2.467890362436559737e-01
1.133200000000000074e+02 2.464181851797661027e-01
1.133400000000000034e+02 2.460137446502753955e-01
1.133599999999999994e+02 2.455757787416097682e-01
1.133799999999999955e+02 2.451043561064889520e-01
1.134000000000000057e+02 2.445995499533562267e-01
1.134200000000000017e+02 2.440614380351800727e-01
1.134399999999999977e+02 2.434901026376212474e-01
1.134600000000000080e+02 2.428856305666045878e-01
1.134800000000000040e+02 2.422481131352759443e-01
1.135000000000000000e+02 2.415776461503250094e-01
1.135199999999999960e+02 2.408743298977142344e-01
1.135400000000000063e+02 2.401382691278070025e-01
1.135600000000000023e+02 2.393695730398666677e-01
1.135799999999999983e+02 2.385683552659623174e-01
1.136000000000000085e+02 2.377347338542861732e-01
1.136200000000000045e+02 2.368688312518495986e-01
1.136400000000000006e+02 2.359707742865874425e-01
1.136599999999999966e+02 2.350406941488861479e-01
1.136800000000000068e+02 2.340787263725002398e-01
1.137000000000000028e+02 2.330850108148783129e-01
1.137199999999999989e+02 2.320596916369242479e-01
1.137400000000000091e+02 2.310029172821606858e-01
1.137600000000000051e+02 2.299148404553033320e-01
1.137800000000000011e+02 2.287956181002803457e-01
1.137999999999999972e+02 2.276454113776690269e-01
1.138200000000000074e+02 2.264643856415475831e-01
1.138400000000000034e+02 2.252527104158001392e-01
1.138599999999999994e+02 2.240105593698557551e-01
1.138799999999999955e+02 2.227381102938482682e-01
1.139000000000000057e+02 2.214355450732367891e-01
1.139200000000000017e+02 2.201030496628776645e-01
1.139399999999999977e+02 2.187408140605255902e-01
1.139600000000000080e+02 2.173490322798019014e-01
1.139800000000000040e+02 2.159279023226319538e-01
1.140000000000000000e+02 2.144776261511223137e-01
1.140199999999999960e+02 2.129984096589103426e-01
1.140400000000000063e+02 2.114904626420012757e-01
1.140600000000000023e+02 2.099539987690595966e-01
1.140799999999999983e+02 2.083892355511773320e-01
1.141000000000000085e+02 2.067963943111450764e-01
1.141200000000000045e+02 2.051757001521951340e-01
1.141400000000000006e+02 2.035273819262288231e-01
1.141599999999999966e+02 2.018516722015605280e-01
1.141800000000000068e+02 2.001488072301520205e-01
1.142000000000000028e+02 1.984190269143387697e-01
1.142199999999999989e+02 1.966625747730866014e-01
1.142400000000000091e+02 1.948796979077594138e-01
1.142600000000000051e+02 1.930706469673883763e-01
1.142800000000000011e+02 1.912356761134827998e-01
1.142999999999999972e+02 1.893750429843734928e-01
1.143200000000000074e+02 1.874890086590698113e-01
1.143400000000000034e+02 1.855778376206688174e-01
1.143599999999999994e+02 1.836417977193185724e-01
1.143799999999999955e+02 1.816811601347097516e-01
1.144000000000000057e+02 1.796961993381293865e-01
1.144200000000000017e+02 1.776871930540893374e-01
1.144399999999999977e+02 1.756544222215004891e-01
1.144600000000000080e+02 1.735981709544188734e-01
1.144800000000000040e+02 1.715187265023868368e-01
1.145000000000000000e+02 1.694163792103396127e-01
1.145199999999999960e+02 1.672914224780933101e-01
1.145400000000000063e+02 1.651441527194472125e-01
1.145600000000000023e+02 1.629748693208734611e-01
1.145799999999999983e+02 1.607838745997992591e-01
1.146000000000000085e+02 1.585714737625199822e-01
1.146200000000000045e+02 1.563379748617233500e-01
1.146400000000000006e+02 1.540836887536190525e-01
1.146599999999999966e+02 1.518089290547151582e-01
1.146800000000000068e+02 1.495140120982298981e-01
1.147000000000000028e+02 1.471992568901235032e-01
1.147199999999999989e+02 1.448649850647906745e-01
1.147400000000000091e+02 1.425115208404135192e-01
1.147600000000000051e+02 1.401391909739518049e-01
1.147800000000000011e+02 1.377483247158072521e-01
1.147999999999999972e+02 1.353392537641723015e-01
1.148200000000000074e+02 1.329123122190361272e-01
1.148400000000000034e+02 1.304678365358770131e-01
1.148599999999999994e+02 1.280061654790626002e-01
1.148799999999999955e+02 1.255276400749299193e-01
1.149000000000000057e+02 1.230326035645642746e-01
1.149200000000000017e+02 1.205214013563079140e-01
1.149399999999999977e+02 1.179943809779726294e-01
1.149600000000000080e+02 1.154518920287651851e-01
1.149800000000000040e+02 1.128942861309621265e-01
1.150000000000000000e+02 1.103219168813144024e-01
1.150199999999999960e+02 1.077351398021800383e-01
1.150400000000000063e+02 1.051343122924248835e-01
1.150600000000000023e+02 1.025197935780793185e-01
1.150799999999999983e+02 9.989194466273966511e-02
1.151000000000000085e+02 9.725112827775483915e-02
1.151200000000000045e+02 9.459770883219609239e-02
1.151400000000000006e+02 9.193205236259036073e-02
1.151599999999999966e+02 8.925452648245423004e-02
1.151800000000000068e+02 8.656550033163760982e-02
1.152000000000000028e+02 8.386534452545231499e-02
1.152199999999999989e+02 8.115443110361628132e-02
1.152400000000000091e+02 7.843313347903257959e-02
1.152600000000000051e+02 7.570182638637716621e-02
1.152800000000000011e+02 7.296088583051717202e-02
1.152999999999999972e+02 7.021068903478777656e-02
1.153200000000000074e+02 6.745161438910306229e-02
1.153400000000000034e+02 6.468404139791261720e-02
1.153599999999999994e+02 6.190835062803939220e-02
1.153799999999999955e+02 5.912492365637816299e-02
1.154000000000000057e+02 5.633414301745591490e-02
1.154200000000000017e+02 5.353639215089391751e-02
1.154399999999999977e+02 5.073205534875822875e-02
1.154600000000000080e+02 4.792151770279005213e-02
1.154800000000000040e+02 4.510516505155615780e-02
1.155000000000000000e+02 4.228338392751580105e-02
1.155199999999999960e+02 3.945656150398734602e-02
1.155400000000000063e+02 3.662508554205208544e-02
1.155600000000000023e+02 3.378934433740188314e-02
1.155799999999999983e+02 3.094972666710844172e-02
1.156000000000000085e+02 2.810662173634622535e-02
1.156200000000000045e+02 2.526041912508548981e-02
1.156400000000000006e+02 2.241150873473052654e-02
1.156599999999999966e+02 1.956028073472739978e-02
1.156800000000000068e+02 1.670712550916705202e-02
1.157000000000000028e+02 1.385243360335907011e-02
1.157199999999999989e+02 1.099659567039067837e-02
1.157400000000000091e+02 8.140002417704291643e-03
1.157600000000000051e+02 5.283044553672757576e-03
1.157800000000000011e+02 2.426112734176468985e-03
1.157999999999999972e+02 -4.304024907797999143e-04
1.158200000000000074e+02 -3.286110730424716009e-03
1.158400000000000034e+02 -6.140621806558452592e-03
1.158599999999999994e+02 -8.993545806831638317e-03
1.158799999999999955e+02 -1.184449313797109223e-02
1.159000000000000057e+02 -1.469307457896643250e-02
1.159200000000000017e+02 -1.753890133417985303e-02
1.159399999999999977e+02 -2.038158508637517158e-02
1.159600000000000080e+02 -2.322073804968656507e-02
1.159800000000000040e+02 -2.605597302249406527e-02
1.160000000000000000e+02 -2.888690344019189879e-02
1.160199999999999960e+02 -3.171314342787349971e-02
1.160400000000000063e+02 -3.453430785290760585e-02
1.160600000000000023e+02 -3.735001237738223845e-02
1.160799999999999983e+02 -4.015987351044080639e-02
1.161000000000000085e+02 -4.296350866049380990e-02
1.161200000000000045e+02 -4.576053618727533856e-02
1.161400000000000006e+02 -4.855057545376582212e-02
1.161599999999999966e+02 -5.133324687797456015e-02
1.161800000000000068e+02 -5.410817198454596910e-02
1.162000000000000028e+02 -5.687497345620561723e-02
1.162199999999999989e+02 -5.963327518504910746e-02
1.162400000000000091e+02 -6.238270232363583856e-02
1.162600000000000051e+02 -6.512288133589569372e-02
1.162800000000000011e+02 -6.785344004786053596e-02
1.162999999999999972e+02 -7.057400769818347741e-02
1.163200000000000074e+02 -7.328421498844475690e-02
1.163400000000000034e+02 -7.598369413326297450e-02
1.163599999999999994e+02 -7.867207891017830024e-02
1.163799999999999955e+02 -8.134900470929692928e-02
1.164000000000000057e+02 -8.401410858271993187e-02
1.164200000000000017e+02 -8.666702929372957498e-02
1.164399999999999977e+02 -8.930740736571299299e-02
1.164600000000000080e+02 -9.193488513084753511e-02
1.164800000000000040e+02 -9.454910677852960965e-02
1.165000000000000000e+02 -9.714971840351904753e-02
1.165199999999999960e+02 -9.973636805382150861e-02
1.165400000000000063e+02 -1.023087057783001186e-01
1.165600000000000023e+02 -1.048663836739828908e-01
1.165799999999999983e+02 -1.074090559330836553e-01
1.166000000000000085e+02 -1.099363788897378263e-01
1.166200000000000045e+02 -1.124480110664162341e-01
1.166400000000000006e+02 -1.149436132200276905e-01
1.166599999999999966e+02 -1.174228483877205742e-01
1.166800000000000068e+02 -1.198853819323474762e-01
1.167000000000000028e+02 -1.223308815875944061e-01
1.167199999999999989e+02 -1.247590175027918219e-01
1.167400000000000091e+02 -1.271694622873745240e-01
1.167600000000000051e+02 -1.295618910549833913e-01
1.167800000000000011e+02 -1.319359814672306785e-01
1.167999999999999972e+02 -1.342914137771018257e-01
1.168200000000000074e+02 -1.366278708719770307e-01
1.168400000000000034e+02 -1.389450383162968983e-01
1.168599999999999994e+02 -1.412426043938530551e-01
1.168799999999999955e+02 -1.435202601496789465e-01
1.169000000000000057e+02 -1.457776994315637675e-01
1.169200000000000017e+02 -1.480146189311796756e-01
1.169399999999999977e+02 -1.502307182247920869e-01
1.169600000000000080e+02 -1.524256998135719299e-01
1.169800000000000040e+02 -1.545992691635094396e-01
1.170000000000000000e+02 -1.567511347448951320e-01
1.170199999999999960e+02 -1.588810080713814743e-01
1.170400000000000063e+02 -1.609886037386340507e-01
1.170600000000000023e+02 -1.630736394625372787e-01
1.170799999999999983e+02 -1.651358361169590894e-01
1.171000000000000085e+02 -1.671749177710909751e-01
1.171200000000000045e+02 -1.691906117263321518e-01
1.171400000000000006e+02 -1.711826485527130903e-01
1.171599999999999966e+02 -1.731507621248797590e-01
1.171800000000000068e+02 -1.750946896576117684e-01
1.172000000000000028e+02 -1.770141717408611481e-01
1.172199999999999989e+02 -1.789089523743362109e-01
1.172400000000000091e+02 -1.807787790016109897e-01
1.172600000000000051e+02 -1.826234025437393216e-01
1.172800000000000011e+02 -1.844425774323963929e-01
1.172999999999999972e+02 -1.862360616425379478e-01
1.173200000000000074e+02 -1.880036167245491829e-01
1.173400000000000034e+02 -1.897450078359046166e-01
1.173599999999999994e+02 -1.914600037723374060e-01
1.173799999999999955e+02 -1.931483769984863597e-01
1.174000000000000057e+02 -1.948099036780361060e-01
1.174200000000000017e+02 -1.964443637033578549e-01
1.174399999999999977e+02 -1.980515407246184190e-01
1.174600000000000080e+02 -1.996312221783654306e-01
1.174800000000000040e+02 -2.011831993156039111e-01
1.175000000000000000e+02 -2.027072672293332989e-01
1.175199999999999960e+02 -2.042032248815439932e-01
1.175400000000000063e+02 -2.056708751296950077e-01
1.175600000000000023e+02 -2.071100247526463101e-01
1.175799999999999983e+02 -2.085204844760362719e-01
1.176000000000000085e+02 -2.099020689971284881e-01
1.176200000000000045e+02 -2.112545970091085912e-01
1.176400000000000006e+02 -2.125778912248133812e-01
1.176599999999999966e+02 -2.138717783999167787e-01
1.176800000000000068e+02 -2.151360893555618881e-01
1.177000000000000028e+02 -2.163706590004147445e-01
1.177199999999999989e+02 -2.175753263521626735e-01
1.177400000000000091e+02 -2.187499345584542898e-01
1.177600000000000051e+02 -2.198943309172527727e-01
1.177800000000000011e+02 -2.210083668966208170e-01
1.177999999999999972e+02 -2.220918981539433679e-01
1.178200000000000074e+02 -2.231447845545581066e-01
1.178400000000000034e+02 -2.241668901898046240e-01
1.178599999999999994e+02 -2.251580833945064364e-01
1.178799999999999955e+02 -2.261182367638569779e-01
1.179000000000000057e+02 -2.270472271697123456e-01
1.179200000000000017e+02 -2.279449357763121686e-01
1.179399999999999977e+02 -2.288112480554021777e-01
1.179600000000000080e+02 -2.296460538007531194e-01
1.179800000000000040e+02 -2.304492471421004940e-01
1.180000000000000000e+02 -2.312207265584865501e-01
1.180199999999999960e+02 -2.319603948909897406e-01
1.180400000000000063e+02 -2.326681593548679539e-01
1.180600000000000023e+02 -2.333439315511037782e-01
1.180799999999999983e+02 -2.339876274773314280e-01
1.181000000000000085e+02 -2.345991675381697006e-01
1.181200000000000045e+02 -2.351784765549567446e-01
1.181400000000000006e+02 -2.357254837748632426e-01
1.181599999999999966e+02 -2.362401228794031305e-01
1.181800000000000068e+02 -2.367223319923480451e-01
1.182000000000000028e+02 -2.371720536870171592e-01
1.182199999999999989e+02 -2.375892349929567549e-01
1.182400000000000091e+02 -2.379738274020243849e-01
1.182600000000000051e+02 -2.383257868738488106e-01
1.182800000000000011e+02 -2.386450738406730165e-01
1.182999999999999972e+02 -2.389316532116004255e-01
1.183200000000000074e+02 -2.391854943762197483e-01
1.183400000000000034e+02 -2.394065712076074159e-01
1.183599999999999994e+02 -2.395948620647316840e-01
1.183799999999999955e+02 -2.397503497942394812e-01
1.184000000000000057e+02 -2.398730217316167590e-01
1.184200000000000017e+02 -2.399628697017482659e-01
1.184399999999999977e+02 -2.400198900188651452e-01
1.184600000000000080e+02 -2.400440834858640904e-01
1.184800000000000040e+02 -2.400354553930232060e-01
1.185000000000000000e+02 -2.399940155161116029e-01
1.185199999999999960e+02 -2.399197781138704133e-01
1.185400000000000063e+02 -2.398127619248876519e-01
1.185600000000000023e+02 -2.396729901638723625e-01
1.185799999999999983e+02 -2.395004905173031273e-01
1.186000000000000085e+02 -2.392952951384675064e-01
1.186200000000000045e+02 -2.390574406419058995e-01
1.186400000000000006e+02 -2.387869680972348196e-01
1.186599999999999966e+02 -2.384839230223584072e-01
1.186800000000000068e+02 -2.381483553760894434e-01
1.187000000000000028e+02 -2.377803195501567990e-01
1.187199999999999989e+02 -2.373798743606005401e-01
1.187400000000000091e+02 -2.369470830385794757e-01
1.187600000000000051e+02 -2.364820132205733838e-01
1.187800000000000011e+02 -2.359847369379736992e-01
1.187999999999999972e+02 -2.354553306060902795e-01
1.188200000000000074e+02 -2.348938750125622865e-01
1.188400000000000034e+02 -2.343004553051598327e-01
1.188599999999999994e+02 -2.336751609790038708e-01
1.188799999999999955e+02 -2.330180858632007468e-01
1.189000000000000057e+02 -2.323293281068720406e-01
1.189200000000000017e+02 -2.316089901646046223e-01
1.189399999999999977e+02 -2.308571787813257781e-01
1.189600000000000080e+02 -2.300740049765808704e-01
1.189800000000000040e+02 -2.292595840282331543e-01
1.190000000000000000e+02 -2.284140354555983798e-01
1.190199999999999960e+02 -2.275374830019912253e-01
1.190400000000000063e+02 -2.266300546166969132e-01
1.190600000000000023e+02 -2.256918824363872422e-01
1.190799999999999983e+02 -2.247231027659586655e-01
1.191000000000000085e+02 -2.237238560587991032e-01
1.191200000000000045e+02 -2.226942868965079703e-01
1.191400000000000006e+02 -2.216345439680525720e-01
1.191599999999999966e+02 -2.205447800483566756e-01
1.191800000000000068e+02 -2.194251519763501246e-01
1.192000000000000028e+02 -2.182758206324682815e-01
1.192199999999999989e+02 -2.170969509155918631e-01
1.192400000000000091e+02 -2.158887117194548400e-01
1.192600000000000051e+02 -2.146512759085160982e-01
1.192800000000000011e+02 -2.133848202932792926e-01
1.192999999999999972e+02 -2.120895256050888134e-01
1.193200000000000074e+02 -2.107655764704046142e-01
1.193400000000000034e+02 -2.094131613845358342e-01
1.193599999999999994e+02 -2.080324726848559180e-01
1.193799999999999955e+02 -2.066237065235120296e-01
1.194000000000000057e+02 -2.051870628396069984e-01
1.194200000000000017e+02 -2.037227453308692038e-01
1.194399999999999977e+02 -2.022309614248301024e-01
1.194600000000000080e+02 -2.007119222494894994e-01
1.194800000000000040e+02 -1.991658426034768059e-01
1.195000000000000000e+02 -1.975929409257333458e-01
1.195199999999999960e+02 -1.959934392646984214e-01
1.195400000000000063e+02 -1.943675632469999970e-01
1.195600000000000023e+02 -1.927155420456788115e-01
1.195799999999999983e+02 -1.910376083479348175e-01
1.196000000000000085e+02 -1.893339983223885636e-01
1.196200000000000045e+02 -1.876049515858868311e-01
1.196400000000000006e+02 -1.858507111698486647e-01
1.196599999999999966e+02 -1.840715234861396155e-01
1.196800000000000068e+02 -1.822676382925011440e-01
1.197000000000000028e+02 -1.804393086575389604e-01
1.197199999999999989e+02 -1.785867909252530639e-01
1.197400000000000091e+02 -1.767103446791343235e-01
1.197600000000000051e+02 -1.748102327058383976e-01
1.197800000000000011e+02 -1.728867209584177000e-01
1.197999999999999972e+02 -1.709400785191300398e-01
1.198200000000000074e+02 -1.689705775618429162e-01
1.198400000000000034e+02 -1.669784933140142924e-01
1.198599999999999994e+02 -1.649641040182608376e-01
1.198799999999999955e+02 -1.629276908935385904e-01
1.199000000000000057e+02 -1.608695380959201948e-01
1.199200000000000017e+02 -1.587899326789720678e-01
1.199399999999999977e+02 -1.566891645537597244e-01
1.199600000000000080e+02 -1.545675264484702438e-01
1.199800000000000040e+02 -1.524253138676484598e-01
1.200000000000000000e+02 -1.502628250510767427e-01
1.200199999999999960e+02 -1.480803609322933201e-01
1.200400000000000063e+02 -1.458782250967392280e-01
1.200600000000000023e+02 -1.436567237395633134e-01
1.200799999999999983e+02 -1.414161656230875364e-01
1.201000000000000085e+02 -1.391568620339183049e-01
1.201200000000000045e+02 -1.368791267397295452e-01
1.201400000000000006e+02 -1.345832759457273875e-01
1.201599999999999966e+02 -1.322696282507795917e-01
1.201800000000000068e+02 -1.299385046032305868e-01
1.202000000000000028e+02 -1.275902282564195245e-01
1.202199999999999989e+02 -1.252251247238833631e-01
1.202400000000000091e+02 -1.228435217342593172e-01
1.202600000000000051e+02 -1.204457491859103474e-01
1.202800000000000011e+02 -1.180321391012580795e-01
1.202999999999999972e+02 -1.156030255808298129e-01
1.203200000000000074e+02 -1.131587447570472360e-01
1.203400000000000034e+02 -1.106996347477456066e-01
1.203599999999999994e+02 -1.082260356094231907e-01
1.203799999999999955e+02 -1.057382892902505311e-01
1.204000000000000057e+02 -1.032367395828336087e-01
1.204200000000000017e+02 -1.007217320767244267e-01
1.204399999999999977e+02 -9.819361411070848256e-02
1.204600000000000080e+02 -9.565273472487031969e-02
1.204800000000000040e+02 -9.309944461242523894e-02
1.205000000000000000e+02 -9.053409607134384196e-02
1.205199999999999960e+02 -8.795704295577873311e-02
1.205400000000000063e+02 -8.536864062727797520e-02
1.205600000000000023e+02 -8.276924590580719832e-02
1.205799999999999983e+02 -8.015921702059662646e-02
1.206000000000000085e+02 -7.753891356079697927e-02
1.206200000000000045e+02 -7.490869642596016675e-02
1.206400000000000006e+02 -7.226892777636713394e-02
1.206599999999999966e+02 -6.961997098318777055e-02
1.206800000000000068e+02 -6.696219057848194767e-02
1.207000000000000028e+02 -6.429595220506863218e-02
1.207199999999999989e+02 -6.162162256625166451e-02
1.207400000000000091e+02 -5.893956937540385799e-02
1.207600000000000051e+02 -5.625016130543877835e-02
1.207800000000000011e+02 -5.355376793816419428e-02
1.207999999999999972e+02 -5.085075971351235569e-02
1.208200000000000074e+02 -4.814150787867664538e-02
1.208400000000000034e+02 -4.542638443715485419e-02
1.208599999999999994e+02 -4.270576209768908033e-02
1.208799999999999955e+02 -3.998001422312967568e-02
1.209000000000000057e+02 -3.724951477923079540e-02
1.209200000000000017e+02 -3.451463828336374939e-02
1.209399999999999977e+02 -3.177575975317143558e-02
1.209600000000000080e+02 -2.903325465517841639e-02
1.209800000000000040e+02 -2.628749885334146288e-02
1.210000000000000000e+02 -2.353886855755813953e-02
1.210199999999999960e+02 -2.078774027215416279e-02
1.210400000000000063e+02 -1.803449074433485094e-02
1.210600000000000023e+02 -1.527949691261169980e-02
1.210799999999999983e+02 -1.252313585522960536e-02
1.211000000000000085e+02 -9.765784738582970401e-03
1.211200000000000045e+02 -7.007820765624473217e-03
1.211400000000000006e+02 -4.249621124294960042e-03
1.211599999999999966e+02 -1.491562935967424538e-03
1.211800000000000068e+02 1.265976796097768257e-03
1.212000000000000028e+02 4.022621238257310244e-03
1.212199999999999989e+02 6.777993777950051119e-03
1.212400000000000091e+02 9.531718075131243029e-03
1.212600000000000051e+02 1.228341811364829644e-02
1.212800000000000011e+02 1.503271825255227297e-02
1.212999999999999972e+02 1.777924327735766474e-02
1.213200000000000074e+02 2.052261845122642370e-02
1.213400000000000034e+02 2.326246956606356497e-02
1.213599999999999994e+02 2.599842299353900127e-02
1.213799999999999955e+02 2.873010573601684006e-02
1.214000000000000057e+02 3.145714547737316763e-02
1.214200000000000017e+02 3.417917063371695569e-02
1.214399999999999977e+02 3.689581040400169432e-02
1.214600000000000080e+02 3.960669482050392654e-02
1.214800000000000040e+02 4.231145479918090035e-02
1.215000000000000000e+02 4.500972218990196422e-02
1.215199999999999960e+02 4.770112982652657818e-02
1.215400000000000063e+02 5.038531157683719813e-02
1.215600000000000023e+02 5.306190239232824041e-02
1.215799999999999983e+02 5.573053835782280918e-02
1.216000000000000085e+02 5.839085674091998995e-02
1.216200000000000045e+02 6.104249604127973128e-02
1.216400000000000006e+02 6.368509603971800326e-02
1.216599999999999966e+02 6.631829784710854825e-02
1.216800000000000068e+02 6.894174395310276315e-02
1.217000000000000028e+02 7.155507827464342718e-02
1.217199999999999989e+02 7.415794620426174877e-02
1.217400000000000091e+02 7.674999465817207434e-02
1.217600000000000051e+02 7.933087212414491329e-02
1.217800000000000011e+02 8.190022870914123732e-02
1.217999999999999972e+02 8.445771618672293091e-02
1.218200000000000074e+02 8.700298804422612609e-02
1.218400000000000034e+02 8.953569952967543877e-02
1.218599999999999994e+02 9.205550769845230463e-02
1.218799999999999955e+02 9.456207145971064210e-02
1.219000000000000057e+02 9.705505162251440443e-02
1.219200000000000017e+02 9.953411094170694362e-02
1.219399999999999977e+02 1.019989141635119362e-01
1.219600000000000080e+02 1.044491280708388509e-01
1.219800000000000040e+02 1.068844215282975796e-01
1.220000000000000000e+02 1.093044655269284487e-01
1.220199999999999960e+02 1.117089332286208964e-01
1.220400000000000063e+02 1.140975000102193021e-01
1.220600000000000023e+02 1.164698435073267813e-01
1.220799999999999983e+02 1.188256436577832809e-01
1.221000000000000085e+02 1.211645827448096790e-01
1.221200000000000045e+02 1.234863454398318072e-01
1.221400000000000006e+02 1.257906188449650353e-01
1.221599999999999966e+02 1.280770925351452094e-01
1.221800000000000068e+02 1.303454585999204163e-01
1.222000000000000028e+02 1.325954116848899744e-01
1.222199999999999989e+02 1.348266490327717781e-01
1.222400000000000091e+02 1.370388705241110949e-01
1.222600000000000051e+02 1.392317787176240718e-01
1.222800000000000011e+02 1.414050788901520805e-01
1.222999999999999972e+02 1.435584790762383378e-01
1.223200000000000074e+02 1.456916901073256332e-01
1.223400000000000034e+02 1.478044256505506582e-01
1.223599999999999994e+02 1.498964022471409030e-01
1.223799999999999955e+02 1.519673393504191172e-01
1.224000000000000057e+02 1.540169593633905487e-01
1.224200000000000017e+02 1.560449876759137378e-01
1.224399999999999977e+02 1.580511527014655249e-01
1.224600000000000080e+02 1.600351859134767074e-01
1.224800000000000040e+02 1.619968218812326277e-01
1.225000000000000000e+02 1.639357983053531254e-01
1.225199999999999960e+02 1.658518560528327024e-01
1.225400000000000063e+02 1.677447391916288832e-01
1.225600000000000023e+02 1.696141950248143959e-01
1.225799999999999983e+02 1.714599741242790465e-01
1.226000000000000085e+02 1.732818303639646063e-01
1.226200000000000045e+02 1.750795209526481988e-01
1.226400000000000006e+02 1.768528064662655552e-01
1.226599999999999966e+02 1.786014508797534317e-01
1.226800000000000068e+02 1.803252215984238460e-01
1.227000000000000028e+02 1.820238894888696612e-01
1.227199999999999989e+02 1.836972289093774247e-01
1.227400000000000091e+02 1.853450177398558163e-01
1.227600000000000051e+02 1.869670374112851752e-01
1.227800000000000011e+02 1.885630729346644274e-01
1.227999999999999972e+02 1.901329129294586362e-01
1.228200000000000074e+02 1.916763496515571930e-01
1.228400000000000034e+02 1.931931790207207233e-01
1.228599999999999994e+02 1.946832006475139043e-01
1.228799999999999955e+02 1.961462178597385697e-01
1.229000000000000057e+02 1.975820377283482310e-01
1.229200000000000017e+02 1.989904710928348253e-01
1.229399999999999977e+02 2.003713325861046779e-01
1.229600000000000080e+02 2.017244406588296624e-01
1.229800000000000040e+02 2.030496176032591527e-01
1.230000000000000000e+02 2.043466895765089220e-01
1.230199999999999960e+02 2.056154866233194378e-01
1.230400000000000063e+02 2.068558426982654852e-01
1.230600000000000023e+02 2.080675956874309673e-01
1.230799999999999983e+02 2.092505874295473300e-01
1.231000000000000085e+02 2.104046637365749872e-01
1.231200000000000045e+02 2.115296744137383778e-01
1.231400000000000006e+02 2.126254732790193169e-01
1.231599999999999966e+02 2.136919181820871039e-01
1.231800000000000068e+02 2.147288710226706865e-01
1.232000000000000028e+02 2.157361977683831533e-01
1.232199999999999989e+02 2.167137684719784296e-01
1.232400000000000091e+02 2.176614572880403164e-01
1.232600000000000051e+02 2.185791424891173895e-01
1.232800000000000011e+02 2.194667064812861612e-01
1.232999999999999972e+02 2.203240358191375925e-01
1.233200000000000074e+02 2.211510212202034698e-01
1.233400000000000034e+02 2.219475575788087129e-01
1.233599999999999994e+02 2.227135439793392069e-01
1.233800000000000097e+02 2.234488837089421143e-01
1.234000000000000057e+02 2.241534842696513430e-01
1.234200000000000017e+02 2.248272573899223192e-01
1.234399999999999977e+02 2.254701190355923313e-01
1.234600000000000080e+02 2.260819894202645841e-01
1.234800000000000040e+02 2.266627930150976467e-01
1.235000000000000000e+02 2.272124585580139189e-01
1.235199999999999960e+02 2.277309190623308943e-01
1.235400000000000063e+02 2.282181118247952889e-01
1.235600000000000023e+02 2.286739784330284186e-01
1.235799999999999983e+02 2.290984647723942058e-01
1.236000000000000085e+02 2.294915210322708288e-01
1.236200000000000045e+02 2.298531017117275421e-01
1.236400000000000006e+02 2.301831656246209890e-01
1.236599999999999966e+02 2.304816759040960172e-01
1.236800000000000068e+02 2.307486000064885856e-01
1.237000000000000028e+02 2.309839097146469122e-01
1.237199999999999989e+02 2.311875811406583214e-01
1.237400000000000091e+02 2.313595947279740439e-01
1.237600000000000051e+02 2.314999352529511223e-01
1.237800000000000011e+02 2.316085918258030674e-01
1.237999999999999972e+02 2.316855578909476077e-01
1.238200000000000074e+02 2.317308312267681580e-01
1.238400000000000034e+02 2.317444139447878415e-01
1.238599999999999994e+02 2.317263124882409930e-01
1.238800000000000097e+02 2.316765376300562729e-01
1.239000000000000057e+02 2.315951044702563577e-01
1.239200000000000017e+02 2.314820324327566681e-01
1.239399999999999977e+02 2.313373452615740677e-01
1.239600000000000080e+02 2.311610710164561655e-01
1.239800000000000040e+02 2.309532420679131781e-01
1.240000000000000000e+02 2.307138950916587383e-01
1.240199999999999960e+02 2.304430710624743028e-01
1.240400000000000063e+02 2.301408152474818947e-01
1.240600000000000023e+02 2.298071771988257350e-01
1.240799999999999983e+02 2.294422107457806670e-01
1.241000000000000085e+02 2.290459739862754363e-01
1.241200000000000045e+02 2.286185292778260547e-01
1.241400000000000006e+02 2.281599432278982598e-01
1.241599999999999966e+02 2.276702866836926298e-01
1.241800000000000068e+02 2.271496347213433908e-01
1.242000000000000028e+02 2.265980666345485950e-01
1.242199999999999989e+02 2.260156659226307541e-01
1.242400000000000091e+02 2.254025202780149395e-01
1.242600000000000051e+02 2.247587215731421673e-01
1.242800000000000011e+02 2.240843658468210930e-01
1.242999999999999972e+02 2.233795532900034742e-01
1.243200000000000074e+02 2.226443882309973588e-01
1.243400000000000034e+02 2.218789791201281059e-01
1.243599999999999994e+02 2.210834385138305547e-01
1.243800000000000097e+02 2.202578830581817526e-01
1.244000000000000057e+02 2.194024334718897573e-01
1.244200000000000017e+02 2.185172145287241352e-01
1.244399999999999977e+02 2.176023550393912098e-01
1.244600000000000080e+02 2.166579878328718511e-01
1.244800000000000040e+02 2.156842497372124801e-01
1.245000000000000000e+02 2.146812815597669011e-01
1.245199999999999960e+02 2.136492280669083366e-01
1.245400000000000063e+02 2.125882379632053898e-01
1.245600000000000023e+02 2.114984638700558583e-01
1.245799999999999983e+02 2.103800623037982154e-01
1.246000000000000085e+02 2.092331936532998982e-01
1.246200000000000045e+02 2.080580221570117738e-01
1.246400000000000006e+02 2.068547158795070451e-01
1.246599999999999966e+02 2.056234466875096756e-01
1.246800000000000068e+02 2.043643902253993450e-01
1.247000000000000028e+02 2.030777258902084215e-01
1.247199999999999989e+02 2.017636368061207774e-01
1.247400000000000091e+02 2.004223097984586255e-01
1.247600000000000051e+02 1.990539353671694212e-01
1.247800000000000011e+02 1.976587076598271819e-01
1.247999999999999972e+02 1.962368244441351772e-01
1.248200000000000074e+02 1.947884870799366508e-01
1.248400000000000034e+02 1.933139004907524217e-01
1.248599999999999994e+02 1.918132731348344833e-01
1.248800000000000097e+02 1.902868169757370720e-01
1.249000000000000057e+02 1.887347474524256330e-01
1.249200000000000017e+02 1.871572834489179105e-01
1.249399999999999977e+02 1.855546472634532207e-01
1.249600000000000080e+02 1.839270645772110579e-01
1.249800000000000040e+02 1.822747644225775898e-01
1.250000000000000000e+02 1.805979791509524646e-01
1.250199999999999960e+02 1.788969444001160258e-01
1.250400000000000063e+02 1.771718990611612088e-01
1.250600000000000023e+02 1.754230852449795985e-01
1.250799999999999983e+02 1.736507482483181930e-01
1.251000000000000085e+02 1.718551365194178060e-01
1.251200000000000045e+02 1.700365016232206761e-01
1.251400000000000006e+02 1.681950982061603261e-01
1.251599999999999966e+02 1.663311839605490228e-01
1.251800000000000068e+02 1.644450195885508448e-01
1.252000000000000028e+02 1.625368687657492428e-01
1.252199999999999989e+02 1.606069981043277695e-01
1.252400000000000091e+02 1.586556771158544044e-01
1.252600000000000051e+02 1.566831781736727769e-01
1.252800000000000011e+02 1.546897764749219084e-01
1.252999999999999972e+02 1.526757500021782288e-01
1.253200000000000074e+02 1.506413794847187015e-01
1.253400000000000034e+02 1.485869483594264295e-01
1.253599999999999994e+02 1.465127427313384356e-01
1.253800000000000097e+02 1.444190513338291793e-01
1.254000000000000057e+02 1.423061654884514304e-01
1.254200000000000017e+02 1.401743790644384702e-01
1.254399999999999977e+02 1.380239884378587634e-01
1.254600000000000080e+02 1.358552924504419501e-01
1.254800000000000040e+02 1.336685923680856203e-01
1.255000000000000000e+02 1.314641918390326847e-01
1.255199999999999960e+02 1.292423968517340260e-01
1.255400000000000063e+02 1.270035156924110564e-01
1.255600000000000023e+02 1.247478589023082590e-01
1.255799999999999983e+02 1.224757392346455809e-01
1.256000000000000085e+02 1.201874716112893149e-01
1.256200000000000045e+02 1.178833730791328666e-01
1.256400000000000006e+02 1.155637627661929567e-01
1.256599999999999966e+02 1.132289618374424933e-01
1.256800000000000068e+02 1.108792934503739641e-01
1.257000000000000028e+02 1.085150827102946691e-01
1.257199999999999989e+02 1.061366566253758165e-01
1.257400000000000091e+02 1.037443440614539691e-01
1.257600000000000051e+02 1.013384756965813871e-01
1.257800000000000011e+02 9.891938397534706662e-02
1.257999999999999972e+02 9.648740306297191871e-02
1.258200000000000074e+02 9.404286879917120312e-02
1.258400000000000034e+02 9.158611865180410483e-02
1.258599999999999994e+02 8.911749167031940422e-02
1.258800000000000097e+02 8.663732843898805380e-02
1.259000000000000057e+02 8.414597102993891242e-02
1.259200000000000017e+02 8.164376295601154243e-02
1.259399999999999977e+02 7.913104912341696606e-02
1.259600000000000080e+02 7.660817578421855178e-02
1.259800000000000040e+02 7.407549048865047503e-02
1.260000000000000000e+02 7.153334203726539886e-02
1.260199999999999960e+02 6.898208043291904901e-02
1.260400000000000063e+02 6.642205683261274973e-02
1.260600000000000023e+02 6.385362349918782821e-02
1.260799999999999983e+02 6.127713375287418412e-02
1.261000000000000085e+02 5.869294192271562460e-02
1.261200000000000045e+02 5.610140329787036834e-02
1.261400000000000006e+02 5.350287407878425577e-02
1.261599999999999966e+02 5.089771132825907096e-02
1.261800000000000068e+02 4.828627292241867430e-02
1.262000000000000028e+02 4.566891750156772817e-02
1.262199999999999989e+02 4.304600442096324919e-02
1.262400000000000091e+02 4.041789370150686983e-02
1.262600000000000051e+02 3.778494598035002372e-02
1.262800000000000011e+02 3.514752246142958253e-02
1.262999999999999972e+02 3.250598486594652448e-02
1.263200000000000074e+02 2.986069538277900254e-02
1.263400000000000034e+02 2.721201661884323220e-02
1.263599999999999994e+02 2.456031154941907754e-02
1.263800000000000097e+02 2.190594346843239421e-02
1.264000000000000057e+02 1.924927593870278536e-02
1.264200000000000017e+02 1.659067274217679647e-02
1.264399999999999977e+02 1.393049783014075997e-02
1.264600000000000080e+02 1.126911527341716360e-02
1.264800000000000040e+02 8.606889212566330369e-03
1.265000000000000000e+02 5.944183808090990409e-03
1.265199999999999960e+02 3.281363190643070155e-03
1.265400000000000063e+02 6.187914112547533881e-04
1.265600000000000023e+02 -2.043167608404252138e-03
1.265799999999999983e+02 -4.704150125747679455e-03
1.266000000000000085e+02 -7.363792626951208044e-03
1.266200000000000045e+02 -1.002173187658179920e-02
1.266400000000000006e+02 -1.267760496718486549e-02
1.266599999999999966e+02 -1.533104936881128470e-02
1.266800000000000068e+02 -1.798170297847286048e-02
1.267000000000000028e+02 -2.062920416953444372e-02
1.267199999999999989e+02 -2.327319184102850241e-02
1.267400000000000091e+02 -2.591330546687650033e-02
1.267600000000000051e+02 -2.854918514502513896e-02
1.267800000000000011e+02 -3.118047164648767716e-02
1.267999999999999972e+02 -3.380680646427144942e-02
1.268200000000000074e+02 -3.642783186219780006e-02
1.268400000000000034e+02 -3.904319092360961779e-02
1.268599999999999994e+02 -4.165252759994552550e-02
1.268800000000000097e+02 -4.425548675918389296e-02
1.269000000000000057e+02 -4.685171423415639830e-02
1.269200000000000017e+02 -4.944085687070963464e-02
1.269399999999999977e+02 -5.202256257571413745e-02
1.269600000000000080e+02 -5.459648036492439210e-02
1.269800000000000040e+02 -5.716226041066921337e-02
1.270000000000000000e+02 -5.971955408936747284e-02
1.270199999999999960e+02 -6.226801402887542636e-02
1.270400000000000063e+02 -6.480729415564770446e-02
1.270600000000000023e+02 -6.733704974170207080e-02
1.270799999999999983e+02 -6.985693745139590072e-02
1.271000000000000085e+02 -7.236661538799998850e-02
1.271200000000000045e+02 -7.486574314005554898e-02
1.271400000000000006e+02 -7.735398182752262208e-02
1.271599999999999966e+02 -7.983099414770943036e-02
1.271800000000000068e+02 -8.229644442096560597e-02
1.272000000000000028e+02 -8.474999863614605944e-02
1.272199999999999989e+02 -8.719132449583971711e-02
1.272400000000000091e+02 -8.962009146134369830e-02
1.272600000000000051e+02 -9.203597079738717879e-02
1.272800000000000011e+02 -9.443863561660405248e-02
1.272999999999999972e+02 -9.682776092373354682e-02
1.273200000000000074e+02 -9.920302365954992985e-02
1.273400000000000034e+02 -1.015641027445242789e-01
1.273599999999999994e+02 -1.039106791221984238e-01
1.273800000000000097e+02 -1.062424358022674986e-01
1.274000000000000057e+02 -1.085590579033769987e-01
1.274200000000000017e+02 -1.108602326956170114e-01
1.274399999999999977e+02 -1.131456496427055702e-01
1.274600000000000080e+02 -1.154150004438693616e-01
1.274800000000000040e+02 -1.176679790754069505e-01
1.275000000000000000e+02 -1.199042818319220188e-01
1.275199999999999960e+02 -1.221236073672360006e-01
1.275400000000000063e+02 -1.243256567349692726e-01
1.275600000000000023e+02 -1.265101334287755119e-01
1.275799999999999983e+02 -1.286767434222368944e-01
1.276000000000000085e+02 -1.308251952084137359e-01
1.276200000000000045e+02 -1.329551998390311740e-01
1.276400000000000006e+02 -1.350664709633084548e-01
1.276599999999999966e+02 -1.371587248664291603e-01
1.276800000000000068e+02 -1.392316805076333486e-01
1.277000000000000028e+02 -1.412850595579340784e-01
1.277199999999999989e+02 -1.433185864374610652e-01
1.277400000000000091e+02 -1.453319883524127332e-01
1.277600000000000051e+02 -1.473249953316146665e-01
1.277800000000000011e+02 -1.492973402626910362e-01
1.277999999999999972e+02 -1.512487589278320443e-01
1.278200000000000074e+02 -1.531789900391510584e-01
1.278400000000000034e+02 -1.550877752736398996e-01
1.278599999999999994e+02 -1.569748593077081866e-01
1.278800000000000097e+02 -1.588399898512969921e-01
1.279000000000000057e+02 -1.606829176815757210e-01
1.279200000000000017e+02 -1.625033966762118864e-01
1.279399999999999977e+02 -1.643011838462004048e-01
1.279600000000000080e+02 -1.660760393682615965e-01
1.279800000000000040e+02 -1.678277266168014259e-01
1.280000000000000000e+02 -1.695560121954176602e-01
1.280200000000000102e+02 -1.712606659679594412e-01
1.280399999999999920e+02 -1.729414610891390203e-01
1.280600000000000023e+02 -1.745981740346782551e-01
1.280800000000000125e+02 -1.762305846309930313e-01
1.280999999999999943e+02 -1.778384760844189671e-01
1.281200000000000045e+02 -1.794216350099615553e-01
1.281400000000000148e+02 -1.809798514595711838e-01
1.281599999999999966e+02 -1.825129189499481719e-01
1.281800000000000068e+02 -1.840206344898622226e-01
1.281999999999999886e+02 -1.855027986069832102e-01
1.282199999999999989e+02 -1.869592153742322960e-01
1.282400000000000091e+02 -1.883896924356392999e-01
1.282599999999999909e+02 -1.897940410316984738e-01
1.282800000000000011e+02 -1.911720760242332229e-01
1.283000000000000114e+02 -1.925236159207596720e-01
1.283199999999999932e+02 -1.938484828983381425e-01
1.283400000000000034e+02 -1.951465028269224466e-01
1.283600000000000136e+02 -1.964175052922010889e-01
1.283799999999999955e+02 -1.976613236179163846e-01
1.284000000000000057e+02 -1.988777948876702117e-01
1.284200000000000159e+02 -2.000667599662152296e-01
1.284399999999999977e+02 -2.012280635202163825e-01
1.284600000000000080e+02 -2.023615540384878786e-01
1.284799999999999898e+02 -2.034670838517088076e-01
1.285000000000000000e+02 -2.045445091516024105e-01
1.285200000000000102e+02 -2.055936900095812758e-01
1.285399999999999920e+02 -2.066144903948646250e-01
1.285600000000000023e+02 -2.076067781920526989e-01
1.285800000000000125e+02 -2.085704252181576901e-01
1.285999999999999943e+02 -2.095053072391012960e-01
1.286200000000000045e+02 -2.104113039856653766e-01
1.286400000000000148e+02 -2.112882991688898315e-01
1.286599999999999966e+02 -2.121361804949298824e-01
1.286800000000000068e+02 -2.129548396793634335e-01
1.286999999999999886e+02 -2.137441724609395743e-01
1.287199999999999989e+02 -2.145040786147792422e-01
1.287400000000000091e+02 -2.152344619650225499e-01
1.287599999999999909e+02 -2.159352303969119813e-01
1.287800000000000011e+02 -2.166062958683212525e-01
1.288000000000000114e+02 -2.172475744207285897e-01
1.288199999999999932e+02 -2.178589861896213509e-01
1.288400000000000034e+02 -2.184404554143401511e-01
1.288600000000000136e+02 -2.189919104473657951e-01
1.288799999999999955e+02 -2.195132837630341671e-01
1.289000000000000057e+02 -2.200045119656847126e-01
1.289200000000000159e+02 -2.204655357972498120e-01
1.289399999999999977e+02 -2.208963001442714735e-01
1.289600000000000080e+02 -2.212967540443462056e-01
1.289799999999999898e+02 -2.216668506920084492e-01
1.290000000000000000e+02 -2.220065474440409137e-01
1.290200000000000102e+02 -2.223158058242096502e-01
1.290399999999999920e+02 -2.225945915274355758e-01
1.290600000000000023e+02 -2.228428744233938441e-01
1.290800000000000125e+02 -2.230606285595345406e-01
1.290999999999999943e+02 -2.232478321635379404e-01
1.291200000000000045e+02 -2.234044676451995004e-01
1.291400000000000148e+02 -2.235305215977349547e-01
1.291599999999999966e+02 -2.236259847985177796e-01
1.291800000000000068e+02 -2.236908522092481144e-01
1.291999999999999886e+02 -2.237251229755415904e-01
1.292199999999999989e+02 -2.237288004259491703e-01
1.292400000000000091e+02 -2.237018920704116620e-01
1.292599999999999909e+02 -2.236444095981353075e-01
1.292800000000000011e+02 -2.235563688748966604e-01
1.293000000000000114e+02 -2.234377899397839151e-01
1.293199999999999932e+02 -2.232886970013636396e-01
1.293400000000000034e+02 -2.231091184332758826e-01
1.293600000000000136e+02 -2.228990867692682010e-01
1.293799999999999955e+02 -2.226586386976587839e-01
1.294000000000000057e+02 -2.223878150552290045e-01
1.294200000000000159e+02 -2.220866608205573356e-01
1.294399999999999977e+02 -2.217552251067872460e-01
1.294600000000000080e+02 -2.213935611538257464e-01
1.294799999999999898e+02 -2.210017263199866577e-01
1.295000000000000000e+02 -2.205797820730739101e-01
1.295200000000000102e+02 -2.201277939808974626e-01
1.295399999999999920e+02 -2.196458317012366934e-01
1.295600000000000023e+02 -2.191339689712505923e-01
1.295800000000000125e+02 -2.185922835963255151e-01
1.295999999999999943e+02 -2.180208574383723785e-01
1.296200000000000045e+02 -2.174197764035772362e-01
1.296400000000000148e+02 -2.167891304295958832e-01
1.296599999999999966e+02 -2.161290134722011758e-01
1.296800000000000068e+02 -2.154395234913908108e-01
1.296999999999999886e+02 -2.147207624369451284e-01
1.297199999999999989e+02 -2.139728362334418210e-01
1.297400000000000091e+02 -2.131958547647389568e-01
1.297599999999999909e+02 -2.123899318579162976e-01
1.297800000000000011e+02 -2.115551852666774091e-01
1.298000000000000114e+02 -2.106917366542269965e-01
1.298199999999999932e+02 -2.097997115756164432e-01
1.298400000000000034e+02 -2.088792394595566371e-01
1.298600000000000136e+02 -2.079304535897117667e-01
1.298799999999999955e+02 -2.069534910854713139e-01
1.299000000000000057e+02 -2.059484928821965488e-01
1.299200000000000159e+02 -2.049156037109555739e-01
1.299399999999999977e+02 -2.038549720777470542e-01
1.299600000000000080e+02 -2.027667502422063339e-01
1.299799999999999898e+02 -2.016510941958070680e-01
1.300000000000000000e+02 -2.005081636395633360e-01
1.300200000000000102e+02 -1.993381219612234967e-01
1.300399999999999920e+02 -1.981411362119665787e-01
1.300600000000000023e+02 -1.969173770826100900e-01
1.300800000000000125e+02 -1.956670188793210863e-01
1.300999999999999943e+02 -1.943902394988381022e-01
1.301200000000000045e+02 -1.930872204032150208e-01
1.301400000000000148e+02 -1.917581465940802199e-01
1.301599999999999966e+02 -1.904032065864152412e-01
1.301800000000000068e+02 -1.890225923818672493e-01
1.301999999999999886e+02 -1.876164994415890352e-01
1.302199999999999989e+02 -1.861851266586080633e-01
1.302400000000000091e+02 -1.847286763297404377e-01
1.302599999999999909e+02 -1.832473541270468742e-01
1.302800000000000011e+02 -1.817413690688282624e-01
1.303000000000000114e+02 -1.802109334901762783e-01
1.303199999999999932e+02 -1.786562630130804075e-01
1.303400000000000034e+02 -1.770775765160869097e-01
1.303600000000000136e+02 -1.754750961035243251e-01
1.303799999999999955e+02 -1.738490470742994898e-01
1.304000000000000057e+02 -1.721996578902581509e-01
1.304200000000000159e+02 -1.705271601441233353e-01
1.304399999999999977e+02 -1.688317885270198548e-01
1.304600000000000080e+02 -1.671137807955772325e-01
1.304799999999999898e+02 -1.653733777386217907e-01
1.305000000000000000e+02 -1.636108231434692806e-01
1.305200000000000102e+02 -1.618263637618120865e-01
1.305399999999999920e+02 -1.600202492752071937e-01
1.305600000000000023e+02 -1.581927322601796859e-01
1.305800000000000125e+02 -1.563440681529366660e-01
1.305999999999999943e+02 -1.544745152136947908e-01
1.306200000000000045e+02 -1.525843344906376298e-01
1.306400000000000148e+02 -1.506737897835010165e-01
1.306599999999999966e+02 -1.487431476067854752e-01
1.306800000000000068e+02 -1.467926771526126828e-01
1.306999999999999886e+02 -1.448226502532272975e-01
1.307199999999999989e+02 -1.428333413431410182e-01
1.307400000000000091e+02 -1.408250274209344177e-01
1.307599999999999909e+02 -1.387979880107217123e-01
1.307800000000000011e+02 -1.367525051232741928e-01
1.308000000000000114e+02 -1.346888632168157518e-01
1.308199999999999932e+02 -1.326073491574986940e-01
1.308400000000000034e+02 -1.305082521795546402e-01
1.308600000000000136e+02 -1.283918638451326255e-01
1.308799999999999955e+02 -1.262584780038356336e-01
1.309000000000000057e+02 -1.241083907519495710e-01
1.309200000000000159e+02 -1.219419003913736199e-01
1.309399999999999977e+02 -1.197593073882668030e-01
1.309600000000000080e+02 -1.175609143314063632e-01
1.309799999999999898e+02 -1.153470258902627443e-01
1.310000000000000000e+02 -1.131179487728074529e-01
1.310200000000000102e+02 -1.108739916830521477e-01
1.310399999999999920e+02 -1.086154652783205277e-01
1.310600000000000023e+02 -1.063426821262699606e-01
1.310800000000000125e+02 -1.040559566616642700e-01
1.310999999999999943e+02 -1.017556051428961800e-01
1.311200000000000045e+02 -9.944194560827605833e-02
1.311400000000000148e+02 -9.711529783209155164e-02
1.311599999999999966e+02 -9.477598328043496112e-02
1.311800000000000068e+02 -9.242432506681359794e-02
1.311999999999999886e+02 -9.006064790755080596e-02
1.312199999999999989e+02 -8.768527807697340526e-02
1.312400000000000091e+02 -8.529854336239833801e-02
1.312599999999999909e+02 -8.290077301893024331e-02
1.312800000000000011e+02 -8.049229772406510386e-02
1.313000000000000114e+02 -7.807344953210940131e-02
1.313199999999999932e+02 -7.564456182842956011e-02
1.313400000000000034e+02 -7.320596928352796073e-02
1.313600000000000136e+02 -7.075800780695166992e-02
1.313799999999999955e+02 -6.830101450105030558e-02
1.314000000000000057e+02 -6.583532761458127380e-02
1.314200000000000159e+02 -6.336128649616529218e-02
1.314399999999999977e+02 -6.087923154760960243e-02
1.314600000000000080e+02 -5.838950417709987128e-02
1.314799999999999898e+02 -5.589244675226068271e-02
1.315000000000000000e+02 -5.338840255310155908e-02
1.315200000000000102e+02 -5.087771572485304955e-02
1.315399999999999920e+02 -4.836073123069047075e-02
1.315600000000000023e+02 -4.583779480436105114e-02
1.315800000000000125e+02 -4.330925290272222977e-02
1.315999999999999943e+02 -4.077545265818736248e-02
1.316200000000000045e+02 -3.823674183109244257e-02
1.316400000000000148e+02 -3.569346876199491064e-02
1.316599999999999966e+02 -3.314598232390035537e-02
1.316800000000000068e+02 -3.059463187442770446e-02
1.316999999999999886e+02 -2.803976720792692931e-02
1.317199999999999989e+02 -2.548173850754576614e-02
1.317400000000000091e+02 -2.292089629725285391e-02
1.317599999999999909e+02 -2.035759139383301261e-02
1.317800000000000011e+02 -1.779217485885301736e-02
1.318000000000000114e+02 -1.522499795060192410e-02
1.318199999999999932e+02 -1.265641207602291596e-02
1.318400000000000034e+02 -1.008676874263731392e-02
1.318600000000000136e+02 -7.516419510461667605e-03
1.318799999999999955e+02 -4.945715943934966483e-03
1.319000000000000057e+02 -2.375009563859774818e-03
1.319200000000000159e+02 1.953482006442881585e-04
1.319399999999999977e+02 2.765006060158837087e-03
1.319600000000000080e+02 5.333612912949713819e-03
1.319799999999999898e+02 7.900817892917813556e-03
1.320000000000000000e+02 1.046627041750380904e-02
1.320200000000000102e+02 1.302962023553658373e-02
1.320399999999999920e+02 1.559051747502921033e-02
1.320600000000000023e+02 1.814861269091121165e-02
1.320800000000000125e+02 2.070355691268407211e-02
1.320999999999999943e+02 2.325500169200350395e-02
1.321200000000000045e+02 2.580259915018042263e-02
1.321400000000000148e+02 2.834600202558542476e-02
1.321599999999999966e+02 3.088486372095896465e-02
1.321800000000000068e+02 3.341883835062245400e-02
1.321999999999999886e+02 3.594758078757397113e-02
1.322199999999999989e+02 3.847074671046843419e-02
1.322400000000000091e+02 4.098799265048064244e-02
1.322599999999999909e+02 4.349897603803460494e-02
1.322800000000000011e+02 4.600335524939642984e-02
1.323000000000000114e+02 4.850078965313169010e-02
1.323199999999999932e+02 5.099093965641136178e-02
1.323400000000000034e+02 5.347346675116052689e-02
1.323600000000000136e+02 5.594803356005279699e-02
1.323799999999999955e+02 5.841430388233637139e-02
1.324000000000000057e+02 6.087194273948269563e-02
1.324200000000000159e+02 6.332061642066136309e-02
1.324399999999999977e+02 6.575999252803009509e-02
1.324600000000000080e+02 6.818974002182771887e-02
1.324799999999999898e+02 7.060952926527414020e-02
1.325000000000000000e+02 7.301903206926878276e-02
1.325200000000000102e+02 7.541792173687333900e-02
1.325399999999999920e+02 7.780587310758174668e-02
1.325600000000000023e+02 8.018256260137214542e-02
1.325800000000000125e+02 8.254766826252556144e-02
1.325999999999999943e+02 8.490086980321218113e-02
1.326200000000000045e+02 8.724184864684293716e-02
1.326400000000000148e+02 8.957028797117065622e-02
1.326599999999999966e+02 9.188587275113953290e-02
1.326800000000000068e+02 9.418828980148338803e-02
1.326999999999999886e+02 9.647722781905734846e-02
1.327199999999999989e+02 9.875237742489857695e-02
1.327400000000000091e+02 1.010134312060188416e-01
1.327599999999999909e+02 1.032600837569150748e-01
1.327800000000000011e+02 1.054920317207906633e-01
1.328000000000000114e+02 1.077089738304914668e-01
1.328199999999999932e+02 1.099106109491449074e-01
1.328400000000000034e+02 1.120966461104919570e-01
1.328600000000000136e+02 1.142667845589166176e-01
1.328799999999999955e+02 1.164207337891640381e-01
1.329000000000000057e+02 1.185582035857348088e-01
1.329200000000000159e+02 1.206789060619592596e-01
1.329399999999999977e+02 1.227825556987462430e-01
1.329600000000000080e+02 1.248688693829922980e-01
1.329799999999999898e+02 1.269375664456533215e-01
1.330000000000000000e+02 1.289883686994768852e-01
1.330200000000000102e+02 1.310210004763801006e-01
1.330399999999999920e+02 1.330351886644728643e-01
1.330600000000000023e+02 1.350306627447275531e-01
1.330800000000000125e+02 1.370071548272805417e-01
1.330999999999999943e+02 1.389643996873626552e-01
1.331200000000000045e+02 1.409021348008616670e-01
1.331400000000000148e+02 1.428201003795039059e-01
1.331599999999999966e+02 1.447180394056486186e-01
1.331800000000000068e+02 1.465956976667000533e-01
1.331999999999999886e+02 1.484528237891265534e-01
1.332199999999999989e+02 1.502891692720774997e-01
1.332400000000000091e+02 1.521044885206037089e-01
1.332599999999999909e+02 1.538985388784724906e-01
1.332800000000000011e+02 1.556710806605671182e-01
1.333000000000000114e+02 1.574218771848752418e-01
1.333199999999999932e+02 1.591506948040609382e-01
1.333400000000000034e+02 1.608573029366080209e-01
1.333600000000000136e+02 1.625414740975376082e-01
1.333799999999999955e+02 1.642029839286988646e-01
1.334000000000000057e+02 1.658416112286192623e-01
1.334200000000000159e+02 1.674571379819153882e-01
1.334399999999999977e+02 1.690493493882653242e-01
1.334600000000000080e+02 1.706180338909300265e-01
1.334799999999999898e+02 1.721629832048223174e-01
1.335000000000000000e+02 1.736839923441265143e-01
1.335200000000000102e+02 1.751808596494568437e-01
1.335399999999999920e+02 1.766533868145509778e-01
1.335600000000000023e+02 1.781013789125037994e-01
1.335800000000000125e+02 1.795246444215311266e-01
1.335999999999999943e+02 1.809229952502564298e-01
1.336200000000000045e+02 1.822962467625267591e-01
1.336400000000000148e+02 1.836442178017505811e-01
1.336599999999999966e+02 1.849667307147482842e-01
1.336800000000000068e+02 1.862636113751214018e-01
1.336999999999999886e+02 1.875346892061353909e-01
1.337199999999999989e+02 1.887797972031059757e-01
1.337400000000000091e+02 1.899987719552935495e-01
1.337599999999999909e+02 1.911914536673038900e-01
1.337800000000000011e+02 1.923576861799839444e-01
1.338000000000000114e+02 1.934973169908159873e-01
1.338199999999999932e+02 1.946101972738112085e-01
1.338400000000000034e+02 1.956961818988906809e-01
1.338600000000000136e+02 1.967551294507549342e-01
1.338799999999999955e+02 1.977869022472461269e-01
1.339000000000000057e+02 1.987913663571922174e-01
1.339200000000000159e+02 1.997683916177308561e-01
1.339399999999999977e+02 2.007178516511186339e-01
1.339600000000000080e+02 2.016396238810171104e-01
1.339799999999999898e+02 2.025335895482505144e-01
1.340000000000000000e+02 2.033996337260429166e-01
1.340200000000000102e+02 2.042376453347277132e-01
1.340399999999999920e+02 2.050475171559216492e-01
1.340600000000000023e+02 2.058291458461713463e-01
1.340800000000000125e+02 2.065824319500688122e-01
1.340999999999999943e+02 2.073072799128263810e-01
1.341200000000000045e+02 2.080035980923176375e-01
1.341400000000000148e+02 2.086712987705835187e-01
1.341599999999999966e+02 2.093102981647938787e-01
1.341800000000000068e+02 2.099205164376693744e-01
1.341999999999999886e+02 2.105018777073649205e-01
1.342199999999999989e+02 2.110543100568059716e-01
1.342400000000000091e+02 2.115777455424797115e-01
1.342599999999999909e+02 2.120721202026856489e-01
1.342800000000000011e+02 2.125373740652358456e-01
1.343000000000000114e+02 2.129734511546060305e-01
1.343199999999999932e+02 2.133802994985434520e-01
1.343400000000000034e+02 2.137578711341241444e-01
1.343600000000000136e+02 2.141061221132563308e-01
1.343799999999999955e+02 2.144250125076383739e-01
1.344000000000000057e+02 2.147145064131663617e-01
1.344200000000000159e+02 2.149745719537854982e-01
1.344399999999999977e+02 2.152051812847934342e-01
1.344600000000000080e+02 2.154063105955928981e-01
1.344799999999999898e+02 2.155779401118874394e-01
1.345000000000000000e+02 2.157200540973276959e-01
1.345200000000000102e+02 2.158326408546080433e-01
1.345399999999999920e+02 2.159156927260056646e-01
1.345600000000000023e+02 2.159692060933680879e-01
1.345800000000000125e+02 2.159931813775527176e-01
1.345999999999999943e+02 2.159876230373097838e-01
1.346200000000000045e+02 2.159525395676138715e-01
1.346400000000000148e+02 2.158879434974486922e-01
1.346599999999999966e+02 2.157938513870369113e-01
1.346800000000000068e+02 2.156702838245178055e-01
1.346999999999999886e+02 2.155172654220801620e-01
1.347199999999999989e+02 2.153348248115447283e-01
1.347400000000000091e+02 2.151229946393945491e-01
1.347599999999999909e+02 2.148818115612618485e-01
1.347800000000000011e+02 2.146113162358683213e-01
1.348000000000000114e+02 2.143115533184156429e-01
1.348199999999999932e+02 2.139825714534357159e-01
1.348400000000000034e+02 2.136244232670977128e-01
1.348600000000000136e+02 2.132371653589677230e-01
1.348799999999999955e+02 2.128208582932310244e-01
1.349000000000000057e+02 2.123755665893773958e-01
1.349200000000000159e+02 2.119013587123423914e-01
1.349399999999999977e+02 2.113983070621135996e-01
1.349600000000000080e+02 2.108664879628056044e-01
1.349799999999999898e+02 2.103059816511970714e-01
1.350000000000000000e+02 2.097168722647352046e-01
1.350200000000000102e+02 2.090992478290149004e-01
1.350399999999999920e+02 2.084532002447264665e-01
1.350600000000000023e+02 2.077788252740751240e-01
1.350800000000000125e+02 2.070762225266810641e-01
1.350999999999999943e+02 2.063454954449545353e-01
1.351200000000000045e+02 2.055867512889482107e-01
1.351400000000000148e+02 2.048001011206964650e-01
1.351599999999999966e+02 2.039856597880381484e-01
1.351800000000000068e+02 2.031435459079217742e-01
1.351999999999999886e+02 2.022738818492041124e-01
1.352199999999999989e+02 2.013767937149408827e-01
1.352400000000000091e+02 2.004524113241668848e-01
1.352599999999999909e+02 1.995008681931762784e-01
1.352800000000000011e+02 1.985223015163045945e-01
1.353000000000000114e+02 1.975168521462078997e-01
1.353199999999999932e+02 1.964846645736485486e-01
1.353400000000000034e+02 1.954258869067926063e-01
1.353600000000000136e+02 1.943406708500138580e-01
1.353799999999999955e+02 1.932291716822116256e-01
1.354000000000000057e+02 1.920915482346500225e-01
1.354200000000000159e+02 1.909279628683133168e-01
1.354399999999999977e+02 1.897385814507840107e-01
1.354600000000000080e+02 1.885235733326523777e-01
1.354799999999999898e+02 1.872831113234531830e-01
1.355000000000000000e+02 1.860173716671327249e-01
1.355200000000000102e+02 1.847265340170581027e-01
1.355399999999999920e+02 1.834107814105657985e-01
1.355600000000000023e+02 1.820703002430504869e-01
1.355800000000000125e+02 1.807052802416060089e-01
1.355999999999999943e+02 1.793159144382176495e-01
1.356200000000000045e+02 1.779023991425049689e-01
1.356400000000000148e+02 1.764649339140275108e-01
1.356599999999999966e+02 1.750037215341554431e-01
1.356800000000000068e+02 1.735189679775019367e-01
1.356999999999999886e+02 1.720108823829286926e-01
1.357199999999999989e+02 1.704796770241296389e-01
1.357400000000000091e+02 1.689255672797893570e-01
1.357599999999999909e+02 1.673487716033250083e-01
1.357800000000000011e+02 1.657495114922202806e-01
1.358000000000000114e+02 1.641280114569470538e-01
1.358199999999999932e+02 1.624844989894827230e-01
1.358400000000000034e+02 1.608192045314330021e-01
1.358600000000000136e+02 1.591323614417564924e-01
1.358799999999999955e+02 1.574242059640965086e-01
1.359000000000000057e+02 1.556949771937323479e-01
1.359200000000000159e+02 1.539449170441475889e-01
1.359399999999999977e+02 1.521742702132183600e-01
1.359600000000000080e+02 1.503832841490342354e-01
1.359799999999999898e+02 1.485722090153518971e-01
1.360000000000000000e+02 1.467412976566826177e-01
1.360200000000000102e+02 1.448908055630260261e-01
1.360399999999999920e+02 1.430209908342523206e-01
1.360600000000000023e+02 1.411321141441325699e-01
1.360800000000000125e+02 1.392244387040293407e-01
1.360999999999999943e+02 1.372982302262524545e-01
1.361200000000000045e+02 1.353537568870774588e-01
1.361400000000000148e+02 1.333912892894383584e-01
1.361599999999999966e+02 1.314111004253021575e-01
1.361800000000000068e+02 1.294134656377224080e-01
1.361999999999999886e+02 1.273986625825810071e-01
1.362199999999999989e+02 1.253669711900283201e-01
1.362400000000000091e+02 1.233186736256190741e-01
1.362599999999999909e+02 1.212540542511510722e-01
1.362800000000000011e+02 1.191733995852186367e-01
1.363000000000000114e+02 1.170769982634797951e-01
1.363199999999999932e+02 1.149651409986411216e-01
1.363400000000000034e+02 1.128381205401734616e-01
1.363600000000000136e+02 1.106962316337595509e-01
1.363799999999999955e+02 1.085397709804753336e-01
1.364000000000000057e+02 1.063690371957183023e-01
1.364200000000000159e+02 1.041843307678855107e-01
1.364399999999999977e+02 1.019859540168023826e-01
1.364600000000000080e+02 9.977421105191469630e-02
1.364799999999999898e+02 9.754940773024908807e-02
1.365000000000000000e+02 9.531185161414076901e-02
1.365200000000000102e+02 9.306185192874076584e-02
1.365399999999999920e+02 9.079971951931074814e-02
1.365600000000000023e+02 8.852576680830336053e-02
1.365800000000000125e+02 8.624030775223773260e-02
1.365999999999999943e+02 8.394365779838067199e-02
1.366200000000000045e+02 8.163613384123243055e-02
1.366400000000000148e+02 7.931805417882473175e-02
1.366599999999999966e+02 7.698973846884267502e-02
1.366800000000000068e+02 7.465150768456969843e-02
1.367000000000000171e+02 7.230368407066188607e-02
1.367199999999999989e+02 6.994659109876459613e-02
1.367400000000000091e+02 6.758055342297182577e-02
1.367599999999999909e+02 6.520589683513197676e-02
1.367800000000000011e+02 6.282294822001367740e-02
1.368000000000000114e+02 6.043203551033449195e-02
1.368199999999999932e+02 5.803348764165384976e-02
1.368400000000000034e+02 5.562763450714362096e-02
1.368600000000000136e+02 5.321480691224149406e-02
1.368799999999999955e+02 5.079533652918718362e-02
1.369000000000000057e+02 4.836955585145372855e-02
1.369200000000000159e+02 4.593779814808126444e-02
1.369399999999999977e+02 4.350039741791274922e-02
1.369600000000000080e+02 4.105768834374240450e-02
1.369799999999999898e+02 3.861000624638639966e-02
1.370000000000000000e+02 3.615768703867480727e-02
1.370200000000000102e+02 3.370106717937363522e-02
1.370399999999999920e+02 3.124048362704865897e-02
1.370600000000000023e+02 2.877627379387063047e-02
1.370800000000000125e+02 2.630877549936815052e-02
1.370999999999999943e+02 2.383832692414133633e-02
1.371200000000000045e+02 2.136526656353700260e-02
1.371400000000000148e+02 1.888993318128966495e-02
1.371599999999999966e+02 1.641266576314191761e-02
1.371800000000000068e+02 1.393380347044670398e-02
1.372000000000000171e+02 1.145368559375372838e-02
1.372199999999999989e+02 8.972651506393496471e-03
1.372400000000000091e+02 6.491040618063693979e-03
1.372599999999999909e+02 4.009192328418402680e-03
1.372800000000000011e+02 1.527445980672852491e-03
1.373000000000000114e+02 -9.538591847692841179e-04
1.373199999999999932e+02 -3.434384076666519882e-03
1.373400000000000034e+02 -5.913789799256971395e-03
1.373600000000000136e+02 -8.391737698533369844e-03
1.373799999999999955e+02 -1.086788940847648391e-02
1.374000000000000057e+02 -1.334190689723770140e-02
1.374200000000000159e+02 -1.581345251325972506e-02
1.374399999999999977e+02 -1.828218903133588952e-02
1.374600000000000080e+02 -2.074777969860107027e-02
1.374799999999999898e+02 -2.320988828044172336e-02
1.375000000000000000e+02 -2.566817910632455610e-02
1.375200000000000102e+02 -2.812231711553909996e-02
1.375399999999999920e+02 -3.057196790284096716e-02
1.375600000000000023e+02 -3.301679776399382010e-02
1.375800000000000125e+02 -3.545647374120731998e-02
1.375999999999999943e+02 -3.789066366845780104e-02
1.376200000000000045e+02 -4.031903621668774668e-02
1.376400000000000148e+02 -4.274126093888323819e-02
1.376599999999999966e+02 -4.515700831501676116e-02
1.376800000000000068e+02 -4.756594979684911767e-02
1.377000000000000171e+02 -4.996775785259088137e-02
1.377199999999999989e+02 -5.236210601141224469e-02
1.377400000000000091e+02 -5.474866890779288287e-02
1.377599999999999909e+02 -5.712712232571273696e-02
1.377800000000000011e+02 -5.949714324267443150e-02
1.378000000000000114e+02 -6.185840987354700865e-02
1.378199999999999932e+02 -6.421060171423188800e-02
1.378400000000000034e+02 -6.655339958514396026e-02
1.378600000000000136e+02 -6.888648567449608129e-02
1.378799999999999955e+02 -7.120954358138689710e-02
1.379000000000000057e+02 -7.352225835868719805e-02
1.379200000000000159e+02 -7.582431655571249263e-02
1.379399999999999977e+02 -7.811540626068033677e-02
1.379600000000000080e+02 -8.039521714294957377e-02
1.379799999999999898e+02 -8.266344049502896696e-02
1.380000000000000000e+02 -8.491976927435226918e-02
1.380200000000000102e+02 -8.716389814481881326e-02
1.380399999999999920e+02 -8.939552351808729980e-02
1.380600000000000023e+02 -9.161434359461796684e-02
1.380800000000000125e+02 -9.382005840446347444e-02
1.380999999999999943e+02 -9.601236984779762396e-02
1.381200000000000045e+02 -9.819098173517501471e-02
1.381400000000000148e+02 -1.003555998275225819e-01
1.381599999999999966e+02 -1.025059318758540367e-01
1.381800000000000068e+02 -1.046416876606980351e-01
1.382000000000000171e+02 -1.067625790312417833e-01
1.382199999999999989e+02 -1.088683199441829591e-01
1.382400000000000091e+02 -1.109586265022789731e-01
1.382599999999999909e+02 -1.130332169925947344e-01
1.382800000000000011e+02 -1.150918119244445786e-01
1.383000000000000114e+02 -1.171341340670164488e-01
1.383199999999999932e+02 -1.191599084866778041e-01
1.383400000000000034e+02 -1.211688625839609651e-01
1.383600000000000136e+02 -1.231607261302167522e-01
1.383799999999999955e+02 -1.251352313039336972e-01
1.384000000000000057e+02 -1.270921127267221895e-01
1.384200000000000159e+02 -1.290311074989526352e-01
1.384399999999999977e+02 -1.309519552350442706e-01
1.384600000000000080e+02 -1.328543980984045747e-01
1.384799999999999898e+02 -1.347381808360095246e-01
1.385000000000000000e+02 -1.366030508126191978e-01
1.385200000000000102e+02 -1.384487580446299992e-01
1.385399999999999920e+02 -1.402750552335552126e-01
1.385600000000000023e+02 -1.420816977991264385e-01
1.385800000000000125e+02 -1.438684439120177794e-01
1.385999999999999943e+02 -1.456350545261863305e-01
1.386200000000000045e+02 -1.473812934108197081e-01
1.386400000000000148e+02 -1.491069271818927511e-01
1.386599999999999966e+02 -1.508117253333289554e-01
1.386800000000000068e+02 -1.524954602677563165e-01
1.387000000000000171e+02 -1.541579073268583011e-01
1.387199999999999989e+02 -1.557988448213182830e-01
1.387400000000000091e+02 -1.574180540603468403e-01
1.387599999999999909e+02 -1.590153193807913035e-01
1.387800000000000011e+02 -1.605904281758273322e-01
1.388000000000000114e+02 -1.621431709232221963e-01
1.388199999999999932e+02 -1.636733412131677334e-01
1.388400000000000034e+02 -1.651807357756844563e-01
1.388600000000000136e+02 -1.666651545075875374e-01
1.388799999999999955e+02 -1.681264004990104532e-01
1.389000000000000057e+02 -1.695642800594884814e-01
1.389200000000000159e+02 -1.709786027435948597e-01
1.389399999999999977e+02 -1.723691813761236147e-01
1.389600000000000080e+02 -1.737358320768217501e-01
1.389799999999999898e+02 -1.750783742846651614e-01
1.390000000000000000e+02 -1.763966307816704771e-01
1.390200000000000102e+02 -1.776904277162464629e-01
1.390399999999999920e+02 -1.789595946260806869e-01
1.390600000000000023e+02 -1.802039644605532287e-01
1.390800000000000125e+02 -1.814233736026792942e-01
1.390999999999999943e+02 -1.826176618905791804e-01
1.391200000000000045e+02 -1.837866726384667360e-01
1.391400000000000148e+02 -1.849302526571577898e-01
1.391599999999999966e+02 -1.860482522740985467e-01
1.391800000000000068e+02 -1.871405253529047907e-01
1.392000000000000171e+02 -1.882069293124113696e-01
1.392199999999999989e+02 -1.892473251452347349e-01
1.392400000000000091e+02 -1.902615774358398237e-01
1.392599999999999909e+02 -1.912495543781094487e-01
1.392800000000000011e+02 -1.922111277924192230e-01
1.393000000000000114e+02 -1.931461731422113304e-01
1.393199999999999932e+02 -1.940545695500626999e-01
1.393400000000000034e+02 -1.949361998132520812e-01
1.393600000000000136e+02 -1.957909504188213579e-01
1.393799999999999955e+02 -1.966187115581251033e-01
1.394000000000000057e+02 -1.974193771408719045e-01
1.394200000000000159e+02 -1.981928448086552608e-01
1.394399999999999977e+02 -1.989390159479672016e-01
1.394600000000000080e+02 -1.996577957026982875e-01
1.394799999999999898e+02 -2.003490929861229952e-01
1.395000000000000000e+02 -2.010128204923629924e-01
1.395200000000000102e+02 -2.016488947073308835e-01
1.395399999999999920e+02 -2.022572359191563973e-01
1.395600000000000023e+02 -2.028377682280864402e-01
1.395800000000000125e+02 -2.033904195558613182e-01
1.395999999999999943e+02 -2.039151216545693479e-01
1.396200000000000045e+02 -2.044118101149731692e-01
1.396400000000000148e+02 -2.048804243743073406e-01
1.396599999999999966e+02 -2.053209077235521596e-01
1.396800000000000068e+02 -2.057332073141774909e-01
1.397000000000000171e+02 -2.061172741643538253e-01
1.397199999999999989e+02 -2.064730631646366499e-01
1.397400000000000091e+02 -2.068005330831200472e-01
1.397599999999999909e+02 -2.070996465700561118e-01
1.397800000000000011e+02 -2.073703701619445117e-01
1.398000000000000114e+02 -2.076126742850906703e-01
1.398199999999999932e+02 -2.078265332586281544e-01
1.398400000000000034e+02 -2.080119252970097643e-01
1.398600000000000136e+02 -2.081688325119674665e-01
1.398799999999999955e+02 -2.082972409139351722e-01
1.399000000000000057e+02 -2.083971404129395244e-01
1.399200000000000159e+02 -2.084685248189603324e-01
1.399399999999999977e+02 -2.085113918417544898e-01
1.399600000000000080e+02 -2.085257430901457931e-01
1.399799999999999898e+02 -2.085115840707858492e-01
1.400000000000000000e+02 -2.084689241863804388e-01
1.400200000000000102e+02 -2.083977767333818898e-01
1.400399999999999920e+02 -2.082981588991533184e-01
1.400600000000000023e+02 -2.081700917586003508e-01
1.400800000000000125e+02 -2.080136002702696052e-01
1.400999999999999943e+02 -2.078287132719210395e-01
1.401200000000000045e+02 -2.076154634755707218e-01
1.401400000000000148e+02 -2.073738874620020267e-01
1.401599999999999966e+02 -2.071040256747524455e-01
1.401800000000000068e+02 -2.068059224135745111e-01
1.402000000000000171e+02 -2.064796258273677854e-01
1.402199999999999989e+02 -2.061251879065886805e-01
1.402400000000000091e+02 -2.057426644751387534e-01
1.402599999999999909e+02 -2.053321151817279200e-01
1.402800000000000011e+02 -2.048936034907179182e-01
1.403000000000000114e+02 -2.044271966724488798e-01
1.403199999999999932e+02 -2.039329657930450956e-01
1.403400000000000034e+02 -2.034109857037046942e-01
1.403600000000000136e+02 -2.028613350294780071e-01
1.403799999999999955e+02 -2.022840961575300689e-01
1.404000000000000057e+02 -2.016793552248909993e-01
1.404200000000000159e+02 -2.010472021057003733e-01
1.404399999999999977e+02 -2.003877303979422209e-01
1.404600000000000080e+02 -1.997010374096723495e-01
1.404799999999999898e+02 -1.989872241447457890e-01
1.405000000000000000e+02 -1.982463952880421099e-01
1.405200000000000102e+02 -1.974786591901880606e-01
1.405399999999999920e+02 -1.966841278517860170e-01
1.405600000000000023e+02 -1.958629169071482712e-01
1.405800000000000125e+02 -1.950151456075362999e-01
1.405999999999999943e+02 -1.941409368039110905e-01
1.406200000000000045e+02 -1.932404169291977447e-01
1.406400000000000148e+02 -1.923137159800614171e-01
1.406599999999999966e+02 -1.913609674982024722e-01
1.406800000000000068e+02 -1.903823085511744673e-01
1.407000000000000171e+02 -1.893778797127214919e-01
1.407199999999999989e+02 -1.883478250426415535e-01
1.407400000000000091e+02 -1.872922920661821422e-01
1.407599999999999909e+02 -1.862114317529644236e-01
1.407800000000000011e+02 -1.851053984954414144e-01
1.408000000000000114e+02 -1.839743500868967763e-01
1.408199999999999932e+02 -1.828184476989832552e-01
1.408400000000000034e+02 -1.816378558588030712e-01
1.408600000000000136e+02 -1.804327424255389167e-01
1.408799999999999955e+02 -1.792032785666345940e-01
1.409000000000000057e+02 -1.779496387335271768e-01
1.409200000000000159e+02 -1.766720006369396079e-01
1.409399999999999977e+02 -1.753705452217342309e-01
1.409600000000000080e+02 -1.740454566413277560e-01
1.409799999999999898e+02 -1.726969222316762642e-01
1.410000000000000000e+02 -1.713251324848338863e-01
1.410200000000000102e+02 -1.699302810220832682e-01
1.410399999999999920e+02 -1.685125645666468996e-01
1.410600000000000023e+02 -1.670721829159832195e-01
1.410800000000000125e+02 -1.656093389136668037e-01
1.410999999999999943e+02 -1.641242384208602134e-01
1.411200000000000045e+02 -1.626170902873835533e-01
1.411400000000000148e+02 -1.610881063223798537e-01
1.411599999999999966e+02 -1.595375012645831314e-01
1.411800000000000068e+02 -1.579654927521973451e-01
1.412000000000000171e+02 -1.563723012923848299e-01
1.412199999999999989e+02 -1.547581502303684853e-01
1.412400000000000091e+02 -1.531232657181574863e-01
1.412599999999999909e+02 -1.514678766828964351e-01
1.412800000000000011e+02 -1.497922147948414495e-01
1.413000000000000114e+02 -1.480965144349725149e-01
1.413199999999999932e+02 -1.463810126622431262e-01
1.413400000000000034e+02 -1.446459491804696074e-01
1.413600000000000136e+02 -1.428915663048705431e-01
1.413799999999999955e+02 -1.411181089282589618e-01
1.414000000000000057e+02 -1.393258244868870732e-01
1.414200000000000159e+02 -1.375149629259539985e-01
1.414399999999999977e+02 -1.356857766647819874e-01
1.414600000000000080e+02 -1.338385205616600127e-01
1.414799999999999898e+02 -1.319734518783641231e-01
1.415000000000000000e+02 -1.300908302443607722e-01
1.415200000000000102e+02 -1.281909176206930123e-01
1.415399999999999920e+02 -1.262739782635573793e-01
1.415600000000000023e+02 -1.243402786875793392e-01
1.415800000000000125e+02 -1.223900876287878636e-01
1.415999999999999943e+02 -1.204236760072944501e-01
1.416200000000000045e+02 -1.184413168896863155e-01
1.416400000000000148e+02 -1.164432854511350257e-01
1.416599999999999966e+02 -1.144298589372246822e-01
1.416800000000000068e+02 -1.124013166255100477e-01
1.417000000000000171e+02 -1.103579397868064971e-01
1.417199999999999989e+02 -1.083000116462148471e-01
1.417400000000000091e+02 -1.062278173438920559e-01
1.417599999999999909e+02 -1.041416438955709012e-01
1.417800000000000011e+02 -1.020417801528303997e-01
1.418000000000000114e+02 -9.992851676312759779e-02
1.418199999999999932e+02 -9.780214612959603482e-02
1.418400000000000034e+02 -9.566296237061169827e-02
1.418600000000000136e+02 -9.351126127913560182e-02
1.418799999999999955e+02 -9.134734028184054999e-02
1.419000000000000057e+02 -8.917149839802267219e-02
1.419200000000000159e+02 -8.698403619830594180e-02
1.419399999999999977e+02 -8.478525576314818735e-02
1.419600000000000080e+02 -8.257546064114924811e-02
1.419799999999999898e+02 -8.035495580716824071e-02
1.420000000000000000e+02 -7.812404762026013694e-02
1.420200000000000102e+02 -7.588304378143272133e-02
1.420399999999999920e+02 -7.363225329122903562e-02
1.420600000000000023e+02 -7.137198640714620401e-02
1.420800000000000125e+02 -6.910255460089330393e-02
1.420999999999999943e+02 -6.682427051549190422e-02
1.421200000000000045e+02 -6.453744792223015114e-02
1.421400000000000148e+02 -6.224240167747423919e-02
1.421599999999999966e+02 -5.993944767934002160e-02
1.421800000000000068e+02 -5.762890282423566851e-02
1.422000000000000171e+02 -5.531108496328050045e-02
1.422199999999999989e+02 -5.298631285860155166e-02
1.422400000000000091e+02 -5.065490613951811188e-02
1.422599999999999909e+02 -4.831718525862148395e-02
1.422800000000000011e+02 -4.597347144775100480e-02
1.423000000000000114e+02 -4.362408667387497607e-02
1.423199999999999932e+02 -4.126935359488535793e-02
1.423400000000000034e+02 -3.890959551530730892e-02
1.423600000000000136e+02 -3.654513634193121141e-02
1.423799999999999955e+02 -3.417630053937695950e-02
1.424000000000000057e+02 -3.180341308559184177e-02
1.424200000000000159e+02 -2.942679942728829157e-02
1.424399999999999977e+02 -2.704678543533226356e-02
1.424600000000000080e+02 -2.466369736008468261e-02
1.424799999999999898e+02 -2.227786178670020101e-02
1.425000000000000000e+02 -1.988960559039443243e-02
1.425200000000000102e+02 -1.749925589168359330e-02
1.425399999999999920e+02 -1.510714001159958048e-02
1.425600000000000023e+02 -1.271358542689138282e-02
1.425800000000000125e+02 -1.031891972521803251e-02
1.425999999999999943e+02 -7.923470560335160381e-03
1.426200000000000045e+02 -5.527565607285544677e-03
1.426400000000000148e+02 -3.131532517600444949e-03
1.426599999999999966e+02 -7.356988745130273307e-04
1.426800000000000068e+02 1.659607851806809125e-03
1.427000000000000171e+02 4.054060348987868941e-03
1.427199999999999989e+02 6.447331507162185234e-03
1.427400000000000091e+02 8.839094463630769657e-03
1.427599999999999909e+02 1.122902264748100627e-02
1.427800000000000011e+02 1.361678982415420215e-02
1.428000000000000114e+02 1.600207013995693164e-02
1.428199999999999932e+02 1.838453816650576986e-02
1.428400000000000034e+02 2.076386894510312206e-02
1.428600000000000136e+02 2.313973803103939672e-02
1.428799999999999955e+02 2.551182153781063333e-02
1.429000000000000057e+02 2.787979618124827863e-02
1.429200000000000159e+02 3.024333932355770596e-02
1.429399999999999977e+02 3.260212901725469126e-02
1.429600000000000080e+02 3.495584404899507863e-02
1.429799999999999898e+02 3.730416398329546718e-02
1.430000000000000000e+02 3.964676920613469796e-02
1.430200000000000102e+02 4.198334096843002461e-02
1.430399999999999920e+02 4.431356142938634723e-02
1.430600000000000023e+02 4.663711369970930526e-02
1.430800000000000125e+02 4.895368188467467963e-02
1.430999999999999943e+02 5.126295112705311907e-02
1.431200000000000045e+02 5.356460764988216910e-02
1.431400000000000148e+02 5.585833879907643740e-02
1.431599999999999966e+02 5.814383308587502824e-02
1.431800000000000068e+02 6.042078022911995944e-02
1.432000000000000171e+02 6.268887119735552793e-02
1.432199999999999989e+02 6.494779825074674384e-02
1.432400000000000091e+02 6.719725498281224618e-02
1.432599999999999909e+02 6.943693636196132668e-02
1.432800000000000011e+02 7.166653877283245266e-02
1.433000000000000114e+02 7.388576005742973629e-02
1.433199999999999932e+02 7.609429955604721241e-02
1.433400000000000034e+02 7.829185814797680332e-02
1.433600000000000136e+02 8.047813829199808311e-02
1.433799999999999955e+02 8.265284406663994665e-02
1.434000000000000057e+02 8.481568121020888196e-02
1.434200000000000159e+02 8.696635716058252752e-02
1.434399999999999977e+02 8.910458109475970223e-02
1.434600000000000080e+02 9.123006396816014940e-02
1.434799999999999898e+02 9.334251855367348139e-02
1.435000000000000000e+02 9.544165948044956715e-02
1.435200000000000102e+02 9.752720327242236920e-02
1.435399999999999920e+02 9.959886838656654973e-02
1.435600000000000023e+02 1.016563752508809482e-01
1.435800000000000125e+02 1.036994463020897150e-01
1.435999999999999943e+02 1.057278060230602973e-01
1.436200000000000045e+02 1.077411809799337927e-01
1.436400000000000148e+02 1.097392998589579727e-01
1.436599999999999966e+02 1.117218935030211829e-01
1.436800000000000068e+02 1.136886949478843334e-01
1.437000000000000171e+02 1.156394394581010537e-01
1.437199999999999989e+02 1.175738645626237533e-01
1.437400000000000091e+02 1.194917100900933643e-01
1.437599999999999909e+02 1.213927182038032765e-01
1.437800000000000011e+02 1.232766334363338684e-01
1.438000000000000114e+02 1.251432027238573164e-01
1.438199999999999932e+02 1.269921754401034664e-01
1.438400000000000034e+02 1.288233034299816615e-01
1.438600000000000136e+02 1.306363410428582061e-01
1.438799999999999955e+02 1.324310451654831799e-01
1.439000000000000057e+02 1.342071752545591357e-01
1.439200000000000159e+02 1.359644933689518886e-01
1.439399999999999977e+02 1.377027642015377640e-01
1.439600000000000080e+02 1.394217551106800568e-01
1.439799999999999898e+02 1.411212361513343172e-01
1.440000000000000000e+02 1.428009801057779915e-01
1.440200000000000102e+02 1.444607625139566753e-01
1.440399999999999920e+02 1.461003617034461743e-01
1.440600000000000023e+02 1.477195588190278464e-01
1.440800000000000125e+02 1.493181378518687319e-01
1.440999999999999943e+02 1.508958856683043914e-01
1.441200000000000045e+02 1.524525920382235888e-01
1.441400000000000148e+02 1.539880496630473827e-01
1.441599999999999966e+02 1.555020542032987674e-01
1.441800000000000068e+02 1.569944043057630578e-01
1.442000000000000171e+02 1.584649016302320523e-01
1.442199999999999989e+02 1.599133508758275035e-01
1.442400000000000091e+02 1.613395598069046477e-01
1.442599999999999909e+02 1.627433392785297139e-01
1.442800000000000011e+02 1.641245032615259725e-01
1.443000000000000114e+02 1.654828688670892667e-01
1.443199999999999932e+02 1.668182563709684485e-01
1.443400000000000034e+02 1.681304892372043058e-01
1.443600000000000136e+02 1.694193941414279536e-01
1.443799999999999955e+02 1.706848009937154409e-01
1.444000000000000057e+02 1.719265429609914964e-01
1.444200000000000159e+02 1.731444564889831061e-01
1.444399999999999977e+02 1.743383813237208424e-01
1.444600000000000080e+02 1.755081605325811978e-01
1.444799999999999898e+02 1.766536405248695096e-01
1.445000000000000000e+02 1.777746710719426415e-01
1.445200000000000102e+02 1.788711053268650097e-01
1.445399999999999920e+02 1.799427998435965959e-01
1.445600000000000023e+02 1.809896145957130831e-01
1.445800000000000125e+02 1.820114129946527881e-01
1.445999999999999943e+02 1.830080619074872239e-01
1.446200000000000045e+02 1.839794316742169866e-01
1.446400000000000148e+02 1.849253961245878597e-01
1.446599999999999966e+02 1.858458325944231659e-01
1.446800000000000068e+02 1.867406219414755320e-01
1.447000000000000171e+02 1.876096485607927078e-01
1.447199999999999989e+02 1.884528003995930012e-01
1.447400000000000091e+02 1.892699689716531575e-01
1.447599999999999909e+02 1.900610493712066029e-01
1.447800000000000011e+02 1.908259402863458076e-01
1.448000000000000114e+02 1.915645440119301546e-01
1.448199999999999932e+02 1.922767664619993710e-01
1.448400000000000034e+02 1.929625171816871931e-01
1.448600000000000136e+02 1.936217093586351246e-01
1.448799999999999955e+02 1.942542598339076498e-01
1.449000000000000057e+02 1.948600891124029344e-01
1.449200000000000159e+02 1.954391213727594001e-01
1.449399999999999977e+02 1.959912844767604245e-01
1.449600000000000080e+02 1.965165099782313352e-01
1.449799999999999898e+02 1.970147331314277550e-01
1.450000000000000000e+02 1.974858928989186857e-01
1.450200000000000102e+02 1.979299319589597206e-01
1.450399999999999920e+02 1.983467967123548892e-01
1.450600000000000023e+02 1.987364372888096586e-01
1.450800000000000125e+02 1.990988075527723722e-01
1.450999999999999943e+02 1.994338651087617376e-01
1.451200000000000045e+02 1.997415713061833353e-01
1.451400000000000148e+02 2.000218912436337593e-01
1.451599999999999966e+02 2.002747937726885030e-01
1.451800000000000068e+02 2.005002515011770625e-01
1.452000000000000171e+02 2.006982407959451986e-01
1.452199999999999989e+02 2.008687417851000856e-01
1.452400000000000091e+02 2.010117383597409546e-01
1.452599999999999909e+02 2.011272181751777022e-01
1.452800000000000011e+02 2.012151726516319683e-01
1.453000000000000114e+02 2.012755969744227103e-01
1.453199999999999932e+02 2.013084900936394084e-01
1.453400000000000034e+02 2.013138547232999342e-01
1.453600000000000136e+02 2.012916973399924980e-01
1.453799999999999955e+02 2.012420281810056721e-01
1.454000000000000057e+02 2.011648612419441040e-01
1.454200000000000159e+02 2.010602142738298348e-01
1.454399999999999977e+02 2.009281087796930820e-01
1.454600000000000080e+02 2.007685700106503490e-01
1.454799999999999898e+02 2.005816269614691671e-01
1.455000000000000000e+02 2.003673123656246613e-01
1.455200000000000102e+02 2.001256626898467728e-01
1.455399999999999920e+02 1.998567181281558081e-01
1.455600000000000023e+02 1.995605225953913653e-01
1.455800000000000125e+02 1.992371237202358036e-01
1.455999999999999943e+02 1.988865728377292585e-01
1.456200000000000045e+02 1.985089249812810597e-01
1.456400000000000148e+02 1.981042388741792171e-01
1.456599999999999966e+02 1.976725769205953387e-01
1.456800000000000068e+02 1.972140051960885598e-01
1.457000000000000171e+02 1.967285934376125922e-01
1.457199999999999989e+02 1.962164150330233392e-01
1.457400000000000091e+02 1.956775470100891312e-01
1.457599999999999909e+02 1.951120700250082440e-01
1.457800000000000011e+02 1.945200683504326178e-01
1.458000000000000114e+02 1.939016298629989976e-01
1.458199999999999932e+02 1.932568460303727420e-01
1.458400000000000034e+02 1.925858118978038547e-01
1.458600000000000136e+02 1.918886260741954064e-01
1.458799999999999955e+02 1.911653907176900091e-01
1.459000000000000057e+02 1.904162115207762018e-01
1.459200000000000159e+02 1.896411976949128053e-01
1.459399999999999977e+02 1.888404619546772689e-01
1.459600000000000080e+02 1.880141205014406736e-01
1.459799999999999898e+02 1.871622930065683088e-01
1.460000000000000000e+02 1.862851025941509309e-01
1.460200000000000102e+02 1.853826758232701710e-01
1.460399999999999920e+02 1.844551426697966234e-01
1.460600000000000023e+02 1.835026365077259136e-01
1.460800000000000125e+02 1.825252940900573828e-01
1.460999999999999943e+02 1.815232555292138616e-01
1.461200000000000045e+02 1.804966642770063634e-01
1.461400000000000148e+02 1.794456671041504414e-01
1.461599999999999966e+02 1.783704140793327120e-01
1.461800000000000068e+02 1.772710585478306233e-01
1.462000000000000171e+02 1.761477571096919936e-01
1.462199999999999989e+02 1.750006695974752335e-01
1.462400000000000091e+02 1.738299590535513361e-01
1.462599999999999909e+02 1.726357917069751280e-01
1.462800000000000011e+02 1.714183369499273912e-01
1.463000000000000114e+02 1.701777673137282454e-01
1.463199999999999932e+02 1.689142584444291995e-01
1.463400000000000034e+02 1.676279890779866499e-01
1.463600000000000136e+02 1.663191410150175464e-01
1.463799999999999955e+02 1.649878990951436919e-01
1.464000000000000057e+02 1.636344511709284799e-01
1.464200000000000159e+02 1.622589880814064023e-01
1.464399999999999977e+02 1.608617036252114330e-01
1.464600000000000080e+02 1.594427945333103114e-01
1.464799999999999898e+02 1.580024604413401146e-01
1.465000000000000000e+02 1.565409038615551696e-01
1.465200000000000102e+02 1.550583301543901338e-01
1.465399999999999920e+02 1.535549474996403818e-01
1.465600000000000023e+02 1.520309668672634174e-01
1.465800000000000125e+02 1.504866019878083883e-01
1.465999999999999943e+02 1.489220693224752590e-01
1.466200000000000045e+02 1.473375880328069154e-01
1.466400000000000148e+02 1.457333799500222515e-01
1.466599999999999966e+02 1.441096695439924302e-01
1.466800000000000068e+02 1.424666838918622058e-01
1.467000000000000171e+02 1.408046526463247183e-01
1.467199999999999989e+02 1.391238080035534230e-01
1.467400000000000091e+02 1.374243846707922934e-01
1.467599999999999909e+02 1.357066198336123741e-01
1.467800000000000011e+02 1.339707531228396531e-01
1.468000000000000114e+02 1.322170265811550005e-01
1.468199999999999932e+02 1.304456846293734207e-01
1.468400000000000034e+02 1.286569740324089162e-01
1.468600000000000136e+02 1.268511438649259637e-01
1.468799999999999955e+02 1.250284454766839859e-01
1.469000000000000057e+02 1.231891324575822150e-01
1.469200000000000159e+02 1.213334606024057960e-01
1.469399999999999977e+02 1.194616878752784161e-01
1.469600000000000080e+02 1.175740743738302729e-01
1.469799999999999898e+02 1.156708822930831160e-01
1.470000000000000000e+02 1.137523758890563175e-01
1.470200000000000102e+02 1.118188214421025756e-01
1.470399999999999920e+02 1.098704872199765398e-01
1.470600000000000023e+02 1.079076434406393975e-01
1.470800000000000125e+02 1.059305622348085257e-01
1.470999999999999943e+02 1.039395176082559130e-01
1.471200000000000045e+02 1.019347854038577528e-01
1.471400000000000148e+02 9.991664326340403413e-02
1.471599999999999966e+02 9.788537058917372302e-02
1.471800000000000068e+02 9.584124850527728223e-02
1.472000000000000171e+02 9.378455981877403813e-02
1.472199999999999989e+02 9.171558898057138864e-02
1.472400000000000091e+02 8.963462204610780915e-02
1.472599999999999909e+02 8.754194663582684499e-02
1.472800000000000011e+02 8.543785189544927938e-02
1.473000000000000114e+02 8.332262845604571089e-02
1.473199999999999932e+02 8.119656839391563297e-02
1.473400000000000034e+02 7.905996519028181402e-02
1.473600000000000136e+02 7.691311369080218452e-02
1.473799999999999955e+02 7.475631006490439379e-02
1.474000000000000057e+02 7.258985176495201530e-02
1.474200000000000159e+02 7.041403748524588391e-02
1.474399999999999977e+02 6.822916712086456170e-02
1.474600000000000080e+02 6.603554172635321684e-02
1.474799999999999898e+02 6.383346347426513412e-02
1.475000000000000000e+02 6.162323561355920187e-02
1.475200000000000102e+02 5.940516242786241657e-02
1.475399999999999920e+02 5.717954919360291460e-02
1.475600000000000023e+02 5.494670213801627207e-02
1.475800000000000125e+02 5.270692839703325361e-02
1.475999999999999943e+02 5.046053597305600463e-02
1.476200000000000045e+02 4.820783369262504614e-02
1.476400000000000148e+02 4.594913116398471192e-02
1.476599999999999966e+02 4.368473873455448742e-02
1.476800000000000068e+02 4.141496744830908128e-02
1.477000000000000171e+02 3.914012900307380083e-02
1.477199999999999989e+02 3.686053570774375232e-02
1.477400000000000091e+02 3.457650043942968321e-02
1.477599999999999909e+02 3.228833660053613552e-02
1.477800000000000011e+02 2.999635807578105925e-02
1.478000000000000114e+02 2.770087918916035868e-02
1.478199999999999932e+02 2.540221466086194091e-02
1.478400000000000034e+02 2.310067956413865142e-02
1.478600000000000136e+02 2.079658928214454458e-02
1.478799999999999955e+02 1.849025946473807289e-02
1.479000000000000057e+02 1.618200598526144812e-02
1.479200000000000159e+02 1.387214489730172716e-02
1.479399999999999977e+02 1.156099239143653160e-02
1.479600000000000080e+02 9.248864751973071355e-03
1.479799999999999898e+02 6.936078313687144004e-03
1.480000000000000000e+02 4.622949418564646813e-03
1.480200000000000102e+02 2.309794372553576960e-03
1.480399999999999920e+02 -3.070597665930094884e-06
1.480600000000000023e+02 -2.315329387890998052e-03
1.480800000000000125e+02 -4.626666059577838087e-03
1.480999999999999943e+02 -6.936764882987624635e-03
1.481200000000000045e+02 -9.245310380293641703e-03
1.481400000000000148e+02 -1.155198736864379919e-02
1.481599999999999966e+02 -1.385648100316955351e-02
1.481800000000000068e+02 -1.615847681993788296e-02
1.482000000000000171e+02 -1.845766077884148856e-02
1.482199999999999989e+02 -2.075371930641802670e-02
1.482400000000000091e+02 -2.304633933859426970e-02
1.482599999999999909e+02 -2.533520836335128451e-02
1.482800000000000011e+02 -2.762001446330152390e-02
1.483000000000000114e+02 -2.990044635817278723e-02
1.483199999999999932e+02 -3.217619344719597346e-02
1.483400000000000034e+02 -3.444694585138789733e-02
1.483600000000000136e+02 -3.671239445572312132e-02
1.483799999999999955e+02 -3.897223095119222575e-02
1.484000000000000057e+02 -4.122614787673855447e-02
1.484200000000000159e+02 -4.347383866106643846e-02
1.484399999999999977e+02 -4.571499766431843387e-02
1.484600000000000080e+02 -4.794932021961467034e-02
1.484799999999999898e+02 -5.017650267444638545e-02
1.485000000000000000e+02 -5.239624243192114728e-02
1.485200000000000102e+02 -5.460823799185390848e-02
1.485399999999999920e+02 -5.681218899169548919e-02
1.485600000000000023e+02 -5.900779624729529660e-02
1.485800000000000125e+02 -6.119476179349388201e-02
1.485999999999999943e+02 -6.337278892453637735e-02
1.486200000000000045e+02 -6.554158223430313346e-02
1.486400000000000148e+02 -6.770084765635388246e-02
1.486599999999999966e+02 -6.985029250377698673e-02
1.486800000000000068e+02 -7.198962550883902800e-02
1.487000000000000171e+02 -7.411855686243193353e-02
1.487199999999999989e+02 -7.623679825330922921e-02
1.487400000000000091e+02 -7.834406290710629883e-02
1.487599999999999909e+02 -8.044006562514213754e-02
1.487800000000000011e+02 -8.252452282299516106e-02
1.488000000000000114e+02 -8.459715256884683954e-02
1.488199999999999932e+02 -8.665767462159075507e-02
1.488400000000000034e+02 -8.870581046870072706e-02
1.488600000000000136e+02 -9.074128336385109406e-02
1.488799999999999955e+02 -9.276381836428701511e-02
1.489000000000000057e+02 -9.477314236793912827e-02
1.489200000000000159e+02 -9.676898415027483658e-02
1.489399999999999977e+02 -9.875107440088412569e-02
1.489600000000000080e+02 -1.007191457597953477e-01
1.489799999999999898e+02 -1.026729328535132130e-01
1.490000000000000000e+02 -1.046121723307758544e-01
1.490200000000000102e+02 -1.065366028980277158e-01
1.490399999999999920e+02 -1.084459653546004237e-01
1.490600000000000023e+02 -1.103400026275978135e-01
1.490800000000000125e+02 -1.122184598064829009e-01
1.490999999999999943e+02 -1.140810841773589740e-01
1.491200000000000045e+02 -1.159276252569405030e-01
1.491400000000000148e+02 -1.177578348262120628e-01
1.491599999999999966e+02 -1.195714669637683442e-01
1.491800000000000068e+02 -1.213682780788301607e-01
1.492000000000000171e+02 -1.231480269439347297e-01
1.492199999999999989e+02 -1.249104747272942323e-01
1.492400000000000091e+02 -1.266553850248165469e-01
1.492599999999999909e+02 -1.283825238917874756e-01
1.492800000000000011e+02 -1.300916598742088981e-01
1.493000000000000114e+02 -1.317825640397864428e-01
1.493199999999999932e+02 -1.334550100085650781e-01
1.493400000000000034e+02 -1.351087739832088075e-01
1.493600000000000136e+02 -1.367436347789178774e-01
1.493799999999999955e+02 -1.383593738529811934e-01
1.494000000000000057e+02 -1.399557753339612243e-01
1.494200000000000159e+02 -1.415326260505045952e-01
1.494399999999999977e+02 -1.430897155597758152e-01
1.494600000000000080e+02 -1.446268361755121690e-01
1.494799999999999898e+02 -1.461437829956935830e-01
1.495000000000000000e+02 -1.476403539298235534e-01
1.495200000000000102e+02 -1.491163497258204129e-01
1.495399999999999920e+02 -1.505715739965125810e-01
1.495600000000000023e+02 -1.520058332457346617e-01
1.495800000000000125e+02 -1.534189368940228615e-01
1.495999999999999943e+02 -1.548106973039045098e-01
1.496200000000000045e+02 -1.561809298047773797e-01
1.496400000000000148e+02 -1.575294527173785319e-01
1.496599999999999966e+02 -1.588560873778382121e-01
1.496800000000000068e+02 -1.601606581613132518e-01
1.497000000000000171e+02 -1.614429925051997783e-01
1.497199999999999989e+02 -1.627029209319223457e-01
1.497400000000000091e+02 -1.639402770712937718e-01
1.497599999999999909e+02 -1.651548976824445958e-01
1.497800000000000011e+02 -1.663466226753202437e-01
1.498000000000000114e+02 -1.675152951317402383e-01
1.498199999999999932e+02 -1.686607613260185656e-01
1.498400000000000034e+02 -1.697828707451437547e-01
1.498600000000000136e+02 -1.708814761085128142e-01
1.498799999999999955e+02 -1.719564333872177497e-01
1.499000000000000057e+02 -1.730076018228845214e-01
1.499200000000000159e+02 -1.740348439460589480e-01
1.499399999999999977e+02 -1.750380255941368923e-01
1.499600000000000080e+02 -1.760170159288396430e-01
1.499799999999999898e+02 -1.769716874532299977e-01
1.500000000000000000e+02 -1.779019160282654666e-01
1.500200000000000102e+02 -1.788075808888895946e-01
1.500399999999999920e+02 -1.796885646596583230e-01
1.500600000000000023e+02 -1.805447533698968376e-01
1.500800000000000125e+02 -1.813760364683884019e-01
1.500999999999999943e+02 -1.821823068375927335e-01
1.501200000000000045e+02 -1.829634608073892610e-01
1.501400000000000148e+02 -1.837193981683460930e-01
1.501599999999999966e+02 -1.844500221845139232e-01
1.501800000000000068e+02 -1.851552396057399297e-01
1.502000000000000171e+02 -1.858349606795019482e-01
1.502199999999999989e+02 -1.864890991622631389e-01
1.502400000000000091e+02 -1.871175723303425964e-01
1.502599999999999909e+02 -1.877203009903012365e-01
1.502800000000000011e+02 -1.882972094888445136e-01
1.503000000000000114e+02 -1.888482257222374727e-01
1.503199999999999932e+02 -1.893732811452309428e-01
1.503400000000000034e+02 -1.898723107795007303e-01
1.503600000000000136e+02 -1.903452532215966220e-01
1.503799999999999955e+02 -1.907920506503992253e-01
1.504000000000000057e+02 -1.912126488340866182e-01
1.504200000000000159e+02 -1.916069971366088920e-01
1.504399999999999977e+02 -1.919750485236674242e-01
1.504600000000000080e+02 -1.923167595682014896e-01
1.504799999999999898e+02 -1.926320904553809610e-01
1.505000000000000000e+02 -1.929210049871024624e-01
1.505200000000000102e+02 -1.931834705859905577e-01
1.505399999999999920e+02 -1.934194582989037237e-01
1.505600000000000023e+02 -1.936289427999422219e-01
1.505800000000000125e+02 -1.938119023929600337e-01
1.505999999999999943e+02 -1.939683190135816082e-01
1.506200000000000045e+02 -1.940981782307195369e-01
1.506400000000000148e+02 -1.942014692475946269e-01
1.506599999999999966e+02 -1.942781849022612028e-01
1.506800000000000068e+02 -1.943283216676344738e-01
1.507000000000000171e+02 -1.943518796510197433e-01
1.507199999999999989e+02 -1.943488625931461544e-01
1.507400000000000091e+02 -1.943192778667042486e-01
1.507599999999999909e+02 -1.942631364743858946e-01
1.507800000000000011e+02 -1.941804530464298628e-01
1.508000000000000114e+02 -1.940712458376721572e-01
1.508199999999999932e+02 -1.939355367241006045e-01
1.508400000000000034e+02 -1.937733511989159496e-01
1.508600000000000136e+02 -1.935847183681001227e-01
1.508799999999999955e+02 -1.933696709454900686e-01
1.509000000000000057e+02 -1.931282452473606914e-01
1.509200000000000159e+02 -1.928604811865178292e-01
1.509399999999999977e+02 -1.925664222658992342e-01
1.509600000000000080e+02 -1.922461155716867764e-01
1.509799999999999898e+02 -1.918996117659321488e-01
1.510000000000000000e+02 -1.915269650786940170e-01
1.510200000000000102e+02 -1.911282332996894762e-01
1.510399999999999920e+02 -1.907034777694624761e-01
1.510600000000000023e+02 -1.902527633700681342e-01
1.510800000000000125e+02 -1.897761585152746289e-01
1.510999999999999943e+02 -1.892737351402866974e-01
1.511200000000000045e+02 -1.887455686909894903e-01
1.511400000000000148e+02 -1.881917381127140299e-01
1.511599999999999966e+02 -1.876123258385292702e-01
1.511800000000000068e+02 -1.870074177770602031e-01
1.512000000000000171e+02 -1.863771032998326194e-01
1.512199999999999989e+02 -1.857214752281486914e-01
1.512400000000000091e+02 -1.850406298194948729e-01
1.512599999999999909e+02 -1.843346667534823125e-01
1.512800000000000011e+02 -1.836036891173239427e-01
1.513000000000000114e+02 -1.828478033908502998e-01
1.513199999999999932e+02 -1.820671194310638508e-01
1.513400000000000034e+02 -1.812617504562361315e-01
1.513600000000000136e+02 -1.804318130295510525e-01
1.513799999999999955e+02 -1.795774270422936802e-01
1.514000000000000057e+02 -1.786987156965879064e-01
1.514200000000000159e+02 -1.777958054876881411e-01
1.514399999999999977e+02 -1.768688261858240851e-01
1.514600000000000080e+02 -1.759179108176018858e-01
1.514799999999999898e+02 -1.749431956469666427e-01
1.515000000000000000e+02 -1.739448201557267371e-01
1.515200000000000102e+02 -1.729229270236423144e-01
1.515399999999999920e+02 -1.718776621080833067e-01
1.515600000000000023e+02 -1.708091744232581310e-01
1.515800000000000125e+02 -1.697176161190150079e-01
1.515999999999999943e+02 -1.686031424592213390e-01
1.516200000000000045e+02 -1.674659117997233104e-01
1.516400000000000148e+02 -1.663060855658873294e-01
1.516599999999999966e+02 -1.651238282297285975e-01
1.516800000000000068e+02 -1.639193072866295953e-01
1.517000000000000171e+02 -1.626926932316500873e-01
1.517199999999999989e+02 -1.614441595354339509e-01
1.517400000000000091e+02 -1.601738826197164345e-01
1.517599999999999909e+02 -1.588820418324329575e-01
1.517800000000000011e+02 -1.575688194224340866e-01
1.518000000000000114e+02 -1.562344005138124603e-01
1.518199999999999932e+02 -1.548789730798426079e-01
1.518400000000000034e+02 -1.535027279165369074e-01
1.518600000000000136e+02 -1.521058586158241799e-01
1.518799999999999955e+02 -1.506885615383521948e-01
1.519000000000000057e+02 -1.492510357859186398e-01
1.519200000000000159e+02 -1.477934831735356891e-01
1.519399999999999977e+02 -1.463161082011304737e-01
1.519600000000000080e+02 -1.448191180248847298e-01
1.519799999999999898e+02 -1.433027224282199530e-01
1.520000000000000000e+02 -1.417671337924317765e-01
1.520200000000000102e+02 -1.402125670669752966e-01
1.520399999999999920e+02 -1.386392397394076992e-01
1.520600000000000023e+02 -1.370473718049924350e-01
1.520800000000000125e+02 -1.354371857359673581e-01
1.520999999999999943e+02 -1.338089064504830172e-01
1.521200000000000045e+02 -1.321627612812153463e-01
1.521400000000000148e+02 -1.304989799436551412e-01
1.521599999999999966e+02 -1.288177945040801520e-01
1.521800000000000068e+02 -1.271194393472158402e-01
1.522000000000000171e+02 -1.254041511435863843e-01
1.522199999999999989e+02 -1.236721688165612898e-01
1.522400000000000091e+02 -1.219237335091040708e-01
1.522599999999999909e+02 -1.201590885502254319e-01
1.522800000000000011e+02 -1.183784794211455993e-01
1.523000000000000114e+02 -1.165821537211729209e-01
1.523199999999999932e+02 -1.147703611333014129e-01
1.523400000000000034e+02 -1.129433533895311259e-01
1.523600000000000136e+02 -1.111013842359187959e-01
1.523799999999999955e+02 -1.092447093973624300e-01
1.524000000000000057e+02 -1.073735865421235891e-01
1.524200000000000159e+02 -1.054882752460941236e-01
1.524399999999999977e+02 -1.035890369568116531e-01
1.524600000000000080e+02 -1.016761349572273820e-01
1.524799999999999898e+02 -9.974983432923334448e-02
1.525000000000000000e+02 -9.781040191695423991e-02
1.525200000000000102e+02 -9.585810628980617754e-02
1.525399999999999920e+02 -9.389321770532961520e-02
1.525600000000000023e+02 -9.191600807180266841e-02
1.525800000000000125e+02 -8.992675091063712101e-02
1.525999999999999943e+02 -8.792572131856360440e-02
1.526200000000000045e+02 -8.591319592961280116e-02
1.526400000000000148e+02 -8.388945287689547614e-02
1.526599999999999966e+02 -8.185477175418690021e-02
1.526800000000000068e+02 -7.980943357732304955e-02
1.527000000000000171e+02 -7.775372074541217482e-02
1.527199999999999989e+02 -7.568791700186620897e-02
1.527400000000000091e+02 -7.361230739526014588e-02
1.527599999999999909e+02 -7.152717824002302605e-02
1.527800000000000011e+02 -6.943281707696491445e-02
1.528000000000000114e+02 -6.732951263364769789e-02
1.528199999999999932e+02 -6.521755478460437849e-02
1.528400000000000034e+02 -6.309723451141069361e-02
1.528600000000000136e+02 -6.096884386261657712e-02
1.528799999999999955e+02 -5.883267591354281179e-02
1.529000000000000057e+02 -5.668902472594663372e-02
1.529200000000000159e+02 -5.453818530756354005e-02
1.529399999999999977e+02 -5.238045357153136433e-02
1.529600000000000080e+02 -5.021612629569983249e-02
1.529799999999999898e+02 -4.804550108183249651e-02
1.530000000000000000e+02 -4.586887631470820681e-02
1.530200000000000102e+02 -4.368655112112522498e-02
1.530399999999999920e+02 -4.149882532881404157e-02
1.530600000000000023e+02 -3.930599942526655233e-02
1.530800000000000125e+02 -3.710837451648521523e-02
1.530999999999999943e+02 -3.490625228565752414e-02
1.531200000000000045e+02 -3.269993495176388293e-02
1.531400000000000148e+02 -3.048972522812277638e-02
1.531599999999999966e+02 -2.827592628087801513e-02
1.531800000000000068e+02 -2.605884168743610729e-02
1.532000000000000171e+02 -2.383877539485857594e-02
1.532199999999999989e+02 -2.161603167821333701e-02
1.532400000000000091e+02 -1.939091509889291284e-02
1.532599999999999909e+02 -1.716373046290510865e-02
1.532800000000000011e+02 -1.493478277913974639e-02
1.533000000000000114e+02 -1.270437721761911477e-02
1.533199999999999932e+02 -1.047281906773835786e-02
1.533400000000000034e+02 -8.240413696499158946e-03
1.533600000000000136e+02 -6.007466506743748026e-03
1.533799999999999955e+02 -3.774282895396239689e-03
1.534000000000000057e+02 -1.541168211714692964e-03
1.534200000000000159e+02 6.915722844397995117e-04
1.534399999999999977e+02 2.923633464309503306e-03
1.534600000000000080e+02 5.154710371918303294e-03
1.534799999999999898e+02 7.384498265716223087e-03
1.535000000000000000e+02 9.612692660182362708e-03
1.535200000000000102e+02 1.183898936738223516e-02
1.535399999999999920e+02 1.406308453847466416e-02
1.535600000000000023e+02 1.628467470516024168e-02
1.535800000000000125e+02 1.850345682106677506e-02
1.535999999999999943e+02 2.071912830306753966e-02
1.536200000000000045e+02 2.293138707252443190e-02
1.536400000000000148e+02 2.513993159645078884e-02
1.536599999999999966e+02 2.734446092859026470e-02
1.536800000000000068e+02 2.954467475040414154e-02
1.537000000000000171e+02 3.174027341196111740e-02
1.537199999999999989e+02 3.393095797272639019e-02
1.537400000000000091e+02 3.611643024224291815e-02
1.537599999999999909e+02 3.829639282069824402e-02
1.537800000000000011e+02 4.047054913937373627e-02
1.538000000000000114e+02 4.263860350096995711e-02
1.538199999999999932e+02 4.480026111980095482e-02
1.538400000000000034e+02 4.695522816185416365e-02
1.538600000000000136e+02 4.910321178471050568e-02
1.538799999999999955e+02 5.124392017731704829e-02
1.539000000000000057e+02 5.337706259960871974e-02
1.539200000000000159e+02 5.550234942197421889e-02
1.539399999999999977e+02 5.761949216455855560e-02
1.539600000000000080e+02 5.972820353639811397e-02
1.539799999999999898e+02 6.182819747438417224e-02
1.540000000000000000e+02 6.391918918204730904e-02
1.540200000000000102e+02 6.600089516815813018e-02
1.540399999999999920e+02 6.807303328514086038e-02
1.540600000000000023e+02 7.013532276729250725e-02
1.540800000000000125e+02 7.218748426880219893e-02
1.540999999999999943e+02 7.422923990156776730e-02
1.541200000000000045e+02 7.626031327280291539e-02
1.541400000000000148e+02 7.828042952242912633e-02
1.541599999999999966e+02 8.028931536024942750e-02
1.541800000000000068e+02 8.228669910289783396e-02
1.542000000000000171e+02 8.427231071055812928e-02
1.542199999999999989e+02 8.624588182344916643e-02
1.542400000000000091e+02 8.820714579807180378e-02
1.542599999999999909e+02 9.015583774321041244e-02
1.542800000000000011e+02 9.209169455568552709e-02
1.543000000000000114e+02 9.401445495585372680e-02
1.543199999999999932e+02 9.592385952284798734e-02
1.543400000000000034e+02 9.781965072955467466e-02
1.543600000000000136e+02 9.970157297732344659e-02
1.543799999999999955e+02 1.015693726304034705e-01
1.544000000000000057e+02 1.034227980501019606e-01
1.544200000000000159e+02 1.052615996286622169e-01
1.544399999999999977e+02 1.070855298228544222e-01
1.544600000000000080e+02 1.088943431872746032e-01
1.544799999999999898e+02 1.106877964073492565e-01
1.545000000000000000e+02 1.124656483320397860e-01
1.545200000000000102e+02 1.142276600062416408e-01
1.545399999999999920e+02 1.159735947028760761e-01
1.545600000000000023e+02 1.177032179546687596e-01
1.545800000000000125e+02 1.194162975856099540e-01
1.545999999999999943e+02 1.211126037420942880e-01
1.546200000000000045e+02 1.227919089237352046e-01
1.546400000000000148e+02 1.244539880138483129e-01
1.546599999999999966e+02 1.260986183096015900e-01
1.546800000000000068e+02 1.277255795518286996e-01
1.547000000000000171e+02 1.293346539544988627e-01
1.547199999999999989e+02 1.309256262338410470e-01
1.547400000000000091e+02 1.324982836371198236e-01
1.547599999999999909e+02 1.340524159710568541e-01
1.547800000000000011e+02 1.355878156298941928e-01
1.548000000000000114e+02 1.371042776230980142e-01
1.548199999999999932e+02 1.386015996026969122e-01
1.548400000000000034e+02 1.400795818902511869e-01
1.548600000000000136e+02 1.415380275034512636e-01
1.548799999999999955e+02 1.429767421823400775e-01
1.549000000000000057e+02 1.443955344151556797e-01
1.549200000000000159e+02 1.457942154637925369e-01
1.549399999999999977e+02 1.471725993888769457e-01
1.549600000000000080e+02 1.485305030744521471e-01
1.549799999999999898e+02 1.498677462522718384e-01
1.550000000000000000e+02 1.511841515256983348e-01
1.550200000000000102e+02 1.524795443932009387e-01
1.550399999999999920e+02 1.537537532714530752e-01
1.550600000000000023e+02 1.550066095180248071e-01
1.550800000000000125e+02 1.562379474536662594e-01
1.550999999999999943e+02 1.574476043841804840e-01
1.551200000000000045e+02 1.586354206218835439e-01
1.551400000000000148e+02 1.598012395066468194e-01
1.551599999999999966e+02 1.609449074265198454e-01
1.551800000000000068e+02 1.620662738379321788e-01
1.552000000000000171e+02 1.631651912854697462e-01
1.552199999999999989e+02 1.642415154212231443e-01
1.552400000000000091e+02 1.652951050237075892e-01
1.552599999999999909e+02 1.663258220163499612e-01
1.552800000000000011e+02 1.673335314855401157e-01
1.553000000000000114e+02 1.683181016982460143e-01
1.553199999999999932e+02 1.692794041191898469e-01
1.553400000000000034e+02 1.702173134275812572e-01
1.553600000000000136e+02 1.711317075334077009e-01
1.553799999999999955e+02 1.720224675932789660e-01
1.554000000000000057e+02 1.728894780258225794e-01
1.554200000000000159e+02 1.737326265266300462e-01
1.554399999999999977e+02 1.745518040827520323e-01
1.554600000000000080e+02 1.753469049867385221e-01
1.554799999999999898e+02 1.761178268502231192e-01
1.555000000000000000e+02 1.768644706170514613e-01
1.555200000000000102e+02 1.775867405759499751e-01
1.555399999999999920e+02 1.782845443727334167e-01
1.555600000000000023e+02 1.789577930220516144e-01
1.555800000000000125e+02 1.796064009186717769e-01
1.555999999999999943e+02 1.802302858482953130e-01
1.556200000000000045e+02 1.808293689979093843e-01
1.556400000000000148e+02 1.814035749656701668e-01
1.556599999999999966e+02 1.819528317703164866e-01
1.556800000000000068e+02 1.824770708601148872e-01
1.557000000000000171e+02 1.829762271213332681e-01
1.557199999999999989e+02 1.834502388862408462e-01
1.557400000000000091e+02 1.838990479406358847e-01
1.557599999999999909e+02 1.843225995308999943e-01
1.557800000000000011e+02 1.847208423705764546e-01
1.558000000000000114e+02 1.850937286464732490e-01
1.558199999999999932e+02 1.854412140242901741e-01
1.558400000000000034e+02 1.857632576537677216e-01
1.558600000000000136e+02 1.860598221733590629e-01
1.558799999999999955e+02 1.863308737144246385e-01
1.559000000000000057e+02 1.865763819049466865e-01
1.559200000000000159e+02 1.867963198727650431e-01
1.559399999999999977e+02 1.869906642483349646e-01
1.559600000000000080e+02 1.871593951670044997e-01
1.559799999999999898e+02 1.873024962708111640e-01
1.560000000000000000e+02 1.874199547098002738e-01
1.560200000000000102e+02 1.875117611428631370e-01
1.560399999999999920e+02 1.875779097380944060e-01
1.560600000000000023e+02 1.876183981726707029e-01
1.560800000000000125e+02 1.876332276322492387e-01
1.560999999999999943e+02 1.876224028098861796e-01
1.561200000000000045e+02 1.875859319044768658e-01
1.561400000000000148e+02 1.875238266187169156e-01
1.561599999999999966e+02 1.874361021565842389e-01
1.561800000000000068e+02 1.873227772203438224e-01
1.562000000000000171e+02 1.871838740070753127e-01
1.562199999999999989e+02 1.870194182047225095e-01
1.562400000000000091e+02 1.868294389876672679e-01
1.562599999999999909e+02 1.866139690118291394e-01
1.562800000000000011e+02 1.863730444092886462e-01
1.563000000000000114e+02 1.861067047824368770e-01
1.563199999999999932e+02 1.858149931976534608e-01
1.563400000000000034e+02 1.854979561785120024e-01
1.563600000000000136e+02 1.851556436985140885e-01
1.563799999999999955e+02 1.847881091733544479e-01
1.564000000000000057e+02 1.843954094527172072e-01
1.564200000000000159e+02 1.839776048116043838e-01
1.564399999999999977e+02 1.835347589411995828e-01
1.564600000000000080e+02 1.830669389392662327e-01
1.564799999999999898e+02 1.825742153000821100e-01
1.565000000000000000e+02 1.820566619039134248e-01
1.565200000000000102e+02 1.815143560060284711e-01
1.565399999999999920e+02 1.809473782252517537e-01
1.565600000000000023e+02 1.803558125320623151e-01
1.565800000000000125e+02 1.797397462362372578e-01
1.565999999999999943e+02 1.790992699740408534e-01
1.566200000000000045e+02 1.784344776949626232e-01
1.566400000000000148e+02 1.777454666480070833e-01
1.566599999999999966e+02 1.770323373675347645e-01
1.566800000000000068e+02 1.762951936586578672e-01
1.567000000000000171e+02 1.755341425821935752e-01
1.567199999999999989e+02 1.747492944391751124e-01
1.567400000000000091e+02 1.739407627549241497e-01
1.567599999999999909e+02 1.731086642626876171e-01
1.567800000000000011e+02 1.722531188868395291e-01
1.568000000000000114e+02 1.713742497256498520e-01
1.568199999999999932e+02 1.704721830336258237e-01
1.568400000000000034e+02 1.695470482034259763e-01
1.568600000000000136e+02 1.685989777473491102e-01
1.568799999999999955e+02 1.676281072784024662e-01
1.569000000000000057e+02 1.666345754909505650e-01
1.569200000000000159e+02 1.656185241409473541e-01
1.569399999999999977e+02 1.645800980257562385e-01
1.569600000000000080e+02 1.635194449635594405e-01
1.569799999999999898e+02 1.624367157723584087e-01
1.570000000000000000e+02 1.613320642485706335e-01
1.570200000000000102e+02 1.602056471452255881e-01
1.570399999999999920e+02 1.590576241497609622e-01
1.570600000000000023e+02 1.578881578614236558e-01
1.570800000000000125e+02 1.566974137682796975e-01
1.570999999999999943e+02 1.554855602238344459e-01
1.571200000000000045e+02 1.542527684232670171e-01
1.571400000000000148e+02 1.529992123792831560e-01
1.571599999999999966e+02 1.517250688975887996e-01
1.571800000000000068e+02 1.504305175519878857e-01
1.572000000000000171e+02 1.491157406591094026e-01
1.572199999999999989e+02 1.477809232527653727e-01
1.572400000000000091e+02 1.464262530579434618e-01
1.572599999999999909e+02 1.450519204644397653e-01
1.572800000000000011e+02 1.436581185001338801e-01
1.573000000000000114e+02 1.422450428039094550e-01
1.573199999999999932e+02 1.408128915982257423e-01
1.573400000000000034e+02 1.393618656613433981e-01
1.573600000000000136e+02 1.378921682992069742e-01
1.573799999999999955e+02 1.364040053169902622e-01
1.574000000000000057e+02 1.348975849903075452e-01
1.574200000000000159e+02 1.333731180360936130e-01
1.574399999999999977e+02 1.318308175831583717e-01
1.574600000000000080e+02 1.302708991424199880e-01
1.574799999999999898e+02 1.286935805768192054e-01
1.575000000000000000e+02 1.270990820709199665e-01
1.575200000000000102e+02 1.254876261002015880e-01
1.575399999999999920e+02 1.238594374000450832e-01
1.575600000000000023e+02 1.222147429344186409e-01
1.575800000000000125e+02 1.205537718642672590e-01
1.575999999999999943e+02 1.188767555156095834e-01
1.576200000000000045e+02 1.171839273473470749e-01
1.576400000000000148e+02 1.154755229187911097e-01
1.576599999999999966e+02 1.137517798569108451e-01
1.576800000000000068e+02 1.120129378233059164e-01
1.577000000000000171e+02 1.102592384809109871e-01
1.577199999999999989e+02 1.084909254604356499e-01
1.577400000000000091e+02 1.067082443265429392e-01
1.577599999999999909e+02 1.049114425437730203e-01
1.577800000000000011e+02 1.031007694422161891e-01
1.578000000000000114e+02 1.012764761829391263e-01
1.578199999999999932e+02 9.943881572317042616e-02
1.578400000000000034e+02 9.758804278125046694e-02
1.578600000000000136e+02 9.572441380134825983e-02
1.578799999999999955e+02 9.384818691795172863e-02
1.579000000000000057e+02 9.195962192013747150e-02
1.579200000000000159e+02 9.005898021562300237e-02
1.579399999999999977e+02 8.814652479460666212e-02
1.579600000000000080e+02 8.622252019340133355e-02
1.579799999999999898e+02 8.428723245786599871e-02
1.580000000000000000e+02 8.234092910664024545e-02
1.580200000000000102e+02 8.038387909418799604e-02
1.580399999999999920e+02 7.841635277365394119e-02
1.580600000000000023e+02 7.643862185953793908e-02
1.580800000000000125e+02 7.445095939019433229e-02
1.580999999999999943e+02 7.245363969015974903e-02
1.581200000000000045e+02 7.044693833231403801e-02
1.581400000000000148e+02 6.843113209988123391e-02
1.581599999999999966e+02 6.640649894827549415e-02
1.581800000000000068e+02 6.437331796679569840e-02
1.582000000000000171e+02 6.233186934017548309e-02
1.582199999999999989e+02 6.028243430999422059e-02
1.582400000000000091e+02 5.822529513595265521e-02
1.582599999999999909e+02 5.616073505701975332e-02
1.582800000000000011e+02 5.408903825245668651e-02
1.583000000000000114e+02 5.201048980272160449e-02
1.583199999999999932e+02 4.992537565026122781e-02
1.583400000000000034e+02 4.783398256019583128e-02
1.583600000000000136e+02 4.573659808090151102e-02
1.583799999999999955e+02 4.363351050449532087e-02
1.584000000000000057e+02 4.152500882723002967e-02
1.584200000000000159e+02 3.941138270980247549e-02
1.584399999999999977e+02 3.729292243758091513e-02
1.584600000000000080e+02 3.516991888075833572e-02
1.584799999999999898e+02 3.304266345443616915e-02
1.585000000000000000e+02 3.091144807864310354e-02
1.585200000000000102e+02 2.877656513829608687e-02
1.585399999999999920e+02 2.663830744310851165e-02
1.585600000000000023e+02 2.449696818744988291e-02
1.585800000000000125e+02 2.235284091016398467e-02
1.585999999999999943e+02 2.020621945435092243e-02
1.586200000000000045e+02 1.805739792711714281e-02
1.586400000000000148e+02 1.590667065930027879e-02
1.586599999999999966e+02 1.375433216517463371e-02
1.586800000000000068e+02 1.160067710214124879e-02
1.587000000000000171e+02 9.446000230408924114e-03
1.587199999999999989e+02 7.290596372672679057e-03
1.587400000000000091e+02 5.134760373793551165e-03
1.587599999999999909e+02 2.978787060485566310e-03
1.587800000000000011e+02 8.229712010166874859e-04
1.588000000000000114e+02 -1.332392535072121978e-03
1.588199999999999932e+02 -3.487009617224362014e-03
1.588400000000000034e+02 -5.640585694094988993e-03
1.588600000000000136e+02 -7.792826633742564596e-03
1.588799999999999955e+02 -9.943438563781681686e-03
1.589000000000000057e+02 -1.209212791148855416e-02
1.589200000000000159e+02 -1.423860144385499793e-02
1.589399999999999977e+02 -1.638256630758641932e-02
1.589600000000000080e+02 -1.852373006903682007e-02
1.589799999999999898e+02 -2.066180075407555300e-02
1.590000000000000000e+02 -2.279648688788172076e-02
1.590200000000000102e+02 -2.492749753465955259e-02
1.590399999999999920e+02 -2.705454233726908159e-02
1.590600000000000023e+02 -2.917733155676822954e-02
1.590800000000000125e+02 -3.129557611185987409e-02
1.590999999999999943e+02 -3.340898761823794111e-02
1.591200000000000045e+02 -3.551727842782859135e-02
1.591400000000000148e+02 -3.762016166792071098e-02
1.591599999999999966e+02 -3.971735128017928051e-02
1.591800000000000068e+02 -4.180856205953770166e-02
1.592000000000000171e+02 -4.389350969296372529e-02
1.592199999999999989e+02 -4.597191079809247183e-02
1.592400000000000091e+02 -4.804348296172229749e-02
1.592599999999999909e+02 -5.010794477816873926e-02
1.592800000000000011e+02 -5.216501588746999540e-02
1.593000000000000114e+02 -5.421441701343925751e-02
1.593199999999999932e+02 -5.625587000155991141e-02
1.593400000000000034e+02 -5.828909785671670257e-02
1.593600000000000136e+02 -6.031382478075825171e-02
1.593799999999999955e+02 -6.232977620988707640e-02
1.594000000000000057e+02 -6.433667885187059621e-02
1.594200000000000159e+02 -6.633426072306786159e-02
1.594399999999999977e+02 -6.832225118526877305e-02
1.594600000000000080e+02 -7.030038098233955257e-02
1.594799999999999898e+02 -7.226838227666892989e-02
1.595000000000000000e+02 -7.422598868541156747e-02
1.595200000000000102e+02 -7.617293531652315208e-02
1.595399999999999920e+02 -7.810895880458149088e-02
1.595600000000000023e+02 -8.003379734639011478e-02
1.595800000000000125e+02 -8.194719073635950424e-02
1.595999999999999943e+02 -8.384888040165960899e-02
1.596200000000000045e+02 -8.573860943714026184e-02
1.596400000000000148e+02 -8.761612264001504558e-02
1.596599999999999966e+02 -8.948116654430261774e-02
1.596800000000000068e+02 -9.133348945502178795e-02
1.597000000000000171e+02 -9.317284148213608730e-02
1.597199999999999989e+02 -9.499897457424200109e-02
1.597400000000000091e+02 -9.681164255199693758e-02
1.597599999999999909e+02 -9.861060114128332443e-02
1.597800000000000011e+02 -1.003956080061032263e-01
1.598000000000000114e+02 -1.021664227811986819e-01
1.598199999999999932e+02 -1.039228071043950541e-01
1.598400000000000034e+02 -1.056645246486618839e-01
1.598600000000000136e+02 -1.073913411538864326e-01
1.598799999999999955e+02 -1.091030244583571646e-01
1.599000000000000057e+02 -1.107993445299520624e-01
1.599200000000000159e+02 -1.124800734970270166e-01
1.599399999999999977e+02 -1.141449856790011791e-01
1.599600000000000080e+02 -1.157938576166352151e-01
1.599799999999999898e+02 -1.174264681019968615e-01
1.600000000000000000e+02 -1.190425982081116663e-01
1.600200000000000102e+02 -1.206420313182947207e-01
1.600399999999999920e+02 -1.222245531551574976e-01
1.600600000000000023e+02 -1.237899518092876044e-01
1.600800000000000125e+02 -1.253380177675983420e-01
1.600999999999999943e+02 -1.268685439413424765e-01
1.601200000000000045e+02 -1.283813256937869629e-01
1.601400000000000148e+02 -1.298761608675460533e-01
1.601599999999999966e+02 -1.313528498115678067e-01
1.601800000000000068e+02 -1.328111954077704771e-01
1.602000000000000171e+02 -1.342510030973264601e-01
1.602199999999999989e+02 -1.356720809065894706e-01
1.602400000000000091e+02 -1.370742394726606472e-01
1.602599999999999909e+02 -1.384572920685918362e-01
1.602800000000000011e+02 -1.398210546282219191e-01
1.603000000000000114e+02 -1.411653457706424086e-01
1.603199999999999932e+02 -1.424899868242898993e-01
1.603400000000000034e+02 -1.437948018506620407e-01
1.603600000000000136e+02 -1.450796176676531490e-01
1.603799999999999955e+02 -1.463442638725069578e-01
1.604000000000000057e+02 -1.475885728643839823e-01
1.604200000000000159e+02 -1.488123798665391961e-01
1.604399999999999977e+02 -1.500155229481081876e-01
1.604600000000000080e+02 -1.511978430454991307e-01
1.604799999999999898e+02 -1.523591839833861317e-01
1.605000000000000000e+02 -1.534993924953023670e-01
1.605200000000000102e+02 -1.546183182438310988e-01
1.605399999999999920e+02 -1.557158138403903769e-01
1.605600000000000023e+02 -1.567917348646090114e-01
1.605800000000000125e+02 -1.578459398832926797e-01
1.605999999999999943e+02 -1.588782904689759745e-01
1.606200000000000045e+02 -1.598886512180586750e-01
1.606400000000000148e+02 -1.608768897685243227e-01
1.606599999999999966e+02 -1.618428768172383847e-01
1.606800000000000068e+02 -1.627864861368230331e-01
1.607000000000000171e+02 -1.637075945921075415e-01
1.607199999999999989e+02 -1.646060821561521892e-01
1.607400000000000091e+02 -1.654818319258418435e-01
1.607599999999999909e+02 -1.663347301370490805e-01
1.607800000000000011e+02 -1.671646661793646238e-01
1.608000000000000114e+02 -1.679715326103919659e-01
1.608199999999999932e+02 -1.687552251696054217e-01
1.608400000000000034e+02 -1.695156427917701714e-01
1.608600000000000136e+02 -1.702526876199213224e-01
1.608799999999999955e+02 -1.709662650179008814e-01
1.609000000000000057e+02 -1.716562835824518296e-01
1.609200000000000159e+02 -1.723226551548665275e-01
1.609399999999999977e+02 -1.729652948321883932e-01
1.609600000000000080e+02 -1.735841209779662719e-01
1.609799999999999898e+02 -1.741790552325591934e-01
1.610000000000000000e+02 -1.747500225229896564e-01
1.610200000000000102e+02 -1.752969510723458579e-01
1.610399999999999920e+02 -1.758197724087309233e-01
1.610600000000000023e+02 -1.763184213737574169e-01
1.610800000000000125e+02 -1.767928361305874108e-01
1.610999999999999943e+02 -1.772429581715159741e-01
1.611200000000000045e+02 -1.776687323250968897e-01
1.611400000000000148e+02 -1.780701067628113754e-01
1.611599999999999966e+02 -1.784470330052783105e-01
1.611800000000000068e+02 -1.787994659280038590e-01
1.612000000000000171e+02 -1.791273637666712382e-01
1.612199999999999989e+02 -1.794306881219709104e-01
1.612400000000000091e+02 -1.797094039639681728e-01
1.612599999999999909e+02 -1.799634796360090883e-01
1.612800000000000011e+02 -1.801928868581654242e-01
1.613000000000000114e+02 -1.803976007302159346e-01
1.613199999999999932e+02 -1.805775997341644568e-01
1.613400000000000034e+02 -1.807328657362965163e-01
1.613600000000000136e+02 -1.808633839887721639e-01
1.613799999999999955e+02 -1.809691431307547116e-01
1.614000000000000057e+02 -1.810501351890765609e-01
1.614200000000000159e+02 -1.811063555784423740e-01
1.614399999999999977e+02 -1.811378031011683654e-01
1.614600000000000080e+02 -1.811444799464588251e-01
1.614799999999999898e+02 -1.811263916892201509e-01
1.615000000000000000e+02 -1.810835472884112785e-01
1.615200000000000102e+02 -1.810159590849328148e-01
1.615399999999999920e+02 -1.809236427990548179e-01
1.615600000000000023e+02 -1.808066175273822795e-01
1.615800000000000125e+02 -1.806649057393598934e-01
1.615999999999999943e+02 -1.804985332733174130e-01
1.616200000000000045e+02 -1.803075293320551276e-01
1.616400000000000148e+02 -1.800919264779702045e-01
1.616599999999999966e+02 -1.798517606277255099e-01
1.616800000000000068e+02 -1.795870710464610720e-01
1.617000000000000171e+02 -1.792979003415491601e-01
1.617199999999999989e+02 -1.789842944558948101e-01
1.617400000000000091e+02 -1.786463026607813809e-01
1.617599999999999909e+02 -1.782839775482628064e-01
1.617800000000000011e+02 -1.778973750231044593e-01
1.618000000000000114e+02 -1.774865542942733188e-01
1.618199999999999932e+02 -1.770515778659780270e-01
1.618400000000000034e+02 -1.765925115282614699e-01
1.618600000000000136e+02 -1.761094243471465759e-01
1.618799999999999955e+02 -1.756023886543360835e-01
1.619000000000000057e+02 -1.750714800364693013e-01
1.619200000000000159e+02 -1.745167773239367781e-01
1.619399999999999977e+02 -1.739383625792540744e-01
1.619600000000000080e+02 -1.733363210849966640e-01
1.619799999999999898e+02 -1.727107413312984618e-01
1.620000000000000000e+02 -1.720617150029144227e-01
1.620200000000000102e+02 -1.713893369658500143e-01
1.620399999999999920e+02 -1.706937052535598964e-01
1.620600000000000023e+02 -1.699749210527161658e-01
1.620800000000000125e+02 -1.692330886885493046e-01
1.620999999999999943e+02 -1.684683156097651346e-01
1.621200000000000045e+02 -1.676807123730381099e-01
1.621400000000000148e+02 -1.668703926270831972e-01
1.621599999999999966e+02 -1.660374730963099232e-01
1.621800000000000068e+02 -1.651820735640598670e-01
1.622000000000000171e+02 -1.643043168554303435e-01
1.622199999999999989e+02 -1.634043288196873334e-01
1.622400000000000091e+02 -1.624822383122692948e-01
1.622599999999999909e+02 -1.615381771763841623e-01
1.622800000000000011e+02 -1.605722802242032232e-01
1.623000000000000114e+02 -1.595846852176545649e-01
1.623199999999999932e+02 -1.585755328488173410e-01
1.623400000000000034e+02 -1.575449667199209647e-01
1.623600000000000136e+02 -1.564931333229521992e-01
1.623799999999999955e+02 -1.554201820188718108e-01
1.624000000000000057e+02 -1.543262650164444194e-01
1.624200000000000159e+02 -1.532115373506854894e-01
1.624399999999999977e+02 -1.520761568609270697e-01
1.624600000000000080e+02 -1.509202841685056140e-01
1.624799999999999898e+02 -1.497440826540757386e-01
1.625000000000000000e+02 -1.485477184345524726e-01
1.625200000000000102e+02 -1.473313603396854132e-01
1.625399999999999920e+02 -1.460951798882690333e-01
1.625600000000000023e+02 -1.448393512639905567e-01
1.625800000000000125e+02 -1.435640512909196476e-01
1.625999999999999943e+02 -1.422694594086446329e-01
1.626200000000000045e+02 -1.409557576470576723e-01
1.626400000000000148e+02 -1.396231306007912620e-01
1.626599999999999966e+02 -1.382717654033114585e-01
1.626800000000000068e+02 -1.369018517006713453e-01
1.627000000000000171e+02 -1.355135816249271596e-01
1.627199999999999989e+02 -1.341071497672216839e-01
1.627400000000000091e+02 -1.326827531505388735e-01
1.627599999999999909e+02 -1.312405912021324672e-01
1.627800000000000011e+02 -1.297808657256337428e-01
1.628000000000000114e+02 -1.283037808728420270e-01
1.628199999999999932e+02 -1.268095431152007624e-01
1.628400000000000034e+02 -1.252983612149639048e-01
1.628600000000000136e+02 -1.237704461960576346e-01
1.628799999999999955e+02 -1.222260113146400734e-01
1.629000000000000057e+02 -1.206652720293629605e-01
1.629200000000000159e+02 -1.190884459713409116e-01
1.629399999999999977e+02 -1.174957529138311724e-01
1.629600000000000080e+02 -1.158874147416280309e-01
1.629799999999999898e+02 -1.142636554201773846e-01
1.630000000000000000e+02 -1.126247009644149449e-01
1.630200000000000102e+02 -1.109707794073314518e-01
1.630399999999999920e+02 -1.093021207682710327e-01
1.630600000000000023e+02 -1.076189570209664659e-01
1.630800000000000125e+02 -1.059215220613150404e-01
1.630999999999999943e+02 -1.042100516749004252e-01
1.631200000000000045e+02 -1.024847835042649591e-01
1.631400000000000148e+02 -1.007459570159361106e-01
1.631599999999999966e+02 -9.899381346721239372e-02
1.631800000000000068e+02 -9.722859587271366621e-02
1.632000000000000171e+02 -9.545054897069914224e-02
1.632199999999999989e+02 -9.365991918915905767e-02
1.632400000000000091e+02 -9.185695461168461029e-02
1.632599999999999909e+02 -9.004190494311983817e-02
1.632800000000000011e+02 -8.821502147500073776e-02
1.633000000000000114e+02 -8.637655705078721435e-02
1.633199999999999932e+02 -8.452676603089190333e-02
1.633400000000000034e+02 -8.266590425751016435e-02
1.633600000000000136e+02 -8.079422901925716050e-02
1.633799999999999955e+02 -7.891199901561647689e-02
1.634000000000000057e+02 -7.701947432120483106e-02
1.634200000000000159e+02 -7.511691634985868948e-02
1.634399999999999977e+02 -7.320458781854713437e-02
1.634600000000000080e+02 -7.128275271111535194e-02
1.634799999999999898e+02 -6.935167624186500124e-02
1.635000000000000000e+02 -6.741162481897622349e-02
1.635200000000000102e+02 -6.546286600777533049e-02
1.635399999999999920e+02 -6.350566849385412549e-02
1.635600000000000023e+02 -6.154030204604617887e-02
1.635800000000000125e+02 -5.956703747926412468e-02
1.635999999999999943e+02 -5.758614661720373729e-02
1.636200000000000045e+02 -5.559790225492051985e-02
1.636400000000000148e+02 -5.360257812128271793e-02
1.636599999999999966e+02 -5.160044884130630255e-02
1.636800000000000068e+02 -4.959178989837807749e-02
1.637000000000000171e+02 -4.757687759637083819e-02
1.637199999999999989e+02 -4.555598902165604314e-02
1.637400000000000091e+02 -4.352940200502010415e-02
1.637599999999999909e+02 -4.149739508348866679e-02
1.637800000000000011e+02 -3.946024746206382855e-02
1.638000000000000114e+02 -3.741823897538065075e-02
1.638199999999999932e+02 -3.537165004928767564e-02
1.638400000000000034e+02 -3.332076166235616727e-02
1.638600000000000136e+02 -3.126585530732427232e-02


==> fig8/fig8b_oca.txt <==
# Omega0=1, gamma=1, delta=0.5
#  time  oca_G[imag](t) 
0.000000000000000000e+00 -1.000000000000000000e+00
2.000000000000000042e-02 -9.998589792176233448e-01
4.000000000000000083e-02 -9.994362513093029143e-01
5.999999999999999778e-02 -9.987328930882276579e-01
8.000000000000000167e-02 -9.977505377737803105e-01
1.000000000000000056e-01 -9.964913479447545797e-01
1.199999999999999956e-01 -9.949579835068546041e-01
1.400000000000000133e-01 -9.931535598910001816e-01
1.600000000000000033e-01 -9.910816132249955501e-01
1.799999999999999933e-01 -9.887460786053864359e-01
2.000000000000000111e-01 -9.861512652521580158e-01
2.200000000000000011e-01 -9.833018247233030751e-01
2.399999999999999911e-01 -9.802027223603029249e-01
2.600000000000000089e-01 -9.768592125976488516e-01
2.800000000000000266e-01 -9.732768142312453463e-01
2.999999999999999889e-01 -9.694612851223949335e-01
3.200000000000000067e-01 -9.654185951226045281e-01
3.400000000000000244e-01 -9.611548993336288538e-01
3.599999999999999867e-01 -9.566765151112305299e-01
3.800000000000000044e-01 -9.519898991037670788e-01
4.000000000000000222e-01 -9.471016216598319160e-01
4.199999999999999845e-01 -9.420183427954188504e-01
4.400000000000000022e-01 -9.367467905933002381e-01
4.600000000000000200e-01 -9.312937392413869198e-01
4.799999999999999822e-01 -9.256659874987367420e-01
5.000000000000000000e-01 -9.198703383000668143e-01
5.200000000000000178e-01 -9.139135785337536566e-01
5.400000000000000355e-01 -9.078024602545505806e-01
5.600000000000000533e-01 -9.015436835395401749e-01
5.799999999999999600e-01 -8.951438790378373200e-01
5.999999999999999778e-01 -8.886095913014382397e-01
6.199999999999999956e-01 -8.819472643277639357e-01
6.400000000000000133e-01 -8.751632276400728161e-01
6.600000000000000311e-01 -8.682636827496376108e-01
6.800000000000000488e-01 -8.612546913479424138e-01
7.000000000000000666e-01 -8.541421643626866400e-01
7.199999999999999734e-01 -8.469318516400698993e-01
7.399999999999999911e-01 -8.396293332830083722e-01
7.600000000000000089e-01 -8.322400118037739380e-01
7.800000000000000266e-01 -8.247691047013895327e-01
8.000000000000000444e-01 -8.172216386527927368e-01
8.200000000000000622e-01 -8.096024447361950260e-01
8.399999999999999689e-01 -8.019161539371079117e-01
8.599999999999999867e-01 -7.941671939515346779e-01
8.800000000000000044e-01 -7.863597871653387195e-01
9.000000000000000222e-01 -7.784979489464491920e-01
9.200000000000000400e-01 -7.705854868928937451e-01
9.400000000000000577e-01 -7.626260012308656577e-01
9.599999999999999645e-01 -7.546228855316574613e-01
9.799999999999999822e-01 -7.465793280332868598e-01
1.000000000000000000e+00 -7.384983140477817676e-01
1.020000000000000018e+00 -7.303826286924774980e-01
1.040000000000000036e+00 -7.222348601632290199e-01
1.060000000000000053e+00 -7.140574039342736379e-01
1.080000000000000071e+00 -7.058524671231893866e-01
1.100000000000000089e+00 -6.976220731299885847e-01
1.120000000000000107e+00 -6.893680671379552871e-01
1.140000000000000124e+00 -6.810921218686269984e-01
1.159999999999999920e+00 -6.727957433729460091e-01
1.179999999999999938e+00 -6.644802774435075721e-01
1.199999999999999956e+00 -6.561469162883132311e-01
1.219999999999999973e+00 -6.477967051219687411e-01
1.239999999999999991e+00 -6.394305491909727523e-01
1.260000000000000009e+00 -6.310492210306573035e-01
1.280000000000000027e+00 -6.226533675369018139e-01
1.300000000000000044e+00 -6.142435173035601936e-01
1.320000000000000062e+00 -6.058200881743220911e-01
1.340000000000000080e+00 -5.973833945107914767e-01
1.360000000000000098e+00 -5.889336545422616531e-01
1.380000000000000115e+00 -5.804709979129619724e-01
1.400000000000000133e+00 -5.719954729409427729e-01
1.419999999999999929e+00 -5.635070537821729175e-01
1.439999999999999947e+00 -5.550056477329375904e-01
1.459999999999999964e+00 -5.464911022412705099e-01
1.479999999999999982e+00 -5.379632117008148473e-01
1.500000000000000000e+00 -5.294217243282609564e-01
1.520000000000000018e+00 -5.208663487746769682e-01
1.540000000000000036e+00 -5.122967604171654310e-01
1.560000000000000053e+00 -5.037126076709107503e-01
1.580000000000000071e+00 -4.951135180653680745e-01
1.600000000000000089e+00 -4.864991039288859009e-01
1.620000000000000107e+00 -4.778689680313774613e-01
1.640000000000000124e+00 -4.692227090410922563e-01
1.660000000000000142e+00 -4.605599265537084763e-01
1.679999999999999938e+00 -4.518802259979755043e-01
1.699999999999999956e+00 -4.431832233919598130e-01
1.719999999999999973e+00 -4.344685496807937919e-01
1.739999999999999991e+00 -4.257358548854389690e-01
1.760000000000000009e+00 -4.169848121317120127e-01
1.780000000000000027e+00 -4.082151212894483683e-01
1.800000000000000044e+00 -3.994265123701067899e-01
1.820000000000000062e+00 -3.906187488321286039e-01
1.840000000000000080e+00 -3.817916305269739019e-01
1.860000000000000098e+00 -3.729449963613432062e-01
1.880000000000000115e+00 -3.640787268801472520e-01
1.900000000000000133e+00 -3.551927465622121693e-01
1.919999999999999929e+00 -3.462870258011389035e-01
1.939999999999999947e+00 -3.373615828018641238e-01
1.959999999999999964e+00 -3.284164852460909612e-01
1.979999999999999982e+00 -3.194518516465355007e-01
2.000000000000000000e+00 -3.104678526104914793e-01
2.020000000000000018e+00 -3.014647119293348276e-01
2.040000000000000036e+00 -2.924427073668308674e-01
2.060000000000000053e+00 -2.834021713433454437e-01
2.080000000000000071e+00 -2.743434915063848178e-01
2.100000000000000089e+00 -2.652671110216981987e-01
2.120000000000000107e+00 -2.561735287402153172e-01
2.140000000000000124e+00 -2.470632992992480015e-01
2.160000000000000142e+00 -2.379370329872958767e-01
2.180000000000000160e+00 -2.287953954682594437e-01
2.200000000000000178e+00 -2.196391074704723001e-01
2.220000000000000195e+00 -2.104689442852241965e-01
2.240000000000000213e+00 -2.012857351149037466e-01
2.260000000000000231e+00 -1.920903624076672755e-01
2.280000000000000249e+00 -1.828837610540884895e-01
2.300000000000000266e+00 -1.736669174289426631e-01
2.319999999999999840e+00 -1.644408684279506927e-01
2.339999999999999858e+00 -1.552067004168625197e-01
2.359999999999999876e+00 -1.459655480298015229e-01
2.379999999999999893e+00 -1.367185929610866268e-01
2.399999999999999911e+00 -1.274670627179903815e-01
2.419999999999999929e+00 -1.182122292358924465e-01
2.439999999999999947e+00 -1.089554074769958358e-01
2.459999999999999964e+00 -9.969795402933366579e-02
2.479999999999999982e+00 -9.044126559036935742e-02
2.500000000000000000e+00 -8.118677742201155234e-02
2.520000000000000018e+00 -7.193596183485920226e-02
2.540000000000000036e+00 -6.269032658585554918e-02
2.560000000000000053e+00 -5.345141323418209356e-02
2.580000000000000071e+00 -4.422079554454646372e-02
2.600000000000000089e+00 -3.500007783714599585e-02
2.620000000000000107e+00 -2.579089328418405352e-02
2.640000000000000124e+00 -1.659490226163998217e-02
2.660000000000000142e+00 -7.413790683077520725e-03
2.680000000000000160e+00 1.750731726417549755e-03
2.700000000000000178e+00 1.089693310440115019e-02
2.720000000000000195e+00 2.002306111021168872e-02
2.740000000000000213e+00 2.912734464271759735e-02
2.760000000000000231e+00 3.820799551706641206e-02
2.780000000000000249e+00 4.726321009761912106e-02
2.800000000000000266e+00 5.629117098241821771e-02
2.819999999999999840e+00 6.529004866180179723e-02
2.839999999999999858e+00 7.425800311099337025e-02
2.859999999999999876e+00 8.319318541953782398e-02
2.879999999999999893e+00 9.209373941381859829e-02
2.899999999999999911e+00 1.009578032000156139e-01
2.919999999999999929e+00 1.097835107228465751e-01
2.939999999999999947e+00 1.185689933349577674e-01
2.959999999999999964e+00 1.273123812819864364e-01
2.979999999999999982e+00 1.360118051800577321e-01
3.000000000000000000e+00 1.446653975181923235e-01
3.020000000000000018e+00 1.532712940801062573e-01
3.040000000000000036e+00 1.618276353331483397e-01
3.060000000000000053e+00 1.703325678507275620e-01
3.080000000000000071e+00 1.787842456657070256e-01
3.100000000000000089e+00 1.871808315671544543e-01
3.120000000000000107e+00 1.955204984325604745e-01
3.140000000000000124e+00 2.038014305084384914e-01
3.160000000000000142e+00 2.120218246140421758e-01
3.180000000000000160e+00 2.201798913749147268e-01
3.200000000000000178e+00 2.282738564256730773e-01
3.220000000000000195e+00 2.363019615217006042e-01
3.240000000000000213e+00 2.442624656684282136e-01
3.260000000000000231e+00 2.521536462417074964e-01
3.280000000000000249e+00 2.599738000097852608e-01
3.300000000000000266e+00 2.677212441548660338e-01
3.320000000000000284e+00 2.753943173053902127e-01
3.339999999999999858e+00 2.829913804702804958e-01
3.359999999999999876e+00 2.905108179514515054e-01
3.379999999999999893e+00 2.979510382827700865e-01
3.399999999999999911e+00 3.053104750791519328e-01
3.419999999999999929e+00 3.125875878406879638e-01
3.439999999999999947e+00 3.197808627928392933e-01
3.459999999999999964e+00 3.268888136517762999e-01
3.479999999999999982e+00 3.339099823227839048e-01
3.500000000000000000e+00 3.408429396374886289e-01
3.520000000000000018e+00 3.476862860360505625e-01
3.540000000000000036e+00 3.544386521637729603e-01
3.560000000000000053e+00 3.610986995017184120e-01
3.580000000000000071e+00 3.676651209650073637e-01
3.600000000000000089e+00 3.741366414020820819e-01
3.620000000000000107e+00 3.805120181164508009e-01
3.640000000000000124e+00 3.867900413796414583e-01
3.660000000000000142e+00 3.929695348384856235e-01
3.680000000000000160e+00 3.990493559275307689e-01
3.700000000000000178e+00 4.050283962939731364e-01
3.720000000000000195e+00 4.109055821180110368e-01
3.740000000000000213e+00 4.166798744172843794e-01
3.760000000000000231e+00 4.223502693814309428e-01
3.780000000000000249e+00 4.279157986104923372e-01
3.800000000000000266e+00 4.333755293143635168e-01
3.820000000000000284e+00 4.387285645541413870e-01
3.839999999999999858e+00 4.439740434024091464e-01
3.859999999999999876e+00 4.491111410425072115e-01
3.879999999999999893e+00 4.541390689147252191e-01
3.899999999999999911e+00 4.590570748018089065e-01
3.919999999999999929e+00 4.638644428343087767e-01
3.939999999999999947e+00 4.685604935405880411e-01
3.959999999999999964e+00 4.731445838599209752e-01
3.979999999999999982e+00 4.776161070613811344e-01
4.000000000000000000e+00 4.819744926984126931e-01
4.020000000000000462e+00 4.862192065513534778e-01
4.040000000000000036e+00 4.903497504681621488e-01
4.060000000000000497e+00 4.943656622258143507e-01
4.080000000000000071e+00 4.982665154032814292e-01
4.099999999999999645e+00 5.020519191524704938e-01
4.120000000000000107e+00 5.057215179707863495e-01
4.139999999999999680e+00 5.092749915057346310e-01
4.160000000000000142e+00 5.127120542646445012e-01
4.179999999999999716e+00 5.160324553047183072e-01
4.200000000000000178e+00 5.192359779703801248e-01
4.219999999999999751e+00 5.223224395498704542e-01
4.240000000000000213e+00 5.252916908910906235e-01
4.259999999999999787e+00 5.281436160737074115e-01
4.280000000000000249e+00 5.308781320202200504e-01
4.299999999999999822e+00 5.334951880473030039e-01
4.320000000000000284e+00 5.359947654753923763e-01
4.339999999999999858e+00 5.383768772008309389e-01
4.360000000000000320e+00 5.406415671936157796e-01
4.379999999999999893e+00 5.427889100485999707e-01
4.400000000000000355e+00 5.448190105246546455e-01
4.419999999999999929e+00 5.467320030004926279e-01
4.440000000000000391e+00 5.485280509730171561e-01
4.459999999999999964e+00 5.502073465686182496e-01
4.480000000000000426e+00 5.517701099689200639e-01
4.500000000000000000e+00 5.532165888634894557e-01
4.520000000000000462e+00 5.545470579379113696e-01
4.540000000000000036e+00 5.557618182810609708e-01
4.560000000000000497e+00 5.568611968006994539e-01
4.580000000000000071e+00 5.578455456923919753e-01
4.600000000000000533e+00 5.587152418390507469e-01
4.620000000000000107e+00 5.594706861992670976e-01
4.639999999999999680e+00 5.601123032611792230e-01
4.660000000000000142e+00 5.606405404439968043e-01
4.679999999999999716e+00 5.610558674698393755e-01
4.700000000000000178e+00 5.613587758067222211e-01
4.719999999999999751e+00 5.615497780803786476e-01
4.740000000000000213e+00 5.616294074409760029e-01
4.759999999999999787e+00 5.615982169998411377e-01
4.780000000000000249e+00 5.614567792584025385e-01
4.799999999999999822e+00 5.612056854811211526e-01
4.820000000000000284e+00 5.608455451309822815e-01
4.839999999999999858e+00 5.603769853207463125e-01
4.860000000000000320e+00 5.598006502029623244e-01
4.879999999999999893e+00 5.591172004098902137e-01
4.900000000000000355e+00 5.583273125308810814e-01
4.919999999999999929e+00 5.574316785294317622e-01
4.940000000000000391e+00 5.564310051937304546e-01
4.959999999999999964e+00 5.553260136426970695e-01
4.980000000000000426e+00 5.541174387786585998e-01
5.000000000000000000e+00 5.528060287551955776e-01
5.020000000000000462e+00 5.513925445134236769e-01
5.040000000000000036e+00 5.498777592771586509e-01
5.060000000000000497e+00 5.482624580448743901e-01
5.080000000000000071e+00 5.465474371569881695e-01
5.100000000000000533e+00 5.447335038384143457e-01
5.120000000000000107e+00 5.428214757213708497e-01
5.139999999999999680e+00 5.408121804440590985e-01
5.160000000000000142e+00 5.387064552435203435e-01
5.179999999999999716e+00 5.365051465155877830e-01
5.200000000000000178e+00 5.342091094451446587e-01
5.219999999999999751e+00 5.318192076502122889e-01
5.240000000000000213e+00 5.293363127845749361e-01
5.259999999999999787e+00 5.267613041998518986e-01
5.280000000000000249e+00 5.240950686399458158e-01
5.299999999999999822e+00 5.213384998907006906e-01
5.320000000000000284e+00 5.184924984741006160e-01
5.339999999999999858e+00 5.155579713906029982e-01
5.360000000000000320e+00 5.125358318187656081e-01
5.379999999999999893e+00 5.094269988420795370e-01
5.400000000000000355e+00 5.062323972355344814e-01
5.419999999999999929e+00 5.029529572165400975e-01
5.440000000000000391e+00 4.995896142050081368e-01
5.459999999999999964e+00 4.961433086496531142e-01
5.480000000000000426e+00 4.926149858298047857e-01
5.500000000000000000e+00 4.890055956493762901e-01
5.520000000000000462e+00 4.853160924979754154e-01
5.540000000000000036e+00 4.815474351014710219e-01
5.560000000000000497e+00 4.777005863502697403e-01
5.580000000000000071e+00 4.737765131901907623e-01
5.600000000000000533e+00 4.697761865180290486e-01
5.620000000000000107e+00 4.657005810441819937e-01
5.639999999999999680e+00 4.615506752084821418e-01
5.660000000000000142e+00 4.573274511156277811e-01
5.679999999999999716e+00 4.530318944316099050e-01
5.700000000000000178e+00 4.486649943201422852e-01
5.719999999999999751e+00 4.442277434117544166e-01
5.740000000000000213e+00 4.397211377327001625e-01
5.759999999999999787e+00 4.351461766582207513e-01
5.780000000000000249e+00 4.305038629083930979e-01
5.799999999999999822e+00 4.257952025072780367e-01
5.820000000000000284e+00 4.210212047498655408e-01
5.839999999999999858e+00 4.161828822174440390e-01
5.860000000000000320e+00 4.112812507637635950e-01
5.879999999999999893e+00 4.063173294931108348e-01
5.900000000000000355e+00 4.012921407880680191e-01
5.919999999999999929e+00 3.962067103185235584e-01
5.940000000000000391e+00 3.910620670288005862e-01
5.959999999999999964e+00 3.858592431711174164e-01
5.980000000000000426e+00 3.805992743324321248e-01
6.000000000000000000e+00 3.752831994288737261e-01
6.020000000000000462e+00 3.699120607389699833e-01
6.040000000000000036e+00 3.644869039426421597e-01
6.060000000000000497e+00 3.590087781213041618e-01
6.080000000000000071e+00 3.534787357858741319e-01
6.100000000000000533e+00 3.478978329218144205e-01
6.120000000000000107e+00 3.422671289932053829e-01
6.140000000000000568e+00 3.365876869616523659e-01
6.160000000000000142e+00 3.308605733311574260e-01
6.179999999999999716e+00 3.250868581542599722e-01
6.200000000000000178e+00 3.192676150390622580e-01
6.219999999999999751e+00 3.134039211879168785e-01
6.240000000000000213e+00 3.074968574034017132e-01
6.259999999999999787e+00 3.015475080817390796e-01
6.280000000000000249e+00 2.955569612397953017e-01
6.299999999999999822e+00 2.895263085182754326e-01
6.320000000000000284e+00 2.834566451607042903e-01
6.339999999999999858e+00 2.773490700240079931e-01
6.360000000000000320e+00 2.712046855759571162e-01
6.379999999999999893e+00 2.650245978595823781e-01
6.400000000000000355e+00 2.588099164836155097e-01
6.419999999999999929e+00 2.525617546109478750e-01
6.440000000000000391e+00 2.462812289088232853e-01
6.459999999999999964e+00 2.399694595165591249e-01
6.480000000000000426e+00 2.336275700216740858e-01
6.500000000000000000e+00 2.272566873964366740e-01
6.520000000000000462e+00 2.208579419414884171e-01
6.540000000000000036e+00 2.144324672463724102e-01
6.560000000000000497e+00 2.079814001130271817e-01
6.580000000000000071e+00 2.015058804750969879e-01
6.600000000000000533e+00 1.950070513398857452e-01
6.620000000000000107e+00 1.884860586992262721e-01
6.640000000000000568e+00 1.819440514253131691e-01
6.660000000000000142e+00 1.753821811916242146e-01
6.679999999999999716e+00 1.688016023713250491e-01
6.700000000000000178e+00 1.622034719113280565e-01
6.719999999999999751e+00 1.555889492304293187e-01
6.740000000000000213e+00 1.489591961050895086e-01
6.759999999999999787e+00 1.423153765240554591e-01
6.780000000000000249e+00 1.356586565628197516e-01
6.799999999999999822e+00 1.289902042563191020e-01
6.820000000000000284e+00 1.223111894368217323e-01
6.839999999999999858e+00 1.156227835847581514e-01
6.860000000000000320e+00 1.089261596876636012e-01
6.879999999999999893e+00 1.022224920641428419e-01
6.900000000000000355e+00 9.551295619208333143e-02
6.919999999999999929e+00 8.879872855309238477e-02
6.940000000000000391e+00 8.208098644522118792e-02
6.959999999999999964e+00 7.536090779047502353e-02
6.980000000000000426e+00 6.863967096408517266e-02
7.000000000000000000e+00 6.191845459835149112e-02
7.020000000000000462e+00 5.519843737214072399e-02
7.040000000000000036e+00 4.848079782459786824e-02
7.060000000000000497e+00 4.176671415200840926e-02
7.080000000000000071e+00 3.505736398256168590e-02
7.100000000000000533e+00 2.835392417453248826e-02
7.120000000000000107e+00 2.165757060754288157e-02
7.140000000000000568e+00 1.496947794622738998e-02
7.160000000000000142e+00 8.290819423476303990e-03
7.179999999999999716e+00 1.622766626965827441e-03
7.200000000000000178e+00 -5.033510744525970110e-03
7.219999999999999751e+00 -1.167684511158129448e-02
7.240000000000000213e+00 -1.830607123191280855e-02
7.259999999999999787e+00 -2.492002644778114340e-02
7.280000000000000249e+00 -3.151755092826673960e-02
7.299999999999999822e+00 -3.809748789121962520e-02
7.320000000000000284e+00 -4.465868385115005085e-02
7.339999999999999858e+00 -5.119998887079765804e-02
7.360000000000000320e+00 -5.772025678728897463e-02
7.379999999999999893e+00 -6.421834545777113656e-02
7.400000000000000355e+00 -7.069311701725430885e-02
7.419999999999999929e+00 -7.714343810897308917e-02
7.440000000000000391e+00 -8.356818012567739096e-02
7.459999999999999964e+00 -8.996621947037145017e-02
7.480000000000000426e+00 -9.633643779067199708e-02
7.500000000000000000e+00 -1.026777222143622353e-01
7.520000000000000462e+00 -1.089889656094949477e-01
7.540000000000000036e+00 -1.152690668221919013e-01
7.560000000000000497e+00 -1.215169309057358843e-01
7.580000000000000071e+00 -1.277314693765688458e-01
7.600000000000000533e+00 -1.339116004545297667e-01
7.620000000000000107e+00 -1.400562492853415775e-01
7.640000000000000568e+00 -1.461643481893115104e-01
7.660000000000000142e+00 -1.522348369025117720e-01
7.679999999999999716e+00 -1.582666627929584791e-01
7.700000000000000178e+00 -1.642587810992896802e-01
7.719999999999999751e+00 -1.702101551709154503e-01
7.740000000000000213e+00 -1.761197566784481472e-01
7.759999999999999787e+00 -1.819865658402505249e-01
7.780000000000000249e+00 -1.878095716591840769e-01
7.799999999999999822e+00 -1.935877721279210539e-01
7.820000000000000284e+00 -1.993201744419669796e-01
7.839999999999999858e+00 -2.050057952303663833e-01
7.860000000000000320e+00 -2.106436607564099450e-01
7.879999999999999893e+00 -2.162328071164797694e-01
7.900000000000000355e+00 -2.217722804619728927e-01
7.919999999999999929e+00 -2.272611371956364812e-01
7.940000000000000391e+00 -2.326984441562882644e-01
7.959999999999999964e+00 -2.380832788293087421e-01
7.980000000000000426e+00 -2.434147295384371246e-01
8.000000000000000000e+00 -2.486918956170256767e-01
8.019999999999999574e+00 -2.539138876047339344e-01
8.040000000000000924e+00 -2.590798274341541418e-01
8.060000000000000497e+00 -2.641888485897150307e-01
8.080000000000000071e+00 -2.692400962886675742e-01
8.099999999999999645e+00 -2.742327276614400788e-01
8.120000000000000995e+00 -2.791659118995819533e-01
8.140000000000000568e+00 -2.840388304197245528e-01
8.160000000000000142e+00 -2.888506770361539688e-01
8.179999999999999716e+00 -2.936006580992550075e-01
8.199999999999999289e+00 -2.982879926418113281e-01
8.220000000000000639e+00 -3.029119125419826863e-01
8.240000000000000213e+00 -3.074716626535863306e-01
8.259999999999999787e+00 -3.119665009348036033e-01
8.279999999999999361e+00 -3.163956985995994287e-01
8.300000000000000711e+00 -3.207585402408819619e-01
8.320000000000000284e+00 -3.250543239423517861e-01
8.339999999999999858e+00 -3.292823614164303581e-01
8.359999999999999432e+00 -3.334419781209133626e-01
8.380000000000000782e+00 -3.375325133552703472e-01
8.400000000000000355e+00 -3.415533203833611142e-01
8.419999999999999929e+00 -3.455037665436934691e-01
8.439999999999999503e+00 -3.493832333319055183e-01
8.460000000000000853e+00 -3.531911165069295810e-01
8.480000000000000426e+00 -3.569268261944473775e-01
8.500000000000000000e+00 -3.605897869575299675e-01
8.519999999999999574e+00 -3.641794378854258940e-01
8.540000000000000924e+00 -3.676952326893298539e-01
8.560000000000000497e+00 -3.711366397632008818e-01
8.580000000000000071e+00 -3.745031422549596201e-01
8.599999999999999645e+00 -3.777942381533135330e-01
8.620000000000000995e+00 -3.810094403406221741e-01
8.640000000000000568e+00 -3.841482766469286880e-01
8.660000000000000142e+00 -3.872102899263545339e-01
8.679999999999999716e+00 -3.901950381035554360e-01
8.700000000000001066e+00 -3.931020942116267847e-01
8.720000000000000639e+00 -3.959310464565214405e-01
8.740000000000000213e+00 -3.986814982581802780e-01
8.759999999999999787e+00 -4.013530682738777333e-01
8.779999999999999361e+00 -4.039453904492374958e-01
8.800000000000000711e+00 -4.064581140545780458e-01
8.820000000000000284e+00 -4.088909036956603349e-01
8.839999999999999858e+00 -4.112434393501702701e-01
8.859999999999999432e+00 -4.135154163992511012e-01
8.880000000000000782e+00 -4.157065456278363769e-01
8.900000000000000355e+00 -4.178165532459051090e-01
8.919999999999999929e+00 -4.198451809146425684e-01
8.939999999999999503e+00 -4.217921857385727447e-01
8.960000000000000853e+00 -4.236573402714271519e-01
8.980000000000000426e+00 -4.254404325359367744e-01
9.000000000000000000e+00 -4.271412660098189984e-01
9.019999999999999574e+00 -4.287596596166834417e-01
9.040000000000000924e+00 -4.302954477381542575e-01
9.060000000000000497e+00 -4.317484801954364904e-01
9.080000000000000071e+00 -4.331186222262512486e-01
9.099999999999999645e+00 -4.344057544878535682e-01
9.120000000000000995e+00 -4.356097730354356878e-01
9.140000000000000568e+00 -4.367305892865863126e-01
9.160000000000000142e+00 -4.377681300138130394e-01
9.179999999999999716e+00 -4.387223373204829913e-01
9.200000000000001066e+00 -4.395931685946800616e-01
9.220000000000000639e+00 -4.403805964900636138e-01
9.240000000000000213e+00 -4.410846088994623271e-01
9.259999999999999787e+00 -4.417052089002241888e-01
9.279999999999999361e+00 -4.422424147226073354e-01
9.300000000000000711e+00 -4.426962597205842398e-01
9.320000000000000284e+00 -4.430667923108274620e-01
9.339999999999999858e+00 -4.433540759283086663e-01
9.359999999999999432e+00 -4.435581889933910560e-01
9.380000000000000782e+00 -4.436792248464543897e-01
9.400000000000000355e+00 -4.437172916909171150e-01
9.419999999999999929e+00 -4.436725125553503957e-01
9.439999999999999503e+00 -4.435450252254369841e-01
9.460000000000000853e+00 -4.433349821751706998e-01
9.480000000000000426e+00 -4.430425505225399352e-01
9.500000000000000000e+00 -4.426679119600727685e-01
9.519999999999999574e+00 -4.422112626754566844e-01
9.540000000000000924e+00 -4.416728132993292255e-01
9.560000000000000497e+00 -4.410527888351264414e-01
9.580000000000000071e+00 -4.403514285707511577e-01
9.599999999999999645e+00 -4.395689860171745345e-01
9.620000000000000995e+00 -4.387057288377282371e-01
9.640000000000000568e+00 -4.377619387526917039e-01
9.660000000000000142e+00 -4.367379114677271135e-01
9.679999999999999716e+00 -4.356339566022047194e-01
9.700000000000001066e+00 -4.344503975886535030e-01
9.720000000000000639e+00 -4.331875715904863200e-01
9.740000000000000213e+00 -4.318458294284631682e-01
9.759999999999999787e+00 -4.304255354768541375e-01
9.779999999999999361e+00 -4.289270675704187630e-01
9.800000000000000711e+00 -4.273508169277490110e-01
9.820000000000000284e+00 -4.256971880457285362e-01
9.839999999999999858e+00 -4.239665985962539074e-01
9.859999999999999432e+00 -4.221594793449875427e-01
9.880000000000000782e+00 -4.202762740453029333e-01
9.900000000000000355e+00 -4.183174393257200196e-01
9.919999999999999929e+00 -4.162834446025587276e-01
9.939999999999999503e+00 -4.141747719740650480e-01
9.960000000000000853e+00 -4.119919160999271357e-01
9.980000000000000426e+00 -4.097353841064498847e-01
1.000000000000000000e+01 -4.074056954810231224e-01
1.001999999999999957e+01 -4.050033819453555117e-01
1.004000000000000092e+01 -4.025289873520719874e-01
1.006000000000000050e+01 -3.999830675791529178e-01
1.008000000000000007e+01 -3.973661903986382415e-01
1.009999999999999964e+01 -3.946789353639560405e-01
1.012000000000000099e+01 -3.919218937034971706e-01
1.014000000000000057e+01 -3.890956681864872202e-01
1.016000000000000014e+01 -3.862008730008388846e-01
1.017999999999999972e+01 -3.832381336446666897e-01
1.020000000000000107e+01 -3.802080867908176343e-01
1.022000000000000064e+01 -3.771113801555447953e-01
1.024000000000000021e+01 -3.739486723865516060e-01
1.025999999999999979e+01 -3.707206329273303180e-01
1.027999999999999936e+01 -3.674279418774366590e-01
1.030000000000000071e+01 -3.640712898755942284e-01
1.032000000000000028e+01 -3.606513779645483253e-01
1.033999999999999986e+01 -3.571689174441300962e-01
1.035999999999999943e+01 -3.536246297480601375e-01
1.038000000000000078e+01 -3.500192463095339046e-01
1.040000000000000036e+01 -3.463535084085534455e-01
1.041999999999999993e+01 -3.426281670413263702e-01
1.043999999999999950e+01 -3.388439827863085063e-01
1.046000000000000085e+01 -3.350017256474267513e-01
1.048000000000000043e+01 -3.311021749153498228e-01
1.050000000000000000e+01 -3.271461190332720648e-01
1.051999999999999957e+01 -3.231343554376429617e-01
1.054000000000000092e+01 -3.190676904110436585e-01
1.056000000000000050e+01 -3.149469389466518776e-01
1.058000000000000007e+01 -3.107729245879311542e-01
1.059999999999999964e+01 -3.065464792733398336e-01
1.062000000000000099e+01 -3.022684431982003983e-01
1.064000000000000057e+01 -2.979396646545073857e-01
1.066000000000000014e+01 -2.935609998681696919e-01
1.067999999999999972e+01 -2.891333128569438249e-01
1.070000000000000107e+01 -2.846574752711243939e-01
1.072000000000000064e+01 -2.801343662244280552e-01
1.074000000000000021e+01 -2.755648721467408024e-01
1.075999999999999979e+01 -2.709498866260065530e-01
1.077999999999999936e+01 -2.662903102341602768e-01
1.080000000000000071e+01 -2.615870503736738573e-01
1.082000000000000028e+01 -2.568410211205020000e-01
1.083999999999999986e+01 -2.520531430466396716e-01
1.085999999999999943e+01 -2.472243430598041192e-01
1.088000000000000078e+01 -2.423555542468784352e-01
1.090000000000000036e+01 -2.374477156946865619e-01
1.091999999999999993e+01 -2.325017723225831778e-01
1.093999999999999950e+01 -2.275186747255040776e-01
1.096000000000000085e+01 -2.224993789944214040e-01
1.098000000000000043e+01 -2.174448465420847632e-01
1.100000000000000000e+01 -2.123560439445732750e-01
1.101999999999999957e+01 -2.072339427626320452e-01
1.104000000000000092e+01 -2.020795193612631713e-01
1.106000000000000050e+01 -1.968937547486032114e-01
1.108000000000000007e+01 -1.916776343989834708e-01
1.109999999999999964e+01 -1.864321480674675235e-01
1.112000000000000099e+01 -1.811582896249484265e-01
1.114000000000000057e+01 -1.758570568833552894e-01
1.116000000000000014e+01 -1.705294514065348876e-01
1.117999999999999972e+01 -1.651764783406759196e-01
1.120000000000000107e+01 -1.597991462416480934e-01
1.122000000000000064e+01 -1.543984668837963259e-01
1.124000000000000021e+01 -1.489754550851270509e-01
1.125999999999999979e+01 -1.435311285363668476e-01
1.127999999999999936e+01 -1.380665076092663368e-01
1.130000000000000071e+01 -1.325826151763884464e-01
1.132000000000000028e+01 -1.270804764411473387e-01
1.133999999999999986e+01 -1.215611187471070942e-01
1.135999999999999943e+01 -1.160255713926578031e-01
1.138000000000000078e+01 -1.104748654610782643e-01
1.140000000000000036e+01 -1.049100336320723803e-01
1.141999999999999993e+01 -9.933210999205425995e-02
1.143999999999999950e+01 -9.374212986319468977e-02
1.146000000000000085e+01 -8.814112961809719704e-02
1.148000000000000043e+01 -8.253014648679520004e-02
1.150000000000000000e+01 -7.691021838379645537e-02
1.151999999999999957e+01 -7.128238372639755793e-02
1.154000000000000092e+01 -6.564768123978691194e-02
1.156000000000000050e+01 -6.000714978128962596e-02
1.158000000000000007e+01 -5.436182816239694404e-02
1.159999999999999964e+01 -4.871275495353707963e-02
1.162000000000000099e+01 -4.306096830502396250e-02
1.164000000000000057e+01 -3.740750577248349446e-02
1.166000000000000014e+01 -3.175340412288642222e-02
1.167999999999999972e+01 -2.609969915208419644e-02
1.170000000000000107e+01 -2.044742551298758468e-02
1.172000000000000064e+01 -1.479761652434951301e-02
1.174000000000000021e+01 -9.151303985191346427e-03
1.175999999999999979e+01 -3.509518004865727712e-03
1.177999999999999936e+01 2.126713184154667338e-03
1.180000000000000071e+01 7.756363414242325831e-03
1.182000000000000028e+01 1.337840875163421629e-02
1.183999999999999986e+01 1.899182767871229749e-02
1.185999999999999943e+01 2.459560128327547418e-02
1.188000000000000078e+01 3.018871342757129331e-02
1.190000000000000036e+01 3.577015092511606070e-02
1.191999999999999993e+01 4.133890372990847717e-02
1.193999999999999950e+01 4.689396510623780601e-02
1.196000000000000085e+01 5.243433179993055998e-02
1.198000000000000043e+01 5.795900422597598245e-02
1.200000000000000000e+01 6.346698663959787767e-02
1.201999999999999957e+01 6.895728730220887503e-02
1.204000000000000092e+01 7.442891866588492722e-02
1.206000000000000050e+01 7.988089754583034552e-02
1.208000000000000007e+01 8.531224528165158583e-02
1.209999999999999964e+01 9.072198791721919342e-02
1.212000000000000099e+01 9.610915637425562763e-02
1.214000000000000057e+01 1.014727866097743375e-01
1.216000000000000014e+01 1.068119197900922746e-01
1.217999999999999972e+01 1.121256024648713545e-01
1.220000000000000107e+01 1.174128867216806399e-01
1.222000000000000064e+01 1.226728303532468312e-01
1.224000000000000021e+01 1.279044970309237139e-01
1.225999999999999979e+01 1.331069564573169328e-01
1.228000000000000114e+01 1.382792845262493797e-01
1.230000000000000071e+01 1.434205634943579999e-01
1.232000000000000028e+01 1.485298821325746199e-01
1.233999999999999986e+01 1.536063358786955990e-01
1.235999999999999943e+01 1.586490270056395424e-01
1.238000000000000078e+01 1.636570647723213923e-01
1.240000000000000036e+01 1.686295655691120166e-01
1.241999999999999993e+01 1.735656530812522413e-01
1.243999999999999950e+01 1.784644584393160482e-01
1.246000000000000085e+01 1.833251203581826583e-01
1.248000000000000043e+01 1.881467852941957619e-01
1.250000000000000000e+01 1.929286075950280566e-01
1.251999999999999957e+01 1.976697496330313830e-01
1.254000000000000092e+01 2.023693819549439998e-01
1.256000000000000050e+01 2.070266834305787007e-01
1.258000000000000007e+01 2.116408413815447365e-01
1.259999999999999964e+01 2.162110517226213113e-01
1.262000000000000099e+01 2.207365191083392464e-01
1.264000000000000057e+01 2.252164570580663383e-01
1.266000000000000014e+01 2.296500880885468387e-01
1.267999999999999972e+01 2.340366438571702123e-01
1.270000000000000107e+01 2.383753652842839355e-01
1.272000000000000064e+01 2.426655026768073098e-01
1.274000000000000021e+01 2.469063158668084457e-01
1.275999999999999979e+01 2.510970743316695564e-01
1.278000000000000114e+01 2.552370573090803063e-01
1.280000000000000071e+01 2.593255539294946344e-01
1.282000000000000028e+01 2.633618633344482207e-01
1.283999999999999986e+01 2.673452947835788240e-01
1.285999999999999943e+01 2.712751677796139127e-01
1.288000000000000078e+01 2.751508121847662802e-01
1.290000000000000036e+01 2.789715683206827612e-01
1.291999999999999993e+01 2.827367870848143672e-01
1.293999999999999950e+01 2.864458300644315281e-01
1.296000000000000085e+01 2.900980696305439088e-01
1.298000000000000043e+01 2.936928890448056162e-01
1.300000000000000000e+01 2.972296825703416023e-01
1.301999999999999957e+01 3.007078555606964576e-01
1.304000000000000092e+01 3.041268245567955164e-01
1.306000000000000050e+01 3.074860173934911289e-01
1.308000000000000007e+01 3.107848732844908923e-01
1.309999999999999964e+01 3.140228429092991047e-01
1.312000000000000099e+01 3.171993885142053160e-01
1.314000000000000057e+01 3.203139839939201927e-01
1.316000000000000014e+01 3.233661149688175640e-01
1.317999999999999972e+01 3.263552788790245462e-01
1.320000000000000107e+01 3.292809850631822077e-01
1.322000000000000064e+01 3.321427548266533414e-01
1.324000000000000021e+01 3.349401215274340760e-01
1.325999999999999979e+01 3.376726306520956844e-01
1.328000000000000114e+01 3.403398398758878396e-01
1.330000000000000071e+01 3.429413191393709814e-01
1.332000000000000028e+01 3.454766507212160276e-01
1.333999999999999986e+01 3.479454292912901314e-01
1.335999999999999943e+01 3.503472619771934027e-01
1.338000000000000078e+01 3.526817684332398395e-01
1.340000000000000036e+01 3.549485808876450821e-01
1.341999999999999993e+01 3.571473441985063557e-01
1.343999999999999950e+01 3.592777159179996738e-01
1.346000000000000085e+01 3.613393663347000406e-01
1.348000000000000043e+01 3.633319785189347284e-01
1.350000000000000000e+01 3.652552483810337924e-01
1.351999999999999957e+01 3.671088847096117269e-01
1.354000000000000092e+01 3.688926092066160956e-01
1.356000000000000050e+01 3.706061565383849676e-01
1.358000000000000007e+01 3.722492743704258755e-01
1.359999999999999964e+01 3.738217233928304295e-01
1.362000000000000099e+01 3.753232773629333607e-01
1.364000000000000057e+01 3.767537231367741324e-01
1.366000000000000014e+01 3.781128606858205066e-01
1.367999999999999972e+01 3.794005031301823094e-01
1.370000000000000107e+01 3.806164767665727311e-01
1.372000000000000064e+01 3.817606210774537878e-01
1.374000000000000021e+01 3.828327887540183827e-01
1.375999999999999979e+01 3.838328457201146127e-01
1.378000000000000114e+01 3.847606711349811914e-01
1.380000000000000071e+01 3.856161574055502750e-01
1.382000000000000028e+01 3.863992102055016642e-01
1.383999999999999986e+01 3.871097484726864213e-01
1.385999999999999943e+01 3.877477044106825699e-01
1.388000000000000078e+01 3.883130235019383591e-01
1.390000000000000036e+01 3.888056645007998968e-01
1.391999999999999993e+01 3.892255994246356932e-01
1.393999999999999950e+01 3.895728135599286768e-01
1.396000000000000085e+01 3.898473054515521063e-01
1.398000000000000043e+01 3.900490868841255399e-01
1.400000000000000000e+01 3.901781828799342211e-01
1.401999999999999957e+01 3.902346316847651320e-01
1.404000000000000092e+01 3.902184847404379098e-01
1.406000000000000050e+01 3.901298066735631176e-01
1.408000000000000007e+01 3.899686752778894760e-01
1.409999999999999964e+01 3.897351814791369939e-01
1.412000000000000099e+01 3.894294293138484409e-01
1.414000000000000057e+01 3.890515359078514090e-01
1.416000000000000014e+01 3.886016314345896450e-01
1.417999999999999972e+01 3.880798590836377904e-01
1.420000000000000107e+01 3.874863750345826641e-01
1.422000000000000064e+01 3.868213484100034849e-01
1.424000000000000021e+01 3.860849612335847114e-01
1.425999999999999979e+01 3.852774083985048836e-01
1.428000000000000114e+01 3.843988976160560567e-01
1.430000000000000071e+01 3.834496493636613823e-01
1.432000000000000028e+01 3.824298968467423898e-01
1.433999999999999986e+01 3.813398859437188149e-01
1.435999999999999943e+01 3.801798751445846225e-01
1.438000000000000078e+01 3.789501355052247722e-01
1.440000000000000036e+01 3.776509505892184371e-01
1.441999999999999993e+01 3.762826163979097194e-01
1.443999999999999950e+01 3.748454413162598531e-01
1.446000000000000085e+01 3.733397460515320843e-01
1.448000000000000043e+01 3.717658635559861757e-01
1.450000000000000000e+01 3.701241389635657741e-01
1.451999999999999957e+01 3.684149295252026057e-01
1.454000000000000092e+01 3.666386045253512971e-01
1.456000000000000050e+01 3.647955452091113382e-01
1.458000000000000007e+01 3.628861447135901530e-01
1.459999999999999964e+01 3.609108079794640100e-01
1.462000000000000099e+01 3.588699516684780155e-01
1.464000000000000057e+01 3.567640040900840193e-01
1.466000000000000014e+01 3.545934051090785522e-01
1.467999999999999972e+01 3.523586060537858833e-01
1.470000000000000107e+01 3.500600696370591014e-01
1.472000000000000064e+01 3.476982698608132583e-01
1.474000000000000021e+01 3.452736919155349749e-01
1.475999999999999979e+01 3.427868320947174419e-01
1.478000000000000114e+01 3.402381976968114063e-01
1.480000000000000071e+01 3.376283069169882523e-01
1.482000000000000028e+01 3.349576887541718118e-01
1.483999999999999986e+01 3.322268829105982646e-01
1.485999999999999943e+01 3.294364396769596248e-01
1.488000000000000078e+01 3.265869198313900990e-01
1.490000000000000036e+01 3.236788945364938996e-01
1.491999999999999993e+01 3.207129452190936036e-01
1.493999999999999950e+01 3.176896634608045722e-01
1.496000000000000085e+01 3.146096508920962487e-01
1.498000000000000043e+01 3.114735190678574739e-01
1.500000000000000000e+01 3.082818893495198886e-01
1.501999999999999957e+01 3.050353927954888023e-01
1.504000000000000092e+01 3.017346700336184240e-01
1.506000000000000050e+01 2.983803711351916133e-01
1.508000000000000007e+01 2.949731555009211248e-01
1.509999999999999964e+01 2.915136917312162734e-01
1.512000000000000099e+01 2.880026574926556893e-01
1.514000000000000057e+01 2.844407393987248289e-01
1.516000000000000014e+01 2.808286328784773134e-01
1.517999999999999972e+01 2.771670420364172327e-01
1.520000000000000107e+01 2.734566795272148076e-01
1.522000000000000064e+01 2.696982664230468951e-01
1.524000000000000021e+01 2.658925320680090576e-01
1.525999999999999979e+01 2.620402139462236213e-01
1.528000000000000114e+01 2.581420575478226564e-01
1.530000000000000071e+01 2.541988162191157197e-01
1.532000000000000028e+01 2.502112510237621268e-01
1.533999999999999986e+01 2.461801306070680595e-01
1.535999999999999943e+01 2.421062310431347231e-01
1.538000000000000078e+01 2.379903356890733512e-01
1.540000000000000036e+01 2.338332350470588850e-01
1.541999999999999993e+01 2.296357266095823135e-01
1.543999999999999950e+01 2.253986147070184132e-01
1.546000000000000085e+01 2.211227103667325333e-01
1.548000000000000043e+01 2.168088311573623528e-01
1.550000000000000000e+01 2.124578010303680708e-01
1.551999999999999957e+01 2.080704501754443436e-01
1.554000000000000092e+01 2.036476148644940365e-01
1.556000000000000050e+01 1.991901372880653109e-01
1.558000000000000007e+01 1.946988654063762925e-01
1.559999999999999964e+01 1.901746527933383946e-01
1.562000000000000099e+01 1.856183584689875821e-01
1.564000000000000057e+01 1.810308467455863934e-01
1.566000000000000014e+01 1.764129870717408288e-01
1.567999999999999972e+01 1.717656538620441209e-01
1.570000000000000107e+01 1.670897263379563236e-01
1.572000000000000064e+01 1.623860883717711534e-01
1.574000000000000021e+01 1.576556283147004245e-01
1.575999999999999979e+01 1.528992388325222940e-01
1.578000000000000114e+01 1.481178167489225761e-01
1.580000000000000071e+01 1.433122628731554882e-01
1.582000000000000028e+01 1.384834818307683069e-01
1.583999999999999986e+01 1.336323819056899342e-01
1.586000000000000121e+01 1.287598748684217753e-01
1.588000000000000078e+01 1.238668758024536465e-01
1.590000000000000036e+01 1.189543029444145722e-01
1.591999999999999993e+01 1.140230775134958296e-01
1.593999999999999950e+01 1.090741235344427212e-01
1.596000000000000085e+01 1.041083676751254905e-01
1.598000000000000043e+01 9.912673907760155556e-02
1.600000000000000000e+01 9.413016917876930456e-02
1.601999999999999957e+01 8.911959154485443735e-02
1.603999999999999915e+01 8.409594170421261228e-02
1.605999999999999872e+01 7.906015696684631777e-02
1.608000000000000185e+01 7.401317625552120139e-02
1.610000000000000142e+01 6.895593994012493011e-02
1.612000000000000099e+01 6.388938965726409513e-02
1.614000000000000057e+01 5.881446813799924567e-02
1.616000000000000014e+01 5.373211904334224825e-02
1.617999999999999972e+01 4.864328678506860126e-02
1.619999999999999929e+01 4.354891635036221842e-02
1.621999999999999886e+01 3.844995313787391567e-02
1.624000000000000199e+01 3.334734278071290609e-02
1.626000000000000156e+01 2.824203096859053894e-02
1.628000000000000114e+01 2.313496328379445813e-02
1.630000000000000071e+01 1.802708502708165461e-02
1.632000000000000028e+01 1.291934103817293442e-02
1.633999999999999986e+01 7.812675531025723222e-03
1.635999999999999943e+01 2.708031923064796540e-03
1.637999999999999901e+01 -2.393647344919812379e-03
1.639999999999999858e+01 -7.491420974696070753e-03
1.642000000000000171e+01 -1.258434897788619083e-02
1.644000000000000128e+01 -1.767149285549536944e-02
1.646000000000000085e+01 -2.275191576532390250e-02
1.648000000000000043e+01 -2.782468268593821931e-02
1.650000000000000000e+01 -3.288886059443331400e-02
1.651999999999999957e+01 -3.794351863536711555e-02
1.653999999999999915e+01 -4.298772828179120431e-02
1.655999999999999872e+01 -4.802056351012729679e-02
1.658000000000000185e+01 -5.304110097036748156e-02
1.660000000000000142e+01 -5.804842014471606193e-02
1.662000000000000099e+01 -6.304160351862204970e-02
1.664000000000000057e+01 -6.801973675169981082e-02
1.666000000000000014e+01 -7.298190883461289080e-02
1.667999999999999972e+01 -7.792721225553700393e-02
1.669999999999999929e+01 -8.285474317099753017e-02
1.671999999999999886e+01 -8.776360156161081005e-02
1.674000000000000199e+01 -9.265289139353093117e-02
1.676000000000000156e+01 -9.752172078820126044e-02
1.678000000000000114e+01 -1.023692021774619543e-01
1.680000000000000071e+01 -1.071944524598294340e-01
1.682000000000000028e+01 -1.119965931680378946e-01
1.683999999999999986e+01 -1.167747506238353966e-01
1.685999999999999943e+01 -1.215280560892281619e-01
1.687999999999999901e+01 -1.262556459306584111e-01
1.689999999999999858e+01 -1.309566617735657135e-01
1.692000000000000171e+01 -1.356302506489684701e-01
1.694000000000000128e+01 -1.402755651531889525e-01
1.696000000000000085e+01 -1.448917636019788069e-01
1.698000000000000043e+01 -1.494780101729841770e-01
1.700000000000000000e+01 -1.540334750600807212e-01
1.701999999999999957e+01 -1.585573346265808647e-01
1.703999999999999915e+01 -1.630487715442191232e-01
1.705999999999999872e+01 -1.675069749413834463e-01
1.708000000000000185e+01 -1.719311405546681548e-01
1.710000000000000142e+01 -1.763204708650148167e-01
1.712000000000000099e+01 -1.806741752393971612e-01
1.714000000000000057e+01 -1.849914700797831990e-01
1.716000000000000014e+01 -1.892715789569751339e-01
1.717999999999999972e+01 -1.935137327455971612e-01
1.719999999999999929e+01 -1.977171697694055097e-01
1.721999999999999886e+01 -2.018811359331996735e-01
1.724000000000000199e+01 -2.060048848512440745e-01
1.726000000000000156e+01 -2.100876779878270428e-01
1.728000000000000114e+01 -2.141287847873834804e-01
1.730000000000000071e+01 -2.181274827967261964e-01
1.732000000000000028e+01 -2.220830577998100241e-01
1.733999999999999986e+01 -2.259948039459393487e-01
1.735999999999999943e+01 -2.298620238663656445e-01
1.737999999999999901e+01 -2.336840288023547818e-01
1.740000000000000213e+01 -2.374601387310784073e-01
1.742000000000000171e+01 -2.411896824772365722e-01
1.744000000000000128e+01 -2.448719978337387249e-01
1.746000000000000085e+01 -2.485064316846282984e-01
1.748000000000000043e+01 -2.520923401124007812e-01
1.750000000000000000e+01 -2.556290885108729594e-01
1.751999999999999957e+01 -2.591160517042880307e-01
1.753999999999999915e+01 -2.625526140509233941e-01
1.755999999999999872e+01 -2.659381695480093066e-01
1.758000000000000185e+01 -2.692721219460312843e-01
1.760000000000000142e+01 -2.725538848490648980e-01
1.762000000000000099e+01 -2.757828818118858161e-01
1.764000000000000057e+01 -2.789585464484422017e-01
1.766000000000000014e+01 -2.820803225291348970e-01
1.767999999999999972e+01 -2.851476640705076226e-01
1.769999999999999929e+01 -2.881600354369050487e-01
1.771999999999999886e+01 -2.911169114346628395e-01
1.774000000000000199e+01 -2.940177773949555484e-01
1.776000000000000156e+01 -2.968621292677852685e-01
1.778000000000000114e+01 -2.996494737127778363e-01
1.780000000000000071e+01 -3.023793281758785922e-01
1.782000000000000028e+01 -3.050512209750196324e-01
1.783999999999999986e+01 -3.076646913869713340e-01
1.785999999999999943e+01 -3.102192897186024090e-01
1.787999999999999901e+01 -3.127145773838276854e-01
1.790000000000000213e+01 -3.151501269857605592e-01
1.792000000000000171e+01 -3.175255223831903728e-01
1.794000000000000128e+01 -3.198403587586927110e-01
1.796000000000000085e+01 -3.220942426951944881e-01
1.798000000000000043e+01 -3.242867922381816315e-01
1.800000000000000000e+01 -3.264176369551324841e-01
1.801999999999999957e+01 -3.284864180055498961e-01
1.803999999999999915e+01 -3.304927881992072991e-01
1.805999999999999872e+01 -3.324364120473151107e-01
1.808000000000000185e+01 -3.343169658251087251e-01
1.810000000000000142e+01 -3.361341376261948177e-01
1.812000000000000099e+01 -3.378876274060552132e-01
1.814000000000000057e+01 -3.395771470363967981e-01
1.816000000000000014e+01 -3.412024203554030466e-01
1.817999999999999972e+01 -3.427631832043003257e-01
1.819999999999999929e+01 -3.442591834728639388e-01
1.821999999999999886e+01 -3.456901811451358886e-01
1.824000000000000199e+01 -3.470559483298190084e-01
1.826000000000000156e+01 -3.483562692965768148e-01
1.828000000000000114e+01 -3.495909405165725237e-01
1.830000000000000071e+01 -3.507597706874088228e-01
1.832000000000000028e+01 -3.518625807601327704e-01
1.833999999999999986e+01 -3.528992039738101938e-01
1.835999999999999943e+01 -3.538694858756011863e-01
1.837999999999999901e+01 -3.547732843386547930e-01
1.840000000000000213e+01 -3.556104695898700263e-01
1.842000000000000171e+01 -3.563809242255079335e-01
1.844000000000000128e+01 -3.570845432204084458e-01
1.846000000000000085e+01 -3.577212339481079528e-01
1.848000000000000043e+01 -3.582909161921547514e-01
1.850000000000000000e+01 -3.587935221472828284e-01
1.851999999999999957e+01 -3.592289964311593531e-01
1.853999999999999915e+01 -3.595972960913199623e-01
1.855999999999999872e+01 -3.598983905990611465e-01
1.858000000000000185e+01 -3.601322618522688201e-01
1.860000000000000142e+01 -3.602989041776479273e-01
1.862000000000000099e+01 -3.603983243181478335e-01
1.864000000000000057e+01 -3.604305414265528973e-01
1.866000000000000014e+01 -3.603955870624782065e-01
1.867999999999999972e+01 -3.602935051741056882e-01
1.869999999999999929e+01 -3.601243520824807809e-01
1.871999999999999886e+01 -3.598881964725972882e-01
1.874000000000000199e+01 -3.595851193701125048e-01
1.876000000000000156e+01 -3.592152141165624313e-01
1.878000000000000114e+01 -3.587785863537859554e-01
1.880000000000000071e+01 -3.582753539961088252e-01
1.882000000000000028e+01 -3.577056471969358720e-01
1.883999999999999986e+01 -3.570696083257742792e-01
1.885999999999999943e+01 -3.563673919361541875e-01
1.887999999999999901e+01 -3.555991647242588982e-01
1.890000000000000213e+01 -3.547651054978945284e-01
1.892000000000000171e+01 -3.538654051401735612e-01
1.894000000000000128e+01 -3.529002665609805023e-01
1.896000000000000085e+01 -3.518699046573988687e-01
1.898000000000000043e+01 -3.507745462729457420e-01
1.900000000000000000e+01 -3.496144301427308587e-01
1.901999999999999957e+01 -3.483898068450683172e-01
1.903999999999999915e+01 -3.471009387558474102e-01
1.905999999999999872e+01 -3.457480999882193706e-01
1.908000000000000185e+01 -3.443315763353738124e-01
1.910000000000000142e+01 -3.428516652194786851e-01
1.912000000000000099e+01 -3.413086756266318633e-01
1.914000000000000057e+01 -3.397029280410416296e-01
1.916000000000000014e+01 -3.380347543878856609e-01
1.917999999999999972e+01 -3.363044979641007237e-01
1.919999999999999929e+01 -3.345125133644513693e-01
1.921999999999999886e+01 -3.326591664176548613e-01
1.924000000000000199e+01 -3.307448341133684688e-01
1.926000000000000156e+01 -3.287699045208319348e-01
1.928000000000000114e+01 -3.267347767176823625e-01
1.930000000000000071e+01 -3.246398607132673364e-01
1.932000000000000028e+01 -3.224855773606868370e-01
1.933999999999999986e+01 -3.202723582778673195e-01
1.935999999999999943e+01 -3.180006457670958575e-01
1.937999999999999901e+01 -3.156708927213566218e-01
1.940000000000000213e+01 -3.132835625374387756e-01
1.942000000000000171e+01 -3.108391290313814448e-01
1.944000000000000128e+01 -3.083380763399874991e-01
1.946000000000000085e+01 -3.057808988259790306e-01
1.948000000000000043e+01 -3.031681009888876899e-01
1.950000000000000000e+01 -3.005001973625415768e-01
1.951999999999999957e+01 -2.977777124125345898e-01
1.953999999999999915e+01 -2.950011804420067385e-01
1.955999999999999872e+01 -2.921711454857457979e-01
1.958000000000000185e+01 -2.892881612004734038e-01
1.960000000000000142e+01 -2.863527907649464632e-01
1.962000000000000099e+01 -2.833656067711163851e-01
1.964000000000000057e+01 -2.803271911079356915e-01
1.966000000000000014e+01 -2.772381348552717117e-01
1.967999999999999972e+01 -2.740990381723388269e-01
1.969999999999999929e+01 -2.709105101758741418e-01
1.971999999999999886e+01 -2.676731688274898713e-01
1.974000000000000199e+01 -2.643876408193666094e-01
1.976000000000000156e+01 -2.610545614477189358e-01
1.978000000000000114e+01 -2.576745744934005322e-01
1.980000000000000071e+01 -2.542483321046431488e-01
1.982000000000000028e+01 -2.507764946667309092e-01
1.983999999999999986e+01 -2.472597306759018176e-01
1.985999999999999943e+01 -2.436987166187554177e-01
1.987999999999999901e+01 -2.400941368389774844e-01
1.990000000000000213e+01 -2.364466834048220278e-01
1.992000000000000171e+01 -2.327570559847156051e-01
1.994000000000000128e+01 -2.290259617117309243e-01
1.996000000000000085e+01 -2.252541150451644603e-01
1.998000000000000043e+01 -2.214422376418389571e-01
2.000000000000000000e+01 -2.175910582188335940e-01
2.001999999999999957e+01 -2.137013124098718908e-01
2.003999999999999915e+01 -2.097737426318729004e-01
2.005999999999999872e+01 -2.058090979462256220e-01
2.008000000000000185e+01 -2.018081339108458161e-01
2.010000000000000142e+01 -1.977716124416473154e-01
2.012000000000000099e+01 -1.937003016724244131e-01
2.014000000000000057e+01 -1.895949758035138932e-01
2.016000000000000014e+01 -1.854564149580321120e-01
2.017999999999999972e+01 -1.812854050402271933e-01
2.019999999999999929e+01 -1.770827375816869942e-01
2.021999999999999886e+01 -1.728492095924029637e-01
2.024000000000000199e+01 -1.685856234172888601e-01
2.026000000000000156e+01 -1.642927865808078147e-01
2.028000000000000114e+01 -1.599715116331555387e-01
2.030000000000000071e+01 -1.556226160045386109e-01
2.032000000000000028e+01 -1.512469218489582712e-01
2.033999999999999986e+01 -1.468452558860307844e-01
2.035999999999999943e+01 -1.424184492525836787e-01
2.037999999999999901e+01 -1.379673373461511587e-01
2.040000000000000213e+01 -1.334927596631427238e-01
2.042000000000000171e+01 -1.289955596473522093e-01
2.044000000000000128e+01 -1.244765845335071841e-01
2.046000000000000085e+01 -1.199366851826421249e-01
2.048000000000000043e+01 -1.153767159272208187e-01
2.050000000000000000e+01 -1.107975344148620783e-01
2.051999999999999957e+01 -1.062000014418554295e-01
2.053999999999999915e+01 -1.015849807947591804e-01
2.055999999999999872e+01 -9.695333909422024221e-02
2.058000000000000185e+01 -9.230594562758065447e-02
2.060000000000000142e+01 -8.764367218701754614e-02
2.062000000000000099e+01 -8.296739291320893994e-02
2.064000000000000057e+01 -7.827798412791678317e-02
2.066000000000000014e+01 -7.357632416895538985e-02
2.067999999999999972e+01 -6.886329323334434982e-02
2.069999999999999929e+01 -6.413977321062934445e-02
2.071999999999999886e+01 -5.940664751518307668e-02
2.074000000000000199e+01 -5.466480092844008820e-02
2.076000000000000156e+01 -4.991511943353973274e-02
2.078000000000000114e+01 -4.515849004565482272e-02
2.080000000000000071e+01 -4.039580065292956712e-02
2.082000000000000028e+01 -3.562793985282140113e-02
2.083999999999999986e+01 -3.085579678129619224e-02
2.085999999999999943e+01 -2.608026095218222984e-02
2.087999999999999901e+01 -2.130222209537139741e-02
2.090000000000000213e+01 -1.652256998580418218e-02
2.092000000000000171e+01 -1.174219428110215117e-02
2.094000000000000128e+01 -6.961984361584476824e-03
2.096000000000000085e+01 -2.182829159980954978e-03
2.098000000000000043e+01 2.594383002603724980e-03
2.100000000000000000e+01 7.368764575071619534e-03
2.101999999999999957e+01 1.213942894500719474e-02
2.103999999999999915e+01 1.690549060411661308e-02
2.105999999999999872e+01 2.166606530533899191e-02
2.108000000000000185e+01 2.642027022914581261e-02
2.110000000000000142e+01 3.116722414990914444e-02
2.112000000000000099e+01 3.590604759212871061e-02
2.114000000000000057e+01 4.063586299375947924e-02
2.116000000000000014e+01 4.535579487284748662e-02
2.117999999999999972e+01 5.006496998324529157e-02
2.119999999999999929e+01 5.476251747457443891e-02
2.121999999999999886e+01 5.944756905832383059e-02
2.124000000000000199e+01 6.411925916334632047e-02
2.126000000000000156e+01 6.877672509227705788e-02
2.128000000000000114e+01 7.341910718620292542e-02
2.130000000000000071e+01 7.804554898009648245e-02
2.132000000000000028e+01 8.265519735571490167e-02
2.133999999999999986e+01 8.724720270392925803e-02
2.135999999999999943e+01 9.182071908007280459e-02
2.137999999999999901e+01 9.637490435351880880e-02
2.140000000000000213e+01 1.009089203668068757e-01
2.142000000000000171e+01 1.054219330906805419e-01
2.144000000000000128e+01 1.099131127706661770e-01
2.146000000000000085e+01 1.143816340822448596e-01
2.148000000000000043e+01 1.188266762851521718e-01
2.150000000000000000e+01 1.232474233673447883e-01
2.151999999999999957e+01 1.276430641956287082e-01
2.153999999999999915e+01 1.320127926686101016e-01
2.155999999999999872e+01 1.363558078584337085e-01
2.158000000000000185e+01 1.406713141564765179e-01
2.160000000000000142e+01 1.449585214241958520e-01
2.162000000000000099e+01 1.492166451329557109e-01
2.164000000000000057e+01 1.534449065046050720e-01
2.166000000000000014e+01 1.576425326593814957e-01
2.167999999999999972e+01 1.618087567540176519e-01
2.169999999999999929e+01 1.659428181172275529e-01
2.171999999999999886e+01 1.700439623937977096e-01
2.174000000000000199e+01 1.741114416809988463e-01
2.176000000000000156e+01 1.781445146591801310e-01
2.178000000000000114e+01 1.821424467312225126e-01
2.180000000000000071e+01 1.861045101570872329e-01
2.182000000000000028e+01 1.900299841798479827e-01
2.183999999999999986e+01 1.939181551597857212e-01
2.185999999999999943e+01 1.977683167067100789e-01
2.187999999999999901e+01 2.015797698018326201e-01
2.190000000000000213e+01 2.053518229259369277e-01
2.192000000000000171e+01 2.090837921889296680e-01
2.194000000000000128e+01 2.127750014479662943e-01
2.196000000000000085e+01 2.164247824293231981e-01
2.198000000000000043e+01 2.200324748544920106e-01
2.200000000000000000e+01 2.235974265549137419e-01
2.201999999999999957e+01 2.271189935873862420e-01
2.203999999999999915e+01 2.305965403559248617e-01
2.205999999999999872e+01 2.340294397233484147e-01
2.208000000000000185e+01 2.374170731202597528e-01
2.210000000000000142e+01 2.407588306618642093e-01
2.212000000000000099e+01 2.440541112564942328e-01
2.214000000000000057e+01 2.473023227083792908e-01
2.216000000000000014e+01 2.505028818286514358e-01
2.217999999999999972e+01 2.536552145407109382e-01
2.219999999999999929e+01 2.567587559771360994e-01
2.221999999999999886e+01 2.598129505841997866e-01
2.224000000000000199e+01 2.628172522237923192e-01
2.226000000000000156e+01 2.657711242649042349e-01
2.228000000000000114e+01 2.686740396811246323e-01
2.230000000000000071e+01 2.715254811486580433e-01
2.232000000000000028e+01 2.743249411328331222e-01
2.233999999999999986e+01 2.770719219782422083e-01
2.235999999999999943e+01 2.797659360022470287e-01
2.237999999999999901e+01 2.824065055769184318e-01
2.240000000000000213e+01 2.849931632116782243e-01
2.242000000000000171e+01 2.875254516415972073e-01
2.244000000000000128e+01 2.900029239050735952e-01
2.246000000000000085e+01 2.924251434190389687e-01
2.248000000000000043e+01 2.947916840613124534e-01
2.250000000000000000e+01 2.971021302441782530e-01
2.251999999999999957e+01 2.993560769824015200e-01
2.253999999999999915e+01 3.015531299689335198e-01
2.255999999999999872e+01 3.036929056443721242e-01
2.258000000000000185e+01 3.057750312581697938e-01
2.260000000000000142e+01 3.077991449370724997e-01
2.262000000000000099e+01 3.097648957502679989e-01
2.264000000000000057e+01 3.116719437642575530e-01
2.266000000000000014e+01 3.135199601035495998e-01
2.267999999999999972e+01 3.153086270111253864e-01
2.269999999999999929e+01 3.170376378974752440e-01
2.271999999999999886e+01 3.187066973932477509e-01
2.274000000000000199e+01 3.203155214045197430e-01
2.276000000000000156e+01 3.218638371564637168e-01
2.278000000000000114e+01 3.233513832378513420e-01
2.280000000000000071e+01 3.247779096505188368e-01
2.282000000000000028e+01 3.261431778480407551e-01
2.283999999999999986e+01 3.274469607721863240e-01
2.285999999999999943e+01 3.286890428959295951e-01
2.287999999999999901e+01 3.298692202573700327e-01
2.290000000000000213e+01 3.309873004884200109e-01
2.292000000000000171e+01 3.320431028507296323e-01
2.294000000000000128e+01 3.330364582649288363e-01
2.296000000000000085e+01 3.339672093319681623e-01
2.298000000000000043e+01 3.348352103614064545e-01
2.300000000000000000e+01 3.356403273958721289e-01
2.301999999999999957e+01 3.363824382255746759e-01
2.303999999999999915e+01 3.370614324085352553e-01
2.305999999999999872e+01 3.376772112899947276e-01
2.308000000000000185e+01 3.382296880106478443e-01
2.310000000000000142e+01 3.387187875185684316e-01
2.312000000000000099e+01 3.391444465831502941e-01
2.314000000000000057e+01 3.395066137975918386e-01
2.316000000000000014e+01 3.398052495824583352e-01
2.317999999999999972e+01 3.400403261936406629e-01
2.319999999999999929e+01 3.402118277195396723e-01
2.321999999999999886e+01 3.403197500764033601e-01
2.324000000000000199e+01 3.403641010097424591e-01
2.326000000000000156e+01 3.403449000865365615e-01
2.328000000000000114e+01 3.402621786826631745e-01
2.330000000000000071e+01 3.401159799772202619e-01
2.332000000000000028e+01 3.399063589399189955e-01
2.333999999999999986e+01 3.396333823110693206e-01
2.335999999999999943e+01 3.392971285883296106e-01
2.337999999999999901e+01 3.388976880092786637e-01
2.340000000000000213e+01 3.384351625245187178e-01
2.342000000000000171e+01 3.379096657764958933e-01
2.344000000000000128e+01 3.373213230770792936e-01
2.346000000000000085e+01 3.366702713743870978e-01
2.348000000000000043e+01 3.359566592234800031e-01
2.350000000000000000e+01 3.351806467586313509e-01
2.351999999999999957e+01 3.343424056544666567e-01
2.353999999999999915e+01 3.334421190885198394e-01
2.355999999999999872e+01 3.324799817077742081e-01
2.358000000000000185e+01 3.314561995846337927e-01
2.360000000000000142e+01 3.303709901715222164e-01
2.362000000000000099e+01 3.292245822612229200e-01
2.364000000000000057e+01 3.280172159380825292e-01
2.366000000000000014e+01 3.267491425250085291e-01
2.367999999999999972e+01 3.254206245371406014e-01
2.369999999999999929e+01 3.240319356285378816e-01
2.371999999999999886e+01 3.225833605320771458e-01
2.374000000000000199e+01 3.210751950060476423e-01
2.376000000000000156e+01 3.195077457764077811e-01
2.378000000000000114e+01 3.178813304701895714e-01
2.380000000000000071e+01 3.161962775547197402e-01
2.382000000000000028e+01 3.144529262753663623e-01
2.383999999999999986e+01 3.126516265831045249e-01
2.385999999999999943e+01 3.107927390662208467e-01
2.387999999999999901e+01 3.088766348833275055e-01
2.390000000000000213e+01 3.069036956857333354e-01
2.392000000000000171e+01 3.048743135416656092e-01
2.394000000000000128e+01 3.027888908642239474e-01
2.396000000000000085e+01 3.006478403291386603e-01
2.398000000000000043e+01 2.984515847917257325e-01
2.400000000000000000e+01 2.962005572093934225e-01
2.401999999999999957e+01 2.938952005552616376e-01
2.403999999999999915e+01 2.915359677282421402e-01
2.406000000000000227e+01 2.891233214697047638e-01
2.408000000000000185e+01 2.866577342732857803e-01
2.410000000000000142e+01 2.841396882886305653e-01
2.412000000000000099e+01 2.815696752318794793e-01
2.414000000000000057e+01 2.789481962918333724e-01
2.416000000000000014e+01 2.762757620279989168e-01
2.417999999999999972e+01 2.735528922746544578e-01
2.419999999999999929e+01 2.707801160433802590e-01
2.421999999999999886e+01 2.679579714161012816e-01
2.424000000000000199e+01 2.650870054426345268e-01
2.426000000000000156e+01 2.621677740394462996e-01
2.428000000000000114e+01 2.592008418783847135e-01
2.430000000000000071e+01 2.561867822777805226e-01
2.432000000000000028e+01 2.531261770971842129e-01
2.433999999999999986e+01 2.500196166224226135e-01
2.435999999999999943e+01 2.468676994505017430e-01
2.437999999999999901e+01 2.436710323800120592e-01
2.440000000000000213e+01 2.404302302930427793e-01
2.442000000000000171e+01 2.371459160343040717e-01
2.444000000000000128e+01 2.338187202968741163e-01
2.446000000000000085e+01 2.304492815013661766e-01
2.448000000000000043e+01 2.270382456698332441e-01
2.450000000000000000e+01 2.235862663065746880e-01
2.451999999999999957e+01 2.200940042747930037e-01
2.453999999999999915e+01 2.165621276659465411e-01
2.456000000000000227e+01 2.129913116754231506e-01
2.458000000000000185e+01 2.093822384767674571e-01
2.460000000000000142e+01 2.057355970872047912e-01
2.462000000000000099e+01 2.020520832381201837e-01
2.464000000000000057e+01 1.983323992467898866e-01
2.466000000000000014e+01 1.945772538788030637e-01
2.467999999999999972e+01 1.907873622134454439e-01
2.469999999999999929e+01 1.869634455127555661e-01
2.471999999999999886e+01 1.831062310815187721e-01
2.474000000000000199e+01 1.792164521278238887e-01
2.476000000000000156e+01 1.752948476291952273e-01
2.478000000000000114e+01 1.713421621907377235e-01
2.480000000000000071e+01 1.673591459012985505e-01
2.482000000000000028e+01 1.633465541964027878e-01
2.483999999999999986e+01 1.593051477149960704e-01
2.485999999999999943e+01 1.552356921517871469e-01
2.487999999999999901e+01 1.511389581167476015e-01
2.490000000000000213e+01 1.470157209907438089e-01
2.492000000000000171e+01 1.428667607747391988e-01
2.494000000000000128e+01 1.386928619456998246e-01
2.496000000000000085e+01 1.344948133112520705e-01
2.498000000000000043e+01 1.302734078564817821e-01
2.500000000000000000e+01 1.260294425962076303e-01
2.501999999999999957e+01 1.217637184286544660e-01
2.503999999999999915e+01 1.174770399805950827e-01
2.506000000000000227e+01 1.131702154561035206e-01
2.508000000000000185e+01 1.088440564891162837e-01
2.510000000000000142e+01 1.044993779876150497e-01
2.512000000000000099e+01 1.001369979791356390e-01
2.514000000000000057e+01 9.575773746201377001e-02
2.516000000000000014e+01 9.136242024921581439e-02
2.517999999999999972e+01 8.695187281103580745e-02
2.519999999999999929e+01 8.252692412479224748e-02
2.521999999999999886e+01 7.808840551878806768e-02
2.524000000000000199e+01 7.363715051276764623e-02
2.526000000000000156e+01 6.917399466585272272e-02
2.528000000000000114e+01 6.469977542096111423e-02
2.530000000000000071e+01 6.021533194370077419e-02
2.532000000000000028e+01 5.572150496840386213e-02
2.533999999999999986e+01 5.121913664317774562e-02
2.535999999999999943e+01 4.670907036797217887e-02
2.537999999999999901e+01 4.219215063868182736e-02
2.540000000000000213e+01 3.766922289285768582e-02
2.542000000000000171e+01 3.314113334769359237e-02
2.544000000000000128e+01 2.860872884230716492e-02
2.546000000000000085e+01 2.407285668401874801e-02
2.548000000000000043e+01 1.953436448696311070e-02
2.550000000000000000e+01 1.499410001281348444e-02
2.551999999999999957e+01 1.045291101745191194e-02
2.553999999999999915e+01 5.911645090824946616e-03
2.556000000000000227e+01 1.371149496528797137e-03
2.558000000000000185e+01 -3.167728981342005350e-03
2.560000000000000142e+01 -7.704144196599472388e-03
2.562000000000000099e+01 -1.223725080196320231e-02
2.564000000000000057e+01 -1.676620440223385022e-02
2.566000000000000014e+01 -2.129016171060958695e-02
2.567999999999999972e+01 -2.580828070961704510e-02
2.569999999999999929e+01 -3.031972080444757939e-02
2.571999999999999886e+01 -3.482364297699130223e-02
2.574000000000000199e+01 -3.931920994598019775e-02
2.576000000000000156e+01 -4.380558632052666129e-02
2.578000000000000114e+01 -4.828193875182822808e-02
2.580000000000000071e+01 -5.274743609179232545e-02
2.582000000000000028e+01 -5.720124954668560913e-02
2.583999999999999986e+01 -6.164255282658632346e-02
2.585999999999999943e+01 -6.607052230179670527e-02
2.587999999999999901e+01 -7.048433715636530372e-02
2.590000000000000213e+01 -7.488317953545262085e-02
2.592000000000000171e+01 -7.926623469891905249e-02
2.594000000000000128e+01 -8.363269117433505540e-02
2.596000000000000085e+01 -8.798174090247065648e-02
2.598000000000000043e+01 -9.231257938756610992e-02
2.600000000000000000e+01 -9.662440584931308862e-02
2.601999999999999957e+01 -1.009164233666750982e-01
2.603999999999999915e+01 -1.051878390244915251e-01
2.606000000000000227e+01 -1.094378640638108829e-01
2.608000000000000185e+01 -1.136657140241988800e-01
2.610000000000000142e+01 -1.178706088864797941e-01
2.612000000000000099e+01 -1.220517732207402756e-01
2.614000000000000057e+01 -1.262084363271912535e-01
2.616000000000000014e+01 -1.303398323749978549e-01
2.617999999999999972e+01 -1.344452005472564493e-01
2.619999999999999929e+01 -1.385237851803541864e-01
2.621999999999999886e+01 -1.425748358989666065e-01
2.624000000000000199e+01 -1.465976077573430125e-01
2.626000000000000156e+01 -1.505913613769685744e-01
2.628000000000000114e+01 -1.545553630779018806e-01
2.630000000000000071e+01 -1.584888850157808171e-01
2.632000000000000028e+01 -1.623912053174516590e-01
2.633999999999999986e+01 -1.662616082088709812e-01
2.635999999999999943e+01 -1.700993841473592283e-01
2.637999999999999901e+01 -1.739038299547320809e-01
2.640000000000000213e+01 -1.776742489419961823e-01
2.642000000000000171e+01 -1.814099510365178858e-01
2.644000000000000128e+01 -1.851102529120913776e-01
2.646000000000000085e+01 -1.887744781106172609e-01
2.648000000000000043e+01 -1.924019571640048498e-01
2.650000000000000000e+01 -1.959920277205480232e-01
2.651999999999999957e+01 -1.995440346636939422e-01
2.653999999999999915e+01 -2.030573302286454163e-01
2.656000000000000227e+01 -2.065312741243962580e-01
2.658000000000000185e+01 -2.099652336495846372e-01
2.660000000000000142e+01 -2.133585838038913607e-01
2.662000000000000099e+01 -2.167107074051152771e-01
2.664000000000000057e+01 -2.200209952019736015e-01
2.666000000000000014e+01 -2.232888459804901748e-01
2.667999999999999972e+01 -2.265136666755633577e-01
2.669999999999999929e+01 -2.296948724804417641e-01
2.671999999999999886e+01 -2.328318869483546605e-01
2.674000000000000199e+01 -2.359241420981350312e-01
2.676000000000000156e+01 -2.389710785199718746e-01
2.678000000000000114e+01 -2.419721454725492771e-01
2.680000000000000071e+01 -2.449268009824233649e-01
2.682000000000000028e+01 -2.478345119455539758e-01
2.683999999999999986e+01 -2.506947542201859447e-01
2.685999999999999943e+01 -2.535070127198268963e-01
2.687999999999999901e+01 -2.562707815099961595e-01
2.690000000000000213e+01 -2.589855638970099405e-01
2.692000000000000171e+01 -2.616508725145548775e-01
2.694000000000000128e+01 -2.642662294150677771e-01
2.696000000000000085e+01 -2.668311661544824909e-01
2.698000000000000043e+01 -2.693452238725256853e-01
2.700000000000000000e+01 -2.718079533781666002e-01
2.701999999999999957e+01 -2.742189152302565436e-01
2.703999999999999915e+01 -2.765776798117749458e-01
2.706000000000000227e+01 -2.788838274088555891e-01
2.708000000000000185e+01 -2.811369482871212133e-01
2.710000000000000142e+01 -2.833366427601718973e-01
2.712000000000000099e+01 -2.854825212617972952e-01
2.714000000000000057e+01 -2.875742044176869960e-01
2.716000000000000014e+01 -2.896113231084742612e-01
2.717999999999999972e+01 -2.915935185348767500e-01
2.719999999999999929e+01 -2.935204422843621930e-01
2.721999999999999886e+01 -2.953917563890361975e-01
2.724000000000000199e+01 -2.972071333835999418e-01
2.726000000000000156e+01 -2.989662563664863271e-01
2.728000000000000114e+01 -3.006688190528148952e-01
2.730000000000000071e+01 -3.023145258251999645e-01
2.732000000000000028e+01 -3.039030917888461136e-01
2.733999999999999986e+01 -3.054342428196996084e-01
2.735999999999999943e+01 -3.069077156082717361e-01
2.737999999999999901e+01 -3.083232577081997938e-01
2.740000000000000213e+01 -3.096806275796046837e-01
2.742000000000000171e+01 -3.109795946262008948e-01
2.744000000000000128e+01 -3.122199392368916748e-01
2.746000000000000085e+01 -3.134014528242166642e-01
2.748000000000000043e+01 -3.145239378550875320e-01
2.750000000000000000e+01 -3.155872078850854856e-01
2.751999999999999957e+01 -3.165910875917642975e-01
2.753999999999999915e+01 -3.175354127993770814e-01
2.756000000000000227e+01 -3.184200305056694713e-01
2.758000000000000185e+01 -3.192447989097045302e-01
2.760000000000000142e+01 -3.200095874309299426e-01
2.762000000000000099e+01 -3.207142767284025808e-01
2.764000000000000057e+01 -3.213587587227325071e-01
2.766000000000000014e+01 -3.219429366097840695e-01
2.767999999999999972e+01 -3.224667248724108481e-01
2.769999999999999929e+01 -3.229300492960864855e-01
2.771999999999999886e+01 -3.233328469774416902e-01
2.774000000000000199e+01 -3.236750663287211727e-01
2.776000000000000156e+01 -3.239566670866834142e-01
2.778000000000000114e+01 -3.241776203160645076e-01
2.780000000000000071e+01 -3.243379084070731055e-01
2.782000000000000028e+01 -3.244375250771960317e-01
2.783999999999999986e+01 -3.244764753695593140e-01
2.785999999999999943e+01 -3.244547756438509456e-01
2.787999999999999901e+01 -3.243724535707613876e-01
2.790000000000000213e+01 -3.242295481250940248e-01
2.792000000000000171e+01 -3.240261095705384009e-01
2.794000000000000128e+01 -3.237621994465949560e-01
2.796000000000000085e+01 -3.234378905561888229e-01
2.798000000000000043e+01 -3.230532669447035987e-01
2.800000000000000000e+01 -3.226084238793770487e-01
2.801999999999999957e+01 -3.221034678311018307e-01
2.803999999999999915e+01 -3.215385164480816238e-01
2.806000000000000227e+01 -3.209136985278244758e-01
2.808000000000000185e+01 -3.202291539927792363e-01
2.810000000000000142e+01 -3.194850338588915428e-01
2.812000000000000099e+01 -3.186815002004519948e-01
2.814000000000000057e+01 -3.178187261192261803e-01
2.816000000000000014e+01 -3.168968957080812165e-01
2.817999999999999972e+01 -3.159162040090527368e-01
2.819999999999999929e+01 -3.148768569756736913e-01
2.821999999999999886e+01 -3.137790714317256757e-01
2.824000000000000199e+01 -3.126230750229645472e-01
2.826000000000000156e+01 -3.114091061724387766e-01
2.828000000000000114e+01 -3.101374140343032826e-01
2.830000000000000071e+01 -3.088082584396795727e-01
2.832000000000000028e+01 -3.074219098448695564e-01
2.833999999999999986e+01 -3.059786492800707358e-01
2.835999999999999943e+01 -3.044787682898393855e-01
2.837999999999999901e+01 -3.029225688742359646e-01
2.840000000000000213e+01 -3.013103634322093494e-01
2.842000000000000171e+01 -2.996424746970894337e-01
2.844000000000000128e+01 -2.979192356708352252e-01
2.846000000000000085e+01 -2.961409895618146715e-01
2.848000000000000043e+01 -2.943080897156753473e-01
2.850000000000000000e+01 -2.924208995429968816e-01
2.851999999999999957e+01 -2.904797924511952067e-01
2.853999999999999915e+01 -2.884851517710160240e-01
2.856000000000000227e+01 -2.864373706779988482e-01
2.858000000000000185e+01 -2.843368521182771391e-01
2.860000000000000142e+01 -2.821840087308257750e-01
2.862000000000000099e+01 -2.799792627632207709e-01
2.864000000000000057e+01 -2.777230459911843030e-01
2.866000000000000014e+01 -2.754157996366038974e-01
2.867999999999999972e+01 -2.730579742781100161e-01
2.869999999999999929e+01 -2.706500297643211206e-01
2.871999999999999886e+01 -2.681924351275524754e-01
2.874000000000000199e+01 -2.656856684897343501e-01
2.876000000000000156e+01 -2.631302169694383908e-01
2.878000000000000114e+01 -2.605265765911162212e-01
2.880000000000000071e+01 -2.578752521868394321e-01
2.882000000000000028e+01 -2.551767572973187570e-01
2.883999999999999986e+01 -2.524316140764735206e-01
2.885999999999999943e+01 -2.496403531894026695e-01
2.887999999999999901e+01 -2.468035137077322083e-01
2.890000000000000213e+01 -2.439216430093074095e-01
2.892000000000000171e+01 -2.409952966727068324e-01
2.894000000000000128e+01 -2.380250383673616354e-01
2.896000000000000085e+01 -2.350114397481984641e-01
2.898000000000000043e+01 -2.319550803468932165e-01
2.900000000000000000e+01 -2.288565474572818725e-01
2.901999999999999957e+01 -2.257164360248541946e-01
2.903999999999999915e+01 -2.225353485348341154e-01
2.906000000000000227e+01 -2.193138948934411081e-01
2.908000000000000185e+01 -2.160526923122302601e-01
2.910000000000000142e+01 -2.127523651929857096e-01
2.912000000000000099e+01 -2.094135450053964120e-01
2.914000000000000057e+01 -2.060368701663581603e-01
2.916000000000000014e+01 -2.026229859215844253e-01
2.917999999999999972e+01 -1.991725442202234853e-01
2.919999999999999929e+01 -1.956862035893640606e-01
2.921999999999999886e+01 -1.921646290122230594e-01
2.924000000000000199e+01 -1.886084918001610100e-01
2.926000000000000156e+01 -1.850184694627525217e-01
2.928000000000000114e+01 -1.813952455823970855e-01
2.930000000000000071e+01 -1.777395096840967137e-01
2.932000000000000028e+01 -1.740519571015573252e-01
2.933999999999999986e+01 -1.703332888480958707e-01
2.935999999999999943e+01 -1.665842114844323374e-01
2.937999999999999901e+01 -1.628054369813649593e-01
2.940000000000000213e+01 -1.589976825869098276e-01
2.942000000000000171e+01 -1.551616706922488154e-01
2.944000000000000128e+01 -1.512981286915624779e-01
2.946000000000000085e+01 -1.474077888454284058e-01
2.948000000000000043e+01 -1.434913881449641215e-01
2.950000000000000000e+01 -1.395496681694085861e-01
2.951999999999999957e+01 -1.355833749459163795e-01
2.953999999999999915e+01 -1.315932588118509938e-01
2.956000000000000227e+01 -1.275800742706721114e-01
2.958000000000000185e+01 -1.235445798483837676e-01
2.960000000000000142e+01 -1.194875379538819088e-01
2.962000000000000099e+01 -1.154097147336381468e-01
2.964000000000000057e+01 -1.113118799251751057e-01
2.966000000000000014e+01 -1.071948067153535022e-01
2.967999999999999972e+01 -1.030592715942524606e-01
2.969999999999999929e+01 -9.890605420614685672e-02
2.971999999999999886e+01 -9.473593720563823484e-02
2.974000000000000199e+01 -9.054970611102285127e-02
2.976000000000000156e+01 -8.634814915332190977e-02
2.978000000000000114e+01 -8.213205713021469456e-02
2.980000000000000071e+01 -7.790222325907407430e-02
2.982000000000000028e+01 -7.365944302464375038e-02
2.983999999999999986e+01 -6.940451403081475401e-02
2.985999999999999943e+01 -6.513823585340418332e-02
2.987999999999999901e+01 -6.086140988708028943e-02
2.990000000000000213e+01 -5.657483919512734660e-02
2.992000000000000171e+01 -5.227932836195776228e-02
2.994000000000000128e+01 -4.797568333985599565e-02
2.996000000000000085e+01 -4.366471129698990677e-02
2.998000000000000043e+01 -3.934722046958880753e-02
3.000000000000000000e+01 -3.502402000901422285e-02
3.001999999999999957e+01 -3.069591982838729485e-02
3.003999999999999915e+01 -2.636373045434050114e-02
3.006000000000000227e+01 -2.202826287483408002e-02
3.008000000000000185e+01 -1.769032838486738965e-02
3.010000000000000142e+01 -1.335073843772341048e-02
3.012000000000000099e+01 -9.010304493843291143e-03
3.014000000000000057e+01 -4.669837866164325627e-03
3.016000000000000014e+01 -3.301495708220242645e-04
3.017999999999999972e+01 4.007949822716223506e-03
3.019999999999999929e+01 8.343650346100234608e-03
3.021999999999999886e+01 1.267614278189767643e-02
3.024000000000000199e+01 1.700461881210581921e-02
3.026000000000000156e+01 2.132827117179279114e-02
3.028000000000000114e+01 2.564629379926521707e-02
3.030000000000000071e+01 2.995788198321855389e-02
3.032000000000000028e+01 3.426223251500306460e-02
3.033999999999999986e+01 3.855854383891568760e-02
3.035999999999999943e+01 4.284601619804484507e-02
3.037999999999999901e+01 4.712385178465409996e-02
3.040000000000000213e+01 5.139125489024894133e-02
3.042000000000000171e+01 5.564743205020269284e-02
3.044000000000000128e+01 5.989159219183770588e-02
3.046000000000000085e+01 6.412294678382275681e-02
3.048000000000000043e+01 6.834070997966296135e-02
3.050000000000000000e+01 7.254409876316282590e-02
3.051999999999999957e+01 7.673233309663651802e-02
3.053999999999999915e+01 8.090463606330688950e-02
3.056000000000000227e+01 8.506023400994573713e-02
3.058000000000000185e+01 8.919835669333574246e-02
3.060000000000000142e+01 9.331823742155682944e-02
3.062000000000000099e+01 9.741911319370576139e-02
3.064000000000000057e+01 1.015002248440379645e-01
3.066000000000000014e+01 1.055608171820308638e-01
3.067999999999999972e+01 1.096001391291765575e-01
3.069999999999999929e+01 1.136174438602570863e-01
3.071999999999999886e+01 1.176119889419735276e-01
3.074000000000000199e+01 1.215830364668727265e-01
3.076000000000000156e+01 1.255298531912672766e-01
3.078000000000000114e+01 1.294517106721175259e-01
3.080000000000000071e+01 1.333478853981899526e-01
3.082000000000000028e+01 1.372176589242173061e-01
3.083999999999999986e+01 1.410603180056290429e-01
3.085999999999999943e+01 1.448751547270426265e-01
3.087999999999999901e+01 1.486614666323618217e-01
3.090000000000000213e+01 1.524185568568788562e-01
3.092000000000000171e+01 1.561457342531691606e-01
3.094000000000000128e+01 1.598423135169366738e-01
3.096000000000000085e+01 1.635076153159676637e-01
3.098000000000000043e+01 1.671409664134401452e-01
3.100000000000000000e+01 1.707416997894324051e-01
3.101999999999999957e+01 1.743091547661962948e-01
3.103999999999999915e+01 1.778426771288113550e-01
3.106000000000000227e+01 1.813416192423668305e-01
3.108000000000000185e+01 1.848053401730447853e-01
3.110000000000000142e+01 1.882332058059541513e-01
3.112000000000000099e+01 1.916245889580674988e-01
3.114000000000000057e+01 1.949788694946597012e-01
3.116000000000000014e+01 1.982954344440604477e-01
3.117999999999999972e+01 2.015736781064692007e-01
3.119999999999999929e+01 2.048130021653757904e-01
3.122000000000000242e+01 2.080128157988812565e-01
3.124000000000000199e+01 2.111725357845243845e-01
3.126000000000000156e+01 2.142915866054116714e-01
3.128000000000000114e+01 2.173694005576854715e-01
3.130000000000000071e+01 2.204054178514718298e-01
3.132000000000000028e+01 2.233990867115571433e-01
3.133999999999999986e+01 2.263498634805382048e-01
3.135999999999999943e+01 2.292572127159497319e-01
3.137999999999999901e+01 2.321206072854311853e-01
3.140000000000000213e+01 2.349395284650807880e-01
3.142000000000000171e+01 2.377134660327459292e-01
3.144000000000000128e+01 2.404419183577207464e-01
3.146000000000000085e+01 2.431243924938443768e-01
3.148000000000000043e+01 2.457604042688489032e-01
3.150000000000000000e+01 2.483494783687028862e-01
3.151999999999999957e+01 2.508911484250476720e-01
3.153999999999999915e+01 2.533849571004032630e-01
3.156000000000000227e+01 2.558304561673192534e-01
3.158000000000000185e+01 2.582272065898208457e-01
3.160000000000000142e+01 2.605747786041890945e-01
3.162000000000000099e+01 2.628727517930961044e-01
3.164000000000000057e+01 2.651207151608290791e-01
3.166000000000000014e+01 2.673182672092915824e-01
3.167999999999999972e+01 2.694650160072838418e-01
3.169999999999999929e+01 2.715605792593814294e-01
3.172000000000000242e+01 2.736045843767582753e-01
3.174000000000000199e+01 2.755966685417267636e-01
3.176000000000000156e+01 2.775364787702558345e-01
3.178000000000000114e+01 2.794236719772019151e-01
3.180000000000000071e+01 2.812579150361548264e-01
3.182000000000000028e+01 2.830388848356754639e-01
3.183999999999999986e+01 2.847662683385372429e-01
3.185999999999999943e+01 2.864397626368401228e-01
3.187999999999999901e+01 2.880590750021266855e-01
3.190000000000000213e+01 2.896239229382858160e-01
3.192000000000000171e+01 2.911340342318082253e-01
3.194000000000000128e+01 2.925891469959879809e-01
3.196000000000000085e+01 2.939890097172134231e-01
3.198000000000000043e+01 2.953333813001555730e-01
3.200000000000000000e+01 2.966220311062854331e-01
3.202000000000000313e+01 2.978547389933714484e-01
3.203999999999999915e+01 2.990312953553208031e-01
3.206000000000000227e+01 3.001515011552307599e-01
3.207999999999999829e+01 3.012151679580185593e-01
3.210000000000000142e+01 3.022221179645915301e-01
3.211999999999999744e+01 3.031721840396101042e-01
3.214000000000000057e+01 3.040652097372806839e-01
3.216000000000000369e+01 3.049010493295123414e-01
3.217999999999999972e+01 3.056795678285065820e-01
3.220000000000000284e+01 3.064006410058425223e-01
3.221999999999999886e+01 3.070641554142909402e-01
3.224000000000000199e+01 3.076700084052661488e-01
3.225999999999999801e+01 3.082181081414096524e-01
3.228000000000000114e+01 3.087083736117768318e-01
3.229999999999999716e+01 3.091407346441022441e-01
3.232000000000000028e+01 3.095151319111430488e-01
3.234000000000000341e+01 3.098315169390229995e-01
3.235999999999999943e+01 3.100898521141790543e-01
3.238000000000000256e+01 3.102901106837494538e-01
3.239999999999999858e+01 3.104322767569522856e-01
3.242000000000000171e+01 3.105163453065139523e-01
3.243999999999999773e+01 3.105423221633800135e-01
3.246000000000000085e+01 3.105102240111056178e-01
3.248000000000000398e+01 3.104200783815194153e-01
3.250000000000000000e+01 3.102719236440013573e-01
3.252000000000000313e+01 3.100658089929662076e-01
3.253999999999999915e+01 3.098017944374952815e-01
3.256000000000000227e+01 3.094799507853674414e-01
3.257999999999999829e+01 3.091003596238144357e-01
3.260000000000000142e+01 3.086631133028611140e-01
3.261999999999999744e+01 3.081683149142194211e-01
3.264000000000000057e+01 3.076160782655741888e-01
3.266000000000000369e+01 3.070065278574133916e-01
3.267999999999999972e+01 3.063397988568126173e-01
3.270000000000000284e+01 3.056160370655631175e-01
3.271999999999999886e+01 3.048353988903402256e-01
3.274000000000000199e+01 3.039980513113255123e-01
3.275999999999999801e+01 3.031041718445194877e-01
3.278000000000000114e+01 3.021539485051782936e-01
3.279999999999999716e+01 3.011475797711533064e-01
3.282000000000000028e+01 3.000852745397268873e-01
3.284000000000000341e+01 2.989672520843490444e-01
3.285999999999999943e+01 2.977937420125221224e-01
3.288000000000000256e+01 2.965649842174674644e-01
3.289999999999999858e+01 2.952812288282951614e-01
3.292000000000000171e+01 2.939427361622403700e-01
3.293999999999999773e+01 2.925497766714133530e-01
3.296000000000000085e+01 2.911026308866273560e-01
3.298000000000000398e+01 2.896015893637974847e-01
3.300000000000000000e+01 2.880469526259563096e-01
3.302000000000000313e+01 2.864390311010465706e-01
3.303999999999999915e+01 2.847781450623270705e-01
3.306000000000000227e+01 2.830646245657546523e-01
3.307999999999999829e+01 2.812988093821039426e-01
3.310000000000000142e+01 2.794810489312853363e-01
3.311999999999999744e+01 2.776117022151146085e-01
3.314000000000000057e+01 2.756911377441529920e-01
3.316000000000000369e+01 2.737197334659232650e-01
3.317999999999999972e+01 2.716978766930186473e-01
3.320000000000000284e+01 2.696259640250563971e-01
3.321999999999999886e+01 2.675044012708701069e-01
3.324000000000000199e+01 2.653336033718591280e-01
3.325999999999999801e+01 2.631139943194213404e-01
3.328000000000000114e+01 2.608460070712995127e-01
3.329999999999999716e+01 2.585300834700434702e-01
3.332000000000000028e+01 2.561666741562362293e-01
3.334000000000000341e+01 2.537562384792635961e-01
3.335999999999999943e+01 2.512992444107631784e-01
3.338000000000000256e+01 2.487961684538882723e-01
3.339999999999999858e+01 2.462474955488483386e-01
3.342000000000000171e+01 2.436537189812466586e-01
3.343999999999999773e+01 2.410153402875484796e-01
3.346000000000000085e+01 2.383328691557966283e-01
3.348000000000000398e+01 2.356068233287948732e-01
3.350000000000000000e+01 2.328377285058672308e-01
3.352000000000000313e+01 2.300261182391845627e-01
3.353999999999999915e+01 2.271725338318237586e-01
3.356000000000000227e+01 2.242775242358354126e-01
3.357999999999999829e+01 2.213416459446201912e-01
3.360000000000000142e+01 2.183654628859832969e-01
3.361999999999999744e+01 2.153495463164725177e-01
3.364000000000000057e+01 2.122944747102190055e-01
3.366000000000000369e+01 2.092008336472002128e-01
3.367999999999999972e+01 2.060692157037786187e-01
3.370000000000000284e+01 2.029002203383705183e-01
3.371999999999999886e+01 1.996944537752206594e-01
3.374000000000000199e+01 1.964525288910690670e-01
3.375999999999999801e+01 1.931750650979452422e-01
3.378000000000000114e+01 1.898626882228322266e-01
3.379999999999999716e+01 1.865160303904099259e-01
3.382000000000000028e+01 1.831357299031955710e-01
3.384000000000000341e+01 1.797224311175333877e-01
3.385999999999999943e+01 1.762767843224112285e-01
3.388000000000000256e+01 1.727994456170871274e-01
3.389999999999999858e+01 1.692910767838721187e-01
3.392000000000000171e+01 1.657523451630861788e-01
3.393999999999999773e+01 1.621839235282400704e-01
3.396000000000000085e+01 1.585864899560825991e-01
3.398000000000000398e+01 1.549607276978438308e-01
3.400000000000000000e+01 1.513073250519839930e-01
3.402000000000000313e+01 1.476269752319547546e-01
3.403999999999999915e+01 1.439203762339666959e-01
3.406000000000000227e+01 1.401882307072813139e-01
3.407999999999999829e+01 1.364312458200877820e-01
3.410000000000000142e+01 1.326501331241179138e-01
3.411999999999999744e+01 1.288456084224472997e-01
3.414000000000000057e+01 1.250183916338235002e-01
3.416000000000000369e+01 1.211692066545257823e-01
3.417999999999999972e+01 1.172987812236580274e-01
3.420000000000000284e+01 1.134078467861876494e-01
3.421999999999999886e+01 1.094971383525029790e-01
3.424000000000000199e+01 1.055673943612218668e-01
3.425999999999999801e+01 1.016193565411214195e-01
3.428000000000000114e+01 9.765376976887785165e-02
3.430000000000000426e+01 9.367138192947743747e-02
3.432000000000000028e+01 8.967294377714261910e-02
3.434000000000000341e+01 8.565920879174419855e-02
3.435999999999999943e+01 8.163093303697815939e-02
3.438000000000000256e+01 7.758887502033505468e-02
3.439999999999999858e+01 7.353379554865314971e-02
3.442000000000000171e+01 6.946645758430743112e-02
3.443999999999999773e+01 6.538762610422821364e-02
3.446000000000000085e+01 6.129806795501886035e-02
3.448000000000000398e+01 5.719855170748613243e-02
3.450000000000000000e+01 5.308984751469873753e-02
3.452000000000000313e+01 4.897272696702778538e-02
3.453999999999999915e+01 4.484796294541893574e-02
3.456000000000000227e+01 4.071632947849231077e-02
3.457999999999999829e+01 3.657860159778853620e-02
3.460000000000000142e+01 3.243555519023695599e-02
3.461999999999999744e+01 2.828796685433268218e-02
3.464000000000000057e+01 2.413661375579085472e-02
3.466000000000000369e+01 1.998227347969767573e-02
3.467999999999999972e+01 1.582572388585645057e-02
3.470000000000000284e+01 1.166774296497704623e-02
3.471999999999999886e+01 7.509108691001620088e-03
3.474000000000000199e+01 3.350598875782673149e-03
3.475999999999999801e+01 -8.070089741278924002e-04
3.478000000000000114e+01 -4.962937804506519293e-03
3.480000000000000426e+01 -9.116411159206987483e-03
3.482000000000000028e+01 -1.326665332275154228e-02
3.484000000000000341e+01 -1.741288946628424122e-02
3.485999999999999943e+01 -2.155434579342825271e-02
3.488000000000000256e+01 -2.569024968225785618e-02
3.489999999999999858e+01 -2.981982982981293620e-02
3.492000000000000171e+01 -3.394231639767713443e-02
3.493999999999999773e+01 -3.805694115332708405e-02
3.496000000000000085e+01 -4.216293761291921988e-02
3.498000000000000398e+01 -4.625954118614865329e-02
3.500000000000000000e+01 -5.034598931694363871e-02
3.502000000000000313e+01 -5.442152162431630052e-02
3.503999999999999915e+01 -5.848538004603107826e-02
3.506000000000000227e+01 -6.253680897856281340e-02
3.507999999999999829e+01 -6.657505541587993569e-02
3.510000000000000142e+01 -7.059936909144495787e-02
3.511999999999999744e+01 -7.460900261729003224e-02
3.514000000000000057e+01 -7.860321162066673251e-02
3.516000000000000369e+01 -8.258125488392019375e-02
3.517999999999999972e+01 -8.654239448246259236e-02
3.520000000000000284e+01 -9.048589591927216902e-02
3.521999999999999886e+01 -9.441102826222542987e-02
3.524000000000000199e+01 -9.831706428067560344e-02
3.525999999999999801e+01 -1.022032805778090164e-01
3.528000000000000114e+01 -1.060689577250820831e-01
3.530000000000000426e+01 -1.099133803970462481e-01
3.532000000000000028e+01 -1.137358375015710688e-01
3.534000000000000341e+01 -1.175356223111075626e-01
3.535999999999999943e+01 -1.213120325953504219e-01
3.538000000000000256e+01 -1.250643707493155621e-01
3.539999999999999858e+01 -1.287919439212318606e-01
3.542000000000000171e+01 -1.324940641426000099e-01
3.543999999999999773e+01 -1.361700484540688261e-01
3.546000000000000085e+01 -1.398192190298360726e-01
3.548000000000000398e+01 -1.434409033046574744e-01
3.550000000000000000e+01 -1.470344340974068242e-01
3.552000000000000313e+01 -1.505991497319342509e-01
3.553999999999999915e+01 -1.541343941605960721e-01
3.556000000000000227e+01 -1.576395170853164551e-01
3.557999999999999829e+01 -1.611138740749035181e-01
3.560000000000000142e+01 -1.645568266847128036e-01
3.561999999999999744e+01 -1.679677425749578623e-01
3.564000000000000057e+01 -1.713459956245147187e-01
3.566000000000000369e+01 -1.746909660463923375e-01
3.567999999999999972e+01 -1.780020405029774100e-01
3.570000000000000284e+01 -1.812786122163648483e-01
3.571999999999999886e+01 -1.845200810793822810e-01
3.574000000000000199e+01 -1.877258537674045547e-01
3.575999999999999801e+01 -1.908953438452315188e-01
3.578000000000000114e+01 -1.940279718734942427e-01
3.580000000000000426e+01 -1.971231655166444385e-01
3.582000000000000028e+01 -2.001803596463641866e-01
3.584000000000000341e+01 -2.031989964432603379e-01
3.585999999999999943e+01 -2.061785255006264583e-01
3.588000000000000256e+01 -2.091184039243137449e-01
3.589999999999999858e+01 -2.120180964296915493e-01
3.592000000000000171e+01 -2.148770754407972883e-01
3.593999999999999773e+01 -2.176948211865354088e-01
3.596000000000000085e+01 -2.204708217929347569e-01
3.598000000000000398e+01 -2.232045733773400653e-01
3.600000000000000000e+01 -2.258955801407409314e-01
3.602000000000000313e+01 -2.285433544553928942e-01
3.603999999999999915e+01 -2.311474169537638679e-01
3.606000000000000227e+01 -2.337072966167332289e-01
3.607999999999999829e+01 -2.362225308566541782e-01
3.610000000000000142e+01 -2.386926656008418746e-01
3.611999999999999744e+01 -2.411172553753356540e-01
3.614000000000000057e+01 -2.434958633834687913e-01
3.616000000000000369e+01 -2.458280615837635241e-01
3.617999999999999972e+01 -2.481134307689198126e-01
3.620000000000000284e+01 -2.503515606399277504e-01
3.621999999999999886e+01 -2.525420498783143008e-01
3.624000000000000199e+01 -2.546845062200119858e-01
3.625999999999999801e+01 -2.567785465249992627e-01
3.628000000000000114e+01 -2.588237968439163761e-01
3.630000000000000426e+01 -2.608198924864841284e-01
3.632000000000000028e+01 -2.627664780865993088e-01
3.634000000000000341e+01 -2.646632076633920194e-01
3.635999999999999943e+01 -2.665097446839012063e-01
3.638000000000000256e+01 -2.683057621234897772e-01
3.639999999999999858e+01 -2.700509425214555059e-01
3.642000000000000171e+01 -2.717449780377270696e-01
3.643999999999999773e+01 -2.733875705084046759e-01
3.646000000000000085e+01 -2.749784314960523335e-01
3.648000000000000398e+01 -2.765172823402486935e-01
3.650000000000000000e+01 -2.780038542080116581e-01
3.652000000000000313e+01 -2.794378881388923097e-01
3.653999999999999915e+01 -2.808191350892942362e-01
3.656000000000000227e+01 -2.821473559775114492e-01
3.657999999999999829e+01 -2.834223217237165637e-01
3.660000000000000142e+01 -2.846438132880401151e-01
3.661999999999999744e+01 -2.858116217099410661e-01
3.664000000000000057e+01 -2.869255481431376431e-01
3.666000000000000369e+01 -2.879854038875104272e-01
3.667999999999999972e+01 -2.889910104225372200e-01
3.670000000000000284e+01 -2.899421994371605971e-01
3.671999999999999886e+01 -2.908388128556375074e-01
3.674000000000000199e+01 -2.916807028648048528e-01
3.675999999999999801e+01 -2.924677319388173657e-01
3.678000000000000114e+01 -2.931997728591064778e-01
3.680000000000000426e+01 -2.938767087352980312e-01
3.682000000000000028e+01 -2.944984330246972482e-01
3.684000000000000341e+01 -2.950648495465399979e-01
3.685999999999999943e+01 -2.955758724964507311e-01
3.688000000000000256e+01 -2.960314264605049539e-01
3.689999999999999858e+01 -2.964314464239520275e-01
3.692000000000000171e+01 -2.967758777791801861e-01
3.693999999999999773e+01 -2.970646763341554530e-01
3.696000000000000085e+01 -2.972978083157705176e-01
3.698000000000000398e+01 -2.974752503713599117e-01
3.700000000000000000e+01 -2.975969895713043156e-01
3.702000000000000313e+01 -2.976630234071208081e-01
3.703999999999999915e+01 -2.976733597866433878e-01
3.706000000000000227e+01 -2.976280170305892203e-01
3.707999999999999829e+01 -2.975270238654523780e-01
3.710000000000000142e+01 -2.973704194125256217e-01
3.711999999999999744e+01 -2.971582531782601122e-01
3.714000000000000057e+01 -2.968905850419670811e-01
3.716000000000000369e+01 -2.965674852388958671e-01
3.717999999999999972e+01 -2.961890343442666884e-01
3.720000000000000284e+01 -2.957553232557318945e-01
3.721999999999999886e+01 -2.952664531707503426e-01
3.724000000000000199e+01 -2.947225355642383859e-01
3.725999999999999801e+01 -2.941236921656911751e-01
3.728000000000000114e+01 -2.934700549310915729e-01
3.730000000000000426e+01 -2.927617660142008416e-01
3.732000000000000028e+01 -2.919989777382116514e-01
3.734000000000000341e+01 -2.911818525624075282e-01
3.735999999999999943e+01 -2.903105630471882748e-01
3.738000000000000256e+01 -2.893852918201116342e-01
3.739999999999999858e+01 -2.884062315374849028e-01
3.742000000000000171e+01 -2.873735848432902307e-01
3.743999999999999773e+01 -2.862875643294783279e-01
3.746000000000000085e+01 -2.851483924926224156e-01
3.748000000000000398e+01 -2.839563016869705026e-01
3.750000000000000000e+01 -2.827115340788827202e-01
3.752000000000000313e+01 -2.814143415986214980e-01
3.753999999999999915e+01 -2.800649858877989340e-01
3.756000000000000227e+01 -2.786637382478971969e-01
3.757999999999999829e+01 -2.772108795872141873e-01
3.760000000000000142e+01 -2.757067003629989910e-01
3.761999999999999744e+01 -2.741515005240547365e-01
3.764000000000000057e+01 -2.725455894528118206e-01
3.766000000000000369e+01 -2.708892859024449873e-01
3.767999999999999972e+01 -2.691829179336303612e-01
3.770000000000000284e+01 -2.674268228516840096e-01
3.771999999999999886e+01 -2.656213471389367031e-01
3.774000000000000199e+01 -2.637668463857885115e-01
3.775999999999999801e+01 -2.618636852228347078e-01
3.778000000000000114e+01 -2.599122372487382426e-01
3.780000000000000426e+01 -2.579128849557950076e-01
3.782000000000000028e+01 -2.558660196569719214e-01
3.784000000000000341e+01 -2.537720414094695731e-01
3.785999999999999943e+01 -2.516313589350702151e-01
3.788000000000000256e+01 -2.494443895420367097e-01
3.789999999999999858e+01 -2.472115590445024547e-01
3.792000000000000171e+01 -2.449333016779174643e-01
3.793999999999999773e+01 -2.426100600157987675e-01
3.796000000000000085e+01 -2.402422848850307990e-01
3.798000000000000398e+01 -2.378304352767485474e-01
3.800000000000000000e+01 -2.353749782579881988e-01
3.802000000000000313e+01 -2.328763888829308293e-01
3.803999999999999915e+01 -2.303351500995656220e-01
3.806000000000000227e+01 -2.277517526563564154e-01
3.807999999999999829e+01 -2.251266950094271413e-01
3.810000000000000142e+01 -2.224604832253297693e-01
3.811999999999999744e+01 -2.197536308829119711e-01
3.814000000000000057e+01 -2.170066589764229337e-01
3.816000000000000369e+01 -2.142200958146783796e-01
3.817999999999999972e+01 -2.113944769183804806e-01
3.820000000000000284e+01 -2.085303449191212855e-01
3.821999999999999886e+01 -2.056282494551905093e-01
3.824000000000000199e+01 -2.026887470646572265e-01
3.825999999999999801e+01 -1.997124010802676930e-01
3.828000000000000114e+01 -1.966997815220855594e-01
3.830000000000000426e+01 -1.936514649866875604e-01
3.832000000000000028e+01 -1.905680345379906215e-01
3.834000000000000341e+01 -1.874500795968602196e-01
3.835999999999999943e+01 -1.842981958267950471e-01
3.838000000000000256e+01 -1.811129850207705838e-01
3.839999999999999858e+01 -1.778950549879013410e-01
3.842000000000000171e+01 -1.746450194359948638e-01
3.843999999999999773e+01 -1.713634978545608145e-01
3.846000000000000085e+01 -1.680511153985740636e-01
3.848000000000000398e+01 -1.647085027682627101e-01
3.850000000000000000e+01 -1.613362960884980324e-01
3.852000000000000313e+01 -1.579351367896817127e-01
3.853999999999999915e+01 -1.545056714850996660e-01
3.856000000000000227e+01 -1.510485518469726895e-01
3.857999999999999829e+01 -1.475644344844866951e-01
3.860000000000000142e+01 -1.440539808189972293e-01
3.861999999999999744e+01 -1.405178569570751101e-01
3.864000000000000057e+01 -1.369567335657130847e-01
3.866000000000000369e+01 -1.333712857456131051e-01
3.867999999999999972e+01 -1.297621929016025133e-01
3.870000000000000284e+01 -1.261301386150825710e-01
3.871999999999999886e+01 -1.224758105155730331e-01
3.874000000000000199e+01 -1.187999001488993650e-01
3.875999999999999801e+01 -1.151031028469966383e-01
3.878000000000000114e+01 -1.113861175978353435e-01
3.880000000000000426e+01 -1.076496469117831783e-01
3.882000000000000028e+01 -1.038943966889345066e-01
3.884000000000000341e+01 -1.001210760874997469e-01
3.885999999999999943e+01 -9.633039738873179492e-02
3.888000000000000256e+01 -9.252307586201395651e-02
3.889999999999999858e+01 -8.869982963176788193e-02
3.892000000000000171e+01 -8.486137954130144878e-02
3.893999999999999773e+01 -8.100844901594818348e-02
3.896000000000000085e+01 -7.714176392854003861e-02
3.898000000000000398e+01 -7.326205246248801428e-02
3.900000000000000000e+01 -6.937004497331915320e-02
3.902000000000000313e+01 -6.546647385276961606e-02
3.903999999999999915e+01 -6.155207339135481542e-02
3.906000000000000227e+01 -5.762757963868950922e-02
3.907999999999999829e+01 -5.369373026628394135e-02
3.910000000000000142e+01 -4.975126442980361274e-02
3.911999999999999744e+01 -4.580092262858134061e-02
3.914000000000000057e+01 -4.184344656724109379e-02
3.916000000000000369e+01 -3.787957901779395037e-02
3.917999999999999972e+01 -3.391006367875559063e-02
3.920000000000000284e+01 -2.993564503577506378e-02
3.921999999999999886e+01 -2.595706822366920102e-02
3.924000000000000199e+01 -2.197507888554418518e-02
3.925999999999999801e+01 -1.799042303266432455e-02
3.928000000000000114e+01 -1.400384690649674954e-02
3.930000000000000426e+01 -1.001609683820384004e-02
3.932000000000000028e+01 -6.027919108043823526e-03
3.934000000000000341e+01 -2.040059807483781979e-03
3.935999999999999943e+01 1.946735300615890472e-03
3.938000000000000256e+01 5.931720922727196435e-03
3.939999999999999858e+01 9.914152372410726249e-03
3.942000000000000171e+01 1.389328570917262168e-02
3.943999999999999773e+01 1.786837787893665735e-02
3.946000000000000085e+01 2.183868685158537118e-02
3.948000000000000398e+01 2.580347175864973475e-02
3.950000000000000000e+01 2.976199303312538832e-02
3.952000000000000313e+01 3.371351254667771802e-02
3.953999999999999915e+01 3.765729374601075458e-02
3.956000000000000227e+01 4.159260179162110188e-02
3.957999999999999829e+01 4.551870369449842468e-02
3.960000000000000142e+01 4.943486845106718347e-02
3.961999999999999744e+01 5.334036718048631304e-02
3.964000000000000057e+01 5.723447326062303109e-02
3.966000000000000369e+01 6.111646246149492895e-02
3.967999999999999972e+01 6.498561308075524734e-02
3.970000000000000284e+01 6.884120607866509034e-02
3.971999999999999886e+01 7.268252520998141897e-02
3.974000000000000199e+01 7.650885715731289838e-02
3.975999999999999801e+01 8.031949166476802515e-02
3.978000000000000114e+01 8.411372166823533059e-02
3.980000000000000426e+01 8.789084342634968794e-02
3.982000000000000028e+01 9.165015665245787591e-02
3.984000000000000341e+01 9.539096464322020796e-02
3.985999999999999943e+01 9.911257440698605092e-02
3.988000000000000256e+01 1.028142967936968855e-01
3.989999999999999858e+01 1.064954466217071655e-01
3.992000000000000171e+01 1.101553428034243998e-01
3.993999999999999773e+01 1.137933084727658917e-01
3.996000000000000085e+01 1.174086711100541941e-01
3.998000000000000398e+01 1.210007626648266915e-01
4.000000000000000000e+01 1.245689196804765503e-01
4.002000000000000313e+01 1.281124834170284943e-01
4.003999999999999915e+01 1.316307999710597809e-01
4.006000000000000227e+01 1.351232203971873824e-01
4.007999999999999829e+01 1.385891008284809989e-01
4.010000000000000142e+01 1.420278025934599841e-01
4.011999999999999744e+01 1.454386923341327298e-01
4.014000000000000057e+01 1.488211421237584653e-01
4.016000000000000369e+01 1.521745295808895060e-01
4.017999999999999972e+01 1.554982379837252515e-01
4.020000000000000284e+01 1.587916563849000040e-01
4.021999999999999886e+01 1.620541797225275027e-01
4.024000000000000199e+01 1.652852089306899031e-01
4.025999999999999801e+01 1.684841510509091367e-01
4.028000000000000114e+01 1.716504193401246214e-01
4.030000000000000426e+01 1.747834333771959292e-01
4.032000000000000028e+01 1.778826191707101878e-01
4.034000000000000341e+01 1.809474092637858578e-01
4.035999999999999943e+01 1.839772428365197277e-01
4.038000000000000256e+01 1.869715658097976518e-01
4.039999999999999858e+01 1.899298309467711277e-01
4.042000000000000171e+01 1.928514979512191418e-01
4.043999999999999773e+01 1.957360335670601803e-01
4.046000000000000085e+01 1.985829116763032642e-01
4.048000000000000398e+01 2.013916133933201791e-01
4.050000000000000000e+01 2.041616271598004351e-01
4.052000000000000313e+01 2.068924488389358163e-01
4.053999999999999915e+01 2.095835818056087096e-01
4.056000000000000227e+01 2.122345370365867623e-01
4.057999999999999829e+01 2.148448332006661909e-01
4.060000000000000142e+01 2.174139967447740462e-01
4.061999999999999744e+01 2.199415619792574883e-01
4.064000000000000057e+01 2.224270711636926745e-01
4.066000000000000369e+01 2.248700745888766173e-01
4.067999999999999972e+01 2.272701306571262014e-01
4.070000000000000284e+01 2.296268059634538616e-01
4.071999999999999886e+01 2.319396753733891092e-01
4.074000000000000199e+01 2.342083220982563163e-01
4.075999999999999801e+01 2.364323377714336594e-01
4.078000000000000114e+01 2.386113225219037570e-01
4.080000000000000426e+01 2.407448850445178812e-01
4.082000000000000028e+01 2.428326426710833152e-01
4.084000000000000341e+01 2.448742214395016881e-01
4.085999999999999943e+01 2.468692561590591916e-01
4.088000000000000256e+01 2.488173904761287469e-01
4.089999999999999858e+01 2.507182769387103494e-01
4.092000000000000171e+01 2.525715770567996121e-01
4.093999999999999773e+01 2.543769613625483372e-01
4.096000000000000085e+01 2.561341094699909893e-01
4.098000000000000398e+01 2.578427101305373337e-01
4.100000000000000000e+01 2.595024612874914371e-01
4.102000000000000313e+01 2.611130701307302071e-01
4.103999999999999915e+01 2.626742531473497677e-01
4.106000000000000227e+01 2.641857361705022833e-01
4.107999999999999829e+01 2.656472544287858395e-01
4.110000000000000142e+01 2.670585525920421976e-01
4.111999999999999744e+01 2.684193848145257633e-01
4.114000000000000057e+01 2.697295147787778791e-01
4.116000000000000369e+01 2.709887157365361010e-01
4.117999999999999972e+01 2.721967705462918219e-01
4.120000000000000284e+01 2.733534717114489698e-01
4.121999999999999886e+01 2.744586214162639815e-01
4.124000000000000199e+01 2.755120315578813983e-01
4.125999999999999801e+01 2.765135237786187639e-01
4.128000000000000114e+01 2.774629294968170012e-01
4.130000000000000426e+01 2.783600899334577328e-01
4.132000000000000028e+01 2.792048561384684047e-01
4.134000000000000341e+01 2.799970890163324122e-01
4.135999999999999943e+01 2.807366593473911154e-01
4.138000000000000256e+01 2.814234478081215074e-01
4.139999999999999858e+01 2.820573449913345021e-01
4.142000000000000171e+01 2.826382514222490205e-01
4.143999999999999773e+01 2.831660775727532497e-01
4.146000000000000085e+01 2.836407438760153998e-01
4.148000000000000398e+01 2.840621807373893137e-01
4.150000000000000000e+01 2.844303285427231542e-01
4.152000000000000313e+01 2.847451376672166523e-01
4.153999999999999915e+01 2.850065684811836642e-01
4.156000000000000227e+01 2.852145913525175880e-01
4.157999999999999829e+01 2.853691866496543827e-01
4.160000000000000142e+01 2.854703447421760854e-01
4.161999999999999744e+01 2.855180659975759538e-01
4.164000000000000057e+01 2.855123607782282247e-01
4.166000000000000369e+01 2.854532494367787998e-01
4.167999999999999972e+01 2.853407623073683230e-01
4.170000000000000284e+01 2.851749396965577721e-01
4.171999999999999886e+01 2.849558318734239926e-01
4.174000000000000199e+01 2.846834990554013567e-01
4.175999999999999801e+01 2.843580113931685749e-01
4.178000000000000114e+01 2.839794489553443824e-01
4.180000000000000426e+01 2.835479017090965503e-01
4.182000000000000028e+01 2.830634694990531441e-01
4.184000000000000341e+01 2.825262620264855085e-01
4.185999999999999943e+01 2.819363988248065889e-01
4.188000000000000256e+01 2.812940092326239871e-01
4.189999999999999858e+01 2.805992323673085487e-01
4.192000000000000171e+01 2.798522170954699240e-01
4.193999999999999773e+01 2.790531220003124036e-01
4.196000000000000085e+01 2.782021153495082277e-01
4.198000000000000398e+01 2.772993750607011809e-01
4.200000000000000000e+01 2.763450886633613823e-01
4.202000000000000313e+01 2.753394532609203527e-01
4.203999999999999915e+01 2.742826754913152976e-01
4.206000000000000227e+01 2.731749714835552401e-01
4.207999999999999829e+01 2.720165668141227289e-01
4.210000000000000142e+01 2.708076964625411587e-01
4.211999999999999744e+01 2.695486047628690707e-01
4.214000000000000057e+01 2.682395453544259012e-01
4.216000000000000369e+01 2.668807811323417045e-01
4.217999999999999972e+01 2.654725841941855125e-01
4.220000000000000284e+01 2.640152357851292542e-01
4.221999999999999886e+01 2.625090262434301991e-01
4.224000000000000199e+01 2.609542549423752300e-01
4.225999999999999801e+01 2.593512302300486350e-01
4.228000000000000114e+01 2.577002693697030278e-01
4.230000000000000426e+01 2.560016984771681936e-01
4.232000000000000028e+01 2.542558524554346389e-01
4.234000000000000341e+01 2.524630749298897858e-01
4.235999999999999943e+01 2.506237181813015247e-01
4.238000000000000256e+01 2.487381430754595502e-01
4.239999999999999858e+01 2.468067189932885985e-01
4.242000000000000171e+01 2.448298237594818405e-01
4.243999999999999773e+01 2.428078435674631830e-01
4.246000000000000085e+01 2.407411729044299786e-01
4.248000000000000398e+01 2.386302144756773380e-01
4.250000000000000000e+01 2.364753791251488768e-01
4.252000000000000313e+01 2.342770857555149799e-01
4.253999999999999915e+01 2.320357612482061571e-01
4.256000000000000227e+01 2.297518403798082254e-01
4.257999999999999829e+01 2.274257657373341401e-01
4.260000000000000142e+01 2.250579876339725005e-01
4.261999999999999744e+01 2.226489640215617571e-01
4.264000000000000057e+01 2.201991604012640269e-01
4.266000000000000369e+01 2.177090497350381570e-01
4.267999999999999972e+01 2.151791123543934647e-01
4.270000000000000284e+01 2.126098358667179722e-01
4.271999999999999886e+01 2.100017150625013429e-01
4.274000000000000199e+01 2.073552518205332429e-01
4.275999999999999801e+01 2.046709550101697694e-01
4.278000000000000114e+01 2.019493403943617704e-01
4.280000000000000426e+01 1.991909305314236711e-01
4.282000000000000028e+01 1.963962546735424641e-01
4.284000000000000341e+01 1.935658486657074462e-01
4.285999999999999943e+01 1.907002548441421308e-01
4.288000000000000256e+01 1.878000219313628594e-01
4.289999999999999858e+01 1.848657049311535072e-01
4.292000000000000171e+01 1.818978650237274564e-01
4.293999999999999773e+01 1.788970694576340614e-01
4.296000000000000085e+01 1.758638914409718645e-01
4.298000000000000398e+01 1.727989100333326145e-01
4.300000000000000000e+01 1.697027100348315887e-01
4.302000000000000313e+01 1.665758818738002911e-01
4.303999999999999915e+01 1.634190214955643372e-01
4.306000000000000227e+01 1.602327302488410210e-01
4.307999999999999829e+01 1.570176147701947134e-01
4.310000000000000142e+01 1.537742868697124787e-01
4.311999999999999744e+01 1.505033634149746946e-01
4.314000000000000057e+01 1.472054662125874547e-01
4.316000000000000369e+01 1.438812218908462615e-01
4.317999999999999972e+01 1.405312617814467591e-01
4.320000000000000284e+01 1.371562217984263199e-01
4.321999999999999886e+01 1.337567423179424064e-01
4.324000000000000199e+01 1.303334680578551175e-01
4.325999999999999801e+01 1.268870479544149388e-01
4.328000000000000114e+01 1.234181350393255272e-01
4.330000000000000426e+01 1.199273863173015708e-01
4.332000000000000028e+01 1.164154626408297893e-01
4.334000000000000341e+01 1.128830285847327169e-01
4.335999999999999943e+01 1.093307523217877802e-01
4.338000000000000256e+01 1.057593054958657769e-01
4.339999999999999858e+01 1.021693630942574899e-01
4.342000000000000171e+01 9.856160332143559799e-02
4.343999999999999773e+01 9.493670747084326234e-02
4.346000000000000085e+01 9.129535979528380363e-02
4.348000000000000398e+01 8.763824737891516559e-02
4.350000000000000000e+01 8.396606000792301849e-02
4.352000000000000313e+01 8.027949003930469341e-02
4.353999999999999915e+01 7.657923227120735921e-02
4.356000000000000227e+01 7.286598381267926638e-02
4.357999999999999829e+01 6.914044395119575692e-02
4.360000000000000142e+01 6.540331402148513718e-02
4.361999999999999744e+01 6.165529727451506126e-02
4.364000000000000057e+01 5.789709874411207158e-02
4.366000000000000369e+01 5.412942511445748006e-02
4.367999999999999972e+01 5.035298458843503328e-02
4.370000000000000284e+01 4.656848675368608498e-02
4.371999999999999886e+01 4.277664244900128421e-02
4.374000000000000199e+01 3.897816363213444518e-02
4.375999999999999801e+01 3.517376324561206219e-02
4.378000000000000114e+01 3.136415508228870136e-02
4.380000000000000426e+01 2.755005365272402210e-02
4.382000000000000028e+01 2.373217405103294347e-02
4.384000000000000341e+01 1.991123181990890265e-02
4.385999999999999943e+01 1.608794281766521422e-02
4.388000000000000256e+01 1.226302308437337944e-02
4.389999999999999858e+01 8.437188706686665762e-03
4.392000000000000171e+01 4.611155684663801810e-03
4.393999999999999773e+01 7.856397984012863586e-04
4.396000000000000085e+01 -3.038643526994028871e-03
4.398000000000000398e+01 -6.860979354652976814e-03
4.400000000000000000e+01 -1.068065336865121027e-02
4.402000000000000313e+01 -1.449695200853618610e-02
4.403999999999999915e+01 -1.830916260246592472e-02
4.406000000000000227e+01 -2.211657349912211565e-02
4.407999999999999829e+01 -2.591847420139574421e-02
4.410000000000000142e+01 -2.971415549919654772e-02
4.411999999999999744e+01 -3.350290960046267696e-02
4.414000000000000057e+01 -3.728403026368701939e-02
4.416000000000000369e+01 -4.105681293013847821e-02
4.417999999999999972e+01 -4.482055485387111821e-02
4.420000000000000284e+01 -4.857455523280648779e-02
4.421999999999999886e+01 -5.231811534007362041e-02
4.424000000000000199e+01 -5.605053865292007609e-02
4.425999999999999801e+01 -5.977113098210529857e-02
4.428000000000000114e+01 -6.347920060204048642e-02
4.430000000000000426e+01 -6.717405837849151073e-02
4.432000000000000028e+01 -7.085501789608078527e-02
4.434000000000000341e+01 -7.452139558689289955e-02
4.435999999999999943e+01 -7.817251085683622758e-02
4.438000000000000256e+01 -8.180768621109195393e-02
4.439999999999999858e+01 -8.542624738084948766e-02
4.442000000000000171e+01 -8.902752344816218522e-02
4.443999999999999773e+01 -9.261084696921813297e-02
4.446000000000000085e+01 -9.617555409888035867e-02
4.448000000000000398e+01 -9.972098471383676610e-02
4.450000000000000000e+01 -1.032464825335937253e-01
4.452000000000000313e+01 -1.067513952425195034e-01
4.453999999999999915e+01 -1.102350746110533491e-01
4.456000000000000227e+01 -1.136968766143391235e-01
4.457999999999999829e+01 -1.171361615515035676e-01
4.460000000000000142e+01 -1.205522941646573337e-01
4.461999999999999744e+01 -1.239446437550898311e-01
4.464000000000000057e+01 -1.273125842995543322e-01
4.466000000000000369e+01 -1.306554945667695311e-01
4.467999999999999972e+01 -1.339727582310878129e-01
4.470000000000000284e+01 -1.372637639856036651e-01
4.471999999999999886e+01 -1.405279056558508544e-01
4.474000000000000199e+01 -1.437645823108367471e-01
4.475999999999999801e+01 -1.469731983728322366e-01
4.478000000000000114e+01 -1.501531637279584497e-01
4.480000000000000426e+01 -1.533038938344534474e-01
4.482000000000000028e+01 -1.564248098290398070e-01
4.484000000000000341e+01 -1.595153386341057744e-01
4.485999999999999943e+01 -1.625749130630381734e-01
4.488000000000000256e+01 -1.656029719230937003e-01
4.489999999999999858e+01 -1.685989601189031850e-01
4.492000000000000171e+01 -1.715623287546721998e-01
4.493999999999999773e+01 -1.744925352335005841e-01
4.496000000000000085e+01 -1.773890433569717817e-01
4.498000000000000398e+01 -1.802513234239935258e-01
4.500000000000000000e+01 -1.830788523265179102e-01
4.502000000000000313e+01 -1.858711136450185986e-01
4.503999999999999915e+01 -1.886275977437206208e-01
4.506000000000000227e+01 -1.913478018626682819e-01
4.507999999999999829e+01 -1.940312302089375329e-01
4.510000000000000142e+01 -1.966773940479917271e-01
4.511999999999999744e+01 -1.992858117920291439e-01
4.514000000000000057e+01 -2.018560090868211088e-01
4.516000000000000369e+01 -2.043875188989297820e-01
4.517999999999999972e+01 -2.068798816002437313e-01
4.520000000000000284e+01 -2.093326450503717739e-01
4.521999999999999886e+01 -2.117453646794697775e-01
4.524000000000000199e+01 -2.141176035688435453e-01
4.525999999999999801e+01 -2.164489325288612986e-01
4.528000000000000114e+01 -2.187389301771595906e-01
4.530000000000000426e+01 -2.209871830151626249e-01
4.532000000000000028e+01 -2.231932855014970851e-01
4.534000000000000341e+01 -2.253568401253815412e-01
4.535999999999999943e+01 -2.274774574788842596e-01
4.538000000000000256e+01 -2.295547563258334978e-01
4.539999999999999858e+01 -2.315883636702347481e-01
4.542000000000000171e+01 -2.335779148240681724e-01
4.543999999999999773e+01 -2.355230534716876434e-01
4.546000000000000085e+01 -2.374234317331541111e-01
4.548000000000000398e+01 -2.392787102273603028e-01
4.550000000000000000e+01 -2.410885581318988335e-01
4.552000000000000313e+01 -2.428526532412454420e-01
4.553999999999999915e+01 -2.445706820249993751e-01
4.556000000000000227e+01 -2.462423396831793510e-01
4.557999999999999829e+01 -2.478673301992301847e-01
4.560000000000000142e+01 -2.494453663931774645e-01
4.561999999999999744e+01 -2.509761699722853345e-01
4.564000000000000057e+01 -2.524594715788936461e-01
4.566000000000000369e+01 -2.538950108383080106e-01
4.567999999999999972e+01 -2.552825364047250356e-01
4.570000000000000284e+01 -2.566218060039309745e-01
4.571999999999999886e+01 -2.579125864757806363e-01
4.574000000000000199e+01 -2.591546538152700863e-01
4.575999999999999801e+01 -2.603477932101409542e-01
4.578000000000000114e+01 -2.614917990778416468e-01
4.580000000000000426e+01 -2.625864751016053766e-01
4.582000000000000028e+01 -2.636316342630050658e-01
4.584000000000000341e+01 -2.646270988733362972e-01
4.585999999999999943e+01 -2.655727006045483507e-01
4.588000000000000256e+01 -2.664682805167830071e-01
4.589999999999999858e+01 -2.673136890841604774e-01
4.592000000000000171e+01 -2.681087862204107330e-01
4.593999999999999773e+01 -2.688534413014146418e-01
4.596000000000000085e+01 -2.695475331854153556e-01
4.598000000000000398e+01 -2.701909502332043855e-01
4.600000000000000000e+01 -2.707835903256571308e-01
4.602000000000000313e+01 -2.713253608784303439e-01
4.603999999999999915e+01 -2.718161788565801040e-01
4.606000000000000227e+01 -2.722559707870575996e-01
4.607999999999999829e+01 -2.726446727679733839e-01
4.610000000000000142e+01 -2.729822304775582631e-01
4.611999999999999744e+01 -2.732685991815618776e-01
4.614000000000000057e+01 -2.735037437371800606e-01
4.616000000000000369e+01 -2.736876385963041836e-01
4.617999999999999972e+01 -2.738202678077447105e-01
4.620000000000000284e+01 -2.739016250159237997e-01
4.621999999999999886e+01 -2.739317134584038360e-01
4.624000000000000199e+01 -2.739105459628430883e-01
4.625999999999999801e+01 -2.738381449405463686e-01
4.628000000000000114e+01 -2.737145423783075016e-01
4.630000000000000426e+01 -2.735397798300046035e-01
4.632000000000000028e+01 -2.733139084050839607e-01
4.634000000000000341e+01 -2.730369887547924312e-01
4.635999999999999943e+01 -2.727090910583285233e-01
4.638000000000000256e+01 -2.723302950063128391e-01
4.639999999999999858e+01 -2.719006897815190449e-01
4.642000000000000171e+01 -2.714203740395156328e-01
4.643999999999999773e+01 -2.708894558871529079e-01
4.646000000000000085e+01 -2.703080528579295261e-01
4.648000000000000398e+01 -2.696762918870890258e-01
4.650000000000000000e+01 -2.689943092851252993e-01
4.652000000000000313e+01 -2.682622507079355234e-01
4.653999999999999915e+01 -2.674802711263746247e-01
4.656000000000000227e+01 -2.666485347947638584e-01
4.657999999999999829e+01 -2.657672152159851753e-01
4.660000000000000142e+01 -2.648364951055352523e-01
4.661999999999999744e+01 -2.638565663550074269e-01
4.664000000000000057e+01 -2.628276299922774339e-01
4.666000000000000369e+01 -2.617498961401436564e-01
4.667999999999999972e+01 -2.606235839747484961e-01
4.670000000000000284e+01 -2.594489216809886534e-01
4.671999999999999886e+01 -2.582261464058673295e-01
4.674000000000000199e+01 -2.569555042118284449e-01
4.675999999999999801e+01 -2.556372500275043702e-01
4.678000000000000114e+01 -2.542716475959395650e-01
4.680000000000000426e+01 -2.528589694228292606e-01
4.682000000000000028e+01 -2.513994967226911847e-01
4.684000000000000341e+01 -2.498935193621470707e-01
4.685999999999999943e+01 -2.483413358030828189e-01
4.688000000000000256e+01 -2.467432530443079419e-01
4.689999999999999858e+01 -2.450995865600962831e-01
4.692000000000000171e+01 -2.434106602383205309e-01
4.693999999999999773e+01 -2.416768063176403247e-01
4.696000000000000085e+01 -2.398983653215091549e-01
4.698000000000000398e+01 -2.380756859913749079e-01
4.700000000000000000e+01 -2.362091252194233881e-01
4.702000000000000313e+01 -2.342990479782517121e-01
4.703999999999999915e+01 -2.323458272492683052e-01
4.706000000000000227e+01 -2.303498439510136275e-01
4.707999999999999829e+01 -2.283114868646863305e-01
4.710000000000000142e+01 -2.262311525579126514e-01
4.711999999999999744e+01 -2.241092453086703518e-01
4.714000000000000057e+01 -2.219461770268325584e-01
4.716000000000000369e+01 -2.197423671735107276e-01
4.717999999999999972e+01 -2.174982426806224833e-01
4.720000000000000284e+01 -2.152142378685934776e-01
4.721999999999999886e+01 -2.128907943615035436e-01
4.724000000000000199e+01 -2.105283610023625240e-01
4.725999999999999801e+01 -2.081273937670842789e-01
4.728000000000000114e+01 -2.056883556756816112e-01
4.730000000000000426e+01 -2.032117167033468674e-01
4.732000000000000028e+01 -2.006979536907904371e-01
4.734000000000000341e+01 -1.981475502517336673e-01
4.735999999999999943e+01 -1.955609966799272681e-01
4.738000000000000256e+01 -1.929387898559302428e-01
4.739999999999999858e+01 -1.902814331511459289e-01
4.742000000000000171e+01 -1.875894363309488222e-01
4.743999999999999773e+01 -1.848633154579716331e-01
4.746000000000000085e+01 -1.821035927929138265e-01
4.748000000000000398e+01 -1.793107966939852804e-01
4.750000000000000000e+01 -1.764854615167714136e-01
4.752000000000000313e+01 -1.736281275120218348e-01
4.753999999999999915e+01 -1.707393407216501180e-01
4.756000000000000227e+01 -1.678196528752579075e-01
4.757999999999999829e+01 -1.648696212850870868e-01
4.760000000000000142e+01 -1.618898087388386531e-01
4.761999999999999744e+01 -1.588807833929577473e-01
4.764000000000000057e+01 -1.558431186649055222e-01
4.766000000000000369e+01 -1.527773931230762827e-01
4.767999999999999972e+01 -1.496841903769732529e-01
4.770000000000000284e+01 -1.465640989669326766e-01
4.771999999999999886e+01 -1.434177122514212477e-01
4.774000000000000199e+01 -1.402456282942669830e-01
4.775999999999999801e+01 -1.370484497519495748e-01
4.778000000000000114e+01 -1.338267837585546960e-01
4.780000000000000426e+01 -1.305812418102587913e-01
4.782000000000000028e+01 -1.273124396502889888e-01
4.784000000000000341e+01 -1.240209971517968746e-01
4.785999999999999943e+01 -1.207075381998299474e-01
4.788000000000000256e+01 -1.173726905740623827e-01
4.789999999999999858e+01 -1.140170858298279882e-01
4.792000000000000171e+01 -1.106413591778418748e-01
4.793999999999999773e+01 -1.072461493648118325e-01
4.796000000000000085e+01 -1.038320985528431856e-01
4.798000000000000398e+01 -1.003998521971962432e-01
4.800000000000000000e+01 -9.695005892490587973e-02
4.802000000000000313e+01 -9.348337041274359938e-02
4.803999999999999915e+01 -9.000044126330958294e-02
4.806000000000000227e+01 -8.650192888181255924e-02
4.807999999999999829e+01 -8.298849335274938177e-02
4.810000000000000142e+01 -7.946079731463409623e-02
4.812000000000000455e+01 -7.591950583511972162e-02
4.814000000000000057e+01 -7.236528628653410289e-02
4.816000000000000369e+01 -6.879880821954242887e-02
4.817999999999999972e+01 -6.522074323682496011e-02
4.820000000000000284e+01 -6.163176486759466832e-02
4.821999999999999886e+01 -5.803254844047328609e-02
4.824000000000000199e+01 -5.442377095597067393e-02
4.825999999999999801e+01 -5.080611096010492767e-02
4.828000000000000114e+01 -4.718024841674912928e-02
4.830000000000000426e+01 -4.354686457918514886e-02
4.832000000000000028e+01 -3.990664186295149463e-02
4.834000000000000341e+01 -3.626026371789099062e-02
4.835999999999999943e+01 -3.260841449907259798e-02
4.838000000000000256e+01 -2.895177933900541442e-02
4.839999999999999858e+01 -2.529104401958774326e-02
4.842000000000000171e+01 -2.162689484270311630e-02
4.843999999999999773e+01 -1.796001850196046398e-02
4.846000000000000085e+01 -1.429110195471748612e-02
4.848000000000000398e+01 -1.062083229265876547e-02
4.850000000000000000e+01 -6.949896613248233990e-03
4.852000000000000313e+01 -3.278981891976863287e-03
4.853999999999999915e+01 3.912251467762325888e-04
4.856000000000000227e+01 4.060038158364138831e-03
4.857999999999999829e+01 7.726771305266926654e-03
4.860000000000000142e+01 1.139073938566328298e-02
4.862000000000000455e+01 1.505125796188000811e-02
4.864000000000000057e+01 1.870764348730412363e-02
4.866000000000000369e+01 2.235921343412686918e-02
4.867999999999999972e+01 2.600528642135384663e-02
4.870000000000000284e+01 2.964518234110825184e-02
4.871999999999999886e+01 3.327822248531545762e-02
4.874000000000000199e+01 3.690372967298646140e-02
4.875999999999999801e+01 4.052102837577640365e-02
4.878000000000000114e+01 4.412944484340868001e-02
4.880000000000000426e+01 4.772830722993363223e-02
4.882000000000000028e+01 5.131694571838903152e-02
4.884000000000000341e+01 5.489469264479217292e-02
4.885999999999999943e+01 5.846088262307459760e-02
4.888000000000000256e+01 6.201485266866873375e-02
4.889999999999999858e+01 6.555594232092183671e-02
4.892000000000000171e+01 6.908349376641588491e-02
4.893999999999999773e+01 7.259685196127864393e-02
4.896000000000000085e+01 7.609536475189311588e-02
4.898000000000000398e+01 7.957838299632891133e-02
4.900000000000000000e+01 8.304526068515014070e-02
4.902000000000000313e+01 8.649535506030518739e-02
4.903999999999999915e+01 8.992802673442094885e-02
4.906000000000000227e+01 9.334263980985778308e-02
4.907999999999999829e+01 9.673856199566631398e-02
4.910000000000000142e+01 1.001151647245255294e-01
4.912000000000000455e+01 1.034718232697779960e-01
4.914000000000000057e+01 1.068079168603348755e-01
4.916000000000000369e+01 1.101228287950704321e-01
4.917999999999999972e+01 1.134159465575618059e-01
4.920000000000000284e+01 1.166866619288094292e-01
4.921999999999999886e+01 1.199343710989320966e-01
4.924000000000000199e+01 1.231584747793345730e-01
4.925999999999999801e+01 1.263583783130914628e-01
4.928000000000000114e+01 1.295334917838152078e-01
4.930000000000000426e+01 1.326832301249848134e-01
4.932000000000000028e+01 1.358070132278179631e-01
4.934000000000000341e+01 1.389042660472051827e-01
4.935999999999999943e+01 1.419744187079508280e-01
4.938000000000000256e+01 1.450169066099359916e-01
4.939999999999999858e+01 1.480311705310274617e-01
4.942000000000000171e+01 1.510166567300071372e-01
4.943999999999999773e+01 1.539728170488073589e-01
4.946000000000000085e+01 1.568991090123073306e-01
4.948000000000000398e+01 1.597949959277583099e-01
4.950000000000000000e+01 1.626599469838589662e-01
4.952000000000000313e+01 1.654934373473503917e-01
4.953999999999999915e+01 1.682949482587761392e-01
4.956000000000000227e+01 1.710639671281555252e-01
4.957999999999999829e+01 1.737999876282778633e-01
4.960000000000000142e+01 1.765025097866711190e-01
4.962000000000000455e+01 1.791710400776324597e-01
4.964000000000000057e+01 1.818050915121046385e-01
4.966000000000000369e+01 1.844041837257550109e-01
4.967999999999999972e+01 1.869678430671338765e-01
4.970000000000000284e+01 1.894956026839971219e-01
4.971999999999999886e+01 1.919870026074212699e-01
4.974000000000000199e+01 1.944415898358763939e-01
4.975999999999999801e+01 1.968589184178394791e-01
4.978000000000000114e+01 1.992385495318887700e-01
4.980000000000000426e+01 2.015800515665042147e-01
4.982000000000000028e+01 2.038830001987959328e-01
4.984000000000000341e+01 2.061469784705289299e-01
4.985999999999999943e+01 2.083715768634964161e-01
4.988000000000000256e+01 2.105563933741746996e-01
4.989999999999999858e+01 2.127010335856289736e-01
4.992000000000000171e+01 2.148051107383366354e-01
4.993999999999999773e+01 2.168682458005735947e-01
4.996000000000000085e+01 2.188900675361446502e-01
4.998000000000000398e+01 2.208702125705688524e-01
5.000000000000000000e+01 2.228083254570015492e-01
5.002000000000000313e+01 2.247040587397198530e-01
5.003999999999999915e+01 2.265570730156124535e-01
5.006000000000000227e+01 2.283670369954530766e-01
5.007999999999999829e+01 2.301336275630526396e-01
5.010000000000000142e+01 2.318565298320215129e-01
5.012000000000000455e+01 2.335354372022288294e-01
5.014000000000000057e+01 2.351700514145151077e-01
5.016000000000000369e+01 2.367600826027133620e-01
5.017999999999999972e+01 2.383052493451532361e-01
5.020000000000000284e+01 2.398052787148111376e-01
5.021999999999999886e+01 2.412599063265875310e-01
5.024000000000000199e+01 2.426688763837459850e-01
5.025999999999999801e+01 2.440319417233648425e-01
5.028000000000000114e+01 2.453488638588706416e-01
5.030000000000000426e+01 2.466194130213362756e-01
5.032000000000000028e+01 2.478433682000911187e-01
5.034000000000000341e+01 2.490205171805038031e-01
5.035999999999999943e+01 2.501506565800979964e-01
5.038000000000000256e+01 2.512335918841806515e-01
5.039999999999999858e+01 2.522691374788570418e-01
5.042000000000000171e+01 2.532571166819528874e-01
5.043999999999999773e+01 2.541973617735286406e-01
5.046000000000000085e+01 2.550897140240939720e-01
5.048000000000000398e+01 2.559340237203533430e-01
5.050000000000000000e+01 2.567301501904923344e-01
5.052000000000000313e+01 2.574779618275411797e-01
5.053999999999999915e+01 2.581773361099800601e-01
5.056000000000000227e+01 2.588281596217086311e-01
5.057999999999999829e+01 2.594303280704920445e-01
5.060000000000000142e+01 2.599837463034751495e-01
5.062000000000000455e+01 2.604883283217769296e-01
5.064000000000000057e+01 2.609439972939405217e-01
5.066000000000000369e+01 2.613506855664076145e-01
5.067999999999999972e+01 2.617083346727135384e-01
5.070000000000000284e+01 2.620168953418566260e-01
5.071999999999999886e+01 2.622763275037810482e-01
5.074000000000000199e+01 2.624866002931807718e-01
5.075999999999999801e+01 2.626476920527045511e-01
5.078000000000000114e+01 2.627595903334866145e-01
5.080000000000000426e+01 2.628222918935994024e-01
5.082000000000000028e+01 2.628358026960184168e-01
5.084000000000000341e+01 2.628001379042256835e-01
5.085999999999999943e+01 2.627153218753787711e-01
5.088000000000000256e+01 2.625813881529770466e-01
5.089999999999999858e+01 2.623983794575452388e-01
5.092000000000000171e+01 2.621663476746082244e-01
5.093999999999999773e+01 2.618853538420233273e-01
5.096000000000000085e+01 2.615554681357365463e-01
5.098000000000000398e+01 2.611767698526638037e-01
5.100000000000000000e+01 2.607493473926851268e-01
5.102000000000000313e+01 2.602732982394541095e-01
5.103999999999999915e+01 2.597487289382910403e-01
5.106000000000000227e+01 2.591757550728647219e-01
5.107999999999999829e+01 2.585545012410290222e-01
5.110000000000000142e+01 2.578851010278326306e-01
5.112000000000000455e+01 2.571676969769486343e-01
5.114000000000000057e+01 2.564024405615100699e-01
5.116000000000000369e+01 2.555894921523305108e-01
5.117999999999999972e+01 2.547290209841733266e-01
5.120000000000000284e+01 2.538212051215673615e-01
5.121999999999999886e+01 2.528662314223183438e-01
5.124000000000000199e+01 2.518642954987355131e-01
5.125999999999999801e+01 2.508156016784238163e-01
5.128000000000000114e+01 2.497203629631522537e-01
5.130000000000000426e+01 2.485788009851753189e-01
5.132000000000000028e+01 2.473911459630194765e-01
5.134000000000000341e+01 2.461576366557580442e-01
5.135999999999999943e+01 2.448785203145806000e-01
5.138000000000000256e+01 2.435540526336185396e-01
5.139999999999999858e+01 2.421844976996622434e-01
5.142000000000000171e+01 2.407701279391359916e-01
5.143999999999999773e+01 2.393112240640397070e-01
5.146000000000000085e+01 2.378080750171371605e-01
5.148000000000000398e+01 2.362609779144908551e-01
5.150000000000000000e+01 2.346702379866276167e-01
5.152000000000000313e+01 2.330361685192252619e-01
5.153999999999999915e+01 2.313590907913543882e-01
5.156000000000000227e+01 2.296393340120045368e-01
5.157999999999999829e+01 2.278772352563019077e-01
5.160000000000000142e+01 2.260731393995914218e-01
5.162000000000000455e+01 2.242273990494886848e-01
5.164000000000000057e+01 2.223403744776734914e-01
5.166000000000000369e+01 2.204124335499287879e-01
5.167999999999999972e+01 2.184439516539018744e-01
5.170000000000000284e+01 2.164353116265407828e-01
5.171999999999999886e+01 2.143869036801911432e-01
5.174000000000000199e+01 2.122991253262635769e-01
5.175999999999999801e+01 2.101723812984021278e-01
5.178000000000000114e+01 2.080070834747264619e-01
5.180000000000000426e+01 2.058036507976088447e-01
5.182000000000000028e+01 2.035625091926946961e-01
5.184000000000000341e+01 2.012840914873660347e-01
5.185999999999999943e+01 1.989688373268277133e-01
5.188000000000000256e+01 1.966171930891300601e-01
5.189999999999999858e+01 1.942296117999280647e-01
5.192000000000000171e+01 1.918065530450676071e-01
5.193999999999999773e+01 1.893484828817868226e-01
5.196000000000000085e+01 1.868558737498488276e-01
5.198000000000000398e+01 1.843292043808059111e-01
5.200000000000000000e+01 1.817689597055815176e-01
5.202000000000000313e+01 1.791756307620631650e-01
5.203999999999999915e+01 1.765497146012059704e-01
5.206000000000000227e+01 1.738917141912172948e-01
5.207999999999999829e+01 1.712021383217153248e-01
5.210000000000000142e+01 1.684815015068141242e-01
5.212000000000000455e+01 1.657303238861445316e-01
5.214000000000000057e+01 1.629491311257058317e-01
5.216000000000000369e+01 1.601384543180611464e-01
5.217999999999999972e+01 1.572988298804326446e-01
5.220000000000000284e+01 1.544307994523998473e-01
5.221999999999999886e+01 1.515349097933215705e-01
5.224000000000000199e+01 1.486117126777409814e-01
5.225999999999999801e+01 1.456617647901116697e-01
5.228000000000000114e+01 1.426856276195571649e-01
5.230000000000000426e+01 1.396838673528112418e-01
5.232000000000000028e+01 1.366570547661786206e-01
5.234000000000000341e+01 1.336057651177437466e-01
5.235999999999999943e+01 1.305305780380579261e-01
5.238000000000000256e+01 1.274320774195650541e-01
5.239999999999999858e+01 1.243108513063786724e-01
5.242000000000000171e+01 1.211674917829092674e-01
5.243999999999999773e+01 1.180025948610026604e-01
5.246000000000000085e+01 1.148167603674190157e-01
5.248000000000000398e+01 1.116105918305750205e-01
5.250000000000000000e+01 1.083846963656540097e-01
5.252000000000000313e+01 1.051396845599399388e-01
5.253999999999999915e+01 1.018761703578323630e-01
5.256000000000000227e+01 9.859477094419004384e-02
5.257999999999999829e+01 9.529610662769631702e-02
5.260000000000000142e+01 9.198080072429103138e-02
5.262000000000000455e+01 8.864947943900645944e-02
5.264000000000000057e+01 8.530277174756463465e-02
5.266000000000000369e+01 8.194130927836203171e-02
5.267999999999999972e+01 7.856572619304592886e-02
5.270000000000000284e+01 7.517665906656847974e-02
5.271999999999999886e+01 7.177474676785772223e-02
5.274000000000000199e+01 6.836063033936676248e-02
5.275999999999999801e+01 6.493495287583035680e-02
5.278000000000000114e+01 6.149835940376056909e-02
5.280000000000000426e+01 5.805149676018207111e-02
5.282000000000000028e+01 5.459501347035244229e-02
5.284000000000000341e+01 5.112955962623203648e-02
5.285999999999999943e+01 4.765578676459875096e-02
5.288000000000000256e+01 4.417434774400297998e-02
5.289999999999999858e+01 4.068589662237725307e-02
5.292000000000000171e+01 3.719108853470452780e-02
5.293999999999999773e+01 3.369057956948096760e-02
5.296000000000000085e+01 3.018502664565133470e-02
5.298000000000000398e+01 2.667508738998912443e-02
5.300000000000000000e+01 2.316142001333532097e-02
5.302000000000000313e+01 1.964468318706698996e-02
5.303999999999999915e+01 1.612553592033658459e-02
5.306000000000000227e+01 1.260463743634333486e-02
5.307999999999999829e+01 9.082647048563881331e-03
5.310000000000000142e+01 5.560224037993036564e-03
5.312000000000000455e+01 2.038027529687670009e-03
5.314000000000000057e+01 -1.483283630993360597e-03
5.316000000000000369e+01 -5.003051001003267460e-03
5.317999999999999972e+01 -8.520616662571502825e-03
5.320000000000000284e+01 -1.203532334669319553e-02
5.321999999999999886e+01 -1.554651455544646399e-02
5.324000000000000199e+01 -1.905353468426710176e-02
5.325999999999999801e+01 -2.255572914489829481e-02
5.328000000000000114e+01 -2.605244448724651496e-02
5.330000000000000426e+01 -2.954302852079006975e-02
5.332000000000000028e+01 -3.302683043671916785e-02
5.334000000000000341e+01 -3.650320092914875747e-02
5.335999999999999943e+01 -3.997149231550255200e-02
5.338000000000000256e+01 -4.343105865757956180e-02
5.339999999999999858e+01 -4.688125588192353088e-02
5.342000000000000171e+01 -5.032144189903758197e-02
5.343999999999999773e+01 -5.375097672312600938e-02
5.346000000000000085e+01 -5.716922259140132245e-02
5.348000000000000398e+01 -6.057554408199259527e-02
5.350000000000000000e+01 -6.396930823212948480e-02
5.352000000000000313e+01 -6.734988465615149300e-02
5.353999999999999915e+01 -7.071664566197470581e-02
5.356000000000000227e+01 -7.406896636750666396e-02
5.357999999999999829e+01 -7.740622481711058323e-02
5.360000000000000142e+01 -8.072780209649042804e-02
5.362000000000000455e+01 -8.403308244714874364e-02
5.364000000000000057e+01 -8.732145338105232191e-02
5.366000000000000369e+01 -9.059230579378579895e-02
5.367999999999999972e+01 -9.384503407688701837e-02
5.370000000000000284e+01 -9.707903623046119923e-02
5.371999999999999886e+01 -1.002937139744392026e-01
5.374000000000000199e+01 -1.034884728586458191e-01
5.375999999999999801e+01 -1.066627223731164559e-01
5.378000000000000114e+01 -1.098158760572800763e-01
5.380000000000000426e+01 -1.129473516076316825e-01
5.382000000000000028e+01 -1.160565709855199273e-01
5.384000000000000341e+01 -1.191429605240585943e-01
5.385999999999999943e+01 -1.222059510332846738e-01
5.388000000000000256e+01 -1.252449779052038359e-01
5.389999999999999858e+01 -1.282594812182205612e-01
5.392000000000000171e+01 -1.312489058396685004e-01
5.393999999999999773e+01 -1.342127015279235835e-01
5.396000000000000085e+01 -1.371503230341324375e-01
5.398000000000000398e+01 -1.400612302019990096e-01
5.400000000000000000e+01 -1.429448880668003075e-01
5.402000000000000313e+01 -1.458007669541886153e-01
5.403999999999999915e+01 -1.486283425771114941e-01
5.406000000000000227e+01 -1.514270961315889730e-01
5.407999999999999829e+01 -1.541965143923655635e-01
5.410000000000000142e+01 -1.569360898068307975e-01
5.412000000000000455e+01 -1.596453205874394377e-01
5.414000000000000057e+01 -1.623237108039981003e-01
5.416000000000000369e+01 -1.649707704744382830e-01
5.417999999999999972e+01 -1.675860156537786194e-01
5.420000000000000284e+01 -1.701689685228461313e-01
5.421999999999999886e+01 -1.727191574757413473e-01
5.424000000000000199e+01 -1.752361172052545879e-01
5.425999999999999801e+01 -1.777193887878403544e-01
5.428000000000000114e+01 -1.801685197676011763e-01
5.430000000000000426e+01 -1.825830642380777413e-01
5.432000000000000028e+01 -1.849625829233198238e-01
5.434000000000000341e+01 -1.873066432582060625e-01
5.435999999999999943e+01 -1.896148194665278619e-01
5.438000000000000256e+01 -1.918866926380254634e-01
5.439999999999999858e+01 -1.941218508048592750e-01
5.442000000000000171e+01 -1.963198890159025267e-01
5.443999999999999773e+01 -1.984804094096362936e-01
5.446000000000000085e+01 -2.006030212865888840e-01
5.448000000000000398e+01 -2.026873411797448510e-01
5.450000000000000000e+01 -2.047329929232170609e-01
5.452000000000000313e+01 -2.067396077204794458e-01
5.453999999999999915e+01 -2.087068242107872063e-01
5.456000000000000227e+01 -2.106342885335637793e-01
5.457999999999999829e+01 -2.125216543922685830e-01
5.460000000000000142e+01 -2.143685831167115863e-01
5.462000000000000455e+01 -2.161747437231069657e-01
5.464000000000000057e+01 -2.179398129734370082e-01
5.466000000000000369e+01 -2.196634754335347051e-01
5.467999999999999972e+01 -2.213454235287649341e-01
5.470000000000000284e+01 -2.229853575987685299e-01
5.471999999999999886e+01 -2.245829859511782878e-01
5.474000000000000199e+01 -2.261380249128935038e-01
5.475999999999999801e+01 -2.276501988801159226e-01
5.478000000000000114e+01 -2.291192403675605949e-01
5.480000000000000426e+01 -2.305448900552839742e-01
5.482000000000000028e+01 -2.319268968339501247e-01
5.484000000000000341e+01 -2.332650178494029281e-01
5.485999999999999943e+01 -2.345590185450036058e-01
5.488000000000000256e+01 -2.358086727020878015e-01
5.489999999999999858e+01 -2.370137624797727383e-01
5.492000000000000171e+01 -2.381740784527496546e-01
5.493999999999999773e+01 -2.392894196469160517e-01
5.496000000000000085e+01 -2.403595935743071677e-01
5.498000000000000398e+01 -2.413844162662781290e-01
5.500000000000000000e+01 -2.423637123043100305e-01
5.502000000000000313e+01 -2.432973148499746330e-01
5.503999999999999915e+01 -2.441850656734311231e-01
5.506000000000000227e+01 -2.450268151794163518e-01
5.507999999999999829e+01 -2.458224224321776952e-01
5.510000000000000142e+01 -2.465717551792021567e-01
5.512000000000000455e+01 -2.472746898724031139e-01
5.514000000000000057e+01 -2.479311116879802102e-01
5.516000000000000369e+01 -2.485409145452986412e-01
5.517999999999999972e+01 -2.491040011232870388e-01
5.520000000000000284e+01 -2.496202828752091818e-01
5.521999999999999886e+01 -2.500896800426104516e-01
5.524000000000000199e+01 -2.505121216669347617e-01
5.525999999999999801e+01 -2.508875455992212178e-01
5.528000000000000114e+01 -2.512158985090444108e-01
5.530000000000000426e+01 -2.514971358913486443e-01
5.532000000000000028e+01 -2.517312220711016013e-01
5.534000000000000341e+01 -2.519181302071716866e-01
5.535999999999999943e+01 -2.520578422943695607e-01
5.538000000000000256e+01 -2.521503491631074123e-01
5.539999999999999858e+01 -2.521956504781738273e-01
5.542000000000000171e+01 -2.521937547359632270e-01
5.543999999999999773e+01 -2.521446792592019204e-01
5.546000000000000085e+01 -2.520484501906052333e-01
5.548000000000000398e+01 -2.519051024852692056e-01
5.550000000000000000e+01 -2.517146799005289814e-01
5.552000000000000313e+01 -2.514772349845083577e-01
5.553999999999999915e+01 -2.511928290636440408e-01
5.556000000000000227e+01 -2.508615322277431003e-01
5.557999999999999829e+01 -2.504834233134615173e-01
5.560000000000000142e+01 -2.500585898869345236e-01
5.562000000000000455e+01 -2.495871282240943179e-01
5.564000000000000057e+01 -2.490691432891383728e-01
5.566000000000000369e+01 -2.485047487122465648e-01
5.567999999999999972e+01 -2.478940667652132779e-01
5.570000000000000284e+01 -2.472372283349882349e-01
5.571999999999999886e+01 -2.465343728964749792e-01
5.574000000000000199e+01 -2.457856484835213851e-01
5.575999999999999801e+01 -2.449912116576318244e-01
5.578000000000000114e+01 -2.441512274758602663e-01
5.580000000000000426e+01 -2.432658694571943614e-01
5.582000000000000028e+01 -2.423353195465505761e-01
5.584000000000000341e+01 -2.413597680777967436e-01
5.585999999999999943e+01 -2.403394137355575888e-01
5.588000000000000256e+01 -2.392744635146087373e-01
5.589999999999999858e+01 -2.381651326780889755e-01
5.592000000000000171e+01 -2.370116447147525562e-01
5.593999999999999773e+01 -2.358142312938797946e-01
5.596000000000000085e+01 -2.345731322187619983e-01
5.598000000000000398e+01 -2.332885953794259781e-01
5.600000000000000000e+01 -2.319608767031743346e-01
5.602000000000000313e+01 -2.305902401034531368e-01
5.603999999999999915e+01 -2.291769574280806410e-01
5.606000000000000227e+01 -2.277213084055215164e-01
5.607999999999999829e+01 -2.262235805892653662e-01
5.610000000000000142e+01 -2.246840693016044499e-01
5.612000000000000455e+01 -2.231030775757382734e-01
5.614000000000000057e+01 -2.214809160958093326e-01
5.616000000000000369e+01 -2.198179031362895164e-01
5.617999999999999972e+01 -2.181143645000001852e-01
5.620000000000000284e+01 -2.163706334539622356e-01
5.621999999999999886e+01 -2.145870506644736164e-01
5.624000000000000199e+01 -2.127639641311233343e-01
5.625999999999999801e+01 -2.109017291186178200e-01
5.628000000000000114e+01 -2.090007080876525869e-01
5.630000000000000426e+01 -2.070612706249932711e-01
5.632000000000000028e+01 -2.050837933714427797e-01
5.634000000000000341e+01 -2.030686599486347665e-01
5.635999999999999943e+01 -2.010162608852538446e-01
5.638000000000000256e+01 -1.989269935413008339e-01
5.639999999999999858e+01 -1.968012620309588512e-01
5.642000000000000171e+01 -1.946394771450306593e-01
5.643999999999999773e+01 -1.924420562716517569e-01
5.646000000000000085e+01 -1.902094233153982794e-01
5.648000000000000398e+01 -1.879420086160289716e-01
5.650000000000000000e+01 -1.856402488657867278e-01
5.652000000000000313e+01 -1.833045870249334630e-01
5.653999999999999915e+01 -1.809354722368975432e-01
5.656000000000000227e+01 -1.785333597422928409e-01
5.657999999999999829e+01 -1.760987107910778615e-01
5.660000000000000142e+01 -1.736319925542286480e-01
5.662000000000000455e+01 -1.711336780345943664e-01
5.664000000000000057e+01 -1.686042459758805567e-01
5.666000000000000369e+01 -1.660441807709895912e-01
5.667999999999999972e+01 -1.634539723698271718e-01
5.670000000000000284e+01 -1.608341161853096002e-01
5.671999999999999886e+01 -1.581851129985331894e-01
5.674000000000000199e+01 -1.555074688636427782e-01
5.675999999999999801e+01 -1.528016950110586414e-01
5.678000000000000114e+01 -1.500683077496581530e-01
5.680000000000000426e+01 -1.473078283688196433e-01
5.682000000000000028e+01 -1.445207830390546622e-01
5.684000000000000341e+01 -1.417077027114032883e-01
5.685999999999999943e+01 -1.388691230167745094e-01
5.688000000000000256e+01 -1.360055841641579499e-01
5.689999999999999858e+01 -1.331176308374482364e-01
5.692000000000000171e+01 -1.302058120922151840e-01
5.693999999999999773e+01 -1.272706812516579411e-01
5.696000000000000085e+01 -1.243127958010825512e-01
5.698000000000000398e+01 -1.213327172822509931e-01
5.700000000000000000e+01 -1.183310111872293707e-01
5.702000000000000313e+01 -1.153082468507472258e-01
5.703999999999999915e+01 -1.122649973422925329e-01
5.706000000000000227e+01 -1.092018393579971824e-01
5.707999999999999829e+01 -1.061193531111053745e-01
5.710000000000000142e+01 -1.030181222220008103e-01
5.712000000000000455e+01 -9.989873360826811988e-02
5.714000000000000057e+01 -9.676177737349041241e-02
5.716000000000000369e+01 -9.360784669541420688e-02
5.717999999999999972e+01 -9.043753771432572197e-02
5.720000000000000284e+01 -8.725144942038749740e-02
5.721999999999999886e+01 -8.405018354016195736e-02
5.724000000000000199e+01 -8.083434442344630821e-02
5.725999999999999801e+01 -7.760453892934601750e-02
5.728000000000000114e+01 -7.436137631139033699e-02
5.730000000000000426e+01 -7.110546810297851961e-02
5.732000000000000028e+01 -6.783742800237427262e-02
5.734000000000000341e+01 -6.455787175665500532e-02
5.735999999999999943e+01 -6.126741704593492710e-02
5.738000000000000256e+01 -5.796668336745148392e-02
5.739999999999999858e+01 -5.465629191859205233e-02
5.742000000000000171e+01 -5.133686548007576622e-02
5.743999999999999773e+01 -4.800902829929281496e-02
5.746000000000000085e+01 -4.467340597264940483e-02
5.748000000000000398e+01 -4.133062532790618415e-02
5.750000000000000000e+01 -3.798131430692427285e-02
5.752000000000000313e+01 -3.462610184756185344e-02
5.753999999999999915e+01 -3.126561776538380050e-02
5.756000000000000227e+01 -2.790049263596532797e-02
5.757999999999999829e+01 -2.453135767656168184e-02
5.760000000000000142e+01 -2.115884462741725661e-02
5.762000000000000455e+01 -1.778358563378039728e-02
5.764000000000000057e+01 -1.440621312755364751e-02
5.766000000000000369e+01 -1.102735970844112220e-02
5.767999999999999972e+01 -7.647658025833902612e-03
5.770000000000000284e+01 -4.267740660633156588e-03
5.771999999999999886e+01 -8.882400064809000111e-04
5.774000000000000199e+01 2.490211848314270379e-03
5.775999999999999801e+01 5.866983238603779190e-03
5.778000000000000114e+01 9.241443040839026832e-03
5.780000000000000426e+01 1.261296079092266188e-02
5.782000000000000028e+01 1.598090680151997497e-02
5.784000000000000341e+01 1.934465227992798048e-02
5.785999999999999943e+01 2.270356944550710326e-02
5.788000000000000256e+01 2.605703164632183766e-02
5.789999999999999858e+01 2.940441347620636678e-02
5.792000000000000171e+01 3.274509089156634606e-02
5.793999999999999773e+01 3.607844132719853492e-02
5.796000000000000085e+01 3.940384381233347916e-02
5.798000000000000398e+01 4.272067908658513935e-02
5.800000000000000000e+01 4.602832971480008001e-02
5.802000000000000313e+01 4.932618020187320984e-02
5.803999999999999915e+01 5.261361710761439797e-02
5.806000000000000227e+01 5.589002916047434294e-02
5.807999999999999829e+01 5.915480737094649250e-02
5.810000000000000142e+01 6.240734514511536019e-02
5.812000000000000455e+01 6.564703839709837285e-02
5.814000000000000057e+01 6.887328566086374504e-02
5.816000000000000369e+01 7.208548820222591968e-02
5.817999999999999972e+01 7.528305012983314837e-02
5.820000000000000284e+01 7.846537850524543112e-02
5.821999999999999886e+01 8.163188345314813243e-02
5.824000000000000199e+01 8.478197827070321768e-02
5.825999999999999801e+01 8.791507953574338730e-02
5.828000000000000114e+01 9.103060721498539010e-02
5.830000000000000426e+01 9.412798477155155663e-02
5.832000000000000028e+01 9.720663927114393810e-02
5.834000000000000341e+01 1.002660014880528971e-01
5.835999999999999943e+01 1.033055060106458367e-01
5.838000000000000256e+01 1.063245913453886166e-01
5.839999999999999858e+01 1.093227000204622518e-01
5.842000000000000171e+01 1.122992786890091022e-01
5.843999999999999773e+01 1.152537782308676734e-01
5.846000000000000085e+01 1.181856538536285028e-01
5.848000000000000398e+01 1.210943651934250492e-01
5.850000000000000000e+01 1.239793764142437110e-01
5.852000000000000313e+01 1.268401563062685200e-01
5.853999999999999915e+01 1.296761783840058857e-01
5.856000000000000227e+01 1.324869209830233929e-01
5.857999999999999829e+01 1.352718673554497153e-01
5.860000000000000142e+01 1.380305057652295164e-01
5.862000000000000455e+01 1.407623295821361087e-01
5.864000000000000057e+01 1.434668373743059611e-01
5.866000000000000369e+01 1.461435330004314248e-01
5.867999999999999972e+01 1.487919257008832319e-01
5.870000000000000284e+01 1.514115301871694352e-01
5.871999999999999886e+01 1.540018667308887812e-01
5.874000000000000199e+01 1.565624612517903802e-01
5.875999999999999801e+01 1.590928454040529405e-01
5.878000000000000114e+01 1.615925566618405251e-01
5.880000000000000426e+01 1.640611384041222587e-01
5.882000000000000028e+01 1.664981399976680765e-01
5.884000000000000341e+01 1.689031168790672000e-01
5.885999999999999943e+01 1.712756306361292169e-01
5.888000000000000256e+01 1.736152490874918464e-01
5.889999999999999858e+01 1.759215463609826724e-01
5.892000000000000171e+01 1.781941029714254332e-01
5.893999999999999773e+01 1.804325058967486684e-01
5.896000000000000085e+01 1.826363486525894586e-01
5.898000000000000398e+01 1.848052313663370305e-01
5.900000000000000000e+01 1.869387608496242692e-01
5.902000000000000313e+01 1.890365506690877828e-01
5.903999999999999915e+01 1.910982212164937244e-01
5.906000000000000227e+01 1.931233997774868538e-01
5.907999999999999829e+01 1.951117205984317093e-01
5.910000000000000142e+01 1.970628249524807030e-01
5.912000000000000455e+01 1.989763612044500862e-01
5.914000000000000057e+01 2.008519848736770030e-01
5.916000000000000369e+01 2.026893586959080118e-01
5.917999999999999972e+01 2.044881526841657304e-01
5.920000000000000284e+01 2.062480441875586268e-01
5.921999999999999886e+01 2.079687179488913795e-01
5.924000000000000199e+01 2.096498661613860337e-01
5.925999999999999801e+01 2.112911885233798026e-01
5.928000000000000114e+01 2.128923922915769984e-01
5.930000000000000426e+01 2.144531923334936918e-01
5.932000000000000028e+01 2.159733111779773007e-01
5.934000000000000341e+01 2.174524790640393612e-01
5.935999999999999943e+01 2.188904339888984585e-01
5.938000000000000256e+01 2.202869217542493818e-01
5.939999999999999858e+01 2.216416960106333545e-01
5.942000000000000171e+01 2.229545183009689069e-01
5.943999999999999773e+01 2.242251581024909124e-01
5.946000000000000085e+01 2.254533928666277443e-01
5.948000000000000398e+01 2.266390080579254451e-01
5.950000000000000000e+01 2.277817971915737649e-01
5.952000000000000313e+01 2.288815618687677911e-01
5.953999999999999915e+01 2.299381118109490862e-01
5.956000000000000227e+01 2.309512648928322698e-01
5.957999999999999829e+01 2.319208471732358279e-01
5.960000000000000142e+01 2.328466929245852080e-01
5.962000000000000455e+01 2.337286446613524027e-01
5.964000000000000057e+01 2.345665531663391201e-01
5.966000000000000369e+01 2.353602775154088333e-01
5.967999999999999972e+01 2.361096851012573217e-01
5.970000000000000284e+01 2.368146516551303538e-01
5.971999999999999886e+01 2.374750612667704819e-01
5.974000000000000199e+01 2.380908064034432114e-01
5.975999999999999801e+01 2.386617879270677423e-01
5.978000000000000114e+01 2.391879151093816991e-01
5.980000000000000426e+01 2.396691056461611735e-01
5.982000000000000028e+01 2.401052856697369065e-01
5.984000000000000341e+01 2.404963897593943023e-01
5.985999999999999943e+01 2.408423609507419905e-01
5.988000000000000256e+01 2.411431507435813082e-01
5.989999999999999858e+01 2.413987191075691319e-01
5.992000000000000171e+01 2.416090344867077300e-01
5.993999999999999773e+01 2.417740738025326575e-01
5.996000000000000085e+01 2.418938224550714611e-01
5.998000000000000398e+01 2.419682743224498556e-01
6.000000000000000000e+01 2.419974317593634461e-01
6.002000000000000313e+01 2.419813055933661139e-01
6.003999999999999915e+01 2.419199151196068098e-01
6.006000000000000227e+01 2.418132880945550178e-01
6.007999999999999829e+01 2.416614607276532378e-01
6.010000000000000142e+01 2.414644776712178698e-01
6.012000000000000455e+01 2.412223920093946317e-01
6.014000000000000057e+01 2.409352652452060040e-01
6.016000000000000369e+01 2.406031672856701054e-01
6.017999999999999972e+01 2.402261764259739363e-01
6.020000000000000284e+01 2.398043793319383499e-01
6.021999999999999886e+01 2.393378710204211723e-01
6.024000000000000199e+01 2.388267548387150996e-01
6.025999999999999801e+01 2.382711424424519275e-01
6.028000000000000114e+01 2.376711537713645239e-01
6.030000000000000426e+01 2.370269170239308332e-01
6.032000000000000028e+01 2.363385686307358791e-01
6.034000000000000341e+01 2.356062532256766595e-01
6.035999999999999943e+01 2.348301236158941430e-01
6.038000000000000256e+01 2.340103407506088917e-01
6.039999999999999858e+01 2.331470736878541450e-01
6.042000000000000171e+01 2.322404995597597277e-01
6.043999999999999773e+01 2.312908035368811677e-01
6.046000000000000085e+01 2.302981787905442612e-01
6.048000000000000398e+01 2.292628264535625515e-01
6.050000000000000000e+01 2.281849555800876950e-01
6.052000000000000313e+01 2.270647831036448627e-01
6.053999999999999915e+01 2.259025337933834587e-01
6.056000000000000227e+01 2.246984402094864275e-01
6.057999999999999829e+01 2.234527426569726249e-01
6.060000000000000142e+01 2.221656891375920484e-01
6.062000000000000455e+01 2.208375353008468489e-01
6.064000000000000057e+01 2.194685443936304770e-01
6.066000000000000369e+01 2.180589872078917968e-01
6.067999999999999972e+01 2.166091420273359158e-01
6.070000000000000284e+01 2.151192945729667738e-01
6.071999999999999886e+01 2.135897379466491497e-01
6.074000000000000199e+01 2.120207725735770432e-01
6.075999999999999801e+01 2.104127061437843782e-01
6.078000000000000114e+01 2.087658535517358804e-01
6.080000000000000426e+01 2.070805368346707587e-01
6.082000000000000028e+01 2.053570851101483297e-01
6.084000000000000341e+01 2.035958345117966362e-01
6.085999999999999943e+01 2.017971281236562164e-01
6.088000000000000256e+01 1.999613159138335095e-01
6.089999999999999858e+01 1.980887546665323906e-01
6.092000000000000171e+01 1.961798079125390559e-01
6.093999999999999773e+01 1.942348458590651972e-01
6.096000000000000085e+01 1.922542453181824984e-01
6.098000000000000398e+01 1.902383896336020397e-01
6.100000000000000000e+01 1.881876686068013893e-01
6.102000000000000313e+01 1.861024784219760531e-01
6.103999999999999915e+01 1.839832215692772943e-01
6.106000000000000227e+01 1.818303067673327222e-01
6.107999999999999829e+01 1.796441488848238011e-01
6.110000000000000142e+01 1.774251688603506738e-01
6.112000000000000455e+01 1.751737936214718683e-01
6.114000000000000057e+01 1.728904560030145587e-01
6.116000000000000369e+01 1.705755946637365350e-01
6.117999999999999972e+01 1.682296540020295772e-01
6.120000000000000284e+01 1.658530840710686349e-01
6.121999999999999886e+01 1.634463404924381691e-01
6.124000000000000199e+01 1.610098843686594006e-01
6.125999999999999801e+01 1.585441821952889851e-01
6.128000000000000114e+01 1.560497057716728475e-01
6.130000000000000426e+01 1.535269321104720808e-01
6.132000000000000028e+01 1.509763433468285510e-01
6.134000000000000341e+01 1.483984266464022095e-01
6.135999999999999943e+01 1.457936741120830770e-01
6.138000000000000256e+01 1.431625826903511478e-01
6.139999999999999858e+01 1.405056540767462003e-01
6.142000000000000171e+01 1.378233946199609872e-01
6.143999999999999773e+01 1.351163152255368816e-01
6.146000000000000085e+01 1.323849312589086002e-01
6.148000000000000398e+01 1.296297624470774679e-01
6.150000000000000000e+01 1.268513327797989032e-01
6.152000000000000313e+01 1.240501704103407349e-01
6.153999999999999915e+01 1.212268075549356311e-01
6.156000000000000227e+01 1.183817803916312472e-01
6.157999999999999829e+01 1.155156289588984836e-01
6.160000000000000142e+01 1.126288970530597150e-01
6.162000000000000455e+01 1.097221321249877840e-01
6.164000000000000057e+01 1.067958851767019518e-01
6.166000000000000369e+01 1.038507106569611371e-01
6.167999999999999972e+01 1.008871663560109155e-01
6.170000000000000284e+01 9.790581330031021545e-02
6.171999999999999886e+01 9.490721564647176811e-02
6.174000000000000199e+01 9.189194057426569584e-02
6.175999999999999801e+01 8.886055817962802694e-02
6.178000000000000114e+01 8.581364136712148205e-02
6.180000000000000426e+01 8.275176574141185348e-02
6.182000000000000028e+01 7.967550949871982091e-02
6.184000000000000341e+01 7.658545331796696998e-02
6.185999999999999943e+01 7.348218025094342687e-02
6.188000000000000256e+01 7.036627561237732142e-02
6.189999999999999858e+01 6.723832686992506358e-02
6.192000000000000171e+01 6.409892353324725400e-02
6.194000000000000483e+01 6.094865704288290886e-02
6.196000000000000085e+01 5.778812065923876612e-02
6.198000000000000398e+01 5.461790935078621179e-02
6.200000000000000000e+01 5.143861968194024525e-02
6.202000000000000313e+01 4.825084970120165767e-02
6.203999999999999915e+01 4.505519882867984466e-02
6.206000000000000227e+01 4.185226774318735743e-02
6.207999999999999829e+01 3.864265826969133510e-02
6.210000000000000142e+01 3.542697326635767946e-02
6.212000000000000455e+01 3.220581651108042620e-02
6.214000000000000057e+01 2.897979258840434683e-02
6.216000000000000369e+01 2.574950677627543122e-02
6.217999999999999972e+01 2.251556493222925392e-02
6.220000000000000284e+01 1.927857337995496703e-02
6.221999999999999886e+01 1.603913879592730810e-02
6.224000000000000199e+01 1.279786809547918229e-02
6.225999999999999801e+01 9.555368319187042964e-03
6.228000000000000114e+01 6.312246519551151756e-03
6.230000000000000426e+01 3.069109647175008882e-03
6.232000000000000028e+01 -1.734355628371559734e-04
6.234000000000000341e+01 -3.414782703991391978e-03
6.235999999999999943e+01 -6.654325811901340426e-03
6.238000000000000256e+01 -9.891459477677437551e-03
6.239999999999999858e+01 -1.312557896067202343e-02
6.242000000000000171e+01 -1.635608030144618599e-02
6.244000000000000483e+01 -1.958236043473559826e-02
6.246000000000000085e+01 -2.280381730167256246e-02
6.248000000000000398e+01 -2.601984996202628270e-02
6.250000000000000000e+01 -2.922985870652887105e-02
6.252000000000000313e+01 -3.243324516841417787e-02
6.253999999999999915e+01 -3.562941243474738312e-02
6.256000000000000227e+01 -3.881776515789157195e-02
6.257999999999999829e+01 -4.199770966619767454e-02
6.260000000000000142e+01 -4.516865407425109391e-02
6.262000000000000455e+01 -4.833000839325943265e-02
6.264000000000000057e+01 -5.148118464072038575e-02
6.266000000000000369e+01 -5.462159694942381877e-02
6.267999999999999972e+01 -5.775066167654575866e-02
6.270000000000000284e+01 -6.086779751211253420e-02
6.271999999999999886e+01 -6.397242558660491685e-02
6.274000000000000199e+01 -6.706396957855105534e-02
6.275999999999999801e+01 -7.014185582159733479e-02
6.278000000000000114e+01 -7.320551341056670547e-02
6.280000000000000426e+01 -7.625437430735385047e-02
6.282000000000000028e+01 -7.928787344640633727e-02
6.284000000000000341e+01 -8.230544883909202136e-02
6.285999999999999943e+01 -8.530654167771226093e-02
6.288000000000000256e+01 -8.829059643919208444e-02
6.289999999999999858e+01 -9.125706098761088292e-02
6.292000000000000171e+01 -9.420538667616346062e-02
6.294000000000000483e+01 -9.713502844885658905e-02
6.296000000000000085e+01 -1.000454449410541347e-01
6.298000000000000398e+01 -1.029360985792289185e-01
6.300000000000000000e+01 -1.058064556804649281e-01
6.302000000000000313e+01 -1.086559865508629485e-01
6.303999999999999915e+01 -1.114841655829389849e-01
6.306000000000000227e+01 -1.142904713527369276e-01
6.307999999999999829e+01 -1.170743867159341756e-01
6.310000000000000142e+01 -1.198353989027527017e-01
6.312000000000000455e+01 -1.225729996124966525e-01
6.314000000000000057e+01 -1.252866851071918475e-01
6.316000000000000369e+01 -1.279759563038828374e-01
6.317999999999999972e+01 -1.306403188664205517e-01
6.320000000000000284e+01 -1.332792832964650731e-01
6.321999999999999886e+01 -1.358923650230472735e-01
6.324000000000000199e+01 -1.384790844914465802e-01
6.325999999999999801e+01 -1.410389672513822357e-01
6.328000000000000114e+01 -1.435715440437197732e-01
6.330000000000000426e+01 -1.460763508862937543e-01
6.332000000000000028e+01 -1.485529291591135004e-01
6.334000000000000341e+01 -1.510008256880935873e-01
6.335999999999999943e+01 -1.534195928276911314e-01
6.338000000000000256e+01 -1.558087885429552122e-01
6.339999999999999858e+01 -1.581679764901573748e-01
6.342000000000000171e+01 -1.604967260961275288e-01
6.344000000000000483e+01 -1.627946126369824442e-01
6.346000000000000085e+01 -1.650612173155286688e-01
6.348000000000000398e+01 -1.672961273371933455e-01
6.350000000000000000e+01 -1.694989359852775157e-01
6.352000000000000313e+01 -1.716692426949981976e-01
6.353999999999999915e+01 -1.738066531259198633e-01
6.356000000000000227e+01 -1.759107792335917464e-01
6.357999999999999829e+01 -1.779812393400941051e-01
6.360000000000000142e+01 -1.800176582028817918e-01
6.362000000000000455e+01 -1.820196670826788043e-01
6.364000000000000057e+01 -1.839869038103910948e-01
6.366000000000000369e+01 -1.859190128522785757e-01
6.367999999999999972e+01 -1.878156453739970033e-01
6.370000000000000284e+01 -1.896764593037411906e-01
6.371999999999999886e+01 -1.915011193936611011e-01
6.374000000000000199e+01 -1.932892972799570008e-01
6.375999999999999801e+01 -1.950406715421211246e-01
6.378000000000000114e+01 -1.967549277605139812e-01
6.380000000000000426e+01 -1.984317585724333088e-01
6.382000000000000028e+01 -2.000708637273296009e-01
6.384000000000000341e+01 -2.016719501404548864e-01
6.385999999999999943e+01 -2.032347319448409018e-01
6.388000000000000256e+01 -2.047589305423740402e-01
6.389999999999999858e+01 -2.062442746534265958e-01
6.392000000000000171e+01 -2.076905003646897507e-01
6.394000000000000483e+01 -2.090973511760078063e-01
6.396000000000000085e+01 -2.104645780458989091e-01
6.398000000000000398e+01 -2.117919394351958917e-01
6.400000000000000000e+01 -2.130792013495558246e-01
6.401999999999999602e+01 -2.143261373807776038e-01
6.404000000000000625e+01 -2.155325287462087902e-01
6.406000000000000227e+01 -2.166981643268610369e-01
6.407999999999999829e+01 -2.178228407044334181e-01
6.409999999999999432e+01 -2.189063621964468520e-01
6.412000000000000455e+01 -2.199485408899154448e-01
6.414000000000000057e+01 -2.209491966739881297e-01
6.415999999999999659e+01 -2.219081572707697902e-01
6.418000000000000682e+01 -2.228252582645134650e-01
6.420000000000000284e+01 -2.237003431298021650e-01
6.421999999999999886e+01 -2.245332632580170074e-01
6.423999999999999488e+01 -2.253238779820277149e-01
6.426000000000000512e+01 -2.260720545998469722e-01
6.428000000000000114e+01 -2.267776683967035745e-01
6.429999999999999716e+01 -2.274406026652226187e-01
6.432000000000000739e+01 -2.280607487244972753e-01
6.434000000000000341e+01 -2.286380059377212393e-01
6.435999999999999943e+01 -2.291722817278591673e-01
6.437999999999999545e+01 -2.296634915920986730e-01
6.440000000000000568e+01 -2.301115591149980877e-01
6.442000000000000171e+01 -2.305164159796511125e-01
6.443999999999999773e+01 -2.308780019774964165e-01
6.446000000000000796e+01 -2.311962650169392119e-01
6.448000000000000398e+01 -2.314711611300198646e-01
6.450000000000000000e+01 -2.317026544775763197e-01
6.451999999999999602e+01 -2.318907173533012733e-01
6.454000000000000625e+01 -2.320353301859235384e-01
6.456000000000000227e+01 -2.321364815397353176e-01
6.457999999999999829e+01 -2.321941681140547997e-01
6.459999999999999432e+01 -2.322083947409297189e-01
6.462000000000000455e+01 -2.321791743810552866e-01
6.464000000000000057e+01 -2.321065281186225904e-01
6.465999999999999659e+01 -2.319904851545505353e-01
6.468000000000000682e+01 -2.318310827978332656e-01
6.470000000000000284e+01 -2.316283664557698685e-01
6.471999999999999886e+01 -2.313823896227302224e-01
6.473999999999999488e+01 -2.310932138669778146e-01
6.476000000000000512e+01 -2.307609088162895228e-01
6.478000000000000114e+01 -2.303855521422620567e-01
6.479999999999999716e+01 -2.299672295426651303e-01
6.482000000000000739e+01 -2.295060347224756603e-01
6.484000000000000341e+01 -2.290020693737315205e-01
6.485999999999999943e+01 -2.284554431534730479e-01
6.487999999999999545e+01 -2.278662736602355965e-01
6.490000000000000568e+01 -2.272346864094615670e-01
6.492000000000000171e+01 -2.265608148070859806e-01
6.493999999999999773e+01 -2.258448001215460077e-01
6.496000000000000796e+01 -2.250867914547719784e-01
6.498000000000000398e+01 -2.242869457114757548e-01
6.500000000000000000e+01 -2.234454275667480394e-01
6.501999999999999602e+01 -2.225624094326555114e-01
6.504000000000000625e+01 -2.216380714232884797e-01
6.506000000000000227e+01 -2.206726013180321799e-01
6.507999999999999829e+01 -2.196661945238109204e-01
6.509999999999999432e+01 -2.186190540359479739e-01
6.512000000000000455e+01 -2.175313903972043161e-01
6.514000000000000057e+01 -2.164034216557264023e-01
6.515999999999999659e+01 -2.152353733217722831e-01
6.518000000000000682e+01 -2.140274783226164268e-01
6.520000000000000284e+01 -2.127799769562719878e-01
6.521999999999999886e+01 -2.114931168441381293e-01
6.523999999999999488e+01 -2.101671528818743750e-01
6.526000000000000512e+01 -2.088023471889835780e-01
6.528000000000000114e+01 -2.073989690574387645e-01
6.529999999999999716e+01 -2.059572948986307106e-01
6.532000000000000739e+01 -2.044776081889134733e-01
6.534000000000000341e+01 -2.029601994142742893e-01
6.535999999999999943e+01 -2.014053660134574320e-01
6.537999999999999545e+01 -1.998134123195878520e-01
6.540000000000000568e+01 -1.981846495009569331e-01
6.542000000000000171e+01 -1.965193955004225501e-01
6.543999999999999773e+01 -1.948179749732369404e-01
6.546000000000000796e+01 -1.930807192240327763e-01
6.548000000000000398e+01 -1.913079661425979849e-01
6.550000000000000000e+01 -1.895000601380428529e-01
6.551999999999999602e+01 -1.876573520720824506e-01
6.554000000000000625e+01 -1.857801991912824968e-01
6.556000000000000227e+01 -1.838689650577068346e-01
6.557999999999999829e+01 -1.819240194786073961e-01
6.559999999999999432e+01 -1.799457384352377010e-01
6.562000000000000455e+01 -1.779345040101232844e-01
6.564000000000000057e+01 -1.758907043132841574e-01
6.565999999999999659e+01 -1.738147334077145278e-01
6.568000000000000682e+01 -1.717069912334193982e-01
6.570000000000000284e+01 -1.695678835303092435e-01
6.571999999999999886e+01 -1.673978217604487340e-01
6.573999999999999488e+01 -1.651972230290005839e-01
6.576000000000000512e+01 -1.629665100039432990e-01
6.578000000000000114e+01 -1.607061108351986733e-01
6.579999999999999716e+01 -1.584164590726216681e-01
6.582000000000000739e+01 -1.560979935827029319e-01
6.584000000000000341e+01 -1.537511584646942819e-01
6.585999999999999943e+01 -1.513764029657781729e-01
6.587999999999999545e+01 -1.489741813949242988e-01
6.590000000000000568e+01 -1.465449530361441766e-01
6.592000000000000171e+01 -1.440891820609722096e-01
6.593999999999999773e+01 -1.416073374396485951e-01
6.596000000000000796e+01 -1.390998928516455624e-01
6.598000000000000398e+01 -1.365673265955906490e-01
6.600000000000000000e+01 -1.340101214979513289e-01
6.601999999999999602e+01 -1.314287648209881698e-01
6.604000000000000625e+01 -1.288237481702498022e-01
6.606000000000000227e+01 -1.261955674009334616e-01
6.607999999999999829e+01 -1.235447225234329038e-01
6.609999999999999432e+01 -1.208717176085382927e-01
6.612000000000000455e+01 -1.181770606916427713e-01
6.614000000000000057e+01 -1.154612636760632555e-01
6.615999999999999659e+01 -1.127248422360834224e-01
6.618000000000000682e+01 -1.099683157191729682e-01
6.620000000000000284e+01 -1.071922070472682148e-01
6.621999999999999886e+01 -1.043970426178030264e-01
6.623999999999999488e+01 -1.015833522041013764e-01
6.626000000000000512e+01 -9.875166885481133361e-02
6.628000000000000114e+01 -9.590252879307871459e-02
6.629999999999999716e+01 -9.303647131526981973e-02
6.632000000000000739e+01 -9.015403868875378202e-02
6.634000000000000341e+01 -8.725577604938358767e-02
6.635999999999999943e+01 -8.434223129870271896e-02
6.637999999999999545e+01 -8.141395500027244492e-02
6.640000000000000568e+01 -7.847150027563482011e-02
6.642000000000000171e+01 -7.551542270015448866e-02
6.643999999999999773e+01 -7.254628019808512240e-02
6.646000000000000796e+01 -6.956463293720038799e-02
6.648000000000000398e+01 -6.657104322342277669e-02
6.650000000000000000e+01 -6.356607539481748392e-02
6.651999999999999602e+01 -6.055029571508584174e-02
6.654000000000000625e+01 -5.752427226713668906e-02
6.656000000000000227e+01 -5.448857484619120534e-02
6.657999999999999829e+01 -5.144377485233930791e-02
6.659999999999999432e+01 -4.839044518321321264e-02
6.662000000000000455e+01 -4.532916012638003173e-02
6.664000000000000057e+01 -4.226049525116718636e-02
6.665999999999999659e+01 -3.918502730060494099e-02
6.668000000000000682e+01 -3.610333408327640742e-02
6.670000000000000284e+01 -3.301599436461890441e-02
6.671999999999999886e+01 -2.992358775831045412e-02
6.673999999999999488e+01 -2.682669461774227215e-02
6.676000000000000512e+01 -2.372589592700159733e-02
6.678000000000000114e+01 -2.062177319188530575e-02
6.679999999999999716e+01 -1.751490833115592824e-02
6.682000000000000739e+01 -1.440588356740772971e-02
6.684000000000000341e+01 -1.129528131789874455e-02
6.685999999999999943e+01 -8.183684085749621043e-03
6.687999999999999545e+01 -5.071674350888486643e-03
6.690000000000000568e+01 -1.959834460899759039e-03
6.692000000000000171e+01 1.151253477674291700e-03
6.693999999999999773e+01 4.261007708122074682e-03
6.696000000000000796e+01 7.368846932493774114e-03
6.698000000000000398e+01 1.047419042003446508e-02
6.700000000000000000e+01 1.357645811552646471e-02
6.701999999999999602e+01 1.667507074779453133e-02
6.704000000000000625e+01 1.976944993770663253e-02
6.706000000000000227e+01 2.285901830589872480e-02
6.707999999999999829e+01 2.594319958064824488e-02
6.709999999999999432e+01 2.902141870526982539e-02
6.712000000000000455e+01 3.209310194505857888e-02
6.714000000000000057e+01 3.515767699432911786e-02
6.715999999999999659e+01 3.821457308302714934e-02
6.718000000000000682e+01 4.126322108273306616e-02
6.720000000000000284e+01 4.430305361266927144e-02
6.721999999999999886e+01 4.733350514534268721e-02
6.723999999999999488e+01 5.035401211145451583e-02
6.726000000000000512e+01 5.336401300468627401e-02
6.728000000000000114e+01 5.636294848618324943e-02
6.729999999999999716e+01 5.935026148821769681e-02
6.732000000000000739e+01 6.232539731757341661e-02
6.734000000000000341e+01 6.528780375867723751e-02
6.735999999999999943e+01 6.823693117586279722e-02
6.737999999999999545e+01 7.117223261518308697e-02
6.740000000000000568e+01 7.409316390599585134e-02
6.742000000000000171e+01 7.699918376167300127e-02
6.743999999999999773e+01 7.988975387968111352e-02
6.746000000000000796e+01 8.276433904142813103e-02
6.748000000000000398e+01 8.562240721125977116e-02
6.750000000000000000e+01 8.846342963465701759e-02
6.751999999999999602e+01 9.128688093615655585e-02
6.754000000000000625e+01 9.409223921647109912e-02
6.756000000000000227e+01 9.687898614866052860e-02
6.757999999999999829e+01 9.964660707394544514e-02
6.759999999999999432e+01 1.023945910967849066e-01
6.762000000000000455e+01 1.051224311788836879e-01
6.764000000000000057e+01 1.078296242327269200e-01
6.765999999999999659e+01 1.105156712144455405e-01
6.768000000000000682e+01 1.131800772155264201e-01
6.770000000000000284e+01 1.158223515539074794e-01
6.771999999999999886e+01 1.184420078644588814e-01
6.773999999999999488e+01 1.210385641882642527e-01
6.776000000000000512e+01 1.236115430611265248e-01
6.778000000000000114e+01 1.261604716014950167e-01
6.779999999999999716e+01 1.286848815971855797e-01
6.782000000000000739e+01 1.311843095911590928e-01
6.784000000000000341e+01 1.336582969667263754e-01
6.785999999999999943e+01 1.361063900315743758e-01
6.787999999999999545e+01 1.385281401006907553e-01
6.790000000000000568e+01 1.409231035786844555e-01
6.792000000000000171e+01 1.432908420409819139e-01
6.793999999999999773e+01 1.456309223137802478e-01
6.796000000000000796e+01 1.479429165533303336e-01
6.798000000000000398e+01 1.502264023241650648e-01
6.800000000000000000e+01 1.524809626759713044e-01
6.801999999999999602e+01 1.547061862196921767e-01
6.804000000000000625e+01 1.569016672026479764e-01
6.806000000000000227e+01 1.590670055822223927e-01
6.807999999999999829e+01 1.612018070986528384e-01
6.809999999999999432e+01 1.633056833469049007e-01
6.812000000000000455e+01 1.653782518470723606e-01
6.814000000000000057e+01 1.674191361137365164e-01
6.815999999999999659e+01 1.694279657244561754e-01
6.818000000000000682e+01 1.714043763867827697e-01
6.820000000000000284e+01 1.733480100040831196e-01
6.821999999999999886e+01 1.752585147405117949e-01
6.823999999999999488e+01 1.771355450845422674e-01
6.826000000000000512e+01 1.789787619111592176e-01
6.828000000000000114e+01 1.807878325431867550e-01
6.829999999999999716e+01 1.825624308112359651e-01
6.832000000000000739e+01 1.843022371121847414e-01
6.834000000000000341e+01 1.860069384667441261e-01
6.835999999999999943e+01 1.876762285757218596e-01
6.837999999999999545e+01 1.893098078747156299e-01
6.840000000000000568e+01 1.909073835878116465e-01
6.842000000000000171e+01 1.924686697800638835e-01
6.843999999999999773e+01 1.939933874083337728e-01
6.846000000000000796e+01 1.954812643710274189e-01
6.848000000000000398e+01 1.969320355566909486e-01
6.850000000000000000e+01 1.983454428909353640e-01
6.851999999999999602e+01 1.997212353821320452e-01
6.854000000000000625e+01 2.010591691660271463e-01
6.856000000000000227e+01 2.023590075486931539e-01
6.857999999999999829e+01 2.036205210481168981e-01
6.860000000000000853e+01 2.048434874347409285e-01
6.862000000000000455e+01 2.060276917703839639e-01
6.864000000000000057e+01 2.071729264456677599e-01
6.865999999999999659e+01 2.082789912164018653e-01
6.868000000000000682e+01 2.093456932384167579e-01
6.870000000000000284e+01 2.103728471007877132e-01
6.871999999999999886e+01 2.113602748579873347e-01
6.873999999999999488e+01 2.123078060605743111e-01
6.876000000000000512e+01 2.132152777841840319e-01
6.878000000000000114e+01 2.140825346573859422e-01
6.879999999999999716e+01 2.149094288881718273e-01
6.882000000000000739e+01 2.156958202886885001e-01
6.884000000000000341e+01 2.164415762987500214e-01
6.885999999999999943e+01 2.171465720080716644e-01
6.887999999999999545e+01 2.178106901767280223e-01
6.890000000000000568e+01 2.184338212542825675e-01
6.892000000000000171e+01 2.190158633977162816e-01
6.893999999999999773e+01 2.195567224875970003e-01
6.896000000000000796e+01 2.200563121428055768e-01
6.898000000000000398e+01 2.205145537341124673e-01
6.900000000000000000e+01 2.209313763960470411e-01
6.901999999999999602e+01 2.213067170372105263e-01
6.904000000000000625e+01 2.216405203494633547e-01
6.906000000000000227e+01 2.219327388154844205e-01
6.907999999999999829e+01 2.221833327146742476e-01
6.910000000000000853e+01 2.223922701279235914e-01
6.912000000000000455e+01 2.225595269408526811e-01
6.914000000000000057e+01 2.226850868453196242e-01
6.915999999999999659e+01 2.227689413397525853e-01
6.918000000000000682e+01 2.228110897280607960e-01
6.920000000000000284e+01 2.228115391167700410e-01
6.921999999999999886e+01 2.227703044109146935e-01
6.923999999999999488e+01 2.226874083086132494e-01
6.926000000000000512e+01 2.225628812938594547e-01
6.928000000000000114e+01 2.223967616279839410e-01
6.929999999999999716e+01 2.221890953398912572e-01
6.932000000000000739e+01 2.219399362145397792e-01
6.934000000000000341e+01 2.216493457799953715e-01
6.935999999999999943e+01 2.213173932933310273e-01
6.937999999999999545e+01 2.209441557248317811e-01
6.940000000000000568e+01 2.205297177406781717e-01
6.942000000000000171e+01 2.200741716845169005e-01
6.943999999999999773e+01 2.195776175574266909e-01
6.946000000000000796e+01 2.190401629962799579e-01
6.948000000000000398e+01 2.184619232510030540e-01
6.950000000000000000e+01 2.178430211603411271e-01
6.951999999999999602e+01 2.171835871259577277e-01
6.954000000000000625e+01 2.164837590854127858e-01
6.956000000000000227e+01 2.157436824837650757e-01
6.957999999999999829e+01 2.149635102434772627e-01
6.960000000000000853e+01 2.141434027331524659e-01
6.962000000000000455e+01 2.132835277350146608e-01
6.964000000000000057e+01 2.123840604106934649e-01
6.965999999999999659e+01 2.114451832657738006e-01
6.968000000000000682e+01 2.104670861131963389e-01
6.970000000000000284e+01 2.094499660350003511e-01
6.971999999999999886e+01 2.083940273427537793e-01
6.973999999999999488e+01 2.072994815369209043e-01
6.976000000000000512e+01 2.061665472646444508e-01
6.978000000000000114e+01 2.049954502761365815e-01
6.979999999999999716e+01 2.037864233800665281e-01
6.982000000000000739e+01 2.025397063974630207e-01
6.984000000000000341e+01 2.012555461141584678e-01
6.985999999999999943e+01 1.999341962322590260e-01
6.987999999999999545e+01 1.985759173202490679e-01
6.990000000000000568e+01 1.971809767615899656e-01
6.992000000000000171e+01 1.957496487023439868e-01
6.993999999999999773e+01 1.942822139975634022e-01
6.996000000000000796e+01 1.927789601561532840e-01
6.998000000000000398e+01 1.912401812847322191e-01
7.000000000000000000e+01 1.896661780303888212e-01
7.001999999999999602e+01 1.880572575219243980e-01
7.004000000000000625e+01 1.864137333100448490e-01
7.006000000000000227e+01 1.847359253065692097e-01
7.007999999999999829e+01 1.830241597221710648e-01
7.010000000000000853e+01 1.812787690030092935e-01
7.012000000000000455e+01 1.795000917664762718e-01
7.014000000000000057e+01 1.776884727355590443e-01
7.015999999999999659e+01 1.758442626720272683e-01
7.018000000000000682e+01 1.739678183088144148e-01
7.020000000000000284e+01 1.720595022811194919e-01
7.021999999999999886e+01 1.701196830562815843e-01
7.023999999999999488e+01 1.681487348628937784e-01
7.026000000000000512e+01 1.661470376187662579e-01
7.028000000000000114e+01 1.641149768576259660e-01
7.029999999999999716e+01 1.620529436550713631e-01
7.032000000000000739e+01 1.599613345535158548e-01
7.034000000000000341e+01 1.578405514858580716e-01
7.035999999999999943e+01 1.556910016983960865e-01
7.037999999999999545e+01 1.535130976728705521e-01
7.040000000000000568e+01 1.513072570472549505e-01
7.042000000000000171e+01 1.490739025357578074e-01
7.043999999999999773e+01 1.468134618480852471e-01
7.046000000000000796e+01 1.445263676075043413e-01
7.048000000000000398e+01 1.422130572680725125e-01
7.050000000000000000e+01 1.398739730312406615e-01
7.051999999999999602e+01 1.375095617613429355e-01
7.054000000000000625e+01 1.351202749002030357e-01
7.056000000000000227e+01 1.327065683812030106e-01
7.057999999999999829e+01 1.302689025423515445e-01
7.060000000000000853e+01 1.278077420384262919e-01
7.062000000000000455e+01 1.253235557526379551e-01
7.064000000000000057e+01 1.228168167074277922e-01
7.065999999999999659e+01 1.202880019743126222e-01
7.068000000000000682e+01 1.177375925832812031e-01
7.070000000000000284e+01 1.151660734314691736e-01
7.071999999999999886e+01 1.125739331908784252e-01
7.073999999999999488e+01 1.099616642156504981e-01
7.076000000000000512e+01 1.073297624487655755e-01
7.078000000000000114e+01 1.046787273278118047e-01
7.079999999999999716e+01 1.020090616902889630e-01
7.082000000000000739e+01 9.932127167847676352e-02
7.084000000000000341e+01 9.661586664343098374e-02
7.085999999999999943e+01 9.389335904847999348e-02
7.087999999999999545e+01 9.115426437240745083e-02
7.090000000000000568e+01 8.839910101185129154e-02
7.092000000000000171e+01 8.562839018316374673e-02
7.093999999999999773e+01 8.284265582405578310e-02
7.096000000000000796e+01 8.004242449457270314e-02
7.098000000000000398e+01 7.722822527749623189e-02
7.100000000000000000e+01 7.440058967860044281e-02
7.101999999999999602e+01 7.156005152637465172e-02
7.104000000000000625e+01 6.870714687115175856e-02
7.106000000000000227e+01 6.584241388413047957e-02
7.107999999999999829e+01 6.296639275601238761e-02
7.110000000000000853e+01 6.007962559504505251e-02
7.112000000000000455e+01 5.718265632497123580e-02
7.114000000000000057e+01 5.427603058274287767e-02
7.115999999999999659e+01 5.136029561566924501e-02
7.118000000000000682e+01 4.843600017846080158e-02
7.120000000000000284e+01 4.550369443018031923e-02
7.121999999999999886e+01 4.256392983068598562e-02
7.123999999999999488e+01 3.961725903694410938e-02
7.126000000000000512e+01 3.666423579937567317e-02
7.128000000000000114e+01 3.370541485778225099e-02
7.129999999999999716e+01 3.074135183710853189e-02
7.132000000000000739e+01 2.777260314334198052e-02
7.134000000000000341e+01 2.479972585910566324e-02
7.135999999999999943e+01 2.182327763905732992e-02
7.137999999999999545e+01 1.884381660550095774e-02
7.140000000000000568e+01 1.586190124382540895e-02
7.142000000000000171e+01 1.287809029773079317e-02
7.143999999999999773e+01 9.892942664713478759e-03
7.146000000000000796e+01 6.907017291524226305e-03
7.148000000000000398e+01 3.920873069414863681e-03
7.150000000000000000e+01 9.350687296619005070e-04
7.151999999999999602e+01 -2.049837260787744364e-03
7.154000000000000625e+01 -5.033286803856338795e-03
7.156000000000000227e+01 -8.014722274603322885e-03
7.157999999999999829e+01 -1.099358662522886658e-02
7.160000000000000853e+01 -1.396932348920819876e-02
7.162000000000000455e+01 -1.694137728517645242e-02
7.164000000000000057e+01 -1.990919332042215620e-02
7.165999999999999659e+01 -2.287221789442861822e-02
7.168000000000000682e+01 -2.582989840219640162e-02
7.170000000000000284e+01 -2.878168343706985835e-02
7.171999999999999886e+01 -3.172702289350327193e-02
7.173999999999999488e+01 -3.466536806963788769e-02
7.176000000000000512e+01 -3.759617176930579036e-02
7.178000000000000114e+01 -4.051888840384502977e-02
7.179999999999999716e+01 -4.343297409374585055e-02
7.182000000000000739e+01 -4.633788676967556808e-02
7.184000000000000341e+01 -4.923308627317427022e-02
7.185999999999999943e+01 -5.211803445718424244e-02
7.187999999999999545e+01 -5.499219528593794759e-02
7.190000000000000568e+01 -5.785503493437300221e-02
7.192000000000000171e+01 -6.070602188736004545e-02
7.193999999999999773e+01 -6.354462703829338865e-02
7.196000000000000796e+01 -6.637032378707082014e-02
7.198000000000000398e+01 -6.918258813783895178e-02
7.200000000000000000e+01 -7.198089879612326603e-02
7.201999999999999602e+01 -7.476473726522363250e-02
7.204000000000000625e+01 -7.753358794230108542e-02
7.206000000000000227e+01 -8.028693821388140084e-02
7.207999999999999829e+01 -8.302427855052259276e-02
7.210000000000000853e+01 -8.574510260107399973e-02
7.212000000000000455e+01 -8.844890728638524213e-02
7.214000000000000057e+01 -9.113519289210425534e-02
7.215999999999999659e+01 -9.380346316094817505e-02
7.218000000000000682e+01 -9.645322538444925375e-02
7.220000000000000284e+01 -9.908399049374350120e-02
7.221999999999999886e+01 -1.016952731497011569e-01
7.223999999999999488e+01 -1.042865918325421443e-01
7.226000000000000512e+01 -1.068574689304762210e-01
7.228000000000000114e+01 -1.094074308275498064e-01
7.229999999999999716e+01 -1.119360079909659800e-01
7.232000000000000739e+01 -1.144427350574359348e-01
7.234000000000000341e+01 -1.169271509186077529e-01
7.235999999999999943e+01 -1.193887988059309513e-01
7.237999999999999545e+01 -1.218272263745785039e-01
7.240000000000000568e+01 -1.242419857863300420e-01
7.242000000000000171e+01 -1.266326337918279588e-01
7.243999999999999773e+01 -1.289987318119277249e-01
7.246000000000000796e+01 -1.313398460179142635e-01
7.248000000000000398e+01 -1.336555474110048547e-01
7.250000000000000000e+01 -1.359454119009860518e-01
7.251999999999999602e+01 -1.382090203836468523e-01
7.254000000000000625e+01 -1.404459588173925522e-01
7.256000000000000227e+01 -1.426558182990262102e-01
7.257999999999999829e+01 -1.448381951382863297e-01
7.260000000000000853e+01 -1.469926909314465124e-01
7.262000000000000455e+01 -1.491189126341024296e-01
7.264000000000000057e+01 -1.512164726327024089e-01
7.265999999999999659e+01 -1.532849888150177031e-01
7.268000000000000682e+01 -1.553240846398002417e-01
7.270000000000000284e+01 -1.573333892051967109e-01
7.271999999999999886e+01 -1.593125373159838265e-01
7.273999999999999488e+01 -1.612611695499674702e-01
7.276000000000000512e+01 -1.631789323231708499e-01
7.278000000000000114e+01 -1.650654779537385486e-01
7.279999999999999716e+01 -1.669204647249560025e-01
7.282000000000000739e+01 -1.687435569471025798e-01
7.284000000000000341e+01 -1.705344250179354204e-01
7.285999999999999943e+01 -1.722927454822174298e-01
7.287999999999999545e+01 -1.740182010901277776e-01
7.290000000000000568e+01 -1.757104808542426788e-01
7.292000000000000171e+01 -1.773692801054701229e-01
7.293999999999999773e+01 -1.789943005479119609e-01
7.296000000000000796e+01 -1.805852503122638564e-01
7.298000000000000398e+01 -1.821418440080662116e-01
7.300000000000000000e+01 -1.836638027749151192e-01
7.301999999999999602e+01 -1.851508543322073208e-01
7.304000000000000625e+01 -1.866027330276283369e-01
7.306000000000000227e+01 -1.880191798846146678e-01
7.307999999999999829e+01 -1.893999426483710391e-01
7.310000000000000853e+01 -1.907447758305270968e-01
7.312000000000000455e+01 -1.920534407527606235e-01
7.314000000000000057e+01 -1.933257055890170717e-01
7.315999999999999659e+01 -1.945613454062759540e-01
7.318000000000000682e+01 -1.957601422042520301e-01
7.320000000000000284e+01 -1.969218849537487659e-01
7.321999999999999886e+01 -1.980463696334847923e-01
7.323999999999999488e+01 -1.991333992658009533e-01
7.326000000000000512e+01 -2.001827839510795792e-01
7.328000000000000114e+01 -2.011943409005888528e-01
7.329999999999999716e+01 -2.021678944681347956e-01
7.332000000000000739e+01 -2.031032761804825448e-01
7.334000000000000341e+01 -2.040003247661808516e-01
7.335999999999999943e+01 -2.048588861831088515e-01
7.337999999999999545e+01 -2.056788136448395310e-01
7.340000000000000568e+01 -2.064599676454121902e-01
7.342000000000000171e+01 -2.072022159827361376e-01
7.343999999999999773e+01 -2.079054337808410868e-01
7.346000000000000796e+01 -2.085695035105684936e-01
7.348000000000000398e+01 -2.091943150088054759e-01
7.350000000000000000e+01 -2.097797654965744274e-01
7.351999999999999602e+01 -2.103257595956157799e-01
7.354000000000000625e+01 -2.108322093434363831e-01
7.356000000000000227e+01 -2.112990342072002814e-01
7.357999999999999829e+01 -2.117261610961782003e-01
7.360000000000000853e+01 -2.121135243726025854e-01
7.362000000000000455e+01 -2.124610658613300396e-01
7.364000000000000057e+01 -2.127687348581360771e-01
7.365999999999999659e+01 -2.130364881363785712e-01
7.368000000000000682e+01 -2.132642899524134217e-01
7.370000000000000284e+01 -2.134521120497142321e-01
7.371999999999999886e+01 -2.135999336613521593e-01
7.373999999999999488e+01 -2.137077415111598988e-01
7.376000000000000512e+01 -2.137755298136612414e-01
7.378000000000000114e+01 -2.138033002723773168e-01
7.379999999999999716e+01 -2.137910620767451142e-01
7.382000000000000739e+01 -2.137388318978480084e-01
7.384000000000000341e+01 -2.136466338825654676e-01
7.385999999999999943e+01 -2.135144996462618461e-01
7.387999999999999545e+01 -2.133424682643146331e-01
7.390000000000000568e+01 -2.131305862621257763e-01
7.392000000000000171e+01 -2.128789076036103622e-01
7.393999999999999773e+01 -2.125874936785284719e-01
7.396000000000000796e+01 -2.122564132883779098e-01
7.398000000000000398e+01 -2.118857426307194924e-01
7.400000000000000000e+01 -2.114755652823286647e-01
7.401999999999999602e+01 -2.110259721809934486e-01
7.404000000000000625e+01 -2.105370616057211930e-01
7.406000000000000227e+01 -2.100089391557357632e-01
7.407999999999999829e+01 -2.094417177282065778e-01
7.410000000000000853e+01 -2.088355174943886949e-01
7.412000000000000455e+01 -2.081904658745038772e-01
7.414000000000000057e+01 -2.075066975114302770e-01
7.415999999999999659e+01 -2.067843542428314252e-01
7.418000000000000682e+01 -2.060235850719708828e-01
7.420000000000000284e+01 -2.052245461373977120e-01
7.421999999999999886e+01 -2.043874006811245425e-01
7.423999999999999488e+01 -2.035123190154351780e-01
7.426000000000000512e+01 -2.025994784886070710e-01
7.428000000000000114e+01 -2.016490634492008882e-01
7.429999999999999716e+01 -2.006612652089324877e-01
7.432000000000000739e+01 -1.996362820044813025e-01
7.434000000000000341e+01 -1.985743189579553813e-01
7.435999999999999943e+01 -1.974755880359067850e-01
7.437999999999999545e+01 -1.963403080072844975e-01
7.440000000000000568e+01 -1.951687044001411686e-01
7.442000000000000171e+01 -1.939610094568793852e-01
7.443999999999999773e+01 -1.927174620884167244e-01
7.446000000000000796e+01 -1.914383078272026140e-01
7.448000000000000398e+01 -1.901237987787883776e-01
7.450000000000000000e+01 -1.887741935722835884e-01
7.451999999999999602e+01 -1.873897573097546287e-01
7.454000000000000625e+01 -1.859707615142150994e-01
7.456000000000000227e+01 -1.845174840764631508e-01
7.457999999999999829e+01 -1.830302092009378212e-01
7.460000000000000853e+01 -1.815092273502299514e-01
7.462000000000000455e+01 -1.799548351883995534e-01
7.464000000000000057e+01 -1.783673355233709734e-01
7.465999999999999659e+01 -1.767470372480665630e-01
7.468000000000000682e+01 -1.750942552803134156e-01
7.470000000000000284e+01 -1.734093105018654213e-01
7.471999999999999886e+01 -1.716925296962628356e-01
7.473999999999999488e+01 -1.699442454854448448e-01
7.476000000000000512e+01 -1.681647962654944373e-01
7.478000000000000114e+01 -1.663545261413283405e-01
7.479999999999999716e+01 -1.645137848601396779e-01
7.482000000000000739e+01 -1.626429277439699339e-01
7.484000000000000341e+01 -1.607423156213344528e-01
7.485999999999999943e+01 -1.588123147576237237e-01
7.487999999999999545e+01 -1.568532967846170134e-01
7.490000000000000568e+01 -1.548656386291510645e-01
7.492000000000000171e+01 -1.528497224406118737e-01
7.493999999999999773e+01 -1.508059355175127847e-01
7.496000000000000796e+01 -1.487346702333171844e-01
7.498000000000000398e+01 -1.466363239611548075e-01
7.500000000000000000e+01 -1.445112989975971540e-01
7.501999999999999602e+01 -1.423600024857482882e-01
7.504000000000000625e+01 -1.401828463373205047e-01
7.506000000000000227e+01 -1.379802471537471542e-01
7.507999999999999829e+01 -1.357526261466619200e-01
7.510000000000000853e+01 -1.335004090574687385e-01
7.512000000000000455e+01 -1.312240260759392485e-01
7.514000000000000057e+01 -1.289239117582066663e-01
7.515999999999999659e+01 -1.266005049439653807e-01
7.518000000000000682e+01 -1.242542486727051532e-01
7.520000000000000284e+01 -1.218855900993527780e-01
7.521999999999999886e+01 -1.194949804092362150e-01
7.523999999999999488e+01 -1.170828747321129432e-01
7.526000000000000512e+01 -1.146497320556003618e-01
7.528000000000000114e+01 -1.121960151380388127e-01
7.529999999999999716e+01 -1.097221904204725984e-01
7.532000000000000739e+01 -1.072287279380188807e-01
7.534000000000000341e+01 -1.047161012307669115e-01
7.535999999999999943e+01 -1.021847872538703822e-01
7.537999999999999545e+01 -9.963526628701016574e-02
7.540000000000000568e+01 -9.706802184346932649e-02
7.542000000000000171e+01 -9.448354057849635279e-02
7.543999999999999773e+01 -9.188231219702495955e-02
7.546000000000000796e+01 -8.926482936106666655e-02
7.548000000000000398e+01 -8.663158759650242680e-02
7.550000000000000000e+01 -8.398308519922792481e-02
7.551999999999999602e+01 -8.131982314101127152e-02
7.554000000000000625e+01 -7.864230497486879301e-02
7.556000000000000227e+01 -7.595103673980778403e-02
7.557999999999999829e+01 -7.324652686530210011e-02
7.560000000000000853e+01 -7.052928607540651096e-02
7.562000000000000455e+01 -6.779982729227131133e-02
7.564000000000000057e+01 -6.505866553939404495e-02
7.565999999999999659e+01 -6.230631784462576511e-02
7.568000000000000682e+01 -5.954330314263285573e-02
7.570000000000000284e+01 -5.677014217708937355e-02
7.571999999999999886e+01 -5.398735740272771200e-02
7.573999999999999488e+01 -5.119547288692196524e-02
7.576000000000000512e+01 -4.839501421099104417e-02
7.578000000000000114e+01 -4.558650837144703066e-02
7.579999999999999716e+01 -4.277048368087264796e-02
7.582000000000000739e+01 -3.994746966850978853e-02
7.584000000000000341e+01 -3.711799698086067772e-02
7.585999999999999943e+01 -3.428259728202896067e-02
7.587999999999999545e+01 -3.144180315377224921e-02
7.590000000000000568e+01 -2.859614799561343776e-02
7.592000000000000171e+01 -2.574616592481180147e-02
7.593999999999999773e+01 -2.289239167606050077e-02
7.596000000000000796e+01 -2.003536050126892079e-02
7.598000000000000398e+01 -1.717560806932658113e-02
7.600000000000000000e+01 -1.431367036562716799e-02
7.601999999999999602e+01 -1.145008359168686422e-02
7.604000000000000625e+01 -8.585384064861001710e-03
7.606000000000000227e+01 -5.720108117875216322e-03
7.607999999999999829e+01 -2.854791998448648165e-03
7.610000000000000853e+01 1.002823087899053511e-05
7.612000000000000455e+01 2.873816793030772084e-03
7.614000000000000057e+01 5.736038296591959920e-03
7.615999999999999659e+01 8.596157835716242840e-03
7.618000000000000682e+01 1.145364109004885951e-02
7.620000000000000284e+01 1.430795442457292663e-02
7.621999999999999886e+01 1.715856498909310718e-02
7.623999999999999488e+01 2.000494081762831458e-02
7.626000000000000512e+01 2.284655092772738816e-02
7.628000000000000114e+01 2.568286541937361833e-02
7.629999999999999716e+01 2.851335557368180409e-02
7.632000000000000739e+01 3.133749395150512568e-02
7.634000000000000341e+01 3.415475449160263605e-02
7.635999999999999943e+01 3.696461260848048214e-02
7.637999999999999545e+01 3.976654529011267036e-02
7.640000000000000568e+01 4.256003119521166445e-02
7.642000000000000171e+01 4.534455075005857511e-02
7.643999999999999773e+01 4.811958624516299299e-02
7.646000000000000796e+01 5.088462193147458984e-02
7.648000000000000398e+01 5.363914411605091165e-02
7.650000000000000000e+01 5.638264125748562727e-02
7.651999999999999602e+01 5.911460406089732306e-02
7.654000000000000625e+01 6.183452557228696911e-02
7.656000000000000227e+01 6.454190127256875797e-02
7.657999999999999829e+01 6.723622917117091924e-02
7.660000000000000853e+01 6.991700989893731566e-02
7.662000000000000455e+01 7.258374680060118711e-02
7.664000000000000057e+01 7.523594602683254806e-02
7.665999999999999659e+01 7.787311662553948743e-02
7.668000000000000682e+01 8.049477063263217602e-02
7.670000000000000284e+01 8.310042316235233262e-02
7.671999999999999886e+01 8.568959249683022472e-02
7.673999999999999488e+01 8.826180017499248021e-02
7.676000000000000512e+01 9.081657108101201525e-02
7.678000000000000114e+01 9.335343353197673999e-02
7.679999999999999716e+01 9.587191936480114751e-02
7.682000000000000739e+01 9.837156402263870503e-02
7.684000000000000341e+01 1.008519066405182407e-01
7.685999999999999943e+01 1.033124901301254034e-01
7.687999999999999545e+01 1.057528612640247223e-01
7.690000000000000568e+01 1.081725707591188884e-01
7.692000000000000171e+01 1.105711733591715068e-01
7.693999999999999773e+01 1.129482279166928449e-01
7.696000000000000796e+01 1.153032974740778732e-01
7.698000000000000398e+01 1.176359493437448972e-01
7.700000000000000000e+01 1.199457551875467570e-01
7.701999999999999602e+01 1.222322910954447561e-01
7.704000000000000625e+01 1.244951376631414502e-01
7.706000000000000227e+01 1.267338800688864731e-01
7.707999999999999829e+01 1.289481081495461035e-01
7.710000000000000853e+01 1.311374164756101690e-01
7.712000000000000455e+01 1.333014044252703867e-01
7.714000000000000057e+01 1.354396762577488311e-01
7.715999999999999659e+01 1.375518411855609080e-01
7.718000000000000682e+01 1.396375134457513434e-01
7.720000000000000284e+01 1.416963123703501304e-01
7.721999999999999886e+01 1.437278624557746798e-01
7.723999999999999488e+01 1.457317934311165575e-01
7.726000000000000512e+01 1.477077403256000232e-01
7.728000000000000114e+01 1.496553435350071182e-01
7.729999999999999716e+01 1.515742488869144255e-01
7.732000000000000739e+01 1.534641077050372671e-01
7.734000000000000341e+01 1.553245768725640963e-01
7.735999999999999943e+01 1.571553188942478585e-01
7.737999999999999545e+01 1.589560019575271543e-01
7.740000000000000568e+01 1.607262999926580282e-01
7.742000000000000171e+01 1.624658927315691670e-01
7.743999999999999773e+01 1.641744657656608042e-01
7.746000000000000796e+01 1.658517106026263510e-01
7.748000000000000398e+01 1.674973247219840589e-01
7.750000000000000000e+01 1.691110116294630150e-01
7.751999999999999602e+01 1.706924809104114205e-01
7.754000000000000625e+01 1.722414482819203674e-01
7.756000000000000227e+01 1.737576356437163239e-01
7.757999999999999829e+01 1.752407711280587199e-01
7.760000000000000853e+01 1.766905891483737945e-01
7.762000000000000455e+01 1.781068304465807106e-01
7.764000000000000057e+01 1.794892421393890214e-01
7.765999999999999659e+01 1.808375777633627612e-01
7.768000000000000682e+01 1.821515973186147719e-01
7.770000000000000284e+01 1.834310673114237233e-01
7.771999999999999886e+01 1.846757607956513725e-01
7.773999999999999488e+01 1.858854574127463966e-01
7.776000000000000512e+01 1.870599434306085274e-01
7.778000000000000114e+01 1.881990117812861463e-01
7.779999999999999716e+01 1.893024620972365291e-01
7.782000000000000739e+01 1.903701007463753925e-01
7.784000000000000341e+01 1.914017408659850761e-01
7.785999999999999943e+01 1.923972023951825705e-01
7.787999999999999545e+01 1.933563121061028511e-01
7.790000000000000568e+01 1.942789036339542530e-01
7.792000000000000171e+01 1.951648175056491796e-01
7.793999999999999773e+01 1.960139011670787856e-01
7.796000000000000796e+01 1.968260090092583681e-01
7.798000000000000398e+01 1.976010023930795112e-01
7.800000000000000000e+01 1.983387496726432275e-01
7.801999999999999602e+01 1.990391262174458498e-01
7.804000000000000625e+01 1.997020144332141700e-01
7.806000000000000227e+01 2.003273037812721147e-01
7.807999999999999829e+01 2.009148907967275022e-01
7.810000000000000853e+01 2.014646791053541219e-01
7.812000000000000455e+01 2.019765794389745406e-01
7.814000000000000057e+01 2.024505096496171108e-01
7.815999999999999659e+01 2.028863947224143760e-01
7.818000000000000682e+01 2.032841667869898228e-01
7.820000000000000284e+01 2.036437651275648242e-01
7.821999999999999886e+01 2.039651361918461137e-01
7.823999999999999488e+01 2.042482335984107666e-01
7.826000000000000512e+01 2.044930181427528637e-01
7.828000000000000114e+01 2.046994578021393840e-01
7.829999999999999716e+01 2.048675277389905292e-01
7.832000000000000739e+01 2.049972103028657455e-01
7.834000000000000341e+01 2.050884950312743538e-01
7.835999999999999943e+01 2.051413786490522695e-01
7.837999999999999545e+01 2.051558650662969607e-01
7.840000000000000568e+01 2.051319653751255412e-01
7.842000000000000171e+01 2.050696978450539110e-01
7.843999999999999773e+01 2.049690879168978574e-01
7.846000000000000796e+01 2.048301681954814712e-01
7.848000000000000398e+01 2.046529784410258124e-01
7.850000000000000000e+01 2.044375655590413843e-01
7.851999999999999602e+01 2.041839835889994181e-01
7.854000000000000625e+01 2.038922936917427486e-01
7.856000000000000227e+01 2.035625641354004145e-01
7.857999999999999829e+01 2.031948702800436823e-01
7.860000000000000853e+01 2.027892945611354525e-01
7.862000000000000455e+01 2.023459264715039008e-01
7.864000000000000057e+01 2.018648625420154663e-01
7.865999999999999659e+01 2.013462063210849640e-01
7.868000000000000682e+01 2.007900683527487351e-01
7.870000000000000284e+01 2.001965661533962881e-01
7.871999999999999886e+01 1.995658241873697891e-01
7.873999999999999488e+01 1.988979738411811859e-01
7.876000000000000512e+01 1.981931533963536829e-01
7.878000000000000114e+01 1.974515080011465251e-01
7.879999999999999716e+01 1.966731896409628089e-01
7.882000000000000739e+01 1.958583571073603813e-01
7.884000000000000341e+01 1.950071759659464110e-01
7.885999999999999943e+01 1.941198185230271489e-01
7.887999999999999545e+01 1.931964637908540616e-01
7.890000000000000568e+01 1.922372974517412292e-01
7.892000000000000171e+01 1.912425118210107078e-01
7.893999999999999773e+01 1.902123058085468110e-01
7.896000000000000796e+01 1.891468848791996449e-01
7.898000000000000398e+01 1.880464610120836377e-01
7.900000000000000000e+01 1.869112526585163525e-01
7.901999999999999602e+01 1.857414846987807955e-01
7.904000000000000625e+01 1.845373883978402296e-01
7.906000000000000227e+01 1.832992013597427028e-01
7.907999999999999829e+01 1.820271674808227325e-01
7.910000000000000853e+01 1.807215369019007090e-01
7.912000000000000455e+01 1.793825659592371002e-01
7.914000000000000057e+01 1.780105171342636627e-01
7.915999999999999659e+01 1.766056590023430684e-01
7.918000000000000682e+01 1.751682661803588281e-01
7.920000000000000284e+01 1.736986192730729517e-01
7.921999999999999886e+01 1.721970048185278990e-01
7.923999999999999488e+01 1.706637152323620399e-01
7.926000000000000512e+01 1.690990487508975404e-01
7.928000000000000114e+01 1.675033093732750944e-01
7.929999999999999716e+01 1.658768068025853193e-01
7.932000000000000739e+01 1.642198563857960869e-01
7.934000000000000341e+01 1.625327790527196781e-01
7.935999999999999943e+01 1.608159012540552602e-01
7.937999999999999545e+01 1.590695548982677399e-01
7.940000000000000568e+01 1.572940772874937276e-01
7.942000000000000171e+01 1.554898110525939903e-01
7.943999999999999773e+01 1.536571040871004268e-01
7.946000000000000796e+01 1.517963094801762780e-01
7.948000000000000398e+01 1.499077854487804451e-01
7.950000000000000000e+01 1.479918952688003830e-01
7.951999999999999602e+01 1.460490072051895405e-01
7.954000000000000625e+01 1.440794944413527623e-01
7.956000000000000227e+01 1.420837350075841721e-01
7.957999999999999829e+01 1.400621117085106282e-01
7.960000000000000853e+01 1.380150120498119803e-01
7.962000000000000455e+01 1.359428281640854552e-01
7.964000000000000057e+01 1.338459567357299651e-01
7.965999999999999659e+01 1.317247989251220941e-01
7.968000000000000682e+01 1.295797602920290281e-01
7.970000000000000284e+01 1.274112507180720499e-01
7.971999999999999886e+01 1.252196843284868188e-01
7.973999999999999488e+01 1.230054794132086210e-01
7.976000000000000512e+01 1.207690583470563545e-01
7.978000000000000114e+01 1.185108475092119668e-01
7.979999999999999716e+01 1.162312772021050211e-01
7.982000000000000739e+01 1.139307815694605847e-01
7.984000000000000341e+01 1.116097985136387805e-01
7.985999999999999943e+01 1.092687696124479274e-01
7.987999999999999545e+01 1.069081400352006189e-01
7.990000000000000568e+01 1.045283584580618957e-01
7.992000000000000171e+01 1.021298769789239502e-01
7.993999999999999773e+01 9.971315103161439153e-02
7.996000000000000796e+01 9.727863929940556986e-02
7.998000000000000398e+01 9.482680362808898478e-02
8.000000000000000000e+01 9.235810893848032943e-02
8.001999999999999602e+01 8.987302313824635513e-02
8.004000000000000625e+01 8.737201703332196645e-02
8.006000000000000227e+01 8.485556423885634580e-02
8.007999999999999829e+01 8.232414108951670306e-02
8.010000000000000853e+01 7.977822654939614733e-02
8.012000000000000455e+01 7.721830212154545681e-02
8.014000000000000057e+01 7.464485175691468188e-02
8.015999999999999659e+01 7.205836176290549011e-02
8.018000000000000682e+01 6.945932071163384014e-02
8.020000000000000284e+01 6.684821934767072593e-02
8.021999999999999886e+01 6.422555049539732663e-02
8.023999999999999488e+01 6.159180896614505768e-02
8.026000000000000512e+01 5.894749146489625113e-02
8.028000000000000114e+01 5.629309649660540343e-02
8.029999999999999716e+01 5.362912427236534579e-02
8.032000000000000739e+01 5.095607661522712911e-02
8.034000000000000341e+01 4.827445686565360466e-02
8.035999999999999943e+01 4.558476978686343967e-02
8.037999999999999545e+01 4.288752146992806658e-02
8.040000000000000568e+01 4.018321923852637839e-02
8.042000000000000171e+01 3.747237155362110467e-02
8.043999999999999773e+01 3.475548791798919318e-02
8.046000000000000796e+01 3.203307878044765050e-02
8.048000000000000398e+01 2.930565544002043665e-02
8.050000000000000000e+01 2.657372995005686730e-02
8.051999999999999602e+01 2.383781502209866496e-02
8.054000000000000625e+01 2.109842392969915950e-02
8.056000000000000227e+01 1.835607041228337621e-02
8.057999999999999829e+01 1.561126857882510349e-02
8.060000000000000853e+01 1.286453281148342877e-02
8.062000000000000455e+01 1.011637766935766063e-02
8.064000000000000057e+01 7.367317792141019409e-03
8.065999999999999659e+01 4.617867803742303941e-03
8.068000000000000682e+01 1.868542216089173627e-03
8.070000000000000284e+01 -8.801446670777675037e-04
8.071999999999999886e+01 -3.627678846428786935e-03
8.073999999999999488e+01 -6.373546723039035661e-03
8.076000000000000512e+01 -9.117235194293414266e-03
8.078000000000000114e+01 -1.185823174978566444e-02
8.079999999999999716e+01 -1.459602456695400889e-02
8.082000000000000739e+01 -1.733010260652780715e-02
8.084000000000000341e+01 -2.005995570793209920e-02
8.085999999999999943e+01 -2.278507468440748446e-02
8.087999999999999545e+01 -2.550495141784459713e-02
8.090000000000000568e+01 -2.821907895352594037e-02
8.092000000000000171e+01 -3.092695159457087978e-02
8.093999999999999773e+01 -3.362806499600681093e-02
8.096000000000000796e+01 -3.632191625868289031e-02
8.098000000000000398e+01 -3.900800402287951663e-02
8.100000000000000000e+01 -4.168582856146726273e-02
8.101999999999999602e+01 -4.435489187283081502e-02
8.104000000000000625e+01 -4.701469777348148138e-02
8.106000000000000227e+01 -4.966475199015644992e-02
8.107999999999999829e+01 -5.230456225159574313e-02
8.110000000000000853e+01 -5.493363837999602761e-02
8.112000000000000455e+01 -5.755149238190394867e-02
8.114000000000000057e+01 -6.015763853869358219e-02
8.115999999999999659e+01 -6.275159349670082765e-02
8.118000000000000682e+01 -6.533287635676489347e-02
8.120000000000000284e+01 -6.790100876325887158e-02
8.121999999999999886e+01 -7.045551499274592400e-02
8.123999999999999488e+01 -7.299592204202298706e-02
8.126000000000000512e+01 -7.552175971556183975e-02
8.128000000000000114e+01 -7.803256071253167336e-02
8.129999999999999716e+01 -8.052786071319929795e-02
8.132000000000000739e+01 -8.300719846464278684e-02
8.134000000000000341e+01 -8.547011586598850241e-02
8.135999999999999943e+01 -8.791615805302224751e-02
8.137999999999999545e+01 -9.034487348204152390e-02
8.140000000000000568e+01 -9.275581401316107533e-02
8.142000000000000171e+01 -9.514853499299001649e-02
8.143999999999999773e+01 -9.752259533649156042e-02
8.146000000000000796e+01 -9.987755760821681594e-02
8.148000000000000398e+01 -1.022129881029043563e-01
8.150000000000000000e+01 -1.045284569252194762e-01
8.151999999999999602e+01 -1.068235380687820729e-01
8.154000000000000625e+01 -1.090978094945473792e-01
8.156000000000000227e+01 -1.113508532082985308e-01
8.157999999999999829e+01 -1.135822553373412175e-01
8.160000000000000853e+01 -1.157916062065278001e-01
8.162000000000000455e+01 -1.179785004133790116e-01
8.164000000000000057e+01 -1.201425369023238210e-01
8.165999999999999659e+01 -1.222833190382337648e-01
8.168000000000000682e+01 -1.244004546790508231e-01
8.170000000000000284e+01 -1.264935562474573116e-01
8.171999999999999886e+01 -1.285622408017924601e-01
8.173999999999999488e+01 -1.306061301060655044e-01
8.176000000000000512e+01 -1.326248506989459730e-01
8.178000000000000114e+01 -1.346180339619412747e-01
8.179999999999999716e+01 -1.365853161866755483e-01
8.182000000000000739e+01 -1.385263386410949260e-01
8.184000000000000341e+01 -1.404407476347918904e-01
8.185999999999999943e+01 -1.423281945834340700e-01
8.187999999999999545e+01 -1.441883360720836171e-01
8.190000000000000568e+01 -1.460208339175612935e-01
8.192000000000000171e+01 -1.478253552299121087e-01
8.193999999999999773e+01 -1.496015724727413621e-01
8.196000000000000796e+01 -1.513491635225195642e-01
8.198000000000000398e+01 -1.530678117269764771e-01
8.200000000000000000e+01 -1.547572059623592011e-01
8.201999999999999602e+01 -1.564170406895865062e-01
8.204000000000000625e+01 -1.580470160094687992e-01
8.206000000000000227e+01 -1.596468377167965802e-01
8.207999999999999829e+01 -1.612162173532592779e-01
8.210000000000000853e+01 -1.627548722593949171e-01
8.212000000000000455e+01 -1.642625256254200694e-01
8.214000000000000057e+01 -1.657389065408358952e-01
8.215999999999999659e+01 -1.671837500430184420e-01
8.218000000000000682e+01 -1.685967971647044095e-01
8.220000000000000284e+01 -1.699777949802119270e-01
8.221999999999999886e+01 -1.713264966505907705e-01
8.223999999999999488e+01 -1.726426614676820626e-01
8.226000000000000512e+01 -1.739260548968872833e-01
8.228000000000000114e+01 -1.751764486188056580e-01
8.229999999999999716e+01 -1.763936205697899939e-01
8.232000000000000739e+01 -1.775773549812014462e-01
8.234000000000000341e+01 -1.787274424174705445e-01
8.235999999999999943e+01 -1.798436798130772785e-01
8.237999999999999545e+01 -1.809258705082332219e-01
8.240000000000000568e+01 -1.819738242833097430e-01
8.242000000000000171e+01 -1.829873573921761698e-01
8.243999999999999773e+01 -1.839662925942552041e-01
8.246000000000000796e+01 -1.849104591852713531e-01
8.248000000000000398e+01 -1.858196930268879166e-01
8.250000000000000000e+01 -1.866938365750842876e-01
8.251999999999999602e+01 -1.875327389071839435e-01
8.254000000000000625e+01 -1.883362557477396559e-01
8.256000000000000227e+01 -1.891042494931860773e-01
8.257999999999999829e+01 -1.898365892351132067e-01
8.260000000000000853e+01 -1.905331507823571913e-01
8.262000000000000455e+01 -1.911938166818851204e-01
8.264000000000000057e+01 -1.918184762382868502e-01
8.265999999999999659e+01 -1.924070255320375900e-01
8.268000000000000682e+01 -1.929593674365769063e-01
8.270000000000000284e+01 -1.934754116339956476e-01
8.271999999999999886e+01 -1.939550746294462780e-01
8.273999999999999488e+01 -1.943982797643840077e-01
8.276000000000000512e+01 -1.948049572284304143e-01
8.278000000000000114e+01 -1.951750440699151212e-01
8.279999999999999716e+01 -1.955084842052536853e-01
8.282000000000000739e+01 -1.958052284269745369e-01
8.284000000000000341e+01 -1.960652344103844535e-01
8.285999999999999943e+01 -1.962884667190643306e-01
8.287999999999999545e+01 -1.964748968090493653e-01
8.290000000000000568e+01 -1.966245030316185471e-01
8.292000000000000171e+01 -1.967372706348982925e-01
8.293999999999999773e+01 -1.968131917641899598e-01
8.296000000000000796e+01 -1.968522654608899913e-01
8.298000000000000398e+01 -1.968544976602004393e-01
8.300000000000000000e+01 -1.968199011876026194e-01
8.301999999999999602e+01 -1.967484957539207269e-01
8.304000000000000625e+01 -1.966403079491456651e-01
8.306000000000000227e+01 -1.964953712350584192e-01
8.307999999999999829e+01 -1.963137259364568510e-01
8.310000000000000853e+01 -1.960954192311090694e-01
8.312000000000000455e+01 -1.958405051385355145e-01
8.314000000000000057e+01 -1.955490445074211658e-01
8.315999999999999659e+01 -1.952211050017239047e-01
8.318000000000000682e+01 -1.948567610856312970e-01
8.320000000000000284e+01 -1.944560940071854982e-01
8.321999999999999886e+01 -1.940191917805792754e-01
8.323999999999999488e+01 -1.935461491673105550e-01
8.326000000000000512e+01 -1.930370676560521914e-01
8.328000000000000114e+01 -1.924920554411757023e-01
8.329999999999999716e+01 -1.919112274001339158e-01
8.332000000000000739e+01 -1.912947050696107154e-01
8.334000000000000341e+01 -1.906426166203212258e-01
8.335999999999999943e+01 -1.899550968306608079e-01
8.337999999999999545e+01 -1.892322870591737483e-01
8.340000000000000568e+01 -1.884743352156829643e-01
8.342000000000000171e+01 -1.876813957312540582e-01
8.343999999999999773e+01 -1.868536295270274150e-01
8.346000000000000796e+01 -1.859912039817351592e-01
8.348000000000000398e+01 -1.850942928980343072e-01
8.350000000000000000e+01 -1.841630764677530119e-01
8.351999999999999602e+01 -1.831977412358588020e-01
8.354000000000000625e+01 -1.821984800632253376e-01
8.356000000000000227e+01 -1.811654920883461473e-01
8.357999999999999829e+01 -1.800989826878206246e-01
8.360000000000000853e+01 -1.789991634356266625e-01
8.362000000000000455e+01 -1.778662520613645825e-01
8.364000000000000057e+01 -1.767004724073309163e-01
8.365999999999999659e+01 -1.755020543843753000e-01
8.368000000000000682e+01 -1.742712339267427357e-01
8.370000000000000284e+01 -1.730082529458095708e-01
8.371999999999999886e+01 -1.717133592826100841e-01
8.373999999999999488e+01 -1.703868066593529074e-01
8.376000000000000512e+01 -1.690288546298957806e-01
8.378000000000000114e+01 -1.676397685290323403e-01
8.379999999999999716e+01 -1.662198194207674673e-01
8.382000000000000739e+01 -1.647692840456117802e-01
8.384000000000000341e+01 -1.632884447667226624e-01
8.385999999999999943e+01 -1.617775895150297960e-01
8.387999999999999545e+01 -1.602370117334355748e-01
8.390000000000000568e+01 -1.586670103199093740e-01
8.392000000000000171e+01 -1.570678895695613864e-01
8.393999999999999773e+01 -1.554399591158386607e-01
8.396000000000000796e+01 -1.537835338706745603e-01
8.398000000000000398e+01 -1.520989339636173998e-01
8.400000000000000000e+01 -1.503864846801175048e-01
8.401999999999999602e+01 -1.486465163988356097e-01
8.404000000000000625e+01 -1.468793645279378723e-01
8.406000000000000227e+01 -1.450853694405763172e-01
8.407999999999999829e+01 -1.432648764094628935e-01
8.410000000000000853e+01 -1.414182355404476898e-01
8.412000000000000455e+01 -1.395458017053004540e-01
8.414000000000000057e+01 -1.376479344736597776e-01
8.415999999999999659e+01 -1.357249980440162207e-01
8.418000000000000682e+01 -1.337773611739090929e-01
8.420000000000000284e+01 -1.318053971093626209e-01
8.421999999999999886e+01 -1.298094835133987435e-01
8.423999999999999488e+01 -1.277900023937703911e-01
8.426000000000000512e+01 -1.257473400299995436e-01
8.428000000000000114e+01 -1.236818868995474413e-01
8.429999999999999716e+01 -1.215940376032109554e-01
8.432000000000000739e+01 -1.194841907898810535e-01
8.434000000000000341e+01 -1.173527490805002238e-01
8.435999999999999943e+01 -1.152001189912548323e-01
8.437999999999999545e+01 -1.130267108561766182e-01
8.440000000000000568e+01 -1.108329387490178397e-01
8.442000000000000171e+01 -1.086192204043772702e-01
8.443999999999999773e+01 -1.063859771382719838e-01
8.446000000000000796e+01 -1.041336337680627278e-01
8.448000000000000398e+01 -1.018626185316547916e-01
8.450000000000000000e+01 -9.957336300617211644e-02
8.451999999999999602e+01 -9.726630202606627307e-02
8.454000000000000625e+01 -9.494187360053697733e-02
8.456000000000000227e+01 -9.260051883044591314e-02
8.457999999999999829e+01 -9.024268182474350086e-02
8.460000000000000853e+01 -8.786880961625603836e-02
8.462000000000000455e+01 -8.547935207698087456e-02
8.464000000000000057e+01 -8.307476183296773342e-02
8.465999999999999659e+01 -8.065549417862087622e-02
8.468000000000000682e+01 -7.822200699052218875e-02
8.470000000000000284e+01 -7.577476064090486740e-02
8.471999999999999886e+01 -7.331421791061927540e-02
8.473999999999999488e+01 -7.084084390163551681e-02
8.476000000000000512e+01 -6.835510594925026107e-02
8.478000000000000114e+01 -6.585747353386463276e-02
8.479999999999999716e+01 -6.334841819232023274e-02
8.482000000000000739e+01 -6.082841342898340914e-02
8.484000000000000341e+01 -5.829793462648395763e-02
8.485999999999999943e+01 -5.575745895604102692e-02
8.487999999999999545e+01 -5.320746528757151761e-02
8.490000000000000568e+01 -5.064843409953789788e-02
8.492000000000000171e+01 -4.808084738842285238e-02
8.493999999999999773e+01 -4.550518857801184175e-02
8.496000000000000796e+01 -4.292194242849773494e-02
8.498000000000000398e+01 -4.033159494526349781e-02
8.500000000000000000e+01 -3.773463328749276230e-02
8.501999999999999602e+01 -3.513154567667896300e-02
8.504000000000000625e+01 -3.252282130487482714e-02
8.506000000000000227e+01 -2.990895024278762346e-02
8.507999999999999829e+01 -2.729042334784125348e-02
8.510000000000000853e+01 -2.466773217205063193e-02
8.512000000000000455e+01 -2.204136886976056434e-02
8.514000000000000057e+01 -1.941182610540961168e-02
8.515999999999999659e+01 -1.677959696118612107e-02
8.518000000000000682e+01 -1.414517484457183602e-02
8.520000000000000284e+01 -1.150905339595765901e-02
8.521999999999999886e+01 -8.871726396235801032e-03
8.523999999999999488e+01 -6.233687674310092915e-03
8.526000000000000512e+01 -3.595431014715399099e-03
8.528000000000000114e+01 -9.574500652986572043e-04
8.529999999999999716e+01 1.679761755142193669e-03
8.532000000000000739e+01 4.315711349081985393e-03
8.534000000000000341e+01 6.949906032347616391e-03
8.535999999999999943e+01 9.581853626189259718e-03
8.537999999999999545e+01 1.221106254919249526e-02
8.540000000000000568e+01 1.483704190896895266e-02
8.542000000000000171e+01 1.745930159377827307e-02
8.543999999999999773e+01 2.007735236397242481e-02
8.546000000000000796e+01 2.269070594315000106e-02
8.548000000000000398e+01 2.529887510917198934e-02
8.550000000000000000e+01 2.790137378498134396e-02
8.551999999999999602e+01 3.049771712907425533e-02
8.554000000000000625e+01 3.308742162575581403e-02
8.556000000000000227e+01 3.567000517517758540e-02
8.557999999999999829e+01 3.824498718297968114e-02
8.560000000000000853e+01 4.081188864963609247e-02
8.562000000000000455e+01 4.337023225955367184e-02
8.564000000000000057e+01 4.591954246973910247e-02
8.565999999999999659e+01 4.845934559808694198e-02
8.568000000000000682e+01 5.098916991138494059e-02
8.570000000000000284e+01 5.350854571286028927e-02
8.571999999999999886e+01 5.601700542926719983e-02
8.573999999999999488e+01 5.851408369764569267e-02
8.576000000000000512e+01 6.099931745160137864e-02
8.578000000000000114e+01 6.347224600705279884e-02
8.579999999999999716e+01 6.593241114759441912e-02
8.582000000000000739e+01 6.837935720936447193e-02
8.584000000000000341e+01 7.081263116531502644e-02
8.585999999999999943e+01 7.323178270903364651e-02
8.587999999999999545e+01 7.563636433805491499e-02
8.590000000000000568e+01 7.802593143651907759e-02
8.592000000000000171e+01 8.040004235731133819e-02
8.593999999999999773e+01 8.275825850367360403e-02
8.596000000000000796e+01 8.510014441011978792e-02
8.598000000000000398e+01 8.742526782275686359e-02
8.600000000000000000e+01 8.973319977905556966e-02
8.601999999999999602e+01 9.202351468689230762e-02
8.604000000000000625e+01 9.429579040292075665e-02
8.606000000000000227e+01 9.654960831036363267e-02
8.607999999999999829e+01 9.878455339605243801e-02
8.610000000000000853e+01 1.010002143267239999e-01
8.612000000000000455e+01 1.031961835246985038e-01
8.614000000000000057e+01 1.053720572427906815e-01
8.615999999999999659e+01 1.075274356384101765e-01
8.618000000000000682e+01 1.096619228469958435e-01
8.620000000000000284e+01 1.117751270546730596e-01
8.621999999999999886e+01 1.138666605700414253e-01
8.623999999999999488e+01 1.159361398952410693e-01
8.626000000000000512e+01 1.179831857962334168e-01
8.628000000000000114e+01 1.200074233721636907e-01
8.629999999999999716e+01 1.220084821239399986e-01
8.632000000000000739e+01 1.239859960220173751e-01
8.634000000000000341e+01 1.259396035732263941e-01
8.635999999999999943e+01 1.278689478867528762e-01
8.637999999999999545e+01 1.297736767393081470e-01
8.640000000000000568e+01 1.316534426393180801e-01
8.642000000000000171e+01 1.335079028901972331e-01
8.643999999999999773e+01 1.353367196527926197e-01
8.646000000000000796e+01 1.371395600068311682e-01
8.648000000000000398e+01 1.389160960113880183e-01
8.650000000000000000e+01 1.406660047644961442e-01
8.651999999999999602e+01 1.423889684617521134e-01
8.654000000000000625e+01 1.440846744538848145e-01
8.656000000000000227e+01 1.457528153034293172e-01
8.657999999999999829e+01 1.473930888403944539e-01
8.660000000000000853e+01 1.490051982168438538e-01
8.662000000000000455e+01 1.505888519605377007e-01
8.664000000000000057e+01 1.521437640275693226e-01
8.665999999999999659e+01 1.536696538538753209e-01
8.668000000000000682e+01 1.551662464057563251e-01
8.670000000000000284e+01 1.566332722293931057e-01
8.671999999999999886e+01 1.580704674992083336e-01
8.673999999999999488e+01 1.594775740651844798e-01
8.676000000000000512e+01 1.608543394991736597e-01
8.678000000000000114e+01 1.622005171400369705e-01
8.679999999999999716e+01 1.635158661376857614e-01
8.682000000000000739e+01 1.648001514961055236e-01
8.684000000000000341e+01 1.660531441152027221e-01
8.685999999999999943e+01 1.672746208315017691e-01
8.687999999999999545e+01 1.684643644578085742e-01
8.690000000000000568e+01 1.696221638216997007e-01
8.692000000000000171e+01 1.707478138028146186e-01
8.693999999999999773e+01 1.718411153690909132e-01
8.696000000000000796e+01 1.729018756118337330e-01
8.698000000000000398e+01 1.739299077795496973e-01
8.700000000000000000e+01 1.749250313106927857e-01
8.701999999999999602e+01 1.758870718652563170e-01
8.704000000000000625e+01 1.768158613551011893e-01
8.706000000000000227e+01 1.777112379731589087e-01
8.707999999999999829e+01 1.785730462214925873e-01
8.710000000000000853e+01 1.794011369380772158e-01
8.712000000000000455e+01 1.801953673224144514e-01
8.714000000000000057e+01 1.809556009600145621e-01
8.715999999999999659e+01 1.816817078455917611e-01
8.718000000000000682e+01 1.823735644050530347e-01
8.720000000000000284e+01 1.830310535163578167e-01
8.721999999999999886e+01 1.836540645290959672e-01
8.723999999999999488e+01 1.842424932828206074e-01
8.726000000000000512e+01 1.847962421242495545e-01
8.728000000000000114e+01 1.853152199231984099e-01
8.729999999999999716e+01 1.857993420872343093e-01
8.732000000000000739e+01 1.862485305751889197e-01
8.734000000000000341e+01 1.866627139094235999e-01
8.735999999999999943e+01 1.870418271867892446e-01
8.737999999999999545e+01 1.873858120884277778e-01
8.740000000000000568e+01 1.876946168883502353e-01
8.742000000000000171e+01 1.879681964606933764e-01
8.743999999999999773e+01 1.882065122857959627e-01
8.746000000000000796e+01 1.884095324550756900e-01
8.748000000000000398e+01 1.885772316745790156e-01
8.750000000000000000e+01 1.887095912673251163e-01
8.751999999999999602e+01 1.888065991744729555e-01
8.754000000000000625e+01 1.888682499551675720e-01
8.756000000000000227e+01 1.888945447851525516e-01
8.757999999999999829e+01 1.888854914542233421e-01
8.760000000000000853e+01 1.888411043623771102e-01
8.762000000000000455e+01 1.887614045147035791e-01
8.764000000000000057e+01 1.886464195151281165e-01
8.765999999999999659e+01 1.884961835588764012e-01
8.768000000000000682e+01 1.883107374236599185e-01
8.770000000000000284e+01 1.880901284597190082e-01
8.771999999999999886e+01 1.878344105786191875e-01
8.773999999999999488e+01 1.875436442407553417e-01
8.776000000000000512e+01 1.872178964417105795e-01
8.778000000000000114e+01 1.868572406974052524e-01
8.779999999999999716e+01 1.864617570279500647e-01
8.782000000000000739e+01 1.860315319403460788e-01
8.784000000000000341e+01 1.855666584100121308e-01
8.785999999999999943e+01 1.850672358610227775e-01
8.787999999999999545e+01 1.845333701451812303e-01
8.790000000000000568e+01 1.839651735199555604e-01
8.792000000000000171e+01 1.833627646251433374e-01
8.793999999999999773e+01 1.827262684583583208e-01
8.796000000000000796e+01 1.820558163494106485e-01
8.798000000000000398e+01 1.813515459334442415e-01
8.800000000000000000e+01 1.806136011228847427e-01
8.801999999999999602e+01 1.798421320783064881e-01
8.804000000000000625e+01 1.790372951780928867e-01
8.806000000000000227e+01 1.781992529869000086e-01
8.807999999999999829e+01 1.773281742230582159e-01
8.810000000000000853e+01 1.764242337248112247e-01
8.812000000000000455e+01 1.754876124153571526e-01
8.814000000000000057e+01 1.745184972668387680e-01
8.815999999999999659e+01 1.735170812632196025e-01
8.818000000000000682e+01 1.724835633619704323e-01
8.820000000000000284e+01 1.714181484547108447e-01
8.821999999999999886e+01 1.703210473267851299e-01
8.823999999999999488e+01 1.691924766156668591e-01
8.826000000000000512e+01 1.680326587683204642e-01
8.828000000000000114e+01 1.668418219975447980e-01
8.829999999999999716e+01 1.656202002371736648e-01
8.832000000000000739e+01 1.643680330962331293e-01
8.834000000000000341e+01 1.630855658121247165e-01
8.835999999999999943e+01 1.617730492027042166e-01
8.837999999999999545e+01 1.604307396173178524e-01
8.840000000000000568e+01 1.590588988869020282e-01
8.842000000000000171e+01 1.576577942730259252e-01
8.843999999999999773e+01 1.562276984158960658e-01
8.846000000000000796e+01 1.547688892814552408e-01
8.848000000000000398e+01 1.532816501074784898e-01
8.850000000000000000e+01 1.517662693486408476e-01
8.851999999999999602e+01 1.502230406207039903e-01
8.854000000000000625e+01 1.486522626437581651e-01
8.856000000000000227e+01 1.470542391844541497e-01
8.857999999999999829e+01 1.454292789973715971e-01
8.860000000000000853e+01 1.437776957655022836e-01
8.862000000000000455e+01 1.420998080397513352e-01
8.864000000000000057e+01 1.403959391775887744e-01
8.865999999999999659e+01 1.386664172808732554e-01
8.868000000000000682e+01 1.369115751327316388e-01
8.870000000000000284e+01 1.351317501335994875e-01
8.871999999999999886e+01 1.333272842364880972e-01
8.873999999999999488e+01 1.314985238813552726e-01
8.876000000000000512e+01 1.296458199286479041e-01
8.878000000000000114e+01 1.277695275921187923e-01
8.879999999999999716e+01 1.258700063708027284e-01
8.882000000000000739e+01 1.239476199801791828e-01
8.884000000000000341e+01 1.220027362826507367e-01
8.885999999999999943e+01 1.200357272172423301e-01
8.887999999999999545e+01 1.180469687285060076e-01
8.890000000000000568e+01 1.160368406947762526e-01
8.892000000000000171e+01 1.140057268557122527e-01
8.893999999999999773e+01 1.119540147390721690e-01
8.896000000000000796e+01 1.098820955868655413e-01
8.898000000000000398e+01 1.077903642808598628e-01
8.900000000000000000e+01 1.056792192673548098e-01
8.901999999999999602e+01 1.035490624813572291e-01
8.904000000000000625e+01 1.014002992701761308e-01
8.906000000000000227e+01 9.923333831632942525e-02
8.907999999999999829e+01 9.704859155987141661e-02
8.910000000000000853e+01 9.484647412020219548e-02
8.912000000000000455e+01 9.262740421724256767e-02
8.914000000000000057e+01 9.039180309204855601e-02
8.915999999999999659e+01 8.814009492696386894e-02
8.918000000000000682e+01 8.587270676519914714e-02
8.920000000000000284e+01 8.359006842987223851e-02
8.921999999999999886e+01 8.129261244263535913e-02
8.923999999999999488e+01 7.898077394179653377e-02
8.926000000000000512e+01 7.665499059992754438e-02
8.928000000000000114e+01 7.431570254110043960e-02
8.929999999999999716e+01 7.196335225768948907e-02
8.932000000000000739e+01 6.959838452669173114e-02
8.934000000000000341e+01 6.722124632571092884e-02
8.935999999999999943e+01 6.483238674857909334e-02
8.937999999999999545e+01 6.243225692053638864e-02
8.940000000000000568e+01 6.002130991310383745e-02
8.942000000000000171e+01 5.760000065866428126e-02
8.943999999999999773e+01 5.516878586465003009e-02
8.946000000000000796e+01 5.272812392744866822e-02
8.948000000000000398e+01 5.027847484608378298e-02
8.950000000000000000e+01 4.782030013555943482e-02
8.951999999999999602e+01 4.535406273994688903e-02
8.954000000000000625e+01 4.288022694530661816e-02
8.956000000000000227e+01 4.039925829233809162e-02
8.957999999999999829e+01 3.791162348879733440e-02
8.960000000000000853e+01 3.541779032180349118e-02
8.962000000000000455e+01 3.291822756994270543e-02
8.964000000000000057e+01 3.041340491516841132e-02
8.965999999999999659e+01 2.790379285463635492e-02
8.968000000000000682e+01 2.538986261241029524e-02
8.970000000000000284e+01 2.287208605099855241e-02
8.971999999999999886e+01 2.035093558286377516e-02
8.973999999999999488e+01 1.782688408187721452e-02
8.976000000000000512e+01 1.530040479464520736e-02
8.978000000000000114e+01 1.277197125184136375e-02
8.979999999999999716e+01 1.024205717955548565e-02
8.982000000000000739e+01 7.711136410563715349e-03
8.984000000000000341e+01 5.179682795632447635e-03
8.985999999999999943e+01 2.648170114907008859e-03
8.987999999999999545e+01 1.170719892782878465e-04
8.990000000000000568e+01 -2.413138208190945821e-03
8.992000000000000171e+01 -4.941987440693008243e-03
8.993999999999999773e+01 -7.469003096060859888e-03
8.996000000000000796e+01 -9.993713075067821305e-03
8.998000000000000398e+01 -1.251564587952600296e-02
9.000000000000000000e+01 -1.503433070027462327e-02
9.001999999999999602e+01 -1.754929750505375419e-02
9.004000000000000625e+01 -2.006007712613019564e-02
9.006000000000000227e+01 -2.256620134774149286e-02
9.007999999999999829e+01 -2.506720299339198002e-02
9.010000000000000853e+01 -2.756261601286202900e-02
9.012000000000000455e+01 -3.005197556896310740e-02
9.014000000000000057e+01 -3.253481812410537882e-02
9.015999999999999659e+01 -3.501068152654625981e-02
9.018000000000000682e+01 -3.747910509631437181e-02
9.020000000000000284e+01 -3.993962971089960040e-02
9.021999999999999886e+01 -4.239179789059691061e-02
9.023999999999999488e+01 -4.483515388345939157e-02
9.026000000000000512e+01 -4.726924374996404471e-02
9.028000000000000114e+01 -4.969361544730710456e-02
9.029999999999999716e+01 -5.210781891324871989e-02
9.032000000000000739e+01 -5.451140614961066944e-02
9.034000000000000341e+01 -5.690393130537987204e-02
9.035999999999999943e+01 -5.928495075930909075e-02
9.037999999999999545e+01 -6.165402320210639636e-02
9.040000000000000568e+01 -6.401070971820493893e-02
9.042000000000000171e+01 -6.635457386698578874e-02
9.043999999999999773e+01 -6.868518176352252091e-02
9.046000000000000796e+01 -7.100210215887688137e-02
9.048000000000000398e+01 -7.330490651981154404e-02
9.050000000000000000e+01 -7.559316910795722821e-02
9.051999999999999602e+01 -7.786646705849648020e-02
9.054000000000000625e+01 -8.012438045823574995e-02
9.056000000000000227e+01 -8.236649242306622043e-02
9.057999999999999829e+01 -8.459238917490068121e-02
9.060000000000000853e+01 -8.680166011797575687e-02
9.062000000000000455e+01 -8.899389791448203413e-02
9.064000000000000057e+01 -9.116869855962307645e-02
9.065999999999999659e+01 -9.332566145602005925e-02
9.068000000000000682e+01 -9.546438948738983354e-02
9.070000000000000284e+01 -9.758448909159950224e-02
9.071999999999999886e+01 -9.968557033304838166e-02
9.073999999999999488e+01 -1.017672469742763736e-01
9.076000000000000512e+01 -1.038291365468919369e-01
9.078000000000000114e+01 -1.058708604218082244e-01
9.079999999999999716e+01 -1.078920438786674652e-01
9.082000000000000739e+01 -1.098923161745254812e-01
9.084000000000000341e+01 -1.118713106118223582e-01
9.085999999999999943e+01 -1.138286646055112622e-01
9.087999999999999545e+01 -1.157640197493877560e-01
9.090000000000000568e+01 -1.176770218816787644e-01
9.092000000000000171e+01 -1.195673211497671889e-01
9.093999999999999773e+01 -1.214345720740596518e-01
9.096000000000000796e+01 -1.232784336110819418e-01
9.098000000000000398e+01 -1.250985692156939555e-01
9.100000000000000000e+01 -1.268946469023945756e-01
9.101999999999999602e+01 -1.286663393058162796e-01
9.104000000000000625e+01 -1.304133237403275469e-01
9.106000000000000227e+01 -1.321352822586788767e-01
9.107999999999999829e+01 -1.338319017097951980e-01
9.110000000000000853e+01 -1.355028737956658347e-01
9.112000000000000455e+01 -1.371478951272396551e-01
9.114000000000000057e+01 -1.387666672794201639e-01
9.115999999999999659e+01 -1.403588968451474628e-01
9.118000000000000682e+01 -1.419242954884551711e-01
9.120000000000000284e+01 -1.434625799965777992e-01
9.121999999999999886e+01 -1.449734723311330575e-01
9.123999999999999488e+01 -1.464566996782575292e-01
9.126000000000000512e+01 -1.479119944977439760e-01
9.128000000000000114e+01 -1.493390945712365636e-01
9.129999999999999716e+01 -1.507377430493655468e-01
9.132000000000000739e+01 -1.521076884978367350e-01
9.134000000000000341e+01 -1.534486849425585608e-01
9.135999999999999943e+01 -1.547604919137011426e-01
9.137999999999999545e+01 -1.560428744886669661e-01
9.140000000000000568e+01 -1.572956033340726090e-01
9.142000000000000171e+01 -1.585184547466607086e-01
9.143999999999999773e+01 -1.597112106930873299e-01
9.146000000000000796e+01 -1.608736588486890662e-01
9.148000000000000398e+01 -1.620055926351803566e-01
9.150000000000000000e+01 -1.631068112571978090e-01
9.151999999999999602e+01 -1.641771197377891178e-01
9.154000000000000625e+01 -1.652163289528331136e-01
9.156000000000000227e+01 -1.662242556642867797e-01
9.157999999999999829e+01 -1.672007225523401974e-01
9.160000000000000853e+01 -1.681455582465010146e-01
9.162000000000000455e+01 -1.690585973554948052e-01
9.164000000000000057e+01 -1.699396804960359997e-01
9.165999999999999659e+01 -1.707886543205244523e-01
9.168000000000000682e+01 -1.716053715435549021e-01
9.170000000000000284e+01 -1.723896909672616440e-01
9.171999999999999886e+01 -1.731414775055798716e-01
9.173999999999999488e+01 -1.738606022073240220e-01
9.176000000000000512e+01 -1.745469422780702162e-01
9.178000000000000114e+01 -1.752003811009424372e-01
9.179999999999999716e+01 -1.758208082562236763e-01
9.182000000000000739e+01 -1.764081195397473045e-01
9.184000000000000341e+01 -1.769622169801736700e-01
9.185999999999999943e+01 -1.774830088551036522e-01
9.187999999999999545e+01 -1.779704097059554846e-01
9.190000000000000568e+01 -1.784243403517050131e-01
9.192000000000000171e+01 -1.788447279014756253e-01
9.193999999999999773e+01 -1.792315057658829536e-01
9.196000000000000796e+01 -1.795846136672192284e-01
9.198000000000000398e+01 -1.799039976484984871e-01
9.200000000000000000e+01 -1.801896100812570567e-01
9.201999999999999602e+01 -1.804414096721693728e-01
9.204000000000000625e+01 -1.806593614685339799e-01
9.206000000000000227e+01 -1.808434368625224942e-01
9.207999999999999829e+01 -1.809936135942217250e-01
9.210000000000000853e+01 -1.811098757535504200e-01
9.212000000000000455e+01 -1.811922137809544586e-01
9.214000000000000057e+01 -1.812406244668778033e-01
9.215999999999999659e+01 -1.812551109501072399e-01
9.218000000000000682e+01 -1.812356827149161631e-01
9.220000000000000284e+01 -1.811823555869718771e-01
9.221999999999999886e+01 -1.810951517281125245e-01
9.223999999999999488e+01 -1.809740996299470384e-01
9.226000000000000512e+01 -1.808192341062135611e-01
9.228000000000000114e+01 -1.806305962839992452e-01
9.229999999999999716e+01 -1.804082335938082537e-01
9.232000000000000739e+01 -1.801521997583919732e-01
9.234000000000000341e+01 -1.798625547804299785e-01
9.235999999999999943e+01 -1.795393649290830951e-01
9.237999999999999545e+01 -1.791827027253204418e-01
9.240000000000000568e+01 -1.787926469260872064e-01
9.242000000000000171e+01 -1.783692825073662225e-01
9.243999999999999773e+01 -1.779127006460329563e-01
9.246000000000000796e+01 -1.774229987005416231e-01
9.248000000000000398e+01 -1.769002801905227851e-01
9.250000000000000000e+01 -1.763446547752021976e-01
9.251999999999999602e+01 -1.757562382306453730e-01
9.254000000000000625e+01 -1.751351524259260883e-01
9.256000000000000227e+01 -1.744815252981478104e-01
9.257999999999999829e+01 -1.737954908262918097e-01
9.260000000000000853e+01 -1.730771890039983774e-01
9.262000000000000455e+01 -1.723267658112363487e-01
9.264000000000000057e+01 -1.715443731848054765e-01
9.265999999999999659e+01 -1.707301689877772921e-01
9.268000000000000682e+01 -1.698843169778616324e-01
9.270000000000000284e+01 -1.690069867746208931e-01
9.271999999999999886e+01 -1.680983538256251020e-01
9.273999999999999488e+01 -1.671585993715685725e-01
9.276000000000000512e+01 -1.661879104102576832e-01
9.278000000000000114e+01 -1.651864796595419183e-01
9.279999999999999716e+01 -1.641545055192393521e-01
9.282000000000000739e+01 -1.630921920319639840e-01
9.284000000000000341e+01 -1.619997488428998045e-01
9.285999999999999943e+01 -1.608773911585996419e-01
9.287999999999999545e+01 -1.597253397047227463e-01
9.290000000000000568e+01 -1.585438206827253504e-01
9.292000000000000171e+01 -1.573330657256018505e-01
9.293999999999999773e+01 -1.560933118526076080e-01
9.296000000000000796e+01 -1.548248014229456904e-01
9.298000000000000398e+01 -1.535277820885250222e-01
9.300000000000000000e+01 -1.522025067457467851e-01
9.301999999999999602e+01 -1.508492334862722717e-01
9.304000000000000625e+01 -1.494682255468792742e-01
9.306000000000000227e+01 -1.480597512583937958e-01
9.307999999999999829e+01 -1.466240839936284734e-01
9.310000000000000853e+01 -1.451615021144241069e-01
9.312000000000000455e+01 -1.436722889178128071e-01
9.314000000000000057e+01 -1.421567325812208016e-01
9.315999999999999659e+01 -1.406151261067874469e-01
9.318000000000000682e+01 -1.390477672648504637e-01
9.320000000000000284e+01 -1.374549585365106297e-01
9.321999999999999886e+01 -1.358370070553259756e-01
9.323999999999999488e+01 -1.341942245482132812e-01
9.326000000000000512e+01 -1.325269272754756866e-01
9.328000000000000114e+01 -1.308354359699764324e-01
9.329999999999999716e+01 -1.291200757755551765e-01
9.332000000000000739e+01 -1.273811761846218582e-01
9.334000000000000341e+01 -1.256190709749177570e-01
9.335999999999999943e+01 -1.238340981455508943e-01
9.337999999999999545e+01 -1.220265998522633427e-01
9.340000000000000568e+01 -1.201969223418919569e-01
9.342000000000000171e+01 -1.183454158861305672e-01
9.343999999999999773e+01 -1.164724347145802003e-01
9.346000000000000796e+01 -1.145783369470260299e-01
9.348000000000000398e+01 -1.126634845250396727e-01
9.350000000000000000e+01 -1.107282431429245373e-01
9.351999999999999602e+01 -1.087729821779281070e-01
9.354000000000000625e+01 -1.067980746198020359e-01
9.356000000000000227e+01 -1.048038969997580339e-01
9.357999999999999829e+01 -1.027908293187377309e-01
9.360000000000000853e+01 -1.007592549750523370e-01
9.362000000000000455e+01 -9.870956069146724632e-02
9.364000000000000057e+01 -9.664213644165384198e-02
9.365999999999999659e+01 -9.455737537603504939e-02
9.368000000000000682e+01 -9.245567374711993747e-02
9.370000000000000284e+01 -9.033743083426347409e-02
9.371999999999999886e+01 -8.820304886784791076e-02
9.373999999999999488e+01 -8.605293295299190626e-02
9.376000000000000512e+01 -8.388749099274615817e-02
9.378000000000000114e+01 -8.170713361074309622e-02
9.379999999999999716e+01 -7.951227407340907827e-02
9.382000000000000739e+01 -7.730332821172476720e-02
9.384000000000000341e+01 -7.508071434247866327e-02
9.385999999999999943e+01 -7.284485318911361473e-02
9.387999999999999545e+01 -7.059616780218258558e-02
9.390000000000000568e+01 -6.833508347934301452e-02
9.392000000000000171e+01 -6.606202768497279609e-02
9.393999999999999773e+01 -6.377742996945356957e-02
9.396000000000000796e+01 -6.148172188804409966e-02
9.398000000000000398e+01 -5.917533691940343038e-02
9.400000000000000000e+01 -5.685871038383550485e-02
9.401999999999999602e+01 -5.453227936118100472e-02
9.404000000000000625e+01 -5.219648260838802983e-02
9.406000000000000227e+01 -4.985176047685344752e-02
9.407999999999999829e+01 -4.749855482947306501e-02
9.410000000000000853e+01 -4.513730895740222793e-02
9.412000000000000455e+01 -4.276846749663121977e-02
9.414000000000000057e+01 -4.039247634433360684e-02
9.415999999999999659e+01 -3.800978257496128582e-02
9.418000000000000682e+01 -3.562083435619308597e-02
9.420000000000000284e+01 -3.322608086472107064e-02
9.421999999999999886e+01 -3.082597220182509146e-02
9.423999999999999488e+01 -2.842095930883573734e-02
9.426000000000000512e+01 -2.601149388249868188e-02
9.428000000000000114e+01 -2.359802829017446438e-02
9.429999999999999716e+01 -2.118101548495843547e-02
9.432000000000000739e+01 -1.876090892076287542e-02
9.434000000000000341e+01 -1.633816246728764243e-02
9.435999999999999943e+01 -1.391323032494148036e-02
9.437999999999999545e+01 -1.148656693978187225e-02
9.440000000000000568e+01 -9.058626918401436676e-03
9.442000000000000171e+01 -6.629864942795850140e-03
9.443999999999999773e+01 -4.200735685301630259e-03
9.446000000000000796e+01 -1.771693723542272286e-03
9.448000000000000398e+01 6.568065446111774576e-04
9.450000000000000000e+01 3.084310985964101425e-03
9.451999999999999602e+01 5.510365816849804518e-03
9.454000000000000625e+01 7.934517687930124630e-03
9.456000000000000227e+01 1.035631376884048847e-02
9.457999999999999829e+01 1.277530183269789954e-02
9.460000000000000853e+01 1.519103034051703591e-02
9.462000000000000455e+01 1.760304852543541354e-02
9.464000000000000057e+01 2.001090647673827924e-02
9.465999999999999659e+01 2.241415522374553410e-02
9.468000000000000682e+01 2.481234681947588200e-02
9.470000000000000284e+01 2.720503442405065864e-02
9.471999999999999886e+01 2.959177238790845418e-02
9.473999999999999488e+01 3.197211633476716025e-02
9.476000000000000512e+01 3.434562324427017921e-02
9.478000000000000114e+01 3.671185153438787097e-02
9.479999999999999716e+01 3.907036114353676370e-02
9.482000000000000739e+01 4.142071361233306409e-02
9.484000000000000341e+01 4.376247216504224741e-02
9.485999999999999943e+01 4.609520179071568968e-02
9.487999999999999545e+01 4.841846932391761366e-02
9.490000000000000568e+01 5.073184352508718076e-02
9.492000000000000171e+01 5.303489516055401309e-02
9.493999999999999773e+01 5.532719708210587922e-02
9.496000000000000796e+01 5.760832430613042204e-02
9.498000000000000398e+01 5.987785409237308953e-02
9.500000000000000000e+01 6.213536602221416544e-02
9.501999999999999602e+01 6.438044207646041739e-02
9.504000000000000625e+01 6.661266671271112716e-02
9.506000000000000227e+01 6.883162694221459099e-02
9.507999999999999829e+01 7.103691240618296987e-02
9.510000000000000853e+01 7.322811545163512847e-02
9.512000000000000455e+01 7.540483120670389561e-02
9.514000000000000057e+01 7.756665765535047941e-02
9.515999999999999659e+01 7.971319571155648098e-02
9.518000000000000682e+01 8.184404929295527320e-02
9.520000000000000284e+01 8.395882539382480692e-02
9.521999999999999886e+01 8.605713415750501638e-02
9.523999999999999488e+01 8.813858894822874934e-02
9.526000000000000512e+01 9.020280642227478107e-02
9.528000000000000114e+01 9.224940659849079072e-02
9.529999999999999716e+01 9.427801292820196799e-02
9.532000000000000739e+01 9.628825236440879953e-02
9.534000000000000341e+01 9.827975543029993100e-02
9.535999999999999943e+01 1.002521562871199617e-01
9.537999999999999545e+01 1.022050928012988441e-01
9.540000000000000568e+01 1.041382066108435117e-01
9.542000000000000171e+01 1.060511431910499541e-01
9.543999999999999773e+01 1.079435519194538312e-01
9.546000000000000796e+01 1.098150861399941058e-01
9.548000000000000398e+01 1.116654032264586538e-01
9.550000000000000000e+01 1.134941646451485819e-01
9.551999999999999602e+01 1.153010360167110587e-01
9.554000000000000625e+01 1.170856871772121693e-01
9.556000000000000227e+01 1.188477922384107849e-01
9.557999999999999829e+01 1.205870296471623360e-01
9.560000000000000853e+01 1.223030822440173693e-01
9.562000000000000455e+01 1.239956373210035490e-01
9.564000000000000057e+01 1.256643866785058794e-01
9.565999999999999659e+01 1.273090266812955951e-01
9.568000000000000682e+01 1.289292583137228720e-01
9.570000000000000284e+01 1.305247872339822812e-01
9.571999999999999886e+01 1.320953238274814312e-01
9.574000000000000909e+01 1.336405832593516585e-01
9.576000000000000512e+01 1.351602855260116143e-01
9.578000000000000114e+01 1.366541555057903812e-01
9.579999999999999716e+01 1.381219230086675742e-01
9.582000000000000739e+01 1.395633228250521551e-01
9.584000000000000341e+01 1.409780947735801981e-01
9.585999999999999943e+01 1.423659837480010237e-01
9.587999999999999545e+01 1.437267397630914711e-01
9.590000000000000568e+01 1.450601179995539836e-01
9.592000000000000171e+01 1.463658788479713369e-01
9.593999999999999773e+01 1.476437879517806528e-01
9.596000000000000796e+01 1.488936162492022763e-01
9.598000000000000398e+01 1.501151400141912118e-01
9.600000000000000000e+01 1.513081408963994623e-01
9.601999999999999602e+01 1.524724059600711945e-01
9.604000000000000625e+01 1.536077277219253245e-01
9.606000000000000227e+01 1.547139041880399579e-01
9.607999999999999829e+01 1.557907388896532241e-01
9.610000000000000853e+01 1.568380409179170043e-01
9.612000000000000455e+01 1.578556249576418824e-01
9.614000000000000057e+01 1.588433113199491098e-01
9.615999999999999659e+01 1.598009259738420174e-01
9.618000000000000682e+01 1.607283005767549677e-01
9.620000000000000284e+01 1.616252725040047966e-01
9.621999999999999886e+01 1.624916848771329470e-01
9.624000000000000909e+01 1.633273865912081568e-01
9.626000000000000512e+01 1.641322323410312756e-01
9.628000000000000114e+01 1.649060826462063478e-01
9.629999999999999716e+01 1.656488038751523229e-01
9.632000000000000739e+01 1.663602682680195288e-01
9.634000000000000341e+01 1.670403539584540686e-01
9.635999999999999943e+01 1.676889449942810806e-01
9.637999999999999545e+01 1.683059313570954285e-01
9.640000000000000568e+01 1.688912089806889616e-01
9.642000000000000171e+01 1.694446797683737127e-01
9.643999999999999773e+01 1.699662516092153020e-01
9.646000000000000796e+01 1.704558383930977750e-01
9.648000000000000398e+01 1.709133600246617590e-01
9.650000000000000000e+01 1.713387424361540734e-01
9.651999999999999602e+01 1.717319175991102731e-01
9.654000000000000625e+01 1.720928235348894442e-01
9.656000000000000227e+01 1.724214043241192318e-01
9.657999999999999829e+01 1.727176101149803800e-01
9.660000000000000853e+01 1.729813971303266751e-01
9.662000000000000455e+01 1.732127276737105703e-01
9.664000000000000057e+01 1.734115701342592852e-01
9.665999999999999659e+01 1.735778989903742076e-01
9.668000000000000682e+01 1.737116948123287319e-01
9.670000000000000284e+01 1.738129442637308120e-01
9.671999999999999886e+01 1.738816401018015434e-01
9.674000000000000909e+01 1.739177811765432180e-01
9.676000000000000512e+01 1.739213724287875518e-01
9.678000000000000114e+01 1.738924248870598321e-01
9.679999999999999716e+01 1.738309556633222397e-01
9.682000000000000739e+01 1.737369879476118040e-01
9.684000000000000341e+01 1.736105510015011621e-01
9.685999999999999943e+01 1.734516801504287220e-01
9.687999999999999545e+01 1.732604167749370039e-01
9.690000000000000568e+01 1.730368083007456925e-01
9.692000000000000171e+01 1.727809081876864605e-01
9.693999999999999773e+01 1.724927759175570452e-01
9.696000000000000796e+01 1.721724769808290201e-01
9.698000000000000398e+01 1.718200828622112875e-01
9.700000000000000000e+01 1.714356710251410398e-01
9.701999999999999602e+01 1.710193248951515088e-01
9.704000000000000625e+01 1.705711338420952128e-01
9.706000000000000227e+01 1.700911931613004191e-01
9.707999999999999829e+01 1.695796040536289295e-01
9.710000000000000853e+01 1.690364736043949989e-01
9.712000000000000455e+01 1.684619147612211598e-01
9.714000000000000057e+01 1.678560463108222378e-01
9.715999999999999659e+01 1.672189928546614079e-01
9.718000000000000682e+01 1.665508847835455719e-01
9.720000000000000284e+01 1.658518582511755435e-01
9.721999999999999886e+01 1.651220551465863995e-01
9.724000000000000909e+01 1.643616230655293442e-01
9.726000000000000512e+01 1.635707152808337783e-01
9.728000000000000114e+01 1.627494907116826539e-01
9.729999999999999716e+01 1.618981138918333951e-01
9.732000000000000739e+01 1.610167549368428652e-01
9.734000000000000341e+01 1.601055895102345694e-01
9.735999999999999943e+01 1.591647987886174176e-01
9.737999999999999545e+01 1.581945694258286017e-01
9.740000000000000568e+01 1.571950935160529306e-01
9.742000000000000171e+01 1.561665685559045780e-01
9.743999999999999773e+01 1.551091974055501532e-01
9.746000000000000796e+01 1.540231882488438397e-01
9.748000000000000398e+01 1.529087545524413505e-01
9.750000000000000000e+01 1.517661150239709988e-01
9.751999999999999602e+01 1.505954935692541408e-01
9.754000000000000625e+01 1.493971192485258892e-01
9.756000000000000227e+01 1.481712262317262940e-01
9.757999999999999829e+01 1.469180537528790020e-01
9.760000000000000853e+01 1.456378460634980276e-01
9.762000000000000455e+01 1.443308523850786174e-01
9.764000000000000057e+01 1.429973268607109549e-01
9.765999999999999659e+01 1.416375285057557831e-01
9.768000000000000682e+01 1.402517211576188583e-01
9.770000000000000284e+01 1.388401734246821617e-01
9.771999999999999886e+01 1.374031586343352207e-01
9.774000000000000909e+01 1.359409547801220808e-01
9.776000000000000512e+01 1.344538444680762890e-01
9.778000000000000114e+01 1.329421148621988680e-01
9.779999999999999716e+01 1.314060576290720095e-01
9.782000000000000739e+01 1.298459688816887003e-01
9.784000000000000341e+01 1.282621491224704147e-01
9.785999999999999943e+01 1.266549031854464491e-01
9.787999999999999545e+01 1.250245401776745036e-01
9.790000000000000568e+01 1.233713734198958745e-01
9.792000000000000171e+01 1.216957203863820308e-01
9.793999999999999773e+01 1.199979026440462088e-01
9.796000000000000796e+01 1.182782457908364004e-01
9.798000000000000398e+01 1.165370793933558774e-01
9.800000000000000000e+01 1.147747369237713116e-01
9.801999999999999602e+01 1.129915556960469497e-01
9.804000000000000625e+01 1.111878768014478713e-01
9.806000000000000227e+01 1.093640450433542161e-01
9.807999999999999829e+01 1.075204088714439149e-01
9.810000000000000853e+01 1.056573203151903728e-01
9.812000000000000455e+01 1.037751349166964598e-01
9.814000000000000057e+01 1.018742116629364480e-01
9.815999999999999659e+01 9.995491291736280370e-02
9.818000000000000682e+01 9.801760435087679413e-02
9.820000000000000284e+01 9.606265487224356636e-02
9.821999999999999886e+01 9.409043655792469207e-02
9.824000000000000909e+01 9.210132458130668165e-02
9.826000000000000512e+01 9.009569714140680530e-02
9.828000000000000114e+01 8.807393539104947655e-02
9.829999999999999716e+01 8.603642336447601957e-02
9.832000000000000739e+01 8.398354790446267704e-02
9.834000000000000341e+01 8.191569858896208256e-02
9.835999999999999943e+01 7.983326765721976415e-02
9.837999999999999545e+01 7.773664993542844792e-02
9.840000000000000568e+01 7.562624276195738238e-02
9.842000000000000171e+01 7.350244591210351730e-02
9.843999999999999773e+01 7.136566152241002881e-02
9.846000000000000796e+01 6.921629401460821507e-02
9.848000000000000398e+01 6.705475001913224764e-02
9.850000000000000000e+01 6.488143829823227182e-02
9.851999999999999602e+01 6.269676966875611934e-02
9.854000000000000625e+01 6.050115692455827060e-02
9.856000000000000227e+01 5.829501475854001469e-02
9.857999999999999829e+01 5.607875968440008407e-02
9.860000000000000853e+01 5.385280995806916715e-02
9.862000000000000455e+01 5.161758549881206165e-02
9.864000000000000057e+01 4.937350781007841111e-02
9.865999999999999659e+01 4.712099990009475936e-02
9.868000000000000682e+01 4.486048620216501193e-02
9.870000000000000284e+01 4.259239249475491734e-02
9.871999999999999886e+01 4.031714582137435610e-02
9.874000000000000909e+01 3.803517441021298656e-02
9.876000000000000512e+01 3.574690759359377273e-02
9.878000000000000114e+01 3.345277572727908127e-02
9.879999999999999716e+01 3.115321010957942255e-02
9.882000000000000739e+01 2.884864290031287012e-02
9.884000000000000341e+01 2.653950703966890048e-02
9.885999999999999943e+01 2.422623616692816742e-02
9.887999999999999545e+01 2.190926453906630322e-02
9.890000000000000568e+01 1.958902694931012253e-02
9.892000000000000171e+01 1.726595864560591734e-02
9.893999999999999773e+01 1.494049524900704050e-02
9.896000000000000796e+01 1.261307267205797125e-02
9.898000000000000398e+01 1.028412703714823295e-02
9.900000000000000000e+01 7.954094594823537742e-03
9.901999999999999602e+01 5.623411642133805365e-03
9.904000000000000625e+01 3.292514441009223355e-03
9.906000000000000227e+01 9.618391366348396504e-04
9.907999999999999829e+01 -1.368178324100925844e-03
9.910000000000000853e+01 -3.697102274072399612e-03
9.912000000000000455e+01 -6.024497407339079319e-03
9.914000000000000057e+01 -8.349928860459550350e-03
9.915999999999999659e+01 -1.067296229366500315e-02
9.918000000000000682e+01 -1.299316397194011548e-02
9.920000000000000284e+01 -1.531010084596212163e-02
9.921999999999999886e+01 -1.762334063284770255e-02
9.924000000000000909e+01 -1.993245189675509413e-02
9.926000000000000512e+01 -2.223700412931116019e-02
9.928000000000000114e+01 -2.453656782979847170e-02
9.929999999999999716e+01 -2.683071458514296390e-02
9.932000000000000739e+01 -2.911901714969241176e-02
9.934000000000000341e+01 -3.140104952471143435e-02
9.935999999999999943e+01 -3.367638703762092928e-02
9.937999999999999545e+01 -3.594460642099212705e-02
9.940000000000000568e+01 -3.820528589121795215e-02
9.942000000000000171e+01 -4.045800522687281742e-02
9.943999999999999773e+01 -4.270234584678787165e-02
9.946000000000000796e+01 -4.493789088776803387e-02
9.948000000000000398e+01 -4.716422528194266078e-02
9.950000000000000000e+01 -4.938093583378961454e-02
9.951999999999999602e+01 -5.158761129676836532e-02
9.954000000000000625e+01 -5.378384244953446358e-02
9.956000000000000227e+01 -5.596922217178191411e-02
9.957999999999999829e+01 -5.814334551966428288e-02
9.960000000000000853e+01 -6.030580980074808084e-02
9.962000000000000455e+01 -6.245621464854581723e-02
9.964000000000000057e+01 -6.459416209659804564e-02
9.965999999999999659e+01 -6.671925665204335443e-02
9.968000000000000682e+01 -6.883110536871769880e-02
9.970000000000000284e+01 -7.092931791977223621e-02
9.971999999999999886e+01 -7.301350666973936698e-02
9.974000000000000909e+01 -7.508328674607696318e-02
9.976000000000000512e+01 -7.713827611019957731e-02
9.978000000000000114e+01 -7.917809562792246791e-02
9.979999999999999716e+01 -8.120236913933273626e-02
9.982000000000000739e+01 -8.321072352811365036e-02
9.984000000000000341e+01 -8.520278879025090790e-02
9.985999999999999943e+01 -8.717819810211648035e-02
9.987999999999999545e+01 -8.913658788796907650e-02
9.990000000000000568e+01 -9.107759788680898361e-02
9.992000000000000171e+01 -9.300087121856394357e-02
9.993999999999999773e+01 -9.490605444965247162e-02
9.996000000000000796e+01 -9.679279765787636436e-02
9.998000000000000398e+01 -9.866075449660123564e-02
1.000000000000000000e+02 -1.005095822582731530e-01
1.000199999999999960e+02 -1.023389419372405101e-01
1.000400000000000063e+02 -1.041484982918255697e-01
1.000600000000000023e+02 -1.059379199056891679e-01
1.000799999999999983e+02 -1.077068792484770082e-01
1.001000000000000085e+02 -1.094550527356819569e-01
1.001200000000000045e+02 -1.111821207877557172e-01
1.001400000000000006e+02 -1.128877678884777636e-01
1.001599999999999966e+02 -1.145716826425118989e-01
1.001800000000000068e+02 -1.162335578321684465e-01
1.002000000000000028e+02 -1.178730904733976265e-01
1.002199999999999989e+02 -1.194899818709470596e-01
1.002400000000000091e+02 -1.210839376726831479e-01
1.002600000000000051e+02 -1.226546679231153986e-01
1.002800000000000011e+02 -1.242018871160641552e-01
1.002999999999999972e+02 -1.257253142464544449e-01
1.003200000000000074e+02 -1.272246728612821398e-01
1.003400000000000034e+02 -1.286996911097062768e-01
1.003599999999999994e+02 -1.301501017922321313e-01
1.003799999999999955e+02 -1.315756424090349375e-01
1.004000000000000057e+02 -1.329760552073943058e-01
1.004200000000000017e+02 -1.343510872281891144e-01
1.004399999999999977e+02 -1.357004903514992811e-01
1.004600000000000080e+02 -1.370240213413036479e-01
1.004800000000000040e+02 -1.383214418892137199e-01
1.005000000000000000e+02 -1.395925186572793963e-01
1.005199999999999960e+02 -1.408370233198761590e-01
1.005400000000000063e+02 -1.420547326046082415e-01
1.005600000000000023e+02 -1.432454283322507349e-01
1.005799999999999983e+02 -1.444088974557558858e-01
1.006000000000000085e+02 -1.455449320982610539e-01
1.006200000000000045e+02 -1.466533295901038536e-01
1.006400000000000006e+02 -1.477338925048841400e-01
1.006599999999999966e+02 -1.487864286945159986e-01
1.006800000000000068e+02 -1.498107513232582455e-01
1.007000000000000028e+02 -1.508066789007719843e-01
1.007199999999999989e+02 -1.517740353141612264e-01
1.007400000000000091e+02 -1.527126498589672643e-01
1.007600000000000051e+02 -1.536223572691678696e-01
1.007800000000000011e+02 -1.545029977461543635e-01
1.007999999999999972e+02 -1.553544169866429014e-01
1.008200000000000074e+02 -1.561764662095682932e-01
1.008400000000000034e+02 -1.569690021819504233e-01
1.008599999999999994e+02 -1.577318872436802855e-01
1.008799999999999955e+02 -1.584649893312657654e-01
1.009000000000000057e+02 -1.591681820005464709e-01
1.009200000000000017e+02 -1.598413444483179624e-01
1.009399999999999977e+02 -1.604843615328932493e-01
1.009600000000000080e+02 -1.610971237936284217e-01
1.009800000000000040e+02 -1.616795274693532403e-01
1.010000000000000000e+02 -1.622314745157189819e-01
1.010199999999999960e+02 -1.627528726215034249e-01
1.010400000000000063e+02 -1.632436352238209598e-01
1.010600000000000023e+02 -1.637036815222319419e-01
1.010799999999999983e+02 -1.641329364918012179e-01
1.011000000000000085e+02 -1.645313308950654141e-01
1.011200000000000045e+02 -1.648988012928861990e-01
1.011400000000000006e+02 -1.652352900542425340e-01
1.011599999999999966e+02 -1.655407453649374028e-01
1.011800000000000068e+02 -1.658151212351815229e-01
1.012000000000000028e+02 -1.660583775061060252e-01
1.012199999999999989e+02 -1.662704798551961627e-01
1.012400000000000091e+02 -1.664513998005987538e-01
1.012600000000000051e+02 -1.666011147043471585e-01
1.012800000000000011e+02 -1.667196077745147775e-01
1.012999999999999972e+02 -1.668068680662437020e-01
1.013200000000000074e+02 -1.668628904816805703e-01
1.013400000000000034e+02 -1.668876757688478596e-01
1.013599999999999994e+02 -1.668812305193967949e-01
1.013799999999999955e+02 -1.668435671652591656e-01
1.014000000000000057e+02 -1.667747039742396853e-01
1.014200000000000017e+02 -1.666746650445009303e-01
1.014399999999999977e+02 -1.665434802979414985e-01
1.014600000000000080e+02 -1.663811854725188166e-01
1.014800000000000040e+02 -1.661878221134789890e-01
1.015000000000000000e+02 -1.659634375634776726e-01
1.015199999999999960e+02 -1.657080849516482934e-01
1.015400000000000063e+02 -1.654218231815944296e-01
1.015600000000000023e+02 -1.651047169182758290e-01
1.015799999999999983e+02 -1.647568365738428242e-01
1.016000000000000085e+02 -1.643782582924136204e-01
1.016200000000000045e+02 -1.639690639337527678e-01
1.016400000000000006e+02 -1.635293410558990301e-01
1.016599999999999966e+02 -1.630591828967549450e-01
1.016800000000000068e+02 -1.625586883545903361e-01
1.017000000000000028e+02 -1.620279619674968585e-01
1.017199999999999989e+02 -1.614671138918221671e-01
1.017400000000000091e+02 -1.608762598795357712e-01
1.017600000000000051e+02 -1.602555212545490326e-01
1.017800000000000011e+02 -1.596050248880320488e-01
1.017999999999999972e+02 -1.589249031726841510e-01
1.018200000000000074e+02 -1.582152939959636795e-01
1.018400000000000034e+02 -1.574763407123307146e-01
1.018599999999999994e+02 -1.567081921144686252e-01
1.018799999999999955e+02 -1.559110024034742192e-01
1.019000000000000057e+02 -1.550849311580749512e-01
1.019200000000000017e+02 -1.542301433028523683e-01
1.019399999999999977e+02 -1.533468090754478985e-01
1.019600000000000080e+02 -1.524351039928086016e-01
1.019800000000000040e+02 -1.514952088164686628e-01
1.020000000000000000e+02 -1.505273095168309372e-01
1.020199999999999960e+02 -1.495315972365004464e-01
1.020400000000000063e+02 -1.485082682526836506e-01
1.020600000000000023e+02 -1.474575239386111680e-01
1.020799999999999983e+02 -1.463795707240248545e-01
1.021000000000000085e+02 -1.452746200547589961e-01
1.021200000000000045e+02 -1.441428883513724835e-01
1.021400000000000006e+02 -1.429845969668598338e-01
1.021599999999999966e+02 -1.417999721434844984e-01
1.021800000000000068e+02 -1.405892449686941548e-01
1.022000000000000028e+02 -1.393526513301305836e-01
1.022199999999999989e+02 -1.380904318697881161e-01
1.022400000000000091e+02 -1.368028319372896762e-01
1.022600000000000051e+02 -1.354901015422763089e-01
1.022800000000000011e+02 -1.341524953059695380e-01
1.022999999999999972e+02 -1.327902724118888156e-01
1.023200000000000074e+02 -1.314036965557051906e-01
1.023400000000000034e+02 -1.299930358942909536e-01
1.023599999999999994e+02 -1.285585629939630659e-01
1.023799999999999955e+02 -1.271005547778904232e-01
1.024000000000000057e+02 -1.256192924727189686e-01
1.024200000000000017e+02 -1.241150615544291402e-01
1.024399999999999977e+02 -1.225881516933888665e-01
1.024600000000000080e+02 -1.210388566986469461e-01
1.024800000000000040e+02 -1.194674744614968864e-01
1.025000000000000000e+02 -1.178743068982720799e-01
1.025199999999999960e+02 -1.162596598924040964e-01
1.025400000000000063e+02 -1.146238432357883780e-01
1.025600000000000023e+02 -1.129671705694209466e-01
1.025799999999999983e+02 -1.112899593233231121e-01
1.026000000000000085e+02 -1.095925306558084983e-01
1.026200000000000045e+02 -1.078752093920638117e-01
1.026400000000000006e+02 -1.061383239620442009e-01
1.026599999999999966e+02 -1.043822063377446707e-01
1.026800000000000068e+02 -1.026071919698302443e-01
1.027000000000000028e+02 -1.008136197236113724e-01
1.027199999999999989e+02 -9.900183181442569202e-02
1.027400000000000091e+02 -9.717217374242502481e-02
1.027600000000000051e+02 -9.532499422674231560e-02
1.027800000000000011e+02 -9.346064513909500826e-02
1.027999999999999972e+02 -9.157948143683908304e-02
1.028200000000000074e+02 -8.968186109544135087e-02
1.028400000000000034e+02 -8.776814504041792475e-02
1.028599999999999994e+02 -8.583869707876864985e-02
1.028799999999999955e+02 -8.389388382987171544e-02
1.029000000000000057e+02 -8.193407465587397576e-02
1.029200000000000017e+02 -7.995964159162088913e-02
1.029399999999999977e+02 -7.797095927409236626e-02
1.029600000000000080e+02 -7.596840487136506670e-02
1.029800000000000040e+02 -7.395235801115550289e-02
1.030000000000000000e+02 -7.192320070891761175e-02
1.030199999999999960e+02 -6.988131729549978965e-02
1.030400000000000063e+02 -6.782709434442174556e-02
1.030600000000000023e+02 -6.576092059875557339e-02
1.030799999999999983e+02 -6.368318689760220364e-02
1.031000000000000085e+02 -6.159428610222481004e-02
1.031200000000000045e+02 -5.949461302183726291e-02
1.031400000000000006e+02 -5.738456433902659054e-02
1.031599999999999966e+02 -5.526453853486762435e-02
1.031800000000000068e+02 -5.313493581374365698e-02
1.032000000000000028e+02 -5.099615802784341484e-02
1.032199999999999989e+02 -4.884860860138422883e-02
1.032400000000000091e+02 -4.669269245459049811e-02
1.032600000000000051e+02 -4.452881592739450084e-02
1.032800000000000011e+02 -4.235738670289718871e-02
1.032999999999999972e+02 -4.017881373063170863e-02
1.033200000000000074e+02 -3.799350714959815606e-02
1.033400000000000034e+02 -3.580187821109268032e-02
1.033599999999999994e+02 -3.360433920138426733e-02
1.033799999999999955e+02 -3.140130336421376872e-02
1.034000000000000057e+02 -2.919318482312338245e-02
1.034200000000000017e+02 -2.698039850367615552e-02
1.034399999999999977e+02 -2.476336005555012168e-02
1.034600000000000080e+02 -2.254248577450093660e-02
1.034800000000000040e+02 -2.031819252425430544e-02
1.035000000000000000e+02 -1.809089765832600644e-02
1.035199999999999960e+02 -1.586101894175119889e-02
1.035400000000000063e+02 -1.362897447278105419e-02
1.035600000000000023e+02 -1.139518260455924838e-02
1.035799999999999983e+02 -9.160061866751462861e-03
1.036000000000000085e+02 -6.924030887178155014e-03
1.036200000000000045e+02 -4.687508313477955352e-03
1.036400000000000006e+02 -2.450912734770645338e-03
1.036599999999999966e+02 -2.146626033585357805e-04
1.036800000000000068e+02 2.020823843493042057e-03
1.037000000000000028e+02 4.255128661726656492e-03
1.037199999999999989e+02 6.487834278590110665e-03
1.037400000000000091e+02 8.718523570608986001e-03
1.037600000000000051e+02 1.094677994145973679e-02
1.037800000000000011e+02 1.317218739973317551e-02
1.037999999999999972e+02 1.539433063653052221e-02
1.038200000000000074e+02 1.761279510290813394e-02
1.038400000000000034e+02 1.982716708717502732e-02
1.038599999999999994e+02 2.203703379198335838e-02
1.038799999999999955e+02 2.424198341121563266e-02
1.039000000000000057e+02 2.644160520668504058e-02
1.039200000000000017e+02 2.863548958459177438e-02
1.039399999999999977e+02 3.082322817172506238e-02
1.039600000000000080e+02 3.300441389143629611e-02
1.039800000000000040e+02 3.517864103933336650e-02
1.040000000000000000e+02 3.734550535867149634e-02
1.040199999999999960e+02 3.950460411547081219e-02
1.040400000000000063e+02 4.165553617332160008e-02
1.040600000000000023e+02 4.379790206783958778e-02
1.040799999999999983e+02 4.593130408080162846e-02
1.041000000000000085e+02 4.805534631393610506e-02
1.041200000000000045e+02 5.016963476231994096e-02
1.041400000000000006e+02 5.227377738740817542e-02
1.041599999999999966e+02 5.436738418968520975e-02
1.041800000000000068e+02 5.645006728088257375e-02
1.042000000000000028e+02 5.852144095578096922e-02
1.042199999999999989e+02 6.058112176359961576e-02
1.042400000000000091e+02 6.262872857891559064e-02
1.042600000000000051e+02 6.466388267211949092e-02
1.042800000000000011e+02 6.668620777942259326e-02
1.042999999999999972e+02 6.869533017236051364e-02
1.043200000000000074e+02 7.069087872678628259e-02
1.043400000000000034e+02 7.267248499137753115e-02
1.043599999999999994e+02 7.463978325560922944e-02
1.043799999999999955e+02 7.659241061717098065e-02
1.044000000000000057e+02 7.853000704885912397e-02
1.044200000000000017e+02 8.045221546490549658e-02
1.044399999999999977e+02 8.235868178670903428e-02
1.044600000000000080e+02 8.424905500800113078e-02
1.044800000000000040e+02 8.612298725941944233e-02
1.045000000000000000e+02 8.798013387244636718e-02
1.045199999999999960e+02 8.982015344273948376e-02
1.045400000000000063e+02 9.164270789284287289e-02
1.045600000000000023e+02 9.344746253422808735e-02
1.045799999999999983e+02 9.523408612868491940e-02
1.046000000000000085e+02 9.700225094906501921e-02
1.046200000000000045e+02 9.875163283932442138e-02
1.046400000000000006e+02 1.004819112738741110e-01
1.046599999999999966e+02 1.021927694162541589e-01
1.046800000000000068e+02 1.038838941770794805e-01
1.047000000000000028e+02 1.055549762712535422e-01
1.047199999999999989e+02 1.072057102744751467e-01
1.047400000000000091e+02 1.088357946789923064e-01
1.047600000000000051e+02 1.104449319485863029e-01
1.047800000000000011e+02 1.120328285728170864e-01
1.047999999999999972e+02 1.135991951204936290e-01
1.048200000000000074e+02 1.151437462923397687e-01
1.048400000000000034e+02 1.166662009728884480e-01
1.048599999999999994e+02 1.181662822815801456e-01
1.048799999999999955e+02 1.196437176230260024e-01
1.049000000000000057e+02 1.210982387364655521e-01
1.049200000000000017e+02 1.225295817444087693e-01
1.049399999999999977e+02 1.239374872004155997e-01
1.049600000000000080e+02 1.253217001360365235e-01
1.049800000000000040e+02 1.266819701069177573e-01
1.050000000000000000e+02 1.280180512380211799e-01
1.050199999999999960e+02 1.293297022679717190e-01
1.050400000000000063e+02 1.306166865925487142e-01
1.050600000000000023e+02 1.318787723072732954e-01
1.050799999999999983e+02 1.331157322490923445e-01
1.051000000000000085e+02 1.343273440371848260e-01
1.051200000000000045e+02 1.355133901128476315e-01
1.051400000000000006e+02 1.366736577784495310e-01
1.051599999999999966e+02 1.378079392354853716e-01
1.051800000000000068e+02 1.389160316216964675e-01
1.052000000000000028e+02 1.399977370472332561e-01
1.052199999999999989e+02 1.410528626298952481e-01
1.052400000000000091e+02 1.420812205294258168e-01
1.052600000000000051e+02 1.430826279808274648e-01
1.052800000000000011e+02 1.440569073267304601e-01
1.052999999999999972e+02 1.450038860488062076e-01
1.053200000000000074e+02 1.459233967981836688e-01
1.053400000000000034e+02 1.468152774248952519e-01
1.053599999999999994e+02 1.476793710063577236e-01
1.053799999999999955e+02 1.485155258748425133e-01
1.054000000000000057e+02 1.493235956439530887e-01
1.054200000000000017e+02 1.501034392341271673e-01
1.054399999999999977e+02 1.508549208971188826e-01
1.054600000000000080e+02 1.515779102394670119e-01
1.054800000000000040e+02 1.522722822449771030e-01
1.055000000000000000e+02 1.529379172961778943e-01
1.055199999999999960e+02 1.535747011947453666e-01
1.055400000000000063e+02 1.541825251809289810e-01
1.055600000000000023e+02 1.547612859519492401e-01
1.055799999999999983e+02 1.553108856793479486e-01
1.056000000000000085e+02 1.558312320253283367e-01
1.056200000000000045e+02 1.563222381580655351e-01
1.056400000000000006e+02 1.567838227659584249e-01
1.056599999999999966e+02 1.572159100708586665e-01
1.056800000000000068e+02 1.576184298402706352e-01
1.057000000000000028e+02 1.579913173984859309e-01
1.057199999999999989e+02 1.583345136366825778e-01
1.057400000000000091e+02 1.586479650219957960e-01
1.057600000000000051e+02 1.589316236055205722e-01
1.057800000000000011e+02 1.591854470292675405e-01
1.057999999999999972e+02 1.594093985320916285e-01
1.058200000000000074e+02 1.596034469545537515e-01
1.058400000000000034e+02 1.597675667427258250e-01
1.058599999999999994e+02 1.599017379509687642e-01
1.058799999999999955e+02 1.600059462436486390e-01
1.059000000000000057e+02 1.600801828957892636e-01
1.059200000000000017e+02 1.601244447926975789e-01
1.059399999999999977e+02 1.601387344285344350e-01
1.059600000000000080e+02 1.601230599038179492e-01
1.059800000000000040e+02 1.600774349218990755e-01
1.060000000000000000e+02 1.600018787843927870e-01
1.060199999999999960e+02 1.598964163855416121e-01
1.060400000000000063e+02 1.597610782055497725e-01
1.060600000000000023e+02 1.595959003028844247e-01
1.060799999999999983e+02 1.594009243055135860e-01
1.061000000000000085e+02 1.591761974011139669e-01
1.061200000000000045e+02 1.589217723262575099e-01
1.061400000000000006e+02 1.586377073545424676e-01
1.061599999999999966e+02 1.583240662836946366e-01
1.061800000000000068e+02 1.579809184216600659e-01
1.062000000000000028e+02 1.576083385716533503e-01
1.062199999999999989e+02 1.572064070161780514e-01
1.062400000000000091e+02 1.567752095000503332e-01
1.062600000000000051e+02 1.563148372123939756e-01
1.062800000000000011e+02 1.558253867676112070e-01
1.062999999999999972e+02 1.553069601853679649e-01
1.063200000000000074e+02 1.547596648695689359e-01
1.063400000000000034e+02 1.541836135863154933e-01
1.063599999999999994e+02 1.535789244408882759e-01
1.063799999999999955e+02 1.529457208537405577e-01
1.064000000000000057e+02 1.522841315354850900e-01
1.064200000000000017e+02 1.515942904609156872e-01
1.064399999999999977e+02 1.508763368420616147e-01
1.064600000000000080e+02 1.501304151002493537e-01
1.064800000000000040e+02 1.493566748372099906e-01
1.065000000000000000e+02 1.485552708052421678e-01
1.065199999999999960e+02 1.477263628764007297e-01
1.065400000000000063e+02 1.468701160107411807e-01
1.065600000000000023e+02 1.459867002236430733e-01
1.065799999999999983e+02 1.450762905521811863e-01
1.066000000000000085e+02 1.441390670205651148e-01
1.066200000000000045e+02 1.431752146046796625e-01
1.066400000000000006e+02 1.421849231956984483e-01
1.066599999999999966e+02 1.411683875627801343e-01
1.066800000000000068e+02 1.401258073148874961e-01
1.067000000000000028e+02 1.390573868617079878e-01
1.067199999999999989e+02 1.379633353736738066e-01
1.067400000000000091e+02 1.368438667411256415e-01
1.067600000000000051e+02 1.356991995326084499e-01
1.067800000000000011e+02 1.345295569522868273e-01
1.067999999999999972e+02 1.333351667965241016e-01
1.068200000000000074e+02 1.321162614096254573e-01
1.068400000000000034e+02 1.308730776387246053e-01
1.068599999999999994e+02 1.296058567878543011e-01
1.068799999999999955e+02 1.283148445712129215e-01
1.069000000000000057e+02 1.270002910656014561e-01
1.069200000000000017e+02 1.256624506620656057e-01
1.069399999999999977e+02 1.243015820167661933e-01
1.069600000000000080e+02 1.229179480010509501e-01
1.069800000000000040e+02 1.215118156507518504e-01
1.070000000000000000e+02 1.200834561147429425e-01
1.070199999999999960e+02 1.186331446027340114e-01
1.070400000000000063e+02 1.171611603323128581e-01
1.070600000000000023e+02 1.156677864752780338e-01
1.070799999999999983e+02 1.141533101032442959e-01
1.071000000000000085e+02 1.126180221325225883e-01
1.071200000000000045e+02 1.110622172683200237e-01
1.071400000000000006e+02 1.094861939482505153e-01
1.071599999999999966e+02 1.078902542851483126e-01
1.071800000000000068e+02 1.062747040092307943e-01
1.072000000000000028e+02 1.046398524096115029e-01
1.072199999999999989e+02 1.029860122751470181e-01
1.072400000000000091e+02 1.013134998346610638e-01
1.072600000000000051e+02 9.962263469655924242e-02
1.072800000000000011e+02 9.791373978781268972e-02
1.072999999999999972e+02 9.618714129234681720e-02
1.073200000000000074e+02 9.444316858885991317e-02
1.073400000000000034e+02 9.268215418804846839e-02
1.073599999999999994e+02 9.090443366926664881e-02
1.073799999999999955e+02 8.911034561665476250e-02
1.074000000000000057e+02 8.730023155471457186e-02
1.074200000000000017e+02 8.547443588334838194e-02
1.074399999999999977e+02 8.363330581240480122e-02
1.074600000000000080e+02 8.177719129571466017e-02
1.074800000000000040e+02 7.990644496462266655e-02
1.075000000000000000e+02 7.802142206106135736e-02
1.075199999999999960e+02 7.612248037015943714e-02
1.075400000000000063e+02 7.420998015238033929e-02
1.075600000000000023e+02 7.228428407523820876e-02
1.075799999999999983e+02 7.034575714459330442e-02
1.076000000000000085e+02 6.839476663551431745e-02
1.076200000000000045e+02 6.643168202275212542e-02
1.076400000000000006e+02 6.445687491083851306e-02
1.076599999999999966e+02 6.247071896379113864e-02
1.076800000000000068e+02 6.047358983446356195e-02
1.077000000000000028e+02 5.846586509356473116e-02
1.077199999999999989e+02 5.644792415832718818e-02
1.077400000000000091e+02 5.442014822085385062e-02
1.077600000000000051e+02 5.238292017617784263e-02
1.077800000000000011e+02 5.033662455001552266e-02
1.077999999999999972e+02 4.828164742623249767e-02
1.078200000000000074e+02 4.621837637406461807e-02
1.078400000000000034e+02 4.414720037507875033e-02
1.078599999999999994e+02 4.206850974988207009e-02
1.078799999999999955e+02 3.998269608462644287e-02
1.079000000000000057e+02 3.789015215730050928e-02
1.079200000000000017e+02 3.579127186380764991e-02
1.079399999999999977e+02 3.368645014387762482e-02
1.079600000000000080e+02 3.157608290681398339e-02
1.079800000000000040e+02 2.946056695706704420e-02
1.080000000000000000e+02 2.734029991967765888e-02
1.080199999999999960e+02 2.521568016560462797e-02
1.080400000000000063e+02 2.308710673691962562e-02
1.080600000000000023e+02 2.095497927190903900e-02
1.080799999999999983e+02 1.881969793010646388e-02
1.081000000000000085e+02 1.668166331723675358e-02
1.081200000000000045e+02 1.454127641010277867e-02
1.081400000000000006e+02 1.239893848144821287e-02
1.081599999999999966e+02 1.025505102477783717e-02
1.081800000000000068e+02 8.110015679156562518e-03
1.082000000000000028e+02 5.964234154028016585e-03
1.082199999999999989e+02 3.818108154038069371e-03
1.082400000000000091e+02 1.672039303873733632e-03
1.082600000000000051e+02 -4.735709268369553632e-04
1.082800000000000011e+02 -2.618321298571868027e-03
1.082999999999999972e+02 -4.761810876908352357e-03
1.083200000000000074e+02 -6.903639107416530141e-03
1.083400000000000034e+02 -9.043405890451066201e-03
1.083599999999999994e+02 -1.118071165584999180e-02
1.083799999999999955e+02 -1.331515743749578894e-02
1.084000000000000057e+02 -1.544634494772722903e-02
1.084200000000000017e+02 -1.757387665161695700e-02
1.084399999999999977e+02 -1.969735584107531329e-02
1.084600000000000080e+02 -2.181638670875850339e-02
1.084800000000000040e+02 -2.393057442179943525e-02
1.085000000000000000e+02 -2.603952519532973242e-02
1.085199999999999960e+02 -2.814284636576156601e-02
1.085400000000000063e+02 -3.024014646384769536e-02
1.085600000000000023e+02 -3.233103528749785988e-02
1.085799999999999983e+02 -3.441512397431276821e-02
1.086000000000000085e+02 -3.649202507385077704e-02
1.086200000000000045e+02 -3.856135261961605304e-02
1.086400000000000006e+02 -4.062272220072448564e-02
1.086599999999999966e+02 -4.267575103325637470e-02
1.086800000000000068e+02 -4.472005803129486257e-02
1.087000000000000028e+02 -4.675526387760488289e-02
1.087199999999999989e+02 -4.878099109395325067e-02
1.087400000000000091e+02 -5.079686411107775523e-02
1.087600000000000051e+02 -5.280250933826181187e-02
1.087800000000000011e+02 -5.479755523250541549e-02
1.087999999999999972e+02 -5.678163236730705138e-02
1.088200000000000074e+02 -5.875437350101833656e-02
1.088400000000000034e+02 -6.071541364475170621e-02
1.088599999999999994e+02 -6.266439012985994261e-02
1.088799999999999955e+02 -6.460094267495651577e-02
1.089000000000000057e+02 -6.652471345244839740e-02
1.089200000000000017e+02 -6.843534715460024287e-02
1.089399999999999977e+02 -7.033249105910863164e-02
1.089600000000000080e+02 -7.221579509415047837e-02
1.089800000000000040e+02 -7.408491190292208761e-02
1.090000000000000000e+02 -7.593949690765761096e-02
1.090199999999999960e+02 -7.777920837308618940e-02
1.090400000000000063e+02 -7.960370746933885522e-02
1.090600000000000023e+02 -8.141265833430402776e-02
1.090799999999999983e+02 -8.320572813538928969e-02
1.091000000000000085e+02 -8.498258713069230252e-02
1.091200000000000045e+02 -8.674290872958927145e-02
1.091400000000000006e+02 -8.848636955269957582e-02
1.091599999999999966e+02 -9.021264949122044519e-02
1.091800000000000068e+02 -9.192143176564704365e-02
1.092000000000000028e+02 -9.361240298384129743e-02
1.092199999999999989e+02 -9.528525319843342278e-02
1.092400000000000091e+02 -9.693967596357593031e-02
1.092600000000000051e+02 -9.857536839102064297e-02
1.092800000000000011e+02 -1.001920312054937062e-01
1.092999999999999972e+02 -1.017893687993893792e-01
1.093200000000000074e+02 -1.033670892867624563e-01
1.093400000000000034e+02 -1.049249045565869704e-01
1.093599999999999994e+02 -1.064625303252996202e-01
1.093799999999999955e+02 -1.079796861886180848e-01
1.094000000000000057e+02 -1.094760956725970708e-01
1.094200000000000017e+02 -1.109514862839354604e-01
1.094399999999999977e+02 -1.124055895595345578e-01
1.094600000000000080e+02 -1.138381411152684930e-01
1.094800000000000040e+02 -1.152488806939731131e-01
1.095000000000000000e+02 -1.166375522126623099e-01
1.095199999999999960e+02 -1.180039038089339548e-01
1.095400000000000063e+02 -1.193476878865628310e-01
1.095600000000000023e+02 -1.206686611602970638e-01
1.095799999999999983e+02 -1.219665846998240211e-01
1.096000000000000085e+02 -1.232412239728939152e-01
1.096200000000000045e+02 -1.244923488876226308e-01
1.096400000000000006e+02 -1.257197338339463288e-01
1.096599999999999966e+02 -1.269231577242072861e-01
1.096800000000000068e+02 -1.281024040328935243e-01
1.097000000000000028e+02 -1.292572608355140595e-01
1.097199999999999989e+02 -1.303875208465825608e-01
1.097400000000000091e+02 -1.314929814567299959e-01
1.097600000000000051e+02 -1.325734447689374262e-01
1.097800000000000011e+02 -1.336287176338565030e-01
1.097999999999999972e+02 -1.346586116842348746e-01
1.098200000000000074e+02 -1.356629433684481412e-01
1.098400000000000034e+02 -1.366415339831023035e-01
1.098599999999999994e+02 -1.375942097047168078e-01
1.098799999999999955e+02 -1.385208016204999004e-01
1.099000000000000057e+02 -1.394211457581818747e-01
1.099200000000000017e+02 -1.402950831149072375e-01
1.099399999999999977e+02 -1.411424596852036695e-01
1.099600000000000080e+02 -1.419631264879979704e-01
1.099800000000000040e+02 -1.427569395926719942e-01
1.100000000000000000e+02 -1.435237601441812227e-01
1.100199999999999960e+02 -1.442634543872116371e-01
1.100400000000000063e+02 -1.449758936893591477e-01
1.100600000000000023e+02 -1.456609545633571756e-01
1.100799999999999983e+02 -1.463185186883362576e-01
1.101000000000000085e+02 -1.469484729300929160e-01
1.101200000000000045e+02 -1.475507093603917463e-01
1.101400000000000006e+02 -1.481251252752941172e-01
1.101599999999999966e+02 -1.486716232124860870e-01
1.101800000000000068e+02 -1.491901109676255222e-01
1.102000000000000028e+02 -1.496805016097118857e-01
1.102199999999999989e+02 -1.501427134954479159e-01
1.102400000000000091e+02 -1.505766702826074888e-01
1.102600000000000051e+02 -1.509823009424224871e-01
1.102800000000000011e+02 -1.513595397709581458e-01
1.102999999999999972e+02 -1.517083263994833953e-01
1.103200000000000074e+02 -1.520286058038559651e-01
1.103400000000000034e+02 -1.523203283128955199e-01
1.103599999999999994e+02 -1.525834496157426334e-01
1.103799999999999955e+02 -1.528179307682290544e-01
1.104000000000000057e+02 -1.530237381982378353e-01
1.104200000000000017e+02 -1.532008437100428888e-01
1.104399999999999977e+02 -1.533492244876558663e-01
1.104600000000000080e+02 -1.534688630971673129e-01
1.104800000000000040e+02 -1.535597474880638358e-01
1.105000000000000000e+02 -1.536218709935487925e-01
1.105199999999999960e+02 -1.536552323298625844e-01
1.105400000000000063e+02 -1.536598355945799355e-01
1.105600000000000023e+02 -1.536356902639072208e-01
1.105799999999999983e+02 -1.535828111889856740e-01
1.106000000000000085e+02 -1.535012185911748261e-01
1.106200000000000045e+02 -1.533909380563342473e-01
1.106400000000000006e+02 -1.532520005281186315e-01
1.106599999999999966e+02 -1.530844423002599153e-01
1.106800000000000068e+02 -1.528883050078465866e-01
1.107000000000000028e+02 -1.526636356176234999e-01
1.107199999999999989e+02 -1.524104864172890483e-01
1.107400000000000091e+02 -1.521289150037913873e-01
1.107600000000000051e+02 -1.518189842706517967e-01
1.107800000000000011e+02 -1.514807623942975578e-01
1.107999999999999972e+02 -1.511143228193986277e-01
1.108200000000000074e+02 -1.507197442432385848e-01
1.108400000000000034e+02 -1.502971105991098566e-01
1.108599999999999994e+02 -1.498465110387194599e-01
1.108799999999999955e+02 -1.493680399136362580e-01
1.109000000000000057e+02 -1.488617967557783195e-01
1.109200000000000017e+02 -1.483278862569222256e-01
1.109399999999999977e+02 -1.477664182472610277e-01
1.109600000000000080e+02 -1.471775076730191534e-01
1.109800000000000040e+02 -1.465612745731027788e-01
1.110000000000000000e+02 -1.459178440548078992e-01
1.110199999999999960e+02 -1.452473462686028061e-01
1.110400000000000063e+02 -1.445499163819632671e-01
1.110600000000000023e+02 -1.438256945522747021e-01
1.110799999999999983e+02 -1.430748258988264188e-01
1.111000000000000085e+02 -1.422974604738785342e-01
1.111200000000000045e+02 -1.414937532328083836e-01
1.111400000000000006e+02 -1.406638640033659737e-01
1.111599999999999966e+02 -1.398079574540243009e-01
1.111800000000000068e+02 -1.389262030614231980e-01
1.112000000000000028e+02 -1.380187750769400756e-01
1.112199999999999989e+02 -1.370858524923800614e-01
1.112400000000000091e+02 -1.361276190047766010e-01
1.112600000000000051e+02 -1.351442629803354389e-01
1.112800000000000011e+02 -1.341359774175240327e-01
1.112999999999999972e+02 -1.331029599092920512e-01
1.113200000000000074e+02 -1.320454126044528775e-01
1.113400000000000034e+02 -1.309635421682362466e-01
1.113599999999999994e+02 -1.298575597419952821e-01
1.113799999999999955e+02 -1.287276809020930779e-01
1.114000000000000057e+02 -1.275741256179875049e-01
1.114200000000000017e+02 -1.263971182094960621e-01
1.114399999999999977e+02 -1.251968873032596741e-01
1.114600000000000080e+02 -1.239736657884314280e-01
1.114800000000000040e+02 -1.227276907715741938e-01
1.115000000000000000e+02 -1.214592035307782009e-01
1.115199999999999960e+02 -1.201684494690302557e-01
1.115400000000000063e+02 -1.188556780668231366e-01
1.115600000000000023e+02 -1.175211428340071779e-01
1.115799999999999983e+02 -1.161651012609197509e-01
1.116000000000000085e+02 -1.147878147687879935e-01
1.116200000000000045e+02 -1.133895486593996804e-01
1.116400000000000006e+02 -1.119705720640774282e-01
1.116599999999999966e+02 -1.105311578919595944e-01
1.116800000000000068e+02 -1.090715827775779190e-01
1.117000000000000028e+02 -1.075921270277647723e-01
1.117199999999999989e+02 -1.060930745679014714e-01
1.117400000000000091e+02 -1.045747128874937038e-01
1.117600000000000051e+02 -1.030373329851027864e-01
1.117800000000000011e+02 -1.014812293126531734e-01
1.117999999999999972e+02 -9.990669971910073888e-02
1.118200000000000074e+02 -9.831404539348352623e-02
1.118400000000000034e+02 -9.670357080738264943e-02
1.118599999999999994e+02 -9.507558365678030199e-02
1.118799999999999955e+02 -9.343039480332883395e-02
1.119000000000000057e+02 -9.176831821506369058e-02
1.119200000000000017e+02 -9.008967090655066456e-02
1.119399999999999977e+02 -8.839477287847444242e-02
1.119600000000000080e+02 -8.668394705670433298e-02
1.119800000000000040e+02 -8.495751923083375012e-02
1.120000000000000000e+02 -8.321581799219258946e-02
1.120199999999999960e+02 -8.145917467136938594e-02
1.120400000000000063e+02 -7.968792327524758246e-02
1.120600000000000023e+02 -7.790240042354874828e-02
1.120799999999999983e+02 -7.610294528491780286e-02
1.121000000000000085e+02 -7.428989951256280422e-02
1.121200000000000045e+02 -7.246360717943839402e-02
1.121400000000000006e+02 -7.062441471300313911e-02
1.121599999999999966e+02 -6.877267082957178035e-02
1.121800000000000068e+02 -6.690872646824994052e-02
1.122000000000000028e+02 -6.503293472447538304e-02
1.122199999999999989e+02 -6.314565078319381297e-02
1.122400000000000091e+02 -6.124723185165775741e-02
1.122600000000000051e+02 -5.933803709186515757e-02
1.122800000000000011e+02 -5.741842755267143050e-02
1.122999999999999972e+02 -5.548876610156716627e-02
1.123200000000000074e+02 -5.354941735613009263e-02
1.123400000000000034e+02 -5.160074761518806952e-02
1.123599999999999994e+02 -4.964312478969089976e-02
1.123799999999999955e+02 -4.767691833329285034e-02
1.124000000000000057e+02 -4.570249917268313922e-02
1.124200000000000017e+02 -4.372023963766907134e-02
1.124399999999999977e+02 -4.173051339100746632e-02
1.124600000000000080e+02 -3.973369535802026564e-02
1.124800000000000040e+02 -3.773016165600698996e-02
1.125000000000000000e+02 -3.572028952344511593e-02
1.125199999999999960e+02 -3.370445724900996559e-02
1.125400000000000063e+02 -3.168304410043487618e-02
1.125600000000000023e+02 -2.965643025320093690e-02
1.125799999999999983e+02 -2.762499671908179646e-02
1.126000000000000085e+02 -2.558912527457108191e-02
1.126200000000000045e+02 -2.354919838918240194e-02
1.126400000000000006e+02 -2.150559915364019456e-02
1.126599999999999966e+02 -1.945871120799455567e-02
1.126800000000000068e+02 -1.740891866965277313e-02
1.127000000000000028e+02 -1.535660606133821930e-02
1.127199999999999989e+02 -1.330215823901305383e-02
1.127400000000000091e+02 -1.124596031976262539e-02
1.127600000000000051e+02 -9.188397609644755742e-03
1.127800000000000011e+02 -7.129855531541273717e-03
1.127999999999999972e+02 -5.070719553016376190e-03
1.128200000000000074e+02 -3.011375114178720894e-03
1.128400000000000034e+02 -9.522075555830094478e-04
1.128599999999999994e+02 1.106397953816888819e-03
1.128799999999999955e+02 3.164056488670858279e-03
1.129000000000000057e+02 5.220383439159651667e-03
1.129200000000000017e+02 7.274994582826615000e-03
1.129399999999999977e+02 9.327506156323930528e-03
1.129600000000000080e+02 1.137753492704734158e-02
1.129800000000000040e+02 1.342469826463292548e-02
1.130000000000000000e+02 1.546861421232573024e-02
1.130199999999999960e+02 1.750890155820137087e-02
1.130400000000000063e+02 1.954517990620874626e-02
1.130600000000000023e+02 2.157706974704120748e-02
1.130799999999999983e+02 2.360419252882488966e-02
1.131000000000000085e+02 2.562617072758905171e-02
1.131200000000000045e+02 2.764262791752110371e-02
1.131400000000000006e+02 2.965318884100252503e-02
1.131599999999999966e+02 3.165747947838935816e-02
1.131800000000000068e+02 3.365512711753392006e-02
1.132000000000000028e+02 3.564576042305026699e-02
1.132199999999999989e+02 3.762900950528854510e-02
1.132400000000000091e+02 3.960450598900774194e-02
1.132600000000000051e+02 4.157188308175408659e-02
1.132800000000000011e+02 4.353077564191411286e-02
1.132999999999999972e+02 4.548082024642459420e-02
1.133200000000000074e+02 4.742165525814916877e-02
1.133400000000000034e+02 4.935292089289626538e-02
1.133599999999999994e+02 5.127425928605403027e-02
1.133799999999999955e+02 5.318531455885258663e-02
1.134000000000000057e+02 5.508573288423479486e-02
1.134200000000000017e+02 5.697516255230598847e-02
1.134399999999999977e+02 5.885325403537101235e-02
1.134600000000000080e+02 6.071966005254761378e-02
1.134800000000000040e+02 6.257403563392309465e-02
1.135000000000000000e+02 6.441603818425817307e-02
1.135199999999999960e+02 6.624532754623460584e-02
1.135400000000000063e+02 6.806156606321252245e-02
1.135600000000000023e+02 6.986441864149590952e-02
1.135799999999999983e+02 7.165355281210890326e-02
1.136000000000000085e+02 7.342863879204994393e-02
1.136200000000000045e+02 7.518934954501581280e-02
1.136400000000000006e+02 7.693536084160350341e-02
1.136599999999999966e+02 7.866635131896011768e-02
1.136800000000000068e+02 8.038200253986571564e-02
1.137000000000000028e+02 8.208199905126020712e-02
1.137199999999999989e+02 8.376602844219008248e-02
1.137400000000000091e+02 8.543378140115344410e-02
1.137600000000000051e+02 8.708495177285481559e-02
1.137800000000000011e+02 8.871923661435243691e-02
1.137999999999999972e+02 9.033633625057144179e-02
1.138200000000000074e+02 9.193595432919302035e-02
1.138400000000000034e+02 9.351779787490929752e-02
1.138599999999999994e+02 9.508157734301372899e-02
1.138799999999999955e+02 9.662700667233406482e-02
1.139000000000000057e+02 9.815380333750486908e-02
1.139200000000000017e+02 9.966168840054799583e-02
1.139399999999999977e+02 1.011503865617624509e-01
1.139600000000000080e+02 1.026196262099277196e-01
1.139800000000000040e+02 1.040691394717900564e-01
1.140000000000000000e+02 1.054986622608265617e-01
1.140199999999999960e+02 1.069079343252962444e-01
1.140400000000000063e+02 1.082966992955510382e-01
1.140600000000000023e+02 1.096647047305951556e-01
1.140799999999999983e+02 1.110117021639047546e-01
1.141000000000000085e+02 1.123374471484860498e-01
1.141200000000000045e+02 1.136416993011544613e-01
1.141400000000000006e+02 1.149242223460481410e-01
1.141599999999999966e+02 1.161847841573597079e-01
1.141800000000000068e+02 1.174231568012634869e-01
1.142000000000000028e+02 1.186391165770515482e-01
1.142199999999999989e+02 1.198324440574694005e-01
1.142400000000000091e+02 1.210029241282246509e-01
1.142600000000000051e+02 1.221503460266782637e-01
1.142800000000000011e+02 1.232745033797178480e-01
1.142999999999999972e+02 1.243751942407846228e-01
1.143200000000000074e+02 1.254522211260582776e-01
1.143400000000000034e+02 1.265053910498058209e-01
1.143599999999999994e+02 1.275345155588670232e-01
1.143799999999999955e+02 1.285394107662753971e-01
1.144000000000000057e+02 1.295198973840251677e-01
1.144200000000000017e+02 1.304758007549604304e-01
1.144399999999999977e+02 1.314069508837784894e-01
1.144600000000000080e+02 1.323131824671622270e-01
1.144800000000000040e+02 1.331943349230217677e-01
1.145000000000000000e+02 1.340502524188318112e-01
1.145199999999999960e+02 1.348807838990807306e-01
1.145400000000000063e+02 1.356857831118183644e-01
1.145600000000000023e+02 1.364651086342832109e-01
1.145799999999999983e+02 1.372186238976247363e-01
1.146000000000000085e+02 1.379461972107147161e-01
1.146200000000000045e+02 1.386477017830249625e-01
1.146400000000000006e+02 1.393230157465840668e-01
1.146599999999999966e+02 1.399720221770145989e-01
1.146800000000000068e+02 1.405946091136265619e-01
1.147000000000000028e+02 1.411906695785748456e-01
1.147199999999999989e+02 1.417601015950887833e-01
1.147400000000000091e+02 1.423028082047505527e-01
1.147600000000000051e+02 1.428186974838247247e-01
1.147800000000000011e+02 1.433076825586525604e-01
1.147999999999999972e+02 1.437696816200895733e-01
1.148200000000000074e+02 1.442046179369828318e-01
1.148400000000000034e+02 1.446124198687057660e-01
1.148599999999999994e+02 1.449930208767338247e-01
1.148799999999999955e+02 1.453463595352514348e-01
1.149000000000000057e+02 1.456723795408089162e-01
1.149200000000000017e+02 1.459710297210191632e-01
1.149399999999999977e+02 1.462422640422796072e-01
1.149600000000000080e+02 1.464860416165381651e-01
1.149800000000000040e+02 1.467023267070991510e-01
1.150000000000000000e+02 1.468910887334513860e-01
1.150199999999999960e+02 1.470523022751343278e-01
1.150400000000000063e+02 1.471859470746459675e-01
1.150600000000000023e+02 1.472920080393725628e-01
1.150799999999999983e+02 1.473704752425520625e-01
1.151000000000000085e+02 1.474213439232812672e-01
1.151200000000000045e+02 1.474446144855475205e-01
1.151400000000000006e+02 1.474402924962912864e-01
1.151599999999999966e+02 1.474083886825151568e-01
1.151800000000000068e+02 1.473489189274222733e-01
1.152000000000000028e+02 1.472619042655848587e-01
1.152199999999999989e+02 1.471473708771626199e-01
1.152400000000000091e+02 1.470053500811575875e-01
1.152600000000000051e+02 1.468358783277005919e-01
1.152800000000000011e+02 1.466389971893910515e-01
1.152999999999999972e+02 1.464147533516825805e-01
1.153200000000000074e+02 1.461631986023041729e-01
1.153400000000000034e+02 1.458843898197386413e-01
1.153599999999999994e+02 1.455783889607579207e-01
1.153799999999999955e+02 1.452452630470008055e-01
1.154000000000000057e+02 1.448850841506124920e-01
1.154200000000000017e+02 1.444979293789524222e-01
1.154399999999999977e+02 1.440838808583547737e-01
1.154600000000000080e+02 1.436430257169568903e-01
1.154800000000000040e+02 1.431754560666080034e-01
1.155000000000000000e+02 1.426812689838428683e-01
1.155199999999999960e+02 1.421605664899310006e-01
1.155400000000000063e+02 1.416134555300194442e-01
1.155600000000000023e+02 1.410400479513551353e-01
1.155799999999999983e+02 1.404404604805918888e-01
1.156000000000000085e+02 1.398148147002043484e-01
1.156200000000000045e+02 1.391632370239986594e-01
1.156400000000000006e+02 1.384858586717191420e-01
1.156599999999999966e+02 1.377828156427755302e-01
1.156800000000000068e+02 1.370542486890858613e-01
1.157000000000000028e+02 1.363003032870292452e-01
1.157199999999999989e+02 1.355211296085331307e-01
1.157400000000000091e+02 1.347168824912965412e-01
1.157600000000000051e+02 1.338877214081397593e-01
1.157800000000000011e+02 1.330338104355030526e-01
1.157999999999999972e+02 1.321553182211023802e-01
1.158200000000000074e+02 1.312524179507311151e-01
1.158400000000000034e+02 1.303252873142259349e-01
1.158599999999999994e+02 1.293741084706119815e-01
1.158799999999999955e+02 1.283990680124151851e-01
1.159000000000000057e+02 1.274003569291557447e-01
1.159200000000000017e+02 1.263781705700434965e-01
1.159399999999999977e+02 1.253327086058641793e-01
1.159600000000000080e+02 1.242641749900651321e-01
1.159800000000000040e+02 1.231727779190649463e-01
1.160000000000000000e+02 1.220587297917803821e-01
1.160199999999999960e+02 1.209222471683733535e-01
1.160400000000000063e+02 1.197635507282443085e-01
1.160600000000000023e+02 1.185828652272698930e-01
1.160799999999999983e+02 1.173804194542833745e-01
1.161000000000000085e+02 1.161564461868245524e-01
1.161200000000000045e+02 1.149111821461626798e-01
1.161400000000000006e+02 1.136448679515867644e-01
1.161599999999999966e+02 1.123577480739884754e-01
1.161800000000000068e+02 1.110500707887479704e-01
1.162000000000000028e+02 1.097220881279137999e-01
1.162199999999999989e+02 1.083740558316993452e-01
1.162400000000000091e+02 1.070062332993123450e-01
1.162600000000000051e+02 1.056188835391081299e-01
1.162800000000000011e+02 1.042122731180837730e-01
1.162999999999999972e+02 1.027866721107352638e-01
1.163200000000000074e+02 1.013423540472699336e-01
1.163400000000000034e+02 9.987959586118620725e-02
1.163599999999999994e+02 9.839867783624647868e-02
1.163799999999999955e+02 9.689988355283818411e-02
1.164000000000000057e+02 9.538349983372962360e-02
1.164200000000000017e+02 9.384981668924891052e-02
1.164399999999999977e+02 9.229912726188597982e-02
1.164600000000000080e+02 9.073172777031869585e-02
1.164800000000000040e+02 8.914791745289174507e-02
1.165000000000000000e+02 8.754799851055408699e-02
1.165199999999999960e+02 8.593227604925204877e-02
1.165400000000000063e+02 8.430105802180519470e-02
1.165600000000000023e+02 8.265465516927640588e-02
1.165799999999999983e+02 8.099338096183113234e-02
1.166000000000000085e+02 7.931755153910970135e-02
1.166200000000000045e+02 7.762748565013025126e-02
1.166400000000000006e+02 7.592350459271560159e-02
1.166599999999999966e+02 7.420593215246397423e-02
1.166800000000000068e+02 7.247509454128675532e-02
1.167000000000000028e+02 7.073132033550720565e-02
1.167199999999999989e+02 6.897494041353444127e-02
1.167400000000000091e+02 6.720628789313974616e-02
1.167600000000000051e+02 6.542569806833258006e-02
1.167800000000000011e+02 6.363350834584488580e-02
1.167999999999999972e+02 6.183005818125288794e-02
1.168200000000000074e+02 6.001568901473770118e-02
1.168400000000000034e+02 5.819074420648828044e-02
1.168599999999999994e+02 5.635556897177698699e-02
1.168799999999999955e+02 5.451051031571409189e-02
1.169000000000000057e+02 5.265591696768024549e-02
1.169200000000000017e+02 5.079213931546568139e-02
1.169399999999999977e+02 4.891952933912876306e-02
1.169600000000000080e+02 4.703844054457000101e-02
1.169800000000000040e+02 4.514922789684717302e-02
1.170000000000000000e+02 4.325224775324944954e-02
1.170199999999999960e+02 4.134785779612598633e-02
1.170400000000000063e+02 3.943641696549007869e-02
1.170600000000000023e+02 3.751828539142210150e-02
1.170799999999999983e+02 3.559382432626680137e-02
1.171000000000000085e+02 3.366339607664101119e-02
1.171200000000000045e+02 3.172736393527905013e-02
1.171400000000000006e+02 2.978609211271373083e-02
1.171599999999999966e+02 2.783994566880335433e-02
1.171800000000000068e+02 2.588929044413433231e-02
1.172000000000000028e+02 2.393449299130123026e-02
1.172199999999999989e+02 2.197592050606940808e-02
1.172400000000000091e+02 2.001394075845043877e-02
1.172600000000000051e+02 1.804892202369700119e-02
1.172800000000000011e+02 1.608123301321800341e-02
1.172999999999999972e+02 1.411124280544293064e-02
1.173200000000000074e+02 1.213932077664754867e-02
1.173400000000000034e+02 1.016583653173862116e-02
1.173599999999999994e+02 8.191159835023751473e-03
1.173799999999999955e+02 6.215660540983995903e-03
1.174000000000000057e+02 4.239708525045251218e-03
1.174200000000000017e+02 2.263673614370360909e-03
1.174399999999999977e+02 2.879255186945334157e-04
1.174600000000000080e+02 -1.687166238799731434e-03
1.174800000000000040e+02 -3.661232390551441389e-03
1.175000000000000000e+02 -5.633903993607159225e-03
1.175199999999999960e+02 -7.604812498526208019e-03
1.175400000000000063e+02 -9.573589818193789167e-03
1.175600000000000023e+02 -1.153986839651311228e-02
1.175799999999999983e+02 -1.350328127697507374e-02
1.176000000000000085e+02 -1.546346217109957448e-02
1.176200000000000045e+02 -1.742004552671887543e-02
1.176400000000000006e+02 -1.937266659609698446e-02
1.176599999999999966e+02 -2.132096150388374314e-02
1.176800000000000068e+02 -2.326456731487514321e-02
1.177000000000000028e+02 -2.520312210156868543e-02
1.177199999999999989e+02 -2.713626501151590598e-02
1.177400000000000091e+02 -2.906363633444619676e-02
1.177600000000000051e+02 -3.098487756914560659e-02
1.177800000000000011e+02 -3.289963149009456078e-02
1.177999999999999972e+02 -3.480754221384280145e-02
1.178200000000000074e+02 -3.670825526510038822e-02
1.178400000000000034e+02 -3.860141764254888808e-02
1.178599999999999994e+02 -4.048667788435625359e-02
1.178799999999999955e+02 -4.236368613337029160e-02
1.179000000000000057e+02 -4.423209420199331054e-02
1.179200000000000017e+02 -4.609155563672695521e-02
1.179399999999999977e+02 -4.794172578235990356e-02
1.179600000000000080e+02 -4.978226184579807867e-02
1.179800000000000040e+02 -5.161282295953136673e-02
1.180000000000000000e+02 -5.343307024470889122e-02
1.180199999999999960e+02 -5.524266687381838153e-02
1.180400000000000063e+02 -5.704127813296879651e-02
1.180600000000000023e+02 -5.882857148374864842e-02
1.180799999999999983e+02 -6.060421662465086123e-02
1.181000000000000085e+02 -6.236788555206666806e-02
1.181200000000000045e+02 -6.411925262082426857e-02
1.181400000000000006e+02 -6.585799460425773022e-02
1.181599999999999966e+02 -6.758379075381087953e-02
1.181800000000000068e+02 -6.929632285815547077e-02
1.182000000000000028e+02 -7.099527530180491097e-02
1.182199999999999989e+02 -7.268033512322887024e-02
1.182400000000000091e+02 -7.435119207245290129e-02
1.182600000000000051e+02 -7.600753866812062776e-02
1.182800000000000011e+02 -7.764907025402267848e-02
1.182999999999999972e+02 -7.927548505508194565e-02
1.183200000000000074e+02 -8.088648423277025601e-02
1.183400000000000034e+02 -8.248177193995812062e-02
1.183599999999999994e+02 -8.406105537519290016e-02
1.183799999999999955e+02 -8.562404483637914288e-02
1.184000000000000057e+02 -8.717045377385876370e-02
1.184200000000000017e+02 -8.869999884289139769e-02
1.184399999999999977e+02 -9.021239995551012802e-02
1.184600000000000080e+02 -9.170738033174574699e-02
1.184800000000000040e+02 -9.318466655022270007e-02
1.185000000000000000e+02 -9.464398859810463360e-02
1.185199999999999960e+02 -9.608507992037813861e-02
1.185400000000000063e+02 -9.750767746848111595e-02
1.185600000000000023e+02 -9.891152174825650067e-02
1.185799999999999983e+02 -1.002963568672154832e-01
1.186000000000000085e+02 -1.016619305811174434e-01
1.186200000000000045e+02 -1.030079943398530123e-01
1.186400000000000006e+02 -1.043343033326103730e-01
1.186599999999999966e+02 -1.056406165323306584e-01
1.186800000000000068e+02 -1.069266967394444240e-01
1.187000000000000028e+02 -1.081923106248676159e-01
1.187199999999999989e+02 -1.094372287722604475e-01
1.187400000000000091e+02 -1.106612257195456472e-01
1.187600000000000051e+02 -1.118640799996640789e-01
1.187800000000000011e+02 -1.130455741805680009e-01
1.187999999999999972e+02 -1.142054949044536971e-01
1.188200000000000074e+02 -1.153436329262110122e-01
1.188400000000000034e+02 -1.164597831510863629e-01
1.188599999999999994e+02 -1.175537446715651663e-01
1.188799999999999955e+02 -1.186253208034536433e-01
1.189000000000000057e+02 -1.196743191211512847e-01
1.189200000000000017e+02 -1.207005514921227762e-01
1.189399999999999977e+02 -1.217038341105534660e-01
1.189600000000000080e+02 -1.226839875301754396e-01
1.189800000000000040e+02 -1.236408366962735150e-01
1.190000000000000000e+02 -1.245742109768598060e-01
1.190199999999999960e+02 -1.254839441930011568e-01
1.190400000000000063e+02 -1.263698746483078450e-01
1.190600000000000023e+02 -1.272318451575772391e-01
1.190799999999999983e+02 -1.280697030745746590e-01
1.191000000000000085e+02 -1.288833003189578941e-01
1.191200000000000045e+02 -1.296724934023440190e-01
1.191400000000000006e+02 -1.304371434534999652e-01
1.191599999999999966e+02 -1.311771162426604576e-01
1.191800000000000068e+02 -1.318922822049767574e-01
1.192000000000000028e+02 -1.325825164630773934e-01
1.192199999999999989e+02 -1.332476988487412695e-01
1.192400000000000091e+02 -1.338877139236911984e-01
1.192600000000000051e+02 -1.345024509994903195e-01
1.192800000000000011e+02 -1.350918041565373207e-01
1.192999999999999972e+02 -1.356556722621716782e-01
1.193200000000000074e+02 -1.361939589878749801e-01
1.193400000000000034e+02 -1.367065728255602297e-01
1.193599999999999994e+02 -1.371934271029606744e-01
1.193799999999999955e+02 -1.376544399981095845e-01
1.194000000000000057e+02 -1.380895345528992957e-01
1.194200000000000017e+02 -1.384986386857309237e-01
1.194399999999999977e+02 -1.388816852032512539e-01
1.194600000000000080e+02 -1.392386118111618443e-01
1.194800000000000040e+02 -1.395693611241109466e-01
1.195000000000000000e+02 -1.398738806746697705e-01
1.195199999999999960e+02 -1.401521229213774644e-01
1.195400000000000063e+02 -1.404040452558621144e-01
1.195600000000000023e+02 -1.406296100090437817e-01
1.195799999999999983e+02 -1.408287844564044822e-01
1.196000000000000085e+02 -1.410015408223291300e-01
1.196200000000000045e+02 -1.411478562835276618e-01
1.196400000000000006e+02 -1.412677129715248781e-01
1.196599999999999966e+02 -1.413610979742173090e-01
1.196800000000000068e+02 -1.414280033365110101e-01
1.197000000000000028e+02 -1.414684260600297394e-01
1.197199999999999989e+02 -1.414823681018892720e-01
1.197400000000000091e+02 -1.414698363725519215e-01
1.197600000000000051e+02 -1.414308427327563011e-01
1.197800000000000011e+02 -1.413654039895143877e-01
1.197999999999999972e+02 -1.412735418911901242e-01
1.198200000000000074e+02 -1.411552831216584813e-01
1.198400000000000034e+02 -1.410106592935349290e-01
1.198599999999999994e+02 -1.408397069404890012e-01
1.198799999999999955e+02 -1.406424675086455633e-01
1.199000000000000057e+02 -1.404189873470617633e-01
1.199200000000000017e+02 -1.401693176972913513e-01
1.199399999999999977e+02 -1.398935146820448061e-01
1.199600000000000080e+02 -1.395916392929334726e-01
1.199800000000000040e+02 -1.392637573773050641e-01
1.200000000000000000e+02 -1.389099396241841866e-01
1.200199999999999960e+02 -1.385302615493073097e-01
1.200400000000000063e+02 -1.381248034792555146e-01
1.200600000000000023e+02 -1.376936505347012285e-01
1.200799999999999983e+02 -1.372368926127621180e-01
1.201000000000000085e+02 -1.367546243684611140e-01
1.201200000000000045e+02 -1.362469451953102206e-01
1.201400000000000006e+02 -1.357139592050153609e-01
1.201599999999999966e+02 -1.351557752062983175e-01
1.201800000000000068e+02 -1.345725066828530880e-01
1.202000000000000028e+02 -1.339642717704389030e-01
1.202199999999999989e+02 -1.333311932331027183e-01
1.202400000000000091e+02 -1.326733984385478071e-01
1.202600000000000051e+02 -1.319910193326555015e-01
1.202800000000000011e+02 -1.312841924131518401e-01
1.202999999999999972e+02 -1.305530587024329170e-01
1.203200000000000074e+02 -1.297977637195606437e-01
1.203400000000000034e+02 -1.290184574514204874e-01
1.203599999999999994e+02 -1.282152943230523423e-01
1.203799999999999955e+02 -1.273884331671697179e-01
1.204000000000000057e+02 -1.265380371928604697e-01
1.204200000000000017e+02 -1.256642739534756803e-01
1.204399999999999977e+02 -1.247673153137254798e-01
1.204600000000000080e+02 -1.238473374159782675e-01
1.204800000000000040e+02 -1.229045206457652917e-01
1.205000000000000000e+02 -1.219390495965109733e-01
1.205199999999999960e+02 -1.209511130334887663e-01
1.205400000000000063e+02 -1.199409038570024566e-01
1.205600000000000023e+02 -1.189086190648128150e-01
1.205799999999999983e+02 -1.178544597138139749e-01
1.206000000000000085e+02 -1.167786308809558304e-01
1.206200000000000045e+02 -1.156813416234325348e-01
1.206400000000000006e+02 -1.145628049381457181e-01
1.206599999999999966e+02 -1.134232377204371228e-01
1.206800000000000068e+02 -1.122628607221080044e-01
1.207000000000000028e+02 -1.110818985087390492e-01
1.207199999999999989e+02 -1.098805794163057459e-01
1.207400000000000091e+02 -1.086591355071023224e-01
1.207600000000000051e+02 -1.074178025249920981e-01
1.207800000000000011e+02 -1.061568198499800997e-01
1.207999999999999972e+02 -1.048764304521185436e-01
1.208200000000000074e+02 -1.035768808447648792e-01
1.208400000000000034e+02 -1.022584210371910440e-01
1.208599999999999994e+02 -1.009213044865497622e-01
1.208799999999999955e+02 -9.956578804922079640e-02
1.209000000000000057e+02 -9.819213193153858432e-02
1.209200000000000017e+02 -9.680059963990349237e-02
1.209399999999999977e+02 -9.539145793029948917e-02
1.209600000000000080e+02 -9.396497675722456644e-02
1.209800000000000040e+02 -9.252142922203331066e-02
1.210000000000000000e+02 -9.106109152071327484e-02
1.210199999999999960e+02 -8.958424289110566985e-02
1.210400000000000063e+02 -8.809116555956833516e-02
1.210600000000000023e+02 -8.658214468710041800e-02
1.210799999999999983e+02 -8.505746831494376270e-02
1.211000000000000085e+02 -8.351742730965831807e-02
1.211200000000000045e+02 -8.196231530768774420e-02
1.211400000000000006e+02 -8.039242865943409255e-02
1.211599999999999966e+02 -7.880806637284004657e-02
1.211800000000000068e+02 -7.720953005649074108e-02
1.212000000000000028e+02 -7.559712386225722613e-02
1.212199999999999989e+02 -7.397115442748190828e-02
1.212400000000000091e+02 -7.233193081671444868e-02
1.212600000000000051e+02 -7.067976446302161320e-02
1.212800000000000011e+02 -6.901496910887482128e-02
1.212999999999999972e+02 -6.733786074661997356e-02
1.213200000000000074e+02 -6.564875755855367756e-02
1.213400000000000034e+02 -6.394797985661343498e-02
1.213599999999999994e+02 -6.223585002168348368e-02
1.213799999999999955e+02 -6.051269244253942164e-02
1.214000000000000057e+02 -5.877883345444344376e-02
1.214200000000000017e+02 -5.703460127738994162e-02
1.214399999999999977e+02 -5.528032595402262994e-02
1.214600000000000080e+02 -5.351633928723906891e-02
1.214800000000000040e+02 -5.174297477748138196e-02
1.215000000000000000e+02 -4.996056755973146690e-02
1.215199999999999960e+02 -4.816945434023024025e-02
1.215400000000000063e+02 -4.636997333292048468e-02
1.215600000000000023e+02 -4.456246419562752414e-02
1.215799999999999983e+02 -4.274726796600020196e-02
1.216000000000000085e+02 -4.092472699721368817e-02
1.216200000000000045e+02 -3.909518489344430275e-02
1.216400000000000006e+02 -3.725898644514054336e-02
1.216599999999999966e+02 -3.541647756409471021e-02
1.216800000000000068e+02 -3.356800521832168510e-02
1.217000000000000028e+02 -3.171391736676944934e-02
1.217199999999999989e+02 -2.985456289386929224e-02
1.217400000000000091e+02 -2.799029154392911750e-02
1.217600000000000051e+02 -2.612145385539377598e-02
1.217800000000000011e+02 -2.424840109498423157e-02
1.217999999999999972e+02 -2.237148519171686459e-02
1.218200000000000074e+02 -2.049105867082469737e-02
1.218400000000000034e+02 -1.860747458759640094e-02
1.218599999999999994e+02 -1.672108646113332209e-02
1.218799999999999955e+02 -1.483224820804327111e-02
1.219000000000000057e+02 -1.294131407609062402e-02
1.219200000000000017e+02 -1.104863857780309828e-02
1.219399999999999977e+02 -9.154576424050228298e-03
1.219600000000000080e+02 -7.259482457615942796e-03
1.219800000000000040e+02 -5.363711586767056991e-03
1.220000000000000000e+02 -3.467618718828729182e-03
1.220199999999999960e+02 -1.571558693791006009e-03
1.220400000000000063e+02 3.241137820492029625e-04
1.220600000000000023e+02 2.219044202403454118e-03
1.220799999999999983e+02 4.112878327239825882e-03
1.221000000000000085e+02 6.005262248956064024e-03
1.221200000000000045e+02 7.895842458473793790e-03
1.221400000000000006e+02 9.784265911230017113e-03
1.221599999999999966e+02 1.167018009305448821e-02
1.221800000000000068e+02 1.355323308593140742e-02
1.222000000000000028e+02 1.543307363362361045e-02
1.222199999999999989e+02 1.730935120714404557e-02
1.222400000000000091e+02 1.918171607007426380e-02
1.222600000000000051e+02 2.104981934371112640e-02
1.222800000000000011e+02 2.291331307202308307e-02
1.222999999999999972e+02 2.477185028641577802e-02
1.223200000000000074e+02 2.662508507029193519e-02
1.223400000000000034e+02 2.847267262338410918e-02
1.223599999999999994e+02 3.031426932585888634e-02
1.223799999999999955e+02 3.214953280218153797e-02
1.224000000000000057e+02 3.397812198471803630e-02
1.224200000000000017e+02 3.579969717707082860e-02
1.224399999999999977e+02 3.761392011714109751e-02
1.224600000000000080e+02 3.942045403989398455e-02
1.224800000000000040e+02 4.121896373982032735e-02
1.225000000000000000e+02 4.300911563309090663e-02
1.225199999999999960e+02 4.479057781938042271e-02
1.225400000000000063e+02 4.656302014335118866e-02
1.225600000000000023e+02 4.832611425579527026e-02
1.225799999999999983e+02 5.007953367441434628e-02
1.226000000000000085e+02 5.182295384422335588e-02
1.226200000000000045e+02 5.355605219757836322e-02
1.226400000000000006e+02 5.527850821381077862e-02
1.226599999999999966e+02 5.699000347845108866e-02
1.226800000000000068e+02 5.869022174204249764e-02
1.227000000000000028e+02 6.037884897853022098e-02
1.227199999999999989e+02 6.205557344320699470e-02
1.227400000000000091e+02 6.372008573021470390e-02
1.227600000000000051e+02 6.537207882959172878e-02
1.227800000000000011e+02 6.701124818384462944e-02
1.227999999999999972e+02 6.863729174404216427e-02
1.228200000000000074e+02 7.024991002542560481e-02
1.228400000000000034e+02 7.184880616251321239e-02
1.228599999999999994e+02 7.343368596369431733e-02
1.228799999999999955e+02 7.500425796530996170e-02
1.229000000000000057e+02 7.656023348519909455e-02
1.229200000000000017e+02 7.810132667570240939e-02
1.229399999999999977e+02 7.962725457612382374e-02
1.229600000000000080e+02 8.113773716463018593e-02
1.229800000000000040e+02 8.263249740957784306e-02
1.230000000000000000e+02 8.411126132026777724e-02
1.230199999999999960e+02 8.557375799711314235e-02
1.230400000000000063e+02 8.701971968120447709e-02
1.230600000000000023e+02 8.844888180327481475e-02
1.230799999999999983e+02 8.986098303205215798e-02
1.231000000000000085e+02 9.125576532198209634e-02
1.231200000000000045e+02 9.263297396032231512e-02
1.231400000000000006e+02 9.399235761360047459e-02
1.231599999999999966e+02 9.533366837341636368e-02
1.231800000000000068e+02 9.665666180158852261e-02
1.232000000000000028e+02 9.796109697464078225e-02
1.232199999999999989e+02 9.924673652760926390e-02
1.232400000000000091e+02 1.005133466971674938e-01
1.232600000000000051e+02 1.017606973640684115e-01
1.232800000000000011e+02 1.029885620948847724e-01
1.232999999999999972e+02 1.041967181830426858e-01
1.233200000000000074e+02 1.053849466891496334e-01
1.233400000000000034e+02 1.065530324806003154e-01
1.233599999999999994e+02 1.077007642704517626e-01
1.233800000000000097e+02 1.088279346555715149e-01
1.234000000000000057e+02 1.099343401540446852e-01
1.234200000000000017e+02 1.110197812418282498e-01
1.234399999999999977e+02 1.120840623886570492e-01
1.234600000000000080e+02 1.131269920931909367e-01
1.234800000000000040e+02 1.141483829173891573e-01
1.235000000000000000e+02 1.151480515201163957e-01
1.235199999999999960e+02 1.161258186899735423e-01
1.235400000000000063e+02 1.170815093773372728e-01
1.235600000000000023e+02 1.180149527256112579e-01
1.235799999999999983e+02 1.189259821016871027e-01
1.236000000000000085e+02 1.198144351255982787e-01
1.236200000000000045e+02 1.206801536993674373e-01
1.236400000000000006e+02 1.215229840350479928e-01
1.236599999999999966e+02 1.223427766819449036e-01
1.236800000000000068e+02 1.231393865530120424e-01
1.237000000000000028e+02 1.239126729504302638e-01
1.237199999999999989e+02 1.246624995903519301e-01
1.237400000000000091e+02 1.253887346268066916e-01
1.237600000000000051e+02 1.260912506747748907e-01
1.237800000000000011e+02 1.267699248324170302e-01
1.237999999999999972e+02 1.274246387024511595e-01
1.238200000000000074e+02 1.280552784126849641e-01
1.238400000000000034e+02 1.286617346356952740e-01
1.238599999999999994e+02 1.292439026076439013e-01
1.238800000000000097e+02 1.298016821462369963e-01
1.239000000000000057e+02 1.303349776678237593e-01
1.239200000000000017e+02 1.308436982036221274e-01
1.239399999999999977e+02 1.313277574150779059e-01
1.239600000000000080e+02 1.317870736083564254e-01
1.239800000000000040e+02 1.322215697479541541e-01
1.240000000000000000e+02 1.326311734694341216e-01
1.240199999999999960e+02 1.330158170912887350e-01
1.240400000000000063e+02 1.333754376259174979e-01
1.240600000000000023e+02 1.337099767897204639e-01
1.240799999999999983e+02 1.340193810123144480e-01
1.241000000000000085e+02 1.343036014448611148e-01
1.241200000000000045e+02 1.345625939675051952e-01
1.241400000000000006e+02 1.347963191959311025e-01
1.241599999999999966e+02 1.350047424870298995e-01
1.241800000000000068e+02 1.351878339436725640e-01
1.242000000000000028e+02 1.353455684185989882e-01
1.242199999999999989e+02 1.354779255174176356e-01
1.242400000000000091e+02 1.355848896007086635e-01
1.242600000000000051e+02 1.356664497852408668e-01
1.242800000000000011e+02 1.357225999443014697e-01
1.242999999999999972e+02 1.357533387071298281e-01
1.243200000000000074e+02 1.357586694574634267e-01
1.243400000000000034e+02 1.357386003311989719e-01
1.243599999999999994e+02 1.356931442131599497e-01
1.243800000000000097e+02 1.356223187329775870e-01
1.244000000000000057e+02 1.355261462600908795e-01
1.244200000000000017e+02 1.354046538978565251e-01
1.244399999999999977e+02 1.352578734767737600e-01
1.244600000000000080e+02 1.350858415468336460e-01
1.244800000000000040e+02 1.348885993689852569e-01
1.245000000000000000e+02 1.346661929057195450e-01
1.245199999999999960e+02 1.344186728107829576e-01
1.245400000000000063e+02 1.341460944180159487e-01
1.245600000000000023e+02 1.338485177293154138e-01
1.245799999999999983e+02 1.335260074017332044e-01
1.246000000000000085e+02 1.331786327337086129e-01
1.246200000000000045e+02 1.328064676504319419e-01
1.246400000000000006e+02 1.324095906883520635e-01
1.246599999999999966e+02 1.319880849788291899e-01
1.246800000000000068e+02 1.315420382309277214e-01
1.247000000000000028e+02 1.310715427133613831e-01
1.247199999999999989e+02 1.305766952355958965e-01
1.247400000000000091e+02 1.300575971281033583e-01
1.247600000000000051e+02 1.295143542217783994e-01
1.247800000000000011e+02 1.289470768265248424e-01
1.247999999999999972e+02 1.283558797090075532e-01
1.248200000000000074e+02 1.277408820695769831e-01
1.248400000000000034e+02 1.271022075183786681e-01
1.248599999999999994e+02 1.264399840506429396e-01
1.248800000000000097e+02 1.257543440211597863e-01
1.249000000000000057e+02 1.250454241179531356e-01
1.249200000000000017e+02 1.243133653351523038e-01
1.249399999999999977e+02 1.235583129450636281e-01
1.249600000000000080e+02 1.227804164694566019e-01
1.249800000000000040e+02 1.219798296500652218e-01
1.250000000000000000e+02 1.211567104183054050e-01
1.250199999999999960e+02 1.203112208642241054e-01
1.250400000000000063e+02 1.194435272046830143e-01
1.250600000000000023e+02 1.185537997507757069e-01
1.250799999999999983e+02 1.176422128744934459e-01
1.251000000000000085e+02 1.167089449746473440e-01
1.251200000000000045e+02 1.157541784420433179e-01
1.251400000000000006e+02 1.147780996239235740e-01
1.251599999999999966e+02 1.137808987876856859e-01
1.251800000000000068e+02 1.127627700838767233e-01
1.252000000000000028e+02 1.117239115084730228e-01
1.252199999999999989e+02 1.106645248644596013e-01
1.252400000000000091e+02 1.095848157227077430e-01
1.252600000000000051e+02 1.084849933821591533e-01
1.252800000000000011e+02 1.073652708293327124e-01
1.252999999999999972e+02 1.062258646971537268e-01
1.253200000000000074e+02 1.050669952231115395e-01
1.253400000000000034e+02 1.038888862067636198e-01
1.253599999999999994e+02 1.026917649665882587e-01
1.253800000000000097e+02 1.014758622961890316e-01
1.254000000000000057e+02 1.002414124198690720e-01
1.254200000000000017e+02 9.898865294758160682e-02
1.254399999999999977e+02 9.771782482925753244e-02
1.254600000000000080e+02 9.642917230852721122e-02
1.254800000000000040e+02 9.512294287584617536e-02
1.255000000000000000e+02 9.379938722102476589e-02
1.255199999999999960e+02 9.245875918517747205e-02
1.255400000000000063e+02 9.110131571210429435e-02
1.255600000000000023e+02 8.972731679910450620e-02
1.255799999999999983e+02 8.833702544723619210e-02
1.256000000000000085e+02 8.693070761103718902e-02
1.256200000000000045e+02 8.550863214770774989e-02
1.256400000000000006e+02 8.407107076576580962e-02
1.256599999999999966e+02 8.261829797319319990e-02
1.256800000000000068e+02 8.115059102507474198e-02
1.257000000000000028e+02 7.966822987073803042e-02
1.257199999999999989e+02 7.817149710041353117e-02
1.257400000000000091e+02 7.666067789141949029e-02
1.257600000000000051e+02 7.513605995387728775e-02
1.257800000000000011e+02 7.359793347597659574e-02
1.257999999999999972e+02 7.204659106879827968e-02
1.258200000000000074e+02 7.048232771069831704e-02
1.258400000000000034e+02 6.890544069127174653e-02
1.258599999999999994e+02 6.731622955490733362e-02
1.258800000000000097e+02 6.571499604393546412e-02
1.259000000000000057e+02 6.410204404138661327e-02
1.259200000000000017e+02 6.247767951337412917e-02
1.259399999999999977e+02 6.084221045110319026e-02
1.259600000000000080e+02 5.919594681252125096e-02
1.259800000000000040e+02 5.753920046362695495e-02
1.260000000000000000e+02 5.587228511943933412e-02
1.260199999999999960e+02 5.419551628464001902e-02
1.260400000000000063e+02 5.250921119390745961e-02
1.260600000000000023e+02 5.081368875194678530e-02
1.260799999999999983e+02 4.910926947322515751e-02
1.261000000000000085e+02 4.739627542143280692e-02
1.261200000000000045e+02 4.567503014867538985e-02
1.261400000000000006e+02 4.394585863440507445e-02
1.261599999999999966e+02 4.220908722411083336e-02
1.261800000000000068e+02 4.046504356777653327e-02
1.262000000000000028e+02 3.871405655811169244e-02
1.262199999999999989e+02 3.695645626857501503e-02
1.262400000000000091e+02 3.519257389120221402e-02
1.262600000000000051e+02 3.342274167424152259e-02
1.262800000000000011e+02 3.164729285961552507e-02
1.262999999999999972e+02 2.986656162022369859e-02
1.263200000000000074e+02 2.808088299708851390e-02
1.263400000000000034e+02 2.629059283636146077e-02
1.263599999999999994e+02 2.449602772620609187e-02
1.263800000000000097e+02 2.269752493356116951e-02
1.264000000000000057e+02 2.089542234079760571e-02
1.264200000000000017e+02 1.909005838228841970e-02
1.264399999999999977e+02 1.728177198089579647e-02
1.264600000000000080e+02 1.547090248438616478e-02
1.264800000000000040e+02 1.365778960179379019e-02
1.265000000000000000e+02 1.184277333973897395e-02
1.265199999999999960e+02 1.002619393870890843e-02
1.265400000000000063e+02 8.208391809322004157e-03
1.265600000000000023e+02 6.389707468584328136e-03
1.265799999999999983e+02 4.570481476143944087e-03
1.266000000000000085e+02 2.751054370563305908e-03
1.266200000000000045e+02 9.317666056210807332e-04
1.266400000000000006e+02 -8.870415133524715140e-04
1.266599999999999966e+02 -2.705029893087842249e-03
1.266800000000000068e+02 -4.521858715922188847e-03
1.267000000000000028e+02 -6.337188503275597087e-03
1.267199999999999989e+02 -8.150680179041138243e-03
1.267400000000000091e+02 -9.961995132872075720e-03
1.267600000000000051e+02 -1.177079528336297080e-02
1.267800000000000011e+02 -1.357674314111084052e-02
1.267999999999999972e+02 -1.537950187163773449e-02
1.268200000000000074e+02 -1.717873535817061870e-02
1.268400000000000034e+02 -1.897410826426757999e-02
1.268599999999999994e+02 -2.076528609627055488e-02
1.268800000000000097e+02 -2.255193526557879025e-02
1.269000000000000057e+02 -2.433372315073491221e-02
1.269200000000000017e+02 -2.611031815930337993e-02
1.269399999999999977e+02 -2.788138978953343117e-02
1.269600000000000080e+02 -2.964660869180075348e-02
1.269800000000000040e+02 -3.140564672980829947e-02
1.270000000000000000e+02 -3.315817704153579959e-02
1.270199999999999960e+02 -3.490387409993405549e-02
1.270400000000000063e+02 -3.664241377334587213e-02
1.270600000000000023e+02 -3.837347338564058019e-02
1.270799999999999983e+02 -4.009673177605942856e-02
1.271000000000000085e+02 -4.181186935875569333e-02
1.271200000000000045e+02 -4.351856818201415428e-02
1.271400000000000006e+02 -4.521651198714751047e-02
1.271599999999999966e+02 -4.690538626705638425e-02
1.271800000000000068e+02 -4.858487832443549731e-02
1.272000000000000028e+02 -5.025467732962284745e-02
1.272199999999999989e+02 -5.191447437808174165e-02
1.272400000000000091e+02 -5.356396254749708208e-02
1.272600000000000051e+02 -5.520283695448124917e-02
1.272800000000000011e+02 -5.683079481088233048e-02
1.272999999999999972e+02 -5.844753547967570378e-02
1.273200000000000074e+02 -6.005276053043259732e-02
1.273400000000000034e+02 -6.164617379436058975e-02
1.273599999999999994e+02 -6.322748141889801554e-02
1.273800000000000097e+02 -6.479639192185324137e-02
1.274000000000000057e+02 -6.635261624508609346e-02
1.274200000000000017e+02 -6.789586780771458829e-02
1.274399999999999977e+02 -6.942586255883553825e-02
1.274600000000000080e+02 -7.094231902975753346e-02
1.274800000000000040e+02 -7.244495838573188073e-02
1.275000000000000000e+02 -7.393350447716781626e-02
1.275199999999999960e+02 -7.540768389033072894e-02
1.275400000000000063e+02 -7.686722599751152907e-02
1.275600000000000023e+02 -7.831186300665206323e-02
1.275799999999999983e+02 -7.974133001042482682e-02
1.276000000000000085e+02 -8.115536503475792585e-02
1.276200000000000045e+02 -8.255370908678905106e-02
1.276400000000000006e+02 -8.393610620224575825e-02
1.276599999999999966e+02 -8.530230349224600384e-02
1.276800000000000068e+02 -8.665205118950211616e-02
1.277000000000000028e+02 -8.798510269392391392e-02
1.277199999999999989e+02 -8.930121461761723889e-02
1.277400000000000091e+02 -9.060014682926210983e-02
1.277600000000000051e+02 -9.188166249786411388e-02
1.277800000000000011e+02 -9.314552813587728686e-02
1.277999999999999972e+02 -9.439151364168378577e-02
1.278200000000000074e+02 -9.561939234142177724e-02
1.278400000000000034e+02 -9.682894103016169429e-02
1.278599999999999994e+02 -9.801994001241826071e-02
1.278800000000000097e+02 -9.919217314198706947e-02
1.279000000000000057e+02 -1.003454278611066175e-01
1.279200000000000017e+02 -1.014794952389361793e-01
1.279399999999999977e+02 -1.025941700093366271e-01
1.279600000000000080e+02 -1.036892506079548221e-01
1.279800000000000040e+02 -1.047645392086042487e-01
1.280000000000000000e+02 -1.058198417589288481e-01
1.280200000000000102e+02 -1.068549680153495218e-01
1.280399999999999920e+02 -1.078697315772889631e-01
1.280600000000000023e+02 -1.088639499206607852e-01
1.280800000000000125e+02 -1.098374444306210868e-01
1.280999999999999943e+02 -1.107900404335817462e-01
1.281200000000000045e+02 -1.117215672284716382e-01
1.281400000000000148e+02 -1.126318581172413014e-01
1.281599999999999966e+02 -1.135207504346121971e-01
1.281800000000000068e+02 -1.143880855770593591e-01
1.281999999999999886e+02 -1.152337090310206619e-01
1.282199999999999989e+02 -1.160574704003352192e-01
1.282400000000000091e+02 -1.168592234329004498e-01
1.282599999999999909e+02 -1.176388260465407454e-01
1.282800000000000011e+02 -1.183961403540909063e-01
1.283000000000000114e+02 -1.191310326876864473e-01
1.283199999999999932e+02 -1.198433736222508234e-01
1.283400000000000034e+02 -1.205330379981833511e-01
1.283600000000000136e+02 -1.211999049432437858e-01
1.283799999999999955e+02 -1.218438578936221067e-01
1.284000000000000057e+02 -1.224647846141957847e-01
1.284200000000000159e+02 -1.230625772179735761e-01
1.284399999999999977e+02 -1.236371321847150040e-01
1.284600000000000080e+02 -1.241883503787259146e-01
1.284799999999999898e+02 -1.247161370658313034e-01
1.285000000000000000e+02 -1.252204019295155013e-01
1.285200000000000102e+02 -1.257010590862290000e-01
1.285399999999999920e+02 -1.261580270998644560e-01
1.285600000000000023e+02 -1.265912289953933234e-01
1.285800000000000125e+02 -1.270005922716603286e-01
1.285999999999999943e+02 -1.273860489133407659e-01
1.286200000000000045e+02 -1.277475354020536358e-01
1.286400000000000148e+02 -1.280849927266254906e-01
1.286599999999999966e+02 -1.283983663925112040e-01
1.286800000000000068e+02 -1.286876064303672240e-01
1.286999999999999886e+02 -1.289526674037708154e-01
1.287199999999999989e+02 -1.291935084160913405e-01
1.287400000000000091e+02 -1.294100931165115820e-01
1.287599999999999909e+02 -1.296023897051918616e-01
1.287800000000000011e+02 -1.297703709375830350e-01
1.288000000000000114e+02 -1.299140141278887217e-01
1.288199999999999932e+02 -1.300333011516690285e-01
1.288400000000000034e+02 -1.301282184475902326e-01
1.288600000000000136e+02 -1.301987570183242016e-01
1.288799999999999955e+02 -1.302449124305903594e-01
1.289000000000000057e+02 -1.302666848143426703e-01
1.289200000000000159e+02 -1.302640788611072187e-01
1.289399999999999977e+02 -1.302371038214648058e-01
1.289600000000000080e+02 -1.301857735016790363e-01
1.289799999999999898e+02 -1.301101062594778868e-01
1.290000000000000000e+02 -1.300101249989842611e-01
1.290200000000000102e+02 -1.298858571647942273e-01
1.290399999999999920e+02 -1.297373347352113182e-01
1.290600000000000023e+02 -1.295645942146359808e-01
1.290800000000000125e+02 -1.293676766251070642e-01
1.290999999999999943e+02 -1.291466274970038963e-01
1.291200000000000045e+02 -1.289014968589097254e-01
1.291400000000000148e+02 -1.286323392266331134e-01
1.291599999999999966e+02 -1.283392135913959398e-01
1.291800000000000068e+02 -1.280221834071910425e-01
1.291999999999999886e+02 -1.276813165773049430e-01
1.292199999999999989e+02 -1.273166854400140380e-01
1.292400000000000091e+02 -1.269283667534600035e-01
1.292599999999999909e+02 -1.265164416796999147e-01
1.292800000000000011e+02 -1.260809957679372151e-01
1.293000000000000114e+02 -1.256221189369425839e-01
1.293199999999999932e+02 -1.251399054566612601e-01
1.293400000000000034e+02 -1.246344539290102360e-01
1.293600000000000136e+02 -1.241058672678763686e-01
1.293799999999999955e+02 -1.235542526783138806e-01
1.294000000000000057e+02 -1.229797216349432648e-01
1.294200000000000159e+02 -1.223823898595629844e-01
1.294399999999999977e+02 -1.217623772979747332e-01
1.294600000000000080e+02 -1.211198080960230322e-01
1.294799999999999898e+02 -1.204548105748605713e-01
1.295000000000000000e+02 -1.197675172054429443e-01
1.295200000000000102e+02 -1.190580645822516964e-01
1.295399999999999920e+02 -1.183265933962574096e-01
1.295600000000000023e+02 -1.175732484071290718e-01
1.295800000000000125e+02 -1.167981784146882029e-01
1.295999999999999943e+02 -1.160015362296175773e-01
1.296200000000000045e+02 -1.151834786434336871e-01
1.296400000000000148e+02 -1.143441663977220607e-01
1.296599999999999966e+02 -1.134837641526441482e-01
1.296800000000000068e+02 -1.126024404547260466e-01
1.296999999999999886e+02 -1.117003677039293819e-01
1.297199999999999989e+02 -1.107777221200109269e-01
1.297400000000000091e+02 -1.098346837081842359e-01
1.297599999999999909e+02 -1.088714362240836148e-01
1.297800000000000011e+02 -1.078881671380363949e-01
1.298000000000000114e+02 -1.068850675986566245e-01
1.298199999999999932e+02 -1.058623323957639251e-01
1.298400000000000034e+02 -1.048201599226304681e-01
1.298600000000000136e+02 -1.037587521375706590e-01
1.298799999999999955e+02 -1.026783145248788415e-01
1.299000000000000057e+02 -1.015790560551173283e-01
1.299200000000000159e+02 -1.004611891447684258e-01
1.299399999999999977e+02 -9.932492961525891950e-02
1.299600000000000080e+02 -9.817049665135810232e-02
1.299799999999999898e+02 -9.699811275896247365e-02
1.300000000000000000e+02 -9.580800372227760153e-02
1.300200000000000102e+02 -9.460039856039856310e-02
1.300399999999999920e+02 -9.337552948330013480e-02
1.300600000000000023e+02 -9.213363184724997212e-02
1.300800000000000125e+02 -9.087494410964661040e-02
1.300999999999999943e+02 -8.959970778329157115e-02
1.301200000000000045e+02 -8.830816739011027039e-02
1.301400000000000148e+02 -8.700057041432537885e-02
1.301599999999999966e+02 -8.567716725508994768e-02
1.301800000000000068e+02 -8.433821117859589822e-02
1.301999999999999886e+02 -8.298395826966302458e-02
1.302199999999999989e+02 -8.161466738281475397e-02
1.302400000000000091e+02 -8.023060009285640226e-02
1.302599999999999909e+02 -7.883202064496318273e-02
1.302800000000000011e+02 -7.741919590428265885e-02
1.303000000000000114e+02 -7.599239530506746165e-02
1.303199999999999932e+02 -7.455189079934787522e-02
1.303400000000000034e+02 -7.309795680514764860e-02
1.303600000000000136e+02 -7.163087015425807780e-02
1.303799999999999955e+02 -7.015091003958268123e-02
1.304000000000000057e+02 -6.865835796205561892e-02
1.304200000000000159e+02 -6.715349767714680340e-02
1.304399999999999977e+02 -6.563661514096826022e-02
1.304600000000000080e+02 -6.410799845598563751e-02
1.304799999999999898e+02 -6.256793781634600871e-02
1.305000000000000000e+02 -6.101672545283792076e-02
1.305200000000000102e+02 -5.945465557748859375e-02
1.305399999999999920e+02 -5.788202432780786832e-02
1.305600000000000023e+02 -5.629912971069564454e-02
1.305800000000000125e+02 -5.470627154601931386e-02
1.305999999999999943e+02 -5.310375140986898362e-02
1.306200000000000045e+02 -5.149187257750753588e-02
1.306400000000000148e+02 -4.987093996602431217e-02
1.306599999999999966e+02 -4.824126007669844035e-02
1.306800000000000068e+02 -4.660314093708863015e-02
1.306999999999999886e+02 -4.495689204286029694e-02
1.307199999999999989e+02 -4.330282429935509297e-02
1.307400000000000091e+02 -4.164124996291885400e-02
1.307599999999999909e+02 -3.997248258200086085e-02
1.307800000000000011e+02 -3.829683693802898858e-02
1.308000000000000114e+02 -3.661462898607525940e-02
1.308199999999999932e+02 -3.492617579532684979e-02
1.308400000000000034e+02 -3.323179548936733979e-02
1.308600000000000136e+02 -3.153180718628072199e-02
1.308799999999999955e+02 -2.982653093859473359e-02
1.309000000000000057e+02 -2.811628767306927415e-02
1.309200000000000159e+02 -2.640139913034040414e-02
1.309399999999999977e+02 -2.468218780443751439e-02
1.309600000000000080e+02 -2.295897688218082738e-02
1.309799999999999898e+02 -2.123209018246771315e-02
1.310000000000000000e+02 -1.950185209546572568e-02
1.310200000000000102e+02 -1.776858752172140107e-02
1.310399999999999920e+02 -1.603262181119173915e-02
1.310600000000000023e+02 -1.429428070221576419e-02
1.310800000000000125e+02 -1.255389026043726881e-02
1.310999999999999943e+02 -1.081177681768447953e-02
1.311200000000000045e+02 -9.068266910823059510e-03
1.311400000000000148e+02 -7.323687220595584933e-03
1.311599999999999966e+02 -5.578364510452667700e-03
1.311800000000000068e+02 -3.832625565390473683e-03
1.311999999999999886e+02 -2.086797130809690815e-03
1.312199999999999989e+02 -3.412058514011884528e-04
1.312400000000000091e+02 1.403821789928802032e-03
1.312599999999999909e+02 3.147959533077558745e-03
1.312800000000000011e+02 4.890881401702865984e-03
1.313000000000000114e+02 6.632261764107331634e-03
1.313199999999999932e+02 8.371775394032724554e-03
1.313400000000000034e+02 1.010909753135720568e-02
1.313600000000000136e+02 1.184390394268666422e-02
1.313799999999999955e+02 1.357587098182262003e-02
1.314000000000000057e+02 1.530467565009793231e-02
1.314200000000000159e+02 1.702999565657325326e-02
1.314399999999999977e+02 1.875150947807717461e-02
1.314600000000000080e+02 2.046889641907943119e-02
1.314799999999999898e+02 2.218183667139137297e-02
1.315000000000000000e+02 2.389001137367775807e-02
1.315200000000000102e+02 2.559310267076738907e-02
1.315399999999999920e+02 2.729079377275754267e-02
1.315600000000000023e+02 2.898276901389778074e-02
1.315800000000000125e+02 3.066871391123895951e-02
1.315999999999999943e+02 3.234831522304268403e-02
1.316200000000000045e+02 3.402126100693862731e-02
1.316400000000000148e+02 3.568724067781418874e-02
1.316599999999999966e+02 3.734594506543127690e-02
1.316800000000000068e+02 3.899706647175980173e-02
1.316999999999999886e+02 4.064029872801169785e-02
1.317199999999999989e+02 4.227533725136902593e-02
1.317400000000000091e+02 4.390187910139786015e-02
1.317599999999999909e+02 4.551962303613147492e-02
1.317800000000000011e+02 4.712826956781532295e-02
1.318000000000000114e+02 4.872752101830733068e-02
1.318199999999999932e+02 5.031708157411718396e-02
1.318400000000000034e+02 5.189665734107545836e-02
1.318600000000000136e+02 5.346595639862768840e-02
1.318799999999999955e+02 5.502468885373839463e-02
1.319000000000000057e+02 5.657256689439385533e-02
1.319200000000000159e+02 5.810930484269961893e-02
1.319399999999999977e+02 5.963461920755955964e-02
1.319600000000000080e+02 6.114822873692365990e-02
1.319799999999999898e+02 6.264985446960100179e-02
1.320000000000000000e+02 6.413921978662635859e-02
1.320200000000000102e+02 6.561605046216664738e-02
1.320399999999999920e+02 6.708007471396335020e-02
1.320600000000000023e+02 6.853102325330152900e-02
1.320800000000000125e+02 6.996862933449091160e-02
1.320999999999999943e+02 7.139262880385434384e-02
1.321200000000000045e+02 7.280276014821650266e-02
1.321400000000000148e+02 7.419876454287806233e-02
1.321599999999999966e+02 7.558038589906937443e-02
1.321800000000000068e+02 7.694737091087852643e-02
1.321999999999999886e+02 7.829946910163954055e-02
1.322199999999999989e+02 7.963643286977320490e-02
1.322400000000000091e+02 8.095801753407709522e-02
1.322599999999999909e+02 8.226398137845154779e-02
1.322800000000000011e+02 8.355408569605253521e-02
1.323000000000000114e+02 8.482809483286884999e-02
1.323199999999999932e+02 8.608577623071211882e-02
1.323400000000000034e+02 8.732690046960937813e-02
1.323600000000000136e+02 8.855124130959607376e-02
1.323799999999999955e+02 8.975857573189981176e-02
1.324000000000000057e+02 9.094868397950321703e-02
1.324200000000000159e+02 9.212134959708391524e-02
1.324399999999999977e+02 9.327635947032453245e-02
1.324600000000000080e+02 9.441350386458007005e-02
1.324799999999999898e+02 9.553257646289989302e-02
1.325000000000000000e+02 9.663337440339914153e-02
1.325200000000000102e+02 9.771569831596751965e-02
1.325399999999999920e+02 9.877935235831165894e-02
1.325600000000000023e+02 9.982414425132755953e-02
1.325800000000000125e+02 1.008498853137910628e-01
1.325999999999999943e+02 1.018563904963615402e-01
1.326200000000000045e+02 1.028434784148976461e-01
1.326400000000000148e+02 1.038109713830738523e-01
1.326599999999999966e+02 1.047586954442911028e-01
1.326800000000000068e+02 1.056864804028813387e-01
1.326999999999999886e+02 1.065941598545969843e-01
1.327199999999999989e+02 1.074815712163774417e-01
1.327400000000000091e+02 1.083485557553923867e-01
1.327599999999999909e+02 1.091949586173553283e-01
1.327800000000000011e+02 1.100206288540979405e-01
1.328000000000000114e+02 1.108254194504056517e-01
1.328199999999999932e+02 1.116091873501094123e-01
1.328400000000000034e+02 1.123717934814244118e-01
1.328600000000000136e+02 1.131131027815350520e-01
1.328799999999999955e+02 1.138329842204237191e-01
1.329000000000000057e+02 1.145313108239331829e-01
1.329200000000000159e+02 1.152079596960621094e-01
1.329399999999999977e+02 1.158628120404929518e-01
1.329600000000000080e+02 1.164957531813423514e-01
1.329799999999999898e+02 1.171066725831319544e-01
1.330000000000000000e+02 1.176954638699811567e-01
1.330200000000000102e+02 1.182620248440130473e-01
1.330399999999999920e+02 1.188062575029700252e-01
1.330600000000000023e+02 1.193280680570412977e-01
1.330800000000000125e+02 1.198273669448959161e-01
1.330999999999999943e+02 1.203040688489162846e-01
1.331200000000000045e+02 1.207580927096348206e-01
1.331400000000000148e+02 1.211893617393691308e-01
1.331599999999999966e+02 1.215978034350502501e-01
1.331800000000000068e+02 1.219833495902468146e-01
1.331999999999999886e+02 1.223459363063824912e-01
1.332199999999999989e+02 1.226855040031400029e-01
1.332400000000000091e+02 1.230019974280548573e-01
1.332599999999999909e+02 1.232953656652985008e-01
1.332800000000000011e+02 1.235655621436436286e-01
1.333000000000000114e+02 1.238125446436139365e-01
1.333199999999999932e+02 1.240362753038204147e-01
1.333400000000000034e+02 1.242367206264774204e-01
1.333600000000000136e+02 1.244138514820994357e-01
1.333799999999999955e+02 1.245676431133821427e-01
1.334000000000000057e+02 1.246980751382625457e-01
1.334200000000000159e+02 1.248051315521576249e-01
1.334399999999999977e+02 1.248888007293863373e-01
1.334600000000000080e+02 1.249490754237710388e-01
1.334799999999999898e+02 1.249859527684169941e-01
1.335000000000000000e+02 1.249994342746754972e-01
1.335200000000000102e+02 1.249895258302885503e-01
1.335399999999999920e+02 1.249562376967122690e-01
1.335600000000000023e+02 1.248995845056252718e-01
1.335800000000000125e+02 1.248195852546221812e-01
1.335999999999999943e+02 1.247162633020885147e-01
1.336200000000000045e+02 1.245896463612627680e-01
1.336400000000000148e+02 1.244397664934882020e-01
1.336599999999999966e+02 1.242666601006507943e-01
1.336800000000000068e+02 1.240703679168079498e-01
1.336999999999999886e+02 1.238509349990126185e-01
1.337199999999999989e+02 1.236084107173290730e-01
1.337400000000000091e+02 1.233428487440449972e-01
1.337599999999999909e+02 1.230543070420858781e-01
1.337800000000000011e+02 1.227428478526288308e-01
1.338000000000000114e+02 1.224085376819186999e-01
1.338199999999999932e+02 1.220514472872941264e-01
1.338400000000000034e+02 1.216716516624227612e-01
1.338600000000000136e+02 1.212692300217468461e-01
1.338799999999999955e+02 1.208442657841471840e-01
1.339000000000000057e+02 1.203968465558267753e-01
1.339200000000000159e+02 1.199270641124141751e-01
1.339399999999999977e+02 1.194350143802958009e-01
1.339600000000000080e+02 1.189207974171794663e-01
1.339799999999999898e+02 1.183845173918884885e-01
1.340000000000000000e+02 1.178262825633954597e-01
1.340200000000000102e+02 1.172462052591007747e-01
1.340399999999999920e+02 1.166444018523547788e-01
1.340600000000000023e+02 1.160209927392309992e-01
1.340800000000000125e+02 1.153761023145579157e-01
1.340999999999999943e+02 1.147098589472091978e-01
1.341200000000000045e+02 1.140223949546584487e-01
1.341400000000000148e+02 1.133138465768072228e-01
1.341599999999999966e+02 1.125843539490868628e-01
1.341800000000000068e+02 1.118340610748400354e-01
1.341999999999999886e+02 1.110631157969914073e-01
1.342199999999999989e+02 1.102716697690092618e-01
1.342400000000000091e+02 1.094598784251622076e-01
1.342599999999999909e+02 1.086279009500821513e-01
1.342800000000000011e+02 1.077759002476367522e-01
1.343000000000000114e+02 1.069040429091146355e-01
1.343199999999999932e+02 1.060124991807339379e-01
1.343400000000000034e+02 1.051014429304798631e-01
1.343600000000000136e+02 1.041710516142737297e-01
1.343799999999999955e+02 1.032215062414846285e-01
1.344000000000000057e+02 1.022529913397903084e-01
1.344200000000000159e+02 1.012656949193890682e-01
1.344399999999999977e+02 1.002598084365739495e-01
1.344600000000000080e+02 9.923552675667812739e-02
1.344799999999999898e+02 9.819304811639324726e-02
1.345000000000000000e+02 9.713257408546954741e-02
1.345200000000000102e+02 9.605430952780938392e-02
1.345399999999999920e+02 9.495846256195666912e-02
1.345600000000000023e+02 9.384524452099046732e-02
1.345800000000000125e+02 9.271486991183426618e-02
1.345999999999999943e+02 9.156755637398510117e-02
1.346200000000000045e+02 9.040352463766948565e-02
1.346400000000000148e+02 8.922299848143885881e-02
1.346599999999999966e+02 8.802620468920997754e-02
1.346800000000000068e+02 8.681337300675551205e-02
1.346999999999999886e+02 8.558473609765865353e-02
1.347199999999999989e+02 8.434052949873865890e-02
1.347400000000000091e+02 8.308099157495189846e-02
1.347599999999999909e+02 8.180636347378142381e-02
1.347800000000000011e+02 8.051688907912397941e-02
1.348000000000000114e+02 7.921281496467892647e-02
1.348199999999999932e+02 7.789439034685143037e-02
1.348400000000000034e+02 7.656186703718038944e-02
1.348600000000000136e+02 7.521549939429547638e-02
1.348799999999999955e+02 7.385554427541464462e-02
1.349000000000000057e+02 7.248226098739432577e-02
1.349200000000000159e+02 7.109591123733700890e-02
1.349399999999999977e+02 6.969675908276648513e-02
1.349600000000000080e+02 6.828507088138403847e-02
1.349799999999999898e+02 6.686111524041128684e-02
1.350000000000000000e+02 6.542516296552841615e-02
1.350200000000000102e+02 6.397748700942212929e-02
1.350399999999999920e+02 6.251836241995026300e-02
1.350600000000000023e+02 6.104806628793060103e-02
1.350800000000000125e+02 5.956687769456838616e-02
1.350999999999999943e+02 5.807507765853110737e-02
1.351200000000000045e+02 5.657294908267717498e-02
1.351400000000000148e+02 5.506077670045260442e-02
1.351599999999999966e+02 5.353884702196602674e-02
1.351800000000000068e+02 5.200744827974811135e-02
1.351999999999999886e+02 5.046687037420893168e-02
1.352199999999999989e+02 4.891740481880499369e-02
1.352400000000000091e+02 4.735934468492170729e-02
1.352599999999999909e+02 4.579298454648408900e-02
1.352800000000000011e+02 4.421862042430892148e-02
1.353000000000000114e+02 4.263654973020429562e-02
1.353199999999999932e+02 4.104707121082792898e-02
1.353400000000000034e+02 3.945048489131867259e-02
1.353600000000000136e+02 3.784709201870799233e-02
1.353799999999999955e+02 3.623719500512132680e-02
1.354000000000000057e+02 3.462109737078462174e-02
1.354200000000000159e+02 3.299910368684368794e-02
1.354399999999999977e+02 3.137151951800506988e-02
1.354600000000000080e+02 2.973865136501387119e-02
1.354799999999999898e+02 2.810080660697785934e-02
1.355000000000000000e+02 2.645829344354519094e-02
1.355200000000000102e+02 2.481142083695099879e-02
1.355399999999999920e+02 2.316049845394357876e-02
1.355600000000000023e+02 2.150583660759691762e-02
1.355800000000000125e+02 1.984774619902399465e-02
1.355999999999999943e+02 1.818653865900311112e-02
1.356200000000000045e+02 1.652252588952369400e-02
1.356400000000000148e+02 1.485602020526482700e-02
1.356599999999999966e+02 1.318733427502013708e-02
1.356800000000000068e+02 1.151678106307552248e-02
1.356999999999999886e+02 9.844673770551743905e-03
1.357199999999999989e+02 8.171325776726535636e-03
1.357400000000000091e+02 6.497050580343214331e-03
1.357599999999999909e+02 4.822161740916303292e-03
1.357800000000000011e+02 3.146972820049505348e-03
1.358000000000000114e+02 1.471797322774011678e-03
1.358199999999999932e+02 -2.030513610838145322e-04
1.358400000000000034e+02 -1.877260015489907920e-03
1.358600000000000136e+02 -3.550515656735918433e-03
1.358799999999999955e+02 -5.222505591910722375e-03
1.359000000000000057e+02 -6.892917477294881710e-03
1.359200000000000159e+02 -8.561439376667506762e-03
1.359399999999999977e+02 -1.022775981951859828e-02
1.359600000000000080e+02 -1.189156785915245797e-02
1.359799999999999898e+02 -1.355255313067023522e-02
1.360000000000000000e+02 -1.521040590882527001e-02
1.360200000000000102e+02 -1.686481716573796225e-02
1.360399999999999920e+02 -1.851547862845697237e-02
1.360600000000000023e+02 -2.016208283636047524e-02
1.360800000000000125e+02 -2.180432319838566252e-02
1.360999999999999943e+02 -2.344189405007233995e-02
1.361200000000000045e+02 -2.507449071041393737e-02
1.361400000000000148e+02 -2.670180953850572955e-02
1.361599999999999966e+02 -2.832354798997555392e-02
1.361800000000000068e+02 -2.993940467318953816e-02
1.361999999999999886e+02 -3.154907940522410498e-02
1.362199999999999989e+02 -3.315227326758962006e-02
1.362400000000000091e+02 -3.474868866169703724e-02
1.362599999999999909e+02 -3.633802936406014400e-02
1.362800000000000011e+02 -3.792000058121908213e-02
1.363000000000000114e+02 -3.949430900437538722e-02
1.363199999999999932e+02 -4.106066286373232649e-02
1.363400000000000034e+02 -4.261877198252681659e-02
1.363600000000000136e+02 -4.416834783074195803e-02
1.363799999999999955e+02 -4.570910357849470446e-02
1.364000000000000057e+02 -4.724075414908619069e-02
1.364200000000000159e+02 -4.876301627170256253e-02
1.364399999999999977e+02 -5.027560853376104866e-02
1.364600000000000080e+02 -5.177825143289035287e-02
1.364799999999999898e+02 -5.327066742853243247e-02
1.365000000000000000e+02 -5.475258099315991056e-02
1.365200000000000102e+02 -5.622371866310011540e-02
1.365399999999999920e+02 -5.768380908895211212e-02
1.365600000000000023e+02 -5.913258308559066895e-02
1.365800000000000125e+02 -6.056977368174947668e-02
1.365999999999999943e+02 -6.199511616917009055e-02
1.366200000000000045e+02 -6.340834815130953761e-02
1.366400000000000148e+02 -6.480920959160037242e-02
1.366599999999999966e+02 -6.619744286125023303e-02
1.366800000000000068e+02 -6.757279278657270238e-02
1.367000000000000171e+02 -6.893500669584437524e-02
1.367199999999999989e+02 -7.028383446567595949e-02
1.367400000000000091e+02 -7.161902856688839858e-02
1.367599999999999909e+02 -7.294034410988943506e-02
1.367800000000000011e+02 -7.424753888953969372e-02
1.368000000000000114e+02 -7.554037342949854184e-02
1.368199999999999932e+02 -7.681861102604532754e-02
1.368400000000000034e+02 -7.808201779136669796e-02
1.368600000000000136e+02 -7.933036269629907544e-02
1.368799999999999955e+02 -8.056341761252257261e-02
1.369000000000000057e+02 -8.178095735419819989e-02
1.369200000000000159e+02 -8.298275971903706916e-02
1.369399999999999977e+02 -8.416860552879752710e-02
1.369600000000000080e+02 -8.533827866920393190e-02
1.369799999999999898e+02 -8.649156612927552668e-02
1.370000000000000000e+02 -8.762825804006035835e-02
1.370200000000000102e+02 -8.874814771276995362e-02
1.370399999999999920e+02 -8.985103167630376086e-02
1.370600000000000023e+02 -9.093670971415698800e-02
1.370800000000000125e+02 -9.200498490070864455e-02
1.370999999999999943e+02 -9.305566363688001774e-02
1.371200000000000045e+02 -9.408855568515636647e-02
1.371400000000000148e+02 -9.510347420396951523e-02
1.371599999999999966e+02 -9.610023578143235545e-02
1.371800000000000068e+02 -9.707866046841755192e-02
1.372000000000000171e+02 -9.803857181097865026e-02
1.372199999999999989e+02 -9.897979688210593874e-02
1.372400000000000091e+02 -9.990216631280873782e-02
1.372599999999999909e+02 -1.008055143225223271e-01
1.372800000000000011e+02 -1.016896787488339587e-01
1.373000000000000114e+02 -1.025545010765187143e-01
1.373199999999999932e+02 -1.033998264658833321e-01
1.373400000000000034e+02 -1.042255037804141471e-01
1.373600000000000136e+02 -1.050313856137200796e-01
1.373799999999999955e+02 -1.058173283157681499e-01
1.374000000000000057e+02 -1.065831920184087400e-01
1.374200000000000159e+02 -1.073288406601824868e-01
1.374399999999999977e+02 -1.080541420104055156e-01
1.374600000000000080e+02 -1.087589676925316412e-01
1.374799999999999898e+02 -1.094431932067841395e-01
1.375000000000000000e+02 -1.101066979520523709e-01
1.375200000000000102e+02 -1.107493652470534079e-01
1.375399999999999920e+02 -1.113710823507526038e-01
1.375600000000000023e+02 -1.119717404820376322e-01
1.375800000000000125e+02 -1.125512348386466521e-01
1.375999999999999943e+02 -1.131094646153454619e-01
1.376200000000000045e+02 -1.136463330213482309e-01
1.376400000000000148e+02 -1.141617472969824465e-01
1.376599999999999966e+02 -1.146556187295946910e-01
1.376800000000000068e+02 -1.151278626686913220e-01
1.377000000000000171e+02 -1.155783985403145975e-01
1.377199999999999989e+02 -1.160071498606524559e-01
1.377400000000000091e+02 -1.164140442488762750e-01
1.377599999999999909e+02 -1.167990134392063034e-01
1.377800000000000011e+02 -1.171619932922052382e-01
1.378000000000000114e+02 -1.175029238052939101e-01
1.378199999999999932e+02 -1.178217491224884672e-01
1.378400000000000034e+02 -1.181184175433608458e-01
1.378600000000000136e+02 -1.183928815312172561e-01
1.378799999999999955e+02 -1.186450977204933227e-01
1.379000000000000057e+02 -1.188750269233685430e-01
1.379200000000000159e+02 -1.190826341355964851e-01
1.379399999999999977e+02 -1.192678885415483642e-01
1.379600000000000080e+02 -1.194307635184729682e-01
1.379799999999999898e+02 -1.195712366399709486e-01
1.380000000000000000e+02 -1.196892896786805743e-01
1.380200000000000102e+02 -1.197849086081786002e-01
1.380399999999999920e+02 -1.198580836040954722e-01
1.380600000000000023e+02 -1.199088090444417193e-01
1.380800000000000125e+02 -1.199370835091488480e-01
1.380999999999999943e+02 -1.199429097788257959e-01
1.381200000000000045e+02 -1.199262948327281531e-01
1.381400000000000148e+02 -1.198872498459424007e-01
1.381599999999999966e+02 -1.198257901857884000e-01
1.381800000000000068e+02 -1.197419354074371611e-01
1.382000000000000171e+02 -1.196357092487459750e-01
1.382199999999999989e+02 -1.195071396243151535e-01
1.382400000000000091e+02 -1.193562586187644214e-01
1.382599999999999909e+02 -1.191831024792303906e-01
1.382800000000000011e+02 -1.189877116070899993e-01
1.383000000000000114e+02 -1.187701305489092668e-01
1.383199999999999932e+02 -1.185304079866180971e-01
1.383400000000000034e+02 -1.182685967269170024e-01
1.383600000000000136e+02 -1.179847536899160110e-01
1.383799999999999955e+02 -1.176789398970060907e-01
1.384000000000000057e+02 -1.173512204579690715e-01
1.384200000000000159e+02 -1.170016645573282998e-01
1.384399999999999977e+02 -1.166303454399395534e-01
1.384600000000000080e+02 -1.162373403958287116e-01
1.384799999999999898e+02 -1.158227307442795118e-01
1.385000000000000000e+02 -1.153866018171708641e-01
1.385200000000000102e+02 -1.149290429415697756e-01
1.385399999999999920e+02 -1.144501474215850606e-01
1.385600000000000023e+02 -1.139500125194818081e-01
1.385800000000000125e+02 -1.134287394360618678e-01
1.385999999999999943e+02 -1.128864332903165013e-01
1.386200000000000045e+02 -1.123232030983518648e-01
1.386400000000000148e+02 -1.117391617515919727e-01
1.386599999999999966e+02 -1.111344259942669138e-01
1.386800000000000068e+02 -1.105091164001876930e-01
1.387000000000000171e+02 -1.098633573488111276e-01
1.387199999999999989e+02 -1.091972770006032212e-01
1.387400000000000091e+02 -1.085110072717044988e-01
1.387599999999999909e+02 -1.078046838078995651e-01
1.387800000000000011e+02 -1.070784459579000453e-01
1.388000000000000114e+02 -1.063324367459448500e-01
1.388199999999999932e+02 -1.055668028437204975e-01
1.388400000000000034e+02 -1.047816945416103207e-01
1.388600000000000136e+02 -1.039772657192785943e-01
1.388799999999999955e+02 -1.031536738155912764e-01
1.389000000000000057e+02 -1.023110797978820236e-01
1.389200000000000159e+02 -1.014496481305710990e-01
1.389399999999999977e+02 -1.005695467431395873e-01
1.389600000000000080e+02 -9.967094699746659181e-02
1.389799999999999898e+02 -9.875402365453787856e-02
1.390000000000000000e+02 -9.781895484052915979e-02
1.390200000000000102e+02 -9.686592201227130217e-02
1.390399999999999920e+02 -9.589510992210684148e-02
1.390600000000000023e+02 -9.490670658214195310e-02
1.390800000000000125e+02 -9.390090322789974853e-02
1.390999999999999943e+02 -9.287789428138570891e-02
1.391200000000000045e+02 -9.183787731357002937e-02
1.391400000000000148e+02 -9.078105300629257801e-02
1.391599999999999966e+02 -8.970762511360119706e-02
1.391800000000000068e+02 -8.861780042252970224e-02
1.392000000000000171e+02 -8.751178871332029874e-02
1.392199999999999989e+02 -8.638980271910146058e-02
1.392400000000000091e+02 -8.525205808502930860e-02
1.392599999999999909e+02 -8.409877332689687235e-02
1.392800000000000011e+02 -8.293016978922139459e-02
1.393000000000000114e+02 -8.174647160281905967e-02
1.393199999999999932e+02 -8.054790564187208624e-02
1.393400000000000034e+02 -7.933470148049799608e-02
1.393600000000000136e+02 -7.810709134883118965e-02
1.393799999999999955e+02 -7.686531008862192149e-02
1.394000000000000057e+02 -7.560959510836187669e-02
1.394200000000000159e+02 -7.434018633794783892e-02
1.394399999999999977e+02 -7.305732618288907076e-02
1.394600000000000080e+02 -7.176125947806649696e-02
1.394799999999999898e+02 -7.045223344105615293e-02
1.395000000000000000e+02 -6.913049762502336548e-02
1.395200000000000102e+02 -6.779630387119528478e-02
1.395399999999999920e+02 -6.644990626092384112e-02
1.395600000000000023e+02 -6.509156106734736991e-02
1.395800000000000125e+02 -6.372152670665762186e-02
1.395999999999999943e+02 -6.234006368898464129e-02
1.396200000000000045e+02 -6.094743456890848454e-02
1.396400000000000148e+02 -5.954390389560416247e-02
1.396599999999999966e+02 -5.812973816263191512e-02
1.396800000000000068e+02 -5.670520575738357411e-02
1.397000000000000171e+02 -5.527057691019086894e-02
1.397199999999999989e+02 -5.382612364310696701e-02
1.397400000000000091e+02 -5.237211971837328617e-02
1.397599999999999909e+02 -5.090884058657794281e-02
1.397800000000000011e+02 -4.943656333451603574e-02
1.398000000000000114e+02 -4.795556663276459575e-02
1.398199999999999932e+02 -4.646613068297929250e-02
1.398400000000000034e+02 -4.496853716492239805e-02
1.398600000000000136e+02 -4.346306918323509377e-02
1.398799999999999955e+02 -4.195001121396207261e-02
1.399000000000000057e+02 -4.042964905083712424e-02
1.399200000000000159e+02 -3.890226975134317144e-02
1.399399999999999977e+02 -3.736816158255569509e-02
1.399600000000000080e+02 -3.582761396677725668e-02
1.399799999999999898e+02 -3.428091742697662175e-02
1.400000000000000000e+02 -3.272836353204276738e-02
1.400200000000000102e+02 -3.117024484186082037e-02
1.400399999999999920e+02 -2.960685485222283239e-02
1.400600000000000023e+02 -2.803848793958482744e-02
1.400800000000000125e+02 -2.646543930567724079e-02
1.400999999999999943e+02 -2.488800492198075393e-02
1.401200000000000045e+02 -2.330648147407988688e-02
1.401400000000000148e+02 -2.172116630590160621e-02
1.401599999999999966e+02 -2.013235736385010632e-02
1.401800000000000068e+02 -1.854035314085100694e-02
1.402000000000000171e+02 -1.694545262031246433e-02
1.402199999999999989e+02 -1.534795522001338765e-02
1.402400000000000091e+02 -1.374816073593245619e-02
1.402599999999999909e+02 -1.214636928602638721e-02
1.402800000000000011e+02 -1.054288125396647853e-02
1.403000000000000114e+02 -8.937997232847223750e-03
1.403199999999999932e+02 -7.332017968876341704e-03
1.403400000000000034e+02 -5.725244305054565802e-03
1.403600000000000136e+02 -4.117977124858737160e-03
1.403799999999999955e+02 -2.510517295938497536e-03
1.404000000000000057e+02 -9.031656138342193923e-04
1.404200000000000159e+02 7.037772542707204128e-04
1.404399999999999977e+02 2.310010825751961962e-03
1.404600000000000080e+02 3.915234858693218169e-03
1.404799999999999898e+02 5.519149407970162097e-03
1.405000000000000000e+02 7.121454881256867979e-03
1.405200000000000102e+02 8.721852094947498205e-03
1.405399999999999920e+02 1.032004232998205359e-02
1.405600000000000023e+02 1.191572738756324287e-02
1.405800000000000125e+02 1.350860964475692101e-02
1.405999999999999943e+02 1.509839210996598118e-02
1.406200000000000045e+02 1.668477847826429356e-02
1.406400000000000148e+02 1.826747318658265493e-02
1.406599999999999966e+02 1.984618146873769542e-02
1.406800000000000068e+02 2.142060941029033660e-02
1.407000000000000171e+02 2.299046400322487735e-02
1.407199999999999989e+02 2.455545320044063770e-02
1.407400000000000091e+02 2.611528597004309643e-02
1.407599999999999909e+02 2.766967234942475234e-02
1.407800000000000011e+02 2.921832349912839230e-02
1.408000000000000114e+02 3.076095175648010591e-02
1.408199999999999932e+02 3.229727068898160386e-02
1.408400000000000034e+02 3.382699514745498431e-02
1.408600000000000136e+02 3.534984131892818238e-02
1.408799999999999955e+02 3.686552677924970906e-02
1.409000000000000057e+02 3.837377054542615018e-02
1.409200000000000159e+02 3.987429312767178796e-02
1.409399999999999977e+02 4.136681658115824722e-02
1.409600000000000080e+02 4.285106455745748416e-02
1.409799999999999898e+02 4.432676235566866685e-02
1.410000000000000000e+02 4.579363697321670729e-02
1.410200000000000102e+02 4.725141715631518691e-02
1.410399999999999920e+02 4.869983345008547376e-02
1.410600000000000023e+02 5.013861824831958303e-02
1.410800000000000125e+02 5.156750584287918271e-02
1.410999999999999943e+02 5.298623247272354203e-02
1.411200000000000045e+02 5.439453637255436264e-02
1.411400000000000148e+02 5.579215782106889537e-02
1.411599999999999966e+02 5.717883918881518091e-02
1.411800000000000068e+02 5.855432498563808985e-02
1.412000000000000171e+02 5.991836190770678111e-02
1.412199999999999989e+02 6.127069888411803417e-02
1.412400000000000091e+02 6.261108712306485968e-02
1.412599999999999909e+02 6.393928015756056293e-02
1.412800000000000011e+02 6.525503389071281302e-02
1.413000000000000114e+02 6.655810664053855852e-02
1.413199999999999932e+02 6.784825918430933966e-02
1.413400000000000034e+02 6.912525480242140419e-02
1.413600000000000136e+02 7.038885932178279292e-02
1.413799999999999955e+02 7.163884115870670921e-02
1.414000000000000057e+02 7.287497136130546838e-02
1.414200000000000159e+02 7.409702365137822710e-02
1.414399999999999977e+02 7.530477446578184852e-02
1.414600000000000080e+02 7.649800299727886610e-02
1.414799999999999898e+02 7.767649123485695362e-02
1.415000000000000000e+02 7.884002400350943740e-02
1.415200000000000102e+02 7.998838900347025882e-02
1.415399999999999920e+02 8.112137684889868250e-02
1.415600000000000023e+02 8.223878110600435498e-02
1.415800000000000125e+02 8.334039833060510882e-02
1.415999999999999943e+02 8.442602810511366795e-02
1.416200000000000045e+02 8.549547307494455295e-02
1.416400000000000148e+02 8.654853898433345627e-02
1.416599999999999966e+02 8.758503471156557640e-02
1.416800000000000068e+02 8.860477230360506995e-02
1.417000000000000171e+02 8.960756701011744763e-02
1.417199999999999989e+02 9.059323731688193049e-02
1.417400000000000091e+02 9.156160497858720215e-02
1.417599999999999909e+02 9.251249505100195281e-02
1.417800000000000011e+02 9.344573592251673166e-02
1.418000000000000114e+02 9.436115934505244496e-02
1.418199999999999932e+02 9.525860046432696460e-02
1.418400000000000034e+02 9.613789784947583683e-02
1.418600000000000136e+02 9.699889352202338555e-02
1.418799999999999955e+02 9.784143298419641088e-02
1.419000000000000057e+02 9.866536524657586182e-02
1.419200000000000159e+02 9.947054285508392935e-02
1.419399999999999977e+02 1.002568219172993713e-01
1.419600000000000080e+02 1.010240621280960316e-01
1.419799999999999898e+02 1.017721267946024022e-01
1.420000000000000000e+02 1.025008828604760391e-01
1.420200000000000102e+02 1.032102009294880857e-01
1.420399999999999920e+02 1.038999552884157795e-01
1.420600000000000023e+02 1.045700239292376432e-01
1.420800000000000125e+02 1.052202885706261665e-01
1.420999999999999943e+02 1.058506346787366353e-01
1.421200000000000045e+02 1.064609514872880830e-01
1.421400000000000148e+02 1.070511320169305197e-01
1.421599999999999966e+02 1.076210730938973736e-01
1.421800000000000068e+02 1.081706753679404082e-01
1.422000000000000171e+02 1.086998433295413291e-01
1.422199999999999989e+02 1.092084853263987909e-01
1.422400000000000091e+02 1.096965135791894141e-01
1.422599999999999909e+02 1.101638441965970966e-01
1.422800000000000011e+02 1.106103971896092025e-01
1.423000000000000114e+02 1.110360964850791998e-01
1.423199999999999932e+02 1.114408699385511792e-01
1.423400000000000034e+02 1.118246493463435492e-01
1.423600000000000136e+02 1.121873704568926294e-01
1.423799999999999955e+02 1.125289729813527678e-01
1.424000000000000057e+02 1.128494006034500285e-01
1.424200000000000159e+02 1.131486009885903643e-01
1.424399999999999977e+02 1.134265257922196651e-01
1.424600000000000080e+02 1.136831306674329911e-01
1.424799999999999898e+02 1.139183752718341269e-01
1.425000000000000000e+02 1.141322232736443898e-01
1.425200000000000102e+02 1.143246423570572073e-01
1.425399999999999920e+02 1.144956042268400614e-01
1.425600000000000023e+02 1.146450846121836453e-01
1.425800000000000125e+02 1.147730632697951531e-01
1.425999999999999943e+02 1.148795239862373807e-01
1.426200000000000045e+02 1.149644545795143191e-01
1.426400000000000148e+02 1.150278468999007681e-01
1.426599999999999966e+02 1.150696968300168460e-01
1.426800000000000068e+02 1.150900042841496301e-01
1.427000000000000171e+02 1.150887732068200248e-01
1.427199999999999989e+02 1.150660115705951780e-01
1.427400000000000091e+02 1.150217313731496938e-01
1.427599999999999909e+02 1.149559486335746117e-01
1.427800000000000011e+02 1.148686833879340591e-01
1.428000000000000114e+02 1.147599596840733760e-01
1.428199999999999932e+02 1.146298055756784784e-01
1.428400000000000034e+02 1.144782531155869310e-01
1.428600000000000136e+02 1.143053383483540741e-01
1.428799999999999955e+02 1.141111013020756210e-01
1.429000000000000057e+02 1.138955859794662517e-01
1.429200000000000159e+02 1.136588403481987447e-01
1.429399999999999977e+02 1.134009163305060158e-01
1.429600000000000080e+02 1.131218697920451377e-01
1.429799999999999898e+02 1.128217605300276677e-01
1.430000000000000000e+02 1.125006522606205872e-01
1.430200000000000102e+02 1.121586126056173527e-01
1.430399999999999920e+02 1.117957130783825415e-01
1.430600000000000023e+02 1.114120290690746307e-01
1.430800000000000125e+02 1.110076398291484356e-01
1.430999999999999943e+02 1.105826284551398309e-01
1.431200000000000045e+02 1.101370818717384570e-01
1.431400000000000148e+02 1.096710908141498575e-01
1.431599999999999966e+02 1.091847498097502228e-01
1.431800000000000068e+02 1.086781571590391404e-01
1.432000000000000171e+02 1.081514149158933763e-01
1.432199999999999989e+02 1.076046288671246159e-01
1.432400000000000091e+02 1.070379085113472711e-01
1.432599999999999909e+02 1.064513670371595999e-01
1.432800000000000011e+02 1.058451213006408181e-01
1.433000000000000114e+02 1.052192918021710860e-01
1.433199999999999932e+02 1.045740026625791852e-01
1.433400000000000034e+02 1.039093815986197045e-01
1.433600000000000136e+02 1.032255598977866035e-01
1.433799999999999955e+02 1.025226723924690941e-01
1.434000000000000057e+02 1.018008574334522548e-01
1.434200000000000159e+02 1.010602568627688297e-01
1.434399999999999977e+02 1.003010159859091394e-01
1.434600000000000080e+02 9.952328354339208538e-02
1.434799999999999898e+02 9.872721168170278672e-02
1.435000000000000000e+02 9.791295592360531319e-02
1.435200000000000102e+02 9.708067513783384672e-02
1.435399999999999920e+02 9.623053150816744672e-02
1.435600000000000023e+02 9.536269050189730145e-02
1.435800000000000125e+02 9.447732083769118383e-02
1.435999999999999943e+02 9.357459445285962185e-02
1.436200000000000045e+02 9.265468647003279046e-02
1.436400000000000148e+02 9.171777516325387014e-02
1.436599999999999966e+02 9.076404192349374345e-02
1.436800000000000068e+02 8.979367122359567521e-02
1.437000000000000171e+02 8.880685058265673504e-02
1.437199999999999989e+02 8.780377052985079145e-02
1.437400000000000091e+02 8.678462456770164035e-02
1.437599999999999909e+02 8.574960913481433078e-02
1.437800000000000011e+02 8.469892356806939249e-02
1.438000000000000114e+02 8.363277006428811167e-02
1.438199999999999932e+02 8.255135364137795861e-02
1.438400000000000034e+02 8.145488209896331600e-02
1.438600000000000136e+02 8.034356597850934867e-02
1.438799999999999955e+02 7.921761852294877115e-02
1.439000000000000057e+02 7.807725563581704997e-02
1.439200000000000159e+02 7.692269583990345161e-02
1.439399999999999977e+02 7.575416023542842769e-02
1.439600000000000080e+02 7.457187245775390161e-02
1.439799999999999898e+02 7.337605863463306233e-02
1.440000000000000000e+02 7.216694734301021263e-02
1.440200000000000102e+02 7.094476956537851264e-02
1.440399999999999920e+02 6.970975864570193303e-02
1.440600000000000023e+02 6.846215024491202061e-02
1.440800000000000125e+02 6.720218229598795556e-02
1.440999999999999943e+02 6.593009495862633962e-02
1.441200000000000045e+02 6.464613057351088765e-02
1.441400000000000148e+02 6.335053361619191747e-02
1.441599999999999966e+02 6.204355065058173718e-02
1.441800000000000068e+02 6.072543028207569304e-02
1.442000000000000171e+02 5.939642311030966793e-02
1.442199999999999989e+02 5.805678168156049729e-02
1.442400000000000091e+02 5.670676044079872580e-02
1.442599999999999909e+02 5.534661568340489696e-02
1.442800000000000011e+02 5.397660550655633549e-02
1.443000000000000114e+02 5.259698976029329731e-02
1.443199999999999932e+02 5.120802999827632485e-02
1.443400000000000034e+02 4.980998942824238496e-02
1.443600000000000136e+02 4.840313286216804678e-02
1.443799999999999955e+02 4.698772666615159271e-02
1.444000000000000057e+02 4.556403871002285416e-02
1.444200000000000159e+02 4.413233831668833540e-02
1.444399999999999977e+02 4.269289621122351192e-02
1.444600000000000080e+02 4.124598446972190663e-02
1.444799999999999898e+02 3.979187646790829924e-02
1.445000000000000000e+02 3.833084682952768441e-02
1.445200000000000102e+02 3.686317137452052584e-02
1.445399999999999920e+02 3.538912706699151589e-02
1.445600000000000023e+02 3.390899196298279711e-02
1.445800000000000125e+02 3.242304515806306714e-02
1.445999999999999943e+02 3.093156673474010618e-02
1.446200000000000045e+02 2.943483770970703461e-02
1.446400000000000148e+02 2.793313998093415948e-02
1.446599999999999966e+02 2.642675627461433044e-02
1.446800000000000068e+02 2.491597009197151977e-02
1.447000000000000171e+02 2.340106565594489429e-02
1.447199999999999989e+02 2.188232785775686903e-02
1.447400000000000091e+02 2.036004220337411796e-02
1.447599999999999909e+02 1.883449475987393831e-02
1.447800000000000011e+02 1.730597210172521438e-02
1.448000000000000114e+02 1.577476125699245682e-02
1.448199999999999932e+02 1.424114965347511239e-02
1.448400000000000034e+02 1.270542506479213109e-02
1.448600000000000136e+02 1.116787555641981719e-02
1.448799999999999955e+02 9.628789431694914636e-03
1.449000000000000057e+02 8.088455177793685627e-03
1.449200000000000159e+02 6.547161411694729649e-03
1.449399999999999977e+02 5.005196826136878475e-03
1.449600000000000080e+02 3.462850135583659273e-03
1.449799999999999898e+02 1.920410022202114495e-03
1.450000000000000000e+02 3.781650818666028205e-04
1.450200000000000102e+02 -1.163596229800460593e-03
1.450399999999999920e+02 -2.704585651342875270e-03
1.450600000000000023e+02 -4.244515169330081994e-03
1.450800000000000125e+02 -5.783097072149489572e-03
1.450999999999999943e+02 -7.320044003723223495e-03
1.451200000000000045e+02 -8.855069017140211260e-03
1.451400000000000148e+02 -1.038788562819127972e-02
1.451599999999999966e+02 -1.191820786879822618e-02
1.451800000000000068e+02 -1.344575034032843841e-02
1.452000000000000171e+02 -1.497022826678299882e-02
1.452199999999999989e+02 -1.649135754784854246e-02
1.452400000000000091e+02 -1.800885481180498210e-02
1.452599999999999909e+02 -1.952243746827746207e-02
1.452800000000000011e+02 -2.103182376082214991e-02
1.453000000000000114e+02 -2.253673281933841685e-02
1.453199999999999932e+02 -2.403688471229631710e-02
1.453400000000000034e+02 -2.553200049876845970e-02
1.453600000000000136e+02 -2.702180228025887268e-02
1.453799999999999955e+02 -2.850601325231865227e-02
1.454000000000000057e+02 -2.998435775593702446e-02
1.454200000000000159e+02 -3.145656132870031096e-02
1.454399999999999977e+02 -3.292235075570940084e-02
1.454600000000000080e+02 -3.438145412024426473e-02
1.454799999999999898e+02 -3.583360085416770896e-02
1.455000000000000000e+02 -3.727852178805975830e-02
1.455200000000000102e+02 -3.871594920107114535e-02
1.455399999999999920e+02 -4.014561687048773253e-02
1.455600000000000023e+02 -4.156726012099817846e-02
1.455800000000000125e+02 -4.298061587365352432e-02
1.455999999999999943e+02 -4.438542269450993644e-02
1.456200000000000045e+02 -4.578142084294754138e-02
1.456400000000000148e+02 -4.716835231965459813e-02
1.456599999999999966e+02 -4.854596091426774396e-02
1.456800000000000068e+02 -4.991399225266165279e-02
1.457000000000000171e+02 -5.127219384387812773e-02
1.457199999999999989e+02 -5.262031512668487176e-02
1.457400000000000091e+02 -5.395810751575742803e-02
1.457599999999999909e+02 -5.528532444747524116e-02
1.457800000000000011e+02 -5.660172142532184092e-02
1.458000000000000114e+02 -5.790705606488255608e-02
1.458199999999999932e+02 -5.920108813843168866e-02
1.458400000000000034e+02 -6.048357961909892055e-02
1.458600000000000136e+02 -6.175429472460845087e-02
1.458799999999999955e+02 -6.301299996058343234e-02
1.459000000000000057e+02 -6.425946416340572176e-02
1.459200000000000159e+02 -6.549345854262400568e-02
1.459399999999999977e+02 -6.671475672290409775e-02
1.459600000000000080e+02 -6.792313478551131878e-02
1.459799999999999898e+02 -6.911837130931779150e-02
1.460000000000000000e+02 -7.030024741132923083e-02
1.460200000000000102e+02 -7.146854678672172334e-02
1.460399999999999920e+02 -7.262305574838089084e-02
1.460600000000000023e+02 -7.376356326593835888e-02
1.460800000000000125e+02 -7.488986100429692594e-02
1.460999999999999943e+02 -7.600174336163668942e-02
1.461200000000000045e+02 -7.709900750689721582e-02
1.461400000000000148e+02 -7.818145341672806670e-02
1.461599999999999966e+02 -7.924888391189947867e-02
1.461800000000000068e+02 -8.030110469316865951e-02
1.462000000000000171e+02 -8.133792437659509433e-02
1.462199999999999989e+02 -8.235915452829649375e-02
1.462400000000000091e+02 -8.336460969864058212e-02
1.462599999999999909e+02 -8.435410745586745251e-02
1.462800000000000011e+02 -8.532746841913391167e-02
1.463000000000000114e+02 -8.628451629097527720e-02
1.463199999999999932e+02 -8.722507788917981120e-02
1.463400000000000034e+02 -8.814898317806800498e-02
1.463600000000000136e+02 -8.905606529917148295e-02
1.463799999999999955e+02 -8.994616060130757040e-02
1.464000000000000057e+02 -9.081910867004266974e-02
1.464200000000000159e+02 -9.167475235653882448e-02
1.464399999999999977e+02 -9.251293780578005721e-02
1.464600000000000080e+02 -9.333351448417187557e-02
1.464799999999999898e+02 -9.413633520650868669e-02
1.465000000000000000e+02 -9.492125616230638607e-02
1.465200000000000102e+02 -9.568813694149404248e-02
1.465399999999999920e+02 -9.643684055945889178e-02
1.465600000000000023e+02 -9.716723348144237771e-02
1.465800000000000125e+02 -9.787918564628278473e-02
1.465999999999999943e+02 -9.857257048949809308e-02
1.466200000000000045e+02 -9.924726496570666912e-02
1.466400000000000148e+02 -9.990314957038252952e-02
1.466599999999999966e+02 -1.005401083609392399e-01
1.466800000000000068e+02 -1.011580289771399910e-01
1.467000000000000171e+02 -1.017568026608311471e-01
1.467199999999999989e+02 -1.023363242749938951e-01
1.467400000000000091e+02 -1.028964923221110245e-01
1.467599999999999909e+02 -1.034372089618477847e-01
1.467800000000000011e+02 -1.039583800280416553e-01
1.468000000000000114e+02 -1.044599150449975339e-01
1.468199999999999932e+02 -1.049417272430878956e-01
1.468400000000000034e+02 -1.054037335736539294e-01
1.468600000000000136e+02 -1.058458547232042080e-01
1.468799999999999955e+02 -1.062680151269106005e-01
1.469000000000000057e+02 -1.066701429813979585e-01
1.469200000000000159e+02 -1.070521702568242722e-01
1.469399999999999977e+02 -1.074140327082515611e-01
1.469600000000000080e+02 -1.077556698863049583e-01
1.469799999999999898e+02 -1.080770251471168536e-01
1.470000000000000000e+02 -1.083780456615558163e-01
1.470200000000000102e+02 -1.086586824237393695e-01
1.470399999999999920e+02 -1.089188902588275054e-01
1.470600000000000023e+02 -1.091586278300963886e-01
1.470800000000000125e+02 -1.093778576452927725e-01
1.470999999999999943e+02 -1.095765460622661475e-01
1.471200000000000045e+02 -1.097546632938779798e-01
1.471400000000000148e+02 -1.099121834121891267e-01
1.471599999999999966e+02 -1.100490843519234679e-01
1.471800000000000068e+02 -1.101653479132067848e-01
1.472000000000000171e+02 -1.102609597635825361e-01
1.472199999999999989e+02 -1.103359094393033257e-01
1.472400000000000091e+02 -1.103901903458970324e-01
1.472599999999999909e+02 -1.104237997580100050e-01
1.472800000000000011e+02 -1.104367388185267806e-01
1.473000000000000114e+02 -1.104290125369650072e-01
1.473199999999999932e+02 -1.104006297871482772e-01
1.473400000000000034e+02 -1.103516033041576916e-01
1.473600000000000136e+02 -1.102819496805608201e-01
1.473799999999999955e+02 -1.101916893619208082e-01
1.474000000000000057e+02 -1.100808466415869324e-01
1.474200000000000159e+02 -1.099494496547662042e-01
1.474399999999999977e+02 -1.097975303718786294e-01
1.474600000000000080e+02 -1.096251245911981781e-01
1.474799999999999898e+02 -1.094322719307794234e-01
1.475000000000000000e+02 -1.092190158196719441e-01
1.475200000000000102e+02 -1.089854034884262940e-01
1.475399999999999920e+02 -1.087314859588917604e-01
1.475600000000000023e+02 -1.084573180333076453e-01
1.475800000000000125e+02 -1.081629582826922203e-01
1.475999999999999943e+02 -1.078484690345306030e-01
1.476200000000000045e+02 -1.075139163597636505e-01
1.476400000000000148e+02 -1.071593700590820486e-01
1.476599999999999966e+02 -1.067849036485274267e-01
1.476800000000000068e+02 -1.063905943444023450e-01
1.477000000000000171e+02 -1.059765230474950665e-01
1.477199999999999989e+02 -1.055427743266207224e-01
1.477400000000000091e+02 -1.050894364014805793e-01
1.477599999999999909e+02 -1.046166011248452765e-01
1.477800000000000011e+02 -1.041243639640658247e-01
1.478000000000000114e+02 -1.036128239819136543e-01
1.478199999999999932e+02 -1.030820838167549602e-01
1.478400000000000034e+02 -1.025322496620643259e-01
1.478600000000000136e+02 -1.019634312452797065e-01
1.478799999999999955e+02 -1.013757418060036997e-01
1.479000000000000057e+02 -1.007692980735566124e-01
1.479200000000000159e+02 -1.001442202438840717e-01
1.479399999999999977e+02 -9.950063195582382891e-02
1.479600000000000080e+02 -9.883866026673820970e-02
1.479799999999999898e+02 -9.815843562751543072e-02
1.480000000000000000e+02 -9.746009185694400057e-02
1.480200000000000102e+02 -9.674376611546721405e-02
1.480399999999999920e+02 -9.600959887832241635e-02
1.480600000000000023e+02 -9.525773390806847873e-02
1.480800000000000125e+02 -9.448831822650879952e-02
1.480999999999999943e+02 -9.370150208601522868e-02
1.481200000000000045e+02 -9.289743894025666304e-02
1.481400000000000148e+02 -9.207628541434006997e-02
1.481599999999999966e+02 -9.123820127436935157e-02
1.481800000000000068e+02 -9.038334939642635180e-02
1.482000000000000171e+02 -8.951189573498170848e-02
1.482199999999999989e+02 -8.862400929074200351e-02
1.482400000000000091e+02 -8.771986207793747159e-02
1.482599999999999909e+02 -8.679962909105751190e-02
1.482800000000000011e+02 -8.586348827104170467e-02
1.483000000000000114e+02 -8.491162047093125942e-02
1.483199999999999932e+02 -8.394420942098744509e-02
1.483400000000000034e+02 -8.296144169328516227e-02
1.483600000000000136e+02 -8.196350666578736122e-02
1.483799999999999955e+02 -8.095059648590668955e-02
1.484000000000000057e+02 -7.992290603356312639e-02
1.484200000000000159e+02 -7.888063288374354276e-02
1.484399999999999977e+02 -7.782397726856966902e-02
1.484600000000000080e+02 -7.675314203888336517e-02
1.484799999999999898e+02 -7.566833262535609117e-02
1.485000000000000000e+02 -7.456975699912872513e-02
1.485200000000000102e+02 -7.345762563199080553e-02
1.485399999999999920e+02 -7.233215145610669139e-02
1.485600000000000023e+02 -7.119354982329496873e-02
1.485800000000000125e+02 -7.004203846387015153e-02
1.485999999999999943e+02 -6.887783744505497630e-02
1.486200000000000045e+02 -6.770116912896959049e-02
1.486400000000000148e+02 -6.651225813020635036e-02
1.486599999999999966e+02 -6.531133127299937335e-02
1.486800000000000068e+02 -6.409861754799547895e-02
1.487000000000000171e+02 -6.287434806863513581e-02
1.487199999999999989e+02 -6.163875602715276902e-02
1.487400000000000091e+02 -6.039207665020356747e-02
1.487599999999999909e+02 -5.913454715412497231e-02
1.487800000000000011e+02 -5.786640669984307456e-02
1.488000000000000114e+02 -5.658789634743128377e-02
1.488199999999999932e+02 -5.529925901032908819e-02
1.488400000000000034e+02 -5.400073940923137000e-02
1.488600000000000136e+02 -5.269258402565652616e-02
1.488799999999999955e+02 -5.137504105520074305e-02
1.489000000000000057e+02 -5.004836036048896514e-02
1.489200000000000159e+02 -4.871279342383153660e-02
1.489399999999999977e+02 -4.736859329959385717e-02
1.489600000000000080e+02 -4.601601456628920395e-02
1.489799999999999898e+02 -4.465531327840447512e-02
1.490000000000000000e+02 -4.328674691796621787e-02
1.490200000000000102e+02 -4.191057434585700181e-02
1.490399999999999920e+02 -4.052705575289225481e-02
1.490600000000000023e+02 -3.913645261066515946e-02
1.490800000000000125e+02 -3.773902762216910928e-02
1.490999999999999943e+02 -3.633504467220870920e-02
1.491200000000000045e+02 -3.492476877760709864e-02
1.491400000000000148e+02 -3.350846603721863853e-02
1.491599999999999966e+02 -3.208640358175809254e-02
1.491800000000000068e+02 -3.065884952345474673e-02
1.492000000000000171e+02 -2.922607290554008960e-02
1.492199999999999989e+02 -2.778834365158027939e-02
1.492400000000000091e+02 -2.634593251466241931e-02
1.492599999999999909e+02 -2.489911102644286681e-02
1.492800000000000011e+02 -2.344815144606878649e-02
1.493000000000000114e+02 -2.199332670898246356e-02
1.493199999999999932e+02 -2.053491037561654825e-02
1.493400000000000034e+02 -1.907317657999108018e-02
1.493600000000000136e+02 -1.760839997822245817e-02
1.493799999999999955e+02 -1.614085569695230399e-02
1.494000000000000057e+02 -1.467081928170683135e-02
1.494200000000000159e+02 -1.319856664519734359e-02
1.494399999999999977e+02 -1.172437401556989008e-02
1.494600000000000080e+02 -1.024851788461418264e-02
1.494799999999999898e+02 -8.771274955942804860e-03
1.495000000000000000e+02 -7.292922093148949785e-03
1.495200000000000102e+02 -5.813736267952225416e-03
1.495399999999999920e+02 -4.333994508343853858e-03
1.495600000000000023e+02 -2.853973846739839802e-03
1.495800000000000125e+02 -1.373951268151078374e-03
1.495999999999999943e+02 1.057963416181916899e-04
1.496200000000000045e+02 1.584992247734577772e-03
1.496400000000000148e+02 3.063359918053838553e-03
1.496599999999999966e+02 4.540623074782084746e-03
1.496800000000000068e+02 6.016505746070347112e-03
1.497000000000000171e+02 7.490732317534341649e-03
1.497199999999999989e+02 8.963027583688523009e-03
1.497400000000000091e+02 1.043311679928441912e-02
1.497599999999999909e+02 1.190072573054533171e-02
1.497800000000000011e+02 1.336558070628691627e-02
1.498000000000000114e+02 1.482740866891323755e-02
1.498199999999999932e+02 1.628593722528043006e-02
1.498400000000000034e+02 1.774089469741806091e-02
1.498600000000000136e+02 1.919201017309753177e-02
1.498799999999999955e+02 2.063901355623951397e-02
1.499000000000000057e+02 2.208163561715113798e-02
1.499200000000000159e+02 2.351960804258208457e-02
1.499399999999999977e+02 2.495266348559144198e-02
1.499600000000000080e+02 2.638053561521665549e-02
1.499799999999999898e+02 2.780295916593372024e-02
1.500000000000000000e+02 2.921966998690015901e-02
1.500200000000000102e+02 3.063040509097265593e-02
1.500399999999999920e+02 3.203490270348875041e-02
1.500600000000000023e+02 3.343290231080375818e-02
1.500800000000000125e+02 3.482414470857529698e-02
1.500999999999999943e+02 3.620837204978515078e-02
1.501200000000000045e+02 3.758532789248919537e-02
1.501400000000000148e+02 3.895475724728828665e-02
1.501599999999999966e+02 4.031640662451033141e-02
1.501800000000000068e+02 4.167002408109388156e-02
1.502000000000000171e+02 4.301535926716619496e-02
1.502199999999999989e+02 4.435216347230686029e-02
1.502400000000000091e+02 4.568018967148722992e-02
1.502599999999999909e+02 4.699919257067844414e-02
1.502800000000000011e+02 4.830892865211965786e-02
1.503000000000000114e+02 4.960915621923681768e-02
1.503199999999999932e+02 5.089963544120489070e-02
1.503400000000000034e+02 5.218012839714573914e-02
1.503600000000000136e+02 5.345039911995196069e-02
1.503799999999999955e+02 5.471021363972929791e-02
1.504000000000000057e+02 5.595934002685074016e-02
1.504200000000000159e+02 5.719754843461277716e-02
1.504399999999999977e+02 5.842461114148638640e-02
1.504600000000000080e+02 5.964030259295615560e-02
1.504799999999999898e+02 6.084439944293854041e-02
1.505000000000000000e+02 6.203668059477136093e-02
1.505200000000000102e+02 6.321692724176866673e-02
1.505399999999999920e+02 6.438492290733258128e-02
1.505600000000000023e+02 6.554045348461411125e-02
1.505800000000000125e+02 6.668330727571684935e-02
1.505999999999999943e+02 6.781327503043625693e-02
1.506200000000000045e+02 6.893014998452622055e-02
1.506400000000000148e+02 7.003372789748728289e-02
1.506599999999999966e+02 7.112380708986956734e-02
1.506800000000000068e+02 7.220018848008227796e-02
1.507000000000000171e+02 7.326267562070426509e-02
1.507199999999999989e+02 7.431107473428941179e-02
1.507400000000000091e+02 7.534519474865887523e-02
1.507599999999999909e+02 7.636484733167429872e-02
1.507800000000000011e+02 7.736984692548690146e-02
1.508000000000000114e+02 7.836001078025472966e-02
1.508199999999999932e+02 7.933515898732194926e-02
1.508400000000000034e+02 8.029511451185560034e-02
1.508600000000000136e+02 8.123970322493256901e-02
1.508799999999999955e+02 8.216875393507082348e-02
1.509000000000000057e+02 8.308209841920075056e-02
1.509200000000000159e+02 8.397957145306993165e-02
1.509399999999999977e+02 8.486101084107493253e-02
1.509600000000000080e+02 8.572625744551654048e-02
1.509799999999999898e+02 8.657515521527281432e-02
1.510000000000000000e+02 8.740755121388339710e-02
1.510200000000000102e+02 8.822329564704158023e-02
1.510399999999999920e+02 8.902224188948902606e-02
1.510600000000000023e+02 8.980424651130713976e-02
1.510800000000000125e+02 9.056916930360131568e-02
1.510999999999999943e+02 9.131687330357428356e-02
1.511200000000000045e+02 9.204722481898224007e-02
1.511400000000000148e+02 9.276009345197010203e-02
1.511599999999999966e+02 9.345535212228302246e-02
1.511800000000000068e+02 9.413287708984816038e-02
1.512000000000000171e+02 9.479254797672297117e-02
1.512199999999999989e+02 9.543424778840758904e-02
1.512400000000000091e+02 9.605786293451630542e-02
1.512599999999999909e+02 9.666328324880410494e-02
1.512800000000000011e+02 9.725040200854627448e-02
1.513000000000000114e+02 9.781911595326656106e-02
1.513199999999999932e+02 9.836932530281014553e-02
1.513400000000000034e+02 9.890093377476012748e-02
1.513600000000000136e+02 9.941384860119327482e-02
1.513799999999999955e+02 9.990798054477127710e-02
1.514000000000000057e+02 1.003832439141661148e-01
1.514200000000000159e+02 1.008395565788173659e-01
1.514399999999999977e+02 1.012768399830171057e-01
1.514600000000000080e+02 1.016950191593208874e-01
1.514799999999999898e+02 1.020940227412834855e-01
1.515000000000000000e+02 1.024737829755155982e-01
1.515200000000000102e+02 1.028342357330602336e-01
1.515399999999999920e+02 1.031753205200877099e-01
1.515600000000000023e+02 1.034969804879060790e-01
1.515800000000000125e+02 1.037991624422858472e-01
1.515999999999999943e+02 1.040818168520984133e-01
1.516200000000000045e+02 1.043448978572658198e-01
1.516400000000000148e+02 1.045883632760201687e-01
1.516599999999999966e+02 1.048121746114732550e-01
1.516800000000000068e+02 1.050162970574941707e-01
1.517000000000000171e+02 1.052006995038937825e-01
1.517199999999999989e+02 1.053653545409165837e-01
1.517400000000000091e+02 1.055102384630386553e-01
1.517599999999999909e+02 1.056353312720704901e-01
1.517800000000000011e+02 1.057406166795657326e-01
1.518000000000000114e+02 1.058260821085354741e-01
1.518199999999999932e+02 1.058917186944666744e-01
1.518400000000000034e+02 1.059375212856457499e-01
1.518600000000000136e+02 1.059634884427883561e-01
1.518799999999999955e+02 1.059696224379738927e-01
1.519000000000000057e+02 1.059559292528860636e-01
1.519200000000000159e+02 1.059224185763609216e-01
1.519399999999999977e+02 1.058691038012414959e-01
1.519600000000000080e+02 1.057960020205404167e-01
1.519799999999999898e+02 1.057031340229125232e-01
1.520000000000000000e+02 1.055905242874372874e-01
1.520200000000000102e+02 1.054582009777121632e-01
1.520399999999999920e+02 1.053061959352594862e-01
1.520600000000000023e+02 1.051345446722478510e-01
1.520800000000000125e+02 1.049432863635284124e-01
1.520999999999999943e+02 1.047324638379895506e-01
1.521200000000000045e+02 1.045021235692312478e-01
1.521400000000000148e+02 1.042523156655601607e-01
1.521599999999999966e+02 1.039830938593087062e-01
1.521800000000000068e+02 1.036945154954804910e-01
1.522000000000000171e+02 1.033866415197231131e-01
1.522199999999999989e+02 1.030595364656319846e-01
1.522400000000000091e+02 1.027132684413880198e-01
1.522599999999999909e+02 1.023479091157305509e-01
1.522800000000000011e+02 1.019635337032694655e-01
1.523000000000000114e+02 1.015602209491396901e-01
1.523199999999999932e+02 1.011380531130001287e-01
1.523400000000000034e+02 1.006971159523808029e-01
1.523600000000000136e+02 1.002374987053822608e-01
1.523799999999999955e+02 9.975929407272965399e-02
1.524000000000000057e+02 9.926259819918487048e-02
1.524200000000000159e+02 9.874751065432213482e-02
1.524399999999999977e+02 9.821413441266935163e-02
1.524600000000000080e+02 9.766257583321917568e-02
1.524799999999999898e+02 9.709294463831470712e-02
1.525000000000000000e+02 9.650535389191368385e-02
1.525200000000000102e+02 9.589991997723469608e-02
1.525399999999999920e+02 9.527676257379100178e-02
1.525600000000000023e+02 9.463600463381624528e-02
1.525800000000000125e+02 9.397777235808550678e-02
1.525999999999999943e+02 9.330219517113753913e-02
1.526200000000000045e+02 9.260940569590342397e-02
1.526400000000000148e+02 9.189953972774542179e-02
1.526599999999999966e+02 9.117273620791155331e-02
1.526800000000000068e+02 9.042913719641182402e-02
1.527000000000000171e+02 8.966888784432004711e-02
1.527199999999999989e+02 8.889213636550742648e-02
1.527400000000000091e+02 8.809903400781403382e-02
1.527599999999999909e+02 8.728973502366237092e-02
1.527800000000000011e+02 8.646439664011898452e-02
1.528000000000000114e+02 8.562317902841140582e-02
1.528199999999999932e+02 8.476624527290489708e-02
1.528400000000000034e+02 8.389376133954476455e-02
1.528600000000000136e+02 8.300589604377149600e-02
1.528799999999999955e+02 8.210282101791441245e-02
1.529000000000000057e+02 8.118471067806942720e-02
1.529200000000000159e+02 8.025174219046857238e-02
1.529399999999999977e+02 7.930409543734716349e-02
1.529600000000000080e+02 7.834195298231438898e-02
1.529799999999999898e+02 7.736550003523517960e-02
1.530000000000000000e+02 7.637492441662994958e-02
1.530200000000000102e+02 7.537041652159814920e-02
1.530399999999999920e+02 7.435216928327315067e-02
1.530600000000000023e+02 7.332037813581619712e-02
1.530800000000000125e+02 7.227524097695499361e-02
1.530999999999999943e+02 7.121695813007476727e-02
1.531200000000000045e+02 7.014573230586998442e-02
1.531400000000000148e+02 6.906176856356270599e-02
1.531599999999999966e+02 6.796527427169508917e-02
1.531800000000000068e+02 6.685645906850490316e-02
1.532000000000000171e+02 6.573553482189030406e-02
1.532199999999999989e+02 6.460271558897121014e-02
1.532400000000000091e+02 6.345821757525640927e-02
1.532599999999999909e+02 6.230225909342359397e-02
1.532800000000000011e+02 6.113506052171915200e-02
1.533000000000000114e+02 5.995684426198696904e-02
1.533199999999999932e+02 5.876783469733398713e-02
1.533400000000000034e+02 5.756825814943977021e-02
1.533600000000000136e+02 5.635834283551909712e-02
1.533799999999999955e+02 5.513831882494565906e-02
1.534000000000000057e+02 5.390841799554409175e-02
1.534200000000000159e+02 5.266887398955973770e-02
1.534399999999999977e+02 5.141992216931473569e-02
1.534600000000000080e+02 5.016179957255750832e-02
1.534799999999999898e+02 4.889474486751469590e-02
1.535000000000000000e+02 4.761899830765514013e-02
1.535200000000000102e+02 4.633480168617297446e-02
1.535399999999999920e+02 4.504239829019867497e-02
1.535600000000000023e+02 4.374203285474782127e-02
1.535800000000000125e+02 4.243395151641531082e-02
1.535999999999999943e+02 4.111840176682345777e-02
1.536200000000000045e+02 3.979563240583407213e-02
1.536400000000000148e+02 3.846589349453246459e-02
1.536599999999999966e+02 3.712943630799177275e-02
1.536800000000000068e+02 3.578651328782780916e-02
1.537000000000000171e+02 3.443737799455288268e-02
1.537199999999999989e+02 3.308228505973662137e-02
1.537400000000000091e+02 3.172149013798407358e-02
1.537599999999999909e+02 3.035524985874008333e-02
1.537800000000000011e+02 2.898382177792786438e-02
1.538000000000000114e+02 2.760746432943183767e-02
1.538199999999999932e+02 2.622643677643428026e-02
1.538400000000000034e+02 2.484099916261355012e-02
1.538600000000000136e+02 2.345141226321386871e-02
1.538799999999999955e+02 2.205793753599651075e-02
1.539000000000000057e+02 2.066083707208047834e-02
1.539200000000000159e+02 1.926037354668198170e-02
1.539399999999999977e+02 1.785681016976311056e-02
1.539600000000000080e+02 1.645041063659791539e-02
1.539799999999999898e+02 1.504143907826500925e-02
1.540000000000000000e+02 1.363016001207709854e-02
1.540200000000000102e+02 1.221683829195600347e-02
1.540399999999999920e+02 1.080173905876189583e-02
1.540600000000000023e+02 9.385127690587302673e-03
1.540800000000000125e+02 7.967269753024770057e-03
1.540999999999999943e+02 6.548430949416605279e-03
1.541200000000000045e+02 5.128877071097153774e-03
1.541400000000000148e+02 3.708873947636853654e-03
1.541599999999999966e+02 2.288687397096318254e-03
1.541800000000000068e+02 8.685831763006806802e-04
1.542000000000000171e+02 -5.511730688562072652e-04
1.542199999999999989e+02 -1.970315853069621280e-03
1.542400000000000091e+02 -3.388579901233910053e-03
1.542599999999999909e+02 -4.805700197994623724e-03
1.542800000000000011e+02 -6.221412037234767302e-03
1.543000000000000114e+02 -7.635451071485645225e-03
1.543199999999999932e+02 -9.047553361252142629e-03
1.543400000000000034e+02 -1.045745542424428298e-02
1.543600000000000136e+02 -1.186489428450598210e-02
1.543799999999999955e+02 -1.326960752143074157e-02
1.544000000000000057e+02 -1.467133331865595920e-02
1.544200000000000159e+02 -1.606981051282718037e-02
1.544399999999999977e+02 -1.746477864222207091e-02
1.544600000000000080e+02 -1.885597799522554380e-02
1.544799999999999898e+02 -2.024314965864780491e-02
1.545000000000000000e+02 -2.162603556587525816e-02
1.545200000000000102e+02 -2.300437854484535874e-02
1.545399999999999920e+02 -2.437792236583754754e-02
1.545600000000000023e+02 -2.574641178907047592e-02
1.545800000000000125e+02 -2.710959261209648641e-02
1.545999999999999943e+02 -2.846721171698560204e-02
1.546200000000000045e+02 -2.981901711728961527e-02
1.546400000000000148e+02 -3.116475800477695388e-02
1.546599999999999966e+02 -3.250418479593095156e-02
1.546800000000000068e+02 -3.383704917820244684e-02
1.547000000000000171e+02 -3.516310415600721467e-02
1.547199999999999989e+02 -3.648210409646094471e-02
1.547400000000000091e+02 -3.779380477484322459e-02
1.547599999999999909e+02 -3.909796341978102885e-02
1.547800000000000011e+02 -4.039433875814418817e-02
1.548000000000000114e+02 -4.168269105964500509e-02
1.548199999999999932e+02 -4.296278218113266240e-02
1.548400000000000034e+02 -4.423437561057472905e-02
1.548600000000000136e+02 -4.549723651071824193e-02
1.548799999999999955e+02 -4.675113176242137042e-02
1.549000000000000057e+02 -4.799583000764778840e-02
1.549200000000000159e+02 -4.923110169211683540e-02
1.549399999999999977e+02 -5.045671910760062689e-02
1.549600000000000080e+02 -5.167245643386012693e-02
1.549799999999999898e+02 -5.287808978021352885e-02
1.550000000000000000e+02 -5.407339722672865889e-02
1.550200000000000102e+02 -5.525815886503136765e-02
1.550399999999999920e+02 -5.643215683872349064e-02
1.550600000000000023e+02 -5.759517538340234999e-02
1.550800000000000125e+02 -5.874700086627399065e-02
1.550999999999999943e+02 -5.988742182535378850e-02
1.551200000000000045e+02 -6.101622900824717893e-02
1.551400000000000148e+02 -6.213321541050234598e-02
1.551599999999999966e+02 -6.323817631352875168e-02
1.551800000000000068e+02 -6.433090932207496948e-02
1.552000000000000171e+02 -6.541121440125777231e-02
1.552199999999999989e+02 -6.647889391313641094e-02
1.552400000000000091e+02 -6.753375265282582363e-02
1.552599999999999909e+02 -6.857559788414105406e-02
1.552800000000000011e+02 -6.960423937476702128e-02
1.553000000000000114e+02 -7.061948943094788211e-02
1.553199999999999932e+02 -7.162116293168858949e-02
1.553400000000000034e+02 -7.260907736246240141e-02
1.553600000000000136e+02 -7.358305284841935856e-02
1.553799999999999955e+02 -7.454291218708888889e-02
1.554000000000000057e+02 -7.548848088057016903e-02
1.554200000000000159e+02 -7.641958716720542721e-02
1.554399999999999977e+02 -7.733606205273012291e-02
1.554600000000000080e+02 -7.823773934089349458e-02
1.554799999999999898e+02 -7.912445566354504856e-02
1.555000000000000000e+02 -7.999605051018161828e-02
1.555200000000000102e+02 -8.085236625694842971e-02
1.555399999999999920e+02 -8.169324819508975988e-02
1.555600000000000023e+02 -8.251854455884466422e-02
1.555800000000000125e+02 -8.332810655278161116e-02
1.555999999999999943e+02 -8.412178837856737479e-02
1.556200000000000045e+02 -8.489944726116618878e-02
1.556400000000000148e+02 -8.566094347446356894e-02
1.556599999999999966e+02 -8.640614036631026618e-02
1.556800000000000068e+02 -8.713490438298272800e-02
1.557000000000000171e+02 -8.784710509305472537e-02
1.557199999999999989e+02 -8.854261521067600949e-02
1.557400000000000091e+02 -8.922131061825482046e-02
1.557599999999999909e+02 -8.988307038853926567e-02
1.557800000000000011e+02 -9.052777680609340460e-02
1.558000000000000114e+02 -9.115531538816531998e-02
1.558199999999999932e+02 -9.176557490494280378e-02
1.558400000000000034e+02 -9.235844739919284174e-02
1.558600000000000136e+02 -9.293382820528219013e-02
1.558799999999999955e+02 -9.349161596757557535e-02
1.559000000000000057e+02 -9.403171265820725599e-02
1.559200000000000159e+02 -9.455402359422383773e-02
1.559399999999999977e+02 -9.505845745409584324e-02
1.559600000000000080e+02 -9.554492629359390143e-02
1.559799999999999898e+02 -9.601334556102709972e-02
1.560000000000000000e+02 -9.646363411184198655e-02
1.560200000000000102e+02 -9.689571422257843569e-02
1.560399999999999920e+02 -9.730951160418038759e-02
1.560600000000000023e+02 -9.770495541465962219e-02
1.560800000000000125e+02 -9.808197827110984313e-02
1.560999999999999943e+02 -9.844051626106907482e-02
1.561200000000000045e+02 -9.878050895322944280e-02
1.561400000000000148e+02 -9.910189940749150606e-02
1.561599999999999966e+02 -9.940463418436135123e-02
1.561800000000000068e+02 -9.968866335368985199e-02
1.562000000000000171e+02 -9.995394050275252518e-02
1.562199999999999989e+02 -1.002004227436678885e-01
1.562400000000000091e+02 -1.004280707201540279e-01
1.562599999999999909e+02 -1.006368486136220985e-01
1.562800000000000011e+02 -1.008267241486053567e-01
1.563000000000000114e+02 -1.009976685975236821e-01
1.563199999999999932e+02 -1.011496567847831179e-01
1.563400000000000034e+02 -1.012826670902087500e-01
1.563600000000000136e+02 -1.013966814518111464e-01
1.563799999999999955e+02 -1.014916853678867470e-01
1.564000000000000057e+02 -1.015676678984509806e-01
1.564200000000000159e+02 -1.016246216660043056e-01
1.564399999999999977e+02 -1.016625428556321986e-01
1.564600000000000080e+02 -1.016814312144383448e-01
1.564799999999999898e+02 -1.016812900503111655e-01
1.565000000000000000e+02 -1.016621262300253098e-01
1.565200000000000102e+02 -1.016239501766777603e-01
1.565399999999999920e+02 -1.015667758664591802e-01
1.565600000000000023e+02 -1.014906208247621927e-01
1.565800000000000125e+02 -1.013955061216271214e-01
1.565999999999999943e+02 -1.012814563665256906e-01
1.566200000000000045e+02 -1.011484997024848093e-01
1.566400000000000148e+02 -1.009966677995515622e-01
1.566599999999999966e+02 -1.008259958476002832e-01
1.566800000000000068e+02 -1.006365225484839448e-01
1.567000000000000171e+02 -1.004282901075315704e-01
1.567199999999999989e+02 -1.002013442243927938e-01
1.567400000000000091e+02 -9.995573408323214781e-02
1.567599999999999909e+02 -9.969151234227541236e-02
1.567800000000000011e+02 -9.940873512270922974e-02
1.568000000000000114e+02 -9.910746199693676317e-02
1.568199999999999932e+02 -9.878775597619268711e-02
1.568400000000000034e+02 -9.844968349751885561e-02
1.568600000000000136e+02 -9.809331441010323005e-02
1.568799999999999955e+02 -9.771872196098604912e-02
1.569000000000000057e+02 -9.732598278013540605e-02
1.569200000000000159e+02 -9.691517686489499461e-02
1.569399999999999977e+02 -9.648638756380775727e-02
1.569600000000000080e+02 -9.603970155981834955e-02
1.569799999999999898e+02 -9.557520885285734902e-02
1.570000000000000000e+02 -9.509300274181177459e-02
1.570200000000000102e+02 -9.459317980588508035e-02
1.570399999999999920e+02 -9.407583988534957975e-02
1.570600000000000023e+02 -9.354108606169572737e-02
1.570800000000000125e+02 -9.298902463718264344e-02
1.570999999999999943e+02 -9.241976511379300374e-02
1.571200000000000045e+02 -9.183342017159712434e-02
1.571400000000000148e+02 -9.123010564653033505e-02
1.571599999999999966e+02 -9.060994050758749974e-02
1.571800000000000068e+02 -8.997304683343976262e-02
1.572000000000000171e+02 -8.931954978847862769e-02
1.572199999999999989e+02 -8.864957759829052153e-02
1.572400000000000091e+02 -8.796326152456752923e-02
1.572599999999999909e+02 -8.726073583945956336e-02
1.572800000000000011e+02 -8.654213779937253159e-02
1.573000000000000114e+02 -8.580760761821709659e-02
1.573199999999999932e+02 -8.505728844011428702e-02
1.573400000000000034e+02 -8.429132631156276145e-02
1.573600000000000136e+02 -8.350987015307258232e-02
1.573799999999999955e+02 -8.271307173027195314e-02
1.574000000000000057e+02 -8.190108562449210927e-02
1.574200000000000159e+02 -8.107406920283548313e-02
1.574399999999999977e+02 -8.023218258773386069e-02
1.574600000000000080e+02 -7.937558862600238574e-02
1.574799999999999898e+02 -7.850445285739436618e-02
1.575000000000000000e+02 -7.761894348266362709e-02
1.575200000000000102e+02 -7.671923133114094684e-02
1.575399999999999920e+02 -7.580548982783001655e-02
1.575600000000000023e+02 -7.487789496002966727e-02
1.575800000000000125e+02 -7.393662524348920684e-02
1.575999999999999943e+02 -7.298186168810237573e-02
1.576200000000000045e+02 -7.201378776314674990e-02
1.576400000000000148e+02 -7.103258936207629270e-02
1.576599999999999966e+02 -7.003845476687280136e-02
1.576800000000000068e+02 -6.903157461196296474e-02
1.577000000000000171e+02 -6.801214184770867921e-02
1.577199999999999989e+02 -6.698035170347721445e-02
1.577400000000000091e+02 -6.593640165029782119e-02
1.577599999999999909e+02 -6.488049136311288545e-02
1.577800000000000011e+02 -6.381282268263040180e-02
1.578000000000000114e+02 -6.273359957678444065e-02
1.578199999999999932e+02 -6.164302810181187392e-02
1.578400000000000034e+02 -6.054131636295266572e-02
1.578600000000000136e+02 -5.942867447478041715e-02
1.578799999999999955e+02 -5.830531452117135999e-02
1.579000000000000057e+02 -5.717145051491976521e-02
1.579200000000000159e+02 -5.602729835700659411e-02
1.579399999999999977e+02 -5.487307579552946207e-02
1.579600000000000080e+02 -5.370900238430233176e-02
1.579799999999999898e+02 -5.253529944113175670e-02
1.580000000000000000e+02 -5.135219000577806447e-02
1.580200000000000102e+02 -5.015989879761007658e-02
1.580399999999999920e+02 -4.895865217296051231e-02
1.580600000000000023e+02 -4.774867808219009080e-02
1.580800000000000125e+02 -4.653020602646935899e-02
1.580999999999999943e+02 -4.530346701428597522e-02
1.581200000000000045e+02 -4.406869351768513687e-02
1.581400000000000148e+02 -4.282611942825229057e-02
1.581599999999999966e+02 -4.157598001284625727e-02
1.581800000000000068e+02 -4.031851186909050921e-02
1.582000000000000171e+02 -3.905395288063169545e-02
1.582199999999999989e+02 -3.778254217217399957e-02
1.582400000000000091e+02 -3.650452006429694141e-02
1.582599999999999909e+02 -3.522012802806583076e-02
1.582800000000000011e+02 -3.392960863944369937e-02
1.583000000000000114e+02 -3.263320553351246184e-02
1.583199999999999932e+02 -3.133116335851235390e-02
1.583400000000000034e+02 -3.002372772970886283e-02
1.583600000000000136e+02 -2.871114518309491812e-02
1.583799999999999955e+02 -2.739366312893732128e-02
1.584000000000000057e+02 -2.607152980517682059e-02
1.584200000000000159e+02 -2.474499423068985196e-02
1.584399999999999977e+02 -2.341430615842061622e-02
1.584600000000000080e+02 -2.207971602839326267e-02
1.584799999999999898e+02 -2.074147492061230794e-02
1.585000000000000000e+02 -1.939983450785980404e-02
1.585200000000000102e+02 -1.805504700839896670e-02
1.585399999999999920e+02 -1.670736513859288896e-02
1.585600000000000023e+02 -1.535704206544664940e-02
1.585800000000000125e+02 -1.400433135908244961e-02
1.585999999999999943e+02 -1.264948694515661935e-02
1.586200000000000045e+02 -1.129276305722672069e-02
1.586400000000000148e+02 -9.934414189078361393e-03
1.586599999999999966e+02 -8.574695047020861396e-03
1.586800000000000068e+02 -7.213860502159793672e-03
1.587000000000000171e+02 -5.852165542655844190e-03
1.587199999999999989e+02 -4.489865225979418339e-03
1.587400000000000091e+02 -3.127214631169089772e-03
1.587599999999999909e+02 -1.764468811102996989e-03
1.587800000000000011e+02 -4.018827447927866879e-04
1.588000000000000114e+02 9.602887102917233384e-04
1.588199999999999932e+02 2.321790865858305419e-03
1.588400000000000034e+02 3.682369250378805803e-03
1.588600000000000136e+02 5.041769656618066107e-03
1.588799999999999955e+02 6.399738189096750712e-03
1.589000000000000057e+02 7.756021311478352755e-03
1.589200000000000159e+02 9.110365893871895382e-03
1.589399999999999977e+02 1.046251926004208334e-02
1.589600000000000080e+02 1.181222923451730016e-02
1.589799999999999898e+02 1.315924418958674090e-02
1.590000000000000000e+02 1.450331309217869902e-02
1.590200000000000102e+02 1.584418555061058165e-02
1.590399999999999920e+02 1.718161186120175168e-02
1.590600000000000023e+02 1.851534305474137124e-02
1.590800000000000125e+02 1.984513094280212706e-02
1.590999999999999943e+02 2.117072816389076878e-02
1.591200000000000045e+02 2.249188822942776306e-02
1.591400000000000148e+02 2.380836556954725458e-02
1.591599999999999966e+02 2.511991557870816780e-02
1.591800000000000068e+02 2.642629466110874709e-02
1.592000000000000171e+02 2.772726027589619141e-02
1.592199999999999989e+02 2.902257098216221715e-02
1.592400000000000091e+02 3.031198648371674284e-02
1.592599999999999909e+02 3.159526767363168148e-02
1.592800000000000011e+02 3.287217667854583358e-02
1.593000000000000114e+02 3.414247690272305402e-02
1.593199999999999932e+02 3.540593307185602168e-02
1.593400000000000034e+02 3.666231127660668498e-02
1.593600000000000136e+02 3.791137901587550429e-02
1.593799999999999955e+02 3.915290523979220866e-02
1.594000000000000057e+02 4.038666039241938649e-02
1.594200000000000159e+02 4.161241645416090262e-02
1.594399999999999977e+02 4.282994698386811266e-02
1.594600000000000080e+02 4.403902716063558265e-02
1.594799999999999898e+02 4.523943382527825102e-02
1.595000000000000000e+02 4.643094552148322590e-02
1.595200000000000102e+02 4.761334253662830723e-02
1.595399999999999920e+02 4.878640694225912927e-02
1.595600000000000023e+02 4.994992263421825507e-02
1.595800000000000125e+02 5.110367537241875674e-02
1.595999999999999943e+02 5.224745282025434340e-02
1.596200000000000045e+02 5.338104458363944482e-02
1.596400000000000148e+02 5.450424224967204828e-02
1.596599999999999966e+02 5.561683942491153776e-02
1.596800000000000068e+02 5.671863177326511019e-02
1.597000000000000171e+02 5.780941705347614201e-02
1.597199999999999989e+02 5.888899515620674846e-02
1.597400000000000091e+02 5.995716814070788797e-02
1.597599999999999909e+02 6.101374027107118320e-02
1.597800000000000011e+02 6.205851805205506860e-02
1.598000000000000114e+02 6.309131026447853396e-02
1.598199999999999932e+02 6.411192800017669058e-02
1.598400000000000034e+02 6.512018469651142949e-02
1.598600000000000136e+02 6.611589617043048261e-02
1.598799999999999955e+02 6.709888065206946750e-02
1.599000000000000057e+02 6.806895881789044866e-02
1.599200000000000159e+02 6.902595382335044438e-02
1.599399999999999977e+02 6.996969133509461924e-02
1.599600000000000080e+02 7.089999956266854197e-02
1.599799999999999898e+02 7.181670928974287493e-02
1.600000000000000000e+02 7.271965390484508296e-02
1.600200000000000102e+02 7.360866943159326270e-02
1.600399999999999920e+02 7.448359455842591681e-02
1.600600000000000023e+02 7.534427066782237170e-02
1.600800000000000125e+02 7.619054186500899550e-02
1.600999999999999943e+02 7.702225500614540143e-02
1.601200000000000045e+02 7.783925972598589038e-02
1.601400000000000148e+02 7.864140846501152526e-02
1.601599999999999966e+02 7.942855649602714729e-02
1.601800000000000068e+02 8.020056195021885159e-02
1.602000000000000171e+02 8.095728584266774497e-02
1.602199999999999989e+02 8.169859209731510086e-02
1.602400000000000091e+02 8.242434757137374890e-02
1.602599999999999909e+02 8.313442207918214644e-02
1.602800000000000011e+02 8.382868841549702410e-02
1.603000000000000114e+02 8.450702237821974827e-02
1.603199999999999932e+02 8.516930279055272279e-02
1.603400000000000034e+02 8.581541152258199967e-02
1.603600000000000136e+02 8.644523351228171337e-02
1.603799999999999955e+02 8.705865678593728563e-02
1.604000000000000057e+02 8.765557247798395901e-02
1.604200000000000159e+02 8.823587485025603805e-02
1.604399999999999977e+02 8.879946131064421488e-02
1.604600000000000080e+02 8.934623243115800972e-02
1.604799999999999898e+02 8.987609196538955125e-02
1.605000000000000000e+02 9.038894686537563006e-02
1.605200000000000102e+02 9.088470729785579072e-02
1.605399999999999920e+02 9.136328665992295150e-02
1.605600000000000023e+02 9.182460159406381772e-02
1.605800000000000125e+02 9.226857200258713199e-02
1.605999999999999943e+02 9.269512106143680541e-02
1.606200000000000045e+02 9.310417523338718193e-02
1.606400000000000148e+02 9.349566428061917289e-02
1.606599999999999966e+02 9.386952127667479162e-02
1.606800000000000068e+02 9.422568261778724308e-02
1.607000000000000171e+02 9.456408803358552773e-02
1.607199999999999989e+02 9.488468059717193592e-02
1.607400000000000091e+02 9.518740673457017076e-02
1.607599999999999909e+02 9.547221623354275322e-02
1.607800000000000011e+02 9.573906225177644669e-02
1.608000000000000114e+02 9.598790132443407730e-02
1.608199999999999932e+02 9.621869337107198661e-02
1.608400000000000034e+02 9.643140170192211758e-02
1.608600000000000136e+02 9.662599302353695740e-02
1.608799999999999955e+02 9.680243744379701809e-02
1.609000000000000057e+02 9.696070847628081302e-02
1.609200000000000159e+02 9.710078304399571980e-02
1.609399999999999977e+02 9.722264148246953508e-02
1.609600000000000080e+02 9.732626754220276288e-02
1.609799999999999898e+02 9.741164839048120638e-02
1.610000000000000000e+02 9.747877461254834952e-02
1.610200000000000102e+02 9.752764021213808365e-02
1.610399999999999920e+02 9.755824261136773756e-02
1.610600000000000023e+02 9.757058264999148023e-02
1.610800000000000125e+02 9.756466458401476249e-02
1.610999999999999943e+02 9.754049608367029722e-02
1.611200000000000045e+02 9.749808823075550857e-02
1.611400000000000148e+02 9.743745551533306015e-02
1.611599999999999966e+02 9.735861583179512835e-02
1.611800000000000068e+02 9.726159047429175364e-02
1.612000000000000171e+02 9.714640413152492160e-02
1.612199999999999989e+02 9.701308488090983062e-02
1.612400000000000091e+02 9.686166418210390150e-02
1.612599999999999909e+02 9.669217686990531913e-02
1.612800000000000011e+02 9.650466114652309080e-02
1.613000000000000114e+02 9.629915857321957873e-02
1.613199999999999932e+02 9.607571406132751901e-02
1.613400000000000034e+02 9.583437586264384467e-02
1.613600000000000136e+02 9.557519555920204746e-02
1.613799999999999955e+02 9.529822805242481321e-02
1.614000000000000057e+02 9.500353155165987273e-02
1.614200000000000159e+02 9.469116756210115005e-02
1.614399999999999977e+02 9.436120087209723395e-02
1.614600000000000080e+02 9.401369953985060091e-02
1.614799999999999898e+02 9.364873487951011488e-02
1.615000000000000000e+02 9.326638144665878871e-02
1.615200000000000102e+02 9.286671702320052624e-02
1.615399999999999920e+02 9.244982260164910648e-02
1.615600000000000023e+02 9.201578236882168582e-02
1.615800000000000125e+02 9.156468368894062071e-02
1.615999999999999943e+02 9.109661708614739950e-02
1.616200000000000045e+02 9.061167622643132025e-02
1.616400000000000148e+02 9.010995789897668917e-02
1.616599999999999966e+02 8.959156199693284195e-02
1.616800000000000068e+02 8.905659149761024906e-02
1.617000000000000171e+02 8.850515244210657717e-02
1.617199999999999989e+02 8.793735391436705018e-02
1.617400000000000091e+02 8.735330801968323178e-02
1.617599999999999909e+02 8.675312986263387927e-02
1.617800000000000011e+02 8.613693752447297569e-02
1.618000000000000114e+02 8.550485203996910366e-02
1.618199999999999932e+02 8.485699737369997719e-02
1.618400000000000034e+02 8.419350039580791867e-02
1.618600000000000136e+02 8.351449085722056909e-02
1.618799999999999955e+02 8.282010136434118930e-02
1.619000000000000057e+02 8.211046735321390899e-02
1.619200000000000159e+02 8.138572706316908600e-02
1.619399999999999977e+02 8.064602150995349439e-02
1.619600000000000080e+02 7.989149445835087848e-02
1.619799999999999898e+02 7.912229239429831307e-02
1.620000000000000000e+02 7.833856449650294929e-02
1.620200000000000102e+02 7.754046260756515541e-02
1.620399999999999920e+02 7.672814120461442233e-02
1.620600000000000023e+02 7.590175736946264129e-02
1.620800000000000125e+02 7.506147075828033255e-02
1.620999999999999943e+02 7.420744357080252818e-02
1.621200000000000045e+02 7.333984051907002644e-02
1.621400000000000148e+02 7.245882879571166613e-02
1.621599999999999966e+02 7.156457804177404625e-02
1.621800000000000068e+02 7.065726031410465846e-02
1.622000000000000171e+02 6.973705005229453857e-02
1.622199999999999989e+02 6.880412404518757019e-02
1.622400000000000091e+02 6.785866139696224153e-02
1.622599999999999909e+02 6.690084349279194764e-02
1.622800000000000011e+02 6.593085396409120724e-02
1.623000000000000114e+02 6.494887865335435828e-02
1.623199999999999932e+02 6.395510557859297729e-02
1.623400000000000034e+02 6.294972489737905852e-02
1.623600000000000136e+02 6.193292887050108608e-02
1.623799999999999955e+02 6.090491182523933428e-02
1.624000000000000057e+02 5.986587011826792482e-02
1.624200000000000159e+02 5.881600209819091984e-02
1.624399999999999977e+02 5.775550806771885537e-02
1.624600000000000080e+02 5.668459024549302866e-02
1.624799999999999898e+02 5.560345272756562346e-02
1.625000000000000000e+02 5.451230144854227883e-02
1.625200000000000102e+02 5.341134414239441519e-02
1.625399999999999920e+02 5.230079030294932513e-02
1.625600000000000023e+02 5.118085114406521058e-02
1.625800000000000125e+02 5.005173955949845238e-02
1.625999999999999943e+02 4.891367008247131387e-02
1.626200000000000045e+02 4.776685884494754480e-02
1.626400000000000148e+02 4.661152353662310899e-02
1.626599999999999966e+02 4.544788336364051495e-02
1.626800000000000068e+02 4.427615900703450041e-02
1.627000000000000171e+02 4.309657258091629389e-02
1.627199999999999989e+02 4.190934759040491897e-02
1.627400000000000091e+02 4.071470888931372906e-02
1.627599999999999909e+02 3.951288263759940994e-02
1.627800000000000011e+02 3.830409625858195721e-02
1.628000000000000114e+02 3.708857839594406625e-02
1.628199999999999932e+02 3.586655887051733160e-02
1.628400000000000034e+02 3.463826863686371438e-02
1.628600000000000136e+02 3.340393973966078456e-02
1.628799999999999955e+02 3.216380526989857935e-02
1.629000000000000057e+02 3.091809932089626539e-02
1.629200000000000159e+02 2.966705694414741717e-02
1.629399999999999977e+02 2.841091410500183947e-02
1.629600000000000080e+02 2.714990763819199321e-02
1.629799999999999898e+02 2.588427520321321187e-02
1.630000000000000000e+02 2.461425523956564665e-02
1.630200000000000102e+02 2.334008692186599621e-02
1.630399999999999920e+02 2.206201011483805915e-02
1.630600000000000023e+02 2.078026532819059191e-02
1.630800000000000125e+02 1.949509367139031640e-02
1.630999999999999943e+02 1.820673680833912247e-02
1.631200000000000045e+02 1.691543691196410043e-02
1.631400000000000148e+02 1.562143661872833315e-02
1.631599999999999966e+02 1.432497898307130181e-02
1.631800000000000068e+02 1.302630743178781123e-02
1.632000000000000171e+02 1.172566571835340597e-02
1.632199999999999989e+02 1.042329787720496295e-02
1.632400000000000091e+02 9.119448177985517434e-03
1.632599999999999909e+02 7.814361079761361281e-03
1.632800000000000011e+02 6.508281185219917837e-03
1.633000000000000114e+02 5.201453194857576234e-03
1.633199999999999932e+02 3.894121861165655233e-03
1.633400000000000034e+02 2.586531942822785975e-03
1.633600000000000136e+02 1.278928158902908766e-03
1.633799999999999955e+02 -2.844485689279991513e-05
1.634000000000000057e+02 -1.335342601971936487e-03
1.634200000000000159e+02 -2.641520750545676022e-03
1.634399999999999977e+02 -3.946735199273901894e-03
1.634600000000000080e+02 -5.250742112852682143e-03
1.634799999999999898e+02 -6.553297969535097633e-03
1.635000000000000000e+02 -7.854159606576772631e-03
1.635200000000000102e+02 -9.153084265598238414e-03
1.635399999999999920e+02 -1.044982963785534916e-02
1.635600000000000023e+02 -1.174415390940897370e-02
1.635800000000000125e+02 -1.303581580618613442e-02
1.635999999999999943e+02 -1.432457463892408342e-02
1.636200000000000045e+02 -1.561019034798844310e-02
1.636400000000000148e+02 -1.689242354805762722e-02
1.636599999999999966e+02 -1.817103557266526795e-02
1.636800000000000068e+02 -1.944578851859179308e-02
1.637000000000000171e+02 -2.071644529009730035e-02
1.637199999999999989e+02 -2.198276964298779071e-02
1.637400000000000091e+02 -2.324452622850595521e-02
1.637599999999999909e+02 -2.450148063703862927e-02
1.637800000000000011e+02 -2.575339944163311523e-02
1.638000000000000114e+02 -2.700005024131382422e-02
1.638199999999999932e+02 -2.824120170419126830e-02
1.638400000000000034e+02 -2.947662361035593287e-02
1.638600000000000136e+02 -3.070608689454855378e-02


==> fig8/fig8b_thirdorder.txt <==
# Omega0=1, gamma=1, delta=0.5
#  time  thirdorder_G[imag](t)
0.000000000000000000e+00 -1.000000000000000000e+00
2.000000000000000042e-02 -9.998589785173641609e-01
4.000000000000000083e-02 -9.994362483289747079e-01
5.999999999999999778e-02 -9.987328861784074974e-01
8.000000000000000167e-02 -9.977505249640773455e-01
1.000000000000000056e-01 -9.964913265177371970e-01
1.199999999999999956e-01 -9.949579493264720798e-01
1.400000000000000133e-01 -9.931535063799824536e-01
1.600000000000000033e-01 -9.910815299338007200e-01
1.799999999999999933e-01 -9.887459493769698016e-01
2.000000000000000111e-01 -9.861510659849204163e-01
2.200000000000000011e-01 -9.833015207218088749e-01
2.399999999999999911e-01 -9.802022652856234863e-01
2.600000000000000089e-01 -9.768585370667504097e-01
2.800000000000000266e-01 -9.732758341482954378e-01
2.999999999999999889e-01 -9.694598898177738677e-01
3.200000000000000067e-01 -9.654166453907548906e-01
3.400000000000000244e-01 -9.611522234798002273e-01
3.599999999999999867e-01 -9.566729051369622372e-01
3.800000000000000044e-01 -9.519851071752541971e-01
4.000000000000000222e-01 -9.470953570092348617e-01
4.199999999999999845e-01 -9.420102692085525753e-01
4.400000000000000022e-01 -9.367365246527307177e-01
4.600000000000000200e-01 -9.312808494902542478e-01
4.799999999999999822e-01 -9.256499947008016704e-01
5.000000000000000000e-01 -9.198507169689431606e-01
5.200000000000000178e-01 -9.138897598883498619e-01
5.400000000000000355e-01 -9.077738367687027132e-01
5.600000000000000533e-01 -9.015096152486877790e-01
5.799999999999999600e-01 -8.951037017497377457e-01
5.999999999999999778e-01 -8.885626268393117533e-01
6.199999999999999956e-01 -8.818928329268915789e-01
6.400000000000000133e-01 -8.751006626172126435e-01
6.600000000000000311e-01 -8.681923475386735811e-01
6.800000000000000488e-01 -8.611739989786827421e-01
7.000000000000000666e-01 -8.540515994310651227e-01
7.199999999999999734e-01 -8.468309948100760653e-01
7.399999999999999911e-01 -8.395178883496382527e-01
7.600000000000000089e-01 -8.321178353140994410e-01
7.800000000000000266e-01 -8.246362381034826328e-01
8.000000000000000444e-01 -8.170783429258139385e-01
8.200000000000000622e-01 -8.094492374381807576e-01
8.399999999999999689e-01 -8.017538485894352140e-01
8.599999999999999867e-01 -7.939969416535911373e-01
8.800000000000000044e-01 -7.861831203078594177e-01
9.000000000000000222e-01 -7.783168268806156531e-01
9.200000000000000400e-01 -7.704023433878584015e-01
9.400000000000000577e-01 -7.624437935384876797e-01
9.599999999999999645e-01 -7.544451448684776906e-01
9.799999999999999822e-01 -7.464102112500099473e-01
1.000000000000000000e+00 -7.383426562576924645e-01
1.020000000000000018e+00 -7.302459966274883474e-01
1.040000000000000036e+00 -7.221236060134851309e-01
1.060000000000000053e+00 -7.139787194115285729e-01
1.080000000000000071e+00 -7.058144374662519427e-01
1.100000000000000089e+00 -6.976337307792138676e-01
1.120000000000000107e+00 -6.894394448063885239e-01
1.140000000000000124e+00 -6.812343047350389869e-01
1.159999999999999920e+00 -6.730209201119001783e-01
1.179999999999999938e+00 -6.648017898052606123e-01
1.199999999999999956e+00 -6.565793069511254298e-01
1.219999999999999973e+00 -6.483557635432386501e-01
1.239999999999999991e+00 -6.401333551899577312e-01
1.260000000000000009e+00 -6.319141858394757838e-01
1.280000000000000027e+00 -6.237002720668949340e-01
1.300000000000000044e+00 -6.154935473743173846e-01
1.320000000000000062e+00 -6.072958664793732808e-01
1.340000000000000080e+00 -5.991090091001817219e-01
1.360000000000000098e+00 -5.909346836095755728e-01
1.380000000000000115e+00 -5.827745306953570070e-01
1.400000000000000133e+00 -5.746301265474995645e-01
1.419999999999999929e+00 -5.665029857922189160e-01
1.439999999999999947e+00 -5.583945644212768844e-01
1.459999999999999964e+00 -5.503062623017141997e-01
1.479999999999999982e+00 -5.422394253475270043e-01
1.500000000000000000e+00 -5.341953476867469242e-01
1.520000000000000018e+00 -5.261752734926334885e-01
1.540000000000000036e+00 -5.181803984337394198e-01
1.560000000000000053e+00 -5.102118711118623917e-01
1.580000000000000071e+00 -5.022707942428987771e-01
1.600000000000000089e+00 -4.943582254451562852e-01
1.620000000000000107e+00 -4.864751780072928966e-01
1.640000000000000124e+00 -4.786226215119706029e-01
1.660000000000000142e+00 -4.708014820771785347e-01
1.679999999999999938e+00 -4.630126425496783882e-01
1.699999999999999956e+00 -4.552569426458523694e-01
1.719999999999999973e+00 -4.475351787740646792e-01
1.739999999999999991e+00 -4.398481037887073675e-01
1.760000000000000009e+00 -4.321964267661608794e-01
1.780000000000000027e+00 -4.245808125401464017e-01
1.800000000000000044e+00 -4.170018811575608719e-01
1.820000000000000062e+00 -4.094602074311403106e-01
1.840000000000000080e+00 -4.019563203160149700e-01
1.860000000000000098e+00 -3.944907021974582428e-01
1.880000000000000115e+00 -3.870637883223997933e-01
1.900000000000000133e+00 -3.796759661628579807e-01
1.919999999999999929e+00 -3.723275746873437875e-01
1.939999999999999947e+00 -3.650189037937018322e-01
1.959999999999999964e+00 -3.577501937525363052e-01
1.979999999999999982e+00 -3.505216345799135880e-01
2.000000000000000000e+00 -3.433333655847924382e-01
2.020000000000000018e+00 -3.361854750011296633e-01
2.040000000000000036e+00 -3.290779995666733848e-01
2.060000000000000053e+00 -3.220109242703406149e-01
2.080000000000000071e+00 -3.149841822533959723e-01
2.100000000000000089e+00 -3.079976546815113569e-01
2.120000000000000107e+00 -3.010511707632974043e-01
2.140000000000000124e+00 -2.941445079720408917e-01
2.160000000000000142e+00 -2.872773922756192699e-01
2.180000000000000160e+00 -2.804494984862006546e-01
2.200000000000000178e+00 -2.736604508393012947e-01
2.220000000000000195e+00 -2.669098236139775260e-01
2.240000000000000213e+00 -2.601971418467916575e-01
2.260000000000000231e+00 -2.535218822831609709e-01
2.280000000000000249e+00 -2.468834744060165454e-01
2.300000000000000266e+00 -2.402813015319927858e-01
2.319999999999999840e+00 -2.337147021358568777e-01
2.339999999999999858e+00 -2.271829712803521417e-01
2.359999999999999876e+00 -2.206853620876559618e-01
2.379999999999999893e+00 -2.142210874159928835e-01
2.399999999999999911e+00 -2.077893216682317745e-01
2.419999999999999929e+00 -2.013892026228965293e-01
2.439999999999999947e+00 -1.950198334317947424e-01
2.459999999999999964e+00 -1.886802847631030011e-01
2.479999999999999982e+00 -1.823695969552190099e-01
2.500000000000000000e+00 -1.760867822952561779e-01
2.520000000000000018e+00 -1.698308274457025480e-01
2.540000000000000036e+00 -1.636006958740102990e-01
2.560000000000000053e+00 -1.573953303611462795e-01
2.580000000000000071e+00 -1.512136556504045104e-01
2.600000000000000089e+00 -1.450545810964764259e-01
2.620000000000000107e+00 -1.389170033461584741e-01
2.640000000000000124e+00 -1.327998091416578430e-01
2.660000000000000142e+00 -1.267018781260706717e-01
2.680000000000000160e+00 -1.206220856380456896e-01
2.700000000000000178e+00 -1.145593056005117794e-01
2.720000000000000195e+00 -1.085124134117695371e-01
2.740000000000000213e+00 -1.024802887915479827e-01
2.760000000000000231e+00 -9.646181868676431681e-02
2.780000000000000249e+00 -9.045590018018814793e-02
2.800000000000000266e+00 -8.446144332579405556e-02
2.819999999999999840e+00 -7.847737400519612383e-02
2.839999999999999858e+00 -7.250263678462562367e-02
2.859999999999999876e+00 -6.653619767932292262e-02
2.879999999999999893e+00 -6.057704689918335522e-02
2.899999999999999911e+00 -5.462420158806221421e-02
2.919999999999999929e+00 -4.867670845968124355e-02
2.939999999999999947e+00 -4.273364637662757648e-02
2.959999999999999964e+00 -3.679412891192122143e-02
2.979999999999999982e+00 -3.085730680251115923e-02
3.000000000000000000e+00 -2.492237031193814470e-02
3.020000000000000018e+00 -1.898855156055787030e-02
3.040000000000000036e+00 -1.305512674835656271e-02
3.060000000000000053e+00 -7.121418259887493489e-03
3.080000000000000071e+00 -1.186796717927030703e-03
3.100000000000000089e+00 4.749317066992424057e-03
3.120000000000000107e+00 1.068745028458034825e-02
3.140000000000000124e+00 1.662807638487488054e-02
3.160000000000000142e+00 2.257161343727518560e-02
3.180000000000000160e+00 2.851842263825265719e-02
3.200000000000000178e+00 3.446880691265840485e-02
3.220000000000000195e+00 4.042300960999203191e-02
3.240000000000000213e+00 4.638121335234455384e-02
3.260000000000000231e+00 5.234353899549897687e-02
3.280000000000000249e+00 5.831004468241754446e-02
3.300000000000000266e+00 6.428072504444588831e-02
3.320000000000000284e+00 7.025551053202777618e-02
3.339999999999999858e+00 7.623426683757958400e-02
3.359999999999999876e+00 8.221679445653976015e-02
3.379999999999999893e+00 8.820282838924865809e-02
3.399999999999999911e+00 9.419203793747324416e-02
3.419999999999999929e+00 1.001840266255472067e-01
3.439999999999999947e+00 1.061783322673835461e-01
3.459999999999999964e+00 1.121744271327721337e-01
3.479999999999999982e+00 1.181717182230453689e-01
3.500000000000000000e+00 1.241695476909832618e-01
3.520000000000000018e+00 1.301671933655162150e-01
3.540000000000000036e+00 1.361638693704851355e-01
3.560000000000000053e+00 1.421587268793387537e-01
3.580000000000000071e+00 1.481508549799431529e-01
3.600000000000000089e+00 1.541392816197460491e-01
3.620000000000000107e+00 1.601229746724829317e-01
3.640000000000000124e+00 1.661008431187239176e-01
3.660000000000000142e+00 1.720717382958162622e-01
3.680000000000000160e+00 1.780344552501371969e-01
3.700000000000000178e+00 1.839877342036924657e-01
3.720000000000000195e+00 1.899302620824285803e-01
3.740000000000000213e+00 1.958606741245735861e-01
3.760000000000000231e+00 2.017775555996196013e-01
3.780000000000000249e+00 2.076794435847057474e-01
3.800000000000000266e+00 2.135648287972854165e-01
3.820000000000000284e+00 2.194321575295849203e-01
3.839999999999999858e+00 2.252798336388870115e-01
3.859999999999999876e+00 2.311062205709965012e-01
3.879999999999999893e+00 2.369096434714508814e-01
3.899999999999999911e+00 2.426883913527438097e-01
3.919999999999999929e+00 2.484407192739225556e-01
3.939999999999999947e+00 2.541648505887707521e-01
3.959999999999999964e+00 2.598589792506909024e-01
3.979999999999999982e+00 2.655212721129851516e-01
4.000000000000000000e+00 2.711498712744350725e-01
4.020000000000000462e+00 2.767428964813627990e-01
4.040000000000000036e+00 2.822984475127732207e-01
4.060000000000000497e+00 2.878146065846471924e-01
4.080000000000000071e+00 2.932894408080859994e-01
4.099999999999999645e+00 2.987210046233029215e-01
4.120000000000000107e+00 3.041073422254415015e-01
4.139999999999999680e+00 3.094464900382674077e-01
4.160000000000000142e+00 3.147364791614751800e-01
4.179999999999999716e+00 3.199753377830760193e-01
4.200000000000000178e+00 3.251610936294186405e-01
4.219999999999999751e+00 3.302917763907498028e-01
4.240000000000000213e+00 3.353654200877986269e-01
4.259999999999999787e+00 3.403800654613819421e-01
4.280000000000000249e+00 3.453337623425203340e-01
4.299999999999999822e+00 3.502245719436492544e-01
4.320000000000000284e+00 3.550505691539720399e-01
4.339999999999999858e+00 3.598098448218479684e-01
4.360000000000000320e+00 3.645005079438769502e-01
4.379999999999999893e+00 3.691206878359456489e-01
4.400000000000000355e+00 3.736685362978047209e-01
4.419999999999999929e+00 3.781422296763246593e-01
4.440000000000000391e+00 3.825399708863828629e-01
4.459999999999999964e+00 3.868599914301162901e-01
4.480000000000000426e+00 3.911005533135198386e-01
4.500000000000000000e+00 3.952599508959272478e-01
4.520000000000000462e+00 3.993365127398122993e-01
4.540000000000000036e+00 4.033286033628803446e-01
4.560000000000000497e+00 4.072346248995291074e-01
4.580000000000000071e+00 4.110530187605748176e-01
4.600000000000000533e+00 4.147822672056130644e-01
4.620000000000000107e+00 4.184208948044317311e-01
4.639999999999999680e+00 4.219674698902258214e-01
4.660000000000000142e+00 4.254206059399068263e-01
4.679999999999999716e+00 4.287789628278250165e-01
4.700000000000000178e+00 4.320412480604189920e-01
4.719999999999999751e+00 4.352062179548135679e-01
4.740000000000000213e+00 4.382726786812957132e-01
4.759999999999999787e+00 4.412394872721003281e-01
4.780000000000000249e+00 4.441055525914983093e-01
4.799999999999999822e+00 4.468698361670531138e-01
4.820000000000000284e+00 4.495313529697729238e-01
4.839999999999999858e+00 4.520891721716030487e-01
4.860000000000000320e+00 4.545424177684664335e-01
4.879999999999999893e+00 4.568902691335421928e-01
4.900000000000000355e+00 4.591319615609841254e-01
4.919999999999999929e+00 4.612667866863425781e-01
4.940000000000000391e+00 4.632940928189606677e-01
4.959999999999999964e+00 4.652132852736198254e-01
4.980000000000000426e+00 4.670238265959337221e-01
5.000000000000000000e+00 4.687252366836412443e-01
5.020000000000000462e+00 4.703170929109400378e-01
5.040000000000000036e+00 4.717990301680501375e-01
5.060000000000000497e+00 4.731707407843300239e-01
5.080000000000000071e+00 4.744319744528527893e-01
5.100000000000000533e+00 4.755825380943735081e-01
5.120000000000000107e+00 4.766222955976920916e-01
5.139999999999999680e+00 4.775511675548829160e-01
5.160000000000000142e+00 4.783691309608283371e-01
5.179999999999999716e+00 4.790762187880403533e-01
5.200000000000000178e+00 4.796725195455515678e-01
5.219999999999999751e+00 4.801581768257844329e-01
5.240000000000000213e+00 4.805333887321236452e-01
5.259999999999999787e+00 4.807984072768751727e-01
5.280000000000000249e+00 4.809535377877912632e-01
5.299999999999999822e+00 4.809991382070455401e-01
5.320000000000000284e+00 4.809356183455262279e-01
5.339999999999999858e+00 4.807634391617018887e-01
5.360000000000000320e+00 4.804831119503337189e-01
5.379999999999999893e+00 4.800951974718488113e-01
5.400000000000000355e+00 4.796003051166983777e-01
5.419999999999999929e+00 4.789990920013986186e-01
5.440000000000000391e+00 4.782922619926636698e-01
5.459999999999999964e+00 4.774805647708050826e-01
5.480000000000000426e+00 4.765647948495269626e-01
5.500000000000000000e+00 4.755457905148797182e-01
5.520000000000000462e+00 4.744244328017226398e-01
5.540000000000000036e+00 4.732016444523113319e-01
5.560000000000000497e+00 4.718783887898499452e-01
5.580000000000000071e+00 4.704556686223665962e-01
5.600000000000000533e+00 4.689345251535667614e-01
5.620000000000000107e+00 4.673160368099688045e-01
5.639999999999999680e+00 4.656013180868777690e-01
5.660000000000000142e+00 4.637915184235154031e-01
5.679999999999999716e+00 4.618878210014362717e-01
5.700000000000000178e+00 4.598914415474715245e-01
5.719999999999999751e+00 4.578036271837898630e-01
5.740000000000000213e+00 4.556256552135999893e-01
5.759999999999999787e+00 4.533588318959578256e-01
5.780000000000000249e+00 4.510044912802733119e-01
5.799999999999999822e+00 4.485639939933105391e-01
5.820000000000000284e+00 4.460387260004752275e-01
5.839999999999999858e+00 4.434300974333386103e-01
5.860000000000000320e+00 4.407395413897645109e-01
5.879999999999999893e+00 4.379685126957787444e-01
5.900000000000000355e+00 4.351184867340727735e-01
5.919999999999999929e+00 4.321909582669191674e-01
5.940000000000000391e+00 4.291874402119177367e-01
5.959999999999999964e+00 4.261094624790380814e-01
5.980000000000000426e+00 4.229585708238999264e-01
6.000000000000000000e+00 4.197363256495986739e-01
6.020000000000000462e+00 4.164443008596679929e-01
6.040000000000000036e+00 4.130840827474290822e-01
6.060000000000000497e+00 4.096572688347085989e-01
6.080000000000000071e+00 4.061654667479968617e-01
6.100000000000000533e+00 4.026102931479730862e-01
6.120000000000000107e+00 3.989933726143525261e-01
6.140000000000000568e+00 3.953163365525101391e-01
6.160000000000000142e+00 3.915808221660782573e-01
6.179999999999999716e+00 3.877884713954588558e-01
6.200000000000000178e+00 3.839409298621343503e-01
6.219999999999999751e+00 3.800398458864006623e-01
6.240000000000000213e+00 3.760868694853197747e-01
6.259999999999999787e+00 3.720836513617997721e-01
6.280000000000000249e+00 3.680318419690676857e-01
6.299999999999999822e+00 3.639330905721109843e-01
6.320000000000000284e+00 3.597890442882849538e-01
6.339999999999999858e+00 3.556013471999741049e-01
6.360000000000000320e+00 3.513716394819695887e-01
6.379999999999999893e+00 3.471015564998681802e-01
6.400000000000000355e+00 3.427927279725171972e-01
6.419999999999999929e+00 3.384467771663941527e-01
6.440000000000000391e+00 3.340653200573609483e-01
6.459999999999999964e+00 3.296499645447996119e-01
6.480000000000000426e+00 3.252023097129430051e-01
6.500000000000000000e+00 3.207239450606595432e-01
6.520000000000000462e+00 3.162164497695884036e-01
6.540000000000000036e+00 3.116813920315542608e-01
6.560000000000000497e+00 3.071203283499911452e-01
6.580000000000000071e+00 3.025348028647589227e-01
6.600000000000000533e+00 2.979263467442633262e-01
6.620000000000000107e+00 2.932964775609688268e-01
6.640000000000000568e+00 2.886466986758728925e-01
6.660000000000000142e+00 2.839784986937592959e-01
6.679999999999999716e+00 2.792933509140527737e-01
6.700000000000000178e+00 2.745927127780449784e-01
6.719999999999999751e+00 2.698780253857696598e-01
6.740000000000000213e+00 2.651507130222833797e-01
6.759999999999999787e+00 2.604121826706368159e-01
6.780000000000000249e+00 2.556638235891169897e-01
6.799999999999999822e+00 2.509070069119558322e-01
6.820000000000000284e+00 2.461430852306911998e-01
6.839999999999999858e+00 2.413733922308897439e-01
6.860000000000000320e+00 2.365992423653537347e-01
6.879999999999999893e+00 2.318219305059316671e-01
6.900000000000000355e+00 2.270427316392615302e-01
6.919999999999999929e+00 2.222629006098157944e-01
6.940000000000000391e+00 2.174836718434221272e-01
6.959999999999999964e+00 2.127062591019442950e-01
6.980000000000000426e+00 2.079318552929864672e-01
7.000000000000000000e+00 2.031616322654231643e-01
7.020000000000000462e+00 1.983967406231947339e-01
7.040000000000000036e+00 1.936383095981849545e-01
7.060000000000000497e+00 1.888874469169877501e-01
7.080000000000000071e+00 1.841452386740773106e-01
7.100000000000000533e+00 1.794127492642578203e-01
7.120000000000000107e+00 1.746910213187947702e-01
7.140000000000000568e+00 1.699810756380989996e-01
7.160000000000000142e+00 1.652839111801992222e-01
7.179999999999999716e+00 1.606005050633066700e-01
7.200000000000000178e+00 1.559318125578035008e-01
7.219999999999999751e+00 1.512787671273453372e-01
7.240000000000000213e+00 1.466422804939736535e-01
7.259999999999999787e+00 1.420232426886335886e-01
7.280000000000000249e+00 1.374225221417163523e-01
7.299999999999999822e+00 1.328409658060323018e-01
7.320000000000000284e+00 1.282793992643313508e-01
7.339999999999999858e+00 1.237386268662856170e-01
7.360000000000000320e+00 1.192194319040262018e-01
7.379999999999999893e+00 1.147225767742559299e-01
7.400000000000000355e+00 1.102488031588060857e-01
7.419999999999999929e+00 1.057988322470406750e-01
7.440000000000000391e+00 1.013733649491976446e-01
7.459999999999999964e+00 9.697308211767721731e-02
7.480000000000000426e+00 9.259864481042057172e-02
7.500000000000000000e+00 8.825069455116051065e-02
7.520000000000000462e+00 8.392985358848990829e-02
7.540000000000000036e+00 7.963672519430481378e-02
7.560000000000000497e+00 7.537189396575603995e-02
7.580000000000000071e+00 7.113592611889364703e-02
7.600000000000000533e+00 6.692936981639269201e-02
7.620000000000000107e+00 6.275275550524095358e-02
7.640000000000000568e+00 5.860659624137483370e-02
7.660000000000000142e+00 5.449138804113671380e-02
7.679999999999999716e+00 5.040761024815829799e-02
7.700000000000000178e+00 4.635572588491983920e-02
7.719999999999999751e+00 4.233618202266858921e-02
7.740000000000000213e+00 3.834941017059483731e-02
7.759999999999999787e+00 3.439582664970224080e-02
7.780000000000000249e+00 3.047583297620165207e-02
7.799999999999999822e+00 2.658981626593992162e-02
7.820000000000000284e+00 2.273814962541676962e-02
7.839999999999999858e+00 1.892119254391750466e-02
7.860000000000000320e+00 1.513929130624057547e-02
7.879999999999999893e+00 1.139277939519502819e-02
7.900000000000000355e+00 7.681977887924415840e-03
7.919999999999999929e+00 4.007195870264218182e-03
7.940000000000000391e+00 3.687308446566273578e-04
7.959999999999999964e+00 -3.233130873767777174e-03
7.980000000000000426e+00 -6.798113747425646274e-03
8.000000000000000000e+00 -1.032595260925818319e-02
8.019999999999999574e+00 -1.381639227128316459e-02
8.040000000000000924e+00 -1.726918712508608914e-02
8.060000000000000497e+00 -2.068410074205907084e-02
8.080000000000000071e+00 -2.406090549099039466e-02
8.099999999999999645e+00 -2.739938215384944697e-02
8.120000000000000995e+00 -3.069931953951062983e-02
8.140000000000000568e+00 -3.396051411482019916e-02
8.160000000000000142e+00 -3.718276964007332513e-02
8.179999999999999716e+00 -4.036589680209323738e-02
8.199999999999999289e+00 -4.350971286323802173e-02
8.220000000000000639e+00 -4.661404132035597975e-02
8.240000000000000213e+00 -4.967871156254641957e-02
8.259999999999999787e+00 -5.270355854253794270e-02
8.279999999999999361e+00 -5.568842246235503751e-02
8.300000000000000711e+00 -5.863314846038360922e-02
8.320000000000000284e+00 -6.153758630942861296e-02
8.339999999999999858e+00 -6.440159013184829084e-02
8.359999999999999432e+00 -6.722501811972877994e-02
8.380000000000000782e+00 -7.000773226367933144e-02
8.400000000000000355e+00 -7.274959809979358871e-02
8.419999999999999929e+00 -7.545048446585443658e-02
8.439999999999999503e+00 -7.811026326453017476e-02
8.460000000000000853e+00 -8.072880924419421900e-02
8.480000000000000426e+00 -8.330599979318763226e-02
8.500000000000000000e+00 -8.584171474053192696e-02
8.519999999999999574e+00 -8.833583617235762908e-02
8.540000000000000924e+00 -9.078824826539710902e-02
8.560000000000000497e+00 -9.319883712763840644e-02
8.580000000000000071e+00 -9.556749065184892700e-02
8.599999999999999645e+00 -9.789409838869836400e-02
8.620000000000000995e+00 -1.001785514289653956e-01
8.640000000000000568e+00 -1.024207422953614943e-01
8.660000000000000142e+00 -1.046205648550236067e-01
8.679999999999999716e+00 -1.067779142439907597e-01
8.700000000000001066e+00 -1.088926867982019236e-01
8.720000000000000639e+00 -1.109647800045649862e-01
8.740000000000000213e+00 -1.129940924674865677e-01
8.759999999999999787e+00 -1.149805238795141155e-01
8.779999999999999361e+00 -1.169239750097837705e-01
8.800000000000000711e+00 -1.188243477114678814e-01
8.820000000000000284e+00 -1.206815449320336742e-01
8.839999999999999858e+00 -1.224954707375845719e-01
8.859999999999999432e+00 -1.242660303592356685e-01
8.880000000000000782e+00 -1.259931302423715205e-01
8.900000000000000355e+00 -1.276766781051967281e-01
8.919999999999999929e+00 -1.293165830213071354e-01
8.939999999999999503e+00 -1.309127555066545989e-01
8.960000000000000853e+00 -1.324651076104812752e-01
8.980000000000000426e+00 -1.339735530307595845e-01
9.000000000000000000e+00 -1.354380072368382981e-01
9.019999999999999574e+00 -1.368583875908118974e-01
9.040000000000000924e+00 -1.382346134920779679e-01
9.060000000000000497e+00 -1.395666065328806660e-01
9.080000000000000071e+00 -1.408542906480289847e-01
9.099999999999999645e+00 -1.420975922845756911e-01
9.120000000000000995e+00 -1.432964405867357127e-01
9.140000000000000568e+00 -1.444507675716823758e-01
9.160000000000000142e+00 -1.455605083202782535e-01
9.179999999999999716e+00 -1.466256011871752973e-01
9.200000000000001066e+00 -1.476459880001691760e-01
9.220000000000000639e+00 -1.486216142679865626e-01
9.240000000000000213e+00 -1.495524294108150909e-01
9.259999999999999787e+00 -1.504383869803740392e-01
9.279999999999999361e+00 -1.512794448809506864e-01
9.300000000000000711e+00 -1.520755656152030233e-01
9.320000000000000284e+00 -1.528267165217170598e-01
9.339999999999999858e+00 -1.535328700057443096e-01
9.359999999999999432e+00 -1.541940037948975328e-01
9.380000000000000782e+00 -1.548101011905314017e-01
9.400000000000000355e+00 -1.553811513049184190e-01
9.419999999999999929e+00 -1.559071493214341519e-01
9.439999999999999503e+00 -1.563880967556513235e-01
9.460000000000000853e+00 -1.568240016959562833e-01
9.480000000000000426e+00 -1.572148790629946669e-01
9.500000000000000000e+00 -1.575607508759491460e-01
9.519999999999999574e+00 -1.578616464938081831e-01
9.540000000000000924e+00 -1.581176028691974877e-01
9.560000000000000497e+00 -1.583286648149621056e-01
9.580000000000000071e+00 -1.584948852434261146e-01
9.599999999999999645e+00 -1.586163254102424258e-01
9.620000000000000995e+00 -1.586930551761628616e-01
9.640000000000000568e+00 -1.587251532416583955e-01
9.660000000000000142e+00 -1.587127073770343011e-01
9.679999999999999716e+00 -1.586558146741875175e-01
9.700000000000001066e+00 -1.585545817738926444e-01
9.720000000000000639e+00 -1.584091250791005712e-01
9.740000000000000213e+00 -1.582195709915739656e-01
9.759999999999999787e+00 -1.579860561290042931e-01
9.779999999999999361e+00 -1.577087275190863502e-01
9.800000000000000711e+00 -1.573877428162039904e-01
9.820000000000000284e+00 -1.570232705053547229e-01
9.839999999999999858e+00 -1.566154900752183832e-01
9.859999999999999432e+00 -1.561645922105353856e-01
9.880000000000000782e+00 -1.556707789796178409e-01
9.900000000000000355e+00 -1.551342639851646665e-01
9.919999999999999929e+00 -1.545552725286126750e-01
9.939999999999999503e+00 -1.539340417778513048e-01
9.960000000000000853e+00 -1.532708208949457862e-01
9.980000000000000426e+00 -1.525658711695125347e-01
1.000000000000000000e+01 -1.518194661631727949e-01
1.001999999999999957e+01 -1.510318918136122068e-01
1.004000000000000092e+01 -1.502034465348937031e-01
1.006000000000000050e+01 -1.493344413352208910e-01
1.008000000000000007e+01 -1.484251998968848518e-01
1.009999999999999964e+01 -1.474760586423226327e-01
1.012000000000000099e+01 -1.464873668219473513e-01
1.014000000000000057e+01 -1.454594865695274519e-01
1.016000000000000014e+01 -1.443927929336711047e-01
1.017999999999999972e+01 -1.432876739328308724e-01
1.020000000000000107e+01 -1.421445305855553176e-01
1.022000000000000064e+01 -1.409637769078722069e-01
1.024000000000000021e+01 -1.397458399330920864e-01
1.025999999999999979e+01 -1.384911597162081787e-01
1.027999999999999936e+01 -1.372001892983212845e-01
1.030000000000000071e+01 -1.358733946895335776e-01
1.032000000000000028e+01 -1.345112548465939861e-01
1.033999999999999986e+01 -1.331142616060142503e-01
1.035999999999999943e+01 -1.316829196291343373e-01
1.038000000000000078e+01 -1.302177463519701150e-01
1.040000000000000036e+01 -1.287192718889945131e-01
1.041999999999999993e+01 -1.271880389403189093e-01
1.043999999999999950e+01 -1.256246027126419751e-01
1.046000000000000085e+01 -1.240295307958112769e-01
1.048000000000000043e+01 -1.224034030329534117e-01
1.050000000000000000e+01 -1.207468114114794711e-01
1.051999999999999957e+01 -1.190603599145096114e-01
1.054000000000000092e+01 -1.173446643556438490e-01
1.056000000000000050e+01 -1.156003522391798599e-01
1.058000000000000007e+01 -1.138280625883070218e-01
1.059999999999999964e+01 -1.120284457469777617e-01
1.062000000000000099e+01 -1.102021632088454189e-01
1.064000000000000057e+01 -1.083498874238588011e-01
1.066000000000000014e+01 -1.064723015703273185e-01
1.067999999999999972e+01 -1.045700993525784661e-01
1.070000000000000107e+01 -1.026439847872554906e-01
1.072000000000000064e+01 -1.006946719491298159e-01
1.074000000000000021e+01 -9.872288473809043285e-02
1.075999999999999979e+01 -9.672935664611959083e-02
1.077999999999999936e+01 -9.471483048066811627e-02
1.080000000000000071e+01 -9.268005810228314989e-02
1.082000000000000028e+01 -9.062580017296067991e-02
1.083999999999999986e+01 -8.855282586095873654e-02
1.085999999999999943e+01 -8.646191255109815510e-02
1.088000000000000078e+01 -8.435384557501002245e-02
1.090000000000000036e+01 -8.222941790112811566e-02
1.091999999999999993e+01 -8.008942982040632985e-02
1.093999999999999950e+01 -7.793468865892415331e-02
1.096000000000000085e+01 -7.576600845650130478e-02
1.098000000000000043e+01 -7.358420963121234393e-02
1.100000000000000000e+01 -7.139011867490155372e-02
1.101999999999999957e+01 -6.918456782343782030e-02
1.104000000000000092e+01 -6.696839470392212945e-02
1.106000000000000050e+01 -6.474244201389571518e-02
1.108000000000000007e+01 -6.250755718575394526e-02
1.109999999999999964e+01 -6.026459202089679695e-02
1.112000000000000099e+01 -5.801440235377415544e-02
1.114000000000000057e+01 -5.575784771245572563e-02
1.116000000000000014e+01 -5.349579094414301517e-02
1.117999999999999972e+01 -5.122909786565472273e-02
1.120000000000000107e+01 -4.895863692165890874e-02
1.122000000000000064e+01 -4.668527880593618257e-02
1.124000000000000021e+01 -4.440989610042390262e-02
1.125999999999999979e+01 -4.213336293220572293e-02
1.127999999999999936e+01 -3.985655459469564232e-02
1.130000000000000071e+01 -3.758034717788377721e-02
1.132000000000000028e+01 -3.530561722488231163e-02
1.133999999999999986e+01 -3.303324135681342394e-02
1.135999999999999943e+01 -3.076409589738063333e-02
1.138000000000000078e+01 -2.849905652961355965e-02
1.140000000000000036e+01 -2.623899792772275627e-02
1.141999999999999993e+01 -2.398479337951234941e-02
1.143999999999999950e+01 -2.173731444395622311e-02
1.146000000000000085e+01 -1.949743059267728187e-02
1.148000000000000043e+01 -1.726600883397754957e-02
1.150000000000000000e+01 -1.504391337200718624e-02
1.151999999999999957e+01 -1.283200525988588761e-02
1.154000000000000092e+01 -1.063114202922820113e-02
1.156000000000000050e+01 -8.442177351911538466e-03
1.158000000000000007e+01 -6.265960706235201502e-03
1.159999999999999964e+01 -4.103337015746393208e-03
1.162000000000000099e+01 -1.955146314939136890e-03
1.164000000000000057e+01 1.777765707092705729e-04
1.166000000000000014e+01 2.294602373051137477e-03
1.167999999999999972e+01 4.394507709943294878e-03
1.170000000000000107e+01 6.476675390944251244e-03
1.172000000000000064e+01 8.540294749606679170e-03
1.174000000000000021e+01 1.058456196447643376e-02
1.175999999999999979e+01 1.260868035045280625e-02
1.177999999999999936e+01 1.461186067242915658e-02
1.180000000000000071e+01 1.659332145626657082e-02
1.182000000000000028e+01 1.855228926591993496e-02
1.183999999999999986e+01 2.048799899640919853e-02
1.185999999999999943e+01 2.239969417221313389e-02
1.188000000000000078e+01 2.428662721029438420e-02
1.190000000000000036e+01 2.614805969103722177e-02
1.191999999999999993e+01 2.798326264142681971e-02
1.193999999999999950e+01 2.979151678401062084e-02
1.196000000000000085e+01 3.157211278508303964e-02
1.198000000000000043e+01 3.332435152007806600e-02
1.200000000000000000e+01 3.504754430831089063e-02
1.201999999999999957e+01 3.674101313827993209e-02
1.204000000000000092e+01 3.840409091290949289e-02
1.206000000000000050e+01 4.003612166966181996e-02
1.208000000000000007e+01 4.163646078332365608e-02
1.209999999999999964e+01 4.320447518908007017e-02
1.212000000000000099e+01 4.473954358731511982e-02
1.214000000000000057e+01 4.624105662462579813e-02
1.216000000000000014e+01 4.770841709316531176e-02
1.217999999999999972e+01 4.914104011920183979e-02
1.220000000000000107e+01 5.053835332334193770e-02
1.222000000000000064e+01 5.189979699511743788e-02
1.224000000000000021e+01 5.322482426418518459e-02
1.225999999999999979e+01 5.451290124084312572e-02
1.228000000000000114e+01 5.576350716540966895e-02
1.230000000000000071e+01 5.697613456085192513e-02
1.232000000000000028e+01 5.815028935465267612e-02
1.233999999999999986e+01 5.928549100310127190e-02
1.235999999999999943e+01 6.038127262415360352e-02
1.238000000000000078e+01 6.143718110158011281e-02
1.240000000000000036e+01 6.245277718481234697e-02
1.241999999999999993e+01 6.342763560097092190e-02
1.243999999999999950e+01 6.436134514202525303e-02
1.246000000000000085e+01 6.525350874128470202e-02
1.248000000000000043e+01 6.610374356377524130e-02
1.250000000000000000e+01 6.691168107690752265e-02
1.251999999999999957e+01 6.767696710503903756e-02
1.254000000000000092e+01 6.839926189771849963e-02
1.256000000000000050e+01 6.907824018412783706e-02
1.258000000000000007e+01 6.971359120735717840e-02
1.259999999999999964e+01 7.030501877044068038e-02
1.262000000000000099e+01 7.085224127464459509e-02
1.264000000000000057e+01 7.135499173518673743e-02
1.266000000000000014e+01 7.181301780542474755e-02
1.267999999999999972e+01 7.222608179893463820e-02
1.270000000000000107e+01 7.259396068838029625e-02
1.272000000000000064e+01 7.291644610864886356e-02
1.274000000000000021e+01 7.319334436261970556e-02
1.275999999999999979e+01 7.342447640476676418e-02
1.278000000000000114e+01 7.360967782443066099e-02
1.280000000000000071e+01 7.374879883522598989e-02
1.282000000000000028e+01 7.384170424476617367e-02
1.283999999999999986e+01 7.388827341958698058e-02
1.285999999999999943e+01 7.388840025827692060e-02
1.288000000000000078e+01 7.384199314848453877e-02
1.290000000000000036e+01 7.374897491524040616e-02
1.291999999999999993e+01 7.360928277810546705e-02
1.293999999999999950e+01 7.342286829638625112e-02
1.296000000000000085e+01 7.318969730273090779e-02
1.298000000000000043e+01 7.290974984485333599e-02
1.300000000000000000e+01 7.258302011967267264e-02
1.301999999999999957e+01 7.220951639407843792e-02
1.304000000000000092e+01 7.178926093207531334e-02
1.306000000000000050e+01 7.132228991840618149e-02
1.308000000000000007e+01 7.080865336830294288e-02
1.309999999999999964e+01 7.024841504117571023e-02
1.312000000000000099e+01 6.964165235418810773e-02
1.314000000000000057e+01 6.898845628265097563e-02
1.316000000000000014e+01 6.828893126162377536e-02
1.317999999999999972e+01 6.754319508989409249e-02
1.320000000000000107e+01 6.675137882245475718e-02
1.322000000000000064e+01 6.591362666156752592e-02
1.324000000000000021e+01 6.503009585165403506e-02
1.325999999999999979e+01 6.410095656505249151e-02
1.328000000000000114e+01 6.312639178419596209e-02
1.330000000000000071e+01 6.210659718803545476e-02
1.332000000000000028e+01 6.104178103202962530e-02
1.333999999999999986e+01 5.993216402310400093e-02
1.335999999999999943e+01 5.877797919837919605e-02
1.338000000000000078e+01 5.757947180013223837e-02
1.340000000000000036e+01 5.633689914512888391e-02
1.341999999999999993e+01 5.505053049659652809e-02
1.343999999999999950e+01 5.372064693472972802e-02
1.346000000000000085e+01 5.234754122183528369e-02
1.348000000000000043e+01 5.093151766864445484e-02
1.350000000000000000e+01 4.947289200083171412e-02
1.351999999999999957e+01 4.797199122119907844e-02
1.354000000000000092e+01 4.642915347154018962e-02
1.356000000000000050e+01 4.484472789560501466e-02
1.358000000000000007e+01 4.321907449930038891e-02
1.359999999999999964e+01 4.155256400937889366e-02
1.362000000000000099e+01 3.984557773330775488e-02
1.364000000000000057e+01 3.809850741820337838e-02
1.366000000000000014e+01 3.631175510760765307e-02
1.367999999999999972e+01 3.448573299879392762e-02
1.370000000000000107e+01 3.262086330091101827e-02
1.372000000000000064e+01 3.071757809102280620e-02
1.374000000000000021e+01 2.877631916948874408e-02
1.375999999999999979e+01 2.679753791759093007e-02
1.378000000000000114e+01 2.478169515385375554e-02
1.380000000000000071e+01 2.272926098824698191e-02
1.382000000000000028e+01 2.064071467942598867e-02
1.383999999999999986e+01 1.851654449212918399e-02
1.385999999999999943e+01 1.635724755104395883e-02
1.388000000000000078e+01 1.416332969771486039e-02
1.390000000000000036e+01 1.193530534955676223e-02
1.391999999999999993e+01 9.673697354275792928e-03
1.393999999999999950e+01 7.379036846494392218e-03
1.396000000000000085e+01 5.051863108642737354e-03
1.398000000000000043e+01 2.692723426819756787e-03
1.400000000000000000e+01 3.021729472399252436e-04
1.401999999999999957e+01 -2.119225460999334381e-03
1.404000000000000092e+01 -4.570901347807007631e-03
1.406000000000000050e+01 -7.052276825622936889e-03
1.408000000000000007e+01 -9.562766705005356499e-03
1.409999999999999964e+01 -1.210177863360784034e-02
1.412000000000000099e+01 -1.466871323934067738e-02
1.414000000000000057e+01 -1.726296426471464127e-02
1.416000000000000014e+01 -1.988391870245379001e-02
1.417999999999999972e+01 -2.253095693783213616e-02
1.420000000000000107e+01 -2.520345288227188868e-02
1.422000000000000064e+01 -2.790077410540050401e-02
1.424000000000000021e+01 -3.062228197599855400e-02
1.425999999999999979e+01 -3.336733179536686966e-02
1.428000000000000114e+01 -3.613527292592385448e-02
1.430000000000000071e+01 -3.892544893014540652e-02
1.432000000000000028e+01 -4.173719770415303815e-02
1.433999999999999986e+01 -4.456985160323598261e-02
1.435999999999999943e+01 -4.742273757817333513e-02
1.438000000000000078e+01 -5.029517730936494679e-02
1.440000000000000036e+01 -5.318648732992532768e-02
1.441999999999999993e+01 -5.609597915886126857e-02
1.443999999999999950e+01 -5.902295943588781874e-02
1.446000000000000085e+01 -6.196673004295021742e-02
1.448000000000000043e+01 -6.492658823388845757e-02
1.450000000000000000e+01 -6.790182676987682742e-02
1.451999999999999957e+01 -7.089173404036486215e-02
1.454000000000000092e+01 -7.389559418908417388e-02
1.456000000000000050e+01 -7.691268724984930139e-02
1.458000000000000007e+01 -7.994228926795517165e-02
1.459999999999999964e+01 -8.298367242265347610e-02
1.462000000000000099e+01 -8.603610516288283383e-02
1.464000000000000057e+01 -8.909885233011145822e-02
1.466000000000000014e+01 -9.217117527770875285e-02
1.467999999999999972e+01 -9.525233200605733030e-02
1.470000000000000107e+01 -9.834157728769037099e-02
1.472000000000000064e+01 -1.014381627842780298e-01
1.474000000000000021e+01 -1.045413371805336000e-01
1.475999999999999979e+01 -1.076503463122784610e-01
1.478000000000000114e+01 -1.107644332820236222e-01
1.480000000000000071e+01 -1.138828385911256208e-01
1.482000000000000028e+01 -1.170048002711394364e-01
1.483999999999999986e+01 -1.201295539991757838e-01
1.485999999999999943e+01 -1.232563332278918816e-01
1.488000000000000078e+01 -1.263843693201916196e-01
1.490000000000000036e+01 -1.295128916656546614e-01
1.491999999999999993e+01 -1.326411278081530976e-01
1.493999999999999950e+01 -1.357683035836615981e-01
1.496000000000000085e+01 -1.388936432390694142e-01
1.498000000000000043e+01 -1.420163695574779006e-01
1.500000000000000000e+01 -1.451357039986201081e-01
1.501999999999999957e+01 -1.482508668212777492e-01
1.504000000000000092e+01 -1.513610772066123489e-01
1.506000000000000050e+01 -1.544655534004908126e-01
1.508000000000000007e+01 -1.575635128405369623e-01
1.509999999999999964e+01 -1.606541722781509862e-01
1.512000000000000099e+01 -1.637367479219208333e-01
1.514000000000000057e+01 -1.668104555700565539e-01
1.516000000000000014e+01 -1.698745107320237258e-01
1.517999999999999972e+01 -1.729281287721994298e-01
1.520000000000000107e+01 -1.759705250480944894e-01
1.522000000000000064e+01 -1.790009150327383780e-01
1.524000000000000021e+01 -1.820185144578163605e-01
1.525999999999999979e+01 -1.850225394577045268e-01
1.528000000000000114e+01 -1.880122066938718917e-01
1.530000000000000071e+01 -1.909867334969066743e-01
1.532000000000000028e+01 -1.939453380160069407e-01
1.533999999999999986e+01 -1.968872393466885307e-01
1.535999999999999943e+01 -1.998116576713551418e-01
1.538000000000000078e+01 -2.027178144135399485e-01
1.540000000000000036e+01 -2.056049323701189258e-01
1.541999999999999993e+01 -2.084722358503744988e-01
1.543999999999999950e+01 -2.113189508339988754e-01
1.546000000000000085e+01 -2.141443051088143257e-01
1.548000000000000043e+01 -2.169475284085941591e-01
1.550000000000000000e+01 -2.197278525736436894e-01
1.551999999999999957e+01 -2.224845116947332391e-01
1.554000000000000092e+01 -2.252167422502379113e-01
1.556000000000000050e+01 -2.279237832680229281e-01
1.558000000000000007e+01 -2.306048764759238978e-01
1.559999999999999964e+01 -2.332592664390169268e-01
1.562000000000000099e+01 -2.358862007215599688e-01
1.564000000000000057e+01 -2.384849300439384201e-01
1.566000000000000014e+01 -2.410547084210468982e-01
1.567999999999999972e+01 -2.435947933231699669e-01
1.570000000000000107e+01 -2.461044458388859657e-01
1.572000000000000064e+01 -2.485829308156134454e-01
1.574000000000000021e+01 -2.510295170185383729e-01
1.575999999999999979e+01 -2.534434772985700302e-01
1.578000000000000114e+01 -2.558240887360649918e-01
1.580000000000000071e+01 -2.581706327971998172e-01
1.582000000000000028e+01 -2.604823955057306573e-01
1.583999999999999986e+01 -2.627586675907523928e-01
1.586000000000000121e+01 -2.649987446402484181e-01
1.588000000000000078e+01 -2.672019272751557928e-01
1.590000000000000036e+01 -2.693675213017578951e-01
1.591999999999999993e+01 -2.714948378624723602e-01
1.593999999999999950e+01 -2.735831936105790896e-01
1.596000000000000085e+01 -2.756319108675037710e-01
1.598000000000000043e+01 -2.776403177712064574e-01
1.600000000000000000e+01 -2.796077484499054355e-01
1.601999999999999957e+01 -2.815335431841079483e-01
1.603999999999999915e+01 -2.834170485531968819e-01
1.605999999999999872e+01 -2.852576176065789726e-01
1.608000000000000185e+01 -2.870546100298967396e-01
1.610000000000000142e+01 -2.888073922905551316e-01
1.612000000000000099e+01 -2.905153378049223356e-01
1.614000000000000057e+01 -2.921778271077496991e-01
1.616000000000000014e+01 -2.937942479974205434e-01
1.617999999999999972e+01 -2.953639956981144454e-01
1.619999999999999929e+01 -2.968864730311015498e-01
1.621999999999999886e+01 -2.983610905604232033e-01
1.624000000000000199e+01 -2.997872667492725851e-01
1.626000000000000156e+01 -3.011644281315483118e-01
1.628000000000000114e+01 -3.024920094584951924e-01
1.630000000000000071e+01 -3.037694538489128515e-01
1.632000000000000028e+01 -3.049962129591777260e-01
1.633999999999999986e+01 -3.061717471311013461e-01
1.635999999999999943e+01 -3.072955255359258175e-01
1.637999999999999901e+01 -3.083670263409609702e-01
1.639999999999999858e+01 -3.093857368585758993e-01
1.642000000000000171e+01 -3.103511536842397667e-01
1.644000000000000128e+01 -3.112627828579809242e-01
1.646000000000000085e+01 -3.121201400140528603e-01
1.648000000000000043e+01 -3.129227505134993259e-01
1.650000000000000000e+01 -3.136701495988130084e-01
1.651999999999999957e+01 -3.143618825434396080e-01
1.653999999999999915e+01 -3.149975047794756899e-01
1.655999999999999872e+01 -3.155765820441662761e-01
1.658000000000000185e+01 -3.160986905280646631e-01
1.660000000000000142e+01 -3.165634169984937740e-01
1.662000000000000099e+01 -3.169703589368577101e-01
1.664000000000000057e+01 -3.173191246839919266e-01
1.666000000000000014e+01 -3.176093335599308731e-01
1.667999999999999972e+01 -3.178406159913775286e-01
1.669999999999999929e+01 -3.180126136525893710e-01
1.671999999999999886e+01 -3.181249795818166248e-01
1.674000000000000199e+01 -3.181773782986418997e-01
1.676000000000000156e+01 -3.181694859386596796e-01
1.678000000000000114e+01 -3.181009903666946470e-01
1.680000000000000071e+01 -3.179715912840656022e-01
1.682000000000000028e+01 -3.177810003553413476e-01
1.683999999999999986e+01 -3.175289413181439646e-01
1.685999999999999943e+01 -3.172151500806721369e-01
1.687999999999999901e+01 -3.168393748389516928e-01
1.689999999999999858e+01 -3.164013761827066951e-01
1.692000000000000171e+01 -3.159009271836731858e-01
1.694000000000000128e+01 -3.153378135019929140e-01
1.696000000000000085e+01 -3.147118334873296730e-01
1.698000000000000043e+01 -3.140227982586089039e-01
1.700000000000000000e+01 -3.132705317985050586e-01
1.701999999999999957e+01 -3.124548710487184411e-01
1.703999999999999915e+01 -3.115756659817769392e-01
1.705999999999999872e+01 -3.106327796829169152e-01
1.708000000000000185e+01 -3.096260884382464051e-01
1.710000000000000142e+01 -3.085554817991553178e-01
1.712000000000000099e+01 -3.074208626512518472e-01
1.714000000000000057e+01 -3.062221472940353517e-01
1.716000000000000014e+01 -3.049592654982906104e-01
1.717999999999999972e+01 -3.036321605620892483e-01
1.719999999999999929e+01 -3.022407893805927892e-01
1.721999999999999886e+01 -3.007851224965810699e-01
1.724000000000000199e+01 -2.992651441438278770e-01
1.726000000000000156e+01 -2.976808523057486999e-01
1.728000000000000114e+01 -2.960322587589592769e-01
1.730000000000000071e+01 -2.943193891045681743e-01
1.732000000000000028e+01 -2.925422828145666787e-01
1.733999999999999986e+01 -2.907009932680572617e-01
1.735999999999999943e+01 -2.887955877711566033e-01
1.737999999999999901e+01 -2.868261475902791902e-01
1.740000000000000213e+01 -2.847927679804474477e-01
1.742000000000000171e+01 -2.826955581945605478e-01
1.744000000000000128e+01 -2.805346415030246510e-01
1.746000000000000085e+01 -2.783101552133804280e-01
1.748000000000000043e+01 -2.760222506696666800e-01
1.750000000000000000e+01 -2.736710932581724043e-01
1.751999999999999957e+01 -2.712568624175122345e-01
1.753999999999999915e+01 -2.687797516287139810e-01
1.755999999999999872e+01 -2.662399684071805606e-01
1.758000000000000185e+01 -2.636377343023166286e-01
1.760000000000000142e+01 -2.609732848788111625e-01
1.762000000000000099e+01 -2.582468696951817355e-01
1.764000000000000057e+01 -2.554587522921129561e-01
1.766000000000000014e+01 -2.526092101652096522e-01
1.767999999999999972e+01 -2.496985347307209557e-01
1.769999999999999929e+01 -2.467270313018842809e-01
1.771999999999999886e+01 -2.436950190532239380e-01
1.774000000000000199e+01 -2.406028309742114513e-01
1.776000000000000156e+01 -2.374508138331023754e-01
1.778000000000000114e+01 -2.342393281326660137e-01
1.780000000000000071e+01 -2.309687480526201597e-01
1.782000000000000028e+01 -2.276394614006872485e-01
1.783999999999999986e+01 -2.242518695594884759e-01
1.785999999999999943e+01 -2.208063874185979825e-01
1.787999999999999901e+01 -2.173034433128029908e-01
1.790000000000000213e+01 -2.137434789597953966e-01
1.792000000000000171e+01 -2.101269493826313506e-01
1.794000000000000128e+01 -2.064543228354355497e-01
1.796000000000000085e+01 -2.027260807314874014e-01
1.798000000000000043e+01 -1.989427175567579087e-01
1.800000000000000000e+01 -1.951047407835272696e-01
1.801999999999999957e+01 -1.912126707884934385e-01
1.803999999999999915e+01 -1.872670407579125618e-01
1.805999999999999872e+01 -1.832683965897850265e-01
1.808000000000000185e+01 -1.792172968017030632e-01
1.810000000000000142e+01 -1.751143124279627983e-01
1.812000000000000099e+01 -1.709600269111043735e-01
1.814000000000000057e+01 -1.667550359993561770e-01
1.816000000000000014e+01 -1.624999476359366979e-01
1.817999999999999972e+01 -1.581953818407988710e-01
1.819999999999999929e+01 -1.538419705977041863e-01
1.821999999999999886e+01 -1.494403577358106028e-01
1.824000000000000199e+01 -1.449911988024757403e-01
1.826000000000000156e+01 -1.404951609401827728e-01
1.828000000000000114e+01 -1.359529227604295842e-01
1.830000000000000071e+01 -1.313651742083955798e-01
1.832000000000000028e+01 -1.267326164301266211e-01
1.833999999999999986e+01 -1.220559616387082574e-01
1.835999999999999943e+01 -1.173359329715069760e-01
1.837999999999999901e+01 -1.125732643481842238e-01
1.840000000000000213e+01 -1.077687003291576545e-01
1.842000000000000171e+01 -1.029229959660090260e-01
1.844000000000000128e+01 -9.803691665102005903e-02
1.846000000000000085e+01 -9.311123796799268548e-02
1.848000000000000043e+01 -8.814674553628983056e-02
1.850000000000000000e+01 -8.314423485266268787e-02
1.851999999999999957e+01 -7.810451113460468997e-02
1.853999999999999915e+01 -7.302838915837533973e-02
1.855999999999999872e+01 -6.791669309391211440e-02
1.858000000000000185e+01 -6.277025634102069429e-02
1.860000000000000142e+01 -5.758992136164166331e-02
1.862000000000000099e+01 -5.237653950861391461e-02
1.864000000000000057e+01 -4.713097085513716367e-02
1.866000000000000014e+01 -4.185408402148762391e-02
1.867999999999999972e+01 -3.654675599833174388e-02
1.869999999999999929e+01 -3.120987197002009911e-02
1.871999999999999886e+01 -2.584432513594708478e-02
1.874000000000000199e+01 -2.045101652901571906e-02
1.876000000000000156e+01 -1.503085483341930900e-02
1.878000000000000114e+01 -9.584756200871534515e-03
1.880000000000000071e+01 -4.113644064711057327e-03
1.882000000000000028e+01 1.381551047112940895e-03
1.883999999999999986e+01 6.899891700645699455e-03
1.885999999999999943e+01 1.244043374580387946e-02
1.887999999999999901e+01 1.800222650745469249e-02
1.890000000000000213e+01 2.358431297846687660e-02
1.892000000000000171e+01 2.918573001328265623e-02
1.894000000000000128e+01 3.480550852236050097e-02
1.896000000000000085e+01 4.044267366917665002e-02
1.898000000000000043e+01 4.609624506726697074e-02
1.900000000000000000e+01 5.176523697740392782e-02
1.901999999999999957e+01 5.744865850795015383e-02
1.903999999999999915e+01 6.314551381516762818e-02
1.905999999999999872e+01 6.885480230260296319e-02
1.908000000000000185e+01 7.457551882411032895e-02
1.910000000000000142e+01 8.030665388720571729e-02
1.912000000000000099e+01 8.604719385425647904e-02
1.914000000000000057e+01 9.179612114743931905e-02
1.916000000000000014e+01 9.755241445485764162e-02
1.917999999999999972e+01 1.033150489332557709e-01
1.919999999999999929e+01 1.090829964141677433e-01
1.921999999999999886e+01 1.148552256124242693e-01
1.924000000000000199e+01 1.206307023302223558e-01
1.926000000000000156e+01 1.264083896637574755e-01
1.928000000000000114e+01 1.321872482136358384e-01
1.930000000000000071e+01 1.379662362902120964e-01
1.932000000000000028e+01 1.437443101200781004e-01
1.933999999999999986e+01 1.495204240577808485e-01
1.935999999999999943e+01 1.552935307923834218e-01
1.937999999999999901e+01 1.610625815533040239e-01
1.940000000000000213e+01 1.668265263226365869e-01
1.942000000000000171e+01 1.725843140428846290e-01
1.944000000000000128e+01 1.783348928217895202e-01
1.946000000000000085e+01 1.840772101444766440e-01
1.948000000000000043e+01 1.898102130822598710e-01
1.950000000000000000e+01 1.955328484962552682e-01
1.951999999999999957e+01 2.012440632485403280e-01
1.953999999999999915e+01 2.069428044118313270e-01
1.955999999999999872e+01 2.126280194718291883e-01
1.958000000000000185e+01 2.182986565365947207e-01
1.960000000000000142e+01 2.239536645467728737e-01
1.962000000000000099e+01 2.295919934767449155e-01
1.964000000000000057e+01 2.352125945414896835e-01
1.966000000000000014e+01 2.408144204068821959e-01
1.967999999999999972e+01 2.463964253898140166e-01
1.969999999999999929e+01 2.519575656619288395e-01
1.971999999999999886e+01 2.574967994593750364e-01
1.974000000000000199e+01 2.630130872820932719e-01
1.976000000000000156e+01 2.685053920939735050e-01
1.978000000000000114e+01 2.739726795313114915e-01
1.980000000000000071e+01 2.794139181014429485e-01
1.982000000000000028e+01 2.848280793790538001e-01
1.983999999999999986e+01 2.902141382124974189e-01
1.985999999999999943e+01 2.955710729218787858e-01
1.987999999999999901e+01 3.008978654914439277e-01
1.990000000000000213e+01 3.061935017728666386e-01
1.992000000000000171e+01 3.114569716827596535e-01
1.994000000000000128e+01 3.166872693912569092e-01
1.996000000000000085e+01 3.218833935213908926e-01
1.998000000000000043e+01 3.270443473458400918e-01
2.000000000000000000e+01 3.321691389719718668e-01
2.001999999999999957e+01 3.372567815365062893e-01
2.003999999999999915e+01 3.423062934011230629e-01
2.005999999999999872e+01 3.473166983343437542e-01
2.008000000000000185e+01 3.522870257008073880e-01
2.010000000000000142e+01 3.572163106551683454e-01
2.012000000000000099e+01 3.621035943212471686e-01
2.014000000000000057e+01 3.669479239754261934e-01
2.016000000000000014e+01 3.717483532380980726e-01
2.017999999999999972e+01 3.765039422504979916e-01
2.019999999999999929e+01 3.812137578519409487e-01
2.021999999999999886e+01 3.858768737679466598e-01
2.024000000000000199e+01 3.904923707850836423e-01
2.026000000000000156e+01 3.950593369219969619e-01
2.028000000000000114e+01 3.995768676132548936e-01
2.030000000000000071e+01 4.040440658823936104e-01
2.032000000000000028e+01 4.084600425069068730e-01
2.033999999999999986e+01 4.128239161968442761e-01
2.035999999999999943e+01 4.171348137660519373e-01
2.037999999999999901e+01 4.213918702914872805e-01
2.040000000000000213e+01 4.255942292856543241e-01
2.042000000000000171e+01 4.297410428658167691e-01
2.044000000000000128e+01 4.338314719081455828e-01
2.046000000000000085e+01 4.378646862132002382e-01
2.048000000000000043e+01 4.418398646726570123e-01
2.050000000000000000e+01 4.457561954188782316e-01
2.051999999999999957e+01 4.496128759828324495e-01
2.053999999999999915e+01 4.534091134576664905e-01
2.055999999999999872e+01 4.571441246442923267e-01
2.058000000000000185e+01 4.608171362013626648e-01
2.060000000000000142e+01 4.644273848048360853e-01
2.062000000000000099e+01 4.679741172901125124e-01
2.064000000000000057e+01 4.714565907939324285e-01
2.066000000000000014e+01 4.748740729089563350e-01
2.067999999999999972e+01 4.782258418228419461e-01
2.069999999999999929e+01 4.815111864521854912e-01
2.071999999999999886e+01 4.847294065910816019e-01
2.074000000000000199e+01 4.878798130473413486e-01
2.076000000000000156e+01 4.909617277688246295e-01
2.078000000000000114e+01 4.939744839849651292e-01
2.080000000000000071e+01 4.969174263400903402e-01
2.082000000000000028e+01 4.997899110126770017e-01
2.083999999999999986e+01 5.025913058489225316e-01
2.085999999999999943e+01 5.053209904928758212e-01
2.087999999999999901e+01 5.079783564992709222e-01
2.090000000000000213e+01 5.105628074583913323e-01
2.092000000000000171e+01 5.130737591224702188e-01
2.094000000000000128e+01 5.155106395128054020e-01
2.096000000000000085e+01 5.178728890353831993e-01
2.098000000000000043e+01 5.201599606027879075e-01
2.100000000000000000e+01 5.223713197362711558e-01
2.101999999999999957e+01 5.245064446718562534e-01
2.103999999999999915e+01 5.265648264768261200e-01
2.105999999999999872e+01 5.285459691473134436e-01
2.108000000000000185e+01 5.304493897048777606e-01
2.110000000000000142e+01 5.322746183065405479e-01
2.112000000000000099e+01 5.340211983382834315e-01
2.114000000000000057e+01 5.356886865023455790e-01
2.116000000000000014e+01 5.372766529197503527e-01
2.117999999999999972e+01 5.387846812198799906e-01
2.119999999999999929e+01 5.402123686189597151e-01
2.121999999999999886e+01 5.415593260140723064e-01
2.124000000000000199e+01 5.428251780687204375e-01
2.126000000000000156e+01 5.440095632831376538e-01
2.128000000000000114e+01 5.451121340789220060e-01
2.130000000000000071e+01 5.461325568802312125e-01
2.132000000000000028e+01 5.470705121766522572e-01
2.133999999999999986e+01 5.479256945977826199e-01
2.135999999999999943e+01 5.486978129894677370e-01
2.137999999999999901e+01 5.493865904699770653e-01
2.140000000000000213e+01 5.499917644941049177e-01
2.142000000000000171e+01 5.505130869236538604e-01
2.144000000000000128e+01 5.509503240776107980e-01
2.146000000000000085e+01 5.513032567856082089e-01
2.148000000000000043e+01 5.515716804517143412e-01
2.150000000000000000e+01 5.517554050991619885e-01
2.151999999999999957e+01 5.518542554132838118e-01
2.153999999999999915e+01 5.518680707976097999e-01
2.155999999999999872e+01 5.517967054135118898e-01
2.158000000000000185e+01 5.516400282129665378e-01
2.160000000000000142e+01 5.513979229859674591e-01
2.162000000000000099e+01 5.510702883952208753e-01
2.164000000000000057e+01 5.506570379992955511e-01
2.166000000000000014e+01 5.501581002904464279e-01
2.167999999999999972e+01 5.495734187242410362e-01
2.169999999999999929e+01 5.489029517338011033e-01
2.171999999999999886e+01 5.481466727572966713e-01
2.174000000000000199e+01 5.473045702621387454e-01
2.176000000000000156e+01 5.463766477510798580e-01
2.178000000000000114e+01 5.453629237788549800e-01
2.180000000000000071e+01 5.442634319703637535e-01
2.182000000000000028e+01 5.430782210193931814e-01
2.183999999999999986e+01 5.418073546941273300e-01
2.185999999999999943e+01 5.404509118485760766e-01
2.187999999999999901e+01 5.390089864146011545e-01
2.190000000000000213e+01 5.374816873962853236e-01
2.192000000000000171e+01 5.358691388737630845e-01
2.194000000000000128e+01 5.341714799890856513e-01
2.196000000000000085e+01 5.323888649296908415e-01
2.198000000000000043e+01 5.305214629237653412e-01
2.200000000000000000e+01 5.285694582202936642e-01
2.201999999999999957e+01 5.265330500620934995e-01
2.203999999999999915e+01 5.244124526718835222e-01
2.205999999999999872e+01 5.222078952266422380e-01
2.208000000000000185e+01 5.199196218208435027e-01
2.210000000000000142e+01 5.175478914425234445e-01
2.212000000000000099e+01 5.150929779418512711e-01
2.214000000000000057e+01 5.125551699853095888e-01
2.216000000000000014e+01 5.099347710212261964e-01
2.217999999999999972e+01 5.072320992422510999e-01
2.219999999999999929e+01 5.044474875312663364e-01
2.221999999999999886e+01 5.015812834160666700e-01
2.224000000000000199e+01 4.986338490252640865e-01
2.226000000000000156e+01 4.956055610266825173e-01
2.228000000000000114e+01 4.924968105711103328e-01
2.230000000000000071e+01 4.893080032410359603e-01
2.232000000000000028e+01 4.860395589821892015e-01
2.233999999999999986e+01 4.826919120365257276e-01
2.235999999999999943e+01 4.792655108831415101e-01
2.237999999999999901e+01 4.757608181634828126e-01
2.240000000000000213e+01 4.721783106039428857e-01
2.242000000000000171e+01 4.685184789483101131e-01
2.244000000000000128e+01 4.647818278769916267e-01
2.246000000000000085e+01 4.609688759197856922e-01
2.248000000000000043e+01 4.570801553792936400e-01
2.250000000000000000e+01 4.531162122443140317e-01
2.251999999999999957e+01 4.490776060934814073e-01
2.253999999999999915e+01 4.449649100092037401e-01
2.255999999999999872e+01 4.407787104851988436e-01
2.258000000000000185e+01 4.365196073217645356e-01
2.260000000000000142e+01 4.321882135299732197e-01
2.262000000000000099e+01 4.277851552331643492e-01
2.264000000000000057e+01 4.233110715546190561e-01
2.266000000000000014e+01 4.187666145119421368e-01
2.267999999999999972e+01 4.141524489122047070e-01
2.269999999999999929e+01 4.094692522327511575e-01
2.271999999999999886e+01 4.047177145059067671e-01
2.274000000000000199e+01 3.998985382073903527e-01
2.276000000000000156e+01 3.950124381308853794e-01
2.278000000000000114e+01 3.900601412634076559e-01
2.280000000000000071e+01 3.850423866665957928e-01
2.282000000000000028e+01 3.799599253455489545e-01
2.283999999999999986e+01 3.748135201153547924e-01
2.285999999999999943e+01 3.696039454749038278e-01
2.287999999999999901e+01 3.643319874703512262e-01
2.290000000000000213e+01 3.589984435534359641e-01
2.292000000000000171e+01 3.536041224475536260e-01
2.294000000000000128e+01 3.481498440060475930e-01
2.296000000000000085e+01 3.426364390630306511e-01
2.298000000000000043e+01 3.370647492915794241e-01
2.300000000000000000e+01 3.314356270569289720e-01
2.301999999999999957e+01 3.257499352605379150e-01
2.303999999999999915e+01 3.200085471904166035e-01
2.305999999999999872e+01 3.142123463691929852e-01
2.308000000000000185e+01 3.083622263921456108e-01
2.310000000000000142e+01 3.024590907698423425e-01
2.312000000000000099e+01 2.965038527709759619e-01
2.314000000000000057e+01 2.904974352550279137e-01
2.316000000000000014e+01 2.844407705075503445e-01
2.317999999999999972e+01 2.783348000776461051e-01
2.319999999999999929e+01 2.721804746058373303e-01
2.321999999999999886e+01 2.659787536524588769e-01
2.324000000000000199e+01 2.597306055296768057e-01
2.326000000000000156e+01 2.534370071250273693e-01
2.328000000000000114e+01 2.470989437234968333e-01
2.330000000000000071e+01 2.407174088340297835e-01
2.332000000000000028e+01 2.342934040090930425e-01
2.333999999999999986e+01 2.278279386610850277e-01
2.335999999999999943e+01 2.213220298833752375e-01
2.337999999999999901e+01 2.147767022661464520e-01
2.340000000000000213e+01 2.081929877078030622e-01
2.342000000000000171e+01 2.015719252306922560e-01
2.344000000000000128e+01 1.949145607933984170e-01
2.346000000000000085e+01 1.882219470978109543e-01
2.348000000000000043e+01 1.814951433997924191e-01
2.350000000000000000e+01 1.747352153180461998e-01
2.351999999999999957e+01 1.679432346374624130e-01
2.353999999999999915e+01 1.611202791151095659e-01
2.355999999999999872e+01 1.542674322857805758e-01
2.358000000000000185e+01 1.473857832621663644e-01
2.360000000000000142e+01 1.404764265366414966e-01
2.362000000000000099e+01 1.335404617836085106e-01
2.364000000000000057e+01 1.265789936569722274e-01
2.366000000000000014e+01 1.195931315882570317e-01
2.367999999999999972e+01 1.125839895859135770e-01
2.369999999999999929e+01 1.055526860304878412e-01
2.371999999999999886e+01 9.850034346964613163e-02
2.374000000000000199e+01 9.142808841467334191e-02
2.376000000000000156e+01 8.433705113366087025e-02
2.378000000000000114e+01 7.722836544402135461e-02
2.380000000000000071e+01 7.010316850648644349e-02
2.382000000000000028e+01 6.296260061658821849e-02
2.383999999999999986e+01 5.580780499522185883e-02
2.385999999999999943e+01 4.863992758052765319e-02
2.387999999999999901e+01 4.146011681791633013e-02
2.390000000000000213e+01 3.426952344919222820e-02
2.392000000000000171e+01 2.706930030277370641e-02
2.394000000000000128e+01 1.986060208251347325e-02
2.396000000000000085e+01 1.264458515583409548e-02
2.398000000000000043e+01 5.422407342791484182e-03
2.400000000000000000e+01 -1.804772296030651008e-03
2.401999999999999957e+01 -9.035793671986496259e-03
2.403999999999999915e+01 -1.626949587993158086e-02
2.406000000000000227e+01 -2.350471741092730743e-02
2.408000000000000185e+01 -3.074029636498008811e-02
2.410000000000000142e+01 -3.797507066270372489e-02
2.412000000000000099e+01 -4.520787825823606443e-02
2.414000000000000057e+01 -5.243755735196813095e-02
2.416000000000000014e+01 -5.966294660180624515e-02
2.417999999999999972e+01 -6.688288533585036444e-02
2.419999999999999929e+01 -7.409621376485227284e-02
2.421999999999999886e+01 -8.130177319262998914e-02
2.424000000000000199e+01 -8.849840622800106416e-02
2.426000000000000156e+01 -9.568495699670613586e-02
2.428000000000000114e+01 -1.028602713505947508e-01
2.430000000000000071e+01 -1.100231970782669377e-01
2.432000000000000028e+01 -1.171725841161700976e-01
2.433999999999999986e+01 -1.243072847562485123e-01
2.435999999999999943e+01 -1.314261538547301100e-01
2.437999999999999901e+01 -1.385280490420540966e-01
2.440000000000000213e+01 -1.456118309287456336e-01
2.442000000000000171e+01 -1.526763633117959318e-01
2.444000000000000128e+01 -1.597205133830127133e-01
2.446000000000000085e+01 -1.667431519329363176e-01
2.448000000000000043e+01 -1.737431535543022820e-01
2.450000000000000000e+01 -1.807193968483340185e-01
2.451999999999999957e+01 -1.876707646265493856e-01
2.453999999999999915e+01 -1.945961441108625956e-01
2.456000000000000227e+01 -2.014944271372705042e-01
2.458000000000000185e+01 -2.083645103554034594e-01
2.460000000000000142e+01 -2.152052954249101535e-01
2.462000000000000099e+01 -2.220156892159357853e-01
2.464000000000000057e+01 -2.287946040062458775e-01
2.466000000000000014e+01 -2.355409576736362809e-01
2.467999999999999972e+01 -2.422536738925714084e-01
2.469999999999999929e+01 -2.489316823286553682e-01
2.471999999999999886e+01 -2.555739188269098849e-01
2.474000000000000199e+01 -2.621793256039420261e-01
2.476000000000000156e+01 -2.687468514394599772e-01
2.478000000000000114e+01 -2.752754518603477973e-01
2.480000000000000071e+01 -2.817640893277678082e-01
2.482000000000000028e+01 -2.882117334253277985e-01
2.483999999999999986e+01 -2.946173610389490327e-01
2.485999999999999943e+01 -3.009799565383768916e-01
2.487999999999999901e+01 -3.072985119615083693e-01
2.490000000000000213e+01 -3.135720271900894751e-01
2.492000000000000171e+01 -3.197995101252069650e-01
2.494000000000000128e+01 -3.259799768671969300e-01
2.496000000000000085e+01 -3.321124518872063947e-01
2.498000000000000043e+01 -3.381959681963625508e-01
2.500000000000000000e+01 -3.442295675206154537e-01
2.501999999999999957e+01 -3.502123004681627627e-01
2.503999999999999915e+01 -3.561432266921245593e-01
2.506000000000000227e+01 -3.620214150596349212e-01
2.508000000000000185e+01 -3.678459438150586402e-01
2.510000000000000142e+01 -3.736159007361326001e-01
2.512000000000000099e+01 -3.793303832966186673e-01
2.514000000000000057e+01 -3.849884988251408013e-01
2.516000000000000014e+01 -3.905893646548734832e-01
2.517999999999999972e+01 -3.961321082791107173e-01
2.519999999999999929e+01 -4.016158675054332661e-01
2.521999999999999886e+01 -4.070397905991141596e-01
2.524000000000000199e+01 -4.124030364310411478e-01
2.526000000000000156e+01 -4.177047746268001127e-01
2.528000000000000114e+01 -4.229441857040249220e-01
2.530000000000000071e+01 -4.281204612122272990e-01
2.532000000000000028e+01 -4.332328038762666700e-01
2.533999999999999986e+01 -4.382804277278845029e-01
2.535999999999999943e+01 -4.432625582371424455e-01
2.537999999999999901e+01 -4.481784324496517757e-01
2.540000000000000213e+01 -4.530272991125023907e-01
2.542000000000000171e+01 -4.578084187971727115e-01
2.544000000000000128e+01 -4.625210640298285658e-01
2.546000000000000085e+01 -4.671645194117800548e-01
2.548000000000000043e+01 -4.717380817338923671e-01
2.550000000000000000e+01 -4.762410600992463827e-01
2.551999999999999957e+01 -4.806727760381452330e-01
2.553999999999999915e+01 -4.850325636142047148e-01
2.556000000000000227e+01 -4.893197695386953261e-01
2.558000000000000185e+01 -4.935337532799857208e-01
2.560000000000000142e+01 -4.976738871616145365e-01
2.562000000000000099e+01 -5.017395564677081810e-01
2.564000000000000057e+01 -5.057301595466004995e-01
2.566000000000000014e+01 -5.096451079012762619e-01
2.567999999999999972e+01 -5.134838262853794744e-01
2.569999999999999929e+01 -5.172457528005994787e-01
2.571999999999999886e+01 -5.209303389799136985e-01
2.574000000000000199e+01 -5.245370498738590737e-01
2.576000000000000156e+01 -5.280653641411512389e-01
2.578000000000000114e+01 -5.315147741251393665e-01
2.580000000000000071e+01 -5.348847859301909535e-01
2.582000000000000028e+01 -5.381749195049150281e-01
2.583999999999999986e+01 -5.413847087121813617e-01
2.585999999999999943e+01 -5.445137013956579120e-01
2.587999999999999901e+01 -5.475614594549579328e-01
2.590000000000000213e+01 -5.505275589094676958e-01
2.592000000000000171e+01 -5.534115899552524143e-01
2.594000000000000128e+01 -5.562131570314498008e-01
2.596000000000000085e+01 -5.589318788780096581e-01
2.598000000000000043e+01 -5.615673885833426526e-01
2.600000000000000000e+01 -5.641193336413349302e-01
2.601999999999999957e+01 -5.665873760029416228e-01
2.603999999999999915e+01 -5.689711921150710783e-01
2.606000000000000227e+01 -5.712704729677001714e-01
2.608000000000000185e+01 -5.734849241390962415e-01
2.610000000000000142e+01 -5.756142658265012146e-01
2.612000000000000099e+01 -5.776582328829765745e-01
2.614000000000000057e+01 -5.796165748558759212e-01
2.616000000000000014e+01 -5.814890560099099659e-01
2.617999999999999972e+01 -5.832754553535277608e-01
2.619999999999999929e+01 -5.849755666701378365e-01
2.621999999999999886e+01 -5.865891985340977444e-01
2.624000000000000199e+01 -5.881161743266353215e-01
2.626000000000000156e+01 -5.895563322592288769e-01
2.628000000000000114e+01 -5.909095253829772521e-01
2.630000000000000071e+01 -5.921756215942641788e-01
2.632000000000000028e+01 -5.933545036496742364e-01
2.633999999999999986e+01 -5.944460691690675036e-01
2.635999999999999943e+01 -5.954502306313695925e-01
2.637999999999999901e+01 -5.963669153804203038e-01
2.640000000000000213e+01 -5.971960656219202912e-01
2.642000000000000171e+01 -5.979376384098756825e-01
2.644000000000000128e+01 -5.985916056428554066e-01
2.646000000000000085e+01 -5.991579540548024330e-01
2.648000000000000043e+01 -5.996366851927671382e-01
2.650000000000000000e+01 -6.000278154031705169e-01
2.651999999999999957e+01 -6.003313758163058012e-01
2.653999999999999915e+01 -6.005474123160480238e-01
2.656000000000000227e+01 -6.006759855158858574e-01
2.658000000000000185e+01 -6.007171707367888747e-01
2.660000000000000142e+01 -6.006710579695744290e-01
2.662000000000000099e+01 -6.005377518406600501e-01
2.664000000000000057e+01 -6.003173715828580281e-01
2.666000000000000014e+01 -6.000100509910272217e-01
2.667999999999999972e+01 -5.996159383776940022e-01
2.669999999999999929e+01 -5.991351965362641252e-01
2.671999999999999886e+01 -5.985680026904796058e-01
2.674000000000000199e+01 -5.979145484402533794e-01
2.676000000000000156e+01 -5.971750397167763236e-01
2.678000000000000114e+01 -5.963496967261547876e-01
2.680000000000000071e+01 -5.954387538859656770e-01
2.682000000000000028e+01 -5.944424597717742342e-01
2.683999999999999986e+01 -5.933610770551699387e-01
2.685999999999999943e+01 -5.921948824316839444e-01
2.687999999999999901e+01 -5.909441665583229364e-01
2.690000000000000213e+01 -5.896092339860453668e-01
2.692000000000000171e+01 -5.881904030797652227e-01
2.694000000000000128e+01 -5.866880059466446085e-01
2.696000000000000085e+01 -5.851023883628970745e-01
2.698000000000000043e+01 -5.834339096866320018e-01
2.700000000000000000e+01 -5.816829427768120953e-01
2.701999999999999957e+01 -5.798498739141395575e-01
2.703999999999999915e+01 -5.779351027074715041e-01
2.706000000000000227e+01 -5.759390420035344071e-01
2.708000000000000185e+01 -5.738621178015479440e-01
2.710000000000000142e+01 -5.717047691538739151e-01
2.712000000000000099e+01 -5.694674480667675232e-01
2.714000000000000057e+01 -5.671506194083486552e-01
2.716000000000000014e+01 -5.647547608040286438e-01
2.717999999999999972e+01 -5.622803625287475793e-01
2.719999999999999929e+01 -5.597279274079072220e-01
2.721999999999999886e+01 -5.570979707079837251e-01
2.724000000000000199e+01 -5.543910200208448380e-01
2.726000000000000156e+01 -5.516076151573060526e-01
2.728000000000000114e+01 -5.487483080331807539e-01
2.730000000000000071e+01 -5.458136625463788638e-01
2.732000000000000028e+01 -5.428042544628502997e-01
2.733999999999999986e+01 -5.397206712981691412e-01
2.735999999999999943e+01 -5.365635121881705549e-01
2.737999999999999901e+01 -5.333333877671765366e-01
2.740000000000000213e+01 -5.300309200450754599e-01
2.742000000000000171e+01 -5.266567422722658876e-01
2.744000000000000128e+01 -5.232114988102166686e-01
2.746000000000000085e+01 -5.196958450038918764e-01
2.748000000000000043e+01 -5.161104470417311463e-01
2.750000000000000000e+01 -5.124559818187639504e-01
2.751999999999999957e+01 -5.087331368041601021e-01
2.753999999999999915e+01 -5.049426098968978760e-01
2.756000000000000227e+01 -5.010851092818093822e-01
2.758000000000000185e+01 -4.971613532920114986e-01
2.760000000000000142e+01 -4.931720702608025642e-01
2.762000000000000099e+01 -4.891179983711599899e-01
2.764000000000000057e+01 -4.849998855128229147e-01
2.766000000000000014e+01 -4.808184891308293074e-01
2.767999999999999972e+01 -4.765745760690959232e-01
2.769999999999999929e+01 -4.722689224219857596e-01
2.771999999999999886e+01 -4.679023133797638456e-01
2.774000000000000199e+01 -4.634755430669658671e-01
2.776000000000000156e+01 -4.589894143883750943e-01
2.778000000000000114e+01 -4.544447388715457947e-01
2.780000000000000071e+01 -4.498423365006988250e-01
2.782000000000000028e+01 -4.451830355571594344e-01
2.783999999999999986e+01 -4.404676724589874914e-01
2.785999999999999943e+01 -4.356970915911267950e-01
2.787999999999999901e+01 -4.308721451404853298e-01
2.790000000000000213e+01 -4.259936929326365584e-01
2.792000000000000171e+01 -4.210626022589027406e-01
2.794000000000000128e+01 -4.160797477063934990e-01
2.796000000000000085e+01 -4.110460109916956317e-01
2.798000000000000043e+01 -4.059622807854935123e-01
2.800000000000000000e+01 -4.008294525380076134e-01
2.801999999999999957e+01 -3.956484283095836330e-01
2.803999999999999915e+01 -3.904201165933523510e-01
2.806000000000000227e+01 -3.851454321366118427e-01
2.808000000000000185e+01 -3.798252957682570763e-01
2.810000000000000142e+01 -3.744606342198746329e-01
2.812000000000000099e+01 -3.690523799436844499e-01
2.814000000000000057e+01 -3.636014709368106113e-01
2.816000000000000014e+01 -3.581088505610997563e-01
2.817999999999999972e+01 -3.525754673582803256e-01
2.819999999999999929e+01 -3.470022748711579230e-01
2.821999999999999886e+01 -3.413902314623519230e-01
2.824000000000000199e+01 -3.357403001273348564e-01
2.826000000000000156e+01 -3.300534483127353647e-01
2.828000000000000114e+01 -3.243306477341141303e-01
2.830000000000000071e+01 -3.185728741875192283e-01
2.832000000000000028e+01 -3.127811073651801110e-01
2.833999999999999986e+01 -3.069563306723972484e-01
2.835999999999999943e+01 -3.010995310381987533e-01
2.837999999999999901e+01 -2.952116987288021521e-01
2.840000000000000213e+01 -2.892938271636732450e-01
2.842000000000000171e+01 -2.833469127257993714e-01
2.844000000000000128e+01 -2.773719545733771552e-01
2.846000000000000085e+01 -2.713699544551057552e-01
2.848000000000000043e+01 -2.653419165205110342e-01
2.850000000000000000e+01 -2.592888471303739784e-01
2.851999999999999957e+01 -2.532117546713588685e-01
2.853999999999999915e+01 -2.471116493667441516e-01
2.856000000000000227e+01 -2.409895430861394017e-01
2.858000000000000185e+01 -2.348464491596001791e-01
2.860000000000000142e+01 -2.286833821890490448e-01
2.862000000000000099e+01 -2.225013578578358964e-01
2.864000000000000057e+01 -2.163013927445559537e-01
2.866000000000000014e+01 -2.100845041353880394e-01
2.867999999999999972e+01 -2.038517098340345279e-01
2.869999999999999929e+01 -1.976040279755244544e-01
2.871999999999999886e+01 -1.913424768396586872e-01
2.874000000000000199e+01 -1.850680746618304229e-01
2.876000000000000156e+01 -1.787818394471554495e-01
2.878000000000000114e+01 -1.724847887851987116e-01
2.880000000000000071e+01 -1.661779396621246296e-01
2.882000000000000028e+01 -1.598623082755465385e-01
2.883999999999999986e+01 -1.535389098507122796e-01
2.885999999999999943e+01 -1.472087584543777805e-01
2.887999999999999901e+01 -1.408728668107989412e-01
2.890000000000000213e+01 -1.345322461195771757e-01
2.892000000000000171e+01 -1.281879058715949815e-01
2.894000000000000128e+01 -1.218408536665844949e-01
2.896000000000000085e+01 -1.154920950328659907e-01
2.898000000000000043e+01 -1.091426332456388315e-01
2.900000000000000000e+01 -1.027934691465551553e-01
2.901999999999999957e+01 -9.644560096562279639e-02
2.903999999999999915e+01 -9.010002414210935284e-02
2.906000000000000227e+01 -8.375773114652580731e-02
2.908000000000000185e+01 -7.741971130500288623e-02
2.910000000000000142e+01 -7.108695062304934420e-02
2.912000000000000099e+01 -6.476043161031297402e-02
2.914000000000000057e+01 -5.844113310776815479e-02
2.916000000000000014e+01 -5.213003011456741886e-02
2.917999999999999972e+01 -4.582809361590624297e-02
2.919999999999999929e+01 -3.953629041337623773e-02
2.921999999999999886e+01 -3.325558295516105323e-02
2.924000000000000199e+01 -2.698692916728758981e-02
2.926000000000000156e+01 -2.073128228750038479e-02
2.928000000000000114e+01 -1.448959069907678268e-02
2.930000000000000071e+01 -8.262797765710573616e-03
2.932000000000000028e+01 -2.051841669247020210e-03
2.933999999999999986e+01 4.142344752580262059e-03
2.935999999999999943e+01 1.031883416741228091e-02
2.937999999999999901e+01 1.647670490636034962e-02
2.940000000000000213e+01 2.261504112201840125e-02
2.942000000000000171e+01 2.873293294566291178e-02
2.944000000000000128e+01 3.482947664091277928e-02
2.946000000000000085e+01 4.090377475714215838e-02
2.948000000000000043e+01 4.695493628240317296e-02
2.950000000000000000e+01 5.298207679243212287e-02
2.951999999999999957e+01 5.898431859910717445e-02
2.953999999999999915e+01 6.496079089886046265e-02
2.956000000000000227e+01 7.091062991686124251e-02
2.958000000000000185e+01 7.683297905017245910e-02
2.960000000000000142e+01 8.272698901138837713e-02
2.962000000000000099e+01 8.859181796786730345e-02
2.964000000000000057e+01 9.442663167926818035e-02
2.966000000000000014e+01 1.002306036361133718e-01
2.967999999999999972e+01 1.060029151939737846e-01
2.969999999999999929e+01 1.117427557051110104e-01
2.971999999999999886e+01 1.174493226516287875e-01
2.974000000000000199e+01 1.231218217745262966e-01
2.976000000000000156e+01 1.287594671992304818e-01
2.978000000000000114e+01 1.343614815629697590e-01
2.980000000000000071e+01 1.399270961386065992e-01
2.982000000000000028e+01 1.454555509539119662e-01
2.983999999999999986e+01 1.509460949127788276e-01
2.985999999999999943e+01 1.563979859137204220e-01
2.987999999999999901e+01 1.618104909628093335e-01
2.990000000000000213e+01 1.671828862883508737e-01
2.992000000000000171e+01 1.725144574538926279e-01
2.994000000000000128e+01 1.778044994648170507e-01
2.996000000000000085e+01 1.830523168761179209e-01
2.998000000000000043e+01 1.882572238997146652e-01
3.000000000000000000e+01 1.934185445047403862e-01
3.001999999999999957e+01 1.985356125181116371e-01
3.003999999999999915e+01 2.036077717258833186e-01
3.006000000000000227e+01 2.086343759673104092e-01
3.008000000000000185e+01 2.136147892279679217e-01
3.010000000000000142e+01 2.185483857348278491e-01
3.012000000000000099e+01 2.234345500441857202e-01
3.014000000000000057e+01 2.282726771271717525e-01
3.016000000000000014e+01 2.330621724581854459e-01
3.017999999999999972e+01 2.378024520967668698e-01
3.019999999999999929e+01 2.424929427654337055e-01
3.021999999999999886e+01 2.471330819310838256e-01
3.024000000000000199e+01 2.517223178808548067e-01
3.026000000000000156e+01 2.562601097923171145e-01
3.028000000000000114e+01 2.607459278074514830e-01
3.030000000000000071e+01 2.651792531024839694e-01
3.032000000000000028e+01 2.695595779505560730e-01
3.033999999999999986e+01 2.738864057879061842e-01
3.035999999999999943e+01 2.781592512775949988e-01
3.037999999999999901e+01 2.823776403648482480e-01
3.040000000000000213e+01 2.865411103351257482e-01
3.042000000000000171e+01 2.906492098715716121e-01
3.044000000000000128e+01 2.947014991032763653e-01
3.046000000000000085e+01 2.986975496549952314e-01
3.048000000000000043e+01 3.026369446980812228e-01
3.050000000000000000e+01 3.065192789919390370e-01
3.051999999999999957e+01 3.103441589252521893e-01
3.053999999999999915e+01 3.141112025600885649e-01
3.056000000000000227e+01 3.178200396668130479e-01
3.058000000000000185e+01 3.214703117567994095e-01
3.060000000000000142e+01 3.250616721193503311e-01
3.062000000000000099e+01 3.285937858502976927e-01
3.064000000000000057e+01 3.320663298762936422e-01
3.066000000000000014e+01 3.354789929841670570e-01
3.067999999999999972e+01 3.388314758433787488e-01
3.069999999999999929e+01 3.421234910220981029e-01
3.071999999999999886e+01 3.453547630086275522e-01
3.074000000000000199e+01 3.485250282277959633e-01
3.076000000000000156e+01 3.516340350491301003e-01
3.078000000000000114e+01 3.546815438000218701e-01
3.080000000000000071e+01 3.576673267760434594e-01
3.082000000000000028e+01 3.605911682415959274e-01
3.083999999999999986e+01 3.634528644345735304e-01
3.085999999999999943e+01 3.662522235704877560e-01
3.087999999999999901e+01 3.689890658360189257e-01
3.090000000000000213e+01 3.716632233850313827e-01
3.092000000000000171e+01 3.742745403363014201e-01
3.094000000000000128e+01 3.768228727604122086e-01
3.096000000000000085e+01 3.793080886670970875e-01
3.098000000000000043e+01 3.817300679962917775e-01
3.100000000000000000e+01 3.840887025987856918e-01
3.101999999999999957e+01 3.863838962150056289e-01
3.103999999999999915e+01 3.886155644590680303e-01
3.106000000000000227e+01 3.907836347935408905e-01
3.108000000000000185e+01 3.928880464999125466e-01
3.110000000000000142e+01 3.949287506553058602e-01
3.112000000000000099e+01 3.969057101016201239e-01
3.114000000000000057e+01 3.988188994080494876e-01
3.116000000000000014e+01 4.006683048401460945e-01
3.117999999999999972e+01 4.024539243235052410e-01
3.119999999999999929e+01 4.041757673988010668e-01
3.122000000000000242e+01 4.058338551829441254e-01
3.124000000000000199e+01 4.074282203273590919e-01
3.126000000000000156e+01 4.089589069660719001e-01
3.128000000000000114e+01 4.104259706688008214e-01
3.130000000000000071e+01 4.118294783937681003e-01
3.132000000000000028e+01 4.131695084294056963e-01
3.133999999999999986e+01 4.144461503393371826e-01
3.135999999999999943e+01 4.156595049095665462e-01
3.137999999999999901e+01 4.168096840843655837e-01
3.140000000000000213e+01 4.178968109032399902e-01
3.142000000000000171e+01 4.189210194422637867e-01
3.144000000000000128e+01 4.198824547446686761e-01
3.146000000000000085e+01 4.207812727500316319e-01
3.148000000000000043e+01 4.216176402294836700e-01
3.150000000000000000e+01 4.223917347114433674e-01
3.151999999999999957e+01 4.231037444033950434e-01
3.153999999999999915e+01 4.237538681206983182e-01
3.156000000000000227e+01 4.243423152078109606e-01
3.158000000000000185e+01 4.248693054531458291e-01
3.160000000000000142e+01 4.253350690112386867e-01
3.162000000000000099e+01 4.257398463196855332e-01
3.164000000000000057e+01 4.260838880076617263e-01
3.166000000000000014e+01 4.263674548112791340e-01
3.167999999999999972e+01 4.265908174863409785e-01
3.169999999999999929e+01 4.267542567111591856e-01
3.172000000000000242e+01 4.268580629950343708e-01
3.174000000000000199e+01 4.269025365868223121e-01
3.176000000000000156e+01 4.268879873727061125e-01
3.178000000000000114e+01 4.268147347778533662e-01
3.180000000000000071e+01 4.266831076706902870e-01
3.182000000000000028e+01 4.264934442562687833e-01
3.183999999999999986e+01 4.262460919712957041e-01
3.185999999999999943e+01 4.259414073839408177e-01
3.187999999999999901e+01 4.255797560833770032e-01
3.190000000000000213e+01 4.251615125685162533e-01
3.192000000000000171e+01 4.246870601431504411e-01
3.194000000000000128e+01 4.241567908021566802e-01
3.196000000000000085e+01 4.235711051143983275e-01
3.198000000000000043e+01 4.229304121129978111e-01
3.200000000000000000e+01 4.222351291785927385e-01
3.202000000000000313e+01 4.214856819169710000e-01
3.203999999999999915e+01 4.206825040443177288e-01
3.206000000000000227e+01 4.198260372677851127e-01
3.207999999999999829e+01 4.189167311585045850e-01
3.210000000000000142e+01 4.179550430317267029e-01
3.211999999999999744e+01 4.169414378248518793e-01
3.214000000000000057e+01 4.158763879665051122e-01
3.216000000000000369e+01 4.147603732515875441e-01
3.217999999999999972e+01 4.135938807168049181e-01
3.220000000000000284e+01 4.123774045064970695e-01
3.221999999999999886e+01 4.111114457427436641e-01
3.224000000000000199e+01 4.097965123983394187e-01
3.225999999999999801e+01 4.084331191600337196e-01
3.228000000000000114e+01 4.070217872939616011e-01
3.229999999999999716e+01 4.055630445159606468e-01
3.232000000000000028e+01 4.040574248528105983e-01
3.234000000000000341e+01 4.025054685033839785e-01
3.235999999999999943e+01 4.009077217061747245e-01
3.238000000000000256e+01 3.992647365990395492e-01
3.239999999999999858e+01 3.975770710765718641e-01
3.242000000000000171e+01 3.958452886547215721e-01
3.243999999999999773e+01 3.940699583294319241e-01
3.246000000000000085e+01 3.922516544308322639e-01
3.248000000000000398e+01 3.903909564848748182e-01
3.250000000000000000e+01 3.884884490711438820e-01
3.252000000000000313e+01 3.865447216745185877e-01
3.253999999999999915e+01 3.845603685438270247e-01
3.256000000000000227e+01 3.825359885489984513e-01
3.257999999999999829e+01 3.804721850308708242e-01
3.260000000000000142e+01 3.783695656569568411e-01
3.261999999999999744e+01 3.762287422780146162e-01
3.264000000000000057e+01 3.740503307766664398e-01
3.266000000000000369e+01 3.718349509204787462e-01
3.267999999999999972e+01 3.695832262179518657e-01
3.270000000000000284e+01 3.672957837665745684e-01
3.271999999999999886e+01 3.649732541035315969e-01
3.274000000000000199e+01 3.626162710610698614e-01
3.275999999999999801e+01 3.602254716145431579e-01
3.278000000000000114e+01 3.578014957311623778e-01
3.279999999999999716e+01 3.553449862246803592e-01
3.282000000000000028e+01 3.528565886038965704e-01
3.284000000000000341e+01 3.503369509199525389e-01
3.285999999999999943e+01 3.477867236202931700e-01
3.288000000000000256e+01 3.452065593979984359e-01
3.289999999999999858e+01 3.425971130381920693e-01
3.292000000000000171e+01 3.399590412712821252e-01
3.293999999999999773e+01 3.372930026233910694e-01
3.296000000000000085e+01 3.345996572624785892e-01
3.298000000000000398e+01 3.318796668509280678e-01
3.300000000000000000e+01 3.291336943972533180e-01
3.302000000000000313e+01 3.263624041025476874e-01
3.303999999999999915e+01 3.235664612125629946e-01
3.306000000000000227e+01 3.207465318707934943e-01
3.307999999999999829e+01 3.179032829658398618e-01
3.310000000000000142e+01 3.150373819832166800e-01
3.311999999999999744e+01 3.121494968598588216e-01
3.314000000000000057e+01 3.092402958329427687e-01
3.316000000000000369e+01 3.063104472917401733e-01
3.317999999999999972e+01 3.033606196335620897e-01
3.320000000000000284e+01 3.003914811145168562e-01
3.321999999999999886e+01 2.974036997018028594e-01
3.324000000000000199e+01 2.943979429310973894e-01
3.325999999999999801e+01 2.913748777596517625e-01
3.328000000000000114e+01 2.883351704194770937e-01
3.329999999999999716e+01 2.852794862762040307e-01
3.332000000000000028e+01 2.822084896848317537e-01
3.334000000000000341e+01 2.791228438442949766e-01
3.335999999999999943e+01 2.760232106578593969e-01
3.338000000000000256e+01 2.729102505917661570e-01
3.339999999999999858e+01 2.697846225316844482e-01
3.342000000000000171e+01 2.666469836447550867e-01
3.343999999999999773e+01 2.634979892412995794e-01
3.346000000000000085e+01 2.603382926336558767e-01
3.348000000000000398e+01 2.571685450000449902e-01
3.350000000000000000e+01 2.539893952494599594e-01
3.352000000000000313e+01 2.508014898833513806e-01
3.353999999999999915e+01 2.476054728615500466e-01
3.356000000000000227e+01 2.444019854704154171e-01
3.357999999999999829e+01 2.411916661877936963e-01
3.360000000000000142e+01 2.379751505512834320e-01
3.361999999999999744e+01 2.347530710297047463e-01
3.364000000000000057e+01 2.315260568916963912e-01
3.366000000000000369e+01 2.282947340766548483e-01
3.367999999999999972e+01 2.250597250695859364e-01
3.370000000000000284e+01 2.218216487736464071e-01
3.371999999999999886e+01 2.185811203841154238e-01
3.374000000000000199e+01 2.153387512667061798e-01
3.375999999999999801e+01 2.120951488342965041e-01
3.378000000000000114e+01 2.088509164243027849e-01
3.379999999999999716e+01 2.056066531805571806e-01
3.382000000000000028e+01 2.023629539344189432e-01
3.384000000000000341e+01 1.991204090859141074e-01
3.385999999999999943e+01 1.958796044893160171e-01
3.388000000000000256e+01 1.926411213387857757e-01
3.389999999999999858e+01 1.894055360536222865e-01
3.392000000000000171e+01 1.861734201677169298e-01
3.393999999999999773e+01 1.829453402198401024e-01
3.396000000000000085e+01 1.797218576433135262e-01
3.398000000000000398e+01 1.765035286595401376e-01
3.400000000000000000e+01 1.732909041730362754e-01
3.402000000000000313e+01 1.700845296657998162e-01
3.403999999999999915e+01 1.668849450951363778e-01
3.406000000000000227e+01 1.636926847935320783e-01
3.407999999999999829e+01 1.605082773679476771e-01
3.410000000000000142e+01 1.573322456021738203e-01
3.411999999999999744e+01 1.541651063616440165e-01
3.414000000000000057e+01 1.510073704978457942e-01
3.416000000000000369e+01 1.478595427554347808e-01
3.417999999999999972e+01 1.447221216820989975e-01
3.420000000000000284e+01 1.415955995382437160e-01
3.421999999999999886e+01 1.384804622090819726e-01
3.424000000000000199e+01 1.353771891196742516e-01
3.425999999999999801e+01 1.322862531500171301e-01
3.428000000000000114e+01 1.292081205523058218e-01
3.430000000000000426e+01 1.261432508712857226e-01
3.432000000000000028e+01 1.230920968648589464e-01
3.434000000000000341e+01 1.200551044266852802e-01
3.435999999999999943e+01 1.170327125119871720e-01
3.438000000000000256e+01 1.140253530637816703e-01
3.439999999999999858e+01 1.110334509409564019e-01
3.442000000000000171e+01 1.080574238496682798e-01
3.443999999999999773e+01 1.050976822753081213e-01
3.446000000000000085e+01 1.021546294161587848e-01
3.448000000000000398e+01 9.922866112051603737e-02
3.450000000000000000e+01 9.632016582449907938e-02
3.452000000000000313e+01 9.342952449137453819e-02
3.453999999999999915e+01 9.055711055450717251e-02
3.456000000000000227e+01 8.770328986113636038e-02
3.457999999999999829e+01 8.486842061743304910e-02
3.460000000000000142e+01 8.205285333736002384e-02
3.461999999999999744e+01 7.925693079253837148e-02
3.464000000000000057e+01 7.648098796309753256e-02
3.466000000000000369e+01 7.372535199249150017e-02
3.467999999999999972e+01 7.099034214357770323e-02
3.470000000000000284e+01 6.827626975532277709e-02
3.471999999999999886e+01 6.558343820358664145e-02
3.474000000000000199e+01 6.291214286352522778e-02
3.475999999999999801e+01 6.026267107222429281e-02
3.478000000000000114e+01 5.763530209543191868e-02
3.480000000000000426e+01 5.503030709637574125e-02
3.482000000000000028e+01 5.244794910441219482e-02
3.484000000000000341e+01 4.988848298766272032e-02
3.485999999999999943e+01 4.735215542830419760e-02
3.488000000000000256e+01 4.483920489733744102e-02
3.489999999999999858e+01 4.234986163306700413e-02
3.492000000000000171e+01 3.988434762288263491e-02
3.493999999999999773e+01 3.744287658426442844e-02
3.496000000000000085e+01 3.502565394904278567e-02
3.498000000000000398e+01 3.263287685164108221e-02
3.500000000000000000e+01 3.026473411644095904e-02
3.502000000000000313e+01 2.792140624776782640e-02
3.503999999999999915e+01 2.560306542451518813e-02
3.506000000000000227e+01 2.330987549398936751e-02
3.507999999999999829e+01 2.104199196758570201e-02
3.510000000000000142e+01 1.879956202166679913e-02
3.511999999999999744e+01 1.658272449798869203e-02
3.514000000000000057e+01 1.439160990506193130e-02
3.516000000000000369e+01 1.222634042511455688e-02
3.517999999999999972e+01 1.008702992116962752e-02
3.520000000000000284e+01 7.973783944119227154e-03
3.521999999999999886e+01 5.886699745572699510e-03
3.524000000000000199e+01 3.825866291609861941e-03
3.525999999999999801e+01 1.791364275629823586e-03
3.528000000000000114e+01 -2.167338631309668865e-04
3.530000000000000426e+01 -2.198363919202933441e-03
3.532000000000000028e+01 -4.153469902168853423e-03
3.534000000000000341e+01 -6.082004012690779213e-03
3.535999999999999943e+01 -7.983926615570121482e-03
3.538000000000000256e+01 -9.859206215057904343e-03
3.539999999999999858e+01 -1.170781942562395053e-02
3.542000000000000171e+01 -1.352975093863947008e-02
3.543999999999999773e+01 -1.532499349159821209e-02
3.546000000000000085e+01 -1.709354783379254950e-02
3.548000000000000398e+01 -1.883542268685066759e-02
3.550000000000000000e+01 -2.055063470776784945e-02
3.552000000000000313e+01 -2.223920844960919352e-02
3.553999999999999915e+01 -2.390117631619054911e-02
3.556000000000000227e+01 -2.553657851885110172e-02
3.557999999999999829e+01 -2.714546303225031515e-02
3.560000000000000142e+01 -2.872788554352479970e-02
3.561999999999999744e+01 -3.028390940278353691e-02
3.564000000000000057e+01 -3.181360557401297778e-02
3.566000000000000369e+01 -3.331705257906707879e-02
3.567999999999999972e+01 -3.479433644193234004e-02
3.570000000000000284e+01 -3.624555063470615013e-02
3.571999999999999886e+01 -3.767079601678142986e-02
3.574000000000000199e+01 -3.907018077300592612e-02
3.575999999999999801e+01 -4.044382035466115993e-02
3.578000000000000114e+01 -4.179183741418585063e-02
3.580000000000000426e+01 -4.311436173743678907e-02
3.582000000000000028e+01 -4.441153017957413796e-02
3.584000000000000341e+01 -4.568348659563054720e-02
3.585999999999999943e+01 -4.693038176716279875e-02
3.588000000000000256e+01 -4.815237333294821592e-02
3.589999999999999858e+01 -4.934962571565234407e-02
3.592000000000000171e+01 -5.052231004323447239e-02
3.593999999999999773e+01 -5.167060407438121145e-02
3.596000000000000085e+01 -5.279469212146009616e-02
3.598000000000000398e+01 -5.389476496710195186e-02
3.600000000000000000e+01 -5.497101978434139335e-02
3.602000000000000313e+01 -5.602366005597301385e-02
3.603999999999999915e+01 -5.705289548677348194e-02
3.606000000000000227e+01 -5.805894191838312235e-02
3.607999999999999829e+01 -5.904202124511306882e-02
3.610000000000000142e+01 -6.000236132228619484e-02
3.611999999999999744e+01 -6.094019587597372667e-02
3.614000000000000057e+01 -6.185576441524288233e-02
3.616000000000000369e+01 -6.274931213708766220e-02
3.617999999999999972e+01 -6.362108983122434502e-02
3.620000000000000284e+01 -6.447135378872585754e-02
3.621999999999999886e+01 -6.530036570398038698e-02
3.624000000000000199e+01 -6.610839257484275866e-02
3.625999999999999801e+01 -6.689570660757974963e-02
3.628000000000000114e+01 -6.766258511623989003e-02
3.630000000000000426e+01 -6.840931041854553252e-02
3.632000000000000028e+01 -6.913616973707625846e-02
3.634000000000000341e+01 -6.984345509636223637e-02
3.635999999999999943e+01 -7.053146321497730242e-02
3.638000000000000256e+01 -7.120049540291535639e-02
3.639999999999999858e+01 -7.185085745663916112e-02
3.642000000000000171e+01 -7.248285954789129848e-02
3.643999999999999773e+01 -7.309681611727061878e-02
3.646000000000000085e+01 -7.369304576738504309e-02
3.648000000000000398e+01 -7.427187114893069042e-02
3.650000000000000000e+01 -7.483361885054773399e-02
3.652000000000000313e+01 -7.537861929014860740e-02
3.653999999999999915e+01 -7.590720659882128907e-02
3.656000000000000227e+01 -7.641971850713194514e-02
3.657999999999999829e+01 -7.691649623463567287e-02
3.660000000000000142e+01 -7.739788437213909744e-02
3.661999999999999744e+01 -7.786423076471167548e-02
3.664000000000000057e+01 -7.831588639934156104e-02
3.666000000000000369e+01 -7.875320528604676240e-02
3.667999999999999972e+01 -7.917654433795234814e-02
3.670000000000000284e+01 -7.958626325703313520e-02
3.671999999999999886e+01 -7.998272441449480463e-02
3.674000000000000199e+01 -8.036629272836093296e-02
3.675999999999999801e+01 -8.073733554725037731e-02
3.678000000000000114e+01 -8.109622253036778694e-02
3.680000000000000426e+01 -8.144332552311495110e-02
3.682000000000000028e+01 -8.177901843888292499e-02
3.684000000000000341e+01 -8.210367713890182051e-02
3.685999999999999943e+01 -8.241767930644015860e-02
3.688000000000000256e+01 -8.272140432664774889e-02
3.689999999999999858e+01 -8.301523316642540895e-02
3.692000000000000171e+01 -8.329954824779944866e-02
3.693999999999999773e+01 -8.357473332592661730e-02
3.696000000000000085e+01 -8.384117336906410367e-02
3.698000000000000398e+01 -8.409925443170131187e-02
3.700000000000000000e+01 -8.434936353092623018e-02
3.702000000000000313e+01 -8.459188852651150503e-02
3.703999999999999915e+01 -8.482721799435417875e-02
3.706000000000000227e+01 -8.505574110149533018e-02
3.707999999999999829e+01 -8.527784748629510525e-02
3.710000000000000142e+01 -8.549392713267507660e-02
3.711999999999999744e+01 -8.570437024417282279e-02
3.714000000000000057e+01 -8.590956712416081276e-02
3.716000000000000369e+01 -8.610990805131137071e-02
3.717999999999999972e+01 -8.630578315314646476e-02
3.720000000000000284e+01 -8.649758228626357182e-02
3.721999999999999886e+01 -8.668569491335598176e-02
3.724000000000000199e+01 -8.687050997677916997e-02
3.725999999999999801e+01 -8.705241577878085335e-02
3.728000000000000114e+01 -8.723179986031733002e-02
3.730000000000000426e+01 -8.740904887519607147e-02
3.732000000000000028e+01 -8.758454847036221957e-02
3.734000000000000341e+01 -8.775868316666375624e-02
3.735999999999999943e+01 -8.793183623414181638e-02
3.738000000000000256e+01 -8.810438957249805414e-02
3.739999999999999858e+01 -8.827672359388363810e-02
3.742000000000000171e+01 -8.844921709989432557e-02
3.743999999999999773e+01 -8.862224716242449174e-02
3.746000000000000085e+01 -8.879618900849467478e-02
3.748000000000000398e+01 -8.897141589946919171e-02
3.750000000000000000e+01 -8.914829901258623790e-02
3.752000000000000313e+01 -8.932720732779951545e-02
3.753999999999999915e+01 -8.950850750967515035e-02
3.756000000000000227e+01 -8.969256378996538770e-02
3.757999999999999829e+01 -8.987973785642555669e-02
3.760000000000000142e+01 -9.007038873777072074e-02
3.761999999999999744e+01 -9.026487268772612205e-02
3.764000000000000057e+01 -9.046354307579002052e-02
3.766000000000000369e+01 -9.066675027554486899e-02
3.767999999999999972e+01 -9.087484155066488656e-02
3.770000000000000284e+01 -9.108816094762793580e-02
3.771999999999999886e+01 -9.130704918758913990e-02
3.774000000000000199e+01 -9.153184355485130541e-02
3.775999999999999801e+01 -9.176287779157860092e-02
3.778000000000000114e+01 -9.200048199335876531e-02
3.780000000000000426e+01 -9.224498250064366855e-02
3.782000000000000028e+01 -9.249670179558126815e-02
3.784000000000000341e+01 -9.275595840132282166e-02
3.785999999999999943e+01 -9.302306677691823955e-02
3.788000000000000256e+01 -9.329833721645225397e-02
3.789999999999999858e+01 -9.358207575210006346e-02
3.792000000000000171e+01 -9.387458405291876362e-02
3.793999999999999773e+01 -9.417615932654226085e-02
3.796000000000000085e+01 -9.448709422595666374e-02
3.798000000000000398e+01 -9.480767675256845939e-02
3.800000000000000000e+01 -9.513819016077389168e-02
3.802000000000000313e+01 -9.547891286841386771e-02
3.803999999999999915e+01 -9.583011836442757725e-02
3.806000000000000227e+01 -9.619207511666158505e-02
3.807999999999999829e+01 -9.656504648597352691e-02
3.810000000000000142e+01 -9.694929063870209862e-02
3.811999999999999744e+01 -9.734506045811203157e-02
3.814000000000000057e+01 -9.775260346214328933e-02
3.816000000000000369e+01 -9.817216172085246884e-02
3.817999999999999972e+01 -9.860397177190237394e-02
3.820000000000000284e+01 -9.904826454199465446e-02
3.821999999999999886e+01 -9.950526526936749605e-02
3.824000000000000199e+01 -9.997519342373016593e-02
3.825999999999999801e+01 -1.004582626314671212e-01
3.828000000000000114e+01 -1.009546806032198402e-01
3.830000000000000426e+01 -1.014646490586395416e-01
3.832000000000000028e+01 -1.019883636555031364e-01
3.834000000000000341e+01 -1.025260139223640315e-01
3.835999999999999943e+01 -1.030777831884534812e-01
3.838000000000000256e+01 -1.036438485168988538e-01
3.839999999999999858e+01 -1.042243806424032887e-01
3.842000000000000171e+01 -1.048195439065705420e-01
3.843999999999999773e+01 -1.054294961954577864e-01
3.846000000000000085e+01 -1.060543888822362973e-01
3.848000000000000398e+01 -1.066943667681522906e-01
3.850000000000000000e+01 -1.073495680246765865e-01
3.852000000000000313e+01 -1.080201241411055113e-01
3.853999999999999915e+01 -1.087061598713070787e-01
3.856000000000000227e+01 -1.094077931807452275e-01
3.857999999999999829e+01 -1.101251351990005511e-01
3.860000000000000142e+01 -1.108582901723900171e-01
3.861999999999999744e+01 -1.116073554161432779e-01
3.864000000000000057e+01 -1.123724212718515691e-01
3.866000000000000369e+01 -1.131535710659961474e-01
3.867999999999999972e+01 -1.139508810675396028e-01
3.870000000000000284e+01 -1.147644204503446425e-01
3.871999999999999886e+01 -1.155942512576029757e-01
3.874000000000000199e+01 -1.164404283650757183e-01
3.875999999999999801e+01 -1.173029994485574878e-01
3.878000000000000114e+01 -1.181820049541676410e-01
3.880000000000000426e+01 -1.190774780674349193e-01
3.882000000000000028e+01 -1.199894446859097880e-01
3.884000000000000341e+01 -1.209179233952632493e-01
3.885999999999999943e+01 -1.218629254443666793e-01
3.888000000000000256e+01 -1.228244547231767680e-01
3.889999999999999858e+01 -1.238025077445799316e-01
3.892000000000000171e+01 -1.247970736255705065e-01
3.893999999999999773e+01 -1.258081340705441420e-01
3.896000000000000085e+01 -1.268356633588313687e-01
3.898000000000000398e+01 -1.278796283320310645e-01
3.900000000000000000e+01 -1.289399883828473703e-01
3.902000000000000313e+01 -1.300166954482669668e-01
3.903999999999999915e+01 -1.311096940030636870e-01
3.906000000000000227e+01 -1.322189210543048832e-01
3.907999999999999829e+01 -1.333443061401404228e-01
3.910000000000000142e+01 -1.344857713294599633e-01
3.911999999999999744e+01 -1.356432312221756142e-01
3.914000000000000057e+01 -1.368165929536059866e-01
3.916000000000000369e+01 -1.380057562002414417e-01
3.917999999999999972e+01 -1.392106131858830975e-01
3.920000000000000284e+01 -1.404310486916180156e-01
3.921999999999999886e+01 -1.416669400676301149e-01
3.924000000000000199e+01 -1.429181572452461191e-01
3.925999999999999801e+01 -1.441845627525037421e-01
3.928000000000000114e+01 -1.454660117319364621e-01
3.930000000000000426e+01 -1.467623519585464220e-01
3.932000000000000028e+01 -1.480734238609682785e-01
3.934000000000000341e+01 -1.493990605451516462e-01
3.935999999999999943e+01 -1.507390878182510718e-01
3.938000000000000256e+01 -1.520933242153822140e-01
3.939999999999999858e+01 -1.534615810291259652e-01
3.942000000000000171e+01 -1.548436623393005807e-01
3.943999999999999773e+01 -1.562393650452934823e-01
3.946000000000000085e+01 -1.576484789013112287e-01
3.948000000000000398e+01 -1.590707865519792319e-01
3.950000000000000000e+01 -1.605060635702163785e-01
3.952000000000000313e+01 -1.619540784981540749e-01
3.953999999999999915e+01 -1.634145928884941923e-01
3.956000000000000227e+01 -1.648873613478727684e-01
3.957999999999999829e+01 -1.663721315833681935e-01
3.960000000000000142e+01 -1.678686444495396946e-01
3.961999999999999744e+01 -1.693766339972064272e-01
3.964000000000000057e+01 -1.708958275254552628e-01
3.966000000000000369e+01 -1.724259456342767671e-01
3.967999999999999972e+01 -1.739667022786689499e-01
3.970000000000000284e+01 -1.755178048260419843e-01
3.971999999999999886e+01 -1.770789541143646950e-01
3.974000000000000199e+01 -1.786498445114871048e-01
3.975999999999999801e+01 -1.802301639778217945e-01
3.978000000000000114e+01 -1.818195941299122764e-01
3.980000000000000426e+01 -1.834178103048597075e-01
3.982000000000000028e+01 -1.850244816281382820e-01
3.984000000000000341e+01 -1.866392710824903711e-01
3.985999999999999943e+01 -1.882618355773396923e-01
3.988000000000000256e+01 -1.898918260215771148e-01
3.989999999999999858e+01 -1.915288873976776773e-01
3.992000000000000171e+01 -1.931726588359835572e-01
3.993999999999999773e+01 -1.948227736922752140e-01
3.996000000000000085e+01 -1.964788596269894660e-01
3.998000000000000398e+01 -1.981405386842626515e-01
4.000000000000000000e+01 -1.998074273740842455e-01
4.002000000000000313e+01 -2.014791367564735813e-01
4.003999999999999915e+01 -2.031552725251793701e-01
4.006000000000000227e+01 -2.048354350942024893e-01
4.007999999999999829e+01 -2.065192196867618457e-01
4.010000000000000142e+01 -2.082062164235531643e-01
4.011999999999999744e+01 -2.098960104134231230e-01
4.014000000000000057e+01 -2.115881818469236841e-01
4.016000000000000369e+01 -2.132823060890358113e-01
4.017999999999999972e+01 -2.149779537737807333e-01
4.020000000000000284e+01 -2.166746909021280976e-01
4.021999999999999886e+01 -2.183720789390874717e-01
4.024000000000000199e+01 -2.200696749120553963e-01
4.025999999999999801e+01 -2.217670315128117964e-01
4.028000000000000114e+01 -2.234636971988697152e-01
4.030000000000000426e+01 -2.251592162953729992e-01
4.032000000000000028e+01 -2.268531291008865913e-01
4.034000000000000341e+01 -2.285449719928769052e-01
4.035999999999999943e+01 -2.302342775329993541e-01
4.038000000000000256e+01 -2.319205745763657789e-01
4.039999999999999858e+01 -2.336033883809973954e-01
4.042000000000000171e+01 -2.352822407163640550e-01
4.043999999999999773e+01 -2.369566499758017364e-01
4.046000000000000085e+01 -2.386261312897434705e-01
4.048000000000000398e+01 -2.402901966373943432e-01
4.050000000000000000e+01 -2.419483549619701745e-01
4.052000000000000313e+01 -2.436001122874691949e-01
4.053999999999999915e+01 -2.452449718333812034e-01
4.056000000000000227e+01 -2.468824341324308003e-01
4.057999999999999829e+01 -2.485119971506085101e-01
4.060000000000000142e+01 -2.501331564048202005e-01
4.061999999999999744e+01 -2.517454050828373258e-01
4.064000000000000057e+01 -2.533482341662625092e-01
4.066000000000000369e+01 -2.549411325510234083e-01
4.067999999999999972e+01 -2.565235871692650993e-01
4.070000000000000284e+01 -2.580950831148827729e-01
4.071999999999999886e+01 -2.596551037667463313e-01
4.074000000000000199e+01 -2.612031309123102885e-01
4.075999999999999801e+01 -2.627386448753177839e-01
4.078000000000000114e+01 -2.642611246416137760e-01
4.080000000000000426e+01 -2.657700479842843855e-01
4.082000000000000028e+01 -2.672648915931187807e-01
4.084000000000000341e+01 -2.687451312028291683e-01
4.085999999999999943e+01 -2.702102417195718642e-01
4.088000000000000256e+01 -2.716596973517481084e-01
4.089999999999999858e+01 -2.730929717404021462e-01
4.092000000000000171e+01 -2.745095380870083979e-01
4.093999999999999773e+01 -2.759088692852018632e-01
4.096000000000000085e+01 -2.772904380530704094e-01
4.098000000000000398e+01 -2.786537170621177228e-01
4.100000000000000000e+01 -2.799981790695411088e-01
4.102000000000000313e+01 -2.813232970520796461e-01
4.103999999999999915e+01 -2.826285443360707084e-01
4.106000000000000227e+01 -2.839133947299299909e-01
4.107999999999999829e+01 -2.851773226591681198e-01
4.110000000000000142e+01 -2.864198032974555330e-01
4.111999999999999744e+01 -2.876403126990075831e-01
4.114000000000000057e+01 -2.888383279343391674e-01
4.116000000000000369e+01 -2.900133272222318870e-01
4.117999999999999972e+01 -2.911647900617811979e-01
4.120000000000000284e+01 -2.922921973684299846e-01
4.121999999999999886e+01 -2.933950316066972208e-01
4.124000000000000199e+01 -2.944727769216984314e-01
4.125999999999999801e+01 -2.955249192749856424e-01
4.128000000000000114e+01 -2.965509465778493059e-01
4.130000000000000426e+01 -2.975503488221739046e-01
4.132000000000000028e+01 -2.985226182156148211e-01
4.134000000000000341e+01 -2.994672493152303328e-01
4.135999999999999943e+01 -3.003837391575748805e-01
4.138000000000000256e+01 -3.012715873927661048e-01
4.139999999999999858e+01 -3.021302964181435957e-01
4.142000000000000171e+01 -3.029593715075309390e-01
4.143999999999999773e+01 -3.037583209437829668e-01
4.146000000000000085e+01 -3.045266561521089987e-01
4.148000000000000398e+01 -3.052638918284468761e-01
4.150000000000000000e+01 -3.059695460701335468e-01
4.152000000000000313e+01 -3.066431405084788508e-01
4.153999999999999915e+01 -3.072842004361890367e-01
4.156000000000000227e+01 -3.078922549358626970e-01
4.157999999999999829e+01 -3.084668370113608504e-01
4.160000000000000142e+01 -3.090074837141960629e-01
4.161999999999999744e+01 -3.095137362696221417e-01
4.164000000000000057e+01 -3.099851402063199535e-01
4.166000000000000369e+01 -3.104212454816280276e-01
4.167999999999999972e+01 -3.108216066050588089e-01
4.170000000000000284e+01 -3.111857827658141007e-01
4.171999999999999886e+01 -3.115133379566827343e-01
4.174000000000000199e+01 -3.118038410948733019e-01
4.175999999999999801e+01 -3.120568661468846594e-01
4.178000000000000114e+01 -3.122719922508380153e-01
4.180000000000000426e+01 -3.124488038345616947e-01
4.182000000000000028e+01 -3.125868907373731131e-01
4.184000000000000341e+01 -3.126858483305517966e-01
4.185999999999999943e+01 -3.127452776326427597e-01
4.188000000000000256e+01 -3.127647854277543216e-01
4.189999999999999858e+01 -3.127439843838196731e-01
4.192000000000000171e+01 -3.126824931650980521e-01
4.193999999999999773e+01 -3.125799365466543911e-01
4.196000000000000085e+01 -3.124359455300081412e-01
4.198000000000000398e+01 -3.122501574528048773e-01
4.200000000000000000e+01 -3.120222160992111027e-01
4.202000000000000313e+01 -3.117517718125138448e-01
4.203999999999999915e+01 -3.114384816019133972e-01
4.206000000000000227e+01 -3.110820092486380473e-01
4.207999999999999829e+01 -3.106820254150368110e-01
4.210000000000000142e+01 -3.102382077484039935e-01
4.211999999999999744e+01 -3.097502409826895509e-01
4.214000000000000057e+01 -3.092178170436284401e-01
4.216000000000000369e+01 -3.086406351494557776e-01
4.217999999999999972e+01 -3.080184019081468882e-01
4.220000000000000284e+01 -3.073508314181476742e-01
4.221999999999999886e+01 -3.066376453657836954e-01
4.224000000000000199e+01 -3.058785731180107548e-01
4.225999999999999801e+01 -3.050733518183469939e-01
4.228000000000000114e+01 -3.042217264807219324e-01
4.230000000000000426e+01 -3.033234500777496345e-01
4.232000000000000028e+01 -3.023782836315174194e-01
4.234000000000000341e+01 -3.013859963035661060e-01
4.235999999999999943e+01 -3.003463654787112413e-01
4.238000000000000256e+01 -2.992591768504089811e-01
4.239999999999999858e+01 -2.981242245065156005e-01
4.242000000000000171e+01 -2.969413110086752128e-01
4.243999999999999773e+01 -2.957102474720548768e-01
4.246000000000000085e+01 -2.944308536465033432e-01
4.248000000000000398e+01 -2.931029579915009342e-01
4.250000000000000000e+01 -2.917263977501272643e-01
4.252000000000000313e+01 -2.903010190252273137e-01
4.253999999999999915e+01 -2.888266768498832238e-01
4.256000000000000227e+01 -2.873032352555472957e-01
4.257999999999999829e+01 -2.857305673428275905e-01
4.260000000000000142e+01 -2.841085553473937098e-01
4.261999999999999744e+01 -2.824370907022666355e-01
4.264000000000000057e+01 -2.807160741028649209e-01
4.266000000000000369e+01 -2.789454155682051240e-01
4.267999999999999972e+01 -2.771250344973822943e-01
4.270000000000000284e+01 -2.752548597285569554e-01
4.271999999999999886e+01 -2.733348295952616192e-01
4.274000000000000199e+01 -2.713648919771379786e-01
4.275999999999999801e+01 -2.693450043526006144e-01
4.278000000000000114e+01 -2.672751338500138352e-01
4.280000000000000426e+01 -2.651552572927604601e-01
4.282000000000000028e+01 -2.629853612453833533e-01
4.284000000000000341e+01 -2.607654420593649713e-01
4.285999999999999943e+01 -2.584955059125990107e-01
4.288000000000000256e+01 -2.561755688488785432e-01
4.289999999999999858e+01 -2.538056568179857808e-01
4.292000000000000171e+01 -2.513858057096174381e-01
4.293999999999999773e+01 -2.489160613861588489e-01
4.296000000000000085e+01 -2.463964797167903509e-01
4.298000000000000398e+01 -2.438271266058833764e-01
4.300000000000000000e+01 -2.412080780190590523e-01
4.302000000000000313e+01 -2.385394200110289298e-01
4.303999999999999915e+01 -2.358212487484418474e-01
4.306000000000000227e+01 -2.330536705292803601e-01
4.307999999999999829e+01 -2.302368018041791031e-01
4.310000000000000142e+01 -2.273707691936594499e-01
4.311999999999999744e+01 -2.244557095009570569e-01
4.314000000000000057e+01 -2.214917697266041152e-01
4.316000000000000369e+01 -2.184791070799471935e-01
4.317999999999999972e+01 -2.154178889855241363e-01
4.320000000000000284e+01 -2.123082930907503330e-01
4.321999999999999886e+01 -2.091505072715812985e-01
4.324000000000000199e+01 -2.059447296325659926e-01
4.325999999999999801e+01 -2.026911685075341030e-01
4.328000000000000114e+01 -1.993900424592410237e-01
4.330000000000000426e+01 -1.960415802732230761e-01
4.332000000000000028e+01 -1.926460209514442856e-01
4.334000000000000341e+01 -1.892036137057478973e-01
4.335999999999999943e+01 -1.857146179456213020e-01
4.338000000000000256e+01 -1.821793032648203747e-01
4.339999999999999858e+01 -1.785979494284550273e-01
4.342000000000000171e+01 -1.749708463547464954e-01
4.343999999999999773e+01 -1.712982940946993493e-01
4.346000000000000085e+01 -1.675806028126622937e-01
4.348000000000000398e+01 -1.638180927621323835e-01
4.350000000000000000e+01 -1.600110942585894480e-01
4.352000000000000313e+01 -1.561599476534004383e-01
4.353999999999999915e+01 -1.522650033036926087e-01
4.356000000000000227e+01 -1.483266215384979880e-01
4.357999999999999829e+01 -1.443451726259086521e-01
4.360000000000000142e+01 -1.403210367370128220e-01
4.361999999999999744e+01 -1.362546039055160807e-01
4.364000000000000057e+01 -1.321462739880996939e-01
4.366000000000000369e+01 -1.279964566223917022e-01
4.367999999999999972e+01 -1.238055711802411307e-01
4.370000000000000284e+01 -1.195740467212797614e-01
4.371999999999999886e+01 -1.153023219448858078e-01
4.374000000000000199e+01 -1.109908451372851185e-01
4.375999999999999801e+01 -1.066400741183660128e-01
4.378000000000000114e+01 -1.022504761875890900e-01
4.380000000000000426e+01 -9.782252806507936438e-02
4.382000000000000028e+01 -9.335671583178960231e-02
4.384000000000000341e+01 -8.885353486931553413e-02
4.385999999999999943e+01 -8.431348979512649777e-02
4.388000000000000256e+01 -7.973709439621372297e-02
4.389999999999999858e+01 -7.512487156278649381e-02
4.392000000000000171e+01 -7.047735321776951722e-02
4.393999999999999773e+01 -6.579508024410428424e-02
4.396000000000000085e+01 -6.107860241232650200e-02
4.398000000000000398e+01 -5.632847830444123044e-02
4.400000000000000000e+01 -5.154527523506903519e-02
4.402000000000000313e+01 -4.672956917293429741e-02
4.403999999999999915e+01 -4.188194465921353526e-02
4.406000000000000227e+01 -3.700299472273400891e-02
4.407999999999999829e+01 -3.209332079543726624e-02
4.410000000000000142e+01 -2.715353262528491518e-02
4.411999999999999744e+01 -2.218424818572369700e-02
4.414000000000000057e+01 -1.718609358522387928e-02
4.416000000000000369e+01 -1.215970297482347161e-02
4.417999999999999972e+01 -7.105718452074364505e-03
4.420000000000000284e+01 -2.024789964788263532e-03
4.421999999999999886e+01 3.082424786697461790e-03
4.424000000000000199e+01 8.215260450881689894e-03
4.425999999999999801e+01 1.337304412698283110e-02
4.428000000000000114e+01 1.855509546785926236e-02
4.430000000000000426e+01 2.376072678647516215e-02
4.432000000000000028e+01 2.898924316322448042e-02
4.434000000000000341e+01 3.423994255393118108e-02
4.435999999999999943e+01 3.951211590122159084e-02
4.438000000000000256e+01 4.480504724708077313e-02
4.439999999999999858e+01 5.011801384580810703e-02
4.442000000000000171e+01 5.545028628010412880e-02
4.443999999999999773e+01 6.080112857863659293e-02
4.446000000000000085e+01 6.616979833380683129e-02
4.448000000000000398e+01 7.155554682236160702e-02
4.450000000000000000e+01 7.695761912773681213e-02
4.452000000000000313e+01 8.237525426246992966e-02
4.453999999999999915e+01 8.780768529314647575e-02
4.456000000000000227e+01 9.325413946728350334e-02
4.457999999999999829e+01 9.871383834020426573e-02
4.460000000000000142e+01 1.041859979041245415e-01
4.461999999999999744e+01 1.096698287193346721e-01
4.464000000000000057e+01 1.151645360453365935e-01
4.466000000000000369e+01 1.206693199738676919e-01
4.467999999999999972e+01 1.261833755641376953e-01
4.470000000000000284e+01 1.317058929780146326e-01
4.471999999999999886e+01 1.372360576167741819e-01
4.474000000000000199e+01 1.427730502601445017e-01
4.475999999999999801e+01 1.483160472053188794e-01
4.478000000000000114e+01 1.538642204072089292e-01
4.480000000000000426e+01 1.594167376210444687e-01
4.482000000000000028e+01 1.649727625449831647e-01
4.484000000000000341e+01 1.705314549636358923e-01
4.485999999999999943e+01 1.760919708939636397e-01
4.488000000000000256e+01 1.816534627312495764e-01
4.489999999999999858e+01 1.872150793956571524e-01
4.492000000000000171e+01 1.927759664811558304e-01
4.493999999999999773e+01 1.983352664046172942e-01
4.496000000000000085e+01 2.038921185551619830e-01
4.498000000000000398e+01 2.094456594458352916e-01
4.500000000000000000e+01 2.149950228655847229e-01
4.502000000000000313e+01 2.205393400311492225e-01
4.503999999999999915e+01 2.260777397411963263e-01
4.506000000000000227e+01 2.316093485309306810e-01
4.507999999999999829e+01 2.371332908262811234e-01
4.510000000000000142e+01 2.426486891001991553e-01
4.511999999999999744e+01 2.481546640296402595e-01
4.514000000000000057e+01 2.536503346518101387e-01
4.516000000000000369e+01 2.591348185223157907e-01
4.517999999999999972e+01 2.646072318742476726e-01
4.520000000000000284e+01 2.700666897762503682e-01
4.521999999999999886e+01 2.755123062922147370e-01
4.524000000000000199e+01 2.809431946421757087e-01
4.525999999999999801e+01 2.863584673619776755e-01
4.528000000000000114e+01 2.917572364641952132e-01
4.530000000000000426e+01 2.971386136005419454e-01
4.532000000000000028e+01 3.025017102229073940e-01
4.534000000000000341e+01 3.078456377451999626e-01
4.535999999999999943e+01 3.131695077069431288e-01
4.538000000000000256e+01 3.184724319354591549e-01
4.539999999999999858e+01 3.237535227083394029e-01
4.542000000000000171e+01 3.290118929178876273e-01
4.543999999999999773e+01 3.342466562342218950e-01
4.546000000000000085e+01 3.394569272680923455e-01
4.548000000000000398e+01 3.446418217358144243e-01
4.550000000000000000e+01 3.498004566230520362e-01
4.552000000000000313e+01 3.549319503477218474e-01
4.553999999999999915e+01 3.600354229250495863e-01
4.556000000000000227e+01 3.651099961317809672e-01
4.557999999999999829e+01 3.701547936689310592e-01
4.560000000000000142e+01 3.751689413265911210e-01
4.561999999999999744e+01 3.801515671482957881e-01
4.564000000000000057e+01 3.851018015933962424e-01
4.566000000000000369e+01 3.900187777012481538e-01
4.567999999999999972e+01 3.949016312554373687e-01
4.570000000000000284e+01 3.997495009455717119e-01
4.571999999999999886e+01 4.045615285304910991e-01
4.574000000000000199e+01 4.093368590020293740e-01
4.575999999999999801e+01 4.140746407460317857e-01
4.578000000000000114e+01 4.187740257042472658e-01
4.580000000000000426e+01 4.234341695372760284e-01
4.582000000000000028e+01 4.280542317846234845e-01
4.584000000000000341e+01 4.326333760249613802e-01
4.585999999999999943e+01 4.371707700378896222e-01
4.588000000000000256e+01 4.416655859628338399e-01
4.589999999999999858e+01 4.461170004573901116e-01
4.592000000000000171e+01 4.505241948575128275e-01
4.593999999999999773e+01 4.548863553350517841e-01
4.596000000000000085e+01 4.592026730539308099e-01
4.598000000000000398e+01 4.634723443283598754e-01
4.600000000000000000e+01 4.676945707787888984e-01
4.602000000000000313e+01 4.718685594857059407e-01
4.603999999999999915e+01 4.759935231454728299e-01
4.606000000000000227e+01 4.800686802244433227e-01
4.607999999999999829e+01 4.840932551101972403e-01
4.610000000000000142e+01 4.880664782646110811e-01
4.611999999999999744e+01 4.919875863758579881e-01
4.614000000000000057e+01 4.958558225069171210e-01
4.616000000000000369e+01 4.996704362455107185e-01
4.617999999999999972e+01 5.034306838536751760e-01
4.620000000000000284e+01 5.071358284134033223e-01
4.621999999999999886e+01 5.107851399731065944e-01
4.624000000000000199e+01 5.143778956944126124e-01
4.625999999999999801e+01 5.179133799948073547e-01
4.628000000000000114e+01 5.213908846903239080e-01
4.630000000000000426e+01 5.248097091391958902e-01
4.632000000000000028e+01 5.281691603813591929e-01
4.634000000000000341e+01 5.314685532771115106e-01
4.635999999999999943e+01 5.347072106472363640e-01
4.638000000000000256e+01 5.378844634092121435e-01
4.639999999999999858e+01 5.409996507116299203e-01
4.642000000000000171e+01 5.440521200703929416e-01
4.643999999999999773e+01 5.470412275014604475e-01
4.646000000000000085e+01 5.499663376508568957e-01
4.648000000000000398e+01 5.528268239265554662e-01
4.650000000000000000e+01 5.556220686275498144e-01
4.652000000000000313e+01 5.583514630693310332e-01
4.653999999999999915e+01 5.610144077110811311e-01
4.656000000000000227e+01 5.636103122808313604e-01
4.657999999999999829e+01 5.661385958963096598e-01
4.660000000000000142e+01 5.685986871871039350e-01
4.661999999999999744e+01 5.709900244156334015e-01
4.664000000000000057e+01 5.733120555932896822e-01
4.666000000000000369e+01 5.755642385972639108e-01
4.667999999999999972e+01 5.777460412870236706e-01
4.670000000000000284e+01 5.798569416156855727e-01
4.671999999999999886e+01 5.818964277412493891e-01
4.674000000000000199e+01 5.838639981382448552e-01
4.675999999999999801e+01 5.857591617042673393e-01
4.678000000000000114e+01 5.875814378654193870e-01
4.680000000000000426e+01 5.893303566827771123e-01
4.682000000000000028e+01 5.910054589540022496e-01
4.684000000000000341e+01 5.926062963128405636e-01
4.685999999999999943e+01 5.941324313300576643e-01
4.688000000000000256e+01 5.955834376100214156e-01
4.689999999999999858e+01 5.969588998841562910e-01
4.692000000000000171e+01 5.982584141060006688e-01
4.693999999999999773e+01 5.994815875426194873e-01
4.696000000000000085e+01 6.006280388619643640e-01
4.698000000000000398e+01 6.016973982217320716e-01
4.700000000000000000e+01 6.026893073554271396e-01
4.702000000000000313e+01 6.036034196536068652e-01
4.703999999999999915e+01 6.044394002462567528e-01
4.706000000000000227e+01 6.051969260832940067e-01
4.707999999999999829e+01 6.058756860097015418e-01
4.710000000000000142e+01 6.064753808411760261e-01
4.711999999999999744e+01 6.069957234388267953e-01
4.714000000000000057e+01 6.074364387782157371e-01
4.716000000000000369e+01 6.077972640180954178e-01
4.717999999999999972e+01 6.080779485690317454e-01
4.720000000000000284e+01 6.082782541563570566e-01
4.721999999999999886e+01 6.083979548818704286e-01
4.724000000000000199e+01 6.084368372861089780e-01
4.725999999999999801e+01 6.083947004052070451e-01
4.728000000000000114e+01 6.082713558254834174e-01
4.730000000000000426e+01 6.080666277390772700e-01
4.732000000000000028e+01 6.077803529946892436e-01
4.734000000000000341e+01 6.074123811450394816e-01
4.735999999999999943e+01 6.069625744955969848e-01
4.738000000000000256e+01 6.064308081491374125e-01
4.739999999999999858e+01 6.058169700461015772e-01
4.742000000000000171e+01 6.051209610061776267e-01
4.743999999999999773e+01 6.043426947665810900e-01
4.746000000000000085e+01 6.034820980153755565e-01
4.748000000000000398e+01 6.025391104257022956e-01
4.750000000000000000e+01 6.015136846876517618e-01
4.752000000000000313e+01 6.004057865346350553e-01
4.753999999999999915e+01 5.992153947701089889e-01
4.756000000000000227e+01 5.979425012928780703e-01
4.757999999999999829e+01 5.965871111166103358e-01
4.760000000000000142e+01 5.951492423889582772e-01
4.761999999999999744e+01 5.936289264101134444e-01
4.764000000000000057e+01 5.920262076455599098e-01
4.766000000000000369e+01 5.903411437375473136e-01
4.767999999999999972e+01 5.885738055167093474e-01
4.770000000000000284e+01 5.867242770081337877e-01
4.771999999999999886e+01 5.847926554352032014e-01
4.774000000000000199e+01 5.827790512240867971e-01
4.775999999999999801e+01 5.806835880031824271e-01
4.778000000000000114e+01 5.785064025993932324e-01
4.780000000000000426e+01 5.762476450353238855e-01
4.782000000000000028e+01 5.739074785221167652e-01
4.784000000000000341e+01 5.714860794482746753e-01
4.785999999999999943e+01 5.689836373694171501e-01
4.788000000000000256e+01 5.664003549945076932e-01
4.789999999999999858e+01 5.637364481673657890e-01
4.792000000000000171e+01 5.609921458488792423e-01
4.793999999999999773e+01 5.581676900965842902e-01
4.796000000000000085e+01 5.552633360390331063e-01
4.798000000000000398e+01 5.522793518504051091e-01
4.800000000000000000e+01 5.492160187233812163e-01
4.802000000000000313e+01 5.460736308365383707e-01
4.803999999999999915e+01 5.428524953213532678e-01
4.806000000000000227e+01 5.395529322282943685e-01
4.807999999999999829e+01 5.361752744874173082e-01
4.810000000000000142e+01 5.327198678678107813e-01
4.812000000000000455e+01 5.291870709368190484e-01
4.814000000000000057e+01 5.255772550139952148e-01
4.816000000000000369e+01 5.218908041230903017e-01
4.817999999999999972e+01 5.181281149443304201e-01
4.820000000000000284e+01 5.142895967618638098e-01
4.821999999999999886e+01 5.103756714084405344e-01
4.824000000000000199e+01 5.063867732106805963e-01
4.825999999999999801e+01 5.023233489301275334e-01
4.828000000000000114e+01 4.981858577008039246e-01
4.830000000000000426e+01 4.939747709674363607e-01
4.832000000000000028e+01 4.896905724202010868e-01
4.834000000000000341e+01 4.853337579253698686e-01
4.835999999999999943e+01 4.809048354564912087e-01
4.838000000000000256e+01 4.764043250228902626e-01
4.839999999999999858e+01 4.718327585936382684e-01
4.842000000000000171e+01 4.671906800217307532e-01
4.843999999999999773e+01 4.624786449663850774e-01
4.846000000000000085e+01 4.576972208105730133e-01
4.848000000000000398e+01 4.528469865782846493e-01
4.850000000000000000e+01 4.479285328506526498e-01
4.852000000000000313e+01 4.429424616772859591e-01
4.853999999999999915e+01 4.378893864867525187e-01
4.856000000000000227e+01 4.327699319965571667e-01
4.857999999999999829e+01 4.275847341185037842e-01
4.860000000000000142e+01 4.223344398625731855e-01
4.862000000000000455e+01 4.170197072407868522e-01
4.864000000000000057e+01 4.116412051668085770e-01
4.866000000000000369e+01 4.061996133534327980e-01
4.867999999999999972e+01 4.006956222103814080e-01
4.870000000000000284e+01 3.951299327383359095e-01
4.871999999999999886e+01 3.895032564202827730e-01
4.874000000000000199e+01 3.838163151133135442e-01
4.875999999999999801e+01 3.780698409372583724e-01
4.878000000000000114e+01 3.722645761601567904e-01
4.880000000000000426e+01 3.664012730841623156e-01
4.882000000000000028e+01 3.604806939289304513e-01
4.884000000000000341e+01 3.545036107114977741e-01
4.885999999999999943e+01 3.484708051264238660e-01
4.888000000000000256e+01 3.423830684240745104e-01
4.889999999999999858e+01 3.362412012851967447e-01
4.892000000000000171e+01 3.300460136954666557e-01
4.893999999999999773e+01 3.237983248188004426e-01
4.896000000000000085e+01 3.174989628669133701e-01
4.898000000000000398e+01 3.111487649684762657e-01
4.900000000000000000e+01 3.047485770375837899e-01
4.902000000000000313e+01 2.982992536385770665e-01
4.903999999999999915e+01 2.918016578500451930e-01
4.906000000000000227e+01 2.852566611285874965e-01
4.907999999999999829e+01 2.786651431691674063e-01
4.910000000000000142e+01 2.720279917642216549e-01
4.912000000000000455e+01 2.653461026628645691e-01
4.914000000000000057e+01 2.586203794270287015e-01
4.916000000000000369e+01 2.518517332859662172e-01
4.917999999999999972e+01 2.450410829910594779e-01
4.920000000000000284e+01 2.381893546679915707e-01
4.921999999999999886e+01 2.312974816669415012e-01
4.924000000000000199e+01 2.243664044131857271e-01
4.925999999999999801e+01 2.173970702555283740e-01
4.928000000000000114e+01 2.103904333125000414e-01
4.930000000000000426e+01 2.033474543189595085e-01
4.932000000000000028e+01 1.962691004710079012e-01
4.934000000000000341e+01 1.891563452685050273e-01
4.935999999999999943e+01 1.820101683578998764e-01
4.938000000000000256e+01 1.748315553738480910e-01
4.939999999999999858e+01 1.676214977783603288e-01
4.942000000000000171e+01 1.603809927001143831e-01
4.943999999999999773e+01 1.531110427729940882e-01
4.946000000000000085e+01 1.458126559721795446e-01
4.948000000000000398e+01 1.384868454502116986e-01
4.950000000000000000e+01 1.311346293726761425e-01
4.952000000000000313e+01 1.237570307515391821e-01
4.953999999999999915e+01 1.163550772782510206e-01
4.956000000000000227e+01 1.089298011568038266e-01
4.957999999999999829e+01 1.014822389346123344e-01
4.960000000000000142e+01 9.401343133295420040e-02
4.962000000000000455e+01 8.652442307764028617e-02
4.964000000000000057e+01 7.901626272773211446e-02
4.966000000000000369e+01 7.149000250362640141e-02
4.967999999999999972e+01 6.394669811558556516e-02
4.970000000000000284e+01 5.638740859057995297e-02
4.971999999999999886e+01 4.881319609832830003e-02
4.974000000000000199e+01 4.122512577794667371e-02
4.975999999999999801e+01 3.362426556320046583e-02
4.978000000000000114e+01 2.601168600681488460e-02
4.980000000000000426e+01 1.838846010550910029e-02
4.982000000000000028e+01 1.075566312394224226e-02
4.984000000000000341e+01 3.114372417609200059e-03
4.985999999999999943e+01 -4.534332743466276683e-03
4.988000000000000256e+01 -1.218937135180777308e-02
4.989999999999999858e+01 -1.984966084068945369e-02
4.992000000000000171e+01 -2.751411726150458301e-02
4.993999999999999773e+01 -3.518165546157935725e-02
4.996000000000000085e+01 -4.285118926315989452e-02
4.998000000000000398e+01 -5.052163164155966391e-02
5.000000000000000000e+01 -5.819189490342554366e-02
5.002000000000000313e+01 -6.586089086619242861e-02
5.003999999999999915e+01 -7.352753103672503288e-02
5.006000000000000227e+01 -8.119072678975111645e-02
5.007999999999999829e+01 -8.884938954746662843e-02
5.010000000000000142e+01 -9.650243095838619001e-02
5.012000000000000455e+01 -1.041487630756600807e-01
5.014000000000000057e+01 -1.117872985365112593e-01
5.016000000000000369e+01 -1.194169507410075964e-01
5.017999999999999972e+01 -1.270366340299831365e-01
5.020000000000000284e+01 -1.346452638639867305e-01
5.021999999999999886e+01 -1.422417570016880350e-01
5.024000000000000199e+01 -1.498250316771279622e-01
5.025999999999999801e+01 -1.573940077778581415e-01
5.028000000000000114e+01 -1.649476070226903734e-01
5.030000000000000426e+01 -1.724847531380088173e-01
5.032000000000000028e+01 -1.800043720347794252e-01
5.034000000000000341e+01 -1.875053919853481299e-01
5.035999999999999943e+01 -1.949867437985551843e-01
5.038000000000000256e+01 -2.024473609952976705e-01
5.039999999999999858e+01 -2.098861799840759657e-01
5.042000000000000171e+01 -2.173021402346585751e-01
5.043999999999999773e+01 -2.246941844518868525e-01
5.046000000000000085e+01 -2.320612587496620471e-01
5.048000000000000398e+01 -2.394023128229164910e-01
5.050000000000000000e+01 -2.467163001193588556e-01
5.052000000000000313e+01 -2.540021780115883643e-01
5.053999999999999915e+01 -2.612589079671328585e-01
5.056000000000000227e+01 -2.684854557178462109e-01
5.057999999999999829e+01 -2.756807914298280426e-01
5.060000000000000142e+01 -2.828438898712926641e-01
5.062000000000000455e+01 -2.899737305793463893e-01
5.064000000000000057e+01 -2.970692980273872408e-01
5.066000000000000369e+01 -3.041295817905674270e-01
5.067999999999999972e+01 -3.111535767096968996e-01
5.070000000000000284e+01 -3.181402830557948924e-01
5.071999999999999886e+01 -3.250887066929041835e-01
5.074000000000000199e+01 -3.319978592388875271e-01
5.075999999999999801e+01 -3.388667582268057865e-01
5.078000000000000114e+01 -3.456944272648344030e-01
5.080000000000000426e+01 -3.524798961937378738e-01
5.082000000000000028e+01 -3.592222012447560675e-01
5.084000000000000341e+01 -3.659203851963631626e-01
5.085999999999999943e+01 -3.725734975282254946e-01
5.088000000000000256e+01 -3.791805945752894091e-01
5.089999999999999858e+01 -3.857407396811104450e-01
5.092000000000000171e+01 -3.922530033481128053e-01
5.093999999999999773e+01 -3.987164633875925346e-01
5.096000000000000085e+01 -4.051302050693324497e-01
5.098000000000000398e+01 -4.114933212679927621e-01
5.100000000000000000e+01 -4.178049126087646226e-01
5.102000000000000313e+01 -4.240640876129763148e-01
5.103999999999999915e+01 -4.302699628404501042e-01
5.106000000000000227e+01 -4.364216630305703948e-01
5.107999999999999829e+01 -4.425183212435772617e-01
5.110000000000000142e+01 -4.485590789987236038e-01
5.112000000000000455e+01 -4.545430864105516333e-01
5.114000000000000057e+01 -4.604695023255695463e-01
5.116000000000000369e+01 -4.663374944560366164e-01
5.117999999999999972e+01 -4.721462395112717148e-01
5.120000000000000284e+01 -4.778949233294123577e-01
5.121999999999999886e+01 -4.835827410066443344e-01
5.124000000000000199e+01 -4.892088970233954281e-01
5.125999999999999801e+01 -4.947726053708880745e-01
5.128000000000000114e+01 -5.002730896756160117e-01
5.130000000000000426e+01 -5.057095833203015811e-01
5.132000000000000028e+01 -5.110813295649694332e-01
5.134000000000000341e+01 -5.163875816664572627e-01
5.135999999999999943e+01 -5.216276029940378756e-01
5.138000000000000256e+01 -5.268006671447680311e-01
5.139999999999999858e+01 -5.319060580578000019e-01
5.142000000000000171e+01 -5.369430701245840876e-01
5.143999999999999773e+01 -5.419110082982813159e-01
5.146000000000000085e+01 -5.468091882026322459e-01
5.148000000000000398e+01 -5.516369362366574380e-01
5.150000000000000000e+01 -5.563935896779560464e-01
5.152000000000000313e+01 -5.610784967858796213e-01
5.153999999999999915e+01 -5.656910169006539313e-01
5.156000000000000227e+01 -5.702305205404238908e-01
5.157999999999999829e+01 -5.746963894984757903e-01
5.160000000000000142e+01 -5.790880169366902086e-01
5.162000000000000455e+01 -5.834048074762340219e-01
5.164000000000000057e+01 -5.876461772885839263e-01
5.166000000000000369e+01 -5.918115541832089654e-01
5.167999999999999972e+01 -5.959003776918448958e-01
5.170000000000000284e+01 -5.999120991530816349e-01
5.171999999999999886e+01 -6.038461817941567222e-01
5.174000000000000199e+01 -6.077021008087790666e-01
5.175999999999999801e+01 -6.114793434350694890e-01
5.178000000000000114e+01 -6.151774090313252286e-01
5.180000000000000426e+01 -6.187958091473840794e-01
5.182000000000000028e+01 -6.223340675957372836e-01
5.184000000000000341e+01 -6.257917205211068756e-01
5.185999999999999943e+01 -6.291683164653586458e-01
5.188000000000000256e+01 -6.324634164316440543e-01
5.189999999999999858e+01 -6.356765939476164418e-01
5.192000000000000171e+01 -6.388074351239066972e-01
5.193999999999999773e+01 -6.418555387111931632e-01
5.196000000000000085e+01 -6.448205161568758559e-01
5.198000000000000398e+01 -6.477019916571270519e-01
5.200000000000000000e+01 -6.504996022068318950e-01
5.202000000000000313e+01 -6.532129976495338886e-01
5.203999999999999915e+01 -6.558418407230653946e-01
5.206000000000000227e+01 -6.583858071023456215e-01
5.207999999999999829e+01 -6.608445854424205290e-01
5.210000000000000142e+01 -6.632178774176579195e-01
5.212000000000000455e+01 -6.655053977574278967e-01
5.214000000000000057e+01 -6.677068742820785330e-01
5.216000000000000369e+01 -6.698220479356651325e-01
5.217999999999999972e+01 -6.718506728145695606e-01
5.220000000000000284e+01 -6.737925161962732279e-01
5.221999999999999886e+01 -6.756473585655703440e-01
5.224000000000000199e+01 -6.774149936362119373e-01
5.225999999999999801e+01 -6.790952283723754590e-01
5.228000000000000114e+01 -6.806878830082839782e-01
5.230000000000000426e+01 -6.821927910629773661e-01
5.232000000000000028e+01 -6.836097993544195672e-01
5.234000000000000341e+01 -6.849387680124345845e-01
5.235999999999999943e+01 -6.861795704867094114e-01
5.238000000000000256e+01 -6.873320935535233156e-01
5.239999999999999858e+01 -6.883962373219040254e-01
5.242000000000000171e+01 -6.893719152349664370e-01
5.243999999999999773e+01 -6.902590540692907783e-01
5.246000000000000085e+01 -6.910575939341979668e-01
5.248000000000000398e+01 -6.917674882665214575e-01
5.250000000000000000e+01 -6.923887038227068969e-01
5.252000000000000313e+01 -6.929212206711130584e-01
5.253999999999999915e+01 -6.933650321802929950e-01
5.256000000000000227e+01 -6.937201450039295336e-01
5.257999999999999829e+01 -6.939865790660876277e-01
5.260000000000000142e+01 -6.941643675430602123e-01
5.262000000000000455e+01 -6.942535568412853131e-01
5.264000000000000057e+01 -6.942542065754976344e-01
5.266000000000000369e+01 -6.941663895441779752e-01
5.267999999999999972e+01 -6.939901917006220389e-01
5.270000000000000284e+01 -6.937257121239792657e-01
5.271999999999999886e+01 -6.933730629883165797e-01
5.274000000000000199e+01 -6.929323695270236394e-01
5.275999999999999801e+01 -6.924037699967632298e-01
5.278000000000000114e+01 -6.917874156401525587e-01
5.280000000000000426e+01 -6.910834706436970176e-01
5.282000000000000028e+01 -6.902921120947170808e-01
5.284000000000000341e+01 -6.894135299376357162e-01
5.285999999999999943e+01 -6.884479269256288392e-01
5.288000000000000256e+01 -6.873955185706439597e-01
5.289999999999999858e+01 -6.862565330932811625e-01
5.292000000000000171e+01 -6.850312113683355575e-01
5.293999999999999773e+01 -6.837198068680582219e-01
5.296000000000000085e+01 -6.823225856056279737e-01
5.298000000000000398e+01 -6.808398260747480224e-01
5.300000000000000000e+01 -6.792718191863402755e-01
5.302000000000000313e+01 -6.776188682056184520e-01
5.303999999999999915e+01 -6.758812886858770463e-01
5.306000000000000227e+01 -6.740594083988392660e-01
5.307999999999999829e+01 -6.721535672653685678e-01
5.310000000000000142e+01 -6.701641172835691718e-01
5.312000000000000455e+01 -6.680914224530294376e-01
5.314000000000000057e+01 -6.659358586992413231e-01
5.316000000000000369e+01 -6.636978137961110358e-01
5.317999999999999972e+01 -6.613776872843516452e-01
5.320000000000000284e+01 -6.589758903897149356e-01
5.321999999999999886e+01 -6.564928459399967942e-01
5.324000000000000199e+01 -6.539289882778394070e-01
5.325999999999999801e+01 -6.512847631729178355e-01
5.328000000000000114e+01 -6.485606277335151937e-01
5.330000000000000426e+01 -6.457570503139875573e-01
5.332000000000000028e+01 -6.428745104210887851e-01
5.334000000000000341e+01 -6.399134986201902020e-01
5.335999999999999943e+01 -6.368745164376504730e-01
5.338000000000000256e+01 -6.337580762614952734e-01
5.339999999999999858e+01 -6.305647012423606368e-01
5.342000000000000171e+01 -6.272949251909979429e-01
5.343999999999999773e+01 -6.239492924735567936e-01
5.346000000000000085e+01 -6.205283579073456179e-01
5.348000000000000398e+01 -6.170326866536786081e-01
5.350000000000000000e+01 -6.134628541080380248e-01
5.352000000000000313e+01 -6.098194457907677446e-01
5.353999999999999915e+01 -6.061030572354508816e-01
5.356000000000000227e+01 -6.023142938742402919e-01
5.357999999999999829e+01 -5.984537709236258385e-01
5.360000000000000142e+01 -5.945221132685170051e-01
5.362000000000000455e+01 -5.905199553430471315e-01
5.364000000000000057e+01 -5.864479410115812641e-01
5.366000000000000369e+01 -5.823067234486591914e-01
5.367999999999999972e+01 -5.780969650155765027e-01
5.370000000000000284e+01 -5.738193371368398576e-01
5.371999999999999886e+01 -5.694745201761211018e-01
5.374000000000000199e+01 -5.650632033089105777e-01
5.375999999999999801e+01 -5.605860843946507410e-01
5.378000000000000114e+01 -5.560438698488506803e-01
5.380000000000000426e+01 -5.514372745121022268e-01
5.382000000000000028e+01 -5.467670215181517079e-01
5.384000000000000341e+01 -5.420338421623246417e-01
5.385999999999999943e+01 -5.372384757671796462e-01
5.388000000000000256e+01 -5.323816695468031046e-01
5.389999999999999858e+01 -5.274641784717049031e-01
5.392000000000000171e+01 -5.224867651313674921e-01
5.393999999999999773e+01 -5.174501995950682165e-01
5.396000000000000085e+01 -5.123552592734227362e-01
5.398000000000000398e+01 -5.072027287780699334e-01
5.400000000000000000e+01 -5.019933997793371017e-01
5.402000000000000313e+01 -4.967280708646261700e-01
5.403999999999999915e+01 -4.914075473954614415e-01
5.406000000000000227e+01 -4.860326413623197728e-01
5.407999999999999829e+01 -4.806041712400752619e-01
5.410000000000000142e+01 -4.751229618426250911e-01
5.412000000000000455e+01 -4.695898441752071606e-01
5.414000000000000057e+01 -4.640056552871411610e-01
5.416000000000000369e+01 -4.583712381242387446e-01
5.417999999999999972e+01 -4.526874413789261919e-01
5.420000000000000284e+01 -4.469551193405410516e-01
5.421999999999999886e+01 -4.411751317457281996e-01
5.424000000000000199e+01 -4.353483436266772921e-01
5.425999999999999801e+01 -4.294756251592546370e-01
5.428000000000000114e+01 -4.235578515115880904e-01
5.430000000000000426e+01 -4.175959026907127281e-01
5.432000000000000028e+01 -4.115906633888310462e-01
5.434000000000000341e+01 -4.055430228302984164e-01
5.435999999999999943e+01 -3.994538746169613574e-01
5.438000000000000256e+01 -3.933241165728498800e-01
5.439999999999999858e+01 -3.871546505897772161e-01
5.442000000000000171e+01 -3.809463824716429192e-01
5.443999999999999773e+01 -3.747002217778689359e-01
5.446000000000000085e+01 -3.684170816678407068e-01
5.448000000000000398e+01 -3.620978787444322777e-01
5.450000000000000000e+01 -3.557435328965025123e-01
5.452000000000000313e+01 -3.493549671424141523e-01
5.453999999999999915e+01 -3.429331074730289641e-01
5.456000000000000227e+01 -3.364788826935759536e-01
5.457999999999999829e+01 -3.299932242664989079e-01
5.460000000000000142e+01 -3.234770661541639392e-01
5.462000000000000455e+01 -3.169313446604067885e-01
5.464000000000000057e+01 -3.103569982729675325e-01
5.466000000000000369e+01 -3.037549675061457788e-01
5.467999999999999972e+01 -2.971261947423296523e-01
5.470000000000000284e+01 -2.904716240742855060e-01
5.471999999999999886e+01 -2.837922011479930284e-01
5.474000000000000199e+01 -2.770888730044491211e-01
5.475999999999999801e+01 -2.703625879220869499e-01
5.478000000000000114e+01 -2.636142952600222245e-01
5.480000000000000426e+01 -2.568449453004160721e-01
5.482000000000000028e+01 -2.500554890913019856e-01
5.484000000000000341e+01 -2.432468782904752269e-01
5.485999999999999943e+01 -2.364200650086886457e-01
5.488000000000000256e+01 -2.295760016531665781e-01
5.489999999999999858e+01 -2.227156407723709097e-01
5.492000000000000171e+01 -2.158399349002967094e-01
5.493999999999999773e+01 -2.089498364009523546e-01
5.496000000000000085e+01 -2.020462973142340135e-01
5.498000000000000398e+01 -1.951302692015785545e-01
5.500000000000000000e+01 -1.882027029916877869e-01
5.502000000000000313e+01 -1.812645488277459527e-01
5.503999999999999915e+01 -1.743167559146801548e-01
5.506000000000000227e+01 -1.673602723664009972e-01
5.507999999999999829e+01 -1.603960450545957317e-01
5.510000000000000142e+01 -1.534250194578412885e-01
5.512000000000000455e+01 -1.464481395106302930e-01
5.514000000000000057e+01 -1.394663474539709902e-01
5.516000000000000369e+01 -1.324805836865891595e-01
5.517999999999999972e+01 -1.254917866160045192e-01
5.520000000000000284e+01 -1.185008925111670358e-01
5.521999999999999886e+01 -1.115088353559769707e-01
5.524000000000000199e+01 -1.045165467026711453e-01
5.525999999999999801e+01 -9.752495552672209300e-02
5.528000000000000114e+01 -9.053498808289879574e-02
5.530000000000000426e+01 -8.354756776121675943e-02
5.532000000000000028e+01 -7.656361494432295522e-02
5.534000000000000341e+01 -6.958404686631097791e-02
5.535999999999999943e+01 -6.260977747148478711e-02
5.538000000000000256e+01 -5.564171727444923443e-02
5.539999999999999858e+01 -4.868077322188347350e-02
5.542000000000000171e+01 -4.172784855436142970e-02
5.543999999999999773e+01 -3.478384266936553754e-02
5.546000000000000085e+01 -2.784965098621275739e-02
5.548000000000000398e+01 -2.092616481116787303e-02
5.550000000000000000e+01 -1.401427120359574445e-02
5.552000000000000313e+01 -7.114852844223229153e-03
5.553999999999999915e+01 -2.287879037730984231e-04
5.556000000000000227e+01 6.643050087530753649e-03
5.557999999999999829e+01 1.349979236819289982e-02
5.560000000000000142e+01 2.034057507307468482e-02
5.562000000000000455e+01 2.716453936032224917e-02
5.564000000000000057e+01 3.397083153592488775e-02
5.566000000000000369e+01 4.075860317740115368e-02
5.567999999999999972e+01 4.752701125694665935e-02
5.570000000000000284e+01 5.427521826216715611e-02
5.571999999999999886e+01 6.100239231563288345e-02
5.574000000000000199e+01 6.770770729403369215e-02
5.575999999999999801e+01 7.439034294493973576e-02
5.578000000000000114e+01 8.104948500205130801e-02
5.580000000000000426e+01 8.768432530015045356e-02
5.582000000000000028e+01 9.429406188774692998e-02
5.584000000000000341e+01 1.008778991378695422e-01
5.585999999999999943e+01 1.074350478586074131e-01
5.588000000000000256e+01 1.139647254015006550e-01
5.589999999999999858e+01 1.204661557677382810e-01
5.592000000000000171e+01 1.269385697140892888e-01
5.593999999999999773e+01 1.333812048568976394e-01
5.596000000000000085e+01 1.397933057735705475e-01
5.598000000000000398e+01 1.461741241037088079e-01
5.600000000000000000e+01 1.525229186485636823e-01
5.602000000000000313e+01 1.588389554677188120e-01
5.603999999999999915e+01 1.651215079752426929e-01
5.606000000000000227e+01 1.713698570344601713e-01
5.607999999999999829e+01 1.775832910497466277e-01
5.610000000000000142e+01 1.837611060575436162e-01
5.612000000000000455e+01 1.899026058162952280e-01
5.614000000000000057e+01 1.960071018932859066e-01
5.616000000000000369e+01 2.020739137503803629e-01
5.617999999999999972e+01 2.081023688289707352e-01
5.620000000000000284e+01 2.140918026317993605e-01
5.621999999999999886e+01 2.200415588033088066e-01
5.624000000000000199e+01 2.259509892094450079e-01
5.625999999999999801e+01 2.318194540144100924e-01
5.628000000000000114e+01 2.376463217555331575e-01
5.630000000000000426e+01 2.434309694177767824e-01
5.632000000000000028e+01 2.491727825053684509e-01
5.634000000000000341e+01 2.548711551111284557e-01
5.635999999999999943e+01 2.605254899855313777e-01
5.638000000000000256e+01 2.661351986031606498e-01
5.639999999999999858e+01 2.716997012264579792e-01
5.642000000000000171e+01 2.772184269692032355e-01
5.643999999999999773e+01 2.826908138577298724e-01
5.646000000000000085e+01 2.881163088890822399e-01
5.648000000000000398e+01 2.934943680887930895e-01
5.650000000000000000e+01 2.988244565667909636e-01
5.652000000000000313e+01 3.041060485699725313e-01
5.653999999999999915e+01 3.093386275341780123e-01
5.656000000000000227e+01 3.145216861347138737e-01
5.657999999999999829e+01 3.196547263333613387e-01
5.660000000000000142e+01 3.247372594244734012e-01
5.662000000000000455e+01 3.297688060800300081e-01
5.664000000000000057e+01 3.347488963911172122e-01
5.666000000000000369e+01 3.396770699080992051e-01
5.667999999999999972e+01 3.445528756801156112e-01
5.670000000000000284e+01 3.493758722910688674e-01
5.671999999999999886e+01 3.541456278938562297e-01
5.674000000000000199e+01 3.588617202442211940e-01
5.675999999999999801e+01 3.635237367312851853e-01
5.678000000000000114e+01 3.681312744058535813e-01
5.680000000000000426e+01 3.726839400085386611e-01
5.682000000000000028e+01 3.771813499948675763e-01
5.684000000000000341e+01 3.816231305577068023e-01
5.685999999999999943e+01 3.860089176495817287e-01
5.688000000000000256e+01 3.903383570023845062e-01
5.689999999999999858e+01 3.946111041439885891e-01
5.692000000000000171e+01 3.988268244147090691e-01
5.693999999999999773e+01 4.029851929816201106e-01
5.696000000000000085e+01 4.070858948494536222e-01
5.698000000000000398e+01 4.111286248711654712e-01
5.700000000000000000e+01 4.151130877568633415e-01
5.702000000000000313e+01 4.190389980790992785e-01
5.703999999999999915e+01 4.229060802775355676e-01
5.706000000000000227e+01 4.267140686624714685e-01
5.707999999999999829e+01 4.304627074146494259e-01
5.710000000000000142e+01 4.341517505840443159e-01
5.712000000000000455e+01 4.377809620879725694e-01
5.714000000000000057e+01 4.413501157055360613e-01
5.716000000000000369e+01 4.448589950705909013e-01
5.717999999999999972e+01 4.483073936644179081e-01
5.720000000000000284e+01 4.516951148049251352e-01
5.721999999999999886e+01 4.550219716338870235e-01
5.724000000000000199e+01 4.582877871041596274e-01
5.725999999999999801e+01 4.614923939637544659e-01
5.728000000000000114e+01 4.646356347374678841e-01
5.730000000000000426e+01 4.677173617086343715e-01
5.732000000000000028e+01 4.707374368981726009e-01
5.734000000000000341e+01 4.736957320407536032e-01
5.735999999999999943e+01 4.765921285611008362e-01
5.738000000000000256e+01 4.794265175480960650e-01
5.739999999999999858e+01 4.821987997256557690e-01
5.742000000000000171e+01 4.849088854236096036e-01
5.743999999999999773e+01 4.875566945469377300e-01
5.746000000000000085e+01 4.901421565415423620e-01
5.748000000000000398e+01 4.926652103597627952e-01
5.750000000000000000e+01 4.951258044248030288e-01
5.752000000000000313e+01 4.975238965915937950e-01
5.753999999999999915e+01 4.998594541070337516e-01
5.756000000000000227e+01 5.021324535696570779e-01
5.757999999999999829e+01 5.043428808857813861e-01
5.760000000000000142e+01 5.064907312245975346e-01
5.762000000000000455e+01 5.085760089731234945e-01
5.764000000000000057e+01 5.105987276878294345e-01
5.766000000000000369e+01 5.125589100447288660e-01
5.767999999999999972e+01 5.144565877896644102e-01
5.770000000000000284e+01 5.162918016855925218e-01
5.771999999999999886e+01 5.180646014578613734e-01
5.774000000000000199e+01 5.197750457398842006e-01
5.775999999999999801e+01 5.214232020162475889e-01
5.778000000000000114e+01 5.230091465633847081e-01
5.780000000000000426e+01 5.245329643907054029e-01
5.782000000000000028e+01 5.259947491796816976e-01
5.784000000000000341e+01 5.273946032201458634e-01
5.785999999999999943e+01 5.287326373469662943e-01
5.788000000000000256e+01 5.300089708752424578e-01
5.789999999999999858e+01 5.312237315324714881e-01
5.792000000000000171e+01 5.323770553908846459e-01
5.793999999999999773e+01 5.334690867988710616e-01
5.796000000000000085e+01 5.344999783092627688e-01
5.798000000000000398e+01 5.354698906074742970e-01
5.800000000000000000e+01 5.363789924392627917e-01
5.802000000000000313e+01 5.372274605353806187e-01
5.803999999999999915e+01 5.380154795356906217e-01
5.806000000000000227e+01 5.387432419133633132e-01
5.807999999999999829e+01 5.394109478961405246e-01
5.810000000000000142e+01 5.400188053866270543e-01
5.812000000000000455e+01 5.405670298830240750e-01
5.814000000000000057e+01 5.410558443972337539e-01
5.816000000000000369e+01 5.414854793715561110e-01
5.817999999999999972e+01 5.418561725960662212e-01
5.820000000000000284e+01 5.421681691237721923e-01
5.821999999999999886e+01 5.424217211839664765e-01
5.824000000000000199e+01 5.426170880963652188e-01
5.825999999999999801e+01 5.427545361835171001e-01
5.828000000000000114e+01 5.428343386810742244e-01
5.830000000000000426e+01 5.428567756488270613e-01
5.832000000000000028e+01 5.428221338805452323e-01
5.834000000000000341e+01 5.427307068114453070e-01
5.835999999999999943e+01 5.425827944262743285e-01
5.838000000000000256e+01 5.423787031667447467e-01
5.839999999999999858e+01 5.421187458364815637e-01
5.842000000000000171e+01 5.418032415063344098e-01
5.843999999999999773e+01 5.414325154195559486e-01
5.846000000000000085e+01 5.410068988945045954e-01
5.848000000000000398e+01 5.405267292273880919e-01
5.850000000000000000e+01 5.399923495953293795e-01
5.852000000000000313e+01 5.394041089570940084e-01
5.853999999999999915e+01 5.387623619534913644e-01
5.856000000000000227e+01 5.380674688084661206e-01
5.857999999999999829e+01 5.373197952281083545e-01
5.860000000000000142e+01 5.365197122989604495e-01
5.862000000000000455e+01 5.356675963872737922e-01
5.864000000000000057e+01 5.347638290365404057e-01
5.866000000000000369e+01 5.338087968639723124e-01
5.867999999999999972e+01 5.328028914580731357e-01
5.870000000000000284e+01 5.317465092749138478e-01
5.871999999999999886e+01 5.306400515330597090e-01
5.874000000000000199e+01 5.294839241096178650e-01
5.875999999999999801e+01 5.282785374354614927e-01
5.878000000000000114e+01 5.270243063888890855e-01
5.880000000000000426e+01 5.257216501903239081e-01
5.882000000000000028e+01 5.243709922966734993e-01
5.884000000000000341e+01 5.229727602940059672e-01
5.885999999999999943e+01 5.215273857910960320e-01
5.888000000000000256e+01 5.200353043130955255e-01
5.889999999999999858e+01 5.184969551935052490e-01
5.892000000000000171e+01 5.169127814667764387e-01
5.893999999999999773e+01 5.152832297614574619e-01
5.896000000000000085e+01 5.136087501917342424e-01
5.898000000000000398e+01 5.118897962493162979e-01
5.900000000000000000e+01 5.101268246962176178e-01
5.902000000000000313e+01 5.083202954561216735e-01
5.903999999999999915e+01 5.064706715057947228e-01
5.906000000000000227e+01 5.045784187676600752e-01
5.907999999999999829e+01 5.026440060012291600e-01
5.910000000000000142e+01 5.006679046942957845e-01
5.912000000000000455e+01 4.986505889554654902e-01
5.914000000000000057e+01 4.965925354058786101e-01
5.916000000000000369e+01 4.944942230704443276e-01
5.917999999999999972e+01 4.923561332704909921e-01
5.920000000000000284e+01 4.901787495159903862e-01
5.921999999999999886e+01 4.879625573970984842e-01
5.924000000000000199e+01 4.857080444771019745e-01
5.925999999999999801e+01 4.834157001853332525e-01
5.928000000000000114e+01 4.810860157092798350e-01
5.930000000000000426e+01 4.787194838880133307e-01
5.932000000000000028e+01 4.763165991059757354e-01
5.934000000000000341e+01 4.738778571859130206e-01
5.935999999999999943e+01 4.714037552829823952e-01
5.938000000000000256e+01 4.688947917795773246e-01
5.939999999999999858e+01 4.663514661793320415e-01
5.942000000000000171e+01 4.637742790021123218e-01
5.943999999999999773e+01 4.611637316800391573e-01
5.946000000000000085e+01 4.585203264527997757e-01
5.948000000000000398e+01 4.558445662637349849e-01
5.950000000000000000e+01 4.531369546572158735e-01
5.952000000000000313e+01 4.503979956754821101e-01
5.953999999999999915e+01 4.476281937560433466e-01
5.956000000000000227e+01 4.448280536305629362e-01
5.957999999999999829e+01 4.419980802234290684e-01
5.960000000000000142e+01 4.391387785506900010e-01
5.962000000000000455e+01 4.362506536205991714e-01
5.964000000000000057e+01 4.333342103341083495e-01
5.966000000000000369e+01 4.303899533855575221e-01
5.967999999999999972e+01 4.274183871650346633e-01
5.970000000000000284e+01 4.244200156609685970e-01
5.971999999999999886e+01 4.213953423627889161e-01
5.974000000000000199e+01 4.183448701652575097e-01
5.975999999999999801e+01 4.152691012733248921e-01
5.978000000000000114e+01 4.121685371069699899e-01
5.980000000000000426e+01 4.090436782076626310e-01
5.982000000000000028e+01 4.058950241456340535e-01
5.984000000000000341e+01 4.027230734270975110e-01
5.985999999999999943e+01 3.995283234030041486e-01
5.988000000000000256e+01 3.963112701788701897e-01
5.989999999999999858e+01 3.930724085245687616e-01
5.992000000000000171e+01 3.898122317855391428e-01
5.993999999999999773e+01 3.865312317953059629e-01
5.996000000000000085e+01 3.832298987880216057e-01
5.998000000000000398e+01 3.799087213122909201e-01
6.000000000000000000e+01 3.765681861465088875e-01
6.002000000000000313e+01 3.732087782143202470e-01
6.003999999999999915e+01 3.698309805012187645e-01
6.006000000000000227e+01 3.664352739728244934e-01
6.007999999999999829e+01 3.630221374934171630e-01
6.010000000000000142e+01 3.595920477454649378e-01
6.012000000000000455e+01 3.561454791509565676e-01
6.014000000000000057e+01 3.526829037931510924e-01
6.016000000000000369e+01 3.492047913391871927e-01
6.017999999999999972e+01 3.457116089645821400e-01
6.020000000000000284e+01 3.422038212783290456e-01
6.021999999999999886e+01 3.386818902487312988e-01
6.024000000000000199e+01 3.351462751311722887e-01
6.025999999999999801e+01 3.315974323966800474e-01
6.028000000000000114e+01 3.280358156611259401e-01
6.030000000000000426e+01 3.244618756163674678e-01
6.032000000000000028e+01 3.208760599623885490e-01
6.034000000000000341e+01 3.172788133399903066e-01
6.035999999999999943e+01 3.136705772654015401e-01
6.038000000000000256e+01 3.100517900660940129e-01
6.039999999999999858e+01 3.064228868170900122e-01
6.042000000000000171e+01 3.027842992791276999e-01
6.043999999999999773e+01 2.991364558382372807e-01
6.046000000000000085e+01 2.954797814457792993e-01
6.048000000000000398e+01 2.918146975602510795e-01
6.050000000000000000e+01 2.881416220906986569e-01
6.052000000000000313e+01 2.844609693405906192e-01
6.053999999999999915e+01 2.807731499533424047e-01
6.056000000000000227e+01 2.770785708596295027e-01
6.057999999999999829e+01 2.733776352251952590e-01
6.060000000000000142e+01 2.696707424001656417e-01
6.062000000000000455e+01 2.659582878703137254e-01
6.064000000000000057e+01 2.622406632088881140e-01
6.066000000000000369e+01 2.585182560297881182e-01
6.067999999999999972e+01 2.547914499428217128e-01
6.070000000000000284e+01 2.510606245096295153e-01
6.071999999999999886e+01 2.473261552007838260e-01
6.074000000000000199e+01 2.435884133550696440e-01
6.075999999999999801e+01 2.398477661395698457e-01
6.078000000000000114e+01 2.361045765107484262e-01
6.080000000000000426e+01 2.323592031777723943e-01
6.082000000000000028e+01 2.286120005668094424e-01
6.084000000000000341e+01 2.248633187861532878e-01
6.085999999999999943e+01 2.211135035935969662e-01
6.088000000000000256e+01 2.173628963649786028e-01
6.089999999999999858e+01 2.136118340634010349e-01
6.092000000000000171e+01 2.098606492106581956e-01
6.093999999999999773e+01 2.061096698600516086e-01
6.096000000000000085e+01 2.023592195697528906e-01
6.098000000000000398e+01 1.986096173782780638e-01
6.100000000000000000e+01 1.948611777815792701e-01
6.102000000000000313e+01 1.911142107105938681e-01
6.103999999999999915e+01 1.873690215107577106e-01
6.106000000000000227e+01 1.836259109233601972e-01
6.107999999999999829e+01 1.798851750673144678e-01
6.110000000000000142e+01 1.761471054226991795e-01
6.112000000000000455e+01 1.724119888163486158e-01
6.114000000000000057e+01 1.686801074078706497e-01
6.116000000000000369e+01 1.649517386772037519e-01
6.117999999999999972e+01 1.612271554143983321e-01
6.120000000000000284e+01 1.575066257098976519e-01
6.121999999999999886e+01 1.537904129460977154e-01
6.124000000000000199e+01 1.500787757912616927e-01
6.125999999999999801e+01 1.463719681940637007e-01
6.128000000000000114e+01 1.426702393791418888e-01
6.130000000000000426e+01 1.389738338450757227e-01
6.132000000000000028e+01 1.352829913631762304e-01
6.134000000000000341e+01 1.315979469770214294e-01
6.135999999999999943e+01 1.279189310044182570e-01
6.138000000000000256e+01 1.242461690404052521e-01
6.139999999999999858e+01 1.205798819607600963e-01
6.142000000000000171e+01 1.169202859278607454e-01
6.143999999999999773e+01 1.132675923978466032e-01
6.146000000000000085e+01 1.096220081280861597e-01
6.148000000000000398e+01 1.059837351868500172e-01
6.150000000000000000e+01 1.023529709645555896e-01
6.152000000000000313e+01 9.872990818517853040e-02
6.153999999999999915e+01 9.511473491965080629e-02
6.156000000000000227e+01 9.150763460109506697e-02
6.157999999999999829e+01 8.790878604015565922e-02
6.160000000000000142e+01 8.431836344203688660e-02
6.162000000000000455e+01 8.073653642561481880e-02
6.164000000000000057e+01 7.716347004265389220e-02
6.166000000000000369e+01 7.359932479840580744e-02
6.167999999999999972e+01 7.004425667446964598e-02
6.170000000000000284e+01 6.649841715184541535e-02
6.171999999999999886e+01 6.296195323502001839e-02
6.174000000000000199e+01 5.943500747843495635e-02
6.175999999999999801e+01 5.591771801331038572e-02
6.178000000000000114e+01 5.241021857514954058e-02
6.180000000000000426e+01 4.891263853366428077e-02
6.182000000000000028e+01 4.542510292328464511e-02
6.184000000000000341e+01 4.194773247401731991e-02
6.185999999999999943e+01 3.848064364467409376e-02
6.188000000000000256e+01 3.502394865696013826e-02
6.189999999999999858e+01 3.157775552962480137e-02
6.192000000000000171e+01 2.814216811483809255e-02
6.194000000000000483e+01 2.471728613572893654e-02
6.196000000000000085e+01 2.130320522376484907e-02
6.198000000000000398e+01 1.790001695812511867e-02
6.200000000000000000e+01 1.450780890653946206e-02
6.202000000000000313e+01 1.112666466582847360e-02
6.203999999999999915e+01 7.756663904128599692e-03
6.206000000000000227e+01 4.397882404862360310e-03
6.207999999999999829e+01 1.050392110362614482e-03
6.210000000000000142e+01 -2.285738833186506599e-03
6.212000000000000455e+01 -5.610446028832834393e-03
6.214000000000000057e+01 -8.923668782238132827e-03
6.216000000000000369e+01 -1.222535005414691206e-02
6.217999999999999972e+01 -1.551543641072026213e-02
6.220000000000000284e+01 -1.879387797403056157e-02
6.221999999999999886e+01 -2.206062837205601326e-02
6.224000000000000199e+01 -2.531564468646970226e-02
6.225999999999999801e+01 -2.855888740037283019e-02
6.228000000000000114e+01 -3.179032034592248895e-02
6.230000000000000426e+01 -3.500991064978320466e-02
6.232000000000000028e+01 -3.821762867824545634e-02
6.234000000000000341e+01 -4.141344798258841942e-02
6.235999999999999943e+01 -4.459734524239906267e-02
6.238000000000000256e+01 -4.776930020824433215e-02
6.239999999999999858e+01 -5.092929564486819993e-02
6.242000000000000171e+01 -5.407731727257638482e-02
6.244000000000000483e+01 -5.721335370765122386e-02
6.246000000000000085e+01 -6.033739640348476790e-02
6.248000000000000398e+01 -6.344943959021720481e-02
6.250000000000000000e+01 -6.654948021310135020e-02
6.252000000000000313e+01 -6.963751787167954399e-02
6.253999999999999915e+01 -7.271355475785128142e-02
6.256000000000000227e+01 -7.577759559240954124e-02
6.257999999999999829e+01 -7.882964756238015902e-02
6.260000000000000142e+01 -8.186972025767988437e-02
6.262000000000000455e+01 -8.489782560605708961e-02
6.264000000000000057e+01 -8.791397780872706180e-02
6.266000000000000369e+01 -9.091819327576836085e-02
6.267999999999999972e+01 -9.391049055970571158e-02
6.270000000000000284e+01 -9.689089028959167738e-02
6.271999999999999886e+01 -9.985941510527716891e-02
6.274000000000000199e+01 -1.028160895898747734e-01
6.275999999999999801e+01 -1.057609402024566325e-01
6.278000000000000114e+01 -1.086939952113258473e-01
6.280000000000000426e+01 -1.116152846255928643e-01
6.282000000000000028e+01 -1.145248401266787119e-01
6.284000000000000341e+01 -1.174226950007086212e-01
6.285999999999999943e+01 -1.203088840694253869e-01
6.288000000000000256e+01 -1.231834436207056988e-01
6.289999999999999858e+01 -1.260464113401956188e-01
6.292000000000000171e+01 -1.288978262417704301e-01
6.294000000000000483e+01 -1.317377285972881895e-01
6.296000000000000085e+01 -1.345661598675914894e-01
6.298000000000000398e+01 -1.373831626327083610e-01
6.300000000000000000e+01 -1.401887805210782212e-01
6.302000000000000313e+01 -1.429830581400508560e-01
6.303999999999999915e+01 -1.457660410060063472e-01
6.306000000000000227e+01 -1.485377754732982447e-01
6.307999999999999829e+01 -1.512983086643925057e-01
6.310000000000000142e+01 -1.540476884000673286e-01
6.312000000000000455e+01 -1.567859631283195221e-01
6.314000000000000057e+01 -1.595131818543009672e-01
6.316000000000000369e+01 -1.622293940707454363e-01
6.317999999999999972e+01 -1.649346496870822687e-01
6.320000000000000284e+01 -1.676289989593427177e-01
6.321999999999999886e+01 -1.703124924209482860e-01
6.324000000000000199e+01 -1.729851808122687407e-01
6.325999999999999801e+01 -1.756471150106874435e-01
6.328000000000000114e+01 -1.782983459618769639e-01
6.330000000000000426e+01 -1.809389246100266135e-01
6.332000000000000028e+01 -1.835689018282708196e-01
6.334000000000000341e+01 -1.861883283505740283e-01
6.335999999999999943e+01 -1.887972547028368420e-01
6.338000000000000256e+01 -1.913957311339042344e-01
6.339999999999999858e+01 -1.939838075481821467e-01
6.342000000000000171e+01 -1.965615334378142953e-01
6.344000000000000483e+01 -1.991289578144954109e-01
6.346000000000000085e+01 -2.016861291429463965e-01
6.348000000000000398e+01 -2.042330952743348638e-01
6.350000000000000000e+01 -2.067699033791241814e-01
6.352000000000000313e+01 -2.092965998815407569e-01
6.353999999999999915e+01 -2.118132303943943417e-01
6.356000000000000227e+01 -2.143198396531929284e-01
6.357999999999999829e+01 -2.168164714517459846e-01
6.360000000000000142e+01 -2.193031685785230278e-01
6.362000000000000455e+01 -2.217799727522606901e-01
6.364000000000000057e+01 -2.242469245588584459e-01
6.366000000000000369e+01 -2.267040633893991630e-01
6.367999999999999972e+01 -2.291514273774641897e-01
6.370000000000000284e+01 -2.315890533374891647e-01
6.371999999999999886e+01 -2.340169767045615634e-01
6.374000000000000199e+01 -2.364352314736467009e-01
6.375999999999999801e+01 -2.388438501395810654e-01
6.378000000000000114e+01 -2.412428636387537184e-01
6.380000000000000426e+01 -2.436323012904305363e-01
6.382000000000000028e+01 -2.460121907385721396e-01
6.384000000000000341e+01 -2.483825578955029811e-01
6.385999999999999943e+01 -2.507434268855020520e-01
6.388000000000000256e+01 -2.530948199886372540e-01
6.389999999999999858e+01 -2.554367575865268969e-01
6.392000000000000171e+01 -2.577692581083464995e-01
6.394000000000000483e+01 -2.600923379768729782e-01
6.396000000000000085e+01 -2.624060115564463835e-01
6.398000000000000398e+01 -2.647102911015243865e-01
6.400000000000000000e+01 -2.670051867051274619e-01
6.401999999999999602e+01 -2.692907062491136649e-01
6.404000000000000625e+01 -2.715668553553933773e-01
6.406000000000000227e+01 -2.738336373369610888e-01
6.407999999999999829e+01 -2.760910531506040599e-01
6.409999999999999432e+01 -2.783391013508764722e-01
6.412000000000000455e+01 -2.805777780438906133e-01
6.414000000000000057e+01 -2.828070768425853809e-01
6.415999999999999659e+01 -2.850269888235472671e-01
6.418000000000000682e+01 -2.872375024837226509e-01
6.420000000000000284e+01 -2.894386036983791488e-01
6.421999999999999886e+01 -2.916302756808490937e-01
6.423999999999999488e+01 -2.938124989423080979e-01
6.426000000000000512e+01 -2.959852512525659729e-01
6.428000000000000114e+01 -2.981485076028040915e-01
6.429999999999999716e+01 -3.003022401685474518e-01
6.432000000000000739e+01 -3.024464182734248330e-01
6.434000000000000341e+01 -3.045810083549677083e-01
6.435999999999999943e+01 -3.067059739308845012e-01
6.437999999999999545e+01 -3.088212755659264230e-01
6.440000000000000568e+01 -3.109268708408153281e-01
6.442000000000000171e+01 -3.130227143219123653e-01
6.443999999999999773e+01 -3.151087575313225586e-01
6.446000000000000796e+01 -3.171849489190187721e-01
6.448000000000000398e+01 -3.192512338359796420e-01
6.450000000000000000e+01 -3.213075545076587436e-01
6.451999999999999602e+01 -3.233538500093743884e-01
6.454000000000000625e+01 -3.253900562429756782e-01
6.456000000000000227e+01 -3.274161059137914442e-01
6.457999999999999829e+01 -3.294319285093564864e-01
6.459999999999999432e+01 -3.314374502796535449e-01
6.462000000000000455e+01 -3.334325942176457058e-01
6.464000000000000057e+01 -3.354172800414112476e-01
6.465999999999999659e+01 -3.373914241779952250e-01
6.468000000000000682e+01 -3.393549397476142149e-01
6.470000000000000284e+01 -3.413077365492738213e-01
6.471999999999999886e+01 -3.432497210482582939e-01
6.473999999999999488e+01 -3.451807963640787236e-01
6.476000000000000512e+01 -3.471008622596429283e-01
6.478000000000000114e+01 -3.490098151324048659e-01
6.479999999999999716e+01 -3.509075480061154551e-01
6.482000000000000739e+01 -3.527939505236120099e-01
6.484000000000000341e+01 -3.546689089416413254e-01
6.485999999999999943e+01 -3.565323061264543680e-01
6.487999999999999545e+01 -3.583840215502790416e-01
6.490000000000000568e+01 -3.602239312898294910e-01
6.492000000000000171e+01 -3.620519080257706412e-01
6.493999999999999773e+01 -3.638678210429279192e-01
6.496000000000000796e+01 -3.656715362324918228e-01
6.498000000000000398e+01 -3.674629160953659657e-01
6.500000000000000000e+01 -3.692418197461601603e-01
6.501999999999999602e+01 -3.710081029190957502e-01
6.504000000000000625e+01 -3.727616179752351044e-01
6.506000000000000227e+01 -3.745022139102948677e-01
6.507999999999999829e+01 -3.762297363642563286e-01
6.509999999999999432e+01 -3.779440276324633197e-01
6.512000000000000455e+01 -3.796449266772791709e-01
6.514000000000000057e+01 -3.813322691414026688e-01
6.515999999999999659e+01 -3.830058873628127691e-01
6.518000000000000682e+01 -3.846656103902801327e-01
6.520000000000000284e+01 -3.863112640003845688e-01
6.521999999999999886e+01 -3.879426707162755283e-01
6.523999999999999488e+01 -3.895596498270380570e-01
6.526000000000000512e+01 -3.911620174084023405e-01
6.528000000000000114e+01 -3.927495863452791780e-01
6.529999999999999716e+01 -3.943221663549685840e-01
6.532000000000000739e+01 -3.958795640115476688e-01
6.534000000000000341e+01 -3.974215827721337968e-01
6.535999999999999943e+01 -3.989480230039085806e-01
6.537999999999999545e+01 -4.004586820121653346e-01
6.540000000000000568e+01 -4.019533540702449059e-01
6.542000000000000171e+01 -4.034318304503372032e-01
6.543999999999999773e+01 -4.048938994551609660e-01
6.546000000000000796e+01 -4.063393464515118736e-01
6.548000000000000398e+01 -4.077679539047937562e-01
6.550000000000000000e+01 -4.091795014142946552e-01
6.551999999999999602e+01 -4.105737657502802063e-01
6.554000000000000625e+01 -4.119505208921918626e-01
6.556000000000000227e+01 -4.133095380674803310e-01
6.557999999999999829e+01 -4.146505857921709004e-01
6.559999999999999432e+01 -4.159734299126566781e-01
6.562000000000000455e+01 -4.172778336480373329e-01
6.564000000000000057e+01 -4.185635576340794861e-01
6.565999999999999659e+01 -4.198303599685214160e-01
6.568000000000000682e+01 -4.210779962568609314e-01
6.570000000000000284e+01 -4.223062196596256701e-01
6.571999999999999886e+01 -4.235147809410958475e-01
6.573999999999999488e+01 -4.247034285184744795e-01
6.576000000000000512e+01 -4.258719085123801595e-01
6.578000000000000114e+01 -4.270199647988838221e-01
6.579999999999999716e+01 -4.281473390619855990e-01
6.582000000000000739e+01 -4.292537708472385360e-01
6.584000000000000341e+01 -4.303389976169844089e-01
6.585999999999999943e+01 -4.314027548060532791e-01
6.587999999999999545e+01 -4.324447758784222828e-01
6.590000000000000568e+01 -4.334647923855269869e-01
6.592000000000000171e+01 -4.344625340250893863e-01
6.593999999999999773e+01 -4.354377287007125674e-01
6.596000000000000796e+01 -4.363901025831367075e-01
6.598000000000000398e+01 -4.373193801720900997e-01
6.600000000000000000e+01 -4.382252843587171598e-01
6.601999999999999602e+01 -4.391075364896397382e-01
6.604000000000000625e+01 -4.399658564317153187e-01
6.606000000000000227e+01 -4.407999626371948976e-01
6.607999999999999829e+01 -4.416095722104441124e-01
6.609999999999999432e+01 -4.423944009754796625e-01
6.612000000000000455e+01 -4.431541635437488136e-01
6.614000000000000057e+01 -4.438885733833613512e-01
6.615999999999999659e+01 -4.445973428892650015e-01
6.618000000000000682e+01 -4.452801834535350389e-01
6.620000000000000284e+01 -4.459368055369641870e-01
6.621999999999999886e+01 -4.465669187417237174e-01
6.623999999999999488e+01 -4.471702318840462542e-01
6.626000000000000512e+01 -4.477464530680217436e-01
6.628000000000000114e+01 -4.482952897605820275e-01
6.629999999999999716e+01 -4.488164488664530549e-01
6.632000000000000739e+01 -4.493096368040023214e-01
6.634000000000000341e+01 -4.497745595823718356e-01
6.635999999999999943e+01 -4.502109228785715622e-01
6.637999999999999545e+01 -4.506184321152263972e-01
6.640000000000000568e+01 -4.509967925396727861e-01
6.642000000000000171e+01 -4.513457093030543432e-01
6.643999999999999773e+01 -4.516648875398194263e-01
6.646000000000000796e+01 -4.519540324485909477e-01
6.648000000000000398e+01 -4.522128493731136234e-01
6.650000000000000000e+01 -4.524410438833525450e-01
6.651999999999999602e+01 -4.526383218579399514e-01
6.654000000000000625e+01 -4.528043895668155683e-01
6.656000000000000227e+01 -4.529389537537817367e-01
6.657999999999999829e+01 -4.530417217203256408e-01
6.659999999999999432e+01 -4.531124014097785424e-01
6.662000000000000455e+01 -4.531507014911821951e-01
6.664000000000000057e+01 -4.531563314442867973e-01
6.665999999999999659e+01 -4.531290016450453262e-01
6.668000000000000682e+01 -4.530684234506470731e-01
6.670000000000000284e+01 -4.529743092854921493e-01
6.671999999999999886e+01 -4.528463727278221329e-01
6.673999999999999488e+01 -4.526843285957736218e-01
6.676000000000000512e+01 -4.524878930341355021e-01
6.678000000000000114e+01 -4.522567836019075194e-01
6.679999999999999716e+01 -4.519907193592223593e-01
6.682000000000000739e+01 -4.516894209546982175e-01
6.684000000000000341e+01 -4.513526107137073584e-01
6.685999999999999943e+01 -4.509800127260075175e-01
6.687999999999999545e+01 -4.505713529335083067e-01
6.690000000000000568e+01 -4.501263592190252183e-01
6.692000000000000171e+01 -4.496447614944559801e-01
6.693999999999999773e+01 -4.491262917887869355e-01
6.696000000000000796e+01 -4.485706843371017327e-01
6.698000000000000398e+01 -4.479776756691246642e-01
6.700000000000000000e+01 -4.473470046973001546e-01
6.701999999999999602e+01 -4.466784128058289283e-01
6.704000000000000625e+01 -4.459716439393909826e-01
6.706000000000000227e+01 -4.452264446911361473e-01
6.707999999999999829e+01 -4.444425643915178581e-01
6.709999999999999432e+01 -4.436197551969964792e-01
6.712000000000000455e+01 -4.427577721777862241e-01
6.714000000000000057e+01 -4.418563734062632697e-01
6.715999999999999659e+01 -4.409153200454364874e-01
6.718000000000000682e+01 -4.399343764362955711e-01
6.720000000000000284e+01 -4.389133101855816066e-01
6.721999999999999886e+01 -4.378518922538035540e-01
6.723999999999999488e+01 -4.367498970420313764e-01
6.726000000000000512e+01 -4.356071024788231161e-01
6.728000000000000114e+01 -4.344232901075559261e-01
6.729999999999999716e+01 -4.331982451725061578e-01
6.732000000000000739e+01 -4.319317567047424311e-01
6.734000000000000341e+01 -4.306236176085358469e-01
6.735999999999999943e+01 -4.292736247465589461e-01
6.737999999999999545e+01 -4.278815790245647510e-01
6.740000000000000568e+01 -4.264472854766369059e-01
6.742000000000000171e+01 -4.249705533493354781e-01
6.743999999999999773e+01 -4.234511961849931061e-01
6.746000000000000796e+01 -4.218890319055697002e-01
6.748000000000000398e+01 -4.202838828955595130e-01
6.750000000000000000e+01 -4.186355760837457418e-01
6.751999999999999602e+01 -4.169439430254281431e-01
6.754000000000000625e+01 -4.152088199838985250e-01
6.756000000000000227e+01 -4.134300480105036479e-01
6.757999999999999829e+01 -4.116074730250221525e-01
6.759999999999999432e+01 -4.097409458955036943e-01
6.762000000000000455e+01 -4.078303225164963131e-01
6.764000000000000057e+01 -4.058754638873610099e-01
6.765999999999999659e+01 -4.038762361902616949e-01
6.768000000000000682e+01 -4.018325108664144718e-01
6.770000000000000284e+01 -3.997441646921437997e-01
6.771999999999999886e+01 -3.976110798548022074e-01
6.773999999999999488e+01 -3.954331440268989417e-01
6.776000000000000512e+01 -3.932102504397149700e-01
6.778000000000000114e+01 -3.909422979569307510e-01
6.779999999999999716e+01 -3.886291911464875848e-01
6.782000000000000739e+01 -3.862708403515958122e-01
6.784000000000000341e+01 -3.838671617618463205e-01
6.785999999999999943e+01 -3.814180774826528841e-01
6.787999999999999545e+01 -3.789235156035025143e-01
6.790000000000000568e+01 -3.763834102663320968e-01
6.792000000000000171e+01 -3.737977017323905193e-01
6.793999999999999773e+01 -3.711663364475953353e-01
6.796000000000000796e+01 -3.684892671079628701e-01
6.798000000000000398e+01 -3.657664527237232677e-01
6.800000000000000000e+01 -3.629978586816562935e-01
6.801999999999999602e+01 -3.601834568073743470e-01
6.804000000000000625e+01 -3.573232254265157337e-01
6.806000000000000227e+01 -3.544171494239435338e-01
6.807999999999999829e+01 -3.514652203026947253e-01
6.809999999999999432e+01 -3.484674362420686622e-01
6.812000000000000455e+01 -3.454238021535779302e-01
6.814000000000000057e+01 -3.423343297363951043e-01
6.815999999999999659e+01 -3.391990375321501383e-01
6.818000000000000682e+01 -3.360179509775234608e-01
6.820000000000000284e+01 -3.327911024560378239e-01
6.821999999999999886e+01 -3.295185313493776968e-01
6.823999999999999488e+01 -3.262002840865156905e-01
6.826000000000000512e+01 -3.228364141917173802e-01
6.828000000000000114e+01 -3.194269823321953528e-01
6.829999999999999716e+01 -3.159720563636557178e-01
6.832000000000000739e+01 -3.124717113744005514e-01
6.834000000000000341e+01 -3.089260297291377966e-01
6.835999999999999943e+01 -3.053351011108309532e-01
6.837999999999999545e+01 -3.016990225608000564e-01
6.840000000000000568e+01 -2.980178985185166218e-01
6.842000000000000171e+01 -2.942918408596329471e-01
6.843999999999999773e+01 -2.905209689319971922e-01
6.846000000000000796e+01 -2.867054095912766609e-01
6.848000000000000398e+01 -2.828452972350397054e-01
6.850000000000000000e+01 -2.789407738346095234e-01
6.851999999999999602e+01 -2.749919889663741124e-01
6.854000000000000625e+01 -2.709990998417885488e-01
6.856000000000000227e+01 -2.669622713350029986e-01
6.857999999999999829e+01 -2.628816760097362204e-01
6.860000000000000853e+01 -2.587574941450637156e-01
6.862000000000000455e+01 -2.545899137587585570e-01
6.864000000000000057e+01 -2.503791306296244135e-01
6.865999999999999659e+01 -2.461253483189375091e-01
6.868000000000000682e+01 -2.418287781894408739e-01
6.870000000000000284e+01 -2.374896394230521512e-01
6.871999999999999886e+01 -2.331081590378290824e-01
6.873999999999999488e+01 -2.286845719025592250e-01
6.876000000000000512e+01 -2.242191207497779282e-01
6.878000000000000114e+01 -2.197120561881347744e-01
6.879999999999999716e+01 -2.151636367125169813e-01
6.882000000000000739e+01 -2.105741287123293060e-01
6.884000000000000341e+01 -2.059438064791519751e-01
6.885999999999999943e+01 -2.012729522123338777e-01
6.887999999999999545e+01 -1.965618560225005640e-01
6.890000000000000568e+01 -1.918108159344051322e-01
6.892000000000000171e+01 -1.870201378879271792e-01
6.893999999999999773e+01 -1.821901357367895491e-01
6.896000000000000796e+01 -1.773211312465192702e-01
6.898000000000000398e+01 -1.724134540907841795e-01
6.900000000000000000e+01 -1.674674418453089286e-01
6.901999999999999602e+01 -1.624834399808834096e-01
6.904000000000000625e+01 -1.574618018549694687e-01
6.906000000000000227e+01 -1.524028887008123112e-01
6.907999999999999829e+01 -1.473070696154521186e-01
6.910000000000000853e+01 -1.421747215465362368e-01
6.912000000000000455e+01 -1.370062292766275058e-01
6.914000000000000057e+01 -1.318019854061935892e-01
6.915999999999999659e+01 -1.265623903355652113e-01
6.918000000000000682e+01 -1.212878522444450907e-01
6.920000000000000284e+01 -1.159787870698682360e-01
6.921999999999999886e+01 -1.106356184832544692e-01
6.923999999999999488e+01 -1.052587778651225964e-01
6.926000000000000512e+01 -9.984870427803253790e-02
6.928000000000000114e+01 -9.440584443869079467e-02
6.929999999999999716e+01 -8.893065268787467281e-02
6.932000000000000739e+01 -8.342359095838278171e-02
6.934000000000000341e+01 -7.788512874216534099e-02
6.935999999999999943e+01 -7.231574305546294157e-02
6.937999999999999545e+01 -6.671591840180426947e-02
6.940000000000000568e+01 -6.108614673414881208e-02
6.942000000000000171e+01 -5.542692741524645611e-02
6.943999999999999773e+01 -4.973876717573254280e-02
6.946000000000000796e+01 -4.402218007128564509e-02
6.948000000000000398e+01 -3.827768743821517022e-02
6.950000000000000000e+01 -3.250581784671317115e-02
6.951999999999999602e+01 -2.670710705304853855e-02
6.954000000000000625e+01 -2.088209795039308245e-02
6.956000000000000227e+01 -1.503134051729462448e-02
6.957999999999999829e+01 -9.155391764946113967e-03
6.960000000000000853e+01 -3.254815683267090354e-03
6.962000000000000455e+01 2.669816815332537365e-03
6.964000000000000057e+01 8.617927953553494030e-03
6.965999999999999659e+01 1.458893314784633945e-02
6.968000000000000682e+01 2.058224106928408306e-02
6.970000000000000284e+01 2.659725370596212682e-02
6.971999999999999886e+01 3.263336642632474333e-02
6.973999999999999488e+01 3.868996804459909344e-02
6.976000000000000512e+01 4.476644088790848741e-02
6.978000000000000114e+01 5.086216086424127925e-02
6.979999999999999716e+01 5.697649753236901093e-02
6.982000000000000739e+01 6.310881417357472323e-02
6.984000000000000341e+01 6.925846786420696011e-02
6.985999999999999943e+01 7.542480955000241405e-02
6.987999999999999545e+01 8.160718412232008390e-02
6.990000000000000568e+01 8.780493049520921023e-02
6.992000000000000171e+01 9.401738168405383844e-02
6.993999999999999773e+01 1.002438648861943837e-01
6.996000000000000796e+01 1.064837015624243710e-01
6.998000000000000398e+01 1.127362075198705404e-01
7.000000000000000000e+01 1.190006929968760591e-01
7.001999999999999602e+01 1.252764627488262006e-01
7.004000000000000625e+01 1.315628161351725667e-01
7.006000000000000227e+01 1.378590472084462726e-01
7.007999999999999829e+01 1.441644448042991855e-01
7.010000000000000853e+01 1.504782926325742287e-01
7.012000000000000455e+01 1.567998693703120394e-01
7.014000000000000057e+01 1.631284487558806728e-01
7.015999999999999659e+01 1.694632996839872119e-01
7.018000000000000682e+01 1.758036863025373431e-01
7.020000000000000284e+01 1.821488681107142349e-01
7.021999999999999886e+01 1.884981000578178634e-01
7.023999999999999488e+01 1.948506326438333713e-01
7.026000000000000512e+01 2.012057120213085748e-01
7.028000000000000114e+01 2.075625800978984359e-01
7.029999999999999716e+01 2.139204746404944901e-01
7.032000000000000739e+01 2.202786293807407758e-01
7.034000000000000341e+01 2.266362741211515319e-01
7.035999999999999943e+01 2.329926348426505645e-01
7.037999999999999545e+01 2.393469338135554569e-01
7.040000000000000568e+01 2.456983896991262739e-01
7.042000000000000171e+01 2.520462176723611281e-01
7.043999999999999773e+01 2.583896295262715914e-01
7.046000000000000796e+01 2.647278337867098874e-01
7.048000000000000398e+01 2.710600358262615361e-01
7.050000000000000000e+01 2.773854379796290570e-01
7.051999999999999602e+01 2.837032396595755013e-01
7.054000000000000625e+01 2.900126374737521107e-01
7.056000000000000227e+01 2.963128253429988535e-01
7.057999999999999829e+01 3.026029946202327681e-01
7.060000000000000853e+01 3.088823342100450731e-01
7.062000000000000455e+01 3.151500306897241366e-01
7.064000000000000057e+01 3.214052684309063324e-01
7.065999999999999659e+01 3.276472297217710716e-01
7.068000000000000682e+01 3.338750948905876981e-01
7.070000000000000284e+01 3.400880424299389526e-01
7.071999999999999886e+01 3.462852491213376238e-01
7.073999999999999488e+01 3.524658901610940309e-01
7.076000000000000512e+01 3.586291392869138117e-01
7.078000000000000114e+01 3.647741689047566127e-01
7.079999999999999716e+01 3.709001502168185471e-01
7.082000000000000739e+01 3.770062533502957502e-01
7.084000000000000341e+01 3.830916474862994248e-01
7.085999999999999943e+01 3.891555009897453288e-01
7.087999999999999545e+01 3.951969815400709352e-01
7.090000000000000568e+01 4.012152562620155960e-01
7.092000000000000171e+01 4.072094918572066180e-01
7.093999999999999773e+01 4.131788547366080366e-01
7.096000000000000796e+01 4.191225111529702230e-01
7.098000000000000398e+01 4.250396273339022146e-01
7.100000000000000000e+01 4.309293696158253972e-01
7.101999999999999602e+01 4.367909045778909372e-01
7.104000000000000625e+01 4.426233991763259268e-01
7.106000000000000227e+01 4.484260208796597147e-01
7.107999999999999829e+01 4.541979378039021631e-01
7.110000000000000853e+01 4.599383188479519435e-01
7.112000000000000455e+01 4.656463338298592602e-01
7.114000000000000057e+01 4.713211536230512144e-01
7.115999999999999659e+01 4.769619502925910859e-01
7.118000000000000682e+01 4.825678972322364757e-01
7.120000000000000284e+01 4.881381693014925083e-01
7.121999999999999886e+01 4.936719429625112676e-01
7.123999999999999488e+01 4.991683964177045518e-01
7.126000000000000512e+01 5.046267097473984276e-01
7.128000000000000114e+01 5.100460650471614343e-01
7.129999999999999716e+01 5.154256465657295339e-01
7.132000000000000739e+01 5.207646408430299800e-01
7.134000000000000341e+01 5.260622368477280153e-01
7.135999999999999943e+01 5.313176261152223745e-01
7.137999999999999545e+01 5.365300028857996617e-01
7.140000000000000568e+01 5.416985642421870972e-01
7.142000000000000171e+01 5.468225102473797117e-01
7.143999999999999773e+01 5.519010440826830344e-01
7.146000000000000796e+01 5.569333721850602270e-01
7.148000000000000398e+01 5.619187043845528251e-01
7.150000000000000000e+01 5.668562540419613827e-01
7.151999999999999602e+01 5.717452381857751620e-01
7.154000000000000625e+01 5.765848776489561622e-01
7.156000000000000227e+01 5.813743972060044785e-01
7.157999999999999829e+01 5.861130257092510565e-01
7.160000000000000853e+01 5.907999962247788561e-01
7.162000000000000455e+01 5.954345461686190166e-01
7.164000000000000057e+01 6.000159174421894059e-01
7.165999999999999659e+01 6.045433565671304299e-01
7.168000000000000682e+01 6.090161148203762087e-01
7.170000000000000284e+01 6.134334483685124351e-01
7.171999999999999886e+01 6.177946184013123343e-01
7.173999999999999488e+01 6.220988912654304981e-01
7.176000000000000512e+01 6.263455385974510126e-01
7.178000000000000114e+01 6.305338374559134040e-01
7.179999999999999716e+01 6.346630704533772205e-01
7.182000000000000739e+01 6.387325258879271717e-01
7.184000000000000341e+01 6.427414978734831141e-01
7.185999999999999943e+01 6.466892864699902432e-01
7.187999999999999545e+01 6.505751978131424362e-01
7.190000000000000568e+01 6.543985442427764365e-01
7.192000000000000171e+01 6.581586444309495132e-01
7.193999999999999773e+01 6.618548235096360921e-01
7.196000000000000796e+01 6.654864131970057439e-01
7.198000000000000398e+01 6.690527519231610487e-01
7.200000000000000000e+01 6.725531849555625996e-01
7.201999999999999602e+01 6.759870645229907327e-01
7.204000000000000625e+01 6.793537499387239942e-01
7.206000000000000227e+01 6.826526077234479351e-01
7.207999999999999829e+01 6.858830117267000759e-01
7.210000000000000853e+01 6.890443432472791452e-01
7.212000000000000455e+01 6.921359911533923048e-01
7.214000000000000057e+01 6.951573520013825114e-01
7.215999999999999659e+01 6.981078301531720154e-01
7.218000000000000682e+01 7.009868378934054345e-01
7.220000000000000284e+01 7.037937955452527872e-01
7.221999999999999886e+01 7.065281315846979604e-01
7.223999999999999488e+01 7.091892827544443723e-01
7.226000000000000512e+01 7.117766941765878430e-01
7.228000000000000114e+01 7.142898194635708409e-01
7.229999999999999716e+01 7.167281208286209182e-01
7.232000000000000739e+01 7.190910691950795908e-01
7.234000000000000341e+01 7.213781443038529417e-01
7.235999999999999943e+01 7.235888348201686693e-01
7.237999999999999545e+01 7.257226384393472562e-01
7.240000000000000568e+01 7.277790619905795122e-01
7.242000000000000171e+01 7.297576215397989507e-01
7.243999999999999773e+01 7.316578424916815315e-01
7.246000000000000796e+01 7.334792596895893801e-01
7.248000000000000398e+01 7.352214175143653163e-01
7.250000000000000000e+01 7.368838699823461180e-01
7.251999999999999602e+01 7.384661808413131023e-01
7.254000000000000625e+01 7.399679236650368308e-01
7.256000000000000227e+01 7.413886819470892897e-01
7.257999999999999829e+01 7.427280491926401274e-01
7.260000000000000853e+01 7.439856290085890000e-01
7.262000000000000455e+01 7.451610351929747189e-01
7.264000000000000057e+01 7.462538918224552731e-01
7.265999999999999659e+01 7.472638333378813780e-01
7.268000000000000682e+01 7.481905046290999728e-01
7.270000000000000284e+01 7.490335611179584907e-01
7.271999999999999886e+01 7.497926688391851613e-01
7.273999999999999488e+01 7.504675045204017847e-01
7.276000000000000512e+01 7.510577556604840499e-01
7.278000000000000114e+01 7.515631206056249125e-01
7.279999999999999716e+01 7.519833086243846720e-01
7.282000000000000739e+01 7.523180399812444685e-01
7.284000000000000341e+01 7.525670460077348300e-01
7.285999999999999943e+01 7.527300691723614046e-01
7.287999999999999545e+01 7.528068631491878770e-01
7.290000000000000568e+01 7.527971928839234383e-01
7.292000000000000171e+01 7.527008346585850607e-01
7.293999999999999773e+01 7.525175761549408593e-01
7.296000000000000796e+01 7.522472165154530099e-01
7.298000000000000398e+01 7.518895664025521119e-01
7.300000000000000000e+01 7.514444480567863405e-01
7.301999999999999602e+01 7.509116953525148963e-01
7.304000000000000625e+01 7.502911538516849888e-01
7.306000000000000227e+01 7.495826808565351218e-01
7.307999999999999829e+01 7.487861454599413769e-01
7.310000000000000853e+01 7.479014285936060880e-01
7.312000000000000455e+01 7.469284230751715992e-01
7.314000000000000057e+01 7.458670336531157963e-01
7.315999999999999659e+01 7.447171770492804210e-01
7.318000000000000682e+01 7.434787820002657366e-01
7.320000000000000284e+01 7.421517892967751662e-01
7.321999999999999886e+01 7.407361518204158557e-01
7.323999999999999488e+01 7.392318345792621148e-01
7.326000000000000512e+01 7.376388147415469110e-01
7.328000000000000114e+01 7.359570816666859416e-01
7.329999999999999716e+01 7.341866369349109300e-01
7.332000000000000739e+01 7.323274943752086097e-01
7.334000000000000341e+01 7.303796800905244524e-01
7.335999999999999943e+01 7.283432324813847725e-01
7.337999999999999545e+01 7.262182022679879445e-01
7.340000000000000568e+01 7.240046525095502616e-01
7.342000000000000171e+01 7.217026586218581174e-01
7.343999999999999773e+01 7.193123083934180872e-01
7.346000000000000796e+01 7.168337019989126091e-01
7.348000000000000398e+01 7.142669520106392778e-01
7.350000000000000000e+01 7.116121834086380771e-01
7.351999999999999602e+01 7.088695335882243542e-01
7.354000000000000625e+01 7.060391523652921331e-01
7.356000000000000227e+01 7.031212019803461111e-01
7.357999999999999829e+01 7.001158571000831721e-01
7.360000000000000853e+01 6.970233048165501710e-01
7.362000000000000455e+01 6.938437446450204105e-01
7.364000000000000057e+01 6.905773885195963802e-01
7.365999999999999659e+01 6.872244607862290078e-01
7.368000000000000682e+01 6.837851981943938728e-01
7.370000000000000284e+01 6.802598498866889720e-01
7.371999999999999886e+01 6.766486773857318671e-01
7.373999999999999488e+01 6.729519545796106561e-01
7.376000000000000512e+01 6.691699677054500084e-01
7.378000000000000114e+01 6.653030153302156302e-01
7.379999999999999716e+01 6.613514083299295576e-01
7.382000000000000739e+01 6.573154698671853646e-01
7.384000000000000341e+01 6.531955353658944752e-01
7.385999999999999943e+01 6.489919524842749921e-01
7.387999999999999545e+01 6.447050810863014236e-01
7.390000000000000568e+01 6.403352932104339201e-01
7.392000000000000171e+01 6.358829730364080612e-01
7.393999999999999773e+01 6.313485168506107748e-01
7.396000000000000796e+01 6.267323330088372391e-01
7.398000000000000398e+01 6.220348418969293691e-01
7.400000000000000000e+01 6.172564758900807025e-01
7.401999999999999602e+01 6.123976793096660431e-01
7.404000000000000625e+01 6.074589083777900411e-01
7.406000000000000227e+01 6.024406311705383654e-01
7.407999999999999829e+01 5.973433275689284949e-01
7.410000000000000853e+01 5.921674892074435537e-01
7.412000000000000455e+01 5.869136194212599689e-01
7.414000000000000057e+01 5.815822331913707011e-01
7.415999999999999659e+01 5.761738570871927090e-01
7.418000000000000682e+01 5.706890292078161675e-01
7.420000000000000284e+01 5.651282991213532059e-01
7.421999999999999886e+01 5.594922278017181450e-01
7.423999999999999488e+01 5.537813875639615580e-01
7.426000000000000512e+01 5.479963619979004719e-01
7.428000000000000114e+01 5.421377458991774034e-01
7.429999999999999716e+01 5.362061451987593097e-01
7.432000000000000739e+01 5.302021768909118693e-01
7.434000000000000341e+01 5.241264689586490055e-01
7.435999999999999943e+01 5.179796602974934272e-01
7.437999999999999545e+01 5.117624006378647117e-01
7.440000000000000568e+01 5.054753504650359996e-01
7.442000000000000171e+01 4.991191809372683141e-01
7.443999999999999773e+01 4.926945738026912713e-01
7.446000000000000796e+01 4.862022213138846305e-01
7.448000000000000398e+01 4.796428261405141780e-01
7.450000000000000000e+01 4.730171012807966591e-01
7.451999999999999602e+01 4.663257699708277526e-01
7.454000000000000625e+01 4.595695655918599076e-01
7.456000000000000227e+01 4.527492315764488073e-01
7.457999999999999829e+01 4.458655213126538341e-01
7.460000000000000853e+01 4.389191980461112363e-01
7.462000000000000455e+01 4.319110347809794193e-01
7.464000000000000057e+01 4.248418141791351910e-01
7.465999999999999659e+01 4.177123284572024642e-01
7.468000000000000682e+01 4.105233792824252714e-01
7.470000000000000284e+01 4.032757776669909644e-01
7.471999999999999886e+01 3.959703438601842040e-01
7.473999999999999488e+01 3.886079072393294198e-01
7.476000000000000512e+01 3.811893061993744669e-01
7.478000000000000114e+01 3.737153880403448758e-01
7.479999999999999716e+01 3.661870088535134626e-01
7.482000000000000739e+01 3.586050334063835554e-01
7.484000000000000341e+01 3.509703350256215826e-01
7.485999999999999943e+01 3.432837954786250867e-01
7.487999999999999545e+01 3.355463048540516247e-01
7.490000000000000568e+01 3.277587614404109950e-01
7.492000000000000171e+01 3.199220716032143974e-01
7.493999999999999773e+01 3.120371496612042161e-01
7.496000000000000796e+01 3.041049177607904608e-01
7.498000000000000398e+01 2.961263057489737505e-01
7.500000000000000000e+01 2.881022510454380181e-01
7.501999999999999602e+01 2.800336985130183476e-01
7.504000000000000625e+01 2.719216003266017867e-01
7.506000000000000227e+01 2.637669158412557224e-01
7.507999999999999829e+01 2.555706114589142430e-01
7.510000000000000853e+01 2.473336604934688598e-01
7.512000000000000455e+01 2.390570430351156572e-01
7.514000000000000057e+01 2.307417458134499721e-01
7.515999999999999659e+01 2.223887620589641845e-01
7.518000000000000682e+01 2.139990913638070702e-01
7.520000000000000284e+01 2.055737395414805879e-01
7.521999999999999886e+01 1.971137184849670043e-01
7.523999999999999488e+01 1.886200460241039267e-01
7.526000000000000512e+01 1.800937457820786791e-01
7.528000000000000114e+01 1.715358470304120253e-01
7.529999999999999716e+01 1.629473845431617107e-01
7.532000000000000739e+01 1.543293984504138239e-01
7.534000000000000341e+01 1.456829340903519343e-01
7.535999999999999943e+01 1.370090418605118265e-01
7.537999999999999545e+01 1.283087770684742945e-01
7.540000000000000568e+01 1.195831997812505793e-01
7.542000000000000171e+01 1.108333746738178610e-01
7.543999999999999773e+01 1.020603708772225837e-01
7.546000000000000796e+01 9.326526182551453381e-02
7.548000000000000398e+01 8.444912510180081766e-02
7.550000000000000000e+01 7.561304228397412730e-02
7.551999999999999602e+01 6.675809878942753905e-02
7.554000000000000625e+01 5.788538371887008704e-02
7.556000000000000227e+01 4.899598969990032887e-02
7.557999999999999829e+01 4.009101272973614183e-02
7.560000000000000853e+01 3.117155201703947567e-02
7.562000000000000455e+01 2.223870982356046869e-02
7.564000000000000057e+01 1.329359130511588438e-02
7.565999999999999659e+01 4.337304351675373010e-03
7.568000000000000682e+01 -4.629040572692594800e-03
7.570000000000000284e+01 -1.360433059035963399e-02
7.571999999999999886e+01 -2.258745057153501226e-02
7.573999999999999488e+01 -3.157728329578127213e-02
7.576000000000000512e+01 -4.057270961383595276e-02
7.578000000000000114e+01 -4.957260861023650433e-02
7.579999999999999716e+01 -5.857585776605576250e-02
7.582000000000000739e+01 -6.758133312177157237e-02
7.584000000000000341e+01 -7.658790944086164842e-02
7.585999999999999943e+01 -8.559446037351270409e-02
7.587999999999999545e+01 -9.459985862030247106e-02
7.590000000000000568e+01 -1.036029760965069130e-01
7.592000000000000171e+01 -1.126026840965326792e-01
7.593999999999999773e+01 -1.215978534581756837e-01
7.596000000000000796e+01 -1.305873547273838364e-01
7.598000000000000398e+01 -1.395700583231585523e-01
7.600000000000000000e+01 -1.485448347021534055e-01
7.601999999999999602e+01 -1.575105545236370475e-01
7.604000000000000625e+01 -1.664660888146069218e-01
7.606000000000000227e+01 -1.754103091344908494e-01
7.607999999999999829e+01 -1.843420877400566704e-01
7.610000000000000853e+01 -1.932602977504787045e-01
7.612000000000000455e+01 -2.021638133119044167e-01
7.614000000000000057e+01 -2.110515097620599689e-01
7.615999999999999659e+01 -2.199222637950090375e-01
7.618000000000000682e+01 -2.287749536253459171e-01
7.620000000000000284e+01 -2.376084591522492906e-01
7.621999999999999886e+01 -2.464216621236711979e-01
7.623999999999999488e+01 -2.552134462999173237e-01
7.626000000000000512e+01 -2.639826976169060702e-01
7.628000000000000114e+01 -2.727283043495261072e-01
7.629999999999999716e+01 -2.814491572743626491e-01
7.632000000000000739e+01 -2.901441498319217160e-01
7.634000000000000341e+01 -2.988121782888968347e-01
7.635999999999999943e+01 -3.074521418997997468e-01
7.637999999999999545e+01 -3.160629430679141039e-01
7.640000000000000568e+01 -3.246434875062131353e-01
7.642000000000000171e+01 -3.331926843976527608e-01
7.643999999999999773e+01 -3.417094465546239301e-01
7.646000000000000796e+01 -3.501926905782661303e-01
7.648000000000000398e+01 -3.586413370171784853e-01
7.650000000000000000e+01 -3.670543105251442006e-01
7.651999999999999602e+01 -3.754305400185906638e-01
7.654000000000000625e+01 -3.837689588334753932e-01
7.656000000000000227e+01 -3.920685048810587103e-01
7.657999999999999829e+01 -4.003281208032652416e-01
7.660000000000000853e+01 -4.085467541274990233e-01
7.662000000000000455e+01 -4.167233574202477975e-01
7.664000000000000057e+01 -4.248568884401086043e-01
7.665999999999999659e+01 -4.329463102902877392e-01
7.668000000000000682e+01 -4.409905915698181800e-01
7.670000000000000284e+01 -4.489887065240196762e-01
7.671999999999999886e+01 -4.569396351944425838e-01
7.673999999999999488e+01 -4.648423635674863164e-01
7.676000000000000512e+01 -4.726958837220698317e-01
7.678000000000000114e+01 -4.804991939767779829e-01
7.679999999999999716e+01 -4.882512990356693838e-01
7.682000000000000739e+01 -4.959512101329462408e-01
7.684000000000000341e+01 -5.035979451770667970e-01
7.685999999999999943e+01 -5.111905288935324476e-01
7.687999999999999545e+01 -5.187279929663518585e-01
7.690000000000000568e+01 -5.262093761788871893e-01
7.692000000000000171e+01 -5.336337245534104046e-01
7.693999999999999773e+01 -5.410000914891681667e-01
7.696000000000000796e+01 -5.483075378997391836e-01
7.698000000000000398e+01 -5.555551323491511040e-01
7.700000000000000000e+01 -5.627419511863557267e-01
7.701999999999999602e+01 -5.698670786788812004e-01
7.704000000000000625e+01 -5.769296071453035024e-01
7.706000000000000227e+01 -5.839286370859537723e-01
7.707999999999999829e+01 -5.908632773126578641e-01
7.710000000000000853e+01 -5.977326450773559063e-01
7.712000000000000455e+01 -6.045358661988685656e-01
7.714000000000000057e+01 -6.112720751885284409e-01
7.715999999999999659e+01 -6.179404153747457551e-01
7.718000000000000682e+01 -6.245400390256653500e-01
7.720000000000000284e+01 -6.310701074705051816e-01
7.721999999999999886e+01 -6.375297912198688577e-01
7.723999999999999488e+01 -6.439182700841302731e-01
7.726000000000000512e+01 -6.502347332903081201e-01
7.728000000000000114e+01 -6.564783795979282077e-01
7.729999999999999716e+01 -6.626484174129787519e-01
7.732000000000000739e+01 -6.687440649001626936e-01
7.734000000000000341e+01 -6.747645500941225061e-01
7.735999999999999943e+01 -6.807091110088052677e-01
7.737999999999999545e+01 -6.865769957449461280e-01
7.740000000000000568e+01 -6.923674625964779672e-01
7.742000000000000171e+01 -6.980797801551531512e-01
7.743999999999999773e+01 -7.037132274131219223e-01
7.746000000000000796e+01 -7.092670938643567125e-01
7.748000000000000398e+01 -7.147406796043789257e-01
7.750000000000000000e+01 -7.201332954278079068e-01
7.751999999999999602e+01 -7.254442629246419250e-01
7.754000000000000625e+01 -7.306729145749392140e-01
7.756000000000000227e+01 -7.358185938412240557e-01
7.757999999999999829e+01 -7.408806552594797701e-01
7.760000000000000853e+01 -7.458584645286379100e-01
7.762000000000000455e+01 -7.507513985977325444e-01
7.764000000000000057e+01 -7.555588457514773593e-01
7.765999999999999659e+01 -7.602802056944195641e-01
7.768000000000000682e+01 -7.649148896327412350e-01
7.770000000000000284e+01 -7.694623203543049517e-01
7.771999999999999886e+01 -7.739219323073379675e-01
7.773999999999999488e+01 -7.782931716767856889e-01
7.776000000000000512e+01 -7.825754964587242624e-01
7.778000000000000114e+01 -7.867683765334447799e-01
7.779999999999999716e+01 -7.908712937362696316e-01
7.782000000000000739e+01 -7.948837419262473336e-01
7.784000000000000341e+01 -7.988052270535153099e-01
7.785999999999999943e+01 -8.026352672244896347e-01
7.787999999999999545e+01 -8.063733927647740440e-01
7.790000000000000568e+01 -8.100191462806942688e-01
7.792000000000000171e+01 -8.135720827187746806e-01
7.793999999999999773e+01 -8.170317694227998695e-01
7.796000000000000796e+01 -8.203977861894263812e-01
7.798000000000000398e+01 -8.236697253218647763e-01
7.800000000000000000e+01 -8.268471916810483657e-01
7.801999999999999602e+01 -8.299298027352401963e-01
7.804000000000000625e+01 -8.329171886078420295e-01
7.806000000000000227e+01 -8.358089921226320440e-01
7.807999999999999829e+01 -8.386048688473022317e-01
7.810000000000000853e+01 -8.413044871353194676e-01
7.812000000000000455e+01 -8.439075281652028693e-01
7.814000000000000057e+01 -8.464136859779451960e-01
7.815999999999999659e+01 -8.488226675128562881e-01
7.818000000000000682e+01 -8.511341926408545477e-01
7.820000000000000284e+01 -8.533479941957384796e-01
7.821999999999999886e+01 -8.554638180039556561e-01
7.823999999999999488e+01 -8.574814229118910003e-01
7.826000000000000512e+01 -8.594005808109711486e-01
7.828000000000000114e+01 -8.612210766613055402e-01
7.829999999999999716e+01 -8.629427085129557362e-01
7.832000000000000739e+01 -8.645652875248729385e-01
7.834000000000000341e+01 -8.660886379823738990e-01
7.835999999999999943e+01 -8.675125973123770651e-01
7.837999999999999545e+01 -8.688370160961840227e-01
7.840000000000000568e+01 -8.700617580807648022e-01
7.842000000000000171e+01 -8.711867001879556316e-01
7.843999999999999773e+01 -8.722117325211077299e-01
7.846000000000000796e+01 -8.731367583701673540e-01
7.848000000000000398e+01 -8.739616942148270562e-01
7.850000000000000000e+01 -8.746864697250802401e-01
7.851999999999999602e+01 -8.753110277601022782e-01
7.854000000000000625e+01 -8.758353243653550502e-01
7.856000000000000227e+01 -8.762593287670852327e-01
7.857999999999999829e+01 -8.765830233650270253e-01
7.860000000000000853e+01 -8.768064037234637453e-01
7.862000000000000455e+01 -8.769294785597216979e-01
7.864000000000000057e+01 -8.769522697307321479e-01
7.865999999999999659e+01 -8.768748122180620719e-01
7.868000000000000682e+01 -8.766971541104552346e-01
7.870000000000000284e+01 -8.764193565843048095e-01
7.871999999999999886e+01 -8.760414938826744935e-01
7.873999999999999488e+01 -8.755636532919465198e-01
7.876000000000000512e+01 -8.749859351162726506e-01
7.878000000000000114e+01 -8.743084526506159637e-01
7.879999999999999716e+01 -8.735313321515640883e-01
7.882000000000000739e+01 -8.726547128058410596e-01
7.884000000000000341e+01 -8.716787466974132981e-01
7.885999999999999943e+01 -8.706035987725324610e-01
7.887999999999999545e+01 -8.694294468024000855e-01
7.890000000000000568e+01 -8.681564813443949369e-01
7.892000000000000171e+01 -8.667849057014107572e-01
7.893999999999999773e+01 -8.653149358787748380e-01
7.896000000000000796e+01 -8.637468005396705673e-01
7.898000000000000398e+01 -8.620807409588396863e-01
7.900000000000000000e+01 -8.603170109738639271e-01
7.901999999999999602e+01 -8.584558769348672458e-01
7.904000000000000625e+01 -8.564976176526601925e-01
7.906000000000000227e+01 -8.544425243445010754e-01
7.907999999999999829e+01 -8.522909005781790226e-01
7.910000000000000853e+01 -8.500430622146782911e-01
7.912000000000000455e+01 -8.476993373485406380e-01
7.914000000000000057e+01 -8.452600662464444525e-01
7.915999999999999659e+01 -8.427256012844771549e-01
7.918000000000000682e+01 -8.400963068832245639e-01
7.920000000000000284e+01 -8.373725594409732187e-01
7.921999999999999886e+01 -8.345547472656880128e-01
7.923999999999999488e+01 -8.316432705049515706e-01
7.926000000000000512e+01 -8.286385410739358637e-01
7.928000000000000114e+01 -8.255409825821898862e-01
7.929999999999999716e+01 -8.223510302585582687e-01
7.932000000000000739e+01 -8.190691308740692955e-01
7.934000000000000341e+01 -8.156957426636538555e-01
7.935999999999999943e+01 -8.122313352461727476e-01
7.937999999999999545e+01 -8.086763895423823012e-01
7.940000000000000568e+01 -8.050313976917140568e-01
7.942000000000000171e+01 -8.012968629675429888e-01
7.943999999999999773e+01 -7.974732996903988180e-01
7.946000000000000796e+01 -7.935612331399465313e-01
7.948000000000000398e+01 -7.895611994656307475e-01
7.950000000000000000e+01 -7.854737455953042513e-01
7.951999999999999602e+01 -7.812994291425670035e-01
7.954000000000000625e+01 -7.770388183129268711e-01
7.956000000000000227e+01 -7.726924918080183557e-01
7.957999999999999829e+01 -7.682610387284662945e-01
7.960000000000000853e+01 -7.637450584757069505e-01
7.962000000000000455e+01 -7.591451606519776796e-01
7.964000000000000057e+01 -7.544619649588808485e-01
7.965999999999999659e+01 -7.496961010950170534e-01
7.968000000000000682e+01 -7.448482086519239154e-01
7.970000000000000284e+01 -7.399189370085292872e-01
7.971999999999999886e+01 -7.349089452247531407e-01
7.973999999999999488e+01 -7.298189019335735717e-01
7.976000000000000512e+01 -7.246494852315665813e-01
7.978000000000000114e+01 -7.194013825686450536e-01
7.979999999999999716e+01 -7.140752906364334907e-01
7.982000000000000739e+01 -7.086719152550925438e-01
7.984000000000000341e+01 -7.031919712593687199e-01
7.985999999999999943e+01 -6.976361823834607012e-01
7.987999999999999545e+01 -6.920052811443403451e-01
7.990000000000000568e+01 -6.863000087242956404e-01
7.992000000000000171e+01 -6.805211148524673570e-01
7.993999999999999773e+01 -6.746693576848767915e-01
7.996000000000000796e+01 -6.687455036836590372e-01
7.998000000000000398e+01 -6.627503274954540391e-01
8.000000000000000000e+01 -6.566846118283543587e-01
8.001999999999999602e+01 -6.505491473280263781e-01
8.004000000000000625e+01 -6.443447324531427212e-01
8.006000000000000227e+01 -6.380721733494648662e-01
8.007999999999999829e+01 -6.317322837230646693e-01
8.010000000000000853e+01 -6.253258847129871123e-01
8.012000000000000455e+01 -6.188538047626807037e-01
8.014000000000000057e+01 -6.123168794905330392e-01
8.015999999999999659e+01 -6.057159515599578326e-01
8.018000000000000682e+01 -5.990518705483898199e-01
8.020000000000000284e+01 -5.923254928153558474e-01
8.021999999999999886e+01 -5.855376813701825833e-01
8.023999999999999488e+01 -5.786893057387667572e-01
8.026000000000000512e+01 -5.717812418294099253e-01
8.028000000000000114e+01 -5.648143717983504786e-01
8.029999999999999716e+01 -5.577895839145207146e-01
8.032000000000000739e+01 -5.507077724233722105e-01
8.034000000000000341e+01 -5.435698374104392938e-01
8.035999999999999943e+01 -5.363766846642955555e-01
8.037999999999999545e+01 -5.291292255386025323e-01
8.040000000000000568e+01 -5.218283768139151402e-01
8.042000000000000171e+01 -5.144750605590455717e-01
8.043999999999999773e+01 -5.070702039915675474e-01
8.046000000000000796e+01 -4.996147393380822033e-01
8.048000000000000398e+01 -4.921096036941989271e-01
8.050000000000000000e+01 -4.845557388837266610e-01
8.051999999999999602e+01 -4.769540913176193442e-01
8.054000000000000625e+01 -4.693056118527821341e-01
8.056000000000000227e+01 -4.616112556501806297e-01
8.057999999999999829e+01 -4.538719820326925780e-01
8.060000000000000853e+01 -4.460887543429483126e-01
8.062000000000000455e+01 -4.382625398005841610e-01
8.064000000000000057e+01 -4.303943093592268454e-01
8.065999999999999659e+01 -4.224850375635785249e-01
8.068000000000000682e+01 -4.145357024060405959e-01
8.070000000000000284e+01 -4.065472851830609358e-01
8.071999999999999886e+01 -3.985207703516727151e-01
8.073999999999999488e+01 -3.904571453857104135e-01
8.076000000000000512e+01 -3.823574006317487228e-01
8.078000000000000114e+01 -3.742225291653074049e-01
8.079999999999999716e+01 -3.660535266468796234e-01
8.082000000000000739e+01 -3.578513911776933232e-01
8.084000000000000341e+01 -3.496171231557906323e-01
8.085999999999999943e+01 -3.413517251320848933e-01
8.087999999999999545e+01 -3.330562016661754443e-01
8.090000000000000568e+01 -3.247315591825138958e-01
8.092000000000000171e+01 -3.163788058267004710e-01
8.093999999999999773e+01 -3.079989513215786734e-01
8.096000000000000796e+01 -2.995930068237037114e-01
8.098000000000000398e+01 -2.911619847800864802e-01
8.100000000000000000e+01 -2.827068987847923265e-01
8.101999999999999602e+01 -2.742287634359224513e-01
8.104000000000000625e+01 -2.657285941930125905e-01
8.106000000000000227e+01 -2.572074072343586426e-01
8.107999999999999829e+01 -2.486662193147224365e-01
8.110000000000000853e+01 -2.401060476235842844e-01
8.112000000000000455e+01 -2.315279096434149642e-01
8.114000000000000057e+01 -2.229328230083195972e-01
8.115999999999999659e+01 -2.143218053633412779e-01
8.118000000000000682e+01 -2.056958742238897686e-01
8.120000000000000284e+01 -1.970560468355346539e-01
8.121999999999999886e+01 -1.884033400345562770e-01
8.123999999999999488e+01 -1.797387701087402312e-01
8.126000000000000512e+01 -1.710633526585273456e-01
8.128000000000000114e+01 -1.623781024590016664e-01
8.129999999999999716e+01 -1.536840333222527777e-01
8.132000000000000739e+01 -1.449821579600917842e-01
8.134000000000000341e+01 -1.362734878476642986e-01
8.135999999999999943e+01 -1.275590330875749079e-01
8.137999999999999545e+01 -1.188398022743725052e-01
8.140000000000000568e+01 -1.101168023599745083e-01
8.142000000000000171e+01 -1.013910385197430292e-01
8.143999999999999773e+01 -9.266351401893974105e-02
8.146000000000000796e+01 -8.393523008014226738e-02
8.148000000000000398e+01 -7.520718575145433904e-02
8.150000000000000000e+01 -6.648037777512726121e-02
8.151999999999999602e+01 -5.775580045714785726e-02
8.154000000000000625e+01 -4.903444553775680725e-02
8.156000000000000227e+01 -4.031730206242747222e-02
8.157999999999999829e+01 -3.160535625380244545e-02
8.160000000000000853e+01 -2.289959138468803529e-02
8.162000000000000455e+01 -1.420098765157537871e-02
8.164000000000000057e+01 -5.510522049098791342e-03
8.165999999999999659e+01 3.170831754332787897e-03
8.168000000000000682e+01 1.184210354029389782e-02
8.170000000000000284e+01 2.050232666319149605e-02
8.171999999999999886e+01 2.915053817184301566e-02
8.173999999999999488e+01 3.778577893034338470e-02
8.176000000000000512e+01 4.640709373805347593e-02
8.178000000000000114e+01 5.501353144823993568e-02
8.179999999999999716e+01 6.360414508588928262e-02
8.182000000000000739e+01 7.217799196467217238e-02
8.184000000000000341e+01 8.073413380250347993e-02
8.185999999999999943e+01 8.927163683615051137e-02
8.187999999999999545e+01 9.778957193501322531e-02
8.190000000000000568e+01 1.062870147134685750e-01
8.192000000000000171e+01 1.147630456421298711e-01
8.193999999999999773e+01 1.232167501582882435e-01


==> fig9/fig9a_nca.txt <==
# Omega0=0.4, gamma=0.716, delta=0.5, Gamma=0.1 
#  time  G[real](t)  G[imag](t)  //  (omega-E_ex)  Ixas(omega-E_ex)
0.000000000000000000e+00 -0.000000000000000000e+00 -1.000000000000000000e+00 -3.140825850403659203e+01 2.010027586124521370e+00
1.000000000000000056e-01 -3.027981945114240880e-05 -9.988856686678748709e-01 -3.139292244031391377e+01 2.010027596154984941e+00
2.000000000000000111e-01 -2.566205840544902024e-04 -9.956013652920404633e-01 -3.137758637659124261e+01 2.010027617982258263e+00
3.000000000000000444e-01 -8.473682069096152370e-04 -9.901991856735021802e-01 -3.136225031286856790e+01 2.010027651606432819e+00
4.000000000000000222e-01 -1.953891150535344307e-03 -9.827692305062455391e-01 -3.134691424914589319e+01 2.010027697027670257e+00
5.000000000000000000e-01 -3.704385750988010637e-03 -9.734229153673824575e-01 -3.133157818542322204e+01 2.010027754246158427e+00
6.000000000000000888e-01 -6.202142741648046693e-03 -9.622828686425617395e-01 -3.131624212170054378e+01 2.010027823262184210e+00
7.000000000000000666e-01 -9.528147999458842776e-03 -9.494806740116591426e-01 -3.130090605797787262e+01 2.010027904076049587e+00
8.000000000000000444e-01 -1.374337028518816430e-02 -9.351558431302529062e-01 -3.128556999425519791e+01 2.010027996688142249e+00
9.000000000000000222e-01 -1.888868663828461442e-02 -9.194514529640170908e-01 -3.127023393053252320e+01 2.010028101098881415e+00
1.000000000000000000e+00 -2.498487514934287154e-02 -9.025090702368554485e-01 -3.125489786680985205e+01 2.010028217308763132e+00
1.100000000000000089e+00 -3.203472657935162171e-02 -8.844667042152729586e-01 -3.123956180308717379e+01 2.010028345318311871e+00
1.200000000000000178e+00 -4.002595407953154355e-02 -8.654587545120383529e-01 -3.122422573936449908e+01 2.010028485128152909e+00
1.300000000000000044e+00 -4.893291183088763208e-02 -8.456148283954093570e-01 -3.120888967564182792e+01 2.010028636738914631e+00
1.400000000000000133e+00 -5.871747238248693768e-02 -8.250572565361430355e-01 -3.119355361191915321e+01 2.010028800151317352e+00
1.500000000000000000e+00 -6.933057590698812889e-02 -8.038995591270134966e-01 -3.117821754819647850e+01 2.010028975366121795e+00
1.600000000000000089e+00 -8.071458208948607826e-02 -7.822466099392900718e-01 -3.116288148447380735e+01 2.010029162384145085e+00
1.700000000000000178e+00 -9.280528168501525621e-02 -7.601949844390081257e-01 -3.114754542075112909e+01 2.010029361206276288e+00
1.800000000000000044e+00 -1.055330982809145751e-01 -7.378324538320224502e-01 -3.113220935702845793e+01 2.010029571833433337e+00
1.900000000000000133e+00 -1.188241690169352383e-01 -7.152373993773007976e-01 -3.111687329330578322e+01 2.010029794266590120e+00
2.000000000000000000e+00 -1.326018264434205285e-01 -6.924791035419590735e-01 -3.110153722958310851e+01 2.010030028506810673e+00
2.100000000000000089e+00 -1.467881101565760571e-01 -6.696185763563586857e-01 -3.108620116586043736e+01 2.010030274555189678e+00
2.200000000000000178e+00 -1.613047983228900750e-01 -6.467090600454958871e-01 -3.107086510213775910e+01 2.010030532412864446e+00
2.300000000000000266e+00 -1.760740861017699721e-01 -6.237961840890543508e-01 -3.105552903841508439e+01 2.010030802081066437e+00
2.400000000000000355e+00 -1.910193305731493485e-01 -6.009183630152293842e-01 -3.104019297469241323e+01 2.010031083561046650e+00
2.500000000000000000e+00 -2.060658917730725792e-01 -5.781076021492778105e-01 -3.102485691096973852e+01 2.010031376854121810e+00
2.600000000000000089e+00 -2.211417775180070378e-01 -5.553902896692900493e-01 -3.100952084724706026e+01 2.010031681961682803e+00
2.700000000000000178e+00 -2.361779921146640593e-01 -5.327877043916414701e-01 -3.099418478352438910e+01 2.010031998885155602e+00
2.800000000000000266e+00 -2.511087921031311954e-01 -5.103164574222918137e-01 -3.097884871980171440e+01 2.010032327626018578e+00
2.900000000000000355e+00 -2.658719951686115968e-01 -4.879891131264711412e-01 -3.096351265607904324e+01 2.010032668185826044e+00
3.000000000000000000e+00 -2.804092458367077878e-01 -4.658148872166654186e-01 -3.094817659235636853e+01 2.010033020566178941e+00
3.100000000000000089e+00 -2.946661169657945334e-01 -4.438001966895540606e-01 -3.093284052863369027e+01 2.010033384768715958e+00
3.200000000000000178e+00 -3.085920948139584397e-01 -4.219490642850898809e-01 -3.091750446491101911e+01 2.010033760795155278e+00
3.300000000000000266e+00 -3.221405671759021705e-01 -4.002635411754392747e-01 -3.090216840118834440e+01 2.010034148647267926e+00
3.400000000000000355e+00 -3.352688249086919203e-01 -3.787441875812761483e-01 -3.088683233746566970e+01 2.010034548326880444e+00
3.500000000000000000e+00 -3.479380026901659484e-01 -3.573905006024792885e-01 -3.087149627374299854e+01 2.010034959835862445e+00
3.600000000000000089e+00 -3.601129415311929427e-01 -3.362012246455208242e-01 -3.085616021002032383e+01 2.010035383176146606e+00
3.700000000000000178e+00 -3.717620315216657589e-01 -3.151746095649221591e-01 -3.084082414629764557e+01 2.010035818349741099e+00
3.800000000000000266e+00 -3.828570756802856523e-01 -2.943086847601737999e-01 -3.082548808257497441e+01 2.010036265358660756e+00
3.900000000000000355e+00 -3.933731495431573855e-01 -2.736015216993652466e-01 -3.081015201885229970e+01 2.010036724205034542e+00
4.000000000000000000e+00 -4.032884266171590792e-01 -2.530514300384457682e-01 -3.079481595512962855e+01 2.010037194891004741e+00
4.100000000000000533e+00 -4.125839859747741922e-01 -2.326570932547503412e-01 -3.077947989140695384e+01 2.010037677418787805e+00
4.200000000000000178e+00 -4.212436334864351206e-01 -2.124176911596100392e-01 -3.076414382768427558e+01 2.010038171790662354e+00
4.299999999999999822e+00 -4.292537395020645796e-01 -1.923330213419207901e-01 -3.074880776396160442e+01 2.010038678008934543e+00
4.400000000000000355e+00 -4.366030725075755181e-01 -1.724035913645130258e-01 -3.073347170023892971e+01 2.010039196076008228e+00
4.500000000000000000e+00 -4.432826250410936697e-01 -1.526306688588839056e-01 -3.071813563651625500e+01 2.010039725994313464e+00
4.600000000000000533e+00 -4.492854477593956619e-01 -1.330163091020137578e-01 -3.070279957279358385e+01 2.010040267766347366e+00
4.700000000000000178e+00 -4.546065009412714741e-01 -1.135633802017589900e-01 -3.068746350907090559e+01 2.010040821394646127e+00
4.800000000000000711e+00 -4.592425163888472217e-01 -9.427557926470077343e-02 -3.067212744534823088e+01 2.010041386881825431e+00
4.900000000000000355e+00 -4.631918605971312997e-01 -7.515742638445560564e-02 -3.065679138162555972e+01 2.010041964230547151e+00
5.000000000000000000e+00 -4.664544037304371171e-01 -5.621424052043697689e-02 -3.064145531790288501e+01 2.010042553443536661e+00
5.100000000000000533e+00 -4.690314017925383827e-01 -3.745211031092822440e-02 -3.062611925418021386e+01 2.010043154523550424e+00
5.200000000000000178e+00 -4.709253914097653038e-01 -1.887786418646886580e-02 -3.061078319045753560e+01 2.010043767473436382e+00
5.300000000000000711e+00 -4.721400914886639821e-01 -4.990323943047793136e-04 -3.059544712673486089e+01 2.010044392296070015e+00
5.400000000000000355e+00 -4.726803095394974119e-01 1.767620140560378916e-02 -3.058011106301218973e+01 2.010045028994400962e+00
5.500000000000000000e+00 -4.725518569217965203e-01 3.563905278934109688e-02 -3.056477499928951502e+01 2.010045677571429490e+00
5.600000000000000533e+00 -4.717614741952159685e-01 5.338018836602684281e-02 -3.054943893556684031e+01 2.010046338030210489e+00
5.700000000000000178e+00 -4.703167640349262268e-01 7.088977771538372552e-02 -3.053410287184416561e+01 2.010047010373861909e+00
5.800000000000000711e+00 -4.682261289641574398e-01 8.815754929184908828e-02 -3.051876680812149090e+01 2.010047694605540780e+00
5.900000000000000355e+00 -4.654987141316108135e-01 1.051728484594504770e-01 -3.050343074439881619e+01 2.010048390728483181e+00
6.000000000000000000e+00 -4.621443571787573479e-01 1.219246941506190035e-01 -3.048809468067614503e+01 2.010049098745963825e+00
6.100000000000000533e+00 -4.581735438819379835e-01 1.384018332984830735e-01 -3.047275861695347032e+01 2.010049818661322263e+00
6.200000000000000178e+00 -4.535973679533399361e-01 1.545927945305095863e-01 -3.045742255323079917e+01 2.010050550477956666e+00
6.300000000000000711e+00 -4.484274940143556099e-01 1.704859422895106669e-01 -3.044208648950812091e+01 2.010051294199321603e+00
6.400000000000000355e+00 -4.426761242759658099e-01 1.860695291749778768e-01 -3.042675042578544620e+01 2.010052049828917387e+00
6.500000000000000000e+00 -4.363559693757619873e-01 2.013317455869263750e-01 -3.041141436206277504e+01 2.010052817370309608e+00
6.600000000000000533e+00 -4.294802217917264020e-01 2.162607670459909537e-01 -3.039607829834010033e+01 2.010053596827137579e+00
6.700000000000000178e+00 -4.220625313815565272e-01 2.308448000108475617e-01 -3.038074223461742207e+01 2.010054388203041054e+00
6.800000000000000711e+00 -4.141169826257951048e-01 2.450721262528440803e-01 -3.036540617089475091e+01 2.010055191501794791e+00
6.900000000000000355e+00 -4.056580739220423393e-01 2.589311444001471396e-01 -3.035007010717207621e+01 2.010056006727162448e+00
7.000000000000000000e+00 -3.967006986843872873e-01 2.724104090478507989e-01 -3.033473404344940150e+01 2.010056833883024030e+00
7.100000000000000533e+00 -3.872601271968562076e-01 2.854986676992393169e-01 -3.031939797972673034e+01 2.010057672973251108e+00
7.200000000000000178e+00 -3.773519894024191523e-01 2.981848959098387097e-01 -3.030406191600405208e+01 2.010058524001828495e+00
7.300000000000000711e+00 -3.669922582444784531e-01 3.104583304433769508e-01 -3.028872585228138092e+01 2.010059386972749884e+00
7.400000000000000355e+00 -3.561972338177693542e-01 3.223084998391586020e-01 -3.027338978855870621e+01 2.010060261890127542e+00
7.500000000000000000e+00 -3.449835279012347655e-01 3.337252531233360631e-01 -3.025805372483603151e+01 2.010061148758071070e+00
7.600000000000000533e+00 -3.333680484087673257e-01 3.446987865695247399e-01 -3.024271766111336035e+01 2.010062047580777556e+00
7.700000000000000178e+00 -3.213679840934713927e-01 3.552196687919136342e-01 -3.022738159739068209e+01 2.010062958362484054e+00
7.800000000000000711e+00 -3.090007890896628306e-01 3.652788639695749295e-01 -3.021204553366800738e+01 2.010063881107532424e+00
7.900000000000000355e+00 -2.962841675881355274e-01 3.748677530803426472e-01 -3.019670946994533622e+01 2.010064815820226336e+00
8.000000000000000000e+00 -2.832360582135131088e-01 3.839781537497879427e-01 -3.018137340622266152e+01 2.010065762505032438e+00
8.099999999999999645e+00 -2.698746180638445513e-01 3.926023384118620396e-01 -3.016603734249998681e+01 2.010066721166402282e+00
8.200000000000001066e+00 -2.562182066510886869e-01 4.007330511296299247e-01 -3.015070127877731565e+01 2.010067691808894441e+00
8.300000000000000711e+00 -2.422853693831838462e-01 4.083635228533609718e-01 -3.013536521505463739e+01 2.010068674437067049e+00
8.400000000000000355e+00 -2.280948209369511037e-01 4.154874852426831966e-01 -3.012002915133196623e+01 2.010069669055596808e+00
8.500000000000000000e+00 -2.136654281199630578e-01 4.220991833989983233e-01 -3.010469308760929152e+01 2.010070675669169304e+00
8.599999999999999645e+00 -1.990161924385624170e-01 4.281933871873327413e-01 -3.008935702388661682e+01 2.010071694282574040e+00
8.700000000000001066e+00 -1.841662324347142776e-01 4.337654015443789812e-01 -3.007402096016394566e+01 2.010072724900604957e+00
8.800000000000000711e+00 -1.691347655738264788e-01 4.388110754957815773e-01 -3.005868489644126740e+01 2.010073767528159028e+00
8.900000000000000355e+00 -1.539410900247330516e-01 4.433268101395833605e-01 -3.004334883271859269e+01 2.010074822170158093e+00
9.000000000000000000e+00 -1.386045659686657716e-01 4.473095656936195152e-01 -3.002801276899592153e+01 2.010075888831611479e+00
9.099999999999999645e+00 -1.231445967872176611e-01 4.507568673888372457e-01 -3.001267670527324682e+01 2.010076967517574253e+00
9.200000000000001066e+00 -1.075806100251919944e-01 4.536668105743623669e-01 -2.999734064155056856e+01 2.010078058233128129e+00
9.300000000000000711e+00 -9.193203808611098704e-02 4.560380647183992497e-01 -2.998200457782789741e+01 2.010079160983484048e+00
9.400000000000000355e+00 -7.621829891800550871e-02 4.578698766322166214e-01 -2.996666851410522270e+01 2.010080275773809433e+00
9.500000000000000000e+00 -6.045877638949730820e-02 4.591620728210019653e-01 -2.995133245038255154e+01 2.010081402609448453e+00
9.600000000000001421e+00 -4.467280074715871546e-02 4.599150608950866026e-01 -2.993599638665987683e+01 2.010082541495701758e+00
9.700000000000001066e+00 -2.887962893021111740e-02 4.601298303038204307e-01 -2.992066032293719857e+01 2.010083692437995673e+00
9.800000000000000711e+00 -1.309842486342564609e-02 4.598079520903533002e-01 -2.990532425921452742e+01 2.010084855441766738e+00
9.900000000000000355e+00 2.651760147497391439e-03 4.589515780180454807e-01 -2.988998819549185271e+01 2.010086030512545197e+00
1.000000000000000000e+01 1.835200712174813939e-02 4.575634388431875643e-01 -2.987465213176917800e+01 2.010087217655893710e+00
1.010000000000000142e+01 3.398354884997382974e-02 4.556468418178231672e-01 -2.985931606804650684e+01 2.010088416877460649e+00
1.020000000000000107e+01 4.952778936509957819e-02 4.532056675437241555e-01 -2.984398000432383213e+01 2.010089628182918364e+00
1.030000000000000071e+01 6.496632319564711600e-02 4.502443659489351324e-01 -2.982864394060115387e+01 2.010090851578030247e+00
1.040000000000000036e+01 8.028095442273112947e-02 4.467679517131281086e-01 -2.981330787687848272e+01 2.010092087068604982e+00
1.050000000000000000e+01 9.545371562295108803e-02 4.427819988535722229e-01 -2.979797181315580801e+01 2.010093334660489450e+00
1.060000000000000142e+01 1.104668864214978230e-01 4.382926346752267777e-01 -2.978263574943313685e+01 2.010094594359635334e+00
1.070000000000000107e+01 1.253030119370638629e-01 4.333065330623643296e-01 -2.976729968571046214e+01 2.010095866172000978e+00
1.080000000000000071e+01 1.399449208127230837e-01 4.278309069982508817e-01 -2.975196362198778388e+01 2.010097150103662411e+00
1.090000000000000036e+01 1.543757429782331991e-01 4.218735005699734697e-01 -2.973662755826511273e+01 2.010098446160688113e+00
1.100000000000000000e+01 1.685789270987243516e-01 4.154425801705570187e-01 -2.972129149454243802e+01 2.010099754349246481e+00
1.110000000000000142e+01 1.825382575528822493e-01 4.085469251743379382e-01 -2.970595543081976331e+01 2.010101074675556987e+00
1.120000000000000107e+01 1.962378711669131026e-01 4.011958179445956341e-01 -2.969061936709709215e+01 2.010102407145906156e+00
1.130000000000000071e+01 2.096622733938418304e-01 3.933990331903146620e-01 -2.967528330337441389e+01 2.010103751766619595e+00
1.140000000000000036e+01 2.227963541644910339e-01 3.851668268271535300e-01 -2.965994723965173918e+01 2.010105108544105956e+00
1.150000000000000000e+01 2.356254032544805033e-01 3.765099241097414340e-01 -2.964461117592906803e+01 2.010106477484796983e+00
1.160000000000000142e+01 2.481351251401114899e-01 3.674395073297615499e-01 -2.962927511220639332e+01 2.010107858595243879e+00
1.170000000000000107e+01 2.603116534761293344e-01 3.579672028634228176e-01 -2.961393904848372216e+01 2.010109251881973869e+00
1.180000000000000071e+01 2.721415649334299469e-01 3.481050677037890173e-01 -2.959860298476104390e+01 2.010110657351661612e+00
1.190000000000000036e+01 2.836118926504871407e-01 3.378655755173842756e-01 -2.958326692103836919e+01 2.010112075010982213e+00
1.200000000000000000e+01 2.947101390676107879e-01 3.272616020861922048e-01 -2.956793085731569803e+01 2.010113504866684053e+00
1.210000000000000142e+01 3.054242882347673604e-01 3.163064103966718443e-01 -2.955259479359302333e+01 2.010114946925583457e+00
1.220000000000000107e+01 3.157428176154469246e-01 3.050136351348873287e-01 -2.953725872987034862e+01 2.010116401194561142e+00
1.230000000000000071e+01 3.256547092121147013e-01 2.933972668090022440e-01 -2.952192266614767746e+01 2.010117867680525805e+00
1.240000000000000036e+01 3.351494602426861036e-01 2.814716354304152013e-01 -2.950658660242499920e+01 2.010119346390486950e+00
1.250000000000000000e+01 3.442170931080688612e-01 2.692513937273067204e-01 -2.949125053870232449e+01 2.010120837331479837e+00
1.260000000000000142e+01 3.528481648288613881e-01 2.567515000790681068e-01 -2.947591447497965333e+01 2.010122340510643646e+00
1.270000000000000107e+01 3.610337758676167019e-01 2.439872009556179611e-01 -2.946057841125697863e+01 2.010123855935114001e+00
1.280000000000000071e+01 3.687655782702894958e-01 2.309740131235064609e-01 -2.944524234753430036e+01 2.010125383612142880e+00
1.290000000000000036e+01 3.760357832905407705e-01 2.177277054678453394e-01 -2.942990628381162921e+01 2.010126923549024891e+00
1.300000000000000000e+01 3.828371682557699107e-01 2.042642805137677153e-01 -2.941457022008895450e+01 2.010128475753092836e+00
1.310000000000000142e+01 3.891630828981300083e-01 1.905999557390532229e-01 -2.939923415636628334e+01 2.010130040231766557e+00
1.320000000000000107e+01 3.950074549844226346e-01 1.767511445270010251e-01 -2.938389809264360863e+01 2.010131616992524961e+00
1.330000000000000071e+01 4.003647952869355264e-01 1.627344370140755558e-01 -2.936856202892093037e+01 2.010133206042889586e+00
1.340000000000000036e+01 4.052302019683004519e-01 1.485665806374847075e-01 -2.935322596519825922e+01 2.010134807390453027e+00
1.350000000000000000e+01 4.095993641990176015e-01 1.342644605544872083e-01 -2.933788990147558451e+01 2.010136421042878041e+00
1.360000000000000142e+01 4.134685652305528647e-01 1.198450799240704800e-01 -2.932255383775290980e+01 2.010138047007862472e+00
1.370000000000000107e+01 4.168346847121966459e-01 1.053255399899936939e-01 -2.930721777403023864e+01 2.010139685293212963e+00
1.380000000000000071e+01 4.196952003840994649e-01 9.072302017038590127e-02 -2.929188171030756038e+01 2.010141335906722837e+00
1.390000000000000036e+01 4.220481891234027505e-01 7.605475795798127825e-02 -2.927654564658488567e+01 2.010142998856326635e+00
1.400000000000000000e+01 4.238923272491070815e-01 6.133802885555018902e-02 -2.926120958286221452e+01 2.010144674149949573e+00
1.410000000000000142e+01 4.252268902676905604e-01 4.659012625039023886e-02 -2.924587351913953981e+01 2.010146361795643877e+00
1.420000000000000107e+01 4.260517518442815121e-01 3.182834126358847354e-02 -2.923053745541686865e+01 2.010148061801454222e+00
1.430000000000000071e+01 4.263673821903293804e-01 1.706994270062453176e-02 -2.921520139169419394e+01 2.010149774175534976e+00
1.440000000000000036e+01 4.261748457612724583e-01 2.332156945619854715e-03 -2.919986532797151568e+01 2.010151498926101343e+00
1.450000000000000000e+01 4.254757982668013749e-01 -1.236785196500644543e-02 -2.918452926424884453e+01 2.010153236061395621e+00
1.460000000000000142e+01 4.242724831057753110e-01 -2.701300224387031060e-02 -2.916919320052616982e+01 2.010154985589772458e+00
1.470000000000000107e+01 4.225677270470673541e-01 -4.158631410753584751e-02 -2.915385713680349511e+01 2.010156747519581177e+00
1.480000000000000071e+01 4.203649353669518529e-01 -5.607092934973601644e-02 -2.913852107308082395e+01 2.010158521859298997e+00
1.490000000000000036e+01 4.176680862802167882e-01 -7.045013082323069165e-02 -2.912318500935814569e+01 2.010160308617410685e+00
1.500000000000000000e+01 4.144817247569416163e-01 -8.470736162345207654e-02 -2.910784894563547098e+01 2.010162107802524467e+00
1.510000000000000142e+01 4.108109557534802003e-01 -9.882624415011714847e-02 -2.909251288191279983e+01 2.010163919423229917e+00
1.520000000000000107e+01 4.066614367459994717e-01 -1.127905988651909386e-01 -2.907717681819012512e+01 2.010165743488262713e+00
1.530000000000000071e+01 4.020393697582225201e-01 -1.265844627985999171e-01 -2.906184075446745396e+01 2.010167580006358090e+00
1.540000000000000036e+01 3.969514926997262383e-01 -1.401921078101993068e-01 -2.904650469074477570e+01 2.010169428986329443e+00
1.550000000000000000e+01 3.914050701736085380e-01 -1.535980584617795408e-01 -2.903116862702210099e+01 2.010171290437083425e+00
1.560000000000000142e+01 3.854078837015955661e-01 -1.667871096599089775e-01 -2.901583256329942984e+01 2.010173164367534682e+00
1.570000000000000107e+01 3.789682213385573428e-01 -1.797443438621847411e-01 -2.900049649957675513e+01 2.010175050786736861e+00
1.580000000000000071e+01 3.720948668175696472e-01 -1.924551479654244002e-01 -2.898516043585407687e+01 2.010176949703697868e+00
1.590000000000000036e+01 3.647970880578307318e-01 -2.049052298041107167e-01 -2.896982437213140571e+01 2.010178861127617012e+00
1.600000000000000000e+01 3.570846252289684997e-01 -2.170806341921214799e-01 -2.895448830840873100e+01 2.010180785067613218e+00
1.610000000000000142e+01 3.489676782570281244e-01 -2.289677586220377203e-01 -2.893915224468605629e+01 2.010182721533034123e+00
1.619999999999999929e+01 3.404568938284458501e-01 -2.405533684253926274e-01 -2.892381618096338514e+01 2.010184670533106122e+00
1.630000000000000071e+01 3.315633519630329928e-01 -2.518246115498605775e-01 -2.890848011724071043e+01 2.010186632077282987e+00
1.640000000000000213e+01 3.222985520357747324e-01 -2.627690328177679779e-01 -2.889314405351803572e+01 2.010188606174975856e+00
1.650000000000000000e+01 3.126743984402119425e-01 -2.733745876815537046e-01 -2.887780798979536101e+01 2.010190592835721102e+00
1.660000000000000142e+01 3.027031857439361207e-01 -2.836296555239795070e-01 -2.886247192607268630e+01 2.010192592069077744e+00
1.669999999999999929e+01 2.923975834627618453e-01 -2.935230523495719890e-01 -2.884713586235001515e+01 2.010194603884664311e+00
1.680000000000000071e+01 2.817706204493920508e-01 -3.030440430270590624e-01 -2.883179979862734044e+01 2.010196628292218790e+00
1.690000000000000213e+01 2.708356688448500527e-01 -3.121823529102403239e-01 -2.881646373490466218e+01 2.010198665301475174e+00
1.700000000000000000e+01 2.596064277523837949e-01 -3.209281789242352523e-01 -2.880112767118199102e+01 2.010200714922289134e+00
1.710000000000000142e+01 2.480969064821501313e-01 -3.292722000923919423e-01 -2.878579160745931631e+01 2.010202777164512788e+00
1.719999999999999929e+01 2.363214075381827872e-01 -3.372055874161053457e-01 -2.877045554373664160e+01 2.010204852038138146e+00
1.730000000000000071e+01 2.242945092773913074e-01 -3.447200132397235106e-01 -2.875511948001397045e+01 2.010206939553177641e+00
1.740000000000000213e+01 2.120310482647715655e-01 -3.518076599232110024e-01 -2.873978341629129218e+01 2.010209039719689894e+00
1.750000000000000000e+01 1.995461014278108736e-01 -3.584612279580904337e-01 -2.872444735256862103e+01 2.010211152547849434e+00
1.760000000000000142e+01 1.868549678870125297e-01 -3.646739434374391964e-01 -2.870911128884594632e+01 2.010213278047860541e+00
1.769999999999999929e+01 1.739731506476971667e-01 -3.704395648676936936e-01 -2.869377522512327161e+01 2.010215416229998553e+00
1.780000000000000071e+01 1.609163380373964669e-01 -3.757523894032967493e-01 -2.867843916140060045e+01 2.010217567104603642e+00
1.790000000000000213e+01 1.477003849824083115e-01 -3.806072583533898768e-01 -2.866310309767792219e+01 2.010219730682097250e+00
1.800000000000000000e+01 1.343412941582342035e-01 -3.849995621153615155e-01 -2.864776703395524748e+01 2.010221906972923467e+00
1.810000000000000142e+01 1.208551969431715667e-01 -3.889252444011792598e-01 -2.863243097023257633e+01 2.010224095987636961e+00
1.819999999999999929e+01 1.072583343425120572e-01 -3.923808058157993717e-01 -2.861709490650990162e+01 2.010226297736837253e+00
1.830000000000000071e+01 9.356703774979226174e-02 -3.953633068054502320e-01 -2.860175884278722691e+01 2.010228512231178932e+00
1.840000000000000213e+01 7.979770968963503797e-02 -3.978703698764798347e-01 -2.858642277906455220e+01 2.010230739481403628e+00
1.850000000000000000e+01 6.596680451035087656e-02 -3.999001812287235058e-01 -2.857108671534187749e+01 2.010232979498294270e+00
1.860000000000000142e+01 5.209080902069452429e-02 -4.014514916514754783e-01 -2.855575065161920634e+01 2.010235232292733709e+00
1.869999999999999929e+01 3.818622319459898107e-02 -4.025236167969130086e-01 -2.854041458789653163e+01 2.010237497875630996e+00
1.880000000000000071e+01 2.426954082147254541e-02 -4.031164367862767328e-01 -2.852507852417385692e+01 2.010239776257991107e+00
1.890000000000000213e+01 1.035723027124616814e-02 -4.032303951155660204e-01 -2.850974246045118576e+01 2.010242067450856318e+00
1.900000000000000000e+01 -3.534284710549320287e-03 -4.028664969683134478e-01 -2.849440639672850750e+01 2.010244371465362168e+00
1.910000000000000142e+01 -1.738864411798185516e-02 -4.020263067947025815e-01 -2.847907033300583279e+01 2.010246688312715246e+00
1.920000000000000284e+01 -3.118957064629870879e-02 -4.007119453030828504e-01 -2.846373426928316164e+01 2.010249018004128807e+00
1.930000000000000071e+01 -4.492088858612228869e-02 -3.989260857692914497e-01 -2.844839820556048693e+01 2.010251360550976862e+00
1.940000000000000213e+01 -5.856654248549050118e-02 -3.966719496988991844e-01 -2.843306214183780867e+01 2.010253715964610333e+00
1.950000000000000000e+01 -7.211061569508370184e-02 -3.939533018968474631e-01 -2.841772607811513751e+01 2.010256084256499598e+00
1.960000000000000142e+01 -8.553734868335664820e-02 -3.907744448406399451e-01 -2.840239001439246280e+01 2.010258465438163444e+00
1.970000000000000284e+01 -9.883115712212146853e-02 -3.871402125065258049e-01 -2.838705395066979165e+01 2.010260859521195709e+00
1.980000000000000071e+01 -1.119766497758477447e-01 -3.830559635255819106e-01 -2.837171788694711694e+01 2.010263266517267500e+00
1.990000000000000213e+01 -1.249586460608816396e-01 -3.785275737635217519e-01 -2.835638182322443868e+01 2.010265686438053034e+00
2.000000000000000000e+01 -1.377621933943043164e-01 -3.735614283201519892e-01 -2.834104575950176752e+01 2.010268119295393952e+00
2.010000000000000142e+01 -1.503725841864045620e-01 -3.681644128995220089e-01 -2.832570969577909281e+01 2.010270565101122120e+00
2.020000000000000284e+01 -1.627753725345046643e-01 -3.623439046774405980e-01 -2.831037363205641810e+01 2.010273023867170217e+00
2.030000000000000071e+01 -1.749563905925089480e-01 -3.561077625405444924e-01 -2.829503756833374695e+01 2.010275495605510443e+00
2.040000000000000213e+01 -1.869017645328693578e-01 -3.494643168303148140e-01 -2.827970150461106869e+01 2.010277980328235792e+00
2.050000000000000000e+01 -1.985979301999028224e-01 -3.424223585354411736e-01 -2.826436544088839398e+01 2.010280478047445474e+00
2.060000000000000142e+01 -2.100316483014559032e-01 -3.349911279459042435e-01 -2.824902937716572282e+01 2.010282988775342172e+00
2.070000000000000284e+01 -2.211900192369608553e-01 -3.271803028527973667e-01 -2.823369331344304811e+01 2.010285512524207174e+00
2.080000000000000071e+01 -2.320604974827661926e-01 -3.189999861905452594e-01 -2.821835724972037696e+01 2.010288049306339531e+00
2.090000000000000213e+01 -2.426309055114342361e-01 -3.104606932698160682e-01 -2.820302118599770225e+01 2.010290599134160416e+00
2.100000000000000000e+01 -2.528894473036082391e-01 -3.015733385076652118e-01 -2.818768512227502399e+01 2.010293162020123425e+00
2.110000000000000142e+01 -2.628247213183015907e-01 -2.923492217267698035e-01 -2.817234905855235283e+01 2.010295737976792285e+00
2.120000000000000284e+01 -2.724257330371336883e-01 -2.828000140545994245e-01 -2.815701299482967812e+01 2.010298327016736941e+00
2.130000000000000071e+01 -2.816819069650871032e-01 -2.729377433617218851e-01 -2.814167693110700341e+01 2.010300929152647686e+00
2.140000000000000213e+01 -2.905830981229279297e-01 -2.627747793769394380e-01 -2.812634086738433226e+01 2.010303544397272990e+00
2.150000000000000000e+01 -2.991196030388909577e-01 -2.523238183707842697e-01 -2.811100480366165399e+01 2.010306172763398624e+00
2.160000000000000142e+01 -3.072821701456778798e-01 -2.415978675238760753e-01 -2.809566873993897929e+01 2.010308814263945365e+00
2.170000000000000284e+01 -3.150620096915259238e-01 -2.306102289579378961e-01 -2.808033267621630813e+01 2.010311468911819333e+00
2.180000000000000071e+01 -3.224508030313331663e-01 -2.193744834227542018e-01 -2.806499661249363342e+01 2.010314136720078526e+00
2.190000000000000213e+01 -3.294407113798129561e-01 -2.079044737444016855e-01 -2.804966054877096227e+01 2.010316817701787162e+00
2.200000000000000000e+01 -3.360243839829628598e-01 -1.962142879349373370e-01 -2.803432448504828400e+01 2.010319511870101827e+00
2.210000000000000142e+01 -3.421949656673928253e-01 -1.843182421038269403e-01 -2.801898842132560929e+01 2.010322219238293684e+00
2.220000000000000284e+01 -3.479461038483587232e-01 -1.722308631059264183e-01 -2.800365235760293814e+01 2.010324939819577494e+00
2.230000000000000071e+01 -3.532719548699188583e-01 -1.599668709747263107e-01 -2.798831629388026343e+01 2.010327673627408718e+00
2.240000000000000213e+01 -3.581671897870423726e-01 -1.475411611994213168e-01 -2.797298023015758517e+01 2.010330420675169538e+00
2.250000000000000000e+01 -3.626269995042020189e-01 -1.349687867756666770e-01 -2.795764416643491401e+01 2.010333180976392242e+00
2.260000000000000142e+01 -3.666470992868590684e-01 -1.222649401702724237e-01 -2.794230810271223930e+01 2.010335954544661963e+00
2.270000000000000284e+01 -3.702237326844047272e-01 -1.094449351092083994e-01 -2.792697203898956460e+01 2.010338741393596251e+00
2.280000000000000071e+01 -3.733536747673122935e-01 -9.652418828441923504e-02 -2.791163597526689344e+01 2.010341541536977417e+00
2.290000000000000213e+01 -3.760342347937208896e-01 -8.351820098631163036e-02 -2.789629991154421873e+01 2.010344354988513160e+00
2.300000000000000000e+01 -3.782632581954358253e-01 -7.044254063608294814e-02 -2.788096384782154402e+01 2.010347181762148772e+00
2.310000000000000142e+01 -3.800391279500074937e-01 -5.731282233571515644e-02 -2.786562778409886931e+01 2.010350021871752269e+00
2.320000000000000284e+01 -3.813607653298389244e-01 -4.414469034091959843e-02 -2.785029172037619460e+01 2.010352875331387068e+00
2.330000000000000071e+01 -3.822276299763753271e-01 -3.095379958271180648e-02 -2.783495565665352345e+01 2.010355742155082392e+00
2.340000000000000213e+01 -3.826397193982984390e-01 -1.775579719760251446e-02 -2.781961959293084874e+01 2.010358622357023339e+00
2.350000000000000000e+01 -3.825975677805195652e-01 -4.566304090718530106e-03 -2.780428352920817048e+01 2.010361515951414990e+00
2.360000000000000142e+01 -3.821022442060241775e-01 8.599103389849351020e-03 -2.778894746548549932e+01 2.010364422952543695e+00
2.370000000000000284e+01 -3.811553502381170300e-01 2.172491174527072313e-02 -2.777361140176282461e+01 2.010367343374798388e+00
2.380000000000000071e+01 -3.797590168638632635e-01 3.479568845017307760e-02 -2.775827533804014990e+01 2.010370277232575109e+00
2.390000000000000213e+01 -3.779159008643324102e-01 4.779609998260062748e-02 -2.774293927431747875e+01 2.010373224540447090e+00
2.400000000000000000e+01 -3.756291805166551701e-01 6.071092968893233160e-02 -2.772760321059480049e+01 2.010376185312924058e+00
2.410000000000000142e+01 -3.729025507453532229e-01 7.352509545406328562e-02 -2.771226714687212933e+01 2.010379159564716467e+00
2.420000000000000284e+01 -3.697402176395729323e-01 8.622366722097131453e-02 -2.769693108314945462e+01 2.010382147310533885e+00
2.430000000000000071e+01 -3.661468923877675419e-01 9.879188423806523067e-02 -2.768159501942677991e+01 2.010385148565152935e+00
2.440000000000000213e+01 -3.621277846525956523e-01 1.112151721233874818e-01 -2.766625895570410876e+01 2.010388163343511891e+00
2.450000000000000000e+01 -3.576885953268312823e-01 1.234791596404850589e-01 -2.765092289198143050e+01 2.010391191660482857e+00
2.460000000000000142e+01 -3.528355087818978442e-01 1.355696952047574788e-01 -2.763558682825875579e+01 2.010394233531148878e+00
2.470000000000000284e+01 -3.475751845128003947e-01 1.474728631211241758e-01 -2.762025076453608463e+01 2.010397288970575236e+00
2.480000000000000071e+01 -3.419147482711135666e-01 1.591749994630602960e-01 -2.760491470081340992e+01 2.010400357993937348e+00
2.490000000000000213e+01 -3.358617826652626204e-01 1.706627076771957408e-01 -2.758957863709073521e+01 2.010403440616490123e+00
2.500000000000000000e+01 -3.294243172153692445e-01 1.819228737919373895e-01 -2.757424257336806406e+01 2.010406536853518666e+00
2.510000000000000142e+01 -3.226108179497849671e-01 1.929426812887164444e-01 -2.755890650964538580e+01 2.010409646720453747e+00
2.520000000000000284e+01 -3.154301764542755682e-01 2.037096255924676358e-01 -2.754357044592271464e+01 2.010412770232736346e+00
2.530000000000000071e+01 -3.078916984886649333e-01 2.142115281352929279e-01 -2.752823438220003993e+01 2.010415907405924241e+00
2.540000000000000213e+01 -3.000050921144288840e-01 2.244365500546216530e-01 -2.751289831847736522e+01 2.010419058255617841e+00
2.550000000000000000e+01 -2.917804553691423219e-01 2.343732054084531891e-01 -2.749756225475469407e+01 2.010422222797526803e+00
2.560000000000000142e+01 -2.832282635376009439e-01 2.440103739908272562e-01 -2.748222619103201581e+01 2.010425401047400307e+00
2.570000000000000284e+01 -2.743593559560044137e-01 2.533373136674235138e-01 -2.746689012730934110e+01 2.010428593021088339e+00
2.580000000000000071e+01 -2.651849224671908867e-01 2.623436722331489168e-01 -2.745155406358666994e+01 2.010431798734510167e+00
2.590000000000000213e+01 -2.557164894490638885e-01 2.710194988175448350e-01 -2.743621799986399523e+01 2.010435018203670321e+00
2.600000000000000000e+01 -2.459659054943031942e-01 2.793552547438850064e-01 -2.742088193614131697e+01 2.010438251444604862e+00
2.610000000000000142e+01 -2.359453267488947625e-01 2.873418239310159272e-01 -2.740554587241864581e+01 2.010441498473499067e+00
2.620000000000000284e+01 -2.256672018844079197e-01 2.949705227354641468e-01 -2.739020980869597111e+01 2.010444759306541762e+00
2.630000000000000071e+01 -2.151442568059284410e-01 3.022331092790424556e-01 -2.737487374497329995e+01 2.010448033960047454e+00
2.640000000000000213e+01 -2.043894790144416274e-01 3.091217922472274671e-01 -2.735953768125062524e+01 2.010451322450380829e+00
2.650000000000000000e+01 -1.934161017304060759e-01 3.156292391019370203e-01 -2.734420161752794698e+01 2.010454624794007827e+00
2.660000000000000142e+01 -1.822375877470771843e-01 3.217485837852568920e-01 -2.732886555380527582e+01 2.010457941007450344e+00
2.670000000000000284e+01 -1.708676130328202203e-01 3.274734338075165896e-01 -2.731352949008260111e+01 2.010461271107313319e+00
2.680000000000000071e+01 -1.593200501530829538e-01 3.327978767965246720e-01 -2.729819342635992641e+01 2.010464615110274078e+00
2.690000000000000213e+01 -1.476089514455568297e-01 3.377164864557525847e-01 -2.728285736263725525e+01 2.010467973033109423e+00
2.700000000000000000e+01 -1.357485320659829187e-01 3.422243279202606958e-01 -2.726752129891458054e+01 2.010471344892633905e+00
2.710000000000000142e+01 -1.237531528447383122e-01 3.463169625596186907e-01 -2.725218523519190228e+01 2.010474730705761104e+00
2.720000000000000284e+01 -1.116373030153624824e-01 3.499904521358203069e-01 -2.723684917146923112e+01 2.010478130489532944e+00
2.730000000000000071e+01 -9.941558284589548100e-02 3.532413624080314452e-01 -2.722151310774655641e+01 2.010481544260984688e+00
2.740000000000000213e+01 -8.710268613606579613e-02 3.560667661048296795e-01 -2.720617704402388526e+01 2.010484972037263063e+00
2.750000000000000000e+01 -7.471338268954531847e-02 3.584642452972202076e-01 -2.719084098030121055e+01 2.010488413835612498e+00
2.760000000000000142e+01 -6.226250068844663837e-02 3.604318931857841690e-01 -2.717550491657853229e+01 2.010491869673319609e+00
2.770000000000000284e+01 -4.976490906328615710e-02 3.619683152403381232e-01 -2.716016885285586113e+01 2.010495339567792250e+00
2.780000000000000071e+01 -3.723549984871209195e-02 3.630726297809236391e-01 -2.714483278913318642e+01 2.010498823536518209e+00
2.790000000000000213e+01 -2.468917052635918180e-02 3.637444679090945376e-01 -2.712949672541051171e+01 2.010502321596943087e+00
2.800000000000000000e+01 -1.214080643924979330e-02 3.639839728590189005e-01 -2.711416066168784056e+01 2.010505833766833117e+00
2.810000000000000142e+01 3.947367908039721342e-04 3.637917987447662482e-01 -2.709882459796516230e+01 2.010509360063809758e+00
2.820000000000000284e+01 1.290265073280587316e-02 3.631691086826276949e-01 -2.708348853424248759e+01 2.010512900505670331e+00
2.830000000000000071e+01 2.536819154673193924e-02 3.621175723580890016e-01 -2.706815247051981643e+01 2.010516455110266776e+00
2.840000000000000213e+01 3.777669727315240145e-02 3.606393629522300914e-01 -2.705281640679714172e+01 2.010520023895579822e+00
2.850000000000000000e+01 5.011360496403034076e-02 3.587371535192827587e-01 -2.703748034307447057e+01 2.010523606879617287e+00
2.860000000000000142e+01 6.236446770326745104e-02 3.564141127610409021e-01 -2.702214427935179231e+01 2.010527204080459374e+00
2.870000000000000284e+01 7.451497140804272390e-02 3.536739002202214932e-01 -2.700680821562911760e+01 2.010530815516336389e+00
2.880000000000000071e+01 8.655095147573368952e-02 3.505206609317666477e-01 -2.699147215190644644e+01 2.010534441205511058e+00
2.890000000000000213e+01 9.845840920167109322e-02 3.469590194689228246e-01 -2.697613608818377173e+01 2.010538081166304281e+00
2.900000000000000000e+01 1.102235279599098616e-01 3.429940734810518199e-01 -2.696080002446109702e+01 2.010541735417162634e+00
2.910000000000000142e+01 1.218326891643644883e-01 3.386313866504241377e-01 -2.694546396073842232e+01 2.010545403976594425e+00
2.920000000000000284e+01 1.332724879194347456e-01 3.338769811285882128e-01 -2.693012789701574761e+01 2.010549086863212764e+00
2.930000000000000071e+01 1.445297484303333380e-01 3.287373294558669223e-01 -2.691479183329307290e+01 2.010552784095668066e+00
2.940000000000000213e+01 1.555915390769013751e-01 3.232193459349385067e-01 -2.689945576957040174e+01 2.010556495692734646e+00
2.950000000000000000e+01 1.664451871804895067e-01 3.173303775439214602e-01 -2.688411970584772703e+01 2.010560221673269421e+00
2.960000000000000142e+01 1.770782934452017621e-01 3.110781943134119376e-01 -2.686878364212505588e+01 2.010563962056158616e+00
2.970000000000000284e+01 1.874787460139850093e-01 3.044709792554079475e-01 -2.685344757840237762e+01 2.010567716860449217e+00
2.980000000000000071e+01 1.976347341992599482e-01 2.975173178146193198e-01 -2.683811151467970291e+01 2.010571486105174888e+00
2.990000000000000213e+01 2.075347617863534111e-01 2.902261868530188749e-01 -2.682277545095703175e+01 2.010575269809574905e+00
3.000000000000000000e+01 2.171676599671534258e-01 2.826069432280186033e-01 -2.680743938723435704e+01 2.010579067992859237e+00
3.010000000000000142e+01 2.265225998515362216e-01 2.746693119019128493e-01 -2.679210332351167878e+01 2.010582880674391948e+00
3.020000000000000284e+01 2.355891045357080826e-01 2.664233736825499244e-01 -2.677676725978900762e+01 2.010586707873597945e+00
3.030000000000000071e+01 2.443570607635945080e-01 2.578795525415003009e-01 -2.676143119606633292e+01 2.010590549609957645e+00
3.040000000000000213e+01 2.528167300906976056e-01 2.490486025591019947e-01 -2.674609513234365821e+01 2.010594405903096682e+00
3.050000000000000000e+01 2.609587596217382011e-01 2.399415945237668435e-01 -2.673075906862098705e+01 2.010598276772674886e+00
3.060000000000000142e+01 2.687741922446919007e-01 2.305699021497272794e-01 -2.671542300489830879e+01 2.010602162238437796e+00
3.070000000000000284e+01 2.762544763793072788e-01 2.209451880086592546e-01 -2.670008694117563763e+01 2.010606062320258403e+00
3.080000000000000071e+01 2.833914752448736252e-01 2.110793891105351150e-01 -2.668475087745296292e+01 2.010609977038047891e+00
3.090000000000000213e+01 2.901774755822254526e-01 2.009847022135399786e-01 -2.666941481373028822e+01 2.010613906411838681e+00
3.100000000000000000e+01 2.966051958996411830e-01 1.906735688561984887e-01 -2.665407875000761706e+01 2.010617850461696499e+00
3.110000000000000142e+01 3.026677941538116201e-01 1.801586601107052488e-01 -2.663874268628493880e+01 2.010621809207841171e+00
3.120000000000000284e+01 3.083588749164539178e-01 1.694528611335799906e-01 -2.662340662256226409e+01 2.010625782670538708e+00
3.130000000000000071e+01 3.136724959987037820e-01 1.585692554532058263e-01 -2.660807055883959293e+01 2.010629770870123512e+00
3.140000000000000213e+01 3.186031745034565987e-01 1.475211090914338441e-01 -2.659273449511691823e+01 2.010633773827074755e+00
3.150000000000000000e+01 3.231458923594606181e-01 1.363218544835490820e-01 -2.657739843139424352e+01 2.010637791561875609e+00
3.160000000000000142e+01 3.272961012525016367e-01 1.249850742321921004e-01 -2.656206236767157236e+01 2.010641824095171337e+00
3.170000000000000284e+01 3.310497270250222224e-01 1.135244847415957242e-01 -2.654672630394889410e+01 2.010645871447638733e+00
3.180000000000000071e+01 3.344031734889673091e-01 1.019539196898945205e-01 -2.653139024022622294e+01 2.010649933640073161e+00
3.190000000000000213e+01 3.373533256604837050e-01 9.028731343841078782e-02 -2.651605417650354823e+01 2.010654010693349036e+00
3.200000000000000000e+01 3.398975524441884000e-01 7.853868432404752242e-02 -2.650071811278087353e+01 2.010658102628415378e+00
3.210000000000000142e+01 3.420337087012779720e-01 6.672211790210896831e-02 -2.648538204905820237e+01 2.010662209466309136e+00
3.220000000000000284e+01 3.437601367789859252e-01 5.485175015171317447e-02 -2.647004598533552411e+01 2.010666331228156967e+00
3.230000000000000426e+01 3.450756674295090698e-01 4.294175063000198883e-02 -2.645470992161284940e+01 2.010670467935149919e+00
3.239999999999999858e+01 3.459796201620706224e-01 3.100630566049868489e-02 -2.643937385789017824e+01 2.010674619608625147e+00
3.250000000000000000e+01 3.464718030252297298e-01 1.905960149731566675e-02 -2.642403779416750353e+01 2.010678786269899820e+00
3.260000000000000142e+01 3.465525117839146629e-01 7.115807553772285875e-03 -2.640870173044482527e+01 2.010682967940465193e+00
3.270000000000000284e+01 3.462225285601654989e-01 -4.810940324518062257e-03 -2.639336566672215412e+01 2.010687164641839164e+00
3.280000000000000426e+01 3.454831198629390032e-01 -1.670655652278147871e-02 -2.637802960299947941e+01 2.010691376395637775e+00
3.289999999999999858e+01 3.443360340764551331e-01 -2.855702219685326421e-02 -2.636269353927680825e+01 2.010695603223530803e+00
3.300000000000000000e+01 3.427834983754151632e-01 -4.034840173825025855e-02 -2.634735747555413354e+01 2.010699845147295495e+00
3.310000000000000142e+01 3.408282150676013034e-01 -5.206685906880643283e-02 -2.633202141183145528e+01 2.010704102188738851e+00
3.320000000000000284e+01 3.384733574122679167e-01 -6.369867380901673981e-02 -2.631668534810878413e+01 2.010708374369756246e+00
3.330000000000000426e+01 3.357225648513563754e-01 -7.523025726935698987e-02 -2.630134928438610942e+01 2.010712661712275917e+00
3.339999999999999858e+01 3.325799377356767339e-01 -8.664816823786040956e-02 -2.628601322066343471e+01 2.010716964238276727e+00
3.350000000000000000e+01 3.290500314932151005e-01 -9.793912859129848270e-02 -2.627067715694076355e+01 2.010721281969810370e+00
3.360000000000000142e+01 3.251378502755895017e-01 -1.090900386420549650e-01 -2.625534109321808884e+01 2.010725614928923655e+00
3.370000000000000284e+01 3.208488401031706072e-01 -1.200879922770771713e-01 -2.624000502949541058e+01 2.010729963137690479e+00
3.380000000000000426e+01 3.161888814698760042e-01 -1.309202918143294314e-01 -2.622466896577273943e+01 2.010734326618191403e+00
3.389999999999999858e+01 3.111642814879182484e-01 -1.415744625838398774e-01 -2.620933290205006472e+01 2.010738705392474568e+00
3.400000000000000000e+01 3.057817655102418319e-01 -1.520382672322111994e-01 -2.619399683832739356e+01 2.010743099482541929e+00
3.410000000000000142e+01 3.000484682956148230e-01 -1.622997196837540068e-01 -2.617866077460471885e+01 2.010747508910353254e+00
3.420000000000000284e+01 2.939719247075707198e-01 -1.723470988132674853e-01 -2.616332471088204059e+01 2.010751933697745297e+00
3.430000000000000426e+01 2.875600599400956470e-01 -1.821689617440095110e-01 -2.614798864715936944e+01 2.010756373866375402e+00
3.439999999999999858e+01 2.808211793352619612e-01 -1.917541568066679081e-01 -2.613265258343669473e+01 2.010760829437738373e+00
3.450000000000000000e+01 2.737639577346672182e-01 -2.010918361283441647e-01 -2.611731651971402002e+01 2.010765300432977298e+00
3.460000000000000142e+01 2.663974284473313303e-01 -2.101714678149491367e-01 -2.610198045599134886e+01 2.010769786873118470e+00
3.470000000000000284e+01 2.587309718004053849e-01 -2.189828477680886287e-01 -2.608664439226867060e+01 2.010774288778816477e+00
3.480000000000000426e+01 2.507743032996457289e-01 -2.275161110521566610e-01 -2.607130832854599589e+01 2.010778806170941735e+00
3.489999999999999858e+01 2.425374614402091011e-01 -2.357617428662642789e-01 -2.605597226482332474e+01 2.010783339070962406e+00
3.500000000000000000e+01 2.340307951264792852e-01 -2.437105890646779349e-01 -2.604063620110065003e+01 2.010787887501790827e+00
3.510000000000000142e+01 2.252649507875079948e-01 -2.513538662230266341e-01 -2.602530013737797887e+01 2.010792451488714772e+00
3.520000000000000284e+01 2.162508591388804802e-01 -2.586831712681884055e-01 -2.600996407365530061e+01 2.010797031059784246e+00
3.530000000000000426e+01 2.069997216481833102e-01 -2.656904906033090707e-01 -2.599462800993262590e+01 2.010801626245402041e+00
3.539999999999999858e+01 1.975229967156496569e-01 -2.723682087887286940e-01 -2.597929194620995474e+01 2.010806237076900427e+00
3.550000000000000000e+01 1.878323855550614319e-01 -2.787091167066116371e-01 -2.596395588248728004e+01 2.010810863585064112e+00
3.560000000000000142e+01 1.779398178517219431e-01 -2.847064192380410197e-01 -2.594861981876460533e+01 2.010815505799005809e+00
3.570000000000000284e+01 1.678574371449416680e-01 -2.903537424431154590e-01 -2.593328375504193062e+01 2.010820163745917100e+00
3.580000000000000426e+01 1.575975860134277984e-01 -2.956451402018594465e-01 -2.591794769131925591e+01 2.010824837451437475e+00
3.589999999999999858e+01 1.471727910476236800e-01 -3.005751003699272395e-01 -2.590261162759658120e+01 2.010829526940161038e+00
3.600000000000000000e+01 1.365957476250339309e-01 -3.051385503735489779e-01 -2.588727556387391004e+01 2.010834232236187180e+00
3.610000000000000142e+01 1.258793045443850900e-01 -3.093308622963289456e-01 -2.587193950015123534e+01 2.010838953363411896e+00
3.620000000000000284e+01 1.150364484753260835e-01 -3.131478574225216582e-01 -2.585660343642856418e+01 2.010843690345768042e+00
3.630000000000000426e+01 1.040802883108474935e-01 -3.165858102268271912e-01 -2.584126737270588592e+01 2.010848443207288838e+00
3.639999999999999858e+01 9.302403938563127972e-02 -3.196414518471026311e-01 -2.582593130898321121e+01 2.010853211972195798e+00
3.650000000000000000e+01 8.188100760621207230e-02 -3.223119729743184059e-01 -2.581059524526054005e+01 2.010857996664864533e+00
3.660000000000000142e+01 7.066457352105565137e-02 -3.245950262248897822e-01 -2.579525918153786535e+01 2.010862797309856731e+00
3.670000000000000284e+01 5.938817630716801410e-02 -3.264887279408012488e-01 -2.577992311781518708e+01 2.010867613931920150e+00
3.680000000000000426e+01 4.806529775568417484e-02 -3.279916594400056340e-01 -2.576458705409251593e+01 2.010872446555953541e+00
3.689999999999999858e+01 3.670944620926509111e-02 -3.291028677292373583e-01 -2.574925099036984122e+01 2.010877295207052384e+00
3.700000000000000000e+01 2.533414052052257101e-02 -3.298218656349207190e-01 -2.573391492664716651e+01 2.010882159910432065e+00
3.710000000000000142e+01 1.395289403048600475e-02 -3.301486314170478109e-01 -2.571857886292449535e+01 2.010887040691507366e+00
3.720000000000000284e+01 2.579198570311721887e-03 -3.300836078027956089e-01 -2.570324279920181709e+01 2.010891937575814303e+00
3.730000000000000426e+01 -8.773491448208534105e-03 -3.296277004895112883e-01 -2.568790673547914594e+01 2.010896850589035889e+00
3.739999999999999858e+01 -2.009177489883127304e-02 -3.287822761034876473e-01 -2.567257067175647123e+01 2.010901779757021668e+00
3.750000000000000000e+01 -3.136231968179274687e-02 -3.275491595992245930e-01 -2.565723460803379652e+01 2.010906725105716220e+00
3.760000000000000142e+01 -4.257187836549091581e-02 -3.259306311519909460e-01 -2.564189854431112536e+01 2.010911686661247089e+00
3.770000000000000284e+01 -5.370730369761658740e-02 -3.239294224841408054e-01 -2.562656248058845065e+01 2.010916664449826197e+00
3.780000000000000426e+01 -6.475556394576066632e-02 -3.215487126923124994e-01 -2.561122641686577239e+01 2.010921658497823561e+00
3.789999999999999858e+01 -7.570375810000294636e-02 -3.187921235400752451e-01 -2.559589035314310124e+01 2.010926668831736208e+00
3.800000000000000000e+01 -8.653913085552690510e-02 -3.156637142322810119e-01 -2.558055428942042653e+01 2.010931695478126890e+00
3.810000000000000142e+01 -9.724908741779501875e-02 -3.121679757031789459e-01 -2.556521822569775182e+01 2.010936738463779960e+00
3.820000000000000284e+01 -1.078212080747387724e-01 -3.083098243741853595e-01 -2.554988216197508066e+01 2.010941797815505527e+00
3.830000000000000426e+01 -1.182432625253787284e-01 -3.040945954538444851e-01 -2.553454609825240240e+01 2.010946873560301107e+00
3.840000000000000568e+01 -1.285032239759995032e-01 -2.995280357309606512e-01 -2.551921003452973125e+01 2.010951965725220170e+00
3.850000000000000000e+01 -1.385892829343911281e-01 -2.946162959058196695e-01 -2.550387397080705654e+01 2.010957074337478723e+00
3.860000000000000142e+01 -1.484898607501214940e-01 -2.893659224666985108e-01 -2.548853790708438183e+01 2.010962199424397578e+00
3.870000000000000284e+01 -1.581936228294725799e-01 -2.837838490919823986e-01 -2.547320184336171067e+01 2.010967341013396137e+00
3.880000000000000426e+01 -1.676894915422960930e-01 -2.778773876435755574e-01 -2.545786577963903241e+01 2.010972499132041680e+00
3.890000000000000568e+01 -1.769666588065893498e-01 -2.716542186999885700e-01 -2.544252971591635770e+01 2.010977673807964994e+00
3.900000000000000000e+01 -1.860145983037891082e-01 -2.651223816949986878e-01 -2.542719365219368655e+01 2.010982865068981607e+00
3.910000000000000142e+01 -1.948230773666736471e-01 -2.582902646452877593e-01 -2.541185758847101184e+01 2.010988072942966109e+00
3.920000000000000284e+01 -2.033821684640500504e-01 -2.511665934764111818e-01 -2.539652152474833358e+01 2.010993297457907669e+00
3.930000000000000426e+01 -2.116822603209451703e-01 -2.437604209957454360e-01 -2.538118546102566242e+01 2.010998538641961098e+00
3.940000000000000568e+01 -2.197140686359505823e-01 -2.360811154697274317e-01 -2.536584939730298771e+01 2.011003796523345155e+00
3.950000000000000000e+01 -2.274686463770585476e-01 -2.281383488813191751e-01 -2.535051333358031300e+01 2.011009071130401615e+00
3.960000000000000142e+01 -2.349373936821078368e-01 -2.199420848331359313e-01 -2.533517726985764185e+01 2.011014362491601926e+00
3.970000000000000284e+01 -2.421120672957383091e-01 -2.115025661340762531e-01 -2.531984120613496714e+01 2.011019670635528112e+00
3.980000000000000426e+01 -2.489847895932275623e-01 -2.028303020947039292e-01 -2.530450514241229243e+01 2.011024995590866560e+00
3.990000000000000568e+01 -2.555480571346855356e-01 -1.939360555074864656e-01 -2.528916907868961772e+01 2.011030337386426226e+00
4.000000000000000000e+01 -2.617947487600750800e-01 -1.848308293857293394e-01 -2.527383301496694301e+01 2.011035696051112431e+00
4.010000000000000142e+01 -2.677181332293153693e-01 -1.755258534179748309e-01 -2.525849695124427186e+01 2.011041071613973941e+00
4.020000000000000284e+01 -2.733118763578565313e-01 -1.660325701986802849e-01 -2.524316088752159715e+01 2.011046464104150111e+00
4.030000000000000426e+01 -2.785700476984864782e-01 -1.563626212354937151e-01 -2.522782482379891889e+01 2.011051873550880220e+00
4.040000000000000568e+01 -2.834871267042513021e-01 -1.465278327343734199e-01 -2.521248876007624773e+01 2.011057299983568747e+00
4.050000000000000000e+01 -2.880580084078746550e-01 -1.365402012231865803e-01 -2.519715269635357302e+01 2.011062743431667688e+00
4.060000000000000142e+01 -2.922780085986529386e-01 -1.264118789727562975e-01 -2.518181663263089831e+01 2.011068203924791131e+00
4.070000000000000284e+01 -2.961428684731490235e-01 -1.161551592897760304e-01 -2.516648056890822716e+01 2.011073681492654419e+00
4.080000000000000426e+01 -2.996487588002878510e-01 -1.057824616603290913e-01 -2.515114450518554889e+01 2.011079176165065263e+00
4.090000000000000568e+01 -3.027922835384737610e-01 -9.530631677210057995e-02 -2.513580844146287774e+01 2.011084687971960161e+00
4.100000000000000000e+01 -3.055704829567836289e-01 -8.473935145457148210e-02 -2.512047237774020303e+01 2.011090216943393294e+00
4.110000000000000142e+01 -3.079808362213378170e-01 -7.409427350866636119e-02 -2.510513631401752832e+01 2.011095763109523205e+00
4.120000000000000284e+01 -3.100212634519902699e-01 -6.338385650241844249e-02 -2.508980025029485716e+01 2.011101326500615460e+00
4.130000000000000426e+01 -3.116901272719099225e-01 -5.262092449720095350e-02 -2.507446418657217890e+01 2.011106907147076406e+00
4.140000000000000568e+01 -3.129862338013726930e-01 -4.181833675623815999e-02 -2.505912812284950419e+01 2.011112505079398538e+00
4.150000000000000000e+01 -3.139088331538767984e-01 -3.098897244951133445e-02 -2.504379205912683304e+01 2.011118120328196035e+00
4.160000000000000142e+01 -3.144576193832862021e-01 -2.014571534678854040e-02 -2.502845599540415833e+01 2.011123752924208752e+00
4.170000000000000284e+01 -3.146327299138921285e-01 -9.301438566044895398e-03 -2.501311993168148362e+01 2.011129402898265806e+00
4.180000000000000426e+01 -3.144347444541322756e-01 1.531010662510594311e-03 -2.499778386795880891e+01 2.011135070281365955e+00
4.190000000000000568e+01 -3.138646833675692305e-01 1.233882614892748385e-02 -2.498244780423613420e+01 2.011140755104533717e+00
4.200000000000000000e+01 -3.129240055543708321e-01 2.310925782261173331e-02 -2.496711174051346305e+01 2.011146457399014764e+00
4.210000000000000142e+01 -3.116146057896375665e-01 3.382962672227331907e-02 -2.495177567679078834e+01 2.011152177196087187e+00
4.220000000000000284e+01 -3.099388115707400471e-01 4.448733984814258469e-02 -2.493643961306811363e+01 2.011157914527183177e+00
4.230000000000000426e+01 -3.078993794534247708e-01 5.506990491023902590e-02 -2.492110354934544247e+01 2.011163669423885025e+00
4.240000000000000568e+01 -3.054994908772418194e-01 6.556494489894687527e-02 -2.490576748562276421e+01 2.011169441917810108e+00
4.250000000000000000e+01 -3.027427475194546802e-01 7.596021250681282699e-02 -2.489043142190008950e+01 2.011175232040771643e+00
4.260000000000000142e+01 -2.996331661320791873e-01 8.624360436266653718e-02 -2.487509535817741835e+01 2.011181039824673444e+00
4.270000000000000284e+01 -2.961751729249111897e-01 9.640317505390785802e-02 -2.485975929445474364e+01 2.011186865301509030e+00
4.280000000000000426e+01 -2.923735974585138786e-01 1.064271509559450296e-01 -2.484442323073206538e+01 2.011192708503466875e+00
4.290000000000000568e+01 -2.882336660746724344e-01 1.163039438003692777e-01 -2.482908716700939422e+01 2.011198569462788743e+00
4.300000000000000000e+01 -2.837609948835245199e-01 1.260221640210480165e-01 -2.481375110328671951e+01 2.011204448211859841e+00
4.310000000000000142e+01 -2.789615822795777911e-01 1.355706338214078266e-01 -2.479841503956404836e+01 2.011210344783198156e+00
4.320000000000000284e+01 -2.738418010493477994e-01 1.449383999643877874e-01 -2.478307897584137365e+01 2.011216259209430035e+00
4.330000000000000426e+01 -2.684083900272085654e-01 1.541147462836473248e-01 -2.476774291211869539e+01 2.011222191523315495e+00
4.340000000000000568e+01 -2.626684453493527416e-01 1.630892058630339370e-01 -2.475240684839602423e+01 2.011228141757724242e+00
4.350000000000000000e+01 -2.566294113035607616e-01 1.718515729237660439e-01 -2.473707078467334952e+01 2.011234109945663651e+00
4.360000000000000142e+01 -2.502990707706989060e-01 1.803919143534745140e-01 -2.472173472095067481e+01 2.011240096120269882e+00
4.370000000000000284e+01 -2.436855353104812882e-01 1.887005809008869828e-01 -2.470639865722800366e+01 2.011246100314767471e+00
4.380000000000000426e+01 -2.367972348506494906e-01 1.967682180129537439e-01 -2.469106259350532540e+01 2.011252122562551925e+00
4.390000000000000568e+01 -2.296429070436598052e-01 2.045857762840471994e-01 -2.467572652978265069e+01 2.011258162897135104e+00
4.400000000000000000e+01 -2.222315862699279221e-01 2.121445215475008805e-01 -2.466039046605997953e+01 2.011264221352119907e+00
4.410000000000000142e+01 -2.145725923091980625e-01 2.194360445449483055e-01 -2.464505440233730482e+01 2.011270297961286868e+00
4.420000000000000284e+01 -2.066755187148522910e-01 2.264522702124882325e-01 -2.462971833861463367e+01 2.011276392758503118e+00
4.430000000000000426e+01 -1.985502208623949327e-01 2.331854665417157912e-01 -2.461438227489195896e+01 2.011282505777772123e+00
4.440000000000000568e+01 -1.902068037401421774e-01 2.396282530110097897e-01 -2.459904621116928070e+01 2.011288637053257666e+00
4.450000000000000000e+01 -1.816556094490824613e-01 2.457736086010251231e-01 -2.458371014744660954e+01 2.011294786619199471e+00
4.460000000000000142e+01 -1.729072044565542476e-01 2.516148793414208495e-01 -2.456837408372393483e+01 2.011300954510005567e+00
4.470000000000000284e+01 -1.639723666171260252e-01 2.571457854337767523e-01 -2.455303802000126012e+01 2.011307140760192791e+00
4.480000000000000426e+01 -1.548620719512807664e-01 2.623604278967800463e-01 -2.453770195627858897e+01 2.011313345404422748e+00
4.490000000000000568e+01 -1.455874812434634902e-01 2.672532947534786985e-01 -2.452236589255591070e+01 2.011319568477489383e+00
4.500000000000000000e+01 -1.361599264232511985e-01 2.718192667547378316e-01 -2.450702982883323600e+01 2.011325810014278126e+00
4.510000000000000142e+01 -1.265908967908376814e-01 2.760536226057150877e-01 -2.449169376511056484e+01 2.011332070049864473e+00
4.520000000000000284e+01 -1.168920250793944876e-01 2.799520437365010661e-01 -2.447635770138789013e+01 2.011338348619415406e+00
4.530000000000000426e+01 -1.070750733679732974e-01 2.835106185602934148e-01 -2.446102163766521898e+01 2.011344645758231131e+00
4.540000000000000568e+01 -9.715191889133038827e-02 2.867258462578916589e-01 -2.444568557394254071e+01 2.011350961501799262e+00
4.550000000000000000e+01 -8.713453971662880881e-02 2.895946400635556750e-01 -2.443034951021986600e+01 2.011357295885610075e+00
4.560000000000000142e+01 -7.703500035551219538e-02 2.921143300435684043e-01 -2.441501344649719485e+01 2.011363648945450056e+00
4.570000000000000284e+01 -6.686543728790143859e-02 2.942826653965476824e-01 -2.439967738277452014e+01 2.011370020717147433e+00
4.580000000000000426e+01 -5.663804443368746638e-02 2.960978162260929913e-01 -2.438434131905184188e+01 2.011376411236629469e+00
4.590000000000000568e+01 -4.636505859801246660e-02 2.975583748352083613e-01 -2.436900525532917072e+01 2.011382820540073002e+00
4.600000000000000000e+01 -3.605874487438213288e-02 2.986633565031549531e-01 -2.435366919160649601e+01 2.011389248663702389e+00
4.610000000000000142e+01 -2.573138207116329110e-02 2.994121997611108310e-01 -2.433833312788382131e+01 2.011395695643870773e+00
4.620000000000000284e+01 -1.539524812917516215e-02 2.998047661782300422e-01 -2.432299706416115015e+01 2.011402161517165332e+00
4.630000000000000426e+01 -5.062605584400026171e-03 2.998413396246723539e-01 -2.430766100043847544e+01 2.011408646320147042e+00
4.640000000000000568e+01 5.254312920646789405e-03 2.995226250620957598e-01 -2.429232493671580073e+01 2.011415150089691295e+00
4.650000000000000000e+01 1.554331907312639025e-02 2.988497468155830172e-01 -2.427698887299312602e+01 2.011421672862691246e+00
4.660000000000000142e+01 2.579228322043719199e-02 2.978242463647246541e-01 -2.426165280927045131e+01 2.011428214676215465e+00
4.670000000000000284e+01 3.598914862710824586e-02 2.964480796465130963e-01 -2.424631674554778016e+01 2.011434775567482180e+00
4.680000000000000426e+01 4.612194559400482202e-02 2.947236138586215026e-01 -2.423098068182510545e+01 2.011441355573836631e+00
4.690000000000000568e+01 5.617880545580127699e-02 2.926536238055481576e-01 -2.421564461810242719e+01 2.011447954732737298e+00
4.700000000000000000e+01 6.614797443203529470e-02 2.902412877441012951e-01 -2.420030855437975603e+01 2.011454573081862929e+00
4.710000000000000142e+01 7.601782729773601255e-02 2.874901827802076038e-01 -2.418497249065708132e+01 2.011461210658919807e+00
4.720000000000000284e+01 8.577688089673993210e-02 2.844042797932944122e-01 -2.416963642693440661e+01 2.011467867501854467e+00
4.730000000000000426e+01 9.541380743326764724e-02 2.809879379010277733e-01 -2.415430036321173546e+01 2.011474543648699598e+00
4.740000000000000568e+01 1.049174475711214805e-01 2.772458984920097569e-01 -2.413896429948905720e+01 2.011481239137646870e+00
4.750000000000000000e+01 1.142768232975428511e-01 2.731832787943226926e-01 -2.412362823576638604e+01 2.011487954007027401e+00
4.760000000000000142e+01 1.234811505402134968e-01 2.688055650370708149e-01 -2.410829217204371133e+01 2.011494688295321520e+00
4.770000000000000284e+01 1.325198515451410097e-01 2.641186051707026805e-01 -2.409295610832103662e+01 2.011501442041137455e+00
4.780000000000000426e+01 1.413825669601571078e-01 2.591286011811826384e-01 -2.407762004459836547e+01 2.011508215283250411e+00
4.790000000000000568e+01 1.500591676585749379e-01 2.538421010072542394e-01 -2.406228398087568721e+01 2.011515008060554610e+00
4.800000000000000000e+01 1.585397662479401948e-01 2.482659900470409187e-01 -2.404694791715301250e+01 2.011521820412116579e+00
4.810000000000000142e+01 1.668147282740668480e-01 2.424074823069142515e-01 -2.403161185343034134e+01 2.011528652377117865e+00
4.820000000000000284e+01 1.748746831094884491e-01 2.362741111560614227e-01 -2.401627578970766663e+01 2.011535503994901219e+00
4.830000000000000426e+01 1.827105344880405047e-01 2.298737197384849162e-01 -2.400093972598499192e+01 2.011542375304961272e+00
4.840000000000000568e+01 1.903134707166137529e-01 2.232144510337251975e-01 -2.398560366226231721e+01 2.011549266346928988e+00
4.850000000000000000e+01 1.976749745054225127e-01 2.163047375746200152e-01 -2.397026759853964251e+01 2.011556177160587211e+00
4.860000000000000142e+01 2.047868324441692034e-01 2.091532908628338239e-01 -2.395493153481697135e+01 2.011563107785882654e+00
4.870000000000000284e+01 2.116411440952330192e-01 2.017690904519098827e-01 -2.393959547109429664e+01 2.011570058262866389e+00
4.880000000000000426e+01 2.182303306873434878e-01 1.941613727580261961e-01 -2.392425940737162193e+01 2.011577028631785335e+00
4.890000000000000568e+01 2.245471434297932334e-01 1.863396195758570684e-01 -2.390892334364895078e+01 2.011584018933027629e+00
4.900000000000000000e+01 2.305846713942071302e-01 1.783135463297434997e-01 -2.389358727992627252e+01 2.011591029207076442e+00
4.910000000000000142e+01 2.363363490011953227e-01 1.700930900835334603e-01 -2.387825121620359781e+01 2.011598059494659640e+00
4.920000000000000284e+01 2.417959630692963213e-01 1.616883972927105617e-01 -2.386291515248092665e+01 2.011605109836576144e+00
4.930000000000000426e+01 2.469576594323537044e-01 1.531098113581726428e-01 -2.384757908875825194e+01 2.011612180273812278e+00
4.940000000000000568e+01 2.518159491295349772e-01 1.443678599519679917e-01 -2.383224302503557368e+01 2.011619270847506691e+00
4.950000000000000000e+01 2.563657141290054398e-01 1.354732421630999439e-01 -2.381690696131290252e+01 2.011626381598942803e+00
4.960000000000000142e+01 2.606022126240252756e-01 1.264368154678285061e-01 -2.380157089759022782e+01 2.011633512569548365e+00
4.970000000000000284e+01 2.645210838522524255e-01 1.172695825269411546e-01 -2.378623483386755666e+01 2.011640663800930540e+00
4.980000000000000426e+01 2.681183524641739258e-01 1.079826778598943493e-01 -2.377089877014488195e+01 2.011647835334811951e+00
4.990000000000000568e+01 2.713904324276525393e-01 9.858735436716499489e-02 -2.375556270642220369e+01 2.011655027213119062e+00
5.000000000000000000e+01 2.743341304494941735e-01 8.909496975981825995e-02 -2.374022664269953253e+01 2.011662239477880476e+00
5.010000000000000142e+01 2.769466489461273606e-01 7.951697288396578078e-02 -2.372489057897685782e+01 2.011669472171330852e+00
5.020000000000000284e+01 2.792255885161063489e-01 6.986488996294175358e-02 -2.370955451525418312e+01 2.011676725335827864e+00
5.030000000000000426e+01 2.811689499540658277e-01 6.015031079114348256e-02 -2.369421845153151196e+01 2.011683999013900159e+00
5.040000000000000568e+01 2.827751357781871366e-01 5.038487485974025432e-02 -2.367888238780883725e+01 2.011691293248212720e+00
5.050000000000000000e+01 2.840429512744411800e-01 4.058025747542996775e-02 -2.366354632408615899e+01 2.011698608081650352e+00
5.060000000000000142e+01 2.849716050768139608e-01 3.074815584849066238e-02 -2.364821026036348783e+01 2.011705943557155152e+00
5.070000000000000284e+01 2.855607092465457519e-01 2.090027519107017992e-02 -2.363287419664081312e+01 2.011713299717912573e+00
5.080000000000000426e+01 2.858102788957118667e-01 1.104831484042732154e-02 -2.361753813291814197e+01 2.011720676607255065e+00
5.090000000000000568e+01 2.857207313177244079e-01 1.203954402212625103e-03 -2.360220206919546726e+01 2.011728074268640309e+00
5.100000000000000000e+01 2.852928846490694892e-01 -8.621160031703307622e-03 -2.358686600547278900e+01 2.011735492745700071e+00
5.110000000000000142e+01 2.845279560654043194e-01 -1.841542961870904285e-02 -2.357152994175011784e+01 2.011742932082257074e+00
5.120000000000000284e+01 2.834275594920491192e-01 -2.816731640071584719e-02 -2.355619387802744313e+01 2.011750392322251280e+00
5.130000000000000426e+01 2.819937028715047700e-01 -3.786535684334543794e-02 -2.354085781430476843e+01 2.011757873509840699e+00
5.140000000000000568e+01 2.802287849485963767e-01 -4.749817526600879497e-02 -2.352552175058209727e+01 2.011765375689287705e+00
5.150000000000000000e+01 2.781355916138644191e-01 -5.705449712243397531e-02 -2.351018568685941901e+01 2.011772898905034079e+00
5.160000000000000142e+01 2.757172917925666544e-01 -6.652316215577251668e-02 -2.349484962313674430e+01 2.011780443201736102e+00
5.170000000000000284e+01 2.729774328801056749e-01 -7.589313736996890214e-02 -2.347951355941407314e+01 2.011788008624120661e+00
5.180000000000000426e+01 2.699199357565915114e-01 -8.515352983659640884e-02 -2.346417749569139843e+01 2.011795595217181543e+00
5.190000000000000568e+01 2.665490893472510781e-01 -9.429359930663958056e-02 -2.344884143196872728e+01 2.011803203026033771e+00
5.200000000000000000e+01 2.628695447783956363e-01 -1.033027706055335004e-01 -2.343350536824604902e+01 2.011810832095916268e+00
5.210000000000000142e+01 2.588863091042172826e-01 -1.121706458250759514e-01 -2.341816930452337431e+01 2.011818482472313985e+00
5.220000000000000284e+01 2.546047386262323964e-01 -1.208870162577061896e-01 -2.340283324080070315e+01 2.011826154200829553e+00
5.230000000000000426e+01 2.500305318233946861e-01 -1.294418741010900931e-01 -2.338749717707802844e+01 2.011833847327231251e+00
5.240000000000000568e+01 2.451697218728330074e-01 -1.378254238888712013e-01 -2.337216111335535373e+01 2.011841561897512509e+00
5.250000000000000000e+01 2.400286688117142797e-01 -1.460280936459038559e-01 -2.335682504963267903e+01 2.011849297957755578e+00
5.260000000000000142e+01 2.346140513096113545e-01 -1.540405457666228772e-01 -2.334148898591000432e+01 2.011857055554256757e+00
5.270000000000000284e+01 2.289328580908979449e-01 -1.618536875737176528e-01 -2.332615292218732961e+01 2.011864834733528173e+00
5.280000000000000426e+01 2.229923790089803903e-01 -1.694586815862353657e-01 -2.331081685846465845e+01 2.011872635542152565e+00
5.290000000000000568e+01 2.168001957704066285e-01 -1.768469554458771964e-01 -2.329548079474198374e+01 2.011880458026969354e+00
5.300000000000000000e+01 2.103641723522832463e-01 -1.840102115175581976e-01 -2.328014473101931259e+01 2.011888302234956072e+00
5.310000000000000142e+01 2.036924450839677214e-01 -1.909404361466418010e-01 -2.326480866729663433e+01 2.011896168213245684e+00
5.320000000000000284e+01 1.967934124441040877e-01 -1.976299085474363115e-01 -2.324947260357395962e+01 2.011904056009199415e+00
5.330000000000000426e+01 1.896757245604593911e-01 -2.040712093459862708e-01 -2.323413653985128846e+01 2.011911965670314828e+00
5.340000000000000568e+01 1.823482724303543134e-01 -2.102572287267822915e-01 -2.321880047612861375e+01 2.011919897244248912e+00
5.350000000000000000e+01 1.748201768920368271e-01 -2.161811742120308133e-01 -2.320346441240593549e+01 2.011927850778889582e+00
5.360000000000000142e+01 1.671007773268243790e-01 -2.218365780417378974e-01 -2.318812834868326433e+01 2.011935826322265530e+00
5.370000000000000284e+01 1.591996201467864858e-01 -2.272173041492877299e-01 -2.317279228496058963e+01 2.011943823922563546e+00
5.380000000000000426e+01 1.511264470458278941e-01 -2.323175547438464661e-01 -2.315745622123791492e+01 2.011951843628201342e+00
5.390000000000000568e+01 1.428911830499316749e-01 -2.371318764579940508e-01 -2.314212015751524376e+01 2.011959885487727639e+00
5.400000000000000000e+01 1.345039243806668283e-01 -2.416551660947702240e-01 -2.312678409379256550e+01 2.011967949549889667e+00
5.410000000000000142e+01 1.259749261263098663e-01 -2.458826759332523038e-01 -2.311144803006989434e+01 2.011976035863649148e+00
5.420000000000000284e+01 1.173145897709692020e-01 -2.498100186066679051e-01 -2.309611196634721964e+01 2.011984144478074832e+00
5.430000000000000426e+01 1.085334505565961338e-01 -2.534331715497713522e-01 -2.308077590262454493e+01 2.011992275442471723e+00
5.440000000000000568e+01 9.964216472673301239e-02 -2.567484809891095177e-01 -2.306543983890187377e+01 2.012000428806313135e+00
5.450000000000000000e+01 9.065149664999271051e-02 -2.597526655084350655e-01 -2.305010377517919551e+01 2.012008604619248242e+00
5.460000000000000142e+01 8.157230583512338484e-02 -2.624428191462199744e-01 -2.303476771145652080e+01 2.012016802931138049e+00
5.470000000000000284e+01 7.241553387677954201e-02 -2.648164140546570011e-01 -2.301943164773384964e+01 2.012025023791982115e+00
5.480000000000000426e+01 6.319219131104279741e-02 -2.668713027025675921e-01 -2.300409558401117494e+01 2.012033267251983837e+00
5.490000000000000568e+01 5.391334443559323703e-02 -2.686057196149125303e-01 -2.298875952028850023e+01 2.012041533361561552e+00
5.500000000000000000e+01 4.459010207965826561e-02 -2.700182826727401952e-01 -2.297342345656582907e+01 2.012049822171297464e+00
5.510000000000000142e+01 3.523360235284629660e-02 -2.711079939359566926e-01 -2.295808739284315081e+01 2.012058133731914999e+00
5.520000000000000284e+01 2.585499939620707760e-02 -2.718742400274148374e-01 -2.294275132912047965e+01 2.012066468094428018e+00
5.530000000000000426e+01 1.646545012496161350e-02 -2.723167920497990835e-01 -2.292741526539780494e+01 2.012074825309938753e+00
5.540000000000000568e+01 7.076101015943773651e-03 -2.724358050476906601e-01 -2.291207920167513024e+01 2.012083205429786137e+00
5.550000000000000000e+01 -2.301925082396128787e-03 -2.722318170258979930e-01 -2.289674313795245908e+01 2.012091608505520490e+00
5.560000000000000142e+01 -1.165754207448636316e-02 -2.717057474986680488e-01 -2.288140707422978082e+01 2.012100034588816921e+00
5.570000000000000284e+01 -2.097971367050090880e-02 -2.708588956100174139e-01 -2.286607101050710611e+01 2.012108483731601005e+00
5.580000000000000426e+01 -3.025746636362028341e-02 -2.696929377914537573e-01 -2.285073494678443495e+01 2.012116955985983058e+00
5.590000000000000568e+01 -3.947990228786033701e-02 -2.682099249865214641e-01 -2.283539888306176024e+01 2.012125451404217724e+00
5.600000000000000000e+01 -4.863621197913487598e-02 -2.664122794390924032e-01 -2.282006281933908198e+01 2.012133970038819442e+00
5.610000000000000142e+01 -5.771568698871984426e-02 -2.643027910370116529e-01 -2.280472675561641083e+01 2.012142511942453638e+00
5.620000000000000284e+01 -6.670773235846005900e-02 -2.618846132460107556e-01 -2.278939069189373612e+01 2.012151077167982915e+00
5.630000000000000426e+01 -7.560187893795607128e-02 -2.591612586019093056e-01 -2.277405462817106496e+01 2.012159665768491479e+00
5.640000000000000568e+01 -8.438779551464788142e-02 -2.561365938022687749e-01 -2.275871856444839025e+01 2.012168277797250937e+00
5.650000000000000000e+01 -9.305530077340647133e-02 -2.528148343819285881e-01 -2.274338250072571199e+01 2.012176913307680781e+00
5.660000000000000142e+01 -1.015943750342631208e-01 -2.492005389828994555e-01 -2.272804643700304084e+01 2.012185572353494933e+00
5.670000000000000284e+01 -1.099951717886367142e-01 -2.452986032427194041e-01 -2.271271037328036613e+01 2.012194254988518782e+00
5.680000000000000426e+01 -1.182480290003737333e-01 -2.411142532778821623e-01 -2.269737430955769142e+01 2.012202961266823298e+00
5.690000000000000568e+01 -1.263434801600456237e-01 -2.366530388082700165e-01 -2.268203824583502026e+01 2.012211691242665079e+00
5.700000000000000000e+01 -1.342722650979628063e-01 -2.319208258988596227e-01 -2.266670218211234555e+01 2.012220444970503674e+00
5.710000000000000142e+01 -1.420253405114287881e-01 -2.269237893467357103e-01 -2.265136611838966729e+01 2.012229222504992698e+00
5.720000000000000284e+01 -1.495938902314336849e-01 -2.216684047237624522e-01 -2.263603005466699614e+01 2.012238023901023354e+00
5.730000000000000426e+01 -1.569693351857802122e-01 -2.161614400655265666e-01 -2.262069399094432143e+01 2.012246849213623623e+00
5.740000000000000568e+01 -1.641433430642826041e-01 -2.104099472499544876e-01 -2.260535792722165027e+01 2.012255698498087941e+00
5.750000000000000000e+01 -1.711078376776926369e-01 -2.044212530397865324e-01 -2.259002186349897556e+01 2.012264571809906588e+00
5.760000000000000142e+01 -1.778550079789553151e-01 -1.982029498303090331e-01 -2.257468579977629730e+01 2.012273469204729270e+00
5.770000000000000284e+01 -1.843773167701731885e-01 -1.917628860989608330e-01 -2.255934973605362615e+01 2.012282390738475701e+00
5.780000000000000426e+01 -1.906675090494237002e-01 -1.851091565644185921e-01 -2.254401367233095144e+01 2.012291336467225911e+00
5.790000000000000568e+01 -1.967186200170185639e-01 -1.782500920897182317e-01 -2.252867760860827673e+01 2.012300306447280196e+00
5.800000000000000000e+01 -2.025239827193236752e-01 -1.711942493081088368e-01 -2.251334154488560557e+01 2.012309300735175555e+00
5.810000000000000142e+01 -2.080772353156987164e-01 -1.639504000201379430e-01 -2.249800548116292731e+01 2.012318319387625287e+00
5.820000000000000284e+01 -2.133723279842824339e-01 -1.565275203477062005e-01 -2.248266941744025260e+01 2.012327362461533209e+00
5.830000000000000426e+01 -2.184035294250545045e-01 -1.489347796697017834e-01 -2.246733335371758145e+01 2.012336430014105115e+00
5.840000000000000568e+01 -2.231654329882830357e-01 -1.411815293606911159e-01 -2.245199728999490674e+01 2.012345522102652939e+00
5.850000000000000000e+01 -2.276529623960491244e-01 -1.332772913217041832e-01 -2.243666122627223558e+01 2.012354638784750183e+00
5.860000000000000142e+01 -2.318613770603190072e-01 -1.252317463515288110e-01 -2.242132516254955732e+01 2.012363780118207934e+00
5.870000000000000284e+01 -2.357862770017346843e-01 -1.170547223383997387e-01 -2.240598909882688261e+01 2.012372946161000709e+00
5.880000000000000426e+01 -2.394236073383339547e-01 -1.087561823107652259e-01 -2.239065303510421145e+01 2.012382136971340163e+00
5.890000000000000568e+01 -2.427696623743240689e-01 -1.003462123540393158e-01 -2.237531697138153675e+01 2.012391352607700412e+00
5.900000000000000000e+01 -2.458210892515026169e-01 -9.183500939665018015e-02 -2.235998090765886204e+01 2.012400593128678139e+00
5.910000000000000142e+01 -2.485748911826774765e-01 -8.323286890692385698e-02 -2.234464484393618733e+01 2.012409858593165790e+00
5.920000000000000284e+01 -2.510284302584304683e-01 -7.455017248097285665e-02 -2.232930878021351262e+01 2.012419149060271195e+00
5.930000000000000426e+01 -2.531794298119081632e-01 -6.579737536902251216e-02 -2.231397271649083791e+01 2.012428464589242960e+00
5.940000000000000568e+01 -2.550259763674679325e-01 -5.698499393391222301e-02 -2.229863665276816675e+01 2.012437805239648547e+00
5.950000000000000000e+01 -2.565665211371920273e-01 -4.812359306064597358e-02 -2.228330058904549205e+01 2.012447171071242824e+00
5.960000000000000142e+01 -2.577998810959706288e-01 -3.922377354643674652e-02 -2.226796452532282089e+01 2.012456562143964067e+00
5.970000000000000284e+01 -2.587252396152190936e-01 -3.029615945770554666e-02 -2.225262846160014263e+01 2.012465978518032106e+00
5.980000000000000426e+01 -2.593421466574719059e-01 -2.135138550349720624e-02 -2.223729239787746792e+01 2.012475420253855951e+00
5.990000000000000568e+01 -2.596505185484450640e-01 -1.240008440975347119e-02 -2.222195633415479676e+01 2.012484887412069323e+00
6.000000000000000000e+01 -2.596506372984779265e-01 -3.452874327295444527e-03 -2.220662027043212206e+01 2.012494380053559517e+00
6.010000000000000142e+01 -2.593431495092921035e-01 5.479653711923228830e-03 -2.219128420670944379e+01 2.012503898239414557e+00
6.020000000000000284e+01 -2.587290648388578806e-01 1.438694829284243963e-02 -2.217594814298677264e+01 2.012513442030948063e+00
6.030000000000000426e+01 -2.578097540433393342e-01 2.325851002501227657e-02 -2.216061207926409793e+01 2.012523011489735225e+00
6.040000000000000568e+01 -2.565869466007926203e-01 3.208390387936444627e-02 -2.214527601554142322e+01 2.012532606677531977e+00
6.050000000000000000e+01 -2.550627279016630666e-01 4.085277141136705453e-02 -2.212993995181875206e+01 2.012542227656361593e+00
6.060000000000000142e+01 -2.532395360407392326e-01 4.955484287085990674e-02 -2.211460388809607380e+01 2.012551874488488934e+00
6.070000000000000284e+01 -2.511201581817285033e-01 5.817994918765063972e-02 -2.209926782437340265e+01 2.012561547236364046e+00
6.080000000000000426e+01 -2.487077265266348369e-01 6.671803379902230269e-02 -2.208393176065072794e+01 2.012571245962693656e+00
6.090000000000000568e+01 -2.460057138827010381e-01 7.515916433634495242e-02 -2.206859569692805323e+01 2.012580970730444285e+00
6.100000000000000000e+01 -2.430179288281391348e-01 8.349354412425578909e-02 -2.205325963320538207e+01 2.012590721602771637e+00
6.110000000000000142e+01 -2.397485105043177522e-01 9.171152350487622729e-02 -2.203792356948270381e+01 2.012600498643108970e+00
6.120000000000000284e+01 -2.362019230101265466e-01 9.980361096288122014e-02 -2.202258750576002910e+01 2.012610301915112032e+00
6.130000000000000426e+01 -2.323829494384105354e-01 1.077604840321440133e-01 -2.200725144203735795e+01 2.012620131482642183e+00
6.140000000000000568e+01 -2.282966855379206517e-01 1.155729999937070013e-01 -2.199191537831468324e+01 2.012629987409853438e+00
6.150000000000000000e+01 -2.239485330185033707e-01 1.232322063213405761e-01 -2.197657931459200853e+01 2.012639869761125855e+00
6.160000000000000142e+01 -2.193441925163211459e-01 1.307293508946166527e-01 -2.196124325086933737e+01 2.012649778601034001e+00
6.170000000000000284e+01 -2.144896562049030397e-01 1.380558919448883204e-01 -2.194590718714665911e+01 2.012659713994461530e+00
6.180000000000000426e+01 -2.093912000932020845e-01 1.452035077306776389e-01 -2.193057112342398796e+01 2.012669676006480390e+00
6.190000000000000568e+01 -2.040553759893909413e-01 1.521641059412381924e-01 -2.191523505970131325e+01 2.012679664702452520e+00
6.200000000000000000e+01 -1.984890031622009443e-01 1.589298327935213251e-01 -2.189989899597863854e+01 2.012689680147934368e+00
6.210000000000000142e+01 -1.926991597042900239e-01 1.654930818441829876e-01 -2.188456293225596738e+01 2.012699722408780367e+00
6.220000000000000284e+01 -1.866931735973377526e-01 1.718465024765336024e-01 -2.186922686853328912e+01 2.012709791551055449e+00
6.230000000000000426e+01 -1.804786135151497106e-01 1.779830080731951425e-01 -2.185389080481061441e+01 2.012719887641075456e+00
6.240000000000000568e+01 -1.740632793444437110e-01 1.838957838611003925e-01 -2.183855474108794326e+01 2.012730010745436449e+00
6.250000000000000000e+01 -1.674551924645325263e-01 1.895782944076267185e-01 -2.182321867736526855e+01 2.012740160930925892e+00
6.260000000000000142e+01 -1.606625857792646217e-01 1.950242907855781749e-01 -2.180788261364259029e+01 2.012750338264639005e+00
6.270000000000000284e+01 -1.536938935162247000e-01 2.002278173675325623e-01 -2.179254654991991913e+01 2.012760542813917031e+00
6.280000000000000426e+01 -1.465577408197517584e-01 2.051832182707463981e-01 -2.177721048619724442e+01 2.012770774646300165e+00
6.290000000000000568e+01 -1.392629331239662593e-01 2.098851434285599060e-01 -2.176187442247457327e+01 2.012781033829639465e+00
6.300000000000000000e+01 -1.318184453503792042e-01 2.143285542829173052e-01 -2.174653835875189856e+01 2.012791320432035125e+00
6.310000000000000142e+01 -1.242334109157738481e-01 2.185087291073610216e-01 -2.173120229502922385e+01 2.012801634521812932e+00
6.320000000000000284e+01 -1.165171105794095829e-01 2.224212679277769722e-01 -2.171586623130654914e+01 2.012811976167562023e+00
6.330000000000000426e+01 -1.086789611436961150e-01 2.260620970671748664e-01 -2.170053016758387443e+01 2.012822345438166849e+00
6.340000000000000568e+01 -1.007285040054645420e-01 2.294274732834821473e-01 -2.168519410386119972e+01 2.012832742402713482e+00
6.350000000000000000e+01 -9.267539359944218513e-02 2.325139875103892639e-01 -2.166985804013852857e+01 2.012843167130606847e+00
6.360000000000000142e+01 -8.452938571690947478e-02 2.353185681998423429e-01 -2.165452197641585386e+01 2.012853619691473028e+00
6.370000000000000284e+01 -7.630032573896207426e-02 2.378384842452971049e-01 -2.163918591269317560e+01 2.012864100155200120e+00
6.380000000000000426e+01 -6.799813678596675071e-02 2.400713475113352147e-01 -2.162384984897050444e+01 2.012874608591965320e+00
6.390000000000000568e+01 -5.963280779366774559e-02 2.420151149369437482e-01 -2.160851378524782973e+01 2.012885145072197624e+00
6.400000000000000000e+01 -5.121438154911053808e-02 2.436680902350289168e-01 -2.159317772152515502e+01 2.012895709666582267e+00
6.410000000000000853e+01 -4.275294267208533394e-02 2.450289251760319198e-01 -2.157784165780248387e+01 2.012906302446099360e+00
6.420000000000000284e+01 -3.425860558648467780e-02 2.460966204497123666e-01 -2.156250559407980560e+01 2.012916923481942177e+00
6.429999999999999716e+01 -2.574150247287721946e-02 2.468705261249060923e-01 -2.154716953035713445e+01 2.012927572845643720e+00
6.440000000000000568e+01 -1.721177122600740794e-02 2.473503416787135312e-01 -2.153183346663445974e+01 2.012938250608945268e+00
6.450000000000000000e+01 -8.679543438250999360e-03 2.475361156254687889e-01 -2.151649740291178503e+01 2.012948956843872761e+00
6.460000000000000853e+01 -1.549324022800292614e-04 2.474282447250419348e-01 -2.150116133918911387e+01 2.012959691622783431e+00
6.470000000000000284e+01 8.351978823843924857e-03 2.470274727801249071e-01 -2.148582527546643561e+01 2.012970455018213922e+00
6.479999999999999716e+01 1.683114930399169998e-02 2.463348890330059049e-01 -2.147048921174376090e+01 2.012981247103044602e+00
6.490000000000000568e+01 2.527259202927452375e-02 2.453519261427326015e-01 -2.145515314802108975e+01 2.012992067950404085e+00
6.500000000000000000e+01 3.366638563379173443e-02 2.440803577751084752e-01 -2.143981708429841504e+01 2.013002917633687883e+00
6.510000000000000853e+01 4.200268601674373575e-02 2.425222957810354019e-01 -2.142448102057574033e+01 2.013013796226609031e+00
6.520000000000000284e+01 5.027173783466194062e-02 2.406801869865402843e-01 -2.140914495685306562e+01 2.013024703803122595e+00
6.529999999999999716e+01 5.846388587962139671e-02 2.385568095943894906e-01 -2.139380889313039091e+01 2.013035640437461193e+00
6.540000000000000568e+01 6.656958630280575273e-02 2.361552691914018398e-01 -2.137847282940771976e+01 2.013046606204174971e+00
6.550000000000000000e+01 7.457941768823785067e-02 2.334789943904553300e-01 -2.136313676568504505e+01 2.013057601178062317e+00
6.560000000000000853e+01 8.248409196069943217e-02 2.305317320839475326e-01 -2.134780070196237034e+01 2.013068625434204950e+00
6.570000000000000284e+01 9.027446510300156379e-02 2.273175423417132801e-01 -2.133246463823969918e+01 2.013079679048008330e+00
6.579999999999999716e+01 9.794154769443220998e-02 2.238407929437750687e-01 -2.131712857451702092e+01 2.013090762095120834e+00
6.590000000000000568e+01 1.054765152292207742e-01 2.201061535568160366e-01 -2.130179251079434621e+01 2.013101874651485268e+00
6.600000000000000000e+01 1.128707182289378497e-01 2.161185895755289577e-01 -2.128645644707167506e+01 2.013113016793371290e+00
6.610000000000000853e+01 1.201156921222614887e-01 2.118833556121077211e-01 -2.127112038334900035e+01 2.013124188597287922e+00
6.620000000000000284e+01 1.272031668810376381e-01 2.074059886711879797e-01 -2.125578431962632209e+01 2.013135390140052827e+00
6.629999999999999716e+01 1.341250764164218512e-01 2.026923009942390996e-01 -2.124044825590365093e+01 2.013146621498786093e+00
6.640000000000000568e+01 1.408735676992101116e-01 1.977483725961878824e-01 -2.122511219218097622e+01 2.013157882750889804e+00
6.650000000000000000e+01 1.474410096227178335e-01 1.925805435050967074e-01 -2.120977612845830507e+01 2.013169173974080017e+00
6.660000000000000853e+01 1.538200015744954352e-01 1.871954056988946180e-01 -2.119444006473563036e+01 2.013180495246317037e+00
6.670000000000000284e+01 1.600033817195211927e-01 1.815997947750666586e-01 -2.117910400101295210e+01 2.013191846645951522e+00
6.679999999999999716e+01 1.659842349884496637e-01 1.758007813354879323e-01 -2.116376793729028094e+01 2.013203228251523313e+00
6.690000000000000568e+01 1.717559007451885944e-01 1.698056621199204308e-01 -2.114843187356760623e+01 2.013214640141941292e+00
6.700000000000000000e+01 1.773119801514876082e-01 1.636219508884529106e-01 -2.113309580984493152e+01 2.013226082396402106e+00
6.710000000000000853e+01 1.826463431926219627e-01 1.572573690600052587e-01 -2.111775974612226037e+01 2.013237555094397724e+00
6.720000000000000284e+01 1.877531353781887735e-01 1.507198361363828454e-01 -2.110242368239958211e+01 2.013249058315721651e+00
6.729999999999999716e+01 1.926267841014479010e-01 1.440174598972807640e-01 -2.108708761867690740e+01 2.013260592140472927e+00
6.740000000000000568e+01 1.972620046447990105e-01 1.371585264056797426e-01 -2.107175155495423624e+01 2.013272156649071665e+00
6.750000000000000000e+01 2.016538058438421543e-01 1.301514898153647848e-01 -2.105641549123156153e+01 2.013283751922217313e+00
6.760000000000000853e+01 2.057974953774087956e-01 1.230049620009255745e-01 -2.104107942750889038e+01 2.013295378040959704e+00
6.770000000000000284e+01 2.096886847048779201e-01 1.157277020298343867e-01 -2.102574336378621567e+01 2.013307035086598695e+00
6.779999999999999716e+01 2.133232936263211865e-01 1.083286054697163436e-01 -2.101040730006353741e+01 2.013318723140798738e+00
6.790000000000000568e+01 2.166975544672961884e-01 1.008166935705900880e-01 -2.099507123634086625e+01 2.013330442285525379e+00
6.800000000000000000e+01 2.198080158923614857e-01 9.320110230897386827e-02 -2.097973517261819154e+01 2.013342192603015501e+00
6.810000000000000853e+01 2.226515463230836489e-01 8.549107132527748731e-02 -2.096439910889551683e+01 2.013353974175884797e+00
6.820000000000000284e+01 2.252253369841540620e-01 7.769593276281130945e-02 -2.094906304517284568e+01 2.013365787087036285e+00
6.829999999999999716e+01 2.275269045492760711e-01 6.982510001233606378e-02 -2.093372698145016741e+01 2.013377631419644764e+00
6.840000000000000568e+01 2.295540934014562717e-01 6.188805639690925231e-02 -2.091839091772749271e+01 2.013389507257315358e+00
6.850000000000000000e+01 2.313050775022551797e-01 5.389434378372263273e-02 -2.090305485400482155e+01 2.013401414683881896e+00
6.860000000000000853e+01 2.327783618578820046e-01 4.585355116135310383e-02 -2.088771879028214684e+01 2.013413353783505499e+00
6.870000000000000284e+01 2.339727836031285646e-01 3.777530318035331874e-02 -2.087238272655947569e+01 2.013425324640707448e+00
6.879999999999999716e+01 2.348875126758996901e-01 2.966924867300197929e-02 -2.085704666283679742e+01 2.013437327340327876e+00
6.890000000000000568e+01 2.355220521063891015e-01 2.154504917774486064e-02 -2.084171059911412272e+01 2.013449361967496465e+00
6.900000000000000000e+01 2.358762379069605508e-01 1.341236745943229745e-02 -2.082637453539145156e+01 2.013461428607725701e+00
6.910000000000000853e+01 2.359502385644770550e-01 5.280856065576565450e-03 -2.081103847166877685e+01 2.013473527346805181e+00
6.920000000000000284e+01 2.357445541495150343e-01 -2.839854091040321712e-03 -2.079570240794609859e+01 2.013485658270880219e+00
6.929999999999999716e+01 2.352600150213201569e-01 -1.094016509682037112e-02 -2.078036634422342743e+01 2.013497821466436299e+00
6.940000000000000568e+01 2.344977801572865617e-01 -1.901052333491736607e-02 -2.076503028050075272e+01 2.013510017020266218e+00
6.950000000000000000e+01 2.334593350874628881e-01 -2.704143071673708459e-02 -2.074969421677807802e+01 2.013522245019511381e+00
6.960000000000000853e+01 2.321464894491730713e-01 -3.502345581075038544e-02 -2.073435815305540686e+01 2.013534505551672904e+00
6.970000000000000284e+01 2.305613741673878947e-01 -4.294724488176508009e-02 -2.071902208933273215e+01 2.013546798704533458e+00
6.979999999999999716e+01 2.287064382499045256e-01 -5.080353280643719327e-02 -2.070368602561005744e+01 2.013559124566264735e+00
6.990000000000000568e+01 2.265844452257708419e-01 -5.858315386284810439e-02 -2.068834996188738273e+01 2.013571483225360836e+00
7.000000000000000000e+01 2.241984692061579909e-01 -6.627705238488990069e-02 -2.067301389816470802e+01 2.013583874770659587e+00
7.010000000000000853e+01 2.215518905934916460e-01 -7.387629325310478279e-02 -2.065767783444203687e+01 2.013596299291311897e+00
7.020000000000000284e+01 2.186483914354859781e-01 -8.137207223403437883e-02 -2.064234177071936216e+01 2.013608756876884343e+00
7.029999999999999716e+01 2.154919504257815088e-01 -8.875572613079757422e-02 -2.062700570699668390e+01 2.013621247617215282e+00
7.040000000000000568e+01 2.120868375747532175e-01 -9.601874275260398328e-02 -2.061166964327401274e+01 2.013633771602544975e+00
7.050000000000000000e+01 2.084376085331155204e-01 -1.031527706839194397e-01 -2.059633357955133803e+01 2.013646328923413442e+00
7.060000000000000853e+01 2.045490986006509027e-01 -1.101496288363269793e-01 -2.058099751582866332e+01 2.013658919670778147e+00
7.070000000000000284e+01 2.004264164095352629e-01 -1.170013157899552486e-01 -2.056566145210599217e+01 2.013671543935871000e+00
7.079999999999999716e+01 1.960749372969541049e-01 -1.237000188893014191e-01 -2.055032538838331391e+01 2.013684201810347130e+00
7.090000000000000568e+01 1.915002963825342130e-01 -1.302381231075253887e-01 -2.053498932466064275e+01 2.013696893386164533e+00
7.100000000000000000e+01 1.867083813409129434e-01 -1.366082196519977365e-01 -2.051965326093796804e+01 2.013709618755676445e+00
7.110000000000000853e+01 1.817053249032926643e-01 -1.428031143066582631e-01 -2.050431719721529333e+01 2.013722378011549630e+00
7.120000000000000284e+01 1.764974970736881699e-01 -1.488158355100551444e-01 -2.048898113349262218e+01 2.013735171246871403e+00
7.129999999999999716e+01 1.710914970857751183e-01 -1.546396421408458843e-01 -2.047364506976994392e+01 2.013747998555047491e+00
7.140000000000000568e+01 1.654941451065170266e-01 -1.602680310268272401e-01 -2.045830900604726921e+01 2.013760860029850441e+00
7.150000000000000000e+01 1.597124736875914497e-01 -1.656947441460817905e-01 -2.044297294232459805e+01 2.013773755765440043e+00
7.160000000000000853e+01 1.537537189951133643e-01 -1.709137755273066051e-01 -2.042763687860192334e+01 2.013786685856322478e+00
7.170000000000000284e+01 1.476253118038723666e-01 -1.759193778391855423e-01 -2.041230081487924863e+01 2.013799650397365415e+00
7.179999999999999716e+01 1.413348682896430064e-01 -1.807060686512181602e-01 -2.039696475115657393e+01 2.013812649483838868e+00
7.190000000000000568e+01 1.348901806171086404e-01 -1.852686363796952340e-01 -2.038162868743389922e+01 2.013825683211355688e+00
7.200000000000000000e+01 1.282992073362857199e-01 -1.896021458879020016e-01 -2.036629262371122806e+01 2.013838751675904426e+00
7.210000000000000853e+01 1.215700636107068244e-01 -1.937019437562857715e-01 -2.035095655998855335e+01 2.013851854973850664e+00
7.220000000000000284e+01 1.147110112683639299e-01 -1.975636632044240337e-01 -2.033562049626587864e+01 2.013864993201966769e+00
7.229999999999999716e+01 1.077304487119374043e-01 -2.011832286597309283e-01 -2.032028443254320749e+01 2.013878166457348851e+00
7.240000000000000568e+01 1.006369006797078747e-01 -2.045568599807078558e-01 -2.030494836882052923e+01 2.013891374837485593e+00
7.250000000000000000e+01 9.343900788101415500e-02 -2.076810763090873591e-01 -2.028961230509785452e+01 2.013904618440300442e+00
7.260000000000000853e+01 8.614551652000924931e-02 -2.105526995712195260e-01 -2.027427624137518336e+01 2.013917897364048137e+00
7.270000000000000284e+01 7.876526770693412227e-02 -2.131688576052762907e-01 -2.025894017765250865e+01 2.013931211707353341e+00
7.279999999999999716e+01 7.130718679144226746e-02 -2.155269869215693801e-01 -2.024360411392983039e+01 2.013944561569283032e+00
7.290000000000000568e+01 6.378027260693353018e-02 -2.176248350959159306e-01 -2.022826805020715923e+01 2.013957947049251906e+00
7.300000000000000000e+01 5.619358665795855939e-02 -2.194604627796643281e-01 -2.021293198648448453e+01 2.013971368247084559e+00
7.310000000000000853e+01 4.855624225461954713e-02 -2.210322453468696602e-01 -2.019759592276181337e+01 2.013984825262967071e+00
7.320000000000000284e+01 4.087739360331871935e-02 -2.223388741539406854e-01 -2.018225985903913866e+01 2.013998318197518067e+00
7.329999999999999716e+01 3.316622488203464086e-02 -2.233793574292934903e-01 -2.016692379531646040e+01 2.014011847151742529e+00
7.340000000000000568e+01 2.543193929078451862e-02 -2.241530207849481149e-01 -2.015158773159378924e+01 2.014025412226994050e+00
7.350000000000000000e+01 1.768374811337318497e-02 -2.246595073454538960e-01 -2.013625166787111453e+01 2.014039013525112054e+00
7.360000000000000853e+01 9.930859786099996075e-03 -2.248987775107451348e-01 -2.012091560414843983e+01 2.014052651148253048e+00
7.370000000000000284e+01 2.182468992928396530e-03 -2.248711083314749726e-01 -2.010557954042576867e+01 2.014066325199026952e+00
7.379999999999999716e+01 -5.552254194082281887e-03 -2.245770925209894520e-01 -2.009024347670309041e+01 2.014080035780422495e+00
7.390000000000000568e+01 -1.326417513299552042e-02 -2.240176370895934355e-01 -2.007490741298041570e+01 2.014093782995858284e+00
7.400000000000000000e+01 -2.094420535351528001e-02 -2.231939616088723932e-01 -2.005957134925774454e+01 2.014107566949109529e+00
7.410000000000000853e+01 -2.858331323132643625e-02 -2.221075961159391932e-01 -2.004423528553506983e+01 2.014121387744429725e+00
7.420000000000000284e+01 -3.617253456748265039e-02 -2.207603786434871040e-01 -2.002889922181239868e+01 2.014135245486449843e+00
7.429999999999999716e+01 -4.370298306465112553e-02 -2.191544524020388462e-01 -2.001356315808972397e+01 2.014149140280200978e+00
7.440000000000000568e+01 -5.116586069612046733e-02 -2.172922625969439248e-01 -1.999822709436704571e+01 2.014163072231130336e+00
7.450000000000000000e+01 -5.855246793753994539e-02 -2.151765528988959231e-01 -1.998289103064437455e+01 2.014177041445148308e+00
7.460000000000000853e+01 -6.585421387223015788e-02 -2.128103615699353246e-01 -1.996755496692169984e+01 2.014191048028517006e+00
7.470000000000000284e+01 -7.306262613746405954e-02 -2.101970172411241899e-01 -1.995221890319902514e+01 2.014205092087963500e+00
7.479999999999999716e+01 -8.016936071344606118e-02 -2.073401343661554763e-01 -1.993688283947635043e+01 2.014219173730623869e+00
7.490000000000000568e+01 -8.716621154196964316e-02 -2.042436083343556197e-01 -1.992154677575367572e+01 2.014233293064074282e+00
7.500000000000000000e+01 -9.404511995360756438e-02 -2.009116102698110529e-01 -1.990621071203100456e+01 2.014247450196279487e+00
7.510000000000000853e+01 -1.007981839116939143e-01 -1.973485815113365516e-01 -1.989087464830832985e+01 2.014261645235669196e+00
7.520000000000000284e+01 -1.074176670400514011e-01 -1.935592277810718742e-01 -1.987553858458565514e+01 2.014275878291091448e+00
7.529999999999999716e+01 -1.138960074437374292e-01 -1.895485130603156154e-01 -1.986020252086298044e+01 2.014290149471810842e+00
7.540000000000000568e+01 -1.202258263017814272e-01 -1.853216531610016593e-01 -1.984486645714030573e+01 2.014304458887551608e+00
7.550000000000000000e+01 -1.263999362216327860e-01 -1.808841090233664073e-01 -1.982953039341763457e+01 2.014318806648470961e+00
7.560000000000000853e+01 -1.324113493578625567e-01 -1.762415797295594500e-01 -1.981419432969495631e+01 2.014333192865138678e+00
7.570000000000000284e+01 -1.382532852661542688e-01 -1.713999952519793535e-01 -1.979885826597228515e+01 2.014347617648576616e+00
7.579999999999999716e+01 -1.439191785058843154e-01 -1.663655089471968163e-01 -1.978352220224961044e+01 2.014362081110272928e+00
7.590000000000000568e+01 -1.494026859648423522e-01 -1.611444897921040231e-01 -1.976818613852693574e+01 2.014376583362135875e+00
7.600000000000000000e+01 -1.546976939067941925e-01 -1.557435143921876708e-01 -1.975285007480426103e+01 2.014391124516501819e+00
7.610000000000000853e+01 -1.597983247369483828e-01 -1.501693587501200799e-01 -1.973751401108158987e+01 2.014405704686196064e+00
7.620000000000000284e+01 -1.646989434643175987e-01 -1.444289898220666446e-01 -1.972217794735891516e+01 2.014420323984477790e+00
7.629999999999999716e+01 -1.693941638743702294e-01 -1.385295568644761277e-01 -1.970684188363624045e+01 2.014434982525046713e+00
7.640000000000000568e+01 -1.738788543838699907e-01 -1.324783825781297442e-01 -1.969150581991356574e+01 2.014449680422065292e+00
7.650000000000000000e+01 -1.781481435879165576e-01 -1.262829540746989165e-01 -1.967616975619089104e+01 2.014464417790164497e+00
7.660000000000000853e+01 -1.821974254866997323e-01 -1.199509136562729866e-01 -1.966083369246821988e+01 2.014479194744403845e+00
7.670000000000000284e+01 -1.860223643814729322e-01 -1.134900494401641091e-01 -1.964549762874554162e+01 2.014494011400311813e+00
7.680000000000001137e+01 -1.896188994496693370e-01 -1.069082858250276075e-01 -1.963016156502287046e+01 2.014508867873933795e+00
7.690000000000000568e+01 -1.929832489736618972e-01 -1.002136738153681372e-01 -1.961482550130019575e+01 2.014523764281710427e+00
7.700000000000000000e+01 -1.961119142394191772e-01 -9.341438122219325457e-02 -1.959948943757752104e+01 2.014538700740535315e+00
7.710000000000000853e+01 -1.990016830866551956e-01 -8.651868273600915593e-02 -1.958415337385484634e+01 2.014553677367874052e+00
7.720000000000000284e+01 -2.016496331113267204e-01 -7.953494990501847051e-02 -1.956881731013217163e+01 2.014568694281561267e+00
7.730000000000001137e+01 -2.040531345244087358e-01 -7.247164101056040308e-02 -1.955348124640950047e+01 2.014583751599952510e+00
7.740000000000000568e+01 -2.062098526480172223e-01 -6.533729086553673182e-02 -1.953814518268682221e+01 2.014598849441852302e+00
7.750000000000000000e+01 -2.081177500675352454e-01 -5.814050054485198765e-02 -1.952280911896415105e+01 2.014613987926597183e+00
7.760000000000000853e+01 -2.097750884184347020e-01 -5.088992705222245699e-02 -1.950747305524147635e+01 2.014629167173913160e+00
7.770000000000000284e+01 -2.111804298190134987e-01 -4.359427295253089779e-02 -1.949213699151880164e+01 2.014644387304092898e+00
7.780000000000001137e+01 -2.123326379459729296e-01 -3.626227596126357228e-02 -1.947680092779612693e+01 2.014659648437891803e+00
7.790000000000000568e+01 -2.132308787434340491e-01 -2.890269852233964126e-02 -1.946146486407345222e+01 2.014674950696517808e+00
7.800000000000000000e+01 -2.138746207826066059e-01 -2.152431737511503393e-02 -1.944612880035078106e+01 2.014690294201690879e+00
7.810000000000000853e+01 -2.142636352516905929e-01 -1.413591312397702131e-02 -1.943079273662810635e+01 2.014705679075639910e+00
7.820000000000000284e+01 -2.143979955950490457e-01 -6.746259832638898911e-03 -1.941545667290543165e+01 2.014721105441061422e+00
7.830000000000001137e+01 -2.142780767922207452e-01 6.358853623018382575e-04 -1.940012060918275694e+01 2.014736573421150645e+00
7.840000000000000568e+01 -2.139045542783456488e-01 8.001792585695987128e-03 -1.938478454546008578e+01 2.014752083139603744e+00
7.850000000000000000e+01 -2.132784025186333643e-01 1.534276951150809372e-02 -1.936944848173740752e+01 2.014767634720633360e+00
7.860000000000000853e+01 -2.124008932212034517e-01 2.265017158214086695e-02 -1.935411241801473636e+01 2.014783228288939299e+00
7.870000000000000284e+01 -2.112735932115558934e-01 2.991541214636328147e-02 -1.933877635429206165e+01 2.014798863969697429e+00
7.880000000000001137e+01 -2.098983619550342794e-01 3.712997251540056665e-02 -1.932344029056938695e+01 2.014814541888670707e+00
7.890000000000000568e+01 -2.082773487395214174e-01 4.428541190704144564e-02 -1.930810422684671224e+01 2.014830262172049302e+00
7.900000000000000000e+01 -2.064129895245437052e-01 5.137337728634770034e-02 -1.929276816312403753e+01 2.014846024946564285e+00
7.910000000000000853e+01 -2.043080034490636909e-01 5.838561307540553885e-02 -1.927743209940136637e+01 2.014861830339495175e+00
7.920000000000000284e+01 -2.019653890214786196e-01 6.531397072843128648e-02 -1.926209603567868811e+01 2.014877678478578460e+00
7.930000000000001137e+01 -1.993884199771765453e-01 7.215041816430640964e-02 -1.924675997195601695e+01 2.014893569492122172e+00
7.940000000000000568e+01 -1.965806408245974468e-01 7.888704903280457925e-02 -1.923142390823334225e+01 2.014909503508913069e+00
7.950000000000000000e+01 -1.935458620792166184e-01 8.551609182275432541e-02 -1.921608784451066754e+01 2.014925480658324997e+00
7.960000000000000853e+01 -1.902881551876288435e-01 9.202991878220020960e-02 -1.920075178078799283e+01 2.014941501070163010e+00
7.970000000000000284e+01 -1.868118471619210352e-01 9.842105465492526073e-02 -1.918541571706531812e+01 2.014957564874830798e+00
7.980000000000001137e+01 -1.831215149122726593e-01 1.046821852178860673e-01 -1.917007965334264696e+01 2.014973672203282273e+00
7.990000000000000568e+01 -1.792219793042116871e-01 1.108061656047840821e-01 -1.915474358961997225e+01 2.014989823186949192e+00
8.000000000000000000e+01 -1.751182989344396979e-01 1.167860284204996768e-01 -1.913940752589729755e+01 2.015006017957789997e+00
8.010000000000000853e+01 -1.708157636376468891e-01 1.226149916180909877e-01 -1.912407146217462284e+01 2.015022256648374643e+00
8.020000000000000284e+01 -1.663198877385816676e-01 1.282864661481606661e-01 -1.910873539845194813e+01 2.015038539391795780e+00
8.030000000000001137e+01 -1.616364030431984566e-01 1.337940633591574446e-01 -1.909339933472927342e+01 2.015054866321614124e+00
8.040000000000000568e+01 -1.567712515969031939e-01 1.391316021438024075e-01 -1.907806327100660226e+01 2.015071237571999241e+00
8.050000000000000000e+01 -1.517305782008130377e-01 1.442931158306111905e-01 -1.906272720728392756e+01 2.015087653277703339e+00
8.060000000000000853e+01 -1.465207227073760110e-01 1.492728587976599186e-01 -1.904739114356125285e+01 2.015104113573987554e+00
8.070000000000000284e+01 -1.411482121025211534e-01 1.540653128205027589e-01 -1.903205507983857814e+01 2.015120618596617064e+00
8.080000000000001137e+01 -1.356197523763983948e-01 1.586651931296555462e-01 -1.901671901611590343e+01 2.015137168482018293e+00
8.090000000000000568e+01 -1.299422202084720979e-01 1.630674541821557355e-01 -1.900138295239323227e+01 2.015153763367141693e+00
8.100000000000000000e+01 -1.241226544581071345e-01 1.672672951395458851e-01 -1.898604688867055756e+01 2.015170403389431097e+00
8.110000000000000853e+01 -1.181682474881934064e-01 1.712601650378094975e-01 -1.897071082494788286e+01 2.015187088686986261e+00
8.120000000000000284e+01 -1.120863363222696779e-01 1.750417676598875205e-01 -1.895537476122520815e+01 2.015203819398443841e+00
8.130000000000001137e+01 -1.058843936463949309e-01 1.786080660866363468e-01 -1.894003869750253344e+01 2.015220595663012926e+00
8.140000000000000568e+01 -9.957001867614186097e-02 1.819552869379628957e-01 -1.892470263377985873e+01 2.015237417620442173e+00
8.150000000000000000e+01 -9.315092788334174145e-02 1.850799242905166730e-01 -1.890936657005718402e+01 2.015254285411103297e+00
8.160000000000000853e+01 -8.663494561269095839e-02 1.879787432674222825e-01 -1.889403050633451286e+01 2.015271199175952432e+00
8.170000000000000284e+01 -8.002999458375274766e-02 1.906487833066281834e-01 -1.887869444261183816e+01 2.015288159056472850e+00
8.180000000000001137e+01 -7.334408629815980518e-02 1.930873610878858504e-01 -1.886335837888916345e+01 2.015305165194755777e+00
8.190000000000000568e+01 -6.658531136509421300e-02 1.952920731342284999e-01 -1.884802231516648874e+01 2.015322217733530152e+00
8.200000000000000000e+01 -5.976182974582360669e-02 1.972607980704066399e-01 -1.883268625144381403e+01 2.015339316816060045e+00
8.210000000000000853e+01 -5.288186094607399967e-02 1.989916985436983032e-01 -1.881735018772114287e+01 2.015356462586178399e+00
8.220000000000000284e+01 -4.595367414960311453e-02 2.004832228079784506e-01 -1.880201412399846461e+01 2.015373655188409163e+00
8.230000000000001137e+01 -3.898557831922790790e-02 2.017341059583526441e-01 -1.878667806027579346e+01 2.015390894767817187e+00
8.240000000000000568e+01 -3.198591227067280190e-02 2.027433708328923445e-01 -1.877134199655311875e+01 2.015408181470012661e+00
8.250000000000000000e+01 -2.496303472768562556e-02 2.035103285630386061e-01 -1.875600593283044404e+01 2.015425515441294557e+00
8.260000000000000853e+01 -1.792531438239678560e-02 2.040345787864712712e-01 -1.874066986910776933e+01 2.015442896828596009e+00
8.270000000000000284e+01 -1.088111995525489067e-02 2.043160095174172408e-01 -1.872533380538509817e+01 2.015460325779360851e+00
8.280000000000001137e+01 -3.838810284033220780e-03 2.043547966710078656e-01 -1.870999774166242346e+01 2.015477802441658639e+00
8.290000000000000568e+01 3.193275559371220543e-03 2.041514032557150415e-01 -1.869466167793974876e+01 2.015495326964293010e+00
8.300000000000000000e+01 1.020682810815828380e-02 2.037065782179728335e-01 -1.867932561421707405e+01 2.015512899496567201e+00
8.310000000000000853e+01 1.719357727917172549e-02 2.030213549584121979e-01 -1.866398955049439934e+01 2.015530520188437258e+00
8.320000000000000284e+01 2.414530209259719076e-02 2.020970495099749797e-01 -1.864865348677172463e+01 2.015548189190492945e+00
8.330000000000001137e+01 3.105384030381024701e-02 2.009352583843695139e-01 -1.863331742304904992e+01 2.015565906653982609e+00
8.340000000000000568e+01 3.791109795304854063e-02 1.995378560960813230e-01 -1.861798135932637877e+01 2.015583672730733245e+00
8.350000000000000000e+01 4.470905881038200053e-02 1.979069923537699893e-01 -1.860264529560370406e+01 2.015601487573210893e+00
8.360000000000000853e+01 5.143979370767026021e-02 1.960450889407029662e-01 -1.858730923188102935e+01 2.015619351334586806e+00
8.370000000000000284e+01 5.809546975346428777e-02 1.939548362721412733e-01 -1.857197316815835464e+01 2.015637264168619325e+00
8.380000000000001137e+01 6.466835940595147547e-02 1.916391896450022336e-01 -1.855663710443567993e+01 2.015655226229687180e+00
8.390000000000000568e+01 7.115084941108501537e-02 1.891013651831576770e-01 -1.854130104071300877e+01 2.015673237672849449e+00
8.400000000000000000e+01 7.753544957966315709e-02 1.863448354762569925e-01 -1.852596497699033051e+01 2.015691298653863317e+00
8.410000000000000853e+01 8.381480140303779192e-02 1.833733249325191772e-01 -1.851062891326765936e+01 2.015709409329050850e+00
8.420000000000000284e+01 8.998168649677065756e-02 1.801908048340876700e-01 -1.849529284954498465e+01 2.015727569855428669e+00
8.430000000000001137e+01 9.602903485429889474e-02 1.768014881168181451e-01 -1.847995678582230994e+01 2.015745780390680864e+00
8.440000000000000568e+01 1.019499329162238122e-01 1.732098238723652761e-01 -1.846462072209963523e+01 2.015764041093186520e+00
8.450000000000000000e+01 1.077376314286638409e-01 1.694204915795716748e-01 -1.844928465837696052e+01 2.015782352121918919e+00
8.460000000000000853e+01 1.133855530966207809e-01 1.654383950815661586e-01 -1.843394859465428937e+01 2.015800713636559216e+00
8.470000000000000284e+01 1.188873000156787374e-01 1.612686563009353147e-01 -1.841861253093161466e+01 2.015819125797495559e+00
8.480000000000001137e+01 1.242366608727148991e-01 1.569166087181769476e-01 -1.840327646720893995e+01 2.015837588765761801e+00
8.490000000000000568e+01 1.294276179172535179e-01 1.523877906074452837e-01 -1.838794040348626524e+01 2.015856102702994868e+00
8.500000000000000000e+01 1.344543536801143802e-01 1.476879380452930379e-01 -1.837260433976359408e+01 2.015874667771683448e+00
8.510000000000000853e+01 1.393112574489252520e-01 1.428229777030231851e-01 -1.835726827604091582e+01 2.015893284134884667e+00
8.520000000000000284e+01 1.439929314797560866e-01 1.377990194213303821e-01 -1.834193221231824467e+01 2.015911951956375070e+00
8.530000000000001137e+01 1.484941969443855647e-01 1.326223485922746193e-01 -1.832659614859556996e+01 2.015930671400602225e+00
8.540000000000000568e+01 1.528100996094150232e-01 1.272994183412751723e-01 -1.831126008487289525e+01 2.015949442632756217e+00
8.550000000000000000e+01 1.569359152301550708e-01 1.218368415317288705e-01 -1.829592402115022054e+01 2.015968265818723903e+00
8.560000000000000853e+01 1.608671546694548371e-01 1.162413825966502612e-01 -1.828058795742754583e+01 2.015987141125057835e+00
8.570000000000000284e+01 1.645995687195440094e-01 1.105199492038354270e-01 -1.826525189370487467e+01 2.016006068719014444e+00
8.580000000000001137e+01 1.681291526340378817e-01 1.046795837762390657e-01 -1.824991582998219641e+01 2.016025048768645078e+00
8.590000000000000568e+01 1.714521503607676634e-01 9.872745486182737951e-02 -1.823457976625952526e+01 2.016044081442638358e+00
8.600000000000000000e+01 1.745650584667024774e-01 9.267084837954980836e-02 -1.821924370253685055e+01 2.016063166910402327e+00
8.610000000000000853e+01 1.774646297629423886e-01 8.651715874052491595e-02 -1.820390763881417584e+01 2.016082305342134173e+00
8.620000000000000284e+01 1.801478766099495199e-01 8.027387985893034983e-02 -1.818857157509150113e+01 2.016101496908684787e+00
8.630000000000001137e+01 1.826120739154986627e-01 7.394859606860701429e-02 -1.817323551136882642e+01 2.016120741781664449e+00
8.640000000000000568e+01 1.848547618116295199e-01 6.754897294387671169e-02 -1.815789944764615527e+01 2.016140040133444167e+00
8.650000000000000000e+01 1.868737480109476934e-01 6.108274805185119616e-02 -1.814256338392347701e+01 2.016159392137077067e+00
8.660000000000000853e+01 1.886671098460410978e-01 5.455772163201963454e-02 -1.812722732020080585e+01 2.016178797966422742e+00
8.670000000000000284e+01 1.902331959773667924e-01 4.798174722437807682e-02 -1.811189125647813114e+01 2.016198257796030013e+00
8.680000000000001137e+01 1.915706277844738681e-01 4.136272225532302421e-02 -1.809655519275545998e+01 2.016217771801220859e+00
8.690000000000000568e+01 1.926783004247130671e-01 3.470857858593680983e-02 -1.808121912903278172e+01 2.016237340158080205e+00
8.700000000000000000e+01 1.935553835681885493e-01 2.802727304722725174e-02 -1.806588306531011057e+01 2.016256963043442152e+00
8.710000000000000853e+01 1.942013218076207581e-01 2.132677795742243462e-02 -1.805054700158743586e+01 2.016276640634872219e+00
8.720000000000000284e+01 1.946158347360051610e-01 1.461507164697546310e-02 -1.803521093786476115e+01 2.016296373110774365e+00
8.730000000000001137e+01 1.947989167063065574e-01 7.900128993945581407e-03 -1.801987487414208644e+01 2.016316160650255540e+00
8.740000000000000568e+01 1.947508362580974706e-01 1.189911981248966506e-03 -1.800453881041941173e+01 2.016336003433201629e+00
8.750000000000000000e+01 1.944721352263893421e-01 -5.507639705101297599e-03 -1.798920274669674058e+01 2.016355901640296988e+00
8.760000000000000853e+01 1.939636275266171939e-01 -1.218461803965639398e-02 -1.797386668297406231e+01 2.016375855453037325e+00
8.770000000000000284e+01 1.932263976173743125e-01 -1.883315595617584409e-02 -1.795853061925139116e+01 2.016395865053622227e+00
8.780000000000001137e+01 1.922617986520059885e-01 -2.544543658370404179e-02 -1.794319455552871645e+01 2.016415930625134134e+00
8.790000000000000568e+01 1.910714503076975379e-01 -3.201370240229490377e-02 -1.792785849180604174e+01 2.016436052351356256e+00
8.800000000000000000e+01 1.896572363110319848e-01 -3.853026430637433719e-02 -1.791252242808336703e+01 2.016456230416963535e+00
8.810000000000000853e+01 1.880213016508249790e-01 -4.498751057440954909e-02 -1.789718636436069232e+01 2.016476465007340124e+00
8.820000000000000284e+01 1.861660494883738137e-01 -5.137791572002788076e-02 -1.788185030063802117e+01 2.016496756308764571e+00
8.830000000000001137e+01 1.840941377715401006e-01 -5.769404922985472972e-02 -1.786651423691534646e+01 2.016517104508258384e+00
8.840000000000000568e+01 1.818084755475206649e-01 -6.392858416579026704e-02 -1.785117817319267175e+01 2.016537509793700611e+00
8.850000000000000000e+01 1.793122189939128919e-01 -7.007430562719901834e-02 -1.783584210946999704e+01 2.016557972353778094e+00
8.860000000000000853e+01 1.766087671581182406e-01 -7.612411906617959356e-02 -1.782050604574732233e+01 2.016578492378000576e+00
8.870000000000000284e+01 1.737017574222916305e-01 -8.207105843606427031e-02 -1.780516998202464762e+01 2.016599070056679821e+00
8.880000000000001137e+01 1.705950606952037207e-01 -8.790829417858617156e-02 -1.778983391830197647e+01 2.016619705581015776e+00
8.890000000000000568e+01 1.672927763336334306e-01 -9.362914102563513197e-02 -1.777449785457930176e+01 2.016640399143017071e+00
8.900000000000000000e+01 1.637992268106745752e-01 -9.922706561765842759e-02 -1.775916179085662705e+01 2.016661150935515234e+00
8.910000000000000853e+01 1.601189521229698098e-01 -1.046956939262834868e-01 -1.774382572713395234e+01 2.016681961152213098e+00
8.920000000000000284e+01 1.562567039586691409e-01 -1.100288184683964471e-01 -1.772848966341127763e+01 2.016702829987682133e+00
8.930000000000001137e+01 1.522174396232713334e-01 -1.152204053148232210e-01 -1.771315359968860648e+01 2.016723757637310488e+00
8.940000000000000568e+01 1.480063157340386348e-01 -1.202646008708541936e-01 -1.769781753596593177e+01 2.016744744297358061e+00
8.950000000000000000e+01 1.436286816960310742e-01 -1.251557384353179092e-01 -1.768248147224325706e+01 2.016765790164968486e+00
8.960000000000000853e+01 1.390900729562739302e-01 -1.298883445213203924e-01 -1.766714540852058235e+01 2.016786895438156701e+00
8.970000000000000284e+01 1.343962040594121610e-01 -1.344571449338566038e-01 -1.765180934479790764e+01 2.016808060315794737e+00
8.980000000000001137e+01 1.295529614996326073e-01 -1.388570706033755431e-01 -1.763647328107523293e+01 2.016829284997636140e+00
8.990000000000000568e+01 1.245663963866380369e-01 -1.430832631568484947e-01 -1.762113721735255822e+01 2.016850569684317307e+00
9.000000000000000000e+01 1.194427169333405342e-01 -1.471310802351568914e-01 -1.760580115362988707e+01 2.016871914577413438e+00
9.010000000000000853e+01 1.141882807681216527e-01 -1.509961005375990151e-01 -1.759046508990721236e+01 2.016893319879327962e+00
9.020000000000000284e+01 1.088095870935260889e-01 -1.546741285962971169e-01 -1.757512902618453765e+01 2.016914785793396891e+00
9.030000000000001137e+01 1.033132686862046345e-01 -1.581611992747787299e-01 -1.755979296246186294e+01 2.016936312523846642e+00
9.040000000000000568e+01 9.770608376089304214e-02 -1.614535819789283122e-01 -1.754445689873918823e+01 2.016957900275865079e+00
9.050000000000000000e+01 9.199490770087830060e-02 -1.645477845886163526e-01 -1.752912083501651708e+01 2.016979549255494941e+00
9.060000000000000853e+01 8.618672466490120976e-02 -1.674405570912470276e-01 -1.751378477129383882e+01 2.017001259669694235e+00
9.070000000000000284e+01 8.028861908834811212e-02 -1.701288949260347516e-01 -1.749844870757116766e+01 2.017023031726415283e+00
9.080000000000001137e+01 7.430776707606902287e-02 -1.726100420289037873e-01 -1.748311264384849295e+01 2.017044865634525674e+00
9.090000000000000568e+01 6.825142771178570322e-02 -1.748814935741532239e-01 -1.746777658012581824e+01 2.017066761603769187e+00
9.100000000000000000e+01 6.212693428258168199e-02 -1.769409984184913687e-01 -1.745244051640314353e+01 2.017088719844851941e+00
9.110000000000000853e+01 5.594168543507112290e-02 -1.787865612319937680e-01 -1.743710445268047238e+01 2.017110740569501903e+00
9.120000000000000284e+01 4.970313627548278435e-02 -1.804164443284722863e-01 -1.742176838895779767e+01 2.017132823990352986e+00
9.130000000000001137e+01 4.341878941556899518e-02 -1.818291691822740419e-01 -1.740643232523512296e+01 2.017154970320953034e+00
9.140000000000000568e+01 3.709618598841767090e-02 -1.830235176356609650e-01 -1.739109626151244825e+01 2.017177179775865969e+00
9.150000000000000000e+01 3.074289663073955306e-02 -1.839985327983238994e-01 -1.737576019778977354e+01 2.017199452570658025e+00
9.160000000000000853e+01 2.436651245326956761e-02 -1.847535196293575988e-01 -1.736042413406710239e+01 2.017221788921820913e+00
9.170000000000000284e+01 1.797463600544932025e-02 -1.852880452151730306e-01 -1.734508807034442412e+01 2.017244189046806468e+00
9.180000000000001137e+01 1.157487224207009655e-02 -1.856019387297756507e-01 -1.732975200662175297e+01 2.017266653164112356e+00
9.190000000000000568e+01 5.174819512296487990e-03 -1.856952910884298591e-01 -1.731441594289907826e+01 2.017289181493251871e+00
9.200000000000000000e+01 -1.217939431904527248e-03 -1.855684542919437408e-01 -1.729907987917640355e+01 2.017311774254664236e+00
9.210000000000000853e+01 -7.595846383726269357e-03 -1.852220404592803960e-01 -1.728374381545372884e+01 2.017334431669827399e+00
9.220000000000000284e+01 -1.395137658507780189e-02 -1.846569205604528252e-01 -1.726840775173105413e+01 2.017357153961249150e+00
9.230000000000001137e+01 -2.027704757219073867e-02 -1.838742228381638477e-01 -1.725307168800838298e+01 2.017379941352453798e+00
9.240000000000000568e+01 -2.656542794854037381e-02 -1.828753309339839483e-01 -1.723773562428570472e+01 2.017402794067987060e+00
9.250000000000000000e+01 -3.280914608539744343e-02 -1.816618817128099195e-01 -1.722239956056303356e+01 2.017425712333401400e+00
9.260000000000000853e+01 -3.900089872615878500e-02 -1.802357627911713167e-01 -1.720706349684035885e+01 2.017448696375354178e+00
9.270000000000000284e+01 -4.513345949738409996e-02 -1.785991097779511538e-01 -1.719172743311768414e+01 2.017471746421485523e+00
9.280000000000001137e+01 -5.119968730818266062e-02 -1.767543032204708653e-01 -1.717639136939500943e+01 2.017494862700511593e+00
9.290000000000000568e+01 -5.719253462986613468e-02 -1.747039652738612003e-01 -1.716105530567233473e+01 2.017518045442209917e+00
9.300000000000000000e+01 -6.310505565194020339e-02 -1.724509560857067081e-01 -1.714571924194966357e+01 2.017541294877424729e+00
9.310000000000000853e+01 -6.893041429378082841e-02 -1.699983699086728695e-01 -1.713038317822698886e+01 2.017564611238093608e+00
9.320000000000000284e+01 -7.466189207644460812e-02 -1.673495309453754132e-01 -1.711504711450431415e+01 2.017587994757195968e+00
9.330000000000001137e+01 -8.029289583345111669e-02 -1.645079889247574589e-01 -1.709971105078163944e+01 2.017611445668832992e+00
9.340000000000000568e+01 -8.581696525891684135e-02 -1.614775144273226937e-01 -1.708437498705896829e+01 2.017634964208170789e+00
9.350000000000000000e+01 -9.122778028423113306e-02 -1.582620939517347947e-01 -1.706903892333629003e+01 2.017658550611505675e+00
9.360000000000000853e+01 -9.651916826811404726e-02 -1.548659247408653572e-01 -1.705370285961361887e+01 2.017682205116228644e+00
9.370000000000000284e+01 -1.016851110037305245e-01 -1.512934093674078717e-01 -1.703836679589094416e+01 2.017705927960856460e+00
9.380000000000001137e+01 -1.067197515215084214e-01 -1.475491500854884952e-01 -1.702303073216826945e+01 2.017729719385033427e+00
9.390000000000000568e+01 -1.116174006912649813e-01 -1.436379429627708537e-01 -1.700769466844559474e+01 2.017753579629531391e+00
9.400000000000000000e+01 -1.163725436103913297e-01 -1.395647717884452021e-01 -1.699235860472292003e+01 2.017777508936254627e+00
9.410000000000000853e+01 -1.209798457698048335e-01 -1.353348017780706403e-01 -1.697702254100024888e+01 2.017801507548265150e+00
9.420000000000000284e+01 -1.254341589986500971e-01 -1.309533730724009859e-01 -1.696168647727757062e+01 2.017825575709789376e+00
9.430000000000001137e+01 -1.297305271689639106e-01 -1.264259940435059903e-01 -1.694635041355489946e+01 2.017849713666227451e+00
9.440000000000000568e+01 -1.338641916671435561e-01 -1.217583344183632010e-01 -1.693101434983222475e+01 2.017873921664104397e+00
9.450000000000000000e+01 -1.378305966159758533e-01 -1.169562182201539513e-01 -1.691567828610955004e+01 2.017898199951176252e+00
9.460000000000000853e+01 -1.416253938460665385e-01 -1.120256165483625999e-01 -1.690034222238687533e+01 2.017922548776378111e+00
9.470000000000000284e+01 -1.452444476137994267e-01 -1.069726401936964277e-01 -1.688500615866420063e+01 2.017946968389849438e+00
9.480000000000001137e+01 -1.486838390520264508e-01 -1.018035321066479149e-01 -1.686967009494152947e+01 2.017971459042924742e+00
9.490000000000000568e+01 -1.519398703612429569e-01 -9.652465972510174130e-02 -1.685433403121885476e+01 2.017996020988142902e+00
9.500000000000000000e+01 -1.550090687242044740e-01 -9.114250716724330015e-02 -1.683899796749618005e+01 2.018020654479303122e+00
9.510000000000000853e+01 -1.578881899491129115e-01 -8.566366730845585697e-02 -1.682366190377350534e+01 2.018045359771424518e+00
9.520000000000000284e+01 -1.605742218344726746e-01 -8.009483373929252026e-02 -1.680832584005083064e+01 2.018070137120767882e+00
9.530000000000001137e+01 -1.630643872484696111e-01 -7.444279262664192653e-02 -1.679298977632815593e+01 2.018094986784837896e+00
9.540000000000000568e+01 -1.653561469293615971e-01 -6.871441447930448643e-02 -1.677765371260548477e+01 2.018119909022436875e+00
9.550000000000000000e+01 -1.674472019915638765e-01 -6.291664583041454983e-02 -1.676231764888281006e+01 2.018144904093619907e+00
9.560000000000000853e+01 -1.693354961471092435e-01 -5.705650085107785013e-02 -1.674698158516013535e+01 2.018169972259710843e+00
9.570000000000000284e+01 -1.710192176323909741e-01 -5.114105289541495680e-02 -1.673164552143746064e+01 2.018195113783361361e+00
9.580000000000001137e+01 -1.724968008403353903e-01 -4.517742599976229401e-02 -1.671630945771478594e+01 2.018220328928514107e+00
9.590000000000000568e+01 -1.737669276616039538e-01 -3.917278633450389791e-02 -1.670097339399211478e+01 2.018245617960417793e+00
9.600000000000000000e+01 -1.748285285236399755e-01 -3.313433362623337958e-02 -1.668563733026944007e+01 2.018270981145639631e+00
9.610000000000000853e+01 -1.756807831395257036e-01 -2.706929255932188916e-02 -1.667030126654676536e+01 2.018296418752109300e+00
9.620000000000000284e+01 -1.763231209550409628e-01 -2.098490416165365441e-02 -1.665496520282409065e+01 2.018321931049097184e+00
9.630000000000001137e+01 -1.767552213009052908e-01 -1.488841719525971392e-02 -1.663962913910141594e+01 2.018347518307227251e+00
9.640000000000000568e+01 -1.769770132501484461e-01 -8.787079549537654688e-03 -1.662429307537874124e+01 2.018373180798485489e+00
9.650000000000000000e+01 -1.769886751753999010e-01 -2.688129658189669039e-03 -1.660895701165606653e+01 2.018398918796266983e+00
9.660000000000000853e+01 -1.767906340179953573e-01 3.401212056278079664e-03 -1.659362094793339537e+01 2.018424732575327063e+00
9.670000000000000284e+01 -1.763835642579630603e-01 9.473751700567654976e-03 -1.657828488421072066e+01 2.018450622411855022e+00
9.680000000000001137e+01 -1.757683865972677340e-01 1.552233037460141497e-02 -1.656294882048804595e+01 2.018476588583441256e+00
9.690000000000000568e+01 -1.749462663528083273e-01 2.153983258258211977e-02 -1.654761275676537124e+01 2.018502631369111011e+00
9.700000000000000000e+01 -1.739186115608968297e-01 2.751919456896723820e-02 -1.653227669304269654e+01 2.018528751049347925e+00
9.710000000000000853e+01 -1.726870708030454615e-01 3.345341257973502569e-02 -1.651694062932002183e+01 2.018554947906071373e+00
9.720000000000000284e+01 -1.712535307450747391e-01 3.933555103426248506e-02 -1.650160456559734712e+01 2.018581222222675109e+00
9.730000000000001137e+01 -1.696201134051820159e-01 4.515875059691508431e-02 -1.648626850187467596e+01 2.018607574284067230e+00
9.740000000000000568e+01 -1.677891731451343904e-01 5.091623614642248885e-02 -1.647093243815200125e+01 2.018634004376599567e+00
9.750000000000000000e+01 -1.657632933931605379e-01 5.660132462251428465e-02 -1.645559637442932654e+01 2.018660512788179151e+00
9.760000000000000853e+01 -1.635452831050003553e-01 6.220743275271148343e-02 -1.644026031070665184e+01 2.018687099808209595e+00
9.770000000000000284e+01 -1.611381729600057655e-01 6.772808464120248784e-02 -1.642492424698398068e+01 2.018713765727643938e+00
9.780000000000001137e+01 -1.585452113087725823e-01 7.315691921491077054e-02 -1.640958818326130597e+01 2.018740510839018842e+00
9.790000000000000568e+01 -1.557698598659087164e-01 7.848769752083853413e-02 -1.639425211953863126e+01 2.018767335436379540e+00
9.800000000000000000e+01 -1.528157891622547448e-01 8.371430985810991710e-02 -1.637891605581595655e+01 2.018794239815419722e+00
9.810000000000000853e+01 -1.496868737592620402e-01 8.883078274811416486e-02 -1.636357999209328185e+01 2.018821224273402937e+00
9.820000000000000284e+01 -1.463871872285154863e-01 9.383128572335995565e-02 -1.634824392837060714e+01 2.018848289109195449e+00
9.830000000000001137e+01 -1.429209969114505208e-01 9.871013793555197258e-02 -1.633290786464793243e+01 2.018875434623318643e+00
9.840000000000000568e+01 -1.392927584543770525e-01 1.034618145728725541e-01 -1.631757180092526127e+01 2.018902661117940145e+00
9.850000000000000000e+01 -1.355071101369538233e-01 1.080809530755280912e-01 -1.630223573720258656e+01 2.018929968896885807e+00
9.860000000000000853e+01 -1.315688669936115052e-01 1.125623591515648170e-01 -1.628689967347991185e+01 2.018957358265693003e+00
9.870000000000000284e+01 -1.274830147372746081e-01 1.169010125746687279e-01 -1.627156360975723715e+01 2.018984829531543568e+00
9.880000000000001137e+01 -1.232547034972712036e-01 1.210920727684373921e-01 -1.625622754603456244e+01 2.019012383003379263e+00
9.890000000000000568e+01 -1.188892413699870754e-01 1.251308841638334723e-01 -1.624089148231189128e+01 2.019040018991887120e+00
9.900000000000000000e+01 -1.143920878018640369e-01 1.290129813252884061e-01 -1.622555541858921302e+01 2.019067737809492780e+00
9.910000000000000853e+01 -1.097688468023571978e-01 1.327340938446610330e-01 -1.621021935486654186e+01 2.019095539770365821e+00
9.920000000000000284e+01 -1.050252600018297816e-01 1.362901509882131212e-01 -1.619488329114386715e+01 2.019123425190524568e+00
9.930000000000001137e+01 -1.001671995622001321e-01 1.396772861031384816e-01 -1.617954722742119245e+01 2.019151394387782794e+00
9.940000000000000568e+01 -9.520066094375961852e-02 1.428918407687007341e-01 -1.616421116369851774e+01 2.019179447681775486e+00
9.950000000000000000e+01 -9.013175554680596946e-02 1.459303686936267164e-01 -1.614887509997584658e+01 2.019207585393970383e+00
9.960000000000000853e+01 -8.496670322562090150e-02 1.487896393555336039e-01 -1.613353903625317187e+01 2.019235807847743036e+00
9.970000000000000284e+01 -7.971182469378845781e-02 1.514666413728574801e-01 -1.611820297253049716e+01 2.019264115368400336e+00
9.980000000000001137e+01 -7.437353382460822060e-02 1.539585856158381116e-01 -1.610286690880782245e+01 2.019292508283073939e+00
9.990000000000000568e+01 -6.895832985549427141e-02 1.562629080420729899e-01 -1.608753084508514775e+01 2.019320986920877914e+00
1.000000000000000000e+02 -6.347278951200897856e-02 1.583772722633297048e-01 -1.607219478136247659e+01 2.019349551612914961e+00
1.001000000000000085e+02 -5.792355905085756762e-02 1.602995718362322519e-01 -1.605685871763979833e+01 2.019378202692247104e+00
1.002000000000000028e+02 -5.231734624265638872e-02 1.620279322736590533e-01 -1.604152265391712717e+01 2.019406940493941427e+00
1.003000000000000114e+02 -4.666091229503802063e-02 1.635607127816933182e-01 -1.602618659019445246e+01 2.019435765355072299e+00
1.004000000000000057e+02 -4.096106373012620844e-02 1.648965077103159704e-01 -1.601085052647177775e+01 2.019464677614819514e+00
1.005000000000000000e+02 -3.522464422769174680e-02 1.660341477277794964e-01 -1.599551446274910305e+01 2.019493677614386140e+00
1.006000000000000085e+02 -2.945852643668610618e-02 1.669727007092170479e-01 -1.598017839902643011e+01 2.019522765697129518e+00
1.007000000000000028e+02 -2.366960377537032437e-02 1.677114723428018705e-01 -1.596484233530375541e+01 2.019551942208503981e+00
1.008000000000000114e+02 -1.786478221890903592e-02 1.682500064554745545e-01 -1.594950627158108070e+01 2.019581207496105701e+00
1.009000000000000057e+02 -1.205097209237634796e-02 1.685880850510267648e-01 -1.593417020785840599e+01 2.019610561909761959e+00
1.010000000000000000e+02 -6.235079875687949379e-03 1.687257280716436825e-01 -1.591883414413573306e+01 2.019640005801460525e+00
1.011000000000000085e+02 -4.240000274632985144e-04 1.686631928731135988e-01 -1.590349808041306012e+01 2.019669539525410507e+00
1.012000000000000028e+02 5.375393154774006123e-03 1.684009734226595278e-01 -1.588816201669038364e+01 2.019699163438111622e+00
1.013000000000000114e+02 1.115625363909640046e-02 1.679397992182970201e-01 -1.587282595296771071e+01 2.019728877898365749e+00
1.014000000000000057e+02 1.691177170843026142e-02 1.672806339283843535e-01 -1.585748988924503777e+01 2.019758683267238730e+00
1.015000000000000000e+02 2.263518195241301725e-02 1.664246737616471850e-01 -1.584215382552236129e+01 2.019788579908191384e+00
1.016000000000000085e+02 2.831977119044392505e-02 1.653733455595348956e-01 -1.582681776179968836e+01 2.019818568186994234e+00
1.017000000000000028e+02 3.395888631298367433e-02 1.641283046239019883e-01 -1.581148169807701365e+01 2.019848648471877617e+00
1.018000000000000114e+02 3.954594204036226968e-02 1.626914322763661214e-01 -1.579614563435434071e+01 2.019878821133476166e+00
1.019000000000000057e+02 4.507442857943433356e-02 1.610648331542900991e-01 -1.578080957063166423e+01 2.019909086544912746e+00
1.020000000000000000e+02 5.053791917909011139e-02 1.592508322513314922e-01 -1.576547350690899130e+01 2.019939445081699869e+00
1.021000000000000085e+02 5.593007756959936932e-02 1.572519716979567383e-01 -1.575013744318631836e+01 2.019969897122009694e+00
1.022000000000000028e+02 6.124466527815243533e-02 1.550710072968957964e-01 -1.573480137946364543e+01 2.020000443046479077e+00
1.023000000000000114e+02 6.647554881684375472e-02 1.527109048086000287e-01 -1.571946531574096895e+01 2.020031083238327696e+00
1.024000000000000057e+02 7.161670672596619214e-02 1.501748359974091618e-01 -1.570412925201829601e+01 2.020061818083427330e+00
1.025000000000000000e+02 7.666223647513821515e-02 1.474661744432325394e-01 -1.568879318829562131e+01 2.020092647970232136e+00
1.026000000000000085e+02 8.160636120516033543e-02 1.445884911191013256e-01 -1.567345712457294660e+01 2.020123573289935415e+00
1.027000000000000028e+02 8.644343630821833824e-02 1.415455497494153003e-01 -1.565812106085027189e+01 2.020154594436385675e+00
1.028000000000000114e+02 9.116795583914036327e-02 1.383413019443635039e-01 -1.564278499712759896e+01 2.020185711806196327e+00
1.029000000000000057e+02 9.577455874494562871e-02 1.349798821256286696e-01 -1.562744893340492602e+01 2.020216925798726582e+00
1.030000000000000000e+02 1.002580349149631983e-01 1.314656022450706174e-01 -1.561211286968224954e+01 2.020248236816161391e+00
1.031000000000000085e+02 1.046133310343574790e-01 1.278029463023808154e-01 -1.559677680595957661e+01 2.020279645263495016e+00
1.032000000000000028e+02 1.088355562430465412e-01 1.239965646745472133e-01 -1.558144074223690367e+01 2.020311151548582096e+00
1.033000000000000114e+02 1.129199875894842664e-01 1.200512682548106058e-01 -1.556610467851422897e+01 2.020342756082200708e+00
1.034000000000000057e+02 1.168620752720518630e-01 1.159720224186919779e-01 -1.555076861479155426e+01 2.020374459277993306e+00
1.035000000000000000e+02 1.206574476685965541e-01 1.117639408164786130e-01 -1.553543255106887955e+01 2.020406261552645688e+00
1.036000000000000085e+02 1.243019161390451627e-01 1.074322790035972530e-01 -1.552009648734620662e+01 2.020438163325760872e+00
1.037000000000000028e+02 1.277914796059550773e-01 1.029824279184956559e-01 -1.550476042362353013e+01 2.020470165019966124e+00
1.038000000000000114e+02 1.311223289003186077e-01 9.841990720942182802e-02 -1.548942435990085720e+01 2.020502267060940049e+00
1.039000000000000057e+02 1.342908508711493365e-01 9.375035842798064289e-02 -1.547408829617818427e+01 2.020534469877458328e+00
1.040000000000000000e+02 1.372936322567123446e-01 8.897953808792008479e-02 -1.545875223245550956e+01 2.020566773901364410e+00
1.041000000000000085e+02 1.401274633063231689e-01 8.411331060496123058e-02 -1.544341616873283485e+01 2.020599179567662773e+00
1.042000000000000028e+02 1.427893411586756145e-01 7.915764112362612404e-02 -1.542808010501016192e+01 2.020631687314492719e+00
1.043000000000000114e+02 1.452764729635248053e-01 7.411858823707771771e-02 -1.541274404128748721e+01 2.020664297583185665e+00
1.044000000000000057e+02 1.475862787504455542e-01 6.900229661611823051e-02 -1.539740797756481427e+01 2.020697010818282013e+00
1.045000000000000000e+02 1.497163940396621096e-01 6.381498954649836297e-02 -1.538207191384213779e+01 2.020729827467576012e+00
1.046000000000000085e+02 1.516646721892075389e-01 5.856296139302000908e-02 -1.536673585011946486e+01 2.020762747982056684e+00
1.047000000000000028e+02 1.534291864837639685e-01 5.325256999307336619e-02 -1.535139978639679192e+01 2.020795772816049052e+00
1.048000000000000114e+02 1.550082319534642206e-01 4.789022899038260922e-02 -1.533606372267411544e+01 2.020828902427147078e+00
1.049000000000000057e+02 1.564003269302619847e-01 4.248240012181193903e-02 -1.532072765895144251e+01 2.020862137276280279e+00
1.050000000000000000e+02 1.576042143345871005e-01 3.703558545863177426e-02 -1.530539159522876780e+01 2.020895477827680420e+00
1.051000000000000085e+02 1.586188626924257272e-01 3.155631962130729662e-02 -1.529005553150609487e+01 2.020928924548948125e+00
1.052000000000000028e+02 1.594434668862651228e-01 2.605116196816750426e-02 -1.527471946778342016e+01 2.020962477911030675e+00
1.053000000000000114e+02 1.600774486315034162e-01 2.052668877279540532e-02 -1.525938340406074545e+01 2.020996138388277075e+00
1.054000000000000057e+02 1.605204566880742145e-01 1.498948539884366500e-02 -1.524404734033807252e+01 2.021029906458358560e+00
1.055000000000000000e+02 1.607723667989643945e-01 9.446138477053681037e-03 -1.522871127661539958e+01 2.021063782602376513e+00
1.056000000000000085e+02 1.608332813613357060e-01 3.903228102015446777e-03 -1.521337521289272310e+01 2.021097767304804727e+00
1.057000000000000028e+02 1.607035288311184362e-01 -1.632679951802993353e-03 -1.519803914917005017e+01 2.021131861053514278e+00
1.058000000000000114e+02 1.603836628574455969e-01 -7.155041977262141875e-03 -1.518270308544737546e+01 2.021166064339758428e+00
1.059000000000000057e+02 1.598744611569730967e-01 -1.265734404048566089e-02 -1.516736702172470075e+01 2.021200377658175285e+00
1.060000000000000000e+02 1.591769241203800922e-01 -1.813310963689441016e-02 -1.515203095800202604e+01 2.021234801506765155e+00
1.061000000000000085e+02 1.582922731612436684e-01 -2.357590728309894024e-02 -1.513669489427935311e+01 2.021269336386900761e+00
1.062000000000000028e+02 1.572219488056694203e-01 -2.897935804439935592e-02 -1.512135883055668018e+01 2.021303982803311694e+00
1.063000000000000114e+02 1.559676085245839949e-01 -3.433714297963701839e-02 -1.510602276683400369e+01 2.021338741264044891e+00
1.064000000000000057e+02 1.545311243174302684e-01 -3.964301050238738799e-02 -1.509068670311133076e+01 2.021373612280449983e+00
1.065000000000000000e+02 1.529145800419128287e-01 -4.489078364631311768e-02 -1.507535063938865783e+01 2.021408596367152199e+00
1.066000000000000085e+02 1.511202685028261161e-01 -5.007436722489361225e-02 -1.506001457566598312e+01 2.021443694042040384e+00
1.067000000000000028e+02 1.491506882966450453e-01 -5.518775488324145773e-02 -1.504467851194330841e+01 2.021478905826219030e+00
1.068000000000000114e+02 1.470085404192814083e-01 -6.022503602503824494e-02 -1.502934244822063370e+01 2.021514232243942555e+00
1.069000000000000057e+02 1.446967246433649434e-01 -6.518040261582126738e-02 -1.501400638449796077e+01 2.021549673822594873e+00
1.070000000000000000e+02 1.422183356635373097e-01 -7.004815584792213612e-02 -1.499867032077528428e+01 2.021585231092655643e+00
1.071000000000000085e+02 1.395766590237289273e-01 -7.482271266212185690e-02 -1.498333425705261135e+01 2.021620904587637657e+00
1.072000000000000028e+02 1.367751668227071560e-01 -7.949861212089130713e-02 -1.496799819332993842e+01 2.021656694843982471e+00
1.073000000000000114e+02 1.338175132099590214e-01 -8.407052161939869428e-02 -1.495266212960726371e+01 2.021692602401056860e+00
1.074000000000000057e+02 1.307075296754964533e-01 -8.853324293623368590e-02 -1.493732606588458900e+01 2.021728627801058220e+00
1.075000000000000000e+02 1.274492201368629396e-01 -9.288171810822624941e-02 -1.492199000216191607e+01 2.021764771588947962e+00
1.076000000000000085e+02 1.240467558364372336e-01 -9.711103512888052958e-02 -1.490665393843924136e+01 2.021801034312359580e+00
1.077000000000000028e+02 1.205044700464830559e-01 -1.012164334623349565e-01 -1.489131787471656843e+01 2.021837416521494291e+00
1.078000000000000114e+02 1.168268525971872113e-01 -1.051933093635455674e-01 -1.487598181099389194e+01 2.021873918769071299e+00
1.079000000000000057e+02 1.130185442288384329e-01 -1.090372210058932340e-01 -1.486064574727121901e+01 2.021910541610230982e+00
1.080000000000000000e+02 1.090843307764369358e-01 -1.127438934015494859e-01 -1.484530968354854608e+01 2.021947285602387456e+00
1.081000000000000085e+02 1.050291371975418386e-01 -1.163092231175281294e-01 -1.482997361982586959e+01 2.021984151305160182e+00
1.082000000000000028e+02 1.008580214434392358e-01 -1.197292827769802642e-01 -1.481463755610319666e+01 2.022021139280233193e+00
1.083000000000000114e+02 9.657616819019242127e-02 -1.230003253416091097e-01 -1.479930149238052195e+01 2.022058250091274267e+00
1.084000000000000057e+02 9.218888242923556353e-02 -1.261187881745479133e-01 -1.478396542865784902e+01 2.022095484303801260e+00
1.085000000000000000e+02 8.770158293025620555e-02 -1.290812968718269838e-01 -1.476862936493517431e+01 2.022132842485017790e+00
1.086000000000000085e+02 8.311979558408807978e-02 -1.318846688673001033e-01 -1.475329330121249960e+01 2.022170325203715091e+00
1.087000000000000028e+02 7.844914662941940287e-02 -1.345259167994559968e-01 -1.473795723748982667e+01 2.022207933030104599e+00
1.088000000000000114e+02 7.369535577928314207e-02 -1.370022516410513147e-01 -1.472262117376715018e+01 2.022245666535755326e+00
1.089000000000000057e+02 6.886422924682868152e-02 -1.393110855885236476e-01 -1.470728511004447725e+01 2.022283526293360278e+00
1.090000000000000000e+02 6.396165268633127732e-02 -1.414500347035756445e-01 -1.469194904632180432e+01 2.022321512876595229e+00
1.091000000000000085e+02 5.899358405399045963e-02 -1.434169213121714304e-01 -1.467661298259912961e+01 2.022359626860008586e+00
1.092000000000000028e+02 5.396604639652306107e-02 -1.452097761498516160e-01 -1.466127691887645490e+01 2.022397868818861966e+00
1.093000000000000114e+02 4.888512058127400528e-02 -1.468268402585291288e-01 -1.464594085515378019e+01 2.022436239328944119e+00
1.094000000000000057e+02 4.375693796859966150e-02 -1.482665666294906703e-01 -1.463060479143110726e+01 2.022474738966434149e+00
1.095000000000000000e+02 3.858767304397062170e-02 -1.495276215901259198e-01 -1.461526872770843433e+01 2.022513368307711445e+00
1.096000000000000085e+02 3.338353601176253377e-02 -1.506088859386268963e-01 -1.459993266398575784e+01 2.022552127929208243e+00
1.097000000000000028e+02 2.815076536269539922e-02 -1.515094558177563777e-01 -1.458459660026308491e+01 2.022591018407301711e+00
1.098000000000000114e+02 2.289562042527817226e-02 -1.522286433357045998e-01 -1.456926053654041198e+01 2.022630040318067035e+00
1.099000000000000057e+02 1.762437390446982416e-02 -1.527659769273244095e-01 -1.455392447281773549e+01 2.022669194237148638e+00
1.100000000000000000e+02 1.234330442459027032e-02 -1.531212014585232317e-01 -1.453858840909506256e+01 2.022708480739603409e+00
1.101000000000000085e+02 7.058689076957377039e-03 -1.532942780761444301e-01 -1.452325234537238785e+01 2.022747900399770593e+00
1.102000000000000028e+02 1.776795987222669999e-03 -1.532853837981237866e-01 -1.450791628164971492e+01 2.022787453791095924e+00
1.103000000000000114e+02 -3.496123091048434269e-03 -1.530949108531775016e-01 -1.449258021792703843e+01 2.022827141485940672e+00
1.104000000000000057e+02 -8.753840150159215502e-03 -1.527234657631577341e-01 -1.447724415420436550e+01 2.022866964055508365e+00
1.105000000000000000e+02 -1.399015825457556629e-02 -1.521718681754937463e-01 -1.446190809048169257e+01 2.022906922069644509e+00
1.106000000000000085e+02 -1.919891881941160686e-02 -1.514411494458499652e-01 -1.444657202675901786e+01 2.022947016096775741e+00
1.107000000000000028e+02 -2.437400882461084051e-02 -1.505325509704815989e-01 -1.443123596303634315e+01 2.022987246703721542e+00
1.108000000000000114e+02 -2.950936796182994717e-02 -1.494475222772106149e-01 -1.441589989931367022e+01 2.023027614455548129e+00
1.109000000000000057e+02 -3.459899570436376914e-02 -1.481877188695169545e-01 -1.440056383559099551e+01 2.023068119915566676e+00
1.110000000000000000e+02 -3.963695828879196942e-02 -1.467549998345747675e-01 -1.438522777186832080e+01 2.023108763645147690e+00
1.111000000000000085e+02 -4.461739560689910455e-02 -1.451514252135249206e-01 -1.436989170814564609e+01 2.023149546203652172e+00
1.112000000000000028e+02 -4.953452799163006459e-02 -1.433792531384973090e-01 -1.435455564442297316e+01 2.023190468148358789e+00
1.113000000000000114e+02 -5.438266289678831550e-02 -1.414409367437365339e-01 -1.433921958070030023e+01 2.023231530034375947e+00
1.114000000000000057e+02 -5.915620145813654807e-02 -1.393391208481316867e-01 -1.432388351697762374e+01 2.023272732414631569e+00
1.115000000000000000e+02 -6.384964492884293019e-02 -1.370766384217886047e-01 -1.430854745325495081e+01 2.023314075839808268e+00
1.116000000000000085e+02 -6.845760098573749897e-02 -1.346565068340090099e-01 -1.429321138953227610e+01 2.023355560858282054e+00
1.117000000000000028e+02 -7.297478989217377754e-02 -1.320819238918355398e-01 -1.427787532580960317e+01 2.023397188016148984e+00
1.118000000000000114e+02 -7.739605051866857433e-02 -1.293562636742535688e-01 -1.426253926208692846e+01 2.023438957857214504e+00
1.119000000000000057e+02 -8.171634620747651734e-02 -1.264830721632521360e-01 -1.424720319836425375e+01 2.023480870923031638e+00
1.120000000000000000e+02 -8.593077047833497240e-02 -1.234660626845024423e-01 -1.423186713464158082e+01 2.023522927752853917e+00
1.121000000000000085e+02 -9.003455256933037831e-02 -1.203091111553574316e-01 -1.421653107091890433e+01 2.023565128883825448e+00
1.122000000000000028e+02 -9.402306280218750145e-02 -1.170162511529348331e-01 -1.420119500719623140e+01 2.023607474850875665e+00
1.123000000000000114e+02 -9.789181777327829459e-02 -1.135916688050512408e-01 -1.418585894347355847e+01 2.023649966186936489e+00
1.124000000000000057e+02 -1.016364853565655951e-01 -1.100396975096431390e-01 -1.417052287975088376e+01 2.023692603422934333e+00
1.125000000000000000e+02 -1.052528895193841907e-01 -1.063648124940722861e-01 -1.415518681602820905e+01 2.023735387087996163e+00
1.126000000000000085e+02 -1.087370149427005772e-01 -1.025716252137054418e-01 -1.413985075230553434e+01 2.023778317709492125e+00
1.127000000000000028e+02 -1.120850114395966629e-01 -9.866487760462434864e-02 -1.412451468858286141e+01 2.023821395813281132e+00
1.128000000000000114e+02 -1.152931981722314508e-01 -9.464943619145287090e-02 -1.410917862486018848e+01 2.023864621923701979e+00
1.129000000000000057e+02 -1.183580676552312833e-01 -9.053028606022379965e-02 -1.409384256113751199e+01 2.023907996563935718e+00
1.130000000000000000e+02 -1.212762895489599702e-01 -8.631252470529250653e-02 -1.407850649741483906e+01 2.023951520256084269e+00
1.131000000000000085e+02 -1.240447142328060942e-01 -8.200135575251979447e-02 -1.406317043369216613e+01 2.023995193521414659e+00
1.132000000000000028e+02 -1.266603761569452258e-01 -7.760208257396010445e-02 -1.404783436996948964e+01 2.024039016880534891e+00
1.133000000000000114e+02 -1.291204969710360029e-01 -7.312010179425619538e-02 -1.403249830624681671e+01 2.024082990853652397e+00
1.134000000000000057e+02 -1.314224884210342392e-01 -6.856089670214138287e-02 -1.401716224252414200e+01 2.024127115960827172e+00
1.135000000000000000e+02 -1.335639550187617541e-01 -6.393003057323155824e-02 -1.400182617880146907e+01 2.024171392722217355e+00
1.136000000000000085e+02 -1.355426964741258122e-01 -5.923313990986851796e-02 -1.398649011507879258e+01 2.024215821658299053e+00
1.137000000000000028e+02 -1.373567098927485353e-01 -5.447592761200192174e-02 -1.397115405135611965e+01 2.024260403290219390e+00
1.138000000000000114e+02 -1.390041917354787604e-01 -4.966415607974237340e-02 -1.395581798763344672e+01 2.024305138139984361e+00
1.139000000000000057e+02 -1.404835395352712069e-01 -4.480364026312712994e-02 -1.394048192391077201e+01 2.024350026730832752e+00
1.140000000000000000e+02 -1.417933533759206111e-01 -3.990024066264705876e-02 -1.392514586018809730e+01 2.024395069587473284e+00
1.141000000000000085e+02 -1.429324371237960245e-01 -3.495985628994386502e-02 -1.390980979646542437e+01 2.024440267236439883e+00
1.142000000000000028e+02 -1.438997994186541340e-01 -2.998841760013750551e-02 -1.389447373274274966e+01 2.024485620206278647e+00
1.143000000000000114e+02 -1.446946544184203320e-01 -2.499187939801594469e-02 -1.387913766902007495e+01 2.024531129028010135e+00
1.144000000000000057e+02 -1.453164222981859210e-01 -1.997621373412765064e-02 -1.386380160529740024e+01 2.024576794235325217e+00
1.145000000000000000e+02 -1.457647295067132087e-01 -1.494740279241698819e-02 -1.384846554157472731e+01 2.024622616364954997e+00
1.146000000000000085e+02 -1.460394087742849234e-01 -9.911431781928332907e-03 -1.383312947785205438e+01 2.024668595956933714e+00
1.147000000000000028e+02 -1.461404988799502591e-01 -4.874281840771546408e-03 -1.381779341412937789e+01 2.024714733554926926e+00
1.148000000000000114e+02 -1.460682441723888114e-01 1.580770429535340515e-04 -1.380245735040670496e+01 2.024761029706532600e+00
1.149000000000000057e+02 -1.458230938491929529e-01 5.179693078405941432e-03 -1.378712128668403203e+01 2.024807484963606630e+00
1.150000000000000000e+02 -1.454057009960979530e-01 1.018463968662306450e-02 -1.377178522296135732e+01 2.024854099882515079e+00
1.151000000000000085e+02 -1.448169213838177982e-01 1.516702246796106796e-02 -1.375644915923868261e+01 2.024900875024449487e+00
1.152000000000000028e+02 -1.440578120310652688e-01 2.012098611754818342e-02 -1.374111309551600790e+01 2.024947810955690652e+00
1.153000000000000114e+02 -1.431296295285493514e-01 2.504072128121694399e-02 -1.372577703179333497e+01 2.024994908247899961e+00
1.154000000000000057e+02 -1.420338281324801111e-01 2.992047133964914271e-02 -1.371044096807065849e+01 2.025042167478439126e+00
1.155000000000000000e+02 -1.407720576273487900e-01 3.475453911959920650e-02 -1.369510490434798555e+01 2.025089589230490095e+00
1.156000000000000085e+02 -1.393461609600760709e-01 3.953729351709812240e-02 -1.367976884062531262e+01 2.025137174093414316e+00
1.157000000000000028e+02 -1.377581716533473610e-01 4.426317603074278462e-02 -1.366443277690263791e+01 2.025184922662992992e+00
1.158000000000000114e+02 -1.360103109948231914e-01 4.892670719491888642e-02 -1.364909671317996320e+01 2.025232835541602938e+00
1.159000000000000057e+02 -1.341049850132070842e-01 5.352249290425731970e-02 -1.363376064945729027e+01 2.025280913338466604e+00
1.160000000000000000e+02 -1.320447812397220200e-01 5.804523062684888851e-02 -1.361842458573461556e+01 2.025329156669841257e+00
1.161000000000000085e+02 -1.298324652615074626e-01 6.248971549218231003e-02 -1.360308852201194263e+01 2.025377566159191289e+00
1.162000000000000028e+02 -1.274709770731001224e-01 6.685084625390383395e-02 -1.358775245828926614e+01 2.025426142437408039e+00
1.163000000000000114e+02 -1.249634272257204581e-01 7.112363111541566973e-02 -1.357241639456659321e+01 2.025474886143005193e+00
1.164000000000000057e+02 -1.223130927863067124e-01 7.530319341354958784e-02 -1.355708033084392028e+01 2.025523797922196056e+00
1.165000000000000000e+02 -1.195234131045867232e-01 7.938477715586902961e-02 -1.354174426712124379e+01 2.025572878429054757e+00
1.166000000000000085e+02 -1.165979853984787928e-01 8.336375240010511500e-02 -1.352640820339857086e+01 2.025622128325684113e+00
1.167000000000000028e+02 -1.135405601619564053e-01 8.723562047666878760e-02 -1.351107213967589615e+01 2.025671548282334200e+00
1.168000000000000114e+02 -1.103550363988666516e-01 9.099601904165273425e-02 -1.349573607595322322e+01 2.025721138977477409e+00
1.169000000000000057e+02 -1.070454566941544117e-01 9.464072695925113132e-02 -1.348040001223054851e+01 2.025770901097913246e+00
1.170000000000000000e+02 -1.036160021216800675e-01 9.816566900706691357e-02 -1.346506394850787380e+01 2.025820835338837167e+00
1.171000000000000085e+02 -1.000709870015510511e-01 1.015669203964574413e-01 -1.344972788478520087e+01 2.025870942403967145e+00
1.172000000000000028e+02 -9.641485350925733944e-02 1.048407111085738613e-01 -1.343439182106252794e+01 2.025921223005523242e+00
1.173000000000000114e+02 -9.265216614404385431e-02 1.079834300343620879e-01 -1.341905575733985145e+01 2.025971677864344844e+00
1.174000000000000057e+02 -8.878760606632356278e-02 1.109916289203780465e-01 -1.340371969361717852e+01 2.026022307709915538e+00
1.175000000000000000e+02 -8.482596530532950097e-02 1.138620261122417210e-01 -1.338838362989450381e+01 2.026073113280334237e+00
1.176000000000000085e+02 -8.077214085109259145e-02 1.165915100920908304e-01 -1.337304756617182910e+01 2.026124095322395569e+00
1.177000000000000028e+02 -7.663112863185309043e-02 1.191771428095279584e-01 -1.335771150244915439e+01 2.026175254591615627e+00
1.178000000000000114e+02 -7.240801738785494768e-02 1.216161627966176467e-01 -1.334237543872648146e+01 2.026226591852181791e+00
1.179000000000000057e+02 -6.810798244898699783e-02 1.239059880706008254e-01 -1.332703937500380853e+01 2.026278107876955836e+00
1.180000000000000000e+02 -6.373627942030891946e-02 1.260442188154246024e-01 -1.331170331128113204e+01 2.026329803447499245e+00
1.181000000000000085e+02 -5.929823778919231236e-02 1.280286398426109529e-01 -1.329636724755845911e+01 2.026381679353994159e+00
1.182000000000000028e+02 -5.479925445497547259e-02 1.298572228293541075e-01 -1.328103118383578618e+01 2.026433736395284235e+00
1.183000000000000114e+02 -5.024478719463101872e-02 1.315281283278579849e-01 -1.326569512011311147e+01 2.026485975378802262e+00
1.184000000000000057e+02 -4.564034806942662836e-02 1.330397075501774662e-01 -1.325035905639043676e+01 2.026538397120511092e+00
1.185000000000000000e+02 -4.099149677982427686e-02 1.343905039201634122e-01 -1.323502299266776205e+01 2.026591002444926737e+00
1.186000000000000085e+02 -3.630383398065731987e-02 1.355792543965833319e-01 -1.321968692894508912e+01 2.026643792184998905e+00
1.187000000000000028e+02 -3.158299455833481206e-02 1.366048905637787803e-01 -1.320435086522241264e+01 2.026696767182129655e+00
1.188000000000000114e+02 -2.683464088477347312e-02 1.374665394880254798e-01 -1.318901480149973970e+01 2.026749928286068148e+00
1.189000000000000057e+02 -2.206445605093616466e-02 1.381635243433705085e-01 -1.317367873777706677e+01 2.026803276354857353e+00
1.190000000000000000e+02 -1.727813709024272198e-02 1.386953648003644013e-01 -1.315834267405439206e+01 2.026856812254811846e+00
1.191000000000000085e+02 -1.248138820126268485e-02 1.390617771842647954e-01 -1.314300661033171735e+01 2.026910536860410339e+00
1.192000000000000028e+02 -7.679913973200171509e-03 1.392626743981152382e-01 -1.312767054660904442e+01 2.026964451054278804e+00
1.193000000000000114e+02 -2.879412628567429040e-03 1.392981656131449808e-01 -1.311233448288636971e+01 2.027018555727066573e+00
1.194000000000000057e+02 1.914430715390959313e-03 1.391685557290270880e-01 -1.309699841916369678e+01 2.027072851777445894e+00
1.195000000000000000e+02 6.695950753965298173e-03 1.388743446003894155e-01 -1.308166235544102030e+01 2.027127340112006237e+00
1.196000000000000085e+02 1.145950866457637850e-02 1.384162260373953679e-01 -1.306632629171834736e+01 2.027182021645192567e+00
1.197000000000000028e+02 1.619949873287113151e-02 1.377950865757929799e-01 -1.305099022799567443e+01 2.027236897299276475e+00
1.198000000000000114e+02 2.091035492264086207e-02 1.370120040227002511e-01 -1.303565416427299795e+01 2.027291968004240719e+00
1.199000000000000057e+02 2.558655738832362608e-02 1.360682457791460021e-01 -1.302031810055032501e+01 2.027347234697749023e+00
1.200000000000000000e+02 3.022263891639821037e-02 1.349652669395262905e-01 -1.300498203682765030e+01 2.027402698325086128e+00
1.201000000000000085e+02 3.481319129222203851e-02 1.337047081757889166e-01 -1.298964597310497737e+01 2.027458359839104052e+00
1.202000000000000028e+02 3.935287158409256358e-02 1.322883934028777908e-01 -1.297430990938230266e+01 2.027514220200125283e+00
1.203000000000000114e+02 4.383640833467501718e-02 1.307183272345839309e-01 -1.295897384565962795e+01 2.027570280375913914e+00
1.204000000000000057e+02 4.825860765790688373e-02 1.289966922295223140e-01 -1.294363778193695502e+01 2.027626541341657873e+00
1.205000000000000000e+02 5.261435922794769487e-02 1.271258459314345279e-01 -1.292830171821428209e+01 2.027683004079801510e+00
1.206000000000000085e+02 5.689864215903776834e-02 1.251083177106187272e-01 -1.291296565449160560e+01 2.027739669580140180e+00
1.207000000000000028e+02 6.110653076609887102e-02 1.229468054052542669e-01 -1.289762959076893267e+01 2.027796538839665708e+00
1.208000000000000114e+02 6.523320019966631633e-02 1.206441717733904573e-01 -1.288229352704625796e+01 2.027853612862557053e+00
1.209000000000000057e+02 6.927393195187121766e-02 1.182034407546697780e-01 -1.286695746332358326e+01 2.027910892660161668e+00
1.210000000000000000e+02 7.322411922170410370e-02 1.156277935497338621e-01 -1.285162139960090855e+01 2.027968379250867148e+00
1.211000000000000085e+02 7.707927213981716208e-02 1.129205645225032778e-01 -1.283628533587823561e+01 2.028026073660191386e+00
1.212000000000000028e+02 8.083502284165247631e-02 1.100852369271733550e-01 -1.282094927215556268e+01 2.028083976920643572e+00
1.213000000000000114e+02 8.448713038601300684e-02 1.071254384709788843e-01 -1.280561320843288620e+01 2.028142090071769932e+00
1.214000000000000057e+02 8.803148551405909350e-02 1.040449367120798996e-01 -1.279027714471021326e+01 2.028200414160026721e+00
1.215000000000000000e+02 9.146411523980328695e-02 1.008476343034596517e-01 -1.277494108098754033e+01 2.028258950238839287e+00
1.216000000000000085e+02 9.478118727273182609e-02 9.753756408629857266e-02 -1.275960501726486562e+01 2.028317699368555438e+00
1.217000000000000028e+02 9.797901426150093518e-02 9.411888403815130144e-02 -1.274426895354219091e+01 2.028376662616440562e+00
1.218000000000000114e+02 1.010540578589143035e-01 9.059587208606684205e-02 -1.272893288981951621e+01 2.028435841056603017e+00
1.219000000000000057e+02 1.040029326015638328e-01 8.697292078529364479e-02 -1.271359682609684327e+01 2.028495235770032323e+00
1.220000000000000000e+02 1.068224095988167255e-01 8.325453187621996431e-02 -1.269826076237416679e+01 2.028554847844580511e+00
1.221000000000000085e+02 1.095094200312404231e-01 7.944531072163850405e-02 -1.268292469865149386e+01 2.028614678374940361e+00
1.222000000000000028e+02 1.120610584488785783e-01 7.554996063303635878e-02 -1.266758863492882092e+01 2.028674728462654286e+00
1.223000000000000114e+02 1.144745858718396181e-01 7.157327709427430129e-02 -1.265225257120614621e+01 2.028734999216077028e+00
1.224000000000000057e+02 1.167474326855768851e-01 6.752014188545413242e-02 -1.263691650748347151e+01 2.028795491750430724e+00
1.225000000000000000e+02 1.188772013294036034e-01 6.339551712002637618e-02 -1.262158044376079857e+01 2.028856207187751615e+00
1.226000000000000085e+02 1.208616687771918580e-01 5.920443919656424858e-02 -1.260624438003812386e+01 2.028917146656951775e+00
1.227000000000000028e+02 1.226987888033107127e-01 5.495201267665094508e-02 -1.259090831631544916e+01 2.028978311293770709e+00
1.228000000000000114e+02 1.243866940374735164e-01 5.064340409506148943e-02 -1.257557225259277445e+01 2.029039702240809095e+00
1.229000000000000057e+02 1.259236978008250740e-01 4.628383570773167421e-02 -1.256023618887010151e+01 2.029101320647574092e+00
1.230000000000000000e+02 1.273082957253883762e-01 4.187857918966098741e-02 -1.254490012514742858e+01 2.029163167670441137e+00
1.231000000000000085e+02 1.285391671544944547e-01 3.743294928441023850e-02 -1.252956406142475210e+01 2.029225244472697476e+00
1.232000000000000028e+02 1.296151763207409047e-01 3.295229741834049264e-02 -1.251422799770207916e+01 2.029287552224559921e+00
1.233000000000000114e+02 1.305353733053125076e-01 2.844200528366959413e-02 -1.249889193397940446e+01 2.029350092103208603e+00
1.234000000000000057e+02 1.312989947720854811e-01 2.390747839861468924e-02 -1.248355587025673152e+01 2.029412865292796742e+00
1.235000000000000000e+02 1.319054644814710853e-01 1.935413965481367835e-02 -1.246821980653405681e+01 2.029475872984468410e+00
1.236000000000000085e+02 1.323543935805669980e-01 1.478742285479778436e-02 -1.245288374281138211e+01 2.029539116376428698e+00
1.237000000000000028e+02 1.326455806700352624e-01 1.021276625306708451e-02 -1.243754767908870917e+01 2.029602596673930393e+00
1.238000000000000114e+02 1.327790116508609508e-01 5.635606103240440971e-03 -1.242221161536603269e+01 2.029666315089319717e+00
1.239000000000000057e+02 1.327548593466147675e-01 1.061370221914041461e-03 -1.240687555164335976e+01 2.029730272842086070e+00
1.240000000000000000e+02 1.325734829079718846e-01 -3.504528423170831086e-03 -1.239153948792068682e+01 2.029794471158874014e+00
1.241000000000000085e+02 1.322354269956671491e-01 -8.056698096109721902e-03 -1.237620342419801212e+01 2.029858911273569877e+00
1.242000000000000028e+02 1.317414207460357312e-01 -1.258977463433933082e-02 -1.236086736047533741e+01 2.029923594427296418e+00
1.243000000000000114e+02 1.310923765211305381e-01 -1.709842774701542459e-02 -1.234553129675266270e+01 2.029988521868452800e+00
1.244000000000000057e+02 1.302893884421181536e-01 -2.157736725811311082e-02 -1.233019523302998977e+01 2.030053694852776314e+00
1.245000000000000000e+02 1.293337307133614333e-01 -2.602134928939714778e-02 -1.231485916930731683e+01 2.030119114643401890e+00
1.246000000000000085e+02 1.282268557339075743e-01 -3.042518237666567982e-02 -1.229952310558464035e+01 2.030184782510900288e+00
1.247000000000000028e+02 1.269703920036336919e-01 -3.478373350871710040e-02 -1.228418704186196742e+01 2.030250699733307407e+00
1.248000000000000114e+02 1.255661418248236183e-01 -3.909193408733815239e-02 -1.226885097813929448e+01 2.030316867596195340e+00
1.249000000000000057e+02 1.240160788014390836e-01 -4.334478579579784108e-02 -1.225351491441661800e+01 2.030383287392706571e+00
1.250000000000000000e+02 1.223223451431176972e-01 -4.753736637343512067e-02 -1.223817885069394507e+01 2.030449960423624134e+00
1.251000000000000085e+02 1.204872487721521251e-01 -5.166483528785029145e-02 -1.222284278697127036e+01 2.030516887997420916e+00
1.252000000000000028e+02 1.185132602428122517e-01 -5.572243929702682536e-02 -1.220750672324859742e+01 2.030584071430328486e+00
1.253000000000000114e+02 1.164030094729331805e-01 -5.970551789885811950e-02 -1.219217065952592094e+01 2.030651512046367735e+00
1.254000000000000057e+02 1.141592822935890011e-01 -6.360950865646702868e-02 -1.217683459580324801e+01 2.030719211177436812e+00
1.255000000000000000e+02 1.117850168227617069e-01 -6.742995239867799473e-02 -1.216149853208057507e+01 2.030787170163303568e+00
1.256000000000000085e+02 1.092832996636631387e-01 -7.116249828585796688e-02 -1.214616246835790037e+01 2.030855390351796963e+00
1.257000000000000028e+02 1.066573619380016130e-01 -7.480290873667043428e-02 -1.213082640463522566e+01 2.030923873098716026e+00
1.258000000000000114e+02 1.039105751539564082e-01 -7.834706421190079650e-02 -1.211549034091255272e+01 2.030992619768029250e+00
1.259000000000000057e+02 1.010464469177437818e-01 -8.179096784581713075e-02 -1.210015427718987802e+01 2.031061631731847505e+00
1.260000000000000000e+02 9.806861649320988694e-02 -8.513074992533244123e-02 -1.208481821346720331e+01 2.031130910370505305e+00
1.261000000000000085e+02 9.498085021307253739e-02 -8.836267220683666213e-02 -1.206948214974452860e+01 2.031200457072668275e+00
1.262000000000000028e+02 9.178703675187384337e-02 -9.148313206931800445e-02 -1.205414608602185567e+01 2.031270273235353141e+00
1.263000000000000114e+02 8.849118226110282148e-02 -9.448866649851128674e-02 -1.203881002229918273e+01 2.031340360264029421e+00
1.264000000000000057e+02 8.509740537753611445e-02 -9.737595589550540609e-02 -1.202347395857650625e+01 2.031410719572690926e+00
1.265000000000000000e+02 8.160993210783637486e-02 -1.001418277101130128e-01 -1.200813789485383332e+01 2.031481352583888622e+00
1.266000000000000085e+02 7.803309059612908993e-02 -1.027832598896518540e-01 -1.199280183113115861e+01 2.031552260728818560e+00
1.267000000000000028e+02 7.437130578343868759e-02 -1.052973841442735731e-01 -1.197746576740848568e+01 2.031623445447415577e+00
1.268000000000000114e+02 7.062909396097251380e-02 -1.076814890224744026e-01 -1.196212970368581097e+01 2.031694908188415472e+00
1.269000000000000057e+02 6.681105722931116042e-02 -1.099330227936620580e-01 -1.194679363996313626e+01 2.031766650409426500e+00
1.270000000000000000e+02 6.292187786560296536e-02 -1.120495961374296245e-01 -1.193145757624046333e+01 2.031838673577006649e+00
1.271000000000000085e+02 5.896631260824937437e-02 -1.140289846320868272e-01 -1.191612151251778684e+01 2.031910979166722697e+00
1.272000000000000028e+02 5.494918686618208842e-02 -1.158691310452587830e-01 -1.190078544879511391e+01 2.031983568663231043e+00
1.273000000000000114e+02 5.087538885687634821e-02 -1.175681474197713405e-01 -1.188544938507244098e+01 2.032056443560353198e+00
1.274000000000000057e+02 4.674986368495293032e-02 -1.191243169551376435e-01 -1.187011332134976627e+01 2.032129605361259195e+00
1.275000000000000000e+02 4.257760736323051853e-02 -1.205360956832742941e-01 -1.185477725762709156e+01 2.032203055578362783e+00
1.276000000000000085e+02 3.836366078772476124e-02 -1.218021139338169023e-01 -1.183944119390441863e+01 2.032276795733529262e+00
1.277000000000000028e+02 3.411310367173835123e-02 -1.229211775925746347e-01 -1.182410513018174392e+01 2.032350827358072376e+00
1.278000000000000114e+02 2.983104844561927996e-02 -1.238922691468609116e-01 -1.180876906645907098e+01 2.032425151992944379e+00
1.279000000000000057e+02 2.552263413275292561e-02 -1.247145485210024302e-01 -1.179343300273639450e+01 2.032499771188732485e+00
1.280000000000000000e+02 2.119302020419858504e-02 -1.253873536996544802e-01 -1.177809693901372157e+01 2.032574686505769446e+00
1.280999999999999943e+02 1.684738042441559155e-02 -1.259102011376741770e-01 -1.176276087529104863e+01 2.032649899514228142e+00
1.282000000000000171e+02 1.249089669150178425e-02 -1.262827859599589542e-01 -1.174742481156837215e+01 2.032725411794157555e+00
1.283000000000000114e+02 8.128752880807499359e-03 -1.265049819465131897e-01 -1.173208874784569922e+01 2.032801224935653295e+00
1.284000000000000057e+02 3.766128700419612164e-03 -1.265768413082330457e-01 -1.171675268412302451e+01 2.032877340538844724e+00
1.285000000000000000e+02 -5.918064378411000241e-04 -1.264985942504407435e-01 -1.170141662040035158e+01 2.032953760214073924e+00
1.285999999999999943e+02 -4.939899519707672063e-03 -1.262706483264174617e-01 -1.168608055667767687e+01 2.033030485581952540e+00
1.287000000000000171e+02 -9.273019999781646761e-03 -1.258935875835945906e-01 -1.167074449295500216e+01 2.033107518273386205e+00
1.288000000000000114e+02 -1.358606583229189819e-02 -1.253681715000849184e-01 -1.165540842923232923e+01 2.033184859929780597e+00
1.289000000000000057e+02 -1.787396945525714445e-02 -1.246953337182444416e-01 -1.164007236550965629e+01 2.033262512203005912e+00
1.290000000000000000e+02 -2.213170372275188869e-02 -1.238761805724011150e-01 -1.162473630178697981e+01 2.033340476755637560e+00
1.290999999999999943e+02 -2.635428777445115306e-02 -1.229119894161531251e-01 -1.160940023806430688e+01 2.033418755260888222e+00
1.292000000000000171e+02 -3.053679284062762317e-02 -1.218042067508854492e-01 -1.159406417434163217e+01 2.033497349402817012e+00
1.293000000000000114e+02 -3.467434797120149542e-02 -1.205544461562176733e-01 -1.157872811061895746e+01 2.033576260876364561e+00
1.294000000000000057e+02 -3.876214568521117732e-02 -1.191644860292842972e-01 -1.156339204689628275e+01 2.033655491387479586e+00
1.295000000000000000e+02 -4.279544753368831611e-02 -1.176362671309397617e-01 -1.154805598317360982e+01 2.033735042653187275e+00
1.295999999999999943e+02 -4.676958956738770656e-02 -1.159718899467151038e-01 -1.153271991945093689e+01 2.033814916401711859e+00
1.297000000000000171e+02 -5.067998770724214258e-02 -1.141736118632810382e-01 -1.151738385572826040e+01 2.033895114372545887e+00
1.298000000000000114e+02 -5.452214300642008876e-02 -1.122438441643800883e-01 -1.150204779200558747e+01 2.033975638316575019e+00
1.299000000000000057e+02 -5.829164680234162621e-02 -1.101851488525160822e-01 -1.148671172828291454e+01 2.034056489996148187e+00
1.300000000000000000e+02 -6.198418575025796406e-02 -1.080002352962821655e-01 -1.147137566456023983e+01 2.034137671185225926e+00
1.300999999999999943e+02 -6.559554673265365066e-02 -1.056919567125932519e-01 -1.145603960083756512e+01 2.034219183669399023e+00
1.302000000000000171e+02 -6.912162164146824772e-02 -1.032633064841369935e-01 -1.144070353711489041e+01 2.034301029246084358e+00
1.303000000000000114e+02 -7.255841202340043705e-02 -1.007174143190318200e-01 -1.142536747339221748e+01 2.034383209724536457e+00
1.304000000000000057e+02 -7.590203358795791222e-02 -9.805754225785037748e-02 -1.141003140966954099e+01 2.034465726926045548e+00
1.305000000000000000e+02 -7.914872056917124366e-02 -9.528708053031589853e-02 -1.139469534594686806e+01 2.034548582683955331e+00
1.305999999999999943e+02 -8.229482993814769831e-02 -9.240954327130934676e-02 -1.137935928222419513e+01 2.034631778843812189e+00
1.307000000000000171e+02 -8.533684546231259938e-02 -8.942856409673914653e-02 -1.136402321850152042e+01 2.034715317263472212e+00
1.308000000000000114e+02 -8.827138160392754285e-02 -8.634789154865821215e-02 -1.134868715477884571e+01 2.034799199813173587e+00
1.309000000000000057e+02 -9.109518725807944084e-02 -8.317138441350828415e-02 -1.133335109105617278e+01 2.034883428375684034e+00
1.310000000000000000e+02 -9.380514932130358530e-02 -7.990300691853721715e-02 -1.131801502733349807e+01 2.034968004846400280e+00
1.310999999999999943e+02 -9.639829609063114979e-02 -7.654682381542743386e-02 -1.130267896361082514e+01 2.035052931133430665e+00
1.312000000000000171e+02 -9.887180048784606490e-02 -7.310699535267271842e-02 -1.128734289988814865e+01 2.035138209157754563e+00
1.313000000000000114e+02 -1.012229831044951373e-01 -6.958777214755337837e-02 -1.127200683616547572e+01 2.035223840853287225e+00
1.314000000000000057e+02 -1.034493150676702028e-01 -6.599348996052578631e-02 -1.125667077244280279e+01 2.035309828166983248e+00
1.315000000000000000e+02 -1.055484207189829743e-01 -6.232856437971939778e-02 -1.124133470872012630e+01 2.035396173059013325e+00
1.315999999999999943e+02 -1.075180801085155735e-01 -5.859748542325919629e-02 -1.122599864499745337e+01 2.035482877502829524e+00
1.317000000000000171e+02 -1.093562312979103890e-01 -5.480481206258361326e-02 -1.121066258127477866e+01 2.035569943485283417e+00
1.318000000000000114e+02 -1.110609724713223778e-01 -5.095516667799458721e-02 -1.119532651755210573e+01 2.035657373006784177e+00
1.319000000000000057e+02 -1.126305638535898129e-01 -4.705322944869279322e-02 -1.117999045382943102e+01 2.035745168081327439e+00
1.320000000000000000e+02 -1.140634294302240448e-01 -4.310373268714597778e-02 -1.116465439010675631e+01 2.035833330736702251e+00
1.320999999999999943e+02 -1.153581584721889014e-01 -3.911145512381290767e-02 -1.114931832638408338e+01 2.035921863014564792e+00
1.322000000000000171e+02 -1.165135068597321633e-01 -3.508121614742924083e-02 -1.113398226266141045e+01 2.036010766970597352e+00
1.323000000000000114e+02 -1.175283982069764560e-01 -3.101787001142698383e-02 -1.111864619893873396e+01 2.036100044674576726e+00
1.324000000000000057e+02 -1.184019247857915347e-01 -2.692630000883223379e-02 -1.110331013521606103e+01 2.036189698210527865e+00
1.325000000000000000e+02 -1.191333482463998866e-01 -2.281141262682195511e-02 -1.108797407149338632e+01 2.036279729676845118e+00
1.325999999999999943e+02 -1.197221001380541078e-01 -1.867813168526778408e-02 -1.107263800777071161e+01 2.036370141186419236e+00
1.327000000000000171e+02 -1.201677822250138000e-01 -1.453139246656759247e-02 -1.105730194404803690e+01 2.036460934866747507e+00
1.328000000000000114e+02 -1.204701666019543094e-01 -1.037613584581011106e-02 -1.104196588032536397e+01 2.036552112860094965e+00
1.329000000000000057e+02 -1.206291956066694593e-01 -6.217302424360844279e-03 -1.102662981660269104e+01 2.036643677323582757e+00
1.330000000000000000e+02 -1.206449815306823298e-01 -2.059826678359612251e-03 -1.101129375288001455e+01 2.036735630429334254e+00
1.330999999999999943e+02 -1.205178061307932147e-01 2.091368874901159032e-03 -1.099595768915734162e+01 2.036827974364630478e+00
1.332000000000000171e+02 -1.202481199386082333e-01 6.231379483643511956e-03 -1.098062162543466869e+01 2.036920711331988265e+00
1.333000000000000114e+02 -1.198365413737990659e-01 1.035532393434568724e-02 -1.096528556171199398e+01 2.037013843549341896e+00
1.334000000000000057e+02 -1.192838556587772769e-01 1.445835028623202075e-02 -1.094994949798931927e+01 2.037107373250147457e+00
1.335000000000000000e+02 -1.185910135384627556e-01 1.853564155677059344e-02 -1.093461343426664456e+01 2.037201302683539161e+00
1.335999999999999943e+02 -1.177591298074489451e-01 2.258242135600346118e-02 -1.091927737054397163e+01 2.037295634114461684e+00
1.337000000000000171e+02 -1.167894816441028133e-01 2.659395945952465826e-02 -1.090394130682129514e+01 2.037390369823806946e+00
1.338000000000000114e+02 -1.156835067580674059e-01 3.056557731538396896e-02 -1.088860524309862221e+01 2.037485512108526464e+00
1.339000000000000057e+02 -1.144428013493573593e-01 3.449265347913323815e-02 -1.087326917937594928e+01 2.037581063281824978e+00
1.340000000000000000e+02 -1.130691178853092255e-01 3.837062896795540023e-02 -1.085793311565327457e+01 2.037677025673249265e+00
1.340999999999999943e+02 -1.115643626968771951e-01 4.219501253184310824e-02 -1.084259705193059986e+01 2.037773401628871106e+00
1.342000000000000171e+02 -1.099305933966787108e-01 4.596138583143347112e-02 -1.082726098820792693e+01 2.037870193511429839e+00
1.343000000000000114e+02 -1.081700161251450548e-01 4.966540851983417687e-02 -1.081192492448525222e+01 2.037967403700432723e+00
1.344000000000000057e+02 -1.062849826242208834e-01 5.330282322132341016e-02 -1.079658886076257751e+01 2.038065034592372982e+00
1.345000000000000000e+02 -1.042779871466804620e-01 5.686946040020635779e-02 -1.078125279703990280e+01 2.038163088600818185e+00
1.345999999999999943e+02 -1.021516632019742882e-01 6.036124311735203279e-02 -1.076591673331722987e+01 2.038261568156599868e+00
1.347000000000000171e+02 -9.990878014387657990e-02 6.377419166480581547e-02 -1.075058066959455694e+01 2.038360475707944541e+00
1.348000000000000114e+02 -9.755223960555022000e-02 6.710442807738832560e-02 -1.073524460587188045e+01 2.038459813720611802e+00
1.349000000000000057e+02 -9.508507178338182486e-02 7.034818051328743660e-02 -1.071990854214920752e+01 2.038559584678097725e+00
1.350000000000000000e+02 -9.251043157852681387e-02 7.350178749957526902e-02 -1.070457247842653281e+01 2.038659791081757433e+00
1.350999999999999943e+02 -8.983159459699215088e-02 7.656170203934653529e-02 -1.068923641470385988e+01 2.038760435450993835e+00
1.352000000000000171e+02 -8.705195301600661406e-02 7.952449557259397284e-02 -1.067390035098118517e+01 2.038861520323332233e+00
1.353000000000000114e+02 -8.417501132123379748e-02 8.238686179065764226e-02 -1.065856428725851046e+01 2.038963048254711641e+00
1.354000000000000057e+02 -8.120438191851317433e-02 8.514562029610686644e-02 -1.064322822353583753e+01 2.039065021819502110e+00
1.355000000000000000e+02 -7.814378062900771693e-02 8.779772010656276826e-02 -1.062789215981316104e+01 2.039167443610818253e+00
1.355999999999999943e+02 -7.499702206912492453e-02 9.034024299823774362e-02 -1.061255609609048811e+01 2.039270316240569425e+00
1.357000000000000171e+02 -7.176801492473448840e-02 9.277040668374522681e-02 -1.059722003236781518e+01 2.039373642339703974e+00
1.358000000000000114e+02 -6.846075712318254458e-02 9.508556782427503296e-02 -1.058188396864514047e+01 2.039477424558318042e+00
1.359000000000000057e+02 -6.507933090921715069e-02 9.728322486871900099e-02 -1.056654790492246576e+01 2.039581665565840307e+00
1.360000000000000000e+02 -6.162789783285944900e-02 9.936102072042485300e-02 -1.055121184119979105e+01 2.039686368051237153e+00
1.360999999999999943e+02 -5.811069365174510726e-02 1.013167452266624941e-01 -1.053587577747711812e+01 2.039791534723182309e+00
1.362000000000000171e+02 -5.453202315831788549e-02 1.031483374881884546e-01 -1.052053971375444519e+01 2.039897168310170539e+00
1.363000000000000114e+02 -5.089625493462063971e-02 1.048538879887185304e-01 -1.050520365003176870e+01 2.040003271560800968e+00
1.364000000000000057e+02 -4.720781604296327150e-02 1.064316405384921893e-01 -1.048986758630909577e+01 2.040109847243861907e+00
1.365000000000000000e+02 -4.347118665914130597e-02 1.078799940341373526e-01 -1.047453152258642284e+01 2.040216898148563995e+00
1.365999999999999943e+02 -3.969089465235450809e-02 1.091975040297401556e-01 -1.045919545886374635e+01 2.040324427084685865e+00
1.367000000000000171e+02 -3.587151012209288670e-02 1.103828841193618127e-01 -1.044385939514107342e+01 2.040432436882820166e+00
1.368000000000000114e+02 -3.201763989448340453e-02 1.114350071302182416e-01 -1.042852333141839871e+01 2.040540930394467267e+00
1.369000000000000057e+02 -2.813392198794647386e-02 1.123529061230251341e-01 -1.041318726769572578e+01 2.040649910492351005e+00
1.370000000000000000e+02 -2.422502005328360658e-02 1.131357752025140551e-01 -1.039785120397304929e+01 2.040759380070476858e+00
1.370999999999999943e+02 -2.029561779417460299e-02 1.137829701335509730e-01 -1.038251514025037636e+01 2.040869342044411283e+00
1.372000000000000171e+02 -1.635041337735851363e-02 1.142940087656204445e-01 -1.036717907652770343e+01 2.040979799351470891e+00
1.373000000000000114e+02 -1.239411383531560489e-02 1.146685712642833421e-01 -1.035184301280502872e+01 2.041090754950868558e+00
1.374000000000000057e+02 -8.431429472031714764e-03 1.149065001488778770e-01 -1.033650694908235401e+01 2.041202211823939905e+00
1.375000000000000000e+02 -4.467068275544315049e-03 1.150078001395819088e-01 -1.032117088535968108e+01 2.041314172974377783e+00
1.375999999999999943e+02 -5.057303449582885215e-04 1.149726378105613983e-01 -1.030583482163700637e+01 2.041426641428387700e+00
1.377000000000000171e+02 3.447897660442486405e-03 1.148013410538751278e-01 -1.029049875791433166e+01 2.041539620234942287e+00
1.378000000000000114e+02 7.389148046337106791e-03 1.144943983524151637e-01 -1.027516269419165695e+01 2.041653112465888764e+00
1.379000000000000057e+02 1.131337757239685680e-02 1.140524578640199349e-01 -1.025982663046898402e+01 2.041767121216298442e+00
1.380000000000000000e+02 1.521597290253634896e-02 1.134763263194829147e-01 -1.024449056674631109e+01 2.041881649604539994e+00
1.380999999999999943e+02 1.909235600743233036e-02 1.127669677331595982e-01 -1.022915450302363460e+01 2.041996700772642281e+00
1.382000000000000171e+02 2.293798951367797753e-02 1.119255019319758127e-01 -1.021381843930096167e+01 2.042112277886359628e+00
1.383000000000000114e+02 2.674838199476959472e-02 1.109532029012989945e-01 -1.019848237557828696e+01 2.042228384135498676e+00
1.384000000000000057e+02 3.051909319468353032e-02 1.098514969524170826e-01 -1.018314631185561403e+01 2.042345022734086246e+00
1.385000000000000000e+02 3.424573918187560906e-02 1.086219607137070414e-01 -1.016781024813293932e+01 2.042462196920589168e+00
1.385999999999999943e+02 3.792399742418899738e-02 1.072663189466467742e-01 -1.015247418441026461e+01 2.042579909958177620e+00
1.387000000000000171e+02 4.154961178104319558e-02 1.057864421928144394e-01 -1.013713812068759168e+01 2.042698165134926747e+00
1.388000000000000114e+02 4.511839740690368195e-02 1.041843442511512646e-01 -1.012180205696491520e+01 2.042816965764044923e+00
1.389000000000000057e+02 4.862624555864643316e-02 1.024621794922714046e-01 -1.010646599324224226e+01 2.042936315184133544e+00
1.390000000000000000e+02 5.206912830459595881e-02 1.006222400113073734e-01 -1.009112992951956933e+01 2.043056216759399746e+00
1.390999999999999943e+02 5.544310312602208218e-02 9.866695262306204861e-02 -1.007579386579689462e+01 2.043176673879855798e+00
1.392000000000000171e+02 5.874431740918475975e-02 9.659887570528019607e-02 -1.006045780207421991e+01 2.043297689961654395e+00
1.393000000000000114e+02 6.196901282098758734e-02 9.442069589075258174e-02 -1.004512173835154520e+01 2.043419268447221437e+00
1.394000000000000057e+02 6.511352956316196483e-02 9.213522461629686244e-02 -1.002978567462887227e+01 2.043541412805612634e+00
1.395000000000000000e+02 6.817431050227024114e-02 8.974539452981855625e-02 -1.001444961090619934e+01 2.043664126532665826e+00
1.395999999999999943e+02 7.114790516748772942e-02 8.725425576166528918e-02 -9.999113547183522854e+00 2.043787413151326948e+00
1.397000000000000171e+02 7.403097361546952249e-02 8.466497206530824993e-02 -9.983777483460849922e+00 2.043911276211823225e+00
1.398000000000000114e+02 7.682029015495393798e-02 8.198081682997998554e-02 -9.968441419738175213e+00 2.044035719292001563e+00
1.399000000000000057e+02 7.951274692845218539e-02 7.920516897372104070e-02 -9.953105356015502281e+00 2.044160745997540385e+00
1.400000000000000000e+02 8.210535734760249227e-02 7.634150871824030293e-02 -9.937769292292827572e+00 2.044286359962185884e+00
1.400999999999999943e+02 8.459525937607402513e-02 7.339341325374777736e-02 -9.922433228570152863e+00 2.044412564848112623e+00
1.402000000000000171e+02 8.697971865995322849e-02 7.036455229785003318e-02 -9.907097164847478155e+00 2.044539364346110055e+00
1.403000000000000114e+02 8.925613149857439255e-02 6.725868355328513959e-02 -9.891761101124805222e+00 2.044666762175825436e+00
1.404000000000000057e+02 9.142202765536705522e-02 6.407964807256828765e-02 -9.876425037402130513e+00 2.044794762086167950e+00
1.405000000000000000e+02 9.347507300464077962e-02 6.083136553170099409e-02 -9.861088973679457581e+00 2.044923367855417951e+00
1.405999999999999943e+02 9.541307201062856902e-02 5.751782942231214307e-02 -9.845752909956782872e+00 2.045052583291647963e+00
1.407000000000000171e+02 9.723397003879930001e-02 5.414310216549396426e-02 -9.830416846234109940e+00 2.045182412232926517e+00
1.408000000000000114e+02 9.893585549349745434e-02 5.071131015417956051e-02 -9.815080782511435231e+00 2.045312858547627677e+00
1.409000000000000057e+02 1.005169617832404050e-01 4.722663873114657518e-02 -9.799744718788760522e+00 2.045443926134718815e+00
1.410000000000000000e+02 1.019756691092603695e-01 4.369332710602786413e-02 -9.784408655066085814e+00 2.045575618924046157e+00
1.410999999999999943e+02 1.033105060762457561e-01 4.011566322104625354e-02 -9.769072591343411105e+00 2.045707940876632325e+00
1.412000000000000171e+02 1.045201511249773257e-01 3.649797856825294506e-02 -9.753736527620738173e+00 2.045840895984989860e+00
1.413000000000000114e+02 1.056034337827324449e-01 3.284464296679510953e-02 -9.738400463898063464e+00 2.045974488273389458e+00
1.414000000000000057e+02 1.065593357339274100e-01 2.916005930597065365e-02 -9.723064400175390531e+00 2.046108721798197028e+00
1.415000000000000000e+02 1.073869917067913071e-01 2.544865825897626999e-02 -9.707728336452715823e+00 2.046243600648186334e+00
1.415999999999999943e+02 1.080856901775255202e-01 2.171489297656606712e-02 -9.692392272730042890e+00 2.046379128944814774e+00
1.417000000000000171e+02 1.086548738911721212e-01 1.796323376338809438e-02 -9.677056209007368182e+00 2.046515310842562663e+00
1.418000000000000114e+02 1.090941401974083319e-01 1.419816274655399772e-02 -9.661720145284693473e+00 2.046652150529233882e+00
1.419000000000000057e+02 1.094032412042312274e-01 1.042416854082420241e-02 -9.646384081562018764e+00 2.046789652226330247e+00
1.420000000000000000e+02 1.095820837461892461e-01 6.645740916875878847e-03 -9.631048017839344055e+00 2.046927820189316183e+00
1.420999999999999943e+02 1.096307291706885706e-01 2.867365480663403802e-03 -9.615711954116671123e+00 2.047066658707985543e+00
1.422000000000000171e+02 1.095493929412301587e-01 -9.064816328939992495e-04 -9.600375890393996414e+00 2.047206172106763589e+00
1.423000000000000114e+02 1.093384440583888007e-01 -4.671339042124045618e-03 -9.585039826671323482e+00 2.047346364745089353e+00
1.424000000000000057e+02 1.089984043014444598e-01 -8.422765373490195828e-03 -9.569703762948648773e+00 2.047487241017710957e+00
1.425000000000000000e+02 1.085299472888333894e-01 -1.215634448138345342e-02 -9.554367699225974064e+00 2.047628805355055537e+00
1.425999999999999943e+02 1.079338973623932413e-01 -1.586769062648430914e-02 -9.539031635503301132e+00 2.047771062223598726e+00
1.427000000000000171e+02 1.072112282942315614e-01 -1.955245360862442605e-02 -9.523695571780626423e+00 2.047914016126142212e+00
1.428000000000000114e+02 1.063630618195531008e-01 -2.320632384500265558e-02 -9.508359508057951714e+00 2.048057671602277807e+00
1.429000000000000057e+02 1.053906659979479410e-01 -2.682503739129027745e-02 -9.493023444335278782e+00 2.048202033228669894e+00
1.430000000000000000e+02 1.042954534033364855e-01 -3.040438089706359176e-02 -9.477687380612604073e+00 2.048347105619410247e+00
1.430999999999999943e+02 1.030789791482779189e-01 -3.394019649108662162e-02 -9.462351316889929365e+00 2.048492893426467010e+00
1.432000000000000171e+02 1.017429387419473974e-01 -3.742838659137440183e-02 -9.447015253167256432e+00 2.048639401340004884e+00
1.433000000000000114e+02 1.002891657872674730e-01 -4.086491863227115912e-02 -9.431679189444581723e+00 2.048786634088729297e+00
1.434000000000000057e+02 9.871962951917950813e-02 -4.424582970635398266e-02 -9.416343125721907015e+00 2.048934596440365574e+00
1.435000000000000000e+02 9.703643218656606007e-02 -4.756723111251990460e-02 -9.401007061999232306e+00 2.049083293201967582e+00
1.435999999999999943e+02 9.524180628359088518e-02 -5.082531280752523167e-02 -9.385670998276559374e+00 2.049232729220318294e+00
1.437000000000000171e+02 9.333811163079129558e-02 -5.401634775500246261e-02 -9.370334934553884665e+00 2.049382909382363227e+00
1.438000000000000114e+02 9.132783231294808179e-02 -5.713669616611577462e-02 -9.354998870831211732e+00 2.049533838615539949e+00
1.439000000000000057e+02 8.921357347534358828e-02 -6.018280962949885265e-02 -9.339662807108537024e+00 2.049685521888283013e+00
1.440000000000000000e+02 8.699805798322858552e-02 -6.315123512253856264e-02 -9.324326743385862315e+00 2.049837964210366348e+00
1.440999999999999943e+02 8.468412294980225130e-02 -6.603861890267574697e-02 -9.308990679663189383e+00 2.049991170633289173e+00
1.442000000000000171e+02 8.227471613455861199e-02 -6.884171027219483652e-02 -9.293654615940514674e+00 2.050145146250813344e+00
1.443000000000000114e+02 7.977289221981989642e-02 -7.155736521286046314e-02 -9.278318552217839965e+00 2.050299896199245353e+00
1.444000000000000057e+02 7.718180896703379090e-02 -7.418254988758055113e-02 -9.262982488495165256e+00 2.050455425657969677e+00
1.445000000000000000e+02 7.450472325965980247e-02 -7.671434400260375430e-02 -9.247646424772492324e+00 2.050611739849806714e+00
1.445999999999999943e+02 7.174498703719056625e-02 -7.914994402983903388e-02 -9.232310361049817615e+00 2.050768844041565675e+00
1.447000000000000171e+02 6.890604312399505049e-02 -8.148666628277539958e-02 -9.216974297327144683e+00 2.050926743544335906e+00
1.448000000000000114e+02 6.599142096084641140e-02 -8.372194984453049105e-02 -9.201638233604469974e+00 2.051085443714078416e+00
1.449000000000000057e+02 6.300473224112877746e-02 -8.585335934466110930e-02 -9.186302169881797042e+00 2.051244949951963825e+00
1.450000000000000000e+02 5.994966645999250804e-02 -8.787858758026387274e-02 -9.170966106159122333e+00 2.051405267704924817e+00
1.450999999999999943e+02 5.682998638020409637e-02 -8.979545798135767087e-02 -9.155630042436447624e+00 2.051566402466062922e+00
1.452000000000000171e+02 5.364952342027581172e-02 -9.160192691470808724e-02 -9.140293978713772916e+00 2.051728359775176980e+00
1.453000000000000114e+02 5.041217297213526627e-02 -9.329608582649827342e-02 -9.124957914991098207e+00 2.051891145219200574e+00
1.454000000000000057e+02 4.712188965119860906e-02 -9.487616322009505276e-02 -9.109621851268425274e+00 2.052054764432637679e+00
1.455000000000000000e+02 4.378268248783302036e-02 -9.634052646678492593e-02 -9.094285787545750566e+00 2.052219223098171952e+00
1.455999999999999943e+02 4.039861006334354021e-02 -9.768768344944610271e-02 -9.078949723823077633e+00 2.052384526947039767e+00
1.457000000000000171e+02 3.697377559775403416e-02 -9.891628403467650488e-02 -9.063613660100402925e+00 2.052550681759670592e+00
1.458000000000000114e+02 3.351232199559459057e-02 -1.000251213751726653e-01 -9.048277596377729992e+00 2.052717693366001850e+00
1.459000000000000057e+02 3.001842685377098183e-02 -1.010131330386038473e-01 -9.032941532655055283e+00 2.052885567646139719e+00
1.460000000000000000e+02 2.649629744043703605e-02 -1.018794019632381781e-01 -9.017605468932380575e+00 2.053054310530900928e+00
1.460999999999999943e+02 2.295016564774512990e-02 -1.026231572400035097e-01 -9.002269405209705866e+00 2.053223928002181342e+00
1.462000000000000171e+02 1.938428292695709015e-02 -1.032437747184252463e-01 -8.986933341487031157e+00 2.053394426093642977e+00
1.463000000000000114e+02 1.580291521088462645e-02 -1.037407774390552845e-01 -8.971597277764358225e+00 2.053565810891142540e+00
1.464000000000000057e+02 1.221033782909332864e-02 -1.041138358891625232e-01 -8.956261214041683516e+00 2.053738088533376693e+00
1.465000000000000000e+02 8.610830424010664993e-03 -1.043627680840748528e-01 -8.940925150319010584e+00 2.053911265212320369e+00
1.465999999999999943e+02 5.008671870970517193e-03 -1.044875394735358121e-01 -8.925589086596335875e+00 2.054085347173877807e+00
1.467000000000000171e+02 1.408135211224708543e-03 -1.044882626727938885e-01 -8.910253022873661166e+00 2.054260340718436773e+00
1.468000000000000114e+02 -2.186517398295119777e-03 -1.043651970213111818e-01 -8.894916959150988234e+00 2.054436252201392588e+00
1.469000000000000057e+02 -5.771039711773008098e-03 -1.041187479669691274e-01 -8.879580895428313525e+00 2.054613088033738766e+00
1.470000000000000000e+02 -9.341206391048307786e-03 -1.037494662798195133e-01 -8.864244831705638816e+00 2.054790854682677192e+00
1.470999999999999943e+02 -1.289281796833476046e-02 -1.032580470946113937e-01 -8.848908767982965884e+00 2.054969558672228302e+00
1.472000000000000171e+02 -1.642170576629485568e-02 -1.026453287841703893e-01 -8.833572704260291175e+00 2.055149206583755550e+00
1.473000000000000114e+02 -1.992373677260797157e-02 -1.019122916663696837e-01 -8.818236640537616466e+00 2.055329805056649750e+00
1.474000000000000057e+02 -2.339481846143151925e-02 -1.010600565441991117e-01 -8.802900576814943534e+00 2.055511360788917941e+00
1.475000000000000000e+02 -2.683090355657770723e-02 -1.000898830840284554e-01 -8.787564513092268825e+00 2.055693880537807328e+00
1.475999999999999943e+02 -3.022799473207216439e-02 -9.900316803152905965e-02 -8.772228449369594117e+00 2.055877371120415020e+00
1.477000000000000171e+02 -3.358214924220657288e-02 -9.780144326948927991e-02 -8.756892385646919408e+00 2.056061839414367487e+00
1.478000000000000114e+02 -3.688948347875757594e-02 -9.648637371989177147e-02 -8.741556321924246475e+00 2.056247292358426293e+00
1.479000000000000057e+02 -4.014617744741697664e-02 -9.505975509174573179e-02 -8.726220258201571767e+00 2.056433736953180436e+00
1.480000000000000000e+02 -4.334847915993796097e-02 -9.352351148018409055e-02 -8.710884194478898834e+00 2.056621180261664072e+00
1.480999999999999943e+02 -4.649270893686276857e-02 -9.187969281698761537e-02 -8.695548130756224126e+00 2.056809629410081275e+00
1.482000000000000171e+02 -4.957526361447724128e-02 -9.013047217848310644e-02 -8.680212067033551193e+00 2.056999091588464168e+00
1.483000000000000114e+02 -5.259262065378699641e-02 -8.827814295281051493e-02 -8.664876003310876484e+00 2.057189574051313752e+00
1.484000000000000057e+02 -5.554134214388176116e-02 -8.632511587016349075e-02 -8.649539939588201776e+00 2.057381084118393044e+00
1.485000000000000000e+02 -5.841807869768279177e-02 -8.427391590137393862e-02 -8.634203875865527067e+00 2.057573629175319496e+00
1.485999999999999943e+02 -6.121957323433625114e-02 -8.212717902616109567e-02 -8.618867812142852358e+00 2.057767216674408761e+00
1.487000000000000171e+02 -6.394266464381123671e-02 -7.988764887808738613e-02 -8.603531748420179426e+00 2.057961854135276436e+00
1.488000000000000114e+02 -6.658429133128691835e-02 -7.755817326804274880e-02 -8.588195684697504717e+00 2.058157549145647636e+00
1.489000000000000057e+02 -6.914149463470831147e-02 -7.514170059183067352e-02 -8.572859620974831785e+00 2.058354309362055545e+00
1.490000000000000000e+02 -7.161142211462968865e-02 -7.264127612670168155e-02 -8.557523557252157076e+00 2.058552142510624794e+00
1.490999999999999943e+02 -7.399133071041336107e-02 -7.006003821966833023e-02 -8.542187493529484144e+00 2.058751056387835288e+00
1.492000000000000171e+02 -7.627858976037646399e-02 -6.740121437505415536e-02 -8.526851429806809435e+00 2.058951058861246075e+00
1.493000000000000114e+02 -7.847068388308534037e-02 -6.466811724326661237e-02 -8.511515366084134726e+00 2.059152157870344002e+00
1.494000000000000057e+02 -8.056521571478796051e-02 -6.186414051794251329e-02 -8.496179302361460017e+00 2.059354361427282676e+00
1.495000000000000000e+02 -8.255990850278065174e-02 -5.899275474561598009e-02 -8.480843238638785309e+00 2.059557677617704474e+00
1.495999999999999943e+02 -8.445260854913533288e-02 -5.605750305242306053e-02 -8.465507174916112376e+00 2.059762114601564775e+00
1.497000000000000171e+02 -8.624128750427738355e-02 -5.306199679506112127e-02 -8.450171111193437667e+00 2.059967680613875807e+00
1.498000000000000114e+02 -8.792404450725796461e-02 -5.000991113855667025e-02 -8.434835047470764735e+00 2.060174383965699629e+00
1.499000000000000057e+02 -8.949910816973584426e-02 -4.690498056897833556e-02 -8.419498983748090026e+00 2.060382233044809386e+00
1.500000000000000000e+02 -9.096483840371467899e-02 -4.375099434459717856e-02 -8.404162920025415318e+00 2.060591236316676955e+00
1.500999999999999943e+02 -9.231972808842811573e-02 -4.055179189161817188e-02 -8.388826856302742385e+00 2.060801402325286968e+00
1.502000000000000171e+02 -9.356240457741384076e-02 -3.731125815095841930e-02 -8.373490792580067676e+00 2.061012739693992568e+00
1.503000000000000114e+02 -9.469163104250093166e-02 -3.403331887953863627e-02 -8.358154728857392968e+00 2.061225257126455990e+00
1.504000000000000057e+02 -9.570630765391859029e-02 -3.072193591452376110e-02 -8.342818665134720035e+00 2.061438963407480784e+00
1.505000000000000000e+02 -9.660547259650437146e-02 -2.738110240359451636e-02 -8.327482601412045327e+00 2.061653867404020346e+00
1.505999999999999943e+02 -9.738830291893015023e-02 -2.401483800867016197e-02 -8.312146537689370618e+00 2.061869978066007469e+00
1.507000000000000171e+02 -9.805411521806110808e-02 -2.062718408850895691e-02 -8.296810473966697685e+00 2.062087304427358880e+00
1.508000000000000114e+02 -9.860236615545443783e-02 -1.722219886478097359e-02 -8.281474410244022977e+00 2.062305855606845650e+00
1.509000000000000057e+02 -9.903265280730601250e-02 -1.380395257966179380e-02 -8.266138346521348268e+00 2.062525640809146132e+00
1.510000000000000000e+02 -9.934471284761305088e-02 -1.037652264794159361e-02 -8.250802282798673559e+00 2.062746669325759896e+00
1.510999999999999943e+02 -9.953842456341074896e-02 -6.943988811849690669e-03 -8.235466219076000627e+00 2.062968950536028689e+00
1.512000000000000171e+02 -9.961380670476238652e-02 -3.510428302892888621e-03 -8.220130155353325918e+00 2.063192493908097447e+00
1.513000000000000114e+02 -9.957101816728508581e-02 -7.991101644794717206e-05 -8.204794091630652986e+00 2.063417308999941024e+00
1.514000000000000057e+02 -9.941035751029542178e-02 3.343505293813742087e-03 -8.189458027907978277e+00 2.063643405460434899e+00
1.515000000000000000e+02 -9.913226231018801293e-02 6.755779798414156788e-03 -8.174121964185303568e+00 2.063870793030341044e+00
1.515999999999999943e+02 -9.873730835004133899e-02 1.015289334313466789e-02 -8.158785900462630636e+00 2.064099481543369308e+00
1.517000000000000171e+02 -9.822620864825003240e-02 1.353085316536035629e-02 -8.143449836739955927e+00 2.064329480927266314e+00
1.518000000000000114e+02 -9.759981232523209926e-02 1.688569756902119981e-02 -8.128113773017281218e+00 2.064560801204889273e+00
1.519000000000000057e+02 -9.685910331257831241e-02 2.021350055242308874e-02 -8.112777709294606510e+00 2.064793452495299775e+00
1.520000000000000000e+02 -9.600519890433888148e-02 2.351037638518196221e-02 -8.097441645571933577e+00 2.065027445014905094e+00
1.520999999999999943e+02 -9.503934815352535481e-02 2.677248412646883458e-02 -8.082105581849258868e+00 2.065262789078525341e+00
1.522000000000000171e+02 -9.396293011644284154e-02 2.999603208198252380e-02 -8.066769518126585936e+00 2.065499495100602712e+00
1.523000000000000114e+02 -9.277745194555911401e-02 3.317728219243648580e-02 -8.051433454403911227e+00 2.065737573596297061e+00
1.524000000000000057e+02 -9.148454683599316350e-02 3.631255434939815313e-02 -8.036097390681238295e+00 2.065977035182691601e+00
1.525000000000000000e+02 -9.008597182576182083e-02 3.939823063404245679e-02 -8.020761326958563586e+00 2.066217890580011929e+00
1.525999999999999943e+02 -8.858360545465324143e-02 4.243075947217751775e-02 -8.005425263235888877e+00 2.066460150612751345e+00
1.527000000000000171e+02 -8.697944528404014108e-02 4.540665970332324886e-02 -7.990089199513215057e+00 2.066703826211010231e+00
1.528000000000000114e+02 -8.527560528021198294e-02 4.832252455665322216e-02 -7.974753135790540348e+00 2.066948928411612041e+00
1.529000000000000057e+02 -8.347431306647785931e-02 5.117502553113019437e-02 -7.959417072067866528e+00 2.067195468359463106e+00
1.530000000000000000e+02 -8.157790704502862478e-02 5.396091617481912905e-02 -7.944081008345191819e+00 2.067443457308741461e+00
1.530999999999999943e+02 -7.958883339473260543e-02 5.667703575833721308e-02 -7.928744944622518886e+00 2.067692906624238880e+00
1.532000000000000171e+02 -7.750964294694967505e-02 5.932031284025270773e-02 -7.913408880899844178e+00 2.067943827782672273e+00
1.533000000000000114e+02 -7.534298794380502040e-02 6.188776871788573969e-02 -7.898072817177170357e+00 2.068196232373987087e+00
1.534000000000000057e+02 -7.309161868390444405e-02 6.437652076209127161e-02 -7.882736753454495648e+00 2.068450132102723771e+00
1.535000000000000000e+02 -7.075838005768933514e-02 6.678378563070087870e-02 -7.867400689731822716e+00 2.068705538789356257e+00
1.536000000000000227e+02 -6.834620797931711955e-02 6.910688235741951901e-02 -7.852064626009148007e+00 2.068962464371717935e+00
1.537000000000000171e+02 -6.585812571715285446e-02 7.134323531379030414e-02 -7.836728562286473299e+00 2.069220920906361449e+00
1.538000000000000114e+02 -6.329724012892899709e-02 7.349037703890866358e-02 -7.821392498563799478e+00 2.069480920570017091e+00
1.539000000000000057e+02 -6.066673780601880561e-02 7.554595093635434189e-02 -7.806056434841124769e+00 2.069742475660977910e+00
1.540000000000000000e+02 -5.796988113045992153e-02 7.750771383314018770e-02 -7.790720371118451837e+00 2.070005598600666019e+00
1.541000000000000227e+02 -5.521000425171485038e-02 7.937353839931272914e-02 -7.775384307395777128e+00 2.070270301935005275e+00
1.542000000000000171e+02 -5.239050898557285479e-02 8.114141542554761943e-02 -7.760048243673103308e+00 2.070536598335989797e+00
1.543000000000000114e+02 -4.951486064242038160e-02 8.280945595511100821e-02 -7.744712179950428599e+00 2.070804500603189435e+00
1.544000000000000057e+02 -4.658658378871580186e-02 8.437589327014927143e-02 -7.729376116227754778e+00 2.071074021665335607e+00
1.545000000000000000e+02 -4.360925794678214423e-02 8.583908472774955112e-02 -7.714040052505080958e+00 2.071345174581813886e+00
1.546000000000000227e+02 -4.058651323947125300e-02 8.719751344603196563e-02 -7.698703988782407137e+00 2.071617972544317787e+00
1.547000000000000171e+02 -3.752202598274907708e-02 8.844978983746003276e-02 -7.683367925059732428e+00 2.071892428878460812e+00
1.548000000000000114e+02 -3.441951423401599236e-02 8.959465298769707375e-02 -7.668031861337057720e+00 2.072168557045355186e+00
1.549000000000000057e+02 -3.128273329949637221e-02 9.063097188012456118e-02 -7.652695797614383899e+00 2.072446370643385549e+00
1.550000000000000000e+02 -2.811547120711156006e-02 9.155774646263321881e-02 -7.637359733891710079e+00 2.072725883409753500e+00
1.551000000000000227e+02 -2.492154415057337355e-02 9.237410855820434030e-02 -7.622023670169036258e+00 2.073007109222300581e+00
1.552000000000000171e+02 -2.170479190864006008e-02 9.307932261658992401e-02 -7.606687606446361549e+00 2.073290062101205589e+00
1.553000000000000114e+02 -1.846907324730564029e-02 9.367278630741511514e-02 -7.591351542723687729e+00 2.073574756210704084e+00
1.554000000000000057e+02 -1.521826130799401253e-02 9.415403095475703699e-02 -7.576015479001013020e+00 2.073861205860946022e+00
1.555000000000000000e+02 -1.195623898909469775e-02 9.452272181141645191e-02 -7.560679415278340088e+00 2.074149425509743683e+00
1.556000000000000227e+02 -8.686894325570956171e-03 9.477865817520912672e-02 -7.545343351555665379e+00 2.074439429764432852e+00
1.557000000000000171e+02 -5.414115871574636842e-03 9.492177334510389086e-02 -7.530007287832991558e+00 2.074731233383758422e+00
1.558000000000000114e+02 -2.141788093211609376e-03 9.495213441933957055e-02 -7.514671224110316849e+00 2.075024851279698268e+00
1.559000000000000057e+02 1.126213225437087658e-03 9.486994193546235965e-02 -7.499335160387642141e+00 2.075320298519459428e+00
1.560000000000000000e+02 4.386025555307486619e-03 9.467552935238238154e-02 -7.483999096664969208e+00 2.075617590327388573e+00
1.561000000000000227e+02 7.633804170626310066e-03 9.436936237714713127e-02 -7.468663032942294500e+00 2.075916742086936218e+00
1.562000000000000171e+02 1.086572666662602958e-02 9.395203813521371683e-02 -7.453326969219620679e+00 2.076217769342665331e+00
1.563000000000000114e+02 1.407799744064144529e-02 9.342428418779172294e-02 -7.437990905496945970e+00 2.076520687802312803e+00
1.564000000000000057e+02 1.726685213317626089e-02 9.278695739620529404e-02 -7.422654841774273038e+00 2.076825513338839357e+00
1.565000000000000000e+02 2.042856202141738603e-02 9.204104263531923125e-02 -7.407318778051598329e+00 2.077132261992480800e+00
1.566000000000000227e+02 2.355943836229076188e-02 9.118765135875017691e-02 -7.391982714328924509e+00 2.077440949972960915e+00
1.567000000000000171e+02 2.665583667859119585e-02 9.022802001599203314e-02 -7.376646650606249800e+00 2.077751593661556928e+00
1.568000000000000114e+02 2.971416098348268406e-02 8.916350832598343712e-02 -7.361310586883575091e+00 2.078064209613329272e+00
1.569000000000000057e+02 3.273086793947826978e-02 8.799559740733055302e-02 -7.345974523160902159e+00 2.078378814559378451e+00
1.570000000000000000e+02 3.570247094517295383e-02 8.672588776901907215e-02 -7.330638459438227450e+00 2.078695425409018860e+00
1.571000000000000227e+02 3.862554414737207759e-02 8.535609716415618053e-02 -7.315302395715553629e+00 2.079014059252163982e+00
1.572000000000000171e+02 4.149672637195640085e-02 8.388805830848795886e-02 -7.299966331992878921e+00 2.079334733361560605e+00
1.573000000000000114e+02 4.431272497020366519e-02 8.232371646866450121e-02 -7.284630268270205988e+00 2.079657465195190902e+00
1.574000000000000057e+02 4.707031957617555107e-02 8.066512692106617144e-02 -7.269294204547531280e+00 2.079982272398694931e+00
1.575000000000000000e+02 4.976636576972565118e-02 7.891445228645989352e-02 -7.253958140824857459e+00 2.080309172807746965e+00
1.576000000000000227e+02 5.239779864301526147e-02 7.707395974281071316e-02 -7.238622077102182750e+00 2.080638184450533501e+00
1.577000000000000171e+02 5.496163626421887022e-02 7.514601811969900957e-02 -7.223286013379508930e+00 2.080969325550295235e+00
1.578000000000000114e+02 5.745498303643881838e-02 7.313309487930391706e-02 -7.207949949656835109e+00 2.081302614527818395e+00
1.579000000000000057e+02 5.987503294709116408e-02 7.103775298570240426e-02 -7.192613885934160400e+00 2.081638070004066865e+00
1.580000000000000000e+02 6.221907270391920097e-02 6.886264766869515386e-02 -7.177277822211486580e+00 2.081975710802733470e+00
1.581000000000000227e+02 6.448448475551284143e-02 6.661052308439059655e-02 -7.161941758488811871e+00 2.082315555952999109e+00
1.582000000000000171e+02 6.666875019090219567e-02 6.428420887758311275e-02 -7.146605694766138051e+00 2.082657624692169751e+00
1.583000000000000114e+02 6.876945151727860417e-02 6.188661665054142474e-02 -7.131269631043464230e+00 2.083001936468416915e+00
1.584000000000000057e+02 7.078427531107103765e-02 5.942073634115096342e-02 -7.115933567320790409e+00 2.083348510943595855e+00
1.585000000000000000e+02 7.271101474025018496e-02 5.688963251701089491e-02 -7.100597503598115701e+00 2.083697367996046435e+00
1.586000000000000227e+02 7.454757195559134908e-02 5.429644058785657035e-02 -7.085261439875441880e+00 2.084048527723515676e+00
1.587000000000000171e+02 7.629196034682701744e-02 5.164436294261239013e-02 -7.069925376152767171e+00 2.084402010445989273e+00
1.588000000000000114e+02 7.794230666343679448e-02 4.893666501517774520e-02 -7.054589312430094239e+00 2.084757836708755807e+00
1.589000000000000057e+02 7.949685299569432539e-02 4.617667128319945247e-02 -7.039253248707419530e+00 2.085116027285323970e+00
1.590000000000000000e+02 8.095395861547111105e-02 4.336776120629241144e-02 -7.023917184984744821e+00 2.085476603180552946e+00
1.591000000000000227e+02 8.231210167439405312e-02 4.051336510649810457e-02 -7.008581121262071001e+00 2.085839585633732174e+00
1.592000000000000171e+02 8.356988075698226770e-02 3.761695999808521707e-02 -6.993245057539396292e+00 2.086204996121719724e+00
1.593000000000000114e+02 8.472601628887269087e-02 3.468206537028133835e-02 -6.977908993816723360e+00 2.086572856362160167e+00
1.594000000000000057e+02 8.577935179661488885e-02 3.171223892843237635e-02 -6.962572930094048651e+00 2.086943188316753961e+00
1.595000000000000000e+02 8.672885501990287849e-02 2.871107229948534345e-02 -6.947236866371374830e+00 2.087316014194520619e+00
1.596000000000000227e+02 8.757361887387583865e-02 2.568218670525264716e-02 -6.931900802648700122e+00 2.087691356455213310e+00
1.597000000000000171e+02 8.831286226094954561e-02 2.262922861080658363e-02 -6.916564738926027189e+00 2.088069237812666845e+00
1.598000000000000114e+02 8.894593073239348557e-02 1.955586535122169622e-02 -6.901228675203352481e+00 2.088449681238322864e+00
1.599000000000000057e+02 8.947229699742730025e-02 1.646578074315060286e-02 -6.885892611480678660e+00 2.088832709964719925e+00
1.600000000000000000e+02 8.989156128170217031e-02 1.336267068628986011e-02 -6.870556547758003951e+00 2.089218347489081751e+00
1.601000000000000227e+02 9.020345153313188979e-02 1.025023875901349621e-02 -6.855220484035329243e+00 2.089606617576931225e+00
1.602000000000000171e+02 9.040782347630707538e-02 7.132191815209679674e-03 -6.839884420312656310e+00 2.089997544265810525e+00
1.603000000000000114e+02 9.050466051568312187e-02 4.012235585396873618e-03 -6.824548356589981601e+00 2.090391151869055442e+00
1.604000000000000057e+02 9.049407348692983799e-02 8.940702891813155683e-04 -6.809212292867307781e+00 2.090787464979560806e+00
1.605000000000000000e+02 9.037630025890304453e-02 -2.218613736823662336e-03 -6.793876229144633072e+00 2.091186508473673822e+00
1.606000000000000227e+02 9.015170518490282781e-02 -5.322140390517011467e-03 -6.778540165421960140e+00 2.091588307515144685e+00
1.607000000000000171e+02 8.982077840597281482e-02 -8.412852129026544834e-03 -6.763204101699285431e+00 2.091992887559098513e+00
1.608000000000000114e+02 8.938413500642708454e-02 -1.148711426343899250e-02 -6.747868037976611610e+00 2.092400274356164935e+00
1.609000000000000057e+02 8.884251402275979148e-02 -1.454131921642100485e-02 -6.732531974253936902e+00 2.092810493956539730e+00
1.610000000000000000e+02 8.819677730862883480e-02 -1.757189073947810695e-02 -6.717195910531263969e+00 2.093223572714249414e+00
1.611000000000000227e+02 8.744790825564620340e-02 -2.057528808409678570e-02 -6.701859846808589261e+00 2.093639537291394070e+00
1.612000000000000171e+02 8.659701037386201283e-02 -2.354801012166302804e-02 -6.686523783085914552e+00 2.094058414662483436e+00
1.613000000000000114e+02 8.564530573228397448e-02 -2.648659940867017712e-02 -6.671187719363240731e+00 2.094480232118875129e+00
1.614000000000000057e+02 8.459413326231048080e-02 -2.938764619057589872e-02 -6.655851655640566022e+00 2.094905017273243963e+00
1.615000000000000000e+02 8.344494692673973257e-02 -3.224779234172961417e-02 -6.640515591917893090e+00 2.095332798064154733e+00
1.616000000000000227e+02 8.219931375544836660e-02 -3.506373523528377029e-02 -6.625179528195218381e+00 2.095763602760706057e+00
1.617000000000000171e+02 8.085891175230490446e-02 -3.783223153928187005e-02 -6.609843464472544561e+00 2.096197459967177323e+00
1.618000000000000114e+02 7.942552767406986514e-02 -4.055010093504693436e-02 -6.594507400749869852e+00 2.096634398627950091e+00
1.619000000000000057e+02 7.790105468565054758e-02 -4.321422975220390317e-02 -6.579171337027196031e+00 2.097074448032265170e+00
1.620000000000000000e+02 7.628748989422387550e-02 -4.582157451817631122e-02 -6.563835273304522211e+00 2.097517637819245717e+00
1.621000000000000227e+02 7.458693176483850718e-02 -4.836916541617655718e-02 -6.548499209581848390e+00 2.097963997982924766e+00
1.622000000000000171e+02 7.280157742229238782e-02 -5.085410964916666637e-02 -6.533163145859173682e+00 2.098413558877332719e+00
1.623000000000000114e+02 7.093371984074110792e-02 -5.327359470558304388e-02 -6.517827082136498973e+00 2.098866351221776227e+00
1.624000000000000057e+02 6.898574492650914880e-02 -5.562489152250385538e-02 -6.502491018413825152e+00 2.099322406106073124e+00
1.625000000000000000e+02 6.696012849649179977e-02 -5.790535754426907183e-02 -6.487154954691151332e+00 2.099781754996001393e+00
1.626000000000000227e+02 6.485943315625951333e-02 -6.011243967116672304e-02 -6.471818890968477511e+00 2.100244429738703733e+00
1.627000000000000171e+02 6.268630508252345801e-02 -6.224367709677783300e-02 -6.456482827245802802e+00 2.100710462568363912e+00
1.628000000000000114e+02 6.044347071238111851e-02 -6.429670402965129150e-02 -6.441146763523128982e+00 2.101179886111768091e+00
1.629000000000000057e+02 5.813373334543874699e-02 -6.626925229653536642e-02 -6.425810699800454273e+00 2.101652733394172579e+00
1.630000000000000000e+02 5.575996966121980758e-02 -6.815915382516815613e-02 -6.410474636077781341e+00 2.102129037845115178e+00
1.631000000000000227e+02 5.332512615727082878e-02 -6.996434300229827097e-02 -6.395138572355106632e+00 2.102608833304396185e+00
1.632000000000000171e+02 5.083221551224576668e-02 -7.168285890637476898e-02 -6.379802508632432811e+00 2.103092154028173955e+00
1.633000000000000114e+02 4.828431287751280138e-02 -7.331284741078514244e-02 -6.364466444909758103e+00 2.103579034695088001e+00
1.634000000000000057e+02 4.568455210350785833e-02 -7.485256315643430691e-02 -6.349130381187083394e+00 2.104069510412617028e+00
1.635000000000000000e+02 4.303612190348490851e-02 -7.630037139159895343e-02 -6.333794317464410462e+00 2.104563616723412967e+00
1.636000000000000227e+02 4.034226196101429324e-02 -7.765474967615375312e-02 -6.318458253741735753e+00 2.105061389611839306e+00
1.637000000000000171e+02 3.760625898504118408e-02 -7.891428945015145635e-02 -6.303122190019061932e+00 2.105562865510577808e+00
1.638000000000000114e+02 3.483144271719042923e-02 -8.007769746324412685e-02 -6.287786126296387224e+00 2.106068081307386652e+00
1.639000000000000057e+02 3.202118189722661518e-02 -8.114379706515188750e-02 -6.272450062573714291e+00 2.106577074351935419e+00
1.640000000000000000e+02 2.917888018978946618e-02 -8.211152935512133766e-02 -6.257113998851039582e+00 2.107089882462800823e+00
1.641000000000000227e+02 2.630797207922665887e-02 -8.297995418911188747e-02 -6.241777935128365762e+00 2.107606543934535281e+00
1.642000000000000171e+02 2.341191873591740372e-02 -8.374825104496562422e-02 -6.226441871405691053e+00 2.108127097544955308e+00
1.643000000000000114e+02 2.049420385976697886e-02 -8.441571974306111281e-02 -6.211105807683016344e+00 2.108651582562409033e+00
1.644000000000000057e+02 1.755832950613613053e-02 -8.498178102378706189e-02 -6.195769743960343412e+00 2.109180038753333264e+00
1.645000000000000000e+02 1.460781189796904987e-02 -8.544597697998909669e-02 -6.180433680237668703e+00 2.109712506389866515e+00
1.646000000000000227e+02 1.164617723090298658e-02 -8.580797134480704080e-02 -6.165097616514994883e+00 2.110249026257566385e+00
1.647000000000000171e+02 8.676957474490048713e-03 -8.606754963525048430e-02 -6.149761552792320174e+00 2.110789639663370743e+00
1.648000000000000114e+02 5.703686175900543609e-03 -8.622461915036361280e-02 -6.134425489069647242e+00 2.111334388443540711e+00
1.649000000000000057e+02 2.729894270546266016e-03 -8.627920882609434183e-02 -6.119089425346972533e+00 2.111883314971961134e+00
1.650000000000000000e+02 -2.408940959044957042e-04 -8.623146894552383146e-02 -6.103753361624298712e+00 2.112436462168390872e+00
1.651000000000000227e+02 -3.205165727854253702e-03 -8.608167070641097041e-02 -6.088417297901624003e+00 2.112993873506970210e+00
1.652000000000000171e+02 -6.159422519371520952e-03 -8.583020564643327466e-02 -6.073081234178950183e+00 2.113555593024872170e+00
1.653000000000000114e+02 -9.100185566418741989e-03 -8.547758492653835527e-02 -6.057745170456276362e+00 2.114121665331091471e+00
1.654000000000000057e+02 -1.202399924812539746e-02 -8.502443847494728368e-02 -6.042409106733601654e+00 2.114692135615383606e+00
1.655000000000000000e+02 -1.492743527200316236e-02 -8.447151399129383675e-02 -6.027073043010927833e+00 2.115267049657422849e+00
1.656000000000000227e+02 -1.780709667773563640e-02 -8.381967581410132428e-02 -6.011736979288253124e+00 2.115846453836085050e+00
1.657000000000000171e+02 -2.065962179633008475e-02 -8.306990365208197225e-02 -5.996400915565579304e+00 2.116430395138863663e+00
1.658000000000000114e+02 -2.348168815821284616e-02 -8.222329118128396397e-02 -5.981064851842905483e+00 2.117018921171593515e+00
1.659000000000000057e+02 -2.627001634742423888e-02 -8.128104451076252623e-02 -5.965728788120231663e+00 2.117612080168188804e+00
1.660000000000000000e+02 -2.902137379640122583e-02 -8.024448051737971543e-02 -5.950392724397556954e+00 2.118209921000671514e+00
1.661000000000000227e+02 -3.173257851711762390e-02 -7.911502505379663930e-02 -5.935056660674883133e+00 2.118812493189367263e+00
1.662000000000000171e+02 -3.440050276510715765e-02 -7.789421103042210026e-02 -5.919720596952209313e+00 2.119419846913274785e+00
1.663000000000000114e+02 -3.702207663064074200e-02 -7.658367637482661749e-02 -5.904384533229535492e+00 2.120032033020632589e+00
1.664000000000000057e+02 -3.959429155476242718e-02 -7.518516187124982264e-02 -5.889048469506860783e+00 2.120649103039700556e+00
1.665000000000000000e+02 -4.211420376460821985e-02 -7.370050888212478779e-02 -5.873712405784186075e+00 2.121271109189713400e+00
1.666000000000000227e+02 -4.457893762499196000e-02 -7.213165695612965000e-02 -5.858376342061512254e+00 2.121898104392094364e+00
1.667000000000000171e+02 -4.698568890250982844e-02 -7.048064132404754933e-02 -5.843040278338838434e+00 2.122530142281809251e+00
1.668000000000000114e+02 -4.933172793752076124e-02 -6.874959028714398845e-02 -5.827704214616164613e+00 2.123167277219012661e+00
1.669000000000000057e+02 -5.161440272203199342e-02 -6.694072250058488716e-02 -5.812368150893489904e+00 2.123809564300865205e+00
1.670000000000000000e+02 -5.383114187826924107e-02 -6.505634415519613578e-02 -5.797032087170816084e+00 2.124457059373591861e+00
1.671000000000000227e+02 -5.597945753605500230e-02 -6.309884606214401226e-02 -5.781696023448141375e+00 2.125109819044766812e+00
1.672000000000000171e+02 -5.805694810509151593e-02 -6.107070064257418690e-02 -5.766359959725468443e+00 2.125767900695839874e+00
1.673000000000000114e+02 -6.006130093885728161e-02 -5.897445882772264086e-02 -5.751023896002793734e+00 2.126431362494930255e+00
1.674000000000000057e+02 -6.199029488827984685e-02 -5.681274687198140105e-02 -5.735687832280119913e+00 2.127100263409826386e+00
1.675000000000000000e+02 -6.384180274075078321e-02 -5.458826308349439688e-02 -5.720351768557445205e+00 2.127774663221218887e+00
1.676000000000000227e+02 -6.561379354355277582e-02 -5.230377447664419366e-02 -5.705015704834770496e+00 2.128454622536267493e+00
1.677000000000000171e+02 -6.730433480788049205e-02 -4.996211334940769966e-02 -5.689679641112097563e+00 2.129140202802416670e+00
1.678000000000000114e+02 -6.891159459162171652e-02 -4.756617379144918722e-02 -5.674343577389422855e+00 2.129831466321366662e+00
1.679000000000000057e+02 -7.043384345908543231e-02 -4.511890812554663482e-02 -5.659007513666749034e+00 2.130528476263501503e+00
1.680000000000000000e+02 -7.186945631440559701e-02 -4.262332328794362496e-02 -5.643671449944074325e+00 2.131231296682454257e+00
1.681000000000000227e+02 -7.321691410838071512e-02 -4.008247715160560831e-02 -5.628335386221401393e+00 2.131939992530025307e+00
1.682000000000000171e+02 -7.447480541534269582e-02 -3.749947479637406184e-02 -5.612999322498726684e+00 2.132654629671397295e+00
1.683000000000000114e+02 -7.564182787962255017e-02 -3.487746473180813878e-02 -5.597663258776052864e+00 2.133375274900622731e+00
1.684000000000000057e+02 -7.671678952982545485e-02 -3.221963507561399764e-02 -5.582327195053378155e+00 2.134101995956421582e+00
1.685000000000000000e+02 -7.769860995907290624e-02 -2.952920969389179889e-02 -5.566991131330705223e+00 2.134834861538352335e+00
1.686000000000000227e+02 -7.858632137140156293e-02 -2.680944430676582280e-02 -5.551655067608030514e+00 2.135573941323240632e+00
1.687000000000000171e+02 -7.937906949168477277e-02 -2.406362256434262797e-02 -5.536319003885355805e+00 2.136319305981948968e+00
1.688000000000000114e+02 -8.007611433985026284e-02 -2.129505209834735985e-02 -5.520982940162681984e+00 2.137071027196493223e+00
1.689000000000000057e+02 -8.067683086775138956e-02 -1.850706055281684664e-02 -5.505646876440007276e+00 2.137829177677549097e+00
1.690000000000000000e+02 -8.118070945839550578e-02 -1.570299160026862942e-02 -5.490310812717334343e+00 2.138593831182229454e+00
1.691000000000000227e+02 -8.158735628794015760e-02 -1.288620094657853474e-02 -5.474974748994659635e+00 2.139365062532298190e+00
1.692000000000000171e+02 -8.189649354892744593e-02 -1.006005233025464123e-02 -5.459638685271985814e+00 2.140142947632657222e+00
1.693000000000000114e+02 -8.210795953644843548e-02 -7.227913520775959555e-03 -5.444302621549311105e+00 2.140927563490395258e+00
1.694000000000000057e+02 -8.222170859595663572e-02 -4.393152319954632228e-03 -5.428966557826637285e+00 2.141718988233983545e+00
1.695000000000000000e+02 -8.223781093393349451e-02 -1.559132572475632837e-03 -5.413630494103963464e+00 2.142517301133044505e+00
1.696000000000000227e+02 -8.215645229192113097e-02 1.270789811332651053e-03 -5.398294430381288755e+00 2.143322582618531591e+00
1.697000000000000171e+02 -8.197793348374332600e-02 4.093270814398616668e-03 -5.382958366658614935e+00 2.144134914303130746e+00
1.698000000000000114e+02 -8.170266979820337006e-02 6.904982249596813317e-03 -5.367622302935940226e+00 2.144954379002386613e+00
1.699000000000000057e+02 -8.133119026661071727e-02 9.702615669696929360e-03 -5.352286239213266406e+00 2.145781060756004610e+00
1.700000000000000000e+02 -8.086413679764259399e-02 1.248288624508062973e-02 -5.336950175490592585e+00 2.146615044849716547e+00
1.701000000000000227e+02 -8.030226318015569464e-02 1.524253660617852328e-02 -5.321614111767918764e+00 2.147456417837591225e+00
1.702000000000000171e+02 -7.964643395523571257e-02 1.797834064453166306e-02 -5.306278048045244056e+00 2.148305267564852628e+00
1.703000000000000114e+02 -7.889762316007149778e-02 2.068710726935637026e-02 -5.290941984322570235e+00 2.149161683191067596e+00
1.704000000000000057e+02 -7.805691294391098323e-02 2.336568411464942999e-02 -5.275605920599895526e+00 2.150025755213939238e+00
1.705000000000000000e+02 -7.712549205960031462e-02 2.601096119229352743e-02 -5.260269856877222594e+00 2.150897575493532443e+00
1.706000000000000227e+02 -7.610465423152151798e-02 2.861987448798183550e-02 -5.244933793154547885e+00 2.151777237277081589e+00
1.707000000000000171e+02 -7.499579640264461555e-02 3.118940949430524037e-02 -5.229597729431873177e+00 2.152664835224216588e+00
1.708000000000000114e+02 -7.380041686335581108e-02 3.371660467851334692e-02 -5.214261665709199356e+00 2.153560465432885707e+00
1.709000000000000057e+02 -7.252011326343975328e-02 3.619855487981010755e-02 -5.198925601986524647e+00 2.154464225465656302e+00
1.710000000000000000e+02 -7.115658051134481077e-02 3.863241463274765669e-02 -5.183589538263851715e+00 2.155376214376750532e+00
1.711000000000000227e+02 -6.971160856192339106e-02 4.101540141334436562e-02 -5.168253474541177006e+00 2.156296532739530480e+00
1.712000000000000171e+02 -6.818708009660337521e-02 4.334479880310741773e-02 -5.152917410818503186e+00 2.157225282674682720e+00
1.713000000000000114e+02 -6.658496809860654786e-02 4.561795956892022996e-02 -5.137581347095828477e+00 2.158162567878949556e+00
1.714000000000000057e+02 -6.490733332582371284e-02 4.783230865382502583e-02 -5.122245283373155544e+00 2.159108493654493088e+00
1.715000000000000000e+02 -6.315632168573682981e-02 4.998534607637660637e-02 -5.106909219650480836e+00 2.160063166938935186e+00
1.716000000000000227e+02 -6.133416151416338363e-02 5.207464973504829370e-02 -5.091573155927807015e+00 2.161026696336026287e+00
1.717000000000000171e+02 -5.944316076270709376e-02 5.409787811401200325e-02 -5.076237092205132306e+00 2.161999192146995430e+00
1.718000000000000114e+02 -5.748570409747644216e-02 5.605277288851678169e-02 -5.060901028482457598e+00 2.162980766402645916e+00
1.719000000000000057e+02 -5.546424991288861905e-02 5.793716142545040498e-02 -5.045564964759784665e+00 2.163971532896008299e+00
1.720000000000000000e+02 -5.338132726489900476e-02 5.974895917775745885e-02 -5.030228901037109956e+00 2.164971607215950833e+00
1.721000000000000227e+02 -5.123953272619779370e-02 6.148617196920962841e-02 -5.014892837314436136e+00 2.165981106781309062e+00
1.722000000000000171e+02 -4.904152716879789375e-02 6.314689816716534398e-02 -4.999556773591761427e+00 2.167000150875961317e+00
1.723000000000000114e+02 -4.679003247660756815e-02 6.472933074167031009e-02 -4.984220709869087607e+00 2.168028860684544146e+00
1.724000000000000057e+02 -4.448782819284621132e-02 6.623175920740376199e-02 -4.968884646146413786e+00 2.169067359329126532e+00
1.725000000000000000e+02 -4.213774810637772178e-02 6.765257144794138700e-02 -4.953548582423739077e+00 2.170115771906520497e+00
1.726000000000000227e+02 -3.974267678037957108e-02 6.899025541909863113e-02 -4.938212518701065257e+00 2.171174225526663282e+00
1.727000000000000171e+02 -3.730554602890451266e-02 7.024340073033294440e-02 -4.922876454978391436e+00 2.172242849351647909e+00
1.728000000000000114e+02 -3.482933134410546444e-02 7.141070010263166068e-02 -4.907540391255717616e+00 2.173321774635845749e+00
1.729000000000000057e+02 -3.231704827973035099e-02 7.249095070060278256e-02 -4.892204327533042907e+00 2.174411134766781828e+00
1.730000000000000000e+02 -2.977174879459526524e-02 7.348305533880319929e-02 -4.876868263810369086e+00 2.175511065307066616e+00
1.731000000000000227e+02 -2.719651756033019882e-02 7.438602355964279988e-02 -4.861532200087695266e+00 2.176621704037208893e+00
1.732000000000000171e+02 -2.459446823871849069e-02 7.519897258307377264e-02 -4.846196136365021445e+00 2.177743190999514411e+00
1.733000000000000114e+02 -2.196873973173381345e-02 7.592112812661630517e-02 -4.830860072642346736e+00 2.178875668542904709e+00
1.734000000000000057e+02 -1.932249241025022282e-02 7.655182509482415243e-02 -4.815524008919672028e+00 2.180019281368833273e+00
1.735000000000000000e+02 -1.665890432477743627e-02 7.709050813857322437e-02 -4.800187945196998207e+00 2.181174176578263957e+00
1.736000000000000227e+02 -1.398116740326478535e-02 7.753673208239618420e-02 -4.784851881474324387e+00 2.182340503719786717e+00
1.737000000000000171e+02 -1.129248364077610825e-02 7.789016222108505194e-02 -4.769515817751650566e+00 2.183518414838776955e+00
1.738000000000000114e+02 -8.596061284590094873e-03 7.815057448438272880e-02 -4.754179754028975857e+00 2.184708064527818738e+00
1.739000000000000057e+02 -5.895111020655941121e-03 7.831785547028541350e-02 -4.738843690306302037e+00 2.185909609978209378e+00
1.740000000000000000e+02 -3.192842164495674016e-03 7.839200234753480878e-02 -4.723507626583628216e+00 2.187123211032858894e+00
1.741000000000000227e+02 -4.924588620976869460e-04 7.837312262666612517e-02 -4.708171562860953507e+00 2.188349030240216653e+00
1.742000000000000171e+02 2.202843695083230892e-03 7.826143380156883045e-02 -4.692835499138279687e+00 2.189587232909723902e+00
1.743000000000000114e+02 4.889883036976939122e-03 7.805726286086361876e-02 -4.677499435415605866e+00 2.190837987168461343e+00
1.744000000000000057e+02 7.565493158108355792e-03 7.776104567092657904e-02 -4.662163371692931157e+00 2.192101464019144075e+00
1.745000000000000000e+02 1.022652823419718630e-02 7.737332623127191056e-02 -4.646827307970257337e+00 2.193377837399656638e+00
1.746000000000000227e+02 1.286986630644174241e-02 7.689475580296345480e-02 -4.631491244247582628e+00 2.194667284243859040e+00
1.747000000000000171e+02 1.549241293010462407e-02 7.632609191246107760e-02 -4.616155180524908808e+00 2.195969984544029696e+00
1.748000000000000114e+02 1.809110478293902285e-02 7.566819723092715888e-02 -4.600819116802234987e+00 2.197286121414763205e+00
1.749000000000000057e+02 2.066291322872056135e-02 7.492203833190250184e-02 -4.585483053079561166e+00 2.198615881158380692e+00
1.750000000000000000e+02 2.320484783290046454e-02 7.408868432822933447e-02 -4.570146989356886458e+00 2.199959453332064996e+00
1.751000000000000227e+02 2.571395982490196769e-02 7.316930539022849234e-02 -4.554810925634212637e+00 2.201317030816604348e+00
1.752000000000000171e+02 2.818734550434991507e-02 7.216517114774226305e-02 -4.539474861911538817e+00 2.202688809886805821e+00
1.753000000000000114e+02 3.062214958653323646e-02 7.107764897700379059e-02 -4.524138798188864996e+00 2.204074990283724667e+00
1.754000000000000057e+02 3.301556848332969085e-02 6.990820217601097231e-02 -4.508802734466190287e+00 2.205475775288656237e+00
1.755000000000000000e+02 3.536485351650793529e-02 6.865838802956412967e-02 -4.493466670743515579e+00 2.206891371798985535e+00
1.756000000000000227e+02 3.766731405853716852e-02 6.732985576720612597e-02 -4.478130607020841758e+00 2.208321990405996527e+00
1.757000000000000171e+02 3.992032059873258654e-02 6.592434441671597700e-02 -4.462794543298167937e+00 2.209767845474563952e+00
1.758000000000000114e+02 4.212130773007017465e-02 6.444368055519454630e-02 -4.447458479575494117e+00 2.211229155224942566e+00
1.759000000000000057e+02 4.426777705394512041e-02 6.288977596185128804e-02 -4.432122415852819408e+00 2.212706141816577432e+00
1.760000000000000000e+02 4.635729999968343784e-02 6.126462517409563685e-02 -4.416786352130145588e+00 2.214199031434129328e+00
1.761000000000000227e+02 4.838752055486792575e-02 5.957030295117336088e-02 -4.401450288407471767e+00 2.215708054375593150e+00
1.762000000000000171e+02 5.035615790468201541e-02 5.780896164796928138e-02 -4.386114224684797058e+00 2.217233445142849924e+00
1.763000000000000114e+02 5.226100897596939326e-02 5.598282850212752543e-02 -4.370778160962123238e+00 2.218775442534353548e+00
1.764000000000000057e+02 5.409995088428681820e-02 5.409420283871325258e-02 -4.355442097239449417e+00 2.220334289740410139e+00
1.765000000000000000e+02 5.587094328074693195e-02 5.214545319463189527e-02 -4.340106033516775597e+00 2.221910234440831911e+00
1.766000000000000227e+02 5.757203059586341043e-02 5.013901436772617848e-02 -4.324769969794100888e+00 2.223503528905161897e+00
1.767000000000000171e+02 5.920134417883309713e-02 4.807738439316655565e-02 -4.309433906071426179e+00 2.225114430095554319e+00
1.768000000000000114e+02 6.075710432865726041e-02 4.596312145130724419e-02 -4.294097842348752359e+00 2.226743199772303061e+00
1.769000000000000057e+02 6.223762221624358493e-02 4.379884071109912264e-02 -4.278761778626078538e+00 2.228390104602302024e+00
1.770000000000000000e+02 6.364130169445721130e-02 4.158721111201284931e-02 -4.263425714903404717e+00 2.230055416270133595e+00
1.771000000000000227e+02 6.496664099457928609e-02 3.933095208970642520e-02 -4.248089651180730009e+00 2.231739411592416733e+00
1.772000000000000171e+02 6.621223430775063923e-02 3.703283024814038593e-02 -4.232753587458056188e+00 2.233442372634999451e+00
1.773000000000000114e+02 6.737677324880526897e-02 3.469565598312236709e-02 -4.217417523735382368e+00 2.235164586833329192e+00
1.774000000000000057e+02 6.845904820230527821e-02 3.232228006108484736e-02 -4.202081460012707659e+00 2.236906347116198290e+00
1.775000000000000000e+02 6.945794954816629507e-02 2.991559015683099843e-02 -4.186745396290033838e+00 2.238667952032638020e+00
1.776000000000000227e+02 7.037246876654248973e-02 2.747850735543762302e-02 -4.171409332567360018e+00 2.240449705882452847e+00
1.777000000000000171e+02 7.120169942068657609e-02 2.501398262123265270e-02 -4.156073268844685309e+00 2.242251918850214576e+00
1.778000000000000114e+02 7.194483801640368104e-02 2.252499323932990322e-02 -4.140737205122011488e+00 2.244074907142872721e+00
1.779000000000000057e+02 7.260118473837588737e-02 2.001453923318524328e-02 -4.125401141399336780e+00 2.245918993131343022e+00
1.780000000000000000e+02 7.317014406144214944e-02 1.748563976262832234e-02 -4.110065077676662959e+00 2.247784505495777463e+00
1.781000000000000227e+02 7.365122523756580109e-02 1.494132950720955359e-02 -4.094729013953989138e+00 2.249671779375008729e+00
1.782000000000000171e+02 7.404404265742553504e-02 1.238465503811031661e-02 -4.079392950231315318e+00 2.251581156520125138e+00
1.783000000000000114e+02 7.434831608655602386e-02 9.818671184235357174e-03 -4.064056886508640609e+00 2.253512985452319040e+00
1.784000000000000057e+02 7.456387077660919793e-02 7.246437395648890056e-03 -4.048720822785966789e+00 2.255467621625157459e+00
1.785000000000000000e+02 7.469063745077046679e-02 4.671014109354680935e-03 -4.033384759063292968e+00 2.257445427591436182e+00
1.786000000000000227e+02 7.472865216490000295e-02 2.095459121696398655e-03 -4.018048695340619147e+00 2.259446773174853984e+00
1.787000000000000171e+02 7.467805604371015316e-02 -4.771760289791510557e-04 -4.002712631617944439e+00 2.261472035646320045e+00
1.788000000000000114e+02 7.453909489317724069e-02 -3.043849664011655069e-03 -3.987376567895270174e+00 2.263521599905576220e+00
1.789000000000000057e+02 7.431211868994851144e-02 -5.601533547513717209e-03 -3.972040504172595909e+00 2.265595858667837081e+00
1.790000000000000000e+02 7.399758094791494822e-02 -8.147216445577131275e-03 -3.956704440449922089e+00 2.267695212655885140e+00
1.791000000000000227e+02 7.359603796409945609e-02 -1.067790765799285155e-02 -3.941368376727247824e+00 2.269820070797645251e+00
1.792000000000000171e+02 7.310814794374383141e-02 -1.319064051846532623e-02 -3.926032313004574004e+00 2.271970850429607225e+00
1.793000000000000114e+02 7.253467000690939914e-02 -1.568247585850028950e-02 -3.910696249281899739e+00 2.274147977506021601e+00
1.794000000000000057e+02 7.187646307752014463e-02 -1.815050543209787912e-02 -3.895360185559225918e+00 2.276351886814416581e+00
1.795000000000000000e+02 7.113448465624042094e-02 -2.059185529602996709e-02 -3.880024121836551654e+00 2.278583022197237185e+00
1.796000000000000227e+02 7.030978947967043979e-02 -2.300368914276788163e-02 -3.864688058113877389e+00 2.280841836780202136e+00
1.797000000000000171e+02 6.940352806651305106e-02 -2.538321158177891598e-02 -3.849351994391203569e+00 2.283128793207307439e+00
1.798000000000000114e+02 6.841694515389608322e-02 -2.772767136517967010e-02 -3.834015930668528860e+00 2.285444363882915386e+00
1.799000000000000057e+02 6.735137802500539006e-02 -3.003436455486980031e-02 -3.818679866945855039e+00 2.287789031221080016e+00
1.800000000000000000e+02 6.620825473060600042e-02 -3.230063762633218760e-02 -3.803343803223180775e+00 2.290163287902268863e+00
1.801000000000000227e+02 6.498909220707441148e-02 -3.452389050675705451e-02 -3.788007739500506510e+00 2.292567637137943759e+00
1.802000000000000171e+02 6.369549429252063799e-02 -3.670157954315170223e-02 -3.772671675777832689e+00 2.295002592943097941e+00
1.803000000000000114e+02 6.232914964475629732e-02 -3.883122039737051806e-02 -3.757335612055158425e+00 2.297468680417139364e+00
1.804000000000000057e+02 6.089182956260598412e-02 -4.091039086514095674e-02 -3.741999548332484604e+00 2.299966436033280548e+00
1.805000000000000000e+02 5.938538571416958345e-02 -4.293673361500065927e-02 -3.726663484609810340e+00 2.302496407936962530e+00
1.806000000000000227e+02 5.781174777468196802e-02 -4.490795884526509879e-02 -3.711327420887136519e+00 2.305059156253255637e+00
1.807000000000000171e+02 5.617292097654944666e-02 -4.682184685490414083e-02 -3.695991357164462254e+00 2.307655253404116369e+00
1.808000000000000114e+02 5.447098357558738391e-02 -4.867625052623213155e-02 -3.680655293441787546e+00 2.310285284435152686e+00
1.809000000000000057e+02 5.270808423543940635e-02 -5.046909771647870718e-02 -3.665319229719113725e+00 2.312949847352963495e+00
1.810000000000000000e+02 5.088643933456261231e-02 -5.219839355513433005e-02 -3.649983165996439460e+00 2.315649553472817423e+00
1.811000000000000227e+02 4.900833019841725757e-02 -5.386222264551502464e-02 -3.634647102273765640e+00 2.318385027777415619e+00
1.812000000000000171e+02 4.707610026041038342e-02 -5.545875116694451434e-02 -3.619311038551091375e+00 2.321156909287059200e+00
1.813000000000000114e+02 4.509215215562262236e-02 -5.698622887635106798e-02 -3.603974974828417555e+00 2.323965851441601949e+00
1.814000000000000057e+02 4.305894474990643039e-02 -5.844299100646103973e-02 -3.588638911105743290e+00 2.326812522494541735e+00
1.815000000000000000e+02 4.097899010919987817e-02 -5.982746005860841571e-02 -3.573302847383069025e+00 2.329697605919925696e+00
1.816000000000000227e+02 3.885485041172923731e-02 -6.113814748882414468e-02 -3.557966783660395205e+00 2.332621800832287651e+00
1.817000000000000171e+02 3.668913480747871408e-02 -6.237365528441169565e-02 -3.542630719937720940e+00 2.335585822420380264e+00
1.818000000000000114e+02 3.448449622876879200e-02 -6.353267743055106276e-02 -3.527294656215047119e+00 2.338590402394808532e+00
1.819000000000000057e+02 3.224362815520954995e-02 -6.461400126442058689e-02 -3.511958592492372411e+00 2.341636289450633068e+00
1.820000000000000000e+02 2.996926133799807102e-02 -6.561650871601076851e-02 -3.496622528769698146e+00 2.344724249744996492e+00
1.821000000000000227e+02 2.766416048635750302e-02 -6.653917743446849387e-02 -3.481286465047024326e+00 2.347855067390681505e+00
1.822000000000000171e+02 2.533112092108540797e-02 -6.738108179821725163e-02 -3.465950401324350061e+00 2.351029544966007023e+00
1.823000000000000114e+02 2.297296519876101256e-02 -6.814139380895878340e-02 -3.450614337601676240e+00 2.354248504041849266e+00
1.824000000000000057e+02 2.059253971054243737e-02 -6.881938386758719439e-02 -3.435278273879001976e+00 2.357512785726322946e+00
1.825000000000000000e+02 1.819271126033970842e-02 -6.941442143226353445e-02 -3.419942210156328155e+00 2.360823251227892161e+00
1.826000000000000227e+02 1.577636362538736847e-02 -6.992597555769355933e-02 -3.404606146433653890e+00 2.364180782437481643e+00
1.827000000000000171e+02 1.334639410446422821e-02 -7.035361531503106503e-02 -3.389270082710980070e+00 2.367586282530620867e+00
1.828000000000000114e+02 1.090571005700078679e-02 -7.069701009290320359e-02 -3.373934018988305805e+00 2.371040676590038920e+00
1.829000000000000057e+02 8.457225437559496087e-03 -7.095592977836585880e-02 -3.358597955265631985e+00 2.374544912249869633e+00
1.830000000000000000e+02 6.003857330047202706e-03 -7.113024481894203443e-02 -3.343261891542957276e+00 2.378099960361996779e+00
1.831000000000000227e+02 3.548522484985093452e-03 -7.121992616509087437e-02 -3.327925827820283011e+00 2.381706815685748158e+00
1.832000000000000171e+02 1.094133865025120065e-03 -7.122504509373309145e-02 -3.312589764097609191e+00 2.385366497601605573e+00
1.833000000000000114e+02 -1.356402798304012997e-03 -7.114577291359028277e-02 -3.297253700374934926e+00 2.389080050850026282e+00
1.834000000000000057e+02 -3.800192431785366556e-03 -7.098238055211877895e-02 -3.281917636652261105e+00 2.392848546296449275e+00
1.835000000000000000e+02 -6.234354027858296510e-03 -7.073523802587440568e-02 -3.266581572929586841e+00 2.396673081723326160e+00
1.836000000000000227e+02 -8.656024028475820670e-03 -7.040481379411372975e-02 -3.251245509206912576e+00 2.400554782650626162e+00
1.837000000000000171e+02 -1.106235968066690382e-02 -6.999167399737320217e-02 -3.235909445484238756e+00 2.404494803185664331e+00
1.838000000000000114e+02 -1.345054236098822652e-02 -6.949648158198035164e-02 -3.220573381761564491e+00 2.408494326903612759e+00
1.839000000000000057e+02 -1.581778086395413743e-02 -6.891999531137020518e-02 -3.205237318038890670e+00 2.412554567760008428e+00
1.840000000000000000e+02 -1.816131465130500083e-02 -6.826306866649348160e-02 -3.189901254316216406e+00 2.416676771036550875e+00
1.841000000000000227e+02 -2.047841705821551103e-02 -6.752664863575212617e-02 -3.174565190593541697e+00 2.420862214321505945e+00
1.842000000000000171e+02 -2.276639845228242698e-02 -6.671177439713504853e-02 -3.159229126870867876e+00 2.425112208526345903e+00
1.843000000000000114e+02 -2.502260934255243555e-02 -6.581957589371201234e-02 -3.143893063148193612e+00 2.429428098940039860e+00
1.844000000000000057e+02 -2.724444343391576109e-02 -6.485127230447092217e-02 -3.128556999425519791e+00 2.433811266322657207e+00
1.845000000000000000e+02 -2.942934062433627540e-02 -6.380817041302944137e-02 -3.113220935702845527e+00 2.438263128039959593e+00
1.846000000000000227e+02 -3.157478994091046653e-02 -6.269166287543995186e-02 -3.097884871980171706e+00 2.442785139240718717e+00
1.847000000000000171e+02 -3.367833241142197120e-02 -6.150322639044084050e-02 -3.082548808257497441e+00 2.447378794078738373e+00
1.848000000000000114e+02 -3.573756386866993456e-02 -6.024441977358647310e-02 -3.067212744534823621e+00 2.452045626981336213e+00
1.849000000000000057e+02 -3.775013768344163967e-02 -5.891688193826291609e-02 -3.051876680812149356e+00 2.456787213966600714e+00
1.850000000000000000e+02 -3.971376742412081884e-02 -5.752232978621602683e-02 -3.036540617089475091e+00 2.461605174011201491e+00
1.851000000000000227e+02 -4.162622943903193651e-02 -5.606255600969270447e-02 -3.021204553366800827e+00 2.466501170471433024e+00
1.852000000000000171e+02 -4.348536535909325318e-02 -5.453942680895044332e-02 -3.005868489644126562e+00 2.471476912559541717e+00
1.853000000000000114e+02 -4.528908451807507618e-02 -5.295487952694976491e-02 -2.990532425921452742e+00 2.476534156877959525e+00
1.854000000000000057e+02 -4.703536628714019563e-02 -5.131092020506951290e-02 -2.975196362198778477e+00 2.481674709014084268e+00
1.855000000000000000e+02 -4.872226232206153945e-02 -4.960962106249036663e-02 -2.959860298476104656e+00 2.486900425198211195e+00
1.856000000000000227e+02 -5.034789871958587210e-02 -4.785311790224488354e-02 -2.944524234753430392e+00 2.492213214027802604e+00
1.857000000000000171e+02 -5.191047808140292902e-02 -4.604360744782740045e-02 -2.929188171030756127e+00 2.497615038260767584e+00
1.858000000000000114e+02 -5.340828148310663992e-02 -4.418334461267216240e-02 -2.913852107308082307e+00 2.503107916681268641e+00
1.859000000000000057e+02 -5.483967034581490457e-02 -4.227463970691009570e-02 -2.898516043585408042e+00 2.508693926041251743e+00
1.860000000000000000e+02 -5.620308820913723358e-02 -4.031985558406315368e-02 -2.883179979862734221e+00 2.514375203081352872e+00
1.861000000000000227e+02 -5.749706240259491036e-02 -3.832140473148991366e-02 -2.867843916140059957e+00 2.520153946634831943e+00
1.862000000000000171e+02 -5.872020561474086686e-02 -3.628174630839890724e-02 -2.852507852417385248e+00 2.526032419818540209e+00
1.863000000000000114e+02 -5.987121735759670660e-02 -3.420338313431322413e-02 -2.837171788694711427e+00 2.532012952314998344e+00
1.864000000000000057e+02 -6.094888532514500246e-02 -3.208885863266586203e-02 -2.821835724972037163e+00 2.538097942750185965e+00
1.865000000000000000e+02 -6.195208664479061322e-02 -2.994075373224891826e-02 -2.806499661249363342e+00 2.544289861171222800e+00
1.866000000000000227e+02 -6.287978901976640222e-02 -2.776168373096941228e-02 -2.791163597526689077e+00 2.550591251629351852e+00
1.867000000000000171e+02 -6.373105176236988634e-02 -2.555429512550720997e-02 -2.775827533804015257e+00 2.557004734872887930e+00
1.868000000000000114e+02 -6.450502671606890559e-02 -2.332126241035347922e-02 -2.760491470081340992e+00 2.563533011155895824e+00
1.869000000000000057e+02 -6.520095906626449667e-02 -2.106528485088066463e-02 -2.745155406358667172e+00 2.570178863168083083e+00
1.870000000000000000e+02 -6.581818803883859870e-02 -1.878908323330961971e-02 -2.729819342635992907e+00 2.576945159092145943e+00
1.871000000000000227e+02 -6.635614748549914510e-02 -1.649539659641249129e-02 -2.714483278913318642e+00 2.583834855794841623e+00
1.872000000000000171e+02 -6.681436635628675014e-02 -1.418697894826113047e-02 -2.699147215190644378e+00 2.590851002158570449e+00
1.873000000000000114e+02 -6.719246905791043112e-02 -1.186659597203424711e-02 -2.683811151467970113e+00 2.597996742560660710e+00
1.874000000000000057e+02 -6.749017569863774435e-02 -9.537021725248211873e-03 -2.668475087745296292e+00 2.605275320507844050e+00
1.875000000000000000e+02 -6.770730221913447144e-02 -7.201035335492727077e-03 -2.653139024022622028e+00 2.612690082433956729e+00
1.876000000000000227e+02 -6.784376040937778463e-02 -4.861417697597952316e-03 -2.637802960299947763e+00 2.620244481669293357e+00
1.877000000000000171e+02 -6.789955781234338628e-02 -2.520948175263647631e-03 -2.622466896577273943e+00 2.627942082590706718e+00
1.878000000000000114e+02 -6.787479751395522620e-02 -1.824013115527599403e-04 -2.607130832854599678e+00 2.635786564961749345e+00
1.879000000000000057e+02 -6.776967782078203995e-02 2.151456447859910123e-03 -2.591794769131925857e+00 2.643781728473006964e+00
1.880000000000000000e+02 -6.758449182525197441e-02 4.477870015350915098e-03 -2.576458705409251593e+00 2.651931497493401846e+00
1.881000000000000227e+02 -6.731962685959151649e-02 6.794098901213178887e-03 -2.561122641686577772e+00 2.660239926043539871e+00
1.882000000000000171e+02 -6.697556383943192859e-02 9.097420429915034287e-03 -2.545786577963903508e+00 2.668711203003412358e+00
1.883000000000000114e+02 -6.655287649753188761e-02 1.138513292818128970e-02 -2.530450514241228799e+00 2.677349657566788999e+00
1.884000000000000057e+02 -6.605223050965032539e-02 1.365455888158416918e-02 -2.515114450518554978e+00 2.686159764956282281e+00
1.885000000000000000e+02 -6.547438251285735145e-02 1.590304805608360600e-02 -2.499778386795880714e+00 2.695146152413013585e+00
1.886000000000000227e+02 -6.482017901844651375e-02 1.812798058029555306e-02 -2.484442323073206893e+00 2.704313605476585725e+00
1.887000000000000171e+02 -6.409055522060091992e-02 2.032676998582709851e-02 -2.469106259350532628e+00 2.713667074571077809e+00
1.888000000000000114e+02 -6.328653370228196073e-02 2.249686620120545932e-02 -2.453770195627858808e+00 2.723211681914875282e+00
1.889000000000000057e+02 -6.240922304072014926e-02 2.463575849668805592e-02 -2.438434131905184543e+00 2.732952728772250595e+00
1.890000000000000000e+02 -6.145981631345302093e-02 2.674097837626190216e-02 -2.423098068182510723e+00 2.742895703066602575e+00
1.891000000000000227e+02 -6.043958950782991890e-02 2.881010241330749996e-02 -2.407762004459836014e+00 2.753046287375735979e+00
1.892000000000000171e+02 -5.934989983537319880e-02 3.084075502734848206e-02 -2.392425940737162193e+00 2.763410367332024720e+00
1.893000000000000114e+02 -5.819218395344857159e-02 3.283061119779656645e-02 -2.377089877014487929e+00 2.773994040450379117e+00
1.894000000000000057e+02 -5.696795609680165712e-02 3.477739911253075605e-02 -2.361753813291814108e+00 2.784803625409809413e+00
1.895000000000000000e+02 -5.567880612067113710e-02 3.667890274765283481e-02 -2.346417749569139843e+00 2.795845671815157196e+00
1.896000000000000227e+02 -5.432639745891092165e-02 3.853296437571363670e-02 -2.331081685846465579e+00 2.807126970467920923e+00
1.897000000000000171e+02 -5.291246499881909621e-02 4.033748699988912167e-02 -2.315745622123791314e+00 2.818654564176765742e+00
1.898000000000000114e+02 -5.143881287598109364e-02 4.209043671065895720e-02 -2.300409558401117494e+00 2.830435759140471852e+00
1.899000000000000057e+02 -4.990731219175043032e-02 4.378984496328845732e-02 -2.285073494678443229e+00 2.842478136938498601e+00
1.900000000000000000e+02 -4.831989865588975225e-02 4.543381077270602225e-02 -2.269737430955769408e+00 2.854789567166486464e+00
1.901000000000000227e+02 -4.667857015806523707e-02 4.702050282392143676e-02 -2.254401367233095144e+00 2.867378220757003326e+00
1.902000000000000171e+02 -4.498538427029139669e-02 4.854816149555434696e-02 -2.239065303510420879e+00 2.880252584028283103e+00
1.903000000000000114e+02 -4.324245568427994429e-02 5.001510079387287006e-02 -2.223729239787747058e+00 2.893421473507194808e+00
1.904000000000000057e+02 -4.145195358633625704e-02 5.141971019600423409e-02 -2.208393176065072794e+00 2.906894051575629856e+00
1.905000000000000000e+02 -3.961609897310333639e-02 5.276045639939821313e-02 -2.193057112342398529e+00 2.920679842993210595e+00
1.906000000000000227e+02 -3.773716191188236646e-02 5.403588497648946498e-02 -2.177721048619724709e+00 2.934788752353165275e+00
1.907000000000000171e+02 -3.581745874810662866e-02 5.524462193231294976e-02 -2.162384984897050444e+00 2.949231082532358439e+00
1.908000000000000114e+02 -3.385934926430820419e-02 5.638537516344158812e-02 -2.147048921174376179e+00 2.964017554200708560e+00
1.909000000000000057e+02 -3.186523379325235938e-02 5.745693581718771398e-02 -2.131712857451702359e+00 2.979159326460788737e+00
1.910000000000000000e+02 -2.983755028919551910e-02 5.845817954886459167e-02 -2.116376793729028094e+00 2.994668018692890232e+00
1.911000000000000227e+02 -2.777877136086069274e-02 5.938806767674439935e-02 -2.101040730006353829e+00 3.010555733687463764e+00
1.912000000000000171e+02 -2.569140126922658460e-02 6.024564823279793258e-02 -2.085704666283680009e+00 3.026835082152216749e+00
1.913000000000000114e+02 -2.357797289457835496e-02 6.103005690858401971e-02 -2.070368602561005744e+00 3.043519208688873157e+00
1.914000000000000057e+02 -2.144104467557608057e-02 6.174051789547078950e-02 -2.055032538838331480e+00 3.060621819341247107e+00
1.915000000000000000e+02 -1.928319752475417953e-02 6.237634461788148926e-02 -2.039696475115657659e+00 3.078157210824782108e+00
1.916000000000000227e+02 -1.710703172380690848e-02 6.293694035975036516e-02 -2.024360411392983394e+00 3.096140301556188579e+00
1.917000000000000171e+02 -1.491516380225251480e-02 6.342179878278207672e-02 -2.009024347670309574e+00 3.114586664611735056e+00
1.918000000000000114e+02 -1.271022340377420123e-02 6.383050433682151137e-02 -1.993688283947635087e+00 3.133512562752652109e+00
1.919000000000000057e+02 -1.049485014313640725e-02 6.416273256177132400e-02 -1.978352220224961044e+00 3.152934985667901646e+00
1.920000000000000000e+02 -8.271690458293217557e-03 6.441825028075447157e-02 -1.963016156502287002e+00 3.172871689596753697e+00
1.921000000000000227e+02 -6.043394460770182101e-03 6.459691568511698179e-02 -1.947680092779612959e+00 3.193341239507224039e+00
1.922000000000000171e+02 -3.812612788311362747e-03 6.469867831054988694e-02 -1.932344029056938695e+00 3.214363054021299959e+00
1.923000000000000114e+02 -1.581993463730808598e-03 6.472357890544305770e-02 -1.917007965334264430e+00 3.235957453293901498e+00
1.924000000000000057e+02 6.458212369469176891e-04 6.467174919123166998e-02 -1.901671901611590387e+00 3.258145710070652790e+00
1.925000000000000000e+02 2.868197902514029937e-03 6.454341151545671396e-02 -1.886335837888916345e+00 3.280950104168754766e+00
1.926000000000000227e+02 5.082515087946643147e-03 6.433887839843278889e-02 -1.870999774166242302e+00 3.304393980646707529e+00
1.927000000000000171e+02 7.286166394889027030e-03 6.405855197363384546e-02 -1.855663710443568259e+00 3.328501811952266021e+00
1.928000000000000114e+02 9.476563527814722832e-03 6.370292332353766351e-02 -1.840327646720893773e+00 3.353299264363547749e+00
1.929000000000000057e+02 1.165113932259240377e-02 6.327257171111946854e-02 -1.824991582998219730e+00 3.378813269067145075e+00
1.930000000000000000e+02 1.380735074325322928e-02 6.276816370866863948e-02 -1.809655519275545688e+00 3.405072098247742929e+00
1.931000000000000227e+02 1.594268184433127178e-02 6.219045222505600184e-02 -1.794319455552871645e+00 3.432105446598925358e+00
1.932000000000000171e+02 1.805464669454702811e-02 6.154027543248039717e-02 -1.778983391830197602e+00 3.459944518702481986e+00
1.933000000000000114e+02 2.014079225895641645e-02 6.081855559487186341e-02 -1.763647328107523560e+00 3.488622122765781874e+00
1.934000000000000057e+02 2.219870123616283011e-02 6.002629779869231991e-02 -1.748311264384849073e+00 3.518172771253387676e+00
1.935000000000000000e+02 2.422599484695131880e-02 5.916458858861020631e-02 -1.732975200662175030e+00 3.548632789000497834e+00
1.936000000000000227e+02 2.622033557185704522e-02 5.823459450940013382e-02 -1.717639136939500988e+00 3.580040429452739037e+00
1.937000000000000171e+02 2.817942983368312143e-02 5.723756055602247789e-02 -1.702303073216826945e+00 3.612435999740522430e+00
1.938000000000000114e+02 3.010103062264669199e-02 5.617480853432112869e-02 -1.686967009494152903e+00 3.645861995366005193e+00
1.939000000000000057e+02 3.198294006074003243e-02 5.504773533373851641e-02 -1.671630945771478638e+00 3.680363245359337121e+00
1.940000000000000000e+02 3.382301190238304334e-02 5.385781111512057129e-02 -1.656294882048804595e+00 3.715987068847261821e+00
1.941000000000000227e+02 3.561915396898193698e-02 5.260657741522348219e-02 -1.640958818326130553e+00 3.752783444074709429e+00
1.942000000000000171e+02 3.736933051390298188e-02 5.129564517072460195e-02 -1.625622754603456288e+00 3.790805191027579291e+00
1.943000000000000114e+02 3.907156451603895769e-02 4.992669266430364156e-02 -1.610286690880782245e+00 3.830108168925957290e+00
1.944000000000000057e+02 4.072393989871720549e-02 4.850146339491477609e-02 -1.594950627158108203e+00 3.870751489992093397e+00
1.945000000000000000e+02 4.232460367181727079e-02 4.702176387568962612e-02 -1.579614563435433938e+00 3.912797751048254558e+00
1.946000000000000227e+02 4.387176799481976031e-02 4.548946136140910590e-02 -1.564278499712759896e+00 3.956313284669908725e+00
1.947000000000000171e+02 4.536371215800179268e-02 4.390648150903720542e-02 -1.548942435990085853e+00 4.001368431808968396e+00
1.948000000000000114e+02 4.679878448037171068e-02 4.227480597393042799e-02 -1.533606372267411810e+00 4.048037838016831813e+00
1.949000000000000057e+02 4.817540412145954881e-02 4.059646994456595631e-02 -1.518270308544737546e+00 4.096400775637035530e+00
1.950000000000000000e+02 4.949206280561797150e-02 3.887355961937317972e-02 -1.502934244822063281e+00 4.146541494609388145e+00
1.951000000000000227e+02 5.074732645671856807e-02 3.710820962800336076e-02 -1.487598181099389238e+00 4.198549604833828219e+00
1.952000000000000171e+02 5.193983674131535250e-02 3.530260040100365732e-02 -1.472262117376715196e+00 4.252520493388754375e+00
1.953000000000000114e+02 5.306831251920078596e-02 3.345895549053255064e-02 -1.456926053654041153e+00 4.308555780291610127e+00
1.954000000000000057e+02 5.413155119904831253e-02 3.157953884560735225e-02 -1.441589989931367111e+00 4.366763816933946885e+00
1.955000000000000000e+02 5.512842999851261944e-02 2.966665204542588002e-02 -1.426253926208692624e+00 4.427260231829670545e+00
1.956000000000000227e+02 5.605790710694230627e-02 2.772263149354144141e-02 -1.410917862486018581e+00 4.490168528890044364e+00
1.957000000000000171e+02 5.691902274970337544e-02 2.574984557708242736e-02 -1.395581798763344539e+00 4.555620744095168817e+00
1.958000000000000114e+02 5.771090015331525186e-02 2.375069179369602296e-02 -1.380245735040670496e+00 4.623758167180351819e+00
1.959000000000000057e+02 5.843274640985510193e-02 2.172759385020494802e-02 -1.364909671317996454e+00 4.694732135811916507e+00
1.960000000000000000e+02 5.908385324060407007e-02 1.968299873634416983e-02 -1.349573607595322189e+00 4.768704910708776445e+00
1.961000000000000227e+02 5.966359765750310629e-02 1.761937377680362904e-02 -1.334237543872648146e+00 4.845850641291616689e+00
1.962000000000000171e+02 6.017144252233047608e-02 1.553920366574465008e-02 -1.318901480149973882e+00 4.926356432737743596e+00
1.963000000000000114e+02 6.060693700306477721e-02 1.344498748655456773e-02 -1.303565416427299839e+00 5.010423526811698558e+00
1.964000000000000057e+02 6.096971692678076343e-02 1.133923572111806416e-02 -1.288229352704625796e+00 5.098268610565711789e+00
1.965000000000000000e+02 6.125950502952500626e-02 9.224467251725831235e-03 -1.272893288981951754e+00 5.190125268997937802e+00
1.966000000000000227e+02 6.147611110230920967e-02 7.103206359234939468e-03 -1.257557225259277489e+00 5.286245600069125139e+00
1.967000000000000171e+02 6.161943203395915669e-02 4.977979721406506144e-03 -1.242221161536603447e+00 5.386902013164403868e+00
1.968000000000000114e+02 6.168945175057788388e-02 2.851313414311500757e-03 -1.226885097813929404e+00 5.492389235216687204e+00
1.969000000000000057e+02 6.168624105191813922e-02 7.257299211281085117e-04 -1.211549034091255361e+00 5.603026552359978929e+00
1.970000000000000000e+02 6.160995734546784175e-02 -1.396254848809216041e-03 -1.196212970368581097e+00 5.719160319254645408e+00
1.971000000000000227e+02 6.146084427809883621e-02 -3.512134526829912683e-03 -1.180876906645907054e+00 5.841166773238573029e+00
1.972000000000000171e+02 6.123923126670034051e-02 -5.619415234098243395e-03 -1.165540842923232789e+00 5.969455196351634463e+00
1.973000000000000114e+02 6.094553292792345006e-02 -7.715618510102042679e-03 -1.150204779200558747e+00 6.104471475227685850e+00
1.974000000000000057e+02 6.058024840825487756e-02 -9.798284216341532349e-03 -1.134868715477884704e+00 6.246702117059856896e+00
1.975000000000000000e+02 6.014396061549506095e-02 -1.186497341259143759e-02 -1.119532651755210440e+00 6.396678789575753754e+00
1.976000000000000227e+02 5.963733535230508753e-02 -1.391327120177284632e-02 -1.104196588032536397e+00 6.554983464525494519e+00
1.977000000000000171e+02 5.906112035375628982e-02 -1.594078954042241897e-02 -1.088860524309862354e+00 6.722254257970569746e+00
1.978000000000000114e+02 5.841614422947403323e-02 -1.794517001161226658e-02 -1.073524460587188090e+00 6.899192077141560908e+00
1.979000000000000057e+02 5.770331531241372491e-02 -1.992408655663436765e-02 -1.058188396864514047e+00 7.086568203394389975e+00
1.980000000000000000e+02 5.692362041557526287e-02 -2.187524816301015390e-02 -1.042852333141840004e+00 7.285232964565953040e+00
1.981000000000000227e+02 5.607812349817362790e-02 -2.379640150499492610e-02 -1.027516269419165740e+00 7.496125678717680429e+00
1.982000000000000171e+02 5.516796424354105527e-02 -2.568533353410301645e-02 -1.012180205696491697e+00 7.720286085991853398e+00
1.983000000000000114e+02 5.419435654991437701e-02 -2.753987401647482389e-02 -9.968441419738175435e-01 7.958867527510816942e+00
1.984000000000000057e+02 5.315858693680088065e-02 -2.935789801400685503e-02 -9.815080782511435009e-01 8.213152181710766442e+00
1.985000000000000000e+02 5.206201286846429133e-02 -3.113732830695212228e-02 -9.661720145284693473e-01 8.484568731478329795e+00
1.986000000000000227e+02 5.090606099686691144e-02 -3.287613775452292997e-02 -9.508359508057951937e-01 8.774712912815051169e+00
1.987000000000000171e+02 4.969222532653817803e-02 -3.457235159153574516e-02 -9.354998870831211510e-01 9.085371491138666045e+00
1.988000000000000114e+02 4.842206530315699975e-02 -3.622404965802046573e-02 -9.201638233604468864e-01 9.418550329408043709e+00
1.989000000000000057e+02 4.709720382899493935e-02 -3.782936855943045545e-02 -9.048277596377728438e-01 9.776507359014614096e+00
1.990000000000000000e+02 4.571932520703651803e-02 -3.938650375529362258e-02 -8.894916959150988012e-01 1.016179144753691332e+01
1.991000000000000227e+02 4.429017301682006136e-02 -4.089371157340972868e-02 -8.741556321924245365e-01 1.057728838698615625e+01
1.992000000000000171e+02 4.281154792455987845e-02 -4.234931114808662689e-02 -8.588195684697504939e-01 1.102627551504751402e+01
1.993000000000000114e+02 4.128530542999541558e-02 -4.375168627960984713e-02 -8.434835047470764513e-01 1.151248684694391322e+01
1.994000000000000057e+02 3.971335355335777612e-02 -4.509928721333261031e-02 -8.281474410244022977e-01 1.204019105902088960e+01
1.995000000000000000e+02 3.809765046459839127e-02 -4.639063233638617001e-02 -8.128113773017281440e-01 1.261428525597503914e+01
1.996000000000000227e+02 3.644020205845735494e-02 -4.762430978985492808e-02 -7.974753135790541014e-01 1.324040820996260770e+01
1.997000000000000171e+02 3.474305947796738764e-02 -4.879897899528817806e-02 -7.821392498563799478e-01 1.392507773187769438e+01
1.998000000000000114e+02 3.300831658945891506e-02 -4.991337209320270002e-02 -7.668031861337059052e-01 1.467585808911579015e+01
1.999000000000000057e+02 3.123810741250772696e-02 -5.096629529268172087e-02 -7.514671224110316405e-01 1.550156500735565146e+01
2.000000000000000000e+02 2.943460350734561012e-02 -5.195663013030206445e-02 -7.361310586883575979e-01 1.641251790076221084e+01
2.001000000000000227e+02 2.760001132362981113e-02 -5.288333463707467486e-02 -7.207949949656835553e-01 1.742085171469546978e+01
2.002000000000000171e+02 2.573656951319209726e-02 -5.374544441258598260e-02 -7.054589312430092907e-01 1.854090432946997424e+01
2.003000000000000114e+02 2.384654621034712138e-02 -5.454207360463123738e-02 -6.901228675203352481e-01 1.978970010468560403e+01
2.004000000000000057e+02 2.193223628310002338e-02 -5.527241579408138233e-02 -6.747868037976610944e-01 2.118755613422033690e+01
2.005000000000000000e+02 1.999595855816665296e-02 -5.593574478355779755e-02 -6.594507400749869408e-01 2.275884546306155798e+01
2.006000000000000227e+02 1.804005302379020972e-02 -5.653141528946745847e-02 -6.441146763523128982e-01 2.453296120858238538e+01
2.007000000000000171e+02 1.606687801302002574e-02 -5.705886353686693419e-02 -6.287786126296387446e-01 2.654553741289786828e+01
2.008000000000000114e+02 1.407880737138050321e-02 -5.751760775622443561e-02 -6.134425489069647019e-01 2.883999628547676508e+01
2.009000000000000057e+02 1.207822761206878669e-02 -5.790724858234697070e-02 -5.981064851842905483e-01 3.146950598680459876e+01
2.010000000000000000e+02 1.006753506195733582e-02 -5.822746935452153411e-02 -5.827704214616163947e-01 3.449944464384472553e+01
2.011000000000000227e+02 8.049133002255551630e-03 -5.847803631824489978e-02 -5.674343577389423521e-01 3.801046638942418809e+01
2.012000000000000171e+02 6.025428806572898088e-03 -5.865879872829535963e-02 -5.520982940162681984e-01 4.210223553810476460e+01
2.013000000000000114e+02 3.998831080450401983e-03 -5.876968885307704005e-02 -5.367622302935940448e-01 4.689779795116467653e+01
2.014000000000000057e+02 1.971746805251741504e-03 -5.881072188091523989e-02 -5.214261665709200022e-01 5.254832038719008835e+01
2.015000000000000000e+02 -5.342151003333179415e-05 -5.878199572795825278e-02 -5.060901028482458486e-01 5.923741083524131312e+01
2.016000000000000227e+02 -2.074278665528594186e-03 -5.868369074877630154e-02 -4.907540391255717505e-01 6.718319223734764023e+01
2.017000000000000171e+02 -4.088439592914243879e-03 -5.851606934973911656e-02 -4.754179754028975968e-01 7.663435489793225486e+01
2.018000000000000114e+02 -6.093532159595569861e-03 -5.827947550597693122e-02 -4.600819116802234432e-01 8.785308156332530416e+01
2.019000000000000057e+02 -8.087199951954377949e-03 -5.797433418291818991e-02 -4.447458479575494006e-01 1.010728195075977425e+02
2.020000000000000000e+02 -1.006710503399429503e-02 -5.760115066277330526e-02 -4.294097842348752470e-01 1.164136780057720557e+02
2.021000000000000227e+02 -1.203093067827068485e-02 -5.716050977762643370e-02 -4.140737205122011488e-01 1.337384842169704484e+02
2.022000000000000171e+02 -1.397638406617751454e-02 -5.665307504961650947e-02 -3.987376567895270507e-01 1.524523360691555069e+02
2.023000000000000114e+02 -1.590119895392303612e-02 -5.607958773982579109e-02 -3.834015930668529526e-01 1.713078595515160316e+02
2.024000000000000057e+02 -1.780313830177172180e-02 -5.544086580712200701e-02 -3.680655293441787990e-01 1.883743203187747213e+02
2.025000000000000000e+02 -1.967999686291000902e-02 -5.473780277809721373e-02 -3.527294656215046453e-01 2.013736132731221460e+02
2.026000000000000227e+02 -2.152960372932714514e-02 -5.397136653017778340e-02 -3.373934018988305472e-01 2.084133481850049634e+02
2.027000000000000171e+02 -2.334982483174759954e-02 -5.314259798886804970e-02 -3.220573381761564491e-01 2.087586247812971294e+02
2.028000000000000114e+02 -2.513856539044245081e-02 -5.225260974143559195e-02 -3.067212744534823510e-01 2.030933609051384678e+02
2.029000000000000057e+02 -2.689377231468211699e-02 -5.130258456851400500e-02 -2.913852107308081973e-01 1.930940465863800455e+02
2.030000000000000000e+02 -2.861343654743881901e-02 -5.029377389553823380e-02 -2.760491470081340992e-01 1.806930359252729090e+02
2.031000000000000227e+02 -3.029559535323901251e-02 -4.922749616634945757e-02 -2.607130832854600011e-01 1.675139982967498611e+02
2.032000000000000171e+02 -3.193833454626474055e-02 -4.810513514048454786e-02 -2.453770195627858752e-01 1.546566948949293874e+02
2.033000000000000114e+02 -3.353979065615934202e-02 -4.692813811697815057e-02 -2.300409558401117216e-01 1.427351505532518274e+02
2.034000000000000057e+02 -3.509815302946234922e-02 -4.569801408639515006e-02 -2.147048921174376235e-01 1.320136736897393916e+02
2.035000000000000000e+02 -3.661166586373358622e-02 -4.441633181371062306e-02 -1.993688283947635254e-01 1.225424698377511419e+02
2.036000000000000227e+02 -3.807863017274076139e-02 -4.308471785451695180e-02 -1.840327646720893995e-01 1.142577037271731086e+02
2.037000000000000171e+02 -3.949740568000982555e-02 -4.170485450666392563e-02 -1.686967009494152736e-01 1.070446579778639773e+02
2.038000000000000114e+02 -4.086641263888989017e-02 -4.027847770048797321e-02 -1.533606372267411755e-01 1.007735236101078158e+02
2.039000000000000057e+02 -4.218413357722644585e-02 -3.880737482962531154e-02 -1.380245735040670496e-01 9.531775647640283466e+01
2.040000000000000000e+02 -4.344911496432703191e-02 -3.729338252559577516e-02 -1.226885097813929376e-01 9.056231041355104594e+01
2.041000000000000227e+02 -4.465996879900799299e-02 -3.573838437869979179e-02 -1.073524460587188117e-01 8.640639950094325172e+01
2.042000000000000171e+02 -4.581537411638418600e-02 -3.414430860791399513e-02 -9.201638233604469974e-02 8.276351627423848356e+01
2.043000000000000114e+02 -4.691407841225408992e-02 -3.251312568308136614e-02 -7.668031861337058774e-02 7.956021517392885301e+01
2.044000000000000057e+02 -4.795489898338628487e-02 -3.084684590170691174e-02 -6.134425489069646881e-02 7.673445529895052175e+01
2.045000000000000000e+02 -4.893672418213795838e-02 -2.914751692393480198e-02 -4.600819116802234987e-02 7.423389608295424580e+01
2.046000000000000227e+02 -4.985851458454685498e-02 -2.741722126827465106e-02 -3.067212744534823440e-02 7.201432367285421776e+01
2.047000000000000171e+02 -5.071930407008515274e-02 -2.565807377127265337e-02 -1.533606372267411720e-02 7.003827387779253399e+01
2.048000000000000114e+02 -5.151820081257765110e-02 -2.387221901440030047e-02 0.000000000000000000e+00 6.827386241231137376e+01
2.049000000000000057e+02 -5.225438818088321696e-02 -2.206182872081120794e-02 1.533606372267411720e-02 6.669380818163480740e+01
2.050000000000000000e+02 -5.292712554857541274e-02 -2.022909912572430635e-02 3.067212744534823440e-02 6.527462591245259205e+01
2.051000000000000227e+02 -5.353574901207039383e-02 -1.837624832302341485e-02 4.600819116802234987e-02 6.399596262793634338e+01
2.052000000000000171e+02 -5.407967201606030810e-02 -1.650551359165194215e-02 6.134425489069646881e-02 6.284005413573111554e+01
2.053000000000000114e+02 -5.455838588631668068e-02 -1.461914870493102696e-02 7.668031861337058774e-02 6.179128070318832044e+01
2.054000000000000057e+02 -5.497146026886261944e-02 -1.271942122578049658e-02 9.201638233604469974e-02 6.083580438084258191e+01
2.055000000000000000e+02 -5.531854347554679419e-02 -1.080860979157493434e-02 1.073524460587188117e-01 5.996127351934767091e+01
2.056000000000000227e+02 -5.559936273575683680e-02 -8.889001391263934987e-03 1.226885097813929376e-01 5.915658271566077531e+01
2.057000000000000171e+02 -5.581372435390038328e-02 -6.962888638544809453e-03 1.380245735040670496e-01 5.841167867440403683e+01
2.058000000000000114e+02 -5.596151377317667985e-02 -5.032567043998415965e-03 1.533606372267411755e-01 5.771740429977911191e+01
2.059000000000000057e+02 -5.604269554515355078e-02 -3.100332289439687843e-03 1.686967009494152736e-01 5.706537478873526226e+01
2.060000000000000000e+02 -5.605731320591043204e-02 -1.168477508003287670e-03 1.840327646720893995e-01 5.644788063131301215e+01
2.061000000000000227e+02 -5.600548905879161599e-02 7.607094273490097331e-04 1.993688283947635254e-01 5.585781329198280076e+01
2.062000000000000171e+02 -5.588742386420970237e-02 2.684948603103541002e-03 2.147048921174376235e-01 5.528860999468729887e+01
2.063000000000000114e+02 -5.570339643738161234e-02 4.601970749587285837e-03 2.300409558401117216e-01 5.473421450742930716e+01
2.064000000000000057e+02 -5.545376315413286239e-02 6.509519907059725143e-03 2.453770195627858752e-01 5.418905115832376396e+01
2.065000000000000000e+02 -5.513895736614294468e-02 8.405356070339703792e-03 2.607130832854600011e-01 5.364800954899236274e+01
2.066000000000000227e+02 -5.475948872602903056e-02 1.028725780922227877e-02 2.760491470081340992e-01 5.310643759484424464e+01
2.067000000000000171e+02 -5.431594242349573748e-02 1.215302486108931802e-02 2.913852107308081973e-01 5.256014064415122533e+01
2.068000000000000114e+02 -5.380897833371661720e-02 1.400048069328731735e-02 3.067212744534823510e-01 5.200538453492668367e+01
2.069000000000000057e+02 -5.323933007877570955e-02 1.582747503183680113e-02 3.220573381761564491e-01 5.143890056301550828e+01
2.070000000000000000e+02 -5.260780400401311035e-02 1.763188635375713409e-02 3.373934018988305472e-01 5.085789047479380542e+01
2.071000000000000227e+02 -5.191527807008856910e-02 1.941162434023393710e-02 3.527294656215046453e-01 5.026002977660971283e+01
2.072000000000000171e+02 -5.116270066269278105e-02 2.116463228742013897e-02 3.680655293441787990e-01 4.964346787777768100e+01
2.073000000000000114e+02 -5.035108932131045906e-02 2.288888947265846005e-02 3.834015930668529526e-01 4.900682385536649832e+01
2.074000000000000057e+02 -4.948152938857884597e-02 2.458241347284928144e-02 3.987376567895270507e-01 4.834917694158431800e+01
2.075000000000000000e+02 -4.855517258241203588e-02 2.624326243273404288e-02 4.140737205122011488e-01 4.767005117684841764e+01
2.076000000000000227e+02 -4.757323549218574893e-02 2.786953728036331915e-02 4.294097842348752470e-01 4.696939402760505544e+01
2.077000000000000171e+02 -4.653699800147777232e-02 2.945938388707581429e-02 4.447458479575494006e-01 4.624754911871796281e+01
2.078000000000000114e+02 -4.544780163899489467e-02 3.101099516996693936e-02 4.600819116802234432e-01 4.550522355600345037e+01
2.079000000000000057e+02 -4.430704785990931954e-02 3.252261313391559966e-02 4.754179754028975968e-01 4.474345059676241476e+01
2.080000000000000000e+02 -4.311619625997303862e-02 3.399253085141747122e-02 4.907540391255717505e-01 4.396354864967057097e+01
2.081000000000000227e+02 -4.187676272422993090e-02 3.541909437764330371e-02 5.060901028482458486e-01 4.316707773958113137e+01
2.082000000000000171e+02 -4.059031751321812154e-02 3.680070459867816612e-02 5.214261665709200022e-01 4.235579465272893884e+01
2.083000000000000114e+02 -3.925848328853472069e-02 3.813581901110480593e-02 5.367622302935940448e-01 4.153160798438091206e+01
2.084000000000000057e+02 -3.788293308056957936e-02 3.942295343051484963e-02 5.520982940162681984e-01 4.069653425038890759e+01
2.085000000000000000e+02 -3.646538820087822513e-02 4.066068362763413518e-02 5.674343577389423521e-01 3.985265610695363137e+01
2.086000000000000227e+02 -3.500761610154580483e-02 4.184764688976567309e-02 5.827704214616163947e-01 3.900208356276234412e+01
2.087000000000000171e+02 -3.351142818465394080e-02 4.298254350617096431e-02 5.981064851842905483e-01 3.814691887953598837e+01
2.088000000000000114e+02 -3.197867756399157269e-02 4.406413817575977054e-02 6.134425489069647019e-01 3.728922565591633997e+01
2.089000000000000057e+02 -3.041125678225466838e-02 4.509126133532214559e-02 6.287786126296387446e-01 3.643100238927695500e+01
2.090000000000000000e+02 -2.881109548624546587e-02 4.606281040737252724e-02 6.441146763523128982e-01 3.557416062199653339e+01
2.091000000000000227e+02 -2.718015806291440919e-02 4.697775096574132586e-02 6.594507400749869408e-01 3.472050761178888223e+01
2.092000000000000171e+02 -2.552044123941144341e-02 4.783511781818029773e-02 6.747868037976610944e-01 3.387173332568843165e+01
2.093000000000000114e+02 -2.383397164957885145e-02 4.863401600461316615e-02 6.901228675203352481e-01 3.302940144727081417e+01
2.094000000000000057e+02 -2.212280337038853573e-02 4.937362170999837901e-02 7.054589312430092907e-01 3.219494400717211136e+01
2.095000000000000000e+02 -2.038901543084968571e-02 5.005318309120741077e-02 7.207949949656835553e-01 3.136965919648821455e+01
2.096000000000000227e+02 -1.863470929662843639e-02 5.067202101662389435e-02 7.361310586883575979e-01 3.055471189824719502e+01
2.097000000000000171e+02 -1.686200633346582670e-02 5.122952971831330748e-02 7.514671224110316405e-01 2.975113646999247408e+01
2.098000000000000114e+02 -1.507304525211742435e-02 5.172517735573839426e-02 7.668031861337059052e-01 2.895984132628391450e+01
2.099000000000000057e+02 -1.326997953838299216e-02 5.215850649074309231e-02 7.821392498563799478e-01 2.818161489925455854e+01
2.100000000000000000e+02 -1.145497487076720285e-02 5.252913447351104104e-02 7.974753135790541014e-01 2.741713259414179404e+01
2.101000000000000227e+02 -9.630206529271439705e-03 5.283675373888267746e-02 8.128113773017281440e-01 2.666696440126649037e+01
2.102000000000000171e+02 -7.797856798227705867e-03 5.308113201337636561e-02 8.281474410244022977e-01 2.593158287315331734e+01
2.103000000000000114e+02 -5.960112366154763676e-03 5.326211243232994302e-02 8.434835047470764513e-01 2.521137122285747267e+01
2.104000000000000057e+02 -4.119161726086405934e-03 5.337961356760563547e-02 8.588195684697504939e-01 2.450663134516581465e+01
2.105000000000000000e+02 -2.277192578938296973e-03 5.343362936586339151e-02 8.741556321924245365e-01 2.381759160479955995e+01
2.106000000000000227e+02 -4.363892434980651074e-04 5.342422899752827942e-02 8.894916959150988012e-01 2.314441427415966857e+01
2.107000000000000171e+02 1.401069924277617779e-03 5.335155661719803016e-02 9.048277596377728438e-01 2.248720253702055061e+01
2.108000000000000114e+02 3.233015099499168127e-03 5.321583103544529070e-02 9.201638233604468864e-01 2.184600700370536330e+01
2.109000000000000057e+02 5.057287540936743903e-03 5.301734530309237109e-02 9.354998870831211510e-01 2.122083170772044625e+01
2.110000000000000000e+02 6.871742125373451332e-03 5.275646620828639000e-02 9.508359508057951937e-01 2.061163957381413070e+01
2.111000000000000227e+02 8.674249860238460522e-03 5.243363368724821699e-02 9.661720145284693473e-01 2.001835736330128412e+01
2.112000000000000171e+02 1.046270037207884529e-02 5.204936014975897196e-02 9.815080782511435009e-01 1.944088011467420785e+01
2.113000000000000114e+02 1.223500436764852692e-02 5.160422971995259900e-02 9.968441419738175435e-01 1.887907510645296227e+01
2.114000000000000057e+02 1.398909606482314459e-02 5.109889739400781672e-02 1.012180205696491697e+00 1.833278537536869024e+01
2.115000000000000000e+02 1.572293559073204700e-02 5.053408811543585316e-02 1.027516269419165740e+00 1.780183282676809498e+01
2.116000000000000227e+02 1.743451134391313731e-02 4.991059576953265492e-02 1.042852333141840004e+00 1.728602097598914611e+01
2.117000000000000171e+02 1.912184231828238309e-02 4.922928209831621549e-02 1.058188396864514047e+00 1.678513735977373500e+01
2.118000000000000114e+02 2.078298038578427209e-02 4.849107553717115632e-02 1.073524460587188090e+00 1.629895565589088591e+01
2.119000000000000057e+02 2.241601253538125227e-02 4.769696997517636899e-02 1.088860524309862354e+00 1.582723754734808175e+01
2.120000000000000000e+02 2.401906306580803285e-02 4.684802344023251269e-02 1.104196588032536397e+00 1.536973436512684188e+01
2.121000000000000227e+02 2.559029572933834221e-02 4.594535671114909764e-02 1.119532651755210440e+00 1.492618854051156951e+01
2.122000000000000171e+02 2.712791582457045603e-02 4.499015185823797280e-02 1.134868715477884704e+00 1.449633489497266758e+01
2.123000000000000114e+02 2.863017223535145248e-02 4.398365071427896844e-02 1.150204779200558747e+00 1.407990179236180062e+01
2.124000000000000057e+02 3.009535941396489570e-02 4.292715327808709069e-02 1.165540842923232789e+00 1.367661217500067572e+01
2.125000000000000000e+02 3.152181930612366761e-02 4.182201605226209401e-02 1.180876906645907054e+00 1.328618450218213809e+01
2.126000000000000227e+02 3.290794321557045932e-02 4.066965031772978162e-02 1.196212970368581097e+00 1.290833360672409569e+01
2.127000000000000171e+02 3.425217360649477488e-02 3.947152034684271033e-02 1.211549034091255361e+00 1.254277148256604946e+01
2.128000000000000114e+02 3.555300584130252628e-02 3.822914155748650955e-02 1.226885097813929404e+00 1.218920801400783738e+01
2.129000000000000057e+02 3.680898985231038228e-02 3.694407861056663023e-02 1.242221161536603447e+00 1.184735165507171750e+01
2.130000000000000000e+02 3.801873174513265008e-02 3.561794345293875508e-02 1.257557225259277489e+00 1.151691006562867869e+01
2.131000000000000227e+02 3.918089533217934683e-02 3.425239330868092708e-02 1.272893288981951754e+00 1.119759070936017942e+01
2.132000000000000171e+02 4.029420359468439267e-02 3.284912862070828166e-02 1.288229352704625796e+00 1.088910141731467718e+01
2.133000000000000114e+02 4.135744007135538913e-02 3.140989094564384382e-02 1.303565416427299839e+00 1.059115091974730838e+01
2.134000000000000057e+02 4.236945017262336299e-02 2.993646080438781484e-02 1.318901480149973882e+00 1.030344934807768098e+01
2.135000000000000000e+02 4.332914241861333254e-02 2.843065549091156052e-02 1.334237543872648146e+00 1.002570870814427018e+01
2.136000000000000227e+02 4.423548959987962798e-02 2.689432684230217904e-02 1.349573607595322189e+00 9.757643325446155202e+00
2.137000000000000171e+02 4.508752985956885478e-02 2.532935897230812958e-02 1.364909671317996454e+00 9.498970262723613445e+00
2.138000000000000114e+02 4.588436769575670454e-02 2.373766597161515099e-02 1.380245735040670496e+00 9.249409710011846641e+00
2.139000000000000057e+02 4.662517488329549070e-02 2.212118957731712063e-02 1.395581798763344539e+00 9.008685347186064618e+00
2.140000000000000000e+02 4.730919131377468723e-02 2.048189681450602456e-02 1.410917862486018581e+00 8.776524678981031613e+00
2.141000000000000227e+02 4.793572575322734702e-02 1.882177761299285573e-02 1.426253926208692624e+00 8.552659342494745687e+00
2.142000000000000171e+02 4.850415651654902544e-02 1.714284240166465134e-02 1.441589989931367111e+00 8.336825387258873121e+00
2.143000000000000114e+02 4.901393205807826753e-02 1.544711968384946711e-02 1.456926053654041153e+00 8.128763528063172927e+00
2.144000000000000057e+02 4.946457147799605825e-02 1.373665359615787625e-02 1.472262117376715196e+00 7.928219370845639880e+00
2.145000000000000000e+02 4.985566494373809554e-02 1.201350145401404619e-02 1.487598181099389238e+00 7.734943612094832055e+00
2.146000000000000227e+02 5.018687402657318747e-02 1.027973128676383865e-02 1.502934244822063281e+00 7.548692212347297037e+00
2.147000000000000171e+02 5.045793195269665521e-02 8.537419365099767343e-03 1.518270308544737546e+00 7.369226544495032449e+00
2.148000000000000114e+02 5.066864376898462530e-02 6.788647724141872418e-03 1.533606372267411810e+00 7.196313517741520727e+00
2.149000000000000057e+02 5.081888642336841039e-02 5.035501684645962706e-03 1.548942435990085853e+00 7.029725678154679969e+00
2.150000000000000000e+02 5.090860875969041577e-02 3.280067375695454139e-03 1.564278499712759896e+00 6.869241286861672791e+00
2.151000000000000227e+02 5.093783142763049637e-02 1.524429261567289634e-03 1.579614563435433938e+00 6.714644377009133969e+00
2.152000000000000171e+02 5.090664670751887666e-02 -2.293323243077379241e-04 1.594950627158108203e+00 6.565724790676141787e+00
2.153000000000000114e+02 5.081521825082221250e-02 -1.979143635142217080e-03 1.610286690880782245e+00 6.422278196972860620e+00
2.154000000000000057e+02 5.066378073656858938e-02 -3.722939953870927320e-03 1.625622754603456288e+00 6.284106092588737091e+00
2.155000000000000000e+02 5.045263944426986447e-02 -5.458668020179361507e-03 1.640958818326130553e+00 6.151015786068914970e+00
2.156000000000000227e+02 5.018216974428225952e-02 -7.184288439024421463e-03 1.656294882048804595e+00 6.022820367099591010e+00
2.157000000000000171e+02 4.985281650596312675e-02 -8.897778067637619748e-03 1.671630945771478638e+00 5.899338662071777151e+00
2.158000000000000114e+02 4.946509342495575279e-02 -1.059713237817966856e-02 1.686967009494152903e+00 5.780395177171455678e+00
2.159000000000000057e+02 4.901958227020156850e-02 -1.228036779357523887e-02 1.702303073216826945e+00 5.665820030212747938e+00
2.160000000000000000e+02 4.851693205191218161e-02 -1.394552399339177469e-02 1.717639136939500988e+00 5.555448872391676396e+00
2.161000000000000227e+02 4.795785811172413593e-02 -1.559066618754508145e-02 1.732975200662175030e+00 5.449122801092420865e+00
2.162000000000000171e+02 4.734314113598451362e-02 -1.721388735485601326e-02 1.748311264384849073e+00 5.346688264827368364e+00
2.163000000000000114e+02 4.667362609392749356e-02 -1.881331044402833122e-02 1.763647328107523560e+00 5.247996961337441313e+00
2.164000000000000057e+02 4.595022110171359531e-02 -2.038709053461294426e-02 1.778983391830197602e+00 5.152905729821764425e+00
2.165000000000000000e+02 4.517389621416396939e-02 -2.193341695517432230e-02 1.794319455552871645e+00 5.061276438206833816e+00
2.166000000000000227e+02 4.434568214564797717e-02 -2.345051535667281445e-02 1.809655519275545688e+00 4.972975866304969905e+00
2.167000000000000171e+02 4.346666892167252993e-02 -2.493664973826581824e-02 1.824991582998219730e+00 4.887875585652137644e+00
2.168000000000000114e+02 4.253800446323778572e-02 -2.639012442353981178e-02 1.840327646720893773e+00 4.805851836755398843e+00
2.169000000000000057e+02 4.156089310534171605e-02 -2.780928598483447395e-02 1.855663710443568259e+00 4.726785404422258807e+00
2.170000000000000000e+02 4.053659405195147308e-02 -2.919252511335122119e-02 1.870999774166242302e+00 4.650561491787190249e+00
2.171000000000000227e+02 3.946641976911265115e-02 -3.053827843327915070e-02 1.886335837888916345e+00 4.577069593596031716e+00
2.172000000000000171e+02 3.835173431830792012e-02 -3.184503025747015964e-02 1.901671901611590387e+00 4.506203369256363445e+00
2.173000000000000114e+02 3.719395163232205870e-02 -3.311131428311928082e-02 1.917007965334264430e+00 4.437860516112023035e+00
2.174000000000000057e+02 3.599453373543000378e-02 -3.433571522529450110e-02 1.932344029056938695e+00 4.371942643352556779e+00
2.175000000000000000e+02 3.475498891056968964e-02 -3.551687038656625717e-02 1.947680092779612959e+00 4.308355146923522838e+00
2.176000000000000227e+02 3.347686981538079004e-02 -3.665347116118816001e-02 1.963016156502287002e+00 4.247007085761998368e+00
2.177000000000000171e+02 3.216177154970069341e-02 -3.774426447182675087e-02 1.978352220224961044e+00 4.187811059641977529e+00
2.178000000000000114e+02 3.081132967687693833e-02 -3.878805413771470312e-02 1.993688283947635087e+00 4.130683088878557285e+00
2.179000000000000057e+02 2.942721820114128570e-02 -3.978370217236213563e-02 2.009024347670309574e+00 4.075542496105410528e+00
2.180000000000000000e+02 2.801114750390072336e-02 -4.073013000966790170e-02 2.024360411392983394e+00 4.022311790309599289e+00
2.181000000000000227e+02 2.656486224104372129e-02 -4.162631965711881266e-02 2.039696475115657659e+00 3.970916553278422523e+00
2.182000000000000171e+02 2.509013920420936211e-02 -4.247131477464961141e-02 2.055032538838331480e+00 3.921285328587637231e+00
2.183000000000000114e+02 2.358878514841825091e-02 -4.326422167841682126e-02 2.070368602561005744e+00 3.873349513235814445e+00
2.184000000000000057e+02 2.206263458869671401e-02 -4.400421026802595059e-02 2.085704666283680009e+00 3.827043252008174967e+00
2.185000000000000000e+02 2.051354756860053821e-02 -4.469051487663427275e-02 2.101040730006353829e+00 3.782303334633583258e+00
2.186000000000000227e+02 1.894340740295848841e-02 -4.532243504289439756e-02 2.116376793729028094e+00 3.739069095780665375e+00
2.187000000000000171e+02 1.735411839798797068e-02 -4.589933620395358904e-02 2.131712857451702359e+00 3.697282317922994110e+00
2.188000000000000114e+02 1.574760355118643568e-02 -4.642065030910078743e-02 2.147048921174376179e+00 3.656887137088947526e+00
2.189000000000000057e+02 1.412580223393380963e-02 -4.688587635311237956e-02 2.162384984897050444e+00 3.617829951499570207e+00
2.190000000000000000e+02 1.249066785964342632e-02 -4.729458082925148965e-02 2.177721048619724709e+00 3.580059333085942264e+00
2.191000000000000227e+02 1.084416553999184400e-02 -4.764639810122359848e-02 2.193057112342398529e+00 3.543525941868096218e+00
2.192000000000000171e+02 9.188269732422545133e-03 -4.794103069396445788e-02 2.208393176065072794e+00 3.508182443168594844e+00
2.193000000000000114e+02 7.524961881317362988e-03 -4.817824950316276084e-02 2.223729239787747058e+00 3.473983427626443632e+00
2.194000000000000057e+02 5.856228055955779721e-03 -4.835789392316294788e-02 2.239065303510420879e+00 3.440885333970268967e+00
2.195000000000000000e+02 4.184056587942286236e-03 -4.847987189366479571e-02 2.254401367233095144e+00 3.408846374504299614e+00
2.196000000000000227e+02 2.510435710804735047e-03 -4.854415986493133134e-02 2.269737430955769408e+00 3.377826463255773959e+00
2.197000000000000171e+02 8.373512048457035098e-04 -4.855080268201228400e-02 2.285073494678443229e+00 3.347787146728522956e+00
2.198000000000000114e+02 -8.332159503736263646e-04 -4.849991338818692571e-02 2.300409558401117494e+00 3.318691537203978026e+00
2.199000000000000057e+02 -2.499291912757255468e-03 -4.839167294791162782e-02 2.315745622123791314e+00 3.290504248528452358e+00
2.200000000000000000e+02 -4.158912301137626839e-03 -4.822632989007168830e-02 2.331081685846465579e+00 3.263191334323261472e+00
2.201000000000000227e+02 -5.810124502671668023e-03 -4.800419987172618169e-02 2.346417749569139843e+00 3.236720228552530720e+00
2.202000000000000171e+02 -7.450989961333827523e-03 -4.772566516341452542e-02 2.361753813291814108e+00 3.211059688382878363e+00
2.203000000000000114e+02 -9.079586445148392707e-03 -4.739117405653972548e-02 2.377089877014487929e+00 3.186179739267724464e+00
2.204000000000000057e+02 -1.069401028911827478e-02 -4.700124019375410273e-02 2.392425940737162193e+00 3.162051622189268496e+00
2.205000000000000000e+02 -1.229237861161832333e-02 -4.655644182345675813e-02 2.407762004459836014e+00 3.138647742990440914e+00
2.206000000000000227e+02 -1.387283150144231515e-02 -4.605742097912118166e-02 2.423098068182510723e+00 3.115941623730056342e+00
2.207000000000000171e+02 -1.543353417301359873e-02 -4.550488258498366217e-02 2.438434131905184543e+00 3.093907855994202372e+00
2.208000000000000114e+02 -1.697267908744488560e-02 -4.489959348894342200e-02 2.453770195627858808e+00 3.072522056097859888e+00
2.209000000000000057e+02 -1.848848803667273513e-02 -4.424238142419471831e-02 2.469106259350532628e+00 3.051760822111656779e+00
2.210000000000000000e+02 -1.997921418867389803e-02 -4.353413390095225988e-02 2.484442323073206893e+00 3.031601692649385615e+00
2.211000000000000227e+02 -2.144314409107172734e-02 -4.277579702954042995e-02 2.499778386795880714e+00 3.012023107353365425e+00
2.212000000000000171e+02 -2.287859963104888622e-02 -4.196837427672615167e-02 2.515114450518554978e+00 2.993004369015603405e+00
2.213000000000000114e+02 -2.428393994933818884e-02 -4.111292515651269325e-02 2.530450514241228799e+00 2.974525607274456807e+00
2.214000000000000057e+02 -2.565756330591527704e-02 -4.021056385742046574e-02 2.545786577963903508e+00 2.956567743827494876e+00
2.215000000000000000e+02 -2.699790889563278423e-02 -3.926245780783105960e-02 2.561122641686577772e+00 2.939112459103105923e+00
2.216000000000000227e+02 -2.830345861135788108e-02 -3.826982618120168544e-02 2.576458705409251593e+00 2.922142160334462613e+00
2.217000000000000171e+02 -2.957273875295826637e-02 -3.723393834326753360e-02 2.591794769131925857e+00 2.905639950981661279e+00
2.218000000000000114e+02 -3.080432168006193988e-02 -3.615611224283855896e-02 2.607130832854599678e+00 2.889589601448601552e+00
2.219000000000000057e+02 -3.199682740670849873e-02 -3.503771274860267848e-02 2.622466896577273943e+00 2.873975521043572456e+00
2.220000000000000000e+02 -3.314892513635953053e-02 -3.388014993370967037e-02 2.637802960299947763e+00 2.858782731133533872e+00
2.221000000000000227e+02 -3.425933473521497463e-02 -3.268487731042153677e-02 2.653139024022622028e+00 2.843996839443834634e+00
2.222000000000000171e+02 -3.532682814260082460e-02 -3.145339001708697541e-02 2.668475087745296292e+00 2.829604015456967048e+00
2.223000000000000114e+02 -3.635023071659482935e-02 -3.018722295943941647e-02 2.683811151467970113e+00 2.815590966865133549e+00
2.224000000000000057e+02 -3.732842251355606572e-02 -2.888794890887997138e-02 2.699147215190644378e+00 2.801944917033068805e+00
2.225000000000000000e+02 -3.826033950026166974e-02 -2.755717655971408678e-02 2.714483278913318642e+00 2.788653583429374194e+00
2.226000000000000227e+02 -3.914497469709491556e-02 -2.619654854800832627e-02 2.729819342635992907e+00 2.775705156985713185e+00
2.227000000000000171e+02 -3.998137925144133048e-02 -2.480773943439055357e-02 2.745155406358667172e+00 2.763088282345047553e+00
2.228000000000000114e+02 -4.076866343980081048e-02 -2.339245365315993988e-02 2.760491470081340992e+00 2.750792038961267227e+00
2.229000000000000057e+02 -4.150599759784080051e-02 -2.195242343048012940e-02 2.775827533804015257e+00 2.738805923014235422e+00
2.230000000000000000e+02 -4.219261297735535376e-02 -2.048940667381846450e-02 2.791163597526689077e+00 2.727119830105391163e+00
2.231000000000000227e+02 -4.282780252915142222e-02 -1.900518483555018942e-02 2.806499661249363342e+00 2.715724038700650489e+00
2.232000000000000171e+02 -4.341092161137378308e-02 -1.750156075306655637e-02 2.821835724972037163e+00 2.704609194288588814e+00
2.233000000000000114e+02 -4.394138862221699804e-02 -1.598035646805973792e-02 2.837171788694711427e+00 2.693766294222856406e+00
2.234000000000000057e+02 -4.441868555678230718e-02 -1.444341102774584010e-02 2.852507852417385248e+00 2.683186673219586371e+00
2.235000000000000000e+02 -4.484235848734934721e-02 -1.289257827037498805e-02 2.867843916140059957e+00 2.672861989481213563e+00
2.236000000000000227e+02 -4.521201796669959555e-02 -1.132972459805389048e-02 2.883179979862734221e+00 2.662784211419667812e+00
2.237000000000000171e+02 -4.552733935432588114e-02 -9.756726739207466359e-03 2.898516043585408042e+00 2.652945604952627434e+00
2.238000000000000114e+02 -4.578806306500065454e-02 -8.175469503564136015e-03 2.913852107308082307e+00 2.643338721348096776e+00
2.239000000000000057e+02 -4.599399473993902310e-02 -6.587843532314180926e-03 2.929188171030756127e+00 2.633956385593175575e+00
2.240000000000000000e+02 -4.614500534018835254e-02 -4.995743045950113911e-03 2.944524234753430392e+00 2.624791685264062036e+00
2.241000000000000227e+02 -4.624103116249161927e-02 -3.401063592772695689e-03 2.959860298476104656e+00 2.615837959875463525e+00
2.242000000000000171e+02 -4.628207377776145937e-02 -1.805699800363102419e-03 2.975196362198778477e+00 2.607088790688153246e+00
2.243000000000000114e+02 -4.626819989221845481e-02 -2.115431329948003029e-04 2.990532425921452742e+00 2.598537990954703947e+00
2.244000000000000057e+02 -4.619954113183782907e-02 1.379520342547352211e-03 3.005868489644126562e+00 2.590179596583999988e+00
2.245000000000000000e+02 -4.607629375015853679e-02 2.965612180123466338e-03 3.021204553366800827e+00 2.582007857206205514e+00
2.246000000000000227e+02 -4.589871826026535595e-02 4.544863763563612193e-03 3.036540617089475091e+00 2.574017227620299941e+00
2.247000000000000171e+02 -4.566713899138012678e-02 6.115418499896657124e-03 3.051876680812149356e+00 2.566202359607621997e+00
2.248000000000000114e+02 -4.538194357071520524e-02 7.675433993560200861e-03 3.067212744534823621e+00 2.558558094094999458e+00
2.249000000000000057e+02 -4.504358233156956909e-02 9.223084199346361783e-03 3.082548808257497441e+00 2.551079453652137730e+00
2.250000000000000000e+02 -4.465256764819496710e-02 1.075656155143667192e-02 3.097884871980171706e+00 2.543761635308539937e+00
2.251000000000000227e+02 -4.420947319872692988e-02 1.227407906600557798e-02 3.113220935702845527e+00 2.536600003675833825e+00
2.252000000000000171e+02 -4.371493315692754483e-02 1.377387241517973905e-02 3.128556999425519791e+00 2.529590084361884816e+00
2.253000000000000114e+02 -4.316964131396938686e-02 1.525420196962349456e-02 3.143893063148193612e+00 2.522727557664036002e+00
2.254000000000000057e+02 -4.257435013151392167e-02 1.671335480774383681e-02 3.159229126870867876e+00 2.516008252528937561e+00
2.255000000000000000e+02 -4.192986972711542498e-02 1.814964668894150993e-02 3.174565190593541697e+00 2.509428140767429927e+00
2.256000000000000227e+02 -4.123706679363015049e-02 1.956142398875027402e-02 3.189901254316216406e+00 2.502983331512941945e+00
2.257000000000000171e+02 -4.049686345370873825e-02 2.094706559373493010e-02 3.205237318038890670e+00 2.496670065912905301e+00
2.258000000000000114e+02 -3.971023605111369259e-02 2.230498475374165929e-02 3.220573381761564491e+00 2.490484712042877469e+00
2.259000000000000057e+02 -3.887821388034015668e-02 2.363363088973357423e-02 3.235909445484238756e+00 2.484423760033457551e+00
2.260000000000000000e+02 -3.800187785607444385e-02 2.493149135482983919e-02 3.251245509206912576e+00 2.478483817400733091e+00
2.261000000000000227e+02 -3.708235912444930032e-02 2.619709314679374845e-02 3.266581572929586841e+00 2.472661604571277039e+00
2.262000000000000171e+02 -3.612083761752426375e-02 2.742900456997482070e-02 3.281917636652261105e+00 2.466953950593218536e+00
2.263000000000000114e+02 -3.511854055314749673e-02 2.862583684472599921e-02 3.297253700374934926e+00 2.461357789025011567e+00
2.264000000000000057e+02 -3.407674088187254147e-02 2.978624566276541832e-02 3.312589764097609191e+00 2.455870153994515803e+00
2.265000000000000000e+02 -3.299675568293097827e-02 3.090893268641411659e-02 3.327925827820283011e+00 2.450488176420433373e+00
2.266000000000000227e+02 -3.187994451139979785e-02 3.199264699036707266e-02 3.343261891542957276e+00 2.445209080389460166e+00
2.267000000000000171e+02 -3.072770769834947888e-02 3.303618644420758949e-02 3.358597955265631985e+00 2.440030179682059153e+00
2.268000000000000114e+02 -2.954148460642370966e-02 3.403839903418352103e-02 3.373934018988305805e+00 2.434948874440523880e+00
2.269000000000000057e+02 -2.832275184270474644e-02 3.499818412295323949e-02 3.389270082710980070e+00 2.429962647973080259e+00
2.270000000000000000e+02 -2.707302143125783767e-02 3.591449364565681840e-02 3.404606146433653890e+00 2.425069063688135351e+00
2.271000000000000227e+02 -2.579383894758977697e-02 3.678633324136603572e-02 3.419942210156328155e+00 2.420265762153013256e+00
2.272000000000000171e+02 -2.448678161715104121e-02 3.761276331841273413e-02 3.435278273879001976e+00 2.415550458271842782e+00
2.273000000000000114e+02 -2.315345638049851398e-02 3.839290005264238415e-02 3.450614337601676240e+00 2.410920938577334027e+00
2.274000000000000057e+02 -2.179549792714636017e-02 3.912591631755361204e-02 3.465950401324350061e+00 2.406375058631667674e+00
2.275000000000000000e+02 -2.041456670078475519e-02 3.981104254519060581e-02 3.481286465047024326e+00 2.401910740531620903e+00
2.276000000000000227e+02 -1.901234687813594185e-02 4.044756751720870319e-02 3.496622528769698146e+00 2.397525970513697757e+00
2.277000000000000171e+02 -1.759054432387720246e-02 4.103483908499144101e-02 3.511958592492372411e+00 2.393218796654696945e+00
2.278000000000000114e+02 -1.615088452429095864e-02 4.157226481838734861e-02 3.527294656215047119e+00 2.388987326663844168e+00
2.279000000000000057e+02 -1.469511050183457991e-02 4.205931258231045827e-02 3.542630719937720940e+00 2.384829725762387831e+00
2.280000000000000000e+02 -1.322498071346750806e-02 4.249551104063615387e-02 3.557966783660395205e+00 2.380744214647206203e+00
2.281000000000000227e+02 -1.174226693499894406e-02 4.288045008714725520e-02 3.573302847383069025e+00 2.376729067534495421e+00
2.282000000000000171e+02 -1.024875213411233568e-02 4.321378120286838848e-02 3.588638911105743290e+00 2.372782610280410154e+00
2.283000000000000114e+02 -8.746228334663420229e-03 4.349521773984170447e-02 3.603974974828417555e+00 2.368903218575284075e+00
2.284000000000000057e+02 -7.236494474589540843e-03 4.372453513091407312e-02 3.619311038551091375e+00 2.365089316208357939e+00
2.285000000000000000e+02 -5.721354260288890811e-03 4.390157102554635010e-02 3.634647102273765640e+00 2.361339373399996777e+00
2.286000000000000227e+02 -4.202614019702816117e-03 4.402622535170813006e-02 3.649983165996439460e+00 2.357651905198604680e+00
2.287000000000000171e+02 -2.682080556882117123e-03 4.409846030371809833e-02 3.665319229719113725e+00 2.354025469939466042e+00
2.288000000000000114e+02 -1.161559010488954916e-03 4.411830025650950032e-02 3.680655293441787546e+00 2.350458667762981957e+00
2.289000000000000057e+02 3.571492813215611174e-04 4.408583160626731307e-02 3.695991357164462254e+00 2.346950139189821538e+00
2.290000000000000000e+02 1.872248906892667051e-03 4.400120253800153536e-02 3.711327420887136519e+00 2.343498563750518127e+00
2.291000000000000227e+02 3.381952495741966276e-03 4.386462272041474070e-02 3.726663484609810340e+00 2.340102658667339686e+00
2.292000000000000171e+02 4.884482819138355122e-03 4.367636292847798529e-02 3.741999548332484604e+00 2.336761177586282212e+00
2.293000000000000114e+02 6.378074874328070951e-03 4.343675459455455939e-02 3.757335612055158425e+00 2.333472909357057645e+00
2.294000000000000057e+02 7.860977949921301236e-03 4.314618928844136253e-02 3.772671675777832689e+00 2.330236676859055667e+00
2.295000000000000000e+02 9.331457669917738937e-03 4.280511812738713867e-02 3.788007739500506510e+00 2.327051335871544335e+00
2.296000000000000227e+02 1.078779801424311138e-02 4.241405111674033390e-02 3.803343803223180775e+00 2.323915773986116928e+00
2.297000000000000171e+02 1.222830331314049383e-02 4.197355642219056243e-02 3.818679866945855039e+00 2.320828909559785824e+00
2.298000000000000114e+02 1.365130021339406793e-02 4.148425957473761416e-02 3.834015930668528860e+00 2.317789690707011019e+00
2.299000000000000057e+02 1.505513961393670219e-02 4.094684260921476610e-02 3.849351994391203569e+00 2.314797094329028582e+00
2.300000000000000000e+02 1.643819856863332554e-02 4.036204313783675612e-02 3.864688058113877389e+00 2.311850125179160997e+00
2.301000000000000227e+02 1.779888215419643885e-02 3.973065335973025719e-02 3.880024121836551654e+00 2.308947814962325040e+00
2.302000000000000171e+02 1.913562530083094682e-02 3.905351900791795283e-02 3.895360185559225918e+00 2.306089221467740646e+00
2.303000000000000114e+02 2.044689458382648387e-02 3.833153823513003183e-02 3.910696249281899739e+00 2.303273427733146583e+00
2.304000000000000057e+02 2.173118997379021311e-02 3.756566043973698366e-02 3.926032313004574004e+00 2.300499541239635626e+00
2.305000000000000000e+02 2.298704654368186051e-02 3.675688503358920389e-02 3.941368376727247824e+00 2.297766693135359084e+00
2.306000000000000227e+02 2.421303613073034697e-02 3.590626015303879232e-02 3.956704440449922089e+00 2.295074037487651264e+00
2.307000000000000171e+02 2.540776895119120291e-02 3.501488131504576495e-02 3.972040504172595909e+00 2.292420750561731335e+00
2.308000000000000114e+02 2.656989516640447316e-02 3.408389001994271278e-02 3.987376567895270174e+00 2.289806030125489666e+00
2.309000000000000057e+02 2.769810639809737809e-02 3.311447230259841057e-02 4.002712631617944439e+00 2.287229094778925997e+00
2.310000000000000000e+02 2.879113719148801431e-02 3.210785723398319746e-02 4.018048695340619147e+00 2.284689183307602622e+00
2.311000000000000227e+02 2.984776642444839090e-02 3.106531537473731716e-02 4.033384759063292968e+00 2.282185554058862476e+00
2.312000000000000171e+02 3.086681866112845826e-02 2.998815718297322477e-02 4.048720822785966789e+00 2.279717484340188616e+00
2.313000000000000114e+02 3.184716544874290067e-02 2.887773137806066634e-02 4.064056886508640609e+00 2.277284269838601549e+00
2.314000000000000057e+02 3.278772655582229412e-02 2.773542326252785226e-02 4.079392950231315318e+00 2.274885224060536615e+00
2.315000000000000000e+02 3.368747115087773053e-02 2.656265300421134512e-02 4.094729013953989138e+00 2.272519677791108972e+00
2.316000000000000227e+02 3.454541891998599845e-02 2.536087388057418207e-02 4.110065077676662959e+00 2.270186978572315883e+00
2.317000000000000171e+02 3.536064112218646055e-02 2.413157048763544393e-02 4.125401141399336780e+00 2.267886490199222838e+00
2.318000000000000114e+02 3.613226158164103280e-02 2.287625691541989720e-02 4.140737205122011488e+00 2.265617592233540201e+00
2.319000000000000057e+02 3.685945761530606130e-02 2.159647489236869375e-02 4.156073268844685309e+00 2.263379679533894073e+00
2.320000000000000000e+02 3.754146089543810433e-02 2.029379190090268084e-02 4.171409332567360018e+00 2.261172161802274871e+00
2.321000000000000227e+02 3.817755824576721940e-02 1.896979926634610389e-02 4.186745396290033838e+00 2.258994463145751030e+00
2.322000000000000171e+02 3.876709237073015096e-02 1.762611022174789127e-02 4.202081460012707659e+00 2.256846021653254208e+00
2.323000000000000114e+02 3.930946251698354960e-02 1.626435795065701850e-02 4.217417523735382368e+00 2.254726288986578009e+00
2.324000000000000057e+02 3.980412506645684967e-02 1.488619361049095535e-02 4.232753587458056188e+00 2.252634729985173667e+00
2.325000000000000000e+02 4.025059406061077399e-02 1.349328433869608108e-02 4.248089651180730009e+00 2.250570822284131189e+00
2.326000000000000227e+02 4.064844165513793045e-02 1.208731124413957650e-02 4.263425714903404717e+00 2.248534055945167420e+00
2.327000000000000171e+02 4.099729850497914330e-02 1.066996738625535998e-02 4.278761778626078538e+00 2.246523933099510817e+00
2.328000000000000114e+02 4.129685407917545181e-02 9.242955744131317944e-03 4.294097842348752359e+00 2.244539967603040864e+00
2.329000000000000057e+02 4.154685690535590836e-02 7.807987178251075966e-03 4.309433906071426179e+00 2.242581684702454670e+00
2.330000000000000000e+02 4.174711474384371068e-02 6.366778387062436810e-03 4.324769969794100888e+00 2.240648620712673456e+00
2.331000000000000227e+02 4.189749469108306618e-02 4.921049860960882705e-03 4.340106033516775597e+00 2.238740322704653618e+00
2.332000000000000171e+02 4.199792321269734535e-02 3.472523836106222381e-03 4.355442097239449417e+00 2.236856348203485556e+00
2.333000000000000114e+02 4.204838610603767179e-02 2.022922250360209475e-03 4.370778160962123238e+00 2.234996264896191853e+00
2.334000000000000057e+02 4.204892839255722214e-02 5.739647040070471528e-04 4.386114224684797058e+00 2.233159650349125336e+00
2.335000000000000000e+02 4.199965414028927757e-02 -8.726335726199090006e-04 4.401450288407471767e+00 2.231346091734328407e+00
2.336000000000000227e+02 4.190072621663785274e-02 -2.315163741972143738e-03 4.416786352130145588e+00 2.229555185564817243e+00
2.337000000000000171e+02 4.175236597216979567e-02 -3.751925370333286745e-03 4.432122415852819408e+00 2.227786537438159797e+00
2.338000000000000114e+02 4.155485285564800707e-02 -5.181228424739850458e-03 4.447458479575494117e+00 2.226039761788447091e+00
2.339000000000000057e+02 4.130852396113593450e-02 -6.601395253280355375e-03 4.462794543298167937e+00 2.224314481645869535e+00
2.340000000000000000e+02 4.101377350773725838e-02 -8.010762546715557639e-03 4.478130607020841758e+00 2.222610328404124758e+00
2.341000000000000227e+02 4.067105225269643937e-02 -9.407683278858897796e-03 4.493466670743515579e+00 2.220926941594958404e+00
2.342000000000000171e+02 4.028086683886463598e-02 -1.079052862368258536e-02 4.508802734466190287e+00 2.219263968669921372e+00
2.343000000000000114e+02 3.984377907718408829e-02 -1.215768984682604609e-02 4.524138798188864996e+00 2.217621064788795948e+00
2.344000000000000057e+02 3.936040516544909995e-02 -1.350758016927363324e-02 4.539474861911538817e+00 2.215997892614707254e+00
2.345000000000000000e+02 3.883141484419403572e-02 -1.483863660123090934e-02 4.554810925634212637e+00 2.214394122115528329e+00
2.346000000000000227e+02 3.825753049092704000e-02 -1.614932174382931185e-02 4.570146989356886458e+00 2.212809430371390551e+00
2.347000000000000171e+02 3.763952615397128665e-02 -1.743812555685910273e-02 4.585483053079561166e+00 2.211243501388192811e+00
2.348000000000000114e+02 3.697822652699715718e-02 -1.870356709030992354e-02 4.600819116802234987e+00 2.209696025916682682e+00
2.349000000000000057e+02 3.627450586584663600e-02 -1.994419617781609949e-02 4.616155180524908808e+00 2.208166701277116228e+00
2.350000000000000000e+02 3.552928684879288340e-02 -2.115859509015287007e-02 4.631491244247582628e+00 2.206655231189315280e+00
2.351000000000000227e+02 3.474353938189022467e-02 -2.234538014671238332e-02 4.646827307970257337e+00 2.205161325607682965e+00
2.352000000000000171e+02 3.391827935088650298e-02 -2.350320328340161843e-02 4.662163371692931157e+00 2.203684700561306720e+00
2.353000000000000114e+02 3.305456732120323760e-02 -2.463075357494107914e-02 4.677499435415605866e+00 2.202225077998863245e+00
2.354000000000000057e+02 3.215350718783640399e-02 -2.572675871003083856e-02 4.692835499138279687e+00 2.200782185638092248e+00
2.355000000000000000e+02 3.121624477661878033e-02 -2.678998641769075872e-02 4.708171562860953507e+00 2.199355756819712404e+00
2.356000000000000227e+02 3.024396639885115409e-02 -2.781924584309005896e-02 4.723507626583628216e+00 2.197945530365828404e+00
2.357000000000000171e+02 2.923789736095029623e-02 -2.881338887155294667e-02 4.738843690306302037e+00 2.196551250442291270e+00
2.358000000000000114e+02 2.819930043100412134e-02 -2.977131139901701209e-02 4.754179754028975857e+00 2.195172666425262875e+00
2.359000000000000057e+02 2.712947426425037570e-02 -3.069195454779256871e-02 4.769515817751650566e+00 2.193809532771656912e+00
2.360000000000000000e+02 2.602975178921325752e-02 -3.157430582614739745e-02 4.784851881474324387e+00 2.192461608893244041e+00
2.361000000000000227e+02 2.490149855675499388e-02 -3.241740023047769842e-02 4.800187945196998207e+00 2.191128659034557558e+00
2.362000000000000171e+02 2.374611105384297552e-02 -3.322032128900036935e-02 4.815524008919672028e+00 2.189810452154275833e+00
2.363000000000000114e+02 2.256501498424152985e-02 -3.398220204563025260e-02 4.830860072642346736e+00 2.188506761809939416e+00
2.364000000000000057e+02 2.135966351823143095e-02 -3.470222598326306446e-02 4.846196136365021445e+00 2.187217366046101841e+00
2.365000000000000000e+02 2.013153551336445413e-02 -3.537962788527264368e-02 4.861532200087695266e+00 2.185942047285574841e+00
2.366000000000000227e+02 1.888213370864908619e-02 -3.601369463445610458e-02 4.876868263810369086e+00 2.184680592223815943e+00
2.367000000000000171e+02 1.761298289410398107e-02 -3.660376594862188582e-02 4.892204327533042907e+00 2.183432791726277689e+00
2.368000000000000114e+02 1.632562805811511170e-02 -3.714923505194075298e-02 4.907540391255717616e+00 2.182198440728710054e+00
2.369000000000000057e+02 1.502163251472615757e-02 -3.764954928163063291e-02 4.922876454978391436e+00 2.180977338140143384e+00
2.370000000000000000e+02 1.370257601309947219e-02 -3.810421062913687401e-02 4.938212518701065257e+00 2.179769286748776569e+00
2.371000000000000227e+02 1.237005283157596898e-02 -3.851277621551053854e-02 4.953548582423739077e+00 2.178574093130248635e+00
2.372000000000000171e+02 1.102566985838889131e-02 -3.887485870046078484e-02 4.968884646146413786e+00 2.177391567558705443e+00
2.373000000000000114e+02 9.671044661585094168e-03 -3.919012662469947145e-02 4.984220709869087607e+00 2.176221523920099710e+00
2.374000000000000057e+02 8.307803550266407849e-03 -3.945830468547272679e-02 4.999556773591761427e+00 2.175063779628069849e+00
2.375000000000000000e+02 6.937579629551945438e-03 -3.967917394485509508e-02 5.014892837314436136e+00 2.173918155541997077e+00
2.376000000000000227e+02 5.562010851627658195e-03 -3.985257197094828341e-02 5.030228901037109956e+00 2.172784475887320266e+00
2.377000000000000171e+02 4.182738065031418699e-03 -3.997839291177119475e-02 5.045564964759784665e+00 2.171662568178122310e+00
2.378000000000000114e+02 2.801403064728464828e-03 -4.005658750196770118e-02 5.060901028482457598e+00 2.170552263141644733e+00
2.379000000000000057e+02 1.419646645042930413e-03 -4.008716300252622433e-02 5.076237092205132306e+00 2.169453394645021405e+00
2.380000000000000000e+02 3.910665792235367685e-05 -4.007018307354636572e-02 5.091573155927807015e+00 2.168365799623813928e+00
2.381000000000000227e+02 -1.338583921235484992e-03 -4.000576758058527888e-02 5.106909219650480836e+00 2.167289318012599164e+00
2.382000000000000171e+02 -2.711798917990755533e-03 -3.989409233471508803e-02 5.122245283373155544e+00 2.166223792677319349e+00
2.383000000000000114e+02 -4.078920871061300982e-03 -3.973538876690394656e-02 5.137581347095828477e+00 2.165169069349474729e+00
2.384000000000000057e+02 -5.438342930316438992e-03 -3.952994353719745113e-02 5.152917410818503186e+00 2.164124996562061920e+00
2.385000000000000000e+02 -6.788470738114846595e-03 -3.927809807921568697e-02 5.168253474541177006e+00 2.163091425587151395e+00
2.386000000000000227e+02 -8.127724291947019744e-03 -3.898024808083192655e-02 5.183589538263851715e+00 2.162068210375153843e+00
2.387000000000000171e+02 -9.454539786180856178e-03 -3.863684290153994449e-02 5.198925601986524647e+00 2.161055207495672814e+00
2.388000000000000114e+02 -1.076737143067689993e-02 -3.824838492755763125e-02 5.214261665709199356e+00 2.160052276079893030e+00
2.389000000000000057e+02 -1.206469324436413616e-02 -3.781542886541826298e-02 5.229597729431873177e+00 2.159059277764399987e+00
2.390000000000000000e+02 -1.334500082146216141e-02 -3.733858097503668649e-02 5.244933793154547885e+00 2.158076076636617380e+00
2.391000000000000227e+02 -1.460681306853236355e-02 -3.681849824339184646e-02 5.260269856877222594e+00 2.157102539181425360e+00
2.392000000000000171e+02 -1.584867391022974983e-02 -3.625588749972696173e-02 5.275605920599895526e+00 2.156138534229380177e+00
2.393000000000000114e+02 -1.706915396180890693e-02 -3.565150447367879116e-02 5.290941984322570235e+00 2.155183932906057365e+00
2.394000000000000057e+02 -1.826685216658851391e-02 -3.500615279736125907e-02 5.306278048045244056e+00 2.154238608582836889e+00
2.395000000000000000e+02 -1.944039739630085487e-02 -3.432068295282335313e-02 5.321614111767918764e+00 2.153302436828799404e+00
2.396000000000000227e+02 -2.058845001274701297e-02 -3.359599116624664705e-02 5.336950175490592585e+00 2.152375295364028496e+00
2.397000000000000171e+02 -2.170970338878663169e-02 -3.283301825017829328e-02 5.352286239213266406e+00 2.151457064013862386e+00
2.398000000000000114e+02 -2.280288538705388043e-02 -3.203274839549154901e-02 5.367622302935940226e+00 2.150547624664444601e+00
2.399000000000000057e+02 -2.386675979475231732e-02 -3.119620791437412166e-02 5.382958366658614935e+00 2.149646861219346672e+00
2.400000000000000000e+02 -2.490012771278613674e-02 -3.032446393612997504e-02 5.398294430381288755e+00 2.148754659557280622e+00
2.401000000000000227e+02 -2.590182889789279311e-02 -2.941862305734232672e-02 5.413630494103963464e+00 2.147870907490819103e+00
2.402000000000000171e+02 -2.687074305605227989e-02 -2.847982994806490947e-02 5.428966557826637285e+00 2.146995494726184894e+00
2.403000000000000114e+02 -2.780579108592791740e-02 -2.750926591592843182e-02 5.444302621549311105e+00 2.146128312823984974e+00
2.404000000000000057e+02 -2.870593627088603023e-02 -2.650814742973379989e-02 5.459638685271985814e+00 2.145269255160974442e+00
2.405000000000000000e+02 -2.957018541825060659e-02 -2.547772460459584234e-02 5.474974748994659635e+00 2.144418216892677531e+00
2.406000000000000227e+02 -3.039758994470551090e-02 -2.441927965033691833e-02 5.490310812717334343e+00 2.143575094916964296e+00
2.407000000000000171e+02 -3.118724690645134287e-02 -2.333412528511820405e-02 5.505646876440007276e+00 2.142739787838483956e+00
2.408000000000000114e+02 -3.193829997323778536e-02 -2.222360311631179849e-02 5.520982940162681984e+00 2.141912195934002394e+00
2.409000000000000057e+02 -3.264994034506879528e-02 -2.108908199044134610e-02 5.536319003885355805e+00 2.141092221118482186e+00
2.410000000000000000e+02 -3.332140761067537565e-02 -1.993195631443255705e-02 5.551655067608030514e+00 2.140279766912131176e+00
2.411000000000000227e+02 -3.395199054692286944e-02 -1.875364435000205846e-02 5.566991131330705223e+00 2.139474738408039034e+00
2.412000000000000171e+02 -3.454102785816358379e-02 -1.755558648341818545e-02 5.582327195053378155e+00 2.138677042240790804e+00
2.413000000000000114e+02 -3.508790885500735757e-02 -1.633924347268658414e-02 5.597663258776052864e+00 2.137886586555648005e+00
2.414000000000000057e+02 -3.559207407161775472e-02 -1.510609467421193154e-02 5.612999322498726684e+00 2.137103280978550401e+00
2.415000000000000000e+02 -3.605301582107814373e-02 -1.385763625125229631e-02 5.628335386221401393e+00 2.136327036586822548e+00
2.416000000000000227e+02 -3.647027868826283048e-02 -1.259537936610383851e-02 5.643671449944074325e+00 2.135557765880554459e+00
2.417000000000000171e+02 -3.684345995967745063e-02 -1.132084835840116085e-02 5.659007513666749034e+00 2.134795382754632875e+00
2.418000000000000114e+02 -3.717220999007021798e-02 -1.003557891158414310e-02 5.674343577389422855e+00 2.134039802471427993e+00
2.419000000000000057e+02 -3.745623250528950371e-02 -8.741116209753332922e-03 5.689679641112097563e+00 2.133290941634153448e+00
2.420000000000000000e+02 -3.769528484136594471e-02 -7.439013087210517849e-03 5.705015704834770496e+00 2.132548718160771184e+00
2.421000000000000227e+02 -3.788917811954362058e-02 -6.130828172708270921e-03 5.720351768557445205e+00 2.131813051258604652e+00
2.422000000000000171e+02 -3.803777735720063197e-02 -4.818124030839919178e-03 5.735687832280119913e+00 2.131083861399403201e+00
2.423000000000000114e+02 -3.814100151476458589e-02 -3.502465302581344274e-03 5.751023896002793734e+00 2.130361070295073489e+00
2.424000000000000057e+02 -3.819882347851318721e-02 -2.185416847304648674e-03 5.766359959725468443e+00 2.129644600873924265e+00
2.425000000000000000e+02 -3.821126997963530253e-02 -8.685418884598915040e-04 5.781696023448141375e+00 2.128934377257501342e+00
2.426000000000000227e+02 -3.817842144959251310e-02 4.465998349975259813e-04 5.797032087170816084e+00 2.128230324737826695e+00
2.427000000000000171e+02 -3.810041181219075979e-02 1.758453909063277445e-03 5.812368150893489904e+00 2.127532369755275266e+00
2.428000000000000114e+02 -3.797742821275078978e-02 3.065473075079338562e-03 5.827704214616164613e+00 2.126840439876890976e+00
2.429000000000000057e+02 -3.780971068470998647e-02 4.366119047738815408e-03 5.843040278338838434e+00 2.126154463775257408e+00
2.430000000000000000e+02 -3.759755175437765745e-02 5.658864318666328129e-03 5.858376342061512254e+00 2.125474371207646929e+00
2.431000000000000227e+02 -3.734129598422607915e-02 6.942193943488030039e-03 5.873712405784186075e+00 2.124800092995908329e+00
2.432000000000000171e+02 -3.704133945556138674e-02 8.214607310180409641e-03 5.889048469506860783e+00 2.124131561006571189e+00
2.433000000000000114e+02 -3.669812919123149886e-02 9.474619886841197797e-03 5.904384533229535492e+00 2.123468708131521332e+00
2.434000000000000057e+02 -3.631216251914919785e-02 1.072076494664230516e-02 5.919720596952209313e+00 2.122811468269037327e+00
2.435000000000000000e+02 -3.588398637764460969e-02 1.195159526813479103e-02 5.935056660674883133e+00 2.122159776305280854e+00
2.436000000000000227e+02 -3.541419656339078043e-02 1.316568480887138695e-02 5.950392724397556954e+00 2.121513568096114799e+00
2.437000000000000171e+02 -3.490343692312283808e-02 1.436163035037781206e-02 5.965728788120231663e+00 2.120872780449493344e+00
2.438000000000000114e+02 -3.435239849006899854e-02 1.553805311272738778e-02 5.981064851842905483e+00 2.120237351107988832e+00
2.439000000000000057e+02 -3.376181856629320577e-02 1.669360033666683618e-02 5.996400915565579304e+00 2.119607218731907494e+00
2.440000000000000000e+02 -3.313247975220242475e-02 1.782694683169179853e-02 6.011736979288253124e+00 2.118982322882639213e+00
2.441000000000000227e+02 -3.246520892432918498e-02 1.893679648816124980e-02 6.027073043010927833e+00 2.118362604006456262e+00
2.442000000000000171e+02 -3.176087616291316945e-02 2.002188375178460752e-02 6.042409106733601654e+00 2.117748003418563396e+00
2.443000000000000114e+02 -3.102039363045746775e-02 2.108097505887595105e-02 6.057745170456276362e+00 2.117138463287564054e+00
2.444000000000000057e+02 -3.024471440283013624e-02 2.211287023060124618e-02 6.073081234178950183e+00 2.116533926620237871e+00
2.445000000000000000e+02 -2.943483125435639516e-02 2.311640382485768974e-02 6.088417297901624003e+00 2.115934337246645480e+00
2.446000000000000227e+02 -2.859177539836533014e-02 2.409044644407735622e-02 6.103753361624298712e+00 2.115339639805458916e+00
2.447000000000000171e+02 -2.771661518493843956e-02 2.503390599762812113e-02 6.119089425346972533e+00 2.114749779729793833e+00
2.448000000000000114e+02 -2.681045475728753916e-02 2.594572891738346904e-02 6.134425489069647242e+00 2.114164703233119447e+00
2.449000000000000057e+02 -2.587443266863022687e-02 2.682490132503812658e-02 6.149761552792320174e+00 2.113584357295608118e+00
2.450000000000000000e+02 -2.490972046116396443e-02 2.767045015005463113e-02 6.165097616514994883e+00 2.113008689650772709e+00
2.451000000000000227e+02 -2.391752120891899036e-02 2.848144419681548911e-02 6.180433680237668703e+00 2.112437648772248266e+00
2.452000000000000171e+02 -2.289906802638235622e-02 2.925699516000687325e-02 6.195769743960343412e+00 2.111871183860979162e+00
2.453000000000000114e+02 -2.185562254456036371e-02 2.999625858702880191e-02 6.211105807683016344e+00 2.111309244832636267e+00
2.454000000000000057e+02 -2.078847335655640768e-02 3.069843478640940648e-02 6.226441871405691053e+00 2.110751782305269053e+00
2.455000000000000000e+02 -1.969893443439243649e-02 3.136276968135912058e-02 6.241777935128365762e+00 2.110198747587212598e+00
2.456000000000000227e+02 -1.858834351911082400e-02 3.198855560739319315e-02 6.257113998851039582e+00 2.109650092665266818e+00
2.457000000000000171e+02 -1.745806048612370820e-02 3.257513205339657159e-02 6.272450062573714291e+00 2.109105770193094198e+00
2.458000000000000114e+02 -1.630946568769153782e-02 3.312188634520151637e-02 6.287786126296387224e+00 2.108565733479880411e+00
2.459000000000000057e+02 -1.514395827472132285e-02 3.362825427107946769e-02 6.303122190019061932e+00 2.108029936479177024e+00
2.460000000000000000e+02 -1.396295449971650393e-02 3.409372064854209600e-02 6.318458253741735753e+00 2.107498333778004884e+00
2.461000000000000227e+02 -1.276788600309181412e-02 3.451781983178869168e-02 6.333794317464410462e+00 2.106970880586175543e+00
2.462000000000000171e+02 -1.156019808483747975e-02 3.490013615950504633e-02 6.349130381187083394e+00 2.106447532725853833e+00
2.463000000000000114e+02 -1.034134796358676493e-02 3.524030434241130078e-02 6.364466444909758103e+00 2.105928246621185718e+00
2.464000000000000057e+02 -9.112803025297586124e-03 3.553800979038210933e-02 6.379802508632432811e+00 2.105412979288384889e+00
2.465000000000000000e+02 -7.876039063460566272e-03 3.579298887880759394e-02 6.395138572355106632e+00 2.104901688325740317e+00
2.466000000000000227e+02 -6.632538513129967658e-03 3.600502915397280068e-02 6.410474636077781341e+00 2.104394331904046123e+00
2.467000000000000171e+02 -5.383788680734398133e-03 3.617396947746884250e-02 6.425810699800454273e+00 2.103890868757082533e+00
2.468000000000000114e+02 -4.131279971833904004e-03 3.629970010940661296e-02 6.441146763523128982e+00 2.103391258172333078e+00
2.469000000000000057e+02 -2.876504118971051540e-03 3.638216273065304068e-02 6.456482827245802802e+00 2.102895459981903858e+00
2.470000000000000000e+02 -1.620952411580263083e-03 3.642135040405117263e-02 6.471818890968477511e+00 2.102403434553563155e+00
2.471000000000000227e+02 -3.661139302354864014e-04 3.641730747484858699e-02 6.487154954691151332e+00 2.101915142782016854e+00
2.472000000000000171e+02 8.865262128671444865e-04 3.637012941063254984e-02 6.502491018413825152e+00 2.101430546080277129e+00
2.473000000000000114e+02 2.135488624988314196e-03 3.627996258094766391e-02 6.517827082136498973e+00 2.100949606371298017e+00
2.474000000000000057e+02 3.379301373469836573e-03 3.614700397717179881e-02 6.533163145859173682e+00 2.100472286079698936e+00
2.475000000000000000e+02 4.616501713926120763e-03 3.597150087292573517e-02 6.548499209581848390e+00 2.099998548123635178e+00
2.476000000000000227e+02 5.845637803835197072e-03 3.575375042566700939e-02 6.563835273304522211e+00 2.099528355906922439e+00
2.477000000000000171e+02 7.065270399718253519e-03 3.549409922003293749e-02 6.579171337027196031e+00 2.099061673311199971e+00
2.478000000000000114e+02 8.273974535754746035e-03 3.519294275352531642e-02 6.594507400749869852e+00 2.098598464688284704e+00
2.479000000000000057e+02 9.470341181998137223e-03 3.485072486541818809e-02 6.609843464472544561e+00 2.098138694852687447e+00
2.480000000000000000e+02 1.065297888025008854e-02 3.446793710949616618e-02 6.625179528195218381e+00 2.097682329074262331e+00
2.481000000000000227e+02 1.182051535562282131e-02 3.404511807165561121e-02 6.640515591917893090e+00 2.097229333070993462e+00
2.482000000000000171e+02 1.297159910208703013e-02 3.358285263318689512e-02 6.655851655640566022e+00 2.096779673001890387e+00
2.483000000000000114e+02 1.410490093999411734e-02 3.308177118073513806e-02 6.671187719363240731e+00 2.096333315460080726e+00
2.484000000000000057e+02 1.521911554395207616e-02 3.254254876407431524e-02 6.686523783085914552e+00 2.095890227465937894e+00
2.485000000000000000e+02 1.631296293921011969e-02 3.196590420264236454e-02 6.701859846808589261e+00 2.095450376460424646e+00
2.486000000000000227e+02 1.738518996484632317e-02 3.135259914218949812e-02 6.717195910531263969e+00 2.095013730298546317e+00
2.487000000000000171e+02 1.843457170218925495e-02 3.070343706260237129e-02 6.732531974253936902e+00 2.094580257242845356e+00
2.488000000000000114e+02 1.945991286669127365e-02 3.001926223826970747e-02 6.747868037976611610e+00 2.094149925957146774e+00
2.489000000000000057e+02 2.046004916186563993e-02 2.930095865232902608e-02 6.763204101699285431e+00 2.093722705500283165e+00
2.490000000000000000e+02 2.143384859360974656e-02 2.854944886607569191e-02 6.778540165421960140e+00 2.093298565320053317e+00
2.491000000000000227e+02 2.238021274351906925e-02 2.776569284513367639e-02 6.793876229144633072e+00 2.092877475247206576e+00
2.492000000000000171e+02 2.329807799978736091e-02 2.695068674368692255e-02 6.809212292867307781e+00 2.092459405489568880e+00
2.493000000000000114e+02 2.418641674421492110e-02 2.610546164844630701e-02 6.824548356589981601e+00 2.092044326626295359e+00
2.494000000000000057e+02 2.504423849417905523e-02 2.523108228385531268e-02 6.839884420312656310e+00 2.091632209602193981e+00
2.495000000000000000e+02 2.587059099812876600e-02 2.432864568012249595e-02 6.855220484035329243e+00 2.091223025722144246e+00
2.496000000000000227e+02 2.666456128354292160e-02 2.339927980585211620e-02 6.870556547758003951e+00 2.090816746645706825e+00
2.497000000000000171e+02 2.742527665615002858e-02 2.244414216679673987e-02 6.885892611480678660e+00 2.090413344381667038e+00
2.498000000000000114e+02 2.815190564929191328e-02 2.146441837263943914e-02 6.901228675203352481e+00 2.090012791282847004e+00
2.499000000000000057e+02 2.884365892253265909e-02 2.046132067343823732e-02 6.916564738926027189e+00 2.089615060040878269e+00
2.500000000000000000e+02 2.949979010838289437e-02 1.943608646758112138e-02 6.931900802648700122e+00 2.089220123681179153e+00
2.501000000000000227e+02 3.011959660641816416e-02 1.838997678312371750e-02 6.947236866371374830e+00 2.088827955557937877e+00
2.502000000000000171e+02 3.070242032383593833e-02 1.732427473423756373e-02 6.962572930094048651e+00 2.088438529349162742e+00
2.503000000000000114e+02 3.124764836172782070e-02 1.624028395482261453e-02 6.977908993816723360e+00 2.088051819051971680e+00
2.504000000000000057e+02 3.175471364642106636e-02 1.513932701101865057e-02 6.993245057539396292e+00 2.087667798977750344e+00
2.505000000000000000e+02 3.222309550512432452e-02 1.402274379465756789e-02 7.008581121262071001e+00 2.087286443747621068e+00
2.506000000000000227e+02 3.265232018548577808e-02 1.289188989956756119e-02 7.023917184984744821e+00 2.086907728287777264e+00
2.507000000000000171e+02 3.304196131840107797e-02 1.174813498262748321e-02 7.039253248707419530e+00 2.086531627825070956e+00
2.508000000000000114e+02 3.339164032375108865e-02 1.059286111168202676e-02 7.054589312430094239e+00 2.086158117882566110e+00
2.509000000000000057e+02 3.370102675868546366e-02 9.427461102129244125e-03 7.069925376152767171e+00 2.085787174275226086e+00
2.510000000000000000e+02 3.396983860809069111e-02 8.253336844334735814e-03 7.085261439875441880e+00 2.085418773105642831e+00
2.511000000000000227e+02 3.419784251716101453e-02 7.071897623772097942e-03 7.100597503598115701e+00 2.085052890759864663e+00
2.512000000000000171e+02 3.438485396574545577e-02 5.884558435909007477e-03 7.115933567320790409e+00 2.084689503903309760e+00
2.513000000000000114e+02 3.453073738454135594e-02 4.692738297923021440e-03 7.131269631043464230e+00 2.084328589476712068e+00
2.514000000000000057e+02 3.463540621302577810e-02 3.497858559108768788e-03 7.146605694766138051e+00 2.083970124692095194e+00
2.515000000000000000e+02 3.469882289918342633e-02 2.301341212152730430e-03 7.161941758488811871e+00 2.083614087029013628e+00
2.516000000000000227e+02 3.472099884123715924e-02 1.104607207124997130e-03 7.177277822211486580e+00 2.083260454230517755e+00
2.517000000000000171e+02 3.470199427142352938e-02 -9.092522973562910807e-05 7.192613885934160400e+00 2.082909204299595807e+00
2.518000000000000114e+02 3.464191808224301172e-02 -1.283842270457667646e-03 7.207949949656835109e+00 2.082560315495313841e+00
2.519000000000000057e+02 3.454092759536765006e-02 -2.472736151115387682e-03 7.223286013379508930e+00 2.082213766329215066e+00
2.520000000000000000e+02 3.439922827367641184e-02 -3.656206826842981188e-03 7.238622077102182750e+00 2.081869535561795104e+00
2.521000000000000227e+02 3.421707337689124107e-02 -4.832863614314908580e-03 7.253958140824857459e+00 2.081527602198906646e+00
2.522000000000000171e+02 3.399476356124281340e-02 -6.001326819635211668e-03 7.269294204547531280e+00 2.081187945488316871e+00
2.523000000000000114e+02 3.373264642391155671e-02 -7.160229349805585265e-03 7.284630268270205988e+00 2.080850544916339473e+00
2.524000000000000057e+02 3.343111599273311529e-02 -8.308218305918579558e-03 7.299966331992878921e+00 2.080515380204442266e+00
2.525000000000000000e+02 3.309061216201902855e-02 -9.443956556123463131e-03 7.315302395715553629e+00 2.080182431305970248e+00
2.526000000000000227e+02 3.271162007521472709e-02 -1.056612428669947978e-02 7.330638459438227450e+00 2.079851678402910853e+00
2.527000000000000171e+02 3.229466945520841764e-02 -1.167342052928124763e-02 7.345974523160902159e+00 2.079523101902726268e+00
2.528000000000000114e+02 3.184033388330310965e-02 -1.276456466260182318e-02 7.361310586883575091e+00 2.079196682435193289e+00
2.529000000000000057e+02 3.134923002765641065e-02 -1.383829788697705891e-02 7.376646650606249800e+00 2.078872400849328006e+00
2.530000000000000000e+02 3.082201682236860099e-02 -1.489338466980418170e-02 7.391982714328924509e+00 2.078550238210360224e+00
2.531000000000000227e+02 3.025939459817696825e-02 -1.592861416053738613e-02 7.407318778051598329e+00 2.078230175796824231e+00
2.532000000000000171e+02 2.966210416593010810e-02 -1.694280157336962300e-02 7.422654841774273038e+00 2.077912195097467052e+00
2.533000000000000114e+02 2.903092585407219400e-02 -1.793478953620738017e-02 7.437990905496945970e+00 2.077596277808520853e+00
2.534000000000000057e+02 2.836667850125463436e-02 -1.890344940429999551e-02 7.453326969219620679e+00 2.077282405830799483e+00
2.535000000000000000e+02 2.767021840552177231e-02 -1.984768253707506688e-02 7.468663032942294500e+00 2.076970561266896720e+00
2.536000000000000227e+02 2.694243823125334197e-02 -2.076642153679728736e-02 7.483999096664969208e+00 2.076660726418487979e+00
2.537000000000000171e+02 2.618426587535114397e-02 -2.165863144753944758e-02 7.499335160387642141e+00 2.076352883783577408e+00
2.538000000000000114e+02 2.539666329407344256e-02 -2.252331091328776611e-02 7.514671224110316849e+00 2.076047016053870209e+00
2.539000000000000057e+02 2.458062529192919440e-02 -2.335949329374611971e-02 7.530007287832991558e+00 2.075743106112174718e+00
2.540000000000000000e+02 2.373717827427459376e-02 -2.416624773670247861e-02 7.545343351555665379e+00 2.075441137029771177e+00
2.541000000000000227e+02 2.286737896500682515e-02 -2.494268020576152073e-02 7.560679415278340088e+00 2.075141092063946591e+00
2.542000000000000171e+02 2.197231309109195715e-02 -2.568793446225220087e-02 7.576015479001013020e+00 2.074842954655444771e+00
2.543000000000000114e+02 2.105309403546597874e-02 -2.640119300037485628e-02 7.591351542723687729e+00 2.074546708426077135e+00
2.544000000000000057e+02 2.011086145997959332e-02 -2.708167793441963733e-02 7.606687606446361549e+00 2.074252337176226035e+00
2.545000000000000000e+02 1.914677990015512324e-02 -2.772865183724555413e-02 7.622023670169036258e+00 2.073959824882553704e+00
2.546000000000000227e+02 1.816203733334446208e-02 -2.834141852904756634e-02 7.637359733891710079e+00 2.073669155695624156e+00
2.547000000000000171e+02 1.715784372219734261e-02 -2.891932381558173087e-02 7.652695797614383899e+00 2.073380313937584596e+00
2.548000000000000114e+02 1.613542953508268624e-02 -2.946175617516046119e-02 7.668031861337057720e+00 2.073093284099949862e+00
2.549000000000000057e+02 1.509604424533798200e-02 -2.996814739357346602e-02 7.683367925059732428e+00 2.072808050841327354e+00
2.550000000000000000e+02 1.404095481117683362e-02 -3.043797314644719129e-02 7.698703988782407137e+00 2.072524598985231226e+00
2.551000000000000227e+02 1.297144413800943932e-02 -3.087075352833394681e-02 7.714040052505080958e+00 2.072242913517948093e+00
2.552000000000000171e+02 1.188880952517500957e-02 -3.126605352808158045e-02 7.729376116227754778e+00 2.071962979586383646e+00
2.553000000000000114e+02 1.079436109880506367e-02 -3.162348345004890871e-02 7.744712179950428599e+00 2.071684782495985644e+00
2.554000000000000057e+02 9.689420232826805382e-03 -3.194269928068906028e-02 7.760048243673103308e+00 2.071408307708657581e+00
2.555000000000000000e+02 8.575317959943934074e-03 -3.222340300032337096e-02 7.775384307395777128e+00 2.071133540840733200e+00
2.556000000000000227e+02 7.453393374475021302e-03 -3.246534283969988027e-02 7.790720371118451837e+00 2.070860467661017612e+00
2.557000000000000171e+02 6.324992029056566815e-03 -3.266831348126603141e-02 7.806056434841124769e+00 2.070589074088775128e+00
2.558000000000000114e+02 5.191464326978971477e-03 -3.283215620498269871e-02 7.821392498563799478e+00 2.070319346191790810e+00
2.559000000000000057e+02 4.054163912218139085e-03 -3.295675897859202258e-02 7.836728562286473299e+00 2.070051270184510184e+00
2.560000000000000000e+02 2.914446058963451967e-03 -3.304205649245166992e-02 7.852064626009148007e+00 2.069784832426086130e+00
2.561000000000000227e+02 1.773666062593500176e-03 -3.308803013886544436e-02 7.867400689731822716e+00 2.069520019418587875e+00
2.561999999999999886e+02 6.331776340410600647e-04 -3.309470793619697510e-02 7.882736753454495648e+00 2.069256817805162019e+00
2.563000000000000114e+02 -5.056687006652825457e-04 -3.306216439786702210e-02 7.898072817177170357e+00 2.068995214368203772e+00
2.564000000000000341e+02 -1.641527193651633404e-03 -3.299052034653981308e-02 7.913408880899844178e+00 2.068735196027620571e+00
2.565000000000000000e+02 -2.773058459511592092e-03 -3.287994267387903125e-02 7.928744944622518886e+00 2.068476749839102347e+00
2.566000000000000227e+02 -3.898931048724579938e-03 -3.273064404616019690e-02 7.944081008345191819e+00 2.068219862992388247e+00
2.566999999999999886e+02 -5.017823008365274000e-03 -3.254288255634806004e-02 7.959417072067866528e+00 2.067964522809558670e+00
2.568000000000000114e+02 -6.128423428334138154e-03 -3.231696132302461222e-02 7.974753135790540348e+00 2.067710716743411670e+00
2.569000000000000341e+02 -7.229433971191562454e-03 -3.205322803684627214e-02 7.990089199513215057e+00 2.067458432375757660e+00
2.570000000000000000e+02 -8.319570383963980492e-03 -3.175207445515866589e-02 8.005425263235888877e+00 2.067207657415884636e+00
2.571000000000000227e+02 -9.397563990033844239e-03 -3.141393584541753853e-02 8.020761326958563586e+00 2.066958379698890180e+00
2.571999999999999886e+02 -1.046216315947289498e-02 -3.103929037830212637e-02 8.036097390681238295e+00 2.066710587184172887e+00
2.573000000000000114e+02 -1.151213475611068821e-02 -3.062865847119954077e-02 8.051433454403911227e+00 2.066464267953844747e+00
2.574000000000000341e+02 -1.254626555960758859e-02 -3.018260208307272860e-02 8.066769518126585936e+00 2.066219410211249663e+00
2.575000000000000000e+02 -1.356336366102276272e-02 -2.970172396157116923e-02 8.082105581849258868e+00 2.065976002279445112e+00
2.576000000000000227e+02 -1.456225983013431126e-02 -2.918666684338005329e-02 8.097441645571933577e+00 2.065734032599647385e+00
2.576999999999999886e+02 -1.554180885307690149e-02 -2.863811260892480323e-02 8.112777709294606510e+00 2.065493489729924637e+00
2.578000000000000114e+02 -1.650089083870337481e-02 -2.805678139240245367e-02 8.128113773017281218e+00 2.065254362343639460e+00
2.579000000000000341e+02 -1.743841249218456083e-02 -2.744343064843187546e-02 8.143449836739955927e+00 2.065016639228115292e+00
2.580000000000000000e+02 -1.835330835448427053e-02 -2.679885417639842407e-02 8.158785900462630636e+00 2.064780309283151816e+00
2.581000000000000227e+02 -1.924454200618449379e-02 -2.612388110380144818e-02 8.174121964185303568e+00 2.064545361519749544e+00
2.581999999999999886e+02 -2.011110723445183948e-02 -2.541937482990630492e-02 8.189458027907978277e+00 2.064311785058690063e+00
2.583000000000000114e+02 -2.095202916172395069e-02 -2.468623193095313695e-02 8.204794091630652986e+00 2.064079569129217528e+00
2.584000000000000341e+02 -2.176636533491586520e-02 -2.392538102843004555e-02 8.220130155353325918e+00 2.063848703067740598e+00
2.585000000000000000e+02 -2.255320677395697762e-02 -2.313778162168844688e-02 8.235466219076000627e+00 2.063619176316501491e+00
2.586000000000000227e+02 -2.331167897841404657e-02 -2.232442288646907524e-02 8.250802282798673559e+00 2.063390978422325439e+00
2.586999999999999886e+02 -2.404094289122738620e-02 -2.148632244078409539e-02 8.266138346521348268e+00 2.063164099035380783e+00
2.588000000000000114e+02 -2.474019581837029816e-02 -2.062452507966048426e-02 8.281474410244022977e+00 2.062938527907858255e+00
2.589000000000000341e+02 -2.540867230353980807e-02 -1.974010148040140911e-02 8.296810473966697685e+00 2.062714254892858978e+00
2.590000000000000000e+02 -2.604564495689446965e-02 -1.883414687982833124e-02 8.312146537689370618e+00 2.062491269943082628e+00
2.591000000000000227e+02 -2.665042523692169943e-02 -1.790777972526515910e-02 8.327482601412045327e+00 2.062269563109710990e+00
2.591999999999999886e+02 -2.722236418470365751e-02 -1.696214030081836036e-02 8.342818665134720035e+00 2.062049124541179168e+00
2.593000000000000114e+02 -2.776085310967764397e-02 -1.599838933066745003e-02 8.358154728857392968e+00 2.061829944482048482e+00
2.594000000000000341e+02 -2.826532422631297323e-02 -1.501770656110747691e-02 8.373490792580067676e+00 2.061612013271897581e+00
2.595000000000000000e+02 -2.873525124095958894e-02 -1.402128932296668740e-02 8.388826856302742385e+00 2.061395321344107412e+00
2.596000000000000227e+02 -2.917014988830553615e-02 -1.301035107627823532e-02 8.404162920025415318e+00 2.061179859224892663e+00
2.596999999999999886e+02 -2.956957841695863343e-02 -1.198611993883788064e-02 8.419498983748090026e+00 2.060965617532038774e+00
2.598000000000000114e+02 -2.993313802357883135e-02 -1.094983720051213687e-02 8.434835047470764735e+00 2.060752586973968459e+00
2.599000000000000341e+02 -3.026047323528948535e-02 -9.902755825066002562e-03 8.450171111193437667e+00 2.060540758348598622e+00
2.600000000000000000e+02 -3.055127223989720364e-02 -8.846138941260028171e-03 8.465507174916112376e+00 2.060330122542321174e+00
2.601000000000000227e+02 -3.080526716371964624e-02 -7.781258325135303328e-03 8.480843238638785309e+00 2.060120670528950537e+00
2.601999999999999886e+02 -3.102223429678830149e-02 -6.709392875168467864e-03 8.496179302361460017e+00 2.059912393368730665e+00
2.603000000000000114e+02 -3.120199426521273398e-02 -5.631827082240135549e-03 8.511515366084134726e+00 2.059705282207282995e+00
2.604000000000000341e+02 -3.134441215072432396e-02 -4.549849496165382125e-03 8.526851429806809435e+00 2.059499328274732477e+00
2.605000000000000000e+02 -3.144939755723491492e-02 -3.464751190616917071e-03 8.542187493529484144e+00 2.059294522884577816e+00
2.606000000000000227e+02 -3.151690462456046421e-02 -2.377824228325908697e-03 8.557523557252157076e+00 2.059090857432777533e+00
2.606999999999999886e+02 -3.154693198933586351e-02 -1.290360128263806638e-03 8.572859620974831785e+00 2.058888323396844910e+00
2.608000000000000114e+02 -3.153952269327784524e-02 -2.036483367498080914e-04 8.588195684697504717e+00 2.058686912334881214e+00
2.609000000000000341e+02 -3.149476403908345323e-02 8.810252958264612163e-04 8.603531748420179426e+00 2.058486615884629778e+00
2.610000000000000000e+02 -3.141278739412789456e-02 1.962380030812317655e-03 8.618867812142852358e+00 2.058287425762620693e+00
2.611000000000000227e+02 -3.129376794243534515e-02 3.039141747842289375e-03 8.634203875865527067e+00 2.058089333763179152e+00
2.611999999999999886e+02 -3.113792438521625905e-02 4.110044440439477621e-03 8.649539939588201776e+00 2.057892331757615878e+00
2.613000000000000114e+02 -3.094551859048908296e-02 5.173831698800320823e-03 8.664876003310876484e+00 2.057696411693334504e+00
2.614000000000000341e+02 -3.071685519232204148e-02 6.229258178162949341e-03 8.680212067033551193e+00 2.057501565592911863e+00
2.615000000000000000e+02 -3.045228114019697674e-02 7.275091050945740705e-03 8.695548130756224126e+00 2.057307785553319501e+00
2.616000000000000227e+02 -3.015218519925419449e-02 8.310111441018449424e-03 8.710884194478898834e+00 2.057115063745039052e+00
2.616999999999999886e+02 -2.981699740198538728e-02 9.333115838464448380e-03 8.726220258201571767e+00 2.056923392411272644e+00
2.618000000000000114e+02 -2.944718845222516618e-02 1.034291749311588675e-02 8.741556321924246475e+00 2.056732763867040070e+00
2.619000000000000341e+02 -2.904326908220528428e-02 1.133834778537724970e-02 8.756892385646919408e+00 2.056543170498456696e+00
2.620000000000000000e+02 -2.860578936350500687e-02 1.231825757263513288e-02 8.772228449369594117e+00 2.056354604761898131e+00
2.621000000000000227e+02 -2.813533797289804669e-02 1.328151850980423092e-02 8.787564513092268825e+00 2.056167059183193313e+00
2.621999999999999886e+02 -2.763254141393762034e-02 1.422702434246396301e-02 8.802900576814943534e+00 2.055980526356912197e+00
2.623000000000000114e+02 -2.709806319541778821e-02 1.515369217107836487e-02 8.818236640537616466e+00 2.055794998945523311e+00
2.624000000000000341e+02 -2.653260296768635354e-02 1.606046368495351803e-02 8.833572704260291175e+00 2.055610469678677887e+00
2.625000000000000000e+02 -2.593689561794964432e-02 1.694630636441069038e-02 8.848908767982965884e+00 2.055426931352481557e+00
2.626000000000000227e+02 -2.531171032576586336e-02 1.781021464993790340e-02 8.864244831705638816e+00 2.055244376828679886e+00
2.626999999999999886e+02 -2.465784957983453013e-02 1.865121107692117863e-02 8.879580895428313525e+00 2.055062799034039323e+00
2.628000000000000114e+02 -2.397614815745173489e-02 1.946834737470551704e-02 8.894916959150988234e+00 2.054882190959522958e+00
2.629000000000000341e+02 -2.326747206780135219e-02 2.026070552880293238e-02 8.910253022873661166e+00 2.054702545659694568e+00
2.630000000000000000e+02 -2.253271746048727403e-02 2.102739880496815386e-02 8.925589086596335875e+00 2.054523856251900149e+00
2.631000000000000227e+02 -2.177280950065698176e-02 2.176757273413252106e-02 8.940925150319010584e+00 2.054346115915660409e+00
2.631999999999999886e+02 -2.098870121206906914e-02 2.248040605699749839e-02 8.956261214041683516e+00 2.054169317891963331e+00
2.633000000000000114e+02 -2.018137228964386048e-02 2.316511162732487472e-02 8.971597277764358225e+00 2.053993455482591379e+00
2.634000000000000341e+02 -1.935182788284454253e-02 2.382093727293104618e-02 8.986933341487031157e+00 2.053818522049449591e+00
2.635000000000000000e+02 -1.850109735150142973e-02 2.444716661339854311e-02 9.002269405209705866e+00 2.053644511013940299e+00
2.636000000000000227e+02 -1.763023299554561732e-02 2.504311983373089939e-02 9.017605468932380575e+00 2.053471415856273907e+00
2.636999999999999886e+02 -1.674030876021422726e-02 2.560815441300405212e-02 9.032941532655055283e+00 2.053299230114876028e+00
2.638000000000000114e+02 -1.583241891837332965e-02 2.614166580735164877e-02 9.048277596377729992e+00 2.053127947385700036e+00
2.639000000000000341e+02 -1.490767673146118667e-02 2.664308808651127958e-02 9.063613660100402925e+00 2.052957561321674618e+00
2.640000000000000000e+02 -1.396721309080466329e-02 2.711189452327134042e-02 9.078949723823077633e+00 2.052788065632026981e+00
2.641000000000000227e+02 -1.301217514085750877e-02 2.754759813528445331e-02 9.094285787545750566e+00 2.052619454081697548e+00
2.641999999999999886e+02 -1.204372488608310143e-02 2.794975217859700656e-02 9.109621851268425274e+00 2.052451720490791942e+00
2.643000000000000114e+02 -1.106303778317618315e-02 2.831795059253180979e-02 9.124957914991098207e+00 2.052284858733890438e+00
2.644000000000000341e+02 -1.007130132025206570e-02 2.865182839540093840e-02 9.140293978713772916e+00 2.052118862739544358e+00
2.645000000000000000e+02 -9.069713584824000072e-03 2.895106203073076478e-02 9.155630042436447624e+00 2.051953726489658791e+00
2.646000000000000227e+02 -8.059481822170116994e-03 2.921536966370856872e-02 9.170966106159122333e+00 2.051789444018944142e+00
2.646999999999999886e+02 -7.041820985911286489e-03 2.944451142752960160e-02 9.186302169881797042e+00 2.051626009414331264e+00
2.648000000000000114e+02 -6.017952282491857187e-03 2.963828961956935931e-02 9.201638233604469974e+00 2.051463416814461649e+00
2.649000000000000341e+02 -4.989101711278661096e-03 2.979654884713717200e-02 9.216974297327144683e+00 2.051301660409104777e+00
2.650000000000000000e+02 -3.956498602095471703e-03 2.991917612283276004e-02 9.232310361049817615e+00 2.051140734438579472e+00
2.651000000000000227e+02 -2.921374151818341772e-03 3.000610090946316533e-02 9.247646424772492324e+00 2.050980633193323133e+00
2.651999999999999886e+02 -1.884959961881911648e-03 3.005729511454507258e-02 9.262982488495165256e+00 2.050821351013233595e+00
2.653000000000000114e+02 -8.484865783437077437e-04 3.007277303458705253e-02 9.278318552217839965e+00 2.050662882287268118e+00
2.654000000000000341e+02 1.868179637400631601e-04 3.005259124920970845e-02 9.293654615940514674e+00 2.050505221452856741e+00
2.655000000000000000e+02 1.219729589878671859e-03 2.999684846544640321e-02 9.308990679663189383e+00 2.050348362995415119e+00
2.656000000000000227e+02 2.249029628032132855e-03 2.990568531243483624e-02 9.324326743385862315e+00 2.050192301447843146e+00
2.656999999999999886e+02 3.273506241011779790e-03 2.977928408686990325e-02 9.339662807108537024e+00 2.050037031390013365e+00
2.658000000000000114e+02 4.291955847828213093e-03 2.961786844966120269e-02 9.354998870831211732e+00 2.049882547448301118e+00
2.659000000000000341e+02 5.303184532252420806e-03 2.942170307416805408e-02 9.370334934553884665e+00 2.049728844295096941e+00
2.660000000000000000e+02 6.306009436965329812e-03 2.919109324664407798e-02 9.385670998276559374e+00 2.049575916648310070e+00
2.661000000000000227e+02 7.299260141718133879e-03 2.892638441935877283e-02 9.401007061999232306e+00 2.049423759270941670e+00
2.661999999999999886e+02 8.281780023812327848e-03 2.862796171709307627e-02 9.416343125721907015e+00 2.049272366970535497e+00
2.663000000000000114e+02 9.252427599438358893e-03 2.829624939768021069e-02 9.431679189444581723e+00 2.049121734598839062e+00
2.664000000000000341e+02 1.021007784422113887e-02 2.793171026727847214e-02 9.447015253167256432e+00 2.048971857051212986e+00
2.665000000000000000e+02 1.115362349151446421e-02 2.753484505125814580e-02 9.462351316889929365e+00 2.048822729266281062e+00
2.666000000000000227e+02 1.208197630694764213e-02 2.710619172142795033e-02 9.477687380612604073e+00 2.048674346225425325e+00
2.666999999999999886e+02 1.299406833771065209e-02 2.664632478058891543e-02 9.493023444335278782e+00 2.048526702952405465e+00
2.668000000000000114e+02 1.388885313524758358e-02 2.615585450529544359e-02 9.508359508057951714e+00 2.048379794512887653e+00
2.669000000000000341e+02 1.476530694985335630e-02 2.563542614780757456e-02 9.523695571780626423e+00 2.048233616014011105e+00
2.670000000000000000e+02 1.562242989591309562e-02 2.508571909832375130e-02 9.539031635503301132e+00 2.048088162603965756e+00
2.671000000000000227e+02 1.645924708641332071e-02 2.450744600847106630e-02 9.554367699225974064e+00 2.047943429471602794e+00
2.671999999999999886e+02 1.727480973543902079e-02 2.390135187728382321e-02 9.569703762948648773e+00 2.047799411845994122e+00
2.673000000000000114e+02 1.806819622748011625e-02 2.326821310074010316e-02 9.585039826671323482e+00 2.047656104996049553e+00
2.674000000000000341e+02 1.883851315224958911e-02 2.260883648610515981e-02 9.600375890393996414e+00 2.047513504230050518e+00
2.675000000000000000e+02 1.958489630396941308e-02 2.192405823233524106e-02 9.615711954116671123e+00 2.047371604895362740e+00
2.676000000000000227e+02 2.030651164392727887e-02 2.121474287775430845e-02 9.631048017839344055e+00 2.047230402377920644e+00
2.676999999999999886e+02 2.100255622528166000e-02 2.048178221642083657e-02 9.646384081562018764e+00 2.047089892101940034e+00
2.678000000000000114e+02 2.167225907911617122e-02 1.972609418442622387e-02 9.661720145284693473e+00 2.046950069529434035e+00
2.679000000000000341e+02 2.231488206070435590e-02 1.894862171759060729e-02 9.677056209007368182e+00 2.046810930159930653e+00
2.680000000000000000e+02 2.292972065516887467e-02 1.815033158193424950e-02 9.692392272730042890e+00 2.046672469530057548e+00
2.681000000000000227e+02 2.351610474155967079e-02 1.733221317834425512e-02 9.707728336452715823e+00 2.046534683213135253e+00
2.681999999999999886e+02 2.407339931461218580e-02 1.649527732298091548e-02 9.723064400175390531e+00 2.046397566818846769e+00
2.683000000000000114e+02 2.460100516338965121e-02 1.564055500481558239e-02 9.738400463898063464e+00 2.046261115992884516e+00
2.684000000000000341e+02 2.509835950606788615e-02 1.476909612192393861e-02 9.753736527620738173e+00 2.046125326416572854e+00
2.685000000000000000e+02 2.556493658028000798e-02 1.388196819800180046e-02 9.769072591343411105e+00 2.045990193806531909e+00
2.686000000000000227e+02 2.600024818831046108e-02 1.298025508068948071e-02 9.784408655066085814e+00 2.045855713914283225e+00
2.686999999999999886e+02 2.640384419668869234e-02 1.206505562331813657e-02 9.799744718788760522e+00 2.045721882525964652e+00
2.688000000000000114e+02 2.677531298961642950e-02 1.113748235159411556e-02 9.815080782511435231e+00 2.045588695461930229e+00
2.689000000000000341e+02 2.711428187580667074e-02 1.019866011693704860e-02 9.830416846234109940e+00 2.045456148576468181e+00
2.690000000000000000e+02 2.742041744838810344e-02 9.249724737996232668e-03 9.845752909956782872e+00 2.045324237757403019e+00
2.691000000000000227e+02 2.769342589746372554e-02 8.291821632044530863e-03 9.861088973679457581e+00 2.045192958925864168e+00
2.691999999999999886e+02 2.793305327515730255e-02 7.326104437879597982e-03 9.876425037402130513e+00 2.045062308035809906e+00
2.693000000000000114e+02 2.813908571283722099e-02 6.353733631838939105e-03 9.891761101124805222e+00 2.044932281073880365e+00
2.694000000000000341e+02 2.831134959042100677e-02 5.375875138668633445e-03 9.907097164847478155e+00 2.044802874058938791e+00
2.695000000000000000e+02 2.844971165765302484e-02 4.393698938798036406e-03 9.922433228570152863e+00 2.044674083041796653e+00
2.696000000000000227e+02 2.855407910726513038e-02 3.408377673770846168e-03 9.937769292292827572e+00 2.044545904104925427e+00
2.696999999999999886e+02 2.862439960012258533e-02 2.421085251433380530e-03 9.953105356015502281e+00 2.044418333362190587e+00
2.698000000000000114e+02 2.866066124232265200e-02 1.432995452534941219e-03 9.968441419738175213e+00 2.044291366958387535e+00
2.699000000000000341e+02 2.866289251446331107e-02 4.452805404395868464e-04 9.983777483460849922e+00 2.044165001069133680e+00
2.700000000000000000e+02 2.863116215321609426e-02 -5.408901245001464459e-04 9.999113547183522854e+00 2.044039231900425690e+00
2.701000000000000227e+02 2.856557898543999469e-02 -1.524351464173103344e-03 1.001444961090619934e+01 2.043914055688443643e+00
2.701999999999999886e+02 2.846629171518810439e-02 -2.503944054008470574e-03 1.002978567462887227e+01 2.043789468699181988e+00
2.703000000000000114e+02 2.833348866386642753e-02 -3.478515484690867035e-03 1.004512173835154520e+01 2.043665467228211963e+00
2.704000000000000341e+02 2.816739746405257788e-02 -4.446921712689840683e-03 1.006045780207421991e+01 2.043542047600381828e+00
2.705000000000000000e+02 2.796828470735185715e-02 -5.408028398086730734e-03 1.007579386579689462e+01 2.043419206169531321e+00
2.706000000000000227e+02 2.773645554684405629e-02 -6.360712228047469066e-03 1.009112992951956933e+01 2.043296939318218985e+00
2.706999999999999886e+02 2.747225325470110252e-02 -7.303862224503636542e-03 1.010646599324224226e+01 2.043175243457442836e+00
2.708000000000000114e+02 2.717605873553054219e-02 -8.236381034447138802e-03 1.012180205696491520e+01 2.043054115026392559e+00
2.709000000000000341e+02 2.684828999620853321e-02 -9.157186201381084870e-03 1.013713812068759168e+01 2.042933550492128436e+00
2.710000000000000000e+02 2.648940157282317354e-02 -1.006521141647882291e-02 1.015247418441026461e+01 2.042813546349370402e+00
2.711000000000000227e+02 2.609988391557162626e-02 -1.095940774794490653e-02 1.016781024813293932e+01 2.042694099120179629e+00
2.711999999999999886e+02 2.568026273239848098e-02 -1.183874484726246158e-02 1.018314631185561403e+01 2.042575205353747592e+00
2.713000000000000114e+02 2.523109829221582487e-02 -1.270221213084983015e-02 1.019848237557828696e+01 2.042456861626138043e+00
2.714000000000000341e+02 2.475298468868493418e-02 -1.354881993584863137e-02 1.021381843930096167e+01 2.042339064540000138e+00
2.715000000000000000e+02 2.424654906541881885e-02 -1.437760064870377032e-02 1.022915450302363460e+01 2.042221810724331732e+00
2.716000000000000227e+02 2.371245080369886390e-02 -1.518760980522717262e-02 1.024449056674631109e+01 2.042105096834235134e+00
2.716999999999999886e+02 2.315138067368032598e-02 -1.597792716097447621e-02 1.025982663046898402e+01 2.041988919550632886e+00
2.718000000000000114e+02 2.256405995018806107e-02 -1.674765773063275828e-02 1.027516269419165695e+01 2.041873275580097680e+00
2.719000000000000341e+02 2.195123949425715690e-02 -1.749593279534498655e-02 1.029049875791433166e+01 2.041758161654560144e+00
2.720000000000000000e+02 2.131369880150303653e-02 -1.822191087678323718e-02 1.030583482163700637e+01 2.041643574531093464e+00
2.721000000000000227e+02 2.065224501861426601e-02 -1.892477867690066026e-02 1.032117088535968108e+01 2.041529510991670904e+00
2.721999999999999886e+02 1.996771192911056536e-02 -1.960375198235809330e-02 1.033650694908235401e+01 2.041415967842875379e+00
2.723000000000000114e+02 1.926095890968938448e-02 -2.025807653255009069e-02 1.035184301280502872e+01 2.041302941915782654e+00
2.724000000000000341e+02 1.853286985845004411e-02 -2.088702885037436313e-02 1.036717907652770343e+01 2.041190430065661587e+00
2.725000000000000000e+02 1.778435209628268995e-02 -2.148991703475186185e-02 1.038251514025037636e+01 2.041078429171720554e+00
2.726000000000000227e+02 1.701633524285997914e-02 -2.206608151409171839e-02 1.039785120397304929e+01 2.040966936136989762e+00
2.726999999999999886e+02 1.622977006852077339e-02 -2.261489575988619855e-02 1.041318726769572578e+01 2.040855947887981081e+00
2.728000000000000114e+02 1.542562732354032552e-02 -2.313576695962830596e-02 1.042852333141839871e+01 2.040745461374555259e+00
2.729000000000000341e+02 1.460489654617305386e-02 -2.362813664842209130e-02 1.044385939514107342e+01 2.040635473569639480e+00
2.730000000000000000e+02 1.376858485092387861e-02 -2.409148129852929296e-02 1.045919545886374635e+01 2.040525981469109684e+00
2.731000000000000227e+02 1.291771569857448447e-02 -2.452531286632277444e-02 1.047453152258642284e+01 2.040416982091436182e+00
2.731999999999999886e+02 1.205332764937624805e-02 -2.492917929604444513e-02 1.048986758630909577e+01 2.040308472477657009e+00
2.733000000000000114e+02 1.117647310101606457e-02 -2.530266497985577887e-02 1.050520365003176870e+01 2.040200449690986684e+00
2.734000000000000341e+02 1.028821701280485668e-02 -2.564539117378069819e-02 1.052053971375444519e+01 2.040092910816730942e+00
2.735000000000000000e+02 9.389635617668055934e-03 -2.595701636905557372e-02 1.053587577747711812e+01 2.039985852962045154e+00
2.736000000000000227e+02 8.481815123499943099e-03 -2.623723661863248610e-02 1.055121184119979105e+01 2.039879273255755798e+00
2.736999999999999886e+02 7.565850405386088245e-03 -2.648578581846913749e-02 1.056654790492246576e+01 2.039773168848118434e+00
2.738000000000000114e+02 6.642843690348674765e-03 -2.670243594340124954e-02 1.058188396864514047e+01 2.039667536910667156e+00
2.739000000000000341e+02 5.713903236097323327e-03 -2.688699723742832282e-02 1.059722003236781518e+01 2.039562374635997433e+00
2.740000000000000000e+02 4.780142005433533209e-03 -2.703931835822317303e-02 1.061255609609048811e+01 2.039457679237580923e+00
2.741000000000000227e+02 3.842676337858901611e-03 -2.715928647587721040e-02 1.062789215981316104e+01 2.039353447949576292e+00
2.741999999999999886e+02 2.902624619947072326e-03 -2.724682732577087679e-02 1.064322822353583753e+01 2.039249678026627155e+00
2.743000000000000114e+02 1.961105956120035888e-03 -2.730190521566942807e-02 1.065856428725851046e+01 2.039146366743711969e+00
2.744000000000000341e+02 1.019238841314831822e-03 -2.732452298710692784e-02 1.067390035098118517e+01 2.039043511395890906e+00
2.745000000000000000e+02 7.813983719693791961e-05 -2.731472193117607389e-02 1.068923641470385988e+01 2.038941109298242349e+00
2.746000000000000227e+02 -8.610777465815217793e-04 -2.727258165898485687e-02 1.070457247842653281e+01 2.038839157785539591e+00
2.746999999999999886e+02 -1.797305164507077791e-03 -2.719821992694042290e-02 1.071990854214920752e+01 2.038737654212182004e+00
2.748000000000000114e+02 -2.729439539144845692e-03 -2.709179241724749693e-02 1.073524460587188045e+01 2.038636595951984098e+00
2.749000000000000341e+02 -3.656385155433645399e-03 -2.695349247391657863e-02 1.075058066959455694e+01 2.038535980397963243e+00
2.750000000000000000e+02 -4.577054743734750540e-03 -2.678355079470321268e-02 1.076591673331722987e+01 2.038435804962233533e+00
2.751000000000000227e+02 -5.490370750221250200e-03 -2.658223507946824021e-02 1.078125279703990280e+01 2.038336067075790847e+00
2.751999999999999886e+02 -6.395266593074871476e-03 -2.634984963539634129e-02 1.079658886076257751e+01 2.038236764188359640e+00
2.753000000000000114e+02 -7.290687903042341114e-03 -2.608673493971950044e-02 1.081192492448525222e+01 2.038137893768216191e+00
2.754000000000000341e+02 -8.175593746950766960e-03 -2.579326716047164111e-02 1.082726098820792693e+01 2.038039453302030513e+00
2.755000000000000000e+02 -9.048957832695620623e-03 -2.546985763598075617e-02 1.084259705193059986e+01 2.037941440294703366e+00
2.756000000000000227e+02 -9.909769694400721515e-03 -2.511695231379576856e-02 1.085793311565327457e+01 2.037843852269187739e+00
2.756999999999999886e+02 -1.075703585630943988e-02 -2.473503114975774200e-02 1.087326917937594928e+01 2.037746686766393367e+00
2.758000000000000114e+02 -1.158978097411914911e-02 -2.432460746808564472e-02 1.088860524309862221e+01 2.037649941344906512e+00
2.759000000000000341e+02 -1.240704895245280104e-02 -2.388622728322890507e-02 1.090394130682129514e+01 2.037553613580927792e+00
2.760000000000000000e+02 -1.320790403715001692e-02 -2.342046858444583532e-02 1.091927737054397163e+01 2.037457701068126514e+00
2.761000000000000227e+02 -1.399143188121271079e-02 -2.292794058399170651e-02 1.093461343426664456e+01 2.037362201417412422e+00
2.761999999999999886e+02 -1.475674058311085210e-02 -2.240928292988027953e-02 1.094994949798931927e+01 2.037267112256844648e+00
2.763000000000000114e+02 -1.550296169634884230e-02 -2.186516488427293556e-02 1.096528556171199398e+01 2.037172431231466074e+00
2.764000000000000341e+02 -1.622925120911900346e-02 -2.129628446846325643e-02 1.098062162543466869e+01 2.037078156003119478e+00
2.765000000000000000e+02 -1.693479049293675209e-02 -2.070336757562585631e-02 1.099595768915734162e+01 2.036984284250360044e+00
2.766000000000000227e+02 -1.761878721924915389e-02 -2.008716705237881262e-02 1.101129375288001455e+01 2.036890813668269296e+00
2.766999999999999886e+02 -1.828047624291934473e-02 -1.944846175034647962e-02 1.102662981660269104e+01 2.036797741968299214e+00
2.768000000000000114e+02 -1.891912045169411374e-02 -1.878805554892115995e-02 1.104196588032536397e+01 2.036705066878178538e+00
2.769000000000000341e+02 -1.953401158065351528e-02 -1.810677635038827546e-02 1.105730194404803690e+01 2.036612786141732467e+00
2.770000000000000000e+02 -2.012447099078013696e-02 -1.740547504874327342e-02 1.107263800777071161e+01 2.036520897518776518e+00
2.771000000000000227e+02 -2.068985041081703238e-02 -1.668502447339386893e-02 1.108797407149338632e+01 2.036429398784902478e+00
2.771999999999999886e+02 -2.122953264155594266e-02 -1.594631830911449194e-02 1.110331013521606103e+01 2.036338287731400243e+00
2.773000000000000114e+02 -2.174293222188084310e-02 -1.519026999355764865e-02 1.111864619893873396e+01 2.036247562165187208e+00
2.774000000000000341e+02 -2.222949605577635018e-02 -1.441781159365521613e-02 1.113398226266141045e+01 2.036157219908531602e+00
2.775000000000000000e+02 -2.268870399969940416e-02 -1.362989266234412682e-02 1.114931832638408338e+01 2.036067258799015178e+00
2.776000000000000227e+02 -2.312006940968115015e-02 -1.282747907693113087e-02 1.116465439010675631e+01 2.035977676689360472e+00
2.776999999999999886e+02 -2.352313964757118264e-02 -1.201155186059107115e-02 1.117999045382943102e+01 2.035888471447336645e+00
2.778000000000000114e+02 -2.389749654597170259e-02 -1.118310598837454067e-02 1.119532651755210573e+01 2.035799640955602285e+00
2.779000000000000341e+02 -2.424275683131609654e-02 -1.034314917918793646e-02 1.121066258127477866e+01 2.035711183111585498e+00
2.780000000000000000e+02 -2.455857250475624795e-02 -9.492700675234477456e-03 1.122599864499745337e+01 2.035623095827378215e+00
2.781000000000000227e+02 -2.484463118044380470e-02 -8.632790010324613988e-03 1.124133470872012630e+01 2.035535377029548343e+00
2.781999999999999886e+02 -2.510065638090568443e-02 -7.764455768619694769e-03 1.125667077244280279e+01 2.035448024659097133e+00
2.783000000000000114e+02 -2.532640778928567371e-02 -6.888744335223986187e-03 1.127200683616547572e+01 2.035361036671304635e+00
2.784000000000000341e+02 -2.552168145817788891e-02 -6.006708640170560151e-03 1.128734289988814865e+01 2.035274411035586706e+00
2.785000000000000000e+02 -2.568630997497677732e-02 -5.119406897295446235e-03 1.130267896361082514e+01 2.035188145735397747e+00
2.786000000000000227e+02 -2.582016258356576929e-02 -4.227901339469542809e-03 1.131801502733349807e+01 2.035102238768108585e+00
2.786999999999999886e+02 -2.592314526233654298e-02 -3.333256951762083361e-03 1.133335109105617278e+01 2.035016688144878128e+00
2.788000000000000114e+02 -2.599520075853488724e-02 -2.436540203960075451e-03 1.134868715477884571e+01 2.034931491890589861e+00
2.789000000000000341e+02 -2.603630857894527473e-02 -1.538817784017274546e-03 1.136402321850152042e+01 2.034846648043667550e+00
2.790000000000000000e+02 -2.604648493708613954e-02 -6.411553338907061226e-04 1.137935928222419513e+01 2.034762154655974431e+00
2.791000000000000227e+02 -2.602578265698954688e-02 2.553838107435667140e-04 1.139469534594686806e+01 2.034678009792763032e+00
2.791999999999999886e+02 -2.597429103383839394e-02 1.149739875368534702e-03 1.141003140966954099e+01 2.034594211532468222e+00
2.793000000000000114e+02 -2.589213565168003994e-02 2.040857894693684244e-03 1.142536747339221748e+01 2.034510757966686789e+00
2.794000000000000341e+02 -2.577947815851723903e-02 2.927688952368197664e-03 1.144070353711489041e+01 2.034427647200052203e+00
2.795000000000000000e+02 -2.563651599917739221e-02 3.809191410953924502e-03 1.145603960083756512e+01 2.034344877350044101e+00
2.796000000000000227e+02 -2.546348210629319556e-02 4.684332130688791639e-03 1.147137566456023983e+01 2.034262446546990066e+00
2.796999999999999886e+02 -2.526064454992684588e-02 5.552087675611223905e-03 1.148671172828291454e+01 2.034180352933921743e+00
2.798000000000000114e+02 -2.502830614627733416e-02 6.411445505691133924e-03 1.150204779200558747e+01 2.034098594666434057e+00
2.799000000000000341e+02 -2.476680402604888864e-02 7.261405153511570065e-03 1.151738385572826040e+01 2.034017169912652800e+00
2.800000000000000000e+02 -2.447650916308957356e-02 8.100979384216463672e-03 1.153271991945093689e+01 2.033936076853086750e+00
2.801000000000000227e+02 -2.415782586389109490e-02 8.929195337326171350e-03 1.154805598317360982e+01 2.033855313680526411e+00
2.801999999999999886e+02 -2.381119121871035776e-02 9.745095649130742707e-03 1.156339204689628275e+01 2.033774878599951652e+00
2.803000000000000114e+02 -2.343707451496788996e-02 1.054773955438876795e-02 1.157872811061895746e+01 2.033694769828478410e+00
2.804000000000000341e+02 -2.303597661375331521e-02 1.133620396601682165e-02 1.159406417434163217e+01 2.033614985595207703e+00
2.805000000000000000e+02 -2.260842929023336098e-02 1.210958453161081229e-02 1.160940023806430688e+01 2.033535524141125261e+00
2.806000000000000227e+02 -2.215499453879892292e-02 1.286699666552209784e-02 1.162473630178697981e+01 2.033456383719058902e+00
2.806999999999999886e+02 -2.167626384390385075e-02 1.360757655536976203e-02 1.164007236550965629e+01 2.033377562593538190e+00
2.808000000000000114e+02 -2.117285741745670788e-02 1.433048214183364755e-02 1.165540842923232923e+01 2.033299059040752699e+00
2.809000000000000341e+02 -2.064542340381153238e-02 1.503489407059925911e-02 1.167074449295500216e+01 2.033220871348404124e+00
2.810000000000000000e+02 -2.009463705331793887e-02 1.572001661544298462e-02 1.168608055667767687e+01 2.033142997815681419e+00
2.811000000000000227e+02 -1.952119986548808001e-02 1.638507857134984327e-02 1.170141662040035158e+01 2.033065436753083599e+00
2.811999999999999886e+02 -1.892583870288695735e-02 1.702933411673889300e-02 1.171675268412302451e+01 2.032988186482418413e+00
2.813000000000000114e+02 -1.830930487679759133e-02 1.765206364379358697e-02 1.173208874784569922e+01 2.032911245336715300e+00
2.814000000000000341e+02 -1.767237320587816338e-02 1.825257455598902623e-02 1.174742481156837215e+01 2.032834611660076618e+00
2.815000000000000000e+02 -1.701584104891463653e-02 1.883020203197095788e-02 1.176276087529104863e+01 2.032758283807626576e+00
2.816000000000000227e+02 -1.634052731291153401e-02 1.938430975489064886e-02 1.177809693901372157e+01 2.032682260145463271e+00
2.816999999999999886e+02 -1.564727143774304052e-02 1.991429060647840338e-02 1.179343300273639450e+01 2.032606539050529015e+00
2.818000000000000114e+02 -1.493693235858236344e-02 2.041956732504146554e-02 1.180876906645907098e+01 2.032531118910567258e+00
2.819000000000000341e+02 -1.421038744744827949e-02 2.089959312672132891e-02 1.182410513018174392e+01 2.032455998124000907e+00
2.820000000000000000e+02 -1.346853143509259797e-02 2.135385228935057431e-02 1.183944119390441863e+01 2.032381175099953641e+00
2.821000000000000227e+02 -1.271227531461073014e-02 2.178186069825883281e-02 1.185477725762709156e+01 2.032306648258002113e+00
2.821999999999999886e+02 -1.194254522807724345e-02 2.218316635352561919e-02 1.187011332134976627e+01 2.032232416028284305e+00
2.823000000000000114e+02 -1.116028133755818733e-02 2.255734983808659402e-02 1.188544938507244098e+01 2.032158476851338325e+00
2.824000000000000341e+02 -1.036643668191051387e-02 2.290402474628198959e-02 1.190078544879511391e+01 2.032084829178029128e+00
2.825000000000000000e+02 -9.561976020687033492e-03 2.322283807239079734e-02 1.191612151251778684e+01 2.032011471469488573e+00
2.826000000000000227e+02 -8.747874666616044584e-03 2.351347055876771772e-02 1.193145757624046333e+01 2.031938402197051019e+00
2.826999999999999886e+02 -7.925117308004289360e-03 2.377563700329795790e-02 1.194679363996313626e+01 2.031865619842184500e+00
2.828000000000000114e+02 -7.094696822507464209e-03 2.400908652582433786e-02 1.196212970368581097e+01 2.031793122896437875e+00
2.829000000000000341e+02 -6.257613083701968511e-03 2.421360279338858126e-02 1.197746576740848568e+01 2.031720909861338686e+00
2.830000000000000000e+02 -5.414871761841415394e-03 2.438900420405051839e-02 1.199280183113115861e+01 2.031648979248387832e+00
2.831000000000000227e+02 -4.567483120298353530e-03 2.453514402917862311e-02 1.200813789485383332e+01 2.031577329578929891e+00
2.831999999999999886e+02 -3.716460809055921206e-03 2.465191051414427487e-02 1.202347395857650625e+01 2.031505959384164672e+00
2.833000000000000114e+02 -2.862820656737844523e-03 2.473922693733984074e-02 1.203881002229918273e+01 2.031434867204990447e+00
2.834000000000000341e+02 -2.007579462590278804e-03 2.479705162760620363e-02 1.205414608602185567e+01 2.031364051592055020e+00
2.835000000000000000e+02 -1.151753789829450475e-03 2.482537794006749871e-02 1.206948214974452860e+01 2.031293511105662031e+00
2.836000000000000227e+02 -2.963587618318704129e-04 2.482423419053882141e-02 1.208481821346720331e+01 2.031223244315670140e+00
2.836999999999999886e+02 5.575931374811728212e-04 2.479368354865457702e-02 1.210015427718987802e+01 2.031153249801481930e+00
2.838000000000000114e+02 1.409093257585202668e-03 2.473382388991002268e-02 1.211549034091255272e+01 2.031083526151987062e+00
2.839000000000000341e+02 2.257137968264554678e-03 2.464478760692966411e-02 1.213082640463522566e+01 2.031014071965523637e+00
2.840000000000000000e+02 3.100729838090100776e-03 2.452674138020292244e-02 1.214616246835790037e+01 2.030944885849812032e+00
2.841000000000000227e+02 3.938878803060340272e-03 2.437988590870921249e-02 1.216149853208057507e+01 2.030875966421894052e+00
2.841999999999999886e+02 4.770603324096091974e-03 2.420445560079194022e-02 1.217683459580324801e+01 2.030807312308092527e+00
2.843000000000000114e+02 5.594931531972174681e-03 2.400071822574072200e-02 1.219217065952592094e+01 2.030738922144035286e+00
2.844000000000000341e+02 6.410902358419714488e-03 2.376897452660402602e-02 1.220750672324859742e+01 2.030670794574514382e+00
2.845000000000000000e+02 7.217566652047495770e-03 2.350955779471639376e-02 1.222284278697127036e+01 2.030602928253501194e+00
2.846000000000000227e+02 8.013988277798199042e-03 2.322283340659316714e-02 1.223817885069394507e+01 2.030535321844064711e+00
2.846999999999999886e+02 8.799245198701573234e-03 2.290919832375865398e-02 1.225351491441661800e+01 2.030467974018399513e+00
2.848000000000000114e+02 9.572430538622760804e-03 2.256908055621531170e-02 1.226885097813929448e+01 2.030400883457750272e+00
2.849000000000000341e+02 1.033265362485479358e-02 2.220293859026336442e-02 1.228418704186196742e+01 2.030334048852365125e+00
2.850000000000000000e+02 1.107904100930283582e-02 2.181126078139062827e-02 1.229952310558464035e+01 2.030267468901488126e+00
2.851000000000000227e+02 1.181073746712926753e-02 2.139456471308375310e-02 1.231485916930731683e+01 2.030201142313312168e+00
2.851999999999999886e+02 1.252690697172489237e-02 2.095339652232431835e-02 1.233019523302998977e+01 2.030135067804965665e+00
2.853000000000000114e+02 1.322673364486518476e-02 2.048833019269606648e-02 1.234553129675266270e+01 2.030069244102457926e+00
2.854000000000000341e+02 1.390942268103790430e-02 1.999996681597789733e-02 1.236086736047533741e+01 2.030003669940730671e+00
2.855000000000000000e+02 1.457420124483422251e-02 1.948893382315909639e-02 1.237620342419801212e+01 2.029938344063483058e+00
2.856000000000000227e+02 1.522031934045168199e-02 1.895588418589018095e-02 1.239153948792068682e+01 2.029873265223300915e+00
2.856999999999999886e+02 1.584705065231001644e-02 1.840149558931650220e-02 1.240687555164335976e+01 2.029808432181570588e+00
2.858000000000000114e+02 1.645369335583666062e-02 1.782646957740063529e-02 1.242221161536603269e+01 2.029743843708470497e+00
2.859000000000000341e+02 1.703957089756468618e-02 1.723153067175134737e-02 1.243754767908870917e+01 2.029679498582928066e+00
2.860000000000000000e+02 1.760403274362157613e-02 1.661742546508268234e-02 1.245288374281138211e+01 2.029615395592633487e+00
2.861000000000000227e+02 1.814645509585355310e-02 1.598492169044155378e-02 1.246821980653405681e+01 2.029551533534020180e+00
2.861999999999999886e+02 1.866624157475505266e-02 1.533480726731425818e-02 1.248355587025673152e+01 2.029487911212251472e+00
2.863000000000000114e+02 1.916282386848442570e-02 1.466788932585285504e-02 1.249889193397940446e+01 2.029424527441202830e+00
2.864000000000000341e+02 1.963566234728251689e-02 1.398499321035956422e-02 1.251422799770207916e+01 2.029361381043468970e+00
2.865000000000000000e+02 2.008424664259380460e-02 1.328696146330041704e-02 1.252956406142475210e+01 2.029298470850323444e+00
2.866000000000000227e+02 2.050809619034078476e-02 1.257465279107540697e-02 1.254490012514742858e+01 2.029235795701762157e+00
2.866999999999999886e+02 2.090676073772060328e-02 1.184894101279104078e-02 1.256023618887010151e+01 2.029173354446453637e+00
2.868000000000000114e+02 2.127982081304449422e-02 1.111071399336355930e-02 1.257557225259277445e+01 2.029111145941763894e+00
2.869000000000000341e+02 2.162688815812719920e-02 1.036087256218659429e-02 1.259090831631544916e+01 2.029049169053723123e+00
2.870000000000000000e+02 2.194760612277203704e-02 9.600329418735516207e-03 1.260624438003812386e+01 2.028987422657086093e+00
2.871000000000000227e+02 2.224165002101270022e-02 8.830008026390785691e-03 1.262158044376079857e+01 2.028925905635253102e+00
2.871999999999999886e+02 2.250872744870676886e-02 8.050841495826011746e-03 1.263691650748347151e+01 2.028864616880371674e+00
2.873000000000000114e+02 2.274857856224510658e-02 7.263771459329008452e-03 1.265225257120614621e+01 2.028803555293204663e+00
2.874000000000000341e+02 2.296097631808990958e-02 6.469746937357831289e-03 1.266758863492882092e+01 2.028742719783281245e+00
2.875000000000000000e+02 2.314572667294682862e-02 5.669723198753934094e-03 1.268292469865149386e+01 2.028682109268793443e+00
2.876000000000000227e+02 2.330266874444293299e-02 4.864660615918508721e-03 1.269826076237416679e+01 2.028621722676679173e+00
2.876999999999999886e+02 2.343167493215088729e-02 4.055523516354569459e-03 1.271359682609684327e+01 2.028561558942559184e+00
2.878000000000000114e+02 2.353265099896209925e-02 3.243279031939184757e-03 1.272893288981951621e+01 2.028501617010827207e+00
2.879000000000000341e+02 2.360553611273981042e-02 2.428895947264848518e-03 1.274426895354219091e+01 2.028441895834527386e+00
2.880000000000000000e+02 2.365030284831885071e-02 1.613343548469732894e-03 1.275960501726486562e+01 2.028382394375539466e+00
2.881000000000000227e+02 2.366695714993230504e-02 7.975904738571078885e-04 1.277494108098754033e+01 2.028323111604442897e+00
2.881999999999999886e+02 2.365553825416104664e-02 -1.739643228445346312e-05 1.279027714471021326e+01 2.028264046500624751e+00
2.883000000000000114e+02 2.361611857363475273e-02 -8.306532613385742524e-04 1.280561320843288620e+01 2.028205198052159819e+00
2.884000000000000341e+02 2.354880354164265444e-02 -1.641220176155921756e-03 1.282094927215556268e+01 2.028146565255980249e+00
2.885000000000000000e+02 2.345373141797162109e-02 -2.448142539619063782e-03 1.283628533587823561e+01 2.028088147117760531e+00
2.886000000000000227e+02 2.333107305625637881e-02 -3.250472034711072034e-03 1.285162139960090855e+01 2.028029942652034734e+00
2.886999999999999886e+02 2.318103163319235743e-02 -4.047267774717570703e-03 1.286695746332358326e+01 2.027971950882039742e+00
2.888000000000000114e+02 2.300384234004834369e-02 -4.837597402316976512e-03 1.288229352704625796e+01 2.027914170839902219e+00
2.889000000000000341e+02 2.279977203686711987e-02 -5.620538176256682436e-03 1.289762959076893267e+01 2.027856601566498274e+00
2.890000000000000000e+02 2.256911886990230209e-02 -6.395178044344935336e-03 1.291296565449160560e+01 2.027799242111586686e+00
2.891000000000000227e+02 2.231221185277467225e-02 -7.160616701554476694e-03 1.292830171821428209e+01 2.027742091533669910e+00
2.891999999999999886e+02 2.202941041194069610e-02 -7.915966631958577457e-03 1.294363778193695502e+01 2.027685148900121526e+00
2.893000000000000114e+02 2.172110389709846004e-02 -8.660354133358255310e-03 1.295897384565962795e+01 2.027628413287036580e+00
2.894000000000000341e+02 2.138771105714406748e-02 -9.392920323378552150e-03 1.297430990938230266e+01 2.027571883779393680e+00
2.895000000000000000e+02 2.102967948242915469e-02 -1.011282212589802686e-02 1.298964597310497737e+01 2.027515559470925322e+00
2.896000000000000227e+02 2.064748501399281400e-02 -1.081923323669895139e-02 1.300498203682765030e+01 2.027459439464165403e+00
2.896999999999999886e+02 2.024163112057911218e-02 -1.151134506719531103e-02 1.302031810055032501e+01 2.027403522870337316e+00
2.898000000000000114e+02 1.981264824423180360e-02 -1.218836766522442792e-02 1.303565416427299795e+01 2.027347808809444984e+00
2.899000000000000341e+02 1.936109311528967300e-02 -1.284953061180267933e-02 1.305099022799567443e+01 2.027292296410192485e+00
2.900000000000000000e+02 1.888754803770254648e-02 -1.349408389287286812e-02 1.306632629171834736e+01 2.027236984809977827e+00
2.901000000000000227e+02 1.839262014551878294e-02 -1.412129874505189259e-02 1.308166235544102030e+01 2.027181873154814795e+00
2.901999999999999886e+02 1.787694063154080318e-02 -1.473046847441085092e-02 1.309699841916369678e+01 2.027126960599305416e+00
2.903000000000000114e+02 1.734116394908409228e-02 -1.532090924742001738e-02 1.311233448288636971e+01 2.027072246306579562e+00
2.904000000000000341e+02 1.678596698784975624e-02 -1.589196085312195167e-02 1.312767054660904442e+01 2.027017729448324257e+00
2.905000000000000000e+02 1.621204822496425182e-02 -1.644298743574388114e-02 1.314300661033171735e+01 2.026963409204605160e+00
2.906000000000000227e+02 1.562012685219684067e-02 -1.697337819690928132e-02 1.315834267405439206e+01 2.026909284763848351e+00
2.906999999999999886e+02 1.501094188049667891e-02 -1.748254806668545630e-02 1.317367873777706677e+01 2.026855355322771501e+00
2.908000000000000114e+02 1.438525122290598875e-02 -1.796993834276304491e-02 1.318901480149973970e+01 2.026801620086291944e+00
2.909000000000000341e+02 1.374383075701245127e-02 -1.843501729702847966e-02 1.320435086522241264e+01 2.026748078267435638e+00
2.910000000000000000e+02 1.308747336809253266e-02 -1.887728074893679081e-02 1.321968692894508912e+01 2.026694729087214153e+00
2.911000000000000227e+02 1.241698797409191909e-02 -1.929625260502490502e-02 1.323502299266776205e+01 2.026641571774545181e+00
2.911999999999999886e+02 1.173319853368597586e-02 -1.969148536402588745e-02 1.325035905639043676e+01 2.026588605566124190e+00
2.913000000000000114e+02 1.103694303857366728e-02 -2.006256058705900222e-02 1.326569512011311147e+01 2.026535829706279657e+00
2.914000000000000341e+02 1.032907249128018484e-02 -2.040908933238144707e-02 1.328103118383578618e+01 2.026483243446855376e+00
2.915000000000000000e+02 9.610449869683889215e-03 -2.073071255431176846e-02 1.329636724755845911e+01 2.026430846047023948e+00
2.916000000000000227e+02 8.881949079518142165e-03 -2.102710146587092807e-02 1.331170331128113204e+01 2.026378636773197073e+00
2.916999999999999886e+02 8.144453896146710073e-03 -2.129795786483382539e-02 1.332703937500380853e+01 2.026326614898771972e+00
2.918000000000000114e+02 7.398856896837373125e-03 -2.154301442285886867e-02 1.334237543872648146e+01 2.026274779704028806e+00
2.919000000000000341e+02 6.646058384874422090e-03 -2.176203493742362091e-02 1.335771150244915439e+01 2.026223130475876655e+00
2.920000000000000000e+02 5.886965306757558671e-03 -2.195481454638051680e-02 1.337304756617182910e+01 2.026171666507684765e+00
2.921000000000000227e+02 5.122490163804590928e-03 -2.212117990490472877e-02 1.338838362989450381e+01 2.026120387099083153e+00
2.921999999999999886e+02 4.353549919468718138e-03 -2.226098932475838871e-02 1.340371969361717852e+01 2.026069291555704588e+00
2.923000000000000114e+02 3.581064903637439303e-03 -2.237413287574322243e-02 1.341905575733985145e+01 2.026018379188961660e+00
2.924000000000000341e+02 2.805957715270231915e-03 -2.246053244931784515e-02 1.343439182106252794e+01 2.025967649315843389e+00
2.925000000000000000e+02 2.029152124624618563e-03 -2.252014178439611450e-02 1.344972788478520087e+01 2.025917101258598585e+00
2.926000000000000227e+02 1.251571976411748697e-03 -2.255294645533709175e-02 1.346506394850787380e+01 2.025866734344546227e+00
2.926999999999999886e+02 4.741400951646723228e-04 -2.255896382227319183e-02 1.348040001223054851e+01 2.025816547905701537e+00
2.928000000000000114e+02 -3.022228059035613271e-04 -2.253824294386162080e-02 1.349573607595322322e+01 2.025766541278605004e+00
2.929000000000000341e+02 -1.076599211226693170e-03 -2.249086445267870979e-02 1.351107213967589615e+01 2.025716713804000868e+00
2.930000000000000000e+02 -1.848075883173399452e-03 -2.241694039347164047e-02 1.352640820339857086e+01 2.025667064826443653e+00
2.931000000000000227e+02 -2.615744934978142793e-03 -2.231661402451946136e-02 1.354174426712124379e+01 2.025617593694144514e+00
2.931999999999999886e+02 -3.378704895094050264e-03 -2.219005958245764271e-02 1.355708033084392028e+01 2.025568299758586654e+00
2.933000000000000114e+02 -4.136061761716253345e-03 -2.203748201086797032e-02 1.357241639456659321e+01 2.025519182374177163e+00
2.934000000000000341e+02 -4.886930046226962629e-03 -2.185911665308139587e-02 1.358775245828926614e+01 2.025470240897961016e+00
2.935000000000000000e+02 -5.630433804392206282e-03 -2.165522890960037625e-02 1.360308852201194263e+01 2.025421474689312884e+00
2.936000000000000227e+02 -6.365707654060910430e-03 -2.142611386062651460e-02 1.361842458573461556e+01 2.025372883109589850e+00
2.936999999999999886e+02 -7.091897778237549708e-03 -2.117209585423632592e-02 1.363376064945729027e+01 2.025324465521787243e+00
2.938000000000000114e+02 -7.808162912340697349e-03 -2.089352806072095059e-02 1.364909671317996320e+01 2.025276221290204237e+00
2.939000000000000341e+02 -8.513675314514041609e-03 -2.059079199374186722e-02 1.366443277690263791e+01 2.025228149780141873e+00
2.940000000000000000e+02 -9.207621717900599245e-03 -2.026429699889265371e-02 1.367976884062531262e+01 2.025180250357569101e+00
2.941000000000000227e+02 -9.889204263744564780e-03 -1.991447971036837405e-02 1.369510490434798555e+01 2.025132522388755518e+00
2.941999999999999886e+02 -1.055764141430831811e-02 -1.954180347645297078e-02 1.371044096807065849e+01 2.025084965239975165e+00
2.943000000000000114e+02 -1.121216884452018274e-02 -1.914675775454384443e-02 1.372577703179333497e+01 2.025037578277162353e+00
2.944000000000000341e+02 -1.185204031136605739e-02 -1.872985747654043812e-02 1.374111309551600790e+01 2.024990360865657646e+00
2.945000000000000000e+02 -1.247652850004411090e-02 -1.829164238535850237e-02 1.375644915923868261e+01 2.024943312369860138e+00
2.946000000000000227e+02 -1.308492584589990813e-02 -1.783267634346008199e-02 1.377178522296135732e+01 2.024896432152873516e+00
2.946999999999999886e+02 -1.367654533126606148e-02 -1.735354661425487707e-02 1.378712128668403203e+01 2.024849719576307994e+00
2.948000000000000114e+02 -1.425072125626331877e-02 -1.685486311727605463e-02 1.380245735040670496e+01 2.024803173999982331e+00
2.949000000000000341e+02 -1.480680998274615072e-02 -1.633725765809873262e-02 1.381779341412937789e+01 2.024756794781628955e+00
2.950000000000000000e+02 -1.534419065054813160e-02 -1.580138313391884347e-02 1.383312947785205438e+01 2.024710581276645716e+00
2.951000000000000227e+02 -1.586226586522899301e-02 -1.524791271583543148e-02 1.384846554157472731e+01 2.024664532837892494e+00
2.951999999999999886e+02 -1.636046235660102571e-02 -1.467753900881437618e-02 1.386380160529740024e+01 2.024618648815427413e+00
2.953000000000000114e+02 -1.683823160726770699e-02 -1.409097319039261109e-02 1.387913766902007495e+01 2.024572928556366502e+00
2.954000000000000341e+02 -1.729505045054283499e-02 -1.348894412919803866e-02 1.389447373274274966e+01 2.024527371404616805e+00
2.955000000000000000e+02 -1.773042163706855731e-02 -1.287219748433737765e-02 1.390980979646542437e+01 2.024481976700756469e+00
2.956000000000000227e+02 -1.814387436954110686e-02 -1.224149478680770266e-02 1.392514586018809730e+01 2.024436743781881543e+00
2.956999999999999886e+02 -1.853496480499021090e-02 -1.159761250400856425e-02 1.394048192391077201e+01 2.024391671981475849e+00
2.958000000000000114e+02 -1.890327652404921732e-02 -1.094134108853384545e-02 1.395581798763344672e+01 2.024346760629320841e+00
2.959000000000000341e+02 -1.924842096677830544e-02 -1.027348401239146919e-02 1.397115405135611965e+01 2.024302009051360152e+00
2.960000000000000000e+02 -1.957003783454661430e-02 -9.594856787810603777e-03 1.398649011507879258e+01 2.024257416569672952e+00
2.961000000000000227e+02 -1.986779545760152324e-02 -8.906285975862009152e-03 1.400182617880146907e+01 2.024212982502449520e+00
2.961999999999999886e+02 -2.014139112795255981e-02 -8.208608184042459274e-03 1.401716224252414200e+01 2.024168706163919307e+00
2.963000000000000114e+02 -2.039055139723093199e-02 -7.502669054080679176e-03 1.403249830624681671e+01 2.024124586864420206e+00
2.964000000000000341e+02 -2.061503233928404025e-02 -6.789322241153463063e-03 1.404783436996948964e+01 2.024080623910333276e+00
2.965000000000000000e+02 -2.081461977721877146e-02 -6.069428385745855373e-03 1.406317043369216613e+01 2.024036816604207534e+00
2.966000000000000227e+02 -2.098912947474449245e-02 -5.343854079408448012e-03 1.407850649741483906e+01 2.023993164244813237e+00
2.966999999999999886e+02 -2.113840729163527637e-02 -4.613470825609851042e-03 1.409384256113751199e+01 2.023949666127214275e+00
2.968000000000000114e+02 -2.126232930320641826e-02 -3.879153996974657979e-03 1.410917862486018848e+01 2.023906321542844999e+00
2.969000000000000341e+02 -2.136080188376088956e-02 -3.141781790105948723e-03 1.412451468858286141e+01 2.023863129779716274e+00
2.970000000000000000e+02 -2.143376175394133554e-02 -2.402234179261992023e-03 1.413985075230553434e+01 2.023820090122513626e+00
2.971000000000000227e+02 -2.148117599205589048e-02 -1.661391870127707209e-03 1.415518681602820905e+01 2.023777201852790864e+00
2.971999999999999886e+02 -2.150304200939768054e-02 -9.201352548963580204e-04 1.417052287975088376e+01 2.023734464249109966e+00
2.973000000000000114e+02 -2.149938748968675123e-02 -1.793433699387306571e-04 1.418585894347355847e+01 2.023691876587323080e+00
2.974000000000000341e+02 -2.147027029278243682e-02 5.601071427590775722e-04 1.420119500719623140e+01 2.023649438140678214e+00
2.975000000000000000e+02 -2.141577832282954771e-02 1.297343069126036339e-03 1.421653107091890433e+01 2.023607148180168291e+00
2.976000000000000227e+02 -2.133602936111200429e-02 2.031495650312479997e-03 1.423186713464158082e+01 2.023565005974740316e+00
2.976999999999999886e+02 -2.123117086383822724e-02 2.761701602571883536e-03 1.424720319836425375e+01 2.023523010791469900e+00
2.978000000000000114e+02 -2.110137972521049926e-02 3.487104128497864244e-03 1.426253926208692846e+01 2.023481161895932967e+00
2.979000000000000341e+02 -2.094686200611253768e-02 4.206853918480135679e-03 1.427787532580960317e+01 2.023439458552449999e+00
2.980000000000000000e+02 -2.076785262880279440e-02 4.920110141166356491e-03 1.429321138953227610e+01 2.023397900024355156e+00
2.981000000000000227e+02 -2.056461503807583552e-02 5.626041421816771644e-03 1.430854745325495081e+01 2.023356485574336450e+00
2.981999999999999886e+02 -2.033744082931943781e-02 6.323826807401210399e-03 1.432388351697762374e+01 2.023315214464625367e+00
2.983000000000000114e+02 -2.008664934402384569e-02 7.012656717314559238e-03 1.433921958070030023e+01 2.023274085957423196e+00
2.984000000000000341e+02 -1.981258723325520291e-02 7.691733878645486307e-03 1.435455564442297316e+01 2.023233099315130179e+00
2.985000000000000000e+02 -1.951562798969191589e-02 8.360274244878210595e-03 1.436989170814564609e+01 2.023192253800707441e+00
2.986000000000000227e+02 -1.919617144885496854e-02 9.017507897019185620e-03 1.438522777186832080e+01 2.023151548677886158e+00
2.986999999999999886e+02 -1.885464326015520720e-02 9.662679926084539322e-03 1.440056383559099551e+01 2.023110983211567238e+00
2.988000000000000114e+02 -1.849149432849244920e-02 1.029505129595384254e-02 1.441589989931367022e+01 2.023070556668081110e+00
2.989000000000000341e+02 -1.810720022708515661e-02 1.091389968562197881e-02 1.443123596303634315e+01 2.023030268315502145e+00
2.990000000000000000e+02 -1.770226058231820152e-02 1.151852030986068309e-02 1.444657202675901786e+01 2.022990117423911549e+00
2.991000000000000227e+02 -1.727719843138670122e-02 1.210822671740791057e-02 1.446190809048169257e+01 2.022950103265715782e+00
2.991999999999999886e+02 -1.683255955353884017e-02 1.268235156574309096e-02 1.447724415420436550e+01 2.022910225115902794e+00
2.993000000000000114e+02 -1.636891177580045154e-02 1.324024737160894687e-02 1.449258021792703843e+01 2.022870482252370650e+00
2.994000000000000341e+02 -1.588684425401239858e-02 1.378128723643447413e-02 1.450791628164971492e+01 2.022830873956098952e+00
2.995000000000000000e+02 -1.538696673012650978e-02 1.430486554583523459e-02 1.452325234537238785e+01 2.022791399511485899e+00
2.996000000000000227e+02 -1.486990876666231462e-02 1.481039864245294393e-02 1.453858840909506256e+01 2.022752058206584991e+00
2.996999999999999886e+02 -1.433631895928417534e-02 1.529732547134805484e-02 1.455392447281773549e+01 2.022712849333287988e+00
2.998000000000000114e+02 -1.378686412849674213e-02 1.576510819727935594e-02 1.456926053654041198e+01 2.022673772187613572e+00
2.999000000000000341e+02 -1.322222849142272276e-02 1.621323279317296237e-02 1.458459660026308491e+01 2.022634826069880098e+00
3.000000000000000000e+02 -1.264311281473083463e-02 1.664120959914638237e-02 1.459993266398575784e+01 2.022596010284934298e+00
3.001000000000000227e+02 -1.205023354971739881e-02 1.704857385150814961e-02 1.461526872770843433e+01 2.022557324142328916e+00
3.001999999999999886e+02 -1.144432195062674087e-02 1.743488618113100269e-02 1.463060479143110726e+01 2.022518766956511005e+00
3.003000000000000114e+02 -1.082612317729005069e-02 1.779973308071704230e-02 1.464594085515378019e+01 2.022480338046951154e+00
3.004000000000000341e+02 -1.019639538315586166e-02 1.814272734042833221e-02 1.466127691887645490e+01 2.022442036738392179e+00
3.005000000000000000e+02 -9.555908789862262512e-03 1.846350845145417613e-02 1.467661298259912961e+01 2.022403862360863336e+00
3.006000000000000227e+02 -8.905444749431286333e-03 1.876174297710634167e-02 1.469194904632180432e+01 2.022365814249897920e+00
3.006999999999999886e+02 -8.245794795259109300e-03 1.903712489104617683e-02 1.470728511004447725e+01 2.022327891746650064e+00
3.008000000000000114e+02 -7.577759683031138477e-03 1.928937588235174472e-02 1.472262117376715018e+01 2.022290094197948918e+00
3.009000000000000341e+02 -6.902148422714892914e-03 1.951824562708944638e-02 1.473795723748982667e+01 2.022252420956435426e+00
3.010000000000000000e+02 -6.219777302822388811e-03 1.972351202617357926e-02 1.475329330121249960e+01 2.022214871380596080e+00
3.011000000000000227e+02 -5.531468908073820454e-03 1.990498140928633267e-02 1.476862936493517431e+01 2.022177444834924565e+00
3.011999999999999886e+02 -4.838051131683172509e-03 2.006248870468123335e-02 1.478396542865784902e+01 2.022140140689871135e+00
3.013000000000000114e+02 -4.140356183413826212e-03 2.019589757476815059e-02 1.479930149238052195e+01 2.022102958321962518e+00
3.014000000000000341e+02 -3.439219594602433133e-03 2.030510051735016225e-02 1.481463755610319666e+01 2.022065897113818789e+00
3.015000000000000000e+02 -2.735479221344952645e-03 2.039001893250660946e-02 1.482997361982586959e+01 2.022028956454166693e+00
3.016000000000000227e+02 -2.029974247000451704e-03 2.045060315508358262e-02 1.484530968354854608e+01 2.021992135737862739e+00
3.016999999999999886e+02 -1.323544185237025654e-03 2.048683245283750357e-02 1.486064574727121901e+01 2.021955434365949600e+00
3.018000000000000114e+02 -6.170278847583914690e-04 2.049871499031691649e-02 1.487598181099389194e+01 2.021918851745575285e+00
3.019000000000000341e+02 8.873746308347765246e-05 2.048628775856663545e-02 1.489131787471656843e+01 2.021882387290050431e+00
3.020000000000000000e+02 7.929173126298275955e-04 2.044961647085057760e-02 1.490665393843924136e+01 2.021846040418778578e+00
3.021000000000000227e+02 1.494680747061183064e-03 2.038879542454768296e-02 1.492199000216191607e+01 2.021809810557264608e+00
3.021999999999999886e+02 2.193201455162399182e-03 2.030394732948344327e-02 1.493732606588458900e+01 2.021773697137103198e+00
3.023000000000000114e+02 2.887658700604419076e-03 2.019522310296324383e-02 1.495266212960726371e+01 2.021737699595890003e+00
3.024000000000000341e+02 3.577238282570757103e-03 2.006280163180529375e-02 1.496799819332993842e+01 2.021701817377187904e+00
3.025000000000000000e+02 4.261133486634845549e-03 1.990688950175727168e-02 1.498333425705261135e+01 2.021666049930511022e+00
3.026000000000000227e+02 4.938546024776800658e-03 1.972772069464412761e-02 1.499867032077528428e+01 2.021630396711264765e+00
3.026999999999999886e+02 5.608686963432058838e-03 1.952555625371175246e-02 1.501400638449796077e+01 2.021594857180640137e+00
3.028000000000000114e+02 6.270777638531450753e-03 1.930068391760554267e-02 1.502934244822063370e+01 2.021559430805577762e+00
3.029000000000000341e+02 6.924050556434548781e-03 1.905341772348652721e-02 1.504467851194330841e+01 2.021524117058707493e+00
3.030000000000000000e+02 7.567750279755565759e-03 1.878409757983845463e-02 1.506001457566598312e+01 2.021488915418292454e+00
3.031000000000000227e+02 8.201134297041922858e-03 1.849308880950072467e-02 1.507535063938865783e+01 2.021453825368099366e+00
3.031999999999999886e+02 8.823473875310086645e-03 1.818078166357211048e-02 1.509068670311133076e+01 2.021418846397359026e+00
3.033000000000000114e+02 9.434054894484870599e-03 1.784759080678651952e-02 1.510602276683400369e+01 2.021383978000667270e+00
3.034000000000000341e+02 1.003217866275595352e-02 1.749395477505043955e-02 1.512135883055668018e+01 2.021349219677943232e+00
3.035000000000000000e+02 1.061716271196649561e-02 1.712033540584423363e-02 1.513669489427935311e+01 2.021314570934269916e+00
3.036000000000000227e+02 1.118834157209911383e-02 1.672721724219711215e-02 1.515203095800202604e+01 2.021280031279879097e+00
3.036999999999999886e+02 1.174506752400366130e-02 1.631510691103369229e-02 1.516736702172470075e+01 2.021245600230025197e+00
3.038000000000000114e+02 1.228671132952380458e-02 1.588453247664195489e-02 1.518270308544737546e+01 2.021211277304906240e+00
3.039000000000000341e+02 1.281266293818144469e-02 1.543604277011361228e-02 1.519803914917005017e+01 2.021177062029572369e+00
3.040000000000000000e+02 1.332233216966782069e-02 1.497020669558563923e-02 1.521337521289272310e+01 2.021142953933840136e+00
3.041000000000000227e+02 1.381514937134373754e-02 1.448761251414834757e-02 1.522871127661539958e+01 2.021108952552200133e+00
3.041999999999999886e+02 1.429056605005370878e-02 1.398886710634008289e-02 1.524404734033807252e+01 2.021075057423733945e+00
3.043000000000000114e+02 1.474805547754532396e-02 1.347459521410975143e-02 1.525938340406074545e+01 2.021041268091984477e+00
3.044000000000000341e+02 1.518711326882483427e-02 1.294543866322746088e-02 1.527471946778342016e+01 2.021007584104924426e+00
3.045000000000000000e+02 1.560725793284678357e-02 1.240205556707577213e-02 1.529005553150609487e+01 2.020974005014843033e+00
3.046000000000000227e+02 1.600803139490554125e-02 1.184511951281585519e-02 1.530539159522876780e+01 2.020940530378259048e+00
3.046999999999999886e+02 1.638899949020768132e-02 1.127531873093875689e-02 1.532072765895144251e+01 2.020907159755772842e+00
3.048000000000000114e+02 1.674975242807269504e-02 1.069335524919295434e-02 1.533606372267411544e+01 2.020873892712118369e+00
3.049000000000000341e+02 1.708990522628372685e-02 1.009994403196127349e-02 1.535139978639679192e+01 2.020840728815922027e+00
3.050000000000000000e+02 1.740909811514734090e-02 9.495812106099744618e-03 1.536673585011946486e+01 2.020807667639758609e+00
3.051000000000000227e+02 1.770699691081845106e-02 8.881697674328897438e-03 1.538207191384213779e+01 2.020774708759916383e+00
3.051999999999999886e+02 1.798329335755070868e-02 8.258349217246005805e-03 1.539740797756481427e+01 2.020741851756454821e+00
3.053000000000000114e+02 1.823770543849545858e-02 7.626524585033181598e-03 1.541274404128748721e+01 2.020709096213062939e+00
3.054000000000000341e+02 1.846997765477179781e-02 6.986990079988823939e-03 1.542808010501016192e+01 2.020676441716972249e+00
3.055000000000000000e+02 1.867988127253778288e-02 6.340519530950408829e-03 1.544341616873283485e+01 2.020643887858868837e+00
3.056000000000000227e+02 1.886721453782257141e-02 5.687893360757759025e-03 1.545875223245550956e+01 2.020611434232889803e+00
3.056999999999999886e+02 1.903180285896339391e-02 5.029897647853213971e-03 1.547408829617818427e+01 2.020579080436443853e+00
3.058000000000000114e+02 1.917349895646112273e-02 4.367323183146599661e-03 1.548942435990085720e+01 2.020546826070229063e+00
3.059000000000000341e+02 1.929218298017981031e-02 3.700964523288510343e-03 1.550476042362353013e+01 2.020514670738105867e+00
3.060000000000000000e+02 1.938776259379854788e-02 3.031619041449358423e-03 1.552009648734620662e+01 2.020482614047046876e+00
3.061000000000000227e+02 1.946017302648624103e-02 2.360085976771913834e-03 1.553543255106887955e+01 2.020450655607079149e+00
3.061999999999999886e+02 1.950937709182467075e-02 1.687165483592846776e-03 1.555076861479155426e+01 2.020418795031201142e+00
3.063000000000000114e+02 1.953536517399375588e-02 1.013657681579528116e-03 1.556610467851422897e+01 2.020387031935319211e+00
3.064000000000000341e+02 1.953815518134165499e-02 3.403617079055290258e-04 1.558144074223690367e+01 2.020355365938186765e+00
3.065000000000000000e+02 1.951779246743095414e-02 -3.319252274359689339e-04 1.559677680595957661e+01 2.020323796661374516e+00
3.066000000000000227e+02 1.947434971974027276e-02 -1.002408782035155588e-03 1.561211286968224954e+01 2.020292323729143913e+00
3.066999999999999886e+02 1.940792681622300828e-02 -1.670298416117157190e-03 1.562744893340492602e+01 2.020260946768451138e+00
3.068000000000000114e+02 1.931865064993968512e-02 -2.334808321114787821e-03 1.564278499712759896e+01 2.020229665408859621e+00
3.069000000000000341e+02 1.920667492207226226e-02 -2.995158340691675761e-03 1.565812106085027189e+01 2.020198479282497406e+00
3.070000000000000000e+02 1.907217990359516904e-02 -3.650574883144356436e-03 1.567345712457294660e+01 2.020167388024023403e+00
3.071000000000000227e+02 1.891537216598066645e-02 -4.300291824098247465e-03 1.568879318829562131e+01 2.020136391270518583e+00
3.072000000000000455e+02 1.873648428130865809e-02 -4.943551398482593298e-03 1.570412925201829601e+01 2.020105488661471771e+00
3.073000000000000114e+02 1.853577449219466142e-02 -5.579605080713864913e-03 1.571946531574096895e+01 2.020074679838768095e+00
3.074000000000000341e+02 1.831352635201389037e-02 -6.207714452097666188e-03 1.573480137946364543e+01 2.020043964446593510e+00
3.075000000000000000e+02 1.807004833587541950e-02 -6.827152054436430584e-03 1.575013744318631836e+01 2.020013342131375733e+00
3.076000000000000227e+02 1.780567342290432023e-02 -7.437202228853019396e-03 1.576547350690899130e+01 2.019982812541787354e+00
3.077000000000000455e+02 1.752075865036013466e-02 -8.037161938892227117e-03 1.578080957063166423e+01 2.019952375328696537e+00
3.078000000000000114e+02 1.721568464018910852e-02 -8.626341576923239260e-03 1.579614563435434071e+01 2.019922030145103964e+00
3.079000000000000341e+02 1.689085509863819806e-02 -9.204065752957639804e-03 1.581148169807701365e+01 2.019891776646099313e+00
3.080000000000000000e+02 1.654669628955428642e-02 -9.769674064960246276e-03 1.582681776179968836e+01 2.019861614488848822e+00
3.081000000000000227e+02 1.618365648208277066e-02 -1.032252184978716368e-02 1.584215382552236129e+01 2.019831543332565538e+00
3.082000000000000455e+02 1.580220537343938678e-02 -1.086198091391305486e-02 1.585748988924503777e+01 2.019801562838417386e+00
3.083000000000000114e+02 1.540283348751496362e-02 -1.138744024309742628e-02 1.587282595296771071e+01 2.019771672669543605e+00
3.084000000000000341e+02 1.498605155006999326e-02 -1.189830669022842735e-02 1.588816201669038364e+01 2.019741872491022772e+00
3.085000000000000000e+02 1.455238984129565184e-02 -1.239400564054182058e-02 1.590349808041306012e+01 2.019712161969826614e+00
3.086000000000000227e+02 1.410239752658366125e-02 -1.287398165349643714e-02 1.591883414413573306e+01 2.019682540774760504e+00
3.087000000000000455e+02 1.363664196630841666e-02 -1.333769908059020438e-02 1.593417020785840599e+01 2.019653008576478559e+00
3.088000000000000114e+02 1.315570800551540964e-02 -1.378464265842104658e-02 1.594950627158108070e+01 2.019623565047460101e+00
3.089000000000000341e+02 1.266019724437935159e-02 -1.421431807637071887e-02 1.596484233530375541e+01 2.019594209861927947e+00
3.090000000000000000e+02 1.215072729033914688e-02 -1.462625251825734607e-02 1.598017839902643011e+01 2.019564942695848409e+00
3.091000000000000227e+02 1.162793099284988203e-02 -1.501999517740072038e-02 1.599551446274910305e+01 2.019535763226954383e+00
3.092000000000000455e+02 1.109245566166541450e-02 -1.539511774452734238e-02 1.601085052647177775e+01 2.019506671134626785e+00
3.093000000000000114e+02 1.054496226964701626e-02 -1.575121486799492196e-02 1.602618659019445246e+01 2.019477666099948276e+00
3.094000000000000341e+02 9.986124641044832537e-03 -1.608790458586640409e-02 1.604152265391712717e+01 2.019448747805635769e+00
3.095000000000000000e+02 9.416628626261134768e-03 -1.640482872935050337e-02 1.605685871763979833e+01 2.019419915936064402e+00
3.096000000000000227e+02 8.837171264102413118e-03 -1.670165329722528638e-02 1.607219478136247659e+01 2.019391170177157857e+00
3.097000000000000455e+02 8.248459932520491034e-03 -1.697806880083316261e-02 1.608753084508514775e+01 2.019362510216477169e+00
3.098000000000000114e+02 7.651211488903695082e-03 -1.723379057931551800e-02 1.610286690880782245e+01 2.019333935743122144e+00
3.099000000000000341e+02 7.046151400924350640e-03 -1.746855908477874461e-02 1.611820297253049716e+01 2.019305446447776209e+00
3.100000000000000000e+02 6.434012869019805139e-03 -1.768214013709701327e-02 1.613353903625317187e+01 2.019277042022562085e+00
3.101000000000000227e+02 5.815535941550677851e-03 -1.787432514814481579e-02 1.614887509997584658e+01 2.019248722161204324e+00
3.102000000000000455e+02 5.191466623695464681e-03 -1.804493131522413862e-02 1.616421116369851774e+01 2.019220486558861438e+00
3.103000000000000114e+02 4.562555981171416940e-03 -1.819380178354814900e-02 1.617954722742119245e+01 2.019192334912202735e+00
3.104000000000000341e+02 3.929559239822762347e-03 -1.832080577764208865e-02 1.619488329114386715e+01 2.019164266919300843e+00
3.105000000000000000e+02 3.293234882184725796e-03 -1.842583870156471251e-02 1.621021935486654186e+01 2.019136282279726302e+00
3.106000000000000227e+02 2.654343742074883727e-03 -1.850882220791915875e-02 1.622555541858921302e+01 2.019108380694445426e+00
3.107000000000000455e+02 2.013648098298678052e-03 -1.856970423560510425e-02 1.624089148231189128e+01 2.019080561865842505e+00
3.108000000000000114e+02 1.371910768552429436e-03 -1.860845901636541330e-02 1.625622754603456244e+01 2.019052825497692716e+00
3.109000000000000341e+02 7.298942045735684007e-04 -1.862508705016127641e-02 1.627156360975723715e+01 2.019025171295148358e+00
3.110000000000000000e+02 8.835958963956274705e-05 -1.861961504947873269e-02 1.628689967347991185e+01 2.018997598964759277e+00
3.111000000000000227e+02 -5.519340605519124608e-04 -1.859209585270713352e-02 1.630223573720258656e+01 2.018970108214396930e+00
3.112000000000000455e+02 -1.190230792541169865e-03 -1.854260830673262056e-02 1.631757180092526127e+01 2.018942698753289022e+00
3.113000000000000114e+02 -1.825778604259105983e-03 -1.847125711898265840e-02 1.633290786464793243e+01 2.018915370292003519e+00
3.114000000000000341e+02 -2.457830327643288192e-03 -1.837817267912989980e-02 1.634824392837060714e+01 2.018888122542437991e+00
3.115000000000000000e+02 -3.085644503660386635e-03 -1.826351085075120229e-02 1.636357999209328185e+01 2.018860955217746778e+00
3.116000000000000227e+02 -3.708486248746499514e-03 -1.812745273324673292e-02 1.637891605581595655e+01 2.018833868032424039e+00
3.117000000000000455e+02 -4.325628111626831675e-03 -1.797020439435122185e-02 1.639425211953863126e+01 2.018806860702261119e+00
3.118000000000000114e+02 -4.936350919539166104e-03 -1.779199657364191611e-02 1.640958818326130597e+01 2.018779932944281708e+00
3.119000000000000341e+02 -5.539944612877658117e-03 -1.759308435742315893e-02 1.642492424698398068e+01 2.018753084476816451e+00
3.120000000000000000e+02 -6.135709067278632793e-03 -1.737374682546201365e-02 1.644026031070665184e+01 2.018726315019394590e+00
3.121000000000000227e+02 -6.722954902227585780e-03 -1.713428667003462705e-02 1.645559637442932654e+01 2.018699624292890071e+00
3.122000000000000455e+02 -7.301004275225628573e-03 -1.687502978779411786e-02 1.647093243815200125e+01 2.018673012019308821e+00
3.123000000000000114e+02 -7.869191660633004237e-03 -1.659632484501580296e-02 1.648626850187467596e+01 2.018646477921935301e+00
3.124000000000000341e+02 -8.426864612282838202e-03 -1.629854281676321529e-02 1.650160456559734712e+01 2.018620021725266778e+00
3.125000000000000000e+02 -8.973384508995508116e-03 -1.598207650060737284e-02 1.651694062932002183e+01 2.018593643155030648e+00
3.126000000000000227e+02 -9.508127282162784355e-03 -1.564734000550163651e-02 1.653227669304269654e+01 2.018567341938115156e+00
3.127000000000000455e+02 -1.003048412454935270e-02 -1.529476821648450245e-02 1.654761275676537124e+01 2.018541117802620466e+00
3.128000000000000114e+02 -1.053986217954293314e-02 -1.492481623589701246e-02 1.656294882048804595e+01 2.018514970477838677e+00
3.129000000000000341e+02 -1.103568521005140156e-02 -1.453795880180836463e-02 1.657828488421072066e+01 2.018488899694247607e+00
3.130000000000000000e+02 -1.151739424631034736e-02 -1.413468968441495763e-02 1.659362094793339537e+01 2.018462905183464606e+00
3.131000000000000227e+02 -1.198444821188123129e-02 -1.371552106114311102e-02 1.660895701165606653e+01 2.018436986678305622e+00
3.132000000000000455e+02 -1.243632452712534024e-02 -1.328098287126523551e-02 1.662429307537874124e+01 2.018411143912710148e+00
3.133000000000000114e+02 -1.287251968951478621e-02 -1.283162215082547623e-02 1.663962913910141594e+01 2.018385376621796290e+00
3.134000000000000341e+02 -1.329254983011102925e-02 -1.236800234869908817e-02 1.665496520282409065e+01 2.018359684541795041e+00
3.135000000000000000e+02 -1.369595124562525586e-02 -1.189070262465538770e-02 1.667030126654676536e+01 2.018334067410113342e+00
3.136000000000000227e+02 -1.408228090547157876e-02 -1.140031713026436883e-02 1.668563733026944007e+01 2.018308524965231499e+00
3.137000000000000455e+02 -1.445111693325826750e-02 -1.089745427356494240e-02 1.670097339399211478e+01 2.018283056946806209e+00
3.138000000000000114e+02 -1.480205906222122926e-02 -1.038273596837764427e-02 1.671630945771478594e+01 2.018257663095544885e+00
3.139000000000000341e+02 -1.513472906408538932e-02 -9.856796869191752561e-03 1.673164552143746064e+01 2.018232343153335329e+00
3.140000000000000000e+02 -1.544877115093113221e-02 -9.320283592571426343e-03 1.674698158516013535e+01 2.018207096863140482e+00
3.141000000000000227e+02 -1.574385234962518906e-02 -8.773853926009595253e-03 1.676231764888281006e+01 2.018181923969005087e+00
3.142000000000000455e+02 -1.601966284843673108e-02 -8.218176025222827946e-03 1.677765371260548477e+01 2.018156824216064571e+00
3.143000000000000114e+02 -1.627591631549577325e-02 -7.653927600833633320e-03 1.679298977632815593e+01 2.018131797350569023e+00
3.144000000000000341e+02 -1.651235018875286953e-02 -7.081795095445703528e-03 1.680832584005083064e+01 2.018106843119836569e+00
3.145000000000000000e+02 -1.672872593718597797e-02 -6.502472852101983183e-03 1.682366190377350534e+01 2.018081961272236491e+00
3.146000000000000227e+02 -1.692482929297736347e-02 -5.916662275118026934e-03 1.683899796749618005e+01 2.018057151557226980e+00
3.147000000000000455e+02 -1.710047045446481950e-02 -5.325070984324394886e-03 1.685433403121885476e+01 2.018032413725341367e+00
3.148000000000000114e+02 -1.725548425968438659e-02 -4.728411963704238011e-03 1.686967009494152947e+01 2.018007747528137941e+00
3.149000000000000341e+02 -1.738973033034856355e-02 -4.127402705473618393e-03 1.688500615866420063e+01 2.017983152718243911e+00
3.150000000000000000e+02 -1.750309318617578047e-02 -3.522764350611106397e-03 1.690034222238687533e+01 2.017958629049362074e+00
3.151000000000000227e+02 -1.759548232946835447e-02 -2.915220826864415530e-03 1.691567828610955004e+01 2.017934176276186875e+00
3.152000000000000455e+02 -1.766683229992742701e-02 -2.305497985273953238e-03 1.693101434983222475e+01 2.017909794154465697e+00
3.153000000000000114e+02 -1.771710269968675144e-02 -1.694322736214385304e-03 1.694635041355489946e+01 2.017885482441003742e+00
3.154000000000000341e+02 -1.774627818859869990e-02 -1.082422186008125987e-03 1.696168647727757062e+01 2.017861240893622288e+00
3.155000000000000000e+02 -1.775436844985503124e-02 -4.705227751070290357e-04 1.697702254100024888e+01 2.017837069271133821e+00
3.156000000000000227e+02 -1.774140812601993772e-02 1.406505811258053579e-04 1.699235860472292003e+01 2.017812967333397545e+00
3.157000000000000455e+02 -1.770745672564225798e-02 7.503753480206946849e-04 1.700769466844559474e+01 2.017788934841295401e+00
3.158000000000000114e+02 -1.765259850059481758e-02 1.357932222602219706e-03 1.702303073216826945e+01 2.017764971556690323e+00
3.159000000000000341e+02 -1.757694229436040229e-02 1.962605978961717759e-03 1.703836679589094416e+01 2.017741077242451553e+00
3.160000000000000000e+02 -1.748062136150743337e-02 2.563686307040499712e-03 1.705370285961361887e+01 2.017717251662457745e+00
3.161000000000000227e+02 -1.736379315861286479e-02 3.160468643820549869e-03 1.706903892333629003e+01 2.017693494581585423e+00
3.162000000000000455e+02 -1.722663910696617048e-02 3.752254995965236938e-03 1.708437498705896829e+01 2.017669805765701430e+00
3.163000000000000114e+02 -1.706936432736644998e-02 4.338354752957271181e-03 1.709971105078163944e+01 2.017646184981611857e+00
3.164000000000000341e+02 -1.689219734740764547e-02 4.918085489772613950e-03 1.711504711450431415e+01 2.017622631997173066e+00
3.165000000000000000e+02 -1.669538978164645388e-02 5.490773758188095648e-03 1.713038317822698886e+01 2.017599146581184222e+00
3.166000000000000227e+02 -1.647921598508345423e-02 6.055755865781221360e-03 1.714571924194966357e+01 2.017575728503393506e+00
3.167000000000000455e+02 -1.624397268044276352e-02 6.612378641746227692e-03 1.716105530567233473e+01 2.017552377534551855e+00
3.168000000000000114e+02 -1.598997855971981408e-02 7.160000188638380655e-03 1.717639136939500943e+01 2.017529093446367217e+00
3.169000000000000341e+02 -1.571757386055060504e-02 7.697990619178770796e-03 1.719172743311768414e+01 2.017505876011469468e+00
3.170000000000000000e+02 -1.542711991793720670e-02 8.225732777297822818e-03 1.720706349684035885e+01 2.017482725003499233e+00
3.171000000000000227e+02 -1.511899869191916761e-02 8.742622942569200015e-03 1.722239956056303356e+01 2.017459640197011961e+00
3.172000000000000455e+02 -1.479361227180881790e-02 9.248071517261162791e-03 1.723773562428570472e+01 2.017436621367528105e+00
3.173000000000000114e+02 -1.445138235760641716e-02 9.741503695209102406e-03 1.725307168800838298e+01 2.017413668291459405e+00
3.174000000000000341e+02 -1.409274971928463349e-02 1.022236011176048606e-02 1.726840775173105413e+01 2.017390780746234125e+00
3.175000000000000000e+02 -1.371817363460324686e-02 1.069009747407122755e-02 1.728374381545372884e+01 2.017367958510161596e+00
3.176000000000000227e+02 -1.332813130618267297e-02 1.114418917102657017e-02 1.729907987917640355e+01 2.017345201362468643e+00
3.177000000000000455e+02 -1.292311725856633287e-02 1.158412586213395171e-02 1.731441594289907826e+01 2.017322509083340876e+00
3.178000000000000114e+02 -1.250364271601763118e-02 1.200941604470893639e-02 1.732975200662175297e+01 2.017299881453904487e+00
3.179000000000000341e+02 -1.207023496185111872e-02 1.241958659874404201e-02 1.734508807034442412e+01 2.017277318256139207e+00
3.180000000000000000e+02 -1.162343668006840178e-02 1.281418330885918284e-02 1.736042413406710239e+01 2.017254819272969790e+00
3.181000000000000227e+02 -1.116380528014043402e-02 1.319277136275168183e-02 1.737576019778977354e+01 2.017232384288242475e+00
3.182000000000000455e+02 -1.069191220575646702e-02 1.355493582562737435e-02 1.739109626151244825e+01 2.017210013086709885e+00
3.183000000000000114e+02 -1.020834222839338105e-02 1.390028209007396036e-02 1.740643232523512296e+01 2.017187705453974189e+00
3.184000000000000341e+02 -9.713692726587126736e-03 1.422843630091889799e-02 1.742176838895779767e+01 2.017165461176602115e+00
3.185000000000000000e+02 -9.208572951766830217e-03 1.453904575460734927e-02 1.743710445268047238e+01 2.017143280042045017e+00
3.186000000000000227e+02 -8.693603281576383138e-03 1.483177927268027746e-02 1.745244051640314353e+01 2.017121161838570487e+00
3.187000000000000455e+02 -8.169414461571501349e-03 1.510632754897849560e-02 1.746777658012581824e+01 2.017099106355408011e+00
3.188000000000000114e+02 -7.636646836227401966e-03 1.536240347019273908e-02 1.748311264384849295e+01 2.017077113382655718e+00
3.189000000000000341e+02 -7.095949570192099098e-03 1.559974240946254871e-02 1.749844870757116766e+01 2.017055182711274153e+00
3.190000000000000000e+02 -6.547979860713320707e-03 1.581810249271075816e-02 1.751378477129383882e+01 2.017033314133102717e+00
3.191000000000000227e+02 -5.993402142214736619e-03 1.601726483746626975e-02 1.752912083501651708e+01 2.017011507440806373e+00
3.192000000000000455e+02 -5.432887283954030387e-03 1.619703376395280336e-02 1.754445689873918823e+01 2.016989762428055943e+00
3.193000000000000114e+02 -4.867111781748814474e-03 1.635723697823570147e-02 1.755979296246186294e+01 2.016968078889211480e+00
3.194000000000000341e+02 -4.296756944730677902e-03 1.649772572729294937e-02 1.757512902618453765e+01 2.016946456619598038e+00
3.195000000000000000e+02 -3.722508078096984849e-03 1.661837492585965803e-02 1.759046508990721236e+01 2.016924895415352026e+00
3.196000000000000227e+02 -3.145053662853967546e-03 1.671908325497484943e-02 1.760580115362988707e+01 2.016903395073489147e+00
3.197000000000000455e+02 -2.565084533504477168e-03 1.679977323216485033e-02 1.762113721735255822e+01 2.016881955391868431e+00
3.198000000000000114e+02 -1.983293054684281530e-03 1.686039125323407148e-02 1.763647328107523293e+01 2.016860576169183350e+00
3.199000000000000341e+02 -1.400372297705692552e-03 1.690090760569100403e-02 1.765180934479790764e+01 2.016839257204951164e+00
3.200000000000000000e+02 -8.170152179912712302e-04 1.692131645382813701e-02 1.766714540852058235e+01 2.016817998299559100e+00
3.201000000000000227e+02 -2.339138343770427535e-04 1.692163579555778369e-02 1.768248147224325706e+01 2.016796799254186201e+00
3.202000000000000455e+02 3.482415887650161263e-04 1.690190739109647539e-02 1.769781753596593177e+01 2.016775659870934323e+00
3.203000000000000114e+02 9.287633555971748457e-04 1.686219666364705341e-02 1.771315359968860648e+01 2.016754579952592774e+00
3.204000000000000341e+02 1.506967148146671044e-03 1.680259257226288452e-02 1.772848966341127763e+01 2.016733559302903878e+00
3.205000000000000000e+02 2.082172829931432361e-03 1.672320745708387110e-02 1.774382572713395234e+01 2.016712597726302292e+00
3.206000000000000227e+02 2.653705242945024901e-03 1.662417685721061245e-02 1.775916179085662705e+01 2.016691695028149489e+00
3.207000000000000455e+02 3.220894997079752718e-03 1.650565930146615998e-02 1.777449785457930176e+01 2.016670851014556121e+00
3.208000000000000114e+02 3.783079251048552128e-03 1.636783607236573512e-02 1.778983391830197647e+01 2.016650065492480159e+00
3.209000000000000341e+02 4.339602483923392373e-03 1.621091094362719226e-02 1.780516998202464762e+01 2.016629338269658067e+00
3.210000000000000000e+02 4.889817256372878083e-03 1.603510989157840017e-02 1.782050604574732233e+01 2.016608669154592803e+00
3.211000000000000227e+02 5.433084960733149636e-03 1.584068078087873255e-02 1.783584210946999704e+01 2.016588057956662627e+00
3.212000000000000455e+02 5.968776559045227068e-03 1.562789302495596125e-02 1.785117817319267175e+01 2.016567504486006968e+00
3.213000000000000114e+02 6.496273308198288396e-03 1.539703722163609373e-02 1.786651423691534646e+01 2.016547008553501996e+00
3.214000000000000341e+02 7.014967471367985000e-03 1.514842476443666042e-02 1.788185030063802117e+01 2.016526569970880089e+00
3.215000000000000000e+02 7.524263014910885679e-03 1.488238743003538617e-02 1.789718636436069232e+01 2.016506188550653889e+00
3.216000000000000227e+02 8.023576289941363598e-03 1.459927694246543860e-02 1.791252242808336703e+01 2.016485864106085213e+00
3.217000000000000455e+02 8.512336697803655691e-03 1.429946451458066065e-02 1.792785849180604174e+01 2.016465596451199271e+00
3.218000000000000114e+02 8.989987338683580811e-03 1.398334036740632273e-02 1.794319455552871645e+01 2.016445385400849943e+00
3.219000000000000341e+02 9.455985642640295230e-03 1.365131322797068399e-02 1.795853061925139116e+01 2.016425230770624299e+00
3.220000000000000000e+02 9.909803982325333938e-03 1.330380980626806944e-02 1.797386668297406231e+01 2.016405132376851483e+00
3.221000000000000227e+02 1.035093026672579894e-02 1.294127425201905407e-02 1.798920274669674058e+01 2.016385090036696415e+00
3.222000000000000455e+02 1.077886851524838090e-02 1.256416759189936914e-02 1.800453881041941173e+01 2.016365103568016348e+00
3.223000000000000114e+02 1.119313941151483215e-02 1.217296714796755643e-02 1.801987487414208644e+01 2.016345172789452356e+00
3.224000000000000341e+02 1.159328083625872467e-02 1.176816593799586384e-02 1.803521093786476115e+01 2.016325297520378257e+00
3.225000000000000000e+02 1.197884837872084142e-02 1.135027205847150000e-02 1.805054700158743586e+01 2.016305477580968564e+00
3.226000000000000227e+02 1.234941582600501513e-02 1.091980805102732779e-02 1.806588306531011057e+01 2.016285712792097673e+00
3.227000000000000455e+02 1.270457562983735161e-02 1.047731025308276664e-02 1.808121912903278172e+01 2.016266002975376281e+00
3.228000000000000114e+02 1.304393935024113736e-02 1.002332813351330607e-02 1.809655519275545998e+01 2.016246347953195350e+00
3.229000000000000341e+02 1.336713807564314516e-02 9.558423614144297836e-03 1.811189125647813114e+01 2.016226747548648390e+00
3.230000000000000000e+02 1.367382281895735546e-02 9.083170377925671446e-03 1.812722732020080585e+01 2.016207201585572317e+00
3.231000000000000227e+02 1.396366488924402974e-02 8.598153164618279817e-03 1.814256338392347701e+01 2.016187709888530577e+00
3.232000000000000455e+02 1.423635623853209374e-02 8.103967054858232655e-03 1.815789944764615527e+01 2.016168272282837126e+00
3.233000000000000114e+02 1.449160978346864664e-02 7.601216743478657160e-03 1.817323551136882642e+01 2.016148888594512467e+00
3.234000000000000341e+02 1.472915970145150834e-02 7.090515802954865283e-03 1.818857157509150113e+01 2.016129558650249898e+00
3.235000000000000000e+02 1.494876170095204952e-02 6.572485937889257016e-03 1.820390763881417584e+01 2.016110282277558952e+00
3.236000000000000227e+02 1.515019326577017426e-02 6.047756231415895613e-03 1.821924370253685055e+01 2.016091059304573996e+00
3.237000000000000455e+02 1.533325387296863469e-02 5.516962384449303376e-03 1.823457976625952526e+01 2.016071889560195896e+00
3.238000000000000114e+02 1.549776518430673496e-02 4.980745948690422191e-03 1.824991582998219641e+01 2.016052772874000532e+00
3.239000000000000341e+02 1.564357121098082157e-02 4.439753554302486131e-03 1.826525189370487467e+01 2.016033709076293423e+00
3.240000000000000000e+02 1.577053845154611014e-02 3.894636133201621539e-03 1.828058795742754583e+01 2.016014697998042227e+00
3.241000000000000227e+02 1.587855600291050370e-02 3.346048138868561519e-03 1.829592402115022054e+01 2.015995739470947790e+00
3.242000000000000455e+02 1.596753564431545661e-02 2.794646763633818962e-03 1.831126008487289525e+01 2.015976833327422391e+00
3.243000000000000114e+02 1.603741189428027625e-02 2.241091154356295283e-03 1.832659614859556996e+01 2.015957979400505362e+00
3.244000000000000341e+02 1.608814204047614646e-02 1.686041627428770933e-03 1.834193221231824467e+01 2.015939177523976333e+00
3.245000000000000000e+02 1.611970614257130646e-02 1.130158884052656632e-03 1.835726827604091582e+01 2.015920427532297499e+00
3.246000000000000227e+02 1.613210700808930670e-02 5.741032266914536560e-04 1.837260433976359408e+01 2.015901729260601183e+00
3.247000000000000455e+02 1.612537014136521465e-02 1.853377765142258965e-05 1.838794040348626524e+01 2.015883082544675631e+00
3.248000000000000114e+02 1.609954366572853915e-02 -5.358922993085359077e-04 1.840327646720893995e+01 2.015864487221040058e+00
3.249000000000000341e+02 1.605469821904119410e-02 -1.088520573411611535e-03 1.841861253093161466e+01 2.015845943126864714e+00
3.250000000000000000e+02 1.599092682279259006e-02 -1.638700116431803314e-03 1.843394859465428937e+01 2.015827450099954010e+00
3.251000000000000227e+02 1.590834472494394997e-02 -2.185784266507897859e-03 1.844928465837696052e+01 2.015809007978824230e+00
3.252000000000000455e+02 1.580708921677235687e-02 -2.729131385289482702e-03 1.846462072209963523e+01 2.015790616602647578e+00
3.253000000000000114e+02 1.568731942398859242e-02 -3.268105607554182626e-03 1.847995678582230994e+01 2.015772275811248182e+00
3.254000000000000341e+02 1.554921607241661549e-02 -3.802077582406188875e-03 1.849529284954498465e+01 2.015753985445101648e+00
3.255000000000000000e+02 1.539298122858629575e-02 -4.330425205203742613e-03 1.851062891326765936e+01 2.015735745345369256e+00
3.256000000000000227e+02 1.521883801557752554e-02 -4.852534339371595423e-03 1.852596497699033051e+01 2.015717555353825130e+00
3.257000000000000455e+02 1.502703030452103364e-02 -5.367799527250179635e-03 1.854130104071300877e+01 2.015699415312930842e+00
3.258000000000000114e+02 1.481782238216548288e-02 -5.875624689183207329e-03 1.855663710443567993e+01 2.015681325065770135e+00
3.259000000000000341e+02 1.459149859495010269e-02 -6.375423810018739437e-03 1.857197316815835464e+01 2.015663284456072457e+00
3.260000000000000000e+02 1.434836297006887237e-02 -6.866621612252704100e-03 1.858730923188102935e+01 2.015645293328223620e+00
3.261000000000000227e+02 1.408873881400241751e-02 -7.348654215039572557e-03 1.860264529560370406e+01 2.015627351527236488e+00
3.262000000000000455e+02 1.381296828906151269e-02 -7.820969778313289350e-03 1.861798135932637877e+01 2.015609458898735884e+00
3.263000000000000114e+02 1.352141196847500386e-02 -8.283029131302348247e-03 1.863331742304904992e+01 2.015591615289043403e+00
3.264000000000000341e+02 1.321444837059889896e-02 -8.734306384706000403e-03 1.864865348677172463e+01 2.015573820545036643e+00
3.265000000000000000e+02 1.289247347284913636e-02 -9.174289525861106798e-03 1.866398955049439934e+01 2.015556074514281981e+00
3.266000000000000227e+02 1.255590020596001125e-02 -9.602480996216227610e-03 1.867932561421707405e+01 2.015538377044910678e+00
3.267000000000000455e+02 1.220515792922990603e-02 -1.001839825046947803e-02 1.869466167793974876e+01 2.015520727985729899e+00
3.268000000000000114e+02 1.184069188739589849e-02 -1.042157429675400621e-02 1.870999774166242346e+01 2.015503127186133447e+00
3.269000000000000341e+02 1.146296264983225240e-02 -1.081155821725402096e-02 1.872533380538509817e+01 2.015485574496111987e+00
3.270000000000000000e+02 1.107244553277179216e-02 -1.118791566869677817e-02 1.874066986910776933e+01 2.015468069766324533e+00
3.271000000000000227e+02 1.066963000526154927e-02 -1.155022936215041422e-02 1.875600593283044404e+01 2.015450612848022516e+00
3.272000000000000455e+02 1.025501907960796148e-02 -1.189809952161467906e-02 1.877134199655311875e+01 2.015433203593020473e+00
3.273000000000000114e+02 9.829128687045204926e-03 -1.223114432090444473e-02 1.878667806027579346e+01 2.015415841853770651e+00
3.274000000000000341e+02 9.392487039416003158e-03 -1.254900029834425494e-02 1.880201412399846461e+01 2.015398527483346580e+00
3.275000000000000000e+02 8.945633977639470824e-03 -1.285132274884704696e-02 1.881735018772114287e+01 2.015381260335383118e+00
3.276000000000000227e+02 8.489120307765841630e-03 -1.313778609293899703e-02 1.883268625144381403e+01 2.015364040264124412e+00
3.277000000000000455e+02 8.023507125441206936e-03 -1.340808422235973719e-02 1.884802231516648874e+01 2.015346867124431895e+00
3.278000000000000114e+02 7.549365129588576570e-03 -1.366193082186766689e-02 1.886335837888916345e+01 2.015329740771728328e+00
3.279000000000000341e+02 7.067273926161775528e-03 -1.389905966691817180e-02 1.887869444261183816e+01 2.015312661062026667e+00
3.280000000000000000e+02 6.577821322800519142e-03 -1.411922489692403644e-02 1.889403050633451286e+01 2.015295627851942495e+00
3.281000000000000227e+02 6.081602615250333507e-03 -1.432220126380694819e-02 1.890936657005718402e+01 2.015278640998672266e+00
3.282000000000000455e+02 5.579219866411858769e-03 -1.450778435561799092e-02 1.892470263377985873e+01 2.015261700359957775e+00
3.283000000000000114e+02 5.071281178876941437e-03 -1.467579079499791578e-02 1.894003869750253344e+01 2.015244805794177196e+00
3.284000000000000341e+02 4.558399961845918322e-03 -1.482605841230276791e-02 1.895537476122520815e+01 2.015227957160244276e+00
3.285000000000000000e+02 4.041194193286146326e-03 -1.495844639324584065e-02 1.897071082494788286e+01 2.015211154317650966e+00
3.286000000000000227e+02 3.520285678231666743e-03 -1.507283540092163761e-02 1.898604688867055756e+01 2.015194397126466086e+00
3.287000000000000455e+02 2.996299304103884446e-03 -1.516912767214007376e-02 1.900138295239323227e+01 2.015177685447333111e+00
3.288000000000000114e+02 2.469862293937818282e-03 -1.524724708799085789e-02 1.901671901611590343e+01 2.015161019141429311e+00
3.289000000000000341e+02 1.941603458416582984e-03 -1.530713921862346914e-02 1.903205507983857814e+01 2.015144398070519483e+00
3.290000000000000000e+02 1.412152447583437829e-03 -1.534877134223790705e-02 1.904739114356125285e+01 2.015127822096947074e+00
3.291000000000000227e+02 8.821390031380643443e-04 -1.537213243831290002e-02 1.906272720728392756e+01 2.015111291083567568e+00
3.292000000000000455e+02 3.521922121874943327e-04 -1.537723315514785000e-02 1.907806327100660226e+01 2.015094804893806213e+00
3.293000000000000114e+02 -1.770602366624752502e-04 -1.536410575179144103e-02 1.909339933472927342e+01 2.015078363391682004e+00
3.294000000000000341e+02 -7.049927939931115899e-04 -1.533280401449849985e-02 1.910873539845194813e+01 2.015061966441712649e+00
3.295000000000000000e+02 -1.230982786179884905e-03 -1.528340314785418125e-02 1.912407146217462284e+01 2.015045613908959421e+00
3.296000000000000227e+02 -1.754411147037347350e-03 -1.521599964075138686e-02 1.913940752589729755e+01 2.015029305659072900e+00
3.297000000000000455e+02 -2.274663143663961488e-03 -1.513071110743974268e-02 1.915474358961997225e+01 2.015013041558240570e+00
3.298000000000000114e+02 -2.791129095626728156e-03 -1.502767610387138915e-02 1.917007965334264696e+01 2.014996821473126420e+00
3.299000000000000341e+02 -3.303205086650294608e-03 -1.490705391963242400e-02 1.918541571706531812e+01 2.014980645270999737e+00
3.300000000000000000e+02 -3.810293667990788738e-03 -1.476902434573968727e-02 1.920075178078799283e+01 2.014964512819664044e+00
3.301000000000000227e+02 -4.311804552662719218e-03 -1.461378741864006146e-02 1.921608784451066754e+01 2.014948423987410919e+00
3.302000000000000455e+02 -4.807155299735106115e-03 -1.444156314076382522e-02 1.923142390823334225e+01 2.014932378643071509e+00
3.303000000000000114e+02 -5.295771987889492764e-03 -1.425259117800375605e-02 1.924675997195601695e+01 2.014916376656051167e+00
3.304000000000000341e+02 -5.777089877474971165e-03 -1.404713053454306575e-02 1.926209603567868811e+01 2.014900417896230422e+00
3.305000000000000000e+02 -6.250554060299335149e-03 -1.382545920544554947e-02 1.927743209940136637e+01 2.014884502234029817e+00
3.306000000000000227e+02 -6.715620096402932782e-03 -1.358787380748304602e-02 1.929276816312403753e+01 2.014868629540413458e+00
3.307000000000000455e+02 -7.171754637104776724e-03 -1.333468918867359264e-02 1.930810422684671224e+01 2.014852799686821960e+00
3.308000000000000114e+02 -7.618436033592411970e-03 -1.306623801703723879e-02 1.932344029056938695e+01 2.014837012545221295e+00
3.309000000000000341e+02 -8.055154930381096950e-03 -1.278287034911038296e-02 1.933877635429206165e+01 2.014821267988149422e+00
3.310000000000000000e+02 -8.481414842962291603e-03 -1.248495317875526235e-02 1.935411241801473636e+01 2.014805565888573291e+00
3.311000000000000227e+02 -8.896732718988978675e-03 -1.217286996685947725e-02 1.936944848173740752e+01 2.014789906120008744e+00
3.312000000000000455e+02 -9.300639482378339831e-03 -1.184702015250721843e-02 1.938478454546008578e+01 2.014774288556483217e+00
3.313000000000000114e+02 -9.692680559705775176e-03 -1.150781864624795571e-02 1.940012060918275694e+01 2.014758713072523300e+00
3.314000000000000341e+02 -1.007241638832252241e-02 -1.115569530610265384e-02 1.941545667290543165e+01 2.014743179543141860e+00
3.315000000000000000e+02 -1.043942290561837745e-02 -1.079109439695295596e-02 1.943079273662810635e+01 2.014727687843882897e+00
3.316000000000000227e+02 -1.079329201889622260e-02 -1.041447403400621273e-02 1.944612880035078106e+01 2.014712237850765142e+00
3.317000000000000455e+02 -1.113363205534555200e-02 -1.002630561101059033e-02 1.946146486407345222e+01 2.014696829440304704e+00
3.318000000000000114e+02 -1.146006819161145968e-02 -9.627073213943789648e-03 1.947680092779612693e+01 2.014681462489518182e+00
3.319000000000000341e+02 -1.177224286251064844e-02 -9.217273020894631297e-03 1.949213699151880164e+01 2.014666136875923108e+00
3.320000000000000000e+02 -1.206981614843590650e-02 -8.797412688873308337e-03 1.950747305524147635e+01 2.014650852477493537e+00
3.321000000000000227e+02 -1.235246614104816218e-02 -8.368010728316995633e-03 1.952280911896415105e+01 2.014635609172726660e+00
3.322000000000000455e+02 -1.261988928686356808e-02 -7.929595866039826010e-03 1.953814518268682221e+01 2.014620406840593958e+00
3.323000000000000114e+02 -1.287180070836993137e-02 -7.482706397423922323e-03 1.955348124640950047e+01 2.014605245360530539e+00
3.324000000000000341e+02 -1.310793450235255703e-02 -7.027889528628892234e-03 1.956881731013217163e+01 2.014590124612457789e+00
3.325000000000000000e+02 -1.332804401510602303e-02 -6.565700709623935837e-03 1.958415337385484634e+01 2.014575044476831778e+00
3.326000000000000227e+02 -1.353190209427159590e-02 -6.096702958857808108e-03 1.959948943757752104e+01 2.014560004834478946e+00
3.327000000000000455e+02 -1.371930131703916721e-02 -5.621466180370370859e-03 1.961482550130019575e+01 2.014545005566781732e+00
3.328000000000000114e+02 -1.389005419449591133e-02 -5.140566474188521841e-03 1.963016156502287046e+01 2.014530046555583986e+00
3.329000000000000341e+02 -1.404399335193630763e-02 -4.654585440820735096e-03 1.964549762874554162e+01 2.014515127683174534e+00
3.330000000000000000e+02 -1.418097168495591198e-02 -4.164109480697490533e-03 1.966083369246821988e+01 2.014500248832314711e+00
3.331000000000000227e+02 -1.430086249121271559e-02 -3.669729089396159792e-03 1.967616975619089104e+01 2.014485409886252576e+00
3.332000000000000455e+02 -1.440355957773464986e-02 -3.172038149486689808e-03 1.969150581991356574e+01 2.014470610728657185e+00
3.333000000000000114e+02 -1.448897734370752609e-02 -2.671633219858865569e-03 1.970684188363624045e+01 2.014455851243722062e+00
3.334000000000000341e+02 -1.455705083869577102e-02 -2.169112823360547660e-03 1.972217794735891516e+01 2.014441131316048850e+00
3.335000000000000000e+02 -1.460773579627018884e-02 -1.665076733610152803e-03 1.973751401108158987e+01 2.014426450830718363e+00
3.336000000000000227e+02 -1.464100864306967439e-02 -1.160125261820757264e-03 1.975285007480426103e+01 2.014411809673252840e+00
3.337000000000000455e+02 -1.465686648331995801e-02 -6.548585444808501877e-04 1.976818613852693574e+01 2.014397207729652362e+00
3.338000000000000114e+02 -1.465532705889442677e-02 -1.498758327427836897e-04 1.978352220224961044e+01 2.014382644886349549e+00
3.339000000000000341e+02 -1.463642868500725051e-02 3.542252156582723316e-04 1.979885826597228515e+01 2.014368121030203351e+00
3.340000000000000000e+02 -1.460023016166530838e-02 8.568492411037720606e-04 1.981419432969495631e+01 2.014353636048579865e+00
3.341000000000000227e+02 -1.454681066104433589e-02 1.357403882596476888e-03 1.982953039341763457e+01 2.014339189829246202e+00
3.342000000000000455e+02 -1.447626959095746173e-02 1.855300473241754860e-03 1.984486645714030573e+01 2.014324782260421998e+00
3.343000000000000114e+02 -1.438872643464539705e-02 2.349954729890442809e-03 1.986020252086298044e+01 2.014310413230768759e+00
3.344000000000000341e+02 -1.428432056711376706e-02 2.840787436148818450e-03 1.987553858458565514e+01 2.014296082629396523e+00
3.345000000000000000e+02 -1.416321104829095824e-02 3.327225117944435963e-03 1.989087464830832985e+01 2.014281790345839429e+00
3.346000000000000227e+02 -1.402557639330269564e-02 3.808700710880183644e-03 1.990621071203100456e+01 2.014267536270069492e+00
3.347000000000000455e+02 -1.387161432017263579e-02 4.284654218589856005e-03 1.992154677575367572e+01 2.014253320292504590e+00
3.348000000000000114e+02 -1.370154147531134695e-02 4.754533361339941498e-03 1.993688283947635043e+01 2.014239142303992036e+00
3.349000000000000341e+02 -1.351559313714865984e-02 5.217794214133047656e-03 1.995221890319902514e+01 2.014225002195778824e+00
3.350000000000000000e+02 -1.331402289831901294e-02 5.673901833567523458e-03 1.996755496692169984e+01 2.014210899859592452e+00
3.351000000000000227e+02 -1.309710232681641356e-02 6.122330872750538118e-03 1.998289103064437455e+01 2.014196835187532120e+00
3.352000000000000455e+02 -1.286512060656032179e-02 6.562566183544732076e-03 1.999822709436704571e+01 2.014182808072167319e+00
3.353000000000000114e+02 -1.261838415785353391e-02 6.994103405473430651e-03 2.001356315808972397e+01 2.014168818406464556e+00
3.354000000000000341e+02 -1.235721623820744408e-02 7.416449540610727496e-03 2.002889922181239868e+01 2.014154866083800233e+00
3.355000000000000000e+02 -1.208195652406489351e-02 7.829123513799770423e-03 2.004423528553506983e+01 2.014140950998009938e+00
3.356000000000000227e+02 -1.179296067394501601e-02 8.231656717578869978e-03 2.005957134925774454e+01 2.014127073043317395e+00
3.357000000000000455e+02 -1.149059987356967384e-02 8.623593541185444258e-03 2.007490741298041570e+01 2.014113232114334906e+00
3.358000000000000114e+02 -1.117526036355398836e-02 9.004491883060180418e-03 2.009024347670309041e+01 2.014099428106153056e+00
3.359000000000000341e+02 -1.084734295024407380e-02 9.373923646268437354e-03 2.010557954042576867e+01 2.014085660914243903e+00
3.360000000000000000e+02 -1.050726250033331109e-02 9.731475216290043015e-03 2.012091560414843983e+01 2.014071930434445878e+00
3.361000000000000227e+02 -1.015544741987469551e-02 1.007674792065493471e-02 2.013625166787111453e+01 2.014058236563075255e+00
3.362000000000000455e+02 -9.792339118348852151e-03 1.040935846990479439e-02 2.015158773159378924e+01 2.014044579196813789e+00
3.363000000000000114e+02 -9.418391458452588308e-03 1.072893937941389771e-02 2.016692379531646040e+01 2.014030958232742030e+00
3.364000000000000341e+02 -9.034070192282537062e-03 1.103513937159480290e-02 2.018225985903913866e+01 2.014017373568381952e+00
3.365000000000000000e+02 -8.639852384624148451e-03 1.132762375806244289e-02 2.019759592276181337e+01 2.014003825101620127e+00
3.366000000000000227e+02 -8.236225824039992288e-03 1.160607480134535907e-02 2.021293198648448453e+01 2.013990312730748578e+00
3.367000000000000455e+02 -7.823688422494878142e-03 1.187019205575055164e-02 2.022826805020715923e+01 2.013976836354453237e+00
3.368000000000000114e+02 -7.402747604244971219e-03 1.211969268703591215e-02 2.024360411392983039e+01 2.013963395871851692e+00
3.369000000000000341e+02 -6.973919684737096315e-03 1.235431177053977238e-02 2.025894017765250865e+01 2.013949991182402588e+00
3.370000000000000000e+02 -6.537729240283630602e-03 1.257380256747329256e-02 2.027427624137518336e+01 2.013936622185969583e+00
3.371000000000000227e+02 -6.094708469264700779e-03 1.277793677908684727e-02 2.028961230509785452e+01 2.013923288782851539e+00
3.372000000000000455e+02 -5.645396545648260524e-03 1.296650477845453890e-02 2.030494836882052923e+01 2.013909990873691491e+00
3.373000000000000114e+02 -5.190338965596899383e-03 1.313931581965841443e-02 2.032028443254320749e+01 2.013896728359502397e+00
3.374000000000000341e+02 -4.730086887956480579e-03 1.329619822415740310e-02 2.033562049626587864e+01 2.013883501141743526e+00
3.375000000000000000e+02 -4.265196469422720058e-03 1.343699954418383670e-02 2.035095655998855335e+01 2.013870309122211211e+00
3.376000000000000227e+02 -3.796228195174719284e-03 1.356158670300960239e-02 2.036629262371122806e+01 2.013857152203067713e+00
3.377000000000000455e+02 -3.323746205792719056e-03 1.366984611196997955e-02 2.038162868743389922e+01 2.013844030286931819e+00
3.378000000000000114e+02 -2.848317621249709612e-03 1.376168376415801663e-02 2.039696475115657393e+01 2.013830943276736729e+00
3.379000000000000341e+02 -2.370511862795821392e-03 1.383702530471705820e-02 2.041230081487924863e+01 2.013817891075787347e+00
3.380000000000000000e+02 -1.890899973538420157e-03 1.389581607771216837e-02 2.042763687860192334e+01 2.013804873587813571e+00
3.381000000000000227e+02 -1.410053938522024940e-03 1.393802114955875263e-02 2.044297294232459805e+01 2.013791890716880140e+00
3.382000000000000455e+02 -9.285460051254384138e-04 1.396362530904108126e-02 2.045830900604726921e+01 2.013778942367412395e+00
3.383000000000000114e+02 -4.469480045655018570e-04 1.397263304396572509e-02 2.047364506976994392e+01 2.013766028444258449e+00
3.384000000000000341e+02 3.416932467606998959e-05 1.396506849452231434e-02 2.048898113349262218e+01 2.013753148852599040e+00
3.385000000000000000e+02 5.142370107158658740e-04 1.394097538346704759e-02 2.050431719721529333e+01 2.013740303497971507e+00
3.386000000000000227e+02 9.926885186260859043e-04 1.390041692324515792e-02 2.051965326093796804e+01 2.013727492286306653e+00
3.387000000000000455e+02 1.468960416494178179e-03 1.384347570022534911e-02 2.053498932466064275e+01 2.013714715123889221e+00
3.388000000000000114e+02 1.942493036416487661e-03 1.377025353622143324e-02 2.055032538838331391e+01 2.013701971917338351e+00
3.389000000000000341e+02 2.412731129638317432e-03 1.368087132751528122e-02 2.056566145210599217e+01 2.013689262573703509e+00
3.390000000000000000e+02 2.879124515090738991e-03 1.357546886162470587e-02 2.058099751582866332e+01 2.013676587000317486e+00
3.391000000000000227e+02 3.341128720560460324e-03 1.345420461206789202e-02 2.059633357955133803e+01 2.013663945104902098e+00
3.392000000000000455e+02 3.798205615750257450e-03 1.331725551142874664e-02 2.061166964327401274e+01 2.013651336795574842e+00
3.393000000000000114e+02 4.249824036503343887e-03 1.316481670302381557e-02 2.062700570699668390e+01 2.013638761980724112e+00
3.394000000000000341e+02 4.695460399458187273e-03 1.299710127151832047e-02 2.064234177071936216e+01 2.013626220569139313e+00
3.395000000000000000e+02 5.134599306440721864e-03 1.281433995285376562e-02 2.065767783444203687e+01 2.013613712470007311e+00
3.396000000000000227e+02 5.566734137886158486e-03 1.261678082386715090e-02 2.067301389816470802e+01 2.013601237592768989e+00
3.397000000000000455e+02 5.991367634618154081e-03 1.240468897202493155e-02 2.068834996188738273e+01 2.013588795847271573e+00
3.398000000000000114e+02 6.408012467320447353e-03 1.217834614568976022e-02 2.070368602561005744e+01 2.013576387143715785e+00
3.399000000000000341e+02 6.816191793044503421e-03 1.193805038538797887e-02 2.071902208933273215e+01 2.013564011392622088e+00
3.400000000000000000e+02 7.215439798134176512e-03 1.168411563654747111e-02 2.073435815305540686e+01 2.013551668504848013e+00
3.401000000000000227e+02 7.605302226937853474e-03 1.141687134420285576e-02 2.074969421677807802e+01 2.013539358391648992e+00
3.402000000000000455e+02 7.985336895723837980e-03 1.113666203019422242e-02 2.076503028050075272e+01 2.013527080964542915e+00
3.403000000000000114e+02 8.355114191214855004e-03 1.084384685338368043e-02 2.078036634422342743e+01 2.013514836135453567e+00
3.404000000000000341e+02 8.714217553181878573e-03 1.053879915346098671e-02 2.079570240794609859e+01 2.013502623816617820e+00
3.405000000000000000e+02 9.062243940567730680e-03 1.022190597890134701e-02 2.081103847166877685e+01 2.013490443920578521e+00
3.406000000000000227e+02 9.398804280609287728e-03 9.893567599673427915e-03 2.082637453539145156e+01 2.013478296360286635e+00
3.407000000000000455e+02 9.723523900476292031e-03 9.554197005309076479e-03 2.084171059911412272e+01 2.013466181048965797e+00
3.408000000000000114e+02 1.003604294094084456e-02 9.204219388950805186e-03 2.085704666283679742e+01 2.013454097900173156e+00
3.409000000000000341e+02 1.033601675163001166e-02 8.844071618031362422e-03 2.087238272655947569e+01 2.013442046827846443e+00
3.410000000000000000e+02 1.062311626743486434e-02 8.474201692226360216e-03 2.088771879028214684e+01 2.013430027746200945e+00
3.411000000000000227e+02 1.089702836565978501e-02 8.095068189359450397e-03 2.090305485400482155e+01 2.013418040569817880e+00
3.412000000000000455e+02 1.115745620354308652e-02 7.707139699937685072e-03 2.091839091772749271e+01 2.013406085213576002e+00
3.413000000000000114e+02 1.140411953577636674e-02 7.310894251007181259e-03 2.093372698145016741e+01 2.013394161592694687e+00
3.414000000000000341e+02 1.163675501169843425e-02 6.906818720044274537e-03 2.094906304517284568e+01 2.013382269622712606e+00
3.415000000000000000e+02 1.185511645185101208e-02 6.495408239583577194e-03 2.096439910889551683e+01 2.013370409219508161e+00
3.416000000000000227e+02 1.205897510360762898e-02 6.077165593321275615e-03 2.097973517261819154e+01 2.013358580299244860e+00
3.417000000000000455e+02 1.224811987562732761e-02 5.652600604417554013e-03 2.099507123634086625e+01 2.013346782778439703e+00
3.418000000000000114e+02 1.242235755088591520e-02 5.222229516741758865e-03 2.101040730006353741e+01 2.013335016573935210e+00
3.419000000000000341e+02 1.258151297809061674e-02 4.786574369813108992e-03 2.102574336378621567e+01 2.013323281602841242e+00
3.420000000000000000e+02 1.272542924128789582e-02 4.346162368179685292e-03 2.104107942750889038e+01 2.013311577782647799e+00
3.421000000000000227e+02 1.285396780751105889e-02 3.901525246008371965e-03 2.105641549123156153e+01 2.013299905031102899e+00
3.422000000000000455e+02 1.296700865234436638e-02 3.453198627635687551e-03 2.107175155495423624e+01 2.013288263266289846e+00
3.423000000000000114e+02 1.306445036328990686e-02 3.001721384853678603e-03 2.108708761867690740e+01 2.013276652406636114e+00
3.424000000000000341e+02 1.314621022087520026e-02 2.547634991698044006e-03 2.110242368239958211e+01 2.013265072370834741e+00
3.425000000000000000e+02 1.321222425743964410e-02 2.091482877501940878e-03 2.111775974612226037e+01 2.013253523077888740e+00
3.426000000000000227e+02 1.326244729358447977e-02 1.633809778997197433e-03 2.113309580984493152e+01 2.013242004447156397e+00
3.427000000000000455e+02 1.329685295228956454e-02 1.175161092218682431e-03 2.114843187356760623e+01 2.013230516398231362e+00
3.428000000000000114e+02 1.331543365072028993e-02 7.160822249920641971e-04 2.116376793729028094e+01 2.013219058851083432e+00
3.429000000000000341e+02 1.331820056979309518e-02 2.571179507640554960e-04 2.117910400101295210e+01 2.013207631725961289e+00
3.430000000000000000e+02 1.330518360156861778e-02 -2.011882354624766232e-04 2.119444006473563036e+01 2.013196234943380514e+00
3.431000000000000227e+02 1.327643127459282243e-02 -6.582947583226461284e-04 2.120977612845830507e+01 2.013184868424212404e+00
3.432000000000000455e+02 1.323201065731469984e-02 -1.113662599671479429e-03 2.122511219218097622e+01 2.013173532089616025e+00
3.433000000000000114e+02 1.317200723973991662e-02 -1.566755931792322308e-03 2.124044825590365093e+01 2.013162225861016896e+00
3.434000000000000341e+02 1.309652479351410687e-02 -2.017042745501801491e-03 2.125578431962632209e+01 2.013150949660151401e+00
3.435000000000000000e+02 1.300568521063444165e-02 -2.463995472412490711e-03 2.127112038334900035e+01 2.013139703409095649e+00
3.436000000000000227e+02 1.289962832103878042e-02 -2.907091600626647045e-03 2.128645644707167506e+01 2.013128487030176661e+00
3.437000000000000455e+02 1.277851168932220283e-02 -3.345814283153685734e-03 2.130179251079434621e+01 2.013117300446013225e+00
3.438000000000000114e+02 1.264251039087028322e-02 -3.779652938333339946e-03 2.131712857451702092e+01 2.013106143579549645e+00
3.439000000000000341e+02 1.249181676771991475e-02 -4.208103841583104784e-03 2.133246463823969918e+01 2.013095016353983358e+00
3.440000000000000000e+02 1.232664016447065740e-02 -4.630670707777098140e-03 2.134780070196237034e+01 2.013083918692833763e+00
3.441000000000000227e+02 1.214720664461393755e-02 -5.046865263590103942e-03 2.136313676568504505e+01 2.013072850519912915e+00
3.442000000000000455e+02 1.195375868764433740e-02 -5.456207809152799695e-03 2.137847282940771976e+01 2.013061811759284669e+00
3.443000000000000114e+02 1.174655486736161068e-02 -5.858227768366003341e-03 2.139380889313039091e+01 2.013050802335329514e+00
3.444000000000000341e+02 1.152586951178060683e-02 -6.252464227258511600e-03 2.140914495685306562e+01 2.013039822172699722e+00
3.445000000000000000e+02 1.129199234508697879e-02 -6.638466459763176300e-03 2.142448102057574033e+01 2.013028871196349545e+00
3.446000000000000227e+02 1.104522811211005630e-02 -7.015794440323649614e-03 2.143981708429841504e+01 2.013017949331506351e+00
3.447000000000000455e+02 1.078589618578166404e-02 -7.384019342749432481e-03 2.145515314802108975e+01 2.013007056503676395e+00
3.448000000000000114e+02 1.051433015809395514e-02 -7.742724024752830302e-03 2.147048921174376090e+01 2.012996192638643489e+00
3.449000000000000341e+02 1.023087741506709981e-02 -8.091503497633770886e-03 2.148582527546643561e+01 2.012985357662485431e+00
3.450000000000000000e+02 9.935898696265942770e-03 -8.429965380574409861e-03 2.150116133918911387e+01 2.012974551501544695e+00
3.451000000000000227e+02 9.629767639424729325e-03 -8.757730339049561025e-03 2.151649740291178503e+01 2.012963774082455526e+00
3.452000000000000455e+02 9.312870310740286803e-03 -9.074432506859160877e-03 2.153183346663445974e+01 2.012953025332127943e+00
3.453000000000000114e+02 8.985604721432989203e-03 -9.379719891318463384e-03 2.154716953035713445e+01 2.012942305177723767e+00
3.454000000000000341e+02 8.648380331165449880e-03 -9.673254761166660137e-03 2.156250559407980560e+01 2.012931613546699250e+00
3.455000000000000000e+02 8.301617538941942140e-03 -9.954714016760072420e-03 2.157784165780248387e+01 2.012920950366791306e+00
3.456000000000000227e+02 7.945747162117225426e-03 -1.022378954216119837e-02 2.159317772152515502e+01 2.012910315565987762e+00
3.457000000000000455e+02 7.581209904151017288e-03 -1.048018853873324517e-02 2.160851378524782973e+01 2.012899709072578425e+00
3.458000000000000114e+02 7.208455811773138190e-03 -1.072363383989026996e-02 2.162384984897050444e+01 2.012889130815062266e+00
3.459000000000000341e+02 6.827943722211988510e-03 -1.095386420666956580e-02 2.163918591269317560e+01 2.012878580722287758e+00
3.460000000000000000e+02 6.440140701172864142e-03 -1.117063460380988277e-02 2.165452197641585386e+01 2.012868058723309428e+00
3.461000000000000227e+02 6.045521472245422336e-03 -1.137371645606037769e-02 2.166985804013852857e+01 2.012857564747475791e+00
3.462000000000000455e+02 5.644567838433631191e-03 -1.156289788444558181e-02 2.168519410386119972e+01 2.012847098724384498e+00
3.463000000000000114e+02 5.237768096517035100e-03 -1.173798392225891031e-02 2.170053016758387443e+01 2.012836660583932513e+00
3.464000000000000341e+02 4.825616444940874529e-03 -1.189879671056606573e-02 2.171586623130654914e+01 2.012826250256199323e+00
3.465000000000000000e+02 4.408612385962457428e-03 -1.204517567302846107e-02 2.173120229502922385e+01 2.012815867671661429e+00
3.466000000000000227e+02 3.987260122764179314e-03 -1.217697766989029456e-02 2.174653835875189856e+01 2.012805512760918347e+00
3.467000000000000455e+02 3.562067952262697873e-03 -1.229407713097911345e-02 2.176187442247457327e+01 2.012795185454886671e+00
3.468000000000000114e+02 3.133547654344503042e-03 -1.239636616761854125e-02 2.177721048619724442e+01 2.012784885684789860e+00
3.469000000000000341e+02 2.702213878251063638e-03 -1.248375466335535817e-02 2.179254654991991913e+01 2.012774613382021904e+00
3.470000000000000000e+02 2.268583526858058714e-03 -1.255617034344194867e-02 2.180788261364259029e+01 2.012764368478280552e+00
3.471000000000000227e+02 1.833175139570599908e-03 -1.261355882303879378e-02 2.182321867736526855e+01 2.012754150905545991e+00
3.472000000000000455e+02 1.396508274577394106e-03 -1.265588363411626789e-02 2.183855474108794326e+01 2.012743960595961834e+00
3.473000000000000114e+02 9.591028911936081477e-04 -1.268312623108027934e-02 2.185389080481061441e+01 2.012733797482036291e+00
3.474000000000000341e+02 5.214787330209096202e-04 -1.269528597514798032e-02 2.186922686853328912e+01 2.012723661496477856e+00
3.475000000000000000e+02 8.415471266240344981e-05 -1.269238009754503592e-02 2.188456293225596738e+01 2.012713552572193532e+00
3.476000000000000227e+02 -3.523517012935996231e-04 -1.267444364160968777e-02 2.189989899597863854e+01 2.012703470642457138e+00
3.477000000000000455e+02 -7.875250942880492305e-04 -1.264152938391282024e-02 2.191523505970131325e+01 2.012693415640702366e+00
3.478000000000000114e+02 -1.220852712095392770e-03 -1.259370773454054383e-02 2.193057112342398796e+01 2.012683387500632026e+00
3.479000000000000341e+02 -1.651825062704924581e-03 -1.253106661668931462e-02 2.194590718714665911e+01 2.012673386156227373e+00
3.480000000000000000e+02 -2.079936513071267007e-03 -1.245371132577077419e-02 2.196124325086933737e+01 2.012663411541674829e+00
3.481000000000000227e+02 -2.504685880047102884e-03 -1.236176436822884576e-02 2.197657931459200853e+01 2.012653463591425496e+00
3.482000000000000455e+02 -2.925577014798521735e-03 -1.225536528030414865e-02 2.199191537831468324e+01 2.012643542240186711e+00
3.483000000000000114e+02 -3.342119380035132002e-03 -1.213467042700721796e-02 2.200725144203735795e+01 2.012633647422876759e+00
3.484000000000000341e+02 -3.753828619379331530e-03 -1.199985278157057571e-02 2.202258750576002910e+01 2.012623779074700359e+00
3.485000000000000000e+02 -4.160227118217593549e-03 -1.185110168569361057e-02 2.203792356948270381e+01 2.012613937131061181e+00
3.486000000000000227e+02 -4.560844555392447840e-03 -1.168862259089408634e-02 2.205325963320538207e+01 2.012604121527641787e+00
3.487000000000000455e+02 -4.955218445090900717e-03 -1.151263678131864143e-02 2.206859569692805323e+01 2.012594332200320135e+00
3.488000000000000114e+02 -5.342894668319545480e-03 -1.132338107837926877e-02 2.208393176065072794e+01 2.012584569085278829e+00
3.489000000000000341e+02 -5.723427993348456123e-03 -1.112110752759803978e-02 2.209926782437340265e+01 2.012574832118862567e+00
3.490000000000000000e+02 -6.096382584536126116e-03 -1.090608306807847733e-02 2.211460388809607380e+01 2.012565121237704258e+00
3.491000000000000227e+02 -6.461332498957316622e-03 -1.067858918502006572e-02 2.212993995181875206e+01 2.012555436378649976e+00
3.492000000000000455e+02 -6.817862170264867364e-03 -1.043892154573286893e-02 2.214527601554142322e+01 2.012545777478806031e+00
3.493000000000000114e+02 -7.165566879249295716e-03 -1.018738961961293890e-02 2.216061207926409793e+01 2.012536144475474131e+00
3.494000000000000341e+02 -7.504053210555175837e-03 -9.924316282561421176e-03 2.217594814298677264e+01 2.012526537306229102e+00
3.495000000000000000e+02 -7.832939495051594037e-03 -9.650037406355328057e-03 2.219128420670944379e+01 2.012516955908851379e+00
3.496000000000000227e+02 -8.151856237358114793e-03 -9.364901433477564735e-03 2.220662027043212206e+01 2.012507400221358100e+00
3.497000000000000455e+02 -8.460446528049442652e-03 -9.069268937951673049e-03 2.222195633415479676e+01 2.012497870182015980e+00
3.498000000000000114e+02 -8.758366440089629737e-03 -8.763512172721997506e-03 2.223729239787746792e+01 2.012488365729286244e+00
3.499000000000000341e+02 -9.045285409048673536e-03 -8.448014604147759815e-03 2.225262846160014263e+01 2.012478886801885025e+00
3.500000000000000000e+02 -9.320886596696147802e-03 -8.123170434191554976e-03 2.226796452532282089e+01 2.012469433338758495e+00
3.501000000000000227e+02 -9.584867237567549353e-03 -7.789384110886712898e-03 2.228330058904549205e+01 2.012460005279049557e+00
3.502000000000000455e+02 -9.836938968131926989e-03 -7.447069827698760830e-03 2.229863665276816675e+01 2.012450602562168900e+00
3.503000000000000114e+02 -1.007682813820987532e-02 -7.096651012386499639e-03 2.231397271649083791e+01 2.012441225127722166e+00
3.504000000000000341e+02 -1.030427610430239421e-02 -6.738559805998222026e-03 2.232930878021351262e+01 2.012431872915557474e+00
3.505000000000000000e+02 -1.051903950453182170e-02 -6.373236532638205248e-03 2.234464484393618733e+01 2.012422545865724111e+00
3.506000000000000227e+02 -1.072089051489703154e-02 -6.001129160647908183e-03 2.235998090765886204e+01 2.012413243918512507e+00
3.507000000000000455e+02 -1.090961708658599351e-02 -5.622692755866316033e-03 2.237531697138153675e+01 2.012403967014425810e+00
3.508000000000000114e+02 -1.108502316410207161e-02 -5.238388927622968094e-03 2.239065303510421145e+01 2.012394715094209641e+00
3.509000000000000341e+02 -1.124692888398227085e-02 -4.848685268145639521e-03 2.240598909882688261e+01 2.012385488098786368e+00
3.510000000000000000e+02 -1.139517075392110224e-02 -4.454054786053613518e-03 2.242132516254955732e+01 2.012376285969331935e+00
3.511000000000000227e+02 -1.152960181211817176e-02 -4.054975334621764918e-03 2.243666122627223558e+01 2.012367108647229230e+00
3.512000000000000455e+02 -1.165009176671232168e-02 -3.651929035507875225e-03 2.245199728999490674e+01 2.012357956074096954e+00
3.513000000000000114e+02 -1.175652711517235702e-02 -3.245401698626671893e-03 2.246733335371758145e+01 2.012348828191715899e+00
3.514000000000000341e+02 -1.184881124354605735e-02 -2.835882238876773903e-03 2.248266941744025260e+01 2.012339724942162622e+00
3.515000000000000000e+02 -1.192686450549674919e-02 -2.423862090408356301e-03 2.249800548116292731e+01 2.012330646267660228e+00
3.516000000000000227e+02 -1.199062428106724074e-02 -2.009834619136611610e-03 2.251334154488560557e+01 2.012321592110657864e+00
3.517000000000000455e+02 -1.204004501515478810e-02 -1.594294534200134004e-03 2.252867760860827673e+01 2.012312562413864026e+00
3.518000000000000114e+02 -1.207509823568457367e-02 -1.177737299058634292e-03 2.254401367233095144e+01 2.012303557120143527e+00
3.519000000000000341e+02 -1.209577255150825342e-02 -7.606585429376174932e-04 2.255934973605362615e+01 2.012294576172607652e+00
3.520000000000000000e+02 -1.210207363007261526e-02 -3.435534733058683162e-04 2.257468579977629730e+01 2.012285619514560420e+00
3.521000000000000227e+02 -1.209402415492174913e-02 7.308370991127254013e-05 2.259002186349897556e+01 2.012276687089512350e+00
3.522000000000000455e+02 -1.207166376313474447e-02 4.887603976974699838e-04 2.260535792722165027e+01 2.012267778841222210e+00
3.523000000000000114e+02 -1.203504896280452492e-02 9.029861522043148431e-04 2.262069399094432143e+01 2.012258894713586876e+00
3.524000000000000341e+02 -1.198425303070622255e-02 1.315273283216774735e-03 2.263603005466699614e+01 2.012250034650780783e+00
3.525000000000000000e+02 -1.191936589031344570e-02 1.725137420159747990e-03 2.265136611838966729e+01 2.012241198597125802e+00
3.526000000000000227e+02 -1.184049397034707234e-02 2.132098078966971656e-03 2.266670218211234555e+01 2.012232386497207148e+00
3.527000000000000455e+02 -1.174776004407124437e-02 2.535679223159850292e-03 2.268203824583502026e+01 2.012223598295772575e+00
3.528000000000000114e+02 -1.164130304955765527e-02 2.935409818479726637e-03 2.269737430955769142e+01 2.012214833937788327e+00
3.529000000000000341e+02 -1.152127789118130227e-02 3.330824380428412321e-03 2.271271037328036613e+01 2.012206093368422266e+00
3.530000000000000000e+02 -1.138785522261430774e-02 3.721463514089863069e-03 2.272804643700304084e+01 2.012197376533057636e+00
3.531000000000000227e+02 -1.124122121161700953e-02 4.106874445599867710e-03 2.274338250072571199e+01 2.012188683377234000e+00
3.532000000000000455e+02 -1.108157728694531864e-02 4.486611544661743382e-03 2.275871856444839025e+01 2.012180013846770699e+00
3.533000000000000114e+02 -1.090913986770469107e-02 4.860236837500237980e-03 2.277405462817106496e+01 2.012171367887623408e+00
3.534000000000000341e+02 -1.072414007551803460e-02 5.227320509668869318e-03 2.278939069189373612e+01 2.012162745445944090e+00
3.535000000000000000e+02 -1.052682342987470467e-02 5.587441398138928358e-03 2.280472675561641083e+01 2.012154146468123184e+00
3.536000000000000227e+02 -1.031744952706388323e-02 5.940187472102316860e-03 2.282006281933908198e+01 2.012145570900763403e+00
3.537000000000000455e+02 -1.009629170310482639e-02 6.285156301952193360e-03 2.283539888306176024e+01 2.012137018690583368e+00
3.538000000000000114e+02 -9.863636681103743128e-03 6.621955515900970930e-03 2.285073494678443495e+01 2.012128489784580587e+00
3.539000000000000341e+02 -9.619784203495428121e-03 6.950203243727320727e-03 2.286607101050710611e+01 2.012119984129897787e+00
3.540000000000000000e+02 -9.365046649627051939e-03 7.269528547151671120e-03 2.288140707422978082e+01 2.012111501673883751e+00
3.541000000000000227e+02 -9.099748639177333842e-03 7.579571836354780795e-03 2.289674313795245908e+01 2.012103042364120409e+00
3.542000000000000455e+02 -8.824226621904407430e-03 7.879985272182922842e-03 2.291207920167513024e+01 2.012094606148331355e+00
3.543000000000000114e+02 -8.538828454238331020e-03 8.170433153583281025e-03 2.292741526539780494e+01 2.012086192974437804e+00
3.544000000000000341e+02 -8.243912963251531431e-03 8.450592289850688416e-03 2.294275132912047965e+01 2.012077802790609660e+00
3.545000000000000000e+02 -7.939849498542058889e-03 8.720152357270780780e-03 2.295808739284315081e+01 2.012069435545127849e+00
3.546000000000000227e+02 -7.627017472595760093e-03 8.978816239770511312e-03 2.297342345656582907e+01 2.012061091186522876e+00
3.547000000000000455e+02 -7.305805890187248852e-03 9.226300353210514435e-03 2.298875952028850023e+01 2.012052769663489116e+00
3.548000000000000114e+02 -6.976612867405457448e-03 9.462334952961080903e-03 2.300409558401117494e+01 2.012044470924908346e+00
3.549000000000000341e+02 -6.639845140895155907e-03 9.686664424442222032e-03 2.301943164773384964e+01 2.012036194919875953e+00
3.550000000000000000e+02 -6.295917567911433858e-03 9.899047556310831830e-03 2.303476771145652080e+01 2.012027941597635206e+00
3.551000000000000227e+02 -5.945252617807269581e-03 1.009925779601251843e-02 2.305010377517919551e+01 2.012019710907658077e+00
3.552000000000000455e+02 -5.588279855564847083e-03 1.028708348743265222e-02 2.306543983890187377e+01 2.012011502799586182e+00
3.553000000000000114e+02 -5.225435418007368799e-03 1.046232809039733189e-02 2.308077590262454493e+01 2.012003317223236998e+00
3.554000000000000341e+02 -4.857161483322892589e-03 1.062481038181099964e-02 2.309611196634721964e+01 2.011995154128603858e+00
3.555000000000000000e+02 -4.483905734541916710e-03 1.077436463822128120e-02 2.311144803006989434e+01 2.011987013465909691e+00
3.556000000000000227e+02 -4.106120817622678325e-03 1.091084079964162526e-02 2.312678409379256550e+01 2.011978895185519534e+00
3.557000000000000455e+02 -3.724263794788603213e-03 1.103410461447311072e-02 2.314212015751524376e+01 2.011970799237976504e+00
3.558000000000000114e+02 -3.338795593785024926e-03 1.114403776539210286e-02 2.315745622123791492e+01 2.011962725574066191e+00
3.559000000000000341e+02 -2.950180453708702716e-03 1.124053797610048526e-02 2.317279228496058963e+01 2.011954674144665223e+00
3.560000000000000000e+02 -2.558885368077203157e-03 1.132351909884327622e-02 2.318812834868326433e+01 2.011946644900913128e+00
3.561000000000000227e+02 -2.165379525805479280e-03 1.139291118263961039e-02 2.320346441240593549e+01 2.011938637794082219e+00
3.562000000000000455e+02 -1.770133750749995063e-03 1.144866052217958195e-02 2.321880047612861375e+01 2.011930652775621109e+00
3.563000000000000114e+02 -1.373619940496412489e-03 1.149072968737242621e-02 2.323413653985128846e+01 2.011922689797214225e+00
3.564000000000000341e+02 -9.763105050481200604e-04 1.151909753355384418e-02 2.324947260357395962e+01 2.011914748810650799e+00
3.565000000000000000e+02 -5.786778060875195310e-04 1.153375919237432067e-02 2.326480866729663433e+01 2.011906829767931448e+00
3.566000000000000227e+02 -1.811935974708134224e-04 1.153472604342886156e-02 2.328014473101931259e+01 2.011898932621251301e+00
3.567000000000000455e+02 2.156715323861103104e-04 1.152202566669317460e-02 2.329548079474198374e+01 2.011891057322946263e+00
3.568000000000000114e+02 6.114487155671610849e-04 1.149570177586920275e-02 2.331081685846465845e+01 2.011883203825540534e+00
3.569000000000000341e+02 1.005671356517807546e-03 1.145581413275714028e-02 2.332615292218732961e+01 2.011875372081763036e+00
3.570000000000000000e+02 1.397875680053269369e-03 1.140243844279214408e-02 2.334148898591000432e+01 2.011867562044454161e+00
3.571000000000000227e+02 1.787601274877906234e-03 1.133566623191611250e-02 2.335682504963267903e+01 2.011859773666700768e+00
3.572000000000000455e+02 2.174391631979930538e-03 1.125560470496037024e-02 2.337216111335535373e+01 2.011852006901704293e+00
3.573000000000000114e+02 2.557794677270837022e-03 1.116237658575438413e-02 2.338749717707802844e+01 2.011844261702858461e+00
3.574000000000000341e+02 2.937363297857990135e-03 1.105611993918277636e-02 2.340283324080070315e+01 2.011836538023766163e+00
3.575000000000000000e+02 3.312655861331120430e-03 1.093698797544023077e-02 2.341816930452337431e+01 2.011828835818104899e+00
3.576000000000000227e+02 3.683236727470444883e-03 1.080514883675739134e-02 2.343350536824604902e+01 2.011821155039835052e+00
3.577000000000000455e+02 4.048676751781037780e-03 1.066078536687960730e-02 2.344884143196872728e+01 2.011813495643026695e+00
3.578000000000000114e+02 4.408553780274476926e-03 1.050409486361694907e-02 2.346417749569139843e+01 2.011805857581893786e+00
3.579000000000000341e+02 4.762453134934263241e-03 1.033528881478611161e-02 2.347951355941407314e+01 2.011798240810911409e+00
3.580000000000000000e+02 5.109968089301647129e-03 1.015459261789648272e-02 2.349484962313674430e+01 2.011790645284618151e+00
3.581000000000000227e+02 5.450700333648163080e-03 9.962245283946648960e-03 2.351018568685941901e+01 2.011783070957780417e+00
3.582000000000000455e+02 5.784260429197956958e-03 9.758499125710893424e-03 2.352552175058209727e+01 2.011775517785336476e+00
3.583000000000000114e+02 6.110268250888922781e-03 9.543619430925439143e-03 2.354085781430476843e+01 2.011767985722333840e+00
3.584000000000000341e+02 6.428353418172663529e-03 9.317884120784346302e-03 2.355619387802744313e+01 2.011760474724047398e+00
3.585000000000000000e+02 6.738155713362946851e-03 9.081583394187858413e-03 2.357152994175011784e+01 2.011752984745906137e+00
3.586000000000000227e+02 7.039325487071270392e-03 8.835019358190813327e-03 2.358686600547278900e+01 2.011745515743448287e+00
3.587000000000000455e+02 7.331524050267478401e-03 8.578505645116881947e-03 2.360220206919546726e+01 2.011738067672465213e+00
3.588000000000000114e+02 7.614424052536043069e-03 8.312367016825576715e-03 2.361753813291814197e+01 2.011730640488824662e+00
3.589000000000000341e+02 7.887709846105549899e-03 8.036938956619612065e-03 2.363287419664081312e+01 2.011723234148631523e+00
3.590000000000000000e+02 8.151077835248592141e-03 7.752567249310711103e-03 2.364821026036348783e+01 2.011715848608087498e+00
3.591000000000000227e+02 8.404236810674484831e-03 7.459607549959459093e-03 2.366354632408615899e+01 2.011708483823588800e+00
3.592000000000000455e+02 8.646908268541829423e-03 7.158424941826699132e-03 2.367888238780883725e+01 2.011701139751715051e+00
3.593000000000000114e+02 8.878826713753756872e-03 6.849393484084660005e-03 2.369421845153151196e+01 2.011693816349147124e+00
3.594000000000000341e+02 9.099739947203193402e-03 6.532895749839169423e-03 2.370955451525418312e+01 2.011686513572783053e+00
3.595000000000000000e+02 9.309409336663890602e-03 6.209322355038905152e-03 2.372489057897685782e+01 2.011679231379654542e+00
3.596000000000000227e+02 9.507610071042836217e-03 5.879071478840551014e-03 2.374022664269953253e+01 2.011671969726936293e+00
3.597000000000000455e+02 9.694131397721503229e-03 5.542548376021986557e-03 2.375556270642220369e+01 2.011664728571992189e+00
3.598000000000000114e+02 9.868776842748642683e-03 5.200164882035927111e-03 2.377089877014488195e+01 2.011657507872313566e+00
3.599000000000000341e+02 1.003136441365155666e-02 4.852338911303147838e-03 2.378623483386755666e+01 2.011650307585585384e+00
3.600000000000000000e+02 1.018172678466764888e-02 4.499493949360306756e-03 2.380157089759022782e+01 2.011643127669612952e+00
3.601000000000000227e+02 1.031971146421221779e-02 4.142058539468481716e-03 2.381690696131290252e+01 2.011635968082371217e+00
3.602000000000000455e+02 1.044518094441829886e-02 3.780465764310227735e-03 2.383224302503557368e+01 2.011628828782019429e+00
3.603000000000000114e+02 1.055801283261565728e-02 3.415152723394265788e-03 2.384757908875825194e+01 2.011621709726786111e+00
3.604000000000000341e+02 1.065809996462268282e-02 3.046560006796946926e-03 2.386291515248092665e+01 2.011614610875164022e+00
3.605000000000000000e+02 1.074535049976281867e-02 2.675131165875060946e-03 2.387825121620359781e+01 2.011607532185723191e+00
3.606000000000000227e+02 1.081968799752647779e-02 2.301312181576507538e-03 2.389358727992627252e+01 2.011600473617194851e+00
3.607000000000000455e+02 1.088105147582670712e-02 1.925550930992131309e-03 2.390892334364895078e+01 2.011593435128522067e+00
3.608000000000000114e+02 1.092939545082195242e-02 1.548296652776919762e-03 2.392425940737162193e+01 2.011586416678706524e+00
3.609000000000000341e+02 1.096468995829036168e-02 1.169999412080693696e-03 2.393959547109429664e+01 2.011579418226987492e+00
3.610000000000000000e+02 1.098692055657734916e-02 7.911095656230547049e-04 2.395493153481697135e+01 2.011572439732686401e+00
3.611000000000000227e+02 1.099608831114436656e-02 4.120772275418640995e-04 2.397026759853964251e+01 2.011565481155320967e+00
3.612000000000000455e+02 1.099220976077977183e-02 3.335173665368355498e-05 2.398560366226231721e+01 2.011558542454549237e+00
3.613000000000000114e+02 1.097531686555059359e-02 -3.446188742538969642e-04 2.400093972598499192e+01 2.011551623590166038e+00
3.614000000000000341e+02 1.094545693659067058e-02 -7.213884064666607841e-04 2.401627578970766663e+01 2.011544724522123406e+00
3.615000000000000000e+02 1.090269254785384244e-02 -1.096513020108531942e-03 2.403161185343034134e+01 2.011537845210508824e+00
3.616000000000000227e+02 1.084710142996639023e-02 -1.469551755012588621e-03 2.404694791715301250e+01 2.011530985615587408e+00
3.617000000000000455e+02 1.077877634634862719e-02 -1.840067047084628865e-03 2.406228398087568721e+01 2.011524145697750399e+00
3.618000000000000114e+02 1.069782495178639263e-02 -2.207625239564493195e-03 2.407762004459836547e+01 2.011517325417521374e+00
3.619000000000000341e+02 1.060436963365575178e-02 -2.571797088582111496e-03 2.409295610832103662e+01 2.011510524735596217e+00
3.620000000000000000e+02 1.049854733603042267e-02 -2.932158262427616343e-03 2.410829217204371133e+01 2.011503743612805373e+00
3.621000000000000227e+02 1.038050936690860723e-02 -3.288289833954438288e-03 2.412362823576638604e+01 2.011496982010137824e+00
3.622000000000000455e+02 1.025042118883099339e-02 -3.639778765544928428e-03 2.413896429948905720e+01 2.011490239888697573e+00
3.623000000000000114e+02 1.010846219316679541e-02 -3.986218386084912010e-03 2.415430036321173546e+01 2.011483517209766703e+00
3.624000000000000341e+02 9.954825458371853106e-03 -4.327208859391217834e-03 2.416963642693440661e+01 2.011476813934739205e+00
3.625000000000000000e+02 9.789717492540726818e-03 -4.662357643562930164e-03 2.418497249065708132e+01 2.011470130025167169e+00
3.626000000000000227e+02 9.613357960585103973e-03 -4.991279940725542978e-03 2.420030855437975603e+01 2.011463465442750120e+00
3.627000000000000455e+02 9.425979396401679838e-03 -5.313599136657309180e-03 2.421564461810242719e+01 2.011456820149342128e+00
3.628000000000000114e+02 9.227826900394411544e-03 -5.628947229800464712e-03 2.423098068182510545e+01 2.011450194106883860e+00
3.629000000000000341e+02 9.019157822745529560e-03 -5.936965249165504846e-03 2.424631674554778016e+01 2.011443587277553124e+00
3.630000000000000000e+02 8.800241432838877900e-03 -6.237303660664431613e-03 2.426165280927045131e+01 2.011436999623554378e+00
3.631000000000000227e+02 8.571358575253613249e-03 -6.529622761408481087e-03 2.427698887299312602e+01 2.011430431107300354e+00
3.632000000000000455e+02 8.332801312770032887e-03 -6.813593061533390963e-03 2.429232493671580073e+01 2.011423881691364102e+00
3.633000000000000114e+02 8.084872556829988260e-03 -7.088895653124900088e-03 2.430766100043847544e+01 2.011417351338383952e+00
3.634000000000000341e+02 7.827885685923182540e-03 -7.355222565831488236e-03 2.432299706416115015e+01 2.011410840011211842e+00
3.635000000000000000e+02 7.562164152372163189e-03 -7.612277108777220497e-03 2.433833312788382131e+01 2.011404347672772541e+00
3.636000000000000227e+02 7.288041078006918076e-03 -7.859774198390651057e-03 2.435366919160649601e+01 2.011397874286177778e+00
3.637000000000000455e+02 7.005858839234714933e-03 -8.097440671797930672e-03 2.436900525532917072e+01 2.011391419814671178e+00
3.638000000000000114e+02 6.715968642012563015e-03 -8.325015585434870566e-03 2.438434131905184188e+01 2.011384984221600725e+00
3.639000000000000341e+02 6.418730087254694017e-03 -8.542250498555533159e-03 2.439967738277452014e+01 2.011378567470469836e+00
3.640000000000000000e+02 6.114510727203256030e-03 -8.748909741336810542e-03 2.441501344649719485e+01 2.011372169524942244e+00
3.641000000000000227e+02 5.803685613310609163e-03 -8.944770667287094829e-03 2.443034951021986600e+01 2.011365790348774496e+00
3.642000000000000455e+02 5.486636836186730565e-03 -9.129623889700540576e-03 2.444568557394254071e+01 2.011359429905883012e+00
3.643000000000000114e+02 5.163753058169421629e-03 -9.303273501903804032e-03 2.446102163766521898e+01 2.011353088160311220e+00
3.644000000000000341e+02 4.835429039093269016e-03 -9.465537281071837242e-03 2.447635770138789013e+01 2.011346765076249987e+00
3.645000000000000000e+02 4.502065155825916813e-03 -9.616246875406152250e-03 2.449169376511056484e+01 2.011340460618004311e+00
3.646000000000000227e+02 4.164066916160141796e-03 -9.755247974484447873e-03 2.450702982883323600e+01 2.011334174750019077e+00
3.647000000000000455e+02 3.821844467646340077e-03 -9.882400462621966294e-03 2.452236589255591070e+01 2.011327907436885720e+00
3.648000000000000114e+02 3.475812101957067354e-03 -9.997578555091049535e-03 2.453770195627858897e+01 2.011321658643288490e+00
3.649000000000000341e+02 3.126387755384739571e-03 -1.010067091707939069e-02 2.455303802000126012e+01 2.011315428334100819e+00
3.650000000000000000e+02 2.773992506065443755e-03 -1.019158076527953462e-02 2.456837408372393483e+01 2.011309216474288508e+00
3.651000000000000227e+02 2.419050068538697567e-03 -1.027022595202448790e-02 2.458371014744660954e+01 2.011303023028952808e+00
3.652000000000000455e+02 2.061986286241873981e-03 -1.033653903191117732e-02 2.459904621116928070e+01 2.011296847963350398e+00
3.653000000000000114e+02 1.703228622547237709e-03 -1.039046731086256010e-02 2.461438227489195896e+01 2.011290691242804574e+00
3.654000000000000341e+02 1.343205650949205006e-03 -1.043197287761427061e-02 2.462971833861463367e+01 2.011284552832873107e+00
3.655000000000000000e+02 9.823465450025372844e-04 -1.046103261762006825e-02 2.464505440233730482e+01 2.011278432699141749e+00
3.656000000000000227e+02 6.210805686233133484e-04 -1.047763820939844048e-02 2.466039046605997953e+01 2.011272330807365005e+00
3.657000000000000455e+02 2.598365673487085920e-04 -1.048179610336343395e-02 2.467572652978265069e+01 2.011266247123453255e+00
3.658000000000000114e+02 -1.009575388386853165e-04 -1.047352748319629878e-02 2.469106259350532540e+01 2.011260181613368392e+00
3.659000000000000341e+02 -4.608752605260269344e-04 -1.045286820984740218e-02 2.470639865722800366e+01 2.011254134243305902e+00
3.660000000000000000e+02 -8.194920411333922721e-04 -1.041986874826430695e-02 2.472173472095067481e+01 2.011248104979500795e+00
3.661000000000000227e+02 -1.176385755830209679e-03 -1.037459407697375116e-02 2.473707078467334952e+01 2.011242093788337737e+00
3.662000000000000455e+02 -1.531137206528021370e-03 -1.031712358065943295e-02 2.475240684839602423e+01 2.011236100636371926e+00
3.663000000000000114e+02 -1.883330612364676878e-03 -1.024755092589590445e-02 2.476774291211869539e+01 2.011230125490194975e+00
3.664000000000000341e+02 -2.232554095112732669e-03 -1.016598392022676281e-02 2.478307897584137365e+01 2.011224168316624983e+00
3.665000000000000000e+02 -2.578400158946793450e-03 -1.007254435478196174e-02 2.479841503956404836e+01 2.011218229082515130e+00
3.666000000000000227e+02 -2.920466164010331826e-03 -9.967367830661731654e-03 2.481375110328671951e+01 2.011212307754910888e+00
3.667000000000000455e+02 -3.258354793239784820e-03 -9.850603569322744640e-03 2.482908716700939422e+01 2.011206404300946549e+00
3.668000000000000114e+02 -3.591674511899953411e-03 -9.722414207225213087e-03 2.484442323073206538e+01 2.011200518687893624e+00
3.669000000000000341e+02 -3.920040019307873512e-03 -9.582975575020450179e-03 2.485975929445474364e+01 2.011194650883143975e+00
3.670000000000000000e+02 -4.243072692222666850e-03 -9.432476461566923973e-03 2.487509535817741835e+01 2.011188800854204484e+00
3.671000000000000227e+02 -4.560401019393667613e-03 -9.271118363093197937e-03 2.489043142190008950e+01 2.011182968568716145e+00
3.672000000000000455e+02 -4.871661026774079702e-03 -9.099115217830043567e-03 2.490576748562276421e+01 2.011177153994441635e+00
3.673000000000000114e+02 -5.176496692909880563e-03 -8.916693126459974278e-03 2.492110354934544247e+01 2.011171357099247103e+00
3.674000000000000341e+02 -5.474560354039430428e-03 -8.724090058745387344e-03 2.493643961306811363e+01 2.011165577851137254e+00
3.675000000000000000e+02 -5.765513098439621793e-03 -8.521555546708041787e-03 2.495177567679078834e+01 2.011159816218249130e+00
3.676000000000000227e+02 -6.049025149576966673e-03 -8.309350364757793483e-03 2.496711174051346305e+01 2.011154072168813922e+00
3.677000000000000455e+02 -6.324776237633804830e-03 -8.087746197170063087e-03 2.498244780423613420e+01 2.011148345671193827e+00
3.678000000000000114e+02 -6.592455958989812577e-03 -7.857025293338096988e-03 2.499778386795880891e+01 2.011142636693886043e+00
3.679000000000000341e+02 -6.851764123264524227e-03 -7.617480111231388941e-03 2.501311993168148362e+01 2.011136945205468152e+00
3.680000000000000000e+02 -7.102411087529023406e-03 -7.369412949506409793e-03 2.502845599540415833e+01 2.011131271174701585e+00
3.681000000000000227e+02 -7.344118077323095149e-03 -7.113135568733615355e-03 2.504379205912683304e+01 2.011125614570384190e+00
3.682000000000000455e+02 -7.576617494122871860e-03 -6.848968802205895011e-03 2.505912812284950419e+01 2.011119975361499446e+00
3.683000000000000114e+02 -7.799653208921832233e-03 -6.577242156818058176e-03 2.507446418657217890e+01 2.011114353517117870e+00
3.684000000000000341e+02 -8.012980841611026805e-03 -6.298293404505986813e-03 2.508980025029485716e+01 2.011108749006427221e+00
3.685000000000000000e+02 -8.216368025850861317e-03 -6.012468164751236938e-03 2.510513631401752832e+01 2.011103161798761363e+00
3.686000000000000227e+02 -8.409594659157625454e-03 -5.720119478666076465e-03 2.512047237774020303e+01 2.011097591863524769e+00
3.687000000000000455e+02 -8.592453137934719098e-03 -5.421607375176461241e-03 2.513580844146287774e+01 2.011092039170275125e+00
3.688000000000000114e+02 -8.764748577203372928e-03 -5.117298429839971935e-03 2.515114450518554889e+01 2.011086503688657601e+00
3.689000000000000341e+02 -8.926299014806566082e-03 -4.807565316830415825e-03 2.516648056890822716e+01 2.011080985388469689e+00
3.690000000000000000e+02 -9.076935599871875648e-03 -4.492786354638665137e-03 2.518181663263089831e+01 2.011075484239599032e+00
3.691000000000000227e+02 -9.216502765349488327e-03 -4.173345046039843124e-03 2.519715269635357302e+01 2.011070000212036302e+00
3.692000000000000455e+02 -9.344858384448128871e-03 -3.849629612881628939e-03 2.521248876007624773e+01 2.011064533275917388e+00
3.693000000000000114e+02 -9.461873910821556183e-03 -3.522032526260829646e-03 2.522782482379891889e+01 2.011059083401470993e+00
3.694000000000000341e+02 -9.567434502372705596e-03 -3.190950032647943500e-03 2.524316088752159715e+01 2.011053650559048833e+00
3.695000000000000000e+02 -9.661439128560595294e-03 -2.856781676535658735e-03 2.525849695124427186e+01 2.011048234719126526e+00
3.696000000000000227e+02 -9.743800661122759346e-03 -2.519929820180258524e-03 2.527383301496694301e+01 2.011042835852257404e+00
3.697000000000000455e+02 -9.814445948133994693e-03 -2.180799161011581864e-03 2.528916907868961772e+01 2.011037453929146679e+00
3.698000000000000114e+02 -9.873315871354542902e-03 -1.839796247290987046e-03 2.530450514241229243e+01 2.011032088920591931e+00
3.699000000000000341e+02 -9.920365386831241084e-03 -1.497328992589337790e-03 2.531984120613496714e+01 2.011026740797503543e+00
3.700000000000000000e+02 -9.955563548738921228e-03 -1.153806189669175607e-03 2.533517726985764185e+01 2.011021409530913129e+00
3.701000000000000227e+02 -9.978893516472081213e-03 -8.096370243425715651e-04 2.535051333358031300e+01 2.011016095091951339e+00
3.702000000000000455e+02 -9.990352545007954652e-03 -4.652305898838929418e-04 2.536584939730298771e+01 2.011010797451852294e+00
3.703000000000000114e+02 -9.989951958593958070e-03 -1.209954025716639142e-04 2.538118546102566242e+01 2.011005516582017094e+00
3.704000000000000341e+02 -9.977717107820213358e-03 2.226610810722833554e-04 2.539652152474833358e+01 2.011000252453876591e+00
3.705000000000000000e+02 -9.953687310165769062e-03 5.653329447723024793e-04 2.541185758847101184e+01 2.010995005039016181e+00
3.706000000000000227e+02 -9.917915774124007322e-03 9.066162901589688546e-04 2.542719365219368655e+01 2.010989774309141165e+00
3.707000000000000455e+02 -9.870469507027967992e-03 1.246109711034476975e-03 2.544252971591635770e+01 2.010984560236018570e+00
3.708000000000000114e+02 -9.811429206724790048e-03 1.583414763691281006e-03 2.545786577963903241e+01 2.010979362791589065e+00
3.709000000000000341e+02 -9.740889137255178548e-03 1.918136432735794003e-03 2.547320184336171067e+01 2.010974181947840389e+00
3.710000000000000000e+02 -9.658956988723686049e-03 2.249883591870856410e-03 2.548853790708438183e+01 2.010969017676925041e+00
3.711000000000000227e+02 -9.565753721556729053e-03 2.578269459107521318e-03 2.550387397080705654e+01 2.010963869951058136e+00
3.712000000000000455e+02 -9.461413395364532894e-03 2.902912045872372854e-03 2.551921003452973125e+01 2.010958738742567142e+00
3.713000000000000114e+02 -9.346082982646148826e-03 3.223434599495866425e-03 2.553454609825240240e+01 2.010953624023926523e+00
3.714000000000000341e+02 -9.219922167584078745e-03 3.539466038569384458e-03 2.554988216197508066e+01 2.010948525767668471e+00
3.715000000000000000e+02 -9.083103130204215822e-03 3.850641380668845537e-03 2.556521822569775182e+01 2.010943443946464182e+00
3.716000000000000227e+02 -8.935810316183049121e-03 4.156602161958436806e-03 2.558055428942042653e+01 2.010938378533085213e+00
3.717000000000000455e+02 -8.778240192606593523e-03 4.456996848188430477e-03 2.559589035314310124e+01 2.010933329500392386e+00
3.718000000000000114e+02 -8.610600990001488278e-03 4.751481236624171753e-03 2.561122641686577239e+01 2.010928296821364203e+00
3.719000000000000341e+02 -8.433112430968196446e-03 5.039718848444840749e-03 2.562656248058845065e+01 2.010923280469114172e+00
3.720000000000000000e+02 -8.246005445771927012e-03 5.321381311168454746e-03 2.564189854431112536e+01 2.010918280416788662e+00
3.721000000000000227e+02 -8.049521875249775887e-03 5.596148730672914975e-03 2.565723460803379652e+01 2.010913296637705461e+00
3.722000000000000455e+02 -7.843914161416594075e-03 5.863710052389533092e-03 2.567257067175647123e+01 2.010908329105271619e+00
3.723000000000000114e+02 -7.629445026160920108e-03 6.123763411269854927e-03 2.568790673547914594e+01 2.010903377792968794e+00
3.724000000000000341e+02 -7.406387138434387604e-03 6.376016470129053718e-03 2.570324279920181709e+01 2.010898442674414088e+00
3.725000000000000000e+02 -7.175022770357842271e-03 6.620186745993145855e-03 2.571857886292449535e+01 2.010893523723316534e+00
3.726000000000000227e+02 -6.935643442668832162e-03 6.856001924087896937e-03 2.573391492664716651e+01 2.010888620913505509e+00
3.727000000000000455e+02 -6.688549559958296108e-03 7.083200159120834130e-03 2.574925099036984122e+01 2.010883734218863239e+00
3.728000000000000114e+02 -6.434050036146650962e-03 7.301530363531027849e-03 2.576458705409251593e+01 2.010878863613446033e+00
3.729000000000000341e+02 -6.172461910663811467e-03 7.510752482386537712e-03 2.577992311781518708e+01 2.010874009071340840e+00
3.730000000000000000e+02 -5.904109955810104941e-03 7.710637754637168946e-03 2.579525918153786535e+01 2.010869170566799813e+00
3.731000000000000227e+02 -5.629326275776643310e-03 7.900968960438506036e-03 2.581059524526054005e+01 2.010864348074137720e+00
3.732000000000000455e+02 -5.348449897823635661e-03 8.081540654283498812e-03 2.582593130898321121e+01 2.010859541567767472e+00
3.733000000000000114e+02 -5.061826356112327299e-03 8.252159383698163750e-03 2.584126737270588592e+01 2.010854751022236986e+00
3.734000000000000341e+02 -4.769807268701850740e-03 8.412643893267455694e-03 2.585660343642856418e+01 2.010849976412160345e+00
3.735000000000000000e+02 -4.472749908226659500e-03 8.562825313786224038e-03 2.587193950015123534e+01 2.010845217712291078e+00
3.736000000000000227e+02 -4.171016766773210510e-03 8.702547336337461067e-03 2.588727556387391004e+01 2.010840474897414243e+00
3.737000000000000455e+02 -3.864975115488828231e-03 8.831666371125737949e-03 2.590261162759658120e+01 2.010835747942496088e+00
3.738000000000000114e+02 -3.554996559449733438e-03 8.950051690910220195e-03 2.591794769131925591e+01 2.010831036822562368e+00
3.739000000000000341e+02 -3.241456588330218509e-03 9.057585558896186217e-03 2.593328375504193062e+01 2.010826341512715665e+00
3.740000000000000000e+02 -2.924734123411830682e-03 9.154163340971481835e-03 2.594861981876460533e+01 2.010821661988214437e+00
3.741000000000000227e+02 -2.605211061476083844e-03 9.239693602182028412e-03 2.596395588248728004e+01 2.010816998224360663e+00
3.742000000000000455e+02 -2.283271816131245396e-03 9.314098187369664744e-03 2.597929194620995474e+01 2.010812350196587328e+00
3.743000000000000114e+02 -1.959302857116547447e-03 9.377312285908023445e-03 2.599462800993262590e+01 2.010807717880416678e+00
3.744000000000000341e+02 -1.633692248139485695e-03 9.429284480492010345e-03 2.600996407365530061e+01 2.010803101251477987e+00
3.745000000000000000e+02 -1.306829183792556281e-03 9.469976779960366867e-03 2.602530013737797887e+01 2.010798500285476020e+00
3.746000000000000227e+02 -9.791035261016375630e-04 9.499364636140483764e-03 2.604063620110065003e+01 2.010793914958243445e+00
3.747000000000000455e+02 -6.509053412572311488e-04 9.517436944734520426e-03 2.605597226482332474e+01 2.010789345245651560e+00
3.748000000000000114e+02 -3.226244370729876992e-04 9.524196030275247984e-03 2.607130832854599589e+01 2.010784791123765736e+00
3.749000000000000341e+02 5.350098276530521216e-06 9.519657615204214773e-03 2.608664439226867060e+01 2.010780252568641568e+00
3.750000000000000000e+02 3.326303557004824606e-04 9.503850773143827924e-03 2.610198045599134886e+01 2.010775729556516733e+00
3.751000000000000227e+02 6.588300622745193146e-04 9.476817866447693334e-03 2.611731651971402002e+01 2.010771222063676422e+00
3.752000000000000455e+02 9.835650354262052020e-04 9.438614468141679620e-03 2.613265258343669473e+01 2.010766730066514185e+00
3.753000000000000114e+02 1.306453633693012515e-03 9.389309268375651760e-03 2.614798864715936944e+01 2.010762253541501732e+00
3.754000000000000341e+02 1.627117203521720934e-03 9.328983965532703163e-03 2.616332471088204059e+01 2.010757792465259097e+00
3.755000000000000000e+02 1.945180521593725155e-03 9.257733142156304718e-03 2.617866077460471885e+01 2.010753346814443177e+00
3.756000000000000227e+02 2.260272232156489581e-03 9.175664125872040264e-03 2.619399683832739356e+01 2.010748916565819666e+00
3.757000000000000455e+02 2.572025278856778299e-03 9.082896835504651600e-03 2.620933290205006472e+01 2.010744501696272390e+00
3.758000000000000114e+02 2.880077330575121081e-03 8.979563612598219849e-03 2.622466896577273943e+01 2.010740102182754008e+00
3.759000000000000341e+02 3.184071200767191624e-03 8.865809038574678710e-03 2.624000502949541058e+01 2.010735718002318428e+00
3.760000000000000000e+02 3.483655259833538364e-03 8.741789737774405614e-03 2.625534109321808884e+01 2.010731349132159007e+00
3.761000000000000227e+02 3.778483840038264659e-03 8.607674166642018815e-03 2.627067715694076355e+01 2.010726995549433571e+00
3.762000000000000455e+02 4.068217632517378592e-03 8.463642389338835864e-03 2.628601322066343471e+01 2.010722657231542865e+00
3.763000000000000114e+02 4.352524075920335966e-03 8.309885840071596849e-03 2.630134928438610942e+01 2.010718334155891185e+00
3.764000000000000341e+02 4.631077736241801836e-03 8.146607072452318604e-03 2.631668534810878413e+01 2.010714026300006729e+00
3.765000000000000000e+02 4.903560677415000346e-03 7.974019496208795132e-03 2.633202141183145528e+01 2.010709733641504293e+00
3.766000000000000227e+02 5.169662822242168665e-03 7.792347101586678121e-03 2.634735747555413354e+01 2.010705456158094595e+00
3.767000000000000455e+02 5.429082303260173922e-03 7.601824171795813767e-03 2.636269353927680825e+01 2.010701193827548749e+00
3.768000000000000114e+02 5.681525803142324985e-03 7.402694983863498078e-03 2.637802960299947941e+01 2.010696946627765325e+00
3.769000000000000341e+02 5.926708884257234425e-03 7.195213498278278663e-03 2.639336566672215412e+01 2.010692714536752135e+00
3.770000000000000000e+02 6.164356307017677949e-03 6.979643037810164506e-03 2.640870173044482527e+01 2.010688497532540531e+00
3.771000000000000227e+02 6.394202336662577896e-03 6.756255955914668675e-03 2.642403779416750353e+01 2.010684295593326176e+00
3.772000000000000455e+02 6.615991038137860811e-03 6.525333295133470962e-03 2.643937385789017824e+01 2.010680108697338486e+00
3.773000000000000114e+02 6.829476558746576040e-03 6.287164435916448371e-03 2.645470992161284940e+01 2.010675936822927223e+00
3.774000000000000341e+02 7.034423398263086290e-03 6.042046736304643693e-03 2.647004598533552411e+01 2.010671779948502103e+00
3.775000000000000000e+02 7.230606666215977016e-03 5.790285162915245580e-03 2.648538204905820237e+01 2.010667638052620720e+00
3.776000000000000227e+02 7.417812326060650024e-03 5.532191913689118827e-03 2.650071811278087353e+01 2.010663511113881086e+00
3.777000000000000455e+02 7.595837425983405916e-03 5.268086032861274415e-03 2.651605417650354823e+01 2.010659399110989121e+00
3.778000000000000114e+02 7.764490316086607169e-03 4.998293018628138101e-03 2.653139024022622294e+01 2.010655302022704038e+00
3.779000000000000341e+02 7.923590851731211054e-03 4.723144423993127367e-03 2.654672630394889410e+01 2.010651219827942704e+00
3.780000000000000000e+02 8.072970582821257027e-03 4.442977451273965976e-03 2.656206236767157236e+01 2.010647152505653956e+00
3.781000000000000227e+02 8.212472928836611966e-03 4.158134540770476971e-03 2.657739843139424352e+01 2.010643100034900321e+00
3.782000000000000455e+02 8.341953339438200679e-03 3.868962954087483593e-03 2.659273449511691823e+01 2.010639062394822485e+00
3.783000000000000114e+02 8.461279440481762545e-03 3.575814352621031842e-03 2.660807055883959293e+01 2.010635039564645510e+00
3.784000000000000341e+02 8.570331165302851745e-03 3.279044371716614142e-03 2.662340662256226409e+01 2.010631031523692602e+00
3.785000000000000000e+02 8.669000871143646425e-03 2.979012191011064237e-03 2.663874268628493880e+01 2.010627038251357135e+00
3.786000000000000227e+02 8.757193440617922278e-03 2.676080101479199128e-03 2.665407875000761706e+01 2.010623059727177253e+00
3.787000000000000455e+02 8.834826368124803694e-03 2.370613069699989851e-03 2.666941481373028822e+01 2.010619095930675115e+00
3.788000000000000114e+02 8.901829831138382068e-03 2.062978299868932670e-03 2.668475087745296292e+01 2.010615146841562062e+00
3.789000000000000341e+02 8.958146746324628998e-03 1.753544794077359099e-03 2.670008694117563763e+01 2.010611212439568085e+00
3.790000000000000000e+02 9.003732810445893089e-03 1.442682911383554381e-03 2.671542300489830879e+01 2.010607292704532867e+00
3.791000000000000227e+02 9.038556526040915362e-03 1.130763926202925027e-03 2.673075906862098705e+01 2.010603387616400006e+00
3.792000000000000455e+02 9.062599211879280789e-03 8.181595865375349561e-04 2.674609513234365821e+01 2.010599497155153514e+00
3.793000000000000114e+02 9.075854998209863245e-03 5.052416725737259029e-04 2.676143119606633292e+01 2.010595621300924396e+00
3.794000000000000341e+02 9.078330806843297809e-03 1.923815561656652391e-04 2.677676725978900762e+01 2.010591760033874298e+00
3.795000000000000000e+02 9.070046316119538543e-03 -1.200502382727750228e-04 2.679210332351167878e+01 2.010587913334255905e+00
3.796000000000000227e+02 9.051033910838718680e-03 -4.316844709503294027e-04 2.680743938723435704e+01 2.010584081182460903e+00
3.797000000000000455e+02 9.021338617241981758e-03 -7.421536214436893217e-04 2.682277545095703175e+01 2.010580263558892522e+00
3.798000000000000114e+02 8.981018023152797722e-03 -1.051092320491495320e-03 2.683811151467970291e+01 2.010576460444092106e+00
3.799000000000000341e+02 8.930142183404966849e-03 -1.358137778336531007e-03 2.685344757840237762e+01 2.010572671818648516e+00
3.800000000000000000e+02 8.868793510697319318e-03 -1.662930209111938883e-03 2.686878364212505588e+01 2.010568897663267407e+00
3.801000000000000227e+02 8.797066652039534432e-03 -1.965113250778872164e-03 2.688411970584772703e+01 2.010565137958715276e+00
3.802000000000000455e+02 8.715068350960794574e-03 -2.264334380128123214e-03 2.689945576957040174e+01 2.010561392685860316e+00
3.803000000000000114e+02 8.622917295678116448e-03 -2.560245322361334730e-03 2.691479183329307290e+01 2.010557661825618680e+00
3.804000000000000341e+02 8.520743953432104861e-03 -2.852502454782525690e-03 2.693012789701574761e+01 2.010553945359045525e+00
3.805000000000000000e+02 8.408690391214470455e-03 -3.140767204129256938e-03 2.694546396073842232e+01 2.010550243267211989e+00
3.806000000000000227e+02 8.286910083131463281e-03 -3.424706437089646612e-03 2.696080002446109702e+01 2.010546555531343760e+00
3.807000000000000455e+02 8.155567704654823058e-03 -3.703992843555496857e-03 2.697613608818377173e+01 2.010542882132684728e+00
3.808000000000000114e+02 8.014838914036185105e-03 -3.978305312171542645e-03 2.699147215190644644e+01 2.010539223052612456e+00
3.809000000000000341e+02 7.864910121167485030e-03 -4.247329297755466325e-03 2.700680821562911760e+01 2.010535578272548030e+00
3.810000000000000000e+02 7.705978244188644612e-03 -4.510757180165803071e-03 2.702214427935179231e+01 2.010531947774020445e+00
3.811000000000000227e+02 7.538250454157965387e-03 -4.768288614215084910e-03 2.703748034307447057e+01 2.010528331538609770e+00
3.812000000000000455e+02 7.361943908109224236e-03 -5.019630870229305035e-03 2.705281640679714172e+01 2.010524729548027523e+00
3.813000000000000114e+02 7.177285470840764209e-03 -5.264499164870732259e-03 2.706815247051981643e+01 2.010521141784014976e+00
3.814000000000000341e+02 6.984511425785369307e-03 -5.502616981854202213e-03 2.708348853424248759e+01 2.010517568228431085e+00
3.815000000000000000e+02 6.783867175329290865e-03 -5.733716382194465992e-03 2.709882459796516230e+01 2.010514008863189428e+00
3.816000000000000227e+02 6.575606930956953353e-03 -5.957538303643662367e-03 2.711416066168784056e+01 2.010510463670309722e+00
3.817000000000000455e+02 6.359993393607928786e-03 -6.173832848982545481e-03 2.712949672541051171e+01 2.010506932631843213e+00
3.818000000000000114e+02 6.137297424649199376e-03 -6.382359562850030248e-03 2.714483278913318642e+01 2.010503415730006349e+00
3.819000000000000341e+02 5.907797707867525235e-03 -6.582887696806732046e-03 2.716016885285586113e+01 2.010499912947028900e+00
3.820000000000000000e+02 5.671780402905359647e-03 -6.775196462341137420e-03 2.717550491657853229e+01 2.010496424265209026e+00
3.821000000000000227e+02 5.429538790566327058e-03 -6.959075271547845304e-03 2.719084098030121055e+01 2.010492949666996321e+00
3.822000000000000455e+02 5.181372910427676018e-03 -7.134323965213971823e-03 2.720617704402388526e+01 2.010489489134842156e+00
3.823000000000000114e+02 4.927589191207422739e-03 -7.300753028073958192e-03 2.722151310774655641e+01 2.010486042651340899e+00
3.824000000000000341e+02 4.668500074335281760e-03 -7.458183791002391365e-03 2.723684917146923112e+01 2.010482610199113562e+00
3.825000000000000000e+02 4.404423631192169036e-03 -7.606448619932597473e-03 2.725218523519190228e+01 2.010479191760892181e+00
3.826000000000000227e+02 4.135683174481157194e-03 -7.745391091307498796e-03 2.726752129891458054e+01 2.010475787319501162e+00
3.827000000000000455e+02 3.862606864204669397e-03 -7.874866153879009692e-03 2.728285736263725525e+01 2.010472396857773347e+00
3.828000000000000114e+02 3.585527308726358092e-03 -7.994740276697491488e-03 2.729819342635992641e+01 2.010469020358713887e+00
3.829000000000000341e+02 3.304781161397962828e-03 -8.104891583141217090e-03 2.731352949008260111e+01 2.010465657805321715e+00
3.830000000000000000e+02 3.020708713242472882e-03 -8.205209970858157523e-03 2.732886555380527582e+01 2.010462309180758744e+00
3.831000000000000227e+02 2.733653482179941759e-03 -8.295597217508065419e-03 2.734420161752794698e+01 2.010458974468170457e+00
3.832000000000000455e+02 2.443961799293408073e-03 -8.375967072206624148e-03 2.735953768125062524e+01 2.010455653650874197e+00
3.833000000000000114e+02 2.151982392629658153e-03 -8.446245332597527439e-03 2.737487374497329995e+01 2.010452346712170435e+00
3.834000000000000341e+02 1.858065969032292883e-03 -8.506369907486911741e-03 2.739020980869597111e+01 2.010449053635535499e+00
3.835000000000000000e+02 1.562564794509564269e-03 -8.556290864999586965e-03 2.740554587241864581e+01 2.010445774404410191e+00
3.836000000000000227e+02 1.265832273632957377e-03 -8.595970466228959606e-03 2.742088193614131697e+01 2.010442509002449807e+00
3.837000000000000455e+02 9.682225284711736425e-04 -8.625383184370272877e-03 2.743621799986399523e+01 2.010439257413251468e+00
3.838000000000000114e+02 6.700899775561273150e-04 -8.644515709348026683e-03 2.745155406358666994e+01 2.010436019620582826e+00
3.839000000000000341e+02 3.717889153808371142e-04 -8.653366937958237998e-03 2.746689012730934110e+01 2.010432795608230183e+00
3.840000000000000000e+02 7.367309292747785756e-05 -8.651947949571799773e-03 2.748222619103201581e+01 2.010429585360089089e+00
3.841000000000000227e+02 -2.239047002828270093e-04 -8.640281967455037612e-03 2.749756225475469407e+01 2.010426388860125257e+00
3.842000000000000455e+02 -5.205930521222343387e-04 -8.618404305784409594e-03 2.751289831847736522e+01 2.010423206092371462e+00
3.843000000000000114e+02 -8.160423412860476041e-04 -8.586362302449523920e-03 2.752823438220003993e+01 2.010420037040956842e+00
3.844000000000000341e+02 -1.109905147732868046e-03 -8.544215237750528436e-03 2.754357044592271464e+01 2.010416881690044288e+00
3.845000000000000000e+02 -1.401836659655741760e-03 -8.492034239120078640e-03 2.755890650964538580e+01 2.010413740023919704e+00
3.846000000000000227e+02 -1.691495076511052376e-03 -8.429902172008056638e-03 2.757424257336806406e+01 2.010410612026918287e+00
3.847000000000000455e+02 -1.978542007632519417e-03 -8.357913517089966132e-03 2.758957863709073521e+01 2.010407497683452949e+00
3.848000000000000114e+02 -2.262642865971605660e-03 -8.276174233972697844e-03 2.760491470081340992e+01 2.010404396978019648e+00
3.849000000000000341e+02 -2.543467256504187458e-03 -8.184801611585634795e-03 2.762025076453608463e+01 2.010401309895163191e+00
3.850000000000000000e+02 -2.820689358856948853e-03 -8.083924105465798565e-03 2.763558682825875579e+01 2.010398236419552731e+00
3.851000000000000227e+02 -3.093988303712082600e-03 -7.973681162153026941e-03 2.765092289198143050e+01 2.010395176535873851e+00
3.852000000000000455e+02 -3.363048542555429829e-03 -7.854223030934056118e-03 2.766625895570410876e+01 2.010392130228931151e+00
3.853000000000000114e+02 -3.627560210347611017e-03 -7.725710563182886827e-03 2.768159501942677991e+01 2.010389097483580745e+00
3.854000000000000341e+02 -3.887219480699109775e-03 -7.588314999561154850e-03 2.769693108314945462e+01 2.010386078284768452e+00
3.855000000000000000e+02 -4.141728913147887936e-03 -7.442217745358215356e-03 2.771226714687212933e+01 2.010383072617474731e+00
3.856000000000000227e+02 -4.390797792142672740e-03 -7.287610134258280629e-03 2.772760321059480049e+01 2.010380080466828367e+00
3.857000000000000455e+02 -4.634142457347522649e-03 -7.124693180842976530e-03 2.774293927431747875e+01 2.010377101817948375e+00
3.858000000000000114e+02 -4.871486624896888100e-03 -6.953677322142678106e-03 2.775827533804014990e+01 2.010374136656066124e+00
3.859000000000000341e+02 -5.102561699235787576e-03 -6.774782148567501210e-03 2.777361140176282461e+01 2.010371184966513347e+00
3.860000000000000000e+02 -5.327107075199549041e-03 -6.588236124559428662e-03 2.778894746548549932e+01 2.010368246734632880e+00
3.861000000000000227e+02 -5.544870429992387537e-03 -6.394276299315617383e-03 2.780428352920817048e+01 2.010365321945885686e+00
3.862000000000000455e+02 -5.755608004741667727e-03 -6.193148007950260991e-03 2.781961959293084874e+01 2.010362410585798010e+00
3.863000000000000114e+02 -5.959084875316782506e-03 -5.985104563464980175e-03 2.783495565665352345e+01 2.010359512639976032e+00
3.864000000000000341e+02 -6.155075212111708709e-03 -5.770406939915120187e-03 2.785029172037619460e+01 2.010356628094047249e+00
3.865000000000000000e+02 -6.343362528510489672e-03 -5.549323447164413239e-03 2.786562778409886931e+01 2.010353756933783487e+00
3.866000000000000227e+02 -6.523739917761009303e-03 -5.322129397630157195e-03 2.788096384782154402e+01 2.010350899144982328e+00
3.867000000000000455e+02 -6.696010278003752467e-03 -5.089106765433290894e-03 2.789629991154421873e+01 2.010348054713523958e+00
3.868000000000000114e+02 -6.859986525212669571e-03 -4.850543838369156778e-03 2.791163597526689344e+01 2.010345223625373823e+00
3.869000000000000341e+02 -7.015491793820207919e-03 -4.606734863130282874e-03 2.792697203898956460e+01 2.010342405866517357e+00
3.870000000000000000e+02 -7.162359624817534604e-03 -4.357979684212799805e-03 2.794230810271223930e+01 2.010339601423130507e+00
3.871000000000000227e+02 -7.300434141129450751e-03 -4.104583376948463952e-03 2.795764416643491401e+01 2.010336810281277753e+00
3.872000000000000455e+02 -7.429570210086787301e-03 -3.846855875110578339e-03 2.797298023015758517e+01 2.010334032427295359e+00
3.873000000000000114e+02 -7.549633592828185018e-03 -3.585111593543359194e-03 2.798831629388026343e+01 2.010331267847424108e+00
3.874000000000000341e+02 -7.660501080482414252e-03 -3.319669046276180289e-03 2.800365235760293814e+01 2.010328516528081977e+00
3.875000000000000000e+02 -7.762060616999032041e-03 -3.050850460580849851e-03 2.801898842132560929e+01 2.010325778455705592e+00
3.876000000000000227e+02 -7.854211408506733480e-03 -2.778981387440153990e-03 2.803432448504828400e+01 2.010323053616810185e+00
3.877000000000000455e+02 -7.936864019102039466e-03 -2.504390308896146510e-03 2.804966054877096227e+01 2.010320341998008686e+00
3.878000000000000114e+02 -8.009940452979676453e-03 -2.227408242748317273e-03 2.806499661249363342e+01 2.010317643585949110e+00
3.879000000000000341e+02 -8.073374222838304581e-03 -1.948368345078723644e-03 2.808033267621630813e+01 2.010314958367362959e+00
3.880000000000000000e+02 -8.127110404509007777e-03 -1.667605511075607137e-03 2.809566873993897929e+01 2.010312286329061227e+00
3.881000000000000227e+02 -8.171105677768982986e-03 -1.385455974635506696e-03 2.811100480366165399e+01 2.010309627457917525e+00
3.882000000000000455e+02 -8.205328353324343321e-03 -1.102256907218656778e-03 2.812634086738433226e+01 2.010306981740858312e+00
3.883000000000000114e+02 -8.229758385955198569e-03 -8.183460164345787019e-04 2.814167693110700341e+01 2.010304349164905080e+00
3.884000000000000341e+02 -8.244387373839867639e-03 -5.340611448358976781e-04 2.815701299482967812e+01 2.010301729717137498e+00
3.885000000000000000e+02 -8.249218544086068736e-03 -2.497398693918880322e-04 2.817234905855235283e+01 2.010299123384707620e+00
3.886000000000000227e+02 -8.244266724515043540e-03 3.428089788129359106e-05 2.818768512227502399e+01 2.010296530154845218e+00
3.887000000000000455e+02 -8.229558301762985792e-03 3.176653076662599973e-04 2.820302118599770225e+01 2.010293950014810260e+00
3.888000000000000114e+02 -8.205131165774669222e-03 6.000789689963931988e-04 2.821835724972037696e+01 2.010291382951984396e+00
3.889000000000000341e+02 -8.171034640787406406e-03 8.811893423495642747e-04 2.823369331344304811e+01 2.010288828953782136e+00
3.890000000000000000e+02 -8.127329402912277304e-03 1.160666129725453121e-03 2.824902937716572282e+01 2.010286288007713029e+00
3.891000000000000227e+02 -8.074087384439944046e-03 1.438181661247168531e-03 2.826436544088839398e+01 2.010283760101311934e+00
3.892000000000000455e+02 -8.011391665012749380e-03 1.713411277840241019e-03 2.827970150461106869e+01 2.010281245222244273e+00
3.893000000000000114e+02 -7.939336349817235905e-03 1.986033709540866495e-03 2.829503756833374695e+01 2.010278743358171916e+00
3.894000000000000341e+02 -7.858026434972143967e-03 2.255731448995732490e-03 2.831037363205641810e+01 2.010276254496903281e+00
3.895000000000000000e+02 -7.767577660294469610e-03 2.522191119721694380e-03 2.832570969577909281e+01 2.010273778626249452e+00
3.896000000000000227e+02 -7.668116349647385692e-03 2.785103838697527805e-03 2.834104575950176752e+01 2.010271315734095676e+00
3.897000000000000455e+02 -7.559779239084037268e-03 3.044165572873680503e-03 2.835638182322443868e+01 2.010268865808456873e+00
3.898000000000000114e+02 -7.442713293015530349e-03 3.299077489186750655e-03 2.837171788694711694e+01 2.010266428837339525e+00
3.899000000000000341e+02 -7.317075508648635505e-03 3.549546297680354536e-03 2.838705395066979165e+01 2.010264004808870464e+00
3.900000000000000000e+02 -7.183032708945923453e-03 3.795284587339377552e-03 2.840239001439246280e+01 2.010261593711190287e+00
3.901000000000000227e+02 -7.040761324381237564e-03 4.036011154254001872e-03 2.841772607811513751e+01 2.010259195532586585e+00
3.902000000000000455e+02 -6.890447163770017577e-03 4.271451321743542293e-03 2.843306214183780867e+01 2.010256810261322080e+00
3.903000000000000114e+02 -6.732285174469652446e-03 4.501337252074082314e-03 2.844839820556048693e+01 2.010254437885809153e+00
3.904000000000000341e+02 -6.566479192257475631e-03 4.725408249421738857e-03 2.846373426928316164e+01 2.010252078394450859e+00
3.905000000000000000e+02 -6.393241681201567404e-03 4.943411053738635055e-03 2.847907033300583279e+01 2.010249731775791027e+00
3.906000000000000227e+02 -6.212793463857129231e-03 5.155100125193087801e-03 2.849440639672850750e+01 2.010247398018374820e+00
3.907000000000000455e+02 -6.025363442124957898e-03 5.360237918868171990e-03 2.850974246045118576e+01 2.010245077110867751e+00
3.908000000000000114e+02 -5.831188309124515218e-03 5.558595149410763651e-03 2.852507852417385692e+01 2.010242769041957978e+00
3.909000000000000341e+02 -5.630512252441410501e-03 5.749951045342220970e-03 2.854041458789653163e+01 2.010240473800440686e+00
3.910000000000000000e+02 -5.423586649117414539e-03 5.934093592747804492e-03 2.855575065161920634e+01 2.010238191375115502e+00
3.911000000000000227e+02 -5.210669752764665076e-03 6.110819768080452512e-03 2.857108671534187749e+01 2.010235921754941923e+00
3.912000000000000455e+02 -4.992026373187649288e-03 6.279935759825750440e-03 2.858642277906455220e+01 2.010233664928859909e+00
3.913000000000000114e+02 -4.767927548911428393e-03 6.441257178787165340e-03 2.860175884278722691e+01 2.010231420885894682e+00
3.914000000000000341e+02 -4.538650213017079646e-03 6.594609256769351849e-03 2.861709490650990162e+01 2.010229189615188261e+00
3.915000000000000000e+02 -4.304476852694273485e-03 6.739827033444933772e-03 2.863243097023257633e+01 2.010226971105845806e+00
3.916000000000000227e+02 -4.065695162929335200e-03 6.876755531211206120e-03 2.864776703395524748e+01 2.010224765347185638e+00
3.917000000000000455e+02 -3.822597694748244672e-03 7.005249917853112809e-03 2.866310309767792219e+01 2.010222572328426605e+00
3.918000000000000114e+02 -3.575481498446244927e-03 7.125175656845203313e-03 2.867843916140060045e+01 2.010220392038999382e+00
3.919000000000000341e+02 -3.324647762234293931e-03 7.236408645142420985e-03 2.869377522512327161e+01 2.010218224468268478e+00
3.920000000000000000e+02 -3.070401446741590282e-03 7.338835338319494098e-03 2.870911128884594632e+01 2.010216069605796463e+00
3.921000000000000227e+02 -2.813050915816228507e-03 7.432352862940746346e-03 2.872444735256862103e+01 2.010213927441069970e+00
3.922000000000000455e+02 -2.552907564067031024e-03 7.516869116051159809e-03 2.873978341629129218e+01 2.010211797963792346e+00
3.923000000000000114e+02 -2.290285441597876299e-03 7.592302851699170817e-03 2.875511948001397045e+01 2.010209681163572792e+00
3.924000000000000341e+02 -2.025500876381539778e-03 7.658583754416429558e-03 2.877045554373664160e+01 2.010207577030244330e+00
3.925000000000000000e+02 -1.758872094728061849e-03 7.715652499592580774e-03 2.878579160745931631e+01 2.010205485553529403e+00
3.926000000000000227e+02 -1.490718840300127041e-03 7.763460800704323830e-03 2.880112767118199102e+01 2.010203406723400477e+00
3.927000000000000455e+02 -1.221361992129129737e-03 7.801971443366989382e-03 2.881646373490466218e+01 2.010201340529746528e+00
3.928000000000000114e+02 -9.511231820889192541e-04 7.831158306198465410e-03 2.883179979862734044e+01 2.010199286962619070e+00
3.929000000000000341e+02 -6.803244122782343929e-04 7.851006368497443280e-03 2.884713586235001515e+01 2.010197246012036310e+00
3.930000000000000000e+02 -4.092876727686263851e-04 7.861511704753668464e-03 2.886247192607268630e+01 2.010195217668180767e+00
3.931000000000000227e+02 -1.383345601675642106e-04 7.862681466026786442e-03 2.887780798979536101e+01 2.010193201921254058e+00
3.932000000000000455e+02 1.322141025523153454e-04 7.854533848240063607e-03 2.889314405351803572e+01 2.010191198761497322e+00
3.933000000000000114e+02 4.020386445090407164e-04 7.837098047457221120e-03 2.890848011724071043e+01 2.010189208179264941e+00
3.934000000000000341e+02 6.708209232100132433e-04 7.810414202220420862e-03 2.892381618096338514e+01 2.010187230164925065e+00
3.935000000000000000e+02 9.382446982489792229e-04 7.774533323045501078e-03 2.893915224468605629e+01 2.010185264708957309e+00
3.936000000000000227e+02 1.203996001967169195e-03 7.729517209186101585e-03 2.895448830840873100e+01 2.010183311801850614e+00
3.937000000000000455e+02 1.467763506643758164e-03 7.675438352789340848e-03 2.896982437213140571e+01 2.010181371434240027e+00
3.938000000000000114e+02 1.729238887788346222e-03 7.612379830586337402e-03 2.898516043585407687e+01 2.010179443596692650e+00
3.939000000000000341e+02 1.988117183114583575e-03 7.540435183269022200e-03 2.900049649957675513e+01 2.010177528280013615e+00
3.940000000000000000e+02 2.244097146775997625e-03 7.459708282723907444e-03 2.901583256329942984e+01 2.010175625474878380e+00
3.941000000000000227e+02 2.496881598457623141e-03 7.370313187305290933e-03 2.903116862702210099e+01 2.010173735172202658e+00
3.942000000000000455e+02 2.746177766917681524e-03 7.272373985342952575e-03 2.904650469074477570e+01 2.010171857362807568e+00
3.943000000000000114e+02 2.991697627585740947e-03 7.166024627097206633e-03 2.906184075446745396e+01 2.010169992037719400e+00
3.944000000000000341e+02 3.233158233829774852e-03 7.051408745381344649e-03 2.907717681819012512e+01 2.010168139187922254e+00
3.945000000000000000e+02 3.470282041511324640e-03 6.928679465090629291e-03 2.909251288191279983e+01 2.010166298804536567e+00
3.946000000000000227e+02 3.702797226461215958e-03 6.797999201885107472e-03 2.910784894563547098e+01 2.010164470878658793e+00
3.947000000000000455e+02 3.930437994511279919e-03 6.659539450287403628e-03 2.912318500935814569e+01 2.010162655401534604e+00
3.948000000000000114e+02 4.152944883733158260e-03 6.513480561470517093e-03 2.913852107308082395e+01 2.010160852364431872e+00
3.949000000000000341e+02 4.370065058541007345e-03 6.360011511017596778e-03 2.915385713680349511e+01 2.010159061758651777e+00
3.950000000000000000e+02 4.581552595326506862e-03 6.199329656953076091e-03 2.916919320052616982e+01 2.010157283575644271e+00
3.951000000000000227e+02 4.787168759307422125e-03 6.031640488349590372e-03 2.918452926424884453e+01 2.010155517806811787e+00
3.952000000000000455e+02 4.986682272277199145e-03 5.857157364829584933e-03 2.919986532797151568e+01 2.010153764443738389e+00
3.953000000000000114e+02 5.179869570960666039e-03 5.676101247289737535e-03 2.921520139169419394e+01 2.010152023477931760e+00
3.954000000000000341e+02 5.366515055686945160e-03 5.488700420183624876e-03 2.923053745541686865e+01 2.010150294901086543e+00
3.955000000000000000e+02 5.546411329106438505e-03 5.295190205712320408e-03 2.924587351913953981e+01 2.010148578704885391e+00
3.956000000000000227e+02 5.719359424690523448e-03 5.095812670275376779e-03 2.926120958286221452e+01 2.010146874881107770e+00
3.957000000000000455e+02 5.885169024762565253e-03 4.890816323548586447e-03 2.927654564658488567e+01 2.010145183421561121e+00
3.958000000000000114e+02 6.043658667826949486e-03 4.680455810559540526e-03 2.929188171030756038e+01 2.010143504318149699e+00
3.959000000000000341e+02 6.194655944969871750e-03 4.464991597139708959e-03 2.930721777403023864e+01 2.010141837562823053e+00
3.960000000000000000e+02 6.337997685124384037e-03 4.244689649141783136e-03 2.932255383775290980e+01 2.010140183147586246e+00
3.961000000000000227e+02 6.473530129002782324e-03 4.019821105812380370e-03 2.933788990147558451e+01 2.010138541064505624e+00
3.962000000000000455e+02 6.601109091513168541e-03 3.790661947722330158e-03 2.935322596519825922e+01 2.010136911305721252e+00
3.963000000000000114e+02 6.720600112494222456e-03 3.557492659657219679e-03 2.936856202892093037e+01 2.010135293863430483e+00
3.964000000000000341e+02 6.831878595611040952e-03 3.320597888878769853e-03 2.938389809264360863e+01 2.010133688729877743e+00
3.965000000000000000e+02 6.934829935275286031e-03 3.080266099172659575e-03 2.939923415636628334e+01 2.010132095897382953e+00
3.966000000000000227e+02 7.029349631462408245e-03 2.836789221099105755e-03 2.941457022008895450e+01 2.010130515358343306e+00
3.967000000000000455e+02 7.115343392315781959e-03 2.590462298871560286e-03 2.942990628381162921e+01 2.010128947105154218e+00
3.968000000000000114e+02 7.192727224442975811e-03 2.341583134286065286e-03 2.944524234753430036e+01 2.010127391130338115e+00
3.969000000000000341e+02 7.261427510820529958e-03 2.090451928131147139e-03 2.946057841125697863e+01 2.010125847426448953e+00
3.970000000000000000e+02 7.321381076243999898e-03 1.837370919508056347e-03 2.947591447497965333e+01 2.010124315986093535e+00
3.971000000000000227e+02 7.372535240269082780e-03 1.582644023491728115e-03 2.949125053870232449e+01 2.010122796801981249e+00
3.972000000000000455e+02 7.414847857609060608e-03 1.326576467567732679e-03 2.950658660242499920e+01 2.010121289866812599e+00
3.973000000000000114e+02 7.448287345966832923e-03 1.069474427275451294e-03 2.952192266614767746e+01 2.010119795173404444e+00
3.974000000000000341e+02 7.472832701293490726e-03 8.116446614934899042e-04 2.953725872987034862e+01 2.010118312714614497e+00
3.975000000000000000e+02 7.488473500484345638e-03 5.533941477986049733e-04 2.955259479359302333e+01 2.010116842483371080e+00
3.976000000000000227e+02 7.495209891532545778e-03 2.950297183299585959e-04 2.956793085731569803e+01 2.010115384472625166e+00
3.977000000000000455e+02 7.493052571180830977e-03 3.685769659059555229e-05 2.958326692103836919e+01 2.010113938675445411e+00
3.978000000000000114e+02 7.482022750122710973e-03 -2.208164643881959288e-04 2.959860298476104390e+01 2.010112505084893808e+00
3.979000000000000341e+02 7.462152105820254143e-03 -4.776885420908319512e-04 2.961393904848372216e+01 2.010111083694166911e+00
3.980000000000000000e+02 7.433482723022038878e-03 -7.334559023493875292e-04 2.962927511220639332e+01 2.010109674496464383e+00
3.981000000000000227e+02 7.396067022074822098e-03 -9.878178545430168524e-04 2.964461117592906803e+01 2.010108277485055606e+00
3.982000000000000455e+02 7.349967675142418319e-03 -1.240476003749241274e-03 2.965994723965173918e+01 2.010106892653285460e+00
3.983000000000000114e+02 7.295257510454035248e-03 -1.491134599438088005e-03 2.967528330337441389e+01 2.010105519994546341e+00
3.984000000000000341e+02 7.232019404721734546e-03 -1.739500880300491083e-03 2.969061936709709215e+01 2.010104159502301258e+00
3.985000000000000000e+02 7.160346163879743701e-03 -1.985285414813459885e-03 2.970595543081976331e+01 2.010102811170046966e+00
3.986000000000000227e+02 7.080340392309495724e-03 -2.228202437145235682e-03 2.972129149454243802e+01 2.010101474991381032e+00
3.987000000000000455e+02 6.992114350732263339e-03 -2.467970178013219936e-03 2.973662755826511273e+01 2.010100150959919674e+00
3.988000000000000114e+02 6.895789802958654686e-03 -2.704311190113898623e-03 2.975196362198778388e+01 2.010098839069363486e+00
3.989000000000000341e+02 6.791497851702034058e-03 -2.936952667748623375e-03 2.976729968571046214e+01 2.010097539313449477e+00
3.990000000000000000e+02 6.679378763672514686e-03 -3.165626760281553369e-03 2.978263574943313685e+01 2.010096251686000368e+00
3.991000000000000227e+02 6.559581784180442895e-03 -3.390070879068555164e-03 2.979797181315580801e+01 2.010094976180875737e+00
3.992000000000000455e+02 6.432264941493146503e-03 -3.610027997509131312e-03 2.981330787687848272e+01 2.010093712792002663e+00
3.993000000000000114e+02 6.297594841195371280e-03 -3.825246943879681474e-03 2.982864394060115387e+01 2.010092461513383277e+00
3.994000000000000341e+02 6.155746450820744585e-03 -4.035482686615434605e-03 2.984398000432383213e+01 2.010091222339047690e+00
3.995000000000000000e+02 6.006902875027929183e-03 -4.240496611721083359e-03 2.985931606804650684e+01 2.010089995263107276e+00
3.996000000000000227e+02 5.851255121608163294e-03 -4.440056791995169484e-03 2.987465213176917800e+01 2.010088780279713383e+00
3.997000000000000455e+02 5.689001858621640755e-03 -4.633938247769089740e-03 2.988998819549185271e+01 2.010087577383103064e+00
3.998000000000000114e+02 5.520349162966808367e-03 -4.821923198867880157e-03 2.990532425921452742e+01 2.010086386567530692e+00
3.999000000000000341e+02 5.345510260701245679e-03 -5.003801307513040635e-03 2.992066032293719857e+01 2.010085207827366549e+00
4.000000000000000000e+02 5.164705259436489990e-03 -5.179369911899781020e-03 2.993599638665987683e+01 2.010084041156973811e+00
4.001000000000000227e+02 4.978160873142090451e-03 -5.348434250189213097e-03 2.995133245038255154e+01 2.010082886550836001e+00
4.002000000000000455e+02 4.786110139700617931e-03 -5.510807674673046976e-03 2.996666851410522270e+01 2.010081744003433979e+00
4.003000000000000114e+02 4.588792131562179077e-03 -5.666311855875183490e-03 2.998200457782789741e+01 2.010080613509372061e+00
4.004000000000000341e+02 4.386451659858085252e-03 -5.814776976370985596e-03 2.999734064155056856e+01 2.010079495063250121e+00
4.005000000000000000e+02 4.179338972335145015e-03 -5.956041914116126136e-03 3.001267670527324682e+01 2.010078388659791049e+00
4.006000000000000227e+02 3.967709445483789434e-03 -6.089954415088458251e-03 3.002801276899592153e+01 2.010077294293685757e+00
4.007000000000000455e+02 3.751823271235603472e-03 -6.216371255063205849e-03 3.004334883271859269e+01 2.010076211959789028e+00
4.008000000000000114e+02 3.531945138612736616e-03 -6.335158390349830172e-03 3.005868489644126740e+01 2.010075141652921449e+00
4.009000000000000341e+02 3.308343910718430404e-03 -6.446191097337495256e-03 3.007402096016394566e+01 2.010074083368037279e+00
4.010000000000000000e+02 3.081292297458634779e-03 -6.549354100706063567e-03 3.008935702388661682e+01 2.010073037100077453e+00
4.011000000000000227e+02 2.851066524394131173e-03 -6.644541690174268767e-03 3.010469308760929152e+01 2.010072002844116579e+00
4.012000000000000455e+02 2.617945998121358128e-03 -6.731657825672402243e-03 3.012002915133196623e+01 2.010070980595206613e+00
4.013000000000000114e+02 2.382212968586725019e-03 -6.810616230836678137e-03 3.013536521505463739e+01 2.010069970348532298e+00
4.014000000000000341e+02 2.144152188741275077e-03 -6.881340474741730849e-03 3.015070127877731565e+01 2.010068972099252171e+00
4.015000000000000000e+02 1.904050571942790451e-03 -6.943764041796939880e-03 3.016603734249998681e+01 2.010067985842699301e+00
4.016000000000000227e+02 1.662196847518472402e-03 -6.997830389749565110e-03 3.018137340622266152e+01 2.010067011574121487e+00
4.017000000000000455e+02 1.418881214897443682e-03 -7.043492995751415506e-03 3.019670946994533622e+01 2.010066049288965040e+00
4.018000000000000114e+02 1.174394996727854378e-03 -7.080715390457706544e-03 3.021204553366800738e+01 2.010065098982610543e+00
4.019000000000000341e+02 9.290302913908692929e-04 -7.109471180145396883e-03 3.022738159739068209e+01 2.010064160650601117e+00
4.020000000000000000e+02 6.830796253238341194e-04 -7.129744056847338828e-03 3.024271766111336035e+01 2.010063234288454126e+00
4.021000000000000227e+02 4.368356055667819960e-04 -7.141527796517241865e-03 3.025805372483603151e+01 2.010062319891800175e+00
4.022000000000000455e+02 1.905905729408673870e-04 -7.144826245252074680e-03 3.027338978855870621e+01 2.010061417456280086e+00
4.023000000000000114e+02 -5.536374372916621621e-05 -7.139653293612539808e-03 3.028872585228138092e+01 2.010060526977644368e+00
4.024000000000000341e+02 -3.007365719428258520e-04 -7.126032839098952673e-03 3.030406191600405208e+01 2.010059648451657743e+00
4.025000000000000000e+02 -5.452384379966067297e-04 -7.103998736849239867e-03 3.031939797972673034e+01 2.010058781874169753e+00
4.026000000000000227e+02 -7.885815071989135151e-04 -7.073594738644619316e-03 3.033473404344940150e+01 2.010057927241067244e+00
4.027000000000000455e+02 -1.030479921430870784e-03 -7.034874420318113636e-03 3.035007010717207621e+01 2.010057084548291684e+00
4.028000000000000114e+02 -1.270650133656089139e-03 -6.987901097676624089e-03 3.036540617089475091e+01 2.010056253791880465e+00
4.029000000000000341e+02 -1.508811238991910122e-03 -6.932747731061218895e-03 3.038074223461742207e+01 2.010055434967870980e+00
4.030000000000000000e+02 -1.744685301955569215e-03 -6.869496818680457736e-03 3.039607829834010033e+01 2.010054628072401872e+00
4.031000000000000227e+02 -1.977997679505866507e-03 -6.798240278869259814e-03 3.041141436206277504e+01 2.010053833101640208e+00
4.032000000000000455e+02 -2.208477339507564346e-03 -6.719079321433707973e-03 3.042675042578544620e+01 2.010053050051846313e+00
4.033000000000000114e+02 -2.435857174248677159e-03 -6.632124308258517328e-03 3.044208648950812091e+01 2.010052278919292945e+00
4.034000000000000341e+02 -2.659874308652179341e-03 -6.537494603364676395e-03 3.045742255323079917e+01 2.010051519700327471e+00
4.035000000000000000e+02 -2.880270402825861522e-03 -6.435318412615850109e-03 3.047275861695347032e+01 2.010050772391366980e+00
4.036000000000000227e+02 -3.096791948605085755e-03 -6.325732613287365046e-03 3.048809468067614503e+01 2.010050036988871192e+00
4.037000000000000455e+02 -3.309190559749738362e-03 -6.208882573718385069e-03 3.050343074439881619e+01 2.010049313489362444e+00
4.038000000000000114e+02 -3.517223255463575518e-03 -6.084921963283872887e-03 3.051876680812149090e+01 2.010048601889416808e+00
4.039000000000000341e+02 -3.720652736916328814e-03 -5.954012552930622142e-03 3.053410287184416561e+01 2.010047902185673863e+00
4.040000000000000000e+02 -3.919247656453117394e-03 -5.816324006533337559e-03 3.054943893556684031e+01 2.010047214374794500e+00
4.041000000000000227e+02 -4.112782879189667840e-03 -5.672033663338591457e-03 3.056477499928951502e+01 2.010046538453581721e+00
4.042000000000000455e+02 -4.301039736698342511e-03 -5.521326311770796691e-03 3.058011106301218973e+01 2.010045874418771472e+00
4.043000000000000114e+02 -4.483806272500753635e-03 -5.364393954888778578e-03 3.059544712673486089e+01 2.010045222267272891e+00
4.044000000000000341e+02 -4.660877479094837489e-03 -5.201435567786356039e-03 3.061078319045753560e+01 2.010044581995963142e+00
4.045000000000000000e+02 -4.832055526250988130e-03 -5.032656847242158310e-03 3.062611925418021386e+01 2.010043953601862388e+00
4.046000000000000227e+02 -4.997149980327593617e-03 -4.858269953931906686e-03 3.064145531790288501e+01 2.010043337081957926e+00
4.047000000000000455e+02 -5.155978014363086538e-03 -4.678493247522561189e-03 3.065679138162555972e+01 2.010042732433347634e+00
4.048000000000000114e+02 -5.308364608715746523e-03 -4.493551014979453584e-03 3.067212744534823088e+01 2.010042139653167581e+00
4.049000000000000341e+02 -5.454142742033909509e-03 -4.303673192420108540e-03 3.068746350907090559e+01 2.010041558738637324e+00
4.050000000000000000e+02 -5.593153572348931284e-03 -4.109095080859583027e-03 3.070279957279358385e+01 2.010040989686979973e+00
4.051000000000000227e+02 -5.725246608099462953e-03 -3.910057056196241873e-03 3.071813563651625500e+01 2.010040432495519003e+00
4.052000000000000455e+02 -5.850279868903164593e-03 -3.706804273792976313e-03 3.073347170023892971e+01 2.010039887161624961e+00
4.053000000000000114e+02 -5.968120035908592441e-03 -3.499586368016963968e-03 3.074880776396160442e+01 2.010039353682715468e+00
4.054000000000000341e+02 -6.078642591570445827e-03 -3.288657147102108224e-03 3.076414382768427558e+01 2.010038832056260993e+00
4.055000000000000000e+02 -6.181731948704034807e-03 -3.074274283707778728e-03 3.077947989140695384e+01 2.010038322279811496e+00
4.056000000000000227e+02 -6.277281568690370843e-03 -2.856699001547892761e-03 3.079481595512962855e+01 2.010037824350948910e+00
4.057000000000000455e+02 -6.365194068712222777e-03 -2.636195758470255383e-03 3.081015201885229970e+01 2.010037338267314233e+00
4.058000000000000114e+02 -6.445381317919361870e-03 -2.413031926369905641e-03 3.082548808257497441e+01 2.010036864026622627e+00
4.059000000000000341e+02 -6.517764522430812696e-03 -2.187477468320426447e-03 3.084082414629764557e+01 2.010036401626615898e+00
4.060000000000000000e+02 -6.582274299097099456e-03 -1.959804613313949860e-03 3.085616021002032383e+01 2.010035951065131776e+00
4.061000000000000227e+02 -6.638850737959662088e-03 -1.730287528998019709e-03 3.087149627374299854e+01 2.010035512340018649e+00
4.062000000000000455e+02 -6.687443453355199248e-03 -1.499201992802584420e-03 3.088683233746566970e+01 2.010035085449207504e+00
4.063000000000000114e+02 -6.728011623630600173e-03 -1.266825061849942338e-03 3.090216840118834440e+01 2.010034670390698164e+00
4.064000000000000341e+02 -6.760524019443154078e-03 -1.033434742040186850e-03 3.091750446491101911e+01 2.010034267162501553e+00
4.065000000000000000e+02 -6.784959020637727767e-03 -7.993096567079193814e-04 3.093284052863369027e+01 2.010033875762726296e+00
4.066000000000000227e+02 -6.801304621704860540e-03 -5.647287152413065208e-04 3.094817659235636853e+01 2.010033496189525426e+00
4.067000000000000455e+02 -6.809558425836034247e-03 -3.299707820581842849e-04 3.096351265607904324e+01 2.010033128441100381e+00
4.068000000000000114e+02 -6.809727627609170157e-03 -9.531434632948984219e-05 3.097884871980171440e+01 2.010032772515711219e+00
4.069000000000000341e+02 -6.801828984346368519e-03 1.389628071603394503e-04 3.099418478352438910e+01 2.010032428411680172e+00
4.070000000000000000e+02 -6.785888776203537545e-03 3.725839256271930105e-04 3.100952084724706026e+01 2.010032096127375656e+00
4.071000000000000227e+02 -6.761942755061798628e-03 6.052736139925089928e-04 3.102485691096973852e+01 2.010031775661226039e+00
4.072000000000000455e+02 -6.730036082304515638e-03 8.367581582957150238e-04 3.104019297469241323e+01 2.010031467011723194e+00
4.073000000000000114e+02 -6.690223255578327081e-03 1.066765846437422224e-03 3.105552903841508439e+01 2.010031170177397630e+00
4.074000000000000341e+02 -6.642568024645936070e-03 1.295027285878079483e-03 3.107086510213775910e+01 2.010030885156854019e+00
4.075000000000000000e+02 -6.587143296455509611e-03 1.521275717921788959e-03 3.108620116586043736e+01 2.010030611948741441e+00
4.076000000000000227e+02 -6.524031029559994657e-03 1.745247328221548582e-03 3.110153722958310851e+01 2.010030350551767597e+00
4.077000000000000455e+02 -6.453322118034532720e-03 1.966681553143840699e-03 3.111687329330578322e+01 2.010030100964696587e+00
4.078000000000000114e+02 -6.375116265051954459e-03 2.185321381640545173e-03 3.113220935702845793e+01 2.010029863186344468e+00
4.079000000000000341e+02 -6.289521846286332853e-03 2.400913652278278011e-03 3.114754542075112909e+01 2.010029637215594800e+00
4.080000000000000000e+02 -6.196655763329902457e-03 2.613209345084091962e-03 3.116288148447380735e+01 2.010029423051358233e+00
4.081000000000000227e+02 -6.096643287315763743e-03 2.821963867873200204e-03 3.117821754819647850e+01 2.010029220692636898e+00
4.082000000000000455e+02 -5.989617892953770853e-03 3.026937336729496227e-03 3.119355361191915321e+01 2.010029030138477779e+00
4.083000000000000114e+02 -5.875721083195770134e-03 3.227894850321034320e-03 3.120888967564182792e+01 2.010028851387961613e+00
4.084000000000000341e+02 -5.755102204756923877e-03 3.424606757736265838e-03 3.122422573936449908e+01 2.010028684440252622e+00
4.085000000000000000e+02 -5.627918254732518048e-03 3.616848919538811179e-03 3.123956180308717379e+01 2.010028529294549227e+00
4.086000000000000227e+02 -5.494333678555822324e-03 3.804402961745307222e-03 3.125489786680985205e+01 2.010028385950124452e+00
4.087000000000000455e+02 -5.354520159556644572e-03 3.987056522439530112e-03 3.127023393053252320e+01 2.010028254406302395e+00
4.088000000000000114e+02 -5.208656400386083539e-03 4.164603490747773376e-03 3.128556999425519791e+01 2.010028134662445787e+00
4.089000000000000341e+02 -5.056927896583807321e-03 4.336844237906213248e-03 3.130090605797787262e+01 2.010028026717988858e+00
4.090000000000000000e+02 -4.899526702573444269e-03 4.503585840165143239e-03 3.131624212170054378e+01 2.010027930572418686e+00
4.091000000000000227e+02 -4.736651190377439216e-03 4.664642293281825135e-03 3.133157818542322204e+01 2.010027846225283632e+00
4.092000000000000455e+02 -4.568505801354670603e-03 4.819834718365671039e-03 3.134691424914589319e+01 2.010027773676177354e+00
4.093000000000000114e+02 -4.395300791267603945e-03 4.968991558850988782e-03 3.136225031286856790e+01 2.010027712924744581e+00
4.094000000000000341e+02 -4.217251968996183625e-03 5.111948768380742553e-03 3.137758637659124261e+01 2.010027663970701539e+00
4.095000000000000000e+02 -4.034580429221254309e-03 5.248549989399974199e-03 3.139292244031391377e+01 2.010027626813802648e+00
4.096000000000000227e+02 -3.847512279405829183e-03 5.378646722264865052e-03 3.140825850403659203e+01 2.010027601453892920e+00
4.097000000000000455e+02 -3.656278361411469113e-03 5.502098484688093018e-03 3.142359456775926674e+01 2.010027587890804046e+00


==> fig9/fig9a_oca.txt <==
# Omega0=0.4, gamma=0.716, delta=0.5, Gamma=0.1 
#  time  G[real](t)  G[imag](t)  //  (omega-E_ex)  Ixas(omega-E_ex)
0.000000000000000000e+00 -0.000000000000000000e+00 -1.000000000000000000e+00 -3.140825850403659203e+01 2.010027737153794458e+00
1.000000000000000056e-01 -3.039121977463793230e-05 -9.988857997104193531e-01 -3.139292244031391377e+01 2.010027747416351040e+00
2.000000000000000111e-01 -2.562504478768039707e-04 -9.956044714518765826e-01 -3.137758637659124261e+01 2.010027769475742687e+00
3.000000000000000444e-01 -8.440362495680108369e-04 -9.902147956944721274e-01 -3.136225031286856790e+01 2.010027803332037788e+00
4.000000000000000222e-01 -1.940249715370505681e-03 -9.828171908645639832e-01 -3.134691424914589319e+01 2.010027848985443288e+00
5.000000000000000000e-01 -3.664584796908176845e-03 -9.735358101392733721e-01 -3.133157818542322204e+01 2.010027906436103073e+00
6.000000000000000888e-01 -6.107716432653312495e-03 -9.625072053817489426e-01 -3.131624212170054378e+01 2.010027975684343549e+00
7.000000000000000666e-01 -9.333812148288239685e-03 -9.498768285897141173e-01 -3.130090605797787262e+01 2.010028056730430723e+00
8.000000000000000444e-01 -1.338313153362275486e-02 -9.357968388584231301e-01 -3.128556999425519791e+01 2.010028149574787815e+00
9.000000000000000222e-01 -1.827250472345902377e-02 -9.204207440558691555e-01 -3.127023393053252320e+01 2.010028254217810506e+00
1.000000000000000000e+00 -2.399600449612511802e-02 -9.038975411274137173e-01 -3.125489786680985205e+01 2.010028370660007280e+00
1.100000000000000089e+00 -3.052786353464301272e-02 -8.863690927844557477e-01 -3.123956180308717379e+01 2.010028498901910599e+00
1.200000000000000178e+00 -3.782631084547893180e-02 -8.679697059572868412e-01 -3.122422573936449908e+01 2.010028638944111989e+00
1.300000000000000044e+00 -4.583625053066561067e-02 -8.488247965326064515e-01 -3.120888967564182792e+01 2.010028790787271369e+00
1.400000000000000133e+00 -5.449103501853004572e-02 -8.290484621600502368e-01 -3.119355361191915321e+01 2.010028954432105941e+00
1.500000000000000000e+00 -6.371481877917070658e-02 -8.087421804481031984e-01 -3.117821754819647850e+01 2.010029129879367993e+00
1.600000000000000089e+00 -7.342563690012428312e-02 -7.879953405189747961e-01 -3.116288148447380735e+01 2.010029317129880422e+00
1.700000000000000178e+00 -8.353805112690827761e-02 -7.668860674051787285e-01 -3.114754542075112909e+01 2.010029516184522080e+00
1.800000000000000044e+00 -9.396485293192781418e-02 -7.454812792389261533e-01 -3.113220935702845793e+01 2.010029727044218895e+00
1.900000000000000133e+00 -1.046184957209463362e-01 -7.238367210226930304e-01 -3.111687329330578322e+01 2.010029949709965624e+00
2.000000000000000000e+00 -1.154127982139092901e-01 -7.019978968157100097e-01 -3.110153722958310851e+01 2.010030184182799218e+00
2.100000000000000089e+00 -1.262645683268438790e-01 -6.800015325704662494e-01 -3.108620116586043736e+01 2.010030430463823237e+00
2.200000000000000178e+00 -1.370946379788793301e-01 -6.578766964681460605e-01 -3.107086510213775910e+01 2.010030688554178102e+00
2.300000000000000266e+00 -1.478284346507821589e-01 -6.356455343423872417e-01 -3.105552903841508439e+01 2.010030958455088168e+00
2.400000000000000355e+00 -1.583965266655627258e-01 -6.133241962909897760e-01 -3.104019297469241323e+01 2.010031240167816424e+00
2.500000000000000000e+00 -1.687351977676466164e-01 -5.909241071147626201e-01 -3.102485691096973852e+01 2.010031533693677819e+00
2.600000000000000089e+00 -1.787867746434067262e-01 -5.684531539256300059e-01 -3.100952084724706026e+01 2.010031839034052581e+00
2.700000000000000178e+00 -1.884996142309720568e-01 -5.459165193318814557e-01 -3.099418478352438910e+01 2.010032156190379560e+00
2.800000000000000266e+00 -1.978279647538643549e-01 -5.233173773447024058e-01 -3.097884871980171440e+01 2.010032485164130023e+00
2.900000000000000355e+00 -2.067318644850424103e-01 -5.006576970379360558e-01 -3.096351265607904324e+01 2.010032825956861835e+00
3.000000000000000000e+00 -2.151769967617754298e-01 -4.779390545292776515e-01 -3.094817659235636853e+01 2.010033178570174606e+00
3.100000000000000089e+00 -2.231343873109923881e-01 -4.551632340373930607e-01 -3.093284052863369027e+01 2.010033543005708800e+00
3.200000000000000178e+00 -2.305799964148848025e-01 -4.323326268165710307e-01 -3.091750446491101911e+01 2.010033919265193258e+00
3.300000000000000266e+00 -2.374943329676546533e-01 -4.094505972000032634e-01 -3.090216840118834440e+01 2.010034307350385241e+00
3.400000000000000355e+00 -2.438621090367227573e-01 -3.865218614181801238e-01 -3.088683233746566970e+01 2.010034707263107290e+00
3.500000000000000000e+00 -2.496718646141185272e-01 -3.635527755019188345e-01 -3.087149627374299854e+01 2.010035119005239235e+00
3.600000000000000089e+00 -2.549155455264652259e-01 -3.405514751408175722e-01 -3.085616021002032383e+01 2.010035542578717749e+00
3.700000000000000178e+00 -2.595880938453946074e-01 -3.175279387979798029e-01 -3.084082414629764557e+01 2.010035977985543898e+00
3.800000000000000266e+00 -2.636870934260796551e-01 -2.944940479636423136e-01 -3.082548808257497441e+01 2.010036425227748058e+00
3.900000000000000355e+00 -2.672124460400343016e-01 -2.714636225760110877e-01 -3.081015201885229970e+01 2.010036884307430327e+00
4.000000000000000000e+00 -2.701660463394114364e-01 -2.484523820749803269e-01 -3.079481595512962855e+01 2.010037355226756528e+00
4.100000000000000533e+00 -2.725514695518748698e-01 -2.254778428872303009e-01 -3.077947989140695384e+01 2.010037837987940001e+00
4.200000000000000178e+00 -2.743737018770875946e-01 -2.025592032349948224e-01 -3.076414382768427558e+01 2.010038332593250487e+00
4.299999999999999822e+00 -2.756389147809629736e-01 -1.797172306475272874e-01 -3.074880776396160442e+01 2.010038839045020342e+00
4.400000000000000355e+00 -2.763542605300212673e-01 -1.569741269392041783e-01 -3.073347170023892971e+01 2.010039357345612565e+00
4.500000000000000000e+00 -2.765276819513787787e-01 -1.343533601537550970e-01 -3.071813563651625500e+01 2.010039887497491407e+00
4.600000000000000533e+00 -2.761677496771659523e-01 -1.118794850834336219e-01 -3.070279957279358385e+01 2.010040429503129999e+00
4.700000000000000178e+00 -2.752835340545919940e-01 -8.957797351010236830e-02 -3.068746350907090559e+01 2.010040983365092959e+00
4.800000000000000711e+00 -2.738845022721836941e-01 -6.747504871195150744e-02 -3.067212744534823088e+01 2.010041549085977319e+00
4.900000000000000355e+00 -2.719804292456977635e-01 -4.559751177668361355e-02 -3.065679138162555972e+01 2.010042126668449392e+00
5.000000000000000000e+00 -2.695813240973687908e-01 -2.397256408644050235e-02 -3.064145531790288501e+01 2.010042716115227890e+00
5.100000000000000533e+00 -2.666973777902671983e-01 -2.627639275328870136e-03 -3.062611925418021386e+01 2.010043317429086152e+00
5.200000000000000178e+00 -2.633389296420737824e-01 1.840975140752562286e-02 -3.061078319045753560e+01 2.010043930612858354e+00
5.300000000000000711e+00 -2.595164450986310878e-01 3.911216775344619756e-02 -3.059544712673486089e+01 2.010044555669439070e+00
5.400000000000000355e+00 -2.552405011098248799e-01 5.945238611255326822e-02 -3.058011106301218973e+01 2.010045192601745523e+00
5.500000000000000000e+00 -2.505217816811056153e-01 7.940353619904688687e-02 -3.056477499928951502e+01 2.010045841412810841e+00
5.600000000000000533e+00 -2.453710838924197946e-01 9.893922456305294377e-02 -3.054943893556684031e+01 2.010046502105660604e+00
5.700000000000000178e+00 -2.397993307963826315e-01 1.180336466890277436e-01 -3.053410287184416561e+01 2.010047174683452287e+00
5.800000000000000711e+00 -2.338175874021318212e-01 1.366616919829327370e-01 -3.051876680812149090e+01 2.010047859149302507e+00
5.900000000000000355e+00 -2.274370793892624421e-01 1.547990407245799227e-01 -3.050343074439881619e+01 2.010048555506478429e+00
6.000000000000000000e+00 -2.206692157203282156e-01 1.724222502312988403e-01 -3.048809468067614503e+01 2.010049263758227234e+00
6.100000000000000533e+00 -2.135256136382683301e-01 1.895088300045607854e-01 -3.047275861695347032e+01 2.010049983907929327e+00
6.200000000000000178e+00 -2.060181238981013685e-01 2.060373083252570459e-01 -3.045742255323079917e+01 2.010050715958940248e+00
6.300000000000000711e+00 -1.981588548762120983e-01 2.219872918796540751e-01 -3.044208648950812091e+01 2.010051459914734995e+00
6.400000000000000355e+00 -1.899601960406649970e-01 2.373395171193997122e-01 -3.042675042578544620e+01 2.010052215778811657e+00
6.500000000000000000e+00 -1.814348408474694418e-01 2.520758930063573544e-01 -3.041141436206277504e+01 2.010052983554746486e+00
6.600000000000000533e+00 -1.725958076905673155e-01 2.661795360643644526e-01 -3.039607829834010033e+01 2.010053763246157477e+00
6.700000000000000178e+00 -1.634564582192197246e-01 2.796347993363285656e-01 -3.038074223461742207e+01 2.010054554856707920e+00
6.800000000000000711e+00 -1.540305126582635353e-01 2.924272955731194168e-01 -3.036540617089475091e+01 2.010055358390155256e+00
6.900000000000000355e+00 -1.443320626542039242e-01 3.045439140335969852e-01 -3.035007010717207621e+01 2.010056173850288896e+00
7.000000000000000000e+00 -1.343755812886551770e-01 3.159728316069095877e-01 -3.033473404344940150e+01 2.010057001240945773e+00
7.100000000000000533e+00 -1.241759296041664712e-01 3.267035189662962913e-01 -3.031939797972673034e+01 2.010057840566029430e+00
7.200000000000000178e+00 -1.137483597301428562e-01 3.367267426578804956e-01 -3.030406191600405208e+01 2.010058691829529121e+00
7.300000000000000711e+00 -1.031085145173967210e-01 3.460345630662756133e-01 -3.028872585228138092e+01 2.010059555035423440e+00
7.400000000000000355e+00 -9.227242415501492323e-02 3.546203282579912242e-01 -3.027338978855870621e+01 2.010060430187842861e+00
7.500000000000000000e+00 -8.125649938758815194e-02 3.624786645354168280e-01 -3.025805372483603151e+01 2.010061317290861460e+00
7.600000000000000533e+00 -7.007752131351685509e-02 3.696054639738238223e-01 -3.024271766111336035e+01 2.010062216348723840e+00
7.700000000000000178e+00 -5.875262806505924390e-02 3.759978695290824846e-01 -3.022738159739068209e+01 2.010063127365636415e+00
7.800000000000000711e+00 -4.729929835783396735e-02 3.816542575712200680e-01 -3.021204553366800738e+01 2.010064050345936604e+00
7.900000000000000355e+00 -3.573533237595832163e-02 3.865742181665726140e-01 -3.019670946994533622e+01 2.010064985293959605e+00
8.000000000000000000e+00 -2.407882971237768066e-02 3.907585336675389320e-01 -3.018137340622266152e+01 2.010065932214149864e+00
8.099999999999999645e+00 -1.234816473153473211e-02 3.942091556205405412e-01 -3.016603734249998681e+01 2.010066891110957155e+00
8.200000000000001066e+00 -5.619595878614757570e-04 3.969291804533748302e-01 -3.015070127877731565e+01 2.010067861988952043e+00
8.300000000000000711e+00 1.126094502394734374e-02 3.989228237523075316e-01 -3.013536521505463739e+01 2.010068844852695324e+00
8.400000000000000355e+00 2.310152094191234018e-02 4.001953935514488414e-01 -3.012002915133196623e+01 2.010069839706844608e+00
8.500000000000000000e+00 3.494058561100001764e-02 4.007532628533274632e-01 -3.010469308760929152e+01 2.010070846556111679e+00
8.599999999999999645e+00 4.675883662489519615e-02 4.006038413278060761e-01 -3.008935702388661682e+01 2.010071865405258063e+00
8.700000000000001066e+00 5.853688765244631498e-02 3.997555465495307159e-01 -3.007402096016394566e+01 2.010072896259102126e+00
8.800000000000000711e+00 7.025530555897316343e-02 3.982177745413974512e-01 -3.005868489644126740e+01 2.010073939122527964e+00
8.900000000000000355e+00 8.189464835930058972e-02 3.960008700374733071e-01 -3.004334883271859269e+01 2.010074994000476956e+00
9.000000000000000000e+00 9.343550409991059624e-02 3.931160964127757285e-01 -3.002801276899592153e+01 2.010076060897916239e+00
9.099999999999999645e+00 1.048585301219483873e-01 3.895756052794644431e-01 -3.001267670527324682e+01 2.010077139819950620e+00
9.200000000000001066e+00 1.161444927608550337e-01 3.853924059780991507e-01 -2.999734064155056856e+01 2.010078230771630281e+00
9.300000000000000711e+00 1.272743071911317247e-01 3.805803347216156207e-01 -2.998200457782789741e+01 2.010079333758182596e+00
9.400000000000000355e+00 1.382290771930170803e-01 3.751540237524935151e-01 -2.996666851410522270e+01 2.010080448784774543e+00
9.500000000000000000e+00 1.489901348671344439e-01 3.691288702916777908e-01 -2.995133245038255154e+01 2.010081575856742298e+00
9.600000000000001421e+00 1.595390798314782754e-01 3.625210053719270520e-01 -2.993599638665987683e+01 2.010082714979387397e+00
9.700000000000001066e+00 1.698578180456446207e-01 3.553472626340256624e-01 -2.992066032293719857e+01 2.010083866158144605e+00
9.800000000000000711e+00 1.799285999136108205e-01 3.476251468898330366e-01 -2.990532425921452742e+01 2.010085029398434919e+00
9.900000000000000355e+00 1.897340576042588212e-01 3.393728027391972324e-01 -2.988998819549185271e+01 2.010086204705821000e+00
1.000000000000000000e+01 1.992572415445463263e-01 3.306089829501109301e-01 -2.987465213176917800e+01 2.010087392085825542e+00
1.010000000000000142e+01 2.084816557574223073e-01 3.213530167810391691e-01 -2.985931606804650684e+01 2.010088591544127112e+00
1.020000000000000107e+01 2.173912922201876319e-01 3.116247781882926504e-01 -2.984398000432383213e+01 2.010089803086388294e+00
1.030000000000000071e+01 2.259706638930385203e-01 3.014446538184128999e-01 -2.982864394060115387e+01 2.010091026718363594e+00
1.040000000000000036e+01 2.342048365007417532e-01 2.908335109858567469e-01 -2.981330787687848272e+01 2.010092262445888789e+00
1.050000000000000000e+01 2.420794589541365172e-01 2.798126653594887325e-01 -2.979797181315580801e+01 2.010093510274792994e+00
1.060000000000000142e+01 2.495807922424366221e-01 2.684038485913722849e-01 -2.978263574943313685e+01 2.010094770211016346e+00
1.070000000000000107e+01 2.566957369491424945e-01 2.566291757359119852e-01 -2.976729968571046214e+01 2.010096042260531846e+00
1.080000000000000071e+01 2.634118590907436608e-01 2.445111124782968492e-01 -2.975196362198778388e+01 2.010097326429411080e+00
1.090000000000000036e+01 2.697174144566640841e-01 2.320724422790108044e-01 -2.973662755826511273e+01 2.010098622723731854e+00
1.100000000000000000e+01 2.756013712829920026e-01 2.193362332326989350e-01 -2.972129149454243802e+01 2.010099931149664343e+00
1.110000000000000142e+01 2.810534312419957215e-01 2.063258048869010541e-01 -2.970595543081976331e+01 2.010101251713405368e+00
1.120000000000000107e+01 2.860640488382757973e-01 1.930646948264359841e-01 -2.969061936709709215e+01 2.010102584421284533e+00
1.130000000000000071e+01 2.906244489977155010e-01 1.795766251527021462e-01 -2.967528330337441389e+01 2.010103929279583923e+00
1.140000000000000036e+01 2.947266430627675793e-01 1.658854688741280003e-01 -2.965994723965173918e+01 2.010105286294732618e+00
1.150000000000000000e+01 2.983634429992403914e-01 1.520152161151410997e-01 -2.964461117592906803e+01 2.010106655473165027e+00
1.160000000000000142e+01 3.015284739172079953e-01 1.379899403584702866e-01 -2.962927511220639332e+01 2.010108036821427913e+00
1.170000000000000107e+01 3.042161849167419607e-01 1.238337645358562611e-01 -2.961393904848372216e+01 2.010109430346061377e+00
1.180000000000000071e+01 3.064218581519385087e-01 1.095708271722992677e-01 -2.959860298476104390e+01 2.010110836053704553e+00
1.190000000000000036e+01 3.081416163057572599e-01 9.522524852511150828e-02 -2.958326692103836919e+01 2.010112253951071182e+00
1.200000000000000000e+01 3.093724282883956178e-01 8.082109674105303343e-02 -2.956793085731569803e+01 2.010113684044902982e+00
1.210000000000000142e+01 3.101121133380032036e-01 6.638235418205562510e-02 -2.955259479359302333e+01 2.010115126342005620e+00
1.220000000000000107e+01 3.103593434589877464e-01 5.193288378517379317e-02 -2.953725872987034862e+01 2.010116580849255818e+00
1.230000000000000071e+01 3.101136442005826277e-01 3.749639568976405324e-02 -2.952192266614767746e+01 2.010118047573584921e+00
1.240000000000000036e+01 3.093753939072817483e-01 2.309641402486813100e-02 -2.950658660242499920e+01 2.010119526521997990e+00
1.250000000000000000e+01 3.081458212966849963e-01 8.756243978732640432e-03 -2.949125053870232449e+01 2.010121017701505863e+00
1.260000000000000142e+01 3.064270015709354977e-01 -5.501060781137205591e-03 -2.947591447497965333e+01 2.010122521119269035e+00
1.270000000000000107e+01 3.042218509454224229e-01 -1.965273039557409104e-02 -2.946057841125697863e+01 2.010124036782415580e+00
1.280000000000000071e+01 3.015341196918445155e-01 -3.367631059685639167e-02 -2.944524234753430036e+01 2.010125564698232115e+00
1.290000000000000036e+01 2.983683837480037293e-01 -4.754969410934468260e-02 -2.942990628381162921e+01 2.010127104873936865e+00
1.300000000000000000e+01 2.947300348204175413e-01 -6.125115148152371347e-02 -2.941457022008895450e+01 2.010128657316938128e+00
1.310000000000000142e+01 2.906252691689148460e-01 -7.475936136251791486e-02 -2.939923415636628334e+01 2.010130222034613112e+00
1.320000000000000107e+01 2.860610749409573939e-01 -8.805344019734062666e-02 -2.938389809264360863e+01 2.010131799034471811e+00
1.330000000000000071e+01 2.810452182191753301e-01 -1.011129711882481491e-01 -2.936856202892093037e+01 2.010133388324011783e+00
1.340000000000000036e+01 2.755862277587747822e-01 -1.139180326258457110e-01 -2.935322596519825922e+01 2.010134989910834058e+00
1.350000000000000000e+01 2.696933784254013089e-01 -1.264492253825988677e-01 -2.933788990147558451e+01 2.010136603802603616e+00
1.360000000000000142e+01 2.633766734727150394e-01 -1.386876996456989641e-01 -2.932255383775290980e+01 2.010138230007020521e+00
1.370000000000000107e+01 2.566468255493560835e-01 -1.506151807892397443e-01 -2.930721777403023864e+01 2.010139868531876761e+00
1.380000000000000071e+01 2.495152366295219915e-01 -1.622139943142728580e-01 -2.929188171030756038e+01 2.010141519384982089e+00
1.390000000000000036e+01 2.419939767891792770e-01 -1.734670899154721058e-01 -2.927654564658488567e+01 2.010143182574275489e+00
1.400000000000000000e+01 2.340957619204051543e-01 -1.843580644880698505e-01 -2.926120958286221452e+01 2.010144858107662191e+00
1.410000000000000142e+01 2.258339304559997263e-01 -1.948711841868970285e-01 -2.924587351913953981e+01 2.010146545993208189e+00
1.420000000000000107e+01 2.172224190472201999e-01 -2.049914053867436525e-01 -2.923053745541686865e+01 2.010148246238951053e+00
1.430000000000000071e+01 2.082757373829509928e-01 -2.147043945564305056e-01 -2.921520139169419394e+01 2.010149958853063357e+00
1.440000000000000036e+01 1.990089420492769656e-01 -2.239965470458388508e-01 -2.919986532797151568e+01 2.010151683843748316e+00
1.450000000000000000e+01 1.894376095858864573e-01 -2.328550046543806651e-01 -2.918452926424884453e+01 2.010153421219247338e+00
1.460000000000000142e+01 1.795778087438100190e-01 -2.412676720946267395e-01 -2.916919320052616982e+01 2.010155170987908413e+00
1.470000000000000107e+01 1.694460719585925701e-01 -2.492232321817262342e-01 -2.915385713680349511e+01 2.010156933158086634e+00
1.480000000000000071e+01 1.590593661903160760e-01 -2.567111598303989384e-01 -2.913852107308082395e+01 2.010158707738280537e+00
1.490000000000000036e+01 1.484350630404069615e-01 -2.637217347991489547e-01 -2.912318500935814569e+01 2.010160494736941583e+00
1.500000000000000000e+01 1.375909083365872976e-01 -2.702460531250933662e-01 -2.910784894563547098e+01 2.010162294162705976e+00
1.510000000000000142e+01 1.265449911369401492e-01 -2.762760373356876742e-01 -2.909251288191279983e+01 2.010164106024145525e+00
1.520000000000000107e+01 1.153157122404156604e-01 -2.818044452835771763e-01 -2.907717681819012512e+01 2.010165930330003459e+00
1.530000000000000071e+01 1.039217522981509129e-01 -2.868248777293610496e-01 -2.906184075446745396e+01 2.010167767088998136e+00
1.540000000000000036e+01 9.238203947539334882e-02 -2.913317845660481908e-01 -2.904650469074477570e+01 2.010169616309988694e+00
1.550000000000000000e+01 8.071571685682946140e-02 -2.953204697075894059e-01 -2.903116862702210099e+01 2.010171478001827605e+00
1.560000000000000142e+01 6.894210951692759937e-02 -2.987870946808813821e-01 -2.901583256329942984e+01 2.010173352173473926e+00
1.570000000000000107e+01 5.708069140241411876e-02 -3.017286808126155018e-01 -2.900049649957675513e+01 2.010175238833949773e+00
1.580000000000000071e+01 4.515105205777420611e-02 -3.041431101473860976e-01 -2.898516043585407687e+01 2.010177137992282148e+00
1.590000000000000036e+01 3.317286320150197865e-02 -3.060291249688739668e-01 -2.896982437213140571e+01 2.010179049657656591e+00
1.600000000000000000e+01 2.116584531629050331e-02 -3.073863260145446863e-01 -2.895448830840873100e+01 2.010180973839225338e+00
1.610000000000000142e+01 9.149734173611850235e-03 -3.082151693701957185e-01 -2.893915224468605629e+01 2.010182910546275181e+00
1.619999999999999929e+01 -2.855752525347861163e-03 -3.085169620004842295e-01 -2.892381618096338514e+01 2.010184859788097800e+00
1.630000000000000071e+01 -1.483094841786160821e-02 -3.082938560341172418e-01 -2.890848011724071043e+01 2.010186821574123428e+00
1.640000000000000213e+01 -2.675627158693739613e-02 -3.075488416821279825e-01 -2.889314405351803572e+01 2.010188795913746773e+00
1.650000000000000000e+01 -3.861225739683138425e-02 -3.062857389254062257e-01 -2.887780798979536101e+01 2.010190782816509980e+00
1.660000000000000142e+01 -5.037959111153086922e-02 -3.045091879120909728e-01 -2.886247192607268630e+01 2.010192782291987612e+00
1.669999999999999929e+01 -6.203914011006766288e-02 -3.022246380923025444e-01 -2.884713586235001515e+01 2.010194794349797753e+00
1.680000000000000071e+01 -7.357198576252145517e-02 -2.994383361696941193e-01 -2.883179979862734044e+01 2.010196818999666402e+00
1.690000000000000213e+01 -8.495945484382812218e-02 -2.961573127818246665e-01 -2.881646373490466218e+01 2.010198856251335986e+00
1.700000000000000000e+01 -9.618315043745108428e-02 -2.923893680629937042e-01 -2.880112767118199102e+01 2.010200906114650188e+00
1.710000000000000142e+01 -1.072249823404854696e-01 -2.881430560026222998e-01 -2.878579160745931631e+01 2.010202968599488660e+00
1.719999999999999929e+01 -1.180671968097260771e-01 -2.834276676911215986e-01 -2.877045554373664160e+01 2.010205043715810103e+00
1.730000000000000071e+01 -1.286924057269783483e-01 -2.782532134835902782e-01 -2.875511948001397045e+01 2.010207131473638942e+00
1.740000000000000213e+01 -1.390836150282188377e-01 -2.726304040467541490e-01 -2.873978341629129218e+01 2.010209231883062664e+00
1.750000000000000000e+01 -1.492242524091107192e-01 -2.665706304321582287e-01 -2.872444735256862103e+01 2.010211344954234036e+00
1.760000000000000142e+01 -1.590981942679870476e-01 -2.600859430854418619e-01 -2.870911128884594632e+01 2.010213470697334692e+00
1.769999999999999929e+01 -1.686897917747542663e-01 -2.531890299300186276e-01 -2.869377522512327161e+01 2.010215609122678604e+00
1.780000000000000071e+01 -1.779838961340574066e-01 -2.458931935088791987e-01 -2.867843916140060045e+01 2.010217760240578411e+00
1.790000000000000213e+01 -1.869658828814139140e-01 -2.382123272122540492e-01 -2.866310309767792219e+01 2.010219924061472430e+00
1.800000000000000000e+01 -1.956216752714981799e-01 -2.301608907010543048e-01 -2.864776703395524748e+01 2.010222100595799422e+00
1.810000000000000142e+01 -2.039377666739299044e-01 -2.217538844573380408e-01 -2.863243097023257633e+01 2.010224289854113167e+00
1.819999999999999929e+01 -2.119012419266028124e-01 -2.130068236214546773e-01 -2.861709490650990162e+01 2.010226491847024288e+00
1.830000000000000071e+01 -2.194997976855189992e-01 -2.039357110662104455e-01 -2.860175884278722691e+01 2.010228706585166503e+00
1.840000000000000213e+01 -2.267217616311576200e-01 -1.945570097947981192e-01 -2.858642277906455220e+01 2.010230934079308973e+00
1.850000000000000000e+01 -2.335561106160813083e-01 -1.848876147263920910e-01 -2.857108671534187749e+01 2.010233174340211093e+00
1.860000000000000142e+01 -2.399924876385078898e-01 -1.749448238417256329e-01 -2.855575065161920634e+01 2.010235427378769479e+00
1.869999999999999929e+01 -2.460212176539680606e-01 -1.647463088429611255e-01 -2.854041458789653163e+01 2.010237693205883414e+00
1.880000000000000071e+01 -2.516333222240136891e-01 -1.543100852650016175e-01 -2.852507852417385692e+01 2.010239971832558314e+00
1.890000000000000213e+01 -2.568205329057659525e-01 -1.436544821696634777e-01 -2.850974246045118576e+01 2.010242263269867991e+00
1.900000000000000000e+01 -2.615753034691006840e-01 -1.327981114388694928e-01 -2.849440639672850750e+01 2.010244567528897353e+00
1.910000000000000142e+01 -2.658908208175330690e-01 -1.217598366908752561e-01 -2.847907033300583279e+01 2.010246884620888963e+00
1.920000000000000284e+01 -2.697610146762977057e-01 -1.105587419454639592e-01 -2.846373426928316164e+01 2.010249214557054298e+00
1.930000000000000071e+01 -2.731805660065605990e-01 -9.921409998420957499e-02 -2.844839820556048693e+01 2.010251557348749607e+00
1.940000000000000213e+01 -2.761449141068879065e-01 -8.774534055994456794e-02 -2.843306214183780867e+01 2.010253913007329807e+00
1.950000000000000000e+01 -2.786502624702952846e-01 -7.617201843256307670e-02 -2.841772607811513751e+01 2.010256281544290147e+00
1.960000000000000142e+01 -2.806935832882478388e-01 -6.451378130658025345e-02 -2.840239001439246280e+01 2.010258662971137866e+00
1.970000000000000284e+01 -2.822726206976846619e-01 -5.279033775274282608e-02 -2.838705395066979165e+01 2.010261057299437493e+00
1.980000000000000071e+01 -2.833858926999526795e-01 -4.102142508785344005e-02 -2.837171788694711694e+01 2.010263464540890332e+00
1.990000000000000213e+01 -2.840326917727536427e-01 -2.922677736474251983e-02 -2.835638182322443868e+01 2.010265884707179485e+00
2.000000000000000000e+01 -2.842130842113834155e-01 -1.742609342682113066e-02 -2.834104575950176752e+01 2.010268317810123051e+00
2.010000000000000142e+01 -2.839279081269580618e-01 -5.639005143286038302e-03 -2.832570969577909281e+01 2.010270763861558674e+00
2.020000000000000284e+01 -2.831787702078482072e-01 6.114954141579508236e-03 -2.831037363205641810e+01 2.010273222873421695e+00
2.030000000000000071e+01 -2.819680411604835735e-01 1.781638093077588664e-02 -2.829503756833374695e+01 2.010275694857709183e+00
2.040000000000000213e+01 -2.802988499025284019e-01 2.944603254179162244e-02 -2.827970150461106869e+01 2.010278179826462619e+00
2.050000000000000000e+01 -2.781750765084365917e-01 4.098485776715182771e-02 -2.826436544088839398e+01 2.010280677791820292e+00
2.060000000000000142e+01 -2.756013438853338049e-01 5.241402709025597129e-02 -2.824902937716572282e+01 2.010283188765992879e+00
2.070000000000000284e+01 -2.725830082743755933e-01 6.371496246698389598e-02 -2.823369331344304811e+01 2.010285712761219923e+00
2.080000000000000071e+01 -2.691261485016221422e-01 7.486936661620267885e-02 -2.821835724972037696e+01 2.010288249789828452e+00
2.090000000000000213e+01 -2.652375540868327497e-01 8.585925173405800637e-02 -2.820302118599770225e+01 2.010290799864255185e+00
2.100000000000000000e+01 -2.609247121792361845e-01 9.666696766493457216e-02 -2.818768512227502399e+01 2.010293362996922628e+00
2.110000000000000142e+01 -2.561957933528301590e-01 1.072752293915962135e-01 -2.817234905855235283e+01 2.010295939200400728e+00
2.120000000000000284e+01 -2.510596363294626543e-01 1.176671438858249430e-01 -2.815701299482967812e+01 2.010298528487272307e+00
2.130000000000000071e+01 -2.455257315809365459e-01 1.278262362271788688e-01 -2.814167693110700341e+01 2.010301130870237429e+00
2.140000000000000213e+01 -2.396042039328356299e-01 1.377364749541095668e-01 -2.812634086738433226e+01 2.010303746362015698e+00
2.150000000000000000e+01 -2.333057941211988950e-01 1.473822966513705368e-01 -2.811100480366165399e+01 2.010306374975419086e+00
2.160000000000000142e+01 -2.266418393835320233e-01 1.567486296586427796e-01 -2.809566873993897929e+01 2.010309016723346609e+00
2.170000000000000284e+01 -2.196242531178414781e-01 1.658209169547975592e-01 -2.808033267621630813e+01 2.010311671618727924e+00
2.180000000000000071e+01 -2.122655036020903441e-01 1.745851381049298434e-01 -2.806499661249363342e+01 2.010314339674592610e+00
2.190000000000000213e+01 -2.045785918897846112e-01 1.830278302816794878e-01 -2.804966054877096227e+01 2.010317020904039964e+00
2.200000000000000000e+01 -1.965770288322556403e-01 1.911361083304337072e-01 -2.803432448504828400e+01 2.010319715320191047e+00
2.210000000000000142e+01 -1.882748113439343118e-01 1.988976838027007310e-01 -2.801898842132560929e+01 2.010322422936328568e+00
2.220000000000000284e+01 -1.796863979110731036e-01 2.063008830069923971e-01 -2.800365235760293814e+01 2.010325143765697486e+00
2.230000000000000071e+01 -1.708266833832592368e-01 2.133346639634638719e-01 -2.798831629388026343e+01 2.010327877821717291e+00
2.240000000000000213e+01 -1.617109731391450922e-01 2.199886323105631480e-01 -2.797298023015758517e+01 2.010330625117784376e+00
2.250000000000000000e+01 -1.523549565939934236e-01 2.262530561023764764e-01 -2.795764416643491401e+01 2.010333385667429251e+00
2.260000000000000142e+01 -1.427746801807080468e-01 2.321188794693900270e-01 -2.794230810271223930e+01 2.010336159484228169e+00
2.270000000000000284e+01 -1.329865197808230426e-01 2.375777351722943576e-01 -2.792697203898956460e+01 2.010338946581835984e+00
2.280000000000000071e+01 -1.230071526883644850e-01 2.426219559542465432e-01 -2.791163597526689344e+01 2.010341746973976385e+00
2.290000000000000213e+01 -1.128535291634627097e-01 2.472445847604620994e-01 -2.789629991154421873e+01 2.010344560674414360e+00
2.300000000000000000e+01 -1.025428435742041094e-01 2.514393837441082358e-01 -2.788096384782154402e+01 2.010347387697056121e+00
2.310000000000000142e+01 -9.209250525305789914e-02 2.552008420795919275e-01 -2.786562778409886931e+01 2.010350228055803434e+00
2.320000000000000284e+01 -8.152010903483113136e-02 2.585241825850674302e-01 -2.785029172037619460e+01 2.010353081764674865e+00
2.330000000000000071e+01 -7.084340559100556212e-02 2.614053670952207753e-01 -2.783495565665352345e+01 2.010355948837751594e+00
2.340000000000000213e+01 -6.008027158094218084e-02 2.638411006559182037e-01 -2.781961959293084874e+01 2.010358829289175198e+00
2.350000000000000000e+01 -4.924867965646811951e-02 2.658288344562963479e-01 -2.780428352920817048e+01 2.010361723133179623e+00
2.360000000000000142e+01 -3.836666842288681545e-02 2.673667675592195092e-01 -2.778894746548549932e+01 2.010364630384018803e+00
2.370000000000000284e+01 -2.745231232988552469e-02 2.684538474039825928e-01 -2.777361140176282461e+01 2.010367551056121638e+00
2.380000000000000071e+01 -1.652369162178176504e-02 2.690897690677167553e-01 -2.775827533804014990e+01 2.010370485163881504e+00
2.390000000000000213e+01 -5.598862337341080006e-03 2.692749733440083504e-01 -2.774293927431747875e+01 2.010373432721817455e+00
2.400000000000000000e+01 5.304173567339698359e-03 2.690106435687371622e-01 -2.772760321059480049e+01 2.010376393744520485e+00
2.410000000000000142e+01 1.616749790511650547e-02 2.682987012791621662e-01 -2.771226714687212933e+01 2.010379368246638876e+00
2.420000000000000284e+01 2.697330575941056865e-02 2.671418006596014694e-01 -2.769693108314945462e+01 2.010382356242903956e+00
2.430000000000000071e+01 3.770393467662222498e-02 2.655433218069707668e-01 -2.768159501942677991e+01 2.010385357748108337e+00
2.440000000000000213e+01 4.834189357730995368e-02 2.635073628510977706e-01 -2.766625895570410876e+01 2.010388372777162758e+00
2.450000000000000000e+01 5.886989128457417036e-02 2.610387308897743619e-01 -2.765092289198143050e+01 2.010391401344961970e+00
2.460000000000000142e+01 6.927086464133416777e-02 2.581429318321323274e-01 -2.763558682825875579e+01 2.010394443466567704e+00
2.470000000000000284e+01 7.952800619375612057e-02 2.548261590961478085e-01 -2.762025076453608463e+01 2.010397499157049239e+00
2.480000000000000071e+01 8.962479133904242834e-02 2.510952812335029427e-01 -2.760491470081340992e+01 2.010400568431614854e+00
2.490000000000000213e+01 9.954500496893606276e-02 2.469578284897334108e-01 -2.758957863709073521e+01 2.010403651305462613e+00
2.500000000000000000e+01 1.092727674941574856e-01 2.424219782996180628e-01 -2.757424257336806406e+01 2.010406747793948679e+00
2.510000000000000142e+01 1.187925602571778122e-01 2.374965398023063945e-01 -2.755890650964538580e+01 2.010409857912422105e+00
2.520000000000000284e+01 1.280892502802810917e-01 2.321909373299115842e-01 -2.754357044592271464e+01 2.010412981676402033e+00
2.530000000000000071e+01 1.371481142827030708e-01 2.265151929694023958e-01 -2.752823438220003993e+01 2.010416119101392951e+00
2.540000000000000213e+01 1.459548619875829789e-01 2.204799081826664398e-01 -2.751289831847736522e+01 2.010419270203021025e+00
2.550000000000000000e+01 1.544956586084110517e-01 2.140962445272987236e-01 -2.749756225475469407e+01 2.010422434997005237e+00
2.560000000000000142e+01 1.627571465479216717e-01 2.073759035410424612e-01 -2.748222619103201581e+01 2.010425613499055242e+00
2.570000000000000284e+01 1.707264662320401860e-01 2.003311057659408478e-01 -2.746689012730934110e+01 2.010428805725061441e+00
2.580000000000000071e+01 1.783912760539743125e-01 1.929745690217137266e-01 -2.745155406358666994e+01 2.010432011690916898e+00
2.590000000000000213e+01 1.857397714285265178e-01 1.853194859000506789e-01 -2.743621799986399523e+01 2.010435231412628809e+00
2.600000000000000000e+01 1.927607028677442713e-01 1.773795005597696428e-01 -2.742088193614131697e+01 2.010438464906282974e+00
2.610000000000000142e+01 1.994433931225212953e-01 1.691686848580722935e-01 -2.740554587241864581e+01 2.010441712187961194e+00
2.620000000000000284e+01 2.057777533003797288e-01 1.607015138264687448e-01 -2.739020980869597111e+01 2.010444973273964653e+00
2.630000000000000071e+01 2.117542979738437081e-01 1.519928405935512539e-01 -2.737487374497329995e+01 2.010448248180531916e+00
2.640000000000000213e+01 2.173641592548832269e-01 1.430578707263499283e-01 -2.735953768125062524e+01 2.010451536924078297e+00
2.650000000000000000e+01 2.225990997809493277e-01 1.339121360958284712e-01 -2.734420161752794698e+01 2.010454839521027104e+00
2.660000000000000142e+01 2.274515246545771863e-01 1.245714682749902297e-01 -2.732886555380527582e+01 2.010458155987932205e+00
2.670000000000000284e+01 2.319144922497932415e-01 1.150519715144493055e-01 -2.731352949008260111e+01 2.010461486341367010e+00
2.680000000000000071e+01 2.359817239303505509e-01 1.053699953764932612e-01 -2.729819342635992641e+01 2.010464830598047925e+00
2.690000000000000213e+01 2.396476126335462253e-01 9.554210701277568440e-02 -2.728285736263725525e+01 2.010468188774715781e+00
2.700000000000000000e+01 2.429072303061710070e-01 8.558506320092813813e-02 -2.726752129891458054e+01 2.010471560888216214e+00
2.710000000000000142e+01 2.457563342203845647e-01 7.551578212896827014e-02 -2.725218523519190228e+01 2.010474946955458364e+00
2.720000000000000284e+01 2.481913721013260798e-01 6.535131500521433601e-02 -2.723684917146923112e+01 2.010478346993449961e+00
2.730000000000000071e+01 2.502094861289411720e-01 5.510881754538937000e-02 -2.722151310774655641e+01 2.010481761019245361e+00
2.740000000000000213e+01 2.518085157549379560e-01 4.480552134584952356e-02 -2.720617704402388526e+01 2.010485189050020605e+00
2.750000000000000000e+01 2.529869993617517299e-01 3.445870525119305861e-02 -2.719084098030121055e+01 2.010488631102965051e+00
2.760000000000000142e+01 2.537441747707142037e-01 2.408566669681969433e-02 -2.717550491657853229e+01 2.010492087195453692e+00
2.770000000000000284e+01 2.540799785623766849e-01 1.370369312711882184e-02 -2.716016885285586113e+01 2.010495557344784245e+00
2.780000000000000071e+01 2.539950442743496573e-01 3.330033510193314717e-03 -2.714483278913318642e+01 2.010499041568519996e+00
2.790000000000000213e+01 2.534906994175392114e-01 -7.018130013094325999e-03 -2.712949672541051171e+01 2.010502539884114093e+00
2.800000000000000000e+01 2.525689613704912295e-01 -1.732371025896131331e-02 -2.711416066168784056e+01 2.010506052309241731e+00
2.810000000000000142e+01 2.512325321382958276e-01 -2.756974292463844345e-02 -2.709882459796516230e+01 2.010509578861625624e+00
2.820000000000000284e+01 2.494847919772253397e-01 -3.773941419706270534e-02 -2.708348853424248759e+01 2.010513119559000916e+00
2.830000000000000071e+01 2.473297919404766343e-01 -4.781608805121446287e-02 -2.706815247051981643e+01 2.010516674419280392e+00
2.840000000000000213e+01 2.447722452997200537e-01 -5.778333317288091714e-02 -2.705281640679714172e+01 2.010520243460371059e+00
2.850000000000000000e+01 2.418175179225589277e-01 -6.762494945002406332e-02 -2.703748034307447057e+01 2.010523826700342909e+00
2.860000000000000142e+01 2.384716175774361513e-01 -7.732499403298112584e-02 -2.702214427935179231e+01 2.010527424157245946e+00
2.870000000000000284e+01 2.347411822057036412e-01 -8.686780686136079399e-02 -2.700680821562911760e+01 2.010531035849305592e+00
2.880000000000000071e+01 2.306334671976082440e-01 -9.623803567856642482e-02 -2.699147215190644644e+01 2.010534661794793454e+00
2.890000000000000213e+01 2.261563316525955214e-01 -1.054206604489221488e-01 -2.697613608818377173e+01 2.010538302012024214e+00
2.900000000000000000e+01 2.213182237097881810e-01 -1.144010171556734262e-01 -2.696080002446109702e+01 2.010541956519482643e+00
2.910000000000000142e+01 2.161281649154651596e-01 -1.231648209586024278e-01 -2.694546396073842232e+01 2.010545625335615760e+00
2.920000000000000284e+01 2.105957336994622175e-01 -1.316981886306330118e-01 -2.693012789701574761e+01 2.010549308479087749e+00
2.930000000000000071e+01 2.047310479757592228e-01 -1.399876602984456153e-01 -2.691479183329307290e+01 2.010553005968511719e+00
2.940000000000000213e+01 1.985447468807035043e-01 -1.480202203945228390e-01 -2.689945576957040174e+01 2.010556717822689521e+00
2.950000000000000000e+01 1.920479717266476427e-01 -1.557833178296427201e-01 -2.688411970584772703e+01 2.010560444060453644e+00
2.960000000000000142e+01 1.852523461452086351e-01 -1.632648853422785928e-01 -2.686878364212505588e+01 2.010564184700704082e+00
2.970000000000000284e+01 1.781699555127319035e-01 -1.704533579758957806e-01 -2.685344757840237762e+01 2.010567939762505141e+00
2.980000000000000071e+01 1.708133256547756385e-01 -1.773376907019630633e-01 -2.683811151467970291e+01 2.010571709264855844e+00
2.990000000000000213e+01 1.631954008773953413e-01 -1.839073751029036696e-01 -2.682277545095703175e+01 2.010575493227023003e+00
3.000000000000000000e+01 1.553295213845714007e-01 -1.901524551461613588e-01 -2.680743938723435704e+01 2.010579291668204593e+00
3.010000000000000142e+01 1.472294000745038023e-01 -1.960635419886386788e-01 -2.679210332351167878e+01 2.010583104607736260e+00
3.020000000000000284e+01 1.389090988136970906e-01 -2.016318277983011054e-01 -2.677676725978900762e+01 2.010586932065086430e+00
3.030000000000000071e+01 1.303830041750246860e-01 -2.068490985954979655e-01 -2.676143119606633292e+01 2.010590774059719976e+00
3.040000000000000213e+01 1.216658027168417144e-01 -2.117077460486027907e-01 -2.674609513234365821e+01 2.010594630611254097e+00
3.050000000000000000e+01 1.127724558389526927e-01 -2.162007782657123789e-01 -2.673075906862098705e+01 2.010598501739357058e+00
3.060000000000000142e+01 1.037181742342964674e-01 -2.203218295142854999e-01 -2.671542300489830879e+01 2.010602387463772178e+00
3.070000000000000284e+01 9.451839202736403434e-02 -2.240651688891403814e-01 -2.670008694117563763e+01 2.010606287804369341e+00
3.080000000000000071e+01 8.518874058540483463e-02 -2.274257079129896053e-01 -2.668475087745296292e+01 2.010610202781051292e+00
3.090000000000000213e+01 7.574502209846359357e-02 -2.303990070346147445e-01 -2.666941481373028822e+01 2.010614132413868660e+00
3.100000000000000000e+01 6.620318294123227199e-02 -2.329812810650924715e-01 -2.665407875000761706e+01 2.010618076722862302e+00
3.110000000000000142e+01 5.657928686407977942e-02 -2.351694034890211005e-01 -2.663874268628493880e+01 2.010622035728276025e+00
3.120000000000000284e+01 4.688948808489989267e-02 -2.369609096970944351e-01 -2.662340662256226409e+01 2.010626009450342977e+00
3.130000000000000071e+01 3.715000427823508811e-02 -2.383539991082370690e-01 -2.660807055883959293e+01 2.010629997909416211e+00
3.140000000000000213e+01 2.737708956318740672e-02 -2.393475361816885527e-01 -2.659273449511691823e+01 2.010634001125962911e+00
3.150000000000000000e+01 1.758700748611371004e-02 -2.399410503485355783e-01 -2.657739843139424352e+01 2.010638019120464914e+00
3.160000000000000142e+01 7.796004070477940799e-03 -2.401347348171142260e-01 -2.656206236767157236e+01 2.010642051913567485e+00
3.170000000000000284e+01 -1.979719020579075346e-03 -2.399294443132463928e-01 -2.654672630394889410e+01 2.010646099525932762e+00
3.180000000000000071e+01 -1.172403119404263200e-02 -2.393266917148019202e-01 -2.653139024022622294e+01 2.010650161978360106e+00
3.190000000000000213e+01 -2.142089941625690760e-02 -2.383286436149523457e-01 -2.651605417650354823e+01 2.010654239291716827e+00
3.200000000000000000e+01 -3.105441449337745935e-02 -2.369381148273667637e-01 -2.650071811278087353e+01 2.010658331486918193e+00
3.210000000000000142e+01 -4.060881705434751798e-02 -2.351585618150131285e-01 -2.648538204905820237e+01 2.010662438585029577e+00
3.220000000000000284e+01 -5.006852321795444982e-02 -2.329940751057519854e-01 -2.647004598533552411e+01 2.010666560607111020e+00
3.230000000000000426e+01 -5.941814990695612475e-02 -2.304493706558260468e-01 -2.645470992161284940e+01 2.010670697574405086e+00
3.239999999999999858e+01 -6.864253973680682630e-02 -2.275297802226825539e-01 -2.643937385789017824e+01 2.010674849508138795e+00
3.250000000000000000e+01 -7.772678548838128643e-02 -2.242412407439614841e-01 -2.642403779416750353e+01 2.010679016429675059e+00
3.260000000000000142e+01 -8.665625407183315254e-02 -2.205902827366773566e-01 -2.640870173044482527e+01 2.010683198360430524e+00
3.270000000000000284e+01 -9.541660998594625465e-02 -2.165840177711129966e-01 -2.639336566672215412e+01 2.010687395321905324e+00
3.280000000000000426e+01 -1.039938382155189273e-01 -2.122301249931900224e-01 -2.637802960299947941e+01 2.010691607335649334e+00
3.289999999999999858e+01 -1.123742665224312376e-01 -2.075368367729065744e-01 -2.636269353927680825e+01 2.010695834423266160e+00
3.300000000000000000e+01 -1.205445871287270376e-01 -2.025129234639819753e-01 -2.634735747555413354e+01 2.010700076606460662e+00
3.310000000000000142e+01 -1.284918777078944141e-01 -1.971676773205665312e-01 -2.633202141183145528e+01 2.010704333906949248e+00
3.320000000000000284e+01 -1.362036217032469576e-01 -1.915108956095929738e-01 -2.631668534810878413e+01 2.010708606346507388e+00
3.330000000000000426e+01 -1.436677279021713882e-01 -1.855528629144658492e-01 -2.630134928438610942e+01 2.010712893946925650e+00
3.339999999999999858e+01 -1.508725492522295930e-01 -1.793043327112124885e-01 -2.628601322066343471e+01 2.010717196730039458e+00
3.350000000000000000e+01 -1.578069009012484369e-01 -1.727765081988174301e-01 -2.627067715694076355e+01 2.010721514717676239e+00
3.360000000000000142e+01 -1.644600773983364850e-01 -1.659810224554000568e-01 -2.625534109321808884e+01 2.010725847931639887e+00
3.370000000000000284e+01 -1.708218690792199790e-01 -1.589299179404308482e-01 -2.624000502949541058e+01 2.010730196393719194e+00
3.380000000000000426e+01 -1.768825775612304363e-01 -1.516356253660249287e-01 -2.622466896577273943e+01 2.010734560125623460e+00
3.389999999999999858e+01 -1.826330303610385897e-01 -1.441109420101835958e-01 -2.620933290205006472e+01 2.010738939148977611e+00
3.400000000000000000e+01 -1.880645946006589131e-01 -1.363690094600164548e-01 -2.619399683832739356e+01 2.010743333485225826e+00
3.410000000000000142e+01 -1.931691897674238934e-01 -1.284232908721551214e-01 -2.617866077460471885e+01 2.010747743155707035e+00
3.420000000000000284e+01 -1.979392995463632454e-01 -1.202875477546681560e-01 -2.616332471088204059e+01 2.010752168181533683e+00
3.430000000000000426e+01 -2.023679826587756470e-01 -1.119758163211842933e-01 -2.614798864715936944e+01 2.010756608583726734e+00
3.439999999999999858e+01 -2.064488827395952186e-01 -1.035023834731029074e-01 -2.613265258343669473e+01 2.010761064383429275e+00
3.450000000000000000e+01 -2.101762372068620988e-01 -9.488176241306538194e-02 -2.611731651971402002e+01 2.010765535602260012e+00
3.460000000000000142e+01 -2.135448851206817045e-01 -8.612866798003943059e-02 -2.610198045599134886e+01 2.010770022262974077e+00
3.470000000000000284e+01 -2.165502740384454561e-01 -7.725799170090121015e-02 -2.608664439226867060e+01 2.010774524389928430e+00
3.480000000000000426e+01 -2.191884658195672464e-01 -6.828477663198771752e-02 -2.607130832854599589e+01 2.010779042009520623e+00
3.489999999999999858e+01 -2.214561414217834368e-01 -5.922419202527359067e-02 -2.605597226482332474e+01 2.010783575149732272e+00
3.500000000000000000e+01 -2.233506046383351706e-01 -5.009150784330552303e-02 -2.604063620110065003e+01 2.010788123839323926e+00
3.510000000000000142e+01 -2.248697848026326718e-01 -4.090206920424681314e-02 -2.602530013737797887e+01 2.010792688106800341e+00
3.520000000000000284e+01 -2.260122384529646145e-01 -3.167127075111354079e-02 -2.600996407365530061e+01 2.010797267979608893e+00
3.530000000000000426e+01 -2.267771499379067635e-01 -2.241453103224905208e-02 -2.599462800993262590e+01 2.010801863484041885e+00
3.539999999999999858e+01 -2.271643310037000929e-01 -1.314726690717469421e-02 -2.597929194620995474e+01 2.010806474645283171e+00
3.550000000000000000e+01 -2.271742193191616799e-01 -3.884868024306565096e-03 -2.596395588248728004e+01 2.010811101487860686e+00
3.560000000000000142e+01 -2.268078759868597527e-01 5.357328566727466782e-03 -2.594861981876460533e+01 2.010815744035812980e+00
3.570000000000000284e+01 -2.260669820209420533e-01 1.456406366630799004e-02 -2.593328375504193062e+01 2.010820402313111988e+00
3.580000000000000426e+01 -2.249538338029939410e-01 2.372018095063791604e-02 -2.591794769131925591e+01 2.010825076343664808e+00
3.589999999999999858e+01 -2.234713375482220432e-01 3.281065177351118189e-02 -2.590261162759658120e+01 2.010829766151453146e+00
3.600000000000000000e+01 -2.216230027537861857e-01 4.182059967865140587e-02 -2.588727556387391004e+01 2.010834471760598152e+00
3.610000000000000142e+01 -2.194129346901030064e-01 5.073532458395565298e-02 -2.587193950015123534e+01 2.010839193195339103e+00
3.620000000000000284e+01 -2.168458259093431206e-01 5.954032662156829442e-02 -2.585660343642856418e+01 2.010843930480044950e+00
3.630000000000000426e+01 -2.139269468113692840e-01 6.822132955484548622e-02 -2.584126737270588592e+01 2.010848683639236967e+00
3.639999999999999858e+01 -2.106621352858782936e-01 7.676430378126006260e-02 -2.582593130898321121e+01 2.010853452697554555e+00
3.650000000000000000e+01 -2.070577854264626372e-01 8.515548884466939139e-02 -2.581059524526054005e+01 2.010858237679829852e+00
3.660000000000000142e+01 -2.031208353786765897e-01 9.338141544292631602e-02 -2.579525918153786535e+01 2.010863038610961162e+00
3.670000000000000284e+01 -1.988587542986462731e-01 1.014289268978362385e-01 -2.577992311781518708e+01 2.010867855516053293e+00
3.680000000000000426e+01 -1.942795284848056192e-01 1.092852000284076225e-01 -2.576458705409251593e+01 2.010872688420270116e+00
3.689999999999999858e+01 -1.893916466878012295e-01 1.169377654355640006e-01 -2.574925099036984122e+01 2.010877537348955801e+00
3.700000000000000000e+01 -1.842040846217844197e-01 1.243745271209835412e-01 -2.573391492664716651e+01 2.010882402327577090e+00
3.710000000000000142e+01 -1.787262887310178405e-01 1.315837814467150368e-01 -2.571857886292449535e+01 2.010887283381697088e+00
3.720000000000000284e+01 -1.729681591995942957e-01 1.385542353873675803e-01 -2.570324279920181709e+01 2.010892180537007246e+00
3.730000000000000426e+01 -1.669400322793687941e-01 1.452750240418128058e-01 -2.568790673547914594e+01 2.010897093819359327e+00
3.739999999999999858e+01 -1.606526619313468629e-01 1.517357274044481008e-01 -2.567257067175647123e+01 2.010902023254667270e+00
3.750000000000000000e+01 -1.541172008300480401e-01 1.579263863290391312e-01 -2.565723460803379652e+01 2.010906968869005329e+00
3.760000000000000142e+01 -1.473451807703728689e-01 1.638375177051735188e-01 -2.564189854431112536e+01 2.010911930688540128e+00
3.770000000000000284e+01 -1.403484924833372505e-01 1.694601287897683495e-01 -2.562656248058845065e+01 2.010916908739571518e+00
3.780000000000000426e+01 -1.331393649372063226e-01 1.747857306879538053e-01 -2.561122641686577239e+01 2.010921903048507264e+00
3.789999999999999858e+01 -1.257303441163120372e-01 1.798063509710558228e-01 -2.559589035314310124e+01 2.010926913641880365e+00
3.800000000000000000e+01 -1.181342713475839468e-01 1.845145453846592232e-01 -2.558055428942042653e+01 2.010931940546331731e+00
3.810000000000000142e+01 -1.103642611978503385e-01 1.889034086714281857e-01 -2.556521822569775182e+01 2.010936983788639498e+00
3.820000000000000284e+01 -1.024336789707995105e-01 1.929665844505625283e-01 -2.554988216197508066e+01 2.010942043395657741e+00
3.830000000000000426e+01 -9.435611787136269357e-02 1.966982741723203587e-01 -2.553454609825240240e+01 2.010947119394446592e+00
3.840000000000000568e+01 -8.614537583482392846e-02 2.000932451227855624e-01 -2.551921003452973125e+01 2.010952211812086610e+00
3.850000000000000000e+01 -7.781543210195568383e-02 2.031468374581144321e-01 -2.550387397080705654e+01 2.010957320675875071e+00
3.860000000000000142e+01 -6.938042354890590346e-02 2.058549702894418854e-01 -2.548853790708438183e+01 2.010962446013191407e+00
3.870000000000000284e+01 -6.085462082288788793e-02 2.082141467696597137e-01 -2.547320184336171067e+01 2.010967587851543836e+00
3.880000000000000426e+01 -5.225240433521955580e-02 2.102214582176561153e-01 -2.545786577963903241e+01 2.010972746218612439e+00
3.890000000000000568e+01 -4.358824012115553731e-02 2.118745872464379287e-01 -2.544252971591635770e+01 2.010977921142160341e+00
3.900000000000000000e+01 -3.487665564820000702e-02 2.131718099024769997e-01 -2.542719365219368655e+01 2.010983112650114979e+00
3.910000000000000142e+01 -2.613221557277289886e-02 2.141119968282196306e-01 -2.541185758847101184e+01 2.010988320770535243e+00
3.920000000000000284e+01 -1.736949751370447589e-02 2.146946134172643406e-01 -2.539652152474833358e+01 2.010993545531596371e+00
3.930000000000000426e+01 -8.603067874402842499e-03 2.149197190059949913e-01 -2.538118546102566242e+01 2.010998786961644580e+00
3.940000000000000568e+01 1.525422602267141234e-04 2.147879650662476159e-01 -2.536584939730298771e+01 2.011004045089097136e+00
3.950000000000000000e+01 8.882861080474710805e-03 2.143005924316918609e-01 -2.535051333358031300e+01 2.011009319942557383e+00
3.960000000000000142e+01 1.757349986385882759e-02 2.134594275584462408e-01 -2.533517726985764185e+01 2.011014611550706377e+00
3.970000000000000284e+01 2.621017656483668259e-02 2.122668778138968593e-01 -2.531984120613496714e+01 2.011019919942343748e+00
3.980000000000000426e+01 3.477873916926989273e-02 2.107259258367221444e-01 -2.530450514241229243e+01 2.011025245146389917e+00
3.990000000000000568e+01 4.326518877019771420e-02 2.088401229393258562e-01 -2.528916907868961772e+01 2.011030587191863006e+00
4.000000000000000000e+01 5.165570231142591756e-02 2.066135816040426121e-01 -2.527383301496694301e+01 2.011035946107856187e+00
4.010000000000000142e+01 5.993665499510866801e-02 2.040509670639221174e-01 -2.525849695124427186e+01 2.011041321923593639e+00
4.020000000000000284e+01 6.809464227664512037e-02 2.011574879886698641e-01 -2.524316088752159715e+01 2.011046714668320856e+00
4.030000000000000426e+01 7.611650144840857724e-02 1.979388863108143271e-01 -2.522782482379891889e+01 2.011052124371428551e+00
4.040000000000000568e+01 8.398933275484932182e-02 1.944014261780446506e-01 -2.521248876007624773e+01 2.011057551062342519e+00
4.050000000000000000e+01 9.170052000799766567e-02 1.905518820927002421e-01 -2.519715269635357302e+01 2.011062994770597800e+00
4.060000000000000142e+01 9.923775068874125804e-02 1.863975262245249065e-01 -2.518181663263089831e+01 2.011068455525798715e+00
4.070000000000000284e+01 1.065890354683057539e-01 1.819461149415787238e-01 -2.516648056890822716e+01 2.011073933357638843e+00
4.080000000000000426e+01 1.137427271590959743e-01 1.772058745824870996e-01 -2.515114450518554889e+01 2.011079428295893479e+00
4.090000000000000568e+01 1.206875390302527690e-01 1.721854864766630688e-01 -2.513580844146287774e+01 2.011084940370431617e+00
4.100000000000000000e+01 1.274125624795946765e-01 1.668940712735090537e-01 -2.512047237774020303e+01 2.011090469611215070e+00
4.110000000000000142e+01 1.339072840344504856e-01 1.613411725690390430e-01 -2.510513631401752832e+01 2.011096016048318003e+00
4.120000000000000284e+01 1.401616016351122096e-01 1.555367398929012046e-01 -2.508980025029485716e+01 2.011101579711898957e+00
4.130000000000000426e+01 1.461658402103162835e-01 1.494911110669043808e-01 -2.507446418657217890e+01 2.011107160632236823e+00
4.140000000000000568e+01 1.519107664819023262e-01 1.432149939648061365e-01 -2.505912812284950419e+01 2.011112758839709969e+00
4.150000000000000000e+01 1.573876030091669043e-01 1.367194477261620966e-01 -2.504379205912683304e+01 2.011118374364844197e+00
4.160000000000000142e+01 1.625880414342249503e-01 1.300158634222997600e-01 -2.502845599540415833e+01 2.011124007238227041e+00
4.170000000000000284e+01 1.675042549062028818e-01 1.231159442465854237e-01 -2.501311993168148362e+01 2.011129657490605460e+00
4.180000000000000426e+01 1.721289096877402780e-01 1.160316852313132002e-01 -2.499778386795880891e+01 2.011135325152833442e+00
4.190000000000000568e+01 1.764551758920880620e-01 1.087753525424137724e-01 -2.498244780423613420e+01 2.011141010255876882e+00
4.200000000000000000e+01 1.804767373735797209e-01 1.013594623911953652e-01 -2.496711174051346305e+01 2.011146712830852668e+00
4.210000000000000142e+01 1.841878007267032658e-01 9.379675957659540375e-02 -2.495177567679078834e+01 2.011152432908968724e+00
4.220000000000000284e+01 1.875831033963492323e-01 8.610019572948522659e-02 -2.493643961306811363e+01 2.011158170521569311e+00
4.230000000000000426e+01 1.906579208932354108e-01 7.828290725833189634e-02 -2.492110354934544247e+01 2.011163925700142574e+00
4.240000000000000568e+01 1.934080730817945848e-01 7.035819306331882184e-02 -2.490576748562276421e+01 2.011169698476257928e+00
4.250000000000000000e+01 1.958299295678083696e-01 6.233949204282719647e-02 -2.489043142190008950e+01 2.011175488881673079e+00
4.260000000000000142e+01 1.979204141423967500e-01 5.424036042403673763e-02 -2.487509535817741835e+01 2.011181296948218566e+00
4.270000000000000284e+01 1.996770083063287016e-01 4.607444897970221914e-02 -2.485975929445474364e+01 2.011187122707839059e+00
4.280000000000000426e+01 2.010977538590388580e-01 3.785548013402297712e-02 -2.484442323073206538e+01 2.011192966192696385e+00
4.290000000000000568e+01 2.021812545434897301e-01 2.959722503226513979e-02 -2.482908716700939422e+01 2.011198827434964809e+00
4.300000000000000000e+01 2.029266767715185993e-01 2.131348058464623343e-02 -2.481375110328671951e+01 2.011204706467019321e+00
4.310000000000000142e+01 2.033337493959019304e-01 1.301804653368907223e-02 -2.479841503956404836e+01 2.011210603321353041e+00
4.320000000000000284e+01 2.034027625680222273e-01 4.724702591288097372e-03 -2.478307897584137365e+01 2.011216518030550127e+00
4.330000000000000426e+01 2.031345656591430904e-01 -3.552814342161869209e-03 -2.476774291211869539e+01 2.011222450627343949e+00
4.340000000000000568e+01 2.025305642612436341e-01 -1.180083280391401243e-02 -2.475240684839602423e+01 2.011228401144611322e+00
4.350000000000000000e+01 2.015927162843921816e-01 -2.000576923841619267e-02 -2.473707078467334952e+01 2.011234369615321427e+00
4.360000000000000142e+01 2.003235271337744927e-01 -2.815415024810447031e-02 -2.472173472095067481e+01 2.011240356072617086e+00
4.370000000000000284e+01 1.987260440120844629e-01 -3.623263459781937701e-02 -2.470639865722800366e+01 2.011246360549705958e+00
4.380000000000000426e+01 1.968038493247147858e-01 -4.422803494753911602e-02 -2.469106259350532540e+01 2.011252383079989325e+00
4.390000000000000568e+01 1.945610532254893887e-01 -5.212733925173979738e-02 -2.467572652978265069e+01 2.011258423696947073e+00
4.400000000000000000e+01 1.920022853103451610e-01 -5.991773182590434677e-02 -2.466039046605997953e+01 2.011264482434196754e+00
4.410000000000000142e+01 1.891326854636906363e-01 -6.758661401245003031e-02 -2.464505440233730482e+01 2.011270559325544216e+00
4.420000000000000284e+01 1.859578939019809474e-01 -7.512162443613965013e-02 -2.462971833861463367e+01 2.011276654404801523e+00
4.430000000000000426e+01 1.824840403983913339e-01 -8.251065881042397854e-02 -2.461438227489195896e+01 2.011282767706016106e+00
4.440000000000000568e+01 1.787177327418195405e-01 -8.974188925075662904e-02 -2.459904621116928070e+01 2.011288899263349084e+00
4.450000000000000000e+01 1.746660444294693137e-01 -9.680378309173222340e-02 -2.458371014744660954e+01 2.011295049111017530e+00
4.460000000000000142e+01 1.703365016205507232e-01 -1.036851211435623060e-01 -2.456837408372393483e+01 2.011301217283479215e+00
4.470000000000000284e+01 1.657370693881756174e-01 -1.103750153915474819e-01 -2.455303802000126012e+01 2.011307403815218553e+00
4.480000000000000426e+01 1.608761372663481681e-01 -1.168629260898887551e-01 -2.453770195627858897e+01 2.011313608740908254e+00
4.490000000000000568e+01 1.557625041525212417e-01 -1.231386782270356417e-01 -2.452236589255591070e+01 2.011319832095377347e+00
4.500000000000000000e+01 1.504053625610238809e-01 -1.291924773513593028e-01 -2.450702982883323600e+01 2.011326073913485946e+00
4.510000000000000142e+01 1.448142822750897174e-01 -1.350149247044967193e-01 -2.449169376511056484e+01 2.011332334230320207e+00
4.520000000000000284e+01 1.389991934236433635e-01 -1.405970316735515036e-01 -2.447635770138789013e+01 2.011338613081079973e+00
4.530000000000000426e+01 1.329703689973661396e-01 -1.459302335094021519e-01 -2.446102163766521898e+01 2.011344910501032146e+00
4.540000000000000568e+01 1.267384068632041727e-01 -1.510064023091538254e-01 -2.444568557394254071e+01 2.011351226525690539e+00
4.550000000000000000e+01 1.203142112745249903e-01 -1.558178592418253960e-01 -2.443034951021986600e+01 2.011357561190584065e+00
4.560000000000000142e+01 1.137089739389223475e-01 -1.603573859831803894e-01 -2.441501344649719485e+01 2.011363914531454355e+00
4.570000000000000284e+01 1.069341546587360553e-01 -1.646182353719191915e-01 -2.439967738277452014e+01 2.011370286584167832e+00
4.580000000000000426e+01 1.000014615779513533e-01 -1.685941412380803361e-01 -2.438434131905184188e+01 2.011376677384645983e+00
4.590000000000000568e+01 9.292283108611830433e-02 -1.722793274188271218e-01 -2.436900525532917072e+01 2.011383086969083855e+00
4.600000000000000000e+01 8.571040738437749051e-02 -1.756685159325589163e-01 -2.435366919160649601e+01 2.011389515373692927e+00
4.610000000000000142e+01 7.837652178178174112e-02 -1.787569342994770327e-01 -2.433833312788382131e+01 2.011395962634849433e+00
4.620000000000000284e+01 7.093367172872244719e-02 -1.815403220164673037e-01 -2.432299706416115015e+01 2.011402428789133889e+00
4.630000000000000426e+01 6.339449963826551682e-02 -1.840149361485633739e-01 -2.430766100043847544e+01 2.011408913873135251e+00
4.640000000000000568e+01 5.577177153288547656e-02 -1.861775560632445703e-01 -2.429232493671580073e+01 2.011415417923705817e+00
4.650000000000000000e+01 4.807835553417219576e-02 -1.880254872747650075e-01 -2.427698887299312602e+01 2.011421940977773382e+00
4.660000000000000142e+01 4.032720026120285156e-02 -1.895565644088817447e-01 -2.426165280927045131e+01 2.011428483072381646e+00
4.670000000000000284e+01 3.253131314102168659e-02 -1.907691532884174812e-01 -2.424631674554778016e+01 2.011435044244765269e+00
4.680000000000000426e+01 2.470373869393637650e-02 -1.916621521197028333e-01 -2.423098068182510545e+01 2.011441624532281480e+00
4.690000000000000568e+01 1.685753681658094111e-02 -1.922349918102508326e-01 -2.421564461810242719e+01 2.011448223972389648e+00
4.700000000000000000e+01 9.005761094856862964e-03 -1.924876353874275525e-01 -2.420030855437975603e+01 2.011454842602760973e+00
4.710000000000000142e+01 1.161437202265494040e-03 -1.924205765472701002e-01 -2.418497249065708132e+01 2.011461480461126605e+00
4.720000000000000284e+01 -6.662458610700678838e-03 -1.920348373263278396e-01 -2.416963642693440661e+01 2.011468137585416205e+00
4.730000000000000426e+01 -1.445302086900225082e-02 -1.913319648979964205e-01 -2.415430036321173546e+01 2.011474814013682444e+00
4.740000000000000568e+01 -2.219743605713363557e-02 -1.903140275214355581e-01 -2.413896429948905720e+01 2.011481509784101451e+00
4.750000000000000000e+01 -2.988300358931154227e-02 -1.889836096222265727e-01 -2.412362823576638604e+01 2.011488224935030100e+00
4.760000000000000142e+01 -3.749715652577310931e-02 -1.873438060466273702e-01 -2.410829217204371133e+01 2.011494959504925628e+00
4.770000000000000284e+01 -4.502748202246757703e-02 -1.853982154774732050e-01 -2.409295610832103662e+01 2.011501713532412694e+00
4.780000000000000426e+01 -5.246174145100426095e-02 -1.831509330348387588e-01 -2.407762004459836547e+01 2.011508487056271388e+00
4.790000000000000568e+01 -5.978789018718436155e-02 -1.806065420828516233e-01 -2.406228398087568721e+01 2.011515280115394155e+00
4.800000000000000000e+01 -6.699409701337338818e-02 -1.777701052370403434e-01 -2.404694791715301250e+01 2.011522092748838197e+00
4.810000000000000142e+01 -7.406876311241113175e-02 -1.746471546194103275e-01 -2.403161185343034134e+01 2.011528924995812595e+00
4.820000000000000284e+01 -8.100054063048764408e-02 -1.712436813493381782e-01 -2.401627578970766663e+01 2.011535776895629013e+00
4.830000000000000426e+01 -8.777835075748133264e-02 -1.675661243118359012e-01 -2.400093972598499192e+01 2.011542648487809171e+00
4.840000000000000568e+01 -9.439140132617022949e-02 -1.636213582161625546e-01 -2.398560366226231721e+01 2.011549539811985809e+00
4.850000000000000000e+01 -1.008292038728892948e-01 -1.594166809579430355e-01 -2.397026759853964251e+01 2.011556450907926230e+00
4.860000000000000142e+01 -1.070815901539237947e-01 -1.549598003301719817e-01 -2.395493153481697135e+01 2.011563381815579366e+00
4.870000000000000284e+01 -1.131387280851842703e-01 -1.502588200770299809e-01 -2.393959547109429664e+01 2.011570332575004283e+00
4.880000000000000426e+01 -1.189911370708751082e-01 -1.453222253445357326e-01 -2.392425940737162193e+01 2.011577303226472768e+00
4.890000000000000568e+01 -1.246297027204053831e-01 -1.401588675337693546e-01 -2.390892334364895078e+01 2.011584293810309010e+00
4.900000000000000000e+01 -1.300456909010429540e-01 -1.347779485890548690e-01 -2.389358727992627252e+01 2.011591304367071231e+00
4.910000000000000142e+01 -1.352307611333580240e-01 -1.291890047590997515e-01 -2.387825121620359781e+01 2.011598334937426014e+00
4.920000000000000284e+01 -1.401769792899900946e-01 -1.234018898361646660e-01 -2.386291515248092665e+01 2.011605385562208248e+00
4.930000000000000426e+01 -1.448768295832432995e-01 -1.174267579322468141e-01 -2.384757908875825194e+01 2.011612456282401595e+00
4.940000000000000568e+01 -1.493232258348450581e-01 -1.112740457943118405e-01 -2.383224302503557368e+01 2.011619547139134934e+00
4.950000000000000000e+01 -1.535095219875197703e-01 -1.049544547073699985e-01 -2.381690696131290252e+01 2.011626658173679694e+00
4.960000000000000142e+01 -1.574295218726872170e-01 -9.847893201299678934e-02 -2.380157089759022782e+01 2.011633789427486274e+00
4.970000000000000284e+01 -1.610774881930416569e-01 -9.185865226304515407e-02 -2.378623483386755666e+01 2.011640940942165834e+00
4.980000000000000426e+01 -1.644481507245874052e-01 -8.510499806487532848e-02 -2.377089877014488195e+01 2.011648112759416129e+00
4.990000000000000568e+01 -1.675367137241978721e-01 -7.822954062132793374e-02 -2.375556270642220369e+01 2.011655304921175169e+00
5.000000000000000000e+01 -1.703388625199527273e-01 -7.124402002505794695e-02 -2.374022664269953253e+01 2.011662517469489764e+00
5.010000000000000142e+01 -1.728507693000317924e-01 -6.416032532430523960e-02 -2.372489057897685782e+01 2.011669750446567484e+00
5.020000000000000284e+01 -1.750690980636769867e-01 -5.699047439535956383e-02 -2.370955451525418312e+01 2.011677003894767335e+00
5.030000000000000426e+01 -1.769910087542236332e-01 -4.974659366907802083e-02 -2.369421845153151196e+01 2.011684277856620184e+00
5.040000000000000568e+01 -1.786141605543599686e-01 -4.244089772080358869e-02 -2.367888238780883725e+01 2.011691572374825210e+00
5.050000000000000000e+01 -1.799367143411510495e-01 -3.508566878681748658e-02 -2.366354632408615899e+01 2.011698887492197940e+00
5.060000000000000142e+01 -1.809573343133062118e-01 -2.769323621634857402e-02 -2.364821026036348783e+01 2.011706223251747971e+00
5.070000000000000284e+01 -1.816751887654401709e-01 -2.027595590772984790e-02 -2.363287419664081312e+01 2.011713579696612797e+00
5.080000000000000426e+01 -1.820899500391220116e-01 -1.284618976314876558e-02 -2.361753813291814197e+01 2.011720956870151511e+00
5.090000000000000568e+01 -1.822017936287213813e-01 -5.416285181148020045e-03 -2.360220206919546726e+01 2.011728354815812914e+00
5.100000000000000000e+01 -1.820113964593411127e-01 2.001445354133326530e-03 -2.358686600547278900e+01 2.011735773577222552e+00
5.110000000000000142e+01 -1.815199343432971069e-01 9.394744581786754201e-03 -2.357152994175011784e+01 2.011743213198212921e+00
5.120000000000000284e+01 -1.807290786062184795e-01 1.675143061398654334e-02 -2.355619387802744313e+01 2.011750673722711547e+00
5.130000000000000426e+01 -1.796409919160171509e-01 2.405941690638726052e-02 -2.354085781430476843e+01 2.011758155194876441e+00
5.140000000000000568e+01 -1.782583232958789010e-01 3.130673201865025179e-02 -2.352552175058209727e+01 2.011765657658976192e+00
5.150000000000000000e+01 -1.765842023547966322e-01 3.848153911686743450e-02 -2.351018568685941901e+01 2.011773181159444146e+00
5.160000000000000142e+01 -1.746222327359205073e-01 4.557215521174843437e-02 -2.349484962313674430e+01 2.011780725740947240e+00
5.170000000000000284e+01 -1.723764847927517774e-01 5.256707007377446617e-02 -2.347951355941407314e+01 2.011788291448219912e+00
5.180000000000000426e+01 -1.698514875241802502e-01 5.945496481708079095e-02 -2.346417749569139843e+01 2.011795878326204878e+00
5.190000000000000568e+01 -1.670522197582707258e-01 6.622473011165198875e-02 -2.344884143196872728e+01 2.011803486420065568e+00
5.200000000000000000e+01 -1.639841006288325909e-01 7.286548399079117999e-02 -2.343350536824604902e+01 2.011811115775031134e+00
5.210000000000000142e+01 -1.606529793411431706e-01 7.936658924272731175e-02 -2.341816930452337431e+01 2.011818766436561212e+00
5.220000000000000284e+01 -1.570651242554312599e-01 8.571767033307757522e-02 -2.340283324080070315e+01 2.011826438450298404e+00
5.230000000000000426e+01 -1.532272113129139191e-01 9.190862985834756527e-02 -2.338749717707802844e+01 2.011834131861972796e+00
5.240000000000000568e+01 -1.491463118076909455e-01 9.792966448389502088e-02 -2.337216111335535373e+01 2.011841846717584925e+00
5.250000000000000000e+01 -1.448298795523183247e-01 1.037712803501128628e-01 -2.335682504963267903e+01 2.011849583063241464e+00
5.260000000000000142e+01 -1.402857374335886309e-01 1.094243079284050318e-01 -2.334148898591000432e+01 2.011857340945207628e+00
5.270000000000000284e+01 -1.355220634023885928e-01 1.148799162856707912e-01 -2.332615292218732961e+01 2.011865120409996877e+00
5.280000000000000426e+01 -1.305473759146802415e-01 1.201296267610667684e-01 -2.331081685846465845e+01 2.011872921504205713e+00
5.290000000000000568e+01 -1.253705188428974882e-01 1.251653260080419494e-01 -2.329548079474198374e+01 2.011880744274647803e+00
5.300000000000000000e+01 -1.200006459029584194e-01 1.299792784009070612e-01 -2.328014473101931259e+01 2.011888588768330877e+00
5.310000000000000142e+01 -1.144472045983580405e-01 1.345641377803240002e-01 -2.326480866729663433e+01 2.011896455032381237e+00
5.320000000000000284e+01 -1.087199197348625579e-01 1.389129585129600386e-01 -2.324947260357395962e+01 2.011904343114130356e+00
5.330000000000000426e+01 -1.028287765160737360e-01 1.430192058680551381e-01 -2.323413653985128846e+01 2.011912253061098443e+00
5.340000000000000568e+01 -9.678400325502492518e-02 1.468767656699692115e-01 -2.321880047612861375e+01 2.011920184920946486e+00
5.350000000000000000e+01 -9.059605373947618445e-02 1.504799532378273408e-01 -2.320346441240593549e+01 2.011928138741542860e+00
5.360000000000000142e+01 -8.427558926159013641e-02 1.538235215820130397e-01 -2.318812834868326433e+01 2.011936114570916256e+00
5.370000000000000284e+01 -7.783346036833503623e-02 1.569026688511059309e-01 -2.317279228496058963e+01 2.011944112457270784e+00
5.380000000000000426e+01 -7.128068833910526647e-02 1.597130450277185199e-01 -2.315745622123791492e+01 2.011952132448997954e+00
5.390000000000000568e+01 -6.462844643868076444e-02 1.622507578443769805e-01 -2.314212015751524376e+01 2.011960174594670026e+00
5.400000000000000000e+01 -5.788804097304557639e-02 1.645123779373827144e-01 -2.312678409379256550e+01 2.011968238943026233e+00
5.410000000000000142e+01 -5.107089217064460923e-02 1.664949432082659941e-01 -2.311144803006989434e+01 2.011976325542994548e+00
5.420000000000000284e+01 -4.418851494149053649e-02 1.681959624036975520e-01 -2.309611196634721964e+01 2.011984434443685910e+00
5.430000000000000426e+01 -3.725249952095018718e-02 1.696134179068359837e-01 -2.308077590262454493e+01 2.011992565694386670e+00
5.440000000000000568e+01 -3.027449205408234284e-02 1.707457677276696673e-01 -2.306543983890187377e+01 2.012000719344571031e+00
5.450000000000000000e+01 -2.326617513784393770e-02 1.715919467118782737e-01 -2.305010377517919551e+01 2.012008895443881951e+00
5.460000000000000142e+01 -1.623924835598120411e-02 1.721513669431795346e-01 -2.303476771145652080e+01 2.012017094042171550e+00
5.470000000000000284e+01 -9.205408849600435137e-03 1.724239173636953060e-01 -2.301943164773384964e+01 2.012025315189456709e+00
5.480000000000000426e+01 -2.176331934685253339e-03 1.724099626009820418e-01 -2.300409558401117494e+01 2.012033558935944377e+00
5.490000000000000568e+01 4.836348176376163537e-03 1.721103410075353890e-01 -2.298875952028850023e+01 2.012041825332020029e+00
5.500000000000000000e+01 1.182105753993361458e-02 1.715263619296109876e-01 -2.297342345656582907e+01 2.012050114428282743e+00
5.510000000000000142e+01 1.876630148806389745e-02 1.706598021909992713e-01 -2.295808739284315081e+01 2.012058426275455503e+00
5.520000000000000284e+01 2.566068344713895097e-02 1.695129018246915309e-01 -2.294275132912047965e+01 2.012066760924535735e+00
5.530000000000000426e+01 3.249292354929138316e-02 1.680883590399122884e-01 -2.292741526539780494e+01 2.012075118426655429e+00
5.540000000000000568e+01 3.925187698522336621e-02 1.663893244476013222e-01 -2.291207920167513024e+01 2.012083498833128647e+00
5.550000000000000000e+01 4.592655209333754845e-02 1.644193945560578907e-01 -2.289674313795245908e+01 2.012091902195507043e+00
5.560000000000000142e+01 5.250612813483438585e-02 1.621826045370481917e-01 -2.288140707422978082e+01 2.012100328565463059e+00
5.570000000000000284e+01 5.897997273796479895e-02 1.596834202979339756e-01 -2.286607101050710611e+01 2.012108777994932485e+00
5.580000000000000426e+01 6.533765898430914099e-02 1.569267298505265251e-01 -2.285073494678443495e+01 2.012117250535996327e+00
5.590000000000000568e+01 7.156898209667510169e-02 1.539178340134783607e-01 -2.283539888306176024e+01 2.012125746240941648e+00
5.600000000000000000e+01 7.766397572375645375e-02 1.506624364545780248e-01 -2.282006281933908198e+01 2.012134265162248248e+00
5.610000000000000142e+01 8.361292777157926237e-02 1.471666330897046238e-01 -2.280472675561641083e+01 2.012142807352611307e+00
5.620000000000000284e+01 8.940639577666907589e-02 1.434369008714843075e-01 -2.278939069189373612e+01 2.012151372864876109e+00
5.630000000000000426e+01 9.503522178664526587e-02 1.394800859661617376e-01 -2.277405462817106496e+01 2.012159961752118420e+00
5.640000000000000568e+01 1.004905467225963162e-01 1.353033913638578278e-01 -2.275871856444839025e+01 2.012168574067617399e+00
5.650000000000000000e+01 1.057638242150646668e-01 1.309143639251172941e-01 -2.274338250072571199e+01 2.012177209864803640e+00
5.660000000000000142e+01 1.108468338702991440e-01 1.263208808961268359e-01 -2.272804643700304084e+01 2.012185869197360422e+00
5.670000000000000284e+01 1.157316939699352260e-01 1.215311359195986457e-01 -2.271271037328036613e+01 2.012194552119126900e+00
5.680000000000000426e+01 1.204108735660848473e-01 1.165536245512959757e-01 -2.269737430955769142e+01 2.012203258684173157e+00
5.690000000000000568e+01 1.248772039620200391e-01 1.113971293295999143e-01 -2.268203824583502026e+01 2.012211988946759345e+00
5.700000000000000000e+01 1.291238895650430596e-01 1.060707044009422950e-01 -2.266670218211234555e+01 2.012220742961320141e+00
5.710000000000000142e+01 1.331445180802485195e-01 1.005836597457678977e-01 -2.265136611838966729e+01 2.012229520782525594e+00
5.720000000000000284e+01 1.369330700522097266e-01 9.494554502459190415e-02 -2.263603005466699614e+01 2.012238322465264684e+00
5.730000000000000426e+01 1.404839277178026868e-01 8.916613306741548450e-02 -2.262069399094432143e+01 2.012247148064564506e+00
5.740000000000000568e+01 1.437918831747096726e-01 8.325540305039907940e-02 -2.260535792722165027e+01 2.012255997635710170e+00
5.750000000000000000e+01 1.468521458470962160e-01 7.722352336647994586e-02 -2.259002186349897556e+01 2.012264871234197283e+00
5.760000000000000142e+01 1.496603492328075491e-01 7.108083424164091113e-02 -2.257468579977629730e+01 2.012273768915669336e+00
5.770000000000000284e+01 1.522125569388777799e-01 6.483783010978266814e-02 -2.255934973605362615e+01 2.012282690736039381e+00
5.780000000000000426e+01 1.545052679752897118e-01 5.850514178222132600e-02 -2.254401367233095144e+01 2.012291636751393664e+00
5.790000000000000568e+01 1.565354213223774660e-01 5.209351844789830710e-02 -2.252867760860827673e+01 2.012300607018032927e+00
5.800000000000000000e+01 1.583003997504740246e-01 4.561380951830158043e-02 -2.251334154488560557e+01 2.012309601592485286e+00
5.810000000000000142e+01 1.597980328929510807e-01 3.907694636968585961e-02 -2.249800548116292731e+01 2.012318620531445834e+00
5.820000000000000284e+01 1.610265995762947544e-01 3.249392399149689248e-02 -2.248266941744025260e+01 2.012327663891856577e+00
5.830000000000000426e+01 1.619848293888053181e-01 2.587578258688173066e-02 -2.246733335371758145e+01 2.012336731730875350e+00
5.840000000000000568e+01 1.626719035095012811e-01 1.923358915132970803e-02 -2.245199728999490674e+01 2.012345824105846059e+00
5.850000000000000000e+01 1.630874547767460769e-01 1.257841905278211242e-02 -2.243666122627223558e+01 2.012354941074330661e+00
5.860000000000000142e+01 1.632315670131576912e-01 5.921337660720161350e-03 -2.242132516254955732e+01 2.012364082694139800e+00
5.870000000000000284e+01 1.631047736062140041e-01 -7.266179674096635930e-04 -2.240598909882688261e+01 2.012373249023227562e+00
5.880000000000000426e+01 1.627080553411555663e-01 -7.354457291485613432e-03 -2.239065303510421145e+01 2.012382440119825588e+00
5.890000000000000568e+01 1.620428375091941542e-01 -1.395125436967178251e-02 -2.237531697138153675e+01 2.012391656042388899e+00
5.900000000000000000e+01 1.611109862760308487e-01 -2.050616578237206278e-02 -2.235998090765886204e+01 2.012400896849534160e+00
5.910000000000000142e+01 1.599148043391046825e-01 -2.700844836145973107e-02 -2.234464484393618733e+01 2.012410162600131169e+00
5.920000000000000284e+01 1.584570258696739731e-01 -3.344747671352510388e-02 -2.232930878021351262e+01 2.012419453353282428e+00
5.930000000000000426e+01 1.567408107524750349e-01 -3.981276048695914921e-02 -2.231397271649083791e+01 2.012428769168256526e+00
5.940000000000000568e+01 1.547697381435374220e-01 -4.609396137481127503e-02 -2.229863665276816675e+01 2.012438110104599165e+00
5.950000000000000000e+01 1.525477993409512234e-01 -5.228090981358216732e-02 -2.228330058904549205e+01 2.012447476222062992e+00
5.960000000000000142e+01 1.500793900039425754e-01 -5.836362135274553858e-02 -2.226796452532282089e+01 2.012456867580595610e+00
5.970000000000000284e+01 1.473693017156721408e-01 -6.433231267839958911e-02 -2.225262846160014263e+01 2.012466284240410186e+00
5.980000000000000426e+01 1.444227129173163426e-01 -7.017741724743516152e-02 -2.223729239787746792e+01 2.012475726261907294e+00
5.990000000000000568e+01 1.412451792293582808e-01 -7.588960052884631546e-02 -2.222195633415479676e+01 2.012485193705722430e+00
6.000000000000000000e+01 1.378426231677465919e-01 -8.145977480921626213e-02 -2.220662027043212206e+01 2.012494686632752661e+00
6.010000000000000142e+01 1.342213232919279853e-01 -8.687911355009357572e-02 -2.219128420670944379e+01 2.012504205104058030e+00
6.020000000000000284e+01 1.303879027831120752e-01 -9.213906527456210138e-02 -2.217594814298677264e+01 2.012513749180973477e+00
6.030000000000000426e+01 1.263493174916252848e-01 -9.723136695069867219e-02 -2.216061207926409793e+01 2.012523318925047544e+00
6.040000000000000568e+01 1.221128434643629634e-01 -1.021480568695913999e-01 -2.214527601554142322e+01 2.012532914398063255e+00
6.050000000000000000e+01 1.176860639739741171e-01 -1.068814869769808135e-01 -2.212993995181875206e+01 2.012542535662024346e+00
6.060000000000000142e+01 1.130768560838113085e-01 -1.114243346574254473e-01 -2.211460388809607380e+01 2.012552182779181909e+00
6.070000000000000284e+01 1.082933767536576886e-01 -1.157696139434149785e-01 -2.209926782437340265e+01 2.012561855811991318e+00
6.080000000000000426e+01 1.033440485313693730e-01 -1.199106861313009031e-01 -2.208393176065072794e+01 2.012571554823175735e+00
6.090000000000000568e+01 9.823754483807677074e-02 -1.238412697997275796e-01 -2.206859569692805323e+01 2.012581279875682139e+00
6.100000000000000000e+01 9.298277488139217173e-02 -1.275554501969637655e-01 -2.205325963320538207e+01 2.012591031032668898e+00
6.110000000000000142e+01 8.758886822453565424e-02 -1.310476880039352088e-01 -2.203792356948270381e+01 2.012600808357548843e+00
6.120000000000000284e+01 8.206515902589574252e-02 -1.343128274435161917e-01 -2.202258750576002910e+01 2.012610611914004366e+00
6.130000000000000426e+01 7.642116999487938434e-02 -1.373461037327123602e-01 -2.200725144203735795e+01 2.012620441765879953e+00
6.140000000000000568e+01 7.066659607114807173e-02 -1.401431498697575662e-01 -2.199191537831468324e+01 2.012630297977326954e+00
6.150000000000000000e+01 6.481128787121069601e-02 -1.427000027343140742e-01 -2.197657931459200853e+01 2.012640180612712104e+00
6.160000000000000142e+01 5.886523492294652021e-02 -1.450131085115003160e-01 -2.196124325086933737e+01 2.012650089736633507e+00
6.170000000000000284e+01 5.283854871330598280e-02 -1.470793274126680761e-01 -2.194590718714665911e+01 2.012660025413937070e+00
6.180000000000000426e+01 4.674144559066738258e-02 -1.488959377026790321e-01 -2.193057112342398796e+01 2.012669987709736485e+00
6.190000000000000568e+01 4.058422953165939651e-02 -1.504606390221480128e-01 -2.191523505970131325e+01 2.012679976689341732e+00
6.200000000000000000e+01 3.437727482110453786e-02 -1.517715549973960298e-01 -2.189989899597863854e+01 2.012689992418336349e+00
6.210000000000000142e+01 2.813100865903079076e-02 -1.528272351490460590e-01 -2.188456293225596738e+01 2.012700034962574325e+00
6.220000000000000284e+01 2.185589372992887552e-02 -1.536266560791250124e-01 -2.186922686853328912e+01 2.012710104388093946e+00
6.230000000000000426e+01 1.556241076760647886e-02 -1.541692219561494326e-01 -2.185389080481061441e+01 2.012720200761231037e+00
6.240000000000000568e+01 9.261041130956050929e-03 -1.544547642849642410e-01 -2.183855474108794326e+01 2.012730324148560790e+00
6.250000000000000000e+01 2.962249438459301984e-03 -1.544835409692218442e-01 -2.182321867736526855e+01 2.012740474616892428e+00
6.260000000000000142e+01 -3.323533729021273947e-03 -1.542562346750124824e-01 -2.180788261364259029e+01 2.012750652233302073e+00
6.270000000000000284e+01 -9.585929014857198782e-03 -1.537739504864230888e-01 -2.179254654991991913e+01 2.012760857065120312e+00
6.280000000000000426e+01 -1.581462533930921843e-02 -1.530382128778912942e-01 -2.177721048619724442e+01 2.012771089179890005e+00
6.290000000000000568e+01 -2.199939679586096139e-02 -1.520509619916059485e-01 -2.176187442247457327e+01 2.012781348645469759e+00
6.300000000000000000e+01 -2.813011934944406253e-02 -1.508145492413467958e-01 -2.174653835875189856e+01 2.012791635529934897e+00
6.310000000000000142e+01 -3.419678732838291740e-02 -1.493317322478277531e-01 -2.173120229502922385e+01 2.012801949901614762e+00
6.320000000000000284e+01 -4.018952966497288393e-02 -1.476056691097688278e-01 -2.171586623130654914e+01 2.012812291829122024e+00
6.330000000000000426e+01 -4.609862587114754023e-02 -1.456399120366000666e-01 -2.170053016758387443e+01 2.012822661381305611e+00
6.340000000000000568e+01 -5.191452172003457183e-02 -1.434384003362823568e-01 -2.168519410386119972e+01 2.012833058627257810e+00
6.350000000000000000e+01 -5.762784460164659811e-02 -1.410054527896625332e-01 -2.166985804013852857e+01 2.012843483636393316e+00
6.360000000000000142e+01 -6.322941854297449427e-02 -1.383457594136887625e-01 -2.165452197641585386e+01 2.012853936478299133e+00
6.370000000000000284e+01 -6.871027884974058308e-02 -1.354643726317052710e-01 -2.163918591269317560e+01 2.012864417222901103e+00
6.380000000000000426e+01 -7.406168636419496742e-02 -1.323666978742657763e-01 -2.162384984897050444e+01 2.012874925940374649e+00
6.390000000000000568e+01 -7.927514130496421396e-02 -1.290584836126284496e-01 -2.160851378524782973e+01 2.012885462701098582e+00
6.400000000000000000e+01 -8.434239666939931379e-02 -1.255458108617734936e-01 -2.159317772152515502e+01 2.012896027575785673e+00
6.410000000000000853e+01 -8.925547118507876077e-02 -1.218350821546821811e-01 -2.157784165780248387e+01 2.012906620635403598e+00
6.420000000000000284e+01 -9.400666177503252952e-02 -1.179330100185055907e-01 -2.156250559407980560e+01 2.012917241951158953e+00
6.429999999999999716e+01 -9.858855553601009181e-02 -1.138466049715719797e-01 -2.154716953035713445e+01 2.012927891594553653e+00
6.440000000000000568e+01 -1.029940411945809570e-01 -1.095831630543827595e-01 -2.153183346663445974e+01 2.012938569637352515e+00
6.450000000000000000e+01 -1.072163200338184796e-01 -1.051502529320403473e-01 -2.151649740291178503e+01 2.012949276151584144e+00
6.460000000000000853e+01 -1.112489162730214975e-01 -1.005557025722369491e-01 -2.150116133918911387e+01 2.012960011209549815e+00
6.470000000000000284e+01 -1.150856868762626661e-01 -9.580758553840446057e-02 -2.148582527546643561e+01 2.012970774883837688e+00
6.479999999999999716e+01 -1.187208307907676036e-01 -9.091420691218686512e-02 -2.147048921174376090e+01 2.012981567247288606e+00
6.490000000000000568e+01 -1.221488975831272611e-01 -8.588408886995263503e-02 -2.145515314802108975e+01 2.012992388373046726e+00
6.500000000000000000e+01 -1.253647954766204942e-01 -8.072595594724379930e-02 -2.143981708429841504e+01 2.013003238334509781e+00
6.510000000000000853e+01 -1.283637987689886517e-01 -7.544872000067578965e-02 -2.142448102057574033e+01 2.013014117205365938e+00
6.520000000000000284e+01 -1.311415546198688720e-01 -7.006146491120669728e-02 -2.140914495685306562e+01 2.013025025059564044e+00
6.529999999999999716e+01 -1.336940892078677667e-01 -6.457343103943442852e-02 -2.139380889313039091e+01 2.013035961971353149e+00
6.540000000000000568e+01 -1.360178132329355194e-01 -5.899399946782657445e-02 -2.137847282940771976e+01 2.013046928015273629e+00
6.550000000000000000e+01 -1.381095267747343147e-01 -5.333267605745091455e-02 -2.136313676568504505e+01 2.013057923266109661e+00
6.560000000000000853e+01 -1.399664234858155887e-01 -4.759907533630992893e-02 -2.134780070196237034e+01 2.013068947798951402e+00
6.570000000000000284e+01 -1.415860941223870684e-01 -4.180290426250189706e-02 -2.133246463823969918e+01 2.013080001689193654e+00
6.579999999999999716e+01 -1.429665294101267192e-01 -3.595394587172730944e-02 -2.131712857451702092e+01 2.013091085012483461e+00
6.590000000000000568e+01 -1.441061222319531543e-01 -3.006204285106549301e-02 -2.130179251079434621e+01 2.013102197844763630e+00
6.600000000000000000e+01 -1.450036691521947030e-01 -2.413708105921167149e-02 -2.128645644707167506e+01 2.013113340262271400e+00
6.610000000000000853e+01 -1.456583712589969160e-01 -1.818897301864972824e-02 -2.127112038334900035e+01 2.013124512341544659e+00
6.620000000000000284e+01 -1.460698343395323562e-01 -1.222764141779773134e-02 -2.125578431962632209e+01 2.013135714159381973e+00
6.629999999999999716e+01 -1.462380683829768713e-01 -6.263002634222706623e-03 -2.124044825590365093e+01 2.013146945792909648e+00
6.640000000000000568e+01 -1.461634864114518817e-01 -3.049503234514532968e-04 -2.122511219218097622e+01 2.013158207319512893e+00
6.650000000000000000e+01 -1.458469026537320690e-01 5.636660913151134503e-03 -2.120977612845830507e+01 2.013169498816914871e+00
6.660000000000000853e+01 -1.452895300503447007e-01 1.155203174854559957e-02 -2.119444006473563036e+01 2.013180820363067891e+00
6.670000000000000284e+01 -1.444929771131251706e-01 1.743143420859112613e-02 -2.117910400101295210e+01 2.013192172036296412e+00
6.679999999999999716e+01 -1.434592441332216972e-01 2.326522759406922033e-02 -2.116376793729028094e+01 2.013203553915170918e+00
6.690000000000000568e+01 -1.421907187511478043e-01 2.904387420391415370e-02 -2.114843187356760623e+01 2.013214966078575863e+00
6.700000000000000000e+01 -1.406901709016316893e-01 3.475795485091950909e-02 -2.113309580984493152e+01 2.013226408605706119e+00
6.710000000000000853e+01 -1.389607471318233811e-01 4.039818413224810500e-02 -2.111775974612226037e+01 2.013237881576046551e+00
6.720000000000000284e+01 -1.370059643203767885e-01 4.595542543501587168e-02 -2.110242368239958211e+01 2.013249385069387110e+00
6.729999999999999716e+01 -1.348297027930421832e-01 5.142070565693956236e-02 -2.108708761867690740e+01 2.013260919165840601e+00
6.740000000000000568e+01 -1.324361988599435935e-01 5.678522960657780144e-02 -2.107175155495423624e+01 2.013272483945793390e+00
6.750000000000000000e+01 -1.298300367842528391e-01 6.204039407652934407e-02 -2.105641549123156153e+01 2.013284079489950695e+00
6.760000000000000853e+01 -1.270161401925883893e-01 6.717780155101764350e-02 -2.104107942750889038e+01 2.013295705879365904e+00
6.770000000000000284e+01 -1.239997629551208014e-01 7.218927353773062217e-02 -2.102574336378621567e+01 2.013307363195322885e+00
6.779999999999999716e+01 -1.207864795357125737e-01 7.706686349916390399e-02 -2.101040730006353741e+01 2.013319051519482095e+00
6.790000000000000568e+01 -1.173821748454601938e-01 8.180286935810060500e-02 -2.099507123634086625e+01 2.013330770933803304e+00
6.800000000000000000e+01 -1.137930336068297410e-01 8.638984557012954757e-02 -2.097973517261819154e+01 2.013342521520534945e+00
6.810000000000000853e+01 -1.100255292505637889e-01 9.082061472817427872e-02 -2.096439910889551683e+01 2.013354303362269171e+00
6.820000000000000284e+01 -1.060864123706301843e-01 9.508827869668098898e-02 -2.094906304517284568e+01 2.013366116541913886e+00
6.829999999999999716e+01 -1.019826987449520272e-01 9.918622924782996564e-02 -2.093372698145016741e+01 2.013377961142642114e+00
6.840000000000000568e+01 -9.772165695919861339e-02 1.031081581861627017e-01 -2.091839091772749271e+01 2.013389837248027003e+00
6.850000000000000000e+01 -9.331079564006258820e-02 1.068480669522940546e-01 -2.090305485400482155e+01 2.013401744941916593e+00
6.860000000000000853e+01 -8.875785033029683080e-02 1.104002756784100980e-01 -2.088771879028214684e+01 2.013413684308478668e+00
6.870000000000000284e+01 -8.407077002622947992e-02 1.137594316982227238e-01 -2.087238272655947569e+01 2.013425655432217187e+00
6.879999999999999716e+01 -7.925770339459975444e-02 1.169205174839630518e-01 -2.085704666283679742e+01 2.013437658397957630e+00
6.890000000000000568e+01 -7.432698470552978609e-02 1.198788580083796490e-01 -2.084171059911412272e+01 2.013449693290834119e+00
6.900000000000000000e+01 -6.928711948972619827e-02 1.226301275196704788e-01 -2.082637453539145156e+01 2.013461760196347594e+00
6.910000000000000853e+01 -6.414676995897443390e-02 1.251703557129456856e-01 -2.081103847166877685e+01 2.013473859200291205e+00
6.920000000000000284e+01 -5.891474020578871956e-02 1.274959333029516417e-01 -2.079570240794609859e+01 2.013485990388805824e+00
6.929999999999999716e+01 -5.359996120834265715e-02 1.296036169746100641e-01 -2.078036634422342743e+01 2.013498153848357397e+00
6.940000000000000568e+01 -4.821147567333191469e-02 1.314905337190817314e-01 -2.076503028050075272e+01 2.013510349665752930e+00
6.950000000000000000e+01 -4.275842272894625484e-02 1.331541845414654646e-01 -2.074969421677807802e+01 2.013522577928103630e+00
6.960000000000000853e+01 -3.725002250953100141e-02 1.345924475362192396e-01 -2.073435815305540686e+01 2.013534838722916387e+00
6.970000000000000284e+01 -3.169556064402277024e-02 1.358035803346421544e-01 -2.071902208933273215e+01 2.013547132137985418e+00
6.979999999999999716e+01 -2.610437268207057085e-02 1.367862219086036779e-01 -2.070368602561005744e+01 2.013559458261446000e+00
6.990000000000000568e+01 -2.048582848390038610e-02 1.375393937450077042e-01 -2.068834996188738273e+01 2.013571817181799783e+00
7.000000000000000000e+01 -1.484931659188671108e-02 1.380625003774509640e-01 -2.067301389816470802e+01 2.013584208987869495e+00
7.010000000000000853e+01 -9.204228623447757024e-03 1.383553292834367177e-01 -2.065767783444203687e+01 2.013596633768833577e+00
7.020000000000000284e+01 -3.559943695578776744e-03 1.384180501496987681e-01 -2.064234177071936216e+01 2.013609091614210200e+00
7.029999999999999716e+01 2.074187080264698439e-03 1.382512135002870179e-01 -2.062700570699668390e+01 2.013621582613859040e+00
7.040000000000000568e+01 7.688856014336283885e-03 1.378557487052714525e-01 -2.061166964327401274e+01 2.013634106857994155e+00
7.050000000000000000e+01 1.327481414160445496e-02 1.372329613598103903e-01 -2.059633357955133803e+01 2.013646664437172884e+00
7.060000000000000853e+01 1.882288637785503246e-02 1.363845300523076343e-01 -2.058099751582866332e+01 2.013659255442316720e+00
7.070000000000000284e+01 2.432398651805107656e-02 1.353125025223700095e-01 -2.056566145210599217e+01 2.013671879964686884e+00
7.079999999999999716e+01 2.976913203741579292e-02 1.340192912151035032e-01 -2.055032538838331391e+01 2.013684538095882548e+00
7.090000000000000568e+01 3.514945868345493302e-02 1.325076682498566860e-01 -2.053498932466064275e+01 2.013697229927911447e+00
7.100000000000000000e+01 4.045623482946454630e-02 1.307807597994855020e-01 -2.051965326093796804e+01 2.013709955553074860e+00
7.110000000000000853e+01 4.568087556437652741e-02 1.288420399060576649e-01 -2.050431719721529333e+01 2.013722715064065749e+00
7.120000000000000284e+01 5.081495650567371958e-02 1.266953237330791238e-01 -2.048898113349262218e+01 2.013735508553946563e+00
7.129999999999999716e+01 5.585022729929119828e-02 1.243447602723839474e-01 -2.047364506976994392e+01 2.013748336116125248e+00
7.140000000000000568e+01 6.077862479973608623e-02 1.217948245218289233e-01 -2.045830900604726921e+01 2.013761197844357476e+00
7.150000000000000000e+01 6.559228589814476706e-02 1.190503091386394402e-01 -2.044297294232459805e+01 2.013774093832792822e+00
7.160000000000000853e+01 7.028355998287036388e-02 1.161163155977458783e-01 -2.042763687860192334e+01 2.013787024175953011e+00
7.170000000000000284e+01 7.484502101595452705e-02 1.129982448566849706e-01 -2.041230081487924863e+01 2.013799988968682175e+00
7.179999999999999716e+01 7.926947919666951781e-02 1.097017875548624705e-01 -2.039696475115657393e+01 2.013812988306247664e+00
7.190000000000000568e+01 8.354999220801145876e-02 1.062329137603957030e-01 -2.038162868743389922e+01 2.013826022284245454e+00
7.200000000000000000e+01 8.767987601444729440e-02 1.025978622794150585e-01 -2.036629262371122806e+01 2.013839090998667203e+00
7.210000000000000853e+01 9.165271520479274792e-02 9.880312955693570931e-02 -2.035095655998855335e+01 2.013852194545883822e+00
7.220000000000000284e+01 9.546237286052815241e-02 9.485545817481701170e-02 -2.033562049626587864e+01 2.013865333022616166e+00
7.229999999999999716e+01 9.910299993071995661e-02 9.076182498101029172e-02 -2.032028443254320749e+01 2.013878506525993206e+00
7.240000000000000568e+01 1.025690441098062455e-01 8.652942886075468132e-02 -2.030494836882052923e+01 2.013891715153507178e+00
7.250000000000000000e+01 1.058552581909261298e-01 8.216567817435740939e-02 -2.028961230509785452e+01 2.013904959003033568e+00
7.260000000000000853e+01 1.089567078961732188e-01 7.767817788756885278e-02 -2.027427624137518336e+01 2.013918238172829778e+00
7.270000000000000284e+01 1.118687791626614553e-01 7.307471640613931452e-02 -2.025894017765250865e+01 2.013931552761543120e+00
7.279999999999999716e+01 1.145871848767415629e-01 6.836325215120761523e-02 -2.024360411392983039e+01 2.013944902868197495e+00
7.290000000000000568e+01 1.171079710514260214e-01 6.355189988504780785e-02 -2.022826805020715923e+01 2.013958288592219592e+00
7.300000000000000000e+01 1.194275224275477554e-01 5.864891681972745491e-02 -2.021293198648448453e+01 2.013971710033413132e+00
7.310000000000000853e+01 1.215425675049562337e-01 5.366268852993308358e-02 -2.019759592276181337e+01 2.013985167291974410e+00
7.320000000000000284e+01 1.234501829838611231e-01 4.860171468882476531e-02 -2.018225985903913866e+01 2.013998660468495849e+00
7.329999999999999716e+01 1.251477976193814401e-01 4.347459466207348466e-02 -2.016692379531646040e+01 2.014012189663973551e+00
7.340000000000000568e+01 1.266331954826765971e-01 3.829001297047185393e-02 -2.015158773159378924e+01 2.014025754979776206e+00
7.350000000000000000e+01 1.279045186195257588e-01 3.305672465846118402e-02 -2.013625166787111453e+01 2.014039356517699719e+00
7.360000000000000853e+01 1.289602691148502289e-01 2.778354058479264380e-02 -2.012091560414843983e+01 2.014052994379934347e+00
7.370000000000000284e+01 1.297993105476374365e-01 2.247931266135482636e-02 -2.010557954042576867e+01 2.014066668669035387e+00
7.379999999999999716e+01 1.304208688481640899e-01 1.715291907055845402e-02 -2.009024347670309041e+01 2.014080379488021766e+00
7.390000000000000568e+01 1.308245325499477474e-01 1.181324947449024707e-02 -2.007490741298041570e+01 2.014094126940274343e+00
7.400000000000000000e+01 1.310102524387023737e-01 6.469190254089336040e-03 -2.005957134925774454e+01 2.014107911129596307e+00
7.410000000000000853e+01 1.309783406067275835e-01 1.129609790459473436e-03 -2.004423528553506983e+01 2.014121732160186529e+00
7.420000000000000284e+01 1.307294689045014335e-01 -4.196656180007733543e-03 -2.002889922181239868e+01 2.014135590136695519e+00
7.429999999999999716e+01 1.302646668073721425e-01 -9.500819113156967061e-03 -2.001356315808972397e+01 2.014149485164150377e+00
7.440000000000000568e+01 1.295853186906052168e-01 -1.477415208988072139e-02 -1.999822709436704571e+01 2.014163417347974772e+00
7.450000000000000000e+01 1.286931605259417077e-01 -2.000800409901222834e-02 -1.998289103064437455e+01 2.014177386794067104e+00
7.460000000000000853e+01 1.275902760067181008e-01 -2.519381416055390538e-02 -1.996755496692169984e+01 2.014191393608701475e+00
7.470000000000000284e+01 1.262790921027993063e-01 -3.032312525467822928e-02 -1.995221890319902514e+01 2.014205437898577866e+00
7.479999999999999716e+01 1.247623740660380731e-01 -3.538759804048234592e-02 -1.993688283947635043e+01 2.014219519770825251e+00
7.490000000000000568e+01 1.230432198827353246e-01 -4.037902434272961499e-02 -1.992154677575367572e+01 2.014233639333008252e+00
7.500000000000000000e+01 1.211250541951447018e-01 -4.528934037778427346e-02 -1.990621071203100456e+01 2.014247796693090287e+00
7.510000000000000853e+01 1.190116216975376645e-01 -5.011063970938453571e-02 -1.989087464830832985e+01 2.014261991959483744e+00
7.520000000000000284e+01 1.167069800184675488e-01 -5.483518590033231721e-02 -1.987553858458565514e+01 2.014276225241028673e+00
7.529999999999999716e+01 1.142154921098892106e-01 -5.945542485093315704e-02 -1.986020252086298044e+01 2.014290496646993667e+00
7.540000000000000568e+01 1.115418181452483837e-01 -6.396399679900884039e-02 -1.984486645714030573e+01 2.014304806287067873e+00
7.550000000000000000e+01 1.086909069544264861e-01 -6.835374796133808495e-02 -1.982953039341763457e+01 2.014319154271409840e+00
7.560000000000000853e+01 1.056679870004658545e-01 -7.261774180593545680e-02 -1.981419432969495631e+01 2.014333540710593340e+00
7.570000000000000284e+01 1.024785569195108687e-01 -7.674926992557293270e-02 -1.979885826597228515e+01 2.014347965715624689e+00
7.579999999999999716e+01 9.912837564251755773e-02 -8.074186250855351632e-02 -1.978352220224961044e+01 2.014362429397947629e+00
7.590000000000000568e+01 9.562345210834147236e-02 -8.458929838029936865e-02 -1.976818613852693574e+01 2.014376931869509502e+00
7.600000000000000000e+01 9.197003459842767459e-02 -8.828561460507421133e-02 -1.975285007480426103e+01 2.014391473242614694e+00
7.610000000000000853e+01 8.817459969913939155e-02 -9.182511563521555953e-02 -1.973751401108158987e+01 2.014406053630072080e+00
7.620000000000000284e+01 8.424384092094722165e-02 -9.520238198579886180e-02 -1.972217794735891516e+01 2.014420673145146612e+00
7.629999999999999716e+01 8.018465699001238456e-02 -9.841227843375802142e-02 -1.970684188363624045e+01 2.014435331901508697e+00
7.640000000000000568e+01 7.600413983006931717e-02 -1.014499617167061579e-01 -1.969150581991356574e+01 2.014450030013318571e+00
7.650000000000000000e+01 7.170956226384631038e-02 -1.043108877296288067e-01 -1.967616975619089104e+01 2.014464767595192107e+00
7.660000000000000853e+01 6.730836544313237302e-02 -1.069908182050834378e-01 -1.966083369246821988e+01 2.014479544762191932e+00
7.670000000000000284e+01 6.280814604141060631e-02 -1.094858268644925969e-01 -1.964549762874554162e+01 2.014494361629836749e+00
7.680000000000001137e+01 5.821664322181818035e-02 -1.117923050405084662e-01 -1.963016156502287046e+01 2.014509218314127548e+00
7.690000000000000568e+01 5.354172540610548092e-02 -1.139069667505601680e-01 -1.961482550130019575e+01 2.014524114931528942e+00
7.700000000000000000e+01 4.879137687027004788e-02 -1.158268532268416917e-01 -1.959948943757752104e+01 2.014539051598919883e+00
7.710000000000000853e+01 4.397368418069295265e-02 -1.175493368880127371e-01 -1.958415337385484634e+01 2.014554028433733102e+00
7.720000000000000284e+01 3.909682250577656976e-02 -1.190721247506299485e-01 -1.956881731013217163e+01 2.014569045553813442e+00
7.730000000000001137e+01 3.416904181423994352e-02 -1.203932612797939949e-01 -1.955348124640950047e+01 2.014584103077490695e+00
7.740000000000000568e+01 2.919865299165726180e-02 -1.215111306668082980e-01 -1.953814518268682221e+01 2.014599201123570271e+00
7.750000000000000000e+01 2.419401389588911669e-02 -1.224244585437508914e-01 -1.952280911896415105e+01 2.014614339811357624e+00
7.760000000000000853e+01 1.916351537079246867e-02 -1.231323131220711103e-01 -1.950747305524147635e+01 2.014629519260581869e+00
7.770000000000000284e+01 1.411556725076312975e-02 -1.236341057629756074e-01 -1.949213699151880164e+01 2.014644739591536116e+00
7.780000000000001137e+01 9.058584367318376837e-03 -1.239295909781020361e-01 -1.947680092779612693e+01 2.014660000924935801e+00
7.790000000000000568e+01 4.000972592309555778e-03 -1.240188658578633696e-01 -1.946146486407345222e+01 2.014675303381999072e+00
7.800000000000000000e+01 -1.048885066844510664e-03 -1.239023689394642413e-01 -1.944612880035078106e+01 2.014690647084419695e+00
7.810000000000000853e+01 -6.082642295247904334e-03 -1.235808785060965170e-01 -1.943079273662810635e+01 2.014706032154419013e+00
7.820000000000000284e+01 -1.109200319468024200e-02 -1.230555103329058902e-01 -1.941545667290543165e+01 2.014721458714688218e+00
7.830000000000001137e+01 -1.606873589094497470e-02 -1.223277148777865697e-01 -1.940012060918275694e+01 2.014736926888390567e+00
7.840000000000000568e+01 -2.100468599029495578e-02 -1.213992739245930569e-01 -1.938478454546008578e+01 2.014752436799231994e+00
7.850000000000000000e+01 -2.589178987396227594e-02 -1.202722966907708718e-01 -1.936944848173740752e+01 2.014767988571399382e+00
7.860000000000000853e+01 -3.072208780235325190e-02 -1.189492153976578898e-01 -1.935411241801473636e+01 2.014783582329580547e+00
7.870000000000000284e+01 -3.548773680868921865e-02 -1.174327803241527052e-01 -1.933877635429206165e+01 2.014799218198944697e+00
7.880000000000001137e+01 -4.018102336651235840e-02 -1.157260543427857113e-01 -1.932344029056938695e+01 2.014814896305229919e+00
7.890000000000000568e+01 -4.479437580085959131e-02 -1.138324069552037326e-01 -1.930810422684671224e+01 2.014830616774629934e+00
7.900000000000000000e+01 -4.932037643500745971e-02 -1.117555078378148076e-01 -1.929276816312403753e+01 2.014846379733859827e+00
7.910000000000000853e+01 -5.375177344305429733e-02 -1.094993199042011145e-01 -1.927743209940136637e+01 2.014862185310165810e+00
7.920000000000000284e+01 -5.808149239563549504e-02 -1.070680919071320958e-01 -1.926209603567868811e+01 2.014878033631298138e+00
7.930000000000001137e+01 -6.230264748033700201e-02 -1.044663505821039617e-01 -1.924675997195601695e+01 2.014893924825519544e+00
7.940000000000000568e+01 -6.640855237337539574e-02 -1.016988923568045294e-01 -1.923142390823334225e+01 2.014909859021626115e+00
7.950000000000000000e+01 -7.039273075558068193e-02 -9.877077463575997807e-02 -1.921608784451066754e+01 2.014925836348974375e+00
7.960000000000000853e+01 -7.424892644473386760e-02 -9.568730667560905456e-02 -1.920075178078799283e+01 2.014941856937357390e+00
7.970000000000000284e+01 -7.797111313834852175e-02 -9.245404007332343188e-02 -1.918541571706531812e+01 2.014957920917173073e+00
7.980000000000001137e+01 -8.155350374652581280e-02 -8.907675887409061133e-02 -1.917007965334264696e+01 2.014974028419330043e+00
7.990000000000000568e+01 -8.499055930000486148e-02 -8.556146932774585934e-02 -1.915474358961997225e+01 2.014990179575263607e+00
8.000000000000000000e+01 -8.827699742614585066e-02 -8.191438930223218784e-02 -1.913940752589729755e+01 2.015006374516921106e+00
8.010000000000000853e+01 -9.140780036980969414e-02 -7.814193737755763258e-02 -1.912407146217462284e+01 2.015022613376862726e+00
8.020000000000000284e+01 -9.437822255841721297e-02 -7.425072164017477994e-02 -1.910873539845194813e+01 2.015038896288162462e+00
8.030000000000001137e+01 -9.718379769074979302e-02 -7.024752819066615306e-02 -1.909339933472927342e+01 2.015055223384346839e+00
8.040000000000000568e+01 -9.982034534366869549e-02 -6.613930939487427940e-02 -1.907806327100660226e+01 2.015071594799595633e+00
8.050000000000000000e+01 -1.022839770884756971e-01 -6.193317188753762192e-02 -1.906272720728392756e+01 2.015088010668651286e+00
8.060000000000000853e+01 -1.045711021014028991e-01 -5.763636435791025248e-02 -1.904739114356125285e+01 2.015104471126709651e+00
8.070000000000000284e+01 -1.066784322706980093e-01 -5.325626513403558526e-02 -1.903205507983857814e+01 2.015120976309585199e+00
8.080000000000001137e+01 -1.086029867822879413e-01 -4.880036958517260798e-02 -1.901671901611590343e+01 2.015137526353644404e+00
8.090000000000000568e+01 -1.103420961864907124e-01 -4.427627737076138964e-02 -1.900138295239323227e+01 2.015154121395842601e+00
8.100000000000000000e+01 -1.118934059366987477e-01 -3.969167954713529595e-02 -1.898604688867055756e+01 2.015170761573609415e+00
8.110000000000000853e+01 -1.132548793936820619e-01 -3.505434556457345807e-02 -1.897071082494788286e+01 2.015187447025006406e+00
8.120000000000000284e+01 -1.144248002992549335e-01 -3.037211016827949875e-02 -1.895537476122520815e+01 2.015204177888683557e+00
8.130000000000001137e+01 -1.154017747063355581e-01 -2.565286022870644916e-02 -1.894003869750253344e+01 2.015220954303811762e+00
8.140000000000000568e+01 -1.161847323743974980e-01 -2.090452152557403104e-02 -1.892470263377985873e+01 2.015237776410125026e+00
8.150000000000000000e+01 -1.167729276215631745e-01 -1.613504550021046050e-02 -1.890936657005718402e+01 2.015254644348002167e+00
8.160000000000000853e+01 -1.171659396365408723e-01 -1.135239600865162179e-02 -1.889403050633451286e+01 2.015271558258357132e+00
8.170000000000000284e+01 -1.173636722540683935e-01 -6.564536086977457510e-03 -1.887869444261183816e+01 2.015288518282653651e+00
8.180000000000001137e+01 -1.173663531881762589e-01 -1.779414758421186309e-03 -1.886335837888916345e+01 2.015305524562991391e+00
8.190000000000000568e+01 -1.171745327364686201e-01 2.995046098705170246e-03 -1.884802231516648874e+01 2.015322577242068203e+00
8.200000000000000000e+01 -1.167890819487934079e-01 7.750964803638236630e-03 -1.883268625144381403e+01 2.015339676463113960e+00
8.210000000000000853e+01 -1.162111902721760515e-01 1.248051281718109626e-02 -1.881735018772114287e+01 2.015356822369982037e+00
8.220000000000000284e+01 -1.154423626750728793e-01 1.717592756634093998e-02 -1.880201412399846461e+01 2.015374015107145755e+00
8.230000000000001137e+01 -1.144844162539277316e-01 2.182952511859114972e-02 -1.878667806027579346e+01 2.015391254819650868e+00
8.240000000000000568e+01 -1.133394763370466074e-01 2.643371269217434372e-02 -1.877134199655311875e+01 2.015408541653132879e+00
8.250000000000000000e+01 -1.120099720833328816e-01 3.098100098020508883e-02 -1.875600593283044404e+01 2.015425875753839247e+00
8.260000000000000853e+01 -1.104986315944897907e-01 3.546401626512097477e-02 -1.874066986910776933e+01 2.015443257268664468e+00
8.270000000000000284e+01 -1.088084765435081980e-01 3.987551231207066976e-02 -1.872533380538509817e+01 2.015460686345074581e+00
8.280000000000001137e+01 -1.069428163313371899e-01 4.420838201185295357e-02 -1.870999774166242346e+01 2.015478163131116940e+00
8.290000000000000568e+01 -1.049052417866062070e-01 4.845566876448798715e-02 -1.869466167793974876e+01 2.015495687775538336e+00
8.300000000000000000e+01 -1.026996184119344235e-01 5.261057757895693660e-02 -1.867932561421707405e+01 2.015513260427676201e+00
8.310000000000000853e+01 -1.003300791995650337e-01 5.666648587279302096e-02 -1.866398955049439934e+01 2.015530881237425742e+00
8.320000000000000284e+01 -9.780101702001205155e-02 6.061695395860024899e-02 -1.864865348677172463e+01 2.015548550355368729e+00
8.330000000000001137e+01 -9.511707660355497862e-02 6.445573519268346652e-02 -1.863331742304904992e+01 2.015566267932747291e+00
8.340000000000000568e+01 -9.228314612810370465e-02 6.817678578012886792e-02 -1.861798135932637877e+01 2.015584034121374213e+00
8.350000000000000000e+01 -8.930434842410804597e-02 7.177427421184821854e-02 -1.860264529560370406e+01 2.015601849073675123e+00
8.360000000000000853e+01 -8.618603182061684853e-02 7.524259032467263408e-02 -1.858730923188102935e+01 2.015619712942797292e+00
8.370000000000000284e+01 -8.293376063855203983e-02 7.857635396997039723e-02 -1.857197316815835464e+01 2.015637625882502171e+00
8.380000000000001137e+01 -7.955330535693699856e-02 8.177042327289615886e-02 -1.855663710443567993e+01 2.015655588047128965e+00
8.390000000000000568e+01 -7.605063246395789289e-02 8.481990247829125640e-02 -1.854130104071300877e+01 2.015673599591737197e+00
8.400000000000000000e+01 -7.243189401082136825e-02 8.772014936136526830e-02 -1.852596497699033051e+01 2.015691660672048968e+00
8.410000000000000853e+01 -6.870341689145124942e-02 9.046678220085754840e-02 -1.851062891326765936e+01 2.015709771444361476e+00
8.420000000000000284e+01 -6.487169185793811854e-02 9.305568629935082048e-02 -1.849529284954498465e+01 2.015727932065681127e+00
8.430000000000001137e+01 -6.094336230064853477e-02 9.548302004114005148e-02 -1.847995678582230994e+01 2.015746142693679133e+00
8.440000000000000568e+01 -5.692521280375951315e-02 9.774522048405495656e-02 -1.846462072209963523e+01 2.015764403486703937e+00
8.450000000000000000e+01 -5.282415750050908215e-02 9.983900846858620448e-02 -1.844928465837696052e+01 2.015782714603680859e+00
8.460000000000000853e+01 -4.864722824843162319e-02 1.017613932470725346e-01 -1.843394859465428937e+01 2.015801076204335907e+00
8.470000000000000284e+01 -4.440156263933826147e-02 1.035096766183966760e-01 -1.841861253093161466e+01 2.015819488448971963e+00
8.480000000000001137e+01 -4.009439187315640835e-02 1.050814565671020356e-01 -1.840327646720893995e+01 2.015837951498623326e+00
8.490000000000000568e+01 -3.573302850637008476e-02 1.064746304030273899e-01 -1.838794040348626524e+01 2.015856465514957119e+00
8.500000000000000000e+01 -3.132485410371067813e-02 1.076873973921145394e-01 -1.837260433976359408e+01 2.015875030660346123e+00
8.510000000000000853e+01 -2.687730680980701670e-02 1.087182608843059589e-01 -1.835726827604091582e+01 2.015893647097882546e+00
8.520000000000000284e+01 -2.239786886059088114e-02 1.095660299268162580e-01 -1.834193221231824467e+01 2.015912314991292753e+00
8.530000000000001137e+01 -1.789405406109153759e-02 1.102298203692984035e-01 -1.832659614859556996e+01 2.015931034505028308e+00
8.540000000000000568e+01 -1.337339524159308554e-02 1.107090554568148227e-01 -1.831126008487289525e+01 2.015949805804265083e+00
8.550000000000000000e+01 -8.843431722494779837e-03 1.110034659097587501e-01 -1.829592402115022054e+01 2.015968629054829542e+00
8.560000000000000853e+01 -4.311696801155622157e-03 1.111130894980128098e-01 -1.828058795742754583e+01 2.015987504423257803e+00
8.570000000000000284e+01 2.142947152250946089e-04 1.110382701025836166e-01 -1.826525189370487467e+01 2.016006432076836052e+00
8.580000000000001137e+01 4.727058908537693123e-03 1.107796562770796411e-01 -1.824991582998219641e+01 2.016025412183529930e+00
8.590000000000000568e+01 9.219155066293883288e-03 1.103381993056395394e-01 -1.823457976625952526e+01 2.016044444912032496e+00
8.600000000000000000e+01 1.368319788665760262e-02 1.097151507650166030e-01 -1.821924370253685055e+01 2.016063530431743356e+00
8.610000000000000853e+01 1.811186956127534484e-02 1.089120595981818290e-01 -1.820390763881417584e+01 2.016082668912789089e+00
8.620000000000000284e+01 2.249793170930221298e-02 1.079307686993669080e-01 -1.818857157509150113e+01 2.016101860526047229e+00
8.630000000000001137e+01 2.683423714600543727e-02 1.067734110265335656e-01 -1.817323551136882642e+01 2.016121105443076544e+00
8.640000000000000568e+01 3.111374146910620211e-02 1.054424052399999812e-01 -1.815789944764615527e+01 2.016140403836232498e+00
8.650000000000000000e+01 3.532951443769800914e-02 1.039404508824536694e-01 -1.814256338392347701e+01 2.016159755878547788e+00
8.660000000000000853e+01 3.947475113441269168e-02 1.022705231072245646e-01 -1.812722732020080585e+01 2.016179161743828718e+00
8.670000000000000284e+01 4.354278288405852293e-02 1.004358669623745259e-01 -1.811189125647813114e+01 2.016198621606644092e+00
8.680000000000001137e+01 4.752708791770713509e-02 9.843999124797017664e-02 -1.809655519275545998e+01 2.016218135642277698e+00
8.690000000000000568e+01 5.142130176317799561e-02 9.628666194900463438e-02 -1.808121912903278172e+01 2.016237704026777600e+00
8.700000000000000000e+01 5.521922734275023364e-02 9.397989526478399414e-02 -1.806588306531011057e+01 2.016257326936938377e+00
8.710000000000000853e+01 5.891484476897422551e-02 9.152395024137832680e-02 -1.805054700158743586e+01 2.016277004550350416e+00
8.720000000000000284e+01 6.250232081430083519e-02 8.892332102226761792e-02 -1.803521093786476115e+01 2.016296737045343512e+00
8.730000000000001137e+01 6.597601804831468297e-02 8.618272873409642265e-02 -1.801987487414208644e+01 2.016316524601018845e+00
8.740000000000000568e+01 6.933050362255593901e-02 8.330711301511747879e-02 -1.800453881041941173e+01 2.016336367397246310e+00
8.750000000000000000e+01 7.256055769086046381e-02 8.030162321025638428e-02 -1.798920274669674058e+01 2.016356265614687615e+00
8.760000000000000853e+01 7.566118145553568652e-02 7.717160923996720101e-02 -1.797386668297406231e+01 2.016376219434770967e+00
8.770000000000000284e+01 7.862760482007749574e-02 7.392261216447557071e-02 -1.795853061925139116e+01 2.016396229039739918e+00
8.780000000000001137e+01 8.145529364570332220e-02 7.056035445872989309e-02 -1.794319455552871645e+01 2.016416294612565885e+00
8.790000000000000568e+01 8.413995659262146765e-02 6.709073001152485172e-02 -1.792785849180604174e+01 2.016436416337083593e+00
8.800000000000000000e+01 8.667755154113486460e-02 6.351979387328987592e-02 -1.791252242808336703e+01 2.016456594397896485e+00
8.810000000000000853e+01 8.906429158224973830e-02 5.985375176145826120e-02 -1.789718636436069232e+01 2.016476828980389158e+00
8.820000000000000284e+01 9.129665056538070755e-02 5.609894934948525536e-02 -1.788185030063802117e+01 2.016497120270788646e+00
8.830000000000001137e+01 9.337136820245379998e-02 5.226186135290972201e-02 -1.786651423691534646e+01 2.016517468456100026e+00
8.840000000000000568e+01 9.528545471248055232e-02 4.834908043171205760e-02 -1.785117817319267175e+01 2.016537873724189023e+00
8.850000000000000000e+01 9.703619500800120257e-02 4.436730593180961135e-02 -1.783584210946999704e+01 2.016558336263695850e+00
8.860000000000000853e+01 9.862115241307642388e-02 4.032333247747912908e-02 -1.782050604574732233e+01 2.016578856264106712e+00
8.870000000000000284e+01 1.000381719082985288e-01 3.622403844269733719e-02 -1.780516998202464762e+01 2.016599433915721828e+00
8.880000000000001137e+01 1.012853829029322639e-01 3.207637431326519628e-02 -1.778983391830197647e+01 2.016620069409707394e+00
8.890000000000000568e+01 1.023612015235315226e-01 2.788735096371393676e-02 -1.777449785457930176e+01 2.016640762938035625e+00
8.900000000000000000e+01 1.032643324252014855e-01 2.366402786864673161e-02 -1.775916179085662705e+01 2.016661514693522506e+00
8.910000000000000853e+01 1.039937701164885542e-01 1.941350126389038491e-02 -1.774382572713395234e+01 2.016682324869833121e+00
8.920000000000000284e+01 1.045487998012030739e-01 1.514289228469260264e-02 -1.772848966341127763e+01 2.016703193661514515e+00
8.930000000000001137e+01 1.049289977374174565e-01 1.085933509218470899e-02 -1.771315359968860648e+01 2.016724121263933966e+00
8.940000000000000568e+01 1.051342311098741600e-01 6.569965014978981256e-03 -1.769781753596593177e+01 2.016745107873327836e+00
8.950000000000000000e+01 1.051646574249324312e-01 2.281906721674696777e-03 -1.768248147224325706e+01 2.016766153686806451e+00
8.960000000000000853e+01 1.050207234220046082e-01 -1.997737556752217977e-03 -1.766714540852058235e+01 2.016787258902350111e+00
8.970000000000000284e+01 1.047031635116021098e-01 -6.261899730568931330e-03 -1.765180934479790764e+01 2.016808423718809529e+00
8.980000000000001137e+01 1.042129977403749436e-01 -1.050355746931433409e-02 -1.763647328107523293e+01 2.016829648335912051e+00
8.990000000000000568e+01 1.035515292870571730e-01 -1.471574570691827101e-02 -1.762113721735255822e+01 2.016850932954283415e+00
9.000000000000000000e+01 1.027203414997117786e-01 -1.889156802188544232e-02 -1.760580115362988707e+01 2.016872277775417999e+00
9.010000000000000853e+01 1.017212944728654450e-01 -2.302420787077081796e-02 -1.759046508990721236e+01 2.016893683001742765e+00
9.020000000000000284e+01 1.005565211797146280e-01 -2.710693965568129402e-02 -1.757512902618453765e+01 2.016915148836554206e+00
9.030000000000001137e+01 9.922842316058508305e-02 -3.113313961301482011e-02 -1.755979296246186294e+01 2.016936675484048536e+00
9.040000000000000568e+01 9.773966577904152908e-02 -3.509629649824649172e-02 -1.754445689873918823e+01 2.016958263149374098e+00
9.050000000000000000e+01 9.609317305606127069e-02 -3.899002205771993218e-02 -1.752912083501651708e+01 2.016979912038558087e+00
9.060000000000000853e+01 9.429212208679153828e-02 -4.280806126443303938e-02 -1.751378477129383882e+01 2.017001622358548296e+00
9.070000000000000284e+01 9.233993705800641605e-02 -4.654430230423847736e-02 -1.749844870757116766e+01 2.017023394317240648e+00
9.080000000000001137e+01 9.024028286935147081e-02 -5.019278629819244608e-02 -1.748311264384849295e+01 2.017045228123465872e+00
9.090000000000000568e+01 8.799705837610422021e-02 -5.374771674029884400e-02 -1.746777658012581824e+01 2.017067123986972632e+00
9.100000000000000000e+01 8.561438926328930610e-02 -5.720346864350640825e-02 -1.745244051640314353e+01 2.017089082118444399e+00
9.110000000000000853e+01 8.309662056219060955e-02 -6.055459737180063362e-02 -1.743710445268047238e+01 2.017111102729544747e+00
9.120000000000000284e+01 8.044830882821289719e-02 -6.379584715044349374e-02 -1.742176838895779767e+01 2.017133186032890713e+00
9.130000000000001137e+01 7.767421398632712304e-02 -6.692215923901191632e-02 -1.740643232523512296e+01 2.017155332242023924e+00
9.140000000000000568e+01 7.477929086625369204e-02 -6.992867975259835223e-02 -1.739109626151244825e+01 2.017177541571472332e+00
9.150000000000000000e+01 7.176868043673456654e-02 -7.281076712488125657e-02 -1.737576019778977354e+01 2.017199814236754651e+00
9.160000000000000853e+01 6.864770075616623279e-02 -7.556399919403126997e-02 -1.736042413406710239e+01 2.017222150454353713e+00
9.170000000000000284e+01 6.542183765767774217e-02 -7.818417990833569087e-02 -1.734508807034442412e+01 2.017244550441724460e+00
9.180000000000001137e+01 6.209673517905293233e-02 -8.066734563619083753e-02 -1.732975200662175297e+01 2.017267014417293503e+00
9.190000000000000568e+01 5.867818576175198170e-02 -8.300977107275250844e-02 -1.731441594289907826e+01 2.017289542600540386e+00
9.200000000000000000e+01 5.517212022852739650e-02 -8.520797473710746417e-02 -1.729907987917640355e+01 2.017312135211903890e+00
9.210000000000000853e+01 5.158459756195164780e-02 -8.725872404611335897e-02 -1.728374381545372884e+01 2.017334792472847749e+00
9.220000000000000284e+01 4.792179450000468716e-02 -8.915903996535008702e-02 -1.726840775173105413e+01 2.017357514605829572e+00
9.230000000000001137e+01 4.418999496376360692e-02 -9.090620122342885079e-02 -1.725307168800838298e+01 2.017380301834352352e+00
9.240000000000000568e+01 4.039557934120568961e-02 -9.249774808875407817e-02 -1.723773562428570472e+01 2.017403154382940045e+00
9.250000000000000000e+01 3.654501363767747452e-02 -9.393148570262910280e-02 -1.722239956056303356e+01 2.017426072477136678e+00
9.260000000000000853e+01 3.264483851847671536e-02 -9.520548696151572010e-02 -1.720706349684035885e+01 2.017449056343544100e+00
9.270000000000000284e+01 2.870165825741879603e-02 -9.631809495106512242e-02 -1.719172743311768414e+01 2.017472106209788674e+00
9.280000000000001137e+01 2.472212961080540866e-02 -9.726792492158586878e-02 -1.717639136939500943e+01 2.017495222304573677e+00
9.290000000000000568e+01 2.071295063857447188e-02 -9.805386580990277379e-02 -1.716105530567233473e+01 2.017518404857661984e+00
9.300000000000000000e+01 1.668084948510639015e-02 -9.867508130202547190e-02 -1.714571924194966357e+01 2.017541654099855641e+00
9.310000000000000853e+01 1.263257314592088239e-02 -9.913101043675363877e-02 -1.713038317822698886e+01 2.017564970263059809e+00
9.320000000000000284e+01 8.574876232166885048e-03 -9.942136775384731451e-02 -1.711504711450431415e+01 2.017588353580253901e+00
9.330000000000001137e+01 4.514509755635672840e-03 -9.954614298153206808e-02 -1.709971105078163944e+01 2.017611804285511568e+00
9.340000000000000568e+01 4.582099524917369621e-04 -9.950560027263936902e-02 -1.708437498705896829e+01 2.017635322613972715e+00
9.350000000000000000e+01 -3.587312839377528907e-03 -9.930027698535318081e-02 -1.706903892333629003e+01 2.017658908801922113e+00
9.360000000000000853e+01 -7.615385224762647419e-03 -9.893098201573857775e-02 -1.705370285961361887e+01 2.017682563086733882e+00
9.370000000000000284e+01 -1.161938170661235871e-02 -9.839879368600466802e-02 -1.703836679589094416e+01 2.017706285706884373e+00
9.380000000000001137e+01 -1.559273552829253291e-02 -9.770505718957615826e-02 -1.702303073216826945e+01 2.017730076902012115e+00
9.390000000000000568e+01 -1.952894938859420226e-02 -9.685138160488165893e-02 -1.700769466844559474e+01 2.017753936912872526e+00
9.400000000000000000e+01 -2.342160601225169725e-02 -9.583963647669586916e-02 -1.699235860472292003e+01 2.017777865981354779e+00
9.410000000000000853e+01 -2.726437855500492974e-02 -9.467194797814652840e-02 -1.697702254100024888e+01 2.017801864350500463e+00
9.420000000000000284e+01 -3.105104083290130892e-02 -9.335069465756695717e-02 -1.696168647727757062e+01 2.017825932264537325e+00
9.430000000000001137e+01 -3.477547735212537655e-02 -9.187850277803098764e-02 -1.694635041355489946e+01 2.017850069968804227e+00
9.440000000000000568e+01 -3.843169312933127080e-02 -9.025824126247554424e-02 -1.693101434983222475e+01 2.017874277709856834e+00
9.450000000000000000e+01 -4.201382328367180702e-02 -8.849301624739566718e-02 -1.691567828610955004e+01 2.017898555735442301e+00
9.460000000000000853e+01 -4.551614238465379741e-02 -8.658616526242643441e-02 -1.690034222238687533e+01 2.017922904294451314e+00
9.470000000000000284e+01 -4.893307354520279318e-02 -8.454125104068305196e-02 -1.688500615866420063e+01 2.017947323637016677e+00
9.480000000000001137e+01 -5.225919723904320219e-02 -8.236205497405196807e-02 -1.686967009494152947e+01 2.017971814014479559e+00
9.490000000000000568e+01 -5.548925983565032583e-02 -8.005257022613927742e-02 -1.685433403121885476e+01 2.017996375679375287e+00
9.500000000000000000e+01 -5.861818183378893904e-02 -7.761699451093510838e-02 -1.683899796749618005e+01 2.018021008885470202e+00
9.510000000000000853e+01 -6.164106578349592969e-02 -7.505972255669071669e-02 -1.682366190377350534e+01 2.018045713887798520e+00
9.520000000000000284e+01 -6.455320388533787590e-02 -7.238533826140591820e-02 -1.680832584005083064e+01 2.018070490942594830e+00
9.530000000000001137e+01 -6.735008525079998198e-02 -6.959860655925149964e-02 -1.679298977632815593e+01 2.018095340307402896e+00
9.540000000000000568e+01 -7.002740281933833577e-02 -6.670446500982271654e-02 -1.677765371260548477e+01 2.018120262240969076e+00
9.550000000000000000e+01 -7.258105991472704743e-02 -6.370801512366097707e-02 -1.676231764888281006e+01 2.018145257003370663e+00
9.560000000000000853e+01 -7.500717643611026775e-02 -6.061451344376982825e-02 -1.674698158516013535e+01 2.018170324855949715e+00
9.570000000000000284e+01 -7.730209467237232623e-02 -5.742936239198605936e-02 -1.673164552143746064e+01 2.018195466061347254e+00
9.580000000000001137e+01 -7.946238472976201173e-02 -5.415810090281583666e-02 -1.671630945771478594e+01 2.018220680883482832e+00
9.590000000000000568e+01 -8.148484956960275194e-02 -5.080639485581375098e-02 -1.670097339399211478e+01 2.018245969587631805e+00
9.600000000000000000e+01 -8.336652964223167928e-02 -4.738002732486280844e-02 -1.668563733026944007e+01 2.018271332440385368e+00
9.610000000000000853e+01 -8.510470711729334337e-02 -4.388488866273957539e-02 -1.667030126654676536e+01 2.018296769709681637e+00
9.620000000000000284e+01 -8.669690969968175953e-02 -4.032696643302120798e-02 -1.665496520282409065e+01 2.018322281664767903e+00
9.630000000000001137e+01 -8.814091402768159389e-02 -3.671233521306733333e-02 -1.663962913910141594e+01 2.018347868576290338e+00
9.640000000000000568e+01 -8.943474865076966873e-02 -3.304714627880626227e-02 -1.662429307537874124e+01 2.018373530716282893e+00
9.650000000000000000e+01 -9.057669657838521293e-02 -2.933761719339449126e-02 -1.660895701165606653e+01 2.018399268358129106e+00
9.660000000000000853e+01 -9.156529740326957434e-02 -2.559002131581179437e-02 -1.659362094793339537e+01 2.018425081776594077e+00
9.670000000000000284e+01 -9.239934899065770091e-02 -2.181067724490770923e-02 -1.657828488421072066e+01 2.018450971247915504e+00
9.680000000000001137e+01 -9.307790873618906891e-02 -1.800593822162982818e-02 -1.656294882048804595e+01 2.018476937049700215e+00
9.690000000000000568e+01 -9.360029439044499633e-02 -1.418218150052877324e-02 -1.654761275676537124e+01 2.018502979461010316e+00
9.700000000000000000e+01 -9.396608444769323498e-02 -1.034579771451725298e-02 -1.653227669304269654e+01 2.018529098762319229e+00
9.710000000000000853e+01 -9.417511810458299715e-02 -6.503180246302609283e-03 -1.651694062932002183e+01 2.018555295235614722e+00
9.720000000000000284e+01 -9.422749478352079877e-02 -2.660714625096055868e-03 -1.650160456559734712e+01 2.018581569164323852e+00
9.730000000000001137e+01 -9.412357322889568223e-02 1.175232031435530190e-03 -1.648626850187467596e+01 2.018607920833376479e+00
9.740000000000000568e+01 -9.386397017485154093e-02 4.998321517841866624e-03 -1.647093243815200125e+01 2.018634350529160848e+00
9.750000000000000000e+01 -9.344955858881852373e-02 8.802254960418674085e-03 -1.645559637442932654e+01 2.018660858539643943e+00
9.760000000000000853e+01 -9.288146549756236270e-02 1.258078314455794711e-02 -1.644026031070665184e+01 2.018687445154288884e+00
9.770000000000000284e+01 -9.216106939522876462e-02 1.632771672926208728e-02 -1.642492424698398068e+01 2.018714110664081574e+00
9.780000000000001137e+01 -9.128999724535667715e-02 2.003693633278185934e-02 -1.640958818326130597e+01 2.018740855361598641e+00
9.790000000000000568e+01 -9.027012107712897859e-02 2.370240247584146781e-02 -1.639425211953863126e+01 2.018767679540965254e+00
9.800000000000000000e+01 -8.910355418624980872e-02 2.731816536099460416e-02 -1.637891605581595655e+01 2.018794583497935946e+00
9.810000000000000853e+01 -8.779264694751919007e-02 3.087837447881553940e-02 -1.636357999209328185e+01 2.018821567529827110e+00
9.820000000000000284e+01 -8.633998224417607781e-02 3.437728801979363091e-02 -1.634824392837060714e+01 2.018848631935591609e+00
9.830000000000001137e+01 -8.474837052812110583e-02 3.780928208027119208e-02 -1.633290786464793243e+01 2.018875777015800566e+00
9.840000000000000568e+01 -8.302084451386354536e-02 4.116885964761808625e-02 -1.631757180092526127e+01 2.018903003072722413e+00
9.850000000000000000e+01 -8.116065352157864066e-02 4.445065934725270229e-02 -1.630223573720258656e+01 2.018930310410273599e+00
9.860000000000000853e+01 -7.917125747647436873e-02 4.764946394319460876e-02 -1.628689967347991185e+01 2.018957699334035460e+00
9.870000000000000284e+01 -7.705632057531706935e-02 5.076020857243063872e-02 -1.627156360975723715e+01 2.018985170151311515e+00
9.880000000000001137e+01 -7.481970463483555989e-02 5.377798870560125677e-02 -1.625622754603456244e+01 2.019012723171163426e+00
9.890000000000000568e+01 -7.246546212837917667e-02 5.669806781862998107e-02 -1.624089148231189128e+01 2.019040358704349725e+00
9.900000000000000000e+01 -6.999782892952347013e-02 5.951588476312764942e-02 -1.622555541858921302e+01 2.019068077063391975e+00
9.910000000000000853e+01 -6.742121677024626170e-02 6.222706082763488494e-02 -1.621021935486654186e+01 2.019095878562602309e+00
9.920000000000000284e+01 -6.474020542973817072e-02 6.482740647328753825e-02 -1.619488329114386715e+01 2.019123763518121617e+00
9.930000000000001137e+01 -6.195953466803542919e-02 6.731292773986537192e-02 -1.617954722742119245e+01 2.019151732247876030e+00
9.940000000000000568e+01 -5.908409591501136843e-02 6.967983230747303025e-02 -1.616421116369851774e+01 2.019179785071610223e+00
9.950000000000000000e+01 -5.611892373482221807e-02 7.192453520733267658e-02 -1.614887509997584658e+01 2.019207922310962022e+00
9.960000000000000853e+01 -5.306918707447099565e-02 7.404366417389704469e-02 -1.613353903625317187e+01 2.019236144289459300e+00
9.970000000000000284e+01 -4.994018031651251827e-02 7.603406462674736077e-02 -1.611820297253049716e+01 2.019264451332518640e+00
9.980000000000001137e+01 -4.673731414894660707e-02 7.789280428072754836e-02 -1.610286690880782245e+01 2.019292843767464429e+00
9.990000000000000568e+01 -4.346610626708313080e-02 7.961717737169504705e-02 -1.608753084508514775e+01 2.019321321923562174e+00
1.000000000000000000e+02 -4.013217192707412007e-02 8.120470849671747315e-02 -1.607219478136247659e+01 2.019349886132100202e+00
1.001000000000000085e+02 -3.674121436151500664e-02 8.265315606131752590e-02 -1.605685871763979833e+01 2.019378536726299966e+00
1.002000000000000028e+02 -3.329901507933911292e-02 8.396051532811706075e-02 -1.604152265391712717e+01 2.019407274041419953e+00
1.003000000000000114e+02 -2.981142406184127125e-02 8.512502106688714376e-02 -1.602618659019445246e+01 2.019436098414742808e+00
1.004000000000000057e+02 -2.628434987329774861e-02 8.614514979705931164e-02 -1.601085052647177775e+01 2.019465010185647280e+00
1.005000000000000000e+02 -2.272374970405017722e-02 8.701962162599684303e-02 -1.599551446274910305e+01 2.019494009695575798e+00
1.006000000000000085e+02 -1.913561935871076897e-02 8.774740167673404645e-02 -1.598017839902643011e+01 2.019523097288066005e+00
1.007000000000000028e+02 -1.552598321192921217e-02 8.832770110570659083e-02 -1.596484233530375541e+01 2.019552273308820478e+00
1.008000000000000114e+02 -1.190088414270083772e-02 8.875997771136721892e-02 -1.594950627158108070e+01 2.019581538105698293e+00
1.009000000000000057e+02 -8.266373468177786940e-03 8.904393612970395999e-02 -1.593417020785840599e+01 2.019610892028744775e+00
1.010000000000000000e+02 -4.628500892146599453e-03 8.917952762320439930e-02 -1.591883414413573306e+01 2.019640335430215927e+00
1.011000000000000085e+02 -9.933044831996115914e-04 8.916694945911744774e-02 -1.590349808041306012e+01 2.019669868664604184e+00
1.012000000000000028e+02 2.633199296642772542e-03 8.900664388325524312e-02 -1.588816201669038364e+01 2.019699492088689929e+00
1.013000000000000114e+02 6.245025502163908081e-03 8.869929669086691615e-02 -1.587282595296771071e+01 2.019729206061551263e+00
1.014000000000000057e+02 9.836230532240959265e-03 8.824583539634245355e-02 -1.585748988924503777e+01 2.019759010944584876e+00
1.015000000000000000e+02 1.340092186201049217e-02 8.764742701024393068e-02 -1.584215382552236129e+01 2.019788907101550457e+00
1.016000000000000085e+02 1.693326766293097585e-02 8.690547542279265791e-02 -1.582681776179968836e+01 2.019818894898538275e+00
1.017000000000000028e+02 2.042750629320055564e-02 8.602161840470250176e-02 -1.581148169807701365e+01 2.019848974704141042e+00
1.018000000000000114e+02 2.387795564757766095e-02 8.499772422772998437e-02 -1.579614563435434071e+01 2.019879146889335786e+00
1.019000000000000057e+02 2.727902234585792562e-02 8.383588791254874273e-02 -1.578080957063166423e+01 2.019909411827580659e+00
1.020000000000000000e+02 3.062521075055855968e-02 8.253842711330211523e-02 -1.576547350690899130e+01 2.019939769894843806e+00
1.021000000000000085e+02 3.391113179584386017e-02 8.110787764220538099e-02 -1.575013744318631836e+01 2.019970221469602478e+00
1.022000000000000028e+02 3.713151161433116132e-02 7.954698864826409421e-02 -1.573480137946364543e+01 2.020000766932938063e+00
1.023000000000000114e+02 4.028119995028435485e-02 7.785871745388285581e-02 -1.571946531574096895e+01 2.020031406668500562e+00
1.024000000000000057e+02 4.335517834130901693e-02 7.604622406222193154e-02 -1.570412925201829601e+01 2.020062141062560546e+00
1.025000000000000000e+02 4.634856806124378059e-02 7.411286534479734345e-02 -1.568879318829562131e+01 2.020092970504060670e+00
1.026000000000000085e+02 4.925663780668955438e-02 7.206218891749063826e-02 -1.567345712457294660e+01 2.020123895384640988e+00
1.027000000000000028e+02 5.207481111831509246e-02 6.989792672061745371e-02 -1.565812106085027189e+01 2.020154916098624742e+00
1.028000000000000114e+02 5.479867352503875466e-02 6.762398830897838053e-02 -1.564278499712759896e+01 2.020186033043123164e+00
1.029000000000000057e+02 5.742397939751935770e-02 6.524445386878426068e-02 -1.562744893340492602e+01 2.020217246618022156e+00
1.030000000000000000e+02 5.994665850509663108e-02 6.276356697083858294e-02 -1.561211286968224954e+01 2.020248557226008934e+00
1.031000000000000085e+02 6.236282226064569084e-02 6.018572707290820167e-02 -1.559677680595957661e+01 2.020279965272632872e+00
1.032000000000000028e+02 6.466876964870098277e-02 5.751548178707256015e-02 -1.558144074223690367e+01 2.020311471166334805e+00
1.033000000000000114e+02 6.686099282514189335e-02 5.475751892081261174e-02 -1.556610467851422897e+01 2.020343075318431048e+00
1.034000000000000057e+02 6.893618238008590582e-02 5.191665831113663476e-02 -1.555076861479155426e+01 2.020374778143207983e+00
1.035000000000000000e+02 7.089123225900816061e-02 4.899784346118077338e-02 -1.553543255106887955e+01 2.020406580057908741e+00
1.036000000000000085e+02 7.272324433013935274e-02 4.600613299630944980e-02 -1.552009648734620662e+01 2.020438481482815352e+00
1.037000000000000028e+02 7.442953259698890933e-02 4.294669195457326977e-02 -1.550476042362353013e+01 2.020470482841201676e+00
1.038000000000000114e+02 7.600762704547603388e-02 3.982478292352176208e-02 -1.548942435990085720e+01 2.020502584559412451e+00
1.039000000000000057e+02 7.745527712275589172e-02 3.664575704329832428e-02 -1.547408829617818427e+01 2.020534787066896598e+00
1.040000000000000000e+02 7.877045484338343617e-02 3.341504488595639644e-02 -1.545875223245550956e+01 2.020567090796243637e+00
1.041000000000000085e+02 7.995135751570127403e-02 3.013814723086979952e-02 -1.544341616873283485e+01 2.020599496183159260e+00
1.042000000000000028e+02 8.099641008984716228e-02 2.682062574957580492e-02 -1.542808010501016192e+01 2.020632003666545273e+00
1.043000000000000114e+02 8.190426711928133763e-02 2.346809361521531856e-02 -1.541274404128748721e+01 2.020664613688492928e+00
1.044000000000000057e+02 8.267381433794634971e-02 2.008620605548503552e-02 -1.539740797756481427e+01 2.020697326694342877e+00
1.045000000000000000e+02 8.330416984947497383e-02 1.668065086005881756e-02 -1.538207191384213779e+01 2.020730143132679402e+00
1.046000000000000085e+02 8.379468492688224579e-02 1.325713886355452641e-02 -1.536673585011946486e+01 2.020763063455360165e+00
1.047000000000000028e+02 8.414494442577061251e-02 9.821394415766441024e-03 -1.535139978639679192e+01 2.020796088117540190e+00
1.048000000000000114e+02 8.435476680658525461e-02 6.379145856877783266e-03 -1.533606372267411544e+01 2.020829217577672310e+00
1.049000000000000057e+02 8.442420377213634419e-02 2.936116014282254532e-03 -1.532072765895144251e+01 2.020862452297601308e+00
1.050000000000000000e+02 8.435353951810868611e-02 -5.019872666467512998e-04 -1.530539159522876780e+01 2.020895792742477770e+00
1.051000000000000085e+02 8.414328960061043250e-02 -3.929480537353429934e-03 -1.529005553150609487e+01 2.020929239380811815e+00
1.052000000000000028e+02 8.379419942474421179e-02 -7.340714096079324104e-03 -1.527471946778342016e+01 2.020962792684520615e+00
1.053000000000000114e+02 8.330724235433915881e-02 -1.073008125388937896e-02 -1.525938340406074545e+01 2.020996453128911075e+00
1.054000000000000057e+02 8.268361745195117185e-02 -1.409202750316094349e-02 -1.524404734033807252e+01 2.021030221192684273e+00
1.055000000000000000e+02 8.192474684894843207e-02 -1.742105957479153991e-02 -1.522871127661539958e+01 2.021064097357934131e+00
1.056000000000000085e+02 8.103227275476902747e-02 -2.071175436589846666e-02 -1.521337521289272310e+01 2.021098082110168281e+00
1.057000000000000028e+02 8.000805410997376133e-02 -2.395876772848277991e-02 -1.519803914917005017e+01 2.021132175938335163e+00
1.058000000000000114e+02 7.885416288833171916e-02 -2.715684309999665327e-02 -1.518270308544737546e+01 2.021166379334745855e+00
1.059000000000000057e+02 7.757288005868348546e-02 -3.030081996548679435e-02 -1.516736702172470075e+01 2.021200692795132703e+00
1.060000000000000000e+02 7.616669120934685400e-02 -3.338564213658358482e-02 -1.515203095800202604e+01 2.021235116818616451e+00
1.061000000000000085e+02 7.463828184807685950e-02 -3.640636583266930459e-02 -1.513669489427935311e+01 2.021269651907703135e+00
1.062000000000000028e+02 7.299053238291858259e-02 -3.935816755509367187e-02 -1.512135883055668018e+01 2.021304298568264990e+00
1.063000000000000114e+02 7.122651279419354997e-02 -4.223635173709219121e-02 -1.510602276683400369e+01 2.021339057309506693e+00
1.064000000000000057e+02 6.934947700893681621e-02 -4.503635816207371412e-02 -1.509068670311133076e+01 2.021373928643964479e+00
1.065000000000000000e+02 6.736285698418295609e-02 -4.775376913542331986e-02 -1.507535063938865783e+01 2.021408913087466175e+00
1.066000000000000085e+02 6.527025651460305333e-02 -5.038431639948378477e-02 -1.506001457566598312e+01 2.021444011159107212e+00
1.067000000000000028e+02 6.307544477093160462e-02 -5.292388778273317967e-02 -1.504467851194330841e+01 2.021479223381204893e+00
1.068000000000000114e+02 6.078234958372177171e-02 -5.536853356905838131e-02 -1.502934244822063370e+01 2.021514550279264189e+00
1.069000000000000057e+02 5.839505048360257855e-02 -5.771447258221389098e-02 -1.501400638449796077e+01 2.021549992381904026e+00
1.070000000000000000e+02 5.591777150838550536e-02 -5.995809797168865501e-02 -1.499867032077528428e+01 2.021585550220883931e+00
1.071000000000000085e+02 5.335487379350229570e-02 -6.209598269415211869e-02 -1.498333425705261135e+01 2.021621224330950817e+00
1.072000000000000028e+02 5.071084795384651900e-02 -6.412488468174566691e-02 -1.496799819332993842e+01 2.021657015249850531e+00
1.073000000000000114e+02 4.799030627463538728e-02 -6.604175168753886882e-02 -1.495266212960726371e+01 2.021692923518213281e+00
1.074000000000000057e+02 4.519797472202156940e-02 -6.784372580499421768e-02 -1.493732606588458900e+01 2.021728949679533649e+00
1.075000000000000000e+02 4.233868478756147580e-02 -6.952814765008651088e-02 -1.492199000216191607e+01 2.021765094280041364e+00
1.076000000000000085e+02 3.941736518265673284e-02 -7.109256020439595758e-02 -1.490665393843924136e+01 2.021801357868664883e+00
1.077000000000000028e+02 3.643903339315413686e-02 -7.253471231117199214e-02 -1.489131787471656843e+01 2.021837740996888400e+00
1.078000000000000114e+02 3.340878711325235423e-02 -7.385256181975641265e-02 -1.487598181099389194e+01 2.021874244218737182e+00
1.079000000000000057e+02 3.033179556907570490e-02 -7.504427837640259558e-02 -1.486064574727121901e+01 2.021910868090603053e+00
1.080000000000000000e+02 2.721329074904969142e-02 -7.610824585382187923e-02 -1.484530968354854608e+01 2.021947613171193758e+00
1.081000000000000085e+02 2.405855855583718256e-02 -7.704306442117311859e-02 -1.482997361982586959e+01 2.021984480021370878e+00
1.082000000000000028e+02 2.087292989235999333e-02 -7.784755224802368534e-02 -1.481463755610319666e+01 2.022021469204100974e+00
1.083000000000000114e+02 1.766177170095421106e-02 -7.852074684278606553e-02 -1.479930149238052195e+01 2.022058581284269518e+00
1.084000000000000057e+02 1.443047796597288213e-02 -7.906190602456679428e-02 -1.478396542865784902e+01 2.022095816828610726e+00
1.085000000000000000e+02 1.118446069879704824e-02 -7.947050852538992127e-02 -1.476862936493517431e+01 2.022133176405551680e+00
1.086000000000000085e+02 7.929140918112812658e-03 -7.974625422697120825e-02 -1.475329330121249960e+01 2.022170660585060897e+00
1.087000000000000028e+02 4.669939640149643051e-03 -7.988906402807108287e-02 -1.473795723748982667e+01 2.022208269938520875e+00
1.088000000000000114e+02 1.412268896355536180e-03 -7.989907934752413232e-02 -1.472262117376715018e+01 2.022246005038603744e+00
1.089000000000000057e+02 -1.838477210835326664e-03 -7.977666126282841053e-02 -1.470728511004447725e+01 2.022283866459110957e+00
1.090000000000000000e+02 -5.076931394863867103e-03 -7.952238928634579318e-02 -1.469194904632180432e+01 2.022321854774817851e+00
1.091000000000000085e+02 -8.297762003678857759e-03 -7.913705978484469883e-02 -1.467661298259912961e+01 2.022359970561288467e+00
1.092000000000000028e+02 -1.149568175389923536e-02 -7.862168404184376180e-02 -1.466127691887645490e+01 2.022398214394780958e+00
1.093000000000000114e+02 -1.466545636571546518e-02 -7.797748597148942973e-02 -1.464594085515378019e+01 2.022436586852036200e+00
1.094000000000000057e+02 -1.780191308726912156e-02 -7.720589948516458356e-02 -1.463060479143110726e+01 2.022475088510148566e+00
1.095000000000000000e+02 -2.089994909050646096e-02 -7.630856551784824526e-02 -1.461526872770843433e+01 2.022513719946361643e+00
1.096000000000000085e+02 -2.395453972940191079e-02 -7.528732872081964067e-02 -1.459993266398575784e+01 2.022552481737937669e+00
1.097000000000000028e+02 -2.696074664380037830e-02 -7.414423382428084186e-02 -1.458459660026308491e+01 2.022591374461990554e+00
1.098000000000000114e+02 -2.991372569740395268e-02 -7.288152168106949713e-02 -1.456926053654041198e+01 2.022630398695311360e+00
1.099000000000000057e+02 -3.280873473805542839e-02 -7.150162499454816578e-02 -1.455392447281773549e+01 2.022669555014190657e+00
1.100000000000000000e+02 -3.564114116502490465e-02 -7.000716374197830938e-02 -1.453858840909506256e+01 2.022708843994269312e+00
1.101000000000000085e+02 -3.840642929552078727e-02 -6.840094030046477147e-02 -1.452325234537238785e+01 2.022748266210390611e+00
1.102000000000000028e+02 -4.110020751448240778e-02 -6.668593428342468876e-02 -1.450791628164971492e+01 2.022787822236460809e+00
1.103000000000000114e+02 -4.371821519962418301e-02 -6.486529709997926330e-02 -1.449258021792703843e+01 2.022827512645211989e+00
1.104000000000000057e+02 -4.625632940968083667e-02 -6.294234624285711954e-02 -1.447724415420436550e+01 2.022867338008160321e+00
1.105000000000000000e+02 -4.871057132434439274e-02 -6.092055931927935208e-02 -1.446190809048169257e+01 2.022907298895384454e+00
1.106000000000000085e+02 -5.107711242901952914e-02 -5.880356783237686985e-02 -1.444657202675901786e+01 2.022947395875461130e+00
1.107000000000000028e+02 -5.335228043066103654e-02 -5.659515072521954793e-02 -1.443123596303634315e+01 2.022987629515249353e+00
1.108000000000000114e+02 -5.553256489980950422e-02 -5.429922770005683047e-02 -1.441589989931367022e+01 2.023028000379843316e+00
1.109000000000000057e+02 -5.761462262731276845e-02 -5.191985232131868938e-02 -1.440056383559099551e+01 2.023068509032426743e+00
1.110000000000000000e+02 -5.959528268858544503e-02 -4.946120491862676660e-02 -1.438522777186832080e+01 2.023109156034211598e+00
1.111000000000000085e+02 -6.147155120919466781e-02 -4.692758529807184581e-02 -1.436989170814564609e+01 2.023149941944263119e+00
1.112000000000000028e+02 -6.324061582149839711e-02 -4.432340527719096784e-02 -1.435455564442297316e+01 2.023190867319506925e+00
1.113000000000000114e+02 -6.489984981002354381e-02 -4.165318105574433022e-02 -1.433921958070030023e+01 2.023231932714591341e+00
1.114000000000000057e+02 -6.644681593561010957e-02 -3.892152543393392894e-02 -1.432388351697762374e+01 2.023273138681917604e+00
1.115000000000000000e+02 -6.787926993557469313e-02 -3.613313989467863141e-02 -1.430854745325495081e+01 2.023314485771488869e+00
1.116000000000000085e+02 -6.919516369438653836e-02 -3.329280655927586985e-02 -1.429321138953227610e+01 2.023355974530998136e+00
1.117000000000000028e+02 -7.039264807895583009e-02 -3.040538003404291353e-02 -1.427787532580960317e+01 2.023397605505673269e+00
1.118000000000000114e+02 -7.147007543812942953e-02 -2.747577915921544864e-02 -1.426253926208692846e+01 2.023439379238421321e+00
1.119000000000000057e+02 -7.242600175905050675e-02 -2.450897867454093423e-02 -1.424720319836425375e+01 2.023481296269769025e+00
1.120000000000000000e+02 -7.325918848159680696e-02 -2.151000081730890245e-02 -1.423186713464158082e+01 2.023523357137904544e+00
1.121000000000000085e+02 -7.396860396645309199e-02 -1.848390686354464338e-02 -1.421653107091890433e+01 2.023565562378701888e+00
1.122000000000000028e+02 -7.455342461571617951e-02 -1.543578863067642144e-02 -1.420119500719623140e+01 2.023607912525849262e+00
1.123000000000000114e+02 -7.501303564696508441e-02 -1.237075995214772725e-02 -1.418585894347355847e+01 2.023650408110889032e+00
1.124000000000000057e+02 -7.534703151706509394e-02 -9.293948140458311441e-03 -1.417052287975088376e+01 2.023693049663290111e+00
1.125000000000000000e+02 -7.555521600010096928e-02 -6.210485452605284812e-03 -1.415518681602820905e+01 2.023735837710599395e+00
1.126000000000000085e+02 -7.563760191666943355e-02 -3.125500570156612267e-03 -1.413985075230553434e+01 2.023778772778569657e+00
1.127000000000000028e+02 -7.559441051811338630e-02 -4.411011150787959295e-05 -1.412451468858286141e+01 2.023821855391309654e+00
1.128000000000000114e+02 -7.542607052762648201e-02 3.028589813771213109e-03 -1.410917862486018848e+01 2.023865086071406694e+00
1.129000000000000057e+02 -7.513321683879009560e-02 6.087531991098224515e-03 -1.409384256113751199e+01 2.023908465340133578e+00
1.130000000000000000e+02 -7.471668887818193328e-02 9.127686415827163807e-03 -1.407850649741483906e+01 2.023951993717637787e+00
1.131000000000000085e+02 -7.417752863169596589e-02 1.214406852346844312e-02 -1.406317043369216613e+01 2.023995671723184397e+00
1.132000000000000028e+02 -7.351697834222738204e-02 1.513174731968435285e-02 -1.404783436996948964e+01 2.024039499875291526e+00
1.133000000000000114e+02 -7.273647788159846861e-02 1.808585340041175479e-02 -1.403249830624681671e+01 2.024083478692019877e+00
1.134000000000000057e+02 -7.183766180181672123e-02 2.100158684514621607e-02 -1.401716224252414200e+01 2.024127608691217439e+00
1.135000000000000000e+02 -7.082235607365185148e-02 2.387422497399219190e-02 -1.400182617880146907e+01 2.024171890390779716e+00
1.136000000000000085e+02 -6.969257451526070235e-02 2.669912995427165675e-02 -1.398649011507879258e+01 2.024216324308896198e+00
1.137000000000000028e+02 -6.845051492160192375e-02 2.947175624419623441e-02 -1.397115405135611965e+01 2.024260910964319482e+00
1.138000000000000114e+02 -6.709855489868520040e-02 3.218765786400527851e-02 -1.395581798763344672e+01 2.024305650876711216e+00
1.139000000000000057e+02 -6.563924741200521940e-02 3.484249547942484121e-02 -1.394048192391077201e+01 2.024350544566831722e+00
1.140000000000000000e+02 -6.407531605779248629e-02 3.743204329013558734e-02 -1.392514586018809730e+01 2.024395592556963663e+00
1.141000000000000085e+02 -6.240965006334925347e-02 3.995219570927454472e-02 -1.390980979646542437e+01 2.024440795371107882e+00
1.142000000000000028e+02 -6.064529902912943471e-02 4.239897382497100076e-02 -1.389447373274274966e+01 2.024486153535349331e+00
1.143000000000000114e+02 -5.878546741817013838e-02 4.476853163439323963e-02 -1.387913766902007495e+01 2.024531667578156835e+00
1.144000000000000057e+02 -5.683350880573234676e-02 4.705716203818813975e-02 -1.386380160529740024e+01 2.024577338030685514e+00
1.145000000000000000e+02 -5.479291989801882146e-02 4.926130258967646031e-02 -1.384846554157472731e+01 2.024623165427139604e+00
1.146000000000000085e+02 -5.266733432985422347e-02 5.137754098619080889e-02 -1.383312947785205438e+01 2.024669150304979404e+00
1.147000000000000028e+02 -5.046051625474177321e-02 5.340262029708790770e-02 -1.381779341412937789e+01 2.024715293205342714e+00
1.148000000000000114e+02 -4.817635373488635825e-02 5.533344391930782036e-02 -1.380245735040670496e+01 2.024761594673289533e+00
1.149000000000000057e+02 -4.581885194643053189e-02 5.716708025224303408e-02 -1.378712128668403203e+01 2.024808055258160877e+00
1.150000000000000000e+02 -4.339212620890059435e-02 5.890076708754586610e-02 -1.377178522296135732e+01 2.024854675513823032e+00
1.151000000000000085e+02 -4.090039485199700731e-02 6.053191570378409908e-02 -1.375644915923868261e+01 2.024901455998964206e+00
1.152000000000000028e+02 -3.834797193292534961e-02 6.205811466365918766e-02 -1.374111309551600790e+01 2.024948397277414713e+00
1.153000000000000114e+02 -3.573925981411918418e-02 6.347713330566379097e-02 -1.372577703179333497e+01 2.024995499918443187e+00
1.154000000000000057e+02 -3.307874161767756366e-02 6.478692492621584975e-02 -1.371044096807065849e+01 2.025042764496956416e+00
1.155000000000000000e+02 -3.037097356577699026e-02 6.598562964889906346e-02 -1.369510490434798555e+01 2.025090191593847955e+00
1.156000000000000085e+02 -2.762057722263969867e-02 6.707157697424181997e-02 -1.367976884062531262e+01 2.025137781796150449e+00
1.157000000000000028e+02 -2.483223165036741939e-02 6.804328801033859841e-02 -1.366443277690263791e+01 2.025185535697366479e+00
1.158000000000000114e+02 -2.201066549075512968e-02 6.889947737799892447e-02 -1.364909671317996320e+01 2.025233453897660407e+00
1.159000000000000057e+02 -1.916064898917634041e-02 6.963905479064383397e-02 -1.363376064945729027e+01 2.025281537004094190e+00
1.160000000000000000e+02 -1.628698597031043652e-02 7.026112630655545477e-02 -1.361842458573461556e+01 2.025329785630820556e+00
1.161000000000000085e+02 -1.339450578260114634e-02 7.076499525110355182e-02 -1.360308852201194263e+01 2.025378200399240214e+00
1.162000000000000028e+02 -1.048805522254687463e-02 7.115016281117102215e-02 -1.358775245828926614e+01 2.025426781938276743e+00
1.163000000000000114e+02 -7.572490452839944659e-03 7.141632829812694094e-02 -1.357241639456659321e+01 2.025475530884484510e+00
1.164000000000000057e+02 -4.652668929097782645e-03 7.156338908323396641e-02 -1.355708033084392028e+01 2.025524447882218748e+00
1.165000000000000000e+02 -1.733441345680545231e-03 7.159144020430616151e-02 -1.354174426712124379e+01 2.025573533583765240e+00
1.166000000000000085e+02 1.180356382530028730e-03 7.150077364565846083e-02 -1.352640820339857086e+01 2.025622788649490413e+00
1.167000000000000028e+02 4.083911092509040323e-03 7.129187729489930292e-02 -1.351107213967589615e+01 2.025672213747982564e+00
1.168000000000000114e+02 6.972440284435106432e-03 7.096543357631075744e-02 -1.349573607595322322e+01 2.025721809556104258e+00
1.169000000000000057e+02 9.841199959402135988e-03 7.052231776756176518e-02 -1.348040001223054851e+01 2.025771576759148207e+00
1.170000000000000000e+02 1.268549237223969527e-02 6.996359600022039604e-02 -1.346506394850787380e+01 2.025821516050849702e+00
1.171000000000000085e+02 1.550067368389243527e-02 6.929052295027054997e-02 -1.344972788478520087e+01 2.025871628133539382e+00
1.172000000000000028e+02 1.828216150450003713e-02 6.850453922312722821e-02 -1.343439182106252794e+01 2.025921913718148559e+00
1.173000000000000114e+02 2.102544231184545406e-02 6.760726843674064179e-02 -1.341905575733985145e+01 2.025972373524265180e+00
1.174000000000000057e+02 2.372607873510981097e-02 6.660051401146051264e-02 -1.340371969361717852e+01 2.026023008280196436e+00
1.175000000000000000e+02 2.637971669214916534e-02 6.548625566930549313e-02 -1.338838362989450381e+01 2.026073818722968323e+00
1.176000000000000085e+02 2.898209236718399251e-02 6.426664565232483028e-02 -1.337304756617182910e+01 2.026124805598362499e+00
1.177000000000000028e+02 3.152903902080259751e-02 6.294400466535596261e-02 -1.335771150244915439e+01 2.026175969660922949e+00
1.178000000000000114e+02 3.401649361799286703e-02 6.152081755066780150e-02 -1.334237543872648146e+01 2.026227311673955533e+00
1.179000000000000057e+02 3.644050326671036816e-02 5.999972870420095666e-02 -1.332703937500380853e+01 2.026278832409534214e+00
1.180000000000000000e+02 3.879723145520508343e-02 5.838353723869783851e-02 -1.331170331128113204e+01 2.026330532648458860e+00
1.181000000000000085e+02 4.108296407821276225e-02 5.667519190590034756e-02 -1.329636724755845911e+01 2.026382413180251696e+00
1.182000000000000028e+02 4.329411524448486398e-02 5.487778578402811858e-02 -1.328103118383578618e+01 2.026434474803146202e+00
1.183000000000000114e+02 4.542723285359378388e-02 5.299455074154030276e-02 -1.326569512011311147e+01 2.026486718324005398e+00
1.184000000000000057e+02 4.747900393683175679e-02 5.102885168723245851e-02 -1.325035905639043676e+01 2.026539144558346273e+00
1.185000000000000000e+02 4.944625975122578232e-02 4.898418061486950470e-02 -1.323502299266776205e+01 2.026591754330238526e+00
1.186000000000000085e+02 5.132598062034669784e-02 4.686415045588859796e-02 -1.321968692894508912e+01 2.026644548472289920e+00
1.187000000000000028e+02 5.311530051495937793e-02 4.467248874754245480e-02 -1.320435086522241264e+01 2.026697527825581879e+00
1.188000000000000114e+02 5.481151136465622908e-02 4.241303113020819526e-02 -1.318901480149973970e+01 2.026750693239608658e+00
1.189000000000000057e+02 5.641206709719023132e-02 4.008971468382028364e-02 -1.317367873777706677e+01 2.026804045572221824e+00
1.190000000000000000e+02 5.791458739627040192e-02 3.770657111447312665e-02 -1.315834267405439206e+01 2.026857585689594732e+00
1.191000000000000085e+02 5.931686117500853395e-02 3.526771980498496356e-02 -1.314300661033171735e+01 2.026911314466094183e+00
1.192000000000000028e+02 6.061684975888007726e-02 3.277736073821851948e-02 -1.312767054660904442e+01 2.026965232784299520e+00
1.193000000000000114e+02 6.181268977319289565e-02 3.023976730851757680e-02 -1.311233448288636971e+01 2.027019341534872510e+00
1.194000000000000057e+02 6.290269573325839303e-02 2.765927903096810844e-02 -1.309699841916369678e+01 2.027073641616517818e+00
1.195000000000000000e+02 6.388536233070266079e-02 2.504029416193351634e-02 -1.308166235544102030e+01 2.027128133935938603e+00
1.196000000000000085e+02 6.475936641621264644e-02 2.238726224400376316e-02 -1.306632629171834736e+01 2.027182819407722825e+00
1.197000000000000028e+02 6.552356867386761874e-02 1.970467658572761654e-02 -1.305099022799567443e+01 2.027237698954301504e+00
1.198000000000000114e+02 6.617701498612332811e-02 1.699706669189540373e-02 -1.303565416427299795e+01 2.027292773505905643e+00
1.199000000000000057e+02 6.671893748882348762e-02 1.426899065389071290e-02 -1.302031810055032501e+01 2.027348044000445437e+00
1.200000000000000000e+02 6.714875531311456647e-02 1.152502751516702381e-02 -1.300498203682765030e+01 2.027403511383521817e+00
1.201000000000000085e+02 6.746607501704544874e-02 8.769769623717506637e-03 -1.298964597310497737e+01 2.027459176608277680e+00
1.202000000000000028e+02 6.767069070390877017e-02 6.007814983396034085e-03 -1.297430990938230266e+01 2.027515040635443633e+00
1.203000000000000114e+02 6.776258383025419996e-02 3.243759619078007313e-03 -1.295897384565962795e+01 2.027571104433146587e+00
1.204000000000000057e+02 6.774192270403027460e-02 4.821899651566581547e-04 -1.294363778193695502e+01 2.027627368976974154e+00
1.205000000000000000e+02 6.760906167362293329e-02 -2.272324707026122156e-03 -1.292830171821428209e+01 2.027683835249838751e+00
1.206000000000000085e+02 6.736454001237413003e-02 -5.015239812514622753e-03 -1.291296565449160560e+01 2.027740504241991371e+00
1.207000000000000028e+02 6.700908049818432577e-02 -7.742042913876867605e-03 -1.289762959076893267e+01 2.027797376950914110e+00
1.208000000000000114e+02 6.654358769441121035e-02 -1.044826110692323451e-02 -1.288229352704625796e+01 2.027854454381296190e+00
1.209000000000000057e+02 6.596914593372248115e-02 -1.312946832138753815e-02 -1.286695746332358326e+01 2.027911737545000204e+00
1.210000000000000000e+02 6.528701700961668519e-02 -1.578129252161378920e-02 -1.285162139960090855e+01 2.027969227460975965e+00
1.211000000000000085e+02 6.449863758139053049e-02 -1.839942279852820398e-02 -1.283628533587823561e+01 2.028026925155307580e+00
1.212000000000000028e+02 6.360561629521922777e-02 -2.097961633951108198e-02 -1.282094927215556268e+01 2.028084831661095322e+00
1.213000000000000114e+02 6.260973063001484817e-02 -2.351770526538808290e-02 -1.280561320843288620e+01 2.028142948018434755e+00
1.214000000000000057e+02 6.151292347120981829e-02 -2.600960332479414217e-02 -1.279027714471021326e+01 2.028201275274448712e+00
1.215000000000000000e+02 6.031729942076062556e-02 -2.845131243273457677e-02 -1.277494108098754033e+01 2.028259814483152290e+00
1.216000000000000085e+02 5.902512084991874686e-02 -3.083892904602099708e-02 -1.275960501726486562e+01 2.028318566705540782e+00
1.217000000000000028e+02 5.763880370075541437e-02 -3.316865036268598632e-02 -1.274426895354219091e+01 2.028377533009504408e+00
1.218000000000000114e+02 5.616091304663467509e-02 -3.543678033734815047e-02 -1.272893288981951621e+01 2.028436714469830537e+00
1.219000000000000057e+02 5.459415841662780544e-02 -3.763973550286747738e-02 -1.271359682609684327e+01 2.028496112168150844e+00
1.220000000000000000e+02 5.294138889501390222e-02 -3.977405058783015090e-02 -1.269826076237416679e+01 2.028555727192986158e+00
1.221000000000000085e+02 5.120558800298213170e-02 -4.183638392368891484e-02 -1.268292469865149386e+01 2.028615560639702942e+00
1.222000000000000028e+02 4.938986837175061984e-02 -4.382352263017017663e-02 -1.266758863492882092e+01 2.028675613610527950e+00
1.223000000000000114e+02 4.749746621796220591e-02 -4.573238757363962126e-02 -1.265225257120614621e+01 2.028735887214502487e+00
1.224000000000000057e+02 4.553173562849202605e-02 -4.756003808930946153e-02 -1.263691650748347151e+01 2.028796382567524592e+00
1.225000000000000000e+02 4.349614266768005860e-02 -4.930367646014792438e-02 -1.262158044376079857e+01 2.028857100792325063e+00
1.226000000000000085e+02 4.139425931467768938e-02 -5.096065214727208553e-02 -1.260624438003812386e+01 2.028918043018503869e+00
1.227000000000000028e+02 3.922975724288502858e-02 -5.252846576291329839e-02 -1.259090831631544916e+01 2.028979210382499954e+00
1.228000000000000114e+02 3.700640145231967604e-02 -5.400477278307454915e-02 -1.257557225259277445e+01 2.029040604027624983e+00
1.229000000000000057e+02 3.472804376430702750e-02 -5.538738699196121829e-02 -1.256023618887010151e+01 2.029102225104043811e+00
1.230000000000000000e+02 3.239861619229224970e-02 -5.667428365458787587e-02 -1.254490012514742858e+01 2.029164074768850412e+00
1.231000000000000085e+02 3.002212419717296965e-02 -5.786360241325529119e-02 -1.252956406142475210e+01 2.029226154186000386e+00
1.232000000000000028e+02 2.760263984108836041e-02 -5.895364990223727480e-02 -1.251422799770207916e+01 2.029288464526446845e+00
1.233000000000000114e+02 2.514429485004967407e-02 -5.994290207979190155e-02 -1.249889193397940446e+01 2.029351006968036941e+00
1.234000000000000057e+02 2.265127359689523071e-02 -6.083000627153258705e-02 -1.248355587025673152e+01 2.029413782695589141e+00
1.235000000000000000e+02 2.012780601813343728e-02 -6.161378292494641695e-02 -1.246821980653405681e+01 2.029476792900964721e+00
1.236000000000000085e+02 1.757816047393924441e-02 -6.229322707182316510e-02 -1.245288374281138211e+01 2.029540038783044231e+00
1.237000000000000028e+02 1.500663656616423036e-02 -6.286750949663812149e-02 -1.243754767908870917e+01 2.029603521547739486e+00
1.238000000000000114e+02 1.241755792410738878e-02 -6.333597761155702888e-02 -1.242221161536603269e+01 2.029667242408087269e+00
1.239000000000000057e+02 9.815264971146150236e-03 -6.369815603477577137e-02 -1.240687555164335976e+01 2.029731202584264427e+00
1.240000000000000000e+02 7.204107684722524732e-03 -6.395374687490669452e-02 -1.239153948792068682e+01 2.029795403303569223e+00
1.241000000000000085e+02 4.588438359876640012e-03 -6.410262971958198552e-02 -1.237620342419801212e+01 2.029859845800535467e+00
1.242000000000000028e+02 1.972604390988674360e-03 -6.414486133008995283e-02 -1.236086736047533741e+01 2.029924531316949832e+00
1.243000000000000114e+02 -6.390589191443408991e-04 -6.408067504392725433e-02 -1.234553129675266270e+01 2.029989461101887382e+00
1.244000000000000057e+02 -3.242235508945096132e-03 -6.391047988521010581e-02 -1.233019523302998977e+01 2.030054636411714242e+00
1.245000000000000000e+02 -5.832635655534381194e-03 -6.363485938793320140e-02 -1.231485916930731683e+01 2.030120058510219483e+00
1.246000000000000085e+02 -8.406003009064038148e-03 -6.325457013210497581e-02 -1.229952310558464035e+01 2.030185728668593370e+00
1.247000000000000028e+02 -1.095812155049947535e-02 -6.277053999803244855e-02 -1.228418704186196742e+01 2.030251648165513956e+00
1.248000000000000114e+02 -1.348482246422435908e-02 -6.218386614168676385e-02 -1.226885097813929448e+01 2.030317818287197706e+00
1.249000000000000057e+02 -1.598199091162985988e-02 -6.149581269458927885e-02 -1.225351491441661800e+01 2.030384240327396839e+00
1.250000000000000000e+02 -1.844557269669359206e-02 -6.070780819478784757e-02 -1.223817885069394507e+01 2.030450915587497018e+00
1.251000000000000085e+02 -2.087158081214093505e-02 -5.982144275126205502e-02 -1.222284278697127036e+01 2.030517845376601294e+00
1.252000000000000028e+02 -2.325610185489129789e-02 -5.883846494985563169e-02 -1.220750672324859742e+01 2.030585031011535868e+00
1.253000000000000114e+02 -2.559530230254787597e-02 -5.776077850473371883e-02 -1.219217065952592094e+01 2.030652473816916270e+00
1.254000000000000057e+02 -2.788543463824672691e-02 -5.659043866221267344e-02 -1.217683459580324801e+01 2.030720175125245053e+00
1.255000000000000000e+02 -3.012284331673605736e-02 -5.532964836449315998e-02 -1.216149853208057507e+01 2.030788136276903355e+00
1.256000000000000085e+02 -3.230397056046968585e-02 -5.398075417827759986e-02 -1.214616246835790037e+01 2.030856358620233060e+00
1.257000000000000028e+02 -3.442536197707517925e-02 -5.254624199835819520e-02 -1.213082640463522566e+01 2.030924843511658917e+00
1.258000000000000114e+02 -3.648367199033826502e-02 -5.102873253139970922e-02 -1.211549034091255272e+01 2.030993592315714302e+00
1.259000000000000057e+02 -3.847566907413776938e-02 -4.943097656972271492e-02 -1.210015427718987802e+01 2.031062606405076298e+00
1.260000000000000000e+02 -4.039824078387780487e-02 -4.775585006312588199e-02 -1.208481821346720331e+01 2.031131887160634086e+00
1.261000000000000085e+02 -4.224839857517521252e-02 -4.600634899647267073e-02 -1.206948214974452860e+01 2.031201435971596858e+00
1.262000000000000028e+02 -4.402328240403359516e-02 -4.418558408421422584e-02 -1.205414608602185567e+01 2.031271254235541779e+00
1.263000000000000114e+02 -4.572016510120192889e-02 -4.229677528851513019e-02 -1.203881002229918273e+01 2.031341343358480156e+00
1.264000000000000057e+02 -4.733645651302485075e-02 -4.034324617299026722e-02 -1.202347395857650625e+01 2.031411704754938707e+00
1.265000000000000000e+02 -4.886970740474857328e-02 -3.832841810035061275e-02 -1.200813789485383332e+01 2.031482339848003527e+00
1.266000000000000085e+02 -5.031761311785998975e-02 -3.625580428422866403e-02 -1.199280183113115861e+01 2.031553250069402683e+00
1.267000000000000028e+02 -5.167801697846084730e-02 -3.412900370660950505e-02 -1.197746576740848568e+01 2.031624436859571503e+00
1.268000000000000114e+02 -5.294891345029587720e-02 -3.195169490913947474e-02 -1.196212970368581097e+01 2.031695901667777804e+00
1.269000000000000057e+02 -5.412845102805999287e-02 -2.972762967157006539e-02 -1.194679363996313626e+01 2.031767645952135215e+00
1.270000000000000000e+02 -5.521493486814785939e-02 -2.746062658583170099e-02 -1.193145757624046333e+01 2.031839671179702211e+00
1.271000000000000085e+02 -5.620682915101796184e-02 -2.515456453803869771e-02 -1.191612151251778684e+01 2.031911978826566934e+00
1.272000000000000028e+02 -5.710275917460833767e-02 -2.281337610945062197e-02 -1.190078544879511391e+01 2.031984570377857846e+00
1.273000000000000114e+02 -5.790151317385983792e-02 -2.044104090627396272e-02 -1.188544938507244098e+01 2.032057447327921373e+00
1.274000000000000057e+02 -5.860204386538077348e-02 -1.804157883179732455e-02 -1.187011332134976627e+01 2.032130611180364088e+00
1.275000000000000000e+02 -5.920346971552178927e-02 -1.561904330960908228e-02 -1.185477725762709156e+01 2.032204063448118436e+00
1.276000000000000085e+02 -5.970507592920393236e-02 -1.317751447144269519e-02 -1.183944119390441863e+01 2.032277805653510239e+00
1.277000000000000028e+02 -6.010631516091165943e-02 -1.072109231985411693e-02 -1.182410513018174392e+01 2.032351839328358611e+00
1.278000000000000114e+02 -6.040680794492557515e-02 -8.253889877003964606e-03 -1.180876906645907098e+01 2.032426166014031477e+00
1.279000000000000057e+02 -6.060634284699133179e-02 -5.780026332336979725e-03 -1.179343300273639450e+01 2.032500787261628084e+00
1.280000000000000000e+02 -6.070487633686553336e-02 -3.303620198244797048e-03 -1.177809693901372157e+01 2.032575704631918612e+00
1.280999999999999943e+02 -6.070253238253317529e-02 -8.287824875393787899e-04 -1.176276087529104863e+01 2.032650919695545788e+00
1.282000000000000171e+02 -6.059960176901479922e-02 1.640390078063375459e-03 -1.174742481156837215e+01 2.032726434033013785e+00
1.283000000000000114e+02 -6.039654114139017538e-02 4.099821816268288226e-03 -1.173208874784569922e+01 2.032802249234856529e+00
1.284000000000000057e+02 -6.009397177688449027e-02 6.545464777983732961e-03 -1.171675268412302451e+01 2.032878366901652356e+00
1.285000000000000000e+02 -5.969267808684568244e-02 8.973305377131373869e-03 -1.170141662040035158e+01 2.032954788644210531e+00
1.285999999999999943e+02 -5.919360585279456743e-02 1.137937094338212045e-02 -1.168608055667767687e+01 2.033031516083545043e+00
1.287000000000000171e+02 -5.859786020059465361e-02 1.375973618962094552e-02 -1.167074449295500216e+01 2.033108550851033147e+00
1.288000000000000114e+02 -5.790670331528795234e-02 1.611052958175708191e-02 -1.165540842923232923e+01 2.033185894588492193e+00
1.289000000000000057e+02 -5.712155190342465411e-02 1.842793960144867640e-02 -1.164007236550965629e+01 2.033263548948268884e+00
1.290000000000000000e+02 -5.624397440540424703e-02 2.070822089211135295e-02 -1.162473630178697981e+01 2.033341515593299675e+00
1.290999999999999943e+02 -5.527568796499730125e-02 2.294770027675567536e-02 -1.160940023806430688e+01 2.033419796197277307e+00
1.292000000000000171e+02 -5.421855516099673838e-02 2.514278264035372731e-02 -1.159406417434163217e+01 2.033498392444646363e+00
1.293000000000000114e+02 -5.307458050657425097e-02 2.728995666500422940e-02 -1.157872811061895746e+01 2.033577306030810217e+00
1.294000000000000057e+02 -5.184590672444965020e-02 2.938580041057948372e-02 -1.156339204689628275e+01 2.033656538662117264e+00
1.295000000000000000e+02 -5.053481080237311185e-02 3.142698673136432030e-02 -1.154805598317360982e+01 2.033736092056005251e+00
1.295999999999999943e+02 -4.914369983840970180e-02 3.341028851958848661e-02 -1.153271991945093689e+01 2.033815967941119407e+00
1.297000000000000171e+02 -4.767510668181099143e-02 3.533258376934269446e-02 -1.151738385572826040e+01 2.033896168057378162e+00
1.298000000000000114e+02 -4.613168537787844942e-02 3.719086045068807633e-02 -1.150204779200558747e+01 2.033976694156058418e+00
1.299000000000000057e+02 -4.451620642558328650e-02 3.898222118870711683e-02 -1.148671172828291454e+01 2.034057547999946980e+00
1.300000000000000000e+02 -4.283155185460844200e-02 4.070388773867087556e-02 -1.147137566456023983e+01 2.034138731363380526e+00
1.300999999999999943e+02 -4.108071013279047251e-02 4.235320525100501332e-02 -1.145603960083756512e+01 2.034220246032393487e+00
1.302000000000000171e+02 -3.926677091064120079e-02 4.392764632031080640e-02 -1.144070353711489041e+01 2.034302093804789102e+00
1.303000000000000114e+02 -3.739291961367578049e-02 4.542481481058430887e-02 -1.142536747339221748e+01 2.034384276490235344e+00
1.304000000000000057e+02 -3.546243189150270064e-02 4.684244945323108589e-02 -1.141003140966954099e+01 2.034466795910411463e+00
1.305000000000000000e+02 -3.347866793248981815e-02 4.817842721036466602e-02 -1.139469534594686806e+01 2.034549653899091481e+00
1.305999999999999943e+02 -3.144506665560472397e-02 4.943076639996413224e-02 -1.137935928222419513e+01 2.034632852302207695e+00
1.307000000000000171e+02 -2.936513978711226616e-02 5.059762957802965005e-02 -1.136402321850152042e+01 2.034716392978029642e+00
1.308000000000000114e+02 -2.724246583442061290e-02 5.167732617279559987e-02 -1.134868715477884571e+01 2.034800277797184087e+00
1.309000000000000057e+02 -2.508068396594629462e-02 5.266831486916587896e-02 -1.133335109105617278e+01 2.034884508642861523e+00
1.310000000000000000e+02 -2.288348780768906243e-02 5.356920573784997031e-02 -1.131801502733349807e+01 2.034969087410832600e+00
1.310999999999999943e+02 -2.065461916794999325e-02 5.437876210849665326e-02 -1.130267896361082514e+01 2.035054016009635536e+00
1.312000000000000171e+02 -1.839786169894399095e-02 5.509590218311415100e-02 -1.128734289988814865e+01 2.035139296360640504e+00
1.313000000000000114e+02 -1.611703450825688333e-02 5.571970038804630737e-02 -1.127200683616547572e+01 2.035224930398153109e+00
1.314000000000000057e+02 -1.381598572882795917e-02 5.624938846398378628e-02 -1.125667077244280279e+01 2.035310920069556939e+00
1.315000000000000000e+02 -1.149858605949319323e-02 5.668435629107163032e-02 -1.124133470872012630e+01 2.035397267335401938e+00
1.315999999999999943e+02 -9.168722286748171024e-03 5.702415245075031364e-02 -1.122599864499745337e+01 2.035483974169534083e+00
1.317000000000000171e+02 -6.830290797486929071e-03 5.726848452215153179e-02 -1.121066258127477866e+01 2.035571042559241484e+00
1.318000000000000114e+02 -4.487191095392572930e-03 5.741721911450069910e-02 -1.119532651755210573e+01 2.035658474505313009e+00
1.319000000000000057e+02 -2.143319329480489633e-03 5.747038163616880607e-02 -1.117999045382943102e+01 2.035746272022163961e+00
1.320000000000000000e+02 1.974381525729536227e-04 5.742815580041792795e-02 -1.116465439010675631e+01 2.035834437137961306e+00
1.320999999999999943e+02 2.531211216818428453e-03 5.729088287132794860e-02 -1.114931832638408338e+01 2.035922971894804423e+00
1.322000000000000171e+02 4.854152310628087087e-03 5.705906064968028352e-02 -1.113398226266141045e+01 2.036011878348753967e+00
1.323000000000000114e+02 7.162442773932112608e-03 5.673334220310743276e-02 -1.111864619893873396e+01 2.036101158570003733e+00
1.324000000000000057e+02 9.452299085735756112e-03 5.631453434229865412e-02 -1.110331013521606103e+01 2.036190814642995228e+00
1.325000000000000000e+02 1.171997903355924756e-02 5.580359584641875897e-02 -1.108797407149338632e+01 2.036280848666522481e+00
1.325999999999999943e+02 1.396178779762911187e-02 5.520163544258389204e-02 -1.107263800777071161e+01 2.036371262753885691e+00
1.327000000000000171e+02 1.617408393901268934e-02 5.450990954149058376e-02 -1.105730194404803690e+01 2.036462059033022243e+00
1.328000000000000114e+02 1.835328528188533148e-02 5.372981973580967519e-02 -1.104196588032536397e+01 2.036553239646582636e+00
1.329000000000000057e+02 2.049587468172099983e-02 5.286291006438917361e-02 -1.102662981660269104e+01 2.036644806752115233e+00
1.330000000000000000e+02 2.259840566820843846e-02 5.191086404836092738e-02 -1.101129375288001455e+01 2.036736762522177724e+00
1.330999999999999943e+02 2.465750795603697740e-02 5.087550150494057899e-02 -1.099595768915734162e+01 2.036829109144441929e+00
1.332000000000000171e+02 2.666989281307711665e-02 4.975877514355032255e-02 -1.098062162543466869e+01 2.036921848821876324e+00
1.333000000000000114e+02 2.863235827828820163e-02 4.856276695249744230e-02 -1.096528556171199398e+01 2.037014983772819310e+00
1.334000000000000057e+02 3.054179422143009359e-02 4.728968438068172075e-02 -1.094994949798931927e+01 2.037108516231182609e+00
1.335000000000000000e+02 3.239518723531800704e-02 4.594185632290186116e-02 -1.093461343426664456e+01 2.037202448446504111e+00
1.335999999999999943e+02 3.418962535496998523e-02 4.452172891522214460e-02 -1.091927737054397163e+01 2.037296782684170804e+00
1.337000000000000171e+02 3.592230259423914024e-02 4.303186114754539715e-02 -1.090394130682129514e+01 2.037391521225499602e+00
1.338000000000000114e+02 3.759052329453209385e-02 4.147492030254925494e-02 -1.088860524309862221e+01 2.037486666367889665e+00
1.339000000000000057e+02 3.919170627826290554e-02 3.985367722705290133e-02 -1.087326917937594928e+01 2.037582220424995150e+00
1.340000000000000000e+02 4.072338880028907038e-02 3.817100144617444069e-02 -1.085793311565327457e+01 2.037678185726792712e+00
1.340999999999999943e+02 4.218323029276108832e-02 3.642985612728266015e-02 -1.084259705193059986e+01 2.037774564619811990e+00
1.342000000000000171e+02 4.356901589577986261e-02 3.463329290312321812e-02 -1.082726098820792693e+01 2.037871359467239074e+00
1.343000000000000114e+02 4.487865977063366929e-02 3.278444656358688730e-02 -1.081192492448525222e+01 2.037968572649033305e+00
1.344000000000000057e+02 4.611020818926350046e-02 3.088652962384860756e-02 -1.079658886076257751e+01 2.038066206562135108e+00
1.345000000000000000e+02 4.726184239601018827e-02 2.894282678021804778e-02 -1.078125279703990280e+01 2.038164263620573902e+00
1.345999999999999943e+02 4.833188123809750714e-02 2.695668926123107392e-02 -1.076591673331722987e+01 2.038262746255649294e+00
1.347000000000000171e+02 4.931878355967471428e-02 2.493152908505857218e-02 -1.075058066959455694e+01 2.038361656916050979e+00
1.348000000000000114e+02 5.022115035810899297e-02 2.287081323254843562e-02 -1.073524460587188045e+01 2.038460998068021723e+00
1.349000000000000057e+02 5.103772669769059134e-02 2.077805774518930518e-02 -1.071990854214920752e+01 2.038560772195524784e+00
1.350000000000000000e+02 5.176740337962503630e-02 1.865682175949671256e-02 -1.070457247842653281e+01 2.038660981800377137e+00
1.350999999999999943e+02 5.240921836584008786e-02 1.651070148590757722e-02 -1.068923641470385988e+01 2.038761629402466635e+00
1.352000000000000171e+02 5.296235795428356347e-02 1.434332414421980728e-02 -1.067390035098118517e+01 2.038862717539846159e+00
1.353000000000000114e+02 5.342615770600671332e-02 1.215834186445727792e-02 -1.065856428725851046e+01 2.038964248768895260e+00
1.354000000000000057e+02 5.380010312122892463e-02 9.959425563695247646e-03 -1.064322822353583753e+01 2.039066225664522225e+00
1.355000000000000000e+02 5.408383006583789704e-02 7.750258809781490447e-03 -1.062789215981316104e+01 2.039168650820301742e+00
1.355999999999999943e+02 5.427712494709764635e-02 5.534531680596686300e-03 -1.061255609609048811e+01 2.039271526848679184e+00
1.357000000000000171e+02 5.437992463924867098e-02 3.315934631008080405e-03 -1.059722003236781518e+01 2.039374856381081180e+00
1.358000000000000114e+02 5.439231616060800217e-02 1.098152375839034616e-03 -1.058188396864514047e+01 2.039478642068137670e+00
1.359000000000000057e+02 5.431453610182403191e-02 -1.115142199886553880e-03 -1.056654790492246576e+01 2.039582886579795140e+00
1.360000000000000000e+02 5.414696980889549538e-02 -3.320294093606621696e-03 -1.055121184119979105e+01 2.039687592605551103e+00
1.360999999999999943e+02 5.389015032123047055e-02 -5.513672191689980573e-03 -1.053587577747711812e+01 2.039792762854581998e+00
1.362000000000000171e+02 5.354475706830606058e-02 -7.691675218280644676e-03 -1.052053971375444519e+01 2.039898400055952798e+00
1.363000000000000114e+02 5.311161432764500284e-02 -9.850737618764454639e-03 -1.050520365003176870e+01 2.040004506958757791e+00
1.364000000000000057e+02 5.259168944646922667e-02 -1.198733536656270381e-02 -1.048986758630909577e+01 2.040111086332370594e+00
1.365000000000000000e+02 5.198609083227861277e-02 -1.409799168488942017e-02 -1.047453152258642284e+01 2.040218140966531202e+00
1.365999999999999943e+02 5.129606571441586854e-02 -1.617928267416642377e-02 -1.045919545886374635e+01 2.040325673671582241e+00
1.367000000000000171e+02 5.052299768266406421e-02 -1.822784283511728193e-02 -1.044385939514107342e+01 2.040433687278667474e+00
1.368000000000000114e+02 4.966840400661168275e-02 -2.024037048033103942e-02 -1.042852333141839871e+01 2.040542184639881462e+00
1.369000000000000057e+02 4.873393274085374011e-02 -2.221363302373575987e-02 -1.041318726769572578e+01 2.040651168628477841e+00
1.370000000000000000e+02 4.772135962240245388e-02 -2.414447214120295920e-02 -1.039785120397304929e+01 2.040760642139078929e+00
1.370999999999999943e+02 4.663258476437773248e-02 -2.602980879318254892e-02 -1.038251514025037636e+01 2.040870608087830718e+00
1.372000000000000171e+02 4.546962915392641774e-02 -2.786664810137808382e-02 -1.036717907652770343e+01 2.040981069412634241e+00
1.373000000000000114e+02 4.423463095913890419e-02 -2.965208407280709585e-02 -1.035184301280502872e+01 2.041092029073303671e+00
1.374000000000000057e+02 4.292984165247823447e-02 -3.138330416217652297e-02 -1.033650694908235401e+01 2.041203490051782143e+00
1.375000000000000000e+02 4.155762195778777562e-02 -3.305759366734232346e-02 -1.032117088535968108e+01 2.041315455352358921e+00
1.375999999999999943e+02 4.012043762704303740e-02 -3.467233994950116166e-02 -1.030583482163700637e+01 2.041427928001891878e+00
1.377000000000000171e+02 3.862085505601691587e-02 -3.622503647240816332e-02 -1.029049875791433166e+01 2.041540911049929630e+00
1.378000000000000114e+02 3.706153674473440518e-02 -3.771328665462143903e-02 -1.027516269419165695e+01 2.041654407569018392e+00
1.379000000000000057e+02 3.544523661217467703e-02 -3.913480752782903110e-02 -1.025982663046898402e+01 2.041768420654813898e+00
1.380000000000000000e+02 3.377479517267290010e-02 -4.048743319744304431e-02 -1.024449056674631109e+01 2.041882953426374048e+00
1.380999999999999943e+02 3.205313458217058653e-02 -4.176911809846509810e-02 -1.022915450302363460e+01 2.041998009026331662e+00
1.382000000000000171e+02 3.028325356402361904e-02 -4.297794004325315720e-02 -1.021381843930096167e+01 2.042113590621157382e+00
1.383000000000000114e+02 2.846822222141703537e-02 -4.411210305606694249e-02 -1.019848237557828696e+01 2.042229701401303110e+00
1.384000000000000057e+02 2.661117674710329617e-02 -4.516993999000619431e-02 -1.018314631185561403e+01 2.042346344581462247e+00
1.385000000000000000e+02 2.471531403813058414e-02 -4.614991492378964222e-02 -1.016781024813293932e+01 2.042463523400811720e+00
1.385999999999999943e+02 2.278388622535769750e-02 -4.705062533332214636e-02 -1.015247418441026461e+01 2.042581241123206048e+00
1.387000000000000171e+02 2.082019512741359324e-02 -4.787080403686212043e-02 -1.013713812068759168e+01 2.042699501037417154e+00
1.388000000000000114e+02 1.882758663730776938e-02 -4.860932090986889997e-02 -1.012180205696491520e+01 2.042818306457380384e+00
1.389000000000000057e+02 1.680944505289492380e-02 -4.926518436788423355e-02 -1.010646599324224226e+01 2.042937660722402793e+00
1.390000000000000000e+02 1.476918735900757847e-02 -4.983754261605459479e-02 -1.009112992951956933e+01 2.043057567197418933e+00
1.390999999999999943e+02 1.271025747215783104e-02 -5.032568466265625873e-02 -1.007579386579689462e+01 2.043178029273183594e+00
1.392000000000000171e+02 1.063612045697215347e-02 -5.072904109732524758e-02 -1.006045780207421991e+01 2.043299050366598646e+00
1.393000000000000114e+02 8.550256723567071712e-03 -5.104718463166062897e-02 -1.004512173835154520e+01 2.043420633920826734e+00
1.394000000000000057e+02 6.456156216796449937e-03 -5.127983040321667380e-02 -1.002978567462887227e+01 2.043542783405720265e+00
1.395000000000000000e+02 4.357312605313834117e-03 -5.142683604263336566e-02 -1.001444961090619934e+01 2.043665502317864036e+00
1.395999999999999943e+02 2.257217481759063796e-03 -5.148820150396002382e-02 -9.999113547183522854e+00 2.043788794180994461e+00
1.397000000000000171e+02 1.593545824663209767e-04 -5.146406866041502992e-02 -9.983777483460849922e+00 2.043912662546141235e+00
1.398000000000000114e+02 -1.932805963423084696e-03 -5.135472066521287043e-02 -9.968441419738175213e+00 2.044037110991935968e+00
1.399000000000000057e+02 -4.015813345439381982e-03 -5.116058108083180317e-02 -9.953105356015502281e+00 2.044162143124872433e+00
1.400000000000000000e+02 -6.086241735815757330e-03 -5.088221277769478662e-02 -9.937769292292827572e+00 2.044287762579539258e+00
1.400999999999999943e+02 -8.140695895120833234e-03 -5.052031660504568283e-02 -9.922433228570152863e+00 2.044413973018929465e+00
1.402000000000000171e+02 -1.017581671198044754e-02 -5.007572983747658746e-02 -9.907097164847478155e+00 2.044540778134681602e+00
1.403000000000000114e+02 -1.218828666682103372e-02 -4.954942439898083612e-02 -9.891761101124805222e+00 2.044668181647303573e+00
1.404000000000000057e+02 -1.417483521103929910e-02 -4.894250486980075004e-02 -9.876425037402130513e+00 2.044796187306551882e+00
1.405000000000000000e+02 -1.613224405357627234e-02 -4.825620627841505778e-02 -9.861088973679457581e+00 2.044924798891598616e+00
1.405999999999999943e+02 -1.805735234503907244e-02 -4.749189168395703819e-02 -9.845752909956782872e+00 2.045054020211397372e+00
1.407000000000000171e+02 -1.994706175275540866e-02 -4.665104955348017834e-02 -9.830416846234109940e+00 2.045183855104916404e+00
1.408000000000000114e+02 -2.179834141712173878e-02 -4.573529093830463327e-02 -9.815080782511435231e+00 2.045314307441447710e+00
1.409000000000000057e+02 -2.360823278233587993e-02 -4.474634645607419858e-02 -9.799744718788760522e+00 2.045445381120863715e+00
1.410000000000000000e+02 -2.537385429373724410e-02 -4.368606308240374075e-02 -9.784408655066085814e+00 2.045577080073960108e+00
1.410999999999999943e+02 -2.709240595361029832e-02 -4.255640075947672574e-02 -9.769072591343411105e+00 2.045709408262712081e+00
1.412000000000000171e+02 -2.876117372970093608e-02 -4.135942882682117072e-02 -9.753736527620738173e+00 2.045842369680576756e+00
1.413000000000000114e+02 -3.037753380789762897e-02 -4.009732228075755384e-02 -9.738400463898063464e+00 2.045975968352796048e+00
1.414000000000000057e+02 -3.193895668393566256e-02 -3.877235786998568107e-02 -9.723064400175390531e+00 2.046110208336727077e+00
1.415000000000000000e+02 -3.344301108694371777e-02 -3.738691003283435565e-02 -9.707728336452715823e+00 2.046245093722139696e+00
1.415999999999999943e+02 -3.488736772882767428e-02 -3.594344668500391859e-02 -9.692392272730042890e+00 2.046380628631495835e+00
1.417000000000000171e+02 -3.626980287459449781e-02 -3.444452486378471456e-02 -9.677056209007368182e+00 2.046516817220294993e+00
1.418000000000000114e+02 -3.758820172678246224e-02 -3.289278623718133038e-02 -9.661720145284693473e+00 2.046653663677393098e+00
1.419000000000000057e+02 -3.884056162054939920e-02 -3.129095248580418542e-02 -9.646384081562018764e+00 2.046791172225330246e+00
1.420000000000000000e+02 -4.002499502328092651e-02 -2.964182056468430207e-02 -9.631048017839344055e+00 2.046929347120637122e+00
1.420999999999999943e+02 -4.113973233505307386e-02 -2.794825785464310694e-02 -9.615711954116671123e+00 2.047068192654182717e+00
1.422000000000000171e+02 -4.218312448596280712e-02 -2.621319720995192448e-02 -9.600375890393996414e+00 2.047207713151498076e+00
1.423000000000000114e+02 -4.315364532570478695e-02 -2.443963191212322056e-02 -9.585039826671323482e+00 2.047347912973112916e+00
1.424000000000000057e+02 -4.404989380347360678e-02 -2.263061053776773551e-02 -9.569703762948648773e+00 2.047488796514880693e+00
1.425000000000000000e+02 -4.487059593358001808e-02 -2.078923174912725158e-02 -9.554367699225974064e+00 2.047630368208416485e+00
1.425999999999999943e+02 -4.561460654543127158e-02 -1.891863901706560686e-02 -9.539031635503301132e+00 2.047772632521298597e+00
1.427000000000000171e+02 -4.628091081494774273e-02 -1.702201528399833672e-02 -9.523695571780626423e+00 2.047915593957535751e+00
1.428000000000000114e+02 -4.686862557530964424e-02 -1.510257757735106871e-02 -9.508359508057951714e+00 2.048059257057884164e+00
1.429000000000000057e+02 -4.737700040645206889e-02 -1.316357158135888356e-02 -9.493023444335278782e+00 2.048203626400179278e+00
1.430000000000000000e+02 -4.780541850066923060e-02 -1.120826617690797757e-02 -9.477687380612604073e+00 2.048348706599770530e+00
1.430999999999999943e+02 -4.815339730508357702e-02 -9.239947958797990746e-03 -9.462351316889929365e+00 2.048494502309849530e+00
1.432000000000000171e+02 -4.842058893933859354e-02 -7.261915738580925449e-03 -9.447015253167256432e+00 2.048641018221811105e+00
1.433000000000000114e+02 -4.860678038899646225e-02 -5.277475043594927369e-03 -9.431679189444581723e+00 2.048788259065656980e+00
1.434000000000000057e+02 -4.871189347524507857e-02 -3.289932619789504627e-03 -9.416343125721907015e+00 2.048936229610358151e+00
1.435000000000000000e+02 -4.873598460057765314e-02 -1.302590948607868209e-03 -9.401007061999232306e+00 2.049084934664290980e+00
1.435999999999999943e+02 -4.867924427297375123e-02 6.812572135083189888e-04 -9.385670998276559374e+00 2.049234379075546286e+00
1.437000000000000171e+02 -4.854199640849459624e-02 2.658334264341386498e-03 -9.370334934553884665e+00 2.049384567732401852e+00
1.438000000000000114e+02 -4.832469741520039469e-02 4.625383143887938295e-03 -9.354998870831211732e+00 2.049535505563670590e+00
1.439000000000000057e+02 -4.802793506010116092e-02 6.579172673777071781e-03 -9.339662807108537024e+00 2.049687197539161065e+00
1.440000000000000000e+02 -4.765242712125607183e-02 8.516502837926428343e-03 -9.324326743385862315e+00 2.049839648669999903e+00
1.440999999999999943e+02 -4.719901982894358916e-02 1.043420999692910682e-02 -9.308990679663189383e+00 2.049992864009143823e+00
1.442000000000000171e+02 -4.666868609761427866e-02 1.232917202734235516e-02 -9.293654615940514674e+00 2.050146848651754006e+00
1.443000000000000114e+02 -4.606252355360422601e-02 1.419831337715104363e-02 -9.278318552217839965e+00 2.050301607735595777e+00
1.444000000000000057e+02 -4.538175236142728136e-02 1.603861003036822705e-02 -9.262982488495165256e+00 2.050457146441523548e+00
1.445000000000000000e+02 -4.462771285314642150e-02 1.784709437133554649e-02 -9.247646424772492324e+00 2.050613469993880056e+00
1.445999999999999943e+02 -4.380186296577952276e-02 1.962085994237268774e-02 -9.232310361049817615e+00 2.050770583660915580e+00
1.447000000000000171e+02 -4.290577549040792971e-02 2.135706608620995331e-02 -9.216974297327144683e+00 2.050928492755338617e+00
1.448000000000000114e+02 -4.194113513954658007e-02 2.305294246611253386e-02 -9.201638233604469974e+00 2.051087202634582329e+00
1.449000000000000057e+02 -4.090973543675700125e-02 2.470579345706248875e-02 -9.186302169881797042e+00 2.051246718701447591e+00
1.450000000000000000e+02 -3.981347543510176806e-02 2.631300239994322637e-02 -9.170966106159122333e+00 2.051407046404453816e+00
1.450999999999999943e+02 -3.865435627014150027e-02 2.787203571352526651e-02 -9.155630042436447624e+00 2.051568191238340333e+00
1.452000000000000171e+02 -3.743447755310801844e-02 2.938044685647828516e-02 -9.140293978713772916e+00 2.051730158744517141e+00
1.453000000000000114e+02 -3.615603361184968612e-02 3.083588013416268397e-02 -9.124957914991098207e+00 2.051892954511560951e+00
1.454000000000000057e+02 -3.482130958475936761e-02 3.223607434415949602e-02 -9.109621851268425274e+00 2.052056584175734333e+00
1.455000000000000000e+02 -3.343267737590997768e-02 3.357886625436819900e-02 -9.094285787545750566e+00 2.052221053421410701e+00
1.455999999999999943e+02 -3.199259147764945549e-02 3.486219390956649122e-02 -9.078949723823077633e+00 2.052386367981573034e+00
1.457000000000000171e+02 -3.050358466808001170e-02 3.608409975999745528e-02 -9.063613660100402925e+00 2.052552533638356547e+00
1.458000000000000114e+02 -2.896826359153305969e-02 3.724273360860714394e-02 -9.048277596377729992e+00 2.052719556223536745e+00
1.459000000000000057e+02 -2.738930422849894172e-02 3.833635537176543345e-02 -9.032941532655055283e+00 2.052887441619058340e+00
1.460000000000000000e+02 -2.576944726426559987e-02 3.936333764950297742e-02 -9.017605468932380575e+00 2.053056195757519298e+00
1.460999999999999943e+02 -2.411149336296065926e-02 4.032216810220811548e-02 -9.002269405209705866e+00 2.053225824622719742e+00
1.462000000000000171e+02 -2.241829835584998459e-02 4.121145162918415927e-02 -8.986933341487031157e+00 2.053396334250191746e+00
1.463000000000000114e+02 -2.069276835208032003e-02 4.202991234744148097e-02 -8.971597277764358225e+00 2.053567730727751339e+00
1.464000000000000057e+02 -1.893785477949267923e-02 4.277639536677919213e-02 -8.956261214041683516e+00 2.053740020195993221e+00
1.465000000000000000e+02 -1.715654936514741588e-02 4.344986835949943282e-02 -8.940925150319010584e+00 2.053913208848906713e+00
1.465999999999999943e+02 -1.535187906264234847e-02 4.404942292275359356e-02 -8.925589086596335875e+00 2.054087302934392678e+00
1.467000000000000171e+02 -1.352690093598104236e-02 4.457427573112347080e-02 -8.910253022873661166e+00 2.054262308754863930e+00
1.468000000000000114e+02 -1.168469700793447683e-02 4.502376947935854412e-02 -8.894916959150988234e+00 2.054438232667761266e+00
1.469000000000000057e+02 -9.828369081471943769e-03 4.539737361291036610e-02 -8.879580895428313525e+00 2.054615081086202277e+00
1.470000000000000000e+02 -7.961033543680435046e-03 4.569468484682084192e-02 -8.864244831705638816e+00 2.054792860479511596e+00
1.470999999999999943e+02 -6.085816159589169105e-03 4.591542747209461511e-02 -8.848908767982965884e+00 2.054971577373840397e+00
1.472000000000000171e+02 -4.205846865933195004e-03 4.605945344954541498e-02 -8.833572704260291175e+00 2.055151238352758813e+00
1.473000000000000114e+02 -2.324254572356133398e-03 4.612674229235647766e-02 -8.818236640537616466e+00 2.055331850057880327e+00
1.474000000000000057e+02 -4.441619792115178520e-04 4.611740073689934993e-02 -8.802900576814943534e+00 2.055513419189443969e+00
1.475000000000000000e+02 1.431319579346317355e-03 4.603166220431923611e-02 -8.787564513092268825e+00 2.055695952506991109e+00
1.475999999999999943e+02 3.299095259328010607e-03 4.586988605328352203e-02 -8.772228449369594117e+00 2.055879456829925900e+00
1.477000000000000171e+02 5.156091788276661626e-03 4.563255662624488007e-02 -8.756892385646919408e+00 2.056063939038229815e+00
1.478000000000000114e+02 6.999262497079913707e-03 4.532028209157999005e-02 -8.741556321924246475e+00 2.056249406073046959e+00
1.479000000000000057e+02 8.825592292975768804e-03 4.493379308325566590e-02 -8.726220258201571767e+00 2.056435864937401270e+00
1.480000000000000000e+02 1.063210256615155884e-02 4.447394114211432326e-02 -8.710884194478898834e+00 2.056623322696772505e+00
1.480999999999999943e+02 1.241585602222885880e-02 4.394169696060340469e-02 -8.695548130756224126e+00 2.056811786479871618e+00
1.482000000000000171e+02 1.417396143196369453e-02 4.333814843543180861e-02 -8.680212067033551193e+00 2.057001263479222075e+00
1.483000000000000114e+02 1.590357829179126631e-02 4.266449853149919397e-02 -8.664876003310876484e+00 2.057191760951947668e+00
1.484000000000000057e+02 1.760192138644351562e-02 4.192206296089897449e-02 -8.649539939588201776e+00 2.057383286220360485e+00
1.485000000000000000e+02 1.926626524733402596e-02 4.111226768226493300e-02 -8.634203875865527067e+00 2.057575846672779818e+00
1.485999999999999943e+02 2.089394849923623121e-02 4.023664622385028644e-02 -8.618867812142852358e+00 2.057769449764154768e+00
1.487000000000000171e+02 2.248237808805450544e-02 3.929683683655667281e-02 -8.603531748420179426e+00 2.057964103016852064e+00
1.488000000000000114e+02 2.402903338394058938e-02 3.829457948117640648e-02 -8.588195684697504717e+00 2.058159814021352840e+00
1.489000000000000057e+02 2.553147015204450601e-02 3.723171265564952093e-02 -8.572859620974831785e+00 2.058356590437016020e+00
1.490000000000000000e+02 2.698732438595344979e-02 3.611017006840187143e-02 -8.557523557252157076e+00 2.058554439992787088e+00
1.490999999999999943e+02 2.839431599695770025e-02 3.493197716277290921e-02 -8.542187493529484144e+00 2.058753370488060508e+00
1.492000000000000171e+02 2.975025235373278745e-02 3.369924749998070429e-02 -8.526851429806809435e+00 2.058953389793321875e+00
1.493000000000000114e+02 3.105303166738839285e-02 3.241417900578724004e-02 -8.511515366084134726e+00 2.059154505851036987e+00
1.494000000000000057e+02 3.230064621575255007e-02 3.107905008833080143e-02 -8.496179302361460017e+00 2.059356726676378369e+00
1.495000000000000000e+02 3.349118540326667670e-02 2.969621563367634554e-02 -8.480843238638785309e+00 2.059560060358084588e+00
1.495999999999999943e+02 3.462283865067988103e-02 2.826810288564057805e-02 -8.465507174916112376e+00 2.059764515059206325e+00
1.497000000000000171e+02 3.569389811105760923e-02 2.679720721802865413e-02 -8.450171111193437667e+00 2.059970099017946144e+00
1.498000000000000114e+02 3.670276120789218305e-02 2.528608780533755582e-02 -8.434835047470764735e+00 2.060176820548539123e+00
1.499000000000000057e+02 3.764793299115318931e-02 2.373736320057176150e-02 -8.419498983748090026e+00 2.060384688042054879e+00
1.500000000000000000e+02 3.852802830888812924e-02 2.215370682698384122e-02 -8.404162920025415318e+00 2.060593709967272424e+00
1.500999999999999943e+02 3.934177379004807906e-02 2.053784239161832517e-02 -8.388826856302742385e+00 2.060803894871544362e+00
1.502000000000000171e+02 4.008800963694507391e-02 1.889253922897765961e-02 -8.373490792580067676e+00 2.061015251381632662e+00
1.503000000000000114e+02 4.076569122417277730e-02 1.722060758171273243e-02 -8.358154728857392968e+00 2.061227788204667011e+00
1.504000000000000057e+02 4.137389050201149138e-02 1.552489382758172158e-02 -8.342818665134720035e+00 2.061441514128999231e+00
1.505000000000000000e+02 4.191179720307651457e-02 1.380827565961153212e-02 -8.327482601412045327e+00 2.061656438025141647e+00
1.505999999999999943e+02 4.237871984974340284e-02 1.207365722828159654e-02 -8.312146537689370618e+00 2.061872568846655707e+00
1.507000000000000171e+02 4.277408656248291724e-02 1.032396425380941590e-02 -8.296810473966697685e+00 2.062089915631153403e+00
1.508000000000000114e+02 4.309744566723237857e-02 8.562139116162534314e-03 -8.281474410244022977e+00 2.062308487501188559e+00
1.509000000000000057e+02 4.334846610202770789e-02 6.791135932035795991e-03 -8.266138346521348268e+00 2.062528293665202739e+00
1.510000000000000000e+02 4.352693762275541833e-02 5.013915625763327305e-03 -8.250802282798673559e+00 2.062749343418602610e+00
1.510999999999999943e+02 4.363277080766467253e-02 3.233441003421571279e-03 -8.235466219076000627e+00 2.062971646144622806e+00
1.512000000000000171e+02 4.366599686225425964e-02 1.452671837658298841e-03 -8.220130155353325918e+00 2.063195211315417943e+00
1.513000000000000114e+02 4.362676722421073017e-02 -3.254400286401211732e-04 -8.204794091630652986e+00 2.063420048493029846e+00
1.514000000000000057e+02 4.351535297066203012e-02 -2.097955551163632835e-03 -8.189458027907978277e+00 2.063646167330431158e+00
1.515000000000000000e+02 4.333214402871234799e-02 -3.861953318545235329e-03 -8.174121964185303568e+00 2.063873577572573836e+00
1.515999999999999943e+02 4.307764819108415855e-02 -5.614534343163354521e-03 -8.158785900462630636e+00 2.064102289057407891e+00
1.517000000000000171e+02 4.275248993969981565e-02 -7.352826801575324152e-03 -8.143449836739955927e+00 2.064332311716987167e+00
1.518000000000000114e+02 4.235740907863046883e-02 -9.073990716331095663e-03 -8.128113773017281218e+00 2.064563655578575130e+00
1.519000000000000057e+02 4.189325918040936320e-02 -1.077522257149493047e-02 -8.112777709294606510e+00 2.064796330765687582e+00
1.520000000000000000e+02 4.136100584783535677e-02 -1.245375985508816001e-02 -8.097441645571933577e+00 2.065030347499216212e+00
1.520999999999999943e+02 4.076172479517038011e-02 -1.410688552005841777e-02 -8.082105581849258868e+00 2.065265716098589444e+00
1.522000000000000171e+02 4.009659975254264985e-02 -1.573193235778980875e-02 -8.066769518126585936e+00 2.065502446982934170e+00
1.523000000000000114e+02 3.936692019683288302e-02 -1.732628727620709810e-02 -8.051433454403911227e+00 2.065740550672121145e+00
1.524000000000000057e+02 3.857407891437761305e-02 -1.888739547611438183e-02 -8.036097390681238295e+00 2.065980037788083035e+00
1.525000000000000000e+02 3.771956939884705401e-02 -2.041276451929220637e-02 -8.020761326958563586e+00 2.066220919055913097e+00
1.525999999999999943e+02 3.680498308999459456e-02 -2.189996828119731426e-02 -8.005425263235888877e+00 2.066463205305109074e+00
1.527000000000000171e+02 3.583200645788725547e-02 -2.334665078312760794e-02 -7.990089199513215057e+00 2.066706907470797550e+00
1.528000000000000114e+02 3.480241793769703329e-02 -2.475052989670150846e-02 -7.974753135790540348e+00 2.066952036594967623e+00
1.529000000000000057e+02 3.371808472130238127e-02 -2.610940091575938288e-02 -7.959417072067866528e+00 2.067198603827714809e+00
1.530000000000000000e+02 3.258095941033628540e-02 -2.742113998976536751e-02 -7.944081008345191819e+00 2.067446620428532444e+00
1.530999999999999943e+02 3.139307653774719292e-02 -2.868370741318701858e-02 -7.928744944622518886e+00 2.067696097767622643e+00
1.532000000000000171e+02 3.015654896316050798e-02 -2.989515076657763351e-02 -7.913408880899844178e+00 2.067947047327162835e+00
1.533000000000000114e+02 2.887356414871353194e-02 -3.105360790348864891e-02 -7.898072817177170357e+00 2.068199480702677562e+00
1.534000000000000057e+02 2.754638032213625048e-02 -3.215730977980783833e-02 -7.882736753454495648e+00 2.068453409604367188e+00
1.535000000000000000e+02 2.617732253297090292e-02 -3.320458312046579985e-02 -7.867400689731822716e+00 2.068708845858480583e+00
1.536000000000000227e+02 2.476877860985897406e-02 -3.419385291985578557e-02 -7.852064626009148007e+00 2.068965801408681138e+00
1.537000000000000171e+02 2.332319502478869336e-02 -3.512364477259068835e-02 -7.836728562286473299e+00 2.069224288317478067e+00
1.538000000000000114e+02 2.184307267220491136e-02 -3.599258703041222085e-02 -7.821392498563799478e+00 2.069484318767638165e+00
1.539000000000000057e+02 2.033096256995466783e-02 -3.679941278326093190e-02 -7.806056434841124769e+00 2.069745905063627767e+00
1.540000000000000000e+02 1.878946148908801350e-02 -3.754296166065681367e-02 -7.790720371118451837e+00 2.070009059633084902e+00
1.541000000000000227e+02 1.722120752078103861e-02 -3.822218145166601105e-02 -7.775384307395777128e+00 2.070273795028297226e+00
1.542000000000000171e+02 1.562887558682007905e-02 -3.883612954105960385e-02 -7.760048243673103308e+00 2.070540123927743892e+00
1.543000000000000114e+02 1.401517290229365928e-02 -3.938397415944904639e-02 -7.744712179950428599e+00 2.070808059137533519e+00
1.544000000000000057e+02 1.238283439743142859e-02 -3.986499544669439010e-02 -7.729376116227754778e+00 2.071077613593079736e+00
1.545000000000000000e+02 1.073461810648090355e-02 -4.027858632627129287e-02 -7.714040052505080958e+00 2.071348800360568010e+00
1.546000000000000227e+02 9.073300531745943573e-03 -4.062425319070967628e-02 -7.698703988782407137e+00 2.071621632638595667e+00
1.547000000000000171e+02 7.401671989686448537e-03 -4.090161639682431821e-02 -7.683367925059732428e+00 2.071896123759783936e+00
1.548000000000000114e+02 5.722531947920606911e-03 -4.111041057060853265e-02 -7.668031861337057720e+00 2.072172287192413087e+00
1.549000000000000057e+02 4.038684359881420521e-03 -4.125048472224511487e-02 -7.652695797614383899e+00 2.072450136542082877e+00
1.550000000000000000e+02 2.352933005512126540e-03 -4.132180217071676487e-02 -7.637359733891710079e+00 2.072729685553426293e+00
1.551000000000000227e+02 6.680768455901726216e-04 -4.132444027975490375e-02 -7.622023670169036258e+00 2.073010948111763785e+00
1.552000000000000171e+02 -1.013094603106938279e-03 -4.125859000512284436e-02 -7.606687606446361549e+00 2.073293938244922696e+00
1.553000000000000114e+02 -2.687805863309526005e-03 -4.112455525513236676e-02 -7.591351542723687729e+00 2.073578670124924361e+00
1.554000000000000057e+02 -4.353300056970721595e-03 -4.092275206590622466e-02 -7.576015479001013020e+00 2.073865158069794656e+00
1.555000000000000000e+02 -6.006843420780430889e-03 -4.065370759280634294e-02 -7.560679415278340088e+00 2.074153416545393647e+00
1.556000000000000227e+02 -7.645729770698619053e-03 -4.031805892111264833e-02 -7.545343351555665379e+00 2.074443460167233244e+00
1.557000000000000171e+02 -9.267284908211513572e-03 -3.991655169738016207e-02 -7.530007287832991558e+00 2.074735303702358369e+00
1.558000000000000114e+02 -1.086887096067449751e-02 -3.945003858518122963e-02 -7.514671224110316849e+00 2.075028962071232108e+00
1.559000000000000057e+02 -1.244789064963728632e-02 -3.891947754774851415e-02 -7.499335160387642141e+00 2.075324450349664840e+00
1.560000000000000000e+02 -1.400179147923459599e-02 -3.832592996086532644e-02 -7.483999096664969208e+00 2.075621783770735806e+00
1.561000000000000227e+02 -1.552806983883232850e-02 -3.767055856013853954e-02 -7.468663032942294500e+00 2.075920977726824823e+00
1.562000000000000171e+02 -1.702427501286619266e-02 -3.695462522561741847e-02 -7.453326969219620679e+00 2.076222047771561385e+00
1.563000000000000114e+02 -1.848801309146588107e-02 -3.617948860893043656e-02 -7.437990905496945970e+00 2.076525009621888795e+00
1.564000000000000057e+02 -1.991695077621597962e-02 -3.534660160644265137e-02 -7.422654841774273038e+00 2.076829879160149162e+00
1.565000000000000000e+02 -2.130881907412812692e-02 -3.445750868353243679e-02 -7.407318778051598329e+00 2.077136672436140863e+00
1.566000000000000227e+02 -2.266141687504808280e-02 -3.351384305490465176e-02 -7.391982714328924509e+00 2.077445405669294587e+00
1.567000000000000171e+02 -2.397261440604992258e-02 -3.251732372544979821e-02 -7.376646650606249800e+00 2.077756095250768542e+00
1.568000000000000114e+02 -2.524035655788185034e-02 -3.146975239787273837e-02 -7.361310586883575091e+00 2.078068757745691997e+00
1.569000000000000057e+02 -2.646266607840739096e-02 -3.037301025157928755e-02 -7.345974523160902159e+00 2.078383409895396827e+00
1.570000000000000000e+02 -2.763764662753367615e-02 -2.922905459934866876e-02 -7.330638459438227450e+00 2.078700068619629082e+00
1.571000000000000227e+02 -2.876348568988666005e-02 -2.803991542727508890e-02 -7.315302395715553629e+00 2.079018751018886668e+00
1.572000000000000171e+02 -2.983845733980898876e-02 -2.680769182392002403e-02 -7.299966331992878921e+00 2.079339474376725949e+00
1.573000000000000114e+02 -3.086092485531505628e-02 -2.553454830552307625e-02 -7.284630268270205988e+00 2.079662256162117639e+00
1.574000000000000057e+02 -3.182934317673048741e-02 -2.422271104272431808e-02 -7.269294204547531280e+00 2.079987114031871531e+00
1.575000000000000000e+02 -3.274226120622788366e-02 -2.287446399631919147e-02 -7.253958140824857459e+00 2.080314065833056336e+00
1.576000000000000227e+02 -3.359832394553565610e-02 -2.149214496793980592e-02 -7.238622077102182750e+00 2.080643129605442621e+00
1.577000000000000171e+02 -3.439627446780266912e-02 -2.007814157278592013e-02 -7.223286013379508930e+00 2.080974323584056318e+00
1.578000000000000114e+02 -3.513495572179584081e-02 -1.863488714148710257e-02 -7.207949949656835109e+00 2.081307666201714479e+00
1.579000000000000057e+02 -3.581331216517748967e-02 -1.716485655743504868e-02 -7.192613885934160400e+00 2.081643176091572123e+00
1.580000000000000000e+02 -3.643039122494485388e-02 -1.567056203760459898e-02 -7.177277822211486580e+00 2.081980872089808976e+00
1.581000000000000227e+02 -3.698534458331893815e-02 -1.415454886305853900e-02 -7.161941758488811871e+00 2.082320773238273581e+00
1.582000000000000171e+02 -3.747742928677690044e-02 -1.261939106706620219e-02 -7.146605694766138051e+00 2.082662898787144723e+00
1.583000000000000114e+02 -3.790600867783060213e-02 -1.106768708783222553e-02 -7.131269631043464230e+00 2.083007268197766937e+00
1.584000000000000057e+02 -3.827055314757025345e-02 -9.502055392895454589e-03 -7.115933567320790409e+00 2.083353901145354570e+00
1.585000000000000000e+02 -3.857064070891862151e-02 -7.925130083217492641e-03 -7.100597503598115701e+00 2.083702817521892126e+00
1.586000000000000227e+02 -3.880595738991938354e-02 -6.339556483366487125e-03 -7.085261439875441880e+00 2.084054037438985763e+00
1.587000000000000171e+02 -3.897629744664677515e-02 -4.747986726067139618e-03 -7.069925376152767171e+00 2.084407581230764528e+00
1.588000000000000114e+02 -3.908156339659999562e-02 -3.153075337796268363e-03 -7.054589312430094239e+00 2.084763469456903273e+00
1.589000000000000057e+02 -3.912176587210225431e-02 -1.557474832939971868e-03 -7.039253248707419530e+00 2.085121722905584285e+00
1.590000000000000000e+02 -3.909702329536495630e-02 3.616867591055422117e-05 -7.023917184984744821e+00 2.085482362596584149e+00
1.591000000000000227e+02 -3.900756137563838460e-02 1.625219845013549814e-03 -7.008581121262071001e+00 2.085845409784406801e+00
1.592000000000000171e+02 -3.885371242995935143e-02 3.207058435776516045e-03 -6.993245057539396292e+00 2.086210885961409023e+00
1.593000000000000114e+02 -3.863591452944997728e-02 4.779083614089878716e-03 -6.977908993816723360e+00 2.086578812860997445e+00
1.594000000000000057e+02 -3.835471047234764730e-02 6.338718205080005191e-03 -6.962572930094048651e+00 2.086949212460966319e+00
1.595000000000000000e+02 -3.801074658688954888e-02 7.883412896496883038e-03 -6.947236866371374830e+00 2.087322106986704728e+00
1.596000000000000227e+02 -3.760477136565213568e-02 9.410650384269166405e-03 -6.931900802648700122e+00 2.087697518914660488e+00
1.597000000000000171e+02 -3.713763393465342733e-02 1.091794945277847068e-02 -6.916564738926027189e+00 2.088075470975664150e+00
1.598000000000000114e+02 -3.661028236011706211e-02 1.240286898420122491e-02 -6.901228675203352481e+00 2.088455986158483491e+00
1.599000000000000057e+02 -3.602376179578865162e-02 1.386301188962812785e-02 -6.885892611480678660e+00 2.088839087713310505e+00
1.600000000000000000e+02 -3.537921247508214739e-02 1.529602895620487367e-02 -6.870556547758003951e+00 2.089224799155342538e+00
1.601000000000000227e+02 -3.467786755090621759e-02 1.669962260408101862e-02 -6.855220484035329243e+00 2.089613144268443801e+00
1.602000000000000171e+02 -3.392105078801043588e-02 1.807155054679688080e-02 -6.839884420312656310e+00 2.090004147108842414e+00
1.603000000000000114e+02 -3.311017411158897333e-02 1.940962935008103823e-02 -6.824548356589981601e+00 2.090397832008880297e+00
1.604000000000000057e+02 -3.224673501665905467e-02 2.071173788253785619e-02 -6.809212292867307781e+00 2.090794223580869637e+00
1.605000000000000000e+02 -3.133231384332686026e-02 2.197582065361997419e-02 -6.793876229144633072e+00 2.091193346720923163e+00
1.606000000000000227e+02 -3.036857092206499478e-02 2.319989103319866977e-02 -6.778540165421960140e+00 2.091595226612964264e+00
1.607000000000000171e+02 -2.935724359500635483e-02 2.438203434774956560e-02 -6.763204101699285431e+00 2.091999888732633650e+00
1.608000000000000114e+02 -2.830014311775928132e-02 2.552041084881939703e-02 -6.747868037976611610e+00 2.092407358851507748e+00
1.609000000000000057e+02 -2.719915144766415702e-02 2.661325854843744551e-02 -6.732531974253936902e+00 2.092817663041143916e+00
1.610000000000000000e+02 -2.605621792415021079e-02 2.765889591804735967e-02 -6.717195910531263969e+00 2.093230827677297512e+00
1.611000000000000227e+02 -2.487335584653394341e-02 2.865572444611327180e-02 -6.701859846808589261e+00 2.093646879444276632e+00
1.612000000000000171e+02 -2.365263895600915392e-02 2.960223105098021279e-02 -6.686523783085914552e+00 2.094065845339196041e+00
1.613000000000000114e+02 -2.239619782704428338e-02 3.049699034544456344e-02 -6.671187719363240731e+00 2.094487752676476244e+00
1.614000000000000057e+02 -2.110621617516362722e-02 3.133866674921671758e-02 -6.655851655640566022e+00 2.094912629092319900e+00
1.615000000000000000e+02 -1.978492708708208883e-02 3.212601644700086717e-02 -6.640515591917893090e+00 2.095340502549243755e+00
1.616000000000000227e+02 -1.843460917959061432e-02 3.285788918850951479e-02 -6.625179528195218381e+00 2.095771401340783768e+00
1.617000000000000171e+02 -1.705758269426631279e-02 3.353322992859524704e-02 -6.609843464472544561e+00 2.096205354096190465e+00
1.618000000000000114e+02 -1.565620553386381023e-02 3.415108030487944840e-02 -6.594507400749869852e+00 2.096642389785225991e+00
1.619000000000000057e+02 -1.423286924798754238e-02 3.471057995079273456e-02 -6.579171337027196031e+00 2.097082537723091278e+00
1.620000000000000000e+02 -1.278999497414918564e-02 3.521096764284355890e-02 -6.563835273304522211e+00 2.097525827575337232e+00
1.621000000000000227e+02 -1.133002934139113599e-02 3.565158227988394352e-02 -6.548499209581848390e+00 2.097972289362959319e+00
1.622000000000000171e+02 -9.855440343496692929e-03 3.603186369408113710e-02 -6.533163145859173682e+00 2.098421953467528578e+00
1.623000000000000114e+02 -8.368713188170570985e-03 3.635135329206140575e-02 -6.517827082136498973e+00 2.098874850636401224e+00
1.624000000000000057e+02 -6.872346129940649050e-03 3.660969452594486917e-02 -6.502491018413825152e+00 2.099331011988022411e+00
1.625000000000000000e+02 -5.368846292891517498e-03 3.680663319412711548e-02 -6.487154954691151332e+00 2.099790469017352557e+00
1.626000000000000227e+02 -3.860725490825396566e-03 3.694201757123537905e-02 -6.471818890968477511e+00 2.100253253601371384e+00
1.627000000000000171e+02 -2.350496051515034088e-03 3.701579836833545495e-02 -6.456482827245802802e+00 2.100719398004618821e+00
1.628000000000000114e+02 -8.406666517786320469e-04 3.702802852311005283e-02 -6.441146763523128982e+00 2.101188934884917536e+00
1.629000000000000057e+02 6.662618291787814322e-04 3.697886282145972786e-02 -6.425810699800454273e+00 2.101661897299157644e+00
1.630000000000000000e+02 2.167800432144341687e-03 3.686855735139248080e-02 -6.410474636077781341e+00 2.102138318709168008e+00
1.631000000000000227e+02 3.661476208420371119e-03 3.669746879038064680e-02 -6.395138572355106632e+00 2.102618232987706115e+00
1.632000000000000171e+02 5.144836272398422249e-03 3.646605352842733488e-02 -6.379802508632432811e+00 2.103101674424539880e+00
1.633000000000000114e+02 6.615451809364614882e-03 3.617486662795642988e-02 -6.364466444909758103e+00 2.103588677732646683e+00
1.634000000000000057e+02 8.070922031794361753e-03 3.582456062351351000e-02 -6.349130381187083394e+00 2.104079278054514557e+00
1.635000000000000000e+02 9.508878078328021274e-03 3.541588416315212540e-02 -6.333794317464410462e+00 2.104573510968535288e+00
1.636000000000000227e+02 1.092698684832409117e-02 3.494968049439067109e-02 -6.318458253741735753e+00 2.105071412495567174e+00
1.637000000000000171e+02 1.232295476660268986e-02 3.442688579794245946e-02 -6.303122190019061932e+00 2.105573019105522192e+00
1.638000000000000114e+02 1.369453147179430091e-02 3.384852737179935150e-02 -6.287786126296387224e+00 2.106078367724198763e+00
1.639000000000000057e+02 1.503951342255454779e-02 3.321572166990695296e-02 -6.272450062573714291e+00 2.106587495740052773e+00
1.640000000000000000e+02 1.635574741617691619e-02 3.252967219832719054e-02 -6.257113998851039582e+00 2.107100441011275471e+00
1.641000000000000227e+02 1.764113401339627990e-02 3.179166727329936493e-02 -6.241777935128365762e+00 2.107617241872902447e+00
1.642000000000000171e+02 1.889363086477493375e-02 3.100307764517970174e-02 -6.226441871405691053e+00 2.108137937144002105e+00
1.643000000000000114e+02 2.011125593268714776e-02 3.016535399228175915e-02 -6.211105807683016344e+00 2.108662566135134142e+00
1.644000000000000057e+02 2.129209060435393111e-02 2.928002428977676333e-02 -6.195769743960343412e+00 2.109191168655783155e+00
1.645000000000000000e+02 2.243428269097829525e-02 2.834869105757298682e-02 -6.180433680237668703e+00 2.109723785022033393e+00
1.646000000000000227e+02 2.353604930801689310e-02 2.737302849281339837e-02 -6.165097616514994883e+00 2.110260456064400270e+00
1.647000000000000171e+02 2.459567963279882946e-02 2.635477949160304825e-02 -6.149761552792320174e+00 2.110801223135615690e+00
1.648000000000000114e+02 2.561153753447872189e-02 2.529575256529063149e-02 -6.134425489069647242e+00 2.111346128118828602e+00
1.649000000000000057e+02 2.658206407304584615e-02 2.419781865705321333e-02 -6.119089425346972533e+00 2.111895213435730057e+00
1.650000000000000000e+02 2.750577986317756865e-02 2.306290786368829157e-02 -6.103753361624298712e+00 2.112448522054952260e+00
1.651000000000000227e+02 2.838128729945162826e-02 2.189300606910173433e-02 -6.088417297901624003e+00 2.113006097500559122e+00
1.652000000000000171e+02 2.920727263998280573e-02 2.069015149462285347e-02 -6.073081234178950183e+00 2.113567983860688226e+00
1.653000000000000114e+02 2.998250794477111750e-02 1.945643117251705939e-02 -6.057745170456276362e+00 2.114134225796445055e+00
1.654000000000000057e+02 3.070585286674291231e-02 1.819397734873699421e-02 -6.042409106733601654e+00 2.114704868550796757e+00
1.655000000000000000e+02 3.137625629225558599e-02 1.690496382069675910e-02 -6.027073043010927833e+00 2.115279957957791446e+00
1.656000000000000227e+02 3.199275782916702338e-02 1.559160221699240796e-02 -6.011736979288253124e+00 2.115859540451849430e+00
1.657000000000000171e+02 3.255448914044149766e-02 1.425613822462573968e-02 -5.996400915565579304e+00 2.116443663077272497e+00
1.658000000000000114e+02 3.306067512112510071e-02 1.290084777079382114e-02 -5.981064851842905483e+00 2.117032373497865549e+00
1.659000000000000057e+02 3.351063491786144405e-02 1.152803316533494542e-02 -5.965728788120231663e+00 2.117625720006836243e+00
1.660000000000000000e+02 3.390378278894052438e-02 1.014001921030625343e-02 -5.950392724397556954e+00 2.118223751536811417e+00
1.661000000000000227e+02 3.423962880455073965e-02 8.739149283647313846e-03 -5.935056660674883133e+00 2.118826517670040488e+00
1.662000000000000171e+02 3.451777938618787872e-02 7.327781402812431205e-03 -5.919720596952209313e+00 2.119434068648793357e+00
1.663000000000000114e+02 3.473793768473070614e-02 5.908284275708715165e-03 -5.904384533229535492e+00 2.120046455386025652e+00
1.664000000000000057e+02 3.489990379744598026e-02 4.483033344898267047e-03 -5.889048469506860783e+00 2.120663729476131909e+00
1.665000000000000000e+02 3.500357482333633224e-02 3.054406831953890289e-03 -5.873712405784186075e+00 2.121285943205962976e+00
1.666000000000000227e+02 3.504894475794668313e-02 1.624781788600824454e-03 -5.858376342061512254e+00 2.121913149566049928e+00
1.667000000000000171e+02 3.503610422765827959e-02 1.965301607225937257e-04 -5.843040278338838434e+00 2.122545402262032255e+00
1.668000000000000114e+02 3.496524006465653867e-02 -1.227985127594470810e-03 -5.827704214616164613e+00 2.123182755726337856e+00
1.669000000000000057e+02 3.483663472383170118e-02 -2.646414064283389954e-03 -5.812368150893489904e+00 2.123825265129973605e+00
1.670000000000000000e+02 3.465066554256649584e-02 -4.056423406830536246e-03 -5.797032087170816084e+00 2.124472986394743579e+00
1.671000000000000227e+02 3.440780384577554057e-02 -5.455700501086205474e-03 -5.781696023448141375e+00 2.125125976205476164e+00
1.672000000000000171e+02 3.410861389739246879e-02 -6.841957055257854789e-03 -5.766359959725468443e+00 2.125784292022645516e+00
1.673000000000000114e+02 3.375375170103964845e-02 -8.212932862483481380e-03 -5.751023896002793734e+00 2.126447992095179984e+00
1.674000000000000057e+02 3.334396365205764823e-02 -9.566399466655424108e-03 -5.735687832280119913e+00 2.127117135473515663e+00
1.675000000000000000e+02 3.288008504340440841e-02 -1.090016376486531956e-02 -5.720351768557445205e+00 2.127791782022911971e+00
1.676000000000000227e+02 3.236303842880505072e-02 -1.221207154122022805e-02 -5.705015704834770496e+00 2.128471992437016791e+00
1.677000000000000171e+02 3.179383184557687397e-02 -1.350001092615472215e-02 -5.689679641112097563e+00 2.129157828251732720e+00
1.678000000000000114e+02 3.117355690117775552e-02 -1.476191577554969436e-02 -5.674343577389422855e+00 2.129849351859299134e+00
1.679000000000000057e+02 3.050338672651810648e-02 -1.599576896478836427e-02 -5.659007513666749034e+00 2.130546626522709541e+00
1.680000000000000000e+02 2.978457379999661925e-02 -1.719960559183870974e-02 -5.643671449944074325e+00 2.131249716390351878e+00
1.681000000000000227e+02 2.901844764642308450e-02 -1.837151608500464661e-02 -5.628335386221401393e+00 2.131958686510990741e+00
1.682000000000000171e+02 2.820641241448339220e-02 -1.950964920997014587e-02 -5.612999322498726684e+00 2.132673602849036065e+00
1.683000000000000114e+02 2.734994433779991754e-02 -2.061221497160481420e-02 -5.597663258776052864e+00 2.133394532300080915e+00
1.684000000000000057e+02 2.645058908344714507e-02 -2.167748740623183859e-02 -5.582327195053378155e+00 2.134121542706773678e+00
1.685000000000000000e+02 2.550995899311178650e-02 -2.270380725951764642e-02 -5.566991131330705223e+00 2.134854702875048194e+00
1.686000000000000227e+02 2.452973022163353403e-02 -2.368958454656252058e-02 -5.551655067608030514e+00 2.135594082590588361e+00
1.687000000000000171e+02 2.351163977772987093e-02 -2.463330098961978229e-02 -5.536319003885355805e+00 2.136339752635715961e+00
1.688000000000000114e+02 2.245748247262231712e-02 -2.553351233020542330e-02 -5.520982940162681984e+00 2.137091784806544936e+00
1.689000000000000057e+02 2.136910778119318483e-02 -2.638885051200673404e-02 -5.505646876440007276e+00 2.137850251930554446e+00
1.690000000000000000e+02 2.024841662177417553e-02 -2.719802573109031743e-02 -5.490310812717334343e+00 2.138615227884431480e+00
1.691000000000000227e+02 1.909735805970289024e-02 -2.795982835093406213e-02 -5.474974748994659635e+00 2.139386787612397089e+00
1.692000000000000171e+02 1.791792594042047188e-02 -2.867313067880761929e-02 -5.459638685271985814e+00 2.140165007144746667e+00
1.693000000000000114e+02 1.671215545815846193e-02 -2.933688860158844072e-02 -5.444302621549311105e+00 2.140949963616935126e+00
1.694000000000000057e+02 1.548211966553096446e-02 -2.995014307829258968e-02 -5.428966557826637285e+00 2.141741735288951620e+00
1.695000000000000000e+02 1.422992593066701832e-02 -3.051202148732489600e-02 -5.413630494103963464e+00 2.142540401565087294e+00
1.696000000000000227e+02 1.295771234728210382e-02 -3.102173882691534879e-02 -5.398294430381288755e+00 2.143346043014209279e+00
1.697000000000000171e+02 1.166764410415927627e-02 -3.147859876660892564e-02 -5.382958366658614935e+00 2.144158741390321588e+00
1.698000000000000114e+02 1.036190982012414122e-02 -3.188199454916811754e-02 -5.367622302935940226e+00 2.144978579653685102e+00
1.699000000000000057e+02 9.042717850381673528e-03 -3.223140974121304486e-02 -5.352286239213266406e+00 2.145805641992269308e+00
1.700000000000000000e+02 7.712292570985471510e-03 -3.252641883215105778e-02 -5.336950175490592585e+00 2.146640013843738704e+00
1.701000000000000227e+02 6.372870646985841735e-03 -3.276668768080964744e-02 -5.321614111767918764e+00 2.147481781917794930e+00
1.702000000000000171e+02 5.026697291077401875e-03 -3.295197380914547530e-02 -5.306278048045244056e+00 2.148331034219147728e+00
1.703000000000000114e+02 3.676022518629682746e-03 -3.308212654355209559e-02 -5.290941984322570235e+00 2.149187860070773670e+00
1.704000000000000057e+02 2.323097405319999881e-03 -3.315708700329848824e-02 -5.275605920599895526e+00 2.150052350137880541e+00
1.705000000000000000e+02 9.701703538991207458e-04 -3.317688793712599699e-02 -5.260269856877222594e+00 2.150924596452178594e+00
1.706000000000000227e+02 -3.805166243295556245e-04 -3.314165340838497176e-02 -5.244933793154547885e+00 2.151804692436818378e+00
1.707000000000000171e+02 -1.726731606536342214e-03 -3.305159832964500027e-02 -5.229597729431873177e+00 2.152692732931783315e+00
1.708000000000000114e+02 -3.066256428388957397e-03 -3.290702784832952310e-02 -5.214261665709199356e+00 2.153588814219854708e+00
1.709000000000000057e+02 -4.396890320769134865e-03 -3.270833658423206308e-02 -5.198925601986524647e+00 2.154493034053132305e+00
1.710000000000000000e+02 -5.716453507210268389e-03 -3.245600772125232375e-02 -5.183589538263851715e+00 2.155405491680118413e+00
1.711000000000000227e+02 -7.022790756572481856e-03 -3.215061195473177535e-02 -5.168253474541177006e+00 2.156326287873408631e+00
1.712000000000000171e+02 -8.313774884606651289e-03 -3.179280629682126186e-02 -5.152917410818503186e+00 2.157255524957960802e+00
1.713000000000000114e+02 -9.587310199395841781e-03 -3.138333274232485426e-02 -5.137581347095828477e+00 2.158193306839980785e+00
1.714000000000000057e+02 -1.084133588460110993e-02 -3.092301679724761623e-02 -5.122245283373155544e+00 2.159139739036468608e+00
1.715000000000000000e+02 -1.207382931533763394e-02 -3.041276587346780635e-02 -5.106909219650480836e+00 2.160094928705357464e+00
1.716000000000000227e+02 -1.328280930145906910e-02 -2.985356755193724690e-02 -5.091573155927807015e+00 2.161058984676433870e+00
1.717000000000000171e+02 -1.446633925268863904e-02 -2.924648771816733966e-02 -5.076237092205132306e+00 2.162032017482714341e+00
1.718000000000000114e+02 -1.562253026116825448e-02 -2.859266857321989680e-02 -5.060901028482457598e+00 2.163014139392799073e+00
1.719000000000000057e+02 -1.674954409592385035e-02 -2.789332652375183311e-02 -5.045564964759784665e+00 2.164005464443735871e+00
1.720000000000000000e+02 -1.784559610502287411e-02 -2.714974995536008351e-02 -5.030228901037109956e+00 2.165006108474675006e+00
1.721000000000000227e+02 -1.890895802066492118e-02 -2.636329689265273085e-02 -5.014892837314436136e+00 2.166016189161339867e+00
1.722000000000000171e+02 -1.993796066271259423e-02 -2.553539255086500342e-02 -4.999556773591761427e+00 2.167035826051162850e+00
1.723000000000000114e+02 -2.093099653688888784e-02 -2.466752678291627560e-02 -4.984220709869087607e+00 2.168065140599274798e+00
1.724000000000000057e+02 -2.188652232303830297e-02 -2.376125142662680739e-02 -4.968884646146413786e+00 2.169104256205351522e+00
1.725000000000000000e+02 -2.280306125024982380e-02 -2.281817755691364566e-02 -4.953548582423739077e+00 2.170153298251176199e+00
1.726000000000000227e+02 -2.367920535477600202e-02 -2.183997264736071281e-02 -4.938212518701065257e+00 2.171212394139141466e+00
1.727000000000000171e+02 -2.451361761750934370e-02 -2.082835764672165066e-02 -4.922876454978391436e+00 2.172281673331642793e+00
1.728000000000000114e+02 -2.530503397797426168e-02 -1.978510397484369715e-02 -4.907540391255717616e+00 2.173361267391287210e+00
1.729000000000000057e+02 -2.605226522140904194e-02 -1.871203044365307364e-02 -4.892204327533042907e+00 2.174451310022122552e+00
1.730000000000000000e+02 -2.675419873676830249e-02 -1.761100010836895088e-02 -4.876868263810369086e+00 2.175551937111761536e+00
1.731000000000000227e+02 -2.740980014251249638e-02 -1.648391705418677036e-02 -4.861532200087695266e+00 2.176663286774454864e+00
1.732000000000000171e+02 -2.801811477828089134e-02 -1.533272312438837062e-02 -4.846196136365021445e+00 2.177785499395259450e+00
1.733000000000000114e+02 -2.857826906022991817e-02 -1.415939459487181723e-02 -4.830860072642346736e+00 2.178918717675102368e+00
1.734000000000000057e+02 -2.908947169798552571e-02 -1.296593880133989525e-02 -4.815524008919672028e+00 2.180063086677053619e+00
1.735000000000000000e+02 -2.955101477204442537e-02 -1.175439072447537724e-02 -4.800187945196998207e+00 2.181218753873511051e+00
1.736000000000000227e+02 -2.996227466964189803e-02 -1.052680953898840928e-02 -4.784851881474324387e+00 2.182385869194657602e+00
1.737000000000000171e+02 -3.032271287850164115e-02 -9.285275132567279155e-03 -4.769515817751650566e+00 2.183564585077926168e+00
1.738000000000000114e+02 -3.063187663717925266e-02 -8.031884600120544823e-03 -4.754179754028975857e+00 2.184755056518715044e+00
1.739000000000000057e+02 -3.088939944141613769e-02 -6.768748719781805985e-03 -4.738843690306302037e+00 2.185957441122329925e+00
1.740000000000000000e+02 -3.109500140630040016e-02 -5.497988416017503960e-03 -4.723507626583628216e+00 2.187171899157037025e+00
1.741000000000000227e+02 -3.124848948357079881e-02 -4.221731216093682279e-03 -4.708171562860953507e+00 2.188398593608580356e+00
1.742000000000000171e+02 -3.134975753470398835e-02 -2.942107705726190823e-03 -4.692835499138279687e+00 2.189637690235778145e+00
1.743000000000000114e+02 -3.139878625953535646e-02 -1.661247989548504146e-03 -4.677499435415605866e+00 2.190889357627685108e+00
1.744000000000000057e+02 -3.139564298128202230e-02 -3.812781627298680778e-04 -4.662163371692931157e+00 2.192153767261979969e+00
1.745000000000000000e+02 -3.134048128868597433e-02 8.956832010256568239e-04 -4.646827307970257337e+00 2.193431093564824685e+00
1.746000000000000227e+02 -3.123354053601971186e-02 2.167528538800575933e-03 -4.631491244247582628e+00 2.194721513972187399e+00
1.747000000000000171e+02 -3.107514520267428207e-02 3.432164759708152858e-03 -4.616155180524908808e+00 2.196025208992641531e+00
1.748000000000000114e+02 -3.086570411320993870e-02 4.687516672376102790e-03 -4.600819116802234987e+00 2.197342362271760052e+00
1.749000000000000057e+02 -3.060570952007059947e-02 5.931530372814611610e-03 -4.585483053079561166e+00 2.198673160657972581e+00
1.750000000000000000e+02 -3.029573605057151592e-02 7.162176587659834989e-03 -4.570146989356886458e+00 2.200017794270233029e+00
1.751000000000000227e+02 -2.993643952029936134e-02 8.377453966803918156e-03 -4.554810925634212637e+00 2.201376456567171402e+00
1.752000000000000171e+02 -2.952855561555633654e-02 9.575392320597005819e-03 -4.539474861911538817e+00 2.202749344418106325e+00
1.753000000000000114e+02 -2.907289844690649772e-02 1.075405579613210316e-02 -4.524138798188864996e+00 2.204136658175782415e+00
1.754000000000000057e+02 -2.857035897715815009e-02 1.191154598751188211e-02 -4.508802734466190287e+00 2.205538601750911987e+00
1.755000000000000000e+02 -2.802190332626071714e-02 1.304600497542963630e-02 -4.493466670743515579e+00 2.206955382688634781e+00
1.756000000000000227e+02 -2.742857095653844501e-02 1.415561829072652968e-02 -4.478130607020841758e+00 2.208387212246844644e+00
1.757000000000000171e+02 -2.679147274163759182e-02 1.523861779779447923e-02 -4.462794543298167937e+00 2.209834305476622074e+00
1.758000000000000114e+02 -2.611178892240659938e-02 1.629328449280518024e-02 -4.447458479575494117e+00 2.211296881304534612e+00
1.759000000000000057e+02 -2.539076695392366786e-02 1.731795121261480233e-02 -4.432122415852819408e+00 2.212775162617214075e+00
1.760000000000000000e+02 -2.462971924699128984e-02 1.831100525015631406e-02 -4.416786352130145588e+00 2.214269376348006357e+00
1.761000000000000227e+02 -2.383002080859503158e-02 1.927089087192777883e-02 -4.401450288407471767e+00 2.215779753565854104e+00
1.762000000000000171e+02 -2.299310678529870727e-02 2.019611173419158870e-02 -4.386114224684797058e+00 2.217306529566503315e+00
1.763000000000000114e+02 -2.212046991385819769e-02 2.108523319361802623e-02 -4.370778160962123238e+00 2.218849943966083149e+00
1.764000000000000057e+02 -2.121365788387755136e-02 2.193688450928375083e-02 -4.355442097239449417e+00 2.220410240797082491e+00
1.765000000000000000e+02 -2.027427061661736182e-02 2.274976093247840087e-02 -4.340106033516775597e+00 2.221987668606849375e+00
1.766000000000000227e+02 -1.930395746524641784e-02 2.352262568109332944e-02 -4.324769969794100888e+00 2.223582480558688790e+00
1.767000000000000171e+02 -1.830441434097541259e-02 2.425431179599482623e-02 -4.309433906071426179e+00 2.225194934535630775e+00
1.768000000000000114e+02 -1.727738077023417348e-02 2.494372387612900019e-02 -4.294097842348752359e+00 2.226825293246887494e+00
1.769000000000000057e+02 -1.622463688806386264e-02 2.558983969036287415e-02 -4.278761778626078538e+00 2.228473824337208420e+00
1.770000000000000000e+02 -1.514800037253155769e-02 2.619171166333236073e-02 -4.263425714903404717e+00 2.230140800499071041e+00
1.771000000000000227e+02 -1.404932332592855569e-02 2.674846823336286816e-02 -4.248089651180730009e+00 2.231826499587958867e+00
1.772000000000000171e+02 -1.293048910754547760e-02 2.725931508069121337e-02 -4.232753587458056188e+00 2.233531204740655252e+00
1.773000000000000114e+02 -1.179340912380361962e-02 2.772353622395623204e-02 -4.217417523735382368e+00 2.235255204496779946e+00
1.774000000000000057e+02 -1.064001958103177534e-02 2.814049498402946409e-02 -4.202081460012707659e+00 2.236998792923565738e+00
1.775000000000000000e+02 -9.472278206244803128e-03 2.850963481344837014e-02 -4.186745396290033838e+00 2.238762269744094979e+00
1.776000000000000227e+02 -8.292160941824442896e-03 2.883047999083721349e-02 -4.171409332567360018e+00 2.240545940468967601e+00
1.777000000000000171e+02 -7.101658619140414561e-03 2.910263617941575773e-02 -4.156073268844685309e+00 2.242350116531611537e+00
1.778000000000000114e+02 -5.902773617192147264e-03 2.932579084891013751e-02 -4.140737205122011488e+00 2.244175115427290201e+00
1.779000000000000057e+02 -4.697516511489443353e-03 2.949971356093906982e-02 -4.125401141399336780e+00 2.246021260856004620e+00
1.780000000000000000e+02 -3.487902718868301014e-03 2.962425611727785568e-02 -4.110065077676662959e+00 2.247888882869286231e+00
1.781000000000000227e+02 -2.275949143975190044e-03 2.969935257164292228e-02 -4.094729013953989138e+00 2.249778318021094403e+00
1.782000000000000171e+02 -1.063670832580506558e-03 2.972501910502015759e-02 -4.079392950231315318e+00 2.251689909522997635e+00
1.783000000000000114e+02 1.469223622407703255e-04 2.970135376522897025e-02 -4.064056886508640609e+00 2.253624007403584262e+00
1.784000000000000057e+02 1.353829096061319459e-03 2.962853607171607104e-02 -4.048720822785966789e+00 2.255580968672538322e+00
1.785000000000000000e+02 2.555059825413146836e-03 2.950682648621802753e-02 -4.033384759063292968e+00 2.257561157489174519e+00
1.786000000000000227e+02 3.748640071149816205e-03 2.933656575106089598e-02 -4.018048695340619147e+00 2.259564945335921227e+00
1.787000000000000171e+02 4.932613647724054702e-03 2.911817409609230439e-02 -4.002712631617944439e+00 2.261592711196627192e+00
1.788000000000000114e+02 6.105045852720420232e-03 2.885215031624685511e-02 -3.987376567895270174e+00 2.263644841740069413e+00
1.789000000000000057e+02 7.264026611977632449e-03 2.853907072157888664e-02 -3.972040504172595909e+00 2.265721731508726577e+00
1.790000000000000000e+02 8.407673574748222162e-03 2.817958796166138494e-02 -3.956704440449922089e+00 2.267823783113007696e+00
1.791000000000000227e+02 9.534135154205185952e-03 2.777442972706846425e-02 -3.941368376727247824e+00 2.269951407431030965e+00
1.792000000000000171e+02 1.064159350836719857e-02 2.732439732993866693e-02 -3.926032313004574004e+00 2.272105023814381397e+00
1.793000000000000114e+02 1.172826745645485710e-02 2.683036416677069685e-02 -3.910696249281899739e+00 2.274285060299820582e+00
1.794000000000000057e+02 1.279241532644626901e-02 2.629327406605357770e-02 -3.895360185559225918e+00 2.276491953827150194e+00
1.795000000000000000e+02 1.383233772880826211e-02 2.571413952382532730e-02 -3.880024121836551654e+00 2.278726150463673328e+00
1.796000000000000227e+02 1.484638025246055350e-02 2.509403983063267923e-02 -3.864688058113877389e+00 2.280988105635129770e+00
1.797000000000000171e+02 1.583293607846238127e-02 2.443411909288210893e-02 -3.849351994391203569e+00 2.283278284363693178e+00
1.798000000000000114e+02 1.679044850733623154e-02 2.373558415265805341e-02 -3.834015930668528860e+00 2.285597161512937348e+00
1.799000000000000057e+02 1.771741339632803766e-02 2.299970240931218865e-02 -3.818679866945855039e+00 2.287945222040271176e+00
1.800000000000000000e+02 1.861238150239423461e-02 2.222779954696077823e-02 -3.803343803223180775e+00 2.290322961256959111e+00
1.801000000000000227e+02 1.947396072779305695e-02 2.142125717192794668e-02 -3.788007739500506510e+00 2.292730885096009086e+00
1.802000000000000171e+02 2.030081826441595613e-02 2.058151036405251114e-02 -3.772671675777832689e+00 2.295169510388253009e+00
1.803000000000000114e+02 2.109168263382499645e-02 1.971004514659199097e-02 -3.757335612055158425e+00 2.297639365146879609e+00
1.804000000000000057e+02 2.184534561993245819e-02 1.880839587866104529e-02 -3.741999548332484604e+00 2.300140988860671420e+00
1.805000000000000000e+02 2.256066409116062529e-02 1.787814257515319902e-02 -3.726663484609810340e+00 2.302674932796379359e+00
1.806000000000000227e+02 2.323656170981040769e-02 1.692090815857833982e-02 -3.711327420887136519e+00 2.305241760310363652e+00
1.807000000000000171e+02 2.387203052564533176e-02 1.593835564752783471e-02 -3.695991357164462254e+00 2.307842047170094890e+00
1.808000000000000114e+02 2.446613245177424456e-02 1.493218528688198057e-02 -3.680655293441787546e+00 2.310476381885550268e+00
1.809000000000000057e+02 2.501800062052290247e-02 1.390413162424448783e-02 -3.665319229719113725e+00 2.313145366051214680e+00
1.810000000000000000e+02 2.552684061733769341e-02 1.285596053807729414e-02 -3.649983165996439460e+00 2.315849614698769710e+00
1.811000000000000227e+02 2.599193159130895256e-02 1.178946622221589170e-02 -3.634647102273765640e+00 2.318589756660984769e+00
1.812000000000000171e+02 2.641262724038569848e-02 1.070646813206910242e-02 -3.619311038551091375e+00 2.321366434947302437e+00
1.813000000000000114e+02 2.678835667047477220e-02 9.608807897738984305e-03 -3.603974974828417555e+00 2.324180307131412881e+00
1.814000000000000057e+02 2.711862512699041855e-02 8.498346208975412000e-03 -3.588638911105743290e+00 2.327032045751246336e+00
1.815000000000000000e+02 2.740301459817142890e-02 7.376959677647923659e-03 -3.573302847383069025e+00 2.329922338722054675e+00
1.816000000000000227e+02 2.764118428961153187e-02 6.246537682535665062e-03 -3.557966783660395205e+00 2.332851889762801445e+00
1.817000000000000171e+02 2.783287096927877791e-02 5.108979202070137136e-03 -3.542630719937720940e+00 2.335821418836552255e+00
1.818000000000000114e+02 2.797788918326206756e-02 3.966189640162911569e-03 -3.527294656215047119e+00 2.338831662605276751e+00
1.819000000000000057e+02 2.807613134179966566e-02 2.820077650303180489e-03 -3.511958592492372411e+00 2.341883374899719428e+00
1.820000000000000000e+02 2.812756767615832293e-02 1.672551963505572404e-03 -3.496622528769698146e+00 2.344977327204771811e+00
1.821000000000000227e+02 2.813224606666695285e-02 5.255182249118742731e-04 -3.481286465047024326e+00 2.348114309161113855e+00
1.822000000000000171e+02 2.809029174244756857e-02 -6.191241552880574544e-04 -3.465950401324350061e+00 2.351295129083533997e+00
1.823000000000000114e+02 2.800190685402655436e-02 -1.759485131767192945e-03 -3.450614337601676240e+00 2.354520614496830255e+00
1.824000000000000057e+02 2.786736991945403322e-02 -2.893687129552604143e-03 -3.435278273879001976e+00 2.357791612689689842e+00
1.825000000000000000e+02 2.768703514564853363e-02 -4.019868119898104691e-03 -3.419942210156328155e+00 2.361108991287529602e+00
1.826000000000000227e+02 2.746133162613153059e-02 -5.136184661853414324e-03 -3.404606146433653890e+00 2.364473638844818648e+00
1.827000000000000171e+02 2.719076241693653417e-02 -6.240814904145575159e-03 -3.389270082710980070e+00 2.367886465457767819e+00
1.828000000000000114e+02 2.687590349270578896e-02 -7.331961542942283701e-03 -3.373934018988305805e+00 2.371348403398155114e+00
1.829000000000000057e+02 2.651740258471006056e-02 -8.407854730419815972e-03 -3.358597955265631985e+00 2.374860407769197046e+00
1.830000000000000000e+02 2.611597790349351120e-02 -9.466754929543840305e-03 -3.343261891542957276e+00 2.378423457184176470e+00
1.831000000000000227e+02 2.567241674816585911e-02 -1.050695571063321038e-02 -3.327925827820283011e+00 2.382038554468940639e+00
1.832000000000000171e+02 2.518757400525620943e-02 -1.152678648489643444e-02 -3.312589764097609191e+00 2.385706727389169668e+00
1.833000000000000114e+02 2.466237053985720351e-02 -1.252461517102914680e-02 -3.297253700374934926e+00 2.389429029403312033e+00
1.834000000000000057e+02 2.409779148187170955e-02 -1.349885079023030281e-02 -3.281917636652261105e+00 2.393206540442422980e+00
1.835000000000000000e+02 2.349488441084788062e-02 -1.444794598581387521e-02 -3.266581572929586841e+00 2.397040367717843345e+00
1.836000000000000227e+02 2.285475744226196301e-02 -1.537039946339699772e-02 -3.251245509206912576e+00 2.400931646558007504e+00
1.837000000000000171e+02 2.217857721910490576e-02 -1.626475834767458772e-02 -3.235909445484238756e+00 2.404881541275466716e+00
1.838000000000000114e+02 2.146756681211075754e-02 -1.712962045246510870e-02 -3.220573381761564491e+00 2.408891246065495650e+00
1.839000000000000057e+02 2.072300353240974502e-02 -1.796363646007777259e-02 -3.205237318038890670e+00 2.412961985937516651e+00
1.840000000000000000e+02 1.994621666066331497e-02 -1.876551200704236477e-02 -3.189901254316216406e+00 2.417095017680841451e+00
1.841000000000000227e+02 1.913858509632398661e-02 -1.953400967276607350e-02 -3.174565190593541697e+00 2.421291630866031941e+00
1.842000000000000171e+02 1.830153493157436403e-02 -2.026795086812675090e-02 -3.159229126870867876e+00 2.425553148883574650e+00
1.843000000000000114e+02 1.743653695379490318e-02 -2.096621762135204847e-02 -3.143893063148193612e+00 2.429880930021311336e+00
1.844000000000000057e+02 1.654510408113400721e-02 -2.162775425815473967e-02 -3.128556999425519791e+00 2.434276368582402483e+00
1.845000000000000000e+02 1.562878873560578225e-02 -2.225156897406898454e-02 -3.113220935702845527e+00 2.438740896045577422e+00
1.846000000000000227e+02 1.468918015804126891e-02 -2.283673529631375515e-02 -3.097884871980171706e+00 2.443275982269456748e+00
1.847000000000000171e+02 1.372790166987424877e-02 -2.338239343329251430e-02 -3.082548808257497441e+00 2.447883136742905030e+00
1.848000000000000114e+02 1.274660788602594540e-02 -2.388775150981192058e-02 -3.067212744534823621e+00 2.452563909883517912e+00
1.849000000000000057e+02 1.174698188401084031e-02 -2.435208668608232832e-02 -3.051876680812149356e+00 2.457319894386252646e+00
1.850000000000000000e+02 1.073073233387595964e-02 -2.477474615934599500e-02 -3.036540617089475091e+00 2.462152726624572630e+00
1.851000000000000227e+02 9.699590593827810830e-03 -2.515514804638661894e-02 -3.021204553366800827e+00 2.467064088106370345e+00
1.852000000000000171e+02 8.655307776682484924e-03 -2.549278214615033344e-02 -3.005868489644126562e+00 2.472055706987215995e+00
1.853000000000000114e+02 7.599651791710628282e-03 -2.578721058136600533e-02 -2.990532425921452742e+00 2.477129359643392981e+00
1.854000000000000057e+02 6.534404367265170266e-03 -2.603806831841894501e-02 -2.975196362198778477e+00 2.482286872307764902e+00
1.855000000000000000e+02 5.461358058837339872e-03 -2.624506356519695424e-02 -2.959860298476104656e+00 2.487530122770919228e+00
1.856000000000000227e+02 4.382313247715837086e-03 -2.640797804622125461e-02 -2.944524234753430392e+00 2.492861042151086171e+00
1.857000000000000171e+02 3.299075135289721104e-03 -2.652666715536628611e-02 -2.929188171030756127e+00 2.498281616735600785e+00
1.858000000000000114e+02 2.213450737745264671e-03 -2.660105998593141272e-02 -2.913852107308082307e+00 2.503793889897609315e+00
1.859000000000000057e+02 1.127245886512958555e-03 -2.663115923852482983e-02 -2.898516043585408042e+00 2.509399964091337143e+00
1.860000000000000000e+02 4.226223901359528880e-05 -2.661704100731300190e-02 -2.883179979862734221e+00 2.515102002929737957e+00
1.861000000000000227e+02 -1.039705695051364046e-03 -2.655885444508429213e-02 -2.867843916140059957e+00 2.520902233348469856e+00
1.862000000000000171e+02 -2.116873507128986826e-03 -2.645682130840506033e-02 -2.852507852417385248e+00 2.526802947860275150e+00
1.863000000000000114e+02 -3.187469818192730647e-03 -2.631123538356340205e-02 -2.837171788694711427e+00 2.532806506904186072e+00
1.864000000000000057e+02 -4.249739177028139317e-03 -2.612246179490029449e-02 -2.821835724972037163e+00 2.538915341294194494e+00
1.865000000000000000e+02 -5.301944924088672177e-03 -2.589093619687507161e-02 -2.806499661249363342e+00 2.545131954772085425e+00
1.866000000000000227e+02 -6.342372015880149393e-03 -2.561716385145674721e-02 -2.791163597526689077e+00 2.551458926669881055e+00
1.867000000000000171e+02 -7.369329805603628061e-03 -2.530171859296303713e-02 -2.775827533804015257e+00 2.557898914686936198e+00
1.868000000000000114e+02 -8.381154775453054234e-03 -2.494524168200238506e-02 -2.760491470081340992e+00 2.564454657787747838e+00
1.869000000000000057e+02 -9.376213216087319474e-03 -2.454844055112077525e-02 -2.745155406358667172e+00 2.571128979226302569e+00
1.870000000000000000e+02 -1.035290384926049710e-02 -2.411208744425353059e-02 -2.729819342635992907e+00 2.577924789703490926e+00
1.871000000000000227e+02 -1.130966038904547034e-02 -2.363701795264538247e-02 -2.714483278913318642e+00 2.584845090664339207e+00
1.872000000000000171e+02 -1.224495403796168128e-02 -2.312412945006121073e-02 -2.699147215190644378e+00 2.591892977742106030e+00
1.873000000000000114e+02 -1.315729591378101727e-02 -2.257437942988653121e-02 -2.683811151467970113e+00 2.599071644356990340e+00
1.874000000000000057e+02 -1.404523940328057836e-02 -2.198878374753238801e-02 -2.668475087745296292e+00 2.606384385477340082e+00
1.875000000000000000e+02 -1.490738243936261080e-02 -2.136841477095337630e-02 -2.653139024022622028e+00 2.613834601551921821e+00
1.876000000000000227e+02 -1.574236969769949451e-02 -2.071439944286779244e-02 -2.637802960299947763e+00 2.621425802622195267e+00
1.877000000000000171e+02 -1.654889470987173927e-02 -2.002791725806222362e-02 -2.622466896577273943e+00 2.629161612624225874e+00
1.878000000000000114e+02 -1.732570188936875810e-02 -1.931019815924995414e-02 -2.607130832854599678e+00 2.637045773890189793e+00
1.879000000000000057e+02 -1.807158846759375492e-02 -1.856252035549407070e-02 -2.591794769131925857e+00 2.645082151860388198e+00
1.880000000000000000e+02 -1.878540633685363281e-02 -1.778620806665253545e-02 -2.576458705409251593e+00 2.653274740016941191e+00
1.881000000000000227e+02 -1.946606379740964399e-02 -1.698262919815165736e-02 -2.561122641686577772e+00 2.661627665051474523e+00
1.882000000000000171e+02 -2.011252720626396581e-02 -1.615319294990044327e-02 -2.545786577963903508e+00 2.670145192279437918e+00
1.883000000000000114e+02 -2.072382252485288276e-02 -1.529934736354941587e-02 -2.530450514241228799e+00 2.678831731314718745e+00
1.884000000000000057e+02 -2.129903676371964691e-02 -1.442257681247885968e-02 -2.515114450518554978e+00 2.687691842019207300e+00
1.885000000000000000e+02 -2.183731932183912566e-02 -1.352439943853648609e-02 -2.499778386795880714e+00 2.696730240742425178e+00
1.886000000000000227e+02 -2.233788321871542706e-02 -1.260636454029828192e-02 -2.484442323073206893e+00 2.705951806867923359e+00
1.887000000000000171e+02 -2.280000621767073674e-02 -1.167004991697621376e-02 -2.469106259350532628e+00 2.715361589683607857e+00
1.888000000000000114e+02 -2.322303183846660332e-02 -1.071705917271536038e-02 -2.453770195627858808e+00 2.724964815594836942e+00
1.889000000000000057e+02 -2.360637025826651039e-02 -9.749018985831778977e-03 -2.438434131905184543e+00 2.734766895699774825e+00
1.890000000000000000e+02 -2.394949909943051153e-02 -8.767576347451571869e-03 -2.423098068182510723e+00 2.744773433748396663e+00
1.891000000000000227e+02 -2.425196410336112607e-02 -7.774395774524807921e-03 -2.407762004459836014e+00 2.754990234507349811e+00
1.892000000000000171e+02 -2.451337968959170846e-02 -6.771156501536179304e-03 -2.392425940737162193e+00 2.765423312554923019e+00
1.893000000000000114e+02 -2.473342939934335821e-02 -5.759549655951886650e-03 -2.377089877014487929e+00 2.776078901531433996e+00
1.894000000000000057e+02 -2.491186622345807275e-02 -4.741275421939079686e-03 -2.361753813291814108e+00 2.786963463872586644e+00
1.895000000000000000e+02 -2.504851281412727448e-02 -3.718040197095317644e-03 -2.346417749569139843e+00 2.798083701054927097e+00
1.896000000000000227e+02 -2.514326158071161429e-02 -2.691553747102289930e-03 -2.331081685846465579e+00 2.809446564384598943e+00
1.897000000000000171e+02 -2.519607466964436313e-02 -1.663526362707610064e-03 -2.315745622123791314e+00 2.821059266362724305e+00
1.898000000000000114e+02 -2.520698382877334040e-02 -6.356660241021947497e-04 -2.300409558401117494e+00 2.832929292663242116e+00
1.899000000000000057e+02 -2.517609015688592605e-02 3.903244229359193037e-04 -2.285073494678443229e+00 2.845064414761321547e+00
1.900000000000000000e+02 -2.510356373883892295e-02 1.412750074318773301e-03 -2.269737430955769408e+00 2.857472703253418178e+00
1.901000000000000227e+02 -2.498964316758229415e-02 2.429926753722105783e-03 -2.254401367233095144e+00 2.870162541912708587e+00
1.902000000000000171e+02 -2.483463495389249057e-02 3.440183773097910212e-03 -2.239065303510420879e+00 2.883142642527058985e+00
1.903000000000000114e+02 -2.463891282526727358e-02 4.441866662801875060e-03 -2.223729239787747058e+00 2.896422060570071455e+00
1.904000000000000057e+02 -2.440291691549029141e-02 5.433339867252666086e-03 -2.208393176065072794e+00 2.910010211759290311e+00
1.905000000000000000e+02 -2.412715284631255716e-02 6.412989401465444238e-03 -2.193057112342398529e+00 2.923916889559860621e+00
1.906000000000000227e+02 -2.381219070340337071e-02 7.379225464311060627e-03 -2.177721048619724709e+00 2.938152283696201739e+00
1.907000000000000171e+02 -2.345866390821815806e-02 8.330485004335773380e-03 -2.162384984897050444e+00 2.952726999739028191e+00
1.908000000000000114e+02 -2.306726798822758898e-02 9.265234233810251338e-03 -2.147048921174376179e+00 2.967652079840094714e+00
1.909000000000000057e+02 -2.263875924770453532e-02 1.018197108731433952e-02 -2.131712857451702359e+00 2.982939024692626617e+00
1.910000000000000000e+02 -2.217395334150114999e-02 1.107922762059569514e-02 -2.116376793729028094e+00 2.998599816801588158e+00
1.911000000000000227e+02 -2.167372375467646259e-02 1.195557234616609864e-02 -2.101040730006353829e+00 3.014646945154178415e+00
1.912000000000000171e+02 -2.113900019043534612e-02 1.280961250182625910e-02 -2.085704666283680009e+00 3.031093431388442117e+00
1.913000000000000114e+02 -2.057076686965132045e-02 1.363999624848660948e-02 -2.070368602561005744e+00 3.047952857565475071e+00
1.914000000000000057e+02 -1.997006074478329882e-02 1.444541479407074856e-02 -2.055032538838331480e+00 3.065239395659113075e+00
1.915000000000000000e+02 -1.933796963149634132e-02 1.522460443986506720e-02 -2.039696475115657659e+00 3.082967838886469192e+00
1.916000000000000227e+02 -1.867563026139105326e-02 1.597634854647879063e-02 -2.024360411392983394e+00 3.101153635012475096e+00
1.917000000000000171e+02 -1.798422625905910302e-02 1.669947941613586159e-02 -2.009024347670309574e+00 3.119812921772905590e+00
1.918000000000000114e+02 -1.726498604735971290e-02 1.739288008851249193e-02 -1.993688283947635087e+00 3.138962564572017389e+00
1.919000000000000057e+02 -1.651918068426339731e-02 1.805548604747481828e-02 -1.978352220224961044e+00 3.158620196624545962e+00
1.920000000000000000e+02 -1.574812163528161585e-02 1.868628683590210088e-02 -1.963016156502287002e+00 3.178804261725765912e+00
1.921000000000000227e+02 -1.495315848527335734e-02 1.928432757650802229e-02 -1.947680092779612959e+00 3.199534059849529211e+00
1.922000000000000171e+02 -1.413567659349857820e-02 1.984871039608418833e-02 -1.932344029056938695e+00 3.220829795791093186e+00
1.923000000000000114e+02 -1.329709469621087083e-02 2.037859575130939252e-02 -1.917007965334264430e+00 3.242712631090908459e+00
1.924000000000000057e+02 -1.243886246058479444e-02 2.087320365413539158e-02 -1.901671901611590387e+00 3.265204739496164077e+00
1.925000000000000000e+02 -1.156245799448662667e-02 2.133181479490023694e-02 -1.886335837888916345e+00 3.288329366240176022e+00
1.926000000000000227e+02 -1.066938531612183008e-02 2.175377156184885377e-02 -1.870999774166242302e+00 3.312110891444299376e+00
1.927000000000000171e+02 -9.761171787927408125e-03 2.213847895534038282e-02 -1.855663710443568259e+00 3.336574897975833398e+00
1.928000000000000114e+02 -8.839365519176460573e-03 2.248540539583712347e-02 -1.840327646720893773e+00 3.361748244125127627e+00
1.929000000000000057e+02 -7.905532741433457869e-03 2.279408342442937677e-02 -1.824991582998219730e+00 3.387659141499820947e+00
1.930000000000000000e+02 -6.961255161611213521e-03 2.306411029509066249e-02 -1.809655519275545688e+00 3.414337238570724686e+00
1.931000000000000227e+02 -6.008127296776138646e-03 2.329514845811206381e-02 -1.794319455552871645e+00 3.441813710346153243e+00
1.932000000000000171e+02 -5.047753795368603753e-03 2.348692593396505685e-02 -1.778983391830197602e+00 3.470121354696578120e+00
1.933000000000000114e+02 -4.081746749277579030e-03 2.363923657760769875e-02 -1.763647328107523560e+00 3.499294695902859686e+00
1.934000000000000057e+02 -3.111723001119040891e-03 2.375194023281121392e-02 -1.748311264384849073e+00 3.529370096057158346e+00
1.935000000000000000e+02 -2.139301451456862048e-03 2.382496277675201155e-02 -1.732975200662175030e+00 3.560385875009080880e+00
1.936000000000000227e+02 -1.166100370107789027e-03 2.385829605507963636e-02 -1.717639136939500988e+00 3.592382439617951118e+00
1.937000000000000171e+02 -1.937347162638280735e-04 2.385199770774050834e-02 -1.702303073216826945e+00 3.625402423151346643e+00
1.938000000000000114e+02 7.761865283296067331e-04 2.380619088642301276e-02 -1.686967009494152903e+00 3.659490835754780402e+00
1.939000000000000057e+02 1.742063008740538533e-03 2.372106386408198361e-02 -1.671630945771478638e+00 3.694695227015305949e+00
1.940000000000000000e+02 2.702305624274330478e-03 2.359686953777852259e-02 -1.656294882048804595e+00 3.731065861748594337e+00
1.941000000000000227e+02 3.655339129932467200e-03 2.343392482579520139e-02 -1.640958818326130553e+00 3.768655910260373165e+00
1.942000000000000171e+02 4.599604707353020967e-03 2.323260996033298456e-02 -1.625622754603456288e+00 3.807521654467956651e+00
1.943000000000000114e+02 5.533562501333558550e-03 2.299336767741382362e-02 -1.610286690880782245e+00 3.847722711419142794e+00
1.944000000000000057e+02 6.455694117674246751e-03 2.271670230535158264e-02 -1.594950627158108203e+00 3.889322275916294647e+00
1.945000000000000000e+02 7.364505078308059179e-03 2.240317875390342856e-02 -1.579614563435433938e+00 3.932387384144921505e+00
1.946000000000000227e+02 8.258527229933308386e-03 2.205342140579252819e-02 -1.564278499712759896e+00 3.976989200421882309e+00
1.947000000000000171e+02 9.136321102014654735e-03 2.166811291286294128e-02 -1.548942435990085853e+00 4.023203329421733088e+00
1.948000000000000114e+02 9.996478210698905853e-03 2.124799289914694467e-02 -1.533606372267411810e+00 4.071110156514994749e+00
1.949000000000000057e+02 1.083762330472273945e-02 2.079385657308942953e-02 -1.518270308544737546e+00 4.120795219163421841e+00
1.950000000000000000e+02 1.165841654989150517e-02 2.030655325176405554e-02 -1.502934244822063281e+00 4.172349612669760788e+00
1.951000000000000227e+02 1.245755564870764699e-02 1.978698479947068115e-02 -1.487598181099389238e+00 4.225870433980415619e+00
1.952000000000000171e+02 1.323377789164456586e-02 1.923610398379583045e-02 -1.472262117376715196e+00 4.281461267694235850e+00
1.953000000000000114e+02 1.398586213713939527e-02 1.865491275196952750e-02 -1.456926053654041153e+00 4.339232718949594059e+00
1.954000000000000057e+02 1.471263071692371915e-02 1.804446043056792681e-02 -1.441589989931367111e+00 4.399302998452990998e+00
1.955000000000000000e+02 1.541295126398966285e-02 1.740584185194548120e-02 -1.426253926208692624e+00 4.461798565588785515e+00
1.956000000000000227e+02 1.608573846026675400e-02 1.674019541043036616e-02 -1.410917862486018581e+00 4.526854836323584763e+00
1.957000000000000171e+02 1.672995570129869394e-02 1.604870105200244604e-02 -1.395581798763344539e+00 4.594616963506324758e+00
1.958000000000000114e+02 1.734461667558602135e-02 1.533257820074019305e-02 -1.380245735040670496e+00 4.665240698186065238e+00
1.959000000000000057e+02 1.792878685593950194e-02 1.459308362575770061e-02 -1.364909671317996454e+00 4.738893341743466436e+00
1.960000000000000000e+02 1.848158490091717648e-02 1.383150925238824450e-02 -1.349573607595322189e+00 4.815754799988312129e+00
1.961000000000000227e+02 1.900218396405269766e-02 1.304917992120591640e-02 -1.334237543872648146e+00 4.896018751942174063e+00
1.962000000000000171e+02 1.948981290906262945e-02 1.224745109902857301e-02 -1.318901480149973882e+00 4.979893947841441459e+00
1.963000000000000114e+02 1.994375742934766452e-02 1.142770654554230332e-02 -1.303565416427299839e+00 5.067605653004354949e+00
1.964000000000000057e+02 2.036336107000509543e-02 1.059135593975760702e-02 -1.288229352704625796e+00 5.159397256659602249e+00
1.965000000000000000e+02 2.074802615121770083e-02 9.739832470259999694e-03 -1.272893288981951754e+00 5.255532067696034204e+00
1.966000000000000227e+02 2.109721459148474268e-02 8.874590393281128059e-03 -1.257557225259277489e+00 5.356295322640019840e+00
1.967000000000000171e+02 2.141044862982427119e-02 7.997102562933303127e-03 -1.242221161536603447e+00 5.461996435088435575e+00
1.968000000000000114e+02 2.168731144596234769e-02 7.108857937497882820e-03 -1.226885097813929404e+00 5.572971520434770731e+00
1.969000000000000057e+02 2.192744767769283162e-02 6.211359066247590377e-03 -1.211549034091255361e+00 5.689586235154068028e+00
1.970000000000000000e+02 2.213056383505230054e-02 5.306119560823018000e-03 -1.196212970368581097e+00 5.812238976325183160e+00
1.971000000000000227e+02 2.229642861063605222e-02 4.394661555462629245e-03 -1.180876906645907054e+00 5.941364494663357476e+00
1.972000000000000171e+02 2.242487308611056107e-02 3.478513160413728225e-03 -1.165540842923232789e+00 6.077437983356258400e+00
1.973000000000000114e+02 2.251579083468444389e-02 2.559205912549959803e-03 -1.150204779200558747e+00 6.220979715740901028e+00
1.974000000000000057e+02 2.256913791971914066e-02 1.638272227708519871e-03 -1.134868715477884704e+00 6.372560317695080911e+00
1.975000000000000000e+02 2.258493278987203090e-02 7.172428586953980868e-04 -1.119532651755210440e+00 6.532806775999537408e+00
1.976000000000000227e+02 2.256325607102210168e-02 -2.023556366628329506e-04 -1.104196588032536397e+00 6.702409302419582993e+00
1.977000000000000171e+02 2.250425025589609940e-02 -1.119003413299014295e-03 -1.088860524309862354e+00 6.882129195557934231e+00
1.978000000000000114e+02 2.240811929193748872e-02 -2.031189838487975317e-03 -1.073524460587188090e+00 7.072807869521730240e+00
1.979000000000000057e+02 2.227512806856382296e-02 -2.937415968919493761e-03 -1.058188396864514047e+00 7.275377251220681352e+00
1.980000000000000000e+02 2.210560180491233720e-02 -3.836197001499012677e-03 -1.042852333141840004e+00 7.490871788055199154e+00
1.981000000000000227e+02 2.189992533926104004e-02 -4.726064693632511110e-03 -1.027516269419165740e+00 7.720442356604912071e+00
1.982000000000000171e+02 2.165854232180769445e-02 -5.605569749235926255e-03 -1.012180205696491697e+00 7.965372422903734595e+00
1.983000000000000114e+02 2.138195431214254955e-02 -6.473284166585962195e-03 -9.968441419738175435e-01 8.227096878804168512e+00
1.984000000000000057e+02 2.107071978343229637e-02 -7.327803544112438186e-03 -9.815080782511435009e-01 8.507224070391002257e+00
1.985000000000000000e+02 2.072545303507541611e-02 -8.167749340659039362e-03 -9.661720145284693473e-01 8.807561648025160395e+00
1.986000000000000227e+02 2.034682301590852102e-02 -8.991771086321601741e-03 -9.508359508057951937e-01 9.130147009333766661e+00
1.987000000000000171e+02 1.993555206029274871e-02 -9.798548540585323707e-03 -9.354998870831211510e-01 9.477283284016031928e+00
1.988000000000000114e+02 1.949241453919148270e-02 -1.058679379418796251e-02 -9.201638233604468864e-01 9.851582032702607350e+00
1.989000000000000057e+02 1.901823542898920319e-02 -1.135525331139423597e-02 -9.048277596377728438e-01 1.025601411431939702e+01
1.990000000000000000e+02 1.851388880041890395e-02 -1.210270990959787761e-02 -8.894916959150988012e-01 1.069397053450138735e+01
1.991000000000000227e+02 1.798029623046691963e-02 -1.282798467291553120e-02 -8.741556321924245365e-01 1.116933554391476235e+01
1.992000000000000171e+02 1.741842514010660467e-02 -1.352993879705928840e-02 -8.588195684697504939e-01 1.168657483924006080e+01
1.993000000000000114e+02 1.682928706068869545e-02 -1.420747536239464794e-02 -8.434835047470764513e-01 1.225084246969130852e+01
1.994000000000000057e+02 1.621393583229980076e-02 -1.485954103257847332e-02 -8.281474410244022977e-01 1.286811101918380551e+01
1.995000000000000000e+02 1.557346573700065309e-02 -1.548512767618309000e-02 -8.128113773017281440e-01 1.354533088551084852e+01
1.996000000000000227e+02 1.490900957044741584e-02 -1.608327390869440307e-02 -7.974753135790541014e-01 1.429062610072800510e+01
1.997000000000000171e+02 1.422173665514730664e-02 -1.665306655279273629e-02 -7.821392498563799478e-01 1.511353624509839655e+01
1.998000000000000114e+02 1.351285079878890294e-02 -1.719364201446431720e-02 -7.668031861337059052e-01 1.602531674600618672e+01
1.999000000000000057e+02 1.278358820133645470e-02 -1.770418757312010663e-02 -7.514671224110316405e-01 1.703931340498525770e+01
2.000000000000000000e+02 1.203521531426308792e-02 -1.818394258371795053e-02 -7.361310586883575979e-01 1.817143157772019890e+01
2.001000000000000227e+02 1.126902665586793084e-02 -1.863219958911977586e-02 -7.207949949656835553e-01 1.944072628236824229e+01
2.002000000000000171e+02 1.048634258621166000e-02 -1.904830534125116770e-02 -7.054589312430092907e-01 2.087014684686957011e+01
2.003000000000000114e+02 9.688507045574482404e-03 -1.943166172939013794e-02 -6.901228675203352481e-01 2.248747860996285652e+01
2.004000000000000057e+02 8.876885260322646409e-03 -1.978172661456879117e-02 -6.747868037976610944e-01 2.432653437160464804e+01
2.005000000000000000e+02 8.052861419917211813e-03 -2.009801456876856435e-02 -6.594507400749869408e-01 2.642865856620319320e+01
2.006000000000000227e+02 7.217836329237967662e-03 -2.038009751804788910e-02 -6.441146763523128982e-01 2.884461439798844040e+01
2.007000000000000171e+02 6.373225039928921871e-03 -2.062760528885251854e-02 -6.287786126296387446e-01 3.163692134726516869e+01
2.008000000000000114e+02 5.520454464946645580e-03 -2.084022605671274897e-02 -6.134425489069647019e-01 3.488268255332565104e+01
2.009000000000000057e+02 4.660960980228013792e-03 -2.101770669710345193e-02 -5.981064851842905483e-01 3.867685852230770394e+01
2.010000000000000000e+02 3.796188017437849161e-03 -2.115985303791352926e-02 -5.827704214616163947e-01 4.313574762149005437e+01
2.011000000000000227e+02 2.927583651981444188e-03 -2.126653001357526468e-02 -5.674343577389423521e-01 4.840001949932064207e+01
2.012000000000000171e+02 2.056598190050253940e-03 -2.133766172080215837e-02 -5.520982940162681984e-01 5.463583631983424027e+01
2.013000000000000114e+02 1.184681758948334229e-03 -2.137323137606462684e-02 -5.367622302935940448e-01 6.203112311902297904e+01
2.014000000000000057e+02 3.132819045017324082e-04 -2.137328117532845059e-02 -5.214261665709200022e-01 7.078162455959960653e+01
2.015000000000000000e+02 -5.561588004208585642e-04 -2.133791205632398769e-02 -5.060901028482458486e-01 8.105802278354644841e+01
2.016000000000000227e+02 -1.422205132279182570e-03 -2.126728336425919713e-02 -4.907540391255717505e-01 9.294235114150890809e+01
2.017000000000000171e+02 -2.283431574408249093e-03 -2.116161242163094175e-02 -4.754179754028975968e-01 1.063236787204781137e+02
2.018000000000000114e+02 -3.138424651645584183e-03 -2.102117400317862761e-02 -4.600819116802234432e-01 1.207592296405841239e+02
2.019000000000000057e+02 -3.985785238472579727e-03 -2.084629971719278996e-02 -4.447458479575494006e-01 1.353490332214901173e+02
2.020000000000000000e+02 -4.824130836753706512e-03 -2.063737729428729087e-02 -4.294097842348752470e-01 1.487319493320997879e+02
2.021000000000000227e+02 -5.652097819435527269e-03 -2.039484978531850429e-02 -4.140737205122011488e-01 1.593267456855181194e+02
2.022000000000000171e+02 -6.468343636663907020e-03 -2.011921466980643933e-02 -3.987376567895270507e-01 1.658183102848351211e+02
2.023000000000000114e+02 -7.271548980583919693e-03 -1.981102287674883083e-02 -3.834015930668529526e-01 1.676522067512003389e+02
2.024000000000000057e+02 -8.060419905593313103e-03 -1.947087771965828190e-02 -3.680655293441787990e-01 1.652049308691021849e+02
2.025000000000000000e+02 -8.833689900434933684e-03 -1.909943374774476788e-02 -3.527294656215046453e-01 1.595287908526161402e+02
2.026000000000000227e+02 -9.590121908982715548e-03 -1.869739551557558430e-02 -3.373934018988305472e-01 1.518942882794013087e+02
2.027000000000000171e+02 -1.032851029648494505e-02 -1.826551627324374261e-02 -3.220573381761564491e-01 1.434198379370344867e+02
2.028000000000000114e+02 -1.104768275806852947e-02 -1.780459657966410383e-02 -3.067212744534823510e-01 1.349086228196173352e+02
2.029000000000000057e+02 -1.174650216669862954e-02 -1.731548284137007440e-02 -2.913852107308081973e-01 1.268488239025126916e+02
2.030000000000000000e+02 -1.242386835746507774e-02 -1.679906577946956373e-02 -2.760491470081340992e-01 1.194871752489162304e+02
2.031000000000000227e+02 -1.307871984563727108e-02 -1.625627882760442497e-02 -2.607130832854600011e-01 1.129123723696355057e+02
2.032000000000000171e+02 -1.371003547569279134e-02 -1.568809646356871673e-02 -2.453770195627858752e-01 1.071214678227504891e+02
2.033000000000000114e+02 -1.431683599880068276e-02 -1.509553247777611386e-02 -2.300409558401117216e-01 1.020646325040706728e+02
2.034000000000000057e+02 -1.489818557645417041e-02 -1.447963818141351916e-02 -2.147048921174376235e-01 9.767232909136359353e+01
2.035000000000000000e+02 -1.545319320777299374e-02 -1.384150055755011162e-02 -1.993688283947635254e-01 9.387048345722256215e+01
2.036000000000000227e+02 -1.598101407856233197e-02 -1.318224035841845769e-02 -1.840327646720893995e-01 9.058822835478574120e+01
2.037000000000000171e+02 -1.648085082990873029e-02 -1.250301015206258144e-02 -1.686967009494152736e-01 8.776134866238551524e+01
2.038000000000000114e+02 -1.695195474456025198e-02 -1.180499232193431107e-02 -1.533606372267411755e-01 8.533337852731762041e+01
2.039000000000000057e+02 -1.739362684935694472e-02 -1.108939702265365063e-02 -1.380245735040670496e-01 8.325549664266657146e+01
2.040000000000000000e+02 -1.780521893200652170e-02 -1.035746009564629186e-02 -1.226885097813929376e-01 8.148586390097239018e+01
2.041000000000000227e+02 -1.818613447096623786e-02 -9.610440948113512655e-03 -1.073524460587188117e-01 7.998875035523727206e+01
2.042000000000000171e+02 -1.853582947690629590e-02 -8.849620398947778341e-03 -9.201638233604469974e-02 7.873362864256193916e+01
2.043000000000000114e+02 -1.885381324480685239e-02 -8.076298495379987882e-03 -7.668031861337058774e-02 7.769431700121307927e+01
2.044000000000000057e+02 -1.913964901559117929e-02 -7.291792303855825982e-03 -6.134425489069646881e-02 7.684820460004966947e+01
2.045000000000000000e+02 -1.939295454644259648e-02 -6.497433679103709406e-03 -4.600819116802234987e-02 7.617556602169065627e+01
2.046000000000000227e+02 -1.961340258924714613e-02 -5.694567014964185478e-03 -3.067212744534823440e-02 7.565895938786239583e+01
2.047000000000000171e+02 -1.980072127642510185e-02 -4.884546980857468190e-03 -1.533606372267411720e-02 7.528269756522279010e+01
2.048000000000000114e+02 -1.995469441400101601e-02 -4.068736247701568338e-03 0.000000000000000000e+00 7.503238069406764055e+01
2.049000000000000057e+02 -2.007516168150738287e-02 -3.248503206947227825e-03 1.533606372267411720e-02 7.489447907342136546e+01
2.050000000000000000e+02 -2.016201873874544359e-02 -2.425219686735599102e-03 3.067212744534823440e-02 7.485595723782282107e+01
2.051000000000000227e+02 -2.021521723951883245e-02 -1.600258668748760597e-03 4.600819116802234987e-02 7.490393239302662209e+01
2.052000000000000171e+02 -2.023476475244505648e-02 -7.749920097116687074e-04 6.134425489069646881e-02 7.502536302854068140e+01
2.053000000000000114e+02 -2.022072458944766324e-02 4.921182877421434329e-05 7.668031861337058774e-02 7.520676642044271887e+01
2.054000000000000057e+02 -2.017321554225608160e-02 8.709900383619706985e-04 9.201638233604469974e-02 7.543396686032043874e+01
2.055000000000000000e+02 -2.009241152778232578e-02 1.688987706205821986e-03 1.073524460587188117e-01 7.569187977751512619e+01
2.056000000000000227e+02 -1.997854114314659771e-02 2.501860037860666706e-03 1.226885097813929376e-01 7.596434039895642343e+01
2.057000000000000171e+02 -1.983188713130471306e-02 3.308274556989508272e-03 1.380245735040670496e-01 7.623398906384970530e+01
2.058000000000000114e+02 -1.965278575856255552e-02 4.106913278464052394e-03 1.533606372267411755e-01 7.648222850336632916e+01
2.059000000000000057e+02 -1.944162610505137043e-02 4.896474851265698175e-03 1.686967009494152736e-01 7.668927087360022199e+01
2.060000000000000000e+02 -1.919884926980007858e-02 5.675676667673624880e-03 1.840327646720893995e-01 7.683429348432947847e+01
2.061000000000000227e+02 -1.892494749180670746e-02 6.443256935489948163e-03 1.993688283947635254e-01 7.689572123143716453e+01
2.062000000000000171e+02 -1.862046318886418153e-02 7.197976709764621235e-03 2.147048921174376235e-01 7.685164986951987487e+01
2.063000000000000114e+02 -1.828598791602170648e-02 7.938621880977627526e-03 2.300409558401117216e-01 7.668041667213230994e+01
2.064000000000000057e+02 -1.792216124548325767e-02 8.664005116355765965e-03 2.453770195627858752e-01 7.636131323980750096e+01
2.065000000000000000e+02 -1.752966957023113781e-02 9.372967751292798216e-03 2.607130832854600011e-01 7.587541935313213060e+01
2.066000000000000227e+02 -1.710924483336875510e-02 1.006438162794122231e-02 2.760491470081340992e-01 7.520651786897555269e+01
2.067000000000000171e+02 -1.666166318564490240e-02 1.073715087792268159e-02 2.913852107308081973e-01 7.434203089665344066e+01
2.068000000000000114e+02 -1.618774357354317572e-02 1.139021364656970549e-02 3.067212744534823510e-01 7.327390015901154641e+01
2.069000000000000057e+02 -1.568834626040695179e-02 1.202254375580637941e-02 3.220573381761564491e-01 7.199932356473712503e+01
2.070000000000000000e+02 -1.516437128340074499e-02 1.263315230322556958e-02 3.373934018988305472e-01 7.052125954336200664e+01
2.071000000000000227e+02 -1.461675684884002589e-02 1.322108919485627705e-02 3.527294656215046453e-01 6.884862338287443606e+01
2.072000000000000171e+02 -1.404647766892122909e-02 1.378544460919692120e-02 3.680655293441787990e-01 6.699612609387231998e+01
2.073000000000000114e+02 -1.345454324264260849e-02 1.432535039044650210e-02 3.834015930668529526e-01 6.498374358426417530e+01
2.074000000000000057e+02 -1.284199608395435351e-02 1.483998136861959007e-02 3.987376567895270507e-01 6.283584658138977375e+01
2.075000000000000000e+02 -1.220990990030270708e-02 1.532855660475833728e-02 4.140737205122011488e-01 6.058006230158034811e+01
2.076000000000000227e+02 -1.155938772456236580e-02 1.579034055926539434e-02 4.294097842348752470e-01 5.824596978068050390e+01
2.077000000000000171e+02 -1.089156000379090661e-02 1.622464418166421826e-02 4.447458479575494006e-01 5.586374640973887296e+01
2.078000000000000114e+02 -1.020758264790684426e-02 1.663082592028817044e-02 4.600819116802234432e-01 5.346288134053497032e+01
2.079000000000000057e+02 -9.508635041757992554e-03 1.700829265028523662e-02 4.754179754028975968e-01 5.107105364520754875e+01
2.080000000000000000e+02 -8.795918023961580776e-03 1.735650051883714379e-02 4.907540391255717505e-01 4.871324416105453281e+01
2.081000000000000227e+02 -8.070651835870813404e-03 1.767495570624384726e-02 5.060901028482458486e-01 4.641111614984248490e+01
2.082000000000000171e+02 -7.334074044321539816e-03 1.796321510196384474e-02 5.214261665709200022e-01 4.418266744342162156e+01
2.083000000000000114e+02 -6.587437441473172929e-03 1.822088689472168427e-02 5.367622302935940448e-01 4.204213033337416761e+01
2.084000000000000057e+02 -5.832007925468400862e-03 1.844763107585488393e-02 5.520982940162681984e-01 4.000007762582376358e+01
2.085000000000000000e+02 -5.069062365372524817e-03 1.864315985548479007e-02 5.674343577389423521e-01 3.806368442556267695e+01
2.086000000000000227e+02 -4.299886453978725431e-03 1.880723799086847850e-02 5.827704214616163947e-01 3.623709413264909074e+01
2.087000000000000171e+02 -3.525772552171153353e-03 1.893968302681165242e-02 5.981064851842905483e-01 3.452184174395884497e+01
2.088000000000000114e+02 -2.748017528268515471e-03 1.904036544789505445e-02 6.134425489069647019e-01 3.291729555548165820e+01
2.089000000000000057e+02 -1.967920596142207386e-03 1.910920874250985474e-02 6.287786126296387446e-01 3.142108772704451169e+01
2.090000000000000000e+02 -1.186781155525692185e-03 1.914618937895056980e-02 6.441146763523128982e-01 3.002951337860503145e+01
2.091000000000000227e+02 -4.058966381803589185e-04 1.915133669368019806e-02 6.594507400749869408e-01 2.873788597895481445e+01
2.092000000000000171e+02 3.734396365200226033e-04 1.912473269239959792e-02 6.747868037976610944e-01 2.754084329977469991e+01
2.093000000000000114e+02 1.149940593167715587e-03 1.906651176433451708e-02 6.901228675203352481e-01 2.643260304353188062e+01
2.094000000000000057e+02 1.922327515390126777e-03 1.897686031054654845e-02 7.054589312430092907e-01 2.540717054866673763e+01
2.095000000000000000e+02 2.689332141146485566e-03 1.885601628714423175e-02 7.207949949656835553e-01 2.445850298546170265e+01
2.096000000000000227e+02 3.449698734676952261e-03 1.870426866428073764e-02 7.361310586883575979e-01 2.358063547397824777e+01
2.097000000000000171e+02 4.202186131816363496e-03 1.852195680225156640e-02 7.514671224110316405e-01 2.276777486058561806e+01
2.098000000000000114e+02 4.945569755380989016e-03 1.830946974576948619e-02 7.668031861337059052e-01 2.201436672026439112e+01
2.099000000000000057e+02 5.678643597256991839e-03 1.806724543797283075e-02 7.821392498563799478e-01 2.131514069623784735e+01
2.100000000000000000e+02 6.400222164178889783e-03 1.779576985562513619e-02 7.974753135790541014e-01 2.066513868567202294e+01
2.101000000000000227e+02 7.109142383886966204e-03 1.749557606713527530e-02 8.128113773017281440e-01 2.005972972673558985e+01
2.102000000000000171e+02 7.804265468766137352e-03 1.716724321529906894e-02 8.281474410244022977e-01 1.949461480075257214e+01
2.103000000000000114e+02 8.484478733932588473e-03 1.681139542648348029e-02 8.434835047470764513e-01 1.896582417050267111e+01
2.104000000000000057e+02 9.148697366850928880e-03 1.642870064845725411e-02 8.588195684697504939e-01 1.846970935079066578e+01
2.105000000000000000e+02 9.795866145811325115e-03 1.601986941885357937e-02 8.741556321924245365e-01 1.800293135691674351e+01
2.106000000000000227e+02 1.042496110438503702e-02 1.558565356656274777e-02 8.894916959150988012e-01 1.756244649967752380e+01
2.107000000000000171e+02 1.103499113943784762e-02 1.512684484843725141e-02 9.048277596377728438e-01 1.714549068663347953e+01
2.108000000000000114e+02 1.162499956005948014e-02 1.464427352362495868e-02 9.201638233604468864e-01 1.674956294100992338e+01
2.109000000000000057e+02 1.219406557506360136e-02 1.413880686824959577e-02 9.354998870831211510e-01 1.637240865340127272e+01
2.110000000000000000e+02 1.274130571681334964e-02 1.361134763288866789e-02 9.508359508057951937e-01 1.601200292917780388e+01
2.111000000000000227e+02 1.326587519906326403e-02 1.306283244569997858e-02 9.661720145284693473e-01 1.566653427850171987e+01
2.112000000000000171e+02 1.376696920693443703e-02 1.249423016395046979e-02 9.815080782511435009e-01 1.533438880932845372e+01
2.113000000000000114e+02 1.424382411690054868e-02 1.190654017677523872e-02 9.968441419738175435e-01 1.501413502078748685e+01
2.114000000000000057e+02 1.469571864508878618e-02 1.130079066225173588e-02 1.012180205696491697e+00 1.470450924987463992e+01
2.115000000000000000e+02 1.512197492215585151e-02 1.067803680162830206e-02 1.027516269419165740e+00 1.440440179423606892e+01
2.116000000000000227e+02 1.552195949311068086e-02 1.003935895396253913e-02 1.042852333141840004e+00 1.411284371449200492e+01
2.117000000000000171e+02 1.589508424077702015e-02 9.385860794185898678e-03 1.058188396864514047e+00 1.382899430818598496e+01
2.118000000000000114e+02 1.624080723140409674e-02 8.718667417818534368e-03 1.073524460587188090e+00 1.355212924173900113e+01
2.119000000000000057e+02 1.655863348141626765e-02 8.038923415631119701e-03 1.088860524309862354e+00 1.328162932489473569e+01
2.120000000000000000e+02 1.684811564413976961e-02 7.347790921390589571e-03 1.104196588032536397e+00 1.301696991261116487e+01
2.121000000000000227e+02 1.710885461562461005e-02 6.646447636179509885e-03 1.119532651755210440e+00 1.275771092107425631e+01
2.122000000000000171e+02 1.734050005885383675e-02 5.936084832462631272e-03 1.134868715477884704e+00 1.250348744665610035e+01
2.123000000000000114e+02 1.754275084556202249e-02 5.217905341375546867e-03 1.150204779200558747e+00 1.225400097862747728e+01
2.124000000000000057e+02 1.771535541534226613e-02 4.493121526596211175e-03 1.165540842923232789e+00 1.200901119788501781e+01
2.125000000000000000e+02 1.785811205151854875e-02 3.762953248124335185e-03 1.180876906645907054e+00 1.176832835464884575e+01
2.126000000000000227e+02 1.797086907366720471e-02 3.028625819515315919e-03 1.196212970368581097e+00 1.153180621794857252e+01
2.127000000000000171e+02 1.805352494668914856e-02 2.291367961796371595e-03 1.211549034091255361e+00 1.129933558876436983e+01
2.128000000000000114e+02 1.810602830641395988e-02 1.552409757624359553e-03 1.226885097813929404e+00 1.107083836702433643e+01
2.129000000000000057e+02 1.812837790207647709e-02 8.129806089764606610e-04 1.242221161536603447e+00 1.084626216042615710e+01
2.130000000000000000e+02 1.812062245582269845e-02 7.430720175858702905e-05 1.257557225259277489e+00 1.062557542042615566e+01
2.131000000000000227e+02 1.808286043986917155e-02 -6.623885192354044297e-04 1.272893288981951754e+00 1.040876308790860527e+01
2.132000000000000171e+02 1.801523977182661884e-02 -1.395891361834699588e-03 1.288229352704625796e+00 1.019582272819031310e+01
2.133000000000000114e+02 1.791795742893016047e-02 -2.124994881004303639e-03 1.303565416427299839e+00 9.986761132294795118e+00
2.134000000000000057e+02 1.779125898213005513e-02 -2.848503353253947854e-03 1.318901480149973882e+00 9.781591358982922202e+00
2.135000000000000000e+02 1.763543805089408736e-02 -3.565233727641401677e-03 1.334237543872648146e+00 9.580330189959674669e+00
2.136000000000000227e+02 1.745083568002254656e-02 -4.274017550202672232e-03 1.349573607595322189e+00 9.382995969065941466e+00
2.137000000000000171e+02 1.723783963958328350e-02 -4.973702858783743755e-03 1.364909671317996454e+00 9.189606795153615337e+00
2.138000000000000114e+02 1.699688364942690891e-02 -5.663156045067730716e-03 1.380245735040670496e+00 9.000179037745871469e+00
2.139000000000000057e+02 1.672844652978832183e-02 -6.341263680975299348e-03 1.395581798763344539e+00 8.814726144493327809e+00
2.140000000000000000e+02 1.643305127950030198e-02 -7.006934306370389380e-03 1.410917862486018581e+00 8.633257709818124681e+00
2.141000000000000227e+02 1.611126408370399873e-02 -7.659100175294392132e-03 1.426253926208692624e+00 8.455778774946130838e+00
2.142000000000000171e+02 1.576369325273284036e-02 -8.296718957964993590e-03 1.441589989931367111e+00 8.282289330703276775e+00
2.143000000000000114e+02 1.539098809426241513e-02 -8.918775395749261800e-03 1.456926053654041153e+00 8.112783995931479808e+00
2.144000000000000057e+02 1.499383772071512765e-02 -9.524282906654525996e-03 1.472262117376715196e+00 7.947251846095836569e+00
2.145000000000000000e+02 1.457296979406273903e-02 -1.011228513865098863e-02 1.487598181099389238e+00 7.785676368541372128e+00
2.146000000000000227e+02 1.412914921038412215e-02 -1.068185746853414324e-02 1.502934244822063281e+00 7.628035522852321115e+00
2.147000000000000171e+02 1.366317672637636267e-02 -1.123210844393374153e-02 1.518270308544737546e+00 7.474301886813211837e+00
2.148000000000000114e+02 1.317588753042445680e-02 -1.176218116621877662e-02 1.533606372267411810e+00 7.324442870518288906e+00
2.149000000000000057e+02 1.266814976062599629e-02 -1.227125461227753130e-02 1.548942435990085853e+00 7.178420983182324022e+00
2.150000000000000000e+02 1.214086297243622409e-02 -1.275854489300245857e-02 1.564278499712759896e+00 7.036194139136847880e+00
2.151000000000000227e+02 1.159495655864377535e-02 -1.322330644673610188e-02 1.579614563435433938e+00 6.897715991323920548e+00
2.152000000000000171e+02 1.103138812432517477e-02 -1.366483316576069112e-02 1.594950627158108203e+00 6.762936282306103664e+00
2.153000000000000114e+02 1.045114181975324852e-02 -1.408245945420815923e-02 1.610286690880782245e+00 6.631801204381474690e+00
2.154000000000000057e+02 9.855226633982402951e-03 -1.447556121586522811e-02 1.625622754603456288e+00 6.504253761821139790e+00
2.155000000000000000e+02 9.244674652170352044e-03 -1.484355677032712581e-02 1.640958818326130553e+00 6.380234129528219889e+00
2.156000000000000227e+02 8.620539279579715261e-03 -1.518590769633983324e-02 1.656294882048804595e+00 6.259680003556121086e+00
2.157000000000000171e+02 7.983893435259825297e-03 -1.550211960098378701e-02 1.671630945771478638e+00 6.142526939922475115e+00
2.158000000000000114e+02 7.335827718600013321e-03 -1.579174281375059219e-02 1.686967009494152903e+00 6.028708679021145933e+00
2.159000000000000057e+02 6.677448551715508239e-03 -1.605437300453403660e-02 1.702303073216826945e+00 5.918157453677605595e+00
2.160000000000000000e+02 6.009876300966804363e-03 -1.628965172468539724e-02 1.717639136939500988e+00 5.810804279521134319e+00
2.161000000000000227e+02 5.334243380674278355e-03 -1.649726687056959906e-02 1.732975200662175030e+00 5.706579226873037314e+00
2.162000000000000171e+02 4.651692342257850339e-03 -1.667695306892029092e-02 1.748311264384849073e+00 5.605411673782144000e+00
2.163000000000000114e+02 3.963373952056549118e-03 -1.682849198372851629e-02 1.763647328107523560e+00 5.507230540189992141e+00
2.164000000000000057e+02 3.270445260928730308e-03 -1.695171254427397731e-02 1.778983391830197602e+00 5.411964503486404787e+00
2.165000000000000000e+02 2.574067669009111325e-03 -1.704649109417653852e-02 1.794319455552871645e+00 5.319542195933147255e+00
2.166000000000000227e+02 1.875404988695536035e-03 -1.711275146149688481e-02 1.809655519275545688e+00 5.229892384596729116e+00
2.167000000000000171e+02 1.175621509181234460e-03 -1.715046494987565451e-02 1.824991582998219730e+00 5.142944134550207380e+00
2.168000000000000114e+02 4.758800657095355003e-04 -1.715965025110358089e-02 1.840327646720893773e+00 5.058626956184811618e+00
2.169000000000000057e+02 -2.226598833184096520e-04 -1.714037327934632426e-02 1.855663710443568259e+00 4.976870937522813065e+00
2.170000000000000000e+02 -9.188441680975538211e-04 -1.709274692761739156e-02 1.870999774166242302e+00 4.897606862447978493e+00
2.171000000000000227e+02 -1.611525805050780533e-03 -1.701693074710308035e-02 1.886335837888916345e+00 4.820766315775903976e+00
2.172000000000000171e+02 -2.299566877092648794e-03 -1.691313055003063406e-02 1.901671901611590387e+00 4.746281776075384151e+00
2.173000000000000114e+02 -2.981840393549617732e-03 -1.678159793707816039e-02 1.917007965334264430e+00 4.674086697130566570e+00
2.174000000000000057e+02 -3.657232126696834291e-03 -1.662262975017224018e-02 1.932344029056938695e+00 4.604115578902171713e+00
2.175000000000000000e+02 -4.324642421870854292e-03 -1.643656745193045055e-02 1.947680092779612959e+00 4.536304028809118982e+00
2.176000000000000227e+02 -4.982987978358621034e-03 -1.622379643289959678e-02 1.963016156502287002e+00 4.470588814110357134e+00
2.177000000000000171e+02 -5.631203598043811077e-03 -1.598474524795355164e-02 1.978352220224961044e+00 4.406907906123056051e+00
2.178000000000000114e+02 -6.268243899139181244e-03 -1.571988478338511366e-02 1.993688283947635087e+00 4.345200516968855453e+00
2.179000000000000057e+02 -6.893084992183043901e-03 -1.542972735614288153e-02 2.009024347670309574e+00 4.285407129494311462e+00
2.180000000000000000e+02 -7.504726115635335267e-03 -1.511482574704853081e-02 2.024360411392983394e+00 4.227469520968723415e+00
2.181000000000000227e+02 -8.102191228549011220e-03 -1.477577216965317991e-02 2.039696475115657659e+00 4.171330781118851583e+00
2.182000000000000171e+02 -8.684530557671821249e-03 -1.441319717670094119e-02 2.055032538838331480e+00 4.116935325020159908e+00
2.183000000000000114e+02 -9.250822096692623217e-03 -1.402776850618868767e-02 2.070368602561005744e+00 4.064228901324729470e+00
2.184000000000000057e+02 -9.800173055156265536e-03 -1.362018986903122675e-02 2.085704666283680009e+00 4.013158596269832401e+00
2.185000000000000000e+02 -1.033172125486057046e-02 -1.319119968063599962e-02 2.101040730006353829e+00 3.963672833876885626e+00
2.186000000000000227e+02 -1.084463647157495395e-02 -1.274156973850188238e-02 2.116376793729028094e+00 3.915721372718306004e+00
2.187000000000000171e+02 -1.133812171993454736e-02 -1.227210384831088630e-02 2.131712857451702359e+00 3.869255299600427467e+00
2.188000000000000114e+02 -1.181141447967217623e-02 -1.178363640086945580e-02 2.147048921174376179e+00 3.824227020482847017e+00
2.189000000000000057e+02 -1.226378786117763610e-02 -1.127703090238846816e-02 2.162384984897050444e+00 3.780590248929259101e+00
2.190000000000000000e+02 -1.269455170874542529e-02 -1.075317846075167678e-02 2.177721048619724709e+00 3.738299992361278967e+00
2.191000000000000227e+02 -1.310305363979827678e-02 -1.021299623027530773e-02 2.193057112342398529e+00 3.697312536364984581e+00
2.192000000000000171e+02 -1.348868001853286216e-02 -9.657425817797750389e-03 2.208393176065072794e+00 3.657585427280086954e+00
2.193000000000000114e+02 -1.385085686264522255e-02 -9.087431652734427254e-03 2.223729239787747058e+00 3.619077453283015000e+00
2.194000000000000057e+02 -1.418905068169204996e-02 -8.503999323958157108e-03 2.239065303510420879e+00 3.581748624158143990e+00
2.195000000000000000e+02 -1.450276924603475202e-02 -7.908133886373503590e-03 2.254401367233095144e+00 3.545560149935991223e+00
2.196000000000000227e+02 -1.479156228517705500e-02 -7.300858139990084976e-03 2.269737430955769408e+00 3.510474418562164356e+00
2.197000000000000171e+02 -1.505502211459167246e-02 -6.683210884557023307e-03 2.285073494678443229e+00 3.476454972747995420e+00
2.198000000000000114e+02 -1.529278419022318987e-02 -6.056245152580623514e-03 2.300409558401117494e+00 3.443466486140869254e+00
2.199000000000000057e+02 -1.550452758986368973e-02 -5.421026423823352078e-03 2.315745622123791314e+00 3.411474738941142615e+00
2.200000000000000000e+02 -1.568997542094386841e-02 -4.778630824248498304e-03 2.331081685846465579e+00 3.380446593081521289e+00
2.201000000000000227e+02 -1.584889515413556368e-02 -4.130143312412508372e-03 2.346417749569139843e+00 3.350349967075164415e+00
2.202000000000000171e+02 -1.598109888252826488e-02 -3.476655856439025104e-03 2.361753813291814108e+00 3.321153810629288827e+00
2.203000000000000114e+02 -1.608644350611941609e-02 -2.819265604489732194e-03 2.377089877014487929e+00 3.292828079112791961e+00
2.204000000000000057e+02 -1.616483084149409818e-02 -2.159073051917698941e-03 2.392425940737162193e+00 3.265343707958038966e+00
2.205000000000000000e+02 -1.621620765682052143e-02 -1.497180208049592176e-03 2.407762004459836014e+00 3.238672587070050568e+00
2.206000000000000227e+02 -1.624056563218291560e-02 -8.346887656733661693e-04 2.423098068182510723e+00 3.212787535308799569e+00
2.207000000000000171e+02 -1.623794124566301303e-02 -1.726982762923303153e-04 2.438434131905184543e+00 3.187662275104619081e+00
2.208000000000000114e+02 -1.620841558547371150e-02 4.876956659446167377e-04 2.453770195627858808e+00 3.163271407260074053e+00
2.209000000000000057e+02 -1.615211408869959495e-02 1.145403228519072071e-03 2.469106259350532628e+00 3.139590385986445575e+00
2.210000000000000000e+02 -1.606920620732499305e-02 1.799342130199686101e-03 2.484442323073206893e+00 3.116595494217802909e+00
2.211000000000000227e+02 -1.595990500221006192e-02 2.448439413062900027e-03 2.499778386795880714e+00 3.094263819240576030e+00
2.212000000000000171e+02 -1.582446666602513319e-02 3.091633194019830898e-03 2.515114450518554978e+00 3.072573228672411005e+00
2.213000000000000114e+02 -1.566318997600784496e-02 3.727874393048005979e-03 2.530450514241228799e+00 3.051502346819551015e+00
2.214000000000000057e+02 -1.547641567773745327e-02 4.356128435228401839e-03 2.545786577963903508e+00 3.031030531438595244e+00
2.215000000000000000e+02 -1.526452580112011397e-02 4.975376923973817700e-03 2.561122641686577772e+00 3.011137850924397341e+00
2.216000000000000227e+02 -1.502794290986464443e-02 5.584619282632371368e-03 2.576458705409251593e+00 2.991805061943151767e+00
2.217000000000000171e+02 -1.476712928598538331e-02 6.182874361919478423e-03 2.591794769131925857e+00 2.973013587526173396e+00
2.218000000000000114e+02 -1.448258605073679019e-02 6.769182010592532384e-03 2.607130832854599678e+00 2.954745495637486563e+00
2.219000000000000057e+02 -1.417485222373992930e-02 7.342604606819659596e-03 2.622466896577273943e+00 2.936983478225417166e+00
2.220000000000000000e+02 -1.384450372195620942e-02 7.902228547922047000e-03 2.637802960299947763e+00 2.919710830766383047e+00
2.221000000000000227e+02 -1.349215230035303269e-02 8.447165696008625269e-03 2.653139024022622028e+00 2.902911432306663819e+00
2.222000000000000171e+02 -1.311844443623643060e-02 8.976554777352690334e-03 2.668475087745296292e+00 2.886569726006074088e+00
2.223000000000000114e+02 -1.272406015915284426e-02 9.489562733247629278e-03 2.683811151467970113e+00 2.870670700185662838e+00
2.224000000000000057e+02 -1.230971182858388302e-02 9.985386020251523290e-03 2.699147215190644378e+00 2.855199869879983865e+00
2.225000000000000000e+02 -1.187614286149129249e-02 1.046325185786703416e-02 2.714483278913318642e+00 2.840143258892924294e+00
2.226000000000000227e+02 -1.142412641203454683e-02 1.092241942163013277e-02 2.729819342635992907e+00 2.825487382354865851e+00
2.227000000000000171e+02 -1.095446400577900631e-02 1.136218097991485015e-02 2.745155406358667172e+00 2.811219229777690565e+00
2.228000000000000114e+02 -1.046798413072700870e-02 1.178186297261653130e-02 2.760491470081340992e+00 2.797326248603141607e+00
2.229000000000000057e+02 -9.965540787739153583e-03 1.218082703015825434e-02 2.775827533804015257e+00 2.783796328239087181e+00
2.230000000000000000e+02 -9.448012002735433831e-03 1.255847093129971136e-02 2.791163597526689077e+00 2.770617784577317000e+00
2.231000000000000227e+02 -8.916298303361115327e-03 1.291422949827191434e-02 2.806499661249363342e+00 2.757779344986077685e+00
2.232000000000000171e+02 -8.371321162680146408e-03 1.324757542804326678e-02 2.821835724972037163e+00 2.745270133769408094e+00
2.233000000000000114e+02 -7.814021412566471425e-03 1.355802005839431765e-02 2.837171788694711427e+00 2.733079658085326713e+00
2.234000000000000057e+02 -7.245357629575141165e-03 1.384511406782461436e-02 2.852507852417385248e+00 2.721197794314150542e+00
2.235000000000000000e+02 -6.666304495934727813e-03 1.410844810826151173e-02 2.867843916140059957e+00 2.709614774867735498e+00
2.236000000000000227e+02 -6.077851138573343338e-03 1.434765336970708627e-02 2.883179979862734221e+00 2.698321175430478558e+00
2.237000000000000171e+02 -5.480999448888902899e-03 1.456240207615028259e-02 2.898516043585408042e+00 2.687307902622229072e+00
2.238000000000000114e+02 -4.876762386157099116e-03 1.475240791200552876e-02 2.913852107308082307e+00 2.676566182073468969e+00
2.239000000000000057e+02 -4.266162267445622498e-03 1.491742637869278472e-02 2.929188171030756127e+00 2.666087546902475403e+00
2.240000000000000000e+02 -3.650229046834912311e-03 1.505725508086572587e-02 2.944524234753430392e+00 2.655863826584548892e+00
2.241000000000000227e+02 -3.029998586940496966e-03 1.517173394206398039e-02 2.959860298476104656e+00 2.645887136202924594e+00
2.242000000000000171e+02 -2.406510925500736538e-03 1.526074534964718538e-02 2.975196362198778477e+00 2.636149866071335612e+00
2.243000000000000114e+02 -1.780808540014211343e-03 1.532421422889722155e-02 2.990532425921452742e+00 2.626644671717809576e+00
2.244000000000000057e+02 -1.153934613262127618e-03 1.536210804648088096e-02 3.005868489644126562e+00 2.617364464219472886e+00
2.245000000000000000e+02 -5.269313025692722767e-04 1.537443674334736284e-02 3.021204553366800827e+00 2.608302400878473648e+00
2.246000000000000227e+02 9.916198426204677924e-05 1.536125259746679537e-02 3.036540617089475091e+00 2.599451876228609848e+00
2.247000000000000171e+02 7.233103036209527189e-04 1.532265001679503948e-02 3.051876680812149356e+00 2.590806513362962527e+00
2.248000000000000114e+02 1.344484878426137125e-03 1.525876526298419050e-02 3.067212744534823621e+00 2.582360155572588134e+00
2.249000000000000057e+02 1.961664785438084046e-03 1.516977610657294431e-02 3.082548808257497441e+00 2.574106858286618227e+00
2.250000000000000000e+02 2.573838624754298809e-03 1.505590141430897255e-02 3.097884871980171706e+00 2.566040881304151533e+00
2.251000000000000227e+02 3.180006168745962928e-03 1.491740066959722395e-02 3.113220935702845527e+00 2.558156681308713765e+00
2.252000000000000171e+02 3.779179987843397925e-03 1.475457342697161431e-02 3.128556999425519791e+00 2.550448904655915783e+00
2.253000000000000114e+02 4.370387050427753869e-03 1.456775870171543065e-02 3.143893063148193612e+00 2.542912380425426111e+00
2.254000000000000057e+02 4.952670294366367382e-03 1.435733429585556165e-02 3.159229126870867876e+00 2.535542113728407987e+00
2.255000000000000000e+02 5.525090167584289190e-03 1.412371606174493525e-02 3.174565190593541697e+00 2.528333279261806954e+00
2.256000000000000227e+02 6.086726135236637629e-03 1.386735710474523708e-02 3.189901254316216406e+00 2.521281215101053963e+00
2.257000000000000171e+02 6.636678151111801913e-03 1.358874692639141374e-02 3.205237318038890670e+00 2.514381416723063367e+00
2.258000000000000114e+02 7.174068090843500715e-03 1.328841050970747811e-02 3.220573381761564491e+00 2.507629531251429622e+00
2.259000000000000057e+02 7.698041144779298010e-03 1.296690734832837630e-02 3.235909445484238756e+00 2.501021351916072444e+00
2.260000000000000000e+02 8.207767168201336033e-03 1.262483042116061861e-02 3.251245509206912576e+00 2.494552812719908363e+00
2.261000000000000227e+02 8.702441986859809145e-03 1.226280511452283381e-02 3.266581572929586841e+00 2.488219983304957417e+00
2.262000000000000171e+02 9.181288655761210213e-03 1.188148809358804958e-02 3.281917636652261105e+00 2.482019064010885234e+00
2.263000000000000114e+02 9.643558669219058632e-03 1.148156612525065394e-02 3.297253700374934926e+00 2.475946381119139339e+00
2.264000000000000057e+02 1.008853312038925955e-02 1.106375485443370811e-02 3.312589764097609191e+00 2.469998382275618631e+00
2.265000000000000000e+02 1.051552380839892130e-02 1.062879753601452502e-02 3.327925827820283011e+00 2.464171632085863095e+00
2.266000000000000227e+02 1.092387429148916969e-02 1.017746372463847020e-02 3.343261891542957276e+00 2.458462807875968270e+00
2.267000000000000171e+02 1.131296088451073933e-02 9.710547924621729804e-03 3.358597955265631985e+00 2.452868695613466432e+00
2.268000000000000114e+02 1.168219359929141554e-02 9.228868202406606547e-03 3.373934018988305805e+00 2.447386185981994533e+00
2.269000000000000057e+02 1.203101702652487580e-02 8.733264763871458405e-03 3.389270082710980070e+00 2.442012270604294155e+00
2.270000000000000000e+02 1.235891115779418938e-02 8.224598499018812015e-03 3.404606146433653890e+00 2.436744038407756108e+00
2.271000000000000227e+02 1.266539214665009586e-02 7.703749496536046841e-03 3.419942210156328155e+00 2.431578672127380880e+00
2.272000000000000171e+02 1.295001300755496167e-02 7.171615530727614742e-03 3.435278273879001976e+00 2.426513444940821440e+00
2.273000000000000114e+02 1.321236425177314128e-02 6.629110523497632086e-03 3.450614337601676240e+00 2.421545717230670913e+00
2.274000000000000057e+02 1.345207445932702917e-02 6.077162983891237248e-03 3.465950401324350061e+00 2.416672933469118600e+00
2.275000000000000000e+02 1.366881078620169575e-02 5.516714427943116526e-03 3.481286465047024326e+00 2.411892619220211920e+00
2.276000000000000227e+02 1.386227940623572033e-02 4.948717781449065226e-03 3.496622528769698146e+00 2.407202378255560049e+00
2.277000000000000171e+02 1.403222588704125008e-02 4.374135768358618399e-03 3.511958592492372411e+00 2.402599889778823439e+00
2.278000000000000114e+02 1.417843549961403382e-02 3.793939287554177163e-03 3.527294656215047119e+00 2.398082905755010152e+00
2.279000000000000057e+02 1.430073346125392691e-02 3.209105780644611744e-03 3.542630719937720940e+00 2.393649248340556479e+00
2.280000000000000000e+02 1.439898511158189259e-02 2.620617593613133473e-03 3.557966783660395205e+00 2.389296807410296264e+00
2.281000000000000227e+02 1.447309602160855649e-02 2.029460334958549036e-03 3.573302847383069025e+00 2.385023538177541536e+00
2.282000000000000171e+02 1.452301203576818536e-02 1.436621233112114803e-03 3.588638911105743290e+00 2.380827458903805649e+00
2.283000000000000114e+02 1.454871924714738925e-02 8.430874958586002336e-04 3.603974974828417555e+00 2.376706648694722368e+00
2.284000000000000057e+02 1.455024390604897459e-02 2.498446744156577483e-04 3.619311038551091375e+00 2.372659245378576198e+00
2.285000000000000000e+02 1.452765226227984915e-02 -3.421249650342618313e-04 3.634647102273765640e+00 2.368683443464651095e+00
2.286000000000000227e+02 1.448105034162088141e-02 -9.318440597890928706e-04 3.649983165996439460e+00 2.364777492178030016e+00
2.287000000000000171e+02 1.441058365697505880e-02 -1.518341756308155951e-03 3.665319229719113725e+00 2.360939693567887243e+00
2.288000000000000114e+02 1.431643685495553701e-02 -2.100655300548612357e-03 3.680655293441787546e+00 2.357168400686676879e+00
2.289000000000000057e+02 1.419883329857708591e-02 -2.677831610376998819e-03 3.695991357164462254e+00 2.353462015837190169e+00
2.290000000000000000e+02 1.405803458700910155e-02 -3.248928827437599226e-03 3.711327420887136519e+00 2.349818988884936566e+00
2.291000000000000227e+02 1.389434001332439869e-02 -3.813017846061987105e-03 3.726663484609810340e+00 2.346237815633430035e+00
2.292000000000000171e+02 1.370808596130406419e-02 -4.369183816647075058e-03 3.741999548332484604e+00 2.342717036259825303e+00
2.293000000000000114e+02 1.349964524253687709e-02 -4.916527621164962746e-03 3.757335612055158425e+00 2.339255233808541501e+00
2.294000000000000057e+02 1.326942637498368209e-02 -5.454167318401675901e-03 3.772671675777832689e+00 2.335851032740773991e+00
2.295000000000000000e+02 1.301787280447149787e-02 -5.981239556597926776e-03 3.788007739500506510e+00 2.332503097537518055e+00
2.296000000000000227e+02 1.274546207049075466e-02 -6.496900951311288322e-03 3.803343803223180775e+00 2.329210131354239266e+00
2.297000000000000171e+02 1.245270491786995212e-02 -7.000329426217196532e-03 3.818679866945855039e+00 2.325970874725022064e+00
2.298000000000000114e+02 1.214014435597487139e-02 -7.490725514833488502e-03 3.834015930668528860e+00 2.322784104314408626e+00
2.299000000000000057e+02 1.180835466707109462e-02 -7.967313621046351671e-03 3.849351994391203569e+00 2.319648631714943843e+00
2.300000000000000000e+02 1.145794036573600898e-02 -8.429343236495927608e-03 3.864688058113877389e+00 2.316563302288833448e+00
2.301000000000000227e+02 1.108953511108437713e-02 -8.876090112951127292e-03 3.880024121836551654e+00 2.313526994051816832e+00
2.302000000000000171e+02 1.070380057381738886e-02 -9.306857387787527761e-03 3.895360185559225918e+00 2.310538616597797912e+00
2.303000000000000114e+02 1.030142526007468522e-02 -9.720976660934899788e-03 3.910696249281899739e+00 2.307597110062546086e+00
2.304000000000000057e+02 9.883123294134021561e-03 -1.011780902154998767e-02 3.926032313004574004e+00 2.304701444124940046e+00
2.305000000000000000e+02 9.449633162165864755e-03 -1.049674602292624548e-02 3.941368376727247824e+00 2.301850617044464364e+00
2.306000000000000227e+02 9.001716419137292466e-03 -1.085721060414911350e-02 3.956704440449922089e+00 2.299043654733418762e+00
2.307000000000000171e+02 8.540156361208788710e-03 -1.119865795709086044e-02 3.972040504172595909e+00 2.296279609862489135e+00
2.308000000000000114e+02 8.065756665855121355e-03 -1.152057633753825021e-02 3.987376567895270174e+00 2.293557560998551015e+00
2.309000000000000057e+02 7.579340002075198035e-03 -1.182248781916982010e-02 4.002712631617944439e+00 2.290876611773306148e+00
2.310000000000000000e+02 7.081746613112020229e-03 -1.210394898938983201e-02 4.018048695340619147e+00 2.288235890081661061e+00
2.311000000000000227e+02 6.573832874033600643e-03 -1.236455158596723967e-02 4.033384759063292968e+00 2.285634547308680098e+00
2.312000000000000171e+02 6.056469826734254061e-03 -1.260392307360924495e-02 4.048720822785966789e+00 2.283071757584069772e+00
2.313000000000000114e+02 5.530541694756226437e-03 -1.282172715972050049e-02 4.064056886508640609e+00 2.280546717063001161e+00
2.314000000000000057e+02 4.996944380511006076e-03 -1.301766424858888209e-02 4.079392950231315318e+00 2.278058643232505176e+00
2.315000000000000000e+02 4.456583947427831573e-03 -1.319147183351750477e-02 4.094729013953989138e+00 2.275606774242171060e+00
2.316000000000000227e+02 3.910375089549261891e-03 -1.334292482633970753e-02 4.110065077676662959e+00 2.273190368258559690e+00
2.317000000000000171e+02 3.359239591224139499e-03 -1.347183582400674276e-02 4.125401141399336780e+00 2.270808702842100235e+00
2.318000000000000114e+02 2.804104779382006821e-03 -1.357805531197572163e-02 4.140737205122011488e+00 2.268461074345861750e+00
2.319000000000000057e+02 2.245901971062653265e-03 -1.366147180419971172e-02 4.156073268844685309e+00 2.266146797335277796e+00
2.320000000000000000e+02 1.685564918732408799e-03 -1.372201191974791248e-02 4.171409332567360018e+00 2.263865204028008726e+00
2.321000000000000227e+02 1.124028255976203348e-03 -1.375964039601314422e-02 4.186745396290033838e+00 2.261615643753243976e+00
2.322000000000000171e+02 5.622259461833339043e-04 -1.377436003875070342e-02 4.202081460012707659e+00 2.259397482429747139e+00
2.323000000000000114e+02 1.089736708595956591e-06 -1.376621160915960859e-02 4.217417523735382368e+00 2.257210102061717460e+00
2.324000000000000057e+02 -5.584523788498559722e-04 -1.373527364837563540e-02 4.232753587458056188e+00 2.255052900252157322e+00
2.325000000000000000e+02 -1.115477687814086204e-03 -1.368166223989055255e-02 4.248089651180730009e+00 2.252925289732778502e+00
2.326000000000000227e+02 -1.669070272482379687e-03 -1.360553071038637582e-02 4.263425714903404717e+00 2.250826697909992014e+00
2.327000000000000171e+02 -2.218322508605991526e-03 -1.350706926975000187e-02 4.278761778626078538e+00 2.248756566426345138e+00
2.328000000000000114e+02 -2.762336545895634037e-03 -1.338650459095669376e-02 4.294097842348752359e+00 2.246714350736827459e+00
2.329000000000000057e+02 -3.300225768073166213e-03 -1.324409933073478207e-02 4.309433906071426179e+00 2.244699519699496548e+00
2.330000000000000000e+02 -3.831116230200604534e-03 -1.308015159197738371e-02 4.324769969794100888e+00 2.242711555179903726e+00
2.331000000000000227e+02 -4.354148070890549033e-03 -1.289499432890762499e-02 4.340106033516775597e+00 2.240749951668804751e+00
2.332000000000000171e+02 -4.868476897171273958e-03 -1.268899469622877113e-02 4.355442097239449417e+00 2.238814215912670935e+00
2.333000000000000114e+02 -5.373275139795330099e-03 -1.246255334340466703e-02 4.370778160962123238e+00 2.236903866556527287e+00
2.334000000000000057e+02 -5.867733376777669804e-03 -1.221610365547231083e-02 4.386114224684797058e+00 2.235018433798650950e+00
2.335000000000000000e+02 -6.351061623143751736e-03 -1.195011094175775848e-02 4.401450288407471767e+00 2.233157459056706706e+00
2.336000000000000227e+02 -6.822490584755100743e-03 -1.166507157397899189e-02 4.416786352130145588e+00 2.231320494645004260e+00
2.337000000000000171e+02 -7.281272874310493019e-03 -1.136151207536204195e-02 4.432122415852819408e+00 2.229507103462204931e+00
2.338000000000000114e+02 -7.726684187579395749e-03 -1.103998816233529509e-02 4.447458479575494117e+00 2.227716858689454682e+00
2.339000000000000057e+02 -8.158024438019734897e-03 -1.070108374061508674e-02 4.462794543298167937e+00 2.225949343498283550e+00
2.340000000000000000e+02 -8.574618848074049351e-03 -1.034540985740460030e-02 4.478130607020841758e+00 2.224204150767985055e+00
2.341000000000000227e+02 -8.975818995374593504e-03 -9.973603611600035529e-03 4.493466670743515579e+00 2.222480882812297498e+00
2.342000000000000171e+02 -9.361003812340763786e-03 -9.586327023944055462e-03 4.508802734466190287e+00 2.220779151114840477e+00
2.343000000000000114e+02 -9.729580537576146618e-03 -9.184265869055062773e-03 4.524138798188864996e+00 2.219098576073072149e+00
2.344000000000000057e+02 -1.008098561765536499e-02 -8.768128471460670884e-03 4.539474861911538817e+00 2.217438786750480784e+00
2.345000000000000000e+02 -1.041468555796480101e-02 -8.338644467645404262e-03 4.554810925634212637e+00 2.215799420636801464e+00
2.346000000000000227e+02 -1.073017772127279716e-02 -7.896563536326976426e-03 4.570146989356886458e+00 2.214180123415701917e+00
2.347000000000000171e+02 -1.102699107293913898e-02 -7.442654099128945440e-03 4.585483053079561166e+00 2.212580548740039621e+00
2.348000000000000114e+02 -1.130468687159460507e-02 -6.977701993867080864e-03 4.600819116802234987e+00 2.211000358014068912e+00
2.349000000000000057e+02 -1.156285930436476948e-02 -6.502509122786839790e-03 4.616155180524908808e+00 2.209439220182660257e+00
2.350000000000000000e+02 -1.180113606571943710e-02 -6.017892077978640418e-03 4.631491244247582628e+00 2.207896811527041869e+00
2.351000000000000227e+02 -1.201917887912616091e-02 -5.524680746398327388e-03 4.646827307970257337e+00 2.206372815467015247e+00
2.352000000000000171e+02 -1.221668396086841510e-02 -5.023716896801502102e-03 4.662163371692931157e+00 2.204866922369274285e+00
2.353000000000000114e+02 -1.239338242533977695e-02 -4.515852751005486852e-03 4.677499435415605866e+00 2.203378829361726687e+00
2.354000000000000057e+02 -1.254904063139195870e-02 -4.001949541916305537e-03 4.692835499138279687e+00 2.201908240153600982e+00
2.355000000000000000e+02 -1.268346046927194132e-02 -3.482876060684135869e-03 4.708171562860953507e+00 2.200454864860991400e+00
2.356000000000000227e+02 -1.279647958785944291e-02 -2.959507195510113851e-03 4.723507626583628216e+00 2.199018419837895255e+00
2.357000000000000171e+02 -1.288797156202552141e-02 -2.432722464468271145e-03 4.738843690306302037e+00 2.197598627512358238e+00
2.358000000000000114e+02 -1.295784599994029805e-02 -1.903404544846730917e-03 4.754179754028975857e+00 2.196195216227603719e+00
2.359000000000000057e+02 -1.300604859040684763e-02 -1.372437801440340313e-03 4.769515817751650566e+00 2.194807920088084785e+00
2.360000000000000000e+02 -1.303256109023369531e-02 -8.407068162065872187e-04 4.784851881474324387e+00 2.193436478810073975e+00
2.361000000000000227e+02 -1.303740125189051940e-02 -3.090949217836924993e-04 4.800187945196998207e+00 2.192080637576838686e+00
2.362000000000000171e+02 -1.302062269172482405e-02 2.215172587936784497e-04 4.815524008919672028e+00 2.190740146898198848e+00
2.363000000000000114e+02 -1.298231469909473870e-02 7.502532637008972605e-04 4.830860072642346736e+00 2.189414762474215514e+00
2.364000000000000057e+02 -1.292260198696950323e-02 1.276242232921616804e-03 4.846196136365021445e+00 2.188104245062974407e+00
2.365000000000000000e+02 -1.284164438449412679e-02 1.798620335472687296e-03 4.861532200087695266e+00 2.186808360352330283e+00
2.366000000000000227e+02 -1.273963647226884939e-02 2.316532180894162549e-03 4.876868263810369086e+00 2.185526878835416298e+00
2.367000000000000171e+02 -1.261680716106292240e-02 2.829132212778321699e-03 4.892204327533042907e+00 2.184259575689811328e+00
2.368000000000000114e+02 -1.247341921482806107e-02 3.335586081996728611e-03 4.907540391255717616e+00 2.183006230660347491e+00
2.369000000000000057e+02 -1.230976871899704811e-02 3.835071997481622266e-03 4.922876454978391436e+00 2.181766627945213699e+00
2.370000000000000000e+02 -1.212618449503507709e-02 4.326782052341964467e-03 4.938212518701065257e+00 2.180540556085478254e+00
2.371000000000000227e+02 -1.192302746244907133e-02 4.809923523190286036e-03 4.953548582423739077e+00 2.179327807857794674e+00
2.372000000000000171e+02 -1.170068994938937464e-02 5.283720140642001947e-03 4.968884646146413786e+00 2.178128180170225470e+00
2.373000000000000114e+02 -1.145959495317479954e-02 5.747413328893913667e-03 4.984220709869087607e+00 2.176941473961047091e+00
2.374000000000000057e+02 -1.120019535210801075e-02 6.200263412497101709e-03 4.999556773591761427e+00 2.175767494100417476e+00
2.375000000000000000e+02 -1.092297306998531517e-02 6.641550788347389510e-03 5.014892837314436136e+00 2.174606049294976806e+00
2.376000000000000227e+02 -1.062843819489048616e-02 7.070577061089831743e-03 5.030228901037109956e+00 2.173456951995101250e+00
2.377000000000000171e+02 -1.031712805378225996e-02 7.486666140161530279e-03 5.045564964759784665e+00 2.172320018304711997e+00
2.378000000000000114e+02 -9.989606244603045984e-03 7.889165296721421805e-03 5.060901028482457598e+00 2.171195067893816777e+00
2.379000000000000057e+02 -9.646461627596639860e-03 8.277446178900738777e-03 5.076237092205132306e+00 2.170081923913291355e+00
2.380000000000000000e+02 -9.288307277618063074e-03 8.650905783730455934e-03 5.091573155927807015e+00 2.168980412912264288e+00
2.381000000000000227e+02 -8.915779399327007637e-03 9.008967384324556224e-03 5.106909219650480836e+00 2.167890364757688371e+00
2.382000000000000171e+02 -8.529536207096462264e-03 9.351081410875535654e-03 5.122245283373155544e+00 2.166811612556128974e+00
2.383000000000000114e+02 -8.130256771671897156e-03 9.676726284126644165e-03 5.137581347095828477e+00 2.165743992577859434e+00
2.384000000000000057e+02 -7.718639835522707673e-03 9.985409200120854561e-03 5.152917410818503186e+00 2.164687344182904205e+00
2.385000000000000000e+02 -7.295402598969767324e-03 1.027666686499260906e-02 5.168253474541177006e+00 2.163641509749179459e+00
2.386000000000000227e+02 -6.861279479193217734e-03 1.055006617880465715e-02 5.183589538263851715e+00 2.162606334602649394e+00
2.387000000000000171e+02 -6.417020844206475401e-03 1.080520486737967037e-02 5.198925601986524647e+00 2.161581666949287772e+00
2.388000000000000114e+02 -5.963391724037985994e-03 1.104171206125647772e-02 5.214261665709199356e+00 2.160567357808999223e+00
2.389000000000000057e+02 -5.501170501244553347e-03 1.125924882097379710e-02 5.229597729431873177e+00 2.159563260951243624e+00
2.390000000000000000e+02 -5.031147583044893318e-03 1.145750860791440451e-02 5.244933793154547885e+00 2.158569232832443063e+00
2.391000000000000227e+02 -4.554124057299813004e-03 1.163621770015691066e-02 5.260269856877222594e+00 2.157585132535060790e+00
2.392000000000000171e+02 -4.070910334597914980e-03 1.179513555272676886e-02 5.275605920599895526e+00 2.156610821708336623e+00
2.393000000000000114e+02 -3.582324778787255182e-03 1.193405510186533285e-02 5.290941984322570235e+00 2.155646164510557572e+00
2.394000000000000057e+02 -3.089192328182541625e-03 1.205280301294820409e-02 5.306278048045244056e+00 2.154691027552868121e+00
2.395000000000000000e+02 -2.592343109833699852e-03 1.215123987178567434e-02 5.321614111767918764e+00 2.153745279844639704e+00
2.396000000000000227e+02 -2.092611049116447318e-03 1.222926031920135506e-02 5.336950175490592585e+00 2.152808792740173338e+00
2.397000000000000171e+02 -1.590832476983439648e-03 1.228679312875453900e-02 5.352286239213266406e+00 2.151881439886908609e+00
2.398000000000000114e+02 -1.087844737209471340e-03 1.232380122771231136e-02 5.367622302935940226e+00 2.150963097174877436e+00
2.399000000000000057e+02 -5.844847958854582559e-04 1.234028166134483809e-02 5.382958366658614935e+00 2.150053642687584698e+00
2.400000000000000000e+02 -8.158785553181987029e-05 1.233626550078279621e-02 5.398294430381288755e+00 2.149152956654089675e+00
2.401000000000000227e+02 4.200140239570818363e-04 1.231181769477119117e-02 5.413630494103963464e+00 2.148260921402366019e+00
2.402000000000000171e+02 9.194932952206234062e-04 1.226703686567025102e-02 5.428966557826637285e+00 2.147377421313825696e+00
2.403000000000000114e+02 1.416028281963611912e-03 1.220205505027263659e-02 5.444302621549311105e+00 2.146502342779071260e+00
2.404000000000000057e+02 1.908804523916189568e-03 1.211703738595297682e-02 5.459638685271985814e+00 2.145635574154685976e+00
2.405000000000000000e+02 2.397016105976128124e-03 1.201218174287401602e-02 5.474974748994659635e+00 2.144777005721263841e+00
2.406000000000000227e+02 2.879866969448334566e-03 1.188771830299878082e-02 5.490310812717334343e+00 2.143926529642325995e+00
2.407000000000000171e+02 3.356572203190574984e-03 1.174390908673243056e-02 5.505646876440007276e+00 2.143084039924465500e+00
2.408000000000000114e+02 3.826359312629319231e-03 1.158104742818383444e-02 5.520982940162681984e+00 2.142249432378328322e+00
2.409000000000000057e+02 4.288469464594678315e-03 1.139945739999045915e-02 5.536319003885355805e+00 2.141422604580682787e+00
2.410000000000000000e+02 4.742158705953128210e-03 1.119949318887065309e-02 5.551655067608030514e+00 2.140603455837399416e+00
2.411000000000000227e+02 5.186699154150688218e-03 1.098153842303417616e-02 5.566991131330705223e+00 2.139791887147338478e+00
2.412000000000000171e+02 5.621380157701736692e-03 1.074600545271096712e-02 5.582327195053378155e+00 2.138987801167171909e+00
2.413000000000000114e+02 6.045509424851752862e-03 1.049333458515293825e-02 5.597663258776052864e+00 2.138191102177043224e+00
2.414000000000000057e+02 6.458414118592371161e-03 1.022399327544756820e-02 5.612999322498726684e+00 2.137401696047059207e+00
2.415000000000000000e+02 6.859441916315988340e-03 9.938475274681224381e-03 5.628335386221401393e+00 2.136619490204659577e+00
2.416000000000000227e+02 7.247962032485448514e-03 9.637299736920788493e-03 5.643671449944074325e+00 2.135844393602737146e+00
2.417000000000000171e+02 7.623366202670017397e-03 9.321010286650052018e-03 5.659007513666749034e+00 2.135076316688523157e+00
2.418000000000000114e+02 7.985069627497707462e-03 8.990174048315022204e-03 5.674343577389422855e+00 2.134315171373301734e+00
2.419000000000000057e+02 8.332511875010967239e-03 8.645380639661279926e-03 5.689679641112097563e+00 2.133560871002726067e+00
2.420000000000000000e+02 8.665157740085858637e-03 8.287241130694521923e-03 5.705015704834770496e+00 2.132813330328028112e+00
2.421000000000000227e+02 8.982498059611203345e-03 7.916386970016958333e-03 5.720351768557445205e+00 2.132072465477692358e+00
2.422000000000000171e+02 9.284050482168204957e-03 7.533468880472563543e-03 5.735687832280119913e+00 2.131338193930050195e+00
2.423000000000000114e+02 9.569360191124977669e-03 7.139155725983710975e-03 5.751023896002793734e+00 2.130610434486348570e+00
2.424000000000000057e+02 9.838000580010606774e-03 6.734133351538084886e-03 5.766359959725468443e+00 2.129889107244504753e+00
2.425000000000000000e+02 1.008957387924453407e-02 6.319103398360669498e-03 5.781696023448141375e+00 2.129174133573538796e+00
2.426000000000000227e+02 1.032371173328851602e-02 5.894782096243751136e-03 5.797032087170816084e+00 2.128465436088493146e+00
2.427000000000000171e+02 1.054007572740259940e-02 5.461899035170075280e-03 5.812368150893489904e+00 2.127762938626068578e+00
2.428000000000000114e+02 1.073835786331320437e-02 5.021195918266148882e-03 5.827704214616164613e+00 2.127066566220755739e+00
2.429000000000000057e+02 1.091828098308881070e-02 4.573425298235546388e-03 5.843040278338838434e+00 2.126376245081496030e+00
2.430000000000000000e+02 1.107959914073624458e-02 4.119349299418453153e-03 5.858376342061512254e+00 2.125691902568969560e+00
2.431000000000000227e+02 1.122209792099476862e-02 3.659738327596888472e-03 5.873712405784186075e+00 2.125013467173319182e+00
2.432000000000000171e+02 1.134559470497777285e-02 3.195369769780422552e-03 5.889048469506860783e+00 2.124340868492455847e+00
2.433000000000000114e+02 1.144993888238045494e-02 2.727026686088269546e-03 5.904384533229535492e+00 2.123674037210845800e+00
2.434000000000000057e+02 1.153501201001323230e-02 2.255496495971873443e-03 5.919720596952209313e+00 2.123012905078705437e+00
2.435000000000000000e+02 1.160072791661304406e-02 1.781569660945580809e-03 5.935056660674883133e+00 2.122357404891843657e+00
2.436000000000000227e+02 1.164703275384527080e-02 1.306038366008659829e-03 5.950392724397556954e+00 2.121707470471716039e+00
2.437000000000000171e+02 1.167390499361683175e-02 8.296952019894088997e-04 5.965728788120231663e+00 2.121063036646171351e+00
2.438000000000000114e+02 1.168135537183425006e-02 3.533318509298762804e-04 5.981064851842905483e+00 2.120424039230500934e+00
2.439000000000000057e+02 1.166942677884056159e-02 -1.222622232535490461e-04 5.996400915565579304e+00 2.119790415008890871e+00
2.440000000000000000e+02 1.163819409690745182e-02 -5.963010767290752778e-04 6.011736979288253124e+00 2.119162101716407509e+00
2.441000000000000227e+02 1.158776398513998961e-02 -1.068003578170326814e-03 6.027073043010927833e+00 2.118539038021266752e+00
2.442000000000000171e+02 1.151827461236431920e-02 -1.536594689510763006e-03 6.042409106733601654e+00 2.117921163507520799e+00
2.443000000000000114e+02 1.142989533854061809e-02 -2.001306732986888638e-03 6.057745170456276362e+00 2.117308418658233382e+00
2.444000000000000057e+02 1.132282634539451445e-02 -2.461380642346952963e-03 6.073081234178950183e+00 2.116700744838855286e+00
2.445000000000000000e+02 1.119729821703909986e-02 -2.916067196260010898e-03 6.088417297901624003e+00 2.116098084281092362e+00
2.446000000000000227e+02 1.105357147137924975e-02 -3.364628231885677476e-03 6.103753361624298712e+00 2.115500380067077302e+00
2.447000000000000171e+02 1.089193604327733621e-02 -3.806337836666558432e-03 6.119089425346972533e+00 2.114907576113911336e+00
2.448000000000000114e+02 1.071271072041182944e-02 -4.240483516447839975e-03 6.134425489069647242e+00 2.114319617158469278e+00
2.449000000000000057e+02 1.051624253294262956e-02 -4.666367338009007326e-03 6.149761552792320174e+00 2.113736448742683738e+00
2.450000000000000000e+02 1.030290609811150386e-02 -5.083307044249659942e-03 6.165097616514994883e+00 2.113158017198938143e+00
2.451000000000000227e+02 1.007310292097252785e-02 -5.490637140198179923e-03 6.180433680237668703e+00 2.112584269635986445e+00
2.452000000000000171e+02 9.827260652583606065e-03 -5.887709948169021247e-03 6.195769743960343412e+00 2.112015153925008715e+00
2.453000000000000114e+02 9.565832306947031835e-03 -6.273896630395552759e-03 6.211105807683016344e+00 2.111450618686062874e+00
2.454000000000000057e+02 9.289295438173798825e-03 -6.648588177515132348e-03 6.226441871405691053e+00 2.110890613274801986e+00
2.455000000000000000e+02 8.998151279307817565e-03 -7.011196361413935159e-03 6.241777935128365762e+00 2.110335087769408258e+00
2.456000000000000227e+02 8.692923844356307064e-03 -7.361154650891744977e-03 6.257113998851039582e+00 2.109783992957939613e+00
2.457000000000000171e+02 8.374158995141945880e-03 -7.697919088793516058e-03 6.272450062573714291e+00 2.109237280325786834e+00
2.458000000000000114e+02 8.042423474573911352e-03 -8.020969129225225328e-03 6.287786126296387224e+00 2.108694902043514396e+00
2.459000000000000057e+02 7.698303908097190416e-03 -8.329808433588136926e-03 6.303122190019061932e+00 2.108156810954887828e+00
2.460000000000000000e+02 7.342405775008289080e-03 -8.623965624254027740e-03 6.318458253741735753e+00 2.107622960565172843e+00
2.461000000000000227e+02 6.975352351464255037e-03 -8.902994994702788031e-03 6.333794317464410462e+00 2.107093305029687169e+00
2.462000000000000171e+02 6.597783627011175045e-03 -9.166477175130941998e-03 6.349130381187083394e+00 2.106567799142586406e+00
2.463000000000000114e+02 6.210355196476799108e-03 -9.414019752498951205e-03 6.364466444909758103e+00 2.106046398325821301e+00
2.464000000000000057e+02 5.813737129184451576e-03 -9.645257844153910798e-03 6.379802508632432811e+00 2.105529058618464511e+00
2.465000000000000000e+02 5.408612817365493139e-03 -9.859854624205230400e-03 6.395138572355106632e+00 2.105015736666054238e+00
2.466000000000000227e+02 4.995677805792197307e-03 -1.005750180188766559e-02 6.410474636077781341e+00 2.104506389710369074e+00
2.467000000000000171e+02 4.575638604591374288e-03 -1.023792005130695452e-02 6.425810699800454273e+00 2.104000975579236599e+00
2.468000000000000114e+02 4.149211487255781601e-03 -1.040085939193353438e-02 6.441146763523128982e+00 2.103499452676651060e+00
2.469000000000000057e+02 3.717121275916504368e-03 -1.054609951940676388e-02 6.456482827245802802e+00 2.103001779973058039e+00
2.470000000000000000e+02 3.280100115873579598e-03 -1.067345008621227789e-02 6.471818890968477511e+00 2.102507916995815851e+00
2.471000000000000227e+02 2.838886241506266041e-03 -1.078275093190972193e-02 6.487154954691151332e+00 2.102017823819923859e+00
2.472000000000000171e+02 2.394222735581112618e-03 -1.087387226270349581e-02 6.502491018413825152e+00 2.101531461058809835e+00
2.473000000000000114e+02 1.946856284061191517e-03 -1.094671478015054635e-02 6.517827082136498973e+00 2.101048789855386456e+00
2.474000000000000057e+02 1.497535928494875745e-03 -1.100120975899607396e-02 6.533163145859173682e+00 2.100569771873340486e+00
2.475000000000000000e+02 1.047011818026494668e-03 -1.103731907410289426e-02 6.548499209581848390e+00 2.100094369288415752e+00
2.476000000000000227e+02 5.960339631508879740e-04 -1.105503517660121754e-02 6.563835273304522211e+00 2.099622544780093136e+00
2.477000000000000171e+02 1.453509932133037388e-04 -1.105438101944678994e-02 6.579171337027196031e+00 2.099154261523214604e+00
2.478000000000000114e+02 -3.042910802485902615e-04 -1.103540993262132168e-02 6.594507400749869852e+00 2.098689483179941639e+00
2.479000000000000057e+02 -7.521500923124767139e-04 -1.099820544837841300e-02 6.609843464472544561e+00 2.098228173891787840e+00
2.480000000000000000e+02 -1.197488943620842296e-03 -1.094288107690853488e-02 6.625179528195218381e+00 2.097770298271810052e+00
2.481000000000000227e+02 -1.639576807445598024e-03 -1.086958003298269318e-02 6.640515591917893090e+00 2.097315821396982471e+00
2.482000000000000171e+02 -2.077690322954816194e-03 -1.077847491414454101e-02 6.655851655640566022e+00 2.096864708800686650e+00
2.483000000000000114e+02 -2.511114772686069262e-03 -1.066976733111428023e-02 6.671187719363240731e+00 2.096416926465374253e+00
2.484000000000000057e+02 -2.939145242365300784e-03 -1.054368749118853206e-02 6.686523783085914552e+00 2.095972440815358162e+00
2.485000000000000000e+02 -3.361087761178761096e-03 -1.040049373540654493e-02 6.701859846808589261e+00 2.095531218709712817e+00
2.486000000000000227e+02 -3.776260420654493476e-03 -1.024047203043775868e-02 6.717195910531263969e+00 2.095093227435356198e+00
2.487000000000000171e+02 -4.183994470396898424e-03 -1.006393541611783765e-02 6.732531974253936902e+00 2.094658434700272576e+00
2.488000000000000114e+02 -4.583635388870632710e-03 -9.871223409693576090e-03 6.747868037976611610e+00 2.094226808626779679e+00
2.489000000000000057e+02 -4.974543927586002473e-03 -9.662701367898290927e-03 6.763204101699285431e+00 2.093798317745044990e+00
2.490000000000000000e+02 -5.356097126989083079e-03 -9.438759807996870491e-03 6.778540165421960140e+00 2.093372930986601599e+00
2.491000000000000227e+02 -5.727689302470369281e-03 -9.199813689096184022e-03 6.793876229144633072e+00 2.092950617678079883e+00
2.492000000000000171e+02 -6.088732998955920933e-03 -8.946301654970094039e-03 6.809212292867307781e+00 2.092531347534998698e+00
2.493000000000000114e+02 -6.438659912549535291e-03 -8.678685239803599072e-03 6.824548356589981601e+00 2.092115090655731091e+00
2.494000000000000057e+02 -6.776921777846228387e-03 -8.397448038262943226e-03 6.839884420312656310e+00 2.091701817515491335e+00
2.495000000000000000e+02 -7.102991219490501634e-03 -8.103094841353899666e-03 6.855220484035329243e+00 2.091291498960548445e+00
2.496000000000000227e+02 -7.416362566708613324e-03 -7.796150739637355657e-03 6.870556547758003951e+00 2.090884106202419712e+00
2.497000000000000171e+02 -7.716552629557374768e-03 -7.477160195327264836e-03 6.885892611480678660e+00 2.090479610812316924e+00
2.498000000000000114e+02 -8.003101435695781848e-03 -7.146686084949940496e-03 6.901228675203352481e+00 2.090077984715558390e+00
2.499000000000000057e+02 -8.275572926611528962e-03 -6.805308714197863540e-03 6.916564738926027189e+00 2.089679200186151053e+00
2.500000000000000000e+02 -8.533555612210226918e-03 -6.453624806700713860e-03 6.931900802648700122e+00 2.089283229841495171e+00
2.501000000000000227e+02 -8.776663182852731740e-03 -6.092246468481306645e-03 6.947236866371374830e+00 2.088890046637112086e+00
2.502000000000000171e+02 -9.004535077911981697e-03 -5.721800129840139484e-03 6.962572930094048651e+00 2.088499623861518550e+00
2.503000000000000114e+02 -9.216837010040094050e-03 -5.342925466539759187e-03 6.977908993816723360e+00 2.088111935131203634e+00
2.504000000000000057e+02 -9.413261444422157953e-03 -4.956274302084969982e-03 6.993245057539396292e+00 2.087726954385655809e+00
2.505000000000000000e+02 -9.593528032308283257e-03 -4.562509493005378891e-03 7.008581121262071001e+00 2.087344655882503730e+00
2.506000000000000227e+02 -9.757383998288871388e-03 -4.162303799028438910e-03 7.023917184984744821e+00 2.086965014192763590e+00
2.507000000000000171e+02 -9.904604480753349469e-03 -3.756338740037543089e-03 7.039253248707419530e+00 2.086588004196102020e+00
2.508000000000000114e+02 -1.003499282513329108e-02 -3.345303441789874641e-03 7.054589312430094239e+00 2.086213601076287283e+00
2.509000000000000057e+02 -1.014838082957262959e-02 -2.929893472285787556e-03 7.069925376152767171e+00 2.085841780316621374e+00
2.510000000000000000e+02 -1.024462894273104815e-02 -2.510809670792926544e-03 7.085261439875441880e+00 2.085472517695506678e+00
2.511000000000000227e+02 -1.032362641357241831e-02 -2.088756971456221228e-03 7.100597503598115701e+00 2.085105789282096556e+00
2.512000000000000171e+02 -1.038529139297392039e-02 -1.664443223462465588e-03 7.115933567320790409e+00 2.084741571431990792e+00
2.513000000000000114e+02 -1.042957098717163696e-02 -1.238578009747917045e-03 7.131269631043464230e+00 2.084379840783019411e+00
2.514000000000000057e+02 -1.045644126306250268e-02 -8.118714661665621998e-04 7.146605694766138051e+00 2.084020574251129965e+00
2.515000000000000000e+02 -1.046590720549284842e-02 -3.850331031268414963e-04 7.161941758488811871e+00 2.083663749026294809e+00
2.516000000000000227e+02 -1.045800262676562474e-02 4.122936840337570503e-05 7.177277822211486580e+00 2.083309342568517852e+00
2.517000000000000171e+02 -1.043279002860758760e-02 4.662112045636854479e-04 7.192613885934160400e+00 2.082957332603928791e+00
2.518000000000000114e+02 -1.039036041701226452e-02 8.892117880232726064e-04 7.207949949656835109e+00 2.082607697120893775e+00
2.519000000000000057e+02 -1.033083307035487231e-02 1.309535777286388375e-03 7.223286013379508930e+00 2.082260414366250423e+00
2.520000000000000000e+02 -1.025435526132146072e-02 1.726494243960396665e-03 7.238622077102182750e+00 2.081915462841574360e+00
2.521000000000000227e+02 -1.016110193324576590e-02 2.139405796187330514e-03 7.253958140824857459e+00 2.081572821299496834e+00
2.522000000000000171e+02 -1.005127533149259220e-02 2.547597686373241199e-03 7.269294204547531280e+00 2.081232468740167096e+00
2.523000000000000114e+02 -9.925104590671786353e-03 2.950406901447712952e-03 7.284630268270205988e+00 2.080894384407627307e+00
2.524000000000000057e+02 -9.782845278441669110e-03 3.347181233899481235e-03 7.299966331992878921e+00 2.080558547786401924e+00
2.525000000000000000e+02 -9.624778896823451071e-03 3.737280331839610854e-03 7.315302395715553629e+00 2.080224938598047135e+00
2.526000000000000227e+02 -9.451212341952199697e-03 4.120076726457430963e-03 7.330638459438227450e+00 2.079893536797790432e+00
2.527000000000000171e+02 -9.262477323273234434e-03 4.494956835180695040e-03 7.345974523160902159e+00 2.079564322571265667e+00
2.528000000000000114e+02 -9.058929743291151138e-03 4.861321938987394828e-03 7.361310586883575091e+00 2.079237276331204587e+00
2.529000000000000057e+02 -8.840949038965657814e-03 5.218589132303200553e-03 7.376646650606249800e+00 2.078912378714281139e+00
2.530000000000000000e+02 -8.608937486004239123e-03 5.566192243982180134e-03 7.391982714328924509e+00 2.078589610577997515e+00
2.531000000000000227e+02 -8.363319467270704036e-03 5.903582727957303912e-03 7.407318778051598329e+00 2.078268952997504471e+00
2.532000000000000171e+02 -8.104540706642274564e-03 6.230230522124943771e-03 7.422654841774273038e+00 2.077950387262681886e+00
2.533000000000000114e+02 -7.833067469690873849e-03 6.545624874179249708e-03 7.437990905496945970e+00 2.077633894875046572e+00
2.534000000000000057e+02 -7.549385732576142580e-03 6.849275133083879141e-03 7.453326969219620679e+00 2.077319457544893666e+00
2.535000000000000000e+02 -7.254000320664083859e-03 7.140711504983837839e-03 7.468663032942294500e+00 2.077007057188375416e+00
2.536000000000000227e+02 -6.947434018336738973e-03 7.419485772415159580e-03 7.483999096664969208e+00 2.076696675924651014e+00
2.537000000000000171e+02 -6.630226651586624415e-03 7.685171975692587677e-03 7.499335160387642141e+00 2.076388296073139017e+00
2.538000000000000114e+02 -6.302934144978678856e-03 7.937367055500016769e-03 7.514671224110316849e+00 2.076081900150699155e+00
2.539000000000000057e+02 -5.966127554604652022e-03 8.175691455681807079e-03 7.530007287832991558e+00 2.075777470868996222e+00
2.540000000000000000e+02 -5.620392078733966491e-03 8.399789685384417143e-03 7.545343351555665379e+00 2.075474991131796010e+00
2.541000000000000227e+02 -5.266326047817626588e-03 8.609330839719148490e-03 7.560679415278340088e+00 2.075174444032386045e+00
2.542000000000000171e+02 -4.904539895624160199e-03 8.804009078188968981e-03 7.576015479001013020e+00 2.074875812850961232e+00
2.543000000000000114e+02 -4.535655113232487171e-03 8.983544060240789345e-03 7.591351542723687729e+00 2.074579081052123186e+00
2.544000000000000057e+02 -4.160303187675510293e-03 9.147681337296967655e-03 7.606687606446361549e+00 2.074284232282404439e+00
2.545000000000000000e+02 -3.779124527050448015e-03 9.296192700785875507e-03 7.622023670169036258e+00 2.073991250367744232e+00
2.546000000000000227e+02 -3.392767373880849983e-03 9.428876485687610887e-03 7.637359733891710079e+00 2.073700119311173484e+00
2.547000000000000171e+02 -3.001886708610689274e-03 9.545557829228388733e-03 7.652695797614383899e+00 2.073410823290382510e+00
2.548000000000000114e+02 -2.607143145030918832e-03 9.646088884437350325e-03 7.668031861337057720e+00 2.073123346655371346e+00
2.549000000000000057e+02 -2.209201819522713193e-03 9.730348988304753782e-03 7.683367925059732428e+00 2.072837673926219537e+00
2.550000000000000000e+02 -1.808731275967235663e-03 9.798244784438152680e-03 7.698703988782407137e+00 2.072553789790750223e+00
2.551000000000000227e+02 -1.406402348165947851e-03 9.849710300098840979e-03 7.714040052505080958e+00 2.072271679102360764e+00
2.552000000000000171e+02 -1.002887041666698353e-03 9.884706977650051241e-03 7.729376116227754778e+00 2.071991326877797412e+00
2.553000000000000114e+02 -5.988574168043330750e-04 9.903223660487594365e-03 7.744712179950428599e+00 2.071712718295016575e+00
2.554000000000000057e+02 -1.949844748462182154e-04 9.905276533588219801e-03 7.760048243673103308e+00 2.071435838691074949e+00
2.555000000000000000e+02 2.080629509482561626e-04 9.890909018940092362e-03 7.775384307395777128e+00 2.071160673559990784e+00
2.556000000000000227e+02 6.096192975251876929e-04 9.860191626111271257e-03 7.790720371118451837e+00 2.070887208550726388e+00
2.557000000000000171e+02 1.009023365664679477e-03 9.813221758373293427e-03 7.806056434841124769e+00 2.070615429465171520e+00
2.558000000000000114e+02 1.405619403289719207e-03 9.750123474801093704e-03 7.821392498563799478e+00 2.070345322256136100e+00
2.559000000000000057e+02 1.798758176644146703e-03 9.671047208872443970e-03 7.836728562286473299e+00 2.070076873025363362e+00
2.560000000000000000e+02 2.187798027639974423e-03 9.576169444176831427e-03 7.852064626009148007e+00 2.069810068021667337e+00
2.561000000000000227e+02 2.572105915636224704e-03 9.465692347855369018e-03 7.867400689731822716e+00 2.069544893638938898e+00
2.561999999999999886e+02 2.951058441969418855e-03 9.339843362544486202e-03 7.882736753454495648e+00 2.069281336414352968e+00
2.563000000000000114e+02 3.324042855607953553e-03 9.198874757577794881e-03 7.898072817177170357e+00 2.069019383026488246e+00
2.564000000000000341e+02 3.690458038279303531e-03 9.043063140329246977e-03 7.913408880899844178e+00 2.068759020293471806e+00
2.565000000000000000e+02 4.049715467540651766e-03 8.872708928619993385e-03 7.928744944622518886e+00 2.068500235171276458e+00
2.566000000000000227e+02 4.401240156220968293e-03 8.688135785151877150e-03 7.944081008345191819e+00 2.068243014751918185e+00
2.566999999999999886e+02 4.744471566766978940e-03 8.489690015051412630e-03 7.959417072067866528e+00 2.067987346261713100e+00
2.568000000000000114e+02 5.078864499049891464e-03 8.277739927583219540e-03 7.974753135790540348e+00 2.067733217059585016e+00
2.569000000000000341e+02 5.403889950214027516e-03 8.052675163230212790e-03 7.990089199513215057e+00 2.067480614635353930e+00
2.570000000000000000e+02 5.719035945260904190e-03 7.814905987333592083e-03 8.005425263235888877e+00 2.067229526608119539e+00
2.571000000000000227e+02 6.023808337031748283e-03 7.564862551556179524e-03 8.020761326958563586e+00 2.066979940724616327e+00
2.571999999999999886e+02 6.317731574386322400e-03 7.302994124508536446e-03 8.036097390681238295e+00 2.066731844857562450e+00
2.573000000000000114e+02 6.600349437376413879e-03 7.029768292861358035e-03 8.051433454403911227e+00 2.066485227004172032e+00
2.574000000000000341e+02 6.871225738286023364e-03 6.745670134395277510e-03 8.066769518126585936e+00 2.066240075284490718e+00
2.575000000000000000e+02 7.129944987498651465e-03 6.451201364402902975e-03 8.082105581849258868e+00 2.065996377939963491e+00
2.576000000000000227e+02 7.376113023148830189e-03 6.146879456951033494e-03 8.097441645571933577e+00 2.065754123331808856e+00
2.576999999999999886e+02 7.609357603660250012e-03 5.833236742535675631e-03 8.112777709294606510e+00 2.065513299939602199e+00
2.578000000000000114e+02 7.829328962259903685e-03 5.510819483666387457e-03 8.128113773017281218e+00 2.065273896359789862e+00
2.579000000000000341e+02 8.035700322673630658e-03 5.180186930014241652e-03 8.143449836739955927e+00 2.065035901304251631e+00
2.580000000000000000e+02 8.228168375265167145e-03 4.841910354705061814e-03 8.158785900462630636e+00 2.064799303598846780e+00
2.581000000000000227e+02 8.406453712915339105e-03 4.496572073441625940e-03 8.174121964185303568e+00 2.064564092182030297e+00
2.581999999999999886e+02 8.570301226073346462e-03 4.144764448114401922e-03 8.189458027907978277e+00 2.064330256103461991e+00
2.583000000000000114e+02 8.719480456399997595e-03 3.787088876588550097e-03 8.204794091630652986e+00 2.064097784522663570e+00
2.584000000000000341e+02 8.853785908566495777e-03 3.424154770408160877e-03 8.220130155353325918e+00 2.063866666707623754e+00
2.585000000000000000e+02 8.973037319797767808e-03 3.056578522106350674e-03 8.235466219076000627e+00 2.063636892033519743e+00
2.586000000000000227e+02 9.077079886825011046e-03 2.684982463903046439e-03 8.250802282798673559e+00 2.063408449981358306e+00
2.586999999999999886e+02 9.165784450020825896e-03 2.309993819509934942e-03 8.266138346521348268e+00 2.063181330136764746e+00
2.588000000000000114e+02 9.239047634493721683e-03 1.932243650811039980e-03 8.281474410244022977e+00 2.062955522188682611e+00
2.589000000000000341e+02 9.296791948070849687e-03 1.552365801189095314e-03 8.296810473966697685e+00 2.062731015928084499e+00
2.590000000000000000e+02 9.338965836099772169e-03 1.170995837229242076e-03 8.312146537689370618e+00 2.062507801246783679e+00
2.591000000000000227e+02 9.365543693111676171e-03 7.887699905983001480e-04 8.327482601412045327e+00 2.062285868136228828e+00
2.591999999999999886e+02 9.376525831460716387e-03 4.063241018130736592e-04 8.342818665134720035e+00 2.062065206686220620e+00
2.593000000000000114e+02 9.371938407084107539e-03 2.429256767081364965e-05 8.358154728857392968e+00 2.061845807083837911e+00
2.594000000000000341e+02 9.351833302667731523e-03 -3.566927059333648573e-04 8.373490792580067676e+00 2.061627659612245367e+00
2.595000000000000000e+02 9.316287968493243421e-03 -7.360033440945478247e-04 8.388826856302742385e+00 2.061410754649509069e+00
2.596000000000000227e+02 9.265405221377668796e-03 -1.113015534157790016e-03 8.404162920025415318e+00 2.061195082667498291e+00
2.596999999999999886e+02 9.199313002150252827e-03 -1.487111046505460669e-03 8.419498983748090026e+00 2.060980634230748620e+00
2.598000000000000114e+02 9.118164092172781343e-03 -1.857678243172389103e-03 8.434835047470764735e+00 2.060767399995382387e+00
2.599000000000000341e+02 9.022135789520555407e-03 -2.224113072677663585e-03 8.450171111193437667e+00 2.060555370708035294e+00
2.600000000000000000e+02 8.911429545435759284e-03 -2.585820049457390399e-03 8.465507174916112376e+00 2.060344537204749304e+00
2.601000000000000227e+02 8.786270561805824622e-03 -2.942213216304447824e-03 8.480843238638785309e+00 2.060134890409947683e+00
2.601999999999999886e+02 8.646907350420314844e-03 -3.292717088300129921e-03 8.496179302361460017e+00 2.059926421335397162e+00
2.603000000000000114e+02 8.493611254850333414e-03 -3.636767576686688371e-03 8.511515366084134726e+00 2.059719121079163440e+00
2.604000000000000341e+02 8.326675935864811390e-03 -3.973812891243122015e-03 8.526851429806809435e+00 2.059512980824622197e+00
2.605000000000000000e+02 8.146416821308191669e-03 -4.303314419706847326e-03 8.542187493529484144e+00 2.059307991839461671e+00
2.606000000000000227e+02 7.953170521491395931e-03 -4.624747582852813121e-03 8.557523557252157076e+00 2.059104145474683012e+00
2.606999999999999886e+02 7.747294211127477535e-03 -4.937602663899069537e-03 8.572859620974831785e+00 2.058901433163632166e+00
2.608000000000000114e+02 7.529164978953226291e-03 -5.241385610904990972e-03 8.588195684697504717e+00 2.058699846421084612e+00
2.609000000000000341e+02 7.299179146204092493e-03 -5.535618810948137597e-03 8.603531748420179426e+00 2.058499376842230610e+00
2.610000000000000000e+02 7.057751555142621237e-03 -5.819841834842557141e-03 8.618867812142852358e+00 2.058300016101831442e+00
2.611000000000000227e+02 6.805314828937378616e-03 -6.093612151268798689e-03 8.634203875865527067e+00 2.058101755953249956e+00
2.611999999999999886e+02 6.542318604161761510e-03 -6.356505809218195198e-03 8.649539939588201776e+00 2.057904588227524201e+00
2.613000000000000114e+02 6.269228737296037544e-03 -6.608118087691897645e-03 8.664876003310876484e+00 2.057708504832535201e+00
2.614000000000000341e+02 5.986526486602152496e-03 -6.848064111704261353e-03 8.680212067033551193e+00 2.057513497752097020e+00
2.615000000000000000e+02 5.694707670796890497e-03 -7.075979433627367990e-03 8.695548130756224126e+00 2.057319559045100998e+00
2.616000000000000227e+02 5.394281806003192042e-03 -7.291520579044560683e-03 8.710884194478898834e+00 2.057126680844620470e+00
2.616999999999999886e+02 5.085771222438185274e-03 -7.494365556291314456e-03 8.726220258201571767e+00 2.056934855357110070e+00
2.618000000000000114e+02 4.769710162397180694e-03 -7.684214328940839819e-03 8.741556321924246475e+00 2.056744074861573957e+00
2.619000000000000341e+02 4.446643861049899907e-03 -7.860789250577312343e-03 8.756892385646919408e+00 2.056554331708721595e+00
2.620000000000000000e+02 4.117127611637874836e-03 -8.023835461209808187e-03 8.772228449369594117e+00 2.056365618320145749e+00
2.621000000000000227e+02 3.781725816669180302e-03 -8.173121244816561326e-03 8.787564513092268825e+00 2.056177927187555987e+00
2.621999999999999886e+02 3.441011026701339820e-03 -8.308438347506870089e-03 8.802900576814943534e+00 2.055991250871966436e+00
2.623000000000000114e+02 3.095562968374469207e-03 -8.429602255900926766e-03 8.818236640537616466e+00 2.055805582002949272e+00
2.624000000000000341e+02 2.745967563298959326e-03 -8.536452435383251949e-03 8.833572704260291175e+00 2.055620913277798056e+00
2.625000000000000000e+02 2.392815939479301605e-03 -8.628852527926977531e-03 8.848908767982965884e+00 2.055437237460861599e+00
2.626000000000000227e+02 2.036703436919218204e-03 -8.706690509310220302e-03 8.864244831705638816e+00 2.055254547382697528e+00
2.626999999999999886e+02 1.678228609067473247e-03 -8.769878805542955305e-03 8.879580895428313525e+00 2.055072835939426579e+00
2.628000000000000114e+02 1.317992221793790834e-03 -8.818354368456229539e-03 8.894916959150988234e+00 2.054892096091928355e+00
2.629000000000000341e+02 9.565962515265684406e-04 -8.852078710431535852e-03 8.910253022873661166e+00 2.054712320865173858e+00
2.630000000000000000e+02 5.946428842509574389e-04 -8.871037898322886583e-03 8.925589086596335875e+00 2.054533503347493184e+00
2.631000000000000227e+02 2.327335169959717724e-04 -8.875242506721205127e-03 8.940925150319010584e+00 2.054355636689874753e+00
2.631999999999999886e+02 -1.285322365299660730e-04 -8.864727530719861484e-03 8.956261214041683516e+00 2.054178714105275638e+00
2.633000000000000114e+02 -4.885575345117414321e-04 -8.839552258476485527e-03 8.971597277764358225e+00 2.054002728867940775e+00
2.634000000000000341e+02 -8.467492882109979753e-04 -8.799800103869954288e-03 8.986933341487031157e+00 2.053827674312754148e+00
2.635000000000000000e+02 -1.202519134121060379e-03 -8.745578399653890223e-03 9.002269405209705866e+00 2.053653543834503825e+00
2.636000000000000227e+02 -1.555284395542806068e-03 -8.677018151570153881e-03 9.017605468932380575e+00 2.053480330887339278e+00
2.636999999999999886e+02 -1.904469031992476157e-03 -8.594273753916002040e-03 9.032941532655055283e+00 2.053308028983987565e+00
2.638000000000000114e+02 -2.249504574912071769e-03 -8.497522667180221201e-03 9.048277596377729992e+00 2.053136631695223091e+00
2.639000000000000341e+02 -2.589831048180088729e-03 -8.386965058356093961e-03 9.063613660100402925e+00 2.052966132649192588e+00
2.640000000000000000e+02 -2.924897871914960024e-03 -8.262823404658004023e-03 9.078949723823077633e+00 2.052796525530792504e+00
2.641000000000000227e+02 -3.254164748155260762e-03 -8.125342061394282694e-03 9.094285787545750566e+00 2.052627804081053053e+00
2.641999999999999886e+02 -3.577102526966976104e-03 -7.974786794803904316e-03 9.109621851268425274e+00 2.052459962096566226e+00
2.643000000000000114e+02 -3.893194051621703435e-03 -7.811444280756847311e-03 9.124957914991098207e+00 2.052292993428827206e+00
2.644000000000000341e+02 -4.201934981497774599e-03 -7.635621570211708134e-03 9.140293978713772916e+00 2.052126891983678814e+00
2.645000000000000000e+02 -4.502834591392569294e-03 -7.447645522443804497e-03 9.155630042436447624e+00 2.051961651720726199e+00
2.646000000000000227e+02 -4.795416546015012979e-03 -7.247862207052258900e-03 9.170966106159122333e+00 2.051797266652743090e+00
2.646999999999999886e+02 -5.079219648411299748e-03 -7.036636275831609916e-03 9.186302169881797042e+00 2.051633730845134451e+00
2.648000000000000114e+02 -5.353798561189891322e-03 -6.814350305646877867e-03 9.201638233604469974e+00 2.051471038415368042e+00
2.649000000000000341e+02 -5.618724499406656074e-03 -6.581404113456590377e-03 9.216974297327144683e+00 2.051309183532354918e+00
2.650000000000000000e+02 -5.873585894047143353e-03 -6.338214044732045326e-03 9.232310361049817615e+00 2.051148160415991129e+00
2.651000000000000227e+02 -6.117989025103410562e-03 -6.085212236496216273e-03 9.247646424772492324e+00 2.050987963336564857e+00
2.651999999999999886e+02 -6.351558623255383271e-03 -5.822845856295944846e-03 9.262982488495165256e+00 2.050828586614233728e+00
2.653000000000000114e+02 -6.573938439282734844e-03 -5.551576318433563278e-03 9.278318552217839965e+00 2.050670024618504339e+00
2.654000000000000341e+02 -6.784791780324749347e-03 -5.271878478807281825e-03 9.293654615940514674e+00 2.050512271767704231e+00
2.655000000000000000e+02 -6.983802012212927610e-03 -4.984239809783204585e-03 9.308990679663189383e+00 2.050355322528468083e+00
2.656000000000000227e+02 -7.170673027138053761e-03 -4.689159556489586218e-03 9.324326743385862315e+00 2.050199171415211463e+00
2.656999999999999886e+02 -7.345129675960297005e-03 -4.387147876014256022e-03 9.339662807108537024e+00 2.050043812989680081e+00
2.658000000000000114e+02 -7.506918164574604389e-03 -4.078724960962273882e-03 9.354998870831211732e+00 2.049889241860381350e+00
2.659000000000000341e+02 -7.655806413743483294e-03 -3.764420148871897541e-03 9.370334934553884665e+00 2.049735452682166947e+00
2.660000000000000000e+02 -7.791584381933953918e-03 -3.444771019020788534e-03 9.385670998276559374e+00 2.049582440155682139e+00
2.661000000000000227e+02 -7.914064350711931886e-03 -3.120322478126625557e-03 9.401007061999232306e+00 2.049430199026971433e+00
2.661999999999999886e+02 -8.023081172327719418e-03 -2.791625836521828205e-03 9.416343125721907015e+00 2.049278724086915027e+00
2.663000000000000114e+02 -8.118492479206479775e-03 -2.459237876332046827e-03 9.431679189444581723e+00 2.049128010170824243e+00
2.664000000000000341e+02 -8.200178855076189349e-03 -2.123719913241203187e-03 9.447015253167256432e+00 2.048978052157941487e+00
2.665000000000000000e+02 -8.268043967591304916e-03 -1.785636853417072855e-03 9.462351316889929365e+00 2.048828844971039231e+00
2.666000000000000227e+02 -8.322014662314291059e-03 -1.445556247156581410e-03 9.477687380612604073e+00 2.048680383575915975e+00
2.666999999999999886e+02 -8.362041018023945796e-03 -1.104047340857314740e-03 9.493023444335278782e+00 2.048532662980964592e+00
2.668000000000000114e+02 -8.388096363370874456e-03 -7.616801288587193072e-04 9.508359508057951714e+00 2.048385678236777085e+00
2.669000000000000341e+02 -8.400177254944355548e-03 -4.190244067513047756e-04 9.523695571780626423e+00 2.048239424435657874e+00
2.670000000000000000e+02 -8.398303416925748457e-03 -7.664882770478971942e-05 9.539031635503301132e+00 2.048093896711219664e+00
2.671000000000000227e+02 -8.382517642505766392e-03 2.648800366326215763e-04 9.554367699225974064e+00 2.047949090237945580e+00
2.671999999999999886e+02 -8.352885657363593244e-03 6.049986291017840504e-04 9.569703762948648773e+00 2.047805000230801920e+00
2.673000000000000114e+02 -8.309495945529392705e-03 9.431473323676195118e-04 9.585039826671323482e+00 2.047661621944811827e+00
2.674000000000000341e+02 -8.252459538021684679e-03 1.278771385078361720e-03 9.600375890393996414e+00 2.047518950674613425e+00
2.675000000000000000e+02 -8.181909764735177323e-03 1.611321787381897507e-03 9.615711954116671123e+00 2.047376981754125413e+00
2.676000000000000227e+02 -8.098001970065374019e-03 1.940256194317355838e-03 9.631048017839344055e+00 2.047235710556086996e+00
2.676999999999999886e+02 -8.000913192875417149e-03 2.265039795630917861e-03 9.646384081562018764e+00 2.047095132491691505e+00
2.678000000000000114e+02 -7.890841811412800666e-03 2.585146180616558140e-03 9.661720145284693473e+00 2.046955243010181835e+00
2.679000000000000341e+02 -7.768007153874542832e-03 2.900058186561661148e-03 9.677056209007368182e+00 2.046816037598521820e+00
2.680000000000000000e+02 -7.632649075369862292e-03 3.209268729468742285e-03 9.692392272730042890e+00 2.046677511780944592e+00
2.681000000000000227e+02 -7.485027502056289771e-03 3.512281615703831579e-03 9.707728336452715823e+00 2.046539661118595532e+00
2.681999999999999886e+02 -7.325421943327512821e-03 3.808612333290158775e-03 9.723064400175390531e+00 2.046402481209200541e+00
2.683000000000000114e+02 -7.154130972922096050e-03 4.097788821600651873e-03 9.738400463898063464e+00 2.046265967686659693e+00
2.684000000000000341e+02 -6.971471679923681511e-03 4.379352218213966412e-03 9.753736527620738173e+00 2.046130116220709727e+00
2.685000000000000000e+02 -6.777779090639703477e-03 4.652857581790863575e-03 9.769072591343411105e+00 2.045994922516553238e+00
2.686000000000000227e+02 -6.573405562391629840e-03 4.917874589811652673e-03 9.784408655066085814e+00 2.045860382314497627e+00
2.686999999999999886e+02 -6.358720150322962408e-03 5.173988210111332871e-03 9.799744718788760522e+00 2.045726491389626478e+00
2.688000000000000114e+02 -6.134107948321503544e-03 5.420799345166803576e-03 9.815080782511435231e+00 2.045593245551454498e+00
2.689000000000000341e+02 -5.899969405250728507e-03 5.657925448137241138e-03 9.830416846234109940e+00 2.045460640643545158e+00
2.690000000000000000e+02 -5.656719617673122875e-03 5.885001109739313070e-03 9.845752909956782872e+00 2.045328672543234472e+00
2.691000000000000227e+02 -5.404787600310681679e-03 6.101678615038188917e-03 9.861088973679457581e+00 2.045197337161252626e+00
2.691999999999999886e+02 -5.144615535524432043e-03 6.307628469345687335e-03 9.876425037402130513e+00 2.045066630441428224e+00
2.693000000000000114e+02 -4.876658003093710045e-03 6.502539892422365062e-03 9.891761101124805222e+00 2.044936548360329454e+00
2.694000000000000341e+02 -4.601381191656951468e-03 6.686121280259987691e-03 9.907097164847478155e+00 2.044807086926970552e+00
2.695000000000000000e+02 -4.319262093145045424e-03 6.858100633781734345e-03 9.922433228570152863e+00 2.044678242182461858e+00
2.696000000000000227e+02 -4.030787681609207529e-03 7.018225953820745808e-03 9.937769292292827572e+00 2.044550010199700729e+00
2.696999999999999886e+02 -3.736454077844301915e-03 7.166265601847627946e-03 9.953105356015502281e+00 2.044422387083140169e+00
2.698000000000000114e+02 -3.436765701221145865e-03 7.302008625919283874e-03 9.968441419738175213e+00 2.044295368968338966e+00
2.699000000000000341e+02 -3.132234410193157886e-03 7.425265051425527368e-03 9.983777483460849922e+00 2.044168952021792496e+00
2.700000000000000000e+02 -2.823378632904798534e-03 7.535866136248527657e-03 9.999113547183522854e+00 2.044043132440550803e+00
2.701000000000000227e+02 -2.510722489397273962e-03 7.633664590001474834e-03 1.001444961090619934e+01 2.043917906451941491e+00
2.701999999999999886e+02 -2.194794906873290784e-03 7.718534757109114103e-03 1.002978567462887227e+01 2.043793270313277510e+00
2.703000000000000114e+02 -1.876128729509023846e-03 7.790372763500651859e-03 1.004512173835154520e+01 2.043669220311584489e+00
2.704000000000000341e+02 -1.555259824316702379e-03 7.849096626801436993e-03 1.006045780207421991e+01 2.043545752763288537e+00
2.705000000000000000e+02 -1.232726184526685559e-03 7.894646329928778697e-03 1.007579386579689462e+01 2.043422864013929363e+00
2.706000000000000227e+02 -9.090670320106039679e-04 7.926983858075366263e-03 1.009112992951956933e+01 2.043300550437928020e+00
2.706999999999999886e+02 -5.848219202104214427e-04 7.946093199136540150e-03 1.010646599324224226e+01 2.043178808438269378e+00
2.708000000000000114e+02 -2.605298390734365577e-04 7.951980307660330358e-03 1.012180205696491520e+01 2.043057634446211246e+00
2.709000000000000341e+02 6.327167652960216681e-05 7.944673032512216196e-03 1.013713812068759168e+01 2.042937024921044564e+00
2.710000000000000000e+02 3.860474334498122150e-04 7.924221008453040740e-03 1.015247418441026461e+01 2.042816976349814073e+00
2.711000000000000227e+02 7.072654604890474999e-04 7.890695511926318698e-03 1.016781024813293932e+01 2.042697485247063405e+00
2.711999999999999886e+02 1.026397880800089188e-03 7.844189281396258401e-03 1.018314631185561403e+01 2.042578548154549090e+00
2.713000000000000114e+02 1.342921775010814164e-03 7.784816302620293366e-03 1.019848237557828696e+01 2.042460161641035832e+00
2.714000000000000341e+02 1.656320033681395534e-03 7.712711559336467466e-03 1.021381843930096167e+01 2.042342322301971436e+00
2.715000000000000000e+02 1.966082197713672763e-03 7.628030749849303363e-03 1.022915450302363460e+01 2.042225026759258988e+00
2.716000000000000227e+02 2.271705285338862079e-03 7.530949970104000926e-03 1.024449056674631109e+01 2.042108271661026819e+00
2.716999999999999886e+02 2.572694604376331035e-03 7.421665363857399104e-03 1.025982663046898402e+01 2.041992053681344732e+00
2.718000000000000114e+02 2.868564548431719406e-03 7.300392740616649771e-03 1.027516269419165695e+01 2.041876369520015277e+00
2.719000000000000341e+02 3.158839375783116087e-03 7.167367162086419816e-03 1.029049875791433166e+01 2.041761215902337945e+00
2.720000000000000000e+02 3.443053969702670331e-03 7.022842497874362891e-03 1.030583482163700637e+01 2.041646589578797855e+00
2.721000000000000227e+02 3.720754579003248720e-03 6.867090951305795596e-03 1.032117088535968108e+01 2.041532487324916989e+00
2.721999999999999886e+02 3.991499537655757504e-03 6.700402556196633289e-03 1.033650694908235401e+01 2.041418905940937556e+00
2.723000000000000114e+02 4.254859962318894434e-03 6.523084645511339867e-03 1.035184301280502872e+01 2.041305842251679437e+00
2.724000000000000341e+02 4.510420426715069757e-03 6.335461292870437668e-03 1.036717907652770343e+01 2.041193293106214668e+00
2.725000000000000000e+02 4.757779611779852647e-03 6.137872727893151081e-03 1.038251514025037636e+01 2.041081255377747539e+00
2.726000000000000227e+02 4.996550930585732381e-03 5.930674726443829065e-03 1.039785120397304929e+01 2.040969725963285075e+00
2.726999999999999886e+02 5.226363127081239991e-03 5.714237976837517607e-03 1.041318726769572578e+01 2.040858701783494045e+00
2.728000000000000114e+02 5.446860847710056214e-03 5.488947423143535065e-03 1.042852333141839871e+01 2.040748179782396310e+00
2.729000000000000341e+02 5.657705185065380407e-03 5.255201586732070190e-03 1.044385939514107342e+01 2.040638156927258251e+00
2.730000000000000000e+02 5.858574192732132410e-03 5.013411867244274393e-03 1.045919545886374635e+01 2.040528630208288341e+00
2.731000000000000227e+02 6.049163370565191142e-03 4.764001824220890670e-03 1.047453152258642284e+01 2.040419596638507027e+00
2.731999999999999886e+02 6.229186119676115643e-03 4.507406440609442420e-03 1.048986758630909577e+01 2.040311053253437645e+00
2.733000000000000114e+02 6.398374166454009505e-03 4.244071369447609092e-03 1.050520365003176870e+01 2.040202997110941663e+00
2.734000000000000341e+02 6.556477955024490704e-03 3.974452165000347433e-03 1.052053971375444519e+01 2.040095425291065023e+00
2.735000000000000000e+02 6.703267007560774655e-03 3.699013499675667723e-03 1.053587577747711812e+01 2.039988334895737498e+00
2.736000000000000227e+02 6.838530251966348610e-03 3.418228368064447995e-03 1.055121184119979105e+01 2.039881723048678097e+00
2.736999999999999886e+02 6.962076316461124001e-03 3.132577279440951819e-03 1.056654790492246576e+01 2.039775586895088200e+00
2.738000000000000114e+02 7.073733790682716800e-03 2.842547440120371093e-03 1.058188396864514047e+01 2.039669923601536095e+00
2.739000000000000341e+02 7.173351452973412805e-03 2.548631927032585665e-03 1.059722003236781518e+01 2.039564730355732269e+00
2.740000000000000000e+02 7.260798463552954433e-03 2.251328853923684290e-03 1.061255609609048811e+01 2.039460004366314028e+00
2.741000000000000227e+02 7.335964523379336771e-03 1.951140531583139782e-03 1.062789215981316104e+01 2.039355742862715815e+00
2.741999999999999886e+02 7.398759998507831517e-03 1.648572623496538962e-03 1.064322822353583753e+01 2.039251943094883668e+00
2.743000000000000114e+02 7.449116009856522266e-03 1.344133298355838259e-03 1.065856428725851046e+01 2.039148602333210825e+00
2.744000000000000341e+02 7.486984488324082039e-03 1.038332380815301702e-03 1.067390035098118517e+01 2.039045717868237961e+00
2.745000000000000000e+02 7.512338195257544857e-03 7.316805019290429941e-04 1.068923641470385988e+01 2.038943287010544392e+00
2.746000000000000227e+02 7.525170708354777041e-03 4.246882506634692533e-04 1.070457247842653281e+01 2.038841307090524690e+00
2.746999999999999886e+02 7.525496373098257592e-03 1.178653278907088986e-04 1.071990854214920752e+01 2.038739775458279002e+00
2.748000000000000114e+02 7.513350219921748584e-03 -1.882802957319676211e-04 1.073524460587188045e+01 2.038638689483303068e+00
2.749000000000000341e+02 7.488787847329893971e-03 -4.932432166326427940e-04 1.075058066959455694e+01 2.038538046554461136e+00
2.750000000000000000e+02 7.451885271263510024e-03 -7.965214285483448271e-04 1.076591673331722987e+01 2.038437844079712402e+00
2.751000000000000227e+02 7.402738741066947244e-03 -1.097617144767352353e-03 1.078125279703990280e+01 2.038338079485983112e+00
2.751999999999999886e+02 7.341464522436821905e-03 -1.396037611036478722e-03 1.079658886076257751e+01 2.038238750218985817e+00
2.753000000000000114e+02 7.268198647830453364e-03 -1.691295907814161078e-03 1.081192492448525222e+01 2.038139853743067942e+00
2.754000000000000341e+02 7.183096634818223955e-03 -1.982911740581579096e-03 1.082726098820792693e+01 2.038041387540980853e+00
2.755000000000000000e+02 7.086333172950823149e-03 -2.270412216915202244e-03 1.084259705193059986e+01 2.037943349113819913e+00
2.756000000000000227e+02 6.978101779749246517e-03 -2.553332609095238393e-03 1.085793311565327457e+01 2.037845735980753581e+00
2.756999999999999886e+02 6.858614426463463358e-03 -2.831217101006012170e-03 1.087326917937594928e+01 2.037748545678973677e+00
2.758000000000000114e+02 6.728101134327021948e-03 -3.103619518147451763e-03 1.088860524309862221e+01 2.037651775763430706e+00
2.759000000000000341e+02 6.586809542036241305e-03 -3.370104039596213529e-03 1.090394130682129514e+01 2.037555423806724608e+00
2.760000000000000000e+02 6.435004445273352289e-03 -3.630245890775390775e-03 1.091927737054397163e+01 2.037459487398946223e+00
2.761000000000000227e+02 6.272967309104750429e-03 -3.883632015960676066e-03 1.093461343426664456e+01 2.037363964147564044e+00
2.761999999999999886e+02 6.100995754138483114e-03 -4.129861729442079084e-03 1.094994949798931927e+01 2.037268851677149772e+00
2.763000000000000114e+02 5.919403017380225028e-03 -4.368547344342969471e-03 1.096528556171199398e+01 2.037174147629374765e+00
2.764000000000000341e+02 5.728517388731714163e-03 -4.599314778107332219e-03 1.098062162543466869e+01 2.037079849662781328e+00
2.765000000000000000e+02 5.528681624158530115e-03 -4.821804133716402381e-03 1.099595768915734162e+01 2.036985955452617070e+00
2.766000000000000227e+02 5.320252336546491337e-03 -5.035670255754159073e-03 1.101129375288001455e+01 2.036892462690712780e+00
2.766999999999999886e+02 5.103599365329396405e-03 -5.240583260450144137e-03 1.102662981660269104e+01 2.036799369085384281e+00
2.768000000000000114e+02 4.879105125995672997e-03 -5.436229038918764800e-03 1.104196588032536397e+01 2.036706672361192183e+00
2.769000000000000341e+02 4.647163940595010027e-03 -5.622309732818488864e-03 1.105730194404803690e+01 2.036614370258913453e+00
2.770000000000000000e+02 4.408181350430143836e-03 -5.798544181730151854e-03 1.107263800777071161e+01 2.036522460535286516e+00
2.771000000000000227e+02 4.162573412100231685e-03 -5.964668341596712949e-03 1.108797407149338632e+01 2.036430940962936642e+00
2.771999999999999886e+02 3.910765978127971054e-03 -6.120435673598742347e-03 1.110331013521606103e+01 2.036339809330222295e+00
2.773000000000000114e+02 3.653193963398203986e-03 -6.265617502927089966e-03 1.111864619893873396e+01 2.036249063441148976e+00
2.774000000000000341e+02 3.390300598659964654e-03 -6.400003346920947293e-03 1.113398226266141045e+01 2.036158701115134306e+00
2.775000000000000000e+02 3.122536672380867538e-03 -6.523401212132223098e-03 1.114931832638408338e+01 2.036068720186969827e+00
2.776000000000000227e+02 2.850359762221494047e-03 -6.635637859904891869e-03 1.116465439010675631e+01 2.035979118506594077e+00
2.776999999999999886e+02 2.574233457455367847e-03 -6.736559040114050573e-03 1.117999045382943102e+01 2.035889893939085038e+00
2.778000000000000114e+02 2.294626573631923343e-03 -6.826029692783364480e-03 1.119532651755210573e+01 2.035801044364402124e+00
2.779000000000000341e+02 2.012012360812615985e-03 -6.903934117316272608e-03 1.121066258127477866e+01 2.035712567677369744e+00
2.780000000000000000e+02 1.726867706715906267e-03 -6.970176109174781864e-03 1.122599864499745337e+01 2.035624461787442829e+00
2.781000000000000227e+02 1.439672336090245391e-03 -7.024679063855662764e-03 1.124133470872012630e+01 2.035536724618692173e+00
2.781999999999999886e+02 1.150908007674408817e-03 -7.067386048090633192e-03 1.125667077244280279e+01 2.035449354109585940e+00
2.783000000000000114e+02 8.610577100610618479e-04 -7.098259838251816042e-03 1.127200683616547572e+01 2.035362348212951034e+00
2.784000000000000341e+02 5.706048578148281225e-04 -7.117282925975871449e-03 1.128734289988814865e+01 2.035275704895746607e+00
2.785000000000000000e+02 2.800324891711775143e-04 -7.124457491112536761e-03 1.130267896361082514e+01 2.035189422139069393e+00
2.786000000000000227e+02 -1.017753336553466856e-05 -7.119805342114012350e-03 1.131801502733349807e+01 2.035103497937916561e+00
2.786999999999999886e+02 -2.995453181918103763e-04 -7.103367824071462298e-03 1.133335109105617278e+01 2.035017930301158184e+00
2.788000000000000114e+02 -5.875937342586334648e-04 -7.075205694638696599e-03 1.134868715477884571e+01 2.034932717251391576e+00
2.789000000000000341e+02 -8.738491938951934140e-04 -7.035398968132648700e-03 1.136402321850152042e+01 2.034847856824809398e+00
2.790000000000000000e+02 -1.157842427539077998e-03 -6.984046728176399217e-03 1.137935928222419513e+01 2.034763347071079309e+00
2.791000000000000227e+02 -1.439109249108508392e-03 -6.921266909262982318e-03 1.139469534594686806e+01 2.034679186053271138e+00
2.791999999999999886e+02 -1.717191310766955211e-03 -6.847196047710792620e-03 1.141003140966954099e+01 2.034595371847714773e+00
2.793000000000000114e+02 -1.991636845876738199e-03 -6.761989002496845112e-03 1.142536747339221748e+01 2.034511902543925999e+00
2.794000000000000341e+02 -2.262001398922399049e-03 -6.665818646519049671e-03 1.144070353711489041e+01 2.034428776244448844e+00
2.795000000000000000e+02 -2.527848541251306869e-03 -6.558875528891729492e-03 1.145603960083756512e+01 2.034345991064780979e+00
2.796000000000000227e+02 -2.788750571472923667e-03 -6.441367508898938540e-03 1.147137566456023983e+01 2.034263545133236040e+00
2.796999999999999886e+02 -3.044289199401817910e-03 -6.313519362314263736e-03 1.148671172828291454e+01 2.034181436590906333e+00
2.798000000000000114e+02 -3.294056212466918258e-03 -6.175572360798577479e-03 1.150204779200558747e+01 2.034099663591483420e+00
2.799000000000000341e+02 -3.537654123514827591e-03 -6.027783825161450552e-03 1.151738385572826040e+01 2.034018224301192390e+00
2.800000000000000000e+02 -3.774696799007954112e-03 -5.870426653299453366e-03 1.153271991945093689e+01 2.033937116898684394e+00
2.801000000000000227e+02 -4.004810066613167380e-03 -5.703788823656003211e-03 1.154805598317360982e+01 2.033856339574936722e+00
2.801999999999999886e+02 -4.227632301244156621e-03 -5.528172875113149080e-03 1.156339204689628275e+01 2.033775890533170649e+00
2.803000000000000114e+02 -4.442814988646915861e-03 -5.343895364223046236e-03 1.157872811061895746e+01 2.033695767988719982e+00
2.804000000000000341e+02 -4.650023265648107335e-03 -5.151286300761535181e-03 1.159406417434163217e+01 2.033615970168955123e+00
2.805000000000000000e+02 -4.848936436255532438e-03 -4.950688562590118552e-03 1.160940023806430688e+01 2.033536495313182257e+00
2.806000000000000227e+02 -5.039248462803133134e-03 -4.742457290854855227e-03 1.162473630178697981e+01 2.033457341672570085e+00
2.806999999999999886e+02 -5.220668431415610190e-03 -4.526959266591004151e-03 1.164007236550965629e+01 2.033378507510040567e+00
2.808000000000000114e+02 -5.392920991084305601e-03 -4.304572269801060398e-03 1.165540842923232923e+01 2.033299991100143700e+00
2.809000000000000341e+02 -5.555746765701112186e-03 -4.075684422138924935e-03 1.167074449295500216e+01 2.033221790729044631e+00
2.810000000000000000e+02 -5.708902738455654338e-03 -3.840693514318622905e-03 1.168608055667767687e+01 2.033143904694345139e+00
2.811000000000000227e+02 -5.852162608018897545e-03 -3.600006319414952600e-03 1.170141662040035158e+01 2.033066331305080521e+00
2.811999999999999886e+02 -5.985317116023736173e-03 -3.354037893235480624e-03 1.171675268412302451e+01 2.032989068881560613e+00
2.813000000000000114e+02 -6.108174345364558201e-03 -3.103210862948460862e-03 1.173208874784569922e+01 2.032912115755367122e+00
2.814000000000000341e+02 -6.220559988913098616e-03 -2.847954705197481336e-03 1.174742481156837215e+01 2.032835470269157785e+00
2.815000000000000000e+02 -6.322317588291425164e-03 -2.588705014908703785e-03 1.176276087529104863e+01 2.032759130776673917e+00
2.816000000000000227e+02 -6.413308742379501999e-03 -2.325902766045273573e-03 1.177809693901372157e+01 2.032683095642627169e+00
2.816999999999999886e+02 -6.493413285316514301e-03 -2.059993565548879409e-03 1.179343300273639450e+01 2.032607363242643572e+00
2.818000000000000114e+02 -6.562529433767711959e-03 -1.791426901721522580e-03 1.180876906645907098e+01 2.032531931963132976e+00
2.819000000000000341e+02 -6.620573903315985637e-03 -1.520655388321301427e-03 1.182410513018174392e+01 2.032456800201241531e+00
2.820000000000000000e+02 -6.667481993865843198e-03 -1.248134005618332324e-03 1.183944119390441863e+01 2.032381966364787296e+00
2.821000000000000227e+02 -6.703207644003098334e-03 -9.743193396968948200e-04 1.185477725762709156e+01 2.032307428872166977e+00
2.821999999999999886e+02 -6.727723454321332848e-03 -6.996688212540814198e-04 1.187011332134976627e+01 2.032233186152275550e+00
2.823000000000000114e+02 -6.741020679745949110e-03 -4.246399651644118642e-04 1.188544938507244098e+01 2.032159236644485834e+00
2.824000000000000341e+02 -6.743109190976173846e-03 -1.496896120722689496e-04 1.190078544879511391e+01 2.032085578798469960e+00
2.825000000000000000e+02 -6.734017405182026947e-03 1.247268267500171860e-04 1.191612151251778684e+01 2.032012211074245567e+00
2.826000000000000227e+02 -6.713792186164457658e-03 3.981561200175403811e-04 1.193145757624046333e+01 2.031939131942036347e+00
2.826999999999999886e+02 -6.682498714235375961e-03 6.701479613097767419e-04 1.194679363996313626e+01 2.031866339882220540e+00
2.828000000000000114e+02 -6.640220326105826000e-03 9.402557069769228344e-04 1.196212970368581097e+01 2.031793833385276749e+00
2.829000000000000341e+02 -6.587058325151718720e-03 1.208037105877867150e-03 1.197746576740848568e+01 2.031721610951699564e+00
2.830000000000000000e+02 -6.523131762436996071e-03 1.473055019768785808e-03 1.199280183113115861e+01 2.031649671091965370e+00
2.831000000000000227e+02 -6.448577188953822682e-03 1.734878133161288230e-03 1.200813789485383332e+01 2.031578012326432425e+00
2.831999999999999886e+02 -6.363548379567650869e-03 1.993081651522511568e-03 1.202347395857650625e+01 2.031506633185306665e+00
2.833000000000000114e+02 -6.268216029199510930e-03 2.247247986674835978e-03 1.203881002229918273e+01 2.031435532208570649e+00
2.834000000000000341e+02 -6.162767421842121549e-03 2.496967428308799995e-03 1.205414608602185567e+01 2.031364707945919168e+00
2.835000000000000000e+02 -6.047406073016826054e-03 2.741838800531977861e-03 1.206948214974452860e+01 2.031294158956741036e+00
2.836000000000000227e+02 -5.922351346357458517e-03 2.981470102402231179e-03 1.208481821346720331e+01 2.031223883810026276e+00
2.836999999999999886e+02 -5.787838045017728271e-03 3.215479131443872967e-03 1.210015427718987802e+01 2.031153881084309276e+00
2.838000000000000114e+02 -5.644115978654133323e-03 3.443494089143190294e-03 1.211549034091255272e+01 2.031084149367620384e+00
2.839000000000000341e+02 -5.491449506778092390e-03 3.665154167488886804e-03 1.213082640463522566e+01 2.031014687257485019e+00
2.840000000000000000e+02 -5.330117059286496387e-03 3.880110115627563930e-03 1.214616246835790037e+01 2.030945493360794885e+00
2.841000000000000227e+02 -5.160410635048785083e-03 4.088024785754412055e-03 1.216149853208057507e+01 2.030876566293811525e+00
2.841999999999999886e+02 -4.982635279426586052e-03 4.288573657400721051e-03 1.217683459580324801e+01 2.030807904682120579e+00
2.843000000000000114e+02 -4.797108541662834826e-03 4.481445339295881021e-03 1.219217065952592094e+01 2.030739507160545632e+00
2.844000000000000341e+02 -4.604159913094785575e-03 4.666342048054500889e-03 1.220750672324859742e+01 2.030671372373165084e+00
2.845000000000000000e+02 -4.404130247168751636e-03 4.842980062944395557e-03 1.222284278697127036e+01 2.030603498973244658e+00
2.846000000000000227e+02 -4.197371162284658890e-03 5.011090156060452050e-03 1.223817885069394507e+01 2.030535885623148129e+00
2.846999999999999886e+02 -3.984244428490399913e-03 5.170417997260061058e-03 1.225351491441661800e+01 2.030468530994391507e+00
2.848000000000000114e+02 -3.765121339104744464e-03 5.320724533252709984e-03 1.226885097813929448e+01 2.030401433767541342e+00
2.849000000000000341e+02 -3.540382068342983087e-03 5.461786340304404172e-03 1.228418704186196742e+01 2.030334592632196955e+00
2.850000000000000000e+02 -3.310415016050408110e-03 5.593395950029197809e-03 1.229952310558464035e+01 2.030268006286964244e+00
2.851000000000000227e+02 -3.075616140674787558e-03 5.715362147820559485e-03 1.231485916930731683e+01 2.030201673439430810e+00
2.851999999999999886e+02 -2.836388281601098793e-03 5.827510243496434976e-03 1.233019523302998977e+01 2.030135592806090905e+00
2.853000000000000114e+02 -2.593140472019888308e-03 5.929682313788708914e-03 1.234553129675266270e+01 2.030069763112373860e+00
2.854000000000000341e+02 -2.346287243479221012e-03 6.021737416364344141e-03 1.236086736047533741e+01 2.030004183092610326e+00
2.855000000000000000e+02 -2.096247923305146615e-03 6.103551775088790488e-03 1.237620342419801212e+01 2.029938851489946572e+00
2.856000000000000227e+02 -1.843445926075673374e-03 6.175018936324399091e-03 1.239153948792068682e+01 2.029873767056401768e+00
2.856999999999999886e+02 -1.588308040329835906e-03 6.236049896072020857e-03 1.240687555164335976e+01 2.029808928552799596e+00
2.858000000000000114e+02 -1.331263711723251145e-03 6.286573197836248413e-03 1.242221161536603269e+01 2.029744334748768697e+00
2.859000000000000341e+02 -1.072744323810437272e-03 6.326535001136359554e-03 1.243754767908870917e+01 2.029679984422704919e+00
2.860000000000000000e+02 -8.131824776672308235e-04 6.355899120623054871e-03 1.245288374281138211e+01 2.029615876361777982e+00
2.861000000000000227e+02 -5.530112715427617544e-04 6.374647035835712648e-03 1.246821980653405681e+01 2.029552009361871523e+00
2.861999999999999886e+02 -2.926635817330667470e-04 6.382777871649938928e-03 1.248355587025673152e+01 2.029488382227650156e+00
2.863000000000000114e+02 -3.257134587480291644e-05 6.380308349545433730e-03 1.249889193397940446e+01 2.029424993772470209e+00
2.864000000000000341e+02 2.268351501761534062e-04 6.367272709850897890e-03 1.251422799770207916e+01 2.029361842818404149e+00
2.865000000000000000e+02 4.851279806923433787e-04 6.343722605175262756e-03 1.252956406142475210e+01 2.029298928196226814e+00
2.866000000000000227e+02 7.418822825021199191e-04 6.309726965294374691e-03 1.254490012514742858e+01 2.029236248745432736e+00
2.866999999999999886e+02 9.966769503431725883e-04 6.265371833782157514e-03 1.256023618887010151e+01 2.029173803314176183e+00
2.868000000000000114e+02 1.249095324007348492e-03 6.210760176754396775e-03 1.257557225259277445e+01 2.029111590759301365e+00
2.869000000000000341e+02 1.498725866172351089e-03 6.146011664108088669e-03 1.259090831631544916e+01 2.029049609946355304e+00
2.870000000000000000e+02 1.745162829807387272e-03 6.071262423702963353e-03 1.260624438003812386e+01 2.028987859749569633e+00
2.871000000000000227e+02 1.988006914093248638e-03 5.986664768972676381e-03 1.262158044376079857e+01 2.028926339051841499e+00
2.871999999999999886e+02 2.226865907789716843e-03 5.892386900481366013e-03 1.263691650748347151e+01 2.028865046744773082e+00
2.873000000000000114e+02 2.461355319025105518e-03 5.788612582010383735e-03 1.265225257120614621e+01 2.028803981728629857e+00
2.874000000000000341e+02 2.691098990506594988e-03 5.675540791767869769e-03 1.266758863492882092e+01 2.028743142912388553e+00
2.875000000000000000e+02 2.915729699161740806e-03 5.553385349382269735e-03 1.268292469865149386e+01 2.028682529213710062e+00
2.876000000000000227e+02 3.134889739277930184e-03 5.422374519362090431e-03 1.269826076237416679e+01 2.028622139558973636e+00
2.876999999999999886e+02 3.348231488204110942e-03 5.282750591741737327e-03 1.271359682609684327e+01 2.028561972883246689e+00
2.878000000000000114e+02 3.555417953738752423e-03 5.134769440685127244e-03 1.272893288981951621e+01 2.028502028130312329e+00
2.879000000000000341e+02 3.756123302344883171e-03 4.978700061825056325e-03 1.274426895354219091e+01 2.028442304252660033e+00
2.880000000000000000e+02 3.950033367366731149e-03 4.814824089181455290e-03 1.275960501726486562e+01 2.028382800211534942e+00
2.881000000000000227e+02 4.136846136474783310e-03 4.643435292505831632e-03 1.277494108098754033e+01 2.028323514976904995e+00
2.881999999999999886e+02 4.316272217574412817e-03 4.464839055944102610e-03 1.279027714471021326e+01 2.028264447527485803e+00
2.883000000000000114e+02 4.488035282482896043e-03 4.279351838940033577e-03 1.280561320843288620e+01 2.028205596850717107e+00
2.884000000000000341e+02 4.651872487691992297e-03 4.087300620310786552e-03 1.282094927215556268e+01 2.028146961942806303e+00
2.885000000000000000e+02 4.807534871586995745e-03 3.889022326479793078e-03 1.283628533587823561e+01 2.028088541808737766e+00
2.886000000000000227e+02 4.954787727536575682e-03 3.684863244844184017e-03 1.285162139960090855e+01 2.028030335462283951e+00
2.886999999999999886e+02 5.093410952291142248e-03 3.475178423301489121e-03 1.286695746332358326e+01 2.027972341925938338e+00
2.888000000000000114e+02 5.223199369198662512e-03 3.260331056967610743e-03 1.288229352704625796e+01 2.027914560230986485e+00
2.889000000000000341e+02 5.343963025758941172e-03 3.040691863132747447e-03 1.289762959076893267e+01 2.027856989417508693e+00
2.890000000000000000e+02 5.455527465106040433e-03 2.816638445537325130e-03 1.291296565449160560e+01 2.027799628534367127e+00
2.891000000000000227e+02 5.557733971041217517e-03 2.588554649035830577e-03 1.292830171821428209e+01 2.027742476639180502e+00
2.891999999999999886e+02 5.650439786279053307e-03 2.356829905759974791e-03 1.294363778193695502e+01 2.027685532798374712e+00
2.893000000000000114e+02 5.733518303634279993e-03 2.121858573879582648e-03 1.295897384565962795e+01 2.027628796087080687e+00
2.894000000000000341e+02 5.806859229893584357e-03 1.884039270079389304e-03 1.297430990938230266e+01 2.027572265589239198e+00
2.895000000000000000e+02 5.870368722192829784e-03 1.643774196882689595e-03 1.298964597310497737e+01 2.027515940397540462e+00
2.896000000000000227e+02 5.923969496743110470e-03 1.401468465938062987e-03 1.300498203682765030e+01 2.027459819613371739e+00
2.896999999999999886e+02 5.967600909804932768e-03 1.157529418417824283e-03 1.302031810055032501e+01 2.027403902346845310e+00
2.898000000000000114e+02 6.001219010862550787e-03 9.123659436486746595e-04 1.303565416427299795e+01 2.027348187716725203e+00
2.899000000000000341e+02 6.024796567976069619e-03 6.663877971169650466e-04 1.305099022799567443e+01 2.027292674850492027e+00
2.900000000000000000e+02 6.038323065364083891e-03 4.200049189802134049e-04 1.306632629171834736e+01 2.027237362884225291e+00
2.901000000000000227e+02 6.041804673286256186e-03 1.736267542051011712e-04 1.308166235544102030e+01 2.027182250962550114e+00
2.901999999999999886e+02 6.035264190362254859e-03 -7.233842453258168017e-05 1.309699841916369678e+01 2.027127338238673637e+00
2.903000000000000114e+02 6.018740958501237436e-03 -3.174841900873216272e-04 1.311233448288636971e+01 2.027072623874263346e+00
2.904000000000000341e+02 5.992290750652711807e-03 -5.614066291047387601e-04 1.312767054660904442e+01 2.027018107039446182e+00
2.905000000000000000e+02 5.955985631655694341e-03 -8.037050042178879106e-04 1.314300661033171735e+01 2.026963786912697074e+00
2.906000000000000227e+02 5.909913792477927176e-03 -1.043982409099592466e-03 1.315834267405439206e+01 2.026909662680790536e+00
2.906999999999999886e+02 5.854179358208305185e-03 -1.281846415297225759e-03 1.317367873777706677e+01 2.026855733538720283e+00
2.908000000000000114e+02 5.788902170188642976e-03 -1.516909709815091782e-03 1.318901480149973970e+01 2.026801998689613082e+00
2.909000000000000341e+02 5.714217542718191302e-03 -1.748790722399005048e-03 1.320435086522241264e+01 2.026748457344627052e+00
2.910000000000000000e+02 5.630275994815096309e-03 -1.977114241525234142e-03 1.321968692894508912e+01 2.026695108722878391e+00
2.911000000000000227e+02 5.537242957536493183e-03 -2.201512018098946474e-03 1.323502299266776205e+01 2.026641952051280171e+00
2.911999999999999886e+02 5.435298457426714427e-03 -2.421623355895019102e-03 1.325035905639043676e+01 2.026588986564450412e+00
2.913000000000000114e+02 5.324636776674101547e-03 -2.637095687809502820e-03 1.326569512011311147e+01 2.026536211504605944e+00
2.914000000000000341e+02 5.205466090611525834e-03 -2.847585136993320901e-03 1.328103118383578618e+01 2.026483626121377668e+00
2.915000000000000000e+02 5.078008083227916053e-03 -3.052757061996075934e-03 1.329636724755845911e+01 2.026431229671675105e+00
2.916000000000000227e+02 4.942497541381149669e-03 -3.252286585050480350e-03 1.331170331128113204e+01 2.026379021419544735e+00
2.916999999999999886e+02 4.799181928459222285e-03 -3.445859102675106166e-03 1.332703937500380853e+01 2.026327000635991915e+00
2.918000000000000114e+02 4.648320938240093313e-03 -3.633170777802188344e-03 1.334237543872648146e+01 2.026275166598771715e+00
2.919000000000000341e+02 4.490186029757007799e-03 -3.813929012657875373e-03 1.335771150244915439e+01 2.026223518592258355e+00
2.920000000000000000e+02 4.325059943989456070e-03 -3.987852901679950386e-03 1.337304756617182910e+01 2.026172055907192959e+00
2.921000000000000227e+02 4.153236203229304299e-03 -4.154673663764933862e-03 1.338838362989450381e+01 2.026120777840478837e+00
2.921999999999999886e+02 3.975018594010865970e-03 -4.314135053197790115e-03 1.340371969361717852e+01 2.026069683694965207e+00
2.923000000000000114e+02 3.790720634494611826e-03 -4.465993748639704615e-03 1.341905575733985145e+01 2.026018772779271782e+00
2.924000000000000341e+02 3.600665027245441002e-03 -4.610019719588224867e-03 1.343439182106252794e+01 2.025968044407443713e+00
2.925000000000000000e+02 3.405183098343575465e-03 -4.745996569776709910e-03 1.344972788478520087e+01 2.025917497898792607e+00
2.926000000000000227e+02 3.204614223800097972e-03 -4.873721856995682014e-03 1.346506394850787380e+01 2.025867132577548801e+00
2.926999999999999886e+02 2.999305244267669746e-03 -4.993007388886954584e-03 1.348040001223054851e+01 2.025816947772667742e+00
2.928000000000000114e+02 2.789609869039278659e-03 -5.103679494278819985e-03 1.349573607595322322e+01 2.025766942817528449e+00
2.929000000000000341e+02 2.575888070367049996e-03 -5.205579269685434683e-03 1.351107213967589615e+01 2.025717117049655513e+00
2.930000000000000000e+02 2.358505469118785374e-03 -5.298562800636869019e-03 1.352640820339857086e+01 2.025667469810337629e+00
2.931000000000000227e+02 2.137832712824370811e-03 -5.382501357534012418e-03 1.354174426712124379e+01 2.025618000444486810e+00
2.931999999999999886e+02 1.914244847161645797e-03 -5.457281565790115738e-03 1.355708033084392028e+01 2.025568708300192977e+00
2.933000000000000114e+02 1.688120681937235181e-03 -5.522805550036865435e-03 1.357241639456659321e+01 2.025519592728469931e+00
2.934000000000000341e+02 1.459842152639454502e-03 -5.578991052238795913e-03 1.358775245828926614e+01 2.025470653082937833e+00
2.935000000000000000e+02 1.229793678620044349e-03 -5.625771523592255387e-03 1.360308852201194263e+01 2.025421888719472818e+00
2.936000000000000227e+02 9.983615189909146072e-04 -5.663096190126084423e-03 1.361842458573461556e+01 2.025373298995920113e+00
2.936999999999999886e+02 7.659331273012219728e-04 -5.690930091981077563e-03 1.363376064945729027e+01 2.025324883271756526e+00
2.938000000000000114e+02 5.328965060694193772e-04 -5.709254096364241651e-03 1.364909671317996320e+01 2.025276640907706316e+00
2.939000000000000341e+02 2.996395622457882660e-04 -5.718064884243949896e-03 1.366443277690263791e+01 2.025228571265508482e+00
2.940000000000000000e+02 6.654946465976536562e-05 -5.717374910874593527e-03 1.367976884062531262e+01 2.025180673707538848e+00
2.941000000000000227e+02 -1.659879954750925030e-04 -5.707212340291891589e-03 1.369510490434798555e+01 2.025132947596478772e+00
2.941999999999999886e+02 -3.975890399598575303e-04 -5.687620953967272366e-03 1.371044096807065849e+01 2.025085392295013609e+00
2.943000000000000114e+02 -6.278725338637170363e-04 -5.658660033834894340e-03 1.372577703179333497e+01 2.025038007165515186e+00
2.944000000000000341e+02 -8.564606096032556471e-04 -5.620404219971611090e-03 1.374111309551600790e+01 2.024990791569729609e+00
2.945000000000000000e+02 -1.082979283837067321e-03 -5.572943343225732031e-03 1.375644915923868261e+01 2.024943744868500595e+00
2.946000000000000227e+02 -1.307059066162410575e-03 -5.516382233150430615e-03 1.377178522296135732e+01 2.024896866421431962e+00
2.946999999999999886e+02 -1.528335558641999437e-03 -5.450840501629922695e-03 1.378712128668403203e+01 2.024850155586638500e+00
2.948000000000000114e+02 -1.746450045181740379e-03 -5.376452302619581618e-03 1.380245735040670496e+01 2.024803611720447538e+00
2.949000000000000341e+02 -1.961050069818379149e-03 -5.293366068477623615e-03 1.381779341412937789e+01 2.024757234177199994e+00
2.950000000000000000e+02 -2.171790002990328303e-03 -5.201744223378553834e-03 1.383312947785205438e+01 2.024711022308912423e+00
2.951000000000000227e+02 -2.378331594880633056e-03 -5.101762874359898857e-03 1.384846554157472731e+01 2.024664975465173100e+00
2.951999999999999886e+02 -2.580344514963532794e-03 -4.993611480571443113e-03 1.386380160529740024e+01 2.024619092992751668e+00
2.953000000000000114e+02 -2.777506876886525530e-03 -4.877492501336603073e-03 1.387913766902007495e+01 2.024573374235577372e+00
2.954000000000000341e+02 -2.969505747870924799e-03 -4.753621023676542039e-03 1.389447373274274966e+01 2.024527818534484602e+00
2.955000000000000000e+02 -3.156037641824877959e-03 -4.622224369960960602e-03 1.390980979646542437e+01 2.024482425227008164e+00
2.956000000000000227e+02 -3.336808995397115129e-03 -4.483541686405308202e-03 1.392514586018809730e+01 2.024437193647287803e+00
2.956999999999999886e+02 -3.511536626238459090e-03 -4.337823513140062759e-03 1.394048192391077201e+01 2.024392123125984266e+00
2.958000000000000114e+02 -3.679948172750470339e-03 -4.185331336622404898e-03 1.395581798763344672e+01 2.024347212990110112e+00
2.959000000000000341e+02 -3.841782514658061143e-03 -4.026337125183553252e-03 1.397115405135611965e+01 2.024302462562970639e+00
2.960000000000000000e+02 -3.996790173753250568e-03 -3.861122848521725357e-03 1.398649011507879258e+01 2.024257871164081291e+00
2.961000000000000227e+02 -4.144733694207396700e-03 -3.689979981994518168e-03 1.400182617880146907e+01 2.024213438109212504e+00
2.961999999999999886e+02 -4.285388001881488239e-03 -3.513208996562636535e-03 1.401716224252414200e+01 2.024169162710282244e+00
2.963000000000000114e+02 -4.418540742090860431e-03 -3.331118835281092223e-03 1.403249830624681671e+01 2.024125044275410179e+00
2.964000000000000341e+02 -4.543992595337798326e-03 -3.144026377239098318e-03 1.404783436996948964e+01 2.024081082108912355e+00
2.965000000000000000e+02 -4.661557570538907985e-03 -2.952255889870564372e-03 1.406317043369216613e+01 2.024037275511389566e+00
2.966000000000000227e+02 -4.771063275335057571e-03 -2.756138470584045680e-03 1.407850649741483906e+01 2.023993623779781537e+00
2.966999999999999886e+02 -4.872351163096946131e-03 -2.556011478655864470e-03 1.409384256113751199e+01 2.023950126207465949e+00
2.968000000000000114e+02 -4.965276756280745732e-03 -2.352217958367933386e-03 1.410917862486018848e+01 2.023906782084342826e+00
2.969000000000000341e+02 -5.049709845839388429e-03 -2.145106054361784528e-03 1.412451468858286141e+01 2.023863590696982850e+00
2.970000000000000000e+02 -5.125534666415160201e-03 -1.935028420203507935e-03 1.413985075230553434e+01 2.023820551328785022e+00
2.971000000000000227e+02 -5.192650047104321355e-03 -1.722341621161887831e-03 1.415518681602820905e+01 2.023777663260166726e+00
2.971999999999999886e+02 -5.250969537604427417e-03 -1.507405532197236223e-03 1.417052287975088376e+01 2.023734925768721382e+00
2.973000000000000114e+02 -5.300421509608621400e-03 -1.290582732184149652e-03 1.418585894347355847e+01 2.023692338129376100e+00
2.974000000000000341e+02 -5.340949233352500734e-03 -1.072237895370805249e-03 1.420119500719623140e+01 2.023649899614693659e+00
2.975000000000000000e+02 -5.372510929248533636e-03 -8.527371810997075004e-04 1.421653107091890433e+01 2.023607609495075010e+00
2.976000000000000227e+02 -5.395079794605282288e-03 -6.324476228032720193e-04 1.423186713464158082e+01 2.023565467038995536e+00
2.976999999999999886e+02 -5.408644005446285562e-03 -4.117365172852323384e-04 1.424720319836425375e+01 2.023523471513255956e+00
2.978000000000000114e+02 -5.413206693504615981e-03 -1.909708153081607698e-04 1.426253926208692846e+01 2.023481622183219919e+00
2.979000000000000341e+02 -5.408785898499382690e-03 2.948348551866993112e-05 1.427787532580960317e+01 2.023439918313185704e+00
2.980000000000000000e+02 -5.395414495839626588e-03 2.492619445400490099e-04 1.429321138953227610e+01 2.023398359166566962e+00
2.981000000000000227e+02 -5.373140099954531838e-03 4.680022775608978455e-04 1.430854745325495081e+01 2.023356944006246216e+00
2.981999999999999886e+02 -5.342024943467533170e-03 6.853449510743370729e-04 1.432388351697762374e+01 2.023315672094833761e+00
2.983000000000000114e+02 -5.302145732494505451e-03 9.009337702377512129e-04 1.433921958070030023e+01 2.023274542694955436e+00
2.984000000000000341e+02 -5.253593478366282328e-03 1.114416459649656462e-03 1.435455564442297316e+01 2.023233555069626544e+00
2.985000000000000000e+02 -5.196473306123057523e-03 1.325445235973558584e-03 1.436989170814564609e+01 2.023192708482464575e+00
2.986000000000000227e+02 -5.130904240168677848e-03 1.533677371494065762e-03 1.438522777186832080e+01 2.023152002198030264e+00
2.986999999999999886e+02 -5.057018967495430055e-03 1.738775747690050411e-03 1.440056383559099551e+01 2.023111435482141118e+00
2.988000000000000114e+02 -4.974963578947310013e-03 1.940409397937137379e-03 1.441589989931367022e+01 2.023071007602137872e+00
2.989000000000000341e+02 -4.884897289002261382e-03 2.138254038476020136e-03 1.443123596303634315e+01 2.023030717827191793e+00
2.990000000000000000e+02 -4.786992134605527575e-03 2.331992586790401605e-03 1.444657202675901786e+01 2.022990565428607113e+00
2.991000000000000227e+02 -4.681432653611926863e-03 2.521315666583052312e-03 1.446190809048169257e+01 2.022950549680079479e+00
2.991999999999999886e+02 -4.568415543422706289e-03 2.705922098540796111e-03 1.447724415420436550e+01 2.022910669857996169e+00
2.993000000000000114e+02 -4.448149300448802322e-03 2.885519376121903172e-03 1.449258021792703843e+01 2.022870925241677664e+00
2.994000000000000341e+02 -4.320853841040872730e-03 3.059824125619588567e-03 1.450791628164971492e+01 2.022831315113667205e+00
2.995000000000000000e+02 -4.186760104577181424e-03 3.228562549778423666e-03 1.452325234537238785e+01 2.022791838759948391e+00
2.996000000000000227e+02 -4.046109639411866327e-03 3.391470854285206973e-03 1.453858840909506256e+01 2.022752495470241829e+00
2.996999999999999886e+02 -3.899154172418556590e-03 3.548295656464706734e-03 1.455392447281773549e+01 2.022713284538181444e+00
2.998000000000000114e+02 -3.746155162895137194e-03 3.698794375563542979e-03 1.456926053654041198e+01 2.022674205261558278e+00
2.999000000000000341e+02 -3.587383341603374472e-03 3.842735604022253122e-03 1.458459660026308491e+01 2.022635256942503901e+00
3.000000000000000000e+02 -3.423118235760955197e-03 3.979899459174053231e-03 1.459993266398575784e+01 2.022596438887758641e+00
3.001000000000000227e+02 -3.253647680803420719e-03 4.110077914849182695e-03 1.461526872770843433e+01 2.022557750408777277e+00
3.001999999999999886e+02 -3.079267319767914953e-03 4.233075112382377915e-03 1.463060479143110726e+01 2.022519190821963964e+00
3.003000000000000114e+02 -2.900280091164202361e-03 4.348707650577969368e-03 1.464594085515378019e+01 2.022480759448775700e+00
3.004000000000000341e+02 -2.716995706208074051e-03 4.456804854202587977e-03 1.466127691887645490e+01 2.022442455615948376e+00
3.005000000000000000e+02 -2.529730116323850291e-03 4.557209020626421143e-03 1.467661298259912961e+01 2.022404278655525189e+00
3.006000000000000227e+02 -2.338804971814929627e-03 4.649775644267467589e-03 1.469194904632180432e+01 2.022366227905126213e+00
3.006999999999999886e+02 -2.144547072633627097e-03 4.734373618523438250e-03 1.470728511004447725e+01 2.022328302707923520e+00
3.008000000000000114e+02 -1.947287812178475968e-03 4.810885414930913401e-03 1.472262117376715018e+01 2.022290502412822821e+00
3.009000000000000341e+02 -1.747362615059156517e-03 4.879207239308614580e-03 1.473795723748982667e+01 2.022252826374530965e+00
3.010000000000000000e+02 -1.545110369784704956e-03 4.939249164700238413e-03 1.475329330121249960e+01 2.022215273953646530e+00
3.011000000000000227e+02 -1.340872857319309842e-03 4.990935240958479895e-03 1.476862936493517431e+01 2.022177844516685585e+00
3.011999999999999886e+02 -1.134994176475268490e-03 5.034203580853334296e-03 1.478396542865784902e+01 2.022140537436193597e+00
3.013000000000000114e+02 -9.278201670958648043e-04 5.069006422635756286e-03 1.479930149238052195e+01 2.022103352090728112e+00
3.014000000000000341e+02 -7.196978319940260192e-04 5.095310169009695592e-03 1.481463755610319666e+01 2.022066287864989320e+00
3.015000000000000000e+02 -5.109747586102954351e-04 5.113095402525687921e-03 1.482997361982586959e+01 2.022029344149712138e+00
3.016000000000000227e+02 -3.019985413421181499e-04 5.122356877429429245e-03 1.484530968354854608e+01 2.021992520341789223e+00
3.016999999999999886e+02 -9.311620551011529426e-05 5.123103488049119726e-03 1.486064574727121901e+01 2.021955815844219906e+00
3.018000000000000114e+02 1.153263660992555253e-04 5.115358213843086005e-03 1.487598181099389194e+01 2.021919230066167472e+00
3.019000000000000341e+02 3.229850031638522895e-04 5.099158041257729340e-03 1.489131787471656843e+01 2.021882762422864577e+00
3.020000000000000000e+02 5.295178132973348255e-04 5.074553862601565574e-03 1.490665393843924136e+01 2.021846412335645216e+00
3.021000000000000227e+02 7.345857421403033686e-04 5.041610352157950559e-03 1.492199000216191607e+01 2.021810179231903870e+00
3.021999999999999886e+02 9.378531271506637982e-04 5.000405819814004310e-03 1.493732606588458900e+01 2.021774062545106165e+00
3.023000000000000114e+02 1.138988244203725667e-03 4.951032042509682582e-03 1.495266212960726371e+01 2.021738061714676515e+00
3.024000000000000341e+02 1.337663846106526425e-03 4.893594073846373703e-03 1.496799819332993842e+01 2.021702176185987021e+00
3.025000000000000000e+02 1.533557692164161336e-03 4.828210032240385155e-03 1.498333425705261135e+01 2.021666405410296630e+00
3.026000000000000227e+02 1.726353067943771401e-03 4.755010868023102667e-03 1.499867032077528428e+01 2.021630748844754688e+00
3.026999999999999886e+02 1.915739294399420927e-03 4.674140109943595266e-03 1.501400638449796077e+01 2.021595205952250396e+00
3.028000000000000114e+02 2.101412225552324198e-03 4.585753591545492849e-03 1.502934244822063370e+01 2.021559776201374170e+00
3.029000000000000341e+02 2.283074733923983173e-03 4.490019157930688100e-03 1.504467851194330841e+01 2.021524459066371904e+00
3.030000000000000000e+02 2.460437182962381571e-03 4.387116353455168712e-03 1.506001457566598312e+01 2.021489254027080573e+00
3.031000000000000227e+02 2.633217885708809443e-03 4.277236090920704357e-03 1.507535063938865783e+01 2.021454160568831870e+00
3.031999999999999886e+02 2.801143548985890030e-03 4.160580302873431724e-03 1.509068670311133076e+01 2.021419178182332299e+00
3.033000000000000114e+02 2.963949702415788739e-03 4.037361575628541956e-03 1.510602276683400369e+01 2.021384306363652072e+00
3.034000000000000341e+02 3.121381111592623492e-03 3.907802766682884864e-03 1.512135883055668018e+01 2.021349544614101212e+00
3.035000000000000000e+02 3.273192174779609911e-03 3.772136606195579996e-03 1.513669489427935311e+01 2.021314892440191802e+00
3.036000000000000227e+02 3.419147302511103825e-03 3.630605283238174958e-03 1.515203095800202604e+01 2.021280349353469230e+00
3.036999999999999886e+02 3.559021279524980739e-03 3.483460017551615832e-03 1.516736702172470075e+01 2.021245914870473115e+00
3.038000000000000114e+02 3.692599608475001256e-03 3.330960617550815604e-03 1.518270308544737546e+01 2.021211588512680457e+00
3.039000000000000341e+02 3.819678834900973406e-03 3.173375025357473480e-03 1.519803914917005017e+01 2.021177369806352431e+00
3.040000000000000000e+02 3.940066852979896665e-03 3.010978849646441836e-03 1.521337521289272310e+01 2.021143258282490862e+00
3.041000000000000227e+02 4.053583191596044077e-03 2.844054887114923560e-03 1.522871127661539958e+01 2.021109253476718326e+00
3.041999999999999886e+02 4.160059280320735180e-03 2.672892633404532446e-03 1.524404734033807252e+01 2.021075354929195989e+00
3.043000000000000114e+02 4.259338694912973185e-03 2.497787784308182647e-03 1.525938340406074545e+01 2.021041562184570761e+00
3.044000000000000341e+02 4.351277381992511156e-03 2.319041728125974429e-03 1.527471946778342016e+01 2.021007874791816317e+00
3.045000000000000000e+02 4.435743862577162279e-03 2.136961030027869669e-03 1.529005553150609487e+01 2.020974292304195341e+00
3.046000000000000227e+02 4.512619414198580647e-03 1.951856909305263324e-03 1.530539159522876780e+01 2.020940814279177378e+00
3.046999999999999886e+02 4.581798231365514194e-03 1.764044710398119655e-03 1.532072765895144251e+01 2.020907440278291833e+00
3.048000000000000114e+02 4.643187564161844853e-03 1.573843368586832830e-03 1.533606372267411544e+01 2.020874169867122649e+00
3.049000000000000341e+02 4.696707834816454298e-03 1.381574871258064822e-03 1.535139978639679192e+01 2.020841002615163529e+00
3.050000000000000000e+02 4.742292732114876917e-03 1.187563715640161700e-03 1.536673585011946486e+01 2.020807938095751322e+00
3.051000000000000227e+02 4.779889283553958798e-03 9.921363639249266685e-04 1.538207191384213779e+01 2.020774975885977209e+00
3.051999999999999886e+02 4.809457905191976551e-03 7.956206966818898333e-04 1.539740797756481427e+01 2.020742115566630748e+00
3.053000000000000114e+02 4.830972429165390943e-03 5.983454654749175263e-04 1.541274404128748721e+01 2.020709356722090622e+00
3.054000000000000341e+02 4.844420108898018530e-03 4.006397455960924591e-04 1.542808010501016192e+01 2.020676698940269578e+00
3.055000000000000000e+02 4.849801602053521558e-03 2.028323898146619530e-04 1.544341616873283485e+01 2.020644141812498962e+00
3.056000000000000227e+02 4.847130931321663727e-03 5.251484052905902365e-06 1.545875223245550956e+01 2.020611684933498520e+00
3.056999999999999886e+02 4.836435423172140598e-03 -1.917761941221306167e-04 1.547408829617818427e+01 2.020579327901283140e+00
3.058000000000000114e+02 4.817755624731332592e-03 -3.879257132980984402e-04 1.548942435990085720e+01 2.020547070317090022e+00
3.059000000000000341e+02 4.791145198991300994e-03 -5.828745214259387119e-04 1.550476042362353013e+01 2.020514911785310730e+00
3.060000000000000000e+02 4.756670798578981757e-03 -7.763029735730200354e-04 1.552009648734620662e+01 2.020482851913384170e+00
3.061000000000000227e+02 4.714411918359016386e-03 -9.678948533529214884e-04 1.553543255106887955e+01 2.020450890311831671e+00
3.061999999999999886e+02 4.664460727176357804e-03 -1.157337887195004347e-03 1.555076861479155426e+01 2.020419026594080236e+00
3.063000000000000114e+02 4.606921879070659080e-03 -1.344324250614839684e-03 1.556610467851422897e+01 2.020387260376458549e+00
3.064000000000000341e+02 4.541912304342526387e-03 -1.528551065672226509e-03 1.558144074223690367e+01 2.020355591278091278e+00
3.065000000000000000e+02 4.469560980866094969e-03 -1.709720888819465370e-03 1.559677680595957661e+01 2.020324018920942599e+00
3.066000000000000227e+02 4.390008686089893163e-03 -1.887542188352470205e-03 1.561211286968224954e+01 2.020292542929606583e+00
3.066999999999999886e+02 4.303407730189224602e-03 -2.061729810711949388e-03 1.562744893340492602e+01 2.020261162931356491e+00
3.068000000000000114e+02 4.209921670863638228e-03 -2.232005434884688604e-03 1.564278499712759896e+01 2.020229878556052849e+00
3.069000000000000341e+02 4.109725010310805865e-03 -2.398098014192303132e-03 1.565812106085027189e+01 2.020198689436120354e+00
3.070000000000000000e+02 4.003002874920787157e-03 -2.559744204768896365e-03 1.567345712457294660e+01 2.020167595206460387e+00
3.071000000000000227e+02 3.889950678279401053e-03 -2.716688780052912977e-03 1.568879318829562131e+01 2.020136595504390620e+00
3.072000000000000455e+02 3.770773768080354360e-03 -2.868685030652718803e-03 1.570412925201829601e+01 2.020105689969619700e+00
3.073000000000000114e+02 3.645687057579028671e-03 -3.015495148956000293e-03 1.571946531574096895e+01 2.020074878244258354e+00
3.074000000000000341e+02 3.514914642245417931e-03 -3.156890597897627111e-03 1.573480137946364543e+01 2.020044159972645748e+00
3.075000000000000000e+02 3.378689402286817398e-03 -3.292652463313952386e-03 1.575013744318631836e+01 2.020013534801384569e+00
3.076000000000000227e+02 3.237252591747937468e-03 -3.422571789348037574e-03 1.576547350690899130e+01 2.019983002379312609e+00
3.077000000000000455e+02 3.090853414899111772e-03 -3.546449896401200359e-03 1.578080957063166423e+01 2.019952562357433923e+00
3.078000000000000114e+02 2.939748590656460648e-03 -3.664098681146755066e-03 1.579614563435434071e+01 2.019922214388830906e+00
3.079000000000000341e+02 2.784201905788468139e-03 -3.775340898168591877e-03 1.581148169807701365e+01 2.019891958128738896e+00
3.080000000000000000e+02 2.624483757677987562e-03 -3.880010422801874383e-03 1.582681776179968836e+01 2.019861793234388081e+00
3.081000000000000227e+02 2.460870687434096610e-03 -3.977952494799185008e-03 1.584215382552236129e+01 2.019831719365095424e+00
3.082000000000000455e+02 2.293644904146194610e-03 -4.069023942471747951e-03 1.585748988924503777e+01 2.019801736182067486e+00
3.083000000000000114e+02 2.123093801101991109e-03 -4.153093386986334533e-03 1.587282595296771071e+01 2.019771843348507012e+00
3.084000000000000341e+02 1.949509464788793268e-03 -4.230041426542821385e-03 1.588816201669038364e+01 2.019742040529532989e+00
3.085000000000000000e+02 1.773188177513082770e-03 -4.299760800175723117e-03 1.590349808041306012e+01 2.019712327392152229e+00
3.086000000000000227e+02 1.594429914484502301e-03 -4.362156530974079655e-03 1.591883414413573306e+01 2.019682703605167440e+00
3.087000000000000455e+02 1.413537836206196817e-03 -4.417146048536033098e-03 1.593417020785840599e+01 2.019653168839263824e+00
3.088000000000000114e+02 1.230817777034692168e-03 -4.464659290514732225e-03 1.594950627158108070e+01 2.019623722766897611e+00
3.089000000000000341e+02 1.046577730760060677e-03 -4.504638783150712728e-03 1.596484233530375541e+01 2.019594365062290731e+00
3.090000000000000000e+02 8.611273340718991016e-04 -4.537039700709770244e-03 1.598017839902643011e+01 2.019565095401405941e+00
3.091000000000000227e+02 6.747773487728886020e-04 -4.561829903796400451e-03 1.599551446274910305e+01 2.019535913461897092e+00
3.092000000000000455e+02 4.878391435973803542e-04 -4.578989956531924303e-03 1.601085052647177775e+01 2.019506818923145541e+00
3.093000000000000114e+02 3.006241765021998866e-04 -4.588513122633227151e-03 1.602618659019445246e+01 2.019477811466181549e+00
3.094000000000000341e+02 1.134434782777503354e-04 -4.590405340458689545e-03 1.604152265391712717e+01 2.019448890773657190e+00
3.095000000000000000e+02 -7.339286166133773121e-05 -4.584685177118105574e-03 1.605685871763979833e+01 2.019420056529891205e+00
3.096000000000000227e+02 -2.595762064641023484e-04 -4.571383761789613205e-03 1.607219478136247659e+01 2.019391308420739772e+00
3.097000000000000455e+02 -4.447998791715007455e-04 -4.550544698404854899e-03 1.608753084508514775e+01 2.019362646133687100e+00
3.098000000000000114e+02 -6.287596653507145214e-04 -4.522223957912810399e-03 1.610286690880782245e+01 2.019334069357773487e+00
3.099000000000000341e+02 -8.111543102234067704e-04 -4.486489750355165777e-03 1.611820297253049716e+01 2.019305577783543804e+00
3.100000000000000000e+02 -9.916860094714514875e-04 -4.443422377022025402e-03 1.613353903625317187e+01 2.019277171103074142e+00
3.101000000000000227e+02 -1.170060892931612008e-03 -4.393114062994364112e-03 1.614887509997584658e+01 2.019248849009976698e+00
3.102000000000000455e+02 -1.345989500394381873e-03 -4.335668770398976371e-03 1.616421116369851774e+01 2.019220611199310511e+00
3.103000000000000114e+02 -1.519187248740109858e-03 -4.271201992748456001e-03 1.617954722742119245e+01 2.019192457367619209e+00
3.104000000000000341e+02 -1.689374889667843299e-03 -4.199840530754185217e-03 1.619488329114386715e+01 2.019164387212881273e+00
3.105000000000000000e+02 -1.856278957277548080e-03 -4.121722250039716769e-03 1.621021935486654186e+01 2.019136400434554890e+00
3.106000000000000227e+02 -2.019632204800959549e-03 -4.036995821208672931e-03 1.622555541858921302e+01 2.019108496733481584e+00
3.107000000000000455e+02 -2.179174029781810133e-03 -3.945820442743008978e-03 1.624089148231189128e+01 2.019080675811907977e+00
3.108000000000000114e+02 -2.334650887036592362e-03 -3.848365547247248677e-03 1.625622754603456244e+01 2.019052937373476464e+00
3.109000000000000341e+02 -2.485816688747644488e-03 -3.744810491564875068e-03 1.627156360975723715e+01 2.019025281123255855e+00
3.110000000000000000e+02 -2.632433191056902065e-03 -3.635344231332436268e-03 1.628689967347991185e+01 2.018997706767615252e+00
3.111000000000000227e+02 -2.774270366565697189e-03 -3.520164980552309159e-03 1.630223573720258656e+01 2.018970214014303100e+00
3.112000000000000455e+02 -2.911106762155519362e-03 -3.399479856789253216e-03 1.631757180092526127e+01 2.018942802572391226e+00
3.113000000000000114e+02 -3.042729841584442419e-03 -3.273504512624985426e-03 1.633290786464793243e+01 2.018915472152348123e+00
3.114000000000000341e+02 -3.168936312332440528e-03 -3.142462754012963124e-03 1.634824392837060714e+01 2.018888222465871962e+00
3.115000000000000000e+02 -3.289532436196909281e-03 -3.006586146210811147e-03 1.636357999209328185e+01 2.018861053226011393e+00
3.116000000000000227e+02 -3.404334323175418463e-03 -2.866113607973074223e-03 1.637891605581595655e+01 2.018833964147100257e+00
3.117000000000000455e+02 -3.513168208188578029e-03 -2.721290994712233496e-03 1.639425211953863126e+01 2.018806954944770915e+00
3.118000000000000114e+02 -3.615870710240866748e-03 -2.572370671352221683e-03 1.640958818326130597e+01 2.018780025335902284e+00
3.119000000000000341e+02 -3.712289073634438951e-03 -2.419611075605943278e-03 1.642492424698398068e+01 2.018753175038674019e+00
3.120000000000000000e+02 -3.802281390889034052e-03 -2.263276272435375304e-03 1.644026031070665184e+01 2.018726403772466593e+00
3.121000000000000227e+02 -3.885716807052921450e-03 -2.103635500450192972e-03 1.645559637442932654e+01 2.018699711257965657e+00
3.122000000000000455e+02 -3.962475705113456363e-03 -1.940962711024752383e-03 1.647093243815200125e+01 2.018673097217052348e+00
3.123000000000000114e+02 -4.032449872261355608e-03 -1.775536100916352616e-03 1.648626850187467596e+01 2.018646561372850812e+00
3.124000000000000341e+02 -4.095542646780303553e-03 -1.607637639175245152e-03 1.650160456559734712e+01 2.018620103449680236e+00
3.125000000000000000e+02 -4.151669045378563946e-03 -1.437552589152490826e-03 1.651694062932002183e+01 2.018593723173111698e+00
3.126000000000000227e+02 -4.200755870805927827e-03 -1.265569026404128475e-03 1.653227669304269654e+01 2.018567420269883339e+00
3.127000000000000455e+02 -4.242741799630979013e-03 -1.091977353309399584e-03 1.654761275676537124e+01 2.018541194467931454e+00
3.128000000000000114e+02 -4.277577450095622520e-03 -9.170698112119780821e-04 1.656294882048804595e+01 2.018515045496378946e+00
3.129000000000000341e+02 -4.305225429983568046e-03 -7.411399909007252221e-04 1.657828488421072066e+01 2.018488973085543758e+00
3.130000000000000000e+02 -4.325660364487260087e-03 -5.644823422488580997e-04 1.659362094793339537e+01 2.018462976966890476e+00
3.131000000000000227e+02 -4.338868904079476278e-03 -3.873916838204416284e-04 1.660895701165606653e+01 2.018437056873066293e+00
3.132000000000000455e+02 -4.344849712434162466e-03 -2.101627132644618822e-04 1.662429307537874124e+01 2.018411212537840616e+00
3.133000000000000114e+02 -4.343613434476434505e-03 -3.308951929876227720e-05 1.663962913910141594e+01 2.018385443696176562e+00
3.134000000000000341e+02 -4.335182644665035688e-03 1.435349039077094631e-04 1.665496520282409065e+01 2.018359750084143922e+00
3.135000000000000000e+02 -4.319591775656619892e-03 3.194191391569364477e-04 1.667030126654676536e+01 2.018334131438966672e+00
3.136000000000000227e+02 -4.296887027519204032e-03 4.942738246611347785e-04 1.668563733026944007e+01 2.018308587498987006e+00
3.137000000000000455e+02 -4.267126257704583793e-03 6.678121277115514533e-04 1.670097339399211478e+01 2.018283118003691534e+00
3.138000000000000114e+02 -4.230378852016508477e-03 8.397502128127864920e-04 1.671630945771478594e+01 2.018257722693636680e+00
3.139000000000000341e+02 -4.186725576838946916e-03 1.009807703516128752e-03 1.673164552143746064e+01 2.018232401310530832e+00
3.140000000000000000e+02 -4.136258412928928326e-03 1.177708137208263164e-03 1.674698158516013535e+01 2.018207153597171288e+00
3.141000000000000227e+02 -4.079080371094485555e-03 1.343179412121706020e-03 1.676231764888281006e+01 2.018181979297457573e+00
3.142000000000000455e+02 -4.015305290121018618e-03 1.505954225844622837e-03 1.677765371260548477e+01 2.018156878156364353e+00
3.143000000000000114e+02 -3.945057617327875528e-03 1.665770504633908239e-03 1.679298977632815593e+01 2.018131849919980514e+00
3.144000000000000341e+02 -3.868472172167970822e-03 1.822371822838986547e-03 1.680832584005083064e+01 2.018106894335448320e+00
3.145000000000000000e+02 -3.785693893314294629e-03 1.975507811775523148e-03 1.682366190377350534e+01 2.018082011151003385e+00
3.146000000000000227e+02 -3.696877569692987985e-03 2.124934557398204613e-03 1.683899796749618005e+01 2.018057200115934258e+00
3.147000000000000455e+02 -3.602187555961545648e-03 2.270414986144989999e-03 1.685433403121885476e+01 2.018032460980609066e+00
3.148000000000000114e+02 -3.501797472941924408e-03 2.411719238351111086e-03 1.686967009494152947e+01 2.018007793496435109e+00
3.149000000000000341e+02 -3.395889893550809759e-03 2.548625028642891120e-03 1.688500615866420063e+01 2.017983197415903707e+00
3.150000000000000000e+02 -3.284656014789436983e-03 2.680917992758281940e-03 1.690034222238687533e+01 2.017958672492527583e+00
3.151000000000000227e+02 -3.168295316372015617e-03 2.808392020252244159e-03 1.691567828610955004e+01 2.017934218480873731e+00
3.152000000000000455e+02 -3.047015206602952334e-03 2.930849572578576260e-03 1.693101434983222475e+01 2.017909835136538543e+00
3.153000000000000114e+02 -2.921030656118948042e-03 3.048101986063573784e-03 1.694635041355489946e+01 2.017885522216160687e+00
3.154000000000000341e+02 -2.790563820142986321e-03 3.159969759308076370e-03 1.696168647727757062e+01 2.017861279477401570e+00
3.155000000000000000e+02 -2.655843649906329887e-03 3.266282824592465182e-03 1.697702254100024888e+01 2.017837106678945336e+00
3.156000000000000227e+02 -2.517105493912132497e-03 3.366880802873429678e-03 1.699235860472292003e+01 2.017813003580488651e+00
3.157000000000000455e+02 -2.374590689734788155e-03 3.461613242001963277e-03 1.700769466844559474e+01 2.017788969942766464e+00
3.158000000000000114e+02 -2.228546147051815255e-03 3.550339837813222890e-03 1.702303073216826945e+01 2.017765005527494271e+00
3.159000000000000341e+02 -2.079223922631017428e-03 3.632930637769246195e-03 1.703836679589094416e+01 2.017741110097391655e+00
3.160000000000000000e+02 -1.926880787994957435e-03 3.709266226871281436e-03 1.705370285961361887e+01 2.017717283416207152e+00
3.161000000000000227e+02 -1.771777790502089989e-03 3.779237895577495371e-03 1.706903892333629003e+01 2.017693525248669850e+00
3.162000000000000455e+02 -1.614179808592168790e-03 3.842747789505688346e-03 1.708437498705896829e+01 2.017669835360470731e+00
3.163000000000000114e+02 -1.454355101944841732e-03 3.899709040719766002e-03 1.709971105078163944e+01 2.017646213518311527e+00
3.164000000000000341e+02 -1.292574857317924444e-03 3.950045880436639512e-03 1.711504711450431415e+01 2.017622659489886505e+00
3.165000000000000000e+02 -1.129112730823677007e-03 3.993693733021366245e-03 1.713038317822698886e+01 2.017599173043873151e+00
3.166000000000000227e+02 -9.642443874164822017e-04 4.030599291163144103e-03 1.714571924194966357e+01 2.017575753949861994e+00
3.167000000000000455e+02 -7.982470383613750331e-04 4.060720572167684193e-03 1.716105530567233473e+01 2.017552401978462306e+00
3.168000000000000114e+02 -6.313989774537131583e-04 4.084026955319921409e-03 1.717639136939500943e+01 2.017529116901267461e+00
3.169000000000000341e+02 -4.639791167670358164e-04 4.100499200313519749e-03 1.719172743311768414e+01 2.017505898490768779e+00
3.170000000000000000e+02 -2.962665226932363486e-04 4.110129446769095370e-03 1.720706349684035885e+01 2.017482746520446124e+00
3.171000000000000227e+02 -1.285399530493958823e-04 4.112921194893621492e-03 1.722239956056303356e+01 2.017459660764739038e+00
3.172000000000000455e+02 3.892260398901460264e-05 4.108889267371729041e-03 1.723773562428570472e+01 2.017436640999026309e+00
3.173000000000000114e+02 2.058443883685304805e-04 4.098059752598897515e-03 1.725307168800838298e+01 2.017413686999615763e+00
3.174000000000000341e+02 3.719503232969603441e-04 4.080469929409876080e-03 1.726840775173105413e+01 2.017390798543757136e+00
3.175000000000000000e+02 5.369674663019231376e-04 4.056168173475558324e-03 1.728374381545372884e+01 2.017367975409673608e+00
3.176000000000000227e+02 7.006254554662849892e-04 4.025213845576510428e-03 1.729907987917640355e+01 2.017345217376449895e+00
3.177000000000000455e+02 8.626569501207887423e-04 3.987677161992323437e-03 1.731441594289907826e+01 2.017322524224147262e+00
3.178000000000000114e+02 1.022798065275414741e-03 3.943639047267228845e-03 1.732975200662175297e+01 2.017299895733736914e+00
3.179000000000000341e+02 1.180788799088088124e-03 3.893190969652571710e-03 1.734508807034442412e+01 2.017277331687122199e+00
3.180000000000000000e+02 1.336373452684817657e-03 3.836434759542177962e-03 1.736042413406710239e+01 2.017254831867074216e+00
3.181000000000000227e+02 1.489301041652020974e-03 3.773482411253585751e-03 1.737576019778977354e+01 2.017232396057319299e+00
3.182000000000000455e+02 1.639325698549246512e-03 3.704455868530480336e-03 1.739109626151244825e+01 2.017210024042486172e+00
3.183000000000000114e+02 1.786207065795031041e-03 3.629486794165252567e-03 1.740643232523512296e+01 2.017187715608074861e+00
3.184000000000000341e+02 1.929710678305715695e-03 3.548716324173984901e-03 1.742176838895779767e+01 2.017165470540514427e+00
3.185000000000000000e+02 2.069608335281983291e-03 3.462294806968778567e-03 1.743710445268047238e+01 2.017143288627108788e+00
3.186000000000000227e+02 2.205678460554881103e-03 3.370381528007942475e-03 1.745244051640314353e+01 2.017121169656093560e+00
3.187000000000000455e+02 2.337706450932139010e-03 3.273144420418333794e-03 1.746777658012581824e+01 2.017099113416509937e+00
3.188000000000000114e+02 2.465485011995320001e-03 3.170759762109376032e-03 1.748311264384849295e+01 2.017077119698369003e+00
3.189000000000000341e+02 2.588814480832499730e-03 3.063411859922253021e-03 1.749844870757116766e+01 2.017055188292513179e+00
3.190000000000000000e+02 2.707503135205711637e-03 2.951292721369083282e-03 1.751378477129383882e+01 2.017033318990637980e+00
3.191000000000000227e+02 2.821367488679282776e-03 2.834601714547604640e-03 1.752912083501651708e+01 2.017011511585384387e+00
3.192000000000000455e+02 2.930232571263202603e-03 2.713545216823263270e-03 1.754445689873918823e+01 2.016989765870193629e+00
3.193000000000000114e+02 3.033932195142133390e-03 2.588336252895741783e-03 1.755979296246186294e+01 2.016968081639404886e+00
3.194000000000000341e+02 3.132309205098317024e-03 2.459194122880218204e-03 1.757512902618453765e+01 2.016946458688196220e+00
3.195000000000000000e+02 3.225215713251783616e-03 2.326344021044633205e-03 1.759046508990721236e+01 2.016924896812616552e+00
3.196000000000000227e+02 3.312513317776139606e-03 2.190016645866921068e-03 1.760580115362988707e+01 2.016903395809594546e+00
3.197000000000000455e+02 3.394073305273577739e-03 2.050447802076964254e-03 1.762113721735255822e+01 2.016881955476804489e+00
3.198000000000000114e+02 3.469776836516661866e-03 1.907877995370531321e-03 1.763647328107523293e+01 2.016860575612891449e+00
3.199000000000000341e+02 3.539515115301980226e-03 1.762552020485183123e-03 1.765180934479790764e+01 2.016839256017288307e+00
3.200000000000000000e+02 3.603189540177834018e-03 1.614718543338922695e-03 1.766714540852058235e+01 2.016817996490249065e+00
3.201000000000000227e+02 3.660711838848055774e-03 1.464629677944635170e-03 1.768248147224325706e+01 2.016796796832863059e+00
3.202000000000000455e+02 3.712004185076224830e-03 1.312540558810678347e-03 1.769781753596593177e+01 2.016775656847110021e+00
3.203000000000000114e+02 3.756999297945428761e-03 1.158708909555022058e-03 1.771315359968860648e+01 2.016754576335717086e+00
3.204000000000000341e+02 3.795640523363067158e-03 1.003394608453913022e-03 1.772848966341127763e+01 2.016733555102271591e+00
3.205000000000000000e+02 3.827881897720488650e-03 8.468592516558047468e-04 1.774382572713395234e+01 2.016712592951185545e+00
3.206000000000000227e+02 3.853688193658603121e-03 6.893657147921053311e-04 1.775916179085662705e+01 2.016691689687676980e+00
3.207000000000000455e+02 3.873034947910040417e-03 5.311777137118553222e-04 1.777449785457930176e+01 2.016670845117779276e+00
3.208000000000000114e+02 3.885908471224543310e-03 3.725593650764024941e-04 1.778983391830197647e+01 2.016650059048338495e+00
3.209000000000000341e+02 3.892305840413369088e-03 2.137747475368463785e-04 1.780516998202464762e+01 2.016629331286988513e+00
3.210000000000000000e+02 3.892234872572711193e-03 5.508746422410809801e-05 1.782050604574732233e+01 2.016608661642175004e+00
3.211000000000000227e+02 3.885714081585196680e-03 -1.032397927287435072e-04 1.783584210946999704e+01 2.016588049923174086e+00
3.212000000000000455e+02 3.872772617016252781e-03 -2.609456749174850210e-04 1.785117817319267175e+01 2.016567495940006172e+00
3.213000000000000114e+02 3.853450185560824102e-03 -4.177706069376302335e-04 1.786651423691534646e+01 2.016546999503499915e+00
3.214000000000000341e+02 3.827796955218759622e-03 -5.734572114993423267e-04 1.788185030063802117e+01 2.016526560425275338e+00
3.215000000000000000e+02 3.795873442405190996e-03 -7.277507296881211138e-04 1.789718636436069232e+01 2.016506178517762926e+00
3.216000000000000227e+02 3.757750382235732454e-03 -8.803994356926044158e-04 1.791252242808336703e+01 2.016485853594114808e+00
3.217000000000000455e+02 3.713508582243670725e-03 -1.031155045326694400e-03 1.792785849180604174e+01 2.016465585468311339e+00
3.218000000000000114e+02 3.663238759824145960e-03 -1.179773117684888156e-03 1.794319455552871645e+01 2.016445373955097597e+00
3.219000000000000341e+02 3.607041363717200955e-03 -1.326013449289050426e-03 1.795853061925139116e+01 2.016425218869969616e+00
3.220000000000000000e+02 3.545026379871982127e-03 -1.469640460089199300e-03 1.797386668297406231e+01 2.016405120029194808e+00
3.221000000000000227e+02 3.477313122060173272e-03 -1.610423570707178497e-03 1.798920274669674058e+01 2.016385077249835511e+00
3.222000000000000455e+02 3.404030007624636762e-03 -1.748137570319347823e-03 1.800453881041941173e+01 2.016365090349678812e+00
3.223000000000000114e+02 3.325314318782741311e-03 -1.882562974596152863e-03 1.801987487414208644e+01 2.016345159147286292e+00
3.224000000000000341e+02 3.241311949915782510e-03 -2.013486373135793192e-03 1.803521093786476115e+01 2.016325283461940732e+00
3.225000000000000000e+02 3.152177141306557098e-03 -2.140700765841648933e-03 1.805054700158743586e+01 2.016305463113743812e+00
3.226000000000000227e+02 3.058072199804203351e-03 -2.264005887723062084e-03 1.806588306531011057e+01 2.016285697923497544e+00
3.227000000000000455e+02 2.959167206914131622e-03 -2.383208521609020674e-03 1.808121912903278172e+01 2.016265987712714924e+00
3.228000000000000114e+02 2.855639714837085886e-03 -2.498122798294160132e-03 1.809655519275545998e+01 2.016246332303716304e+00
3.229000000000000341e+02 2.747674430989768043e-03 -2.608570483654953486e-03 1.811189125647813114e+01 2.016226731519550341e+00
3.230000000000000000e+02 2.635462891567595667e-03 -2.714381252294964086e-03 1.812722732020080585e+01 2.016207185183949147e+00
3.231000000000000227e+02 2.519203124718634532e-03 -2.815392947308584335e-03 1.814256338392347701e+01 2.016187693121394897e+00
3.232000000000000455e+02 2.399099303916718638e-03 -2.911451825766773766e-03 1.815789944764615527e+01 2.016168255157164246e+00
3.233000000000000114e+02 2.275361392138592481e-03 -3.002412789563465266e-03 1.817323551136882642e+01 2.016148871117156460e+00
3.234000000000000341e+02 2.148204777456231250e-03 -3.088139601278841982e-03 1.818857157509150113e+01 2.016129540828031086e+00
3.235000000000000000e+02 2.017849900678086311e-03 -3.168505084744502494e-03 1.820390763881417584e+01 2.016110264117211504e+00
3.236000000000000227e+02 1.884521875674180415e-03 -3.243391310024315230e-03 1.821924370253685055e+01 2.016091040812777901e+00
3.237000000000000455e+02 1.748450103037755329e-03 -3.312689762544046741e-03 1.823457976625952526e+01 2.016071870743515682e+00
3.238000000000000114e+02 1.609867877742704977e-03 -3.376301496139978882e-03 1.824991582998219641e+01 2.016052753738985182e+00
3.239000000000000341e+02 1.469011991461244369e-03 -3.434137269814023421e-03 1.826525189370487467e+01 2.016033689629395997e+00
3.240000000000000000e+02 1.326122330220756663e-03 -3.486117668017583472e-03 1.828058795742754583e+01 2.016014678245653613e+00
3.241000000000000227e+02 1.181441468074465560e-03 -3.532173204311900294e-03 1.829592402115022054e+01 2.015995719419407362e+00
3.242000000000000455e+02 1.035214257475097679e-03 -3.572244408277470886e-03 1.831126008487289525e+01 2.015976812982958055e+00
3.243000000000000114e+02 8.876874170373662970e-04 -3.606281895580928671e-03 1.832659614859556996e+01 2.015957958769331704e+00
3.244000000000000341e+02 7.391091173794403155e-04 -3.634246421125894404e-03 1.834193221231824467e+01 2.015939156612207572e+00
3.245000000000000000e+02 5.897285657382154728e-04 -3.656108915252152640e-03 1.835726827604091582e+01 2.015920406346004778e+00
3.246000000000000227e+02 4.397955900454291692e-04 -3.671850502969194012e-03 1.837260433976359408e+01 2.015901707805781484e+00
3.247000000000000455e+02 2.895602231606335939e-04 -3.681462506239937052e-03 1.838794040348626524e+01 2.015883060827275308e+00
3.248000000000000114e+02 1.392722879453683589e-04 -3.684946429362202618e-03 1.840327646720893995e+01 2.015864465246927306e+00
3.249000000000000341e+02 -1.081901613425916028e-05 -3.682313927515406485e-03 1.841861253093161466e+01 2.015845920901848221e+00
3.250000000000000000e+02 -1.604655241951372644e-04 -3.673586758577621677e-03 1.843394859465428937e+01 2.015827427629787838e+00
3.251000000000000227e+02 -3.094205142429893663e-04 -3.658796718336389687e-03 1.844928465837696052e+01 2.015808985269198939e+00
3.252000000000000455e+02 -4.574391119232165941e-04 -3.637985559249701500e-03 1.846462072209963523e+01 2.015790593659197771e+00
3.253000000000000114e+02 -6.042786910612041144e-04 -3.611204892939455253e-03 1.847995678582230994e+01 2.015772252639556950e+00
3.254000000000000341e+02 -7.496992693364028367e-04 -3.578516076621880183e-03 1.849529284954498465e+01 2.015753962050673920e+00
3.255000000000000000e+02 -8.934638984499850304e-04 -3.539990083713679889e-03 1.851062891326765936e+01 2.015735721733658892e+00
3.256000000000000227e+02 -1.035339048156216999e-03 -3.495707358868324188e-03 1.852596497699033051e+01 2.015717531530243800e+00
3.257000000000000455e+02 -1.175094983535160224e-03 -3.445757657730748585e-03 1.854130104071300877e+01 2.015699391282819608e+00
3.258000000000000114e+02 -1.312506134905588612e-03 -3.390239871717993982e-03 1.855663710443567993e+01 2.015681300834414102e+00
3.259000000000000341e+02 -1.447351459781126516e-03 -3.329261838157540360e-03 1.857197316815835464e+01 2.015663260028701664e+00
3.260000000000000000e+02 -1.579414796296036176e-03 -3.262940136143146434e-03 1.858730923188102935e+01 2.015645268710019700e+00
3.261000000000000227e+02 -1.708485207537928938e-03 -3.191399868482247201e-03 1.860264529560370406e+01 2.015627326723317125e+00
3.262000000000000455e+02 -1.834357316241296823e-03 -3.114774430140634758e-03 1.861798135932637877e+01 2.015609433914185455e+00
3.263000000000000114e+02 -1.956831629318255949e-03 -3.033205263603090934e-03 1.863331742304904992e+01 2.015591590128875676e+00
3.264000000000000341e+02 -2.075714851712754348e-03 -2.946841601593730951e-03 1.864865348677172463e+01 2.015573795214212538e+00
3.265000000000000000e+02 -2.190820189093238904e-03 -2.855840197619849852e-03 1.866398955049439934e+01 2.015556049017709128e+00
3.266000000000000227e+02 -2.301967638910619104e-03 -2.760365044816737428e-03 1.867932561421707405e+01 2.015538351387460292e+00
3.267000000000000455e+02 -2.408984269373246664e-03 -2.660587083597498563e-03 1.869466167793974876e+01 2.015520702172205691e+00
3.268000000000000114e+02 -2.511704485912603143e-03 -2.556683898619539156e-03 1.870999774166242346e+01 2.015503101221292503e+00
3.269000000000000341e+02 -2.609970284729950206e-03 -2.448839405603431881e-03 1.872533380538509817e+01 2.015485548384682524e+00
3.270000000000000000e+02 -2.703631493045337807e-03 -2.337243528551218117e-03 1.874066986910776933e+01 2.015468043512963270e+00
3.271000000000000227e+02 -2.792545995684111992e-03 -2.222091867924577083e-03 1.875600593283044404e+01 2.015450586457321336e+00
3.272000000000000455e+02 -2.876579947667297268e-03 -2.103585360362274573e-03 1.877134199655311875e+01 2.015433177069558823e+00
3.273000000000000114e+02 -2.955607972492735498e-03 -1.981929930520042425e-03 1.878667806027579346e+01 2.015415815202062255e+00
3.274000000000000341e+02 -3.029513345817189292e-03 -1.857336135636704572e-03 1.880201412399846461e+01 2.015398500707858531e+00
3.275000000000000000e+02 -3.098188164280436894e-03 -1.730018803433395818e-03 1.881735018772114287e+01 2.015381233440539432e+00
3.276000000000000227e+02 -3.161533499229057624e-03 -1.600196663965357431e-03 1.883268625144381403e+01 2.015364013254314468e+00
3.277000000000000455e+02 -3.219459535132453143e-03 -1.468091976055598685e-03 1.884802231516648874e+01 2.015346840003970019e+00
3.278000000000000114e+02 -3.271885692502570463e-03 -1.333930148940959707e-03 1.886335837888916345e+01 2.015329713544905310e+00
3.279000000000000341e+02 -3.318740735158020542e-03 -1.197939359775931781e-03 1.887869444261183816e+01 2.015312633733089331e+00
3.280000000000000000e+02 -3.359962861701500710e-03 -1.060350167635643916e-03 1.889403050633451286e+01 2.015295600425080380e+00
3.281000000000000227e+02 -3.395499781099832123e-03 -9.213951246701602461e-04 1.890936657005718402e+01 2.015278613478030056e+00
3.282000000000000455e+02 -3.425308772291297491e-03 -7.813083850624059868e-04 1.892470263377985873e+01 2.015261672749664168e+00
3.283000000000000114e+02 -3.449356727762820270e-03 -6.403253124417369446e-04 1.894003869750253344e+01 2.015244778098287171e+00
3.284000000000000341e+02 -3.467620181072725207e-03 -4.986820864121493209e-04 1.895537476122520815e+01 2.015227929382775507e+00
3.285000000000000000e+02 -3.480085318319145731e-03 -3.566153088450181498e-04 1.897071082494788286e+01 2.015211126462594926e+00
3.286000000000000227e+02 -3.486747973578350427e-03 -2.143616105934705767e-04 1.898604688867055756e+01 2.015194369197760516e+00
3.287000000000000455e+02 -3.487613608370215400e-03 -7.215725927669816814e-05 1.900138295239323227e+01 2.015177657448873560e+00
3.288000000000000114e+02 -3.482697275225679363e-03 6.976223121902252599e-05 1.901671901611590343e+01 2.015160991077065589e+00
3.289000000000000341e+02 -3.472023565465642923e-03 2.111624888778908964e-04 1.903205507983857814e+01 2.015144369944086300e+00
3.290000000000000000e+02 -3.455626541320695570e-03 3.518106686983387072e-04 1.904739114356125285e+01 2.015127793912214749e+00
3.291000000000000227e+02 -3.433549652548380932e-03 4.914758342086832576e-04 1.906272720728392756e+01 2.015111262844275331e+00
3.292000000000000455e+02 -3.405845637732842456e-03 6.299293347365349238e-04 1.907806327100660226e+01 2.015094776603662208e+00
3.293000000000000114e+02 -3.372576410469866389e-03 7.669451778169180875e-04 1.909339933472927342e+01 2.015078335054323766e+00
3.294000000000000341e+02 -3.333812930673424844e-03 9.023003961353498687e-04 1.910873539845194813e+01 2.015061938060764390e+00
3.295000000000000000e+02 -3.289635061255652415e-03 1.035775408416016565e-03 1.912407146217462284e+01 2.015045585488013380e+00
3.296000000000000227e+02 -3.240131410461118047e-03 1.167154373670071773e-03 1.913940752589729755e+01 2.015029277201680014e+00
3.297000000000000455e+02 -3.185399160158061075e-03 1.296225538240352269e-03 1.915474358961997225e+01 2.015013013067895375e+00
3.298000000000000114e+02 -3.125543880408324093e-03 1.422781575084371749e-03 1.917007965334264696e+01 2.014996792953298588e+00
3.299000000000000341e+02 -3.060679330666446225e-03 1.546619914757043713e-03 1.918541571706531812e+01 2.014980616725135398e+00
3.300000000000000000e+02 -2.990927247970988790e-03 1.667543067568971965e-03 1.920075178078799283e+01 2.014964484251145826e+00
3.301000000000000227e+02 -2.916417122519494691e-03 1.785358936408686396e-03 1.921608784451066754e+01 2.014948395399608572e+00
3.302000000000000455e+02 -2.837285961033394945e-03 1.899881119741160746e-03 1.923142390823334225e+01 2.014932350039321030e+00
3.303000000000000114e+02 -2.753678038338874898e-03 2.010929204304115567e-03 1.924675997195601695e+01 2.014916348039631711e+00
3.304000000000000341e+02 -2.665744637611817784e-03 2.118329047049627174e-03 1.926209603567868811e+01 2.014900389270414038e+00
3.305000000000000000e+02 -2.573643779745340369e-03 2.221913045893095153e-03 1.927743209940136637e+01 2.014884473602030379e+00
3.306000000000000227e+02 -2.477539942323582836e-03 2.321520398851736455e-03 1.929276816312403753e+01 2.014868600905409757e+00
3.307000000000000455e+02 -2.377603768693868375e-03 2.416997351179213036e-03 1.930810422684671224e+01 2.014852771051978131e+00
3.308000000000000114e+02 -2.274011767648684030e-03 2.508197430116804790e-03 1.932344029056938695e+01 2.014836983913673052e+00
3.309000000000000341e+02 -2.166946004242987795e-03 2.594981666911507466e-03 1.933877635429206165e+01 2.014821239362969862e+00
3.310000000000000000e+02 -2.056593782281319373e-03 2.677218805766343711e-03 1.935411241801473636e+01 2.014805537272808866e+00
3.311000000000000227e+02 -1.943147319028746232e-03 2.754785499414801660e-03 1.936944848173740752e+01 2.014789877516700578e+00
3.312000000000000455e+02 -1.826803412702720196e-03 2.827566491034596338e-03 1.938478454546008578e+01 2.014774259968616477e+00
3.313000000000000114e+02 -1.707763103320281313e-03 2.895454782234994657e-03 1.940012060918275694e+01 2.014758684503065833e+00
3.314000000000000341e+02 -1.586231327480663042e-03 2.958351786883101769e-03 1.941545667290543165e+01 2.014743150995015331e+00
3.315000000000000000e+02 -1.462416567671247919e-03 3.016167470550444683e-03 1.943079273662810635e+01 2.014727659319987652e+00
3.316000000000000227e+02 -1.336530496696815892e-03 3.068820475392424960e-03 1.944612880035078106e+01 2.014712209353968664e+00
3.317000000000000455e+02 -1.208787617831040030e-03 3.116238230294395006e-03 1.946146486407345222e+01 2.014696800973443835e+00
3.318000000000000114e+02 -1.079404901302653775e-03 3.158357046142245932e-03 1.947680092779612693e+01 2.014681434055402232e+00
3.319000000000000341e+02 -9.486014177264933496e-04 3.195122196105205318e-03 1.949213699151880164e+01 2.014666108477334294e+00
3.320000000000000000e+02 -8.165979690961464987e-04 3.226487980836291632e-03 1.950747305524147635e+01 2.014650824117178107e+00
3.321000000000000227e+02 -6.836167179582412073e-04 3.252417778529130554e-03 1.952280911896415105e+01 2.014635580853398444e+00
3.322000000000000455e+02 -5.498808153847364964e-04 3.272884079788757842e-03 1.953814518268682221e+01 2.014620378564956127e+00
3.323000000000000114e+02 -4.156140283672620124e-04 3.287868507302245565e-03 1.955348124640950047e+01 2.014605217131222314e+00
3.324000000000000341e+02 -2.810403672488521847e-04 3.297361820321506858e-03 1.956881731013217163e+01 2.014590096432152588e+00
3.325000000000000000e+02 -1.463837138127255190e-04 3.301363903990668647e-03 1.958415337385484634e+01 2.014575016348093328e+00
3.326000000000000227e+02 -1.186745064224713942e-05 3.299883743582891858e-03 1.959948943757752104e+01 2.014559976759909166e+00
3.327000000000000455e+02 1.222859076391460780e-04 3.292939383728584433e-03 1.961482550130019575e+01 2.014544977548929250e+00
3.328000000000000114e+02 2.558550806388943614e-04 3.280557872747480973e-03 1.963016156502287046e+01 2.014530018596971228e+00
3.329000000000000341e+02 3.886203853813143742e-04 3.262775192219026163e-03 1.964549762874554162e+01 2.014515099786294172e+00
3.330000000000000000e+02 5.203640958119965139e-04 3.239636171947858460e-03 1.966083369246821988e+01 2.014500220999637659e+00
3.331000000000000227e+02 6.508707980374086243e-04 3.211194390510290451e-03 1.967616975619089104e+01 2.014485382120226653e+00
3.332000000000000455e+02 7.799277407231089638e-04 3.177512061583577171e-03 1.969150581991356574e+01 2.014470583031712003e+00
3.333000000000000114e+02 9.073251800816631817e-04 3.138659906290254022e-03 1.970684188363624045e+01 2.014455823618239272e+00
3.334000000000000341e+02 1.032856718897447396e-03 3.094717011806909918e-03 1.972217794735891516e+01 2.014441103764394114e+00
3.335000000000000000e+02 1.156319639039491299e-03 3.045770676510660586e-03 1.973751401108158987e+01 2.014426423355240026e+00
3.336000000000000227e+02 1.277515226933230354e-03 2.991916241960336596e-03 1.975285007480426103e+01 2.014411782276269047e+00
3.337000000000000455e+02 1.396249091470011267e-03 2.933256912024749096e-03 1.976818613852693574e+01 2.014397180413448840e+00
3.338000000000000114e+02 1.512331473848813057e-03 2.869903559498264596e-03 1.978352220224961044e+01 2.014382617653187602e+00
3.339000000000000341e+02 1.625577548861867642e-03 2.801974520556456492e-03 1.979885826597228515e+01 2.014368093882359823e+00
3.340000000000000000e+02 1.735807717145695928e-03 2.729595377428740630e-03 1.981419432969495631e+01 2.014353608988246336e+00
3.341000000000000227e+02 1.842847887942845441e-03 2.652898729681999607e-03 1.982953039341763457e+01 2.014339162858625798e+00
3.342000000000000455e+02 1.946529751929571570e-03 2.572023954524314295e-03 1.984486645714030573e+01 2.014324755381685872e+00
3.343000000000000114e+02 2.046691043687158280e-03 2.487116956560817688e-03 1.986020252086298044e+01 2.014310386446073853e+00
3.344000000000000341e+02 2.143175793411855080e-03 2.398329907442514185e-03 1.987553858458565514e+01 2.014296055940866470e+00
3.345000000000000000e+02 2.235834567474546866e-03 2.305820975871303129e-03 1.989087464830832985e+01 2.014281763755573440e+00
3.346000000000000227e+02 2.324524697466805786e-03 2.209754048434632145e-03 1.990621071203100456e+01 2.014267509780156562e+00
3.347000000000000455e+02 2.409110497382710870e-03 2.110298441757892454e-03 1.992154677575367572e+01 2.014253293904999076e+00
3.348000000000000114e+02 2.489463468613232772e-03 2.007628606478692370e-03 1.993688283947635043e+01 2.014239116020926090e+00
3.349000000000000341e+02 2.565462492446838640e-03 1.901923823553231061e-03 1.995221890319902514e+01 2.014224976019183710e+00
3.350000000000000000e+02 2.636994009792139465e-03 1.793367893423588287e-03 1.996755496692169984e+01 2.014210873791441703e+00
3.351000000000000227e+02 2.703952187863590487e-03 1.682148818578480670e-03 1.998289103064437455e+01 2.014196809229809482e+00
3.352000000000000455e+02 2.766239073587516053e-03 1.568458480053500862e-03 1.999822709436704571e+01 2.014182782226816126e+00
3.353000000000000114e+02 2.823764733515682097e-03 1.452492308424979455e-03 2.001356315808972397e+01 2.014168792675418374e+00
3.354000000000000341e+02 2.876447380050195166e-03 1.334448949855763069e-03 2.002889922181239868e+01 2.014154840468974417e+00
3.355000000000000000e+02 2.924213483810525656e-03 1.214529927763996920e-03 2.004423528553506983e+01 2.014140925501290091e+00
3.356000000000000227e+02 2.966997871996793646e-03 1.092939300684414236e-03 2.005957134925774454e+01 2.014127047666562031e+00
3.357000000000000455e+02 3.004743812623500866e-03 9.698833169025660892e-04 2.007490741298041570e+01 2.014113206859405647e+00
3.358000000000000114e+02 3.037403084527903058e-03 8.455700664425735806e-04 2.009024347670309041e+01 2.014099402974868003e+00
3.359000000000000341e+02 3.064936033073925419e-03 7.202091309915926564e-04 2.010557954042576867e+01 2.014085635908412719e+00
3.360000000000000000e+02 3.087311611502501548e-03 5.940112323496920870e-04 2.012091560414843983e+01 2.014071905555860020e+00
3.361000000000000227e+02 3.104507407899848286e-03 4.671878799883171711e-04 2.013625166787111453e+01 2.014058211813503529e+00
3.362000000000000455e+02 3.116509657778732904e-03 3.399510183074050829e-04 2.015158773159378924e+01 2.014044554577999691e+00
3.363000000000000114e+02 3.123313242295560309e-03 2.125126741741537463e-04 2.016692379531646040e+01 2.014030933746426832e+00
3.364000000000000341e+02 3.124921672143515447e-03 8.508460532738641529e-05 2.018225985903913866e+01 2.014017349216252306e+00
3.365000000000000000e+02 3.121347057192590518e-03 -4.212204977105038690e-05 2.019759592276181337e+01 2.014003800885388440e+00
3.366000000000000227e+02 3.112610061965051175e-03 -1.688971200645245584e-04 2.021293198648448453e+01 2.013990288652083738e+00
3.367000000000000455e+02 3.098739847060946653e-03 -2.950317474347690944e-04 2.022826805020715923e+01 2.013976812415017470e+00
3.368000000000000114e+02 3.079773996672054842e-03 -4.203187290780613069e-04 2.024360411392983039e+01 2.013963372073283686e+00
3.369000000000000341e+02 3.055758432341090878e-03 -5.445528561638629094e-04 2.025894017765250865e+01 2.013949967526312612e+00
3.370000000000000000e+02 3.026747313151756033e-03 -6.675312482257044931e-04 2.027427624137518336e+01 2.013936598673964795e+00
3.371000000000000227e+02 2.992802922550361327e-03 -7.890536827437578601e-04 2.028961230509785452e+01 2.013923265416520447e+00
3.372000000000000455e+02 2.953995542026667965e-03 -9.089229193837112478e-04 2.030494836882052923e+01 2.013909967654593292e+00
3.373000000000000114e+02 2.910403311900346904e-03 -1.026945018373361020e-03 2.032028443254320749e+01 2.013896705289182965e+00
3.374000000000000341e+02 2.862112079478888738e-03 -1.142929652502813059e-03 2.033562049626587864e+01 2.013883478221745627e+00
3.375000000000000000e+02 2.809215234877442038e-03 -1.256690412251346535e-03 2.035095655998855335e+01 2.013870286354056738e+00
3.376000000000000227e+02 2.751813534804237876e-03 -1.368045103554663350e-03 2.036629262371122806e+01 2.013857129588247474e+00
3.377000000000000455e+02 2.690014914640930822e-03 -1.476816037738385269e-03 2.038162868743389922e+01 2.013844007826932181e+00
3.378000000000000114e+02 2.623934289160727122e-03 -1.582830313162580417e-03 2.039696475115657393e+01 2.013830920973020966e+00
3.379000000000000341e+02 2.553693342246934027e-03 -1.685920088130693321e-03 2.041230081487924863e+01 2.013817868929802302e+00
3.380000000000000000e+02 2.479420305993381649e-03 -1.785922844638482320e-03 2.042763687860192334e+01 2.013804851600986101e+00
3.381000000000000227e+02 2.401249729579976993e-03 -1.882681642550223730e-03 2.044297294232459805e+01 2.013791868890641545e+00
3.382000000000000455e+02 2.319322238338927984e-03 -1.976045363808158570e-03 2.045830900604726921e+01 2.013778920703154007e+00
3.383000000000000114e+02 2.233784283435869770e-03 -2.065868946300619680e-03 2.047364506976994392e+01 2.013766006943377374e+00
3.384000000000000341e+02 2.144787882609010612e-03 -2.152013607027676318e-03 2.048898113349262218e+01 2.013753127516452412e+00
3.385000000000000000e+02 2.052490352421512242e-03 -2.234347054228313489e-03 2.050431719721529333e+01 2.013740282327915576e+00
3.386000000000000227e+02 1.957054032493081314e-03 -2.312743688146182315e-03 2.051965326093796804e+01 2.013727471283689230e+00
3.387000000000000455e+02 1.858646002193615338e-03 -2.387084790135024937e-03 2.053498932466064275e+01 2.013714694290039020e+00
3.388000000000000114e+02 1.757437790286452530e-03 -2.457258699823819479e-03 2.055032538838331391e+01 2.013701951253547229e+00
3.389000000000000341e+02 1.653605078025202667e-03 -2.523160980080073074e-03 2.056566145210599217e+01 2.013689242081283304e+00
3.390000000000000000e+02 1.547327396213405001e-03 -2.584694569535666685e-03 2.058099751582866332e+01 2.013676566680543623e+00
3.391000000000000227e+02 1.438787816745833040e-03 -2.641769922454542847e-03 2.059633357955133803e+01 2.013663924959036677e+00
3.392000000000000455e+02 1.328172639160314595e-03 -2.694305135749103068e-03 2.061166964327401274e+01 2.013651316824870641e+00
3.393000000000000114e+02 1.215671072730611230e-03 -2.742226062970128195e-03 2.062700570699668390e+01 2.013638742186428132e+00
3.394000000000000341e+02 1.101474914643137560e-03 -2.785466415117887010e-03 2.064234177071936216e+01 2.013626200952459477e+00
3.395000000000000000e+02 9.857782247993962001e-04 -2.823967848146934339e-03 2.065767783444203687e+01 2.013613693032161756e+00
3.396000000000000227e+02 8.687769977937822002e-04 -2.857680037054344865e-03 2.067301389816470802e+01 2.013601218334955423e+00
3.397000000000000455e+02 7.506688326189525336e-04 -2.886560736469996353e-03 2.068834996188738273e+01 2.013588776770659727e+00
3.398000000000000114e+02 6.316526006504294757e-04 -2.910575827684407871e-03 2.070368602561005744e+01 2.013576368249485160e+00
3.399000000000000341e+02 5.119281124686260280e-04 -2.929699352075815135e-03 2.071902208933273215e+01 2.013563992681923764e+00
3.400000000000000000e+02 3.916957840705469424e-04 -2.943913530920440249e-03 2.073435815305540686e+01 2.013551649978834845e+00
3.401000000000000227e+02 2.711563030284243922e-04 -2.953208771589662090e-03 2.074969421677807802e+01 2.013539340051439197e+00
3.402000000000000455e+02 1.505102951477330434e-04 -2.957583660165631970e-03 2.076503028050075272e+01 2.013527062811258261e+00
3.403000000000000114e+02 2.995799217478573140e-05 -2.957044940523072870e-03 2.078036634422342743e+01 2.013514818170181631e+00
3.404000000000000341e+02 -9.030109889615881480e-05 -2.951607479952694530e-03 2.079570240794609859e+01 2.013502606040457277e+00
3.405000000000000000e+02 -2.100685243759123431e-04 -2.941294221420660999e-03 2.081103847166877685e+01 2.013490426334627603e+00
3.406000000000000227e+02 -3.291472097520511887e-04 -2.926136122580360981e-03 2.082637453539145156e+01 2.013478278965583623e+00
3.407000000000000455e+02 -4.473417823490905931e-04 -2.906172081677521786e-03 2.084171059911412272e+01 2.013466163846568513e+00
3.408000000000000114e+02 -5.644588902508626072e-04 -2.881448850505641170e-03 2.085704666283679742e+01 2.013454080891143860e+00
3.409000000000000341e+02 -6.803075169662646136e-04 -2.852020934595838036e-03 2.087238272655947569e+01 2.013442030013190998e+00
3.410000000000000000e+02 -7.946992913313901665e-04 -2.817950480840716691e-03 2.088771879028214684e+01 2.013430011126955854e+00
3.411000000000000227e+02 -9.074487921449500474e-04 -2.779307152774814025e-03 2.090305485400482155e+01 2.013418024146964136e+00
3.412000000000000455e+02 -1.018373847050090810e-03 -2.736167993754465289e-03 2.091839091772749271e+01 2.013406068988123465e+00
3.413000000000000114e+02 -1.127295825181677709e-03 -2.688617278295835512e-03 2.093372698145016741e+01 2.013394145565608362e+00
3.414000000000000341e+02 -1.234039923112310909e-03 -2.636746351854226452e-03 2.094906304517284568e+01 2.013382253794989030e+00
3.415000000000000000e+02 -1.338435443643411302e-03 -2.580653459340146675e-03 2.096439910889551683e+01 2.013370393592081253e+00
3.416000000000000227e+02 -1.440316066997287788e-03 -2.520443562690265725e-03 2.097973517261819154e+01 2.013358564873076073e+00
3.417000000000000455e+02 -1.539520113985451671e-03 -2.456228147826287206e-03 2.099507123634086625e+01 2.013346767554470951e+00
3.418000000000000114e+02 -1.635890800737058995e-03 -2.388125021350615777e-03 2.101040730006353741e+01 2.013335001553072878e+00
3.419000000000000341e+02 -1.729276484591167617e-03 -2.316258097347389557e-03 2.102574336378621567e+01 2.013323266786019250e+00
3.420000000000000000e+02 -1.819530900770170451e-03 -2.240757174667274473e-03 2.104107942750889038e+01 2.013311563170758323e+00
3.421000000000000227e+02 -1.906513389467124437e-03 -2.161757705094915875e-03 2.105641549123156153e+01 2.013299890625042554e+00
3.422000000000000455e+02 -1.990089113000428466e-03 -2.079400552807455539e-03 2.107175155495423624e+01 2.013288249066938818e+00
3.423000000000000114e+02 -2.070129262701224469e-03 -1.993831745547684515e-03 2.108708761867690740e+01 2.013276638414865705e+00
3.424000000000000341e+02 -2.146511255222559485e-03 -1.905202217949114206e-03 2.110242368239958211e+01 2.013265058587499823e+00
3.425000000000000000e+02 -2.219118917973475404e-03 -1.813667547458088338e-03 2.111775974612226037e+01 2.013253509503844185e+00
3.426000000000000227e+02 -2.287842663401751936e-03 -1.719387683314606242e-03 2.113309580984493152e+01 2.013241991083238869e+00
3.427000000000000455e+02 -2.352579651869652917e-03 -1.622526669058104712e-03 2.114843187356760623e+01 2.013230503245285075e+00
3.428000000000000114e+02 -2.413233942882630351e-03 -1.523252359037973727e-03 2.116376793729028094e+01 2.013219045909929505e+00
3.429000000000000341e+02 -2.469716634456483283e-03 -1.421736129415649688e-03 2.117910400101295210e+01 2.013207618997398196e+00
3.430000000000000000e+02 -2.521945990423208120e-03 -1.318152584151350074e-03 2.119444006473563036e+01 2.013196222428214277e+00
3.431000000000000227e+02 -2.569847555500280861e-03 -1.212679256479530249e-03 2.120977612845830507e+01 2.013184856123249933e+00
3.432000000000000455e+02 -2.613354257967597828e-03 -1.105496306377653365e-03 2.122511219218097622e+01 2.013173520003607830e+00
3.433000000000000114e+02 -2.652406499815588171e-03 -9.967862145434788421e-04 2.124044825590365093e+01 2.013162213990734362e+00
3.434000000000000341e+02 -2.686952234253348320e-03 -8.867334733966088147e-04 2.125578431962632209e+01 2.013150938006390778e+00
3.435000000000000000e+02 -2.716947030481399027e-03 -7.755242756246140444e-04 2.127112038334900035e+01 2.013139691972590128e+00
3.436000000000000227e+02 -2.742354125660333500e-03 -6.633462007984993435e-04 2.128645644707167506e+01 2.013128475811658991e+00
3.437000000000000455e+02 -2.763144464024448570e-03 -5.503879005796956164e-04 2.130179251079434621e+01 2.013117289446238356e+00
3.438000000000000114e+02 -2.779296723111797113e-03 -4.368387830471165086e-04 2.131712857451702092e+01 2.013106132799221903e+00
3.439000000000000341e+02 -2.790797327105550788e-03 -3.228886966675833929e-04 2.133246463823969918e+01 2.013095005793840375e+00
3.440000000000000000e+02 -2.797640447298580229e-03 -2.087276144354596470e-04 2.134780070196237034e+01 2.013083908353567431e+00
3.441000000000000227e+02 -2.799827989719938775e-03 -9.454531870482743192e-05 2.136313676568504505e+01 2.013072840402225339e+00
3.442000000000000455e+02 -2.797369569978028821e-03 1.946891276725064838e-05 2.137847282940771976e+01 2.013061801863873068e+00
3.443000000000000114e+02 -2.790282475399512557e-03 1.331266190469030525e-04 2.139380889313039091e+01 2.013050792662862687e+00
3.444000000000000341e+02 -2.778591614563324236e-03 2.462404660093644527e-04 2.140914495685306562e+01 2.013039812723858457e+00
3.445000000000000000e+02 -2.762329454347423399e-03 3.586245535751551037e-04 2.142448102057574033e+01 2.013028861971806638e+00
3.446000000000000227e+02 -2.741535944630792230e-03 4.700947196961296798e-04 2.143981708429841504e+01 2.013017940331891076e+00
3.447000000000000455e+02 -2.716258430807820014e-03 5.804688405974471176e-04 2.145515314802108975e+01 2.013007047729663768e+00
3.448000000000000114e+02 -2.686551554296794358e-03 6.895671267866882240e-04 2.147048921174376090e+01 2.012996184090851237e+00
3.449000000000000341e+02 -2.652477141240673110e-03 7.972124143542910551e-04 2.148582527546643561e+01 2.012985349341549490e+00
3.450000000000000000e+02 -2.614104079617523852e-03 9.032304510932601680e-04 2.150116133918911387e+01 2.012974543408092121e+00
3.451000000000000227e+02 -2.571508184999169756e-03 1.007450176980734767e-03 2.151649740291178503e+01 2.012963766217110706e+00
3.452000000000000455e+02 -2.524772055210121845e-03 1.109703998571916640e-03 2.153183346663445974e+01 2.012953017695477964e+00
3.453000000000000114e+02 -2.473984914161866683e-03 1.209828056868237365e-03 2.154716953035713445e+01 2.012942297770374367e+00
3.454000000000000341e+02 -2.419242445150181307e-03 1.307662488236395340e-03 2.156250559407980560e+01 2.012931606369247284e+00
3.455000000000000000e+02 -2.360646613922331907e-03 1.403051677962981322e-03 2.157784165780248387e+01 2.012920943419820752e+00
3.456000000000000227e+02 -2.298305481837259814e-03 1.495844506048064860e-03 2.159317772152515502e+01 2.012910308850069718e+00
3.457000000000000455e+02 -2.232333009454533050e-03 1.585894584850673552e-03 2.160851378524782973e+01 2.012899702588277329e+00
3.458000000000000114e+02 -2.162848850907435425e-03 1.673060488216067052e-03 2.162384984897050444e+01 2.012889124562939003e+00
3.459000000000000341e+02 -2.089978139424594848e-03 1.757205971730212970e-03 2.163918591269317560e+01 2.012878574702904544e+00
3.460000000000000000e+02 -2.013851264382497327e-03 1.838200183759651496e-03 2.165452197641585386e+01 2.012868052937210273e+00
3.461000000000000227e+02 -1.934603640281970472e-03 1.915917866955879319e-03 2.166985804013852857e+01 2.012857559195182056e+00
3.462000000000000455e+02 -1.852375468053494905e-03 1.990239549914944294e-03 2.168519410386119972e+01 2.012847093406449517e+00
3.463000000000000114e+02 -1.767311489110803000e-03 2.061051728704305173e-03 2.170053016758387443e+01 2.012836655500856775e+00
3.464000000000000341e+02 -1.679560732578330544e-03 2.128247037984592679e-03 2.171586623130654914e+01 2.012826245408522841e+00
3.465000000000000000e+02 -1.589276256133258843e-03 2.191724411471261073e-03 2.173120229502922385e+01 2.012815863059880694e+00
3.466000000000000227e+02 -1.496614880908187818e-03 2.251389231502662434e-03 2.174653835875189856e+01 2.012805508385532516e+00
3.467000000000000455e+02 -1.401736920910920869e-03 2.307153467495043700e-03 2.176187442247457327e+01 2.012795181316413995e+00
3.468000000000000114e+02 -1.304805907426443909e-03 2.358935803089028376e-03 2.177721048619724442e+01 2.012784881783700186e+00
3.469000000000000341e+02 -1.205988308869924931e-03 2.406661751807546816e-03 2.179254654991991913e+01 2.012774609718793073e+00
3.470000000000000000e+02 -1.105453246570519809e-03 2.450263761066408079e-03 2.180788261364259029e+01 2.012764365053406390e+00
3.471000000000000227e+02 -1.003372206966213253e-03 2.489681304399445853e-03 2.182321867736526855e+01 2.012754147719482134e+00
3.472000000000000455e+02 -8.999187506982526778e-04 2.524860961776746217e-03 2.183855474108794326e+01 2.012743957649181681e+00
3.473000000000000114e+02 -7.952682190959690315e-04 2.555756487919306260e-03 2.185389080481061441e+01 2.012733794774984375e+00
3.474000000000000341e+02 -6.895974385445762141e-04 2.582328868528781934e-03 2.186922686853328912e+01 2.012723659029604928e+00
3.475000000000000000e+02 -5.830844232340801504e-04 2.604546364374842483e-03 2.188456293225596738e+01 2.012713550345957003e+00
3.476000000000000227e+02 -4.759080767839269656e-04 2.622384543201584581e-03 2.189989899597863854e+01 2.012703468657278005e+00
3.477000000000000455e+02 -3.682478932432547395e-04 2.635826299433490557e-03 2.191523505970131325e+01 2.012693413897016281e+00
3.478000000000000114e+02 -2.602836579627705181e-04 2.644861861685202011e-03 2.193057112342398796e+01 2.012683385998863539e+00
3.479000000000000341e+02 -1.521951488342500076e-04 2.649488788094808787e-03 2.194590718714665911e+01 2.012673384896798812e+00
3.480000000000000000e+02 -4.416183839305274923e-05 2.649711949525157192e-03 2.196124325086933737e+01 2.012663410524993868e+00
3.481000000000000227e+02 6.363740272738360108e-05 2.645543500694369846e-03 2.197657931459200853e+01 2.012653462817898031e+00
3.482000000000000455e+02 1.710246004989814941e-04 2.637002839317603535e-03 2.199191537831468324e+01 2.012643541710210648e+00
3.483000000000000114e+02 2.778229698793436100e-04 2.624116553363240335e-03 2.200725144203735795e+01 2.012633647136855775e+00
3.484000000000000341e+02 3.838572043899741103e-04 2.606918356542469329e-03 2.202258750576002910e+01 2.012623779033016813e+00
3.485000000000000000e+02 4.889537624202663305e-04 2.585449012175110393e-03 2.203792356948270381e+01 2.012613937334097880e+00
3.486000000000000227e+02 5.929411497935755879e-04 2.559756245588887605e-03 2.205325963320538207e+01 2.012604121975779758e+00
3.487000000000000455e+02 6.956501981354804845e-04 2.529894645230919455e-03 2.206859569692805323e+01 2.012594332893929749e+00
3.488000000000000114e+02 7.969143385973229436e-04 2.495925552687708066e-03 2.208393176065072794e+01 2.012584570024714470e+00
3.489000000000000341e+02 8.965698704926919815e-04 2.457916941825916829e-03 2.209926782437340265e+01 2.012574833304506150e+00
3.490000000000000000e+02 9.944562244170499464e-04 2.415943287287448428e-03 2.211460388809607380e+01 2.012565122669894180e+00
3.491000000000000227e+02 1.090416219430543482e-03 2.370085422584603235e-03 2.212993995181875206e+01 2.012555438057745949e+00
3.492000000000000455e+02 1.184296313893138958e-03 2.320430388061930742e-03 2.214527601554142322e+01 2.012545779405154001e+00
3.493000000000000114e+02 1.275946849556751795e-03 2.267071269004721553e-03 2.216061207926409793e+01 2.012536146649396063e+00
3.494000000000000341e+02 1.365222288526672309e-03 2.210107024189988771e-03 2.217594814298677264e+01 2.012526539728079822e+00
3.495000000000000000e+02 1.451981442721687627e-03 2.149642305192836500e-03 2.219128420670944379e+01 2.012516958578951964e+00
3.496000000000000227e+02 1.536087695473252772e-03 2.085787266771651615e-03 2.220662027043212206e+01 2.012507403140028295e+00
3.497000000000000455e+02 1.617409214918311003e-03 2.018657368674056218e-03 2.222195633415479676e+01 2.012497873349575528e+00
3.498000000000000114e+02 1.695819158857124606e-03 1.948373169214721217e-03 2.223729239787746792e+01 2.012488369146049560e+00
3.499000000000000341e+02 1.771195870758612498e-03 1.875060110991160064e-03 2.225262846160014263e+01 2.012478890468156312e+00
3.500000000000000000e+02 1.843423066615860464e-03 1.798848299115576518e-03 2.226796452532282089e+01 2.012469437254848170e+00
3.501000000000000227e+02 1.912390012366520491e-03 1.719872272349864343e-03 2.228330058904549205e+01 2.012460009445256492e+00
3.502000000000000455e+02 1.977991691611483919e-03 1.638270767545509186e-03 2.229863665276816675e+01 2.012450606978777312e+00
3.503000000000000114e+02 2.040128963382160064e-03 1.554186477795529856e-03 2.231397271649083791e+01 2.012441229795040698e+00
3.504000000000000341e+02 2.098708709721497628e-03 1.467765804718704431e-03 2.232930878021351262e+01 2.012431877833838367e+00
3.505000000000000000e+02 2.153643972865446413e-03 1.379158605302786096e-03 2.234464484393618733e+01 2.012422551035273788e+00
3.506000000000000227e+02 2.204854081824881521e-03 1.288517933740973738e-03 2.235998090765886204e+01 2.012413249339603638e+00
3.507000000000000455e+02 2.252264768189904832e-03 1.195999778705445936e-03 2.237531697138153675e+01 2.012403972687323961e+00
3.508000000000000114e+02 2.295808270994847099e-03 1.101762796504025116e-03 2.239065303510421145e+01 2.012394721019170163e+00
3.509000000000000341e+02 2.335423430500509039e-03 1.005968040576049561e-03 2.240598909882688261e+01 2.012385494276083264e+00
3.510000000000000000e+02 2.371055770771537691e-03 9.087786877846821317e-04 2.242132516254955732e+01 2.012376292399214783e+00
3.511000000000000227e+02 2.402657570941690076e-03 8.103597619686803968e-04 2.243666122627223558e+01 2.012367115329956491e+00
3.512000000000000455e+02 2.430187925083177047e-03 7.108778552204026921e-04 2.245199728999490674e+01 2.012357963009900441e+00
3.513000000000000114e+02 2.453612790611903183e-03 6.105008473565821849e-04 2.246733335371758145e+01 2.012348835380872281e+00
3.514000000000000341e+02 2.472905025181256454e-03 5.093976240541470916e-04 2.248266941744025260e+01 2.012339732384883728e+00
3.515000000000000000e+02 2.488044412036976172e-03 4.077377941199058229e-04 2.249800548116292731e+01 2.012330653964176985e+00
3.516000000000000227e+02 2.499017673822055089e-03 3.056914063663969915e-04 2.251334154488560557e+01 2.012321600061224292e+00
3.517000000000000455e+02 2.505818474843883332e-03 2.034286665640200624e-04 2.252867760860827673e+01 2.012312570618702168e+00
3.518000000000000114e+02 2.508447411830671582e-03 1.011196549372963231e-04 2.254401367233095144e+01 2.012303565579462994e+00
3.519000000000000341e+02 2.506911993226459967e-03 -1.065955326267097000e-06 2.255934973605362615e+01 2.012294584886639814e+00
3.520000000000000000e+02 2.501226607091494754e-03 -1.029591780933427410e-04 2.257468579977629730e+01 2.012285628483504230e+00
3.521000000000000227e+02 2.491412477692540612e-03 -2.043919923661694925e-04 2.259002186349897556e+01 2.012276696313600066e+00
3.522000000000000455e+02 2.477497610889120051e-03 -3.051976179740067095e-04 2.260535792722165027e+01 2.012267788320642570e+00
3.523000000000000114e+02 2.459516728435836522e-03 -4.052107884245553294e-04 2.262069399094432143e+01 2.012258904448538388e+00
3.524000000000000341e+02 2.437511191343095726e-03 -5.042680204701729648e-04 2.263603005466699614e+01 2.012250044641465951e+00
3.525000000000000000e+02 2.411528912453253602e-03 -6.022078799534227389e-04 2.265136611838966729e+01 2.012241208843763118e+00
3.526000000000000227e+02 2.381624258407700340e-03 -6.988712434998009407e-04 2.266670218211234555e+01 2.012232396999970696e+00
3.527000000000000455e+02 2.347857941198659010e-03 -7.941015556376517393e-04 2.268203824583502026e+01 2.012223609054839546e+00
3.528000000000000114e+02 2.310296899513099300e-03 -8.877450809311706248e-04 2.269737430955769142e+01 2.012214844953348791e+00
3.529000000000000341e+02 2.269014170096605824e-03 -9.796511507227517734e-04 2.271271037328036613e+01 2.012206104640663629e+00
3.530000000000000000e+02 2.224088749376949316e-03 -1.069672404092311289e-03 2.272804643700304084e+01 2.012197388062151315e+00
3.531000000000000227e+02 2.175605445605305419e-03 -1.157665022648787572e-03 2.274338250072571199e+01 2.012188695163352747e+00
3.532000000000000455e+02 2.123654721787302229e-03 -1.243488958784420189e-03 2.275871856444839025e+01 2.012180025890084156e+00
3.533000000000000114e+02 2.068332529689132816e-03 -1.327008157030398847e-03 2.277405462817106496e+01 2.012171380188285674e+00
3.534000000000000341e+02 2.009740135221145356e-03 -1.408090768167551349e-03 2.278939069189373612e+01 2.012162758004140795e+00
3.535000000000000000e+02 1.947983935510683596e-03 -1.486609355758104897e-03 2.280472675561641083e+01 2.012154159284020416e+00
3.536000000000000227e+02 1.883175267992643438e-03 -1.562441094776537013e-03 2.282006281933908198e+01 2.012145583974481067e+00
3.537000000000000455e+02 1.815430211856012806e-03 -1.635467962034789112e-03 2.283539888306176024e+01 2.012137032022284000e+00
3.538000000000000114e+02 1.744869382196860335e-03 -1.705576918107528902e-03 2.285073494678443495e+01 2.012128503374429833e+00
3.539000000000000341e+02 1.671617717240964562e-03 -1.772660080481787805e-03 2.286607101050710611e+01 2.012119997978013330e+00
3.540000000000000000e+02 1.595804259006424093e-03 -1.836614887668267535e-03 2.288140707422978082e+01 2.012111515780444559e+00
3.541000000000000227e+02 1.517561927790442950e-03 -1.897344254027693872e-03 2.289674313795245908e+01 2.012103056729249939e+00
3.542000000000000455e+02 1.437027290869988911e-03 -1.954756715083418462e-03 2.291207920167513024e+01 2.012094620772144626e+00
3.543000000000000114e+02 1.354340325816736973e-03 -2.008766563104550339e-03 2.292741526539780494e+01 2.012086207857099129e+00
3.544000000000000341e+02 1.269644178834277576e-03 -2.059293972764624295e-03 2.294275132912047965e+01 2.012077817932230506e+00
3.545000000000000000e+02 1.183084918530815472e-03 -2.106265116694291343e-03 2.295808739284315081e+01 2.012069450945823679e+00
3.546000000000000227e+02 1.094811285550344009e-03 -2.149612270765870192e-03 2.297342345656582907e+01 2.012061106846432690e+00
3.547000000000000455e+02 1.004974438486983760e-03 -2.189273908964979934e-03 2.298875952028850023e+01 2.012052785582721270e+00
3.548000000000000114e+02 9.137276965155756046e-04 -2.225194787720223034e-03 2.300409558401117494e+01 2.012044487103592960e+00
3.549000000000000341e+02 8.212262791738501487e-04 -2.257326019583121620e-03 2.301943164773384964e+01 2.012036211358126270e+00
3.550000000000000000e+02 7.276270437349270344e-04 -2.285625136164545681e-03 2.303476771145652080e+01 2.012027958295557806e+00
3.551000000000000227e+02 6.330882206136891760e-04 -2.310056140255281349e-03 2.305010377517919551e+01 2.012019727865358210e+00
3.552000000000000455e+02 5.377691472491282626e-04 -2.330589547074679493e-03 2.306543983890187377e+01 2.012011520017173094e+00
3.553000000000000114e+02 4.418300009099071762e-04 -2.347202414609342140e-03 2.308077590262454493e+01 2.012003334700807500e+00
3.554000000000000341e+02 3.454315308676521854e-04 -2.359878363024094441e-03 2.309611196634721964e+01 2.011995171866254761e+00
3.555000000000000000e+02 2.487347903839813752e-04 -2.368607583142189055e-03 2.311144803006989434e+01 2.011987031463737807e+00
3.556000000000000227e+02 1.519008689566111808e-04 -2.373386834013657080e-03 2.312678409379256550e+01 2.011978913443620787e+00
3.557000000000000455e+02 5.509062526598247980e-05 -2.374219429605607060e-03 2.314212015751524376e+01 2.011970817756449037e+00
3.558000000000000114e+02 -4.153557873508128943e-05 -2.371115214667766230e-03 2.315745622123791492e+01 2.011962744352990828e+00
3.559000000000000341e+02 -1.378181421531175658e-04 -2.364090529844773206e-03 2.317279228496058963e+01 2.011954693184128118e+00
3.560000000000000000e+02 -2.335984874724154425e-04 -2.353168166122064989e-03 2.318812834868326433e+01 2.011946664200995993e+00
3.561000000000000227e+02 -3.287193204313222585e-04 -2.338377308713135774e-03 2.320346441240593549e+01 2.011938657354871207e+00
3.562000000000000455e+02 -4.230248870335368266e-04 -2.319753470509392651e-03 2.321880047612861375e+01 2.011930672597181502e+00
3.563000000000000114e+02 -5.163612272750495950e-04 -2.297338415233704956e-03 2.323413653985128846e+01 2.011922709879619742e+00
3.564000000000000341e+02 -6.085764251775445345e-04 -2.271180070454101134e-03 2.324947260357395962e+01 2.011914769153985372e+00
3.565000000000000000e+02 -6.995208547226704860e-04 -2.241332430629783962e-03 2.326480866729663433e+01 2.011906850372242150e+00
3.566000000000000227e+02 -7.890474212923720507e-04 -2.207855450380078171e-03 2.328014473101931259e+01 2.011898953486639385e+00
3.567000000000000455e+02 -8.770117982278422463e-04 -2.170814928179055393e-03 2.329548079474198374e+01 2.011891078449439263e+00
3.568000000000000114e+02 -9.632726581280888533e-04 -2.130282380697510244e-03 2.331081685846465845e+01 2.011883225213226378e+00
3.569000000000000341e+02 -1.047691898521397377e-03 -2.086334908026107014e-03 2.332615292218732961e+01 2.011875393730696793e+00
3.570000000000000000e+02 -1.130134861549817902e-03 -2.039055050029030952e-03 2.334148898591000432e+01 2.011867583954691785e+00
3.571000000000000227e+02 -1.210470547321309317e-03 -1.988530634092332532e-03 2.335682504963267903e+01 2.011859795838290665e+00
3.572000000000000455e+02 -1.288571820593041725e-03 -1.934854614542107698e-03 2.337216111335535373e+01 2.011852029334704639e+00
3.573000000000000114e+02 -1.364315610462304680e-03 -1.878124904024202832e-03 2.338749717707802844e+01 2.011844284397310556e+00
3.574000000000000341e+02 -1.437583102754961097e-03 -1.818444197146122350e-03 2.340283324080070315e+01 2.011836560979723743e+00
3.575000000000000000e+02 -1.508259924811745705e-03 -1.755919786696288291e-03 2.341816930452337431e+01 2.011828859035612371e+00
3.576000000000000227e+02 -1.576236322389678712e-03 -1.690663372766387437e-03 2.343350536824604902e+01 2.011821178518941267e+00
3.577000000000000455e+02 -1.641407328406301828e-03 -1.622790865112295642e-03 2.344884143196872728e+01 2.011813519383769844e+00
3.578000000000000114e+02 -1.703672923271129947e-03 -1.552422179101991184e-03 2.346417749569139843e+01 2.011805881584317390e+00
3.579000000000000341e+02 -1.762938186562688827e-03 -1.479681025604984981e-03 2.347951355941407314e+01 2.011798265075043002e+00
3.580000000000000000e+02 -1.819113439823338580e-03 -1.404694695190203749e-03 2.349484962313674430e+01 2.011790669810497256e+00
3.581000000000000227e+02 -1.872114380262194155e-03 -1.327593837005369704e-03 2.351018568685941901e+01 2.011783095745445671e+00
3.582000000000000455e+02 -1.921862205168604204e-03 -1.248512232719237560e-03 2.352552175058209727e+01 2.011775542834808306e+00
3.583000000000000114e+02 -1.968283726857905386e-03 -1.167586565916435212e-03 2.354085781430476843e+01 2.011768011033642889e+00
3.584000000000000341e+02 -2.011311477985196997e-03 -1.084956187338299155e-03 2.355619387802744313e+01 2.011760500297229637e+00
3.585000000000000000e+02 -2.050883807079748825e-03 -1.000762876372361275e-03 2.357152994175011784e+01 2.011753010580968226e+00
3.586000000000000227e+02 -2.086944964170675022e-03 -9.151505991949819259e-04 2.358686600547278900e+01 2.011745541840436857e+00
3.587000000000000455e+02 -2.119445176388471287e-03 -8.282652639780839791e-04 2.360220206919546726e+01 2.011738094031374491e+00
3.588000000000000114e+02 -2.148340713447416915e-03 -7.402544735743070252e-04 2.361753813291814197e+01 2.011730667109687509e+00
3.589000000000000341e+02 -2.173593942927734730e-03 -6.512672760964258569e-04 2.363287419664081312e+01 2.011723261031456822e+00
3.590000000000000000e+02 -2.195173375295495985e-03 -5.614539138120431313e-04 2.364821026036348783e+01 2.011715875752895233e+00
3.591000000000000227e+02 -2.213053698615212103e-03 -4.709655707727168519e-04 2.366354632408615899e+01 2.011708511230395846e+00
3.592000000000000455e+02 -2.227215802925703626e-03 -3.799541196006577209e-04 2.367888238780883725e+01 2.011701167420517855e+00
3.593000000000000114e+02 -2.237646794269943472e-03 -2.885718678544855944e-04 2.369421845153151196e+01 2.011693844279982102e+00
3.594000000000000341e+02 -2.244339998383329277e-03 -1.969713043951351237e-04 2.370955451525418312e+01 2.011686541765641323e+00
3.595000000000000000e+02 -2.247294954064959788e-03 -1.053048461734512609e-04 2.372489057897685782e+01 2.011679259834525446e+00
3.596000000000000227e+02 -2.246517396271776636e-03 -1.372458585618869544e-05 2.374022664269953253e+01 2.011671998443845588e+00
3.597000000000000455e+02 -2.242019228992344227e-03 7.761795929205636633e-05 2.375556270642220369e+01 2.011664757550936766e+00
3.598000000000000114e+02 -2.233818487975545650e-03 1.685720968596254345e-04 2.377089877014488195e+01 2.011657537113298311e+00
3.599000000000000341e+02 -2.221939293403121709e-03 2.589882066622513118e-04 2.378623483386755666e+01 2.011650337088598306e+00
3.600000000000000000e+02 -2.206411792614740904e-03 3.487179856366382402e-04 2.380157089759022782e+01 2.011643157434655382e+00
3.601000000000000227e+02 -2.187272093007639872e-03 4.376146898556832810e-04 2.381690696131290252e+01 2.011635998109448487e+00
3.602000000000000455e+02 -2.164562185250317773e-03 5.255333732707763873e-04 2.383224302503557368e+01 2.011628859071103559e+00
3.603000000000000114e+02 -2.138329856965646460e-03 6.123311227964806959e-04 2.384757908875825194e+01 2.011621740277889092e+00
3.604000000000000341e+02 -2.108628597052226213e-03 6.978672893573186148e-04 2.386291515248092665e+01 2.011614641688264093e+00
3.605000000000000000e+02 -2.075517490830857976e-03 7.820037145255505709e-04 2.387825121620359781e+01 2.011607563260814135e+00
3.606000000000000227e+02 -2.039061106214396218e-03 8.646049523875273942e-04 2.389358727992627252e+01 2.011600504954271340e+00
3.607000000000000455e+02 -1.999329371116193108e-03 9.455384862831849426e-04 2.390892334364895078e+01 2.011593466727550350e+00
3.608000000000000114e+02 -1.956397442324974301e-03 1.024674940075770858e-03 2.392425940737162193e+01 2.011586448539684824e+00
3.609000000000000341e+02 -1.910345566087061266e-03 1.101888283615698070e-03 2.393959547109429664e+01 2.011579450349893161e+00
3.610000000000000000e+02 -1.861258930651914657e-03 1.177056032075553043e-03 2.395493153481697135e+01 2.011572472117506560e+00
3.611000000000000227e+02 -1.809227511046538478e-03 1.250059438843192016e-03 2.397026759853964251e+01 2.011565513802036964e+00
3.612000000000000455e+02 -1.754345906359596786e-03 1.320783681670890594e-03 2.398560366226231721e+01 2.011558575363129986e+00
3.613000000000000114e+02 -1.696713169825245313e-03 1.389118041792619229e-03 2.400093972598499192e+01 2.011551656760587559e+00
3.614000000000000341e+02 -1.636432632008844512e-03 1.454956075730966941e-03 2.401627578970766663e+01 2.011544757954365270e+00
3.615000000000000000e+02 -1.573611717407927919e-03 1.518195779531270658e-03 2.403161185343034134e+01 2.011537878904548826e+00
3.616000000000000227e+02 -1.508361754789687079e-03 1.578739745171434117e-03 2.404694791715301250e+01 2.011531019571399348e+00
3.617000000000000455e+02 -1.440797781598723631e-03 1.636495308910553351e-03 2.406228398087568721e+01 2.011524179915287647e+00
3.618000000000000114e+02 -1.371038342774619440e-03 1.691374691354228252e-03 2.407762004459836547e+01 2.011517359896769719e+00
3.619000000000000341e+02 -1.299205284329456355e-03 1.743295129026597523e-03 2.409295610832103662e+01 2.011510559476524573e+00
3.620000000000000000e+02 -1.225423542042252669e-03 1.792178997256853009e-03 2.410829217204371133e+01 2.011503778615377325e+00
3.621000000000000227e+02 -1.149820925633545906e-03 1.837953924199890255e-03 2.412362823576638604e+01 2.011497017274311183e+00
3.622000000000000455e+02 -1.072527898792050970e-03 1.880552895828144049e-03 2.413896429948905720e+01 2.011490275414448359e+00
3.623000000000000114e+02 -9.936773554281058858e-04 1.919914351746347322e-03 2.415430036321173546e+01 2.011483552997040292e+00
3.624000000000000341e+02 -9.134043925367813302e-04 1.955982271695677448e-03 2.416963642693440661e+01 2.011476849983510728e+00
3.625000000000000000e+02 -8.318460800559618774e-04 1.988706252631844071e-03 2.418497249065708132e+01 2.011470166335401100e+00
3.626000000000000227e+02 -7.491412281092245861e-04 2.018041576274597852e-03 2.420030855437975603e+01 2.011463502014397164e+00
3.627000000000000455e+02 -6.654301520275701697e-04 2.043949267045147480e-03 2.421564461810242719e+01 2.011456856982354768e+00
3.628000000000000114e+02 -5.808544355442757812e-04 2.066396140322127473e-03 2.423098068182510545e+01 2.011450231201243000e+00
3.629000000000000341e+02 -4.955566925620653916e-04 2.085354840963531652e-03 2.424631674554778016e+01 2.011443624633185934e+00
3.630000000000000000e+02 -4.096803278901667809e-04 2.100803872059396529e-03 2.426165280927045131e+01 2.011437037240420445e+00
3.631000000000000227e+02 -3.233692973513048203e-04 2.112727613893926586e-03 2.427698887299312602e+01 2.011430468985375253e+00
3.632000000000000455e+02 -2.367678676581661586e-04 2.121116333115035269e-03 2.429232493671580073e+01 2.011423919830573226e+00
3.633000000000000114e+02 -1.500203764569438280e-04 2.125966182122715313e-03 2.430766100043847544e+01 2.011417389738687334e+00
3.634000000000000341e+02 -6.327099293658470190e-05 2.127279188705651948e-03 2.432299706416115015e+01 2.011410878672554858e+00
3.635000000000000000e+02 2.333652060269628234e-05 2.125063235971232523e-03 2.433833312788382131e+01 2.011404386595119664e+00
3.636000000000000227e+02 1.096590458280546503e-04 2.119332032628829139e-03 2.435366919160649601e+01 2.011397913469465504e+00
3.637000000000000455e+02 1.955543437112980214e-04 2.110105073704481461e-03 2.436900525532917072e+01 2.011391459258841330e+00
3.638000000000000114e+02 2.808812877400714307e-04 2.097407591777787714e-03 2.438434131905184188e+01 2.011385023926603566e+00
3.639000000000000341e+02 3.655000946215026299e-04 2.081270498849914150e-03 2.439967738277452014e+01 2.011378607436255628e+00
3.640000000000000000e+02 4.492725521045874888e-04 2.061730318965241705e-03 2.441501344649719485e+01 2.011372209751438156e+00
3.641000000000000227e+02 5.320622435504857983e-04 2.038829111724253795e-03 2.443034951021986600e+01 2.011365830835942337e+00
3.642000000000000455e+02 6.137347688889314761e-04 2.012614386841372546e-03 2.444568557394254071e+01 2.011359470653649062e+00
3.643000000000000114e+02 6.941579616044664522e-04 1.983139009913345401e-03 2.446102163766521898e+01 2.011353129168619969e+00
3.644000000000000341e+02 7.732021014038199802e-04 1.950461099580799024e-03 2.447635770138789013e+01 2.011346806345043703e+00
3.645000000000000000e+02 8.507401222253701276e-04 1.914643916276797218e-03 2.449169376511056484e+01 2.011340502147223930e+00
3.646000000000000227e+02 9.266478152577735687e-04 1.875755742771045191e-03 2.450702982883323600e+01 2.011334216539593100e+00
3.647000000000000455e+02 1.000804026646958615e-03 1.833869756731475566e-03 2.452236589255591070e+01 2.011327949486763966e+00
3.648000000000000114e+02 1.073090849577945823e-03 1.789063895536000632e-03 2.453770195627858897e+01 2.011321700953400349e+00
3.649000000000000341e+02 1.143393810429496442e-03 1.741420713581948122e-03 2.455303802000126012e+01 2.011315470904390779e+00
3.650000000000000000e+02 1.211602048710434115e-03 1.691027232349573287e-03 2.456837408372393483e+01 2.011309259304687735e+00
3.651000000000000227e+02 1.277608490496020058e-03 1.637974783489691902e-03 2.458371014744660954e+01 2.011303066119396021e+00
3.652000000000000455e+02 1.341310015096907953e-03 1.582358845215049064e-03 2.459904621116928070e+01 2.011296891313762547e+00
3.653000000000000114e+02 1.402607614702356667e-03 1.524278872285066014e-03 2.461438227489195896e+01 2.011290734853139472e+00
3.654000000000000341e+02 1.461406546754048233e-03 1.463838119885067443e-03 2.462971833861463367e+01 2.011284596703033500e+00
3.655000000000000000e+02 1.517616478818470177e-03 1.401143461707773019e-03 2.464505440233730482e+01 2.011278476829071682e+00
3.656000000000000227e+02 1.571151625738560374e-03 1.336305202556358276e-03 2.466039046605997953e+01 2.011272375196995199e+00
3.657000000000000455e+02 1.621930878860456792e-03 1.269436885794330335e-03 2.467572652978265069e+01 2.011266291772708215e+00
3.658000000000000114e+02 1.669877927142304720e-03 1.200655095976119755e-03 2.469106259350532540e+01 2.011260226522181060e+00
3.659000000000000341e+02 1.714921369968828470e-03 1.130079256999760645e-03 2.470639865722800366e+01 2.011254179411601672e+00
3.660000000000000000e+02 1.756994821507475331e-03 1.057831426127715758e-03 2.472173472095067481e+01 2.011248150407180191e+00
3.661000000000000227e+02 1.796037006457366870e-03 9.840360842303581303e-04 2.473707078467334952e+01 2.011242139475352797e+00
3.662000000000000455e+02 1.831991847057498624e-03 9.088199226091683717e-04 2.475240684839602423e+01 2.011236146582625395e+00
3.663000000000000114e+02 1.864808541233669995e-03 8.323116267634228125e-04 2.476774291211869539e+01 2.011230171695627345e+00
3.664000000000000341e+02 1.894441631781261818e-03 7.546416574673347121e-04 2.478307897584137365e+01 2.011224214781131003e+00
3.665000000000000000e+02 1.920851066493457987e-03 6.759420295274204534e-04 2.479841503956404836e+01 2.011218275806043732e+00
3.666000000000000227e+02 1.944002249161758946e-03 5.963460885945251477e-04 2.481375110328671951e+01 2.011212354737371921e+00
3.667000000000000455e+02 1.963866081390213021e-03 5.159882864044879015e-04 2.482908716700939422e+01 2.011206451542270290e+00
3.668000000000000114e+02 1.980418995179498553e-03 4.350039548255950502e-04 2.484442323073206538e+01 2.011200566187988592e+00
3.669000000000000341e+02 1.993642976254327709e-03 3.535290790899655298e-04 2.485975929445474364e+01 2.011194698641918244e+00
3.670000000000000000e+02 2.003525578120449874e-03 2.717000705869487658e-04 2.487509535817741835e+01 2.011188848871596768e+00
3.671000000000000227e+02 2.010059926855507946e-03 1.896535395970288921e-04 2.489043142190008950e+01 2.011183016844634519e+00
3.672000000000000455e+02 2.013244716651518048e-03 1.075260683417908177e-04 2.490576748562276421e+01 2.011177202528804386e+00
3.673000000000000114e+02 2.013084196142583999e-03 2.545398472652141614e-05 2.492110354934544247e+01 2.011171405891976960e+00
3.674000000000000341e+02 2.009588145567481766e-03 -5.642686285272848775e-05 2.493643961306811363e+01 2.011165626902144066e+00
3.675000000000000000e+02 2.002771844829790305e-03 -1.379813292668748798e-04 2.495177567679078834e+01 2.011159865527459178e+00
3.676000000000000227e+02 1.992656032535739929e-03 -2.190751946094880557e-04 2.496711174051346305e+01 2.011154121736121514e+00
3.677000000000000455e+02 1.979266856102214218e-03 -2.995753839885394827e-04 2.498244780423613420e+01 2.011148395496535901e+00
3.678000000000000114e+02 1.962635813043530839e-03 -3.793501847948905765e-04 2.499778386795880891e+01 2.011142686777160016e+00
3.679000000000000341e+02 1.942799683559543215e-03 -4.582694610959992454e-04 2.501311993168148362e+01 2.011136995546599415e+00
3.680000000000000000e+02 1.919800454560694793e-03 -5.362048648066637582e-04 2.502845599540415833e+01 2.011131321773589331e+00
3.681000000000000227e+02 1.893685235281537512e-03 -6.130300432965315929e-04 2.504379205912683304e+01 2.011125665426947151e+00
3.682000000000000455e+02 1.864506164645139468e-03 -6.886208431006731823e-04 2.505912812284950419e+01 2.011120026475656353e+00
3.683000000000000114e+02 1.832320310556391713e-03 -7.628555094058753379e-04 2.507446418657217890e+01 2.011114404888774576e+00
3.684000000000000341e+02 1.797189561313605006e-03 -8.356148809953438828e-04 2.508980025029485716e+01 2.011108800635490468e+00
3.685000000000000000e+02 1.759180509340516540e-03 -9.067825803403699097e-04 2.510513631401752832e+01 2.011103213685148550e+00
3.686000000000000227e+02 1.718364327454083166e-03 -9.762451985387514538e-04 2.512047237774020303e+01 2.011097644007136864e+00
3.687000000000000455e+02 1.674816637893084686e-03 -1.043892474807738956e-03 2.513580844146287774e+01 2.011092091571031304e+00
3.688000000000000114e+02 1.628617374346455699e-03 -1.109617470249265984e-03 2.515114450518554889e+01 2.011086556346458831e+00
3.689000000000000341e+02 1.579850637228928743e-03 -1.173316735616691895e-03 2.516648056890822716e+01 2.011081038303232038e+00
3.690000000000000000e+02 1.528604542463392162e-03 -1.234890472820847785e-03 2.518181663263089831e+01 2.011075537411221248e+00
3.691000000000000227e+02 1.474971064039345709e-03 -1.294242689926815250e-03 2.519715269635357302e+01 2.011070053640428235e+00
3.692000000000000455e+02 1.419045870625143665e-03 -1.351281349402176429e-03 2.521248876007624773e+01 2.011064586960993772e+00
3.693000000000000114e+02 1.360928156522945394e-03 -1.405918509390578905e-03 2.522782482379891889e+01 2.011059137343132797e+00
3.694000000000000341e+02 1.300720467261355694e-03 -1.458070457796706255e-03 2.524316088752159715e+01 2.011053704757205907e+00
3.695000000000000000e+02 1.238528520130909505e-03 -1.507657838979958344e-03 2.525849695124427186e+01 2.011048289173684278e+00
3.696000000000000227e+02 1.174461019973904166e-03 -1.554605772869162468e-03 2.527383301496694301e+01 2.011042890563107033e+00
3.697000000000000455e+02 1.108629470546942204e-03 -1.598843966321263207e-03 2.528916907868961772e+01 2.011037508896219794e+00
3.698000000000000114e+02 1.041147981782332161e-03 -1.640306816562356589e-03 2.530450514241229243e+01 2.011032144143772182e+00
3.699000000000000341e+02 9.721330732781642689e-04 -1.678933506561929847e-03 2.531984120613496714e+01 2.011026796276706108e+00
3.700000000000000000e+02 9.017034743546267685e-04 -1.714668092204769565e-03 2.533517726985764185e+01 2.011021465266022989e+00
3.701000000000000227e+02 8.299799210168578353e-04 -1.747459581140383029e-03 2.535051333358031300e+01 2.011016151082889891e+00
3.702000000000000455e+02 7.570849501697881094e-04 -1.777262003201692756e-03 2.536584939730298771e+01 2.011010853698531609e+00
3.703000000000000114e+02 6.831426914342727651e-04 -1.804034472301456558e-03 2.538118546102566242e+01 2.011005573084323927e+00
3.704000000000000341e+02 6.082786569153378472e-04 -1.827741239727309749e-03 2.539652152474833358e+01 2.011000309211707471e+00
3.705000000000000000e+02 5.326195292779914610e-04 -1.848351738771728502e-03 2.541185758847101184e+01 2.010995062052295168e+00
3.706000000000000227e+02 4.562929484854614647e-04 -1.865840620648093586e-03 2.542719365219368655e+01 2.010989831577746578e+00
3.707000000000000455e+02 3.794272975577927479e-04 -1.880187781657124838e-03 2.544252971591635770e+01 2.010984617759871362e+00
3.708000000000000114e+02 3.021514877085136716e-04 -1.891378381584774828e-03 2.545786577963903241e+01 2.010979420570576437e+00
3.709000000000000341e+02 2.245947432166712013e-04 -1.899402853324919961e-03 2.547320184336171067e+01 2.010974239981886846e+00
3.710000000000000000e+02 1.468863863925086357e-04 -1.904256903736537649e-03 2.548853790708438183e+01 2.010969075965894692e+00
3.711000000000000227e+02 6.915562299163760486e-05 -1.905941505758819345e-03 2.550387397080705654e+01 2.010963928494872821e+00
3.712000000000000455e+02 -8.468671566884965093e-06 -1.904462881821590353e-03 2.551921003452973125e+01 2.010958797541132270e+00
3.713000000000000114e+02 -8.585816482723473682e-05 -1.899832478604306747e-03 2.553454609825240240e+01 2.010953683077134180e+00
3.714000000000000341e+02 -1.628852784191557417e-04 -1.892066933208853483e-03 2.554988216197508066e+01 2.010948585075425399e+00
3.715000000000000000e+02 -2.394233973297791055e-04 -1.881188030827671146e-03 2.556521822569775182e+01 2.010943503508645591e+00
3.716000000000000227e+02 -3.153470769844372726e-04 -1.867222654000956451e-03 2.558055428942042653e+01 2.010938438349622270e+00
3.717000000000000455e+02 -3.905322477983365586e-04 -1.850202723570925191e-03 2.559589035314310124e+01 2.010933389571158525e+00
3.718000000000000114e+02 -4.648564168683342679e-04 -1.830165131455217288e-03 2.561122641686577239e+01 2.010928357146283929e+00
3.719000000000000341e+02 -5.381988664781549997e-04 -1.807151665373070556e-03 2.562656248058845065e+01 2.010923341048062696e+00
3.720000000000000000e+02 -6.104408490971051978e-04 -1.781208925673077306e-03 2.564189854431112536e+01 2.010918341249662067e+00
3.721000000000000227e+02 -6.814657785597650740e-04 -1.752388234421818885e-03 2.565723460803379652e+01 2.010913357724430472e+00
3.722000000000000455e+02 -7.511594171196429122e-04 -1.720745536926568181e-03 2.567257067175647123e+01 2.010908390445705685e+00
3.723000000000000114e+02 -8.194100580797270255e-04 -1.686341295876860177e-03 2.568790673547914594e+01 2.010903439387036862e+00
3.724000000000000341e+02 -8.861087037089034665e-04 -1.649240378300672423e-03 2.570324279920181709e+01 2.010898504522001140e+00
3.725000000000000000e+02 -9.511492381632989613e-04 -1.609511935544047498e-03 2.571857886292449535e+01 2.010893585824331087e+00
3.726000000000000227e+02 -1.014428595140324336e-03 -1.567229276491730614e-03 2.573391492664716651e+01 2.010888683267844534e+00
3.727000000000000455e+02 -1.075846920001871437e-03 -1.522469734259068947e-03 2.574925099036984122e+01 2.010883796826405057e+00
3.728000000000000114e+02 -1.135307726114801212e-03 -1.475314526594210867e-03 2.576458705409251593e+01 2.010878926474108486e+00
3.729000000000000341e+02 -1.192718045164945949e-03 -1.425848610239662364e-03 2.577992311781518708e+01 2.010874072185012018e+00
3.730000000000000000e+02 -1.247988571213574276e-03 -1.374160529512448350e-03 2.579525918153786535e+01 2.010869233933374467e+00
3.731000000000000227e+02 -1.301033798274984794e-03 -1.320342259369167376e-03 2.581059524526054005e+01 2.010864411693511045e+00
3.732000000000000455e+02 -1.351772151205464598e-03 -1.264489043232824373e-03 2.582593130898321121e+01 2.010859605439845321e+00
3.733000000000000114e+02 -1.400126109706479813e-03 -1.206699225864217183e-03 2.584126737270588592e+01 2.010854815146913221e+00
3.734000000000000341e+02 -1.446022325255114441e-03 -1.147074081569290482e-03 2.585660343642856418e+01 2.010850040789313731e+00
3.735000000000000000e+02 -1.489391730789211329e-03 -1.085717638040643038e-03 2.587193950015123534e+01 2.010845282341824358e+00
3.736000000000000227e+02 -1.530169642985216129e-03 -1.022736496136761666e-03 2.588727556387391004e+01 2.010840539779238156e+00
3.737000000000000455e+02 -1.568295856980630489e-03 -9.582396459102708510e-04 2.590261162759658120e+01 2.010835813076492951e+00
3.738000000000000114e+02 -1.603714733405862741e-03 -8.923382791996395435e-04 2.591794769131925591e+01 2.010831102208627374e+00
3.739000000000000341e+02 -1.636375277602342615e-03 -8.251455991054866849e-04 2.593328375504193062e+01 2.010826407150748452e+00
3.740000000000000000e+02 -1.666231210918922524e-03 -7.567766266757801905e-04 2.594861981876460533e+01 2.010821727878105758e+00
3.741000000000000227e+02 -1.693241033989864803e-03 -6.873480051279219107e-04 2.596395588248728004e+01 2.010817064366003937e+00
3.742000000000000455e+02 -1.717368081913136146e-03 -6.169778019399589902e-04 2.597929194620995474e+01 2.010812416589879525e+00
3.743000000000000114e+02 -1.738580571260357364e-03 -5.457853091438682937e-04 2.599462800993262590e+01 2.010807784525266761e+00
3.744000000000000341e+02 -1.756851638863400362e-03 -4.738908421580263980e-04 2.600996407365530061e+01 2.010803168147753617e+00
3.745000000000000000e+02 -1.772159372337561972e-03 -4.014155374956484309e-04 2.602530013737797887e+01 2.010798567433085715e+00
3.746000000000000227e+02 -1.784486832313159641e-03 -3.284811496878334053e-04 2.604063620110065003e+01 2.010793982357077070e+00
3.747000000000000455e+02 -1.793822066363322644e-03 -2.552098477603438067e-04 2.605597226482332474e+01 2.010789412895619410e+00
3.748000000000000114e+02 -1.800158114627818141e-03 -1.817240116018231232e-04 2.607130832854599589e+01 2.010784859024757676e+00
3.749000000000000341e+02 -1.803493007147380324e-03 -1.081460285622803393e-04 2.608664439226867060e+01 2.010780320720531922e+00
3.750000000000000000e+02 -1.803829752936929667e-03 -3.459809061724220160e-05 2.610198045599134886e+01 2.010775797959230449e+00
3.751000000000000227e+02 -1.801176320838437017e-03 3.879800756723711017e-05 2.611731651971402002e+01 2.010771290717088711e+00
3.752000000000000455e+02 -1.795545612209603929e-03 1.119210693367736964e-04 2.613265258343669473e+01 2.010766798970507363e+00
3.753000000000000114e+02 -1.786955425515856502e-03 1.846506951893941311e-04 2.614798864715936944e+01 2.010762322696007853e+00
3.754000000000000341e+02 -1.775428412907991988e-03 2.568674800283894124e-04 2.616332471088204059e+01 2.010757861870130281e+00
3.755000000000000000e+02 -1.760992028880115816e-03 3.284532082068358674e-04 2.617866077460471885e+01 2.010753416469603927e+00
3.756000000000000227e+02 -1.743678471115023753e-03 3.992910460458802394e-04 2.619399683832739356e+01 2.010748986471147859e+00
3.757000000000000455e+02 -1.723524613638160617e-03 4.692657315155403220e-04 2.620933290205006472e+01 2.010744571851679652e+00
3.758000000000000114e+02 -1.700571932411747101e-03 5.382637607716930176e-04 2.622466896577273943e+01 2.010740172588125763e+00
3.759000000000000341e+02 -1.674866423514815780e-03 6.061735712485948665e-04 2.624000502949541058e+01 2.010735788657539658e+00
3.760000000000000000e+02 -1.646458514065264481e-03 6.728857210142032228e-04 2.625534109321808884e+01 2.010731420037112915e+00
3.761000000000000227e+02 -1.615402966052218846e-03 7.382930641006618449e-04 2.627067715694076355e+01 2.010727066704043775e+00
3.762000000000000455e+02 -1.581758773258739540e-03 8.022909215317647336e-04 2.628601322066343471e+01 2.010722728635704559e+00
3.763000000000000114e+02 -1.545589051464439038e-03 8.647772477756884802e-04 2.630134928438610942e+01 2.010718405809479137e+00
3.764000000000000341e+02 -1.506960922130109798e-03 9.256527923601621903e-04 2.631668534810878413e+01 2.010714098202925459e+00
3.765000000000000000e+02 -1.465945389774765380e-03 9.848212563965421090e-04 2.633202141183145528e+01 2.010709805793648997e+00
3.766000000000000227e+02 -1.422617213266732334e-03 1.042189443766982368e-03 2.634735747555413354e+01 2.010705528559340927e+00
3.767000000000000455e+02 -1.377054771259427369e-03 1.097667406740369337e-03 2.636269353927680825e+01 2.010701266477828320e+00
3.768000000000000114e+02 -1.329339922010915878e-03 1.151168585790687598e-03 2.637802960299947941e+01 2.010697019526955565e+00
3.769000000000000341e+02 -1.279557857836432925e-03 1.202609943403070824e-03 2.639336566672215412e+01 2.010692787684750460e+00
3.770000000000000000e+02 -1.227796954449311218e-03 1.251912091662964318e-03 2.640870173044482527e+01 2.010688570929215935e+00
3.771000000000000227e+02 -1.174148615455356025e-03 1.298999413434075720e-03 2.642403779416750353e+01 2.010684369238607605e+00
3.772000000000000455e+02 -1.118707112271721251e-03 1.343800176943454709e-03 2.643937385789017824e+01 2.010680182591101151e+00
3.773000000000000114e+02 -1.061569419748476699e-03 1.386246643601557731e-03 2.645470992161284940e+01 2.010676010965067650e+00
3.774000000000000341e+02 -1.002835047778083671e-03 1.426275168898680700e-03 2.647004598533552411e+01 2.010671854338945685e+00
3.775000000000000000e+02 -9.426058691823170545e-04 1.463826296229854334e-03 2.648538204905820237e+01 2.010667712691239117e+00
3.776000000000000227e+02 -8.809859441734323995e-04 1.498844843512697885e-03 2.650071811278087353e+01 2.010663586000558389e+00
3.777000000000000455e+02 -8.180813416894270945e-04 1.531279982475812268e-03 2.651605417650354823e+01 2.010659474245638290e+00
3.778000000000000114e+02 -7.539999579087210829e-04 1.561085310506232955e-03 2.653139024022622294e+01 2.010655377405224709e+00
3.779000000000000341e+02 -6.888513322531889188e-04 1.588218914959020839e-03 2.654672630394889410e+01 2.010651295458219856e+00
3.780000000000000000e+02 -6.227464611909653853e-04 1.612643429843102711e-03 2.656206236767157236e+01 2.010647228383582785e+00
3.781000000000000227e+02 -5.557976101547673327e-04 1.634326084811435834e-03 2.657739843139424352e+01 2.010643176160395118e+00
3.782000000000000455e+02 -4.881181238918085464e-04 1.653238746396388506e-03 2.659273449511691823e+01 2.010639138767750023e+00
3.783000000000000114e+02 -4.198222355647720952e-04 1.669357951443401064e-03 2.660807055883959293e+01 2.010635116184919191e+00
3.784000000000000341e+02 -3.510248749234513074e-04 1.682664932710648681e-03 2.662340662256226409e+01 2.010631108391204513e+00
3.785000000000000000e+02 -2.818414758673709131e-04 1.693145636613612804e-03 2.663874268628493880e+01 2.010627115366025119e+00
3.786000000000000227e+02 -2.123877837206881438e-04 1.700790733108198264e-03 2.665407875000761706e+01 2.010623137088865864e+00
3.787000000000000455e+02 -1.427796625386344655e-04 1.705595617718114361e-03 2.666941481373028822e+01 2.010619173539302196e+00
3.788000000000000114e+02 -7.313290276566145108e-05 1.707560405725254502e-03 2.668475087745296292e+01 2.010615224697017478e+00
3.789000000000000341e+02 -3.563029562360742758e-06 1.706689918555674831e-03 2.670008694117563763e+01 2.010611290541744811e+00
3.790000000000000000e+02 6.581488788288566668e-05 1.702993662404998776e-03 2.671542300489830879e+01 2.010607371053345638e+00
3.791000000000000227e+02 1.348864257440494940e-04 1.696485799161655218e-03 2.673075906862098705e+01 2.010603466211727142e+00
3.792000000000000455e+02 2.035379933399399793e-04 1.687185109697402537e-03 2.674609513234365821e+01 2.010599575996914634e+00
3.793000000000000114e+02 2.716570190014877388e-04 1.675114949607863380e-03 2.676143119606633292e+01 2.010595700388997376e+00
3.794000000000000341e+02 3.391321337221587986e-04 1.660303197498195224e-03 2.677676725978900762e+01 2.010591839368153000e+00
3.795000000000000000e+02 4.058533522928545753e-04 1.642782195920085894e-03 2.679210332351167878e+01 2.010587992914664834e+00
3.796000000000000227e+02 4.717122516284471363e-04 1.622588685079776006e-03 2.680743938723435704e+01 2.010584161008861948e+00
3.797000000000000455e+02 5.366021459987535156e-04 1.599763729446643202e-03 2.682277545095703175e+01 2.010580343631218625e+00
3.798000000000000114e+02 6.004182588816388061e-04 1.574352637404741401e-03 2.683811151467970291e+01 2.010576540762220255e+00
3.799000000000000341e+02 6.630578911639898156e-04 1.546404874100106453e-03 2.685344757840237762e+01 2.010572752382496109e+00
3.800000000000000000e+02 7.244205854213551978e-04 1.515973967647250408e-03 2.686878364212505588e+01 2.010568978472721202e+00
3.801000000000000227e+02 7.844082860157221759e-04 1.483117408869896433e-03 2.688411970584772703e+01 2.010565219013681126e+00
3.802000000000000455e+02 8.429254947579185647e-04 1.447896544759569868e-03 2.689945576957040174e+01 2.010561473986228087e+00
3.803000000000000114e+02 8.998794218889166188e-04 1.410376465847307855e-03 2.691479183329307290e+01 2.010557743371296002e+00
3.804000000000000341e+02 9.551801321439035933e-04 1.370625887691922671e-03 2.693012789701574761e+01 2.010554027149927592e+00
3.805000000000000000e+02 1.008740685670144518e-03 1.328717026698001975e-03 2.694546396073842232e+01 2.010550325303218422e+00
3.806000000000000227e+02 1.060477273580567479e-03 1.284725470485965958e-03 2.696080002446109702e+01 2.010546637812356430e+00
3.807000000000000455e+02 1.110309347933196873e-03 1.238730043043736713e-03 2.697613608818377173e+01 2.010542964658607268e+00
3.808000000000000114e+02 1.158159745936933284e-03 1.190812664899226466e-03 2.699147215190644644e+01 2.010539305823343614e+00
3.809000000000000341e+02 1.203954808194696415e-03 1.141058208558725978e-03 2.700680821562911760e+01 2.010535661287993214e+00
3.810000000000000000e+02 1.247624490804174775e-03 1.089554349464681108e-03 2.702214427935179231e+01 2.010532031034069522e+00
3.811000000000000227e+02 1.289102471148778498e-03 1.036391412732583358e-03 2.703748034307447057e+01 2.010528415043180139e+00
3.812000000000000455e+02 1.328326247220658340e-03 9.816622159325098362e-04 2.705281640679714172e+01 2.010524813297013491e+00
3.813000000000000114e+02 1.365237230330028102e-03 9.254619081878666343e-04 2.706815247051981643e+01 2.010521225777316179e+00
3.814000000000000341e+02 1.399780831065979914e-03 8.678878058675650823e-04 2.708348853424248759e+01 2.010517652465959593e+00
3.815000000000000000e+02 1.431906538385075388e-03 8.090392251543552333e-04 2.709882459796516230e+01 2.010514093344833775e+00
3.816000000000000227e+02 1.461567991716978491e-03 7.490173117752545271e-04 2.711416066168784056e+01 2.010510548395983754e+00
3.817000000000000455e+02 1.488723045986619200e-03 6.879248681842512923e-04 2.712949672541051171e+01 2.010507017601457669e+00
3.818000000000000114e+02 1.513333829466011020e-03 6.258661784914025267e-04 2.714483278913318642e+01 2.010503500943444877e+00
3.819000000000000341e+02 1.535366794379865521e-03 5.629468314340694201e-04 2.716016885285586113e+01 2.010499998404193356e+00
3.820000000000000000e+02 1.554792760201681272e-03 4.992735416900898667e-04 2.717550491657853229e+01 2.010496509966018142e+00
3.821000000000000227e+02 1.571586949589849494e-03 4.349539698330075438e-04 2.719084098030121055e+01 2.010493035611349288e+00
3.822000000000000455e+02 1.585729016924365686e-03 3.700965412319272654e-04 2.720617704402388526e+01 2.010489575322635503e+00
3.823000000000000114e+02 1.597203069418757799e-03 3.048102641992159211e-04 2.722151310774655641e+01 2.010486129082486695e+00
3.824000000000000341e+02 1.605997680792680543e-03 2.392045476890214092e-04 2.723684917146923112e+01 2.010482696873513220e+00
3.825000000000000000e+02 1.612105897503995347e-03 1.733890188507825644e-04 2.725218523519190228e+01 2.010479278678446224e+00
3.826000000000000227e+02 1.615525237551298978e-03 1.074733407396385776e-04 2.726752129891458054e+01 2.010475874480109226e+00
3.827000000000000455e+02 1.616257681869473278e-03 4.156703048603156312e-05 2.728285736263725525e+01 2.010472484261352388e+00
3.828000000000000114e+02 1.614309658354379446e-03 -2.422072177577000625e-05 2.729819342635992641e+01 2.010469108005163097e+00
3.829000000000000341e+02 1.609692018563307816e-03 -8.978123292248126974e-05 2.731352949008260111e+01 2.010465745694551831e+00
3.830000000000000000e+02 1.602420007151253781e-03 -1.550065055040810986e-04 2.732886555380527582e+01 2.010462397312676064e+00
3.831000000000000227e+02 1.592513224114060471e-03 -2.197894047621385392e-04 2.734420161752794698e+01 2.010459062842675948e+00
3.832000000000000455e+02 1.579995579921278370e-03 -2.840238337146950469e-04 2.735953768125062524e+01 2.010455742267865276e+00
3.833000000000000114e+02 1.564895243633892749e-03 -3.476049060236680922e-04 2.737487374497329995e+01 2.010452435571558727e+00
3.834000000000000341e+02 1.547244584112045544e-03 -4.104291163643840811e-04 2.739020980869597111e+01 2.010449142737228190e+00
3.835000000000000000e+02 1.527080104430627878e-03 -4.723945080218095198e-04 2.740554587241864581e+01 2.010445863748324236e+00
3.836000000000000227e+02 1.504442369630161263e-03 -5.334008374442210203e-04 2.742088193614131697e+01 2.010442598588480401e+00
3.837000000000000455e+02 1.479375927941857256e-03 -5.933497354894766819e-04 2.743621799986399523e+01 2.010439347241312014e+00
3.838000000000000114e+02 1.451929225636193347e-03 -6.521448651068760104e-04 2.745155406358666994e+01 2.010436109690572071e+00
3.839000000000000341e+02 1.422154515653642308e-03 -7.096920752028827066e-04 2.746689012730934110e+01 2.010432885920068635e+00
3.840000000000000000e+02 1.390107760187450333e-03 -7.658995504467594690e-04 2.748222619103201581e+01 2.010429675913680825e+00
3.841000000000000227e+02 1.355848527396327991e-03 -8.206779567796687472e-04 2.749756225475469407e+01 2.010426479655384568e+00
3.842000000000000455e+02 1.319439882435443018e-03 -8.739405823977157992e-04 2.751289831847736522e+01 2.010423297129206421e+00
3.843000000000000114e+02 1.280948273002310064e-03 -9.256034739889688369e-04 2.752823438220003993e+01 2.010420128319275967e+00
3.844000000000000341e+02 1.240443409602565118e-03 -9.755855680114326528e-04 2.754357044592271464e+01 2.010416973209760094e+00
3.845000000000000000e+02 1.197998140749680822e-03 -1.023808816809044196e-03 2.755890650964538580e+01 2.010413831784936267e+00
3.846000000000000227e+02 1.153688323319048553e-03 -1.070198309371255029e-03 2.757424257336806406e+01 2.010410704029142348e+00
3.847000000000000455e+02 1.107592688285799791e-03 -1.114682386551016976e-03 2.758957863709073521e+01 2.010407589926811678e+00
3.848000000000000114e+02 1.059792702081499864e-03 -1.157192750566631229e-03 2.760491470081340992e+01 2.010404489462405131e+00
3.849000000000000341e+02 1.010372423812020901e-03 -1.197664568621468681e-03 2.762025076453608463e+01 2.010401402620506595e+00
3.850000000000000000e+02 9.594183585852990087e-04 -1.236036570487301098e-03 2.763558682825875579e+01 2.010398329385747473e+00
3.851000000000000227e+02 9.070193072024523981e-04 -1.272251139906244210e-03 2.765092289198143050e+01 2.010395269742847102e+00
3.852000000000000455e+02 8.532662124724740621e-04 -1.306254399677491155e-03 2.766625895570410876e+01 2.010392223676586987e+00
3.853000000000000114e+02 7.982520024140765886e-04 -1.337996290306131498e-03 2.768159501942677991e+01 2.010389191171841450e+00
3.854000000000000341e+02 7.420714306138091135e-04 -1.367430642101385074e-03 2.769693108314945462e+01 2.010386172213540767e+00
3.855000000000000000e+02 6.848209140130457435e-04 -1.394515240624184891e-03 2.771226714687212933e+01 2.010383166786683162e+00
3.856000000000000227e+02 6.265983683996115099e-04 -1.419211885393879824e-03 2.772760321059480049e+01 2.010380174876364112e+00
3.857000000000000455e+02 5.675030418838475366e-04 -1.441486441776342140e-03 2.774293927431747875e+01 2.010377196467743932e+00
3.858000000000000114e+02 5.076353466400300354e-04 -1.461308885986872114e-03 2.775827533804014990e+01 2.010374231546028234e+00
3.859000000000000341e+02 4.470966891975758709e-04 -1.478653343152531476e-03 2.777361140176282461e+01 2.010371280096562518e+00
3.860000000000000000e+02 3.859892995670102431e-04 -1.493498118391234971e-03 2.778894746548549932e+01 2.010368342104681183e+00
3.861000000000000227e+02 3.244160594871661209e-04 -1.505825720875187150e-03 2.780428352920817048e+01 2.010365417555871836e+00
3.862000000000000455e+02 2.624803300811338067e-04 -1.515622880859395297e-03 2.781961959293084874e+01 2.010362506435610097e+00
3.863000000000000114e+02 2.002857792075682581e-04 -1.522880559666691140e-03 2.783495565665352345e+01 2.010359608729543890e+00
3.864000000000000341e+02 1.379362087950826389e-04 -1.527593952632711480e-03 2.785029172037619460e+01 2.010356724423277175e+00
3.865000000000000000e+02 7.553538244527853148e-05 -1.529762485026393013e-03 2.786562778409886931e+01 2.010353853502599097e+00
3.866000000000000227e+02 1.318685358966953380e-05 -1.529389800972043821e-03 2.788096384782154402e+01 2.010350995953297470e+00
3.867000000000000455e+02 -4.900620551624875859e-05 -1.526483745412000924e-03 2.789629991154421873e+01 2.010348151761270685e+00
3.868000000000000114e+02 -1.109411736812124450e-04 -1.521056339158945083e-03 2.791163597526689344e+01 2.010345320912449996e+00
3.869000000000000341e+02 -1.725161492696535221e-04 -1.513123747099178861e-03 2.792697203898956460e+01 2.010342503392866131e+00
3.870000000000000000e+02 -2.336301170219099279e-04 -1.502706239619117871e-03 2.794230810271223930e+01 2.010339699188635088e+00
3.871000000000000227e+02 -2.941831129308961870e-04 -1.489828147337744768e-03 2.795764416643491401e+01 2.010336908285896396e+00
3.872000000000000455e+02 -3.540763869078179479e-04 -1.474517809239762932e-03 2.797298023015758517e+01 2.010334130670917041e+00
3.873000000000000114e+02 -4.132125629737630804e-04 -1.456807514313440211e-03 2.798831629388026343e+01 2.010331366329989766e+00
3.874000000000000341e+02 -4.714957967182820575e-04 -1.436733436808905603e-03 2.800365235760293814e+01 2.010328615249503237e+00
3.875000000000000000e+02 -5.288319297724832944e-04 -1.414335565242071970e-03 2.801898842132560929e+01 2.010325877415900742e+00
3.876000000000000227e+02 -5.851286410484316490e-04 -1.389657625279489082e-03 2.803432448504828400e+01 2.010323152815706838e+00
3.877000000000000455e+02 -6.402955945039696343e-04 -1.362746996649804969e-03 2.804966054877096227e+01 2.010320441435534011e+00
3.878000000000000114e+02 -6.942445831977448736e-04 -1.333654624235826097e-03 2.806499661249363342e+01 2.010317743262007628e+00
3.879000000000000341e+02 -7.468896694061218262e-04 -1.302434923511765425e-03 2.808033267621630813e+01 2.010315058281900935e+00
3.880000000000000000e+02 -7.981473205814718780e-04 -1.269145680497933562e-03 2.809566873993897929e+01 2.010312386481982294e+00
3.881000000000000227e+02 -8.479365409376757095e-04 -1.233847946414464315e-03 2.811100480366165399e+01 2.010309727849143524e+00
3.882000000000000455e+02 -8.961789984579140826e-04 -1.196605927223904318e-03 2.812634086738433226e+01 2.010307082370319076e+00
3.883000000000000114e+02 -9.427991471267866894e-04 -1.157486868259738951e-03 2.814167693110700341e+01 2.010304450032523338e+00
3.884000000000000341e+02 -9.877243441979654225e-04 -1.116560934146709153e-03 2.815701299482967812e+01 2.010301830822854185e+00
3.885000000000000000e+02 -1.030884962317363740e-03 -1.073901084224614848e-03 2.817234905855235283e+01 2.010299224728428147e+00
3.886000000000000227e+02 -1.072214496330135781e-03 -1.029582943695326767e-03 2.818768512227502399e+01 2.010296631736490980e+00
3.887000000000000455e+02 -1.111649664610317662e-03 -9.836846707185426322e-04 2.820302118599770225e+01 2.010294051834312423e+00
3.888000000000000114e+02 -1.149130504760099113e-03 -9.362868196878313233e-04 2.821835724972037696e+01 2.010291485009276347e+00
3.889000000000000341e+02 -1.184600463536615621e-03 -8.874722009249256128e-04 2.823369331344304811e+01 2.010288931248781275e+00
3.890000000000000000e+02 -1.218006480873524153e-03 -8.373257370342778848e-04 2.824902937716572282e+01 2.010286390540347856e+00
3.891000000000000227e+02 -1.249299067874687580e-03 -7.859343161660766776e-04 2.826436544088839398e+01 2.010283862871514948e+00
3.892000000000000455e+02 -1.278432378668395170e-03 -7.333866424392298947e-04 2.827970150461106869e+01 2.010281348229925769e+00
3.893000000000000114e+02 -1.305364276019824231e-03 -6.797730837803747260e-04 2.829503756833374695e+01 2.010278846603288372e+00
3.894000000000000341e+02 -1.330056390611405667e-03 -6.251855174386740464e-04 2.831037363205641810e+01 2.010276357979342787e+00
3.895000000000000000e+02 -1.352474173910448102e-03 -5.697171734384750283e-04 2.832570969577909281e+01 2.010273882345963603e+00
3.896000000000000227e+02 -1.372586944554731597e-03 -5.134624762357928914e-04 2.834104575950176752e+01 2.010271419691027628e+00
3.897000000000000455e+02 -1.390367928197909584e-03 -4.565168848454972928e-04 2.835638182322443868e+01 2.010268970002521360e+00
3.898000000000000114e+02 -1.405794290766737000e-03 -3.989767317088881919e-04 2.837171788694711694e+01 2.010266533268460609e+00
3.899000000000000341e+02 -1.418847165094430521e-03 -3.409390605722031876e-04 2.838705395066979165e+01 2.010264109476987304e+00
3.900000000000000000e+02 -1.429511670904250187e-03 -2.825014636472384386e-04 2.840239001439246280e+01 2.010261698616223391e+00
3.901000000000000227e+02 -1.437776928129474085e-03 -2.237619183265317625e-04 2.841772607811513751e+01 2.010259300674473781e+00
3.902000000000000455e+02 -1.443636063566603681e-03 -1.648186237242913247e-04 2.843306214183780867e+01 2.010256915639993647e+00
3.903000000000000114e+02 -1.447086210869433232e-03 -1.057698373150407854e-04 2.844839820556048693e+01 2.010254543501201585e+00
3.904000000000000341e+02 -1.448128503903497837e-03 -4.671371194006016664e-05 2.846373426928316164e+01 2.010252184246489104e+00
3.905000000000000000e+02 -1.446768063490123934e-03 1.225186654930029950e-05 2.847907033300583279e+01 2.010249837864414690e+00
3.906000000000000227e+02 -1.443013977581435658e-03 7.102944074387275452e-05 2.849440639672850750e+01 2.010247504343507519e+00
3.907000000000000455e+02 -1.436879274917515683e-03 1.295221419600829551e-04 2.850974246045118576e+01 2.010245183672445091e+00
3.908000000000000114e+02 -1.428380892227911706e-03 1.876338490915701500e-04 2.852507852417385692e+01 2.010242875839915122e+00
3.909000000000000341e+02 -1.417539635050535157e-03 2.452693457704118677e-04 2.854041458789653163e+01 2.010240580834715018e+00
3.910000000000000000e+02 -1.404380132250459710e-03 3.023344755820076089e-04 2.855575065161920634e+01 2.010238298645640409e+00
3.911000000000000227e+02 -1.388930784332558562e-03 3.587362950819180090e-04 2.857108671534187749e+01 2.010236029261639246e+00
3.912000000000000455e+02 -1.371223705650736601e-03 4.143832243676917907e-04 2.858642277906455220e+01 2.010233772671671915e+00
3.913000000000000114e+02 -1.351294660627175423e-03 4.691851949625324477e-04 2.860175884278722691e+01 2.010231528864764527e+00
3.914000000000000341e+02 -1.329182994104369069e-03 5.230537947740305452e-04 2.861709490650990162e+01 2.010229297830045336e+00
3.915000000000000000e+02 -1.304931555961683217e-03 5.759024098955303761e-04 2.863243097023257633e+01 2.010227079556632379e+00
3.916000000000000227e+02 -1.278586620138259279e-03 6.276463630243930315e-04 2.864776703395524748e+01 2.010224874033827991e+00
3.917000000000000455e+02 -1.250197798211724999e-03 6.782030482774646521e-04 2.866310309767792219e+01 2.010222681250873222e+00
3.918000000000000114e+02 -1.219817947691921025e-03 7.274920621902052900e-04 2.867843916140060045e+01 2.010220501197178766e+00
3.919000000000000341e+02 -1.187503075196397195e-03 7.754353306938330942e-04 2.869377522512327161e+01 2.010218333862120677e+00
3.920000000000000000e+02 -1.153312234682603082e-03 8.219572318708743934e-04 2.870911128884594632e+01 2.010216179235264189e+00
3.921000000000000227e+02 -1.117307420919871116e-03 8.669847142981976359e-04 2.872444735256862103e+01 2.010214037306092383e+00
3.922000000000000455e+02 -1.079553458390676568e-03 9.104474107937418972e-04 2.873978341629129218e+01 2.010211908064297059e+00
3.923000000000000114e+02 -1.040117885818893622e-03 9.522777473914094664e-04 2.875511948001397045e+01 2.010209791499510068e+00
3.924000000000000341e+02 -9.990708365283644966e-04 9.924110473775128380e-04 2.877045554373664160e+01 2.010207687601536453e+00
3.925000000000000000e+02 -9.564849148421106619e-04 1.030785630229826650e-03 2.878579160745931631e+01 2.010205596360155056e+00
3.926000000000000227e+02 -9.124350687383979636e-04 1.067342905310395430e-03 2.880112767118199102e+01 2.010203517765272618e+00
3.927000000000000455e+02 -8.669984589849080324e-04 1.102027460171293213e-03 2.881646373490466218e+01 2.010201451806798545e+00
3.928000000000000114e+02 -8.202543249784894014e-04 1.134787143342501879e-03 2.883179979862734044e+01 2.010199398474804777e+00
3.929000000000000341e+02 -7.722838475215822304e-04 1.165573141480554962e-03 2.884713586235001515e+01 2.010197357759307302e+00
3.930000000000000000e+02 -7.231700087718748041e-04 1.194340050765710544e-03 2.886247192607268630e+01 2.010195329650489082e+00
3.931000000000000227e+02 -6.729974496051504673e-04 1.221045942446285972e-03 2.887780798979536101e+01 2.010193314138508658e+00
3.932000000000000455e+02 -6.218523246348902538e-04 1.245652422437591288e-03 2.889314405351803572e+01 2.010191311213668897e+00
3.933000000000000114e+02 -5.698221551359893347e-04 1.268124684894027590e-03 2.890848011724071043e+01 2.010189320866281992e+00
3.934000000000000341e+02 -5.169956801216888049e-04 1.288431559682581568e-03 2.892381618096338514e+01 2.010187343086751621e+00
3.935000000000000000e+02 -4.634627058263381745e-04 1.306545553696205741e-03 2.893915224468605629e+01 2.010185377865523204e+00
3.936000000000000227e+02 -4.093139538475470247e-04 1.322442885956588753e-03 2.895448830840873100e+01 2.010183425193099005e+00
3.937000000000000455e+02 -3.546409082033111465e-04 1.336103516465215590e-03 2.896982437213140571e+01 2.010181485060130946e+00
3.938000000000000114e+02 -2.995356615608454095e-04 1.347511168773258845e-03 2.898516043585407687e+01 2.010179557457172361e+00
3.939000000000000341e+02 -2.440907608938447328e-04 1.356653346250379262e-03 2.900049649957675513e+01 2.010177642375009732e+00
3.940000000000000000e+02 -1.883990528261567348e-04 1.363521342043490236e-03 2.901583256329942984e+01 2.010175739804369144e+00
3.941000000000000227e+02 -1.325535289184891284e-04 1.368110242727142278e-03 2.903116862702210099e+01 2.010173849736101914e+00
3.942000000000000455e+02 -7.664717115506855202e-05 1.370418925656957101e-03 2.904650469074477570e+01 2.010171972161100662e+00
3.943000000000000114e+02 -2.077279788565241552e-05 1.370450050048996251e-03 2.906184075446745396e+01 2.010170107070334389e+00
3.944000000000000341e+02 3.497708952333138246e-05 1.368210041817137989e-03 2.907717681819012512e+01 2.010168254454815617e+00
3.945000000000000000e+02 9.051045907593961541e-05 1.363709072211697184e-03 2.909251288191279983e+01 2.010166414305637250e+00
3.946000000000000227e+02 1.457358993229535091e-04 1.356961030312256455e-03 2.910784894563547098e+01 2.010164586613946369e+00
3.947000000000000455e+02 2.005627690795935977e-04 1.347983489437527480e-03 2.912318500935814569e+01 2.010162771370947343e+00
3.948000000000000114e+02 2.549013454410846229e-04 1.336797667545682388e-03 2.913852107308082395e+01 2.010160968567906714e+00
3.949000000000000341e+02 3.086629698555851857e-04 1.323428381707291617e-03 2.915385713680349511e+01 2.010159178196165186e+00
3.950000000000000000e+02 3.617601920176846632e-04 1.307903996743691724e-03 2.916919320052616982e+01 2.010157400247141624e+00
3.951000000000000227e+02 4.141069113506962661e-04 1.290256368132176694e-03 2.918452926424884453e+01 2.010155634712246009e+00
3.952000000000000455e+02 4.656185158495715543e-04 1.270520779288950887e-03 2.919986532797151568e+01 2.010153881583045532e+00
3.953000000000000114e+02 5.162120180623633965e-04 1.248735873350043709e-03 2.921520139169419394e+01 2.010152140851081626e+00
3.954000000000000341e+02 5.658061879927398343e-04 1.224943579578392045e-03 2.923053745541686865e+01 2.010150412508040940e+00
3.955000000000000000e+02 6.143216827120689819e-04 1.199189034534896888e-03 2.924587351913953981e+01 2.010148696545573710e+00
3.956000000000000227e+02 6.616811724759330679e-04 1.171520498158487448e-03 2.926120958286221452e+01 2.010146992955508694e+00
3.957000000000000455e+02 7.078094631455220413e-04 1.141989264909015886e-03 2.927654564658488567e+01 2.010145301729614697e+00
3.958000000000000114e+02 7.526336147221127874e-04 1.110649570134287448e-03 2.929188171030756038e+01 2.010143622859820844e+00
3.959000000000000341e+02 7.960830558087803955e-04 1.077558491829673287e-03 2.930721777403023864e+01 2.010141956338061586e+00
3.960000000000000000e+02 8.380896938214999056e-04 1.042775847966711080e-03 2.932255383775290980e+01 2.010140302156347758e+00
3.961000000000000227e+02 8.785880207791258410e-04 1.006364089572877370e-03 2.933788990147558451e+01 2.010138660306757252e+00
3.962000000000000455e+02 9.175152145092008073e-04 9.683881897522572408e-04 2.935322596519825922e+01 2.010137030781421252e+00
3.963000000000000114e+02 9.548112351154203680e-04 9.289155288423330903e-04 2.936856202892093037e+01 2.010135413572511354e+00
3.964000000000000341e+02 9.904189165598153120e-04 8.880157759081395248e-04 2.938389809264360863e+01 2.010133808672335931e+00
3.965000000000000000e+02 1.024284053222227929e-03 8.457607667809092546e-04 2.939923415636628334e+01 2.010132216073155842e+00
3.966000000000000227e+02 1.056355481307706505e-03 8.022243788526378823e-04 2.941457022008895450e+01 2.010130635767381602e+00
3.967000000000000455e+02 1.086585154981499577e-03 7.574824028438273838e-04 2.942990628381162921e+01 2.010129067747431719e+00
3.968000000000000114e+02 1.114928217120807934e-03 7.116124117650818055e-04 2.944524234753430036e+01 2.010127512005812189e+00
3.969000000000000341e+02 1.141343064580856463e-03 6.646936272978878424e-04 2.946057841125697863e+01 2.010125968535083185e+00
3.970000000000000000e+02 1.165791407883263195e-03 6.168067838234321748e-04 2.947591447497965333e+01 2.010124437327856395e+00
3.971000000000000227e+02 1.188238325243241508e-03 5.680339903311260388e-04 2.949125053870232449e+01 2.010122918376813672e+00
3.972000000000000455e+02 1.208652310862390463e-03 5.184585904422122282e-04 2.950658660242499920e+01 2.010121411674688829e+00
3.973000000000000114e+02 1.227005317423451869e-03 4.681650207852487266e-04 2.952192266614767746e+01 2.010119917214292951e+00
3.974000000000000341e+02 1.243272792732746110e-03 4.172386679632520442e-04 2.953725872987034862e+01 2.010118434988470870e+00
3.975000000000000000e+02 1.257433710466719819e-03 3.657657243533711674e-04 2.955259479359302333e+01 2.010116964990146027e+00
3.976000000000000227e+02 1.269470594987905706e-03 3.138330429812527956e-04 2.956793085731569803e+01 2.010115507212296038e+00
3.977000000000000455e+02 1.279369540206420864e-03 2.615279917135907559e-04 2.958326692103836919e+01 2.010114061647971351e+00
3.978000000000000114e+02 1.287120222472531387e-03 2.089383070119148710e-04 2.959860298476104390e+01 2.010112628290261494e+00
3.979000000000000341e+02 1.292715907495768255e-03 1.561519474917321163e-04 2.961393904848372216e+01 2.010111207132316391e+00
3.980000000000000000e+02 1.296153451296489087e-03 1.032569475298762045e-04 2.962927511220639332e+01 2.010109798167354356e+00
3.981000000000000227e+02 1.297433295204771398e-03 5.034127116265026770e-05 2.964461117592906803e+01 2.010108401388667421e+00
3.982000000000000455e+02 1.296559454932351418e-03 -2.507333483801587222e-06 2.965994723965173918e+01 2.010107016789597800e+00
3.983000000000000114e+02 1.293539503752227232e-03 -5.520147899155826551e-05 2.967528330337441389e+01 2.010105644363510358e+00
3.984000000000000341e+02 1.288384549830667598e-03 -1.076542824391549187e-04 2.969061936709709215e+01 2.010104284103890748e+00
3.985000000000000000e+02 1.281109207765983348e-03 -1.597795079450712067e-04 2.970595543081976331e+01 2.010102936004226848e+00
3.986000000000000227e+02 1.271731564397305270e-03 -2.114917077334603089e-04 2.972129149454243802e+01 2.010101600058119775e+00
3.987000000000000455e+02 1.260273138956842899e-03 -2.627063614926454169e-04 2.973662755826511273e+01 2.010100276259179086e+00
3.988000000000000114e+02 1.246758837647260519e-03 -3.133400138004786145e-04 2.975196362198778388e+01 2.010098964601116922e+00
3.989000000000000341e+02 1.231216902735615898e-03 -3.633104093939287945e-04 2.976729968571046214e+01 2.010097665077668072e+00
3.990000000000000000e+02 1.213678856263746041e-03 -4.125366260653726895e-04 2.978263574943313685e+01 2.010096377682662805e+00
3.991000000000000227e+02 1.194179438483496331e-03 -4.609392049716375356e-04 2.979797181315580801e+01 2.010095102409938495e+00
3.992000000000000455e+02 1.172756541134224945e-03 -5.084402781475186664e-04 2.981330787687848272e+01 2.010093839253459080e+00
3.993000000000000114e+02 1.149451135687315452e-03 -5.549636930203551925e-04 2.982864394060115387e+01 2.010092588207191611e+00
3.994000000000000341e+02 1.124307196691381669e-03 -6.004351337276477366e-04 2.984398000432383213e+01 2.010091349265175520e+00
3.995000000000000000e+02 1.097371620358841534e-03 -6.447822390461797632e-04 2.985931606804650684e+01 2.010090122421532399e+00
3.996000000000000227e+02 1.068694138542346890e-03 -6.879347167463526619e-04 2.987465213176917800e+01 2.010088907670402492e+00
3.997000000000000455e+02 1.038327228256946894e-03 -7.298244541928497909e-04 2.988998819549185271e+01 2.010087705006037506e+00
3.998000000000000114e+02 1.006326016910178214e-03 -7.703856250187463440e-04 2.990532425921452742e+01 2.010086514422688708e+00
3.999000000000000341e+02 9.727481834098379403e-04 -8.095547917074828650e-04 2.992066032293719857e+01 2.010085335914709948e+00
4.000000000000000000e+02 9.376538553246007400e-04 -8.472710039245769445e-04 2.993599638665987683e+01 2.010084169476484384e+00
4.001000000000000227e+02 9.011055022793825007e-04 -8.834758924477907919e-04 2.995133245038255154e+01 2.010083015102493320e+00
4.002000000000000455e+02 8.631678257728104533e-04 -9.181137585531078289e-04 2.996666851410522270e+01 2.010081872787201629e+00
4.003000000000000114e+02 8.239076456093243810e-04 -9.511316587208913350e-04 2.998200457782789741e+01 2.010080742525246489e+00
4.004000000000000341e+02 7.833937831441652525e-04 -9.824794845354018966e-04 2.999734064155056856e+01 2.010079624311190472e+00
4.005000000000000000e+02 7.416969415433038483e-04 -1.012110037658950270e-03 3.001267670527324682e+01 2.010078518139766235e+00
4.006000000000000227e+02 6.988895832656390845e-04 -1.039979099770197216e-03 3.002801276899592153e+01 2.010077424005698443e+00
4.007000000000000455e+02 6.550458049781733528e-04 -1.066045497365446628e-03 3.004334883271859269e+01 2.010076341903803243e+00
4.008000000000000114e+02 6.102412101187269702e-04 -1.090271161329676693e-03 3.005868489644126740e+01 2.010075271828914989e+00
4.009000000000000341e+02 5.645527793243316963e-04 -1.112621181193868772e-03 3.007402096016394566e+01 2.010074213775998153e+00
4.010000000000000000e+02 5.180587389456592796e-04 -1.133063854003626622e-03 3.008935702388661682e+01 2.010073167739987010e+00
4.011000000000000227e+02 4.708384278712943920e-04 -1.151570727733385036e-03 3.010469308760929152e+01 2.010072133715943732e+00
4.012000000000000455e+02 4.229721628869659886e-04 -1.168116639190050357e-03 3.012002915133196623e+01 2.010071111698933599e+00
4.013000000000000114e+02 3.745411027972186447e-04 -1.182679746358504145e-03 3.013536521505463739e+01 2.010070101684143573e+00
4.014000000000000341e+02 3.256271115382679249e-04 -1.195241555151647407e-03 3.015070127877731565e+01 2.010069103666735746e+00
4.015000000000000000e+02 2.763126205114630873e-04 -1.205786940536191388e-03 3.016603734249998681e+01 2.010068117642021868e+00
4.016000000000000227e+02 2.266804903681455489e-04 -1.214304162015358195e-03 3.018137340622266152e+01 2.010067143605279938e+00
4.017000000000000455e+02 1.768138724760445930e-04 -1.220784873458954835e-03 3.019670946994533622e+01 2.010066181551931841e+00
4.018000000000000114e+02 1.267960702980504588e-04 -1.225224127280313477e-03 3.021204553366800738e+01 2.010065231477389247e+00
4.019000000000000341e+02 7.671040091316706051e-05 -1.227620372969686615e-03 3.022738159739068209e+01 2.010064293377157085e+00
4.020000000000000000e+02 2.664005690863656482e-05 -1.227975450002126998e-03 3.024271766111336035e+01 2.010063367246768262e+00
4.021000000000000227e+02 -2.333203112864854075e-05 -1.226294575147945064e-03 3.025805372483603151e+01 2.010062453081870260e+00
4.022000000000000455e+02 -7.312333129571544103e-05 -1.222586324222556253e-03 3.027338978855870621e+01 2.010061550878094572e+00
4.023000000000000114e+02 -1.226518460074547804e-04 -1.216862608321675780e-03 3.028872585228138092e+01 2.010060660631182383e+00
4.024000000000000341e+02 -1.718362463594945173e-04 -1.209138644597231938e-03 3.030406191600405208e+01 2.010059782336909961e+00
4.025000000000000000e+02 -2.205960050008289475e-04 -1.199432921637519182e-03 3.031939797972673034e+01 2.010058915991115747e+00
4.026000000000000227e+02 -2.688515273001386300e-04 -1.187767159524754463e-03 3.033473404344940150e+01 2.010058061589701239e+00
4.027000000000000455e+02 -3.165242805936120869e-04 -1.174166264651035820e-03 3.035007010717207621e+01 2.010057219128603023e+00
4.028000000000000114e+02 -3.635369213051043878e-04 -1.158658279382604418e-03 3.036540617089475091e+01 2.010056388603852273e+00
4.029000000000000341e+02 -4.098134197344603246e-04 -1.141274326670597538e-03 3.038074223461742207e+01 2.010055570011493931e+00
4.030000000000000000e+02 -4.552791823135312449e-04 -1.122048549714129307e-03 3.039607829834010033e+01 2.010054763347676410e+00
4.031000000000000227e+02 -4.998611711345901047e-04 -1.101018046790195248e-03 3.041141436206277504e+01 2.010053968608545460e+00
4.032000000000000455e+02 -5.434880205609623951e-04 -1.078222801371716373e-03 3.042675042578544620e+01 2.010053185790373842e+00
4.033000000000000114e+02 -5.860901507345959690e-04 -1.053705607663225127e-03 3.044208648950812091e+01 2.010052414889418326e+00
4.034000000000000341e+02 -6.275998778017326208e-04 -1.027511991690537464e-03 3.045742255323079917e+01 2.010051655902079570e+00
4.035000000000000000e+02 -6.679515206829378078e-04 -9.996901280876764433e-04 3.047275861695347032e+01 2.010050908824719595e+00
4.036000000000000227e+02 -7.070815042206616717e-04 -9.702907527315218165e-04 3.048809468067614503e+01 2.010050173653816330e+00
4.037000000000000455e+02 -7.449284585436363910e-04 -9.393670713803343487e-04 3.050343074439881619e+01 2.010049450385895220e+00
4.038000000000000114e+02 -7.814333144940458203e-04 -9.069746644793272002e-04 3.051876680812149090e+01 2.010048739017527453e+00
4.039000000000000341e+02 -8.165393949708726548e-04 -8.731713883016727767e-04 3.053410287184416561e+01 2.010048039545358822e+00
4.040000000000000000e+02 -8.501925020492340484e-04 -8.380172725992457309e-04 3.054943893556684031e+01 2.010047351966053331e+00
4.041000000000000227e+02 -8.823409997437490614e-04 -8.015744149428080797e-04 3.056477499928951502e+01 2.010046676276394439e+00
4.042000000000000455e+02 -9.129358922909215157e-04 -7.639068719357949020e-04 3.058011106301218973e+01 2.010046012473149624e+00
4.043000000000000114e+02 -9.419308978335953417e-04 -7.250805474912998174e-04 3.059544712673486089e+01 2.010045360553205374e+00
4.044000000000000341e+02 -9.692825173986383859e-04 -6.851630783653632701e-04 3.061078319045753560e+01 2.010044720513456618e+00
4.045000000000000000e+02 -9.949500990665766445e-04 -6.442237171442981303e-04 3.062611925418021386e+01 2.010044092350896427e+00
4.046000000000000227e+02 -1.018895897240942481e-03 -6.023332128871740701e-04 3.064145531790288501e+01 2.010043476062537415e+00
4.047000000000000455e+02 -1.041085126932676580e-03 -5.595636896277293888e-04 3.065679138162555972e+01 2.010042871645477014e+00
4.048000000000000114e+02 -1.061486012984030241e-03 -5.159885229434956833e-04 3.067212744534823088e+01 2.010042279096840634e+00
4.049000000000000341e+02 -1.080069834164775356e-03 -4.716822148017556075e-04 3.068746350907090559e+01 2.010041698413851829e+00
4.050000000000000000e+02 -1.096810962082027906e-03 -4.267202668950049104e-04 3.070279957279358385e+01 2.010041129593736819e+00
4.051000000000000227e+02 -1.111686894854317566e-03 -3.811790526799005256e-04 3.071813563651625500e+01 2.010040572633828848e+00
4.052000000000000455e+02 -1.124678285508574948e-03 -3.351356883354290428e-04 3.073347170023892971e+01 2.010040027531470930e+00
4.053000000000000114e+02 -1.135768965068340670e-03 -2.886679028574320387e-04 3.074880776396160442e+01 2.010039494284095341e+00
4.054000000000000341e+02 -1.144945960309839104e-03 -2.418539075068487653e-04 3.076414382768427558e+01 2.010038972889193420e+00
4.055000000000000000e+02 -1.152199506171639994e-03 -1.947722648302724964e-04 3.077947989140695384e+01 2.010038463344288040e+00
4.056000000000000227e+02 -1.157523052812774915e-03 -1.475017574707413186e-04 3.079481595512962855e+01 2.010037965646973124e+00
4.057000000000000455e+02 -1.160913267322457752e-03 -1.001212569869456117e-04 3.081015201885229970e+01 2.010037479794889670e+00
4.058000000000000114e+02 -1.162370030094202981e-03 -5.270959289824660475e-05 3.082548808257497441e+01 2.010037005785750175e+00
4.059000000000000341e+02 -1.161896425885185994e-03 -5.345422171639361384e-06 3.084082414629764557e+01 2.010036543617306659e+00
4.060000000000000000e+02 -1.159498729590947895e-03 4.189290063394458412e-05 3.085616021002032383e+01 2.010036093287376424e+00
4.061000000000000227e+02 -1.155186386774090506e-03 8.892745235307928113e-05 3.087149627374299854e+01 2.010035654793829618e+00
4.062000000000000455e+02 -1.148971988993904717e-03 1.356808691174302345e-04 3.088683233746566970e+01 2.010035228134593233e+00
4.063000000000000114e+02 -1.140871243992975462e-03 1.820764729687623636e-04 3.090216840118834440e+01 2.010034813307653767e+00
4.064000000000000341e+02 -1.130902940804395362e-03 2.280383969752798926e-04 3.091750446491101911e+01 2.010034410311039910e+00
4.065000000000000000e+02 -1.119088909852173491e-03 2.734917086479668057e-04 3.093284052863369027e+01 2.010034019142854955e+00
4.066000000000000227e+02 -1.105453978125053123e-03 3.183625314576181333e-04 3.094817659235636853e+01 2.010033639801258598e+00
4.067000000000000455e+02 -1.090025919511964942e-03 3.625781642561962744e-04 3.096351265607904324e+01 2.010033272284434958e+00
4.068000000000000114e+02 -1.072835400395435838e-03 4.060671984108782493e-04 3.097884871980171440e+01 2.010032916590651197e+00
4.069000000000000341e+02 -1.053915920606228939e-03 4.487596324630608365e-04 3.099418478352438910e+01 2.010032572718239319e+00
4.070000000000000000e+02 -1.033303749850639870e-03 4.905869841292744872e-04 3.100952084724706026e+01 2.010032240665561964e+00
4.071000000000000227e+02 -1.011037859728382022e-03 5.314823994662301728e-04 3.102485691096973852e+01 2.010031920431057273e+00
4.072000000000000455e+02 -9.871598514663724924e-04 5.713807590267837213e-04 3.104019297469241323e+01 2.010031612013196245e+00
4.073000000000000114e+02 -9.617138795004544520e-04 6.102187808398415068e-04 3.105552903841508439e+01 2.010031315410536923e+00
4.074000000000000341e+02 -9.347465710432263479e-04 6.479351200523058608e-04 3.107086510213775910e+01 2.010031030621656889e+00
4.075000000000000000e+02 -9.063069417830608857e-04 6.844704650775341667e-04 3.108620116586043736e+01 2.010030757645226984e+00
4.076000000000000227e+02 -8.764463078646388561e-04 7.197676301010192757e-04 3.110153722958310851e+01 2.010030496479934481e+00
4.077000000000000455e+02 -8.452181943077035102e-04 7.537716438000742090e-04 3.111687329330578322e+01 2.010030247124574121e+00
4.078000000000000114e+02 -8.126782400258431146e-04 7.864298341416431836e-04 3.113220935702845793e+01 2.010030009577931320e+00
4.079000000000000341e+02 -7.788840996122541873e-04 8.176919091285038714e-04 3.114754542075112909e+01 2.010029783838908735e+00
4.080000000000000000e+02 -7.438953420647203586e-04 8.475100333718319856e-04 3.116288148447380735e+01 2.010029569906423674e+00
4.081000000000000227e+02 -7.077733466259647759e-04 8.758389003750299438e-04 3.117821754819647850e+01 2.010029367779456067e+00
4.082000000000000455e+02 -6.705811959205505712e-04 9.026358004211037936e-04 3.119355361191915321e+01 2.010029177457069771e+00
4.083000000000000114e+02 -6.323835665728600591e-04 9.278606839638853894e-04 3.120888967564182792e+01 2.010028998938337530e+00
4.084000000000000341e+02 -5.932466174946413213e-04 9.514762204304650414e-04 3.122422573936449908e+01 2.010028832222428008e+00
4.085000000000000000e+02 -5.532378760340117595e-04 9.734478523507923827e-04 3.123956180308717379e+01 2.010028677308553835e+00
4.086000000000000227e+02 -5.124261221803715766e-04 9.937438447378001659e-04 3.125489786680985205e+01 2.010028534195954730e+00
4.087000000000000455e+02 -4.708812710230217131e-04 1.012335329649779320e-03 3.127023393053252320e+01 2.010028402883977883e+00
4.088000000000000114e+02 -4.286742536628895578e-04 1.029196345875005953e-03 3.128556999425519791e+01 2.010028283371992242e+00
4.089000000000000341e+02 -3.858768967793310819e-04 1.044303873686429959e-03 3.130090605797787262e+01 2.010028175659420935e+00
4.090000000000000000e+02 -3.425618010553741757e-04 1.057637864623221487e-03 3.131624212170054378e+01 2.010028079745762586e+00
4.091000000000000227e+02 -2.988022186659604774e-04 1.069181266263631146e-03 3.133157818542322204e+01 2.010027995630539355e+00
4.092000000000000455e+02 -2.546719300351767894e-04 1.078920041962567024e-03 3.134691424914589319e+01 2.010027923313376874e+00
4.093000000000000114e+02 -2.102451200684188478e-04 1.086843185535473584e-03 3.136225031286856790e+01 2.010027862793902553e+00
4.094000000000000341e+02 -1.655962540664112248e-04 1.092942730878383815e-03 3.137758637659124261e+01 2.010027814071845054e+00
4.095000000000000000e+02 -1.207999535274200336e-04 1.097213756522918623e-03 3.139292244031391377e+01 2.010027777146943695e+00
4.096000000000000227e+02 -7.593087204380363645e-05 1.099654385132727398e-03 3.140825850403659203e+01 2.010027752019051928e+00
4.097000000000000455e+02 -3.106357149846616282e-05 1.100265777956907238e-03 3.142359456775926674e+01 2.010027738688016541e+00


==> fig9/fig9a_thirdorder.txt <==
# Omega0=0.4, gamma=0.716, delta=0.5, Gamma=0.1 
#  time  G[real](t)  G[imag](t)  //  (omega-E_ex)  Ixas(omega-E_ex)
0.000000000000000000e+00 -0.000000000000000000e+00 -1.000000000000000000e+00 -3.140825850403659203e+01 2.010027732958045821e+00
1.000000000000000056e-01 -3.040607216749012341e-05 -9.988858012936912001e-01 -3.139292244031391377e+01 2.010027743247672749e+00
2.000000000000000111e-01 -2.562659648670426952e-04 -9.956044649922455303e-01 -3.137758637659124261e+01 2.010027765334152949e+00
3.000000000000000444e-01 -8.440688165680684894e-04 -9.902147348024821216e-01 -3.136225031286856790e+01 2.010027799217527278e+00
4.000000000000000222e-01 -1.940378178956640503e-03 -9.828169105647390769e-01 -3.134691424914589319e+01 2.010027844898008009e+00
5.000000000000000000e-01 -3.665082965818901046e-03 -9.735348944594591769e-01 -3.133157818542322204e+01 2.010027902375752795e+00
6.000000000000000888e-01 -6.109303504607409632e-03 -9.625048150898414256e-01 -3.131624212170054378e+01 2.010027971651064060e+00
7.000000000000000666e-01 -9.338057292871501658e-03 -9.498715239920703102e-01 -3.130090605797787262e+01 2.010028052724234460e+00
8.000000000000000444e-01 -1.339304140339906898e-02 -9.357864547902382535e-01 -3.128556999425519791e+01 2.010028145595665894e+00
9.000000000000000222e-01 -1.829329120471172992e-02 -9.204023810415874474e-01 -3.127023393053252320e+01 2.010028250265756267e+00
1.000000000000000000e+00 -2.403600141068271481e-02 -9.038677313733607388e-01 -3.125489786680985205e+01 2.010028366735028271e+00
1.100000000000000089e+00 -3.059954759326160775e-02 -8.863241916278484789e-01 -3.123956180308717379e+01 2.010028495003988613e+00
1.200000000000000178e+00 -3.794737265159645045e-02 -8.679065496321444195e-01 -3.122422573936449908e+01 2.010028635073275005e+00
1.300000000000000044e+00 -4.603064691003366099e-02 -8.487416507807830079e-01 -3.120888967564182792e+01 2.010028786943506063e+00
1.400000000000000133e+00 -5.478994229400686172e-02 -8.289462637165727621e-01 -3.119355361191915321e+01 2.010028950615409205e+00
1.500000000000000000e+00 -6.415740768483489675e-02 -8.086260512074541218e-01 -3.117821754819647850e+01 2.010029126089738938e+00
1.600000000000000089e+00 -7.405960059256098960e-02 -7.878763363935318287e-01 -3.116288148447380735e+01 2.010029313367319492e+00
1.700000000000000178e+00 -8.441982926371477403e-02 -7.667831091653239950e-01 -3.114754542075112909e+01 2.010029512449041711e+00
1.800000000000000044e+00 -9.515950552079481539e-02 -7.454231992433056897e-01 -3.113220935702845793e+01 2.010029723335807539e+00
1.900000000000000133e+00 -1.061991951085404923e-01 -7.238643494837383452e-01 -3.111687329330578322e+01 2.010029946028622394e+00
2.000000000000000000e+00 -1.174599270753310803e-01 -7.021661066501322379e-01 -3.110153722958310851e+01 2.010030180528520116e+00
2.100000000000000089e+00 -1.288644309268278665e-01 -6.803811626225534370e-01 -3.108620116586043736e+01 2.010030426836613593e+00
2.200000000000000178e+00 -1.403378076994852008e-01 -6.585562768411641343e-01 -3.107086510213775910e+01 2.010030684954041913e+00
2.300000000000000266e+00 -1.518077741201820374e-01 -6.367327438470524736e-01 -3.105552903841508439e+01 2.010030954882028542e+00
2.400000000000000355e+00 -1.632049297331144566e-01 -6.149469912296792184e-01 -3.104019297469241323e+01 2.010031236621821815e+00
2.500000000000000000e+00 -1.744631138861326980e-01 -5.932314727236277507e-01 -3.102485691096973852e+01 2.010031530174755332e+00
2.600000000000000089e+00 -1.855195835809163307e-01 -5.716154433026857662e-01 -3.100952084724706026e+01 2.010031835542198220e+00
2.700000000000000178e+00 -1.963149223403695687e-01 -5.501253582566921763e-01 -3.099418478352438910e+01 2.010032152725598209e+00
2.800000000000000266e+00 -2.067928950155478174e-01 -5.287851267640255593e-01 -3.097884871980171440e+01 2.010032481726414577e+00
2.900000000000000355e+00 -2.169004118510834134e-01 -5.076164782012515531e-01 -3.096351265607904324e+01 2.010032822546225173e+00
3.000000000000000000e+00 -2.265875172512131219e-01 -4.866393543284370793e-01 -3.094817659235636853e+01 2.010033175186598964e+00
3.100000000000000089e+00 -2.358072835312881588e-01 -4.658721191186243615e-01 -3.093284052863369027e+01 2.010033539649210166e+00
3.200000000000000178e+00 -2.445156546215033477e-01 -4.453316042234008454e-01 -3.091750446491101911e+01 2.010033915935768523e+00
3.300000000000000266e+00 -2.526713585867357281e-01 -4.250331668330482593e-01 -3.090216840118834440e+01 2.010034304048035292e+00
3.400000000000000355e+00 -2.602358988101269865e-01 -4.049908114876381582e-01 -3.088683233746566970e+01 2.010034703987830351e+00
3.500000000000000000e+00 -2.671735440365809455e-01 -3.852172763057685190e-01 -3.087149627374299854e+01 2.010035115757040636e+00
3.600000000000000089e+00 -2.734512904068293615e-01 -3.657240286701458620e-01 -3.085616021002032383e+01 2.010035539357589940e+00
3.700000000000000178e+00 -2.790388452458947843e-01 -3.465212421747328464e-01 -3.084082414629764557e+01 2.010035974791494429e+00
3.800000000000000266e+00 -2.839086664518156722e-01 -3.276178278456344239e-01 -3.082548808257497441e+01 2.010036422060764938e+00
3.900000000000000355e+00 -2.880360247142085828e-01 -3.090214954751812071e-01 -3.081015201885229970e+01 2.010036881167534872e+00
4.000000000000000000e+00 -2.913990491887687440e-01 -2.907387922823557180e-01 -3.079481595512962855e+01 2.010037352113933640e+00
4.100000000000000533e+00 -2.939787638597476382e-01 -2.727751253451742297e-01 -3.077947989140695384e+01 2.010037834902203890e+00
4.200000000000000178e+00 -2.957591389059693876e-01 -2.551348137119086035e-01 -3.076414382768427558e+01 2.010038329534587387e+00
4.299999999999999822e+00 -2.967271538498407746e-01 -2.378211801471761255e-01 -3.074880776396160442e+01 2.010038836013436025e+00
4.400000000000000355e+00 -2.968728462496317833e-01 -2.208366514136462511e-01 -3.073347170023892971e+01 2.010039354341115025e+00
4.500000000000000000e+00 -2.961893363028343940e-01 -2.041828506843743340e-01 -3.071813563651625500e+01 2.010039884520079756e+00
4.600000000000000533e+00 -2.946728390773519224e-01 -1.878606976034988552e-01 -3.070279957279358385e+01 2.010040426552794024e+00
4.700000000000000178e+00 -2.923226708064348700e-01 -1.718705312987049705e-01 -3.068746350907090559e+01 2.010040980441843761e+00
4.800000000000000711e+00 -2.891412400587192177e-01 -1.562122453184323634e-01 -3.067212744534823088e+01 2.010041546189812234e+00
4.900000000000000355e+00 -2.851340131000678069e-01 -1.408854166399856889e-01 -3.065679138162555972e+01 2.010042123799376412e+00
5.000000000000000000e+00 -2.803094567400941095e-01 -1.258894283215901688e-01 -3.064145531790288501e+01 2.010042713273241688e+00
5.100000000000000533e+00 -2.746789663434524575e-01 -1.112235945503460693e-01 -3.062611925418021386e+01 2.010043314614187171e+00
5.200000000000000178e+00 -2.682567791058068640e-01 -9.688728812447844341e-02 -3.061078319045753560e+01 2.010043927825059917e+00
5.300000000000000711e+00 -2.610598679392219790e-01 -8.288005957175491323e-02 -3.059544712673486089e+01 2.010044552908720750e+00
5.400000000000000355e+00 -2.531078152955977822e-01 -6.920174204778634097e-02 -3.058011106301218973e+01 2.010045189868131743e+00
5.500000000000000000e+00 -2.444226727788313680e-01 -5.585254536758264832e-02 -3.056477499928951502e+01 2.010045838706291388e+00
5.600000000000000533e+00 -2.350288103103409798e-01 -4.283314180512694247e-02 -3.054943893556684031e+01 2.010046499426256794e+00
5.700000000000000178e+00 -2.249527545343961987e-01 -3.014474041374457305e-02 -3.053410287184416561e+01 2.010047172031137919e+00
5.800000000000000711e+00 -2.142230162196146204e-01 -1.778914474433582887e-02 -3.051876680812149090e+01 2.010047856524103782e+00
5.900000000000000355e+00 -2.028699094838418704e-01 -5.768794297858416582e-03 -3.050343074439881619e+01 2.010048552908374475e+00
6.000000000000000000e+00 -1.909253672346319097e-01 5.913207423142156048e-03 -3.048809468067614503e+01 2.010049261187246916e+00
6.100000000000000533e+00 -1.784227544224036011e-01 1.725307790766139951e-02 -3.047275861695347032e+01 2.010049981364049998e+00
6.200000000000000178e+00 -1.653966796309985499e-01 2.824635542937010621e-02 -3.045742255323079917e+01 2.010050713442184112e+00
6.300000000000000711e+00 -1.518828064593406857e-01 3.888791432688099708e-02 -3.044208648950812091e+01 2.010051457425088284e+00
6.400000000000000355e+00 -1.379176674078484155e-01 4.917199347720765251e-02 -3.042675042578544620e+01 2.010052213316296577e+00
6.500000000000000000e+00 -1.235384825455297375e-01 5.909223610625760625e-02 -3.041141436206277504e+01 2.010052981119347937e+00
6.600000000000000533e+00 -1.087829835384890309e-01 6.864174058519138810e-02 -3.039607829834010033e+01 2.010053760837884784e+00
6.700000000000000178e+00 -9.368924383088869656e-02 7.781312208672257202e-02 -3.038074223461742207e+01 2.010054552475567746e+00
6.800000000000000711e+00 -7.829551621519766080e-02 8.659858377415137476e-02 -3.036540617089475091e+01 2.010055356036148488e+00
6.900000000000000355e+00 -6.264007927045278645e-02 9.498999527826364198e-02 -3.035007010717207621e+01 2.010056171523423085e+00
7.000000000000000000e+00 -4.676109332162095567e-02 1.029789772231280015e-01 -3.033473404344940150e+01 2.010056998941216477e+00
7.100000000000000533e+00 -3.069646597580290986e-02 1.105569909785924093e-01 -3.031939797972673034e+01 2.010057838293451304e+00
7.200000000000000178e+00 -1.448372764583090791e-02 1.177154326451687050e-01 -3.030406191600405208e+01 2.010058689584084846e+00
7.300000000000000711e+00 1.840082536306085091e-03 1.244457295898851873e-01 -3.028872585228138092e+01 2.010059552817142325e+00
7.400000000000000355e+00 1.823852006668512035e-02 1.307394379882820257e-01 -3.027338978855870621e+01 2.010060427996696930e+00
7.500000000000000000e+00 3.467582799186048892e-02 1.365883404773328424e-01 -3.025805372483603151e+01 2.010061315126888903e+00
7.600000000000000533e+00 5.111701966059579993e-02 1.419845429710379636e-01 -3.024271766111336035e+01 2.010062214211897125e+00
7.700000000000000178e+00 6.752795147659129693e-02 1.469205696709858788e-01 -3.022738159739068209e+01 2.010063125255995509e+00
7.800000000000000711e+00 8.387538591841633973e-02 1.513894549810831658e-01 -3.021204553366800738e+01 2.010064048263450864e+00
7.900000000000000355e+00 1.001270451573414572e-01 1.553848315478554842e-01 -3.019670946994533622e+01 2.010064983238653014e+00
8.000000000000000000e+00 1.162516560230733020e-01 1.589010138067389610e-01 -3.018137340622266152e+01 2.010065930186017980e+00
8.099999999999999645e+00 1.322189867189722257e-01 1.619330763709250776e-01 -3.016603734249998681e+01 2.010066889110016408e+00
8.200000000000001066e+00 1.479998758934421843e-01 1.644769267146272418e-01 -3.015070127877731565e+01 2.010067860015198882e+00
8.300000000000000711e+00 1.635662546003533724e-01 1.665293714304523498e-01 -3.013536521505463739e+01 2.010068842906121755e+00
8.400000000000000355e+00 1.788911617602805815e-01 1.680881759107745732e-01 -3.012002915133196623e+01 2.010069837787464841e+00
8.500000000000000000e+00 1.939487539326629206e-01 1.691521171012847213e-01 -3.010469308760929152e+01 2.010070844663923051e+00
8.599999999999999645e+00 2.087143098025404930e-01 1.697210291353680733e-01 -3.008935702388661682e+01 2.010071863540277448e+00
8.700000000000001066e+00 2.231642301567945685e-01 1.697958417286239141e-01 -3.007402096016394566e+01 2.010072894421327749e+00
8.800000000000000711e+00 2.372760338179912831e-01 1.693786111148031515e-01 -3.005868489644126740e+01 2.010073937311957160e+00
8.900000000000000355e+00 2.510283501791998884e-01 1.684725438013926768e-01 -3.004334883271859269e+01 2.010074992217117718e+00
9.000000000000000000e+00 2.644009089764179921e-01 1.670820130238821755e-01 -3.002801276899592153e+01 2.010076059141796545e+00
9.099999999999999645e+00 2.773745276085604616e-01 1.652125681479325592e-01 -3.001267670527324682e+01 2.010077138091032722e+00
9.200000000000001066e+00 2.899310967199951183e-01 1.628709371622566737e-01 -2.999734064155056856e+01 2.010078229069958144e+00
9.300000000000000711e+00 3.020535642831726486e-01 1.600650224053019599e-01 -2.998200457782789741e+01 2.010079332083733128e+00
9.400000000000000355e+00 3.137259187380552761e-01 1.568038900243768907e-01 -2.996666851410522270e+01 2.010080447137566839e+00
9.500000000000000000e+00 3.249331715402359877e-01 1.530977532081942705e-01 -2.995133245038255154e+01 2.010081574236772806e+00
9.600000000000001421e+00 3.356613393080217222e-01 1.489579497347071901e-01 -2.993599638665987683e+01 2.010082713386671660e+00
9.700000000000001066e+00 3.458974260897058617e-01 1.443969140596979284e-01 -2.992066032293719857e+01 2.010083864592680847e+00
9.800000000000000711e+00 3.556294057399282948e-01 1.394281443158961742e-01 -2.990532425921452742e+01 2.010085027860232909e+00
9.900000000000000355e+00 3.648462048392137613e-01 1.340661647601694983e-01 -2.988998819549185271e+01 2.010086203194872745e+00
1.000000000000000000e+01 3.735376862113661822e-01 1.283264838018408072e-01 -2.987465213176917800e+01 2.010087390602151025e+00
1.010000000000000142e+01 3.816946331381178004e-01 1.222255482753393657e-01 -2.985931606804650684e+01 2.010088590087721894e+00
1.020000000000000107e+01 3.893087345536489496e-01 1.157806941410958051e-01 -2.984398000432383213e+01 2.010089801657267916e+00
1.030000000000000071e+01 3.963725710300248783e-01 1.090100941031882098e-01 -2.982864394060115387e+01 2.010091025316528501e+00
1.040000000000000036e+01 4.028796018684954183e-01 1.019327025891011845e-01 -2.981330787687848272e+01 2.010092261071323438e+00
1.050000000000000000e+01 4.088241531088978031e-01 9.456819826921394889e-02 -2.979797181315580801e+01 2.010093508927535133e+00
1.060000000000000142e+01 4.142014065183388105e-01 8.693692475820895271e-02 -2.978263574943313685e+01 2.010094768891049544e+00
1.070000000000000107e+01 4.190073896174487666e-01 7.905982958827696694e-02 -2.976729968571046214e+01 2.010096040967882303e+00
1.080000000000000071e+01 4.232389664801879947e-01 7.095840198069554294e-02 -2.975196362198778388e+01 2.010097325164069026e+00
1.090000000000000036e+01 4.268938295183525855e-01 6.265460969807087888e-02 -2.973662755826511273e+01 2.010098621485713721e+00
1.100000000000000000e+01 4.299704919099391343e-01 5.417083517760322431e-02 -2.972129149454243802e+01 2.010099929938962138e+00
1.110000000000000142e+01 4.324682807412407182e-01 4.552981147108090682e-02 -2.970595543081976331e+01 2.010101250530044847e+00
1.120000000000000107e+01 4.343873307426371344e-01 3.675455799126887968e-02 -2.969061936709709215e+01 2.010102583265252374e+00
1.130000000000000071e+01 4.357285783739131002e-01 2.786831656994116432e-02 -2.967528330337441389e+01 2.010103928150893449e+00
1.140000000000000036e+01 4.364937563804756060e-01 1.889448793096950435e-02 -2.965994723965173918e+01 2.010105285193398483e+00
1.150000000000000000e+01 4.366853884234875305e-01 9.856568795419276899e-03 -2.964461117592906803e+01 2.010106654399189008e+00
1.160000000000000142e+01 4.363067838874294946e-01 7.780899782379160565e-04 -2.962927511220639332e+01 2.010108035774809565e+00
1.170000000000000107e+01 4.353620326259127760e-01 -8.317444578634924923e-03 -2.961393904848372216e+01 2.010109429326806474e+00
1.180000000000000071e+01 4.338559994872493442e-01 -1.740661739695095744e-02 -2.959860298476104390e+01 2.010110835061834855e+00
1.190000000000000036e+01 4.317943186625761709e-01 -2.646615572650199560e-02 -2.958326692103836919e+01 2.010112252986583581e+00
1.200000000000000000e+01 4.291833874884525835e-01 -3.547298825313403153e-02 -2.956793085731569803e+01 2.010113683107805915e+00
1.210000000000000142e+01 4.260303598419237225e-01 -4.440430006853302719e-02 -2.955259479359302333e+01 2.010115125432313743e+00
1.220000000000000107e+01 4.223431388316313817e-01 -5.323758596824543915e-02 -2.953725872987034862e+01 2.010116579966957140e+00
1.230000000000000071e+01 4.181303687423429949e-01 -6.195070173447796841e-02 -2.952192266614767746e+01 2.010118046718702978e+00
1.240000000000000036e+01 4.134014262090855985e-01 -7.052191355751850910e-02 -2.950658660242499920e+01 2.010119525694529230e+00
1.250000000000000000e+01 4.081664103435316826e-01 -7.892994536173129905e-02 -2.949125053870232449e+01 2.010121016901476043e+00
1.260000000000000142e+01 4.024361319690160088e-01 -8.715402401467554905e-02 -2.947591447497965333e+01 2.010122520346672381e+00
1.270000000000000107e+01 3.962221016681105601e-01 -9.517392246128239530e-02 -2.946057841125697863e+01 2.010124036037265416e+00
1.280000000000000071e+01 3.895365167142430529e-01 -1.029700005537189517e-01 -2.944524234753430036e+01 2.010125563980516006e+00
1.290000000000000036e+01 3.823922468130456220e-01 -1.105232437776382109e-01 -2.942990628381162921e+01 2.010127104183687674e+00
1.300000000000000000e+01 3.748028185009138480e-01 -1.178152996529028274e-01 -2.941457022008895450e+01 2.010128656654146972e+00
1.310000000000000142e+01 3.667823983525779208e-01 -1.248285119109612540e-01 -2.939923415636628334e+01 2.010130221399306638e+00
1.320000000000000107e+01 3.583457747499650958e-01 -1.315459524465845964e-01 -2.938389809264360863e+01 2.010131798426632699e+00
1.330000000000000071e+01 3.495083383726584336e-01 -1.379514509319891835e-01 -2.936856202892093037e+01 2.010133387743666233e+00
1.340000000000000036e+01 3.402860613067925644e-01 -1.440296222890785072e-01 -2.935322596519825922e+01 2.010134989357977187e+00
1.350000000000000000e+01 3.306954747510422732e-01 -1.497658918301947584e-01 -2.933788990147558451e+01 2.010136603277247414e+00
1.360000000000000142e+01 3.207536454466112796e-01 -1.551465182458115766e-01 -2.932255383775290980e+01 2.010138229509171204e+00
1.370000000000000107e+01 3.104781506653014889e-01 -1.601586143910145588e-01 -2.930721777403023864e+01 2.010139868061548984e+00
1.380000000000000071e+01 2.998870519667565238e-01 -1.647901658649134349e-01 -2.929188171030756038e+01 2.010141518942186956e+00
1.390000000000000036e+01 2.889988676180426097e-01 -1.690300475362686849e-01 -2.927654564658488567e+01 2.010143182158997455e+00
1.400000000000000000e+01 2.778325437680113086e-01 -1.728680378765274916e-01 -2.926120958286221452e+01 2.010144857719928790e+00
1.410000000000000142e+01 2.664074244668415137e-01 -1.762948313062760730e-01 -2.924587351913953981e+01 2.010146545633018533e+00
1.420000000000000107e+01 2.547432204623888419e-01 -1.793020484743984289e-01 -2.923053745541686865e+01 2.010148245906316689e+00
1.430000000000000071e+01 2.428599769948184550e-01 -1.818822445466604931e-01 -2.921520139169419394e+01 2.010149958548000715e+00
1.440000000000000036e+01 2.307780405035995686e-01 -1.840289155958136913e-01 -2.919986532797151568e+01 2.010151683566249847e+00
1.450000000000000000e+01 2.185180244189608711e-01 -1.857365030170546882e-01 -2.918452926424884453e+01 2.010153420969329918e+00
1.460000000000000142e+01 2.061007740909900632e-01 -1.870003961605585519e-01 -2.916919320052616982e+01 2.010155170765566712e+00
1.470000000000000107e+01 1.935473308828063455e-01 -1.878169330902773326e-01 -2.915385713680349511e+01 2.010156932963349963e+00
1.480000000000000071e+01 1.808788956256174030e-01 -1.881833995969595663e-01 -2.913852107308082395e+01 2.010158707571140013e+00
1.490000000000000036e+01 1.681167913899245525e-01 -1.880980264964873250e-01 -2.912318500935814569e+01 2.010160494597417635e+00
1.500000000000000000e+01 1.552824257824343690e-01 -1.875599852020173319e-01 -2.910784894563547098e+01 2.010162294050799048e+00
1.510000000000000142e+01 1.423972527936063215e-01 -1.865693817185162251e-01 -2.909251288191279983e+01 2.010164105939850288e+00
1.520000000000000107e+01 1.294827342981773322e-01 -1.851272489834382973e-01 -2.907717681819012512e+01 2.010165930273359880e+00
1.530000000000000071e+01 1.165603013608373234e-01 -1.832355376994274088e-01 -2.906184075446745396e+01 2.010167767059993338e+00
1.540000000000000036e+01 1.036513153515665475e-01 -1.808971056448590020e-01 -2.904650469074477570e+01 2.010169616308632889e+00
1.550000000000000000e+01 9.077702907632898000e-02 -1.781157055068667561e-01 -2.903116862702210099e+01 2.010171478028137670e+00
1.560000000000000142e+01 7.795854793478249056e-02 -1.748959713297725538e-01 -2.901583256329942984e+01 2.010173352227461852e+00
1.570000000000000107e+01 6.521679125309824687e-02 -1.712434035375116070e-01 -2.900049649957675513e+01 2.010175238915600460e+00
1.580000000000000071e+01 5.257245389087283199e-02 -1.671643526646207079e-01 -2.898516043585407687e+01 2.010177138101628014e+00
1.590000000000000036e+01 4.004596817577832368e-02 -1.626660017613754949e-01 -2.896982437213140571e+01 2.010179049794703854e+00
1.600000000000000000e+01 2.765746633485816411e-02 -1.577563475568652673e-01 -2.895448830840873100e+01 2.010180974003979770e+00
1.610000000000000142e+01 1.542674343700784802e-02 -1.524441804207369022e-01 -2.893915224468605629e+01 2.010182910738748774e+00
1.619999999999999929e+01 3.373221005666278676e-03 -1.467390631282674274e-01 -2.892381618096338514e+01 2.010184860008304319e+00
1.630000000000000071e+01 -8.484088646818117169e-03 -1.406513085316187239e-01 -2.890848011724071043e+01 2.010186821822069092e+00
1.640000000000000213e+01 -2.012661727221343178e-02 -1.341919561097883740e-01 -2.889314405351803572e+01 2.010188796189428917e+00
1.650000000000000000e+01 -3.153627461432326196e-02 -1.273727474984011898e-01 -2.887780798979536101e+01 2.010190783119961910e+00
1.660000000000000142e+01 -4.269548138178475005e-02 -1.202061010040387512e-01 -2.886247192607268630e+01 2.010192782623194230e+00
1.669999999999999929e+01 -5.358720112844864158e-02 -1.127050851538816678e-01 -2.884713586235001515e+01 2.010194794708792365e+00
1.680000000000000071e+01 -6.419497102233515107e-02 -1.048833913429518122e-01 -2.883179979862734044e+01 2.010196819386453004e+00
1.690000000000000213e+01 -7.450293139495839378e-02 -9.675530558085466970e-02 -2.881646373490466218e+01 2.010198856665914136e+00
1.700000000000000000e+01 -8.449585401957754316e-02 -8.833567943461174965e-02 -2.880112767118199102e+01 2.010200906557046530e+00
1.710000000000000142e+01 -9.415916906738139303e-02 -7.963990015957847501e-02 -2.878579160745931631e+01 2.010202969069694756e+00
1.719999999999999929e+01 -1.034789906507054130e-01 -7.068386010483050652e-02 -2.877045554373664160e+01 2.010205044213858816e+00
1.730000000000000071e+01 -1.124421409477406458e-01 -6.148392541764934049e-02 -2.875511948001397045e+01 2.010207131999542707e+00
1.740000000000000213e+01 -1.210361728072112814e-01 -5.205690409119474726e-02 -2.873978341629129218e+01 2.010209232436809934e+00
1.750000000000000000e+01 -1.292493908339019115e-01 -4.242001342982133771e-02 -2.872444735256862103e+01 2.010211345535841687e+00
1.760000000000000142e+01 -1.370708708861687053e-01 -3.259084693547061040e-02 -2.870911128884594632e+01 2.010213471306823152e+00
1.769999999999999929e+01 -1.444904779538730977e-01 -2.258734071912622127e-02 -2.869377522512327161e+01 2.010215609760064304e+00
1.780000000000000071e+01 -1.514988824073422169e-01 -1.242773943680023849e-02 -2.867843916140060045e+01 2.010217760905858242e+00
1.790000000000000213e+01 -1.580875745455257164e-01 -2.130561837202259775e-03 -2.866310309767792219e+01 2.010219924754659715e+00
1.800000000000000000e+01 -1.642488774785381134e-01 8.285434036567727520e-03 -2.864776703395524748e+01 2.010222101316906151e+00
1.810000000000000142e+01 -1.699759582688546988e-01 1.880128595730966995e-02 -2.863243097023257633e+01 2.010224290603157105e+00
1.819999999999999929e+01 -1.752628373590219835e-01 2.939786283538039016e-02 -2.861709490650990162e+01 2.010226492624000549e+00
1.830000000000000071e+01 -1.801043962614711225e-01 4.005590025926970832e-02 -2.860175884278722691e+01 2.010228707390108838e+00
1.840000000000000213e+01 -1.844963834858019958e-01 5.075603613531631114e-02 -2.858642277906455220e+01 2.010230934912207612e+00
1.850000000000000000e+01 -1.884354187512211898e-01 6.147884641728007526e-02 -2.857108671534187749e+01 2.010233175201097566e+00
1.860000000000000142e+01 -1.919189954177646928e-01 7.220488085128611011e-02 -2.855575065161920634e+01 2.010235428267638902e+00
1.869999999999999929e+01 -1.949454812122562997e-01 8.291469865796619043e-02 -2.854041458789653163e+01 2.010237694122762875e+00
1.880000000000000071e+01 -1.975141172070491169e-01 9.358890414737795760e-02 -2.852507852417385692e+01 2.010239972777445594e+00
1.890000000000000213e+01 -1.996250150828025871e-01 1.042081821329635533e-01 -2.850974246045118576e+01 2.010242264242776855e+00
1.900000000000000000e+01 -2.012791527154229598e-01 1.147533331608466545e-01 -2.849440639672850750e+01 2.010244568529843345e+00
1.910000000000000142e+01 -2.024783680476766601e-01 1.252053084405792549e-01 -2.847907033300583279e+01 2.010246885649873416e+00
1.920000000000000284e+01 -2.032253513503094466e-01 1.355452444346771645e-01 -2.846373426928316164e+01 2.010249215614114959e+00
1.930000000000000071e+01 -2.035236358193477091e-01 1.457544970753572311e-01 -2.844839820556048693e+01 2.010251558433874486e+00
1.940000000000000213e+01 -2.033775865951631123e-01 1.558146754830281588e-01 -2.843306214183780867e+01 2.010253914120541552e+00
1.950000000000000000e+01 -2.027923882220505347e-01 1.657076752149858057e-01 -2.841772607811513751e+01 2.010256282685586537e+00
1.960000000000000142e+01 -2.017740305502929155e-01 1.754157109024199745e-01 -2.840239001439246280e+01 2.010258664140545992e+00
1.970000000000000284e+01 -2.003292931920606923e-01 1.849213482732343372e-01 -2.838705395066979165e+01 2.010261058496959574e+00
1.980000000000000071e+01 -1.984657284792067655e-01 1.942075354940319132e-01 -2.837171788694711694e+01 2.010263465766546798e+00
1.990000000000000213e+01 -1.961916430517291754e-01 2.032576337348939444e-01 -2.835638182322443868e+01 2.010265885960977883e+00
2.000000000000000000e+01 -1.935160780692157245e-01 2.120554469818250465e-01 -2.834104575950176752e+01 2.010268319092085587e+00
2.010000000000000142e+01 -1.904487880968385727e-01 2.205852509458176847e-01 -2.832570969577909281e+01 2.010270765171680907e+00
2.020000000000000284e+01 -1.870002187631203405e-01 2.288318211020699267e-01 -2.831037363205641810e+01 2.010273224211727605e+00
2.030000000000000071e+01 -1.831814831546162148e-01 2.367804597588052395e-01 -2.829503756833374695e+01 2.010275696224198327e+00
2.040000000000000213e+01 -1.790043371012917661e-01 2.444170221033697410e-01 -2.827970150461106869e+01 2.010278181221169191e+00
2.050000000000000000e+01 -1.744811533224485678e-01 2.517279412328654042e-01 -2.826436544088839398e+01 2.010280679214747845e+00
2.060000000000000142e+01 -1.696248945339800807e-01 2.587002520311463272e-01 -2.824902937716572282e+01 2.010283190217141414e+00
2.070000000000000284e+01 -1.644490855851934719e-01 2.653216139504966375e-01 -2.823369331344304811e+01 2.010285714240608979e+00
2.080000000000000071e+01 -1.589677846218551793e-01 2.715803325734282292e-01 -2.821835724972037696e+01 2.010288251297488671e+00
2.090000000000000213e+01 -1.531955534328312829e-01 2.774653799527231901e-01 -2.820302118599770225e+01 2.010290801400181238e+00
2.100000000000000000e+01 -1.471474269388617917e-01 2.829664137104357380e-01 -2.818768512227502399e+01 2.010293364561135832e+00
2.110000000000000142e+01 -1.408388819644184609e-01 2.880737947910791963e-01 -2.817234905855235283e+01 2.010295940792910407e+00
2.120000000000000284e+01 -1.342858053252645734e-01 2.927786039368757143e-01 -2.815701299482967812e+01 2.010298530108095783e+00
2.130000000000000071e+01 -1.275044612692987356e-01 2.970726567529341500e-01 -2.814167693110700341e+01 2.010301132519372036e+00
2.140000000000000213e+01 -1.205114584112177423e-01 3.009485174080470671e-01 -2.812634086738433226e+01 2.010303748039488525e+00
2.150000000000000000e+01 -1.133237161231848700e-01 3.043995109235562713e-01 -2.811100480366165399e+01 2.010306376681245677e+00
2.160000000000000142e+01 -1.059584305466071130e-01 3.074197339938385398e-01 -2.809566873993897929e+01 2.010309018457531849e+00
2.170000000000000284e+01 -9.843304022410112597e-02 3.100040644004559143e-01 -2.808033267621630813e+01 2.010311673381296682e+00
2.180000000000000071e+01 -9.076519143206493445e-02 3.121481688997230219e-01 -2.806499661249363342e+01 2.010314341465539112e+00
2.190000000000000213e+01 -8.297270332188365349e-02 3.138485096660948437e-01 -2.804966054877096227e+01 2.010317022723388636e+00
2.200000000000000000e+01 -7.507353285034784607e-02 3.151023492214156674e-01 -2.803432448504828400e+01 2.010319717167964093e+00
2.210000000000000142e+01 -6.708573966868780492e-02 3.159077538485235981e-01 -2.801898842132560929e+01 2.010322424812534425e+00
2.220000000000000284e+01 -5.902745094512042157e-02 3.162635955334565652e-01 -2.800365235760293814e+01 2.010325145670348590e+00
2.230000000000000071e+01 -5.091682623787283785e-02 3.161695523463178836e-01 -2.798831629388026343e+01 2.010327879754828739e+00
2.240000000000000213e+01 -4.277202248583290844e-02 3.156261073639929360e-01 -2.797298023015758517e+01 2.010330627079373933e+00
2.250000000000000000e+01 -3.461115912659331467e-02 3.146345460544064943e-01 -2.795764416643491401e+01 2.010333387657511128e+00
2.260000000000000142e+01 -2.645228349571186049e-02 3.131969521732220763e-01 -2.794230810271223930e+01 2.010336161502809027e+00
2.270000000000000284e+01 -1.831333647163498057e-02 3.113162021934371970e-01 -2.792697203898956460e+01 2.010338948628930478e+00
2.280000000000000071e+01 -1.021211850646027569e-02 3.089959582219025114e-01 -2.791163597526689344e+01 2.010341749049602722e+00
2.290000000000000213e+01 -2.166256068605678514e-03 3.062406595094843698e-01 -2.789629991154421873e+01 2.010344562778592525e+00
2.300000000000000000e+01 5.806831459447048260e-03 3.030555124797137401e-01 -2.788096384782154402e+01 2.010347389829784337e+00
2.310000000000000142e+01 1.368996430633566408e-02 2.994464793685958082e-01 -2.786562778409886931e+01 2.010350230217104794e+00
2.320000000000000284e+01 2.146623429145569015e-02 2.954202654732323019e-01 -2.785029172037619460e+01 2.010353083954577347e+00
2.330000000000000071e+01 2.911903611339024950e-02 2.909843050135589304e-01 -2.783495565665352345e+01 2.010355951056249868e+00
2.340000000000000213e+01 3.663209795506663230e-02 2.861467457025330119e-01 -2.781961959293084874e+01 2.010358831536292801e+00
2.350000000000000000e+01 4.398951133245517647e-02 2.809164319702474599e-01 -2.780428352920817048e+01 2.010361725408931211e+00
2.360000000000000142e+01 5.117576010650565221e-02 2.753028869603090234e-01 -2.778894746548549932e+01 2.010364632688428355e+00
2.370000000000000284e+01 5.817574867414010420e-02 2.693162932806212884e-01 -2.777361140176282461e+01 2.010367553389197148e+00
2.380000000000000071e+01 6.497482920574457199e-02 2.629674725610752217e-01 -2.775827533804014990e+01 2.010370487525627414e+00
2.390000000000000213e+01 7.155882795906945426e-02 2.562678638923927554e-01 -2.774293927431747875e+01 2.010373435112271956e+00
2.400000000000000000e+01 7.791407057657818991e-02 2.492295011242918190e-01 -2.772760321059480049e+01 2.010376396163678692e+00
2.410000000000000142e+01 8.402740632984731506e-02 2.418649891488997838e-01 -2.771226714687212933e+01 2.010379370694520773e+00
2.420000000000000284e+01 8.988623130490233648e-02 2.341874791475104800e-01 -2.769693108314945462e+01 2.010382358719525975e+00
2.430000000000000071e+01 9.547851042491901918e-02 2.262106428916635381e-01 -2.768159501942677991e+01 2.010385360253494902e+00
2.440000000000000213e+01 1.007927983483940526e-01 2.179486461486540017e-01 -2.766625895570410876e+01 2.010388375311310316e+00
2.450000000000000000e+01 1.058182591448997983e-01 2.094161212083665846e-01 -2.765092289198143050e+01 2.010391403907892727e+00
2.460000000000000142e+01 1.105446847508539526e-01 2.006281386485488649e-01 -2.763558682825875579e+01 2.010394446058316298e+00
2.470000000000000284e+01 1.149625121777488879e-01 1.916001783252017643e-01 -2.762025076453608463e+01 2.010397501777615670e+00
2.480000000000000071e+01 1.190628394085630204e-01 1.823480997023809169e-01 -2.760491470081340992e+01 2.010400571081011112e+00
2.490000000000000213e+01 1.228374400164275043e-01 1.728881115508142940e-01 -2.758957863709073521e+01 2.010403653983712680e+00
2.500000000000000000e+01 1.262787764190100304e-01 1.632367410697314891e-01 -2.757424257336806406e+01 2.010406750501061879e+00
2.510000000000000142e+01 1.293800117993319232e-01 1.534108025284214860e-01 -2.755890650964538580e+01 2.010409860648433522e+00
2.520000000000000284e+01 1.321350206508984104e-01 1.434273654333987624e-01 -2.754357044592271464e+01 2.010412984441312112e+00
2.530000000000000071e+01 1.345383979253041984e-01 1.333037223413643391e-01 -2.752823438220003993e+01 2.010416121895227448e+00
2.540000000000000213e+01 1.365854668043820497e-01 1.230573563349429272e-01 -2.751289831847736522e+01 2.010419273025780385e+00
2.550000000000000000e+01 1.382722850360033340e-01 1.127059082449253236e-01 -2.749756225475469407e+01 2.010422437848700117e+00
2.560000000000000142e+01 1.395956498793423928e-01 1.022671436894895675e-01 -2.748222619103201581e+01 2.010425616379717617e+00
2.570000000000000284e+01 1.405531016143827527e-01 9.175891996146884333e-02 -2.746689012730934110e+01 2.010428808634715736e+00
2.580000000000000071e+01 1.411429256322311032e-01 8.119915287348145050e-02 -2.745155406358666994e+01 2.010432014629579989e+00
2.590000000000000213e+01 1.413641531140966967e-01 7.060578357595651000e-02 -2.743621799986399523e+01 2.010435234380296698e+00
2.600000000000000000e+01 1.412165602731606795e-01 5.999674544777162943e-02 -2.742088193614131697e+01 2.010438467902971205e+00
2.610000000000000142e+01 1.407006662075398484e-01 4.938993110502339773e-02 -2.740554587241864581e+01 2.010441715213703961e+00
2.620000000000000284e+01 1.398177293292932610e-01 3.880315958405276822e-02 -2.739020980869597111e+01 2.010444976328783273e+00
2.630000000000000071e+01 1.385697424146650480e-01 2.825414378599921950e-02 -2.737487374497329995e+01 2.010448251264418840e+00
2.640000000000000213e+01 1.369594262728537348e-01 1.776045820565332750e-02 -2.735953768125062524e+01 2.010451540037077045e+00
2.650000000000000000e+01 1.349902220455584112e-01 7.339507044561536207e-03 -2.734420161752794698e+01 2.010454842663145225e+00
2.660000000000000142e+01 1.326662821784176660e-01 -2.991507264677014267e-03 -2.732886555380527582e+01 2.010458159159174141e+00
2.670000000000000284e+01 1.299924600514367756e-01 -1.321561504806361559e-02 -2.731352949008260111e+01 2.010461489541758962e+00
2.680000000000000071e+01 1.269742983292267424e-01 -2.331610983528195971e-02 -2.729819342635992641e+01 2.010464833827621423e+00
2.690000000000000213e+01 1.236180160259578165e-01 -3.327657822344105842e-02 -2.728285736263725525e+01 2.010468192033460610e+00
2.700000000000000000e+01 1.199304943313636018e-01 -4.308092907428972412e-02 -2.726752129891458054e+01 2.010471564176159909e+00
2.710000000000000142e+01 1.159192612273431261e-01 -5.271342202721287368e-02 -2.725218523519190228e+01 2.010474950272640005e+00
2.720000000000000284e+01 1.115924749123430454e-01 -6.215869524559387155e-02 -2.723684917146923112e+01 2.010478350339866438e+00
2.730000000000000071e+01 1.069589060967393451e-01 -7.140179236655025408e-02 -2.722151310774655641e+01 2.010481764394921989e+00
2.740000000000000213e+01 1.020279191721136652e-01 -8.042818860212670729e-02 -2.720617704402388526e+01 2.010485192454969816e+00
2.750000000000000000e+01 9.680945232520817012e-02 -8.922381593292642854e-02 -2.719084098030121055e+01 2.010488634537218378e+00
2.760000000000000142e+01 9.131399661552462577e-02 -9.777508737625269231e-02 -2.717550491657853229e+01 2.010492090658988928e+00
2.770000000000000284e+01 8.555257406595435932e-02 -1.060689202524472546e-01 -2.716016885285586113e+01 2.010495560837658235e+00
2.780000000000000071e+01 7.953671482135656057e-02 -1.140927584422252589e-01 -2.714483278913318642e+01 2.010499045090727410e+00
2.790000000000000213e+01 7.327843339577279347e-02 -1.218345935723066792e-01 -2.712949672541051171e+01 2.010502543435685574e+00
2.800000000000000000e+01 6.679020409042928097e-02 -1.292829851023530319e-01 -2.711416066168784056e+01 2.010506055890219912e+00
2.810000000000000142e+01 6.008493559650513599e-02 -1.364270792880104277e-01 -2.709882459796516230e+01 2.010509582471979861e+00
2.820000000000000284e+01 5.317594486007220372e-02 -1.432566269631171396e-01 -2.708348853424248759e+01 2.010513123198799601e+00
2.830000000000000071e+01 4.607693024964346074e-02 -1.497620001474512241e-01 -2.706815247051981643e+01 2.010516678088496878e+00
2.840000000000000213e+01 3.880194407143606333e-02 -1.559342074154817515e-01 -2.705281640679714172e+01 2.010520247159046647e+00
2.850000000000000000e+01 3.136536451217910443e-02 -1.617649080307736464e-01 -2.703748034307447057e+01 2.010523830428490033e+00
2.860000000000000142e+01 2.378186702673358577e-02 -1.672464248108484486e-01 -2.702214427935179231e+01 2.010527427914881482e+00
2.870000000000000284e+01 1.606639526634585577e-02 -1.723717556950804808e-01 -2.700680821562911760e+01 2.010531039636457962e+00
2.880000000000000071e+01 8.234131572622586936e-03 -1.771345840254973936e-01 -2.699147215190644644e+01 2.010534665611465321e+00
2.890000000000000213e+01 3.004671083871226361e-04 -1.815292874856412608e-01 -2.697613608818377173e+01 2.010538305858235564e+00
2.900000000000000000e+01 -7.719028308607184252e-03 -1.855509457277953467e-01 -2.696080002446109702e+01 2.010541960395253458e+00
2.910000000000000142e+01 -1.580863664008420183e-02 -1.891953466456467725e-01 -2.694546396073842232e+01 2.010545629240967358e+00
2.920000000000000284e+01 -2.395252222855684399e-02 -1.924589912995220975e-01 -2.693012789701574761e+01 2.010549312414049883e+00
2.930000000000000071e+01 -3.213476255184959107e-02 -1.953390974991963680e-01 -2.691479183329307290e+01 2.010553009933092827e+00
2.940000000000000213e+01 -4.033937903763254451e-02 -1.978336020106352677e-01 -2.689945576957040174e+01 2.010556721816911363e+00
2.950000000000000000e+01 -4.855036789311448914e-02 -1.999411614328186204e-01 -2.688411970584772703e+01 2.010560448084332208e+00
2.960000000000000142e+01 -5.675173090292571360e-02 -2.016611517006755838e-01 -2.686878364212505588e+01 2.010564188754243808e+00
2.970000000000000284e+01 -6.492750610237330022e-02 -2.029936662548848525e-01 -2.685344757840237762e+01 2.010567943845731786e+00
2.980000000000000071e+01 -7.306179831657722001e-02 -2.039395128740028040e-01 -2.683811151467970291e+01 2.010571713377801828e+00
2.990000000000000213e+01 -8.113880945929762001e-02 -2.045002091653951026e-01 -2.682277545095703175e+01 2.010575497369685216e+00
3.000000000000000000e+01 -8.914286856969345918e-02 -2.046779767657684046e-01 -2.680743938723435704e+01 2.010579295840616343e+00
3.010000000000000142e+01 -9.705846152004236893e-02 -2.044757342157590141e-01 -2.679210332351167878e+01 2.010583108809919306e+00
3.020000000000000284e+01 -1.048702603218758800e-01 -2.038970885764371799e-01 -2.677676725978900762e+01 2.010586936297039440e+00
3.030000000000000071e+01 -1.125631520170657929e-01 -2.029463257736342507e-01 -2.676143119606633292e+01 2.010590778321467820e+00
3.040000000000000213e+01 -1.201222670470478981e-01 -2.016283997009920559e-01 -2.674609513234365821e+01 2.010594634902826972e+00
3.050000000000000000e+01 -1.275330070983841380e-01 -1.999489201271495709e-01 -2.673075906862098705e+01 2.010598506060755408e+00
3.060000000000000142e+01 -1.347810723406307754e-01 -1.979141393898769252e-01 -2.671542300489830879e+01 2.010602391815016876e+00
3.070000000000000284e+01 -1.418524880120222431e-01 -1.955309379615806087e-01 -2.670008694117563763e+01 2.010606292185487476e+00
3.080000000000000071e+01 -1.487336303287514483e-01 -1.928068088669291913e-01 -2.668475087745296292e+01 2.010610207192046861e+00
3.090000000000000213e+01 -1.554112516236765551e-01 -1.897498410166256200e-01 -2.666941481373028822e+01 2.010614136854758094e+00
3.100000000000000000e+01 -1.618725047256928673e-01 -1.863687014905881789e-01 -2.665407875000761706e+01 2.010618081193675799e+00
3.110000000000000142e+01 -1.681049664862788728e-01 -1.826726167796571820e-01 -2.663874268628493880e+01 2.010622040229008700e+00
3.120000000000000284e+01 -1.740966604392793493e-01 -1.786713530745308864e-01 -2.662340662256226409e+01 2.010626013981008153e+00
3.130000000000000071e+01 -1.798360785554945773e-01 -1.743751955850243174e-01 -2.660807055883959293e+01 2.010630002470044531e+00
3.140000000000000213e+01 -1.853122020221478761e-01 -1.697949269801033723e-01 -2.659273449511691823e+01 2.010634005716547712e+00
3.150000000000000000e+01 -1.905145210628596264e-01 -1.649418049674786224e-01 -2.657739843139424352e+01 2.010638023741017300e+00
3.160000000000000142e+01 -1.954330537060433859e-01 -1.598275390521730344e-01 -2.656206236767157236e+01 2.010642056564102109e+00
3.170000000000000284e+01 -2.000583635155140372e-01 -1.544642665555190086e-01 -2.654672630394889410e+01 2.010646104206461171e+00
3.180000000000000071e+01 -2.043815762316016083e-01 -1.488645278885868117e-01 -2.653139024022622294e+01 2.010650166688868978e+00
3.190000000000000213e+01 -2.083943952848532066e-01 -1.430412411861392841e-01 -2.651605417650354823e+01 2.010654244032202165e+00
3.200000000000000000e+01 -2.120891161942749237e-01 -1.370076763076161774e-01 -2.650071811278087353e+01 2.010658336257383105e+00
3.210000000000000142e+01 -2.154586397714049750e-01 -1.307774282737722282e-01 -2.648538204905820237e+01 2.010662443385447418e+00
3.220000000000000284e+01 -2.184964841646776235e-01 -1.243643902045778737e-01 -2.647004598533552411e+01 2.010666565437475128e+00
3.230000000000000426e+01 -2.211967956843989003e-01 -1.177827257706512143e-01 -2.645470992161284940e+01 2.010670702434661727e+00
3.239999999999999858e+01 -2.235543584050457278e-01 -1.110468412671956201e-01 -2.643937385789017824e+01 2.010674854398268430e+00
3.250000000000000000e+01 -2.255646025476974181e-01 -1.041713573103923013e-01 -2.642403779416750353e+01 2.010679021349618623e+00
3.260000000000000142e+01 -2.272236115879460172e-01 -9.717108024791504262e-02 -2.640870173044482527e+01 2.010683203310101863e+00
3.270000000000000284e+01 -2.285281281350135529e-01 -9.006097332904947073e-02 -2.639336566672215412e+01 2.010687400301206296e+00
3.280000000000000426e+01 -2.294755585230172645e-01 -8.285612766912649196e-02 -2.637802960299947941e+01 2.010691612344455592e+00
3.289999999999999858e+01 -2.300639761429794650e-01 -7.557173310780850028e-02 -2.636269353927680825e+01 2.010695839461432488e+00
3.300000000000000000e+01 -2.302921235076575146e-01 -6.822304896210304448e-02 -2.634735747555413354e+01 2.010700081673781003e+00
3.310000000000000142e+01 -2.301594130258577120e-01 -6.082537477864483066e-02 -2.633202141183145528e+01 2.010704339003195784e+00
3.320000000000000284e+01 -2.296659265337416822e-01 -5.339402111098925235e-02 -2.631668534810878413e+01 2.010708611471366591e+00
3.330000000000000426e+01 -2.288124135347028854e-01 -4.594428037883307309e-02 -2.630134928438610942e+01 2.010712899100054685e+00
3.339999999999999858e+01 -2.276002882010686457e-01 -3.849139788960349862e-02 -2.628601322066343471e+01 2.010717201910973806e+00
3.350000000000000000e+01 -2.260316251215255257e-01 -3.105054303132641358e-02 -2.627067715694076355e+01 2.010721519925858569e+00
3.360000000000000142e+01 -2.241091538047127185e-01 -2.363678074192031645e-02 -2.625534109321808884e+01 2.010725853166418720e+00
3.370000000000000284e+01 -2.218362519807749178e-01 -1.626504326526617000e-02 -2.624000502949541058e+01 2.010730201654263194e+00
3.380000000000000426e+01 -2.192169376723312191e-01 -8.950102268312967041e-03 -2.622466896577273943e+01 2.010734565410920549e+00
3.389999999999999858e+01 -2.162558601027919081e-01 -1.706541375087945083e-03 -2.620933290205006472e+01 2.010738944457803434e+00
3.400000000000000000e+01 -2.129582894236992374e-01 5.451270860659265458e-03 -2.619399683832739356e+01 2.010743338816187276e+00
3.410000000000000142e+01 -2.093301053026073721e-01 1.250920745049788514e-02 -2.617866077460471885e+01 2.010747748507258237e+00
3.420000000000000284e+01 -2.053777844035310218e-01 1.945340893232367849e-02 -2.616332471088204059e+01 2.010752173552257549e+00
3.430000000000000426e+01 -2.011083867577179440e-01 2.627030871439713436e-02 -2.614798864715936944e+01 2.010756613972788376e+00
3.439999999999999858e+01 -1.965295410967944911e-01 3.294665777183893723e-02 -2.613265258343669473e+01 2.010761069791242583e+00
3.450000000000000000e+01 -1.916494291355231583e-01 3.946954865992565592e-02 -2.611731651971402002e+01 2.010765541031251047e+00
3.460000000000000142e+01 -1.864767688695567749e-01 4.582643877166518026e-02 -2.610198045599134886e+01 2.010770027718093544e+00
3.470000000000000284e+01 -1.810207969104162817e-01 5.200517283937031165e-02 -2.608664439226867060e+01 2.010774529878369243e+00
3.480000000000000426e+01 -1.752912498839133415e-01 5.799400459943426095e-02 -2.607130832854599589e+01 2.010779047539613007e+00
3.489999999999999858e+01 -1.692983449591568546e-01 6.378161761147185804e-02 -2.605597226482332474e+01 2.010783580729320619e+00
3.500000000000000000e+01 -1.630527595085725645e-01 6.935714518524487004e-02 -2.604063620110065003e+01 2.010788129474383457e+00
3.510000000000000142e+01 -1.565656099780551036e-01 7.471018936971904334e-02 -2.602530013737797887e+01 2.010792693800802056e+00
3.520000000000000284e+01 -1.498484299831922273e-01 7.983083899972905073e-02 -2.600996407365530061e+01 2.010797273733672785e+00
3.530000000000000426e+01 -1.429131476836502934e-01 8.470968673244633207e-02 -2.599462800993262590e+01 2.010801869297531130e+00
3.539999999999999858e+01 -1.357720624920658314e-01 8.933784508004893876e-02 -2.597929194620995474e+01 2.010806480516436068e+00
3.550000000000000000e+01 -1.284378211365760636e-01 9.370696138765752248e-02 -2.596395588248728004e+01 2.010811107414365306e+00
3.560000000000000142e+01 -1.209233931588393346e-01 9.780923173875319399e-02 -2.594861981876460533e+01 2.010815750015185088e+00
3.570000000000000284e+01 -1.132420458629888882e-01 1.016374137766096336e-01 -2.593328375504193062e+01 2.010820408342829602e+00
3.580000000000000426e+01 -1.054073187866030048e-01 1.051848383957174199e-01 -2.591794769131925591e+01 2.010825082421338283e+00
3.589999999999999858e+01 -9.743299773727191748e-02 1.084454203172496994e-01 -2.590261162759658120e+01 2.010829772274814076e+00
3.600000000000000000e+01 -8.933308843454565440e-02 1.114136675020329509e-01 -2.588727556387391004e+01 2.010834477927512243e+00
3.610000000000000142e+01 -8.112178983207474214e-02 1.140846894076779638e-01 -2.587193950015123534e+01 2.010839199403773758e+00
3.620000000000000284e+01 -7.281346714116951335e-02 1.164542040723932914e-01 -2.585660343642856418e+01 2.010843936728101244e+00
3.630000000000000426e+01 -6.442262463607183187e-02 1.185185440063482171e-01 -2.584126737270588592e+01 2.010848689925082144e+00
3.639999999999999858e+01 -5.596387827352437838e-02 1.202746609055537347e-01 -2.582593130898321121e+01 2.010853459019411815e+00
3.650000000000000000e+01 -4.745192818480377384e-02 1.217201291551662234e-01 -2.581059524526054005e+01 2.010858244035974352e+00
3.660000000000000142e+01 -3.890153110114920321e-02 1.228531481466146602e-01 -2.579525918153786535e+01 2.010863044999674720e+00
3.670000000000000284e+01 -3.032747274450628069e-02 1.236725433893673537e-01 -2.577992311781518708e+01 2.010867861935580869e+00
3.680000000000000426e+01 -2.174454026232140041e-02 1.241777664256915742e-01 -2.576458705409251593e+01 2.010872694868856225e+00
3.689999999999999858e+01 -1.316749473244839194e-02 1.243688935599817219e-01 -2.574925099036984122e+01 2.010877543824770797e+00
3.700000000000000000e+01 -4.611043808527792894e-03 1.242466233903682382e-01 -2.573391492664716651e+01 2.010882408828690071e+00
3.710000000000000142e+01 3.910185450077314009e-03 1.238122731765444323e-01 -2.571857886292449535e+01 2.010887289906077680e+00
3.720000000000000284e+01 1.238167351911268615e-02 1.230677740294884165e-01 -2.570324279920181709e+01 2.010892187082510496e+00
3.730000000000000426e+01 2.078903505356983344e-02 1.220156649551338707e-01 -2.568790673547914594e+01 2.010897100383660430e+00
3.739999999999999858e+01 2.911804521001722795e-02 1.206590857591461202e-01 -2.567257067175647123e+01 2.010902029835295757e+00
3.750000000000000000e+01 3.735466557352041389e-02 1.190017688254110390e-01 -2.565723460803379652e+01 2.010906975463284230e+00
3.760000000000000142e+01 4.548506966097456278e-02 1.170480298039010270e-01 -2.564189854431112536e+01 2.010911937293630825e+00
3.770000000000000284e+01 5.349566794498144401e-02 1.148027572056273121e-01 -2.562656248058845065e+01 2.010916915352446210e+00
3.780000000000000426e+01 6.137313234901661807e-02 1.122714009532778529e-01 -2.561122641686577239e+01 2.010921909666003593e+00
3.789999999999999858e+01 6.910442018482401694e-02 1.094599598925266037e-01 -2.559589035314310124e+01 2.010926920260782236e+00
3.800000000000000000e+01 7.667679746515029815e-02 1.063749683014349745e-01 -2.558055428942042653e+01 2.010931947163438149e+00
3.810000000000000142e+01 8.407786157553183426e-02 1.030234814295817453e-01 -2.556521822569775182e+01 2.010936990400996827e+00
3.820000000000000284e+01 9.129556324316995264e-02 9.941306008261863170e-02 -2.554988216197508066e+01 2.010942050000819492e+00
3.830000000000000426e+01 9.831822777494450549e-02 9.555175430850862406e-02 -2.553454609825240240e+01 2.010947125990742101e+00
3.840000000000000568e+01 1.051345755288353723e-01 9.144808619294554630e-02 -2.551921003452973125e+01 2.010952218399031377e+00
3.850000000000000000e+01 1.117337415676208090e-01 8.711103182194031291e-02 -2.550387397080705654e+01 2.010957327254482951e+00
3.860000000000000142e+01 1.181052944848099556e-01 8.255000243651533509e-02 -2.548853790708438183e+01 2.010962452586179783e+00
3.870000000000000284e+01 1.242392543424403056e-01 7.777482481637443268e-02 -2.547320184336171067e+01 2.010967594423330507e+00
3.880000000000000426e+01 1.301261097131641287e-01 7.279572094772188140e-02 -2.545786577963903241e+01 2.010972752795109564e+00
3.890000000000000568e+01 1.357568337846067896e-01 6.762328699092817752e-02 -2.544252971591635770e+01 2.010977927730303261e+00
3.900000000000000000e+01 1.411228994970299133e-01 6.226847161903843048e-02 -2.542719365219368655e+01 2.010983119257375940e+00
3.910000000000000142e+01 1.462162937049369948e-01 5.674255374600994939e-02 -2.541185758847101184e+01 2.010988327404380271e+00
3.920000000000000284e+01 1.510295303125906707e-01 5.105711970218100582e-02 -2.539652152474833358e+01 2.010993552199050516e+00
3.930000000000000426e+01 1.555556623919457926e-01 4.522403990417610264e-02 -2.538118546102566242e+01 2.010998793669053430e+00
3.940000000000000568e+01 1.597882932382850285e-01 3.925544504815038638e-02 -2.536584939730298771e+01 2.011004051841962958e+00
3.950000000000000000e+01 1.637215863594125576e-01 3.316370190103763022e-02 -2.535051333358031300e+01 2.011009326745452519e+00
3.960000000000000142e+01 1.673502743857978592e-01 2.696138870598073153e-02 -2.533517726985764185e+01 2.011014618407290122e+00
3.970000000000000284e+01 1.706696668699682062e-01 2.066127027570081875e-02 -2.531984120613496714e+01 2.011019926855429851e+00
3.980000000000000426e+01 1.736756569934094496e-01 1.427627280918172641e-02 -2.530450514241229243e+01 2.011025252118007867e+00
3.990000000000000568e+01 1.763647271396645011e-01 7.819458476587666518e-03 -2.528916907868961772e+01 2.011030594223318868e+00
4.000000000000000000e+01 1.787339533529097857e-01 1.303999841435937333e-03 -2.527383301496694301e+01 2.011035953199828530e+00
4.010000000000000142e+01 1.807810086649191128e-01 -5.256845861690271661e-03 -2.525849695124427186e+01 2.011041329076169060e+00
4.020000000000000284e+01 1.825041652826306371e-01 -1.184976251139265718e-02 -2.524316088752159715e+01 2.011046721881167620e+00
4.030000000000000426e+01 1.839022956576328305e-01 -1.846140092255465701e-02 -2.522782482379891889e+01 2.011052131643762841e+00
4.040000000000000568e+01 1.849748724069381067e-01 -2.507840464774271569e-02 -2.521248876007624773e+01 2.011057558393098965e+00
4.050000000000000000e+01 1.857219671228334257e-01 -3.168743570108859681e-02 -2.519715269635357302e+01 2.011063002158393509e+00
4.060000000000000142e+01 1.861442480520025256e-01 -3.827520017953812276e-02 -2.518181663263089831e+01 2.011068462969103354e+00
4.070000000000000284e+01 1.862429766620885274e-01 -4.482847369950643951e-02 -2.516648056890822716e+01 2.011073940854725350e+00
4.080000000000000426e+01 1.860200031146009014e-01 -5.133412663548418686e-02 -2.515114450518554889e+01 2.011079435844959296e+00
4.090000000000000568e+01 1.854777606310260285e-01 -5.777914908828250123e-02 -2.513580844146287774e+01 2.011084947969618675e+00
4.100000000000000000e+01 1.846192588012222913e-01 -6.415067554483387668e-02 -2.512047237774020303e+01 2.011090477258646203e+00
4.110000000000000142e+01 1.834480758158912317e-01 -7.043600919446589559e-02 -2.510513631401752832e+01 2.011096023742114713e+00
4.120000000000000284e+01 1.819683496653377031e-01 -7.662264582953841330e-02 -2.508980025029485716e+01 2.011101587450231598e+00
4.130000000000000426e+01 1.801847683179533810e-01 -8.269829732209763029e-02 -2.507446418657217890e+01 2.011107168413318380e+00
4.140000000000000568e+01 1.781025588875360943e-01 -8.865091459924719086e-02 -2.505912812284950419e+01 2.011112766661836471e+00
4.150000000000000000e+01 1.757274758419167526e-01 -9.446871009787129181e-02 -2.504379205912683304e+01 2.011118382226373846e+00
4.160000000000000142e+01 1.730657882420263138e-01 -1.001401796531829619e-01 -2.502845599540415833e+01 2.011124015137625509e+00
4.170000000000000284e+01 1.701242660722205591e-01 -1.056541237664928301e-01 -2.501311993168148362e+01 2.011129665426427682e+00
4.180000000000000426e+01 1.669101656696922453e-01 -1.109996682439114146e-01 -2.499778386795880891e+01 2.011135333123748037e+00
4.190000000000000568e+01 1.634312142858988237e-01 -1.161662841322094603e-01 -2.498244780423613420e+01 2.011141018260645730e+00
4.200000000000000000e+01 1.596955938289155441e-01 -1.211438069488436214e-01 -2.496711174051346305e+01 2.011146720868338456e+00
4.210000000000000142e+01 1.557119237888806296e-01 -1.259224551527780289e-01 -2.495177567679078834e+01 2.011152440978161149e+00
4.220000000000000284e+01 1.514892434180956093e-01 -1.304928478236907219e-01 -2.493643961306811363e+01 2.011158178621542003e+00
4.230000000000000426e+01 1.470369931705630684e-01 -1.348460215372778992e-01 -2.492110354934544247e+01 2.011163933830077077e+00
4.240000000000000568e+01 1.423649954555828989e-01 -1.389734463750543214e-01 -2.490576748562276421e+01 2.011169706635452137e+00
4.250000000000000000e+01 1.374834347460440476e-01 -1.428670410772928112e-01 -2.489043142190008950e+01 2.011175497069488838e+00
4.260000000000000142e+01 1.324028370607558125e-01 -1.465191872832345144e-01 -2.487509535817741835e+01 2.011181305164138067e+00
4.270000000000000284e+01 1.271340488944004143e-01 -1.499227428494210590e-01 -2.485975929445474364e+01 2.011187130951447966e+00
4.280000000000000426e+01 1.216882156011858812e-01 -1.530710542279570818e-01 -2.484442323073206538e+01 2.011192974463628325e+00
4.290000000000000568e+01 1.160767593030003209e-01 -1.559579678624323507e-01 -2.482908716700939422e+01 2.011198835732983081e+00
4.300000000000000000e+01 1.103113563526499225e-01 -1.585778406160308074e-01 -2.481375110328671951e+01 2.011204714791927639e+00
4.310000000000000142e+01 1.044039143901302064e-01 -1.609255491805461347e-01 -2.479841503956404836e+01 2.011210611673029280e+00
4.320000000000000284e+01 9.836654905956924988e-02 -1.629964984779769255e-01 -2.478307897584137365e+01 2.011216526408967198e+00
4.330000000000000426e+01 9.221156039902839163e-02 -1.647866290314362048e-01 -2.476774291211869539e+01 2.011222459032513843e+00
4.340000000000000568e+01 8.595140898222324022e-02 -1.662924232867813712e-01 -2.475240684839602423e+01 2.011228409576607756e+00
4.350000000000000000e+01 7.959869183380255397e-02 -1.675109109001038377e-01 -2.473707078467334952e+01 2.011234378074269191e+00
4.360000000000000142e+01 7.316611817288566633e-02 -1.684396729517853852e-01 -2.472173472095067481e+01 2.011240364558667615e+00
4.370000000000000284e+01 6.666648504072981984e-02 -1.690768451144795959e-01 -2.470639865722800366e+01 2.011246369063087069e+00
4.380000000000000426e+01 6.011265283466624837e-02 -1.694211197501168942e-01 -2.469106259350532540e+01 2.011252391620903079e+00
4.390000000000000568e+01 5.351752082676091565e-02 -1.694717469418373368e-01 -2.467572652978265069e+01 2.011258432265671914e+00
4.400000000000000000e+01 4.689400268318764942e-02 -1.692285344730521945e-01 -2.466039046605997953e+01 2.011264491031026225e+00
4.410000000000000142e+01 4.025500205078057225e-02 -1.686918467325115856e-01 -2.464505440233730482e+01 2.011270567950735000e+00
4.420000000000000284e+01 3.361338825200186481e-02 -1.678626025818952539e-01 -2.462971833861463367e+01 2.011276663058699565e+00
4.430000000000000426e+01 2.698197212212345014e-02 -1.667422721646517614e-01 -2.461438227489195896e+01 2.011282776388932714e+00
4.440000000000000568e+01 2.037348205825086078e-02 -1.653328726837785811e-01 -2.459904621116928070e+01 2.011288907975588458e+00
4.450000000000000000e+01 1.380054029481921941e-02 -1.636369631567282101e-01 -2.458371014744660954e+01 2.011295057852922064e+00
4.460000000000000142e+01 7.275639476515124646e-03 -1.616576381481620861e-01 -2.456837408372393483e+01 2.011301226055343339e+00
4.470000000000000284e+01 8.111195554435523831e-04 -1.593985205197913368e-01 -2.455303802000126012e+01 2.011307412617380663e+00
4.480000000000000426e+01 -5.580854943101044852e-03 -1.568637531854986111e-01 -2.453770195627858897e+01 2.011313617573664558e+00
4.490000000000000568e+01 -1.188831723163657345e-02 -1.540579899156922505e-01 -2.452236589255591070e+01 2.011319840959019611e+00
4.500000000000000000e+01 -1.809952013106284202e-02 -1.509863851965279058e-01 -2.450702982883323600e+01 2.011326082808305493e+00
4.510000000000000142e+01 -2.420295743360959678e-02 -1.476545831669670850e-01 -2.449169376511056484e+01 2.011332343156601254e+00
4.520000000000000284e+01 -3.018738474300589752e-02 -1.440687056706119740e-01 -2.447635770138789013e+01 2.011338622039071655e+00
4.530000000000000426e+01 -3.604183974085691661e-02 -1.402353394249868657e-01 -2.446102163766521898e+01 2.011344919491000471e+00
4.540000000000000568e+01 -4.175566184283430876e-02 -1.361615223613507897e-01 -2.444568557394254071e+01 2.011351235547859773e+00
4.550000000000000000e+01 -4.731851122253062647e-02 -1.318547291415733957e-01 -2.443034951021986600e+01 2.011357570245185578e+00
4.560000000000000142e+01 -5.272038714726045433e-02 -1.273228558943256261e-01 -2.441501344649719485e+01 2.011363923618683547e+00
4.570000000000000284e+01 -5.795164561808664738e-02 -1.225742042025010636e-01 -2.439967738277452014e+01 2.011370295704235645e+00
4.580000000000000426e+01 -6.300301626245587150e-02 -1.176174643619452703e-01 -2.438434131905184188e+01 2.011376686537741598e+00
4.590000000000000568e+01 -6.786561846129615660e-02 -1.124616979664446598e-01 -2.436900525532917072e+01 2.011383096155375139e+00
4.600000000000000000e+01 -7.253097668344767046e-02 -1.071163198307638759e-01 -2.435366919160649601e+01 2.011389524593328648e+00
4.610000000000000142e+01 -7.699103498896490982e-02 -1.015910793075342350e-01 -2.433833312788382131e+01 2.011395971887983247e+00
4.620000000000000284e+01 -8.123817069661279366e-02 -9.589604102472241987e-02 -2.432299706416115015e+01 2.011402438075883037e+00
4.630000000000000426e+01 -8.526520717037719410e-02 -9.004156508121133329e-02 -2.430766100043847544e+01 2.011408923193649834e+00
4.640000000000000568e+01 -8.906542572232388488e-02 -8.403828675127718306e-02 -2.429232493671580073e+01 2.011415427278083090e+00
4.650000000000000000e+01 -9.263257660215898359e-02 -7.789709571899638973e-02 -2.427698887299312602e+01 2.011421950366115041e+00
4.660000000000000142e+01 -9.596088905519424561e-02 -7.162911490456486119e-02 -2.426165280927045131e+01 2.011428492494796050e+00
4.670000000000000284e+01 -9.904508044375993914e-02 -6.524567890609526966e-02 -2.424631674554778016e+01 2.011435053701339903e+00
4.680000000000000426e+01 -1.018803643999467712e-01 -5.875831210886515998e-02 -2.423098068182510545e+01 2.011441634023079406e+00
4.690000000000000568e+01 -1.044624580179096401e-01 -5.217870650481575001e-02 -2.421564461810242719e+01 2.011448233497513449e+00
4.700000000000000000e+01 -1.067875880580579223e-01 -4.551869925499208575e-02 -2.420030855437975603e+01 2.011454852162252394e+00
4.710000000000000142e+01 -1.088524961646975264e-01 -3.879025005548580873e-02 -2.418497249065708132e+01 2.011461490055052703e+00
4.720000000000000284e+01 -1.106544430905066490e-01 -3.200541833059541985e-02 -2.416963642693440661e+01 2.011468147213828939e+00
4.730000000000000426e+01 -1.121912119136760089e-01 -2.517634031401901409e-02 -2.415430036321173546e+01 2.011474823676630663e+00
4.740000000000000568e+01 -1.134611102617104211e-01 -1.831520605171042121e-02 -2.413896429948905720e+01 2.011481519481638891e+00
4.750000000000000000e+01 -1.144629715217213850e-01 -1.143423637074693355e-02 -2.412362823576638604e+01 2.011488234667191399e+00
4.760000000000000142e+01 -1.151961550554462810e-01 -4.545659866893938215e-03 -2.410829217204371133e+01 2.011494969271756528e+00
4.770000000000000284e+01 -1.156605454116042542e-01 2.338310061846159398e-03 -2.409295610832103662e+01 2.011501723333947833e+00
4.780000000000000426e+01 -1.158565505415616870e-01 9.205498073209757159e-03 -2.407762004459836547e+01 2.011508496892528974e+00
4.790000000000000568e+01 -1.157850990336396491e-01 1.604378960447951433e-02 -2.406228398087568721e+01 2.011515289986416821e+00
4.800000000000000000e+01 -1.154476363587177840e-01 2.284115340880493034e-02 -2.404694791715301250e+01 2.011522102654640154e+00
4.810000000000000142e+01 -1.148461201568427292e-01 2.958566386348390753e-02 -2.403161185343034134e+01 2.011528934936436919e+00
4.820000000000000284e+01 -1.139830145595578936e-01 3.626552301697828773e-02 -2.401627578970766663e+01 2.011535786871091691e+00
4.830000000000000426e+01 -1.128612835731700598e-01 4.286908231790412943e-02 -2.400093972598499192e+01 2.011542658498137737e+00
4.840000000000000568e+01 -1.114843835368756059e-01 4.938486400535131715e-02 -2.398560366226231721e+01 2.011549549857198027e+00
4.850000000000000000e+01 -1.098562546650832528e-01 5.580158210327459956e-02 -2.397026759853964251e+01 2.011556460988041195e+00
4.860000000000000142e+01 -1.079813117091322078e-01 6.210816299207599228e-02 -2.395493153481697135e+01 2.011563391930619726e+00
4.870000000000000284e+01 -1.058644337392974089e-01 6.829376551778088000e-02 -2.393959547109429664e+01 2.011570342724988247e+00
4.880000000000000426e+01 -1.035109530877904999e-01 7.434780059408381547e-02 -2.392425940737162193e+01 2.011577313411403889e+00
4.890000000000000568e+01 -1.009266434646822475e-01 8.025995027820716221e-02 -2.390892334364895078e+01 2.011584304030230363e+00
4.900000000000000000e+01 -9.811770727421216531e-02 8.602018626587029648e-02 -2.389358727992627252e+01 2.011591314621976156e+00
4.910000000000000142e+01 -9.509076216669085091e-02 9.161878779107368587e-02 -2.387825121620359781e+01 2.011598345227355811e+00
4.920000000000000284e+01 -9.185282683720215335e-02 9.704635888661933274e-02 -2.386291515248092665e+01 2.011605395887165137e+00
4.930000000000000426e+01 -8.841130612150659152e-02 1.022938449768018981e-01 -2.384757908875825194e+01 2.011612466642404229e+00
4.940000000000000568e+01 -8.477397540054423808e-02 1.073525487819244895e-01 -2.383224302503557368e+01 2.011619557534211289e+00
4.950000000000000000e+01 -8.094896435772570842e-02 1.122141454892335438e-01 -2.381690696131290252e+01 2.011626668603843093e+00
4.960000000000000142e+01 -7.694474012029009491e-02 1.168706971854976406e-01 -2.380157089759022782e+01 2.011633799892746044e+00
4.970000000000000284e+01 -7.277008980929712545e-02 1.213146665066838353e-01 -2.378623483386755666e+01 2.011640951442554837e+00
4.980000000000000426e+01 -6.843410255167227396e-02 1.255389294936775646e-01 -2.377089877014488195e+01 2.011648123294929036e+00
4.990000000000000568e+01 -6.394615096807163002e-02 1.295367876310506983e-01 -2.375556270642220369e+01 2.011655315491857721e+00
5.000000000000000000e+01 -5.931587219337731282e-02 1.333019790384754877e-01 -2.374022664269953253e+01 2.011662528075350842e+00
5.010000000000000142e+01 -5.455314845539710467e-02 1.368286888155107461e-01 -2.372489057897685782e+01 2.011669761087622188e+00
5.020000000000000284e+01 -4.966808725070864100e-02 1.401115585001578012e-01 -2.370955451525418312e+01 2.011677014571044086e+00
5.030000000000000426e+01 -4.467100116781417413e-02 1.431456946462337509e-01 -2.369421845153151196e+01 2.011684288568139412e+00
5.040000000000000568e+01 -3.957238737707517023e-02 1.459266764945726935e-01 -2.367888238780883725e+01 2.011691583121588689e+00
5.050000000000000000e+01 -3.438290685077571157e-02 1.484505627262612537e-01 -2.366354632408615899e+01 2.011698898274247860e+00
5.060000000000000142e+01 -2.911336333361369197e-02 1.507138973003101790e-01 -2.364821026036348783e+01 2.011706234069098098e+00
5.070000000000000284e+01 -2.377468211542160120e-02 1.527137143468307590e-01 -2.363287419664081312e+01 2.011713590549287556e+00
5.080000000000000426e+01 -1.837788864826855537e-02 1.544475421332509313e-01 -2.361753813291814197e+01 2.011720967758169554e+00
5.090000000000000568e+01 -1.293408703579369476e-02 1.559134060792236598e-01 -2.360220206919546726e+01 2.011728365739180902e+00
5.100000000000000000e+01 -7.454438457697569811e-03 1.571098308279183786e-01 -2.358686600547278900e+01 2.011735784535986227e+00
5.110000000000000142e+01 -1.950139546569098613e-03 1.580358413751372648e-01 -2.357152994175011784e+01 2.011743224192391821e+00
5.120000000000000284e+01 3.567599222260575253e-03 1.586909632428438743e-01 -2.355619387802744313e+01 2.011750684752322105e+00
5.130000000000000426e+01 9.087575096246774953e-03 1.590752217222795029e-01 -2.354085781430476843e+01 2.011758166259948410e+00
5.140000000000000568e+01 1.459861452922562274e-02 1.591891401670203765e-01 -2.352552175058209727e+01 2.011765668759527337e+00
5.150000000000000000e+01 2.008959452715885358e-02 1.590337373612331073e-01 -2.351018568685941901e+01 2.011773192295510437e+00
5.160000000000000142e+01 2.554946383897014825e-02 1.586105239627855212e-01 -2.349484962313674430e+01 2.011780736912541556e+00
5.170000000000000284e+01 3.096726392871937059e-02 1.579214980262519663e-01 -2.347951355941407314e+01 2.011788302655363125e+00
5.180000000000000426e+01 3.633214970824476253e-02 1.569691396336978240e-01 -2.346417749569139843e+01 2.011795889568939621e+00
5.190000000000000568e+01 4.163340998455149211e-02 1.557564046228359644e-01 -2.344884143196872728e+01 2.011803497698412269e+00
5.200000000000000000e+01 4.686048757813469218e-02 1.542867174511586836e-01 -2.343350536824604902e+01 2.011811127089004891e+00
5.210000000000000142e+01 5.200299909248520119e-02 1.525639631950238828e-01 -2.341816930452337431e+01 2.011818777786204215e+00
5.220000000000000284e+01 5.705075427463667664e-02 1.505924787075564597e-01 -2.340283324080070315e+01 2.011826449835617758e+00
5.230000000000000426e+01 6.199377495473930300e-02 1.483770429619950260e-01 -2.338749717707802844e+01 2.011834143283001364e+00
5.240000000000000568e+01 6.682231351378982442e-02 1.459228665832460192e-01 -2.337216111335535373e+01 2.011841858174358233e+00
5.250000000000000000e+01 7.152687085063701156e-02 1.432355806139879451e-01 -2.335682504963267903e+01 2.011849594555775944e+00
5.260000000000000142e+01 7.609821382414636015e-02 1.403212245162737681e-01 -2.334148898591000432e+01 2.011857352473542804e+00
5.270000000000000284e+01 8.052739212033004079e-02 1.371862334489957758e-01 -2.332615292218732961e+01 2.011865131974154508e+00
5.280000000000000426e+01 8.480575453817638942e-02 1.338374248443257586e-01 -2.331081685846465845e+01 2.011872933104209338e+00
5.290000000000000568e+01 8.892496464313612292e-02 1.302819843013879875e-01 -2.329548079474198374e+01 2.011880755910532947e+00
5.300000000000000000e+01 9.287701577461390801e-02 1.265274508453881064e-01 -2.328014473101931259e+01 2.011888600440119301e+00
5.310000000000000142e+01 9.665424537908712255e-02 1.225817015585091568e-01 -2.326480866729663433e+01 2.011896466740101364e+00
5.320000000000000284e+01 1.002493486334918166e-01 1.184529356348530543e-01 -2.324947260357395962e+01 2.011904354857817268e+00
5.330000000000000426e+01 1.036553913550121303e-01 1.141496578787278698e-01 -2.323413653985128846e+01 2.011912264840764575e+00
5.340000000000000568e+01 1.068658221518706958e-01 1.096806616800866524e-01 -2.321880047612861375e+01 2.011920196736637578e+00
5.350000000000000000e+01 1.098744838147366759e-01 1.050550115122070582e-01 -2.320346441240593549e+01 2.011928150593281117e+00
5.360000000000000142e+01 1.126756239181576080e-01 1.002820249664363450e-01 -2.318812834868326433e+01 2.011936126458733209e+00
5.370000000000000284e+01 1.152639046141304136e-01 9.537125438218470308e-02 -2.317279228496058963e+01 2.011944124381184640e+00
5.380000000000000426e+01 1.176344116137363754e-01 9.033246808908756975e-02 -2.315745622123791492e+01 2.011952144409049126e+00
5.390000000000000568e+01 1.197826623226327797e-01 8.517563130828943729e-02 -2.314212015751524376e+01 2.011960186590886490e+00
5.400000000000000000e+01 1.217046131397738068e-01 7.991088675145127662e-02 -2.312678409379256550e+01 2.011968250975431971e+00
5.410000000000000142e+01 1.233966658902174024e-01 7.454853494277231818e-02 -2.311144803006989434e+01 2.011976337611623311e+00
5.420000000000000284e+01 1.248556733916794392e-01 6.909901432178514047e-02 -2.309611196634721964e+01 2.011984446548565231e+00
5.430000000000000426e+01 1.260789441493857521e-01 6.357288114397148526e-02 -2.308077590262454493e+01 2.011992577835540086e+00
5.440000000000000568e+01 1.270642461604439832e-01 5.798078923476660679e-02 -2.306543983890187377e+01 2.012000731522038510e+00
5.450000000000000000e+01 1.278098098427730145e-01 5.233346962776296019e-02 -2.305010377517919551e+01 2.012008907657682588e+00
5.460000000000000142e+01 1.283143300654442931e-01 4.664171012293807927e-02 -2.303476771145652080e+01 2.012017106292345758e+00
5.470000000000000284e+01 1.285769672953349929e-01 4.091633481669817302e-02 -2.301943164773384964e+01 2.012025327476018699e+00
5.480000000000000426e+01 1.285973478538579295e-01 3.516818362358838101e-02 -2.300409558401117494e+01 2.012033571258936782e+00
5.490000000000000568e+01 1.283755632825382409e-01 2.940809184796125755e-02 -2.298875952028850023e+01 2.012041837691468160e+00
5.500000000000000000e+01 1.279121688344680152e-01 2.364686982926023778e-02 -2.297342345656582907e+01 2.012050126824209251e+00
5.510000000000000142e+01 1.272081810789366663e-01 1.789528270520210698e-02 -2.295808739284315081e+01 2.012058438707902575e+00
5.520000000000000284e+01 1.262650746453386486e-01 1.216403033479679027e-02 -2.294275132912047965e+01 2.012066773393542007e+00
5.530000000000000426e+01 1.250847781015106963e-01 6.463727405786215234e-03 -2.292741526539780494e+01 2.012075130932221345e+00
5.540000000000000568e+01 1.236696689824505063e-01 8.048837813019173127e-04 -2.291207920167513024e+01 2.012083511375307054e+00
5.550000000000000000e+01 1.220225679859867213e-01 -4.802114895719433209e-03 -2.289674313795245908e+01 2.012091914774308155e+00
5.560000000000000142e+01 1.201467323364929923e-01 -1.034702629161205790e-02 -2.288140707422978082e+01 2.012100341180938390e+00
5.570000000000000284e+01 1.180458483491249599e-01 -1.581977013421863310e-02 -2.286607101050710611e+01 2.012108790647089585e+00
5.580000000000000426e+01 1.157240231942874426e-01 -2.121044659851569966e-02 -2.285073494678443495e+01 2.012117263224879160e+00
5.590000000000000568e+01 1.131857758927442281e-01 -2.650935427978111381e-02 -2.283539888306176024e+01 2.012125758966576861e+00
5.600000000000000000e+01 1.104360275566690364e-01 -3.170700773827245245e-02 -2.282006281933908198e+01 2.012134277924678472e+00
5.610000000000000142e+01 1.074800908930023113e-01 -3.679415456745103313e-02 -2.280472675561641083e+01 2.012142820151845868e+00
5.620000000000000284e+01 1.043236590033706640e-01 -4.176179196666049420e-02 -2.278939069189373612e+01 2.012151385700951423e+00
5.630000000000000426e+01 1.009727934881334693e-01 -4.660118278464251557e-02 -2.277405462817106496e+01 2.012159974625065129e+00
5.640000000000000568e+01 9.743391189494500504e-02 -5.130387100081464785e-02 -2.275871856444839025e+01 2.012168586977460816e+00
5.650000000000000000e+01 9.371377452666834751e-02 -5.586169662850620082e-02 -2.274338250072571199e+01 2.012177222811574850e+00
5.660000000000000142e+01 8.981947063948143850e-02 -6.026680999853736842e-02 -2.272804643700304084e+01 2.012185882181088736e+00
5.670000000000000284e+01 8.575840406369883429e-02 -6.451168541324901751e-02 -2.271271037328036613e+01 2.012194565139845182e+00
5.680000000000000426e+01 8.153827826525238132e-02 -6.858913413657130587e-02 -2.269737430955769142e+01 2.012203271741915600e+00
5.690000000000000568e+01 7.716708089284270156e-02 -7.249231670147529560e-02 -2.268203824583502026e+01 2.012212002041532610e+00
5.700000000000000000e+01 7.265306782712227518e-02 -7.621475451803305656e-02 -2.266670218211234555e+01 2.012220756093178409e+00
5.710000000000000142e+01 6.800474677422690961e-02 -7.975034075168087322e-02 -2.265136611838966729e+01 2.012229533951497285e+00
5.720000000000000284e+01 6.323086043255425615e-02 -8.309335046804909586e-02 -2.263603005466699614e+01 2.012238335671367118e+00
5.730000000000000426e+01 5.834036926208704954e-02 -8.623845001337140936e-02 -2.262069399094432143e+01 2.012247161307829213e+00
5.740000000000000568e+01 5.334243390069334095e-02 -8.918070562565247328e-02 -2.260535792722165027e+01 2.012256010916170457e+00
5.750000000000000000e+01 4.824639724770649757e-02 -9.191559125917031503e-02 -2.259002186349897556e+01 2.012264884551878019e+00
5.760000000000000142e+01 4.306176626389391499e-02 -9.443899560639479329e-02 -2.257468579977629730e+01 2.012273782270603828e+00
5.770000000000000284e+01 3.779819351291987400e-02 -9.674722831698866210e-02 -2.255934973605362615e+01 2.012282704128248056e+00
5.780000000000000426e+01 3.246545848395784861e-02 -9.883702539088574934e-02 -2.254401367233095144e+01 2.012291650180925817e+00
5.790000000000000568e+01 2.707344873514878555e-02 -1.007055537520294974e-01 -2.252867760860827673e+01 2.012300620484894775e+00
5.800000000000000000e+01 2.163214088415069472e-02 -1.023504149865559071e-01 -2.251334154488560557e+01 2.012309615096706139e+00
5.810000000000000142e+01 1.615158149615796013e-02 -1.037696482451389568e-01 -2.249800548116292731e+01 2.012318634073070100e+00
5.820000000000000284e+01 1.064186789193218886e-02 -1.049617323103044370e-01 -2.248266941744025260e+01 2.012327677470904685e+00
5.830000000000000426e+01 5.113128922892265851e-03 -1.059255868176432885e-01 -2.246733335371758145e+01 2.012336745347381939e+00
5.840000000000000568e+01 -4.244942542761660190e-04 -1.066605726453605379e-01 -2.245199728999490674e+01 2.012345837759828004e+00
5.850000000000000000e+01 -5.960867370469951493e-03 -1.071664914601507673e-01 -2.243666122627223558e+01 2.012354954765816384e+00
5.860000000000000142e+01 -1.148588215820747944e-02 -1.074435844336642659e-01 -2.242132516254955732e+01 2.012364096423158610e+00
5.870000000000000284e+01 -1.698947536489435473e-02 -1.074925301306632747e-01 -2.240598909882688261e+01 2.012373262789815431e+00
5.880000000000000426e+01 -2.246164761537654958e-02 -1.073144415722528666e-01 -2.239065303510421145e+01 2.012382453924015380e+00
5.890000000000000568e+01 -2.789248209920268395e-02 -1.069108624926872059e-01 -2.237531697138153675e+01 2.012391669884193490e+00
5.900000000000000000e+01 -3.327216304359841698e-02 -1.062837627853827210e-01 -2.235998090765886204e+01 2.012400910728985526e+00
5.910000000000000142e+01 -3.859099393431632274e-02 -1.054355331639521831e-01 -2.234464484393618733e+01 2.012410176517259952e+00
5.920000000000000284e+01 -4.383941546103479331e-02 -1.043689790402660689e-01 -2.232930878021351262e+01 2.012419467308101950e+00
5.930000000000000426e+01 -4.900802313974303437e-02 -1.030873136379036048e-01 -2.231397271649083791e+01 2.012428783160817858e+00
5.940000000000000568e+01 -5.408758459443310795e-02 -1.015941503603800949e-01 -2.229863665276816675e+01 2.012438124134912965e+00
5.950000000000000000e+01 -5.906905645563896579e-02 -9.989349442044147265e-02 -2.228330058904549205e+01 2.012447490290167895e+00
5.960000000000000142e+01 -6.394360084903491503e-02 -9.798973376357204834e-02 -2.226796452532282089e+01 2.012456881686504051e+00
5.970000000000000284e+01 -6.870260144825371396e-02 -9.588762929044092331e-02 -2.225262846160014263e+01 2.012466298384159025e+00
5.980000000000000426e+01 -7.333767905184285230e-02 -9.359230441001685497e-02 -2.223729239787746792e+01 2.012475740443521399e+00
5.990000000000000568e+01 -7.784070667153851486e-02 -9.110923394166178801e-02 -2.222195633415479676e+01 2.012485207925244435e+00
6.000000000000000000e+01 -8.220382408982213063e-02 -8.844423238496627870e-02 -2.220662027043212206e+01 2.012494700890182120e+00
6.010000000000000142e+01 -8.641945187166735765e-02 -8.560344159324234647e-02 -2.219128420670944379e+01 2.012504219399423810e+00
6.020000000000000284e+01 -9.048030480228712313e-02 -8.259331786054757707e-02 -2.217594814298677264e+01 2.012513763514311993e+00
6.030000000000000426e+01 -9.437940472233195821e-02 -7.942061846386751223e-02 -2.216061207926409793e+01 2.012523333296404093e+00
6.040000000000000568e+01 -9.811009275023897802e-02 -7.609238767720502561e-02 -2.214527601554142322e+01 2.012532928807439614e+00
6.050000000000000000e+01 -1.016660408547187117e-01 -7.261594228886625313e-02 -2.212993995181875206e+01 2.012542550109448491e+00
6.060000000000000142e+01 -1.050412627728132958e-01 -6.899885665659348521e-02 -2.211460388809607380e+01 2.012552197264680487e+00
6.070000000000000284e+01 -1.082301242446279399e-01 -6.524894731785027546e-02 -2.209926782437340265e+01 2.012561870335609182e+00
6.080000000000000426e+01 -1.112273525500530741e-01 -6.137425720209712526e-02 -2.208393176065072794e+01 2.012571569384924430e+00
6.090000000000000568e+01 -1.140280453378243325e-01 -5.738303946109619968e-02 -2.206859569692805323e+01 2.012581294475593197e+00
6.100000000000000000e+01 -1.166276787193823855e-01 -5.328374095917399328e-02 -2.205325963320538207e+01 2.012591045670753420e+00
6.110000000000000142e+01 -1.190221146310198735e-01 -4.908498545399693491e-02 -2.203792356948270381e+01 2.012600823033867670e+00
6.120000000000000284e+01 -1.212076074376151058e-01 -4.479555649398407613e-02 -2.202258750576002910e+01 2.012610626628561938e+00
6.130000000000000426e+01 -1.231808097774472061e-01 -4.042438007935730826e-02 -2.200725144203735795e+01 2.012620456518696255e+00
6.140000000000000568e+01 -1.249387776382622217e-01 -3.598050710387235007e-02 -2.199191537831468324e+01 2.012630312768439289e+00
6.150000000000000000e+01 -1.264789746499885015e-01 -3.147309562618907930e-02 -2.197657931459200853e+01 2.012640195442133351e+00
6.160000000000000142e+01 -1.277992756026083143e-01 -2.691139299606484792e-02 -2.196124325086933737e+01 2.012650104604393864e+00
6.170000000000000284e+01 -1.288979691682974049e-01 -2.230471787025112632e-02 -2.194590718714665911e+01 2.012660040320080945e+00
6.180000000000000426e+01 -1.297737598398940040e-01 -1.766244216071941042e-02 -2.193057112342398796e+01 2.012670002654260326e+00
6.190000000000000568e+01 -1.304257690761815025e-01 -1.299397293515821943e-02 -2.191523505970131325e+01 2.012679991672303270e+00
6.200000000000000000e+01 -1.308535356541346562e-01 -8.308734320978198792e-03 -2.189989899597863854e+01 2.012690007439740025e+00
6.210000000000000142e+01 -1.310570152388411402e-01 -3.616149432881351784e-03 -2.188456293225596738e+01 2.012700050022438347e+00
6.220000000000000284e+01 -1.310365791595858032e-01 1.074377634118171007e-03 -2.186922686853328912e+01 2.012710119486453397e+00
6.230000000000000426e+01 -1.307930124136670313e-01 5.753479711272675885e-03 -2.185389080481061441e+01 2.012720215898119225e+00
6.240000000000000568e+01 -1.303275108904581592e-01 1.041184433808331651e-02 -2.183855474108794326e+01 2.012730339323990147e+00
6.250000000000000000e+01 -1.296416778304519957e-01 1.504023137125941496e-02 -2.182321867736526855e+01 2.012740489830888713e+00
6.260000000000000142e+01 -1.287375195302572217e-01 1.962949040434773182e-02 -2.180788261364259029e+01 2.012750667485886602e+00
6.270000000000000284e+01 -1.276174402941358532e-01 2.417057795242342697e-02 -2.179254654991991913e+01 2.012760872356320174e+00
6.280000000000000426e+01 -1.262842366593723009e-01 2.865457437622439402e-02 -2.177721048619724442e+01 2.012771104509733622e+00
6.290000000000000568e+01 -1.247410908925145889e-01 3.307270051703817965e-02 -2.176187442247457327e+01 2.012781364013972230e+00
6.300000000000000000e+01 -1.229915637837392661e-01 3.741633400129134451e-02 -2.174653835875189856e+01 2.012791650937121535e+00
6.310000000000000142e+01 -1.210395867498509082e-01 4.167702520039270886e-02 -2.173120229502922385e+01 2.012801965347521094e+00
6.320000000000000284e+01 -1.188894532598598341e-01 4.584651280082969321e-02 -2.171586623130654914e+01 2.012812307313756488e+00
6.330000000000000426e+01 -1.165458096124309534e-01 4.991673896819220219e-02 -2.170053016758387443e+01 2.012822676904680641e+00
6.340000000000000568e+01 -1.140136450694034242e-01 5.387986407310525749e-02 -2.168519410386119972e+01 2.012833074189408045e+00
6.350000000000000000e+01 -1.112982813815848321e-01 5.772828094871047117e-02 -2.166985804013852857e+01 2.012843499237331635e+00
6.360000000000000142e+01 -1.084053617174130790e-01 6.145462866540334773e-02 -2.165452197641585386e+01 2.012853952118062395e+00
6.370000000000000284e+01 -1.053408390212178941e-01 6.505180578306980765e-02 -2.163918591269317560e+01 2.012864432901493306e+00
6.380000000000000426e+01 -1.021109638294284139e-01 6.851298307237377316e-02 -2.162384984897050444e+01 2.012874941657819772e+00
6.390000000000000568e+01 -9.872227155812367261e-02 7.183161567226703514e-02 -2.160851378524782973e+01 2.012885478457413502e+00
6.400000000000000000e+01 -9.518156930272991811e-02 7.500145466565921737e-02 -2.159317772152515502e+01 2.012896043371008581e+00
6.410000000000000853e+01 -9.149592216201962724e-02 7.801655805820038869e-02 -2.157784165780248387e+01 2.012906636469544264e+00
6.420000000000000284e+01 -8.767263912356822175e-02 8.087130112979515340e-02 -2.156250559407980560e+01 2.012917257824228923e+00
6.429999999999999716e+01 -8.371925853634197556e-02 8.356038615606313502e-02 -2.154716953035713445e+01 2.012927907506585345e+00
6.440000000000000568e+01 -7.964353319384306906e-02 8.607885146958343947e-02 -2.153183346663445974e+01 2.012938585588361473e+00
6.450000000000000000e+01 -7.545341506887250083e-02 8.842207985496164380e-02 -2.151649740291178503e+01 2.012949292141573032e+00
6.460000000000000853e+01 -7.115703971548437146e-02 9.058580626216633513e-02 -2.150116133918911387e+01 2.012960027238549721e+00
6.470000000000000284e+01 -6.676271038192872764e-02 9.256612482004203390e-02 -2.148582527546643561e+01 2.012970790951868150e+00
6.479999999999999716e+01 -6.227888185720378139e-02 9.435949515055565284e-02 -2.147048921174376090e+01 2.012981583354374937e+00
6.490000000000000568e+01 -5.771414408393392426e-02 9.596274796007114860e-02 -2.145515314802108975e+01 2.012992404519201362e+00
6.500000000000000000e+01 -5.307720557528906175e-02 9.737308991205463615e-02 -2.143981708429841504e+01 2.013003254519744711e+00
6.510000000000000853e+01 -4.837687665651121266e-02 9.858810776660546782e-02 -2.142448102057574033e+01 2.013014133429709140e+00
6.520000000000000284e+01 -4.362205257693543836e-02 9.960577178223084527e-02 -2.140914495685306562e+01 2.013025041323035058e+00
6.529999999999999716e+01 -3.882169651282720013e-02 1.004244383819766911e-01 -2.139380889313039091e+01 2.013035978273968851e+00
6.540000000000000568e+01 -3.398482250070538474e-02 1.010428520700294708e-01 -2.137847282940771976e+01 2.013046944357034018e+00
6.550000000000000000e+01 -2.912047833317759835e-02 1.014601466108221439e-01 -2.136313676568504505e+01 2.013057939647050709e+00
6.560000000000000853e+01 -2.423772844353657557e-02 1.016758454593621602e-01 -2.134780070196237034e+01 2.013068964219091317e+00
6.570000000000000284e+01 -1.934563682255580411e-02 1.016898614511143745e-01 -2.133246463823969918e+01 2.013080018148527550e+00
6.579999999999999716e+01 -1.445324998691561828e-02 1.015024957542976364e-01 -2.131712857451702092e+01 2.013091101511050418e+00
6.590000000000000568e+01 -9.569580042260933742e-03 1.011144360827831018e-01 -2.130179251079434621e+01 2.013102214382570754e+00
6.600000000000000000e+01 -4.703587866345382111e-03 1.005267541862174679e-01 -2.128645644707167506e+01 2.013113356839337342e+00
6.610000000000000853e+01 1.358335563898072453e-04 9.974090261217215259e-02 -2.127112038334900035e+01 2.013124528957885406e+00
6.620000000000000284e+01 4.939875611599856518e-03 9.875871075937454890e-02 -2.125578431962632209e+01 2.013135730815011737e+00
6.629999999999999716e+01 9.699830323193672776e-03 9.758238022593737626e-02 -2.124044825590365093e+01 2.013146962487838643e+00
6.640000000000000568e+01 1.440710637084712149e-02 9.621447946352726377e-02 -2.122511219218097622e+01 2.013158224053777090e+00
6.650000000000000000e+01 1.905324483754475273e-02 9.465793775601441529e-02 -2.120977612845830507e+01 2.013169515590506276e+00
6.660000000000000853e+01 2.362993465264793397e-02 9.291603852596547197e-02 -2.119444006473563036e+01 2.013180837176015814e+00
6.670000000000000284e+01 2.812902770200704713e-02 9.099241199548437076e-02 -2.117910400101295210e+01 2.013192188888611067e+00
6.679999999999999716e+01 3.254255358367377782e-02 8.889102720764180399e-02 -2.116376793729028094e+01 2.013203570806862519e+00
6.690000000000000568e+01 3.686273397245694999e-02 8.661618343113616780e-02 -2.114843187356760623e+01 2.013214983009649739e+00
6.700000000000000000e+01 4.108199657876344252e-02 8.417250096685188754e-02 -2.113309580984493152e+01 2.013226425576188028e+00
6.710000000000000853e+01 4.519298866714155372e-02 8.156491136980295598e-02 -2.111775974612226037e+01 2.013237898585960028e+00
6.720000000000000284e+01 4.918859011569118311e-02 7.879864711673988109e-02 -2.110242368239958211e+01 2.013249402118727716e+00
6.729999999999999716e+01 5.306192599352870659e-02 7.587923072977248440e-02 -2.108708761867690740e+01 2.013260936254621214e+00
6.740000000000000568e+01 5.680637862832746410e-02 7.281246338775833327e-02 -2.107175155495423624e+01 2.013272501074029108e+00
6.750000000000000000e+01 6.041559915245348078e-02 6.960441304356973502e-02 -2.105641549123156153e+01 2.013284096657657951e+00
6.760000000000000853e+01 6.388351849672589677e-02 6.626140207104366797e-02 -2.104107942750889038e+01 2.013295723086543365e+00
6.770000000000000284e+01 6.720435782205955166e-02 6.278999447228832131e-02 -2.102574336378621567e+01 2.013307380441999861e+00
6.779999999999999716e+01 7.037263836603756262e-02 5.919698266153295557e-02 -2.101040730006353741e+01 2.013319068805647483e+00
6.790000000000000568e+01 7.338319068741228079e-02 5.548937386271732275e-02 -2.099507123634086625e+01 2.013330788259488635e+00
6.800000000000000000e+01 7.623116329870872898e-02 5.167437613875486974e-02 -2.097973517261819154e+01 2.013342538885739774e+00
6.810000000000000853e+01 7.891203066321833548e-02 4.775938408522990841e-02 -2.096439910889551683e+01 2.013354320767001493e+00
6.820000000000000284e+01 8.142160055406699737e-02 4.375196421707856081e-02 -2.094906304517284568e+01 2.013366133986179030e+00
6.829999999999999716e+01 8.375602075449289918e-02 3.965984007134096961e-02 -2.093372698145016741e+01 2.013377978626468057e+00
6.840000000000000568e+01 8.591178509391007856e-02 3.549087706456455216e-02 -2.091839091772749271e+01 2.013389854771407972e+00
6.850000000000000000e+01 8.788573881090558371e-02 3.125306712369860240e-02 -2.090305485400482155e+01 2.013401762504873460e+00
6.860000000000000853e+01 8.967508322963643752e-02 2.695451312942688180e-02 -2.088771879028214684e+01 2.013413701910990117e+00
6.870000000000000284e+01 9.127737975251833114e-02 2.260341319701887966e-02 -2.087238272655947569e+01 2.013425673074313860e+00
6.879999999999999716e+01 9.269055315324344069e-02 1.820804482464393609e-02 -2.085704666283679742e+01 2.013437676079640415e+00
6.890000000000000568e+01 9.391289417532128203e-02 1.377674894534647830e-02 -2.084171059911412272e+01 2.013449711012103016e+00
6.900000000000000000e+01 9.494306142856392960e-02 9.317913903708128012e-03 -2.082637453539145156e+01 2.013461777957222587e+00
6.910000000000000853e+01 9.578008258181200385e-02 4.839959398584651844e-03 -2.081103847166877685e+01 2.013473877000772738e+00
6.920000000000000284e+01 9.642335485784406246e-02 3.513204133724253373e-04 -2.079570240794609859e+01 2.013486008228888124e+00
6.929999999999999716e+01 9.687264482222399109e-02 -4.139568830758048011e-03 -2.078036634422342743e+01 2.013498171728052011e+00
6.940000000000000568e+01 9.712808747971428402e-02 -8.624290867718441972e-03 -2.076503028050075272e+01 2.013510367585059857e+00
6.950000000000000000e+01 9.719018467318522869e-02 -1.309446090132244077e-02 -2.074969421677807802e+01 2.013522595887041078e+00
6.960000000000000853e+01 9.705980279523679366e-02 -1.754174260233713409e-02 -2.073435815305540686e+01 2.013534856721467925e+00
6.970000000000000284e+01 9.673816981995286834e-02 -2.195786376916941673e-02 -2.071902208933273215e+01 2.013547150176157707e+00
6.979999999999999716e+01 9.622687165645385510e-02 -2.633463181384972443e-02 -2.070368602561005744e+01 2.013559476339245702e+00
6.990000000000000568e+01 9.552784784344600655e-02 -3.066394904924319223e-02 -2.068834996188738273e+01 2.013571835299233559e+00
7.000000000000000000e+01 9.464338658406497296e-02 -3.493782775017176268e-02 -2.067301389816470802e+01 2.013584227144936900e+00
7.010000000000000853e+01 9.357611914169178258e-02 -3.914840495413690613e-02 -2.065767783444203687e+01 2.013596651965529283e+00
7.020000000000000284e+01 9.232901360496431620e-02 -4.328795698467595432e-02 -2.064234177071936216e+01 2.013609109850532874e+00
7.029999999999999716e+01 9.090536803461625459e-02 -4.734891365956907239e-02 -2.062700570699668390e+01 2.013621600889822005e+00
7.040000000000000568e+01 8.930880301399669874e-02 -5.132387216698698629e-02 -2.061166964327401274e+01 2.013634125173585421e+00
7.050000000000000000e+01 8.754325360891630770e-02 -5.520561058005952343e-02 -2.059633357955133803e+01 2.013646682792394671e+00
7.060000000000000853e+01 8.561296076525955201e-02 -5.898710098381224065e-02 -2.058099751582866332e+01 2.013659273837165919e+00
7.070000000000000284e+01 8.352246215366522508e-02 -6.266152219798440393e-02 -2.056566145210599217e+01 2.013671898399153282e+00
7.079999999999999716e+01 8.127658248449051714e-02 -6.622227206224871876e-02 -2.055032538838331391e+01 2.013684556569971029e+00
7.090000000000000568e+01 7.888042331516170735e-02 -6.966297927324890948e-02 -2.053498932466064275e+01 2.013697248441618015e+00
7.100000000000000000e+01 7.633935236344738251e-02 -7.297751474377266179e-02 -2.051965326093796804e+01 2.013709974106399070e+00
7.110000000000000853e+01 7.365899235944123324e-02 -7.616000246778067972e-02 -2.050431719721529333e+01 2.013722733657000497e+00
7.120000000000000284e+01 7.084520944764258199e-02 -7.920482987469525116e-02 -2.048898113349262218e+01 2.013735527186479857e+00
7.129999999999999716e+01 6.790410117110112775e-02 -8.210665764717174631e-02 -2.047364506976994392e+01 2.013748354788263750e+00
7.140000000000000568e+01 6.484198405847020619e-02 -8.486042899656721927e-02 -2.045830900604726921e+01 2.013761216556087419e+00
7.150000000000000000e+01 6.166538083600249520e-02 -8.746137836906719976e-02 -2.044297294232459805e+01 2.013774112584121312e+00
7.160000000000000853e+01 5.838100729812371881e-02 -8.990503957604717433e-02 -2.042763687860192334e+01 2.013787042966857399e+00
7.170000000000000284e+01 5.499575885137835546e-02 -9.218725333223522223e-02 -2.041230081487924863e+01 2.013800007799159353e+00
7.179999999999999716e+01 5.151669676945810211e-02 -9.430417418607218993e-02 -2.039696475115657393e+01 2.013813007176292302e+00
7.190000000000000568e+01 4.795103417841486276e-02 -9.625227683959237945e-02 -2.038162868743389922e+01 2.013826041193845118e+00
7.200000000000000000e+01 4.430612180196171618e-02 -9.802836183650889823e-02 -2.036629262371122806e+01 2.013839109947824557e+00
7.210000000000000853e+01 4.058943349835366504e-02 -9.962956062075614683e-02 -2.035095655998855335e+01 2.013852213534576219e+00
7.220000000000000284e+01 3.680855160816944721e-02 -1.010533399504127822e-01 -2.033562049626587864e+01 2.013865352050840940e+00
7.229999999999999716e+01 3.297115215276563704e-02 -1.022975056627162121e-01 -2.032028443254320749e+01 2.013878525593729485e+00
7.240000000000000568e+01 2.908498990117064364e-02 -1.033602057892600568e-01 -2.030494836882052923e+01 2.013891734260751853e+00
7.250000000000000000e+01 2.515788334128074913e-02 -1.042399330085468645e-01 -2.028961230509785452e+01 2.013904978149770653e+00
7.260000000000000853e+01 2.119769958265365489e-02 -1.049355264447865144e-01 -2.027427624137518336e+01 2.013918257359046393e+00
7.270000000000000284e+01 1.721233921519829332e-02 -1.054461728011348298e-01 -2.025894017765250865e+01 2.013931571987232605e+00
7.279999999999999716e+01 1.320972116184614305e-02 -1.057714068340788599e-01 -2.024360411392983039e+01 2.013944922133334536e+00
7.290000000000000568e+01 9.197767542585220599e-03 -1.059111111691972418e-01 -2.022826805020715923e+01 2.013958307896792199e+00
7.300000000000000000e+01 5.184388588713653191e-03 -1.058655154558605371e-01 -2.021293198648448453e+01 2.013971729377409314e+00
7.310000000000000853e+01 1.177467629493423066e-03 -1.056351948740366642e-01 -2.019759592276181337e+01 2.013985186675375516e+00
7.320000000000000284e+01 -2.815153820062186486e-03 -1.052210679868939569e-01 -2.018225985903913866e+01 2.013998679891281451e+00
7.329999999999999716e+01 -6.785690837079616164e-03 -1.046243939552672919e-01 -2.016692379531646040e+01 2.014012209126123665e+00
7.340000000000000568e+01 -1.072642971638048011e-02 -1.038467691155712525e-01 -2.015158773159378924e+01 2.014025774481290831e+00
7.350000000000000000e+01 -1.462974240541533091e-02 -1.028901229297717185e-01 -2.013625166787111453e+01 2.014039376058543329e+00
7.360000000000000853e+01 -1.848810073136606877e-02 -1.017567133227022524e-01 -2.012091560414843983e+01 2.014053013960085181e+00
7.370000000000000284e+01 -2.229409038887216962e-02 -1.004491214079375333e-01 -2.010557954042576867e+01 2.014066688288474349e+00
7.379999999999999716e+01 -2.604042466230628919e-02 -9.897024562507797385e-02 -2.009024347670309041e+01 2.014080399146727096e+00
7.390000000000000568e+01 -2.971995786332865680e-02 -9.732329529234576282e-02 -2.007490741298041570e+01 2.014094146638228722e+00
7.400000000000000000e+01 -3.332569844959377969e-02 -9.551178359340370405e-02 -2.005957134925774454e+01 2.014107930866770868e+00
7.410000000000000853e+01 -3.685082181146266678e-02 -9.353952001428121610e-02 -2.004423528553506983e+01 2.014121751936562621e+00
7.420000000000000284e+01 -4.028868269490194082e-02 -9.141060224044934845e-02 -2.002889922181239868e+01 2.014135609952239392e+00
7.429999999999999716e+01 -4.363282724259493622e-02 -8.912940754071327354e-02 -2.001356315808972397e+01 2.014149505018832276e+00
7.440000000000000568e+01 -4.687700463285741914e-02 -8.670058364551859464e-02 -1.999822709436704571e+01 2.014163437241784038e+00
7.450000000000000000e+01 -5.001517828942199373e-02 -8.412903914685840312e-02 -1.998289103064437455e+01 2.014177406726955333e+00
7.460000000000000853e+01 -5.304153665177643862e-02 -8.141993343558585894e-02 -1.996755496692169984e+01 2.014191413580655343e+00
7.470000000000000284e+01 -5.595050347702722887e-02 -7.857866619522281548e-02 -1.995221890319902514e+01 2.014205457909553854e+00
7.479999999999999716e+01 -5.873674766319573332e-02 -7.561086647992523724e-02 -1.993688283947635043e+01 2.014219539820808258e+00
7.490000000000000568e+01 -6.139519257341096575e-02 -7.252238138924810285e-02 -1.992154677575367572e+01 2.014233659421950318e+00
7.500000000000000000e+01 -6.392102484326159240e-02 -6.931926437222797610e-02 -1.990621071203100456e+01 2.014247816820970982e+00
7.510000000000000853e+01 -6.630970266274198444e-02 -6.600776317665191240e-02 -1.989087464830832985e+01 2.014262012126262213e+00
7.520000000000000284e+01 -6.855696350962060814e-02 -6.259430747061889289e-02 -1.987553858458565514e+01 2.014276245446678271e+00
7.529999999999999716e+01 -7.065883133086195422e-02 -5.908549616283977762e-02 -1.986020252086298044e+01 2.014290516891479310e+00
7.540000000000000568e+01 -7.261162315323965721e-02 -5.548808444021908343e-02 -1.984486645714030573e+01 2.014304826570353590e+00
7.550000000000000000e+01 -7.441195511533489626e-02 -5.180897055721906536e-02 -1.982953039341763457e+01 2.014319174593461437e+00
7.560000000000000853e+01 -7.605674791355318543e-02 -4.805518239366150801e-02 -1.981419432969495631e+01 2.014333561071357970e+00
7.570000000000000284e+01 -7.754323164736956486e-02 -4.423386381389354804e-02 -1.979885826597228515e+01 2.014347986115063716e+00
7.579999999999999716e+01 -7.886895006548359788e-02 -4.035226085123592987e-02 -1.978352220224961044e+01 2.014362449836043734e+00
7.590000000000000568e+01 -8.003176419798364860e-02 -3.641770774214411754e-02 -1.976818613852693574e+01 2.014376952346204508e+00
7.600000000000000000e+01 -8.102985537609924682e-02 -3.243761284337334794e-02 -1.975285007480426103e+01 2.014391493757877516e+00
7.610000000000000853e+01 -8.186172763356149018e-02 -2.841944445050099619e-02 -1.973751401108158987e+01 2.014406074183846318e+00
7.620000000000000284e+01 -8.252620948469883977e-02 -2.437071655351995617e-02 -1.972217794735891516e+01 2.014420693737398960e+00
7.629999999999999716e+01 -8.302245508429015319e-02 -2.029897455051780930e-02 -1.970684188363624045e+01 2.014435352532187640e+00
7.640000000000000568e+01 -8.334994476055421209e-02 -1.621178094869654696e-02 -1.969150581991356574e+01 2.014450050682381477e+00
7.650000000000000000e+01 -8.350848493065431144e-02 -1.211670108226892834e-02 -1.967616975619089104e+01 2.014464788302597675e+00
7.660000000000000853e+01 -8.349820739503871492e-02 -8.021288867946528567e-03 -1.966083369246821988e+01 2.014479565507889092e+00
7.670000000000000284e+01 -8.331956801594771200e-02 -3.933072633136237145e-03 -1.964549762874554162e+01 2.014494382413777096e+00
7.680000000000001137e+01 -8.297334478712689587e-02 1.404589646614091730e-04 -1.963016156502287046e+01 2.014509239136266228e+00
7.690000000000000568e+01 -8.246063529426088390e-02 4.191870895233719939e-03 -1.961482550130019575e+01 2.014524135791801118e+00
7.700000000000000000e+01 -8.178285358109355085e-02 8.213795565619503788e-03 -1.959948943757752104e+01 2.014539072497289585e+00
7.710000000000000853e+01 -8.094172642127171746e-02 1.219894645953114101e-02 -1.958415337385484634e+01 2.014554049370135047e+00
7.720000000000000284e+01 -7.993928901046290503e-02 1.614013157490541001e-02 -1.956881731013217163e+01 2.014569066528201891e+00
7.730000000000001137e+01 -7.877788008714080303e-02 2.003026664281497976e-02 -1.955348124640950047e+01 2.014584124089800810e+00
7.740000000000000568e+01 -7.746013649065534856e-02 2.386238809574408107e-02 -1.953814518268682221e+01 2.014599222173753201e+00
7.750000000000000000e+01 -7.598898717479449227e-02 2.762966576689581538e-02 -1.952280911896415105e+01 2.014614360899361412e+00
7.760000000000000853e+01 -7.436764668212392237e-02 3.132541529578156125e-02 -1.950747305524147635e+01 2.014629540386350115e+00
7.770000000000000284e+01 -7.259960810084331584e-02 3.494311021505554921e-02 -1.949213699151880164e+01 2.014644760754992436e+00
7.780000000000001137e+01 -7.068863551396459277e-02 3.847639370275786341e-02 -1.947680092779612693e+01 2.014660022126028238e+00
7.790000000000000568e+01 -6.863875595835589039e-02 4.191908997106135598e-02 -1.946146486407345222e+01 2.014675324620656127e+00
7.800000000000000000e+01 -6.645425091307370635e-02 4.526521527865956518e-02 -1.944612880035078106e+01 2.014690668360582748e+00
7.810000000000000853e+01 -6.413964732873171648e-02 4.850898854203496841e-02 -1.943079273662810635e+01 2.014706053468018787e+00
7.820000000000000284e+01 -6.169970822415101613e-02 5.164484152834749459e-02 -1.941545667290543165e+01 2.014721480065664316e+00
7.830000000000001137e+01 -5.913942286214330518e-02 5.466742861462758896e-02 -1.940012060918275694e+01 2.014736948276683481e+00
7.840000000000000568e+01 -5.646399652954475767e-02 5.757163609030579998e-02 -1.938478454546008578e+01 2.014752458224757792e+00
7.850000000000000000e+01 -5.367883994075839382e-02 6.035259099468130023e-02 -1.936944848173740752e+01 2.014768010034096779e+00
7.860000000000000853e+01 -5.078955828351230939e-02 6.300566946679302116e-02 -1.935411241801473636e+01 2.014783603829363834e+00
7.870000000000000284e+01 -4.780193993474711467e-02 6.552650459855118015e-02 -1.933877635429206165e+01 2.014799239735755698e+00
7.880000000000001137e+01 -4.472194486142918451e-02 6.791099377656031888e-02 -1.932344029056938695e+01 2.014814917878987366e+00
7.890000000000000568e+01 -4.155569273664704022e-02 7.015530549774820490e-02 -1.930810422684671224e+01 2.014830638385262329e+00
7.900000000000000000e+01 -3.830945078948114896e-02 7.225588565366394822e-02 -1.929276816312403753e+01 2.014846401381273022e+00
7.910000000000000853e+01 -3.498962141383745589e-02 7.420946326561184136e-02 -1.927743209940136637e+01 2.014862206994288307e+00
7.920000000000000284e+01 -3.160272956331152544e-02 7.601305566889987597e-02 -1.926209603567868811e+01 2.014878055352062880e+00
7.930000000000001137e+01 -2.815540995059729115e-02 7.766397313330626606e-02 -1.924675997195601695e+01 2.014893946582826612e+00
7.940000000000000568e+01 -2.465439408409954292e-02 7.915982291407128169e-02 -1.923142390823334225e+01 2.014909880815404009e+00
7.950000000000000000e+01 -2.110649715956959202e-02 8.049851273053575118e-02 -1.921608784451066754e+01 2.014925858179127172e+00
7.960000000000000853e+01 -1.751860483693613510e-02 8.167825366155635758e-02 -1.920075178078799283e+01 2.014941878803806485e+00
7.970000000000000284e+01 -1.389765992672210675e-02 8.269756246195801574e-02 -1.918541571706531812e+01 2.014957942819807890e+00
7.980000000000001137e+01 -1.025064900854969797e-02 8.355526329028581389e-02 -1.917007965334264696e+01 2.014974050358084412e+00
7.990000000000000568e+01 -6.584589013636725496e-03 8.425048885129804432e-02 -1.915474358961997225e+01 2.014990201550043381e+00
8.000000000000000000e+01 -2.906513788976116969e-03 8.478268095207508459e-02 -1.913940752589729755e+01 2.015006396527628585e+00
8.010000000000000853e+01 7.765393240134018564e-04 8.515159046944002774e-02 -1.912407146217462284e+01 2.015022635423396657e+00
8.020000000000000284e+01 4.457542875613107296e-03 8.535727673715946817e-02 -1.910873539845194813e+01 2.015038918370425147e+00
8.030000000000001137e+01 8.129492632708290589e-03 8.540010634808677115e-02 -1.909339933472927342e+01 2.015055245502247239e+00
8.040000000000000568e+01 1.178542081401992743e-02 8.528075138268231825e-02 -1.907806327100660226e+01 2.015071616953026723e+00
8.050000000000000000e+01 1.541840921746572002e-02 8.500018706466222485e-02 -1.906272720728392756e+01 2.015088032857511813e+00
8.060000000000000853e+01 1.902160220713095332e-02 8.455968885065733021e-02 -1.904739114356125285e+01 2.015104493350908577e+00
8.070000000000000284e+01 2.258821954285708186e-02 8.396082896487383485e-02 -1.903205507983857814e+01 2.015120998568989741e+00
8.080000000000001137e+01 2.611156902429332197e-02 8.320547238041055282e-02 -1.901671901611590343e+01 2.015137548648172405e+00
8.090000000000000568e+01 2.958505892636542275e-02 8.229577226471908313e-02 -1.900138295239323227e+01 2.015154143725370606e+00
8.100000000000000000e+01 3.300221020709492858e-02 8.123416489252233141e-02 -1.898604688867055756e+01 2.015170783938028176e+00
8.110000000000000853e+01 3.635666845846817485e-02 8.002336404175644513e-02 -1.897071082494788286e+01 2.015187469424193800e+00
8.120000000000000284e+01 3.964221558661449457e-02 7.866635488479774285e-02 -1.895537476122520815e+01 2.015204200322538330e+00
8.130000000000001137e+01 4.285278119305332978e-02 7.716638738416412013e-02 -1.894003869750253344e+01 2.015220976772214012e+00
8.140000000000000568e+01 4.598245364036476768e-02 7.552696921389526197e-02 -1.892470263377985873e+01 2.015237798912952627e+00
8.150000000000000000e+01 4.902549078253858050e-02 7.375185821350721538e-02 -1.890936657005718402e+01 2.015254666885128110e+00
8.160000000000000853e+01 5.197633033646898576e-02 7.184505439721873554e-02 -1.889403050633451286e+01 2.015271580829657072e+00
8.170000000000000284e+01 5.482959988329843409e-02 6.981079153134869819e-02 -1.887869444261183816e+01 2.015288540888015234e+00
8.180000000000001137e+01 5.758012647379238957e-02 6.765352829679144309e-02 -1.886335837888916345e+01 2.015305547202272063e+00
8.190000000000000568e+01 6.022294582753100201e-02 6.537793905920837034e-02 -1.884802231516648874e+01 2.015322599915152058e+00
8.200000000000000000e+01 6.275331110636349352e-02 6.298890425841148499e-02 -1.883268625144381403e+01 2.015339699169868659e+00
8.210000000000000853e+01 6.516670124612439219e-02 6.049150044443475649e-02 -1.881735018772114287e+01 2.015356845110266359e+00
8.220000000000000284e+01 6.745882883701719013e-02 5.789098997382451789e-02 -1.880201412399846461e+01 2.015374037880825586e+00
8.230000000000001137e+01 6.962564753180465471e-02 5.519281038995315497e-02 -1.878667806027579346e+01 2.015391277626603195e+00
8.240000000000000568e+01 7.166335897727375837e-02 5.240256350957058634e-02 -1.877134199655311875e+01 2.015408564493186727e+00
8.250000000000000000e+01 7.356841925109933178e-02 4.952600423226777987e-02 -1.875600593283044404e+01 2.015425898626858725e+00
8.260000000000000853e+01 7.533754479639202806e-02 4.656902910243156113e-02 -1.874066986910776933e+01 2.015443280174525231e+00
8.270000000000000284e+01 7.696771784566955321e-02 4.353766463830371219e-02 -1.872533380538509817e+01 2.015460709283610541e+00
8.280000000000001137e+01 7.845619132047623734e-02 4.043805545707657850e-02 -1.870999774166242346e+01 2.015478186102170000e+00
8.290000000000000568e+01 7.980049320658831602e-02 3.727645221662469199e-02 -1.869466167793974876e+01 2.015495710778977489e+00
8.300000000000000000e+01 8.099843039048260085e-02 3.405919939568611415e-02 -1.867932561421707405e+01 2.015513283463339800e+00
8.310000000000000853e+01 8.204809195735895955e-02 3.079272294150475764e-02 -1.866398955049439934e+01 2.015530904305148585e+00
8.320000000000000284e+01 8.294785194396898931e-02 2.748351780124065613e-02 -1.864865348677172463e+01 2.015548573455007819e+00
8.330000000000001137e+01 8.369637154091406905e-02 2.413813536873253215e-02 -1.863331742304904992e+01 2.015566291064124549e+00
8.340000000000000568e+01 8.429260074751850074e-02 2.076317086513312926e-02 -1.861798135932637877e+01 2.015584057284327990e+00
8.350000000000000000e+01 8.473577947042039427e-02 1.736525067947796916e-02 -1.860264529560370406e+01 2.015601872268036221e+00
8.360000000000000853e+01 8.502543807302297141e-02 1.395101969544188490e-02 -1.858730923188102935e+01 2.015619736168404064e+00
8.370000000000000284e+01 8.516139737130545839e-02 1.052712862272222813e-02 -1.857197316815835464e+01 2.015637649139172094e+00
8.380000000000001137e+01 8.514376807944831760e-02 7.100221364481527735e-03 -1.855663710443567993e+01 2.015655611334691510e+00
8.390000000000000568e+01 8.497294971049568213e-02 3.676922437436373585e-03 -1.854130104071300877e+01 2.015673622910001850e+00
8.400000000000000000e+01 8.464962893021635293e-02 2.638244731995320895e-04 -1.852596497699033051e+01 2.015691684020845198e+00
8.410000000000000853e+01 8.417477737644821212e-02 -3.132524177080584817e-03 -1.851062891326765936e+01 2.015709794823500989e+00
8.420000000000000284e+01 8.354964894279684473e-02 -6.505631714242235235e-03 -1.849529284954498465e+01 2.015727955474993838e+00
8.430000000000001137e+01 8.277577653825080040e-02 -9.849075010210237707e-03 -1.847995678582230994e+01 2.015746166132973194e+00
8.440000000000000568e+01 8.185496832947923573e-02 -1.315651155952036848e-02 -1.846462072209963523e+01 2.015764426955770627e+00
8.450000000000000000e+01 8.078930347184549998e-02 -1.642169123441825085e-02 -1.844928465837696052e+01 2.015782738102342542e+00
8.460000000000000853e+01 7.958112734468038296e-02 -1.963846782631693474e-02 -1.843394859465428937e+01 2.015801099732379864e+00
8.470000000000000284e+01 7.823304629428175228e-02 -2.280081035164539804e-02 -1.841861253093161466e+01 2.015819512006217451e+00
8.480000000000001137e+01 7.674792190274426495e-02 -2.590281409854152533e-02 -1.840327646720893995e+01 2.015837975084837197e+00
8.490000000000000568e+01 7.512886479089865566e-02 -2.893871140013497961e-02 -1.838794040348626524e+01 2.015856489129924434e+00
8.500000000000000000e+01 7.337922796920348656e-02 -3.190288210789107154e-02 -1.837260433976359408e+01 2.015875054303884806e+00
8.510000000000000853e+01 7.150259975369965826e-02 -3.478986375249266960e-02 -1.835726827604091582e+01 2.015893670769777657e+00
8.520000000000000284e+01 6.950279625607126699e-02 -3.759436137019957908e-02 -1.834193221231824467e+01 2.015912338691315142e+00
8.530000000000001137e+01 6.738385347031249084e-02 -4.031125697757127063e-02 -1.832659614859556996e+01 2.015931058232967032e+00
8.540000000000000568e+01 6.515001896621501476e-02 -4.293561868092702488e-02 -1.831126008487289525e+01 2.015949829559893214e+00
8.550000000000000000e+01 6.280574321030157892e-02 -4.546270939875494271e-02 -1.829592402115022054e+01 2.015968652837917485e+00
8.560000000000000853e+01 6.035567053165589307e-02 -4.788799518857951576e-02 -1.828058795742754583e+01 2.015987528233573300e+00
8.570000000000000284e+01 5.780462974768892093e-02 -5.020715315797290995e-02 -1.826525189370487467e+01 2.016006455914155282e+00
8.580000000000001137e+01 5.515762447440178406e-02 -5.241607894950640195e-02 -1.824991582998219641e+01 2.016025436047614416e+00
8.590000000000000568e+01 5.241982313393377113e-02 -5.451089378684834119e-02 -1.823457976625952526e+01 2.016044468802631773e+00
8.600000000000000000e+01 4.959654868495300822e-02 -5.648795106684969397e-02 -1.821924370253685055e+01 2.016063554348606068e+00
8.610000000000000853e+01 4.669326809304271547e-02 -5.834384249228693337e-02 -1.820390763881417584e+01 2.016082692855699410e+00
8.620000000000000284e+01 4.371558156176615084e-02 -6.007540372874439066e-02 -1.818857157509150113e+01 2.016101884494732488e+00
8.630000000000001137e+01 4.066921154888931966e-02 -6.167971958196585142e-02 -1.817323551136882642e+01 2.016121129437288495e+00
8.640000000000000568e+01 3.755999158367996638e-02 -6.315412868445353933e-02 -1.815789944764615527e+01 2.016140427855690920e+00
8.650000000000000000e+01 3.439385491338789458e-02 -6.449622768385950000e-02 -1.814256338392347701e+01 2.016159779923018203e+00
8.660000000000000853e+01 3.117682299567478901e-02 -6.570387493023061021e-02 -1.812722732020080585e+01 2.016179185813043784e+00
8.670000000000000284e+01 2.791499386213512623e-02 -6.677519365128858908e-02 -1.811189125647813114e+01 2.016198645700318259e+00
8.680000000000001137e+01 2.461453037566409610e-02 -6.770857461758771068e-02 -1.809655519275545998e+01 2.016218159760140516e+00
8.690000000000000568e+01 2.128164840089952561e-02 -6.850267828908036816e-02 -1.808121912903278172e+01 2.016237728168554622e+00
8.700000000000000000e+01 1.792260491584928700e-02 -6.915643644347140018e-02 -1.806588306531011057e+01 2.016257351102348050e+00
8.710000000000000853e+01 1.454368608136976521e-02 -6.966905328539257924e-02 -1.805054700158743586e+01 2.016277028739094312e+00
8.720000000000000284e+01 1.115119529619566612e-02 -7.004000603267400427e-02 -1.803521093786476115e+01 2.016296761257152959e+00
8.730000000000001137e+01 7.751441257576088470e-03 -7.026904498571850954e-02 -1.801987487414208644e+01 2.016316548835589639e+00
8.740000000000000568e+01 4.350726049638470490e-03 -7.035619307565066372e-02 -1.800453881041941173e+01 2.016336391654273807e+00
8.750000000000000000e+01 9.553332852913496223e-04 -7.030174489869288335e-02 -1.798920274669674058e+01 2.016356289893865394e+00
8.760000000000000853e+01 -2.428483681387786416e-03 -7.010626523781315900e-02 -1.797386668297406231e+01 2.016376243735809037e+00
8.770000000000000284e+01 -5.794513444373953701e-03 -6.977058707563627005e-02 -1.795853061925139116e+01 2.016396253362302549e+00
8.780000000000001137e+01 -9.136598119480731847e-03 -6.929580910744320699e-02 -1.794319455552871645e+01 2.016416318956352871e+00
8.790000000000000568e+01 -1.244864477877864056e-02 -6.868329275535715872e-02 -1.792785849180604174e+01 2.016436440701770749e+00
8.800000000000000000e+01 -1.572463672388930631e-02 -6.793465869678688707e-02 -1.791252242808336703e+01 2.016456618783158294e+00
8.810000000000000853e+01 -1.895864458072721651e-02 -6.705178291065676255e-02 -1.789718636436069232e+01 2.016476853385884560e+00
8.820000000000000284e+01 -2.214483719002793491e-02 -6.603679225284671273e-02 -1.788185030063802117e+01 2.016497144696195676e+00
8.830000000000001137e+01 -2.527749227941436180e-02 -6.489205957142391012e-02 -1.786651423691534646e+01 2.016517492901088282e+00
8.840000000000000568e+01 -2.835100689293238579e-02 -6.362019836905440096e-02 -1.785117817319267175e+01 2.016537898188393463e+00
8.850000000000000000e+01 -3.135990756136463470e-02 -6.222405702945215528e-02 -1.783584210946999704e+01 2.016558360746770973e+00
8.860000000000000853e+01 -3.429886019561766142e-02 -6.070671261461174639e-02 -1.782050604574732233e+01 2.016578880765698134e+00
8.870000000000000284e+01 -3.716267968193705945e-02 -5.907146425052926114e-02 -1.780516998202464762e+01 2.016599458435476055e+00
8.880000000000001137e+01 -3.994633916700783549e-02 -5.732182611313997589e-02 -1.778983391830197647e+01 2.016620093947251835e+00
8.890000000000000568e+01 -4.264497901077669156e-02 -5.546152002833713845e-02 -1.777449785457930176e+01 2.016640787493003462e+00
8.900000000000000000e+01 -4.525391539560802423e-02 -5.349446770485729447e-02 -1.775916179085662705e+01 2.016661539265533154e+00
8.910000000000000853e+01 -4.776864857451358637e-02 -5.142478261072323115e-02 -1.774382572713395234e+01 2.016682349458522872e+00
8.920000000000000284e+01 -5.018487074320050062e-02 -4.925676151541302089e-02 -1.772848966341127763e+01 2.016703218266491682e+00
8.930000000000001137e+01 -5.249847352581595711e-02 -4.699487571049234397e-02 -1.771315359968860648e+01 2.016724145884798425e+00
8.940000000000000568e+01 -5.470555505621994830e-02 -4.464376192843325791e-02 -1.769781753596593177e+01 2.016745132509686123e+00
8.950000000000000000e+01 -5.680242664828819704e-02 -4.220821297875482214e-02 -1.768248147224325706e+01 2.016766178338262439e+00
8.960000000000000853e+01 -5.878561903963258617e-02 -3.969316811656211502e-02 -1.766714540852058235e+01 2.016787283568487243e+00
8.970000000000000284e+01 -6.065188820025456395e-02 -3.710370316793681900e-02 -1.765180934479790764e+01 2.016808448399215692e+00
8.980000000000001137e+01 -6.239822069759572154e-02 -3.444502042614467491e-02 -1.763647328107523293e+01 2.016829673030175574e+00
8.990000000000000568e+01 -6.402183860560130280e-02 -3.172243834284969172e-02 -1.762113721735255822e+01 2.016850957661977084e+00
9.000000000000000000e+01 -6.552020395536375941e-02 -2.894138103272992507e-02 -1.760580115362988707e+01 2.016872302496111047e+00
9.010000000000000853e+01 -6.689102271489204277e-02 -2.610736761086993735e-02 -1.759046508990721236e+01 2.016893707734990659e+00
9.020000000000000284e+01 -6.813224829623650003e-02 -2.322600138748302095e-02 -1.757512902618453765e+01 2.016915173581919962e+00
9.030000000000001137e+01 -6.924208458318170667e-02 -2.030295893551503292e-02 -1.755979296246186294e+01 2.016936700241088953e+00
9.040000000000000568e+01 -7.021898847409659139e-02 -1.734397905779939963e-02 -1.754445689873918823e+01 2.016958287917619774e+00
9.050000000000000000e+01 -7.106167194062296133e-02 -1.435485167088214158e-02 -1.752912083501651708e+01 2.016979936817559604e+00
9.060000000000000853e+01 -7.176910359445438925e-02 -1.134140662844582668e-02 -1.751378477129383882e+01 2.017001647147828702e+00
9.070000000000000284e+01 -7.234050976636813290e-02 -8.309502507119339437e-03 -1.749844870757116766e+01 2.017023419116330540e+00
9.080000000000001137e+01 -7.277537509304744801e-02 -5.265015372051182890e-03 -1.748311264384849295e+01 2.017045252931875421e+00
9.090000000000000568e+01 -7.307344261365139593e-02 -2.213827549106120191e-03 -1.746777658012581824e+01 2.017067148804215559e+00
9.100000000000000000e+01 -7.323471337912122736e-02 8.381835805246491255e-04 -1.745244051640314353e+01 2.017089106944022880e+00
9.110000000000000853e+01 -7.325944557245646360e-02 3.885156738210135668e-03 -1.743710445268047238e+01 2.017111127562974726e+00
9.120000000000000284e+01 -7.314815314878263253e-02 6.921257838557219426e-03 -1.742176838895779767e+01 2.017133210873649496e+00
9.130000000000001137e+01 -7.290160399394755852e-02 9.940690993787713869e-03 -1.740643232523512296e+01 2.017155357089583489e+00
9.140000000000000568e+01 -7.252081761052454889e-02 1.293770940701093226e-02 -1.739109626151244825e+01 2.017177566425332635e+00
9.150000000000000000e+01 -7.200706233604528550e-02 1.590662613968464936e-02 -1.737576019778977354e+01 2.017199839096375236e+00
9.160000000000000853e+01 -7.136185209840260890e-02 1.884182472790372348e-02 -1.736042413406710239e+01 2.017222175319196342e+00
9.170000000000000284e+01 -7.058694272043623819e-02 2.173776963155590186e-02 -1.734508807034442412e+01 2.017244575311225141e+00
9.180000000000001137e+01 -6.968432777658965793e-02 2.458901649614730206e-02 -1.732975200662175297e+01 2.017267039290929986e+00
9.190000000000000568e+01 -6.865623401625561839e-02 2.739022220642626029e-02 -1.731441594289907826e+01 2.017289567477733581e+00
9.200000000000000000e+01 -6.750511636039435714e-02 3.013615471788045827e-02 -1.729907987917640355e+01 2.017312160092089801e+00
9.210000000000000853e+01 -6.623365248306335717e-02 3.282170264259671316e-02 -1.728374381545372884e+01 2.017334817355443288e+00
9.220000000000000284e+01 -6.484473699169242267e-02 3.544188457732554837e-02 -1.726840775173105413e+01 2.017357539490271190e+00
9.230000000000001137e+01 -6.334147521390788571e-02 3.799185815357124935e-02 -1.725307168800838298e+01 2.017380326720037420e+00
9.240000000000000568e+01 -6.172717660957119379e-02 4.046692879403332443e-02 -1.723773562428570472e+01 2.017403179269263269e+00
9.250000000000000000e+01 -6.000534781664582096e-02 4.286255816213457165e-02 -1.722239956056303356e+01 2.017426097363486992e+00
9.260000000000000853e+01 -5.817968534843963313e-02 4.517437228500641166e-02 -1.720706349684035885e+01 2.017449081229307772e+00
9.270000000000000284e+01 -5.625406795683088323e-02 4.739816934119086417e-02 -1.719172743311768414e+01 2.017472131094344867e+00
9.280000000000001137e+01 -5.423254867451775957e-02 4.952992709442459451e-02 -1.717639136939500943e+01 2.017495247187290452e+00
9.290000000000000568e+01 -5.211934655711165237e-02 5.156580996356527336e-02 -1.716105530567233473e+01 2.017518429737886532e+00
9.300000000000000000e+01 -4.991883813615601712e-02 5.350217571628215762e-02 -1.714571924194966357e+01 2.017541678976946695e+00
9.310000000000000853e+01 -4.763554860504912863e-02 5.533558177239137482e-02 -1.713038317822698886e+01 2.017564995136363226e+00
9.320000000000000284e+01 -4.527414275264596971e-02 5.706279111092053130e-02 -1.711504711450431415e+01 2.017588378449093778e+00
9.330000000000001137e+01 -4.283941566251888572e-02 5.868077776551876984e-02 -1.709971105078163944e+01 2.017611829149212443e+00
9.340000000000000568e+01 -4.033628319906389093e-02 6.018673190384371541e-02 -1.708437498705896829e+01 2.017635347471854690e+00
9.350000000000000000e+01 -3.776977229438121392e-02 6.157806448006595407e-02 -1.706903892333629003e+01 2.017658933653286635e+00
9.360000000000000853e+01 -3.514501106039710082e-02 6.285241145286979414e-02 -1.705370285961361887e+01 2.017682587930866855e+00
9.370000000000000284e+01 -3.246721874098495997e-02 6.400763756530881976e-02 -1.703836679589094416e+01 2.017706310543089465e+00
9.380000000000001137e+01 -2.974169552603836073e-02 6.504183967598035909e-02 -1.702303073216826945e+01 2.017730101729562353e+00
9.390000000000000568e+01 -2.697381224761875515e-02 6.595334964201397809e-02 -1.700769466844559474e+01 2.017753961731043599e+00
9.400000000000000000e+01 -2.416899997503982669e-02 6.674073674550523583e-02 -1.699235860472292003e+01 2.017777890789396622e+00
9.410000000000000853e+01 -2.133273953373495541e-02 6.740280966249984074e-02 -1.697702254100024888e+01 2.017801889147672778e+00
9.420000000000000284e+01 -1.847055096276200431e-02 6.793861797284696247e-02 -1.696168647727757062e+01 2.017825957050057628e+00
9.430000000000001137e+01 -1.558798293531150903e-02 6.834745320643934030e-02 -1.694635041355489946e+01 2.017850094741925115e+00
9.440000000000000568e+01 -1.269060216035192666e-02 6.862884943018063288e-02 -1.693101434983222475e+01 2.017874302469800707e+00
9.450000000000000000e+01 -9.783982784831470741e-03 6.878258337093980102e-02 -1.691567828610955004e+01 2.017898580481401360e+00
9.460000000000000853e+01 -6.873695819697776647e-03 6.880867407981346162e-02 -1.690034222238687533e+01 2.017922929025647516e+00
9.470000000000000284e+01 -3.965298604894042754e-03 6.870738213800092753e-02 -1.688500615866420063e+01 2.017947348352636006e+00
9.480000000000001137e+01 -1.064324338162412958e-03 6.847920840644929064e-02 -1.686967009494152947e+01 2.017971838713684907e+00
9.490000000000000568e+01 1.823728316598431003e-03 6.812489232639140635e-02 -1.685433403121885476e+01 2.017996400361341092e+00
9.500000000000000000e+01 4.693405520353931271e-03 6.764540977072455719e-02 -1.683899796749618005e+01 2.018021033549361132e+00
9.510000000000000853e+01 7.539308429209994576e-03 6.704197045666598909e-02 -1.682366190377350534e+01 2.018045738532763700e+00
9.520000000000000284e+01 1.035610322839742442e-02 6.631601492232547246e-02 -1.680832584005083064e+01 2.018070515567783385e+00
9.530000000000001137e+01 1.313853100672764986e-02 6.546921107584559307e-02 -1.679298977632815593e+01 2.018095364911909328e+00
9.540000000000000568e+01 1.588141745812735386e-02 6.450345032613274965e-02 -1.677765371260548477e+01 2.018120286823942955e+00
9.550000000000000000e+01 1.857968238892404242e-02 6.342084330054180430e-02 -1.676231764888281006e+01 2.018145281563901605e+00
9.560000000000000853e+01 2.122834901487423431e-02 6.222371516361507870e-02 -1.674698158516013535e+01 2.018170349393120677e+00
9.570000000000000284e+01 2.382255303221625028e-02 6.091460054240116495e-02 -1.673164552143746064e+01 2.018195490574239859e+00
9.580000000000001137e+01 2.635755144297083005e-02 5.949623807263532821e-02 -1.671630945771478594e+01 2.018220705371180479e+00
9.590000000000000568e+01 2.882873112317283631e-02 5.797156457614538461e-02 -1.670097339399211478e+01 2.018245994049197467e+00
9.600000000000000000e+01 3.123161711414159866e-02 5.634370888045028836e-02 -1.668563733026944007e+01 2.018271356874855815e+00
9.610000000000000853e+01 3.356188062525072846e-02 5.461598529679105585e-02 -1.667030126654676536e+01 2.018296794116085202e+00
9.620000000000000284e+01 3.581534673292295634e-02 5.279188676555558735e-02 -1.665496520282409065e+01 2.018322306042141800e+00
9.630000000000001137e+01 3.798800176094383613e-02 5.087507768757604243e-02 -1.663962913910141594e+01 2.018347892923649134e+00
9.640000000000000568e+01 4.007600033254420796e-02 4.886938645280060334e-02 -1.662429307537874124e+01 2.018373555032626943e+00
9.650000000000000000e+01 4.207567207754887156e-02 4.677879768245021136e-02 -1.660895701165606653e+01 2.018399292642428122e+00
9.660000000000000853e+01 4.398352798733545094e-02 4.460744420169070190e-02 -1.659362094793339537e+01 2.018425106027847526e+00
9.670000000000000284e+01 4.579626640376258107e-02 4.235959875554693582e-02 -1.657828488421072066e+01 2.018450995465080222e+00
9.680000000000001137e+01 4.751077863281538693e-02 4.003966548896528699e-02 -1.656294882048804595e+01 2.018476961231714828e+00
9.690000000000000568e+01 4.912415417503964571e-02 3.765217120373981485e-02 -1.654761275676537124e+01 2.018503003606814339e+00
9.700000000000000000e+01 5.063368556078633176e-02 3.520175641245819331e-02 -1.653227669304269654e+01 2.018529122870865056e+00
9.710000000000000853e+01 5.203687278674168359e-02 3.269316620629356823e-02 -1.651694062932002183e+01 2.018555319305791240e+00
9.720000000000000284e+01 5.333142734257283885e-02 3.013124095304915706e-02 -1.650160456559734712e+01 2.018581593195048818e+00
9.730000000000001137e+01 5.451527582419577606e-02 2.752090684696777145e-02 -1.648626850187467596e+01 2.018607944823525013e+00
9.740000000000000568e+01 5.558656312750048789e-02 2.486716632442855304e-02 -1.647093243815200125e+01 2.018634374477629390e+00
9.750000000000000000e+01 5.654365521634598796e-02 2.217508836812917550e-02 -1.645559637442932654e+01 2.018660882445291183e+00
9.760000000000000853e+01 5.738514146433454366e-02 1.944979871580403488e-02 -1.644026031070665184e+01 2.018687469015960190e+00
9.770000000000000284e+01 5.810983656314207269e-02 1.669646999295799211e-02 -1.642492424698398068e+01 2.018714134480612543e+00
9.780000000000001137e+01 5.871678199916707114e-02 1.392031179012297518e-02 -1.640958818326130597e+01 2.018740879131823540e+00
9.790000000000000568e+01 5.920524709454771939e-02 1.112656070027961790e-02 -1.639425211953863126e+01 2.018767703263703250e+00
9.800000000000000000e+01 5.957472961258474670e-02 8.320470339603832852e-03 -1.637891605581595655e+01 2.018794607171985334e+00
9.810000000000000853e+01 5.982495592948641749e-02 5.507301366624414024e-03 -1.636357999209328185e+01 2.018821591153972417e+00
9.820000000000000284e+01 5.995588077022671880e-02 2.692311521211175965e-03 -1.634824392837060714e+01 2.018848655508606260e+00
9.830000000000001137e+01 5.996768651459843252e-02 -1.192542983041522338e-04 -1.633290786464793243e+01 2.018875800536454879e+00
9.840000000000000568e+01 5.986078207240392440e-02 -2.922173902861877840e-03 -1.631757180092526127e+01 2.018903026539766721e+00
9.850000000000000000e+01 5.963580133379479953e-02 -5.711257603426492767e-03 -1.630223573720258656e+01 2.018930333822436918e+00
9.860000000000000853e+01 5.929360119868135742e-02 -8.481357910573146530e-03 -1.628689967347991185e+01 2.018957722690053025e+00
9.870000000000000284e+01 5.883525918865328830e-02 -1.122737912109337231e-02 -1.627156360975723715e+01 2.018985193449901239e+00
9.880000000000001137e+01 5.826207065067131458e-02 -1.394428677621810560e-02 -1.625622754603456244e+01 2.019012746411025905e+00
9.890000000000000568e+01 5.757554555510618899e-02 -1.662711697360663016e-02 -1.624089148231189128e+01 2.019040381884158020e+00
9.900000000000000000e+01 5.677740489924153200e-02 -1.927098551421035574e-02 -1.622555541858921302e+01 2.019068100181836467e+00
9.910000000000000853e+01 5.586957672205476039e-02 -2.187109687059980365e-02 -1.621021935486654186e+01 2.019095901618355171e+00
9.920000000000000284e+01 5.485419173941762094e-02 -2.442275295629568743e-02 -1.619488329114386715e+01 2.019123786509817275e+00
9.930000000000001137e+01 5.373357861104203353e-02 -2.692136168380931949e-02 -1.617954722742119245e+01 2.019151755174152463e+00
9.940000000000000568e+01 5.251025884597414206e-02 -2.936244529363713288e-02 -1.616421116369851774e+01 2.019179807931109849e+00
9.950000000000000000e+01 5.118694136154647301e-02 -3.174164843941885278e-02 -1.614887509997584658e+01 2.019207945102296620e+00
9.960000000000000853e+01 4.976651670363902574e-02 -3.405474601660495038e-02 -1.613353903625317187e+01 2.019236167011243310e+00
9.970000000000000284e+01 4.825205094250395454e-02 -3.629765071723405068e-02 -1.611820297253049716e+01 2.019264473983334529e+00
9.980000000000001137e+01 4.664677925664854202e-02 -3.846642030146631142e-02 -1.610286690880782245e+01 2.019292866345894222e+00
9.990000000000000568e+01 4.495409921605263148e-02 -4.055726456947011255e-02 -1.608753084508514775e+01 2.019321344428194998e+00
1.000000000000000000e+02 4.317756378190256566e-02 -4.256655202355272977e-02 -1.607219478136247659e+01 2.019349908561482554e+00
1.001000000000000085e+02 4.132087403300337830e-02 -4.449081620887345573e-02 -1.605685871763979833e+01 2.019378559078981450e+00
1.002000000000000028e+02 3.938787163707911654e-02 -4.632676171980251723e-02 -1.604152265391712717e+01 2.019407296315944844e+00
1.003000000000000114e+02 3.738253108004668812e-02 -4.807126986514975026e-02 -1.602618659019445246e+01 2.019436120609669150e+00
1.004000000000000057e+02 3.530895166876855951e-02 -4.972140397861929406e-02 -1.601085052647177775e+01 2.019465032299464724e+00
1.005000000000000000e+02 3.317134932525562380e-02 -5.127441436907317907e-02 -1.599551446274910305e+01 2.019494031726783767e+00
1.006000000000000085e+02 3.097404818502333054e-02 -5.272774290047312767e-02 -1.598017839902643011e+01 2.019523119235202113e+00
1.007000000000000028e+02 2.872147202020468651e-02 -5.407902719392902041e-02 -1.596484233530375541e+01 2.019552295170365941e+00
1.008000000000000114e+02 2.641813550083937229e-02 -5.532610444728891519e-02 -1.594950627158108070e+01 2.019581559880136989e+00
1.009000000000000057e+02 2.406863531328716152e-02 -5.646701486271656772e-02 -1.593417020785840599e+01 2.019610913714544154e+00
1.010000000000000000e+02 2.167764115329087748e-02 -5.750000468108081714e-02 -1.591883414413573306e+01 2.019640357025846100e+00
1.011000000000000085e+02 1.924988660894004500e-02 -5.842352881535342601e-02 -1.590349808041306012e+01 2.019669890168565907e+00
1.012000000000000028e+02 1.679015995479952658e-02 -5.923625308110312682e-02 -1.588816201669038364e+01 2.019699513499423116e+00
1.013000000000000114e+02 1.430329487093356597e-02 -5.993705602151810918e-02 -1.587282595296771071e+01 2.019729227377492276e+00
1.014000000000000057e+02 1.179416110794449107e-02 -6.052503032251816545e-02 -1.585748988924503777e+01 2.019759032164189172e+00
1.015000000000000000e+02 9.267655114246448750e-03 -6.099948382028868438e-02 -1.584215382552236129e+01 2.019788928223253066e+00
1.016000000000000085e+02 6.728690643018570526e-03 -6.135994009668311461e-02 -1.582681776179968836e+01 2.019818915920807090e+00
1.017000000000000028e+02 4.182189359109928645e-03 -6.160613866592910132e-02 -1.581148169807701365e+01 2.019848995625375121e+00
1.018000000000000114e+02 1.633071459999481259e-03 -6.173803475209512642e-02 -1.579614563435434071e+01 2.019879167707981260e+00
1.019000000000000057e+02 -9.137536675035676150e-04 -6.175579865852872524e-02 -1.578080957063166423e+01 2.019909432542065009e+00
1.020000000000000000e+02 -3.453396740351655052e-03 -6.165981473429403559e-02 -1.576547350690899130e+01 2.019939790503599841e+00
1.021000000000000085e+02 -5.980997803282159589e-03 -6.145067993716676197e-02 -1.575013744318631836e+01 2.019970241971050129e+00
1.022000000000000028e+02 -8.491735365845468758e-03 -6.112920200115704028e-02 -1.573480137946364543e+01 2.020000787325513691e+00
1.023000000000000114e+02 -1.098083543798342512e-02 -6.069639721030584828e-02 -1.571946531574096895e+01 2.020031426950628983e+00
1.024000000000000057e+02 -1.344358044362376631e-02 -6.015348778555876935e-02 -1.570412925201829601e+01 2.020062161232694109e+00
1.025000000000000000e+02 -1.587531799967769816e-02 -5.950189889173218560e-02 -1.568879318829562131e+01 2.020092990560620638e+00
1.026000000000000085e+02 -1.827146954132462600e-02 -5.874325526883970167e-02 -1.567345712457294660e+01 2.020123915326056174e+00
1.027000000000000028e+02 -2.062753877891193230e-02 -5.787937749915434554e-02 -1.565812106085027189e+01 2.020154935923360817e+00
1.028000000000000114e+02 -2.293911997191055638e-02 -5.691227791445370443e-02 -1.564278499712759896e+01 2.020186052749628480e+00
1.029000000000000057e+02 -2.520190600213032678e-02 -5.584415615519776332e-02 -1.562744893340492602e+01 2.020217266204746398e+00
1.030000000000000000e+02 -2.741169623532461325e-02 -5.467739439015848607e-02 -1.561211286968224954e+01 2.020248576691428433e+00
1.031000000000000085e+02 -2.956440415322947324e-02 -5.341455220564593487e-02 -1.559677680595957661e+01 2.020279984615241275e+00
1.032000000000000028e+02 -3.165606474503480233e-02 -5.205836117788028433e-02 -1.558144074223690367e+01 2.020311490384610664e+00
1.033000000000000114e+02 -3.368284164417090915e-02 -5.061171913606857253e-02 -1.556610467851422897e+01 2.020343094410887108e+00
1.034000000000000057e+02 -3.564103399659385163e-02 -4.907768413174950356e-02 -1.555076861479155426e+01 2.020374797108362763e+00
1.035000000000000000e+02 -3.752708305128108629e-02 -4.745946812420764882e-02 -1.553543255106887955e+01 2.020406598894310068e+00
1.036000000000000085e+02 -3.933757845761914201e-02 -4.576043039562101289e-02 -1.552009648734620662e+01 2.020438500188997732e+00
1.037000000000000028e+02 -4.106926426232050675e-02 -4.398407071053495043e-02 -1.550476042362353013e+01 2.020470501415745357e+00
1.038000000000000114e+02 -4.271904459303511176e-02 -4.213402223056779416e-02 -1.548942435990085720e+01 2.020502603000914110e+00
1.039000000000000057e+02 -4.428398901956569211e-02 -4.021404420229048038e-02 -1.547408829617818427e+01 2.020534805373991549e+00
1.040000000000000000e+02 -4.576133758492355319e-02 -3.822801442935309241e-02 -1.545875223245550956e+01 2.020567108967552095e+00
1.041000000000000085e+02 -4.714850549485543468e-02 -3.617992154615869149e-02 -1.544341616873283485e+01 2.020599514217358283e+00
1.042000000000000028e+02 -4.844308746177067304e-02 -3.407385710784295585e-02 -1.542808010501016192e+01 2.020632021562335456e+00
1.043000000000000114e+02 -4.964286169255078401e-02 -3.191400751071839931e-02 -1.541274404128748721e+01 2.020664631444614390e+00
1.044000000000000057e+02 -5.074579351607323013e-02 -2.970464576198865100e-02 -1.539740797756481427e+01 2.020697344309542842e+00
1.045000000000000000e+02 -5.175003864435904349e-02 -2.745012311116054940e-02 -1.538207191384213779e+01 2.020730160605766823e+00
1.046000000000000085e+02 -5.265394606087055174e-02 -2.515486056278230451e-02 -1.536673585011946486e+01 2.020763080785158650e+00
1.047000000000000028e+02 -5.345606053468431040e-02 -2.282334028487263689e-02 -1.535139978639679192e+01 2.020796105302922197e+00
1.048000000000000114e+02 -5.415512475340503173e-02 -2.046009692993959808e-02 -1.533606372267411544e+01 2.020829234617559145e+00
1.049000000000000057e+02 -5.475008107526625062e-02 -1.806970888687857088e-02 -1.532072765895144251e+01 2.020862469190948918e+00
1.050000000000000000e+02 -5.524007289637733464e-02 -1.565678947755776845e-02 -1.530539159522876780e+01 2.020895809488294947e+00
1.051000000000000085e+02 -5.562444563197805475e-02 -1.322597811848769817e-02 -1.529005553150609487e+01 2.020929255978144656e+00
1.052000000000000028e+02 -5.590274731274570696e-02 -1.078193146128691472e-02 -1.527471946778342016e+01 2.020962809132484939e+00
1.053000000000000114e+02 -5.607472879330994281e-02 -8.329314530643661812e-03 -1.525938340406074545e+01 2.020996469426667996e+00
1.054000000000000057e+02 -5.614034357734786623e-02 -5.872791876469671615e-03 -1.524404734033807252e+01 2.021030237339457525e+00
1.055000000000000000e+02 -5.609974725781668309e-02 -3.417018755260319528e-03 -1.522871127661539958e+01 2.021064113352999847e+00
1.056000000000000085e+02 -5.595329657639933757e-02 -9.666323602342766913e-04 -1.521337521289272310e+01 2.021098097952861661e+00
1.057000000000000028e+02 -5.570154810520022703e-02 1.473756886739866108e-03 -1.519803914917005017e+01 2.021132191628068675e+00
1.058000000000000114e+02 -5.534525655269816741e-02 3.899573962211387752e-03 -1.518270308544737546e+01 2.021166394870989702e+00
1.059000000000000057e+02 -5.488537270136716745e-02 6.306287772792159955e-03 -1.516736702172470075e+01 2.021200708177440131e+00
1.060000000000000000e+02 -5.432304097871326620e-02 8.689419575628864328e-03 -1.515203095800202604e+01 2.021235132046607763e+00
1.061000000000000085e+02 -5.365959667037986658e-02 1.104455127036054786e-02 -1.513669489427935311e+01 2.021269666981085233e+00
1.062000000000000028e+02 -5.289656278023049940e-02 1.336733355024137711e-02 -1.512135883055668018e+01 2.021304313486815385e+00
1.063000000000000114e+02 -5.203564654435884757e-02 1.565349389415638184e-02 -1.510602276683400369e+01 2.021339072073095267e+00
1.064000000000000057e+02 -5.107873560856966005e-02 1.789884438768497843e-02 -1.509068670311133076e+01 2.021373943252557481e+00
1.065000000000000000e+02 -5.002789387474553678e-02 2.009928935751668921e-02 -1.507535063938865783e+01 2.021408927541101797e+00
1.066000000000000085e+02 -4.888535702830443253e-02 2.225083280515894116e-02 -1.506001457566598312e+01 2.021444025457931115e+00
1.067000000000000028e+02 -4.765352775359671389e-02 2.434958562835839654e-02 -1.504467851194330841e+01 2.021479237525455996e+00
1.068000000000000114e+02 -4.633497064870373966e-02 2.639177261435644156e-02 -1.502934244822063370e+01 2.021514564269286662e+00
1.069000000000000057e+02 -4.493240685054626649e-02 2.837373919568605268e-02 -1.501400638449796077e+01 2.021550006218159279e+00
1.070000000000000000e+02 -4.344870837958575427e-02 3.029195795391578794e-02 -1.499867032077528428e+01 2.021585563903922189e+00
1.071000000000000085e+02 -4.188689221864499990e-02 3.214303486115924896e-02 -1.498333425705261135e+01 2.021621237861445763e+00
1.072000000000000028e+02 -4.025011413480444888e-02 3.392371524874697453e-02 -1.496799819332993842e+01 2.021657028628585095e+00
1.073000000000000114e+02 -3.854166225943986279e-02 3.563088949079644407e-02 -1.495266212960726371e+01 2.021692936746098734e+00
1.074000000000000057e+02 -3.676495043813441527e-02 3.726159839573875421e-02 -1.493732606588458900e+01 2.021728962757594505e+00
1.075000000000000000e+02 -3.492351136342414925e-02 3.881303829348215634e-02 -1.492199000216191607e+01 2.021765107209439805e+00
1.076000000000000085e+02 -3.302098950598657962e-02 4.028256581204146813e-02 -1.490665393843924136e+01 2.021801370650677221e+00
1.077000000000000028e+02 -3.106113385547028954e-02 4.166770233446566440e-02 -1.489131787471656843e+01 2.021837753632950818e+00
1.078000000000000114e+02 -2.904779048837516711e-02 4.296613812824507522e-02 -1.487598181099389194e+01 2.021874256710389339e+00
1.079000000000000057e+02 -2.698489497524327735e-02 4.417573614237336327e-02 -1.486064574727121901e+01 2.021910880439555580e+00
1.080000000000000000e+02 -2.487646464316321804e-02 4.529453546314108486e-02 -1.484530968354854608e+01 2.021947625379278080e+00
1.081000000000000085e+02 -2.272659070920691332e-02 4.632075442624175587e-02 -1.482997361982586959e+01 2.021984492090579622e+00
1.082000000000000028e+02 -2.053943029819937580e-02 4.725279337811347236e-02 -1.481463755610319666e+01 2.022021481136564880e+00
1.083000000000000114e+02 -1.831919836314583119e-02 4.808923708348664811e-02 -1.479930149238052195e+01 2.022058593082289413e+00
1.084000000000000057e+02 -1.607015952098866593e-02 4.882885677628762827e-02 -1.478396542865784902e+01 2.022095828494629544e+00
1.085000000000000000e+02 -1.379661982170712030e-02 4.947061184925687777e-02 -1.476862936493517431e+01 2.022133187942167787e+00
1.086000000000000085e+02 -1.150291846559230516e-02 5.001365118309878538e-02 -1.475329330121249960e+01 2.022170671995040969e+00
1.087000000000000028e+02 -9.193419483978169590e-03 5.045731411092962970e-02 -1.473795723748982667e+01 2.022208281224787019e+00
1.088000000000000114e+02 -6.872503401270455524e-03 5.080113101962804162e-02 -1.472262117376715018e+01 2.022246016204256591e+00
1.089000000000000057e+02 -4.544558891318039098e-03 5.104482358723662350e-02 -1.470728511004447725e+01 2.022283877507405236e+00
1.090000000000000000e+02 -2.213974446830345791e-03 5.118830465655154621e-02 -1.469194904632180432e+01 2.022321865709178379e+00
1.091000000000000085e+02 1.148699245916723496e-04 5.123167774833851246e-02 -1.467661298259912961e+01 2.022359981385327909e+00
1.092000000000000028e+02 2.437610961307298731e-03 5.117523621348912116e-02 -1.466127691887645490e+01 2.022398225112266523e+00
1.093000000000000114e+02 4.749910349195318911e-03 5.101946202977561406e-02 -1.464594085515378019e+01 2.022436597466913621e+00
1.094000000000000057e+02 7.047462850599196110e-03 5.076502424454668039e-02 -1.463060479143110726e+01 2.022475099026533663e+00
1.095000000000000000e+02 9.326004342695282459e-03 5.041277706829712379e-02 -1.461526872770843433e+01 2.022513730368543872e+00
1.096000000000000085e+02 1.158131975318148557e-02 4.996375762460399800e-02 -1.459993266398575784e+01 2.022552492070395669e+00
1.097000000000000028e+02 1.380925087652631542e-02 4.941918335978598420e-02 -1.458459660026308491e+01 2.022591384709373941e+00
1.098000000000000114e+02 1.600570405711516236e-02 4.878044912113091436e-02 -1.456926053654041198e+01 2.022630408862427398e+00
1.099000000000000057e+02 1.816665772595475389e-02 4.804912390753068863e-02 -1.455392447281773549e+01 2.022669565106043343e+00
1.100000000000000000e+02 2.028816977506336591e-02 4.722694730178388783e-02 -1.453858840909506256e+01 2.022708854016034508e+00
1.101000000000000085e+02 2.236638475892548106e-02 4.631582559169544755e-02 -1.452325234537238785e+01 2.022748276167411596e+00
1.102000000000000028e+02 2.439754090717236729e-02 4.531782758752417317e-02 -1.450791628164971492e+01 2.022787832134236297e+00
1.103000000000000114e+02 2.637797693779243141e-02 4.423518014682452371e-02 -1.449258021792703843e+01 2.022827522489447194e+00
1.104000000000000057e+02 2.830413865800231188e-02 4.307026341331578884e-02 -1.447724415420436550e+01 2.022867347804706117e+00
1.105000000000000000e+02 3.017258534008621443e-02 4.182560578248657734e-02 -1.446190809048169257e+01 2.022907308650256475e+00
1.106000000000000085e+02 3.197999586302098518e-02 4.050387860246978250e-02 -1.444657202675901786e+01 2.022947405594831771e+00
1.107000000000000028e+02 3.372317460620589263e-02 3.910789062165867525e-02 -1.443123596303634315e+01 2.022987639205465982e+00
1.108000000000000114e+02 3.539905708765884312e-02 3.764058219537381317e-02 -1.441589989931367022e+01 2.023028010047410952e+00
1.109000000000000057e+02 3.700471533499142401e-02 3.610501926116444632e-02 -1.440056383559099551e+01 2.023068518683979189e+00
1.110000000000000000e+02 3.853736298035237429e-02 3.450438709774821672e-02 -1.438522777186832080e+01 2.023109165676538979e+00
1.111000000000000085e+02 3.999436007161326356e-02 3.284198387745535658e-02 -1.436989170814564609e+01 2.023149951584326089e+00
1.112000000000000028e+02 4.137321758938893729e-02 3.112121402686365140e-02 -1.435455564442297316e+01 2.023190876964352292e+00
1.113000000000000114e+02 4.267160166512969782e-02 2.934558140843015334e-02 -1.433921958070030023e+01 2.023231942371439551e+00
1.114000000000000057e+02 4.388733749064308021e-02 2.751868233554943810e-02 -1.432388351697762374e+01 2.023273148358088580e+00
1.115000000000000000e+02 4.501841291437657516e-02 2.564419843708986430e-02 -1.430854745325495081e+01 2.023314495474457075e+00
1.116000000000000085e+02 4.606298171835006977e-02 2.372588938260210625e-02 -1.429321138953227610e+01 2.023355984268313090e+00
1.117000000000000028e+02 4.701936656943506154e-02 2.176758548503866797e-02 -1.427787532580960317e+01 2.023397615285010165e+00
1.118000000000000114e+02 4.788606164276550808e-02 1.977318019375451721e-02 -1.426253926208692846e+01 2.023439389067553940e+00
1.119000000000000057e+02 4.866173491057294159e-02 1.774662249262431296e-02 -1.424720319836425375e+01 2.023481306156564852e+00
1.120000000000000000e+02 4.934523009576032709e-02 1.569190921920616058e-02 -1.423186713464158082e+01 2.023523367090302560e+00
1.121000000000000085e+02 4.993556828604225201e-02 1.361307731742795492e-02 -1.421653107091890433e+01 2.023565572404739665e+00
1.122000000000000028e+02 5.043194920687901067e-02 1.151419604150104477e-02 -1.420119500719623140e+01 2.023607922633621659e+00
1.123000000000000114e+02 5.083375215319581308e-02 9.399359123494514454e-03 -1.418585894347355847e+01 2.023650418308536203e+00
1.124000000000000057e+02 5.114053657687724769e-02 7.272676921025620841e-03 -1.417052287975088376e+01 2.023693059959018825e+00
1.125000000000000000e+02 5.135204233284920705e-02 5.138268559923489173e-03 -1.415518681602820905e+01 2.023735848112674596e+00
1.126000000000000085e+02 5.146818958196258675e-02 3.000254085424165947e-03 -1.413985075230553434e+01 2.023778783295260286e+00
1.127000000000000028e+02 5.148907835340642281e-02 8.627466391318329170e-04 -1.412451468858286141e+01 2.023821866030914407e+00
1.128000000000000114e+02 5.141498776859744491e-02 -1.270155326291791354e-03 -1.410917862486018848e+01 2.023865096842250466e+00
1.129000000000000057e+02 5.124637492772239622e-02 -3.394375777703705077e-03 -1.409384256113751199e+01 2.023908476250533273e+00
1.130000000000000000e+02 5.098387346456594027e-02 -5.505868764188585375e-03 -1.407850649741483906e+01 2.023952004775928515e+00
1.131000000000000085e+02 5.062829177070277131e-02 -7.600625997690200163e-03 -1.406317043369216613e+01 2.023995682937651530e+00
1.132000000000000028e+02 5.018061089582092488e-02 -9.674684336010808822e-03 -1.404783436996948964e+01 2.024039511254219548e+00
1.133000000000000114e+02 4.964198212797098220e-02 -1.172413315675690550e-02 -1.403249830624681671e+01 2.024083490243654637e+00
1.134000000000000057e+02 4.901372425921132064e-02 -1.374512160590372380e-02 -1.401716224252414200e+01 2.024127620423772367e+00
1.135000000000000000e+02 4.829732054438010819e-02 -1.573386570990988401e-02 -1.400182617880146907e+01 2.024171902312408289e+00
1.136000000000000085e+02 4.749441535731878383e-02 -1.768665533720019736e-02 -1.398649011507879258e+01 2.024216336427697271e+00
1.137000000000000028e+02 4.660681055455628830e-02 -1.959986099608241814e-02 -1.397115405135611965e+01 2.024260923288305758e+00
1.138000000000000114e+02 4.563646155212346123e-02 -2.146994045832907594e-02 -1.395581798763344672e+01 2.024305663413807022e+00
1.139000000000000057e+02 4.458547312494192533e-02 -2.329344519400365979e-02 -1.394048192391077201e+01 2.024350557324925415e+00
1.140000000000000000e+02 4.345609493797386591e-02 -2.506702660860768775e-02 -1.392514586018809730e+01 2.024395605543788612e+00
1.141000000000000085e+02 4.225071681686265457e-02 -2.678744206928190819e-02 -1.390980979646542437e+01 2.024440808594315744e+00
1.142000000000000028e+02 4.097186377032469712e-02 -2.845156071032920939e-02 -1.389447373274274966e+01 2.024486167002480297e+00
1.143000000000000114e+02 3.962219077193408767e-02 -3.005636900818391480e-02 -1.387913766902007495e+01 2.024531681296619645e+00
1.144000000000000057e+02 3.820447731400025693e-02 -3.159897611437443438e-02 -1.386380160529740024e+01 2.024577352007767228e+00
1.145000000000000000e+02 3.672162174369718313e-02 -3.307661893961990479e-02 -1.384846554157472731e+01 2.024623179669972739e+00
1.146000000000000085e+02 3.517663539242108645e-02 -3.448666697769980916e-02 -1.383312947785205438e+01 2.024669164820569467e+00
1.147000000000000028e+02 3.357263651185923847e-02 -3.582662686277059139e-02 -1.381779341412937789e+01 2.024715308000555769e+00
1.148000000000000114e+02 3.191284402645256507e-02 -3.709414665155562341e-02 -1.380245735040670496e+01 2.024761609754807790e+00
1.149000000000000057e+02 3.020057111718550680e-02 -3.828701982267773696e-02 -1.378712128668403203e+01 2.024808070632507118e+00
1.150000000000000000e+02 2.843921864752854689e-02 -3.940318898820836108e-02 -1.377178522296135732e+01 2.024854691187361055e+00
1.151000000000000085e+02 2.663226844524077888e-02 -4.044074930893247488e-02 -1.375644915923868261e+01 2.024901471977887280e+00
1.152000000000000028e+02 2.478327645381270261e-02 -4.139795161028668458e-02 -1.374111309551600790e+01 2.024948413567734029e+00
1.153000000000000114e+02 2.289586576520435957e-02 -4.227320519225384599e-02 -1.372577703179333497e+01 2.024995516525965655e+00
1.154000000000000057e+02 2.097371954986120002e-02 -4.306508032956758020e-02 -1.371044096807065849e+01 2.025042781427331295e+00
1.155000000000000000e+02 1.902057389533593282e-02 -4.377231045915423724e-02 -1.369510490434798555e+01 2.025090208852514007e+00
1.156000000000000085e+02 1.704021056910377113e-02 -4.439379404994251571e-02 -1.367976884062531262e+01 2.025137799388348370e+00
1.157000000000000028e+02 1.503644971892728437e-02 -4.492859615492725278e-02 -1.366443277690263791e+01 2.025185553628149560e+00
1.158000000000000114e+02 1.301314252410439888e-02 -4.537594964125581803e-02 -1.364909671317996320e+01 2.025233472171895865e+00
1.159000000000000057e+02 1.097416381344651533e-02 -4.573525609872729214e-02 -1.363376064945729027e+01 2.025281555626427199e+00
1.160000000000000000e+02 8.923404661715088337e-03 -4.600608642551790722e-02 -1.361842458573461556e+01 2.025329804605688455e+00
1.161000000000000085e+02 6.864764980889191681e-03 -4.618818109035244257e-02 -1.360308852201194263e+01 2.025378219730908036e+00
1.162000000000000028e+02 4.802146118717305276e-03 -4.628145007347660156e-02 -1.358775245828926614e+01 2.025426801630767493e+00
1.163000000000000114e+02 2.739443479004398472e-03 -4.628597248527140107e-02 -1.357241639456659321e+01 2.025475550941650660e+00
1.164000000000000057e+02 6.805391783098696610e-04 -4.620199586652860152e-02 -1.355708033084392028e+01 2.025524468307680959e+00
1.165000000000000000e+02 -1.370705248953986389e-03 -4.602993517123986356e-02 -1.354174426712124379e+01 2.025573554380943442e+00
1.166000000000000085e+02 -3.410456081068727330e-03 -4.577037143527849100e-02 -1.352640820339857086e+01 2.025622809821606474e+00
1.167000000000000028e+02 -5.434914563907093654e-03 -4.542405013534608904e-02 -1.351107213967589615e+01 2.025672235298055401e+00
1.168000000000000114e+02 -7.440323975424811657e-03 -4.499187924051833293e-02 -1.349573607595322322e+01 2.025721831486943625e+00
1.169000000000000057e+02 -9.422976587021096237e-03 -4.447492696337283086e-02 -1.348040001223054851e+01 2.025771599073359130e+00
1.170000000000000000e+02 -1.137922050977763222e-02 -4.387441921381959181e-02 -1.346506394850787380e+01 2.025821538750865347e+00
1.171000000000000085e+02 -1.330546641119580674e-02 -4.319173676284062541e-02 -1.344972788478520087e+01 2.025871651221579306e+00
1.172000000000000028e+02 -1.519819409239641338e-02 -4.242841212217117464e-02 -1.343439182106252794e+01 2.025921937196221823e+00
1.173000000000000114e+02 -1.705395891170898709e-02 -4.158612614589238254e-02 -1.341905575733985145e+01 2.025972397394228075e+00
1.174000000000000057e+02 -1.886939804434480117e-02 -4.066670436309306053e-02 -1.340371969361717852e+01 2.026023032543680547e+00
1.175000000000000000e+02 -2.064123656659637776e-02 -3.967211304720869025e-02 -1.338838362989450381e+01 2.026073843381434703e+00
1.176000000000000085e+02 -2.236629335271906813e-02 -3.860445503238985054e-02 -1.337304756617182910e+01 2.026124830653094566e+00
1.177000000000000028e+02 -2.404148677575562373e-02 -3.746596528436556967e-02 -1.335771150244915439e+01 2.026175995113027817e+00
1.178000000000000114e+02 -2.566384019995792201e-02 -3.625900623520480343e-02 -1.334237543872648146e+01 2.026227337524378669e+00
1.179000000000000057e+02 -2.723048725709208834e-02 -3.498606289252606527e-02 -1.332703937500380853e+01 2.026278858659021687e+00
1.180000000000000000e+02 -2.873867689610959744e-02 -3.364973773135685603e-02 -1.331170331128113204e+01 2.026330559297598199e+00
1.181000000000000085e+02 -3.018577819753405847e-02 -3.225274538121564172e-02 -1.329636724755845911e+01 2.026382440229491433e+00
1.182000000000000028e+02 -3.156928494518843054e-02 -3.079790711720190033e-02 -1.328103118383578618e+01 2.026434502252754566e+00
1.183000000000000114e+02 -3.288681994560126859e-02 -2.928814516737248894e-02 -1.326569512011311147e+01 2.026486746174110287e+00
1.184000000000000057e+02 -3.413613908990877077e-02 -2.772647684767640466e-02 -1.325035905639043676e+01 2.026539172808911715e+00
1.185000000000000000e+02 -3.531513514949993771e-02 -2.611600853514022338e-02 -1.323502299266776205e+01 2.026591782981088663e+00
1.186000000000000085e+02 -3.642184130025110517e-02 -2.445992949306753997e-02 -1.321968692894508912e+01 2.026644577523111224e+00
1.187000000000000028e+02 -3.745443436950075117e-02 -2.276150555829743738e-02 -1.320435086522241264e+01 2.026697557275910277e+00
1.188000000000000114e+02 -3.841123779952280992e-02 -2.102407270481390297e-02 -1.318901480149973970e+01 2.026750723088857065e+00
1.189000000000000057e+02 -3.929072432464599668e-02 -1.925103049520038648e-02 -1.317367873777706677e+01 2.026804075819667261e+00
1.190000000000000000e+02 -4.009151835577704631e-02 -1.744583543274877760e-02 -1.315834267405439206e+01 2.026857616334368561e+00
1.191000000000000085e+02 -4.081239807062637254e-02 -1.561199422818322635e-02 -1.314300661033171735e+01 2.026911345507252271e+00
1.192000000000000028e+02 -4.145229720559229225e-02 -1.375305699221019036e-02 -1.312767054660904442e+01 2.026965264220748519e+00
1.193000000000000114e+02 -4.201030654689377752e-02 -1.187261036914051895e-02 -1.311233448288636971e+01 2.027019373365421817e+00
1.194000000000000057e+02 -4.248567512019336967e-02 -9.974270622975234257e-03 -1.309699841916369678e+01 2.027073673839882240e+00
1.195000000000000000e+02 -4.287781107562509131e-02 -8.061676690226813463e-03 -1.308166235544102030e+01 2.027128166550705934e+00
1.196000000000000085e+02 -4.318628226965282729e-02 -6.138483212793681247e-03 -1.306632629171834736e+01 2.027182852412421354e+00
1.197000000000000028e+02 -4.341081654188712335e-02 -4.208353563053927014e-03 -1.305099022799567443e+01 2.027237732347359156e+00
1.198000000000000114e+02 -4.355130168832202497e-02 -2.274952876257329941e-03 -1.303565416427299795e+01 2.027292807285657528e+00
1.199000000000000057e+02 -4.360778513214079444e-02 -3.419411013131578529e-04 -1.302031810055032501e+01 2.027348078165164491e+00
1.200000000000000000e+02 -4.358047329258897540e-02 1.587033915181654264e-03 -1.300498203682765030e+01 2.027403545931363293e+00
1.201000000000000085e+02 -4.346973065596215768e-02 3.508343299612272630e-03 -1.298964597310497737e+01 2.027459211537379513e+00
1.202000000000000028e+02 -4.327607854939274218e-02 5.418383963983542870e-03 -1.297430990938230266e+01 2.027515075943827405e+00
1.203000000000000114e+02 -4.300019362245059013e-02 7.313585346652538323e-03 -1.295897384565962795e+01 2.027571140118782811e+00
1.204000000000000057e+02 -4.264290603951865349e-02 9.190416070485379549e-03 -1.294363778193695502e+01 2.027627405037791597e+00
1.205000000000000000e+02 -4.220519738714503810e-02 1.104539050404975895e-02 -1.292830171821428209e+01 2.027683871683680472e+00
1.206000000000000085e+02 -4.168819830247162683e-02 1.287507521540576932e-02 -1.291296565449160560e+01 2.027740541046653355e+00
1.207000000000000028e+02 -4.109318582628408018e-02 1.467609530578812931e-02 -1.289762959076893267e+01 2.027797414124147046e+00
1.208000000000000114e+02 -4.042158048864235437e-02 1.644514061135026947e-02 -1.288229352704625796e+01 2.027854491920796143e+00
1.209000000000000057e+02 -3.967494313186333693e-02 1.817897176288240518e-02 -1.286695746332358326e+01 2.027911775448418830e+00
1.210000000000000000e+02 -3.885497147852960687e-02 1.987442609061146684e-02 -1.285162139960090855e+01 2.027969265725938275e+00
1.211000000000000085e+02 -3.796349645214557034e-02 2.152842336542501803e-02 -1.283628533587823561e+01 2.028026963779370639e+00
1.212000000000000028e+02 -3.700247825697031839e-02 2.313797136458718706e-02 -1.282094927215556268e+01 2.028084870641816639e+00
1.213000000000000114e+02 -3.597400222714092211e-02 2.470017125271719433e-02 -1.280561320843288620e+01 2.028142987353321658e+00
1.214000000000000057e+02 -3.488027445171354435e-02 2.621222276877131774e-02 -1.279027714471021326e+01 2.028201314960964563e+00
1.215000000000000000e+02 -3.372361718620544430e-02 2.767142920854952920e-02 -1.277494108098754033e+01 2.028259854518771554e+00
1.216000000000000085e+02 -3.250646405935366662e-02 2.907520219586121751e-02 -1.275960501726486562e+01 2.028318607087691738e+00
1.217000000000000028e+02 -3.123135508447186237e-02 3.042106623202956578e-02 -1.274426895354219091e+01 2.028377573735601569e+00
1.218000000000000114e+02 -2.990093148682659505e-02 3.170666301735777792e-02 -1.272893288981951621e+01 2.028436755537267100e+00
1.219000000000000057e+02 -2.851793035553431069e-02 3.292975553649460374e-02 -1.271359682609684327e+01 2.028496153574302241e+00
1.220000000000000000e+02 -2.708517913264577026e-02 3.408823190031185640e-02 -1.269826076237416679e+01 2.028555768935216719e+00
1.221000000000000085e+02 -2.560558994892979043e-02 3.518010893917580123e-02 -1.268292469865149386e+01 2.028615602715373001e+00
1.222000000000000028e+02 -2.408215381816362216e-02 3.620353553971463606e-02 -1.266758863492882092e+01 2.028675656016983186e+00
1.223000000000000114e+02 -2.251793470187171686e-02 3.715679572153662152e-02 -1.265225257120614621e+01 2.028735929949074812e+00
1.224000000000000057e+02 -2.091606345479527992e-02 3.803831144750954851e-02 -1.263691650748347151e+01 2.028796425627535704e+00
1.225000000000000000e+02 -1.927973166486650347e-02 3.884664516366905657e-02 -1.262158044376079857e+01 2.028857144175123750e+00
1.226000000000000085e+02 -1.761218539780179393e-02 3.958050206536170568e-02 -1.260624438003812386e+01 2.028918086721399394e+00
1.227000000000000028e+02 -1.591671885984502488e-02 4.023873208481391212e-02 -1.259090831631544916e+01 2.028979254402816679e+00
1.228000000000000114e+02 -1.419666799047911154e-02 4.082033159918872084e-02 -1.257557225259277445e+01 2.029040648362664179e+00
1.229000000000000057e+02 -1.245540399689698888e-02 4.132444485494295161e-02 -1.256023618887010151e+01 2.029102269751128951e+00
1.230000000000000000e+02 -1.069632684411492458e-02 4.175036510803492584e-02 -1.254490012514742858e+01 2.029164119725284987e+00
1.231000000000000085e+02 -8.922858711299054904e-03 4.209753547836035670e-02 -1.252956406142475210e+01 2.029226199449137624e+00
1.232000000000000028e+02 -7.138437428649120620e-03 4.236554951711301448e-02 -1.251422799770207916e+01 2.029288510093574249e+00
1.233000000000000114e+02 -5.346509906073766520e-03 4.255415148840742401e-02 -1.249889193397940446e+01 2.029351052836491753e+00
1.234000000000000057e+02 -3.550525566470058049e-03 4.266323636367076039e-02 -1.248355587025673152e+01 2.029413828862716596e+00
1.235000000000000000e+02 -1.753929796701278292e-03 4.269284953156050888e-02 -1.246821980653405681e+01 2.029476839364107388e+00
1.236000000000000085e+02 3.984257286993005072e-05 4.264318622368654804e-02 -1.245288374281138211e+01 2.029540085539553562e+00
1.237000000000000028e+02 1.827373746148703995e-03 4.251459065844052226e-02 -1.243754767908870917e+01 2.029603568594994023e+00
1.238000000000000114e+02 3.605269386009868956e-03 4.230755490619634435e-02 -1.242221161536603269e+01 2.029667289743484204e+00
1.239000000000000057e+02 5.370164972791140363e-03 4.202271747744039387e-02 -1.240687555164335976e+01 2.029731250205180526e+00
1.240000000000000000e+02 7.118732084976883180e-03 4.166086163929099556e-02 -1.239153948792068682e+01 2.029795451207427437e+00
1.241000000000000085e+02 8.847684591190939710e-03 4.122291346276654722e-02 -1.237620342419801212e+01 2.029859893984770736e+00
1.242000000000000028e+02 1.055378474054249026e-02 4.070993960647927706e-02 -1.236086736047533741e+01 2.029924579779016636e+00
1.243000000000000114e+02 1.223384914198397816e-02 4.012314484165023509e-02 -1.234553129675266270e+01 2.029989509839244199e+00
1.244000000000000057e+02 1.388475462004358334e-02 3.946386932318663582e-02 -1.233019523302998977e+01 2.030054685421862626e+00
1.245000000000000000e+02 1.550344393728725345e-02 3.873358561435668451e-02 -1.231485916930731683e+01 2.030120107790651662e+00
1.246000000000000085e+02 1.708693137299784753e-02 3.793389546966725173e-02 -1.229952310558464035e+01 2.030185778216845982e+00
1.247000000000000028e+02 1.863230814714832151e-02 3.706652638446704395e-02 -1.228418704186196742e+01 2.030251697979140069e+00
1.248000000000000114e+02 2.013674768144774543e-02 3.613332791759454876e-02 -1.226885097813929448e+01 2.030317868363756606e+00
1.249000000000000057e+02 2.159751068621661510e-02 3.513626779484317619e-02 -1.225351491441661800e+01 2.030384290664472680e+00
1.250000000000000000e+02 2.301195006562295128e-02 3.407742780220791856e-02 -1.223817885069394507e+01 2.030450966182705930e+00
1.251000000000000085e+02 2.437751563166221450e-02 3.295899947583585954e-02 -1.222284278697127036e+01 2.030517896227566066e+00
1.252000000000000028e+02 2.569175861859855636e-02 3.178327959930447172e-02 -1.220750672324859742e+01 2.030585082115921924e+00
1.253000000000000114e+02 2.695233599087127133e-02 3.055266551584216381e-02 -1.219217065952592094e+01 2.030652525172398803e+00
1.254000000000000057e+02 2.815701453544196611e-02 2.926965026584928825e-02 -1.217683459580324801e+01 2.030720226729506805e+00
1.255000000000000000e+02 2.930367473331251665e-02 2.793681755953465046e-02 -1.216149853208057507e+01 2.030788188127657268e+00
1.256000000000000085e+02 3.039031440211127297e-02 2.655683659380794065e-02 -1.214616246835790037e+01 2.030856410715240923e+00
1.257000000000000028e+02 3.141505210442630674e-02 2.513245672530219771e-02 -1.213082640463522566e+01 2.030924895848680745e+00
1.258000000000000114e+02 3.237613031628167048e-02 2.366650200834411605e-02 -1.211549034091255272e+01 2.030993644892522987e+00
1.259000000000000057e+02 3.327191834960320505e-02 2.216186561011386849e-02 -1.210015427718987802e+01 2.031062659219481148e+00
1.260000000000000000e+02 3.410091502549719017e-02 2.062150411320215135e-02 -1.208481821346720331e+01 2.031131940210471498e+00
1.261000000000000085e+02 3.486175109238798253e-02 1.904843171660442272e-02 -1.206948214974452860e+01 2.031201489254720549e+00
1.262000000000000028e+02 3.555319138668925488e-02 1.744571434743284744e-02 -1.205414608602185567e+01 2.031271307749829891e+00
1.263000000000000114e+02 3.617413673204476765e-02 1.581646369324794452e-02 -1.203881002229918273e+01 2.031341397101826374e+00
1.264000000000000057e+02 3.672362557424870694e-02 1.416383116825693962e-02 -1.202347395857650625e+01 2.031411758725262473e+00
1.265000000000000000e+02 3.720083535060834945e-02 1.249100182365276215e-02 -1.200813789485383332e+01 2.031482394043257589e+00
1.266000000000000085e+02 3.760508359049837684e-02 1.080118821448450804e-02 -1.199280183113115861e+01 2.031553304487542899e+00
1.267000000000000028e+02 3.793582874756986495e-02 9.097624235007711543e-03 -1.197746576740848568e+01 2.031624491498591478e+00
1.268000000000000114e+02 3.819267076159865021e-02 7.383558933288182115e-03 -1.196212970368581097e+01 2.031695956525683577e+00
1.269000000000000057e+02 3.837535135043622370e-02 5.662250318367054690e-03 -1.194679363996313626e+01 2.031767701026974127e+00
1.270000000000000000e+02 3.848375403262946359e-02 3.936959170105414421e-03 -1.193145757624046333e+01 2.031839726469526042e+00
1.271000000000000085e+02 3.851790388054036202e-02 2.210942864705405832e-03 -1.191612151251778684e+01 2.031912034329441230e+00
1.272000000000000028e+02 3.847796700684528309e-02 4.874492269547840012e-04 -1.190078544879511391e+01 2.031984626091885904e+00
1.273000000000000114e+02 3.836424978466399655e-02 -1.230289579512271582e-03 -1.188544938507244098e+01 2.032057503251238906e+00
1.274000000000000057e+02 3.817719780492363768e-02 -2.939063111465569852e-03 -1.187011332134976627e+01 2.032130667311113914e+00
1.275000000000000000e+02 3.791739457324970475e-02 -4.635688645048454543e-03 -1.185477725762709156e+01 2.032204119784454033e+00
1.276000000000000085e+02 3.758555994942484185e-02 -6.317017101729788947e-03 -1.183944119390441863e+01 2.032277862193639262e+00
1.277000000000000028e+02 3.718254833426533346e-02 -7.979938891469532530e-03 -1.182410513018174392e+01 2.032351896070481168e+00
1.278000000000000114e+02 3.670934660667948130e-02 -9.621389661794522985e-03 -1.180876906645907098e+01 2.032426222956383199e+00
1.279000000000000057e+02 3.616707181719383546e-02 -1.123835594189306897e-02 -1.179343300273639450e+01 2.032500844402460594e+00
1.280000000000000000e+02 3.555696864194728135e-02 -1.282788067244382615e-02 -1.177809693901372157e+01 2.032575761969516837e+00
1.280999999999999943e+02 3.488040660324474157e-02 -1.438706860958845028e-02 -1.176276087529104863e+01 2.032650977228201317e+00
1.282000000000000171e+02 3.413887706305182568e-02 -1.591309159476023832e-02 -1.174742481156837215e+01 2.032726491759039966e+00
1.283000000000000114e+02 3.333398999480971514e-02 -1.740319367969476658e-02 -1.173208874784569922e+01 2.032802307152592913e+00
1.284000000000000057e+02 3.246747054190891879e-02 -1.885469609783959818e-02 -1.171675268412302451e+01 2.032878425009475798e+00
1.285000000000000000e+02 3.154115536854170537e-02 -2.026500207362957884e-02 -1.170141662040035158e+01 2.032954846940485449e+00
1.285999999999999943e+02 3.055698881163779884e-02 -2.163160145997975944e-02 -1.168608055667767687e+01 2.033031574566678046e+00
1.287000000000000171e+02 2.951701884142244117e-02 -2.295207519726775655e-02 -1.167074449295500216e+01 2.033108609519456600e+00
1.288000000000000114e+02 2.842339283848309070e-02 -2.422409958447106770e-02 -1.165540842923232923e+01 2.033185953440622473e+00
1.289000000000000057e+02 2.727835319703999367e-02 -2.544545035606695510e-02 -1.164007236550965629e+01 2.033263607982580989e+00
1.290000000000000000e+02 2.608423276184500261e-02 -2.661400655724393757e-02 -1.162473630178697981e+01 2.033341574808280150e+00
1.290999999999999943e+02 2.484345010936233819e-02 -2.772775421033018411e-02 -1.160940023806430688e+01 2.033419855591415804e+00
1.292000000000000171e+02 2.355850468164263564e-02 -2.878478976728857108e-02 -1.159406417434163217e+01 2.033498452016484048e+00
1.293000000000000114e+02 2.223197178293531001e-02 -2.978332334097552256e-02 -1.157872811061895746e+01 2.033577365778872714e+00
1.294000000000000057e+02 2.086649744942100509e-02 -3.072168171121601732e-02 -1.156339204689628275e+01 2.033656598584967945e+00
1.295000000000000000e+02 1.946479320108769617e-02 -3.159831109973713914e-02 -1.154805598317360982e+01 2.033736152152221699e+00
1.295999999999999943e+02 1.802963068754958806e-02 -3.241177970977753703e-02 -1.153271991945093689e+01 2.033816028209298743e+00
1.297000000000000171e+02 1.656383623688328574e-02 -3.316078002681947107e-02 -1.151738385572826040e+01 2.033896228496145486e+00
1.298000000000000114e+02 1.507028531910701089e-02 -3.384413087575071505e-02 -1.150204779200558747e+01 2.033976754764037942e+00
1.299000000000000057e+02 1.355189693479897511e-02 -3.446077923283039079e-02 -1.148671172828291454e+01 2.034057608775796666e+00
1.300000000000000000e+02 1.201162793922794757e-02 -3.500980178844139562e-02 -1.147137566456023983e+01 2.034138792305771659e+00
1.300999999999999943e+02 1.045246731410033082e-02 -3.549040625944278188e-02 -1.145603960083756512e+01 2.034220307140016004e+00
1.302000000000000171e+02 8.877430396488578471e-03 -3.590193244922560561e-02 -1.144070353711489041e+01 2.034302155076349372e+00
1.303000000000000114e+02 7.289553077391203520e-03 -3.624385305376853772e-02 -1.142536747339221748e+01 2.034384337924455721e+00
1.304000000000000057e+02 5.691885980098483969e-03 -3.651577421416011410e-02 -1.141003140966954099e+01 2.034466857506047166e+00
1.305000000000000000e+02 4.087488629663790091e-03 -3.671743581392561406e-02 -1.139469534594686806e+01 2.034549715654891067e+00
1.305999999999999943e+02 2.479423625113726538e-03 -3.684871152279500794e-02 -1.137935928222419513e+01 2.034632914216959243e+00
1.307000000000000171e+02 8.707508242616519845e-04 -3.690960858678495049e-02 -1.136402321850152042e+01 2.034716455050512796e+00
1.308000000000000114e+02 -7.354784464513020557e-04 -3.690026736600179880e-02 -1.134868715477884571e+01 2.034800340026224230e+00
1.309000000000000057e+02 -2.336227147535143139e-03 -3.682096062246282414e-02 -1.133335109105617278e+01 2.034884571027276046e+00
1.310000000000000000e+02 -3.928478235811195228e-03 -3.667209255893186248e-02 -1.131801502733349807e+01 2.034969149949471756e+00
1.310999999999999943e+02 -5.509240317024907511e-03 -3.645419761285782073e-02 -1.130267896361082514e+01 2.035054078701364233e+00
1.312000000000000171e+02 -7.075553231806086529e-03 -3.616793900720001453e-02 -1.128734289988814865e+01 2.035139359204331200e+00
1.313000000000000114e+02 -8.624493563422434145e-03 -3.581410706250467285e-02 -1.127200683616547572e+01 2.035224993392700465e+00
1.314000000000000057e+02 -1.015318005858913825e-02 -3.539361727412125569e-02 -1.125667077244280279e+01 2.035310983213868052e+00
1.315000000000000000e+02 -1.165877895006629111e-02 -3.490750815833266324e-02 -1.124133470872012630e+01 2.035397330628397228e+00
1.315999999999999943e+02 -1.313850917206542922e-02 -3.435693887344783148e-02 -1.122599864499745337e+01 2.035484037610168162e+00
1.317000000000000171e+02 -1.458964745887837700e-02 -3.374318661967556227e-02 -1.121066258127477866e+01 2.035571106146469411e+00
1.318000000000000114e+02 -1.600953331678281813e-02 -3.306764382469630503e-02 -1.119532651755210573e+01 2.035658538238093840e+00
1.319000000000000057e+02 -1.739557386144054835e-02 -3.233181512022709203e-02 -1.117999045382943102e+01 2.035746335899479398e+00
1.320000000000000000e+02 -1.874524851064620148e-02 -3.153731411601998214e-02 -1.116465439010675631e+01 2.035834501158831689e+00
1.320999999999999943e+02 -2.005611352524803298e-02 -3.068585997877382177e-02 -1.114931832638408338e+01 2.035923036058233659e+00
1.322000000000000171e+02 -2.132580638943332857e-02 -2.977927382185672003e-02 -1.113398226266141045e+01 2.036011942653777940e+00
1.323000000000000114e+02 -2.255205002259583202e-02 -2.881947491471397588e-02 -1.111864619893873396e+01 2.036101223015665873e+00
1.324000000000000057e+02 -2.373265681608946812e-02 -2.780847671853048722e-02 -1.110331013521606103e+01 2.036190879228356732e+00
1.325000000000000000e+02 -2.486553248656261927e-02 -2.674838275689780942e-02 -1.108797407149338632e+01 2.036280913390668523e+00
1.325999999999999943e+02 -2.594867974057842724e-02 -2.564138232990433031e-02 -1.107263800777071161e+01 2.036371327615890348e+00
1.327000000000000171e+02 -2.698020174302473775e-02 -2.448974607952873750e-02 -1.105730194404803690e+01 2.036462124031982235e+00
1.328000000000000114e+02 -2.795830538401860091e-02 -2.329582141647064744e-02 -1.104196588032536397e+01 2.036553304781623552e+00
1.329000000000000057e+02 -2.888130433887093479e-02 -2.206202781615067970e-02 -1.102662981660269104e+01 2.036644872022383534e+00
1.330000000000000000e+02 -2.974762191521711924e-02 -2.079085199436674428e-02 -1.101129375288001455e+01 2.036736827926799442e+00
1.330999999999999943e+02 -3.055579368387115538e-02 -1.948484297155212569e-02 -1.099595768915734162e+01 2.036829174682585730e+00
1.332000000000000171e+02 -3.130446988776086625e-02 -1.814660703522388840e-02 -1.098062162543466869e+01 2.036921914492705987e+00
1.333000000000000114e+02 -3.199241762622511559e-02 -1.677880261130227507e-02 -1.096528556171199398e+01 2.037015049575520376e+00
1.334000000000000057e+02 -3.261852281072665644e-02 -1.538413505306140266e-02 -1.094994949798931927e+01 2.037108582164945059e+00
1.335000000000000000e+02 -3.318179188886499070e-02 -1.396535135920697925e-02 -1.093461343426664456e+01 2.037202514510557894e+00
1.335999999999999943e+02 -3.368135333501297984e-02 -1.252523483023859803e-02 -1.091927737054397163e+01 2.037296848877736544e+00
1.337000000000000171e+02 -3.411645890426588668e-02 -1.106659967392907735e-02 -1.090394130682129514e+01 2.037391587547823235e+00
1.338000000000000114e+02 -3.448648464944262942e-02 -9.592285570504763964e-03 -1.088860524309862221e+01 2.037486732818221569e+00
1.339000000000000057e+02 -3.479093169894746651e-02 -8.105152207105446524e-03 -1.087326917937594928e+01 2.037582287002583925e+00
1.340000000000000000e+02 -3.502942679527427938e-02 -6.608073793232701644e-03 -1.085793311565327457e+01 2.037678252430929593e+00
1.340999999999999943e+02 -3.520172259415527138e-02 -5.103933566320825906e-03 -1.084259705193059986e+01 2.037774631449785989e+00
1.342000000000000171e+02 -3.530769772370894594e-02 -3.595618298879014497e-03 -1.082726098820792693e+01 2.037871426422357413e+00
1.343000000000000114e+02 -3.534735660551983211e-02 -2.086012817173371007e-03 -1.081192492448525222e+01 2.037968639728607645e+00
1.344000000000000057e+02 -3.532082903747889996e-02 -5.779945415243072440e-04 -1.079658886076257751e+01 2.038066273765509528e+00
1.345000000000000000e+02 -3.522836954093373080e-02 9.255719406289301390e-04 -1.078125279703990280e+01 2.038164330947069391e+00
1.345999999999999943e+02 -3.507035647377085980e-02 2.421840259978595700e-03 -1.076591673331722987e+01 2.038262813704636578e+00
1.347000000000000171e+02 -3.484729091158185466e-02 3.907987597582082695e-03 -1.075058066959455694e+01 2.038361724486901672e+00
1.348000000000000114e+02 -3.455979530069405031e-02 5.381219955095126704e-03 -1.073524460587188045e+01 2.038461065760118096e+00
1.349000000000000057e+02 -3.420861188512184375e-02 6.838777352877268081e-03 -1.071990854214920752e+01 2.038560840008253106e+00
1.350000000000000000e+02 -3.379460091240830272e-02 8.277938946035415246e-03 -1.070457247842653281e+01 2.038661049733160091e+00
1.350999999999999943e+02 -3.331873862157910121e-02 9.696028049899932041e-03 -1.068923641470385988e+01 2.038761697454708255e+00
1.352000000000000171e+02 -3.278211501805074896e-02 1.109041706447634612e-02 -1.067390035098118517e+01 2.038862785710985115e+00
1.353000000000000114e+02 -3.218593144076481449e-02 1.245853229010253881e-02 -1.065856428725851046e+01 2.038964317058381770e+00
1.354000000000000057e+02 -3.153149792591588424e-02 1.379785862468314341e-02 -1.064322822353583753e+01 2.039066294071812724e+00
1.355000000000000000e+02 -3.082023037416617081e-02 1.510594413427533353e-02 -1.062789215981316104e+01 2.039168719344883751e+00
1.355999999999999943e+02 -3.005364752616177318e-02 1.638040448917192637e-02 -1.061255609609048811e+01 2.039271595490020683e+00
1.357000000000000171e+02 -2.923336775354232892e-02 1.761892725659260084e-02 -1.059722003236781518e+01 2.039374925138675465e+00
1.358000000000000114e+02 -2.836110567188477802e-02 1.881927604354895894e-02 -1.058188396864514047e+01 2.039478710941507789e+00
1.359000000000000057e+02 -2.743866858217414509e-02 1.997929448136239253e-02 -1.056654790492246576e+01 2.039582955568463696e+00
1.360000000000000000e+02 -2.646795274904530440e-02 2.109691004561116412e-02 -1.055121184119979105e+01 2.039687661709045141e+00
1.360999999999999943e+02 -2.545093952217078112e-02 2.217013770460639008e-02 -1.053587577747711812e+01 2.039792832072456541e+00
1.362000000000000171e+02 -2.438969130980071440e-02 2.319708338962393410e-02 -1.052053971375444519e+01 2.039898469387768198e+00
1.363000000000000114e+02 -2.328634741180147030e-02 2.417594728185705130e-02 -1.050520365003176870e+01 2.040004576404101932e+00
1.364000000000000057e+02 -2.214311972072505533e-02 2.510502690927205252e-02 -1.048986758630909577e+01 2.040111155890812711e+00
1.365000000000000000e+02 -2.096228829993627280e-02 2.598272004924991746e-02 -1.047453152258642284e+01 2.040218210637680496e+00
1.365999999999999943e+02 -1.974619684662370228e-02 2.680752743142677391e-02 -1.045919545886374635e+01 2.040325743455057239e+00
1.367000000000000171e+02 -1.849724804985205390e-02 2.757805523642360354e-02 -1.044385939514107342e+01 2.040433757174081375e+00
1.368000000000000114e+02 -1.721789885169807896e-02 2.829301738687978185e-02 -1.042852333141839871e+01 2.040542254646877662e+00
1.369000000000000057e+02 -1.591065562146372001e-02 2.895123762618226695e-02 -1.041318726769572578e+01 2.040651238746715279e+00
1.370000000000000000e+02 -1.457806925227174075e-02 2.955165138283055368e-02 -1.039785120397304929e+01 2.040760712368229868e+00
1.370999999999999943e+02 -1.322273018909468807e-02 3.009330741654728941e-02 -1.038251514025037636e+01 2.040870678427566975e+00
1.372000000000000171e+02 -1.184726339881760938e-02 3.057536924440944562e-02 -1.036717907652770343e+01 2.040981139862645843e+00
1.373000000000000114e+02 -1.045432329088808246e-02 3.099711634493534929e-02 -1.035184301280502872e+01 2.041092099633282864e+00
1.374000000000000057e+02 -9.046588599378565382e-03 3.135794513807456385e-02 -1.033650694908235401e+01 2.041203560721466914e+00
1.375000000000000000e+02 -7.626757235638627168e-03 3.165736974094832817e-02 -1.032117088535968108e+01 2.041315526131491254e+00
1.375999999999999943e+02 -6.197541121446071069e-03 3.189502249750188895e-02 -1.030583482163700637e+01 2.041427998890199103e+00
1.377000000000000171e+02 -4.761661013028610674e-03 3.207065428283385755e-02 -1.029049875791433166e+01 2.041540982047186148e+00
1.378000000000000114e+02 -3.321841324822937501e-03 3.218413458175956032e-02 -1.027516269419165695e+01 2.041654478674977735e+00
1.379000000000000057e+02 -1.880804963910529979e-03 3.223545134224653497e-02 -1.025982663046898402e+01 2.041768491869279778e+00
1.380000000000000000e+02 -4.412681838794910378e-04 3.222471060528399323e-02 -1.024449056674631109e+01 2.041883024749127973e+00
1.380999999999999943e+02 9.940645316226649590e-04 3.215213591166117546e-02 -1.022915450302363460e+01 2.041998080457214648e+00
1.382000000000000171e+02 2.422505546070159287e-03 3.201806748864108321e-02 -1.021381843930096167e+01 2.042113662159970033e+00
1.383000000000000114e+02 3.841389099043841012e-03 3.182296121782438730e-02 -1.019848237557828696e+01 2.042229773047899766e+00
1.384000000000000057e+02 5.248076276688678002e-03 3.156738738744008926e-02 -1.018314631185561403e+01 2.042346416335695469e+00
1.385000000000000000e+02 6.639959915537858165e-03 3.125202923214834283e-02 -1.016781024813293932e+01 2.042463595262555387e+00
1.385999999999999943e+02 8.014469429685719057e-03 3.087768126325539028e-02 -1.015247418441026461e+01 2.042581313092338924e+00
1.387000000000000171e+02 9.369075552953404565e-03 3.044524739416589951e-02 -1.013713812068759168e+01 2.042699573113839318e+00
1.388000000000000114e+02 1.070129498738018117e-02 2.995573886419978377e-02 -1.012180205696491520e+01 2.042818378641017674e+00
1.389000000000000057e+02 1.200869494896444553e-02 2.941027196630354584e-02 -1.010646599324224226e+01 2.042937733013167723e+00
1.390000000000000000e+02 1.328889760335643343e-02 2.881006558310315532e-02 -1.009112992951956933e+01 2.043057639595255548e+00
1.390999999999999943e+02 1.453958438237702884e-02 2.815643853654460627e-02 -1.007579386579689462e+01 2.043178101778062139e+00
1.392000000000000171e+02 1.575850017449158258e-02 2.745080675735614775e-02 -1.006045780207421991e+01 2.043299122978490701e+00
1.393000000000000114e+02 1.694345738123944831e-02 2.669468027931750850e-02 -1.004512173835154520e+01 2.043420706639728746e+00
1.394000000000000057e+02 1.809233983230303100e-02 2.588966006568727343e-02 -1.002978567462887227e+01 2.043542856231621574e+00
1.395000000000000000e+02 1.920310655288058610e-02 2.503743467346669291e-02 -1.001444961090619934e+01 2.043665575250802391e+00
1.395999999999999943e+02 2.027379537574280216e-02 2.413977676281009802e-02 -9.999113547183522854e+00 2.043788867220981853e+00
1.397000000000000171e+02 2.130252639271359300e-02 2.319853945880601467e-02 -9.983777483460849922e+00 2.043912735693253602e+00
1.398000000000000114e+02 2.228750523870222724e-02 2.221565257238364635e-02 -9.968441419738175213e+00 2.044037184246227046e+00
1.399000000000000057e+02 2.322702620305139298e-02 2.119311868894440190e-02 -9.953105356015502281e+00 2.044162216486434591e+00
1.400000000000000000e+02 2.411947516300246355e-02 2.013300913150854396e-02 -9.937769292292827572e+00 2.044287836048474638e+00
1.400999999999999943e+02 2.496333233367159857e-02 1.903745980728497114e-02 -9.922433228570152863e+00 2.044414046595356194e+00
1.402000000000000171e+02 2.575717483091237783e-02 1.790866694551202301e-02 -9.907097164847478155e+00 2.044540851818724470e+00
1.403000000000000114e+02 2.649967904178476483e-02 1.674888273485682089e-02 -9.891761101124805222e+00 2.044668255439122451e+00
1.404000000000000057e+02 2.718962279960253706e-02 1.556041086962207248e-02 -9.876425037402130513e+00 2.044796261206310639e+00
1.405000000000000000e+02 2.782588735970607102e-02 1.434560201251954339e-02 -9.861088973679457581e+00 2.044924872899497093e+00
1.405999999999999943e+02 2.840745917270915202e-02 1.310684918391424002e-02 -9.845752909956782872e+00 2.045054094327637184e+00
1.407000000000000171e+02 2.893343145319801288e-02 1.184658308571228183e-02 -9.830416846234109940e+00 2.045183929329721817e+00
1.408000000000000114e+02 2.940300554060749222e-02 1.056726736932024277e-02 -9.815080782511435231e+00 2.045314381775044321e+00
1.409000000000000057e+02 2.981549205140580222e-02 9.271393857015494330e-03 -9.799744718788760522e+00 2.045445455563533077e+00
1.410000000000000000e+02 3.017031182031313860e-02 7.961477725252399593e-03 -9.784408655066085814e+00 2.045577154625971783e+00
1.410999999999999943e+02 3.046699662979697812e-02 6.640052660135471047e-03 -9.769072591343411105e+00 2.045709482924356504e+00
1.412000000000000171e+02 3.070518972737599703e-02 5.309665993318411770e-03 -9.753736527620738173e+00 2.045842444452165232e+00
1.413000000000000114e+02 3.088464612975914611e-02 3.972873828367561207e-03 -9.738400463898063464e+00 2.045976043234685626e+00
1.414000000000000057e+02 3.100523271493007757e-02 2.632236166551261101e-03 -9.723064400175390531e+00 2.046110283329256152e+00
1.415000000000000000e+02 3.106692810170606431e-02 1.290312041052951242e-03 -9.707728336452715823e+00 2.046245168825683081e+00
1.415999999999999943e+02 3.106982231843859535e-02 -5.034533049446131324e-05 -9.692392272730042890e+00 2.046380703846446547e+00
1.417000000000000171e+02 3.101411626190441265e-02 -1.387193367012953338e-03 -9.677056209007368182e+00 2.046516892547078914e+00
1.418000000000000114e+02 3.090012094784450741e-02 -2.717704908494200915e-03 -9.661720145284693473e+00 2.046653739116436110e+00
1.419000000000000057e+02 3.072825655598004566e-02 -4.039372955795819502e-03 -9.646384081562018764e+00 2.046791247777095979e+00
1.420000000000000000e+02 3.049905127101132027e-02 -5.349715356639925604e-03 -9.631048017839344055e+00 2.046929422785602970e+00
1.420999999999999943e+02 3.021313992343754862e-02 -6.646279428831958387e-03 -9.615711954116671123e+00 2.047068268432842952e+00
1.422000000000000171e+02 2.987126243274320844e-02 -7.926646512883215798e-03 -9.600375890393996414e+00 2.047207789044370507e+00
1.423000000000000114e+02 2.947426205677304914e-02 -9.188436444666691835e-03 -9.585039826671323482e+00 2.047347988980745548e+00
1.424000000000000057e+02 2.902308345155702948e-02 -1.042931194085147673e-02 -9.569703762948648773e+00 2.047488872637846846e+00
1.425000000000000000e+02 2.851877054513994592e-02 -1.164698288843179705e-02 -9.554367699225974064e+00 2.047630444447304576e+00
1.425999999999999943e+02 2.796246423103357359e-02 -1.283921053073545232e-02 -9.539031635503301132e+00 2.047772708876708592e+00
1.427000000000000171e+02 2.735539988531764805e-02 -1.400381154265207921e-02 -9.523695571780626423e+00 2.047915670430108470e+00
1.428000000000000114e+02 2.669890471331336571e-02 -1.513866198697075283e-02 -9.508359508057951714e+00 2.048059333648263536e+00
1.429000000000000057e+02 2.599439493125090678e-02 -1.624170114569846099e-02 -9.493023444335278782e+00 2.048203703109066076e+00
1.430000000000000000e+02 2.524337278846311081e-02 -1.731093521859409720e-02 -9.477687380612604073e+00 2.048348783427881514e+00
1.430999999999999943e+02 2.444742343703774565e-02 -1.834444088296349404e-02 -9.462351316889929365e+00 2.048494579257897019e+00
1.432000000000000171e+02 2.360821165439147204e-02 -1.934036870829130769e-02 -9.447015253167256432e+00 2.048641095290562486e+00
1.433000000000000114e+02 2.272747842636020643e-02 -2.029694641934929114e-02 -9.431679189444581723e+00 2.048788336255894738e+00
1.434000000000000057e+02 2.180703739715020642e-02 -2.121248200287516664e-02 -9.416343125721907015e+00 2.048936306922906958e+00
1.435000000000000000e+02 2.084877119342405660e-02 -2.208536665149021805e-02 -9.401007061999232306e+00 2.049085012099962633e+00
1.435999999999999943e+02 1.985462763029018779e-02 -2.291407754069946581e-02 -9.385670998276559374e+00 2.049234456635213864e+00
1.437000000000000171e+02 1.882661580598739282e-02 -2.369718043370423050e-02 -9.370334934553884665e+00 2.049384645416949091e+00
1.438000000000000114e+02 1.776680209398363505e-02 -2.443333210974556885e-02 -9.354998870831211732e+00 2.049535583374022973e+00
1.439000000000000057e+02 1.667730603955410937e-02 -2.512128261237187021e-02 -9.339662807108537024e+00 2.049687275476252513e+00
1.440000000000000000e+02 1.556029616945843116e-02 -2.575987731317558316e-02 -9.324326743385862315e+00 2.049839726734813627e+00
1.440999999999999943e+02 1.441798572288094556e-02 -2.634805878864657919e-02 -9.308990679663189383e+00 2.049992942202706114e+00
1.442000000000000171e+02 1.325262831154878918e-02 -2.688486850635972078e-02 -9.293654615940514674e+00 2.050146926975060069e+00
1.443000000000000114e+02 1.206651351827572535e-02 -2.736944831843789866e-02 -9.278318552217839965e+00 2.050301686189730521e+00
1.444000000000000057e+02 1.086196244153109572e-02 -2.780104176006450642e-02 -9.262982488495165256e+00 2.050457225027573216e+00
1.445000000000000000e+02 9.641323195472012095e-03 -2.817899515078122613e-02 -9.247646424772492324e+00 2.050613548712951761e+00
1.445999999999999943e+02 8.406966373627620254e-03 -2.850275849793483876e-02 -9.232310361049817615e+00 2.050770662514207032e+00
1.447000000000000171e+02 7.161280484953244999e-03 -2.877188620028486507e-02 -9.216974297327144683e+00 2.050928571744010220e+00
1.448000000000000114e+02 5.906667371451967269e-03 -2.898603755189906039e-02 -9.201638233604469974e+00 2.051087281759873981e+00
1.449000000000000057e+02 4.645537615299301891e-03 -2.914497704558731070e-02 -9.186302169881797042e+00 2.051246797964587198e+00
1.450000000000000000e+02 3.380305945121302950e-03 -2.924857447594272561e-02 -9.170966106159122333e+00 2.051407125806754106e+00
1.450999999999999943e+02 2.113386649348519483e-03 -2.929680484293388856e-02 -9.155630042436447624e+00 2.051568270781077175e+00
1.452000000000000171e+02 8.471890057350322774e-04 -2.928974805608322574e-02 -9.140293978713772916e+00 2.051730238429092967e+00
1.453000000000000114e+02 -4.158872643154044543e-04 -2.922758844135540934e-02 -9.124957914991098207e+00 2.051893034339365318e+00
1.454000000000000057e+02 -1.673456508582720891e-03 -2.911061405158222107e-02 -9.109621851268425274e+00 2.052056664148188325e+00
1.455000000000000000e+02 -2.923151614780445003e-03 -2.893921578277853027e-02 -9.094285787545750566e+00 2.052221133539962494e+00
1.455999999999999943e+02 -4.162628431789118164e-03 -2.871388629872528506e-02 -9.078949723823077633e+00 2.052386448247729422e+00
1.457000000000000171e+02 -5.389570132428880139e-03 -2.843521876598262277e-02 -9.063613660100402925e+00 2.052552614053667845e+00
1.458000000000000114e+02 -6.601691510078586816e-03 -2.810390540315893526e-02 -9.048277596377729992e+00 2.052719636789567037e+00
1.459000000000000057e+02 -7.796743201307941747e-03 -2.772073584691451403e-02 -9.032941532655055283e+00 2.052887522337429882e+00
1.460000000000000000e+02 -8.972515826253548571e-03 -2.728659533911190205e-02 -9.017605468932380575e+00 2.053056276629893429e+00
1.460999999999999943e+02 -1.012684403997461159e-02 -2.680246273878442512e-02 -9.002269405209705866e+00 2.053225905650775562e+00
1.462000000000000171e+02 -1.125761048654280207e-02 -2.626940836316060679e-02 -8.986933341487031157e+00 2.053396415435682076e+00
1.463000000000000114e+02 -1.236274964939193706e-02 -2.568859166292467369e-02 -8.971597277764358225e+00 2.053567812072432108e+00
1.464000000000000057e+02 -1.344025159065175522e-02 -2.506125873585962616e-02 -8.956261214041683516e+00 2.053740101701706955e+00
1.465000000000000000e+02 -1.448816557262747919e-02 -2.438873968496841488e-02 -8.940925150319010584e+00 2.053913290517488388e+00
1.465999999999999943e+02 -1.550460355549465943e-02 -2.367244582591863586e-02 -8.925589086596335875e+00 2.054087384767766977e+00
1.467000000000000171e+02 -1.648774356419490522e-02 -2.291386674990014347e-02 -8.910253022873661166e+00 2.054262390754980405e+00
1.468000000000000114e+02 -1.743583291942945104e-02 -2.211456724807736932e-02 -8.894916959150988234e+00 2.054438314836624535e+00
1.469000000000000057e+02 -1.834719132643203299e-02 -2.127618410337034013e-02 -8.879580895428313525e+00 2.054615163425833391e+00
1.470000000000000000e+02 -1.922021381642385549e-02 -2.040042275687459564e-02 -8.864244831705638816e+00 2.054792942992013760e+00
1.470999999999999943e+02 -2.005337353582792650e-02 -1.948905385481994323e-02 -8.848908767982965884e+00 2.054971660061331917e+00
1.472000000000000171e+02 -2.084522437790954641e-02 -1.854390968362998673e-02 -8.833572704260291175e+00 2.055151321217433047e+00
1.473000000000000114e+02 -2.159440345317407972e-02 -1.756688049994255957e-02 -8.818236640537616466e+00 2.055331933101951947e+00
1.474000000000000057e+02 -2.229963339356446847e-02 -1.655991076271044055e-02 -8.802900576814943534e+00 2.055513502415210692e+00
1.475000000000000000e+02 -2.295972448725324550e-02 -1.552499527540285133e-02 -8.787564513092268825e+00 2.055696035916772413e+00
1.475999999999999943e+02 -2.357357664030760788e-02 -1.446417524512023586e-02 -8.772228449369594117e+00 2.055879540426114094e+00
1.477000000000000171e+02 -2.414018116189222893e-02 -1.337953426715834601e-02 -8.756892385646919408e+00 2.056064022823256732e+00
1.478000000000000114e+02 -2.465862237078186858e-02 -1.227319424228302293e-02 -8.741556321924246475e+00 2.056249490049408379e+00
1.479000000000000057e+02 -2.512807901994673285e-02 -1.114731123488798235e-02 -8.726220258201571767e+00 2.056435949107628058e+00
1.480000000000000000e+02 -2.554782553790002630e-02 -1.000407128028278116e-02 -8.710884194478898834e+00 2.056623407063471909e+00
1.480999999999999943e+02 -2.591723308449374666e-02 -8.845686148643351274e-03 -8.695548130756224126e+00 2.056811871045683748e+00
1.482000000000000171e+02 -2.623577041997606982e-02 -7.674389074571737884e-03 -8.680212067033551193e+00 2.057001348246867867e+00
1.483000000000000114e+02 -2.650300458650584751e-02 -6.492430459693704532e-03 -8.664876003310876484e+00 2.057191845924189355e+00
1.484000000000000057e+02 -2.671860140087263524e-02 -5.302073557071883443e-03 -8.649539939588201776e+00 2.057383371400036687e+00
1.485000000000000000e+02 -2.688232575889130255e-02 -4.105590145487486749e-03 -8.634203875865527067e+00 2.057575932062764235e+00
1.485999999999999943e+02 -2.699404175075929141e-02 -2.905256201577912506e-03 -8.618867812142852358e+00 2.057769535367406366e+00
1.487000000000000171e+02 -2.705371258831550801e-02 -1.703347578620492686e-03 -8.603531748420179426e+00 2.057964188836375552e+00
1.488000000000000114e+02 -2.706140034480029530e-02 -5.021356993506496729e-04 -8.588195684697504717e+00 2.058159900060226644e+00
1.489000000000000057e+02 -2.701726550797783899e-02 6.961167283294578210e-04 -8.572859620974831785e+00 2.058356676698360754e+00
1.490000000000000000e+02 -2.692156634867787224e-02 1.889159965227671075e-03 -8.557523557252157076e+00 2.058554526479828173e+00
1.490999999999999943e+02 -2.677465810579460204e-02 3.074761456226187545e-03 -8.542187493529484144e+00 2.058753457204055337e+00
1.492000000000000171e+02 -2.657699199062645359e-02 4.250709999011998211e-03 -8.526851429806809435e+00 2.058953476741598454e+00
1.493000000000000114e+02 -2.632911401254454942e-02 5.414819859030998647e-03 -8.511515366084134726e+00 2.059154593035015246e+00
1.494000000000000057e+02 -2.603166362892939470e-02 6.564934822285977724e-03 -8.496179302361460017e+00 2.059356814099536859e+00
1.495000000000000000e+02 -2.568537222279346569e-02 7.698932179228455339e-03 -8.480843238638785309e+00 2.059560148023974691e+00
1.495999999999999943e+02 -2.529106141093970597e-02 8.814726631949369728e-03 -8.465507174916112376e+00 2.059764602971412728e+00
1.497000000000000171e+02 -2.484964118718128306e-02 9.910274117628490448e-03 -8.450171111193437667e+00 2.059970187180203194e+00
1.498000000000000114e+02 -2.436210790397793161e-02 1.098357554157090681e-02 -8.434835047470764735e+00 2.060176908964593157e+00
1.499000000000000057e+02 -2.382954209730632836e-02 1.203268041245072334e-02 -8.419498983748090026e+00 2.060384776715764588e+00
1.500000000000000000e+02 -2.325310615931483124e-02 1.305569037395615077e-02 -8.404162920025415318e+00 2.060593798902564444e+00
1.500999999999999943e+02 -2.263404186336835308e-02 1.405076262579551052e-02 -8.388826856302742385e+00 2.060803984072411499e+00
1.502000000000000171e+02 -2.197366774727317965e-02 1.501611322839306421e-02 -8.373490792580067676e+00 2.061015340852180078e+00
1.503000000000000114e+02 -2.127337635935588542e-02 1.595002028532994248e-02 -8.358154728857392968e+00 2.061227877949052711e+00
1.504000000000000057e+02 -2.053463137374749239e-02 1.685082699758762986e-02 -8.342818665134720035e+00 2.061441604151480700e+00
1.505000000000000000e+02 -1.975896458034482467e-02 1.771694458485182505e-02 -8.327482601412045327e+00 2.061656528330056304e+00
1.505999999999999943e+02 -1.894797275561726016e-02 1.854685506803667450e-02 -8.312146537689370618e+00 2.061872659438439559e+00
1.507000000000000171e+02 -1.810331442091215812e-02 1.933911390888617965e-02 -8.296810473966697685e+00 2.062090006514327278e+00
1.508000000000000114e+02 -1.722670649414762001e-02 2.009235250171894846e-02 -8.281474410244022977e+00 2.062308578680350557e+00
1.509000000000000057e+02 -1.631992084232872231e-02 2.080528051312003843e-02 -8.266138346521348268e+00 2.062528385145061094e+00
1.510000000000000000e+02 -1.538478074109018295e-02 2.147668806599609820e-02 -8.250802282798673559e+00 2.062749435203963699e+00
1.510999999999999943e+02 -1.442315724866745537e-02 2.210544776374340908e-02 -8.235466219076000627e+00 2.062971738240379604e+00
1.512000000000000171e+02 -1.343696550143078788e-02 2.269051655195952755e-02 -8.220130155353325918e+00 2.063195303726553131e+00
1.513000000000000114e+02 -1.242816093790015050e-02 2.323093741406758242e-02 -8.204794091630652986e+00 2.063420141224640236e+00
1.514000000000000057e+02 -1.139873545926183354e-02 2.372584089856058162e-02 -8.189458027907978277e+00 2.063646260387700604e+00
1.515000000000000000e+02 -1.035071353313847184e-02 2.417444647553053730e-02 -8.174121964185303568e+00 2.063873670960797213e+00
1.515999999999999943e+02 -9.286148248807460023e-03 2.457606372010621987e-02 -8.158785900462630636e+00 2.064102382781983103e+00
1.517000000000000171e+02 -8.207117331148436681e-03 2.493009332176553128e-02 -8.143449836739955927e+00 2.064332405783432023e+00
1.518000000000000114e+02 -7.115719120987026337e-03 2.523602791746124355e-02 -8.128113773017281218e+00 2.064563749992487818e+00
1.519000000000000057e+02 -6.014068529942894273e-03 2.549345274817672868e-02 -8.112777709294606510e+00 2.064796425532780422e+00
1.520000000000000000e+02 -4.904292976889056827e-03 2.570204613791809284e-02 -8.097441645571933577e+00 2.065030442625330753e+00
1.520999999999999943e+02 -3.788528314498149519e-03 2.586157979478435204e-02 -8.082105581849258868e+00 2.065265811589684919e+00
1.522000000000000171e+02 -2.668914753026019673e-03 2.597191893452794817e-02 -8.066769518126585936e+00 2.065502542845045308e+00
1.523000000000000114e+02 -1.547592789376746889e-03 2.603302222631512924e-02 -8.051433454403911227e+00 2.065740646911433664e+00
1.524000000000000057e+02 -4.266991491977352230e-04 2.604494156208649047e-02 -8.036097390681238295e+00 2.065980134410904334e+00
1.525000000000000000e+02 6.916372507589005608e-04 2.600782164995376830e-02 -8.020761326958563586e+00 2.066221016068644278e+00
1.525999999999999943e+02 1.805299311783011311e-03 2.592189943327848425e-02 -8.005425263235888877e+00 2.066463302714318218e+00
1.527000000000000171e+02 2.912185727064459714e-03 2.578750333718061311e-02 -7.990089199513215057e+00 2.066707005283143328e+00
1.528000000000000114e+02 4.010214912284782232e-03 2.560505234405552333e-02 -7.974753135790540348e+00 2.066952134817247266e+00
1.529000000000000057e+02 5.097328885915883116e-03 2.537505490106057790e-02 -7.959417072067866528e+00 2.067198702466870763e+00
1.530000000000000000e+02 6.171497092132255564e-03 2.509810766150008185e-02 -7.944081008345191819e+00 2.067446719491635498e+00
1.530999999999999943e+02 7.230720158855988636e-03 2.477489406359143290e-02 -7.928744944622518886e+00 2.067696197261874591e+00
1.532000000000000171e+02 8.273033584677970051e-03 2.440618274958425427e-02 -7.913408880899844178e+00 2.067947147259899143e+00
1.533000000000000114e+02 9.296511347220740365e-03 2.399282582864576546e-02 -7.898072817177170357e+00 2.068199581081396232e+00
1.534000000000000057e+02 1.029926942690233271e-02 2.353575698775692976e-02 -7.882736753454495648e+00 2.068453510436716769e+00
1.535000000000000000e+02 1.127946923946895885e-02 2.303598945405058857e-02 -7.867400689731822716e+00 2.068708947152225974e+00
1.536000000000000227e+02 1.223532097097182990e-02 2.249461381361694129e-02 -7.852064626009148007e+00 2.068965903171763099e+00
1.537000000000000171e+02 1.316508680964210455e-02 2.191279569086277204e-02 -7.836728562286473299e+00 2.069224390557993232e+00
1.538000000000000114e+02 1.406708406823531030e-02 2.129177329349689687e-02 -7.821392498563799478e+00 2.069484421493828830e+00
1.539000000000000057e+02 1.493968819195875923e-02 2.063285482837514881e-02 -7.806056434841124769e+00 2.069746008283899652e+00
1.540000000000000000e+02 1.578133564616147205e-02 1.993741579306704606e-02 -7.790720371118451837e+00 2.070009163356014703e+00
1.541000000000000227e+02 1.659052667891230612e-02 1.920689614932961573e-02 -7.775384307395777128e+00 2.070273899262645489e+00
1.542000000000000171e+02 1.736582795380309935e-02 1.844279738357541484e-02 -7.760048243673103308e+00 2.070540228682404393e+00
1.543000000000000114e+02 1.810587504795252434e-02 1.764667946075789556e-02 -7.744712179950428599e+00 2.070808164421611863e+00
1.544000000000000057e+02 1.880937481156851748e-02 1.682015767761479291e-02 -7.729376116227754778e+00 2.071077719415832963e+00
1.545000000000000000e+02 1.947510758441282214e-02 1.596489942138892837e-02 -7.714040052505080958e+00 2.071348906731453887e+00
1.546000000000000227e+02 2.010192926590772394e-02 1.508262084094959612e-02 -7.698703988782407137e+00 2.071621739567244713e+00
1.547000000000000171e+02 2.068877323528619736e-02 1.417508343626566573e-02 -7.683367925059732428e+00 2.071896231256033172e+00
1.548000000000000114e+02 2.123465211845679962e-02 1.324409057359076866e-02 -7.668031861337057720e+00 2.072172395266284273e+00
1.549000000000000057e+02 2.173865939922239865e-02 1.229148393275633459e-02 -7.652695797614383899e+00 2.072450245203800723e+00
1.550000000000000000e+02 2.219997087167587674e-02 1.131913989366680091e-02 -7.637359733891710079e+00 2.072729794813412241e+00
1.551000000000000227e+02 2.261784593216611960e-02 1.032896586924101495e-02 -7.622023670169036258e+00 2.073011057980640892e+00
1.552000000000000171e+02 2.299162870848545440e-02 9.322896591435179264e-03 -7.606687606446361549e+00 2.073294048733544948e+00
1.553000000000000114e+02 2.332074902480148204e-02 8.302890358170080670e-03 -7.591351542723687729e+00 2.073578781244315383e+00
1.554000000000000057e+02 2.360472320126147730e-02 7.270925247790843531e-03 -7.576015479001013020e+00 2.073865269831245417e+00
1.555000000000000000e+02 2.384315468680942018e-02 6.228995308748671786e-03 -7.560679415278340088e+00 2.074153528960392290e+00
1.556000000000000227e+02 2.403573452519774598e-02 5.179106731694723201e-03 -7.545343351555665379e+00 2.074443573247485073e+00
1.557000000000000171e+02 2.418224165326618783e-02 4.123274011066364528e-03 -7.530007287832991558e+00 2.074735417459844022e+00
1.558000000000000114e+02 2.428254303187267135e-02 3.063516103964340678e-03 -7.514671224110316849e+00 2.075029076518112969e+00
1.559000000000000057e+02 2.433659360969006591e-02 2.001852592978169317e-03 -7.499335160387642141e+00 2.075324565498363416e+00
1.560000000000000000e+02 2.434443612025022699e-02 9.402998607953904969e-04 -7.483999096664969208e+00 2.075621899633924183e+00
1.561000000000000227e+02 2.430620071366879770e-02 -1.191327165797886135e-04 -7.468663032942294500e+00 2.075921094317410009e+00
1.562000000000000171e+02 2.422210442367357663e-02 -1.174446550777431472e-03 -7.453326969219620679e+00 2.076222165102712847e+00
1.563000000000000114e+02 2.409245047205866783e-02 -2.223657588858131504e-03 -7.437990905496945970e+00 2.076525127707025575e+00
1.564000000000000057e+02 2.391762741205535545e-02 -3.264800021469168884e-03 -7.422654841774273038e+00 2.076829998012963419e+00
1.565000000000000000e+02 2.369810811283143415e-02 -4.295929943855371878e-03 -7.407318778051598329e+00 2.077136792070604088e+00
1.566000000000000227e+02 2.343444858782678733e-02 -5.315128963504307281e-03 -7.391982714328924509e+00 2.077445526099614082e+00
1.567000000000000171e+02 2.312728666915479792e-02 -6.320507747424162874e-03 -7.376646650606249800e+00 2.077756216491466912e+00
1.568000000000000114e+02 2.277734053169613859e-02 -7.310209502579062373e-03 -7.361310586883575091e+00 2.078068879811562297e+00
1.569000000000000057e+02 2.238540706963253538e-02 -8.282413383382413244e-03 -7.345974523160902159e+00 2.078383532801530986e+00
1.570000000000000000e+02 2.195236012931215189e-02 -9.235337819530007805e-03 -7.330638459438227450e+00 2.078700192381393030e+00
1.571000000000000227e+02 2.147914860223966785e-02 -1.016724375873612543e-02 -7.315302395715553629e+00 2.079018875651979403e+00
1.572000000000000171e+02 2.096679438198429182e-02 -1.107643781798248184e-02 -7.299966331992878921e+00 2.079339599897148005e+00
1.573000000000000114e+02 2.041639018983238546e-02 -1.196127533792945737e-02 -7.284630268270205988e+00 2.079662382586170644e+00
1.574000000000000057e+02 1.982909727314053489e-02 -1.282016333501212642e-02 -7.269294204547531280e+00 2.079987241376210161e+00
1.575000000000000000e+02 1.920614298168621392e-02 -1.365156334568012886e-02 -7.253958140824857459e+00 2.080314194114642135e+00
1.576000000000000227e+02 1.854881822670963534e-02 -1.445399415826139657e-02 -7.238622077102182750e+00 2.080643258841585297e+00
1.577000000000000171e+02 1.785847482784572518e-02 -1.522603442705934909e-02 -7.223286013379508930e+00 2.080974453792406642e+00
1.578000000000000114e+02 1.713652275363819824e-02 -1.596632516462796053e-02 -7.207949949656835109e+00 2.081307797400263393e+00
1.579000000000000057e+02 1.638442726070264005e-02 -1.667357210762383107e-02 -7.192613885934160400e+00 2.081643308298696926e+00
1.580000000000000000e+02 1.560370593787292932e-02 -1.734654795215940723e-02 -7.177277822211486580e+00 2.081981005324238687e+00
1.581000000000000227e+02 1.479592566074952771e-02 -1.798409445516107805e-02 -7.161941758488811871e+00 2.082320907519111586e+00
1.582000000000000171e+02 1.396269946298247210e-02 -1.858512439768479282e-02 -7.146605694766138051e+00 2.082663034133889202e+00
1.583000000000000114e+02 1.310568333051589061e-02 -1.914862340750266359e-02 -7.131269631043464230e+00 2.083007404630291326e+00
1.584000000000000057e+02 1.222657292480649853e-02 -1.967365163749380808e-02 -7.115933567320790409e+00 2.083354038683959963e+00
1.585000000000000000e+02 1.132710024196780657e-02 -2.015934529739279307e-02 -7.100597503598115701e+00 2.083702956187277966e+00
1.586000000000000227e+02 1.040903021381049329e-02 -2.060491803651909662e-02 -7.085261439875441880e+00 2.084054177252246287e+00
1.587000000000000171e+02 9.474157257876382118e-03 -2.100966217504145889e-02 -7.069925376152767171e+00 2.084407722213460712e+00
1.588000000000000114e+02 8.524301782927467402e-03 -2.137294978245810398e-02 -7.054589312430094239e+00 2.084763611631002433e+00
1.589000000000000057e+02 7.561306656603657139e-03 -2.169423360119437927e-02 -7.039253248707419530e+00 2.085121866293512927e+00
1.590000000000000000e+02 6.587033642391520137e-03 -2.197304781453746081e-02 -7.023917184984744821e+00 2.085482507221232851e+00
1.591000000000000227e+02 5.603359812241371848e-03 -2.220900865774180083e-02 -7.008581121262071001e+00 2.085845555669119555e+00
1.592000000000000171e+02 4.612173942261637433e-03 -2.240181487160326085e-02 -6.993245057539396292e+00 2.086211033130000114e+00
1.593000000000000114e+02 3.615372897928023979e-03 -2.255124799849855463e-02 -6.977908993816723360e+00 2.086578961337809179e+00
1.594000000000000057e+02 2.614858015901150041e-03 -2.265717252033850118e-02 -6.962572930094048651e+00 2.086949362270791308e+00
1.595000000000000000e+02 1.612531489391599458e-03 -2.271953583924428074e-02 -6.947236866371374830e+00 2.087322258154879151e+00
1.596000000000000227e+02 6.102927635651733468e-04 -2.273836810107091391e-02 -6.931900802648700122e+00 2.087697671467009464e+00
1.597000000000000171e+02 -3.899650517063326673e-04 -2.271378186283159323e-02 -6.916564738926027189e+00 2.088075624938570574e+00
1.598000000000000114e+02 -1.386358745552889685e-03 -2.264597160525597466e-02 -6.901228675203352481e+00 2.088456141558859169e+00
1.599000000000000057e+02 -2.377018539180185148e-03 -2.253521309157002772e-02 -6.885892611480678660e+00 2.088839244578633458e+00
1.600000000000000000e+02 -3.360091581905596137e-03 -2.238186257473201435e-02 -6.870556547758003951e+00 2.089224957513649006e+00
1.601000000000000227e+02 -4.333745403755801320e-03 -2.218635585459362639e-02 -6.855220484035329243e+00 2.089613304148355333e+00
1.602000000000000171e+02 -5.296171317876341260e-03 -2.194920718767724710e-02 -6.839884420312656310e+00 2.090004308539587186e+00
1.603000000000000114e+02 -6.245587766986061828e-03 -2.167100805194902349e-02 -6.824548356589981601e+00 2.090397995020284672e+00
1.604000000000000057e+02 -7.180243607196741019e-03 -2.135242576929695379e-02 -6.809212292867307781e+00 2.090794388203370602e+00
1.605000000000000000e+02 -8.098421323582495612e-03 -2.099420198915399882e-02 -6.793876229144633072e+00 2.091193512985610070e+00
1.606000000000000227e+02 -8.998440171475089247e-03 -2.059715103608681167e-02 -6.778540165421960140e+00 2.091595394551551745e+00
1.607000000000000171e+02 -9.878659237659841164e-03 -2.016215812544882094e-02 -6.763204101699285431e+00 2.092000058377537552e+00
1.608000000000000114e+02 -1.073748041630543694e-02 -1.969017745052843368e-02 -6.747868037976611610e+00 2.092407530235786073e+00
1.609000000000000057e+02 -1.157335129376322463e-02 -1.918223014538595131e-02 -6.732531974253936902e+00 2.092817836198572756e+00
1.610000000000000000e+02 -1.238476793758503704e-02 -1.863940212778085123e-02 -6.717195910531263969e+00 2.093231002642362615e+00
1.611000000000000227e+02 -1.317027758442046621e-02 -1.806284182629893861e-02 -6.701859846808589261e+00 2.093647056252166294e+00
1.612000000000000171e+02 -1.392848122216911767e-02 -1.745375779687586767e-02 -6.686523783085914552e+00 2.094066024025886374e+00
1.613000000000000114e+02 -1.465803606198980841e-02 -1.681341623309274072e-02 -6.671187719363240731e+00 2.094487933278678327e+00
1.614000000000000057e+02 -1.535765789547031100e-02 -1.614313837567138074e-02 -6.655851655640566022e+00 2.094912811647508200e+00
1.615000000000000000e+02 -1.602612333337986167e-02 -1.544429782629000436e-02 -6.640515591917893090e+00 2.095340687095722298e+00
1.616000000000000227e+02 -1.666227192165890825e-02 -1.471831777096892571e-02 -6.625179528195218381e+00 2.095771587917663048e+00
1.617000000000000171e+02 -1.726500813139229470e-02 -1.396666811896772088e-02 -6.609843464472544561e+00 2.096205542743387884e+00
1.618000000000000114e+02 -1.783330321930723730e-02 -1.319086256238619602e-02 -6.594507400749869852e+00 2.096642580543570222e+00
1.619000000000000057e+02 -1.836619695553468393e-02 -1.239245556278869426e-02 -6.579171337027196031e+00 2.097082730634217018e+00
1.620000000000000000e+02 -1.886279921618866373e-02 -1.157303927046424846e-02 -6.563835273304522211e+00 2.097526022681818425e+00
1.621000000000000227e+02 -1.932229143768941781e-02 -1.073424038247243646e-02 -6.548499209581848390e+00 2.097972486708288731e+00
1.622000000000000171e+02 -1.974392793101190091e-02 -9.877716945803825810e-03 -6.533163145859173682e+00 2.098422153096108467e+00
1.623000000000000114e+02 -2.012703705350934319e-02 -9.005155111497749332e-03 -6.517827082136498973e+00 2.098875052593605073e+00
1.624000000000000057e+02 -2.047102223664141671e-02 -8.118265846529077248e-03 -6.502491018413825152e+00 2.099331216320209137e+00
1.625000000000000000e+02 -2.077536286832204135e-02 -7.218781609360238119e-03 -6.487154954691151332e+00 2.099790675771895376e+00
1.626000000000000227e+02 -2.103961502829725799e-02 -6.308452995885843392e-03 -6.471818890968477511e+00 2.100253462826651152e+00
1.627000000000000171e+02 -2.126341207614456871e-02 -5.389045362154866285e-03 -6.456482827245802802e+00 2.100719609750092420e+00
1.628000000000000114e+02 -2.144646509080430294e-02 -4.462335430147622815e-03 -6.441146763523128982e+00 2.101189149201121431e+00
1.629000000000000057e+02 -2.158856316159811148e-02 -3.530107883494565477e-03 -6.425810699800454273e+00 2.101662114237704770e+00
1.630000000000000000e+02 -2.168957353062114096e-02 -2.594151959121749739e-03 -6.410474636077781341e+00 2.102138538322833039e+00
1.631000000000000227e+02 -2.174944158652246731e-02 -1.656258041744670300e-03 -6.395138572355106632e+00 2.102618455330425462e+00
1.632000000000000171e+02 -2.176819071058170435e-02 -7.182142673665437320e-04 -6.379802508632432811e+00 2.103101899551412579e+00
1.633000000000000114e+02 -2.174592197536790242e-02 2.181968577764649116e-04 -6.364466444909758103e+00 2.103588905700009004e+00
1.634000000000000057e+02 -2.168281369748083220e-02 1.151201816254685288e-03 -6.349130381187083394e+00 2.104079508919928454e+00
1.635000000000000000e+02 -2.157912084543152018e-02 2.079039410588963410e-03 -6.333794317464410462e+00 2.104573744790865675e+00
1.636000000000000227e+02 -2.143517430428734313e-02 2.999964059793234095e-03 -6.318458253741735753e+00 2.105071649334968154e+00
1.637000000000000171e+02 -2.125137999917168716e-02 3.912249055619330777e-03 -6.303122190019061932e+00 2.105573259023499677e+00
1.638000000000000114e+02 -2.102821787933158507e-02 4.814189772211417175e-03 -6.287786126296387224e+00 2.106078610783609584e+00
1.639000000000000057e+02 -2.076624076564186419e-02 5.704106823258173024e-03 -6.272450062573714291e+00 2.106587742005188169e+00
1.640000000000000000e+02 -2.046607306375590810e-02 6.580349161069991640e-03 -6.257113998851039582e+00 2.107100690547872190e+00
1.641000000000000227e+02 -2.012840934602835516e-02 7.441297111488786448e-03 -6.241777935128365762e+00 2.107617494748134757e+00
1.642000000000000171e+02 -1.975401280532738252e-02 8.285365339574055771e-03 -6.226441871405691053e+00 2.108138193426604801e+00
1.643000000000000114e+02 -1.934371358384532821e-02 9.111005740264226799e-03 -6.211105807683016344e+00 2.108662825895357251e+00
1.644000000000000057e+02 -1.889840698090126253e-02 9.916710249017983772e-03 -6.195769743960343412e+00 2.109191431965477648e+00
1.645000000000000000e+02 -1.841905154305394782e-02 1.070101356738785425e-02 -6.180433680237668703e+00 2.109724051954700919e+00
1.646000000000000227e+02 -1.790666704093224829e-02 1.146249579839487415e-02 -6.165097616514994883e+00 2.110260726695174949e+00
1.647000000000000171e+02 -1.736233233676928028e-02 1.219978498742850526e-02 -6.149761552792320174e+00 2.110801497541388461e+00
1.648000000000000114e+02 -1.678718314701594869e-02 1.291155956370199608e-02 -6.134425489069647242e+00 2.111346406378216134e+00
1.649000000000000057e+02 -1.618240970487434816e-02 1.359655067835857482e-02 -6.119089425346972533e+00 2.111895495629176889e+00
1.650000000000000000e+02 -1.554925432708914590e-02 1.425354443493564473e-02 -6.103753361624298712e+00 2.112448808264730360e+00
1.651000000000000227e+02 -1.488900889038410891e-02 1.488138400828290832e-02 -6.088417297901624003e+00 2.113006387810830056e+00
1.652000000000000171e+02 -1.420301222224067302e-02 1.547897164855382805e-02 -6.073081234178950183e+00 2.113568278357587982e+00
1.653000000000000114e+02 -1.349264741143513420e-02 1.604527056643524630e-02 -6.057745170456276362e+00 2.114134524568060503e+00
1.654000000000000057e+02 -1.275933904373859756e-02 1.657930669689402711e-02 -6.042409106733601654e+00 2.114705171687278007e+00
1.655000000000000000e+02 -1.200455036799061986e-02 1.708017033813202454e-02 -6.027073043010927833e+00 2.115280265551400252e+00
1.656000000000000227e+02 -1.122978039856205833e-02 1.754701766323742834e-02 -6.011736979288253124e+00 2.115859852596976065e+00
1.657000000000000171e+02 -1.043656095945322097e-02 1.797907210214687995e-02 -5.996400915565579304e+00 2.116443979870495262e+00
1.658000000000000114e+02 -9.626453676175794269e-03 1.837562559145233115e-02 -5.981064851842905483e+00 2.117032695038072010e+00
1.659000000000000057e+02 -8.801046921119664787e-03 1.873603969054050619e-02 -5.965728788120231663e+00 2.117626046395209460e+00
1.660000000000000000e+02 -7.961952718275122978e-03 1.905974656194820219e-02 -5.950392724397556954e+00 2.118224082876921432e+00
1.661000000000000227e+02 -7.110803613588503533e-03 1.934624981487213791e-02 -5.935056660674883133e+00 2.118826854067889620e+00
1.662000000000000171e+02 -6.249249516573395294e-03 1.959512521053220421e-02 -5.919720596952209313e+00 2.119434410212931663e+00
1.663000000000000114e+02 -5.378954519690625630e-03 1.980602122843063209e-02 -5.904384533229535492e+00 2.120046802227548266e+00
1.664000000000000057e+02 -4.501593701257184180e-03 1.997865949318140821e-02 -5.889048469506860783e+00 2.120664081708792281e+00
1.665000000000000000e+02 -3.618849918136262701e-03 2.011283506114509498e-02 -5.873712405784186075e+00 2.121286300946205738e+00
1.666000000000000227e+02 -2.732410594403012274e-03 2.020841656721937898e-02 -5.858376342061512254e+00 2.121913512933105483e+00
1.667000000000000171e+02 -1.843964511788273456e-03 2.026534623164365917e-02 -5.843040278338838434e+00 2.122545771378022916e+00
1.668000000000000114e+02 -9.551986083875663299e-04 2.028363972739871679e-02 -5.827704214616164613e+00 2.123183130716274736e+00
1.669000000000000057e+02 -6.779479124709134768e-05 2.026338590900942510e-02 -5.812368150893489904e+00 2.123825646121922262e+00
1.670000000000000000e+02 8.165732308685265698e-04 2.020474640342510494e-02 -5.797032087170816084e+00 2.124473373519851105e+00
1.671000000000000227e+02 1.696243088716120227e-03 2.010795506462132592e-02 -5.781696023448141375e+00 2.125126369598052012e+00
1.672000000000000171e+02 2.569566862064241296e-03 1.997331729299006361e-02 -5.766359959725468443e+00 2.125784691820279182e+00
1.673000000000000114e+02 3.434914151349737713e-03 1.980120922155767516e-02 -5.751023896002793734e+00 2.126448398438804954e+00
1.674000000000000057e+02 4.290675106220476730e-03 1.959207677090228639e-02 -5.735687832280119913e+00 2.127117548507499567e+00
1.675000000000000000e+02 5.135263404962851601e-03 1.934643457488009408e-02 -5.720351768557445205e+00 2.127792201895148061e+00
1.676000000000000227e+02 5.967119179627694558e-03 1.906486477992595796e-02 -5.705015704834770496e+00 2.128472419299056728e+00
1.677000000000000171e+02 6.784711881396237806e-03 1.874801572021029747e-02 -5.689679641112097563e+00 2.129158262258822987e+00
1.678000000000000114e+02 7.586543080835295334e-03 1.839660047197266488e-02 -5.674343577389422855e+00 2.129849793170519145e+00
1.679000000000000057e+02 8.371149198261517918e-03 1.801139528988588562e-02 -5.659007513666749034e+00 2.130547075301107984e+00
1.680000000000000000e+02 9.137104158868047249e-03 1.759323792888959140e-02 -5.643671449944074325e+00 2.131250172802972909e+00
1.681000000000000227e+02 9.883021968228253296e-03 1.714302585517964855e-02 -5.628335386221401393e+00 2.131959150729069830e+00
1.682000000000000171e+02 1.060755920328949192e-02 1.666171434979707433e-02 -5.612999322498726684e+00 2.132674075048062168e+00
1.683000000000000114e+02 1.130941741449655903e-02 1.615031450916731837e-02 -5.597663258776052864e+00 2.133395012659910162e+00
1.684000000000000057e+02 1.198734543492716541e-02 1.560989114633029237e-02 -5.582327195053378155e+00 2.134122031411795906e+00
1.685000000000000000e+02 1.264014159206039087e-02 1.504156059742674419e-02 -5.566991131330705223e+00 2.134855200114280205e+00
1.686000000000000227e+02 1.326665581871345687e-02 1.444648843784071199e-02 -5.551655067608030514e+00 2.135594588557792051e+00
1.687000000000000171e+02 1.386579165910303661e-02 1.382588711247681630e-02 -5.536319003885355805e+00 2.136340267529572845e+00
1.688000000000000114e+02 1.443650816683159609e-02 1.318101348526018804e-02 -5.520982940162681984e+00 2.137092308830748077e+00
1.689000000000000057e+02 1.497782169150406115e-02 1.251316631236750604e-02 -5.505646876440007276e+00 2.137850785293986089e+00
1.690000000000000000e+02 1.548880755080745374e-02 1.182368364459872832e-02 -5.490310812717334343e+00 2.138615770801286953e+00
1.691000000000000227e+02 1.596860158558414955e-02 1.111394016380024691e-02 -5.474974748994659635e+00 2.139387340302343343e+00
1.692000000000000171e+02 1.641640159494411541e-02 1.038534445864978256e-02 -5.459638685271985814e+00 2.140165569833071046e+00
1.693000000000000114e+02 1.683146864945979024e-02 9.639336245321728294e-03 -5.444302621549311105e+00 2.140950536534734994e+00
1.694000000000000057e+02 1.721312828012649607e-02 8.877383538157933990e-03 -5.428966557826637285e+00 2.141742318673247159e+00
1.695000000000000000e+02 1.756077154128574819e-02 8.100979776261245727e-03 -5.413630494103963464e+00 2.142540995659039549e+00
1.696000000000000227e+02 1.787385594608094028e-02 7.311640911241718693e-03 -5.398294430381288755e+00 2.143346648067262716e+00
1.697000000000000171e+02 1.815190627277222385e-02 6.510902461983028924e-03 -5.382958366658614935e+00 2.144159357658419918e+00
1.698000000000000114e+02 1.839451524120100032e-02 5.700316542087119527e-03 -5.367622302935940226e+00 2.144979207399425825e+00
1.699000000000000057e+02 1.860134405820193862e-02 4.881448865544799932e-03 -5.352286239213266406e+00 2.145806281485119982e+00
1.700000000000000000e+02 1.877212283157675757e-02 4.055875736700386910e-03 -5.336950175490592585e+00 2.146640665360217248e+00
1.701000000000000227e+02 1.890665085226065148e-02 3.225181029875608639e-03 -5.321614111767918764e+00 2.147482445741704993e+00
1.702000000000000171e+02 1.900479674440391786e-02 2.390953164750340022e-03 -5.306278048045244056e+00 2.148331710641746550e+00
1.703000000000000114e+02 1.906649848384817103e-02 1.554782083038235571e-03 -5.290941984322570235e+00 2.149188549391047420e+00
1.704000000000000057e+02 1.909176328501288600e-02 7.182562321895642494e-04 -5.275605920599895526e+00 2.150053052662699749e+00
1.705000000000000000e+02 1.908066735717705437e-02 -1.170404380041134654e-04 -5.260269856877222594e+00 2.150925312496605457e+00
1.706000000000000227e+02 1.903335553085449064e-02 -9.495314605863801110e-04 -5.244933793154547885e+00 2.151805422324304828e+00
1.707000000000000171e+02 1.895004075540123248e-02 -1.777650812418899492e-03 -5.229597729431873177e+00 2.152693476994417487e+00
1.708000000000000114e+02 1.883100346942337064e-02 -2.599845845770885986e-03 -5.214261665709199356e+00 2.153589572798669582e+00
1.709000000000000057e+02 1.867659084526792496e-02 -3.414580184874432996e-03 -5.198925601986524647e+00 2.154493807498286895e+00
1.710000000000000000e+02 1.848721590982141394e-02 -4.220336582067858201e-03 -5.183589538263851715e+00 2.155406280351253034e+00
1.711000000000000227e+02 1.826335654336951053e-02 -5.015619728448306690e-03 -5.168253474541177006e+00 2.156327092139860291e+00
1.712000000000000171e+02 1.800555435899263770e-02 -5.798959013528923005e-03 -5.152917410818503186e+00 2.157256345199110914e+00
1.713000000000000114e+02 1.771441346503119588e-02 -6.568911229216081206e-03 -5.137581347095828477e+00 2.158194143445521629e+00
1.714000000000000057e+02 1.739059911314757775e-02 -7.324063212856273854e-03 -5.122245283373155544e+00 2.159140592406743497e+00
1.715000000000000000e+02 1.703483623525633636e-02 -8.063034424714237910e-03 -5.106909219650480836e+00 2.160095799251658732e+00
1.716000000000000227e+02 1.664790787209061845e-02 -8.784479455242388476e-03 -5.091573155927807015e+00 2.161059872821316397e+00
1.717000000000000171e+02 1.623065349704446228e-02 -9.487090457415820605e-03 -5.076237092205132306e+00 2.162032923660418771e+00
1.718000000000000114e+02 1.578396723865484186e-02 -1.016959950010720357e-02 -5.060901028482457598e+00 2.163015064049518710e+00
1.719000000000000057e+02 1.530879600539087650e-02 -1.083078083793893691e-02 -5.045564964759784665e+00 2.164006408038029683e+00
1.720000000000000000e+02 1.480613751683882741e-02 -1.146945309388652974e-02 -5.030228901037109956e+00 2.165007071477856204e+00
1.721000000000000227e+02 1.427703824498654725e-02 -1.208448135064025229e-02 -5.014892837314436136e+00 2.166017172057825402e+00
1.722000000000000171e+02 1.372259127016538238e-02 -1.267477914702255792e-02 -4.999556773591761427e+00 2.167036829338924608e+00
1.723000000000000114e+02 1.314393405570292439e-02 -1.323931037621312035e-02 -4.984220709869087607e+00 2.168066164790237949e+00
1.724000000000000057e+02 1.254224614590738508e-02 -1.377709108217530995e-02 -4.968884646146413786e+00 2.169105301825829724e+00
1.725000000000000000e+02 1.191874679204803569e-02 -1.428719115157513209e-02 -4.953548582423739077e+00 2.170154365842318800e+00
1.726000000000000227e+02 1.127469251084112396e-02 -1.476873589805189832e-02 -4.938212518701065257e+00 2.171213484257421555e+00
1.727000000000000171e+02 1.061137458062370691e-02 -1.522090753632325197e-02 -4.922876454978391436e+00 2.172282786549279976e+00
1.728000000000000114e+02 9.930116479810542976e-03 -1.564294654375580906e-02 -4.907540391255717616e+00 2.173362404296823147e+00
1.729000000000000057e+02 9.232271272949024721e-03 -1.603415290696439885e-02 -4.892204327533042907e+00 2.174452471220866379e+00
1.730000000000000000e+02 8.519218949377658362e-03 -1.639388725179355411e-02 -4.876868263810369086e+00 2.175553123226367180e+00
1.731000000000000227e+02 7.792363719617230455e-03 -1.672157185457801010e-02 -4.861532200087695266e+00 2.176664498445453066e+00
1.732000000000000171e+02 7.053131274988974977e-03 -1.701669153342318455e-02 -4.846196136365021445e+00 2.177786737281621754e+00
1.733000000000000114e+02 6.302966015436318147e-03 -1.727879441810470026e-02 -4.830860072642346736e+00 2.178919982454855298e+00
1.734000000000000057e+02 5.543328251248388558e-03 -1.750749259745331549e-02 -4.815524008919672028e+00 2.180064379047862655e+00
1.735000000000000000e+02 4.775691383815248124e-03 -1.770246264364197172e-02 -4.800187945196998207e+00 2.181220074553324562e+00
1.736000000000000227e+02 4.001539070922858002e-03 -1.786344601245367161e-02 -4.784851881474324387e+00 2.182387218922367200e+00
1.737000000000000171e+02 3.222362382091412646e-03 -1.799024931951867176e-02 -4.769515817751650566e+00 2.183565964614033739e+00
1.738000000000000114e+02 2.439656949134888855e-03 -1.808274449215961643e-02 -4.754179754028975857e+00 2.184756466646060158e+00
1.739000000000000057e+02 1.654920117687812449e-03 -1.814086879705724409e-02 -4.738843690306302037e+00 2.185958882646775070e+00
1.740000000000000000e+02 8.696481047589618056e-04 -1.816462474418538073e-02 -4.723507626583628216e+00 2.187173372908266078e+00
1.741000000000000227e+02 8.533316791427763377e-05 -1.815407986735882370e-02 -4.708171562860953507e+00 2.188400100440821561e+00
1.742000000000000171e+02 -6.965392086685502464e-04 -1.810936638254926484e-02 -4.692835499138279687e+00 2.189639231028696287e+00
1.743000000000000114e+02 -1.474493106099060208e-03 -1.803068072469340283e-02 -4.677499435415605866e+00 2.190890933287140463e+00
1.744000000000000057e+02 -2.247064935161853776e-03 -1.791828296450136832e-02 -4.662163371692931157e+00 2.192155378720946679e+00
1.745000000000000000e+02 -3.012806168379515009e-03 -1.777249610669448532e-02 -4.646827307970257337e+00 2.193432741784255402e+00
1.746000000000000227e+02 -3.770286034362874388e-03 -1.759370527128646666e-02 -4.631491244247582628e+00 2.194723199941970293e+00
1.747000000000000171e+02 -4.518094169691608264e-03 -1.738235676009742409e-02 -4.616155180524908808e+00 2.196026933732574626e+00
1.748000000000000114e+02 -5.254843223380825483e-03 -1.713895701031797544e-02 -4.600819116802234987e+00 2.197344126832516675e+00
1.749000000000000057e+02 -5.979171409044589137e-03 -1.686407143779184228e-02 -4.585483053079561166e+00 2.198674966122186270e+00
1.750000000000000000e+02 -6.689745000351324418e-03 -1.655832317235886655e-02 -4.570146989356886458e+00 2.200019641753534927e+00
1.751000000000000227e+02 -7.385260764905129949e-03 -1.622239168806280732e-02 -4.554810925634212637e+00 2.201378347219346221e+00
1.752000000000000171e+02 -8.064448332454586532e-03 -1.585701133128444851e-02 -4.539474861911538817e+00 2.202751279424226993e+00
1.753000000000000114e+02 -8.726072492956917989e-03 -1.546296974966590056e-02 -4.524138798188864996e+00 2.204138638757417556e+00
1.754000000000000057e+02 -9.368935420421373172e-03 -1.504110622545355540e-02 -4.508802734466190287e+00 2.205540629167384026e+00
1.755000000000000000e+02 -9.991878818691134895e-03 -1.459230991642992623e-02 -4.493466670743515579e+00 2.206957458238295366e+00
1.756000000000000227e+02 -1.059378598509721006e-02 -1.411751800826570660e-02 -4.478130607020841758e+00 2.208389337268456210e+00
1.757000000000000171e+02 -1.117358378866943440e-02 -1.361771378204739737e-02 -4.462794543298167937e+00 2.209836481350710979e+00
1.758000000000000114e+02 -1.173024455914534366e-02 -1.309392460078806671e-02 -4.447458479575494117e+00 2.211299109454856193e+00
1.759000000000000057e+02 -1.226278788368046109e-02 -1.254721981926397445e-02 -4.432122415852819408e+00 2.212777444512263436e+00
1.760000000000000000e+02 -1.277028230813446324e-02 -1.197870862106881901e-02 -4.416786352130145588e+00 2.214271713502570904e+00
1.761000000000000227e+02 -1.325184693988856570e-02 -1.138953778751023924e-02 -4.401450288407471767e+00 2.215782147542628255e+00
1.762000000000000171e+02 -1.370665294974767953e-02 -1.078088940262062097e-02 -4.386114224684797058e+00 2.217308981977812010e+00
1.763000000000000114e+02 -1.413392497009966810e-02 -1.015397849885866198e-02 -4.370778160962123238e+00 2.218852456475556956e+00
1.764000000000000057e+02 -1.453294238730808152e-02 -9.510050648299102696e-03 -4.355442097239449417e+00 2.220412815121524552e+00
1.765000000000000000e+02 -1.490304052607042441e-02 -8.850379503786906521e-03 -4.340106033516775597e+00 2.221990306518116576e+00
1.766000000000000227e+02 -1.524361172386735040e-02 -8.176264295190886419e-03 -4.324769969794100888e+00 2.223585183885657290e+00
1.767000000000000171e+02 -1.555410629397930601e-02 -7.489027285371407591e-03 -4.309433906071426179e+00 2.225197705166201967e+00
1.768000000000000114e+02 -1.583403337534849270e-02 -6.790011190974117906e-03 -4.294097842348752359e+00 2.226828133130146714e+00
1.769000000000000057e+02 -1.608296166836042582e-02 -6.080576573046176346e-03 -4.278761778626078538e+00 2.228476735485572569e+00
1.770000000000000000e+02 -1.630052005526016340e-02 -5.362099202362824793e-03 -4.263425714903404717e+00 2.230143784990647138e+00
1.771000000000000227e+02 -1.648639810456217769e-02 -4.635967404804260811e-03 -4.248089651180730009e+00 2.231829559568852872e+00
1.772000000000000171e+02 -1.664034645888533281e-02 -3.903579391569161547e-03 -4.232753587458056188e+00 2.233534342427485164e+00
1.773000000000000114e+02 -1.676217710570556546e-02 -3.166340579592378992e-03 -4.217417523735382368e+00 2.235258422179227100e+00
1.774000000000000057e+02 -1.685176353116795908e-02 -2.425660907128605361e-03 -4.202081460012707659e+00 2.237002092967081968e+00
1.775000000000000000e+02 -1.690904075675004128e-02 -1.682952149590787603e-03 -4.186745396290033838e+00 2.238765654592649312e+00
1.776000000000000227e+02 -1.693400525934877360e-02 -9.396252408878545074e-04 -4.171409332567360018e+00 2.240549412647961702e+00
1.777000000000000171e+02 -1.692671477519062245e-02 -1.970876050481169741e-04 -4.156073268844685309e+00 2.242353678650895965e+00
1.778000000000000114e+02 -1.688728798830216662e-02 5.432594965529400797e-04 -4.140737205122011488e+00 2.244178770184277472e+00
1.779000000000000057e+02 -1.681590410467901503e-02 1.280023597636674232e-03 -4.125401141399336780e+00 2.246025011038972785e+00
1.780000000000000000e+02 -1.671280231306868438e-02 2.011823634089869844e-03 -4.110065077676662959e+00 2.247892731360737084e+00
1.781000000000000227e+02 -1.657828113405901069e-02 2.737292520780052439e-03 -4.094729013953989138e+00 2.249782267801305302e+00
1.782000000000000171e+02 -1.641269765883211426e-02 3.455079693508072373e-03 -4.079392950231315318e+00 2.251693963673698562e+00
1.783000000000000114e+02 -1.621646667951173737e-02 4.163853611130861540e-03 -4.064056886508640609e+00 2.253628169111834723e+00
1.784000000000000057e+02 -1.599005971314017630e-02 4.862304213539529393e-03 -4.048720822785966789e+00 2.255585241234666416e+00
1.785000000000000000e+02 -1.573400392131053122e-02 5.549145330748708055e-03 -4.033384759063292968e+00 2.257565544314982020e+00
1.786000000000000227e+02 -1.544888092811344191e-02 6.223117038810442071e-03 -4.018048695340619147e+00 2.259569449952990805e+00
1.787000000000000171e+02 -1.513532553868480839e-02 6.882987958304320579e-03 -4.002712631617944439e+00 2.261597337254851681e+00
1.788000000000000114e+02 -1.479402436133835617e-02 7.527557491062982636e-03 -3.987376567895270174e+00 2.263649593016390238e+00
1.789000000000000057e+02 -1.442571433610452709e-02 8.155657991369396481e-03 -3.972040504172595909e+00 2.265726611912027177e+00
1.790000000000000000e+02 -1.403118117272791551e-02 8.766156867446410483e-03 -3.956704440449922089e+00 2.267828796689209003e+00
1.791000000000000227e+02 -1.361125770156184668e-02 9.357958609711206424e-03 -3.941368376727247824e+00 2.269956558368459998e+00
1.792000000000000171e+02 -1.316682214050324089e-02 9.930006742096241998e-03 -3.926032313004574004e+00 2.272110316449336143e+00
1.793000000000000114e+02 -1.269879628180773518e-02 1.048128569294555501e-02 -3.910696249281899739e+00 2.274290499122354259e+00
1.794000000000000057e+02 -1.220814360226814624e-02 1.101082258239357084e-02 -3.895360185559225918e+00 2.276497543487180142e+00
1.795000000000000000e+02 -1.169586730068077583e-02 1.151768892284999943e-02 -3.880024121836551654e+00 2.278731895777246219e+00
1.796000000000000227e+02 -1.116300826661259168e-02 1.200100222993385167e-02 -3.864688058113877389e+00 2.280994011591063408e+00
1.797000000000000171e+02 -1.061064298435561437e-02 1.245992754089252259e-02 -3.849351994391203569e+00 2.283284356130419468e+00
1.798000000000000114e+02 -1.003988137651926765e-02 1.289367883802099504e-02 -3.834015930668528860e+00 2.285603404445728071e+00
1.799000000000000057e+02 -9.451864591271964475e-03 1.330152037476120194e-02 -3.818679866945855039e+00 2.287951641688716897e+00
1.800000000000000000e+02 -8.847762737811680142e-03 1.368276790210107632e-02 -3.803343803223180775e+00 2.290329563372828225e+00
1.801000000000000227e+02 -8.228772574447507440e-03 1.403678979354633025e-02 -3.788007739500506510e+00 2.292737675641413286e+00
1.802000000000000171e+02 -7.596115153759843037e-03 1.436300806660153855e-02 -3.772671675777832689e+00 2.295176495544186679e+00
1.803000000000000114e+02 -6.951033429634431021e-03 1.466089929936426582e-02 -3.757335612055158425e+00 2.297646551322192643e+00
1.804000000000000057e+02 -6.294789830562985862e-03 1.492999544077199849e-02 -3.741999548332484604e+00 2.300148382701373340e+00
1.805000000000000000e+02 -5.628663804181781825e-03 1.516988451324558819e-02 -3.726663484609810340e+00 2.302682541195380850e+00
1.806000000000000227e+02 -4.953949337603924877e-03 1.538021120695034008e-02 -3.711327420887136519e+00 2.305249590417714600e+00
1.807000000000000171e+02 -4.271952458385675638e-03 1.556067736464286644e-02 -3.695991357164462254e+00 2.307850106403596779e+00
1.808000000000000114e+02 -3.583988721002555593e-03 1.571104235680672104e-02 -3.680655293441787546e+00 2.310484677941962772e+00
1.809000000000000057e+02 -2.891380683444810980e-03 1.583112334654540945e-02 -3.665319229719113725e+00 2.313153906917867264e+00
1.810000000000000000e+02 -2.195455379007651454e-03 1.592079544415248710e-02 -3.649983165996439460e+00 2.315858408665761203e+00
1.811000000000000227e+02 -1.497541787825159947e-03 1.597999175151463072e-02 -3.634647102273765640e+00 2.318598812333973136e+00
1.812000000000000171e+02 -7.989683131145180897e-04 1.600870329642630971e-02 -3.619311038551091375e+00 2.321375761260841220e+00
1.813000000000000114e+02 -1.010602668446094088e-04 1.600697885756660610e-02 -3.603974974828417555e+00 2.324189913362902704e+00
1.814000000000000057e+02 5.948626305294137670e-04 1.597492468057995149e-02 -3.588638911105743290e+00 2.327041941535622716e+00
1.815000000000000000e+02 1.287488731372969826e-03 1.591270408632869740e-02 -3.573302847383069025e+00 2.329932534067057137e+00
1.816000000000000227e+02 1.975516918844478879e-03 1.582053697237213730e-02 -3.557966783660395205e+00 2.332862395065033123e+00
1.817000000000000171e+02 2.657659036708668807e-03 1.569869920887436918e-02 -3.542630719937720940e+00 2.335832244898278898e+00
1.818000000000000114e+02 3.332642286645655372e-03 1.554752193063968155e-02 -3.527294656215047119e+00 2.338842820652044185e+00
1.819000000000000057e+02 3.999211588585835364e-03 1.536739072669962049e-02 -3.511958592492372411e+00 2.341894876598769049e+00
1.820000000000000000e+02 4.656131899622591684e-03 1.515874472956682539e-02 -3.496622528769698146e+00 2.344989184684419303e+00
1.821000000000000227e+02 5.302190487455429348e-03 1.492207560605459532e-02 -3.481286465047024326e+00 2.348126535030971684e+00
1.822000000000000171e+02 5.936199153949650413e-03 1.465792645192880335e-02 -3.465950401324350061e+00 2.351307736455780617e+00
1.823000000000000114e+02 6.556996405002949412e-03 1.436689059290783416e-02 -3.450614337601676240e+00 2.354533617008474522e+00
1.824000000000000057e+02 7.163449562635686857e-03 1.404961029438087788e-02 -3.435278273879001976e+00 2.357805024525976290e+00
1.825000000000000000e+02 7.754456815518855420e-03 1.370677538284631805e-02 -3.419942210156328155e+00 2.361122827206428632e+00
1.826000000000000227e+02 8.328949204368739367e-03 1.333912178174039356e-02 -3.404606146433653890e+00 2.364487914202741514e+00
1.827000000000000171e+02 8.885892538451550110e-03 1.294742996485611503e-02 -3.389270082710980070e+00 2.367901196236610772e+00
1.828000000000000114e+02 9.424289240050204297e-03 1.253252333053667990e-02 -3.373934018988305805e+00 2.371363606233624299e+00
1.829000000000000057e+02 9.943180113410329118e-03 1.209526649987010052e-02 -3.358597955265631985e+00 2.374876099980548272e+00
1.830000000000000000e+02 1.044164603520205369e-02 1.163656354257200723e-02 -3.343261891542957276e+00 2.378439656805526603e+00
1.831000000000000227e+02 1.091880956354440192e-02 1.115735613390301563e-02 -3.327925827820283011e+00 2.382055280282077359e+00
1.832000000000000171e+02 1.137383646269503855e-02 1.065862164656123691e-02 -3.312589764097609191e+00 2.385723998958024783e+00
1.833000000000000114e+02 1.180593714101023546e-02 1.014137118124748375e-02 -3.297253700374934926e+00 2.389446867110282202e+00
1.834000000000000057e+02 1.221436799948760754e-02 9.606647539839811151e-03 -3.281917636652261105e+00 2.393224965526421499e+00
1.835000000000000000e+02 1.259843268884976511e-02 9.055523145328476034e-03 -3.266581572929586841e+00 2.397059402314402732e+00
1.836000000000000227e+02 1.295748327296549277e-02 8.489097912411145905e-03 -3.251245509206912576e+00 2.400951313741421345e+00
1.837000000000000171e+02 1.329092129671199940e-02 7.908497073192046617e-03 -3.235909445484238756e+00 2.404901865103095115e+00
1.838000000000000114e+02 1.359819875669824631e-02 7.314868962039332290e-03 -3.220573381761564491e+00 2.408912251624399481e+00
1.839000000000000057e+02 1.387881897311510522e-02 6.709382764048484916e-03 -3.205237318038890670e+00 2.412983699393562276e+00
1.840000000000000000e+02 1.413233736163267869e-02 6.093226231504346273e-03 -3.189901254316216406e+00 2.417117466330350961e+00
1.841000000000000227e+02 1.435836210400619553e-02 5.467603372641114713e-03 -3.174565190593541697e+00 2.421314843190152111e+00
1.842000000000000171e+02 1.455655471656574183e-02 4.833732117385990991e-03 -3.159229126870867876e+00 2.425577154605605301e+00
1.843000000000000114e+02 1.472663051586438343e-02 4.192841964340715023e-03 -3.143893063148193612e+00 2.429905760166974016e+00
1.844000000000000057e+02 1.486835898080718886e-02 3.546171613720395122e-03 -3.128556999425519791e+00 2.434302055543501542e+00
1.845000000000000000e+02 1.498156401113445550e-02 2.894966590674397534e-03 -3.113220935702845527e+00 2.438767473646942019e+00
1.846000000000000227e+02 1.506612408187194690e-02 2.240476863501974711e-03 -3.097884871980171706e+00 2.443303485839569689e+00
1.847000000000000171e+02 1.512197229399449283e-02 1.583954461428776312e-03 -3.082548808257497441e+00 2.447911603188426710e+00
1.848000000000000114e+02 1.514909632145141662e-02 9.266510962394647636e-04 -3.067212744534823621e+00 2.452593377767795513e+00
1.849000000000000057e+02 1.514753825497014254e-02 2.698157924946392662e-04 -3.051876680812149356e+00 2.457350404012236922e+00
1.850000000000000000e+02 1.511739434341632070e-02 -3.853074693983287889e-04 -3.036540617089475091e+00 2.462184320122209780e+00
1.851000000000000227e+02 1.505881463332033911e-02 -1.037482092747783790e-03 -3.021204553366800827e+00 2.467096809524988998e+00
1.852000000000000171e+02 1.497200250782231706e-02 -1.685481182368587637e-03 -3.005868489644126562e+00 2.472089602392904428e+00
1.853000000000000114e+02 1.485721412605617818e-02 -2.328089836428650933e-03 -2.990532425921452742e+00 2.477164477222003391e+00
1.854000000000000057e+02 1.471475776444815080e-02 -2.964107407878602100e-03 -2.975196362198778477e+00 2.482323262473603354e+00
1.855000000000000000e+02 1.454499306153777399e-02 -3.592349731512330634e-03 -2.959860298476104656e+00 2.487567838281700805e+00
1.856000000000000227e+02 1.434833016792191711e-02 -4.211651312375268297e-03 -2.944524234753430392e+00 2.492900138229320106e+00
1.857000000000000171e+02 1.412522880346234709e-02 -4.820867471582375961e-03 -2.929188171030756127e+00 2.498322151197057472e+00
1.858000000000000114e+02 1.387619722362165055e-02 -5.418876445664882156e-03 -2.913852107308082307e+00 2.503835923287118348e+00
1.859000000000000057e+02 1.360179109735820679e-02 -6.004581435472584362e-03 -2.898516043585408042e+00 2.509443559826431969e+00
1.860000000000000000e+02 1.330261229892459873e-02 -6.576912601135087751e-03 -2.883179979862734221e+00 2.515147227452713796e+00
1.861000000000000227e+02 1.297930761609432729e-02 -7.134828999258873740e-03 -2.867843916140059957e+00 2.520949156287316306e+00
1.862000000000000171e+02 1.263256737769237296e-02 -7.677320459049925307e-03 -2.852507852417385248e+00 2.526851642199039905e+00
1.863000000000000114e+02 1.226312400307868165e-02 -8.203409393944016345e-03 -2.837171788694711427e+00 2.532857049163510510e+00
1.864000000000000057e+02 1.187175047680861031e-02 -8.712152545474485810e-03 -2.821835724972037163e+00 2.538967811722480317e+00
1.865000000000000000e+02 1.145925875144388970e-02 -9.202642656454452022e-03 -2.806499661249363342e+00 2.545186437548202285e+00
1.866000000000000227e+02 1.102649808183650895e-02 -9.674010070322550114e-03 -2.791163597526689077e+00 2.551515510117966734e+00
1.867000000000000171e+02 1.057435329432319937e-02 -1.012542425408296393e-02 -2.775827533804015257e+00 2.557957691504250342e+00
1.868000000000000114e+02 1.010374299416519697e-02 -1.055609524205132314e-02 -2.760491470081340992e+00 2.564515725286375947e+00
1.869000000000000057e+02 9.615617715046593031e-03 -1.096527499798848233e-02 -2.745155406358667172e+00 2.571192439589618406e+00
1.870000000000000000e+02 9.110958014114947656e-03 -1.135225869337366626e-02 -2.729819342635992907e+00 2.577990750258431163e+00
1.871000000000000227e+02 8.590772516502523035e-03 -1.171638589951321321e-02 -2.714483278913318642e+00 2.584913664170478409e+00
1.872000000000000171e+02 8.056095913149272439e-03 -1.205704169172545914e-02 -2.699147215190644378e+00 2.591964282698745681e+00
1.873000000000000114e+02 7.507986915807561210e-03 -1.237365766359284358e-02 -2.683811151467970113e+00 2.599145805329484915e+00
1.874000000000000057e+02 6.947526173404456468e-03 -1.266571284980303608e-02 -2.668475087745296292e+00 2.606461533443905854e+00
1.875000000000000000e+02 6.375814153622689703e-03 -1.293273455609008152e-02 -2.653139024022622028e+00 2.613914874272452060e+00
1.876000000000000227e+02 5.793968994031276597e-03 -1.317429909494052115e-02 -2.637802960299947763e+00 2.621509345030585969e+00
1.877000000000000171e+02 5.203124326795790025e-03 -1.339003242614589077e-02 -2.622466896577273943e+00 2.629248577245754337e+00
1.878000000000000114e+02 4.604427081212747810e-03 -1.357961070109173739e-02 -2.607130832854599678e+00 2.637136321285865392e+00
1.879000000000000057e+02 3.999035268377062503e-03 -1.374276071027075337e-02 -2.591794769131925857e+00 2.645176451100091253e+00
1.880000000000000000e+02 3.388115752071981217e-03 -1.387926023335758416e-02 -2.576458705409251593e+00 2.653372969183451335e+00
1.881000000000000227e+02 2.772842010358149423e-03 -1.398893829153658244e-02 -2.561122641686577772e+00 2.661730011777529992e+00
1.882000000000000171e+02 2.154391891935117636e-03 -1.407167530200568832e-02 -2.545786577963903508e+00 2.670251854320321527e+00
1.883000000000000114e+02 1.533945371670832883e-03 -1.412740313452067950e-02 -2.530450514241228799e+00 2.678942917158877002e+00
1.884000000000000057e+02 9.126823095253281662e-04 -1.415610507040451597e-02 -2.515114450518554978e+00 2.687807771539625801e+00
1.885000000000000000e+02 2.917802170196533347e-04 -1.415781566422916193e-02 -2.499778386795880714e+00 2.696851145891955959e+00
1.886000000000000227e+02 -3.275879643774463955e-04 -1.413262050887743870e-02 -2.484442323073206893e+00 2.706077932421619980e+00
1.887000000000000171e+02 -9.442560689837996638e-04 -1.408065590472718474e-02 -2.469106259350532628e+00 2.715493194031647128e+00
1.888000000000000114e+02 -1.557066892445698250e-03 -1.400210843381542898e-02 -2.453770195627858808e+00 2.725102171589814049e+00
1.889000000000000057e+02 -2.164874353133910360e-03 -1.389721444027175803e-02 -2.438434131905184543e+00 2.734910291562562268e+00
1.890000000000000000e+02 -2.766545625363465034e-03 -1.376625941810966092e-02 -2.423098068182510723e+00 2.744923174036827618e+00
1.891000000000000227e+02 -3.360963240401334488e-03 -1.360957730802590977e-02 -2.407762004459836014e+00 2.755146641152751652e+00
1.892000000000000171e+02 -3.947027151559231832e-03 -1.342754970472680338e-02 -2.392425940737162193e+00 2.765586725971502347e+00
1.893000000000000114e+02 -4.523656759376050787e-03 -1.322060497659008176e-02 -2.377089877014487929e+00 2.776249681804425329e+00
1.894000000000000057e+02 -5.089792893367039300e-03 -1.298921729971180307e-02 -2.361753813291814108e+00 2.787141992031030302e+00
1.895000000000000000e+02 -5.644399746621639978e-03 -1.273390560827982777e-02 -2.346417749569139843e+00 2.798270380435986304e+00
1.896000000000000227e+02 -6.186466759748975378e-03 -1.245523246373969606e-02 -2.331081685846465579e+00 2.809641822096410557e+00
1.897000000000000171e+02 -6.715010450866119168e-03 -1.215380284498629622e-02 -2.315745622123791314e+00 2.821263554853912225e+00
1.898000000000000114e+02 -7.229076188170291059e-03 -1.183026286223694268e-02 -2.300409558401117494e+00 2.833143091407391179e+00
1.899000000000000057e+02 -7.727739902127197559e-03 -1.148529839727158684e-02 -2.285073494678443229e+00 2.845288232065929179e+00
1.900000000000000000e+02 -8.210109734059830439e-03 -1.111963367275980823e-02 -2.269737430955769408e+00 2.857707078203215900e+00
1.901000000000000227e+02 -8.675327618323959780e-03 -1.073402975379060542e-02 -2.254401367233095144e+00 2.870408046458623019e+00
1.902000000000000171e+02 -9.122570795295797952e-03 -1.032928298446942651e-02 -2.239065303510420879e+00 2.883399883732675750e+00
1.903000000000000114e+02 -9.551053252433050478e-03 -9.906223362926446299e-03 -2.223729239787747058e+00 2.896691683028735920e+00
1.904000000000000057e+02 -9.960027091090584497e-03 -9.465712857923849408e-03 -2.208393176065072794e+00 2.910292900196175481e+00
1.905000000000000000e+02 -1.034878381655182818e-02 -9.008643670436236248e-03 -2.193057112342398529e+00 2.924213371634604375e+00
1.906000000000000227e+02 -1.071665554925086035e-02 -8.535936443783314828e-03 -2.177721048619724709e+00 2.938463333023143775e+00
1.907000000000000171e+02 -1.106301615506331826e-02 -8.048538425701516619e-03 -2.162384984897050444e+00 2.953053439143753955e+00
1.908000000000000114e+02 -1.138728229278121798e-02 -7.547421586187665586e-03 -2.147048921174376179e+00 2.967994784872624248e+00
1.909000000000000057e+02 -1.168891437716926100e-02 -7.033580694665181494e-03 -2.131712857451702359e+00 2.983298927419656188e+00
1.910000000000000000e+02 -1.196741745588390977e-02 -6.508031360332302249e-03 -2.116376793729028094e+00 2.998977909902150518e+00
1.911000000000000227e+02 -1.222234199907027731e-02 -5.971808039541562189e-03 -2.101040730006353829e+00 3.015044286345699653e+00
1.912000000000000171e+02 -1.245328460027369730e-02 -5.425962013982791807e-03 -2.085704666283680009e+00 3.031511148212417961e+00
1.913000000000000114e+02 -1.265988858770981593e-02 -4.871559343769259719e-03 -2.070368602561005744e+00 3.048392152565270852e+00
1.914000000000000057e+02 -1.284184454505219418e-02 -4.309678799197568314e-03 -2.055032538838331480e+00 3.065701551985225759e+00
1.915000000000000000e+02 -1.299889074093672596e-02 -3.741409775320980822e-03 -2.039696475115657659e+00 3.083454226368295359e+00
1.916000000000000227e+02 -1.313081346684511277e-02 -3.167850193269212966e-03 -2.024360411392983394e+00 3.101665716739562484e+00
1.917000000000000171e+02 -1.323744728284337834e-02 -2.590104392308377815e-03 -2.009024347670309574e+00 3.120352261232863356e+00
1.918000000000000114e+02 -1.331867517116218889e-02 -2.009281016779805324e-03 -1.993688283947635087e+00 3.139530833397194520e+00
1.919000000000000057e+02 -1.337442859756395735e-02 -1.426490901762497016e-03 -1.978352220224961044e+00 3.159219183004913667e+00
1.920000000000000000e+02 -1.340468748065593192e-02 -8.428449616522730404e-04 -1.963016156502287002e+00 3.179435879551366195e+00
1.921000000000000227e+02 -1.340948006962961771e-02 -2.594520855032760856e-04 -1.947680092779612959e+00 3.200200358652408816e+00
1.922000000000000171e+02 -1.338888273078631466e-02 3.225829568406977889e-04 -1.932344029056938695e+00 3.221532971564252446e+00
1.923000000000000114e+02 -1.334301964373617658e-02 9.021615938615928877e-04 -1.917007965334264430e+00 3.243455038069699814e+00
1.924000000000000057e+02 -1.327206240800504755e-02 1.478193512960728406e-03 -1.901671901611590387e+00 3.265988902997212673e+00
1.925000000000000000e+02 -1.317622956114885592e-02 2.049598698515079243e-03 -1.886335837888916345e+00 3.289157996662470662e+00
1.926000000000000227e+02 -1.305578600961781847e-02 2.615309443789899050e-03 -1.870999774166242302e+00 3.312986899549468678e+00
1.927000000000000171e+02 -1.291104237361368444e-02 3.174272332848423420e-03 -1.855663710443568259e+00 3.337501411576740296e+00
1.928000000000000114e+02 -1.274235424763863790e-02 3.725450188858035923e-03 -1.840327646720893773e+00 3.362728626326745296e+00
1.929000000000000057e+02 -1.255012137823807196e-02 4.267823985255301406e-03 -1.824991582998219730e+00 3.388697010652246266e+00
1.930000000000000000e+02 -1.233478676089867603e-02 4.800394716147908698e-03 -1.809655519275545688e+00 3.415436490112705226e+00
1.931000000000000227e+02 -1.209683565802999183e-02 5.322185222719058584e-03 -1.794319455552871645e+00 3.442978540737513082e+00
1.932000000000000171e+02 -1.183679454010442070e-02 5.832241972146572605e-03 -1.778983391830197602e+00 3.471356287661178985e+00
1.933000000000000114e+02 -1.155522995234172651e-02 6.329636785950681736e-03 -1.763647328107523560e+00 3.500604611229483520e+00
1.934000000000000057e+02 -1.125274730915727488e-02 6.813468514619612157e-03 -1.748311264384849073e+00 3.530760261235084574e+00
1.935000000000000000e+02 -1.092998961906672777e-02 7.282864655469407054e-03 -1.732975200662175030e+00 3.561861980007650086e+00
1.936000000000000227e+02 -1.058763614256968619e-02 7.736982910989985592e-03 -1.717639136939500988e+00 3.593950635157455054e+00
1.937000000000000171e+02 -1.022640098581507201e-02 8.175012684750205053e-03 -1.702303073216826945e+00 3.627069362853845291e+00
1.938000000000000114e+02 -9.847031632976715326e-03 8.596176512402922687e-03 -1.686967009494152903e+00 3.661263722612218885e+00
1.939000000000000057e+02 -9.450307420190536684e-03 8.999731425176500307e-03 -1.671630945771478638e+00 3.696581864665736461e+00
1.940000000000000000e+02 -9.037037954307915177e-03 9.384970243528250808e-03 -1.656294882048804595e+00 3.733074711113715249e+00
1.941000000000000227e+02 -8.608061479477078018e-03 9.751222798796876229e-03 -1.640958818326130553e+00 3.770796152167126269e+00
1.942000000000000171e+02 -8.164243194931433689e-03 1.009785708064577132e-02 -1.625622754603456288e+00 3.809803258957406236e+00
1.943000000000000114e+02 -7.706473527301360704e-03 1.042428030853959943e-02 -1.610286690880782245e+00 3.850156514536579699e+00
1.944000000000000057e+02 -7.235666360811496105e-03 1.072993992531362344e-02 -1.594950627158108203e+00 3.891920064881221109e+00
1.945000000000000000e+02 -6.752757228987810341e-03 1.101432451131988295e-02 -1.579614563435433938e+00 3.935161991918194602e+00
1.946000000000000227e+02 -6.258701471256594706e-03 1.127696461765519478e-02 -1.564278499712759896e+00 3.979954610824310901e+00
1.947000000000000171e+02 -5.754472358201185786e-03 1.151743351709649116e-02 -1.548942435990085853e+00 4.026374794114915723e+00
1.948000000000000114e+02 -5.241059189026110905e-03 1.173534787172767109e-02 -1.533606372267411810e+00 4.074504325335421839e+00
1.949000000000000057e+02 -4.719465364944937930e-03 1.193036831610002312e-02 -1.518270308544737546e+00 4.124430285507890481e+00
1.950000000000000000e+02 -4.190706442286791164e-03 1.210219995525605580e-02 -1.502934244822063281e+00 4.176245475869493795e+00
1.951000000000000227e+02 -3.655808168939707250e-03 1.225059277685476219e-02 -1.487598181099389238e+00 4.230048880876861261e+00
1.952000000000000171e+02 -3.115804508071676540e-03 1.237534197691828736e-02 -1.472262117376715196e+00 4.285946175949198356e+00
1.953000000000000114e+02 -2.571735652761909102e-03 1.247628819893800700e-02 -1.456926053654041153e+00 4.344050284991635813e+00
1.954000000000000057e+02 -2.024646035427720391e-03 1.255331768603623263e-02 -1.441589989931367111e+00 4.404481993391986094e+00
1.955000000000000000e+02 -1.475582335821319993e-03 1.260636234634813363e-02 -1.426253926208692624e+00 4.467370622929373702e+00
1.956000000000000227e+02 -9.255914913008812936e-04 1.263539973163764311e-02 -1.410917862486018581e+00 4.532854775890103660e+00
1.957000000000000171e+02 -3.757187132743505364e-04 1.264045292956518865e-02 -1.395581798763344539e+00 4.601083156670958907e+00
1.958000000000000114e+02 1.729944866122015603e-04 1.262159037008771766e-02 -1.380245735040670496e+00 4.672215480285557554e+00
1.959000000000000057e+02 7.195122566903341954e-04 1.257892554656544343e-02 -1.364909671317996454e+00 4.746423478500949145e+00
1.960000000000000000e+02 1.262806348308345272e-03 1.251261665252350642e-02 -1.349573607595322189e+00 4.823892015849266635e+00
1.961000000000000227e+02 1.801858038066273806e-03 1.242286613487205739e-02 -1.334237543872648146e+00 4.904820329519811395e+00
1.962000000000000171e+02 2.335660025596688651e-03 1.230992016484868702e-02 -1.318901480149973882e+00 4.989423409183442182e+00
1.963000000000000114e+02 2.863218303517078931e-03 1.217406802787440040e-02 -1.303565416427299839e+00 5.077933535185929159e+00
1.964000000000000057e+02 3.383553995943295364e-03 1.201564143374674563e-02 -1.288229352704625796e+00 5.170601996331749106e+00
1.965000000000000000e+02 3.895705162324624837e-03 1.183501374882040685e-02 -1.272893288981951754e+00 5.267701011740356876e+00
1.966000000000000227e+02 4.398728563220829536e-03 1.163259915174732345e-02 -1.257557225259277489e+00 5.369525885084023287e+00
1.967000000000000171e+02 4.891701384799287955e-03 1.140885171478686795e-02 -1.242221161536603447e+00 5.476397424018712101e+00
1.968000000000000114e+02 5.373722919006175894e-03 1.116426441253658489e-02 -1.226885097813929404e+00 5.588664662932620431e+00
1.969000000000000057e+02 5.843916196236201115e-03 1.089936806027418451e-02 -1.211549034091255361e+00 5.706707933421209411e+00
1.970000000000000000e+02 6.301429567723284934e-03 1.061473018416101040e-02 -1.196212970368581097e+00 5.830942334353610867e+00
1.971000000000000227e+02 6.745438234689905832e-03 1.031095382558576239e-02 -1.180876906645907054e+00 5.961821662265731625e+00
1.972000000000000171e+02 7.175145721604703035e-03 9.988676282270464099e-03 -1.165540842923232789e+00 6.099842873400115550e+00
1.973000000000000114e+02 7.589785290953846887e-03 9.648567788575942647e-03 -1.150204779200558747e+00 6.245551161382798533e+00
1.974000000000000057e+02 7.988621296951964323e-03 9.291330137834926187e-03 -1.134868715477884704e+00 6.399545749739601774e+00
1.975000000000000000e+02 8.370950475970983379e-03 8.917695249447674111e-03 -1.119532651755210440e+00 6.562486516780510648e+00
1.976000000000000227e+02 8.736103171298444450e-03 8.528423683621557186e-03 -1.104196588032536397e+00 6.735101592529826320e+00
1.977000000000000171e+02 9.083444490247300634e-03 8.124303106830439714e-03 -1.088860524309862354e+00 6.918196094243683092e+00
1.978000000000000114e+02 9.412375391587835677e-03 7.706146710922323270e-03 -1.073524460587188090e+00 7.112662199752788794e+00
1.979000000000000057e+02 9.722333701454368218e-03 7.274791589173879025e-03 -1.058188396864514047e+00 7.319490797809082849e+00
1.980000000000000000e+02 1.001279505613121047e-02 6.831097072388380397e-03 -1.042852333141840004e+00 7.539785003589143386e+00
1.981000000000000227e+02 1.028327377003360882e-02 6.375943028377556616e-03 -1.027516269419165740e+00 7.774775887787950701e+00
1.982000000000000171e+02 1.053332362763655453e-02 5.910228128190289122e-03 -1.012180205696491697e+00 8.025840842227847105e+00
1.983000000000000114e+02 1.076253859798534732e-02 5.434868082387371915e-03 -9.968441419738175435e-01 8.294525097332446251e+00
1.984000000000000057e+02 1.097055347074402283e-02 4.950793850941617724e-03 -9.815080782511435009e-01 8.582567021962137943e+00
1.985000000000000000e+02 1.115704441286106616e-02 4.458949830093070048e-03 -9.661720145284693473e-01 8.891927980169533896e+00
1.986000000000000227e+02 1.132172944496467534e-02 3.960292019783353580e-03 -9.508359508057951937e-01 9.224827700435302091e+00
1.987000000000000171e+02 1.146436883699045867e-02 3.455786175154187782e-03 -9.354998870831211510e-01 9.583786341341546944e+00
1.988000000000000114e+02 1.158476542241389413e-02 2.946405945635418092e-03 -9.201638233604468864e-01 9.971674727080120704e+00
1.989000000000000057e+02 1.168276483087199620e-02 2.433131005285265984e-03 -9.048277596377728438e-01 1.039177459456430874e+01
1.990000000000000000e+02 1.175825563895740826e-02 1.916945177812872259e-03 -8.894916959150988012e-01 1.084785116469864619e+01
1.991000000000000227e+02 1.181116943913856215e-02 1.398834559994715588e-03 -8.741556321924245365e-01 1.134424095445736214e+01
1.992000000000000171e+02 1.184148082704493919e-02 8.797856469369327425e-04 -8.588195684697504939e-01 1.188595852447377510e+01
1.993000000000000114e+02 1.184920730727197398e-02 3.607834627699586295e-04 -8.434835047470764513e-01 1.247882686226295945e+01
1.994000000000000057e+02 1.183440911829408693e-02 -1.571902996680790655e-04 -8.281474410244022977e-01 1.312963740389873912e+01
1.995000000000000000e+02 1.179718897698091122e-02 -6.731591267663043733e-04 -8.128113773017281440e-01 1.384634738774282603e+01
1.996000000000000227e+02 1.173769174350457016e-02 -1.186153516096754429e-03 -7.974753135790541014e-01 1.463832442900133479e+01
1.997000000000000171e+02 1.165610400757284039e-02 -1.695212789112739106e-03 -7.821392498563799478e-01 1.551665104898675196e+01
1.998000000000000114e+02 1.155265359692976557e-02 -2.199386881120182248e-03 -7.668031861337059052e-01 1.649450556262921452e+01
1.999000000000000057e+02 1.142760900944970667e-02 -2.697738105241749215e-03 -7.514671224110316405e-01 1.758764041567573955e+01
2.000000000000000000e+02 1.128127877001645733e-02 -3.189342887159031959e-03 -7.361310586883575979e-01 1.881498494882108119e+01
2.001000000000000227e+02 1.111401071375084371e-02 -3.673293467340650337e-03 -7.207949949656835553e-01 2.019940673317436008e+01
2.002000000000000171e+02 1.092619119715656194e-02 -4.148699567777594521e-03 -7.054589312430092907e-01 2.176867387359846973e+01
2.003000000000000114e+02 1.071824423887355986e-02 -4.614690020052435691e-03 -6.901228675203352481e-01 2.355666915114767690e+01
2.004000000000000057e+02 1.049063059200338460e-02 -5.070414351880271966e-03 -6.747868037976610944e-01 2.560491326313936966e+01
2.005000000000000000e+02 1.024384674985241890e-02 -5.515044329226357310e-03 -6.594507400749869408e-01 2.796445342872593898e+01
2.006000000000000227e+02 9.978423887327688910e-03 -5.947775451180950003e-03 -6.441146763523128982e-01 3.069815407051973111e+01
2.007000000000000171e+02 9.694926740112677285e-03 -6.367828395022027965e-03 -6.287786126296387446e-01 3.388336572451702011e+01
2.008000000000000114e+02 9.393952423975419561e-03 -6.774450408757281064e-03 -6.134425489069647019e-01 3.761480381326030198e+01
2.009000000000000057e+02 9.076129196691054557e-03 -7.166916648810818177e-03 -5.981064851842905483e-01 4.200716232324400323e+01
2.010000000000000000e+02 8.742115165006409533e-03 -7.544531460415658010e-03 -5.827704214616163947e-01 4.719638667676427701e+01
2.011000000000000227e+02 8.392596939412681756e-03 -7.906629598496800818e-03 -5.674343577389423521e-01 5.333743833320455963e+01
2.012000000000000171e+02 8.028288239319591665e-03 -8.252577386980149837e-03 -5.520982940162681984e-01 6.059458169876307210e+01
2.013000000000000114e+02 7.649928451519747222e-03 -8.581773814427207103e-03 -5.367622302935940448e-01 6.911768941235739305e+01
2.014000000000000057e+02 7.258281144810635813e-03 -8.893651564265515203e-03 -5.214261665709200022e-01 7.899561726240278858e+01
2.015000000000000000e+02 6.854132543678852565e-03 -9.187677977755354108e-03 -5.060901028482458486e-01 9.017835849206883836e+01
2.016000000000000227e+02 6.438289964181330080e-03 -9.463355948170959833e-03 -4.907540391255717505e-01 1.023701705180252048e+02
2.017000000000000171e+02 6.011580214976933699e-03 -9.720224744716270820e-03 -4.754179754028975968e-01 1.149247252024564290e+02
2.018000000000000114e+02 5.574847966773752161e-03 -9.957860764790960398e-03 -4.600819116802234432e-01 1.268177765878047580e+02
2.019000000000000057e+02 5.128954093308088491e-03 -1.017587821352825168e-02 -4.447458479575494006e-01 1.367941241907324752e+02
2.020000000000000000e+02 4.674773987101583754e-03 -1.037392970942493248e-02 -4.294097842348752470e-01 1.437137889759223981e+02
2.021000000000000227e+02 4.213195853327930326e-03 -1.055170681527994522e-02 -4.140737205122011488e-01 1.469529232653263193e+02
2.022000000000000171e+02 3.745118984982383388e-03 -1.070894049360955787e-02 -3.987376567895270507e-01 1.466079562393779554e+02
2.023000000000000114e+02 3.271452022814304913e-03 -1.084540148593302056e-02 -3.834015930668529526e-01 1.433749420341418386e+02
2.024000000000000057e+02 2.793111203251915330e-03 -1.096090061552238738e-02 -3.680655293441787990e-01 1.382223878062618496e+02
2.025000000000000000e+02 2.311018597746924193e-03 -1.105528901318475303e-02 -3.527294656215046453e-01 1.320786704949073851e+02
2.026000000000000227e+02 1.826100346898222593e-03 -1.112845826603407057e-02 -3.373934018988305472e-01 1.256610785464758351e+02
2.027000000000000171e+02 1.339284892653500860e-03 -1.118034048911098824e-02 -3.220573381761564491e-01 1.194416132274389781e+02
2.028000000000000114e+02 8.515012120549128594e-04 -1.121090832003610038e-02 -3.067212744534823510e-01 1.136875961443952150e+02
2.029000000000000057e+02 3.636770557394367965e-04 -1.122017483696035635e-02 -2.913852107308081973e-01 1.085230537837442029e+02
2.030000000000000000e+02 -1.232628053741361286e-04 -1.120819340015629002e-02 -2.760491470081340992e-01 1.039831873941948430e+02
2.031000000000000227e+02 -6.083983219808558347e-04 -1.117505741791436670e-02 -2.607130832854600011e-01 1.000537878131740115e+02
2.032000000000000171e+02 -1.090815893609244514e-03 -1.112090003730958898e-02 -2.453770195627858752e-01 9.669663432049395624e+01
2.033000000000000114e+02 -1.569610077875034258e-03 -1.104589376078079534e-02 -2.300409558401117216e-01 9.386457922866185299e+01
2.034000000000000057e+02 -2.043885278703710343e-03 -1.095024998943424678e-02 -2.147048921174376235e-01 9.150988205935607311e+01
2.035000000000000000e+02 -2.512757410267110660e-03 -1.083421849417257055e-02 -1.993688283947635254e-01 8.958843675411652896e+01
2.036000000000000227e+02 -2.975355533668904481e-03 -1.069808681595805361e-02 -1.840327646720893995e-01 8.806163287220955738e+01
2.037000000000000171e+02 -3.430823463312993819e-03 -1.054217959646713831e-02 -1.686967009494152736e-01 8.689692046016836002e+01
2.038000000000000114e+02 -3.878321340003754863e-03 -1.036685784075896261e-02 -1.533606372267411755e-01 8.606770405954814862e+01
2.039000000000000057e+02 -4.317027167979588763e-03 -1.017251811347561277e-02 -1.380245735040670496e-01 8.555291474482812930e+01
2.040000000000000000e+02 -4.746138312974676997e-03 -9.959591670368615063e-03 -1.226885097813929376e-01 8.533644216805168980e+01
2.041000000000000227e+02 -5.164872958724303111e-03 -9.728543527021767459e-03 -1.073524460587188117e-01 8.540650832709863494e+01
2.042000000000000171e+02 -5.572471519191967045e-03 -9.479871466668629912e-03 -9.201638233604469974e-02 8.575500236364263174e+01
2.043000000000000114e+02 -5.968198004039329714e-03 -9.214104989298085163e-03 -7.668031861337058774e-02 8.637675247721968219e+01
2.044000000000000057e+02 -6.351341334922031012e-03 -8.931804204109664719e-03 -6.134425489069646881e-02 8.726867474561741744e+01
2.045000000000000000e+02 -6.721216610206260864e-03 -8.633558667700871533e-03 -4.600819116802234987e-02 8.842870075192824686e+01
2.046000000000000227e+02 -7.077166315994428726e-03 -8.319986170319803101e-03 -3.067212744534823440e-02 8.985434024780427364e+01
2.047000000000000171e+02 -7.418561481222911945e-03 -7.991731472635515976e-03 -1.533606372267411720e-02 9.154067773203942693e+01
2.048000000000000114e+02 -7.744802774923668053e-03 -7.649464995658032500e-03 0.000000000000000000e+00 9.347753314320880236e+01
2.049000000000000057e+02 -8.055321543719590888e-03 -7.293881466330453742e-03 1.533606372267411720e-02 9.564544678883221707e+01
2.050000000000000000e+02 -8.349580787765599824e-03 -6.925698521623575160e-03 3.067212744534823440e-02 9.801010764974573419e+01
2.051000000000000227e+02 -8.627076073568001532e-03 -6.545655273821729229e-03 4.600819116802234987e-02 1.005149023834488844e+02
2.052000000000000171e+02 -8.887336382048574221e-03 -6.154510839884788642e-03 6.134425489069646881e-02 1.030715556113463833e+02
2.053000000000000114e+02 -9.129924890578247632e-03 -5.753042837813174618e-03 7.668031861337058774e-02 1.055495813639316651e+02
2.054000000000000057e+02 -9.354439687628253799e-03 -5.342045852893374976e-03 9.201638233604469974e-02 1.077667405628079251e+02
2.055000000000000000e+02 -9.560514418944147594e-03 -4.922329876941012455e-03 1.073524460587188117e-01 1.094850203412199932e+02
2.056000000000000227e+02 -9.747818864270776582e-03 -4.494718723470984487e-03 1.226885097813929376e-01 1.104192939425373226e+02
2.057000000000000171e+02 -9.916059443684762179e-03 -4.060048421961698351e-03 1.380245735040670496e-01 1.102668903371497606e+02
2.058000000000000114e+02 -1.006497965292057692e-02 -3.619165594290093407e-03 1.533606372267411755e-01 1.087623640504090616e+02
2.059000000000000057e+02 -1.019436042698653941e-02 -3.172925816442777585e-03 1.686967009494152736e-01 1.057499593986044601e+02
2.060000000000000000e+02 -1.030402043170209302e-02 -2.722191968736209413e-03 1.840327646720893995e-01 1.012495580505242714e+02
2.061000000000000227e+02 -1.039381628281200835e-02 -2.267832577596029606e-03 1.993688283947635254e-01 9.548259241413641973e+01
2.062000000000000171e+02 -1.046364269247081549e-02 -1.810720152175459121e-03 2.147048921174376235e-01 8.883652018125296479e+01
2.063000000000000114e+02 -1.051343254314267457e-02 -1.351729518899584840e-03 2.300409558401117216e-01 8.177798272837667071e+01
2.064000000000000057e+02 -1.054315688890457292e-02 -8.917361571236214748e-04 2.453770195627858752e-01 7.475250263958339758e+01
2.065000000000000000e+02 -1.055282488449982466e-02 -4.316145390865567307e-04 2.607130832854600011e-01 6.811034077419000710e+01
2.066000000000000227e+02 -1.054248364243718684e-02 2.776352279405597248e-05 2.760491470081340992e-01 6.207647939710850693e+01
2.067000000000000171e+02 -1.051221801866800490e-02 4.855305180692748388e-04 2.913852107308081973e-01 5.675846487696655629e+01
2.068000000000000114e+02 -1.046215032751848795e-02 9.408248668805861302e-04 3.067212744534823510e-01 5.217443545193616217e+01
2.069000000000000057e+02 -1.039243998656570571e-02 1.392792531942085334e-03 3.220573381761564491e-01 4.828521167991551266e+01
2.070000000000000000e+02 -1.030328309247174196e-02 1.840588610906404663e-03 3.373934018988305472e-01 4.502127918799966011e+01
2.071000000000000227e+02 -1.019491192870152635e-02 2.283378906201150981e-03 3.527294656215046453e-01 4.230175932030322627e+01
2.072000000000000171e+02 -1.006759440635334943e-02 2.720341469351549631e-03 3.680655293441787990e-01 4.004600835182683483e+01
2.073000000000000114e+02 -9.921633439363562040e-03 3.150668117058791177e-03 3.834015930668529526e-01 3.817974670164797857e+01
2.074000000000000057e+02 -9.757366255445624678e-03 3.573565916152527874e-03 3.987376567895270507e-01 3.663763698626159027e+01
2.075000000000000000e+02 -9.575163644367159707e-03 3.988258634777028418e-03 4.140737205122011488e-01 3.536379163171152840e+01
2.076000000000000227e+02 -9.375429145086442220e-03 4.393988157158730187e-03 4.294097842348752470e-01 3.431120364003841416e+01
2.077000000000000171e+02 -9.158598173591244243e-03 4.790015859354341057e-03 4.447458479575494006e-01 3.344070643193635561e+01
2.078000000000000114e+02 -8.925137093221412882e-03 5.175623943590179805e-03 4.600819116802234432e-01 3.271980313167911447e+01
2.079000000000000057e+02 -8.675542229438506017e-03 5.550116728694185625e-03 4.754179754028975968e-01 3.212153973991550515e+01
2.080000000000000000e+02 -8.410338831135592483e-03 5.912821894421274420e-03 4.907540391255717505e-01 3.162349992691266110e+01
2.081000000000000227e+02 -8.130079980542973331e-03 6.263091677404459059e-03 5.060901028482458486e-01 3.120694635719649668e+01
2.082000000000000171e+02 -7.835345454071549962e-03 6.600304016636596161e-03 5.214261665709200022e-01 3.085610677562468851e+01
2.083000000000000114e+02 -7.526740536315825597e-03 6.923863646525848202e-03 5.367622302935940448e-01 3.055759117942665881e+01
2.084000000000000057e+02 -7.204894789677887199e-03 7.233203135539501179e-03 5.520982940162681984e-01 3.029992240802298653e+01
2.085000000000000000e+02 -6.870460782081720674e-03 7.527783868755444883e-03 5.674343577389423521e-01 3.007316243798532085e+01
2.086000000000000227e+02 -6.524112775278257705e-03 7.807096972550540449e-03 5.827704214616163947e-01 2.986861837290423694e+01
2.087000000000000171e+02 -6.166545376444403266e-03 8.070664179923652329e-03 5.981064851842905483e-01 2.967861439630081222e+01
2.088000000000000114e+02 -5.798472155645276876e-03 8.318038635005948686e-03 6.134425489069647019e-01 2.949631822233838818e+01
2.089000000000000057e+02 -5.420624231983865900e-03 8.548805635386404547e-03 6.287786126296387446e-01 2.931561256674820726e+01
2.090000000000000000e+02 -5.033748831164037985e-03 8.762583311141530079e-03 6.441146763523128982e-01 2.913100377296759547e+01
2.091000000000000227e+02 -4.638607817295260435e-03 8.959023239387764806e-03 6.594507400749869408e-01 2.893756095865656874e+01
2.092000000000000171e+02 -4.235976201855611023e-03 9.137810993496683909e-03 6.747868037976610944e-01 2.873087993305324872e+01
2.093000000000000114e+02 -3.826640632622568556e-03 9.298666626096340274e-03 6.901228675203352481e-01 2.850706673591599483e+01
2.094000000000000057e+02 -3.411397865603096186e-03 9.441345085162419076e-03 7.054589312430092907e-01 2.826273603483488372e+01
2.095000000000000000e+02 -2.991053222824271215e-03 9.565636562684798685e-03 7.207949949656835553e-01 2.799501986489766026e+01
2.096000000000000227e+02 -2.566419039001630823e-03 9.671366775381882649e-03 7.361310586883575979e-01 2.770158237874561991e+01
2.097000000000000171e+02 -2.138313100066545087e-03 9.758397177258102545e-03 7.514671224110316405e-01 2.738063646753303715e+01
2.098000000000000114e+02 -1.707557076482539874e-03 9.826625103740514733e-03 7.668031861337059052e-01 2.703095837673146562e+01
2.099000000000000057e+02 -1.274974954425215409e-03 9.875983847394622858e-03 7.821392498563799478e-01 2.665189682312250241e+01
2.100000000000000000e+02 -8.413914677025455648e-04 9.906442665307253412e-03 7.974753135790541014e-01 2.624337364906344305e+01
2.101000000000000227e+02 -4.076305334673570118e-04 9.918006718292586912e-03 8.128113773017281440e-01 2.580587373201310086e+01
2.102000000000000171e+02 2.548630537244553069e-05 9.910716942352213593e-03 8.281474410244022977e-01 2.534042268117712027e+01
2.103000000000000114e+02 4.571414281256697284e-04 9.884649852756227303e-03 8.434835047470764513e-01 2.484855175546786654e+01
2.104000000000000057e+02 8.865226717146270025e-04 9.839917281421327322e-03 8.588195684697504939e-01 2.433225036609988834e+01
2.105000000000000000e+02 1.312824850721274871e-03 9.776666048261774614e-03 8.741556321924245365e-01 2.379390741134014320e+01
2.106000000000000227e+02 1.735251259155558929e-03 9.695077567343916500e-03 8.894916959150988012e-01 2.323624345837337657e+01
2.107000000000000171e+02 2.153015151242285933e-03 9.595367388864066427e-03 9.048277596377728438e-01 2.266223637609897423e+01
2.108000000000000114e+02 2.565341198452089893e-03 9.477784677938423663e-03 9.201638233604468864e-01 2.207504338965127744e+01
2.109000000000000057e+02 2.971466920083405162e-03 9.342611631498739383e-03 9.354998870831211510e-01 2.147792265324918404e+01
2.110000000000000000e+02 3.370644084833254901e-03 9.190162834524565755e-03 9.508359508057951937e-01 2.087415732894980636e+01
2.111000000000000227e+02 3.762140080707464772e-03 9.020784557068456042e-03 9.661720145284693473e-01 2.026698484458037086e+01
2.112000000000000171e+02 4.145239250876972190e-03 8.834853993615386300e-03 9.815080782511435009e-01 1.965953353182772290e+01
2.113000000000000114e+02 4.519244192986986153e-03 8.632778446346361587e-03 9.968441419738175435e-01 1.905476827264880768e+01
2.114000000000000057e+02 4.883477019613140756e-03 8.414994454129111345e-03 1.012180205696491697e+00 1.845544616851126563e+01
2.115000000000000000e+02 5.237280577622269000e-03 8.181966868969450801e-03 1.027516269419165740e+00 1.786408264725192652e+01
2.116000000000000227e+02 5.580019624201864106e-03 7.934187881919518848e-03 1.042852333141840004e+00 1.728292788111008704e+01
2.117000000000000171e+02 5.911081957564704933e-03 7.672176000423020295e-03 1.058188396864514047e+00 1.671395293808161142e+01
2.118000000000000114e+02 6.229879500243016080e-03 7.396474979176082334e-03 1.073524460587188090e+00 1.615884474450883701e+01
2.119000000000000057e+02 6.535849333148329061e-03 7.107652706745545661e-03 1.088860524309862354e+00 1.561900870427975363e+01
2.120000000000000000e+02 6.828454678572043468e-03 6.806300050108932999e-03 1.104196588032536397e+00 1.509557769322420739e+01
2.121000000000000227e+02 7.107185830412916620e-03 6.493029659535964893e-03 1.119532651755210440e+00 1.458942611291324454e+01
2.122000000000000171e+02 7.371561030108522011e-03 6.168474736137048199e-03 1.134868715477884704e+00 1.410118772841848234e+01
2.123000000000000114e+02 7.621127286700705820e-03 5.833287764562874317e-03 1.150204779200558747e+00 1.363127611042356335e+01
2.124000000000000057e+02 7.855461139757496589e-03 5.488139213393070960e-03 1.165540842923232789e+00 1.317990663473193358e+01
2.125000000000000000e+02 8.074169363828464716e-03 5.133716205716455996e-03 1.180876906645907054e+00 1.274711914507918209e+01
2.126000000000000227e+02 8.276889613316688182e-03 4.770721162609228502e-03 1.196212970368581097e+00 1.233280054453075714e+01
2.127000000000000171e+02 8.463291006767410807e-03 4.399870422080102809e-03 1.211549034091255361e+00 1.193670673613307365e+01
2.128000000000000114e+02 8.633074649600336326e-03 4.021892836243515408e-03 1.226885097813929404e+00 1.155848347751148530e+01
2.129000000000000057e+02 8.785974094588575034e-03 3.637528349427847016e-03 1.242221161536603447e+00 1.119768584216383545e+01
2.130000000000000000e+02 8.921755739329535057e-03 3.247526559947950565e-03 1.257557225259277489e+00 1.085379608996533563e+01
2.131000000000000227e+02 9.040219160225293482e-03 2.852645268387220007e-03 1.272893288981951754e+00 1.052623984031872162e+01
2.132000000000000171e+02 9.141197382530172680e-03 2.453649015093786485e-03 1.288229352704625796e+00 1.021440051415945582e+01
2.133000000000000114e+02 9.224557086136618220e-03 2.051307609782936862e-03 1.303565416427299839e+00 9.917632067184380062e+00
2.134000000000000057e+02 9.290198746990063067e-03 1.646394655996633993e-03 1.318901480149973882e+00 9.635270078208314715e+00
2.135000000000000000e+02 9.338056713988532320e-03 1.239686073248700551e-03 1.334237543872648146e+00 9.366641285652304916e+00
2.136000000000000227e+02 9.368099221519420386e-03 8.319586196925666220e-04 1.349573607595322189e+00 9.111071684010797256e+00
2.137000000000000171e+02 9.380328337764424346e-03 4.239884180387589710e-04 1.364909671317996454e+00 8.867893302781295617e+00
2.138000000000000114e+02 9.374779849097311310e-03 1.654948759166561807e-05 1.380245735040670496e+00 8.636449794604716956e+00
2.139000000000000057e+02 9.351523081036523452e-03 -3.895877149178803706e-04 1.395581798763344539e+00 8.416100958847932745e+00
2.140000000000000000e+02 9.310660656231437363e-03 -7.936577429142630067e-04 1.410917862486018581e+00 8.206226322892222313e+00
2.141000000000000227e+02 9.252328190236445288e-03 -1.194901593282043668e-03 1.426253926208692624e+00 8.006227897061515719e+00
2.142000000000000171e+02 9.176693925772619678e-03 -1.592568122760622132e-03 1.441589989931367111e+00 7.815532211293266585e+00
2.143000000000000114e+02 9.083958306425868670e-03 -1.985915444731535008e-03 1.456926053654041153e+00 7.633591732991943601e+00
2.144000000000000057e+02 8.974353490778758796e-03 -2.374212303905093042e-03 1.472262117376715196e+00 7.459885756509540222e+00
2.145000000000000000e+02 8.848142808057388176e-03 -2.756739426295676081e-03 1.487598181099389238e+00 7.293920845735748060e+00
2.146000000000000227e+02 8.705620156588277786e-03 -3.132790842061474682e-03 1.502934244822063281e+00 7.135230902604739356e+00
2.147000000000000171e+02 8.547109346306628122e-03 -3.501675178785080157e-03 1.518270308544737546e+00 6.983376926104441829e+00
2.148000000000000114e+02 8.372963386824278098e-03 -3.862716922806127065e-03 1.533606372267411810e+00 6.837946518709244081e+00
2.149000000000000057e+02 8.183563722536764395e-03 -4.215257646394112746e-03 1.548942435990085853e+00 6.698553190099426402e+00
2.150000000000000000e+02 7.979319416398598236e-03 -4.558657198464077451e-03 1.564278499712759896e+00 6.564835501597856116e+00
2.151000000000000227e+02 7.760666284120584964e-03 -4.892294856777136373e-03 1.579614563435433938e+00 6.436456088935756270e+00
2.152000000000000171e+02 7.528065980520647765e-03 -5.215570439524501965e-03 1.594950627158108203e+00 6.313100595732077380e+00
2.153000000000000114e+02 7.282005040001680168e-03 -5.527905374327385553e-03 1.610286690880782245e+00 6.194476545397644252e+00
2.154000000000000057e+02 7.022993873050098305e-03 -5.828743722808875198e-03 1.625622754603456288e+00 6.080312175015981424e+00
2.155000000000000000e+02 6.751565720844872678e-03 -6.117553158871765102e-03 1.640958818326130553e+00 5.970355251064981772e+00
2.156000000000000227e+02 6.468275570093755950e-03 -6.393825899066844093e-03 1.656294882048804595e+00 5.864371883583756606e+00
2.157000000000000171e+02 6.173699030241732236e-03 -6.657079583374632230e-03 1.671630945771478638e+00 5.762145352516720997e+00
2.158000000000000114e+02 5.868431175374882493e-03 -6.906858104938103440e-03 1.686967009494152903e+00 5.663474957443781932e+00
2.159000000000000057e+02 5.553085353045925099e-03 -7.142732387344224998e-03 1.702303073216826945e+00 5.568174899695683244e+00
2.160000000000000000e+02 5.228291962457916678e-03 -7.364301108112592843e-03 1.717639136939500988e+00 5.476073203925009736e+00
2.161000000000000227e+02 4.894697204381527264e-03 -7.571191367271437773e-03 1.732975200662175030e+00 5.387010684527446358e+00
2.162000000000000171e+02 4.552961805263952208e-03 -7.763059299853491968e-03 1.748311264384849073e+00 5.300839960856816191e+00
2.163000000000000114e+02 4.203759718075091197e-03 -7.939590631406498109e-03 1.763647328107523560e+00 5.217424523930475289e+00
2.164000000000000057e+02 3.847776802355100563e-03 -8.100501175616911173e-03 1.778983391830197602e+00 5.136637856253914336e+00
2.165000000000000000e+02 3.485709486113461580e-03 -8.245537273290822963e-03 1.794319455552871645e+00 5.058362605489506336e+00
2.166000000000000227e+02 3.118263412105842097e-03 -8.374476172099666604e-03 1.809655519275545688e+00 4.982489811934041946e+00
2.167000000000000171e+02 2.746152071139384282e-03 -8.487126346493947468e-03 1.824991582998219730e+00 4.908918189139516386e+00
2.168000000000000114e+02 2.370095425044139222e-03 -8.583327757457364163e-03 1.840327646720893773e+00 4.837553456495327531e+00
2.169000000000000057e+02 1.990818521906158149e-03 -8.662952051742041013e-03 1.855663710443568259e+00 4.768307722176579944e+00
2.170000000000000000e+02 1.609050106283552162e-03 -8.725902700440588133e-03 1.870999774166242302e+00 4.701098914538587081e+00
2.171000000000000227e+02 1.225521226974416724e-03 -8.772115076841354928e-03 1.886335837888916345e+00 4.635850259792916539e+00
2.172000000000000171e+02 8.409638450454817423e-04 -8.801556473572363926e-03 1.901671901611590387e+00 4.572489803622941551e+00
2.173000000000000114e+02 4.561094447257060293e-04 -8.814226059275186848e-03 1.917007965334264430e+00 4.510949974280438646e+00
2.174000000000000057e+02 7.168764977575527576e-05 -8.810154775011829614e-03 1.932344029056938695e+00 4.451167184638053165e+00
2.175000000000000000e+02 -3.115751520157721195e-04 -8.789405170862156155e-03 1.947680092779612959e+00 4.393081470649954134e+00
2.176000000000000227e+02 -6.929571737044731275e-04 -8.752071183189862741e-03 1.963016156502287002e+00 4.336636163685612999e+00
2.177000000000000171e+02 -1.071742580803372287e-03 -8.698277853182660724e-03 1.978352220224961044e+00 4.281777594245414598e+00
2.178000000000000114e+02 -1.447222827181809772e-03 -8.628180987443155939e-03 1.993688283947635087e+00 4.228454824633497644e+00
2.179000000000000057e+02 -1.818697972745009737e-03 -8.541966761391416724e-03 2.009024347670309574e+00 4.176619408249693244e+00
2.180000000000000000e+02 -2.185477980445212336e-03 -8.439851266495674437e-03 2.024360411392983394e+00 4.126225173263505575e+00
2.181000000000000227e+02 -2.546883990286809805e-03 -8.322080002315440303e-03 2.039696475115657659e+00 4.077228028544078064e+00
2.182000000000000171e+02 -2.902249567915710961e-03 -8.188927314526171092e-03 2.055032538838331480e+00 4.029585789839686072e+00
2.183000000000000114e+02 -3.250921925587544909e-03 -8.040695780183656008e-03 2.070368602561005744e+00 3.983258024322416269e+00
2.184000000000000057e+02 -3.592263113236797163e-03 -7.877715541515246250e-03 2.085704666283680009e+00 3.938205911739606435e+00
2.185000000000000000e+02 -3.925651177512808759e-03 -7.700343589742461581e-03 2.101040730006353829e+00 3.894392120537682356e+00
2.186000000000000227e+02 -4.250481286710580155e-03 -7.508963000382205995e-03 2.116376793729028094e+00 3.851780697447380497e+00
2.187000000000000171e+02 -4.566166819526409383e-03 -7.303982121690029243e-03 2.131712857451702359e+00 3.810336969138685692e+00
2.188000000000000114e+02 -4.872140415768526876e-03 -7.085833717916312051e-03 2.147048921174376179e+00 3.770027454669279354e+00
2.189000000000000057e+02 -5.167854987085608066e-03 -6.854974069128427598e-03 2.162384984897050444e+00 3.730819787560535339e+00
2.190000000000000000e+02 -5.452784685984230807e-03 -6.611882029500058995e-03 2.177721048619724709e+00 3.692682646439662708e+00
2.191000000000000227e+02 -5.726425831418953914e-03 -6.357058045915952096e-03 2.193057112342398529e+00 3.655585693285018145e+00
2.192000000000000171e+02 -5.988297789325259732e-03 -6.091023138953520662e-03 2.208393176065072794e+00 3.619499518403765492e+00
2.193000000000000114e+02 -6.237943806630250575e-03 -5.814317848244096761e-03 2.223729239787747058e+00 3.584395591357367294e+00
2.194000000000000057e+02 -6.474931797243237315e-03 -5.527501144345838002e-03 2.239065303510420879e+00 3.550246217129121806e+00
2.195000000000000000e+02 -6.698855078766770971e-03 -5.231149309321395796e-03 2.254401367233095144e+00 3.517024496902218633e+00
2.196000000000000227e+02 -6.909333058646136699e-03 -4.925854788189437672e-03 2.269737430955769408e+00 3.484704292883231691e+00
2.197000000000000171e+02 -7.106011868639987815e-03 -4.612225013593142416e-03 2.285073494678443229e+00 3.453260196668184623e+00
2.198000000000000114e+02 -7.288564946604439779e-03 -4.290881205930821736e-03 2.300409558401117494e+00 3.422667500703932220e+00
2.199000000000000057e+02 -7.456693564607911121e-03 -3.962457151349828462e-03 2.315745622123791314e+00 3.392902172448581943e+00
2.200000000000000000e+02 -7.610127302625144946e-03 -3.627597959977909865e-03 2.331081685846465579e+00 3.363940830880762789e+00
2.201000000000000227e+02 -7.748624467025097377e-03 -3.286958806784432644e-03 2.346417749569139843e+00 3.335760725048941833e+00
2.202000000000000171e+02 -7.871972453288437685e-03 -2.941203657569011268e-03 2.361753813291814108e+00 3.308339714389207931e+00
2.203000000000000114e+02 -7.979988052440489810e-03 -2.591003982468579291e-03 2.377089877014487929e+00 3.281656250573619094e+00
2.204000000000000057e+02 -8.072517700779220651e-03 -2.237037459527259006e-03 2.392425940737162193e+00 3.255689360680575017e+00
2.205000000000000000e+02 -8.149437672668662785e-03 -1.879986670772984840e-03 2.407762004459836014e+00 3.230418631506000171e+00
2.206000000000000227e+02 -8.210654216150241325e-03 -1.520537793304750423e-03 2.423098068182510723e+00 3.205824194857156417e+00
2.207000000000000171e+02 -8.256103631369464402e-03 -1.159379287913216150e-03 2.438434131905184543e+00 3.181886713692377189e+00
2.208000000000000114e+02 -8.285752291815967618e-03 -7.972005876698988252e-04 2.453770195627858808e+00 3.158587368988247324e+00
2.209000000000000057e+02 -8.299596608533415729e-03 -4.346907890386778744e-04 2.469106259350532628e+00 3.135907847232518808e+00
2.210000000000000000e+02 -8.297662937584056320e-03 -7.253734791611288473e-05 2.484442323073206893e+00 3.113830328455249319e+00
2.211000000000000227e+02 -8.280007431073632337e-03 2.885752169055551567e-04 2.499778386795880714e+00 3.092337474723345636e+00
2.212000000000000171e+02 -8.246715832274679678e-03 6.479666104278265955e-04 2.515114450518554978e+00 3.071412419035079999e+00
2.213000000000000114e+02 -8.197903215358142218e-03 1.004962035913316027e-03 2.530450514241228799e+00 3.051038754560572830e+00
2.214000000000000057e+02 -8.133713670447979133e-03 1.358893454700377734e-03 2.545786577963903508e+00 3.031200524182898537e+00
2.215000000000000000e+02 -8.054319934771481462e-03 1.709100829096304704e-03 2.561122641686577772e+00 3.011882210301742635e+00
2.216000000000000227e+02 -7.959922970750821225e-03 2.054933345989674084e-03 2.576458705409251593e+00 2.993068724868088726e+00
2.217000000000000171e+02 -7.850751492067879062e-03 2.395750618965171528e-03 2.591794769131925857e+00 2.974745399623675457e+00
2.218000000000000114e+02 -7.727061438703449782e-03 2.730923866712532157e-03 2.607130832854599678e+00 2.956897976524128335e+00
2.219000000000000057e+02 -7.589135402173613314e-03 3.059837065543882535e-03 2.622466896577273943e+00 2.939512598328116066e+00
2.220000000000000000e+02 -7.437282002181008767e-03 3.381888073980238597e-03 2.637802960299947763e+00 2.922575799339333535e+00
2.221000000000000227e+02 -7.271835216023043134e-03 3.696489727301860082e-03 2.653139024022622028e+00 2.906074496289873910e+00
2.222000000000000171e+02 -7.093153662216439281e-03 4.003070900147340412e-03 2.668475087745296292e+00 2.889995979357220968e+00
2.223000000000000114e+02 -6.901619839787776108e-03 4.301077535220946060e-03 2.683811151467970113e+00 2.874327903308397936e+00
2.224000000000000057e+02 -6.697639324884193356e-03 4.589973636271200454e-03 2.699147215190644378e+00 2.859058278766974492e+00
2.225000000000000000e+02 -6.481639926309510844e-03 4.869242223612509773e-03 2.714483278913318642e+00 2.844175463599933451e+00
2.226000000000000227e+02 -6.254070801752517270e-03 5.138386250445352819e-03 2.729819342635992907e+00 2.829668154422636306e+00
2.227000000000000171e+02 -6.015401536513264452e-03 5.396929478435405839e-03 2.745155406358667172e+00 2.815525378221131803e+00
2.228000000000000114e+02 -5.766121186560569864e-03 5.644417310971996081e-03 2.760491470081340992e+00 2.801736484091744472e+00
2.229000000000000057e+02 -5.506737287909579254e-03 5.880417582697574849e-03 2.775827533804015257e+00 2.788291135098539986e+00
2.230000000000000000e+02 -5.237774834241143776e-03 6.104521303961169508e-03 2.791163597526689077e+00 2.775179300249631442e+00
2.231000000000000227e+02 -4.959775224858576671e-03 6.316343358898270782e-03 2.806499661249363342e+00 2.762391246593863148e+00
2.232000000000000171e+02 -4.673295185043886517e-03 6.515523156026993036e-03 2.821835724972037163e+00 2.749917531439128204e+00
2.233000000000000114e+02 -4.378905660943992889e-03 6.701725230220275525e-03 2.837171788694711427e+00 2.737748994694434668e+00
2.234000000000000057e+02 -4.077190691201416917e-03 6.874639795127585398e-03 2.852507852417385248e+00 2.725876751337178661e+00
2.235000000000000000e+02 -3.768746257484334970e-03 7.033983245136893152e-03 2.867843916140059957e+00 2.714292184007467412e+00
2.236000000000000227e+02 -3.454179116226703972e-03 7.179498606085946491e-03 2.883179979862734221e+00 2.702986935731408913e+00
2.237000000000000171e+02 -3.134105613801533349e-03 7.310955934076742227e-03 2.898516043585408042e+00 2.691952902774645828e+00
2.238000000000000114e+02 -2.809150487450874211e-03 7.428152661750300756e-03 2.913852107308082307e+00 2.681182227627991743e+00
2.239000000000000057e+02 -2.479945654298871486e-03 7.530913891602632193e-03 2.929188171030756127e+00 2.670667292126174264e+00
2.240000000000000000e+02 -2.147128990741515621e-03 7.619092635911155383e-03 2.944524234753430392e+00 2.660400710701149141e+00
2.241000000000000227e+02 -1.811343104615544724e-03 7.692570003016646965e-03 2.959860298476104656e+00 2.650375323770689295e+00
2.242000000000000171e+02 -1.473234102433337335e-03 7.751255329794896551e-03 2.975196362198778477e+00 2.640584191263299019e+00
2.243000000000000114e+02 -1.133450354083427114e-03 7.795086260204856475e-03 2.990532425921452742e+00 2.631020586279757101e+00
2.244000000000000057e+02 -7.926412573229835211e-04 7.824028770001470803e-03 3.005868489644126562e+00 2.621677988891883526e+00
2.245000000000000000e+02 -4.514560043915652183e-04 7.838077137682593343e-03 3.021204553366800827e+00 2.612550080078489767e+00
2.246000000000000227e+02 -1.105423531158242461e-04 7.837253861949661574e-03 3.036540617089475091e+00 2.603630735798677431e+00
2.247000000000000171e+02 2.294545952411264648e-04 7.821609525995164292e-03 3.051876680812149356e+00 2.594914021202017640e+00
2.248000000000000114e+02 5.678936090327472812e-04 7.791222609036801451e-03 3.067212744534823621e+00 2.586394184975339350e+00
2.249000000000000057e+02 9.041385279628221926e-04 7.746199245670918991e-03 3.082548808257497441e+00 2.578065653825420078e+00
2.250000000000000000e+02 1.237559451243121049e-03 7.686672933614534069e-03 3.097884871980171706e+00 2.569923027096761459e+00
2.251000000000000227e+02 1.567533909955554560e-03 7.612804190619486266e-03 3.113220935702845527e+00 2.561961071523584099e+00
2.252000000000000171e+02 1.893448021492853987e-03 7.524780161332129957e-03 3.128556999425519791e+00 2.554174716114674837e+00
2.253000000000000114e+02 2.214697623892028597e-03 7.422814175024975217e-03 3.143893063148193612e+00 2.546559047170159573e+00
2.254000000000000057e+02 2.530689388037399550e-03 7.307145255215375876e-03 3.159229126870867876e+00 2.539109303428367159e+00
2.255000000000000000e+02 2.840841905657233869e-03 7.178037582216035759e-03 3.174565190593541697e+00 2.531820871341589729e+00
2.256000000000000227e+02 3.144586751148392180e-03 7.035779909848892226e-03 3.189901254316216406e+00 2.524689280478816578e+00
2.257000000000000171e+02 3.441369515321035955e-03 6.880684937520662424e-03 3.205237318038890670e+00 2.517710199053838860e+00
2.258000000000000114e+02 3.730650809154929977e-03 6.713088639037830332e-03 3.220573381761564491e+00 2.510879429576743593e+00
2.259000000000000057e+02 4.011907235823467845e-03 6.533349549561568922e-03 3.235909445484238756e+00 2.504192904626866056e+00
2.260000000000000000e+02 4.284632329192619368e-03 6.341848012173380116e-03 3.251245509206912576e+00 2.497646682745194635e+00
2.261000000000000227e+02 4.548337457167800531e-03 6.138985385655647622e-03 3.266581572929586841e+00 2.491236944444078727e+00
2.262000000000000171e+02 4.802552688282031926e-03 5.925183215057704816e-03 3.281917636652261105e+00 2.484959988332057446e+00
2.263000000000000114e+02 5.046827619986556275e-03 5.700882366796756161e-03 3.297253700374934926e+00 2.478812227351691266e+00
2.264000000000000057e+02 5.280732167246168091e-03 5.466542130010501946e-03 3.312589764097609191e+00 2.472790185127977658e+00
2.265000000000000000e+02 5.503857310019334877e-03 5.222639285985151633e-03 3.327925827820283011e+00 2.466890492425214187e+00
2.266000000000000227e+02 5.715815798397872946e-03 4.969667147546783480e-03 3.343261891542957276e+00 2.461109883709857726e+00
2.267000000000000171e+02 5.916242814173798201e-03 4.708134570289523174e-03 3.358597955265631985e+00 2.455445193817188176e+00
2.268000000000000114e+02 6.104796587733202391e-03 4.438564937663227322e-03 3.373934018988305805e+00 2.449893354719179683e+00
2.269000000000000057e+02 6.281158969277619332e-03 4.161495121875527330e-03 3.389270082710980070e+00 2.444451392391496114e+00
2.270000000000000000e+02 6.445035953396566555e-03 3.877474422691229786e-03 3.404606146433653890e+00 2.439116423777037301e+00
2.271000000000000227e+02 6.596158156208547368e-03 3.587063486204418450e-03 3.419942210156328155e+00 2.433885653843730346e+00
2.272000000000000171e+02 6.734281244271065128e-03 3.290833205674725034e-03 3.435278273879001976e+00 2.428756372734279356e+00
2.273000000000000114e+02 6.859186314640395091e-03 2.989363606614297512e-03 3.450614337601676240e+00 2.423725953005378742e+00
2.274000000000000057e+02 6.970680225516725885e-03 2.683242718232633703e-03 3.465950401324350061e+00 2.418791846954231328e+00
2.275000000000000000e+02 7.068595876988299255e-03 2.373065433473006778e-03 3.481286465047024326e+00 2.413951584029911945e+00
2.276000000000000227e+02 7.152792441553645041e-03 2.059432359804717633e-03 3.496622528769698146e+00 2.409202768327401323e+00
2.277000000000000171e+02 7.223155544095352307e-03 1.742948662982627371e-03 3.511958592492372411e+00 2.404543076161961501e+00
2.278000000000000114e+02 7.279597391181697776e-03 1.424222906011261402e-03 3.527294656215047119e+00 2.399970253721614100e+00
2.279000000000000057e+02 7.322056849587724355e-03 1.103865885481834005e-03 3.542630719937720940e+00 2.395482114795629336e+00
2.280000000000000000e+02 7.350499474057897026e-03 7.824894675500314962e-04 3.557966783660395205e+00 2.391076538576664134e+00
2.281000000000000227e+02 7.364917484450667420e-03 4.607054257110525112e-04 3.573302847383069025e+00 2.386751467534675708e+00
2.282000000000000171e+02 7.365329692428822933e-03 1.391242825964734758e-04 3.588638911105743290e+00 2.382504905360212089e+00
2.283000000000000114e+02 7.351781378055978824e-03 -1.816458420286576282e-04 3.603974974828417555e+00 2.378334914975317904e+00
2.284000000000000057e+02 7.324344116650305728e-03 -5.010003749334727583e-04 3.619311038551091375e+00 2.374239616609819858e+00
2.285000000000000000e+02 7.283115556415723120e-03 -8.183394225685154027e-04 3.634647102273765640e+00 2.370217185941152493e+00
2.286000000000000227e+02 7.228219147433809222e-03 -1.133068891635633044e-03 3.649983165996439460e+00 2.366265852295689420e+00
2.287000000000000171e+02 7.159803822663224175e-03 -1.444601594952993557e-03 3.665319229719113725e+00 2.362383896909795222e+00
2.288000000000000114e+02 7.078043631756256691e-03 -1.752358340596060337e-03 3.680655293441787546e+00 2.358569651248630272e+00
2.289000000000000057e+02 6.983137328488052235e-03 -2.055769002307966144e-03 3.695991357164462254e+00 2.354821495381009822e+00
2.290000000000000000e+02 6.875307912778809774e-03 -2.354273569186045127e-03 3.711327420887136519e+00 2.351137856408469951e+00
2.291000000000000227e+02 6.754802128301081419e-03 -2.647323172772123468e-03 3.726663484609810340e+00 2.347517206946845736e+00
2.292000000000000171e+02 6.621889916768173255e-03 -2.934381089622855807e-03 3.741999548332484604e+00 2.343958063658805546e+00
2.293000000000000114e+02 6.476863830108934086e-03 -3.214923717586979594e-03 3.757335612055158425e+00 2.340458985835403904e+00
2.294000000000000057e+02 6.320038401734067932e-03 -3.488441524003604941e-03 3.772671675777832689e+00 2.337018574025416573e+00
2.295000000000000000e+02 6.151749478272416222e-03 -3.754439964115133688e-03 3.788007739500506510e+00 2.333635468710698380e+00
2.296000000000000227e+02 5.972353513129916719e-03 -4.012440368083331106e-03 3.803343803223180775e+00 2.330308349026095183e+00
2.297000000000000171e+02 5.782226823357669056e-03 -4.261980794985079785e-03 3.818679866945855039e+00 2.327035931522468015e+00
2.298000000000000114e+02 5.581764811362294534e-03 -4.502616852331504070e-03 3.834015930668528860e+00 2.323816968971419428e+00
2.299000000000000057e+02 5.371381153018473485e-03 -4.733922479629969204e-03 3.849351994391203569e+00 2.320650249210272520e+00
2.300000000000000000e+02 5.151506953879586570e-03 -4.955490694644850216e-03 3.864688058113877389e+00 2.317534594026050332e+00
2.301000000000000227e+02 4.922589875138520463e-03 -5.166934301072766307e-03 3.880024121836551654e+00 2.314468858077121105e+00
2.302000000000000171e+02 4.685093231135034272e-03 -5.367886556388556420e-03 3.895360185559225918e+00 2.311451927851168264e+00
2.303000000000000114e+02 4.439495060193148976e-03 -5.558001798776103335e-03 3.910696249281899739e+00 2.308482720658419751e+00
2.304000000000000057e+02 4.186287170629376421e-03 -5.736956032041184463e-03 3.926032313004574004e+00 2.305560183658791562e+00
2.305000000000000000e+02 3.925974163852118115e-03 -5.904447467577350270e-03 3.941368376727247824e+00 2.302683292921837488e+00
2.306000000000000227e+02 3.659072436430712942e-03 -6.060197022481881614e-03 3.956704440449922089e+00 2.299851052518533834e+00
2.307000000000000171e+02 3.386109163143512582e-03 -6.203948773015187379e-03 3.972040504172595909e+00 2.297062493643553527e+00
2.308000000000000114e+02 3.107621262954972981e-03 -6.335470362724554549e-03 3.987376567895270174e+00 2.294316673767224479e+00
2.309000000000000057e+02 2.824154349953529423e-03 -6.454553364561758412e-03 4.002712631617944439e+00 2.291612675816009581e+00
2.310000000000000000e+02 2.536261671295966455e-03 -6.561013596509934417e-03 4.018048695340619147e+00 2.288949607380563744e+00
2.311000000000000227e+02 2.244503034179798871e-03 -6.654691390237855823e-03 4.033384759063292968e+00 2.286326599950574856e+00
2.312000000000000171e+02 1.949443723959311692e-03 -6.735451812443730285e-03 4.048720822785966789e+00 2.283742808175137196e+00
2.313000000000000114e+02 1.651653415434943062e-03 -6.803184838635910163e-03 4.064056886508640609e+00 2.281197409148066235e+00
2.314000000000000057e+02 1.351705079436942838e-03 -6.857805479145075850e-03 4.079392950231315318e+00 2.278689601717216018e+00
2.315000000000000000e+02 1.050173886775189035e-03 -6.899253857334118785e-03 4.094729013953989138e+00 2.276218605816923812e+00
2.316000000000000227e+02 7.476361116282893848e-04 -6.927495239967716364e-03 4.110065077676662959e+00 2.273783661822809776e+00
2.317000000000000171e+02 4.446680364846066283e-04 -6.942520019877393769e-03 4.125401141399336780e+00 2.271384029928098958e+00
2.318000000000000114e+02 1.418448606570181395e-04 -6.944343651099266906e-03 4.140737205122011488e+00 2.269018989540886100e+00
2.319000000000000057e+02 -1.602603855261894371e-04 -6.933006536751862812e-03 4.156073268844685309e+00 2.266687838701399116e+00
2.320000000000000000e+02 -4.610779188507673951e-04 -6.908573870056858475e-03 4.171409332567360018e+00 2.264389893518711450e+00
2.321000000000000227e+02 -7.600422716378548403e-04 -6.871135428911766783e-03 4.186745396290033838e+00 2.262124487626262948e+00
2.322000000000000171e+02 -1.056593348452399732e-03 -6.820805324603297463e-03 4.202081460012707659e+00 2.259890971655250436e+00
2.323000000000000114e+02 -1.350177469170934456e-03 -6.757721705255789919e-03 4.217417523735382368e+00 2.257688712725740565e+00
2.324000000000000057e+02 -1.640248396431640302e-03 -6.682046414736501731e-03 4.232753587458056188e+00 2.255517093954419128e+00
2.325000000000000000e+02 -1.926268345617858412e-03 -6.593964607825263113e-03 4.248089651180730009e+00 2.253375513978679745e+00
2.326000000000000227e+02 -2.207708975488133479e-03 -6.493684322486418213e-03 4.263425714903404717e+00 2.251263386496427543e+00
2.327000000000000171e+02 -2.484052357649995171e-03 -6.381436010241218343e-03 4.278761778626078538e+00 2.249180139820952107e+00
2.328000000000000114e+02 -2.754791923126592018e-03 -6.257472025623796522e-03 4.294097842348752359e+00 2.247125216450551743e+00
2.329000000000000057e+02 -3.019433384263373911e-03 -6.122066075853371987e-03 4.309433906071426179e+00 2.245098072652072396e+00
2.330000000000000000e+02 -3.277495630356441585e-03 -5.975512631888099668e-03 4.324769969794100888e+00 2.243098178058279046e+00
2.331000000000000227e+02 -3.528511595349260576e-03 -5.818126302087225747e-03 4.340106033516775597e+00 2.241125015278201182e+00
2.332000000000000171e+02 -3.772029096076085115e-03 -5.650241169827363401e-03 4.355442097239449417e+00 2.239178079520295572e+00
2.333000000000000114e+02 -4.007611639554775791e-03 -5.472210096400495147e-03 4.370778160962123238e+00 2.237256878227772638e+00
2.334000000000000057e+02 -4.234839197885103927e-03 -5.284403990671583846e-03 4.386114224684797058e+00 2.235360930725811546e+00
2.335000000000000000e+02 -4.453308949428415667e-03 -5.087211046960482715e-03 4.401450288407471767e+00 2.233489767880097343e+00
2.336000000000000227e+02 -4.662635984930646633e-03 -4.881035952702276158e-03 4.416786352130145588e+00 2.231642931766505633e+00
2.337000000000000171e+02 -4.862453977409269060e-03 -4.666299067504497272e-03 4.432122415852819408e+00 2.229819975351330363e+00
2.338000000000000114e+02 -5.052415814628031902e-03 -4.443435575213650068e-03 4.447458479575494117e+00 2.228020462181779848e+00
2.339000000000000057e+02 -5.232194193089861715e-03 -4.212894610731346585e-03 4.462794543298167937e+00 2.226243966086478121e+00
2.340000000000000000e+02 -5.401482172568890586e-03 -3.975138363275872513e-03 4.478130607020841758e+00 2.224490070885458248e+00
2.341000000000000227e+02 -5.559993690224623170e-03 -3.730641157891196897e-03 4.493466670743515579e+00 2.222758370109371384e+00
2.342000000000000171e+02 -5.707464033502932833e-03 -3.479888517011248909e-03 4.508802734466190287e+00 2.221048466727729043e+00
2.343000000000000114e+02 -5.843650271023976411e-03 -3.223376203902918007e-03 4.524138798188864996e+00 2.219359972885699417e+00
2.344000000000000057e+02 -5.968331640804431550e-03 -2.961609249896534051e-03 4.539474861911538817e+00 2.217692509649193067e+00
2.345000000000000000e+02 -6.081309895217280534e-03 -2.695100967255113864e-03 4.554810925634212637e+00 2.216045706758078548e+00
2.346000000000000227e+02 -6.182409602158175574e-03 -2.424371949638790599e-03 4.570146989356886458e+00 2.214419202387062580e+00
2.347000000000000171e+02 -6.271478402030181316e-03 -2.149949062074810961e-03 4.585483053079561166e+00 2.212812642914155248e+00
2.348000000000000114e+02 -6.348387220161870979e-03 -1.872364422381903601e-03 4.600819116802234987e+00 2.211225682696299710e+00
2.349000000000000057e+02 -6.413030434442241849e-03 -1.592154376027502026e-03 4.616155180524908808e+00 2.209657983852033158e+00
2.350000000000000000e+02 -6.465325997980375487e-03 -1.309858466343282466e-03 4.631491244247582628e+00 2.208109216050949009e+00
2.351000000000000227e+02 -6.505215516706229842e-03 -1.026018402108367289e-03 4.646827307970257337e+00 2.206579056309570408e+00
2.352000000000000171e+02 -6.532664281936297751e-03 -7.411770244264741713e-04 4.662163371692931157e+00 2.205067188793671029e+00
2.353000000000000114e+02 -6.547661257953300840e-03 -4.558772748772181951e-04 4.677499435415605866e+00 2.203573304626557317e+00
2.354000000000000057e+02 -6.550219024815228351e-03 -1.706611668924132850e-04 4.692835499138279687e+00 2.202097101703357929e+00
2.355000000000000000e+02 -6.540373676613086239e-03 1.139312377278093929e-04 4.708171562860953507e+00 2.200638284510910481e+00
2.356000000000000227e+02 -6.518184675537279545e-03 3.973628451996959925e-04 4.723507626583628216e+00 2.199196563953194961e+00
2.357000000000000171e+02 -6.483734662176825203e-03 6.791005371827427053e-04 4.738843690306302037e+00 2.197771657182052252e+00
2.358000000000000114e+02 -6.437129222531889385e-03 9.586161673345775349e-04 4.754179754028975857e+00 2.196363287433069633e+00
2.359000000000000057e+02 -6.378496612361912906e-03 1.235387545161409839e-03 4.769515817751650566e+00 2.194971183866390341e+00
2.360000000000000000e+02 -6.307987439489894273e-03 1.508899405345642212e-03 4.784851881474324387e+00 2.193595081412400116e+00
2.361000000000000227e+02 -6.225774304838174560e-03 1.778644360738930496e-03 4.800187945196998207e+00 2.192234720621932365e+00
2.362000000000000171e+02 -6.132051402993960593e-03 2.044123837307944020e-03 4.815524008919672028e+00 2.190889847521042100e+00
2.363000000000000114e+02 -6.027034083190751720e-03 2.304848989279951760e-03 4.830860072642346736e+00 2.189560213470127970e+00
2.364000000000000057e+02 -5.910958371692305417e-03 2.560341592854386075e-03 4.846196136365021445e+00 2.188245575027202516e+00
2.365000000000000000e+02 -5.784080456572894546e-03 2.810134916841832645e-03 4.861532200087695266e+00 2.186945693815196545e+00
2.366000000000000227e+02 -5.646676136035053660e-03 3.053774568652869136e-03 4.876868263810369086e+00 2.185660336393281167e+00
2.367000000000000171e+02 -5.499040231397050137e-03 3.290819314141031279e-03 4.892204327533042907e+00 2.184389274131852687e+00
2.368000000000000114e+02 -5.341485965994107604e-03 3.520841869795384837e-03 4.907540391255717616e+00 2.183132283091321568e+00
2.369000000000000057e+02 -5.174344311288030067e-03 3.743429665914433345e-03 4.922876454978391436e+00 2.181889143904359063e+00
2.370000000000000000e+02 -4.997963301506272438e-03 3.958185579379810103e-03 4.938212518701065257e+00 2.180659641661586878e+00
2.371000000000000227e+02 -4.812707318250512151e-03 4.164728634756955684e-03 4.953548582423739077e+00 2.179443565800619265e+00
2.372000000000000171e+02 -4.618956346488576128e-03 4.362694672506355585e-03 4.968884646146413786e+00 2.178240709998314983e+00
2.373000000000000114e+02 -4.417105203464318473e-03 4.551736983122348090e-03 4.984220709869087607e+00 2.177050872066072174e+00
2.374000000000000057e+02 -4.207562742061704379e-03 4.731526906149173713e-03 4.999556773591761427e+00 2.175873853848301120e+00
2.375000000000000000e+02 -3.990751030208498744e-03 4.901754393016231892e-03 5.014892837314436136e+00 2.174709461123563781e+00
2.376000000000000227e+02 -3.767104507979312979e-03 5.062128532776219783e-03 5.030228901037109956e+00 2.173557503508779298e+00
2.377000000000000171e+02 -3.537069124029932916e-03 5.212378039860536029e-03 5.045564964759784665e+00 2.172417794365993693e+00
2.378000000000000114e+02 -3.301101453105616257e-03 5.352251703045123564e-03 5.060901028482457598e+00 2.171290150711846945e+00
2.379000000000000057e+02 -3.059667796328009899e-03 5.481518794931574019e-03 5.076237092205132306e+00 2.170174393129609136e+00
2.380000000000000000e+02 -2.813243266032833343e-03 5.599969441260460243e-03 5.091573155927807015e+00 2.169070345683712819e+00
2.381000000000000227e+02 -2.562310856951912144e-03 5.707414949528473273e-03 5.106909219650480836e+00 2.167977835836585321e+00
2.382000000000000171e+02 -2.307360505516275161e-03 5.803688096393208075e-03 5.122245283373155544e+00 2.166896694367935083e+00
2.383000000000000114e+02 -2.048888139138887923e-03 5.888643373467753947e-03 5.137581347095828477e+00 2.165826755296214490e+00
2.384000000000000057e+02 -1.787394717272904575e-03 5.962157191187215412e-03 5.152917410818503186e+00 2.164767855802260943e+00
2.385000000000000000e+02 -1.523385266115925450e-03 6.024128040471716378e-03 5.168253474541177006e+00 2.163719836155062026e+00
2.386000000000000227e+02 -1.257367908800021469e-03 6.074476612056753898e-03 5.183589538263851715e+00 2.162682539639585677e+00
2.387000000000000171e+02 -9.898528929081151177e-04 6.113145873367658092e-03 5.198925601986524647e+00 2.161655812486567907e+00
2.388000000000000114e+02 -7.213516171954577859e-04 6.140101102959061655e-03 5.214261665709199356e+00 2.160639503804229200e+00
2.389000000000000057e+02 -4.523756593245767377e-04 6.155329882585958493e-03 5.229597729431873177e+00 2.159633465511846317e+00
2.390000000000000000e+02 -1.834358064880974362e-04 6.158842047049525176e-03 5.244933793154547885e+00 2.158637552275139093e+00
2.391000000000000227e+02 8.495890927958541850e-05 6.150669592080651969e-03 5.260269856877222594e+00 2.157651621443382517e+00
2.392000000000000171e+02 3.523021692829298801e-04 6.130866540536934230e-03 5.275605920599895526e+00 2.156675532988288513e+00
2.393000000000000114e+02 6.180913180324820516e-04 6.099508767339961550e-03 5.290941984322570235e+00 2.155709149444412720e+00
2.394000000000000057e+02 8.818283030560993951e-04 6.056693783596338136e-03 5.306278048045244056e+00 2.154752335851216394e+00
2.395000000000000000e+02 1.143020602870416800e-03 6.002540480452474465e-03 5.321614111767918764e+00 2.153804959696731025e+00
2.396000000000000227e+02 1.401182141429304631e-03 5.937188833314467271e-03 5.336950175490592585e+00 2.152866890862604077e+00
2.397000000000000171e+02 1.655834187338693078e-03 5.860799567095046139e-03 5.352286239213266406e+00 2.151938001570702141e+00
2.398000000000000114e+02 1.906506236190528810e-03 5.773553783287151131e-03 5.367622302935940226e+00 2.151018166331020165e+00
2.399000000000000057e+02 2.152736874414549161e-03 5.675652549662061307e-03 5.382958366658614935e+00 2.150107261891090360e+00
2.400000000000000000e+02 2.394074623043531205e-03 5.567316453515097109e-03 5.398294430381288755e+00 2.149205167186551080e+00
2.401000000000000227e+02 2.630078759896983982e-03 5.448785119420873624e-03 5.413630494103963464e+00 2.148311763293204280e+00
2.402000000000000171e+02 2.860320118663739388e-03 5.320316692514022970e-03 5.428966557826637285e+00 2.147426933380113478e+00
2.403000000000000114e+02 3.084381863467964419e-03 5.182187288417447468e-03 5.444302621549311105e+00 2.146550562664054862e+00
2.404000000000000057e+02 3.301860237529053062e-03 5.034690410933672158e-03 5.459638685271985814e+00 2.145682538365094150e+00
2.405000000000000000e+02 3.512365284567817592e-03 4.878136338741624091e-03 5.474974748994659635e+00 2.144822749663349182e+00
2.406000000000000227e+02 3.715521541712565271e-03 4.712851482342082614e-03 5.490310812717334343e+00 2.143971087656716623e+00
2.407000000000000171e+02 3.910968702650859281e-03 4.539177712570607696e-03 5.505646876440007276e+00 2.143127445319912727e+00
2.408000000000000114e+02 4.098362249901629263e-03 4.357471662059468794e-03 5.520982940162681984e+00 2.142291717464297474e+00
2.409000000000000057e+02 4.277374055092455357e-03 4.168104001030854822e-03 5.536319003885355805e+00 2.141463800698959918e+00
2.410000000000000000e+02 4.447692946212626966e-03 3.971458688913471168e-03 5.551655067608030514e+00 2.140643593392565158e+00
2.411000000000000227e+02 4.609025240893267240e-03 3.767932203248103556e-03 5.566991131330705223e+00 2.139830995636312849e+00
2.412000000000000171e+02 4.761095244786591948e-03 3.557932747436321364e-03 5.582327195053378155e+00 2.139025909207759923e+00
2.413000000000000114e+02 4.903645714251118198e-03 3.341879438901711272e-03 5.597663258776052864e+00 2.138228237535563014e+00
2.414000000000000057e+02 5.036438282553548119e-03 3.120201479248748289e-03 5.612999322498726684e+00 2.137437885665081527e+00
2.415000000000000000e+02 5.159253848918526550e-03 2.893337308080715618e-03 5.628335386221401393e+00 2.136654760224851568e+00
2.416000000000000227e+02 5.271892929812129445e-03 2.661733742098122430e-03 5.643671449944074325e+00 2.135878769393842802e+00
2.417000000000000171e+02 5.374175971900814301e-03 2.425845101186837379e-03 5.659007513666749034e+00 2.135109822869599050e+00
2.418000000000000114e+02 5.465943626250139437e-03 2.186132323177028460e-03 5.674343577389422855e+00 2.134347831837093867e+00
2.419000000000000057e+02 5.547056983337236152e-03 1.943062068986084598e-03 5.689679641112097563e+00 2.133592708938332194e+00
2.420000000000000000e+02 5.617397768590779231e-03 1.697105819890264806e-03 5.705015704834770496e+00 2.132844368242786004e+00
2.421000000000000227e+02 5.676868498202449626e-03 1.448738968630203152e-03 5.720351768557445205e+00 2.132102725218409045e+00
2.422000000000000171e+02 5.725392595044337743e-03 1.198439906126339037e-03 5.735687832280119913e+00 2.131367696703498016e+00
2.423000000000000114e+02 5.762914464623273940e-03 9.466891055197397715e-04 5.751023896002793734e+00 2.130639200879087536e+00
2.424000000000000057e+02 5.789399531029610670e-03 6.939682052970432479e-04 5.766359959725468443e+00 2.129917157242104953e+00
2.425000000000000000e+02 5.804834232978452538e-03 4.407590932414458544e-04 5.781696023448141375e+00 2.129201486579153979e+00
2.426000000000000227e+02 5.809225980054654077e-03 1.875429929226570328e-04 5.797032087170816084e+00 2.128492110940882753e+00
2.427000000000000171e+02 5.802603069390168018e-03 -6.520044552180907348e-05 5.812368150893489904e+00 2.127788953616934098e+00
2.428000000000000114e+02 5.785014563065449082e-03 -3.169940486397746838e-04 5.827704214616164613e+00 2.127091939111613872e+00
2.429000000000000057e+02 5.756530126577063221e-03 -5.673640152338120394e-04 5.843040278338838434e+00 2.126400993119967442e+00
2.430000000000000000e+02 5.717239828836695285e-03 -8.158408025895765806e-04 5.858376342061512254e+00 2.125716042504551151e+00
2.431000000000000227e+02 5.667253904174228245e-03 -1.061960001719493502e-03 5.873712405784186075e+00 2.125037015272672303e+00
2.432000000000000171e+02 5.606702476947541224e-03 -1.305263199980260516e-03 5.889048469506860783e+00 2.124363840554134075e+00
2.433000000000000114e+02 5.535735249391562918e-03 -1.545298829502865555e-03 5.904384533229535492e+00 2.123696448579631024e+00
2.434000000000000057e+02 5.454521153414372721e-03 -1.781622999842432222e-03 5.919720596952209313e+00 2.123034770659459003e+00
2.435000000000000000e+02 5.363247967139492429e-03 -2.013800313348730261e-03 5.935056660674883133e+00 2.122378739162836148e+00
2.436000000000000227e+02 5.262121897006311055e-03 -2.241404661758544890e-03 5.950392724397556954e+00 2.121728287497707477e+00
2.437000000000000171e+02 5.151367126366066494e-03 -2.464020002557742138e-03 5.965728788120231663e+00 2.121083350090879893e+00
2.438000000000000114e+02 5.031225331514011835e-03 -2.681241113730517631e-03 5.981064851842905483e+00 2.120443862368786014e+00
2.439000000000000057e+02 4.901955166192658100e-03 -2.892674325507117380e-03 5.996400915565579304e+00 2.119809760738543325e+00
2.440000000000000000e+02 4.763831715652729407e-03 -3.097938227831927103e-03 6.011736979288253124e+00 2.119180982569509819e+00
2.441000000000000227e+02 4.617145921384870760e-03 -3.296664352268080089e-03 6.027073043010927833e+00 2.118557466175234882e+00
2.442000000000000171e+02 4.462203977739055173e-03 -3.488497827141453112e-03 6.042409106733601654e+00 2.117939150795830283e+00
2.443000000000000114e+02 4.299326701635924723e-03 -3.673098004778595563e-03 6.057745170456276362e+00 2.117325976580700875e+00
2.444000000000000057e+02 4.128848876676020907e-03 -3.850139059721026120e-03 6.073081234178950183e+00 2.116717884571677200e+00
2.445000000000000000e+02 3.951118572964516969e-03 -4.019310556909323241e-03 6.088417297901624003e+00 2.116114816686551325e+00
2.446000000000000227e+02 3.766496444012184044e-03 -4.180317988829275640e-03 6.103753361624298712e+00 2.115516715702952411e+00
2.447000000000000171e+02 3.575355002142011508e-03 -4.332883280727881960e-03 6.119089425346972533e+00 2.114923525242527358e+00
2.448000000000000114e+02 3.378077873814275441e-03 -4.476745263039570884e-03 6.134425489069647242e+00 2.114335189755557565e+00
2.449000000000000057e+02 3.175059036377004314e-03 -4.611660110227890248e-03 6.149761552792320174e+00 2.113751654505874100e+00
2.450000000000000000e+02 2.966702037726856676e-03 -4.737401745344899107e-03 6.165097616514994883e+00 2.113172865556072200e+00
2.451000000000000227e+02 2.753419200422096459e-03 -4.853762209624934779e-03 6.180433680237668703e+00 2.112598769753067707e+00
2.452000000000000171e+02 2.535630811815270478e-03 -4.960551996558047565e-03 6.195769743960343412e+00 2.112029314714013228e+00
2.453000000000000114e+02 2.313764301762771727e-03 -5.057600349906611267e-03 6.211105807683016344e+00 2.111464448812409245e+00
2.454000000000000057e+02 2.088253409539826081e-03 -5.144755525226346778e-03 6.226441871405691053e+00 2.110904121164664637e+00
2.455000000000000000e+02 1.859537341545026068e-03 -5.221885014526579487e-03 6.241777935128365762e+00 2.110348281616757582e+00
2.456000000000000227e+02 1.628059921440319722e-03 -5.288875733742921630e-03 6.257113998851039582e+00 2.109796880731351632e+00
2.457000000000000171e+02 1.394268734355143258e-03 -5.345634172820155905e-03 6.272450062573714291e+00 2.109249869775107644e+00
2.458000000000000114e+02 1.158614266784869021e-03 -5.392086508215799233e-03 6.287786126296387224e+00 2.108707200706227081e+00
2.459000000000000057e+02 9.215490438499796596e-04 -5.428178677754894391e-03 6.303122190019061932e+00 2.108168826162356790e+00
2.460000000000000000e+02 6.835267655287324742e-04 -5.453876417813549246e-03 6.318458253741735753e+00 2.107634699448665661e+00
2.461000000000000227e+02 4.450014435307499323e-04 -5.469165262874417337e-03 6.333794317464410462e+00 2.107104774526225910e+00
2.462000000000000171e+02 2.064265404252921417e-04 -5.474050507602690185e-03 6.349130381187083394e+00 2.106579006000563581e+00
2.463000000000000114e+02 -3.174588734862089363e-05 -5.468557131608518980e-03 6.364466444909758103e+00 2.106057349110528776e+00
2.464000000000000057e+02 -2.690660409686813437e-04 -5.452729687189190010e-03 6.379802508632432811e+00 2.105539759717359516e+00
2.465000000000000000e+02 -5.050872236416542246e-04 -5.426632150367877681e-03 6.395138572355106632e+00 2.105026194293977415e+00
2.466000000000000227e+02 -7.393666763363191795e-04 -5.390347735635754763e-03 6.410474636077781341e+00 2.104516609914456993e+00
2.467000000000000171e+02 -9.714664033099653252e-04 -5.343978674880072929e-03 6.425810699800454273e+00 2.104010964243810733e+00
2.468000000000000114e+02 -1.200953985881475245e-03 -5.287645961011239008e-03 6.441146763523128982e+00 2.103509215527910037e+00
2.469000000000000057e+02 -1.427403382951366630e-03 -5.221489056920241255e-03 6.456482827245802802e+00 2.103011322583614895e+00
2.470000000000000000e+02 -1.650395716808918676e-03 -5.145665570405574991e-03 6.471818890968477511e+00 2.102517244789134487e+00
2.471000000000000227e+02 -1.869520042762690907e-03 -5.060350895814146738e-03 6.487154954691151332e+00 2.102026942074524118e+00
2.472000000000000171e+02 -2.084374101219288108e-03 -4.965737823182773264e-03 6.502491018413825152e+00 2.101540374912506337e+00
2.473000000000000114e+02 -2.294565050818084262e-03 -4.862036115714896134e-03 6.517827082136498973e+00 2.101057504309251645e+00
2.474000000000000057e+02 -2.499710181311732161e-03 -4.749472056521454426e-03 6.533163145859173682e+00 2.100578291795613062e+00
2.475000000000000000e+02 -2.699437604907981188e-03 -4.628287965557051874e-03 6.548499209581848390e+00 2.100102699418298080e+00
2.476000000000000227e+02 -2.893386924821193980e-03 -4.498741687790046816e-03 6.563835273304522211e+00 2.099630689731388777e+00
2.477000000000000171e+02 -3.081209879867031348e-03 -4.361106053655925199e-03 6.579171337027196031e+00 2.099162225787899683e+00
2.478000000000000114e+02 -3.262570963930169418e-03 -4.215668312907847742e-03 6.594507400749869852e+00 2.098697271131630959e+00
2.479000000000000057e+02 -3.437148019239584431e-03 -4.062729543038311533e-03 6.609843464472544561e+00 2.098235789789052230e+00
2.480000000000000000e+02 -3.604632802400096862e-03 -3.902604033451823832e-03 6.625179528195218381e+00 2.097777746261444420e+00
2.481000000000000227e+02 -3.764731522198044248e-03 -3.735618646663152291e-03 6.640515591917893090e+00 2.097323105517137076e+00
2.482000000000000171e+02 -3.917165348270109163e-03 -3.562112157782665062e-03 6.655851655640566022e+00 2.096871832983930428e+00
2.483000000000000114e+02 -4.061670889743655352e-03 -3.382434573624858686e-03 6.671187719363240731e+00 2.096423894541650679e+00
2.484000000000000057e+02 -4.198000643069159030e-03 -3.196946432797672256e-03 6.686523783085914552e+00 2.095979256514855393e+00
2.485000000000000000e+02 -4.325923408274781785e-03 -3.006018088146146256e-03 6.701859846808589261e+00 2.095537885665671674e+00
2.486000000000000227e+02 -4.445224672971814783e-03 -2.810028972992254046e-03 6.717195910531263969e+00 2.095099749186758231e+00
2.487000000000000171e+02 -4.555706963491706202e-03 -2.609366852586472024e-03 6.732531974253936902e+00 2.094664814694463306e+00
2.488000000000000114e+02 -4.657190162583032395e-03 -2.404427062260505125e-03 6.747868037976611610e+00 2.094233050222047865e+00
2.489000000000000057e+02 -4.749511793201824199e-03 -2.195611733755872992e-03 6.763204101699285431e+00 2.093804424213046467e+00
2.490000000000000000e+02 -4.832527267942501176e-03 -1.983329011230525879e-03 6.778540165421960140e+00 2.093378905514795996e+00
2.491000000000000227e+02 -4.906110103772846204e-03 -1.767992258477935367e-03 6.793876229144633072e+00 2.092956463372053655e+00
2.492000000000000171e+02 -4.970152101769631167e-03 -1.550019258864410296e-03 6.809212292867307781e+00 2.092537067420688679e+00
2.493000000000000114e+02 -5.024563491627323172e-03 -1.329831409550805230e-03 6.824548356589981601e+00 2.092120687681668034e+00
2.494000000000000057e+02 -5.069273040798493064e-03 -1.107852911521793257e-03 6.839884420312656310e+00 2.091707294554908447e+00
2.495000000000000000e+02 -5.104228128151349492e-03 -8.845099569811336717e-04 6.855220484035329243e+00 2.091296858813418424e+00
2.496000000000000227e+02 -5.129394782148666808e-03 -6.602299156639506112e-04 6.870556547758003951e+00 2.090889351597552182e+00
2.497000000000000171e+02 -5.144757683571838693e-03 -4.354405215942946028e-04 6.885892611480678660e+00 2.090484744409206730e+00
2.498000000000000114e+02 -5.150320132911896664e-03 -2.105690618513763386e-04 6.901228675203352481e+00 2.090083009106307621e+00
2.499000000000000057e+02 -5.146103982609914404e-03 1.395843115201338098e-05 6.916564738926027189e+00 2.089684117897332438e+00
2.500000000000000000e+02 -5.132149534374575751e-03 2.377179823402571809e-04 6.931900802648700122e+00 2.089288043335906675e+00
2.501000000000000227e+02 -5.108515401911368874e-03 4.602884701005897981e-04 6.947236866371374830e+00 2.088894758315522626e+00
2.502000000000000171e+02 -5.075278339411759890e-03 6.812524143821142636e-04 6.962572930094048651e+00 2.088504236064330222e+00
2.503000000000000114e+02 -5.032533036260170706e-03 9.001967552851356750e-04 6.977908993816723360e+00 2.088116450140101055e+00
2.504000000000000057e+02 -4.980391878450602001e-03 1.116713620722315642e-03 6.993245057539396292e+00 2.087731374425202624e+00
2.505000000000000000e+02 -4.918984677269559389e-03 1.330401081708409722e-03 7.008581121262071001e+00 2.087348983121664059e+00
2.506000000000000227e+02 -4.848458365884526604e-03 1.540863893908326655e-03 7.023917184984744821e+00 2.086969250746387505e+00
2.507000000000000171e+02 -4.768976664494001781e-03 1.747714224076649418e-03 7.039253248707419530e+00 2.086592152126426125e+00
2.508000000000000114e+02 -4.680719714802183441e-03 1.950572360057045837e-03 7.054589312430094239e+00 2.086217662394279415e+00
2.509000000000000057e+02 -4.583883684593186361e-03 2.149067403068779039e-03 7.069925376152767171e+00 2.085845756983405241e+00
2.510000000000000000e+02 -4.478680343259627827e-03 2.342837941003182885e-03 7.085261439875441880e+00 2.085476411623662152e+00
2.511000000000000227e+02 -4.365336609191619067e-03 2.531532701542380144e-03 7.100597503598115701e+00 2.085109602336971957e+00
2.512000000000000171e+02 -4.244094069958453432e-03 2.714811183911891058e-03 7.115933567320790409e+00 2.084745305432945006e+00
2.513000000000000114e+02 -4.115208476306024543e-03 2.892344268147742543e-03 7.131269631043464230e+00 2.084383497504678218e+00
2.514000000000000057e+02 -3.978949210990455863e-03 3.063814800805215316e-03 7.146605694766138051e+00 2.084024155424518465e+00
2.515000000000000000e+02 -3.835598733554480572e-03 3.228918156059695874e-03 7.161941758488811871e+00 2.083667256340040908e+00
2.516000000000000227e+02 -3.685452002171683492e-03 3.387362771242598530e-03 7.177277822211486580e+00 2.083312777669936278e+00
2.517000000000000171e+02 -3.528815873722027270e-03 3.538870655858665937e-03 7.192613885934160400e+00 2.082960697100125103e+00
2.518000000000000114e+02 -3.366008483325067229e-03 3.683177873225043208e-03 7.207949949656835109e+00 2.082610992579831954e+00
2.519000000000000057e+02 -3.197358604549531066e-03 3.820034993905162095e-03 7.223286013379508930e+00 2.082263642317759178e+00
2.520000000000000000e+02 -3.023204991598240406e-03 3.949207520164066919e-03 7.238622077102182750e+00 2.081918624778373417e+00
2.521000000000000227e+02 -2.843895704757495348e-03 4.070476280755545503e-03 7.253958140824857459e+00 2.081575918678168602e+00
2.522000000000000171e+02 -2.659787420448296667e-03 4.183637795367239551e-03 7.269294204547531280e+00 2.081235502982054175e+00
2.523000000000000114e+02 -2.471244727245190329e-03 4.288504608156756999e-03 7.284630268270205988e+00 2.080897356899814366e+00
2.524000000000000057e+02 -2.278639409223604494e-03 4.384905589833550631e-03 7.299966331992878921e+00 2.080561459882552811e+00
2.525000000000000000e+02 -2.082349718058776767e-03 4.472686207822297588e-03 7.315302395715553629e+00 2.080227791619320143e+00
2.526000000000000227e+02 -1.882759635269370870e-03 4.551708764110266175e-03 7.330638459438227450e+00 2.079896332033661199e+00
2.527000000000000171e+02 -1.680258126050566915e-03 4.621852600415982636e-03 7.345974523160902159e+00 2.079567061280338969e+00
2.528000000000000114e+02 -1.475238386134226616e-03 4.683014270422392912e-03 7.361310586883575091e+00 2.079239959742023469e+00
2.529000000000000057e+02 -1.268097083116339046e-03 4.735107678834948874e-03 7.376646650606249800e+00 2.078915008026113398e+00
2.530000000000000000e+02 -1.059233593725944847e-03 4.778064187125204490e-03 7.391982714328924509e+00 2.078592186961535138e+00
2.531000000000000227e+02 -8.490492384697945248e-04 4.811832685866930352e-03 7.407318778051598329e+00 2.078271477595693195e+00
2.532000000000000171e+02 -6.379465151326193075e-04 4.836379633628452683e-03 7.422654841774273038e+00 2.077952861191329159e+00
2.533000000000000114e+02 -4.263283325746665517e-04 4.851689062477257050e-03 7.437990905496945970e+00 2.077636319223610251e+00
2.534000000000000057e+02 -2.145972462787442705e-04 4.857762550173165550e-03 7.453326969219620679e+00 2.077321833377078431e+00
2.535000000000000000e+02 -3.154697098837871763e-06 4.854619159234006311e-03 7.468663032942294500e+00 2.077009385542849085e+00
2.536000000000000227e+02 2.075997453779291268e-04 4.842295343085411576e-03 7.483999096664969208e+00 2.076698957815636959e+00
2.537000000000000171e+02 4.172691334149293378e-04 4.820844819582691988e-03 7.499335160387642141e+00 2.076390532491066310e+00
2.538000000000000114e+02 6.254598842745307452e-04 4.790338412262515680e-03 7.514671224110316849e+00 2.076084092062798980e+00
2.539000000000000057e+02 8.317825145359925747e-04 4.750863859712128011e-03 7.530007287832991558e+00 2.075779619219885408e+00
2.540000000000000000e+02 1.035852364222156208e-03 4.702525593545523429e-03 7.545343351555665379e+00 2.075477096844064118e+00
2.541000000000000227e+02 1.237290309408031795e-03 4.645444485490379111e-03 7.560679415278340088e+00 2.075176508007113618e+00
2.542000000000000171e+02 1.435723461980112012e-03 4.579757564178714435e-03 7.576015479001013020e+00 2.074877835968309103e+00
2.543000000000000114e+02 1.630785855286469950e-03 4.505617702277295300e-03 7.591351542723687729e+00 2.074581064171836076e+00
2.544000000000000057e+02 1.822119114405832980e-03 4.423193274637025538e-03 7.606687606446361549e+00 2.074286176244304780e+00
2.545000000000000000e+02 2.009373109828387332e-03 4.332667788224138852e-03 7.622023670169036258e+00 2.073993155992281512e+00
2.546000000000000227e+02 2.192206593365268741e-03 4.234239484604559491e-03 7.637359733891710079e+00 2.073701987399852342e+00
2.547000000000000171e+02 2.370287815129480408e-03 4.128120915844281369e-03 7.652695797614383899e+00 2.073412654626277440e+00
2.548000000000000114e+02 2.543295120502016022e-03 4.014538494705961746e-03 7.668031861337057720e+00 2.073125142003564569e+00
2.549000000000000057e+02 2.710917525996262793e-03 3.893732020077761077e-03 7.683367925059732428e+00 2.072839434034244199e+00
2.550000000000000000e+02 2.872855273018649902e-03 3.765954178626927662e-03 7.698703988782407137e+00 2.072555515389051362e+00
2.551000000000000227e+02 3.028820358539568471e-03 3.631470023680619021e-03 7.714040052505080958e+00 2.072273370904697209e+00
2.552000000000000171e+02 3.178537041744534421e-03 3.490556432418268854e-03 7.729376116227754778e+00 2.071992985581674329e+00
2.553000000000000114e+02 3.321742325797651368e-03 3.343501542456703279e-03 7.744712179950428599e+00 2.071714344582059386e+00
2.554000000000000057e+02 3.458186413867291812e-03 3.190604168972702246e-03 7.760048243673103308e+00 2.071437433227439673e+00
2.555000000000000000e+02 3.587633138657236095e-03 3.032173203532946993e-03 7.775384307395777128e+00 2.071162236996726858e+00
2.556000000000000227e+02 3.709860364699354204e-03 2.868526995817674129e-03 7.790720371118451837e+00 2.070888741524178567e+00
2.557000000000000171e+02 3.824660362744916695e-03 2.699992719485347185e-03 7.806056434841124769e+00 2.070616932597322712e+00
2.558000000000000114e+02 3.931840155639894016e-03 2.526905723410031827e-03 7.821392498563799478e+00 2.070346796154945324e+00
2.559000000000000057e+02 4.031221835110449306e-03 2.349608869585882026e-03 7.836728562286473299e+00 2.070078318285141883e+00
2.560000000000000000e+02 4.122642848974636398e-03 2.168451858988236069e-03 7.852064626009148007e+00 2.069811485223361558e+00
2.561000000000000227e+02 4.205956258312644122e-03 1.983790546705006385e-03 7.867400689731822716e+00 2.069546283350510052e+00
2.561999999999999886e+02 4.281030964224669631e-03 1.795986247684039361e-03 7.882736753454495648e+00 2.069282699191057340e+00
2.563000000000000114e+02 4.347751903839520982e-03 1.605405034422365635e-03 7.898072817177170357e+00 2.069020719411189368e+00
2.564000000000000341e+02 4.406020215300969836e-03 1.412417027975099030e-03 7.913408880899844178e+00 2.068760330816969528e+00
2.565000000000000000e+02 4.455753371535302321e-03 1.217395683632318312e-03 7.928744944622518886e+00 2.068501520352564071e+00
2.566000000000000227e+02 4.496885282629935025e-03 1.020717072641696890e-03 7.944081008345191819e+00 2.068244275098479079e+00
2.566999999999999886e+02 4.529366366753639558e-03 8.227591613540123465e-04 7.959417072067866528e+00 2.067988582269784104e+00
2.568000000000000114e+02 4.553163589571973535e-03 6.239010891515146774e-04 7.974753135790540348e+00 2.067734429214469483e+00
2.569000000000000341e+02 4.568260472194051423e-03 4.245224465505244077e-04 7.990089199513215057e+00 2.067481803411631347e+00
2.570000000000000000e+02 4.574657067743757854e-03 2.250025548243836729e-04 8.005425263235888877e+00 2.067230692469929743e+00
2.571000000000000227e+02 4.572369906689413392e-03 2.571974852148390625e-05 8.020761326958563586e+00 2.066981084125901091e+00
2.571999999999999886e+02 4.561431911158384325e-03 -1.729493377785895093e-04 8.036097390681238295e+00 2.066732966242351033e+00
2.573000000000000114e+02 4.541892278481163107e-03 -3.706304771386808271e-04 8.051433454403911227e+00 2.066486326806739715e+00
2.574000000000000341e+02 4.513816334302051675e-03 -5.669525510314259078e-04 8.066769518126585936e+00 2.066241153929669228e+00
2.575000000000000000e+02 4.477285355629453088e-03 -7.615482419157543767e-04 8.082105581849258868e+00 2.065997435843285324e+00
2.576000000000000227e+02 4.432396364255033160e-03 -9.540547163181057125e-04 8.097441645571933577e+00 2.065755160899789722e+00
2.576999999999999886e+02 4.379261891045249482e-03 -1.144114297170508365e-03 8.112777709294606510e+00 2.065514317569948854e+00
2.578000000000000114e+02 4.318009711628154230e-03 -1.331375124162555330e-03 8.128113773017281218e+00 2.065274894441574194e+00
2.579000000000000341e+02 4.248782554089994799e-03 -1.515491800890715396e-03 8.143449836739955927e+00 2.065036880218145132e+00
2.580000000000000000e+02 4.171737779313670035e-03 -1.696126027637573927e-03 8.158785900462630636e+00 2.064800263717301743e+00
2.581000000000000227e+02 4.087047034659371629e-03 -1.872947218610463089e-03 8.174121964185303568e+00 2.064565033869497412e+00
2.581999999999999886e+02 3.994895881737282189e-03 -2.045633102541007196e-03 8.189458027907978277e+00 2.064331179716557330e+00
2.583000000000000114e+02 3.895483399048044974e-03 -2.213870305549627861e-03 8.204794091630652986e+00 2.064098690410332892e+00
2.584000000000000341e+02 3.789021760346033586e-03 -2.377354915233795794e-03 8.220130155353325918e+00 2.063867555211360116e+00
2.585000000000000000e+02 3.675735789585292835e-03 -2.535793024980078064e-03 8.235466219076000627e+00 2.063637763487489174e+00
2.586000000000000227e+02 3.555862493381317050e-03 -2.688901257519485388e-03 8.250802282798673559e+00 2.063409304712660930e+00
2.586999999999999886e+02 3.429650571944782567e-03 -2.836407266822520666e-03 8.266138346521348268e+00 2.063182168465512500e+00
2.588000000000000114e+02 3.297359909477825656e-03 -2.978050217436474523e-03 8.281474410244022977e+00 2.062956344428195976e+00
2.589000000000000341e+02 3.159261045080928587e-03 -3.113581240444137938e-03 8.296810473966697685e+00 2.062731822385018621e+00
2.590000000000000000e+02 3.015634625217513722e-03 -3.242763865254538226e-03 8.312146537689370618e+00 2.062508592221346415e+00
2.591000000000000227e+02 2.866770838852221014e-03 -3.365374426480658918e-03 8.327482601412045327e+00 2.062286643922233598e+00
2.591999999999999886e+02 2.712968836377870670e-03 -3.481202445231107272e-03 8.342818665134720035e+00 2.062065967571352854e+00
2.593000000000000114e+02 2.554536133487711382e-03 -3.590050984158956598e-03 8.358154728857392968e+00 2.061846553349711897e+00
2.594000000000000341e+02 2.391788001179125968e-03 -3.691736975699776765e-03 8.373490792580067676e+00 2.061628391534550797e+00
2.595000000000000000e+02 2.225046843074444513e-03 -3.786091522954278081e-03 8.388826856302742385e+00 2.061411472498174025e+00
2.596000000000000227e+02 2.054641561299034441e-03 -3.872960172738171367e-03 8.404162920025415318e+00 2.061195786706813582e+00
2.596999999999999886e+02 1.880906912138013889e-03 -3.952203160381849781e-03 8.419498983748090026e+00 2.060981324719466379e+00
2.598000000000000114e+02 1.704182852736634826e-03 -4.023695625894080363e-03 8.434835047470764735e+00 2.060768077186921232e+00
2.599000000000000341e+02 1.524813880109556928e-03 -4.087327801193762350e-03 8.450171111193437667e+00 2.060556034850490992e+00
2.600000000000000000e+02 1.343148363728094907e-03 -4.143005168133689214e-03 8.465507174916112376e+00 2.060345188541095052e+00
2.601000000000000227e+02 1.159537872986237750e-03 -4.190648587123990861e-03 8.480843238638785309e+00 2.060135529178128699e+00
2.601999999999999886e+02 9.743365008173339101e-04 -4.230194396207634898e-03 8.496179302361460017e+00 2.059927047768442598e+00
2.603000000000000114e+02 7.879001847717841513e-04 -4.261594480489459477e-03 8.511515366084134726e+00 2.059719735405284968e+00
2.604000000000000341e+02 6.005860268398934389e-04 -4.284816311900835339e-03 8.526851429806809435e+00 2.059513583267350789e+00
2.605000000000000000e+02 4.127516133128752507e-04 -4.299842959304083119e-03 8.542187493529484144e+00 2.059308582617722649e+00
2.606000000000000227e+02 2.247543359787621420e-04 -4.306673069031751247e-03 8.557523557252157076e+00 2.059104724802926611e+00
2.606999999999999886e+02 3.695071591860721045e-05 -4.305320815985699649e-03 8.572859620974831785e+00 2.058902001251925462e+00
2.608000000000000114e+02 -1.503042688065959359e-04 -4.295815825486046409e-03 8.588195684697504717e+00 2.058700403475167473e+00
2.609000000000000341e+02 -3.366578503337460423e-04 -4.278203066123683306e-03 8.603531748420179426e+00 2.058499923063703552e+00
2.610000000000000000e+02 -5.217601317845625567e-04 -4.252542713899225106e-03 8.618867812142852358e+00 2.058300551688155622e+00
2.611000000000000227e+02 -7.052647404310554867e-04 -4.218909988018697092e-03 8.634203875865527067e+00 2.058102281097878183e+00
2.611999999999999886e+02 -8.868294720370692658e-04 -4.177394958735027204e-03 8.649539939588201776e+00 2.057905103120000412e+00
2.613000000000000114e+02 -1.066116925168843427e-03 -4.128102327700181907e-03 8.664876003310876484e+00 2.057709009658582833e+00
2.614000000000000341e+02 -1.242795124324408721e-03 -4.071151181335370614e-03 8.680212067033551193e+00 2.057513992693693616e+00
2.615000000000000000e+02 -1.416538130723482992e-03 -4.006674717765879717e-03 8.695548130756224126e+00 2.057320044280515070e+00
2.616000000000000227e+02 -1.587026639649980397e-03 -3.934819947940915857e-03 8.710884194478898834e+00 2.057127156548584246e+00
2.616999999999999886e+02 -1.753948563261323182e-03 -3.855747371571941265e-03 8.726220258201571767e+00 2.056935321700838148e+00
2.618000000000000114e+02 -1.916999597798865708e-03 -3.769630628601158048e-03 8.741556321924246475e+00 2.056744532012840132e+00
2.619000000000000341e+02 -2.075883774192692315e-03 -3.676656126933388648e-03 8.756892385646919408e+00 2.056554779831950341e+00
2.620000000000000000e+02 -2.230313991055255050e-03 -3.577022647213262165e-03 8.772228449369594117e+00 2.056366057576501483e+00
2.621000000000000227e+02 -2.380012529126941407e-03 -3.470940925482191800e-03 8.787564513092268825e+00 2.056178357734987916e+00
2.621999999999999886e+02 -2.524711546253336630e-03 -3.358633214562606589e-03 8.802900576814943534e+00 2.055991672865287612e+00
2.623000000000000114e+02 -2.664153552019143771e-03 -3.240332825087743635e-03 8.818236640537616466e+00 2.055805995593904090e+00
2.624000000000000341e+02 -2.798091861217452767e-03 -3.116283647099488650e-03 8.833572704260291175e+00 2.055621318615131532e+00
2.625000000000000000e+02 -2.926291025349431890e-03 -2.986739653191223306e-03 8.848908767982965884e+00 2.055437634690368220e+00
2.626000000000000227e+02 -3.048527241426941901e-03 -2.851964384199903897e-03 8.864244831705638816e+00 2.055254936647324282e+00
2.626999999999999886e+02 -3.164588737365224731e-03 -2.712230418468394855e-03 8.879580895428313525e+00 2.055073217379293382e+00
2.628000000000000114e+02 -3.274276133319367708e-03 -2.567818825753470733e-03 8.894916959150988234e+00 2.054892469844419978e+00
2.629000000000000341e+02 -3.377402778362345332e-03 -2.419018606847517325e-03 8.910253022873661166e+00 2.054712687064985666e+00
2.630000000000000000e+02 -3.473795061937580940e-03 -2.266126120035564639e-03 8.925589086596335875e+00 2.054533862126675992e+00
2.631000000000000227e+02 -3.563292699595461011e-03 -2.109444495511526158e-03 8.940925150319010584e+00 2.054355988177920533e+00
2.631999999999999886e+02 -3.645748992540888325e-03 -1.949283038899355530e-03 8.956261214041683516e+00 2.054179058429152605e+00
2.633000000000000114e+02 -3.721031060599590962e-03 -1.785956625055833049e-03 8.971597277764358225e+00 2.054003066152155110e+00
2.634000000000000341e+02 -3.789020048244359177e-03 -1.619785083319183255e-03 8.986933341487031157e+00 2.053828004679389085e+00
2.635000000000000000e+02 -3.849611303376550189e-03 -1.451092575412462433e-03 9.002269405209705866e+00 2.053653867403299138e+00
2.636000000000000227e+02 -3.902714528625487837e-03 -1.280206967191777285e-03 9.017605468932380575e+00 2.053480647775712598e+00
2.636999999999999886e+02 -3.948253904954039314e-03 -1.107459195454433762e-03 9.032941532655055283e+00 2.053308339307088115e+00
2.638000000000000114e+02 -3.986168187443911090e-03 -9.331826310263289116e-04 9.048277596377729992e+00 2.053136935566018284e+00
2.639000000000000341e+02 -4.016410773159146720e-03 -7.577124393356637812e-04 9.063613660100402925e+00 2.052966430178450263e+00
2.640000000000000000e+02 -4.038949741055998695e-03 -5.813849397081614391e-04 9.078949723823077633e+00 2.052796816827182180e+00
2.641000000000000227e+02 -4.053767863960056062e-03 -4.045369645855048852e-04 9.094285787545750566e+00 2.052628089251165466e+00
2.641999999999999886e+02 -4.060862592668569755e-03 -2.275052198923898034e-04 9.109621851268425274e+00 2.052460241244947525e+00
2.643000000000000114e+02 -4.060246012315952939e-03 -5.062564775571687359e-05 9.124957914991098207e+00 2.052293266658043347e+00
2.644000000000000341e+02 -4.051944771161034367e-03 1.257672072294106237e-04 9.140293978713772916e+00 2.052127159394367961e+00
2.645000000000000000e+02 -4.035999982033167642e-03 3.013408269866021212e-04 9.155630042436447624e+00 2.051961913411585847e+00
2.646000000000000227e+02 -4.012467096710469958e-03 4.757653430382250597e-04 9.170966106159122333e+00 2.051797522720633538e+00
2.646999999999999886e+02 -3.981415753552663278e-03 6.487141525026598023e-04 9.186302169881797042e+00 2.051633981385087679e+00
2.648000000000000114e+02 -3.942929598777329334e-03 8.198645258763026912e-04 9.201638233604469974e+00 2.051471283520588607e+00
2.649000000000000341e+02 -3.897106081789383433e-03 9.888982054731504205e-04 9.216974297327144683e+00 2.051309423294341627e+00
2.650000000000000000e+02 -3.844056225052167649e-03 1.155501993414290033e-03 9.232310361049817615e+00 2.051148394924505070e+00
2.651000000000000227e+02 -3.783904369009706298e-03 1.319368328100286323e-03 9.247646424772492324e+00 2.050988192679697342e+00
2.651999999999999886e+02 -3.716787892628403527e-03 1.480195848097123467e-03 9.262982488495165256e+00 2.050828810878430719e+00
2.653000000000000114e+02 -3.642856910173407001e-03 1.637689942424158359e-03 9.278318552217839965e+00 2.050670243888593980e+00
2.654000000000000341e+02 -3.562273944860185233e-03 1.791563286236838408e-03 9.293654615940514674e+00 2.050512486126946143e+00
2.655000000000000000e+02 -3.475213580091257148e-03 1.941536360940303253e-03 9.308990679663189383e+00 2.050355532058567132e+00
2.656000000000000227e+02 -3.381862088998056123e-03 2.087337957806020567e-03 9.324326743385862315e+00 2.050199376196381706e+00
2.656999999999999886e+02 -3.282417043070734192e-03 2.228705664179838394e-03 9.339662807108537024e+00 2.050044013100631446e+00
2.658000000000000114e+02 -3.177086900684163075e-03 2.365386331433529631e-03 9.354998870831211732e+00 2.049889437378385804e+00
2.659000000000000341e+02 -3.066090576359732124e-03 2.497136523819624889e-03 9.370334934553884665e+00 2.049735643683065156e+00
2.660000000000000000e+02 -2.949656991654710323e-03 2.623722947451696732e-03 9.385670998276559374e+00 2.049582626713944311e+00
2.661000000000000227e+02 -2.828024608575109306e-03 2.744922858661671180e-03 9.401007061999232306e+00 2.049430381215682662e+00
2.661999999999999886e+02 -2.701440946467357877e-03 2.860524451022542370e-03 9.416343125721907015e+00 2.049278901977839684e+00
2.663000000000000114e+02 -2.570162083349508686e-03 2.970327220386487308e-03 9.431679189444581723e+00 2.049128183834414862e+00
2.664000000000000341e+02 -2.434452142678985090e-03 3.074142307304442504e-03 9.447015253167256432e+00 2.048978221663369403e+00
2.665000000000000000e+02 -2.294582766583570365e-03 3.171792816266999406e-03 9.462351316889929365e+00 2.048829010386214566e+00
2.666000000000000227e+02 -2.150832576585388466e-03 3.263114111230163653e-03 9.477687380612604073e+00 2.048680544967519612e+00
2.666999999999999886e+02 -2.003486622895536869e-03 3.347954086945453649e-03 9.493023444335278782e+00 2.048532820414508127e+00
2.668000000000000114e+02 -1.852835823346708028e-03 3.426173415667252593e-03 9.508359508057951714e+00 2.048385831776540655e+00
2.669000000000000341e+02 -1.699176393068599312e-03 3.497645768838821348e-03 9.523695571780626423e+00 2.048239574144806063e+00
2.670000000000000000e+02 -1.542809266016329861e-03 3.562258013434668313e-03 9.539031635503301132e+00 2.048094042651764202e+00
2.671000000000000227e+02 -1.384039509467183387e-03 3.619910382658062410e-03 9.554367699225974064e+00 2.047949232470783532e+00
2.671999999999999886e+02 -1.223175732630470136e-03 3.670516620762718975e-03 9.569703762948648773e+00 2.047805138815767645e+00
2.673000000000000114e+02 -1.060529490495182390e-03 3.714004101809715956e-03 9.585039826671323482e+00 2.047661756940643230e+00
2.674000000000000341e+02 -8.964146840729464005e-04 3.750313922213419256e-03 9.600375890393996414e+00 2.047519082139031443e+00
2.675000000000000000e+02 -7.311469581768136180e-04 3.779400967000471050e-03 9.615711954116671123e+00 2.047377109743816703e+00
2.676000000000000227e+02 -5.650430978842989642e-04 3.801233949728554697e-03 9.631048017839344055e+00 2.047235835126727910e+00
2.676999999999999886e+02 -3.984204248396180990e-04 3.815795426088740977e-03 9.646384081562018764e+00 2.047095253697979178e+00
2.678000000000000114e+02 -2.315961945261663980e-04 3.823081781245711661e-03 9.661720145284693473e+00 2.046955360905872379e+00
2.679000000000000341e+02 -6.488699566198200853e-05 3.823103191025966317e-03 9.677056209007368182e+00 2.046816152236398789e+00
2.680000000000000000e+02 1.013918471634800921e-04 3.815883557121697682e-03 9.692392272730042890e+00 2.046677623212855401e+00
2.681000000000000227e+02 2.669268664841866596e-04 3.801460416506015870e-03 9.707728336452715823e+00 2.046539769395535835e+00
2.681999999999999886e+02 4.314070394744162740e-04 3.779884825330524691e-03 9.723064400175390531e+00 2.046402586381221411e+00
2.683000000000000114e+02 5.945243689011429520e-04 3.751221217597586113e-03 9.738400463898063464e+00 2.046266069802960441e+00
2.684000000000000341e+02 7.559744564204856849e-04 3.715547238964331863e-03 9.753736527620738173e+00 2.046130215329631241e+00
2.685000000000000000e+02 9.154570671718908256e-04 3.672953556076569408e-03 9.769072591343411105e+00 2.045995018665601517e+00
2.686000000000000227e+02 1.072676684618032675e-03 3.623543641866239749e-03 9.784408655066085814e+00 2.045860475550362878e+00
2.686999999999999886e+02 1.227343054617565559e-03 3.567433537311290575e-03 9.799744718788760522e+00 2.045726581758180451e+00
2.688000000000000114e+02 1.379171717737486848e-03 3.504751590172963845e-03 9.815080782511435231e+00 2.045593333097783351e+00
2.689000000000000341e+02 1.527884528827401327e-03 3.435638171292479739e-03 9.830416846234109940e+00 2.045460725411963221e+00
2.690000000000000000e+02 1.673210162926630582e-03 3.360245369053178627e-03 9.845752909956782872e+00 2.045328754577279362e+00
2.691000000000000227e+02 1.814884606577424689e-03 3.278736662656950990e-03 9.861088973679457581e+00 2.045197416503750976e+00
2.691999999999999886e+02 1.952651633672844575e-03 3.191286574912293762e-03 9.876425037402130513e+00 2.045066707134426842e+00
2.693000000000000114e+02 2.086263264984217387e-03 3.098080305246356421e-03 9.891761101124805222e+00 2.044936622445225893e+00
2.694000000000000341e+02 2.215480210549549290e-03 2.999313343714873816e-03 9.907097164847478155e+00 2.044807158444394091e+00
2.695000000000000000e+02 2.340072294150461266e-03 2.895191066793232921e-03 9.922433228570152863e+00 2.044678311172380081e+00
2.696000000000000227e+02 2.459818859120024587e-03 2.785928315778955083e-03 9.937769292292827572e+00 2.044550076701409758e+00
2.696999999999999886e+02 2.574509154787987981e-03 2.671748958664004348e-03 9.953105356015502281e+00 2.044422451135267327e+00
2.698000000000000114e+02 2.683942702885252097e-03 2.552885436352337039e-03 9.968441419738175213e+00 2.044295430608867203e+00
2.699000000000000341e+02 2.787929643284123207e-03 2.429578294146626707e-03 9.983777483460849922e+00 2.044169011288059945e+00
2.700000000000000000e+02 2.886291058490619062e-03 2.302075699426936722e-03 9.999113547183522854e+00 2.044043189369263214e+00
2.701000000000000227e+02 2.978859276335371620e-03 2.170632946490285917e-03 1.001444961090619934e+01 2.043917961079212198e+00
2.701999999999999886e+02 3.065478150374674037e-03 2.035511949527364119e-03 1.002978567462887227e+01 2.043793322674605673e+00
2.703000000000000114e+02 3.146003317531266118e-03 1.896980724732702170e-03 1.004512173835154520e+01 2.043669270441891062e+00
2.704000000000000341e+02 3.220302432571661190e-03 1.755312862574226864e-03 1.006045780207421991e+01 2.043545800696891401e+00
2.705000000000000000e+02 3.288255379048886807e-03 1.610786991241382063e-03 1.007579386579689462e+01 2.043422909784636143e+00
2.706000000000000227e+02 3.349754456385461900e-03 1.463686232329879577e-03 1.009112992951956933e+01 2.043300594078951260e+00
2.706999999999999886e+02 3.404704542830469961e-03 1.314297649810322165e-03 1.010646599324224226e+01 2.043178849982266065e+00
2.708000000000000114e+02 3.453023234049062626e-03 1.162911693349679516e-03 1.012180205696491520e+01 2.043057673925311679e+00
2.709000000000000341e+02 3.494640957174946754e-03 1.009821637062208264e-03 1.013713812068759168e+01 2.042937062366865675e+00
2.710000000000000000e+02 3.529501060181963138e-03 8.553230147583558429e-04 1.015247418441026461e+01 2.042817011793474080e+00
2.711000000000000227e+02 3.557559876489879442e-03 6.997130527854453132e-04 1.016781024813293932e+01 2.042697518719140959e+00
2.711999999999999886e+02 3.578786764767760871e-03 5.432901015298818165e-04 1.018314631185561403e+01 2.042578579685169426e+00
2.713000000000000114e+02 3.593164123931836835e-03 3.863530666705822280e-04 1.019848237557828696e+01 2.042460191259798830e+00
2.714000000000000341e+02 3.600687383403989097e-03 2.292008412590408779e-04 1.021381843930096167e+01 2.042342350038024890e+00
2.715000000000000000e+02 3.601364968718895592e-03 7.213173969468131123e-05 1.022915450302363460e+01 2.042225052641281291e+00
2.716000000000000227e+02 3.595218242634666116e-03 -8.455706532906757846e-05 1.024449056674631109e+01 2.042108295717234512e+00
2.716999999999999886e+02 3.582281421937181902e-03 -2.405701018639623426e-04 1.025982663046898402e+01 2.041992075939525808e+00
2.718000000000000114e+02 3.562601470171552608e-03 -3.956141526740215614e-04 1.027516269419165695e+01 2.041876390007501652e+00
2.719000000000000341e+02 3.536237966593152975e-03 -5.493988031060659033e-04 1.029049875791433166e+01 2.041761234646013445e+00
2.720000000000000000e+02 3.503262951652496866e-03 -7.016369818443696444e-04 1.030583482163700637e+01 2.041646606605133307e+00
2.721000000000000227e+02 3.463760749395732724e-03 -8.520454935441227305e-04 1.032117088535968108e+01 2.041532502659986648e+00
2.721999999999999886e+02 3.417827767185700836e-03 -1.000345542371688283e-03 1.033650694908235401e+01 2.041418919610414218e+00
2.723000000000000114e+02 3.365572273199328879e-03 -1.146263245477783512e-03 1.035184301280502872e+01 2.041305854280791809e+00
2.724000000000000341e+02 3.307114152201048960e-03 -1.289530135475802988e-03 1.036717907652770343e+01 2.041193303519842850e+00
2.725000000000000000e+02 3.242584640116516828e-03 -1.429883651002621667e-03 1.038251514025037636e+01 2.041081264200355516e+00
2.726000000000000227e+02 3.172126037991627144e-03 -1.567067614473423428e-03 1.039785120397304929e+01 2.040969733218975346e+00
2.726999999999999886e+02 3.095891405935435794e-03 -1.700832696173170755e-03 1.041318726769572578e+01 2.040858707495981417e+00
2.728000000000000114e+02 3.014044237699744447e-03 -1.830936863840838293e-03 1.042852333141839871e+01 2.040748183975056307e+00
2.729000000000000341e+02 2.926758116574654667e-03 -1.957145816955049595e-03 1.044385939514107342e+01 2.040638159623114678e+00
2.730000000000000000e+02 2.834216353308133696e-03 -2.079233404938206006e-03 1.045919545886374635e+01 2.040528631429998185e+00
2.731000000000000227e+02 2.736611606804818103e-03 -2.196982028546882407e-03 1.047453152258642284e+01 2.040419596408366232e+00
2.731999999999999886e+02 2.634145488367193970e-03 -2.310183023743195719e-03 1.048986758630909577e+01 2.040311051593403313e+00
2.733000000000000114e+02 2.527028150293723387e-03 -2.418637027372424163e-03 1.050520365003176870e+01 2.040202994042698226e+00
2.734000000000000341e+02 2.415477859658325937e-03 -2.522154324024609637e-03 1.052053971375444519e+01 2.040095420835918993e+00
2.735000000000000000e+02 2.299720558127710604e-03 -2.620555173473368155e-03 1.053587577747711812e+01 2.039988329074707618e+00
2.736000000000000227e+02 2.179989408702081091e-03 -2.713670118146384660e-03 1.055121184119979105e+01 2.039881715882431834e+00
2.736999999999999886e+02 2.056524330270570553e-03 -2.801340270105150739e-03 1.056654790492246576e+01 2.039775578404018130e+00
2.738000000000000114e+02 1.929571520915002907e-03 -2.883417577058143555e-03 1.058188396864514047e+01 2.039669913805737700e+00
2.739000000000000341e+02 1.799382970891730705e-03 -2.959765066978845699e-03 1.059722003236781518e+01 2.039564719274989280e+00
2.740000000000000000e+02 1.666215966253759050e-03 -3.030257070925693880e-03 1.061255609609048811e+01 2.039459992020136170e+00
2.741000000000000227e+02 1.530332584084378002e-03 -3.094779423725692313e-03 1.062789215981316104e+01 2.039355729270309503e+00
2.741999999999999886e+02 1.391999180319825145e-03 -3.153229642204750331e-03 1.064322822353583753e+01 2.039251928275195969e+00
2.743000000000000114e+02 1.251485871165764407e-03 -3.205517080706802528e-03 1.065856428725851046e+01 2.039148586304893485e+00
2.744000000000000341e+02 1.109066009099262057e-03 -3.251563063682687445e-03 1.067390035098118517e+01 2.039045700649688708e+00
2.745000000000000000e+02 9.650156544762375846e-04 -3.291300995167080728e-03 1.068923641470385988e+01 2.038943268619911375e+00
2.746000000000000227e+02 8.196130437544528208e-04 -3.324676445022814106e-03 1.070457247842653281e+01 2.038841287545698044e+00
2.746999999999999886e+02 6.731380553495430828e-04 -3.351647211854457721e-03 1.071990854214920752e+01 2.038739754776859758e+00
2.748000000000000114e+02 5.258716741500009265e-04 -3.372183362558521785e-03 1.073524460587188045e+01 2.038638667682680428e+00
2.749000000000000341e+02 3.780954556993210017e-04 -3.386267248507682411e-03 1.075058066959455694e+01 2.038538023651766729e+00
2.750000000000000000e+02 2.300909910725257377e-04 -3.393893498414462737e-03 1.076591673331722987e+01 2.038437820091842045e+00
2.751000000000000227e+02 8.213937344902786709e-05 -3.395068987971548539e-03 1.078125279703990280e+01 2.038338054429604806e+00
2.751999999999999886e+02 -6.547933260897435359e-05 -3.389812786392546861e-03 1.079658886076257751e+01 2.038238724110529532e+00
2.753000000000000114e+02 -2.124866181750577582e-04 -3.378156080041908645e-03 1.081192492448525222e+01 2.038139826598736271e+00
2.754000000000000341e+02 -3.586060522950163280e-04 -3.360142073365362386e-03 1.082726098820792693e+01 2.038041359376775663e+00
2.755000000000000000e+02 -5.035637986570357452e-04 -3.335825867387686577e-03 1.084259705193059986e+01 2.037943319945506815e+00
2.756000000000000227e+02 -6.470891256468601013e-04 -3.305274316083591565e-03 1.085793311565327457e+01 2.037845705823909004e+00
2.756999999999999886e+02 -7.889149088351182088e-04 -3.268565860959841800e-03 1.087326917937594928e+01 2.037748514548941348e+00
2.758000000000000114e+02 -9.287781249741135269e-04 -3.225790344244202235e-03 1.088860524309862221e+01 2.037651743675360727e+00
2.759000000000000341e+02 -1.066420336598382411e-03 -3.177048801094744385e-03 1.090394130682129514e+01 2.037555390775577013e+00
2.760000000000000000e+02 -1.201588166335190591e-03 -3.122453231300769197e-03 1.091927737054397163e+01 2.037459453439483426e+00
2.761000000000000227e+02 -1.334033760071017287e-03 -3.062126350971763021e-03 1.093461343426664456e+01 2.037363929274332186e+00
2.761999999999999886e+02 -1.463515238122902341e-03 -2.996201324748641159e-03 1.094994949798931927e+01 2.037268815904559549e+00
2.763000000000000114e+02 -1.589797133607984267e-03 -2.924821479115969312e-03 1.096528556171199398e+01 2.037174110971610386e+00
2.764000000000000341e+02 -1.712650817219909388e-03 -2.848139997410195634e-03 1.098062162543466869e+01 2.037079812133849366e+00
2.765000000000000000e+02 -1.831854907650208846e-03 -2.766319597172545511e-03 1.099595768915734162e+01 2.036985917066360674e+00
2.766000000000000227e+02 -1.947195666932104033e-03 -2.679532190507984916e-03 1.101129375288001455e+01 2.036892423460805013e+00
2.766999999999999886e+02 -2.058467379997487492e-03 -2.587958528152696502e-03 1.102662981660269104e+01 2.036799329025324123e+00
2.768000000000000114e+02 -2.165472717790799771e-03 -2.491787827980512793e-03 1.104196588032536397e+01 2.036706631484324959e+00
2.769000000000000341e+02 -2.268023083298749062e-03 -2.391217388695800108e-03 1.105730194404803690e+01 2.036614328578396194e+00
2.770000000000000000e+02 -2.365938939899769281e-03 -2.286452189503587751e-03 1.107263800777071161e+01 2.036522418064135920e+00
2.771000000000000227e+02 -2.459050121472521663e-03 -2.177704476551165207e-03 1.108797407149338632e+01 2.036430897714017085e+00
2.771999999999999886e+02 -2.547196123728808718e-03 -2.065193336975461747e-03 1.110331013521606103e+01 2.036339765316242723e+00
2.773000000000000114e+02 -2.630226376291395444e-03 -1.949144261401297836e-03 1.111864619893873396e+01 2.036249018674656686e+00
2.774000000000000341e+02 -2.708000495054959603e-03 -1.829788695754216120e-03 1.113398226266141045e+01 2.036158655608550472e+00
2.775000000000000000e+02 -2.780388514424489508e-03 -1.707363583279641753e-03 1.114931832638408338e+01 2.036068673952569075e+00
2.776000000000000227e+02 -2.847271099055490549e-03 -1.582110897657873017e-03 1.116465439010675631e+01 2.035979071556514253e+00
2.776999999999999886e+02 -2.908539734759470630e-03 -1.454277168138428658e-03 1.117999045382943102e+01 2.035889846285305005e+00
2.778000000000000114e+02 -2.964096898289714146e-03 -1.324112997612548678e-03 1.119532651755210573e+01 2.035800996018805709e+00
2.779000000000000341e+02 -3.013856205745389129e-03 -1.191872574561858231e-03 1.121066258127477866e+01 2.035712518651675573e+00
2.780000000000000000e+02 -3.057742539393260538e-03 -1.057813179831137724e-03 1.122599864499745337e+01 2.035624412093280267e+00
2.781000000000000227e+02 -3.095692152731476920e-03 -9.221946891685568444e-04 1.124133470872012630e+01 2.035536674267526713e+00
2.781999999999999886e+02 -3.127652753670026424e-03 -7.852790724995442921e-04 1.125667077244280279e+01 2.035449303112782715e+00
2.783000000000000114e+02 -3.153583565746204392e-03 -6.473298908838535405e-04 1.127200683616547572e+01 2.035362296581751718e+00
2.784000000000000341e+02 -3.173455367323774635e-03 -5.086117921225391785e-04 1.128734289988814865e+01 2.035275652641300059e+00
2.785000000000000000e+02 -3.187250508784310234e-03 -3.693900059730822571e-04 1.130267896361082514e+01 2.035189369272379700e+00
2.786000000000000227e+02 -3.194962907741488722e-03 -2.299298399261496281e-04 1.131801502733349807e+01 2.035103444469899436e+00
2.786999999999999886e+02 -3.196598022366082224e-03 -9.049617650504991053e-05 1.133335109105617278e+01 2.035017876242610324e+00
2.788000000000000114e+02 -3.192172802943231934e-03 4.864702697504345912e-05 1.134868715477884571e+01 2.034932662613019527e+00
2.789000000000000341e+02 -3.181715621821657423e-03 1.872372352396806366e-04 1.136402321850152042e+01 2.034847801617204688e+00
2.790000000000000000e+02 -3.165266181966876809e-03 3.250138275557117019e-04 1.137935928222419513e+01 2.034763291304745092e+00
2.791000000000000227e+02 -3.142875404352401657e-03 4.617185849804692432e-04 1.139469534594686806e+01 2.034679129738607095e+00
2.791999999999999886e+02 -3.114605294481026694e-03 5.970961714499480738e-04 1.141003140966954099e+01 2.034595314995043758e+00
2.793000000000000114e+02 -3.080528788352319969e-03 7.308946078233237355e-04 1.142536747339221748e+01 2.034511845163462063e+00
2.794000000000000341e+02 -3.040729578236631148e-03 8.628657379995003643e-04 1.144070353711489041e+01 2.034428718346327436e+00
2.795000000000000000e+02 -2.995301918656598401e-03 9.927656862578813045e-04 1.145603960083756512e+01 2.034345932659050060e+00
2.796000000000000227e+02 -2.944350413000795547e-03 1.120355304980858238e-03 1.147137566456023983e+01 2.034263486229871631e+00
2.796999999999999886e+02 -2.887989781247313464e-03 1.245400611942321708e-03 1.148671172828291454e+01 2.034181377199787644e+00
2.798000000000000114e+02 -2.826344609290992391e-03 1.367673216372991812e-03 1.150204779200558747e+01 2.034099603722419936e+00
2.799000000000000341e+02 -2.759549080414881814e-03 1.486950733024517291e-03 1.151738385572826040e+01 2.034018163963917658e+00
2.800000000000000000e+02 -2.687746689473229349e-03 1.603017183497420367e-03 1.153271991945093689e+01 2.033937056102867125e+00
2.801000000000000227e+02 -2.611089940379721173e-03 1.715663384106497777e-03 1.154805598317360982e+01 2.033856278330164358e+00
2.801999999999999886e+02 -2.529740027537264076e-03 1.824687319598415841e-03 1.156339204689628275e+01 2.033775828848975564e+00
2.803000000000000114e+02 -2.443866501856149353e-03 1.929894502060456717e-03 1.157872811061895746e+01 2.033695705874553727e+00
2.804000000000000341e+02 -2.353646922052197651e-03 2.031098314384782375e-03 1.159406417434163217e+01 2.033615907634233277e+00
2.805000000000000000e+02 -2.259266491929289630e-03 2.128120337697010384e-03 1.160940023806430688e+01 2.033536432367229363e+00
2.806000000000000227e+02 -2.160917684379277254e-03 2.220790662172523675e-03 1.162473630178697981e+01 2.033457278324676043e+00
2.806999999999999886e+02 -2.058799852860202211e-03 2.308948180714717833e-03 1.164007236550965629e+01 2.033378443769421562e+00
2.808000000000000114e+02 -1.953118831121681675e-03 2.392440864991240979e-03 1.165540842923232923e+01 2.033299926975982608e+00
2.809000000000000341e+02 -1.844086521983672854e-03 2.471126023363257214e-03 1.167074449295500216e+01 2.033221726230456383e+00
2.810000000000000000e+02 -1.731920475975783818e-03 2.544870540284151477e-03 1.168608055667767687e+01 2.033143839830413135e+00
2.811000000000000227e+02 -1.616843460672725413e-03 2.613551096767164576e-03 1.170141662040035158e+01 2.033066266084819773e+00
2.811999999999999886e+02 -1.499083021572924666e-03 2.677054371576153419e-03 1.171675268412302451e+01 2.032989003313975029e+00
2.813000000000000114e+02 -1.378871035374632306e-03 2.735277222814534552e-03 1.173208874784569922e+01 2.032912049849385117e+00
2.814000000000000341e+02 -1.256443256528999965e-03 2.788126849637110813e-03 1.174742481156837215e+01 2.032835404033686899e+00
2.815000000000000000e+02 -1.132038857941990813e-03 2.835520933845035382e-03 1.176276087529104863e+01 2.032759064220582168e+00
2.816000000000000227e+02 -1.005899966721675136e-03 2.877387761156824982e-03 1.177809693901372157e+01 2.032683028774757261e+00
2.816999999999999886e+02 -8.782711958628851767e-04 2.913666322001209636e-03 1.179343300273639450e+01 2.032607296071795133e+00
2.818000000000000114e+02 -7.493991727684755095e-04 2.944306391699560207e-03 1.180876906645907098e+01 2.032531864498062557e+00
2.819000000000000341e+02 -6.195320655160462594e-04 2.969268589961272711e-03 1.182410513018174392e+01 2.032456732450707459e+00
2.820000000000000000e+02 -4.889191077664308558e-04 2.988524419644368949e-03 1.183944119390441863e+01 2.032381898337499049e+00
2.821000000000000227e+02 -3.578101232270698966e-04 3.002056284775064116e-03 1.185477725762709156e+01 2.032307360576823818e+00
2.821999999999999886e+02 -2.264550505653857538e-04 3.009857487866286329e-03 1.187011332134976627e+01 2.032233117597547434e+00
2.823000000000000114e+02 -9.510346967357448790e-05 3.011932206600255284e-03 1.188544938507244098e+01 2.032159167839032499e+00
2.824000000000000341e+02 3.599586982094351992e-05 3.008295449996167738e-03 1.190078544879511391e+01 2.032085509750925389e+00
2.825000000000000000e+02 1.665955169196031910e-04 2.998972994207002238e-03 1.191612151251778684e+01 2.032012141793236193e+00
2.826000000000000227e+02 2.964497836062780171e-04 2.984001298137222390e-03 1.193145757624046333e+01 2.031939062436158405e+00
2.826999999999999886e+02 4.253152043328072961e-04 2.963427399109534299e-03 1.194679363996313626e+01 2.031866270160086252e+00
2.828000000000000114e+02 5.529509897757852810e-04 2.937308788838349696e-03 1.196212970368581097e+01 2.031793763455474799e+00
2.829000000000000341e+02 6.791194740268536320e-04 2.905713270018185201e-03 1.197746576740848568e+01 2.031721540822813310e+00
2.830000000000000000e+02 8.035865543931524930e-04 2.868718793854132306e-03 1.199280183113115861e+01 2.031649600772570174e+00
2.831000000000000227e+02 9.261221229934845723e-04 2.826413278911372572e-03 1.200813789485383332e+01 2.031577941825107647e+00
2.831999999999999886e+02 1.046500489368185852e-03 2.778894411686039061e-03 1.202347395857650625e+01 2.031506562510632108e+00
2.833000000000000114e+02 1.164500793323644794e-03 2.726269429333405981e-03 1.203881002229918273e+01 2.031435461369118123e+00
2.834000000000000341e+02 1.279907407267972651e-03 2.668654885029825806e-03 1.205414608602185567e+01 2.031364636950279134e+00
2.835000000000000000e+02 1.392510327308321954e-03 2.606176396461877195e-03 1.206948214974452860e+01 2.031294087813506621e+00
2.836000000000000227e+02 1.502105552404014782e-03 2.538968377982997286e-03 1.208481821346720331e+01 2.031223812527789274e+00
2.836999999999999886e+02 1.608495450902953797e-03 2.467173756992866850e-03 1.210015427718987802e+01 2.031153809671669475e+00
2.838000000000000114e+02 1.711489113800570812e-03 2.390943675130796729e-03 1.211549034091255272e+01 2.031084077833190449e+00
2.839000000000000341e+02 1.810902694104215378e-03 2.310437174901610810e-03 1.213082640463522566e+01 2.031014615609908258e+00
2.840000000000000000e+02 1.906559731700434562e-03 2.225820872369444359e-03 1.214616246835790037e+01 2.030945421608706170e+00
2.841000000000000227e+02 1.998291463159546869e-03 2.137268616593530034e-03 1.216149853208057507e+01 2.030876494445882141e+00
2.841999999999999886e+02 2.085937115943123973e-03 2.044961136486793743e-03 1.217683459580324801e+01 2.030807832747024033e+00
2.843000000000000114e+02 2.169344186502439927e-03 1.949085675813114161e-03 1.219217065952592094e+01 2.030739435146998506e+00
2.844000000000000341e+02 2.248368701802547220e-03 1.849835617052111207e-03 1.220750672324859742e+01 2.030671300289899062e+00
2.845000000000000000e+02 2.322875463823627362e-03 1.747410094877804637e-03 1.222284278697127036e+01 2.030603426829009184e+00
2.846000000000000227e+02 2.392738276638068078e-03 1.642013600023782723e-03 1.223817885069394507e+01 2.030535813426722846e+00
2.846999999999999886e+02 2.457840155689388663e-03 1.533855574308759387e-03 1.225351491441661800e+01 2.030468458754587147e+00
2.848000000000000114e+02 2.518073518932505053e-03 1.423149997626317782e-03 1.226885097813929448e+01 2.030401361493196610e+00
2.849000000000000341e+02 2.573340359539621949e-03 1.310114967702477205e-03 1.228418704186196742e+01 2.030334520332210069e+00
2.850000000000000000e+02 2.623552399897489170e-03 1.194972273442004157e-03 1.229952310558464035e+01 2.030267933970222760e+00
2.851000000000000227e+02 2.668631226673645433e-03 1.077946962695751658e-03 1.231485916930731683e+01 2.030201601114884458e+00
2.851999999999999886e+02 2.708508406753478651e-03 9.592669052796014588e-04 1.233019523302998977e+01 2.030135520482713840e+00
2.853000000000000114e+02 2.743125583892638136e-03 8.391623520962721277e-04 1.234553129675266270e+01 2.030069690799210402e+00
2.854000000000000341e+02 2.772434555968668508e-03 7.178654912004848402e-04 1.236086736047533741e+01 2.030004110798700800e+00
2.855000000000000000e+02 2.796397332743135941e-03 5.956100016630156433e-04 1.237620342419801212e+01 2.029938779224418788e+00
2.856000000000000227e+02 2.814986174097148814e-03 4.726306060850874791e-04 1.239153948792068682e+01 2.029873694828375097e+00
2.856999999999999886e+02 2.828183608725137309e-03 3.491626226116592525e-04 1.240687555164335976e+01 2.029808856371492887e+00
2.858000000000000114e+02 2.835982433320499620e-03 2.254415173002342226e-04 1.242221161536603269e+01 2.029744262623406570e+00
2.859000000000000341e+02 2.838385692318527286e-03 1.017024576838928293e-04 1.243754767908870917e+01 2.029679912362565730e+00
2.860000000000000000e+02 2.835406638295659768e-03 -2.182013162286009698e-05 1.245288374281138211e+01 2.029615804376179611e+00
2.861000000000000227e+02 2.827068673170528724e-03 -1.448930104448237677e-04 1.246821980653405681e+01 2.029551937460214450e+00
2.861999999999999886e+02 2.813405270373733110e-03 -2.672845608663694181e-04 1.248355587025673152e+01 2.029488310419342856e+00
2.863000000000000114e+02 2.794459878203460479e-03 -3.887652205306422050e-04 1.249889193397940446e+01 2.029424922066998427e+00
2.864000000000000341e+02 2.770285804608051562e-03 -5.091079106186251722e-04 1.251422799770207916e+01 2.029361771225271838e+00
2.865000000000000000e+02 2.740946083675195859e-03 -6.280884577073627415e-04 1.252956406142475210e+01 2.029298856725044065e+00
2.866000000000000227e+02 2.706513324144803247e-03 -7.454860087353335938e-04 1.254490012514742858e+01 2.029236177405795871e+00
2.866999999999999886e+02 2.667069540285161872e-03 -8.610834383079798721e-04 1.256023618887010151e+01 2.029173732115771234e+00
2.868000000000000114e+02 2.622705965518565621e-03 -9.746677475972664526e-04 1.257557225259277445e+01 2.029111519711870315e+00
2.869000000000000341e+02 2.573522849199799418e-03 -1.086030454111468029e-03 1.259090831631544916e+01 2.029049539059670337e+00
2.870000000000000000e+02 2.519629236991645285e-03 -1.194967971620492083e-03 1.260624438003812386e+01 2.028987789033460665e+00
2.871000000000000227e+02 2.461142735307729566e-03 -1.301281979557297091e-03 1.262158044376079857e+01 2.028926268516214826e+00
2.871999999999999886e+02 2.398189260317422355e-03 -1.404779781224162281e-03 1.263691650748347151e+01 2.028864976399548326e+00
2.873000000000000114e+02 2.330902772045816747e-03 -1.505274650165846096e-03 1.265225257120614621e+01 2.028803911583805686e+00
2.874000000000000341e+02 2.259424994114069170e-03 -1.602586164093128002e-03 1.266758863492882092e+01 2.028743072977998274e+00
2.875000000000000000e+02 2.183905119704536088e-03 -1.696540525761306957e-03 1.268292469865149386e+01 2.028682459499846491e+00
2.876000000000000227e+02 2.104499504349795994e-03 -1.786970870245732602e-03 1.269826076237416679e+01 2.028622070075760231e+00
2.876999999999999886e+02 2.021371346170297394e-03 -1.873717558069941391e-03 1.271359682609684327e+01 2.028561903640877961e+00
2.878000000000000114e+02 1.934690354211906094e-03 -1.956628453684039308e-03 1.272893288981951621e+01 2.028501959139014765e+00
2.879000000000000341e+02 1.844632405544065906e-03 -2.035559188811240667e-03 1.274426895354219091e+01 2.028442235522697867e+00
2.880000000000000000e+02 1.751379191812412915e-03 -2.110373410213038040e-03 1.275960501726486562e+01 2.028382731753227031e+00
2.881000000000000227e+02 1.655117855944141523e-03 -2.180943011459561022e-03 1.277494108098754033e+01 2.028323446800625707e+00
2.881999999999999886e+02 1.556040619729549216e-03 -2.247148348312286593e-03 1.279027714471021326e+01 2.028264379643632154e+00
2.883000000000000114e+02 1.454344403016116999e-03 -2.308878437372531307e-03 1.280561320843288620e+01 2.028205529269710539e+00
2.884000000000000341e+02 1.350230435259582506e-03 -2.366031137669041308e-03 1.282094927215556268e+01 2.028146894675126877e+00
2.885000000000000000e+02 1.243903860199625701e-03 -2.418513314899806924e-03 1.283628533587823561e+01 2.028088474864907287e+00
2.886000000000000227e+02 1.135573334424439060e-03 -2.466240988075399029e-03 1.285162139960090855e+01 2.028030268852813567e+00
2.886999999999999886e+02 1.025450620610196062e-03 -2.509139458339697867e-03 1.286695746332358326e+01 2.027972275661404922e+00
2.888000000000000114e+02 9.137501762208568743e-04 -2.547143419789613204e-03 1.288229352704625796e+01 2.027914494321972239e+00
2.889000000000000341e+02 8.006887384610032049e-04 -2.580197052136338869e-03 1.289762959076893267e+01 2.027856923874620243e+00
2.890000000000000000e+02 6.864849062847393213e-04 -2.608254095098013186e-03 1.291296565449160560e+01 2.027799563368230196e+00
2.891000000000000227e+02 5.713587202553013647e-04 -2.631277904440916266e-03 1.292830171821428209e+01 2.027742411860443461e+00
2.891999999999999886e+02 4.555312410650817008e-04 -2.649241489622282050e-03 1.294363778193695502e+01 2.027685468417673498e+00
2.893000000000000114e+02 3.392241275134779159e-04 -2.662127533028890800e-03 1.295897384565962795e+01 2.027628732115060117e+00
2.894000000000000341e+02 2.226592147457376824e-04 -2.669928390829094580e-03 1.297430990938230266e+01 2.027572202036565407e+00
2.895000000000000000e+02 1.060580935522492332e-04 -2.672646075504191750e-03 1.298964597310497737e+01 2.027515877274836065e+00
2.896000000000000227e+02 -1.035830848325383710e-05 -2.670292220147671251e-03 1.300498203682765030e+01 2.027459756931283774e+00
2.896999999999999886e+02 -1.263701431927646639e-04 -2.662888024662091787e-03 1.302031810055032501e+01 2.027403840115971523e+00
2.898000000000000114e+02 -2.417590546175404172e-04 -2.650464184016971744e-03 1.303565416427299795e+01 2.027348125947664670e+00
2.899000000000000341e+02 -3.563085876107059745e-04 -2.633060798757948674e-03 1.305099022799567443e+01 2.027292613553795864e+00
2.900000000000000000e+02 -4.698045914906863354e-04 -2.610727268001946776e-03 1.306632629171834736e+01 2.027237302070403313e+00
2.901000000000000227e+02 -5.820356179991913789e-04 -2.583522165172248697e-03 1.308166235544102030e+01 2.027182190642085491e+00
2.901999999999999886e+02 -6.927933128239642481e-04 -2.551513096770550385e-03 1.309699841916369678e+01 2.027127278421994916e+00
2.903000000000000114e+02 -8.018727999726686434e-04 -2.514776544507896922e-03 1.311233448288636971e+01 2.027072564571726243e+00
2.904000000000000341e+02 -9.090730582870855956e-04 -2.473397691146460384e-03 1.312767054660904442e+01 2.027018048261341132e+00
2.905000000000000000e+02 -1.014197289415075774e-03 -2.427470230440762974e-03 1.314300661033171735e+01 2.026963728669232356e+00
2.906000000000000227e+02 -1.117053276570222032e-03 -2.377096161584211272e-03 1.315834267405439206e+01 2.026909604982110924e+00
2.906999999999999886e+02 -1.217453733428008065e-03 -2.322385568607774307e-03 1.317367873777706677e+01 2.026855676394840877e+00
2.908000000000000114e+02 -1.315216642535381583e-03 -2.263456385193894638e-03 1.318901480149973970e+01 2.026801942110476595e+00
2.909000000000000341e+02 -1.410165582620878525e-03 -2.200434145400437160e-03 1.320435086522241264e+01 2.026748401340045636e+00
2.910000000000000000e+02 -1.502130044228333627e-03 -2.133451720815557166e-03 1.321968692894508912e+01 2.026695053302538518e+00
2.911000000000000227e+02 -1.590945733110733871e-03 -2.062649044680995181e-03 1.323502299266776205e+01 2.026641897224737754e+00
2.911999999999999886e+02 -1.676454860851109329e-03 -1.988172823555828857e-03 1.325035905639043676e+01 2.026588932341134797e+00
2.913000000000000114e+02 -1.758506422204622567e-03 -1.910176237101765496e-03 1.326569512011311147e+01 2.026536157893763956e+00
2.914000000000000341e+02 -1.836956458675315443e-03 -1.828818626601834288e-03 1.328103118383578618e+01 2.026483573132102922e+00
2.915000000000000000e+02 -1.911668307880268203e-03 -1.744265172838699784e-03 1.329636724755845911e+01 2.026431177312885357e+00
2.916000000000000227e+02 -1.982512838269824291e-03 -1.656686563975290176e-03 1.331170331128113204e+01 2.026378969699976995e+00
2.916999999999999886e+02 -2.049368668811614794e-03 -1.566258654104933255e-03 1.332703937500380853e+01 2.026326949564166036e+00
2.918000000000000114e+02 -2.112122373271256483e-03 -1.473162113142047463e-03 1.334237543872648146e+01 2.026275116183011704e+00
2.919000000000000341e+02 -2.170668668751082019e-03 -1.377582068750947235e-03 1.335771150244915439e+01 2.026223468840655517e+00
2.920000000000000000e+02 -2.224910588187051664e-03 -1.279707741013454527e-03 1.337304756617182910e+01 2.026172006827609007e+00
2.921000000000000227e+02 -2.274759636523757643e-03 -1.179732070551753418e-03 1.338838362989450381e+01 2.026120729440534340e+00
2.921999999999999886e+02 -2.320135930331413982e-03 -1.077851340835127812e-03 1.340371969361717852e+01 2.026069635982027162e+00
2.923000000000000114e+02 -2.360968320651517672e-03 -9.742647953998346145e-04 1.341905575733985145e+01 2.026018725760415862e+00
2.924000000000000341e+02 -2.397194498894328254e-03 -8.691742507301705766e-04 1.343439182106252794e+01 2.025967998089490241e+00
2.925000000000000000e+02 -2.428761085646415074e-03 -7.627837055425748351e-04 1.344972788478520087e+01 2.025917452288225729e+00
2.926000000000000227e+02 -2.455623702271226075e-03 -6.552989472280197755e-04 1.346506394850787380e+01 2.025867087680593315e+00
2.926999999999999886e+02 -2.477747025230179687e-03 -5.469271562071727428e-04 1.348040001223054851e+01 2.025816903595213159e+00
2.928000000000000114e+02 -2.495104823072939390e-03 -4.378765089515730181e-04 1.349573607595322322e+01 2.025766899365145868e+00
2.929000000000000341e+02 -2.507679976087296998e-03 -3.283557804323800262e-04 1.351107213967589615e+01 2.025717074327528344e+00
2.930000000000000000e+02 -2.515464478628612680e-03 -2.185739467452798657e-04 1.352640820339857086e+01 2.025667427823373945e+00
2.931000000000000227e+02 -2.518459424178546690e-03 -1.087397886689362597e-04 1.354174426712124379e+01 2.025617959197178575e+00
2.931999999999999886e+02 -2.516674973223757220e-03 9.385030983676475646e-07 1.355708033084392028e+01 2.025568667796674660e+00
2.933000000000000114e+02 -2.510130304065980901e-03 1.102537202818592113e-04 1.357241639456659321e+01 2.025519552972481208e+00
2.934000000000000341e+02 -2.498853546718278387e-03 2.190000262149686288e-04 1.358775245828926614e+01 2.025470614077839571e+00
2.935000000000000000e+02 -2.482881700065570334e-03 3.269733411443114641e-04 1.360308852201194263e+01 2.025421850468204443e+00
2.936000000000000227e+02 -2.462260532501414027e-03 4.339717229319665784e-04 1.361842458573461556e+01 2.025373261501032918e+00
2.936999999999999886e+02 -2.437044466287013097e-03 5.397957424543723196e-04 1.363376064945729027e+01 2.025324846535345724e+00
2.938000000000000114e+02 -2.407296445899851506e-03 6.442488530016325871e-04 1.364909671317996320e+01 2.025276604931468327e+00
2.939000000000000341e+02 -2.373087790680165725e-03 7.471377529971024280e-04 1.366443277690263791e+01 2.025228536050678763e+00
2.940000000000000000e+02 -2.334498032101179742e-03 8.482727413757043837e-04 1.367976884062531262e+01 2.025180639254925197e+00
2.941000000000000227e+02 -2.291614736024672611e-03 9.474680649667839355e-04 1.369510490434798555e+01 2.025132913906427135e+00
2.941999999999999886e+02 -2.244533310328585256e-03 1.044542257255952952e-03 1.371044096807065849e+01 2.025085359367420956e+00
2.943000000000000114e+02 -2.193356798315866142e-03 1.139318467907955495e-03 1.372577703179333497e+01 2.025037974999801094e+00
2.944000000000000341e+02 -2.138195658348159261e-03 1.231624782459435959e-03 1.374111309551600790e+01 2.024990760164865122e+00
2.945000000000000000e+02 -2.079167530161304001e-03 1.321294531609239035e-03 1.375644915923868261e+01 2.024943714222982916e+00
2.946000000000000227e+02 -2.016396988353930542e-03 1.408166589551326136e-03 1.377178522296135732e+01 2.024896836533264910e+00
2.946999999999999886e+02 -1.950015283556068854e-03 1.492085660826894923e-03 1.378712128668403203e+01 2.024850126453354715e+00
2.948000000000000114e+02 -1.880160071807888272e-03 1.572902555184548445e-03 1.380245735040670496e+01 2.024803583339134683e+00
2.949000000000000341e+02 -1.806975132703608029e-03 1.650474449972158574e-03 1.381779341412937789e+01 2.024757206544435917e+00
2.950000000000000000e+02 -1.730610076866073233e-03 1.724665139602523127e-03 1.383312947785205438e+01 2.024710995420830884e+00
2.951000000000000227e+02 -1.651220043346958086e-03 1.795345271662152249e-03 1.384846554157472731e+01 2.024664949317365181e+00
2.951999999999999886e+02 -1.568965387554490743e-03 1.862392569263788926e-03 1.386380160529740024e+01 2.024619067580413656e+00
2.953000000000000114e+02 -1.484011360332986680e-03 1.925692039261582382e-03 1.387913766902007495e+01 2.024573349553397961e+00
2.954000000000000341e+02 -1.396527778832206248e-03 1.985136165986902800e-03 1.389447373274274966e+01 2.024527794576683970e+00
2.955000000000000000e+02 -1.306688689813254338e-03 2.040625090181374859e-03 1.390980979646542437e+01 2.024482401987353963e+00
2.956000000000000227e+02 -1.214672026059050725e-03 2.092066772838970402e-03 1.392514586018809730e+01 2.024437171119104928e+00
2.956999999999999886e+02 -1.120659256557296002e-03 2.139377143697837949e-03 1.394048192391077201e+01 2.024392101302118441e+00
2.958000000000000114e+02 -1.024835031143192608e-03 2.182480234147546935e-03 1.395581798763344672e+01 2.024347191863006934e+00
2.959000000000000341e+02 -9.273868202915337960e-04 2.221308294356873041e-03 1.397115405135611965e+01 2.024302442124599200e+00
2.960000000000000000e+02 -8.285045507550978672e-04 2.255801894446938811e-03 1.398649011507879258e+01 2.024257851406018549e+00
2.961000000000000227e+02 -7.283802377569747414e-04 2.285910009574835221e-03 1.400182617880146907e+01 2.024213419022611316e+00
2.961999999999999886e+02 -6.272076144394193344e-04 2.311590088818186398e-03 1.401716224252414200e+01 2.024169144285897559e+00
2.963000000000000114e+02 -5.251817592854467979e-04 2.332808107782307402e-03 1.403249830624681671e+01 2.024125026503610592e+00
2.964000000000000341e+02 -4.224987222215595135e-04 2.349538604887973885e-03 1.404783436996948964e+01 2.024081064979682321e+00
2.965000000000000000e+02 -3.193551501154660724e-04 2.361764701319627510e-03 1.406317043369216613e+01 2.024037259014348500e+00
2.966000000000000227e+02 -2.159479123815534441e-04 2.369478104655495156e-03 1.407850649741483906e+01 2.023993607904206016e+00
2.966999999999999886e+02 -1.124737273988412662e-04 2.372679096222845164e-03 1.409384256113751199e+01 2.023950110942288827e+00
2.968000000000000114e+02 -9.128790451572306217e-06 2.371376502257308352e-03 1.410917862486018848e+01 2.023906767418179875e+00
2.969000000000000341e+02 9.389159611316101638e-05 2.365587648975987257e-03 1.412451468858286141e+01 2.023863576618138094e+00
2.970000000000000000e+02 1.963933898139871078e-04 2.355338301698540072e-03 1.413985075230553434e+01 2.023820537825280930e+00
2.971000000000000227e+02 2.981841713658384065e-04 2.340662588189516922e-03 1.415518681602820905e+01 2.023777650319743771e+00
2.971999999999999886e+02 3.990735037380563192e-04 2.321602906414113772e-03 1.417052287975088376e+01 2.023734913378855360e+00
2.973000000000000114e+02 4.988732862700524144e-04 2.298209816937032187e-03 1.418585894347355847e+01 2.023692326277325204e+00
2.974000000000000341e+02 5.973981031954680825e-04 2.270541920217964815e-03 1.420119500719623140e+01 2.023649888287485599e+00
2.975000000000000000e+02 6.944655659282219411e-04 2.238665719084143718e-03 1.421653107091890433e+01 2.023607598679524333e+00
2.976000000000000227e+02 7.898966484861847824e-04 2.202655466693466402e-03 1.423186713464158082e+01 2.023565456721726719e+00
2.976999999999999886e+02 8.835160154390652712e-04 2.162593000318803558e-03 1.424720319836425375e+01 2.023523461680734048e+00
2.978000000000000114e+02 9.751523417821682856e-04 2.118567561320025636e-03 1.426253926208692846e+01 2.023481612821761200e+00
2.979000000000000341e+02 1.064638624161039172e-03 2.070675601687062273e-03 1.427787532580960317e+01 2.023439909408939030e+00
2.980000000000000000e+02 1.151812482880933044e-03 2.019020577565410271e-03 1.429321138953227610e+01 2.023398350705622573e+00
2.981000000000000227e+02 1.236516454164395982e-03 1.963712730200143676e-03 1.430854745325495081e+01 2.023356935974560677e+00
2.981999999999999886e+02 1.318598272132547652e-03 1.904868854750655120e-03 1.432388351697762374e+01 2.023315664478277487e+00
2.983000000000000114e+02 1.397911140010530892e-03 1.842612057459189949e-03 1.433921958070030023e+01 2.023274535479349545e+00
2.984000000000000341e+02 1.474313990081211560e-03 1.777071501666795637e-03 1.435455564442297316e+01 2.023233548240738422e+00
2.985000000000000000e+02 1.547671731927755196e-03 1.708382143197496872e-03 1.436989170814564609e+01 2.023192702026051393e+00
2.986000000000000227e+02 1.617855488538743605e-03 1.636684455646530501e-03 1.438522777186832080e+01 2.023151996099819439e+00
2.986999999999999886e+02 1.684742819864133755e-03 1.562124146124031082e-03 1.440056383559099551e+01 2.023111429727849409e+00
2.988000000000000114e+02 1.748217933442964027e-03 1.484851862028269869e-03 1.441589989931367022e+01 2.023071002177530886e+00
2.989000000000000341e+02 1.808171881746304136e-03 1.405022889428306091e-03 1.443123596303634315e+01 2.023030712718068003e+00
2.990000000000000000e+02 1.864502745903266322e-03 1.322796843659512040e-03 1.444657202675901786e+01 2.022990560620808953e+00
2.991000000000000227e+02 1.917115805511356019e-03 1.238337352740943821e-03 1.446190809048169257e+01 2.022950545159512448e+00
2.991999999999999886e+02 1.965923694250476181e-03 1.151811734238000241e-03 1.447724415420436550e+01 2.022910665610648362e+00
2.993000000000000114e+02 2.010846541057180990e-03 1.063390666206386493e-03 1.449258021792703843e+01 2.022870921253644649e+00
2.994000000000000341e+02 2.051812096636911661e-03 9.732478528558284950e-04 1.450791628164971492e+01 2.022831311371145802e+00
2.995000000000000000e+02 2.088755845123085528e-03 8.815596855891561596e-04 1.452325234537238785e+01 2.022791835249252212e+00
2.996000000000000227e+02 2.121621100723094979e-03 7.885049000696596304e-04 1.453858840909506256e+01 2.022752492177810169e+00
2.996999999999999886e+02 2.150359089213456625e-03 6.942642299817557454e-04 1.455392447281773549e+01 2.022713281450609024e+00
2.998000000000000114e+02 2.174929014184746184e-03 5.990200581516828176e-04 1.456926053654041198e+01 2.022674202365585483e+00
2.999000000000000341e+02 2.195298107957004922e-03 5.029560656951209338e-04 1.458459660026308491e+01 2.022635254225042534e+00
3.000000000000000000e+02 2.211441667122140270e-03 4.062568798670441539e-04 1.459993266398575784e+01 2.022596436335913683e+00
3.001000000000000227e+02 2.223343072696967390e-03 3.091077212801248537e-04 1.461526872770843433e+01 2.022557748009806478e+00
3.001999999999999886e+02 2.230993794896913174e-03 2.116940511660030306e-04 1.463060479143110726e+01 2.022519188563335568e+00
3.003000000000000114e+02 2.234393382576462580e-03 1.142012193451205713e-04 1.464594085515378019e+01 2.022480757318168898e+00
3.004000000000000341e+02 2.233549437402145791e-03 1.681411356918205202e-05 1.466127691887645490e+01 2.022442453601210666e+00
3.005000000000000000e+02 2.228477572861398050e-03 -8.028318910149341960e-05 1.467661298259912961e+01 2.022404276744773632e+00
3.006000000000000227e+02 2.219201358232931673e-03 -1.769077682365448464e-04 1.469194904632180432e+01 2.022366226086662166e+00
3.006999999999999886e+02 2.205752247673985981e-03 -2.728782026389927695e-04 1.470728511004447725e+01 2.022328300970288595e+00
3.008000000000000114e+02 2.188169494610674257e-03 -3.680149089795736891e-04 1.472262117376715018e+01 2.022290500744786446e+00
3.009000000000000341e+02 2.166500051637740981e-03 -4.621404758318174060e-04 1.473795723748982667e+01 2.022252824765109480e+00
3.010000000000000000e+02 2.140798456169869853e-03 -5.550799924899139188e-04 1.475329330121249960e+01 2.022215272392084984e+00
3.011000000000000227e+02 2.111126702104384242e-03 -6.466613719666926708e-04 1.476862936493517431e+01 2.022177842992479935e+00
3.011999999999999886e+02 2.077554097786422308e-03 -7.367156675748704744e-04 1.478396542865784902e+01 2.022140535939079165e+00
3.013000000000000114e+02 2.040157110591431320e-03 -8.250773825178498756e-04 1.479930149238052195e+01 2.022103350610709782e+00
3.014000000000000341e+02 1.999019198460613711e-03 -9.115847719231491043e-04 1.481463755610319666e+01 2.022066286392286472e+00
3.015000000000000000e+02 1.954230628755817319e-03 -9.960801367731048767e-04 1.482997361982586959e+01 2.022029342674835917e+00
3.016000000000000227e+02 1.905888284814230256e-03 -1.078410109203676399e-03 1.484530968354854608e+01 2.021992518855480814e+00
3.016999999999999886e+02 1.854095460613425055e-03 -1.158425928656583526e-03 1.486064574727121901e+01 2.021955814337491386e+00
3.018000000000000114e+02 1.798961643973311271e-03 -1.235983708396333090e-03 1.487598181099389194e+01 2.021919228530266732e+00
3.019000000000000341e+02 1.740602288742602475e-03 -1.310944691914674729e-03 1.489131787471656843e+01 2.021882760849320615e+00
3.020000000000000000e+02 1.679138576440637135e-03 -1.383175498773744254e-03 1.490665393843924136e+01 2.021846410716211295e+00
3.021000000000000227e+02 1.614697167836463484e-03 -1.452548359455722903e-03 1.492199000216191607e+01 2.021810177558609034e+00
3.021999999999999886e+02 1.547409944973347426e-03 -1.518941338809603851e-03 1.493732606588458900e+01 2.021774060810215268e+00
3.023000000000000114e+02 1.477413744155475642e-03 -1.582238547712603704e-03 1.495266212960726371e+01 2.021738059910727081e+00
3.024000000000000341e+02 1.404850080433730011e-03 -1.642330342579949873e-03 1.496799819332993842e+01 2.021702174305730626e+00
3.025000000000000000e+02 1.329864864141432285e-03 -1.699113512389715218e-03 1.498333425705261135e+01 2.021666403446776616e+00
3.026000000000000227e+02 1.252608110040042506e-03 -1.752491452906483485e-03 1.499867032077528428e+01 2.021630746791223565e+00
3.026999999999999886e+02 1.173233639654372093e-03 -1.802374327817382214e-03 1.501400638449796077e+01 2.021595203802188934e+00
3.028000000000000114e+02 1.091898777379225879e-03 -1.848679216519663951e-03 1.502934244822063370e+01 2.021559773948549577e+00
3.029000000000000341e+02 1.008764040956713600e-03 -1.891330248320864183e-03 1.504467851194330841e+01 2.021524456704760553e+00
3.030000000000000000e+02 9.239928269279135131e-04 -1.930258722846541972e-03 1.506001457566598312e+01 2.021489251550896427e+00
3.031000000000000227e+02 8.377510916699742061e-04 -1.965403216468873324e-03 1.507535063938865783e+01 2.021454157972490950e+00
3.031999999999999886e+02 7.502070286405111005e-04 -1.996709674603733276e-03 1.509068670311133076e+01 2.021419175460517970e+00
3.033000000000000114e+02 6.615307424488048186e-04 -2.024131489747136702e-03 1.510602276683400369e+01 2.021384303511249758e+00
3.034000000000000341e+02 5.718939203857160676e-04 -2.047629565149022227e-03 1.512135883055668018e+01 2.021349541626223267e+00
3.035000000000000000e+02 4.814695020398691979e-04 -2.067172364054462291e-03 1.513669489427935311e+01 2.021314889312134433e+00
3.036000000000000227e+02 3.904313476330043627e-04 -2.082735944462448842e-03 1.515203095800202604e+01 2.021280346080773782e+00
3.036999999999999886e+02 2.989539057082642149e-04 -2.094303979388346514e-03 1.516736702172470075e+01 2.021245911448872778e+00
3.038000000000000114e+02 2.072118807996311261e-04 -2.101867762636695867e-03 1.518270308544737546e+01 2.021211584938112260e+00
3.039000000000000341e+02 1.153799017162020939e-04 -2.105426200122046190e-03 1.519803914917005017e+01 2.021177366074939918e+00
3.040000000000000000e+02 2.363219106347721069e-05 -2.104985786803457645e-03 1.521337521289272310e+01 2.021143254390571187e+00
3.041000000000000227e+02 -6.785776337383121314e-05 -2.100560569320555557e-03 1.522871127661539958e+01 2.021109249420803611e+00
3.041999999999999886e+02 -1.589175347719069429e-04 -2.092172094453337728e-03 1.524404734033807252e+01 2.021075350705988871e+00
3.043000000000000114e+02 -2.493760803229376922e-04 -2.079849343546205306e-03 1.525938340406074545e+01 2.021041557790935528e+00
3.044000000000000341e+02 -3.390640606002428463e-04 -2.063628653069351712e-03 1.527471946778342016e+01 2.021007870224822423e+00
3.045000000000000000e+02 -4.278141546449506474e-04 -2.043553621513191209e-03 1.529005553150609487e+01 2.020974287561072114e+00
3.046000000000000227e+02 -5.154613701877506149e-04 -2.019675002835654310e-03 1.530539159522876780e+01 2.020940809357302914e+00
3.046999999999999886e+02 -6.018433484367560283e-04 -1.992050586711912978e-03 1.532072765895144251e+01 2.020907435175229860e+00
3.048000000000000114e+02 -6.868006628717543373e-04 -1.960745065852746716e-03 1.533606372267411544e+01 2.020874164580588328e+00
3.049000000000000341e+02 -7.701771114970365744e-04 -1.925829890689334566e-03 1.535139978639679192e+01 2.020840997143017237e+00
3.050000000000000000e+02 -8.518200020243090918e-04 -1.887383111739020887e-03 1.536673585011946486e+01 2.020807932436012866e+00
3.051000000000000227e+02 -9.315804294648148340e-04 -1.845489209991596014e-03 1.538207191384213779e+01 2.020774970036801399e+00
3.051999999999999886e+02 -1.009313545633713305e-03 -1.800238915678670703e-03 1.539740797756481427e+01 2.020742109526335373e+00
3.053000000000000114e+02 -1.084878820080743822e-03 -1.751729015804323391e-03 1.541274404128748721e+01 2.020709350489112044e+00
3.054000000000000341e+02 -1.158140291981542454e-03 -1.700062150842733284e-03 1.542808010501016192e+01 2.020676692513169392e+00
3.055000000000000000e+02 -1.228966812544277911e-03 -1.645346601019974245e-03 1.544341616873283485e+01 2.020644135189986201e+00
3.056000000000000227e+02 -1.297232277500408228e-03 -1.587696062621283795e-03 1.545875223245550956e+01 2.020611678114408338e+00
3.056999999999999886e+02 -1.362815849276039545e-03 -1.527229414780264128e-03 1.547408829617818427e+01 2.020579320884549279e+00
3.058000000000000114e+02 -1.425602168453657262e-03 -1.464070477221181233e-03 1.548942435990085720e+01 2.020547063101776342e+00
3.059000000000000341e+02 -1.485481554161177100e-03 -1.398347759446499699e-03 1.550476042362353013e+01 2.020514904370580123e+00
3.060000000000000000e+02 -1.542350193045344525e-03 -1.330194201868896203e-03 1.552009648734620662e+01 2.020482844298540748e+00
3.061000000000000227e+02 -1.596110316507281949e-03 -1.259746909408070940e-03 1.553543255106887955e+01 2.020450882496261702e+00
3.061999999999999886e+02 -1.646670365906751548e-03 -1.187146878079812671e-03 1.555076861479155426e+01 2.020419018577264580e+00
3.063000000000000114e+02 -1.693945145458018980e-03 -1.112538715118198320e-03 1.556610467851422897e+01 2.020387252157987312e+00
3.064000000000000341e+02 -1.737855962571773763e-03 -1.036070353184401693e-03 1.558144074223690367e+01 2.020355582857665144e+00
3.065000000000000000e+02 -1.778330755416912025e-03 -9.578927592194007908e-04 1.559677680595957661e+01 2.020324010298321760e+00
3.066000000000000227e+02 -1.815304207502639426e-03 -8.781596385135968059e-04 1.561211286968224954e+01 2.020292534104650262e+00
3.066999999999999886e+02 -1.848717849108875598e-03 -7.970271345663052127e-04 1.562744893340492602e+01 2.020261153904014950e+00
3.068000000000000114e+02 -1.878520145412805771e-03 -7.146535253192007808e-04 1.564278499712759896e+01 2.020229869326380268e+00
3.069000000000000341e+02 -1.904666571192491263e-03 -6.311989163512363426e-04 1.565812106085027189e+01 2.020198680004190006e+00
3.070000000000000000e+02 -1.927119672007179428e-03 -5.468249316239373993e-04 1.567345712457294660e+01 2.020167585572461899e+00
3.071000000000000227e+02 -1.945849111784755210e-03 -4.616944023743471811e-04 1.568879318829562131e+01 2.020136585668579787e+00
3.072000000000000455e+02 -1.960831706771445308e-03 -3.759710547470963512e-04 1.570412925201829601e+01 2.020105679932335807e+00
3.073000000000000114e+02 -1.972051445822271733e-03 -2.898191967644639052e-04 1.571946531574096895e+01 2.020074868005875768e+00
3.074000000000000341e+02 -1.979499497042438039e-03 -2.034034052279037809e-04 1.573480137946364543e+01 2.020044149533624100e+00
3.075000000000000000e+02 -1.983174200808343786e-03 -1.168882131437920817e-04 1.575013744318631836e+01 2.020013524162239893e+00
3.076000000000000227e+02 -1.983081049229458871e-03 -3.043779826592996440e-05 1.576547350690899130e+01 2.019982991540615558e+00
3.077000000000000455e+02 -1.979232652133286648e-03 5.578432666252555435e-05 1.578080957063166423e+01 2.019952551319814216e+00
3.078000000000000114e+02 -1.971648689681812418e-03 1.416156213829378532e-04 1.579614563435434071e+01 2.019922203152982654e+00
3.079000000000000341e+02 -1.960355851755658189e-03 2.268948227390484387e-04 1.581148169807701365e+01 2.019891946695379747e+00
3.080000000000000000e+02 -1.945387764260939501e-03 3.114622458699918810e-04 1.582681776179968836e+01 2.019861781604327611e+00
3.081000000000000227e+02 -1.926784902545262447e-03 3.951600814187491073e-04 1.584215382552236129e+01 2.019831707539141430e+00
3.082000000000000455e+02 -1.904594492126546667e-03 4.778326882087100469e-04 1.585748988924503777e+01 2.019801724161102374e+00
3.083000000000000114e+02 -1.878870396965829498e-03 5.593268808455261485e-04 1.587282595296771071e+01 2.019771831133449602e+00
3.084000000000000341e+02 -1.849672995537472459e-03 6.394922117199649874e-04 1.588816201669038364e+01 2.019742028121356725e+00
3.085000000000000000e+02 -1.817069044969343719e-03 7.181812468934084146e-04 1.590349808041306012e+01 2.019712314791829222e+00
3.086000000000000227e+02 -1.781131533553152865e-03 7.952498353648578423e-04 1.591883414413573306e+01 2.019682690813739967e+00
3.087000000000000455e+02 -1.741939521939096618e-03 8.705573712321194738e-04 1.593417020785840599e+01 2.019653155857808802e+00
3.088000000000000114e+02 -1.699577973355622090e-03 9.439670482716635593e-04 1.594950627158108070e+01 2.019623709596520822e+00
3.089000000000000341e+02 -1.654137573211037849e-03 1.015346106483534100e-03 1.596484233530375541e+01 2.019594351704103730e+00
3.090000000000000000e+02 -1.605714538452830773e-03 1.084566070157394783e-03 1.598017839902643011e+01 2.019565081856568245e+00
3.091000000000000227e+02 -1.554410417082069179e-03 1.151502977039443052e-03 1.599551446274910305e+01 2.019535899731626394e+00
3.092000000000000455e+02 -1.500331878231632747e-03 1.216037598194607888e-03 1.601085052647177775e+01 2.019506805008642214e+00
3.093000000000000114e+02 -1.443590493240459781e-03 1.278055648177439619e-03 1.602618659019445246e+01 2.019477797368665506e+00
3.094000000000000341e+02 -1.384302508165648898e-03 1.337447985148204187e-03 1.604152265391712717e+01 2.019448876494418510e+00
3.095000000000000000e+02 -1.322588608192392908e-03 1.394110800584941710e-03 1.605685871763979833e+01 2.019420042070202648e+00
3.096000000000000227e+02 -1.258573674415674592e-03 1.447945798269963330e-03 1.607219478136247659e+01 2.019391293781922503e+00
3.097000000000000455e+02 -1.192386533476960230e-03 1.498860362244808014e-03 1.608753084508514775e+01 2.019362631317061396e+00
3.098000000000000114e+02 -1.124159700557082623e-03 1.546767713452776782e-03 1.610286690880782245e+01 2.019334054364668063e+00
3.099000000000000341e+02 -1.054029116230638776e-03 1.591587054810815818e-03 1.611820297253049716e+01 2.019305562615321126e+00
3.100000000000000000e+02 -9.821338777028735395e-04 1.633243704471598829e-03 1.613353903625317187e+01 2.019277155761129094e+00
3.101000000000000227e+02 -9.086159649559163737e-04 1.671669217065852248e-03 1.614887509997584658e+01 2.019248833495687290e+00
3.102000000000000455e+02 -8.336199623386854806e-04 1.706801492731711530e-03 1.616421116369851774e+01 2.019220595514073402e+00
3.103000000000000114e+02 -7.572927761454163959e-04 1.738584873767198835e-03 1.617954722742119245e+01 2.019192441512853708e+00
3.104000000000000341e+02 -6.797833487275259075e-04 1.766970228763054809e-03 1.619488329114386715e+01 2.019164371190031559e+00
3.105000000000000000e+02 -6.012423696949249427e-04 1.791915024096715986e-03 1.621021935486654186e+01 2.019136384245035831e+00
3.106000000000000227e+02 -5.218219847611740847e-04 1.813383382696452228e-03 1.622555541858921302e+01 2.019108480378738246e+00
3.107000000000000455e+02 -4.416755027921807626e-04 1.831346130003026979e-03 1.624089148231189128e+01 2.019080659293394753e+00
3.108000000000000114e+02 -3.609571016204537173e-04 1.845780827087271925e-03 1.625622754603456244e+01 2.019052920692677056e+00
3.109000000000000341e+02 -2.798215331834506543e-04 1.856671790901195506e-03 1.627156360975723715e+01 2.019025264281607779e+00
3.110000000000000000e+02 -1.984238285500424664e-04 1.864010101667185450e-03 1.628689967347991185e+01 2.018997689766602655e+00
3.111000000000000227e+02 -1.169190033910034576e-04 1.867793597435128683e-03 1.630223573720258656e+01 2.018970196855403465e+00
3.112000000000000455e+02 -3.546176445184839220e-05 1.868026855857408660e-03 1.631757180092526127e+01 2.018942785257108685e+00
3.113000000000000114e+02 4.579378241972553292e-05 1.864721163261847574e-03 1.633290786464793243e+01 2.018915454682129518e+00
3.114000000000000341e+02 1.266944221453650005e-04 1.857894471120073851e-03 1.634824392837060714e+01 2.018888204842236522e+00
3.115000000000000000e+02 2.070881176417790426e-04 1.847571340037290535e-03 1.636357999209328185e+01 2.018861035450443708e+00
3.116000000000000227e+02 2.868242938687302706e-04 1.833782871410470422e-03 1.637891605581595655e+01 2.018833946221095133e+00
3.117000000000000455e+02 3.657541181688706662e-04 1.816566626923677395e-03 1.639425211953863126e+01 2.018806936869813828e+00
3.118000000000000114e+02 4.437307763825565875e-04 1.795966536075898918e-03 1.640958818326130597e+01 2.018780007113501362e+00
3.119000000000000341e+02 5.206097442284994678e-04 1.772032791952762257e-03 1.642492424698398068e+01 2.018753156670310300e+00
3.120000000000000000e+02 5.962490534504130170e-04 1.744821735481246350e-03 1.644026031070665184e+01 2.018726385259634437e+00
3.121000000000000227e+02 6.705095522456614322e-04 1.714395728422906046e-03 1.645559637442932654e+01 2.018699692602162532e+00
3.122000000000000455e+02 7.432551594983202161e-04 1.680823015383425779e-03 1.647093243815200125e+01 2.018673078419767286e+00
3.123000000000000114e+02 8.143531123584645199e-04 1.644177575137670049e-03 1.648626850187467596e+01 2.018646542435563074e+00
3.124000000000000341e+02 8.836742067191263915e-04 1.604538961584305208e-03 1.650160456559734712e+01 2.018620084373889068e+00
3.125000000000000000e+02 9.510930301589508263e-04 1.561992134668671942e-03 1.651694062932002183e+01 2.018593703960302133e+00
3.126000000000000227e+02 1.016488186935888931e-03 1.516627281624479805e-03 1.653227669304269654e+01 2.018567400921521759e+00
3.127000000000000455e+02 1.079742514629276765e-03 1.468539628906399656e-03 1.654761275676537124e+01 2.018541174985497122e+00
3.128000000000000114e+02 1.140743292050774241e-03 1.417829245200540001e-03 1.656294882048804595e+01 2.018515025881343572e+00
3.129000000000000341e+02 1.199382438056535846e-03 1.364600835913674318e-03 1.657828488421072066e+01 2.018488953339391490e+00
3.130000000000000000e+02 1.255556700915614731e-03 1.308963529561369375e-03 1.659362094793339537e+01 2.018462957091065935e+00
3.131000000000000227e+02 1.309167837907288662e-03 1.251030656483167504e-03 1.660895701165606653e+01 2.018437036869024315e+00
3.132000000000000455e+02 1.360122784837726560e-03 1.190919520331887088e-03 1.662429307537874124e+01 2.018411192407048027e+00
3.133000000000000114e+02 1.408333815191048022e-03 1.128751162792274989e-03 1.663962913910141594e+01 2.018385423440072213e+00
3.134000000000000341e+02 1.453718688644477057e-03 1.064650121996739852e-03 1.665496520282409065e+01 2.018359729704172434e+00
3.135000000000000000e+02 1.496200788704007750e-03 9.987441851182755036e-04 1.667030126654676536e+01 2.018334110936554016e+00
3.136000000000000227e+02 1.535709249234531787e-03 9.311641356255518634e-04 1.668563733026944007e+01 2.018308566875576471e+00
3.137000000000000455e+02 1.572179069681179384e-03 8.620434956995466766e-04 1.670097339399211478e+01 2.018283097260698877e+00
3.138000000000000114e+02 1.605551218802811573e-03 7.915182643130246531e-04 1.671630945771478594e+01 2.018257701832471440e+00
3.139000000000000341e+02 1.635772726756323705e-03 7.197266514844631244e-04 1.673164552143746064e+01 2.018232380332602105e+00
3.140000000000000000e+02 1.662796765398873210e-03 6.468088092227147886e-04 1.674698158516013535e+01 2.018207132503892165e+00
3.141000000000000227e+02 1.686582716692426598e-03 5.729065596810423763e-04 1.676231764888281006e+01 2.018181958090211836e+00
3.142000000000000455e+02 1.707096229121527267e-03 4.981631210473953407e-04 1.677765371260548477e+01 2.018156856836550439e+00
3.143000000000000114e+02 1.724309262057443278e-03 4.227228316945334428e-04 1.679298977632815593e+01 2.018131828488958224e+00
3.144000000000000341e+02 1.738200118022590907e-03 3.467308731205289026e-04 1.680832584005083064e+01 2.018106872794605433e+00
3.145000000000000000e+02 1.748753462836899692e-03 2.703329922072823994e-04 1.682366190377350534e+01 2.018081989501684603e+00
3.146000000000000227e+02 1.755960333645027825e-03 1.936752233248133183e-04 1.683899796749618005e+01 2.018057178359520698e+00
3.147000000000000455e+02 1.759818134851529915e-03 1.169036108100584588e-04 1.685433403121885476e+01 2.018032439118427224e+00
3.148000000000000114e+02 1.760330622010615378e-03 4.016393234172072215e-05 1.686967009494152947e+01 2.018007771529839012e+00
3.149000000000000341e+02 1.757507873740207088e-03 -3.639857626498186558e-05 1.688500615866420063e+01 2.017983175346207858e+00
3.150000000000000000e+02 1.751366251755010145e-03 -1.126394943293711551e-04 1.690034222238687533e+01 2.017958650321065583e+00
3.151000000000000227e+02 1.741928349130713932e-03 -1.884154871300980502e-04 1.691567828610955004e+01 2.017934196208950315e+00
3.152000000000000455e+02 1.729222926939036255e-03 -2.635845737782045576e-04 1.693101434983222475e+01 2.017909812765447342e+00
3.153000000000000114e+02 1.713284839409868901e-03 -3.380063916428838839e-04 1.694635041355489946e+01 2.017885499747203326e+00
3.154000000000000341e+02 1.694154947800980294e-03 -4.115424568377345094e-04 1.696168647727757062e+01 2.017861256911874346e+00
3.155000000000000000e+02 1.671880023176385878e-03 -4.840564202900178646e-04 1.697702254100024888e+01 2.017837084018116567e+00
3.156000000000000227e+02 1.646512638312109264e-03 -5.554143189204630146e-04 1.699235860472292003e+01 2.017812980825634650e+00
3.157000000000000455e+02 1.618111048972741212e-03 -6.254848214748253820e-04 1.700769466844559474e+01 2.017788947095137342e+00
3.158000000000000114e+02 1.586739064815965734e-03 -6.941394685600431715e-04 1.702303073216826945e+01 2.017764982588338363e+00
3.159000000000000341e+02 1.552465910205799889e-03 -7.612529064474751533e-04 1.703836679589094416e+01 2.017741087067962180e+00
3.160000000000000000e+02 1.515366075230786640e-03 -8.267031142237894195e-04 1.705370285961361887e+01 2.017717260297719584e+00
3.161000000000000227e+02 1.475519157240818462e-03 -8.903716238785401279e-04 1.706903892333629003e+01 2.017693502042342768e+00
3.162000000000000455e+02 1.433009693236099663e-03 -9.521437329368797210e-04 1.708437498705896829e+01 2.017669812067526713e+00
3.163000000000000114e+02 1.387926983453119552e-03 -1.011908709258709871e-03 1.709971105078163944e+01 2.017646190139955831e+00
3.164000000000000341e+02 1.340364906513492882e-03 -1.069559987641404732e-03 1.711504711450431415e+01 2.017622636027311067e+00
3.165000000000000000e+02 1.290421726511750428e-03 -1.124995357882939808e-03 1.713038317822698886e+01 2.017599149498253475e+00
3.166000000000000227e+02 1.238199892434586457e-03 -1.178117143974703480e-03 1.714571924194966357e+01 2.017575730322382910e+00
3.167000000000000455e+02 1.183805830317688533e-03 -1.228832374116557409e-03 1.716105530567233473e+01 2.017552378270288216e+00
3.168000000000000114e+02 1.127349728555632853e-03 -1.277052941260665205e-03 1.717639136939500943e+01 2.017529093113553884e+00
3.169000000000000341e+02 1.068945316796783866e-03 -1.322695753911784164e-03 1.719172743311768414e+01 2.017505874624654361e+00
3.170000000000000000e+02 1.008709638860533046e-03 -1.365682876931579659e-03 1.720706349684035885e+01 2.017482722577077059e+00
3.171000000000000227e+02 9.467628201284187086e-04 -1.405941662111158614e-03 1.722239956056303356e+01 2.017459636745237095e+00
3.172000000000000455e+02 8.832278298675072786e-04 -1.443404868301042740e-03 1.723773562428570472e+01 2.017436616904518143e+00
3.173000000000000114e+02 8.182302389518608795e-04 -1.478010770903011003e-03 1.725307168800838298e+01 2.017413662831193832e+00
3.174000000000000341e+02 7.518979734583009075e-04 -1.509703260553241135e-03 1.726840775173105413e+01 2.017390774302545875e+00
3.175000000000000000e+02 6.843610646140492210e-04 -1.538431930845219958e-03 1.728374381545372884e+01 2.017367951096750378e+00
3.176000000000000227e+02 6.157513955843508602e-04 -1.564152154961398391e-03 1.729907987917640355e+01 2.017345192992894720e+00
3.177000000000000455e+02 5.462024455884725588e-04 -1.586825151107273870e-03 1.731441594289907826e+01 2.017322499771021072e+00
3.178000000000000114e+02 4.758490318377641185e-04 -1.606418036658264614e-03 1.732975200662175297e+01 2.017299871212133056e+00
3.179000000000000341e+02 4.048270497928476526e-04 -1.622903870956545792e-03 1.734508807034442412e+01 2.017277307098070516e+00
3.180000000000000000e+02 3.332732122352009092e-04 -1.636261686712754985e-03 1.736042413406710239e+01 2.017254807211616985e+00
3.181000000000000227e+02 2.613247876538751812e-04 -1.646476509990913448e-03 1.737576019778977354e+01 2.017232371336503682e+00
3.182000000000000455e+02 1.891193384426837799e-04 -1.653539368777598613e-03 1.739109626151244825e+01 2.017209999257346897e+00
3.183000000000000114e+02 1.167944594057580848e-04 -1.657447290154617390e-03 1.740643232523512296e+01 2.017187690759616014e+00
3.184000000000000341e+02 4.448751706556646607e-05 -1.658203286120806539e-03 1.742176838895779767e+01 2.017165445629743203e+00
3.185000000000000000e+02 -2.766460973676394236e-05 -1.655816328124967794e-03 1.743710445268047238e+01 2.017143263655037710e+00
3.186000000000000227e+02 -9.952578745959356470e-05 -1.650301310396829401e-03 1.745244051640314353e+01 2.017121144623705398e+00
3.187000000000000455e+02 -1.709608832179867327e-04 -1.641679002182411858e-03 1.746777658012581824e+01 2.017099088324783907e+00
3.188000000000000114e+02 -2.418360174015747491e-04 -1.629975989009622549e-03 1.748311264384849295e+01 2.017077094548278993e+00
3.189000000000000341e+02 -3.120188130849999432e-04 -1.615224603133787662e-03 1.749844870757116766e+01 2.017055163085002434e+00
3.190000000000000000e+02 -3.813786417691865469e-04 -1.597462843327991438e-03 1.751378477129383882e+01 2.017033293726715915e+00
3.191000000000000227e+02 -4.497868649988436365e-04 -1.576734284207534018e-03 1.752912083501651708e+01 2.017011486265954279e+00
3.192000000000000455e+02 -5.171170714144742581e-04 -1.553087975293548700e-03 1.754445689873918823e+01 2.016989740496202721e+00
3.193000000000000114e+02 -5.832453088024597623e-04 -1.526578330040759485e-03 1.755979296246186294e+01 2.016968056211804861e+00
3.194000000000000341e+02 -6.480503107224326511e-04 -1.497265005074038422e-03 1.757512902618453765e+01 2.016946433207883693e+00
3.195000000000000000e+02 -7.114137172994644412e-04 -1.465212769892548393e-03 1.759046508990721236e+01 2.016924871280505016e+00
3.196000000000000227e+02 -7.732202897820612212e-04 -1.430491367322251055e-03 1.760580115362988707e+01 2.016903370226571290e+00
3.197000000000000455e+02 -8.333581184815961425e-04 -1.393175365009500458e-03 1.762113721735255822e+01 2.016881929843811871e+00
3.198000000000000114e+02 -8.917188237189646767e-04 -1.353343998267668739e-03 1.763647328107523293e+01 2.016860549930772351e+00
3.199000000000000341e+02 -9.481977494234936554e-04 -1.311081004603177396e-03 1.765180934479790764e+01 2.016839230286953111e+00
3.200000000000000000e+02 -1.002694149039663361e-03 -1.266474450260372461e-03 1.766714540852058235e+01 2.016817970712549979e+00
3.201000000000000227e+02 -1.055111363416005909e-03 -1.219616549142362632e-03 1.768248147224325706e+01 2.016796771008676714e+00
3.202000000000000455e+02 -1.105356990366001928e-03 -1.170603474473461700e-03 1.769781753596593177e+01 2.016775630977278411e+00
3.203000000000000114e+02 -1.153343045605891275e-03 -1.119535163585897710e-03 1.771315359968860648e+01 2.016754550421087977e+00
3.204000000000000341e+02 -1.198986114795349634e-03 -1.066515116222219433e-03 1.772848966341127763e+01 2.016733529143694970e+00
3.205000000000000000e+02 -1.242207496420020922e-03 -1.011650186756498293e-03 1.774382572713395234e+01 2.016712566949487417e+00
3.206000000000000227e+02 -1.282933335277494343e-03 -9.550503707494072342e-04 1.775916179085662705e+01 2.016691663643683352e+00
3.207000000000000455e+02 -1.321094746344031587e-03 -8.968285862578634490e-04 1.777449785457930176e+01 2.016670819032303275e+00
3.208000000000000114e+02 -1.356627928818870347e-03 -8.371004503331340831e-04 1.778983391830197647e+01 2.016650032922171487e+00
3.209000000000000341e+02 -1.389474270164074623e-03 -7.759840511446887065e-04 1.780516998202464762e+01 2.016629305120948956e+00
3.210000000000000000e+02 -1.419580439973675261e-03 -7.135997161766624445e-04 1.782050604574732233e+01 2.016608635437055153e+00
3.211000000000000227e+02 -1.446898473530282758e-03 -6.500697769493193065e-04 1.783584210946999704e+01 2.016588023679743547e+00
3.212000000000000455e+02 -1.471385844923150509e-03 -5.855183307210242837e-04 1.785117817319267175e+01 2.016567469659050538e+00
3.213000000000000114e+02 -1.493005529624467269e-03 -5.200709996342606483e-04 1.786651423691534646e+01 2.016546973185787905e+00
3.214000000000000341e+02 -1.511726056440652844e-03 -4.538546877679379876e-04 1.788185030063802117e+01 2.016526534071570342e+00
3.215000000000000000e+02 -1.527521548773775120e-03 -3.869973365647947868e-04 1.789718636436069232e+01 2.016506152128811014e+00
3.216000000000000227e+02 -1.540371755152493720e-03 -3.196276791017222383e-04 1.791252242808336703e+01 2.016485827170684253e+00
3.217000000000000455e+02 -1.550262069007838674e-03 -2.518749936716951324e-04 1.792785849180604174e+01 2.016465559011126896e+00
3.218000000000000114e+02 -1.557183537693617023e-03 -1.838688571478749032e-04 1.794319455552871645e+01 2.016445347464894677e+00
3.219000000000000341e+02 -1.561132860769210914e-03 -1.157388985954506893e-04 1.795853061925139116e+01 2.016425192347473416e+00
3.220000000000000000e+02 -1.562112377582914203e-03 -4.761455359929737350e-05 1.797386668297406231e+01 2.016405093475118537e+00
3.221000000000000227e+02 -1.560130044216285648e-03 2.037518023130482274e-05 1.798920274669674058e+01 2.016385050664888823e+00
3.222000000000000455e+02 -1.555199399866077047e-03 8.810198612113113873e-05 1.800453881041941173e+01 2.016365063734575358e+00
3.223000000000000114e+02 -1.547339522764515493e-03 1.554384688954993984e-04 1.801987487414208644e+01 2.016345132502711746e+00
3.224000000000000341e+02 -1.536574975754362695e-03 2.222583932073679774e-04 1.803521093786476115e+01 2.016325256788593201e+00
3.225000000000000000e+02 -1.522935741656530461e-03 2.884369187800240003e-04 1.805054700158743586e+01 2.016305436412312080e+00
3.226000000000000227e+02 -1.506457148587031676e-03 3.538508322318919706e-04 1.806588306531011057e+01 2.016285671194651741e+00
3.227000000000000455e+02 -1.487179785396216527e-03 4.183787750541525423e-04 1.808121912903278172e+01 2.016265960957123848e+00
3.228000000000000114e+02 -1.465149407425286009e-03 4.819014673225999624e-04 1.809655519275545998e+01 2.016246305522053195e+00
3.229000000000000341e+02 -1.440416832788384612e-03 5.443019267348518002e-04 1.811189125647813114e+01 2.016226704712464901e+00
3.230000000000000000e+02 -1.413037829409487288e-03 6.054656825718210227e-04 1.812722732020080585e+01 2.016207158352090634e+00
3.231000000000000227e+02 -1.383072993058120058e-03 6.652809841972093805e-04 1.814256338392347701e+01 2.016187666265424117e+00
3.232000000000000455e+02 -1.350587616643873431e-03 7.236390037160734439e-04 1.815789944764615527e+01 2.016168228277702923e+00
3.233000000000000114e+02 -1.315651551047826657e-03 7.804340324293769894e-04 1.817323551136882642e+01 2.016148844214847191e+00
3.234000000000000341e+02 -1.278339057780198459e-03 8.355636707325915340e-04 1.818857157509150113e+01 2.016129513903482273e+00
3.235000000000000000e+02 -1.238728653772340873e-03 8.889290111195529776e-04 1.820390763881417584e+01 2.016110237171060859e+00
3.236000000000000227e+02 -1.196902948621614759e-03 9.404348139694907426e-04 1.821924370253685055e+01 2.016091013845627611e+00
3.237000000000000455e+02 -1.152948474622614641e-03 9.899896758059573490e-04 1.823457976625952526e+01 2.016071843755991466e+00
3.238000000000000114e+02 -1.106955509931308946e-03 1.037506189735891600e-03 1.824991582998219641e+01 2.016052726731667910e+00
3.239000000000000341e+02 -1.059017895217921265e-03 1.082901097789461687e-03 1.826525189370487467e+01 2.016033662602875420e+00
3.240000000000000000e+02 -1.009232844179460808e-03 1.126095434899177785e-03 1.828058795742754583e+01 2.016014651200554564e+00
3.241000000000000227e+02 -9.577007482890569339e-04 1.167014664274082644e-03 1.829592402115022054e+01 2.015995692356267632e+00
3.242000000000000455e+02 -9.045249761721783303e-04 1.205588803939293017e-03 1.831126008487289525e+01 2.015976785902391377e+00
3.243000000000000114e+02 -8.498116680072304897e-04 1.241752544232571816e-03 1.832659614859556996e+01 2.015957931671893189e+00
3.244000000000000341e+02 -7.936695253554262560e-04 1.275445356063318204e-03 1.834193221231824467e+01 2.015939129498464766e+00
3.245000000000000000e+02 -7.362095968348364742e-04 1.306611589760661588e-03 1.835726827604091582e+01 2.015920379216515013e+00
3.246000000000000227e+02 -6.775450600561086240e-04 1.335200564354386285e-03 1.837260433976359408e+01 2.015901680661111861e+00
3.247000000000000455e+02 -6.177910002470969608e-04 1.361166647150239455e-03 1.838794040348626524e+01 2.015883033667957402e+00
3.248000000000000114e+02 -5.570641859954344587e-04 1.384469323482756141e-03 1.840327646720893995e+01 2.015864438073514453e+00
3.249000000000000341e+02 -4.954828425433732827e-04 1.405073256543811541e-03 1.841861253093161466e+01 2.015845893714888870e+00
3.250000000000000000e+02 -4.331664230733168509e-04 1.422948337208228839e-03 1.843394859465428937e+01 2.015827400429802019e+00
3.251000000000000227e+02 -3.702353784220419747e-04 1.438069723794011857e-03 1.844928465837696052e+01 2.015808958056716893e+00
3.252000000000000455e+02 -3.068109256670298692e-04 1.450417871715183613e-03 1.846462072209963523e+01 2.015790566434748854e+00
3.253000000000000114e+02 -2.430148160250744183e-04 1.459978553005474543e-03 1.847995678582230994e+01 2.015772225403648310e+00
3.254000000000000341e+02 -1.789691025060566082e-04 1.466742865707523942e-03 1.849529284954498465e+01 2.015753934803826475e+00
3.255000000000000000e+02 -1.147959077627393681e-04 1.470707233145361224e-03 1.851062891326765936e+01 2.015735694476373130e+00
3.256000000000000227e+02 -5.061719257453832672e-05 1.471873393113174236e-03 1.852596497699033051e+01 2.015717504263025539e+00
3.257000000000000455e+02 1.344547459655242559e-05 1.470248377035133754e-03 1.854130104071300877e+01 2.015699364006160454e+00
3.258000000000000114e+02 7.727114654704682220e-05 1.465844479168915268e-03 1.855663710443567993e+01 2.015681273548802555e+00
3.259000000000000341e+02 1.407397243397074586e-04 1.458679215943032171e-03 1.857197316815835464e+01 2.015663232734637766e+00
3.260000000000000000e+02 2.037321819553402605e-04 1.448775275539386466e-03 1.858730923188102935e+01 2.015645241407985733e+00
3.261000000000000227e+02 2.661307881710718668e-04 1.436160457846699916e-03 1.860264529560370406e+01 2.015627299413779383e+00
3.262000000000000455e+02 3.278193252529375116e-04 1.420867604932032121e-03 1.861798135932637877e+01 2.015609406597620890e+00
3.263000000000000114e+02 3.886833040609424046e-04 1.402934522192489765e-03 1.863331742304904992e+01 2.015591562805736370e+00
3.264000000000000341e+02 4.486101751690523888e-04 1.382403890367072752e-03 1.864865348677172463e+01 2.015573767884972334e+00
3.265000000000000000e+02 5.074895356150864283e-04 1.359323168606634685e-03 1.866398955049439934e+01 2.015556021682840093e+00
3.266000000000000227e+02 5.652133309025507597e-04 1.333744488813230333e-03 1.867932561421707405e+01 2.015538324047396301e+00
3.267000000000000455e+02 6.216760518873241242e-04 1.305724541479775375e-03 1.869466167793974876e+01 2.015520674827397052e+00
3.268000000000000114e+02 6.767749261943886490e-04 1.275324453272688036e-03 1.870999774166242346e+01 2.015503073872180639e+00
3.269000000000000341e+02 7.304101038183252693e-04 1.242609656617404967e-03 1.872533380538509817e+01 2.015485521031709304e+00
3.270000000000000000e+02 7.824848365772385387e-04 1.207649751560418592e-03 1.874066986910776933e+01 2.015468016156567899e+00
3.271000000000000227e+02 8.329056510989899312e-04 1.170518360193745005e-03 1.875600593283044404e+01 2.015450559097927474e+00
3.272000000000000455e+02 8.815825150342100538e-04 1.131292973943909784e-03 1.877134199655311875e+01 2.015433149707601679e+00
3.273000000000000114e+02 9.284289962039676478e-04 1.090054794036297240e-03 1.878667806027579346e+01 2.015415787837954831e+00
3.274000000000000341e+02 9.733624144027899381e-04 1.046888565461048803e-03 1.880201412399846461e+01 2.015398473342019603e+00
3.275000000000000000e+02 1.016303985595616056e-03 1.001882404775740866e-03 1.881735018772114287e+01 2.015381206073389553e+00
3.276000000000000227e+02 1.057178958258802150e-03 9.551276220909723277e-04 1.883268625144381403e+01 2.015363985886246212e+00
3.277000000000000455e+02 1.095916741634372785e-03 9.067185375964667343e-04 1.884802231516648874e+01 2.015346812635403051e+00
3.278000000000000114e+02 1.132451025680705206e-03 8.567522929913708694e-04 1.886335837888916345e+01 2.015329686176234425e+00
3.279000000000000341e+02 1.166719892519514114e-03 8.053286581945818569e-04 1.887869444261183816e+01 2.015312606364710657e+00
3.280000000000000000e+02 1.198665919197423489e-03 7.525498337153321577e-04 1.889403050633451286e+01 2.015295573057377609e+00
3.281000000000000227e+02 1.228236271594378018e-03 6.985202490732274295e-04 1.890936657005718402e+01 2.015278586111413528e+00
3.282000000000000455e+02 1.255382789332135009e-03 6.433463576629706816e-04 1.892470263377985873e+01 2.015261645384498479e+00
3.283000000000000114e+02 1.280062061550367447e-03 5.871364284627109869e-04 1.894003869750253344e+01 2.015244750734951573e+00
3.284000000000000341e+02 1.302235493437550913e-03 5.300003349927279823e-04 1.895537476122520815e+01 2.015227902021665241e+00
3.285000000000000000e+02 1.321869363421632670e-03 4.720493419313980649e-04 1.897071082494788286e+01 2.015211099104067038e+00
3.286000000000000227e+02 1.338934870941696107e-03 4.133958898016302673e-04 1.898604688867055756e+01 2.015194341842187598e+00
3.287000000000000455e+02 1.353408174743054400e-03 3.541533781414400988e-04 1.900138295239323227e+01 2.015177630096612660e+00
3.288000000000000114e+02 1.365270421652749200e-03 2.944359475738108213e-04 1.901671901611590343e+01 2.015160963728499954e+00
3.289000000000000341e+02 1.374507765813677302e-03 2.343582611935475794e-04 1.903205507983857814e+01 2.015144342599551219e+00
3.290000000000000000e+02 1.381111378372001887e-03 1.740352856856058515e-04 1.904739114356125285e+01 2.015127766572068602e+00
3.291000000000000227e+02 1.385077447630486897e-03 1.135820725920727180e-04 1.906272720728392756e+01 2.015111235508865395e+00
3.292000000000000455e+02 1.386407169700300777e-03 5.311354014032303053e-05 1.907806327100660226e+01 2.015094749273336650e+00
3.293000000000000114e+02 1.385106729698579219e-03 -7.255743955932466530e-06 1.909339933472927342e+01 2.015078307729435192e+00
3.294000000000000341e+02 1.381187273560307736e-03 -6.741177831399571365e-05 1.910873539845194813e+01 2.015061910741639650e+00
3.295000000000000000e+02 1.374664870547712093e-03 -1.272413419151306453e-04 1.912407146217462284e+01 2.015045558174988649e+00
3.296000000000000227e+02 1.365560466559209273e-03 -1.866322059518758314e-04 1.913940752589729755e+01 2.015029249895084806e+00
3.297000000000000455e+02 1.353899828357338440e-03 -2.454733430974239653e-04 1.915474358961997225e+01 2.015012985768064979e+00
3.298000000000000114e+02 1.339713478849902627e-03 -3.036551338081037088e-04 1.917007965334264696e+01 2.014996765660562517e+00
3.299000000000000341e+02 1.323036623578206740e-03 -3.610695692783389820e-04 1.918541571706531812e+01 2.014980589439793857e+00
3.300000000000000000e+02 1.303909068578983435e-03 -4.176104506754178369e-04 1.920075178078799283e+01 2.014964456973544316e+00
3.301000000000000227e+02 1.282375129805156952e-03 -4.731735842876339730e-04 1.921608784451066754e+01 2.014948368130040190e+00
3.302000000000000455e+02 1.258483534304617821e-03 -5.276569722314699640e-04 1.923142390823334225e+01 2.014932322778103746e+00
3.303000000000000114e+02 1.232287313370705566e-03 -5.809609983696792943e-04 1.924675997195601695e+01 2.014916320787078163e+00
3.304000000000000341e+02 1.203843687894683070e-03 -6.329886091050362842e-04 1.926209603567868811e+01 2.014900362026819547e+00
3.305000000000000000e+02 1.173213946161328096e-03 -6.836454887240799548e-04 1.927743209940136637e+01 2.014884446367700033e+00
3.306000000000000227e+02 1.140463314345635222e-03 -7.328402289760593694e-04 1.929276816312403753e+01 2.014868573680644648e+00
3.307000000000000455e+02 1.105660819978984731e-03 -7.804844925863764363e-04 1.930810422684671224e+01 2.014852743837068694e+00
3.308000000000000114e+02 1.068879148666727159e-03 -8.264931704131505807e-04 1.932344029056938695e+01 2.014836956708911941e+00
3.309000000000000341e+02 1.030194494351567612e-03 -8.707845319718288818e-04 1.933877635429206165e+01 2.014821212168641740e+00
3.310000000000000000e+02 9.896864034262145646e-04 -9.132803690637001032e-04 1.935411241801473636e+01 2.014805510089217044e+00
3.311000000000000227e+02 9.474376130125554060e-04 -9.539061322591835560e-04 1.936944848173740752e+01 2.014789850344106181e+00
3.312000000000000455e+02 9.035338837313701844e-04 -9.925910600017779847e-04 1.938478454546008578e+01 2.014774232807308607e+00
3.313000000000000114e+02 8.580638272984130984e-04 -1.029268300111094896e-03 1.940012060918275694e+01 2.014758657353318050e+00
3.314000000000000341e+02 8.111187292903882743e-04 -1.063875023481669884e-03 1.941545667290543165e+01 2.014743123857106522e+00
3.315000000000000000e+02 7.627923674316280760e-04 -1.096352529786497748e-03 1.943079273662810635e+01 2.014727632194180273e+00
3.316000000000000227e+02 7.131808257618539679e-04 -1.126646345012382189e-03 1.944612880035078106e+01 2.014712182240546490e+00
3.317000000000000455e+02 6.623823050488787233e-04 -1.154706310669331108e-03 1.946146486407345222e+01 2.014696773872662661e+00
3.318000000000000114e+02 6.104969298191619638e-04 -1.180486664531710814e-03 1.947680092779612693e+01 2.014681406967529842e+00
3.319000000000000341e+02 5.576265523820116360e-04 -1.203946112787663333e-03 1.949213699151880164e+01 2.014666081402628262e+00
3.320000000000000000e+02 5.038745542284971558e-04 -1.225047893486848468e-03 1.950747305524147635e+01 2.014650797055886233e+00
3.321000000000000227e+02 4.493456451907297013e-04 -1.243759831196506686e-03 1.952280911896415105e+01 2.014635553805791179e+00
3.322000000000000455e+02 3.941456607478112167e-04 -1.260054382790574664e-03 1.953814518268682221e+01 2.014620351531276388e+00
3.323000000000000114e+02 3.383813578700990720e-04 -1.273908674314362622e-03 1.955348124640950047e+01 2.014605190111728117e+00
3.324000000000000341e+02 2.821602097918701779e-04 -1.285304528885329546e-03 1.956881731013217163e+01 2.014590069427063312e+00
3.325000000000000000e+02 2.255902001053466943e-04 -1.294228485605251455e-03 1.958415337385484634e+01 2.014574989357695856e+00
3.326000000000000227e+02 1.687796165683776303e-04 -1.300671809479285674e-03 1.959948943757752104e+01 2.014559949784422876e+00
3.327000000000000455e+02 1.118368450163153752e-04 -1.304630492351491373e-03 1.961482550130019575e+01 2.014544950588593952e+00
3.328000000000000114e+02 5.487016376951341421e-05 -1.306105244885404819e-03 1.963016156502287046e+01 2.014529991652022733e+00
3.329000000000000341e+02 -2.012461077439893378e-06 -1.305101479634556815e-03 1.964549762874554162e+01 2.014515072856970068e+00
3.330000000000000000e+02 -5.870357909864805309e-05 -1.301629285263492843e-03 1.966083369246821988e+01 2.014500194086174201e+00
3.331000000000000227e+02 -1.150964573315494993e-04 -1.295703391998810627e-03 1.967616975619089104e+01 2.014485355222850771e+00
3.332000000000000455e+02 -1.710852800467183921e-04 -1.287343128403008966e-03 1.969150581991356574e+01 2.014470556150657732e+00
3.333000000000000114e+02 -2.265653461202171194e-04 -1.276572369582949437e-03 1.970684188363624045e+01 2.014455796753718886e+00
3.334000000000000341e+02 -2.814332636440869634e-04 -1.263419476958684571e-03 1.972217794735891516e+01 2.014441076916638984e+00
3.335000000000000000e+02 -3.355871414139564835e-04 -1.247917229734381989e-03 1.973751401108158987e+01 2.014426396524458429e+00
3.336000000000000227e+02 -3.889267769426735504e-04 -1.230102748229509879e-03 1.975285007480426103e+01 2.014411755462683917e+00
3.337000000000000455e+02 -4.413538406547812070e-04 -1.210017409240894725e-03 1.976818613852693574e+01 2.014397153617286218e+00
3.338000000000000114e+02 -4.927720559253642111e-04 -1.187706753623813272e-03 1.978352220224961044e+01 2.014382590874654877e+00
3.339000000000000341e+02 -5.430873746370125333e-04 -1.163220386291634063e-03 1.979885826597228515e+01 2.014368067121653283e+00
3.340000000000000000e+02 -5.922081479357528327e-04 -1.136611868848970896e-03 1.981419432969495631e+01 2.014353582245575591e+00
3.341000000000000227e+02 -6.400452918799450202e-04 -1.107938605086289602e-03 1.982953039341763457e+01 2.014339136134214225e+00
3.342000000000000455e+02 -6.865124476841165738e-04 -1.077261719575389005e-03 1.984486645714030573e+01 2.014324728675723986e+00
3.343000000000000114e+02 -7.315261362725985952e-04 -1.044645929619924954e-03 1.986020252086298044e+01 2.014310359758766822e+00
3.344000000000000341e+02 -7.750059068693600402e-04 -1.010159410823924849e-03 1.987553858458565514e+01 2.014296029272407917e+00
3.345000000000000000e+02 -8.168744793612970614e-04 -9.738736565551005340e-04 1.989087464830832985e+01 2.014281737106167647e+00
3.346000000000000227e+02 -8.570578801873788644e-04 -9.358633315888197643e-04 1.990621071203100456e+01 2.014267483149989602e+00
3.347000000000000455e+02 -8.954855715161869241e-04 -8.962061202287901172e-04 1.992154677575367572e+01 2.014253267294278338e+00
3.348000000000000114e+02 -9.320905734904678984e-04 -8.549825692113797527e-04 1.993688283947635043e+01 2.014239089429820329e+00
3.349000000000000341e+02 -9.668095793296626987e-04 -8.122759257068669532e-04 1.995221890319902514e+01 2.014224949447890989e+00
3.350000000000000000e+02 -9.995830630956286170e-04 -7.681719707420750498e-04 1.996755496692169984e+01 2.014210847240152980e+00
3.351000000000000227e+02 -1.030355379942751249e-03 -7.227588483739204794e-04 1.998289103064437455e+01 2.014196782698705057e+00
3.352000000000000455e+02 -1.059074858685950813e-03 -6.761268909518074318e-04 1.999822709436704571e+01 2.014182755716074080e+00
3.353000000000000114e+02 -1.085693886538077529e-03 -6.283684408131275621e-04 2.001356315808972397e+01 2.014168766185219894e+00
3.354000000000000341e+02 -1.110168985881046424e-03 -5.795776687602514519e-04 2.002889922181239868e+01 2.014154813999502025e+00
3.355000000000000000e+02 -1.132460882951962259e-03 -5.298503896748638867e-04 2.004423528553506983e+01 2.014140899052713873e+00
3.356000000000000227e+02 -1.152534568341285473e-03 -4.792838756268858304e-04 2.005957134925774454e+01 2.014127021239062731e+00
3.357000000000000455e+02 -1.170359349214413836e-03 -4.279766668411967329e-04 2.007490741298041570e+01 2.014113180453155127e+00
3.358000000000000114e+02 -1.185908893186547134e-03 -3.760283808869379686e-04 2.009024347670309041e+01 2.014099376590036794e+00
3.359000000000000341e+02 -1.199161263793919888e-03 -3.235395204561669538e-04 2.010557954042576867e+01 2.014085609545154920e+00
3.360000000000000000e+02 -1.210098947522927687e-03 -2.706112801016652522e-04 2.012091560414843983e+01 2.014071879214358152e+00
3.361000000000000227e+02 -1.218708872373572673e-03 -2.173453523019219021e-04 2.013625166787111453e+01 2.014058185493897479e+00
3.362000000000000455e+02 -1.224982417949529263e-03 -1.638437332241639982e-04 2.015158773159378924e+01 2.014044528280486634e+00
3.363000000000000114e+02 -1.228915417084816683e-03 -1.102085285533727674e-04 2.016692379531646040e+01 2.014030907471161758e+00
3.364000000000000341e+02 -1.230508149030524849e-03 -5.654175975502543923e-05 2.018225985903913866e+01 2.014017322963378209e+00
3.365000000000000000e+02 -1.229765324243703353e-03 -2.945171137571289838e-06 2.019759592276181337e+01 2.014003774655069634e+00
3.366000000000000227e+02 -1.226696060834072148e-03 5.047996192372677753e-05 2.021293198648448453e+01 2.013990262444479651e+00
3.367000000000000455e+02 -1.221313852740893652e-03 1.036330232408085717e-04 2.022826805020715923e+01 2.013976786230271543e+00
3.368000000000000114e+02 -1.213636529728137582e-03 1.564142441907102519e-04 2.024360411392983039e+01 2.013963345911547798e+00
3.369000000000000341e+02 -1.203686209299584860e-03 2.087248898659217289e-04 2.025894017765250865e+01 2.013949941387750631e+00
3.370000000000000000e+02 -1.191489240653023120e-03 2.604674426521706807e-04 2.027427624137518336e+01 2.013936572558720606e+00
3.371000000000000227e+02 -1.177076140804684959e-03 3.115457828950345402e-04 2.028961230509785452e+01 2.013923239324732606e+00
3.372000000000000455e+02 -1.160481523031561086e-03 3.618653663216899472e-04 2.030494836882052923e+01 2.013909941586407903e+00
3.373000000000000114e+02 -1.141744017792364679e-03 4.113333978938941028e-04 2.032028443254320749e+01 2.013896679244751464e+00
3.374000000000000341e+02 -1.120906186301145156e-03 4.598590017734736912e-04 2.033562049626587864e+01 2.013883452201202573e+00
3.375000000000000000e+02 -1.098014426942646622e-03 5.073533870920371273e-04 2.035095655998855335e+01 2.013870260357547348e+00
3.376000000000000227e+02 -1.073118874728906571e-03 5.537300092247391357e-04 2.036629262371122806e+01 2.013857103615913857e+00
3.377000000000000455e+02 -1.046273294011718308e-03 5.989047262768853498e-04 2.038162868743389922e+01 2.013843981878901790e+00
3.378000000000000114e+02 -1.017534964675674038e-03 6.427959505039799277e-04 2.039696475115657393e+01 2.013830895049430580e+00
3.379000000000000341e+02 -9.869645620489064450e-04 6.853247943938080722e-04 2.041230081487924863e+01 2.013817843030792254e+00
3.380000000000000000e+02 -9.546260307803572983e-04 7.264152111527185773e-04 2.042763687860192334e+01 2.013804825726694059e+00
3.381000000000000227e+02 -9.205864529411911029e-04 7.659941293478248620e-04 2.044297294232459805e+01 2.013791843041182972e+00
3.382000000000000455e+02 -8.849159106205784072e-04 8.039915814694391068e-04 2.045830900604726921e+01 2.013778894878671899e+00
3.383000000000000114e+02 -8.476873432930844606e-04 8.403408261910089118e-04 2.047364506976994392e+01 2.013765981143985861e+00
3.384000000000000341e+02 -8.089764002457292338e-04 8.749784641146547996e-04 2.048898113349262218e+01 2.013753101742279839e+00
3.385000000000000000e+02 -7.688612883605306812e-04 9.078445468059569493e-04 2.050431719721529333e+01 2.013740256579100940e+00
3.386000000000000227e+02 -7.274226155554512586e-04 9.388826789325119227e-04 2.051965326093796804e+01 2.013727445560342222e+00
3.387000000000000455e+02 -6.847432301957637364e-04 9.680401133362225496e-04 2.053498932466064275e+01 2.013714668592281321e+00
3.388000000000000114e+02 -6.409080567919517128e-04 9.952678388826545139e-04 2.055032538838331391e+01 2.013701925581514729e+00
3.389000000000000341e+02 -5.960039283086877382e-04 1.020520660944222984e-03 2.056566145210599217e+01 2.013689216435075480e+00
3.390000000000000000e+02 -5.501194154130678322e-04 1.043757274390288243e-03 2.058099751582866332e+01 2.013676541060294589e+00
3.391000000000000227e+02 -5.033446529955064872e-04 1.064940328969353391e-03 2.059633357955133803e+01 2.013663899364849463e+00
3.392000000000000455e+02 -4.557711643015811809e-04 1.084036486985747545e-03 2.061166964327401274e+01 2.013651291256864706e+00
3.393000000000000114e+02 -4.074916830146105870e-04 1.101016473186451844e-03 2.062700570699668390e+01 2.013638716644722493e+00
3.394000000000000341e+02 -3.585999736339804322e-04 1.115855116789201589e-03 2.064234177071936216e+01 2.013626175437162935e+00
3.395000000000000000e+02 -3.091906504939657529e-04 1.128531385598964326e-03 2.065767783444203687e+01 2.013613667543374230e+00
3.396000000000000227e+02 -2.593589957708230089e-04 1.139028412173131609e-03 2.067301389816470802e+01 2.013601192872794599e+00
3.397000000000000455e+02 -2.092007768263089162e-04 1.147333512013409915e-03 2.068834996188738273e+01 2.013588751335251725e+00
3.398000000000000114e+02 -1.588120632349736641e-04 1.153438193775262015e-03 2.070368602561005744e+01 2.013576342840913469e+00
3.399000000000000341e+02 -1.082890438439783402e-04 1.157338161502416418e-03 2.071902208933273215e+01 2.013563967300298518e+00
3.400000000000000000e+02 -5.772784421052982914e-05 1.159033308908715733e-03 2.073435815305540686e+01 2.013551624624266623e+00
3.401000000000000227e+02 -7.224344762436535343e-06 1.158527705743614281e-03 2.074969421677807802e+01 2.013539314724021256e+00
3.402000000000000455e+02 4.312599997668339213e-05 1.155829576294466286e-03 2.076503028050075272e+01 2.013527037511098960e+00
3.403000000000000114e+02 9.322834075889551591e-05 1.150951270091043165e-03 2.078036634422342743e+01 2.013514792897388439e+00
3.404000000000000341e+02 1.429886112442694808e-04 1.143909224894478069e-03 2.079570240794609859e+01 2.013502580795120789e+00
3.405000000000000000e+02 1.923137035645366001e-04 1.134723922065782693e-03 2.081103847166877685e+01 2.013490401116848627e+00
3.406000000000000227e+02 2.411116414911909937e-04 1.123419834423396982e-03 2.082637453539145156e+01 2.013478253775462967e+00
3.407000000000000455e+02 2.892917508889281900e-04 1.110025366714149008e-03 2.084171059911412272e+01 2.013466138684194551e+00
3.408000000000000114e+02 3.367648271401756099e-04 1.094572788833580524e-03 2.085704666283679742e+01 2.013454055756607630e+00
3.409000000000000341e+02 3.834432992333803377e-04 1.077098161947261665e-03 2.087238272655947569e+01 2.013442004906605298e+00
3.410000000000000000e+02 4.292413902161409402e-04 1.057641257675542585e-03 2.088771879028214684e+01 2.013429986048394404e+00
3.411000000000000227e+02 4.740752737201352793e-04 1.036245470518064272e-03 2.090305485400482155e+01 2.013417999096537958e+00
3.412000000000000455e+02 5.178632262755721982e-04 1.012957723706498251e-03 2.091839091772749271e+01 2.013406043965901393e+00
3.413000000000000114e+02 5.605257751397256039e-04 9.878283686846700898e-04 2.093372698145016741e+01 2.013394120571699197e+00
3.414000000000000341e+02 6.019858413747260521e-04 9.609110784286515423e-04 2.094906304517284568e+01 2.013382228829467824e+00
3.415000000000000000e+02 6.421688779196364381e-04 9.322627348280306718e-04 2.096439910889551683e+01 2.013370368655045262e+00
3.416000000000000227e+02 6.810030024109942678e-04 9.019433103621107882e-04 2.097973517261819154e+01 2.013358539964604343e+00
3.417000000000000455e+02 7.184191245187838276e-04 8.700157443136705094e-04 2.099507123634086625e+01 2.013346742674655410e+00
3.418000000000000114e+02 7.543510675736389602e-04 8.365458137724207134e-04 2.101040730006353741e+01 2.013334976701991241e+00
3.419000000000000341e+02 7.887356842746068557e-04 8.016019996905382342e-04 2.102574336378621567e+01 2.013323241963741239e+00
3.420000000000000000e+02 8.215129662776153672e-04 7.652553482591248303e-04 2.104107942750889038e+01 2.013311538377385190e+00
3.421000000000000227e+02 8.526261474769468787e-04 7.275793278847189497e-04 2.105641549123156153e+01 2.013299865860641358e+00
3.422000000000000455e+02 8.820218008058265755e-04 6.886496820504605428e-04 2.107175155495423624e+01 2.013288224331612586e+00
3.423000000000000114e+02 9.096499283930430026e-04 6.485442783543945771e-04 2.108708761867690740e+01 2.013276613708670393e+00
3.424000000000000341e+02 9.354640449279067729e-04 6.073429540238245395e-04 2.110242368239958211e+01 2.013265033910519364e+00
3.425000000000000000e+02 9.594212540973306481e-04 5.651273582090377478e-04 2.111775974612226037e+01 2.013253484856162956e+00
3.426000000000000227e+02 9.814823179733545618e-04 5.219807913668661481e-04 2.113309580984493152e+01 2.013241966464930144e+00
3.427000000000000455e+02 1.001611719243385894e-03 4.779880420467842858e-04 2.114843187356760623e+01 2.013230478656406142e+00
3.428000000000000114e+02 1.019777716188036967e-03 4.332352213979630273e-04 2.116376793729028094e+01 2.013219021350566518e+00
3.429000000000000341e+02 1.035952390327531504e-03 3.878095957180502200e-04 2.117910400101295210e+01 2.013207594467620876e+00
3.430000000000000000e+02 1.050111686669582146e-03 3.417994173668522317e-04 2.119444006473563036e+01 2.013196197928099007e+00
3.431000000000000227e+02 1.062235446507651731e-03 2.952937543714517733e-04 2.120977612845830507e+01 2.013184831652849560e+00
3.432000000000000455e+02 1.072307432731938598e-03 2.483823190486498665e-04 2.122511219218097622e+01 2.013173495563022719e+00
3.433000000000000114e+02 1.080315347629425340e-03 2.011552959735947346e-04 2.124044825590365093e+01 2.013162189580012917e+00
3.434000000000000341e+02 1.086250843164999385e-03 1.537031696218892768e-04 2.125578431962632209e+01 2.013150913625612493e+00
3.435000000000000000e+02 1.090109523747873977e-03 1.061165520127961353e-04 2.127112038334900035e+01 2.013139667621810514e+00
3.436000000000000227e+02 1.091890941503918105e-03 5.848601068042571643e-05 2.128645644707167506e+01 2.013128451490948212e+00
3.437000000000000455e+02 1.091598584086949644e-03 1.090189729670178724e-05 2.130179251079434621e+01 2.013117265155661251e+00
3.438000000000000114e+02 1.089239855076798739e-03 -3.654582273036129265e-05 2.131712857451702092e+01 2.013106108538845085e+00
3.439000000000000341e+02 1.084826047026238261e-03 -8.376773936457694060e-05 2.133246463823969918e+01 2.013094981563705144e+00
3.440000000000000000e+02 1.078372307231173412e-03 -1.306751654390877408e-04 2.134780070196237034e+01 2.013083884153780367e+00
3.441000000000000227e+02 1.069897596314057153e-03 -1.771803022316108397e-04 2.136313676568504505e+01 2.013072816232805540e+00
3.442000000000000455e+02 1.059424639721713536e-03 -2.231964028107046277e-04 2.137847282940771976e+01 2.013061777724893808e+00
3.443000000000000114e+02 1.046979872253419631e-03 -2.686379328501260939e-04 2.139380889313039091e+01 2.013050768554391912e+00
3.444000000000000341e+02 1.032593375747282950e-03 -3.134207286161777724e-04 2.140914495685306562e+01 2.013039788645958783e+00
3.445000000000000000e+02 1.016298810064989594e-03 -3.574621518372107874e-04 2.142448102057574033e+01 2.013028837924514924e+00
3.446000000000000227e+02 9.981333375287003082e-04 -4.006812411728369176e-04 2.143981708429841504e+01 2.013017916315291700e+00
3.447000000000000455e+02 9.781375409737399964e-04 -4.429988600072083541e-04 2.145515314802108975e+01 2.013007023743778046e+00
3.448000000000000114e+02 9.563553355942992990e-04 -4.843378402980572594e-04 2.147048921174376090e+01 2.012996160135768875e+00
3.449000000000000341e+02 9.328338747690599142e-04 -5.246231222230316035e-04 2.148582527546643561e+01 2.012985325417317561e+00
3.450000000000000000e+02 9.076234500649585889e-04 -5.637818893716542998e-04 2.150116133918911387e+01 2.012974519514756810e+00
3.451000000000000227e+02 8.807773856282621926e-04 -6.017436992424964395e-04 2.151649740291178503e+01 2.012963742354717755e+00
3.452000000000000455e+02 8.523519271805534694e-04 -6.384406088134188337e-04 2.153183346663445974e+01 2.012952993864099760e+00
3.453000000000000114e+02 8.224061258487325035e-04 -6.738072949632927314e-04 2.154716953035713445e+01 2.012942273970045992e+00
3.454000000000000341e+02 7.910017170652108636e-04 -7.077811695347153596e-04 2.156250559407980560e+01 2.012931582600034464e+00
3.455000000000000000e+02 7.582029947844020181e-04 -7.403024888365574699e-04 2.157784165780248387e+01 2.012920919681758569e+00
3.456000000000000227e+02 7.240766812692644560e-04 -7.713144573983719398e-04 2.159317772152515502e+01 2.012910285143215017e+00
3.457000000000000455e+02 6.886917927085410172e-04 -8.007633257982797563e-04 2.160851378524782973e+01 2.012899678912673629e+00
3.458000000000000114e+02 6.521195009339123471e-04 -8.285984823990758148e-04 2.162384984897050444e+01 2.012889100918651142e+00
3.459000000000000341e+02 6.144329915107934331e-04 -8.547725388390331339e-04 2.163918591269317560e+01 2.012878551089959167e+00
3.460000000000000000e+02 5.757073184843513681e-04 -8.792414091355093327e-04 2.165452197641585386e+01 2.012868029355664667e+00
3.461000000000000227e+02 5.360192560664652243e-04 -9.019643822735870248e-04 2.166985804013852857e+01 2.012857535645073970e+00
3.462000000000000455e+02 4.954471475544933515e-04 -9.229041881627604365e-04 2.168519410386119972e+01 2.012847069887825580e+00
3.463000000000000114e+02 4.540707517777396100e-04 -9.420270568594791595e-04 2.170053016758387443e+01 2.012836632013769389e+00
3.464000000000000341e+02 4.119710873696442511e-04 -9.593027709652299012e-04 2.171586623130654914e+01 2.012826221953018635e+00
3.465000000000000000e+02 3.692302751688217159e-04 -9.747047111233182824e-04 2.173120229502922385e+01 2.012815839635991200e+00
3.466000000000000227e+02 3.259313790527982170e-04 -9.882098945516099627e-04 2.174653835875189856e+01 2.012805484993310134e+00
3.467000000000000455e+02 2.821582455114290760e-04 -9.997990065603013475e-04 2.176187442247457327e+01 2.012795157955882708e+00
3.468000000000000114e+02 2.379953422681510371e-04 -1.009456425019197509e-03 2.177721048619724442e+01 2.012784858454922166e+00
3.469000000000000341e+02 1.935275962571958582e-04 -1.017170237750662874e-03 2.179254654991991913e+01 2.012774586421796297e+00
3.470000000000000000e+02 1.488402312666918775e-04 -1.022932252839004992e-03 2.180788261364259029e+01 2.012764341788231715e+00
3.471000000000000227e+02 1.040186055552530015e-04 -1.026738001860347076e-03 2.182321867736526855e+01 2.012754124486169527e+00
3.472000000000000455e+02 5.914804975042795623e-05 -1.028586736049593624e-03 2.183855474108794326e+01 2.012743934447775107e+00
3.473000000000000114e+02 1.431370533476514936e-05 -1.028481415436017111e-03 2.185389080481061441e+01 2.012733771605513589e+00
3.474000000000000341e+02 -3.039963597677085454e-05 -1.026428690990285626e-03 2.186922686853328912e+01 2.012723635892105012e+00
3.475000000000000000e+02 -7.490769166610422602e-05 -1.022438879840550973e-03 2.188456293225596738e+01 2.012713527240467037e+00
3.476000000000000227e+02 -1.191268463510217478e-04 -1.016525933627139035e-03 2.189989899597863854e+01 2.012703445583842843e+00
3.477000000000000455e+02 -1.629743079386648038e-04 -1.008707400078200350e-03 2.191523505970131325e+01 2.012693390855668785e+00
3.478000000000000114e+02 -2.063682617044059354e-04 -9.990043779021565672e-04 2.193057112342398796e+01 2.012683362989625913e+00
3.479000000000000341e+02 -2.492280220108949985e-04 -9.874414651034999109e-04 2.194590718714665911e+01 2.012673361919719017e+00
3.480000000000000000e+02 -2.914741813874789384e-04 -9.740467008424853962e-04 2.196124325086933737e+01 2.012663387580098551e+00
3.481000000000000227e+02 -3.330287566970672260e-04 -9.588515009694686389e-04 2.197657931459200853e+01 2.012653439905220942e+00
3.482000000000000455e+02 -3.738153321223017722e-04 -9.418905873771017331e-04 2.199191537831468324e+01 2.012643518829781097e+00
3.483000000000000114e+02 -4.137591987116623934e-04 -9.232019113248685549e-04 2.200725144203735795e+01 2.012633624288704848e+00
3.484000000000000341e+02 -4.527874902319284703e-04 -9.028265709003778809e-04 2.202258750576002910e+01 2.012623756217179150e+00
3.485000000000000000e+02 -4.908293150821177583e-04 -8.808087227940279316e-04 2.203792356948270381e+01 2.012613914550609895e+00
3.486000000000000227e+02 -5.278158840323724258e-04 -8.571954885720008306e-04 2.205325963320538207e+01 2.012604099224659659e+00
3.487000000000000455e+02 -5.636806335589479230e-04 -8.320368556438943611e-04 2.206859569692805323e+01 2.012594310175225498e+00
3.488000000000000114e+02 -5.983593445571974657e-04 -8.053855731298792094e-04 2.208393176065072794e+01 2.012584547338442498e+00
3.489000000000000341e+02 -6.317902562220970540e-04 -7.772970428411287921e-04 2.209926782437340265e+01 2.012574810650696211e+00
3.490000000000000000e+02 -6.639141748972016881e-04 -7.478292055968435714e-04 2.211460388809607380e+01 2.012565100048564037e+00
3.491000000000000227e+02 -6.946745777023433707e-04 -7.170424231076492688e-04 2.212993995181875206e+01 2.012555415468937792e+00
3.492000000000000455e+02 -7.240177107607269433e-04 -6.849993556645795397e-04 2.214527601554142322e+01 2.012545756848887368e+00
3.493000000000000114e+02 -7.518926818579513846e-04 -6.517648358785501760e-04 2.216061207926409793e+01 2.012536124125706927e+00
3.494000000000000341e+02 -7.782515473749422336e-04 -6.174057387226268134e-04 2.217594814298677264e+01 2.012526517236986390e+00
3.495000000000000000e+02 -8.030493933499243710e-04 -5.819908481357637716e-04 2.219128420670944379e+01 2.012516936120475997e+00
3.496000000000000227e+02 -8.262444105347391916e-04 -5.455907204512715431e-04 2.220662027043212206e+01 2.012507380714204874e+00
3.497000000000000455e+02 -8.477979633233030318e-04 -5.082775449200611266e-04 2.222195633415479676e+01 2.012497850956421974e+00
3.498000000000000114e+02 -8.676746524422650642e-04 -4.701250016015682729e-04 2.223729239787746792e+01 2.012488346785582305e+00
3.499000000000000341e+02 -8.858423713050011432e-04 -4.312081169007249220e-04 2.225262846160014263e+01 2.012478868140414434e+00
3.500000000000000000e+02 -9.022723559440481858e-04 -3.916031170322536504e-04 2.226796452532282089e+01 2.012469414959851211e+00
3.501000000000000227e+02 -9.169392284477891931e-04 -3.513872796962717740e-04 2.228330058904549205e+01 2.012459987183029320e+00
3.502000000000000455e+02 -9.298210338410966462e-04 -3.106387842527613815e-04 2.229863665276816675e+01 2.012450584749335025e+00
3.503000000000000114e+02 -9.408992703616706919e-04 -2.694365606827123488e-04 2.231397271649083791e+01 2.012441207598398396e+00
3.504000000000000341e+02 -9.501589130961437179e-04 -2.278601376267982536e-04 2.232930878021351262e+01 2.012431855670042680e+00
3.505000000000000000e+02 -9.575884309538638429e-04 -1.859894897919355363e-04 2.234464484393618733e+01 2.012422528904323382e+00
3.506000000000000227e+02 -9.631797969673189502e-04 -1.439048850168522396e-04 2.235998090765886204e+01 2.012413227241511837e+00
3.507000000000000455e+02 -9.669284919225231518e-04 -1.016867312878392459e-04 2.237531697138153675e+01 2.012403950622128956e+00
3.508000000000000114e+02 -9.688335013340432884e-04 -5.941542399382882222e-05 2.239065303510421145e+01 2.012394698986883945e+00
3.509000000000000341e+02 -9.688973057923988118e-04 -1.717119371017298559e-05 2.240598909882688261e+01 2.012385472276728038e+00
3.510000000000000000e+02 -9.671258647244281243e-04 2.496604520311622148e-05 2.242132516254955732e+01 2.012376270432805203e+00
3.511000000000000227e+02 -9.635285936183701251e-04 6.691684490417289179e-05 2.243666122627223558e+01 2.012367093396504103e+00
3.512000000000000455e+02 -9.581183347792536801e-04 1.086023729921073352e-04 2.245199728999490674e+01 2.012357941109439885e+00
3.513000000000000114e+02 -9.509113216905920552e-04 1.499445597728172642e-04 2.246733335371758145e+01 2.012348813513406220e+00
3.514000000000000341e+02 -9.419271370714154797e-04 1.908662435935902166e-04 2.248266941744025260e+01 2.012339710550432592e+00
3.515000000000000000e+02 -9.311886647289108069e-04 2.312913139784957147e-04 2.249800548116292731e+01 2.012330632162762090e+00
3.516000000000000227e+02 -9.187220353178922371e-04 2.711448523000159548e-04 2.251334154488560557e+01 2.012321578292856294e+00
3.517000000000000455e+02 -9.045565661307102814e-04 3.103532697290386122e-04 2.252867760860827673e+01 2.012312548883397056e+00
3.518000000000000114e+02 -8.887246950504840972e-04 3.488444422109800288e-04 2.254401367233095144e+01 2.012303543877242529e+00
3.519000000000000341e+02 -8.712619088127300602e-04 3.865478422217642242e-04 2.255934973605362615e+01 2.012294563217501775e+00
3.520000000000000000e+02 -8.522066657296682160e-04 4.233946670655258692e-04 2.257468579977629730e+01 2.012285606847483255e+00
3.521000000000000227e+02 -8.316003130417812380e-04 4.593179634816317645e-04 2.259002186349897556e+01 2.012276674710694824e+00
3.522000000000000455e+02 -8.094869990713765128e-04 4.942527483379168451e-04 2.260535792722165027e+01 2.012267766750856612e+00
3.523000000000000114e+02 -7.859135803609197581e-04 5.281361251941241782e-04 2.262069399094432143e+01 2.012258882911916569e+00
3.524000000000000341e+02 -7.609295239894041992e-04 5.609073965283497892e-04 2.263603005466699614e+01 2.012250023137998944e+00
3.525000000000000000e+02 -7.345868052670051669e-04 5.925081714287645752e-04 2.265136611838966729e+01 2.012241187373460694e+00
3.526000000000000227e+02 -7.069398010173670891e-04 6.228824685608708254e-04 2.266670218211234555e+01 2.012232375562854170e+00
3.527000000000000455e+02 -6.780451786643037874e-04 6.519768142317112092e-04 2.268203824583502026e+01 2.012223587650917800e+00
3.528000000000000114e+02 -6.479617813463193089e-04 6.797403353808411210e-04 2.269737430955769142e+01 2.012214823582640921e+00
3.529000000000000341e+02 -6.167505092904097602e-04 7.061248473390205945e-04 2.271271037328036613e+01 2.012206083303159865e+00
3.530000000000000000e+02 -5.844741976813483701e-04 7.310849362058158968e-04 2.272804643700304084e+01 2.012197366757873862e+00
3.531000000000000227e+02 -5.511974912699650446e-04 7.545780357073551478e-04 2.274338250072571199e+01 2.012188673892314927e+00
3.532000000000000455e+02 -5.169867159683740922e-04 7.765644984076725422e-04 2.275871856444839025e+01 2.012180004652287746e+00
3.533000000000000114e+02 -4.819097476851474482e-04 7.970076611566187866e-04 2.277405462817106496e+01 2.012171358983752434e+00
3.534000000000000341e+02 -4.460358786584798043e-04 8.158739046700401064e-04 2.278939069189373612e+01 2.012162736832873833e+00
3.535000000000000000e+02 -4.094356815479902306e-04 8.331327071484957844e-04 2.280472675561641083e+01 2.012154138146018845e+00
3.536000000000000227e+02 -3.721808715507494351e-04 8.487566918525025778e-04 2.282006281933908198e+01 2.012145562869771531e+00
3.537000000000000455e+02 -3.343441668085888425e-04 8.627216685646941618e-04 2.283539888306176024e+01 2.012137010950854510e+00
3.538000000000000114e+02 -2.959991473769517031e-04 8.750066688797931373e-04 2.285073494678443495e+01 2.012128482336285273e+00
3.539000000000000341e+02 -2.572201130273031816e-04 8.855939752767247796e-04 2.286607101050710611e+01 2.012119976973188340e+00
3.540000000000000000e+02 -2.180819401557140098e-04 8.944691439377635677e-04 2.288140707422978082e+01 2.012111494808925372e+00
3.541000000000000227e+02 -1.786599380723272667e-04 9.016210212923735914e-04 2.289674313795245908e+01 2.012103035791042327e+00
3.542000000000000455e+02 -1.390297049451532361e-04 9.070417542753226800e-04 2.291207920167513024e+01 2.012094599867267242e+00
3.543000000000000114e+02 -9.926698367272130210e-05 9.107267942998465392e-04 2.292741526539780494e+01 2.012086186985549752e+00
3.544000000000000341e+02 -5.944751795857686221e-05 9.126748949598546346e-04 2.294275132912047965e+01 2.012077797094011355e+00
3.545000000000000000e+02 -1.964690885932749337e-05 9.128881034854794546e-04 2.295808739284315081e+01 2.012069430140953852e+00
3.546000000000000227e+02 2.005952792308757191e-05 9.113717459893238204e-04 2.297342345656582907e+01 2.012061086074900640e+00
3.547000000000000455e+02 5.959690373784771707e-05 9.081344065516679847e-04 2.298875952028850023e+01 2.012052764844546537e+00
3.548000000000000114e+02 9.889089740466271681e-05 9.031879002043724817e-04 2.300409558401117494e+01 2.012044466398767106e+00
3.549000000000000341e+02 1.378678940949521143e-04 8.965472398853556457e-04 2.301943164773384964e+01 2.012036190686659953e+00
3.550000000000000000e+02 1.764551224166835918e-04 8.882305974453829321e-04 2.303476771145652080e+01 2.012027937657457244e+00
3.551000000000000227e+02 2.145807894489435764e-04 8.782592588013882467e-04 2.305010377517919551e+01 2.012019707260618517e+00
3.552000000000000455e+02 2.521742134778454016e-04 8.666575733400874899e-04 2.306543983890187377e+01 2.012011499445798712e+00
3.553000000000000114e+02 2.891659541892327543e-04 8.534528976868416229e-04 2.308077590262454493e+01 2.012003314162798429e+00
3.554000000000000341e+02 3.254879400807249171e-04 8.386755339651191798e-04 2.309611196634721964e+01 2.011995151361626988e+00
3.555000000000000000e+02 3.610735928604964849e-04 8.223586626811008873e-04 2.311144803006989434e+01 2.011987010992486002e+00
3.556000000000000227e+02 3.958579486072729206e-04 8.045382703790305125e-04 2.312678409379256550e+01 2.011978893005738289e+00
3.557000000000000455e+02 4.297777754730442877e-04 7.852530722208886371e-04 2.314212015751524376e+01 2.011970797351957607e+00
3.558000000000000114e+02 4.627716877164139318e-04 7.645444296542412525e-04 2.315745622123791492e+01 2.011962723981882917e+00
3.559000000000000341e+02 4.947802558634746160e-04 7.424562633403029681e-04 2.317279228496058963e+01 2.011954672846388181e+00
3.560000000000000000e+02 5.257461127996807329e-04 7.190349615224908737e-04 2.318812834868326433e+01 2.011946643896643128e+00
3.561000000000000227e+02 5.556140556056793052e-04 6.943292840246508436e-04 2.320346441240593549e+01 2.011938637083890757e+00
3.562000000000000455e+02 5.843311429581994230e-04 6.683902620744690487e-04 2.321880047612861375e+01 2.011930652359581906e+00
3.563000000000000114e+02 6.118467879258884714e-04 6.412710941562537641e-04 2.323413653985128846e+01 2.011922689675414322e+00
3.564000000000000341e+02 6.381128460001544035e-04 6.130270381030098262e-04 2.324947260357395962e+01 2.011914748983152812e+00
3.565000000000000000e+02 6.630836982092976365e-04 5.837152996446561513e-04 2.326480866729663433e+01 2.011906830234800658e+00
3.566000000000000227e+02 6.867163291754243074e-04 5.533949176354713197e-04 2.328014473101931259e+01 2.011898933382561427e+00
3.567000000000000455e+02 7.089703999826001656e-04 5.221266461885030238e-04 2.329548079474198374e+01 2.011891058378754593e+00
3.568000000000000114e+02 7.298083157354280127e-04 4.899728339510976086e-04 2.331081685846465845e+01 2.011883205175924783e+00
3.569000000000000341e+02 7.491952876979565213e-04 4.569973007589798976e-04 2.332615292218732961e+01 2.011875373726759619e+00
3.570000000000000000e+02 7.670993899125290580e-04 4.232652119115341447e-04 2.334148898591000432e+01 2.011867563984129692e+00
3.571000000000000227e+02 7.834916102102905920e-04 3.888429503142169417e-04 2.335682504963267903e+01 2.011859775901106762e+00
3.572000000000000455e+02 7.983458955346340799e-04 3.537979867369553692e-04 2.337216111335535373e+01 2.011852009430883825e+00
3.573000000000000114e+02 8.116391915109050746e-04 3.181987484410713852e-04 2.338749717707802844e+01 2.011844264526872816e+00
3.574000000000000341e+02 8.233514762064061748e-04 2.821144864282141987e-04 2.340283324080070315e+01 2.011836541142646428e+00
3.575000000000000000e+02 8.334657880356042495e-04 2.456151415678841233e-04 2.341816930452337431e+01 2.011828839231898591e+00
3.576000000000000227e+02 8.419682477776373967e-04 2.087712098604297447e-04 2.343350536824604902e+01 2.011821158748592353e+00
3.577000000000000455e+02 8.488480746831620271e-04 1.716536070935446975e-04 2.344884143196872728e+01 2.011813499646778247e+00
3.578000000000000114e+02 8.540975966601562375e-04 1.343335331509484007e-04 2.346417749569139843e+01 2.011805861880686663e+00
3.579000000000000341e+02 8.577122545386033602e-04 9.688233623077091203e-05 2.347951355941407314e+01 2.011798245404760710e+00
3.580000000000000000e+02 8.596906004255142975e-04 5.937137723178783776e-05 2.349484962313674430e+01 2.011790650173566064e+00
3.581000000000000227e+02 8.600342901732874971e-04 2.187189456319609622e-05 2.351018568685941901e+01 2.011783076141855364e+00
3.582000000000000455e+02 8.587480699944965252e-04 -1.554513036711582601e-05 2.352552175058209727e+01 2.011775523264554888e+00
3.583000000000000114e+02 8.558397572684706437e-04 -5.280910673325925006e-05 2.354085781430476843e+01 2.011767991496734354e+00
3.584000000000000341e+02 8.513202155946272484e-04 -8.984996669146616023e-05 2.355619387802744313e+01 2.011760480793655770e+00
3.585000000000000000e+02 8.452033241591033058e-04 -1.265982963521762074e-04 2.357152994175011784e+01 2.011752991110711264e+00
3.586000000000000227e+02 8.375059414915300270e-04 -1.629854650814420121e-04 2.358686600547278900e+01 2.011745522403505682e+00
3.587000000000000455e+02 8.282478636987282601e-04 -1.989437528917309839e-04 2.360220206919546726e+01 2.011738074627760664e+00
3.588000000000000114e+02 8.174517772732778223e-04 -2.344064756874546414e-04 2.361753813291814197e+01 2.011730647739392808e+00
3.589000000000000341e+02 8.051432065835783950e-04 -2.693081081351782246e-04 2.363287419664081312e+01 2.011723241694481246e+00
3.590000000000000000e+02 7.913504561629585527e-04 -3.035844039332577450e-04 2.364821026036348783e+01 2.011715856449212581e+00
3.591000000000000227e+02 7.761045479240353618e-04 -3.371725132623324328e-04 2.366354632408615899e+01 2.011708491960009226e+00
3.592000000000000455e+02 7.594391534339087983e-04 -3.700110972028838223e-04 2.367888238780883725e+01 2.011701148183429044e+00
3.593000000000000114e+02 7.413905213951684425e-04 -4.020404389137124967e-04 2.369421845153151196e+01 2.011693825076162234e+00
3.594000000000000341e+02 7.219974004852725957e-04 -4.332025513712217278e-04 2.370955451525418312e+01 2.011686522595113047e+00
3.595000000000000000e+02 7.013009577164124389e-04 -4.634412814767255914e-04 2.372489057897685782e+01 2.011679240697272331e+00
3.596000000000000227e+02 6.793446924847559723e-04 -4.927024103470226644e-04 2.374022664269953253e+01 2.011671979339850314e+00
3.597000000000000455e+02 6.561743464863191650e-04 -5.209337496102870455e-04 2.375556270642220369e+01 2.011664738480201553e+00
3.598000000000000114e+02 6.318378096838330035e-04 -5.480852335387418608e-04 2.377089877014488195e+01 2.011657518075815609e+00
3.599000000000000341e+02 6.063850225153109884e-04 -5.741090068568779686e-04 2.378623483386755666e+01 2.011650318084365896e+00
3.600000000000000000e+02 5.798678745425457724e-04 -5.989595080734161662e-04 2.380157089759022782e+01 2.011643138463659053e+00
3.601000000000000227e+02 5.523400997426037304e-04 -6.225935481941000929e-04 2.381690696131290252e+01 2.011635979171673139e+00
3.602000000000000455e+02 5.238571686521873447e-04 -6.449703846810726131e-04 2.383224302503557368e+01 2.011628840166555410e+00
3.603000000000000114e+02 4.944761775793275315e-04 -6.660517905350761721e-04 2.384757908875825194e+01 2.011621721406549490e+00
3.604000000000000341e+02 4.642557351017684167e-04 -6.858021183851244077e-04 2.386291515248092665e+01 2.011614622850139700e+00
3.605000000000000000e+02 4.332558460763988946e-04 -7.041883594812203048e-04 2.387825121620359781e+01 2.011607544455875196e+00
3.606000000000000227e+02 4.015377933870088560e-04 -7.211801974950490454e-04 2.389358727992627252e+01 2.011600486182523628e+00
3.607000000000000455e+02 3.691640176624093003e-04 -7.367500570437438522e-04 2.390892334364895078e+01 2.011593447988985872e+00
3.608000000000000114e+02 3.361979951989672822e-04 -7.508731468626979929e-04 2.392425940737162193e+01 2.011586429834284928e+00
3.609000000000000341e+02 3.027041143248472175e-04 -7.635274975627201477e-04 2.393959547109429664e+01 2.011579431677648078e+00
3.610000000000000000e+02 2.687475504454198832e-04 -7.746939939185165181e-04 2.395493153481697135e+01 2.011572453478422506e+00
3.611000000000000227e+02 2.343941400103937605e-04 -7.843564016449698292e-04 2.397026759853964251e+01 2.011565495196081965e+00
3.612000000000000455e+02 1.997102536455259124e-04 -7.925013886288578618e-04 2.398560366226231721e+01 2.011558556790323582e+00
3.613000000000000114e+02 1.647626686913483251e-04 -7.991185405942908236e-04 2.400093972598499192e+01 2.011551638220902660e+00
3.614000000000000341e+02 1.296184413926825137e-04 -8.042003711901222910e-04 2.401627578970766663e+01 2.011544739447788999e+00
3.615000000000000000e+02 9.434477898202098126e-05 -8.077423264992570663e-04 2.403161185343034134e+01 2.011537860431084290e+00
3.616000000000000227e+02 5.900891189919088499e-05 -8.097427839791504923e-04 2.404694791715301250e+01 2.011531001131018126e+00
3.617000000000000455e+02 2.367796638931182255e-05 -8.102030458542980144e-04 2.406228398087568721e+01 2.011524161507999064e+00
3.618000000000000114e+02 -1.158116228152063562e-05 -8.091273269914378129e-04 2.407762004459836547e+01 2.011517341522550240e+00
3.619000000000000341e+02 -4.670193575417840709e-05 -8.065227372984434904e-04 2.409295610832103662e+01 2.011510541135356434e+00
3.620000000000000000e+02 -8.161829741279766738e-05 -8.023992586987920700e-04 2.410829217204371133e+01 2.011503760307265853e+00
3.621000000000000227e+02 -1.162647958965107488e-04 -7.967697167425284071e-04 2.412362823576638604e+01 2.011496998999238173e+00
3.622000000000000455e+02 -1.505767070568549896e-04 -7.896497469257675620e-04 2.413896429948905720e+01 2.011490257172406260e+00
3.623000000000000114e+02 -1.844901541354911989e-04 -7.810577557996214960e-04 2.415430036321173546e+01 2.011483534788018890e+00
3.624000000000000341e+02 -2.179422259399139083e-04 -7.710148769594953521e-04 2.416963642693440661e+01 2.011476831807487375e+00
3.625000000000000000e+02 -2.508710928005070833e-04 -7.595449220152369636e-04 2.418497249065708132e+01 2.011470148192379792e+00
3.626000000000000227e+02 -2.832161200963054931e-04 -7.466743266510956177e-04 2.420030855437975603e+01 2.011463483904366356e+00
3.627000000000000455e+02 -3.149179791425557248e-04 -7.324320918944521005e-04 2.421564461810242719e+01 2.011456838905302469e+00
3.628000000000000114e+02 -3.459187552390212959e-04 -7.168497207198303673e-04 2.423098068182510545e+01 2.011450213157145672e+00
3.629000000000000341e+02 -3.761620526832995439e-04 -6.999611501239989819e-04 2.424631674554778016e+01 2.011443606622036917e+00
3.630000000000000000e+02 -4.055930965608759309e-04 -6.818026788157073277e-04 2.426165280927045131e+01 2.011437019262216186e+00
3.631000000000000227e+02 -4.341588311292536627e-04 -6.624128906712369860e-04 2.427698887299312602e+01 2.011430451040084666e+00
3.632000000000000455e+02 -4.618080146214069708e-04 -6.418325741151993408e-04 2.429232493671580073e+01 2.011423901918202084e+00
3.633000000000000114e+02 -4.884913103007984796e-04 -6.201046375921327476e-04 2.430766100043847544e+01 2.011417371859223202e+00
3.634000000000000341e+02 -5.141613736076331787e-04 -5.972740213024129189e-04 2.432299706416115015e+01 2.011410860825976421e+00
3.635000000000000000e+02 -5.387729352446981711e-04 -5.733876053816624064e-04 2.433833312788382131e+01 2.011404368781417151e+00
3.636000000000000227e+02 -5.622828800582663818e-04 -5.484941147093255450e-04 2.435366919160649601e+01 2.011397895688625148e+00
3.637000000000000455e+02 -5.846503215790669044e-04 -5.226440205380889761e-04 2.436900525532917072e+01 2.011391441510856026e+00
3.638000000000000114e+02 -6.058366720961843753e-04 -4.958894391404580554e-04 2.438434131905184188e+01 2.011385006211463988e+00
3.639000000000000341e+02 -6.258057081459387008e-04 -4.682840276748597634e-04 2.439967738277452014e+01 2.011378589753938240e+00
3.640000000000000000e+02 -6.445236313071369197e-04 -4.398828774771769120e-04 2.441501344649719485e+01 2.011372192101942957e+00
3.641000000000000227e+02 -6.619591242025679853e-04 -4.107424049885924854e-04 2.443034951021986600e+01 2.011365813219232912e+00
3.642000000000000455e+02 -6.780834016170749975e-04 -3.809202405341198896e-04 2.444568557394254071e+01 2.011359453069740511e+00
3.643000000000000114e+02 -6.928702566510406419e-04 -3.504751151692677802e-04 2.446102163766521898e+01 2.011353111617486089e+00
3.644000000000000341e+02 -7.062961018385382822e-04 -3.194667458160096118e-04 2.447635770138789013e+01 2.011346788826675613e+00
3.645000000000000000e+02 -7.183400051689205592e-04 -2.879557189106855429e-04 2.449169376511056484e+01 2.011340484661593209e+00
3.646000000000000227e+02 -7.289837209601583235e-04 -2.560033727895777802e-04 2.450702982883323600e+01 2.011334199086704633e+00
3.647000000000000455e+02 -7.382117155429571446e-04 -2.236716790388197683e-04 2.452236589255591070e+01 2.011327932066595547e+00
3.648000000000000114e+02 -7.460111877235911038e-04 -1.910231230367371474e-04 2.453770195627858897e+01 2.011321683565938656e+00
3.649000000000000341e+02 -7.523720840043997488e-04 -1.581205839178301416e-04 2.455303802000126012e+01 2.011315453549632259e+00
3.650000000000000000e+02 -7.572871085501922065e-04 -1.250272141871447667e-04 2.456837408372393483e+01 2.011309241982612406e+00
3.651000000000000227e+02 -7.607517278989957927e-04 -9.180631921472868736e-05 2.458371014744660954e+01 2.011303048829987006e+00
3.652000000000000455e+02 -7.627641704258948359e-04 -5.852123683834327335e-05 2.459904621116928070e+01 2.011296874057022066e+00
3.653000000000000114e+02 -7.633254205778032975e-04 -2.523521730231662822e-05 2.461438227489195896e+01 2.011290717629022673e+00
3.654000000000000341e+02 -7.624392079078984264e-04 7.988696241136254226e-06 2.462971833861463367e+01 2.011284579511558146e+00
3.655000000000000000e+02 -7.601119909472217953e-04 4.108778644398920397e-05 2.464505440233730482e+01 2.011278459670206686e+00
3.656000000000000227e+02 -7.563529359612540959e-04 7.399977946515295252e-05 2.466039046605997953e+01 2.011272358070714361e+00
3.657000000000000455e+02 -7.511738906486538402e-04 1.066629614448472553e-04 2.467572652978265069e+01 2.011266274679018196e+00
3.658000000000000114e+02 -7.445893528483444376e-04 1.390162935336436249e-04 2.469106259350532540e+01 2.011260209461056991e+00
3.659000000000000341e+02 -7.366164343311963842e-04 1.709995252632987245e-04 2.470639865722800366e+01 2.011254162383028898e+00
3.660000000000000000e+02 -7.272748197605852357e-04 2.025533060502254562e-04 2.472173472095067481e+01 2.011248133411149386e+00
3.661000000000000227e+02 -7.165867209159088513e-04 2.336192946262595743e-04 2.473707078467334952e+01 2.011242122511832875e+00
3.662000000000000455e+02 -7.045768262812207973e-04 2.641402661968137258e-04 2.475240684839602423e+01 2.011236129651614135e+00
3.663000000000000114e+02 -6.912722461096658952e-04 2.940602171304630371e-04 2.476774291211869539e+01 2.011230154797098990e+00
3.664000000000000341e+02 -6.767024530830413002e-04 3.233244669902434550e-04 2.478307897584137365e+01 2.011224197915088663e+00
3.665000000000000000e+02 -6.608992186929131193e-04 3.518797577220367906e-04 2.479841503956404836e+01 2.011218258972458539e+00
3.666000000000000227e+02 -6.438965454784159386e-04 3.796743498214761865e-04 2.481375110328671951e+01 2.011212337936236771e+00
3.667000000000000455e+02 -6.257305952623683828e-04 4.066581153075697077e-04 2.482908716700939422e+01 2.011206434773555429e+00
3.668000000000000114e+02 -6.064396135349812414e-04 4.327826273370149004e-04 2.484442323073206538e+01 2.011200549451700237e+00
3.669000000000000341e+02 -5.860638501412036936e-04 4.580012463010809114e-04 2.485975929445474364e+01 2.011194681938041739e+00
3.670000000000000000e+02 -5.646454764337694018e-04 4.822692022532445479e-04 2.487509535817741835e+01 2.011188832200097476e+00
3.671000000000000227e+02 -5.422284990610081899e-04 5.055436735237311529e-04 2.489043142190008950e+01 2.011183000205496896e+00
3.672000000000000455e+02 -5.188586705633167588e-04 5.277838613847932311e-04 2.490576748562276421e+01 2.011177185922023991e+00
3.673000000000000114e+02 -4.945833969585034396e-04 5.489510606380034038e-04 2.492110354934544247e+01 2.011171389317523150e+00
3.674000000000000341e+02 -4.694516425008446979e-04 5.690087260038376388e-04 2.493643961306811363e+01 2.011165610360023059e+00
3.675000000000000000e+02 -4.435138318034232124e-04 5.879225342011867037e-04 2.495177567679078834e+01 2.011159849017639001e+00
3.676000000000000227e+02 -4.168217495181862848e-04 6.056604416138095925e-04 2.496711174051346305e+01 2.011154105258601721e+00
3.677000000000000455e+02 -3.894284377712954365e-04 6.221927374489725831e-04 2.498244780423613420e+01 2.011148379051287627e+00
3.678000000000000114e+02 -3.613880915558991230e-04 6.374920923023371343e-04 2.499778386795880891e+01 2.011142670364167273e+00
3.679000000000000341e+02 -3.327559522868508914e-04 6.515336020526601513e-04 2.501311993168148362e+01 2.011136979165846217e+00
3.680000000000000000e+02 -3.035881997251388062e-04 6.642948270181106302e-04 2.502845599540415833e+01 2.011131305425064575e+00
3.681000000000000227e+02 -2.739418424822498551e-04 6.757558263161628437e-04 2.504379205912683304e+01 2.011125649110629965e+00
3.682000000000000455e+02 -2.438746073161560677e-04 6.858991873775048022e-04 2.505912812284950419e+01 2.011120010191533858e+00
3.683000000000000114e+02 -2.134448274330541734e-04 6.947100505741645067e-04 2.507446418657217890e+01 2.011114388636823680e+00
3.684000000000000341e+02 -1.827113300092234863e-04 7.021761289315107523e-04 2.508980025029485716e+01 2.011108784415719608e+00
3.685000000000000000e+02 -1.517333231489082998e-04 7.082877229026543400e-04 2.510513631401752832e+01 2.011103197497509321e+00
3.686000000000000227e+02 -1.205702824940974293e-04 7.130377301940530330e-04 2.512047237774020303e+01 2.011097627851642589e+00
3.687000000000000455e+02 -8.928183770192017494e-05 7.164216506396035725e-04 2.513580844146287774e+01 2.011092075447647787e+00
3.688000000000000114e+02 -5.792765900547151999e-05 7.184375861306408146e-04 2.515114450518554889e+01 2.011086540255178523e+00
3.689000000000000341e+02 -2.656734407215287117e-05 7.190862356182384273e-04 2.516648056890822716e+01 2.011081022244035399e+00
3.690000000000000000e+02 4.739694626734543059e-06 7.183708852133611307e-04 2.518181663263089831e+01 2.011075521384095843e+00
3.691000000000000227e+02 3.593434172381125411e-05 7.162973934201904850e-04 2.519715269635357302e+01 2.011070037645350528e+00
3.692000000000000455e+02 6.695788993125152363e-05 7.128741715461863870e-04 2.521248876007624773e+01 2.011064570997959322e+00
3.693000000000000114e+02 9.775214987693664872e-05 7.081121593423491019e-04 2.522782482379891889e+01 2.011059121412115847e+00
3.694000000000000341e+02 1.282595585972629070e-04 7.020247959352916194e-04 2.524316088752159715e+01 2.011053688858205124e+00
3.695000000000000000e+02 1.584232864850978356e-04 6.946279861217601655e-04 2.525849695124427186e+01 2.011048273306660139e+00
3.696000000000000227e+02 1.881873424958661195e-04 6.859400621049555188e-04 2.527383301496694301e+01 2.011042874728071972e+00
3.697000000000000455e+02 2.174966774180085889e-04 6.759817407597835687e-04 2.528916907868961772e+01 2.011037493093121853e+00
3.698000000000000114e+02 2.462972850186538371e-04 6.647760765232012476e-04 2.530450514241229243e+01 2.011032128372614025e+00
3.699000000000000341e+02 2.745363008801734528e-04 6.523484100129112867e-04 2.531984120613496714e+01 2.011026780537475300e+00
3.700000000000000000e+02 3.021620987476716317e-04 6.387263124860684304e-04 2.533517726985764185e+01 2.011021449558702212e+00
3.701000000000000227e+02 3.291243842136215591e-04 6.239395262569050280e-04 2.535051333358031300e+01 2.011016135407460492e+00
3.702000000000000455e+02 3.553742855706089787e-04 6.080199011992458782e-04 2.536584939730298771e+01 2.011010838054964722e+00
3.703000000000000114e+02 3.808644416697105342e-04 5.910013274674898263e-04 2.538118546102566242e+01 2.011005557472611116e+00
3.704000000000000341e+02 4.055490866279961746e-04 5.729196645755033198e-04 2.539652152474833358e+01 2.011000293631833191e+00
3.705000000000000000e+02 4.293841312349093811e-04 5.538126669801652063e-04 2.541185758847101184e+01 2.010995046504230999e+00
3.706000000000000227e+02 4.523272409146484544e-04 5.337199063218166315e-04 2.542719365219368655e+01 2.010989816061490298e+00
3.707000000000000455e+02 4.743379101078171482e-04 5.126826904799157382e-04 2.544252971591635770e+01 2.010984602275395883e+00
3.708000000000000114e+02 4.953775329436877406e-04 4.907439796079442152e-04 2.545786577963903241e+01 2.010979405117872432e+00
3.709000000000000341e+02 5.154094700812674075e-04 4.679482993161665646e-04 2.547320184336171067e+01 2.010974224560929891e+00
3.710000000000000000e+02 5.343991116052140746e-04 4.443416511765291006e-04 2.548853790708438183e+01 2.010969060576664802e+00
3.711000000000000227e+02 5.523139358707553721e-04 4.199714207276553459e-04 2.550387397080705654e+01 2.010963913137363779e+00
3.712000000000000455e+02 5.691235641991461078e-04 3.948862831626234488e-04 2.551921003452973125e+01 2.010958782215313878e+00
3.713000000000000114e+02 5.847998113342227832e-04 3.691361068858199624e-04 2.553454609825240240e+01 2.010953667782985566e+00
3.714000000000000341e+02 5.993167315781281748e-04 3.427718551283091613e-04 2.554988216197508066e+01 2.010948569812944342e+00
3.715000000000000000e+02 6.126506605332911063e-04 3.158454858148555030e-04 2.556521822569775182e+01 2.010943488277815216e+00
3.716000000000000227e+02 6.247802523861546373e-04 2.884098498775735861e-04 2.558055428942042653e+01 2.010938423150409715e+00
3.717000000000000455e+02 6.356865126765092085e-04 2.605185882142750870e-04 2.559589035314310124e+01 2.010933374403564233e+00
3.718000000000000114e+02 6.453528265056768026e-04 2.322260274909538854e-04 2.561122641686577239e+01 2.010928342010273706e+00
3.719000000000000341e+02 6.537649821447533670e-04 2.035870749895167672e-04 2.562656248058845065e+01 2.010923325943625883e+00
3.720000000000000000e+02 6.609111900137364364e-04 1.746571127033166415e-04 2.564189854431112536e+01 2.010918326176787563e+00
3.721000000000000227e+02 6.667820970107130344e-04 1.454918908831439824e-04 2.565723460803379652e+01 2.010913342683088523e+00
3.722000000000000455e+02 6.713707961792683655e-04 1.161474212375280244e-04 2.567257067175647123e+01 2.010908375435886519e+00
3.723000000000000114e+02 6.746728317114657246e-04 8.667986999041477991e-05 2.568790673547914594e+01 2.010903424408722273e+00
3.724000000000000341e+02 6.766861992919255379e-04 5.714545099938526034e-05 2.570324279920181709e+01 2.010898489575185799e+00
3.725000000000000000e+02 6.774113417981625232e-04 2.760031913670135917e-05 2.571857886292449535e+01 2.010893570908977246e+00
3.726000000000000227e+02 6.768511403803286874e-04 -1.899535866036487069e-06 2.573391492664716651e+01 2.010888668383935762e+00
3.727000000000000455e+02 6.750109009526581577e-04 -3.129839490970849489e-05 2.574925099036984122e+01 2.010883781973940909e+00
3.728000000000000114e+02 6.718983361374265785e-04 -6.054091415879052222e-05 2.576458705409251593e+01 2.010878911653056100e+00
3.729000000000000341e+02 6.675235427103635728e-04 -8.957222861613040987e-05 2.577992311781518708e+01 2.010874057395358960e+00
3.730000000000000000e+02 6.618989746054861154e-04 -1.183380544488513836e-04 2.579525918153786535e+01 2.010869219175109190e+00
3.731000000000000227e+02 6.550394115447322673e-04 -1.467847898758000303e-04 2.581059524526054005e+01 2.010864396966609124e+00
3.732000000000000455e+02 6.469619233665629401e-04 -1.748596144299410359e-04 2.582593130898321121e+01 2.010859590744280556e+00
3.733000000000000114e+02 6.376858301351691870e-04 -2.025105864134712596e-04 2.584126737270588592e+01 2.010854800482680282e+00
3.734000000000000341e+02 6.272326581196739116e-04 -2.296867383666511013e-04 2.585660343642856418e+01 2.010850026156402848e+00
3.735000000000000000e+02 6.156260917406181175e-04 -2.563381703764053103e-04 2.587193950015123534e+01 2.010845267740202669e+00
3.736000000000000227e+02 6.028919215876611497e-04 -2.824161410549998891e-04 2.588727556387391004e+01 2.010840525208889229e+00
3.737000000000000455e+02 5.890579886203136870e-04 -3.078731560240839096e-04 2.590261162759658120e+01 2.010835798537409236e+00
3.738000000000000114e+02 5.741541246696965552e-04 -3.326630537450459804e-04 2.591794769131925591e+01 2.010831087700780007e+00
3.739000000000000341e+02 5.582120893663243327e-04 -3.567410885415025178e-04 2.593328375504193062e+01 2.010826392674129881e+00
3.740000000000000000e+02 5.412655036252782834e-04 -3.800640106663473071e-04 2.594861981876460533e+01 2.010821713432686675e+00
3.741000000000000227e+02 5.233497798258127500e-04 -4.025901432712055339e-04 2.596395588248728004e+01 2.010817049951779456e+00
3.742000000000000455e+02 5.045020488289345909e-04 -4.242794561428435028e-04 2.597929194620995474e+01 2.010812402206827887e+00
3.743000000000000114e+02 4.847610839812362474e-04 -4.450936360776819832e-04 2.599462800993262590e+01 2.010807770173359099e+00
3.744000000000000341e+02 4.641672222591291543e-04 -4.649961537719390480e-04 2.600996407365530061e+01 2.010803153826993039e+00
3.745000000000000000e+02 4.427622827121810586e-04 -4.839523271126178129e-04 2.602530013737797887e+01 2.010798553143439804e+00
3.746000000000000227e+02 4.205894823688054022e-04 -5.019293807609823393e-04 2.604063620110065003e+01 2.010793968098522733e+00
3.747000000000000455e+02 3.976933497722483983e-04 -5.188965019281811201e-04 2.605597226482332474e+01 2.010789398668147765e+00
3.748000000000000114e+02 3.741196363180637925e-04 -5.348248922498906582e-04 2.607130832854599589e+01 2.010784844828347406e+00
3.749000000000000341e+02 3.499152255686181594e-04 -5.496878156744798745e-04 2.608664439226867060e+01 2.010780306555177699e+00
3.750000000000000000e+02 3.251280407228041925e-04 -5.634606422874699570e-04 2.610198045599134886e+01 2.010775783824890972e+00
3.751000000000000227e+02 2.998069504223557888e-04 -5.761208880023254873e-04 2.611731651971402002e+01 2.010771276613765757e+00
3.752000000000000455e+02 2.740016730787932838e-04 -5.876482500564203081e-04 2.613265258343669473e+01 2.010766784898183168e+00
3.753000000000000114e+02 2.477626799067688562e-04 -5.980246382585665014e-04 2.614798864715936944e+01 2.010762308654654884e+00
3.754000000000000341e+02 2.211410968521092615e-04 -6.072342019430065950e-04 2.616332471088204059e+01 2.010757847859740099e+00
3.755000000000000000e+02 1.941886056035870586e-04 -6.152633525931525994e-04 2.617866077460471885e+01 2.010753402490146335e+00
3.756000000000000227e+02 1.669573438791476178e-04 -6.221007821062152915e-04 2.619399683832739356e+01 2.010748972522620637e+00
3.757000000000000455e+02 1.394998051777905580e-04 -6.277374766789073487e-04 2.620933290205006472e+01 2.010744557934049936e+00
3.758000000000000114e+02 1.118687381885692249e-04 -6.321667263020372624e-04 2.622466896577273943e+01 2.010740158701383784e+00
3.759000000000000341e+02 8.411704604865858725e-05 -6.353841298607325327e-04 2.624000502949541058e+01 2.010735774801675646e+00
3.760000000000000000e+02 5.629768564140429522e-05 -6.373875958451119669e-04 2.625534109321808884e+01 2.010731406212098893e+00
3.761000000000000227e+02 2.846356712527788670e-05 -6.381773386843909426e-04 2.627067715694076355e+01 2.010727052909868195e+00
3.762000000000000455e+02 6.674538830450889019e-07 -6.377558707261295938e-04 2.628601322066343471e+01 2.010722714872347439e+00
3.763000000000000114e+02 -2.703813692073561470e-05 -6.361279898898216994e-04 2.630134928438610942e+01 2.010718392076922711e+00
3.764000000000000341e+02 -5.460103298739068617e-05 -6.333007630328245851e-04 2.631668534810878413e+01 2.010714084501163512e+00
3.765000000000000000e+02 -8.196950455309915794e-05 -6.292835050740860827e-04 2.633202141183145528e+01 2.010709792122640227e+00
3.766000000000000227e+02 -1.090923608970382520e-04 -6.240877539292313857e-04 2.634735747555413354e+01 2.010705514919073345e+00
3.767000000000000455e+02 -1.359190455100923285e-04 -6.177272413184893779e-04 2.636269353927680825e+01 2.010701252868272615e+00
3.768000000000000114e+02 -1.623997297481205213e-04 -6.102178595160567733e-04 2.637802960299947941e+01 2.010697005948131277e+00
3.769000000000000341e+02 -1.884854047974236172e-04 -6.015776241176393549e-04 2.639336566672215412e+01 2.010692774136605188e+00
3.770000000000000000e+02 -2.141279717839959839e-04 -5.918266329095166201e-04 2.640870173044482527e+01 2.010688557411792310e+00
3.771000000000000227e+02 -2.392803298617196713e-04 -5.809870209300813841e-04 2.642403779416750353e+01 2.010684355751810148e+00
3.772000000000000455e+02 -2.638964621197112674e-04 -5.690829118215423674e-04 2.643937385789017824e+01 2.010680169134968942e+00
3.773000000000000114e+02 -2.879315191530151244e-04 -5.561403655759837627e-04 2.645470992161284940e+01 2.010675997539542514e+00
3.774000000000000341e+02 -3.113419001462581224e-04 -5.421873227869683422e-04 2.647004598533552411e+01 2.010671840944028954e+00
3.775000000000000000e+02 -3.340853313249327375e-04 -5.272535455234436804e-04 2.648538204905820237e+01 2.010667699326912583e+00
3.776000000000000227e+02 -3.561209416342288954e-04 -5.113705549493885580e-04 2.650071811278087353e+01 2.010663572666810950e+00
3.777000000000000455e+02 -3.774093355115625339e-04 -4.945715658179219943e-04 2.651605417650354823e+01 2.010659460942437970e+00
3.778000000000000114e+02 -3.979126626242223590e-04 -4.768914179742318434e-04 2.653139024022622294e+01 2.010655364132559964e+00
3.779000000000000341e+02 -4.175946844503771534e-04 -4.583665050071268100e-04 2.654672630394889410e+01 2.010651282216092017e+00
3.780000000000000000e+02 -4.364208375876191888e-04 -4.390347001934331124e-04 2.656206236767157236e+01 2.010647215171951885e+00
3.781000000000000227e+02 -4.543582936799204185e-04 -4.189352798847763792e-04 2.657739843139424352e+01 2.010643162979240284e+00
3.782000000000000455e+02 -4.713760158608784417e-04 -3.981088444900052052e-04 2.659273449511691823e+01 2.010639125617067258e+00
3.783000000000000114e+02 -4.874448116175423965e-04 -3.765972372109886441e-04 2.660807055883959293e+01 2.010635103064691176e+00
3.784000000000000341e+02 -5.025373819868676501e-04 -3.544434606931487442e-04 2.662340662256226409e+01 2.010631095301408156e+00
3.785000000000000000e+02 -5.166283670034583185e-04 -3.316915917552574859e-04 2.663874268628493880e+01 2.010627102306641767e+00
3.786000000000000227e+02 -5.296943873250389455e-04 -3.083866943666522956e-04 2.665407875000761706e+01 2.010623124059892408e+00
3.787000000000000455e+02 -5.417140819694927145e-04 -2.845747310421258718e-04 2.666941481373028822e+01 2.010619160540696448e+00
3.788000000000000114e+02 -5.526681421046244829e-04 -2.603024728277926144e-04 2.668475087745296292e+01 2.010615211728776774e+00
3.789000000000000341e+02 -5.625393408400080481e-04 -2.356174080529342739e-04 2.670008694117563763e+01 2.010611277603856717e+00
3.790000000000000000e+02 -5.713125589773602022e-04 -2.105676500246561904e-04 2.671542300489830879e+01 2.010607358145781731e+00
3.791000000000000227e+02 -5.789748066842842619e-04 -1.852018438438788510e-04 2.673075906862098705e+01 2.010603453334480761e+00
3.792000000000000455e+02 -5.855152410636813801e-04 -1.595690725217256613e-04 2.674609513234365821e+01 2.010599563149955582e+00
3.793000000000000114e+02 -5.909251795990468547e-04 -1.337187625767533266e-04 2.676143119606633292e+01 2.010595687572306556e+00
3.794000000000000341e+02 -5.951981094640277021e-04 -1.077005892932691593e-04 2.677676725978900762e+01 2.010591826581725083e+00
3.795000000000000000e+02 -5.983296926919488140e-04 -8.156438182139070115e-05 2.679210332351167878e+01 2.010587980158488275e+00
3.796000000000000227e+02 -6.003177672095191732e-04 -5.536002829916938928e-05 2.680743938723435704e+01 2.010584148282917649e+00
3.797000000000000455e+02 -6.011623437461681690e-04 -2.913738117616495481e-05 2.682277545095703175e+01 2.010580330935474169e+00
3.798000000000000114e+02 -6.008655986385841394e-04 -2.946162917428725202e-06 2.683811151467970291e+01 2.010576528096672089e+00
3.799000000000000341e+02 -5.994318625577138267e-04 2.316412773509957400e-05 2.685344757840237762e+01 2.010572739747117144e+00
3.800000000000000000e+02 -5.968676051928096605e-04 4.914430876785410131e-05 2.686878364212505588e+01 2.010568965867503000e+00
3.801000000000000227e+02 -5.931814159352000442e-04 7.494560699393502251e-05 2.688411970584772703e+01 2.010565206438604147e+00
3.802000000000000455e+02 -5.883839806112551142e-04 1.005197490730878776e-04 2.689945576957040174e+01 2.010561461441272346e+00
3.803000000000000114e+02 -5.824880543218904482e-04 1.258190512843181509e-04 2.691479183329307290e+01 2.010557730856449066e+00
3.804000000000000341e+02 -5.755084304528246091e-04 1.507965078855594255e-04 2.693012789701574761e+01 2.010554014665168143e+00
3.805000000000000000e+02 -5.674619059268357253e-04 1.754058778974057367e-04 2.694546396073842232e+01 2.010550312848515819e+00
3.806000000000000227e+02 -5.583672427764719290e-04 1.996017701519785291e-04 2.696080002446109702e+01 2.010546625387704456e+00
3.807000000000000455e+02 -5.482451261218246200e-04 2.233397264515137688e-04 2.697613608818377173e+01 2.010542952264010363e+00
3.808000000000000114e+02 -5.371181186451279592e-04 2.465763026853221517e-04 2.699147215190644644e+01 2.010539293458763144e+00
3.809000000000000341e+02 -5.250106116597597506e-04 2.692691477584787784e-04 2.700680821562911760e+01 2.010535648953418075e+00
3.810000000000000000e+02 -5.119487728776228206e-04 2.913770801896733141e-04 2.702214427935179231e+01 2.010532018729483728e+00
3.811000000000000227e+02 -4.979604909848348027e-04 3.128601622411539252e-04 2.703748034307447057e+01 2.010528402768576139e+00
3.812000000000000455e+02 -4.830753171409884572e-04 3.336797714483151424e-04 2.705281640679714172e+01 2.010524801052350874e+00
3.813000000000000114e+02 -4.673244035232482088e-04 3.537986694221043407e-04 2.706815247051981643e+01 2.010521213562598497e+00
3.814000000000000341e+02 -4.507404390411361671e-04 3.731810678030599774e-04 2.708348853424248759e+01 2.010517640281156204e+00
3.815000000000000000e+02 -4.333575823532989299e-04 3.917926912512354159e-04 2.709882459796516230e+01 2.010514081189934465e+00
3.816000000000000227e+02 -4.152113923219707741e-04 4.096008373628121546e-04 2.711416066168784056e+01 2.010510536270968096e+00
3.817000000000000455e+02 -3.963387560451894385e-04 4.265744334097860187e-04 2.712949672541051171e+01 2.010507005506310563e+00
3.818000000000000114e+02 -3.767778146113098456e-04 4.426840898059512960e-04 2.714483278913318642e+01 2.010503488878152112e+00
3.819000000000000341e+02 -3.565678867236404944e-04 4.579021502086959533e-04 2.716016885285586113e+01 2.010499986368739833e+00
3.820000000000000000e+02 -3.357493903471652765e-04 4.722027381727097691e-04 2.717550491657853229e+01 2.010496497960381657e+00
3.821000000000000227e+02 -3.143637625320881029e-04 4.855618002788841445e-04 2.719084098030121055e+01 2.010493023635512078e+00
3.822000000000000455e+02 -2.924533775720972043e-04 4.979571456680567621e-04 2.720617704402388526e+01 2.010489563376586020e+00
3.823000000000000114e+02 -2.700614636579764215e-04 5.093684819168804853e-04 2.722151310774655641e+01 2.010486117166205400e+00
3.824000000000000341e+02 -2.472320181891274034e-04 5.197774471997770136e-04 2.723684917146923112e+01 2.010482684986986790e+00
3.825000000000000000e+02 -2.240097219081258644e-04 5.291676386883519727e-04 2.725218523519190228e+01 2.010479266821651123e+00
3.826000000000000227e+02 -2.004398520245435661e-04 5.375246371470443789e-04 2.726752129891458054e+01 2.010475862653035239e+00
3.827000000000000455e+02 -1.765681944960751097e-04 5.448360276907402572e-04 2.728285736263725525e+01 2.010472472463980420e+00
3.828000000000000114e+02 -1.524409556358646551e-04 5.510914166780123786e-04 2.729819342635992641e+01 2.010469096237468722e+00
3.829000000000000341e+02 -1.281046732155226677e-04 5.562824447204856547e-04 2.731352949008260111e+01 2.010465733956538159e+00
3.830000000000000000e+02 -1.036061272341102076e-04 5.604027957966765949e-04 2.732886555380527582e+01 2.010462385604307123e+00
3.831000000000000227e+02 -7.899225052288786752e-05 5.634482024659022556e-04 2.734420161752794698e+01 2.010459051163945077e+00
3.832000000000000455e+02 -5.431003935593650570e-05 5.654164471851192385e-04 2.735953768125062524e+01 2.010455730618744052e+00
3.833000000000000114e+02 -2.960646423577057738e-05 5.663073597393208491e-04 2.737487374497329995e+01 2.010452423952059586e+00
3.834000000000000341e+02 -4.928381022327344444e-06 5.661228108028994958e-04 2.739020980869597111e+01 2.010449131147311608e+00
3.835000000000000000e+02 1.967755742734364816e-05 5.648667016571991620e-04 2.740554587241864581e+01 2.010445852187979998e+00
3.836000000000000227e+02 4.416498894328965143e-05 5.625449500962818134e-04 2.742088193614131697e+01 2.010442587057691632e+00
3.837000000000000455e+02 6.848792888663973548e-05 5.591654725601804708e-04 2.743621799986399523e+01 2.010439335740061395e+00
3.838000000000000114e+02 9.260085599191805478e-05 5.547381625420877947e-04 2.745155406358666994e+01 2.010436098218847167e+00
3.839000000000000341e+02 1.164587970482826421e-04 5.492748653224221013e-04 2.746689012730934110e+01 2.010432874477859233e+00
3.840000000000000000e+02 1.400174102631357854e-04 5.427893490900398714e-04 2.748222619103201581e+01 2.010429664500965163e+00
3.841000000000000227e+02 1.632330671547341531e-04 5.352972725169758989e-04 2.749756225475469407e+01 2.010426468272139555e+00
3.842000000000000455e+02 1.860629328233047062e-04 5.268161488599604290e-04 2.751289831847736522e+01 2.010423285775423619e+00
3.843000000000000114e+02 2.084650444542851869e-04 5.173653066681901816e-04 2.752823438220003993e+01 2.010420116994936279e+00
3.844000000000000341e+02 2.303983879106151001e-04 5.069658471828114880e-04 2.754357044592271464e+01 2.010416961914847978e+00
3.845000000000000000e+02 2.518229722754529811e-04 4.956405985199802047e-04 2.755890650964538580e+01 2.010413820519450390e+00
3.846000000000000227e+02 2.726999022109406669e-04 4.834140667346081724e-04 2.757424257336806406e+01 2.010410692793054288e+00
3.847000000000000455e+02 2.929914480030224163e-04 4.703123838680044059e-04 2.758957863709073521e+01 2.010407578720103672e+00
3.848000000000000114e+02 3.126611131675631505e-04 4.563632530876483265e-04 2.760491470081340992e+01 2.010404478285072738e+00
3.849000000000000341e+02 3.316736994975019617e-04 4.415958910325651441e-04 2.762025076453608463e+01 2.010401391472519173e+00
3.850000000000000000e+02 3.499953694365237167e-04 4.260409674828891926e-04 2.763558682825875579e+01 2.010398318267103690e+00
3.851000000000000227e+02 3.675937056698435116e-04 4.097305424764506100e-04 2.765092289198143050e+01 2.010395258653527417e+00
3.852000000000000455e+02 3.844377678283976570e-04 3.926980010001858011e-04 2.766625895570410876e+01 2.010392212616580743e+00
3.853000000000000114e+02 4.004981462087554974e-04 3.749779853878499008e-04 2.768159501942677991e+01 2.010389180141124221e+00
3.854000000000000341e+02 4.157470124166100602e-04 3.566063255597339910e-04 2.769693108314945462e+01 2.010386161212097900e+00
3.855000000000000000e+02 4.301581668483665409e-04 3.376199672436743632e-04 2.771226714687212933e+01 2.010383155814506217e+00
3.856000000000000227e+02 4.437070829311361327e-04 3.180568983197856292e-04 2.772760321059480049e+01 2.010380163933433550e+00
3.857000000000000455e+02 4.563709480481462229e-04 2.979560734348646800e-04 2.774293927431747875e+01 2.010377185554047319e+00
3.858000000000000114e+02 4.681287010830551638e-04 2.773573370346818414e-04 2.775827533804014990e+01 2.010374220661554467e+00
3.859000000000000341e+02 4.789610665230554262e-04 2.563013449653551209e-04 2.777361140176282461e+01 2.010371269241294723e+00
3.860000000000000000e+02 4.888505850677988792e-04 2.348294847969250004e-04 2.778894746548549932e+01 2.010368331278599374e+00
3.861000000000000227e+02 4.977816406974489623e-04 2.129837950241888198e-04 2.780428352920817048e+01 2.010365406758961360e+00
3.862000000000000455e+02 5.057404841604874919e-04 1.908068833017074551e-04 2.781961959293084874e+01 2.010362495667858074e+00
3.863000000000000114e+02 5.127152528485380729e-04 1.683418438707705365e-04 2.783495565665352345e+01 2.010359597990929448e+00
3.864000000000000341e+02 5.186959870324340909e-04 1.456321743376303552e-04 2.785029172037619460e+01 2.010356713713794541e+00
3.865000000000000000e+02 5.236746424409836724e-04 1.227216919625664622e-04 2.786562778409886931e+01 2.010353842822237613e+00
3.866000000000000227e+02 5.276450991704309621e-04 9.965444962000469850e-05 2.788096384782154402e+01 2.010350985302030491e+00
3.867000000000000455e+02 5.306031669201121065e-04 7.647465159000658714e-05 2.789629991154421873e+01 2.010348141139074674e+00
3.868000000000000114e+02 5.325465865563378497e-04 5.322656934097787473e-05 2.791163597526689344e+01 2.010345310319332057e+00
3.869000000000000341e+02 5.334750280137286497e-04 2.995445746337666333e-05 2.792697203898956460e+01 2.010342492828794292e+00
3.870000000000000000e+02 5.333900845501481471e-04 6.702469912881568077e-06 2.794230810271223930e+01 2.010339688653613344e+00
3.871000000000000227e+02 5.322952633779641984e-04 -1.648542327919879949e-05 2.795764416643491401e+01 2.010336897779893661e+00
3.872000000000000455e+02 5.301959727016009212e-04 -3.956551867213480787e-05 2.797298023015758517e+01 2.010334120193922214e+00
3.873000000000000114e+02 5.270995051975511676e-04 -6.249446130418230062e-05 2.798831629388026343e+01 2.010331355881980642e+00
3.874000000000000341e+02 5.230150179800570516e-04 -8.522932565047648093e-05 2.800365235760293814e+01 2.010328604830477151e+00
3.875000000000000000e+02 5.179535091019574558e-04 -1.077276955004145647e-04 2.801898842132560929e+01 2.010325867025845259e+00
3.876000000000000227e+02 5.119277906465603952e-04 -1.299477426065757273e-04 2.803432448504828400e+01 2.010323142454597090e+00
3.877000000000000455e+02 5.049524584729545061e-04 -1.518483039604493130e-04 2.804966054877096227e+01 2.010320431103358008e+00
3.878000000000000114e+02 4.970438586828582889e-04 -1.733889575531125267e-04 2.806499661249363342e+01 2.010317732958748049e+00
3.879000000000000341e+02 4.882200508835804822e-04 -1.945300964822902249e-04 2.808033267621630813e+01 2.010315048007548455e+00
3.880000000000000000e+02 4.785007683270863909e-04 -2.152330012711051329e-04 2.809566873993897929e+01 2.010312376236511600e+00
3.881000000000000227e+02 4.679073750110132818e-04 -2.354599102672123108e-04 2.811100480366165399e+01 2.010309717632563942e+00
3.882000000000000455e+02 4.564628198330070727e-04 -2.551740879955631948e-04 2.812634086738433226e+01 2.010307072182591970e+00
3.883000000000000114e+02 4.441915878947404065e-04 -2.743398913419528465e-04 2.814167693110700341e+01 2.010304439873657589e+00
3.884000000000000341e+02 4.311196490574937222e-04 -2.929228334492010779e-04 2.815701299482967812e+01 2.010301820692804053e+00
3.885000000000000000e+02 4.172744038555772656e-04 -3.108896452126089379e-04 2.817234905855235283e+01 2.010299214627200293e+00
3.886000000000000227e+02 4.026846268788970948e-04 -3.282083342659549482e-04 2.818768512227502399e+01 2.010296621664077854e+00
3.887000000000000455e+02 3.873804077402260172e-04 -3.448482413548506313e-04 2.820302118599770225e+01 2.010294041790682940e+00
3.888000000000000114e+02 3.713930897468517957e-04 -3.607800939990944223e-04 2.821835724972037696e+01 2.010291474994431393e+00
3.889000000000000341e+02 3.547552064005321374e-04 -3.759760573514886635e-04 2.823369331344304811e+01 2.010288921262699091e+00
3.890000000000000000e+02 3.375004158529453587e-04 -3.904097821660403055e-04 2.824902937716572282e+01 2.010286380583018673e+00
3.891000000000000227e+02 3.196634334477405147e-04 -4.040564497941357162e-04 2.826436544088839398e+01 2.010283852942907235e+00
3.892000000000000455e+02 3.012799624831278113e-04 -4.168928141334905281e-04 2.827970150461106869e+01 2.010281338330053291e+00
3.893000000000000114e+02 2.823866233320245899e-04 -4.288972404602493381e-04 2.829503756833374695e+01 2.010278836732121821e+00
3.894000000000000341e+02 2.630208810595295187e-04 -4.400497410812000154e-04 2.831037363205641810e+01 2.010276348136871949e+00
3.895000000000000000e+02 2.432209716795667698e-04 -4.503320077489553512e-04 2.832570969577909281e+01 2.010273872532180484e+00
3.896000000000000227e+02 2.230258271950933064e-04 -4.597274407894063838e-04 2.834104575950176752e+01 2.010271409905904250e+00
3.897000000000000455e+02 2.024749995676415344e-04 -4.682211748972577026e-04 2.835638182322443868e+01 2.010268960246046177e+00
3.898000000000000114e+02 1.816085837638457888e-04 -4.758001015615877173e-04 2.837171788694711694e+01 2.010266523540636729e+00
3.899000000000000341e+02 1.604671400277409964e-04 -4.824528880903307350e-04 2.838705395066979165e+01 2.010264099777791635e+00
3.900000000000000000e+02 1.390916155284758050e-04 -4.881699932086771350e-04 2.840239001439246280e+01 2.010261688945649716e+00
3.901000000000000227e+02 1.175232655340976187e-04 -4.929436792132786379e-04 2.841772607811513751e+01 2.010259291032496343e+00
3.902000000000000455e+02 9.580357426202664806e-05 -4.967680206706191585e-04 2.843306214183780867e+01 2.010256906026610668e+00
3.903000000000000114e+02 7.397417555738506961e-05 -4.996389096543669712e-04 2.844839820556048693e+01 2.010254533916386421e+00
3.904000000000000341e+02 5.207677354986543273e-05 -5.015540575234259937e-04 2.846373426928316164e+01 2.010252174690231985e+00
3.905000000000000000e+02 3.015306343946342721e-05 -5.025129932485079528e-04 2.847907033300583279e+01 2.010249828336703626e+00
3.906000000000000227e+02 8.244652560798658778e-06 -5.025170583019870039e-04 2.849440639672850750e+01 2.010247494844328298e+00
3.907000000000000455e+02 -1.360701812560996273e-05 -5.015693981319622888e-04 2.850974246045118576e+01 2.010245174201800378e+00
3.908000000000000114e+02 -3.536075196760911181e-05 -4.996749502479380352e-04 2.852507852417385692e+01 2.010242866397766281e+00
3.909000000000000341e+02 -5.697567383570509807e-05 -4.968404289520058801e-04 2.854041458789653163e+01 2.010240571421063382e+00
3.910000000000000000e+02 -7.841130647343405200e-05 -4.930743067553136714e-04 2.855575065161920634e+01 2.010238289260481537e+00
3.911000000000000227e+02 -9.962764584204137307e-05 -4.883867925261916416e-04 2.857108671534187749e+01 2.010236019904952265e+00
3.912000000000000455e+02 -1.205852353202321571e-04 -4.827898064219292491e-04 2.858642277906455220e+01 2.010233763343428848e+00
3.913000000000000114e+02 -1.412452386220412011e-04 -4.762969516623902439e-04 2.860175884278722691e+01 2.010231519564974256e+00
3.914000000000000341e+02 -1.615695112991827863e-04 -4.689234832093784307e-04 2.861709490650990162e+01 2.010229288558680327e+00
3.915000000000000000e+02 -1.815206706969597862e-04 -4.606862734211527709e-04 2.863243097023257633e+01 2.010227070313697961e+00
3.916000000000000227e+02 -2.010621642364358462e-04 -4.516037747573344789e-04 2.864776703395524748e+01 2.010224864819297963e+00
3.917000000000000455e+02 -2.201583358991123732e-04 -4.416959796143592816e-04 2.866310309767792219e+01 2.010222672064728933e+00
3.918000000000000114e+02 -2.387744907939936092e-04 -4.309843773771902939e-04 2.867843916140060045e+01 2.010220492039412665e+00
3.919000000000000341e+02 -2.568769576912981840e-04 -4.194919087777402070e-04 2.869377522512327161e+01 2.010218324732735873e+00
3.920000000000000000e+02 -2.744331494108832761e-04 -4.072429176553016695e-04 2.870911128884594632e+01 2.010216170134227820e+00
3.921000000000000227e+02 -2.914116209582658101e-04 -3.942631002190684526e-04 2.872444735256862103e+01 2.010214028233398675e+00
3.922000000000000455e+02 -3.077821253055032123e-04 -3.805794519168772139e-04 2.873978341629129218e+01 2.010211899019940684e+00
3.923000000000000114e+02 -3.235156667190286408e-04 -3.662202120189118676e-04 2.875511948001397045e+01 2.010209782483472818e+00
3.924000000000000341e+02 -3.385845515416896078e-04 -3.512148060287060484e-04 2.877045554373664160e+01 2.010207678613805893e+00
3.925000000000000000e+02 -3.529624363410148740e-04 -3.355937860377527604e-04 2.878579160745931631e+01 2.010205587400723193e+00
3.926000000000000227e+02 -3.666243733414323866e-04 -3.193887691435186630e-04 2.880112767118199102e+01 2.010203508834119468e+00
3.927000000000000455e+02 -3.795468530632059318e-04 -3.026323740537382860e-04 2.881646373490466218e+01 2.010201442903937430e+00
3.928000000000000114e+02 -3.917078440966253691e-04 -2.853581560032470376e-04 2.883179979862734044e+01 2.010199389600191733e+00
3.929000000000000341e+02 -4.030868299456333596e-04 -2.676005401119778740e-04 2.884713586235001515e+01 2.010197348912944548e+00
3.930000000000000000e+02 -4.136648428806389307e-04 -2.493947533156336185e-04 2.886247192607268630e+01 2.010195320832353527e+00
3.931000000000000227e+02 -4.234244947464892096e-04 -2.307767550026054118e-04 2.887780798979536101e+01 2.010193305348608295e+00
3.932000000000000455e+02 -4.323500046771020953e-04 -2.117831664927192711e-04 2.889314405351803572e+01 2.010191302451976192e+00
3.933000000000000114e+02 -4.404272236746343866e-04 -1.924511994953449442e-04 2.890848011724071043e+01 2.010189312132805828e+00
3.934000000000000341e+02 -4.476436560169388609e-04 -1.728185836855240787e-04 2.892381618096338514e+01 2.010187334381460911e+00
3.935000000000000000e+02 -4.539884774631828732e-04 -1.529234935383923504e-04 2.893915224468605629e+01 2.010185369188413063e+00
3.936000000000000227e+02 -4.594525502338746899e-04 -1.328044745627689758e-04 2.895448830840873100e+01 2.010183416544168544e+00
3.937000000000000455e+02 -4.640284347473758045e-04 -1.125003690756465878e-04 2.896982437213140571e+01 2.010181476439336201e+00
3.938000000000000114e+02 -4.677103981015803260e-04 -9.205024165973595184e-05 2.898516043585407687e+01 2.010179548864543086e+00
3.939000000000000341e+02 -4.704944192953094224e-04 -7.149330444612945438e-05 2.900049649957675513e+01 2.010177633810503295e+00
3.940000000000000000e+02 -4.723781911903374565e-04 -5.086884236436965180e-05 2.901583256329942984e+01 2.010175731267988208e+00
3.941000000000000227e+02 -4.733611192211666812e-04 -3.021613850140288197e-05 2.903116862702210099e+01 2.010173841227835378e+00
3.942000000000000455e+02 -4.734443168655768567e-04 -9.574399710550741860e-06 2.904650469074477570e+01 2.010171963680933427e+00
3.943000000000000114e+02 -4.726305978954257483e-04 1.101731738947310499e-05 2.906184075446745396e+01 2.010170098618258905e+00
3.944000000000000341e+02 -4.709244654328182691e-04 3.152017988671335704e-05 2.907717681819012512e+01 2.010168246030822115e+00
3.945000000000000000e+02 -4.683320978430481315e-04 5.189565138173136711e-05 2.909251288191279983e+01 2.010166405909714626e+00
3.946000000000000227e+02 -4.648613315014448453e-04 7.210556399148796715e-05 2.910784894563547098e+01 2.010164578246078193e+00
3.947000000000000455e+02 -4.605216404770109224e-04 9.211218941744581427e-05 2.912318500935814569e+01 2.010162763031126953e+00
3.948000000000000114e+02 -4.553241131816667363e-04 1.118783089465093548e-04 2.913852107308082395e+01 2.010160960256131890e+00
3.949000000000000341e+02 -4.492814260391479676e-04 1.313672822557304166e-04 2.915385713680349511e+01 2.010159169912412835e+00
3.950000000000000000e+02 -4.424078142334484818e-04 1.505431148943419230e-04 2.916919320052616982e+01 2.010157391991397535e+00
3.951000000000000227e+02 -4.347190396017344043e-04 1.693705243198466404e-04 2.918452926424884453e+01 2.010155626484509739e+00
3.952000000000000455e+02 -4.262323557419848822e-04 1.878150043676744384e-04 2.919986532797151568e+01 2.010153873383305534e+00
3.953000000000000114e+02 -4.169664704107224249e-04 2.058428880376630976e-04 2.921520139169419394e+01 2.010152132679331682e+00
3.954000000000000341e+02 -4.069415052908325237e-04 2.234214084838999587e-04 2.923053745541686865e+01 2.010150404364260623e+00
3.955000000000000000e+02 -3.961789532145485403e-04 2.405187580983639273e-04 2.924587351913953981e+01 2.010148688429752806e+00
3.956000000000000227e+02 -3.847016329308441170e-04 2.571041455828528715e-04 2.926120958286221452e+01 2.010146984867642317e+00
3.957000000000000455e+02 -3.725336415111131982e-04 2.731478509075890783e-04 2.927654564658488567e+01 2.010145293669691302e+00
3.958000000000000114e+02 -3.597003044910654606e-04 2.886212780595928478e-04 2.929188171030756038e+01 2.010143614827826664e+00
3.959000000000000341e+02 -3.462281238506463923e-04 3.034970054880515937e-04 2.930721777403023864e+01 2.010141948333990847e+00
3.960000000000000000e+02 -3.321447239378056814e-04 3.177488341588544790e-04 2.932255383775290980e+01 2.010140294180178255e+00
3.961000000000000227e+02 -3.174787954451253479e-04 3.313518331351738254e-04 2.933788990147558451e+01 2.010138652358490319e+00
3.962000000000000455e+02 -3.022600375520056093e-04 3.442823826058461021e-04 2.935322596519825922e+01 2.010137022861029799e+00
3.963000000000000114e+02 -2.865190983479443164e-04 3.565182142886559971e-04 2.936856202892093037e+01 2.010135405680014475e+00
3.964000000000000341e+02 -2.702875136554160757e-04 3.680384491404827831e-04 2.938389809264360863e+01 2.010133800807698545e+00
3.965000000000000000e+02 -2.535976443735956515e-04 3.788236323119471881e-04 2.939923415636628334e+01 2.010132208236383722e+00
3.966000000000000227e+02 -2.364826124663075321e-04 3.888557652893673213e-04 2.941457022008895450e+01 2.010130627958446325e+00
3.967000000000000455e+02 -2.189762357200966930e-04 3.981183351724342802e-04 2.942990628381162921e+01 2.010129059966342613e+00
3.968000000000000114e+02 -2.011129613998818052e-04 4.065963410417174442e-04 2.944524234753430036e+01 2.010127504252546604e+00
3.969000000000000341e+02 -1.829277989315670539e-04 4.142763173755065610e-04 2.946057841125697863e+01 2.010125960809645562e+00
3.970000000000000000e+02 -1.644562517423260671e-04 4.211463544815733360e-04 2.947591447497965333e+01 2.010124429630217868e+00
3.971000000000000227e+02 -1.457342483903210722e-04 4.271961159148593293e-04 2.949125053870232449e+01 2.010122910706982235e+00
3.972000000000000455e+02 -1.267980731168022056e-04 4.324168528581367348e-04 2.950658660242499920e+01 2.010121404032643166e+00
3.973000000000000114e+02 -1.076842959538358682e-04 4.368014154484519069e-04 2.952192266614767746e+01 2.010119909600025512e+00
3.974000000000000341e+02 -8.842970252164818505e-05 4.403442610378801247e-04 2.953725872987034862e+01 2.010118427401967001e+00
3.975000000000000000e+02 -6.907122364948559893e-05 4.430414593832380761e-04 2.955259479359302333e+01 2.010116957431410611e+00
3.976000000000000227e+02 -4.964586495384584156e-05 4.448906947648851402e-04 2.956793085731569803e+01 2.010115499681319307e+00
3.977000000000000455e+02 -3.019063650769829800e-05 4.458912650408878545e-04 2.958326692103836919e+01 2.010114054144737317e+00
3.978000000000000114e+02 -1.074248273342354866e-05 4.460440776483871102e-04 2.959860298476104390e+01 2.010112620814749729e+00
3.979000000000000341e+02 8.661787348313322645e-06 4.453516425698002376e-04 2.961393904848372216e+01 2.010111199684532224e+00
3.980000000000000000e+02 2.798556938297481410e-05 4.438180622873113884e-04 2.962927511220639332e+01 2.010109790747293790e+00
3.981000000000000227e+02 4.719253233021050909e-05 4.414490187544550283e-04 2.964461117592906803e+01 2.010108393996320242e+00
3.982000000000000455e+02 6.624668636756189612e-05 4.382517574194928094e-04 2.965994723965173918e+01 2.010107009424931146e+00
3.983000000000000114e+02 8.511244992378257806e-05 4.342350683404389315e-04 2.967528330337441389e+01 2.010105637026532666e+00
3.984000000000000341e+02 1.037547157175286965e-04 4.294092644371658575e-04 2.969061936709709215e+01 2.010104276794592693e+00
3.985000000000000000e+02 1.221389156798105557e-04 4.237861569312644221e-04 2.970595543081976331e+01 2.010102928722603099e+00
3.986000000000000227e+02 1.402310846408019555e-04 4.173790280293421967e-04 2.972129149454243802e+01 2.010101592804152570e+00
3.987000000000000455e+02 1.579979226645306599e-04 4.102026009107646973e-04 2.973662755826511273e+01 2.010100269032870646e+00
3.988000000000000114e+02 1.754068559178962314e-04 4.022730070854081902e-04 2.975196362198778388e+01 2.010098957402452147e+00
3.989000000000000341e+02 1.924260959634598522e-04 3.936077511920592679e-04 2.976729968571046214e+01 2.010097657906650959e+00
3.990000000000000000e+02 2.090246973690855839e-04 3.842256733125268557e-04 2.978263574943313685e+01 2.010096370539269817e+00
3.991000000000000227e+02 2.251726135307154813e-04 3.741469088810043717e-04 2.979797181315580801e+01 2.010095095294166079e+00
3.992000000000000455e+02 2.408407506085850577e-04 3.633928462726691627e-04 2.981330787687848272e+01 2.010093832165290806e+00
3.993000000000000114e+02 2.560010194809123844e-04 3.519860821593378056e-04 2.982864394060115387e+01 2.010092581146628365e+00
3.994000000000000341e+02 2.706263856231717890e-04 3.399503747242682669e-04 2.984398000432383213e+01 2.010091342232213751e+00
3.995000000000000000e+02 2.846909168254577703e-04 3.273105948316628569e-04 2.985931606804650684e+01 2.010090115416156564e+00
3.996000000000000227e+02 2.981698286645426761e-04 3.140926752501483591e-04 2.987465213176917800e+01 2.010088900692605041e+00
3.997000000000000455e+02 3.110395276520897066e-04 3.003235580328686839e-04 2.988998819549185271e+01 2.010087698055815331e+00
3.998000000000000114e+02 3.232776519848594540e-04 2.860311401598104202e-04 2.990532425921452742e+01 2.010086507500021380e+00
3.999000000000000341e+02 3.348631098276923733e-04 2.712442175512120375e-04 2.992066032293719857e+01 2.010085329019607236e+00
4.000000000000000000e+02 3.457761150649609275e-04 2.559924275633052070e-04 2.993599638665987683e+01 2.010084162608924085e+00
4.001000000000000227e+02 3.559982204610190174e-04 2.403061900804187708e-04 2.995133245038255154e+01 2.010083008262474547e+00
4.002000000000000455e+02 3.655123481755679867e-04 2.242166473196098434e-04 2.996666851410522270e+01 2.010081865974716386e+00
4.003000000000000114e+02 3.743028175847224934e-04 2.077556024660233642e-04 2.998200457782789741e+01 2.010080735740285007e+00
4.004000000000000341e+02 3.823553703640936358e-04 1.909554572591831039e-04 2.999734064155056856e+01 2.010079617553743869e+00
4.005000000000000000e+02 3.896571927953943002e-04 1.738491486517185745e-04 3.001267670527324682e+01 2.010078511409836288e+00
4.006000000000000227e+02 3.961969352634367100e-04 1.564700846637074119e-04 3.002801276899592153e+01 2.010077417303264724e+00
4.007000000000000455e+02 4.019647289160016026e-04 1.388520795566669367e-04 3.004334883271859269e+01 2.010076335228867084e+00
4.008000000000000114e+02 4.069521994642330293e-04 1.210292884522402661e-04 3.005868489644126740e+01 2.010075265181476389e+00
4.009000000000000341e+02 4.111524781070178668e-04 1.030361415212939995e-04 3.007402096016394566e+01 2.010074207156023807e+00
4.010000000000000000e+02 4.145602095680572048e-04 8.490727786935531112e-05 3.008935702388661682e+01 2.010073161147492460e+00
4.011000000000000227e+02 4.171715572399665528e-04 6.667747924476468053e-05 3.010469308760929152e+01 2.010072127150907217e+00
4.012000000000000455e+02 4.189842054352773087e-04 4.838160369552777499e-05 3.012002915133196623e+01 2.010071105161360894e+00
4.013000000000000114e+02 4.199973587495008879e-04 3.005451930077904512e-05 3.013536521505463739e+01 2.010070095174015581e+00
4.014000000000000341e+02 4.202117385471584128e-04 1.173103810209607168e-05 3.015070127877731565e+01 2.010069097184055131e+00
4.015000000000000000e+02 4.196295765867859425e-04 -6.554149640934977129e-06 3.016603734249998681e+01 2.010068111186774864e+00
4.016000000000000227e+02 4.182546058065285963e-04 -2.476654074733199252e-05 3.018137340622266152e+01 2.010067137177478536e+00
4.017000000000000455e+02 4.160920482971368654e-04 -4.287188384148207484e-05 3.019670946994533622e+01 2.010066175151552059e+00
4.018000000000000114e+02 4.131486004943647457e-04 -6.083624338921296370e-05 3.021204553366800738e+01 2.010065225104424425e+00
4.019000000000000341e+02 4.094324156281237614e-04 -7.862606292426475949e-05 3.022738159739068209e+01 2.010064287031594343e+00
4.020000000000000000e+02 4.049530834705340841e-04 -9.620822734808250987e-05 3.024271766111336035e+01 2.010063360928623588e+00
4.021000000000000227e+02 3.997216074302877269e-04 -1.135501241879314317e-04 3.025805372483603151e+01 2.010062446791107238e+00
4.022000000000000455e+02 3.937503790453836792e-04 -1.306197037008912634e-04 3.027338978855870621e+01 2.010061544614736739e+00
4.023000000000000114e+02 3.870531499311390599e-04 -1.473855377135555522e-04 3.028872585228138092e+01 2.010060654395207536e+00
4.024000000000000341e+02 3.796450012450799548e-04 -1.638168770903139840e-04 3.030406191600405208e+01 2.010059776128314102e+00
4.025000000000000000e+02 3.715423107346077372e-04 -1.798837077258279055e-04 3.031939797972673034e+01 2.010058909809887773e+00
4.026000000000000227e+02 3.627627174379871458e-04 -1.955568049605324707e-04 3.033473404344940150e+01 2.010058055435846036e+00
4.027000000000000455e+02 3.533250841131232957e-04 -2.108077863213932276e-04 3.035007010717207621e+01 2.010057213002109933e+00
4.028000000000000114e+02 3.432494574728617363e-04 -2.256091624934303199e-04 3.036540617089475091e+01 2.010056382504713746e+00
4.029000000000000341e+02 3.325570263093648778e-04 -2.399343864314727823e-04 3.038074223461742207e+01 2.010055563939709966e+00
4.030000000000000000e+02 3.212700775937655248e-04 -2.537579005251415065e-04 3.039607829834010033e+01 2.010054757303238127e+00
4.031000000000000227e+02 3.094119506410590863e-04 -2.670551817342387523e-04 3.041141436206277504e+01 2.010053962591443089e+00
4.032000000000000455e+02 2.970069894332770044e-04 -2.798027846157704148e-04 3.042675042578544620e+01 2.010053179800598500e+00
4.033000000000000114e+02 2.840804931974445584e-04 -2.919783821679956294e-04 3.044208648950812091e+01 2.010052408926981116e+00
4.034000000000000341e+02 2.706586653376164995e-04 -3.035608044214919564e-04 3.045742255323079917e+01 2.010051649966954290e+00
4.035000000000000000e+02 2.567685608231338014e-04 -3.145300747114402533e-04 3.047275861695347032e+01 2.010050902916908022e+00
4.036000000000000227e+02 2.424380321379222456e-04 -3.248674435702169120e-04 3.048809468067614503e+01 2.010050167773319796e+00
4.037000000000000455e+02 2.276956738978144583e-04 -3.345554201838978731e-04 3.050343074439881619e+01 2.010049444532703511e+00
4.038000000000000114e+02 2.125707662453308635e-04 -3.435778013611319329e-04 3.051876680812149090e+01 2.010048733191633463e+00
4.039000000000000341e+02 1.970932171330388896e-04 -3.519196979678205464e-04 3.053410287184416561e+01 2.010048033746755003e+00
4.040000000000000000e+02 1.812935036085286183e-04 -3.595675587857744145e-04 3.054943893556684031e+01 2.010047346194742790e+00
4.041000000000000227e+02 1.652026122155155689e-04 -3.665091917588153667e-04 3.056477499928951502e+01 2.010046670532360746e+00
4.042000000000000455e+02 1.488519786267755111e-04 -3.727337825945953938e-04 3.058011106301218973e+01 2.010046006756399439e+00
4.043000000000000114e+02 1.322734266259101895e-04 -3.782319106956913619e-04 3.059544712673486089e+01 2.010045354863711609e+00
4.044000000000000341e+02 1.154991065555098853e-04 -3.829955623986431332e-04 3.061078319045753560e+01 2.010044714851240588e+00
4.045000000000000000e+02 9.856143335016100625e-05 -3.870181415046636589e-04 3.062611925418021386e+01 2.010044086715949696e+00
4.046000000000000227e+02 8.149302427297364624e-05 -3.902944770911548453e-04 3.064145531790288501e+01 2.010043470454842662e+00
4.047000000000000455e+02 6.432663647450495700e-05 -3.928208285980712834e-04 3.065679138162555972e+01 2.010042866065024469e+00
4.048000000000000114e+02 4.709510449301116986e-05 -3.945948881886102350e-04 3.067212744534823088e+01 2.010042273543648061e+00
4.049000000000000341e+02 2.983127781445439372e-05 -3.956157803887087182e-04 3.068746350907090559e+01 2.010041692887893028e+00
4.050000000000000000e+02 1.256795861046034905e-05 -3.958840590149902616e-04 3.070279957279358385e+01 2.010041124095019782e+00
4.051000000000000227e+02 -4.662160228552415571e-06 -3.954017014060262278e-04 3.071813563651625500e+01 2.010040567162327818e+00
4.052000000000000455e+02 -2.182655664864321631e-05 -3.941720999766090022e-04 3.073347170023892971e+01 2.010040022087205447e+00
4.053000000000000114e+02 -3.889294046077274790e-05 -3.922000511200106690e-04 3.074880776396160442e+01 2.010039488867060076e+00
4.054000000000000341e+02 -5.582931372863394987e-05 -3.894917414878973968e-04 3.076414382768427558e+01 2.010038967499365281e+00
4.055000000000000000e+02 -7.260403040350498838e-05 -3.860547316825851667e-04 3.077947989140695384e+01 2.010038457981676796e+00
4.056000000000000227e+02 -8.918585509580643936e-05 -3.818979374010986042e-04 3.079481595512962855e+01 2.010037960311564120e+00
4.057000000000000455e+02 -1.055440208748064182e-04 -3.770316080750629067e-04 3.081015201885229970e+01 2.010037474486688680e+00
4.058000000000000114e+02 -1.216482859902563230e-04 -3.714673030552840464e-04 3.082548808257497441e+01 2.010037000504744764e+00
4.059000000000000341e+02 -1.374689894121283100e-04 -3.652178653940958307e-04 3.084082414629764557e+01 2.010036538363502157e+00
4.060000000000000000e+02 -1.529771050870752951e-04 -3.582973932831567889e-04 3.085616021002032383e+01 2.010036088060759951e+00
4.061000000000000227e+02 -1.681442948132290404e-04 -3.507212092084967909e-04 3.087149627374299854e+01 2.010035649594399398e+00
4.062000000000000455e+02 -1.829429596376292734e-04 -3.425058268887307741e-04 3.088683233746566970e+01 2.010035222962343049e+00
4.063000000000000114e+02 -1.973462896839169001e-04 -3.336689160664749730e-04 3.090216840118834440e+01 2.010034808162588060e+00
4.064000000000000341e+02 -2.113283123210760856e-04 -3.242292652266021168e-04 3.091750446491101911e+01 2.010034405193150686e+00
4.065000000000000000e+02 -2.248639385874386511e-04 -3.142067423189175233e-04 3.093284052863369027e+01 2.010034014052139106e+00
4.066000000000000227e+02 -2.379290077878914306e-04 -3.036222535661411482e-04 3.094817659235636853e+01 2.010033634737696140e+00
4.067000000000000455e+02 -2.505003301857249703e-04 -2.924977004415597491e-04 3.096351265607904324e+01 2.010033267248039657e+00
4.068000000000000114e+02 -2.625557277146906812e-04 -2.808559349039138273e-04 3.097884871980171440e+01 2.010032911581426607e+00
4.069000000000000341e+02 -2.740740726406128906e-04 -2.687207129799531417e-04 3.099418478352438910e+01 2.010032567736161901e+00
4.070000000000000000e+02 -2.850353241061315246e-04 -2.561166467881570213e-04 3.100952084724706026e+01 2.010032235710645487e+00
4.071000000000000227e+02 -2.954205624964000585e-04 -2.430691550995021705e-04 3.102485691096973852e+01 2.010031915503279532e+00
4.072000000000000455e+02 -3.052120215677473348e-04 -2.296044125338259263e-04 3.104019297469241323e+01 2.010031607112580776e+00
4.073000000000000114e+02 -3.143931182859752496e-04 -2.157492974924853145e-04 3.105552903841508439e+01 2.010031310537050420e+00
4.074000000000000341e+02 -3.229484803252218560e-04 -2.015313389300456422e-04 3.107086510213775910e+01 2.010031025775318891e+00
4.075000000000000000e+02 -3.308639711831166540e-04 -1.869786620697423435e-04 3.108620116586043736e+01 2.010030752826016176e+00
4.076000000000000227e+02 -3.381267128725187819e-04 -1.721199331688826983e-04 3.110153722958310851e+01 2.010030491687877063e+00
4.077000000000000455e+02 -3.447251061548145296e-04 -1.569843034420528567e-04 3.111687329330578322e+01 2.010030242359636343e+00
4.078000000000000114e+02 -3.506488482846775354e-04 -1.416013522510351863e-04 3.113220935702845793e+01 2.010030004840127393e+00
4.079000000000000341e+02 -3.558889482407736130e-04 -1.260010296714625952e-04 3.114754542075112909e+01 2.010029779128228888e+00
4.080000000000000000e+02 -3.604377394219855733e-04 -1.102135985470919729e-04 3.116288148447380735e+01 2.010029565222858139e+00
4.081000000000000227e+02 -3.642888897934095727e-04 -9.426957614302556925e-05 3.117821754819647850e+01 2.010029363123015056e+00
4.082000000000000455e+02 -3.674374094713390233e-04 -7.819967550983422775e-05 3.119355361191915321e+01 2.010029172827741739e+00
4.083000000000000114e+02 -3.698796557413821335e-04 -6.203474667047038970e-05 3.120888967564182792e+01 2.010028994336134023e+00
4.084000000000000341e+02 -3.716133355085816047e-04 -4.580571774201116245e-05 3.122422573936449908e+01 2.010028827647333927e+00
4.085000000000000000e+02 -3.726375051835033639e-04 -2.954353610394695945e-05 3.123956180308717379e+01 2.010028672760559409e+00
4.086000000000000227e+02 -3.729525680128645704e-04 -1.327910972422422631e-05 3.125489786680985205e+01 2.010028529675077724e+00
4.087000000000000455e+02 -3.725602688682619346e-04 2.956751246251295376e-06 3.127023393053252320e+01 2.010028398390209414e+00
4.088000000000000114e+02 -3.714636865112598313e-04 1.913339250105066809e-05 3.128556999425519791e+01 2.010028278905326093e+00
4.089000000000000341e+02 -3.696672233577615496e-04 3.522037311883905310e-05 3.130090605797787262e+01 2.010028171219860660e+00
4.090000000000000000e+02 -3.671765927694132354e-04 5.118752250987206970e-05 3.131624212170054378e+01 2.010028075333294861e+00
4.091000000000000227e+02 -3.639988039041509101e-04 6.700499666248219686e-05 3.133157818542322204e+01 2.010027991245168177e+00
4.092000000000000455e+02 -3.601421441627494281e-04 8.264333358528148314e-05 3.134691424914589319e+01 2.010027918955104020e+00
4.093000000000000114e+02 -3.556161592724947206e-04 9.807350784284384884e-05 3.136225031286856790e+01 2.010027858462715145e+00
4.094000000000000341e+02 -3.504316310535011275e-04 1.132669840844537871e-04 3.137758637659124261e+01 2.010027809767745310e+00
4.095000000000000000e+02 -3.446005529174952912e-04 1.281957694679752868e-04 3.139292244031391377e+01 2.010027772869934726e+00
4.096000000000000227e+02 -3.381361031528493295e-04 1.428324648831471862e-04 3.140825850403659203e+01 2.010027747769133732e+00
4.097000000000000455e+02 -3.310526160538918472e-04 1.571503148812546677e-04 3.142359456775926674e+01 2.010027734465183791e+00


==> fig9/fig9b_nca.txt <==
# Omega0=0.4, gamma=0.5, delta=0.5, Gamma=0.1 
#  time  G[real](t)  G[imag](t)  //  (omega-E_ex)  Ixas(omega-E_ex)
0.000000000000000000e+00 -0.000000000000000000e+00 -1.000000000000000000e+00 -3.140825850403659203e+01 2.010013336529175909e+00
1.000000000000000056e-01 -1.473680006343922978e-05 -9.994565218057301914e-01 -3.139292244031391377e+01 2.010013350392898079e+00
2.000000000000000111e-01 -1.252762156576513349e-04 -9.978533917915581863e-01 -3.137758637659124261e+01 2.010013376031332122e+00
3.000000000000000444e-01 -4.144407585461006298e-04 -9.952125674230338781e-01 -3.136225031286856790e+01 2.010013413444569963e+00
4.000000000000000222e-01 -9.579095755073347741e-04 -9.915725109621471578e-01 -3.134691424914589319e+01 2.010013462632802117e+00
5.000000000000000000e-01 -1.821509411613515426e-03 -9.869804651213596181e-01 -3.133157818542322204e+01 2.010013523596263951e+00
6.000000000000000888e-01 -3.060622489572441870e-03 -9.814879565342928824e-01 -3.131624212170054378e+01 2.010013596335238795e+00
7.000000000000000666e-01 -4.721579465436331023e-03 -9.751501420769057571e-01 -3.130090605797787262e+01 2.010013680850039730e+00
8.000000000000000444e-01 -6.842768122933729109e-03 -9.680257466113229015e-01 -3.128556999425519791e+01 2.010013777141095304e+00
9.000000000000000222e-01 -9.454508700769824470e-03 -9.601753356752585900e-01 -3.127023393053252320e+01 2.010013885208833173e+00
1.000000000000000000e+00 -1.257891175562624898e-02 -9.516591900949311622e-01 -3.125489786680985205e+01 2.010014005053787578e+00
1.100000000000000089e+00 -1.623071218544296784e-02 -9.425366068545235620e-01 -3.123956180308717379e+01 2.010014136676469665e+00
1.200000000000000178e+00 -2.041843415123001035e-02 -9.328661180105526363e-01 -3.122422573936449908e+01 2.010014280077556670e+00
1.300000000000000044e+00 -2.514494468899430499e-02 -9.227050963091165681e-01 -3.120888967564182792e+01 2.010014435257669430e+00
1.400000000000000133e+00 -3.040759700081296923e-02 -9.121086637193114299e-01 -3.119355361191915321e+01 2.010014602217570001e+00
1.500000000000000000e+00 -3.619870766450992289e-02 -9.011290079966934874e-01 -3.117821754819647850e+01 2.010014780958020886e+00
1.600000000000000089e+00 -4.250642686952624955e-02 -8.898154790845715922e-01 -3.116288148447380735e+01 2.010014971479867629e+00
1.700000000000000178e+00 -4.931545166342226477e-02 -8.782147309179555439e-01 -3.114754542075112909e+01 2.010015173784012177e+00
1.800000000000000044e+00 -5.660736941242467540e-02 -8.663704072789458754e-01 -3.113220935702845793e+01 2.010015387871392889e+00
1.900000000000000133e+00 -6.436097504108923006e-02 -8.543227570935896242e-01 -3.111687329330578322e+01 2.010015613743012963e+00
2.000000000000000000e+00 -7.255281222787984818e-02 -8.421086536645989717e-01 -3.110153722958310851e+01 2.010015851399951092e+00
2.100000000000000089e+00 -8.115775446004704075e-02 -8.297618575602400126e-01 -3.108620116586043736e+01 2.010016100843306397e+00
2.200000000000000178e+00 -9.014938149433236736e-02 -8.173131099686279377e-01 -3.107086510213775910e+01 2.010016362074251717e+00
2.300000000000000266e+00 -9.950021671790282296e-02 -8.047900486178802826e-01 -3.105552903841508439e+01 2.010016635094032278e+00
2.400000000000000355e+00 -1.091820272539451020e-01 -7.922172405763103775e-01 -3.104019297469241323e+01 2.010016919903887533e+00
2.500000000000000000e+00 -1.191661952251074352e-01 -7.796164166035829401e-01 -3.102485691096973852e+01 2.010017216505206594e+00
2.600000000000000089e+00 -1.294240155626324995e-01 -7.670067046261600519e-01 -3.100952084724706026e+01 2.010017524899338603e+00
2.700000000000000178e+00 -1.399268718976187376e-01 -7.544047327263064817e-01 -3.099418478352438910e+01 2.010017845087777477e+00
2.800000000000000266e+00 -1.506463874108105727e-01 -7.418247107585600464e-01 -3.097884871980171440e+01 2.010018177071987822e+00
2.900000000000000355e+00 -1.615546174540505031e-01 -7.292786119157840252e-01 -3.096351265607904324e+01 2.010018520853553259e+00
3.000000000000000000e+00 -1.726242327996894144e-01 -7.167764052234587568e-01 -3.094817659235636853e+01 2.010018876434072954e+00
3.100000000000000089e+00 -1.838286332515015054e-01 -7.043262297728218879e-01 -3.093284052863369027e+01 2.010019243815249990e+00
3.200000000000000178e+00 -1.951420135093071828e-01 -6.919345120453735953e-01 -3.091750446491101911e+01 2.010019622998777233e+00
3.300000000000000266e+00 -2.065394366719047470e-01 -6.796061064831302456e-01 -3.090216840118834440e+01 2.010020013986464793e+00
3.400000000000000355e+00 -2.179969175797649428e-01 -6.673444780065047599e-01 -3.088683233746566970e+01 2.010020416780118779e+00
3.500000000000000000e+00 -2.294914777860154742e-01 -6.551518718070076241e-01 -3.087149627374299854e+01 2.010020831381670092e+00
3.600000000000000089e+00 -2.410011630915289416e-01 -6.430294382967697286e-01 -3.085616021002032383e+01 2.010021257793039418e+00
3.700000000000000178e+00 -2.525050507749888040e-01 -6.309773439035966103e-01 -3.084082414629764557e+01 2.010021696016258019e+00
3.800000000000000266e+00 -2.639832647517745268e-01 -6.189949003165833297e-01 -3.082548808257497441e+01 2.010022146053368264e+00
3.900000000000000355e+00 -2.754169852484793513e-01 -6.070806973898468240e-01 -3.081015201885229970e+01 2.010022607906492453e+00
4.000000000000000000e+00 -2.867884377165181298e-01 -5.952327120325278109e-01 -3.079481595512962855e+01 2.010023081577806625e+00
4.100000000000000533e+00 -2.980808689546345369e-01 -5.834483950248674500e-01 -3.077947989140695384e+01 2.010023567069543660e+00
4.200000000000000178e+00 -3.092785249917289203e-01 -5.717247576566507616e-01 -3.076414382768427558e+01 2.010024064383975517e+00
4.299999999999999822e+00 -3.203666316566841088e-01 -5.600584633378421495e-01 -3.074880776396160442e+01 2.010024573523459424e+00
4.400000000000000355e+00 -3.313313678260140227e-01 -5.484459091825467647e-01 -3.073347170023892971e+01 2.010025094490379693e+00
4.500000000000000000e+00 -3.421598294868453682e-01 -5.368832906601258559e-01 -3.071813563651625500e+01 2.010025627287197025e+00
4.600000000000000533e+00 -3.528399927484494047e-01 -5.253666580261224794e-01 -3.070279957279358385e+01 2.010026171916416082e+00
4.700000000000000178e+00 -3.633606800248957991e-01 -5.138919734871192357e-01 -3.068746350907090559e+01 2.010026728380609917e+00
4.800000000000000711e+00 -3.737115262615206546e-01 -5.024551654204337803e-01 -3.067212744534823088e+01 2.010027296682379117e+00
4.900000000000000355e+00 -3.838829410608883275e-01 -4.910521723373796332e-01 -3.065679138162555972e+01 2.010027876824410420e+00
5.000000000000000000e+00 -3.938660691364267996e-01 -4.796789783348032188e-01 -3.064145531790288501e+01 2.010028468809446078e+00
5.100000000000000533e+00 -4.036527532068594493e-01 -4.683316457857518711e-01 -3.062611925418021386e+01 2.010029072640267866e+00
5.200000000000000178e+00 -4.132354990010730367e-01 -4.570063469798861244e-01 -3.061078319045753560e+01 2.010029688319724617e+00
5.300000000000000711e+00 -4.226074401693604710e-01 -4.456993909298651579e-01 -3.059544712673486089e+01 2.010030315850709570e+00
5.400000000000000355e+00 -4.317623022923187670e-01 -4.344072436652804958e-01 -3.058011106301218973e+01 2.010030955236173700e+00
5.500000000000000000e+00 -4.406943683659302891e-01 -4.231265450975566500e-01 -3.056477499928951502e+01 2.010031606479143917e+00
5.600000000000000533e+00 -4.493984468062203752e-01 -4.118541245239674686e-01 -3.054943893556684031e+01 2.010032269582706199e+00
5.700000000000000178e+00 -4.578698407617008970e-01 -4.005870142350554386e-01 -3.053410287184416561e+01 2.010032944549941192e+00
5.800000000000000711e+00 -4.661043180056420043e-01 -3.893224593198599814e-01 -3.051876680812149090e+01 2.010033631384068098e+00
5.900000000000000355e+00 -4.740980816201734171e-01 -3.780579243010273593e-01 -3.050343074439881619e+01 2.010034330088311005e+00
6.000000000000000000e+00 -4.818477427959820814e-01 -3.667910985450482109e-01 -3.048809468067614503e+01 2.010035040665976158e+00
6.100000000000000533e+00 -4.893502954246669590e-01 -3.555199005700543924e-01 -3.047275861695347032e+01 2.010035763120387120e+00
6.200000000000000178e+00 -4.966030917209350304e-01 -3.442424807156677646e-01 -3.045742255323079917e+01 2.010036497454993132e+00
6.300000000000000711e+00 -5.036038189015884514e-01 -3.329572215893497611e-01 -3.044208648950812091e+01 2.010037243673218121e+00
6.400000000000000355e+00 -5.103504771186666567e-01 -3.216627373001864076e-01 -3.042675042578544620e+01 2.010038001778610361e+00
6.500000000000000000e+00 -5.168413591939784446e-01 -3.103578722035373327e-01 -3.041141436206277504e+01 2.010038771774728339e+00
6.600000000000000533e+00 -5.230750315179908405e-01 -2.990416987576522967e-01 -3.039607829834010033e+01 2.010039553665223799e+00
6.700000000000000178e+00 -5.290503159137680544e-01 -2.877135144089371654e-01 -3.038074223461742207e+01 2.010040347453760479e+00
6.800000000000000711e+00 -5.347662726243829212e-01 -2.763728374129197363e-01 -3.036540617089475091e+01 2.010041153144124682e+00
6.900000000000000355e+00 -5.402221844216521518e-01 -2.650194023445596181e-01 -3.035007010717207621e+01 2.010041970740087169e+00
7.000000000000000000e+00 -5.454175420340559022e-01 -2.536531553311227594e-01 -3.033473404344940150e+01 2.010042800245513295e+00
7.100000000000000533e+00 -5.503520303406416181e-01 -2.422742487180700177e-01 -3.031939797972673034e+01 2.010043641664327474e+00
7.200000000000000178e+00 -5.550255154629767373e-01 -2.308830353417319348e-01 -3.030406191600405208e+01 2.010044495000503861e+00
7.300000000000000711e+00 -5.594380327830844601e-01 -2.194800623699269815e-01 -3.028872585228138092e+01 2.010045360258063241e+00
7.400000000000000355e+00 -5.635897758003143299e-01 -2.080660651823939833e-01 -3.027338978855870621e+01 2.010046237441102779e+00
7.500000000000000000e+00 -5.674810859129892915e-01 -1.966419610595573908e-01 -3.025805372483603151e+01 2.010047126553778263e+00
7.600000000000000533e+00 -5.711124427233457146e-01 -1.852088426249488828e-01 -3.024271766111336035e+01 2.010048027600277010e+00
7.700000000000000178e+00 -5.744844551214032258e-01 -1.737679712319359360e-01 -3.022738159739068209e+01 2.010048940584832966e+00
7.800000000000000711e+00 -5.775978530181431481e-01 -1.623207702058363511e-01 -3.021204553366800738e+01 2.010049865511807088e+00
7.900000000000000355e+00 -5.804534796792873985e-01 -1.508688182484639873e-01 -3.019670946994533622e+01 2.010050802385538571e+00
8.000000000000000000e+00 -5.830522847019723454e-01 -1.394138427167067595e-01 -3.018137340622266152e+01 2.010051751210483406e+00
8.099999999999999645e+00 -5.853953173578261282e-01 -1.279577128940282971e-01 -3.016603734249998681e+01 2.010052711991097141e+00
8.200000000000001066e+00 -5.874837205682437169e-01 -1.165024333424670017e-01 -3.015070127877731565e+01 2.010053684731956558e+00
8.300000000000000711e+00 -5.893187252832836620e-01 -1.050501372350632484e-01 -3.013536521505463739e+01 2.010054669437639774e+00
8.400000000000000355e+00 -5.909016453061231022e-01 -9.360307989012989216e-02 -3.012002915133196623e+01 2.010055666112814610e+00
8.500000000000000000e+00 -5.922338725570972517e-01 -8.216363223518928505e-02 -3.010469308760929152e+01 2.010056674762189743e+00
8.599999999999999645e+00 -5.933168725991496695e-01 -7.073427440868444716e-02 -3.008935702388661682e+01 2.010057695390549792e+00
8.700000000000001066e+00 -5.941521806520164706e-01 -5.931758946506436592e-02 -3.007402096016394566e+01 2.010058728002718453e+00
8.800000000000000711e+00 -5.947413978318859540e-01 -4.791625712759761679e-02 -3.005868489644126740e+01 2.010059772603586481e+00
8.900000000000000355e+00 -5.950861877441517844e-01 -3.653304774823669387e-02 -3.004334883271859269e+01 2.010060829198094368e+00
9.000000000000000000e+00 -5.951882733614323184e-01 -2.517081624044605406e-02 -3.002801276899592153e+01 2.010061897791239005e+00
9.099999999999999645e+00 -5.950494340956808959e-01 -1.383249622255826664e-02 -3.001267670527324682e+01 2.010062978388106103e+00
9.200000000000001066e+00 -5.946715032332012818e-01 -2.521094242714807220e-03 -2.999734064155056856e+01 2.010064070993792917e+00
9.300000000000000711e+00 -5.940563654812049954e-01 8.760315897161167695e-03 -2.998200457782789741e+01 2.010065175613492183e+00
9.400000000000000355e+00 -5.932059548081531908e-01 2.000859862547217996e-02 -2.996666851410522270e+01 2.010066292252409959e+00
9.500000000000000000e+00 -5.921222524485191263e-01 3.122056207736079864e-02 -2.995133245038255154e+01 2.010067420915869540e+00
9.600000000000001421e+00 -5.908072850628912631e-01 4.239296333385703108e-02 -2.993599638665987683e+01 2.010068561609206661e+00
9.700000000000001066e+00 -5.892631231535141456e-01 5.352251360822803117e-02 -2.992066032293719857e+01 2.010069714337844093e+00
9.800000000000000711e+00 -5.874918795259810311e-01 6.460588328904123823e-02 -2.990532425921452742e+01 2.010070879107197062e+00
9.900000000000000355e+00 -5.854957079973532874e-01 7.563970682028302306e-02 -2.988998819549185271e+01 2.010072055922871748e+00
1.000000000000000000e+01 -5.832768021753390597e-01 8.662058754220555712e-02 -2.987465213176917800e+01 2.010073244790372193e+00
1.010000000000000142e+01 -5.808373943725344546e-01 9.754510229598284399e-02 -2.985931606804650684e+01 2.010074445715400060e+00
1.020000000000000107e+01 -5.781797546837246227e-01 1.084098059962837202e-01 -2.984398000432383213e+01 2.010075658703597057e+00
1.030000000000000071e+01 -5.753061900770006787e-01 1.192112360257403664e-01 -2.982864394060115387e+01 2.010076883760774091e+00
1.040000000000000036e+01 -5.722190436849301509e-01 1.299459165029678287e-01 -2.981330787687848272e+01 2.010078120892703435e+00
1.050000000000000000e+01 -5.689206940982529659e-01 1.406103624800825735e-01 -2.979797181315580801e+01 2.010079370105291030e+00
1.060000000000000142e+01 -5.654135547834790998e-01 1.512010839229562809e-01 -2.978263574943313685e+01 2.010080631404443263e+00
1.070000000000000107e+01 -5.617000735837186509e-01 1.617145896683292450e-01 -2.976729968571046214e+01 2.010081904796156227e+00
1.080000000000000071e+01 -5.577827322222557171e-01 1.721473911813016233e-01 -2.975196362198778388e+01 2.010083190286507726e+00
1.090000000000000036e+01 -5.536640459571179340e-01 1.824960062241465508e-01 -2.973662755826511273e+01 2.010084487881576010e+00
1.100000000000000000e+01 -5.493465631925581460e-01 1.927569624244435120e-01 -2.972129149454243802e+01 2.010085797587525924e+00
1.110000000000000142e+01 -5.448328652049347909e-01 2.029268006569958371e-01 -2.970595543081976331e+01 2.010087119410584933e+00
1.120000000000000107e+01 -5.401255658843472363e-01 2.130020784007864432e-01 -2.969061936709709215e+01 2.010088453357059102e+00
1.130000000000000071e+01 -5.352273114810635057e-01 2.229793728900928418e-01 -2.967528330337441389e+01 2.010089799433268265e+00
1.140000000000000036e+01 -5.301407804514458588e-01 2.328552842108084497e-01 -2.965994723965173918e+01 2.010091157645623738e+00
1.150000000000000000e+01 -5.248686832358886445e-01 2.426264382697548572e-01 -2.964461117592906803e+01 2.010092528000580359e+00
1.160000000000000142e+01 -5.194137621386163417e-01 2.522894896165637224e-01 -2.962927511220639332e+01 2.010093910504665349e+00
1.170000000000000107e+01 -5.137787911694813303e-01 2.618411242304269915e-01 -2.961393904848372216e+01 2.010095305164448121e+00
1.180000000000000071e+01 -5.079665758996220193e-01 2.712780621099248890e-01 -2.959860298476104390e+01 2.010096711986596674e+00
1.190000000000000036e+01 -5.019799533652627987e-01 2.805970598343715539e-01 -2.958326692103836919e+01 2.010098130977763908e+00
1.200000000000000000e+01 -4.958217918963663262e-01 2.897949129788490175e-01 -2.956793085731569803e+01 2.010099562144742613e+00
1.210000000000000142e+01 -4.894949910294668638e-01 2.988684584238328057e-01 -2.955259479359302333e+01 2.010101005494321136e+00
1.220000000000000107e+01 -4.830024813440992881e-01 3.078145766142080242e-01 -2.953725872987034862e+01 2.010102461033409504e+00
1.230000000000000071e+01 -4.763472243244081805e-01 3.166301936432313058e-01 -2.952192266614767746e+01 2.010103928768902204e+00
1.240000000000000036e+01 -4.695322122210781046e-01 3.253122833247892309e-01 -2.950658660242499920e+01 2.010105408707841157e+00
1.250000000000000000e+01 -4.625604678449991014e-01 3.338578691094174489e-01 -2.949125053870232449e+01 2.010106900857232759e+00
1.260000000000000142e+01 -4.554350444222971528e-01 3.422640259356451997e-01 -2.947591447497965333e+01 2.010108405224224182e+00
1.270000000000000107e+01 -4.481590253506803068e-01 3.505278820129179018e-01 -2.946057841125697863e+01 2.010109921815993683e+00
1.280000000000000071e+01 -4.407355239908444244e-01 3.586466204609801145e-01 -2.944524234753430036e+01 2.010111450639748387e+00
1.290000000000000036e+01 -4.331676834172227264e-01 3.666174809442456217e-01 -2.942990628381162921e+01 2.010112991702817098e+00
1.300000000000000000e+01 -4.254586761172458598e-01 3.744377611504207115e-01 -2.941457022008895450e+01 2.010114545012513076e+00
1.310000000000000142e+01 -4.176117037253008757e-01 3.821048182398180115e-01 -2.939923415636628334e+01 2.010116110576304127e+00
1.320000000000000107e+01 -4.096299966513731738e-01 3.896160702090585293e-01 -2.938389809264360863e+01 2.010117688401608760e+00
1.330000000000000071e+01 -4.015168137504820933e-01 3.969689971482819879e-01 -2.936856202892093037e+01 2.010119278496002693e+00
1.340000000000000036e+01 -3.932754419200815144e-01 4.041611424907090577e-01 -2.935322596519825922e+01 2.010120880867076743e+00
1.350000000000000000e+01 -3.849091956681907067e-01 4.111901141171012131e-01 -2.933788990147558451e+01 2.010122495522460806e+00
1.360000000000000142e+01 -3.764214166879233936e-01 4.180535854577598354e-01 -2.932255383775290980e+01 2.010124122469899355e+00
1.370000000000000107e+01 -3.678154733338011573e-01 4.247492964950242977e-01 -2.930721777403023864e+01 2.010125761717170167e+00
1.380000000000000071e+01 -3.590947601388942423e-01 4.312750546975322452e-01 -2.929188171030756038e+01 2.010127413272087882e+00
1.390000000000000036e+01 -3.502626972399073280e-01 4.376287359367722618e-01 -2.927654564658488567e+01 2.010129077142576381e+00
1.400000000000000000e+01 -3.413227297963801199e-01 4.438082852778297283e-01 -2.926120958286221452e+01 2.010130753336574649e+00
1.410000000000000142e+01 -3.322783273889060585e-01 4.498117177842240744e-01 -2.924587351913953981e+01 2.010132441862133579e+00
1.420000000000000107e+01 -3.231329833369788185e-01 4.556371192147629645e-01 -2.923053745541686865e+01 2.010134142727292517e+00
1.430000000000000071e+01 -3.138902140515872352e-01 4.612826466876144282e-01 -2.921520139169419394e+01 2.010135855940239580e+00
1.440000000000000036e+01 -3.045535582877165193e-01 4.667465293118139846e-01 -2.919986532797151568e+01 2.010137581509147786e+00
1.450000000000000000e+01 -2.951265764118044532e-01 4.720270687186033376e-01 -2.918452926424884453e+01 2.010139319442298067e+00
1.460000000000000142e+01 -2.856128496243213744e-01 4.771226396127365432e-01 -2.916919320052616982e+01 2.010141069748013098e+00
1.470000000000000107e+01 -2.760159791268306240e-01 4.820316902140736048e-01 -2.915385713680349511e+01 2.010142832434662186e+00
1.480000000000000071e+01 -2.663395853122683676e-01 4.867527426957827252e-01 -2.913852107308082395e+01 2.010144607510740311e+00
1.490000000000000036e+01 -2.565873068585464711e-01 4.912843935733085532e-01 -2.912318500935814569e+01 2.010146394984710927e+00
1.500000000000000000e+01 -2.467627998526115141e-01 4.956253140223151332e-01 -2.910784894563547098e+01 2.010148194865182703e+00
1.510000000000000142e+01 -2.368697368514362522e-01 4.997742502127336950e-01 -2.909251288191279983e+01 2.010150007160758978e+00
1.520000000000000107e+01 -2.269118059154058287e-01 5.037300235386056313e-01 -2.907717681819012512e+01 2.010151831880177209e+00
1.530000000000000071e+01 -2.168927096494936979e-01 5.074915308655518764e-01 -2.906184075446745396e+01 2.010153669032149093e+00
1.540000000000000036e+01 -2.068161641610286594e-01 5.110577447135302709e-01 -2.904650469074477570e+01 2.010155518625534210e+00
1.550000000000000000e+01 -1.966858980564349102e-01 5.144277133981544070e-01 -2.903116862702210099e+01 2.010157380669183702e+00
1.560000000000000142e+01 -1.865056513640461766e-01 5.176005611765683856e-01 -2.901583256329942984e+01 2.010159255172065063e+00
1.570000000000000107e+01 -1.762791744565230800e-01 5.205754883013832268e-01 -2.900049649957675513e+01 2.010161142143200852e+00
1.580000000000000071e+01 -1.660102269638934480e-01 5.233517711037622977e-01 -2.898516043585407687e+01 2.010163041591614075e+00
1.590000000000000036e+01 -1.557025766238990250e-01 5.259287620000683283e-01 -2.896982437213140571e+01 2.010164953526489828e+00
1.600000000000000000e+01 -1.453599981723887047e-01 5.283058894841964337e-01 -2.895448830840873100e+01 2.010166877956964804e+00
1.610000000000000142e+01 -1.349862721570889157e-01 5.304826581079892245e-01 -2.893915224468605629e+01 2.010168814892366651e+00
1.619999999999999929e+01 -1.245851837743327251e-01 5.324586483874528264e-01 -2.892381618096338514e+01 2.010170764341942196e+00
1.630000000000000071e+01 -1.141605216798827899e-01 5.342335167401737195e-01 -2.890848011724071043e+01 2.010172726315149649e+00
1.640000000000000213e+01 -1.037160767623190594e-01 5.358069953401750629e-01 -2.889314405351803572e+01 2.010174700821365068e+00
1.650000000000000000e+01 -9.325564095074764803e-02 5.371788919806691487e-01 -2.887780798979536101e+01 2.010176687870147472e+00
1.660000000000000142e+01 -8.278300595133510076e-02 5.383490899065448421e-01 -2.886247192607268630e+01 2.010178687471044778e+00
1.669999999999999929e+01 -7.230196202399591376e-02 5.393175475939406827e-01 -2.884713586235001515e+01 2.010180699633699497e+00
1.680000000000000071e+01 -6.181629671958038807e-02 5.400842985546823183e-01 -2.883179979862734044e+01 2.010182724367825191e+00
1.690000000000000213e+01 -5.132979360632037441e-02 5.406494510585977409e-01 -2.881646373490466218e+01 2.010184761683166954e+00
1.700000000000000000e+01 -4.084623101963066882e-02 5.410131878792526772e-01 -2.880112767118199102e+01 2.010186811589548483e+00
1.710000000000000142e+01 -3.036938075343806331e-02 5.411757659921793140e-01 -2.878579160745931631e+01 2.010188874096879186e+00
1.719999999999999929e+01 -1.990300680143050269e-02 5.411375162426946828e-01 -2.877045554373664160e+01 2.010190949215098666e+00
1.730000000000000071e+01 -9.450864050021315008e-03 5.408988430257849478e-01 -2.875511948001397045e+01 2.010193036954226020e+00
1.740000000000000213e+01 9.833030142603203967e-04 5.404602238908676748e-01 -2.873978341629129218e+01 2.010195137324349623e+00
1.750000000000000000e+01 1.139576158805727032e-02 5.398222091778857035e-01 -2.872444735256862103e+01 2.010197250335617358e+00
1.760000000000000142e+01 2.178279187461508795e-02 5.389854215922798009e-01 -2.870911128884594632e+01 2.010199375998230398e+00
1.769999999999999929e+01 3.214068835516843692e-02 5.379505557708889052e-01 -2.869377522512327161e+01 2.010201514322471184e+00
1.780000000000000071e+01 4.246576111136993181e-02 5.367183778431381391e-01 -2.867843916140060045e+01 2.010203665318659905e+00
1.790000000000000213e+01 5.275433711216159782e-02 5.352897249297784432e-01 -2.866310309767792219e+01 2.010205828997226885e+00
1.800000000000000000e+01 6.300276150600556124e-02 5.336655046732174945e-01 -2.864776703395524748e+01 2.010208005368619322e+00
1.810000000000000142e+01 7.320739893144749544e-02 5.318466946985730415e-01 -2.863243097023257633e+01 2.010210194443396770e+00
1.819999999999999929e+01 8.336463478040305464e-02 5.298343420836608697e-01 -2.861709490650990162e+01 2.010212396232120113e+00
1.830000000000000071e+01 9.347087650878495302e-02 5.276295628062156462e-01 -2.860175884278722691e+01 2.010214610745482577e+00
1.840000000000000213e+01 1.035225548963182307e-01 5.252335411454212011e-01 -2.858642277906455220e+01 2.010216837994221351e+00
1.850000000000000000e+01 1.135161253246881607e-01 5.226475291084563546e-01 -2.857108671534187749e+01 2.010219077989082503e+00
1.860000000000000142e+01 1.234480690511585987e-01 5.198728457860384289e-01 -2.855575065161920634e+01 2.010221330740954659e+00
1.869999999999999929e+01 1.333148944450356643e-01 5.169108767298843388e-01 -2.854041458789653163e+01 2.010223596260764189e+00
1.880000000000000071e+01 1.431131382616975534e-01 5.137630732906883768e-01 -2.852507852417385692e+01 2.010225874559506742e+00
1.890000000000000213e+01 1.528393668574490327e-01 5.104309519291998498e-01 -2.850974246045118576e+01 2.010228165648208609e+00
1.900000000000000000e+01 1.624901774319955639e-01 5.069160935404443125e-01 -2.849440639672850750e+01 2.010230469538015541e+00
1.910000000000000142e+01 1.720621992448934656e-01 5.032201427117131143e-01 -2.847907033300583279e+01 2.010232786240099045e+00
1.920000000000000284e+01 1.815520948082475772e-01 4.993448070094077540e-01 -2.846373426928316164e+01 2.010235115765714564e+00
1.930000000000000071e+01 1.909565611022669973e-01 4.952918562132526126e-01 -2.844839820556048693e+01 2.010237458126201915e+00
1.940000000000000213e+01 2.002723307303076739e-01 4.910631215422201490e-01 -2.843306214183780867e+01 2.010239813332912462e+00
1.950000000000000000e+01 2.094961731057686238e-01 4.866604948784722939e-01 -2.841772607811513751e+01 2.010242181397331240e+00
1.960000000000000142e+01 2.186248955949651740e-01 4.820859279355620419e-01 -2.840239001439246280e+01 2.010244562330951723e+00
1.970000000000000284e+01 2.276553446506375811e-01 4.773414314561187366e-01 -2.838705395066979165e+01 2.010246956145363750e+00
1.980000000000000071e+01 2.365844069503686975e-01 4.724290743489463207e-01 -2.837171788694711694e+01 2.010249362852237986e+00
1.990000000000000213e+01 2.454090104794944549e-01 4.673509828341877448e-01 -2.835638182322443868e+01 2.010251782463252646e+00
2.000000000000000000e+01 2.541261256444249383e-01 4.621093395703972373e-01 -2.834104575950176752e+01 2.010254214990236044e+00
2.010000000000000142e+01 2.627327663290582871e-01 4.567063827406429022e-01 -2.832570969577909281e+01 2.010256660444985854e+00
2.020000000000000284e+01 2.712259909549680770e-01 4.511444051629149854e-01 -2.831037363205641810e+01 2.010259118839483605e+00
2.030000000000000071e+01 2.796029035273520091e-01 4.454257533380566181e-01 -2.829503756833374695e+01 2.010261590185671299e+00
2.040000000000000213e+01 2.878606546354499640e-01 4.395528265181534167e-01 -2.827970150461106869e+01 2.010264074495635711e+00
2.050000000000000000e+01 2.959964424764103263e-01 4.335280757419885944e-01 -2.826436544088839398e+01 2.010266571781458733e+00
2.060000000000000142e+01 3.040075138154217926e-01 4.273540028466821794e-01 -2.824902937716572282e+01 2.010269082055366585e+00
2.070000000000000284e+01 3.118911649596095015e-01 4.210331594938261923e-01 -2.823369331344304811e+01 2.010271605329601474e+00
2.080000000000000071e+01 3.196447426994634688e-01 4.145681461373831866e-01 -2.821835724972037696e+01 2.010274141616478882e+00
2.090000000000000213e+01 3.272656452178363540e-01 4.079616110193541312e-01 -2.820302118599770225e+01 2.010276690928406218e+00
2.100000000000000000e+01 3.347513230107780902e-01 4.012162491208957626e-01 -2.818768512227502399e+01 2.010279253277836187e+00
2.110000000000000142e+01 3.420992797440654543e-01 3.943348011070771930e-01 -2.817234905855235283e+01 2.010281828677312532e+00
2.120000000000000284e+01 3.493070731289897313e-01 3.873200522733645235e-01 -2.815701299482967812e+01 2.010284417139407420e+00
2.130000000000000071e+01 3.563723157502963756e-01 3.801748314435521303e-01 -2.814167693110700341e+01 2.010287018676820470e+00
2.140000000000000213e+01 3.632926758758391883e-01 3.729020098972636310e-01 -2.812634086738433226e+01 2.010289633302260182e+00
2.150000000000000000e+01 3.700658782632572641e-01 3.655045002459683112e-01 -2.811100480366165399e+01 2.010292261028541638e+00
2.160000000000000142e+01 3.766897049075047521e-01 3.579852553183993091e-01 -2.809566873993897929e+01 2.010294901868549644e+00
2.170000000000000284e+01 3.831619958079561794e-01 3.503472670339198847e-01 -2.808033267621630813e+01 2.010297555835194316e+00
2.180000000000000071e+01 3.894806496766552995e-01 3.425935652411575272e-01 -2.806499661249363342e+01 2.010300222941514559e+00
2.190000000000000213e+01 3.956436246414339886e-01 3.347272165827732682e-01 -2.804966054877096227e+01 2.010302903200585689e+00
2.200000000000000000e+01 4.016489389298374957e-01 3.267513233073016665e-01 -2.803432448504828400e+01 2.010305596625562519e+00
2.210000000000000142e+01 4.074946715036289469e-01 3.186690221027987935e-01 -2.801898842132560929e+01 2.010308303229673133e+00
2.220000000000000284e+01 4.131789627080593719e-01 3.104834829056232204e-01 -2.800365235760293814e+01 2.010311023026164268e+00
2.230000000000000071e+01 4.187000148565941937e-01 3.021979076907079231e-01 -2.798831629388026343e+01 2.010313756028462517e+00
2.240000000000000213e+01 4.240560928209051172e-01 2.938155292802212548e-01 -2.797298023015758517e+01 2.010316502249921200e+00
2.250000000000000000e+01 4.292455245859824742e-01 2.853396101034434973e-01 -2.795764416643491401e+01 2.010319261704121008e+00
2.260000000000000142e+01 4.342667017685063469e-01 2.767734409863477629e-01 -2.794230810271223930e+01 2.010322034404585345e+00
2.270000000000000284e+01 4.391180801407593148e-01 2.681203399062329629e-01 -2.792697203898956460e+01 2.010324820364954412e+00
2.280000000000000071e+01 4.437981800899180040e-01 2.593836507445467232e-01 -2.791163597526689344e+01 2.010327619598974547e+00
2.290000000000000213e+01 4.483055870889608996e-01 2.505667420474514406e-01 -2.789629991154421873e+01 2.010330432120392530e+00
2.300000000000000000e+01 4.526389521193375232e-01 2.416730057467658954e-01 -2.788096384782154402e+01 2.010333257943079488e+00
2.310000000000000142e+01 4.567969920706752562e-01 2.327058559134762561e-01 -2.786562778409886931e+01 2.010336097080948736e+00
2.320000000000000284e+01 4.607784901336574590e-01 2.236687274703011707e-01 -2.785029172037619460e+01 2.010338949548034826e+00
2.330000000000000071e+01 4.645822961334301060e-01 2.145650749177495376e-01 -2.783495565665352345e+01 2.010341815358364315e+00
2.340000000000000213e+01 4.682073268762466101e-01 2.053983710560933207e-01 -2.781961959293084874e+01 2.010344694526077447e+00
2.350000000000000000e+01 4.716525664383040550e-01 1.961721056807331220e-01 -2.780428352920817048e+01 2.010347587065425934e+00
2.360000000000000142e+01 4.749170664446364376e-01 1.868897843081037402e-01 -2.778894746548549932e+01 2.010350492990641058e+00
2.370000000000000284e+01 4.779999463272898153e-01 1.775549268595124075e-01 -2.777361140176282461e+01 2.010353412316128185e+00
2.380000000000000071e+01 4.809003935334337787e-01 1.681710663707828013e-01 -2.775827533804014990e+01 2.010356345056258487e+00
2.390000000000000213e+01 4.836176637435722903e-01 1.587417476865878307e-01 -2.774293927431747875e+01 2.010359291225595424e+00
2.400000000000000000e+01 4.861510810271212901e-01 1.492705261434865149e-01 -2.772760321059480049e+01 2.010362250838662046e+00
2.410000000000000142e+01 4.885000379986680907e-01 1.397609662773267314e-01 -2.771226714687212933e+01 2.010365223910135501e+00
2.420000000000000284e+01 4.906639959398724771e-01 1.302166404924946230e-01 -2.769693108314945462e+01 2.010368210454712923e+00
2.430000000000000071e+01 4.926424848835551651e-01 1.206411277651540243e-01 -2.768159501942677991e+01 2.010371210487185589e+00
2.440000000000000213e+01 4.944351037005792482e-01 1.110380123221871990e-01 -2.766625895570410876e+01 2.010374224022444256e+00
2.450000000000000000e+01 4.960415201243771333e-01 1.014108823246820251e-01 -2.765092289198143050e+01 2.010377251075385452e+00
2.460000000000000142e+01 4.974614707831558902e-01 9.176332856669770777e-02 -2.763558682825875579e+01 2.010380291661064689e+00
2.470000000000000284e+01 4.986947611860452212e-01 8.209894314436282092e-02 -2.762025076453608463e+01 2.010383345794517940e+00
2.480000000000000071e+01 4.997412656848532198e-01 7.242131816245511722e-02 -2.760491470081340992e+01 2.010386413490943269e+00
2.490000000000000213e+01 5.006009274282585686e-01 6.273404441122136521e-02 -2.758957863709073521e+01 2.010389494765546736e+00
2.500000000000000000e+01 5.012737582587668550e-01 5.304071006237433966e-02 -2.757424257336806406e+01 2.010392589633667626e+00
2.510000000000000142e+01 5.017598386200232685e-01 4.334489936990946340e-02 -2.755890650964538580e+01 2.010395698110649221e+00
2.520000000000000284e+01 5.020593174097039979e-01 3.365019135330698380e-02 -2.754357044592271464e+01 2.010398820211954263e+00
2.530000000000000071e+01 5.021724118209022203e-01 2.396015851706196492e-02 -2.752823438220003993e+01 2.010401955953139641e+00
2.540000000000000213e+01 5.020994071640124679e-01 1.427836553931248302e-02 -2.751289831847736522e+01 2.010405105349776456e+00
2.550000000000000000e+01 5.018406566405158031e-01 4.608367991555542033e-03 -2.749756225475469407e+01 2.010408268417570810e+00
2.560000000000000142e+01 5.013965811253834337e-01 -5.046288947002916525e-03 -2.748222619103201581e+01 2.010411445172263445e+00
2.570000000000000284e+01 5.007676688909834528e-01 -1.468207177849501464e-02 -2.746689012730934110e+01 2.010414635629677704e+00
2.580000000000000071e+01 4.999544753302950784e-01 -2.429545994428640790e-02 -2.745155406358666994e+01 2.010417839805722195e+00
2.590000000000000213e+01 4.989576226487337229e-01 -3.388294711037501822e-02 -2.743621799986399523e+01 2.010421057716373472e+00
2.600000000000000000e+01 4.977777995197704142e-01 -4.344104241361671642e-02 -2.742088193614131697e+01 2.010424289377727547e+00
2.610000000000000142e+01 4.964157607435040753e-01 -5.296627172169381115e-02 -2.740554587241864581e+01 2.010427534805866667e+00
2.620000000000000284e+01 4.948723268473485537e-01 -6.245517888171011472e-02 -2.739020980869597111e+01 2.010430794017005862e+00
2.630000000000000071e+01 4.931483836935819931e-01 -7.190432694573935246e-02 -2.737487374497329995e+01 2.010434067027460969e+00
2.640000000000000213e+01 4.912448820452463560e-01 -8.131029941629654145e-02 -2.735953768125062524e+01 2.010437353853564257e+00
2.650000000000000000e+01 4.891628371089735139e-01 -9.066970144896063788e-02 -2.734420161752794698e+01 2.010440654511765235e+00
2.660000000000000142e+01 4.869033280721486445e-01 -9.997916107406953912e-02 -2.732886555380527582e+01 2.010443969018581800e+00
2.670000000000000284e+01 4.844674975873095590e-01 -1.092353303933350783e-01 -2.731352949008260111e+01 2.010447297390603349e+00
2.680000000000000071e+01 4.818565512670048290e-01 -1.184348867630400787e-01 -2.729819342635992641e+01 2.010450639644489002e+00
2.690000000000000213e+01 4.790717571296997379e-01 -1.275745339862671413e-01 -2.728285736263725525e+01 2.010453995797003568e+00
2.700000000000000000e+01 4.761144450353947399e-01 -1.366510034630303572e-01 -2.726752129891458054e+01 2.010457365864942059e+00
2.710000000000000142e+01 4.729860061053405840e-01 -1.456610553609629655e-01 -2.725218523519190228e+01 2.010460749865264685e+00
2.720000000000000284e+01 4.696878920979188909e-01 -1.546014797497075599e-01 -2.723684917146923112e+01 2.010464147814857050e+00
2.730000000000000071e+01 4.662216147944593936e-01 -1.634690977315144678e-01 -2.722151310774655641e+01 2.010467559730880538e+00
2.740000000000000213e+01 4.625887453326949506e-01 -1.722607625679276055e-01 -2.720617704402388526e+01 2.010470985630400165e+00
2.750000000000000000e+01 4.587909135409103389e-01 -1.809733607690265367e-01 -2.719084098030121055e+01 2.010474425530651477e+00
2.760000000000000142e+01 4.548298072458274444e-01 -1.896038132005888888e-01 -2.717550491657853229e+01 2.010477879448946403e+00
2.770000000000000284e+01 4.507071715482569574e-01 -1.981490761472944617e-01 -2.716016885285586113e+01 2.010481347402619967e+00
2.780000000000000071e+01 4.464248081044339123e-01 -2.066061423803094987e-01 -2.714483278913318642e+01 2.010484829409145302e+00
2.790000000000000213e+01 4.419845743559036588e-01 -2.149720422074368753e-01 -2.712949672541051171e+01 2.010488325486051497e+00
2.800000000000000000e+01 4.373883827681293024e-01 -2.232438444933995403e-01 -2.711416066168784056e+01 2.010491835650957348e+00
2.810000000000000142e+01 4.326382000338281908e-01 -2.314186576915558680e-01 -2.709882459796516230e+01 2.010495359921552705e+00
2.820000000000000284e+01 4.277360462569514410e-01 -2.394936308281476744e-01 -2.708348853424248759e+01 2.010498898315556282e+00
2.830000000000000071e+01 4.226839941352251162e-01 -2.474659544964490365e-01 -2.706815247051981643e+01 2.010502450850902623e+00
2.840000000000000213e+01 4.174841680963600199e-01 -2.553328618208873246e-01 -2.705281640679714172e+01 2.010506017545456992e+00
2.850000000000000000e+01 4.121387434473477995e-01 -2.630916294005088418e-01 -2.703748034307447057e+01 2.010509598417237420e+00
2.860000000000000142e+01 4.066499454820995396e-01 -2.707395782542911244e-01 -2.702214427935179231e+01 2.010513193484361860e+00
2.870000000000000284e+01 4.010200485823947059e-01 -2.782740747196976172e-01 -2.700680821562911760e+01 2.010516802765014877e+00
2.880000000000000071e+01 3.952513753085982739e-01 -2.856925313632023844e-01 -2.699147215190644644e+01 2.010520426277364603e+00
2.890000000000000213e+01 3.893462954527645015e-01 -2.929924078504693163e-01 -2.697613608818377173e+01 2.010524064039822534e+00
2.900000000000000000e+01 3.833072251053171731e-01 -3.001712118052978218e-01 -2.696080002446109702e+01 2.010527716070801940e+00
2.910000000000000142e+01 3.771366256772131775e-01 -3.072264996588630059e-01 -2.694546396073842232e+01 2.010531382388752064e+00
2.920000000000000284e+01 3.708370029264907441e-01 -3.141558774566838297e-01 -2.693012789701574761e+01 2.010535063012307333e+00
2.930000000000000071e+01 3.644109059655070149e-01 -3.209570016758617195e-01 -2.691479183329307290e+01 2.010538757960059986e+00
2.940000000000000213e+01 3.578609262418523951e-01 -3.276275799949638357e-01 -2.689945576957040174e+01 2.010542467250798104e+00
2.950000000000000000e+01 3.511896965297583439e-01 -3.341653720609266687e-01 -2.688411970584772703e+01 2.010546190903365282e+00
2.960000000000000142e+01 3.443998898781077678e-01 -3.405681902340930711e-01 -2.686878364212505588e+01 2.010549928936618880e+00
2.970000000000000284e+01 3.374942185711915510e-01 -3.468339002983582553e-01 -2.685344757840237762e+01 2.010553681369612100e+00
2.980000000000000071e+01 3.304754330621729186e-01 -3.529604221763068539e-01 -2.683811151467970291e+01 2.010557448221331533e+00
2.990000000000000213e+01 3.233463208927989108e-01 -3.589457305938922871e-01 -2.682277545095703175e+01 2.010561229511003134e+00
3.000000000000000000e+01 3.161097056177031295e-01 -3.647878557480636053e-01 -2.680743938723435704e+01 2.010565025257841310e+00
3.010000000000000142e+01 3.087684456903469488e-01 -3.704848839411626349e-01 -2.679210332351167878e+01 2.010568835481158612e+00
3.020000000000000284e+01 3.013254333666420814e-01 -3.760349581895173765e-01 -2.677676725978900762e+01 2.010572660200431017e+00
3.030000000000000071e+01 2.937835935756026307e-01 -3.814362788288231387e-01 -2.676143119606633292e+01 2.010576499435039022e+00
3.040000000000000213e+01 2.861458827886976808e-01 -3.866871040699771389e-01 -2.674609513234365821e+01 2.010580353204653559e+00
3.050000000000000000e+01 2.784152878861660962e-01 -3.917857505606653912e-01 -2.673075906862098705e+01 2.010584221528874060e+00
3.060000000000000142e+01 2.705948249933924354e-01 -3.967305939044299401e-01 -2.671542300489830879e+01 2.010588104427477596e+00
3.070000000000000284e+01 2.626875383362183847e-01 -4.015200691633920016e-01 -2.670008694117563763e+01 2.010592001920298078e+00
3.080000000000000071e+01 2.546964990607938906e-01 -4.061526713476562578e-01 -2.668475087745296292e+01 2.010595914027224929e+00
3.090000000000000213e+01 2.466248040631461580e-01 -4.106269558597206437e-01 -2.666941481373028822e+01 2.010599840768271918e+00
3.100000000000000000e+01 2.384755748076353987e-01 -4.149415389439660151e-01 -2.665407875000761706e+01 2.010603782163525644e+00
3.110000000000000142e+01 2.302519561263519920e-01 -4.190950980874066922e-01 -2.663874268628493880e+01 2.010607738233171737e+00
3.120000000000000284e+01 2.219571150352505351e-01 -4.230863724126162073e-01 -2.662340662256226409e+01 2.010611708997433578e+00
3.130000000000000071e+01 2.135942395159815266e-01 -4.269141630465766446e-01 -2.660807055883959293e+01 2.010615694476663329e+00
3.140000000000000213e+01 2.051665373159425598e-01 -4.305773334519323869e-01 -2.659273449511691823e+01 2.010619694691341053e+00
3.150000000000000000e+01 1.966772347299934054e-01 -4.340748097592971311e-01 -2.657739843139424352e+01 2.010623709661914837e+00
3.160000000000000142e+01 1.881295753752482425e-01 -4.374055810482693762e-01 -2.656206236767157236e+01 2.010627739409025505e+00
3.170000000000000284e+01 1.795268189776179357e-01 -4.405686996270862243e-01 -2.654672630394889410e+01 2.010631783953347629e+00
3.180000000000000071e+01 1.708722401288489123e-01 -4.435632812781062362e-01 -2.653139024022622294e+01 2.010635843315670357e+00
3.190000000000000213e+01 1.621691270670426177e-01 -4.463885054748404357e-01 -2.651605417650354823e+01 2.010639917516864550e+00
3.200000000000000000e+01 1.534207804336230885e-01 -4.490436155932229223e-01 -2.650071811278087353e+01 2.010644006577838372e+00
3.210000000000000142e+01 1.446305120354607066e-01 -4.515279190728521685e-01 -2.648538204905820237e+01 2.010648110519700271e+00
3.220000000000000284e+01 1.358016436119674764e-01 -4.538407875804753577e-01 -2.647004598533552411e+01 2.010652229363518728e+00
3.230000000000000426e+01 1.269375055806656605e-01 -4.559816571310857380e-01 -2.645470992161284940e+01 2.010656363130538082e+00
3.239999999999999858e+01 1.180414358079739101e-01 -4.579500281902011416e-01 -2.643937385789017824e+01 2.010660511842071951e+00
3.250000000000000000e+01 1.091167783540942238e-01 -4.597454657617076057e-01 -2.642403779416750353e+01 2.010664675519471256e+00
3.260000000000000142e+01 1.001668822338208503e-01 -4.613675994304302641e-01 -2.640870173044482527e+01 2.010668854184271659e+00
3.270000000000000284e+01 9.119510017494242282e-02 -4.628161234073163155e-01 -2.639336566672215412e+01 2.010673047857996387e+00
3.280000000000000426e+01 8.220478736542520537e-02 -4.640907965268508684e-01 -2.637802960299947941e+01 2.010677256562313442e+00
3.289999999999999858e+01 7.319930022419610105e-02 -4.651914422345300171e-01 -2.636269353927680825e+01 2.010681480318994740e+00
3.300000000000000000e+01 6.418199514702127573e-02 -4.661179485505180242e-01 -2.634735747555413354e+01 2.010685719149848172e+00
3.310000000000000142e+01 5.515622727671009445e-02 -4.668702679955621382e-01 -2.633202141183145528e+01 2.010689973076811299e+00
3.320000000000000284e+01 4.612534926416047426e-02 -4.674484175167165634e-01 -2.631668534810878413e+01 2.010694242121874975e+00
3.330000000000000426e+01 3.709271002971144954e-02 -4.678524783633566386e-01 -2.630134928438610942e+01 2.010698526307169498e+00
3.339999999999999858e+01 2.806165354370980525e-02 -4.680825959602801789e-01 -2.628601322066343471e+01 2.010702825654859360e+00
3.350000000000000000e+01 1.903551758654260448e-02 -4.681389797481388393e-01 -2.627067715694076355e+01 2.010707140187216968e+00
3.360000000000000142e+01 1.001763253831790615e-02 -4.680219029954119092e-01 -2.625534109321808884e+01 2.010711469926626638e+00
3.370000000000000284e+01 1.011320154366225329e-03 -4.677317026047049797e-01 -2.624000502949541058e+01 2.010715814895516207e+00
3.380000000000000426e+01 -7.980107647441300397e-03 -4.672687788710006007e-01 -2.622466896577273943e+01 2.010720175116411212e+00
3.389999999999999858e+01 -1.695334998640016244e-02 -4.666335952413904198e-01 -2.620933290205006472e+01 2.010724550611958872e+00
3.400000000000000000e+01 -2.590511823186598950e-02 -4.658266780349621383e-01 -2.619399683832739356e+01 2.010728941404773984e+00
3.410000000000000142e+01 -3.483213718456827646e-02 -4.648486161440840148e-01 -2.617866077460471885e+01 2.010733347517711156e+00
3.420000000000000284e+01 -4.373114627454828540e-02 -4.637000607226886006e-01 -2.616332471088204059e+01 2.010737768973574813e+00
3.430000000000000426e+01 -5.259890073698486601e-02 -4.623817248315069683e-01 -2.614798864715936944e+01 2.010742205795271964e+00
3.439999999999999858e+01 -6.143217278202614540e-02 -4.608943830861355617e-01 -2.613265258343669473e+01 2.010746658005818421e+00
3.450000000000000000e+01 -7.022775276825138357e-02 -4.592388712606939594e-01 -2.611731651971402002e+01 2.010751125628221114e+00
3.460000000000000142e+01 -7.898245034589113089e-02 -4.574160858821091358e-01 -2.610198045599134886e+01 2.010755608685611762e+00
3.470000000000000284e+01 -8.769309561605641290e-02 -4.554269838032998785e-01 -2.608664439226867060e+01 2.010760107201098990e+00
3.480000000000000426e+01 -9.635654025978866721e-02 -4.532725817409943292e-01 -2.607130832854599589e+01 2.010764621197874025e+00
3.489999999999999858e+01 -1.049696586676746451e-01 -4.509539558147078187e-01 -2.605597226482332474e+01 2.010769150699160512e+00
3.500000000000000000e+01 -1.135293490623595358e-01 -4.484722410399426540e-01 -2.604063620110065003e+01 2.010773695728137245e+00
3.510000000000000142e+01 -1.220325345949044987e-01 -4.458286308195703596e-01 -2.602530013737797887e+01 2.010778256308011880e+00
3.520000000000000284e+01 -1.304761644534065401e-01 -4.430243764064006329e-01 -2.600996407365530061e+01 2.010782832461941894e+00
3.530000000000000426e+01 -1.388572149363102859e-01 -4.400607863397990038e-01 -2.599462800993262590e+01 2.010787424213047458e+00
3.539999999999999858e+01 -1.471726905313601175e-01 -4.369392258791845451e-01 -2.597929194620995474e+01 2.010792031584275552e+00
3.550000000000000000e+01 -1.554196249767040017e-01 -4.336611163937775237e-01 -2.596395588248728004e+01 2.010796654598534072e+00
3.560000000000000142e+01 -1.635950823018337830e-01 -4.302279347556230982e-01 -2.594861981876460533e+01 2.010801293278508428e+00
3.570000000000000284e+01 -1.716961578742488281e-01 -4.266412126975693275e-01 -2.593328375504193062e+01 2.010805947646841396e+00
3.580000000000000426e+01 -1.797199794089491542e-01 -4.229025361553232498e-01 -2.591794769131925591e+01 2.010810617726271232e+00
3.589999999999999858e+01 -1.876637079863331115e-01 -4.190135446002654085e-01 -2.590261162759658120e+01 2.010815303540066878e+00
3.600000000000000000e+01 -1.955245390426257612e-01 -4.149759303337113847e-01 -2.588727556387391004e+01 2.010820005112554210e+00
3.610000000000000142e+01 -2.032997033469977899e-01 -4.107914377866568878e-01 -2.587193950015123534e+01 2.010824722469713777e+00
3.620000000000000284e+01 -2.109864679757725014e-01 -4.064618627806214080e-01 -2.585660343642856418e+01 2.010829455639447705e+00
3.630000000000000426e+01 -2.185821372507861515e-01 -4.019890517820737807e-01 -2.584126737270588592e+01 2.010834204651139601e+00
3.639999999999999858e+01 -2.260840536861111194e-01 -3.973749011406428333e-01 -2.582593130898321121e+01 2.010838969534665122e+00
3.650000000000000000e+01 -2.334895988997917615e-01 -3.926213562965458759e-01 -2.581059524526054005e+01 2.010843750319383894e+00
3.660000000000000142e+01 -2.407961945188812902e-01 -3.877304109927945941e-01 -2.579525918153786535e+01 2.010848547033430744e+00
3.670000000000000284e+01 -2.480013030717930778e-01 -3.827041064476080501e-01 -2.577992311781518708e+01 2.010853359703727694e+00
3.680000000000000426e+01 -2.551024288488498160e-01 -3.775445305283655628e-01 -2.576458705409251593e+01 2.010858188356194454e+00
3.689999999999999858e+01 -2.620971187682405446e-01 -3.722538169026084476e-01 -2.574925099036984122e+01 2.010863033016220491e+00
3.700000000000000000e+01 -2.689829632022727179e-01 -3.668341441677192005e-01 -2.573391492664716651e+01 2.010867893708938148e+00
3.710000000000000142e+01 -2.757575968022698554e-01 -3.612877349821196904e-01 -2.571857886292449535e+01 2.010872770459428693e+00
3.720000000000000284e+01 -2.824186993009628610e-01 -3.556168551589592997e-01 -2.570324279920181709e+01 2.010877663292922612e+00
3.730000000000000426e+01 -2.889639962890646063e-01 -3.498238127669805464e-01 -2.568790673547914594e+01 2.010882572234721888e+00
3.739999999999999858e+01 -2.953912599916673765e-01 -3.439109572029791506e-01 -2.567257067175647123e+01 2.010887497310362093e+00
3.750000000000000000e+01 -3.016983100033615028e-01 -3.378806782530318631e-01 -2.565723460803379652e+01 2.010892438545458294e+00
3.760000000000000142e+01 -3.078830140252644121e-01 -3.317354051501242851e-01 -2.564189854431112536e+01 2.010897395965846712e+00
3.770000000000000284e+01 -3.139432885707589826e-01 -3.254776055995447503e-01 -2.562656248058845065e+01 2.010902369597502570e+00
3.780000000000000426e+01 -3.198770996523573884e-01 -3.191097848143308879e-01 -2.561122641686577239e+01 2.010907359466530320e+00
3.789999999999999858e+01 -3.256824634608060376e-01 -3.126344845190019428e-01 -2.559589035314310124e+01 2.010912365599247131e+00
3.800000000000000000e+01 -3.313574470044327591e-01 -3.060542819516918756e-01 -2.558055428942042653e+01 2.010917388022031460e+00
3.810000000000000142e+01 -3.369001687510830290e-01 -2.993717888566235774e-01 -2.556521822569775182e+01 2.010922426761461157e+00
3.820000000000000284e+01 -3.423087992319588935e-01 -2.925896504520760777e-01 -2.554988216197508066e+01 2.010927481844225539e+00
3.830000000000000426e+01 -3.475815616334327895e-01 -2.857105444084525048e-01 -2.553454609825240240e+01 2.010932553297172465e+00
3.840000000000000568e+01 -3.527167323724053616e-01 -2.787371797940543794e-01 -2.551921003452973125e+01 2.010937641147241717e+00
3.850000000000000000e+01 -3.577126416361044448e-01 -2.716722960274424725e-01 -2.550387397080705654e+01 2.010942745421552047e+00
3.860000000000000142e+01 -3.625676739224294454e-01 -2.645186618141664447e-01 -2.548853790708438183e+01 2.010947866147297702e+00
3.870000000000000284e+01 -3.672802685380519017e-01 -2.572790740683404409e-01 -2.547320184336171067e+01 2.010953003351827917e+00
3.880000000000000426e+01 -3.718489200902557190e-01 -2.499563568418508019e-01 -2.545786577963903241e+01 2.010958157062605167e+00
3.890000000000000568e+01 -3.762721789535389827e-01 -2.425533602236455144e-01 -2.544252971591635770e+01 2.010963327307212722e+00
3.900000000000000000e+01 -3.805486517068074059e-01 -2.350729592515860555e-01 -2.542719365219368655e+01 2.010968514113351979e+00
3.910000000000000142e+01 -3.846770015665789133e-01 -2.275180528037790972e-01 -2.541185758847101184e+01 2.010973717508851788e+00
3.920000000000000284e+01 -3.886559487768119214e-01 -2.198915624847345707e-01 -2.539652152474833358e+01 2.010978937521632037e+00
3.930000000000000426e+01 -3.924842709963545229e-01 -2.121964315147977509e-01 -2.538118546102566242e+01 2.010984174179769379e+00
3.940000000000000568e+01 -3.961608036533091903e-01 -2.044356235948500411e-01 -2.536584939730298771e+01 2.010989427511415961e+00
3.950000000000000000e+01 -3.996844402771713711e-01 -1.966121217868861126e-01 -2.535051333358031300e+01 2.010994697544872700e+00
3.960000000000000142e+01 -4.030541328205221041e-01 -1.887289273711016957e-01 -2.533517726985764185e+01 2.010999984308524446e+00
3.970000000000000284e+01 -4.062688919392009601e-01 -1.807890587073748279e-01 -2.531984120613496714e+01 2.011005287830886612e+00
3.980000000000000426e+01 -4.093277872715839205e-01 -1.727955500946316836e-01 -2.530450514241229243e+01 2.011010608140602063e+00
3.990000000000000568e+01 -4.122299476787797956e-01 -1.647514506129885981e-01 -2.528916907868961772e+01 2.011015945266398486e+00
4.000000000000000000e+01 -4.149745614698011620e-01 -1.566598229823255028e-01 -2.527383301496694301e+01 2.011021299237136795e+00
4.010000000000000142e+01 -4.175608766087287593e-01 -1.485237423968988335e-01 -2.525849695124427186e+01 2.011026670081784040e+00
4.020000000000000284e+01 -4.199882008848287440e-01 -1.403462953725460038e-01 -2.524316088752159715e+01 2.011032057829414299e+00
4.030000000000000426e+01 -4.222559020806941898e-01 -1.321305785863236548e-01 -2.522782482379891889e+01 2.011037462509244200e+00
4.040000000000000568e+01 -4.243634080978219703e-01 -1.238796977079810735e-01 -2.521248876007624773e+01 2.011042884150568533e+00
4.050000000000000000e+01 -4.263102070734287041e-01 -1.155967662459269074e-01 -2.519715269635357302e+01 2.011048322782811759e+00
4.060000000000000142e+01 -4.280958474715557127e-01 -1.072849043715030509e-01 -2.518181663263089831e+01 2.011053778435506256e+00
4.070000000000000284e+01 -4.297199381435439780e-01 -9.894723776193077580e-02 -2.516648056890822716e+01 2.011059251138298087e+00
4.080000000000000426e+01 -4.311821483830761692e-01 -9.058689643113090884e-02 -2.515114450518554889e+01 2.011064740920967875e+00
4.090000000000000568e+01 -4.324822079380366557e-01 -8.220701356204830612e-02 -2.513580844146287774e+01 2.011070247813392164e+00
4.100000000000000000e+01 -4.336199070181533388e-01 -7.381072434961032103e-02 -2.512047237774020303e+01 2.011075771845525662e+00
4.110000000000000142e+01 -4.345950962700600440e-01 -6.540116482689166399e-02 -2.510513631401752832e+01 2.011081313047521135e+00
4.120000000000000284e+01 -4.354076867292129838e-01 -5.698147071345417702e-02 -2.508980025029485716e+01 2.011086871449562441e+00
4.130000000000000426e+01 -4.360576497610458291e-01 -4.855477624870471742e-02 -2.507446418657217890e+01 2.011092447081989754e+00
4.140000000000000568e+01 -4.365450169611986286e-01 -4.012421303604316730e-02 -2.505912812284950419e+01 2.011098039975262708e+00
4.150000000000000000e+01 -4.368698800538315941e-01 -3.169290889266563466e-02 -2.504379205912683304e+01 2.011103650159937306e+00
4.160000000000000142e+01 -4.370323907521911910e-01 -2.326398668966056862e-02 -2.502845599540415833e+01 2.011109277666696116e+00
4.170000000000000284e+01 -4.370327606036195633e-01 -1.484056321508580266e-02 -2.501311993168148362e+01 2.011114922526342053e+00
4.180000000000000426e+01 -4.368712608173616063e-01 -6.425748021481843437e-03 -2.499778386795880891e+01 2.011120584769775732e+00
4.190000000000000568e+01 -4.365482220562368343e-01 1.977357707842355809e-03 -2.498244780423613420e+01 2.011126264428016341e+00
4.200000000000000000e+01 -4.360640342262600000e-01 1.036566229204880993e-02 -2.496711174051346305e+01 2.011131961532243384e+00
4.210000000000000142e+01 -4.354191462257024359e-01 1.873608468715538475e-02 -2.495177567679078834e+01 2.011137676113712747e+00
4.220000000000000284e+01 -4.346140656853637041e-01 2.708555559910790986e-02 -2.493643961306811363e+01 2.011143408203774463e+00
4.230000000000000426e+01 -4.336493586849897164e-01 3.541101861046384164e-02 -2.492110354934544247e+01 2.011149157833984624e+00
4.240000000000000568e+01 -4.325256494402536789e-01 4.370943128235790787e-02 -2.490576748562276421e+01 2.011154925035919749e+00
4.250000000000000000e+01 -4.312436199852571206e-01 5.197776626046159143e-02 -2.489043142190008950e+01 2.011160709841345984e+00
4.260000000000000142e+01 -4.298040098143717236e-01 6.021301237293856523e-02 -2.487509535817741835e+01 2.011166512282125396e+00
4.270000000000000284e+01 -4.282076155204658785e-01 6.841217571070493109e-02 -2.485975929445474364e+01 2.011172332390223971e+00
4.280000000000000426e+01 -4.264552904033409031e-01 7.657228071689091420e-02 -2.484442323073206538e+01 2.011178170197761794e+00
4.290000000000000568e+01 -4.245479440565089191e-01 8.469037124813688644e-02 -2.482908716700939422e+01 2.011184025736964198e+00
4.300000000000000000e+01 -4.224865419452241144e-01 9.276351164285120965e-02 -2.481375110328671951e+01 2.011189899040167095e+00
4.310000000000000142e+01 -4.202721049464903658e-01 1.007887877726720560e-01 -2.479841503956404836e+01 2.011195790139844952e+00
4.320000000000000284e+01 -4.179057088885098081e-01 1.087633080810508496e-01 -2.478307897584137365e+01 2.011201699068594806e+00
4.330000000000000426e+01 -4.153884840559554648e-01 1.166842046245655934e-01 -2.476774291211869539e+01 2.011207625859136705e+00
4.340000000000000568e+01 -4.127216146815206876e-01 1.245486340852589441e-01 -2.475240684839602423e+01 2.011213570544302609e+00
4.350000000000000000e+01 -4.099063384233163077e-01 1.323537787908383445e-01 -2.473707078467334952e+01 2.011219533157050599e+00
4.360000000000000142e+01 -4.069439458093137008e-01 1.400968477105308252e-01 -2.472173472095067481e+01 2.011225513730491521e+00
4.370000000000000284e+01 -4.038357796819490031e-01 1.477750774432034508e-01 -2.470639865722800366e+01 2.011231512297821045e+00
4.380000000000000426e+01 -4.005832346063486482e-01 1.553857332003404090e-01 -2.469106259350532540e+01 2.011237528892387605e+00
4.390000000000000568e+01 -3.971877562720287913e-01 1.629261097616843956e-01 -2.467572652978265069e+01 2.011243563547663982e+00
4.400000000000000000e+01 -3.936508408747442789e-01 1.703935324372971016e-01 -2.466039046605997953e+01 2.011249616297217990e+00
4.410000000000000142e+01 -3.899740344723054419e-01 1.777853579996824807e-01 -2.464505440233730482e+01 2.011255687174806628e+00
4.420000000000000284e+01 -3.861589323390419715e-01 1.850989756127699171e-01 -2.462971833861463367e+01 2.011261776214232633e+00
4.430000000000000426e+01 -3.822071782842277332e-01 1.923318077473114007e-01 -2.461438227489195896e+01 2.011267883449486593e+00
4.440000000000000568e+01 -3.781204639696852388e-01 1.994813110725511263e-01 -2.459904621116928070e+01 2.011274008914708755e+00
4.450000000000000000e+01 -3.739005282024276955e-01 2.065449773505722841e-01 -2.458371014744660954e+01 2.011280152644056685e+00
4.460000000000000142e+01 -3.695491562092541038e-01 2.135203342975313390e-01 -2.456837408372393483e+01 2.011286314671940634e+00
4.470000000000000284e+01 -3.650681789066546057e-01 2.204049464450278384e-01 -2.455303802000126012e+01 2.011292495032855676e+00
4.480000000000000426e+01 -3.604594721376040978e-01 2.271964159797766059e-01 -2.453770195627858897e+01 2.011298693761365275e+00
4.490000000000000568e+01 -3.557249559112176107e-01 2.338923835644224902e-01 -2.452236589255591070e+01 2.011304910892301567e+00
4.500000000000000000e+01 -3.508665936137164154e-01 2.404905291553432467e-01 -2.450702982883323600e+01 2.011311146460473154e+00
4.510000000000000142e+01 -3.458863912095210824e-01 2.469885727867375813e-01 -2.449169376511056484e+01 2.011317400500911567e+00
4.520000000000000284e+01 -3.407863964331361850e-01 2.533842753562429717e-01 -2.447635770138789013e+01 2.011323673048778904e+00
4.530000000000000426e+01 -3.355686979531679603e-01 2.596754393819215023e-01 -2.446102163766521898e+01 2.011329964139302096e+00
4.540000000000000568e+01 -3.302354245406244337e-01 2.658599097456925131e-01 -2.444568557394254071e+01 2.011336273807956321e+00
4.550000000000000000e+01 -3.247887442068055353e-01 2.719355744267251684e-01 -2.443034951021986600e+01 2.011342602090202991e+00
4.560000000000000142e+01 -3.192308633388137307e-01 2.779003652029276017e-01 -2.441501344649719485e+01 2.011348949021771748e+00
4.570000000000000284e+01 -3.135640258209518860e-01 2.837522583531866260e-01 -2.439967738277452014e+01 2.011355314638469949e+00
4.580000000000000426e+01 -3.077905121352734197e-01 2.894892753259143969e-01 -2.438434131905184188e+01 2.011361698976174228e+00
4.590000000000000568e+01 -3.019126384656456441e-01 2.951094833989356125e-01 -2.436900525532917072e+01 2.011368102071026343e+00
4.600000000000000000e+01 -2.959327557720486945e-01 3.006109963217469261e-01 -2.435366919160649601e+01 2.011374523959216898e+00
4.610000000000000142e+01 -2.898532488685678921e-01 3.059919749296537983e-01 -2.433833312788382131e+01 2.011380964677050187e+00
4.620000000000000284e+01 -2.836765354828195140e-01 3.112506277557214318e-01 -2.432299706416115015e+01 2.011387424261096069e+00
4.630000000000000426e+01 -2.774050653025810775e-01 3.163852116062993991e-01 -2.430766100043847544e+01 2.011393902747864892e+00
4.640000000000000568e+01 -2.710413190233387781e-01 3.213940321316192672e-01 -2.429232493671580073e+01 2.011400400174193859e+00
4.650000000000000000e+01 -2.645878073691434462e-01 3.262754443714697139e-01 -2.427698887299312602e+01 2.011406916576952586e+00
4.660000000000000142e+01 -2.580470701212853046e-01 3.310278532778388461e-01 -2.426165280927045131e+01 2.011413451993124379e+00
4.670000000000000284e+01 -2.514216751251656667e-01 3.356497142305826520e-01 -2.424631674554778016e+01 2.011420006459962995e+00
4.680000000000000426e+01 -2.447142172926203285e-01 3.401395335164279499e-01 -2.423098068182510545e+01 2.011426580014696430e+00
4.690000000000000568e+01 -2.379273176013323443e-01 3.444958688050611673e-01 -2.421564461810242719e+01 2.011433172694797822e+00
4.700000000000000000e+01 -2.310636220728142787e-01 3.487173295941068396e-01 -2.420030855437975603e+01 2.011439784537880637e+00
4.710000000000000142e+01 -2.241258007601326652e-01 3.528025776366766619e-01 -2.418497249065708132e+01 2.011446415581609859e+00
4.720000000000000284e+01 -2.171165467124151760e-01 3.567503273558645938e-01 -2.416963642693440661e+01 2.011453065863904488e+00
4.730000000000000426e+01 -2.100385749424150406e-01 3.605593462247003167e-01 -2.415430036321173546e+01 2.011459735422756356e+00
4.740000000000000568e+01 -2.028946213868523807e-01 3.642284551431759221e-01 -2.413896429948905720e+01 2.011466424296291855e+00
4.750000000000000000e+01 -1.956874418522730197e-01 3.677565287797497917e-01 -2.412362823576638604e+01 2.011473132522840324e+00
4.760000000000000142e+01 -1.884198109704108559e-01 3.711424959007281754e-01 -2.410829217204371133e+01 2.011479860140797715e+00
4.770000000000000284e+01 -1.810945211311037195e-01 3.743853396799490252e-01 -2.409295610832103662e+01 2.011486607188747833e+00
4.780000000000000426e+01 -1.737143814245089846e-01 3.774840979780029748e-01 -2.407762004459836547e+01 2.011493373705437460e+00
4.790000000000000568e+01 -1.662822165720932444e-01 3.804378636164716387e-01 -2.406228398087568721e+01 2.011500159729707526e+00
4.800000000000000000e+01 -1.588008658510758619e-01 3.832457846144576852e-01 -2.404694791715301250e+01 2.011506965300545957e+00
4.810000000000000142e+01 -1.512731820263000515e-01 3.859070644172692965e-01 -2.403161185343034134e+01 2.011513790457160944e+00
4.820000000000000284e+01 -1.437020302626911272e-01 3.884209620990084488e-01 -2.401627578970766663e+01 2.011520635238797095e+00
4.830000000000000426e+01 -1.360902870513681640e-01 3.907867925401017906e-01 -2.400093972598499192e+01 2.011527499684924614e+00
4.840000000000000568e+01 -1.284408391215787204e-01 3.930039265960190709e-01 -2.398560366226231721e+01 2.011534383835138051e+00
4.850000000000000000e+01 -1.207565823542118000e-01 3.950717912285002797e-01 -2.397026759853964251e+01 2.011541287729159411e+00
4.860000000000000142e+01 -1.130404206993744221e-01 3.969898696316285225e-01 -2.395493153481697135e+01 2.011548211406891884e+00
4.870000000000000284e+01 -1.052952650796451228e-01 3.987577013264270720e-01 -2.393959547109429664e+01 2.011555154908353238e+00
4.880000000000000426e+01 -9.752403230917960908e-02 4.003748822363765725e-01 -2.392425940737162193e+01 2.011562118273725552e+00
4.890000000000000568e+01 -8.972964399732895335e-02 4.018410647490257559e-01 -2.390892334364895078e+01 2.011569101543370319e+00
4.900000000000000000e+01 -8.191502546134526996e-02 4.031559577426221952e-01 -2.389358727992627252e+01 2.011576104757724526e+00
4.910000000000000142e+01 -7.408310463920371458e-02 4.043193266083735526e-01 -2.387825121620359781e+01 2.011583127957453865e+00
4.920000000000000284e+01 -6.623681099478377632e-02 4.053309932375211977e-01 -2.386291515248092665e+01 2.011590171183322173e+00
4.930000000000000426e+01 -5.837907443896252213e-02 4.061908359950994196e-01 -2.384757908875825194e+01 2.011597234476258489e+00
4.940000000000000568e+01 -5.051282423591463289e-02 4.068987896741136923e-01 -2.383224302503557368e+01 2.011604317877357939e+00
4.950000000000000000e+01 -4.264098792469118299e-02 4.074548454191631031e-01 -2.381690696131290252e+01 2.011611421427874191e+00
4.960000000000000142e+01 -3.476649023714345477e-02 4.078590506445292641e-01 -2.380157089759022782e+01 2.011618545169143513e+00
4.970000000000000284e+01 -2.689225201582532906e-02 4.081115089154765396e-01 -2.378623483386755666e+01 2.011625689142785056e+00
4.980000000000000426e+01 -1.902118914601519731e-02 4.082123798210772758e-01 -2.377089877014488195e+01 2.011632853390421971e+00
4.990000000000000568e+01 -1.115621147574098748e-02 4.081618788219597560e-01 -2.375556270642220369e+01 2.011640037953958515e+00
5.000000000000000000e+01 -3.300221755439326863e-03 4.079602770732490002e-01 -2.374022664269953253e+01 2.011647242875380659e+00
5.010000000000000142e+01 4.543885428922207759e-03 4.076079012390915746e-01 -2.372489057897685782e+01 2.011654468196849788e+00
5.020000000000000284e+01 1.237322471494949755e-02 4.071051332710849402e-01 -2.370955451525418312e+01 2.011661713960675613e+00
5.030000000000000426e+01 2.018492101193844826e-02 4.064524101815901180e-01 -2.369421845153151196e+01 2.011668980209356139e+00
5.040000000000000568e+01 2.797611055626773868e-02 4.056502237873898520e-01 -2.367888238780883725e+01 2.011676266985499506e+00
5.050000000000000000e+01 3.574394194491385679e-02 4.046991204348927007e-01 -2.366354632408615899e+01 2.011683574331916802e+00
5.060000000000000142e+01 4.348557717691819285e-02 4.035997007127845593e-01 -2.364821026036348783e+01 2.011690902291554561e+00
5.070000000000000284e+01 5.119819267987978789e-02 4.023526191314810152e-01 -2.363287419664081312e+01 2.011698250907500984e+00
5.080000000000000426e+01 5.887898032926726366e-02 4.009585837990112256e-01 -2.361753813291814197e+01 2.011705620223027680e+00
5.090000000000000568e+01 6.652514846878668231e-02 3.994183560642156627e-01 -2.360220206919546726e+01 2.011713010281580338e+00
5.100000000000000000e+01 7.413392290874479262e-02 3.977327501476898841e-01 -2.358686600547278900e+01 2.011720421126726333e+00
5.110000000000000142e+01 8.170254793194520193e-02 3.959026327554199809e-01 -2.357152994175011784e+01 2.011727852802229322e+00
5.120000000000000284e+01 8.922828727868405141e-02 3.939289226639705599e-01 -2.355619387802744313e+01 2.011735305351981751e+00
5.130000000000000426e+01 9.670842512832168725e-02 3.918125903017724565e-01 -2.354085781430476843e+01 2.011742778820071909e+00
5.140000000000000568e+01 1.041402670748041714e-01 3.895546572966744336e-01 -2.352552175058209727e+01 2.011750273250730192e+00
5.150000000000000000e+01 1.115211410819132026e-01 3.871561960165891270e-01 -2.351018568685941901e+01 2.011757788688358861e+00
5.160000000000000142e+01 1.188483984436809610e-01 3.846183290881746708e-01 -2.349484962313674430e+01 2.011765325177531594e+00
5.170000000000000284e+01 1.261194147197629567e-01 3.819422288931187404e-01 -2.347951355941407314e+01 2.011772882762942860e+00
5.180000000000000426e+01 1.333315906704033160e-01 3.791291170585087689e-01 -2.346417749569139843e+01 2.011780461489510952e+00
5.190000000000000568e+01 1.404823531780787782e-01 3.761802639145833127e-01 -2.344884143196872728e+01 2.011788061402315364e+00
5.200000000000000000e+01 1.475691561519875405e-01 3.730969879495255603e-01 -2.343350536824604902e+01 2.011795682546529296e+00
5.210000000000000142e+01 1.545894814335337930e-01 3.698806552384454882e-01 -2.341816930452337431e+01 2.011803324967598616e+00
5.220000000000000284e+01 1.615408396746937925e-01 3.665326788566243832e-01 -2.340283324080070315e+01 2.011810988711066450e+00
5.230000000000000426e+01 1.684207712176841731e-01 3.630545182835688278e-01 -2.338749717707802844e+01 2.011818673822628245e+00
5.240000000000000568e+01 1.752268469546084673e-01 3.594476787776616500e-01 -2.337216111335535373e+01 2.011826380348245458e+00
5.250000000000000000e+01 1.819566691738197239e-01 3.557137107500652484e-01 -2.335682504963267903e+01 2.011834108333948379e+00
5.260000000000000142e+01 1.886078724016947428e-01 3.518542091103758485e-01 -2.334148898591000432e+01 2.011841857825953817e+00
5.270000000000000284e+01 1.951781242173012965e-01 3.478708126030817249e-01 -2.332615292218732961e+01 2.011849628870750806e+00
5.280000000000000426e+01 2.016651260683994529e-01 3.437652031308848777e-01 -2.331081685846465845e+01 2.011857421514815947e+00
5.290000000000000568e+01 2.080666140619489013e-01 3.395391050536120670e-01 -2.329548079474198374e+01 2.011865235804964680e+00
5.300000000000000000e+01 2.143803597452625387e-01 3.351942844867586979e-01 -2.328014473101931259e+01 2.011873071788156331e+00
5.310000000000000142e+01 2.206041708761461162e-01 3.307325485711831159e-01 -2.326480866729663433e+01 2.011880929511391525e+00
5.320000000000000284e+01 2.267358921678003514e-01 3.261557447393496068e-01 -2.324947260357395962e+01 2.011888809022031488e+00
5.330000000000000426e+01 2.327734060332776189e-01 3.214657599644976660e-01 -2.323413653985128846e+01 2.011896710367501839e+00
5.340000000000000568e+01 2.387146333006994470e-01 3.166645199916452436e-01 -2.321880047612861375e+01 2.011904633595376080e+00
5.350000000000000000e+01 2.445575339224425604e-01 3.117539885669394217e-01 -2.320346441240593549e+01 2.011912578753531022e+00
5.360000000000000142e+01 2.503001076667240588e-01 3.067361666395885811e-01 -2.318812834868326433e+01 2.011920545889890555e+00
5.370000000000000284e+01 2.559403947872293528e-01 3.016130915647466937e-01 -2.317279228496058963e+01 2.011928535052608602e+00
5.380000000000000426e+01 2.614764766888248437e-01 2.963868362860709871e-01 -2.315745622123791492e+01 2.011936546290058914e+00
5.390000000000000568e+01 2.669064765622966018e-01 2.910595085069568322e-01 -2.314212015751524376e+01 2.011944579650719600e+00
5.400000000000000000e+01 2.722285600152127838e-01 2.856332498575511192e-01 -2.312678409379256550e+01 2.011952635183269944e+00
5.410000000000000142e+01 2.774409356791373571e-01 2.801102350377572270e-01 -2.311144803006989434e+01 2.011960712936620155e+00
5.420000000000000284e+01 2.825418557989851087e-01 2.744926709639079476e-01 -2.309611196634721964e+01 2.011968812959767483e+00
5.430000000000000426e+01 2.875296168136490249e-01 2.687827958931276462e-01 -2.308077590262454493e+01 2.011976935301980962e+00
5.440000000000000568e+01 2.924025599059635327e-01 2.629828785431100879e-01 -2.306543983890187377e+01 2.011985080012669513e+00
5.450000000000000000e+01 2.971590715494067947e-01 2.570952172043756701e-01 -2.305010377517919551e+01 2.011993247141416141e+00
5.460000000000000142e+01 3.017975840262799858e-01 2.511221388336141724e-01 -2.303476771145652080e+01 2.012001436738015236e+00
5.470000000000000284e+01 3.063165759322743487e-01 2.450659981516171981e-01 -2.301943164773384964e+01 2.012009648852425503e+00
5.480000000000000426e+01 3.107145726666873387e-01 2.389291767185993676e-01 -2.300409558401117494e+01 2.012017883534779727e+00
5.490000000000000568e+01 3.149901468941250227e-01 2.327140820109114827e-01 -2.298875952028850023e+01 2.012026140835441623e+00
5.500000000000000000e+01 3.191419190018681684e-01 2.264231464868456944e-01 -2.297342345656582907e+01 2.012034420804901025e+00
5.510000000000000142e+01 3.231685575254991671e-01 2.200588266398122439e-01 -2.295808739284315081e+01 2.012042723493873808e+00
5.520000000000000284e+01 3.270687795646644580e-01 2.136236020553645143e-01 -2.294275132912047965e+01 2.012051048953282351e+00
5.530000000000000426e+01 3.308413511786920669e-01 2.071199744472013993e-01 -2.292741526539780494e+01 2.012059397234175151e+00
5.540000000000000568e+01 3.344850877572699277e-01 2.005504666992395935e-01 -2.291207920167513024e+01 2.012067768387819200e+00
5.550000000000000000e+01 3.379988543841124793e-01 1.939176218939440144e-01 -2.289674313795245908e+01 2.012076162465722629e+00
5.560000000000000142e+01 3.413815661676125046e-01 1.872240023348880344e-01 -2.288140707422978082e+01 2.012084579519477057e+00
5.570000000000000284e+01 3.446321885643289784e-01 1.804721885711096374e-01 -2.286607101050710611e+01 2.012093019600970756e+00
5.580000000000000426e+01 3.477497376770325443e-01 1.736647784038822251e-01 -2.285073494678443495e+01 2.012101482762226112e+00
5.590000000000000568e+01 3.507332805322443958e-01 1.668043859025857834e-01 -2.283539888306176024e+01 2.012109969055446257e+00
5.600000000000000000e+01 3.535819353467997139e-01 1.598936404051238269e-01 -2.282006281933908198e+01 2.012118478533087451e+00
5.610000000000000142e+01 3.562948717621105543e-01 1.529351855193253340e-01 -2.280472675561641083e+01 2.012127011247757391e+00
5.620000000000000284e+01 3.588713110725386679e-01 1.459316781232920524e-01 -2.278939069189373612e+01 2.012135567252236079e+00
5.630000000000000426e+01 3.613105264241336378e-01 1.388857873531827991e-01 -2.277405462817106496e+01 2.012144146599574857e+00
5.640000000000000568e+01 3.636118429975118138e-01 1.318001936013563635e-01 -2.275871856444839025e+01 2.012152749342947633e+00
5.650000000000000000e+01 3.657746381750016651e-01 1.246775874988791249e-01 -2.274338250072571199e+01 2.012161375535739705e+00
5.660000000000000142e+01 3.677983416780057357e-01 1.175206689050323494e-01 -2.272804643700304084e+01 2.012170025231594384e+00
5.670000000000000284e+01 3.696824356981544546e-01 1.103321458927248727e-01 -2.271271037328036613e+01 2.012178698484261119e+00
5.680000000000000426e+01 3.714264549962102979e-01 1.031147337274896242e-01 -2.269737430955769142e+01 2.012187395347739383e+00
5.690000000000000568e+01 3.730299869893445308e-01 9.587115385643274479e-02 -2.268203824583502026e+01 2.012196115876265790e+00
5.700000000000000000e+01 3.744926718177288283e-01 8.860413288310689528e-02 -2.266670218211234555e+01 2.012204860124169770e+00
5.710000000000000142e+01 3.758142023852759084e-01 8.131640155413308313e-02 -2.265136611838966729e+01 2.012213628146106270e+00
5.720000000000000284e+01 3.769943243923249421e-01 7.401069373911621507e-02 -2.263603005466699614e+01 2.012222419996859468e+00
5.730000000000000426e+01 3.780328363353174237e-01 6.668974541082561824e-02 -2.262069399094432143e+01 2.012231235731406276e+00
5.740000000000000568e+01 3.789295894981259960e-01 5.935629363357812494e-02 -2.260535792722165027e+01 2.012240075404980733e+00
5.750000000000000000e+01 3.796844879181858756e-01 5.201307554082607726e-02 -2.259002186349897556e+01 2.012248939072997622e+00
5.760000000000000142e+01 3.802974883315820009e-01 4.466282732762689306e-02 -2.257468579977629730e+01 2.012257826791045812e+00
5.770000000000000284e+01 3.807686001069827686e-01 3.730828323476879926e-02 -2.255934973605362615e+01 2.012266738614972184e+00
5.780000000000000426e+01 3.810978851477211382e-01 2.995217453973570212e-02 -2.254401367233095144e+01 2.012275674600812803e+00
5.790000000000000568e+01 3.812854577874724704e-01 2.259722855326141630e-02 -2.252867760860827673e+01 2.012284634804788919e+00
5.800000000000000000e+01 3.813314846572444239e-01 1.524616760985038171e-02 -2.251334154488560557e+01 2.012293619283346047e+00
5.810000000000000142e+01 3.812361845363879120e-01 7.901708074560536907e-03 -2.249800548116292731e+01 2.012302628093165513e+00
5.820000000000000284e+01 3.809998281885614291e-01 5.665593411867638537e-04 -2.248266941744025260e+01 2.012311661291073417e+00
5.830000000000000426e+01 3.806227381687449784e-01 -6.756577156866625314e-03 -2.246733335371758145e+01 2.012320718934205832e+00
5.840000000000000568e+01 3.801052886242797801e-01 -1.406500893302399698e-02 -2.245199728999490674e+01 2.012329801079813851e+00
5.850000000000000000e+01 3.794479050652084795e-01 -2.135605343419363922e-02 -2.243666122627223558e+01 2.012338907785395925e+00
5.860000000000000142e+01 3.786510641233494234e-01 -2.862703901144592056e-02 -2.242132516254955732e+01 2.012348039108716513e+00
5.870000000000000284e+01 3.777152932921968298e-01 -3.587530589794968305e-02 -2.240598909882688261e+01 2.012357195107639551e+00
5.880000000000000426e+01 3.766411706421581296e-01 -4.309820716960618969e-02 -2.239065303510421145e+01 2.012366375840369592e+00
5.890000000000000568e+01 3.754293245287670944e-01 -5.029310970558715371e-02 -2.237531697138153675e+01 2.012375581365250632e+00
5.900000000000000000e+01 3.740804332699431134e-01 -5.745739514277489052e-02 -2.235998090765886204e+01 2.012384811740855373e+00
5.910000000000000142e+01 3.725952248158140301e-01 -6.458846081588442978e-02 -2.234464484393618733e+01 2.012394067025985667e+00
5.920000000000000284e+01 3.709744763956052127e-01 -7.168372070190651146e-02 -2.232930878021351262e+01 2.012403347279692944e+00
5.930000000000000426e+01 3.692190141450237828e-01 -7.874060634421954641e-02 -2.231397271649083791e+01 2.012412652561150761e+00
5.940000000000000568e+01 3.673297127243370652e-01 -8.575656777836088152e-02 -2.229863665276816675e+01 2.012421982929870623e+00
5.950000000000000000e+01 3.653074949070668764e-01 -9.272907444549956246e-02 -2.228330058904549205e+01 2.012431338445523910e+00
5.960000000000000142e+01 3.631533311638085459e-01 -9.965561609417204758e-02 -2.226796452532282089e+01 2.012440719167979619e+00
5.970000000000000284e+01 3.608682392202821054e-01 -1.065337036820183242e-01 -2.225262846160014263e+01 2.012450125157408287e+00
5.980000000000000426e+01 3.584532836013158419e-01 -1.133608702558889375e-01 -2.223729239787746792e+01 2.012459556474131439e+00
5.990000000000000568e+01 3.559095751624268278e-01 -1.201346718341255171e-01 -2.222195633415479676e+01 2.012469013178713961e+00
6.000000000000000000e+01 3.532382705952614721e-01 -1.268526882710489800e-01 -2.220662027043212206e+01 2.012478495331992523e+00
6.010000000000000142e+01 3.504405719292628119e-01 -1.335125241126651208e-01 -2.219128420670944379e+01 2.012488002994964997e+00
6.020000000000000284e+01 3.475177260061018680e-01 -1.401118094470608366e-01 -2.217594814298677264e+01 2.012497536228873063e+00
6.030000000000000426e+01 3.444710239451653222e-01 -1.466482007335351556e-01 -2.216061207926409793e+01 2.012507095095248388e+00
6.040000000000000568e+01 3.413018005932574317e-01 -1.531193816329546320e-01 -2.214527601554142322e+01 2.012516679655760754e+00
6.050000000000000000e+01 3.380114339527393597e-01 -1.595230638160261005e-01 -2.212993995181875206e+01 2.012526289972345950e+00
6.060000000000000142e+01 3.346013446055492446e-01 -1.658569877655448055e-01 -2.211460388809607380e+01 2.012535926107240414e+00
6.070000000000000284e+01 3.310729951101644697e-01 -1.721189235675569251e-01 -2.209926782437340265e+01 2.012545588122784057e+00
6.080000000000000426e+01 3.274278893939082113e-01 -1.783066716830140619e-01 -2.208393176065072794e+01 2.012555276081617883e+00
6.090000000000000568e+01 3.236675721263702621e-01 -1.844180637182212812e-01 -2.206859569692805323e+01 2.012564990046675995e+00
6.100000000000000000e+01 3.197936280766884853e-01 -1.904509631704620343e-01 -2.205325963320538207e+01 2.012574730081015506e+00
6.110000000000000142e+01 3.158076814651374353e-01 -1.964032661696402671e-01 -2.203792356948270381e+01 2.012584496247972421e+00
6.120000000000000284e+01 3.117113952895545492e-01 -2.022729022031755641e-01 -2.202258750576002910e+01 2.012594288611177173e+00
6.130000000000000426e+01 3.075064706501783873e-01 -2.080578348241168829e-01 -2.200725144203735795e+01 2.012604107234382322e+00
6.140000000000000568e+01 3.031946460533175292e-01 -2.137560623543239280e-01 -2.199191537831468324e+01 2.012613952181693477e+00
6.150000000000000000e+01 2.987776967045855381e-01 -2.193656185617843257e-01 -2.197657931459200853e+01 2.012623823517419641e+00
6.160000000000000142e+01 2.942574337940213058e-01 -2.248845733348754095e-01 -2.196124325086933737e+01 2.012633721306053669e+00
6.170000000000000284e+01 2.896357037595284623e-01 -2.303110333349003003e-01 -2.194590718714665911e+01 2.012643645612401500e+00
6.180000000000000426e+01 2.849143875503702406e-01 -2.356431426350149572e-01 -2.193057112342398796e+01 2.012653596501499553e+00
6.190000000000000568e+01 2.800953998684589941e-01 -2.408790833495631500e-01 -2.191523505970131325e+01 2.012663574038573877e+00
6.200000000000000000e+01 2.751806884046217871e-01 -2.460170762381526655e-01 -2.189989899597863854e+01 2.012673578289162712e+00
6.210000000000000142e+01 2.701722330639794722e-01 -2.510553813062579298e-01 -2.188456293225596738e+01 2.012683609319027678e+00
6.220000000000000284e+01 2.650720451743935335e-01 -2.559922983802833119e-01 -2.186922686853328912e+01 2.012693667194148883e+00
6.230000000000000426e+01 2.598821666951843246e-01 -2.608261676720838307e-01 -2.185389080481061441e+01 2.012703751980791100e+00
6.240000000000000568e+01 2.546046694041261826e-01 -2.655553703287888423e-01 -2.183855474108794326e+01 2.012713863745470011e+00
6.250000000000000000e+01 2.492416540840250161e-01 -2.701783289593737147e-01 -2.182321867736526855e+01 2.012724002554905578e+00
6.260000000000000142e+01 2.437952496958258608e-01 -2.746935081559582770e-01 -2.180788261364259029e+01 2.012734168476106422e+00
6.270000000000000284e+01 2.382676125403454248e-01 -2.790994149872532137e-01 -2.179254654991991913e+01 2.012744361576351615e+00
6.280000000000000426e+01 2.326609254192508747e-01 -2.833945994839193738e-01 -2.177721048619724442e+01 2.012754581923100972e+00
6.290000000000000568e+01 2.269773967764011913e-01 -2.875776551042326656e-01 -2.176187442247457327e+01 2.012764829584125614e+00
6.300000000000000000e+01 2.212192598421892642e-01 -2.916472191795019264e-01 -2.174653835875189856e+01 2.012775104627465339e+00
6.310000000000000142e+01 2.153887717625313503e-01 -2.956019733511907610e-01 -2.173120229502922385e+01 2.012785407121348680e+00
6.320000000000000284e+01 2.094882127223038348e-01 -2.994406439795324615e-01 -2.171586623130654914e+01 2.012795737134354113e+00
6.330000000000000426e+01 2.035198850661156800e-01 -3.031620025455079581e-01 -2.170053016758387443e+01 2.012806094735207108e+00
6.340000000000000568e+01 1.974861124030150017e-01 -3.067648660287774498e-01 -2.168519410386119972e+01 2.012816479992967533e+00
6.350000000000000000e+01 1.913892387162140774e-01 -3.102480972688685390e-01 -2.166985804013852857e+01 2.012826892976975923e+00
6.360000000000000142e+01 1.852316274566985221e-01 -3.136106053141550221e-01 -2.165452197641585386e+01 2.012837333756750002e+00
6.370000000000000284e+01 1.790156606368171477e-01 -3.168513457432901026e-01 -2.163918591269317560e+01 2.012847802402120134e+00
6.380000000000000426e+01 1.727437379188742073e-01 -3.199693209802050298e-01 -2.162384984897050444e+01 2.012858298983212446e+00
6.390000000000000568e+01 1.664182756924208195e-01 -3.229635805818227845e-01 -2.160851378524782973e+01 2.012868823570332921e+00
6.400000000000000000e+01 1.600417061571598187e-01 -3.258332215124994380e-01 -2.159317772152515502e+01 2.012879376234119277e+00
6.410000000000000853e+01 1.536164763903605790e-01 -3.285773884019046465e-01 -2.157784165780248387e+01 2.012889957045489009e+00
6.420000000000000284e+01 1.471450474190035274e-01 -3.311952737777081324e-01 -2.156250559407980560e+01 2.012900566075545683e+00
6.429999999999999716e+01 1.406298932846838379e-01 -3.336861182907334689e-01 -2.154716953035713445e+01 2.012911203395725490e+00
6.440000000000000568e+01 1.340735001027370532e-01 -3.360492109110301828e-01 -2.153183346663445974e+01 2.012921869077735515e+00
6.450000000000000000e+01 1.274783651263164674e-01 -3.382838891136173420e-01 -2.151649740291178503e+01 2.012932563193515101e+00
6.460000000000000853e+01 1.208469957970887548e-01 -3.403895390433984702e-01 -2.150116133918911387e+01 2.012943285815316674e+00
6.470000000000000284e+01 1.141819088042414498e-01 -3.423655956582436488e-01 -2.148582527546643561e+01 2.012954037015650233e+00
6.479999999999999716e+01 1.074856291345892556e-01 -3.442115428622741780e-01 -2.147048921174376090e+01 2.012964816867284235e+00
6.490000000000000568e+01 1.007606891226671547e-01 -3.459269136098690467e-01 -2.145515314802108975e+01 2.012975625443274463e+00
6.500000000000000000e+01 9.400962750418204172e-02 -3.475112900013647144e-01 -2.143981708429841504e+01 2.012986462816966693e+00
6.510000000000000853e+01 8.723498845957415593e-02 -3.489643033542573214e-01 -2.142448102057574033e+01 2.012997329061976703e+00
6.520000000000000284e+01 8.043932066808776038e-02 -3.502856342564648617e-01 -2.140914495685306562e+01 2.013008224252179623e+00
6.529999999999999716e+01 7.362517635227122659e-02 -3.514750126066608638e-01 -2.139380889313039091e+01 2.013019148461745012e+00
6.540000000000000568e+01 6.679511032793701564e-02 -3.525322176267014496e-01 -2.137847282940771976e+01 2.013030101765135083e+00
6.550000000000000000e+01 5.995167905539259406e-02 -3.534570778666004109e-01 -2.136313676568504505e+01 2.013041084237090050e+00
6.560000000000000853e+01 5.309743968538455788e-02 -3.542494711823842013e-01 -2.134780070196237034e+01 2.013052095952618803e+00
6.570000000000000284e+01 4.623494911632984594e-02 -3.549093246999163176e-01 -2.133246463823969918e+01 2.013063136987014445e+00
6.579999999999999716e+01 3.936676304256718495e-02 -3.554366147622173289e-01 -2.131712857451702092e+01 2.013074207415882277e+00
6.590000000000000568e+01 3.249543501276762336e-02 -3.558313668516104866e-01 -2.130179251079434621e+01 2.013085307315093608e+00
6.600000000000000000e+01 2.562351548752187999e-02 -3.560936555040314921e-01 -2.128645644707167506e+01 2.013096436760807961e+00
6.610000000000000853e+01 1.875355089694998381e-02 -3.562236041949624066e-01 -2.127112038334900035e+01 2.013107595829495722e+00
6.620000000000000284e+01 1.188808270910012531e-02 -3.562213852147786408e-01 -2.125578431962632209e+01 2.013118784597884847e+00
6.629999999999999716e+01 5.029646491319284332e-03 -3.560872195240610827e-01 -2.124044825590365093e+01 2.013130003143013713e+00
6.640000000000000568e+01 -1.819229014665695423e-03 -3.558213765874678192e-01 -2.122511219218097622e+01 2.013141251542211574e+00
6.650000000000000000e+01 -8.656022820115377714e-03 -3.554241741982560043e-01 -2.120977612845830507e+01 2.013152529873117658e+00
6.660000000000000853e+01 -1.547822261109963425e-02 -3.548959782746977099e-01 -2.119444006473563036e+01 2.013163838213614554e+00
6.670000000000000284e+01 -2.228332566100305751e-02 -3.542372026484960079e-01 -2.117910400101295210e+01 2.013175176641982755e+00
6.679999999999999716e+01 -2.906883974682547903e-02 -3.534483088301728082e-01 -2.116376793729028094e+01 2.013186545236673730e+00
6.690000000000000568e+01 -3.583228404959040020e-02 -3.525298057572910371e-01 -2.114843187356760623e+01 2.013197944076547952e+00
6.700000000000000000e+01 -4.257119005796083239e-02 -3.514822495309550265e-01 -2.113309580984493152e+01 2.013209373240693267e+00
6.710000000000000853e+01 -4.928310246108273673e-02 -3.503062431259807985e-01 -2.111775974612226037e+01 2.013220832808538141e+00
6.720000000000000284e+01 -5.596558003414680432e-02 -3.490024360945428450e-01 -2.110242368239958211e+01 2.013232322859802803e+00
6.729999999999999716e+01 -6.261619652347820419e-02 -3.475715242447634523e-01 -2.108708761867690740e+01 2.013243843474524120e+00
6.740000000000000568e+01 -6.923254151496967268e-02 -3.460142493064593538e-01 -2.107175155495423624e+01 2.013255394733014292e+00
6.750000000000000000e+01 -7.581222130534384651e-02 -3.443313985823271417e-01 -2.105641549123156153e+01 2.013266976715910594e+00
6.760000000000000853e+01 -8.235285975817890902e-02 -3.425238045758852157e-01 -2.104107942750889038e+01 2.013278589504198912e+00
6.770000000000000284e+01 -8.885209915478289866e-02 -3.405923446131730592e-01 -2.102574336378621567e+01 2.013290233179099609e+00
6.779999999999999716e+01 -9.530760103967517161e-02 -3.385379404386425484e-01 -2.101040730006353741e+01 2.013301907822169667e+00
6.790000000000000568e+01 -1.017170470499364626e-01 -3.363615578021030839e-01 -2.099507123634086625e+01 2.013313613515337330e+00
6.800000000000000000e+01 -1.080781397457624138e-01 -3.340642060282597026e-01 -2.097973517261819154e+01 2.013325350340751108e+00
6.810000000000000853e+01 -1.143886034224446957e-01 -3.316469375670679787e-01 -2.096439910889551683e+01 2.013337118380946755e+00
6.820000000000000284e+01 -1.206461849189680302e-01 -3.291108475370163600e-01 -2.094906304517284568e+01 2.013348917718758013e+00
6.829999999999999716e+01 -1.268486544161039620e-01 -3.264570732432886535e-01 -2.093372698145016741e+01 2.013360748437301950e+00
6.840000000000000568e+01 -1.329938062199084448e-01 -3.236867936900638121e-01 -2.091839091772749271e+01 2.013372610620052683e+00
6.850000000000000000e+01 -1.390794595436115610e-01 -3.208012290730213323e-01 -2.090305485400482155e+01 2.013384504350810733e+00
6.860000000000000853e+01 -1.451034592689498526e-01 -3.178016402572597654e-01 -2.088771879028214684e+01 2.013396429713656843e+00
6.870000000000000284e+01 -1.510636767051289076e-01 -3.146893282464479635e-01 -2.087238272655947569e+01 2.013408386793029248e+00
6.879999999999999716e+01 -1.569580103324689224e-01 -3.114656336289690075e-01 -2.085704666283679742e+01 2.013420375673708573e+00
6.890000000000000568e+01 -1.627843865336097984e-01 -3.081319360202123825e-01 -2.084171059911412272e+01 2.013432396440724137e+00
6.900000000000000000e+01 -1.685407603193342374e-01 -3.046896534835589754e-01 -2.082637453539145156e+01 2.013444449179525364e+00
6.910000000000000853e+01 -1.742251160332548843e-01 -3.011402419414300202e-01 -2.081103847166877685e+01 2.013456533975834795e+00
6.920000000000000284e+01 -1.798354680541208173e-01 -2.974851945753710369e-01 -2.079570240794609859e+01 2.013468650915716918e+00
6.929999999999999716e+01 -1.853698614787402665e-01 -2.937260412064895965e-01 -2.078036634422342743e+01 2.013480800085564848e+00
6.940000000000000568e+01 -1.908263727947911437e-01 -2.898643476728818835e-01 -2.076503028050075272e+01 2.013492981572122087e+00
6.950000000000000000e+01 -1.962031105438650225e-01 -2.859017151854145178e-01 -2.074969421677807802e+01 2.013505195462452768e+00
6.960000000000000853e+01 -2.014982159640912318e-01 -2.818397796778200903e-01 -2.073435815305540686e+01 2.013517441843962086e+00
6.970000000000000284e+01 -2.067098636292241942e-01 -2.776802111435583420e-01 -2.071902208933273215e+01 2.013529720804381196e+00
6.979999999999999716e+01 -2.118362620653820583e-01 -2.734247129573200152e-01 -2.070368602561005744e+01 2.013542032431805406e+00
6.990000000000000568e+01 -2.168756543597294972e-01 -2.690750211932562141e-01 -2.068834996188738273e+01 2.013554376814641778e+00
7.000000000000000000e+01 -2.218263187548368820e-01 -2.646329039225653323e-01 -2.067301389816470802e+01 2.013566754041649531e+00
7.010000000000000853e+01 -2.266865692243690833e-01 -2.601001605088544277e-01 -2.065767783444203687e+01 2.013579164201936944e+00
7.020000000000000284e+01 -2.314547560429794926e-01 -2.554786208883704224e-01 -2.064234177071936216e+01 2.013591607384961790e+00
7.029999999999999716e+01 -2.361292663322128726e-01 -2.507701448396751354e-01 -2.062700570699668390e+01 2.013604083680515799e+00
7.040000000000000568e+01 -2.407085245997541700e-01 -2.459766212488978809e-01 -2.061166964327401274e+01 2.013616593178746417e+00
7.050000000000000000e+01 -2.451909932600856434e-01 -2.410999673566804891e-01 -2.059633357955133803e+01 2.013629135970131045e+00
7.060000000000000853e+01 -2.495751731388879402e-01 -2.361421280053092042e-01 -2.058099751582866332e+01 2.013641712145544549e+00
7.070000000000000284e+01 -2.538596039684833938e-01 -2.311050748695924195e-01 -2.056566145210599217e+01 2.013654321796150892e+00
7.079999999999999716e+01 -2.580428648590307739e-01 -2.259908056820339739e-01 -2.055032538838331391e+01 2.013666965013541255e+00
7.090000000000000568e+01 -2.621235747635403124e-01 -2.208013434518852902e-01 -2.053498932466064275e+01 2.013679641889598582e+00
7.100000000000000000e+01 -2.661003929207490515e-01 -2.155387356693977408e-01 -2.051965326093796804e+01 2.013692352516582851e+00
7.110000000000000853e+01 -2.699720192843869104e-01 -2.102050535115169427e-01 -2.050431719721529333e+01 2.013705096987139065e+00
7.120000000000000284e+01 -2.737371949397450765e-01 -2.048023910312655460e-01 -2.048898113349262218e+01 2.013717875394229306e+00
7.129999999999999716e+01 -2.773947024970250252e-01 -1.993328643458775751e-01 -2.047364506976994392e+01 2.013730687831208677e+00
7.140000000000000568e+01 -2.809433664779203421e-01 -1.937986108169704458e-01 -2.045830900604726921e+01 2.013743534391776446e+00
7.150000000000000000e+01 -2.843820536775773511e-01 -1.882017882202993708e-01 -2.044297294232459805e+01 2.013756415170038672e+00
7.160000000000000853e+01 -2.877096735153951146e-01 -1.825445739170989401e-01 -2.042763687860192334e+01 2.013769330260401613e+00
7.170000000000000284e+01 -2.909251783692193283e-01 -1.768291640102843953e-01 -2.041230081487924863e+01 2.013782279757668547e+00
7.179999999999999716e+01 -2.940275638883871889e-01 -1.710577725030875962e-01 -2.039696475115657393e+01 2.013795263757079734e+00
7.190000000000000568e+01 -2.970158692983848603e-01 -1.652326304481730734e-01 -2.038162868743389922e+01 2.013808282354105028e+00
7.200000000000000000e+01 -2.998891776796826503e-01 -1.593559850911935583e-01 -2.036629262371122806e+01 2.013821335644727206e+00
7.210000000000000853e+01 -3.026466162372847268e-01 -1.534300990151636068e-01 -2.035095655998855335e+01 2.013834423725227030e+00
7.220000000000000284e+01 -3.052873565500338615e-01 -1.474572492721016315e-01 -2.033562049626587864e+01 2.013847546692276058e+00
7.229999999999999716e+01 -3.078106148015269938e-01 -1.414397265197554765e-01 -2.032028443254320749e+01 2.013860704642925992e+00
7.240000000000000568e+01 -3.102156520001628781e-01 -1.353798341479128808e-01 -2.030494836882052923e+01 2.013873897674622437e+00
7.250000000000000000e+01 -3.125017741735169330e-01 -1.292798874040426704e-01 -2.028961230509785452e+01 2.013887125885183593e+00
7.260000000000000853e+01 -3.146683325544544219e-01 -1.231422125183849886e-01 -2.027427624137518336e+01 2.013900389372781596e+00
7.270000000000000284e+01 -3.167147237440413043e-01 -1.169691458198093142e-01 -2.025894017765250865e+01 2.013913688236030008e+00
7.279999999999999716e+01 -3.186403898591012029e-01 -1.107630328582494689e-01 -2.024360411392983039e+01 2.013927022573886561e+00
7.290000000000000568e+01 -3.204448186658654940e-01 -1.045262275167832128e-01 -2.022826805020715923e+01 2.013940392485702002e+00
7.300000000000000000e+01 -3.221275436893586974e-01 -9.826109112753717012e-02 -2.021293198648448453e+01 2.013953798071236534e+00
7.310000000000000853e+01 -3.236881443145543935e-01 -9.196999158545604569e-02 -2.019759592276181337e+01 2.013967239430637157e+00
7.320000000000000284e+01 -3.251262458623867535e-01 -8.565530245714894630e-02 -2.018225985903913866e+01 2.013980716664430570e+00
7.329999999999999716e+01 -3.264415196533000940e-01 -7.931940209668589259e-02 -2.016692379531646040e+01 2.013994229873530717e+00
7.340000000000000568e+01 -3.276336830536724087e-01 -7.296467275221817095e-02 -2.015158773159378924e+01 2.014007779159298295e+00
7.350000000000000000e+01 -3.287024995004163563e-01 -6.659349968015275401e-02 -2.013625166787111453e+01 2.014021364623434618e+00
7.360000000000000853e+01 -3.296477785163999807e-01 -6.020827025579445629e-02 -2.012091560414843983e+01 2.014034986368081981e+00
7.370000000000000284e+01 -3.304693757000067289e-01 -5.381137308380996853e-02 -2.010557954042576867e+01 2.014048644495749940e+00
7.379999999999999716e+01 -3.311671927046099251e-01 -4.740519711507182321e-02 -2.009024347670309041e+01 2.014062339109389477e+00
7.390000000000000568e+01 -3.317411771979404955e-01 -4.099213075664200068e-02 -2.007490741298041570e+01 2.014076070312347255e+00
7.400000000000000000e+01 -3.321913228027705278e-01 -3.457456099201082489e-02 -2.005957134925774454e+01 2.014089838208345196e+00
7.410000000000000853e+01 -3.325176690266319901e-01 -2.815487249696491112e-02 -2.004423528553506983e+01 2.014103642901559077e+00
7.420000000000000284e+01 -3.327203011662571153e-01 -2.173544676003572734e-02 -2.002889922181239868e+01 2.014117484496553256e+00
7.429999999999999716e+01 -3.327993502035184736e-01 -1.531866120810553185e-02 -2.001356315808972397e+01 2.014131363098326855e+00
7.440000000000000568e+01 -3.327549926789105106e-01 -8.906888328474922567e-03 -1.999822709436704571e+01 2.014145278812241369e+00
7.450000000000000000e+01 -3.325874505497816713e-01 -2.502494802734355622e-03 -1.998289103064437455e+01 2.014159231744155676e+00
7.460000000000000853e+01 -3.322969910352597256e-01 3.892159363729155806e-03 -1.996755496692169984e+01 2.014173222000286589e+00
7.470000000000000284e+01 -3.318839264377015374e-01 1.027472170328850784e-02 -1.995221890319902514e+01 2.014187249687284353e+00
7.479999999999999716e+01 -3.313486139562851207e-01 1.664284814398556481e-02 -1.993688283947635043e+01 2.014201314912221097e+00
7.490000000000000568e+01 -3.306914554767368952e-01 2.299420386690902152e-02 -1.992154677575367572e+01 2.014215417782633466e+00
7.500000000000000000e+01 -3.299128973491377570e-01 2.932646415135076179e-02 -1.990621071203100456e+01 2.014229558406421372e+00
7.510000000000000853e+01 -3.290134301498804370e-01 3.563731522330906148e-02 -1.989087464830832985e+01 2.014243736891941694e+00
7.520000000000000284e+01 -3.279935884229556176e-01 4.192445509145936722e-02 -1.987553858458565514e+01 2.014257953348014052e+00
7.529999999999999716e+01 -3.268539504130707485e-01 4.818559438088752811e-02 -1.986020252086298044e+01 2.014272207883847976e+00
7.540000000000000568e+01 -3.255951377746604813e-01 5.441845716182752701e-02 -1.984486645714030573e+01 2.014286500609091313e+00
7.550000000000000000e+01 -3.242178152718276918e-01 6.062078176673126734e-02 -1.982953039341763457e+01 2.014300831633839106e+00
7.560000000000000853e+01 -3.227226904600806190e-01 6.679032160862741208e-02 -1.981419432969495631e+01 2.014315201068642480e+00
7.570000000000000284e+01 -3.211105133508900256e-01 7.292484598437094789e-02 -1.979885826597228515e+01 2.014329609024445134e+00
7.579999999999999716e+01 -3.193820760669500713e-01 7.902214087660647257e-02 -1.978352220224961044e+01 2.014344055612683260e+00
7.590000000000000568e+01 -3.175382124743159062e-01 8.508000974627819013e-02 -1.976818613852693574e+01 2.014358540945233145e+00
7.600000000000000000e+01 -3.155797978075721155e-01 9.109627431472358539e-02 -1.975285007480426103e+01 2.014373065134362317e+00
7.610000000000000853e+01 -3.135077482750056599e-01 9.706877534407133690e-02 -1.973751401108158987e+01 2.014387628292844568e+00
7.620000000000000284e+01 -3.113230206503918573e-01 1.029953734011012922e-01 -1.972217794735891516e+01 2.014402230533916427e+00
7.629999999999999716e+01 -3.090266118537832729e-01 1.088739496200278323e-01 -1.970684188363624045e+01 2.014416871971191458e+00
7.640000000000000568e+01 -3.066195585113236644e-01 1.147024064517771919e-01 -1.969150581991356574e+01 2.014431552718793927e+00
7.650000000000000000e+01 -3.041029365092801084e-01 1.204786684044515943e-01 -1.967616975619089104e+01 2.014446272891336154e+00
7.660000000000000853e+01 -3.014778605271599687e-01 1.262006827784234453e-01 -1.966083369246821988e+01 2.014461032603802160e+00
7.670000000000000284e+01 -2.987454835611411119e-01 1.318664203845995031e-01 -1.964549762874554162e+01 2.014475831971682673e+00
7.680000000000001137e+01 -2.959069964345644177e-01 1.374738762609050424e-01 -1.963016156502287046e+01 2.014490671110966247e+00
7.690000000000000568e+01 -2.929636272905599137e-01 1.430210703719609622e-01 -1.961482550130019575e+01 2.014505550138072199e+00
7.700000000000000000e+01 -2.899166410791461090e-01 1.485060483015295529e-01 -1.959948943757752104e+01 2.014520469169851502e+00
7.710000000000000853e+01 -2.867673390235697117e-01 1.539268819355570916e-01 -1.958415337385484634e+01 2.014535428323686261e+00
7.720000000000000284e+01 -2.835170580802053308e-01 1.592816701290848402e-01 -1.956881731013217163e+01 2.014550427717424874e+00
7.730000000000001137e+01 -2.801671703837074756e-01 1.645685393697245424e-01 -1.955348124640950047e+01 2.014565467469328741e+00
7.740000000000000568e+01 -2.767190826780637214e-01 1.697856444220304517e-01 -1.953814518268682221e+01 2.014580547698196167e+00
7.750000000000000000e+01 -2.731742357415504752e-01 1.749311689658515634e-01 -1.952280911896415105e+01 2.014595668523325500e+00
7.760000000000000853e+01 -2.695341037922361349e-01 1.800033262212680507e-01 -1.950747305524147635e+01 2.014610830064399671e+00
7.770000000000000284e+01 -2.658001938895631078e-01 1.850003595588279870e-01 -1.949213699151880164e+01 2.014626032441654058e+00
7.780000000000001137e+01 -2.619740453198586283e-01 1.899205431038365477e-01 -1.947680092779612693e+01 2.014641275775832074e+00
7.790000000000000568e+01 -2.580572289718016110e-01 1.947621823203818381e-01 -1.946146486407345222e+01 2.014656560188110568e+00
7.800000000000000000e+01 -2.540513467046260354e-01 1.995236145899011160e-01 -1.944612880035078106e+01 2.014671885800139783e+00
7.810000000000000853e+01 -2.499580306992724710e-01 2.042032097727190798e-01 -1.943079273662810635e+01 2.014687252734142398e+00
7.820000000000000284e+01 -2.457789428072408577e-01 2.087993707567222801e-01 -1.941545667290543165e+01 2.014702661112802051e+00
7.830000000000001137e+01 -2.415157738828305756e-01 2.133105339969333381e-01 -1.940012060918275694e+01 2.014718111059228267e+00
7.840000000000000568e+01 -2.371702431092999053e-01 2.177351700347933128e-01 -1.938478454546008578e+01 2.014733602697124315e+00
7.850000000000000000e+01 -2.327440973163101279e-01 2.220717840117183983e-01 -1.936944848173740752e+01 2.014749136150670417e+00
7.860000000000000853e+01 -2.282391102836219543e-01 2.263189161627510715e-01 -1.935411241801473636e+01 2.014764711544545950e+00
7.870000000000000284e+01 -2.236570820431837137e-01 2.304751422992269427e-01 -1.933877635429206165e+01 2.014780329003855286e+00
7.880000000000001137e+01 -2.189998381650517523e-01 2.345390742788552585e-01 -1.932344029056938695e+01 2.014795988654373371e+00
7.890000000000000568e+01 -2.142692290407493816e-01 2.385093604564770819e-01 -1.930810422684671224e+01 2.014811690622271723e+00
7.900000000000000000e+01 -2.094671291565183835e-01 2.423846861279541631e-01 -1.929276816312403753e+01 2.014827435034230785e+00
7.910000000000000853e+01 -2.045954363567443202e-01 2.461637739522564150e-01 -1.927743209940136637e+01 2.014843222017514091e+00
7.920000000000000284e+01 -1.996560711056294957e-01 2.498453843641463279e-01 -1.926209603567868811e+01 2.014859051699875447e+00
7.930000000000001137e+01 -1.946509757342045066e-01 2.534283159708153321e-01 -1.924675997195601695e+01 2.014874924209526075e+00
7.940000000000000568e+01 -1.895821136875781576e-01 2.569114059309239861e-01 -1.923142390823334225e+01 2.014890839675278933e+00
7.950000000000000000e+01 -1.844514687610898096e-01 2.602935303248296028e-01 -1.921608784451066754e+01 2.014906798226514528e+00
7.960000000000000853e+01 -1.792610443308227108e-01 2.635736045022279983e-01 -1.920075178078799283e+01 2.014922799992970859e+00
7.970000000000000284e+01 -1.740128625815901553e-01 2.667505834213983462e-01 -1.918541571706531812e+01 2.014938845105058718e+00
7.980000000000001137e+01 -1.687089637227804917e-01 2.698234619693244407e-01 -1.917007965334264696e+01 2.014954933693715144e+00
7.990000000000000568e+01 -1.633514052063501087e-01 2.727912752663852469e-01 -1.915474358961997225e+01 2.014971065890347024e+00
8.000000000000000000e+01 -1.579422609334179828e-01 2.756530989596842618e-01 -1.913940752589729755e+01 2.014987241826918574e+00
8.010000000000000853e+01 -1.524836204593053302e-01 2.784080494941236772e-01 -1.912407146217462284e+01 2.015003461635986870e+00
8.020000000000000284e+01 -1.469775881949317575e-01 2.810552843753311714e-01 -1.910873539845194813e+01 2.015019725450616583e+00
8.030000000000001137e+01 -1.414262825994301587e-01 2.835940024110931712e-01 -1.909339933472927342e+01 2.015036033404364435e+00
8.040000000000000568e+01 -1.358318353758836139e-01 2.860234439396143746e-01 -1.907806327100660226e+01 2.015052385631411980e+00
8.050000000000000000e+01 -1.301963906562510209e-01 2.883428910435489323e-01 -1.906272720728392756e+01 2.015068782266502545e+00
8.060000000000000853e+01 -1.245221041883761981e-01 2.905516677430959871e-01 -1.904739114356125285e+01 2.015085223444854634e+00
8.070000000000000284e+01 -1.188111425182253739e-01 2.926491401803784087e-01 -1.903205507983857814e+01 2.015101709302284494e+00
8.080000000000001137e+01 -1.130656821672722107e-01 2.946347167809052481e-01 -1.901671901611590343e+01 2.015118239975178138e+00
8.090000000000000568e+01 -1.072879088131230840e-01 2.965078484038738971e-01 -1.900138295239323227e+01 2.015134815600496676e+00
8.100000000000000000e+01 -1.014800164608880978e-01 2.982680284753911892e-01 -1.898604688867055756e+01 2.015151436315695488e+00
8.110000000000000853e+01 -9.564420661955592984e-02 2.999147931028416925e-01 -1.897071082494788286e+01 2.015168102258848570e+00
8.120000000000000284e+01 -8.978268747278421447e-02 3.014477211792132016e-01 -1.895537476122520815e+01 2.015184813568640543e+00
8.130000000000001137e+01 -8.389767304900068445e-02 3.028664344641550099e-01 -1.894003869750253344e+01 2.015201570384233420e+00
8.140000000000000568e+01 -7.799138239419470264e-02 3.041705976553721880e-01 -1.892470263377985873e+01 2.015218372845406059e+00
8.150000000000000000e+01 -7.206603873794198423e-02 3.053599184404447997e-01 -1.890936657005718402e+01 2.015235221092563478e+00
8.160000000000000853e+01 -6.612386866646352557e-02 3.064341475323362762e-01 -1.889403050633451286e+01 2.015252115266648492e+00
8.170000000000000284e+01 -6.016710128988083522e-02 3.073930786929471859e-01 -1.887869444261183816e+01 2.015269055509128382e+00
8.180000000000001137e+01 -5.419796741282516955e-02 3.082365487341331423e-01 -1.886335837888916345e+01 2.015286041962151220e+00
8.190000000000000568e+01 -4.821869870678986009e-02 3.089644375098524187e-01 -1.884802231516648874e+01 2.015303074768446834e+00
8.200000000000000000e+01 -4.223152687897542557e-02 3.095766678869077415e-01 -1.883268625144381403e+01 2.015320154071288172e+00
8.210000000000000853e+01 -3.623868284925516048e-02 3.100732057020401111e-01 -1.881735018772114287e+01 2.015337280014520172e+00
8.220000000000000284e+01 -3.024239592190796147e-02 3.104540597048362494e-01 -1.880201412399846461e+01 2.015354452742688096e+00
8.230000000000001137e+01 -2.424489296429659102e-02 3.107192814797989366e-01 -1.878667806027579346e+01 2.015371672400886993e+00
8.240000000000000568e+01 -1.824839758625868696e-02 3.108689653595627100e-01 -1.877134199655311875e+01 2.015388939134742596e+00
8.250000000000000000e+01 -1.225512931976783376e-02 3.109032483157690430e-01 -1.875600593283044404e+01 2.015406253090575639e+00
8.260000000000000853e+01 -6.267302806923829607e-03 3.108223098387506989e-01 -1.874066986910776933e+01 2.015423614415348563e+00
8.270000000000000284e+01 -2.871269841591596729e-04 3.106263718007912789e-01 -1.872533380538509817e+01 2.015441023256528741e+00
8.280000000000001137e+01 5.683195723735799849e-03 3.103156983009973668e-01 -1.870999774166242346e+01 2.015458479762220811e+00
8.290000000000000568e+01 1.164147020967537700e-02 3.098905955005987201e-01 -1.869466167793974876e+01 2.015475984081232408e+00
8.300000000000000000e+01 1.758550948609264447e-02 3.093514114359962597e-01 -1.867932561421707405e+01 2.015493536362941818e+00
8.310000000000000853e+01 2.351313547891937042e-02 3.086985358225981524e-01 -1.866398955049439934e+01 2.015511136757280664e+00
8.320000000000000284e+01 2.942217982305214696e-02 3.079323998403089568e-01 -1.864865348677172463e+01 2.015528785414921753e+00
8.330000000000001137e+01 3.531048464601786729e-02 3.070534759035402073e-01 -1.863331742304904992e+01 2.015546482487144964e+00
8.340000000000000568e+01 4.117590335202530455e-02 3.060622774203556329e-01 -1.861798135932637877e+01 2.015564228125794166e+00
8.350000000000000000e+01 4.701630139792733337e-02 3.049593585304856136e-01 -1.860264529560370406e+01 2.015582022483384694e+00
8.360000000000000853e+01 5.282955706229345433e-02 3.037453138354391791e-01 -1.858730923188102935e+01 2.015599865713136651e+00
8.370000000000000284e+01 5.861356221296513958e-02 3.024207781089564562e-01 -1.857197316815835464e+01 2.015617757968834134e+00
8.380000000000001137e+01 6.436622306177969266e-02 3.009864259950261745e-01 -1.855663710443567993e+01 2.015635699404911829e+00
8.390000000000000568e+01 7.008546091928082034e-02 2.994429716934067787e-01 -1.854130104071300877e+01 2.015653690176480328e+00
8.400000000000000000e+01 7.576921293795584045e-02 2.977911686260677482e-01 -1.852596497699033051e+01 2.015671730439343889e+00
8.410000000000000853e+01 8.141543284967782401e-02 2.960318090962854032e-01 -1.851062891326765936e+01 2.015689820349852113e+00
8.420000000000000284e+01 8.702209169815744438e-02 2.941657239275991542e-01 -1.849529284954498465e+01 2.015707960065102444e+00
8.430000000000001137e+01 9.258717855842715783e-02 2.921937820931908569e-01 -1.847995678582230994e+01 2.015726149742851359e+00
8.440000000000000568e+01 9.810870125512134721e-02 2.901168903310933356e-01 -1.846462072209963523e+01 2.015744389541459292e+00
8.450000000000000000e+01 1.035846870666158881e-01 2.879359927430937272e-01 -1.844928465837696052e+01 2.015762679620002107e+00
8.460000000000000853e+01 1.090131834243147635e-01 2.856520703861275545e-01 -1.843394859465428937e+01 2.015781020138221358e+00
8.470000000000000284e+01 1.143922586033017802e-01 2.832661408440103612e-01 -1.841861253093161466e+01 2.015799411256581131e+00
8.480000000000001137e+01 1.197200024006224578e-01 2.807792577919933641e-01 -1.840327646720893995e+01 2.015817853136102844e+00
8.490000000000000568e+01 1.249945268103979518e-01 2.781925105457384029e-01 -1.838794040348626524e+01 2.015836345938613494e+00
8.500000000000000000e+01 1.302139666830193776e-01 2.755070235972053583e-01 -1.837260433976359408e+01 2.015854889826544039e+00
8.510000000000000853e+01 1.353764803800118210e-01 2.727239561422829528e-01 -1.835726827604091582e+01 2.015873484963097706e+00
8.520000000000000284e+01 1.404802504167701194e-01 2.698445015902071198e-01 -1.834193221231824467e+01 2.015892131512055929e+00
8.530000000000001137e+01 1.455234840940157481e-01 2.668698870675538237e-01 -1.832659614859556996e+01 2.015910829637972856e+00
8.540000000000000568e+01 1.505044141234755939e-01 2.638013729057842038e-01 -1.831126008487289525e+01 2.015929579506146485e+00
8.550000000000000000e+01 1.554212992368136648e-01 2.606402521190517296e-01 -1.829592402115022054e+01 2.015948381282473001e+00
8.560000000000000853e+01 1.602724247901405052e-01 2.573878498726384079e-01 -1.828058795742754583e+01 2.015967235133584445e+00
8.570000000000000284e+01 1.650561033533575750e-01 2.540455229355064182e-01 -1.826525189370487467e+01 2.015986141226850048e+00
8.580000000000001137e+01 1.697706752895208060e-01 2.506146591284337255e-01 -1.824991582998219641e+01 2.016005099730389105e+00
8.590000000000000568e+01 1.744145093253869627e-01 2.470966767555931032e-01 -1.823457976625952526e+01 2.016024110812945747e+00
8.600000000000000000e+01 1.789860031052888101e-01 2.434930240295615222e-01 -1.821924370253685055e+01 2.016043174644032376e+00
8.610000000000000853e+01 1.834835837397811864e-01 2.398051784857553048e-01 -1.820390763881417584e+01 2.016062291393952766e+00
8.620000000000000284e+01 1.879057083367937087e-01 2.360346463839904652e-01 -1.818857157509150113e+01 2.016081461233580008e+00
8.630000000000001137e+01 1.922508645240142422e-01 2.321829621059131599e-01 -1.817323551136882642e+01 2.016100684334660720e+00
8.640000000000000568e+01 1.965175709592661968e-01 2.282516875366469300e-01 -1.815789944764615527e+01 2.016119960869617866e+00
8.650000000000000000e+01 2.007043778250444943e-01 2.242424114425901338e-01 -1.814256338392347701e+01 2.016139291011639134e+00
8.660000000000000853e+01 2.048098673163080974e-01 2.201567488376363069e-01 -1.812722732020080585e+01 2.016158674934622752e+00
8.670000000000000284e+01 2.088326541093264710e-01 2.159963403399461634e-01 -1.811189125647813114e+01 2.016178112813224121e+00
8.680000000000001137e+01 2.127713858226192301e-01 2.117628515242717668e-01 -1.809655519275545998e+01 2.016197604822868250e+00
8.690000000000000568e+01 2.166247434628570112e-01 2.074579722601733733e-01 -1.808121912903278172e+01 2.016217151139727104e+00
8.700000000000000000e+01 2.203914418562765154e-01 2.030834160484622508e-01 -1.806588306531011057e+01 2.016236751940724048e+00
8.710000000000000853e+01 2.240702300712391071e-01 1.986409193455314359e-01 -1.805054700158743586e+01 2.016256407403552053e+00
8.720000000000000284e+01 2.276598918213333933e-01 1.941322408817791612e-01 -1.803521093786476115e+01 2.016276117706650606e+00
8.730000000000001137e+01 2.311592458608885958e-01 1.895591609748656925e-01 -1.801987487414208644e+01 2.016295883029273650e+00
8.740000000000000568e+01 2.345671463628634656e-01 1.849234808313523215e-01 -1.800453881041941173e+01 2.016315703551393668e+00
8.750000000000000000e+01 2.378824832838543346e-01 1.802270218479008201e-01 -1.798920274669674058e+01 2.016335579453793603e+00
8.760000000000000853e+01 2.411041827177357322e-01 1.754716249005031647e-01 -1.797386668297406231e+01 2.016355510918061089e+00
8.770000000000000284e+01 2.442312072302348647e-01 1.706591496311569700e-01 -1.795853061925139116e+01 2.016375498126527166e+00
8.780000000000001137e+01 2.472625561855827658e-01 1.657914737285112738e-01 -1.794319455552871645e+01 2.016395541262325786e+00
8.790000000000000568e+01 2.501972660536453952e-01 1.608704922000167847e-01 -1.792785849180604174e+01 2.016415640509389373e+00
8.800000000000000000e+01 2.530344107057434511e-01 1.558981166442361399e-01 -1.791252242808336703e+01 2.016435796052442608e+00
8.810000000000000853e+01 2.557731016964538973e-01 1.508762745121264015e-01 -1.789718636436069232e+01 2.016456008077050388e+00
8.820000000000000284e+01 2.584124885274969308e-01 1.458069083686692746e-01 -1.788185030063802117e+01 2.016476276769508580e+00
8.830000000000001137e+01 2.609517589027080531e-01 1.406919751477412051e-01 -1.786651423691534646e+01 2.016496602317003450e+00
8.840000000000000568e+01 2.633901389624477285e-01 1.355334454019900547e-01 -1.785117817319267175e+01 2.016516984907503307e+00
8.850000000000000000e+01 2.657268935079749594e-01 1.303333025528405353e-01 -1.783584210946999704e+01 2.016537424729786920e+00
8.860000000000000853e+01 2.679613262093018533e-01 1.250935421312389106e-01 -1.782050604574732233e+01 2.016557921973456846e+00
8.870000000000000284e+01 2.700927797968274979e-01 1.198161710210028652e-01 -1.780516998202464762e+01 2.016578476828974065e+00
8.880000000000001137e+01 2.721206362425022673e-01 1.145032066950686933e-01 -1.778983391830197647e+01 2.016599089487598917e+00
8.890000000000000568e+01 2.740443169203068963e-01 1.091566764503362347e-01 -1.777449785457930176e+01 2.016619760141447504e+00
8.900000000000000000e+01 2.758632827574810098e-01 1.037786166421695300e-01 -1.775916179085662705e+01 2.016640488983471258e+00
8.910000000000000853e+01 2.775770343671578599e-01 9.837107191215105351e-02 -1.774382572713395234e+01 2.016661276207467157e+00
8.920000000000000284e+01 2.791851121667478508e-01 9.293609441994876708e-02 -1.772848966341127763e+01 2.016682122008109701e+00
8.930000000000001137e+01 2.806870964839167648e-01 8.747574306832960056e-02 -1.771315359968860648e+01 2.016703026580857649e+00
8.940000000000000568e+01 2.820826076426402595e-01 8.199208273016105053e-02 -1.769781753596593177e+01 2.016723990122105015e+00
8.950000000000000000e+01 2.833713060401875095e-01 7.648718347439494025e-02 -1.768248147224325706e+01 2.016745012829089578e+00
8.960000000000000853e+01 2.845528922040945208e-01 7.096311978839538182e-02 -1.766714540852058235e+01 2.016766094899903994e+00
8.970000000000000284e+01 2.856271068368562704e-01 6.542196980513616256e-02 -1.765180934479790764e+01 2.016787236533499339e+00
8.980000000000001137e+01 2.865937308461372068e-01 5.986581452450984858e-02 -1.763647328107523293e+01 2.016808437929752618e+00
8.990000000000000568e+01 2.874525853565694788e-01 5.429673703955663344e-02 -1.762113721735255822e+01 2.016829699289386824e+00
9.000000000000000000e+01 2.882035317120401618e-01 4.871682176106342105e-02 -1.760580115362988707e+01 2.016851020814036222e+00
9.010000000000000853e+01 2.888464714573693581e-01 4.312815364193644391e-02 -1.759046508990721236e+01 2.016872402706179290e+00
9.020000000000000284e+01 2.893813463094205840e-01 3.753281740654177551e-02 -1.757512902618453765e+01 2.016893845169279942e+00
9.030000000000001137e+01 2.898081381117825206e-01 3.193289677586905878e-02 -1.755979296246186294e+01 2.016915348407622322e+00
9.040000000000000568e+01 2.901268687730960139e-01 2.633047369989514885e-02 -1.754445689873918823e+01 2.016936912626449363e+00
9.050000000000000000e+01 2.903376001948854701e-01 2.072762758801536057e-02 -1.752912083501651708e+01 2.016958538031885517e+00
9.060000000000000853e+01 2.904404341790659538e-01 1.512643454273971365e-02 -1.751378477129383882e+01 2.016980224830972723e+00
9.070000000000000284e+01 2.904355123261437299e-01 9.528966597971451694e-03 -1.749844870757116766e+01 2.017001973231697054e+00
9.080000000000001137e+01 2.903230159154340795e-01 3.937290955497795876e-03 -1.748311264384849295e+01 2.017023783442985607e+00
9.090000000000000568e+01 2.901031657712664358e-01 -1.646530769796252782e-03 -1.746777658012581824e+01 2.017045655674637228e+00
9.100000000000000000e+01 2.897762221173326713e-01 -7.220443306440542212e-03 -1.745244051640314353e+01 2.017067590137441080e+00
9.110000000000000853e+01 2.893424844118486217e-01 -1.278239847635385257e-02 -1.743710445268047238e+01 2.017089587043128684e+00
9.120000000000000284e+01 2.888022911740956156e-01 -1.833035594087709802e-02 -1.742176838895779767e+01 2.017111646604376141e+00
9.130000000000001137e+01 2.881560197920376987e-01 -2.386228394568345665e-02 -1.740643232523512296e+01 2.017133769034737956e+00
9.140000000000000568e+01 2.874040863182891203e-01 -2.937616005620963255e-02 -1.739109626151244825e+01 2.017155954548862873e+00
9.150000000000000000e+01 2.865469452527062422e-01 -3.486997189397348512e-02 -1.737576019778977354e+01 2.017178203362279376e+00
9.160000000000000853e+01 2.855850893076576358e-01 -4.034171786354660838e-02 -1.736042413406710239e+01 2.017200515691506268e+00
9.170000000000000284e+01 2.845190491647599518e-01 -4.578940787623192454e-02 -1.734508807034442412e+01 2.017222891753992275e+00
9.180000000000001137e+01 2.833493932125174530e-01 -5.121106406940915956e-02 -1.732975200662175297e+01 2.017245331768251049e+00
9.190000000000000568e+01 2.820767272744400533e-01 -5.660472151632958693e-02 -1.731441594289907826e+01 2.017267835953734600e+00
9.200000000000000000e+01 2.807016943223644700e-01 -6.196842893528674290e-02 -1.729907987917640355e+01 2.017290404530888370e+00
9.210000000000000853e+01 2.792249741748473735e-01 -6.730024938729145534e-02 -1.728374381545372884e+01 2.017313037721138347e+00
9.220000000000000284e+01 2.776472831865758328e-01 -7.259826097086287400e-02 -1.726840775173105413e+01 2.017335735746964787e+00
9.230000000000001137e+01 2.759693739193432860e-01 -7.786055750924186780e-02 -1.725307168800838298e+01 2.017358498831831159e+00
9.240000000000000568e+01 2.741920348051986589e-01 -8.308524922850347993e-02 -1.723773562428570472e+01 2.017381327200198360e+00
9.250000000000000000e+01 2.723160897937244584e-01 -8.827046343292203889e-02 -1.722239956056303356e+01 2.017404221077556681e+00
9.260000000000000853e+01 2.703423979870643312e-01 -9.341434516745300565e-02 -1.720706349684035885e+01 2.017427180690452904e+00
9.270000000000000284e+01 2.682718532651275911e-01 -9.851505787730988062e-02 -1.719172743311768414e+01 2.017450206266440560e+00
9.280000000000001137e+01 2.661053838938291505e-01 -1.035707840569496108e-01 -1.717639136939500943e+01 2.017473298034098583e+00
9.290000000000000568e+01 2.638439521266412457e-01 -1.085797258907117147e-01 -1.716105530567233473e+01 2.017496456223082379e+00
9.300000000000000000e+01 2.614885537897578272e-01 -1.135401058881151531e-01 -1.714571924194966357e+01 2.017519681064100290e+00
9.310000000000000853e+01 2.590402178577045911e-01 -1.184501675056625347e-01 -1.713038317822698886e+01 2.017542972788894939e+00
9.320000000000000284e+01 2.565000060181037433e-01 -1.233081757651595112e-01 -1.711504711450431415e+01 2.017566331630269882e+00
9.330000000000001137e+01 2.538690122216349376e-01 -1.281124178589000961e-01 -1.709971105078163944e+01 2.017589757822112251e+00
9.340000000000000568e+01 2.511483622258510739e-01 -1.328612037473232699e-01 -1.708437498705896829e+01 2.017613251599409185e+00
9.350000000000000000e+01 2.483392131227980526e-01 -1.375528667484695877e-01 -1.706903892333629003e+01 2.017636813198188772e+00
9.360000000000000853e+01 2.454427528595512220e-01 -1.421857641140384376e-01 -1.705370285961361887e+01 2.017660442855594205e+00
9.370000000000000284e+01 2.424601997469373327e-01 -1.467582776007782253e-01 -1.703836679589094416e+01 2.017684140809853588e+00
9.380000000000001137e+01 2.393928019561140930e-01 -1.512688140268550474e-01 -1.702303073216826945e+01 2.017707907300331893e+00
9.390000000000000568e+01 2.362418370090077491e-01 -1.557158058213397034e-01 -1.700769466844559474e+01 2.017731742567445252e+00
9.400000000000000000e+01 2.330086112535189324e-01 -1.600977115626210645e-01 -1.699235860472292003e+01 2.017755646852755991e+00
9.410000000000000853e+01 2.296944593336899820e-01 -1.644130165040641189e-01 -1.697702254100024888e+01 2.017779620398959306e+00
9.420000000000000284e+01 2.263007436473797040e-01 -1.686602330932609750e-01 -1.696168647727757062e+01 2.017803663449895257e+00
9.430000000000001137e+01 2.228288537947227810e-01 -1.728379014751352249e-01 -1.694635041355489946e+01 2.017827776250504357e+00
9.440000000000000568e+01 2.192802060200365610e-01 -1.769445899884472262e-01 -1.693101434983222475e+01 2.017851959046870203e+00
9.450000000000000000e+01 2.156562426402125476e-01 -1.809788956485895162e-01 -1.691567828610955004e+01 2.017876212086278986e+00
9.460000000000000853e+01 2.119584314695618921e-01 -1.849394446186140017e-01 -1.690034222238687533e+01 2.017900535617129787e+00
9.470000000000000284e+01 2.081882652319827498e-01 -1.888248926716841192e-01 -1.688500615866420063e+01 2.017924929889004737e+00
9.480000000000001137e+01 2.043472609668483819e-01 -1.926339256370344921e-01 -1.686967009494152947e+01 2.017949395152635716e+00
9.490000000000000568e+01 2.004369594277124189e-01 -1.963652598391189275e-01 -1.685433403121885476e+01 2.017973931659998499e+00
9.500000000000000000e+01 1.964589244698577430e-01 -2.000176425208803066e-01 -1.683899796749618005e+01 2.017998539664198621e+00
9.510000000000000853e+01 1.924147424351932700e-01 -2.035898522563493462e-01 -1.682366190377350534e+01 2.018023219419567305e+00
9.520000000000000284e+01 1.883060215249246772e-01 -2.070806993522628092e-01 -1.680832584005083064e+01 2.018047971181613054e+00
9.530000000000001137e+01 1.841343911686511015e-01 -2.104890262335559759e-01 -1.679298977632815593e+01 2.018072795207102921e+00
9.540000000000000568e+01 1.799015013856513356e-01 -2.138137078212836439e-01 -1.677765371260548477e+01 2.018097691753999001e+00
9.550000000000000000e+01 1.756090221378366067e-01 -2.170536518931408532e-01 -1.676231764888281006e+01 2.018122661081462432e+00
9.560000000000000853e+01 1.712586426803859585e-01 -2.202077994342914180e-01 -1.674698158516013535e+01 2.018147703449949315e+00
9.570000000000000284e+01 1.668520709013135983e-01 -2.232751249748044786e-01 -1.673164552143746064e+01 2.018172819121141437e+00
9.580000000000001137e+01 1.623910326597395870e-01 -2.262546369118985934e-01 -1.671630945771478594e+01 2.018198008357952933e+00
9.590000000000000568e+01 1.578772711159490694e-01 -2.291453778233444316e-01 -1.670097339399211478e+01 2.018223271424572030e+00
9.600000000000000000e+01 1.533125460561771680e-01 -2.319464247626936704e-01 -1.668563733026944007e+01 2.018248608586469928e+00
9.610000000000000853e+01 1.486986332149714818e-01 -2.346568895454835546e-01 -1.667030126654676536e+01 2.018274020110385703e+00
9.620000000000000284e+01 1.440373235883318226e-01 -2.372759190198728274e-01 -1.665496520282409065e+01 2.018299506264349841e+00
9.630000000000001137e+01 1.393304227472720036e-01 -2.398026953233877157e-01 -1.663962913910141594e+01 2.018325067317697563e+00
9.640000000000000568e+01 1.345797501431912346e-01 -2.422364361291566015e-01 -1.662429307537874124e+01 2.018350703541055946e+00
9.650000000000000000e+01 1.297871384110212134e-01 -2.445763948739690941e-01 -1.660895701165606653e+01 2.018376415206375007e+00
9.660000000000000853e+01 1.249544326695821994e-01 -2.468218609775328642e-01 -1.659362094793339537e+01 2.018402202586957905e+00
9.670000000000000284e+01 1.200834898151502267e-01 -2.489721600444394223e-01 -1.657828488421072066e+01 2.018428065957377449e+00
9.680000000000001137e+01 1.151761778165529687e-01 -2.510266540536849611e-01 -1.656294882048804595e+01 2.018454005593610212e+00
9.690000000000000568e+01 1.102343750026615471e-01 -2.529847415357869278e-01 -1.654761275676537124e+01 2.018480021772974808e+00
9.700000000000000000e+01 1.052599693504644440e-01 -2.548458577324305141e-01 -1.653227669304269654e+01 2.018506114774122562e+00
9.710000000000000853e+01 1.002548577699281379e-01 -2.566094747470332726e-01 -1.651694062932002183e+01 2.018532284877119665e+00
9.720000000000000284e+01 9.522094538492141547e-02 -2.582751016769183616e-01 -1.650160456559734712e+01 2.018558532363405877e+00
9.730000000000001137e+01 9.016014481619635812e-02 -2.598422847344074582e-01 -1.648626850187467596e+01 2.018584857515772324e+00
9.740000000000000568e+01 8.507437545798399170e-02 -2.613106073536100027e-01 -1.647093243815200125e+01 2.018611260618479619e+00
9.750000000000000000e+01 7.996556275754125587e-02 -2.626796902810190071e-01 -1.645559637442932654e+01 2.018637741957161502e+00
9.760000000000000853e+01 7.483563749122347508e-02 -2.639491916562626828e-01 -1.644026031070665184e+01 2.018664301818897222e+00
9.770000000000000284e+01 6.968653503967536800e-02 -2.651188070740919667e-01 -1.642492424698398068e+01 2.018690940492188446e+00
9.780000000000001137e+01 6.452019466513475576e-02 -2.661882696363794265e-01 -1.640958818326130597e+01 2.018717658266996562e+00
9.790000000000000568e+01 5.933855878419028174e-02 -2.671573499881340630e-01 -1.639425211953863126e+01 2.018744455434722695e+00
9.800000000000000000e+01 5.414357224528996287e-02 -2.680258563389779081e-01 -1.637891605581595655e+01 2.018771332288268106e+00
9.810000000000000853e+01 4.893718160286442131e-02 -2.687936344736348016e-01 -1.636357999209328185e+01 2.018798289122003986e+00
9.820000000000000284e+01 4.372133439359130597e-02 -2.694605677440314873e-01 -1.634824392837060714e+01 2.018825326231778572e+00
9.830000000000001137e+01 3.849797841451967073e-02 -2.700265770520917652e-01 -1.633290786464793243e+01 2.018852443914942008e+00
9.840000000000000568e+01 3.326906099901824621e-02 -2.704916208152924884e-01 -1.631757180092526127e+01 2.018879642470386759e+00
9.850000000000000000e+01 2.803652829864886065e-02 -2.708556949194969588e-01 -1.630223573720258656e+01 2.018906922198560938e+00
9.860000000000000853e+01 2.280232456223298815e-02 -2.711188326594367592e-01 -1.628689967347991185e+01 2.018934283401375929e+00
9.870000000000000284e+01 1.756839141982336622e-02 -2.712811046618709421e-01 -1.627156360975723715e+01 2.018961726382340061e+00
9.880000000000001137e+01 1.233666716817375872e-02 -2.713426187996432204e-01 -1.625622754603456244e+01 2.018989251446556388e+00
9.890000000000000568e+01 7.109086056774830201e-03 -2.713035200878395337e-01 -1.624089148231189128e+01 2.019016858900654299e+00
9.900000000000000000e+01 1.887577580388250572e-03 -2.711639905689797181e-01 -1.622555541858921302e+01 2.019044549052893434e+00
9.910000000000000853e+01 -3.325934230086495438e-03 -2.709242491844717216e-01 -1.621021935486654186e+01 2.019072322213111281e+00
9.920000000000000284e+01 -8.529531509525248301e-03 -2.705845516303669873e-01 -1.619488329114386715e+01 2.019100178692819103e+00
9.930000000000001137e+01 -1.372130325925938546e-02 -2.701451902037569353e-01 -1.617954722742119245e+01 2.019128118805098016e+00
9.940000000000000568e+01 -1.889934604427895987e-02 -2.696064936312972948e-01 -1.616421116369851774e+01 2.019156142864708681e+00
9.950000000000000000e+01 -2.406176468386908920e-02 -2.689688268882722277e-01 -1.614887509997584658e+01 2.019184251188057999e+00
9.960000000000000853e+01 -2.920667294221862900e-02 -2.682325910027274496e-01 -1.613353903625317187e+01 2.019212444093272829e+00
9.970000000000000284e+01 -3.433219421007337874e-02 -2.673982228459046429e-01 -1.611820297253049716e+01 2.019240721900126712e+00
9.980000000000001137e+01 -3.943646218514072072e-02 -2.664661949126808094e-01 -1.610286690880782245e+01 2.019269084930075842e+00
9.990000000000000568e+01 -4.451762154616235867e-02 -2.654370150848746057e-01 -1.608753084508514775e+01 2.019297533506360320e+00
1.000000000000000000e+02 -4.957382862070175422e-02 -2.643112263862112399e-01 -1.607219478136247659e+01 2.019326067953933102e+00
1.001000000000000085e+02 -5.460325205073403299e-02 -2.630894067215507337e-01 -1.605685871763979833e+01 2.019354688599482639e+00
1.002000000000000028e+02 -5.960407344818321324e-02 -2.617721686045790253e-01 -1.604152265391712717e+01 2.019383395771475964e+00
1.003000000000000114e+02 -6.457448804877639892e-02 -2.603601588746361495e-01 -1.602618659019445246e+01 2.019412189800158686e+00
1.004000000000000057e+02 -6.951270535698453323e-02 -2.588540583978097276e-01 -1.601085052647177775e+01 2.019441071017582079e+00
1.005000000000000000e+02 -7.441694978511917413e-02 -2.572545817603423268e-01 -1.599551446274910305e+01 2.019470039757606195e+00
1.006000000000000085e+02 -7.928546128773318602e-02 -2.555624769460428936e-01 -1.598017839902643011e+01 2.019499096355927836e+00
1.007000000000000028e+02 -8.411649598549178486e-02 -2.537785250042711716e-01 -1.596484233530375541e+01 2.019528241150089887e+00
1.008000000000000114e+02 -8.890832678643194320e-02 -2.519035397061438752e-01 -1.594950627158108070e+01 2.019557474479504844e+00
1.009000000000000057e+02 -9.365924399618401341e-02 -2.499383671869389312e-01 -1.593417020785840599e+01 2.019586796685457930e+00
1.010000000000000000e+02 -9.836755592275270299e-02 -2.478838855810085728e-01 -1.591883414413573306e+01 2.019616208111147504e+00
1.011000000000000085e+02 -1.030315894739653043e-01 -2.457410046410782867e-01 -1.590349808041306012e+01 2.019645709101671738e+00
1.012000000000000028e+02 -1.076496907444443735e-01 -2.435106653499893858e-01 -1.588816201669038364e+01 2.019675300004108998e+00
1.013000000000000114e+02 -1.122202255985446234e-01 -2.411938395199006435e-01 -1.587282595296771071e+01 2.019704981167427249e+00
1.014000000000000057e+02 -1.167415802407131553e-01 -2.387915293799770244e-01 -1.585748988924503777e+01 2.019734752942646594e+00
1.015000000000000000e+02 -1.212121617805936996e-01 -2.363047671563968388e-01 -1.584215382552236129e+01 2.019764615682686504e+00
1.016000000000000085e+02 -1.256303987882373130e-01 -2.337346146377923539e-01 -1.582681776179968836e+01 2.019794569742511925e+00
1.017000000000000028e+02 -1.299947418392756737e-01 -2.310821627346201224e-01 -1.581148169807701365e+01 2.019824615479171026e+00
1.018000000000000114e+02 -1.343036640542087656e-01 -2.283485310255679857e-01 -1.579614563435434071e+01 2.019854753251735247e+00
1.019000000000000057e+02 -1.385556616242232530e-01 -2.255348672948926658e-01 -1.578080957063166423e+01 2.019884983421281088e+00
1.020000000000000000e+02 -1.427492543315829476e-01 -2.226423470616292477e-01 -1.576547350690899130e+01 2.019915306351012241e+00
1.021000000000000085e+02 -1.468829860578459989e-01 -2.196721730958964003e-01 -1.575013744318631836e+01 2.019945722406262689e+00
1.022000000000000028e+02 -1.509554252826866283e-01 -2.166255749301574385e-01 -1.573480137946364543e+01 2.019976231954485613e+00
1.023000000000000114e+02 -1.549651655746895340e-01 -2.135038083575868939e-01 -1.571946531574096895e+01 2.020006835365270703e+00
1.024000000000000057e+02 -1.589108260684130858e-01 -2.103081549237523773e-01 -1.570412925201829601e+01 2.020037533010361042e+00
1.025000000000000000e+02 -1.627910519354171803e-01 -2.070399214096400320e-01 -1.568879318829562131e+01 2.020068325263680631e+00
1.026000000000000085e+02 -1.666045148412977350e-01 -2.037004393039360817e-01 -1.567345712457294660e+01 2.020099212501412111e+00
1.027000000000000028e+02 -1.703499133939777310e-01 -2.002910642708234379e-01 -1.565812106085027189e+01 2.020130195101953685e+00
1.028000000000000114e+02 -1.740259735817144271e-01 -1.968131756055357395e-01 -1.564278499712759896e+01 2.020161273445873817e+00
1.029000000000000057e+02 -1.776314491976627163e-01 -1.932681756853676103e-01 -1.562744893340492602e+01 2.020192447916119072e+00
1.030000000000000000e+02 -1.811651222573501252e-01 -1.896574894116054844e-01 -1.561211286968224954e+01 2.020223718897851128e+00
1.031000000000000085e+02 -1.846258034009230220e-01 -1.859825636432051454e-01 -1.559677680595957661e+01 2.020255086778594666e+00
1.032000000000000028e+02 -1.880123322871334324e-01 -1.822448666261374806e-01 -1.558144074223690367e+01 2.020286551948181408e+00
1.033000000000000114e+02 -1.913235779748722609e-01 -1.784458874117534899e-01 -1.556610467851422897e+01 2.020318114798757669e+00
1.034000000000000057e+02 -1.945584392919550987e-01 -1.745871352723599446e-01 -1.555076861479155426e+01 2.020349775724911812e+00
1.035000000000000000e+02 -1.977158451953811291e-01 -1.706701391075760577e-01 -1.553543255106887955e+01 2.020381535123589423e+00
1.036000000000000085e+02 -2.007947551157701349e-01 -1.666964468450580772e-01 -1.552009648734620662e+01 2.020413393394145718e+00
1.037000000000000028e+02 -2.037941592937203283e-01 -1.626676248367613375e-01 -1.550476042362353013e+01 2.020445350938385953e+00
1.038000000000000114e+02 -2.067130791018252922e-01 -1.585852572460469123e-01 -1.548942435990085720e+01 2.020477408160544552e+00
1.039000000000000057e+02 -2.095505673548730408e-01 -1.544509454332841092e-01 -1.547408829617818427e+01 2.020509565467376145e+00
1.040000000000000000e+02 -2.123057086098137924e-01 -1.502663073325234411e-01 -1.545875223245550956e+01 2.020541823268072079e+00
1.041000000000000085e+02 -2.149776194499466442e-01 -1.460329768250871185e-01 -1.544341616873283485e+01 2.020574181974380323e+00
1.042000000000000028e+02 -2.175654487608179311e-01 -1.417526031084405114e-01 -1.542808010501016192e+01 2.020606642000554398e+00
1.043000000000000114e+02 -2.200683779903418458e-01 -1.374268500581870556e-01 -1.541274404128748721e+01 2.020639203763431091e+00
1.044000000000000057e+02 -2.224856213980801189e-01 -1.330573955893633864e-01 -1.539740797756481427e+01 2.020671867682362066e+00
1.045000000000000000e+02 -2.248164262924855494e-01 -1.286459310096139952e-01 -1.538207191384213779e+01 2.020704634179339987e+00
1.046000000000000085e+02 -2.270600732529593213e-01 -1.241941603715765730e-01 -1.536673585011946486e+01 2.020737503678915470e+00
1.047000000000000028e+02 -2.292158763430032220e-01 -1.197037998203453329e-01 -1.535139978639679192e+01 2.020770476608293009e+00
1.048000000000000114e+02 -2.312831833067305332e-01 -1.151765769366311226e-01 -1.533606372267411544e+01 2.020803553397296781e+00
1.049000000000000057e+02 -2.332613757553842482e-01 -1.106142300795953520e-01 -1.532072765895144251e+01 2.020836734478422159e+00
1.050000000000000000e+02 -2.351498693401005147e-01 -1.060185077229206518e-01 -1.530539159522876780e+01 2.020870020286770874e+00
1.051000000000000085e+02 -2.369481139105019951e-01 -1.013911677919884652e-01 -1.529005553150609487e+01 2.020903411260200233e+00
1.052000000000000028e+02 -2.386555936634115749e-01 -9.673397699615446377e-02 -1.527471946778342016e+01 2.020936907839198771e+00
1.053000000000000114e+02 -2.402718272746913464e-01 -9.204871015939768142e-02 -1.525938340406074545e+01 2.020970510467005266e+00
1.054000000000000057e+02 -2.417963680216690669e-01 -8.733714955069732389e-02 -1.524404734033807252e+01 2.021004219589526585e+00
1.055000000000000000e+02 -2.432288038903638594e-01 -8.260108420951131625e-02 -1.522871127661539958e+01 2.021038035655429166e+00
1.056000000000000085e+02 -2.445687576698093446e-01 -7.784230927377648601e-02 -1.521337521289272310e+01 2.021071959116070182e+00
1.057000000000000028e+02 -2.458158870352719905e-01 -7.306262530338950012e-02 -1.519803914917005017e+01 2.021105990425602350e+00
1.058000000000000114e+02 -2.469698846149825100e-01 -6.826383760464553585e-02 -1.518270308544737546e+01 2.021140130040867788e+00
1.059000000000000057e+02 -2.480304780476796644e-01 -6.344775555428880387e-02 -1.516736702172470075e+01 2.021174378421497053e+00
1.060000000000000000e+02 -2.489974300239391203e-01 -5.861619192093609626e-02 -1.515203095800202604e+01 2.021208736029824760e+00
1.061000000000000085e+02 -2.498705383159365856e-01 -5.377096218993468457e-02 -1.513669489427935311e+01 2.021243203330974847e+00
1.062000000000000028e+02 -2.506496357947818887e-01 -4.891388388453847547e-02 -1.512135883055668018e+01 2.021277780792833489e+00
1.063000000000000114e+02 -2.513345904323014413e-01 -4.404677589035509155e-02 -1.510602276683400369e+01 2.021312468885993585e+00
1.064000000000000057e+02 -2.519253052934756210e-01 -3.917145777928791178e-02 -1.509068670311133076e+01 2.021347268083809823e+00
1.065000000000000000e+02 -2.524217185121959139e-01 -3.428974913337660968e-02 -1.507535063938865783e+01 2.021382178862393797e+00
1.066000000000000085e+02 -2.528238032566894611e-01 -2.940346887252899902e-02 -1.506001457566598312e+01 2.021417201700576260e+00
1.067000000000000028e+02 -2.531315676812648241e-01 -2.451443457989384289e-02 -1.504467851194330841e+01 2.021452337079901351e+00
1.068000000000000114e+02 -2.533450548638611632e-01 -1.962446183240692393e-02 -1.502934244822063370e+01 2.021487585484619043e+00
1.069000000000000057e+02 -2.534643427337524013e-01 -1.473536353087731912e-02 -1.501400638449796077e+01 2.021522947401687809e+00
1.070000000000000000e+02 -2.534895439827106189e-01 -9.848949232571714563e-03 -1.499867032077528428e+01 2.021558423320751974e+00
1.071000000000000085e+02 -2.534208059668248691e-01 -4.967024487792113564e-03 -1.498333425705261135e+01 2.021594013734102635e+00
1.072000000000000028e+02 -2.532583105936418444e-01 -9.139017586885199711e-05 -1.496799819332993842e+01 2.021629719136648795e+00
1.073000000000000114e+02 -2.530022741967207778e-01 4.776158152267644640e-03 -1.495266212960726371e+01 2.021665540025937791e+00
1.074000000000000057e+02 -2.526529473995941522e-01 9.633830931630438937e-03 -1.493732606588458900e+01 2.021701476902103778e+00
1.075000000000000000e+02 -2.522106149639258277e-01 1.447984523573601565e-02 -1.492199000216191607e+01 2.021737530267854854e+00
1.076000000000000085e+02 -2.516755956289760676e-01 1.931242542528251518e-02 -1.490665393843924136e+01 2.021773700628392234e+00
1.077000000000000028e+02 -2.510482419357904504e-01 2.412980379528033292e-02 -1.489131787471656843e+01 2.021809988491429344e+00
1.078000000000000114e+02 -2.503289400404910547e-01 2.893022121471825955e-02 -1.487598181099389194e+01 2.021846394367145638e+00
1.079000000000000057e+02 -2.495181095161152218e-01 3.371192776560955756e-02 -1.486064574727121901e+01 2.021882918768119985e+00
1.080000000000000000e+02 -2.486162031399163919e-01 3.847318337485550882e-02 -1.484530968354854608e+01 2.021919562209328447e+00
1.081000000000000085e+02 -2.476237066722537516e-01 4.321225844239159203e-02 -1.482997361982586959e+01 2.021956325208088323e+00
1.082000000000000028e+02 -2.465411386201214194e-01 4.792743446543667324e-02 -1.481463755610319666e+01 2.021993208283975108e+00
1.083000000000000114e+02 -2.453690499913746825e-01 5.261700465487243600e-02 -1.479930149238052195e+01 2.022030211958809609e+00
1.084000000000000057e+02 -2.441080240366966247e-01 5.727927454984197558e-02 -1.478396542865784902e+01 2.022067336756633527e+00
1.085000000000000000e+02 -2.427586759786977966e-01 6.191256262339008692e-02 -1.476862936493517431e+01 2.022104583203585992e+00
1.086000000000000085e+02 -2.413216527325443561e-01 6.651520088444458356e-02 -1.475329330121249960e+01 2.022141951827890693e+00
1.087000000000000028e+02 -2.397976326117104984e-01 7.108553547350501822e-02 -1.473795723748982667e+01 2.022179443159791479e+00
1.088000000000000114e+02 -2.381873250257868224e-01 7.562192725044301900e-02 -1.472262117376715018e+01 2.022217057731511503e+00
1.089000000000000057e+02 -2.364914701654400597e-01 8.012275237896174240e-02 -1.470728511004447725e+01 2.022254796077168404e+00
1.090000000000000000e+02 -2.347108386764216181e-01 8.458640290082983237e-02 -1.469194904632180432e+01 2.022292658732665060e+00
1.091000000000000085e+02 -2.328462313247878224e-01 8.901128730627450025e-02 -1.467661298259912961e+01 2.022330646235737994e+00
1.092000000000000028e+02 -2.308984786482907725e-01 9.339583109581918452e-02 -1.466127691887645490e+01 2.022368759125795723e+00
1.093000000000000114e+02 -2.288684406008537064e-01 9.773847733446588970e-02 -1.464594085515378019e+01 2.022406997943894336e+00
1.094000000000000057e+02 -2.267570061839703222e-01 1.020376872006625302e-01 -1.463060479143110726e+01 2.022445363232663329e+00
1.095000000000000000e+02 -2.245650930691414082e-01 1.062919405243114290e-01 -1.461526872770843433e+01 2.022483855536186592e+00
1.096000000000000085e+02 -2.222936472110738360e-01 1.104997363204213295e-01 -1.459993266398575784e+01 2.022522475400029496e+00
1.097000000000000028e+02 -2.199436424485927410e-01 1.146595933122390859e-01 -1.458459660026308491e+01 2.022561223371118100e+00
1.098000000000000114e+02 -2.175160800992980148e-01 1.187700504470573237e-01 -1.456926053654041198e+01 2.022600099997625023e+00
1.099000000000000057e+02 -2.150119885413837306e-01 1.228296674047482245e-01 -1.455392447281773549e+01 2.022639105828989425e+00
1.100000000000000000e+02 -2.124324227883881144e-01 1.268370250951034728e-01 -1.453858840909506256e+01 2.022678241415771794e+00
1.101000000000000085e+02 -2.097784640542764145e-01 1.307907261499299811e-01 -1.452325234537238785e+01 2.022717507309655272e+00
1.102000000000000028e+02 -2.070512193081585905e-01 1.346893954030910778e-01 -1.450791628164971492e+01 2.022756904063327532e+00
1.103000000000000114e+02 -2.042518208230602039e-01 1.385316803634971117e-01 -1.449258021792703843e+01 2.022796432230457242e+00
1.104000000000000057e+02 -2.013814257126172180e-01 1.423162516787387921e-01 -1.447724415420436550e+01 2.022836092365573268e+00
1.105000000000000000e+02 -1.984412154623572955e-01 1.460418035877026621e-01 -1.446190809048169257e+01 2.022875885024084219e+00
1.106000000000000085e+02 -1.954323954510597539e-01 1.497070543667011477e-01 -1.444657202675901786e+01 2.022915810762189182e+00
1.107000000000000028e+02 -1.923561944638974286e-01 1.533107467625271225e-01 -1.443123596303634315e+01 2.022955870136827095e+00
1.108000000000000114e+02 -1.892138641996640169e-01 1.568516484185406845e-01 -1.441589989931367022e+01 2.022996063705578607e+00
1.109000000000000057e+02 -1.860066787672034760e-01 1.603285522894608295e-01 -1.440056383559099551e+01 2.023036392026741126e+00
1.110000000000000000e+02 -1.827359341777469726e-01 1.637402770455972378e-01 -1.438522777186832080e+01 2.023076855659167617e+00
1.111000000000000085e+02 -1.794029478273864719e-01 1.670856674690752164e-01 -1.436989170814564609e+01 2.023117455162339429e+00
1.112000000000000028e+02 -1.760090579735344996e-01 1.703635948365052333e-01 -1.435455564442297316e+01 2.023158191096248171e+00
1.113000000000000114e+02 -1.725556232053397643e-01 1.735729572944824661e-01 -1.433921958070030023e+01 2.023199064021413029e+00
1.114000000000000057e+02 -1.690440219050381165e-01 1.767126802221548609e-01 -1.432388351697762374e+01 2.023240074498872776e+00
1.115000000000000000e+02 -1.654756517061536925e-01 1.797817165838216102e-01 -1.430854745325495081e+01 2.023281223090191094e+00
1.116000000000000085e+02 -1.618519289423086538e-01 1.827790472718441306e-01 -1.429321138953227610e+01 2.023322510357393078e+00
1.117000000000000028e+02 -1.581742880921150896e-01 1.857036814360291388e-01 -1.427787532580960317e+01 2.023363936863030510e+00
1.118000000000000114e+02 -1.544441812178735107e-01 1.885546568053100280e-01 -1.426253926208692846e+01 2.023405503170137010e+00
1.119000000000000057e+02 -1.506630773972841841e-01 1.913310399952897756e-01 -1.424720319836425375e+01 2.023447209842311967e+00
1.120000000000000000e+02 -1.468324621525833873e-01 1.940319268063848412e-01 -1.423186713464158082e+01 2.023489057443681904e+00
1.121000000000000085e+02 -1.429538368712279239e-01 1.966564425105900293e-01 -1.421653107091890433e+01 2.023531046539018163e+00
1.122000000000000028e+02 -1.390287182245110442e-01 1.992037421251673102e-01 -1.420119500719623140e+01 2.023573177693645420e+00
1.123000000000000114e+02 -1.350586375799614214e-01 2.016730106777820941e-01 -1.418585894347355847e+01 2.023615451473639304e+00
1.124000000000000057e+02 -1.310451404090294536e-01 2.040634634568040118e-01 -1.417052287975088376e+01 2.023657868445772667e+00
1.125000000000000000e+02 -1.269897856924711577e-01 2.063743462526283767e-01 -1.415518681602820905e+01 2.023700429177635929e+00
1.126000000000000085e+02 -1.228941453186853106e-01 2.086049355860738197e-01 -1.413985075230553434e+01 2.023743134237711239e+00
1.127000000000000028e+02 -1.187598034814846548e-01 2.107545389244561695e-01 -1.412451468858286141e+01 2.023785984195404897e+00
1.128000000000000114e+02 -1.145883560718844035e-01 2.128224948880055034e-01 -1.410917862486018848e+01 2.023828979621186797e+00
1.129000000000000057e+02 -1.103814100674868903e-01 2.148081734412869426e-01 -1.409384256113751199e+01 2.023872121086667697e+00
1.130000000000000000e+02 -1.061405829196395562e-01 2.167109760758118842e-01 -1.407850649741483906e+01 2.023915409164702250e+00
1.131000000000000085e+02 -1.018675019353601496e-01 2.185303359784775412e-01 -1.406317043369216613e+01 2.023958844429500914e+00
1.132000000000000028e+02 -9.756380365980382718e-02 2.202657181885906978e-01 -1.404783436996948964e+01 2.024002427456737863e+00
1.133000000000000114e+02 -9.323113325333830248e-02 2.219166197439842170e-01 -1.403249830624681671e+01 2.024046158823634478e+00
1.134000000000000057e+02 -8.887114386839867208e-02 2.234825698124819904e-01 -1.401716224252414200e+01 2.024090039109214256e+00
1.135000000000000000e+02 -8.448549602412669390e-02 2.249631298144259550e-01 -1.400182617880146907e+01 2.024134068894293925e+00
1.136000000000000085e+02 -8.007585697789505741e-02 2.263578935302016093e-01 -1.398649011507879258e+01 2.024178248761708154e+00
1.137000000000000028e+02 -7.564390009809281168e-02 2.276664871972609860e-01 -1.397115405135611965e+01 2.024222579296414803e+00
1.138000000000000114e+02 -7.119130423251993078e-02 2.288885695949791910e-01 -1.395581798763344672e+01 2.024267061085622377e+00
1.139000000000000057e+02 -6.671975307848196368e-02 2.300238321156308219e-01 -1.394048192391077201e+01 2.024311694719017396e+00
1.140000000000000000e+02 -6.223093455075524166e-02 2.310719988260044599e-01 -1.392514586018809730e+01 2.024356480788887414e+00
1.141000000000000085e+02 -5.772654014871957118e-02 2.320328265136803458e-01 -1.390980979646542437e+01 2.024401419890190734e+00
1.142000000000000028e+02 -5.320826432513944826e-02 2.329061047235934379e-01 -1.389447373274274966e+01 2.024446512620846406e+00
1.143000000000000114e+02 -4.867780385196699561e-02 2.336916557813104589e-01 -1.387913766902007495e+01 2.024491759581812378e+00
1.144000000000000057e+02 -4.413685718940340424e-02 2.343893348035041291e-01 -1.386380160529740024e+01 2.024537161377266692e+00
1.145000000000000000e+02 -3.958712385311869558e-02 2.349990296984011684e-01 -1.384846554157472731e+01 2.024582718614816645e+00
1.146000000000000085e+02 -3.503030378292978225e-02 2.355206611510791692e-01 -1.383312947785205438e+01 2.024628431905534764e+00
1.147000000000000028e+02 -3.046809671328079214e-02 2.359541825996111231e-01 -1.381779341412937789e+01 2.024674301864243020e+00
1.148000000000000114e+02 -2.590220154251814469e-02 2.362995801970832199e-01 -1.380245735040670496e+01 2.024720329109635397e+00
1.149000000000000057e+02 -2.133431570656975709e-02 2.365568727620534772e-01 -1.378712128668403203e+01 2.024766514264429329e+00
1.150000000000000000e+02 -1.676613455136889003e-02 2.367261117181762298e-01 -1.377178522296135732e+01 2.024812857955501588e+00
1.151000000000000085e+02 -1.219935070888119276e-02 2.368073810193527806e-01 -1.375644915923868261e+01 2.024859360814052600e+00
1.152000000000000028e+02 -7.635653474979458601e-03 2.368007970660108708e-01 -1.374111309551600790e+01 2.024906023475780525e+00
1.153000000000000114e+02 -3.076728188148789879e-03 2.367065086068132762e-01 -1.372577703179333497e+01 2.024952846581003829e+00
1.154000000000000057e+02 1.475744386669629662e-03 2.365246966300689757e-01 -1.371044096807065849e+01 2.024999830774810938e+00
1.155000000000000000e+02 6.020088674550349434e-03 2.362555742434835904e-01 -1.369510490434798555e+01 2.025046976707209900e+00
1.156000000000000085e+02 1.055463490158686617e-02 2.358993865405294710e-01 -1.367976884062531262e+01 2.025094285033216757e+00
1.157000000000000028e+02 1.507771970397698419e-02 2.354564104579418560e-01 -1.366443277690263791e+01 2.025141756413008309e+00
1.158000000000000114e+02 1.958768673411060562e-02 2.349269546186678326e-01 -1.364909671317996320e+01 2.025189391512096648e+00
1.159000000000000057e+02 2.408288726114421810e-02 2.343113591656665884e-01 -1.363376064945729027e+01 2.025237191001395320e+00
1.160000000000000000e+02 2.856168077059238058e-02 2.336099955833428887e-01 -1.361842458573461556e+01 2.025285155557309036e+00
1.161000000000000085e+02 3.302243555696270094e-02 2.328232665069940033e-01 -1.360308852201194263e+01 2.025333285861870447e+00
1.162000000000000028e+02 3.746352931425504101e-02 2.319516055231405083e-01 -1.358775245828926614e+01 2.025381582602860941e+00
1.163000000000000114e+02 4.188334972131289163e-02 2.309954769558280607e-01 -1.357241639456659321e+01 2.025430046473892798e+00
1.164000000000000057e+02 4.628029502155450725e-02 2.299553756447129116e-01 -1.355708033084392028e+01 2.025478678174510438e+00
1.165000000000000000e+02 5.065277460010877975e-02 2.288318267103280623e-01 -1.354174426712124379e+01 2.025527478410193538e+00
1.166000000000000085e+02 5.499920955293568364e-02 2.276253853089185986e-01 -1.352640820339857086e+01 2.025576447892527554e+00
1.167000000000000028e+02 5.931803325334891047e-02 2.263366363777660761e-01 -1.351107213967589615e+01 2.025625587339271227e+00
1.168000000000000114e+02 6.360769191140505652e-02 2.249661943674693410e-01 -1.349573607595322322e+01 2.025674897474400105e+00
1.169000000000000057e+02 6.786664512771457825e-02 2.235147029666668950e-01 -1.348040001223054851e+01 2.025724379028110533e+00
1.170000000000000000e+02 7.209336644282064721e-02 2.219828348138485896e-01 -1.346506394850787380e+01 2.025774032736986641e+00
1.171000000000000085e+02 7.628634387793416238e-02 2.203712912003118751e-01 -1.344972788478520087e+01 2.025823859343938160e+00
1.172000000000000028e+02 8.044408047230808267e-02 2.186808017631743095e-01 -1.343439182106252794e+01 2.025873859598355864e+00
1.173000000000000114e+02 8.456509481178609011e-02 2.169121241667199829e-01 -1.341905575733985145e+01 2.025924034256060047e+00
1.174000000000000057e+02 8.864792155183520705e-02 2.150660437765623823e-01 -1.340371969361717852e+01 2.025974384079386681e+00
1.175000000000000000e+02 9.269111193420746797e-02 2.131433733212375892e-01 -1.338838362989450381e+01 2.026024909837170540e+00
1.176000000000000085e+02 9.669323429471314568e-02 2.111449525464024479e-01 -1.337304756617182910e+01 2.026075612304812257e+00
1.177000000000000028e+02 1.006528745665591362e-01 2.090716478587490712e-01 -1.335771150244915439e+01 2.026126492264313406e+00
1.178000000000000114e+02 1.045686367735580297e-01 2.069243519599144876e-01 -1.334237543872648146e+01 2.026177550504220548e+00
1.179000000000000057e+02 1.084391435177832763e-01 2.047039834733307140e-01 -1.332703937500380853e+01 2.026228787819759791e+00
1.180000000000000000e+02 1.122630364589532331e-01 2.024114865593033274e-01 -1.331170331128113204e+01 2.026280205012682245e+00
1.181000000000000085e+02 1.160389767849774184e-01 2.000478305239404286e-01 -1.329636724755845911e+01 2.026331802891416345e+00
1.182000000000000028e+02 1.197656456767208638e-01 1.976140094176735973e-01 -1.328103118383578618e+01 2.026383582271008788e+00
1.183000000000000114e+02 1.234417447617760788e-01 1.951110416255835422e-01 -1.326569512011311147e+01 2.026435543973158282e+00
1.184000000000000057e+02 1.270659965624469367e-01 1.925399694506187975e-01 -1.325035905639043676e+01 2.026487688826152045e+00
1.185000000000000000e+02 1.306371449337386248e-01 1.899018586862728786e-01 -1.323502299266776205e+01 2.026540017664886228e+00
1.186000000000000085e+02 1.341539554927432543e-01 1.871977981840785288e-01 -1.321968692894508912e+01 2.026592531330953406e+00
1.187000000000000028e+02 1.376152160407037583e-01 1.844288994108892743e-01 -1.320435086522241264e+01 2.026645230672503128e+00
1.188000000000000114e+02 1.410197369736655715e-01 1.815962959997818871e-01 -1.318901480149973970e+01 2.026698116544296102e+00
1.189000000000000057e+02 1.443663516868498586e-01 1.787011432937397060e-01 -1.317367873777706677e+01 2.026751189807705966e+00
1.190000000000000000e+02 1.476539169676118479e-01 1.757446178803864500e-01 -1.315834267405439206e+01 2.026804451330672219e+00
1.191000000000000085e+02 1.508813133800846751e-01 1.727279171222086684e-01 -1.314300661033171735e+01 2.026857901987729527e+00
1.192000000000000028e+02 1.540474456408830184e-01 1.696522586771476715e-01 -1.312767054660904442e+01 2.026911542659966869e+00
1.193000000000000114e+02 1.571512429833735180e-01 1.665188800145064596e-01 -1.311233448288636971e+01 2.026965374235019102e+00
1.194000000000000057e+02 1.601916595149056877e-01 1.633290379235804446e-01 -1.309699841916369678e+01 2.027019397607077611e+00
1.195000000000000000e+02 1.631676745615988355e-01 1.600840080151865463e-01 -1.308166235544102030e+01 2.027073613676841468e+00
1.196000000000000085e+02 1.660782930050431483e-01 1.567850842190847693e-01 -1.306632629171834736e+01 2.027128023351558728e+00
1.197000000000000028e+02 1.689225456084939847e-01 1.534335782727639375e-01 -1.305099022799567443e+01 2.027182627544939830e+00
1.198000000000000114e+02 1.716994893319283289e-01 1.500308192070113622e-01 -1.303565416427299795e+01 2.027237427177187801e+00
1.199000000000000057e+02 1.744082076390584268e-01 1.465781528243219334e-01 -1.302031810055032501e+01 2.027292423175051983e+00
1.200000000000000000e+02 1.770478107913159571e-01 1.430769411721781736e-01 -1.300498203682765030e+01 2.027347616471681491e+00
1.201000000000000085e+02 1.796174361338209180e-01 1.395285620124295523e-01 -1.298964597310497737e+01 2.027403008006720242e+00
1.202000000000000028e+02 1.821162483694606649e-01 1.359344082834203216e-01 -1.297430990938230266e+01 2.027458598726237682e+00
1.203000000000000114e+02 1.845434398223312344e-01 1.322958875600792339e-01 -1.295897384565962795e+01 2.027514389582793175e+00
1.204000000000000057e+02 1.868982306919638459e-01 1.286144215072349828e-01 -1.294363778193695502e+01 2.027570381535337418e+00
1.205000000000000000e+02 1.891798692943832960e-01 1.248914453297649274e-01 -1.292830171821428209e+01 2.027626575549289711e+00
1.206000000000000085e+02 1.913876322950004705e-01 1.211284072189494909e-01 -1.291296565449160560e+01 2.027682972596474897e+00
1.207000000000000028e+02 1.935208249285318149e-01 1.173267677932838121e-01 -1.289762959076893267e+01 2.027739573655180649e+00
1.208000000000000114e+02 1.955787812088647104e-01 1.134879995381164186e-01 -1.288229352704625796e+01 2.027796379710079755e+00
1.209000000000000057e+02 1.975608641284706257e-01 1.096135862392375870e-01 -1.286695746332358326e+01 2.027853391752324264e+00
1.210000000000000000e+02 1.994664658449164796e-01 1.057050224151237644e-01 -1.285162139960090855e+01 2.027910610779427358e+00
1.211000000000000085e+02 2.012950078588166825e-01 1.017638127455091634e-01 -1.283628533587823561e+01 2.027968037795426781e+00
1.212000000000000028e+02 2.030459411781176671e-01 9.779147149634491443e-02 -1.282094927215556268e+01 2.028025673810738283e+00
1.213000000000000114e+02 2.047187464728772721e-01 9.378952194416048660e-02 -1.280561320843288620e+01 2.028083519842262650e+00
1.214000000000000057e+02 2.063129342184097104e-01 8.975949579546131651e-02 -1.279027714471021326e+01 2.028141576913332855e+00
1.215000000000000000e+02 2.078280448261207447e-01 8.570293260636500932e-02 -1.277494108098754033e+01 2.028199846053736710e+00
1.216000000000000085e+02 2.092636487651703681e-01 8.162137919881079506e-02 -1.275960501726486562e+01 2.028258328299774149e+00
1.217000000000000028e+02 2.106193466702086237e-01 7.751638907518505761e-02 -1.274426895354219091e+01 2.028317024694232806e+00
1.218000000000000114e+02 2.118947694400239445e-01 7.338952183269641105e-02 -1.272893288981951621e+01 2.028375936286364478e+00
1.219000000000000057e+02 2.130895783235544627e-01 6.924234257421707506e-02 -1.271359682609684327e+01 2.028435064131969945e+00
1.220000000000000000e+02 2.142034649943981017e-01 6.507642132063762297e-02 -1.269826076237416679e+01 2.028494409293394085e+00
1.221000000000000085e+02 2.152361516153809551e-01 6.089333242026125775e-02 -1.268292469865149386e+01 2.028553972839523212e+00
1.222000000000000028e+02 2.161873908893789664e-01 5.669465395860826679e-02 -1.266758863492882092e+01 2.028613755845847688e+00
1.223000000000000114e+02 2.170569661012715090e-01 5.248196716818132740e-02 -1.265225257120614621e+01 2.028673759394421516e+00
1.224000000000000057e+02 2.178446911465450608e-01 4.825685583640956788e-02 -1.263691650748347151e+01 2.028733984573947602e+00
1.225000000000000000e+02 2.185504105493009663e-01 4.402090571604792835e-02 -1.262158044376079857e+01 2.028794432479767984e+00
1.226000000000000085e+02 2.191739994694902882e-01 3.977570393336768428e-02 -1.260624438003812386e+01 2.028855104213942440e+00
1.227000000000000028e+02 2.197153636969820523e-01 3.552283839859351339e-02 -1.259090831631544916e+01 2.028916000885171655e+00
1.228000000000000114e+02 2.201744396367570633e-01 3.126389721648353132e-02 -1.257557225259277445e+01 2.028977123608943334e+00
1.229000000000000057e+02 2.205511942804114223e-01 2.700046809698738656e-02 -1.256023618887010151e+01 2.029038473507474460e+00
1.230000000000000000e+02 2.208456251679518090e-01 2.273413776898669178e-02 -1.254490012514742858e+01 2.029100051709839203e+00
1.231000000000000085e+02 2.210577603380343426e-01 1.846649139289061742e-02 -1.252956406142475210e+01 2.029161859351875652e+00
1.232000000000000028e+02 2.211876582659390023e-01 1.419911197705599898e-02 -1.251422799770207916e+01 2.029223897576349689e+00
1.233000000000000114e+02 2.212354077924548468e-01 9.933579794610148186e-03 -1.249889193397940446e+01 2.029286167532921681e+00
1.234000000000000057e+02 2.212011280391525947e-01 5.671471802319501612e-03 -1.248355587025673152e+01 2.029348670378172681e+00
1.235000000000000000e+02 2.210849683147181610e-01 1.414361062909799812e-03 -1.246821980653405681e+01 2.029411407275683477e+00
1.236000000000000085e+02 2.208871080091108219e-01 -2.836183832397386195e-03 -1.245288374281138211e+01 2.029474379396054129e+00
1.237000000000000028e+02 2.206077564765768217e-01 -7.078599336271355034e-03 -1.243754767908870917e+01 2.029537587917009223e+00
1.238000000000000114e+02 2.202471529092042690e-01 -1.131132751682644398e-02 -1.242221161536603269e+01 2.029601034023292616e+00
1.239000000000000057e+02 2.198055661973639663e-01 -1.553281662522019817e-02 -1.240687555164335976e+01 2.029664718906865950e+00
1.240000000000000000e+02 2.192832947817930644e-01 -1.974152165960279051e-02 -1.239153948792068682e+01 2.029728643766848251e+00
1.241000000000000085e+02 2.186806664931537358e-01 -2.393590492724751231e-02 -1.237620342419801212e+01 2.029792809809669141e+00
1.242000000000000028e+02 2.179980383816661760e-01 -2.811443660070463146e-02 -1.236086736047533741e+01 2.029857218249018214e+00
1.243000000000000114e+02 2.172357965368429955e-01 -3.227559527245743576e-02 -1.234553129675266270e+01 2.029921870305901876e+00
1.244000000000000057e+02 2.163943558949910084e-01 -3.641786850388878394e-02 -1.233019523302998977e+01 2.029986767208765031e+00
1.245000000000000000e+02 2.154741600387192202e-01 -4.053975337047170668e-02 -1.231485916930731683e+01 2.030051910193457321e+00
1.246000000000000085e+02 2.144756809839186984e-01 -4.463975700338596725e-02 -1.229952310558464035e+01 2.030117300503364586e+00
1.247000000000000028e+02 2.133994189580203926e-01 -4.871639712459560623e-02 -1.228418704186196742e+01 2.030182939389415075e+00
1.248000000000000114e+02 2.122459021679459490e-01 -5.276820257949874776e-02 -1.226885097813929448e+01 2.030248828110127857e+00
1.249000000000000057e+02 2.110156865570160800e-01 -5.679371386242890174e-02 -1.225351491441661800e+01 2.030314967931692749e+00
1.250000000000000000e+02 2.097093555540183452e-01 -6.079148363821961637e-02 -1.223817885069394507e+01 2.030381360127990753e+00
1.251000000000000085e+02 2.083275198101336712e-01 -6.476007725839866280e-02 -1.222284278697127036e+01 2.030448005980681092e+00
1.252000000000000028e+02 2.068708169282289511e-01 -6.869807327056540180e-02 -1.220750672324859742e+01 2.030514906779276263e+00
1.253000000000000114e+02 2.053399111815742972e-01 -7.260406392415670596e-02 -1.219217065952592094e+01 2.030582063821181560e+00
1.254000000000000057e+02 2.037354932229143156e-01 -7.647665566794595304e-02 -1.217683459580324801e+01 2.030649478411717279e+00
1.255000000000000000e+02 2.020582797856887158e-01 -8.031446964332004945e-02 -1.216149853208057507e+01 2.030717151864212866e+00
1.256000000000000085e+02 2.003090133738905654e-01 -8.411614217046754771e-02 -1.214616246835790037e+01 2.030785085500083742e+00
1.257000000000000028e+02 1.984884619451925958e-01 -8.788032522767592891e-02 -1.213082640463522566e+01 2.030853280648870829e+00
1.258000000000000114e+02 1.965974185834674370e-01 -9.160568692562852389e-02 -1.211549034091255272e+01 2.030921738648311603e+00
1.259000000000000057e+02 1.946367011631491006e-01 -9.529091197268424462e-02 -1.210015427718987802e+01 2.030990460844400936e+00
1.260000000000000000e+02 1.926071520056455433e-01 -9.893470213545964287e-02 -1.208481821346720331e+01 2.031059448591438610e+00
1.261000000000000085e+02 1.905096375255247998e-01 -1.025357766907951523e-01 -1.206948214974452860e+01 2.031128703252129242e+00
1.262000000000000028e+02 1.883450478706475417e-01 -1.060928728708612351e-01 -1.205414608602185567e+01 2.031198226197621359e+00
1.263000000000000114e+02 1.861142965519751724e-01 -1.096047463017523760e-01 -1.203881002229918273e+01 2.031268018807579789e+00
1.264000000000000057e+02 1.838183200666834716e-01 -1.130701714326687451e-01 -1.202347395857650625e+01 2.031338082470288686e+00
1.265000000000000000e+02 1.814580775132352275e-01 -1.164879419597014271e-01 -1.200813789485383332e+01 2.031408418582666631e+00
1.266000000000000085e+02 1.790345501976469966e-01 -1.198568712397604791e-01 -1.199280183113115861e+01 2.031479028550311483e+00
1.267000000000000028e+02 1.765487412341604223e-01 -1.231757926976774220e-01 -1.197746576740848568e+01 2.031549913787689121e+00
1.268000000000000114e+02 1.740016751362232772e-01 -1.264435602252647617e-01 -1.196212970368581097e+01 2.031621075718064606e+00
1.269000000000000057e+02 1.713943974021185646e-01 -1.296590485708730700e-01 -1.194679363996313626e+01 2.031692515773724228e+00
1.270000000000000000e+02 1.687279740925679838e-01 -1.328211537226349770e-01 -1.193145757624046333e+01 2.031764235395888019e+00
1.271000000000000085e+02 1.660034914011352947e-01 -1.359287932809603305e-01 -1.191612151251778684e+01 2.031836236034886056e+00
1.272000000000000028e+02 1.632220552193109908e-01 -1.389809068241545376e-01 -1.190078544879511391e+01 2.031908519150186887e+00
1.273000000000000114e+02 1.603847906928980160e-01 -1.419764562645550732e-01 -1.188544938507244098e+01 2.031981086210493892e+00
1.274000000000000057e+02 1.574928417741915943e-01 -1.449144261953024537e-01 -1.187011332134976627e+01 2.032053938693843431e+00
1.275000000000000000e+02 1.545473707663484741e-01 -1.477938242297065496e-01 -1.185477725762709156e+01 2.032127078087644811e+00
1.276000000000000085e+02 1.515495578622358119e-01 -1.506136813293495746e-01 -1.183944119390441863e+01 2.032200505888739794e+00
1.277000000000000028e+02 1.485006006781247057e-01 -1.533730521251066847e-01 -1.182410513018174392e+01 2.032274223603490082e+00
1.278000000000000114e+02 1.454017137799980264e-01 -1.560710152274451812e-01 -1.180876906645907098e+01 2.032348232747909211e+00
1.279000000000000057e+02 1.422541282065639123e-01 -1.587066735276269624e-01 -1.179343300273639450e+01 2.032422534847688311e+00
1.280000000000000000e+02 1.390590909849428181e-01 -1.612791544903143526e-01 -1.177809693901372157e+01 2.032497131438312454e+00
1.280999999999999943e+02 1.358178646424753611e-01 -1.637876104347621986e-01 -1.176276087529104863e+01 2.032572024065069982e+00
1.282000000000000171e+02 1.325317267135139032e-01 -1.662312188085313669e-01 -1.174742481156837215e+01 2.032647214283214598e+00
1.283000000000000114e+02 1.292019692403949538e-01 -1.686091824495312974e-01 -1.173208874784569922e+01 2.032722703657991126e+00
1.284000000000000057e+02 1.258298982717895032e-01 -1.709207298392672603e-01 -1.171675268412302451e+01 2.032798493764755410e+00
1.285000000000000000e+02 1.224168333545224002e-01 -1.731651153462920867e-01 -1.170141662040035158e+01 2.032874586189053367e+00
1.285999999999999943e+02 1.189641070230170461e-01 -1.753416194584106746e-01 -1.168608055667767687e+01 2.032950982526675610e+00
1.287000000000000171e+02 1.154730642839319754e-01 -1.774495490068205283e-01 -1.167074449295500216e+01 2.033027684383789779e+00
1.288000000000000114e+02 1.119450620967022553e-01 -1.794882373779818907e-01 -1.165540842923232923e+01 2.033104693376934335e+00
1.289000000000000057e+02 1.083814688519272040e-01 -1.814570447169357725e-01 -1.164007236550965629e+01 2.033182011133229050e+00
1.290000000000000000e+02 1.047836638443370022e-01 -1.833553581197258364e-01 -1.162473630178697981e+01 2.033259639290375453e+00
1.290999999999999943e+02 1.011530367446788481e-01 -1.851825918149812567e-01 -1.160940023806430688e+01 2.033337579496785619e+00
1.292000000000000171e+02 9.749098706715828011e-02 -1.869381873366957880e-01 -1.159406417434163217e+01 2.033415833411634566e+00
1.293000000000000114e+02 9.379892363456054927e-02 -1.886216136845126901e-01 -1.157872811061895746e+01 2.033494402704989490e+00
1.294000000000000057e+02 9.007826404154364863e-02 -1.902323674755730942e-01 -1.156339204689628275e+01 2.033573289057843070e+00
1.295000000000000000e+02 8.633043411390324551e-02 -1.917699730845672246e-01 -1.154805598317360982e+01 2.033652494162290658e+00
1.295999999999999943e+02 8.255686736779796475e-02 -1.932339827735024829e-01 -1.153271991945093689e+01 2.033732019721568030e+00
1.297000000000000171e+02 7.875900446511799324e-02 -1.946239768118393498e-01 -1.151738385572826040e+01 2.033811867450145083e+00
1.298000000000000114e+02 7.493829266824982016e-02 -1.959395635842740568e-01 -1.150204779200558747e+01 2.033892039073771141e+00
1.299000000000000057e+02 7.109618529327779712e-02 -1.971803796900323813e-01 -1.148671172828291454e+01 2.033972536329699210e+00
1.300000000000000000e+02 6.723414116076824321e-02 -1.983460900297494556e-01 -1.147137566456023983e+01 2.034053360966681545e+00
1.300999999999999943e+02 6.335362404729524832e-02 -1.994363878826722059e-01 -1.145603960083756512e+01 2.034134514745045141e+00
1.302000000000000171e+02 5.945610213396220617e-02 -2.004509949733984109e-01 -1.144070353711489041e+01 2.034215999436900457e+00
1.303000000000000114e+02 5.554304745588107411e-02 -2.013896615267223855e-01 -1.142536747339221748e+01 2.034297816826109884e+00
1.304000000000000057e+02 5.161593535038142694e-02 -2.022521663137669956e-01 -1.141003140966954099e+01 2.034379968708507569e+00
1.305000000000000000e+02 4.767624390454002631e-02 -2.030383166854255184e-01 -1.139469534594686806e+01 2.034462456891883875e+00
1.305999999999999943e+02 4.372545340400305763e-02 -2.037479485966915138e-01 -1.137935928222419513e+01 2.034545283196173671e+00
1.307000000000000171e+02 3.976504577992778094e-02 -2.043809266197885721e-01 -1.136402321850152042e+01 2.034628449453526500e+00
1.308000000000000114e+02 3.579650405821359349e-02 -2.049371439461113165e-01 -1.134868715477884571e+01 2.034711957508381186e+00
1.309000000000000057e+02 3.182131180786770125e-02 -2.054165223790836159e-01 -1.133335109105617278e+01 2.034795809217603946e+00
1.310000000000000000e+02 2.784095259045392748e-02 -2.058190123144158501e-01 -1.131801502733349807e+01 2.034880006450618506e+00
1.310999999999999943e+02 2.385690941121169917e-02 -2.061445927117031285e-01 -1.130267896361082514e+01 2.034964551089429197e+00
1.312000000000000171e+02 1.987066416965964713e-02 -2.063932710542764892e-01 -1.128734289988814865e+01 2.035049445028821236e+00
1.313000000000000114e+02 1.588369711354837774e-02 -2.065650832987221408e-01 -1.127200683616547572e+01 2.035134690176378047e+00
1.314000000000000057e+02 1.189748629253117689e-02 -2.066600938148623057e-01 -1.125667077244280279e+01 2.035220288452638027e+00
1.315000000000000000e+02 7.913507014599974188e-03 -2.066783953135787333e-01 -1.124133470872012630e+01 2.035306241791239312e+00
1.315999999999999943e+02 3.933231304471984657e-03 -2.066201087662742353e-01 -1.122599864499745337e+01 2.035392552138941991e+00
1.317000000000000171e+02 -4.187263699201326274e-05 -2.064853833123081739e-01 -1.121066258127477866e+01 2.035479221455809729e+00
1.318000000000000114e+02 -4.010340969241279509e-03 -2.062743961570131512e-01 -1.119532651755210573e+01 2.035566251715304364e+00
1.319000000000000057e+02 -7.970714747968366334e-03 -2.059873524597093941e-01 -1.117999045382943102e+01 2.035653644904376947e+00
1.320000000000000000e+02 -1.192154045676959047e-02 -2.056244852103149279e-01 -1.116465439010675631e+01 2.035741403023575202e+00
1.320999999999999943e+02 -1.586137053658590382e-02 -2.051860550977243070e-01 -1.114931832638408338e+01 2.035829528087213180e+00
1.322000000000000171e+02 -1.978876391246781052e-02 -2.046723503662039867e-01 -1.113398226266141045e+01 2.035918022123480053e+00
1.323000000000000114e+02 -2.370228651568922346e-02 -2.040836866632482482e-01 -1.111864619893873396e+01 2.036006887174498736e+00
1.324000000000000057e+02 -2.760051180431081011e-02 -2.034204068770498197e-01 -1.110331013521606103e+01 2.036096125296467996e+00
1.325000000000000000e+02 -3.148202127820978746e-02 -2.026828809635564110e-01 -1.108797407149338632e+01 2.036185738559791680e+00
1.325999999999999943e+02 -3.534540499155172655e-02 -2.018715057652813727e-01 -1.107263800777071161e+01 2.036275729049227490e+00
1.327000000000000171e+02 -3.918926206094282966e-02 -2.009867048185192129e-01 -1.105730194404803690e+01 2.036366098863976237e+00
1.328000000000000114e+02 -4.301220116861079884e-02 -2.000289281527923291e-01 -1.104196588032536397e+01 2.036456850117804418e+00
1.329000000000000057e+02 -4.681284106280191731e-02 -1.989986520796996894e-01 -1.102662981660269104e+01 2.036547984939175215e+00
1.330000000000000000e+02 -5.058981105167371928e-02 -1.978963789724882405e-01 -1.101129375288001455e+01 2.036639505471361744e+00
1.330999999999999943e+02 -5.434175149415556433e-02 -1.967226370372695265e-01 -1.099595768915734162e+01 2.036731413872612251e+00
1.332000000000000171e+02 -5.806731428494689429e-02 -1.954779800733630335e-01 -1.098062162543466869e+01 2.036823712316210511e+00
1.333000000000000114e+02 -6.176516333435332767e-02 -1.941629872264875045e-01 -1.096528556171199398e+01 2.036916402990663233e+00
1.334000000000000057e+02 -6.543397504395732922e-02 -1.927782627313832653e-01 -1.094994949798931927e+01 2.037009488099844834e+00
1.335000000000000000e+02 -6.907243877511320962e-02 -1.913244356463466300e-01 -1.093461343426664456e+01 2.037102969863031188e+00
1.335999999999999943e+02 -7.267925731375861342e-02 -1.898021595792772631e-01 -1.091927737054397163e+01 2.037196850515158975e+00
1.337000000000000171e+02 -7.625314732801186102e-02 -1.882121124038642068e-01 -1.090394130682129514e+01 2.037291132306869201e+00
1.338000000000000114e+02 -7.979283982046363188e-02 -1.865549959690659121e-01 -1.088860524309862221e+01 2.037385817504656416e+00
1.339000000000000057e+02 -8.329708057485139816e-02 -1.848315357983446594e-01 -1.087326917937594928e+01 2.037480908391037904e+00
1.340000000000000000e+02 -8.676463059516387188e-02 -1.830424807819638344e-01 -1.085793311565327457e+01 2.037576407264656719e+00
1.340999999999999943e+02 -9.019426654022158485e-02 -1.811886028607252175e-01 -1.084259705193059986e+01 2.037672316440468645e+00
1.342000000000000171e+02 -9.358478114995209818e-02 -1.792706967010763153e-01 -1.082726098820792693e+01 2.037768638249846109e+00
1.343000000000000114e+02 -9.693498366618356898e-02 -1.772895793638029904e-01 -1.081192492448525222e+01 2.037865375040686988e+00
1.344000000000000057e+02 -1.002437002463909960e-01 -1.752460899631159141e-01 -1.079658886076257751e+01 2.037962529177623328e+00
1.345000000000000000e+02 -1.035097743697048350e-01 -1.731410893198374046e-01 -1.078125279703990280e+01 2.038060103042156346e+00
1.345999999999999943e+02 -1.067320672373857776e-01 -1.709754596060956422e-01 -1.076591673331722987e+01 2.038158099032753245e+00
1.347000000000000171e+02 -1.099094581642059421e-01 -1.687501039827531968e-01 -1.075058066959455694e+01 2.038256519565051050e+00
1.348000000000000114e+02 -1.130408449640732810e-01 -1.664659462306015969e-01 -1.073524460587188045e+01 2.038355367071981838e+00
1.349000000000000057e+02 -1.161251443272949824e-01 -1.641239303728933285e-01 -1.071990854214920752e+01 2.038454644003885541e+00
1.350000000000000000e+02 -1.191612921900917221e-01 -1.617250202928488256e-01 -1.070457247842653281e+01 2.038554352828729765e+00
1.350999999999999943e+02 -1.221482440974475531e-01 -1.592701993429493645e-01 -1.068923641470385988e+01 2.038654496032258567e+00
1.352000000000000171e+02 -1.250849755563901433e-01 -1.567604699483664543e-01 -1.067390035098118517e+01 2.038755076118089260e+00
1.353000000000000114e+02 -1.279704823830974947e-01 -1.541968532042914120e-01 -1.065856428725851046e+01 2.038856095607893604e+00
1.354000000000000057e+02 -1.308037810405313361e-01 -1.515803884658092904e-01 -1.064322822353583753e+01 2.038957557041578994e+00
1.355000000000000000e+02 -1.335839089683857894e-01 -1.489121329334402999e-01 -1.062789215981316104e+01 2.039059462977431014e+00
1.355999999999999943e+02 -1.363099249051914486e-01 -1.461931612310034267e-01 -1.061255609609048811e+01 2.039161815992286630e+00
1.357000000000000171e+02 -1.389809092006656088e-01 -1.434245649789680499e-01 -1.059722003236781518e+01 2.039264618681669194e+00
1.358000000000000114e+02 -1.415959641213143383e-01 -1.406074523618696948e-01 -1.058188396864514047e+01 2.039367873660020702e+00
1.359000000000000057e+02 -1.441542141457170523e-01 -1.377429476896717409e-01 -1.056654790492246576e+01 2.039471583560734214e+00
1.360000000000000000e+02 -1.466548062521874363e-01 -1.348321909553157893e-01 -1.055121184119979105e+01 2.039575751036466489e+00
1.360999999999999943e+02 -1.490969101974455868e-01 -1.318763373854103527e-01 -1.053587577747711812e+01 2.039680378759232582e+00
1.362000000000000171e+02 -1.514797187855952965e-01 -1.288765569876326178e-01 -1.052053971375444519e+01 2.039785469420605679e+00
1.363000000000000114e+02 -1.538024481296348667e-01 -1.258340340924642420e-01 -1.050520365003176870e+01 2.039891025731849883e+00
1.364000000000000057e+02 -1.560643379021142141e-01 -1.227499668903859892e-01 -1.048986758630909577e+01 2.039997050424149361e+00
1.365000000000000000e+02 -1.582646515781595542e-01 -1.196255669656477033e-01 -1.047453152258642284e+01 2.040103546248740241e+00
1.365999999999999943e+02 -1.604026766684899796e-01 -1.164620588242619159e-01 -1.045919545886374635e+01 2.040210515977102457e+00
1.367000000000000171e+02 -1.624777249429709136e-01 -1.132606794197593414e-01 -1.044385939514107342e+01 2.040317962401171581e+00
1.368000000000000114e+02 -1.644891326458825243e-01 -1.100226776737208145e-01 -1.042852333141839871e+01 2.040425888333454285e+00
1.369000000000000057e+02 -1.664362607001168004e-01 -1.067493139932982338e-01 -1.041318726769572578e+01 2.040534296607273035e+00
1.370000000000000000e+02 -1.683184949036164169e-01 -1.034418597856231609e-01 -1.039785120397304929e+01 2.040643190076941504e+00
1.370999999999999943e+02 -1.701352461149897299e-01 -1.001015969677547801e-01 -1.038251514025037636e+01 2.040752571617920452e+00
1.372000000000000171e+02 -1.718859504299920515e-01 -9.672981747523848317e-02 -1.036717907652770343e+01 2.040862444127045983e+00
1.373000000000000114e+02 -1.735700693488655966e-01 -9.332782276610149252e-02 -1.035184301280502872e+01 2.040972810522678316e+00
1.374000000000000057e+02 -1.751870899326860853e-01 -8.989692332329843327e-02 -1.033650694908235401e+01 2.041083673744924720e+00
1.375000000000000000e+02 -1.767365249516912318e-01 -8.643843815435342526e-02 -1.032117088535968108e+01 2.041195036755861114e+00
1.375999999999999943e+02 -1.782179130222380503e-01 -8.295369428802235046e-02 -1.030583482163700637e+01 2.041306902539679502e+00
1.377000000000000171e+02 -1.796308187349698327e-01 -7.944402627022062457e-02 -1.029049875791433166e+01 2.041419274102893588e+00
1.378000000000000114e+02 -1.809748327730275053e-01 -7.591077565628848167e-02 -1.027516269419165695e+01 2.041532154474599015e+00
1.379000000000000057e+02 -1.822495720195971836e-01 -7.235529050302406950e-02 -1.025982663046898402e+01 2.041645546706571057e+00
1.380000000000000000e+02 -1.834546796570517835e-01 -6.877892485828975000e-02 -1.024449056674631109e+01 2.041759453873563501e+00
1.380999999999999943e+02 -1.845898252544785345e-01 -6.518303824920301803e-02 -1.022915450302363460e+01 2.041873879073503151e+00
1.382000000000000171e+02 -1.856547048467094563e-01 -6.156899517008854184e-02 -1.021381843930096167e+01 2.041988825427659027e+00
1.383000000000000114e+02 -1.866490410027049907e-01 -5.793816456789905450e-02 -1.019848237557828696e+01 2.042104296080907933e+00
1.384000000000000057e+02 -1.875725828837848108e-01 -5.429191932852636682e-02 -1.018314631185561403e+01 2.042220294201880115e+00
1.385000000000000000e+02 -1.884251062929753195e-01 -5.063163576119399795e-02 -1.016781024813293932e+01 2.042336822983229272e+00
1.385999999999999943e+02 -1.892064137128129930e-01 -4.695869308299434330e-02 -1.015247418441026461e+01 2.042453885641865696e+00
1.387000000000000171e+02 -1.899163343348438115e-01 -4.327447290357683274e-02 -1.013713812068759168e+01 2.042571485419127697e+00
1.388000000000000114e+02 -1.905547240779837392e-01 -3.958035870863066408e-02 -1.012180205696491520e+01 2.042689625581035617e+00
1.389000000000000057e+02 -1.911214655973416388e-01 -3.587773534515985296e-02 -1.010646599324224226e+01 2.042808309418533419e+00
1.390000000000000000e+02 -1.916164682836475897e-01 -3.216798850552558126e-02 -1.009112992951956933e+01 2.042927540247647222e+00
1.390999999999999943e+02 -1.920396682515004283e-01 -2.845250421310274030e-02 -1.007579386579689462e+01 2.043047321409825035e+00
1.392000000000000171e+02 -1.923910283193807913e-01 -2.473266830843853792e-02 -1.006045780207421991e+01 2.043167656272053101e+00
1.393000000000000114e+02 -1.926705379782903682e-01 -2.100986593566489882e-02 -1.004512173835154520e+01 2.043288548227199630e+00
1.394000000000000057e+02 -1.928782133514949648e-01 -1.728548103138942416e-02 -1.002978567462887227e+01 2.043410000694187545e+00
1.395000000000000000e+02 -1.930140971443985165e-01 -1.356089581323766634e-02 -1.001444961090619934e+01 2.043532017118268040e+00
1.395999999999999943e+02 -1.930782585838470011e-01 -9.837490271316700827e-03 -9.999113547183522854e+00 2.043654600971230195e+00
1.397000000000000171e+02 -1.930707933491479233e-01 -6.116641660561916716e-03 -9.983777483460849922e+00 2.043777755751656766e+00
1.398000000000000114e+02 -1.929918234917721021e-01 -2.399723994853414366e-03 -9.968441419738175213e+00 2.043901484985230610e+00
1.399000000000000057e+02 -1.928414973467577342e-01 1.311892455889058541e-03 -9.953105356015502281e+00 2.044025792224887006e+00
1.400000000000000000e+02 -1.926199894338855856e-01 5.016841667883347768e-03 -9.937769292292827572e+00 2.044150681051156937e+00
1.400999999999999943e+02 -1.923275003490744206e-01 8.713762361647867799e-03 -9.922433228570152863e+00 2.044276155072380696e+00
1.402000000000000171e+02 -1.919642566473509226e-01 1.240129849880833475e-02 -9.907097164847478155e+00 2.044402217924998322e+00
1.403000000000000114e+02 -1.915305107148586317e-01 1.607809977564728446e-02 -9.891761101124805222e+00 2.044528873273745440e+00
1.404000000000000057e+02 -1.910265406330736715e-01 1.974282211331051043e-02 -9.876425037402130513e+00 2.044656124812016085e+00
1.405000000000000000e+02 -1.904526500326143568e-01 2.339412814604973495e-02 -9.861088973679457581e+00 2.044783976262034564e+00
1.405999999999999943e+02 -1.898091679381646579e-01 2.703068770459750303e-02 -9.845752909956782872e+00 2.044912431375202289e+00
1.407000000000000171e+02 -1.890964486047918003e-01 3.065117829757568746e-02 -9.830416846234109940e+00 2.045041493932346910e+00
1.408000000000000114e+02 -1.883148713439387889e-01 3.425428558826933839e-02 -9.815080782511435231e+00 2.045171167743971008e+00
1.409000000000000057e+02 -1.874648403420065557e-01 3.783870386776477801e-02 -9.799744718788760522e+00 2.045301456650609584e+00
1.410000000000000000e+02 -1.865467844685907706e-01 4.140313652478458395e-02 -9.784408655066085814e+00 2.045432364523021906e+00
1.410999999999999943e+02 -1.855611570767509155e-01 4.494629651003868853e-02 -9.769072591343411105e+00 2.045563895262525911e+00
1.412000000000000171e+02 -1.845084357945181441e-01 4.846690679783895173e-02 -9.753736527620738173e+00 2.045696052801322384e+00
1.413000000000000114e+02 -1.833891223069482046e-01 5.196370084188176031e-02 -9.738400463898063464e+00 2.045828841102663720e+00
1.414000000000000057e+02 -1.822037421310237215e-01 5.543542302710710579e-02 -9.723064400175390531e+00 2.045962264161331756e+00
1.415000000000000000e+02 -1.809528443805418496e-01 5.888082911688391485e-02 -9.707728336452715823e+00 2.046096326003795873e+00
1.415999999999999943e+02 -1.796370015239085460e-01 6.229868669430542460e-02 -9.692392272730042890e+00 2.046231030688581587e+00
1.417000000000000171e+02 -1.782568091331112603e-01 6.568777559982080794e-02 -9.677056209007368182e+00 2.046366382306551657e+00
1.418000000000000114e+02 -1.768128856242747182e-01 6.904688836206743230e-02 -9.661720145284693473e+00 2.046502384981208511e+00
1.419000000000000057e+02 -1.753058719912270469e-01 7.237483062443622606e-02 -9.646384081562018764e+00 2.046639042869049074e+00
1.420000000000000000e+02 -1.737364315296596462e-01 7.567042156564153521e-02 -9.631048017839344055e+00 2.046776360159839214e+00
1.420999999999999943e+02 -1.721052495549698913e-01 7.893249431415601258e-02 -9.615711954116671123e+00 2.046914341076968569e+00
1.422000000000000171e+02 -1.704130331113809793e-01 8.215989635792614321e-02 -9.600375890393996414e+00 2.047052989877744533e+00
1.423000000000000114e+02 -1.686605106737761040e-01 8.535148994657662525e-02 -9.585039826671323482e+00 2.047192310853746200e+00
1.424000000000000057e+02 -1.668484318426498858e-01 8.850615248890272846e-02 -9.569703762948648773e+00 2.047332308331142325e+00
1.425000000000000000e+02 -1.649775670305182185e-01 9.162277694317173815e-02 -9.554367699225974064e+00 2.047472986671015072e+00
1.425999999999999943e+02 -1.630487071426592605e-01 9.470027220114431155e-02 -9.539031635503301132e+00 2.047614350269748584e+00
1.427000000000000171e+02 -1.610626632494408239e-01 9.773756346624339064e-02 -9.523695571780626423e+00 2.047756403559283456e+00
1.428000000000000114e+02 -1.590202662525088406e-01 1.007335926237541424e-01 -9.508359508057951714e+00 2.047899151007543939e+00
1.429000000000000057e+02 -1.569223665442037452e-01 1.036873186057402224e-01 -9.493023444335278782e+00 2.048042597118801655e+00
1.430000000000000000e+02 -1.547698336595126900e-01 1.065977177477662463e-01 -9.477687380612604073e+00 2.048186746433908745e+00
1.430999999999999943e+02 -1.525635559228676330e-01 1.094637841392298722e-01 -9.462351316889929365e+00 2.048331603530824552e+00
1.432000000000000171e+02 -1.503044400870803543e-01 1.122845299666973273e-01 -9.447015253167256432e+00 2.048477173024849662e+00
1.433000000000000114e+02 -1.479934109672298159e-01 1.150589858490399381e-01 -9.431679189444581723e+00 2.048623459569020699e+00
1.434000000000000057e+02 -1.456314110679572948e-01 1.177862011665875147e-01 -9.416343125721907015e+00 2.048770467854537536e+00
1.435000000000000000e+02 -1.432194002045244774e-01 1.204652443813264001e-01 -9.401007061999232306e+00 2.048918202611077266e+00
1.435999999999999943e+02 -1.407583551191163573e-01 1.230952033505703092e-01 -9.385670998276559374e+00 2.049066668607205877e+00
1.437000000000000171e+02 -1.382492690900785914e-01 1.256751856325541705e-01 -9.370334934553884665e+00 2.049215870650765936e+00
1.438000000000000114e+02 -1.356931515370904673e-01 1.282043187837798859e-01 -9.354998870831211732e+00 2.049365813589203000e+00
1.439000000000000057e+02 -1.330910276200543141e-01 1.306817506495758507e-01 -9.339662807108537024e+00 2.049516502310093635e+00
1.440000000000000000e+02 -1.304439378330493060e-01 1.331066496452044945e-01 -9.324326743385862315e+00 2.049667941741386556e+00
1.440999999999999943e+02 -1.277529375938538936e-01 1.354782050302324181e-01 -9.308990679663189383e+00 2.049820136851913777e+00
1.442000000000000171e+02 -1.250190968274281500e-01 1.377956271738799976e-01 -9.293654615940514674e+00 2.049973092651751205e+00
1.443000000000000114e+02 -1.222434995461729040e-01 1.400581478121939727e-01 -9.278318552217839965e+00 2.050126814192651636e+00
1.444000000000000057e+02 -1.194272434243908443e-01 1.422650202975724587e-01 -9.262982488495165256e+00 2.050281306568439987e+00
1.445000000000000000e+02 -1.165714393691126838e-01 1.444155198386048722e-01 -9.247646424772492324e+00 2.050436574915467602e+00
1.445999999999999943e+02 -1.136772110867934754e-01 1.465089437328634947e-01 -9.232310361049817615e+00 2.050592624412991505e+00
1.447000000000000171e+02 -1.107456946451797763e-01 1.485446115899296260e-01 -9.216974297327144683e+00 2.050749460283650905e+00
1.448000000000000114e+02 -1.077780380326430892e-01 1.505218655463700095e-01 -9.201638233604469974e+00 2.050907087793902406e+00
1.449000000000000057e+02 -1.047754007124076653e-01 1.524400704722061461e-01 -9.186302169881797042e+00 2.051065512254401479e+00
1.450000000000000000e+02 -1.017389531743737585e-01 1.542986141677040457e-01 -9.170966106159122333e+00 2.051224739020521159e+00
1.450999999999999943e+02 -9.866987648315003745e-02 1.560969075526987271e-01 -9.155630042436447624e+00 2.051384773492804570e+00
1.452000000000000171e+02 -9.556936182259102852e-02 1.578343848456517651e-01 -9.140293978713772916e+00 2.051545621117339735e+00
1.453000000000000114e+02 -9.243861003835476819e-02 1.595105037347818167e-01 -9.124957914991098207e+00 2.051707287386335121e+00
1.454000000000000057e+02 -8.927883117626067566e-02 1.611247455399002770e-01 -9.109621851268425274e+00 2.051869777838476239e+00
1.455000000000000000e+02 -8.609124401934677151e-02 1.626766153647638546e-01 -9.094285787545750566e+00 2.052033098059500293e+00
1.455999999999999943e+02 -8.287707562156941543e-02 1.641656422414573269e-01 -9.078949723823077633e+00 2.052197253682613187e+00
1.457000000000000171e+02 -7.963756083939543817e-02 1.655913792642758620e-01 -9.063613660100402925e+00 2.052362250388984677e+00
1.458000000000000114e+02 -7.637394186186728662e-02 1.669534037157491546e-01 -9.048277596377729992e+00 2.052528093908269735e+00
1.459000000000000057e+02 -7.308746773756803761e-02 1.682513171827208776e-01 -9.032941532655055283e+00 2.052694790019081506e+00
1.460000000000000000e+02 -6.977939390122994689e-02 1.694847456632741778e-01 -9.017605468932380575e+00 2.052862344549475804e+00
1.460999999999999943e+02 -6.645098169756016859e-02 1.706533396651351564e-01 -9.002269405209705866e+00 2.053030763377512891e+00
1.462000000000000171e+02 -6.310349790432374928e-02 1.717567742936075004e-01 -8.986933341487031157e+00 2.053200052431706002e+00
1.463000000000000114e+02 -5.973821425430055065e-02 1.727947493316331629e-01 -8.971597277764358225e+00 2.053370217691647515e+00
1.464000000000000057e+02 -5.635640695539642642e-02 1.737669893094549445e-01 -8.956261214041683516e+00 2.053541265188390863e+00
1.465000000000000000e+02 -5.295935621117078135e-02 1.746732435655226068e-01 -8.940925150319010584e+00 2.053713201005084699e+00
1.465999999999999943e+02 -4.954834573932494907e-02 1.755132862983327935e-01 -8.925589086596335875e+00 2.053886031277534663e+00
1.467000000000000171e+02 -4.612466229072263030e-02 1.762869166080696381e-01 -8.910253022873661166e+00 2.054059762194643035e+00
1.468000000000000114e+02 -4.268959516769005313e-02 1.769939585302619245e-01 -8.894916959150988234e+00 2.054234399999091742e+00
1.469000000000000057e+02 -3.924443574182075872e-02 1.776342610588280135e-01 -8.879580895428313525e+00 2.054409950987824640e+00
1.470000000000000000e+02 -3.579047697280997309e-02 1.782076981607694233e-01 -8.864244831705638816e+00 2.054586421512587968e+00
1.470999999999999943e+02 -3.232901292616989497e-02 1.787141687813226798e-01 -8.848908767982965884e+00 2.054763817980571172e+00
1.472000000000000171e+02 -2.886133829260783407e-02 1.791535968393753175e-01 -8.833572704260291175e+00 2.054942146855000207e+00
1.473000000000000114e+02 -2.538874790714806123e-02 1.795259312147092778e-01 -8.818236640537616466e+00 2.055121414655640688e+00
1.474000000000000057e+02 -2.191253626913624783e-02 1.798311457246777045e-01 -8.802900576814943534e+00 2.055301627959468469e+00
1.475000000000000000e+02 -1.843399706375934560e-02 1.800692390928912145e-01 -8.787564513092268825e+00 2.055482793401264274e+00
1.475999999999999943e+02 -1.495442268352684470e-02 1.802402349080194366e-01 -8.772228449369594117e+00 2.055664917674180359e+00
1.477000000000000171e+02 -1.147510375236585924e-02 1.803441815734545539e-01 -8.756892385646919408e+00 2.055848007530396426e+00
1.478000000000000114e+02 -7.997328650027892352e-03 1.803811522485672392e-01 -8.741556321924246475e+00 2.056032069781712490e+00
1.479000000000000057e+02 -4.522383038712370594e-03 1.803512447796989382e-01 -8.726220258201571767e+00 2.056217111300287392e+00
1.480000000000000000e+02 -1.051549391609845610e-03 1.802545816234467635e-01 -8.710884194478898834e+00 2.056403139019117532e+00
1.480999999999999943e+02 2.413893477389916515e-03 1.800913097599056711e-01 -8.695548130756224126e+00 2.056590159932789152e+00
1.482000000000000171e+02 5.872670880616981219e-03 1.798616005974421894e-01 -8.680212067033551193e+00 2.056778181098144476e+00
1.483000000000000114e+02 9.323512722528078112e-03 1.795656498688283642e-01 -8.664876003310876484e+00 2.056967209634894544e+00
1.484000000000000057e+02 1.276515396217223555e-02 1.792036775176454599e-01 -8.649539939588201776e+00 2.057157252726323104e+00
1.485000000000000000e+02 1.619633507336051478e-02 1.787759275771732270e-01 -8.634203875865527067e+00 2.057348317619961620e+00
1.485999999999999943e+02 1.961580250239861045e-02 1.782826680393038432e-01 -8.618867812142852358e+00 2.057540411628314025e+00
1.487000000000000171e+02 2.302230912186966488e-02 1.777241907156655865e-01 -8.603531748420179426e+00 2.057733542129497106e+00
1.488000000000000114e+02 2.641461468256321374e-02 1.771008110899337518e-01 -8.588195684697504717e+00 2.057927716567958587e+00
1.489000000000000057e+02 2.979148626090115728e-02 1.764128681611311644e-01 -8.572859620974831785e+00 2.058122942455272053e+00
1.490000000000000000e+02 3.315169870366684035e-02 1.756607242795256152e-01 -8.557523557252157076e+00 2.058319227370740467e+00
1.490999999999999943e+02 3.649403506902083871e-02 1.748447649728633313e-01 -8.542187493529484144e+00 2.058516578962270582e+00
1.492000000000000171e+02 3.981728706314260902e-02 1.739653987654467548e-01 -8.526851429806809435e+00 2.058715004946986671e+00
1.493000000000000114e+02 4.312025547404868542e-02 1.730230569883439706e-01 -8.511515366084134726e+00 2.058914513112083622e+00
1.494000000000000057e+02 4.640175060004333302e-02 1.720181935814350249e-01 -8.496179302361460017e+00 2.059115111315541480e+00
1.495000000000000000e+02 4.966059267500198826e-02 1.709512848881138414e-01 -8.480843238638785309e+00 2.059316807486925249e+00
1.495999999999999943e+02 5.289561228872911858e-02 1.698228294408772598e-01 -8.465507174916112376e+00 2.059519609628135850e+00
1.497000000000000171e+02 5.610565080262615301e-02 1.686333477403140491e-01 -8.450171111193437667e+00 2.059723525814210365e+00
1.498000000000000114e+02 5.928956076147201548e-02 1.673833820253360083e-01 -8.434835047470764735e+00 2.059928564194171141e+00
1.499000000000000057e+02 6.244620629918166965e-02 1.660734960361586743e-01 -8.419498983748090026e+00 2.060134732991806494e+00
1.500000000000000000e+02 6.557446354082792361e-02 1.647042747699857812e-01 -8.404162920025415318e+00 2.060342040506502492e+00
1.500999999999999943e+02 6.867322099865225127e-02 1.632763242283457872e-01 -8.388826856302742385e+00 2.060550495114065850e+00
1.502000000000000171e+02 7.174137996312646148e-02 1.617902711582887842e-01 -8.373490792580067676e+00 2.060760105267585018e+00
1.503000000000000114e+02 7.477785488901879385e-02 1.602467627851394127e-01 -8.358154728857392968e+00 2.060970879498287722e+00
1.504000000000000057e+02 7.778157377498438885e-02 1.586464665389130391e-01 -8.342818665134720035e+00 2.061182826416397607e+00
1.505000000000000000e+02 8.075147853873998471e-02 1.569900697735256145e-01 -8.327482601412045327e+00 2.061395954712027745e+00
1.505999999999999943e+02 8.368652538531969054e-02 1.552782794785921572e-01 -8.312146537689370618e+00 2.061610273156075923e+00
1.507000000000000171e+02 8.658568517012706078e-02 1.535118219854538779e-01 -8.296810473966697685e+00 2.061825790601110153e+00
1.508000000000000114e+02 8.944794375589891489e-02 1.516914426652952730e-01 -8.281474410244022977e+00 2.062042515982310587e+00
1.509000000000000057e+02 9.227230236291336651e-02 1.498179056217874283e-01 -8.266138346521348268e+00 2.062260458318351031e+00
1.510000000000000000e+02 9.505777791400302212e-02 1.478919933767089134e-01 -8.250802282798673559e+00 2.062479626712405700e+00
1.510999999999999943e+02 9.780340337195152223e-02 1.459145065492052362e-01 -8.235466219076000627e+00 2.062700030353016079e+00
1.512000000000000171e+02 1.005082280713916615e-01 1.438862635295777848e-01 -8.220130155353325918e+00 2.062921678515161172e+00
1.513000000000000114e+02 1.031713180436026056e-01 1.418081001459123858e-01 -8.204794091630652986e+00 2.063144580561127039e+00
1.514000000000000057e+02 1.057917563344012019e-01 1.396808693260074841e-01 -8.189458027907978277e+00 2.063368745941552618e+00
1.515000000000000000e+02 1.083686433159881946e-01 1.375054407526057898e-01 -8.174121964185303568e+00 2.063594184196452463e+00
1.515999999999999943e+02 1.109010969907031907e-01 1.352827005133637739e-01 -8.158785900462630636e+00 2.063820904956169322e+00
1.517000000000000171e+02 1.133882532889153583e-01 1.330135507456224331e-01 -8.143449836739955927e+00 2.064048917942475025e+00
1.518000000000000114e+02 1.158292663589390870e-01 1.306989092749574477e-01 -8.128113773017281218e+00 2.064278232969557259e+00
1.519000000000000057e+02 1.182233088499725221e-01 1.283397092496948999e-01 -8.112777709294606510e+00 2.064508859945122676e+00
1.520000000000000000e+02 1.205695721881154397e-01 1.259368987692307540e-01 -8.097441645571933577e+00 2.064740808871417421e+00
1.520999999999999943e+02 1.228672668440353027e-01 1.234914405081758565e-01 -8.082105581849258868e+00 2.064974089846365768e+00
1.522000000000000171e+02 1.251156225943186040e-01 1.210043113355903366e-01 -8.066769518126585936e+00 2.065208713064646595e+00
1.523000000000000114e+02 1.273138887741593062e-01 1.184765019290866805e-01 -8.051433454403911227e+00 2.065444688818790286e+00
1.524000000000000057e+02 1.294613345230264945e-01 1.159090163854569755e-01 -8.036097390681238295e+00 2.065682027500348461e+00
1.525000000000000000e+02 1.315572490225647984e-01 1.133028718257939882e-01 -8.020761326958563586e+00 2.065920739601001976e+00
1.525999999999999943e+02 1.336009417260698717e-01 1.106590979974603206e-01 -8.005425263235888877e+00 2.066160835713778621e+00
1.527000000000000171e+02 1.355917425811196120e-01 1.079787368715021123e-01 -7.990089199513215057e+00 2.066402326534144684e+00
1.528000000000000114e+02 1.375290022430717407e-01 1.052628422361127358e-01 -7.974753135790540348e+00 2.066645222861272391e+00
1.529000000000000057e+02 1.394120922814787999e-01 1.025124792870913681e-01 -7.959417072067866528e+00 2.066889535599253147e+00
1.530000000000000000e+02 1.412404053779784119e-01 9.972872421367220963e-02 -7.944081008345191819e+00 2.067135275758224644e+00
1.530999999999999943e+02 1.430133555158296377e-01 9.691266378211971233e-02 -7.928744944622518886e+00 2.067382454455723995e+00
1.532000000000000171e+02 1.447303781620211949e-01 9.406539491523396856e-02 -7.913408880899844178e+00 2.067631082917900986e+00
1.533000000000000114e+02 1.463909304400038414e-01 9.118802426911776227e-02 -7.898072817177170357e+00 2.067881172480789509e+00
1.534000000000000057e+02 1.479944912952271818e-01 8.828166780735559327e-02 -7.882736753454495648e+00 2.068132734591630495e+00
1.535000000000000000e+02 1.495405616515379510e-01 8.534745037160279546e-02 -7.867400689731822716e+00 2.068385780810146013e+00
1.536000000000000227e+02 1.510286645593895416e-01 8.238650525073303033e-02 -7.852064626009148007e+00 2.068640322809904397e+00
1.537000000000000171e+02 1.524583453360240370e-01 7.939997374650367701e-02 -7.836728562286473299e+00 2.068896372379670723e+00
1.538000000000000114e+02 1.538291716962566780e-01 7.638900473766449539e-02 -7.821392498563799478e+00 2.069153941424684451e+00
1.539000000000000057e+02 1.551407338758842847e-01 7.335475424188471483e-02 -7.806056434841124769e+00 2.069413041968217293e+00
1.540000000000000000e+02 1.563926447455290525e-01 7.029838497525144059e-02 -7.790720371118451837e+00 2.069673686152791792e+00
1.541000000000000227e+02 1.575845399164995386e-01 6.722106591099141770e-02 -7.775384307395777128e+00 2.069935886241781375e+00
1.542000000000000171e+02 1.587160778380617976e-01 6.412397183547610680e-02 -7.760048243673103308e+00 2.070199654620707097e+00
1.543000000000000114e+02 1.597869398854832035e-01 6.100828290376821700e-02 -7.744712179950428599e+00 2.070465003798798609e+00
1.544000000000000057e+02 1.607968304404536197e-01 5.787518419342906756e-02 -7.729376116227754778e+00 2.070731946410438340e+00
1.545000000000000000e+02 1.617454769617317489e-01 5.472586525712647837e-02 -7.714040052505080958e+00 2.071000495216683390e+00
1.546000000000000227e+02 1.626326300480107068e-01 5.156151967502014405e-02 -7.698703988782407137e+00 2.071270663106792753e+00
1.547000000000000171e+02 1.634580634917209563e-01 4.838334460534994552e-02 -7.683367925059732428e+00 2.071542463099805609e+00
1.548000000000000114e+02 1.642215743239262560e-01 4.519254033554100797e-02 -7.668031861337057720e+00 2.071815908346007262e+00
1.549000000000000057e+02 1.649229828513041063e-01 4.199030983208942164e-02 -7.652695797614383899e+00 2.072091012128659315e+00
1.550000000000000000e+02 1.655621326833678075e-01 3.877785829048589761e-02 -7.637359733891710079e+00 2.072367787865544653e+00
1.551000000000000227e+02 1.661388907520698344e-01 3.555639268539142334e-02 -7.622023670169036258e+00 2.072646249110607464e+00
1.552000000000000171e+02 1.666531473220093096e-01 3.232712132006766020e-02 -7.606687606446361549e+00 2.072926409555648330e+00
1.553000000000000114e+02 1.671048159921534326e-01 2.909125337715456200e-02 -7.591351542723687729e+00 2.073208283031992671e+00
1.554000000000000057e+02 1.674938336893389279e-01 2.584999846885639718e-02 -7.576015479001013020e+00 2.073491883512170730e+00
1.555000000000000000e+02 1.678201606522480016e-01 2.260456618835241308e-02 -7.560679415278340088e+00 2.073777225111722800e+00
1.556000000000000227e+02 1.680837804078682551e-01 1.935616566189508198e-02 -7.545343351555665379e+00 2.074064322090879209e+00
1.557000000000000171e+02 1.682846997384048193e-01 1.610600510130860002e-02 -7.530007287832991558e+00 2.074353188856444152e+00
1.558000000000000114e+02 1.684229486401743192e-01 1.285529135851634815e-02 -7.514671224110316849e+00 2.074643839963488112e+00
1.559000000000000057e+02 1.684985802740077698e-01 9.605229480228748978e-03 -7.499335160387642141e+00 2.074936290117296522e+00
1.560000000000000000e+02 1.685116709065504759e-01 6.357022264940121424e-03 -7.483999096664969208e+00 2.075230554175166109e+00
1.561000000000000227e+02 1.684623198440867720e-01 3.111869821053053851e-03 -7.468663032942294500e+00 2.075526647148334902e+00
1.562000000000000171e+02 1.683506493568719675e-01 -1.290308734083622929e-04 -7.453326969219620679e+00 2.075824584203854517e+00
1.563000000000000114e+02 1.681768045959136926e-01 -3.364486408508594872e-03 -7.437990905496945970e+00 2.076124380666649394e+00
1.564000000000000057e+02 1.679409535010740473e-01 -6.593307379076085266e-03 -7.422654841774273038e+00 2.076426052021278057e+00
1.565000000000000000e+02 1.676432867006384109e-01 -9.814308818126870823e-03 -7.407318778051598329e+00 2.076729613914222838e+00
1.566000000000000227e+02 1.672840174034026239e-01 -1.302631062867567850e-02 -7.391982714328924509e+00 2.077035082155656021e+00
1.567000000000000171e+02 1.668633812815390194e-01 -1.622813801278344056e-02 -7.376646650606249800e+00 2.077342472721678490e+00
1.568000000000000114e+02 1.663816363463418990e-01 -1.941862189758546131e-02 -7.361310586883575091e+00 2.077651801756348338e+00
1.569000000000000057e+02 1.658390628152335289e-01 -2.259659935930806787e-02 -7.345974523160902159e+00 2.077963085573826252e+00
1.570000000000000000e+02 1.652359629709038991e-01 -2.576091404325443063e-02 -7.330638459438227450e+00 2.078276340660489385e+00
1.571000000000000227e+02 1.645726610129460421e-01 -2.891041658161709951e-02 -7.315302395715553629e+00 2.078591583677195320e+00
1.572000000000000171e+02 1.638495029007468740e-01 -3.204396500742252157e-02 -7.299966331992878921e+00 2.078908831461445672e+00
1.573000000000000114e+02 1.630668561896267688e-01 -3.516042516507990323e-02 -7.284630268270205988e+00 2.079228101029653164e+00
1.574000000000000057e+02 1.622251098583464279e-01 -3.825867111787451674e-02 -7.269294204547531280e+00 2.079549409579432684e+00
1.575000000000000000e+02 1.613246741294585285e-01 -4.133758555081913644e-02 -7.253958140824857459e+00 2.079872774491980714e+00
1.576000000000000227e+02 1.603659802821557900e-01 -4.439606017067875693e-02 -7.238622077102182750e+00 2.080198213334282897e+00
1.577000000000000171e+02 1.593494804570279588e-01 -4.743299610114278669e-02 -7.223286013379508930e+00 2.080525743861675103e+00
1.578000000000000114e+02 1.582756474543715597e-01 -5.044730427424932301e-02 -7.207949949656835109e+00 2.080855384020196652e+00
1.579000000000000057e+02 1.571449745241644547e-01 -5.343790581768961823e-02 -7.192613885934160400e+00 2.081187151949037695e+00
1.580000000000000000e+02 1.559579751495910882e-01 -5.640373243701447825e-02 -7.177277822211486580e+00 2.081521065983057195e+00
1.581000000000000227e+02 1.547151828231320414e-01 -5.934372679426746372e-02 -7.161941758488811871e+00 2.081857144655369751e+00
1.582000000000000171e+02 1.534171508153530372e-01 -6.225684288093873142e-02 -7.146605694766138051e+00 2.082195406699871132e+00
1.583000000000000114e+02 1.520644519374959314e-01 -6.514204638680259896e-02 -7.131269631043464230e+00 2.082535871053878829e+00
1.584000000000000057e+02 1.506576782962283922e-01 -6.799831506360437539e-02 -7.115933567320790409e+00 2.082878556860787711e+00
1.585000000000000000e+02 1.491974410426074038e-01 -7.082463908331992908e-02 -7.100597503598115701e+00 2.083223483472765203e+00
1.586000000000000227e+02 1.476843701137850462e-01 -7.362002139201913320e-02 -7.085261439875441880e+00 2.083570670453499751e+00
1.587000000000000171e+02 1.461191139682902485e-01 -7.638347805740243468e-02 -7.069925376152767171e+00 2.083920137580981713e+00
1.588000000000000114e+02 1.445023393153321845e-01 -7.911403861180521524e-02 -7.054589312430094239e+00 2.084271904850313106e+00
1.589000000000000057e+02 1.428347308369426194e-01 -8.181074638910716679e-02 -7.039253248707419530e+00 2.084625992476619061e+00
1.590000000000000000e+02 1.411169909049269644e-01 -8.447265885597443624e-02 -7.023917184984744821e+00 2.084982420897935285e+00
1.591000000000000227e+02 1.393498392908805172e-01 -8.709884793783795320e-02 -7.008581121262071001e+00 2.085341210778163923e+00
1.592000000000000171e+02 1.375340128706900866e-01 -8.968840033808073153e-02 -6.993245057539396292e+00 2.085702383010069827e+00
1.593000000000000114e+02 1.356702653232830513e-01 -9.224041785221137602e-02 -6.977908993816723360e+00 2.086065958718368307e+00
1.594000000000000057e+02 1.337593668230548094e-01 -9.475401767513134954e-02 -6.962572930094048651e+00 2.086431959262807556e+00
1.595000000000000000e+02 1.318021037276224938e-01 -9.722833270254253868e-02 -6.947236866371374830e+00 2.086800406241295480e+00
1.596000000000000227e+02 1.297992782591338157e-01 -9.966251182622201665e-02 -6.931900802648700122e+00 2.087171321493108689e+00
1.597000000000000171e+02 1.277517081809550203e-01 -1.020557202222118764e-01 -6.916564738926027189e+00 2.087544727102192965e+00
1.598000000000000114e+02 1.256602264688777004e-01 -1.044071396334445984e-01 -6.901228675203352481e+00 2.087920645400361153e+00
1.599000000000000057e+02 1.235256809769618852e-01 -1.067159686448201084e-01 -6.885892611480678660e+00 2.088299098970725964e+00
1.600000000000000000e+02 1.213489340991541765e-01 -1.089814229522379913e-01 -6.870556547758003951e+00 2.088680110651103483e+00
1.601000000000000227e+02 1.191308624251225523e-01 -1.112027356246751975e-01 -6.855220484035329243e+00 2.089063703537392680e+00
1.602000000000000171e+02 1.168723563923083630e-01 -1.133791573590283291e-01 -6.839884420312656310e+00 2.089449900987170761e+00
1.603000000000000114e+02 1.145743199328548845e-01 -1.155099567287852097e-01 -6.824548356589981601e+00 2.089838726623249432e+00
1.604000000000000057e+02 1.122376701161988399e-01 -1.175944204246949648e-01 -6.809212292867307781e+00 2.090230204337279130e+00
1.605000000000000000e+02 1.098633367878371347e-01 -1.196318534891829960e-01 -6.793876229144633072e+00 2.090624358293428742e+00
1.606000000000000227e+02 1.074522622031334751e-01 -1.216215795430868746e-01 -6.778540165421960140e+00 2.091021212932163031e+00
1.607000000000000171e+02 1.050054006580986576e-01 -1.235629410051123089e-01 -6.763204101699285431e+00 2.091420792973984977e+00
1.608000000000000114e+02 1.025237181155224386e-01 -1.254552993044834308e-01 -6.747868037976611610e+00 2.091823123423376174e+00
1.609000000000000057e+02 1.000081918278118848e-01 -1.272980350853313569e-01 -6.732531974253936902e+00 2.092228229572647091e+00
1.610000000000000000e+02 9.745980995638854616e-02 -1.290905484045717366e-01 -6.717195910531263969e+00 2.092636137006000485e+00
1.611000000000000227e+02 9.487957118708441329e-02 -1.308322589215190346e-01 -6.701859846808589261e+00 2.093046871603549519e+00
1.612000000000000171e+02 9.226848434317427849e-02 -1.325226060802404959e-01 -6.686523783085914552e+00 2.093460459545458008e+00
1.613000000000000114e+02 8.962756799437318622e-02 -1.341610492844801106e-01 -6.671187719363240731e+00 2.093876927316085546e+00
1.614000000000000057e+02 8.695785006355147284e-02 -1.357470680642396399e-01 -6.655851655640566022e+00 2.094296301708295172e+00
1.615000000000000000e+02 8.426036743041326327e-02 -1.372801622355414308e-01 -6.640515591917893090e+00 2.094718609827767253e+00
1.616000000000000227e+02 8.153616553222818586e-02 -1.387598520515171685e-01 -6.625179528195218381e+00 2.095143879097363104e+00
1.617000000000000171e+02 7.878629796277357433e-02 -1.401856783462789025e-01 -6.609843464472544561e+00 2.095572137261646706e+00
1.618000000000000114e+02 7.601182606799876396e-02 -1.415572026707912490e-01 -6.594507400749869852e+00 2.096003412391397092e+00
1.619000000000000057e+02 7.321381854034596237e-02 -1.428740074204721822e-01 -6.579171337027196031e+00 2.096437732888232652e+00
1.620000000000000000e+02 7.039335101049695731e-02 -1.441356959556249762e-01 -6.563835273304522211e+00 2.096875127489306490e+00
1.621000000000000227e+02 6.755150563727464752e-02 -1.453418927129773719e-01 -6.548499209581848390e+00 2.097315625272098583e+00
1.622000000000000171e+02 6.468937069625900482e-02 -1.464922433100364352e-01 -6.533163145859173682e+00 2.097759255659223943e+00
1.623000000000000114e+02 6.180804016601587625e-02 -1.475864146409752997e-01 -6.517827082136498973e+00 2.098206048423445491e+00
1.624000000000000057e+02 5.890861331382162697e-02 -1.486240949644342391e-01 -6.502491018413825152e+00 2.098656033692617662e+00
1.625000000000000000e+02 5.599219427936347193e-02 -1.496049939837837128e-01 -6.487154954691151332e+00 2.099109241954834726e+00
1.626000000000000227e+02 5.305989165769337684e-02 -1.505288429184705734e-01 -6.471818890968477511e+00 2.099565704063545368e+00
1.627000000000000171e+02 5.011281808135888138e-02 -1.513953945681793256e-01 -6.456482827245802802e+00 2.100025451242926611e+00
1.628000000000000114e+02 4.715208980114618531e-02 -1.522044233681966452e-01 -6.441146763523128982e+00 2.100488515093178687e+00
1.629000000000000057e+02 4.417882626704557059e-02 -1.529557254369492136e-01 -6.425810699800454273e+00 2.100954927596017541e+00
1.630000000000000000e+02 4.119414970784993080e-02 -1.536491186156488387e-01 -6.410474636077781341e+00 2.101424721120173977e+00
1.631000000000000227e+02 3.819918471105482327e-02 -1.542844424991772212e-01 -6.395138572355106632e+00 2.101897928427093998e+00
1.632000000000000171e+02 3.519505780239125942e-02 -1.548615584597420602e-01 -6.379802508632432811e+00 2.102374582676640458e+00
1.633000000000000114e+02 3.218289702504047861e-02 -1.553803496615791813e-01 -6.364466444909758103e+00 2.102854717432949716e+00
1.634000000000000057e+02 2.916383151968815132e-02 -1.558407210681181931e-01 -6.349130381187083394e+00 2.103338366670339799e+00
1.635000000000000000e+02 2.613899110398292674e-02 -1.562425994409556429e-01 -6.333794317464410462e+00 2.103825564779354007e+00
1.636000000000000227e+02 2.310950585325314416e-02 -1.565859333303772638e-01 -6.318458253741735753e+00 2.104316346572950636e+00
1.637000000000000171e+02 2.007650568134032240e-02 -1.568706930585708759e-01 -6.303122190019061932e+00 2.104810747292682027e+00
1.638000000000000114e+02 1.704111992220938565e-02 -1.570968706939150361e-01 -6.287786126296387224e+00 2.105308802615096564e+00
1.639000000000000057e+02 1.400447691292201410e-02 -1.572644800180175717e-01 -6.272450062573714291e+00 2.105810548658185510e+00
1.640000000000000000e+02 1.096770357689013341e-02 -1.573735564843574686e-01 -6.257113998851039582e+00 2.106316021987982179e+00
1.641000000000000227e+02 7.931925009225803541e-03 -1.574241571689012353e-01 -6.241777935128365762e+00 2.106825259625231705e+00
1.642000000000000171e+02 4.898264062749499437e-03 -1.574163607133114151e-01 -6.226441871405691053e+00 2.107338299052226915e+00
1.643000000000000114e+02 1.867840935846096099e-03 -1.573502672594484786e-01 -6.211105807683016344e+00 2.107855178219701031e+00
1.644000000000000057e+02 -1.158227237858812028e-03 -1.572259983768787561e-01 -6.195769743960343412e+00 2.108375935553945091e+00
1.645000000000000000e+02 -4.178826798585244008e-03 -1.570436969819151152e-01 -6.180433680237668703e+00 2.108900609963914263e+00
1.646000000000000227e+02 -7.192847966682213053e-03 -1.568035272491308807e-01 -6.165097616514994883e+00 2.109429240848594400e+00
1.647000000000000171e+02 -1.019918524763366308e-02 -1.565056745153783346e-01 -6.149761552792320174e+00 2.109961868104380578e+00
1.648000000000000114e+02 -1.319673783421595331e-02 -1.561503451754912841e-01 -6.134425489069647242e+00 2.110498532132671023e+00
1.649000000000000057e+02 -1.618441000641110752e-02 -1.557377665712093573e-01 -6.119089425346972533e+00 2.111039273847566289e+00
1.650000000000000000e+02 -1.916111152907921250e-02 -1.552681868717243063e-01 -6.103753361624298712e+00 2.111584134683729186e+00
1.651000000000000227e+02 -2.212575804625142167e-02 -1.547418749472289079e-01 -6.088417297901624003e+00 2.112133156604292683e+00
1.652000000000000171e+02 -2.507727147344197133e-02 -1.541591202349298917e-01 -6.073081234178950183e+00 2.112686382109046690e+00
1.653000000000000114e+02 -2.801458038621962299e-02 -1.535202325972820636e-01 -6.057745170456276362e+00 2.113243854242712771e+00
1.654000000000000057e+02 -3.093662040611061884e-02 -1.528255421736199882e-01 -6.042409106733601654e+00 2.113805616603299242e+00
1.655000000000000000e+02 -3.384233458325415500e-02 -1.520753992236756613e-01 -6.027073043010927833e+00 2.114371713350712945e+00
1.656000000000000227e+02 -3.673067377521681970e-02 -1.512701739646214460e-01 -6.011736979288253124e+00 2.114942189215470059e+00
1.657000000000000171e+02 -3.960059702304504631e-02 -1.504102564006211395e-01 -5.996400915565579304e+00 2.115517089507597426e+00
1.658000000000000114e+02 -4.245107192282043113e-02 -1.494960561452488568e-01 -5.981064851842905483e+00 2.116096460125657330e+00
1.659000000000000057e+02 -4.528107499409276399e-02 -1.485280022374556030e-01 -5.965728788120231663e+00 2.116680347565949916e+00
1.660000000000000000e+02 -4.808959204410177823e-02 -1.475065429498595981e-01 -5.950392724397556954e+00 2.117268798931939866e+00
1.661000000000000227e+02 -5.087561852778520882e-02 -1.464321455910522485e-01 -5.935056660674883133e+00 2.117861861943714619e+00
1.662000000000000171e+02 -5.363815990418707019e-02 -1.453052963005743159e-01 -5.919720596952209313e+00 2.118459584947847585e+00
1.663000000000000114e+02 -5.637623198776094136e-02 -1.441264998374710005e-01 -5.904384533229535492e+00 2.119062016927139691e+00
1.664000000000000057e+02 -5.908886129604694337e-02 -1.428962793625460914e-01 -5.889048469506860783e+00 2.119669207510872955e+00
1.665000000000000000e+02 -6.177508539226019696e-02 -1.416151762135377801e-01 -5.873712405784186075e+00 2.120281206984988120e+00
1.666000000000000227e+02 -6.443395322334997954e-02 -1.402837496747514345e-01 -5.858376342061512254e+00 2.120898066302549179e+00
1.667000000000000171e+02 -6.706452545359654904e-02 -1.389025767396672717e-01 -5.843040278338838434e+00 2.121519837094475669e+00
1.668000000000000114e+02 -6.966587479264214899e-02 -1.374722518678618000e-01 -5.827704214616164613e+00 2.122146571680356253e+00
1.669000000000000057e+02 -7.223708631933289936e-02 -1.359933867358115445e-01 -5.812368150893489904e+00 2.122778323079526519e+00
1.670000000000000000e+02 -7.477725779971823583e-02 -1.344666099813476012e-01 -5.797032087170816084e+00 2.123415145022341743e+00
1.671000000000000227e+02 -7.728550000022894884e-02 -1.328925669429604495e-01 -5.781696023448141375e+00 2.124057091961701893e+00
1.672000000000000171e+02 -7.976093699554498428e-02 -1.312719193925387662e-01 -5.766359959725468443e+00 2.124704219084689871e+00
1.673000000000000114e+02 -8.220270647056932001e-02 -1.296053452631414082e-01 -5.751023896002793734e+00 2.125356582324567256e+00
1.674000000000000057e+02 -8.460996001759554797e-02 -1.278935383709020879e-01 -5.735687832280119913e+00 2.126014238372901488e+00
1.675000000000000000e+02 -8.698186342702786400e-02 -1.261372081314082738e-01 -5.720351768557445205e+00 2.126677244691924873e+00
1.676000000000000227e+02 -8.931759697298102818e-02 -1.243370792712853862e-01 -5.705015704834770496e+00 2.127345659527253741e+00
1.677000000000000171e+02 -9.161635569278035740e-02 -1.224938915338283502e-01 -5.689679641112097563e+00 2.128019541920624036e+00
1.678000000000000114e+02 -9.387734966034656792e-02 -1.206083993803426097e-01 -5.674343577389422855e+00 2.128698951723122512e+00
1.679000000000000057e+02 -9.609980425412038840e-02 -1.186813716859636408e-01 -5.659007513666749034e+00 2.129383949608508519e+00
1.680000000000000000e+02 -9.828296041809506112e-02 -1.167135914308270878e-01 -5.643671449944074325e+00 2.130074597086803578e+00
1.681000000000000227e+02 -1.004260749174026163e-01 -1.147058553867824210e-01 -5.628335386221401393e+00 2.130770956518251769e+00
1.682000000000000171e+02 -1.025284205871087179e-01 -1.126589737989071305e-01 -5.612999322498726684e+00 2.131473091127459085e+00
1.683000000000000114e+02 -1.045892865747462680e-01 -1.105737700633452475e-01 -5.597663258776052864e+00 2.132181065017757060e+00
1.684000000000000057e+02 -1.066079785767264643e-01 -1.084510804000909240e-01 -5.582327195053378155e+00 2.132894943186073977e+00
1.685000000000000000e+02 -1.085838190675724318e-01 -1.062917535220066489e-01 -5.566991131330705223e+00 2.133614791537793209e+00
1.686000000000000227e+02 -1.105161475233415319e-01 -1.040966502997361792e-01 -5.551655067608030514e+00 2.134340676902127143e+00
1.687000000000000171e+02 -1.124043206376974247e-01 -1.018666434222827433e-01 -5.536319003885355805e+00 2.135072667047743789e+00
1.688000000000000114e+02 -1.142477125316162245e-01 -9.960261705446311897e-02 -5.520982940162681984e+00 2.135810830698642526e+00
1.689000000000000057e+02 -1.160457149563352552e-01 -9.730546648990283376e-02 -5.505646876440007276e+00 2.136555237550387343e+00
1.690000000000000000e+02 -1.177977374889833673e-01 -9.497609780112131750e-02 -5.490310812717334343e+00 2.137305958286697116e+00
1.691000000000000227e+02 -1.195032077219977118e-01 -9.261542748590637086e-02 -5.474974748994659635e+00 2.138063064596278817e+00
1.692000000000000171e+02 -1.211615714447875775e-01 -9.022438211029415456e-02 -5.459638685271985814e+00 2.138826629190094142e+00
1.693000000000000114e+02 -1.227722928189384777e-01 -8.780389794891983735e-02 -5.444302621549311105e+00 2.139596725818902812e+00
1.694000000000000057e+02 -1.243348545460909171e-01 -8.535492062163553550e-02 -5.428966557826637285e+00 2.140373429291191343e+00
1.695000000000000000e+02 -1.258487580284781970e-01 -8.287840472801480396e-02 -5.413630494103963464e+00 2.141156815491467302e+00
1.696000000000000227e+02 -1.273135235228253781e-01 -8.037531347861207043e-02 -5.398294430381288755e+00 2.141946961398898619e+00
1.697000000000000171e+02 -1.287286902862592175e-01 -7.784661832380117275e-02 -5.382958366658614935e+00 2.142743945106331260e+00
1.698000000000000114e+02 -1.300938167156525938e-01 -7.529329858044274404e-02 -5.367622302935940226e+00 2.143547845839763433e+00
1.699000000000000057e+02 -1.314084804791797456e-01 -7.271634105565984163e-02 -5.352286239213266406e+00 2.144358743978112880e+00
1.700000000000000000e+02 -1.326722786405942212e-01 -7.011673966921994072e-02 -5.336950175490592585e+00 2.145176721073471793e+00
1.701000000000000227e+02 -1.338848277764442818e-01 -6.749549507322979980e-02 -5.321614111767918764e+00 2.146001859871704998e+00
1.702000000000000171e+02 -1.350457640852276708e-01 -6.485361427037399096e-02 -5.306278048045244056e+00 2.146834244333600594e+00
1.703000000000000114e+02 -1.361547434898491837e-01 -6.219211023042987840e-02 -5.290941984322570235e+00 2.147673959656257736e+00
1.704000000000000057e+02 -1.372114417319603430e-01 -5.951200150482047202e-02 -5.275605920599895526e+00 2.148521092295113899e+00
1.705000000000000000e+02 -1.382155544591377461e-01 -5.681431184041019211e-02 -5.260269856877222594e+00 2.149375729986319428e+00
1.706000000000000227e+02 -1.391667973046086526e-01 -5.410006979127523347e-02 -5.244933793154547885e+00 2.150237961769610795e+00
1.707000000000000171e+02 -1.400649059589939849e-01 -5.137030832993547819e-02 -5.229597729431873177e+00 2.151107878011653707e+00
1.708000000000000114e+02 -1.409096362351941190e-01 -4.862606445732804705e-02 -5.214261665709199356e+00 2.151985570429926220e+00
1.709000000000000057e+02 -1.417007641249845296e-01 -4.586837881180155785e-02 -5.198925601986524647e+00 2.152871132116956243e+00
1.710000000000000000e+02 -1.424380858485879975e-01 -4.309829527791354808e-02 -5.183589538263851715e+00 2.153764657565292229e+00
1.711000000000000227e+02 -1.431214178964722306e-01 -4.031686059396681621e-02 -5.168253474541177006e+00 2.154666242692833578e+00
1.712000000000000171e+02 -1.437505970633644048e-01 -3.752512395984868021e-02 -5.152917410818503186e+00 2.155575984868704165e+00
1.713000000000000114e+02 -1.443254804752332476e-01 -3.472413664412104389e-02 -5.137581347095828477e+00 2.156493982939812870e+00
1.714000000000000057e+02 -1.448459456079744245e-01 -3.191495159112683888e-02 -5.122245283373155544e+00 2.157420337257877296e+00
1.715000000000000000e+02 -1.453118902992052708e-01 -2.909862302840069206e-02 -5.106909219650480836e+00 2.158355149706949305e+00
1.716000000000000227e+02 -1.457232327520655568e-01 -2.627620607367183933e-02 -5.091573155927807015e+00 2.159298523731741692e+00
1.717000000000000171e+02 -1.460799115315256080e-01 -2.344875634291582189e-02 -5.076237092205132306e+00 2.160250564366393178e+00
1.718000000000000114e+02 -1.463818855534901042e-01 -2.061732955823082983e-02 -5.060901028482457598e+00 2.161211378263928395e+00
1.719000000000000057e+02 -1.466291340657614184e-01 -1.778298115669788362e-02 -5.045564964759784665e+00 2.162181073726323621e+00
1.720000000000000000e+02 -1.468216566222241282e-01 -1.494676590001113928e-02 -5.030228901037109956e+00 2.163159760735274606e+00
1.721000000000000227e+02 -1.469594730489471590e-01 -1.210973748461797138e-02 -5.014892837314436136e+00 2.164147550983613222e+00
1.722000000000000171e+02 -1.470426234031390611e-01 -9.272948153551530473e-03 -4.999556773591761427e+00 2.165144557907324518e+00
1.723000000000000114e+02 -1.470711679247596326e-01 -6.437448308737585972e-03 -4.984220709869087607e+00 2.166150896718473273e+00
1.724000000000000057e+02 -1.470451869802921752e-01 -3.604286125187637982e-03 -4.968884646146413786e+00 2.167166684438672331e+00
1.725000000000000000e+02 -1.469647809998247956e-01 -7.745071664198708477e-04 -4.953548582423739077e+00 2.168192039933312110e+00
1.726000000000000227e+02 -1.468300704061103468e-01 2.050845998661934323e-03 -4.938212518701065257e+00 2.169227083946692947e+00
1.727000000000000171e+02 -1.466411955368479847e-01 4.870734176649946234e-03 -4.922876454978391436e+00 2.170271939137729422e+00
1.728000000000000114e+02 -1.463983165595450220e-01 7.684121929314112129e-03 -4.907540391255717616e+00 2.171326730116664994e+00
1.729000000000000057e+02 -1.461016133789605487e-01 1.048997795058980234e-02 -4.892204327533042907e+00 2.172391583482435884e+00
1.730000000000000000e+02 -1.457512855379271277e-01 1.328727544186226323e-02 -4.876868263810369086e+00 2.173466627860948908e+00
1.731000000000000227e+02 -1.453475521103705925e-01 1.607499248485251206e-02 -4.861532200087695266e+00 2.174551993944239925e+00
1.732000000000000171e+02 -1.448906515879151702e-01 1.885211241179760022e-02 -4.846196136365021445e+00 2.175647814530524471e+00
1.733000000000000114e+02 -1.443808417590863313e-01 2.161762417364196387e-02 -4.830860072642346736e+00 2.176754224565046414e+00
1.734000000000000057e+02 -1.438183995816028904e-01 2.437052270483973382e-02 -4.815524008919672028e+00 2.177871361182043941e+00
1.735000000000000000e+02 -1.432036210481167915e-01 2.710980928594051986e-02 -4.800187945196998207e+00 2.178999363747474494e+00
1.736000000000000227e+02 -1.425368210445216721e-01 2.983449190288250258e-02 -4.784851881474324387e+00 2.180138373902924531e+00
1.737000000000000171e+02 -1.418183332021883403e-01 3.254358560317190813e-02 -4.769515817751650566e+00 2.181288535610330204e+00
1.738000000000000114e+02 -1.410485097429347856e-01 3.523611284924323822e-02 -4.754179754028975857e+00 2.182449995197865977e+00
1.739000000000000057e+02 -1.402277213176442716e-01 3.791110386785544878e-02 -4.738843690306302037e+00 2.183622901406815586e+00
1.740000000000000000e+02 -1.393563568384232620e-01 4.056759699670822034e-02 -4.723507626583628216e+00 2.184807405439667782e+00
1.741000000000000227e+02 -1.384348233038349141e-01 4.320463902695342168e-02 -4.708171562860953507e+00 2.186003661009127796e+00
1.742000000000000171e+02 -1.374635456183717352e-01 4.582128554221661515e-02 -4.692835499138279687e+00 2.187211824388402448e+00
1.743000000000000114e+02 -1.364429664049358060e-01 4.841660125395868403e-02 -4.677499435415605866e+00 2.188432054462736698e+00
1.744000000000000057e+02 -1.353735458115428725e-01 5.098966033241324886e-02 -4.662163371692931157e+00 2.189664512781952510e+00
1.745000000000000000e+02 -1.342557613117095483e-01 5.353954673412952142e-02 -4.646827307970257337e+00 2.190909363614433225e+00
1.746000000000000227e+02 -1.330901074985320620e-01 5.606535452470792769e-02 -4.631491244247582628e+00 2.192166774002267893e+00
1.747000000000000171e+02 -1.318770958732907173e-01 5.856618819767559631e-02 -4.616155180524908808e+00 2.193436913817786937e+00
1.748000000000000114e+02 -1.306172546274773083e-01 6.104116298888676018e-02 -4.600819116802234987e+00 2.194719955821372803e+00
1.749000000000000057e+02 -1.293111284196103439e-01 6.348940518613845063e-02 -4.585483053079561166e+00 2.196016075720691685e+00
1.750000000000000000e+02 -1.279592781459562012e-01 6.591005243473518904e-02 -4.570146989356886458e+00 2.197325452231366771e+00
1.751000000000000227e+02 -1.265622807056336341e-01 6.830225403767191394e-02 -4.554810925634212637e+00 2.198648267139104995e+00
1.752000000000000171e+02 -1.251207287605181628e-01 7.066517125157151247e-02 -4.539474861911538817e+00 2.199984705363300375e+00
1.753000000000000114e+02 -1.236352304891207565e-01 7.299797757739373560e-02 -4.524138798188864996e+00 2.201334955022211215e+00
1.754000000000000057e+02 -1.221064093357881880e-01 7.529985904607622293e-02 -4.508802734466190287e+00 2.202699207499736023e+00
1.755000000000000000e+02 -1.205349037541331852e-01 7.757001449944639360e-02 -4.493466670743515579e+00 2.204077657513777044e+00
1.756000000000000227e+02 -1.189213669455797540e-01 7.980765586531091138e-02 -4.478130607020841758e+00 2.205470503186351738e+00
1.757000000000000171e+02 -1.172664665929916972e-01 8.201200842788615442e-02 -4.462794543298167937e+00 2.206877946115375355e+00
1.758000000000000114e+02 -1.155708845889461683e-01 8.418231109234151910e-02 -4.447458479575494117e+00 2.208300191448223426e+00
1.759000000000000057e+02 -1.138353167598221416e-01 8.631781664404247767e-02 -4.432122415852819408e+00 2.209737447957162537e+00
1.760000000000000000e+02 -1.120604725845592287e-01 8.841779200239270609e-02 -4.416786352130145588e+00 2.211189928116638725e+00
1.761000000000000227e+02 -1.102470749092688274e-01 9.048151846854135538e-02 -4.401450288407471767e+00 2.212657848182425724e+00
1.762000000000000171e+02 -1.083958596572459215e-01 9.250829196798635023e-02 -4.386114224684797058e+00 2.214141428272931922e+00
1.763000000000000114e+02 -1.065075755343893732e-01 9.449742328675325709e-02 -4.370778160962123238e+00 2.215640892452357402e+00
1.764000000000000057e+02 -1.045829837308910326e-01 9.644823830206607218e-02 -4.355442097239449417e+00 2.217156468816101622e+00
1.765000000000000000e+02 -1.026228576181573149e-01 9.836007820698335069e-02 -4.340106033516775597e+00 2.218688389578268527e+00
1.766000000000000227e+02 -1.006279824422971342e-01 1.002322997287013601e-01 -4.324769969794100888e+00 2.220236891161370352e+00
1.767000000000000171e+02 -9.859915501338591126e-02 1.020642753412836917e-01 -4.309433906071426179e+00 2.221802214288453481e+00
1.768000000000000114e+02 -9.653718339096153955e-02 1.038553934715656796e-01 -4.294097842348752359e+00 2.223384604077422111e+00
1.769000000000000057e+02 -9.444288656621466216e-02 1.056050586993462492e-01 -4.278761778626078538e+00 2.224984310137918087e+00
1.770000000000000000e+02 -9.231709414008922032e-02 1.073126919509837102e-01 -4.263425714903404717e+00 2.226601586670636124e+00
1.771000000000000227e+02 -9.016064599861856044e-02 1.089777306865505335e-01 -4.248089651180730009e+00 2.228236692569219191e+00
1.772000000000000171e+02 -8.797439198449241715e-02 1.105996290809374283e-01 -4.232753587458056188e+00 2.229889891524863721e+00
1.773000000000000114e+02 -8.575919156570366297e-02 1.121778581978744999e-01 -4.217417523735382368e+00 2.231561452133614232e+00
1.774000000000000057e+02 -8.351591350130471714e-02 1.137119061580226520e-01 -4.202081460012707659e+00 2.233251648006413514e+00
1.775000000000000000e+02 -8.124543550385029955e-02 1.152012783000099655e-01 -4.186745396290033838e+00 2.234960757882221483e+00
1.776000000000000227e+02 -7.894864389968966889e-02 1.166454973349833196e-01 -4.171409332567360018e+00 2.236689065743915350e+00
1.777000000000000171e+02 -7.662643328603746529e-02 1.180441034946487638e-01 -4.156073268844685309e+00 2.238436860937440542e+00
1.778000000000000114e+02 -7.427970618596170527e-02 1.193966546721078881e-01 -4.140737205122011488e+00 2.240204438294054246e+00
1.779000000000000057e+02 -7.190937270090932976e-02 1.207027265565292773e-01 -4.125401141399336780e+00 2.241992098255811250e+00
1.780000000000000000e+02 -6.951635016076698759e-02 1.219619127604320841e-01 -4.110065077676662959e+00 2.243800147004483936e+00
1.781000000000000227e+02 -6.710156277232830202e-02 1.231738249404785018e-01 -4.094729013953989138e+00 2.245628896593923951e+00
1.782000000000000171e+02 -6.466594126518501739e-02 1.243380929113401256e-01 -4.079392950231315318e+00 2.247478665086052096e+00
1.783000000000000114e+02 -6.221042253633368713e-02 1.254543647523600203e-01 -4.064056886508640609e+00 2.249349776690388047e+00
1.784000000000000057e+02 -5.973594929278251003e-02 1.265223069078011686e-01 -4.048720822785966789e+00 2.251242561907641271e+00
1.785000000000000000e+02 -5.724346969258241324e-02 1.275416042795147753e-01 -4.033384759063292968e+00 2.253157357677003425e+00
1.786000000000000227e+02 -5.473393698477412722e-02 1.285119603131247568e-01 -4.018048695340619147e+00 2.255094507527569458e+00
1.787000000000000171e+02 -5.220830914749635676e-02 1.294330970769474176e-01 -4.002712631617944439e+00 2.257054361734022851e+00
1.788000000000000114e+02 -4.966754852554609162e-02 1.303047553338041731e-01 -3.987376567895270174e+00 2.259037277476465100e+00
1.789000000000000057e+02 -4.711262146645613796e-02 1.311266946061718786e-01 -3.972040504172595909e+00 2.261043619004837968e+00
1.790000000000000000e+02 -4.454449795589220801e-02 1.318986932337052331e-01 -3.956704440449922089e+00 2.263073757807883002e+00
1.791000000000000227e+02 -4.196415125244382094e-02 1.326205484242795885e-01 -3.941368376727247824e+00 2.265128072786840807e+00
1.792000000000000171e+02 -3.937255752138857368e-02 1.332920762975335904e-01 -3.926032313004574004e+00 2.267206950433983348e+00
1.793000000000000114e+02 -3.677069546857181237e-02 1.339131119214725663e-01 -3.910696249281899739e+00 2.269310785016384280e+00
1.794000000000000057e+02 -3.415954597338875104e-02 1.344835093421812289e-01 -3.895360185559225918e+00 2.271439978764620893e+00
1.795000000000000000e+02 -3.154009172195302441e-02 1.350031416059990219e-01 -3.880024121836551654e+00 2.273594942067146185e+00
1.796000000000000227e+02 -2.891331684012593550e-02 1.354719007752085147e-01 -3.864688058113877389e+00 2.275776093669989564e+00
1.797000000000000171e+02 -2.628020652638227844e-02 1.358896979361125246e-01 -3.849351994391203569e+00 2.277983860882365263e+00
1.798000000000000114e+02 -2.364174668537951524e-02 1.362564632003828158e-01 -3.834015930668528860e+00 2.280218679788121428e+00
1.799000000000000057e+02 -2.099892356128666565e-02 1.365721456993360949e-01 -3.818679866945855039e+00 2.282480995463337603e+00
1.800000000000000000e+02 -1.835272337210933774e-02 1.368367135708837001e-01 -3.803343803223180775e+00 2.284771262200307795e+00
1.801000000000000227e+02 -1.570413194435321333e-02 1.370501539399773538e-01 -3.788007739500506510e+00 2.287089943737973030e+00
1.802000000000000171e+02 -1.305413434840714884e-02 1.372124728914709824e-01 -3.772671675777832689e+00 2.289437513499230192e+00
1.803000000000000114e+02 -1.040371453514960833e-02 1.373236954364812912e-01 -3.757335612055158425e+00 2.291814454835152226e+00
1.804000000000000057e+02 -7.753854973039210098e-03 1.373838654715666130e-01 -3.741999548332484604e+00 2.294221261276466528e+00
1.805000000000000000e+02 -5.105536286932328520e-03 1.373930457308885078e-01 -3.726663484609810340e+00 2.296658436792523794e+00
1.806000000000000227e+02 -2.459736897746393411e-03 1.373513177318531620e-01 -3.711327420887136519e+00 2.299126496058001567e+00
1.807000000000000171e+02 1.825673362876002943e-04 1.372587817133346377e-01 -3.695991357164462254e+00 2.301625964727592955e+00
1.808000000000000114e+02 2.820403476682096112e-03 1.371155565676241417e-01 -3.680655293441787546e+00 2.304157379718957621e+00
1.809000000000000057e+02 5.452801860489304986e-03 1.369217797651857416e-01 -3.665319229719113725e+00 2.306721289504254813e+00
1.810000000000000000e+02 8.078796453730659882e-03 1.366776072727731717e-01 -3.649983165996439460e+00 2.309318254410576809e+00
1.811000000000000227e+02 1.069742520343058660e-02 1.363832134650280192e-01 -3.634647102273765640e+00 2.311948846929462675e+00
1.812000000000000171e+02 1.330773038723737610e-02 1.360387910289577729e-01 -3.619311038551091375e+00 2.314613652035949265e+00
1.813000000000000114e+02 1.590875896091970693e-02 1.356445508623546070e-01 -3.603974974828417555e+00 2.317313267517491671e+00
1.814000000000000057e+02 1.849956290379665275e-02 1.352007219651262249e-01 -3.588638911105743290e+00 2.320048304312966714e+00
1.815000000000000000e+02 2.107919956125456698e-02 1.347075513244068157e-01 -3.573302847383069025e+00 2.322819386862267521e+00
1.816000000000000227e+02 2.364673198527027231e-02 1.341653037931898607e-01 -3.557966783660395205e+00 2.325627153466848007e+00
1.817000000000000171e+02 2.620122927177159430e-02 1.335742619622537208e-01 -3.542630719937720940e+00 2.328472256661457962e+00
1.818000000000000114e+02 2.874176689545202695e-02 1.329347260262305763e-01 -3.527294656215047119e+00 2.331355363597723329e+00
1.819000000000000057e+02 3.126742704171259213e-02 1.322470136428196275e-01 -3.511958592492372411e+00 2.334277156439727552e+00
1.820000000000000000e+02 3.377729893523089000e-02 1.315114597862138690e-01 -3.496622528769698146e+00 2.337238332772321847e+00
1.821000000000000227e+02 3.627047916589441062e-02 1.307284165941528242e-01 -3.481286465047024326e+00 2.340239606022318064e+00
1.822000000000000171e+02 3.874607201091608000e-02 1.298982532087716857e-01 -3.465950401324350061e+00 2.343281705893316857e+00
1.823000000000000114e+02 4.120318975397599393e-02 1.290213556117904559e-01 -3.450614337601676240e+00 2.346365378814456726e+00
1.824000000000000057e+02 4.364095300071493821e-02 1.280981264532073116e-01 -3.435278273879001976e+00 2.349491388403833980e+00
1.825000000000000000e+02 4.605849099046751410e-02 1.271289848746328943e-01 -3.419942210156328155e+00 2.352660515946811692e+00
1.826000000000000227e+02 4.845494190468630641e-02 1.261143663264414350e-01 -3.404606146433653890e+00 2.355873560890151985e+00
1.827000000000000171e+02 5.082945317099998167e-02 1.250547223792833618e-01 -3.389270082710980070e+00 2.359131341352217692e+00
1.828000000000000114e+02 5.318118176384912382e-02 1.239505205301418556e-01 -3.373934018988305805e+00 2.362434694650180855e+00
1.829000000000000057e+02 5.550929450075972604e-02 1.228022440023738560e-01 -3.358597955265631985e+00 2.365784477844528499e+00
1.830000000000000000e+02 5.781296833452186090e-02 1.216103915408015962e-01 -3.343261891542957276e+00 2.369181568301913288e+00
1.831000000000000227e+02 6.009139064137554442e-02 1.203754772009132945e-01 -3.327925827820283011e+00 2.372626864276664360e+00
1.832000000000000171e+02 6.234375950439099284e-02 1.190980301330222674e-01 -3.312589764097609191e+00 2.376121285511979764e+00
1.833000000000000114e+02 6.456928399295139287e-02 1.177785943612019159e-01 -3.297253700374934926e+00 2.379665773861471045e+00
1.834000000000000057e+02 6.676718443724710683e-02 1.164177285567878917e-01 -3.281917636652261105e+00 2.383261293931707492e+00
1.835000000000000000e+02 6.893669269837222890e-02 1.150160058073178976e-01 -3.266581572929586841e+00 2.386908833746808956e+00
1.836000000000000227e+02 7.107705243376043203e-02 1.135740133799833934e-01 -3.251245509206912576e+00 2.390609405435797807e+00
1.837000000000000171e+02 7.318751935747754012e-02 1.120923524806424210e-01 -3.235909445484238756e+00 2.394364045943673247e+00
1.838000000000000114e+02 7.526736149611663873e-02 1.105716380078892169e-01 -3.220573381761564491e+00 2.398173817767130789e+00
1.839000000000000057e+02 7.731585943918525827e-02 1.090124983023508937e-01 -3.205237318038890670e+00 2.402039809715949659e+00
1.840000000000000000e+02 7.933230658480504294e-02 1.074155748917905162e-01 -3.189901254316216406e+00 2.405963137700946053e+00
1.841000000000000227e+02 8.131600938012713276e-02 1.057815222312363940e-01 -3.174565190593541697e+00 2.409944945549722384e+00
1.842000000000000171e+02 8.326628755635398504e-02 1.041110074392593843e-01 -3.159229126870867876e+00 2.413986405851358708e+00
1.843000000000000114e+02 8.518247435884941654e-02 1.024047100296559959e-01 -3.143893063148193612e+00 2.418088720830912752e+00
1.844000000000000057e+02 8.706391677133991369e-02 1.006633216390664110e-01 -3.128556999425519791e+00 2.422253123255426299e+00
1.845000000000000000e+02 8.890997573513557961e-02 9.888754575076158515e-02 -3.113220935702845527e+00 2.426480877372286571e+00
1.846000000000000227e+02 9.072002636251612351e-02 9.707809741407380510e-02 -3.097884871980171706e+00 2.430773279881619064e+00
1.847000000000000171e+02 9.249345814454087988e-02 9.523570296053117390e-02 -3.082548808257497441e+00 2.435131660943890886e+00
1.848000000000000114e+02 9.422967515343644296e-02 9.336109971582945422e-02 -3.067212744534823621e+00 2.439557385224333519e+00
1.849000000000000057e+02 9.592809623879398895e-02 9.145503570846585939e-02 -3.051876680812149356e+00 2.444051852975649197e+00
1.850000000000000000e+02 9.758815521848346330e-02 8.951826937491549896e-02 -3.036540617089475091e+00 2.448616501160731485e+00
1.851000000000000227e+02 9.920930106327860432e-02 8.755156926115283123e-02 -3.021204553366800827e+00 2.453252804616928184e+00
1.852000000000000171e+02 1.007909980757697027e-01 8.555571372139664232e-02 -3.005868489644126562e+00 2.457962277263800566e+00
1.853000000000000114e+02 1.023327260633709462e-01 8.353149061321461788e-02 -2.990532425921452742e+00 2.462746473356082877e+00
1.854000000000000057e+02 1.038339805049677961e-01 8.147969699000863486e-02 -2.975196362198778477e+00 2.467606988783975552e+00
1.855000000000000000e+02 1.052942727119672711e-01 7.940113879044577438e-02 -2.959860298476104656e+00 2.472545462422582663e+00
1.856000000000000227e+02 1.067131299827196872e-01 7.729663052499557985e-02 -2.944524234753430392e+00 2.477563577532944095e+00
1.857000000000000171e+02 1.080900957511180815e-01 7.516699496017648086e-02 -2.929188171030756127e+00 2.482663063216606680e+00
1.858000000000000114e+02 1.094247297288618859e-01 7.301306279977512470e-02 -2.913852107308082307e+00 2.487845695926310441e+00
1.859000000000000057e+02 1.107166080412882031e-01 7.083567236413434998e-02 -2.898516043585408042e+00 2.493113301035312368e+00
1.860000000000000000e+02 1.119653233572889539e-01 6.863566926683645208e-02 -2.883179979862734221e+00 2.498467754467704083e+00
1.861000000000000227e+02 1.131704850123840533e-01 6.641390608928578188e-02 -2.867843916140059957e+00 2.503910984392716532e+00
1.862000000000000171e+02 1.143317191258722693e-01 6.417124205346234900e-02 -2.852507852417385248e+00 2.509444972985848121e+00
1.863000000000000114e+02 1.154486687112939169e-01 6.190854269234264545e-02 -2.837171788694711427e+00 2.515071758259808110e+00
1.864000000000000057e+02 1.165209937804655704e-01 5.962667951903091734e-02 -2.821835724972037163e+00 2.520793435968301299e+00
1.865000000000000000e+02 1.175483714412963177e-01 5.732652969379616742e-02 -2.806499661249363342e+00 2.526612161586445637e+00
1.866000000000000227e+02 1.185304959886687159e-01 5.500897568980395863e-02 -2.791163597526689077e+00 2.532530152370869203e+00
1.867000000000000171e+02 1.194670789892967461e-01 5.267490495747149948e-02 -2.775827533804015257e+00 2.538549689503503792e+00
1.868000000000000114e+02 1.203578493596436511e-01 5.032520958724850946e-02 -2.760491470081340992e+00 2.544673120322849424e+00
1.869000000000000057e+02 1.212025534374706753e-01 4.796078597169717295e-02 -2.745155406358667172e+00 2.550902860646859338e+00
1.870000000000000000e+02 1.220009550468951487e-01 4.558253446605618764e-02 -2.729819342635992907e+00 2.557241397191836185e+00
1.871000000000000227e+02 1.227528355565382784e-01 4.319135904827028916e-02 -2.714483278913318642e+00 2.563691290091751007e+00
1.872000000000000171e+02 1.234579939315461478e-01 4.078816697810320330e-02 -2.699147215190644378e+00 2.570255175523032953e+00
1.873000000000000114e+02 1.241162467785344448e-01 3.837386845547499648e-02 -2.683811151467970113e+00 2.576935768439620578e+00
1.874000000000000057e+02 1.247274283842558368e-01 3.594937627863575152e-02 -2.668475087745296292e+00 2.583735865423891553e+00
1.875000000000000000e+02 1.252913907475601274e-01 3.351560550146930051e-02 -2.653139024022622028e+00 2.590658347658928662e+00
1.876000000000000227e+02 1.258080036045689798e-01 3.107347309098529645e-02 -2.637802960299947763e+00 2.597706184028237164e+00
1.877000000000000171e+02 1.262771544476221364e-01 2.862389758437941176e-02 -2.622466896577273943e+00 2.604882434348929632e+00
1.878000000000000114e+02 1.266987485371352251e-01 2.616779874612982018e-02 -2.607130832854599678e+00 2.612190252745464569e+00
1.879000000000000057e+02 1.270727089072870297e-01 2.370609722542309228e-02 -2.591794769131925857e+00 2.619632891170448286e+00
1.880000000000000000e+02 1.273989763648605000e-01 2.123971421341544832e-02 -2.576458705409251593e+00 2.627213703080326646e+00
1.881000000000000227e+02 1.276775094815025269e-01 1.876957110134247833e-02 -2.561122641686577772e+00 2.634936147273544638e+00
1.882000000000000171e+02 1.279082845796679913e-01 1.629658913871891504e-02 -2.545786577963903508e+00 2.642803791899547505e+00
1.883000000000000114e+02 1.280912957115852846e-01 1.382168909237081224e-02 -2.530450514241228799e+00 2.650820318647470586e+00
1.884000000000000057e+02 1.282265546321617045e-01 1.134579090626051771e-02 -2.515114450518554978e+00 2.658989527123576391e+00
1.885000000000000000e+02 1.283140907650005547e-01 8.869813361895097920e-03 -2.499778386795880714e+00 2.667315339427541510e+00
1.886000000000000227e+02 1.283539511620973572e-01 6.394673740172747770e-03 -2.484442323073206893e+00 2.675801804937686157e+00
1.887000000000000171e+02 1.283462004571640502e-01 3.921287483886009249e-03 -2.469106259350532628e+00 2.684453105316434218e+00
1.888000000000000114e+02 1.282909208121980338e-01 1.450567861811556843e-03 -2.453770195627858808e+00 2.693273559747516810e+00
1.889000000000000057e+02 1.281882118580999208e-01 -1.016574365957714342e-03 -2.438434131905184543e+00 2.702267630417237054e+00
1.890000000000000000e+02 1.280381906284714377e-01 -3.479231281328510998e-03 -2.423098068182510723e+00 2.711439928253210674e+00
1.891000000000000227e+02 1.278409914873855635e-01 -5.936498139565412301e-03 -2.407762004459836014e+00 2.720795218934087156e+00
1.892000000000000171e+02 1.275967660507804358e-01 -8.387473699380511294e-03 -2.392425940737162193e+00 2.730338429185389160e+00
1.893000000000000114e+02 1.273056831014179602e-01 -1.083126055074630154e-02 -2.377089877014487929e+00 2.740074653376990188e+00
1.894000000000000057e+02 1.269679284980001210e-01 -1.326696544101451866e-02 -2.361753813291814108e+00 2.750009160438915856e+00
1.895000000000000000e+02 1.265837050776506267e-01 -1.569369959891972824e-02 -2.346417749569139843e+00 2.760147401113234089e+00
1.896000000000000227e+02 1.261532325526768528e-01 -1.811057905616814123e-02 -2.331081685846465579e+00 2.770495015560709096e+00
1.897000000000000171e+02 1.256767474010215824e-01 -2.051672496710837262e-02 -2.315745622123791314e+00 2.781057841342576609e+00
1.898000000000000114e+02 1.251545027506743846e-01 -2.291126392551433300e-02 -2.300409558401117494e+00 2.791841921798370318e+00
1.899000000000000057e+02 1.245867682583595704e-01 -2.529332827920706059e-02 -2.285073494678443229e+00 2.802853514842747362e+00
1.900000000000000000e+02 1.239738299818893275e-01 -2.766205644183064236e-02 -2.269737430955769408e+00 2.814099102205368741e+00
1.901000000000000227e+02 1.233159902471054892e-01 -3.001659320180544155e-02 -2.254401367233095144e+00 2.825585399139595832e+00
1.902000000000000171e+02 1.226135675086644228e-01 -3.235609002869084538e-02 -2.239065303510420879e+00 2.837319364627478802e+00
1.903000000000000114e+02 1.218668962052280036e-01 -3.467970537613567633e-02 -2.223729239787747058e+00 2.849308212110271299e+00
1.904000000000000057e+02 1.210763266090739421e-01 -3.698660498217715142e-02 -2.208393176065072794e+00 2.861559420775680707e+00
1.905000000000000000e+02 1.202422246697757297e-01 -3.927596216602088214e-02 -2.193057112342398529e+00 2.874080747435157512e+00
1.906000000000000227e+02 1.193649718527722003e-01 -4.154695812162368523e-02 -2.177721048619724709e+00 2.886880239027042716e+00
1.907000000000000171e+02 1.184449649720331482e-01 -4.379878220801104727e-02 -2.162384984897050444e+00 2.899966245783199614e+00
1.908000000000000114e+02 1.174826160176045686e-01 -4.603063223574379442e-02 -2.147048921174376179e+00 2.913347435100180238e+00
1.909000000000000057e+02 1.164783519777580767e-01 -4.824171475021810096e-02 -2.131712857451702359e+00 2.927032806158212264e+00
1.910000000000000000e+02 1.154326146557007882e-01 -5.043124531085178136e-02 -2.116376793729028094e+00 2.941031705334562485e+00
1.911000000000000227e+02 1.143458604814687196e-01 -5.259844876671647407e-02 -2.101040730006353829e+00 2.955353842461167169e+00
1.912000000000000171e+02 1.132185603182738060e-01 -5.474255952825096694e-02 -2.085704666283680009e+00 2.970009307979783575e+00
1.913000000000000114e+02 1.120511992642114485e-01 -5.686282183476353003e-02 -2.070368602561005744e+00 2.985008591052079385e+00
1.914000000000000057e+02 1.108442764488140470e-01 -5.895849001823367380e-02 -2.055032538838331480e+00 3.000362598685683224e+00
1.915000000000000000e+02 1.095983048247216735e-01 -6.102882876249812044e-02 -2.039696475115657659e+00 3.016082675942405089e+00
1.916000000000000227e+02 1.083138109548302391e-01 -6.307311335852915091e-02 -2.024360411392983394e+00 3.032180627298949105e+00
1.917000000000000171e+02 1.069913347943513421e-01 -6.509062995518705153e-02 -2.009024347670309574e+00 3.048668739236247482e+00
1.918000000000000114e+02 1.056314294687049765e-01 -6.708067580546690778e-02 -1.993688283947635087e+00 3.065559804138930033e+00
1.919000000000000057e+02 1.042346610465735984e-01 -6.904255950850470003e-02 -1.978352220224961044e+00 3.082867145592655067e+00
1.920000000000000000e+02 1.028016083086701615e-01 -7.097560124656472624e-02 -1.963016156502287002e+00 3.100604645173742124e+00
1.921000000000000227e+02 1.013328625122892901e-01 -7.287913301776031971e-02 -1.947680092779612959e+00 3.118786770832831845e+00
1.922000000000000171e+02 9.982902715131843074e-02 -7.475249886371149177e-02 -1.932344029056938695e+00 3.137428606982060497e+00
1.923000000000000114e+02 9.829071771253643230e-02 -7.659505509245173593e-02 -1.917007965334264430e+00 3.156545886403730350e+00
1.924000000000000057e+02 9.671856142747227436e-02 -7.840617049656553594e-02 -1.901671901611590387e+00 3.176155024108159086e+00
1.925000000000000000e+02 9.511319702059137238e-02 -8.018522656600235443e-02 -1.886335837888916345e+00 3.196273153277940260e+00
1.926000000000000227e+02 9.347527445359640752e-02 -8.193161769625698088e-02 -1.870999774166242302e+00 3.216918163447356260e+00
1.927000000000000171e+02 9.180545466580891656e-02 -8.364475139103823287e-02 -1.855663710443568259e+00 3.238108741077421637e+00
1.928000000000000114e+02 9.010440931127403075e-02 -8.532404845997386411e-02 -1.840327646720893773e+00 3.259864412700296477e+00
1.929000000000000057e+02 8.837282049191068356e-02 -8.696894321105137771e-02 -1.824991582998219730e+00 3.282205590821078989e+00
1.930000000000000000e+02 8.661138048759796371e-02 -8.857888363752074168e-02 -1.809655519275545688e+00 3.305153622780534928e+00
1.931000000000000227e+02 8.482079148274898617e-02 -9.015333159979128930e-02 -1.794319455552871645e+00 3.328730842799640932e+00
1.932000000000000171e+02 8.300176528963675027e-02 -9.169176300147031944e-02 -1.778983391830197602e+00 3.352960627445380482e+00
1.933000000000000114e+02 8.115502306886399064e-02 -9.319366796024340649e-02 -1.763647328107523560e+00 3.377867454777530476e+00
1.934000000000000057e+02 7.928129504644704229e-02 -9.465855097305113375e-02 -1.748311264384849073e+00 3.403476967459163838e+00
1.935000000000000000e+02 7.738132022842314495e-02 -9.608593107558999202e-02 -1.732975200662175030e+00 3.429816040137811495e+00
1.936000000000000227e+02 7.545584611237245165e-02 -9.747534199644107555e-02 -1.717639136939500988e+00 3.456912851431148237e+00
1.937000000000000171e+02 7.350562839638927204e-02 -9.882633230510107225e-02 -1.702303073216826945e+00 3.484796960881447081e+00
1.938000000000000114e+02 7.153143068561342022e-02 -1.001384655546674468e-01 -1.686967009494152903e+00 3.513499391275006545e+00
1.939000000000000057e+02 6.953402419601621698e-02 -1.014113204184578648e-01 -1.671630945771478638e+00 3.543052716759349074e+00
1.940000000000000000e+02 6.751418745626533435e-02 -1.026444908208758444e-01 -1.656294882048804595e+00 3.573491157230103799e+00
1.941000000000000227e+02 6.547270600699513221e-02 -1.038375860625592728e-01 -1.640958818326130553e+00 3.604850679503849964e+00
1.942000000000000171e+02 6.341037209822533716e-02 -1.049902309392964778e-01 -1.625622754603456288e+00 3.637169105841091987e+00
1.943000000000000114e+02 6.132798438476386865e-02 -1.061020658554116952e-01 -1.610286690880782245e+00 3.670486230436899699e+00
1.944000000000000057e+02 5.922634761955957589e-02 -1.071727469308169228e-01 -1.594950627158108203e+00 3.704843944556275304e+00
1.945000000000000000e+02 5.710627234565431032e-02 -1.082019461022742102e-01 -1.579614563435433938e+00 3.740286371056164683e+00
1.946000000000000227e+02 5.496857458609796798e-02 -1.091893512186356552e-01 -1.564278499712759896e+00 3.776860009108966132e+00
1.947000000000000171e+02 5.281407553269108768e-02 -1.101346661298129026e-01 -1.548942435990085853e+00 3.814613890022696907e+00
1.948000000000000114e+02 5.064360123315703871e-02 -1.110376107700351694e-01 -1.533606372267411810e+00 3.853599745142425981e+00
1.949000000000000057e+02 4.845798227699226607e-02 -1.118979212346107865e-01 -1.518270308544737546e+00 3.893872186917116007e+00
1.950000000000000000e+02 4.625805348040522291e-02 -1.127153498508903784e-01 -1.502934244822063281e+00 3.935488904326606363e+00
1.951000000000000227e+02 4.404465356983826296e-02 -1.134896652429619318e-01 -1.487598181099389238e+00 3.978510873987298080e+00
1.952000000000000171e+02 4.181862486495897813e-02 -1.142206523901196369e-01 -1.472262117376715196e+00 4.023002588392415646e+00
1.953000000000000114e+02 3.958081296056051301e-02 -1.149081126794523899e-01 -1.456926053654041153e+00 4.069032302897194420e+00
1.954000000000000057e+02 3.733206640787757602e-02 -1.155518639518821472e-01 -1.441589989931367111e+00 4.116672303231585950e+00
1.955000000000000000e+02 3.507323639545659871e-02 -1.161517405424088850e-01 -1.426253926208692624e+00 4.165999195515714959e+00
1.956000000000000227e+02 3.280517642928098415e-02 -1.167075933139208876e-01 -1.410917862486018581e+00 4.217094220970754037e+00
1.957000000000000171e+02 3.052874201296013404e-02 -1.172192896848872762e-01 -1.395581798763344539e+00 4.270043597760262877e+00
1.958000000000000114e+02 2.824479032734920556e-02 -1.176867136510256484e-01 -1.380245735040670496e+00 4.324938892671409185e+00
1.959000000000000057e+02 2.595417991030691401e-02 -1.181097658004723050e-01 -1.364909671317996454e+00 4.381877425653284419e+00
1.960000000000000000e+02 2.365777033646144015e-02 -1.184883633231715583e-01 -1.349573607595322189e+00 4.440962710577509576e+00
1.961000000000000227e+02 2.135642189693914839e-02 -1.188224400137572745e-01 -1.334237543872648146e+00 4.502304935978929556e+00
1.962000000000000171e+02 1.905099527969981305e-02 -1.191119462684708530e-01 -1.318901480149973882e+00 4.566021489978647985e+00
1.963000000000000114e+02 1.674235124986922160e-02 -1.193568490759502609e-01 -1.303565416427299839e+00 4.632237534094948650e+00
1.964000000000000057e+02 1.443135033089605786e-02 -1.195571320016710348e-01 -1.288229352704625796e+00 4.701086631219290268e+00
1.965000000000000000e+02 1.211885248617214882e-02 -1.197127951666256823e-01 -1.272893288981951754e+00 4.772711433683565652e+00
1.966000000000000227e+02 9.805716801337863164e-03 -1.198238552195244055e-01 -1.257557225259277489e+00 4.847264438084599725e+00
1.967000000000000171e+02 7.492801167687242886e-03 -1.198903453032157118e-01 -1.242221161536603447e+00 4.924908814374412636e+00
1.968000000000000114e+02 5.180961966179059922e-03 -1.199123150149317141e-01 -1.226885097813929404e+00 5.005819317688702697e+00
1.969000000000000057e+02 2.871053752905493306e-03 -1.198898303604159499e-01 -1.211549034091255361e+00 5.090183292487608924e+00
1.970000000000000000e+02 5.639289454922749665e-04 -1.198229737023207425e-01 -1.196212970368581097e+00 5.178201779846841823e+00
1.971000000000000227e+02 -1.739562489102041039e-03 -1.197118437022606369e-01 -1.180876906645907054e+00 5.270090740188787315e+00
1.972000000000000171e+02 -4.038573345235687423e-03 -1.195565552572837309e-01 -1.165540842923232789e+00 5.366082405413552969e+00
1.973000000000000114e+02 -6.332259487986604055e-03 -1.193572394301959105e-01 -1.150204779200558747e+00 5.466426776315852720e+00
1.974000000000000057e+02 -8.619780160528139890e-03 -1.191140433740608406e-01 -1.134868715477884704e+00 5.571393283399069141e+00
1.975000000000000000e+02 -1.090029829008400293e-02 -1.188271302510220673e-01 -1.119532651755210440e+00 5.681272631774175963e+00
1.976000000000000227e+02 -1.317298079180128506e-02 -1.184966791450176027e-01 -1.104196588032536397e+00 5.796378853820398191e+00
1.977000000000000171e+02 -1.543699887065153910e-02 -1.181228849691164789e-01 -1.088860524309862354e+00 5.917051596759627330e+00
1.978000000000000114e+02 -1.769152832142764295e-02 -1.177059583668228770e-01 -1.073524460587188090e+00 6.043658676347803294e+00
1.979000000000000057e+02 -1.993574982621176481e-02 -1.172461256078928954e-01 -1.058188396864514047e+00 6.176598932616351512e+00
1.980000000000000000e+02 -2.216884924990850797e-02 -1.167436284785617340e-01 -1.042852333141840004e+00 6.316305429136401806e+00
1.981000000000000227e+02 -2.439001793306497939e-02 -1.161987241659894338e-01 -1.027516269419165740e+00 6.463249043778885650e+00
1.982000000000000171e+02 -2.659845298231618485e-02 -1.156116851375362242e-01 -1.012180205696491697e+00 6.617942506592545904e+00
1.983000000000000114e+02 -2.879335755827109461e-02 -1.149827990142148343e-01 -9.968441419738175435e-01 6.780944949444568159e+00
1.984000000000000057e+02 -3.097394116043398343e-02 -1.143123684390168898e-01 -9.815080782511435009e-01 6.952867042740080272e+00
1.985000000000000000e+02 -3.313941990965457718e-02 -1.136007109397878662e-01 -9.661720145284693473e-01 7.134376807193372194e+00
1.986000000000000227e+02 -3.528901682730146983e-02 -1.128481587867219554e-01 -9.508359508057951937e-01 7.326206203676147055e+00
1.987000000000000171e+02 -3.742196211166431974e-02 -1.120550588448998575e-01 -9.354998870831211510e-01 7.529158622122348987e+00
1.988000000000000114e+02 -3.953749341116577498e-02 -1.112217724213087067e-01 -9.201638233604468864e-01 7.744117411948213459e+00
1.989000000000000057e+02 -4.163485609423116240e-02 -1.103486751071073441e-01 -9.048277596377728438e-01 7.972055622220334037e+00
1.990000000000000000e+02 -4.371330351613643417e-02 -1.094361566146421633e-01 -8.894916959150988012e-01 8.214047150832174182e+00
1.991000000000000227e+02 -4.577209728209351985e-02 -1.084846206095397558e-01 -8.741556321924245365e-01 8.471279539419835913e+00
1.992000000000000171e+02 -4.781050750716520081e-02 -1.074944845380694791e-01 -8.588195684697504939e-01 8.745068696154200794e+00
1.993000000000000114e+02 -4.982781307240426172e-02 -1.064661794493838576e-01 -8.434835047470764513e-01 9.036875883755856265e+00
1.994000000000000057e+02 -5.182330187732010068e-02 -1.054001498133748799e-01 -8.281474410244022977e-01 9.348327377447313680e+00
1.995000000000000000e+02 -5.379627108877224617e-02 -1.042968533335581621e-01 -8.128113773017281440e-01 9.681237280062195083e+00
1.996000000000000227e+02 -5.574602738569692933e-02 -1.031567607555256005e-01 -7.974753135790541014e-01 1.003763408295104753e+01
1.997000000000000171e+02 -5.767188720025715615e-02 -1.019803556709194814e-01 -7.821392498563799478e-01 1.041979168647430676e+01
1.998000000000000114e+02 -5.957317695469568214e-02 -1.007681343167595306e-01 -7.668031861337059052e-01 1.083026574891687055e+01
1.999000000000000057e+02 -6.144923329421933533e-02 -9.952060537075130275e-02 -7.514671224110316405e-01 1.127193642550754404e+01
2.000000000000000000e+02 -6.329940331577600665e-02 -9.823828974198026143e-02 -7.361310586883575979e-01 1.174805880008688597e+01
2.001000000000000227e+02 -6.512304479233951837e-02 -9.692172035768205351e-02 -7.207949949656835553e-01 1.226232261404979518e+01
2.002000000000000171e+02 -6.691952639320535023e-02 -9.557144194582331553e-02 -7.054589312430092907e-01 1.281892327766588480e+01
2.003000000000000114e+02 -6.868822789954717734e-02 -9.418801081357346117e-02 -6.901228675203352481e-01 1.342264663014569592e+01
2.004000000000000057e+02 -7.042854041573065604e-02 -9.277199462211792313e-02 -6.747868037976610944e-01 1.407897052618793232e+01
2.005000000000000000e+02 -7.213986657602189378e-02 -9.132397215729692874e-02 -6.594507400749869408e-01 1.479418710669009762e+01
2.006000000000000227e+02 -7.382162074654967376e-02 -8.984453309682768896e-02 -6.441146763523128982e-01 1.557555061047474787e+01
2.007000000000000171e+02 -7.547322922286647806e-02 -8.833427777367550138e-02 -6.287786126296387446e-01 1.643145686903458724e+01
2.008000000000000114e+02 -7.709413042241630709e-02 -8.679381693589717506e-02 -6.134425489069647019e-01 1.737166228549650526e+01
2.009000000000000057e+02 -7.868377507249753322e-02 -8.522377150318707906e-02 -5.981064851842905483e-01 1.840755224829072745e+01
2.010000000000000000e+02 -8.024162639317820866e-02 -8.362477231976404857e-02 -5.827704214616163947e-01 1.955247172180123272e+01
2.011000000000000227e+02 -8.176716027527099195e-02 -8.199745990433685017e-02 -5.674343577389423521e-01 2.082213438935592720e+01
2.012000000000000171e+02 -8.325986545350609613e-02 -8.034248419661581264e-02 -5.520982940162681984e-01 2.223513145438382210e+01
2.013000000000000114e+02 -8.471924367434799374e-02 -7.866050430090087975e-02 -5.367622302935940448e-01 2.381356735630777521e+01
2.014000000000000057e+02 -8.614480985905152710e-02 -7.695218822674340653e-02 -5.214261665709200022e-01 2.558385762079952741e+01
2.015000000000000000e+02 -8.753609226130108778e-02 -7.521821262652776674e-02 -5.060901028482458486e-01 2.757773428297286600e+01
2.016000000000000227e+02 -8.889263261976088071e-02 -7.345926253060881816e-02 -4.907540391255717505e-01 2.983351722698592567e+01
2.017000000000000171e+02 -9.021398630544968933e-02 -7.167603107945674790e-02 -4.754179754028975968e-01 3.239772562363528863e+01
2.018000000000000114e+02 -9.149972246358434314e-02 -6.986921925348485440e-02 -4.600819116802234432e-01 3.532712209463777242e+01
2.019000000000000057e+02 -9.274942415041166621e-02 -6.803953560034356474e-02 -4.447458479575494006e-01 3.869130155480556965e+01
2.020000000000000000e+02 -9.396268846434059629e-02 -6.618769595976095599e-02 -4.294097842348752470e-01 4.257595200031895644e+01
2.021000000000000227e+02 -9.513912667186971706e-02 -6.431442318639685185e-02 -4.140737205122011488e-01 4.708691429036457521e+01
2.022000000000000171e+02 -9.627836432800962463e-02 -6.242044687022928889e-02 -3.987376567895270507e-01 5.235512714149929536e+01
2.023000000000000114e+02 -9.738004139107810098e-02 -6.050650305521704242e-02 -3.834015930668529526e-01 5.854241038965911059e+01
2.024000000000000057e+02 -9.844381233224283601e-02 -5.857333395585195140e-02 -3.680655293441787990e-01 6.584771173873390637e+01
2.025000000000000000e+02 -9.946934623917461082e-02 -5.662168767191254337e-02 -3.527294656215046453e-01 7.451272621025869114e+01
2.026000000000000227e+02 -1.004563269144024135e-01 -5.465231790167442844e-02 -3.373934018988305472e-01 8.482434963895936164e+01
2.027000000000000171e+02 -1.014044529678947010e-01 -5.266598365323568731e-02 -3.220573381761564491e-01 9.710869912053777853e+01
2.028000000000000114e+02 -1.023134379039842001e-01 -5.066344895468461590e-02 -3.067212744534823510e-01 1.117067308174157034e+02
2.029000000000000057e+02 -1.031830102028183371e-01 -4.864548256262126585e-02 -2.913852107308081973e-01 1.289144990889425912e+02
2.030000000000000000e+02 -1.040129133958262869e-01 -4.661285766954257476e-02 -2.760491470081340992e-01 1.488637421247787245e+02
2.031000000000000227e+02 -1.048029061358077690e-01 -4.456635161012016677e-02 -2.607130832854600011e-01 1.713192518370765640e+02
2.032000000000000171e+02 -1.055527622610559768e-01 -4.250674556622183881e-02 -2.453770195627858752e-01 1.953995125894514899e+02
2.033000000000000114e+02 -1.062622708538475264e-01 -4.043482427130856705e-02 -2.300409558401117216e-01 2.193160297712417446e+02
2.034000000000000057e+02 -1.069312362932674509e-01 -3.835137571369399978e-02 -2.147048921174376235e-01 2.403668960022435499e+02
2.035000000000000000e+02 -1.075594783020475953e-01 -3.625719083931724235e-02 -1.993688283947635254e-01 2.554712095600671091e+02
2.036000000000000227e+02 -1.081468319879587969e-01 -3.415306325384705188e-02 -1.840327646720893995e-01 2.622434228369556877e+02
2.037000000000000171e+02 -1.086931478791321598e-01 -3.203978892418850311e-02 -1.686967009494152736e-01 2.600280864186100871e+02
2.038000000000000114e+02 -1.091982919538089930e-01 -2.991816587986340786e-02 -1.533606372267411755e-01 2.501156964833688221e+02
2.039000000000000057e+02 -1.096621456642815906e-01 -2.778899391380617798e-02 -1.380245735040670496e-01 2.350033417327607310e+02
2.040000000000000000e+02 -1.100846059549260569e-01 -2.565307428329336933e-02 -1.226885097813929376e-01 2.173382032084152513e+02
2.041000000000000227e+02 -1.104655852747338518e-01 -2.351120941065602127e-02 -1.073524460587188117e-01 1.992062253443825171e+02
2.042000000000000171e+02 -1.108050115837618116e-01 -2.136420258406462186e-02 -9.201638233604469974e-02 1.819289964273662292e+02
2.043000000000000114e+02 -1.111028283540976547e-01 -1.921285765865394374e-02 -7.668031861337058774e-02 1.661790040177816650e+02
2.044000000000000057e+02 -1.113589945649329505e-01 -1.705797875765495408e-02 -6.134425489069646881e-02 1.521907768840621031e+02
2.045000000000000000e+02 -1.115734846918755158e-01 -1.490036997423917903e-02 -4.600819116802234987e-02 1.399473865571451370e+02
2.046000000000000227e+02 -1.117462886907257952e-01 -1.274083507361783302e-02 -3.067212744534823440e-02 1.293087347312847157e+02
2.047000000000000171e+02 -1.118774119752549007e-01 -1.058017719587470845e-02 -1.533606372267411720e-02 1.200880032872692027e+02
2.048000000000000114e+02 -1.119668753896014557e-01 -8.419198559580379562e-03 0.000000000000000000e+00 1.120924610473608425e+02
2.049000000000000057e+02 -1.120147151747670211e-01 -6.258700166032778525e-03 1.533606372267411720e-02 1.051427856578236941e+02
2.050000000000000000e+02 -1.120209829295505527e-01 -4.099481504740031326e-03 3.067212744534823440e-02 9.908052640959992630e+01
2.051000000000000227e+02 -1.119857455659430123e-01 -1.942340259655028030e-03 4.600819116802234987e-02 9.376951152688761226e+01
2.052000000000000171e+02 -1.119090852586957230e-01 2.119279832230283502e-04 6.134425489069646881e-02 8.909444921130786099e+01
2.053000000000000114e+02 -1.117910993896223670e-01 2.362530027039797323e-03 7.668031861337058774e-02 8.495843981328135897e+01
2.054000000000000057e+02 -1.116319004860739650e-01 4.508675354018685209e-03 9.201638233604469974e-02 8.128025431344400431e+01
2.055000000000000000e+02 -1.114316161540902378e-01 6.649576413672813810e-03 1.073524460587188117e-01 7.799177063634752471e+01
2.056000000000000227e+02 -1.111903890060502165e-01 8.784448909743074532e-03 1.226885097813929376e-01 7.503572012217107101e+01
2.057000000000000171e+02 -1.109083765827469786e-01 1.091251208518016595e-02 1.380245735040670496e-01 7.236377909304931677e+01
2.058000000000000114e+02 -1.105857512703224410e-01 1.303298900549950193e-02 1.533606372267411755e-01 6.993498714148391571e+01
2.059000000000000057e+02 -1.102227002115375026e-01 1.514510684025110847e-02 1.686967009494152736e-01 6.771445306500876882e+01
2.060000000000000000e+02 -1.098194252119800152e-01 1.724809714233806190e-02 1.840327646720893995e-01 6.567230451933983204e+01
2.061000000000000227e+02 -1.093761426408661197e-01 1.934119612551859005e-02 1.993688283947635254e-01 6.378283974870579698e+01
2.062000000000000171e+02 -1.088930833265802228e-01 2.142364493941947834e-02 2.147048921174376235e-01 6.202384477510960181e+01
2.063000000000000114e+02 -1.083704924472178172e-01 2.349468994250043449e-02 2.300409558401117216e-01 6.037604505896963047e+01
2.064000000000000057e+02 -1.078086294157135638e-01 2.555358297253089092e-02 2.453770195627858752e-01 5.882266592909082448e+01
2.065000000000000000e+02 -1.072077677601810108e-01 2.759958161452607736e-02 2.607130832854600011e-01 5.734908066079974986e+01
2.066000000000000227e+02 -1.065681949990067989e-01 2.963194946631370064e-02 2.760491470081340992e-01 5.594252888580040661e+01
2.067000000000000171e+02 -1.058902125110455783e-01 3.164995640114282027e-02 2.913852107308081973e-01 5.459189110450787297e+01
2.068000000000000114e+02 -1.051741354009847751e-01 3.365287882781460571e-02 3.067212744534823510e-01 5.328750755044590903e+01
2.069000000000000057e+02 -1.044202923596253968e-01 3.563999994776503866e-02 3.220573381761564491e-01 5.202103164732169205e+01
2.070000000000000000e+02 -1.036290255196552629e-01 3.761061000924972864e-02 3.373934018988305472e-01 5.078530991621480695e+01
2.071000000000000227e+02 -1.028006903064112437e-01 3.956400655860950466e-02 3.527294656215046453e-01 4.957428153145048100e+01
2.072000000000000171e+02 -1.019356552841361591e-01 4.149949468817414056e-02 3.680655293441787990e-01 4.838289186944984266e+01
2.073000000000000114e+02 -1.010343019976071288e-01 4.341638728125098157e-02 3.834015930668529526e-01 4.720701540644304117e+01
2.074000000000000057e+02 -1.000970248090802955e-01 4.531400525356225201e-02 3.987376567895270507e-01 4.604338424117693052e+01
2.075000000000000000e+02 -9.912423073101289672e-02 4.719167779144973346e-02 4.140737205122011488e-01 4.488951937326872610e+01
2.076000000000000227e+02 -9.811633925408685952e-02 4.904874258662979269e-02 4.294097842348752470e-01 4.374366266722598340e+01
2.077000000000000171e+02 -9.707378217113755980e-02 5.088454606724462231e-02 4.447458479575494006e-01 4.260470817470785221e+01
2.078000000000000114e+02 -9.599700339670018401e-02 5.269844362555693718e-02 4.600819116802234432e-01 4.147213216290789006e+01
2.079000000000000057e+02 -9.488645878232795927e-02 5.448979984165853996e-02 4.754179754028975968e-01 4.034592178962280684e+01
2.080000000000000000e+02 -9.374261592797965281e-02 5.625798870362536119e-02 4.907540391255717505e-01 3.922650285925498537e+01
2.081000000000000227e+02 -9.256595398909690797e-02 5.800239382372918834e-02 5.060901028482458486e-01 3.811466747485736306e+01
2.082000000000000171e+02 -9.135696348000181544e-02 5.972240865065851084e-02 5.214261665709200022e-01 3.701150266095539365e+01
2.083000000000000114e+02 -9.011614607321227766e-02 6.141743667794508088e-02 5.367622302935940448e-01 3.591832116907112038e+01
2.084000000000000057e+02 -8.884401439502261077e-02 6.308689164804461014e-02 5.520982940162681984e-01 3.483659569925852395e+01
2.085000000000000000e+02 -8.754109181745918511e-02 6.473019775255051123e-02 5.674343577389423521e-01 3.376789769046455802e+01
2.086000000000000227e+02 -8.620791224638252315e-02 6.634678982802375002e-02 5.827704214616163947e-01 3.271384166987163411e+01
2.087000000000000171e+02 -8.484501990632108137e-02 6.793611354759043763e-02 5.981064851842905483e-01 3.167603592992543327e+01
2.088000000000000114e+02 -8.345296912158364777e-02 6.949762560832274672e-02 6.134425489069647019e-01 3.065604004612698219e+01
2.089000000000000057e+02 -8.203232409415174564e-02 7.103079391398993414e-02 6.287786126296387446e-01 2.965532948244242206e+01
2.090000000000000000e+02 -8.058365867827403661e-02 7.253509775363485568e-02 6.441146763523128982e-01 2.867526727498753303e+01
2.091000000000000227e+02 -7.910755615172065935e-02 7.401002797539309175e-02 6.594507400749869408e-01 2.771708255484143990e+01
2.092000000000000171e+02 -7.760460898417412268e-02 7.545508715587269377e-02 6.747868037976610944e-01 2.678185547887505535e+01
2.093000000000000114e+02 -7.607541860232279463e-02 7.686978976492518656e-02 6.901228675203352481e-01 2.587050798980611432e+01
2.094000000000000057e+02 -7.452059515225419040e-02 7.825366232557515178e-02 7.054589312430092907e-01 2.498379972524196901e+01
2.095000000000000000e+02 -7.294075725890750150e-02 7.960624356947498814e-02 7.207949949656835553e-01 2.412232833842813307e+01
2.096000000000000227e+02 -7.133653178274157458e-02 8.092708458730531185e-02 7.361310586883575979e-01 2.328653347619294678e+01
2.097000000000000171e+02 -6.970855357393897223e-02 8.221574897455463660e-02 7.514671224110316405e-01 2.247670367579526030e+01
2.098000000000000114e+02 -6.805746522379634011e-02 8.347181297234368413e-02 7.668031861337059052e-01 2.169298548480907840e+01
2.099000000000000057e+02 -6.638391681392719068e-02 8.469486560326076885e-02 7.821392498563799478e-01 2.093539416948302545e+01
2.100000000000000000e+02 -6.468856566291977805e-02 8.588450880243593544e-02 7.974753135790541014e-01 2.020382545033404043e+01
2.101000000000000227e+02 -6.297207607079043090e-02 8.704035754334576991e-02 8.128113773017281440e-01 1.949806778306682276e+01
2.102000000000000171e+02 -6.123511906137132227e-02 8.816203995883439837e-02 8.281474410244022977e-01 1.881781478330480084e+01
2.103000000000000114e+02 -5.947837212242180344e-02 8.924919745689219308e-02 8.434835047470764513e-01 1.816267747125220566e+01
2.104000000000000057e+02 -5.770251894404784115e-02 9.030148483135212734e-02 8.588195684697504939e-01 1.753219608453509437e+01
2.105000000000000000e+02 -5.590824915501656917e-02 9.131857036756189927e-02 8.741556321924245365e-01 1.692585127231615516e+01
2.106000000000000227e+02 -5.409625805745375132e-02 9.230013594265415455e-02 8.894916959150988012e-01 1.634307454038644636e+01
2.107000000000000171e+02 -5.226724635988004575e-02 9.324587712088405755e-02 9.048277596377728438e-01 1.578325786499692640e+01
2.108000000000000114e+02 -5.042191990854896777e-02 9.415550324350935307e-02 9.201638233604468864e-01 1.524576243288906774e+01
2.109000000000000057e+02 -4.856098941756835374e-02 9.502873751353752008e-02 9.354998870831211510e-01 1.472992649683790312e+01
2.110000000000000000e+02 -4.668517019740228008e-02 9.586531707522155665e-02 9.508359508057951937e-01 1.423507236078012994e+01
2.111000000000000227e+02 -4.479518188233514581e-02 9.666499308809850532e-02 9.661720145284693473e-01 1.376051252711982009e+01
2.112000000000000171e+02 -4.289174815669253432e-02 9.742753079596119803e-02 9.815080782511435009e-01 1.330555505198856991e+01
2.113000000000000114e+02 -4.097559647996795729e-02 9.815270959023761344e-02 9.968441419738175435e-01 1.286950816296453048e+01
2.114000000000000057e+02 -3.904745781118815207e-02 9.884032306821864677e-02 1.012180205696491697e+00 1.245168419885640354e+01
2.115000000000000000e+02 -3.710806633218720341e-02 9.949017908585650050e-02 1.027516269419165740e+00 1.205140293338146940e+01
2.116000000000000227e+02 -3.515815917039995242e-02 1.001020998051191241e-01 1.042852333141840004e+00 1.166799434457049323e+01
2.117000000000000171e+02 -3.319847612085123634e-02 1.006759217361621606e-01 1.058188396864514047e+00 1.130080089008363231e+01
2.118000000000000114e+02 -3.122975936766496721e-02 1.012114957738583093e-01 1.073524460587188090e+00 1.094917934579068053e+01
2.119000000000000057e+02 -2.925275320524961531e-02 1.017086872291794730e-01 1.088860524309862354e+00 1.061250226134846208e+01
2.120000000000000000e+02 -2.726820375895632267e-02 1.021673758550328964e-01 1.104196588032536397e+00 1.029015908240516808e+01
2.121000000000000227e+02 -2.527685870578287933e-02 1.025874558667242975e-01 1.119532651755210440e+00 9.981556984723432890e+00
2.122000000000000171e+02 -2.327946699473837713e-02 1.029688359571495765e-01 1.134868715477884704e+00 9.686121461124582055e+00
2.123000000000000114e+02 -2.127677856733397460e-02 1.033114393063760822e-01 1.150204779200558747e+00 9.403296697854736763e+00
2.124000000000000057e+02 -1.926954407817706855e-02 1.036152035860991860e-01 1.165540842923232789e+00 9.132545772855976907e+00
2.125000000000000000e+02 -1.725851461562633721e-02 1.038800809585080642e-01 1.180876906645907054e+00 8.873350704560092339e+00
2.126000000000000227e+02 -1.524444142298356751e-02 1.041060380698945326e-01 1.196212970368581097e+00 8.625212376245480428e+00
2.127000000000000171e+02 -1.322807561983853179e-02 1.042930560389375982e-01 1.211549034091255361e+00 8.387650357733823725e+00
2.128000000000000114e+02 -1.121016792412286162e-02 1.044411304394872730e-01 1.226885097813929404e+00 8.160202643253880339e+00
2.129000000000000057e+02 -9.191468374690776183e-03 1.045502712782625243e-01 1.242221161536603447e+00 7.942425321663209026e+00
2.130000000000000000e+02 -7.172726054558962311e-03 1.046205029669921432e-01 1.257557225259277489e+00 7.733892192878832006e+00
2.131000000000000227e+02 -5.154688815138046623e-03 1.046518642894475742e-01 1.272893288981951754e+00 7.534194342308988546e+00
2.132000000000000171e+02 -3.138103001134435154e-03 1.046444083631463406e-01 1.288229352704625796e+00 7.342939683276711094e+00
2.133000000000000114e+02 -1.123713176707974567e-03 1.045982025957321593e-01 1.303565416427299839e+00 7.159752475861203891e+00
2.134000000000000057e+02 8.877381474168808979e-04 1.045133286363261332e-01 1.318901480149973882e+00 6.984272829229617230e+00
2.135000000000000000e+02 2.895510785588487936e-03 1.043898823214357979e-01 1.334237543872648146e+00 6.816156193368451355e+00
2.136000000000000227e+02 4.898867147452044823e-03 1.042279736159280462e-01 1.349573607595322189e+00 6.655072845127280701e+00
2.137000000000000171e+02 6.897072506967403573e-03 1.040277265487254549e-01 1.364909671317996454e+00 6.500707372638266257e+00
2.138000000000000114e+02 8.889395269669494656e-03 1.037892791434121137e-01 1.380245735040670496e+00 6.352758161453714969e+00
2.139000000000000057e+02 1.087510723854039942e-02 1.035127833438917178e-01 1.395581798763344539e+00 6.210936885132825047e+00
2.140000000000000000e+02 1.285348387806004196e-02 1.031984049347965671e-01 1.410917862486018581e+00 6.074968002494038011e+00
2.141000000000000227e+02 1.482380457644874409e-02 1.028463234571491275e-01 1.426253926208692624e+00 5.944588263315214505e+00
2.142000000000000171e+02 1.678535290615962294e-02 1.024567321188657315e-01 1.441589989931367111e+00 5.819546223900305293e+00
2.143000000000000114e+02 1.873741688216206194e-02 1.020298377004447005e-01 1.456926053654041153e+00 5.699601773625712298e+00
2.144000000000000057e+02 2.067928921839171444e-02 1.015658604558197092e-01 1.472262117376715196e+00 5.584525673324739259e+00
2.145000000000000000e+02 2.261026758184637650e-02 1.010650340082298038e-01 1.487598181099389238e+00 5.474099106155357219e+00
2.146000000000000227e+02 2.452965484449889239e-02 1.005276052415421395e-01 1.502934244822063281e+00 5.368113241418981829e+00
2.147000000000000171e+02 2.643675933292109759e-02 9.995383418660801211e-02 1.518270308544737546e+00 5.266368811649646986e+00
2.148000000000000114e+02 2.833089507529772122e-02 9.934399390310737210e-02 1.533606372267411810e+00 5.168675703170239721e+00
2.149000000000000057e+02 3.021138204615315612e-02 9.869837035671220893e-02 1.548942435990085853e+00 5.074852560209524910e+00
2.150000000000000000e+02 3.207754640824074521e-02 9.801726229159327120e-02 1.564278499712759896e+00 4.984726402589005900e+00
2.151000000000000227e+02 3.392872075188711756e-02 9.730098109859360023e-02 1.579614563435433938e+00 4.898132256917880234e+00
2.152000000000000171e+02 3.576424433152871479e-02 9.654985067869882587e-02 1.594950627158108203e+00 4.814912801175982970e+00
2.153000000000000114e+02 3.758346329928446278e-02 9.576420730231781364e-02 1.610286690880782245e+00 4.734918022516306557e+00
2.154000000000000057e+02 3.938573093578449924e-02 9.494439946408538000e-02 1.625622754603456288e+00 4.658004888079036121e+00
2.155000000000000000e+02 4.117040787773589700e-02 9.409078773338362678e-02 1.640958818326130553e+00 4.584037028576505968e+00
2.156000000000000227e+02 4.293686234258879686e-02 9.320374460076057133e-02 1.656294882048804595e+00 4.512884434381974508e+00
2.157000000000000171e+02 4.468447034991105543e-02 9.228365431997889723e-02 1.671630945771478638e+00 4.444423163833991275e+00
2.158000000000000114e+02 4.641261593948612513e-02 9.133091274620598610e-02 1.686967009494152903e+00 4.378535063450915921e+00
2.159000000000000057e+02 4.812069138621632297e-02 9.034592716998572637e-02 1.702303073216826945e+00 4.315107499737529828e+00
2.160000000000000000e+02 4.980809741139952118e-02 8.932911614733855810e-02 1.717639136939500988e+00 4.254033102255208476e+00
2.161000000000000227e+02 5.147424339075618027e-02 8.828090932601224960e-02 1.732975200662175030e+00 4.195209517620417827e+00
2.162000000000000171e+02 5.311854755872989081e-02 8.720174726775765939e-02 1.748311264384849073e+00 4.138539174091282469e+00
2.163000000000000114e+02 5.474043720923187084e-02 8.609208126708144115e-02 1.763647328107523560e+00 4.083929056399466795e+00
2.164000000000000057e+02 5.633934889275773322e-02 8.495237316610076972e-02 1.778983391830197602e+00 4.031290490483872446e+00
2.165000000000000000e+02 5.791472860957621455e-02 8.378309516595640327e-02 1.794319455552871645e+00 3.980538937782792441e+00
2.166000000000000227e+02 5.946603199932316147e-02 8.258472963465952887e-02 1.809655519275545688e+00 3.931593798744205781e+00
2.167000000000000171e+02 6.099272452649385362e-02 8.135776891140976408e-02 1.824991582998219730e+00 3.884378225216299718e+00
2.168000000000000114e+02 6.249428166212599861e-02 8.010271510772908055e-02 1.840327646720893773e+00 3.838818941384968042e+00
2.169000000000000057e+02 6.397018906145257588e-02 7.882007990507812478e-02 1.855663710443568259e+00 3.794846072930236680e+00
2.170000000000000000e+02 6.541994273738346855e-02 7.751038434946970479e-02 1.870999774166242302e+00 3.752392984079380156e+00
2.171000000000000227e+02 6.684304923005650323e-02 7.617415864283626215e-02 1.886335837888916345e+00 3.711396122241084505e+00
2.172000000000000171e+02 6.823902577197883679e-02 7.481194193135168313e-02 1.901671901611590387e+00 3.671794869912254011e+00
2.173000000000000114e+02 6.960740044912501479e-02 7.342428209091356184e-02 1.917007965334264430e+00 3.633531403556207184e+00
2.174000000000000057e+02 7.094771235764708861e-02 7.201173550954532987e-02 1.932344029056938695e+00 3.596550559159627181e+00
2.175000000000000000e+02 7.225951175622175038e-02 7.057486686723271618e-02 1.947680092779612959e+00 3.560799704183023273e+00
2.176000000000000227e+02 7.354236021414774227e-02 6.911424891287694383e-02 1.963016156502287002e+00 3.526228615628545615e+00
2.177000000000000171e+02 7.479583075479584453e-02 6.763046223870890217e-02 1.978352220224961044e+00 3.492789363957187199e+00
2.178000000000000114e+02 7.601950799479693932e-02 6.612409505221841788e-02 1.993688283947635087e+00 3.460436202596225197e+00
2.179000000000000057e+02 7.721298827854100599e-02 6.459574294548867113e-02 2.009024347670309574e+00 3.429125462786452694e+00
2.180000000000000000e+02 7.837587980816505817e-02 6.304600866239540302e-02 2.024360411392983394e+00 3.398815453527743724e+00
2.181000000000000227e+02 7.950780276899802046e-02 6.147550186333174127e-02 2.039696475115657659e+00 3.369466366389499701e+00
2.182000000000000171e+02 8.060838945018994339e-02 5.988483888790885334e-02 2.055032538838331480e+00 3.341040184962188686e+00
2.183000000000000114e+02 8.167728436087567934e-02 5.827464251554224234e-02 2.070368602561005744e+00 3.313500598733815306e+00
2.184000000000000057e+02 8.271414434141452499e-02 5.664554172396596421e-02 2.085704666283680009e+00 3.286812921184222969e+00
2.185000000000000000e+02 8.371863867000516046e-02 5.499817144603271618e-02 2.101040730006353829e+00 3.260944011897979777e+00
2.186000000000000227e+02 8.469044916450191307e-02 5.333317232449360373e-02 2.116376793729028094e+00 3.235862202504980356e+00
2.187000000000000171e+02 8.562927027931233059e-02 5.165119046526464586e-02 2.131712857451702359e+00 3.211537226265849032e+00
2.188000000000000114e+02 8.653480919764244828e-02 4.995287718897117174e-02 2.147048921174376179e+00 3.187940151126694044e+00
2.189000000000000057e+02 8.740678591865551350e-02 4.823888878096702082e-02 2.162384984897050444e+00 3.165043316075501600e+00
2.190000000000000000e+02 8.824493333991914601e-02 4.650988624005215205e-02 2.177721048619724709e+00 3.142820270640006797e+00
2.191000000000000227e+02 8.904899733484764046e-02 4.476653502566502879e-02 2.193057112342398529e+00 3.121245717373354989e+00
2.192000000000000171e+02 8.981873682518054514e-02 4.300950480405845572e-02 2.208393176065072794e+00 3.100295457181282188e+00
2.193000000000000114e+02 9.055392384864438537e-02 4.123946919317269394e-02 2.223729239787747058e+00 3.079946337351108010e+00
2.194000000000000057e+02 9.125434362143915179e-02 3.945710550653902526e-02 2.239065303510420879e+00 3.060176202148954694e+00
2.195000000000000000e+02 9.191979459594853963e-02 3.766309449628976042e-02 2.254401367233095144e+00 3.040963845858139614e+00
2.196000000000000227e+02 9.255008851329947495e-02 3.585812009517093391e-02 2.269737430955769408e+00 3.022288968137301968e+00
2.197000000000000171e+02 9.314505045096038716e-02 3.404286915801476437e-02 2.285073494678443229e+00 3.004132131582928800e+00
2.198000000000000114e+02 9.370451886538855302e-02 3.221803120235799262e-02 2.300409558401117494e+00 2.986474721386103592e+00
2.199000000000000057e+02 9.422834562948631532e-02 3.038429814864133244e-02 2.315745622123791314e+00 2.969298906978663055e+00
2.200000000000000000e+02 9.471639606523568622e-02 2.854236405992332040e-02 2.331081685846465579e+00 2.952587605569278129e+00
2.201000000000000227e+02 9.516854897110359202e-02 2.669292488114707179e-02 2.346417749569139843e+00 2.936324447474310873e+00
2.202000000000000171e+02 9.558469664452735881e-02 2.483667817831943306e-02 2.361753813291814108e+00 2.920493743153408595e+00
2.203000000000000114e+02 9.596474489935491459e-02 2.297432287731346681e-02 2.377089877014487929e+00 2.905080451863920832e+00
2.204000000000000057e+02 9.630861307814496397e-02 2.110655900278462366e-02 2.392425940737162193e+00 2.890070151852732305e+00
2.205000000000000000e+02 9.661623405961987376e-02 1.923408741701517280e-02 2.407762004459836014e+00 2.875449012007756711e+00
2.206000000000000227e+02 9.688755426088323242e-02 1.735760955887047027e-02 2.423098068182510723e+00 2.861203764895804191e+00
2.207000000000000171e+02 9.712253363478878798e-02 1.547782718309710301e-02 2.438434131905184543e+00 2.847321681116346426e+00
2.208000000000000114e+02 9.732114566221956864e-02 1.359544209974637707e-02 2.453770195627858808e+00 2.833790544905332442e+00
2.209000000000000057e+02 9.748337733933618021e-02 1.171115591421623657e-02 2.469106259350532628e+00 2.820598630925384320e+00
2.210000000000000000e+02 9.760922915997551075e-02 9.825669767645532626e-03 2.484442323073206893e+00 2.807734682182957631e+00
2.211000000000000227e+02 9.769871509288155509e-02 7.939684077973662921e-03 2.499778386795880714e+00 2.795187889015108507e+00
2.212000000000000171e+02 9.775186255418215342e-02 6.053898281751427142e-03 2.515114450518554978e+00 2.782947869092309734e+00
2.213000000000000114e+02 9.776871237478922116e-02 4.169010576596358236e-03 2.530450514241228799e+00 2.771004648385786417e+00
2.214000000000000057e+02 9.774931876292546062e-02 2.285717664736624296e-03 2.545786577963903508e+00 2.759348643050815397e+00
2.215000000000000000e+02 9.769374926182865237e-02 4.047144973441385574e-04 2.561122641686577772e+00 2.747970642179997647e+00
2.216000000000000227e+02 9.760208470242606738e-02 -1.473305979932632275e-03 2.576458705409251593e+00 2.736861791382391385e+00
2.217000000000000171e+02 9.747441915136817459e-02 -3.347653080290674196e-03 2.591794769131925857e+00 2.726013577147313960e+00
2.218000000000000114e+02 9.731085985406351391e-02 -5.217638627924084394e-03 2.607130832854599678e+00 2.715417811953202865e+00
2.219000000000000057e+02 9.711152717303468684e-02 -7.082577208654758025e-03 2.622466896577273943e+00 2.705066620084136009e+00
2.220000000000000000e+02 9.687655452151651414e-02 -8.941786419324519730e-03 2.637802960299947763e+00 2.694952424118679968e+00
2.221000000000000227e+02 9.660608829222595839e-02 -1.079458711548470125e-02 2.653139024022622028e+00 2.685067932057302542e+00
2.222000000000000171e+02 9.630028778162219583e-02 -1.264030365755660149e-02 2.668475087745296292e+00 2.675406125056464912e+00
2.223000000000000114e+02 9.595932510931336201e-02 -1.447826415530142387e-02 2.683811151467970113e+00 2.665960245739134038e+00
2.224000000000000057e+02 9.558338513300712602e-02 -1.630780071037424631e-02 2.699147215190644378e+00 2.656723787052969410e+00
2.225000000000000000e+02 9.517266535881238609e-02 -1.812824965718110720e-02 2.714483278913318642e+00 2.647690481649044525e+00
2.226000000000000227e+02 9.472737584696881707e-02 -1.993895180157176372e-02 2.729819342635992907e+00 2.638854291755070136e+00
2.227000000000000171e+02 9.424773911321680797e-02 -2.173925265762476772e-02 2.745155406358667172e+00 2.630209399518823155e+00
2.228000000000000114e+02 9.373399002552734727e-02 -2.352850268224089200e-02 2.760491470081340992e+00 2.621750197798379478e+00
2.229000000000000057e+02 9.318637569661794573e-02 -2.530605750745987606e-02 2.775827533804015257e+00 2.613471281377136801e+00
2.230000000000000000e+02 9.260515537198048264e-02 -2.707127817061964759e-02 2.791163597526689077e+00 2.605367438582772976e+00
2.231000000000000227e+02 9.199060031363565093e-02 -2.882353134193679778e-02 2.806499661249363342e+00 2.597433643290165683e+00
2.232000000000000171e+02 9.134299367970223626e-02 -3.056218954980332095e-02 2.821835724972037163e+00 2.589665047289527067e+00
2.233000000000000114e+02 9.066263039960327508e-02 -3.228663140342240973e-02 2.837171788694711427e+00 2.582056973001851663e+00
2.234000000000000057e+02 8.994981704531410105e-02 -3.399624181283629476e-02 2.852507852417385248e+00 2.574604906524742276e+00
2.235000000000000000e+02 8.920487169833958563e-02 -3.569041220634296824e-02 2.867843916140059957e+00 2.567304490992482702e+00
2.236000000000000227e+02 8.842812381274857414e-02 -3.736854074496991085e-02 2.883179979862734221e+00 2.560151520235174782e+00
2.237000000000000171e+02 8.761991407422745071e-02 -3.903003253428986852e-02 2.898516043585408042e+00 2.553141932722287510e+00
2.238000000000000114e+02 8.678059425510335767e-02 -4.067429983314980318e-02 2.913852107308082307e+00 2.546271805777109432e+00
2.239000000000000057e+02 8.591052706567614550e-02 -4.230076225948432161e-02 2.929188171030756127e+00 2.539537350048771014e+00
2.240000000000000000e+02 8.501008600155568473e-02 -4.390884699308264527e-02 2.944524234753430392e+00 2.532934904229709350e+00
2.241000000000000227e+02 8.407965518740810607e-02 -4.549798897509770013e-02 2.959860298476104656e+00 2.526460930006591887e+00
2.242000000000000171e+02 8.311962921696076922e-02 -4.706763110452770460e-02 2.975196362198778477e+00 2.520112007233698215e+00
2.243000000000000114e+02 8.213041298935568058e-02 -4.861722443123690784e-02 2.990532425921452742e+00 2.513884829318017822e+00
2.244000000000000057e+02 8.111242154209005739e-02 -5.014622834577189825e-02 3.005868489644126562e+00 2.507776198806122459e+00
2.245000000000000000e+02 8.006607988029607048e-02 -5.165411076572622162e-02 3.021204553366800827e+00 2.501783023163173691e+00
2.246000000000000227e+02 7.899182280279250234e-02 -5.314034831857841756e-02 3.036540617089475091e+00 2.495902310734926299e+00
2.247000000000000171e+02 7.789009472467628425e-02 -5.460442652114280704e-02 3.051876680812149356e+00 2.490131166884308467e+00
2.248000000000000114e+02 7.676134949667534624e-02 -5.604583995524270446e-02 3.067212744534823621e+00 2.484466790294086014e+00
2.249000000000000057e+02 7.560605022138144893e-02 -5.746409243990539123e-02 3.082548808257497441e+00 2.478906469428083792e+00
2.250000000000000000e+02 7.442466906620841260e-02 -5.885869719974203690e-02 3.097884871980171706e+00 2.473447579143440045e+00
2.251000000000000227e+02 7.321768707349021743e-02 -6.022917702957265168e-02 3.113220935702845527e+00 2.468087577446863801e+00
2.252000000000000171e+02 7.198559396744519390e-02 -6.157506445532185541e-02 3.128556999425519791e+00 2.462824002388213973e+00
2.253000000000000114e+02 7.072888795833646991e-02 -6.289590189088019312e-02 3.143893063148193612e+00 2.457654469085111426e+00
2.254000000000000057e+02 6.944807554382355363e-02 -6.419124179122651097e-02 3.159229126870867876e+00 2.452576666872494648e+00
2.255000000000000000e+02 6.814367130747031598e-02 -6.546064680142363312e-02 3.174565190593541697e+00 2.447588356571291257e+00
2.256000000000000227e+02 6.681619771476220160e-02 -6.670368990166518353e-02 3.189901254316216406e+00 2.442687367870937543e+00
2.257000000000000171e+02 6.546618490636176013e-02 -6.791995454827876033e-02 3.205237318038890670e+00 2.437871596820437858e+00
2.258000000000000114e+02 6.409417048900545311e-02 -6.910903481049583685e-02 3.220573381761564491e+00 2.433139003422913227e+00
2.259000000000000057e+02 6.270069932392650924e-02 -7.027053550323632269e-02 3.235909445484238756e+00 2.428487609329243124e+00
2.260000000000000000e+02 6.128632331289964041e-02 -7.140407231551469669e-02 3.251245509206912576e+00 2.423915495625999394e+00
2.261000000000000227e+02 5.985160118216412140e-02 -7.250927193473129251e-02 3.266581572929586841e+00 2.419420800713683928e+00
2.262000000000000171e+02 5.839709826400161369e-02 -7.358577216664333176e-02 3.281917636652261105e+00 2.415001718271010400e+00
2.263000000000000114e+02 5.692338627640145671e-02 -7.463322205095784811e-02 3.297253700374934926e+00 2.410656495301545910e+00
2.264000000000000057e+02 5.543104310061445356e-02 -7.565128197271135668e-02 3.312589764097609191e+00 2.406383430258949296e+00
2.265000000000000000e+02 5.392065255681592617e-02 -7.663962376908299567e-02 3.327925827820283011e+00 2.402180871247364458e+00
2.266000000000000227e+02 5.239280417801813611e-02 -7.759793083195040686e-02 3.343261891542957276e+00 2.398047214293534957e+00
2.267000000000000171e+02 5.084809298209329309e-02 -7.852589820589668534e-02 3.358597955265631985e+00 2.393980901687746243e+00
2.268000000000000114e+02 4.928711924232306169e-02 -7.942323268174174278e-02 3.373934018988305805e+00 2.389980420390144467e+00
2.269000000000000057e+02 4.771048825622996314e-02 -8.028965288565767522e-02 3.389270082710980070e+00 2.386044300500078652e+00
2.270000000000000000e+02 4.611881011301512817e-02 -8.112488936359418812e-02 3.404606146433653890e+00 2.382171113785175987e+00
2.271000000000000227e+02 4.451269945962148950e-02 -8.192868466132463556e-02 3.419942210156328155e+00 2.378359472268135377e+00
2.272000000000000171e+02 4.289277526539431173e-02 -8.270079339977097488e-02 3.435278273879001976e+00 2.374608026868159083e+00
2.273000000000000114e+02 4.125966058569582873e-02 -8.344098234579669371e-02 3.450614337601676240e+00 2.370915466095175450e+00
2.274000000000000057e+02 3.961398232422659593e-02 -8.414903047841280903e-02 3.465950401324350061e+00 2.367280514794203317e+00
2.275000000000000000e+02 3.795637099444846424e-02 -8.482472905023338838e-02 3.481286465047024326e+00 2.363701932937921413e+00
2.276000000000000227e+02 3.628746048001809527e-02 -8.546788164444987790e-02 3.496622528769698146e+00 2.360178514465382626e+00
2.277000000000000171e+02 3.460788779432476259e-02 -8.607830422697480832e-02 3.511958592492372411e+00 2.356709086164722411e+00
2.278000000000000114e+02 3.291829283939686629e-02 -8.665582519403039474e-02 3.527294656215047119e+00 2.353292506598359424e+00
2.279000000000000057e+02 3.121931816396965667e-02 -8.720028541502052033e-02 3.542630719937720940e+00 2.349927665068395122e+00
2.280000000000000000e+02 2.951160872113736330e-02 -8.771153827064888386e-02 3.557966783660395205e+00 2.346613480621095427e+00
2.281000000000000227e+02 2.779581162541370359e-02 -8.818944968647683680e-02 3.573302847383069025e+00 2.343348901088352143e+00
2.282000000000000171e+02 2.607257590941234465e-02 -8.863389816160700818e-02 3.588638911105743290e+00 2.340132902164759443e+00
2.283000000000000114e+02 2.434255228029886045e-02 -8.904477479281575070e-02 3.603974974828417555e+00 2.336964486518942063e+00
2.284000000000000057e+02 2.260639287588211283e-02 -8.942198329388890976e-02 3.619311038551091375e+00 2.333842682937542268e+00
2.285000000000000000e+02 2.086475102075287247e-02 -8.976544001025085762e-02 3.634647102273765640e+00 2.330766545500567499e+00
2.286000000000000227e+02 1.911828098224435668e-02 -9.007507392898091159e-02 3.649983165996439460e+00 2.327735152786856165e+00
2.287000000000000171e+02 1.736763772652476570e-02 -9.035082668397761974e-02 3.665319229719113725e+00 2.324747607108420766e+00
2.288000000000000114e+02 1.561347667485428470e-02 -9.059265255659880445e-02 3.680655293441787546e+00 2.321803033772448899e+00
2.289000000000000057e+02 1.385645345997611050e-02 -9.080051847148153110e-02 3.695991357164462254e+00 2.318900580369922970e+00
2.290000000000000000e+02 1.209722368299297711e-02 -9.097440398774457593e-02 3.711327420887136519e+00 2.316039416089644032e+00
2.291000000000000227e+02 1.033644267049509298e-02 -9.111430128555893238e-02 3.726663484609810340e+00 2.313218731056772448e+00
2.292000000000000171e+02 8.574765232316719499e-03 -9.122021514795063124e-02 3.741999548332484604e+00 2.310437735694957695e+00
2.293000000000000114e+02 6.812845419844455741e-03 -9.129216293812733585e-02 3.757335612055158425e+00 2.307695660110781422e+00
2.294000000000000057e+02 5.051336284960301903e-03 -9.133017457202283196e-02 3.772671675777832689e+00 2.304991753500117646e+00
2.295000000000000000e+02 3.290889639881792051e-03 -9.133429248634744591e-02 3.788007739500506510e+00 2.302325283575109349e+00
2.296000000000000227e+02 1.532155817697222538e-03 -9.130457160202659628e-02 3.803343803223180775e+00 2.299695536011185926e+00
2.297000000000000171e+02 -2.242165659991506878e-04 -9.124107928301235237e-02 3.818679866945855039e+00 2.297101813913322133e+00
2.298000000000000114e+02 -1.977580850535212622e-03 -9.114389529068898932e-02 3.834015930668528860e+00 2.294543437300644140e+00
2.299000000000000057e+02 -3.727292566458613628e-03 -9.101311173359757922e-02 3.849351994391203569e+00 2.292019742608834676e+00
2.300000000000000000e+02 -5.472709670551750491e-03 -9.084883301281579393e-02 3.864688058113877389e+00 2.289530082209581874e+00
2.301000000000000227e+02 -7.213192779698712927e-03 -9.065117576279313472e-02 3.880024121836551654e+00 2.287073823946307538e+00
2.302000000000000171e+02 -8.948105403213698142e-03 -9.042026878774821197e-02 3.895360185559225918e+00 2.284650350685796916e+00
2.303000000000000114e+02 -1.067681417384713088e-02 -9.015625299375434887e-02 3.910696249281899739e+00 2.282259059884854668e+00
2.304000000000000057e+02 -1.239868907718246448e-02 -8.985928131630718796e-02 3.926032313004574004e+00 2.279899363171609128e+00
2.305000000000000000e+02 -1.411310367938821940e-02 -8.952951864371842816e-02 3.941368376727247824e+00 2.277570685940736972e+00
2.306000000000000227e+02 -1.581943535336688758e-02 -8.916714173608412952e-02 3.956704440449922089e+00 2.275272466962324991e+00
2.307000000000000171e+02 -1.751706550296418252e-02 -8.877233914004246940e-02 3.972040504172595909e+00 2.273004158003513631e+00
2.308000000000000114e+02 -1.920537978546895536e-02 -8.834531109934370963e-02 3.987376567895270174e+00 2.270765223462816618e+00
2.309000000000000057e+02 -2.088376833205276423e-02 -8.788626946112310101e-02 4.002712631617944439e+00 2.268555140016345284e+00
2.310000000000000000e+02 -2.255162596622227456e-02 -8.739543757818774017e-02 4.018048695340619147e+00 2.266373396275604524e+00
2.311000000000000227e+02 -2.420835242022044767e-02 -8.687305020705253511e-02 4.033384759063292968e+00 2.264219492456581939e+00
2.312000000000000171e+02 -2.585335254912616426e-02 -8.631935340202372131e-02 4.048720822785966789e+00 2.262092940059338808e+00
2.313000000000000114e+02 -2.748603654285746226e-02 -8.573460440525225434e-02 4.064056886508640609e+00 2.259993261558161937e+00
2.314000000000000057e+02 -2.910582013570048657e-02 -8.511907153276121463e-02 4.079392950231315318e+00 2.257919990101494800e+00
2.315000000000000000e+02 -3.071212481352457446e-02 -8.447303405669234766e-02 4.094729013953989138e+00 2.255872669221655968e+00
2.316000000000000227e+02 -3.230437801851560736e-02 -8.379678208353255608e-02 4.110065077676662959e+00 2.253850852553596962e+00
2.317000000000000171e+02 -3.388201335128415009e-02 -8.309061642866696906e-02 4.125401141399336780e+00 2.251854103562736409e+00
2.318000000000000114e+02 -3.544447077049400069e-02 -8.235484848709886951e-02 4.140737205122011488e+00 2.249881995281347802e+00
2.319000000000000057e+02 -3.699119678964650493e-02 -8.158980010045699394e-02 4.156073268844685309e+00 2.247934110053140699e+00
2.320000000000000000e+02 -3.852164467123694175e-02 -8.079580342044498376e-02 4.171409332567360018e+00 2.246010039285992299e+00
2.321000000000000227e+02 -4.003527461802681986e-02 -7.997320076855539417e-02 4.186745396290033838e+00 2.244109383212239184e+00
2.322000000000000171e+02 -4.153155396140275485e-02 -7.912234449240401757e-02 4.202081460012707659e+00 2.242231750656463518e+00
2.323000000000000114e+02 -4.300995734688238537e-02 -7.824359681847213588e-02 4.217417523735382368e+00 2.240376758810477487e+00
2.324000000000000057e+02 -4.446996691645423161e-02 -7.733732970148080033e-02 4.232753587458056188e+00 2.238544033015147150e+00
2.325000000000000000e+02 -4.591107248798667606e-02 -7.640392467045108160e-02 4.248089651180730009e+00 2.236733206548962904e+00
2.326000000000000227e+02 -4.733277173138848715e-02 -7.544377267136270770e-02 4.263425714903404717e+00 2.234943920423009267e+00
2.327000000000000171e+02 -4.873457034159892065e-02 -7.445727390673710644e-02 4.278761778626078538e+00 2.233175823182174113e+00
2.328000000000000114e+02 -5.011598220836957496e-02 -7.344483767191482826e-02 4.294097842348752359e+00 2.231428570712336690e+00
2.329000000000000057e+02 -5.147652958260764272e-02 -7.240688218833153666e-02 4.309433906071426179e+00 2.229701826053403835e+00
2.330000000000000000e+02 -5.281574323949662225e-02 -7.134383443374879563e-02 4.324769969794100888e+00 2.227995259217907531e+00
2.331000000000000227e+02 -5.413316263805071499e-02 -7.025612996945829192e-02 4.340106033516775597e+00 2.226308547014963946e+00
2.332000000000000171e+02 -5.542833607726841555e-02 -6.914421276472250411e-02 4.355442097239449417e+00 2.224641372879537560e+00
2.333000000000000114e+02 -5.670082084874968759e-02 -6.800853501824186131e-02 4.370778160962123238e+00 2.222993426706740827e+00
2.334000000000000057e+02 -5.795018338564988242e-02 -6.684955697699981880e-02 4.386114224684797058e+00 2.221364404690958416e+00
2.335000000000000000e+02 -5.917599940813352694e-02 -6.566774675236017322e-02 4.401450288407471767e+00 2.219754009169662368e+00
2.336000000000000227e+02 -6.037785406499619062e-02 -6.446358013354475114e-02 4.416786352130145588e+00 2.218161948471927047e+00
2.337000000000000171e+02 -6.155534207167795424e-02 -6.323754039866753829e-02 4.432122415852819408e+00 2.216587936771160727e+00
2.338000000000000114e+02 -6.270806784444891979e-02 -6.199011812317017228e-02 4.447458479575494117e+00 2.215031693942204338e+00
2.339000000000000057e+02 -6.383564563075072584e-02 -6.072181098601996813e-02 4.462794543298167937e+00 2.213492945422586899e+00
2.340000000000000000e+02 -6.493769963577950000e-02 -5.943312357348946862e-02 4.478130607020841758e+00 2.211971422077583238e+00
2.341000000000000227e+02 -6.601386414502680156e-02 -5.812456718074466427e-02 4.493466670743515579e+00 2.210466860069266293e+00
2.342000000000000171e+02 -6.706378364302470474e-02 -5.679665961131955682e-02 4.508802734466190287e+00 2.208979000729313302e+00
2.343000000000000114e+02 -6.808711292801626624e-02 -5.544992497440416612e-02 4.524138798188864996e+00 2.207507590435299871e+00
2.344000000000000057e+02 -6.908351722264072237e-02 -5.408489348027913785e-02 4.539474861911538817e+00 2.206052380490462816e+00
2.345000000000000000e+02 -7.005267228062707352e-02 -5.270210123369482164e-02 4.554810925634212637e+00 2.204613127007000628e+00
2.346000000000000227e+02 -7.099426448929146982e-02 -5.130209002549828562e-02 4.570146989356886458e+00 2.203189590792496322e+00
2.347000000000000171e+02 -7.190799096807067026e-02 -4.988540712248898390e-02 4.585483053079561166e+00 2.201781537239554609e+00
2.348000000000000114e+02 -7.279355966278640289e-02 -4.845260505552940328e-02 4.600819116802234987e+00 2.200388736218435337e+00
2.349000000000000057e+02 -7.365068943581698502e-02 -4.700424140618340851e-02 4.616155180524908808e+00 2.199010961972775569e+00
2.350000000000000000e+02 -7.447911015207736574e-02 -4.554087859169422825e-02 4.631491244247582628e+00 2.197647993018046364e+00
2.351000000000000227e+02 -7.527856276070242492e-02 -4.406308364865077487e-02 4.646827307970257337e+00 2.196299612042846849e+00
2.352000000000000171e+02 -7.604879937261871392e-02 -4.257142801524126802e-02 4.662163371692931157e+00 2.194965605812936538e+00
2.353000000000000114e+02 -7.678958333370940192e-02 -4.106648731222287130e-02 4.677499435415605866e+00 2.193645765077726129e+00
2.354000000000000057e+02 -7.750068929380818372e-02 -3.954884112279583031e-02 4.692835499138279687e+00 2.192339884479471923e+00
2.355000000000000000e+02 -7.818190327134270923e-02 -3.801907277124186996e-02 4.708171562860953507e+00 2.191047762464815030e+00
2.356000000000000227e+02 -7.883302271362964408e-02 -3.647776910068497441e-02 4.723507626583628216e+00 2.189769201198694670e+00
2.357000000000000171e+02 -7.945385655293443761e-02 -3.492552024981617625e-02 4.738843690306302037e+00 2.188504006480571196e+00
2.358000000000000114e+02 -8.004422525804565092e-02 -3.336291942880453137e-02 4.754179754028975857e+00 2.187251987662914399e+00
2.359000000000000057e+02 -8.060396088162506689e-02 -3.179056269448641420e-02 4.769515817751650566e+00 2.186012957571780380e+00
2.360000000000000000e+02 -8.113290710309632725e-02 -3.020904872476727621e-02 4.784851881474324387e+00 2.184786732429544909e+00
2.361000000000000227e+02 -8.163091926717684632e-02 -2.861897859256756424e-02 4.800187945196998207e+00 2.183573131779644960e+00
2.362000000000000171e+02 -8.209786441807970236e-02 -2.702095553912875134e-02 4.815524008919672028e+00 2.182371978413233382e+00
2.363000000000000114e+02 -8.253362132920981364e-02 -2.541558474697405354e-02 4.830860072642346736e+00 2.181183098297899026e+00
2.364000000000000057e+02 -8.293808052860551783e-02 -2.380347311252059214e-02 4.846196136365021445e+00 2.180006320508033557e+00
2.365000000000000000e+02 -8.331114431986157143e-02 -2.218522901836827640e-02 4.861532200087695266e+00 2.178841477157163808e+00
2.366000000000000227e+02 -8.365272679872377826e-02 -2.056146210553863943e-02 4.876868263810369086e+00 2.177688403331935696e+00
2.367000000000000171e+02 -8.396275386529380991e-02 -1.893278304548817390e-02 4.892204327533042907e+00 2.176546937027851847e+00
2.368000000000000114e+02 -8.424116323176290833e-02 -1.729980331223401196e-02 4.907540391255717616e+00 2.175416919086525347e+00
2.369000000000000057e+02 -8.448790442588369198e-02 -1.566313495450606663e-02 4.922876454978391436e+00 2.174298193134781343e+00
2.370000000000000000e+02 -8.470293878992328496e-02 -1.402339036804646152e-02 4.938212518701065257e+00 2.173190605524988328e+00
2.371000000000000227e+02 -8.488623947534718051e-02 -1.238118206824775219e-02 4.953548582423739077e+00 2.172094005277129369e+00
2.372000000000000171e+02 -8.503779143309468658e-02 -1.073712246299528793e-02 4.968884646146413786e+00 2.171008244022225142e+00
2.373000000000000114e+02 -8.515759139946754708e-02 -9.091823626060618890e-03 4.984220709869087607e+00 2.169933175947248216e+00
2.374000000000000057e+02 -8.524564787777375030e-02 -7.445897070900438230e-03 4.999556773591761427e+00 2.168868657741262140e+00
2.375000000000000000e+02 -8.530198111551072493e-02 -5.799953525069575545e-03 5.014892837314436136e+00 2.167814548543101960e+00
2.376000000000000227e+02 -8.532662307736418872e-02 -4.154602705345359671e-03 5.030228901037109956e+00 2.166770709890211588e+00
2.377000000000000171e+02 -8.531961741382672326e-02 -2.510453093495728684e-03 5.045564964759784665e+00 2.165737005668775250e+00
2.378000000000000114e+02 -8.528101942555656179e-02 -8.681117130121852876e-04 5.060901028482457598e+00 2.164713302065056411e+00
2.379000000000000057e+02 -8.521089602353658365e-02 7.718160933675305424e-04 5.076237092205132306e+00 2.163699467518013453e+00
2.380000000000000000e+02 -8.510932568488717431e-02 2.408726885069792118e-03 5.091573155927807015e+00 2.162695372672941208e+00
2.381000000000000227e+02 -8.497639840460209648e-02 4.042019344025672527e-03 5.106909219650480836e+00 2.161700890336321734e+00
2.382000000000000171e+02 -8.481221564298270510e-02 5.671094493925804558e-03 5.122245283373155544e+00 2.160715895431803979e+00
2.383000000000000114e+02 -8.461689026897523114e-02 7.295355918124797438e-03 5.137581347095828477e+00 2.159740264957118683e+00
2.384000000000000057e+02 -8.439054649938590447e-02 8.914209976367219040e-03 5.152917410818503186e+00 2.158773877942143482e+00
2.385000000000000000e+02 -8.413331983391592050e-02 1.052706602001683006e-02 5.168253474541177006e+00 2.157816615407883276e+00
2.386000000000000227e+02 -8.384535698624752398e-02 1.213333660586927293e-02 5.183589538263851715e+00 2.156868360326558154e+00
2.387000000000000171e+02 -8.352681581096098318e-02 1.373243770844333189e-02 5.198925601986524647e+00 2.155928997582437834e+00
2.388000000000000114e+02 -8.317786522654535553e-02 1.532378893056554267e-02 5.214261665709199356e+00 2.154998413933833845e+00
2.389000000000000057e+02 -8.279868513440134803e-02 1.690681371238584446e-02 5.229597729431873177e+00 2.154076497975774274e+00
2.390000000000000000e+02 -8.238946633387631002e-02 1.848093953849737348e-02 5.244933793154547885e+00 2.153163140103742101e+00
2.391000000000000227e+02 -8.195041043349955701e-02 2.004559814330213879e-02 5.260269856877222594e+00 2.152258232478079680e+00
2.392000000000000171e+02 -8.148172975823401998e-02 2.160022571443542122e-02 5.275605920599895526e+00 2.151361668989425269e+00
2.393000000000000114e+02 -8.098364725303427991e-02 2.314426309415582375e-02 5.290941984322570235e+00 2.150473345224728661e+00
2.394000000000000057e+02 -8.045639638255232262e-02 2.467715597877867192e-02 5.306278048045244056e+00 2.149593158434261575e+00
2.395000000000000000e+02 -7.990022102712618368e-02 2.619835511585063073e-02 5.321614111767918764e+00 2.148721007499240887e+00
2.396000000000000227e+02 -7.931537537514109226e-02 2.770731649924041209e-02 5.336950175490592585e+00 2.147856792900277423e+00
2.397000000000000171e+02 -7.870212381164233550e-02 2.920350156189342392e-02 5.352286239213266406e+00 2.147000416686493995e+00
2.398000000000000114e+02 -7.806074080348457400e-02 3.068637736625060355e-02 5.367622302935940226e+00 2.146151782445419709e+00
2.399000000000000057e+02 -7.739151078082924518e-02 3.215541679233251821e-02 5.382958366658614935e+00 2.145310795273432269e+00
2.400000000000000000e+02 -7.669472801520536842e-02 3.361009872324079162e-02 5.398294430381288755e+00 2.144477361747085808e+00
2.401000000000000227e+02 -7.597069649414052439e-02 3.504990822825358732e-02 5.413630494103963464e+00 2.143651389894836612e+00
2.402000000000000171e+02 -7.521972979232433021e-02 3.647433674322390906e-02 5.428966557826637285e+00 2.142832789169605512e+00
2.403000000000000114e+02 -7.444215093955350304e-02 3.788288224836392631e-02 5.444302621549311105e+00 2.142021470421880291e+00
2.404000000000000057e+02 -7.363829228527077331e-02 3.927504944333359838e-02 5.459638685271985814e+00 2.141217345873329680e+00
2.405000000000000000e+02 -7.280849535996924971e-02 4.065034991946266801e-02 5.474974748994659635e+00 2.140420329091200280e+00
2.406000000000000227e+02 -7.195311073339405450e-02 4.200830232925435032e-02 5.490310812717334343e+00 2.139630334963110947e+00
2.407000000000000171e+02 -7.107249786959565774e-02 4.334843255287107455e-02 5.505646876440007276e+00 2.138847279672442259e+00
2.408000000000000114e+02 -7.016702497902384261e-02 4.467027386174845377e-02 5.520982940162681984e+00 2.138071080674356583e+00
2.409000000000000057e+02 -6.923706886750495559e-02 4.597336707917818593e-02 5.536319003885355805e+00 2.137301656672210282e+00
2.410000000000000000e+02 -6.828301478240196565e-02 4.725726073777895830e-02 5.551655067608030514e+00 2.136538927594597848e+00
2.411000000000000227e+02 -6.730525625583133609e-02 4.852151123395008481e-02 5.566991131330705223e+00 2.135782814572826815e+00
2.412000000000000171e+02 -6.630419494508073275e-02 4.976568297903144478e-02 5.582327195053378155e+00 2.135033239918893599e+00
2.413000000000000114e+02 -6.528024047034035326e-02 5.098934854735192451e-02 5.597663258776052864e+00 2.134290127103946055e+00
2.414000000000000057e+02 -6.423381024964852637e-02 5.219208882094557994e-02 5.612999322498726684e+00 2.133553400737211891e+00
2.415000000000000000e+02 -6.316532933134652583e-02 5.337349313094602588e-02 5.628335386221401393e+00 2.132822986545428900e+00
2.416000000000000227e+02 -6.207523022388385103e-02 5.453315939568324083e-02 5.643671449944074325e+00 2.132098811352550971e+00
2.417000000000000171e+02 -6.096395272319479058e-02 5.567069425525837667e-02 5.659007513666749034e+00 2.131380803060086038e+00
2.418000000000000114e+02 -5.983194373767807689e-02 5.678571320278466561e-02 5.674343577389422855e+00 2.130668890627766210e+00
2.419000000000000057e+02 -5.867965711075668472e-02 5.787784071203610353e-02 5.689679641112097563e+00 2.129963004054566067e+00
2.420000000000000000e+02 -5.750755344127902319e-02 5.894671036159671029e-02 5.705015704834770496e+00 2.129263074360227659e+00
2.421000000000000227e+02 -5.631609990159911622e-02 5.999196495545690289e-02 5.720351768557445205e+00 2.128569033567144331e+00
2.422000000000000171e+02 -5.510577005361044084e-02 6.101325663990710135e-02 5.735687832280119913e+00 2.127880814682574950e+00
2.423000000000000114e+02 -5.387704366269129019e-02 6.201024701689325513e-02 5.751023896002793734e+00 2.127198351681303556e+00
2.424000000000000057e+02 -5.263040650962425016e-02 6.298260725356702450e-02 5.766359959725468443e+00 2.126521579488556135e+00
2.425000000000000000e+02 -5.136635020069272445e-02 6.393001818818695725e-02 5.781696023448141375e+00 2.125850433963429875e+00
2.426000000000000227e+02 -5.008537197581760386e-02 6.485217043224439371e-02 5.797032087170816084e+00 2.125184851882508941e+00
2.427000000000000171e+02 -4.878797451503556759e-02 6.574876446875101144e-02 5.812368150893489904e+00 2.124524770923920336e+00
2.428000000000000114e+02 -4.747466574321760474e-02 6.661951074680416696e-02 5.827704214616164613e+00 2.123870129651656224e+00
2.429000000000000057e+02 -4.614595863317493690e-02 6.746412977218468887e-02 5.843040278338838434e+00 2.123220867500274167e+00
2.430000000000000000e+02 -4.480237100728119704e-02 6.828235219418163360e-02 5.858376342061512254e+00 2.122576924759837613e+00
2.431000000000000227e+02 -4.344442533752512769e-02 6.907391888845859640e-02 5.873712405784186075e+00 2.121938242561254739e+00
2.432000000000000171e+02 -4.207264854429143552e-02 6.983858103598721001e-02 5.889048469506860783e+00 2.121304762861847326e+00
2.433000000000000114e+02 -4.068757179373287680e-02 7.057610019809930357e-02 5.904384533229535492e+00 2.120676428431203409e+00
2.434000000000000057e+02 -3.928973029395304434e-02 7.128624838746143444e-02 5.919720596952209313e+00 2.120053182837368766e+00
2.435000000000000000e+02 -3.787966309004909410e-02 7.196880813517536613e-02 5.935056660674883133e+00 2.119434970433335508e+00
2.436000000000000227e+02 -3.645791285799872272e-02 7.262357255378204535e-02 5.950392724397556954e+00 2.118821736343644790e+00
2.437000000000000171e+02 -3.502502569765626739e-02 7.325034539627583996e-02 5.965728788120231663e+00 2.118213426451486470e+00
2.438000000000000114e+02 -3.358155092471303005e-02 7.384894111110791581e-02 5.981064851842905483e+00 2.117609987385867143e+00
2.439000000000000057e+02 -3.212804086189286618e-02 7.441918489305306139e-02 5.996400915565579304e+00 2.117011366509113923e+00
2.440000000000000000e+02 -3.066505062935764511e-02 7.496091273012374379e-02 6.011736979288253124e+00 2.116417511904654436e+00
2.441000000000000227e+02 -2.919313793438649621e-02 7.547397144629978960e-02 6.027073043010927833e+00 2.115828372364954024e+00
2.442000000000000171e+02 -2.771286286053709080e-02 7.595821874024415166e-02 6.042409106733601654e+00 2.115243897379754046e+00
2.443000000000000114e+02 -2.622478765616418836e-02 7.641352321991319585e-02 6.057745170456276362e+00 2.114664037124530438e+00
2.444000000000000057e+02 -2.472947652259147380e-02 7.683976443301947234e-02 6.073081234178950183e+00 2.114088742449177438e+00
2.445000000000000000e+02 -2.322749540185129608e-02 7.723683289348719228e-02 6.088417297901624003e+00 2.113517964866882703e+00
2.446000000000000227e+02 -2.171941176413473909e-02 7.760463010368791326e-02 6.103753361624298712e+00 2.112951656543260892e+00
2.447000000000000171e+02 -2.020579439508796843e-02 7.794306857266598831e-02 6.119089425346972533e+00 2.112389770285675539e+00
2.448000000000000114e+02 -1.868721318287502528e-02 7.825207183020507773e-02 6.134425489069647242e+00 2.111832259532751888e+00
2.449000000000000057e+02 -1.716423890529918117e-02 7.853157443677973026e-02 6.149761552792320174e+00 2.111279078344128646e+00
2.450000000000000000e+02 -1.563744301685901505e-02 7.878152198947140084e-02 6.165097616514994883e+00 2.110730181390406912e+00
2.451000000000000227e+02 -1.410739743594959655e-02 7.900187112368201037e-02 6.180433680237668703e+00 2.110185523943205688e+00
2.452000000000000171e+02 -1.257467433226626928e-02 7.919258951086591281e-02 6.195769743960343412e+00 2.109645061865556670e+00
2.453000000000000114e+02 -1.103984591439457520e-02 7.935365585209519512e-02 6.211105807683016344e+00 2.109108751602366549e+00
2.454000000000000057e+02 -9.503484217846412327e-03 7.948505986758055974e-02 6.226441871405691053e+00 2.108576550171043618e+00
2.455000000000000000e+02 -7.966160893406588200e-03 7.958680228215829489e-02 6.241777935128365762e+00 2.108048415152468991e+00
2.456000000000000227e+02 -6.428446996048792911e-03 7.965889480664341271e-02 6.257113998851039582e+00 2.107524304681879901e+00
2.457000000000000171e+02 -4.890912774403900244e-03 7.970136011525288944e-02 6.272450062573714291e+00 2.107004177440159776e+00
2.458000000000000114e+02 -3.354127460837295124e-03 7.971423181890283094e-02 6.287786126296387224e+00 2.106487992645176277e+00
2.459000000000000057e+02 -1.818659062340308944e-03 7.969755443456469357e-02 6.303122190019061932e+00 2.105975710043283211e+00
2.460000000000000000e+02 -2.850741521146469030e-04 7.965138335062353636e-02 6.318458253741735753e+00 2.105467289901012951e+00
2.461000000000000227e+02 1.246062337867664439e-03 7.957578478821726586e-02 6.333794317464410462e+00 2.104962692996922069e+00
2.462000000000000171e+02 2.774187323407231991e-03 7.947083575872095074e-02 6.349130381187083394e+00 2.104461880613543556e+00
2.463000000000000114e+02 4.298739773593216601e-03 7.933662401719633606e-02 6.364466444909758103e+00 2.103964814529568184e+00
2.464000000000000057e+02 5.819160915158014778e-03 7.917324801203061424e-02 6.379802508632432811e+00 2.103471457012063173e+00
2.465000000000000000e+02 7.334894435752918780e-03 7.898081683065132086e-02 6.395138572355106632e+00 2.102981770808928452e+00
2.466000000000000227e+02 8.845386685866447191e-03 7.875945014137888944e-02 6.410474636077781341e+00 2.102495719141457275e+00
2.467000000000000171e+02 1.035008687950462851e-02 7.850927813152325241e-02 6.425810699800454273e+00 2.102013265696990096e+00
2.468000000000000114e+02 1.184844729343970463e-02 7.823044144158616819e-02 6.441146763523128982e+00 2.101534374621810475e+00
2.469000000000000057e+02 1.333992346497046670e-02 7.792309109580589088e-02 6.456482827245802802e+00 2.101059010514041425e+00
2.470000000000000000e+02 1.482397438821933186e-02 7.758738842889399689e-02 6.471818890968477511e+00 2.100587138416770028e+00
2.471000000000000227e+02 1.630006270871882726e-02 7.722350500910149518e-02 6.487154954691151332e+00 2.100118723811207122e+00
2.472000000000000171e+02 1.776765491642282729e-02 7.683162255765425830e-02 6.502491018413825152e+00 2.099653732610103241e+00
2.473000000000000114e+02 1.922622153690323535e-02 7.641193286448146049e-02 6.517827082136498973e+00 2.099192131151109919e+00
2.474000000000000057e+02 2.067523732074961693e-02 7.596463770045908115e-02 6.533163145859173682e+00 2.098733886190393694e+00
2.475000000000000000e+02 2.211418143112958354e-02 7.548994872600536810e-02 6.548499209581848390e+00 2.098278964896322929e+00
2.476000000000000227e+02 2.354253762931627150e-02 7.498808739622590813e-02 6.563835273304522211e+00 2.097827334843257230e+00
2.477000000000000171e+02 2.495979445830840207e-02 7.445928486258258927e-02 6.579171337027196031e+00 2.097378964005458535e+00
2.478000000000000114e+02 2.636544542428146537e-02 7.390378187108427588e-02 6.594507400749869852e+00 2.096933820751080813e+00
2.479000000000000057e+02 2.775898917594967971e-02 7.332182865718386844e-02 6.609843464472544561e+00 2.096491873836318298e+00
2.480000000000000000e+02 2.913992968172850195e-02 7.271368483723157639e-02 6.625179528195218381e+00 2.096053092399635887e+00
2.481000000000000227e+02 3.050777640457326759e-02 7.207961929671992396e-02 6.640515591917893090e+00 2.095617445956062141e+00
2.482000000000000171e+02 3.186204447458611255e-02 7.141991007523920687e-02 6.655851655640566022e+00 2.095184904391627967e+00
2.483000000000000114e+02 3.320225485913384789e-02 7.073484424821940841e-02 6.671187719363240731e+00 2.094755437957894983e+00
2.484000000000000057e+02 3.452793453059949808e-02 7.002471780558815195e-02 6.686523783085914552e+00 2.094329017266555404e+00
2.485000000000000000e+02 3.583861663159758348e-02 6.928983552723111394e-02 6.701859846808589261e+00 2.093905613284172240e+00
2.486000000000000227e+02 3.713384063760493542e-02 6.853051085550351806e-02 6.717195910531263969e+00 2.093485197326957703e+00
2.487000000000000171e+02 3.841315251704752881e-02 6.774706576467312558e-02 6.732531974253936902e+00 2.093067741055663955e+00
2.488000000000000114e+02 3.967610488861614271e-02 6.693983062744303381e-02 6.747868037976611610e+00 2.092653216470578670e+00
2.489000000000000057e+02 4.092225717595283224e-02 6.610914407861902264e-02 6.763204101699285431e+00 2.092241595906583651e+00
2.490000000000000000e+02 4.215117575949503537e-02 6.525535287586502198e-02 6.778540165421960140e+00 2.091832852028300049e+00
2.491000000000000227e+02 4.336243412550273846e-02 6.437881175778174814e-02 6.793876229144633072e+00 2.091426957825315736e+00
2.492000000000000171e+02 4.455561301224728737e-02 6.347988329917333972e-02 6.809212292867307781e+00 2.091023886607538795e+00
2.493000000000000114e+02 4.573030055318653281e-02 6.255893776370838322e-02 6.824548356589981601e+00 2.090623612000539033e+00
2.494000000000000057e+02 4.688609241726266613e-02 6.161635295397532158e-02 6.839884420312656310e+00 2.090226107941050682e+00
2.495000000000000000e+02 4.802259194608846787e-02 6.065251405894455522e-02 6.855220484035329243e+00 2.089831348672501754e+00
2.496000000000000227e+02 4.913941028810985684e-02 5.966781349903663156e-02 6.870556547758003951e+00 2.089439308740687284e+00
2.497000000000000171e+02 5.023616652965988416e-02 5.866265076867034634e-02 6.885892611480678660e+00 2.089049962989413700e+00
2.498000000000000114e+02 5.131248782279620307e-02 5.763743227653369411e-02 6.901228675203352481e+00 2.088663286556278198e+00
2.499000000000000057e+02 5.236800951002959503e-02 5.659257118352177540e-02 6.916564738926027189e+00 2.088279254868514734e+00
2.500000000000000000e+02 5.340237524571320865e-02 5.552848723842705031e-02 6.931900802648700122e+00 2.087897843638930162e+00
2.501000000000000227e+02 5.441523711422496801e-02 5.444560661152803710e-02 6.947236866371374830e+00 2.087519028861831494e+00
2.502000000000000171e+02 5.540625574480198545e-02 5.334436172598253090e-02 6.962572930094048651e+00 2.087142786809105477e+00
2.503000000000000114e+02 5.637510042299312407e-02 5.222519108728023579e-02 6.977908993816723360e+00 2.086769094026318605e+00
2.504000000000000057e+02 5.732144919879091777e-02 5.108853911065935893e-02 6.993245057539396292e+00 2.086397927328919710e+00
2.505000000000000000e+02 5.824498899124120471e-02 4.993485594664059252e-02 7.008581121262071001e+00 2.086029263798412359e+00
2.506000000000000227e+02 5.914541568968444130e-02 4.876459730476157689e-02 7.023917184984744821e+00 2.085663080778728418e+00
2.507000000000000171e+02 6.002243425144632161e-02 4.757822427546869876e-02 7.039253248707419530e+00 2.085299355872525684e+00
2.508000000000000114e+02 6.087575879601644924e-02 4.637620315040868330e-02 7.054589312430094239e+00 2.084938066937636503e+00
2.509000000000000057e+02 6.170511269571898882e-02 4.515900524100610602e-02 7.069925376152767171e+00 2.084579192083559906e+00
2.510000000000000000e+02 6.251022866272301637e-02 4.392710669553475528e-02 7.085261439875441880e+00 2.084222709667963080e+00
2.511000000000000227e+02 6.329084883254459948e-02 4.268098831470172605e-02 7.100597503598115701e+00 2.083868598293289853e+00
2.512000000000000171e+02 6.404672484383749920e-02 4.142113536576486760e-02 7.115933567320790409e+00 2.083516836803412264e+00
2.513000000000000114e+02 6.477761791457352369e-02 4.014803739539089811e-02 7.131269631043464230e+00 2.083167404280338530e+00
2.514000000000000057e+02 6.548329891455662022e-02 3.886218804114507236e-02 7.146605694766138051e+00 2.082820280040921013e+00
2.515000000000000000e+02 6.616354843418327525e-02 3.756408484185524976e-02 7.161941758488811871e+00 2.082475443633712509e+00
2.516000000000000227e+02 6.681815684957657930e-02 3.625422904681282338e-02 7.177277822211486580e+00 2.082132874835810110e+00
2.517000000000000171e+02 6.744692438389410238e-02 3.493312542389880732e-02 7.192613885934160400e+00 2.081792553649756350e+00
2.518000000000000114e+02 6.804966116495510253e-02 3.360128206679048601e-02 7.207949949656835109e+00 2.081454460300460330e+00
2.519000000000000057e+02 6.862618727907819627e-02 3.225921020116629540e-02 7.223286013379508930e+00 2.081118575232279611e+00
2.520000000000000000e+02 6.917633282111371185e-02 3.090742399016335046e-02 7.238622077102182750e+00 2.080784879106007068e+00
2.521000000000000227e+02 6.969993794075558802e-02 2.954644033900865469e-02 7.253958140824857459e+00 2.080453352796006516e+00
2.522000000000000171e+02 7.019685288495948472e-02 2.817677869897576223e-02 7.269294204547531280e+00 2.080123977387343004e+00
2.523000000000000114e+02 7.066693803663635920e-02 2.679896087076002673e-02 7.284630268270205988e+00 2.079796734172968176e+00
2.524000000000000057e+02 7.111006394947230747e-02 2.541351080723569869e-02 7.299966331992878921e+00 2.079471604650958483e+00
2.525000000000000000e+02 7.152611137892975202e-02 2.402095441583682739e-02 7.315302395715553629e+00 2.079148570521787587e+00
2.526000000000000227e+02 7.191497130946107597e-02 2.262181936046134961e-02 7.330638459438227450e+00 2.078827613685654274e+00
2.527000000000000171e+02 7.227654497780844345e-02 2.121663486310129340e-02 7.345974523160902159e+00 2.078508716239839682e+00
2.528000000000000114e+02 7.261074389255924022e-02 1.980593150522848289e-02 7.361310586883575091e+00 2.078191860476125363e+00
2.529000000000000057e+02 7.291748984978708992e-02 1.839024102895693569e-02 7.376646650606249800e+00 2.077877028878203358e+00
2.530000000000000000e+02 7.319671494489457531e-02 1.697009613818962689e-02 7.391982714328924509e+00 2.077564204119183078e+00
2.531000000000000227e+02 7.344836158063255960e-02 1.554603029964951241e-02 7.407318778051598329e+00 2.077253369059100852e+00
2.532000000000000171e+02 7.367238247123103489e-02 1.411857754403033835e-02 7.422654841774273038e+00 2.076944506742489871e+00
2.533000000000000114e+02 7.386874064278912966e-02 1.268827226723963190e-02 7.437990905496945970e+00 2.076637600395968786e+00
2.534000000000000057e+02 7.403740942975617356e-02 1.125564903181766087e-02 7.453326969219620679e+00 2.076332633425872487e+00
2.535000000000000000e+02 7.417837246766484371e-02 9.821242368688733182e-03 7.468663032942294500e+00 2.076029589415936627e+00
2.536000000000000227e+02 7.429162368203941214e-02 8.385586579166728893e-03 7.483999096664969208e+00 2.075728452124978141e+00
2.537000000000000171e+02 7.437716727348292478e-02 6.949215537460961926e-03 7.499335160387642141e+00 2.075429205484668138e+00
2.538000000000000114e+02 7.443501769905178089e-02 5.512662493611405860e-03 7.514671224110316849e+00 2.075131833597295028e+00
2.539000000000000057e+02 7.446519964977338368e-02 4.076459876995989010e-03 7.530007287832991558e+00 2.074836320733536521e+00
2.540000000000000000e+02 7.446774802449228348e-02 2.641139100505071093e-03 7.545343351555665379e+00 2.074542651330355092e+00
2.541000000000000227e+02 7.444270789992839255e-02 1.207230365345080903e-03 7.560679415278340088e+00 2.074250809988841482e+00
2.542000000000000171e+02 7.439013449701890879e-02 -2.247375332951445084e-04 7.576015479001013020e+00 2.073960781472122150e+00
2.543000000000000114e+02 7.431009314360190188e-02 -1.654237399810914218e-03 7.591351542723687729e+00 2.073672550703317796e+00
2.544000000000000057e+02 7.420265923334111446e-02 -3.080743830790677942e-03 7.606687606446361549e+00 2.073386102763477457e+00
2.545000000000000000e+02 7.406791818107846814e-02 -4.503733406635754798e-03 7.622023670169036258e+00 2.073101422889621404e+00
2.546000000000000227e+02 7.390596537447678693e-02 -5.922684882176388471e-03 7.637359733891710079e+00 2.072818496472710326e+00
2.547000000000000171e+02 7.371690612208364746e-02 -7.337079376084287667e-03 7.652695797614383899e+00 2.072537309055767274e+00
2.548000000000000114e+02 7.350085559781974198e-02 -8.746400559180682321e-03 7.668031861337057720e+00 2.072257846331912567e+00
2.549000000000000057e+02 7.325793878184876096e-02 -1.015013484141894136e-02 7.683367925059732428e+00 2.071980094142505724e+00
2.550000000000000000e+02 7.298829039799656360e-02 -1.154777155756765185e-02 7.698703988782407137e+00 2.071704038475279397e+00
2.551000000000000227e+02 7.269205484758084479e-02 -1.293880315152230731e-02 7.714040052505080958e+00 2.071429665462545699e+00
2.552000000000000171e+02 7.236938613982646373e-02 -1.432272535909599742e-02 7.729376116227754778e+00 2.071156961379291506e+00
2.553000000000000114e+02 7.202044781881965230e-02 -1.569903738937080892e-02 7.744712179950428599e+00 2.070885912641546422e+00
2.554000000000000057e+02 7.164541288702282185e-02 -1.706724210437949793e-02 7.760048243673103308e+00 2.070616505804502960e+00
2.555000000000000000e+02 7.124446372548058626e-02 -1.842684619718825204e-02 7.775384307395777128e+00 2.070348727560858748e+00
2.556000000000000227e+02 7.081779201059942852e-02 -1.977736036825392119e-02 7.790720371118451837e+00 2.070082564739116560e+00
2.557000000000000171e+02 7.036559862770018492e-02 -2.111829949996663069e-02 7.806056434841124769e+00 2.069818004301878123e+00
2.558000000000000114e+02 6.988809358125702698e-02 -2.244918282942434326e-02 7.821392498563799478e+00 2.069555033344210315e+00
2.559000000000000057e+02 6.938549590190942751e-02 -2.376953411922148526e-02 7.836728562286473299e+00 2.069293639092050885e+00
2.560000000000000000e+02 6.885803355032918405e-02 -2.507888182634968391e-02 7.852064626009148007e+00 2.069033808900524463e+00
2.561000000000000227e+02 6.830594331786442319e-02 -2.637675926903952639e-02 7.867400689731822716e+00 2.068775530252448203e+00
2.561999999999999886e+02 6.772947072416223013e-02 -2.766270479151704959e-02 7.882736753454495648e+00 2.068518790756725068e+00
2.563000000000000114e+02 6.712886991166079620e-02 -2.893626192667416580e-02 7.898072817177170357e+00 2.068263578146822823e+00
2.564000000000000341e+02 6.650440353709426156e-02 -3.019697955646804405e-02 7.913408880899844178e+00 2.068009880279231272e+00
2.565000000000000000e+02 6.585634266003918824e-02 -3.144441207015451906e-02 7.928744944622518886e+00 2.067757685132025625e+00
2.566000000000000227e+02 6.518496662847832190e-02 -3.267811952015590299e-02 7.944081008345191819e+00 2.067506980803352157e+00
2.566999999999999886e+02 6.449056296156478740e-02 -3.389766777559464345e-02 7.959417072067866528e+00 2.067257755510022221e+00
2.568000000000000114e+02 6.377342722947458575e-02 -3.510262867343912768e-02 7.974753135790540348e+00 2.067009997586020997e+00
2.569000000000000341e+02 6.303386293053281353e-02 -3.629258016712596374e-02 7.990089199513215057e+00 2.066763695481179219e+00
2.570000000000000000e+02 6.227218136559274642e-02 -3.746710647275044992e-02 8.005425263235888877e+00 2.066518837759659277e+00
2.571000000000000227e+02 6.148870150970404957e-02 -3.862579821261685059e-02 8.020761326958563586e+00 2.066275413098737967e+00
2.571999999999999886e+02 6.068374988121792712e-02 -3.976825255622605526e-02 8.036097390681238295e+00 2.066033410287342775e+00
2.573000000000000114e+02 5.985766040823398831e-02 -4.089407335859601006e-02 8.051433454403911227e+00 2.065792818224771565e+00
2.574000000000000341e+02 5.901077429259811435e-02 -4.200287129583840651e-02 8.066769518126585936e+00 2.065553625919378078e+00
2.575000000000000000e+02 5.814343987139006242e-02 -4.309426399805268287e-02 8.082105581849258868e+00 2.065315822487269415e+00
2.576000000000000227e+02 5.725601247599792359e-02 -4.416787617934134907e-02 8.097441645571933577e+00 2.065079397151019069e+00
2.576999999999999886e+02 5.634885428887995845e-02 -4.522333976505341080e-02 8.112777709294606510e+00 2.064844339238431026e+00
2.578000000000000114e+02 5.542233419795412896e-02 -4.626029401610946834e-02 8.128113773017281218e+00 2.064610638181247904e+00
2.579000000000000341e+02 5.447682764882681022e-02 -4.727838565039377966e-02 8.143449836739955927e+00 2.064378283514011425e+00
2.580000000000000000e+02 5.351271649477494508e-02 -4.827726896123172434e-02 8.158785900462630636e+00 2.064147264872784326e+00
2.581000000000000227e+02 5.253038884463225727e-02 -4.925660593278841787e-02 8.174121964185303568e+00 2.063917571994017930e+00
2.581999999999999886e+02 5.153023890862776235e-02 -5.021606635250481371e-02 8.189458027907978277e+00 2.063689194713306918e+00
2.583000000000000114e+02 5.051266684216574460e-02 -5.115532792039799437e-02 8.204794091630652986e+00 2.063462122964319523e+00
2.584000000000000341e+02 4.947807858774122547e-02 -5.207407635526864476e-02 8.220130155353325918e+00 2.063236346777574504e+00
2.585000000000000000e+02 4.842688571489885130e-02 -5.297200549778495471e-02 8.235466219076000627e+00 2.063011856279306055e+00
2.586000000000000227e+02 4.735950525842594350e-02 -5.384881741032637725e-02 8.250802282798673559e+00 2.062788641690491698e+00
2.586999999999999886e+02 4.627635955477814311e-02 -5.470422247369378238e-02 8.266138346521348268e+00 2.062566693325573741e+00
2.588000000000000114e+02 4.517787607678291212e-02 -5.553793948050445017e-02 8.281474410244022977e+00 2.062346001591518263e+00
2.589000000000000341e+02 4.406448726678021538e-02 -5.634969572536117910e-02 8.296810473966697685e+00 2.062126556986703108e+00
2.590000000000000000e+02 4.293663036812171707e-02 -5.713922709171725262e-02 8.312146537689370618e+00 2.061908350099811216e+00
2.591000000000000227e+02 4.179474725524116863e-02 -5.790627813537787411e-02 8.327482601412045327e+00 2.061691371608874057e+00
2.591999999999999886e+02 4.063928426225348750e-02 -5.865060216471816579e-02 8.342818665134720035e+00 2.061475612280212477e+00
2.593000000000000114e+02 3.947069201018447993e-02 -5.937196131744734012e-02 8.358154728857392968e+00 2.061261062967415736e+00
2.594000000000000341e+02 3.828942523294399242e-02 -6.007012663403913516e-02 8.373490792580067676e+00 2.061047714610374282e+00
2.595000000000000000e+02 3.709594260199449572e-02 -6.074487812771041384e-02 8.388826856302742385e+00 2.060835558234276554e+00
2.596000000000000227e+02 3.589070654992977671e-02 -6.139600485094916238e-02 8.404162920025415318e+00 2.060624584948647975e+00
2.596999999999999886e+02 3.467418309289466150e-02 -6.202330495863261212e-02 8.419498983748090026e+00 2.060414785946404592e+00
2.598000000000000114e+02 3.344684165199766912e-02 -6.262658576759547180e-02 8.434835047470764735e+00 2.060206152502870758e+00
2.599000000000000341e+02 3.220915487377765812e-02 -6.320566381277983870e-02 8.450171111193437667e+00 2.059998675974888283e+00
2.600000000000000000e+02 3.096159844972015338e-02 -6.376036489982316036e-02 8.465507174916112376e+00 2.059792347799876300e+00
2.601000000000000227e+02 2.970465093502085846e-02 -6.429052415414188149e-02 8.480843238638785309e+00 2.059587159494938646e+00
2.601999999999999886e+02 2.843879356651802734e-02 -6.479598606650557868e-02 8.496179302361460017e+00 2.059383102655961473e+00
2.603000000000000114e+02 2.716451007998302650e-02 -6.527660453500724880e-02 8.511515366084134726e+00 2.059180168956703305e+00
2.604000000000000341e+02 2.588228652677968325e-02 -6.573224290355425548e-02 8.526851429806809435e+00 2.058978350148007230e+00
2.605000000000000000e+02 2.459261108993983716e-02 -6.616277399672745863e-02 8.542187493529484144e+00 2.058777638056815906e+00
2.606000000000000227e+02 2.329597389981843958e-02 -6.656808015111240207e-02 8.557523557252157076e+00 2.058578024585448585e+00
2.606999999999999886e+02 2.199286684925904831e-02 -6.694805324305230787e-02 8.572859620974831785e+00 2.058379501710644544e+00
2.608000000000000114e+02 2.068378340847937258e-02 -6.730259471278353389e-02 8.588195684697504717e+00 2.058182061482859204e+00
2.609000000000000341e+02 1.936921843964543519e-02 -6.763161558505452475e-02 8.603531748420179426e+00 2.057985696025343980e+00
2.610000000000000000e+02 1.804966801123414344e-02 -6.793503648608543999e-02 8.618867812142852358e+00 2.057790397533390436e+00
2.611000000000000227e+02 1.672562921230152932e-02 -6.821278765700355962e-02 8.634203875865527067e+00 2.057596158273572229e+00
2.611999999999999886e+02 1.539759996661355795e-02 -6.846480896366625990e-02 8.649539939588201776e+00 2.057402970582817403e+00
2.613000000000000114e+02 1.406607884685052122e-02 -6.869104990289043311e-02 8.664876003310876484e+00 2.057210826867827080e+00
2.614000000000000341e+02 1.273156488882475589e-02 -6.889146960515282747e-02 8.680212067033551193e+00 2.057019719604202823e+00
2.615000000000000000e+02 1.139455740585782785e-02 -6.906603683364680168e-02 8.695548130756224126e+00 2.056829641335622849e+00
2.616000000000000227e+02 1.005555580338289394e-02 -6.921472997984357001e-02 8.710884194478898834e+00 2.056640584673315342e+00
2.616999999999999886e+02 8.715059393768233992e-03 -6.933753705544391799e-02 8.726220258201571767e+00 2.056452542295067687e+00
2.618000000000000114e+02 7.373567211555462526e-03 -6.943445568079463504e-02 8.741556321924246475e+00 2.056265506944662480e+00
2.619000000000000341e+02 6.031577829039890329e-03 -6.950549306979043884e-02 8.756892385646919408e+00 2.056079471431158101e+00
2.620000000000000000e+02 4.689589172373840979e-03 -6.955066601118953251e-02 8.772228449369594117e+00 2.055894428628079140e+00
2.621000000000000227e+02 3.348098338208103757e-03 -6.957000084648595761e-02 8.787564513092268825e+00 2.055710371472800890e+00
2.621999999999999886e+02 2.007601410914246123e-03 -6.956353344421525864e-02 8.802900576814943534e+00 2.055527292965854347e+00
2.623000000000000114e+02 6.685932805475451428e-04 -6.953130917081228046e-02 8.818236640537616466e+00 2.055345186170241867e+00
2.624000000000000341e+02 -6.684325385166659927e-04 -6.947338285799903312e-02 8.833572704260291175e+00 2.055164044210703089e+00
2.625000000000000000e+02 -2.002984088073723416e-03 -6.938981876668308402e-02 8.848908767982965884e+00 2.054983860273135399e+00
2.626000000000000227e+02 -3.334571145735469849e-03 -6.928069054748743627e-02 8.864244831705638816e+00 2.054804627603901590e+00
2.626999999999999886e+02 -4.662705403640500859e-03 -6.914608119779672157e-02 8.879580895428313525e+00 2.054626339509196598e+00
2.628000000000000114e+02 -5.986900646114494233e-03 -6.898608301546971244e-02 8.894916959150988234e+00 2.054448989354333843e+00
2.629000000000000341e+02 -7.306672926326186063e-03 -6.880079754915820189e-02 8.910253022873661166e+00 2.054272570563264733e+00
2.630000000000000000e+02 -8.621540741738945024e-03 -6.859033554526873522e-02 8.925589086596335875e+00 2.054097076617808604e+00
2.631000000000000227e+02 -9.931025208416816366e-03 -6.835481689165368024e-02 8.940925150319010584e+00 2.053922501057142025e+00
2.631999999999999886e+02 -1.123465023405146278e-02 -6.809437055794168026e-02 8.956261214041683516e+00 2.053748837477055389e+00
2.633000000000000114e+02 -1.253194268964697745e-02 -6.780913453267103930e-02 8.971597277764358225e+00 2.053576079529555454e+00
2.634000000000000341e+02 -1.382243257987359093e-02 -6.749925575714028902e-02 8.986933341487031157e+00 2.053404220922088186e+00
2.635000000000000000e+02 -1.510565321190777618e-02 -6.716489005606475493e-02 9.002269405209705866e+00 2.053233255417037384e+00
2.636000000000000227e+02 -1.638114136283274139e-02 -6.680620206508419701e-02 9.017605468932380575e+00 2.053063176831150027e+00
2.636999999999999886e+02 -1.764843744543365817e-02 -6.642336515507100969e-02 9.032941532655055283e+00 2.052893979034938976e+00
2.638000000000000114e+02 -1.890708567237527754e-02 -6.601656135339802056e-02 9.048277596377729992e+00 2.052725655952122086e+00
2.639000000000000341e+02 -2.015663421873065131e-02 -6.558598126206956203e-02 9.063613660100402925e+00 2.052558201559066209e+00
2.640000000000000000e+02 -2.139663538271181081e-02 -6.513182397284805747e-02 9.078949723823077633e+00 2.052391609884254731e+00
2.641000000000000227e+02 -2.262664574467459708e-02 -6.465429697937859210e-02 9.094285787545750566e+00 2.052225875007739564e+00
2.641999999999999886e+02 -2.384622632421476429e-02 -6.415361608630974766e-02 9.109621851268425274e+00 2.052060991060580708e+00
2.643000000000000114e+02 -2.505494273538714720e-02 -6.363000531554961758e-02 9.124957914991098207e+00 2.051896952224350201e+00
2.644000000000000341e+02 -2.625236533997258107e-02 -6.308369680956624204e-02 9.140293978713772916e+00 2.051733752730554805e+00
2.645000000000000000e+02 -2.743806939868821682e-02 -6.251493073189437477e-02 9.155630042436447624e+00 2.051571386860196800e+00
2.646000000000000227e+02 -2.861163522039567725e-02 -6.192395516481394996e-02 9.170966106159122333e+00 2.051409848943157144e+00
2.646999999999999886e+02 -2.977264830912433255e-02 -6.131102600425106242e-02 9.186302169881797042e+00 2.051249133357807342e+00
2.648000000000000114e+02 -3.092069950897389022e-02 -6.067640685200720307e-02 9.201638233604469974e+00 2.051089234530469430e+00
2.649000000000000341e+02 -3.205538514678144685e-02 -6.002036890524786727e-02 9.216974297327144683e+00 2.050930146934842213e+00
2.650000000000000000e+02 -3.317630717249916983e-02 -5.934319084342576378e-02 9.232310361049817615e+00 2.050771865091645996e+00
2.651000000000000227e+02 -3.428307329730671815e-02 -5.864515871257736795e-02 9.247646424772492324e+00 2.050614383568020394e+00
2.651999999999999886e+02 -3.537529712929316644e-02 -5.792656580709332897e-02 9.262982488495165256e+00 2.050457696977143751e+00
2.653000000000000114e+02 -3.645259830679001972e-02 -5.718771254902749179e-02 9.278318552217839965e+00 2.050301799977710449e+00
2.654000000000000341e+02 -3.751460262921050420e-02 -5.642890636491168510e-02 9.293654615940514674e+00 2.050146687273479706e+00
2.655000000000000000e+02 -3.856094218539200813e-02 -5.565046156024757579e-02 9.308990679663189383e+00 2.049992353612842599e+00
2.656000000000000227e+02 -3.959125547942738549e-02 -5.485269919160150331e-02 9.324326743385862315e+00 2.049838793788323343e+00
2.656999999999999886e+02 -4.060518755385240930e-02 -5.403594693644372254e-02 9.339662807108537024e+00 2.049686002636124549e+00
2.658000000000000114e+02 -4.160239011027220407e-02 -5.320053896075516847e-02 9.354998870831211732e+00 2.049533975035766176e+00
2.659000000000000341e+02 -4.258252162726580692e-02 -5.234681578441377492e-02 9.370334934553884665e+00 2.049382705909555735e+00
2.660000000000000000e+02 -4.354524747561026865e-02 -5.147512414451158036e-02 9.385670998276559374e+00 2.049232190222221917e+00
2.661000000000000227e+02 -4.449024003076947065e-02 -5.058581685653162213e-02 9.401007061999232306e+00 2.049082422980458063e+00
2.661999999999999886e+02 -4.541717878255867313e-02 -4.967925267355449009e-02 9.416343125721907015e+00 2.048933399232506058e+00
2.663000000000000114e+02 -4.632575044205322623e-02 -4.875579614347990559e-02 9.431679189444581723e+00 2.048785114067709578e+00
2.664000000000000341e+02 -4.721564904558112757e-02 -4.781581746432377045e-02 9.447015253167256432e+00 2.048637562616150376e+00
2.665000000000000000e+02 -4.808657605587427636e-02 -4.685969233770995862e-02 9.462351316889929365e+00 2.048490740048218406e+00
2.666000000000000227e+02 -4.893824046028655977e-02 -4.588780182050412187e-02 9.477687380612604073e+00 2.048344641574206371e+00
2.666999999999999886e+02 -4.977035886603954629e-02 -4.490053217477181502e-02 9.493023444335278782e+00 2.048199262443949564e+00
2.668000000000000114e+02 -5.058265559253739135e-02 -4.389827471601819020e-02 9.508359508057951714e+00 2.048054597946349364e+00
2.669000000000000341e+02 -5.137486276060724416e-02 -4.288142565981607757e-02 9.523695571780626423e+00 2.047910643409068143e+00
2.670000000000000000e+02 -5.214672037875945493e-02 -4.185038596690158347e-02 9.539031635503301132e+00 2.047767394198110047e+00
2.671000000000000227e+02 -5.289797642634751218e-02 -4.080556118671640337e-02 9.554367699225974064e+00 2.047624845717425313e+00
2.671999999999999886e+02 -5.362838693363823628e-02 -3.974736129957479047e-02 9.569703762948648773e+00 2.047482993408560770e+00
2.673000000000000114e+02 -5.433771605879886973e-02 -3.867620055739730972e-02 9.585039826671323482e+00 2.047341832750321444e+00
2.674000000000000341e+02 -5.502573616168888321e-02 -3.759249732315677467e-02 9.600375890393996414e+00 2.047201359258316256e+00
2.675000000000000000e+02 -5.569222787455400947e-02 -3.649667390907361531e-02 9.615711954116671123e+00 2.047061568484656480e+00
2.676000000000000227e+02 -5.633698016948736342e-02 -3.538915641358054281e-02 9.631048017839344055e+00 2.046922456017605363e+00
2.676999999999999886e+02 -5.695979042271234749e-02 -3.427037455721480136e-02 9.646384081562018764e+00 2.046784017481183771e+00
2.678000000000000114e+02 -5.756046447565643653e-02 -3.314076151737993525e-02 9.661720145284693473e+00 2.046646248534842449e+00
2.679000000000000341e+02 -5.813881669274580805e-02 -3.200075376214904510e-02 9.677056209007368182e+00 2.046509144873120523e+00
2.680000000000000000e+02 -5.869467001600663092e-02 -3.085079088310835674e-02 9.692392272730042890e+00 2.046372702225320417e+00
2.681000000000000227e+02 -5.922785601633796804e-02 -2.969131542730543000e-02 9.707728336452715823e+00 2.046236916355105073e+00
2.681999999999999886e+02 -5.973821494154504808e-02 -2.852277272842834374e-02 9.723064400175390531e+00 2.046101783060221724e+00
2.683000000000000114e+02 -6.022559576106706336e-02 -2.734561073717273541e-02 9.738400463898063464e+00 2.045967298172167492e+00
2.684000000000000341e+02 -6.068985620737749748e-02 -2.616027985097974309e-02 9.753736527620738173e+00 2.045833457555839896e+00
2.685000000000000000e+02 -6.113086281411871103e-02 -2.496723274311398594e-02 9.769072591343411105e+00 2.045700257109221099e+00
2.686000000000000227e+02 -6.154849095085147825e-02 -2.376692419118877145e-02 9.784408655066085814e+00 2.045567692763083922e+00
2.686999999999999886e+02 -6.194262485452875500e-02 -2.255981090522496749e-02 9.799744718788760522e+00 2.045435760480629028e+00
2.688000000000000114e+02 -6.231315765760033626e-02 -2.134635135522811381e-02 9.815080782511435231e+00 2.045304456257201142e+00
2.689000000000000341e+02 -6.265999141277513174e-02 -2.012700559846192921e-02 9.830416846234109940e+00 2.045173776119986186e+00
2.690000000000000000e+02 -6.298303711447061914e-02 -1.890223510636993703e-02 9.845752909956782872e+00 2.045043716127682210e+00
2.691000000000000227e+02 -6.328221471685961663e-02 -1.767250259128803555e-02 9.861088973679457581e+00 2.044914272370236485e+00
2.691999999999999886e+02 -6.355745314862859541e-02 -1.643827183299232178e-02 9.876425037402130513e+00 2.044785440968519552e+00
2.693000000000000114e+02 -6.380869032433916788e-02 -1.520000750510328361e-02 9.891761101124805222e+00 2.044657218073989924e+00
2.694000000000000341e+02 -6.403587315246303535e-02 -1.395817500150460522e-02 9.907097164847478155e+00 2.044529599868498249e+00
2.695000000000000000e+02 -6.423895754008410175e-02 -1.271324026272527795e-02 9.922433228570152863e+00 2.044402582563924931e+00
2.696000000000000227e+02 -6.441790839421840387e-02 -1.146566960245196456e-02 9.937769292292827572e+00 2.044276162401904795e+00
2.696999999999999886e+02 -6.457269961985591389e-02 -1.021592953417682810e-02 9.953105356015502281e+00 2.044150335653569961e+00
2.698000000000000114e+02 -6.470331411461546778e-02 -8.964486598042484267e-03 9.968441419738175213e+00 2.044025098619263847e+00
2.699000000000000341e+02 -6.480974376011659766e-02 -7.711807188010403463e-03 9.983777483460849922e+00 2.043900447628228534e+00
2.700000000000000000e+02 -6.489198941002863319e-02 -6.458357379312595729e-03 9.999113547183522854e+00 2.043776379038399593e+00
2.701000000000000227e+02 -6.495006087479332502e-02 -5.204602756363442377e-03 1.001444961090619934e+01 2.043652889236048598e+00
2.701999999999999886e+02 -6.498397690310318831e-02 -3.951008241105610080e-03 1.002978567462887227e+01 2.043529974635628133e+00
2.703000000000000114e+02 -6.499376516004105875e-02 -2.698037921890937638e-03 1.004512173835154520e+01 2.043407631679384107e+00
2.704000000000000341e+02 -6.497946220200508105e-02 -1.446154882982942031e-03 1.006045780207421991e+01 2.043285856837190995e+00
2.705000000000000000e+02 -6.494111344835268307e-02 -1.958210346642986067e-04 1.007579386579689462e+01 2.043164646606251189e+00
2.706000000000000227e+02 -6.487877314980676491e-02 1.052503055879354518e-03 1.009112992951956933e+01 2.043043997510806786e+00
2.706999999999999886e+02 -6.479250435367570060e-02 2.298358332944972719e-03 1.010646599324224226e+01 2.042923906101998810e+00
2.708000000000000114e+02 -6.468237886581972018e-02 3.541287419833360085e-03 1.012180205696491520e+01 2.042804368957499062e+00
2.709000000000000341e+02 -6.454847720949394296e-02 4.780834785461881599e-03 1.013713812068759168e+01 2.042685382681293849e+00
2.710000000000000000e+02 -6.439088858098607204e-02 6.016546910052839731e-03 1.015247418441026461e+01 2.042566943903504129e+00
2.711000000000000227e+02 -6.420971080213391802e-02 7.247972449746146670e-03 1.016781024813293932e+01 2.042449049280039564e+00
2.711999999999999886e+02 -6.400505026974002976e-02 8.474662400188006858e-03 1.018314631185561403e+01 2.042331695492433319e+00
2.713000000000000114e+02 -6.377702190185345621e-02 9.696170258939857886e-03 1.019848237557828696e+01 2.042214879247582715e+00
2.714000000000000341e+02 -6.352574908104047235e-02 1.091205218670318090e-02 1.021381843930096167e+01 2.042098597277547167e+00
2.715000000000000000e+02 -6.325136359456023927e-02 1.212186716730764661e-02 1.022915450302363460e+01 2.041982846339258195e+00
2.716000000000000227e+02 -6.295400557156316523e-02 1.332517716634301977e-02 1.024449056674631109e+01 2.041867623214303595e+00
2.716999999999999886e+02 -6.263382341729617497e-02 1.452154728847880431e-02 1.025982663046898402e+01 2.041752924708735595e+00
2.718000000000000114e+02 -6.229097374432848722e-02 1.571054593330733357e-02 1.027516269419165695e+01 2.041638747652796404e+00
2.719000000000000341e+02 -6.192562130089901418e-02 1.689174494973842006e-02 1.029049875791433166e+01 2.041525088900781881e+00
2.720000000000000000e+02 -6.153793889631305886e-02 1.806471978885716007e-02 1.030583482163700637e+01 2.041411945330743549e+00
2.721000000000000227e+02 -6.112810732352610965e-02 1.922904965516488221e-02 1.032117088535968108e+01 2.041299313844278984e+00
2.721999999999999886e+02 -6.069631527887252298e-02 2.038431765622729028e-02 1.033650694908235401e+01 2.041187191366331533e+00
2.723000000000000114e+02 -6.024275927899690186e-02 2.153011095057167854e-02 1.035184301280502872e+01 2.041075574844990026e+00
2.724000000000000341e+02 -5.976764357505948838e-02 2.266602089388293148e-02 1.036717907652770343e+01 2.040964461251248530e+00
2.725000000000000000e+02 -5.927118006416794149e-02 2.379164318337975703e-02 1.038251514025037636e+01 2.040853847578842029e+00
2.726000000000000227e+02 -5.875358819817932954e-02 2.490657800033341251e-02 1.039785120397304929e+01 2.040743730844021275e+00
2.726999999999999886e+02 -5.821509488981364833e-02 2.601043015072454154e-02 1.041318726769572578e+01 2.040634108085312981e+00
2.728000000000000114e+02 -5.765593441617652970e-02 2.710280920389980530e-02 1.042852333141839871e+01 2.040524976363346621e+00
2.729000000000000341e+02 -5.707634831972864531e-02 2.818332962928652569e-02 1.044385939514107342e+01 2.040416332760682572e+00
2.730000000000000000e+02 -5.647658530668878130e-02 2.925161093102673915e-02 1.045919545886374635e+01 2.040308174381548323e+00
2.731000000000000227e+02 -5.585690114300633641e-02 3.030727778053308660e-02 1.047453152258642284e+01 2.040200498351744773e+00
2.731999999999999886e+02 -5.521755854784064776e-02 3.134996014692888189e-02 1.048986758630909577e+01 2.040093301818334037e+00
2.733000000000000114e+02 -5.455882708467564568e-02 3.237929342526540272e-02 1.050520365003176870e+01 2.039986581949530198e+00
2.734000000000000341e+02 -5.388098305007491678e-02 3.339491856257006952e-02 1.052053971375444519e+01 2.039880335934484368e+00
2.735000000000000000e+02 -5.318430936010425797e-02 3.439648218157912579e-02 1.053587577747711812e+01 2.039774560983083074e+00
2.736000000000000227e+02 -5.246909543453722596e-02 3.538363670219089874e-02 1.055121184119979105e+01 2.039669254325797265e+00
2.736999999999999886e+02 -5.173563707879021145e-02 3.635604046056895022e-02 1.056654790492246576e+01 2.039564413213475369e+00
2.738000000000000114e+02 -5.098423636373498880e-02 3.731335782582731464e-02 1.058188396864514047e+01 2.039460034917158993e+00
2.739000000000000341e+02 -5.021520150336640509e-02 3.825525931433480104e-02 1.059722003236781518e+01 2.039356116727912394e+00
2.740000000000000000e+02 -4.942884673039335541e-02 3.918142170149829101e-02 1.061255609609048811e+01 2.039252655956635074e+00
2.741000000000000227e+02 -4.862549216983971107e-02 4.009152813108417951e-02 1.062789215981316104e+01 2.039149649933922337e+00
2.741999999999999886e+02 -4.780546371062337901e-02 4.098526822197955805e-02 1.064322822353583753e+01 2.039047096009817928e+00
2.743000000000000114e+02 -4.696909287526653681e-02 4.186233817236729993e-02 1.065856428725851046e+01 2.038944991553734098e+00
2.744000000000000341e+02 -4.611671668769685983e-02 4.272244086132641339e-02 1.067390035098118517e+01 2.038843333954181603e+00
2.745000000000000000e+02 -4.524867753924537161e-02 4.356528594773732138e-02 1.068923641470385988e+01 2.038742120618675546e+00
2.746000000000000227e+02 -4.436532305289404843e-02 4.439058996656189415e-02 1.070457247842653281e+01 2.038641348973579959e+00
2.746999999999999886e+02 -4.346700594577238008e-02 4.519807642238094642e-02 1.071990854214920752e+01 2.038541016463850664e+00
2.748000000000000114e+02 -4.255408389004776415e-02 4.598747588020338922e-02 1.073524460587188045e+01 2.038441120552962893e+00
2.749000000000000341e+02 -4.162691937216331933e-02 4.675852605352831537e-02 1.075058066959455694e+01 2.038341658722689687e+00
2.750000000000000000e+02 -4.068587955055791988e-02 4.751097188957034007e-02 1.076591673331722987e+01 2.038242628472970441e+00
2.751000000000000227e+02 -3.973133611188855302e-02 4.824456565171559436e-02 1.078125279703990280e+01 2.038144027321787455e+00
2.751999999999999886e+02 -3.876366512579079021e-02 4.895906699908407489e-02 1.079658886076257751e+01 2.038045852804928781e+00
2.753000000000000114e+02 -3.778324689830211969e-02 4.965424306324656145e-02 1.081192492448525222e+01 2.037948102475877654e+00
2.754000000000000341e+02 -3.679046582390846365e-02 5.032986852204678063e-02 1.082726098820792693e+01 2.037850773905668156e+00
2.755000000000000000e+02 -3.578571023636610560e-02 5.098572567047724574e-02 1.084259705193059986e+01 2.037753864682701366e+00
2.756000000000000227e+02 -3.476937225829085376e-02 5.162160448866223023e-02 1.085793311565327457e+01 2.037657372412636558e+00
2.756999999999999886e+02 -3.374184764958813865e-02 5.223730270682966359e-02 1.087326917937594928e+01 2.037561294718198468e+00
2.758000000000000114e+02 -3.270353565482027325e-02 5.283262586734417676e-02 1.088860524309862221e+01 2.037465629239045839e+00
2.759000000000000341e+02 -3.165483884948895599e-02 5.340738738372596828e-02 1.090394130682129514e+01 2.037370373631657294e+00
2.760000000000000000e+02 -3.059616298538982149e-02 5.396140859664484701e-02 1.091927737054397163e+01 2.037275525569107959e+00
2.761000000000000227e+02 -2.952791683501134259e-02 5.449451882692007976e-02 1.093461343426664456e+01 2.037181082741021498e+00
2.761999999999999886e+02 -2.845051203508626794e-02 5.500655542542679660e-02 1.094994949798931927e+01 2.037087042853364061e+00
2.763000000000000114e+02 -2.736436292935817000e-02 5.549736381999303969e-02 1.096528556171199398e+01 2.036993403628297727e+00
2.764000000000000341e+02 -2.626988641056864429e-02 5.596679755919403004e-02 1.098062162543466869e+01 2.036900162804123671e+00
2.765000000000000000e+02 -2.516750176181321158e-02 5.641471835307288601e-02 1.099595768915734162e+01 2.036807318135029909e+00
2.766000000000000227e+02 -2.405763049722994817e-02 5.684099611079031222e-02 1.101129375288001455e+01 2.036714867391036687e+00
2.766999999999999886e+02 -2.294069620215552496e-02 5.724550897513348141e-02 1.102662981660269104e+01 2.036622808357845482e+00
2.768000000000000114e+02 -2.181712437277773600e-02 5.762814335396729271e-02 1.104196588032536397e+01 2.036531138836646715e+00
2.769000000000000341e+02 -2.068734225532314203e-02 5.798879394852800295e-02 1.105730194404803690e+01 2.036439856644108204e+00
2.770000000000000000e+02 -1.955177868490766760e-02 5.832736377862209748e-02 1.107263800777071161e+01 2.036348959612145126e+00
2.771000000000000227e+02 -1.841086392401743155e-02 5.864376420470420598e-02 1.108797407149338632e+01 2.036258445587787236e+00
2.771999999999999886e+02 -1.726502950077065529e-02 5.893791494680065274e-02 1.110331013521606103e+01 2.036168312433109584e+00
2.773000000000000114e+02 -1.611470804696037151e-02 5.920974410035004937e-02 1.111864619893873396e+01 2.036078558025109508e+00
2.774000000000000341e+02 -1.496033313595093901e-02 5.945918814886644310e-02 1.113398226266141045e+01 2.035989180255474817e+00
2.775000000000000000e+02 -1.380233912052736094e-02 5.968619197351188871e-02 1.114931832638408338e+01 2.035900177030596669e+00
2.776000000000000227e+02 -1.264116097067937046e-02 5.989070885952714474e-02 1.116465439010675631e+01 2.035811546271367511e+00
2.776999999999999886e+02 -1.147723411147451300e-02 6.007270049952703056e-02 1.117999045382943102e+01 2.035723285913045633e+00
2.778000000000000114e+02 -1.031099426099860508e-02 6.023213699371098018e-02 1.119532651755210573e+01 2.035635393905215196e+00
2.779000000000000341e+02 -9.142877268468036639e-03 6.036899684691144491e-02 1.121066258127477866e+01 2.035547868211558864e+00
2.780000000000000000e+02 -7.973318952579173599e-03 6.048326696257955160e-02 1.122599864499745337e+01 2.035460706809839149e+00
2.781000000000000227e+02 -6.802754940100596594e-03 6.057494263363961962e-02 1.124133470872012630e+01 2.035373907691752748e+00
2.781999999999999886e+02 -5.631620504853131030e-03 6.064402753025700116e-02 1.125667077244280279e+01 2.035287468862742255e+00
2.783000000000000114e+02 -4.460350407045138993e-03 6.069053368454359332e-02 1.127200683616547572e+01 2.035201388341960627e+00
2.784000000000000341e+02 -3.289378733091909580e-03 6.071448147215133956e-02 1.128734289988814865e+01 2.035115664162170379e+00
2.785000000000000000e+02 -2.119138735950279462e-03 6.071589959085350180e-02 1.130267896361082514e+01 2.035030294369574388e+00
2.786000000000000227e+02 -9.500626760036358798e-04 6.069482503603768064e-02 1.131801502733349807e+01 2.034945277023704868e+00
2.786999999999999886e+02 2.174183373782063566e-04 6.065130307318824382e-02 1.133335109105617278e+01 2.034860610197368747e+00
2.788000000000000114e+02 1.382874503636305919e-03 6.058538720735479055e-02 1.134868715477884571e+01 2.034776291976467810e+00
2.789000000000000341e+02 2.545877488033994069e-03 6.049713914959142791e-02 1.136402321850152042e+01 2.034692320459992487e+00
2.790000000000000000e+02 3.706000577881564742e-03 6.038662878045604476e-02 1.137935928222419513e+01 2.034608693759794029e+00
2.791000000000000227e+02 4.862818837907984838e-03 6.025393411049765474e-02 1.139469534594686806e+01 2.034525410000561418e+00
2.791999999999999886e+02 6.015909264684191071e-03 6.009914123783338669e-02 1.141003140966954099e+01 2.034442467319653947e+00
2.793000000000000114e+02 7.164850940118611816e-03 5.992234430278695761e-02 1.142536747339221748e+01 2.034359863867090557e+00
2.794000000000000341e+02 8.309225183879493173e-03 5.972364543961129757e-02 1.144070353711489041e+01 2.034277597805361548e+00
2.795000000000000000e+02 9.448615704766166051e-03 5.950315472536453487e-02 1.145603960083756512e+01 2.034195667309373512e+00
2.796000000000000227e+02 1.058260875093442431e-02 5.926099012588358778e-02 1.147137566456023983e+01 2.034114070566298782e+00
2.796999999999999886e+02 1.171079325891450501e-02 5.899727743896881343e-02 1.148671172828291454e+01 2.034032805775530584e+00
2.798000000000000114e+02 1.283276100142195265e-02 5.871215023473415340e-02 1.150204779200558747e+01 2.033951871148559576e+00
2.799000000000000341e+02 1.394810673382574848e-02 5.840574979318178400e-02 1.151738385572826040e+01 2.033871264908908127e+00
2.800000000000000000e+02 1.505642833930892835e-02 5.807822503904552791e-02 1.153271991945093689e+01 2.033790985291964226e+00
2.801000000000000227e+02 1.615732697260474290e-02 5.772973247387202383e-02 1.154805598317360982e+01 2.033711030544957499e+00
2.801999999999999886e+02 1.725040720228139535e-02 5.736043610545408372e-02 1.156339204689628275e+01 2.033631398926818434e+00
2.803000000000000114e+02 1.833527715154957549e-02 5.697050737456234304e-02 1.157872811061895746e+01 2.033552088708119321e+00
2.804000000000000341e+02 1.941154863747781428e-02 5.656012507906574976e-02 1.159406417434163217e+01 2.033473098170962778e+00
2.805000000000000000e+02 2.047883730865298485e-02 5.612947529545780911e-02 1.160940023806430688e+01 2.033394425608886724e+00
2.806000000000000227e+02 2.153676278115634543e-02 5.567875129778961790e-02 1.162473630178697981e+01 2.033316069326776443e+00
2.806999999999999886e+02 2.258494877285933261e-02 5.520815347411423685e-02 1.164007236550965629e+01 2.033238027640793977e+00
2.808000000000000114e+02 2.362302323598522436e-02 5.471788924039069218e-02 1.165540842923232923e+01 2.033160298878267991e+00
2.809000000000000341e+02 2.465061848785069648e-02 5.420817295196107138e-02 1.167074449295500216e+01 2.033082881377629381e+00
2.810000000000000000e+02 2.566737133981613142e-02 5.367922581259282344e-02 1.168608055667767687e+01 2.033005773488282930e+00
2.811000000000000227e+02 2.667292322431367296e-02 5.313127578112280397e-02 1.170141662040035158e+01 2.032928973570571340e+00
2.811999999999999886e+02 2.766692031998143134e-02 5.256455747578831633e-02 1.171675268412302451e+01 2.032852479995666428e+00
2.813000000000000114e+02 2.864901367482395808e-02 5.197931207620649224e-02 1.173208874784569922e+01 2.032776291145482972e+00
2.814000000000000341e+02 2.961885932734683799e-02 5.137578722312759888e-02 1.174742481156837215e+01 2.032700405412604994e+00
2.815000000000000000e+02 3.057611842567707280e-02 5.075423691593625858e-02 1.176276087529104863e+01 2.032624821200210263e+00
2.816000000000000227e+02 3.152045734454819725e-02 5.011492140797089989e-02 1.177809693901372157e+01 2.032549536921957500e+00
2.816999999999999886e+02 3.245154780019351287e-02 4.945810709972160712e-02 1.179343300273639450e+01 2.032474551001957952e+00
2.818000000000000114e+02 3.336906696304733910e-02 4.878406642989075587e-02 1.180876906645907098e+01 2.032399861874648384e+00
2.819000000000000341e+02 3.427269756823684427e-02 4.809307776444237542e-02 1.182410513018174392e+01 2.032325467984768874e+00
2.820000000000000000e+02 3.516212802385283720e-02 4.738542528360423917e-02 1.183944119390441863e+01 2.032251367787224261e+00
2.821000000000000227e+02 3.603705251689909295e-02 4.666139886692245720e-02 1.185477725762709156e+01 2.032177559747012641e+00
2.821999999999999886e+02 3.689717111696791396e-02 4.592129397640202365e-02 1.187011332134976627e+01 2.032104042339225369e+00
2.823000000000000114e+02 3.774218987753035631e-02 4.516541153774667611e-02 1.188544938507244098e+01 2.032030814048914724e+00
2.824000000000000341e+02 3.857182093485524155e-02 4.439405781981360655e-02 1.190078544879511391e+01 2.031957873371013523e+00
2.825000000000000000e+02 3.938578260451985197e-02 4.360754431224757310e-02 1.191612151251778684e+01 2.031885218810298710e+00
2.826000000000000227e+02 4.018379947544058195e-02 4.280618760141564200e-02 1.193145757624046333e+01 2.031812848881255462e+00
2.826999999999999886e+02 4.096560250146524113e-02 4.199030924465060183e-02 1.194679363996313626e+01 2.031740762108112719e+00
2.828000000000000114e+02 4.173092909041437731e-02 4.116023564284885389e-02 1.196212970368581097e+01 2.031668957024675315e+00
2.829000000000000341e+02 4.247952319061083781e-02 4.031629791151932624e-02 1.197746576740848568e+01 2.031597432174362172e+00
2.830000000000000000e+02 4.321113537483676353e-02 3.945883175025845929e-02 1.199280183113115861e+01 2.031526186109986920e+00
2.831000000000000227e+02 4.392552292167965083e-02 3.858817731078339336e-02 1.200813789485383332e+01 2.031455217393840940e+00
2.831999999999999886e+02 4.462244989429415415e-02 3.770467906351197829e-02 1.202347395857650625e+01 2.031384524597538821e+00
2.833000000000000114e+02 4.530168721647712810e-02 3.680868566276685599e-02 1.203881002229918273e+01 2.031314106302014810e+00
2.834000000000000341e+02 4.596301274611151733e-02 3.590054981067521828e-02 1.205414608602185567e+01 2.031243961097379369e+00
2.835000000000000000e+02 4.660621134589924830e-02 3.498062811975879288e-02 1.206948214974452860e+01 2.031174087582968468e+00
2.836000000000000227e+02 4.723107495137909145e-02 3.404928097434616052e-02 1.208481821346720331e+01 2.031104484367179275e+00
2.836999999999999886e+02 4.783740263623570410e-02 3.310687239078440036e-02 1.210015427718987802e+01 2.031035150067472816e+00
2.838000000000000114e+02 4.842500067481714937e-02 3.215376987655440416e-02 1.211549034091255272e+01 2.030966083310280723e+00
2.839000000000000341e+02 4.899368260192223795e-02 3.119034428833424369e-02 1.213082640463522566e+01 2.030897282730999898e+00
2.840000000000000000e+02 4.954326926976733436e-02 3.021696968903117217e-02 1.214616246835790037e+01 2.030828746973849075e+00
2.841000000000000227e+02 5.007358890216028618e-02 2.923402320390359327e-02 1.216149853208057507e+01 2.030760474691889694e+00
2.841999999999999886e+02 5.058447714586393473e-02 2.824188487574816678e-02 1.217683459580324801e+01 2.030692464546951292e+00
2.843000000000000114e+02 5.107577711909455642e-02 2.724093751927591719e-02 1.219217065952592094e+01 2.030624715209568443e+00
2.844000000000000341e+02 5.154733945721223093e-02 2.623156657469577144e-02 1.220750672324859742e+01 2.030557225358938123e+00
2.845000000000000000e+02 5.199902235551202151e-02 2.521415996055520123e-02 1.222284278697127036e+01 2.030489993682835781e+00
2.846000000000000227e+02 5.243069160916892513e-02 2.418910792594017659e-02 1.223817885069394507e+01 2.030423018877638874e+00
2.846999999999999886e+02 5.284222065029675619e-02 2.315680290201739197e-02 1.225351491441661800e+01 2.030356299648171881e+00
2.848000000000000114e+02 5.323349058209866924e-02 2.211763935305220696e-02 1.226885097813929448e+01 2.030289834707771579e+00
2.849000000000000341e+02 5.360439021015363931e-02 2.107201362689975835e-02 1.228418704186196742e+01 2.030223622778173365e+00
2.850000000000000000e+02 5.395481607075724995e-02 2.002032380504777109e-02 1.229952310558464035e+01 2.030157662589458845e+00
2.851000000000000227e+02 5.428467245638620570e-02 1.896296955228791992e-02 1.231485916930731683e+01 2.030091952880039408e+00
2.851999999999999886e+02 5.459387143822910099e-02 1.790035196601503370e-02 1.233019523302998977e+01 2.030026492396604709e+00
2.853000000000000114e+02 5.488233288579492941e-02 1.683287342528679356e-02 1.234553129675266270e+01 2.029961279894099579e+00
2.854000000000000341e+02 5.514998448362429945e-02 1.576093743962788882e-02 1.236086736047533741e+01 2.029896314135631652e+00
2.855000000000000000e+02 5.539676174504056666e-02 1.468494849768176014e-02 1.237620342419801212e+01 2.029831593892471808e+00
2.856000000000000227e+02 5.562260802301743912e-02 1.360531191575903472e-02 1.239153948792068682e+01 2.029767117944006660e+00
2.856999999999999886e+02 5.582747451809529082e-02 1.252243368630471393e-02 1.240687555164335976e+01 2.029702885077686592e+00
2.858000000000000114e+02 5.601132028338815655e-02 1.143672032640556842e-02 1.242221161536603269e+01 2.029638894089044410e+00
2.859000000000000341e+02 5.617411222668441950e-02 1.034857872631736106e-02 1.243754767908870917e+01 2.029575143781557234e+00
2.860000000000000000e+02 5.631582510960522064e-02 9.258415998132615496e-03 1.245288374281138211e+01 2.029511632966709112e+00
2.861000000000000227e+02 5.643644154389398926e-02 8.166639324611231834e-03 1.246821980653405681e+01 2.029448360463897316e+00
2.861999999999999886e+02 5.653595198476765726e-02 7.073655808222165282e-03 1.248355587025673152e+01 2.029385325100410586e+00
2.863000000000000114e+02 5.661435472139696862e-02 5.979872320497832926e-03 1.249889193397940446e+01 2.029322525711461545e+00
2.864000000000000341e+02 5.667165586449757209e-02 4.885695351685898080e-03 1.251422799770207916e+01 2.029259961140035262e+00
2.865000000000000000e+02 5.670786933102667238e-02 3.791530860827405872e-03 1.252956406142475210e+01 2.029197630236966088e+00
2.866000000000000227e+02 5.672301682604704437e-02 2.697784126261355483e-03 1.254490012514742858e+01 2.029135531860849273e+00
2.866999999999999886e+02 5.671712782169757716e-02 1.604859596629752694e-03 1.256023618887010151e+01 2.029073664878049410e+00
2.868000000000000114e+02 5.669023953335427385e-02 5.131607424591264326e-04 1.257557225259277445e+01 2.029012028162635151e+00
2.869000000000000341e+02 5.664239689294614521e-02 -5.769100916834164240e-04 1.259090831631544916e+01 2.028950620596397858e+00
2.870000000000000000e+02 5.657365251945290635e-02 -1.664951834332522793e-03 1.260624438003812386e+01 2.028889441068781885e+00
2.871000000000000227e+02 5.648406668662817043e-02 -2.750564833580451674e-03 1.262158044376079857e+01 2.028828488476875247e+00
2.871999999999999886e+02 5.637370728790486868e-02 -3.833351002750209381e-03 1.263691650748347151e+01 2.028767761725457586e+00
2.873000000000000114e+02 5.624264979857404589e-02 -4.912913965238289993e-03 1.265225257120614621e+01 2.028707259726815426e+00
2.874000000000000341e+02 5.609097723519072126e-02 -5.988859198509239451e-03 1.266758863492882092e+01 2.028646981400875848e+00
2.875000000000000000e+02 5.591878011226322776e-02 -7.060794177126714782e-03 1.268292469865149386e+01 2.028586925675116781e+00
2.876000000000000227e+02 5.572615639624882433e-02 -8.128328514842776686e-03 1.269826076237416679e+01 2.028527091484573219e+00
2.876999999999999886e+02 5.551321145683676267e-02 -9.191074105633538840e-03 1.271359682609684327e+01 2.028467477771780825e+00
2.878000000000000114e+02 5.528005801560755689e-02 -1.024864526366097914e-02 1.272893288981951621e+01 2.028408083486787472e+00
2.879000000000000341e+02 5.502681609201989787e-02 -1.130065886212005231e-02 1.274426895354219091e+01 2.028348907587073313e+00
2.880000000000000000e+02 5.475361294680575197e-02 -1.234673447087580866e-02 1.275960501726486562e+01 2.028289949037648476e+00
2.881000000000000227e+02 5.446058302277533708e-02 -1.338649449290986448e-02 1.277494108098754033e+01 2.028231206810980236e+00
2.881999999999999886e+02 5.414786788304228049e-02 -1.441956429945739741e-02 1.279027714471021326e+01 2.028172679886897534e+00
2.883000000000000114e+02 5.381561614674679195e-02 -1.544557236383786378e-02 1.280561320843288620e+01 2.028114367252678907e+00
2.884000000000000341e+02 5.346398342223504518e-02 -1.646415039391542837e-02 1.282094927215556268e+01 2.028056267902963672e+00
2.885000000000000000e+02 5.309313223779139196e-02 -1.747493346311968648e-02 1.283628533587823561e+01 2.027998380839813652e+00
2.886000000000000227e+02 5.270323196990781695e-02 -1.847756014003541086e-02 1.285162139960090855e+01 2.027940705072634575e+00
2.886999999999999886e+02 5.229445876913093455e-02 -1.947167261644522362e-02 1.286695746332358326e+01 2.027883239618137434e+00
2.888000000000000114e+02 5.186699548354697237e-02 -2.045691683384518941e-02 1.288229352704625796e+01 2.027825983500385565e+00
2.889000000000000341e+02 5.142103157987828327e-02 -2.143294260834923207e-02 1.289762959076893267e+01 2.027768935750728030e+00
2.890000000000000000e+02 5.095676306229523361e-02 -2.239940375394171984e-02 1.291296565449160560e+01 2.027712095407772974e+00
2.891000000000000227e+02 5.047439238891607977e-02 -2.335595820406995843e-02 1.292830171821428209e+01 2.027655461517451574e+00
2.891999999999999886e+02 4.997412838606325042e-02 -2.430226813147263326e-02 1.294363778193695502e+01 2.027599033132891027e+00
2.893000000000000114e+02 4.945618616031549619e-02 -2.523800006627274772e-02 1.295897384565962795e+01 2.027542809314412775e+00
2.894000000000000341e+02 4.892078700835195137e-02 -2.616282501223704884e-02 1.297430990938230266e+01 2.027486789129570699e+00
2.895000000000000000e+02 4.836815832468932541e-02 -2.707641856118917986e-02 1.298964597310497737e+01 2.027430971653071179e+00
2.896000000000000227e+02 4.779853350728119343e-02 -2.797846100554787427e-02 1.300498203682765030e+01 2.027375355966759773e+00
2.896999999999999886e+02 4.721215186107049350e-02 -2.886863744890650132e-02 1.302031810055032501e+01 2.027319941159631878e+00
2.898000000000000114e+02 4.660925849951368799e-02 -2.974663791468221130e-02 1.303565416427299795e+01 2.027264726327668853e+00
2.899000000000000341e+02 4.599010424409931408e-02 -3.061215745273081559e-02 1.305099022799567443e+01 2.027209710573993462e+00
2.900000000000000000e+02 4.535494552195102475e-02 -3.146489624393888213e-02 1.306632629171834736e+01 2.027154893008718872e+00
2.901000000000000227e+02 4.470404426148913424e-02 -3.230455970274353356e-02 1.308166235544102030e+01 2.027100272748939780e+00
2.901999999999999886e+02 4.403766778625701345e-02 -3.313085857752204322e-02 1.309699841916369678e+01 2.027045848918659132e+00
2.903000000000000114e+02 4.335608870691248090e-02 -3.394350904887132037e-02 1.311233448288636971e+01 2.026991620648803671e+00
2.904000000000000341e+02 4.265958481143460046e-02 -3.474223282567664994e-02 1.312767054660904442e+01 2.026937587077131564e+00
2.905000000000000000e+02 4.194843895361891062e-02 -3.552675723899903493e-02 1.314300661033171735e+01 2.026883747348255493e+00
2.906000000000000227e+02 4.122293893984830399e-02 -3.629681533371354601e-02 1.315834267405439206e+01 2.026830100613496555e+00
2.906999999999999886e+02 4.048337741425175884e-02 -3.705214595786939652e-02 1.317367873777706677e+01 2.026776646030854057e+00
2.908000000000000114e+02 3.973005174223842584e-02 -3.779249384977718257e-02 1.318901480149973970e+01 2.026723382764984205e+00
2.909000000000000341e+02 3.896326389248351563e-02 -3.851760972273493566e-02 1.320435086522241264e+01 2.026670309987141927e+00
2.910000000000000000e+02 3.818332031741806382e-02 -3.922725034743244910e-02 1.321968692894508912e+01 2.026617426875065409e+00
2.911000000000000227e+02 3.739053183222918603e-02 -3.992117863195349114e-02 1.323502299266776205e+01 2.026564732612922803e+00
2.911999999999999886e+02 3.658521349248027715e-02 -4.059916369937463521e-02 1.325035905639043676e+01 2.026512226391230520e+00
2.913000000000000114e+02 3.576768447033337739e-02 -4.126098096294820300e-02 1.326569512011311147e+01 2.026459907406837235e+00
2.914000000000000341e+02 3.493826792947086340e-02 -4.190641219880059110e-02 1.328103118383578618e+01 2.026407774862747146e+00
2.915000000000000000e+02 3.409729089874705826e-02 -4.253524561618691330e-02 1.329636724755845911e+01 2.026355827968047141e+00
2.916000000000000227e+02 3.324508414460042999e-02 -4.314727592521667987e-02 1.331170331128113204e+01 2.026304065937901910e+00
2.916999999999999886e+02 3.238198204232433514e-02 -4.374230440207384218e-02 1.332703937500380853e+01 2.026252487993311036e+00
2.918000000000000114e+02 3.150832244618150674e-02 -4.432013895169926998e-02 1.334237543872648146e+01 2.026201093361166272e+00
2.919000000000000341e+02 3.062444655847321173e-02 -4.488059416789258460e-02 1.335771150244915439e+01 2.026149881273984654e+00
2.920000000000000000e+02 2.973069879757426690e-02 -4.542349139086811899e-02 1.337304756617182910e+01 2.026098850969884513e+00
2.921000000000000227e+02 2.882742666498989276e-02 -4.594865876218295203e-02 1.338838362989450381e+01 2.026048001692475342e+00
2.921999999999999886e+02 2.791498061151500426e-02 -4.645593127707862285e-02 1.340371969361717852e+01 2.025997332690700592e+00
2.923000000000000114e+02 2.699371390249152153e-02 -4.694515083418809159e-02 1.341905575733985145e+01 2.025946843218661808e+00
2.924000000000000341e+02 2.606398248227958375e-02 -4.741616628259321536e-02 1.343439182106252794e+01 2.025896532535620853e+00
2.925000000000000000e+02 2.512614483793994963e-02 -4.786883346625447205e-02 1.344972788478520087e+01 2.025846399905713913e+00
2.926000000000000227e+02 2.418056186220709711e-02 -4.830301526574266174e-02 1.346506394850787380e+01 2.025796444597901758e+00
2.926999999999999886e+02 2.322759671581215574e-02 -4.871858163732535607e-02 1.348040001223054851e+01 2.025746665885744591e+00
2.928000000000000114e+02 2.226761468916796383e-02 -4.911540964934779652e-02 1.349573607595322322e+01 2.025697063047358082e+00
2.929000000000000341e+02 2.130098306352871604e-02 -4.949338351592115492e-02 1.351107213967589615e+01 2.025647635365135812e+00
2.930000000000000000e+02 2.032807097161417817e-02 -4.985239462792331183e-02 1.352640820339857086e+01 2.025598382125691099e+00
2.931000000000000227e+02 1.934924925779680019e-02 -5.019234158126098522e-02 1.354174426712124379e+01 2.025549302619607861e+00
2.931999999999999886e+02 1.836489033788856612e-02 -5.051313020244880408e-02 1.355708033084392028e+01 2.025500396141319825e+00
2.933000000000000114e+02 1.737536805856113031e-02 -5.081467357144003882e-02 1.357241639456659321e+01 2.025451661988976415e+00
2.934000000000000341e+02 1.638105755649989920e-02 -5.109689204174615307e-02 1.358775245828926614e+01 2.025403099464170964e+00
2.935000000000000000e+02 1.538233511728235095e-02 -5.135971325783281194e-02 1.360308852201194263e+01 2.025354707871854121e+00
2.936000000000000227e+02 1.437957803409109329e-02 -5.160307216976558337e-02 1.361842458573461556e+01 2.025306486520094484e+00
2.936999999999999886e+02 1.337316446627840986e-02 -5.182691104515580599e-02 1.363376064945729027e+01 2.025258434719995115e+00
2.938000000000000114e+02 1.236347329783834062e-02 -5.203117947834440260e-02 1.364909671317996320e+01 2.025210551785392443e+00
2.939000000000000341e+02 1.135088399586871820e-02 -5.221583439687950412e-02 1.366443277690263791e+01 2.025162837032748353e+00
2.940000000000000000e+02 1.033577646902156949e-02 -5.238084006525931674e-02 1.367976884062531262e+01 2.025115289781008077e+00
2.941000000000000227e+02 9.318530926056264874e-03 -5.252616808594095382e-02 1.369510490434798555e+01 2.025067909351358608e+00
2.941999999999999886e+02 8.299527734496502801e-03 -5.265179739765413203e-02 1.371044096807065849e+01 2.025020695067057730e+00
2.943000000000000114e+02 7.279147279468293694e-03 -5.275771427096843935e-02 1.372577703179333497e+01 2.024973646253310999e+00
2.944000000000000341e+02 6.257769822779473724e-03 -5.284391230118125338e-02 1.374111309551600790e+01 2.024926762237038602e+00
2.945000000000000000e+02 5.235775362253233291e-03 -5.291039239848649434e-02 1.375644915923868261e+01 2.024880042346828279e+00
2.946000000000000227e+02 4.213543491425454299e-03 -5.295716277545145512e-02 1.377178522296135732e+01 2.024833485912598263e+00
2.946999999999999886e+02 3.191453259597861782e-03 -5.298423893182512001e-02 1.378712128668403203e+01 2.024787092265597277e+00
2.948000000000000114e+02 2.169883032341007531e-03 -5.299164363664479044e-02 1.380245735040670496e+01 2.024740860738144743e+00
2.949000000000000341e+02 1.149210352484591113e-03 -5.297940690771127392e-02 1.381779341412937789e+01 2.024694790663603694e+00
2.950000000000000000e+02 1.298118016259776960e-04 -5.294756598838734618e-02 1.383312947785205438e+01 2.024648881376119203e+00
2.951000000000000227e+02 -8.879371377457130491e-04 -5.289616532177074393e-02 1.384846554157472731e+01 2.024603132210573087e+00
2.951999999999999886e+02 -1.903662219519706858e-03 -5.282525652224813462e-02 1.386380160529740024e+01 2.024557542502403162e+00
2.953000000000000114e+02 -2.916990570523395401e-03 -5.273489834441966173e-02 1.387913766902007495e+01 2.024512111587546848e+00
2.954000000000000341e+02 -3.927550826355544894e-03 -5.262515664946000593e-02 1.389447373274274966e+01 2.024466838802288837e+00
2.955000000000000000e+02 -4.934973266442101505e-03 -5.249610436887301723e-02 1.390980979646542437e+01 2.024421723483220248e+00
2.956000000000000227e+02 -5.938889948235805127e-03 -5.234782146570917533e-02 1.392514586018809730e+01 2.024376764967020570e+00
2.956999999999999886e+02 -6.938934840563937799e-03 -5.218039489323657992e-02 1.394048192391077201e+01 2.024331962590556255e+00
2.958000000000000114e+02 -7.934743956016999250e-03 -5.199391855108106975e-02 1.395581798763344672e+01 2.024287315690727951e+00
2.959000000000000341e+02 -8.925955482378887876e-03 -5.178849323889046091e-02 1.397115405135611965e+01 2.024242823604413655e+00
2.960000000000000000e+02 -9.912209913029051619e-03 -5.156422660748948006e-02 1.398649011507879258e+01 2.024198485668347924e+00
2.961000000000000227e+02 -1.089315017626028489e-02 -5.132123310760582785e-02 1.400182617880146907e+01 2.024154301219281749e+00
2.961999999999999886e+02 -1.186842176350490392e-02 -5.105963393614646600e-02 1.401716224252414200e+01 2.024110269593763167e+00
2.963000000000000114e+02 -1.283767285636749911e-02 -5.077955698006492852e-02 1.403249830624681671e+01 2.024066390128266058e+00
2.964000000000000341e+02 -1.380055445247565897e-02 -5.048113675785957655e-02 1.404783436996948964e+01 2.024022662159064012e+00
2.965000000000000000e+02 -1.475672049006421412e-02 -5.016451435868577585e-02 1.406317043369216613e+01 2.023979085022331148e+00
2.966000000000000227e+02 -1.570582797126021668e-02 -4.982983737916580474e-02 1.407850649741483906e+01 2.023935658054131892e+00
2.966999999999999886e+02 -1.664753708404563201e-02 -4.947725985786936842e-02 1.409384256113751199e+01 2.023892380590493367e+00
2.968000000000000114e+02 -1.758151132280889178e-02 -4.910694220752797462e-02 1.410917862486018848e+01 2.023849251967320573e+00
2.969000000000000341e+02 -1.850741760750042667e-02 -4.871905114500641593e-02 1.412451468858286141e+01 2.023806271520573574e+00
2.970000000000000000e+02 -1.942492640129868386e-02 -4.831375961903566774e-02 1.413985075230553434e+01 2.023763438586298591e+00
2.971000000000000227e+02 -2.033371182677589512e-02 -4.789124673578647184e-02 1.415518681602820905e+01 2.023720752500670184e+00
2.971999999999999886e+02 -2.123345178052305285e-02 -4.745169768225740436e-02 1.417052287975088376e+01 2.023678212600098725e+00
2.973000000000000114e+02 -2.212382804616405685e-02 -4.699530364755795386e-02 1.418585894347355847e+01 2.023635818221266369e+00
2.974000000000000341e+02 -2.300452640577090382e-02 -4.652226174209406206e-02 1.420119500719623140e+01 2.023593568701256729e+00
2.975000000000000000e+02 -2.387523674958478767e-02 -4.603277491468418803e-02 1.421653107091890433e+01 2.023551463377691206e+00
2.976000000000000227e+02 -2.473565318405028177e-02 -4.552705186767438961e-02 1.423186713464158082e+01 2.023509501588809822e+00
2.976999999999999886e+02 -2.558547413810537477e-02 -4.500530697003413128e-02 1.424720319836425375e+01 2.023467682673536938e+00
2.978000000000000114e+02 -2.642440246768008871e-02 -4.446776016852391211e-02 1.426253926208692846e+01 2.023426005971634467e+00
2.979000000000000341e+02 -2.725214555840620861e-02 -4.391463689692973876e-02 1.427787532580960317e+01 2.023384470823847536e+00
2.980000000000000000e+02 -2.806841542644889637e-02 -4.334616798341592303e-02 1.429321138953227610e+01 2.023343076572057253e+00
2.981000000000000227e+02 -2.887292881747969414e-02 -4.276258955604950174e-02 1.430854745325495081e+01 2.023301822559347762e+00
2.981999999999999886e+02 -2.966540730372031059e-02 -4.216414294649262900e-02 1.432388351697762374e+01 2.023260708130125263e+00
2.983000000000000114e+02 -3.044557737903370864e-02 -4.155107459195667152e-02 1.433921958070030023e+01 2.023219732630332945e+00
2.984000000000000341e+02 -3.121317055205159730e-02 -4.092363593540576661e-02 1.435455564442297316e+01 2.023178895407576672e+00
2.985000000000000000e+02 -3.196792343726220093e-02 -4.028208332408218101e-02 1.436989170814564609e+01 2.023138195811208462e+00
2.986000000000000227e+02 -3.270957784408319580e-02 -3.962667790638983029e-02 1.438522777186832080e+01 2.023097633192478817e+00
2.986999999999999886e+02 -3.343788086384130720e-02 -3.895768552715133531e-02 1.440056383559099551e+01 2.023057206904737448e+00
2.988000000000000114e+02 -3.415258495465751942e-02 -3.827537662132759338e-02 1.441589989931367022e+01 2.023016916303507884e+00
2.989000000000000341e+02 -3.485344802421162791e-02 -3.758002610618686040e-02 1.443123596303634315e+01 2.022976760746652225e+00
2.990000000000000000e+02 -3.554023351032879058e-02 -3.687191327201157914e-02 1.444657202675901786e+01 2.022936739594479061e+00
2.991000000000000227e+02 -3.621271045941130279e-02 -3.615132167136303476e-02 1.446190809048169257e+01 2.022896852209911334e+00
2.991999999999999886e+02 -3.687065360263624969e-02 -3.541853900694059976e-02 1.447724415420436550e+01 2.022857097958583594e+00
2.993000000000000114e+02 -3.751384342993681342e-02 -3.467385701811350612e-02 1.449258021792703843e+01 2.022817476209003207e+00
2.994000000000000341e+02 -3.814206626172555320e-02 -3.391757136611814327e-02 1.450791628164971492e+01 2.022777986332625400e+00
2.995000000000000000e+02 -3.875511431832509568e-02 -3.314998151801853282e-02 1.452325234537238785e+01 2.022738627703999814e+00
2.996000000000000227e+02 -3.935278578712213954e-02 -3.237139062943650974e-02 1.453858840909506256e+01 2.022699399700897516e+00
2.996999999999999886e+02 -3.993488488737138853e-02 -3.158210542610974392e-02 1.455392447281773549e+01 2.022660301704387376e+00
2.998000000000000114e+02 -4.050122193268023557e-02 -3.078243608434018397e-02 1.456926053654041198e+01 2.022621333098931551e+00
2.999000000000000341e+02 -4.105161339112067126e-02 -2.997269611033810677e-02 1.458459660026308491e+01 2.022582493272495174e+00
3.000000000000000000e+02 -4.158588194295760598e-02 -2.915320221856114793e-02 1.459993266398575784e+01 2.022543781616709779e+00
3.001000000000000227e+02 -4.210385653599759553e-02 -2.832427420904618312e-02 1.461526872770843433e+01 2.022505197526816900e+00
3.001999999999999886e+02 -4.260537243849760181e-02 -2.748623484381127260e-02 1.463060479143110726e+01 2.022466740401864804e+00
3.003000000000000114e+02 -4.309027128967109904e-02 -2.663940972237269916e-02 1.464594085515378019e+01 2.022428409644725811e+00
3.004000000000000341e+02 -4.355840114773090049e-02 -2.578412715639876590e-02 1.466127691887645490e+01 2.022390204662188662e+00
3.005000000000000000e+02 -4.400961653548032815e-02 -2.492071804359440035e-02 1.467661298259912961e+01 2.022352124865004264e+00
3.006000000000000227e+02 -4.444377848344285148e-02 -2.404951574081200943e-02 1.469194904632180432e+01 2.022314169667961181e+00
3.006999999999999886e+02 -4.486075457048806225e-02 -2.317085593647996364e-02 1.470728511004447725e+01 2.022276338489903402e+00
3.008000000000000114e+02 -4.526041896199128889e-02 -2.228507652237642078e-02 1.472262117376715018e+01 2.022238630753830702e+00
3.009000000000000341e+02 -4.564265244546545502e-02 -2.139251746478925895e-02 1.473795723748982667e+01 2.022201045886869775e+00
3.010000000000000000e+02 -4.600734246369532487e-02 -2.049352067514469133e-02 1.475329330121249960e+01 2.022163583320347957e+00
3.011000000000000227e+02 -4.635438314535063331e-02 -1.958842988010388309e-02 1.476862936493517431e+01 2.022126242489818981e+00
3.011999999999999886e+02 -4.668367533305815137e-02 -1.867759049122670600e-02 1.478396542865784902e+01 2.022089022835078076e+00
3.013000000000000114e+02 -4.699512660896374566e-02 -1.776134947421588450e-02 1.479930149238052195e+01 2.022051923800164186e+00
3.014000000000000341e+02 -4.728865131772874014e-02 -1.684005521780138764e-02 1.481463755610319666e+01 2.022014944833407490e+00
3.015000000000000000e+02 -4.756417058700455891e-02 -1.591405740233166333e-02 1.482997361982586959e+01 2.021978085387397428e+00
3.016000000000000227e+02 -4.782161234535056704e-02 -1.498370686808072304e-02 1.484530968354854608e+01 2.021941344919005346e+00
3.016999999999999886e+02 -4.806091133759874540e-02 -1.404935548337100243e-02 1.486064574727121901e+01 2.021904722889362294e+00
3.018000000000000114e+02 -4.828200913768523894e-02 -1.311135601251515494e-02 1.487598181099389194e+01 2.021868218763908320e+00
3.019000000000000341e+02 -4.848485415890560479e-02 -1.217006198365354341e-02 1.489131787471656843e+01 2.021831832012309427e+00
3.020000000000000000e+02 -4.866940166164497594e-02 -1.122582755653574703e-02 1.490665393843924136e+01 2.021795562108472222e+00
3.021000000000000227e+02 -4.883561375854116732e-02 -1.027900739026913965e-02 1.492199000216191607e+01 2.021759408530527047e+00
3.021999999999999886e+02 -4.898345941710618295e-02 -9.329956511128402116e-03 1.493732606588458900e+01 2.021723370760818206e+00
3.023000000000000114e+02 -4.911291445981322973e-02 -8.379030180424705543e-03 1.495266212960726371e+01 2.021687448285870214e+00
3.024000000000000341e+02 -4.922396156162364700e-02 -7.426583762523787657e-03 1.496799819332993842e+01 2.021651640596323407e+00
3.025000000000000000e+02 -4.931659024500573141e-02 -6.472972593043116799e-03 1.498333425705261135e+01 2.021615947186939710e+00
3.026000000000000227e+02 -4.939079687240212346e-02 -5.518551847267737752e-03 1.499867032077528428e+01 2.021580367556619073e+00
3.026999999999999886e+02 -4.944658463618964439e-02 -4.563676408866571693e-03 1.501400638449796077e+01 2.021544901208243594e+00
3.028000000000000114e+02 -4.948396354612587256e-02 -3.608700738909583535e-03 1.502934244822063370e+01 2.021509547648732585e+00
3.029000000000000341e+02 -4.950295041427785897e-02 -2.653978745281523107e-03 1.504467851194330841e+01 2.021474306388952424e+00
3.030000000000000000e+02 -4.950356883747935449e-02 -1.699863652506652251e-03 1.506001457566598312e+01 2.021439176943725435e+00
3.031000000000000227e+02 -4.948584917727843341e-02 -7.467078720409378242e-04 1.507535063938865783e+01 2.021404158831730857e+00
3.031999999999999886e+02 -4.944982853743293272e-02 2.051371269030911014e-04 1.509068670311133076e+01 2.021369251575507953e+00
3.033000000000000114e+02 -4.939555073893694276e-02 1.155320945991128142e-03 1.510602276683400369e+01 2.021334454701368966e+00
3.034000000000000341e+02 -4.932306629259600173e-02 2.103494385766034591e-03 1.512135883055668018e+01 2.021299767739355158e+00
3.035000000000000000e+02 -4.923243236918715265e-02 3.049309573008095881e-03 1.513669489427935311e+01 2.021265190223250130e+00
3.036000000000000227e+02 -4.912371276717709956e-02 3.992420087385270891e-03 1.515203095800202604e+01 2.021230721690451038e+00
3.036999999999999886e+02 -4.899697787806335525e-02 4.932481087347136313e-03 1.516736702172470075e+01 2.021196361681960152e+00
3.038000000000000114e+02 -4.885230464931433758e-02 5.869149435243175422e-03 1.518270308544737546e+01 2.021162109742328461e+00
3.039000000000000341e+02 -4.868977654494697355e-02 6.802083821576812225e-03 1.519803914917005017e+01 2.021127965419585060e+00
3.040000000000000000e+02 -4.850948350376547979e-02 7.730944888398503211e-03 1.521337521289272310e+01 2.021093928265244255e+00
3.041000000000000227e+02 -4.831152189525105695e-02 8.655395351755787448e-03 1.522871127661539958e+01 2.021059997834202093e+00
3.041999999999999886e+02 -4.809599447316787596e-02 9.575100123172943650e-03 1.524404734033807252e+01 2.021026173684667970e+00
3.043000000000000114e+02 -4.786301032685951612e-02 1.048972643012665608e-02 1.525938340406074545e+01 2.020992455378185504e+00
3.044000000000000341e+02 -4.761268483029223314e-02 1.139894393544178645e-02 1.527471946778342016e+01 2.020958842479541939e+00
3.045000000000000000e+02 -4.734513958885582657e-02 1.230242485561091823e-02 1.529005553150609487e+01 2.020925334556703312e+00
3.046000000000000227e+02 -4.706050238393123114e-02 1.319984407795034460e-02 1.530539159522876780e+01 2.020891931180774925e+00
3.046999999999999886e+02 -4.675890711528497140e-02 1.409087927658192463e-02 1.532072765895144251e+01 2.020858631925952498e+00
3.048000000000000114e+02 -4.644049374126900387e-02 1.497521102719251082e-02 1.533606372267411544e+01 2.020825436369518613e+00
3.049000000000000341e+02 -4.610540821689495389e-02 1.585252292051210141e-02 1.535139978639679192e+01 2.020792344091734805e+00
3.050000000000000000e+02 -4.575380242978215745e-02 1.672250167450921310e-02 1.536673585011946486e+01 2.020759354675792263e+00
3.051000000000000227e+02 -4.538583413400938682e-02 1.758483724521726216e-02 1.538207191384213779e+01 2.020726467707799845e+00
3.051999999999999886e+02 -4.500166688192076825e-02 1.843922293619427652e-02 1.539740797756481427e+01 2.020693682776731226e+00
3.053000000000000114e+02 -4.460146995387406776e-02 1.928535550655459743e-02 1.541274404128748721e+01 2.020660999474373831e+00
3.054000000000000341e+02 -4.418541828600708321e-02 2.012293527753311606e-02 1.542808010501016192e+01 2.020628417395246679e+00
3.055000000000000000e+02 -4.375369239601379495e-02 2.095166623757103649e-02 1.544341616873283485e+01 2.020595936136636350e+00
3.056000000000000227e+02 -4.330647830697999245e-02 2.177125614584442953e-02 1.545875223245550956e+01 2.020563555298508174e+00
3.056999999999999886e+02 -4.284396746931615207e-02 2.258141663424558659e-02 1.547408829617818427e+01 2.020531274483409412e+00
3.058000000000000114e+02 -4.236635668079029998e-02 2.338186330774648380e-02 1.548942435990085720e+01 2.020499093296540316e+00
3.059000000000000341e+02 -4.187384800473703539e-02 2.417231584312441381e-02 1.550476042362353013e+01 2.020467011345633335e+00
3.060000000000000000e+02 -4.136664868643145226e-02 2.495249808602660949e-02 1.552009648734620662e+01 2.020435028240944231e+00
3.061000000000000227e+02 -4.084497106769436475e-02 2.572213814630826961e-02 1.553543255106887955e+01 2.020403143595177475e+00
3.061999999999999886e+02 -4.030903249975324731e-02 2.648096849165584160e-02 1.555076861479155426e+01 2.020371357023494241e+00
3.063000000000000114e+02 -3.975905525437917892e-02 2.722872603942071493e-02 1.556610467851422897e+01 2.020339668143483536e+00
3.064000000000000341e+02 -3.919526643337063049e-02 2.796515224666112562e-02 1.558144074223690367e+01 2.020308076575028089e+00
3.065000000000000000e+02 -3.861789787637564392e-02 2.868999319835606812e-02 1.559677680595957661e+01 2.020276581940385618e+00
3.066000000000000227e+02 -3.802718606713047234e-02 2.940299969374277067e-02 1.561211286968224954e+01 2.020245183864115113e+00
3.066999999999999886e+02 -3.742337203812701185e-02 3.010392733078635571e-02 1.562744893340492602e+01 2.020213881972994674e+00
3.068000000000000114e+02 -3.680670127374832679e-02 3.079253658870871602e-02 1.564278499712759896e+01 2.020182675896073476e+00
3.069000000000000341e+02 -3.617742361193307388e-02 3.146859290858802088e-02 1.565812106085027189e+01 2.020151565264548754e+00
3.070000000000000000e+02 -3.553579314436838832e-02 3.213186677198115460e-02 1.567345712457294660e+01 2.020120549711805324e+00
3.071000000000000227e+02 -3.488206811529522694e-02 3.278213377754028712e-02 1.568879318829562131e+01 2.020089628873373844e+00
3.072000000000000455e+02 -3.421651081892969348e-02 3.341917471562445147e-02 1.570412925201829601e+01 2.020058802386833108e+00
3.073000000000000114e+02 -3.353938749555754328e-02 3.404277564084089158e-02 1.571946531574096895e+01 2.020028069891893985e+00
3.074000000000000341e+02 -3.285096822634981512e-02 3.465272794253644595e-02 1.573480137946364543e+01 2.019997431030282620e+00
3.075000000000000000e+02 -3.215152682691178182e-02 3.524882841318296295e-02 1.575013744318631836e+01 2.019966885445739546e+00
3.076000000000000227e+02 -3.144134073964867382e-02 3.583087931464782466e-02 1.576547350690899130e+01 2.019936432783990377e+00
3.077000000000000455e+02 -3.072069092494767936e-02 3.639868844233981604e-02 1.578080957063166423e+01 2.019906072692764898e+00
3.078000000000000114e+02 -2.998986175124841724e-02 3.695206918717822836e-02 1.579614563435434071e+01 2.019875804821681164e+00
3.079000000000000341e+02 -2.924914088403588255e-02 3.749084059540869901e-02 1.581148169807701365e+01 2.019845628822303674e+00
3.080000000000000000e+02 -2.849881917378356555e-02 3.801482742620639760e-02 1.582681776179968836e+01 2.019815544348058101e+00
3.081000000000000227e+02 -2.773919054292439332e-02 3.852386020707550957e-02 1.584215382552236129e+01 2.019785551054288142e+00
3.082000000000000455e+02 -2.697055187184987241e-02 3.901777528702357611e-02 1.585748988924503777e+01 2.019755648598112518e+00
3.083000000000000114e+02 -2.619320288401997057e-02 3.949641488747596824e-02 1.587282595296771071e+01 2.019725836638517791e+00
3.084000000000000341e+02 -2.540744603020505393e-02 3.995962715095180418e-02 1.588816201669038364e+01 2.019696114836294853e+00
3.085000000000000000e+02 -2.461358637190428147e-02 4.040726618744405058e-02 1.590349808041306012e+01 2.019666482854018064e+00
3.086000000000000227e+02 -2.381193146400761504e-02 4.083919211852685138e-02 1.591883414413573306e+01 2.019636940355971078e+00
3.087000000000000455e+02 -2.300279123670776610e-02 4.125527111915859579e-02 1.593417020785840599e+01 2.019607487008218794e+00
3.088000000000000114e+02 -2.218647787674950592e-02 4.165537545716505030e-02 1.594950627158108070e+01 2.019578122478567384e+00
3.089000000000000341e+02 -2.136330570802769460e-02 4.203938353041750120e-02 1.596484233530375541e+01 2.019548846436492351e+00
3.090000000000000000e+02 -2.053359107159445293e-02 4.240717990165629447e-02 1.598017839902643011e+01 2.019519658553141195e+00
3.091000000000000227e+02 -1.969765220512887868e-02 4.275865533099237198e-02 1.599551446274910305e+01 2.019490558501370714e+00
3.092000000000000455e+02 -1.885580912188625224e-02 4.309370680604778653e-02 1.601085052647177775e+01 2.019461545955663961e+00
3.093000000000000114e+02 -1.800838348921294033e-02 4.341223756973901227e-02 1.602618659019445246e+01 2.019432620592151562e+00
3.094000000000000341e+02 -1.715569850663251072e-02 4.371415714570847655e-02 1.604152265391712717e+01 2.019403782088532662e+00
3.095000000000000000e+02 -1.629807878357678735e-02 4.399938136136768291e-02 1.605685871763979833e+01 2.019375030124192172e+00
3.096000000000000227e+02 -1.543585021680061488e-02 4.426783236858860410e-02 1.607219478136247659e+01 2.019346364380028014e+00
3.097000000000000455e+02 -1.456933986751060735e-02 4.451943866200080979e-02 1.608753084508514775e+01 2.019317784538554594e+00
3.098000000000000114e+02 -1.369887583828741096e-02 4.475413509491595054e-02 1.610286690880782245e+01 2.019289290283805549e+00
3.099000000000000341e+02 -1.282478714980611958e-02 4.497186289287486566e-02 1.611820297253049716e+01 2.019260881301398580e+00
3.100000000000000000e+02 -1.194740361743751832e-02 4.517256966479690078e-02 1.613353903625317187e+01 2.019232557278441753e+00
3.101000000000000227e+02 -1.106705572775507074e-02 4.535620941176691373e-02 1.614887509997584658e+01 2.019204317903587675e+00
3.102000000000000455e+02 -1.018407451499255684e-02 4.552274253341938998e-02 1.616421116369851774e+01 2.019176162866946012e+00
3.103000000000000114e+02 -9.298791437520718267e-03 4.567213583195563892e-02 1.617954722742119245e+01 2.019148091860214045e+00
3.104000000000000341e+02 -8.411538254351544688e-03 4.580436251377946466e-02 1.619488329114386715e+01 2.019120104576451080e+00
3.105000000000000000e+02 -7.522646901756398739e-03 4.591940218874970836e-02 1.621021935486654186e+01 2.019092200710250751e+00
3.106000000000000227e+02 -6.632449370011726450e-03 4.601724086707928429e-02 1.622555541858921302e+01 2.019064379957618449e+00
3.107000000000000455e+02 -5.741277580331284255e-03 4.609787095384738909e-02 1.624089148231189128e+01 2.019036642016054817e+00
3.108000000000000114e+02 -4.849463262038929655e-03 4.616129124117061833e-02 1.625622754603456244e+01 2.019008986584422516e+00
3.109000000000000341e+02 -3.957337829998836161e-03 4.620750689801098737e-02 1.627156360975723715e+01 2.018981413363079902e+00
3.110000000000000000e+02 -3.065232262387224127e-03 4.623652945763796068e-02 1.628689967347991185e+01 2.018953922053725147e+00
3.111000000000000227e+02 -2.173476978812095752e-03 4.624837680276547291e-02 1.630223573720258656e+01 2.018926512359497050e+00
3.112000000000000455e+02 -1.282401718851361536e-03 4.624307314834284754e-02 1.631757180092526127e+01 2.018899183984875556e+00
3.113000000000000114e+02 -3.923354210479367541e-04 4.622064902204940651e-02 1.633290786464793243e+01 2.018871936635785680e+00
3.114000000000000341e+02 4.963938976101152801e-04 4.618114124246718716e-02 1.634824392837060714e+01 2.018844770019468715e+00
3.115000000000000000e+02 1.383459261647770585e-03 4.612459289496627368e-02 1.636357999209328185e+01 2.018817683844535971e+00
3.116000000000000227e+02 2.268534856495731979e-03 4.605105330531376884e-02 1.637891605581595655e+01 2.018790677820934132e+00
3.117000000000000455e+02 3.151296147239763829e-03 4.596057801100059126e-02 1.639425211953863126e+01 2.018763751659992778e+00
3.118000000000000114e+02 4.031419996702855293e-03 4.585322873033504526e-02 1.640958818326130597e+01 2.018736905074324461e+00
3.119000000000000341e+02 4.908584782819598764e-03 4.572907332927898111e-02 1.642492424698398068e+01 2.018710137777868674e+00
3.120000000000000000e+02 5.782470515238063644e-03 4.558818578607488209e-02 1.644026031070665184e+01 2.018683449485885184e+00
3.121000000000000227e+02 6.652758951143260442e-03 4.543064615366518288e-02 1.645559637442932654e+01 2.018656839914966028e+00
3.122000000000000455e+02 7.519133710221920230e-03 4.525654051991562232e-02 1.647093243815200125e+01 2.018630308782937810e+00
3.123000000000000114e+02 8.381280388757126817e-03 4.506596096568621368e-02 1.648626850187467596e+01 2.018603855808963399e+00
3.124000000000000341e+02 9.238886672800117675e-03 4.485900552073182612e-02 1.650160456559734712e+01 2.018577480713456218e+00
3.125000000000000000e+02 1.009164245036943929e-02 4.463577811749018520e-02 1.651694062932002183e+01 2.018551183218112222e+00
3.126000000000000227e+02 1.093923992266533640e-02 4.439638854275092944e-02 1.653227669304269654e+01 2.018524963045892129e+00
3.127000000000000455e+02 1.178137371422208375e-02 4.414095238723517167e-02 1.654761275676537124e+01 2.018498819920987231e+00
3.128000000000000114e+02 1.261774098199544038e-02 4.386959099312084248e-02 1.656294882048804595e+01 2.018472753568882894e+00
3.129000000000000341e+02 1.344804152332275751e-02 4.358243139950662703e-02 1.657828488421072066e+01 2.018446763716231107e+00
3.130000000000000000e+02 1.427197788272203602e-02 4.327960628587598779e-02 1.659362094793339537e+01 2.018420850091004137e+00
3.131000000000000227e+02 1.508925545750855468e-02 4.296125391355108680e-02 1.660895701165606653e+01 2.018395012422331991e+00
3.132000000000000455e+02 1.589958260215994928e-02 4.262751806518248060e-02 1.662429307537874124e+01 2.018369250440570806e+00
3.133000000000000114e+02 1.670267073143117190e-02 4.227854798229949140e-02 1.663962913910141594e+01 2.018343563877331714e+00
3.134000000000000341e+02 1.749823442215064570e-02 4.191449830092806861e-02 1.665496520282409065e+01 2.018317952465371601e+00
3.135000000000000000e+02 1.828599151367949621e-02 4.153552898533682813e-02 1.667030126654676536e+01 2.018292415938673035e+00
3.136000000000000227e+02 1.906566320700181158e-02 4.114180525990152743e-02 1.668563733026944007e+01 2.018266954032407856e+00
3.137000000000000455e+02 1.983697416238921693e-02 4.073349753914650567e-02 1.670097339399211478e+01 2.018241566482946059e+00
3.138000000000000114e+02 2.059965259564076542e-02 4.031078135597806339e-02 1.671630945771478594e+01 2.018216253027776741e+00
3.139000000000000341e+02 2.135343037282805972e-02 3.987383728813290173e-02 1.673164552143746064e+01 2.018191013405615131e+00
3.140000000000000000e+02 2.209804310354082993e-02 3.942285088289683437e-02 1.674698158516013535e+01 2.018165847356330644e+00
3.141000000000000227e+02 2.283323023259039089e-02 3.895801258008867174e-02 1.676231764888281006e+01 2.018140754620934896e+00
3.142000000000000455e+02 2.355873513012965784e-02 3.847951763337650877e-02 1.677765371260548477e+01 2.018115734941582140e+00
3.143000000000000114e+02 2.427430518018626471e-02 3.798756602993329234e-02 1.679298977632815593e+01 2.018090788061603469e+00
3.144000000000000341e+02 2.497969186754232102e-02 3.748236240847104689e-02 1.680832584005083064e+01 2.018065913725437532e+00
3.145000000000000000e+02 2.567465086296574425e-02 3.696411597570022078e-02 1.682366190377350534e+01 2.018041111678662514e+00
3.146000000000000227e+02 2.635894210674222596e-02 3.643304042121816438e-02 1.683899796749618005e+01 2.018016381667997461e+00
3.147000000000000455e+02 2.703232989048299020e-02 3.588935383089758568e-02 1.685433403121885476e+01 2.017991723441275198e+00
3.148000000000000114e+02 2.769458293719739839e-02 3.533327859877682248e-02 1.686967009494152947e+01 2.017967136747405021e+00
3.149000000000000341e+02 2.834547447957244323e-02 3.476504133750601966e-02 1.688500615866420063e+01 2.017942621336484610e+00
3.150000000000000000e+02 2.898478233646955768e-02 3.418487278738504415e-02 1.690034222238687533e+01 2.017918176959629051e+00
3.151000000000000227e+02 2.961228898758267239e-02 3.359300772401010299e-02 1.691567828610955004e+01 2.017893803369118277e+00
3.152000000000000455e+02 3.022778164624866093e-02 3.298968486459782218e-02 1.693101434983222475e+01 2.017869500318262066e+00
3.153000000000000114e+02 3.083105233039014695e-02 3.237514677298781313e-02 1.694635041355489946e+01 2.017845267561503952e+00
3.154000000000000341e+02 3.142189793154538668e-02 3.174963976338970872e-02 1.696168647727757062e+01 2.017821104854354175e+00
3.155000000000000000e+02 3.200012028199648167e-02 3.111341380289988495e-02 1.697702254100024888e+01 2.017797011953387010e+00
3.156000000000000227e+02 3.256552621993915458e-02 3.046672241281882590e-02 1.699235860472292003e+01 2.017772988616241658e+00
3.157000000000000455e+02 3.311792765269915007e-02 2.980982256883223103e-02 1.700769466844559474e+01 2.017749034601655556e+00
3.158000000000000114e+02 3.365714161796603404e-02 2.914297460006026741e-02 1.702303073216826945e+01 2.017725149669384876e+00
3.159000000000000341e+02 3.418299034301459233e-02 2.846644208704827983e-02 1.703836679589094416e+01 2.017701333580243617e+00
3.160000000000000000e+02 3.469530130192199219e-02 2.778049175871526513e-02 1.705370285961361887e+01 2.017677586096109366e+00
3.161000000000000227e+02 3.519390727072785330e-02 2.708539338830547732e-02 1.706903892333629003e+01 2.017653906979915757e+00
3.162000000000000455e+02 3.567864638055277121e-02 2.638141968839706822e-02 1.708437498705896829e+01 2.017630295995592071e+00
3.163000000000000114e+02 3.614936216863872537e-02 2.566884620497959096e-02 1.709971105078163944e+01 2.017606752908118306e+00
3.164000000000000341e+02 3.660590362729806979e-02 2.494795121067620511e-02 1.711504711450431415e+01 2.017583277483501636e+00
3.165000000000000000e+02 3.704812525077300078e-02 2.421901559712072091e-02 1.713038317822698886e+01 2.017559869488788404e+00
3.166000000000000227e+02 3.747588707996136331e-02 2.348232276654799514e-02 1.714571924194966357e+01 2.017536528692014386e+00
3.167000000000000455e+02 3.788905474503054954e-02 2.273815852264047394e-02 1.716105530567233473e+01 2.017513254862228322e+00
3.168000000000000114e+02 3.828749950587843204e-02 2.198681096065324345e-02 1.717639136939500943e+01 2.017490047769510131e+00
3.169000000000000341e+02 3.867109829044421132e-02 2.122857035689108482e-02 1.719172743311768414e+01 2.017466907184911840e+00
3.170000000000000000e+02 3.903973373086309928e-02 2.046372905754518384e-02 1.720706349684035885e+01 2.017443832880492671e+00
3.171000000000000227e+02 3.939329419743302363e-02 1.969258136695834979e-02 1.722239956056303356e+01 2.017420824629327925e+00
3.172000000000000455e+02 3.973167383041709827e-02 1.891542343535019752e-02 1.723773562428570472e+01 2.017397882205430815e+00
3.173000000000000114e+02 4.005477256964029564e-02 1.813255314603687621e-02 1.725307168800838298e+01 2.017375005383829745e+00
3.174000000000000341e+02 4.036249618189717558e-02 1.734427000221220802e-02 1.726840775173105413e+01 2.017352193940541216e+00
3.175000000000000000e+02 4.065475628615646680e-02 1.655087501329962144e-02 1.728374381545372884e+01 2.017329447652524976e+00
3.176000000000000227e+02 4.093147037654577824e-02 1.575267058094996162e-02 1.729907987917640355e+01 2.017306766297702225e+00
3.177000000000000455e+02 4.119256184313797170e-02 1.494996038470642642e-02 1.731441594289907826e+01 2.017284149654997361e+00
3.178000000000000114e+02 4.143795999050151058e-02 1.414304926738396348e-02 1.732975200662175297e+01 2.017261597504268256e+00
3.179000000000000341e+02 4.166760005404254036e-02 1.333224312022005149e-02 1.734508807034442412e+01 2.017239109626309368e+00
3.180000000000000000e+02 4.188142321411750940e-02 1.251784876781172375e-02 1.736042413406710239e+01 2.017216685802908582e+00
3.181000000000000227e+02 4.207937660791585821e-02 1.170017385291542179e-02 1.737576019778977354e+01 2.017194325816746403e+00
3.182000000000000455e+02 4.226141333912885462e-02 1.087952672112347564e-02 1.739109626151244825e+01 2.017172029451482551e+00
3.183000000000000114e+02 4.242749248537534823e-02 1.005621630547600537e-02 1.740643232523512296e+01 2.017149796491692904e+00
3.184000000000000341e+02 4.257757910341855578e-02 9.230552011053227285e-03 1.742176838895779767e+01 2.017127626722885925e+00
3.185000000000000000e+02 4.271164423214870304e-02 8.402843599571590411e-03 1.743710445268047238e+01 2.017105519931515545e+00
3.186000000000000227e+02 4.282966489334674720e-02 7.573401074057108107e-03 1.745244051640314353e+01 2.017083475904916323e+00
3.187000000000000455e+02 4.293162409023797144e-02 6.742534563605775445e-03 1.746777658012581824e+01 2.017061494431394042e+00
3.188000000000000114e+02 4.301751080381788217e-02 5.910554208298558244e-03 1.748311264384849295e+01 2.017039575300093368e+00
3.189000000000000341e+02 4.308731998698714372e-02 5.077770044303674991e-03 1.749844870757116766e+01 2.017017718301161278e+00
3.190000000000000000e+02 4.314105255646956405e-02 4.244491889199982285e-03 1.751378477129383882e+01 2.016995923225572529e+00
3.191000000000000227e+02 4.317871538254212938e-02 3.411029227587401066e-03 1.752912083501651708e+01 2.016974189865213152e+00
3.192000000000000455e+02 4.320032127657819077e-02 2.577691096994249881e-03 1.754445689873918823e+01 2.016952518012911977e+00
3.193000000000000114e+02 4.320588897640074283e-02 1.744785974153877355e-03 1.755979296246186294e+01 2.016930907462358036e+00
3.194000000000000341e+02 4.319544312948046805e-02 9.126216616721326280e-04 1.757512902618453765e+01 2.016909358008064146e+00
3.195000000000000000e+02 4.316901427395605090e-02 8.150517513033582440e-05 1.759046508990721236e+01 2.016887869445564085e+00
3.196000000000000227e+02 4.312663881751666733e-02 -7.482573693209925185e-04 1.760580115362988707e+01 2.016866441571149249e+00
3.197000000000000455e+02 4.306835901414076545e-02 -1.576360866864122325e-03 1.762113721735255822e+01 2.016845074182035624e+00
3.198000000000000114e+02 4.299422293870355793e-02 -2.402501335338997918e-03 1.763647328107523293e+01 2.016823767076273199e+00
3.199000000000000341e+02 4.290428445948286235e-02 -3.226376025978166216e-03 1.765180934479790764e+01 2.016802520052886738e+00
3.200000000000000000e+02 4.279860320854832201e-02 -4.047683533497334687e-03 1.766714540852058235e+01 2.016781332911624869e+00
3.201000000000000227e+02 4.267724455008048423e-02 -4.866123905498946633e-03 1.768248147224325706e+01 2.016760205453122623e+00
3.202000000000000455e+02 4.254027954660941774e-02 -5.681398751168589834e-03 1.769781753596593177e+01 2.016739137478950283e+00
3.203000000000000114e+02 4.238778492320026403e-02 -6.493211349195490700e-03 1.771315359968860648e+01 2.016718128791455289e+00
3.204000000000000341e+02 4.221984302960828800e-02 -7.301266754909593870e-03 1.772848966341127763e+01 2.016697179193837730e+00
3.205000000000000000e+02 4.203654180039941707e-02 -8.105271906573542628e-03 1.774382572713395234e+01 2.016676288490161451e+00
3.206000000000000227e+02 4.183797471308486199e-02 -8.904935730800042984e-03 1.775916179085662705e+01 2.016655456485299425e+00
3.207000000000000455e+02 4.162424074425853660e-02 -9.699969247065884370e-03 1.777449785457930176e+01 2.016634682985002147e+00
3.208000000000000114e+02 4.139544432377765398e-02 -1.049008567126196931e-02 1.778983391830197647e+01 2.016613967795783502e+00
3.209000000000000341e+02 4.115169528700123730e-02 -1.127500051827350254e-02 1.780516998202464762e+01 2.016593310725025123e+00
3.210000000000000000e+02 4.089310882509587103e-02 -1.205443170352493189e-02 1.782050604574732233e+01 2.016572711580970179e+00
3.211000000000000227e+02 4.061980543345562744e-02 -1.282809964347220513e-02 1.783584210946999704e+01 2.016552170172577707e+00
3.212000000000000455e+02 4.033191085822735583e-02 -1.359572735500444093e-02 1.785117817319267175e+01 2.016531686309699811e+00
3.213000000000000114e+02 4.002955604099170395e-02 -1.435704055370573551e-02 1.786651423691534646e+01 2.016511259802957312e+00
3.214000000000000341e+02 3.971287706160753911e-02 -1.511176775096924503e-02 1.788185030063802117e+01 2.016490890463823238e+00
3.215000000000000000e+02 3.938201507924356942e-02 -1.585964034989858704e-02 1.789718636436069232e+01 2.016470578104502476e+00
3.216000000000000227e+02 3.903711627163885395e-02 -1.660039273998890202e-02 1.791252242808336703e+01 2.016450322538087647e+00
3.217000000000000455e+02 3.867833177258980792e-02 -1.733376239054144896e-02 1.792785849180604174e+01 2.016430123578365041e+00
3.218000000000000114e+02 3.830581760772006766e-02 -1.805948994277564029e-02 1.794319455552871645e+01 2.016409981039983812e+00
3.219000000000000341e+02 3.791973462853603233e-02 -1.877731930062571594e-02 1.795853061925139116e+01 2.016389894738373378e+00
3.220000000000000000e+02 3.752024844480571913e-02 -1.948699772016184231e-02 1.797386668297406231e+01 2.016369864489695907e+00
3.221000000000000227e+02 3.710752935529522401e-02 -2.018827589763449309e-02 1.798920274669674058e+01 2.016349890110958221e+00
3.222000000000000455e+02 3.668175227686985840e-02 -2.088090805609002509e-02 1.800453881041941173e+01 2.016329971419902556e+00
3.223000000000000114e+02 3.624309667201843638e-02 -2.156465203053506419e-02 1.801987487414208644e+01 2.016310108235018994e+00
3.224000000000000341e+02 3.579174647480150295e-02 -2.223926935162987006e-02 1.803521093786476115e+01 2.016290300375637390e+00
3.225000000000000000e+02 3.532789001527302658e-02 -2.290452532785916193e-02 1.805054700158743586e+01 2.016270547661821233e+00
3.226000000000000227e+02 3.485171994240159055e-02 -2.356018912618213293e-02 1.806588306531011057e+01 2.016250849914363208e+00
3.227000000000000455e+02 3.436343314551023459e-02 -2.420603385110689162e-02 1.808121912903278172e+01 2.016231206954818500e+00
3.228000000000000114e+02 3.386323067429105466e-02 -2.484183662217964716e-02 1.809655519275545998e+01 2.016211618605558975e+00
3.229000000000000341e+02 3.335131765739707266e-02 -2.546737864986113251e-02 1.811189125647813114e+01 2.016192084689635511e+00
3.230000000000000000e+02 3.282790321966960051e-02 -2.608244530975042247e-02 1.812722732020080585e+01 2.016172605030861487e+00
3.231000000000000227e+02 3.229320039801955589e-02 -2.668682621515724301e-02 1.814256338392347701e+01 2.016153179453824773e+00
3.232000000000000455e+02 3.174742605599491924e-02 -2.728031528796912367e-02 1.815789944764615527e+01 2.016133807783827780e+00
3.233000000000000114e+02 3.119080079708483680e-02 -2.786271082781430902e-02 1.817323551136882642e+01 2.016114489846902558e+00
3.234000000000000341e+02 3.062354887676765544e-02 -2.843381557948592916e-02 1.818857157509150113e+01 2.016095225469826779e+00
3.235000000000000000e+02 3.004589811336653635e-02 -2.899343679860102649e-02 1.820390763881417584e+01 2.016076014480100653e+00
3.236000000000000227e+02 2.945807979772532142e-02 -2.954138631549186461e-02 1.821924370253685055e+01 2.016056856705954914e+00
3.237000000000000455e+02 2.886032860174904749e-02 -3.007748059728116916e-02 1.823457976625952526e+01 2.016037751976339276e+00
3.238000000000000114e+02 2.825288248585184833e-02 -3.060154080814958544e-02 1.824991582998219641e+01 2.016018700120912666e+00
3.239000000000000341e+02 2.763598260532768025e-02 -3.111339286775578750e-02 1.826525189370487467e+01 2.015999700970094732e+00
3.240000000000000000e+02 2.700987321570848254e-02 -3.161286750779677274e-02 1.828058795742754583e+01 2.015980754354923299e+00
3.241000000000000227e+02 2.637480157711937986e-02 -3.209980032670013694e-02 1.829592402115022054e+01 2.015961860107238657e+00
3.242000000000000455e+02 2.573101785768598659e-02 -3.257403184240876409e-02 1.831126008487289525e+01 2.015943018059555225e+00
3.243000000000000114e+02 2.507877503602772701e-02 -3.303540754327013995e-02 1.832659614859556996e+01 2.015924228045076649e+00
3.244000000000000341e+02 2.441832880286278623e-02 -3.348377793698851385e-02 1.834193221231824467e+01 2.015905489897684699e+00
3.245000000000000000e+02 2.374993746178643422e-02 -3.391899859764060943e-02 1.835726827604091582e+01 2.015886803452017872e+00
3.246000000000000227e+02 2.307386182923243031e-02 -3.434093021074012542e-02 1.837260433976359408e+01 2.015868168543387906e+00
3.247000000000000455e+02 2.239036513368039202e-02 -3.474943861632309033e-02 1.838794040348626524e+01 2.015849585007698952e+00
3.248000000000000114e+02 2.169971291413463899e-02 -3.514439485006661673e-02 1.840327646720893995e+01 2.015831052681683389e+00
3.249000000000000341e+02 2.100217291791108692e-02 -3.552567518240080241e-02 1.841861253093161466e+01 2.015812571402723297e+00
3.250000000000000000e+02 2.029801499778794219e-02 -3.589316115562535964e-02 1.843394859465428937e+01 2.015794141008780294e+00
3.251000000000000227e+02 1.958751100853326280e-02 -3.624673961901018343e-02 1.844928465837696052e+01 2.015775761338569172e+00
3.252000000000000455e+02 1.887093470287641225e-02 -3.658630276186537744e-02 1.846462072209963523e+01 2.015757432231522372e+00
3.253000000000000114e+02 1.814856162694194683e-02 -3.691174814459029924e-02 1.847995678582230994e+01 2.015739153527656757e+00
3.254000000000000341e+02 1.742066901519341224e-02 -3.722297872766683335e-02 1.849529284954498465e+01 2.015720925067640223e+00
3.255000000000000000e+02 1.668753568493424114e-02 -3.751990289861651534e-02 1.851062891326765936e+01 2.015702746692919156e+00
3.256000000000000227e+02 1.594944193038515604e-02 -3.780243449689608265e-02 1.852596497699033051e+01 2.015684618245503490e+00
3.257000000000000455e+02 1.520666941640527389e-02 -3.807049283673064055e-02 1.854130104071300877e+01 2.015666539568078619e+00
3.258000000000000114e+02 1.445950107187102436e-02 -3.832400272788949458e-02 1.855663710443567993e+01 2.015648510504001401e+00
3.259000000000000341e+02 1.370822098276955163e-02 -3.856289449437834416e-02 1.857197316815835464e+01 2.015630530897270845e+00
3.260000000000000000e+02 1.295311428504417224e-02 -3.878710399107188067e-02 1.858730923188102935e+01 2.015612600592521453e+00
3.261000000000000227e+02 1.219446705721974333e-02 -3.899657261825948545e-02 1.860264529560370406e+01 2.015594719435056970e+00
3.262000000000000455e+02 1.143256621287146862e-02 -3.919124733411633033e-02 1.861798135932637877e+01 2.015576887270785544e+00
3.263000000000000114e+02 1.066769939294980388e-02 -3.937108066509894394e-02 1.863331742304904992e+01 2.015559103946304997e+00
3.264000000000000341e+02 9.900154858024642207e-03 -3.953603071425023513e-02 1.864865348677172463e+01 2.015541369308801567e+00
3.265000000000000000e+02 9.130221380477010137e-03 -3.968606116743909895e-02 1.866398955049439934e+01 2.015523683206117855e+00
3.266000000000000227e+02 8.358188136675524099e-03 -3.982114129750853604e-02 1.867932561421707405e+01 2.015506045486723075e+00
3.267000000000000455e+02 7.584344599194070904e-03 -3.994124596635558605e-02 1.869466167793974876e+01 2.015488455999687734e+00
3.268000000000000114e+02 6.808980429085287334e-03 -4.004635562493637918e-02 1.870999774166242346e+01 2.015470914594758689e+00
3.269000000000000341e+02 6.032385368276028080e-03 -4.013645631119455714e-02 1.872533380538509817e+01 2.015453421122267219e+00
3.270000000000000000e+02 5.254849132104980405e-03 -4.021153964593564278e-02 1.874066986910776933e+01 2.015435975433152560e+00
3.271000000000000227e+02 4.476661302048806808e-03 -4.027160282662628488e-02 1.875600593283044404e+01 2.015418577378989440e+00
3.272000000000000455e+02 3.698111218684074775e-03 -4.031664861914969339e-02 1.877134199655311875e+01 2.015401226811983637e+00
3.273000000000000114e+02 2.919487874904167467e-03 -4.034668534750638497e-02 1.878667806027579346e+01 2.015383923584885384e+00
3.274000000000000341e+02 2.141079809456518900e-03 -4.036172688147170173e-02 1.880201412399846461e+01 2.015366667551114599e+00
3.275000000000000000e+02 1.363175000814617578e-03 -4.036179262222813063e-02 1.881735018772114287e+01 2.015349458564685836e+00
3.276000000000000227e+02 5.860607614388812494e-04 -4.034690748595961413e-02 1.883268625144381403e+01 2.015332296480162988e+00
3.277000000000000455e+02 -1.899763675367544609e-04 -4.031710188544376100e-02 1.884802231516648874e+01 2.015315181152762758e+00
3.278000000000000114e+02 -9.646507211666449037e-04 -4.027241170962887057e-02 1.886335837888916345e+01 2.015298112438298261e+00
3.279000000000000341e+02 -1.737677615042846051e-03 -4.021287830121980655e-02 1.887869444261183816e+01 2.015281090193139502e+00
3.280000000000000000e+02 -2.508773449120460606e-03 -4.013854843228523844e-02 1.889403050633451286e+01 2.015264114274227136e+00
3.281000000000000227e+02 -3.277655810959646202e-03 -4.004947427788393272e-02 1.890936657005718402e+01 2.015247184539188385e+00
3.282000000000000455e+02 -4.044043578357756422e-03 -3.994571338774692559e-02 1.892470263377985873e+01 2.015230300846139411e+00
3.283000000000000114e+02 -4.807657021337978162e-03 -3.982732865600372568e-02 1.894003869750253344e+01 2.015213463053777687e+00
3.284000000000000341e+02 -5.568217903441369764e-03 -3.969438828898693566e-02 1.895537476122520815e+01 2.015196671021433517e+00
3.285000000000000000e+02 -6.325449582310384289e-03 -3.954696577112193356e-02 1.897071082494788286e+01 2.015179924609014517e+00
3.286000000000000227e+02 -7.079077109502691229e-03 -3.938513982891193865e-02 1.898604688867055756e+01 2.015163223676923465e+00
3.287000000000000455e+02 -7.828827329517795003e-03 -3.920899439305289280e-02 1.900138295239323227e+01 2.015146568086221723e+00
3.288000000000000114e+02 -8.574428977995230197e-03 -3.901861855867033713e-02 1.901671901611590343e+01 2.015129957698496899e+00
3.289000000000000341e+02 -9.315612779041183150e-03 -3.881410654372049324e-02 1.903205507983857814e+01 2.015113392375895263e+00
3.290000000000000000e+02 -1.005211154166861520e-02 -3.859555764555775564e-02 1.904739114356125285e+01 2.015096871981151949e+00
3.291000000000000227e+02 -1.078366025529138225e-02 -3.836307619569109817e-02 1.906272720728392756e+01 2.015080396377526561e+00
3.292000000000000455e+02 -1.150999618426172370e-02 -3.811677151275959935e-02 1.907806327100660226e+01 2.015063965428876891e+00
3.293000000000000114e+02 -1.223085896140359459e-02 -3.785675785372637214e-02 1.909339933472927342e+01 2.015047578999576761e+00
3.294000000000000341e+02 -1.294599068050977277e-02 -3.758315436333729137e-02 1.910873539845194813e+01 2.015031236954602623e+00
3.295000000000000000e+02 -1.365513598778266176e-02 -3.729608502184426910e-02 1.912407146217462284e+01 2.015014939159415874e+00
3.296000000000000227e+02 -1.435804217216461905e-02 -3.699567859102723816e-02 1.913940752589729755e+01 2.014998685480054341e+00
3.297000000000000455e+02 -1.505445925455121091e-02 -3.668206855853914372e-02 1.915474358961997225e+01 2.014982475783157589e+00
3.298000000000000114e+02 -1.574414007583581007e-02 -3.635539308058298447e-02 1.917007965334264696e+01 2.014966309935789290e+00
3.299000000000000341e+02 -1.642684038376450786e-02 -3.601579492296783785e-02 1.918541571706531812e+01 2.014950187805653048e+00
3.300000000000000000e+02 -1.710231891857508582e-02 -3.566342140054385573e-02 1.920075178078799283e+01 2.014934109260941852e+00
3.301000000000000227e+02 -1.777033749737413904e-02 -3.529842431506007711e-02 1.921608784451066754e+01 2.014918074170404250e+00
3.302000000000000455e+02 -1.843066109724677409e-02 -3.492095989146350166e-02 1.923142390823334225e+01 2.014902082403287054e+00
3.303000000000000114e+02 -1.908305793704633338e-02 -3.453118871265927620e-02 1.924675997195601695e+01 2.014886133829440595e+00
3.304000000000000341e+02 -1.972729955785299319e-02 -3.412927565277653480e-02 1.926209603567868811e+01 2.014870228319150414e+00
3.305000000000000000e+02 -2.036316090206875470e-02 -3.371538980894315390e-02 1.927743209940136637e+01 2.014854365743269593e+00
3.306000000000000227e+02 -2.099042039111331803e-02 -3.328970443162008325e-02 1.929276816312403753e+01 2.014838545973201001e+00
3.307000000000000455e+02 -2.160886000171355348e-02 -3.285239685350849204e-02 1.930810422684671224e+01 2.014822768880817794e+00
3.308000000000000114e+02 -2.221826534073650591e-02 -3.240364841706105253e-02 1.932344029056938695e+01 2.014807034338531810e+00
3.309000000000000341e+02 -2.281842571856257731e-02 -3.194364440063703764e-02 1.933877635429206165e+01 2.014791342219292680e+00
3.310000000000000000e+02 -2.340913422096108434e-02 -3.147257394331036406e-02 1.935411241801473636e+01 2.014775692396537199e+00
3.311000000000000227e+02 -2.399018777944429692e-02 -3.099062996838484324e-02 1.936944848173740752e+01 2.014760084744174673e+00
3.312000000000000455e+02 -2.456138724008895616e-02 -3.049800910562662504e-02 1.938478454546008578e+01 2.014744519136717038e+00
3.313000000000000114e+02 -2.512253743078089741e-02 -2.999491161225560643e-02 1.940012060918275694e+01 2.014728995449114102e+00
3.314000000000000341e+02 -2.567344722688439176e-02 -2.948154129272914648e-02 1.941545667290543165e+01 2.014713513556809943e+00
3.315000000000000000e+02 -2.621392961529534285e-02 -2.895810541733540022e-02 1.943079273662810635e+01 2.014698073335812634e+00
3.316000000000000227e+02 -2.674380175686596334e-02 -2.842481463965092561e-02 1.944612880035078106e+01 2.014682674662582329e+00
3.317000000000000455e+02 -2.726288504718489894e-02 -2.788188291287148693e-02 1.946146486407345222e+01 2.014667317414049030e+00
3.318000000000000114e+02 -2.777100517567702986e-02 -2.732952740506629924e-02 1.947680092779612693e+01 2.014652001467701403e+00
3.319000000000000341e+02 -2.826799218302657873e-02 -2.676796841338259514e-02 1.949213699151880164e+01 2.014636726701505065e+00
3.320000000000000000e+02 -2.875368051688246412e-02 -2.619742927722757547e-02 1.950747305524147635e+01 2.014621492993866170e+00
3.321000000000000227e+02 -2.922790908584382147e-02 -2.561813629047900859e-02 1.952280911896415105e+01 2.014606300223737989e+00
3.322000000000000455e+02 -2.969052131170437855e-02 -2.503031861273550401e-02 1.953814518268682221e+01 2.014591148270532095e+00
3.323000000000000114e+02 -3.014136517993065353e-02 -2.443420817966263092e-02 1.955348124640950047e+01 2.014576037014127241e+00
3.324000000000000341e+02 -3.058029328837698346e-02 -2.383003961245586458e-02 1.956881731013217163e+01 2.014560966334921766e+00
3.325000000000000000e+02 -3.100716289419906679e-02 -2.321805012645718549e-02 1.958415337385484634e+01 2.014545936113771862e+00
3.326000000000000227e+02 -3.142183595897223014e-02 -2.259847943897118003e-02 1.959948943757752104e+01 2.014530946232014674e+00
3.327000000000000455e+02 -3.182417919198891887e-02 -2.197156967629617860e-02 1.961482550130019575e+01 2.014515996571425660e+00
3.328000000000000114e+02 -3.221406409172191537e-02 -2.133756528002945380e-02 1.963016156502287046e+01 2.014501087014332281e+00
3.329000000000000341e+02 -3.259136698545343769e-02 -2.069671291266297550e-02 1.964549762874554162e+01 2.014486217443444804e+00
3.330000000000000000e+02 -3.295596906703778667e-02 -2.004926136251558924e-02 1.966083369246821988e+01 2.014471387742013953e+00
3.331000000000000227e+02 -3.330775643280954601e-02 -1.939546144804061775e-02 1.967616975619089104e+01 2.014456597793697679e+00
3.332000000000000455e+02 -3.364662011560908689e-02 -1.873556592153120814e-02 1.969150581991356574e+01 2.014441847482670855e+00
3.333000000000000114e+02 -3.397245611692345513e-02 -1.806982937228162125e-02 1.970684188363624045e+01 2.014427136693504927e+00
3.334000000000000341e+02 -3.428516543713888698e-02 -1.739850812921881970e-02 1.972217794735891516e+01 2.014412465311299805e+00
3.335000000000000000e+02 -3.458465410388107675e-02 -1.672186016305765924e-02 1.973751401108158987e+01 2.014397833221594158e+00
3.336000000000000227e+02 -3.487083319845793450e-02 -1.604014498801133864e-02 1.975285007480426103e+01 2.014383240310323231e+00
3.337000000000000455e+02 -3.514361888037639825e-02 -1.535362356308733051e-02 1.976818613852693574e+01 2.014368686463952951e+00
3.338000000000000114e+02 -3.540293240994221019e-02 -1.466255819302312441e-02 1.978352220224961044e+01 2.014354171569379570e+00
3.339000000000000341e+02 -3.564870016893412902e-02 -1.396721242887685732e-02 1.979885826597228515e+01 2.014339695513911010e+00
3.340000000000000000e+02 -3.588085367933928349e-02 -1.326785096833088193e-02 1.981419432969495631e+01 2.014325258185354794e+00
3.341000000000000227e+02 -3.609932962016435681e-02 -1.256473955573287303e-02 1.982953039341763457e+01 2.014310859471923898e+00
3.342000000000000455e+02 -3.630406984229717082e-02 -1.185814488191310259e-02 1.984486645714030573e+01 2.014296499262299367e+00
3.343000000000000114e+02 -3.649502138143592006e-02 -1.114833448382613473e-02 1.986020252086298044e+01 2.014282177445585464e+00
3.344000000000000341e+02 -3.667213646907366287e-02 -1.043557664403499570e-02 1.987553858458565514e+01 2.014267893911341645e+00
3.345000000000000000e+02 -3.683537254153627233e-02 -9.720140290097442973e-03 1.989087464830832985e+01 2.014253648549559461e+00
3.346000000000000227e+02 -3.698469224708621911e-02 -9.002294893873571610e-03 1.990621071203100456e+01 2.014239441250641693e+00
3.347000000000000455e+02 -3.712006345107253524e-02 -8.282310370801050647e-03 1.992154677575367572e+01 2.014225271905481396e+00
3.348000000000000114e+02 -3.724145923915016254e-02 -7.560456979178463259e-03 1.993688283947635043e+01 2.014211140405350431e+00
3.349000000000000341e+02 -3.734885791855391268e-02 -6.837005219479917045e-03 1.995221890319902514e+01 2.014197046641950539e+00
3.350000000000000000e+02 -3.744224301743647593e-02 -6.112225733758989109e-03 1.996755496692169984e+01 2.014182990507452864e+00
3.351000000000000227e+02 -3.752160328227916591e-02 -5.386389205157911600e-03 1.998289103064437455e+01 2.014168971894428672e+00
3.352000000000000455e+02 -3.758693267336418731e-02 -4.659766257574296175e-03 1.999822709436704571e+01 2.014154990695856018e+00
3.353000000000000114e+02 -3.763823035833444020e-02 -3.932627355517565211e-03 2.001356315808972397e+01 2.014141046805161039e+00
3.354000000000000341e+02 -3.767550070382585936e-02 -3.205242704184687198e-03 2.002889922181239868e+01 2.014127140116193981e+00
3.355000000000000000e+02 -3.769875326519225855e-02 -2.477882149808710837e-03 2.004423528553506983e+01 2.014113270523208765e+00
3.356000000000000227e+02 -3.770800277432705822e-02 -1.750815080295197107e-03 2.005957134925774454e+01 2.014099437920838120e+00
3.357000000000000455e+02 -3.770326912558049498e-02 -1.024310326202347967e-03 2.007490741298041570e+01 2.014085642204220150e+00
3.358000000000000114e+02 -3.768457735979868772e-02 -2.986360620891721470e-04 2.009024347670309041e+01 2.014071883268828689e+00
3.359000000000000341e+02 -3.765195764647217419e-02 4.259402917318564773e-04 2.010557954042576867e+01 2.014058161010581216e+00
3.360000000000000000e+02 -3.760544526402201382e-02 1.149152166991107863e-03 2.012091560414843983e+01 2.014044475325786454e+00
3.361000000000000227e+02 -3.754508057822401185e-02 1.870733944790435197e-03 2.013625166787111453e+01 2.014030826111172345e+00
3.362000000000000455e+02 -3.747090901878070285e-02 2.590421052407708251e-03 2.015158773159378924e+01 2.014017213263887385e+00
3.363000000000000114e+02 -3.738298105406524102e-02 3.307950059559386976e-03 2.016692379531646040e+01 2.014003636681442888e+00
3.364000000000000341e+02 -3.728135216402998081e-02 4.023058774078416312e-03 2.018225985903913866e+01 2.013990096261784934e+00
3.365000000000000000e+02 -3.716608281131365127e-02 4.735486336969423407e-03 2.019759592276181337e+01 2.013976591903241964e+00
3.366000000000000227e+02 -3.703723841054514659e-02 5.444973316820975358e-03 2.021293198648448453e+01 2.013963123504553199e+00
3.367000000000000455e+02 -3.689488929586420829e-02 6.151261803520918087e-03 2.022826805020715923e+01 2.013949690964835781e+00
3.368000000000000114e+02 -3.673911068667961438e-02 6.854095501261411871e-03 2.024360411392983039e+01 2.013936294183662490e+00
3.369000000000000341e+02 -3.656998265166508388e-02 7.553219820786212339e-03 2.025894017765250865e+01 2.013922933060900089e+00
3.370000000000000000e+02 -3.638759007102960324e-02 8.248381970851245693e-03 2.027427624137518336e+01 2.013909607496854548e+00
3.371000000000000227e+02 -3.619202259705976699e-02 8.939331048873294314e-03 2.028961230509785452e+01 2.013896317392271929e+00
3.372000000000000455e+02 -3.598337461296405304e-02 9.625818130718132026e-03 2.030494836882052923e+01 2.013883062648207378e+00
3.373000000000000114e+02 -3.576174519003513796e-02 1.030759635961680208e-02 2.032028443254320749e+01 2.013869843166102847e+00
3.374000000000000341e+02 -3.552723804313978606e-02 1.098442103416012727e-02 2.033562049626587864e+01 2.013856658847874570e+00
3.375000000000000000e+02 -3.527996148457313713e-02 1.165604969535117066e-02 2.035095655998855335e+01 2.013843509595729220e+00
3.376000000000000227e+02 -3.502002837627658793e-02 1.232224221268506115e-02 2.036629262371122806e+01 2.013830395312276700e+00
3.377000000000000455e+02 -3.474755608045704269e-02 1.298276086921505874e-02 2.038162868743389922e+01 2.013817315900532812e+00
3.378000000000000114e+02 -3.446266640861962716e-02 1.363737044559332375e-02 2.039696475115657393e+01 2.013804271263881951e+00
3.379000000000000341e+02 -3.416548556903330897e-02 1.428583830303678873e-02 2.041230081487924863e+01 2.013791261306059788e+00
3.380000000000000000e+02 -3.385614411266374413e-02 1.492793446520520456e-02 2.042763687860192334e+01 2.013778285931187906e+00
3.381000000000000227e+02 -3.353477687757707576e-02 1.556343169895576042e-02 2.044297294232459805e+01 2.013765345043797339e+00
3.382000000000000455e+02 -3.320152293185762993e-02 1.619210559394229990e-02 2.045830900604726921e+01 2.013752438548724655e+00
3.383000000000000114e+02 -3.285652551504848057e-02 1.681373464104533519e-02 2.047364506976994392e+01 2.013739566351203880e+00
3.384000000000000341e+02 -3.249993197814420726e-02 1.742810030958634113e-02 2.048898113349262218e+01 2.013726728356899809e+00
3.385000000000000000e+02 -3.213189372216612716e-02 1.803498712331893378e-02 2.050431719721529333e+01 2.013713924471725925e+00
3.386000000000000227e+02 -3.175256613533031236e-02 1.863418273515761101e-02 2.051965326093796804e+01 2.013701154602046461e+00
3.387000000000000455e+02 -3.136210852885362721e-02 1.922547800062174989e-02 2.053498932466064275e+01 2.013688418654562273e+00
3.388000000000000114e+02 -3.096068407140544279e-02 1.980866704997744782e-02 2.055032538838331391e+01 2.013675716536309945e+00
3.389000000000000341e+02 -3.054845972224303624e-02 2.038354735903651418e-02 2.056566145210599217e+01 2.013663048154750612e+00
3.390000000000000000e+02 -3.012560616305643563e-02 2.094991981860830702e-02 2.058099751582866332e+01 2.013650413417657159e+00
3.391000000000000227e+02 -2.969229772854080351e-02 2.150758880256353062e-02 2.059633357955133803e+01 2.013637812233116886e+00
3.392000000000000455e+02 -2.924871233574125734e-02 2.205636223449700117e-02 2.061166964327401274e+01 2.013625244509705592e+00
3.393000000000000114e+02 -2.879503141217860246e-02 2.259605165296761989e-02 2.062700570699668390e+01 2.013612710156226893e+00
3.394000000000000341e+02 -2.833143982280104251e-02 2.312647227528294089e-02 2.064234177071936216e+01 2.013600209081852999e+00
3.395000000000000000e+02 -2.785812579578270456e-02 2.364744305982483669e-02 2.065767783444203687e+01 2.013587741196178449e+00
3.396000000000000227e+02 -2.737528084719602350e-02 2.415878676687625848e-02 2.067301389816470802e+01 2.013575306409084664e+00
3.397000000000000455e+02 -2.688309970459990331e-02 2.466033001794420629e-02 2.068834996188738273e+01 2.013562904630789685e+00
3.398000000000000114e+02 -2.638178022955549318e-02 2.515190335355315526e-02 2.070368602561005744e+01 2.013550535771928995e+00
3.399000000000000341e+02 -2.587152333911888272e-02 2.563334128948566853e-02 2.071902208933273215e+01 2.013538199743424517e+00
3.400000000000000000e+02 -2.535253292632785177e-02 2.610448237146555800e-02 2.073435815305540686e+01 2.013525896456523689e+00
3.401000000000000227e+02 -2.482501577971827147e-02 2.656516922824722626e-02 2.074969421677807802e+01 2.013513625822899833e+00
3.402000000000000455e+02 -2.428918150190757103e-02 2.701524862311239020e-02 2.076503028050075272e+01 2.013501387754483840e+00
3.403000000000000114e+02 -2.374524242726231901e-02 2.745457150374559438e-02 2.078036634422342743e+01 2.013489182163558766e+00
3.404000000000000341e+02 -2.319341353870084735e-02 2.788299305047521603e-02 2.079570240794609859e+01 2.013477008962804238e+00
3.405000000000000000e+02 -2.263391238364579824e-02 2.830037272287260278e-02 2.081103847166877685e+01 2.013464868065171220e+00
3.406000000000000227e+02 -2.206695898916976109e-02 2.870657430467917631e-02 2.082637453539145156e+01 2.013452759383934421e+00
3.407000000000000455e+02 -2.149277577636602918e-02 2.910146594706656750e-02 2.084171059911412272e+01 2.013440682832789097e+00
3.408000000000000114e+02 -2.091158747396819687e-02 2.948492021019997675e-02 2.085704666283679742e+01 2.013428638325672537e+00
3.409000000000000341e+02 -2.032362103126837335e-02 2.985681410310127987e-02 2.087238272655947569e+01 2.013416625776888402e+00
3.410000000000000000e+02 -1.972910553034864026e-02 3.021702912180100967e-02 2.088771879028214684e+01 2.013404645101075197e+00
3.411000000000000227e+02 -1.912827209767477277e-02 3.056545128575719264e-02 2.090305485400482155e+01 2.013392696213196942e+00
3.412000000000000455e+02 -1.852135381507874490e-02 3.090197117254762232e-02 2.091839091772749271e+01 2.013380779028508982e+00
3.413000000000000114e+02 -1.790858563016111890e-02 3.122648395080714762e-02 2.093372698145016741e+01 2.013368893462643250e+00
3.414000000000000341e+02 -1.729020426615957007e-02 3.153888941141476387e-02 2.094906304517284568e+01 2.013357039431516338e+00
3.415000000000000000e+02 -1.666644813130014474e-02 3.183909199691632719e-02 2.096439910889551683e+01 2.013345216851375685e+00
3.416000000000000227e+02 -1.603755722768367142e-02 3.212700082917042260e-02 2.097973517261819154e+01 2.013333425638812013e+00
3.417000000000000455e+02 -1.540377305972904891e-02 3.240252973522334684e-02 2.099507123634086625e+01 2.013321665710710029e+00
3.418000000000000114e+02 -1.476533854221179914e-02 3.266559727138852037e-02 2.101040730006353741e+01 2.013309936984278625e+00
3.419000000000000341e+02 -1.412249790793896655e-02 3.291612674554171558e-02 2.102574336378621567e+01 2.013298239377012244e+00
3.420000000000000000e+02 -1.347549661508071726e-02 3.315404623761555869e-02 2.104107942750889038e+01 2.013286572806796570e+00
3.421000000000000227e+02 -1.282458125421176084e-02 3.337928861829063398e-02 2.105641549123156153e+01 2.013274937191766867e+00
3.422000000000000455e+02 -1.216999945508105523e-02 3.359179156588711079e-02 2.107175155495423624e+01 2.013263332450377252e+00
3.423000000000000114e+02 -1.151199979315450754e-02 3.379149758143835947e-02 2.108708761867690740e+01 2.013251758501405586e+00
3.424000000000000341e+02 -1.085083169596546063e-02 3.397835400196211331e-02 2.110242368239958211e+01 2.013240215263965460e+00
3.425000000000000000e+02 -1.018674534929866517e-02 3.415231301191184315e-02 2.111775974612226037e+01 2.013228702657403613e+00
3.426000000000000227e+02 -9.519991603258844137e-03 3.431333165281524877e-02 2.113309580984493152e+01 2.013217220601473123e+00
3.427000000000000455e+02 -8.850821878240867219e-03 3.446137183110088709e-02 2.114843187356760623e+01 2.013205769016130020e+00
3.428000000000000114e+02 -8.179488070850888040e-03 3.459640032410224442e-02 2.116376793729028094e+01 2.013194347821723795e+00
3.429000000000000341e+02 -7.506242459806886785e-03 3.471838878425680119e-02 2.117910400101295210e+01 2.013182956938867285e+00
3.430000000000000000e+02 -6.831337611850293347e-03 3.482731374148405334e-02 2.119444006473563036e+01 2.013171596288449550e+00
3.431000000000000227e+02 -6.155026287715478252e-03 3.492315660375771430e-02 2.120977612845830507e+01 2.013160265791703374e+00
3.432000000000000455e+02 -5.477561348174747428e-03 3.500590365586990493e-02 2.122511219218097622e+01 2.013148965370145760e+00
3.433000000000000114e+02 -4.799195660210526029e-03 3.507554605638617262e-02 2.124044825590365093e+01 2.013137694945589917e+00
3.434000000000000341e+02 -4.120182003337476140e-03 3.513207983280854790e-02 2.125578431962632209e+01 2.013126454440139934e+00
3.435000000000000000e+02 -3.440772976112147202e-03 3.517550587493396830e-02 2.127112038334900035e+01 2.013115243776210317e+00
3.436000000000000227e+02 -2.761220902870899132e-03 3.520582992642980191e-02 2.128645644707167506e+01 2.013104062876503342e+00
3.437000000000000455e+02 -2.081777740716172793e-03 3.522306257462232137e-02 2.130179251079434621e+01 2.013092911663989071e+00
3.438000000000000114e+02 -1.402694986802616953e-03 3.522721923850623965e-02 2.131712857451702092e+01 2.013081790061997722e+00
3.439000000000000341e+02 -7.242235859413895596e-04 3.521832015499069130e-02 2.133246463823969918e+01 2.013070697994051805e+00
3.440000000000000000e+02 -4.661383856527723729e-05 3.519639036337462307e-02 2.134780070196237034e+01 2.013059635384060186e+00
3.441000000000000227e+02 6.298846909116256974e-04 3.516145968807787153e-02 2.136313676568504505e+01 2.013048602156162215e+00
3.442000000000000455e+02 1.305023265315738120e-03 3.511356271962259856e-02 2.137847282940771976e+01 2.013037598234785008e+00
3.443000000000000114e+02 1.978554065468614894e-03 3.505273879388233482e-02 2.139380889313039091e+01 2.013026623544676319e+00
3.444000000000000341e+02 2.650230280458653210e-03 3.497903196961118372e-02 2.140914495685306562e+01 2.013015678010852572e+00
3.445000000000000000e+02 3.319806197383770585e-03 3.489249100425391437e-02 2.142448102057574033e+01 2.013004761558572664e+00
3.446000000000000227e+02 3.987037290538513953e-03 3.479316932806462981e-02 2.143981708429841504e+01 2.012993874113442772e+00
3.447000000000000455e+02 4.651680310017033797e-03 3.468112501652984708e-02 2.145515314802108975e+01 2.012983015601310210e+00
3.448000000000000114e+02 5.313493369688264238e-03 3.455642076112125372e-02 2.147048921174376090e+01 2.012972185948314063e+00
3.449000000000000341e+02 5.972236034528249742e-03 3.441912383838750811e-02 2.148582527546643561e+01 2.012961385080871857e+00
3.450000000000000000e+02 6.627669407262172865e-03 3.426930607739434725e-02 2.150116133918911387e+01 2.012950612925692884e+00
3.451000000000000227e+02 7.279556214296139388e-03 3.410704382554057695e-02 2.151649740291178503e+01 2.012939869409724469e+00
3.452000000000000455e+02 7.927660890905508656e-03 3.393241791274857755e-02 2.153183346663445974e+01 2.012929154460230574e+00
3.453000000000000114e+02 8.571749665642842964e-03 3.374551361406085553e-02 2.154716953035713445e+01 2.012918468004699424e+00
3.454000000000000341e+02 9.211590643949272780e-03 3.354642061064938563e-02 2.156250559407980560e+01 2.012907809970973183e+00
3.455000000000000000e+02 9.846953890922896524e-03 3.333523294925595098e-02 2.157784165780248387e+01 2.012897180287092080e+00
3.456000000000000227e+02 1.047761151322960244e-02 3.311204900008904439e-02 2.159317772152515502e+01 2.012886578881397437e+00
3.457000000000000455e+02 1.110333774011923805e-02 3.287697141318097344e-02 2.160851378524782973e+01 2.012876005682463720e+00
3.458000000000000114e+02 1.172390900351789542e-02 3.263010707324042609e-02 2.162384984897050444e+01 2.012865460619209568e+00
3.459000000000000341e+02 1.233910401717750425e-02 3.237156705300611031e-02 2.163918591269317560e+01 2.012854943620764114e+00
3.460000000000000000e+02 1.294870385483987488e-02 3.210146656512806451e-02 2.165452197641585386e+01 2.012844454616526058e+00
3.461000000000000227e+02 1.355249202740420149e-02 3.181992491259901662e-02 2.166985804013852857e+01 2.012833993536168098e+00
3.462000000000000455e+02 1.415025455905850361e-02 3.152706543774606157e-02 2.168519410386119972e+01 2.012823560309653814e+00
3.463000000000000114e+02 1.474178006235366857e-02 3.122301546981959275e-02 2.170053016758387443e+01 2.012813154867143517e+00
3.464000000000000341e+02 1.532685981219782459e-02 3.090790627118528144e-02 2.171586623130654914e+01 2.012802777139138133e+00
3.465000000000000000e+02 1.590528781873386255e-02 3.058187298215280653e-02 2.173120229502922385e+01 2.012792427056338873e+00
3.466000000000000227e+02 1.647686089909090879e-02 3.024505456446046486e-02 2.174653835875189856e+01 2.012782104549752926e+00
3.467000000000000455e+02 1.704137874796961619e-02 2.989759374343353704e-02 2.176187442247457327e+01 2.012771809550581548e+00
3.468000000000000114e+02 1.759864400704724136e-02 2.953963694885269539e-02 2.177721048619724442e+01 2.012761541990373271e+00
3.469000000000000341e+02 1.814846233317682356e-02 2.917133425454037504e-02 2.179254654991991913e+01 2.012751301800847603e+00
3.470000000000000000e+02 1.869064246535051543e-02 2.879283931670418087e-02 2.180788261364259029e+01 2.012741088914033138e+00
3.471000000000000227e+02 1.922499629041764246e-02 2.840430931105352927e-02 2.182321867736526855e+01 2.012730903262227589e+00
3.472000000000000455e+02 1.975133890751917462e-02 2.800590486871529922e-02 2.183855474108794326e+01 2.012720744777897419e+00
3.473000000000000114e+02 2.026948869123076230e-02 2.759779001098228157e-02 2.185389080481061441e+01 2.012710613393835501e+00
3.474000000000000341e+02 2.077926735338566852e-02 2.718013208290634419e-02 2.186922686853328912e+01 2.012700509043116259e+00
3.475000000000000000e+02 2.128050000355571902e-02 2.675310168577874764e-02 2.188456293225596738e+01 2.012690431658931356e+00
3.476000000000000227e+02 2.177301520817937971e-02 2.631687260851174257e-02 2.189989899597863854e+01 2.012680381174874356e+00
3.477000000000000455e+02 2.225664504830274573e-02 2.587162175795454724e-02 2.191523505970131325e+01 2.012670357524692921e+00
3.478000000000000114e+02 2.273122517592989292e-02 2.541752908817394851e-02 2.193057112342398796e+01 2.012660360642398949e+00
3.479000000000000341e+02 2.319659486895220973e-02 2.495477752871700511e-02 2.194590718714665911e+01 2.012650390462301431e+00
3.480000000000000000e+02 2.365259708464324123e-02 2.448355291189930130e-02 2.196124325086933737e+01 2.012640446918870563e+00
3.481000000000000227e+02 2.409907851170575363e-02 2.400404389913203193e-02 2.197657931459200853e+01 2.012630529946879410e+00
3.482000000000000455e+02 2.453588962084274003e-02 2.351644190632752596e-02 2.199191537831468324e+01 2.012620639481350171e+00
3.483000000000000114e+02 2.496288471385130561e-02 2.302094102840935436e-02 2.200725144203735795e+01 2.012610775457496448e+00
3.484000000000000341e+02 2.537992197120916144e-02 2.251773796295101354e-02 2.202258750576002910e+01 2.012600937810825830e+00
3.485000000000000000e+02 2.578686349814818951e-02 2.200703193298517157e-02 2.203792356948270381e+01 2.012591126477056847e+00
3.486000000000000227e+02 2.618357536919885264e-02 2.148902460899806965e-02 2.205325963320538207e+01 2.012581341392161605e+00
3.487000000000000455e+02 2.656992767118471557e-02 2.096392003015321373e-02 2.206859569692805323e+01 2.012571582492343136e+00
3.488000000000000114e+02 2.694579454466684149e-02 2.043192452476668211e-02 2.208393176065072794e+01 2.012561849714052276e+00
3.489000000000000341e+02 2.731105422380995448e-02 1.989324663006468083e-02 2.209926782437340265e+01 2.012552142993954796e+00
3.490000000000000000e+02 2.766558907467119716e-02 1.934809701126244050e-02 2.211460388809607380e+01 2.012542462268967824e+00
3.491000000000000227e+02 2.800928563189311604e-02 1.879668837998188860e-02 2.212993995181875206e+01 2.012532807476258512e+00
3.492000000000000455e+02 2.834203463378854107e-02 1.823923541205441437e-02 2.214527601554142322e+01 2.012523178553217829e+00
3.493000000000000114e+02 2.866373105581625919e-02 1.767595466472823840e-02 2.216061207926409793e+01 2.012513575437429036e+00
3.494000000000000341e+02 2.897427414242356378e-02 1.710706449331746495e-02 2.217594814298677264e+01 2.012503998066772049e+00
3.495000000000000000e+02 2.927356743726149124e-02 1.653278496732752886e-02 2.219128420670944379e+01 2.012494446379317292e+00
3.496000000000000227e+02 2.956151881175312149e-02 1.595333778607855441e-02 2.220662027043212206e+01 2.012484920313379888e+00
3.497000000000000455e+02 2.983804049201112946e-02 1.536894619387331289e-02 2.222195633415479676e+01 2.012475419807490784e+00
3.498000000000000114e+02 3.010304908410170455e-02 1.477983489472768294e-02 2.223729239787746792e+01 2.012465944800454931e+00
3.499000000000000341e+02 3.035646559763688704e-02 1.418622996670576043e-02 2.225262846160014263e+01 2.012456495231220721e+00
3.500000000000000000e+02 3.059821546770422410e-02 1.358835877588948811e-02 2.226796452532282089e+01 2.012447071039061175e+00
3.501000000000000227e+02 3.082822857511449688e-02 1.298644989000964645e-02 2.228330058904549205e+01 2.012437672163382096e+00
3.502000000000000455e+02 3.104643926497163350e-02 1.238073299178284875e-02 2.229863665276816675e+01 2.012428298543872174e+00
3.503000000000000114e+02 3.125278636355954820e-02 1.177143879197234053e-02 2.231397271649083791e+01 2.012418950120463901e+00
3.504000000000000341e+02 3.144721319353570993e-02 1.115879894221829746e-02 2.232930878021351262e+01 2.012409626833220333e+00
3.505000000000000000e+02 3.162966758744126944e-02 1.054304594766287094e-02 2.234464484393618733e+01 2.012400328622530044e+00
3.506000000000000227e+02 3.180010189951083810e-02 9.924413079402314569e-03 2.235998090765886204e+01 2.012391055428963238e+00
3.507000000000000455e+02 3.195847301579265304e-02 9.303134286806957753e-03 2.237531697138153675e+01 2.012381807193254435e+00
3.508000000000000114e+02 3.210474236257203351e-02 8.679444109728460394e-03 2.239065303510421145e+01 2.012372583856481878e+00
3.509000000000000341e+02 3.223887591309600176e-02 8.053577590641505454e-03 2.240598909882688261e+01 2.012363385359807300e+00
3.510000000000000000e+02 3.236084419260874118e-02 7.425770186741301182e-03 2.242132516254955732e+01 2.012354211644689528e+00
3.511000000000000227e+02 3.247062228168502013e-02 6.796257682034263260e-03 2.243666122627223558e+01 2.012345062652828531e+00
3.512000000000000455e+02 3.256818981787711759e-02 6.165276099457652967e-03 2.245199728999490674e+01 2.012335938326042406e+00
3.513000000000000114e+02 3.265353099566734030e-02 5.533061613050544066e-03 2.246733335371758145e+01 2.012326838606461887e+00
3.514000000000000341e+02 3.272663456473241111e-02 4.899850460222564784e-03 2.248266941744025260e+01 2.012317763436370033e+00
3.515000000000000000e+02 3.278749382652765970e-02 4.265878854139090043e-03 2.249800548116292731e+01 2.012308712758283047e+00
3.516000000000000227e+02 3.283610662918398648e-02 3.631382896264353372e-03 2.251334154488560557e+01 2.012299686514972041e+00
3.517000000000000455e+02 3.287247536073643894e-02 2.996598489092612387e-03 2.252867760860827673e+01 2.012290684649342687e+00
3.518000000000000114e+02 3.289660694067675362e-02 2.361761249093605967e-03 2.254401367233095144e+01 2.012281707104560002e+00
3.519000000000000341e+02 3.290851280984382482e-02 1.727106419915953525e-03 2.255934973605362615e+01 2.012272753823995952e+00
3.520000000000000000e+02 3.290820891865785941e-02 1.092868785866036837e-03 2.257468579977629730e+01 2.012263824751219232e+00
3.521000000000000227e+02 3.289571571369843267e-02 4.592825857063003933e-04 2.259002186349897556e+01 2.012254919830023692e+00
3.522000000000000455e+02 3.287105812264663057e-02 -1.734185732024386920e-04 2.260535792722165027e+01 2.012246039004398579e+00
3.523000000000000114e+02 3.283426553758553995e-02 -8.050018003842091723e-04 2.262069399094432143e+01 2.012237182218518328e+00
3.524000000000000341e+02 3.278537179667938284e-02 -1.435235007317525692e-03 2.263603005466699614e+01 2.012228349416840256e+00
3.525000000000000000e+02 3.272441516423531260e-02 -2.063886992073510600e-03 2.265136611838966729e+01 2.012219540543936258e+00
3.526000000000000227e+02 3.265143830915587242e-02 -2.690727523478050366e-03 2.266670218211234555e+01 2.012210755544616703e+00
3.527000000000000455e+02 3.256648828180182254e-02 -3.315527424778206070e-03 2.268203824583502026e+01 2.012201994363930435e+00
3.528000000000000114e+02 3.246961648926340732e-02 -3.938058656778501733e-03 2.269737430955769142e+01 2.012193256947094611e+00
3.529000000000000341e+02 3.236087866906511151e-02 -4.558094400413758088e-03 2.271271037328036613e+01 2.012184543239505796e+00
3.530000000000000000e+02 3.224033486130672976e-02 -5.175409138738796232e-03 2.272804643700304084e+01 2.012175853186841223e+00
3.531000000000000227e+02 3.210804937925669511e-02 -5.789778738292122515e-03 2.274338250072571199e+01 2.012167186734877156e+00
3.532000000000000455e+02 3.196409077841570745e-02 -6.400980529817442213e-03 2.275871856444839025e+01 2.012158543829667412e+00
3.533000000000000114e+02 3.180853182405381924e-02 -7.008793388305651663e-03 2.277405462817106496e+01 2.012149924417456770e+00
3.534000000000000341e+02 3.164144945724921276e-02 -7.612997812330345171e-03 2.278939069189373612e+01 2.012141328444636112e+00
3.535000000000000000e+02 3.146292475943138905e-02 -8.213376002654478730e-03 2.280472675561641083e+01 2.012132755857845900e+00
3.536000000000000227e+02 3.127304291545184717e-02 -8.809711940068814043e-03 2.282006281933908198e+01 2.012124206603912668e+00
3.537000000000000455e+02 3.107189317519819943e-02 -9.401791462448200881e-03 2.283539888306176024e+01 2.012115680629834813e+00
3.538000000000000114e+02 3.085956881376113528e-02 -9.989402340986835646e-03 2.285073494678443495e+01 2.012107177882848763e+00
3.539000000000000341e+02 3.063616709018366496e-02 -1.057233435559176184e-02 2.286607101050710611e+01 2.012098698310348599e+00
3.540000000000000000e+02 3.040178920479680649e-02 -1.115037936940922216e-02 2.288140707422978082e+01 2.012090241859942452e+00
3.541000000000000227e+02 3.015654025517063366e-02 -1.172333140244968472e-02 2.289674313795245908e+01 2.012081808479415201e+00
3.542000000000000455e+02 2.990052919069439291e-02 -1.229098670429825887e-02 2.291207920167513024e+01 2.012073398116757339e+00
3.543000000000000114e+02 2.963386876580235280e-02 -1.285314382587189781e-02 2.292741526539780494e+01 2.012065010720149871e+00
3.544000000000000341e+02 2.935667549187404024e-02 -1.340960369020829587e-02 2.294275132912047965e+01 2.012056646237981195e+00
3.545000000000000000e+02 2.906906958781600714e-02 -1.396016966225821672e-02 2.295808739284315081e+01 2.012048304618775152e+00
3.546000000000000227e+02 2.877117492935840279e-02 -1.450464761765344300e-02 2.297342345656582907e+01 2.012039985811304277e+00
3.547000000000000455e+02 2.846311899707840154e-02 -1.504284601043632749e-02 2.298875952028850023e+01 2.012031689764531173e+00
3.548000000000000114e+02 2.814503282317420974e-02 -1.557457593971464833e-02 2.300409558401117494e+01 2.012023416427507261e+00
3.549000000000000341e+02 2.781705093701629730e-02 -1.609965121523111720e-02 2.301943164773384964e+01 2.012015165749650780e+00
3.550000000000000000e+02 2.747931130948749051e-02 -1.661788842181719308e-02 2.303476771145652080e+01 2.012006937680379970e+00
3.551000000000000227e+02 2.713195529614766816e-02 -1.712910698271030707e-02 2.305010377517919551e+01 2.011998732169423931e+00
3.552000000000000455e+02 2.677512757923434031e-02 -1.763312922171885247e-02 2.306543983890187377e+01 2.011990549166664977e+00
3.553000000000000114e+02 2.640897610852935631e-02 -1.812978042420267458e-02 2.308077590262454493e+01 2.011982388622115092e+00
3.554000000000000341e+02 2.603365204111571587e-02 -1.861888889686147755e-02 2.309611196634721964e+01 2.011974250486063820e+00
3.555000000000000000e+02 2.564930968004155640e-02 -1.910028602630005692e-02 2.311144803006989434e+01 2.011966134708914389e+00
3.556000000000000227e+02 2.525610641192764169e-02 -1.957380633635626491e-02 2.312678409379256550e+01 2.011958041241280526e+00
3.557000000000000455e+02 2.485420264353026265e-02 -2.003928754417389629e-02 2.314212015751524376e+01 2.011949970033963364e+00
3.558000000000000114e+02 2.444376173729503193e-02 -2.049657061499393293e-02 2.315745622123791492e+01 2.011941921037906145e+00
3.559000000000000341e+02 2.402494994592272587e-02 -2.094549981565809252e-02 2.317279228496058963e+01 2.011933894204280815e+00
3.560000000000000000e+02 2.359793634597037726e-02 -2.138592276679437965e-02 2.318812834868326433e+01 2.011925889484437402e+00
3.561000000000000227e+02 2.316289277052263271e-02 -2.181769049367672866e-02 2.320346441240593549e+01 2.011917906829850722e+00
3.562000000000000455e+02 2.271999374094757496e-02 -2.224065747573900770e-02 2.321880047612861375e+01 2.011909946192238507e+00
3.563000000000000114e+02 2.226941639777592699e-02 -2.265468169472348303e-02 2.323413653985128846e+01 2.011902007523455271e+00
3.564000000000000341e+02 2.181134043072237641e-02 -2.305962468145773478e-02 2.324947260357395962e+01 2.011894090775551369e+00
3.565000000000000000e+02 2.134594800787841667e-02 -2.345535156123244869e-02 2.326480866729663433e+01 2.011886195900745911e+00
3.566000000000000227e+02 2.087342370410921397e-02 -2.384173109777732932e-02 2.328014473101931259e+01 2.011878322851443635e+00
3.567000000000000455e+02 2.039395442867198913e-02 -2.421863573581391552e-02 2.329548079474198374e+01 2.011870471580208708e+00
3.568000000000000114e+02 1.990772935209658354e-02 -2.458594164217253741e-02 2.331081685846465845e+01 2.011862642039792259e+00
3.569000000000000341e+02 1.941493983234555964e-02 -2.494352874546657689e-02 2.332615292218732961e+01 2.011854834183131047e+00
3.570000000000000000e+02 1.891577934028859653e-02 -2.529128077430096641e-02 2.334148898591000432e+01 2.011847047963291502e+00
3.571000000000000227e+02 1.841044338452028570e-02 -2.562908529401566535e-02 2.335682504963267903e+01 2.011839283333562989e+00
3.572000000000000455e+02 1.789912943554337887e-02 -2.595683374194258236e-02 2.337216111335535373e+01 2.011831540247398742e+00
3.573000000000000114e+02 1.738203684935797980e-02 -2.627442146117033722e-02 2.338749717707802844e+01 2.011823818658359020e+00
3.574000000000000341e+02 1.685936679047370448e-02 -2.658174773280864295e-02 2.340283324080070315e+01 2.011816118520305174e+00
3.575000000000000000e+02 1.633132215438371990e-02 -2.687871580673499919e-02 2.341816930452337431e+01 2.011808439787116320e+00
3.576000000000000227e+02 1.579810748952642507e-02 -2.716523293082648283e-02 2.343350536824604902e+01 2.011800782412946909e+00
3.577000000000000455e+02 1.525992891876169592e-02 -2.744121037865632565e-02 2.344884143196872728e+01 2.011793146352096162e+00
3.578000000000000114e+02 1.471699406040033117e-02 -2.770656347565620542e-02 2.346417749569139843e+01 2.011785531558999196e+00
3.579000000000000341e+02 1.416951194880471457e-02 -2.796121162373442146e-02 2.347951355941407314e+01 2.011777937988330489e+00
3.580000000000000000e+02 1.361769295460232843e-02 -2.820507832433948731e-02 2.349484962313674430e+01 2.011770365594813370e+00
3.581000000000000227e+02 1.306174870453467342e-02 -2.843809119997258925e-02 2.351018568685941901e+01 2.011762814333476257e+00
3.582000000000000455e+02 1.250189200097346146e-02 -2.866018201413144187e-02 2.352552175058209727e+01 2.011755284159425727e+00
3.583000000000000114e+02 1.193833674113947002e-02 -2.887128668969172682e-02 2.354085781430476843e+01 2.011747775027929119e+00
3.584000000000000341e+02 1.137129783604438373e-02 -2.907134532571541835e-02 2.355619387802744313e+01 2.011740286894475815e+00
3.585000000000000000e+02 1.080099112919816542e-02 -2.926030221268264772e-02 2.357152994175011784e+01 2.011732819714667109e+00
3.586000000000000227e+02 1.022763331510205369e-02 -2.943810584615005194e-02 2.358686600547278900e+01 2.011725373444300580e+00
3.587000000000000455e+02 9.651441857563376400e-03 -2.960470893882263810e-02 2.360220206919546726e+01 2.011717948039318138e+00
3.588000000000000114e+02 9.072634907863561665e-03 -2.976006843104934962e-02 2.361753813291814197e+01 2.011710543455823785e+00
3.589000000000000341e+02 8.491431222802931292e-03 -2.990414549973123212e-02 2.363287419664081312e+01 2.011703159650112482e+00
3.590000000000000000e+02 7.908050082663792280e-03 -3.003690556564621306e-02 2.364821026036348783e+01 2.011695796578607087e+00
3.591000000000000227e+02 7.322711209110687944e-03 -3.015831829919232362e-02 2.366354632408615899e+01 2.011688454197864573e+00
3.592000000000000455e+02 6.735634683067199049e-03 -3.026835762454201800e-02 2.367888238780883725e+01 2.011681132464715915e+00
3.593000000000000114e+02 6.147040862596353170e-03 -3.036700172222000713e-02 2.369421845153151196e+01 2.011673831335992979e+00
3.594000000000000341e+02 5.557150300812003195e-03 -3.045423303009495153e-02 2.370955451525418312e+01 2.011666550768833606e+00
3.595000000000000000e+02 4.966183663860062290e-03 -3.053003824279529668e-02 2.372489057897685782e+01 2.011659290720428039e+00
3.596000000000000227e+02 4.374361648988402303e-03 -3.059440830954978166e-02 2.374022664269953253e+01 2.011652051148165032e+00
3.597000000000000455e+02 3.781904902746570200e-03 -3.064733843045193071e-02 2.375556270642220369e+01 2.011644832009620298e+00
3.598000000000000114e+02 3.189033939338280742e-03 -3.068882805116183304e-02 2.377089877014488195e+01 2.011637633262462366e+00
3.599000000000000341e+02 2.595969059157831032e-03 -3.071888085603812629e-02 2.378623483386755666e+01 2.011630454864569373e+00
3.600000000000000000e+02 2.002930267545408559e-03 -3.073750475971580298e-02 2.380157089759022782e+01 2.011623296773970004e+00
3.601000000000000227e+02 1.410137193781235308e-03 -3.074471189712940644e-02 2.381690696131290252e+01 2.011616158948782207e+00
3.602000000000000455e+02 8.178090103596855108e-04 -3.074051861198798252e-02 2.383224302503557368e+01 2.011609041347380611e+00
3.603000000000000114e+02 2.261643525630174345e-04 -3.072494544371455819e-02 2.384757908875825194e+01 2.011601943928207792e+00
3.604000000000000341e+02 -3.645787616308783247e-04 -3.069801711284737833e-02 2.386291515248092665e+01 2.011594866649909719e+00
3.605000000000000000e+02 -9.542030112765215307e-04 -3.065976250492222221e-02 2.387825121620359781e+01 2.011587809471276245e+00
3.606000000000000227e+02 -1.542491851802651201e-03 -3.061021465283521314e-02 2.389358727992627252e+01 2.011580772351220681e+00
3.607000000000000455e+02 -2.129229593928430586e-03 -3.054941071769925673e-02 2.390892334364895078e+01 2.011573755248856621e+00
3.608000000000000114e+02 -2.714201482136666815e-03 -3.047739196820585181e-02 2.392425940737162193e+01 2.011566758123390919e+00
3.609000000000000341e+02 -3.297193772667414337e-03 -3.039420375849471653e-02 2.393959547109429664e+01 2.011559780934246255e+00
3.610000000000000000e+02 -3.877993811006847334e-03 -3.029989550455284425e-02 2.395493153481697135e+01 2.011552823640944343e+00
3.611000000000000227e+02 -4.456390108846742561e-03 -3.019452065914332572e-02 2.397026759853964251e+01 2.011545886203157441e+00
3.612000000000000455e+02 -5.032172420478554439e-03 -3.007813668528312029e-02 2.398560366226231721e+01 2.011538968580750542e+00
3.613000000000000114e+02 -5.605131818605770151e-03 -2.995080502828011831e-02 2.400093972598499192e+01 2.011532070733694777e+00
3.614000000000000341e+02 -6.175060769537068193e-03 -2.981259108633817906e-02 2.401627578970766663e+01 2.011525192622122482e+00
3.615000000000000000e+02 -6.741753207740027939e-03 -2.966356417975235527e-02 2.403161185343034134e+01 2.011518334206333414e+00
3.616000000000000227e+02 -7.305004609728015831e-03 -2.950379751869682335e-02 2.404694791715301250e+01 2.011511495446731246e+00
3.617000000000000455e+02 -7.864612067248847108e-03 -2.933336816962980528e-02 2.406228398087568721e+01 2.011504676303894179e+00
3.618000000000000114e+02 -8.420374359758802177e-03 -2.915235702032455828e-02 2.407762004459836547e+01 2.011497876738555846e+00
3.619000000000000341e+02 -8.972092026145333382e-03 -2.896084874354143412e-02 2.409295610832103662e+01 2.011491096711573334e+00
3.620000000000000000e+02 -9.519567435682319695e-03 -2.875893175936268531e-02 2.410829217204371133e+01 2.011484336183960497e+00
3.621000000000000227e+02 -1.006260485818825413e-02 -2.854669819619630802e-02 2.412362823576638604e+01 2.011477595116868855e+00
3.622000000000000455e+02 -1.060101053336138903e-02 -2.832424385047644863e-02 2.413896429948905720e+01 2.011470873471612464e+00
3.623000000000000114e+02 -1.113459273927436440e-02 -2.809166814506893969e-02 2.415430036321173546e+01 2.011464171209603968e+00
3.624000000000000341e+02 -1.166316185999405342e-02 -2.784907408640314649e-02 2.416963642693440661e+01 2.011457488292446527e+00
3.625000000000000000e+02 -1.218653045231366146e-02 -2.759656822035044810e-02 2.418497249065708132e+01 2.011450824681874749e+00
3.626000000000000227e+02 -1.270451331156610339e-02 -2.733426058686024007e-02 2.420030855437975603e+01 2.011444180339760468e+00
3.627000000000000455e+02 -1.321692753649834559e-02 -2.706226467338286590e-02 2.421564461810242719e+01 2.011437555228089202e+00
3.628000000000000114e+02 -1.372359259318759947e-02 -2.678069736708840048e-02 2.423098068182510545e+01 2.011430949309038319e+00
3.629000000000000341e+02 -1.422433037796907648e-02 -2.648967890590799359e-02 2.424631674554778016e+01 2.011424362544891320e+00
3.630000000000000000e+02 -1.471896527936429090e-02 -2.618933282841633126e-02 2.426165280927045131e+01 2.011417794898075151e+00
3.631000000000000227e+02 -1.520732423897876683e-02 -2.587978592257135849e-02 2.427698887299312602e+01 2.011411246331176184e+00
3.632000000000000455e+02 -1.568923681135434359e-02 -2.556116817334104160e-02 2.429232493671580073e+01 2.011404716806896698e+00
3.633000000000000114e+02 -1.616453522275522817e-02 -2.523361270922774499e-02 2.430766100043847544e+01 2.011398206288081969e+00
3.634000000000000341e+02 -1.663305442886257174e-02 -2.489725574772106570e-02 2.432299706416115015e+01 2.011391714737716274e+00
3.635000000000000000e+02 -1.709463217136732854e-02 -2.455223653969607067e-02 2.433833312788382131e+01 2.011385242118945094e+00
3.636000000000000227e+02 -1.754910903343166392e-02 -2.419869731277876634e-02 2.435366919160649601e+01 2.011378788395007611e+00
3.637000000000000455e+02 -1.799632849400887094e-02 -2.383678321370749295e-02 2.436900525532917072e+01 2.011372353529318868e+00
3.638000000000000114e+02 -1.843613698099952000e-02 -2.346664224970359744e-02 2.438434131905184188e+01 2.011365937485418698e+00
3.639000000000000341e+02 -1.886838392322450972e-02 -2.308842522888506291e-02 2.439967738277452014e+01 2.011359540226945075e+00
3.640000000000000000e+02 -1.929292180120443720e-02 -2.270228569973887708e-02 2.441501344649719485e+01 2.011353161717745586e+00
3.641000000000000227e+02 -1.970960619671856262e-02 -2.230837988967934379e-02 2.443034951021986600e+01 2.011346801921733096e+00
3.642000000000000455e+02 -2.011829584113718553e-02 -2.190686664271910070e-02 2.444568557394254071e+01 2.011340460803002106e+00
3.643000000000000114e+02 -2.051885266250434367e-02 -2.149790735626986790e-02 2.446102163766521898e+01 2.011334138325741705e+00
3.644000000000000341e+02 -2.091114183135759502e-02 -2.108166591710803825e-02 2.447635770138789013e+01 2.011327834454316399e+00
3.645000000000000000e+02 -2.129503180527358638e-02 -2.065830863652047891e-02 2.449169376511056484e+01 2.011321549153191057e+00
3.646000000000000227e+02 -2.167039437211684683e-02 -2.022800418466224118e-02 2.450702982883323600e+01 2.011315282386957559e+00
3.647000000000000455e+02 -2.203710469198823935e-02 -1.979092352415066230e-02 2.452236589255591070e+01 2.011309034120383643e+00
3.648000000000000114e+02 -2.239504133785042914e-02 -1.934723984291744983e-02 2.453770195627858897e+01 2.011302804318332083e+00
3.649000000000000341e+02 -2.274408633482305486e-02 -1.889712848635339768e-02 2.455303802000126012e+01 2.011296592945797990e+00
3.650000000000000000e+02 -2.308412519813507827e-02 -1.844076688876177678e-02 2.456837408372393483e+01 2.011290399967920806e+00
3.651000000000000227e+02 -2.341504696971728403e-02 -1.797833450415567760e-02 2.458371014744660954e+01 2.011284225349959431e+00
3.652000000000000455e+02 -2.373674425343258107e-02 -1.751001273642149858e-02 2.459904621116928070e+01 2.011278069057324647e+00
3.653000000000000114e+02 -2.404911324892333724e-02 -1.703598486887463945e-02 2.461438227489195896e+01 2.011271931055517381e+00
3.654000000000000341e+02 -2.435205378407366561e-02 -1.655643599324045992e-02 2.462971833861463367e+01 2.011265811310205986e+00
3.655000000000000000e+02 -2.464546934607311779e-02 -1.607155293807842680e-02 2.464505440233730482e+01 2.011259709787178718e+00
3.656000000000000227e+02 -2.492926711107082416e-02 -1.558152419668678949e-02 2.466039046605997953e+01 2.011253626452316201e+00
3.657000000000000455e+02 -2.520335797241823189e-02 -1.508653985450794308e-02 2.467572652978265069e+01 2.011247561271691797e+00
3.658000000000000114e+02 -2.546765656748270143e-02 -1.458679151606493730e-02 2.469106259350532540e+01 2.011241514211430825e+00
3.659000000000000341e+02 -2.572208130303400495e-02 -1.408247223145966780e-02 2.470639865722800366e+01 2.011235485237860221e+00
3.660000000000000000e+02 -2.596655437918998430e-02 -1.357377642245338918e-02 2.472173472095067481e+01 2.011229474317377086e+00
3.661000000000000227e+02 -2.620100181191669514e-02 -1.306089980816738626e-02 2.473707078467334952e+01 2.011223481416520631e+00
3.662000000000000455e+02 -2.642535345408075428e-02 -1.254403933042274287e-02 2.475240684839602423e+01 2.011217506501989494e+00
3.663000000000000114e+02 -2.663954301504058500e-02 -1.202339307875332358e-02 2.476774291211869539e+01 2.011211549540562249e+00
3.664000000000000341e+02 -2.684350807878151460e-02 -1.149916021511947738e-02 2.478307897584137365e+01 2.011205610499148033e+00
3.665000000000000000e+02 -2.703719012058170348e-02 -1.097154089834644422e-02 2.479841503956404836e+01 2.011199689344827402e+00
3.666000000000000227e+02 -2.722053452221024142e-02 -1.044073620832424061e-02 2.481375110328671951e+01 2.011193786044700893e+00
3.667000000000000455e+02 -2.739349058565434744e-02 -9.906948069987731378e-03 2.482908716700939422e+01 2.011187900566152820e+00
3.668000000000000114e+02 -2.755601154536784642e-02 -9.370379177113613567e-03 2.484442323073206538e+01 2.011182032876516423e+00
3.669000000000000341e+02 -2.770805457904748983e-02 -8.831232915958695667e-03 2.485975929445474364e+01 2.011176182943370527e+00
3.670000000000000000e+02 -2.784958081692604295e-02 -8.289713288766958899e-03 2.487509535817741835e+01 2.011170350734372558e+00
3.671000000000000227e+02 -2.798055534958875101e-02 -7.746024837179880766e-03 2.489043142190008950e+01 2.011164536217275867e+00
3.672000000000000455e+02 -2.810094723430947919e-02 -7.200372565569488834e-03 2.490576748562276421e+01 2.011158739360037195e+00
3.673000000000000114e+02 -2.821072949990459725e-02 -6.652961864332131679e-03 2.492110354934544247e+01 2.011152960130628387e+00
3.674000000000000341e+02 -2.830987915011194678e-02 -6.103998433164490624e-03 2.493643961306811363e+01 2.011147198497241106e+00
3.675000000000000000e+02 -2.839837716548681765e-02 -5.553688204352683414e-03 2.495177567679078834e+01 2.011141454428102993e+00
3.676000000000000227e+02 -2.847620850382583113e-02 -5.002237266105649324e-03 2.496711174051346305e+01 2.011135727891613101e+00
3.677000000000000455e+02 -2.854336209911483013e-02 -4.449851785953976707e-03 2.498244780423613420e+01 2.011130018856296608e+00
3.678000000000000114e+02 -2.859983085900501612e-02 -3.896737934251837294e-03 2.499778386795880891e+01 2.011124327290752856e+00
3.679000000000000341e+02 -2.864561166082447638e-02 -3.343101807801438820e-03 2.501311993168148362e+01 2.011118653163735281e+00
3.680000000000000000e+02 -2.868070534612128172e-02 -2.789149353633540301e-03 2.502845599540415833e+01 2.011112996444112788e+00
3.681000000000000227e+02 -2.870511671375201163e-02 -2.235086292971417803e-03 2.504379205912683304e+01 2.011107357100848425e+00
3.682000000000000455e+02 -2.871885451151243510e-02 -1.681118045401708760e-03 2.505912812284950419e+01 2.011101735103066890e+00
3.683000000000000114e+02 -2.872193142632056481e-02 -1.127449653288006576e-03 2.507446418657217890e+01 2.011096130419967487e+00
3.684000000000000341e+02 -2.871436407295844748e-02 -5.742857064454485886e-04 2.508980025029485716e+01 2.011090543020881860e+00
3.685000000000000000e+02 -2.869617298137398104e-02 -2.183026711149218526e-05 2.510513631401752832e+01 2.011084972875267773e+00
3.686000000000000227e+02 -2.866738258255843372e-02 5.297132047636233902e-04 2.512047237774020303e+01 2.011079419952677583e+00
3.687000000000000455e+02 -2.862802119299807588e-02 1.080141925880819887e-03 2.513580844146287774e+01 2.011073884222810193e+00
3.688000000000000114e+02 -2.857812099771514167e-02 1.629253863577673125e-03 2.515114450518554889e+01 2.011068365655457324e+00
3.689000000000000341e+02 -2.851771803190383814e-02 2.176847809417433235e-03 2.516648056890822716e+01 2.011062864220530599e+00
3.690000000000000000e+02 -2.844685216116844481e-02 2.722723452346008984e-03 2.518181663263089831e+01 2.011057379888047336e+00
3.691000000000000227e+02 -2.836556706037963310e-02 3.266681451397018734e-03 2.519715269635357302e+01 2.011051912628164740e+00
3.692000000000000455e+02 -2.827391019115020263e-02 3.808523507916659109e-03 2.521248876007624773e+01 2.011046462411134605e+00
3.693000000000000114e+02 -2.817193277794956957e-02 4.348052437279491082e-03 2.522782482379891889e+01 2.011041029207306874e+00
3.694000000000000341e+02 -2.805968978286232929e-02 4.885072240076481984e-03 2.524316088752159715e+01 2.011035612987207344e+00
3.695000000000000000e+02 -2.793723987900365718e-02 5.419388172740796303e-03 2.525849695124427186e+01 2.011030213721371585e+00
3.696000000000000227e+02 -2.780464542260740676e-02 5.950806817594366666e-03 2.527383301496694301e+01 2.011024831380568312e+00
3.697000000000000455e+02 -2.766197242379192858e-02 6.479136152285245101e-03 2.528916907868961772e+01 2.011019465935588890e+00
3.698000000000000114e+02 -2.750929051602562375e-02 7.004185618591314902e-03 2.530450514241229243e+01 2.011014117357343256e+00
3.699000000000000341e+02 -2.734667292429796004e-02 7.525766190570428067e-03 2.531984120613496714e+01 2.011008785616939853e+00
3.700000000000000000e+02 -2.717419643201415130e-02 8.043690442024917578e-03 2.533517726985764185e+01 2.011003470685467587e+00
3.701000000000000227e+02 -2.699194134662837377e-02 8.557772613265554607e-03 2.535051333358031300e+01 2.010998172534230299e+00
3.702000000000000455e+02 -2.679999146402519197e-02 9.067828677144122024e-03 2.536584939730298771e+01 2.010992891134582461e+00
3.703000000000000114e+02 -2.659843403167277270e-02 9.573676404334794526e-03 2.538118546102566242e+01 2.010987626458039745e+00
3.704000000000000341e+02 -2.638735971055480162e-02 1.007513542784280181e-02 2.539652152474833358e+01 2.010982378476167565e+00
3.705000000000000000e+02 -2.616686253590381692e-02 1.057202730671195738e-02 2.541185758847101184e+01 2.010977147160695200e+00
3.706000000000000227e+02 -2.593703987674991773e-02 1.106417558891725772e-02 2.542719365219368655e+01 2.010971932483435420e+00
3.707000000000000455e+02 -2.569799239429960622e-02 1.155140587341205866e-02 2.544252971591635770e+01 2.010966734416296919e+00
3.708000000000000114e+02 -2.544982399916856722e-02 1.203354587131430162e-02 2.545786577963903241e+01 2.010961552931318952e+00
3.709000000000000341e+02 -2.519264180747751367e-02 1.251042546620878375e-02 2.547320184336171067e+01 2.010956388000665118e+00
3.710000000000000000e+02 -2.492655609583738566e-02 1.298187677354161081e-02 2.548853790708438183e+01 2.010951239596548312e+00
3.711000000000000227e+02 -2.465168025523710102e-02 1.344773419909323260e-02 2.550387397080705654e+01 2.010946107691376827e+00
3.712000000000000455e+02 -2.436813074385369912e-02 1.390783449650124723e-02 2.551921003452973125e+01 2.010940992257533200e+00
3.713000000000000114e+02 -2.407602703880798445e-02 1.436201682382106867e-02 2.553454609825240240e+01 2.010935893267670860e+00
3.714000000000000341e+02 -2.377549158687790321e-02 1.481012279910049259e-02 2.554988216197508066e+01 2.010930810694427695e+00
3.715000000000000000e+02 -2.346664975419829324e-02 1.525199655494929515e-02 2.556521822569775182e+01 2.010925744510562829e+00
3.716000000000000227e+02 -2.314962977495997956e-02 1.568748479208981195e-02 2.558055428942042653e+01 2.010920694689026789e+00
3.717000000000000455e+02 -2.282456269913280336e-02 1.611643683186265302e-02 2.559589035314310124e+01 2.010915661202767435e+00
3.718000000000000114e+02 -2.249158233923428257e-02 1.653870466767839650e-02 2.561122641686577239e+01 2.010910644024898275e+00
3.719000000000000341e+02 -2.215082521616003330e-02 1.695414301539113072e-02 2.562656248058845065e+01 2.010905643128638065e+00
3.720000000000000000e+02 -2.180243050410559866e-02 1.736260936258010243e-02 2.564189854431112536e+01 2.010900658487256187e+00
3.721000000000000227e+02 -2.144653997459325737e-02 1.776396401672455244e-02 2.565723460803379652e+01 2.010895690074214315e+00
3.722000000000000455e+02 -2.108329793963224785e-02 1.815807015225000265e-02 2.567257067175647123e+01 2.010890737862990107e+00
3.723000000000000114e+02 -2.071285119403264846e-02 1.854479385643862180e-02 2.568790673547914594e+01 2.010885801827251740e+00
3.724000000000000341e+02 -2.033534895689324828e-02 1.892400417418047681e-02 2.570324279920181709e+01 2.010880881940687814e+00
3.725000000000000000e+02 -1.995094281229282257e-02 1.929557315155659356e-02 2.571857886292449535e+01 2.010875978177129486e+00
3.726000000000000227e+02 -1.955978664919985621e-02 1.965937587823816945e-02 2.573391492664716651e+01 2.010871090510526038e+00
3.727000000000000455e+02 -1.916203660063197506e-02 2.001529052868511807e-02 2.574925099036984122e+01 2.010866218914883596e+00
3.728000000000000114e+02 -1.875785098208392412e-02 2.036319840213744042e-02 2.576458705409251593e+01 2.010861363364365939e+00
3.729000000000000341e+02 -1.834739022924880558e-02 2.070298396137821781e-02 2.577992311781518708e+01 2.010856523833193243e+00
3.730000000000000000e+02 -1.793081683506067558e-02 2.103453487026338969e-02 2.579525918153786535e+01 2.010851700295694933e+00
3.731000000000000227e+02 -1.750829528607575000e-02 2.135774203000219418e-02 2.581059524526054005e+01 2.010846892726341206e+00
3.732000000000000455e+02 -1.707999199822520311e-02 2.167249961417674897e-02 2.582593130898321121e+01 2.010842101099640011e+00
3.733000000000000114e+02 -1.664607525195748589e-02 2.197870510249437873e-02 2.584126737270588592e+01 2.010837325390273822e+00
3.734000000000000341e+02 -1.620671512679863757e-02 2.227625931325486267e-02 2.585660343642856418e+01 2.010832565572933106e+00
3.735000000000000000e+02 -1.576208343535684051e-02 2.256506643453086436e-02 2.587193950015123534e+01 2.010827821622501066e+00
3.736000000000000227e+02 -1.531235365679148828e-02 2.284503405404575416e-02 2.588727556387391004e+01 2.010823093513908422e+00
3.737000000000000455e+02 -1.485770086977993357e-02 2.311607318774266603e-02 2.590261162759658120e+01 2.010818381222182705e+00
3.738000000000000114e+02 -1.439830168499964605e-02 2.337809830703808586e-02 2.591794769131925591e+01 2.010813684722481121e+00
3.739000000000000341e+02 -1.393433417715743763e-02 2.363102736474635701e-02 2.593328375504193062e+01 2.010809003990032817e+00
3.740000000000000000e+02 -1.346597781658971649e-02 2.387478181967569307e-02 2.594861981876460533e+01 2.010804339000193952e+00
3.741000000000000227e+02 -1.299341340045738827e-02 2.410928665988108788e-02 2.596395588248728004e+01 2.010799689728371753e+00
3.742000000000000455e+02 -1.251682298356767385e-02 2.433447042457291890e-02 2.597929194620995474e+01 2.010795056150104010e+00
3.743000000000000114e+02 -1.203638980884110497e-02 2.455026522467416289e-02 2.599462800993262590e+01 2.010790438241060851e+00
3.744000000000000341e+02 -1.155229823745743817e-02 2.475660676201767857e-02 2.600996407365530061e+01 2.010785835976928837e+00
3.745000000000000000e+02 -1.106473367870237576e-02 2.495343434718534301e-02 2.602530013737797887e+01 2.010781249333562837e+00
3.746000000000000227e+02 -1.057388251954192830e-02 2.514069091597673569e-02 2.604063620110065003e+01 2.010776678286857688e+00
3.747000000000000455e+02 -1.007993205395482129e-02 2.531832304451043722e-02 2.605597226482332474e+01 2.010772122812860996e+00
3.748000000000000114e+02 -9.583070412042630007e-03 2.548628096295077819e-02 2.607130832854599589e+01 2.010767582887682092e+00
3.749000000000000341e+02 -9.083486488952130511e-03 2.564451856785686379e-02 2.608664439226867060e+01 2.010763058487524901e+00
3.750000000000000000e+02 -8.581369873630029579e-03 2.579299343315617776e-02 2.610198045599134886e+01 2.010758549588718136e+00
3.751000000000000227e+02 -8.076910777439888153e-03 2.593166681973366541e-02 2.611731651971402002e+01 2.010754056167640691e+00
3.752000000000000455e+02 -7.570299962669067677e-03 2.606050368364278350e-02 2.613265258343669473e+01 2.010749578200797139e+00
3.753000000000000114e+02 -7.061728670947266251e-03 2.617947268293186955e-02 2.614798864715936944e+01 2.010745115664797300e+00
3.754000000000000341e+02 -6.551388551610779626e-03 2.628854618308802335e-02 2.616332471088204059e+01 2.010740668536309173e+00
3.755000000000000000e+02 -6.039471590031519552e-03 2.638770026110067238e-02 2.617866077460471885e+01 2.010736236792138865e+00
3.756000000000000227e+02 -5.526170035942840238e-03 2.647691470813995709e-02 2.619399683832739356e+01 2.010731820409149773e+00
3.757000000000000455e+02 -5.011676331787048855e-03 2.655617303085884909e-02 2.620933290205006472e+01 2.010727419364312762e+00
3.758000000000000114e+02 -4.496183041108539266e-03 2.662546245131354461e-02 2.622466896577273943e+01 2.010723033634703061e+00
3.759000000000000341e+02 -3.979882777025024743e-03 2.668477390550931180e-02 2.624000502949541058e+01 2.010718663197469613e+00
3.760000000000000000e+02 -3.462968130795568682e-03 2.673410204057370329e-02 2.625534109321808884e+01 2.010714308029875053e+00
3.761000000000000227e+02 -2.945631600518681861e-03 2.677344521055715493e-02 2.627067715694076355e+01 2.010709968109234858e+00
3.762000000000000455e+02 -2.428065519982516764e-03 2.680280547087125070e-02 2.628601322066343471e+01 2.010705643413021715e+00
3.763000000000000114e+02 -1.910461987693407981e-03 2.682218857136138557e-02 2.630134928438610942e+01 2.010701333918765155e+00
3.764000000000000341e+02 -1.393012796112628408e-03 2.683160394802520596e-02 2.631668534810878413e+01 2.010697039604061320e+00
3.765000000000000000e+02 -8.759093611204872652e-04 2.683106471337856971e-02 2.633202141183145528e+01 2.010692760446640914e+00
3.766000000000000227e+02 -3.593426517410934018e-04 2.682058764547439605e-02 2.634735747555413354e+01 2.010688496424293703e+00
3.767000000000000455e+02 1.564968798527369197e-04 2.680019317558511929e-02 2.636269353927680825e+01 2.010684247514922252e+00
3.768000000000000114e+02 6.714193680261423608e-04 2.676990537454852076e-02 2.637802960299947941e+01 2.010680013696529489e+00
3.769000000000000341e+02 1.185235603033852649e-03 2.672975193779164593e-02 2.639336566672215412e+01 2.010675794947187622e+00
3.770000000000000000e+02 1.697757100016670335e-03 2.667976416903495782e-02 2.640870173044482527e+01 2.010671591245042578e+00
3.771000000000000227e+02 2.208796167610644831e-03 2.661997696268712105e-02 2.642403779416750353e+01 2.010667402568385942e+00
3.772000000000000455e+02 2.718165976151370924e-03 2.655042878494101241e-02 2.643937385789017824e+01 2.010663228895555488e+00
3.773000000000000114e+02 3.225680625443770860e-03 2.647116165357476375e-02 2.645470992161284940e+01 2.010659070204982246e+00
3.774000000000000341e+02 3.731155212074375744e-03 2.638222111647466755e-02 2.647004598533552411e+01 2.010654926475224258e+00
3.775000000000000000e+02 4.234405896244591676e-03 2.628365622888317182e-02 2.648538204905820237e+01 2.010650797684851554e+00
3.776000000000000227e+02 4.735249968095105351e-03 2.617551952938693138e-02 2.650071811278087353e+01 2.010646683812606028e+00
3.777000000000000455e+02 5.233505913505043586e-03 2.605786701465533442e-02 2.651605417650354823e+01 2.010642584837268654e+00
3.778000000000000114e+02 5.728993479335804488e-03 2.593075811293753946e-02 2.653139024022622294e+01 2.010638500737762513e+00
3.779000000000000341e+02 6.221533738100180379e-03 2.579425565633615414e-02 2.654672630394889410e+01 2.010634431492982266e+00
3.780000000000000000e+02 6.710949152033787377e-03 2.564842585186262458e-02 2.656206236767157236e+01 2.010630377082067266e+00
3.781000000000000227e+02 7.197063636542194026e-03 2.549333825129326131e-02 2.657739843139424352e+01 2.010626337484136439e+00
3.782000000000000455e+02 7.679702623007825073e-03 2.532906571983582419e-02 2.659273449511691823e+01 2.010622312678409518e+00
3.783000000000000114e+02 8.158693120927226414e-03 2.515568440361951735e-02 2.660807055883959293e+01 2.010618302644239908e+00
3.784000000000000341e+02 8.633863779362508858e-03 2.497327369602682021e-02 2.662340662256226409e+01 2.010614307361046293e+00
3.785000000000000000e+02 9.105044947682824213e-03 2.478191620287484645e-02 2.663874268628493880e+01 2.010610326808289106e+00
3.786000000000000227e+02 9.572068735573145346e-03 2.458169770646807459e-02 2.665407875000761706e+01 2.010606360965596195e+00
3.787000000000000455e+02 1.003476907229426326e-02 2.437270712853236918e-02 2.666941481373028822e+01 2.010602409812598523e+00
3.788000000000000114e+02 1.049298176516636968e-02 2.415503649204773368e-02 2.668475087745296292e+01 2.010598473329074931e+00
3.789000000000000341e+02 1.094654455726266212e-02 2.392878088199795056e-02 2.670008694117563763e+01 2.010594551494884641e+00
3.790000000000000000e+02 1.139529718428827429e-02 2.369403840504801309e-02 2.671542300489830879e+01 2.010590644289938833e+00
3.791000000000000227e+02 1.183908143062595286e-02 2.345091014817304864e-02 2.673075906862098705e+01 2.010586751694266372e+00
3.792000000000000455e+02 1.227774118453180997e-02 2.319950013624930141e-02 2.674609513234365821e+01 2.010582873687960959e+00
3.793000000000000114e+02 1.271112249245636740e-02 2.293991528862871290e-02 2.676143119606633292e+01 2.010579010251210441e+00
3.794000000000000341e+02 1.313907361247928715e-02 2.267226537471445438e-02 2.677676725978900762e+01 2.010575161364280383e+00
3.795000000000000000e+02 1.356144506683326645e-02 2.239666296855219799e-02 2.679210332351167878e+01 2.010571327007529163e+00
3.796000000000000227e+02 1.397808969350265371e-02 2.211322340246166598e-02 2.680743938723435704e+01 2.010567507161431955e+00
3.797000000000000455e+02 1.438886269687945398e-02 2.182206471972016407e-02 2.682277545095703175e+01 2.010563701806455938e+00
3.798000000000000114e+02 1.479362169745564171e-02 2.152330762632309949e-02 2.683811151467970291e+01 2.010559910923257032e+00
3.799000000000000341e+02 1.519222678054132046e-02 2.121707544183800212e-02 2.685344757840237762e+01 2.010556134492498259e+00
3.800000000000000000e+02 1.558454054398539755e-02 2.090349404937081115e-02 2.686878364212505588e+01 2.010552372494979423e+00
3.801000000000000227e+02 1.597042814488819004e-02 2.058269184466891485e-02 2.688411970584772703e+01 2.010548624911547844e+00
3.802000000000000455e+02 1.634975734528807192e-02 2.025479968437460601e-02 2.689945576957040174e+01 2.010544891723159644e+00
3.803000000000000114e+02 1.672239855680533044e-02 1.991995083345626805e-02 2.691479183329307290e+01 2.010541172910823793e+00
3.804000000000000341e+02 1.708822488423335575e-02 1.957828091183328248e-02 2.693012789701574761e+01 2.010537468455665167e+00
3.805000000000000000e+02 1.744711216805606285e-02 1.922992784021735832e-02 2.694546396073842232e+01 2.010533778338887245e+00
3.806000000000000227e+02 1.779893902588410709e-02 1.887503178519383054e-02 2.696080002446109702e+01 2.010530102541730368e+00
3.807000000000000455e+02 1.814358689279196857e-02 1.851373510355925137e-02 2.697613608818377173e+01 2.010526441045583645e+00
3.808000000000000114e+02 1.848094006054369284e-02 1.814618228594387997e-02 2.699147215190644644e+01 2.010522793831859278e+00
3.809000000000000341e+02 1.881088571569742435e-02 1.777251989973489127e-02 2.700680821562911760e+01 2.010519160882104917e+00
3.810000000000000000e+02 1.913331397657082322e-02 1.739289653132652241e-02 2.702214427935179231e+01 2.010515542177903292e+00
3.811000000000000227e+02 1.944811792906240774e-02 1.700746272771936837e-02 2.703748034307447057e+01 2.010511937700942831e+00
3.812000000000000455e+02 1.975519366131147855e-02 1.661637093748817920e-02 2.705281640679714172e+01 2.010508347432995446e+00
3.813000000000000114e+02 2.005444029718901275e-02 1.621977545114699007e-02 2.706815247051981643e+01 2.010504771355908105e+00
3.814000000000000341e+02 2.034576002860942825e-02 1.581783234092796683e-02 2.708348853424248759e+01 2.010501209451598825e+00
3.815000000000000000e+02 2.062905814664940662e-02 1.541069940000274786e-02 2.709882459796516230e+01 2.010497661702076222e+00
3.816000000000000227e+02 2.090424307147037419e-02 1.499853608116713533e-02 2.711416066168784056e+01 2.010494128089439947e+00
3.817000000000000455e+02 2.117122638102884175e-02 1.458150343501169767e-02 2.712949672541051171e+01 2.010490608595828732e+00
3.818000000000000114e+02 2.142992283857112629e-02 1.415976404760636506e-02 2.714483278913318642e+01 2.010487103203527859e+00
3.819000000000000341e+02 2.168025041890238314e-02 1.373348197771657835e-02 2.716016885285586113e+01 2.010483611894851919e+00
3.820000000000000000e+02 2.192213033342055653e-02 1.330282269358143768e-02 2.717550491657853229e+01 2.010480134652190998e+00
3.821000000000000227e+02 2.215548705391266748e-02 1.286795300927348271e-02 2.719084098030121055e+01 2.010476671458061304e+00
3.822000000000000455e+02 2.238024833510034520e-02 1.242904102066567061e-02 2.720617704402388526e+01 2.010473222294997697e+00
3.823000000000000114e+02 2.259634523593460897e-02 1.198625604103219222e-02 2.722151310774655641e+01 2.010469787145676701e+00
3.824000000000000341e+02 2.280371213962991209e-02 1.153976853630244576e-02 2.723684917146923112e+01 2.010466365992797932e+00
3.825000000000000000e+02 2.300228677243288528e-02 1.108975005999921978e-02 2.725218523519190228e+01 2.010462958819168033e+00
3.826000000000000227e+02 2.319201022112371210e-02 1.063637318787984815e-02 2.726752129891458054e+01 2.010459565607688237e+00
3.827000000000000455e+02 2.337282694924034537e-02 1.017981145230847755e-02 2.728285736263725525e+01 2.010456186341288198e+00
3.828000000000000114e+02 2.354468481202813893e-02 9.720239276384183211e-03 2.729819342635992641e+01 2.010452821003040125e+00
3.829000000000000341e+02 2.370753507010595409e-02 9.257831907846425859e-03 2.731352949008260111e+01 2.010449469576014891e+00
3.830000000000000000e+02 2.386133240184870608e-02 8.792765352788370695e-03 2.732886555380527582e+01 2.010446132043449019e+00
3.831000000000000227e+02 2.400603491448446286e-02 8.325216309196564052e-03 2.734420161752794698e+01 2.010442808388589242e+00
3.832000000000000455e+02 2.414160415390037562e-02 7.855362100347028712e-03 2.735953768125062524e+01 2.010439498594795982e+00
3.833000000000000114e+02 2.426800511316178771e-02 7.383380608080360522e-03 2.737487374497329995e+01 2.010436202645469184e+00
3.834000000000000341e+02 2.438520623973726084e-02 6.909450205979560805e-03 2.739020980869597111e+01 2.010432920524163336e+00
3.835000000000000000e+02 2.449317944143376141e-02 6.433749692479799956e-03 2.740554587241864581e+01 2.010429652214380969e+00
3.836000000000000227e+02 2.459190009104023425e-02 5.956458223928927896e-03 2.742088193614131697e+01 2.010426397699864420e+00
3.837000000000000455e+02 2.468134702967816896e-02 5.477755247629673661e-03 2.743621799986399523e+01 2.010423156964272984e+00
3.838000000000000114e+02 2.476150256886477247e-02 4.997820434884144361e-03 2.745155406358666994e+01 2.010419929991464016e+00
3.839000000000000341e+02 2.483235249128397035e-02 4.516833614066504722e-03 2.746689012730934110e+01 2.010416716765289991e+00
3.840000000000000000e+02 2.489388605027295295e-02 4.034974703750931861e-03 2.748222619103201581e+01 2.010413517269722394e+00
3.841000000000000227e+02 2.494609596802283003e-02 3.552423645914501004e-03 2.749756225475469407e+01 2.010410331488813984e+00
3.842000000000000455e+02 2.498897843249664810e-02 3.069360339245816478e-03 2.751289831847736522e+01 2.010407159406650823e+00
3.843000000000000114e+02 2.502253309307103657e-02 2.585964572578377564e-03 2.752823438220003993e+01 2.010404001007435326e+00
3.844000000000000341e+02 2.504676305489984128e-02 2.102415958476327659e-03 2.754357044592271464e+01 2.010400856275423198e+00
3.845000000000000000e+02 2.506167487201007779e-02 1.618893866997050046e-03 2.755890650964538580e+01 2.010397725194957186e+00
3.846000000000000227e+02 2.506727853912977047e-02 1.135577359651485704e-03 2.757424257336806406e+01 2.010394607750446205e+00
3.847000000000000455e+02 2.506358748225540403e-02 6.526451235918823710e-04 2.758957863709073521e+01 2.010391503926375556e+00
3.848000000000000114e+02 2.505061854796531914e-02 1.702754060448595248e-04 2.760491470081340992e+01 2.010388413707318911e+00
3.849000000000000341e+02 2.502839199148127261e-02 -3.113540509815147057e-04 2.762025076453608463e+01 2.010385337077905898e+00
3.850000000000000000e+02 2.499693146349041620e-02 -7.920660756949670202e-04 2.763558682825875579e+01 2.010382274022849636e+00
3.851000000000000227e+02 2.495626399572867249e-02 -1.271684131198298892e-03 2.765092289198143050e+01 2.010379224526925412e+00
3.852000000000000455e+02 2.490641998533729001e-02 -1.750032379823035543e-03 2.766625895570410876e+01 2.010376188574977352e+00
3.853000000000000114e+02 2.484743317799897530e-02 -2.226935747100082519e-03 2.768159501942677991e+01 2.010373166151972146e+00
3.854000000000000341e+02 2.477934064985999260e-02 -2.702219985338519172e-03 2.769693108314945462e+01 2.010370157242917788e+00
3.855000000000000000e+02 2.470218278825154698e-02 -3.175711736793553584e-03 2.771226714687212933e+01 2.010367161832859573e+00
3.856000000000000227e+02 2.461600327121362536e-02 -3.647238596400029318e-03 2.772760321059480049e+01 2.010364179906980020e+00
3.857000000000000455e+02 2.452084904583646738e-02 -4.116629174046591497e-03 2.774293927431747875e+01 2.010361211450473640e+00
3.858000000000000114e+02 2.441677030542614008e-02 -4.583713156373136338e-03 2.775827533804014990e+01 2.010358256448668168e+00
3.859000000000000341e+02 2.430382046550499595e-02 -5.048321368063457028e-03 2.777361140176282461e+01 2.010355314886928202e+00
3.860000000000000000e+02 2.418205613866073259e-02 -5.510285832616462938e-03 2.778894746548549932e+01 2.010352386750695164e+00
3.861000000000000227e+02 2.405153710825005606e-02 -5.969439832571418053e-03 2.780428352920817048e+01 2.010349472025477979e+00
3.862000000000000455e+02 2.391232630097453807e-02 -6.425617969165521061e-03 2.781961959293084874e+01 2.010346570696880164e+00
3.863000000000000114e+02 2.376448975833585567e-02 -6.878656221406039689e-03 2.783495565665352345e+01 2.010343682750556749e+00
3.864000000000000341e+02 2.360809660698518983e-02 -7.328392004530672257e-03 2.785029172037619460e+01 2.010340808172239591e+00
3.865000000000000000e+02 2.344321902798044213e-02 -7.774664227841335783e-03 2.786562778409886931e+01 2.010337946947724053e+00
3.866000000000000227e+02 2.326993222496074459e-02 -8.217313351886501235e-03 2.788096384782154402e+01 2.010335099062917852e+00
3.867000000000000455e+02 2.308831439125739668e-02 -8.656181444973796296e-03 2.789629991154421873e+01 2.010332264503726485e+00
3.868000000000000114e+02 2.289844667594945204e-02 -9.091112238994463260e-03 2.791163597526689344e+01 2.010329443256217985e+00
3.869000000000000341e+02 2.270041314888244025e-02 -9.521951184535944537e-03 2.792697203898956460e+01 2.010326635306430187e+00
3.870000000000000000e+02 2.249430076466360506e-02 -9.948545505269095271e-03 2.794230810271223930e+01 2.010323840640582116e+00
3.871000000000000227e+02 2.228019932564680866e-02 -1.037074425158554351e-02 2.795764416643491401e+01 2.010321059244849273e+00
3.872000000000000455e+02 2.205820144392704046e-02 -1.078839835347025072e-02 2.797298023015758517e+01 2.010318291105580801e+00
3.873000000000000114e+02 2.182840250235438401e-02 -1.120136067259024787e-02 2.798831629388026343e+01 2.010315536209130727e+00
3.874000000000000341e+02 2.159090061458886906e-02 -1.160948605357913811e-02 2.800365235760293814e+01 2.010312794541950332e+00
3.875000000000000000e+02 2.134579658420946921e-02 -1.201263137450451525e-02 2.801898842132560929e+01 2.010310066090560177e+00
3.876000000000000227e+02 2.109319386289399897e-02 -1.241065559649524343e-02 2.803432448504828400e+01 2.010307350841518570e+00
3.877000000000000455e+02 2.083319850768987347e-02 -1.280341981251649150e-02 2.804966054877096227e+01 2.010304648781529480e+00
3.878000000000000114e+02 2.056591913738808550e-02 -1.319078729527328915e-02 2.806499661249363342e+01 2.010301959897275115e+00
3.879000000000000341e+02 2.029146688802373200e-02 -1.357262354422587858e-02 2.808033267621630813e+01 2.010299284175585566e+00
3.880000000000000000e+02 2.000995536751641254e-02 -1.394879633170425549e-02 2.809566873993897929e+01 2.010296621603277600e+00
3.881000000000000227e+02 1.972150060947075803e-02 -1.431917574810106716e-02 2.811100480366165399e+01 2.010293972167353616e+00
3.882000000000000455e+02 1.942622102615667798e-02 -1.468363424613322067e-02 2.812634086738433226e+01 2.010291335854754724e+00
3.883000000000000114e+02 1.912423736068438740e-02 -1.504204668415316110e-02 2.814167693110700341e+01 2.010288712652597010e+00
3.884000000000000341e+02 1.881567263839858950e-02 -1.539429036849699825e-02 2.815701299482967812e+01 2.010286102548002773e+00
3.885000000000000000e+02 1.850065211750574062e-02 -1.574024509485680984e-02 2.817234905855235283e+01 2.010283505528175141e+00
3.886000000000000227e+02 1.817930323895775024e-02 -1.607979318865934357e-02 2.818768512227502399e+01 2.010280921580440250e+00
3.887000000000000455e+02 1.785175557561084411e-02 -1.641281954444328769e-02 2.820302118599770225e+01 2.010278350692101590e+00
3.888000000000000114e+02 1.751814078067773575e-02 -1.673921166421702897e-02 2.821835724972037696e+01 2.010275792850585663e+00
3.889000000000000341e+02 1.717859253549768039e-02 -1.705885969478770914e-02 2.823369331344304811e+01 2.010273248043396244e+00
3.890000000000000000e+02 1.683324649663942019e-02 -1.737165646404897901e-02 2.824902937716572282e+01 2.010270716258083734e+00
3.891000000000000227e+02 1.648224024236268070e-02 -1.767749751621322182e-02 2.826436544088839398e+01 2.010268197482258490e+00
3.892000000000000455e+02 1.612571321845622171e-02 -1.797628114598169916e-02 2.827970150461106869e+01 2.010265691703612578e+00
3.893000000000000114e+02 1.576380668347356420e-02 -1.826790843163621572e-02 2.829503756833374695e+01 2.010263198909926441e+00
3.894000000000000341e+02 1.539666365339054967e-02 -1.855228326704649877e-02 2.831037363205641810e+01 2.010260719088994730e+00
3.895000000000000000e+02 1.502442884570125842e-02 -1.882931239258081590e-02 2.832570969577909281e+01 2.010258252228755094e+00
3.896000000000000227e+02 1.464724862297937975e-02 -1.909890542490965543e-02 2.834104575950176752e+01 2.010255798317117648e+00
3.897000000000000455e+02 1.426527093592255824e-02 -1.936097488569659547e-02 2.835638182322443868e+01 2.010253357342158598e+00
3.898000000000000114e+02 1.387864526590354593e-02 -1.961543622916257432e-02 2.837171788694711694e+01 2.010250929291934607e+00
3.899000000000000341e+02 1.348752256705131047e-02 -1.986220786852047754e-02 2.838705395066979165e+01 2.010248514154652444e+00
3.900000000000000000e+02 1.309205520788065194e-02 -2.010121120126815569e-02 2.840239001439246280e+01 2.010246111918497558e+00
3.901000000000000227e+02 1.269239691249793647e-02 -2.033237063333380792e-02 2.841772607811513751e+01 2.010243722571825042e+00
3.902000000000000455e+02 1.228870270140026803e-02 -2.055561360206833652e-02 2.843306214183780867e+01 2.010241346102941140e+00
3.903000000000000114e+02 1.188112883189420058e-02 -2.077087059807403505e-02 2.844839820556048693e+01 2.010238982500328397e+00
3.904000000000000341e+02 1.146983273815585860e-02 -2.097807518586861791e-02 2.846373426928316164e+01 2.010236631752433833e+00
3.905000000000000000e+02 1.105497297095324287e-02 -2.117716402337404408e-02 2.847907033300583279e+01 2.010234293847847908e+00
3.906000000000000227e+02 1.063670913705794079e-02 -2.136807688022803950e-02 2.849440639672850750e+01 2.010231968775222366e+00
3.907000000000000455e+02 1.021520183836384030e-02 -2.155075665491303083e-02 2.850974246045118576e+01 2.010229656523233377e+00
3.908000000000000114e+02 9.790612610740606278e-03 -2.172514939069558962e-02 2.852507852417385692e+01 2.010227357080640598e+00
3.909000000000000341e+02 9.363103862642356209e-03 -2.189120429037712257e-02 2.854041458789653163e+01 2.010225070436276074e+00
3.910000000000000000e+02 8.932838813494546268e-03 -2.204887372984709257e-02 2.855575065161920634e+01 2.010222796579040239e+00
3.911000000000000227e+02 8.499981431885138966e-03 -2.219811327044006813e-02 2.857108671534187749e+01 2.010220535497881045e+00
3.912000000000000455e+02 8.064696373578504607e-03 -2.233888167009182718e-02 2.858642277906455220e+01 2.010218287181858354e+00
3.913000000000000114e+02 7.627148919380477392e-03 -2.247114089329168771e-02 2.860175884278722691e+01 2.010216051620003164e+00
3.914000000000000341e+02 7.187504912873841564e-03 -2.259485611983274092e-02 2.861709490650990162e+01 2.010213828801569846e+00
3.915000000000000000e+02 6.745930698049217196e-03 -2.270999575235380791e-02 2.863243097023257633e+01 2.010211618715670667e+00
3.916000000000000227e+02 6.302593056855727155e-03 -2.281653142267740103e-02 2.864776703395524748e+01 2.010209421351675463e+00
3.917000000000000455e+02 5.857659146691071052e-03 -2.291443799693966554e-02 2.866310309767792219e+01 2.010207236698880351e+00
3.918000000000000114e+02 5.411296437859327256e-03 -2.300369357951361285e-02 2.867843916140060045e+01 2.010205064746771964e+00
3.919000000000000341e+02 4.963672651014822482e-03 -2.308427951572778261e-02 2.869377522512327161e+01 2.010202905484750335e+00
3.920000000000000000e+02 4.514955694618513933e-03 -2.315618039337745057e-02 2.870911128884594632e+01 2.010200758902434881e+00
3.921000000000000227e+02 4.065313602429310516e-03 -2.321938404303490466e-02 2.872444735256862103e+01 2.010198624989386840e+00
3.922000000000000455e+02 3.614914471051386587e-03 -2.327388153715600344e-02 2.873978341629129218e+01 2.010196503735325102e+00
3.923000000000000114e+02 3.163926397564752017e-03 -2.331966718798812732e-02 2.875511948001397045e+01 2.010194395129950351e+00
3.924000000000000341e+02 2.712517417256957511e-03 -2.335673854428217330e-02 2.877045554373664160e+01 2.010192299163092944e+00
3.925000000000000000e+02 2.260855441483217154e-03 -2.338509638680930786e-02 2.878579160745931631e+01 2.010190215824627202e+00
3.926000000000000227e+02 1.809108195675356804e-03 -2.340474472269056527e-02 2.880112767118199102e+01 2.010188145104467417e+00
3.927000000000000455e+02 1.357443157522009603e-03 -2.341569077853829922e-02 2.881646373490466218e+01 2.010186086992624244e+00
3.928000000000000114e+02 9.060274953455676279e-04 -2.341794499241808825e-02 2.883179979862734044e+01 2.010184041479147421e+00
3.929000000000000341e+02 4.550280066937691364e-04 -2.341152100463416569e-02 2.884713586235001515e+01 2.010182008554179944e+00
3.930000000000000000e+02 4.611057173250782064e-06 -2.339643564734298145e-02 2.886247192607268630e+01 2.010179988207887458e+00
3.931000000000000227e+02 -4.450574804564544113e-04 -2.337270893300386065e-02 2.887780798979536101e+01 2.010177980430550182e+00
3.932000000000000455e+02 -8.938122869048601262e-04 -2.334036404166825798e-02 2.889314405351803572e+01 2.010175985212460326e+00
3.933000000000000114e+02 -1.341488656665192547e-03 -2.329942730711903609e-02 2.890848011724071043e+01 2.010174002544034888e+00
3.934000000000000341e+02 -1.787922558003527231e-03 -2.324992820186346648e-02 2.892381618096338514e+01 2.010172032415643351e+00
3.935000000000000000e+02 -2.232950692595887365e-03 -2.319189932098846343e-02 2.893915224468605629e+01 2.010170074817870578e+00
3.936000000000000227e+02 -2.676410554796419469e-03 -2.312537636488748091e-02 2.895448830840873100e+01 2.010168129741230825e+00
3.937000000000000455e+02 -3.118140490512281114e-03 -2.305039812086351336e-02 2.896982437213140571e+01 2.010166197176415537e+00
3.938000000000000114e+02 -3.557979755664620030e-03 -2.296700644362182839e-02 2.898516043585407687e+01 2.010164277114045106e+00
3.939000000000000341e+02 -3.995768574216787203e-03 -2.287524623465707341e-02 2.900049649957675513e+01 2.010162369544933103e+00
3.940000000000000000e+02 -4.431348195744907147e-03 -2.277516542054684734e-02 2.901583256329942984e+01 2.010160474459871338e+00
3.941000000000000227e+02 -4.864560952535097217e-03 -2.266681493016156623e-02 2.903116862702210099e+01 2.010158591849740439e+00
3.942000000000000455e+02 -5.295250316182832130e-03 -2.255024867079825912e-02 2.904650469074477570e+01 2.010156721705531613e+00
3.943000000000000114e+02 -5.723260953676499729e-03 -2.242552350325331678e-02 2.906184075446745396e+01 2.010154864018206755e+00
3.944000000000000341e+02 -6.148438782945652749e-03 -2.229269921584042108e-02 2.907717681819012512e+01 2.010153018778829459e+00
3.945000000000000000e+02 -6.570631027851400394e-03 -2.215183849736889962e-02 2.909251288191279983e+01 2.010151185978584110e+00
3.946000000000000227e+02 -6.989686272603959534e-03 -2.200300690909238327e-02 2.910784894563547098e+01 2.010149365608604022e+00
3.947000000000000455e+02 -7.405454515583435003e-03 -2.184627285563903523e-02 2.912318500935814569e+01 2.010147557660185047e+00
3.948000000000000114e+02 -7.817787222548446338e-03 -2.168170755493907531e-02 2.913852107308082395e+01 2.010145762124648794e+00
3.949000000000000341e+02 -8.226537379212604806e-03 -2.150938500715790513e-02 2.915385713680349511e+01 2.010143978993333302e+00
3.950000000000000000e+02 -8.631559543169110837e-03 -2.132938196265240713e-02 2.916919320052616982e+01 2.010142208257740926e+00
3.951000000000000227e+02 -9.032709895148819529e-03 -2.114177788896074925e-02 2.918452926424884453e+01 2.010140449909314508e+00
3.952000000000000455e+02 -9.429846289589260966e-03 -2.094665493684048224e-02 2.919986532797151568e+01 2.010138703939685190e+00
3.953000000000000114e+02 -9.822828304501419333e-03 -2.074409790537077788e-02 2.921520139169419394e+01 2.010136970340423712e+00
3.954000000000000341e+02 -1.021151729061414021e-02 -2.053419420612953572e-02 2.923053745541686865e+01 2.010135249103253141e+00
3.955000000000000000e+02 -1.059577641977959422e-02 -2.031703382646476985e-02 2.924587351913953981e+01 2.010133540219882331e+00
3.956000000000000227e+02 -1.097547073262520809e-02 -2.009270929187125312e-02 2.926120958286221452e+01 2.010131843682194663e+00
3.957000000000000455e+02 -1.135046718543166432e-02 -1.986131562749032103e-02 2.927654564658488567e+01 2.010130159481983370e+00
3.958000000000000114e+02 -1.172063469622550841e-02 -1.962295031874858320e-02 2.929188171030756038e+01 2.010128487611238413e+00
3.959000000000000341e+02 -1.208584419006678359e-02 -1.937771327114903505e-02 2.930721777403023864e+01 2.010126828061921334e+00
3.960000000000000000e+02 -1.244596864351820743e-02 -1.912570676923503257e-02 2.932255383775290980e+01 2.010125180826103808e+00
3.961000000000000227e+02 -1.280088312828125442e-02 -1.886703543473915168e-02 2.933788990147558451e+01 2.010123545895897923e+00
3.962000000000000455e+02 -1.315046485398153886e-02 -1.860180618393740548e-02 2.935322596519825922e+01 2.010121923263469057e+00
3.963000000000000114e+02 -1.349459321009341753e-02 -1.833012818422442153e-02 2.936856202892093037e+01 2.010120312921080288e+00
3.964000000000000341e+02 -1.383314980698521247e-02 -1.805211280992595826e-02 2.938389809264360863e+01 2.010118714861013789e+00
3.965000000000000000e+02 -1.416601851607461604e-02 -1.776787359736953231e-02 2.939923415636628334e+01 2.010117129075631670e+00
3.966000000000000227e+02 -1.449308550907975335e-02 -1.747752619922664230e-02 2.941457022008895450e+01 2.010115555557345335e+00
3.967000000000000455e+02 -1.481423929635148143e-02 -1.718118833814914412e-02 2.942990628381162921e+01 2.010113994298652340e+00
3.968000000000000114e+02 -1.512937076427771713e-02 -1.687897975971504663e-02 2.944524234753430036e+01 2.010112445292074224e+00
3.969000000000000341e+02 -1.543837321174300684e-02 -1.657102218470303881e-02 2.946057841125697863e+01 2.010110908530228890e+00
3.970000000000000000e+02 -1.574114238563560988e-02 -1.625743926071633941e-02 2.947591447497965333e+01 2.010109384005746236e+00
3.971000000000000227e+02 -1.603757651538787257e-02 -1.593835651317118685e-02 2.949125053870232449e+01 2.010107871711392047e+00
3.972000000000000455e+02 -1.632757634653895715e-02 -1.561390129567366038e-02 2.950658660242499920e+01 2.010106371639906797e+00
3.973000000000000114e+02 -1.661104517331129724e-02 -1.528420273980022823e-02 2.952192266614767746e+01 2.010104883784167740e+00
3.974000000000000341e+02 -1.688788887018650292e-02 -1.494939170430390103e-02 2.953725872987034862e+01 2.010103408137026371e+00
3.975000000000000000e+02 -1.715801592247507765e-02 -1.460960072376596072e-02 2.955259479359302333e+01 2.010101944691493614e+00
3.976000000000000227e+02 -1.742133745586665200e-02 -1.426496395671069187e-02 2.956793085731569803e+01 2.010100493440554192e+00
3.977000000000000455e+02 -1.767776726495326814e-02 -1.391561713320718131e-02 2.958326692103836919e+01 2.010099054377306071e+00
3.978000000000000114e+02 -1.792722184071748534e-02 -1.356169750197418894e-02 2.959860298476104390e+01 2.010097627494873418e+00
3.979000000000000341e+02 -1.816962039697402054e-02 -1.320334377701187951e-02 2.961393904848372216e+01 2.010096212786481651e+00
3.980000000000000000e+02 -1.840488489576106237e-02 -1.284069608377956528e-02 2.962927511220639332e+01 2.010094810245342423e+00
3.981000000000000227e+02 -1.863294007166927183e-02 -1.247389590493914145e-02 2.964461117592906803e+01 2.010093419864827702e+00
3.982000000000000455e+02 -1.885371345510439278e-02 -1.210308602568810690e-02 2.965994723965173918e+01 2.010092041638264160e+00
3.983000000000000114e+02 -1.906713539447563513e-02 -1.172841047869889290e-02 2.967528330337441389e+01 2.010090675559127682e+00
3.984000000000000341e+02 -1.927313907730195119e-02 -1.135001448868966541e-02 2.969061936709709215e+01 2.010089321620894154e+00
3.985000000000000000e+02 -1.947166055023356532e-02 -1.096804441664498905e-02 2.970595543081976331e+01 2.010087979817119841e+00
3.986000000000000227e+02 -1.966263873797885475e-02 -1.058264770370814789e-02 2.972129149454243802e+01 2.010086650141403641e+00
3.987000000000000455e+02 -1.984601546113535717e-02 -1.019397281476826234e-02 2.973662755826511273e+01 2.010085332587447038e+00
3.988000000000000114e+02 -2.002173545291768830e-02 -9.802169181759990205e-03 2.975196362198778388e+01 2.010084027148958175e+00
3.989000000000000341e+02 -2.018974637477817177e-02 -9.407387146701626235e-03 2.976729968571046214e+01 2.010082733819747336e+00
3.990000000000000000e+02 -2.034999883091839420e-02 -9.009777904489415720e-03 2.978263574943313685e+01 2.010081452593634577e+00
3.991000000000000227e+02 -2.050244638168435135e-02 -8.609493445471660608e-03 2.979797181315580801e+01 2.010080183464550085e+00
3.992000000000000455e+02 -2.064704555584637863e-02 -8.206686497824565787e-03 2.981330787687848272e+01 2.010078926426447588e+00
3.993000000000000114e+02 -2.078375586175768008e-02 -7.801510469749004667e-03 2.982864394060115387e+01 2.010077681473371847e+00
3.994000000000000341e+02 -2.091253979739085556e-02 -7.394119391513865810e-03 2.984398000432383213e+01 2.010076448599370291e+00
3.995000000000000000e+02 -2.103336285925123603e-02 -6.984667857363499599e-03 2.985931606804650684e+01 2.010075227798621356e+00
3.996000000000000227e+02 -2.114619355016278401e-02 -6.573310967314195501e-03 2.987465213176917800e+01 2.010074019065285711e+00
3.997000000000000455e+02 -2.125100338592964683e-02 -6.160204268860206521e-03 2.988998819549185271e+01 2.010072822393673686e+00
3.998000000000000114e+02 -2.134776690086869627e-02 -5.745503698609970983e-03 2.990532425921452742e+01 2.010071637778050313e+00
3.999000000000000341e+02 -2.143646165221569852e-02 -5.329365523877339916e-03 2.992066032293719857e+01 2.010070465212828061e+00
4.000000000000000000e+02 -2.151706822340462150e-02 -4.911946284245417502e-03 2.993599638665987683e+01 2.010069304692404746e+00
4.001000000000000227e+02 -2.158957022621918465e-02 -4.493402733128600869e-03 2.995133245038255154e+01 2.010068156211318957e+00
4.002000000000000455e+02 -2.165395430182106423e-02 -4.073891779351941980e-03 2.996666851410522270e+01 2.010067019764070206e+00
4.003000000000000114e+02 -2.171021012065220412e-02 -3.653570428769853037e-03 2.998200457782789741e+01 2.010065895345297893e+00
4.004000000000000341e+02 -2.175833038121675542e-02 -3.232595725947546433e-03 2.999734064155056856e+01 2.010064782949644080e+00
4.005000000000000000e+02 -2.179831080774273164e-02 -2.811124695923188782e-03 3.001267670527324682e+01 2.010063682571856969e+00
4.006000000000000227e+02 -2.183015014672622447e-02 -2.389314286076325410e-03 3.002801276899592153e+01 2.010062594206692754e+00
4.007000000000000455e+02 -2.185385016236349523e-02 -1.967321308120461177e-03 3.004334883271859269e+01 2.010061517849014656e+00
4.008000000000000114e+02 -2.186941563087077892e-02 -1.545302380242885489e-03 3.005868489644126740e+01 2.010060453493693000e+00
4.009000000000000341e+02 -2.187685433369971830e-02 -1.123413869413318437e-03 3.007402096016394566e+01 2.010059401135712243e+00
4.010000000000000000e+02 -2.187617704964966991e-02 -7.018118338799820936e-04 3.008935702388661682e+01 2.010058360770051067e+00
4.011000000000000227e+02 -2.186739754588309936e-02 -2.806519658779052517e-04 3.010469308760929152e+01 2.010057332391803175e+00
4.012000000000000455e+02 -2.185053256784993264e-02 1.399104654336503681e-04 3.012002915133196623e+01 2.010056315996082699e+00
4.013000000000000114e+02 -2.182560182812365301e-02 5.597206707809378352e-04 3.013536521505463739e+01 2.010055311578091697e+00
4.014000000000000341e+02 -2.179262799415900356e-02 9.786243973130771736e-04 3.015070127877731565e+01 2.010054319133037559e+00
4.015000000000000000e+02 -2.175163667497379341e-02 1.396467984847676478e-03 3.016603734249998681e+01 2.010053338656250244e+00
4.016000000000000227e+02 -2.170265640676416127e-02 1.813098421801361384e-03 3.018137340622266152e+01 2.010052370143073919e+00
4.017000000000000455e+02 -2.164571863745978070e-02 2.228363400788972021e-03 3.019670946994533622e+01 2.010051413588924252e+00
4.018000000000000114e+02 -2.158085771022487734e-02 2.642111373867692820e-03 3.021204553366800738e+01 2.010050468989275529e+00
4.019000000000000341e+02 -2.150811084591624719e-02 3.054191607408566957e-03 3.022738159739068209e+01 2.010049536339649556e+00
4.020000000000000000e+02 -2.142751812450253632e-02 3.464454236575419468e-03 3.024271766111336035e+01 2.010048615635642744e+00
4.021000000000000227e+02 -2.133912246545687647e-02 3.872750319389810930e-03 3.025805372483603151e+01 2.010047706872877704e+00
4.022000000000000455e+02 -2.124296960712983989e-02 4.278931890366095663e-03 3.027338978855870621e+01 2.010046810047067201e+00
4.023000000000000114e+02 -2.113910808511196282e-02 4.682852013693499828e-03 3.028872585228138092e+01 2.010045925153967072e+00
4.024000000000000341e+02 -2.102758920959773431e-02 5.084364835949541431e-03 3.030406191600405208e+01 2.010045052189399328e+00
4.025000000000000000e+02 -2.090846704175750373e-02 5.483325638324413991e-03 3.031939797972673034e+01 2.010044191149223725e+00
4.026000000000000227e+02 -2.078179836913157316e-02 5.879590888337316544e-03 3.033473404344940150e+01 2.010043342029362634e+00
4.027000000000000455e+02 -2.064764268005416653e-02 6.273018291028883281e-03 3.035007010717207621e+01 2.010042504825790832e+00
4.028000000000000114e+02 -2.050606213711974463e-02 6.663466839607930757e-03 3.036540617089475091e+01 2.010041679534599002e+00
4.029000000000000341e+02 -2.035712154970388890e-02 7.050796865538475761e-03 3.038074223461742207e+01 2.010040866151824535e+00
4.030000000000000000e+02 -2.020088834554773990e-02 7.434870088046626954e-03 3.039607829834010033e+01 2.010040064673665583e+00
4.031000000000000227e+02 -2.003743254142185612e-02 7.815549663030892102e-03 3.041141436206277504e+01 2.010039275096306977e+00
4.032000000000000455e+02 -1.986682671287827787e-02 8.192700231359987401e-03 3.042675042578544620e+01 2.010038497416023251e+00
4.033000000000000114e+02 -1.968914596310599244e-02 8.566187966538317544e-03 3.044208648950812091e+01 2.010037731629151558e+00
4.034000000000000341e+02 -1.950446789090218985e-02 8.935880621726349435e-03 3.045742255323079917e+01 2.010036977732061914e+00
4.035000000000000000e+02 -1.931287255777117476e-02 9.301647576096002193e-03 3.047275861695347032e+01 2.010036235721179398e+00
4.036000000000000227e+02 -1.911444245416776822e-02 9.663359880507153138e-03 3.048809468067614503e+01 2.010035505593023242e+00
4.037000000000000455e+02 -1.890926246489523649e-02 1.002089030248932804e-02 3.050343074439881619e+01 2.010034787344142426e+00
4.038000000000000114e+02 -1.869741983367533347e-02 1.037411337051117807e-02 3.051876680812149090e+01 2.010034080971128567e+00
4.039000000000000341e+02 -1.847900412690312022e-02 1.072290541752585549e-02 3.053410287184416561e+01 2.010033386470657657e+00
4.040000000000000000e+02 -1.825410719660114020e-02 1.106714462377362228e-02 3.054943893556684031e+01 2.010032703839431445e+00
4.041000000000000227e+02 -1.802282314259017262e-02 1.140671105883012820e-02 3.056477499928951502e+01 2.010032033074242719e+00
4.042000000000000455e+02 -1.778524827388842586e-02 1.174148672288455493e-02 3.058011106301218973e+01 2.010031374171921570e+00
4.043000000000000114e+02 -1.754148106935846108e-02 1.207135558723309091e-02 3.059544712673486089e+01 2.010030727129353600e+00
4.044000000000000341e+02 -1.729162213761483574e-02 1.239620363397644920e-02 3.061078319045753560e+01 2.010030091943486585e+00
4.045000000000000000e+02 -1.703577417620966844e-02 1.271591889490449913e-02 3.062611925418021386e+01 2.010029468611326031e+00
4.046000000000000227e+02 -1.677404193011333353e-02 1.303039148955855570e-02 3.064145531790288501e+01 2.010028857129904978e+00
4.047000000000000455e+02 -1.650653214950422235e-02 1.333951366245604217e-02 3.065679138162555972e+01 2.010028257496363935e+00
4.048000000000000114e+02 -1.623335354688797832e-02 1.364317981946590493e-02 3.067212744534823088e+01 2.010027669707887821e+00
4.049000000000000341e+02 -1.595461675355968820e-02 1.394128656332393502e-02 3.068746350907090559e+01 2.010027093761665995e+00
4.050000000000000000e+02 -1.567043427542853112e-02 1.423373272827343355e-02 3.070279957279358385e+01 2.010026529654994398e+00
4.051000000000000227e+02 -1.538092044822191896e-02 1.452041941382349252e-02 3.071813563651625500e+01 2.010025977385198281e+00
4.052000000000000455e+02 -1.508619139208519817e-02 1.480125001761051565e-02 3.073347170023892971e+01 2.010025436949711697e+00
4.053000000000000114e+02 -1.478636496559783235e-02 1.507613026735427943e-02 3.074880776396160442e+01 2.010024908345940720e+00
4.054000000000000341e+02 -1.448156071922035264e-02 1.534496825189816081e-02 3.076414382768427558e+01 2.010024391571414881e+00
4.055000000000000000e+02 -1.417189984819338701e-02 1.560767445132168856e-02 3.077947989140695384e+01 2.010023886623693024e+00
4.056000000000000227e+02 -1.385750514490554156e-02 1.586416176611905524e-02 3.079481595512962855e+01 2.010023393500380617e+00
4.057000000000000455e+02 -1.353850095074834656e-02 1.611434554543070274e-02 3.081015201885229970e+01 2.010022912199171063e+00
4.058000000000000114e+02 -1.321501310747909275e-02 1.635814361432199465e-02 3.082548808257497441e+01 2.010022442717784408e+00
4.059000000000000341e+02 -1.288716890810702974e-02 1.659547630009915176e-02 3.084082414629764557e+01 2.010021985054003313e+00
4.060000000000000000e+02 -1.255509704732542774e-02 1.682626645765364359e-02 3.085616021002032383e+01 2.010021539205661067e+00
4.061000000000000227e+02 -1.221892757150602922e-02 1.705043949382972421e-02 3.087149627374299854e+01 2.010021105170681555e+00
4.062000000000000455e+02 -1.187879182827609841e-02 1.726792339080420596e-02 3.088683233746566970e+01 2.010020682946996207e+00
4.063000000000000114e+02 -1.153482241569841332e-02 1.747864872847492215e-02 3.090216840118834440e+01 2.010020272532615948e+00
4.064000000000000341e+02 -1.118715313107103253e-02 1.768254870584884744e-02 3.091750446491101911e+01 2.010019873925624090e+00
4.065000000000000000e+02 -1.083591891936993949e-02 1.787955916142426604e-02 3.093284052863369027e+01 2.010019487124107940e+00
4.066000000000000227e+02 -1.048125582135099598e-02 1.806961859256238367e-02 3.094817659235636853e+01 2.010019112126276042e+00
4.067000000000000455e+02 -1.012330092133306887e-02 1.825266817384007048e-02 3.096351265607904324e+01 2.010018748930340049e+00
4.068000000000000114e+02 -9.762192294681913685e-03 1.842865177438214944e-02 3.097884871980171440e+01 2.010018397534592882e+00
4.069000000000000341e+02 -9.398068955013154369e-03 1.859751597416534064e-02 3.099418478352438910e+01 2.010018057937378977e+00
4.070000000000000000e+02 -9.031070801137417239e-03 1.875921007929138434e-02 3.100952084724706026e+01 2.010017730137099168e+00
4.071000000000000227e+02 -8.661338563764213461e-03 1.891368613622551251e-02 3.102485691096973852e+01 2.010017414132184488e+00
4.072000000000000455e+02 -8.289013751987586373e-03 1.906089894499472803e-02 3.104019297469241323e+01 2.010017109921190315e+00
4.073000000000000114e+02 -7.914238599572256949e-03 1.920080607134587100e-02 3.105552903841508439e+01 2.010016817502630726e+00
4.074000000000000341e+02 -7.537156011060139500e-03 1.933336785785732398e-02 3.107086510213775910e+01 2.010016536875164572e+00
4.075000000000000000e+02 -7.157909507719592557e-03 1.945854743400465825e-02 3.108620116586043736e+01 2.010016268037456921e+00
4.076000000000000227e+02 -6.776643173354431234e-03 1.957631072517713317e-02 3.110153722958310851e+01 2.010016010988246116e+00
4.077000000000000455e+02 -6.393501599996399137e-03 1.968662646064264429e-02 3.111687329330578322e+01 2.010015765726299364e+00
4.078000000000000114e+02 -6.008629833498921498e-03 1.978946618046231731e-02 3.113220935702845793e+01 2.010015532250476689e+00
4.079000000000000341e+02 -5.622173319053331772e-03 1.988480424135065372e-02 3.114754542075112909e+01 2.010015310559672308e+00
4.080000000000000000e+02 -5.234277846648892341e-03 1.997261782148406981e-02 3.116288148447380735e+01 2.010015100652848830e+00
4.081000000000000227e+02 -4.845089496494301741e-03 2.005288692425553909e-02 3.117821754819647850e+01 2.010014902529007941e+00
4.082000000000000455e+02 -4.454754584424346596e-03 2.012559438097627149e-02 3.119355361191915321e+01 2.010014716187213057e+00
4.083000000000000114e+02 -4.063419607308826897e-03 2.019072585252651431e-02 3.120888967564182792e+01 2.010014541626582663e+00
4.084000000000000341e+02 -3.671231188485920074e-03 2.024826982995376820e-02 3.122422573936449908e+01 2.010014378846306293e+00
4.085000000000000000e+02 -3.278336023239954850e-03 2.029821763402334459e-02 3.123956180308717379e+01 2.010014227845597024e+00
4.086000000000000227e+02 -2.884880824342108720e-03 2.034056341372030355e-02 3.125489786680985205e+01 2.010014088623746087e+00
4.087000000000000455e+02 -2.491012267677016317e-03 2.037530414370668230e-02 3.127023393053252320e+01 2.010013961180122877e+00
4.088000000000000114e+02 -2.096876937971948931e-03 2.040243962073678974e-02 3.128556999425519791e+01 2.010013845514087460e+00
4.089000000000000341e+02 -1.702621274651247357e-03 2.042197245903178138e-02 3.130090605797787262e+01 2.010013741625120698e+00
4.090000000000000000e+02 -1.308391517834511276e-03 2.043390808461997832e-02 3.131624212170054378e+01 2.010013649512713219e+00
4.091000000000000227e+02 -9.143336544978594759e-04 2.043825472864351997e-02 3.133157818542322204e+01 2.010013569176428927e+00
4.092000000000000455e+02 -5.205933648200362354e-04 2.043502341963810212e-02 3.134691424914589319e+01 2.010013500615906779e+00
4.093000000000000114e+02 -1.273159687298006104e-04 2.042422797478926286e-02 3.136225031286856790e+01 2.010013443830803492e+00
4.094000000000000341e+02 2.653536273227301854e-04 2.040588499016939353e-02 3.137758637659124261e+01 2.010013398820856168e+00
4.095000000000000000e+02 6.572709833537487443e-04 2.038001382996316307e-02 3.139292244031391377e+01 2.010013365585848977e+00
4.096000000000000227e+02 1.048292178572483770e-03 2.034663661468384330e-02 3.140825850403659203e+01 2.010013344125633594e+00
4.097000000000000455e+02 1.438273863826827238e-03 2.030577820838967359e-02 3.142359456775926674e+01 2.010013334440075461e+00


==> fig9/fig9b_oca.txt <==
# Omega0=0.4, gamma=0.5, delta=0.5, Gamma=0.1 
#  time  G[real](t)  G[imag](t)  //  (omega-E_ex)  Ixas(omega-E_ex)
0.000000000000000000e+00 -0.000000000000000000e+00 -1.000000000000000000e+00 -3.140825850403659203e+01 2.010013371660454684e+00
1.000000000000000056e-01 -1.476078042494715935e-05 -9.994565533535467727e-01 -3.139292244031391377e+01 2.010013385574758171e+00
2.000000000000000111e-01 -1.251857207510723657e-04 -9.978541316423943375e-01 -3.137758637659124261e+01 2.010013411263772198e+00
3.000000000000000444e-01 -4.136438193540267348e-04 -9.952162883365548440e-01 -3.136225031286856790e+01 2.010013448727604679e+00
4.000000000000000222e-01 -9.546478325024833822e-04 -9.915839598766761354e-01 -3.134691424914589319e+01 2.010013497966451901e+00
5.000000000000000000e-01 -1.811973415290540164e-03 -9.870074655880370917e-01 -3.133157818542322204e+01 2.010013558980492387e+00
6.000000000000000888e-01 -3.037934067536717051e-03 -9.815417296537369829e-01 -3.131624212170054378e+01 2.010013631770085407e+00
7.000000000000000666e-01 -4.674726694882154997e-03 -9.752453408017347503e-01 -3.130090605797787262e+01 2.010013716335500966e+00
8.000000000000000444e-01 -6.755581307383276904e-03 -9.681802145378844981e-01 -3.128556999425519791e+01 2.010013812677186262e+00
9.000000000000000222e-01 -9.304732046447257085e-03 -9.604096219037280280e-01 -3.127023393053252320e+01 2.010013920795547637e+00
1.000000000000000000e+00 -1.233740220060808128e-02 -9.519958612342761528e-01 -3.125489786680985205e+01 2.010014040691126880e+00
1.100000000000000089e+00 -1.586079870268409034e-02 -9.429993968521387382e-01 -3.123956180308717379e+01 2.010014172364465779e+00
1.200000000000000178e+00 -1.987547099697226788e-02 -9.334789568591348452e-01 -3.122422573936449908e+01 2.010014315816196717e+00
1.300000000000000044e+00 -2.437607385895274037e-02 -9.234910624057076634e-01 -3.120888967564182792e+01 2.010014471046955631e+00
1.400000000000000133e+00 -2.935171457679201790e-02 -9.130889052137413087e-01 -3.119355361191915321e+01 2.010014638057524117e+00
1.500000000000000000e+00 -3.478662315344699385e-02 -9.023216729208789477e-01 -3.117821754819647850e+01 2.010014816848644692e+00
1.600000000000000089e+00 -4.066120731106901559e-02 -8.912346870914293895e-01 -3.116288148447380735e+01 2.010015007421171784e+00
1.700000000000000178e+00 -4.695293824444569247e-02 -8.798696152729774678e-01 -3.114754542075112909e+01 2.010015209775994904e+00
1.800000000000000044e+00 -5.363684422642384791e-02 -8.682642526022080753e-01 -3.113220935702845793e+01 2.010015423914075061e+00
1.900000000000000133e+00 -6.068595067467682375e-02 -8.564522530043607862e-01 -3.111687329330578322e+01 2.010015649836395024e+00
2.000000000000000000e+00 -6.807191964277335694e-02 -8.444632776821643372e-01 -3.110153722958310851e+01 2.010015887544034818e+00
2.100000000000000089e+00 -7.576570740712104679e-02 -8.323233952532660407e-01 -3.108620116586043736e+01 2.010016137038103778e+00
2.200000000000000178e+00 -8.373799399933250232e-02 -8.200553169096166384e-01 -3.107086510213775910e+01 2.010016398319771636e+00
2.300000000000000266e+00 -9.195944831665441022e-02 -8.076784553657474497e-01 -3.105552903841508439e+01 2.010016671390266740e+00
2.400000000000000355e+00 -1.004010329856119821e-01 -7.952090978437689195e-01 -3.104019297469241323e+01 2.010016956250875619e+00
2.500000000000000000e+00 -1.090343617385218788e-01 -7.826607741731339551e-01 -3.102485691096973852e+01 2.010017252902923435e+00
2.600000000000000089e+00 -1.178319670363370125e-01 -7.700446154540293575e-01 -3.100952084724706026e+01 2.010017561347823278e+00
2.700000000000000178e+00 -1.267674300662875453e-01 -7.573695723633862009e-01 -3.099418478352438910e+01 2.010017881587026434e+00
2.800000000000000266e+00 -1.358154717591430749e-01 -7.446426008189933610e-01 -3.097884871980171440e+01 2.010018213622004613e+00
2.900000000000000355e+00 -1.449520751614881697e-01 -7.318689349584149850e-01 -3.096351265607904324e+01 2.010018557454352539e+00
3.000000000000000000e+00 -1.541545911073816666e-01 -7.190523977533049838e-01 -3.094817659235636853e+01 2.010018913085669823e+00
3.100000000000000089e+00 -1.634017685035879519e-01 -7.061956401819592388e-01 -3.093284052863369027e+01 2.010019280517642670e+00
3.200000000000000178e+00 -1.726737323977200755e-01 -6.933003105688113621e-01 -3.091750446491101911e+01 2.010019659751979049e+00
3.300000000000000266e+00 -1.819519672866810878e-01 -6.803672344411755279e-01 -3.090216840118834440e+01 2.010020050790470414e+00
3.400000000000000355e+00 -1.912193101883385427e-01 -6.673966239971862446e-01 -3.088683233746566970e+01 2.010020453634952187e+00
3.500000000000000000e+00 -2.004599167274904725e-01 -6.543882632907200847e-01 -3.087149627374299854e+01 2.010020868287340612e+00
3.600000000000000089e+00 -2.096591919648719271e-01 -6.413416380254149951e-01 -3.085616021002032383e+01 2.010021294749546605e+00
3.700000000000000178e+00 -2.188037140309126716e-01 -6.282560415364695228e-01 -3.084082414629764557e+01 2.010021733023612978e+00
3.800000000000000266e+00 -2.278811699619102404e-01 -6.151306904371496298e-01 -3.082548808257497441e+01 2.010022183111588312e+00
3.900000000000000355e+00 -2.368802912493158108e-01 -6.019648361204130715e-01 -3.081015201885229970e+01 2.010022645015587806e+00
4.000000000000000000e+00 -2.457907741664977497e-01 -5.887578455081643458e-01 -3.079481595512962855e+01 2.010023118737784387e+00
4.100000000000000533e+00 -2.546031930316576264e-01 -5.755092540467985351e-01 -3.077947989140695384e+01 2.010023604280412712e+00
4.200000000000000178e+00 -2.633089212893215403e-01 -5.622188137282311260e-01 -3.076414382768427558e+01 2.010024101645742522e+00
4.299999999999999822e+00 -2.719000616047577146e-01 -5.488865421722646243e-01 -3.074880776396160442e+01 2.010024610836136372e+00
4.400000000000000355e+00 -2.803693750131950879e-01 -5.355127586569917719e-01 -3.073347170023892971e+01 2.010025131853988345e+00
4.500000000000000000e+00 -2.887102070381373786e-01 -5.220981010092213825e-01 -3.071813563651625500e+01 2.010025664701734271e+00
4.600000000000000533e+00 -2.969164187427444368e-01 -5.086435328342319151e-01 -3.070279957279358385e+01 2.010026209381885476e+00
4.700000000000000178e+00 -3.049823268246143471e-01 -4.951503506424959622e-01 -3.068746350907090559e+01 2.010026765897024781e+00
4.800000000000000711e+00 -3.129026493856033042e-01 -4.816201878154648397e-01 -3.067212744534823088e+01 2.010027334249757658e+00
4.900000000000000355e+00 -3.206724529236394949e-01 -4.680550086538884935e-01 -3.065679138162555972e+01 2.010027914442770847e+00
5.000000000000000000e+00 -3.282871025571044155e-01 -4.544570947118191095e-01 -3.064145531790288501e+01 2.010028506478791943e+00
5.100000000000000533e+00 -3.357422192819446427e-01 -4.408290295997568387e-01 -3.062611925418021386e+01 2.010029110360600502e+00
5.200000000000000178e+00 -3.430336436174263870e-01 -4.271736842595943995e-01 -3.061078319045753560e+01 2.010029726091063118e+00
5.300000000000000711e+00 -3.501574030293986284e-01 -4.134941992567744973e-01 -3.059544712673486089e+01 2.010030353673062820e+00
5.400000000000000355e+00 -3.571096819598111871e-01 -3.997939626491738840e-01 -3.058011106301218973e+01 2.010030993109557684e+00
5.500000000000000000e+00 -3.638867964191609405e-01 -3.860765866851705863e-01 -3.056477499928951502e+01 2.010031644403576845e+00
5.600000000000000533e+00 -3.704851738733258015e-01 -3.723458855752169172e-01 -3.054943893556684031e+01 2.010032307558172526e+00
5.700000000000000178e+00 -3.769013368743060477e-01 -3.586058538542734597e-01 -3.053410287184416561e+01 2.010032982576465788e+00
5.800000000000000711e+00 -3.831318893277786408e-01 -3.448606435446072704e-01 -3.051876680812149090e+01 2.010033669461661621e+00
5.900000000000000355e+00 -3.891735053224760210e-01 -3.311145407688221853e-01 -3.050343074439881619e+01 2.010034368217000988e+00
6.000000000000000000e+00 -3.950229214961542556e-01 -3.173719437503498830e-01 -3.048809468067614503e+01 2.010035078845755496e+00
6.100000000000000533e+00 -4.006769323789483583e-01 -3.036373423399693072e-01 -3.047275861695347032e+01 2.010035801351278462e+00
6.200000000000000178e+00 -4.061323876736242511e-01 -2.899152984409184008e-01 -3.045742255323079917e+01 2.010036535736993368e+00
6.300000000000000711e+00 -4.113861912226139950e-01 -2.762104267409732916e-01 -3.044208648950812091e+01 2.010037282006349457e+00
6.400000000000000355e+00 -4.164353016769826166e-01 -2.625273766561854183e-01 -3.042675042578544620e+01 2.010038040162890560e+00
6.500000000000000000e+00 -4.212767351572187513e-01 -2.488708161192023094e-01 -3.041141436206277504e+01 2.010038810210156957e+00
6.600000000000000533e+00 -4.259075691308851219e-01 -2.352454167460746315e-01 -3.039607829834010033e+01 2.010039592151810162e+00
6.700000000000000178e+00 -4.303249471123466452e-01 -2.216558401395569422e-01 -3.038074223461742207e+01 2.010040385991538781e+00
6.800000000000000711e+00 -4.345260841769269522e-01 -2.081067251798787432e-01 -3.036540617089475091e+01 2.010041191733086929e+00
6.900000000000000355e+00 -4.385082731958948044e-01 -1.946026768955818609e-01 -3.035007010717207621e+01 2.010042009380242689e+00
7.000000000000000000e+00 -4.422688918176602701e-01 -1.811482568377681401e-01 -3.033473404344940150e+01 2.010042838936889620e+00
7.100000000000000533e+00 -4.458054095945491180e-01 -1.677479745673903511e-01 -3.031939797972673034e+01 2.010043680406933042e+00
7.200000000000000178e+00 -4.491153952628376689e-01 -1.544062802576079974e-01 -3.030406191600405208e+01 2.010044533794347554e+00
7.300000000000000711e+00 -4.521965241317011941e-01 -1.411275583093666852e-01 -3.028872585228138092e+01 2.010045399103169927e+00
7.400000000000000355e+00 -4.550465854666153609e-01 -1.279161222786257546e-01 -3.027338978855870621e+01 2.010046276337476900e+00
7.500000000000000000e+00 -4.576634898498856963e-01 -1.147762107904551354e-01 -3.025805372483603151e+01 2.010047165501422484e+00
7.600000000000000533e+00 -4.600452761383100331e-01 -1.017119842785439709e-01 -3.024271766111336035e+01 2.010048066599212646e+00
7.700000000000000178e+00 -4.621901181992529861e-01 -8.872752258803502656e-02 -3.022738159739068209e+01 2.010048979635076893e+00
7.800000000000000711e+00 -4.640963312938527485e-01 -7.582682330346882105e-02 -3.021204553366800738e+01 2.010049904613369520e+00
7.900000000000000355e+00 -4.657623780685589132e-01 -6.301380094648294239e-02 -3.019670946994533622e+01 2.010050841538431943e+00
8.000000000000000000e+00 -4.671868741470168729e-01 -5.029228669475603597e-02 -3.018137340622266152e+01 2.010051790414727257e+00
8.099999999999999645e+00 -4.683685931111695733e-01 -3.766602864121054717e-02 -3.016603734249998681e+01 2.010052751246695468e+00
8.200000000000001066e+00 -4.693064710934409245e-01 -2.513869256402183339e-02 -3.015070127877731565e+01 2.010053724038932454e+00
8.300000000000000711e+00 -4.699996107986088578e-01 -1.271386307746356741e-02 -3.013536521505463739e+01 2.010054708795995904e+00
8.400000000000000355e+00 -4.704472850223844205e-01 -3.950452455942488322e-04 -3.012002915133196623e+01 2.010055705522572289e+00
8.500000000000000000e+00 -4.706489396491148613e-01 1.181433363639055462e-02 -3.010469308760929152e+01 2.010056714223363183e+00
8.599999999999999645e+00 -4.706041960366009747e-01 2.391092197367222089e-02 -3.008935702388661682e+01 2.010057734903156756e+00
8.700000000000001066e+00 -4.703128529875542085e-01 3.589144162574596508e-02 -3.007402096016394566e+01 2.010058767566755389e+00
8.800000000000000711e+00 -4.697748881219571682e-01 4.775268555154707495e-02 -3.005868489644126740e+01 2.010059812219084474e+00
8.900000000000000355e+00 -4.689904588019741527e-01 5.949151529767725960e-02 -3.004334883271859269e+01 2.010060868865060524e+00
9.000000000000000000e+00 -4.679599025573994986e-01 7.110485855363038454e-02 -3.002801276899592153e+01 2.010061937509703966e+00
9.099999999999999645e+00 -4.666837370087036918e-01 8.258970661385424405e-02 -3.001267670527324682e+01 2.010063018158069426e+00
9.200000000000001066e+00 -4.651626594362190392e-01 9.394311190949554413e-02 -2.999734064155056856e+01 2.010064110815263927e+00
9.300000000000000711e+00 -4.633975458368289613e-01 1.051621855953684542e-01 -2.998200457782789741e+01 2.010065215486493528e+00
9.400000000000000355e+00 -4.613894496630974729e-01 1.162440951808912382e-01 -2.996666851410522270e+01 2.010066332176953630e+00
9.500000000000000000e+00 -4.591396001504459146e-01 1.271860623543914770e-01 -2.995133245038255154e+01 2.010067460891988844e+00
9.600000000000001421e+00 -4.566494002996784873e-01 1.379853608388970365e-01 -2.993599638665987683e+01 2.010068601636892716e+00
9.700000000000001066e+00 -4.539204245987029096e-01 1.486393144614770179e-01 -2.992066032293719857e+01 2.010069754417116883e+00
9.800000000000000711e+00 -4.509544163698073205e-01 1.591452953462055842e-01 -2.990532425921452742e+01 2.010070919238078346e+00
9.900000000000000355e+00 -4.477532849395156056e-01 1.695007222638381383e-01 -2.988998819549185271e+01 2.010072096105373518e+00
1.000000000000000000e+01 -4.443191025037031006e-01 1.797030592130745841e-01 -2.987465213176917800e+01 2.010073285024517098e+00
1.010000000000000142e+01 -4.406541008077085597e-01 1.897498140958184254e-01 -2.985931606804650684e+01 2.010074486001186767e+00
1.020000000000000107e+01 -4.367606676571056390e-01 1.996385376594350669e-01 -2.984398000432383213e+01 2.010075699041056652e+00
1.030000000000000071e+01 -4.326413431989495351e-01 2.093668225648269987e-01 -2.982864394060115387e+01 2.010076924149909683e+00
1.040000000000000036e+01 -4.282988161407289551e-01 2.189323026578534337e-01 -2.981330787687848272e+01 2.010078161333547442e+00
1.050000000000000000e+01 -4.237359197660097165e-01 2.283326524480388808e-01 -2.979797181315580801e+01 2.010079410597841232e+00
1.060000000000000142e+01 -4.189556278990187455e-01 2.375655866991325527e-01 -2.978263574943313685e+01 2.010080671948727637e+00
1.070000000000000107e+01 -4.139610507710838605e-01 2.466288602747832848e-01 -2.976729968571046214e+01 2.010081945392194314e+00
1.080000000000000071e+01 -4.087554307839301182e-01 2.555202680763504208e-01 -2.975196362198778388e+01 2.010083230934298193e+00
1.090000000000000036e+01 -4.033421382870797656e-01 2.642376451857078035e-01 -2.973662755826511273e+01 2.010084528581130403e+00
1.100000000000000000e+01 -3.977246672363537461e-01 2.727788671551878985e-01 -2.972129149454243802e+01 2.010085838338897091e+00
1.110000000000000142e+01 -3.919066308967622536e-01 2.811418504016124920e-01 -2.970595543081976331e+01 2.010087160213757773e+00
1.120000000000000107e+01 -3.858917574932945738e-01 2.893245528042747705e-01 -2.969061936709709215e+01 2.010088494212058485e+00
1.130000000000000071e+01 -3.796838858558684859e-01 2.973249743497369257e-01 -2.967528330337441389e+01 2.010089840340116396e+00
1.140000000000000036e+01 -3.732869611161641066e-01 3.051411579559685783e-01 -2.965994723965173918e+01 2.010091198604339713e+00
1.150000000000000000e+01 -3.667050303506793618e-01 3.127711903709283203e-01 -2.964461117592906803e+01 2.010092569011159735e+00
1.160000000000000142e+01 -3.599422383235674761e-01 3.202132031570234516e-01 -2.962927511220639332e+01 2.010093951567146764e+00
1.170000000000000107e+01 -3.530028232022582868e-01 3.274653738105594569e-01 -2.961393904848372216e+01 2.010095346278846229e+00
1.180000000000000071e+01 -3.458911123340651650e-01 3.345259268871373370e-01 -2.959860298476104390e+01 2.010096753152905702e+00
1.190000000000000036e+01 -3.386115180819258552e-01 3.413931352666627617e-01 -2.958326692103836919e+01 2.010098172196027377e+00
1.200000000000000000e+01 -3.311685336545896474e-01 3.480653214247076965e-01 -2.956793085731569803e+01 2.010099603414958747e+00
1.210000000000000142e+01 -3.235667290574739674e-01 3.545408587702766345e-01 -2.955259479359302333e+01 2.010101046816526793e+00
1.220000000000000107e+01 -3.158107470278674334e-01 3.608181730473772886e-01 -2.953725872987034862e+01 2.010102502407599356e+00
1.230000000000000071e+01 -3.079052990709301163e-01 3.668957437142375544e-01 -2.952192266614767746e+01 2.010103970195121548e+00
1.240000000000000036e+01 -2.998551615426706674e-01 3.727721054172722370e-01 -2.950658660242499920e+01 2.010105450186080667e+00
1.250000000000000000e+01 -2.916651717626452811e-01 3.784458494181721644e-01 -2.949125053870232449e+01 2.010106942387528850e+00
1.260000000000000142e+01 -2.833402242426932838e-01 3.839156250704690576e-01 -2.947591447497965333e+01 2.010108446806576854e+00
1.270000000000000107e+01 -2.748852669062344378e-01 3.891801412962337392e-01 -2.946057841125697863e+01 2.010109963450443793e+00
1.280000000000000071e+01 -2.663052974264520367e-01 3.942381680267074140e-01 -2.944524234753430036e+01 2.010111492326302596e+00
1.290000000000000036e+01 -2.576053595907607519e-01 3.990885376929927952e-01 -2.942990628381162921e+01 2.010113033441498498e+00
1.300000000000000000e+01 -2.487905397209450864e-01 4.037301466356944535e-01 -2.941457022008895450e+01 2.010114586803335879e+00
1.310000000000000142e+01 -2.398659631887295196e-01 4.081619565497597302e-01 -2.939923415636628334e+01 2.010116152419266555e+00
1.320000000000000107e+01 -2.308367909287372399e-01 4.123829958785810712e-01 -2.938389809264360863e+01 2.010117730296765437e+00
1.330000000000000071e+01 -2.217082160720988959e-01 4.163923611706592531e-01 -2.936856202892093037e+01 2.010119320443356727e+00
1.340000000000000036e+01 -2.124854605859236301e-01 4.201892184447440504e-01 -2.935322596519825922e+01 2.010120922866633908e+00
1.350000000000000000e+01 -2.031737719873396297e-01 4.237728044585039600e-01 -2.933788990147558451e+01 2.010122537574257962e+00
1.360000000000000142e+01 -1.937784201249970473e-01 4.271424279991056783e-01 -2.932255383775290980e+01 2.010124164573951600e+00
1.370000000000000107e+01 -1.843046939684626628e-01 4.302974710870527408e-01 -2.930721777403023864e+01 2.010125803873479278e+00
1.380000000000000071e+01 -1.747578985085507797e-01 4.332373901491201051e-01 -2.929188171030756038e+01 2.010127455480691161e+00
1.390000000000000036e+01 -1.651433516491818687e-01 4.359617171629768806e-01 -2.927654564658488567e+01 2.010129119403492481e+00
1.400000000000000000e+01 -1.554663811866355827e-01 4.384700607054796695e-01 -2.926120958286221452e+01 2.010130795649820445e+00
1.410000000000000142e+01 -1.457323218277078447e-01 4.407621070087221482e-01 -2.924587351913953981e+01 2.010132484227725058e+00
1.420000000000000107e+01 -1.359465122304025220e-01 4.428376209081358872e-01 -2.923053745541686865e+01 2.010134185145258101e+00
1.430000000000000071e+01 -1.261142921384498239e-01 4.446964467692119394e-01 -2.921520139169419394e+01 2.010135898410587707e+00
1.440000000000000036e+01 -1.162409995019657166e-01 4.463385093550453209e-01 -2.919986532797151568e+01 2.010137624031900216e+00
1.450000000000000000e+01 -1.063319676923629026e-01 4.477638146087268289e-01 -2.918452926424884453e+01 2.010139362017470788e+00
1.460000000000000142e+01 -9.639252273183147868e-02 4.489724504273512329e-01 -2.916919320052616982e+01 2.010141112375631867e+00
1.470000000000000107e+01 -8.642798056263849282e-02 4.499645873202643975e-01 -2.915385713680349511e+01 2.010142875114766525e+00
1.480000000000000071e+01 -7.644364438919357130e-02 4.507404790542193784e-01 -2.913852107308082395e+01 2.010144650243308906e+00
1.490000000000000036e+01 -6.644480201018455878e-02 4.513004632153506113e-01 -2.912318500935814569e+01 2.010146437769776195e+00
1.500000000000000000e+01 -5.643672324570269544e-02 4.516449617033908015e-01 -2.910784894563547098e+01 2.010148237702781504e+00
1.510000000000000142e+01 -4.642465736176426550e-02 4.517744811993832377e-01 -2.909251288191279983e+01 2.010150050050888204e+00
1.520000000000000107e+01 -3.641383055208004260e-02 4.516896135210379803e-01 -2.907717681819012512e+01 2.010151874822876827e+00
1.530000000000000071e+01 -2.640944347055447158e-02 4.513910359691296059e-01 -2.906184075446745396e+01 2.010153712027418660e+00
1.540000000000000036e+01 -1.641666876558134022e-02 4.508795115743917115e-01 -2.904650469074477570e+01 2.010155561673417690e+00
1.550000000000000000e+01 -6.440648704097928605e-03 4.501558892958600899e-01 -2.903116862702210099e+01 2.010157423769697971e+00
1.560000000000000142e+01 3.513507215647445996e-03 4.492211041737158017e-01 -2.901583256329942984e+01 2.010159298325231880e+00
1.570000000000000107e+01 1.344072457919417291e-02 4.480761773817150129e-01 -2.900049649957675513e+01 2.010161185349018442e+00
1.580000000000000071e+01 2.333596634067683362e-02 4.467222162693049170e-01 -2.898516043585407687e+01 2.010163084850114412e+00
1.590000000000000036e+01 3.319423508892539731e-02 4.451604142961039234e-01 -2.896982437213140571e+01 2.010164996837694673e+00
1.600000000000000000e+01 4.301057523427777307e-02 4.433920509353019845e-01 -2.895448830840873100e+01 2.010166921320905242e+00
1.610000000000000142e+01 5.278007520688434567e-02 4.414184915135204168e-01 -2.893915224468605629e+01 2.010168858309040463e+00
1.619999999999999929e+01 6.249786957272811250e-02 4.392411869678621295e-01 -2.892381618096338514e+01 2.010170807811392901e+00
1.630000000000000071e+01 7.215914113608458413e-02 4.368616735859060518e-01 -2.890848011724071043e+01 2.010172769837372808e+00
1.640000000000000213e+01 8.175912300424191537e-02 4.342815726381370478e-01 -2.889314405351803572e+01 2.010174744396405533e+00
1.650000000000000000e+01 9.129310058726378130e-02 4.315025899925630792e-01 -2.887780798979536101e+01 2.010176731498015901e+00
1.660000000000000142e+01 1.007564136019945544e-01 4.285265156507915840e-01 -2.886247192607268630e+01 2.010178731151762932e+00
1.669999999999999929e+01 1.101444579897051385e-01 4.253552232216658013e-01 -2.884713586235001515e+01 2.010180743367293132e+00
1.680000000000000071e+01 1.194526878316198304e-01 4.219906693669822628e-01 -2.883179979862734044e+01 2.010182768154306299e+00
1.690000000000000213e+01 1.286766172085443416e-01 4.184348931472872124e-01 -2.881646373490466218e+01 2.010184805522551521e+00
1.700000000000000000e+01 1.378118220118129122e-01 4.146900153575861503e-01 -2.880112767118199102e+01 2.010186855481877810e+00
1.710000000000000142e+01 1.468539417455720086e-01 4.107582377744521396e-01 -2.878579160745931631e+01 2.010188918042162154e+00
1.719999999999999929e+01 1.557986812449943803e-01 4.066418423611183885e-01 -2.877045554373664160e+01 2.010190993213365473e+00
1.730000000000000071e+01 1.646418123976152725e-01 4.023431904316774332e-01 -2.875511948001397045e+01 2.010193081005489102e+00
1.740000000000000213e+01 1.733791757939932843e-01 3.978647217292808347e-01 -2.873978341629129218e+01 2.010195181428633848e+00
1.750000000000000000e+01 1.820066823457483773e-01 3.932089534961779598e-01 -2.872444735256862103e+01 2.010197294492934716e+00
1.760000000000000142e+01 1.905203148786308309e-01 3.883784794513664429e-01 -2.870911128884594632e+01 2.010199420208620413e+00
1.769999999999999929e+01 1.989161296494854625e-01 3.833759687444033282e-01 -2.869377522512327161e+01 2.010201558585945847e+00
1.780000000000000071e+01 2.071902578652209670e-01 3.782041648555569680e-01 -2.867843916140060045e+01 2.010203709635253855e+00
1.790000000000000213e+01 2.153389071214665274e-01 3.728658844283123108e-01 -2.866310309767792219e+01 2.010205873366950335e+00
1.800000000000000000e+01 2.233583628223607120e-01 3.673640160904984575e-01 -2.864776703395524748e+01 2.010208049791508689e+00
1.810000000000000142e+01 2.312449895580941106e-01 3.617015191860708523e-01 -2.863243097023257633e+01 2.010210238919449388e+00
1.819999999999999929e+01 2.389952324185113386e-01 3.558814224972643436e-01 -2.861709490650990162e+01 2.010212440761387498e+00
1.830000000000000071e+01 2.466056183018329739e-01 3.499068229027626487e-01 -2.860175884278722691e+01 2.010214655327964728e+00
1.840000000000000213e+01 2.540727571394520989e-01 3.437808839888046863e-01 -2.858642277906455220e+01 2.010216882629932034e+00
1.850000000000000000e+01 2.613933431116092221e-01 3.375068346419361487e-01 -2.857108671534187749e+01 2.010219122678061243e+00
1.860000000000000142e+01 2.685641558048948441e-01 3.310879675619886608e-01 -2.855575065161920634e+01 2.010221375483235207e+00
1.869999999999999929e+01 2.755820613202010216e-01 3.245276377746642571e-01 -2.854041458789653163e+01 2.010223641056359423e+00
1.880000000000000071e+01 2.824440133644010031e-01 3.178292610740742208e-01 -2.852507852417385692e+01 2.010225919408431761e+00
1.890000000000000213e+01 2.891470542605102390e-01 3.109963124387546407e-01 -2.850974246045118576e+01 2.010228210550496275e+00
1.900000000000000000e+01 2.956883159533714722e-01 3.040323244204221065e-01 -2.849440639672850750e+01 2.010230514493676512e+00
1.910000000000000142e+01 3.020650209445574497e-01 2.969408854679700949e-01 -2.847907033300583279e+01 2.010232831249186614e+00
1.920000000000000284e+01 3.082744831921862549e-01 2.897256382550972842e-01 -2.846373426928316164e+01 2.010235160828225620e+00
1.930000000000000071e+01 3.143141089803359600e-01 2.823902779372721161e-01 -2.844839820556048693e+01 2.010237503242150670e+00
1.940000000000000213e+01 3.201813977145626100e-01 2.749385504005957825e-01 -2.843306214183780867e+01 2.010239858502347765e+00
1.950000000000000000e+01 3.258739427121474241e-01 2.673742504745701964e-01 -2.841772607811513751e+01 2.010242226620258865e+00
1.960000000000000142e+01 3.313894319136680977e-01 2.597012200988733088e-01 -2.840239001439246280e+01 2.010244607607404976e+00
1.970000000000000284e+01 3.367256485720229175e-01 2.519233464930851762e-01 -2.838705395066979165e+01 2.010247001475355955e+00
1.980000000000000071e+01 3.418804718962039080e-01 2.440445602609943865e-01 -2.837171788694711694e+01 2.010249408235801116e+00
1.990000000000000213e+01 3.468518776326016684e-01 2.360688335014852479e-01 -2.835638182322443868e+01 2.010251827900411126e+00
2.000000000000000000e+01 3.516379386352220249e-01 2.280001778764578213e-01 -2.834104575950176752e+01 2.010254260481004085e+00
2.010000000000000142e+01 3.562368253547673058e-01 2.198426426532324729e-01 -2.832570969577909281e+01 2.010256705989412307e+00
2.020000000000000284e+01 3.606468063142000413e-01 2.116003127456336230e-01 -2.831037363205641810e+01 2.010259164437562251e+00
2.030000000000000071e+01 3.648662485255029231e-01 2.032773067004117751e-01 -2.829503756833374695e+01 2.010261635837442107e+00
2.040000000000000213e+01 3.688936178574084290e-01 1.948777747001933236e-01 -2.827970150461106869e+01 2.010264120201118221e+00
2.050000000000000000e+01 3.727274793822960008e-01 1.864058965200908191e-01 -2.826436544088839398e+01 2.010266617540687140e+00
2.060000000000000142e+01 3.763664976449135335e-01 1.778658794788717801e-01 -2.824902937716572282e+01 2.010269127868345329e+00
2.070000000000000284e+01 3.798094369221188815e-01 1.692619563824979967e-01 -2.823369331344304811e+01 2.010271651196358089e+00
2.080000000000000071e+01 3.830551614133150262e-01 1.605983834282391498e-01 -2.821835724972037696e+01 2.010274187537057333e+00
2.090000000000000213e+01 3.861026353953977419e-01 1.518794381302417951e-01 -2.820302118599770225e+01 2.010276736902820272e+00
2.100000000000000000e+01 3.889509233447883130e-01 1.431094171998853748e-01 -2.818768512227502399e+01 2.010279299306098721e+00
2.110000000000000142e+01 3.915991899889772476e-01 1.342926344384598736e-01 -2.817234905855235283e+01 2.010281874759470622e+00
2.120000000000000284e+01 3.940467003488428710e-01 1.254334186156093878e-01 -2.815701299482967812e+01 2.010284463275473499e+00
2.130000000000000071e+01 3.962928197054988444e-01 1.165361113265158399e-01 -2.814167693110700341e+01 2.010287064866816298e+00
2.140000000000000213e+01 3.983370135435437831e-01 1.076050648708587743e-01 -2.812634086738433226e+01 2.010289679546214181e+00
2.150000000000000000e+01 4.001788474488077729e-01 9.864464009254286792e-02 -2.811100480366165399e+01 2.010292307326474237e+00
2.160000000000000142e+01 4.018179869467925491e-01 8.965920424572532133e-02 -2.809566873993897929e+01 2.010294948220473277e+00
2.170000000000000284e+01 4.032541973272691371e-01 8.065312884139333449e-02 -2.808033267621630813e+01 2.010297602241160053e+00
2.180000000000000071e+01 4.044873433922512307e-01 7.163078749193675654e-02 -2.806499661249363342e+01 2.010300269401544160e+00
2.190000000000000213e+01 4.055173891892056570e-01 6.259655377421492750e-02 -2.804966054877096227e+01 2.010302949714701359e+00
2.200000000000000000e+01 4.063443976875099617e-01 5.355479906391855116e-02 -2.803432448504828400e+01 2.010305643193779801e+00
2.210000000000000142e+01 4.069685304086977373e-01 4.450989040553721132e-02 -2.801898842132560929e+01 2.010308349852020449e+00
2.220000000000000284e+01 4.073900470348769676e-01 3.546618836044843764e-02 -2.800365235760293814e+01 2.010311069702674036e+00
2.230000000000000071e+01 4.076093049443922367e-01 2.642804487146418330e-02 -2.798831629388026343e+01 2.010313802759145840e+00
2.240000000000000213e+01 4.076267587376378176e-01 1.739980114040735187e-02 -2.797298023015758517e+01 2.010316549034834033e+00
2.250000000000000000e+01 4.074429596978043078e-01 8.385785491148723889e-03 -2.795764416643491401e+01 2.010319308543257577e+00
2.260000000000000142e+01 4.070585552187139800e-01 -6.096887273432653092e-04 -2.794230810271223930e+01 2.010322081297984731e+00
2.270000000000000284e+01 4.064742882009155789e-01 -9.582325258538975862e-03 -2.792697203898956460e+01 2.010324867312645924e+00
2.280000000000000071e+01 4.056909963832928123e-01 -1.852784702344500295e-02 -2.791163597526689344e+01 2.010327666600965291e+00
2.290000000000000213e+01 4.047096116655643505e-01 -2.744199819870801749e-02 -2.789629991154421873e+01 2.010330479176714036e+00
2.300000000000000000e+01 4.035311593615004133e-01 -3.632054629281754321e-02 -2.788096384782154402e+01 2.010333305053786823e+00
2.310000000000000142e+01 4.021567574311353810e-01 -4.515928418237196568e-02 -2.786562778409886931e+01 2.010336144246036572e+00
2.320000000000000284e+01 4.005876156710567737e-01 -5.395403216355903336e-02 -2.785029172037619460e+01 2.010338996767531139e+00
2.330000000000000071e+01 3.988250348517561328e-01 -6.270063995898907117e-02 -2.783495565665352345e+01 2.010341862632300192e+00
2.340000000000000213e+01 3.968704058427939829e-01 -7.139498872257622752e-02 -2.781961959293084874e+01 2.010344741854491080e+00
2.350000000000000000e+01 3.947252086691515061e-01 -8.003299302542876692e-02 -2.780428352920817048e+01 2.010347634448323539e+00
2.360000000000000142e+01 3.923910115558136291e-01 -8.861060280540636325e-02 -2.778894746548549932e+01 2.010350540428052835e+00
2.370000000000000284e+01 3.898694699216259663e-01 -9.712380532268249933e-02 -2.777361140176282461e+01 2.010353459808086107e+00
2.380000000000000071e+01 3.871623253335721437e-01 -1.055686270629838525e-01 -2.775827533804014990e+01 2.010356392602795861e+00
2.390000000000000213e+01 3.842714044428640063e-01 -1.139411356416152182e-01 -2.774293927431747875e+01 2.010359338826729569e+00
2.400000000000000000e+01 3.811986178573575357e-01 -1.222374416724244378e-01 -2.772760321059480049e+01 2.010362298494416944e+00
2.410000000000000142e+01 3.779459590079464193e-01 -1.304537006062324866e-01 -2.771226714687212933e+01 2.010365271620543570e+00
2.420000000000000284e+01 3.745155029582288853e-01 -1.385861145630124802e-01 -2.769693108314945462e+01 2.010368258219805693e+00
2.430000000000000071e+01 3.709094051881780540e-01 -1.466309341087648210e-01 -2.768159501942677991e+01 2.010371258306976827e+00
2.440000000000000213e+01 3.671299003519840065e-01 -1.545844600327269946e-01 -2.766625895570410876e+01 2.010374271896973042e+00
2.450000000000000000e+01 3.631793009814234807e-01 -1.624430450759742905e-01 -2.765092289198143050e+01 2.010377299004656670e+00
2.460000000000000142e+01 3.590599961852036226e-01 -1.702030956359739666e-01 -2.763558682825875579e+01 2.010380339645123637e+00
2.470000000000000284e+01 3.547744502893971363e-01 -1.778610734507979629e-01 -2.762025076453608463e+01 2.010383393833387711e+00
2.480000000000000071e+01 3.503252014641973777e-01 -1.854134972293257633e-01 -2.760491470081340992e+01 2.010386461584658058e+00
2.490000000000000213e+01 3.457148603170419610e-01 -1.928569442777886278e-01 -2.758957863709073521e+01 2.010389542914129635e+00
2.500000000000000000e+01 3.409461084434555200e-01 -2.001880520678210595e-01 -2.757424257336806406e+01 2.010392637837127960e+00
2.510000000000000142e+01 3.360216969724086900e-01 -2.074035197861815172e-01 -2.755890650964538580e+01 2.010395746369042058e+00
2.520000000000000284e+01 3.309444450549025030e-01 -2.145001098496656655e-01 -2.754357044592271464e+01 2.010398868525289373e+00
2.530000000000000071e+01 3.257172383487161871e-01 -2.214746493706697683e-01 -2.752823438220003993e+01 2.010402004321460545e+00
2.540000000000000213e+01 3.203430274630270080e-01 -2.283240316117614022e-01 -2.751289831847736522e+01 2.010405153773092923e+00
2.550000000000000000e+01 3.148248263745473952e-01 -2.350452173761993224e-01 -2.749756225475469407e+01 2.010408316895907710e+00
2.560000000000000142e+01 3.091657108340560844e-01 -2.416352363838432660e-01 -2.748222619103201581e+01 2.010411493705646535e+00
2.570000000000000284e+01 3.033688167225354060e-01 -2.480911885989202648e-01 -2.746689012730934110e+01 2.010414684218142511e+00
2.580000000000000071e+01 2.974373384100654216e-01 -2.544102455152152942e-01 -2.745155406358666994e+01 2.010417888449308688e+00
2.590000000000000213e+01 2.913745270706636359e-01 -2.605896514203031034e-01 -2.743621799986399523e+01 2.010421106415098080e+00
2.600000000000000000e+01 2.851836889825557497e-01 -2.666267245946116748e-01 -2.742088193614131697e+01 2.010424338131605815e+00
2.610000000000000142e+01 2.788681838131952806e-01 -2.725188584967753735e-01 -2.740554587241864581e+01 2.010427583614936786e+00
2.620000000000000284e+01 2.724314228639217461e-01 -2.782635228899890678e-01 -2.739020980869597111e+01 2.010430842881310021e+00
2.630000000000000071e+01 2.658768673204509603e-01 -2.838582649332689889e-01 -2.737487374497329995e+01 2.010434115946998723e+00
2.640000000000000213e+01 2.592080264588489391e-01 -2.893007102402544994e-01 -2.735953768125062524e+01 2.010437402828386677e+00
2.650000000000000000e+01 2.524284558495613617e-01 -2.945885638757497760e-01 -2.734420161752794698e+01 2.010440703541887419e+00
2.660000000000000142e+01 2.455417555403565932e-01 -2.997196113362973202e-01 -2.732886555380527582e+01 2.010444018104040165e+00
2.670000000000000284e+01 2.385515682115598723e-01 -3.046917194644038207e-01 -2.731352949008260111e+01 2.010447346531410773e+00
2.680000000000000071e+01 2.314615773369312901e-01 -3.095028373344972383e-01 -2.729819342635992641e+01 2.010450688840689004e+00
2.690000000000000213e+01 2.242755053034448665e-01 -3.141509970947197194e-01 -2.728285736263725525e+01 2.010454045048629457e+00
2.700000000000000000e+01 2.169971115393219685e-01 -3.186343147525297903e-01 -2.726752129891458054e+01 2.010457415172003603e+00
2.710000000000000142e+01 2.096301906162779116e-01 -3.229509909390952949e-01 -2.725218523519190228e+01 2.010460799227786755e+00
2.720000000000000284e+01 2.021785703380278854e-01 -3.270993116040778470e-01 -2.723684917146923112e+01 2.010464197232904038e+00
2.730000000000000071e+01 1.946461098316893124e-01 -3.310776486871763180e-01 -2.722151310774655641e+01 2.010467609204430683e+00
2.740000000000000213e+01 1.870366976052837693e-01 -3.348844607349666380e-01 -2.720617704402388526e+01 2.010471035159517417e+00
2.750000000000000000e+01 1.793542496205344228e-01 -3.385182934695993295e-01 -2.719084098030121055e+01 2.010474475115346493e+00
2.760000000000000142e+01 1.716027073374457868e-01 -3.419777803287110673e-01 -2.717550491657853229e+01 2.010477929089254712e+00
2.770000000000000284e+01 1.637860357590226190e-01 -3.452616429366319739e-01 -2.716016885285586113e+01 2.010481397098561995e+00
2.780000000000000071e+01 1.559082214746202733e-01 -3.483686915548091512e-01 -2.714483278913318642e+01 2.010484879160767679e+00
2.790000000000000213e+01 1.479732706797889374e-01 -3.512978254693788771e-01 -2.712949672541051171e+01 2.010488375293376873e+00
2.800000000000000000e+01 1.399852072150410964e-01 -3.540480333393039580e-01 -2.711416066168784056e+01 2.010491885514003041e+00
2.810000000000000142e+01 1.319480705770371964e-01 -3.566183935068193978e-01 -2.709882459796516230e+01 2.010495409840350245e+00
2.820000000000000284e+01 1.238659139423844840e-01 -3.590080742438291894e-01 -2.708348853424248759e+01 2.010498948290135868e+00
2.830000000000000071e+01 1.157428021855036460e-01 -3.612163339770879666e-01 -2.706815247051981643e+01 2.010502500881292232e+00
2.840000000000000213e+01 1.075828098855998449e-01 -3.632425214456972973e-01 -2.705281640679714172e+01 2.010506067631698368e+00
2.850000000000000000e+01 9.939001935299826562e-02 -3.650860758272567730e-01 -2.703748034307447057e+01 2.010509648559347440e+00
2.860000000000000142e+01 9.116851863195793437e-02 -3.667465268173052961e-01 -2.702214427935179231e+01 2.010513243682366724e+00
2.870000000000000284e+01 8.292239952610921949e-02 -3.682234946522875418e-01 -2.700680821562911760e+01 2.010516853018925243e+00
2.880000000000000071e+01 7.465575561430742857e-02 -3.695166901081447519e-01 -2.699147215190644644e+01 2.010520476587257743e+00
2.890000000000000213e+01 6.637268026918642649e-02 -3.706259144302115893e-01 -2.697613608818377173e+01 2.010524114405676688e+00
2.900000000000000000e+01 5.807726469298515187e-02 -3.715510592381677246e-01 -2.696080002446109702e+01 2.010527766492673507e+00
2.910000000000000142e+01 4.977359593722110315e-02 -3.722921063764025873e-01 -2.694546396073842232e+01 2.010531432866661472e+00
2.920000000000000284e+01 4.146575495185250010e-02 -3.728491277172801266e-01 -2.693012789701574761e+01 2.010535113546280339e+00
2.930000000000000071e+01 3.315781462315543077e-02 -3.732222849347299198e-01 -2.691479183329307290e+01 2.010538808550137002e+00
2.940000000000000213e+01 2.485383782756701507e-02 -3.734118292120019444e-01 -2.689945576957040174e+01 2.010542517897007109e+00
2.950000000000000000e+01 1.655787549914463849e-02 -3.734181009284615604e-01 -2.688411970584772703e+01 2.010546241605736917e+00
2.960000000000000142e+01 8.273964690984274978e-03 -3.732415292861772094e-01 -2.686878364212505588e+01 2.010549979695165135e+00
2.970000000000000284e+01 6.126669615344385526e-06 -3.728826318993372357e-01 -2.685344757840237762e+01 2.010553732184355180e+00
2.980000000000000071e+01 -8.241635000916087278e-03 -3.723420143474854282e-01 -2.683811151467970291e+01 2.010557499092329170e+00
2.990000000000000213e+01 -1.646533634728629403e-02 -3.716203696692265690e-01 -2.682277545095703175e+01 2.010561280438269982e+00
3.000000000000000000e+01 -2.466101486560910022e-02 -3.707184778362426769e-01 -2.680743938723435704e+01 2.010565076241418669e+00
3.010000000000000142e+01 -3.282473139426161923e-02 -3.696372051645706591e-01 -2.679210332351167878e+01 2.010568886521071796e+00
3.020000000000000284e+01 -4.095257195340064327e-02 -3.683775036979869411e-01 -2.677676725978900762e+01 2.010572711296685355e+00
3.030000000000000071e+01 -4.904064959082433950e-02 -3.669404105486130385e-01 -2.676143119606633292e+01 2.010576550587688249e+00
3.040000000000000213e+01 -5.708510619097951350e-02 -3.653270471869435321e-01 -2.674609513234365821e+01 2.010580404413705224e+00
3.050000000000000000e+01 -6.508211427784646452e-02 -3.635386187108855527e-01 -2.673075906862098705e+01 2.010584272794388117e+00
3.060000000000000142e+01 -7.302787879933950177e-02 -3.615764130530633169e-01 -2.671542300489830879e+01 2.010588155749457595e+00
3.070000000000000284e+01 -8.091863888059847021e-02 -3.594418001678464369e-01 -2.670008694117563763e+01 2.010592053298778659e+00
3.080000000000000071e+01 -8.875066957678895418e-02 -3.571362311700622127e-01 -2.668475087745296292e+01 2.010595965462226520e+00
3.090000000000000213e+01 -9.652028358302723599e-02 -3.546612374336634010e-01 -2.666941481373028822e+01 2.010599892259850030e+00
3.100000000000000000e+01 -1.042238329399291646e-01 -3.520184296660845424e-01 -2.665407875000761706e+01 2.010603833711678057e+00
3.110000000000000142e+01 -1.118577107086396322e-01 -3.492094969254069814e-01 -2.663874268628493880e+01 2.010607789837936199e+00
3.120000000000000284e+01 -1.194183526185722266e-01 -3.462362056225243845e-01 -2.662340662256226409e+01 2.010611760658851388e+00
3.130000000000000071e+01 -1.269022387054868362e-01 -3.431003984715353949e-01 -2.660807055883959293e+01 2.010615746194751807e+00
3.140000000000000213e+01 -1.343058949040240035e-01 -3.398039934110190785e-01 -2.659273449511691823e+01 2.010619746466122848e+00
3.150000000000000000e+01 -1.416258946352839665e-01 -3.363489824965122388e-01 -2.657739843139424352e+01 2.010623761493409489e+00
3.160000000000000142e+01 -1.488588603535445365e-01 -3.327374307434592393e-01 -2.656206236767157236e+01 2.010627791297294298e+00
3.170000000000000284e+01 -1.560014650700609629e-01 -3.289714749578162567e-01 -2.654672630394889410e+01 2.010631835898390118e+00
3.180000000000000071e+01 -1.630504338565663958e-01 -3.250533225142566707e-01 -2.653139024022622294e+01 2.010635895317522959e+00
3.190000000000000213e+01 -1.700025453036838330e-01 -3.209852501154402127e-01 -2.651605417650354823e+01 2.010639969575553021e+00
3.200000000000000000e+01 -1.768546329711864207e-01 -3.167696025178700636e-01 -2.650071811278087353e+01 2.010644058693384917e+00
3.210000000000000142e+01 -1.836035867896460838e-01 -3.124087912182299531e-01 -2.648538204905820237e+01 2.010648162692142193e+00
3.220000000000000284e+01 -1.902463544430276488e-01 -3.079052931275387817e-01 -2.647004598533552411e+01 2.010652281592867574e+00
3.230000000000000426e+01 -1.967799427199549700e-01 -3.032616491954971405e-01 -2.645470992161284940e+01 2.010656415416834708e+00
3.239999999999999858e+01 -2.032014188228612184e-01 -2.984804630243852452e-01 -2.643937385789017824e+01 2.010660564185327015e+00
3.250000000000000000e+01 -2.095079116632914407e-01 -2.935643994458675410e-01 -2.642403779416750353e+01 2.010664727919722061e+00
3.260000000000000142e+01 -2.156966131039913803e-01 -2.885161830696059693e-01 -2.640870173044482527e+01 2.010668906641518205e+00
3.270000000000000284e+01 -2.217647791843887217e-01 -2.833385968178747660e-01 -2.639336566672215412e+01 2.010673100372281308e+00
3.280000000000000426e+01 -2.277097313044615656e-01 -2.780344804161504757e-01 -2.637802960299947941e+01 2.010677309133666046e+00
3.289999999999999858e+01 -2.335288573711024052e-01 -2.726067288794078447e-01 -2.636269353927680825e+01 2.010681532947402594e+00
3.300000000000000000e+01 -2.392196129229426649e-01 -2.670582909595086152e-01 -2.634735747555413354e+01 2.010685771835349023e+00
3.310000000000000142e+01 -2.447795222006636795e-01 -2.613921675759207086e-01 -2.633202141183145528e+01 2.010690025819408699e+00
3.320000000000000284e+01 -2.502061792011004426e-01 -2.556114102294474999e-01 -2.631668534810878413e+01 2.010694294921598679e+00
3.330000000000000426e+01 -2.554972486812326360e-01 -2.497191193804861598e-01 -2.630134928438610942e+01 2.010698579163998634e+00
3.339999999999999858e+01 -2.606504671299039733e-01 -2.437184428265485869e-01 -2.628601322066343471e+01 2.010702878568835228e+00
3.350000000000000000e+01 -2.656636437091235980e-01 -2.376125740416096255e-01 -2.627067715694076355e+01 2.010707193158314698e+00
3.360000000000000142e+01 -2.705346611426091563e-01 -2.314047505094238288e-01 -2.625534109321808884e+01 2.010711522954841790e+00
3.370000000000000284e+01 -2.752614765861995383e-01 -2.250982520366454076e-01 -2.624000502949541058e+01 2.010715867980826577e+00
3.380000000000000426e+01 -2.798421224422574238e-01 -2.186963990410516478e-01 -2.622466896577273943e+01 2.010720228258799924e+00
3.389999999999999858e+01 -2.842747071466433240e-01 -2.122025508401167992e-01 -2.620933290205006472e+01 2.010724603811360200e+00
3.400000000000000000e+01 -2.885574159162030972e-01 -2.056201039050302437e-01 -2.619399683832739356e+01 2.010728994661163505e+00
3.410000000000000142e+01 -2.926885114477094096e-01 -1.989524901175449556e-01 -2.617866077460471885e+01 2.010733400831004936e+00
3.420000000000000284e+01 -2.966663345945353969e-01 -1.922031750041944820e-01 -2.616332471088204059e+01 2.010737822343648951e+00
3.430000000000000426e+01 -3.004893049845134279e-01 -1.853756559572271589e-01 -2.614798864715936944e+01 2.010742259222032313e+00
3.439999999999999858e+01 -3.041559216139546606e-01 -1.784734604549934878e-01 -2.613265258343669473e+01 2.010746711489094452e+00
3.450000000000000000e+01 -3.076647633939710857e-01 -1.715001442542303245e-01 -2.611731651971402002e+01 2.010751179167806324e+00
3.460000000000000142e+01 -3.110144896540661952e-01 -1.644592895916627828e-01 -2.610198045599134886e+01 2.010755662281250800e+00
3.470000000000000284e+01 -3.142038406175756693e-01 -1.573545033621738254e-01 -2.608664439226867060e+01 2.010760160852483214e+00
3.480000000000000426e+01 -3.172316378186900154e-01 -1.501894152952744088e-01 -2.607130832854599589e+01 2.010764674904637062e+00
3.489999999999999858e+01 -3.200967844973724441e-01 -1.429676761289001286e-01 -2.605597226482332474e+01 2.010769204460800097e+00
3.500000000000000000e+01 -3.227982659401809618e-01 -1.356929557639728057e-01 -2.604063620110065003e+01 2.010773749544070288e+00
3.510000000000000142e+01 -3.253351497847962182e-01 -1.283689414321526889e-01 -2.602530013737797887e+01 2.010778310177546047e+00
3.520000000000000284e+01 -3.277065862895223725e-01 -1.209993358416118214e-01 -2.600996407365530061e+01 2.010782886384173906e+00
3.530000000000000426e+01 -3.299118085476984708e-01 -1.135878553316444911e-01 -2.599462800993262590e+01 2.010787478186908395e+00
3.539999999999999858e+01 -3.319501326796218676e-01 -1.061382280221515734e-01 -2.597929194620995474e+01 2.010792085608513968e+00
3.550000000000000000e+01 -3.338209579665261661e-01 -9.865419195444694034e-02 -2.596395588248728004e+01 2.010796708671737765e+00
3.560000000000000142e+01 -3.355237669543548740e-01 -9.113949324664505358e-02 -2.594861981876460533e+01 2.010801347399417516e+00
3.570000000000000284e+01 -3.370581255155594702e-01 -8.359788423107267219e-02 -2.593328375504193062e+01 2.010806001814668065e+00
3.580000000000000426e+01 -3.384236828614715642e-01 -7.603312160917097273e-02 -2.591794769131925591e+01 2.010810671941502203e+00
3.589999999999999858e+01 -3.396201715297822443e-01 -6.844896459941553213e-02 -2.590261162759658120e+01 2.010815357805039838e+00
3.600000000000000000e+01 -3.406474073132017000e-01 -6.084917308787034934e-02 -2.588727556387391004e+01 2.010820059431976503e+00
3.610000000000000142e+01 -3.415052891628297949e-01 -5.323750579269610761e-02 -2.587193950015123534e+01 2.010824776850276496e+00
3.620000000000000284e+01 -3.421937990434958943e-01 -4.561771841717083414e-02 -2.585660343642856418e+01 2.010829510088503191e+00
3.630000000000000426e+01 -3.427130017468384970e-01 -3.799356182641930313e-02 -2.584126737270588592e+01 2.010834259175138694e+00
3.639999999999999858e+01 -3.430630446754990848e-01 -3.036878021670164421e-02 -2.582593130898321121e+01 2.010839024137828890e+00
3.650000000000000000e+01 -3.432441575706618453e-01 -2.274710929839234355e-02 -2.581059524526054005e+01 2.010843805003403872e+00
3.660000000000000142e+01 -3.432566522174694268e-01 -1.513227449098847668e-02 -2.579525918153786535e+01 2.010848601797853075e+00
3.670000000000000284e+01 -3.431009220981215968e-01 -7.527989115191927733e-03 -2.577992311781518708e+01 2.010853414546684537e+00
3.680000000000000426e+01 -3.427774420104298669e-01 6.204738772885786085e-05 -2.576458705409251593e+01 2.010858243275156720e+00
3.689999999999999858e+01 -3.422867676526028524e-01 7.634151242505344409e-03 -2.574925099036984122e+01 2.010863088008433941e+00
3.700000000000000000e+01 -3.416295351562922966e-01 1.518465610289923030e-02 -2.573391492664716651e+01 2.010867948771746683e+00
3.710000000000000142e+01 -3.408064605986773077e-01 2.270991480506855467e-02 -2.571857886292449535e+01 2.010872825590394264e+00
3.720000000000000284e+01 -3.398183394603724872e-01 3.020630111392256373e-02 -2.570324279920181709e+01 2.010877718489830546e+00
3.730000000000000426e+01 -3.386660460561265462e-01 3.767021144113224390e-02 -2.568790673547914594e+01 2.010882627495617303e+00
3.739999999999999858e+01 -3.373505329268347008e-01 4.509806656531974156e-02 -2.567257067175647123e+01 2.010887552633485953e+00
3.750000000000000000e+01 -3.358728301868780242e-01 5.248631332085314932e-02 -2.565723460803379652e+01 2.010892493929277158e+00
3.760000000000000142e+01 -3.342340448497450600e-01 5.983142627891280957e-02 -2.564189854431112536e+01 2.010897451409002112e+00
3.770000000000000284e+01 -3.324353601004129133e-01 6.712990941111801613e-02 -2.562656248058845065e+01 2.010902425098771484e+00
3.780000000000000426e+01 -3.304780345466804548e-01 7.437829772579372667e-02 -2.561122641686577239e+01 2.010907415024878020e+00
3.789999999999999858e+01 -3.283634014277532764e-01 8.157315890050396978e-02 -2.559589035314310124e+01 2.010912421213715273e+00
3.800000000000000000e+01 -3.260928677865578273e-01 8.871109487782366521e-02 -2.558055428942042653e+01 2.010917443691790041e+00
3.810000000000000142e+01 -3.236679136180675154e-01 9.578874345413347646e-02 -2.556521822569775182e+01 2.010922482485810292e+00
3.820000000000000284e+01 -3.210900909681446702e-01 1.028027798410060950e-01 -2.554988216197508066e+01 2.010927537622533734e+00
3.830000000000000426e+01 -3.183610230157712939e-01 1.097499182015727326e-01 -2.553454609825240240e+01 2.010932609128909476e+00
3.840000000000000568e+01 -3.154824031101243764e-01 1.166269131754791993e-01 -2.551921003452973125e+01 2.010937697031967009e+00
3.850000000000000000e+01 -3.124559937801986709e-01 1.234305613643825877e-01 -2.550387397080705654e+01 2.010942801358877041e+00
3.860000000000000142e+01 -3.092836257173053327e-01 1.301577028095023403e-01 -2.548853790708438183e+01 2.010947922136946175e+00
3.870000000000000284e+01 -3.059671967143559046e-01 1.368052224331440248e-01 -2.547320184336171067e+01 2.010953059393566278e+00
3.880000000000000426e+01 -3.025086705910037255e-01 1.433700514580769081e-01 -2.545786577963903241e+01 2.010958213156299745e+00
3.890000000000000568e+01 -2.989100760734701989e-01 1.498491688067216110e-01 -2.544252971591635770e+01 2.010963383452791575e+00
3.900000000000000000e+01 -2.951735056552569070e-01 1.562396024606927114e-01 -2.542719365219368655e+01 2.010968570310807113e+00
3.910000000000000142e+01 -2.913011144275300945e-01 1.625384308094623975e-01 -2.541185758847101184e+01 2.010973773758267580e+00
3.920000000000000284e+01 -2.872951188744740092e-01 1.687427839564429877e-01 -2.539652152474833358e+01 2.010978993823136829e+00
3.930000000000000426e+01 -2.831577956550816455e-01 1.748498450055012143e-01 -2.538118546102566242e+01 2.010984230533570560e+00
3.940000000000000568e+01 -2.788914803420356470e-01 1.808568513182342019e-01 -2.536584939730298771e+01 2.010989483917776433e+00
3.950000000000000000e+01 -2.744985661485749295e-01 1.867610957334713273e-01 -2.535051333358031300e+01 2.010994754004106433e+00
3.960000000000000142e+01 -2.699815026225839132e-01 1.925599277710743906e-01 -2.533517726985764185e+01 2.011000040821022683e+00
3.970000000000000284e+01 -2.653427943149542223e-01 1.982507547891201316e-01 -2.531984120613496714e+01 2.011005344397065020e+00
3.980000000000000426e+01 -2.605849994334556996e-01 2.038310431230787589e-01 -2.530450514241229243e+01 2.011010664760910061e+00
3.990000000000000568e+01 -2.557107284586566109e-01 2.092983191873258320e-01 -2.528916907868961772e+01 2.011016001941339226e+00
4.000000000000000000e+01 -2.507226427531688007e-01 2.146501705421310080e-01 -2.527383301496694301e+01 2.011021355967195667e+00
4.010000000000000142e+01 -2.456234531371539465e-01 2.198842469386110832e-01 -2.525849695124427186e+01 2.011026726867497505e+00
4.020000000000000284e+01 -2.404159184476397371e-01 2.249982613156862321e-01 -2.524316088752159715e+01 2.011032114671307269e+00
4.030000000000000426e+01 -2.351028440815148279e-01 2.299899907790759479e-01 -2.522782482379891889e+01 2.011037519407827379e+00
4.040000000000000568e+01 -2.296870805077674826e-01 2.348572775356437270e-01 -2.521248876007624773e+01 2.011042941106378379e+00
4.050000000000000000e+01 -2.241715217763964041e-01 2.395980297970545236e-01 -2.519715269635357302e+01 2.011048379796320784e+00
4.060000000000000142e+01 -2.185591039946488401e-01 2.442102226541755239e-01 -2.518181663263089831e+01 2.011053835507212284e+00
4.070000000000000284e+01 -2.128528037959788732e-01 2.486918989045805717e-01 -2.516648056890822716e+01 2.011059308268643431e+00
4.080000000000000426e+01 -2.070556367906991879e-01 2.530411698603863835e-01 -2.515114450518554889e+01 2.011064798110353546e+00
4.090000000000000568e+01 -2.011706559947166184e-01 2.572562161065490294e-01 -2.513580844146287774e+01 2.011070305062210295e+00
4.100000000000000000e+01 -1.952009502563743504e-01 2.613352882320956749e-01 -2.512047237774020303e+01 2.011075829154127081e+00
4.110000000000000142e+01 -1.891496426539849285e-01 2.652767075247730588e-01 -2.510513631401752832e+01 2.011081370416223812e+00
4.120000000000000284e+01 -1.830198888936464263e-01 2.690788666219200986e-01 -2.508980025029485716e+01 2.011086928878652813e+00
4.130000000000000426e+01 -1.768148756873821337e-01 2.727402301382829686e-01 -2.507446418657217890e+01 2.011092504571719619e+00
4.140000000000000568e+01 -1.705378191190768666e-01 2.762593352418966641e-01 -2.505912812284950419e+01 2.011098097525849226e+00
4.150000000000000000e+01 -1.641919630084009707e-01 2.796347922056247048e-01 -2.504379205912683304e+01 2.011103707771562554e+00
4.160000000000000142e+01 -1.577805772510542381e-01 2.828652849155079418e-01 -2.502845599540415833e+01 2.011109335339526627e+00
4.170000000000000284e+01 -1.513069561650190464e-01 2.859495713398109151e-01 -2.501311993168148362e+01 2.011114980260486629e+00
4.180000000000000426e+01 -1.447744168170579382e-01 2.888864839702976473e-01 -2.499778386795880891e+01 2.011120642565359162e+00
4.190000000000000568e+01 -1.381862973467413158e-01 2.916749302117760401e-01 -2.498244780423613420e+01 2.011126322285131884e+00
4.200000000000000000e+01 -1.315459552873725069e-01 2.943138927486353973e-01 -2.496711174051346305e+01 2.011132019450941222e+00
4.210000000000000142e+01 -1.248567658707990663e-01 2.968024298630634883e-01 -2.495177567679078834e+01 2.011137734094024854e+00
4.220000000000000284e+01 -1.181221203419098031e-01 2.991396757190158961e-01 -2.493643961306811363e+01 2.011143466245761235e+00
4.230000000000000426e+01 -1.113454242550810380e-01 3.013248406129604984e-01 -2.492110354934544247e+01 2.011149215937634960e+00
4.240000000000000568e+01 -1.045300957770906314e-01 3.033572111754869738e-01 -2.490576748562276421e+01 2.011154983201249635e+00
4.250000000000000000e+01 -9.767956398557109399e-02 3.052361505496360983e-01 -2.489043142190008950e+01 2.011160768068362525e+00
4.260000000000000142e+01 -9.079726716027845812e-02 3.069610985178463092e-01 -2.487509535817741835e+01 2.011166570570798395e+00
4.270000000000000284e+01 -8.388665108575649176e-02 3.085315715995153862e-01 -2.485975929445474364e+01 2.011172390740536553e+00
4.280000000000000426e+01 -7.695116733967551081e-02 3.099471631098716373e-01 -2.484442323073206538e+01 2.011178228609689977e+00
4.290000000000000568e+01 -6.999427159510462904e-02 3.112075431742342135e-01 -2.482908716700939422e+01 2.011184084210468903e+00
4.300000000000000000e+01 -6.301942191741882748e-02 3.123124587171738353e-01 -2.481375110328671951e+01 2.011189957575212794e+00
4.310000000000000142e+01 -5.603007706356948753e-02 3.132617333996433606e-01 -2.479841503956404836e+01 2.011195848736411218e+00
4.320000000000000284e+01 -4.902969479284606524e-02 3.140552675307340391e-01 -2.478307897584137365e+01 2.011201757726632788e+00
4.330000000000000426e+01 -4.202173016901081248e-02 3.146930379360238783e-01 -2.476774291211869539e+01 2.011207684578604660e+00
4.340000000000000568e+01 -3.500963388190211217e-02 3.151750977871092818e-01 -2.475240684839602423e+01 2.011213629325171670e+00
4.350000000000000000e+01 -2.799685056385700990e-02 3.155015764030070224e-01 -2.473707078467334952e+01 2.011219591999284795e+00
4.360000000000000142e+01 -2.098681711785318343e-02 3.156726790013558714e-01 -2.472173472095067481e+01 2.011225572634029124e+00
4.370000000000000284e+01 -1.398296105618132730e-02 3.156886864269287107e-01 -2.470639865722800366e+01 2.011231571262663831e+00
4.380000000000000426e+01 -6.988698837835601897e-03 3.155499548334682602e-01 -2.469106259350532540e+01 2.011237587918472070e+00
4.390000000000000568e+01 -7.434228791440836445e-06 3.152569153330139762e-01 -2.467572652978265069e+01 2.011243622634966144e+00
4.400000000000000000e+01 6.957443341168831688e-03 3.148100736134036293e-01 -2.466039046605997953e+01 2.011249675445705876e+00
4.410000000000000142e+01 1.390256040151683324e-02 3.142100095096547752e-01 -2.464505440233730482e+01 2.011255746384441156e+00
4.420000000000000284e+01 2.082456105485314124e-02 3.134573765538056223e-01 -2.462971833861463367e+01 2.011261835484997818e+00
4.430000000000000426e+01 2.772010858362828137e-02 3.125529014767875480e-01 -2.461438227489195896e+01 2.011267942781370444e+00
4.440000000000000568e+01 3.458588703257849117e-02 3.114973836838649257e-01 -2.459904621116928070e+01 2.011274068307663310e+00
4.450000000000000000e+01 4.141860279112742627e-02 3.102916946945625254e-01 -2.458371014744660954e+01 2.011280212098075726e+00
4.460000000000000142e+01 4.821498614887396311e-02 3.089367775423332296e-01 -2.456837408372393483e+01 2.011286374187030379e+00
4.470000000000000284e+01 5.497179284293583768e-02 3.074336461523530795e-01 -2.455303802000126012e+01 2.011292554608968164e+00
4.480000000000000426e+01 6.168580558932106050e-02 3.057833846723316817e-01 -2.453770195627858897e+01 2.011298753398510275e+00
4.490000000000000568e+01 6.835383559028693212e-02 3.039871467820928208e-01 -2.452236589255591070e+01 2.011304970590440000e+00
4.500000000000000000e+01 7.497272403647776973e-02 3.020461549646731303e-01 -2.450702982883323600e+01 2.011311206219611680e+00
4.510000000000000142e+01 8.153934357735913296e-02 2.999616997441486577e-01 -2.449169376511056484e+01 2.011317460321067063e+00
4.520000000000000284e+01 8.805059978364630779e-02 2.977351389000890691e-01 -2.447635770138789013e+01 2.011323732929907848e+00
4.530000000000000426e+01 9.450343258532499513e-02 2.953678966383119775e-01 -2.446102163766521898e+01 2.011330024081429801e+00
4.540000000000000568e+01 1.008948176870603092e-01 2.928614627442860385e-01 -2.444568557394254071e+01 2.011336333811066357e+00
4.550000000000000000e+01 1.072217679718132088e-01 2.902173916964370104e-01 -2.443034951021986600e+01 2.011342662154317562e+00
4.560000000000000142e+01 1.134813348701302765e-01 2.874373017535630237e-01 -2.441501344649719485e+01 2.011349009146872202e+00
4.570000000000000284e+01 1.196706097202347580e-01 2.845228740167167758e-01 -2.439967738277452014e+01 2.011355374824546516e+00
4.580000000000000426e+01 1.257867250963769501e-01 2.814758514527303523e-01 -2.438434131905184188e+01 2.011361759223271317e+00
4.590000000000000568e+01 1.318268561164515351e-01 2.782980379027381046e-01 -2.436900525532917072e+01 2.011368162379141289e+00
4.600000000000000000e+01 1.377882217303966483e-01 2.749912970508180954e-01 -2.435366919160649601e+01 2.011374584328331494e+00
4.610000000000000142e+01 1.436680859736973737e-01 2.715575513737932267e-01 -2.433833312788382131e+01 2.011381025107206177e+00
4.620000000000000284e+01 1.494637592089679001e-01 2.679987810633108203e-01 -2.432299706416115015e+01 2.011387484752284127e+00
4.630000000000000426e+01 1.551725993301451001e-01 2.643170229164881202e-01 -2.430766100043847544e+01 2.011393963300101007e+00
4.640000000000000568e+01 1.607920129476459181e-01 2.605143692124265997e-01 -2.429232493671580073e+01 2.011400460787484690e+00
4.650000000000000000e+01 1.663194565466961372e-01 2.565929665511471058e-01 -2.427698887299312602e+01 2.011406977251307460e+00
4.660000000000000142e+01 1.717524376118936269e-01 2.525550146797887474e-01 -2.426165280927045131e+01 2.011413512728579711e+00
4.670000000000000284e+01 1.770885157356567041e-01 2.484027652895244853e-01 -2.424631674554778016e+01 2.011420067256506350e+00
4.680000000000000426e+01 1.823253036856939957e-01 2.441385207889080478e-01 -2.423098068182510545e+01 2.011426640872366445e+00
4.690000000000000568e+01 1.874604684543784705e-01 2.397646330627760392e-01 -2.421564461810242719e+01 2.011433233613590499e+00
4.700000000000000000e+01 1.924917322742137060e-01 2.352835021979539920e-01 -2.420030855437975603e+01 2.011439845517819958e+00
4.710000000000000142e+01 1.974168736018296066e-01 2.306975752009534919e-01 -2.418497249065708132e+01 2.011446476622713142e+00
4.720000000000000284e+01 2.022337280804997750e-01 2.260093446860373667e-01 -2.416963642693440661e+01 2.011453126966190386e+00
4.730000000000000426e+01 2.069401894602702352e-01 2.212213475478087832e-01 -2.415430036321173546e+01 2.011459796586231530e+00
4.740000000000000568e+01 2.115342104997686989e-01 2.163361636183379066e-01 -2.413896429948905720e+01 2.011466485520983838e+00
4.750000000000000000e+01 2.160138038282250761e-01 2.113564142972980398e-01 -2.412362823576638604e+01 2.011473193808751780e+00
4.760000000000000142e+01 2.203770427788472874e-01 2.062847611772477829e-01 -2.410829217204371133e+01 2.011479921487959732e+00
4.770000000000000284e+01 2.246220621946851681e-01 2.011239046405780828e-01 -2.409295610832103662e+01 2.011486668597184835e+00
4.780000000000000426e+01 2.287470591927425190e-01 1.958765824486060625e-01 -2.407762004459836547e+01 2.011493435175153000e+00
4.790000000000000568e+01 2.327502939081925459e-01 1.905455683140733769e-01 -2.406228398087568721e+01 2.011500221260724253e+00
4.800000000000000000e+01 2.366300901946519208e-01 1.851336704542115852e-01 -2.404694791715301250e+01 2.011507026892897176e+00
4.810000000000000142e+01 2.403848362985277209e-01 1.796437301405891807e-01 -2.403161185343034134e+01 2.011513852110853318e+00
4.820000000000000284e+01 2.440129854997773740e-01 1.740786202237807057e-01 -2.401627578970766663e+01 2.011520696953843057e+00
4.830000000000000426e+01 2.475130567132366455e-01 1.684412436567477300e-01 -2.400093972598499192e+01 2.011527561461356139e+00
4.840000000000000568e+01 2.508836350671738158e-01 1.627345320009920548e-01 -2.398560366226231721e+01 2.011534445672964022e+00
4.850000000000000000e+01 2.541233724358065160e-01 1.569614439215597235e-01 -2.397026759853964251e+01 2.011541349628403363e+00
4.860000000000000142e+01 2.572309879479477424e-01 1.511249636792210971e-01 -2.395493153481697135e+01 2.011548273367581352e+00
4.870000000000000284e+01 2.602052684566110163e-01 1.452280996024658821e-01 -2.393959547109429664e+01 2.011555216930480228e+00
4.880000000000000426e+01 2.630450689726561153e-01 1.392738825633129673e-01 -2.392425940737162193e+01 2.011562180357327367e+00
4.890000000000000568e+01 2.657493130717688556e-01 1.332653644363012702e-01 -2.390892334364895078e+01 2.011569163688460726e+00
4.900000000000000000e+01 2.683169932554499981e-01 1.272056165546510409e-01 -2.389358727992627252e+01 2.011576166964320400e+00
4.910000000000000142e+01 2.707471712891324489e-01 1.210977281632130836e-01 -2.387825121620359781e+01 2.011583190225573414e+00
4.920000000000000284e+01 2.730389784970411182e-01 1.149448048577972337e-01 -2.386291515248092665e+01 2.011590233512988934e+00
4.930000000000000426e+01 2.751916160250968968e-01 1.087499670317747386e-01 -2.384757908875825194e+01 2.011597296867490670e+00
4.940000000000000568e+01 2.772043550727137928e-01 1.025163483077060067e-01 -2.383224302503557368e+01 2.011604380330186626e+00
4.950000000000000000e+01 2.790765370806381762e-01 9.624709397382932852e-02 -2.381690696131290252e+01 2.011611483942285616e+00
4.960000000000000142e+01 2.808075738956756773e-01 8.994535941672758550e-02 -2.380157089759022782e+01 2.011618607745185638e+00
4.970000000000000284e+01 2.823969478896592999e-01 8.361430854804378920e-02 -2.378623483386755666e+01 2.011625751780448113e+00
4.980000000000000426e+01 2.838442120503746890e-01 7.725711224034309543e-02 -2.377089877014488195e+01 2.011632916089748147e+00
4.990000000000000568e+01 2.851489900369721942e-01 7.087694675146953560e-02 -2.375556270642220369e+01 2.011640100714952251e+00
5.000000000000000000e+01 2.863109761950690668e-01 6.447699216027183433e-02 -2.374022664269953253e+01 2.011647305698051724e+00
5.010000000000000142e+01 2.873299355473060701e-01 5.806043079825155134e-02 -2.372489057897685782e+01 2.011654531081225716e+00
5.020000000000000284e+01 2.882057037376409836e-01 5.163044568343144042e-02 -2.370955451525418312e+01 2.011661776906779053e+00
5.030000000000000426e+01 2.889381869508840794e-01 4.519021896393114052e-02 -2.369421845153151196e+01 2.011669043217199082e+00
5.040000000000000568e+01 2.895273617929651766e-01 3.874293035509228378e-02 -2.367888238780883725e+01 2.011676330055096606e+00
5.050000000000000000e+01 2.899732751356224880e-01 3.229175559291975334e-02 -2.366354632408615899e+01 2.011683637463289820e+00
5.060000000000000142e+01 2.902760439341852683e-01 2.583986488405176987e-02 -2.364821026036348783e+01 2.011690965484709270e+00
5.070000000000000284e+01 2.904358550006389539e-01 1.939042136596530463e-02 -2.363287419664081312e+01 2.011698314162444934e+00
5.080000000000000426e+01 2.904529647542051785e-01 1.294657957657954946e-02 -2.361753813291814197e+01 2.011705683539811496e+00
5.090000000000000568e+01 2.903276989301115107e-01 6.511483923783509091e-03 -2.360220206919546726e+01 2.011713073660186701e+00
5.100000000000000000e+01 2.900604522579893207e-01 8.826717450593079704e-05 -2.358686600547278900e+01 2.011720484567180112e+00
5.110000000000000142e+01 2.896516881105114516e-01 -6.319951057851188117e-03 -2.357152994175011784e+01 2.011727916304546948e+00
5.120000000000000284e+01 2.891019381107288733e-01 -1.271006580851336693e-02 -2.355619387802744313e+01 2.011735368916166333e+00
5.130000000000000426e+01 2.884118017180062887e-01 -1.907898824767945145e-02 -2.354085781430476843e+01 2.011742842446163415e+00
5.140000000000000568e+01 2.875819457712462390e-01 -2.542364715969949382e-02 -2.352552175058209727e+01 2.011750336938728179e+00
5.150000000000000000e+01 2.866131040068167768e-01 -3.174099040113610021e-02 -2.351018568685941901e+01 2.011757852438268213e+00
5.160000000000000142e+01 2.855060765439137449e-01 -3.802798635722907938e-02 -2.349484962313674430e+01 2.011765388989363856e+00
5.170000000000000284e+01 2.842617293335289452e-01 -4.428162537496662526e-02 -2.347951355941407314e+01 2.011772946636738890e+00
5.180000000000000426e+01 2.828809935859509794e-01 -5.049892118782808165e-02 -2.346417749569139843e+01 2.011780525425266308e+00
5.190000000000000568e+01 2.813648651565382464e-01 -5.667691232582151850e-02 -2.344884143196872728e+01 2.011788125400038929e+00
5.200000000000000000e+01 2.797144039106144731e-01 -6.281266350420812439e-02 -2.343350536824604902e+01 2.011795746606238833e+00
5.210000000000000142e+01 2.779307330536128218e-01 -6.890326700604551546e-02 -2.341816930452337431e+01 2.011803389089310556e+00
5.220000000000000284e+01 2.760150384306974680e-01 -7.494584403705704945e-02 -2.340283324080070315e+01 2.011811052894772800e+00
5.230000000000000426e+01 2.739685678039471828e-01 -8.093754607190060957e-02 -2.338749717707802844e+01 2.011818738068361423e+00
5.240000000000000568e+01 2.717926300906954307e-01 -8.687555617852460443e-02 -2.337216111335535373e+01 2.011826444656012125e+00
5.250000000000000000e+01 2.694885945843913388e-01 -9.275709032195918191e-02 -2.335682504963267903e+01 2.011834172703749424e+00
5.260000000000000142e+01 2.670578901396543636e-01 -9.857939865624816556e-02 -2.334148898591000432e+01 2.011841922257825210e+00
5.270000000000000284e+01 2.645020043330428283e-01 -1.043397667862076966e-01 -2.332615292218732961e+01 2.011849693364667235e+00
5.280000000000000426e+01 2.618224825999151406e-01 -1.100355170192693355e-01 -2.331081685846465845e+01 2.011857486070815604e+00
5.290000000000000568e+01 2.590209273370399634e-01 -1.156640095891194459e-01 -2.329548079474198374e+01 2.011865300423056002e+00
5.300000000000000000e+01 2.560989969899275520e-01 -1.212226438599469519e-01 -2.328014473101931259e+01 2.011873136468330880e+00
5.310000000000000142e+01 2.530584051048155869e-01 -1.267088595124908623e-01 -2.326480866729663433e+01 2.011880994253681276e+00
5.320000000000000284e+01 2.499009193623796810e-01 -1.321201376991114340e-01 -2.324947260357395962e+01 2.011888873826428892e+00
5.330000000000000426e+01 2.466283605860762895e-01 -1.374540021864288364e-01 -2.323413653985128846e+01 2.011896775234008672e+00
5.340000000000000568e+01 2.432426017221471226e-01 -1.427080204648617234e-01 -2.321880047612861375e+01 2.011904698524026536e+00
5.350000000000000000e+01 2.397455668053818656e-01 -1.478798048398412002e-01 -2.320346441240593549e+01 2.011912643744319329e+00
5.360000000000000142e+01 2.361392298917156518e-01 -1.529670134983641405e-01 -2.318812834868326433e+01 2.011920610942817600e+00
5.370000000000000284e+01 2.324256139778353991e-01 -1.579673515451837928e-01 -2.317279228496058963e+01 2.011928600167695702e+00
5.380000000000000426e+01 2.286067898944917076e-01 -1.628785720228965450e-01 -2.315745622123791492e+01 2.011936611467308289e+00
5.390000000000000568e+01 2.246848751781836406e-01 -1.676984768957335004e-01 -2.314212015751524376e+01 2.011944644890132583e+00
5.400000000000000000e+01 2.206620329287069249e-01 -1.724249180155258410e-01 -2.312678409379256550e+01 2.011952700484864298e+00
5.410000000000000142e+01 2.165404706374329802e-01 -1.770557980570131584e-01 -2.311144803006989434e+01 2.011960778300392327e+00
5.420000000000000284e+01 2.123224390067970924e-01 -1.815890714243901249e-01 -2.309611196634721964e+01 2.011968878385723247e+00
5.430000000000000426e+01 2.080102307435703624e-01 -1.860227451371686547e-01 -2.308077590262454493e+01 2.011977000790135861e+00
5.440000000000000568e+01 2.036061793374316642e-01 -1.903548796783561259e-01 -2.306543983890187377e+01 2.011985145563016442e+00
5.450000000000000000e+01 1.991126578249587942e-01 -1.945835898244065998e-01 -2.305010377517919551e+01 2.011993312753965313e+00
5.460000000000000142e+01 1.945320775297506022e-01 -1.987070454395266084e-01 -2.303476771145652080e+01 2.012001502412775089e+00
5.470000000000000284e+01 1.898668867967088780e-01 -2.027234722432981473e-01 -2.301943164773384964e+01 2.012009714589395148e+00
5.480000000000000426e+01 1.851195697015340091e-01 -2.066311525525320048e-01 -2.300409558401117494e+01 2.012017949333962274e+00
5.490000000000000568e+01 1.802926447520944442e-01 -2.104284259857513995e-01 -2.298875952028850023e+01 2.012026206696844177e+00
5.500000000000000000e+01 1.753886635746939870e-01 -2.141136901479969712e-01 -2.297342345656582907e+01 2.012034486728532023e+00
5.510000000000000142e+01 1.704102095829876928e-01 -2.176854012764379287e-01 -2.295808739284315081e+01 2.012042789479736360e+00
5.520000000000000284e+01 1.653598966427940742e-01 -2.211420748613410203e-01 -2.294275132912047965e+01 2.012051115001359580e+00
5.530000000000000426e+01 1.602403677150762984e-01 -2.244822862361906535e-01 -2.292741526539780494e+01 2.012059463344470167e+00
5.540000000000000568e+01 1.550542934965335462e-01 -2.277046711321661365e-01 -2.291207920167513024e+01 2.012067834560360868e+00
5.550000000000000000e+01 1.498043710449845356e-01 -2.308079262104791030e-01 -2.289674313795245908e+01 2.012076228700492742e+00
5.560000000000000142e+01 1.444933223945254752e-01 -2.337908095536794517e-01 -2.288140707422978082e+01 2.012084645816481387e+00
5.570000000000000284e+01 1.391238931673260404e-01 -2.366521411338729508e-01 -2.286607101050710611e+01 2.012093085960207084e+00
5.580000000000000426e+01 1.336988511680498870e-01 -2.393908032455561996e-01 -2.285073494678443495e+01 2.012101549183702431e+00
5.590000000000000568e+01 1.282209849804490931e-01 -2.420057409055205999e-01 -2.283539888306176024e+01 2.012110035539150577e+00
5.600000000000000000e+01 1.226931025494963634e-01 -2.444959622273746302e-01 -2.282006281933908198e+01 2.012118545079032206e+00
5.610000000000000142e+01 1.171180297604607623e-01 -2.468605387549818175e-01 -2.280472675561641083e+01 2.012127077855931923e+00
5.620000000000000284e+01 1.114986090147320336e-01 -2.490986057735559700e-01 -2.278939069189373612e+01 2.012135633922642164e+00
5.630000000000000426e+01 1.058376977940083813e-01 -2.512093625818859199e-01 -2.277405462817106496e+01 2.012144213332211162e+00
5.640000000000000568e+01 1.001381672298961023e-01 -2.531920727348222488e-01 -2.275871856444839025e+01 2.012152816137813272e+00
5.650000000000000000e+01 9.440290066095918808e-02 -2.550460642567392577e-01 -2.274338250072571199e+01 2.012161442392821797e+00
5.660000000000000142e+01 8.863479219337898340e-02 -2.567707298155190165e-01 -2.272804643700304084e+01 2.012170092150902700e+00
5.670000000000000284e+01 8.283674525829191893e-02 -2.583655268739811217e-01 -2.271271037328036613e+01 2.012178765465791663e+00
5.680000000000000426e+01 7.701167116413110136e-02 -2.598299778003879124e-01 -2.269737430955769142e+01 2.012187462391481940e+00
5.690000000000000568e+01 7.116248765633048645e-02 -2.611636699523826044e-01 -2.268203824583502026e+01 2.012196182982215031e+00
5.700000000000000000e+01 6.529211746770828551e-02 -2.623662557283308328e-01 -2.266670218211234555e+01 2.012204927292338574e+00
5.710000000000000142e+01 5.940348687816956325e-02 -2.634374525821496227e-01 -2.265136611838966729e+01 2.012213695376466660e+00
5.720000000000000284e+01 5.349952427129682497e-02 -2.643770430144486983e-01 -2.263603005466699614e+01 2.012222487289422101e+00
5.730000000000000426e+01 4.758315869299351714e-02 -2.651848745223588932e-01 -2.262069399094432143e+01 2.012231303086146283e+00
5.740000000000000568e+01 4.165731841836959465e-02 -2.658608595255030904e-01 -2.260535792722165027e+01 2.012240142821910105e+00
5.750000000000000000e+01 3.572492951381665838e-02 -2.664049752563700801e-01 -2.259002186349897556e+01 2.012249006552106589e+00
5.760000000000000142e+01 2.978891441283963715e-02 -2.668172636180714541e-01 -2.257468579977629730e+01 2.012257894332314834e+00
5.770000000000000284e+01 2.385219048967632954e-02 -2.670978310165656455e-01 -2.255934973605362615e+01 2.012266806218408366e+00
5.780000000000000426e+01 1.791766864188759287e-02 -2.672468481528898487e-01 -2.254401367233095144e+01 2.012275742266410816e+00
5.790000000000000568e+01 1.198825188134939636e-02 -2.672645497934724168e-01 -2.252867760860827673e+01 2.012284702532507019e+00
5.800000000000000000e+01 6.066833926008065141e-03 -2.671512345028725366e-01 -2.251334154488560557e+01 2.012293687073219317e+00
5.810000000000000142e+01 1.562978084219941537e-04 -2.669072643482314766e-01 -2.249800548116292731e+01 2.012302695945166864e+00
5.820000000000000284e+01 -5.740485516026780366e-03 -2.665330645759864114e-01 -2.248266941744025260e+01 2.012311729205193522e+00
5.830000000000000426e+01 -1.162065854567943986e-02 -2.660291232514794824e-01 -2.246733335371758145e+01 2.012320786910424708e+00
5.840000000000000568e+01 -1.748137860087447051e-02 -2.653959908776623577e-01 -2.245199728999490674e+01 2.012329869118128389e+00
5.850000000000000000e+01 -2.331981918519126021e-02 -2.646342799756251085e-01 -2.243666122627223558e+01 2.012338975885794135e+00
5.860000000000000142e+01 -2.913317132823596556e-02 -2.637446646411041873e-01 -2.242132516254955732e+01 2.012348107271181075e+00
5.870000000000000284e+01 -3.491864492575793427e-02 -2.627278800711290718e-01 -2.240598909882688261e+01 2.012357263332162471e+00
5.880000000000000426e+01 -4.067347005932662324e-02 -2.615847220577048882e-01 -2.239065303510421145e+01 2.012366444126928222e+00
5.890000000000000568e+01 -4.639489830771119372e-02 -2.603160464607124358e-01 -2.237531697138153675e+01 2.012375649713847192e+00
5.900000000000000000e+01 -5.208020404474020953e-02 -2.589227686435983666e-01 -2.235998090765886204e+01 2.012384880151473432e+00
5.910000000000000142e+01 -5.772668571817386740e-02 -2.574058628888244993e-01 -2.234464484393618733e+01 2.012394135498612791e+00
5.920000000000000284e+01 -6.333166712183072034e-02 -2.557663617818701773e-01 -2.232930878021351262e+01 2.012403415814301155e+00
5.930000000000000426e+01 -6.889249864343539864e-02 -2.540053555672371344e-01 -2.231397271649083791e+01 2.012412721157731621e+00
5.940000000000000568e+01 -7.440655850360300416e-02 -2.521239914830945561e-01 -2.229863665276816675e+01 2.012422051588413030e+00
5.950000000000000000e+01 -7.987125397510207170e-02 -2.501234730612652002e-01 -2.228330058904549205e+01 2.012431407166010988e+00
5.960000000000000142e+01 -8.528402258339611020e-02 -2.480050594099602324e-01 -2.226796452532282089e+01 2.012440787950389609e+00
5.970000000000000284e+01 -9.064233329549849227e-02 -2.457700644644332522e-01 -2.225262846160014263e+01 2.012450194001713655e+00
5.980000000000000426e+01 -9.594368768218192178e-02 -2.434198562149389733e-01 -2.223729239787746792e+01 2.012459625380336181e+00
5.990000000000000568e+01 -1.011856210699400432e-01 -2.409558559123852195e-01 -2.222195633415479676e+01 2.012469082146781663e+00
6.000000000000000000e+01 -1.063657036677958106e-01 -2.383795372433000492e-01 -2.220662027043212206e+01 2.012478564361905420e+00
6.010000000000000142e+01 -1.114815416760308597e-01 -2.356924254895970960e-01 -2.219128420670944379e+01 2.012488072086703550e+00
6.020000000000000284e+01 -1.165307783777753264e-01 -2.328960966568908719e-01 -2.217594814298677264e+01 2.012497605382423504e+00
6.030000000000000426e+01 -1.215110952029951064e-01 -2.299921765852733779e-01 -2.216061207926409793e+01 2.012507164310587626e+00
6.040000000000000568e+01 -1.264202127799015085e-01 -2.269823400368712329e-01 -2.214527601554142322e+01 2.012516748932860366e+00
6.050000000000000000e+01 -1.312558919569372096e-01 -2.238683097577987002e-01 -2.212993995181875206e+01 2.012526359311197943e+00
6.060000000000000142e+01 -1.360159348072751961e-01 -2.206518555260449654e-01 -2.211460388809607380e+01 2.012535995507801267e+00
6.070000000000000284e+01 -1.406981856106569173e-01 -2.173347931699683988e-01 -2.209926782437340265e+01 2.012545657585032455e+00
6.080000000000000426e+01 -1.453005318078571251e-01 -2.139189835738480316e-01 -2.208393176065072794e+01 2.012555345605541390e+00
6.090000000000000568e+01 -1.498209049393365855e-01 -2.104063316597634681e-01 -2.206859569692805323e+01 2.012565059632242193e+00
6.100000000000000000e+01 -1.542572815516168316e-01 -2.067987853496320860e-01 -2.205325963320538207e+01 2.012574799728194197e+00
6.110000000000000142e+01 -1.586076840863340498e-01 -2.030983345135838058e-01 -2.203792356948270381e+01 2.012584565956748950e+00
6.120000000000000284e+01 -1.628701817415211528e-01 -1.993070098924193956e-01 -2.202258750576002910e+01 2.012594358381509796e+00
6.130000000000000426e+01 -1.670428913065867549e-01 -1.954268820108694960e-01 -2.200725144203735795e+01 2.012604177066274147e+00
6.140000000000000568e+01 -1.711239779775425573e-01 -1.914600600675689657e-01 -2.199191537831468324e+01 2.012614022075096987e+00
6.150000000000000000e+01 -1.751116561386036052e-01 -1.874086908111511629e-01 -2.197657931459200853e+01 2.012623893472292202e+00
6.160000000000000142e+01 -1.790041901259427914e-01 -1.832749574026558415e-01 -2.196124325086933737e+01 2.012633791322390842e+00
6.170000000000000284e+01 -1.827998949594155653e-01 -1.790610782567452763e-01 -2.194590718714665911e+01 2.012643715690160651e+00
6.180000000000000426e+01 -1.864971370494824809e-01 -1.747693058764702989e-01 -2.193057112342398796e+01 2.012653666640650929e+00
6.190000000000000568e+01 -1.900943348800665234e-01 -1.704019256662543669e-01 -2.191523505970131325e+01 2.012663644239086391e+00
6.200000000000000000e+01 -1.935899596578584125e-01 -1.659612547366952906e-01 -2.189989899597863854e+01 2.012673648551004835e+00
6.210000000000000142e+01 -1.969825359424359768e-01 -1.614496406956110741e-01 -2.188456293225596738e+01 2.012683679642168766e+00
6.220000000000000284e+01 -2.002706422413051968e-01 -1.568694604235462420e-01 -2.186922686853328912e+01 2.012693737578558295e+00
6.230000000000000426e+01 -2.034529115816512135e-01 -1.522231188446056815e-01 -2.185389080481061441e+01 2.012703822426431088e+00
6.240000000000000568e+01 -2.065280320537525860e-01 -1.475130476782644251e-01 -2.183855474108794326e+01 2.012713934252306824e+00
6.250000000000000000e+01 -2.094947473221102363e-01 -1.427417041880291726e-01 -2.182321867736526855e+01 2.012724073122909019e+00
6.260000000000000142e+01 -2.123518571152695211e-01 -1.379115699166242603e-01 -2.180788261364259029e+01 2.012734239105224532e+00
6.270000000000000284e+01 -2.150982176789468236e-01 -1.330251494118004085e-01 -2.179254654991991913e+01 2.012744432266558192e+00
6.280000000000000426e+01 -2.177327422070249596e-01 -1.280849689484487852e-01 -2.177721048619724442e+01 2.012754652674347167e+00
6.290000000000000568e+01 -2.202544012404233642e-01 -1.230935752356810547e-01 -2.176187442247457327e+01 2.012764900396413204e+00
6.300000000000000000e+01 -2.226622230357942767e-01 -1.180535341248551556e-01 -2.174653835875189856e+01 2.012775175500721936e+00
6.310000000000000142e+01 -2.249552939101972515e-01 -1.129674293051030343e-01 -2.173120229502922385e+01 2.012785478055556965e+00
6.320000000000000284e+01 -2.271327585489535950e-01 -1.078378609956893719e-01 -2.171586623130654914e+01 2.012795808129438146e+00
6.330000000000000426e+01 -2.291938202919151513e-01 -1.026674446351469039e-01 -2.170053016758387443e+01 2.012806165791160673e+00
6.340000000000000568e+01 -2.311377413847094386e-01 -9.745880956041967635e-02 -2.168519410386119972e+01 2.012816551109744889e+00
6.350000000000000000e+01 -2.329638432023585781e-01 -9.221459768997174178e-02 -2.166985804013852857e+01 2.012826964154527776e+00
6.360000000000000142e+01 -2.346715064458756161e-01 -8.693746219632748906e-02 -2.165452197641585386e+01 2.012837404995019064e+00
6.370000000000000284e+01 -2.362601713033087580e-01 -8.163006618125001612e-02 -2.163918591269317560e+01 2.012847873701098411e+00
6.380000000000000426e+01 -2.377293375890100202e-01 -7.629508134801939179e-02 -2.162384984897050444e+01 2.012858370342818670e+00
6.390000000000000568e+01 -2.390785648461883073e-01 -7.093518666949767681e-02 -2.160851378524782973e+01 2.012868894990547552e+00
6.400000000000000000e+01 -2.403074724244110560e-01 -6.555306706213236134e-02 -2.159317772152515502e+01 2.012879447714888137e+00
6.410000000000000853e+01 -2.414157395271795126e-01 -6.015141205239245975e-02 -2.157784165780248387e+01 2.012890028586743707e+00
6.420000000000000284e+01 -2.424031052263704022e-01 -5.473291445087084123e-02 -2.156250559407980560e+01 2.012900637677253801e+00
6.429999999999999716e+01 -2.432693684540023493e-01 -4.930026902403374794e-02 -2.154716953035713445e+01 2.012911275057841287e+00
6.440000000000000568e+01 -2.440143879569917074e-01 -4.385617116786860725e-02 -2.153183346663445974e+01 2.012921940800215470e+00
6.450000000000000000e+01 -2.446380822291010504e-01 -3.840331558856593941e-02 -2.151649740291178503e+01 2.012932634976304147e+00
6.460000000000000853e+01 -2.451404294105603843e-01 -3.294439497967243530e-02 -2.150116133918911387e+01 2.012943357658351307e+00
6.470000000000000284e+01 -2.455214671577725938e-01 -2.748209871090000200e-02 -2.148582527546643561e+01 2.012954108918894036e+00
6.479999999999999716e+01 -2.457812924889073436e-01 -2.201911151568193559e-02 -2.147048921174376090e+01 2.012964888830673704e+00
6.490000000000000568e+01 -2.459200615936205647e-01 -1.655811218662677289e-02 -2.145515314802108975e+01 2.012975697466761638e+00
6.500000000000000000e+01 -2.459379896216237482e-01 -1.110177227850616191e-02 -2.143981708429841504e+01 2.012986534900485847e+00
6.510000000000000853e+01 -2.458353504373973764e-01 -5.652754812609825201e-03 -2.142448102057574033e+01 2.012997401205485648e+00
6.520000000000000284e+01 -2.456124763486033369e-01 -2.137129955910431359e-04 -2.140914495685306562e+01 2.013008296455615298e+00
6.529999999999999716e+01 -2.452697578086943386e-01 5.212711061053975324e-03 -2.139380889313039091e+01 2.013019220725053238e+00
6.540000000000000568e+01 -2.448076430860990638e-01 1.062388760814561572e-02 -2.137847282940771976e+01 2.013030174088254576e+00
6.550000000000000000e+01 -2.442266379132030096e-01 1.601720051819638044e-02 -2.136313676568504505e+01 2.013041156619966188e+00
6.560000000000000853e+01 -2.435273051011022927e-01 2.139004853797052755e-02 -2.134780070196237034e+01 2.013052168395181862e+00
6.570000000000000284e+01 -2.427102641316608300e-01 2.673984652483940572e-02 -2.133246463823969918e+01 2.013063209489210692e+00
6.579999999999999716e+01 -2.417761907221734063e-01 3.206402667972260701e-02 -2.131712857451702092e+01 2.013074279977654424e+00
6.590000000000000568e+01 -2.407258163601157519e-01 3.736003976209169297e-02 -2.130179251079434621e+01 2.013085379936367492e+00
6.600000000000000000e+01 -2.395599278179475766e-01 4.262535629683410210e-02 -2.128645644707167506e+01 2.013096509441534732e+00
6.610000000000000853e+01 -2.382793666346274541e-01 4.785746776868703145e-02 -2.127112038334900035e+01 2.013107668569598996e+00
6.620000000000000284e+01 -2.368850285776792075e-01 5.305388779970217350e-02 -2.125578431962632209e+01 2.013118857397286909e+00
6.629999999999999716e+01 -2.353778630767451585e-01 5.821215331965860773e-02 -2.124044825590365093e+01 2.013130076001655944e+00
6.640000000000000568e+01 -2.337588726314465404e-01 6.332982571508655179e-02 -2.122511219218097622e+01 2.013141324460042458e+00
6.650000000000000000e+01 -2.320291121990191163e-01 6.840449196937749277e-02 -2.120977612845830507e+01 2.013152602850040829e+00
6.660000000000000853e+01 -2.301896885509263357e-01 7.343376578510349417e-02 -2.119444006473563036e+01 2.013163911249582494e+00
6.670000000000000284e+01 -2.282417596126613546e-01 7.841528868927435947e-02 -2.117910400101295210e+01 2.013175249736915084e+00
6.679999999999999716e+01 -2.261865337747237803e-01 8.334673112722303101e-02 -2.116376793729028094e+01 2.013186618390508720e+00
6.690000000000000568e+01 -2.240252691824343445e-01 8.822579353287250681e-02 -2.114843187356760623e+01 2.013198017289186570e+00
6.700000000000000000e+01 -2.217592730049757210e-01 9.305020738867494923e-02 -2.113309580984493152e+01 2.013209446512087109e+00
6.710000000000000853e+01 -2.193899006768657567e-01 9.781773626304825220e-02 -2.111775974612226037e+01 2.013220906138604160e+00
6.720000000000000284e+01 -2.169185551245259025e-01 1.025261768309919247e-01 -2.110242368239958211e+01 2.013232396248468170e+00
6.729999999999999716e+01 -2.143466859647707723e-01 1.071733598786192565e-01 -2.108708761867690740e+01 2.013243916921706234e+00
6.740000000000000568e+01 -2.116757886865783533e-01 1.117571512830165398e-01 -2.107175155495423624e+01 2.013255468238636769e+00
6.750000000000000000e+01 -2.089074038115932563e-01 1.162754529796184155e-01 -2.105641549123156153e+01 2.013267050279890835e+00
6.760000000000000853e+01 -2.060431160314492860e-01 1.207262039033414613e-01 -2.104107942750889038e+01 2.013278663126472079e+00
6.770000000000000284e+01 -2.030845533313767048e-01 1.251073809131283687e-01 -2.102574336378621567e+01 2.013290306859553347e+00
6.779999999999999716e+01 -2.000333860876644110e-01 1.294169996956681390e-01 -2.101040730006353741e+01 2.013301981560750686e+00
6.790000000000000568e+01 -1.968913261524191105e-01 1.336531156443857005e-01 -2.099507123634086625e+01 2.013313687311951039e+00
6.800000000000000000e+01 -1.936601259169619393e-01 1.378138247230850655e-01 -2.097973517261819154e+01 2.013325424195320679e+00
6.810000000000000853e+01 -1.903415773570128477e-01 1.418972643007950507e-01 -2.096439910889551683e+01 2.013337192293377598e+00
6.820000000000000284e+01 -1.869375110647757687e-01 1.459016139699432502e-01 -2.094906304517284568e+01 2.013348991688961309e+00
6.829999999999999716e+01 -1.834497952579937363e-01 1.498250963393285562e-01 -2.093372698145016741e+01 2.013360822465185773e+00
6.840000000000000568e+01 -1.798803347796456009e-01 1.536659778030253498e-01 -2.091839091772749271e+01 2.013372684705530435e+00
6.850000000000000000e+01 -1.762310700768887628e-01 1.574225692905374674e-01 -2.090305485400482155e+01 2.013384578493810917e+00
6.860000000000000853e+01 -1.725039761669461547e-01 1.610932269868564914e-01 -2.088771879028214684e+01 2.013396503914070657e+00
6.870000000000000284e+01 -1.687010615901820554e-01 1.646763530352378380e-01 -2.087238272655947569e+01 2.013408461050758991e+00
6.879999999999999716e+01 -1.648243673442982837e-01 1.681703962111265049e-01 -2.085704666283679742e+01 2.013420449988672090e+00
6.890000000000000568e+01 -1.608759658117273339e-01 1.715738525730626796e-01 -2.084171059911412272e+01 2.013432470812827280e+00
6.900000000000000000e+01 -1.568579596678061905e-01 1.748852660911620893e-01 -2.082637453539145156e+01 2.013444523608657111e+00
6.910000000000000853e+01 -1.527724807808545360e-01 1.781032292453984256e-01 -2.081103847166877685e+01 2.013456608461899222e+00
6.920000000000000284e+01 -1.486216890997073548e-01 1.812263836053660815e-01 -2.079570240794609859e+01 2.013468725458617659e+00
6.929999999999999716e+01 -1.444077715272913121e-01 1.842534203785614888e-01 -2.078036634422342743e+01 2.013480874685197541e+00
6.940000000000000568e+01 -1.401329407891771517e-01 1.871830809367412141e-01 -2.076503028050075272e+01 2.013493056228401912e+00
6.950000000000000000e+01 -1.357994342854832448e-01 1.900141573162481001e-01 -2.074969421677807802e+01 2.013505270175275808e+00
6.960000000000000853e+01 -1.314095129391191497e-01 1.927454926890454223e-01 -2.073435815305540686e+01 2.013517516613196889e+00
6.970000000000000284e+01 -1.269654600320434534e-01 1.953759818133951887e-01 -2.071902208933273215e+01 2.013529795629958485e+00
6.979999999999999716e+01 -1.224695800329179685e-01 1.979045714516261545e-01 -2.070368602561005744e+01 2.013542107313594620e+00
6.990000000000000568e+01 -1.179241974208770222e-01 2.003302607668266122e-01 -2.068834996188738273e+01 2.013554451752529673e+00
7.000000000000000000e+01 -1.133316554962317951e-01 2.026521016903277961e-01 -2.067301389816470802e+01 2.013566829035527750e+00
7.010000000000000853e+01 -1.086943151911933247e-01 2.048691992615285229e-01 -2.065767783444203687e+01 2.013579239251717112e+00
7.020000000000000284e+01 -1.040145538697458960e-01 2.069807119450808863e-01 -2.064234177071936216e+01 2.013591682490516899e+00
7.029999999999999716e+01 -9.929476412431689769e-02 2.089858519149909444e-01 -2.062700570699668390e+01 2.013604158841729497e+00
7.040000000000000568e+01 -9.453735256929207686e-02 2.108838853180325656e-01 -2.061166964327401274e+01 2.013616668395515230e+00
7.050000000000000000e+01 -8.974473862591321460e-02 2.126741325055341858e-01 -2.059633357955133803e+01 2.013629211242341732e+00
7.060000000000000853e+01 -8.491935331000474707e-02 2.143559682395370647e-01 -2.058099751582866332e+01 2.013641787473045230e+00
7.070000000000000284e+01 -8.006363801076493703e-02 2.159288218738353859e-01 -2.056566145210599217e+01 2.013654397178857636e+00
7.079999999999999716e+01 -7.518004327143194832e-02 2.173921775029296066e-01 -2.055032538838331391e+01 2.013667040451319501e+00
7.090000000000000568e+01 -7.027102756740558065e-02 2.187455740901202150e-01 -2.053498932466064275e+01 2.013679717382315992e+00
7.100000000000000000e+01 -6.533905608080271821e-02 2.199886055625785986e-01 -2.051965326093796804e+01 2.013692428064139950e+00
7.110000000000000853e+01 -6.038659947979963666e-02 2.211209208828810446e-01 -2.050431719721529333e+01 2.013705172589383974e+00
7.120000000000000284e+01 -5.541613269182441015e-02 2.221422240930609193e-01 -2.048898113349262218e+01 2.013717951051051003e+00
7.129999999999999716e+01 -5.043013368306926286e-02 2.230522743285491272e-01 -2.047364506976994392e+01 2.013730763542473490e+00
7.140000000000000568e+01 -4.543108223624857389e-02 2.238508858105426047e-01 -2.045830900604726921e+01 2.013743610157373798e+00
7.150000000000000000e+01 -4.042145873011072921e-02 2.245379278051289895e-01 -2.044297294232459805e+01 2.013756490989809134e+00
7.160000000000000853e+01 -3.540374292497620867e-02 2.251133245607359334e-01 -2.042763687860192334e+01 2.013769406134226170e+00
7.170000000000000284e+01 -3.038041274575275369e-02 2.255770552161814324e-01 -2.041230081487924863e+01 2.013782355685423742e+00
7.179999999999999716e+01 -2.535394307486521850e-02 2.259291536812778611e-01 -2.039696475115657393e+01 2.013795339738595480e+00
7.190000000000000568e+01 -2.032680454466325587e-02 2.261697084947513203e-01 -2.038162868743389922e+01 2.013808358389290731e+00
7.200000000000000000e+01 -1.530146233680741014e-02 2.262988626498986522e-01 -2.036629262371122806e+01 2.013821411733411892e+00
7.210000000000000853e+01 -1.028037498842635997e-02 2.263168133999921838e-01 -2.035095655998855335e+01 2.013834499867275252e+00
7.220000000000000284e+01 -5.265993200068955389e-03 2.262238120331133695e-01 -2.033562049626587864e+01 2.013847622887545263e+00
7.229999999999999716e+01 -2.607586562158184323e-04 2.260201636225669386e-01 -2.032028443254320749e+01 2.013860780891271851e+00
7.240000000000000568e+01 4.732897152869223155e-03 2.257062267533256061e-01 -2.030494836882052923e+01 2.013873973975905063e+00
7.250000000000000000e+01 9.712554097530173153e-03 2.252824132183016692e-01 -2.028961230509785452e+01 2.013887202239241780e+00
7.260000000000000853e+01 1.467580456781075043e-02 2.247491876952460998e-01 -2.027427624137518336e+01 2.013900465779481230e+00
7.270000000000000284e+01 1.962025462599454109e-02 2.241070673928805823e-01 -2.025894017765250865e+01 2.013913764695220543e+00
7.279999999999999716e+01 2.454352514486705591e-02 2.233566216756670553e-01 -2.024360411392983039e+01 2.013927099085403682e+00
7.290000000000000568e+01 2.944325294206237564e-02 2.224984716634376969e-01 -2.022826805020715923e+01 2.013940469049399606e+00
7.300000000000000000e+01 3.431709189860909781e-02 2.215332898038411547e-01 -2.021293198648448453e+01 2.013953874686971179e+00
7.310000000000000853e+01 3.916271406957998885e-02 2.204617994257676017e-01 -2.019759592276181337e+01 2.013967316098225435e+00
7.320000000000000284e+01 4.397781078331269161e-02 2.192847742629136232e-01 -2.018225985903913866e+01 2.013980793383724155e+00
7.329999999999999716e+01 4.876009372542453729e-02 2.180030379587852285e-01 -2.016692379531646040e+01 2.013994306644380838e+00
7.340000000000000568e+01 5.350729601565532012e-02 2.166174635458067710e-01 -2.015158773159378924e+01 2.014007855981525097e+00
7.350000000000000000e+01 5.821717326579981672e-02 2.151289729008468710e-01 -2.013625166787111453e+01 2.014021441496883114e+00
7.360000000000000853e+01 6.288750462882676528e-02 2.135385361816721228e-01 -2.012091560414843983e+01 2.014035063292581640e+00
7.370000000000000284e+01 6.751609383191574387e-02 2.118471712355574910e-01 -2.010557954042576867e+01 2.014048721471131120e+00
7.379999999999999716e+01 7.210077019392935327e-02 2.100559429916710741e-01 -2.009024347670309041e+01 2.014062416135475875e+00
7.390000000000000568e+01 7.663938963192154508e-02 2.081659628274971918e-01 -2.007490741298041570e+01 2.014076147388978111e+00
7.400000000000000000e+01 8.112983564664277836e-02 2.061783879155622556e-01 -2.005957134925774454e+01 2.014089915335359748e+00
7.410000000000000853e+01 8.557002029781592134e-02 2.040944205508430642e-01 -2.004423528553506983e+01 2.014103720078748605e+00
7.420000000000000284e+01 8.995788515922722994e-02 2.019153074533496517e-01 -2.002889922181239868e+01 2.014117561723763661e+00
7.429999999999999716e+01 9.429140225819157561e-02 1.996423390562510891e-01 -2.001356315808972397e+01 2.014131440375372506e+00
7.440000000000000568e+01 9.856857499996461713e-02 1.972768487688606465e-01 -1.999822709436704571e+01 2.014145356138941079e+00
7.450000000000000000e+01 1.027874390700415363e-01 1.948202122237673861e-01 -1.998289103064437455e+01 2.014159309120312269e+00
7.460000000000000853e+01 1.069460633242324682e-01 1.922738465044768197e-01 -1.996755496692169984e+01 2.014173299425740193e+00
7.470000000000000284e+01 1.110425506552667196e-01 1.896392093520293254e-01 -1.995221890319902514e+01 2.014187327161834684e+00
7.479999999999999716e+01 1.150750388437292437e-01 1.869177983583721891e-01 -1.993688283947635043e+01 2.014201392435665205e+00
7.490000000000000568e+01 1.190417013898574655e-01 1.841111501364040559e-01 -1.992154677575367572e+01 2.014215495354797714e+00
7.500000000000000000e+01 1.229407483229550957e-01 1.812208394776875509e-01 -1.990621071203100456e+01 2.014229636027109027e+00
7.510000000000000853e+01 1.267704269960406860e-01 1.782484784908436037e-01 -1.989087464830832985e+01 2.014243814560948920e+00
7.520000000000000284e+01 1.305290228547294484e-01 1.751957157232254259e-01 -1.987553858458565514e+01 2.014258031065143673e+00
7.529999999999999716e+01 1.342148601901809180e-01 1.720642352701109712e-01 -1.986020252086298044e+01 2.014272285648909033e+00
7.540000000000000568e+01 1.378263028691442682e-01 1.688557558633656808e-01 -1.984486645714030573e+01 2.014286578421858653e+00
7.550000000000000000e+01 1.413617550419676572e-01 1.655720299507700000e-01 -1.982953039341763457e+01 2.014300909494123104e+00
7.560000000000000853e+01 1.448196618328880803e-01 1.622148427567932094e-01 -1.981419432969495631e+01 2.014315278976246848e+00
7.570000000000000284e+01 1.481985100033152702e-01 1.587860113311239108e-01 -1.979885826597228515e+01 2.014329686979145606e+00
7.579999999999999716e+01 1.514968285985166252e-01 1.552873835852346951e-01 -1.978352220224961044e+01 2.014344133614279997e+00
7.590000000000000568e+01 1.547131895682591629e-01 1.517208373120766951e-01 -1.976818613852693574e+01 2.014358618993504990e+00
7.600000000000000000e+01 1.578462083661107684e-01 1.480882791988104297e-01 -1.975285007480426103e+01 2.014373143229091667e+00
7.610000000000000853e+01 1.608945445278782138e-01 1.443916438225191778e-01 -1.973751401108158987e+01 2.014387706433827585e+00
7.620000000000000284e+01 1.638569022228067995e-01 1.406328926380133182e-01 -1.972217794735891516e+01 2.014402308720904422e+00
7.629999999999999716e+01 1.667320307870376050e-01 1.368140129541790817e-01 -1.970684188363624045e+01 2.014416950203987700e+00
7.640000000000000568e+01 1.695187252287434498e-01 1.329370168977637989e-01 -1.969150581991356574e+01 2.014431630997159051e+00
7.650000000000000000e+01 1.722158267126933651e-01 1.290039403719504540e-01 -1.967616975619089104e+01 2.014446351215055664e+00
7.660000000000000853e+01 1.748222230208974770e-01 1.250168420003060221e-01 -1.966083369246821988e+01 2.014461110972635804e+00
7.670000000000000284e+01 1.773368489866373188e-01 1.209778020667416076e-01 -1.964549762874554162e+01 2.014475910385404855e+00
7.680000000000001137e+01 1.797586869091567230e-01 1.168889214447788455e-01 -1.963016156502287046e+01 2.014490749569344263e+00
7.690000000000000568e+01 1.820867669387651322e-01 1.127523205189206040e-01 -1.961482550130019575e+01 2.014505628640850254e+00
7.700000000000000000e+01 1.843201674419725766e-01 1.085701381020506701e-01 -1.959948943757752104e+01 2.014520547716807997e+00
7.710000000000000853e+01 1.864580153400308138e-01 1.043445303414350239e-01 -1.958415337385484634e+01 2.014535506914567176e+00
7.720000000000000284e+01 1.884994864221123945e-01 1.000776696240488484e-01 -1.956881731013217163e+01 2.014550506351996173e+00
7.730000000000001137e+01 1.904438056372236010e-01 9.577174347244642172e-02 -1.955348124640950047e+01 2.014565546147340847e+00
7.740000000000000568e+01 1.922902473563199988e-01 9.142895343745027770e-02 -1.953814518268682221e+01 2.014580626419403941e+00
7.750000000000000000e+01 1.940381356147173608e-01 8.705151398778235294e-02 -1.952280911896415105e+01 2.014595747287468708e+00
7.760000000000000853e+01 1.956868443258888701e-01 8.264165139223378365e-02 -1.950747305524147635e+01 2.014610908871226513e+00
7.770000000000000284e+01 1.972357974715118756e-01 7.820160260377091721e-02 -1.949213699151880164e+01 2.014626111290916732e+00
7.780000000000001137e+01 1.986844692681958291e-01 7.373361413605833414e-02 -1.947680092779612693e+01 2.014641354667246365e+00
7.790000000000000568e+01 2.000323843051954320e-01 6.923994094125875132e-02 -1.946146486407345222e+01 2.014656639121435777e+00
7.800000000000000000e+01 2.012791176622613920e-01 6.472284528559117678e-02 -1.944612880035078106e+01 2.014671964775109458e+00
7.810000000000000853e+01 2.024242949977234363e-01 6.018459562185868306e-02 -1.943079273662810635e+01 2.014687331750470101e+00
7.820000000000000284e+01 2.034675926145223523e-01 5.562746546582926499e-02 -1.941545667290543165e+01 2.014702740170228434e+00
7.830000000000001137e+01 2.044087375009976948e-01 5.105373226761773103e-02 -1.940012060918275694e+01 2.014718190157494870e+00
7.840000000000000568e+01 2.052475073442753817e-01 4.646567628828645463e-02 -1.938478454546008578e+01 2.014733681835934043e+00
7.850000000000000000e+01 2.059837305232312399e-01 4.186557947516314493e-02 -1.936944848173740752e+01 2.014749215329756815e+00
7.860000000000000853e+01 2.066172860715241311e-01 3.725572433877797490e-02 -1.935411241801473636e+01 2.014764790763615032e+00
7.870000000000000284e+01 2.071481036201253956e-01 3.263839283498156524e-02 -1.933877635429206165e+01 2.014780408262639266e+00
7.880000000000001137e+01 2.075761633130769335e-01 2.801586524532952496e-02 -1.932344029056938695e+01 2.014796067952574266e+00
7.890000000000000568e+01 2.079014956980620721e-01 2.339041906593075995e-02 -1.930810422684671224e+01 2.014811769959604870e+00
7.900000000000000000e+01 2.081241815956975660e-01 1.876432789632567766e-02 -1.929276816312403753e+01 2.014827514410401754e+00
7.910000000000000853e+01 2.082443519397470522e-01 1.413986033455102292e-02 -1.927743209940136637e+01 2.014843301432231115e+00
7.920000000000000284e+01 2.082621875980563142e-01 9.519278878302332714e-03 -1.926209603567868811e+01 2.014859131152822780e+00
7.930000000000001137e+01 2.081779191658297001e-01 4.904838828183879021e-03 -1.924675997195601695e+01 2.014875003700415057e+00
7.940000000000000568e+01 2.079918267362615425e-01 2.987872018853734470e-04 -1.923142390823334225e+01 2.014890919203811581e+00
7.950000000000000000e+01 2.077042396489267584e-01 -4.296638349795246781e-03 -1.921608784451066754e+01 2.014906877792342232e+00
7.960000000000000853e+01 2.073155362108805577e-01 -8.879210616546579643e-03 -1.920075178078799283e+01 2.014922879595819616e+00
7.970000000000000284e+01 2.068261433992961418e-01 -1.344671389531303281e-02 -1.918541571706531812e+01 2.014938924744620774e+00
7.980000000000001137e+01 2.062365365363837133e-01 -1.799694505080784782e-02 -1.917007965334264696e+01 2.014955013369641001e+00
7.990000000000000568e+01 2.055472389442654091e-01 -2.252771456340345313e-02 -1.915474358961997225e+01 2.014971145602342251e+00
8.000000000000000000e+01 2.047588215767704167e-01 -2.703684757279119916e-02 -1.913940752589729755e+01 2.014987321574657653e+00
8.010000000000000853e+01 2.038719026264938505e-01 -3.152218490767490222e-02 -1.912407146217462284e+01 2.015003541419127853e+00
8.020000000000000284e+01 2.028871471138112836e-01 -3.598158410787015427e-02 -1.910873539845194813e+01 2.015019805268842390e+00
8.030000000000001137e+01 2.018052664490429804e-01 -4.041292043589390232e-02 -1.909339933472927342e+01 2.015036113257341555e+00
8.040000000000000568e+01 2.006270179769975293e-01 -4.481408787489594980e-02 -1.907806327100660226e+01 2.015052465518801572e+00
8.050000000000000000e+01 1.993532044979649531e-01 -4.918300011943649991e-02 -1.906272720728392756e+01 2.015068862187956000e+00
8.060000000000000853e+01 1.979846737670582224e-01 -5.351759154949040087e-02 -1.904739114356125285e+01 2.015085303400042438e+00
8.070000000000000284e+01 1.965223179756279970e-01 -5.781581819584604570e-02 -1.903205507983857814e+01 2.015101789290839829e+00
8.080000000000001137e+01 1.949670732076297652e-01 -6.207565869094044259e-02 -1.901671901611590343e+01 2.015118319996774598e+00
8.090000000000000568e+01 1.933199188804443081e-01 -6.629511520548403425e-02 -1.900138295239323227e+01 2.015134895654776326e+00
8.100000000000000000e+01 1.915818771622647132e-01 -7.047221437459040561e-02 -1.898604688867055756e+01 2.015151516402288401e+00
8.110000000000000853e+01 1.897540123711767834e-01 -7.460500820517423914e-02 -1.897071082494788286e+01 2.015168182377404360e+00
8.120000000000000284e+01 1.878374303562990455e-01 -7.869157497334754170e-02 -1.895537476122520815e+01 2.015184893718802606e+00
8.130000000000001137e+01 1.858332778565193744e-01 -8.273002010366588277e-02 -1.894003869750253344e+01 2.015201650565636271e+00
8.140000000000000568e+01 1.837427418453243810e-01 -8.671847703387786099e-02 -1.892470263377985873e+01 2.015218453057659342e+00
8.150000000000000000e+01 1.815670488530609639e-01 -9.065510806561724588e-02 -1.890936657005718402e+01 2.015235301335310591e+00
8.160000000000000853e+01 1.793074642742288338e-01 -9.453810519522805322e-02 -1.889403050633451286e+01 2.015252195539491087e+00
8.170000000000000284e+01 1.769652916569001144e-01 -9.836569093274412368e-02 -1.887869444261183816e+01 2.015269135811706303e+00
8.180000000000001137e+01 1.745418719730458534e-01 -1.021361190998205104e-01 -1.886335837888916345e+01 2.015286122294069671e+00
8.190000000000000568e+01 1.720385828761632208e-01 -1.058476756129222429e-01 -1.884802231516648874e+01 2.015303155129315460e+00
8.200000000000000000e+01 1.694568379380316236e-01 -1.094986792489195393e-01 -1.883268625144381403e+01 2.015320234460712623e+00
8.210000000000000853e+01 1.667980858735977900e-01 -1.130874823903915971e-01 -1.881735018772114287e+01 2.015337360432112757e+00
8.220000000000000284e+01 1.640638097483584912e-01 -1.166124717568195190e-01 -1.880201412399846461e+01 2.015354533188052688e+00
8.230000000000001137e+01 1.612555261703900178e-01 -1.200720691126659356e-01 -1.878667806027579346e+01 2.015371752873608813e+00
8.240000000000000568e+01 1.583747844705425956e-01 -1.234647319603111998e-01 -1.877134199655311875e+01 2.015389019634421963e+00
8.250000000000000000e+01 1.554231658642818981e-01 -1.267889542121486968e-01 -1.875600593283044404e+01 2.015406333616793777e+00
8.260000000000000853e+01 1.524022826043511525e-01 -1.300432668424951754e-01 -1.874066986910776933e+01 2.015423694967692025e+00
8.270000000000000284e+01 1.493137771168015215e-01 -1.332262385228165091e-01 -1.872533380538509817e+01 2.015441103834569869e+00
8.280000000000001137e+01 1.461593211255707014e-01 -1.363364762326635393e-01 -1.870999774166242346e+01 2.015458560365533724e+00
8.290000000000000568e+01 1.429406147659040560e-01 -1.393726258547680619e-01 -1.869466167793974876e+01 2.015476064709423643e+00
8.300000000000000000e+01 1.396593856826614799e-01 -1.423333727465850573e-01 -1.867932561421707405e+01 2.015493617015545524e+00
8.310000000000000853e+01 1.363173881216435124e-01 -1.452174422920707031e-01 -1.866398955049439934e+01 2.015511217433876290e+00
8.320000000000000284e+01 1.329164020057993223e-01 -1.480236004340758360e-01 -1.864865348677172463e+01 2.015528866115062989e+00
8.330000000000001137e+01 1.294582320037835910e-01 -1.507506541821233836e-01 -1.863331742304904992e+01 2.015546563210399267e+00
8.340000000000000568e+01 1.259447065880432703e-01 -1.533974521032900606e-01 -1.861798135932637877e+01 2.015564308871706789e+00
8.350000000000000000e+01 1.223776770815705184e-01 -1.559628847875535462e-01 -1.860264529560370406e+01 2.015582103251505774e+00
8.360000000000000853e+01 1.187590166993806318e-01 -1.584458852938873952e-01 -1.858730923188102935e+01 2.015599946503009221e+00
8.370000000000000284e+01 1.150906195770952795e-01 -1.608454295743731999e-01 -1.857197316815835464e+01 2.015617838779997673e+00
8.380000000000001137e+01 1.113743997953512144e-01 -1.631605368741001483e-01 -1.855663710443567993e+01 2.015635780236900931e+00
8.390000000000000568e+01 1.076122903946400561e-01 -1.653902701127733799e-01 -1.854130104071300877e+01 2.015653771028832253e+00
8.400000000000000000e+01 1.038062423828995662e-01 -1.675337362396624730e-01 -1.852596497699033051e+01 2.015671811311567030e+00
8.410000000000000853e+01 9.995822373912745251e-02 -1.695900865697086146e-01 -1.851062891326765936e+01 2.015689901241486837e+00
8.420000000000000284e+01 9.607021840701343574e-02 -1.715585170953918270e-01 -1.849529284954498465e+01 2.015708040975654924e+00
8.430000000000001137e+01 9.214422528738755447e-02 -1.734382687753332208e-01 -1.847995678582230994e+01 2.015726230671823327e+00
8.440000000000000568e+01 8.818225722239354802e-02 -1.752286278029741851e-01 -1.846462072209963523e+01 2.015744470488392448e+00
8.450000000000000000e+01 8.418633997654596801e-02 -1.769289258483644767e-01 -1.844928465837696052e+01 2.015762760584389301e+00
8.460000000000000853e+01 8.015851121484518504e-02 -1.785385402812746380e-01 -1.843394859465428937e+01 2.015781101119559882e+00
8.470000000000000284e+01 7.610081947440736072e-02 -1.800568943683749645e-01 -1.841861253093161466e+01 2.015799492254370051e+00
8.480000000000001137e+01 7.201532313733280399e-02 -1.814834574484253948e-01 -1.840327646720893995e+01 2.015817934149840340e+00
8.490000000000000568e+01 6.790408939711600755e-02 -1.828177450858392006e-01 -1.838794040348626524e+01 2.015836426967753336e+00
8.500000000000000000e+01 6.376919322586550865e-02 -1.840593191979642829e-01 -1.837260433976359408e+01 2.015854970870597729e+00
8.510000000000000853e+01 5.961271633953943438e-02 -1.852077881635443568e-01 -1.835726827604091582e+01 2.015873566021528784e+00
8.520000000000000284e+01 5.543674616059750954e-02 -1.862628069042916168e-01 -1.834193221231824467e+01 2.015892212584346588e+00
8.530000000000001137e+01 5.124337478374919180e-02 -1.872240769458498044e-01 -1.832659614859556996e+01 2.015910910723586191e+00
8.540000000000000568e+01 4.703469793763767615e-02 -1.880913464555633297e-01 -1.831126008487289525e+01 2.015929660604535378e+00
8.550000000000000000e+01 4.281281395083979396e-02 -1.888644102552838600e-01 -1.829592402115022054e+01 2.015948462393097884e+00
8.560000000000000853e+01 3.857982271695355875e-02 -1.895431098149161220e-01 -1.828058795742754583e+01 2.015967316255904418e+00
8.570000000000000284e+01 3.433782466118110582e-02 -1.901273332189588328e-01 -1.826525189370487467e+01 2.015986222360327318e+00
8.580000000000001137e+01 3.008891971138091120e-02 -1.906170151137254742e-01 -1.824991582998219641e+01 2.016005180874448577e+00
8.590000000000000568e+01 2.583520626800238709e-02 -1.910121366301578416e-01 -1.823457976625952526e+01 2.016024191967042078e+00
8.600000000000000000e+01 2.157878018127136824e-02 -1.913127252835188086e-01 -1.821924370253685055e+01 2.016043255807594026e+00
8.610000000000000853e+01 1.732173372881745665e-02 -1.915188548531743806e-01 -1.820390763881417584e+01 2.016062372566386429e+00
8.620000000000000284e+01 1.306615459880349286e-02 -1.916306452361138946e-01 -1.818857157509150113e+01 2.016081542414343897e+00
8.630000000000001137e+01 8.814124878555665288e-03 -1.916482622822083814e-01 -1.817323551136882642e+01 2.016100765523155314e+00
8.640000000000000568e+01 4.567720045469046003e-03 -1.915719176044012595e-01 -1.815789944764615527e+01 2.016120042065251194e+00
8.650000000000000000e+01 3.290079674538604342e-04 -1.914018683679194754e-01 -1.814256338392347701e+01 2.016139372213815228e+00
8.660000000000000853e+01 -3.899952094421269781e-03 -1.911384170588673603e-01 -1.812722732020080585e+01 2.016158756142767849e+00
8.670000000000000284e+01 -8.117110474087712094e-03 -1.907819112280945695e-01 -1.811189125647813114e+01 2.016178194026713832e+00
8.680000000000001137e+01 -1.232042808226767663e-02 -1.903327432175587197e-01 -1.809655519275545998e+01 2.016197686041105275e+00
8.690000000000000568e+01 -1.650787738232290663e-02 -1.897913498616621841e-01 -1.808121912903278172e+01 2.016217232362098599e+00
8.700000000000000000e+01 -2.067744335490920640e-02 -1.891582121698298646e-01 -1.806588306531011057e+01 2.016236833166629605e+00
8.710000000000000853e+01 -2.482712445822764236e-02 -1.884338549878923075e-01 -1.805054700158743586e+01 2.016256488632333976e+00
8.720000000000000284e+01 -2.895493357589128125e-02 -1.876188466369339836e-01 -1.803521093786476115e+01 2.016276198937692499e+00
8.730000000000001137e+01 -3.305889895753821167e-02 -1.867137985350955376e-01 -1.801987487414208644e+01 2.016295964261962670e+00
8.740000000000000568e+01 -3.713706514977918594e-02 -1.857193647951778936e-01 -1.800453881041941173e+01 2.016315784785067233e+00
8.750000000000000000e+01 -4.118749391485070771e-02 -1.846362418055925991e-01 -1.798920274669674058e+01 2.016335660687828213e+00
8.760000000000000853e+01 -4.520826514223397208e-02 -1.834651677898665179e-01 -1.797386668297406231e+01 2.016355592151789722e+00
8.770000000000000284e+01 -4.919747774535099261e-02 -1.822069223462630949e-01 -1.795853061925139116e+01 2.016375579359300119e+00
8.780000000000001137e+01 -5.315325054994014115e-02 -1.808623259705994801e-01 -1.794319455552871645e+01 2.016395622493476925e+00
8.790000000000000568e+01 -5.707372316922101202e-02 -1.794322395564811046e-01 -1.792785849180604174e+01 2.016415721738248568e+00
8.800000000000000000e+01 -6.095705686607618551e-02 -1.779175638807299897e-01 -1.791252242808336703e+01 2.016435877278368594e+00
8.810000000000000853e+01 -6.480143540524470336e-02 -1.763192390676200372e-01 -1.789718636436069232e+01 2.016456089299327292e+00
8.820000000000000284e+01 -6.860506588876384704e-02 -1.746382440361189670e-01 -1.788185030063802117e+01 2.016476357987492030e+00
8.830000000000001137e+01 -7.236617958172905651e-02 -1.728755959304863754e-01 -1.786651423691534646e+01 2.016496683529984679e+00
8.840000000000000568e+01 -7.608303272169754383e-02 -1.710323495306156627e-01 -1.785117817319267175e+01 2.016517066114786871e+00
8.850000000000000000e+01 -7.975390731465721583e-02 -1.691095966490862301e-01 -1.783584210946999704e+01 2.016537505930680041e+00
8.860000000000000853e+01 -8.337711191789269616e-02 -1.671084655079089487e-01 -1.782050604574732233e+01 2.016558003167258750e+00
8.870000000000000284e+01 -8.695098240496282327e-02 -1.650301201011876717e-01 -1.780516998202464762e+01 2.016578558014957334e+00
8.880000000000001137e+01 -9.047388271929181214e-02 -1.628757595413835024e-01 -1.778983391830197647e+01 2.016599170665058338e+00
8.890000000000000568e+01 -9.394420560883970373e-02 -1.606466173882147852e-01 -1.777449785457930176e+01 2.016619841309669869e+00
8.900000000000000000e+01 -9.736037334694370993e-02 -1.583439609654553049e-01 -1.775916179085662705e+01 2.016640570141719824e+00
8.910000000000000853e+01 -1.007208384369842336e-01 -1.559690906590102955e-01 -1.774382572713395234e+01 2.016661357355008732e+00
8.920000000000000284e+01 -1.040240842986284858e-01 -1.535233392036428335e-01 -1.772848966341127763e+01 2.016682203144207985e+00
8.930000000000001137e+01 -1.072686259406635118e-01 -1.510080709538164090e-01 -1.771315359968860648e+01 2.016703107704773679e+00
8.940000000000000568e+01 -1.104530106130467842e-01 -1.484246811404363042e-01 -1.769781753596593177e+01 2.016724071233087834e+00
8.950000000000000000e+01 -1.135758184446313129e-01 -1.457745951164145237e-01 -1.768248147224325706e+01 2.016745093926380239e+00
8.960000000000000853e+01 -1.166356630619025669e-01 -1.430592675857852158e-01 -1.766714540852058235e+01 2.016766175982729337e+00
8.970000000000000284e+01 -1.196311921892182495e-01 -1.402801818238927356e-01 -1.765180934479790764e+01 2.016787317601116403e+00
8.980000000000001137e+01 -1.225610882333858925e-01 -1.374388488826331078e-01 -1.763647328107523293e+01 2.016808518981379361e+00
8.990000000000000568e+01 -1.254240688463462428e-01 -1.345368067850058469e-01 -1.762113721735255822e+01 2.016829780324242094e+00
9.000000000000000000e+01 -1.282188874728210359e-01 -1.315756197092792790e-01 -1.760580115362988707e+01 2.016851101831323767e+00
9.010000000000000853e+01 -1.309443338766204668e-01 -1.285568771595816673e-01 -1.759046508990721236e+01 2.016872483705130836e+00
9.020000000000000284e+01 -1.335992346486622739e-01 -1.254821931295998505e-01 -1.757512902618453765e+01 2.016893926149105454e+00
9.030000000000001137e+01 -1.361824536970016319e-01 -1.223532052528065323e-01 -1.755979296246186294e+01 2.016915429367500678e+00
9.040000000000000568e+01 -1.386928927145748836e-01 -1.191715739453437228e-01 -1.754445689873918823e+01 2.016936993565586089e+00
9.050000000000000000e+01 -1.411294916309319969e-01 -1.159389815393279399e-01 -1.752912083501651708e+01 2.016958618949463933e+00
9.060000000000000853e+01 -1.434912290409012525e-01 -1.126571314059107709e-01 -1.751378477129383882e+01 2.016980305726186806e+00
9.070000000000000284e+01 -1.457771226152776711e-01 -1.093277470730932149e-01 -1.749844870757116766e+01 2.017002054103720354e+00
9.080000000000001137e+01 -1.479862294913044940e-01 -1.059525713321333162e-01 -1.748311264384849295e+01 2.017023864290969026e+00
9.090000000000000568e+01 -1.501176466411005272e-01 -1.025333653397016570e-01 -1.746777658012581824e+01 2.017045736497765862e+00
9.100000000000000000e+01 -1.521705112228534384e-01 -9.907190771145044095e-02 -1.745244051640314353e+01 2.017067670934877821e+00
9.110000000000000853e+01 -1.541440009079430296e-01 -9.556999360892697026e-02 -1.743710445268047238e+01 2.017089667814017773e+00
9.120000000000000284e+01 -1.560373341903467104e-01 -9.202943382256213722e-02 -1.742176838895779767e+01 2.017111727347864036e+00
9.130000000000001137e+01 -1.578497706739266648e-01 -8.845205384588665509e-02 -1.740643232523512296e+01 2.017133849749988439e+00
9.140000000000000568e+01 -1.595806113383701486e-01 -8.483969294819870832e-02 -1.739109626151244825e+01 2.017156035235012190e+00
9.150000000000000000e+01 -1.612291987865081544e-01 -8.119420323996340283e-02 -1.737576019778977354e+01 2.017178284018445122e+00
9.160000000000000853e+01 -1.627949174673188060e-01 -7.751744873519041124e-02 -1.736042413406710239e+01 2.017200596316814032e+00
9.170000000000000284e+01 -1.642771938813034904e-01 -7.381130441099913175e-02 -1.734508807034442412e+01 2.017222972347572973e+00
9.180000000000001137e+01 -1.656754967623217667e-01 -7.007765526152628932e-02 -1.732975200662175297e+01 2.017245412329224941e+00
9.190000000000000568e+01 -1.669893372390832686e-01 -6.631839535252950779e-02 -1.731441594289907826e+01 2.017267916481210843e+00
9.200000000000000000e+01 -1.682182689766016370e-01 -6.253542687046960424e-02 -1.729907987917640355e+01 2.017290485023980118e+00
9.210000000000000853e+01 -1.693618882938037196e-01 -5.873065917204092073e-02 -1.728374381545372884e+01 2.017313118178944098e+00
9.220000000000000284e+01 -1.704198342633785890e-01 -5.490600783193872597e-02 -1.726840775173105413e+01 2.017335816168581708e+00
9.230000000000001137e+01 -1.713917887872934975e-01 -5.106339368841614906e-02 -1.725307168800838298e+01 2.017358579216343539e+00
9.240000000000000568e+01 -1.722774766530860702e-01 -4.720474189132205928e-02 -1.723773562428570472e+01 2.017381407546706473e+00
9.250000000000000000e+01 -1.730766655688417976e-01 -4.333198094683526902e-02 -1.722239956056303356e+01 2.017404301385129273e+00
9.260000000000000853e+01 -1.737891661754067396e-01 -3.944704176577408516e-02 -1.720706349684035885e+01 2.017427260958175594e+00
9.270000000000000284e+01 -1.744148320404949604e-01 -3.555185671128352487e-02 -1.719172743311768414e+01 2.017450286493385203e+00
9.280000000000001137e+01 -1.749535596283841865e-01 -3.164835864790243453e-02 -1.717639136939500943e+01 2.017473378219347691e+00
9.290000000000000568e+01 -1.754052882514642586e-01 -2.773847999449894144e-02 -1.716105530567233473e+01 2.017496536365690929e+00
9.300000000000000000e+01 -1.757699999995111506e-01 -2.382415177656649341e-02 -1.714571924194966357e+01 2.017519761163125036e+00
9.310000000000000853e+01 -1.760477196477316097e-01 -1.990730268475383868e-02 -1.713038317822698886e+01 2.017543052843396190e+00
9.320000000000000284e+01 -1.762385145462167790e-01 -1.598985813413769316e-02 -1.711504711450431415e+01 2.017566411639289292e+00
9.330000000000001137e+01 -1.763424944856336052e-01 -1.207373932840296107e-02 -1.709971105078163944e+01 2.017589837784718121e+00
9.340000000000000568e+01 -1.763598115456868065e-01 -8.160862328993418943e-03 -1.708437498705896829e+01 2.017613331514631181e+00
9.350000000000000000e+01 -1.762906599208249325e-01 -4.253137126645063076e-03 -1.706903892333629003e+01 2.017636893065084092e+00
9.360000000000000853e+01 -1.761352757265269298e-01 -3.524667212792945473e-04 -1.705370285961361887e+01 2.017660522673189405e+00
9.370000000000000284e+01 -1.758939367864920111e-01 3.539253795677568554e-03 -1.703836679589094416e+01 2.017684220577184107e+00
9.380000000000001137e+01 -1.755669623973928895e-01 7.420138150800109113e-03 -1.702303073216826945e+01 2.017707987016410076e+00
9.390000000000000568e+01 -1.751547130770990390e-01 1.128830979224087691e-02 -1.700769466844559474e+01 2.017731822231325634e+00
9.400000000000000000e+01 -1.746575902902622879e-01 1.514190278768851039e-02 -1.699235860472292003e+01 2.017755726463456245e+00
9.410000000000000853e+01 -1.740760361563848946e-01 1.897906271236919629e-02 -1.697702254100024888e+01 2.017779699955516648e+00
9.420000000000000284e+01 -1.734105331384183657e-01 2.279794753258125237e-02 -1.696168647727757062e+01 2.017803742951302493e+00
9.430000000000001137e+01 -1.726616037108110735e-01 2.659672847821426336e-02 -1.694635041355489946e+01 2.017827855695790262e+00
9.440000000000000568e+01 -1.718298100115102645e-01 3.037359090837827083e-02 -1.693101434983222475e+01 2.017852038435071549e+00
9.450000000000000000e+01 -1.709157534721113814e-01 3.412673516814333785e-02 -1.691567828610955004e+01 2.017876291416378365e+00
9.460000000000000853e+01 -1.699200744323246248e-01 3.785437743418981066e-02 -1.690034222238687533e+01 2.017900614888151534e+00
9.470000000000000284e+01 -1.688434517348897379e-01 4.155475055361866621e-02 -1.688500615866420063e+01 2.017925009099961198e+00
9.480000000000001137e+01 -1.676866023022275665e-01 4.522610486944725339e-02 -1.686967009494152947e+01 2.017949474302557000e+00
9.490000000000000568e+01 -1.664502806973770510e-01 4.886670903812207617e-02 -1.685433403121885476e+01 2.017974010747876079e+00
9.500000000000000000e+01 -1.651352786645310378e-01 5.247485083503052039e-02 -1.683899796749618005e+01 2.017998618689035517e+00
9.510000000000000853e+01 -1.637424246555389817e-01 5.604883794814272818e-02 -1.682366190377350534e+01 2.018023298380387853e+00
9.520000000000000284e+01 -1.622725833372094806e-01 5.958699876219289426e-02 -1.680832584005083064e+01 2.018048050077430489e+00
9.530000000000001137e+01 -1.607266550828558016e-01 6.308768312784150678e-02 -1.679298977632815593e+01 2.018072874036920705e+00
9.540000000000000568e+01 -1.591055754484134999e-01 6.654926312153949808e-02 -1.677765371260548477e+01 2.018097770516813938e+00
9.550000000000000000e+01 -1.574103146302116285e-01 6.997013379062254346e-02 -1.676231764888281006e+01 2.018122739776313956e+00
9.560000000000000853e+01 -1.556418769101133026e-01 7.334871388596707342e-02 -1.674698158516013535e+01 2.018147782075840890e+00
9.570000000000000284e+01 -1.538013000823443832e-01 7.668344658245213052e-02 -1.673164552143746064e+01 2.018172897677078748e+00
9.580000000000001137e+01 -1.518896548671091196e-01 7.997280018328122020e-02 -1.671630945771478594e+01 2.018198086842962535e+00
9.590000000000000568e+01 -1.499080443091566073e-01 8.321526881343119242e-02 -1.670097339399211478e+01 2.018223349837676039e+00
9.600000000000000000e+01 -1.478576031605368934e-01 8.640937309605514760e-02 -1.668563733026944007e+01 2.018248686926698454e+00
9.610000000000000853e+01 -1.457394972518802068e-01 8.955366081594634542e-02 -1.667030126654676536e+01 2.018274098376753756e+00
9.620000000000000284e+01 -1.435549228468406546e-01 9.264670756812930230e-02 -1.665496520282409065e+01 2.018299584455909290e+00
9.630000000000001137e+01 -1.413051059857498848e-01 9.568711738970310521e-02 -1.663962913910141594e+01 2.018325145433454093e+00
9.640000000000000568e+01 -1.389913018148344059e-01 9.867352337899681913e-02 -1.662429307537874124e+01 2.018350781580075637e+00
9.650000000000000000e+01 -1.366147939024786040e-01 1.016045882959979024e-01 -1.660895701165606653e+01 2.018376493167697738e+00
9.660000000000000853e+01 -1.341768935449689226e-01 1.044790051492813093e-01 -1.659362094793339537e+01 2.018402280469637322e+00
9.670000000000000284e+01 -1.316789390574578666e-01 1.072954977656195852e-01 -1.657828488421072066e+01 2.018428143760468085e+00
9.680000000000001137e+01 -1.291222950563215843e-01 1.100528213426350127e-01 -1.656294882048804595e+01 2.018454083316192804e+00
9.690000000000000568e+01 -1.265083517280551628e-01 1.127497629867883627e-01 -1.654761275676537124e+01 2.018480099414110107e+00
9.700000000000000000e+01 -1.238385240882078075e-01 1.153851422315933517e-01 -1.653227669304269654e+01 2.018506192332909954e+00
9.710000000000000853e+01 -1.211142512306602054e-01 1.179578115416210354e-01 -1.651694062932002183e+01 2.018532362352632781e+00
9.720000000000000284e+01 -1.183369955646827593e-01 1.204666567971394708e-01 -1.650160456559734712e+01 2.018558609754751210e+00
9.730000000000001137e+01 -1.155082420452702430e-01 1.229105977618417667e-01 -1.648626850187467596e+01 2.018584934822075905e+00
9.740000000000000568e+01 -1.126294973914381964e-01 1.252885885338964056e-01 -1.647093243815200125e+01 2.018611337838850162e+00
9.750000000000000000e+01 -1.097022892975130642e-01 1.275996179767890093e-01 -1.645559637442932654e+01 2.018637819090740138e+00
9.760000000000000853e+01 -1.067281656356530439e-01 1.298427101350533297e-01 -1.644026031070665184e+01 2.018664378864831743e+00
9.770000000000000284e+01 -1.037086936490926453e-01 1.320169246291240384e-01 -1.642492424698398068e+01 2.018691017449636416e+00
9.780000000000001137e+01 -1.006454591402399096e-01 1.341213570334359173e-01 -1.640958818326130597e+01 2.018717735135132418e+00
9.790000000000000568e+01 -9.754006564865008722e-02 1.361551392359457435e-01 -1.639425211953863126e+01 2.018744532212745302e+00
9.800000000000000000e+01 -9.439413362475083946e-02 1.381174397775464802e-01 -1.637891605581595655e+01 2.018771408975381210e+00
9.810000000000000853e+01 -9.120929959584386792e-02 1.400074641752940274e-01 -1.636357999209328185e+01 2.018798365717413557e+00
9.820000000000000284e+01 -8.798721532599418360e-02 1.418244552238605016e-01 -1.634824392837060714e+01 2.018825402734744312e+00
9.830000000000001137e+01 -8.472954697209060526e-02 1.435676932803747752e-01 -1.633290786464793243e+01 2.018852520324733391e+00
9.840000000000000568e+01 -8.143797423216944664e-02 1.452364965290627585e-01 -1.631757180092526127e+01 2.018879718786276811e+00
9.850000000000000000e+01 -7.811418949193836558e-02 1.468302212262949102e-01 -1.630223573720258656e+01 2.018906998419820464e+00
9.860000000000000853e+01 -7.475989696489385161e-02 1.483482619282624204e-01 -1.628689967347991185e+01 2.018934359527354339e+00
9.870000000000000284e+01 -7.137681182953260761e-02 1.497900516966288731e-01 -1.627156360975723715e+01 2.018961802412395645e+00
9.880000000000001137e+01 -6.796665936388712748e-02 1.511550622876010330e-01 -1.625622754603456244e+01 2.018989327380037224e+00
9.890000000000000568e+01 -6.453117407510756964e-02 1.524428043196006943e-01 -1.624089148231189128e+01 2.019016934736947100e+00
9.900000000000000000e+01 -6.107209882932203293e-02 1.536528274221285462e-01 -1.622555541858921302e+01 2.019044624791440867e+00
9.910000000000000853e+01 -5.759118397675937889e-02 1.547847203660763227e-01 -1.621021935486654186e+01 2.019072397853373779e+00
9.920000000000000284e+01 -5.409018647704175176e-02 1.558381111723743107e-01 -1.619488329114386715e+01 2.019100254234257097e+00
9.930000000000001137e+01 -5.057086902290449520e-02 1.568126672039362457e-01 -1.617954722742119245e+01 2.019128194247231445e+00
9.940000000000000568e+01 -4.703499916201808045e-02 1.577080952355463528e-01 -1.616421116369851774e+01 2.019156218207074360e+00
9.950000000000000000e+01 -4.348434842079240692e-02 1.585241415058461223e-01 -1.614887509997584658e+01 2.019184326430248699e+00
9.960000000000000853e+01 -3.992069142549580646e-02 1.592605917497296464e-01 -1.613353903625317187e+01 2.019212519234870662e+00
9.970000000000000284e+01 -3.634580502634100763e-02 1.599172712099591886e-01 -1.611820297253049716e+01 2.019240796940783067e+00
9.980000000000001137e+01 -3.276146742117369559e-02 1.604940446318097458e-01 -1.610286690880782245e+01 2.019269159869485630e+00
9.990000000000000568e+01 -2.916945728043431052e-02 1.609908162356055716e-01 -1.608753084508514775e+01 2.019297608344258865e+00
1.000000000000000000e+02 -2.557155287547945369e-02 1.614075296722568553e-01 -1.607219478136247659e+01 2.019326142690071713e+00
1.001000000000000085e+02 -2.196953120663148670e-02 1.617441679584505632e-01 -1.605685871763979833e+01 2.019354763233688566e+00
1.002000000000000028e+02 -1.836516713660684211e-02 1.620007533923449872e-01 -1.604152265391712717e+01 2.019383470303593775e+00
1.003000000000000114e+02 -1.476023252490037477e-02 1.621773474519354330e-01 -1.602618659019445246e+01 2.019412264230095566e+00
1.004000000000000057e+02 -1.115649536655915521e-02 1.622740506718833020e-01 -1.601085052647177775e+01 2.019441145345295396e+00
1.005000000000000000e+02 -7.555718935454639427e-03 1.622910025041445214e-01 -1.599551446274910305e+01 2.019470113983089288e+00
1.006000000000000085e+02 -3.959660929982462829e-03 1.622283811579116330e-01 -1.598017839902643011e+01 2.019499170479242434e+00
1.007000000000000028e+02 -3.700726261121757674e-04 1.620864034215931393e-01 -1.596484233530375541e+01 2.019528315171348343e+00
1.008000000000000114e+02 3.211301967001260055e-03 1.618653244671175995e-01 -1.594950627158108070e+01 2.019557548398863922e+00
1.009000000000000057e+02 6.782726944119596944e-03 1.615654376338484244e-01 -1.593417020785840599e+01 2.019586870503155218e+00
1.010000000000000000e+02 1.034247533551256419e-02 1.611870741969445020e-01 -1.591883414413573306e+01 2.019616281827469439e+00
1.011000000000000085e+02 1.388882993325564301e-02 1.607306031152086756e-01 -1.590349808041306012e+01 2.019645782716998905e+00
1.012000000000000028e+02 1.742008410864714571e-02 1.601964307626082828e-01 -1.588816201669038364e+01 2.019675373518821093e+00
1.013000000000000114e+02 2.093454262517714312e-02 1.595850006419060330e-01 -1.587282595296771071e+01 2.019705054582036308e+00
1.014000000000000057e+02 2.443052244167044987e-02 1.588967930795314176e-01 -1.585748988924503777e+01 2.019734826257686411e+00
1.015000000000000000e+02 2.790635350891542202e-02 1.581323249053932234e-01 -1.584215382552236129e+01 2.019764688898815219e+00
1.016000000000000085e+02 3.136037955811599859e-02 1.572921491129208871e-01 -1.582681776179968836e+01 2.019794642860455181e+00
1.017000000000000028e+02 3.479095887932308340e-02 1.563768545043825731e-01 -1.581148169807701365e+01 2.019824688499714860e+00
1.018000000000000114e+02 3.819646509327289524e-02 1.553870653183590800e-01 -1.579614563435434071e+01 2.019854826175728757e+00
1.019000000000000057e+02 4.157528791131373525e-02 1.543234408404394464e-01 -1.578080957063166423e+01 2.019885056249696387e+00
1.020000000000000000e+02 4.492583388772188741e-02 1.531866749992508714e-01 -1.576547350690899130e+01 2.019915379084900930e+00
1.021000000000000085e+02 4.824652716110065104e-02 1.519774959440246820e-01 -1.575013744318631836e+01 2.019945795046759862e+00
1.022000000000000028e+02 5.153581018492064264e-02 1.506966656089156198e-01 -1.573480137946364543e+01 2.019976304502825393e+00
1.023000000000000114e+02 5.479214444913484139e-02 1.493449792598969816e-01 -1.571946531574096895e+01 2.020006907822782694e+00
1.024000000000000057e+02 5.801401118829664638e-02 1.479232650270597971e-01 -1.570412925201829601e+01 2.020037605378462775e+00
1.025000000000000000e+02 6.119991208080560741e-02 1.464323834226236021e-01 -1.568879318829562131e+01 2.020068397543924199e+00
1.026000000000000085e+02 6.434836993479076117e-02 1.448732268423024716e-01 -1.567345712457294660e+01 2.020099284695449082e+00
1.027000000000000028e+02 6.745792936248753979e-02 1.432467190547209168e-01 -1.565812106085027189e+01 2.020130267211513786e+00
1.028000000000000114e+02 7.052715744328216796e-02 1.415538146742832404e-01 -1.564278499712759896e+01 2.020161345472860415e+00
1.029000000000000057e+02 7.355464437216670259e-02 1.397954986216795870e-01 -1.562744893340492602e+01 2.020192519862498148e+00
1.030000000000000000e+02 7.653900409786633385e-02 1.379727855705743800e-01 -1.561211286968224954e+01 2.020223790765735217e+00
1.031000000000000085e+02 7.947887494557871746e-02 1.360867193798815655e-01 -1.559677680595957661e+01 2.020255158570209097e+00
1.032000000000000028e+02 8.237292022763391397e-02 1.341383725152013318e-01 -1.558144074223690367e+01 2.020286623665895398e+00
1.033000000000000114e+02 8.521982884047737961e-02 1.321288454550854363e-01 -1.556610467851422897e+01 2.020318186445085207e+00
1.034000000000000057e+02 8.801831584640933126e-02 1.300592660870902861e-01 -1.555076861479155426e+01 2.020349847302469914e+00
1.035000000000000000e+02 9.076712304336601034e-02 1.279307890906908884e-01 -1.553543255106887955e+01 2.020381606635142102e+00
1.036000000000000085e+02 9.346501951779144501e-02 1.257445953082920176e-01 -1.552009648734620662e+01 2.020413464842638174e+00
1.037000000000000028e+02 9.611080218482935533e-02 1.235018911063685831e-01 -1.550476042362353013e+01 2.020445422326857976e+00
1.038000000000000114e+02 9.870329631270394199e-02 1.212039077232958534e-01 -1.548942435990085720e+01 2.020477479492254425e+00
1.039000000000000057e+02 1.012413560315485878e-01 1.188519006089405056e-01 -1.547408829617818427e+01 2.020509636745672744e+00
1.040000000000000000e+02 1.037238648285355724e-01 1.164471487520989668e-01 -1.545875223245550956e+01 2.020541894496525881e+00
1.041000000000000085e+02 1.061497360251140026e-01 1.139909539986706799e-01 -1.544341616873283485e+01 2.020574253156698141e+00
1.042000000000000028e+02 1.085179132408673613e-01 1.114846403608625441e-01 -1.542808010501016192e+01 2.020606713140622013e+00
1.043000000000000114e+02 1.108273708397728569e-01 1.089295533153699924e-01 -1.541274404128748721e+01 2.020639274865280832e+00
1.044000000000000057e+02 1.130771143608329810e-01 1.063270590950590594e-01 -1.539740797756481427e+01 2.020671938750247865e+00
1.045000000000000000e+02 1.152661809332586051e-01 1.036785439698621192e-01 -1.538207191384213779e+01 2.020704705217681862e+00
1.046000000000000085e+02 1.173936396733002985e-01 1.009854135210246223e-01 -1.536673585011946486e+01 2.020737574692337724e+00
1.047000000000000028e+02 1.194585920668671947e-01 9.824909190731739850e-02 -1.535139978639679192e+01 2.020770547601580258e+00
1.048000000000000114e+02 1.214601723332183053e-01 9.547102112283537001e-02 -1.533606372267411544e+01 2.020803624375447693e+00
1.049000000000000057e+02 1.233975477730652054e-01 9.265266024979783299e-02 -1.532072765895144251e+01 2.020836805446642792e+00
1.050000000000000000e+02 1.252699190995934242e-01 8.979548470233690571e-02 -1.530539159522876780e+01 2.020870091250489331e+00
1.051000000000000085e+02 1.270765207511325989e-01 8.690098546610329489e-02 -1.529005553150609487e+01 2.020903482225016035e+00
1.052000000000000028e+02 1.288166211886632995e-01 8.397066833090778559e-02 -1.527471946778342016e+01 2.020936978810969453e+00
1.053000000000000114e+02 1.304895231735949401e-01 8.100605311774766726e-02 -1.525938340406074545e+01 2.020970581451782433e+00
1.054000000000000057e+02 1.320945640300053847e-01 7.800867290213242544e-02 -1.524404734033807252e+01 2.021004290593590103e+00
1.055000000000000000e+02 1.336311158884155859e-01 7.498007323056316009e-02 -1.522871127661539958e+01 2.021038106685288049e+00
1.056000000000000085e+02 1.350985859115768073e-01 7.192181133504994828e-02 -1.521337521289272310e+01 2.021072030178473256e+00
1.057000000000000028e+02 1.364964165040808419e-01 6.883545534196246207e-02 -1.519803914917005017e+01 2.021106061527520481e+00
1.058000000000000114e+02 1.378240855019891298e-01 6.572258347810390477e-02 -1.518270308544737546e+01 2.021140201189548069e+00
1.059000000000000057e+02 1.390811063469110098e-01 6.258478327425040511e-02 -1.516736702172470075e+01 2.021174449624393077e+00
1.060000000000000000e+02 1.402670282406038860e-01 5.942365076433751836e-02 -1.515203095800202604e+01 2.021208807294647691e+00
1.061000000000000085e+02 1.413814362821956272e-01 5.624078968460709260e-02 -1.513669489427935311e+01 2.021243274665708078e+00
1.062000000000000028e+02 1.424239515882433915e-01 5.303781066867332278e-02 -1.512135883055668018e+01 2.021277852205706438e+00
1.063000000000000114e+02 1.433942313930833268e-01 4.981633044254740045e-02 -1.510602276683400369e+01 2.021312540385491907e+00
1.064000000000000057e+02 1.442919691335160792e-01 4.657797101825451175e-02 -1.509068670311133076e+01 2.021347339678693178e+00
1.065000000000000000e+02 1.451168945134662935e-01 4.332435888581502581e-02 -1.507535063938865783e+01 2.021382250561655880e+00
1.066000000000000085e+02 1.458687735520002304e-01 4.005712420680401786e-02 -1.506001457566598312e+01 2.021417273513519408e+00
1.067000000000000028e+02 1.465474086133327081e-01 3.677790000572805917e-02 -1.504467851194330841e+01 2.021452409016090357e+00
1.068000000000000114e+02 1.471526384178492852e-01 3.348832136386872826e-02 -1.502934244822063370e+01 2.021487657553898032e+00
1.069000000000000057e+02 1.476843380372574732e-01 3.019002461290238443e-02 -1.501400638449796077e+01 2.021523019614155370e+00
1.070000000000000000e+02 1.481424188696852384e-01 2.688464652969441843e-02 -1.499867032077528428e+01 2.021558495686784251e+00
1.071000000000000085e+02 1.485268285988927961e-01 2.357382353402081090e-02 -1.498333425705261135e+01 2.021594086264391521e+00
1.072000000000000028e+02 1.488375511348822289e-01 2.025919088629709111e-02 -1.496799819332993842e+01 2.021629791842146417e+00
1.073000000000000114e+02 1.490746065365981532e-01 1.694238188996483388e-02 -1.495266212960726371e+01 2.021665612917866284e+00
1.074000000000000057e+02 1.492380509185032289e-01 1.362502709497939550e-02 -1.493732606588458900e+01 2.021701549991988589e+00
1.075000000000000000e+02 1.493279763376041125e-01 1.030875350523362786e-02 -1.492199000216191607e+01 2.021737603567488772e+00
1.076000000000000085e+02 1.493445106652870058e-01 6.995183790058208395e-03 -1.490665393843924136e+01 2.021773774149873137e+00
1.077000000000000028e+02 1.492878174403231561e-01 3.685935498147359293e-03 -1.489131787471656843e+01 2.021810062247118012e+00
1.078000000000000114e+02 1.491580957052693057e-01 3.826202779681601193e-04 -1.487598181099389194e+01 2.021846468369674632e+00
1.079000000000000057e+02 1.489555798265202180e-01 -2.913156899205403359e-03 -1.486064574727121901e+01 2.021882993030422959e+00
1.080000000000000000e+02 1.486805392958090444e-01 -6.199798509745940191e-03 -1.484530968354854608e+01 2.021919636744619275e+00
1.081000000000000085e+02 1.483332785171134205e-01 -9.475715243011150271e-03 -1.482997361982586959e+01 2.021956400029845557e+00
1.082000000000000028e+02 1.479141365749456205e-01 -1.273932676171100030e-02 -1.481463755610319666e+01 2.021993283405930431e+00
1.083000000000000114e+02 1.474234869874483100e-01 -1.598906245433297929e-02 -1.479930149238052195e+01 2.022030287394991355e+00
1.084000000000000057e+02 1.468617374430490896e-01 -1.922336218319951190e-02 -1.478396542865784902e+01 2.022067412521336038e+00
1.085000000000000000e+02 1.462293295199765808e-01 -2.244067702373675130e-02 -1.476862936493517431e+01 2.022104659311354524e+00
1.086000000000000085e+02 1.455267383916789559e-01 -2.563946999760814346e-02 -1.475329330121249960e+01 2.022142028293515637e+00
1.087000000000000028e+02 1.447544725143234678e-01 -2.881821679832653055e-02 -1.473795723748982667e+01 2.022179519998321684e+00
1.088000000000000114e+02 1.439130733005098139e-01 -3.197540650779577553e-02 -1.472262117376715018e+01 2.022217134958227192e+00
1.089000000000000057e+02 1.430031147766831490e-01 -3.510954230654219493e-02 -1.470728511004447725e+01 2.022254873707597600e+00
1.090000000000000000e+02 1.420252032251306251e-01 -3.821914217326281143e-02 -1.469194904632180432e+01 2.022292736782577816e+00
1.091000000000000085e+02 1.409799768123135844e-01 -4.130273957715500238e-02 -1.467661298259912961e+01 2.022330724721086881e+00
1.092000000000000028e+02 1.398681052004608905e-01 -4.435888416030334125e-02 -1.466127691887645490e+01 2.022368838062755358e+00
1.093000000000000114e+02 1.386902891467013121e-01 -4.738614241012732708e-02 -1.464594085515378019e+01 2.022407077348848503e+00
1.094000000000000057e+02 1.374472600863608507e-01 -5.038309832343731282e-02 -1.463060479143110726e+01 2.022445443122188102e+00
1.095000000000000000e+02 1.361397797027495971e-01 -5.334835405833446287e-02 -1.461526872770843433e+01 2.022483935927014365e+00
1.096000000000000085e+02 1.347686394837241952e-01 -5.628053057768926670e-02 -1.459993266398575784e+01 2.022522556309084507e+00
1.097000000000000028e+02 1.333346602631285405e-01 -5.917826828051060695e-02 -1.458459660026308491e+01 2.022561304815461369e+00
1.098000000000000114e+02 1.318386917509701550e-01 -6.204022762267804442e-02 -1.456926053654041198e+01 2.022600181994469004e+00
1.099000000000000057e+02 1.302816120486179619e-01 -6.486508972715490651e-02 -1.455392447281773549e+01 2.022639188395682019e+00
1.100000000000000000e+02 1.286643271524557930e-01 -6.765155698099069304e-02 -1.453858840909506256e+01 2.022678324569736841e+00
1.101000000000000085e+02 1.269877704448451605e-01 -7.039835362255797424e-02 -1.452325234537238785e+01 2.022717591068443177e+00
1.102000000000000028e+02 1.252529021719361590e-01 -7.310422631487183132e-02 -1.450791628164971492e+01 2.022756988444573079e+00
1.103000000000000114e+02 1.234607089112776668e-01 -7.576794470765359224e-02 -1.449258021792703843e+01 2.022796517251859161e+00
1.104000000000000057e+02 1.216122030257269226e-01 -7.838830198681626116e-02 -1.447724415420436550e+01 2.022836178044867150e+00
1.105000000000000000e+02 1.197084221077312771e-01 -8.096411541005991974e-02 -1.446190809048169257e+01 2.022875971379037630e+00
1.106000000000000085e+02 1.177504284116367012e-01 -8.349422683123312872e-02 -1.444657202675901786e+01 2.022915897810597663e+00
1.107000000000000028e+02 1.157393082750581420e-01 -8.597750320939816226e-02 -1.443123596303634315e+01 2.022955957896463985e+00
1.108000000000000114e+02 1.136761715310097287e-01 -8.841283710601847978e-02 -1.441589989931367022e+01 2.022996152194220798e+00
1.109000000000000057e+02 1.115621509080229334e-01 -9.079914716769864336e-02 -1.440056383559099551e+01 2.023036481262092678e+00
1.110000000000000000e+02 1.093984014224223811e-01 -9.313537859465714774e-02 -1.438522777186832080e+01 2.023076945658891734e+00
1.111000000000000085e+02 1.071860997596106868e-01 -9.542050359642599566e-02 -1.436989170814564609e+01 2.023117545944000728e+00
1.112000000000000028e+02 1.049264436467455403e-01 -9.765352183133454989e-02 -1.435455564442297316e+01 2.023158282677317565e+00
1.113000000000000114e+02 1.026206512170954599e-01 -9.983346083343309918e-02 -1.433921958070030023e+01 2.023199156419253519e+00
1.114000000000000057e+02 1.002699603644321286e-01 -1.019593764234028449e-01 -1.432388351697762374e+01 2.023240167730675054e+00
1.115000000000000000e+02 9.787562809118796614e-02 -1.040303531050320723e-01 -1.430854745325495081e+01 2.023281317172989979e+00
1.116000000000000085e+02 9.543892984692420312e-02 -1.060455044473935793e-01 -1.429321138953227610e+01 2.023322605308059075e+00
1.117000000000000028e+02 9.296115886051589672e-02 -1.080039734503343285e-01 -1.427787532580960317e+01 2.023364032698182768e+00
1.118000000000000114e+02 9.044362546497114463e-02 -1.099049328966364841e-01 -1.426253926208692846e+01 2.023405599906208163e+00
1.119000000000000057e+02 8.788765641460818956e-02 -1.117475856869928064e-01 -1.424720319836425375e+01 2.023447307495474412e+00
1.120000000000000000e+02 8.529459419741879100e-02 -1.135311651604978822e-01 -1.423186713464158082e+01 2.023489156029844249e+00
1.121000000000000085e+02 8.266579633938572758e-02 -1.152549353994320180e-01 -1.421653107091890433e+01 2.023531146073791920e+00
1.122000000000000028e+02 8.000263470472818161e-02 -1.169181915172826380e-01 -1.420119500719623140e+01 2.023573278192338787e+00
1.123000000000000114e+02 7.730649478985465728e-02 -1.185202599325942824e-01 -1.418585894347355847e+01 2.023615552951233187e+00
1.124000000000000057e+02 7.457877501215659510e-02 -1.200604986249134004e-01 -1.417052287975088376e+01 2.023657970916882931e+00
1.125000000000000000e+02 7.182088599525068839e-02 -1.215382973762310220e-01 -1.415518681602820905e+01 2.023700532656553364e+00
1.126000000000000085e+02 6.903424984814378329e-02 -1.229530779955344683e-01 -1.413985075230553434e+01 2.023743238738291872e+00
1.127000000000000028e+02 6.622029944234243681e-02 -1.243042945268414551e-01 -1.412451468858286141e+01 2.023786089731129945e+00
1.128000000000000114e+02 6.338047768393295645e-02 -1.255914334421911471e-01 -1.410917862486018848e+01 2.023829086205113814e+00
1.129000000000000057e+02 6.051623678302310572e-02 -1.268140138164817743e-01 -1.409384256113751199e+01 2.023872228731411038e+00
1.130000000000000000e+02 5.762903752079141101e-02 -1.279715874877593862e-01 -1.407850649741483906e+01 2.023915517882432180e+00
1.131000000000000085e+02 5.472034851269834410e-02 -1.290637391997568606e-01 -1.406317043369216613e+01 2.023958954231911633e+00
1.132000000000000028e+02 5.179164547141937996e-02 -1.300900867283844575e-01 -1.404783436996948964e+01 2.024002538355031522e+00
1.133000000000000114e+02 4.884441046624900945e-02 -1.310502809923508039e-01 -1.403249830624681671e+01 2.024046270828557148e+00
1.134000000000000057e+02 4.588013118230552245e-02 -1.319440061458321267e-01 -1.401716224252414200e+01 2.024090152230968886e+00
1.135000000000000000e+02 4.290030017847165644e-02 -1.327709796564880140e-01 -1.400182617880146907e+01 2.024134183142585197e+00
1.136000000000000085e+02 3.990641414392016861e-02 -1.335309523652703223e-01 -1.398649011507879258e+01 2.024178364145696740e+00
1.137000000000000028e+02 3.689997315589050447e-02 -1.342237085307791677e-01 -1.397115405135611965e+01 2.024222695824721363e+00
1.138000000000000114e+02 3.388247993569142719e-02 -1.348490658570590806e-01 -1.395581798763344672e+01 2.024267178766345321e+00
1.139000000000000057e+02 3.085543910675854137e-02 -1.354068755040378214e-01 -1.394048192391077201e+01 2.024311813559692474e+00
1.140000000000000000e+02 2.782035645262067106e-02 -1.358970220831537956e-01 -1.392514586018809730e+01 2.024356600796469952e+00
1.141000000000000085e+02 2.477873817594908670e-02 -1.363194236347672061e-01 -1.390980979646542437e+01 2.024401541071100485e+00
1.142000000000000028e+02 2.173209016016584491e-02 -1.366740315907528369e-01 -1.389447373274274966e+01 2.024446634980918258e+00
1.143000000000000114e+02 1.868191723126846199e-02 -1.369608307200742559e-01 -1.387913766902007495e+01 2.024491883126319447e+00
1.144000000000000057e+02 1.562972242370214149e-02 -1.371798390579041238e-01 -1.386380160529740024e+01 2.024537286110901668e+00
1.145000000000000000e+02 1.257700624742495374e-02 -1.373311078197589352e-01 -1.384846554157472731e+01 2.024582844541695348e+00
1.146000000000000085e+02 9.525265958510730629e-03 -1.374147212978628074e-01 -1.383312947785205438e+01 2.024628559029221009e+00
1.147000000000000028e+02 6.475994833451272949e-03 -1.374307967433028022e-01 -1.381779341412937789e+01 2.024674430187710872e+00
1.148000000000000114e+02 3.430681445846176045e-03 -1.373794842310242237e-01 -1.380245735040670496e+01 2.024720458635297149e+00
1.149000000000000057e+02 3.908089488302694836e-04 -1.372609665094847442e-01 -1.378712128668403203e+01 2.024766644994131060e+00
1.150000000000000000e+02 -2.642145639866396237e-03 -1.370754588351962566e-01 -1.377178522296135732e+01 2.024812989890529824e+00
1.151000000000000085e+02 -5.666712147022800149e-03 -1.368232087903657468e-01 -1.375644915923868261e+01 2.024859493955138312e+00
1.152000000000000028e+02 -8.681427948289500984e-03 -1.365044960868781188e-01 -1.374111309551600790e+01 2.024906157823119113e+00
1.153000000000000114e+02 -1.168483866789493328e-02 -1.361196323533587771e-01 -1.372577703179333497e+01 2.024952982134238688e+00
1.154000000000000057e+02 -1.467549887123176591e-02 -1.356689609081163372e-01 -1.371044096807065849e+01 2.024999967533070322e+00
1.155000000000000000e+02 -1.765197275320062528e-02 -1.351528565169731744e-01 -1.369510490434798555e+01 2.025047114669075832e+00
1.156000000000000085e+02 -2.061283481867311196e-02 -1.345717251354258681e-01 -1.367976884062531262e+01 2.025094424196766330e+00
1.157000000000000028e+02 -2.355667055719518413e-02 -1.339260036376360985e-01 -1.366443277690263791e+01 2.025141896775842110e+00
1.158000000000000114e+02 -2.648207711077149584e-02 -1.332161595291561917e-01 -1.364909671317996320e+01 2.025189533071317882e+00
1.159000000000000057e+02 -2.938766393342665678e-02 -1.324426906467755516e-01 -1.363376064945729027e+01 2.025237333753612923e+00
1.160000000000000000e+02 -3.227205344476179183e-02 -1.316061248434640951e-01 -1.361842458573461556e+01 2.025285299498677194e+00
1.161000000000000085e+02 -3.513388167390730371e-02 -1.307070196591473832e-01 -1.360308852201194263e+01 2.025333430988087713e+00
1.162000000000000028e+02 -3.797179889665832503e-02 -1.297459619787701968e-01 -1.358775245828926614e+01 2.025381728909227963e+00
1.163000000000000114e+02 -4.078447026354478644e-02 -1.287235676751619096e-01 -1.357241639456659321e+01 2.025430193955247926e+00
1.164000000000000057e+02 -4.357057641879950177e-02 -1.276404812402138766e-01 -1.355708033084392028e+01 2.025478826825301670e+00
1.165000000000000000e+02 -4.632881411145853973e-02 -1.264973754016463503e-01 -1.354174426712124379e+01 2.025527628224462084e+00
1.166000000000000085e+02 -4.905789679549132226e-02 -1.252949507272784202e-01 -1.352640820339857086e+01 2.025576598863970013e+00
1.167000000000000028e+02 -5.175655522197211006e-02 -1.240339352170667653e-01 -1.351107213967589615e+01 2.025625739461206720e+00
1.168000000000000114e+02 -5.442353802026054371e-02 -1.227150838813872158e-01 -1.349573607595322322e+01 2.025675050739789818e+00
1.169000000000000057e+02 -5.705761226935551766e-02 -1.213391783087326981e-01 -1.348040001223054851e+01 2.025724533429625662e+00
1.170000000000000000e+02 -5.965756405949498159e-02 -1.199070262198284470e-01 -1.346506394850787380e+01 2.025774188266932008e+00
1.171000000000000085e+02 -6.222219904177472838e-02 -1.184194610109881168e-01 -1.344972788478520087e+01 2.025824015994382776e+00
1.172000000000000028e+02 -6.475034296856753413e-02 -1.168773412858104960e-01 -1.343439182106252794e+01 2.025874017361050328e+00
1.173000000000000114e+02 -6.724084222133339117e-02 -1.152815503748646497e-01 -1.341905575733985145e+01 2.025924193122497829e+00
1.174000000000000057e+02 -6.969256432795872813e-02 -1.136329958458021372e-01 -1.340371969361717852e+01 2.025974544040839653e+00
1.175000000000000000e+02 -7.210439846852657875e-02 -1.119326090010738517e-01 -1.338838362989450381e+01 2.026025070884651225e+00
1.176000000000000085e+02 -7.447525596841779449e-02 -1.101813443665996817e-01 -1.337304756617182910e+01 2.026075774429143550e+00
1.177000000000000028e+02 -7.680407078088712092e-02 -1.083801791695149230e-01 -1.335771150244915439e+01 2.026126655456096159e+00
1.178000000000000114e+02 -7.908979995577911093e-02 -1.065301128058628449e-01 -1.334237543872648146e+01 2.026177714753918835e+00
1.179000000000000057e+02 -8.133142409714370913e-02 -1.046321662996558821e-01 -1.332703937500380853e+01 2.026228953117615195e+00
1.180000000000000000e+02 -8.352794780764005722e-02 -1.026873817510762649e-01 -1.331170331128113204e+01 2.026280371348814224e+00
1.181000000000000085e+02 -8.567840011984802218e-02 -1.006968217772468976e-01 -1.329636724755845911e+01 2.026331970255807136e+00
1.182000000000000028e+02 -8.778183491568941621e-02 -9.866156894304338454e-02 -1.328103118383578618e+01 2.026383750653536708e+00
1.183000000000000114e+02 -8.983733133113015745e-02 -9.658272518391849970e-02 -1.326569512011311147e+01 2.026435713363548885e+00
1.184000000000000057e+02 -9.184399414912275406e-02 -9.446141122101348042e-02 -1.325035905639043676e+01 2.026487859214065157e+00
1.185000000000000000e+02 -9.380095417795999979e-02 -9.229876596724738425e-02 -1.323502299266776205e+01 2.026540189039934159e+00
1.186000000000000085e+02 -9.570736861630395331e-02 -9.009594592746122954e-02 -1.321968692894508912e+01 2.026592703682632113e+00
1.187000000000000028e+02 -9.756242140498971871e-02 -8.785412458983762884e-02 -1.320435086522241264e+01 2.026645403990275263e+00
1.188000000000000114e+02 -9.936532356363569907e-02 -8.557449181140454331e-02 -1.318901480149973970e+01 2.026698290817591452e+00
1.189000000000000057e+02 -1.011153135147847548e-01 -8.325825319678269165e-02 -1.317367873777706677e+01 2.026751365025907692e+00
1.190000000000000000e+02 -1.028116573924199861e-01 -8.090662946998176952e-02 -1.315834267405439206e+01 2.026804627483165255e+00
1.191000000000000085e+02 -1.044536493370393365e-01 -7.852085584159197718e-02 -1.314300661033171735e+01 2.026858079063900142e+00
1.192000000000000028e+02 -1.060406117762845712e-01 -7.610218136877248962e-02 -1.312767054660904442e+01 2.026911720649182236e+00
1.193000000000000114e+02 -1.075718956902470269e-01 -7.365186831131054213e-02 -1.311233448288636971e+01 2.026965553126694353e+00
1.194000000000000057e+02 -1.090468808635548931e-01 -7.117119148198380874e-02 -1.309699841916369678e+01 2.027019577390613669e+00
1.195000000000000000e+02 -1.104649761211879272e-01 -6.866143759218142073e-02 -1.308166235544102030e+01 2.027073794341733848e+00
1.196000000000000085e+02 -1.118256195507811995e-01 -6.612390459413733379e-02 -1.306632629171834736e+01 2.027128204887290064e+00
1.197000000000000028e+02 -1.131282787094673309e-01 -6.355990101775216283e-02 -1.305099022799567443e+01 2.027182809941078911e+00
1.198000000000000114e+02 -1.143724508155476716e-01 -6.097074530531987335e-02 -1.303565416427299795e+01 2.027237610423378467e+00
1.199000000000000057e+02 -1.155576629261926558e-01 -5.835776514177633961e-02 -1.302031810055032501e+01 2.027292607260965163e+00
1.200000000000000000e+02 -1.166834720986277829e-01 -5.572229678245182311e-02 -1.300498203682765030e+01 2.027347801387087589e+00
1.201000000000000085e+02 -1.177494655377373800e-01 -5.306568437857248077e-02 -1.298964597310497737e+01 2.027403193741462495e+00
1.202000000000000028e+02 -1.187552607274760252e-01 -5.038927929936597855e-02 -1.297430990938230266e+01 2.027458785270268571e+00
1.203000000000000114e+02 -1.197005055474657381e-01 -4.769443945371361349e-02 -1.295897384565962795e+01 2.027514576926146894e+00
1.204000000000000057e+02 -1.205848783749280256e-01 -4.498252860873882403e-02 -1.294363778193695502e+01 2.027570569668143197e+00
1.205000000000000000e+02 -1.214080881702475356e-01 -4.225491570808093122e-02 -1.292830171821428209e+01 2.027626764461785580e+00
1.206000000000000085e+02 -1.221698745488564580e-01 -3.951297418903008257e-02 -1.291296565449160560e+01 2.027683162279039220e+00
1.207000000000000028e+02 -1.228700078365449200e-01 -3.675808129843319977e-02 -1.289762959076893267e+01 2.027739764098271280e+00
1.208000000000000114e+02 -1.235082891104383462e-01 -3.399161740958658168e-02 -1.288229352704625796e+01 2.027796570904320639e+00
1.209000000000000057e+02 -1.240845502247475141e-01 -3.121496533768680984e-02 -1.286695746332358326e+01 2.027853583688446815e+00
1.210000000000000000e+02 -1.245986538206379918e-01 -2.842950965699696589e-02 -1.285162139960090855e+01 2.027910803448313093e+00
1.211000000000000085e+02 -1.250504933223008652e-01 -2.563663601802162323e-02 -1.283628533587823561e+01 2.027968231188089998e+00
1.212000000000000028e+02 -1.254399929164536909e-01 -2.283773046567990489e-02 -1.282094927215556268e+01 2.028025867918325620e+00
1.213000000000000114e+02 -1.257671075180433751e-01 -2.003417875972293011e-02 -1.280561320843288620e+01 2.028083714656083725e+00
1.214000000000000057e+02 -1.260318227203682806e-01 -1.722736569552086802e-02 -1.279027714471021326e+01 2.028141772424815858e+00
1.215000000000000000e+02 -1.262341547300812328e-01 -1.441867442837986915e-02 -1.277494108098754033e+01 2.028200042254482582e+00
1.216000000000000085e+02 -1.263741502882822221e-01 -1.160948579910233390e-02 -1.275960501726486562e+01 2.028258525181512173e+00
1.217000000000000028e+02 -1.264518865754364341e-01 -8.801177662733921866e-03 -1.274426895354219091e+01 2.028317222248867235e+00
1.218000000000000114e+02 -1.264674711030300269e-01 -5.995124220671459517e-03 -1.272893288981951621e+01 2.028376134505946560e+00
1.219000000000000057e+02 -1.264210415895710427e-01 -3.192695355094765392e-03 -1.271359682609684327e+01 2.028435263008712131e+00
1.220000000000000000e+02 -1.263127658224239280e-01 -3.952559684913356411e-04 -1.269826076237416679e+01 2.028494608819642941e+00
1.221000000000000085e+02 -1.261428415056804753e-01 2.395834674220034734e-03 -1.268292469865149386e+01 2.028554173007808714e+00
1.222000000000000028e+02 -1.259114960926181748e-01 5.179223598323613904e-03 -1.266758863492882092e+01 2.028613956648833039e+00
1.223000000000000114e+02 -1.256189866054035209e-01 7.953564767550127396e-03 -1.265225257120614621e+01 2.028673960824967981e+00
1.224000000000000057e+02 -1.252655994393968297e-01 1.071751972796906524e-02 -1.263691650748347151e+01 2.028734186625027913e+00
1.225000000000000000e+02 -1.248516501543517482e-01 1.346975824548328482e-02 -1.262158044376079857e+01 2.028794635144563596e+00
1.226000000000000085e+02 -1.243774832517207801e-01 1.620895893923787745e-02 -1.260624438003812386e+01 2.028855307485746717e+00
1.227000000000000028e+02 -1.238434719376233228e-01 1.893380990794579083e-02 -1.259090831631544916e+01 2.028916204757476915e+00
1.228000000000000114e+02 -1.232500178735354002e-01 2.164300935082124830e-02 -1.257557225259277445e+01 2.028977328075398656e+00
1.229000000000000057e+02 -1.225975509121938478e-01 2.433526618214819706e-02 -1.256023618887010151e+01 2.029038678561887465e+00
1.230000000000000000e+02 -1.218865288214906195e-01 2.700930063838320044e-02 -1.254490012514742858e+01 2.029100257346155178e+00
1.231000000000000085e+02 -1.211174369947315560e-01 2.966384487957165680e-02 -1.252956406142475210e+01 2.029162065564222850e+00
1.232000000000000028e+02 -1.202907881478730151e-01 3.229764358211176245e-02 -1.251422799770207916e+01 2.029224104359023784e+00
1.233000000000000114e+02 -1.194071220049482407e-01 3.490945452510347408e-02 -1.249889193397940446e+01 2.029286374880345800e+00
1.234000000000000057e+02 -1.184670049696752991e-01 3.749804916842382208e-02 -1.248355587025673152e+01 2.029348878284951585e+00
1.235000000000000000e+02 -1.174710297861286529e-01 4.006221322246336647e-02 -1.246821980653405681e+01 2.029411615736571584e+00
1.236000000000000085e+02 -1.164198151862807645e-01 4.260074721050410851e-02 -1.245288374281138211e+01 2.029474588405989266e+00
1.237000000000000028e+02 -1.153140055259919972e-01 4.511246702117863161e-02 -1.243754767908870917e+01 2.029537797471040239e+00
1.238000000000000114e+02 -1.141542704096933508e-01 4.759620445343590994e-02 -1.242221161536603269e+01 2.029601244116662873e+00
1.239000000000000057e+02 -1.129413043025386670e-01 5.005080775151717065e-02 -1.240687555164335976e+01 2.029664929534936046e+00
1.240000000000000000e+02 -1.116758261326394330e-01 5.247514213085840290e-02 -1.239153948792068682e+01 2.029728854925182180e+00
1.241000000000000085e+02 -1.103585788809642032e-01 5.486809029495658824e-02 -1.237620342419801212e+01 2.029793021493936145e+00
1.242000000000000028e+02 -1.089903291612258490e-01 5.722855294135446164e-02 -1.236086736047533741e+01 2.029857430455052736e+00
1.243000000000000114e+02 -1.075718667890545738e-01 5.955544925898628023e-02 -1.234553129675266270e+01 2.029922083029696012e+00
1.244000000000000057e+02 -1.061040043401916960e-01 6.184771741408216783e-02 -1.233019523302998977e+01 2.029986980446457867e+00
1.245000000000000000e+02 -1.045875766997227813e-01 6.410431502634497680e-02 -1.231485916930731683e+01 2.030052123941339381e+00
1.246000000000000085e+02 -1.030234406000761771e-01 6.632421963448599522e-02 -1.229952310558464035e+01 2.030117514757852515e+00
1.247000000000000028e+02 -1.014124741505426641e-01 6.850642915019501678e-02 -1.228418704186196742e+01 2.030183154147085389e+00
1.248000000000000114e+02 -9.975557635682059943e-02 7.064996230227221785e-02 -1.226885097813929448e+01 2.030249043367709838e+00
1.249000000000000057e+02 -9.805366663131913352e-02 7.275385906818139514e-02 -1.225351491441661800e+01 2.030315183686030256e+00
1.250000000000000000e+02 -9.630768429541304576e-02 7.481718109525065108e-02 -1.223817885069394507e+01 2.030381576376089736e+00
1.251000000000000085e+02 -9.451858807185982425e-02 7.683901210978306973e-02 -1.222284278697127036e+01 2.030448222719689610e+00
1.252000000000000028e+02 -9.268735557020670035e-02 7.881845831414986681e-02 -1.220750672324859742e+01 2.030515124006470717e+00
1.253000000000000114e+02 -9.081498276315901064e-02 8.075464877283081155e-02 -1.219217065952592094e+01 2.030582281533972910e+00
1.254000000000000057e+02 -8.890248345554394027e-02 8.264673578507551743e-02 -1.217683459580324801e+01 2.030649696607659482e+00
1.255000000000000000e+02 -8.695088874613014773e-02 8.449389524657971440e-02 -1.216149853208057507e+01 2.030717370540992217e+00
1.256000000000000085e+02 -8.496124648126471279e-02 8.629532699785649741e-02 -1.214616246835790037e+01 2.030785304655513546e+00
1.257000000000000028e+02 -8.293462070286901355e-02 8.805025516031175781e-02 -1.213082640463522566e+01 2.030853500280899393e+00
1.258000000000000114e+02 -8.087209108856241446e-02 8.975792846009436610e-02 -1.211549034091255272e+01 2.030921958755021794e+00
1.259000000000000057e+02 -7.877475238623239673e-02 9.141762053809820987e-02 -1.210015427718987802e+01 2.030990681423996858e+00
1.260000000000000000e+02 -7.664371384240407925e-02 9.302863024832440375e-02 -1.208481821346720331e+01 2.031059669642258037e+00
1.261000000000000085e+02 -7.448009862427983074e-02 9.459028194201900275e-02 -1.206948214974452860e+01 2.031128924772637845e+00
1.262000000000000028e+02 -7.228504323739816384e-02 9.610192573934951688e-02 -1.205414608602185567e+01 2.031198448186392280e+00
1.263000000000000114e+02 -7.005969693682694011e-02 9.756293778779548398e-02 -1.203881002229918273e+01 2.031268241263333163e+00
1.264000000000000057e+02 -6.780522113459247491e-02 9.897272050652247688e-02 -1.202347395857650625e+01 2.031338305391845456e+00
1.265000000000000000e+02 -6.552278880194206678e-02 1.003307028184470262e-01 -1.200813789485383332e+01 2.031408641968973861e+00
1.266000000000000085e+02 -6.321358386724837408e-02 1.016363403674933608e-01 -1.199280183113115861e+01 2.031479252400462343e+00
1.267000000000000028e+02 -6.087880061069828735e-02 1.028891157232823539e-01 -1.197746576740848568e+01 2.031550138100851388e+00
1.268000000000000114e+02 -5.851964305414902867e-02 1.040885385716592143e-01 -1.196212970368581097e+01 2.031621300493572146e+00
1.269000000000000057e+02 -5.613732434888975276e-02 1.052341458912843530e-01 -1.194679363996313626e+01 2.031692741010973968e+00
1.270000000000000000e+02 -5.373306615940413866e-02 1.063255021172633957e-01 -1.193145757624046333e+01 2.031764461094427876e+00
1.271000000000000085e+02 -5.130809804478038416e-02 1.073621992897359073e-01 -1.191612151251778684e+01 2.031836462194381188e+00
1.272000000000000028e+02 -4.886365683800847348e-02 1.083438571898074770e-01 -1.190078544879511391e+01 2.031908745770381053e+00
1.273000000000000114e+02 -4.640098602226313401e-02 1.092701234606964500e-01 -1.188544938507244098e+01 2.031981313291279623e+00
1.274000000000000057e+02 -4.392133510660815865e-02 1.101406737152110099e-01 -1.187011332134976627e+01 2.032054166235200743e+00
1.275000000000000000e+02 -4.142595899903086382e-02 1.109552116296805141e-01 -1.185477725762709156e+01 2.032127306089680729e+00
1.276000000000000085e+02 -3.891611737907924029e-02 1.117134690229477645e-01 -1.183944119390441863e+01 2.032200734351648386e+00
1.277000000000000028e+02 -3.639307406947044077e-02 1.124152059226145167e-01 -1.182410513018174392e+01 2.032274452527599973e+00
1.278000000000000114e+02 -3.385809640662808262e-02 1.130602106161820442e-01 -1.180876906645907098e+01 2.032348462133635625e+00
1.279000000000000057e+02 -3.131245461199258506e-02 1.136482996889104508e-01 -1.179343300273639450e+01 2.032422764695561490e+00
1.280000000000000000e+02 -2.875742116215974920e-02 1.141793180476739084e-01 -1.177809693901372157e+01 2.032497361748948794e+00
1.280999999999999943e+02 -2.619427016045427700e-02 1.146531389302779258e-01 -1.176276087529104863e+01 2.032572254839224435e+00
1.282000000000000171e+02 -2.362427670858634546e-02 1.150696639019413020e-01 -1.174742481156837215e+01 2.032647445521722940e+00
1.283000000000000114e+02 -2.104871627922787897e-02 1.154288228366867203e-01 -1.173208874784569922e+01 2.032722935361793937e+00
1.284000000000000057e+02 -1.846886409056327366e-02 1.157305738859024241e-01 -1.171675268412302451e+01 2.032798725934891859e+00
1.285000000000000000e+02 -1.588599448131872843e-02 1.159749034326313655e-01 -1.170141662040035158e+01 2.032874818826686081e+00
1.285999999999999943e+02 -1.330138028888080796e-02 1.161618260319655510e-01 -1.168608055667767687e+01 2.032951215633046260e+00
1.287000000000000171e+02 -1.071629222867724954e-02 1.162913843385414564e-01 -1.167074449295500216e+01 2.033027917960223085e+00
1.288000000000000114e+02 -8.131998276434090553e-03 1.163636490192965361e-01 -1.165540842923232923e+01 2.033104927424883801e+00
1.289000000000000057e+02 -5.549763053489501982e-03 1.163787186538688678e-01 -1.164007236550965629e+01 2.033182245654246323e+00
1.290000000000000000e+02 -2.970847214349211975e-03 1.163367196207016341e-01 -1.162473630178697981e+01 2.033259874286088120e+00
1.290999999999999943e+02 -3.965068387756363237e-04 1.162378059700712452e-01 -1.160940023806430688e+01 2.033337814968940283e+00
1.292000000000000171e+02 2.172007173588087585e-03 1.160821592842195410e-01 -1.159406417434163217e+01 2.033416069362064427e+00
1.293000000000000114e+02 4.733449703874942523e-03 1.158699885234165811e-01 -1.157872811061895746e+01 2.033494639135613014e+00
1.294000000000000057e+02 7.286582010588518558e-03 1.156015298601340141e-01 -1.156339204689628275e+01 2.033573525970711060e+00
1.295000000000000000e+02 9.830172322139616933e-03 1.152770464991881849e-01 -1.154805598317360982e+01 2.033652731559517424e+00
1.295999999999999943e+02 1.236299642362173948e-02 1.148968284857320027e-01 -1.153271991945093689e+01 2.033732257605370908e+00
1.297000000000000171e+02 1.488383823967922605e-02 1.144611925004714870e-01 -1.151738385572826040e+01 2.033812105822828897e+00
1.298000000000000114e+02 1.739149041099504606e-02 1.139704816417560218e-01 -1.150204779200558747e+01 2.033892277937748627e+00
1.299000000000000057e+02 1.988475486574220810e-02 1.134250651962388501e-01 -1.148671172828291454e+01 2.033972775687469703e+00
1.300000000000000000e+02 2.236244338517974495e-02 1.128253383960801243e-01 -1.147137566456023983e+01 2.034053600820832752e+00
1.300999999999999943e+02 2.482337816246200923e-02 1.121717221649697199e-01 -1.145603960083756512e+01 2.034134755098276681e+00
1.302000000000000171e+02 2.726639235608407583e-02 1.114646628516654803e-01 -1.144070353711489041e+01 2.034216240291983446e+00
1.303000000000000114e+02 2.969033063551653959e-02 1.107046319515608002e-01 -1.142536747339221748e+01 2.034298058185936675e+00
1.304000000000000057e+02 3.209404972082227636e-02 1.098921258172922549e-01 -1.141003140966954099e+01 2.034380210576023362e+00
1.305000000000000000e+02 3.447641891471554115e-02 1.090276653567671256e-01 -1.139469534594686806e+01 2.034462699270153774e+00
1.305999999999999943e+02 3.683632062697813486e-02 1.081117957209795921e-01 -1.137935928222419513e+01 2.034545526088351153e+00
1.307000000000000171e+02 3.917265089200773487e-02 1.071450859798507016e-01 -1.136402321850152042e+01 2.034628692862849864e+00
1.308000000000000114e+02 4.148431987738290111e-02 1.061281287873955398e-01 -1.134868715477884571e+01 2.034712201438187318e+00
1.309000000000000057e+02 4.377025238539463542e-02 1.050615400364430241e-01 -1.133335109105617278e+01 2.034796053671342086e+00
1.310000000000000000e+02 4.602938834548625513e-02 1.039459585019302662e-01 -1.131801502733349807e+01 2.034880251431778309e+00
1.310999999999999943e+02 4.826068329831940257e-02 1.027820454749248102e-01 -1.130267896361082514e+01 2.034964796601636650e+00
1.312000000000000171e+02 5.046310887147563429e-02 1.015704843854284140e-01 -1.128734289988814865e+01 2.035049691075796030e+00
1.313000000000000114e+02 5.263565324526219696e-02 1.003119804158766615e-01 -1.127200683616547572e+01 2.035134936761889612e+00
1.314000000000000057e+02 5.477732161042703912e-02 9.900726010479102279e-02 -1.125667077244280279e+01 2.035220535580598789e+00
1.315000000000000000e+02 5.688713661547682016e-02 9.765707094038790503e-02 -1.124133470872012630e+01 2.035306489465611879e+00
1.315999999999999943e+02 5.896413880496947230e-02 9.626218094581753815e-02 -1.122599864499745337e+01 2.035392800363805321e+00
1.317000000000000171e+02 6.100738704801850903e-02 9.482337825420444899e-02 -1.121066258127477866e+01 2.035479470235347144e+00
1.318000000000000114e+02 6.301595895623005039e-02 9.334147067576049894e-02 -1.119532651755210573e+01 2.035566501053769795e+00
1.319000000000000057e+02 6.498895129246261282e-02 9.181728525578156108e-02 -1.117999045382943102e+01 2.035653894806113140e+00
1.320000000000000000e+02 6.692548036815515466e-02 9.025166782414739686e-02 -1.116465439010675631e+01 2.035741653493027936e+00
1.320999999999999943e+02 6.882468243101634575e-02 8.864548253732836003e-02 -1.114931832638408338e+01 2.035829779128929040e+00
1.322000000000000171e+02 7.068571404164365746e-02 8.699961141146662913e-02 -1.113398226266141045e+01 2.035918273742086892e+00
1.323000000000000114e+02 7.250775243910895229e-02 8.531495384886504663e-02 -1.111864619893873396e+01 2.036007139374715003e+00
1.324000000000000057e+02 7.428999589628254574e-02 8.359242615626086281e-02 -1.110331013521606103e+01 2.036096378083122271e+00
1.325000000000000000e+02 7.603166406298085545e-02 8.183296105624071615e-02 -1.108797407149338632e+01 2.036185991937811579e+00
1.325999999999999943e+02 7.773199829887231238e-02 8.003750719204301423e-02 -1.107263800777071161e+01 2.036275983023625447e+00
1.327000000000000171e+02 7.939026199423752927e-02 7.820702862492777407e-02 -1.105730194404803690e+01 2.036366353439841959e+00
1.328000000000000114e+02 8.100574087938715306e-02 7.634250432621653149e-02 -1.104196588032536397e+01 2.036457105300352399e+00
1.329000000000000057e+02 8.257774332278469687e-02 7.444492766221480484e-02 -1.102662981660269104e+01 2.036548240733707438e+00
1.330000000000000000e+02 8.410560061653536701e-02 7.251530587393437144e-02 -1.101129375288001455e+01 2.036639761883262345e+00
1.330999999999999943e+02 8.558866725102844131e-02 7.055465955112294463e-02 -1.099595768915734162e+01 2.036731670907376390e+00
1.332000000000000171e+02 8.702632117661544819e-02 6.856402210052274515e-02 -1.098062162543466869e+01 2.036823969979442150e+00
1.333000000000000114e+02 8.841796405374728607e-02 6.654443920998048823e-02 -1.096528556171199398e+01 2.036916661288045383e+00
1.334000000000000057e+02 8.976302149089084026e-02 6.449696830674017667e-02 -1.094994949798931927e+01 2.037009747037170637e+00
1.335000000000000000e+02 9.106094326961569618e-02 6.242267801215053979e-02 -1.093461343426664456e+01 2.037103229446190156e+00
1.335999999999999943e+02 9.231120355823568824e-02 6.032264759167933060e-02 -1.091927737054397163e+01 2.037197110750132101e+00
1.337000000000000171e+02 9.351330111195954586e-02 5.819796640092107093e-02 -1.090394130682129514e+01 2.037291393199750722e+00
1.338000000000000114e+02 9.466675946136667019e-02 5.604973332856497820e-02 -1.088860524309862221e+01 2.037386079061628941e+00
1.339000000000000057e+02 9.577112708790515294e-02 5.387905623503542324e-02 -1.087326917937594928e+01 2.037481170618392401e+00
1.340000000000000000e+02 9.682597758658506581e-02 5.168705138906900393e-02 -1.085793311565327457e+01 2.037576670168809390e+00
1.340999999999999943e+02 9.783090981665981678e-02 4.947484290071017116e-02 -1.084259705193059986e+01 2.037672580027914293e+00
1.342000000000000171e+02 9.878554803859264377e-02 4.724356215209637305e-02 -1.082726098820792693e+01 2.037768902527175463e+00
1.343000000000000114e+02 9.968954203924755564e-02 4.499434722626474009e-02 -1.081192492448525222e+01 2.037865640014615565e+00
1.344000000000000057e+02 1.005425672435684564e-01 4.272834233327512526e-02 -1.079658886076257751e+01 2.037962794854968340e+00
1.345000000000000000e+02 1.013443248136491059e-01 4.044669723566850922e-02 -1.078125279703990280e+01 2.038060369429828267e+00
1.345999999999999943e+02 1.020945417352962237e-01 3.815056667158955167e-02 -1.076591673331722987e+01 2.038158366137789113e+00
1.347000000000000171e+02 1.027929708909464113e-01 3.584110977745594978e-02 -1.075058066959455694e+01 2.038256787394595371e+00
1.348000000000000114e+02 1.034393911207237976e-01 3.351948950969613900e-02 -1.073524460587188045e+01 2.038355635633250618e+00
1.349000000000000057e+02 1.040336072697168324e-01 3.118687206554958749e-02 -1.071990854214920752e+01 2.038454913304259097e+00
1.350000000000000000e+02 1.045754502229593319e-01 2.884442630446815148e-02 -1.070457247842653281e+01 2.038554622875665689e+00
1.350999999999999943e+02 1.050647769275315363e-01 2.649332316856491468e-02 -1.068923641470385988e+01 2.038654766833338794e+00
1.352000000000000171e+02 1.055014704013445270e-01 2.413473510426637075e-02 -1.067390035098118517e+01 2.038755347680996532e+00
1.353000000000000114e+02 1.058854397300006134e-01 2.176983548410138525e-02 -1.065856428725851046e+01 2.038856367940448333e+00
1.354000000000000057e+02 1.062166200498944613e-01 1.939979802933732358e-02 -1.064322822353583753e+01 2.038957830151691741e+00
1.355000000000000000e+02 1.064949725194016539e-01 1.702579623435844861e-02 -1.062789215981316104e+01 2.039059736873137574e+00
1.355999999999999943e+02 1.067204842769860496e-01 1.464900279159737050e-02 -1.061255609609048811e+01 2.039162090681741812e+00
1.357000000000000171e+02 1.068931683865355226e-01 1.227058901917928331e-02 -1.059722003236781518e+01 2.039264894173149933e+00
1.358000000000000114e+02 1.070130637707474713e-01 9.891724289823386820e-03 -1.058188396864514047e+01 2.039368149961910959e+00
1.359000000000000057e+02 1.070802351310700395e-01 7.513575462345197485e-03 -1.056654790492246576e+01 2.039471860681552506e+00
1.360000000000000000e+02 1.070947728561476853e-01 5.137306315941686345e-03 -1.055121184119979105e+01 2.039576028984852574e+00
1.360999999999999943e+02 1.070567929172019511e-01 2.764076986622979789e-03 -1.053587577747711812e+01 2.039680657543941233e+00
1.362000000000000171e+02 1.069664367513463166e-01 3.950434076910822067e-04 -1.052053971375444519e+01 2.039785749050514241e+00
1.363000000000000114e+02 1.068238711329959345e-01 -1.968643247332459590e-03 -1.050520365003176870e+01 2.039891306215966260e+00
1.364000000000000057e+02 1.066292880324233999e-01 -4.325837117521763933e-03 -1.048986758630909577e+01 2.039997331771604028e+00
1.365000000000000000e+02 1.063829044632491339e-01 -6.675398203606466678e-03 -1.047453152258642284e+01 2.040103828468809333e+00
1.365999999999999943e+02 1.060849623171343098e-01 -9.016192913253636906e-03 -1.045919545886374635e+01 2.040210799079164694e+00
1.367000000000000171e+02 1.057357281872178256e-01 -1.134709460115154722e-02 -1.044385939514107342e+01 2.040318246394759338e+00
1.368000000000000114e+02 1.053354931798049787e-01 -1.366698410537793215e-02 -1.042852333141839871e+01 2.040426173228207851e+00
1.369000000000000057e+02 1.048845727140320649e-01 -1.597475027800944816e-02 -1.041318726769572578e+01 2.040534582413000564e+00
1.370000000000000000e+02 1.043833063109058240e-01 -1.826929051103647755e-02 -1.039785120397304929e+01 2.040643476803539080e+00
1.370999999999999943e+02 1.038320573700797222e-01 -2.054951125689120917e-02 -1.038251514025037636e+01 2.040752859275464459e+00
1.372000000000000171e+02 1.032312129362372571e-01 -2.281432854279901931e-02 -1.036717907652770343e+01 2.040862732725727824e+00
1.373000000000000114e+02 1.025811834540382161e-01 -2.506266848008724749e-02 -1.035184301280502872e+01 2.040973100072847490e+00
1.374000000000000057e+02 1.018824025120594334e-01 -2.729346776643020583e-02 -1.033650694908235401e+01 2.041083964257052852e+00
1.375000000000000000e+02 1.011353265765740223e-01 -2.950567418246322418e-02 -1.032117088535968108e+01 2.041195328240561491e+00
1.375999999999999943e+02 1.003404347138649039e-01 -3.169824708148778064e-02 -1.030583482163700637e+01 2.041307195007715958e+00
1.377000000000000171e+02 9.949822830302164356e-02 -3.387015787216877266e-02 -1.029049875791433166e+01 2.041419567565181836e+00
1.378000000000000114e+02 9.860923073780275550e-02 -3.602039049483352767e-02 -1.027516269419165695e+01 2.041532448942191547e+00
1.379000000000000057e+02 9.767398711864179461e-02 -3.814794188962205429e-02 -1.025982663046898402e+01 2.041645842190679794e+00
1.380000000000000000e+02 9.669306393500444463e-02 -4.025182245805292158e-02 -1.024449056674631109e+01 2.041759750385544692e+00
1.380999999999999943e+02 9.566704873731686487e-02 -4.233105651630555966e-02 -1.022915450302363460e+01 2.041874176624868031e+00
1.382000000000000171e+02 9.459654980024330417e-02 -4.438468274077722597e-02 -1.021381843930096167e+01 2.041989124030064495e+00
1.383000000000000114e+02 9.348219577574816419e-02 -4.641175460590295926e-02 -1.019848237557828696e+01 2.042104595746181861e+00
1.384000000000000057e+02 9.232463533752194307e-02 -4.841134081296542824e-02 -1.018314631185561403e+01 2.042220594941994705e+00
1.385000000000000000e+02 9.112453681635399039e-02 -5.038252571134492486e-02 -1.016781024813293932e+01 2.042337124810350790e+00
1.385999999999999943e+02 8.988258782631269872e-02 -5.232440971030942467e-02 -1.015247418441026461e+01 2.042454188568275431e+00
1.387000000000000171e+02 8.859949488312182653e-02 -5.423610968243906816e-02 -1.013713812068759168e+01 2.042571789457281017e+00
1.388000000000000114e+02 8.727598301326580654e-02 -5.611675935804646964e-02 -1.012180205696491520e+01 2.042689930743573967e+00
1.389000000000000057e+02 8.591279535569777692e-02 -5.796550970993524093e-02 -1.010646599324224226e+01 2.042808615718240794e+00
1.390000000000000000e+02 8.451069275520851909e-02 -5.978152932961230265e-02 -1.009112992951956933e+01 2.042927847697503019e+00
1.390999999999999943e+02 8.307045334798279779e-02 -6.156400479309753065e-02 -1.007579386579689462e+01 2.043047630022972072e+00
1.392000000000000171e+02 8.159287214018969003e-02 -6.331214101777279946e-02 -1.006045780207421991e+01 2.043167966061818053e+00
1.393000000000000114e+02 8.007876057846304019e-02 -6.502516160908893006e-02 -1.004512173835154520e+01 2.043288859207059716e+00
1.394000000000000057e+02 7.852894611419909687e-02 -6.670230919714029150e-02 -1.002978567462887227e+01 2.043410312877817603e+00
1.395000000000000000e+02 7.694427176037736682e-02 -6.834284576372279263e-02 -1.001444961090619934e+01 2.043532330519486795e+00
1.395999999999999943e+02 7.532559564203403224e-02 -6.994605295829776914e-02 -9.999113547183522854e+00 2.043654915604115718e+00
1.397000000000000171e+02 7.367379054061815036e-02 -7.151123240442279483e-02 -9.983777483460849922e+00 2.043778071630406590e+00
1.398000000000000114e+02 7.198974343158714984e-02 -7.303770599508493944e-02 -9.968441419738175213e+00 2.043901802124240774e+00
1.399000000000000057e+02 7.027435501698399423e-02 -7.452481617757518439e-02 -9.953105356015502281e+00 2.044026110638767157e+00
1.400000000000000000e+02 6.852853925156764114e-02 -7.597192622793222383e-02 -9.937769292292827572e+00 2.044151000754678371e+00
1.400999999999999943e+02 6.675322286408517936e-02 -7.737842051384927200e-02 -9.922433228570152863e+00 2.044276476080524318e+00
1.402000000000000171e+02 6.494934487331541217e-02 -7.874370474748954019e-02 -9.907097164847478155e+00 2.044402540252924005e+00
1.403000000000000114e+02 6.311785609884548731e-02 -8.006720622647452157e-02 -9.891761101124805222e+00 2.044529196936856419e+00
1.404000000000000057e+02 6.125971866793401832e-02 -8.134837406419177797e-02 -9.876425037402130513e+00 2.044656449825879463e+00
1.405000000000000000e+02 5.937590551712872144e-02 -8.258667940886128822e-02 -9.861088973679457581e+00 2.044784302642433715e+00
1.405999999999999943e+02 5.746739989048552100e-02 -8.378161565085168183e-02 -9.845752909956782872e+00 2.044912759138129310e+00
1.407000000000000171e+02 5.553519483351786884e-02 -8.493269861936833531e-02 -9.830416846234109940e+00 2.045041823093987965e+00
1.408000000000000114e+02 5.358029268346240631e-02 -8.603946676683740802e-02 -9.815080782511435231e+00 2.045171498320757397e+00
1.409000000000000057e+02 5.160370455668127770e-02 -8.710148134245729312e-02 -9.799744718788760522e+00 2.045301788659141806e+00
1.410000000000000000e+02 4.960644983217916276e-02 -8.811832655385151702e-02 -9.784408655066085814e+00 2.045432697980161141e+00
1.410999999999999943e+02 4.758955563311013243e-02 -8.908960971695514819e-02 -9.769072591343411105e+00 2.045564230185345167e+00
1.412000000000000171e+02 4.555405630506876441e-02 -9.001496139477778435e-02 -9.753736527620738173e+00 2.045696389207072752e+00
1.413000000000000114e+02 4.350099289231005445e-02 -9.089403552364937189e-02 -9.738400463898063464e+00 2.045829179008884058e+00
1.414000000000000057e+02 4.143141261212011234e-02 -9.172650952852511030e-02 -9.723064400175390531e+00 2.045962603585765649e+00
1.415000000000000000e+02 3.934636832679019869e-02 -9.251208442593288062e-02 -9.707728336452715823e+00 2.046096666964421829e+00
1.415999999999999943e+02 3.724691801487110127e-02 -9.325048491529325245e-02 -9.692392272730042890e+00 2.046231373203605486e+00
1.417000000000000171e+02 3.513412424037652693e-02 -9.394145945869630809e-02 -9.677056209007368182e+00 2.046366726394422297e+00
1.418000000000000114e+02 3.300905362149768318e-02 -9.458478034820295977e-02 -9.661720145284693473e+00 2.046502730660618496e+00
1.419000000000000057e+02 3.087277629847203983e-02 -9.518024376212785853e-02 -9.646384081562018764e+00 2.046639390158931704e+00
1.420000000000000000e+02 2.872636540062867977e-02 -9.572766980873838316e-02 -9.631048017839344055e+00 2.046776709079381806e+00
1.420999999999999943e+02 2.657089651389632143e-02 -9.622690255857803410e-02 -9.615711954116671123e+00 2.046914691645614237e+00
1.422000000000000171e+02 2.440744714753709591e-02 -9.667781006494267915e-02 -9.600375890393996414e+00 2.047053342115179309e+00
1.423000000000000114e+02 2.223709620189188302e-02 -9.708028437215268647e-02 -9.585039826671323482e+00 2.047192664779928339e+00
1.424000000000000057e+02 2.006092343630002522e-02 -9.743424151276085243e-02 -9.569703762948648773e+00 2.047332663966266342e+00
1.425000000000000000e+02 1.788000893779913281e-02 -9.773962149220295770e-02 -9.554367699225974064e+00 2.047473344035564136e+00
1.425999999999999943e+02 1.569543259136691599e-02 -9.799638826239882861e-02 -9.539031635503301132e+00 2.047614709384457221e+00
1.427000000000000171e+02 1.350827355076343605e-02 -9.820452968335824373e-02 -9.523695571780626423e+00 2.047756764445174849e+00
1.428000000000000114e+02 1.131960971176335616e-02 -9.836405747304632907e-02 -9.508359508057951714e+00 2.047899513685927264e+00
1.429000000000000057e+02 9.130517186622503362e-03 -9.847500714618667716e-02 -9.493023444335278782e+00 2.048042961611215684e+00
1.430000000000000000e+02 6.942069780900182556e-03 -9.853743794078927143e-02 -9.477687380612604073e+00 2.048187112762234641e+00
1.430999999999999943e+02 4.755338472817409803e-03 -9.855143273399824544e-02 -9.462351316889929365e+00 2.048331971717192612e+00
1.432000000000000171e+02 2.571390894658505052e-03 -9.851709794599006198e-02 -9.447015253167256432e+00 2.048477543091688613e+00
1.433000000000000114e+02 3.912908177944760479e-04 -9.843456343274194220e-02 -9.431679189444581723e+00 2.048623831539061690e+00
1.434000000000000057e+02 -1.783902359945690195e-03 -9.830398236781359711e-02 -9.416343125721907015e+00 2.048770841750801264e+00
1.435000000000000000e+02 -3.953134123056044162e-03 -9.812553111237615200e-02 -9.401007061999232306e+00 2.048918578456908612e+00
1.435999999999999943e+02 -6.115355343665546811e-03 -9.789940907495713052e-02 -9.385670998276559374e+00 2.049067046426227723e+00
1.437000000000000171e+02 -8.269522783337925412e-03 -9.762583855950104916e-02 -9.370334934553884665e+00 2.049216250466921796e+00
1.438000000000000114e+02 -1.041459959017279439e-02 -9.730506460301149851e-02 -9.354998870831211732e+00 2.049366195426788106e+00
1.439000000000000057e+02 -1.254955579239028750e-02 -9.693735480238829805e-02 -9.339662807108537024e+00 2.049516886193663900e+00
1.440000000000000000e+02 -1.467336878670824456e-02 -9.652299913024454947e-02 -9.324326743385862315e+00 2.049668327695846060e+00
1.440999999999999943e+02 -1.678502382235086757e-02 -9.606230974085892826e-02 -9.308990679663189383e+00 2.049820524902512986e+00
1.442000000000000171e+02 -1.888351448010176445e-02 -9.555562076494124313e-02 -9.293654615940514674e+00 2.049973482824055893e+00
1.443000000000000114e+02 -2.096784314572933128e-02 -9.500328809474845038e-02 -9.278318552217839965e+00 2.050127206512573519e+00
1.444000000000000057e+02 -2.303702147868536693e-02 -9.440568915871754008e-02 -9.262982488495165256e+00 2.050281701062224293e+00
1.445000000000000000e+02 -2.509007087440447842e-02 -9.376322268597947485e-02 -9.247646424772492324e+00 2.050436971609701065e+00
1.445999999999999943e+02 -2.712602292134628362e-02 -9.307630846146019987e-02 -9.232310361049817615e+00 2.050593023334643217e+00
1.447000000000000171e+02 -2.914391985171728081e-02 -9.234538707052064588e-02 -9.216974297327144683e+00 2.050749861460027912e+00
1.448000000000000114e+02 -3.114281498576529361e-02 -9.157091963474112140e-02 -9.201638233604469974e+00 2.050907491252650594e+00
1.449000000000000057e+02 -3.312177317012234001e-02 -9.075338753771339251e-02 -9.186302169881797042e+00 2.051065918023594392e+00
1.450000000000000000e+02 -3.507987120874513781e-02 -8.989329214173455429e-02 -9.170966106159122333e+00 2.051225147128551196e+00
1.450999999999999943e+02 -3.701619828770556786e-02 -8.899115449559272251e-02 -9.155630042436447624e+00 2.051385183968466475e+00
1.452000000000000171e+02 -3.892985639242600021e-02 -8.804751503282565173e-02 -9.140293978713772916e+00 2.051546033989803508e+00
1.453000000000000114e+02 -4.081996071779033647e-02 -8.706293326192122983e-02 -9.124957914991098207e+00 2.051707702685129586e+00
1.454000000000000057e+02 -4.268564007110271785e-02 -8.603798744720510261e-02 -9.109621851268425274e+00 2.051870195593588075e+00
1.455000000000000000e+02 -4.452603726683378171e-02 -8.497327428172109232e-02 -9.094285787545750566e+00 2.052033518301271897e+00
1.455999999999999943e+02 -4.634030951431693246e-02 -8.386940855178731669e-02 -9.078949723823077633e+00 2.052197676441791963e+00
1.457000000000000171e+02 -4.812762879682720707e-02 -8.272702279313259854e-02 -9.063613660100402925e+00 2.052362675696751015e+00
1.458000000000000114e+02 -4.988718224291351783e-02 -8.154676693976890822e-02 -9.048277596377729992e+00 2.052528521796201044e+00
1.459000000000000057e+02 -5.161817248944775699e-02 -8.032930796442479260e-02 -9.032941532655055283e+00 2.052695220519184183e+00
1.460000000000000000e+02 -5.331981803583397961e-02 -7.907532951208805228e-02 -9.017605468932380575e+00 2.052862777694174579e+00
1.460999999999999943e+02 -5.499135359027085279e-02 -7.778553152591499709e-02 -9.002269405209705866e+00 2.053031199199696122e+00
1.462000000000000171e+02 -5.663203040653726206e-02 -7.646062986595561495e-02 -8.986933341487031157e+00 2.053200490964676383e+00
1.463000000000000114e+02 -5.824111661245821164e-02 -7.510135592140999850e-02 -8.971597277764358225e+00 2.053370658969146056e+00
1.464000000000000057e+02 -5.981789752907459845e-02 -7.370845621550607685e-02 -8.956261214041683516e+00 2.053541709244643521e+00
1.465000000000000000e+02 -6.136167598050619454e-02 -7.228269200459304378e-02 -8.940925150319010584e+00 2.053713647874754411e+00
1.465999999999999943e+02 -6.287177259499744653e-02 -7.082483887042163861e-02 -8.925589086596335875e+00 2.053886480995755104e+00
1.467000000000000171e+02 -6.434752609584447336e-02 -6.933568630655365106e-02 -8.910253022873661166e+00 2.054060214797037265e+00
1.468000000000000114e+02 -6.578829358346152678e-02 -6.781603729911556133e-02 -8.894916959150988234e+00 2.054234855521747338e+00
1.469000000000000057e+02 -6.719345080730032560e-02 -6.626670790139510547e-02 -8.879580895428313525e+00 2.054410409467295029e+00
1.470000000000000000e+02 -6.856239242812740831e-02 -6.468852680372715047e-02 -8.864244831705638816e+00 2.054586882985971918e+00
1.470999999999999943e+02 -6.989453227067292385e-02 -6.308233489753017897e-02 -8.848908767982965884e+00 2.054764282485459503e+00
1.472000000000000171e+02 -7.118930356573562046e-02 -6.144898483481237017e-02 -8.833572704260291175e+00 2.054942614429450032e+00
1.473000000000000114e+02 -7.244615918291250067e-02 -5.978934058287425912e-02 -8.818236640537616466e+00 2.055121885338239363e+00
1.474000000000000057e+02 -7.366457185252832385e-02 -5.810427697419993931e-02 -8.802900576814943534e+00 2.055302101789357128e+00
1.475000000000000000e+02 -7.484403437768746836e-02 -5.639467925266800769e-02 -8.787564513092268825e+00 2.055483270418082320e+00
1.475999999999999943e+02 -7.598405983598489899e-02 -5.466144261502313417e-02 -8.772228449369594117e+00 2.055665397918118753e+00
1.477000000000000171e+02 -7.708418177045070485e-02 -5.290547174913919765e-02 -8.756892385646919408e+00 2.055848491042196802e+00
1.478000000000000114e+02 -7.814395437063585692e-02 -5.112768036839279717e-02 -8.741556321924246475e+00 2.056032556602689354e+00
1.479000000000000057e+02 -7.916295264246558938e-02 -4.932899074264913281e-02 -8.726220258201571767e+00 2.056217601472290823e+00
1.480000000000000000e+02 -8.014077256805211824e-02 -4.751033322655864172e-02 -8.710884194478898834e+00 2.056403632584551389e+00
1.480999999999999943e+02 -8.107703125459367333e-02 -4.567264578435726446e-02 -8.695548130756224126e+00 2.056590656934680794e+00
1.482000000000000171e+02 -8.197136707245938902e-02 -4.381687351272583325e-02 -8.680212067033551193e+00 2.056778681580088808e+00
1.483000000000000114e+02 -8.282343978298174758e-02 -4.194396816075488671e-02 -8.664876003310876484e+00 2.056967713641085993e+00
1.484000000000000057e+02 -8.363293065481464117e-02 -4.005488764797297124e-02 -8.649539939588201776e+00 2.057157760301562721e+00
1.485000000000000000e+02 -8.439954257013795869e-02 -3.815059558064946843e-02 -8.634203875865527067e+00 2.057348828809665076e+00
1.485999999999999943e+02 -8.512300011955253876e-02 -3.623206076595136133e-02 -8.618867812142852358e+00 2.057540926478525378e+00
1.487000000000000171e+02 -8.580304968625607209e-02 -3.430025672534935122e-02 -8.603531748420179426e+00 2.057734060686871924e+00
1.488000000000000114e+02 -8.643945951956893969e-02 -3.235616120621614966e-02 -8.588195684697504717e+00 2.057928238879840777e+00
1.489000000000000057e+02 -8.703201979704676405e-02 -3.040075569291624674e-02 -8.572859620974831785e+00 2.058123468569597048e+00
1.490000000000000000e+02 -8.758054267636738999e-02 -2.843502491712648558e-02 -8.557523557252157076e+00 2.058319757336172895e+00
1.490999999999999943e+02 -8.808486233571719004e-02 -2.645995636743064816e-02 -8.542187493529484144e+00 2.058517112828093687e+00
1.492000000000000171e+02 -8.854483500366042148e-02 -2.447653979926553078e-02 -8.526851429806809435e+00 2.058715542763190687e+00
1.493000000000000114e+02 -8.896033897811043978e-02 -2.248576674423747104e-02 -8.511515366084134726e+00 2.058915054929353783e+00
1.494000000000000057e+02 -8.933127463411154323e-02 -2.048863002029148450e-02 -8.496179302361460017e+00 2.059115657185266901e+00
1.495000000000000000e+02 -8.965756442136450788e-02 -1.848612324207999161e-02 -8.480843238638785309e+00 2.059317357461184717e+00
1.495999999999999943e+02 -8.993915285028129813e-02 -1.647924033204964389e-02 -8.465507174916112376e+00 2.059520163759755995e+00
1.497000000000000171e+02 -9.017600646780067619e-02 -1.446897503289665265e-02 -8.450171111193437667e+00 2.059724084156755453e+00
1.498000000000000114e+02 -9.036811382220027999e-02 -1.245632042064891316e-02 -8.434835047470764735e+00 2.059929126801951949e+00
1.499000000000000057e+02 -9.051548541711501583e-02 -1.044226841986050335e-02 -8.419498983748090026e+00 2.060135299919867879e+00
1.500000000000000000e+02 -9.061815365532184530e-02 -8.427809320004661306e-03 -8.404162920025415318e+00 2.060342611810682012e+00
1.500999999999999943e+02 -9.067617277130700371e-02 -6.413931294003807730e-03 -8.388826856302742385e+00 2.060551070850977329e+00
1.502000000000000171e+02 -9.068961875392266003e-02 -4.401619919072276461e-03 -8.373490792580067676e+00 2.060760685494638977e+00
1.503000000000000114e+02 -9.065858925810667268e-02 -2.391857699494589259e-03 -8.358154728857392968e+00 2.060971464273691378e+00
1.504000000000000057e+02 -9.058320350633898566e-02 -3.856235926528851321e-04 -8.342818665134720035e+00 2.061183415799189067e+00
1.505000000000000000e+02 -9.046360217996170239e-02 1.616107462708534339e-03 -8.327482601412045327e+00 2.061396548762073344e+00
1.505999999999999943e+02 -9.029994729974570589e-02 3.612365014735078803e-03 -8.312146537689370618e+00 2.061610871934083544e+00
1.507000000000000171e+02 -9.009242209691098457e-02 5.602183563510952473e-03 -8.296810473966697685e+00 2.061826394168634113e+00
1.508000000000000114e+02 -8.984123087346987391e-02 7.584603022847644441e-03 -8.281474410244022977e+00 2.062043124401783167e+00
1.509000000000000057e+02 -8.954659885293363153e-02 9.558669177817953611e-03 -8.266138346521348268e+00 2.062261071653096245e+00
1.510000000000000000e+02 -8.920877202108058734e-02 1.152343413897499898e-02 -8.250802282798673559e+00 2.062480245026632630e+00
1.510999999999999943e+02 -8.882801695661962649e-02 1.347795679185439209e-02 -8.235466219076000627e+00 2.062700653711877052e+00
1.512000000000000171e+02 -8.840462065270462966e-02 1.542130324241737169e-02 -8.220130155353325918e+00 2.062922306984675380e+00
1.513000000000000114e+02 -8.793889032823457019e-02 1.735254725793497488e-02 -8.204794091630652986e+00 2.063145214208298661e+00
1.514000000000000057e+02 -8.743115323020422824e-02 1.927077070273978260e-02 -8.189458027907978277e+00 2.063369384834337517e+00
1.515000000000000000e+02 -8.688175642644103969e-02 2.117506396955769199e-02 -8.174121964185303568e+00 2.063594828403769732e+00
1.515999999999999943e+02 -8.629106658903706872e-02 2.306452640503365778e-02 -8.158785900462630636e+00 2.063821554547926151e+00
1.517000000000000171e+02 -8.565946976906854693e-02 2.493826673035851732e-02 -8.143449836739955927e+00 2.064049572989571590e+00
1.518000000000000114e+02 -8.498737116176251216e-02 2.679540345611034977e-02 -8.128113773017281218e+00 2.064278893543925797e+00
1.519000000000000057e+02 -8.427519486343350297e-02 2.863506529119889954e-02 -8.112777709294606510e+00 2.064509526119708838e+00
1.520000000000000000e+02 -8.352338361928182686e-02 3.045639154628148118e-02 -8.097441645571933577e+00 2.064741480720235334e+00
1.520999999999999943e+02 -8.273239856279643312e-02 3.225853253044590196e-02 -8.082105581849258868e+00 2.064974767444488712e+00
1.522000000000000171e+02 -8.190271894693645915e-02 3.404064994216019630e-02 -8.066769518126585936e+00 2.065209396488227434e+00
1.523000000000000114e+02 -8.103484186660211974e-02 3.580191725332509955e-02 -8.051433454403911227e+00 2.065445378145101429e+00
1.524000000000000057e+02 -8.012928197361092464e-02 3.754152008675848418e-02 -8.036097390681238295e+00 2.065682722807764549e+00
1.525000000000000000e+02 -7.918657118317502797e-02 3.925865658707172051e-02 -8.020761326958563586e+00 2.065921440969038514e+00
1.525999999999999943e+02 -7.820725837296092775e-02 4.095253778405326395e-02 -8.005425263235888877e+00 2.066161543223096864e+00
1.527000000000000171e+02 -7.719190907449423322e-02 4.262238794948908227e-02 -7.990089199513215057e+00 2.066403040266598268e+00
1.528000000000000114e+02 -7.614110515684863190e-02 4.426744494612493835e-02 -7.974753135790540348e+00 2.066645942899893562e+00
1.529000000000000057e+02 -7.505544450358205000e-02 4.588696056946063584e-02 -7.959417072067866528e+00 2.066890262028283853e+00
1.530000000000000000e+02 -7.393554068198257556e-02 4.748020088192426297e-02 -7.944081008345191819e+00 2.067136008663139179e+00
1.530999999999999943e+02 -7.278202260590511952e-02 4.904644653895384038e-02 -7.928744944622518886e+00 2.067383193923252538e+00
1.532000000000000171e+02 -7.159553419161589216e-02 5.058499310769944829e-02 -7.913408880899844178e+00 2.067631829036034929e+00
1.533000000000000114e+02 -7.037673400702995630e-02 5.209515137708253113e-02 -7.898072817177170357e+00 2.067881925338828086e+00
1.534000000000000057e+02 -6.912629491494842737e-02 5.357624766013927703e-02 -7.882736753454495648e+00 2.068133494280163909e+00
1.535000000000000000e+02 -6.784490370957381444e-02 5.502762408783959391e-02 -7.867400689731822716e+00 2.068386547421120270e+00
1.536000000000000227e+02 -6.653326074762511144e-02 5.644863889435642462e-02 -7.852064626009148007e+00 2.068641096436595994e+00
1.537000000000000171e+02 -6.519207957323745750e-02 5.783866669417226519e-02 -7.836728562286473299e+00 2.068897153116739496e+00
1.538000000000000114e+02 -6.382208653743505489e-02 5.919709874994803778e-02 -7.821392498563799478e+00 2.069154729368222867e+00
1.539000000000000057e+02 -6.242402041237761490e-02 6.052334323216690404e-02 -7.806056434841124769e+00 2.069413837215690499e+00
1.540000000000000000e+02 -6.099863199999283614e-02 6.181682546949329032e-02 -7.790720371118451837e+00 2.069674488803159296e+00
1.541000000000000227e+02 -5.954668373619777938e-02 6.307698819024512571e-02 -7.775384307395777128e+00 2.069936696395448639e+00
1.542000000000000171e+02 -5.806894928980532028e-02 6.430329175498142313e-02 -7.760048243673103308e+00 2.070200472379582379e+00
1.543000000000000114e+02 -5.656621315721284404e-02 6.549521437944687274e-02 -7.744712179950428599e+00 2.070465829266308067e+00
1.544000000000000057e+02 -5.503927025267634637e-02 6.665225234881616556e-02 -7.729376116227754778e+00 2.070732779691548231e+00
1.545000000000000000e+02 -5.348892549418567122e-02 6.777392022206767119e-02 -7.714040052505080958e+00 2.071001336417964023e+00
1.546000000000000227e+02 -5.191599338588862023e-02 6.885975102722838304e-02 -7.698703988782407137e+00 2.071271512336383847e+00
1.547000000000000171e+02 -5.032129759622472331e-02 6.990929644710587587e-02 -7.683367925059732428e+00 2.071543320467452265e+00
1.548000000000000114e+02 -4.870567053304016708e-02 7.092212699514995056e-02 -7.668031861337057720e+00 2.071816773963155889e+00
1.549000000000000057e+02 -4.706995291515518598e-02 7.189783218217825345e-02 -7.652695797614383899e+00 2.072091886108424763e+00
1.550000000000000000e+02 -4.541499334081591788e-02 7.283602067283956316e-02 -7.637359733891710079e+00 2.072368670322726647e+00
1.551000000000000227e+02 -4.374164785362659458e-02 7.373632043277834891e-02 -7.622023670169036258e+00 2.072647140161774981e+00
1.552000000000000171e+02 -4.205077950532828263e-02 7.459837886578549182e-02 -7.606687606446361549e+00 2.072927309319129385e+00
1.553000000000000114e+02 -4.034325791671734829e-02 7.542186294100879096e-02 -7.591351542723687729e+00 2.073209191627898740e+00
1.554000000000000057e+02 -3.861995883595242124e-02 7.620645931064576328e-02 -7.576015479001013020e+00 2.073492801062460700e+00
1.555000000000000000e+02 -3.688176369505415803e-02 7.695187441718333299e-02 -7.560679415278340088e+00 2.073778151740200304e+00
1.556000000000000227e+02 -3.512955916479740259e-02 7.765783459122464760e-02 -7.545343351555665379e+00 2.074065257923252137e+00
1.557000000000000171e+02 -3.336423670767669353e-02 7.832408613895899818e-02 -7.530007287832991558e+00 2.074354134020325979e+00
1.558000000000000114e+02 -3.158669213010850685e-02 7.895039541975180930e-02 -7.514671224110316849e+00 2.074644794588481833e+00
1.559000000000000057e+02 -2.979782513303448621e-02 7.953654891391163939e-02 -7.499335160387642141e+00 2.074937254334964454e+00
1.560000000000000000e+02 -2.799853886200874206e-02 8.008235328000931630e-02 -7.483999096664969208e+00 2.075231528119124036e+00
1.561000000000000227e+02 -2.618973945658404495e-02 8.058763540271716985e-02 -7.468663032942294500e+00 2.075527630954236535e+00
1.562000000000000171e+02 -2.437233559905561606e-02 8.105224243012938701e-02 -7.453326969219620679e+00 2.075825578009479866e+00
1.563000000000000114e+02 -2.254723806346764503e-02 8.147604180136432117e-02 -7.437990905496945970e+00 2.076125384611847036e+00
1.564000000000000057e+02 -2.071535926410771056e-02 8.185892126414164027e-02 -7.422654841774273038e+00 2.076427066248148101e+00
1.565000000000000000e+02 -1.887761280472172176e-02 8.220078888209635115e-02 -7.407318778051598329e+00 2.076730638567010345e+00
1.566000000000000227e+02 -1.703491302794397227e-02 8.250157303259343655e-02 -7.391982714328924509e+00 2.077036117380877123e+00
1.567000000000000171e+02 -1.518817456538796434e-02 8.276122239405601932e-02 -7.376646650606249800e+00 2.077343518668136824e+00
1.568000000000000114e+02 -1.333831188895501056e-02 8.297970592381337385e-02 -7.361310586883575091e+00 2.077652858575182115e+00
1.569000000000000057e+02 -1.148623886277989545e-02 8.315701282585111209e-02 -7.345974523160902159e+00 2.077964153418507820e+00
1.570000000000000000e+02 -9.632868297049295911e-03 8.329315250863705833e-02 -7.330638459438227450e+00 2.078277419686934469e+00
1.571000000000000227e+02 -7.779111502973685283e-03 8.338815453348615014e-02 -7.315302395715553629e+00 2.078592674043742594e+00
1.572000000000000171e+02 -5.925877849700427608e-03 8.344206855266672607e-02 -7.299966331992878921e+00 2.078909933328943804e+00
1.573000000000000114e+02 -4.074074323337675656e-03 8.345496423831921806e-02 -7.284630268270205988e+00 2.079229214561481243e+00
1.574000000000000057e+02 -2.224605087804245804e-03 8.342693120135866169e-02 -7.269294204547531280e+00 2.079550534941571271e+00
1.575000000000000000e+02 -3.783710486008404336e-04 8.335807890091513628e-02 -7.253958140824857459e+00 2.079873911852982982e+00
1.576000000000000227e+02 1.463730581298131484e-03 8.324853654442532225e-02 -7.238622077102182750e+00 2.080199362865455370e+00
1.577000000000000171e+02 3.300806712393803116e-03 8.309845297787869789e-02 -7.223286013379508930e+00 2.080526905737017263e+00
1.578000000000000114e+02 5.131968806656727299e-03 8.290799656721134503e-02 -7.207949949656835109e+00 2.080856558416452895e+00
1.579000000000000057e+02 6.956333302497021663e-03 8.267735506993539873e-02 -7.192613885934160400e+00 2.081188339045793256e+00
1.580000000000000000e+02 8.773022035876428676e-03 8.240673549786040053e-02 -7.177277822211486580e+00 2.081522265962806095e+00
1.581000000000000227e+02 1.058116265830567893e-02 8.209636397067272828e-02 -7.161941758488811871e+00 2.081858357703479712e+00
1.582000000000000171e+02 1.237988905056278816e-02 8.174648556024617652e-02 -7.146605694766138051e+00 2.082196633004725239e+00
1.583000000000000114e+02 1.416834173264472189e-02 8.135736412647479043e-02 -7.131269631043464230e+00 2.082537110806875535e+00
1.584000000000000057e+02 1.594566826952496102e-02 8.092928214377097251e-02 -7.115933567320790409e+00 2.082879810256409669e+00
1.585000000000000000e+02 1.771102367222626012e-02 8.046254051927145823e-02 -7.100597503598115701e+00 2.083224750708641881e+00
1.586000000000000227e+02 1.946357079476894805e-02 7.995745840222349965e-02 -7.085261439875441880e+00 2.083571951730479377e+00
1.587000000000000171e+02 2.120248072584400914e-02 7.941437298481383855e-02 -7.069925376152767171e+00 2.083921433103143706e+00
1.588000000000000114e+02 2.292693317592858424e-02 7.883363929493850120e-02 -7.054589312430094239e+00 2.084273214825093756e+00
1.589000000000000057e+02 2.463611685910270174e-02 7.821562998024132740e-02 -7.039253248707419530e+00 2.084627317114819078e+00
1.590000000000000000e+02 2.632922986945433405e-02 7.756073508451391540e-02 -7.023917184984744821e+00 2.084983760413775311e+00
1.591000000000000227e+02 2.800548005235491827e-02 7.686936181573185423e-02 -7.008581121262071001e+00 2.085342565389391556e+00
1.592000000000000171e+02 2.966408536960359402e-02 7.614193430634640103e-02 -6.993245057539396292e+00 2.085703752938018685e+00
1.593000000000000114e+02 3.130427425923577867e-02 7.537889336599082335e-02 -6.977908993816723360e+00 2.086067344187990003e+00
1.594000000000000057e+02 3.292528598902985659e-02 7.458069622621703310e-02 -6.962572930094048651e+00 2.086433360502760515e+00
1.595000000000000000e+02 3.452637100396020037e-02 7.374781627827055319e-02 -6.947236866371374830e+00 2.086801823484025764e+00
1.596000000000000227e+02 3.610679126754798990e-02 7.288074280310220809e-02 -6.931900802648700122e+00 2.087172754974903288e+00
1.597000000000000171e+02 3.766582059636996299e-02 7.197998069451350123e-02 -6.916564738926027189e+00 2.087546177063254849e+00
1.598000000000000114e+02 3.920274498846604977e-02 7.104605017526173516e-02 -6.901228675203352481e+00 2.087922112084888759e+00
1.599000000000000057e+02 4.071686294457432104e-02 7.007948650609115149e-02 -6.885892611480678660e+00 2.088300582626988700e+00
1.600000000000000000e+02 4.220748578273823826e-02 6.908083968849430823e-02 -6.870556547758003951e+00 2.088681611531490123e+00
1.601000000000000227e+02 4.367393794590368472e-02 6.805067416045738893e-02 -6.855220484035329243e+00 2.089065221898535718e+00
1.602000000000000171e+02 4.511555730210349557e-02 6.698956848625196858e-02 -6.839884420312656310e+00 2.089451437090011243e+00
1.603000000000000114e+02 4.653169543779674122e-02 6.589811503981855834e-02 -6.824548356589981601e+00 2.089840280733101352e+00
1.604000000000000057e+02 4.792171794331866186e-02 6.477691968207355266e-02 -6.809212292867307781e+00 2.090231776723918689e+00
1.605000000000000000e+02 4.928500469118194532e-02 6.362660143265488899e-02 -6.793876229144633072e+00 2.090625949231178282e+00
1.606000000000000227e+02 5.062095010655776051e-02 6.244779213553769415e-02 -6.778540165421960140e+00 2.091022822700005168e+00
1.607000000000000171e+02 5.192896342990133834e-02 6.124113611961713027e-02 -6.763204101699285431e+00 2.091422421855608338e+00
1.608000000000000114e+02 5.320846897202644032e-02 6.000728985361565571e-02 -6.747868037976611610e+00 2.091824771707295305e+00
1.609000000000000057e+02 5.445890636073945357e-02 5.874692159597649094e-02 -6.732531974253936902e+00 2.092229897552305484e+00
1.610000000000000000e+02 5.567973077984647579e-02 5.746071103992910628e-02 -6.717195910531263969e+00 2.092637824979823424e+00
1.611000000000000227e+02 5.687041319965953357e-02 5.614934895343068333e-02 -6.701859846808589261e+00 2.093048579875089299e+00
1.612000000000000171e+02 5.803044059931383725e-02 5.481353681498640079e-02 -6.686523783085914552e+00 2.093462188423444115e+00
1.613000000000000114e+02 5.915931618088929311e-02 5.345398644463359578e-02 -6.671187719363240731e+00 2.093878677114559217e+00
1.614000000000000057e+02 6.025655957470717888e-02 5.207141963100447163e-02 -6.655851655640566022e+00 2.094298072746716421e+00
1.615000000000000000e+02 6.132170703656140281e-02 5.066656775433076021e-02 -6.640515591917893090e+00 2.094720402431105466e+00
1.616000000000000227e+02 6.235431163592222714e-02 4.924017140542370774e-02 -6.625179528195218381e+00 2.095145693596194292e+00
1.617000000000000171e+02 6.335394343570732723e-02 4.779298000142544883e-02 -6.609843464472544561e+00 2.095573973992285399e+00
1.618000000000000114e+02 6.432018966330101117e-02 4.632575139766963862e-02 -6.594507400749869852e+00 2.096005271696007810e+00
1.619000000000000057e+02 6.525265487252177032e-02 4.483925149670982963e-02 -6.579171337027196031e+00 2.096439615114915611e+00
1.620000000000000000e+02 6.615096109713057559e-02 4.333425385410886316e-02 -6.563835273304522211e+00 2.096877032992274348e+00
1.621000000000000227e+02 6.701474799495554802e-02 4.181153928136258080e-02 -6.548499209581848390e+00 2.097317554411720852e+00
1.622000000000000171e+02 6.784367298341192898e-02 4.027189544646801039e-02 -6.533163145859173682e+00 2.097761208802227273e+00
1.623000000000000114e+02 6.863741136583050018e-02 3.871611647164133890e-02 -6.517827082136498973e+00 2.098208025942989163e+00
1.624000000000000057e+02 6.939565644864842398e-02 3.714500252926317136e-02 -6.502491018413825152e+00 2.098658035968446800e+00
1.625000000000000000e+02 7.011811964980405043e-02 3.555935943546293526e-02 -6.487154954691151332e+00 2.099111269373353128e+00
1.626000000000000227e+02 7.080453059756849910e-02 3.395999824201969414e-02 -6.471818890968477511e+00 2.099567757018049541e+00
1.627000000000000171e+02 7.145463722065867329e-02 3.234773482676690098e-02 -6.456482827245802802e+00 2.100027530133671494e+00
1.628000000000000114e+02 7.206820582886099003e-02 3.072338948226316369e-02 -6.441146763523128982e+00 2.100490620327526425e+00
1.629000000000000057e+02 7.264502118455068436e-02 2.908778650370131072e-02 -6.425810699800454273e+00 2.100957059588624887e+00
1.630000000000000000e+02 7.318488656515312329e-02 2.744175377539838367e-02 -6.410474636077781341e+00 2.101426880293051802e+00
1.631000000000000227e+02 7.368762381603523315e-02 2.578612235677147854e-02 -6.395138572355106632e+00 2.101900115209867526e+00
1.632000000000000171e+02 7.415307339461615910e-02 2.412172606767349486e-02 -6.379802508632432811e+00 2.102376797506624762e+00
1.633000000000000114e+02 7.458109440485105601e-02 2.244940107315853556e-02 -6.364466444909758103e+00 2.102856960755326021e+00
1.634000000000000057e+02 7.497156462273957267e-02 2.076998546843913246e-02 -6.349130381187083394e+00 2.103340638938315799e+00
1.635000000000000000e+02 7.532438051261129697e-02 1.908431886342673231e-02 -6.333794317464410462e+00 2.103827866454382356e+00
1.636000000000000227e+02 7.563945723399412291e-02 1.739324196788277765e-02 -6.318458253741735753e+00 2.104318678124784903e+00
1.637000000000000171e+02 7.591672863969151086e-02 1.569759617679291133e-02 -6.303122190019061932e+00 2.104813109199648036e+00
1.638000000000000114e+02 7.615614726426614411e-02 1.399822315634912176e-02 -6.287786126296387224e+00 2.105311195364205190e+00
1.639000000000000057e+02 7.635768430375221294e-02 1.229596443101828827e-02 -6.272450062573714291e+00 2.105812972745384037e+00
1.640000000000000000e+02 7.652132958609852986e-02 1.059166097124578272e-02 -6.257113998851039582e+00 2.106318477918239118e+00
1.641000000000000227e+02 7.664709153248557005e-02 8.886152782824119356e-03 -6.241777935128365762e+00 2.106827747912820126e+00
1.642000000000000171e+02 7.673499710990029643e-02 7.180278497364030177e-03 -6.226441871405691053e+00 2.107340820220881206e+00
1.643000000000000114e+02 7.678509177432324417e-02 5.474874964531112331e-03 -6.211105807683016344e+00 2.107857732802808304e+00
1.644000000000000057e+02 7.679743940540588454e-02 3.770776846210242492e-03 -6.195769743960343412e+00 2.108378524094728590e+00
1.645000000000000000e+02 7.677212223196976104e-02 2.068816212386551719e-03 -6.180433680237668703e+00 2.108903233015702039e+00
1.646000000000000227e+02 7.670924074878419929e-02 3.698221396585165332e-04 -6.165097616514994883e+00 2.109431898974960973e+00
1.647000000000000171e+02 7.660891362472345423e-02 -1.325379688247268649e-03 -6.149761552792320174e+00 2.109964561879392519e+00
1.648000000000000114e+02 7.647127760190464141e-02 -3.015967377092696952e-03 -6.134425489069647242e+00 2.110501262141136980e+00
1.649000000000000057e+02 7.629648738662465901e-02 -4.701123216019000191e-03 -6.119089425346972533e+00 2.111042040685232823e+00
1.650000000000000000e+02 7.608471553136117449e-02 -6.380034068636322026e-03 -6.103753361624298712e+00 2.111586938957507709e+00
1.651000000000000227e+02 7.583615230854320877e-02 -8.051891760609691806e-03 -6.088417297901624003e+00 2.112135998932521463e+00
1.652000000000000171e+02 7.555100557591161448e-02 -9.715893464326772963e-03 -6.073081234178950183e+00 2.112689263121725780e+00
1.653000000000000114e+02 7.522950063337452420e-02 -1.137124207967821904e-02 -6.057745170456276362e+00 2.113246774581727383e+00
1.654000000000000057e+02 7.487188007201367457e-02 -1.301714661134667841e-02 -6.042409106733601654e+00 2.113808576922723503e+00
1.655000000000000000e+02 7.447840361455335123e-02 -1.465282254223742101e-02 -6.027073043010927833e+00 2.114374714317025727e+00
1.656000000000000227e+02 7.404934794815178078e-02 -1.627749220262924776e-02 -6.011736979288253124e+00 2.114945231507873835e+00
1.657000000000000171e+02 7.358500654909862215e-02 -1.789038513548370235e-02 -5.996400915565579304e+00 2.115520173818248306e+00
1.658000000000000114e+02 7.308568949964258654e-02 -1.949073845695520682e-02 -5.981064851842905483e+00 2.116099587159954609e+00
1.659000000000000057e+02 7.255172329736810088e-02 -2.107779721266728537e-02 -5.965728788120231663e+00 2.116683518042850043e+00
1.660000000000000000e+02 7.198345065658534603e-02 -2.265081472913323818e-02 -5.950392724397556954e+00 2.117272013584218460e+00
1.661000000000000227e+02 7.138123030263816837e-02 -2.420905296020935821e-02 -5.935056660674883133e+00 2.117865121518296867e+00
1.662000000000000171e+02 7.074543675855278491e-02 -2.575178282879374975e-02 -5.919720596952209313e+00 2.118462890206077365e+00
1.663000000000000114e+02 7.007646012454406270e-02 -2.727828456293578466e-02 -5.904384533229535492e+00 2.119065368645187242e+00
1.664000000000000057e+02 6.937470585052474270e-02 -2.878784802698701462e-02 -5.889048469506860783e+00 2.119672606479932941e+00
1.665000000000000000e+02 6.864059450131827778e-02 -3.027977304698989403e-02 -5.873712405784186075e+00 2.120284654011697523e+00
1.666000000000000227e+02 6.787456151541242100e-02 -3.175336973048830530e-02 -5.858376342061512254e+00 2.120901562209319469e+00
1.667000000000000171e+02 6.707705695661582423e-02 -3.320795878070544743e-02 -5.843040278338838434e+00 2.121523382719841866e+00
1.668000000000000114e+02 6.624854525936278715e-02 -3.464287180446882358e-02 -5.827704214616164613e+00 2.122150167879297111e+00
1.669000000000000057e+02 6.538950496754213082e-02 -3.605745161447092284e-02 -5.812368150893489904e+00 2.122781970723885969e+00
1.670000000000000000e+02 6.450042846683792797e-02 -3.745105252497731713e-02 -5.797032087170816084e+00 2.123418845001177946e+00
1.671000000000000227e+02 6.358182171125494053e-02 -3.882304064141035155e-02 -5.781696023448141375e+00 2.124060845181662938e+00
1.672000000000000171e+02 6.263420394323725160e-02 -4.017279414348351452e-02 -5.766359959725468443e+00 2.124708026470432110e+00
1.673000000000000114e+02 6.165810740826233732e-02 -4.149970356154301238e-02 -5.751023896002793734e+00 2.125360444819164307e+00
1.674000000000000057e+02 6.065407706355935985e-02 -4.280317204656609864e-02 -5.735687832280119913e+00 2.126018156938237258e+00
1.675000000000000000e+02 5.962267028123816037e-02 -4.408261563295162028e-02 -5.720351768557445205e+00 2.126681220309158959e+00
1.676000000000000227e+02 5.856445654626811492e-02 -4.533746349469272574e-02 -5.705015704834770496e+00 2.127349693197184699e+00
1.677000000000000171e+02 5.748001714886096652e-02 -4.656715819437339671e-02 -5.689679641112097563e+00 2.128023634664236496e+00
1.678000000000000114e+02 5.636994487217063254e-02 -4.777115592494634438e-02 -5.674343577389422855e+00 2.128703104581991745e+00
1.679000000000000057e+02 5.523484367480566148e-02 -4.894892674452995529e-02 -5.659007513666749034e+00 2.129388163645232535e+00
1.680000000000000000e+02 5.407532836871124099e-02 -5.009995480348734820e-02 -5.643671449944074325e+00 2.130078873385575999e+00
1.681000000000000227e+02 5.289202429259323018e-02 -5.122373856443975665e-02 -5.628335386221401393e+00 2.130775296185319689e+00
1.682000000000000171e+02 5.168556698066134603e-02 -5.231979101449262676e-02 -5.612999322498726684e+00 2.131477495291594249e+00
1.683000000000000114e+02 5.045660182752879919e-02 -5.338763986991722221e-02 -5.597663258776052864e+00 2.132185534830853602e+00
1.684000000000000057e+02 4.920578374870589189e-02 -5.442682777327399052e-02 -5.582327195053378155e+00 2.132899479823592515e+00
1.685000000000000000e+02 4.793377683745216056e-02 -5.543691248245510850e-02 -5.566991131330705223e+00 2.133619396199391005e+00
1.686000000000000227e+02 4.664125401789759318e-02 -5.641746705225693381e-02 -5.551655067608030514e+00 2.134345350812213660e+00
1.687000000000000171e+02 4.532889669447903030e-02 -5.736808000769034327e-02 -5.536319003885355805e+00 2.135077411455999385e+00
1.688000000000000114e+02 4.399739439836183874e-02 -5.828835550950535460e-02 -5.520982940162681984e+00 2.135815646880672602e+00
1.689000000000000057e+02 4.264744443032795346e-02 -5.917791351166400843e-02 -5.505646876440007276e+00 2.136560126808315196e+00
1.690000000000000000e+02 4.127975150101325513e-02 -6.003638991050897628e-02 -5.490310812717334343e+00 2.137310921949754583e+00
1.691000000000000227e+02 3.989502736818471146e-02 -6.086343668610533914e-02 -5.474974748994659635e+00 2.138068104021528359e+00
1.692000000000000171e+02 3.849399047138126612e-02 -6.165872203499642851e-02 -5.459638685271985814e+00 2.138831745763017267e+00
1.693000000000000114e+02 3.707736556435660413e-02 -6.242193049500255331e-02 -5.444302621549311105e+00 2.139601920954092851e+00
1.694000000000000057e+02 3.564588334494138422e-02 -6.315276306158085218e-02 -5.428966557826637285e+00 2.140378704433080870e+00
1.695000000000000000e+02 3.420028008322416324e-02 -6.385093729578407429e-02 -5.413630494103963464e+00 2.141162172114968509e+00
1.696000000000000227e+02 3.274129724759376747e-02 -6.451618742409427620e-02 -5.398294430381288755e+00 2.141952401010212892e+00
1.697000000000000171e+02 3.126968112921545140e-02 -6.514826442950222285e-02 -5.382958366658614935e+00 2.142749469243683702e+00
1.698000000000000114e+02 2.978618246511652301e-02 -6.574693613451794427e-02 -5.367622302935940226e+00 2.143553456074148045e+00
1.699000000000000057e+02 2.829155605970789036e-02 -6.631198727548218153e-02 -5.352286239213266406e+00 2.144364441914107466e+00
1.700000000000000000e+02 2.678656040555600637e-02 -6.684321956848948698e-02 -5.336950175490592585e+00 2.145182508350041317e+00
1.701000000000000227e+02 2.527195730289114040e-02 -6.734045176696067114e-02 -5.321614111767918764e+00 2.146007738163065781e+00
1.702000000000000171e+02 2.374851147861029715e-02 -6.780351971044562553e-02 -5.306278048045244056e+00 2.146840215350018788e+00
1.703000000000000114e+02 2.221699020469504113e-02 -6.823227636529921591e-02 -5.290941984322570235e+00 2.147680025145003224e+00
1.704000000000000057e+02 2.067816291612116844e-02 -6.862659185654083893e-02 -5.275605920599895526e+00 2.148527254041337375e+00
1.705000000000000000e+02 1.913280082890373573e-02 -6.898635349142834272e-02 -5.260269856877222594e+00 2.149381989813963223e+00
1.706000000000000227e+02 1.758167655780282571e-02 -6.931146577454676272e-02 -5.244933793154547885e+00 2.150244321542427617e+00
1.707000000000000171e+02 1.602556373454825517e-02 -6.960185041425372143e-02 -5.229597729431873177e+00 2.151114339634116135e+00
1.708000000000000114e+02 1.446523662628987177e-02 -6.985744632099417928e-02 -5.214261665709199356e+00 2.151992135848290300e+00
1.709000000000000057e+02 1.290146975460687052e-02 -7.007820959683264128e-02 -5.198925601986524647e+00 2.152877803320284666e+00
1.710000000000000000e+02 1.133503751548855729e-02 -7.026411351687571194e-02 -5.183589538263851715e+00 2.153771436586523258e+00
1.711000000000000227e+02 9.766713799939139018e-03 -7.041514850218288935e-02 -5.168253474541177006e+00 2.154673131609877057e+00
1.712000000000000171e+02 8.197271616067040162e-03 -7.053132208428512795e-02 -5.152917410818503186e+00 2.155582985805592156e+00
1.713000000000000114e+02 6.627482712221695327e-03 -7.061265886162913785e-02 -5.137581347095828477e+00 2.156501098067850286e+00
1.714000000000000057e+02 5.058117201737875532e-03 -7.065920044742532435e-02 -5.122245283373155544e+00 2.157427568796782325e+00
1.715000000000000000e+02 3.489943189441757111e-03 -7.067100540961999966e-02 -5.106909219650480836e+00 2.158362499926168354e+00
1.716000000000000227e+02 1.923726399766006491e-03 -7.064814920245335306e-02 -5.091573155927807015e+00 2.159305994951693286e+00
1.717000000000000171e+02 3.602298072409677518e-04 -7.059072408998000314e-02 -5.076237092205132306e+00 2.160258158959701635e+00
1.718000000000000114e+02 -1.199786731131551997e-03 -7.049883906164228220e-02 -5.060901028482457598e+00 2.161219098656829374e+00
1.719000000000000057e+02 -2.755566840896138837e-03 -7.037261973957723016e-02 -5.045564964759784665e+00 2.162188922400004376e+00
1.720000000000000000e+02 -4.306357992648624129e-03 -7.021220827833166145e-02 -5.030228901037109956e+00 2.163167740227312397e+00
1.721000000000000227e+02 -5.851411861947966933e-03 -7.001776325639454124e-02 -5.014892837314436136e+00 2.164155663889373304e+00
1.722000000000000171e+02 -7.389984686042427343e-03 -6.978945956012848340e-02 -4.999556773591761427e+00 2.165152806881545100e+00
1.723000000000000114e+02 -8.921337617868186839e-03 -6.952748825996410420e-02 -4.984220709869087607e+00 2.166159284476713243e+00
1.724000000000000057e+02 -1.044473707651190873e-02 -6.923205647878777347e-02 -4.968884646146413786e+00 2.167175213758949059e+00
1.725000000000000000e+02 -1.195945509444020644e-02 -6.890338725306710543e-02 -4.953548582423739077e+00 2.168200713657736589e+00
1.726000000000000227e+02 -1.346476966117960382e-02 -6.854171938616288040e-02 -4.938212518701065257e+00 2.169235904983090713e+00
1.727000000000000171e+02 -1.495996506308408351e-02 -6.814730729453821745e-02 -4.922876454978391436e+00 2.170280910461456880e+00
1.728000000000000114e+02 -1.644433221952988980e-02 -6.772042084653664973e-02 -4.907540391255717616e+00 2.171335854772299623e+00
1.729000000000000057e+02 -1.791716901473942164e-02 -6.726134519392194810e-02 -4.892204327533042907e+00 2.172400864585632085e+00
1.730000000000000000e+02 -1.937778062567665355e-02 -6.677038059653339630e-02 -4.876868263810369086e+00 2.173476068600354250e+00
1.731000000000000227e+02 -2.082547984549129247e-02 -6.624784223963099683e-02 -4.861532200087695266e+00 2.174561597583408723e+00
1.732000000000000171e+02 -2.225958740240216796e-02 -6.569406004467955029e-02 -4.846196136365021445e+00 2.175657584409896650e+00
1.733000000000000114e+02 -2.367943227417787511e-02 -6.510937847311445981e-02 -4.830860072642346736e+00 2.176764164104052490e+00
1.734000000000000057e+02 -2.508435199751727490e-02 -6.449415632352231698e-02 -4.815524008919672028e+00 2.177881473881166041e+00
1.735000000000000000e+02 -2.647369297282775244e-02 -6.384876652236931571e-02 -4.800187945196998207e+00 2.179009653190491669e+00
1.736000000000000227e+02 -2.784681076373108147e-02 -6.317359590804547120e-02 -4.784851881474324387e+00 2.180148843759107002e+00
1.737000000000000171e+02 -2.920307039143033717e-02 -6.246904500892103834e-02 -4.769515817751650566e+00 2.181299189636758840e+00
1.738000000000000114e+02 -3.054184662387954274e-02 -6.173552781491024183e-02 -4.754179754028975857e+00 2.182460837241845919e+00
1.739000000000000057e+02 -3.186252425923489368e-02 -6.097347154316313383e-02 -4.738843690306302037e+00 2.183633935408353377e+00
1.740000000000000000e+02 -3.316449840405302774e-02 -6.018331639780005737e-02 -4.723507626583628216e+00 2.184818635433924072e+00
1.741000000000000227e+02 -3.444717474549862518e-02 -5.936551532369271911e-02 -4.708171562860953507e+00 2.186015091129091203e+00
1.742000000000000171e+02 -3.570996981789560654e-02 -5.852053375485630898e-02 -4.692835499138279687e+00 2.187223458867587844e+00
1.743000000000000114e+02 -3.695231126334493771e-02 -5.764884935698619955e-02 -4.677499435415605866e+00 2.188443897637899926e+00
1.744000000000000057e+02 -3.817363808611502068e-02 -5.675095176487357507e-02 -4.662163371692931157e+00 2.189676569095998726e+00
1.745000000000000000e+02 -3.937340090115899055e-02 -5.582734231443071959e-02 -4.646827307970257337e+00 2.190921637619359874e+00
1.746000000000000227e+02 -4.055106217604195762e-02 -5.487853376957464030e-02 -4.631491244247582628e+00 2.192179270362194288e+00
1.747000000000000171e+02 -4.170609646674642429e-02 -5.390505004434486408e-02 -4.616155180524908808e+00 2.193449637312062439e+00
1.748000000000000114e+02 -4.283799064689033931e-02 -5.290742591990822002e-02 -4.600819116802234987e+00 2.194732911347859083e+00
1.749000000000000057e+02 -4.394624413031104904e-02 -5.188620675721164477e-02 -4.585483053079561166e+00 2.196029268299060977e+00
1.750000000000000000e+02 -4.503036908719883213e-02 -5.084194820488997790e-02 -4.570146989356886458e+00 2.197338887006566654e+00
1.751000000000000227e+02 -4.608989065316879130e-02 -4.977521590289925996e-02 -4.554810925634212637e+00 2.198661949384869363e+00
1.752000000000000171e+02 -4.712434713179228241e-02 -4.868658518203504426e-02 -4.539474861911538817e+00 2.199998640485832269e+00
1.753000000000000114e+02 -4.813329018999117082e-02 -4.757664075917089619e-02 -4.524138798188864996e+00 2.201349148563949143e+00
1.754000000000000057e+02 -4.911628504648247323e-02 -4.644597642891809541e-02 -4.508802734466190287e+00 2.202713665143261945e+00
1.755000000000000000e+02 -5.007291065325455981e-02 -4.529519475126667083e-02 -4.493466670743515579e+00 2.204092385085854922e+00
1.756000000000000227e+02 -5.100275986963987568e-02 -4.412490673584876233e-02 -4.478130607020841758e+00 2.205485506662016704e+00
1.757000000000000171e+02 -5.190543962947438000e-02 -4.293573152277092853e-02 -4.462794543298167937e+00 2.206893231622252483e+00
1.758000000000000114e+02 -5.278057110069115515e-02 -4.172829606007055075e-02 -4.447458479575494117e+00 2.208315765270968623e+00
1.759000000000000057e+02 -5.362778983772821528e-02 -4.050323477836251934e-02 -4.432122415852819408e+00 2.209753316542006019e+00
1.760000000000000000e+02 -5.444674592652843509e-02 -3.926118926227177564e-02 -4.416786352130145588e+00 2.211206098076091031e+00
1.761000000000000227e+02 -5.523710412191869951e-02 -3.800280791939023711e-02 -4.401450288407471767e+00 2.212674326300174243e+00
1.762000000000000171e+02 -5.599854397775213405e-02 -3.672874564652607587e-02 -4.386114224684797058e+00 2.214158221508833346e+00
1.763000000000000114e+02 -5.673075996918929692e-02 -3.543966349352756229e-02 -4.370778160962123238e+00 2.215658007947644670e+00
1.764000000000000057e+02 -5.743346160762539954e-02 -3.413622832505898430e-02 -4.355442097239449417e+00 2.217173913898780935e+00
1.765000000000000000e+02 -5.810637354786751807e-02 -3.281911248003588355e-02 -4.340106033516775597e+00 2.218706171768579871e+00
1.766000000000000227e+02 -5.874923568758766423e-02 -3.148899342947232560e-02 -4.324769969794100888e+00 2.220255018177615280e+00
1.767000000000000171e+02 -5.936180325927371132e-02 -3.014655343238770158e-02 -4.309433906071426179e+00 2.221820694052828671e+00
1.768000000000000114e+02 -5.994384691416179689e-02 -2.879247919025811411e-02 -4.294097842348752359e+00 2.223403444722176658e+00
1.769000000000000057e+02 -6.049515279870615325e-02 -2.742746150017655662e-02 -4.278761778626078538e+00 2.225003520011639591e+00
1.770000000000000000e+02 -6.101552262307120833e-02 -2.605219490659933454e-02 -4.263425714903404717e+00 2.226621174344828091e+00
1.771000000000000227e+02 -6.150477372189613878e-02 -2.466737735236285145e-02 -4.248089651180730009e+00 2.228256666845021883e+00
1.772000000000000171e+02 -6.196273910736253832e-02 -2.327370982857164886e-02 -4.232753587458056188e+00 2.229910261440047226e+00
1.773000000000000114e+02 -6.238926751422183697e-02 -2.187189602399488772e-02 -4.217417523735382368e+00 2.231582226969771376e+00
1.774000000000000057e+02 -6.278422343730623301e-02 -2.046264197392724110e-02 -4.202081460012707659e+00 2.233272837296495172e+00
1.775000000000000000e+02 -6.314748716096126036e-02 -1.904665570859559454e-02 -4.186745396290033838e+00 2.234982371418172242e+00
1.776000000000000227e+02 -6.347895478083254162e-02 -1.762464690165661818e-02 -4.171409332567360018e+00 2.236711113584748833e+00
1.777000000000000171e+02 -6.377853821784558452e-02 -1.619732651841783791e-02 -4.156073268844685309e+00 2.238459353417429742e+00
1.778000000000000114e+02 -6.404616522425006508e-02 -1.476540646450105396e-02 -4.140737205122011488e+00 2.240227386031311330e+00
1.779000000000000057e+02 -6.428177938214878206e-02 -1.332959923472945910e-02 -4.125401141399336780e+00 2.242015512161143143e+00
1.780000000000000000e+02 -6.448534009398236566e-02 -1.189061756252876058e-02 -4.110065077676662959e+00 2.243824038290532119e+00
1.781000000000000227e+02 -6.465682256551973095e-02 -1.044917407019891990e-02 -4.094729013953989138e+00 2.245653276784669750e+00
1.782000000000000171e+02 -6.479621778103060448e-02 -9.005980919792173217e-03 -4.079392950231315318e+00 2.247503546026571097e+00
1.783000000000000114e+02 -6.490353247074001630e-02 -7.561749465318019781e-03 -4.064056886508640609e+00 2.249375170557081915e+00
1.784000000000000057e+02 -6.497878907082865751e-02 -6.117189905938726253e-03 -4.048720822785966789e+00 2.251268481218693385e+00
1.785000000000000000e+02 -6.502202567555706580e-02 -4.673010940629979300e-03 -4.033384759063292968e+00 2.253183815303301696e+00
1.786000000000000227e+02 -6.503329598210565166e-02 -3.229919424452454019e-03 -4.018048695340619147e+00 2.255121516703988860e+00
1.787000000000000171e+02 -6.501266922769770307e-02 -1.788620026327805267e-03 -4.002712631617944439e+00 2.257081936071050787e+00
1.788000000000000114e+02 -6.496023011931678637e-02 -3.498148889633891697e-04 -3.987376567895270174e+00 2.259065430972403643e+00
1.789000000000000057e+02 -6.487607875609871511e-02 1.085796709457759884e-03 -3.972040504172595909e+00 2.261072366058267669e+00
1.790000000000000000e+02 -6.476033054414385981e-02 2.517518691212435218e-03 -3.956704440449922089e+00 2.263103113230696017e+00
1.791000000000000227e+02 -6.461311610430632568e-02 3.944658512656687259e-03 -3.941368376727247824e+00 2.265158051817639073e+00
1.792000000000000171e+02 -6.443458117248579420e-02 5.366527495446980593e-03 -3.926032313004574004e+00 2.267237568752169530e+00
1.793000000000000114e+02 -6.422488649290319929e-02 6.782441154861340929e-03 -3.910696249281899739e+00 2.269342058756466773e+00
1.794000000000000057e+02 -6.398420770425797266e-02 8.191719525576433153e-03 -3.895360185559225918e+00 2.271471924531374142e+00
1.795000000000000000e+02 -6.371273521871712031e-02 9.593687484224407147e-03 -3.880024121836551654e+00 2.273627576951049445e+00
1.796000000000000227e+02 -6.341067409418948975e-02 1.098767506895834828e-02 -3.864688058113877389e+00 2.275809435263407732e+00
1.797000000000000171e+02 -6.307824389944476084e-02 1.237301779575241192e-02 -3.849351994391203569e+00 2.278017927296281275e+00
1.798000000000000114e+02 -6.271567857266513446e-02 1.374905697112304218e-02 -3.834015930668528860e+00 2.280253489669497480e+00
1.799000000000000057e+02 -6.232322627317286867e-02 1.511514000153206874e-02 -3.818679866945855039e+00 2.282516568013097213e+00
1.800000000000000000e+02 -6.190114922649980755e-02 1.647062069880467217e-02 -3.803343803223180775e+00 2.284807617192064821e+00
1.801000000000000227e+02 -6.144972356309857248e-02 1.781485958190619917e-02 -3.788007739500506510e+00 2.287127101537397955e+00
1.802000000000000171e+02 -6.096923915035875469e-02 1.914722417463674692e-02 -3.772671675777832689e+00 2.289475495084175805e+00
1.803000000000000114e+02 -6.045999941854952875e-02 2.046708929913756622e-02 -3.757335612055158425e+00 2.291853281816548460e+00
1.804000000000000057e+02 -5.992232118032838478e-02 2.177383736532367137e-02 -3.741999548332484604e+00 2.294260955920043532e+00
1.805000000000000000e+02 -5.935653444417942487e-02 2.306685865565857169e-02 -3.726663484609810340e+00 2.296699022041306382e+00
1.806000000000000227e+02 -5.876298222190266124e-02 2.434555160566205523e-02 -3.711327420887136519e+00 2.299167995555738919e+00
1.807000000000000171e+02 -5.814202032997727032e-02 2.560932307959097251e-02 -3.695991357164462254e+00 2.301668402843031203e+00
1.808000000000000114e+02 -5.749401718537906769e-02 2.685758864138658789e-02 -3.680655293441787546e+00 2.304200781571101864e+00
1.809000000000000057e+02 -5.681935359545364078e-02 2.808977282082802604e-02 -3.665319229719113725e+00 2.306765680988611233e+00
1.810000000000000000e+02 -5.611842254236409921e-02 2.930530937445263717e-02 -3.649983165996439460e+00 2.309363662226425973e+00
1.811000000000000227e+02 -5.539162896205834102e-02 3.050364154160963362e-02 -3.634647102273765640e+00 2.311995298608133798e+00
1.812000000000000171e+02 -5.463938951777162767e-02 3.168422229503307236e-02 -3.619311038551091375e+00 2.314661175970341045e+00
1.813000000000000114e+02 -5.386213236853915065e-02 3.284651458619313596e-02 -3.603974974828417555e+00 2.317361892992666483e+00
1.814000000000000057e+02 -5.306029693235286143e-02 3.398999158518863778e-02 -3.588638911105743290e+00 2.320098061537986034e+00
1.815000000000000000e+02 -5.223433364457545636e-02 3.511413691492819983e-02 -3.573302847383069025e+00 2.322870307003344070e+00
1.816000000000000227e+02 -5.138470371140736043e-02 3.621844487987770089e-02 -3.557966783660395205e+00 2.325679268681756451e+00
1.817000000000000171e+02 -5.051187885862353649e-02 3.730242068877828027e-02 -3.542630719937720940e+00 2.328525600135392004e+00
1.818000000000000114e+02 -4.961634107590267434e-02 3.836558067170520170e-02 -3.527294656215047119e+00 2.331409969580592101e+00
1.819000000000000057e+02 -4.869858235648087674e-02 3.940745249107838188e-02 -3.511958592492372411e+00 2.334333060284970340e+00
1.820000000000000000e+02 -4.775910443276583373e-02 4.042757534657501900e-02 -3.496622528769698146e+00 2.337295570977256709e+00
1.821000000000000227e+02 -4.679841850760742272e-02 4.142550017408509755e-02 -3.481286465047024326e+00 2.340298216270255249e+00
1.822000000000000171e+02 -4.581704498162377653e-02 4.240078983820162739e-02 -3.465950401324350061e+00 2.343341727097325133e+00
1.823000000000000114e+02 -4.481551317673002771e-02 4.335301931866127056e-02 -3.450614337601676240e+00 2.346426851162959792e+00
1.824000000000000057e+02 -4.379436105575092858e-02 4.428177589024052951e-02 -3.435278273879001976e+00 2.349554353408113805e+00
1.825000000000000000e+02 -4.275413493870588305e-02 4.518665929625122896e-02 -3.419942210156328155e+00 2.352725016490484933e+00
1.826000000000000227e+02 -4.169538921542496890e-02 4.606728191561287183e-02 -3.404606146433653890e+00 2.355939641280718977e+00
1.827000000000000171e+02 -4.061868605503473478e-02 4.692326892313891662e-02 -3.389270082710980070e+00 2.359199047374826108e+00
1.828000000000000114e+02 -3.952459511228813283e-02 4.775425844342938431e-02 -3.373934018988305805e+00 2.362504073623587164e+00
1.829000000000000057e+02 -3.841369323080005838e-02 4.855990169783147570e-02 -3.358597955265631985e+00 2.365855578679513016e+00
1.830000000000000000e+02 -3.728656414366789129e-02 4.933986314477072782e-02 -3.343261891542957276e+00 2.369254441562168800e+00
1.831000000000000227e+02 -3.614379817116493421e-02 5.009382061326657365e-02 -3.327925827820283011e+00 2.372701562242254258e+00
1.832000000000000171e+02 -3.498599191612586368e-02 5.082146542945197021e-02 -3.312589764097609191e+00 2.376197862245607695e+00
1.833000000000000114e+02 -3.381374795685354595e-02 5.152250253640552197e-02 -3.297253700374934926e+00 2.379744285277534122e+00
1.834000000000000057e+02 -3.262767453779405469e-02 5.219665060678230217e-02 -3.281917636652261105e+00 2.383341797868447465e+00
1.835000000000000000e+02 -3.142838525830651125e-02 5.284364214865183013e-02 -3.266581572929586841e+00 2.386991390041494743e+00
1.836000000000000227e+02 -3.021649875930654608e-02 5.346322360421706249e-02 -3.251245509206912576e+00 2.390694076003358592e+00
1.837000000000000171e+02 -2.899263840841484474e-02 5.405515544143068424e-02 -3.235909445484238756e+00 2.394450894858668022e+00
1.838000000000000114e+02 -2.775743198334214984e-02 5.461921223868729247e-02 -3.220573381761564491e+00 2.398262911349416271e+00
1.839000000000000057e+02 -2.651151135392337474e-02 5.515518276216751364e-02 -3.205237318038890670e+00 2.402131216620140730e+00
1.840000000000000000e+02 -2.525551216295368606e-02 5.566287003628434676e-02 -3.189901254316216406e+00 2.406056929009868561e+00
1.841000000000000227e+02 -2.399007350574428737e-02 5.614209140681027110e-02 -3.174565190593541697e+00 2.410041194872145187e+00
1.842000000000000171e+02 -2.271583760897397455e-02 5.659267859688671409e-02 -3.159229126870867876e+00 2.414085189423984090e+00
1.843000000000000114e+02 -2.143344950852963185e-02 5.701447775594042922e-02 -3.143893063148193612e+00 2.418190117625145685e+00
1.844000000000000057e+02 -2.014355672687261067e-02 5.740734950122535624e-02 -3.128556999425519791e+00 2.422357215088918103e+00
1.845000000000000000e+02 -1.884680894991415390e-02 5.777116895241673350e-02 -3.113220935702845527e+00 2.426587749025639340e+00
1.846000000000000227e+02 -1.754385770348365278e-02 5.810582575879979367e-02 -3.097884871980171706e+00 2.430883019220429375e+00
1.847000000000000171e+02 -1.623535602985285570e-02 5.841122411940494197e-02 -3.082548808257497441e+00 2.435244359046454310e+00
1.848000000000000114e+02 -1.492195816403447256e-02 5.868728279595988861e-02 -3.067212744534823621e+00 2.439673136515263963e+00
1.849000000000000057e+02 -1.360431921045893340e-02 5.893393511855442302e-02 -3.051876680812149356e+00 2.444170755365776770e+00
1.850000000000000000e+02 -1.228309481986988513e-02 5.915112898436234584e-02 -3.036540617089475091e+00 2.448738656193543139e+00
1.851000000000000227e+02 -1.095894086669216283e-02 5.933882684899119409e-02 -3.021204553366800827e+00 2.453378317621917493e+00
1.852000000000000171e+02 -9.632513127181616466e-03 5.949700571090994067e-02 -3.005868489644126562e+00 2.458091257517101003e+00
1.853000000000000114e+02 -8.304466958158738046e-03 5.962565708869450865e-02 -2.990532425921452742e+00 2.462879034248727894e+00
1.854000000000000057e+02 -6.975456976931305487e-03 5.972478699117482470e-02 -2.975196362198778477e+00 2.467743247998276157e+00
1.855000000000000000e+02 -5.646136742149972070e-03 5.979441588070266711e-02 -2.959860298476104656e+00 2.472685542116913382e+00
1.856000000000000227e+02 -4.317158436000416086e-03 5.983457862919970560e-02 -2.944524234753430392e+00 2.477707604535556385e+00
1.857000000000000171e+02 -2.989172547869226124e-03 5.984532446747269779e-02 -2.929188171030756127e+00 2.482811169228768211e+00
1.858000000000000114e+02 -1.662827559413351331e-03 5.982671692744799541e-02 -2.913852107308082307e+00 2.487998017735522094e+00
1.859000000000000057e+02 -3.387696315758497736e-04 5.977883377758368144e-02 -2.898516043585408042e+00 2.493269980738839653e+00
1.860000000000000000e+02 9.823577067473901036e-04 5.970176695153089214e-02 -2.883179979862734221e+00 2.498628939707243646e+00
1.861000000000000227e+02 2.299913867877009192e-03 5.959562246984195094e-02 -2.867843916140059957e+00 2.504076828600745319e+00
1.862000000000000171e+02 3.613261512385629575e-03 5.946052035518561291e-02 -2.852507852417385248e+00 2.509615635644184994e+00
1.863000000000000114e+02 4.921766853916608592e-03 5.929659454068966773e-02 -2.837171788694711427e+00 2.515247405171213479e+00
1.864000000000000057e+02 6.224799961360070154e-03 5.910399277180930500e-02 -2.821835724972037163e+00 2.520974239541752038e+00
1.865000000000000000e+02 7.521735058660219790e-03 5.888287650164576725e-02 -2.806499661249363342e+00 2.526798301136915725e+00
1.866000000000000227e+02 8.811950821687002111e-03 5.863342077968175525e-02 -2.791163597526689077e+00 2.532721814434395036e+00
1.867000000000000171e+02 1.009483067234205785e-02 5.835581413431135955e-02 -2.775827533804015257e+00 2.538747068168357490e+00
1.868000000000000114e+02 1.136976306966083067e-02 5.805025844881390312e-02 -2.760491470081340992e+00 2.544876417577861982e+00
1.869000000000000057e+02 1.263614179763891850e-02 5.771696883125901345e-02 -2.745155406358667172e+00 2.551112286747747593e+00
1.870000000000000000e+02 1.389336624998038089e-02 5.735617347814324363e-02 -2.729819342635992907e+00 2.557457171046678912e+00
1.871000000000000227e+02 1.514084171120928107e-02 5.696811353190196769e-02 -2.714483278913318642e+00 2.563913639666692390e+00
1.872000000000000171e+02 1.637797963440953269e-02 5.655304293255132564e-02 -2.699147215190644378e+00 2.570484338269228619e+00
1.873000000000000114e+02 1.760419791521964164e-02 5.611122826319518003e-02 -2.683811151467970113e+00 2.577171991743072876e+00
1.874000000000000057e+02 1.881892116198081305e-02 5.564294858991378906e-02 -2.668475087745296292e+00 2.583979407079035173e+00
1.875000000000000000e+02 2.002158096211808722e-02 5.514849529575126946e-02 -2.653139024022622028e+00 2.590909476367788677e+00
1.876000000000000227e+02 2.121161614426431835e-02 5.462817190910849302e-02 -2.637802960299947763e+00 2.597965179926372326e+00
1.877000000000000171e+02 2.238847303643182532e-02 5.408229392665223068e-02 -2.622466896577273943e+00 2.605149589560069590e+00
1.878000000000000114e+02 2.355160571976249242e-02 5.351118863060656816e-02 -2.607130832854599678e+00 2.612465871966225262e+00
1.879000000000000057e+02 2.470047627791860725e-02 5.291519490091185079e-02 -2.591794769131925857e+00 2.619917292287336608e+00
1.880000000000000000e+02 2.583455504205309228e-02 5.229466302193853944e-02 -2.576458705409251593e+00 2.627507217820667762e+00
1.881000000000000227e+02 2.695332083098813530e-02 5.164995448419033852e-02 -2.561122641686577772e+00 2.635239121892637648e+00
1.882000000000000171e+02 2.805626118688878470e-02 5.098144178096489926e-02 -2.545786577963903508e+00 2.643116587906199300e+00
1.883000000000000114e+02 2.914287260591936699e-02 5.028950819999675886e-02 -2.530450514241228799e+00 2.651143313570282878e+00
1.884000000000000057e+02 3.021266076408147400e-02 4.957454761048343123e-02 -2.515114450518554978e+00 2.659323115320657127e+00
1.885000000000000000e+02 3.126514073802977300e-02 4.883696424520941881e-02 -2.499778386795880714e+00 2.667659932942143097e+00
1.886000000000000227e+02 3.229983722064793533e-02 4.807717247828044438e-02 -2.484442323073206893e+00 2.676157834403009250e+00
1.887000000000000171e+02 3.331628473160076070e-02 4.729559659831605173e-02 -2.469106259350532628e+00 2.684821020912348200e+00
1.888000000000000114e+02 3.431402782236654680e-02 4.649267057729046526e-02 -2.453770195627858808e+00 2.693653832212902444e+00
1.889000000000000057e+02 3.529262127604079757e-02 4.566883783529938901e-02 -2.438434131905184543e+00 2.702660752121278875e+00
1.890000000000000000e+02 3.625163030158515959e-02 4.482455100104814488e-02 -2.423098068182510723e+00 2.711846414329564858e+00
1.891000000000000227e+02 3.719063072247086321e-02 4.396027166859396013e-02 -2.407762004459836014e+00 2.721215608482044690e+00
1.892000000000000171e+02 3.810920915982310420e-02 4.307647015010989539e-02 -2.392425940737162193e+00 2.730773286542485856e+00
1.893000000000000114e+02 3.900696320964282260e-02 4.217362522500966993e-02 -2.377089877014487929e+00 2.740524569467658100e+00
1.894000000000000057e+02 3.988350161443630221e-02 4.125222388556897685e-02 -2.361753813291814108e+00 2.750474754204379924e+00
1.895000000000000000e+02 4.073844442884176631e-02 4.031276107896141631e-02 -2.346417749569139843e+00 2.760629321028020389e+00
1.896000000000000227e+02 4.157142317936152187e-02 3.935573944620409520e-02 -2.331081685846465579e+00 2.770993941241782110e+00
1.897000000000000171e+02 4.238208101817465823e-02 3.838166905775029780e-02 -2.315745622123791314e+00 2.781574485257088281e+00
1.898000000000000114e+02 4.317007287072693184e-02 3.739106714618339877e-02 -2.300409558401117494e+00 2.792377031077149852e+00
1.899000000000000057e+02 4.393506557741127388e-02 3.638445783600780664e-02 -2.285073494678443229e+00 2.803407873206465339e+00
1.900000000000000000e+02 4.467673802889408213e-02 3.536237187060219112e-02 -2.269737430955769408e+00 2.814673532011524593e+00
1.901000000000000227e+02 4.539478129532711209e-02 3.432534633674208524e-02 -2.254401367233095144e+00 2.826180763558512776e+00
1.902000000000000171e+02 4.608889874928841224e-02 3.327392438645355305e-02 -2.239065303510420879e+00 2.837936569956501565e+00
1.903000000000000114e+02 4.675880618229968227e-02 3.220865495671847156e-02 -2.223729239787747058e+00 2.849948210235963231e+00
1.904000000000000057e+02 4.740423191516688478e-02 3.113009248690932346e-02 -2.208393176065072794e+00 2.862223211794511446e+00
1.905000000000000000e+02 4.802491690172049077e-02 3.003879663417026794e-02 -2.193057112342398529e+00 2.874769382444203991e+00
1.906000000000000227e+02 4.862061482628395048e-02 2.893533198702786385e-02 -2.177721048619724709e+00 2.887594823096773400e+00
1.907000000000000171e+02 4.919109219460156279e-02 2.782026777706726392e-02 -2.162384984897050444e+00 2.900707941125859612e+00
1.908000000000000114e+02 4.973612841823497194e-02 2.669417758920525005e-02 -2.147048921174376179e+00 2.914117464448026329e+00
1.909000000000000057e+02 5.025551589257109403e-02 2.555763907035818114e-02 -2.131712857451702359e+00 2.927832456367076119e+00
1.910000000000000000e+02 5.074906006809293962e-02 2.441123363685715475e-02 -2.116376793729028094e+00 2.941862331229547767e+00
1.911000000000000227e+02 5.121657951527826269e-02 2.325554618075256763e-02 -2.101040730006353829e+00 2.956216870942718344e+00
1.912000000000000171e+02 5.165790598278113127e-02 2.209116477495705680e-02 -2.085704666283680009e+00 2.970906242409738773e+00
1.913000000000000114e+02 5.207288444905831815e-02 2.091868037771345626e-02 -2.070368602561005744e+00 2.985941015941010690e+00
1.914000000000000057e+02 5.246137316745982243e-02 1.973868653615462945e-02 -2.055032538838331480e+00 3.001332184704724515e+00
1.915000000000000000e+02 5.282324370455322021e-02 1.855177908940913029e-02 -2.039696475115657659e+00 3.017091185284596744e+00
1.916000000000000227e+02 5.315838097202927465e-02 1.735855587125642585e-02 -2.024360411392983394e+00 3.033229919417305354e+00
1.917000000000000171e+02 5.346668325181606202e-02 1.615961641241601271e-02 -2.009024347670309574e+00 3.049760776988268862e+00
1.918000000000000114e+02 5.374806221468807904e-02 1.495556164286516131e-02 -1.993688283947635087e+00 3.066696660369509608e+00
1.919000000000000057e+02 5.400244293226608150e-02 1.374699359397241888e-02 -1.978352220224961044e+00 3.084051010190543618e+00
1.920000000000000000e+02 5.422976388232324946e-02 1.253451510095530963e-02 -1.963016156502287002e+00 3.101837832639530390e+00
1.921000000000000227e+02 5.442997694768027944e-02 1.131872950554959484e-02 -1.947680092779612959e+00 3.120071728399952615e+00
1.922000000000000171e+02 5.460304740834107801e-02 1.010024035911272385e-02 -1.932344029056938695e+00 3.138767923335914478e+00
1.923000000000000114e+02 5.474895392723769239e-02 8.879651126430795210e-03 -1.917007965334264430e+00 3.157942301048320299e+00
1.924000000000000057e+02 5.486768852937595059e-02 7.657564890083628714e-03 -1.901671901611590387e+00 3.177611437433902619e+00
1.925000000000000000e+02 5.495925657445192847e-02 6.434584055877654203e-03 -1.886335837888916345e+00 3.197792637389427206e+00
1.926000000000000227e+02 5.502367672312172969e-02 5.211310059154551297e-03 -1.870999774166242302e+00 3.218503973815152186e+00
1.927000000000000171e+02 5.506098089665045769e-02 3.988343072320159506e-03 -1.855663710443568259e+00 3.239764329084213745e+00
1.928000000000000114e+02 5.507121423034106594e-02 2.766281713722200906e-03 -1.840327646720893773e+00 3.261593439158001928e+00
1.929000000000000057e+02 5.505443502046426796e-02 1.545722757835052983e-03 -1.824991582998219730e+00 3.284011940543134500e+00
1.930000000000000000e+02 5.501071466490398132e-02 3.272608472100634503e-04 -1.809655519275545688e+00 3.307041420301616519e+00
1.931000000000000227e+02 5.494013759758240023e-02 -8.885117940334425445e-04 -1.794319455552871645e+00 3.330704469343777507e+00
1.932000000000000171e+02 5.484280121650447065e-02 -2.101005644743282174e-03 -1.778983391830197602e+00 3.355024739253528399e+00
1.933000000000000114e+02 5.471881580580294224e-02 -3.309634169304000607e-03 -1.763647328107523560e+00 3.380027002916682122e+00
1.934000000000000057e+02 5.456830445148052461e-02 -4.513814098158793267e-03 -1.748311264384849073e+00 3.405737219247006120e+00
1.935000000000000000e+02 5.439140295117961266e-02 -5.712965705920881182e-03 -1.732975200662175030e+00 3.432182602330390520e+00
1.936000000000000227e+02 5.418825971792552709e-02 -6.906513087282818535e-03 -1.717639136939500988e+00 3.459391695336364148e+00
1.937000000000000171e+02 5.395903567782220356e-02 -8.093884430247095738e-03 -1.702303073216826945e+00 3.487394449577302158e+00
1.938000000000000114e+02 5.370390416201600153e-02 -9.274512286801345207e-03 -1.686967009494152903e+00 3.516222309130471846e+00
1.939000000000000057e+02 5.342305079264934170e-02 -1.044783384083022154e-02 -1.671630945771478638e+00 3.545908301476013769e+00
1.940000000000000000e+02 5.311667336320894522e-02 -1.161329117302746169e-02 -1.656294882048804595e+00 3.576487134646038513e+00
1.941000000000000227e+02 5.278498171311476334e-02 -1.277033152295560178e-02 -1.640958818326130553e+00 3.607995301426609291e+00
1.942000000000000171e+02 5.242819759667457363e-02 -1.391840754778400288e-02 -1.625622754603456288e+00 3.640471191205344681e+00
1.943000000000000114e+02 5.204655454662129865e-02 -1.505697757790721777e-02 -1.610286690880782245e+00 3.673955210114639769e+00
1.944000000000000057e+02 5.164029773202582357e-02 -1.618550586912649580e-02 -1.594950627158108203e+00 3.708489910182982907e+00
1.945000000000000000e+02 5.120968381101557304e-02 -1.730346285129777395e-02 -1.579614563435433938e+00 3.744120128276746229e+00
1.946000000000000227e+02 5.075498077807863440e-02 -1.841032537349855322e-02 -1.564278499712759896e+00 3.780893135692577900e+00
1.947000000000000171e+02 5.027646780621255335e-02 -1.950557694530117778e-02 -1.548942435990085853e+00 3.818858799345913546e+00
1.948000000000000114e+02 4.977443508401883238e-02 -2.058870797438828310e-02 -1.533606372267411810e+00 3.858069755597571593e+00
1.949000000000000057e+02 4.924918364764414858e-02 -2.165921600011600640e-02 -1.518270308544737546e+00 3.898581597866636717e+00
1.950000000000000000e+02 4.870102520797461865e-02 -2.271660592306315105e-02 -1.502934244822063281e+00 3.940453079296747596e+00
1.951000000000000227e+02 4.813028197283929915e-02 -2.376039023050513857e-02 -1.487598181099389238e+00 3.983746331876055979e+00
1.952000000000000171e+02 4.753728646458781071e-02 -2.479008921749833658e-02 -1.472262117376715196e+00 4.028527103559128797e+00
1.953000000000000114e+02 4.692238133302842340e-02 -2.580523120379716109e-02 -1.456926053654041153e+00 4.074865015105631372e+00
1.954000000000000057e+02 4.628591916375789095e-02 -2.680535274617575417e-02 -1.441589989931367111e+00 4.122833838536386075e+00
1.955000000000000000e+02 4.562826228222185976e-02 -2.778999884630501543e-02 -1.426253926208692624e+00 4.172511799317248915e+00
1.956000000000000227e+02 4.494978255328534178e-02 -2.875872315400911441e-02 -1.410917862486018581e+00 4.223981904614892535e+00
1.957000000000000171e+02 4.425086117674322667e-02 -2.971108816571323835e-02 -1.395581798763344539e+00 4.277332300234164109e+00
1.958000000000000114e+02 4.353188847866013012e-02 -3.064666541824922000e-02 -1.380245735040670496e+00 4.332656659143624189e+00
1.959000000000000057e+02 4.279326369870622981e-02 -3.156503567760499812e-02 -1.364909671317996454e+00 4.390054604832381635e+00
1.960000000000000000e+02 4.203539477372905675e-02 -3.246578912284588808e-02 -1.349573607595322189e+00 4.449632173121431222e+00
1.961000000000000227e+02 4.125869811740734416e-02 -3.334852552493313554e-02 -1.334237543872648146e+00 4.511502316482161490e+00
1.962000000000000171e+02 4.046359839643449974e-02 -3.421285442038927288e-02 -1.318901480149973882e+00 4.575785455402850310e+00
1.963000000000000114e+02 3.965052830305590414e-02 -3.505839527988900695e-02 -1.303565416427299839e+00 4.642610081897156071e+00
1.964000000000000057e+02 3.881992832424979029e-02 -3.588477767142219527e-02 -1.288229352704625796e+00 4.712113420878219827e+00
1.965000000000000000e+02 3.797224650767676984e-02 -3.669164141829032305e-02 -1.272893288981951754e+00 4.784442155839572663e+00
1.966000000000000227e+02 3.710793822434436950e-02 -3.747863675159455316e-02 -1.257557225259277489e+00 4.859753226101947376e+00
1.967000000000000171e+02 3.622746592840471458e-02 -3.824542445729613160e-02 -1.242221161536603447e+00 4.938214703821787843e+00
1.968000000000000114e+02 3.533129891388565175e-02 -3.899167601782271148e-02 -1.226885097813929404e+00 5.020006760027750481e+00
1.969000000000000057e+02 3.441991306873957296e-02 -3.971707374796620144e-02 -1.211549034091255361e+00 5.105322730182214386e+00
1.970000000000000000e+02 3.349379062622132031e-02 -4.042131092532166153e-02 -1.196212970368581097e+00 5.194370291177375698e+00
1.971000000000000227e+02 3.255341991366246523e-02 -4.110409191489893671e-02 -1.180876906645907054e+00 5.287372763304277079e+00
1.972000000000000171e+02 3.159929509898909417e-02 -4.176513228809676515e-02 -1.165540842923232789e+00 5.384570552611342542e+00
1.973000000000000114e+02 3.063191593480350805e-02 -4.240415893590720325e-02 -1.150204779200558747e+00 5.486222751242391560e+00
1.974000000000000057e+02 2.965178750046878337e-02 -4.302091017622027003e-02 -1.134868715477884704e+00 5.592608915861986496e+00
1.975000000000000000e+02 2.865941994211212290e-02 -4.361513585542590304e-02 -1.119532651755210440e+00 5.704031047200518678e+00
1.976000000000000227e+02 2.765532821073820105e-02 -4.418659744396404021e-02 -1.104196588032536397e+00 5.820815797155766802e+00
1.977000000000000171e+02 2.664003179869917429e-02 -4.473506812608653987e-02 -1.088860524309862354e+00 5.943316933859192019e+00
1.978000000000000114e+02 2.561405447440257693e-02 -4.526033288360860329e-02 -1.073524460587188090e+00 6.071918099759604281e+00
1.979000000000000057e+02 2.457792401570529223e-02 -4.576218857365337706e-02 -1.058188396864514047e+00 6.207035903221460593e+00
1.980000000000000000e+02 2.353217194184465538e-02 -4.624044400050432435e-02 -1.042852333141840004e+00 6.349123390532745326e+00
1.981000000000000227e+02 2.247733324420874215e-02 -4.669491998127840021e-02 -1.027516269419165740e+00 6.498673952755892103e+00
1.982000000000000171e+02 2.141394611607778248e-02 -4.712544940571508634e-02 -1.012180205696491697e+00 6.656225730759869563e+00
1.983000000000000114e+02 2.034255168130999492e-02 -4.753187728979884480e-02 -9.968441419738175435e-01 6.822366592318942047e+00
1.984000000000000057e+02 1.926369372238408498e-02 -4.791406082334505323e-02 -9.815080782511435009e-01 6.997739767692809032e+00
1.985000000000000000e+02 1.817791840762403646e-02 -4.827186941156483280e-02 -9.661720145284693473e-01 7.183050245027308378e+00
1.986000000000000227e+02 1.708577401799111356e-02 -4.860518471041961469e-02 -9.508359508057951937e-01 7.379072044746462389e+00
1.987000000000000171e+02 1.598781067346231877e-02 -4.891390065604842713e-02 -9.354998870831211510e-01 7.586656513477054276e+00
1.988000000000000114e+02 1.488458005907878669e-02 -4.919792348796418052e-02 -9.201638233604468864e-01 7.806741803737522467e+00
1.989000000000000057e+02 1.377663515100164930e-02 -4.945717176625248623e-02 -9.048277596377728438e-01 8.040363736608947320e+00
1.990000000000000000e+02 1.266452994241718498e-02 -4.969157638268921484e-02 -8.894916959150988012e-01 8.288668282102586105e+00
1.991000000000000227e+02 1.154881916972079307e-02 -4.990108056570823764e-02 -8.741556321924245365e-01 8.552925937469348483e+00
1.992000000000000171e+02 1.043005803890375942e-02 -5.008563987945139490e-02 -8.588195684697504939e-01 8.834548339180189558e+00
1.993000000000000114e+02 9.308801952338923227e-03 -5.024522221661840982e-02 -8.434835047470764513e-01 9.135107512162010224e+00
1.994000000000000057e+02 8.185606236200479099e-03 -5.037980778541911731e-02 -8.281474410244022977e-01 9.456358243171598232e+00
1.995000000000000000e+02 7.061025868414281745e-03 -5.048938909046064155e-02 -8.128113773017281440e-01 9.800264167836818530e+00
1.996000000000000227e+02 5.935615207569087774e-03 -5.057397090762862785e-02 -7.974753135790541014e-01 1.016902828788051849e+01
1.997000000000000171e+02 4.809927722647478615e-03 -5.063357025311492066e-02 -7.821392498563799478e-01 1.056512879277307881e+01
1.998000000000000114e+02 3.684515723871664618e-03 -5.066821634637132254e-02 -7.668031861337059052e-01 1.099136125678343490e+01
1.999000000000000057e+02 2.559930094784332918e-03 -5.067795056731948938e-02 -7.514671224110316405e-01 1.145088852878142127e+01
2.000000000000000000e+02 1.436720025544720907e-03 -5.066282640759400824e-02 -7.361310586883575979e-01 1.194729994203399848e+01
2.001000000000000227e+02 3.154327478283973905e-04 -5.062290941599725813e-02 -7.207949949656835553e-01 1.248468186267487745e+01
2.002000000000000171e+02 -8.033867288379412889e-04 -5.055827713822336200e-02 -7.054589312430092907e-01 1.306770209209684985e+01
2.003000000000000114e+02 -1.919195878939601715e-03 -5.046901905072517097e-02 -6.901228675203352481e-01 1.370171127114769760e+01
2.004000000000000057e+02 -3.031454921026965465e-03 -5.035523648904020877e-02 -6.747868037976610944e-01 1.439286524336850803e+01
2.005000000000000000e+02 -4.139627075878037250e-03 -5.021704257033401259e-02 -6.594507400749869408e-01 1.514827337414730479e+01
2.006000000000000227e+02 -5.243178822460362216e-03 -5.005456211043563669e-02 -6.441146763523128982e-01 1.597617916314766795e+01
2.007000000000000171e+02 -6.341580151848568749e-03 -4.986793153532776551e-02 -6.287786126296387446e-01 1.688618122162919377e+01
2.008000000000000114e+02 -7.434304818695550675e-03 -4.965729878708031314e-02 -6.134425489069647019e-01 1.788950493624193427e+01
2.009000000000000057e+02 -8.520830590343883224e-03 -4.942282322449183946e-02 -5.981064851842905483e-01 1.899933806548285631e+01
2.010000000000000000e+02 -9.600639493395261501e-03 -4.916467551821866039e-02 -5.827704214616163947e-01 2.023124731888162131e+01
2.011000000000000227e+02 -1.067321805753154544e-02 -4.888303754072893109e-02 -5.674343577389423521e-01 2.160369791006333173e+01
2.012000000000000171e+02 -1.173805755669492766e-02 -4.857810225096404616e-02 -5.520982940162681984e-01 2.313870446636760292e+01
2.013000000000000114e+02 -1.279465424723189200e-02 -4.825007357381662365e-02 -5.367622302935940448e-01 2.486264987463967202e+01
2.014000000000000057e+02 -1.384250960315280138e-02 -4.789916627461040383e-02 -5.214261665709200022e-01 2.680731899118467965e+01
2.015000000000000000e+02 -1.488113054823664468e-02 -4.752560582842135783e-02 -5.060901028482458486e-01 2.901120684914575421e+01
2.016000000000000227e+02 -1.591002968488939434e-02 -4.712962828459954512e-02 -4.907540391255717505e-01 3.152117582210334845e+01
2.017000000000000171e+02 -1.692872551978721191e-02 -4.671148012632113378e-02 -4.754179754028975968e-01 3.439455182274119238e+01
2.018000000000000114e+02 -1.793674268595626259e-02 -4.627141812539028315e-02 -4.600819116802234432e-01 3.770176228096750037e+01
2.019000000000000057e+02 -1.893361216146968035e-02 -4.580970919238348121e-02 -4.447458479575494006e-01 4.152961951479907299e+01
2.020000000000000000e+02 -1.991887148442934158e-02 -4.532663022206476905e-02 -4.294097842348752470e-01 4.598532304786400005e+01
2.021000000000000227e+02 -2.089206496425184342e-02 -4.482246793441310717e-02 -4.140737205122011488e-01 5.120115422837586294e+01
2.022000000000000171e+02 -2.185274388919851082e-02 -4.429751871107338174e-02 -3.987376567895270507e-01 5.733958927512964721e+01
2.023000000000000114e+02 -2.280046672988219128e-02 -4.375208842753823546e-02 -3.834015930668529526e-01 6.459801880927878415e+01
2.024000000000000057e+02 -2.373479933892186713e-02 -4.318649228106073018e-02 -3.680655293441787990e-01 7.321118096711518319e+01
2.025000000000000000e+02 -2.465531514638606703e-02 -4.260105461433368740e-02 -3.527294656215046453e-01 8.344739542656260767e+01
2.026000000000000227e+02 -2.556159535113770864e-02 -4.199610873522322679e-02 -3.373934018988305472e-01 9.559123741360693316e+01
2.027000000000000171e+02 -2.645322910792791832e-02 -4.137199673238771414e-02 -3.220573381761564491e-01 1.099002092753093081e+02
2.028000000000000114e+02 -2.732981371007553797e-02 -4.072906928714362107e-02 -3.067212744534823510e-01 1.265175956950014324e+02
2.029000000000000057e+02 -2.819095476785931156e-02 -4.006768548150024811e-02 -2.913852107308081973e-01 1.453238290747429744e+02
2.030000000000000000e+02 -2.903626638227653489e-02 -3.938821260251050560e-02 -2.760491470081340992e-01 1.657285257469259818e+02
2.031000000000000227e+02 -2.986537131434501002e-02 -3.869102594314549615e-02 -2.607130832854600011e-01 1.864649554700763758e+02
2.032000000000000171e+02 -3.067790114971683663e-02 -3.797650859957911462e-02 -2.453770195627858752e-01 2.055456098619705756e+02
2.033000000000000114e+02 -3.147349645855433697e-02 -3.724505126525993332e-02 -2.300409558401117216e-01 2.205862461804330223e+02
2.034000000000000057e+02 -3.225180695072490944e-02 -3.649705202164007373e-02 -2.147048921174376235e-01 2.295411678444284007e+02
2.035000000000000000e+02 -3.301249162601919279e-02 -3.573291612580883903e-02 -1.993688283947635254e-01 2.315067049017676197e+02
2.036000000000000227e+02 -3.375521891959840093e-02 -3.495305579514634137e-02 -1.840327646720893995e-01 2.270386109830681391e+02
2.037000000000000171e+02 -3.447966684238549379e-02 -3.415788998896613499e-02 -1.686967009494152736e-01 2.177704001295323621e+02
2.038000000000000114e+02 -3.518552311645899849e-02 -3.334784418750064844e-02 -1.533606372267411755e-01 2.056780463781685739e+02
2.039000000000000057e+02 -3.587248530542217623e-02 -3.252335016807995222e-02 -1.380245735040670496e-01 1.924806515781461087e+02
2.040000000000000000e+02 -3.654026093953392784e-02 -3.168484577882975384e-02 -1.226885097813929376e-01 1.793844650809877521e+02
2.041000000000000227e+02 -3.718856763579923841e-02 -3.083277470991188304e-02 -1.073524460587188117e-01 1.670949058192593952e+02
2.042000000000000171e+02 -3.781713321271366196e-02 -2.996758626237514336e-02 -9.201638233604469974e-02 1.559433213804273919e+02
2.043000000000000114e+02 -3.842569579981108124e-02 -2.908973511491322328e-02 -7.668031861337058774e-02 1.460237521477816074e+02
2.044000000000000057e+02 -3.901400394190276261e-02 -2.819968108839694676e-02 -6.134425489069646881e-02 1.372981152800263942e+02
2.045000000000000000e+02 -3.958181669789681556e-02 -2.729788890855210440e-02 -4.600819116802234987e-02 1.296647992038657549e+02
2.046000000000000227e+02 -4.012890373435494540e-02 -2.638482796672856831e-02 -3.067212744534823440e-02 1.229988149936295372e+02
2.047000000000000171e+02 -4.065504541349776457e-02 -2.546097207892996164e-02 -1.533606372267411720e-02 1.171732260666487946e+02
2.048000000000000114e+02 -4.116003287586997988e-02 -2.452679924331938391e-02 0.000000000000000000e+00 1.120693891933013759e+02
2.049000000000000057e+02 -4.164366811748145686e-02 -2.358279139611797748e-02 1.533606372267411720e-02 1.075809630121238882e+02
2.050000000000000000e+02 -4.210576406142393230e-02 -2.262943416627572965e-02 3.067212744534823440e-02 1.036146700208222882e+02
2.051000000000000227e+02 -4.254614462405442027e-02 -2.166721662880758889e-02 4.600819116802234987e-02 1.000895102769139982e+02
2.052000000000000171e+02 -4.296464477550900746e-02 -2.069663105705472211e-02 6.134425489069646881e-02 9.693534911914602503e+01
2.053000000000000114e+02 -4.336111059478544444e-02 -1.971817267399308959e-02 7.668031861337058774e-02 9.409135679274062625e+01
2.054000000000000057e+02 -4.373539931916314849e-02 -1.873233940258135430e-02 9.201638233604469974e-02 9.150453270279868434e+01
2.055000000000000000e+02 -4.408737938806484707e-02 -1.773963161549857795e-02 1.073524460587188117e-01 8.912841632756065735e+01
2.056000000000000227e+02 -4.441693048137182465e-02 -1.674055188414378184e-02 1.226885097813929376e-01 8.692201971295681062e+01
2.057000000000000171e+02 -4.472394355203746646e-02 -1.573560472722517270e-02 1.380245735040670496e-01 8.484898353811243510e+01
2.058000000000000114e+02 -4.500832085322973436e-02 -1.472529635896927327e-02 1.533606372267411755e-01 8.287694338927070703e+01
2.059000000000000057e+02 -4.526997595975509187e-02 -1.371013443703172907e-02 1.686967009494152736e-01 8.097708590501528647e+01
2.060000000000000000e+02 -4.550883378395397666e-02 -1.269062781039941197e-02 1.840327646720893995e-01 7.912387088247643874e+01
2.061000000000000227e+02 -4.572483058600059630e-02 -1.166728626716901154e-02 1.993688283947635254e-01 7.729489272792145016e+01
2.062000000000000171e+02 -4.591791397855164714e-02 -1.064062028256618740e-02 2.147048921174376235e-01 7.547085173035804928e+01
2.063000000000000114e+02 -4.608804292593463026e-02 -9.611140767157686990e-03 2.300409558401117216e-01 7.363560240996723394e+01
2.064000000000000057e+02 -4.623518773764714179e-02 -8.579358815429830032e-03 2.453770195627858752e-01 7.177624315196938198e+01
2.065000000000000000e+02 -4.635933005641513366e-02 -7.545785454939621731e-03 2.607130832854600011e-01 6.988320938355660417e+01
2.066000000000000227e+02 -4.646046284067620324e-02 -6.510931395967600038e-03 2.760491470081340992e-01 6.795033274219888142e+01
2.067000000000000171e+02 -4.653859034153816354e-02 -5.475306782037133065e-03 2.913852107308081973e-01 6.597483195009709789e+01
2.068000000000000114e+02 -4.659372807434022240e-02 -4.439420941199055670e-03 3.067212744534823510e-01 6.395720797227077981e+01
2.069000000000000057e+02 -4.662590278463995402e-02 -3.403782138335557147e-03 3.220573381761564491e-01 6.190102636406424352e+01
2.070000000000000000e+02 -4.663515240889831021e-02 -2.368897328595358839e-03 3.373934018988305472e-01 5.981258261437196921e+01
2.071000000000000227e+02 -4.662152602968492460e-02 -1.335271911957132927e-03 3.527294656215046453e-01 5.770046018670795718e+01
2.072000000000000171e+02 -4.658508382555263255e-02 -3.034094892514257037e-04 3.680655293441787990e-01 5.557500387227892702e+01
2.073000000000000114e+02 -4.652589701563282498e-02 7.261883804830054608e-04 3.834015930668529526e-01 5.344774104150649663e+01
2.074000000000000057e+02 -4.644404779885295126e-02 1.753022420996368973e-03 3.987376567895270507e-01 5.133078893164809386e+01
2.075000000000000000e+02 -4.633962928803851689e-02 2.776595878158478418e-03 4.140737205122011488e-01 4.923628657209799542e+01
2.076000000000000227e+02 -4.621274543870779183e-02 3.796414757544768360e-03 4.294097842348752470e-01 4.717588560032682921e+01
2.077000000000000171e+02 -4.606351097278834489e-02 4.811988060011766072e-03 4.447458479575494006e-01 4.516032615719926469e+01
2.078000000000000114e+02 -4.589205129723097215e-02 5.822828015376757538e-03 4.600819116802234432e-01 4.319911387945820280e+01
2.079000000000000057e+02 -4.569850241751720332e-02 6.828450313861626590e-03 4.754179754028975968e-01 4.130030345713434059e+01
2.080000000000000000e+02 -4.548301084628228463e-02 7.828374335358663505e-03 4.907540391255717505e-01 3.947038478412454765e+01
2.081000000000000227e+02 -4.524573350688067264e-02 8.822123376358034438e-03 5.060901028482458486e-01 3.771426041850538979e+01
2.082000000000000171e+02 -4.498683763217541792e-02 9.809224874356134438e-03 5.214261665709200022e-01 3.603529835071305598e+01
2.083000000000000114e+02 -4.470650065846305810e-02 1.078921062982080882e-02 5.367622302935940448e-01 3.443544192140684146e+01
2.084000000000000057e+02 -4.440491011462950610e-02 1.176161702537945226e-02 5.520982940162681984e-01 3.291535874882063695e+01
2.085000000000000000e+02 -4.408226350669600113e-02 1.272598524234185881e-02 5.674343577389423521e-01 3.147461214033181420e+01
2.086000000000000227e+02 -4.373876819763169999e-02 1.368186147432643579e-02 5.827704214616163947e-01 3.011184105727706495e+01
2.087000000000000171e+02 -4.337464128273360586e-02 1.462879713790350526e-02 5.981064851842905483e-01 2.882493772450613889e+01
2.088000000000000114e+02 -4.299010946044345971e-02 1.556634908027045017e-02 6.134425489069647019e-01 2.761121499981196692e+01
2.089000000000000057e+02 -4.258540889878869445e-02 1.649407978366386474e-02 6.287786126296387446e-01 2.646755835687585545e+01
2.090000000000000000e+02 -4.216078509753181519e-02 1.741155756664517634e-02 6.441146763523128982e-01 2.539055963106206448e+01
2.091000000000000227e+02 -4.171649274597852286e-02 1.831835678197871534e-02 6.594507400749869408e-01 2.437663147443521794e+01
2.092000000000000171e+02 -4.125279557673183078e-02 1.921405801110741621e-02 6.747868037976610944e-01 2.342210277959302900e+01
2.093000000000000114e+02 -4.076996621524796999e-02 2.009824825516754246e-02 6.901228675203352481e-01 2.252329621828262773e+01
2.094000000000000057e+02 -4.026828602545367425e-02 2.097052112231448731e-02 7.054589312430092907e-01 2.167658957681504717e+01
2.095000000000000000e+02 -3.974804495143500344e-02 2.183047701148962266e-02 7.207949949656835553e-01 2.087846283619910537e+01
2.096000000000000227e+02 -3.920954135523636863e-02 2.267772329232642034e-02 7.361310586883575979e-01 2.012553301479066903e+01
2.097000000000000171e+02 -3.865308185101441057e-02 2.351187448127812704e-02 7.514671224110316405e-01 1.941457872813399632e+01
2.098000000000000114e+02 -3.807898113541936802e-02 2.433255241383435255e-02 7.668031861337059052e-01 1.874255627486333253e+01
2.099000000000000057e+02 -3.748756181450899755e-02 2.513938641268445226e-02 7.821392498563799478e-01 1.810660886702114780e+01
2.100000000000000000e+02 -3.687915422714242719e-02 2.593201345192315543e-02 7.974753135790541014e-01 1.750407041512012896e+01
2.101000000000000227e+02 -3.625409626498400650e-02 2.671007831700797364e-02 8.128113773017281440e-01 1.693246507106944776e+01
2.102000000000000171e+02 -3.561273318929795983e-02 2.747323376060447839e-02 8.281474410244022977e-01 1.638950353718627895e+01
2.103000000000000114e+02 -3.495541744445231774e-02 2.822114065412360123e-02 8.434835047470764513e-01 1.587307697333828926e+01
2.104000000000000057e+02 -3.428250846845062871e-02 2.895346813490249499e-02 8.588195684697504939e-01 1.538124917965369320e+01
2.105000000000000000e+02 -3.359437250039673528e-02 2.966989374906863625e-02 8.741556321924245365e-01 1.491224759964282143e+01
2.106000000000000227e+02 -3.289138238510592310e-02 3.037010358983922159e-02 8.894916959150988012e-01 1.446445357695223422e+01
2.107000000000000171e+02 -3.217391737496862886e-02 3.105379243141682608e-02 9.048277596377728438e-01 1.403639220641658802e+01
2.108000000000000114e+02 -3.144236292905275981e-02 3.172066385824282714e-02 9.201638233604468864e-01 1.362672204428766953e+01
2.109000000000000057e+02 -3.069711050974507915e-02 3.237043038965010250e-02 9.354998870831211510e-01 1.323422488110165496e+01
2.110000000000000000e+02 -2.993855737682206072e-02 3.300281359988736785e-02 9.508359508057951937e-01 1.285779573128500886e+01
2.111000000000000227e+02 -2.916710637922772728e-02 3.361754423333521147e-02 9.661720145284693473e-01 1.249643315418531309e+01
2.112000000000000171e+02 -2.838316574459013794e-02 3.421436231506994052e-02 9.815080782511435009e-01 1.214922998988423863e+01
2.113000000000000114e+02 -2.758714886654374185e-02 3.479301725652147320e-02 9.968441419738175435e-01 1.181536456831715398e+01
2.114000000000000057e+02 -2.677947409011220692e-02 3.535326795634182590e-02 1.012180205696491697e+00 1.149409243056186192e+01
2.115000000000000000e+02 -2.596056449505607794e-02 3.589488289638913254e-02 1.027516269419165740e+00 1.118473858558258449e+01
2.116000000000000227e+02 -2.513084767750030021e-02 3.641764023273215412e-02 1.042852333141840004e+00 1.088669031336025839e+01
2.117000000000000171e+02 -2.429075552981041844e-02 3.692132788179957464e-02 1.058188396864514047e+00 1.059939051552121825e+01
2.118000000000000114e+02 -2.344072401886770907e-02 3.740574360143537891e-02 1.073524460587188090e+00 1.032233160676780592e+01
2.119000000000000057e+02 -2.258119296293217490e-02 3.787069506702897548e-02 1.088860524309862354e+00 1.005504993421141258e+01
2.120000000000000000e+02 -2.171260580703827936e-02 3.831599994256756903e-02 1.104196588032536397e+00 9.797120706807437074e+00
2.121000000000000227e+02 -2.083540939724547528e-02 3.874148594660747208e-02 1.119532651755210440e+00 9.548153413264859779e+00
2.122000000000000171e+02 -1.995005375366961167e-02 3.914699091323644436e-02 1.134868715477884704e+00 9.307787703877826502e+00
2.123000000000000114e+02 -1.905699184251973682e-02 3.953236284783231275e-02 1.150204779200558747e+00 9.075689709573094177e+00
2.124000000000000057e+02 -1.815667934725319344e-02 3.989745997781055792e-02 1.165540842923232789e+00 8.851548769982587217e+00
2.125000000000000000e+02 -1.724957443885527519e-02 4.024215079817070051e-02 1.180876906645907054e+00 8.635074541451777108e+00
2.126000000000000227e+02 -1.633613754554232370e-02 4.056631411192477416e-02 1.196212970368581097e+00 8.425994455510915415e+00
2.127000000000000171e+02 -1.541683112179722918e-02 4.086983906541741957e-02 1.211549034091255361e+00 8.224051498402374705e+00
2.128000000000000114e+02 -1.449211941701718243e-02 4.115262517841012518e-02 1.226885097813929404e+00 8.029002282716021455e+00
2.129000000000000057e+02 -1.356246824381180348e-02 4.141458236911707558e-02 1.242221161536603447e+00 7.840615382975999914e+00
2.130000000000000000e+02 -1.262834474603108208e-02 4.165563097399101189e-02 1.257557225259277489e+00 7.658669908093763468e+00
2.131000000000000227e+02 -1.169021716677250133e-02 4.187570176241404984e-02 1.272893288981951754e+00 7.482954284899318687e+00
2.132000000000000171e+02 -1.074855461628668532e-02 4.207473594623981072e-02 1.288229352704625796e+00 7.313265228434858933e+00
2.133000000000000114e+02 -9.803826840091090303e-03 4.225268518414181801e-02 1.303565416427299839e+00 7.149406876294375657e+00
2.134000000000000057e+02 -8.856503987266329397e-03 4.240951158092492318e-02 1.318901480149973882e+00 6.991190065975951384e+00
2.135000000000000000e+02 -7.907056379088986744e-03 4.254518768161496406e-02 1.334237543872648146e+00 6.838431735938360845e+00
2.136000000000000227e+02 -6.955954278182186791e-03 4.265969646053028447e-02 1.349573607595322189e+00 6.690954432786488937e+00
2.137000000000000171e+02 -6.003667658138799393e-03 4.275303130522802725e-02 1.364909671317996454e+00 6.548585908719554816e+00
2.138000000000000114e+02 -5.050665973927304445e-03 4.282519599536802057e-02 1.380245735040670496e+00 6.411158795035947655e+00
2.139000000000000057e+02 -4.097417933010778779e-03 4.287620467660109569e-02 1.395581798763344539e+00 6.278510339078853697e+00
2.140000000000000000e+02 -3.144391267398204126e-03 4.290608182934022713e-02 1.410917862486018581e+00 6.150482193511034978e+00
2.141000000000000227e+02 -2.192052506732355185e-03 4.291486223263930866e-02 1.426253926208692624e+00 6.026920248213412101e+00
2.142000000000000171e+02 -1.240866752423933680e-03 4.290259092303828209e-02 1.441589989931367111e+00 5.907674496403243047e+00
2.143000000000000114e+02 -2.912974531136190400e-04 4.286932314849938030e-02 1.456926053654041153e+00 5.792598927758798588e+00
2.144000000000000057e+02 6.561938186267787885e-04 4.281512431748075304e-02 1.472262117376715196e+00 5.681551442418066422e+00
2.145000000000000000e+02 1.601147588087806347e-03 4.274006994307086305e-02 1.487598181099389238e+00 5.574393780689173461e+00
2.146000000000000227e+02 2.543106698681735570e-03 4.264424558240190871e-02 1.502934244822063281e+00 5.470991464175528840e+00
2.147000000000000171e+02 3.481616530592597514e-03 4.252774677119081775e-02 1.518270308544737546e+00 5.371213744780731325e+00
2.148000000000000114e+02 4.416225217588067541e-03 4.239067895359917987e-02 1.533606372267411810e+00 5.274933558726303318e+00
2.149000000000000057e+02 5.346483862075111781e-03 4.223315740739782415e-02 1.548942435990085853e+00 5.182027483293854431e+00
2.150000000000000000e+02 6.271946748110822020e-03 4.205530716443778988e-02 1.564278499712759896e+00 5.092375694500852923e+00
2.151000000000000227e+02 7.192171552403825614e-03 4.185726292661458986e-02 1.579614563435433938e+00 5.005861924342596581e+00
2.152000000000000171e+02 8.106719553164703357e-03 4.163916897719079080e-02 1.594950627158108203e+00 4.922373416589858941e+00
2.153000000000000114e+02 9.015155836646618695e-03 4.140117908771198674e-02 1.610286690880782245e+00 4.841800880429576459e+00
2.154000000000000057e+02 9.917049501427285807e-03 4.114345642045089124e-02 1.625622754603456288e+00 4.764038441481397435e+00
2.155000000000000000e+02 1.081197386014920783e-02 4.086617342646374496e-02 1.640958818326130553e+00 4.688983589922843365e+00
2.156000000000000227e+02 1.169950663879857494e-02 4.056951173939585958e-02 1.656294882048804595e+00 4.616537125615666426e+00
2.157000000000000171e+02 1.257923017332398564e-02 4.025366206494247062e-02 1.671630945771478638e+00 4.546603100252503360e+00
2.158000000000000114e+02 1.345073160351399968e-02 3.991882406621740514e-02 1.686967009494152903e+00 4.479088756639808544e+00
2.159000000000000057e+02 1.431360306413573778e-02 3.956520624493100463e-02 1.702303073216826945e+00 4.413904465305853897e+00
2.160000000000000000e+02 1.516744187308406711e-02 3.919302581853706391e-02 1.717639136939500988e+00 4.350963658674420920e+00
2.161000000000000227e+02 1.601185071664277051e-02 3.880250859342599529e-02 1.732975200662175030e+00 4.290182763080895967e+00
2.162000000000000171e+02 1.684643783161925146e-02 3.839388883413157733e-02 1.748311264384849073e+00 4.231481128927985225e+00
2.163000000000000114e+02 1.767081718434732746e-02 3.796740912879389279e-02 1.763647328107523560e+00 4.174780959289881466e+00
2.164000000000000057e+02 1.848460864650143531e-02 3.752332025076938332e-02 1.778983391830197602e+00 4.120007237274103673e+00
2.165000000000000000e+02 1.928743816752720788e-02 3.706188101660835843e-02 1.794319455552871645e+00 4.067087652445874113e+00
2.166000000000000227e+02 2.007893794378565189e-02 3.658335814041735468e-02 1.809655519275545688e+00 4.015952526609081197e+00
2.167000000000000171e+02 2.085874658415646718e-02 3.608802608464651424e-02 1.824991582998219730e+00 3.966534739223376516e+00
2.168000000000000114e+02 2.162650927215897800e-02 3.557616690751098931e-02 1.840327646720893773e+00 3.918769652720295760e+00
2.169000000000000057e+02 2.238187792447472041e-02 3.504807010695213526e-02 1.855663710443568259e+00 3.872595037962024200e+00
2.170000000000000000e+02 2.312451134574755596e-02 3.450403246139654295e-02 1.870999774166242302e+00 3.827951000067092657e+00
2.171000000000000227e+02 2.385407537973163392e-02 3.394435786727979104e-02 1.886335837888916345e+00 3.784779904806438555e+00
2.172000000000000171e+02 2.457024305654297719e-02 3.336935717345081154e-02 1.901671901611590387e+00 3.743026305753629490e+00
2.173000000000000114e+02 2.527269473611815781e-02 3.277934801261467995e-02 1.917007965334264430e+00 3.702636872352644826e+00
2.174000000000000057e+02 2.596111824771372978e-02 3.217465462975728496e-02 1.932344029056938695e+00 3.663560319047901803e+00
2.175000000000000000e+02 2.663520902539976212e-02 3.155560770782182139e-02 1.947680092779612959e+00 3.625747335602715005e+00
2.176000000000000227e+02 2.729467023957358671e-02 3.092254419057071865e-02 1.963016156502287002e+00 3.589150518715052751e+00
2.177000000000000171e+02 2.793921292428514988e-02 3.027580710281721835e-02 1.978352220224961044e+00 3.553724305023445496e+00
2.178000000000000114e+02 2.856855610049914215e-02 2.961574536812405789e-02 1.993688283947635087e+00 3.519424905580797791e+00
2.179000000000000057e+02 2.918242689509390614e-02 2.894271362396866332e-02 2.009024347670309574e+00 3.486210241859922565e+00
2.180000000000000000e+02 2.978056065562503796e-02 2.825707203463101447e-02 2.024360411392983394e+00 3.454039883341804007e+00
2.181000000000000227e+02 3.036270106082619019e-02 2.755918610172569672e-02 2.039696475115657659e+00 3.422874986726237800e+00
2.182000000000000171e+02 3.092860022669506603e-02 2.684942647261536267e-02 2.055032538838331480e+00 3.392678236793867264e+00
2.183000000000000114e+02 3.147801880828714899e-02 2.612816874674321610e-02 2.070368602561005744e+00 3.363413788938895088e+00
2.184000000000000057e+02 3.201072609700587879e-02 2.539579327995032318e-02 2.085704666283680009e+00 3.335047213383587561e+00
2.185000000000000000e+02 3.252650011347982262e-02 2.465268498699697136e-02 2.101040730006353829e+00 3.307545441077900605e+00
2.186000000000000227e+02 3.302512769594544151e-02 2.389923314222149389e-02 2.116376793729028094e+00 3.280876711280845459e+00
2.187000000000000171e+02 3.350640458405404476e-02 2.313583117860488342e-02 2.131712857451702359e+00 3.255010520814240138e+00
2.188000000000000114e+02 3.397013549820097900e-02 2.236287648522783736e-02 2.147048921174376179e+00 3.229917574974293881e+00
2.189000000000000057e+02 3.441613421417911295e-02 2.158077020325416956e-02 2.162384984897050444e+00 3.205569740081952723e+00
2.190000000000000000e+02 3.484422363329088557e-02 2.078991702060648331e-02 2.177721048619724709e+00 3.181939997648926877e+00
2.191000000000000227e+02 3.525423584779240060e-02 1.999072496530091003e-02 2.193057112342398529e+00 3.159002400133023247e+00
2.192000000000000171e+02 3.564601220166392637e-02 1.918360519771546494e-02 2.208393176065072794e+00 3.136732028253450100e+00
2.193000000000000114e+02 3.601940334676373423e-02 1.836897180174381153e-02 2.223729239787747058e+00 3.115104949834593739e+00
2.194000000000000057e+02 3.637426929420445321e-02 1.754724157502901907e-02 2.239065303510420879e+00 3.094098180144254417e+00
2.195000000000000000e+02 3.671047946110723992e-02 1.671883381838173283e-02 2.254401367233095144e+00 3.073689643691565276e+00
2.196000000000000227e+02 3.702791271257758338e-02 1.588417012439964290e-02 2.269737430955769408e+00 3.053858137447554189e+00
2.197000000000000171e+02 3.732645739896941345e-02 1.504367416554400379e-02 2.285073494678443229e+00 3.034583295451197316e+00
2.198000000000000114e+02 3.760601138844456987e-02 1.419777148161102329e-02 2.300409558401117494e+00 3.015845554762481839e+00
2.199000000000000057e+02 3.786648209472289611e-02 1.334688926683811477e-02 2.315745622123791314e+00 2.997626122723985542e+00
2.200000000000000000e+02 3.810778650017550284e-02 1.249145615668843801e-02 2.331081685846465579e+00 2.979906945491814341e+00
2.201000000000000227e+02 3.832985117409704046e-02 1.163190201439013270e-02 2.346417749569139843e+00 2.962670677796984453e+00
2.202000000000000171e+02 3.853261228628339363e-02 1.076865771744574957e-02 2.361753813291814108e+00 2.945900653898363863e+00
2.203000000000000114e+02 3.871601561587144358e-02 9.902154944058083261e-03 2.377089877014487929e+00 2.929580859688183381e+00
2.204000000000000057e+02 3.888001655540489210e-02 9.032825959736548449e-03 2.392425940737162193e+00 2.913695905912093931e+00
2.205000000000000000e+02 3.902458011025515539e-02 8.161103404075501638e-03 2.407762004459836014e+00 2.898231002465663675e+00
2.206000000000000227e+02 3.914968089324789846e-02 7.287420077841529412e-03 2.423098068182510723e+00 2.883171933729942626e+00
2.207000000000000171e+02 3.925530311466249311e-02 6.412208730529572569e-03 2.438434131905184543e+00 2.868505034909607510e+00
2.208000000000000114e+02 3.934144056751927299e-02 5.535901848362756103e-03 2.453770195627858808e+00 2.854217169337330162e+00
2.209000000000000057e+02 3.940809660819125787e-02 4.658931443000295138e-03 2.469106259350532628e+00 2.840295706709409007e+00
2.210000000000000000e+02 3.945528413242986587e-02 3.781728840908674116e-03 2.484442323073206893e+00 2.826728502218026406e+00
2.211000000000000227e+02 3.948302554669158582e-02 2.904724473586105249e-03 2.499778386795880714e+00 2.813503876546597837e+00
2.212000000000000171e+02 3.949135273495184978e-02 2.028347668737062910e-03 2.515114450518554978e+00 2.800610596695205956e+00
2.213000000000000114e+02 3.948030702089405652e-02 1.153026442415981592e-03 2.530450514241228799e+00 2.788037857604744651e+00
2.214000000000000057e+02 3.944993912557852311e-02 2.791872923811749576e-04 2.545786577963903508e+00 2.775775264548140608e+00
2.215000000000000000e+02 3.940030912063276908e-02 -5.927450074020567143e-04 2.561122641686577772e+00 2.763812816259069383e+00
2.216000000000000227e+02 3.933148637690441624e-02 -1.462347610881130095e-03 2.576458705409251593e+00 2.752140888768819238e+00
2.217000000000000171e+02 3.924354950875876685e-02 -2.329199802623875028e-03 2.591794769131925857e+00 2.740750219922992059e+00
2.218000000000000114e+02 3.913658631390193321e-02 -3.192883199042245452e-03 2.607130832854599678e+00 2.729631894550891946e+00
2.219000000000000057e+02 3.901069370888972376e-02 -4.052981947934456396e-03 2.622466896577273943e+00 2.718777330260988112e+00
2.220000000000000000e+02 3.886597766031567314e-02 -4.909082926401597304e-03 2.637802960299947763e+00 2.708178263837080824e+00
2.221000000000000227e+02 3.870255311168452339e-02 -5.760775936893000777e-03 2.653139024022622028e+00 2.697826738210332032e+00
2.222000000000000171e+02 3.852054390612874579e-02 -6.607653901398443524e-03 2.668475087745296292e+00 2.687715089983641281e+00
2.223000000000000114e+02 3.832008270486340906e-02 -7.449313053661732117e-03 2.683811151467970113e+00 2.677835937485232076e+00
2.224000000000000057e+02 3.810131090157677786e-02 -8.285353129275703499e-03 2.699147215190644378e+00 2.668182169329410769e+00
2.225000000000000000e+02 3.786437853270944315e-02 -9.115377553690375695e-03 2.714483278913318642e+00 2.658746933463421946e+00
2.226000000000000227e+02 3.760944418369636250e-02 -9.938993627893553257e-03 2.729819342635992907e+00 2.649523626679687105e+00
2.227000000000000171e+02 3.733667489128981998e-02 -1.075581271181946449e-02 2.745155406358667172e+00 2.640505884573881801e+00
2.228000000000000114e+02 3.704624604189338949e-02 -1.156545040531396784e-02 2.760491470081340992e+00 2.631687571929980596e+00
2.229000000000000057e+02 3.673834126611942585e-02 -1.236752672658045747e-02 2.775827533804015257e+00 2.623062773514048818e+00
2.230000000000000000e+02 3.641315232949662861e-02 -1.316166628809923266e-02 2.791163597526689077e+00 2.614625785259224955e+00
2.231000000000000227e+02 3.607087901946476327e-02 -1.394749846980688351e-02 2.806499661249363342e+00 2.606371105825427748e+00
2.232000000000000171e+02 3.571172902872728899e-02 -1.472465758960926976e-02 2.821835724972037163e+00 2.598293428517284287e+00
2.233000000000000114e+02 3.533591783494247074e-02 -1.549278307102513325e-02 2.837171788694711427e+00 2.590387633545309320e+00
2.234000000000000057e+02 3.494366857695834633e-02 -1.625151960794692443e-02 2.852507852417385248e+00 2.582648780615160788e+00
2.235000000000000000e+02 3.453521192751063396e-02 -1.700051732646450792e-02 2.867843916140059957e+00 2.575072101831014315e+00
2.236000000000000227e+02 3.411078596257102052e-02 -1.773943194358427664e-02 2.883179979862734221e+00 2.567652994899397800e+00
2.237000000000000171e+02 3.367063602736860423e-02 -1.846792492291482457e-02 2.898516043585408042e+00 2.560387016620400136e+00
2.238000000000000114e+02 3.321501459912527127e-02 -1.918566362710404441e-02 2.913852107308082307e+00 2.553269876653900816e+00
2.239000000000000057e+02 3.274418114668401630e-02 -1.989232146706739618e-02 2.929188171030756127e+00 2.546297431548695478e+00
2.240000000000000000e+02 3.225840198696205280e-02 -2.058757804790551857e-02 2.944524234753430392e+00 2.539465679023330758e+00
2.241000000000000227e+02 3.175795013844775333e-02 -2.127111931140250253e-02 2.959860298476104656e+00 2.532770752487373045e+00
2.242000000000000171e+02 3.124310517172383325e-02 -2.194263767515516536e-02 2.975196362198778477e+00 2.526208915792852672e+00
2.243000000000000114e+02 3.071415305711999028e-02 -2.260183216812743784e-02 2.990532425921452742e+00 2.519776558205935491e+00
2.244000000000000057e+02 3.017138600963313252e-02 -2.324840856270729908e-02 3.005868489644126562e+00 2.513470189588781878e+00
2.245000000000000000e+02 2.961510233107835302e-02 -2.388207950312449049e-02 3.021204553366800827e+00 2.507286435783032452e+00
2.246000000000000227e+02 2.904560624970034532e-02 -2.450256463018448197e-02 3.036540617089475091e+00 2.501222034185572429e+00
2.247000000000000171e+02 2.846320775720076468e-02 -2.510959070233415719e-02 3.051876680812149356e+00 2.495273829508609875e+00
2.248000000000000114e+02 2.786822244334138943e-02 -2.570289171288324057e-02 3.067212744534823621e+00 2.489438769715651922e+00
2.249000000000000057e+02 2.726097132821276442e-02 -2.628220900347792016e-02 3.082548808257497441e+00 2.483713902126100770e+00
2.250000000000000000e+02 2.664178069217751701e-02 -2.684729137365848839e-02 3.097884871980171706e+00 2.478096369680807598e+00
2.251000000000000227e+02 2.601098190370716365e-02 -2.739789518651829583e-02 3.113220935702845527e+00 2.472583407361663710e+00
2.252000000000000171e+02 2.536891124505899139e-02 -2.793378447043693563e-02 3.128556999425519791e+00 2.467172338758669259e+00
2.253000000000000114e+02 2.471590973599647328e-02 -2.845473101675907029e-02 3.143893063148193612e+00 2.461860572777835987e+00
2.254000000000000057e+02 2.405232295559444830e-02 -2.896051447351439753e-02 3.159229126870867876e+00 2.456645600483915004e+00
2.255000000000000000e+02 2.337850086219285528e-02 -2.945092243500231285e-02 3.174565190593541697e+00 2.451524992072211973e+00
2.256000000000000227e+02 2.269479761168854970e-02 -2.992575052731089383e-02 3.189901254316216406e+00 2.446496393963589533e+00
2.257000000000000171e+02 2.200157137412150563e-02 -3.038480248970056377e-02 3.205237318038890670e+00 2.441557526017666291e+00
2.258000000000000114e+02 2.129918414878471944e-02 -3.082789025178229655e-02 3.220573381761564491e+00 2.436706178858782490e+00
2.259000000000000057e+02 2.058800157785786386e-02 -3.125483400656711708e-02 3.235909445484238756e+00 2.431940211310214206e+00
2.260000000000000000e+02 1.986839275868435700e-02 -3.166546227922263645e-02 3.251245509206912576e+00 2.427257547931451320e+00
2.261000000000000227e+02 1.914073005483826403e-02 -3.205961199164326925e-02 3.266581572929586841e+00 2.422656176654778282e+00
2.262000000000000171e+02 1.840538890596478058e-02 -3.243712852272848807e-02 3.281917636652261105e+00 2.418134146516135008e+00
2.263000000000000114e+02 1.766274763662891226e-02 -3.279786576436218015e-02 3.297253700374934926e+00 2.413689565476966781e+00
2.264000000000000057e+02 1.691318726414419230e-02 -3.314168617313775073e-02 3.312589764097609191e+00 2.409320598332437502e+00
2.265000000000000000e+02 1.615709130555090245e-02 -3.346846081769593029e-02 3.327925827820283011e+00 2.405025464702883475e+00
2.266000000000000227e+02 1.539484558384020263e-02 -3.377806942180018590e-02 3.343261891542957276e+00 2.400802437104596621e+00
2.267000000000000171e+02 1.462683803344874515e-02 -3.407040040302161676e-02 3.358597955265631985e+00 2.396649839096784085e+00
2.268000000000000114e+02 1.385345850524330111e-02 -3.434535090708622229e-02 3.373934018988305805e+00 2.392566043501257234e+00
2.269000000000000057e+02 1.307509857095599803e-02 -3.460282683788967056e-02 3.389270082710980070e+00 2.388549470691913257e+00
2.270000000000000000e+02 1.229215132727663751e-02 -3.484274288309362200e-02 3.404606146433653890e+00 2.384598586951002019e+00
2.271000000000000227e+02 1.150501119964878784e-02 -3.506502253542774505e-02 3.419942210156328155e+00 2.380711902889359965e+00
2.272000000000000171e+02 1.071407374584274798e-02 -3.526959810956360047e-02 3.435278273879001976e+00 2.376887971927854615e+00
2.273000000000000114e+02 9.919735459492259183e-03 -3.545641075466322845e-02 3.450614337601676240e+00 2.373125388837548311e+00
2.274000000000000057e+02 9.122393573562112210e-03 -3.562541046256805649e-02 3.465950401324350061e+00 2.369422788336093433e+00
2.275000000000000000e+02 8.322445863972849356e-03 -3.577655607159930390e-02 3.481286465047024326e+00 2.365778843737997406e+00
2.276000000000000227e+02 7.520290453386759347e-03 -3.590981526607586738e-02 3.496622528769698146e+00 2.362192265656383405e+00
2.277000000000000171e+02 6.716325615277481294e-03 -3.602516457142904832e-02 3.511958592492372411e+00 2.358661800754413118e+00
2.278000000000000114e+02 5.910949578424704379e-03 -3.612258934505179625e-02 3.527294656215047119e+00 2.355186230543907300e+00
2.279000000000000057e+02 5.104560331824156867e-03 -3.620208376281504326e-02 3.542630719937720940e+00 2.351764370229515677e+00
2.280000000000000000e+02 4.297555430239193876e-03 -3.626365080128270135e-02 3.557966783660395205e+00 2.348395067596445340e+00
2.281000000000000227e+02 3.490331800368331235e-03 -3.630730221570040162e-02 3.573302847383069025e+00 2.345077201939906431e+00
2.282000000000000171e+02 2.683285547794019010e-03 -3.633305851366816497e-02 3.588638911105743290e+00 2.341809683034606238e+00
2.283000000000000114e+02 1.876811764802476272e-03 -3.634094892465145055e-02 3.603974974828417555e+00 2.338591450142625039e+00
2.284000000000000057e+02 1.071304339100460305e-03 -3.633101136524225644e-02 3.619311038551091375e+00 2.335421471058210408e+00
2.285000000000000000e+02 2.671557636359990387e-04 -3.630329240025823023e-02 3.634647102273765640e+00 2.332298741187731839e+00
2.286000000000000227e+02 -5.352430525162412724e-04 -3.625784719971727327e-02 3.649983165996439460e+00 2.329222282663741428e+00
2.287000000000000171e+02 -1.335502972008979295e-03 -3.619473949164307008e-02 3.665319229719113725e+00 2.326191143491258995e+00
2.288000000000000114e+02 -2.133236815776890644e-03 -3.611404151085370606e-02 3.680655293441787546e+00 2.323204396725564003e+00
2.289000000000000057e+02 -2.928059548223203596e-03 -3.601583394364026719e-02 3.695991357164462254e+00 2.320261139679685947e+00
2.290000000000000000e+02 -3.719588460867107298e-03 -3.590020586846990464e-02 3.711327420887136519e+00 2.317360493160774304e+00
2.291000000000000227e+02 -4.507443354487801826e-03 -3.576725469271277436e-02 3.726663484609810340e+00 2.314501600733944287e+00
2.292000000000000171e+02 -5.291246719555194392e-03 -3.561708608540218451e-02 3.741999548332484604e+00 2.311683628012740410e+00
2.293000000000000114e+02 -6.070623914952113023e-03 -3.544981390616139955e-02 3.757335612055158425e+00 2.308905761974845205e+00
2.294000000000000057e+02 -6.845203344876479162e-03 -3.526556013021677621e-02 3.772671675777832689e+00 2.306167210302400239e+00
2.295000000000000000e+02 -7.614616633799704826e-03 -3.506445476966314062e-02 3.788007739500506510e+00 2.303467200745627164e+00
2.296000000000000227e+02 -8.378498799497998903e-03 -3.484663579094853664e-02 3.803343803223180775e+00 2.300804980509029818e+00
2.297000000000000171e+02 -9.136488423951254212e-03 -3.461224902864445258e-02 3.818679866945855039e+00 2.298179815659248781e+00
2.298000000000000114e+02 -9.888227822145611440e-03 -3.436144809560363195e-02 3.834015930668528860e+00 2.295590990553722843e+00
2.299000000000000057e+02 -1.063336320863128744e-02 -3.409439428945441886e-02 3.849351994391203569e+00 2.293037807289218133e+00
2.300000000000000000e+02 -1.137154486176486512e-02 -3.381125649561089047e-02 3.864688058113877389e+00 2.290519585169722649e+00
2.301000000000000227e+02 -1.210242728562171619e-02 -3.351221108674542343e-02 3.880024121836551654e+00 2.288035660192684340e+00
2.302000000000000171e+02 -1.282566936939604114e-02 -3.319744181884205780e-02 3.895360185559225918e+00 2.285585384553006971e+00
2.303000000000000114e+02 -1.354093454434020585e-02 -3.286713972389495447e-02 3.910696249281899739e+00 2.283168126164127454e+00
2.304000000000000057e+02 -1.424789093806994034e-02 -3.252150299924285587e-02 3.926032313004574004e+00 2.280783268195520908e+00
2.305000000000000000e+02 -1.494621152621624510e-02 -3.216073689371407723e-02 3.941368376727247824e+00 2.278430208625870090e+00
2.306000000000000227e+02 -1.563557428137219568e-02 -3.178505359052361673e-02 3.956704440449922089e+00 2.276108359811578552e+00
2.307000000000000171e+02 -1.631566231919036672e-02 -3.139467208708217327e-02 3.972040504172595909e+00 2.273817148069690042e+00
2.308000000000000114e+02 -1.698616404168145841e-02 -3.098981807174334621e-02 3.987376567895270174e+00 2.271556013275053854e+00
2.309000000000000057e+02 -1.764677327753154390e-02 -3.057072379752989733e-02 4.002712631617944439e+00 2.269324408470778209e+00
2.310000000000000000e+02 -1.829718941946297667e-02 -3.013762795299286534e-02 4.018048695340619147e+00 2.267121799491915279e+00
2.311000000000000227e+02 -1.893711755854946693e-02 -2.969077553015607440e-02 4.033384759063292968e+00 2.264947664601472788e+00
2.312000000000000171e+02 -1.956626861538974041e-02 -2.923041768973255392e-02 4.048720822785966789e+00 2.262801494138590552e+00
2.313000000000000114e+02 -2.018435946817436627e-02 -2.875681162360696139e-02 4.064056886508640609e+00 2.260682790178332624e+00
2.314000000000000057e+02 -2.079111307747153609e-02 -2.827022041467637525e-02 4.079392950231315318e+00 2.258591066202505271e+00
2.315000000000000000e+02 -2.138625860778876203e-02 -2.777091289417078432e-02 4.094729013953989138e+00 2.256525846781404887e+00
2.316000000000000227e+02 -2.196953154578912965e-02 -2.725916349643174932e-02 4.110065077676662959e+00 2.254486667265854116e+00
2.317000000000000171e+02 -2.254067381511982646e-02 -2.673525211134522919e-02 4.125401141399336780e+00 2.252473073489178912e+00
2.318000000000000114e+02 -2.309943388786024274e-02 -2.619946393440146515e-02 4.140737205122011488e+00 2.250484621478868519e+00
2.319000000000000057e+02 -2.364556689244075652e-02 -2.565208931452086366e-02 4.156073268844685309e+00 2.248520877177480948e+00
2.320000000000000000e+02 -2.417883471810560597e-02 -2.509342359972830880e-02 4.171409332567360018e+00 2.246581416172487078e+00
2.321000000000000227e+02 -2.469900611577794530e-02 -2.452376698069246366e-02 4.186745396290033838e+00 2.244665823434675467e+00
2.322000000000000171e+02 -2.520585679533638920e-02 -2.394342433231787942e-02 4.202081460012707659e+00 2.242773693064978424e+00
2.323000000000000114e+02 -2.569916951927670584e-02 -2.335270505335583155e-02 4.217417523735382368e+00 2.240904628049062097e+00
2.324000000000000057e+02 -2.617873419264919038e-02 -2.275192290420884750e-02 4.232753587458056188e+00 2.239058240019962120e+00
2.325000000000000000e+02 -2.664434794934556275e-02 -2.214139584297242225e-02 4.248089651180730009e+00 2.237234149027851782e+00
2.326000000000000227e+02 -2.709581523458797284e-02 -2.152144585977550095e-02 4.263425714903404717e+00 2.235431983317162974e+00
2.327000000000000171e+02 -2.753294788367300835e-02 -2.089239880958384393e-02 4.278761778626078538e+00 2.233651379110572321e+00
2.328000000000000114e+02 -2.795556519691060060e-02 -2.025458424344053418e-02 4.294097842348752359e+00 2.231891980399711262e+00
2.329000000000000057e+02 -2.836349401069728285e-02 -1.960833523834024095e-02 4.309433906071426179e+00 2.230153438742200844e+00
2.330000000000000000e+02 -2.875656876478361115e-02 -1.895398822574738407e-02 4.324769969794100888e+00 2.228435413065072535e+00
2.331000000000000227e+02 -2.913463156559904788e-02 -1.829188281886546738e-02 4.340106033516775597e+00 2.226737569474047440e+00
2.332000000000000171e+02 -2.949753224571856694e-02 -1.762236163878714082e-02 4.355442097239449417e+00 2.225059581068741910e+00
2.333000000000000114e+02 -2.984512841938284644e-02 -1.694577013952158415e-02 4.370778160962123238e+00 2.223401127763296348e+00
2.334000000000000057e+02 -3.017728553406394398e-02 -1.626245643210058600e-02 4.386114224684797058e+00 2.221761896112620871e+00
2.335000000000000000e+02 -3.049387691811124984e-02 -1.557277110775066344e-02 4.401450288407471767e+00 2.220141579143602772e+00
2.336000000000000227e+02 -3.079478382436759074e-02 -1.487706706027917998e-02 4.416786352130145588e+00 2.218539876191661708e+00
2.337000000000000171e+02 -3.107989546985587964e-02 -1.417569930776337375e-02 4.432122415852819408e+00 2.216956492741863904e+00
2.338000000000000114e+02 -3.134910907143071551e-02 -1.346902481357245031e-02 4.447458479575494117e+00 2.215391140274922677e+00
2.339000000000000057e+02 -3.160232987743687161e-02 -1.275740230691194653e-02 4.462794543298167937e+00 2.213843536117737543e+00
2.340000000000000000e+02 -3.183947119537859638e-02 -1.204119210286839700e-02 4.478130607020841758e+00 2.212313403298216130e+00
2.341000000000000227e+02 -3.206045441552877323e-02 -1.132075592213261685e-02 4.493466670743515579e+00 2.210800470404473916e+00
2.342000000000000171e+02 -3.226520903057896600e-02 -1.059645671045012817e-02 4.508802734466190287e+00 2.209304471448018781e+00
2.343000000000000114e+02 -3.245367265122121869e-02 -9.868658457868306408e-03 4.524138798188864996e+00 2.207825145730968330e+00
2.344000000000000057e+02 -3.262579101774564644e-02 -9.137726017942852594e-03 4.539474861911538817e+00 2.206362237717094388e+00
2.345000000000000000e+02 -3.278151800762628409e-02 -8.404024926886877536e-03 4.554810925634212637e+00 2.204915496906561856e+00
2.346000000000000227e+02 -3.292081563907201663e-02 -7.667921222857059481e-03 4.570146989356886458e+00 2.203484677714257156e+00
2.347000000000000171e+02 -3.304365407063008381e-02 -6.929781265390582215e-03 4.585483053079561166e+00 2.202069539351544591e+00
2.348000000000000114e+02 -3.315001159674486886e-02 -6.189971555102402254e-03 4.600819116802234987e+00 2.200669845711516803e+00
2.349000000000000057e+02 -3.323987463938542219e-02 -5.448858553768348885e-03 4.616155180524908808e+00 2.199285365257281022e+00
2.350000000000000000e+02 -3.331323773568842933e-02 -4.706808504795969607e-03 4.631491244247582628e+00 2.197915870913635938e+00
2.351000000000000227e+02 -3.337010352164369864e-02 -3.964187254277512333e-03 4.646827307970257337e+00 2.196561139961463738e+00
2.352000000000000171e+02 -3.341048271188573615e-02 -3.221360072614145968e-03 4.662163371692931157e+00 2.195220953935449248e+00
2.353000000000000114e+02 -3.343439407552013798e-02 -2.478691476855775667e-03 4.677499435415605866e+00 2.193895098524346832e+00
2.354000000000000057e+02 -3.344186440811311445e-02 -1.736545053839628431e-03 4.692835499138279687e+00 2.192583363474117419e+00
2.355000000000000000e+02 -3.343292849977481940e-02 -9.952832841582479485e-04 4.708171562860953507e+00 2.191285542493742522e+00
2.356000000000000227e+02 -3.340762909941077941e-02 -2.552673671353552598e-04 4.723507626583628216e+00 2.190001433163636158e+00
2.357000000000000171e+02 -3.336601687517525006e-02 4.831429532128873557e-04 4.738843690306302037e+00 2.188730836846478400e+00
2.358000000000000114e+02 -3.330815037109314397e-02 1.219589561062159279e-03 4.754179754028975857e+00 2.187473558600592671e+00
2.359000000000000057e+02 -3.323409595997809524e-02 1.953716140468558533e-03 4.769515817751650566e+00 2.186229407095582555e+00
2.360000000000000000e+02 -3.314392779257441940e-02 2.685168345796501606e-03 4.784851881474324387e+00 2.184998194530257010e+00
2.361000000000000227e+02 -3.303772774303630200e-02 3.413593970737043189e-03 4.800187945196998207e+00 2.183779736552818651e+00
2.362000000000000171e+02 -3.291558535074787933e-02 4.138643115936761936e-03 4.815524008919672028e+00 2.182573852183125496e+00
2.363000000000000114e+02 -3.277759775849587581e-02 4.859968355057117488e-03 4.830860072642346736e+00 2.181380363737086103e+00
2.364000000000000057e+02 -3.262386964710819320e-02 5.577224899259176222e-03 4.846196136365021445e+00 2.180199096752972299e+00
2.365000000000000000e+02 -3.245451316649741041e-02 6.290070760014174027e-03 4.861532200087695266e+00 2.179029879919789803e+00
2.366000000000000227e+02 -3.226964786324915124e-02 6.998166910130215225e-03 4.876868263810369086e+00 2.177872545007460303e+00
2.367000000000000171e+02 -3.206940060473384424e-02 7.701177443000241547e-03 4.892204327533042907e+00 2.176726926798831396e+00
2.368000000000000114e+02 -3.185390549980048752e-02 8.398769729895491643e-03 4.907540391255717616e+00 2.175592863023583678e+00
2.369000000000000057e+02 -3.162330381614127106e-02 9.090614575325431726e-03 4.922876454978391436e+00 2.174470194293620207e+00
2.370000000000000000e+02 -3.137774389429077299e-02 9.776386370335213641e-03 4.938212518701065257e+00 2.173358764040416169e+00
2.371000000000000227e+02 -3.111738105841161534e-02 1.045576324367465497e-02 4.953548582423739077e+00 2.172258418453718587e+00
2.372000000000000171e+02 -3.084237752382906067e-02 1.112842721081933745e-02 4.968884646146413786e+00 2.171169006422062786e+00
2.373000000000000114e+02 -3.055290230141670046e-02 1.179406432068723365e-02 4.984220709869087607e+00 2.170090379474618913e+00
2.374000000000000057e+02 -3.024913109889220547e-02 1.245236480008526242e-02 4.999556773591761427e+00 2.169022391724603427e+00
2.375000000000000000e+02 -2.993124621902183355e-02 1.310302319573710024e-02 5.014892837314436136e+00 2.167964899814142310e+00
2.376000000000000227e+02 -2.959943645488251687e-02 1.374573851386913341e-02 5.030228901037109956e+00 2.166917762860556262e+00
2.377000000000000171e+02 -2.925389698214056824e-02 1.438021435730531261e-02 5.045564964759784665e+00 2.165880842403858253e+00
2.378000000000000114e+02 -2.889482924848405659e-02 1.500615905994612254e-02 5.060901028482457598e+00 2.164854002355717899e+00
2.379000000000000057e+02 -2.852244086023730113e-02 1.562328581866610083e-02 5.076237092205132306e+00 2.163837108949659971e+00
2.380000000000000000e+02 -2.813694546619762565e-02 1.623131282247449597e-02 5.091573155927807015e+00 2.162830030692471706e+00
2.381000000000000227e+02 -2.773856263882723897e-02 1.682996337895277528e-02 5.106909219650480836e+00 2.161832638316849575e+00
2.382000000000000171e+02 -2.732751775276871103e-02 1.741896603788980688e-02 5.122245283373155544e+00 2.160844804735169600e+00
2.383000000000000114e+02 -2.690404186084369847e-02 1.799805471203050344e-02 5.137581347095828477e+00 2.159866404994478906e+00
2.384000000000000057e+02 -2.646837156753779896e-02 1.856696879496016681e-02 5.152917410818503186e+00 2.158897316232495367e+00
2.385000000000000000e+02 -2.602074890005428784e-02 1.912545327597676981e-02 5.168253474541177006e+00 2.157937417634762767e+00
2.386000000000000227e+02 -2.556142117704359590e-02 1.967325885199177476e-02 5.183589538263851715e+00 2.156986590392776737e+00
2.387000000000000171e+02 -2.509064087499907406e-02 2.021014203635523171e-02 5.198925601986524647e+00 2.156044717663183174e+00
2.388000000000000114e+02 -2.460866549248677537e-02 2.073586526456532020e-02 5.214261665709199356e+00 2.155111684527952320e+00
2.389000000000000057e+02 -2.411575741219543212e-02 2.125019699686321942e-02 5.229597729431873177e+00 2.154187377955449012e+00
2.390000000000000000e+02 -2.361218376092793017e-02 2.175291181758700135e-02 5.244933793154547885e+00 2.153271686762565640e+00
2.391000000000000227e+02 -2.309821626761010549e-02 2.224379053133962794e-02 5.260269856877222594e+00 2.152364501577578970e+00
2.392000000000000171e+02 -2.257413111933875491e-02 2.272262025585096087e-02 5.275605920599895526e+00 2.151465714804078999e+00
2.393000000000000114e+02 -2.204020881563051662e-02 2.318919451153687167e-02 5.290941984322570235e+00 2.150575220585595915e+00
2.394000000000000057e+02 -2.149673402085240312e-02 2.364331330772995177e-02 5.306278048045244056e+00 2.149692914771173413e+00
2.395000000000000000e+02 -2.094399541498538631e-02 2.408478322548853606e-02 5.321614111767918764e+00 2.148818694881671654e+00
2.396000000000000227e+02 -2.038228554276546450e-02 2.451341749704058146e-02 5.336950175490592585e+00 2.147952460076916648e+00
2.397000000000000171e+02 -1.981190066126094565e-02 2.492903608173867649e-02 5.352286239213266406e+00 2.147094111123602378e+00
2.398000000000000114e+02 -1.923314058602886706e-02 2.533146573856577197e-02 5.367622302935940226e+00 2.146243550363884367e+00
2.399000000000000057e+02 -1.864630853583856829e-02 2.572054009513978501e-02 5.382958366658614935e+00 2.145400681684773492e+00
2.400000000000000000e+02 -1.805171097613162551e-02 2.609609971316455973e-02 5.398294430381288755e+00 2.144565410488228352e+00
2.401000000000000227e+02 -1.744965746123569583e-02 2.645799215037324473e-02 5.413630494103963464e+00 2.143737643661889347e+00
2.402000000000000171e+02 -1.684046047542862856e-02 2.680607201885014737e-02 5.428966557826637285e+00 2.142917289550488658e+00
2.403000000000000114e+02 -1.622443527296783469e-02 2.714020103979735213e-02 5.444302621549311105e+00 2.142104257927999633e+00
2.404000000000000057e+02 -1.560189971709137133e-02 2.746024809467226963e-02 5.459638685271985814e+00 2.141298459970279122e+00
2.405000000000000000e+02 -1.497317411816401211e-02 2.776608927268748098e-02 5.474974748994659635e+00 2.140499808228452761e+00
2.406000000000000227e+02 -1.433858107096739470e-02 2.805760791469955398e-02 5.490310812717334343e+00 2.139708216602835389e+00
2.407000000000000171e+02 -1.369844529126412573e-02 2.833469465339551532e-02 5.505646876440007276e+00 2.138923600317414575e+00
2.408000000000000114e+02 -1.305309345171782112e-02 2.859724744985755324e-02 5.520982940162681984e+00 2.138145875895030468e+00
2.409000000000000057e+02 -1.240285401720275273e-02 2.884517162641898197e-02 5.536319003885355805e+00 2.137374961132950446e+00
2.410000000000000000e+02 -1.174805707966681580e-02 2.907837989584443825e-02 5.551655067608030514e+00 2.136610775079065938e+00
2.411000000000000227e+02 -1.108903419253938309e-02 2.929679238683701586e-02 5.566991131330705223e+00 2.135853238008664334e+00
2.412000000000000171e+02 -1.042611820483863722e-02 2.950033666581401356e-02 5.582327195053378155e+00 2.135102271401600138e+00
2.413000000000000114e+02 -9.759643095027439180e-03 2.968894775503344921e-02 5.597663258776052864e+00 2.134357797920065192e+00
2.414000000000000057e+02 -9.089943804683635331e-03 2.986256814698237325e-02 5.612999322498726684e+00 2.133619741386800772e+00
2.415000000000000000e+02 -8.417356072126840061e-03 3.002114781509532260e-02 5.628335386221401393e+00 2.132888026763811506e+00
2.416000000000000227e+02 -7.742216265997400003e-03 3.016464422078125526e-02 5.643671449944074325e+00 2.132162580131507834e+00
2.417000000000000171e+02 -7.064861218955282261e-03 3.029302231674042487e-02 5.659007513666749034e+00 2.131443328668292114e+00
2.418000000000000114e+02 -6.385628061519482181e-03 3.040625454664331803e-02 5.674343577389422855e+00 2.130730200630703397e+00
2.419000000000000057e+02 -5.704854056146330295e-03 3.050432084109339775e-02 5.689679641112097563e+00 2.130023125333784684e+00
2.420000000000000000e+02 -5.022876431658403369e-03 3.058720860996719249e-02 5.705015704834770496e+00 2.129322033132102110e+00
2.421000000000000227e+02 -4.340032218034684669e-03 3.065491273108979231e-02 5.720351768557445205e+00 2.128626855400970186e+00
2.422000000000000171e+02 -3.656658081729545137e-03 3.070743553526936176e-02 5.735687832280119913e+00 2.127937524518189960e+00
2.423000000000000114e+02 -2.973090161520869877e-03 3.074478678774426876e-02 5.751023896002793734e+00 2.127253973846176205e+00
2.424000000000000057e+02 -2.289663905013896231e-03 3.076698366598677736e-02 5.766359959725468443e+00 2.126576137714411896e+00
2.425000000000000000e+02 -1.606713905877706029e-03 3.077405073396993415e-02 5.781696023448141375e+00 2.125903951402293046e+00
2.426000000000000227e+02 -9.245737418481242030e-04 3.076601991284372978e-02 5.797032087170816084e+00 2.125237351122354124e+00
2.427000000000000171e+02 -2.435758136514111374e-04 3.074293044808350597e-02 5.812368150893489904e+00 2.124576274003794563e+00
2.428000000000000114e+02 4.359488151607303331e-04 3.070482887314099352e-02 5.827704214616164613e+00 2.123920658076424939e+00
2.429000000000000057e+02 1.113670577318425035e-03 3.065176896957380603e-02 5.843040278338838434e+00 2.123270442254900914e+00
2.430000000000000000e+02 1.789261559840757626e-03 3.058381172376037349e-02 5.858376342061512254e+00 2.122625566323254720e+00
2.431000000000000227e+02 2.462395660881419937e-03 3.050102528014488057e-02 5.873712405784186075e+00 2.121985970919843201e+00
2.432000000000000171e+02 3.132748745282912944e-03 3.040348489110803951e-02 5.889048469506860783e+00 2.121351597522456167e+00
2.433000000000000114e+02 3.799998798847354763e-03 3.029127286347049058e-02 5.904384533229535492e+00 2.120722388433920358e+00
2.434000000000000057e+02 4.463826081168874305e-03 3.016447850164208008e-02 5.919720596952209313e+00 2.120098286767820639e+00
2.435000000000000000e+02 5.123913277015118214e-03 3.002319804751351837e-02 5.935056660674883133e+00 2.119479236434619107e+00
2.436000000000000227e+02 5.779945646168824919e-03 2.986753461704494059e-02 5.950392724397556954e+00 2.118865182128029545e+00
2.437000000000000171e+02 6.431611171631886059e-03 2.969759813366989673e-02 5.965728788120231663e+00 2.118256069311674761e+00
2.438000000000000114e+02 7.078600706188297939e-03 2.951350525850173975e-02 5.981064851842905483e+00 2.117651844205951761e+00
2.439000000000000057e+02 7.720608117174951497e-03 2.931537931739493924e-02 5.996400915565579304e+00 2.117052453775268184e+00
2.440000000000000000e+02 8.357330429469652169e-03 2.910335022493874824e-02 6.011736979288253124e+00 2.116457845715478125e+00
2.441000000000000227e+02 8.988467966583866750e-03 2.887755440535856241e-02 6.027073043010927833e+00 2.115867968441506264e+00
2.442000000000000171e+02 9.613724489798837480e-03 2.863813471045408010e-02 6.042409106733601654e+00 2.115282771075397861e+00
2.443000000000000114e+02 1.023280733532206006e-02 2.838524033454919993e-02 6.057745170456276362e+00 2.114702203434383865e+00
2.444000000000000057e+02 1.084542754932927774e-02 2.811902672654225874e-02 6.073081234178950183e+00 2.114126216019348359e+00
2.445000000000000000e+02 1.145130002091303799e-02 2.783965549911035509e-02 6.088417297901624003e+00 2.113554760003447885e+00
2.446000000000000227e+02 1.205014361280982646e-02 2.754729433507257380e-02 6.103753361624298712e+00 2.112987787221003000e+00
2.447000000000000171e+02 1.264168128988000551e-02 2.724211689103957224e-02 6.119089425346972533e+00 2.112425250156535039e+00
2.448000000000000114e+02 1.322564024529397815e-02 2.692430269832213688e-02 6.134425489069647242e+00 2.111867101934092439e+00
2.449000000000000057e+02 1.380175202431630985e-02 2.659403706121643216e-02 6.149761552792320174e+00 2.111313296306712939e+00
2.450000000000000000e+02 1.436975264570961724e-02 2.625151095269578905e-02 6.165097616514994883e+00 2.110763787646216638e+00
2.451000000000000227e+02 1.492938272062537680e-02 2.589692090754832157e-02 6.180433680237668703e+00 2.110218530933009262e+00
2.452000000000000171e+02 1.548038756898676392e-02 2.553046891307522021e-02 6.195769743960343412e+00 2.109677481746260241e+00
2.453000000000000114e+02 1.602251733329324024e-02 2.515236229733077214e-02 6.211105807683016344e+00 2.109140596254142963e+00
2.454000000000000057e+02 1.655552708977242604e-02 2.476281361504097459e-02 6.226441871405691053e+00 2.108607831204382776e+00
2.455000000000000000e+02 1.707917695689195256e-02 2.436204053121044169e-02 6.241777935128365762e+00 2.108079143914852516e+00
2.456000000000000227e+02 1.759323220110538613e-02 2.395026570249191716e-02 6.257113998851039582e+00 2.107554492264406942e+00
2.457000000000000171e+02 1.809746333986012382e-02 2.352771665641289686e-02 6.272450062573714291e+00 2.107033834683964102e+00
2.458000000000000114e+02 1.859164624177737923e-02 2.309462566845878889e-02 6.287786126296387224e+00 2.106517130147627537e+00
2.459000000000000057e+02 1.907556222396670012e-02 2.265122963715686735e-02 6.303122190019061932e+00 2.106004338164064738e+00
2.460000000000000000e+02 1.954899814647118386e-02 2.219776995715731435e-02 6.318458253741735753e+00 2.105495418768019711e+00
2.461000000000000227e+02 2.001174650373586938e-02 2.173449239041778946e-02 6.333794317464410462e+00 2.104990332511982754e+00
2.462000000000000171e+02 2.046360551313978343e-02 2.126164693556113761e-02 6.349130381187083394e+00 2.104489040458001892e+00
2.463000000000000114e+02 2.090437920048973316e-02 2.077948769543168372e-02 6.364466444909758103e+00 2.103991504169699045e+00
2.464000000000000057e+02 2.133387748247414159e-02 2.028827274298992608e-02 6.379802508632432811e+00 2.103497685704398545e+00
2.465000000000000000e+02 2.175191624605252519e-02 1.978826398553792942e-02 6.395138572355106632e+00 2.103007547605364458e+00
2.466000000000000227e+02 2.215831742470081994e-02 1.927972702740673311e-02 6.410474636077781341e+00 2.102521052894260389e+00
2.467000000000000171e+02 2.255290907155525770e-02 1.876293103115019359e-02 6.425810699800454273e+00 2.102038165063683905e+00
2.468000000000000114e+02 2.293552542935064706e-02 1.823814857730120254e-02 6.441146763523128982e+00 2.101558848069903007e+00
2.469000000000000057e+02 2.330600699718216734e-02 1.770565552281509053e-02 6.456482827245802802e+00 2.101083066325630799e+00
2.470000000000000000e+02 2.366420059404556603e-02 1.716573085819871405e-02 6.471818890968477511e+00 2.100610784693044852e+00
2.471000000000000227e+02 2.400995941911025430e-02 1.661865656347143172e-02 6.487154954691151332e+00 2.100141968476855414e+00
2.472000000000000171e+02 2.434314310876042192e-02 1.606471746298068423e-02 6.502491018413825152e+00 2.099676583417495301e+00
2.473000000000000114e+02 2.466361779030882759e-02 1.550420107915911026e-02 6.517827082136498973e+00 2.099214595684490092e+00
2.474000000000000057e+02 2.497125613243498035e-02 1.493739748532549663e-02 6.533163145859173682e+00 2.098755971869919357e+00
2.475000000000000000e+02 2.526593739228589000e-02 1.436459915754319770e-02 6.548499209581848390e+00 2.098300678981985801e+00
2.476000000000000227e+02 2.554754745923046994e-02 1.378610082568584166e-02 6.563835273304522211e+00 2.097848684438693656e+00
2.477000000000000171e+02 2.581597889528780554e-02 1.320219932371822710e-02 6.579171337027196031e+00 2.097399956061690052e+00
2.478000000000000114e+02 2.607113097215329675e-02 1.261319343930664832e-02 6.594507400749869852e+00 2.096954462070150793e+00
2.479000000000000057e+02 2.631290970488721695e-02 1.201938376283426778e-02 6.609843464472544561e+00 2.096512171074826014e+00
2.480000000000000000e+02 2.654122788219391918e-02 1.142107253585750506e-02 6.625179528195218381e+00 2.096073052072161769e+00
2.481000000000000227e+02 2.675600509331774873e-02 1.081856349914554240e-02 6.640515591917893090e+00 2.095637074438539749e+00
2.482000000000000171e+02 2.695716775155713313e-02 1.021216174030471421e-02 6.655851655640566022e+00 2.095204207924584949e+00
2.483000000000000114e+02 2.714464911434884969e-02 9.602173541122306991e-03 6.671187719363240731e+00 2.094774422649685608e+00
2.484000000000000057e+02 2.731838929998934781e-02 8.988906224678542764e-03 6.686523783085914552e+00 2.094347689096426990e+00
2.485000000000000000e+02 2.747833530092050683e-02 8.372668002288979547e-03 6.701859846808589261e+00 2.093923978105291628e+00
2.486000000000000227e+02 2.762444099363565650e-02 7.753767820401766438e-03 6.717195910531263969e+00 2.093503260869350679e+00
2.487000000000000171e+02 2.775666714518852662e-02 7.132515207454825749e-03 6.732531974253936902e+00 2.093085508929100946e+00
2.488000000000000114e+02 2.787498141629051254e-02 6.509220120838222698e-03 6.747868037976611610e+00 2.092670694167365841e+00
2.489000000000000057e+02 2.797935836105588589e-02 5.884192793987184922e-03 6.763204101699285431e+00 2.092258788804258085e+00
2.490000000000000000e+02 2.806977942333204953e-02 5.257743583694334671e-03 6.778540165421960140e+00 2.091849765392320482e+00
2.491000000000000227e+02 2.814623292969195209e-02 4.630182817740784856e-03 6.793876229144633072e+00 2.091443596811655592e+00
2.492000000000000171e+02 2.820871407905599371e-02 4.001820642863171233e-03 6.809212292867307781e+00 2.091040256265172648e+00
2.493000000000000114e+02 2.825722492896394142e-02 3.372966873201654458e-03 6.824548356589981601e+00 2.090639717273943265e+00
2.494000000000000057e+02 2.829177437854243568e-02 2.743930839237560849e-03 6.839884420312656310e+00 2.090241953672565600e+00
2.495000000000000000e+02 2.831237814812402609e-02 2.115021237332025909e-03 6.855220484035329243e+00 2.089846939604697251e+00
2.496000000000000227e+02 2.831905875560659577e-02 1.486545979936778348e-03 6.870556547758003951e+00 2.089454649518629026e+00
2.497000000000000171e+02 2.831184548951161048e-02 8.588120465126882624e-04 6.885892611480678660e+00 2.089065058162855593e+00
2.498000000000000114e+02 2.829077437879480919e-02 2.321253352901169777e-04 6.901228675203352481e+00 2.088678140581883724e+00
2.499000000000000057e+02 2.825588815943666163e-02 -3.932094841285381438e-04 6.916564738926027189e+00 2.088293872111929517e+00
2.500000000000000000e+02 2.820723623779542583e-02 -1.016889117196851169e-03 6.931900802648700122e+00 2.087912228376861190e+00
2.501000000000000227e+02 2.814487465081308773e-02 -1.638611789840252768e-03 6.947236866371374830e+00 2.087533185284056625e+00
2.502000000000000171e+02 2.806886602303221290e-02 -2.258077392802040721e-03 6.962572930094048651e+00 2.087156719020414108e+00
2.503000000000000114e+02 2.797927952050474620e-02 -2.874987624805705726e-03 6.977908993816723360e+00 2.086782806048445682e+00
2.504000000000000057e+02 2.787619080160176274e-02 -3.489046134532442899e-03 6.993245057539396292e+00 2.086411423102381146e+00
2.505000000000000000e+02 2.775968196473852304e-02 -4.099958661279913541e-03 7.008581121262071001e+00 2.086042547184359108e+00
2.506000000000000227e+02 2.762984149309738804e-02 -4.707433174284426751e-03 7.023917184984744821e+00 2.085676155560664213e+00
2.507000000000000171e+02 2.748676419631543993e-02 -5.311180010626657087e-03 7.039253248707419530e+00 2.085312225758111815e+00
2.508000000000000114e+02 2.733055114923713808e-02 -5.910912011633893438e-03 7.054589312430094239e+00 2.084950735560314516e+00
2.509000000000000057e+02 2.716130962772584853e-02 -6.506344657768709135e-03 7.069925376152767171e+00 2.084591663004236484e+00
2.510000000000000000e+02 2.697915304158131702e-02 -7.097196201873770365e-03 7.085261439875441880e+00 2.084234986376595877e+00
2.511000000000000227e+02 2.678420086463085409e-02 -7.683187800773326297e-03 7.100597503598115701e+00 2.083880684210474232e+00
2.512000000000000171e+02 2.657657856197876908e-02 -8.264043645132874635e-03 7.115933567320790409e+00 2.083528735281899635e+00
2.513000000000000114e+02 2.635641751452389922e-02 -8.839491087520041229e-03 7.131269631043464230e+00 2.083179118606508062e+00
2.514000000000000057e+02 2.612385494072988479e-02 -9.409260768641321618e-03 7.146605694766138051e+00 2.082831813436287316e+00
2.515000000000000000e+02 2.587903381572546901e-02 -9.973086741638140587e-03 7.161941758488811871e+00 2.082486799256304977e+00
2.516000000000000227e+02 2.562210278778408873e-02 -1.053070659445289048e-02 7.177277822211486580e+00 2.082144055781563363e+00
2.517000000000000171e+02 2.535321609219176597e-02 -1.108186157015434749e-02 7.192613885934160400e+00 2.081803562953871811e+00
2.518000000000000114e+02 2.507253346261266100e-02 -1.162629668519520390e-02 7.207949949656835109e+00 2.081465300938744711e+00
2.519000000000000057e+02 2.478022003993578595e-02 -1.216376084555773930e-02 7.223286013379508930e+00 2.081129250122421670e+00
2.520000000000000000e+02 2.447644627870458958e-02 -1.269400696069335546e-02 7.238622077102182750e+00 2.080795391108833048e+00
2.521000000000000227e+02 2.416138785115954507e-02 -1.321679205526793410e-02 7.253958140824857459e+00 2.080463704716712492e+00
2.522000000000000171e+02 2.383522554893160658e-02 -1.373187737859916761e-02 7.269294204547531280e+00 2.080134171976684154e+00
2.523000000000000114e+02 2.349814518248646150e-02 -1.423902851178436915e-02 7.284630268270205988e+00 2.079806774128457381e+00
2.524000000000000057e+02 2.315033747831041905e-02 -1.473801547245619237e-02 7.299966331992878921e+00 2.079481492618004967e+00
2.525000000000000000e+02 2.279199797395571950e-02 -1.522861281710021636e-02 7.315302395715553629e+00 2.079158309094795154e+00
2.526000000000000227e+02 2.242332691095958244e-02 -1.571059974093968678e-02 7.330638459438227450e+00 2.078837205409113764e+00
2.527000000000000171e+02 2.204452912570407236e-02 -1.618376017527991401e-02 7.345974523160902159e+00 2.078518163609423652e+00
2.528000000000000114e+02 2.165581393830065884e-02 -1.664788288233017000e-02 7.361310586883575091e+00 2.078201165939693507e+00
2.529000000000000057e+02 2.125739503950564366e-02 -1.710276154742528670e-02 7.376646650606249800e+00 2.077886194836847000e+00
2.530000000000000000e+02 2.084949037579083772e-02 -1.754819486861167177e-02 7.391982714328924509e+00 2.077573232928200841e+00
2.531000000000000227e+02 2.043232203257347099e-02 -1.798398664359043830e-02 7.407318778051598329e+00 2.077262263028986755e+00
2.532000000000000171e+02 2.000611611569896170e-02 -1.840994585392584371e-02 7.422654841774273038e+00 2.076953268139845044e+00
2.533000000000000114e+02 1.957110263124058058e-02 -1.882588674654795194e-02 7.437990905496945970e+00 2.076646231444467805e+00
2.534000000000000057e+02 1.912751536364384886e-02 -1.923162891246269629e-02 7.453326969219620679e+00 2.076341136307143120e+00
2.535000000000000000e+02 1.867559175233679536e-02 -1.962699736266409686e-02 7.468663032942294500e+00 2.076037966270443125e+00
2.536000000000000227e+02 1.821557276680723855e-02 -2.001182260122540829e-02 7.483999096664969208e+00 2.075736705052902309e+00
2.537000000000000171e+02 1.774770278026142900e-02 -2.038594069550074550e-02 7.499335160387642141e+00 2.075437336546725575e+00
2.538000000000000114e+02 1.727222944190778472e-02 -2.074919334346876990e-02 7.514671224110316849e+00 2.075139844815574897e+00
2.539000000000000057e+02 1.678940354791876033e-02 -2.110142793813062079e-02 7.530007287832991558e+00 2.074844214092302686e+00
2.540000000000000000e+02 1.629947891118022421e-02 -2.144249762898280814e-02 7.545343351555665379e+00 2.074550428776842370e+00
2.541000000000000227e+02 1.580271222983465826e-02 -2.177226138052587578e-02 7.560679415278340088e+00 2.074258473434019479e+00
2.542000000000000171e+02 1.529936295474500565e-02 -2.209058402776906127e-02 7.576015479001013020e+00 2.073968332791409797e+00
2.543000000000000114e+02 1.478969315590555542e-02 -2.239733632875725786e-02 7.591351542723687729e+00 2.073679991737364503e+00
2.544000000000000057e+02 1.427396738787830612e-02 -2.269239501404045692e-02 7.606687606446361549e+00 2.073393435318884759e+00
2.545000000000000000e+02 1.375245255434605005e-02 -2.297564283312581931e-02 7.622023670169036258e+00 2.073108648739600213e+00
2.546000000000000227e+02 1.322541777180109498e-02 -2.324696859786031661e-02 7.637359733891710079e+00 2.072825617357794581e+00
2.547000000000000171e+02 1.269313423249956302e-02 -2.350626722273480365e-02 7.652695797614383899e+00 2.072544326684472971e+00
2.548000000000000114e+02 1.215587506669568545e-02 -2.375343976212467706e-02 7.668031861337057720e+00 2.072264762381411884e+00
2.549000000000000057e+02 1.161391520425700090e-02 -2.398839344440392013e-02 7.683367925059732428e+00 2.071986910259241199e+00
2.550000000000000000e+02 1.106753123573010061e-02 -2.421104170298404856e-02 7.698703988782407137e+00 2.071710756275620735e+00
2.551000000000000227e+02 1.051700127289405783e-02 -2.442130420421849413e-02 7.714040052505080958e+00 2.071436286533359095e+00
2.552000000000000171e+02 9.962604808925322464e-03 -2.461910687219282662e-02 7.729376116227754778e+00 2.071163487278568471e+00
2.553000000000000114e+02 9.404622578183563161e-03 -2.480438191040163984e-02 7.744712179950428599e+00 2.070892344898980664e+00
2.554000000000000057e+02 8.843336415735970207e-03 -2.497706782027244582e-02 7.760048243673103308e+00 2.070622845922057476e+00
2.555000000000000000e+02 8.279029116667755567e-03 -2.513710941659084638e-02 7.775384307395777128e+00 2.070354977013350251e+00
2.556000000000000227e+02 7.711984295237411628e-03 -2.528445783976791469e-02 7.790720371118451837e+00 2.070088724974727956e+00
2.557000000000000171e+02 7.142486243986202743e-03 -2.541907056499524351e-02 7.806056434841124769e+00 2.069824076742696750e+00
2.558000000000000114e+02 6.570819792813925933e-03 -2.554091140827392456e-02 7.821392498563799478e+00 2.069561019386775946e+00
2.559000000000000057e+02 5.997270168147123687e-03 -2.564995052930599609e-02 7.836728562286473299e+00 2.069299540107829127e+00
2.560000000000000000e+02 5.422122852228473261e-03 -2.574616443129764884e-02 7.852064626009148007e+00 2.069039626236475193e+00
2.561000000000000227e+02 4.845663442607325844e-03 -2.582953595762369631e-02 7.867400689731822716e+00 2.068781265231422140e+00
2.561999999999999886e+02 4.268177511920520466e-03 -2.590005428541718169e-02 7.882736753454495648e+00 2.068524444678025098e+00
2.563000000000000114e+02 3.689950467985099458e-03 -2.595771491605876335e-02 7.898072817177170357e+00 2.068269152286597912e+00
2.564000000000000341e+02 3.111267414328848600e-03 -2.600251966258383327e-02 7.913408880899844178e+00 2.068015375891000929e+00
2.565000000000000000e+02 2.532413011173544146e-03 -2.603447663404599363e-02 7.928744944622518886e+00 2.067763103447088913e+00
2.566000000000000227e+02 1.953671336969233473e-03 -2.605360021680273863e-02 7.944081008345191819e+00 2.067512323031241550e+00
2.566999999999999886e+02 1.375325750545244169e-03 -2.605991105279768100e-02 7.959417072067866528e+00 2.067263022838909059e+00
2.568000000000000114e+02 7.976587539144281997e-04 -2.605343601480734905e-02 7.974753135790540348e+00 2.067015191183200873e+00
2.569000000000000341e+02 2.209518558474435801e-04 -2.603420817869835438e-02 7.990089199513215057e+00 2.066768816493372185e+00
2.570000000000000000e+02 -3.545145637751387162e-04 -2.600226679271969848e-02 8.005425263235888877e+00 2.066523887313515662e+00
2.571000000000000227e+02 -9.284613887218609064e-04 -2.595765724381869297e-02 8.020761326958563586e+00 2.066280392301162117e+00
2.571999999999999886e+02 -1.500610900238336445e-03 -2.590043102105676898e-02 8.036097390681238295e+00 2.066038320225921598e+00
2.573000000000000114e+02 -2.070686909889927260e-03 -2.583064567609363177e-02 8.051433454403911227e+00 2.065797659968124922e+00
2.574000000000000341e+02 -2.638414891319112218e-03 -2.574836478080881272e-02 8.066769518126585936e+00 2.065558400517533588e+00
2.575000000000000000e+02 -3.203522110909547919e-03 -2.565365788207128739e-02 8.082105581849258868e+00 2.065320530972032831e+00
2.576000000000000227e+02 -3.765737757240667210e-03 -2.554660045367202967e-02 8.097441645571933577e+00 2.065084040536310450e+00
2.576999999999999886e+02 -4.324793069311263713e-03 -2.542727384549014341e-02 8.112777709294606510e+00 2.064848918520624910e+00
2.578000000000000114e+02 -4.880421463460187133e-03 -2.529576522986910075e-02 8.128113773017281218e+00 2.064615154339556113e+00
2.579000000000000341e+02 -5.432358658906376488e-03 -2.515216754528869572e-02 8.143449836739955927e+00 2.064382737510759291e+00
2.580000000000000000e+02 -5.980342801893377691e-03 -2.499657943733163759e-02 8.158785900462630636e+00 2.064151657653772176e+00
2.581000000000000227e+02 -6.524114588325577620e-03 -2.482910519698698984e-02 8.174121964185303568e+00 2.063921904488803083e+00
2.581999999999999886e+02 -7.063417384890049305e-03 -2.464985469634991752e-02 8.189458027907978277e+00 2.063693467835551854e+00
2.583000000000000114e+02 -7.597997348577423433e-03 -2.445894332170935742e-02 8.204794091630652986e+00 2.063466337612064105e+00
2.584000000000000341e+02 -8.127603544548982900e-03 -2.425649190411767811e-02 8.220130155353325918e+00 2.063240503833541961e+00
2.585000000000000000e+02 -8.651988062323244869e-03 -2.404262664743439526e-02 8.235466219076000627e+00 2.063015956611224055e+00
2.586000000000000227e+02 -9.170906130180933244e-03 -2.381747905391147849e-02 8.250802282798673559e+00 2.062792686151313060e+00
2.586999999999999886e+02 -9.684116227791040796e-03 -2.358118584736525192e-02 8.266138346521348268e+00 2.062570682753851248e+00
2.588000000000000114e+02 -1.019138019696209582e-02 -2.333388889394721888e-02 8.281474410244022977e+00 2.062349936811576079e+00
2.589000000000000341e+02 -1.069246335049053691e-02 -2.307573512060807561e-02 8.296810473966697685e+00 2.062130438808955635e+00
2.590000000000000000e+02 -1.118713457906493625e-02 -2.280687643124653871e-02 8.312146537689370618e+00 2.061912179321027772e+00
2.591000000000000227e+02 -1.167516645614367216e-02 -2.252746962063109995e-02 8.327482601412045327e+00 2.061695149012435557e+00
2.591999999999999886e+02 -1.215633534081041016e-02 -2.223767628612489597e-02 8.342818665134720035e+00 2.061479338636336589e+00
2.593000000000000114e+02 -1.263042147850942064e-02 -2.193766273724995219e-02 8.358154728857392968e+00 2.061264739033425553e+00
2.594000000000000341e+02 -1.309720909965434582e-02 -2.162759990317787706e-02 8.373490792580067676e+00 2.061051341130948789e+00
2.595000000000000000e+02 -1.355648651605462392e-02 -2.130766323814523369e-02 8.388826856302742385e+00 2.060839135941672229e+00
2.596000000000000227e+02 -1.400804621510075287e-02 -2.097803262489549361e-02 8.404162920025415318e+00 2.060628114562926161e+00
2.596999999999999886e+02 -1.445168495170806588e-02 -2.063889227616524588e-02 8.419498983748090026e+00 2.060418268175648659e+00
2.598000000000000114e+02 -1.488720383792686147e-02 -2.029043063427518612e-02 8.434835047470764735e+00 2.060209588043451223e+00
2.599000000000000341e+02 -1.531440843022892524e-02 -1.993284026890045080e-02 8.450171111193437667e+00 2.060002065511612468e+00
2.600000000000000000e+02 -1.573310881440288106e-02 -1.956631777303156211e-02 8.465507174916112376e+00 2.059795692006268109e+00
2.601000000000000227e+02 -1.614311968802538758e-02 -1.919106365723362989e-02 8.480843238638785309e+00 2.059590459033442844e+00
2.601999999999999886e+02 -1.654426044049836855e-02 -1.880728224221352857e-02 8.496179302361460017e+00 2.059386358178040499e+00
2.603000000000000114e+02 -1.693635523057343550e-02 -1.841518154977762542e-02 8.511515366084134726e+00 2.059183381103230737e+00
2.604000000000000341e+02 -1.731923306138344332e-02 -1.801497319223884994e-02 8.526851429806809435e+00 2.058981519549279326e+00
2.605000000000000000e+02 -1.769272785290694483e-02 -1.760687226030251823e-02 8.542187493529484144e+00 2.058780765332830942e+00
2.606000000000000227e+02 -1.805667851185777453e-02 -1.719109720953625534e-02 8.557523557252157076e+00 2.058581110346097809e+00
2.606999999999999886e+02 -1.841092899897767490e-02 -1.676786974543164124e-02 8.572859620974831785e+00 2.058382546555903136e+00
2.608000000000000114e+02 -1.875532839367304722e-02 -1.633741470715756663e-02 8.588195684697504717e+00 2.058185066002887975e+00
2.609000000000000341e+02 -1.908973095601859335e-02 -1.589995995004791704e-02 8.603531748420179426e+00 2.057988660800775360e+00
2.610000000000000000e+02 -1.941399618605356425e-02 -1.545573622687358359e-02 8.618867812142852358e+00 2.057793323135451047e+00
2.611000000000000227e+02 -1.972798888038482593e-02 -1.500497706799500119e-02 8.634203875865527067e+00 2.057599045264194348e+00
2.611999999999999886e+02 -2.003157918606245091e-02 -1.454791866040739887e-02 8.649539939588201776e+00 2.057405819514948941e+00
2.613000000000000114e+02 -2.032464265169295348e-02 -1.408479972578912699e-02 8.664876003310876484e+00 2.057213638285476431e+00
2.614000000000000341e+02 -2.060706027580952795e-02 -1.361586139758170361e-02 8.680212067033551193e+00 2.057022494042630711e+00
2.615000000000000000e+02 -2.087871855243231267e-02 -1.314134709717262178e-02 8.695548130756224126e+00 2.056832379321514637e+00
2.616000000000000227e+02 -2.113950951384955743e-02 -1.266150240926248137e-02 8.710884194478898834e+00 2.056643286724896491e+00
2.616999999999999886e+02 -2.138933077057549731e-02 -1.217657495643905546e-02 8.726220258201571767e+00 2.056455208922312927e+00
2.618000000000000114e+02 -2.162808554847603371e-02 -1.168681427307141814e-02 8.741556321924246475e+00 2.056268138649413491e+00
2.619000000000000341e+02 -2.185568272307329696e-02 -1.119247167854319283e-02 8.756892385646919408e+00 2.056082068707239863e+00
2.620000000000000000e+02 -2.207203685097642448e-02 -1.069380014991433772e-02 8.772228449369594117e+00 2.055896991961491782e+00
2.621000000000000227e+02 -2.227706819847937239e-02 -1.019105419407558520e-02 8.787564513092268825e+00 2.055712901341851584e+00
2.621999999999999886e+02 -2.247070276727653262e-02 -9.684489719433054047e-03 8.802900576814943534e+00 2.055529789841263000e+00
2.623000000000000114e+02 -2.265287231731205261e-02 -9.174363907231319198e-03 8.818236640537616466e+00 2.055347650515281011e+00
2.624000000000000341e+02 -2.282351438676315930e-02 -8.660935082529908069e-03 8.833572704260291175e+00 2.055166476481351534e+00
2.625000000000000000e+02 -2.298257230912464227e-02 -8.144462584936248625e-03 8.848908767982965884e+00 2.054986260918214125e+00
2.626000000000000227e+02 -2.312999522743851288e-02 -7.625206639141463537e-03 8.864244831705638816e+00 2.054806997065168783e+00
2.626999999999999886e+02 -2.326573810562070771e-02 -7.103428225313895318e-03 8.879580895428313525e+00 2.054628678221464888e+00
2.628000000000000114e+02 -2.338976173692196292e-02 -6.579388949446934517e-03 8.894916959150988234e+00 2.054451297745667926e+00
2.629000000000000341e+02 -2.350203274951209037e-02 -6.053350913678253592e-03 8.910253022873661166e+00 2.054274849054980034e+00
2.630000000000000000e+02 -2.360252360917857242e-02 -5.525576586690523345e-03 8.925589086596335875e+00 2.054099325624705763e+00
2.631000000000000227e+02 -2.369121261918034557e-02 -4.996328674224359903e-03 8.940925150319010584e+00 2.053924720987526875e+00
2.631999999999999886e+02 -2.376808391721630873e-02 -4.465869989775768205e-03 8.956261214041683516e+00 2.053751028732947681e+00
2.633000000000000114e+02 -2.383312746956158315e-02 -3.934463325558026740e-03 8.971597277764358225e+00 2.053578242506702178e+00
2.634000000000000341e+02 -2.388633906235199805e-02 -3.402371323752750691e-03 8.986933341487031157e+00 2.053406356010115452e+00
2.635000000000000000e+02 -2.392772029003252532e-02 -2.869856348159918920e-03 9.002269405209705866e+00 2.053235362999580094e+00
2.636000000000000227e+02 -2.395727854100261969e-02 -2.337180356266116334e-03 9.017605468932380575e+00 2.053065257285915379e+00
2.636999999999999886e+02 -2.397502698043218333e-02 -1.804604771818105972e-03 9.032941532655055283e+00 2.052896032733837028e+00
2.638000000000000114e+02 -2.398098453031035845e-02 -1.272390357962376950e-03 9.048277596377729992e+00 2.052727683261337255e+00
2.639000000000000341e+02 -2.397517584670301460e-02 -7.407970909873081442e-04 9.063613660100402925e+00 2.052560202839194492e+00
2.640000000000000000e+02 -2.395763129425821508e-02 -2.100840347700899408e-04 9.078949723823077633e+00 2.052393585490364991e+00
2.641000000000000227e+02 -2.392838691798210640e-02 3.194907840583637178e-04 9.094285787545750566e+00 2.052227825289487662e+00
2.641999999999999886e+02 -2.388748441227802471e-02 8.476705001332745506e-04 9.109621851268425274e+00 2.052062916362289879e+00
2.643000000000000114e+02 -2.383497108731336828e-02 1.374199532519415927e-03 9.124957914991098207e+00 2.051898852885108315e+00
2.644000000000000341e+02 -2.377089983269124046e-02 1.898823706967309568e-03 9.140293978713772916e+00 2.051735629084311174e+00
2.645000000000000000e+02 -2.369532907848590289e-02 2.421290377174003822e-03 9.155630042436447624e+00 2.051573239235831903e+00
2.646000000000000227e+02 -2.360832275365359542e-02 2.941348545035380856e-03 9.170966106159122333e+00 2.051411677664586541e+00
2.646999999999999886e+02 -2.350995024183370405e-02 3.458748979788904294e-03 9.186302169881797042e+00 2.051250938744081598e+00
2.648000000000000114e+02 -2.340028633460112736e-02 3.973244336022765076e-03 9.201638233604469974e+00 2.051091016895784325e+00
2.649000000000000341e+02 -2.327941118215407293e-02 4.484589270486635457e-03 9.216974297327144683e+00 2.050931906588711051e+00
2.650000000000000000e+02 -2.314741024151038482e-02 4.992540557634328642e-03 9.232310361049817615e+00 2.050773602338917811e+00
2.651000000000000227e+02 -2.300437422221518480e-02 5.496857203880143629e-03 9.247646424772492324e+00 2.050616098708990087e+00
2.651999999999999886e+02 -2.285039902959774133e-02 5.997300560470939304e-03 9.262982488495165256e+00 2.050459390307616481e+00
2.653000000000000114e+02 -2.268558570562996188e-02 6.493634434962943132e-03 9.278318552217839965e+00 2.050303471789065579e+00
2.654000000000000341e+02 -2.251004036738366021e-02 6.985625201226947946e-03 9.293654615940514674e+00 2.050148337852776503e+00
2.655000000000000000e+02 -2.232387414316731183e-02 7.473041907932962032e-03 9.308990679663189383e+00 2.049993983242858864e+00
2.656000000000000227e+02 -2.212720310634002860e-02 7.955656385486918614e-03 9.324326743385862315e+00 2.049840402747639789e+00
2.656999999999999886e+02 -2.192014820686199669e-02 8.433243351331425747e-03 9.339662807108537024e+00 2.049687591199226944e+00
2.658000000000000114e+02 -2.170283520062259511e-02 8.905580513607286655e-03 9.354998870831211732e+00 2.049535543473036014e+00
2.659000000000000341e+02 -2.147539457656079745e-02 9.372448673092318230e-03 9.370334934553884665e+00 2.049384254487419454e+00
2.660000000000000000e+02 -2.123796148165934400e-02 9.833631823389215112e-03 9.385670998276559374e+00 2.049233719203171322e+00
2.661000000000000227e+02 -2.099067564381058154e-02 1.028891724932375074e-02 9.401007061999232306e+00 2.049083932623144921e+00
2.661999999999999886e+02 -2.073368129263056595e-02 1.073809562348104762e-02 9.416343125721907015e+00 2.048934889791748759e+00
2.663000000000000114e+02 -2.046712707825124739e-02 1.118096110087859335e-02 9.431679189444581723e+00 2.048786585794622361e+00
2.664000000000000341e+02 -2.019116598812519328e-02 1.161731141169135804e-02 9.447015253167256432e+00 2.048639015758179305e+00
2.665000000000000000e+02 -1.990595526191905884e-02 1.204694795201905963e-02 9.462351316889929365e+00 2.048492174849197767e+00
2.666000000000000227e+02 -1.961165630449963546e-02 1.246967587264559245e-02 9.477687380612604073e+00 2.048346058274425729e+00
2.666999999999999886e+02 -1.930843459710078480e-02 1.288530416573813349e-02 9.493023444335278782e+00 2.048200661280186186e+00
2.668000000000000114e+02 -1.899645960669128775e-02 1.329364574948144889e-02 9.508359508057951714e+00 2.048055979151972128e+00
2.669000000000000341e+02 -1.867590469359846697e-02 1.369451755056805276e-02 9.523695571780626423e+00 2.047912007214051755e+00
2.670000000000000000e+02 -1.834694701745395035e-02 1.408774058454831911e-02 9.539031635503301132e+00 2.047768740829110090e+00
2.671000000000000227e+02 -1.800976744147640002e-02 1.447314003398158730e-02 9.554367699225974064e+00 2.047626175397819548e+00
2.671999999999999886e+02 -1.766455043518474696e-02 1.485054532435748850e-02 9.569703762948648773e+00 2.047484306358547279e+00
2.673000000000000114e+02 -1.731148397555585389e-02 1.521979019777588808e-02 9.585039826671323482e+00 2.047343129186899535e+00
2.674000000000000341e+02 -1.695075944669974938e-02 1.558071278431763865e-02 9.600375890393996414e+00 2.047202639395383716e+00
2.675000000000000000e+02 -1.658257153810647685e-02 1.593315567111900852e-02 9.615711954116671123e+00 2.047062832533061982e+00
2.676000000000000227e+02 -1.620711814149437824e-02 1.627696596908600676e-02 9.631048017839344055e+00 2.046923704185166226e+00
2.676999999999999886e+02 -1.582460024635191920e-02 1.661199537723911240e-02 9.646384081562018764e+00 2.046785249972761900e+00
2.678000000000000114e+02 -1.543522183418560498e-02 1.693810024466747832e-02 9.661720145284693473e+00 2.046647465552391854e+00
2.679000000000000341e+02 -1.503918977156158861e-02 1.725514163004171139e-02 9.677056209007368182e+00 2.046510346615738829e+00
2.680000000000000000e+02 -1.463671370198205667e-02 1.756298535870108243e-02 9.692392272730042890e+00 2.046373888889251980e+00
2.681000000000000227e+02 -1.422800593664350771e-02 1.786150207725210534e-02 9.707728336452715823e+00 2.046238088133848887e+00
2.681999999999999886e+02 -1.381328134416177217e-02 1.815056730568762738e-02 9.723064400175390531e+00 2.046102940144520321e+00
2.683000000000000114e+02 -1.339275723928013730e-02 1.843006148699620483e-02 9.738400463898063464e+00 2.045968440750096207e+00
2.684000000000000341e+02 -1.296665327065696371e-02 1.869987003423118077e-02 9.753736527620738173e+00 2.045834585812813522e+00
2.685000000000000000e+02 -1.253519130776279550e-02 1.895988337505334978e-02 9.769072591343411105e+00 2.045701371228068943e+00
2.686000000000000227e+02 -1.209859532695128394e-02 1.920999699369073735e-02 9.784408655066085814e+00 2.045568792924052914e+00
2.686999999999999886e+02 -1.165709129677717712e-02 1.945011147033895785e-02 9.799744718788760522e+00 2.045436846861452107e+00
2.688000000000000114e+02 -1.121090706258628771e-02 1.968013251796471574e-02 9.815080782511435231e+00 2.045305529033143443e+00
2.689000000000000341e+02 -1.076027223047634589e-02 1.989997101650365155e-02 9.830416846234109940e+00 2.045174835463856589e+00
2.690000000000000000e+02 -1.030541805065097322e-02 2.010954304446043242e-02 9.845752909956782872e+00 2.045044762209891953e+00
2.691000000000000227e+02 -9.846577300246239783e-03 2.030876990786694911e-02 9.861088973679457581e+00 2.044915305358829372e+00
2.691999999999999886e+02 -9.383984165688905033e-03 2.049757816663115573e-02 9.876425037402130513e+00 2.044786461029207469e+00
2.693000000000000114e+02 -8.917874124623558982e-03 2.067589965823553658e-02 9.891761101124805222e+00 2.044658225370220794e+00
2.694000000000000341e+02 -8.448483827503657298e-03 2.084367151879745750e-02 9.907097164847478155e+00 2.044530594561442705e+00
2.695000000000000000e+02 -7.976050978865381266e-03 2.100083620149116939e-02 9.922433228570152863e+00 2.044403564812527829e+00
2.696000000000000227e+02 -7.500814218375005324e-03 2.114734149230445420e-02 9.937769292292827572e+00 2.044277132362922078e+00
2.696999999999999886e+02 -7.023013001694351949e-03 2.128314052316561053e-02 9.953105356015502281e+00 2.044151293481630383e+00
2.698000000000000114e+02 -6.542887481215749375e-03 2.140819178240138329e-02 9.968441419738175213e+00 2.044026044466884962e+00
2.699000000000000341e+02 -6.060678386751955013e-03 2.152245912255618815e-02 9.983777483460849922e+00 2.043901381645827797e+00
2.700000000000000000e+02 -5.576626906201649636e-03 2.162591176556425202e-02 9.999113547183522854e+00 2.043777301374331223e+00
2.701000000000000227e+02 -5.090974566286907838e-03 2.171852430526762315e-02 1.001444961090619934e+01 2.043653800036680401e+00
2.701999999999999886e+02 -4.603963113394419701e-03 2.180027670731393002e-02 1.002978567462887227e+01 2.043530874045286883e+00
2.703000000000000114e+02 -4.115834394585949491e-03 2.187115430640147393e-02 1.004512173835154520e+01 2.043408519840511861e+00
2.704000000000000341e+02 -3.626830238849864090e-03 2.193114780091580743e-02 1.006045780207421991e+01 2.043286733890254947e+00
2.705000000000000000e+02 -3.137192338620450709e-03 2.198025324494295302e-02 1.007579386579689462e+01 2.043165512689824492e+00
2.706000000000000227e+02 -2.647162131661070280e-03 2.201847203767310149e-02 1.009112992951956933e+01 2.043044852761622732e+00
2.706999999999999886e+02 -2.156980683333399162e-03 2.204581091022299669e-02 1.010646599324224226e+01 2.042924750654914412e+00
2.708000000000000114e+02 -1.666888569330194801e-03 2.206228190985685261e-02 1.012180205696491520e+01 2.042805202945590537e+00
2.709000000000000341e+02 -1.177125758927529981e-03 2.206790238165824702e-02 1.013713812068759168e+01 2.042686206235863278e+00
2.710000000000000000e+02 -6.879314987927118022e-04 2.206269494763505104e-02 1.015247418441026461e+01 2.042567757154072794e+00
2.711000000000000227e+02 -1.995441974375221003e-04 2.204668748329102063e-02 1.016781024813293932e+01 2.042449852354412343e+00
2.711999999999999886e+02 2.877986896661124385e-04 2.201991309168442948e-02 1.018314631185561403e+01 2.042332488516719113e+00
2.713000000000000114e+02 7.738607742225621670e-04 2.198241007497006225e-02 1.019848237557828696e+01 2.042215662346216209e+00
2.714000000000000341e+02 1.258406848461177075e-03 2.193422190347937839e-02 1.021381843930096167e+01 2.042099370573292383e+00
2.715000000000000000e+02 1.741202997649755196e-03 2.187539718232251254e-02 1.022915450302363460e+01 2.041983609953287093e+00
2.716000000000000227e+02 2.222016711694774129e-03 2.180598961556263343e-02 1.024449056674631109e+01 2.041868377266175649e+00
2.716999999999999886e+02 2.700616995811753671e-03 2.172605796797480449e-02 1.025982663046898402e+01 2.041753669316419995e+00
2.718000000000000114e+02 3.176774480177419792e-03 2.163566602440436179e-02 1.027516269419165695e+01 2.041639482932751104e+00
2.719000000000000341e+02 3.650261528538142203e-03 2.153488254677735081e-02 1.029049875791433166e+01 2.041525814967914521e+00
2.720000000000000000e+02 4.120852345716096744e-03 2.142378122875303326e-02 1.030583482163700637e+01 2.041412662298439873e+00
2.721000000000000227e+02 4.588323083950547089e-03 2.130244064808127849e-02 1.032117088535968108e+01 2.041300021824478783e+00
2.721999999999999886e+02 5.052451948053775579e-03 2.117094421667043216e-02 1.033650694908235401e+01 2.041187890469501998e+00
2.723000000000000114e+02 5.513019299296244985e-03 2.102938012839991599e-02 1.035184301280502872e+01 2.041076265180165272e+00
2.724000000000000341e+02 5.969807758006518382e-03 2.087784130472378902e-02 1.036717907652770343e+01 2.040965142926043363e+00
2.725000000000000000e+02 6.422602304818330644e-03 2.071642533806658179e-02 1.038251514025037636e+01 2.040854520699495467e+00
2.726000000000000227e+02 6.871190380519552610e-03 2.054523443308088615e-02 1.039785120397304929e+01 2.040744395515381004e+00
2.726999999999999886e+02 7.315361984475569034e-03 2.036437534576874750e-02 1.041318726769572578e+01 2.040634764410887758e+00
2.728000000000000114e+02 7.754909771550166572e-03 2.017395932051906787e-02 1.042852333141839871e+01 2.040525624445309383e+00
2.729000000000000341e+02 8.189629147516162833e-03 1.997410202509882285e-02 1.044385939514107342e+01 2.040416972699895748e+00
2.730000000000000000e+02 8.619318362882882542e-03 1.976492348361410384e-02 1.045919545886374635e+01 2.040308806277612685e+00
2.731000000000000227e+02 9.043778605112552660e-03 1.954654800751154387e-02 1.047453152258642284e+01 2.040201122302938597e+00
2.731999999999999886e+02 9.462814089189378053e-03 1.931910412462294405e-02 1.048986758630909577e+01 2.040093917921728561e+00
2.733000000000000114e+02 9.876232146477686297e-03 1.908272450631997089e-02 1.050520365003176870e+01 2.039987190300954545e+00
2.734000000000000341e+02 1.028384331186356013e-02 1.883754589280791508e-02 1.052053971375444519e+01 2.039880936628552188e+00
2.735000000000000000e+02 1.068546140910657007e-02 1.858370901659110730e-02 1.053587577747711812e+01 2.039775154113201872e+00
2.736000000000000227e+02 1.108090363438912068e-02 1.832135852417689920e-02 1.055121184119979105e+01 2.039669839984206146e+00
2.736999999999999886e+02 1.146999063801850890e-02 1.805064289602623800e-02 1.056654790492246576e+01 2.039564991491259249e+00
2.738000000000000114e+02 1.185254660423481002e-02 1.777171436482774883e-02 1.058188396864514047e+01 2.039460605904251711e+00
2.739000000000000341e+02 1.222839932911696202e-02 1.748472883211671033e-02 1.059722003236781518e+01 2.039356680513113584e+00
2.740000000000000000e+02 1.259738029651850943e-02 1.718984578328857857e-02 1.061255609609048811e+01 2.039253212627658574e+00
2.741000000000000227e+02 1.295932475203257807e-02 1.688722820106646275e-02 1.062789215981316104e+01 2.039150199577369982e+00
2.741999999999999886e+02 1.331407177493446579e-02 1.657704247743986906e-02 1.064322822353583753e+01 2.039047638711243948e+00
2.743000000000000114e+02 1.366146434807321598e-02 1.625945832415630343e-02 1.065856428725851046e+01 2.038945527397603819e+00
2.744000000000000341e+02 1.400134942569935745e-02 1.593464868178243177e-02 1.067390035098118517e+01 2.038843863023931835e+00
2.745000000000000000e+02 1.433357799917031085e-02 1.560278962739989304e-02 1.068923641470385988e+01 2.038742642996725252e+00
2.746000000000000227e+02 1.465800516054073174e-02 1.526406028098536115e-02 1.070457247842653281e+01 2.038641864741320919e+00
2.746999999999999886e+02 1.497449016398289326e-02 1.491864271050470994e-02 1.071990854214920752e+01 2.038541525701693224e+00
2.748000000000000114e+02 1.528289648502642421e-02 1.456672183580207981e-02 1.073524460587188045e+01 2.038441623340305764e+00
2.749000000000000341e+02 1.558309187759771876e-02 1.420848533129975312e-02 1.075058066959455694e+01 2.038342155138008316e+00
2.750000000000000000e+02 1.587494842881476825e-02 1.384412352758586547e-02 1.076591673331722987e+01 2.038243118593764613e+00
2.751000000000000227e+02 1.615834261154791215e-02 1.347382931192946109e-02 1.078125279703990280e+01 2.038144511224617261e+00
2.751999999999999886e+02 1.643315533469277487e-02 1.309779802776699260e-02 1.079658886076257751e+01 2.038046330565430164e+00
2.753000000000000114e+02 1.669927199116056499e-02 1.271622737323540968e-02 1.081192492448525222e+01 2.037948574168783722e+00
2.754000000000000341e+02 1.695658250355913318e-02 1.232931729877103852e-02 1.082726098820792693e+01 2.037851239604820286e+00
2.755000000000000000e+02 1.720498136753773749e-02 1.193726990385882147e-02 1.084259705193059986e+01 2.037754324461048316e+00
2.756000000000000227e+02 1.744436769280511071e-02 1.154028933296242024e-02 1.085793311565327457e+01 2.037657826342244238e+00
2.756999999999999886e+02 1.767464524177314936e-02 1.113858167069358210e-02 1.087326917937594928e+01 2.037561742870322323e+00
2.758000000000000114e+02 1.789572246584371015e-02 1.073235483628658289e-02 1.088860524309862221e+01 2.037466071684059798e+00
2.759000000000000341e+02 1.810751253930668186e-02 1.032181847740416131e-02 1.090394130682129514e+01 2.037370810439109725e+00
2.760000000000000000e+02 1.830993339084077340e-02 9.907183863361628678e-03 1.091927737054397163e+01 2.037275956807738098e+00
2.761000000000000227e+02 1.850290773262242006e-02 9.488663777793447315e-03 1.093461343426664456e+01 2.037181508478757674e+00
2.761999999999999886e+02 1.868636308700585488e-02 9.066472410833208498e-03 1.094994949798931927e+01 2.037087463157330802e+00
2.763000000000000114e+02 1.886023181079983513e-02 8.640825250861359011e-03 1.096528556171199398e+01 2.036993818564880154e+00
2.764000000000000341e+02 1.902445111710704406e-02 8.211938975857169601e-03 1.098062162543466869e+01 2.036900572438904433e+00
2.765000000000000000e+02 1.917896309473545585e-02 7.780031344438522595e-03 1.099595768915734162e+01 2.036807722532823384e+00
2.766000000000000227e+02 1.932371472518117431e-02 7.345321086611193186e-03 1.101129375288001455e+01 2.036715266615933384e+00
2.766999999999999886e+02 1.945865789716020103e-02 6.908027794307687944e-03 1.102662981660269104e+01 2.036623202473187622e+00
2.768000000000000114e+02 1.958374941871812713e-02 6.468371811758235820e-03 1.104196588032536397e+01 2.036531527905065975e+00
2.769000000000000341e+02 1.969895102688576025e-02 6.026574125741930577e-03 1.105730194404803690e+01 2.036440240727532380e+00
2.770000000000000000e+02 1.980422939490536147e-02 5.582856255793917054e-03 1.107263800777071161e+01 2.036349338771774153e+00
2.771000000000000227e+02 1.989955613702091078e-02 5.137440144391572545e-03 1.108797407149338632e+01 2.036258819884162463e+00
2.771999999999999886e+02 1.998490781082700590e-02 4.690548047204388948e-03 1.110331013521606103e+01 2.036168681926062263e+00
2.773000000000000114e+02 2.006026591720457691e-02 4.242402423439638540e-03 1.111864619893873396e+01 2.036078922773795430e+00
2.774000000000000341e+02 2.012561689781769761e-02 3.793225826343252401e-03 1.113398226266141045e+01 2.035989540318413393e+00
2.775000000000000000e+02 2.018095213020807549e-02 3.343240793920593257e-03 1.114931832638408338e+01 2.035900532465685142e+00
2.776000000000000227e+02 2.022626792047615973e-02 2.892669739904964177e-03 1.116465439010675631e+01 2.035811897135794801e+00
2.776999999999999886e+02 2.026156549356112474e-02 2.441734845058158958e-03 1.117999045382943102e+01 2.035723632263430005e+00
2.778000000000000114e+02 2.028685098114393556e-02 1.990657948827235374e-03 1.119532651755210573e+01 2.035635735797507007e+00
2.779000000000000341e+02 2.030213540715839621e-02 1.539660441426528130e-03 1.121066258127477866e+01 2.035548205701161795e+00
2.780000000000000000e+02 2.030743467095424276e-02 1.088963156396511060e-03 1.122599864499745337e+01 2.035461039951528495e+00
2.781000000000000227e+02 2.030276952809931257e-02 6.387862636748812108e-04 1.124133470872012630e+01 2.035374236539670534e+00
2.781999999999999886e+02 2.028816556884990158e-02 1.893491632587889536e-04 1.125667077244280279e+01 2.035287793470504702e+00
2.783000000000000114e+02 2.026365319430771875e-02 -2.591296205220319565e-04 1.127200683616547572e+01 2.035201708762595985e+00
2.784000000000000341e+02 2.022926759026228219e-02 -7.064325440458566526e-04 1.128734289988814865e+01 2.035115980448134021e+00
2.785000000000000000e+02 2.018504869876566743e-02 -1.152343148715013511e-03 1.130267896361082514e+01 2.035030606572786560e+00
2.786000000000000227e+02 2.013104118742837720e-02 -1.596646164503109011e-03 1.131801502733349807e+01 2.034945585195530704e+00
2.786999999999999886e+02 2.006729441647983614e-02 -2.039127612664206647e-03 1.133335109105617278e+01 2.034860914388614272e+00
2.788000000000000114e+02 1.999386240360590331e-02 -2.479574907584877926e-03 1.134868715477884571e+01 2.034776592237466986e+00
2.789000000000000341e+02 1.991080378657805044e-02 -2.917776957701668800e-03 1.136402321850152042e+01 2.034692616840516166e+00
2.790000000000000000e+02 1.981818178371978420e-02 -3.353524265457722298e-03 1.137935928222419513e+01 2.034608986309123235e+00
2.791000000000000227e+02 1.971606415220508030e-02 -3.786609026245545042e-03 1.139469534594686806e+01 2.034525698767444268e+00
2.791999999999999886e+02 1.960452314424278308e-02 -4.216825226279553689e-03 1.141003140966954099e+01 2.034442752352402017e+00
2.793000000000000114e+02 1.948363546115449915e-02 -4.643968739376558297e-03 1.142536747339221748e+01 2.034360145213465643e+00
2.794000000000000341e+02 1.935348220537706776e-02 -5.067837422569429484e-03 1.144070353711489041e+01 2.034277875512692901e+00
2.795000000000000000e+02 1.921414883043064473e-02 -5.488231210537044928e-03 1.145603960083756512e+01 2.034195941424492116e+00
2.796000000000000227e+02 1.906572508885669148e-02 -5.904952208790499417e-03 1.147137566456023983e+01 2.034114341135579540e+00
2.796999999999999886e+02 1.890830497818592193e-02 -6.317804785573759470e-03 1.148671172828291454e+01 2.034033072844911860e+00
2.798000000000000114e+02 1.874198668494146333e-02 -6.726595662451569438e-03 1.150204779200558747e+01 2.033952134763532094e+00
2.799000000000000341e+02 1.856687252672342345e-02 -7.131134003517167370e-03 1.151738385572826040e+01 2.033871525114501200e+00
2.800000000000000000e+02 1.838306889240953063e-02 -7.531231503208872351e-03 1.153271991945093689e+01 2.033791242132788835e+00
2.801000000000000227e+02 1.819068618048850020e-02 -7.926702472671591851e-03 1.154805598317360982e+01 2.033711284065206737e+00
2.801999999999999886e+02 1.798983873558775842e-02 -8.317363924635967978e-03 1.156339204689628275e+01 2.033631649170261291e+00
2.803000000000000114e+02 1.778064478320188352e-02 -8.703035656781309484e-03 1.157872811061895746e+01 2.033552335718115334e+00
2.804000000000000341e+02 1.756322636268031062e-02 -9.083540333526164343e-03 1.159406417434163217e+01 2.033473341990465144e+00
2.805000000000000000e+02 1.733770925850209796e-02 -9.458703566237845403e-03 1.160940023806430688e+01 2.033394666280466723e+00
2.806000000000000227e+02 1.710422292986865309e-02 -9.828353991796984560e-03 1.162473630178697981e+01 2.033316306892599901e+00
2.806999999999999886e+02 1.686290043867341715e-02 -1.019232334950295575e-02 1.164007236550965629e+01 2.033238262142659458e+00
2.808000000000000114e+02 1.661387837585945326e-02 -1.055044655627974601e-02 1.165540842923232923e+01 2.033160530357593920e+00
2.809000000000000341e+02 1.635729678623216651e-02 -1.090256178014022657e-02 1.167074449295500216e+01 2.033083109875470917e+00
2.810000000000000000e+02 1.609329909174918999e-02 -1.124851051189900385e-02 1.168608055667767687e+01 2.033005999045338186e+00
2.811000000000000227e+02 1.582203201333258480e-02 -1.158813763507442716e-02 1.170141662040035158e+01 2.032929196227187152e+00
2.811999999999999886e+02 1.554364549125665171e-02 -1.192129149397590238e-02 1.171675268412302451e+01 2.032852699791795281e+00
2.813000000000000114e+02 1.525829260413025246e-02 -1.224782395993116030e-02 1.173208874784569922e+01 2.032776508120800685e+00
2.814000000000000341e+02 1.496612948654497087e-02 -1.256759049562688677e-02 1.174742481156837215e+01 2.032700619606422787e+00
2.815000000000000000e+02 1.466731524540772387e-02 -1.288045021754919556e-02 1.176276087529104863e+01 2.032625032651518282e+00
2.816000000000000227e+02 1.436201187501592869e-02 -1.318626595647322090e-02 1.177809693901372157e+01 2.032549745669412822e+00
2.816999999999999886e+02 1.405038417092078877e-02 -1.348490431600488614e-02 1.179343300273639450e+01 2.032474757083918337e+00
2.818000000000000114e+02 1.373259964260812455e-02 -1.377623572912736911e-02 1.180876906645907098e+01 2.032400065329133199e+00
2.819000000000000341e+02 1.340882842506772171e-02 -1.406013451274087424e-02 1.182410513018174392e+01 2.032325668849523037e+00
2.820000000000000000e+02 1.307924318926951580e-02 -1.433647892017714254e-02 1.183944119390441863e+01 2.032251566099688933e+00
2.821000000000000227e+02 1.274401905161471997e-02 -1.460515119165022545e-02 1.185477725762709156e+01 2.032177755544329667e+00
2.821999999999999886e+02 1.240333348239935733e-02 -1.486603760264979673e-02 1.187011332134976627e+01 2.032104235658255043e+00
2.823000000000000114e+02 1.205736621333154505e-02 -1.511902851023106537e-02 1.188544938507244098e+01 2.032031004926225126e+00
2.824000000000000341e+02 1.170629914416921463e-02 -1.536401839720338662e-02 1.190078544879511391e+01 2.031958061842902286e+00
2.825000000000000000e+02 1.135031624849940600e-02 -1.560090591419399479e-02 1.191612151251778684e+01 2.031885404912809445e+00
2.826000000000000227e+02 1.098960347873351520e-02 -1.582959391956308484e-02 1.193145757624046333e+01 2.031813032650157336e+00
2.826999999999999886e+02 1.062434867034895911e-02 -1.604998951717630240e-02 1.194679363996313626e+01 2.031740943578927094e+00
2.828000000000000114e+02 1.025474144543034836e-02 -1.626200409199424907e-02 1.196212970368581097e+01 2.031669136232662876e+00
2.829000000000000341e+02 9.880973115569405968e-03 -1.646555334349181221e-02 1.197746576740848568e+01 2.031597609154522477e+00
2.830000000000000000e+02 9.503236584150791949e-03 -1.666055731688010147e-02 1.199280183113115861e+01 2.031526360897095707e+00
2.831000000000000227e+02 9.121726248100137796e-03 -1.684694043212283873e-02 1.200813789485383332e+01 2.031455390022434582e+00
2.831999999999999886e+02 8.736637899119738954e-03 -1.702463151075056871e-02 1.202347395857650625e+01 2.031384695101921878e+00
2.833000000000000114e+02 8.348168624475287014e-03 -1.719356380044160040e-02 1.203881002229918273e+01 2.031314274716246704e+00
2.834000000000000341e+02 7.956516707383721326e-03 -1.735367499738969116e-02 1.205414608602185567e+01 2.031244127455326343e+00
2.835000000000000000e+02 7.561881527037602260e-03 -1.750490726643012807e-02 1.206948214974452860e+01 2.031174251918264506e+00
2.836000000000000227e+02 7.164463458339809070e-03 -1.764720725893119055e-02 1.208481821346720331e+01 2.031104646713234985e+00
2.836999999999999886e+02 6.764463771371942956e-03 -1.778052612845016853e-02 1.210015427718987802e+01 2.031035310457517618e+00
2.838000000000000114e+02 6.362084530667351696e-03 -1.790481954413533985e-02 1.211549034091255272e+01 2.030966241777317549e+00
2.839000000000000341e+02 5.957528494329240865e-03 -1.802004770189733623e-02 1.213082640463522566e+01 2.030897439307826513e+00
2.840000000000000000e+02 5.550999013038627507e-03 -1.812617533332375880e-02 1.214616246835790037e+01 2.030828901693107813e+00
2.841000000000000227e+02 5.142699929019729777e-03 -1.822317171235730837e-02 1.216149853208057507e+01 2.030760627586020828e+00
2.841999999999999886e+02 4.732835474987159320e-03 -1.831101065973221240e-02 1.217683459580324801e+01 2.030692615648163279e+00
2.843000000000000114e+02 4.321610173149590187e-03 -1.838967054516490660e-02 1.219217065952592094e+01 2.030624864549936515e+00
2.844000000000000341e+02 3.909228734301743377e-03 -1.845913428732245953e-02 1.220750672324859742e+01 2.030557372970344332e+00
2.845000000000000000e+02 3.495895957058711093e-03 -1.851938935154828422e-02 1.222284278697127036e+01 2.030490139597007637e+00
2.846000000000000227e+02 3.081816627290994998e-03 -1.857042774537569566e-02 1.223817885069394507e+01 2.030423163126076513e+00
2.846999999999999886e+02 2.667195417788486775e-03 -1.861224601182119229e-02 1.225351491441661800e+01 2.030356442262268413e+00
2.848000000000000114e+02 2.252236788227683119e-03 -1.864484522046831391e-02 1.226885097813929448e+01 2.030289975718731821e+00
2.849000000000000341e+02 1.837144885467391006e-03 -1.866823095636293076e-02 1.228418704186196742e+01 2.030223762217043149e+00
2.850000000000000000e+02 1.422123444234631466e-03 -1.868241330670883729e-02 1.229952310558464035e+01 2.030157800487129904e+00
2.851000000000000227e+02 1.007375688248314917e-03 -1.868740684540089875e-02 1.231485916930731683e+01 2.030092089267233835e+00
2.851999999999999886e+02 5.931042318149057097e-04 -1.868323061538660484e-02 1.233019523302998977e+01 2.030026627303934461e+00
2.853000000000000114e+02 1.795109819658101727e-04 -1.866990810888129182e-02 1.234553129675266270e+01 2.029961413351978106e+00
2.854000000000000341e+02 -2.332029588420591714e-04 -1.864746724545380055e-02 1.236086736047533741e+01 2.029896446174357827e+00
2.855000000000000000e+02 -6.448373893958422778e-04 -1.861594034798334449e-02 1.237620342419801212e+01 2.029831724542208171e+00
2.856000000000000227e+02 -1.055193105729917936e-03 -1.857536411652766298e-02 1.239153948792068682e+01 2.029767247234746108e+00
2.856999999999999886e+02 -1.464071996421473492e-03 -1.852577960009540309e-02 1.240687555164335976e+01 2.029703013039335424e+00
2.858000000000000114e+02 -1.871277137116854079e-03 -1.846723216636025205e-02 1.242221161536603269e+01 2.029639020751306422e+00
2.859000000000000341e+02 -2.276612884268053652e-03 -1.839977146932928603e-02 1.243754767908870917e+01 2.029575269174058505e+00
2.860000000000000000e+02 -2.679884968011190301e-03 -1.832345141497977031e-02 1.245288374281138211e+01 2.029511757118911852e+00
2.861000000000000227e+02 -3.080900584160535614e-03 -1.823833012490393146e-02 1.246821980653405681e+01 2.029448483405148718e+00
2.861999999999999886e+02 -3.479468485270024135e-03 -1.814446989795997361e-02 1.248355587025673152e+01 2.029385446859937492e+00
2.863000000000000114e+02 -3.875399070711409242e-03 -1.804193716997606542e-02 1.249889193397940446e+01 2.029322646318343359e+00
2.864000000000000341e+02 -4.268504475746488433e-03 -1.793080247151635984e-02 1.251422799770207916e+01 2.029260080623243478e+00
2.865000000000000000e+02 -4.658598659527737017e-03 -1.781114038373699665e-02 1.252956406142475210e+01 2.029197748625326092e+00
2.866000000000000227e+02 -5.045497492008913128e-03 -1.768302949236852384e-02 1.254490012514742858e+01 2.029135649183086976e+00
2.866999999999999886e+02 -5.429018839712177261e-03 -1.754655233983140258e-02 1.256023618887010151e+01 2.029073781162746393e+00
2.868000000000000114e+02 -5.808982650313074085e-03 -1.740179537553677297e-02 1.257557225259277445e+01 2.029012143438257532e+00
2.869000000000000341e+02 -6.185211036016827028e-03 -1.724884890437993964e-02 1.259090831631544916e+01 2.028950734891263430e+00
2.870000000000000000e+02 -6.557528355666616786e-03 -1.708780703346752042e-02 1.260624438003812386e+01 2.028889554411104079e+00
2.871000000000000227e+02 -6.925761295570628633e-03 -1.691876761711000668e-02 1.262158044376079857e+01 2.028828600894764911e+00
2.871999999999999886e+02 -7.289738948991607119e-03 -1.674183220009691289e-02 1.263691650748347151e+01 2.028767873246843934e+00
2.873000000000000114e+02 -7.649292894272521730e-03 -1.655710595930840606e-02 1.265225257120614621e+01 2.028707370379526420e+00
2.874000000000000341e+02 -8.004257271566785417e-03 -1.636469764367214086e-02 1.266758863492882092e+01 2.028647091212623987e+00
2.875000000000000000e+02 -8.354468858123284547e-03 -1.616471951251684594e-02 1.268292469865149386e+01 2.028587034673460021e+00
2.876000000000000227e+02 -8.699767142115313184e-03 -1.595728727234931033e-02 1.269826076237416679e+01 2.028527199696932737e+00
2.876999999999999886e+02 -9.039994394957605664e-03 -1.574252001208390275e-02 1.271359682609684327e+01 2.028467585225452563e+00
2.878000000000000114e+02 -9.374995742096173257e-03 -1.552054013677665531e-02 1.272893288981951621e+01 2.028408190208907058e+00
2.879000000000000341e+02 -9.704619232234515738e-03 -1.529147329987690616e-02 1.274426895354219091e+01 2.028349013604659579e+00
2.880000000000000000e+02 -1.002871590495844033e-02 -1.505544833405554790e-02 1.275960501726486562e+01 2.028290054377565266e+00
2.881000000000000227e+02 -1.034713985674809780e-02 -1.481259718063216747e-02 1.277494108098754033e+01 2.028231311499927525e+00
2.881999999999999886e+02 -1.065974830532556185e-02 -1.456305481764212650e-02 1.279027714471021326e+01 2.028172783951440294e+00
2.883000000000000114e+02 -1.096640165233160776e-02 -1.430695918659128339e-02 1.280561320843288620e+01 2.028114470719204476e+00
2.884000000000000341e+02 -1.126696354429169815e-02 -1.404445111791834296e-02 1.282094927215556268e+01 2.028056370797708841e+00
2.885000000000000000e+02 -1.156130093184647156e-02 -1.377567425522748489e-02 1.283628533587823561e+01 2.027998483188846457e+00
2.886000000000000227e+02 -1.184928412723289422e-02 -1.350077497831104513e-02 1.285162139960090855e+01 2.027940806901840531e+00
2.886999999999999886e+02 -1.213078685997197141e-02 -1.321990232501411844e-02 1.286695746332358326e+01 2.027883340953221314e+00
2.888000000000000114e+02 -1.240568633076285718e-02 -1.293320791198291318e-02 1.288229352704625796e+01 2.027826084366865178e+00
2.889000000000000341e+02 -1.267386326354209315e-02 -1.264084585432563232e-02 1.289762959076893267e+01 2.027769036173907136e+00
2.890000000000000000e+02 -1.293520195569624644e-02 -1.234297268424857513e-02 1.291296565449160560e+01 2.027712195412807006e+00
2.891000000000000227e+02 -1.318959032641054026e-02 -1.203974726868709162e-02 1.292830171821428209e+01 2.027655561129247719e+00
2.891999999999999886e+02 -1.343691996311986193e-02 -1.173133072599180475e-02 1.294363778193695502e+01 2.027599132376153523e+00
2.893000000000000114e+02 -1.367708616606516138e-02 -1.141788634170560167e-02 1.295897384565962795e+01 2.027542908213598949e+00
2.894000000000000341e+02 -1.390998799091577171e-02 -1.109957948347000192e-02 1.297430990938230266e+01 2.027486887708918495e+00
2.895000000000000000e+02 -1.413552828945749927e-02 -1.077657751512026488e-02 1.298964597310497737e+01 2.027431069936580066e+00
2.896000000000000227e+02 -1.435361374832556415e-02 -1.044904970999152062e-02 1.300498203682765030e+01 2.027375453978201403e+00
2.896999999999999886e+02 -1.456415492576123780e-02 -1.011716716350154199e-02 1.302031810055032501e+01 2.027320038922447054e+00
2.898000000000000114e+02 -1.476706628639559357e-02 -9.781102705040142439e-03 1.303565416427299795e+01 2.027264823865082999e+00
2.899000000000000341e+02 -1.496226623402611804e-02 -9.441030809213522140e-03 1.305099022799567443e+01 2.027209807908913586e+00
2.900000000000000000e+02 -1.514967714239523131e-02 -9.097127506497087318e-03 1.306632629171834736e+01 2.027154990163785087e+00
2.901000000000000227e+02 -1.532922538394736189e-02 -8.749570293323943176e-03 1.308166235544102030e+01 2.027100369746469344e+00
2.901999999999999886e+02 -1.550084135655675072e-02 -8.398538041676459689e-03 1.309699841916369678e+01 2.027045945780654446e+00
2.903000000000000114e+02 -1.566445950822790284e-02 -8.044210908206861702e-03 1.311233448288636971e+01 2.026991717396923409e+00
2.904000000000000341e+02 -1.582001835974245971e-02 -7.686770242943725788e-03 1.312767054660904442e+01 2.026937683732717765e+00
2.905000000000000000e+02 -1.596746052526802975e-02 -7.326398497630436449e-03 1.314300661033171735e+01 2.026883843932270501e+00
2.906000000000000227e+02 -1.610673273090523425e-02 -6.963279133729619562e-03 1.315834267405439206e+01 2.026830197146534562e+00
2.906999999999999886e+02 -1.623778583117819682e-02 -6.597596530159001611e-03 1.317367873777706677e+01 2.026776742533126452e+00
2.908000000000000114e+02 -1.636057482346748096e-02 -6.229535890783003370e-03 1.318901480149973970e+01 2.026723479256303140e+00
2.909000000000000341e+02 -1.647505886036996006e-02 -5.859283151723082735e-03 1.320435086522241264e+01 2.026670406486918541e+00
2.910000000000000000e+02 -1.658120126000457023e-02 -5.487024888525060019e-03 1.321968692894508912e+01 2.026617523402276078e+00
2.911000000000000227e+02 -1.667896951424264335e-02 -5.112948223225135397e-03 1.323502299266776205e+01 2.026564829186088712e+00
2.911999999999999886e+02 -1.676833529487936625e-02 -4.737240731374939978e-03 1.325035905639043676e+01 2.026512323028431872e+00
2.913000000000000114e+02 -1.684927445774240737e-02 -4.360090349050683815e-03 1.326569512011311147e+01 2.026460004125675063e+00
2.914000000000000341e+02 -1.692176704473461260e-02 -3.981685279912472106e-03 1.328103118383578618e+01 2.026407871680334871e+00
2.915000000000000000e+02 -1.698579728383039708e-02 -3.602213902344979929e-03 1.329636724755845911e+01 2.026355924901025674e+00
2.916000000000000227e+02 -1.704135358700972075e-02 -3.221864676728631530e-03 1.331170331128113204e+01 2.026304163002332626e+00
2.916999999999999886e+02 -1.708842854615513773e-02 -2.840826052894075259e-03 1.332703937500380853e+01 2.026252585204782353e+00
2.918000000000000114e+02 -1.712701892690607700e-02 -2.459286377788074025e-03 1.334237543872648146e+01 2.026201190734672863e+00
2.919000000000000341e+02 -1.715712566048013116e-02 -2.077433803416471429e-03 1.335771150244915439e+01 2.026149978823977627e+00
2.920000000000000000e+02 -1.717875383347938767e-02 -1.695456195089952789e-03 1.337304756617182910e+01 2.026098948710257197e+00
2.921000000000000227e+02 -1.719191267567369077e-02 -1.313541040027897113e-03 1.338838362989450381e+01 2.026048099636502897e+00
2.921999999999999886e+02 -1.719661554579244092e-02 -9.318753563641640671e-04 1.340371969361717852e+01 2.025997430851025349e+00
2.923000000000000114e+02 -1.719287991531888091e-02 -5.506456025876611902e-04 1.341905575733985145e+01 2.025946941607356333e+00
2.924000000000000341e+02 -1.718072735030887199e-02 -1.700375874795139277e-04 1.343439182106252794e+01 2.025896631164096462e+00
2.925000000000000000e+02 -1.716018349124928330e-02 2.097636194307448060e-04 1.344972788478520087e+01 2.025846498784720229e+00
2.926000000000000227e+02 -1.713127803095826698e-02 5.885737768307635655e-04 1.346506394850787380e+01 2.025796543737521382e+00
2.926999999999999886e+02 -1.709404469056188466e-02 9.662095599781283118e-04 1.348040001223054851e+01 2.025746765295406870e+00
2.928000000000000114e+02 -1.704852119354331036e-02 1.342488648401908525e-03 1.349573607595322322e+01 2.025697162735787593e+00
2.929000000000000341e+02 -1.699474923789695210e-02 1.717229812898008259e-03 1.351107213967589615e+01 2.025647735340372346e+00
2.930000000000000000e+02 -1.693277446639972206e-02 2.090253001796817285e-03 1.352640820339857086e+01 2.025598482395020827e+00
2.931000000000000227e+02 -1.686264643501322186e-02 2.461379426442998619e-03 1.354174426712124379e+01 2.025549403189630837e+00
2.931999999999999886e+02 -1.678441857945145443e-02 2.830431645861251205e-03 1.355708033084392028e+01 2.025500497017906021e+00
2.933000000000000114e+02 -1.669814817991497474e-02 3.197233650564364812e-03 1.357241639456659321e+01 2.025451763177219533e+00
2.934000000000000341e+02 -1.660389632403186377e-02 3.561610945457627329e-03 1.358775245828926614e+01 2.025403200968434181e+00
2.935000000000000000e+02 -1.650172786801550745e-02 3.923390631816811233e-03 1.360308852201194263e+01 2.025354809695743441e+00
2.936000000000000227e+02 -1.639171139606467389e-02 4.282401488281869714e-03 1.361842458573461556e+01 2.025306588666455632e+00
2.936999999999999886e+02 -1.627391917803842208e-02 4.638474050846994219e-03 1.363376064945729027e+01 2.025258537190881558e+00
2.938000000000000114e+02 -1.614842712541390488e-02 4.991440691799298168e-03 1.364909671317996320e+01 2.025210654582116465e+00
2.939000000000000341e+02 -1.601531474557246412e-02 5.341135697570435770e-03 1.366443277690263791e+01 2.025162940155815328e+00
2.940000000000000000e+02 -1.587466509442327783e-02 5.687395345475463812e-03 1.367976884062531262e+01 2.025115393230158212e+00
2.941000000000000227e+02 -1.572656472740099898e-02 6.030057979286575567e-03 1.369510490434798555e+01 2.025068013125556732e+00
2.941999999999999886e+02 -1.557110364886643214e-02 6.368964083627005023e-03 1.371044096807065849e+01 2.025020799164487961e+00
2.943000000000000114e+02 -1.540837525992736455e-02 6.703956357135395540e-03 1.372577703179333497e+01 2.024973750671373196e+00
2.944000000000000341e+02 -1.523847630472679494e-02 7.034879784375299913e-03 1.374111309551600790e+01 2.024926866972366568e+00
2.945000000000000000e+02 -1.506150681520934849e-02 7.361581706460452491e-03 1.375644915923868261e+01 2.024880147395261343e+00
2.946000000000000227e+02 -1.487757005441127899e-02 7.683911890351624759e-03 1.377178522296135732e+01 2.024833591269244337e+00
2.946999999999999886e+02 -1.468677245829918057e-02 8.001722596812617730e-03 1.378712128668403203e+01 2.024787197924784454e+00
2.948000000000000114e+02 -1.448922357618484189e-02 8.314868646976484104e-03 1.380245735040670496e+01 2.024740966693473698e+00
2.949000000000000341e+02 -1.428503600976247651e-02 8.623207487506123065e-03 1.381779341412937789e+01 2.024694896907903274e+00
2.950000000000000000e+02 -1.407432535078274871e-02 8.926599254316306201e-03 1.383312947785205438e+01 2.024648987901525032e+00
2.951000000000000227e+02 -1.385721011741537952e-02 9.224906834823109678e-03 1.384846554157472731e+01 2.024603239008469391e+00
2.951999999999999886e+02 -1.363381168932241427e-02 9.517995928708404899e-03 1.386380160529740024e+01 2.024557649563475614e+00
2.953000000000000114e+02 -1.340425424147966872e-02 9.805735107154277957e-03 1.387913766902007495e+01 2.024512218901810989e+00
2.954000000000000341e+02 -1.316866467678939369e-02 1.008799587053925938e-02 1.389447373274274966e+01 2.024466946359084751e+00
2.955000000000000000e+02 -1.292717255750432462e-02 1.036465270456097230e-02 1.390980979646542437e+01 2.024421831271206784e+00
2.956000000000000227e+02 -1.267991003551837553e-02 1.063558313476230255e-02 1.392514586018809730e+01 2.024376872974251285e+00
2.956999999999999886e+02 -1.242701178154433615e-02 1.090066777944718839e-02 1.394048192391077201e+01 2.024332070804462536e+00
2.958000000000000114e+02 -1.216861491322511306e-02 1.115979040094754356e-02 1.395581798763344672e+01 2.024287424098142996e+00
2.959000000000000341e+02 -1.190485892221696158e-02 1.141283795523870617e-02 1.397115405135611965e+01 2.024242932191578692e+00
2.960000000000000000e+02 -1.163588560027240155e-02 1.165970063986750301e-02 1.398649011507879258e+01 2.024198594420998365e+00
2.961000000000000227e+02 -1.136183896437836620e-02 1.190027194018107408e-02 1.400182617880146907e+01 2.024154410122566805e+00
2.961999999999999886e+02 -1.108286518097007477e-02 1.213444867384014941e-02 1.401716224252414200e+01 2.024110378632392848e+00
2.963000000000000114e+02 -1.079911248927428215e-02 1.236213103358725120e-02 1.403249830624681671e+01 2.024066499286443221e+00
2.964000000000000341e+02 -1.051073112381543072e-02 1.258322262827043375e-02 1.404783436996948964e+01 2.024022771420551869e+00
2.965000000000000000e+02 -1.021787323612069476e-02 1.279763052208857457e-02 1.406317043369216613e+01 2.023979194370442602e+00
2.966000000000000227e+02 -9.920692815676921891e-03 1.300526527205628051e-02 1.407850649741483906e+01 2.023935767471849001e+00
2.966999999999999886e+02 -9.619345610162201646e-03 1.320604096366973824e-02 1.409384256113751199e+01 2.023892490060366089e+00
2.968000000000000114e+02 -9.313989045010274970e-03 1.339987524475472203e-02 1.410917862486018848e+01 2.023849361471628416e+00
2.969000000000000341e+02 -9.004782142336865622e-03 1.358668935749822448e-02 1.412451468858286141e+01 2.023806381041238112e+00
2.970000000000000000e+02 -8.691885439272030098e-03 1.376640816863437637e-02 1.413985075230553434e+01 2.023763548104981602e+00
2.971000000000000227e+02 -8.375460905746881513e-03 1.393896019779086379e-02 1.415518681602820905e+01 2.023720861998815401e+00
2.971999999999999886e+02 -8.055671861761636368e-03 1.410427764397565419e-02 1.417052287975088376e+01 2.023678322058901191e+00
2.973000000000000114e+02 -7.732682894194633540e-03 1.426229641019672451e-02 1.418585894347355847e+01 2.023635927621732833e+00
2.974000000000000341e+02 -7.406659773178314241e-03 1.441295612621541940e-02 1.420119500719623140e+01 2.023593678024257159e+00
2.975000000000000000e+02 -7.077769368093275726e-03 1.455620016941129059e-02 1.421653107091890433e+01 2.023551572603970783e+00
2.976000000000000227e+02 -6.746179563222771090e-03 1.469197568377040262e-02 1.423186713464158082e+01 2.023509610699019579e+00
2.976999999999999886e+02 -6.412059173100195970e-03 1.482023359697718853e-02 1.424720319836425375e+01 2.023467791648230651e+00
2.978000000000000114e+02 -6.075577857607712684e-03 1.494092863561364594e-02 1.426253926208692846e+01 2.023426114791353481e+00
2.979000000000000341e+02 -5.736906036850662229e-03 1.505401933846470947e-02 1.427787532580960317e+01 2.023384579469142963e+00
2.980000000000000000e+02 -5.396214805863918003e-03 1.515946806791691401e-02 1.429321138953227610e+01 2.023343185023478874e+00
2.981000000000000227e+02 -5.053675849186225338e-03 1.525724101946563174e-02 1.430854745325495081e+01 2.023301930797477333e+00
2.981999999999999886e+02 -4.709461355341297041e-03 1.534730822931350790e-02 1.432388351697762374e+01 2.023260816135649343e+00
2.983000000000000114e+02 -4.363743931279660815e-03 1.542964358007363132e-02 1.433921958070030023e+01 2.023219840384015811e+00
2.984000000000000341e+02 -4.016696516806525681e-03 1.550422480457444054e-02 1.435455564442297316e+01 2.023179002890329148e+00
2.985000000000000000e+02 -3.668492299054288037e-03 1.557103348776405632e-02 1.436989170814564609e+01 2.023138303004077709e+00
2.986000000000000227e+02 -3.319304627029887132e-03 1.563005506673043055e-02 1.438522777186832080e+01 2.023097740076695850e+00
2.986999999999999886e+02 -2.969306926281808749e-03 1.568127882882472401e-02 1.440056383559099551e+01 2.023057313461715356e+00
2.988000000000000114e+02 -2.618672613734563011e-03 1.572469790790931299e-02 1.441589989931367022e+01 2.023017022514904451e+00
2.989000000000000341e+02 -2.267575012718263481e-03 1.576030927872627829e-02 1.443123596303634315e+01 2.022976866594351719e+00
2.990000000000000000e+02 -1.916187268251522092e-03 1.578811374939515649e-02 1.444657202675901786e+01 2.022936845060621991e+00
2.991000000000000227e+02 -1.564682262603301049e-03 1.580811595205561942e-02 1.446190809048169257e+01 2.022896957276921093e+00
2.991999999999999886e+02 -1.213232531183444521e-03 1.582032433164950319e-02 1.447724415420436550e+01 2.022857202609181559e+00
2.993000000000000114e+02 -8.620101788022870720e-04 1.582475113286897078e-02 1.449258021792703843e+01 2.022817580426257145e+00
2.994000000000000341e+02 -5.111867963306772431e-04 1.582141238526716190e-02 1.450791628164971492e+01 2.022778090099898396e+00
2.995000000000000000e+02 -1.609333778153617723e-04 1.581032788655050217e-02 1.452325234537238785e+01 2.022738731005006674e+00
2.996000000000000227e+02 1.885797619274636383e-04 1.579152118406651484e-02 1.453858840909506256e+01 2.022699502519713644e+00
2.996999999999999886e+02 5.371830691877036313e-04 1.576501955449045519e-02 1.455392447281773549e+01 2.022660404025460767e+00
2.998000000000000114e+02 8.847078326733166754e-04 1.573085398174043498e-02 1.456926053654041198e+01 2.022621434907097449e+00
2.999000000000000341e+02 1.230986264223030710e-03 1.568905913311962816e-02 1.458459660026308491e+01 2.022582594552999602e+00
3.000000000000000000e+02 1.575851578870623168e-03 1.563967333371380983e-02 1.459993266398575784e+01 2.022543882355174460e+00
3.001000000000000227e+02 1.919138074238921137e-03 1.558273853905610407e-02 1.461526872770843433e+01 2.022505297709306760e+00
3.001999999999999886e+02 2.260681209210216053e-03 1.551830030607207096e-02 1.463060479143110726e+01 2.022466840014829348e+00
3.003000000000000114e+02 2.600317681847530687e-03 1.544640776233541062e-02 1.464594085515378019e+01 2.022428508675066183e+00
3.004000000000000341e+02 2.937885506527009461e-03 1.536711357363719499e-02 1.466127691887645490e+01 2.022390303097231445e+00
3.005000000000000000e+02 3.273224090239834193e-03 1.528047390990389630e-02 1.467661298259912961e+01 2.022352222692513912e+00
3.006000000000000227e+02 3.606174308041058558e-03 1.518654840947462371e-02 1.469194904632180432e+01 2.022314266876143130e+00
3.006999999999999886e+02 3.936578577594197770e-03 1.508540014176076166e-02 1.470728511004447725e+01 2.022276435067411615e+00
3.008000000000000114e+02 4.264280932791860747e-03 1.497709556831705244e-02 1.472262117376715018e+01 2.022238726689742361e+00
3.009000000000000341e+02 4.589127096409637355e-03 1.486170450233328597e-02 1.473795723748982667e+01 2.022201141170746119e+00
3.010000000000000000e+02 4.910964551760315690e-03 1.473930006658631664e-02 1.475329330121249960e+01 2.022163677942160120e+00
3.011000000000000227e+02 5.229642613323762061e-03 1.460995864986271500e-02 1.476862936493517431e+01 2.022126336440010608e+00
3.011999999999999886e+02 5.545012496306080639e-03 1.447375986188452306e-02 1.478396542865784902e+01 2.022089116104512918e+00
3.013000000000000114e+02 5.856927385112440688e-03 1.433078648676472736e-02 1.479930149238052195e+01 2.022052016380174067e+00
3.014000000000000341e+02 6.165242500689528497e-03 1.418112443500947964e-02 1.481463755610319666e+01 2.022015036715739011e+00
3.015000000000000000e+02 6.469815166713479247e-03 1.402486269410859777e-02 1.482997361982586959e+01 2.021978176564259932e+00
3.016000000000000227e+02 6.770504874595967802e-03 1.386209327772621250e-02 1.484530968354854608e+01 2.021941435383012742e+00
3.016999999999999886e+02 7.067173347269102741e-03 1.369291117353178648e-02 1.486064574727121901e+01 2.021904812633602777e+00
3.018000000000000114e+02 7.359684601735732440e-03 1.351741428969538764e-02 1.487598181099389194e+01 2.021868307781848451e+00
3.019000000000000341e+02 7.647905010342107360e-03 1.333570340007278823e-02 1.489131787471656843e+01 2.021831920297854079e+00
3.020000000000000000e+02 7.931703360756882717e-03 1.314788208812153920e-02 1.490665393843924136e+01 2.021795649655926397e+00
3.021000000000000227e+02 8.210950914626598263e-03 1.295405668956320540e-02 1.492199000216191607e+01 2.021759495334615409e+00
3.021999999999999886e+02 8.485521464876957451e-03 1.275433623383757931e-02 1.493732606588458900e+01 2.021723456816661546e+00
3.023000000000000114e+02 8.755291391646978852e-03 1.254883238437046362e-02 1.495266212960726371e+01 2.021687533589000108e+00
3.024000000000000341e+02 9.020139716816475903e-03 1.233765937768919324e-02 1.496799819332993842e+01 2.021651725142633360e+00
3.025000000000000000e+02 9.279948157117539134e-03 1.212093396142467638e-02 1.498333425705261135e+01 2.021616030972720246e+00
3.026000000000000227e+02 9.534601175798599823e-03 1.189877533122023906e-02 1.499867032077528428e+01 2.021580450578500443e+00
3.026999999999999886e+02 9.783986032819875014e-03 1.167130506659611391e-02 1.501400638449796077e+01 2.021544983463266387e+00
3.028000000000000114e+02 1.002799283356645144e-02 1.143864706579002070e-02 1.502934244822063370e+01 2.021509629134244701e+00
3.029000000000000341e+02 1.026651457604526620e-02 1.120092747961565043e-02 1.504467851194330841e+01 2.021474387102688564e+00
3.030000000000000000e+02 1.049944719656166481e-02 1.095827464437439634e-02 1.506001457566598312e+01 2.021439256883725388e+00
3.031000000000000227e+02 1.072668961384408599e-02 1.071081901384691309e-02 1.507535063938865783e+01 2.021404237996403452e+00
3.031999999999999886e+02 1.094814377160507717e-02 1.045869309041380646e-02 1.509068670311133076e+01 2.021369329963540906e+00
3.033000000000000114e+02 1.116371467952345306e-02 1.020203135532625656e-02 1.510602276683400369e+01 2.021334532311784393e+00
3.034000000000000341e+02 1.137331045262167904e-02 9.940970198174418210e-03 1.512135883055668018e+01 2.021299844571473603e+00
3.035000000000000000e+02 1.157684234903710863e-02 9.675647845585132190e-03 1.513669489427935311e+01 2.021265266276702555e+00
3.036000000000000227e+02 1.177422480615771851e-02 9.406204289182405059e-03 1.515203095800202604e+01 2.021230796965130860e+00
3.036999999999999886e+02 1.196537547511913359e-02 9.132781212858109149e-03 1.516736702172470075e+01 2.021196436178053446e+00
3.038000000000000114e+02 1.215021525364625571e-02 8.855521919375750756e-03 1.518270308544737546e+01 2.021162183460279760e+00
3.039000000000000341e+02 1.232866831722279413e-02 8.574571256358957949e-03 1.519803914917005017e+01 2.021128038360104906e+00
3.040000000000000000e+02 1.250066214858856252e-02 8.290075541692747130e-03 1.521337521289272310e+01 2.021094000429317639e+00
3.041000000000000227e+02 1.266612756553940275e-02 8.002182488377815664e-03 1.522871127661539958e+01 2.021060069223008515e+00
3.041999999999999886e+02 1.282499874703364739e-02 7.711041128881625066e-03 1.524404734033807252e+01 2.021026244299670704e+00
3.043000000000000114e+02 1.297721325758774934e-02 7.416801739012619105e-03 1.525938340406074545e+01 2.020992525221041003e+00
3.044000000000000341e+02 1.312271206995414483e-02 7.119615761370602126e-03 1.527471946778342016e+01 2.020958911552136694e+00
3.045000000000000000e+02 1.326143958608106549e-02 6.819635728398837013e-03 1.529005553150609487e+01 2.020925402861118769e+00
3.046000000000000227e+02 1.339334365633546367e-02 6.517015185083934424e-03 1.530539159522876780e+01 2.020891998719319016e+00
3.046999999999999886e+02 1.351837559699821043e-02 6.211908611342509094e-03 1.532072765895144251e+01 2.020858698701120115e+00
3.048000000000000114e+02 1.363649020601490416e-02 5.904471344125535037e-03 1.533606372267411544e+01 2.020825502383978289e+00
3.049000000000000341e+02 1.374764577700484693e-02 5.594859499292247074e-03 1.535139978639679192e+01 2.020792409348342034e+00
3.050000000000000000e+02 1.385180411152694621e-02 5.283229893278123743e-03 1.536673585011946486e+01 2.020759419177561966e+00
3.051000000000000227e+02 1.394893052959179230e-02 4.969739964607152762e-03 1.538207191384213779e+01 2.020726531457924136e+00
3.051999999999999886e+02 1.403899387843227445e-02 4.654547695282192261e-03 1.539740797756481427e+01 2.020693745778552763e+00
3.053000000000000114e+02 1.412196653951850768e-02 4.337811532089455406e-03 1.541274404128748721e+01 2.020661061731375607e+00
3.054000000000000341e+02 1.419782443382817429e-02 4.019690307865589167e-03 1.542808010501016192e+01 2.020628478911086656e+00
3.055000000000000000e+02 1.426654702537003168e-02 3.700343162752338117e-03 1.544341616873283485e+01 2.020595996915066195e+00
3.056000000000000227e+02 1.432811732295890053e-02 3.379929465490982832e-03 1.545875223245550956e+01 2.020563615343415886e+00
3.056999999999999886e+02 1.438252188025589649e-02 3.058608734785602575e-03 1.547408829617818427e+01 2.020531333798834872e+00
3.058000000000000114e+02 1.442975079406409906e-02 2.736540560776031059e-03 1.548942435990085720e+01 2.020499151886613554e+00
3.059000000000000341e+02 1.446979770089760163e-02 2.413884526663872057e-03 1.550476042362353013e+01 2.020467069214589628e+00
3.060000000000000000e+02 1.450265977182129545e-02 2.090800130518442271e-03 1.552009648734620662e+01 2.020435085393128993e+00
3.061000000000000227e+02 1.452833770556922685e-02 1.767446707314418832e-03 1.553543255106887955e+01 2.020403200035044922e+00
3.061999999999999886e+02 1.454683571995508962e-02 1.443983351226414301e-03 1.555076861479155426e+01 2.020371412755595397e+00
3.063000000000000114e+02 1.455816154157130518e-02 1.120568838225266496e-03 1.556610467851422897e+01 2.020339723172416502e+00
3.064000000000000341e+02 1.456232639379956458e-02 7.973615490132448169e-04 1.558144074223690367e+01 2.020308130905506871e+00
3.065000000000000000e+02 1.455934498313093267e-02 4.745193923279260209e-04 1.559677680595957661e+01 2.020276635577215263e+00
3.066000000000000227e+02 1.454923548381231377e-02 1.521997286637428396e-04 1.561211286968224954e+01 2.020245236812125977e+00
3.066999999999999886e+02 1.453201952083189689e-02 -1.694407055660408724e-04 1.562744893340492602e+01 2.020213934237129028e+00
3.068000000000000114e+02 1.450772215124770080e-02 -4.902458733798397425e-04 1.564278499712759896e+01 2.020182727481297125e+00
3.069000000000000341e+02 1.447637184388485439e-02 -8.100605120599723655e-04 1.565812106085027189e+01 2.020151616175906550e+00
3.070000000000000000e+02 1.443800045740204797e-02 -1.128730207433515775e-03 1.567345712457294660e+01 2.020120599954410068e+00
3.071000000000000227e+02 1.439264321675179197e-02 -1.446101467557655987e-03 1.568879318829562131e+01 2.020089678452334780e+00
3.072000000000000455e+02 1.434033868804590779e-02 -1.762021795787761325e-03 1.570412925201829601e+01 2.020058851307372283e+00
3.073000000000000114e+02 1.428112875183881574e-02 -2.076339763180819718e-03 1.571946531574096895e+01 2.020028118159218344e+00
3.074000000000000341e+02 1.421505857485522509e-02 -2.388905080209492455e-03 1.573480137946364543e+01 2.019997478649663947e+00
3.075000000000000000e+02 1.414217658016655478e-02 -2.699568667750586876e-03 1.575013744318631836e+01 2.019966932422477601e+00
3.076000000000000227e+02 1.406253441584687756e-02 -3.008182727310248789e-03 1.576547350690899130e+01 2.019936479123429329e+00
3.077000000000000455e+02 1.397618692211906322e-02 -3.314600810463720452e-03 1.578080957063166423e+01 2.019906118400240036e+00
3.078000000000000114e+02 1.388319209701228268e-02 -3.618677887464278112e-03 1.579614563435434071e+01 2.019875849902586396e+00
3.079000000000000341e+02 1.378361106055681073e-02 -3.920270415001630288e-03 1.581148169807701365e+01 2.019845673282022691e+00
3.080000000000000000e+02 1.367750801752603065e-02 -4.219236403071370892e-03 1.582681776179968836e+01 2.019815588192015898e+00
3.081000000000000227e+02 1.356495021876044996e-02 -4.515435480925112169e-03 1.584215382552236129e+01 2.019785594287911046e+00
3.082000000000000455e+02 1.344600792108466975e-02 -4.808728962077757699e-03 1.585748988924503777e+01 2.019755691226858829e+00
3.083000000000000114e+02 1.332075434584639208e-02 -5.098979908330685852e-03 1.587282595296771071e+01 2.019725878667827157e+00
3.084000000000000341e+02 1.318926563610185385e-02 -5.386053192794795774e-03 1.588816201669038364e+01 2.019696156271626020e+00
3.085000000000000000e+02 1.305162081246429018e-02 -5.669815561874288340e-03 1.590349808041306012e+01 2.019666523700826222e+00
3.086000000000000227e+02 1.290790172765212719e-02 -5.950135696188257710e-03 1.591883414413573306e+01 2.019636980619718081e+00
3.087000000000000455e+02 1.275819301974947043e-02 -6.226884270404715351e-03 1.593417020785840599e+01 2.019607526694382038e+00
3.088000000000000114e+02 1.260258206421457396e-02 -6.499934011951882806e-03 1.594950627158108070e+01 2.019578161592594512e+00
3.089000000000000341e+02 1.244115892465884159e-02 -6.769159758592857221e-03 1.596484233530375541e+01 2.019548884983829673e+00
3.090000000000000000e+02 1.227401630242025768e-02 -7.034438514825641815e-03 1.598017839902643011e+01 2.019519696539256337e+00
3.091000000000000227e+02 1.210124948496790927e-02 -7.295649507092593147e-03 1.599551446274910305e+01 2.019490595931687338e+00
3.092000000000000455e+02 1.192295629315318940e-02 -7.552674237772209580e-03 1.601085052647177775e+01 2.019461582835609725e+00
3.093000000000000114e+02 1.173923702734827601e-02 -7.805396537925521003e-03 1.602618659019445246e+01 2.019432656927141689e+00
3.094000000000000341e+02 1.155019441249280528e-02 -8.053702618783947081e-03 1.604152265391712717e+01 2.019403817883985486e+00
3.095000000000000000e+02 1.135593354207992817e-02 -8.297481121943782109e-03 1.605685871763979833e+01 2.019375065385484280e+00
3.096000000000000227e+02 1.115656182111681924e-02 -8.536623168257276295e-03 1.607219478136247659e+01 2.019346399112523560e+00
3.097000000000000455e+02 1.095218890807959228e-02 -8.771022405392328927e-03 1.608753084508514775e+01 2.019317818747603965e+00
3.098000000000000114e+02 1.074292665590594054e-02 -9.000575054041113840e-03 1.610286690880782245e+01 2.019289323974752026e+00
3.099000000000000341e+02 1.052888905204577702e-02 -9.225179952764280683e-03 1.611820297253049716e+01 2.019260914479546365e+00
3.100000000000000000e+02 1.031019215760751485e-02 -9.444738601441064751e-03 1.613353903625317187e+01 2.019232589949081724e+00
3.101000000000000227e+02 1.008695404563243574e-02 -9.659155203319665789e-03 1.614887509997584658e+01 2.019204350071976073e+00
3.102000000000000455e+02 9.859294738522516796e-03 -9.868336705640313664e-03 1.616421116369851774e+01 2.019176194538359947e+00
3.103000000000000114e+02 9.627336144665649478e-03 -1.007219283881950235e-02 1.617954722742119245e+01 2.019148123039824494e+00
3.104000000000000341e+02 9.391201994278940493e-03 -1.027063615418118657e-02 1.619488329114386715e+01 2.019120135269466321e+00
3.105000000000000000e+02 9.151017774512871378e-03 -1.046358206021208957e-02 1.621021935486654186e+01 2.019092230921823550e+00
3.106000000000000227e+02 8.906910663845846871e-03 -1.065094885733834477e-02 1.622555541858921302e+01 2.019064409692910900e+00
3.107000000000000455e+02 8.659009465800313748e-03 -1.083265777119798989e-02 1.624089148231189128e+01 2.019036671280161954e+00
3.108000000000000114e+02 8.407444542022999429e-03 -1.100863298440522310e-02 1.625622754603456244e+01 2.019009015382417171e+00
3.109000000000000341e+02 8.152347744751771430e-03 -1.117880166679148350e-02 1.627156360975723715e+01 2.018981441699992718e+00
3.110000000000000000e+02 7.893852348715169401e-03 -1.134309400410840260e-02 1.628689967347991185e+01 2.018953949934608527e+00
3.111000000000000227e+02 7.632092982491480576e-03 -1.150144322519129104e-02 1.630223573720258656e+01 2.018926539789311025e+00
3.112000000000000455e+02 7.367205559364115725e-03 -1.165378562756158240e-02 1.631757180092526127e+01 2.018899210968580604e+00
3.113000000000000114e+02 7.099327207712996003e-03 -1.180006060147038328e-02 1.633290786464793243e+01 2.018871963178301421e+00
3.114000000000000341e+02 6.828596200967382637e-03 -1.194021065236808982e-02 1.634824392837060714e+01 2.018844796125695673e+00
3.115000000000000000e+02 6.555151887167447525e-03 -1.207418142179351832e-02 1.636357999209328185e+01 2.018817709519306280e+00
3.116000000000000227e+02 6.279134618159508407e-03 -1.220192170668151464e-02 1.637891605581595655e+01 2.018790703069090142e+00
3.117000000000000455e+02 6.000685678466452684e-03 -1.232338347707308615e-02 1.639425211953863126e+01 2.018763776486300010e+00
3.118000000000000114e+02 5.719947213869239558e-03 -1.243852189223496746e-02 1.640958818326130597e+01 2.018736929483560427e+00
3.119000000000000341e+02 5.437062159728753112e-03 -1.254729531517454443e-02 1.642492424698398068e+01 2.018710161774735834e+00
3.120000000000000000e+02 5.152174169094373736e-03 -1.264966532555177568e-02 1.644026031070665184e+01 2.018683473075065571e+00
3.121000000000000227e+02 4.865427540623327649e-03 -1.274559673098680200e-02 1.645559637442932654e+01 2.018656863101106591e+00
3.122000000000000455e+02 4.576967146355801971e-03 -1.283505757675430445e-02 1.647093243815200125e+01 2.018630331570666403e+00
3.123000000000000114e+02 4.286938359377509208e-03 -1.291801915387457388e-02 1.648626850187467596e+01 2.018603878202826607e+00
3.124000000000000341e+02 3.995486981403113640e-03 -1.299445600558966907e-02 1.650160456559734712e+01 2.018577502718003736e+00
3.125000000000000000e+02 3.702759170324116701e-03 -1.306434593223371014e-02 1.651694062932002183e+01 2.018551204837871538e+00
3.126000000000000227e+02 3.408901367745648808e-03 -1.312766999449562801e-02 1.653227669304269654e+01 2.018524984285301027e+00
3.127000000000000455e+02 3.114060226558744513e-03 -1.318441251507331165e-02 1.654761275676537124e+01 2.018498840784485715e+00
3.128000000000000114e+02 2.818382538575849201e-03 -1.323456107873064759e-02 1.656294882048804595e+01 2.018472774060861230e+00
3.129000000000000341e+02 2.522015162266885539e-03 -1.327810653074987766e-02 1.657828488421072066e+01 2.018446783841068459e+00
3.130000000000000000e+02 2.225104950635272208e-03 -1.331504297379441058e-02 1.659362094793339537e+01 2.018420869853016608e+00
3.131000000000000227e+02 1.927798679259772443e-03 -1.334536776318051392e-02 1.660895701165606653e+01 2.018395031825781505e+00
3.132000000000000455e+02 1.630242974548364379e-03 -1.336908150056495374e-02 1.662429307537874124e+01 2.018369269489717066e+00
3.133000000000000114e+02 1.332584242228681713e-03 -1.338618802606043878e-02 1.663962913910141594e+01 2.018343582576394457e+00
3.134000000000000341e+02 1.034968596115434835e-03 -1.339669440877678738e-02 1.665496520282409065e+01 2.018317970818519935e+00
3.135000000000000000e+02 7.375417871890823426e-04 -1.340061093580743184e-02 1.667030126654676536e+01 2.018292433950040099e+00
3.136000000000000227e+02 4.404491330138835827e-04 -1.339795109966071540e-02 1.668563733026944007e+01 2.018266971706114354e+00
3.137000000000000455e+02 1.438354475391349365e-04 -1.338873158415080505e-02 1.670097339399211478e+01 2.018241583823046970e+00
3.138000000000000114e+02 -1.521550286940266563e-04 -1.337297224875970240e-02 1.671630945771478594e+01 2.018216270038299065e+00
3.139000000000000341e+02 -4.473786978980802127e-04 -1.335069611147492695e-02 1.673164552143746064e+01 2.018191030090553895e+00
3.140000000000000000e+02 -7.416926739079678001e-04 -1.332192933012521681e-02 1.674698158516013535e+01 2.018165863719647124e+00
3.141000000000000227e+02 -1.034954850542655876e-03 -1.328670118221599028e-02 1.676231764888281006e+01 2.018140770666553063e+00
3.142000000000000455e+02 -1.327023969419730779e-03 -1.324504404328617942e-02 1.677765371260548477e+01 2.018115750673384667e+00
3.143000000000000114e+02 -1.617759687201629232e-03 -1.319699336379733315e-02 1.679298977632815593e+01 2.018090803483433504e+00
3.144000000000000341e+02 -1.907022642231286568e-03 -1.314258764456692485e-02 1.680832584005083064e+01 2.018065928841116463e+00
3.145000000000000000e+02 -2.194674520533443363e-03 -1.308186841076931436e-02 1.682366190377350534e+01 2.018041126491972648e+00
3.146000000000000227e+02 -2.480578121148607849e-03 -1.301488018450972992e-02 1.683899796749618005e+01 2.018016396182668259e+00
3.147000000000000455e+02 -2.764597420765436964e-03 -1.294167045599820855e-02 1.685433403121885476e+01 2.017991737661012142e+00
3.148000000000000114e+02 -3.046597637630043230e-03 -1.286228965333426934e-02 1.686967009494152947e+01 2.017967150675913590e+00
3.149000000000000341e+02 -3.326445294691848537e-03 -1.277679111092159224e-02 1.688500615866420063e+01 2.017942634977371696e+00
3.150000000000000000e+02 -3.604008281966578249e-03 -1.268523103653596516e-02 1.690034222238687533e+01 2.017918190316525529e+00
3.151000000000000227e+02 -3.879155918081815882e-03 -1.258766847705673937e-02 1.691567828610955004e+01 2.017893816445570643e+00
3.152000000000000455e+02 -4.151759010977093892e-03 -1.248416528289245792e-02 1.693101434983222475e+01 2.017869513117811486e+00
3.153000000000000114e+02 -4.421689917736172128e-03 -1.237478607111195707e-02 1.694635041355489946e+01 2.017845280087655624e+00
3.154000000000000341e+02 -4.688822603514785498e-03 -1.225959818730701020e-02 1.696168647727757062e+01 2.017821117110582207e+00
3.155000000000000000e+02 -4.953032699547710131e-03 -1.213867166620884001e-02 1.697702254100024888e+01 2.017797023943121548e+00
3.156000000000000227e+02 -5.214197560200251047e-03 -1.201207919107456258e-02 1.699235860472292003e+01 2.017773000342879541e+00
3.157000000000000455e+02 -5.472196319042495899e-03 -1.187989605187611021e-02 1.700769466844559474e+01 2.017749046068576302e+00
3.158000000000000114e+02 -5.726909943922797210e-03 -1.174220010230452374e-02 1.702303073216826945e+01 2.017725160879907165e+00
3.159000000000000341e+02 -5.978221291008986582e-03 -1.159907171562143437e-02 1.703836679589094416e+01 2.017701344537679464e+00
3.160000000000000000e+02 -6.226015157783233202e-03 -1.145059373937884310e-02 1.705370285961361887e+01 2.017677596803726825e+00
3.161000000000000227e+02 -6.470178334956880849e-03 -1.129685144902950293e-02 1.706903892333629003e+01 2.017653917440954014e+00
3.162000000000000455e+02 -6.710599657289627491e-03 -1.113793250046072637e-02 1.708437498705896829e+01 2.017630306213258784e+00
3.163000000000000114e+02 -6.947170053288440408e-03 -1.097392688146728475e-02 1.709971105078163944e+01 2.017606762885571392e+00
3.164000000000000341e+02 -7.179782593761074166e-03 -1.080492686219939463e-02 1.711504711450431415e+01 2.017583287223914557e+00
3.165000000000000000e+02 -7.408332539211107300e-03 -1.063102694460593169e-02 1.713038317822698886e+01 2.017559878995257350e+00
3.166000000000000227e+02 -7.632717386043732372e-03 -1.045232381090137677e-02 1.714571924194966357e+01 2.017536537967604460e+00
3.167000000000000455e+02 -7.852836911571814751e-03 -1.026891627108826414e-02 1.716105530567233473e+01 2.017513263910001964e+00
3.168000000000000114e+02 -8.068593217797221870e-03 -1.008090520955457099e-02 1.717639136939500943e+01 2.017490056592488479e+00
3.169000000000000341e+02 -8.279890773949307239e-03 -9.888393530784527971e-03 1.719172743311768414e+01 2.017466915786082726e+00
3.170000000000000000e+02 -8.486636457767537944e-03 -9.691486104202675159e-03 1.720706349684035885e+01 2.017443841262814175e+00
3.171000000000000227e+02 -8.688739595502101634e-03 -9.490289708185188286e-03 1.722239956056303356e+01 2.017420832795723040e+00
3.172000000000000455e+02 -8.886112000626009491e-03 -9.284912973268314232e-03 1.723773562428570472e+01 2.017397890158807883e+00
3.173000000000000114e+02 -9.078668011234400370e-03 -9.075466324577889654e-03 1.725307168800838298e+01 2.017375013127048700e+00
3.174000000000000341e+02 -9.266324526119897043e-03 -8.862061923519194348e-03 1.726840775173105413e+01 2.017352201476458884e+00
3.175000000000000000e+02 -9.449001039510766461e-03 -8.644813608747536210e-03 1.728374381545372884e+01 2.017329454983948889e+00
3.176000000000000227e+02 -9.626619674451598191e-03 -8.423836836457873969e-03 1.729907987917640355e+01 2.017306773427411049e+00
3.177000000000000455e+02 -9.799105214822785223e-03 -8.199248620021104897e-03 1.731441594289907826e+01 2.017284156585731569e+00
3.178000000000000114e+02 -9.966385135976651294e-03 -7.971167468995921448e-03 1.732975200662175297e+01 2.017261604238778094e+00
3.179000000000000341e+02 -1.012838963398544206e-02 -7.739713327554564697e-03 1.734508807034442412e+01 2.017239116167302004e+00
3.180000000000000000e+02 -1.028505165348773606e-02 -7.505007512344386705e-03 1.736042413406710239e+01 2.017216692153011248e+00
3.181000000000000227e+02 -1.043630691411992495e-02 -7.267172649826379033e-03 1.737576019778977354e+01 2.017194331978638733e+00
3.182000000000000455e+02 -1.058209393553060339e-02 -7.026332613116222439e-03 1.739109626151244825e+01 2.017172035427786003e+00
3.183000000000000114e+02 -1.072235406095920114e-02 -6.782612458361497558e-03 1.740643232523512296e+01 2.017149802284992965e+00
3.184000000000000341e+02 -1.085703147937966059e-02 -6.536138360691105820e-03 1.742176838895779767e+01 2.017127632335733445e+00
3.185000000000000000e+02 -1.098607324619603823e-02 -6.287037549761318594e-03 1.743710445268047238e+01 2.017105525366460483e+00
3.186000000000000227e+02 -1.110942930248389089e-02 -6.035438244940727164e-03 1.745244051640314353e+01 2.017083481164470449e+00
3.187000000000000455e+02 -1.122705249277600008e-02 -5.781469590158120307e-03 1.746777658012581824e+01 2.017061499518034928e+00
3.188000000000000114e+02 -1.133889858137873859e-02 -5.525261588450882701e-03 1.748311264384849295e+01 2.017039580216295480e+00
3.189000000000000341e+02 -1.144492626722416924e-02 -5.266945036246931111e-03 1.749844870757116766e+01 2.017017723049351119e+00
3.190000000000000000e+02 -1.154509719724594770e-02 -5.006651457407774834e-03 1.751378477129383882e+01 2.016995927808153510e+00
3.191000000000000227e+02 -1.163937597828005981e-02 -4.744513037074253071e-03 1.752912083501651708e+01 2.016974194284591348e+00
3.192000000000000455e+02 -1.172773018748906812e-02 -4.480662555338323777e-03 1.754445689873918823e+01 2.016952522271432624e+00
3.193000000000000114e+02 -1.181013038130227996e-02 -4.215233320781310890e-03 1.755979296246186294e+01 2.016930911562355266e+00
3.194000000000000341e+02 -1.188655010287988610e-02 -3.948359103908219946e-03 1.757512902618453765e+01 2.016909361951859214e+00
3.195000000000000000e+02 -1.195696588809160368e-02 -3.680174070509110301e-03 1.759046508990721236e+01 2.016887873235438722e+00
3.196000000000000227e+02 -1.202135727001723414e-02 -3.410812714986799846e-03 1.760580115362988707e+01 2.016866445209382519e+00
3.197000000000000455e+02 -1.207970678196789924e-02 -3.140409793674562959e-03 1.762113721735255822e+01 2.016845077670847530e+00
3.198000000000000114e+02 -1.213199995902726654e-02 -2.869100258185534012e-03 1.763647328107523293e+01 2.016823770417911277e+00
3.199000000000000341e+02 -1.217822533812249267e-02 -2.597019188820169459e-03 1.765180934479790764e+01 2.016802523249529688e+00
3.200000000000000000e+02 -1.221837445661910077e-02 -2.324301728065897472e-03 1.766714540852058235e+01 2.016781335965428745e+00
3.201000000000000227e+02 -1.225244184945252848e-02 -2.051083014224752005e-03 1.768248147224325706e+01 2.016760208366256357e+00
3.202000000000000455e+02 -1.228042504479565783e-02 -1.777498115193781132e-03 1.769781753596593177e+01 2.016739140253537510e+00
3.203000000000000114e+02 -1.230232455826867771e-02 -1.503681962439548398e-03 1.771315359968860648e+01 2.016718131429606320e+00
3.204000000000000341e+02 -1.231814388570169443e-02 -1.229769285190388580e-03 1.772848966341127763e+01 2.016697181697622909e+00
3.205000000000000000e+02 -1.232788949444918111e-02 -9.558945448829676231e-04 1.774382572713395234e+01 2.016676290861636023e+00
3.206000000000000227e+02 -1.233157081327305657e-02 -6.821918698947000703e-04 1.775916179085662705e+01 2.016655458726535954e+00
3.207000000000000455e+02 -1.232920022079492771e-02 -4.087949905885217760e-04 1.777449785457930176e+01 2.016634685097986157e+00
3.208000000000000114e+02 -1.232079303253058068e-02 -1.358371747092866502e-04 1.778983391830197647e+01 2.016613969782524052e+00
3.209000000000000341e+02 -1.230636748651723136e-02 1.365488368464400255e-04 1.780516998202464762e+01 2.016593312587552589e+00
3.210000000000000000e+02 -1.228594472753840629e-02 4.082308938493356258e-04 1.782050604574732233e+01 2.016572713321175048e+00
3.211000000000000227e+02 -1.225954878996587602e-02 6.790775001180028277e-04 1.783584210946999704e+01 2.016552171792415304e+00
3.212000000000000455e+02 -1.222720657922144252e-02 9.489578764329567552e-04 1.785117817319267175e+01 2.016531687811079721e+00
3.213000000000000114e+02 -1.218894785187753932e-02 1.217742022948162207e-03 1.786651423691534646e+01 2.016511261187814874e+00
3.214000000000000341e+02 -1.214480519440707361e-02 1.485300781079316838e-03 1.788185030063802117e+01 2.016490891734000535e+00
3.215000000000000000e+02 -1.209481400059373227e-02 1.751505894831150789e-03 1.789718636436069232e+01 2.016470579261868679e+00
3.216000000000000227e+02 -1.203901244762347993e-02 2.016230071541076814e-03 1.791252242808336703e+01 2.016450323584478621e+00
3.217000000000000455e+02 -1.197744147086328599e-02 2.279347042009048294e-03 1.792785849180604174e+01 2.016430124515588673e+00
3.218000000000000114e+02 -1.191014473735086537e-02 2.540731619982501167e-03 1.794319455552871645e+01 2.016409981869863977e+00
3.219000000000000341e+02 -1.183716861800599915e-02 2.800259760975714555e-03 1.795853061925139116e+01 2.016389895462666892e+00
3.220000000000000000e+02 -1.175856215858100441e-02 3.057808620387558133e-03 1.797386668297406231e+01 2.016369865110186677e+00
3.221000000000000227e+02 -1.167437704937128451e-02 3.313256610898708890e-03 1.798920274669674058e+01 2.016349890629381303e+00
3.222000000000000455e+02 -1.158466759369635758e-02 3.566483459117155818e-03 1.800453881041941173e+01 2.016329971837972579e+00
3.223000000000000114e+02 -1.148949067517845285e-02 3.817370261446164249e-03 1.801987487414208644e+01 2.016310108554474567e+00
3.224000000000000341e+02 -1.138890572383001107e-02 4.065799539153570029e-03 1.803521093786476115e+01 2.016290300598157170e+00
3.225000000000000000e+02 -1.128297468097348537e-02 4.311655292609577368e-03 1.805054700158743586e+01 2.016270547789072776e+00
3.226000000000000227e+02 -1.117176196301397466e-02 4.554823054677076613e-03 1.806588306531011057e+01 2.016250849948005186e+00
3.227000000000000455e+02 -1.105533442408015467e-02 4.795189943223290320e-03 1.808121912903278172e+01 2.016231206896494488e+00
3.228000000000000114e+02 -1.093376131756239322e-02 5.032644712732378504e-03 1.809655519275545998e+01 2.016211618456871246e+00
3.229000000000000341e+02 -1.080711425656096132e-02 5.267077804997159426e-03 1.811189125647813114e+01 2.016192084452215205e+00
3.230000000000000000e+02 -1.067546717327273048e-02 5.498381398861670356e-03 1.812722732020080585e+01 2.016172604706277127e+00
3.231000000000000227e+02 -1.053889627733623456e-02 5.726449459000551752e-03 1.814256338392347701e+01 2.016153179043650656e+00
3.232000000000000455e+02 -1.039748001315585202e-02 5.951177783705335206e-03 1.815789944764615527e+01 2.016133807289629765e+00
3.233000000000000114e+02 -1.025129901623448615e-02 6.172464051662484956e-03 1.817323551136882642e+01 2.016114489270206533e+00
3.234000000000000341e+02 -1.010043606853019971e-02 6.390207867700765584e-03 1.818857157509150113e+01 2.016095224812155084e+00
3.235000000000000000e+02 -9.944976052868923985e-03 6.604310807485156386e-03 1.820390763881417584e+01 2.016076013742972961e+00
3.236000000000000227e+02 -9.785005906432501371e-03 6.814676461144425143e-03 1.821924370253685055e+01 2.016056855890860700e+00
3.237000000000000455e+02 -9.620614573348094251e-03 7.021210475805132224e-03 1.823457976625952526e+01 2.016037751084737373e+00
3.238000000000000114e+02 -9.451892956407735927e-03 7.223820597021399920e-03 1.824991582998219641e+01 2.016018699154283667e+00
3.239000000000000341e+02 -9.278933867936803651e-03 7.422416709078083832e-03 1.826525189370487467e+01 2.015999699929857503e+00
3.240000000000000000e+02 -9.101831979845785570e-03 7.616910874150542056e-03 1.828058795742754583e+01 2.015980753242542001e+00
3.241000000000000227e+02 -8.920683772884510296e-03 7.807217370308574579e-03 1.829592402115022054e+01 2.015961858924106398e+00
3.242000000000000455e+02 -8.735587485129594001e-03 7.993252728341351809e-03 1.831126008487289525e+01 2.015943016807084209e+00
3.243000000000000114e+02 -8.546643059732515410e-03 8.174935767396297043e-03 1.832659614859556996e+01 2.015924226724638668e+00
3.244000000000000341e+02 -8.353952091950981110e-03 8.352187629410440933e-03 1.834193221231824467e+01 2.015905488510650656e+00
3.245000000000000000e+02 -8.157617775498749238e-03 8.524931812323513491e-03 1.835726827604091582e+01 2.015886801999764888e+00
3.246000000000000227e+02 -7.957744848233713406e-03 8.693094202060488301e-03 1.837260433976359408e+01 2.015868167027229152e+00
3.247000000000000455e+02 -7.754439537218665510e-03 8.856603103265549976e-03 1.838794040348626524e+01 2.015849583428992897e+00
3.248000000000000114e+02 -7.547809503180505884e-03 9.015389268783053495e-03 1.840327646720893995e+01 2.015831051041745869e+00
3.249000000000000341e+02 -7.337963784394734360e-03 9.169385927866089900e-03 1.841861253093161466e+01 2.015812569702837731e+00
3.250000000000000000e+02 -7.125012740029751032e-03 9.318528813107537431e-03 1.843394859465428937e+01 2.015794139250234540e+00
3.251000000000000227e+02 -6.909067992972152926e-03 9.462756186081451582e-03 1.844928465837696052e+01 2.015775759522653754e+00
3.252000000000000455e+02 -6.690242372169894619e-03 9.602008861682824470e-03 1.846462072209963523e+01 2.015757430359486069e+00
3.253000000000000114e+02 -6.468649854517518304e-03 9.736230231162889409e-03 1.847995678582230994e+01 2.015739151600741685e+00
3.254000000000000341e+02 -6.244405506314195178e-03 9.865366283843867226e-03 1.849529284954498465e+01 2.015720923087105820e+00
3.255000000000000000e+02 -6.017625424327419960e-03 9.989365627512890658e-03 1.851062891326765936e+01 2.015702744659976897e+00
3.256000000000000227e+02 -5.788426676485650645e-03 1.010817950748363857e-02 1.852596497699033051e+01 2.015684616161357745e+00
3.257000000000000455e+02 -5.556927242237723504e-03 1.022176182431997447e-02 1.854130104071300877e+01 2.015666537433932426e+00
3.258000000000000114e+02 -5.323245952602088243e-03 1.033006915021973324e-02 1.855663710443567993e+01 2.015648508321044030e+00
3.259000000000000341e+02 -5.087502429939942845e-03 1.043306074404691183e-02 1.857197316815835464e+01 2.015630528666651156e+00
3.260000000000000000e+02 -4.849817027482639618e-03 1.053069856501595569e-02 1.858730923188102935e+01 2.015612598315417614e+00
3.261000000000000227e+02 -4.610310768639274033e-03 1.062294728501805147e-02 1.860264529560370406e+01 2.015594717112623169e+00
3.262000000000000455e+02 -4.369105286121763299e-03 1.070977429958984428e-02 1.861798135932637877e+01 2.015576884904153765e+00
3.263000000000000114e+02 -4.126322760909966955e-03 1.079114973752324375e-02 1.863331742304904992e+01 2.015559101536590347e+00
3.264000000000000341e+02 -3.882085861093241379e-03 1.086704646911003207e-02 1.864865348677172463e+01 2.015541366857119598e+00
3.265000000000000000e+02 -3.636517680616011168e-03 1.093744011302767716e-02 1.866398955049439934e+01 2.015523680713573018e+00
3.266000000000000227e+02 -3.389741677956033695e-03 1.100230904185858262e-02 1.867932561421707405e+01 2.015506042954401611e+00
3.267000000000000455e+02 -3.141881614770870943e-03 1.106163438624889646e-02 1.869466167793974876e+01 2.015488453428691429e+00
3.268000000000000114e+02 -2.893061494535296551e-03 1.111540003770601290e-02 1.870999774166242346e+01 2.015470911986126712e+00
3.269000000000000341e+02 -2.643405501207059943e-03 1.116359265003437178e-02 1.872533380538509817e+01 2.015453418477066272e+00
3.270000000000000000e+02 -2.393037937945909945e-03 1.120620163941775556e-02 1.874066986910776933e+01 2.015435972752428917e+00
3.271000000000000227e+02 -2.142083165917111568e-03 1.124321918314371421e-02 1.875600593283044404e+01 2.015418574663787155e+00
3.272000000000000455e+02 -1.890665543212070952e-03 1.127464021698098076e-02 1.877134199655311875e+01 2.015401224063300578e+00
3.273000000000000114e+02 -1.638909363909641596e-03 1.130046243120979427e-02 1.878667806027579346e+01 2.015383920803754947e+00
3.274000000000000341e+02 -1.386938797315161696e-03 1.132068626531084615e-02 1.880201412399846461e+01 2.015366664738542202e+00
3.275000000000000000e+02 -1.134877827399867218e-03 1.133531490132198664e-02 1.881735018772114287e+01 2.015349455721656913e+00
3.276000000000000227e+02 -8.828501924738137076e-04 1.134435425586270869e-02 1.883268625144381403e+01 2.015332293607649650e+00
3.277000000000000455e+02 -6.309793251213607597e-04 1.134781297084088564e-02 1.884802231516648874e+01 2.015315178251755324e+00
3.278000000000000114e+02 -3.793882924240896972e-04 1.134570240284304976e-02 1.886335837888916345e+01 2.015298109509754187e+00
3.279000000000000341e+02 -1.281997365064340300e-04 1.133803661121981707e-02 1.887869444261183816e+01 2.015281087237991375e+00
3.280000000000000000e+02 1.224641845749741454e-04 1.132483234487603740e-02 1.889403050633451286e+01 2.015264111293436855e+00
3.281000000000000227e+02 3.724818555641706440e-04 1.130610902777072144e-02 1.890936657005718402e+01 2.015247181533677434e+00
3.282000000000000455e+02 6.217322623357148404e-04 1.128188874314371010e-02 1.892470263377985873e+01 2.015230297816820393e+00
3.283000000000000114e+02 8.700950497952237000e-04 1.125219621647259582e-02 1.894003869750253344e+01 2.015213460001579637e+00
3.284000000000000341e+02 1.117450579318300446e-03 1.121705879717666172e-02 1.895537476122520815e+01 2.015196667947269926e+00
3.285000000000000000e+02 1.363679985707802727e-03 1.117650643907766757e-02 1.897071082494788286e+01 2.015179921513760242e+00
3.286000000000000227e+02 1.608665233635639923e-03 1.113057167962801242e-02 1.898604688867055756e+01 2.015163220561473345e+00
3.287000000000000455e+02 1.852289173547585176e-03 1.107928961792471745e-02 1.900138295239323227e+01 2.015146564951443064e+00
3.288000000000000114e+02 2.094435597003566334e-03 1.102269789151568043e-02 1.901671901611590343e+01 2.015129954545264113e+00
3.289000000000000341e+02 2.334989291425096716e-03 1.096083665201917634e-02 1.903205507983857814e+01 2.015113389205058336e+00
3.290000000000000000e+02 2.573836094230091097e-03 1.089374853956694318e-02 1.904739114356125285e+01 2.015096868793558205e+00
3.291000000000000227e+02 2.810862946322832939e-03 1.082147865608685568e-02 1.906272720728392756e+01 2.015080393174028650e+00
3.292000000000000455e+02 3.045957944920847475e-03 1.074407453744409199e-02 1.907806327100660226e+01 2.015063962210292825e+00
3.293000000000000114e+02 3.279010395690487058e-03 1.066158612445110461e-02 1.909339933472927342e+01 2.015047575766727217e+00
3.294000000000000341e+02 3.509910864167409706e-03 1.057406573277036924e-02 1.910873539845194813e+01 2.015031233708309610e+00
3.295000000000000000e+02 3.738551226442052722e-03 1.048156802172118922e-02 1.912407146217462284e+01 2.015014935900490300e+00
3.296000000000000227e+02 3.964824719080712982e-03 1.038414996201165140e-02 1.913940752589729755e+01 2.014998682209291569e+00
3.297000000000000455e+02 4.188625988266596670e-03 1.028187080241453437e-02 1.915474358961997225e+01 2.014982472501325006e+00
3.298000000000000114e+02 4.409851138132863876e-03 1.017479203540186568e-02 1.917007965334264696e+01 2.014966306643688476e+00
3.299000000000000341e+02 4.628397778268559214e-03 1.006297736176393030e-02 1.918541571706531812e+01 2.014950184504042507e+00
3.300000000000000000e+02 4.844165070377207637e-03 9.946492654225523936e-03 1.920075178078799283e+01 2.014934105950606735e+00
3.301000000000000227e+02 5.057053774062622749e-03 9.825405920084882144e-03 1.921608784451066754e+01 2.014918070852083964e+00
3.302000000000000455e+02 5.266966291728156051e-03 9.699787262893794920e-03 1.923142390823334225e+01 2.014902079077741881e+00
3.303000000000000114e+02 5.473806712562746118e-03 9.569708843198207124e-03 1.924675997195601695e+01 2.014886130497396621e+00
3.304000000000000341e+02 5.677480855599155267e-03 9.435244838365748968e-03 1.926209603567868811e+01 2.014870224981346603e+00
3.305000000000000000e+02 5.877896311823982943e-03 9.296471401515295566e-03 1.927743209940136637e+01 2.014854362400434251e+00
3.306000000000000227e+02 6.074962485318771005e-03 9.153466619577239199e-03 1.929276816312403753e+01 2.014838542626041118e+00
3.307000000000000455e+02 6.268590633419603327e-03 9.006310470502704515e-03 1.930810422684671224e+01 2.014822765530056348e+00
3.308000000000000114e+02 6.458693905871062783e-03 8.855084779645616341e-03 1.932344029056938695e+01 2.014807030984872682e+00
3.309000000000000341e+02 6.645187382963920440e-03 8.699873175343720774e-03 1.933877635429206165e+01 2.014791338863418435e+00
3.310000000000000000e+02 6.827988112636429810e-03 8.540761043716552092e-03 1.935411241801473636e+01 2.014775689039135731e+00
3.311000000000000227e+02 7.007015146523748982e-03 8.377835482711070911e-03 1.936944848173740752e+01 2.014760081385945867e+00
3.312000000000000455e+02 7.182189574943603425e-03 8.211185255413405021e-03 1.938478454546008578e+01 2.014744515778328360e+00
3.313000000000000114e+02 7.353434560797605241e-03 8.040900742654580324e-03 1.940012060918275694e+01 2.014728992091218807e+00
3.314000000000000341e+02 7.520675372380897054e-03 7.867073894935397091e-03 1.941545667290543165e+01 2.014713510200080826e+00
3.315000000000000000e+02 7.683839415081079351e-03 7.689798183691776493e-03 1.943079273662810635e+01 2.014698069980899842e+00
3.316000000000000227e+02 7.842856261956139552e-03 7.509168551932159791e-03 1.944612880035078106e+01 2.014682671310113804e+00
3.317000000000000455e+02 7.997657683179958815e-03 7.325281364266056881e-03 1.946146486407345222e+01 2.014667314064689130e+00
3.318000000000000114e+02 8.148177674339372040e-03 7.138234356354746304e-03 1.947680092779612693e+01 2.014651998122079402e+00
3.319000000000000341e+02 8.294352483577899574e-03 6.948126583808080653e-03 1.949213699151880164e+01 2.014636723360238690e+00
3.320000000000000000e+02 8.436120637569087879e-03 6.755058370552285453e-03 1.950747305524147635e+01 2.014621489657576703e+00
3.321000000000000227e+02 8.573422966314142232e-03 6.559131256699948787e-03 1.952280911896415105e+01 2.014606296893025394e+00
3.322000000000000455e+02 8.706202626752902740e-03 6.360447945942526542e-03 1.953814518268682221e+01 2.014591144946021650e+00
3.323000000000000114e+02 8.834405125177352894e-03 6.159112252498448806e-03 1.955348124640950047e+01 2.014576033696412249e+00
3.324000000000000341e+02 8.957978338444479161e-03 5.955229047639655493e-03 1.956881731013217163e+01 2.014560963024587981e+00
3.325000000000000000e+02 9.076872533974414750e-03 5.748904205824746129e-03 1.958415337385484634e+01 2.014545932811426354e+00
3.326000000000000227e+02 9.191040388532877026e-03 5.540244550468607920e-03 1.959948943757752104e+01 2.014530942938214331e+00
3.327000000000000455e+02 9.300437005787835429e-03 5.329357799370652848e-03 1.961482550130019575e+01 2.014515993286777107e+00
3.328000000000000114e+02 9.405019932635066970e-03 5.116352509835633139e-03 1.963016156502287046e+01 2.014501083739369758e+00
3.329000000000000341e+02 9.504749174290521088e-03 4.901338023508994106e-03 1.964549762874554162e+01 2.014486214178773160e+00
3.330000000000000000e+02 9.599587208139375230e-03 4.684424410957684949e-03 1.966083369246821988e+01 2.014471384488145222e+00
3.331000000000000227e+02 9.689498996344345083e-03 4.465722416024351347e-03 1.967616975619089104e+01 2.014456594551213175e+00
3.332000000000000455e+02 9.774451997204659098e-03 4.245343399979216795e-03 1.969150581991356574e+01 2.014441844252101710e+00
3.333000000000000114e+02 9.854416175265726802e-03 4.023399285503254270e-03 1.970684188363624045e+01 2.014427133475394260e+00
3.334000000000000341e+02 9.929364010178172092e-03 3.800002500524194381e-03 1.972217794735891516e+01 2.014412462106185853e+00
3.335000000000000000e+02 9.999270504300897255e-03 3.575265921938202210e-03 1.973751401108158987e+01 2.014397830030004943e+00
3.336000000000000227e+02 1.006411318905334196e-02 3.349302819242921513e-03 1.975285007480426103e+01 2.014383237132773452e+00
3.337000000000000455e+02 1.012387213001059334e-02 3.122226798108415809e-03 1.976818613852693574e+01 2.014368683300977292e+00
3.338000000000000114e+02 1.017852993074636406e-02 2.894151743918141687e-03 1.978352220224961044e+01 2.014354168421478075e+00
3.339000000000000341e+02 1.022807173542322062e-02 2.665191765301650091e-03 1.979885826597228515e+01 2.014339692381595270e+00
3.340000000000000000e+02 1.027248523012993034e-02 2.435461137692657065e-03 1.981419432969495631e+01 2.014325255069118192e+00
3.341000000000000227e+02 1.031176064297287601e-02 2.205074246935975150e-03 1.982953039341763457e+01 2.014310856372282466e+00
3.342000000000000455e+02 1.034589074291831015e-02 1.974145532971886309e-03 1.984486645714030573e+01 2.014296496179726503e+00
3.343000000000000114e+02 1.037487083739467748e-02 1.742789433627679567e-03 1.986020252086298044e+01 2.014282174380563895e+00
3.344000000000000341e+02 1.039869876865539070e-02 1.511120328538681631e-03 1.987553858458565514e+01 2.014267890864363419e+00
3.345000000000000000e+02 1.041737490890724468e-02 1.279252483232086544e-03 1.989087464830832985e+01 2.014253645521094427e+00
3.346000000000000227e+02 1.043090215421254956e-02 1.047299993395145890e-03 1.990621071203100456e+01 2.014239438241163693e+00
3.347000000000000455e+02 1.043928591716560689e-02 8.153767293577847061e-04 1.992154677575367572e+01 2.014225268915452727e+00
3.348000000000000114e+02 1.044253411835609213e-02 5.835962808163799431e-04 1.993688283947635043e+01 2.014211137435224508e+00
3.349000000000000341e+02 1.044065717662119239e-02 3.520719018219996971e-04 1.995221890319902514e+01 2.014197043692196765e+00
3.350000000000000000e+02 1.043366799809681070e-02 1.209164560648827235e-04 1.996755496692169984e+01 2.014182987578516659e+00
3.351000000000000227e+02 1.042158196407654870e-02 -1.097576375247324542e-04 1.998289103064437455e+01 2.014168968986756347e+00
3.352000000000000455e+02 1.040441691768358851e-02 -3.398384588287098025e-04 1.999822709436704571e+01 2.014154987809888553e+00
3.353000000000000114e+02 1.038219314937042885e-02 -5.692146402225433440e-04 2.001356315808972397e+01 2.014141043941344300e+00
3.354000000000000341e+02 1.035493338125036307e-02 -7.977754198619622797e-04 2.002889922181239868e+01 2.014127137274941859e+00
3.355000000000000000e+02 1.032266275027554983e-02 -1.025410694545407769e-03 2.004423528553506983e+01 2.014113267704944032e+00
3.356000000000000227e+02 1.028540879027100077e-02 -1.252011072133188017e-03 2.005957134925774454e+01 2.014099435126028403e+00
3.357000000000000455e+02 1.024320141283434522e-02 -1.477467923492942811e-03 2.007490741298041570e+01 2.014085639433240704e+00
3.358000000000000114e+02 1.019607288711774258e-02 -1.701673433951088072e-03 2.009024347670309041e+01 2.014071880522099178e+00
3.359000000000000341e+02 1.014405781849865400e-02 -1.924520654225047927e-03 2.010557954042576867e+01 2.014058158288524858e+00
3.360000000000000000e+02 1.008719312615803838e-02 -2.145903550810445218e-03 2.012091560414843983e+01 2.014044472628794047e+00
3.361000000000000227e+02 1.002551801957593525e-02 -2.365717055804491924e-03 2.013625166787111453e+01 2.014030823439657780e+00
3.362000000000000455e+02 9.959073973959125733e-03 -2.583857116136655148e-03 2.015158773159378924e+01 2.014017210618227249e+00
3.363000000000000114e+02 9.887904704617908602e-03 -2.800220742189108748e-03 2.016692379531646040e+01 2.014003634062051074e+00
3.364000000000000341e+02 9.812056140302066395e-03 -3.014706055781447413e-03 2.018225985903913866e+01 2.013990093669027370e+00
3.365000000000000000e+02 9.731576395517391870e-03 -3.227212337497722180e-03 2.019759592276181337e+01 2.013976589337534318e+00
3.366000000000000227e+02 9.646515741833731200e-03 -3.437640073337096432e-03 2.021293198648448453e+01 2.013963120966252074e+00
3.367000000000000455e+02 9.556926578203627648e-03 -3.645891000661735052e-03 2.022826805020715923e+01 2.013949688454322651e+00
3.368000000000000114e+02 9.462863400308845277e-03 -3.851868153426785211e-03 2.024360411392983039e+01 2.013936291701297510e+00
3.369000000000000341e+02 9.364382768948692135e-03 -4.055475906667316971e-03 2.025894017765250865e+01 2.013922930607053630e+00
3.370000000000000000e+02 9.261543277493200846e-03 -4.256620020224337851e-03 2.027427624137518336e+01 2.013909605071900977e+00
3.371000000000000227e+02 9.154405518413634077e-03 -4.455207681691151535e-03 2.028961230509785452e+01 2.013896314996572290e+00
3.372000000000000455e+02 9.043032048913197604e-03 -4.651147548557119440e-03 2.030494836882052923e+01 2.013883060282103621e+00
3.373000000000000114e+02 8.927487355675185060e-03 -4.844349789535450437e-03 2.032028443254320749e+01 2.013869840829958680e+00
3.374000000000000341e+02 8.807837818746524355e-03 -5.034726125051191409e-03 2.033562049626587864e+01 2.013856656542021728e+00
3.375000000000000000e+02 8.684151674580505367e-03 -5.222189866875464985e-03 2.035095655998855335e+01 2.013843507320534965e+00
3.376000000000000227e+02 8.556498978253276183e-03 -5.406655956887337390e-03 2.036629262371122806e+01 2.013830393068058555e+00
3.377000000000000455e+02 8.424951564879804358e-03 -5.588041004944485114e-03 2.038162868743389922e+01 2.013817313687658039e+00
3.378000000000000114e+02 8.289583010246600117e-03 -5.766263325850531224e-03 2.039696475115657393e+01 2.013804269082660969e+00
3.379000000000000341e+02 8.150468590683038195e-03 -5.941242975397534667e-03 2.041230081487924863e+01 2.013791259156807012e+00
3.380000000000000000e+02 8.007685242195037092e-03 -6.112901785473189541e-03 2.042763687860192334e+01 2.013778283814267045e+00
3.381000000000000227e+02 7.861311518878200122e-03 -6.281163398214620330e-03 2.044297294232459805e+01 2.013765342959505933e+00
3.382000000000000455e+02 7.711427550638023758e-03 -6.445953299194465136e-03 2.045830900604726921e+01 2.013752436497375342e+00
3.383000000000000114e+02 7.558115000234726100e-03 -6.607198849627975504e-03 2.047364506976994392e+01 2.013739564333152821e+00
3.384000000000000341e+02 7.401457019677997254e-03 -6.764829317582836746e-03 2.048898113349262218e+01 2.013726726372405462e+00
3.385000000000000000e+02 7.241538205994802434e-03 -6.918775908184204328e-03 2.050431719721529333e+01 2.013713922521122246e+00
3.386000000000000227e+02 7.078444556390272972e-03 -7.068971792797988131e-03 2.051965326093796804e+01 2.013701152685628326e+00
3.387000000000000455e+02 6.912263422830084401e-03 -7.215352137182679676e-03 2.053498932466064275e+01 2.013688416772649425e+00
3.388000000000000114e+02 6.743083466062560483e-03 -7.357854128599103198e-03 2.055032538838331391e+01 2.013675714689195928e+00
3.389000000000000341e+02 6.570994609108507696e-03 -7.496417001863782577e-03 2.056566145210599217e+01 2.013663046342709873e+00
3.390000000000000000e+02 6.396087990241104346e-03 -7.630982064340719948e-03 2.058099751582866332e+01 2.013650411640998783e+00
3.391000000000000227e+02 6.218455915478825029e-03 -7.761492719856589312e-03 2.059633357955133803e+01 2.013637810492139302e+00
3.392000000000000455e+02 6.038191810619620084e-03 -7.887894491533962299e-03 2.061166964327401274e+01 2.013625242804670368e+00
3.393000000000000114e+02 5.855390172835746830e-03 -8.010135043532665144e-03 2.062700570699668390e+01 2.013612708487425795e+00
3.394000000000000341e+02 5.670146521859062080e-03 -8.128164201689469168e-03 2.064234177071936216e+01 2.013600207449561807e+00
3.395000000000000000e+02 5.482557350778210180e-03 -8.241933973052653975e-03 2.065767783444203687e+01 2.013587739600681825e+00
3.396000000000000227e+02 5.292720076473511441e-03 -8.351398564299210986e-03 2.067301389816470802e+01 2.013575304850645953e+00
3.397000000000000455e+02 5.100732989716791344e-03 -8.456514399033165930e-03 2.068834996188738273e+01 2.013562903109677116e+00
3.398000000000000114e+02 4.906695204957060852e-03 -8.557240133956096895e-03 2.070368602561005744e+01 2.013550534288419236e+00
3.399000000000000341e+02 4.710706609822644907e-03 -8.653536673904848459e-03 2.071902208933273215e+01 2.013538198297766701e+00
3.400000000000000000e+02 4.512867814360545411e-03 -8.745367185754231859e-03 2.073435815305540686e+01 2.013525895048997150e+00
3.401000000000000227e+02 4.313280100041144705e-03 -8.832697111176049734e-03 2.074969421677807802e+01 2.013513624453751927e+00
3.402000000000000455e+02 4.112045368553942509e-03 -8.915494178256072599e-03 2.076503028050075272e+01 2.013501386423961481e+00
3.403000000000000114e+02 3.909266090417058172e-03 -8.993728411961571939e-03 2.078036634422342743e+01 2.013489180871923079e+00
3.404000000000000341e+02 3.705045253430824196e-03 -9.067372143459149700e-03 2.079570240794609859e+01 2.013477007710311018e+00
3.405000000000000000e+02 3.499486310995949916e-03 -9.136400018281620392e-03 2.081103847166877685e+01 2.013464866852044288e+00
3.406000000000000227e+02 3.292693130325926015e-03 -9.200789003339447658e-03 2.082637453539145156e+01 2.013452758210450444e+00
3.407000000000000455e+02 3.084769940577562677e-03 -9.260518392780806712e-03 2.084171059911412272e+01 2.013440681699163015e+00
3.408000000000000114e+02 2.875821280924241528e-03 -9.315569812695075405e-03 2.085704666283679742e+01 2.013428637232148155e+00
3.409000000000000341e+02 2.665951948600959673e-03 -9.365927224663846140e-03 2.087238272655947569e+01 2.013416624723700199e+00
3.410000000000000000e+02 2.455266946941762202e-03 -9.411576928159168937e-03 2.088771879028214684e+01 2.013404644088467421e+00
3.411000000000000227e+02 2.243871433439913882e-03 -9.452507561789025639e-03 2.090305485400482155e+01 2.013392695241380093e+00
3.412000000000000455e+02 2.031870667852868351e-03 -9.488710103395915987e-03 2.091839091772749271e+01 2.013380778097721535e+00
3.413000000000000114e+02 1.819369960378210485e-03 -9.520177869006231017e-03 2.093372698145016741e+01 2.013368892573102364e+00
3.414000000000000341e+02 1.606474619927685237e-03 -9.546906510638296373e-03 2.094906304517284568e+01 2.013357038583450720e+00
3.415000000000000000e+02 1.393289902520376171e-03 -9.568894012969807183e-03 2.096439910889551683e+01 2.013345216045010044e+00
3.416000000000000227e+02 1.179920959825057859e-03 -9.586140688869407636e-03 2.097973517261819154e+01 2.013333424874357735e+00
3.417000000000000455e+02 9.664727878721393953e-04 -9.598649173799518944e-03 2.099507123634086625e+01 2.013321664988378501e+00
3.418000000000000114e+02 7.530501759625083530e-04 -9.606424419091525932e-03 2.101040730006353741e+01 2.013309936304275460e+00
3.419000000000000341e+02 5.397576557978962146e-04 -9.609473684104231916e-03 2.102574336378621567e+01 2.013298238739563040e+00
3.420000000000000000e+02 3.266994508545480961e-04 -9.607806527267861302e-03 2.104107942750889038e+01 2.013286572212100278e+00
3.421000000000000227e+02 1.139794260288687729e-04 -9.601434796022748422e-03 2.105641549123156153e+01 2.013274936640028656e+00
3.422000000000000455e+02 -9.829896242581832085e-05 -9.590372615660737454e-03 2.107175155495423624e+01 2.013263331941795631e+00
3.423000000000000114e+02 -3.100327166436384909e-04 -9.574636377074327576e-03 2.108708761867690740e+01 2.013251758036190608e+00
3.424000000000000341e+02 -5.211193465497831285e-04 -9.554244723426690011e-03 2.110242368239958211e+01 2.013240214842297426e+00
3.425000000000000000e+02 -7.314569189008620969e-04 -9.529218535746845214e-03 2.111775974612226037e+01 2.013228702279501459e+00
3.426000000000000227e+02 -9.409441059355318129e-04 -9.499580917463178870e-03 2.113309580984493152e+01 2.013217220267514040e+00
3.427000000000000455e+02 -1.149480233617136086e-03 -9.465357177883965134e-03 2.114843187356760623e+01 2.013205768726324063e+00
3.428000000000000114e+02 -1.356965329441013439e-03 -9.426574814634167479e-03 2.116376793729028094e+01 2.013194347576229504e+00
3.429000000000000341e+02 -1.563300169787324063e-03 -9.383263495063151258e-03 2.117910400101295210e+01 2.013182956737887608e+00
3.430000000000000000e+02 -1.768386326796338951e-03 -9.335455036630090769e-03 2.119444006473563036e+01 2.013171596132160790e+00
3.431000000000000227e+02 -1.972126214742640597e-03 -9.283183386283545488e-03 2.120977612845830507e+01 2.013160265680302263e+00
3.432000000000000455e+02 -2.174423135890475936e-03 -9.226484598844725618e-03 2.122511219218097622e+01 2.013148965303802829e+00
3.433000000000000114e+02 -2.375181325804250412e-03 -9.165396814407889350e-03 2.124044825590365093e+01 2.013137694924469034e+00
3.434000000000000341e+02 -2.574305998097511580e-03 -9.099960234773324733e-03 2.125578431962632209e+01 2.013126454464430282e+00
3.435000000000000000e+02 -2.771703388597268440e-03 -9.030217098922729488e-03 2.127112038334900035e+01 2.013115243846095304e+00
3.436000000000000227e+02 -2.967280798903432215e-03 -8.956211657555944103e-03 2.128645644707167506e+01 2.013104062992133070e+00
3.437000000000000455e+02 -3.160946639325863932e-03 -8.877990146699661633e-03 2.130179251079434621e+01 2.013092911825549614e+00
3.438000000000000114e+02 -3.352610471175267431e-03 -8.795600760405412888e-03 2.131712857451702092e+01 2.013081790269640958e+00
3.439000000000000341e+02 -3.542183048393394290e-03 -8.709093622552697977e-03 2.133246463823969918e+01 2.013070698247971801e+00
3.440000000000000000e+02 -3.729576358499917324e-03 -8.618520757770427310e-03 2.134780070196237034e+01 2.013059635684388393e+00
3.441000000000000227e+02 -3.914703662839277669e-03 -8.523936061497228503e-03 2.136313676568504505e+01 2.013048602503064721e+00
3.442000000000000455e+02 -4.097479536110173841e-03 -8.425395269192772693e-03 2.137847282940771976e+01 2.013037598628438118e+00
3.443000000000000114e+02 -4.277819905156956745e-03 -8.322955924720706194e-03 2.139380889313039091e+01 2.013026623985230135e+00
3.444000000000000341e+02 -4.455642087010050316e-03 -8.216677347919245852e-03 2.140914495685306562e+01 2.013015678498446093e+00
3.445000000000000000e+02 -4.630864826154066326e-03 -8.106620601376037655e-03 2.142448102057574033e+01 2.013004762093374644e+00
3.446000000000000227e+02 -4.803408331010320179e-03 -7.992848456428740603e-03 2.143981708429841504e+01 2.012993874695594876e+00
3.447000000000000455e+02 -4.973194309616749131e-03 -7.875425358405390569e-03 2.145515314802108975e+01 2.012983016230974975e+00
3.448000000000000114e+02 -5.140146004488106886e-03 -7.754417391127610762e-03 2.147048921174376090e+01 2.012972186625628712e+00
3.449000000000000341e+02 -5.304188226644811037e-03 -7.629892240692929227e-03 2.148582527546643561e+01 2.012961385806007808e+00
3.450000000000000000e+02 -5.465247388791193150e-03 -7.501919158556238573e-03 2.150116133918911387e+01 2.012950613698765157e+00
3.451000000000000227e+02 -5.623251537633012880e-03 -7.370568923931977885e-03 2.151649740291178503e+01 2.012939870230872064e+00
3.452000000000000455e+02 -5.778130385317908034e-03 -7.235913805533311129e-03 2.153183346663445974e+01 2.012929155329602704e+00
3.453000000000000114e+02 -5.929815339985562012e-03 -7.098027522673109463e-03 2.154716953035713445e+01 2.012918468922456849e+00
3.454000000000000341e+02 -6.078239535416947795e-03 -6.956985205743389071e-03 2.156250559407980560e+01 2.012907810937222486e+00
3.455000000000000000e+02 -6.223337859766277062e-03 -6.812863356096144490e-03 2.157784165780248387e+01 2.012897181301984251e+00
3.456000000000000227e+02 -6.365046983368190768e-03 -6.665739805346905869e-03 2.159317772152515502e+01 2.012886579945051935e+00
3.457000000000000455e+02 -6.503305385605057456e-03 -6.515693674119781183e-03 2.160851378524782973e+01 2.012876006795045303e+00
3.458000000000000114e+02 -6.638053380825179213e-03 -6.362805330259560174e-03 2.162384984897050444e+01 2.012865461780817267e+00
3.459000000000000341e+02 -6.769233143302073701e-03 -6.207156346528223782e-03 2.163918591269317560e+01 2.012854944831533821e+00
3.460000000000000000e+02 -6.896788731222003137e-03 -6.048829457811182551e-03 2.165452197641585386e+01 2.012844455876585670e+00
3.461000000000000227e+02 -7.020666109694427212e-03 -5.887908517853987847e-03 2.166985804013852857e+01 2.012833994845653063e+00
3.462000000000000455e+02 -7.140813172772138805e-03 -5.724478455550802668e-03 2.168519410386119972e+01 2.012823561668650285e+00
3.463000000000000114e+02 -7.257179764475694440e-03 -5.558625230810176725e-03 2.170053016758387443e+01 2.012813156275815363e+00
3.464000000000000341e+02 -7.369717698813158836e-03 -5.390435790016512123e-03 2.171586623130654914e+01 2.012802778597587050e+00
3.465000000000000000e+02 -7.478380778786327711e-03 -5.219998021114123470e-03 2.173120229502922385e+01 2.012792428564687874e+00
3.466000000000000227e+02 -7.583124814379812832e-03 -5.047400708334006530e-03 2.174653835875189856e+01 2.012782106108121472e+00
3.467000000000000455e+02 -7.683907639522287794e-03 -4.872733486586936294e-03 2.176187442247457327e+01 2.012771811159077995e+00
3.468000000000000114e+02 -7.780689128017924741e-03 -4.696086795547749562e-03 2.177721048619724442e+01 2.012761543649118412e+00
3.469000000000000341e+02 -7.873431208440155940e-03 -4.517551833450534141e-03 2.179254654991991913e+01 2.012751303509959122e+00
3.470000000000000000e+02 -7.962097877983137159e-03 -4.337220510622293718e-03 2.180788261364259029e+01 2.012741090673611399e+00
3.471000000000000227e+02 -8.046655215268615213e-03 -4.155185402774716832e-03 2.182321867736526855e+01 2.012730905072374732e+00
3.472000000000000455e+02 -8.127071392100664038e-03 -3.971539704079643171e-03 2.183855474108794326e+01 2.012720746638744007e+00
3.473000000000000114e+02 -8.203316684169221704e-03 -3.786377180051852826e-03 2.185389080481061441e+01 2.012710615305473461e+00
3.474000000000000341e+02 -8.275363480696113980e-03 -3.599792120260393753e-03 2.186922686853328912e+01 2.012700511005654391e+00
3.475000000000000000e+02 -8.343186293023083927e-03 -3.411879290895839575e-03 2.188456293225596738e+01 2.012690433672470913e+00
3.476000000000000227e+02 -8.406761762140599337e-03 -3.222733887212886252e-03 2.189989899597863854e+01 2.012680383239518811e+00
3.477000000000000455e+02 -8.466068665153609479e-03 -3.032451485875167600e-03 2.191523505970131325e+01 2.012670359640561735e+00
3.478000000000000114e+02 -8.521087920687529793e-03 -2.841127997224468082e-03 2.193057112342398796e+01 2.012660362809569392e+00
3.479000000000000341e+02 -8.571802593230161069e-03 -2.648859617497029573e-03 2.194590718714665911e+01 2.012650392680860101e+00
3.480000000000000000e+02 -8.618197896412913700e-03 -2.455742781013361964e-03 2.196124325086933737e+01 2.012640449188950242e+00
3.481000000000000227e+02 -8.660261195231189549e-03 -2.261874112361032894e-03 2.197657931459200853e+01 2.012630532268547601e+00
3.482000000000000455e+02 -8.697982007204091426e-03 -2.067350378597847434e-03 2.199191537831468324e+01 2.012620641854716119e+00
3.483000000000000114e+02 -8.731352002478503030e-03 -1.872268441496086283e-03 2.200725144203735795e+01 2.012610777882639201e+00
3.484000000000000341e+02 -8.760365002875853194e-03 -1.676725209851772248e-03 2.202258750576002910e+01 2.012600940287847973e+00
3.485000000000000000e+02 -8.785016979888293429e-03 -1.480817591883737492e-03 2.203792356948270381e+01 2.012591129006048973e+00
3.486000000000000227e+02 -8.805306051625343480e-03 -1.284642447742304506e-03 2.205325963320538207e+01 2.012581343973218750e+00
3.487000000000000455e+02 -8.821232478715301806e-03 -1.088296542154677153e-03 2.206859569692805323e+01 2.012571585125530138e+00
3.488000000000000114e+02 -8.832798659167716282e-03 -8.918764972263010368e-04 2.208393176065072794e+01 2.012561852399469053e+00
3.489000000000000341e+02 -8.840009122198344560e-03 -6.954787454230516516e-04 2.209926782437340265e+01 2.012552145731683506e+00
3.490000000000000000e+02 -8.842870521026131164e-03 -4.991994827569166656e-04 2.211460388809607380e+01 2.012542465059107499e+00
3.491000000000000227e+02 -8.841391624644739239e-03 -3.031346221954855512e-04 2.212993995181875206e+01 2.012532810318884646e+00
3.492000000000000455e+02 -8.835583308576847386e-03 -1.073797473211662162e-04 2.214527601554142322e+01 2.012523181448393483e+00
3.493000000000000114e+02 -8.825458544618461007e-03 8.796993374173662453e-05 2.216061207926409793e+01 2.012513578385254576e+00
3.494000000000000341e+02 -8.811032389578232413e-03 2.828196341069481737e-04 2.217594814298677264e+01 2.012504001067325188e+00
3.495000000000000000e+02 -8.792321973023400211e-03 4.770750335928308100e-04 2.219128420670944379e+01 2.012494449432665089e+00
3.496000000000000227e+02 -8.769346484036738554e-03 6.706423238548656074e-04 2.220662027043212206e+01 2.012484923419602723e+00
3.497000000000000455e+02 -8.742127156996256851e-03 8.634282531599958566e-04 2.222195633415479676e+01 2.012475422966684135e+00
3.498000000000000114e+02 -8.710687256385820504e-03 1.055340170785530130e-03 2.223729239787746792e+01 2.012465948012672090e+00
3.499000000000000341e+02 -8.675052060645348923e-03 1.246286071017932082e-03 2.225262846160014263e+01 2.012456498496537627e+00
3.500000000000000000e+02 -8.635248845073622073e-03 1.436174636733524978e-03 2.226796452532282089e+01 2.012447074357535559e+00
3.501000000000000227e+02 -8.591306863790438425e-03 1.624915282539997905e-03 2.228330058904549205e+01 2.012437675535117876e+00
3.502000000000000455e+02 -8.543257330772846894e-03 1.812418197457202384e-03 2.229863665276816675e+01 2.012428301968920419e+00
3.503000000000000114e+02 -8.491133399974523654e-03 1.998594387120499524e-03 2.231397271649083791e+01 2.012418953598889892e+00
3.504000000000000341e+02 -8.434970144540554840e-03 2.183355715483221819e-03 2.232930878021351262e+01 2.012409630365117330e+00
3.505000000000000000e+02 -8.374804535131653849e-03 2.366614946002469026e-03 2.234464484393618733e+01 2.012400332207942899e+00
3.506000000000000227e+02 -8.310675417367241469e-03 2.548285782287195485e-03 2.235998090765886204e+01 2.012391059067950128e+00
3.507000000000000455e+02 -8.242623488404326668e-03 2.728282908189967517e-03 2.237531697138153675e+01 2.012381810885894851e+00
3.508000000000000114e+02 -8.170691272662429852e-03 2.906522027326034589e-03 2.239065303510421145e+01 2.012372587602826890e+00
3.509000000000000341e+02 -8.094923096710225294e-03 3.082919901998269849e-03 2.240598909882688261e+01 2.012363389159934179e+00
3.510000000000000000e+02 -8.015365063328410214e-03 3.257394391514106119e-03 2.242132516254955732e+01 2.012354215498658228e+00
3.511000000000000227e+02 -7.932065024761188188e-03 3.429864489874036217e-03 2.243666122627223558e+01 2.012345066560691897e+00
3.512000000000000455e+02 -7.845072555174933612e-03 3.600250362816111941e-03 2.245199728999490674e+01 2.012335942287866164e+00
3.513000000000000114e+02 -7.754438922335631264e-03 3.768473384200417622e-03 2.246733335371758145e+01 2.012326842622291778e+00
3.514000000000000341e+02 -7.660217058523662026e-03 3.934456171714747694e-03 2.248266941744025260e+01 2.012317767506291766e+00
3.515000000000000000e+02 -7.562461530700814380e-03 4.098122621889160877e-03 2.249800548116292731e+01 2.012308716882337478e+00
3.516000000000000227e+02 -7.461228509944984981e-03 4.259397944400258353e-03 2.251334154488560557e+01 2.012299690693210685e+00
3.517000000000000455e+02 -7.356575740171953856e-03 4.418208695652611762e-03 2.252867760860827673e+01 2.012290688881820167e+00
3.518000000000000114e+02 -7.248562506157601136e-03 4.574482811621788381e-03 2.254401367233095144e+01 2.012281711391342931e+00
3.519000000000000341e+02 -7.137249600881334297e-03 4.728149639943362258e-03 2.255934973605362615e+01 2.012272758165129183e+00
3.520000000000000000e+02 -7.022699292206026171e-03 4.879139971236838569e-03 2.257468579977629730e+01 2.012263829146754723e+00
3.521000000000000227e+02 -6.904975288912791088e-03 5.027386069647271465e-03 2.259002186349897556e+01 2.012254924280012069e+00
3.522000000000000455e+02 -6.784142706110307328e-03 5.172821702594784625e-03 2.260535792722165027e+01 2.012246043508888693e+00
3.523000000000000114e+02 -6.660268030034019113e-03 5.315382169717226823e-03 2.262069399094432143e+01 2.012237186777573683e+00
3.524000000000000341e+02 -6.533419082257553578e-03 5.455004330993775200e-03 2.263603005466699614e+01 2.012228354030485278e+00
3.525000000000000000e+02 -6.403664983332107465e-03 5.591626634039454334e-03 2.265136611838966729e+01 2.012219545212231786e+00
3.526000000000000227e+02 -6.271076115874706959e-03 5.725189140555944807e-03 2.266670218211234555e+01 2.012210760267629350e+00
3.527000000000000455e+02 -6.135724087124921379e-03 5.855633551931286977e-03 2.268203824583502026e+01 2.012201999141689512e+00
3.528000000000000114e+02 -5.997681690987529714e-03 5.982903233974958684e-03 2.269737430955769142e+01 2.012193261779624986e+00
3.529000000000000341e+02 -5.857022869584266496e-03 6.106943240779688815e-03 2.271271037328036613e+01 2.012184548126886963e+00
3.530000000000000000e+02 -5.713822674331082638e-03 6.227700337700854336e-03 2.272804643700304084e+01 2.012175858129097605e+00
3.531000000000000227e+02 -5.568157226563856012e-03 6.345123023441950026e-03 2.274338250072571199e+01 2.012167191732047833e+00
3.532000000000000455e+02 -5.420103677731780319e-03 6.459161551240802726e-03 2.275871856444839025e+01 2.012158548881816778e+00
3.533000000000000114e+02 -5.269740169178115281e-03 6.569767949144792937e-03 2.277405462817106496e+01 2.012149929524588821e+00
3.534000000000000341e+02 -5.117145791531496624e-03 6.676896039369776409e-03 2.278939069189373612e+01 2.012141333606809912e+00
3.535000000000000000e+02 -4.962400543725161740e-03 6.780501456734547294e-03 2.280472675561641083e+01 2.012132761075111631e+00
3.536000000000000227e+02 -4.805585291668411016e-03 6.880541666162843205e-03 2.282006281933908198e+01 2.012124211876292978e+00
3.537000000000000455e+02 -4.646781726589102254e-03 6.976975979249236230e-03 2.283539888306176024e+01 2.012115685957380329e+00
3.538000000000000114e+02 -4.486072323068870070e-03 7.069765569879475631e-03 2.285073494678443495e+01 2.012107183265601229e+00
3.539000000000000341e+02 -4.323540296793740474e-03 7.158873488903047012e-03 2.286607101050710611e+01 2.012098703748329331e+00
3.540000000000000000e+02 -4.159269562038635411e-03 7.244264677850988272e-03 2.288140707422978082e+01 2.012090247353192307e+00
3.541000000000000227e+02 -3.993344688910742922e-03 7.325905981694673212e-03 2.289674313795245908e+01 2.012081814027972371e+00
3.542000000000000455e+02 -3.825850860370192189e-03 7.403766160643197522e-03 2.291207920167513024e+01 2.012073403720658238e+00
3.543000000000000114e+02 -3.656873829051318636e-03 7.477815900972837639e-03 2.292741526539780494e+01 2.012065016379416704e+00
3.544000000000000341e+02 -3.486499873906282083e-03 7.548027824888986666e-03 2.294275132912047965e+01 2.012056651952651709e+00
3.545000000000000000e+02 -3.314815756690809873e-03 7.614376499415120327e-03 2.295808739284315081e+01 2.012048310388885763e+00
3.546000000000000227e+02 -3.141908678316863296e-03 7.676838444308147630e-03 2.297342345656582907e+01 2.012039991636894065e+00
3.547000000000000455e+02 -2.967866235090518227e-03 7.735392138998991793e-03 2.298875952028850023e+01 2.012031695645610352e+00
3.548000000000000114e+02 -2.792776374859444553e-03 7.790018028555115853e-03 2.300409558401117494e+01 2.012023422364138447e+00
3.549000000000000341e+02 -2.616727353090560811e-03 7.840698528667573372e-03 2.301943164773384964e+01 2.012015171741829977e+00
3.550000000000000000e+02 -2.439807688898839016e-03 7.887418029659089627e-03 2.303476771145652080e+01 2.012006943728156916e+00
3.551000000000000227e+02 -2.262106121051252628e-03 7.930162899515964467e-03 2.305010377517919551e+01 2.011998738272817722e+00
3.552000000000000455e+02 -2.083711563964207609e-03 7.968921485943730038e-03 2.306543983890187377e+01 2.011990555325701369e+00
3.553000000000000114e+02 -1.904713063719275668e-03 8.003684117446851348e-03 2.308077590262454493e+01 2.011982394836830501e+00
3.554000000000000341e+02 -1.725199754116539790e-03 8.034443103436757910e-03 2.309611196634721964e+01 2.011974256756469792e+00
3.555000000000000000e+02 -1.545260812787530328e-03 8.061192733367117044e-03 2.311144803006989434e+01 2.011966141035038902e+00
3.556000000000000227e+02 -1.364985417390378970e-03 8.083929274902156709e-03 2.312678409379256550e+01 2.011958047623171542e+00
3.557000000000000455e+02 -1.184462701905788541e-03 8.102650971119189707e-03 2.314212015751524376e+01 2.011949976471604451e+00
3.558000000000000114e+02 -1.003781713058318802e-03 8.117358036749249342e-03 2.315745622123791492e+01 2.011941927531368357e+00
3.559000000000000341e+02 -8.230313668810961426e-04 8.128052653461465688e-03 2.317279228496058963e+01 2.011933900753562376e+00
3.560000000000000000e+02 -6.423004054465947547e-04 8.134738964192887722e-03 2.318812834868326433e+01 2.011925896089553856e+00
3.561000000000000227e+02 -4.616773537843537191e-04 8.137423066532053703e-03 2.320346441240593549e+01 2.011917913490830045e+00
3.562000000000000455e+02 -2.812504770045476561e-04 8.136113005158969111e-03 2.321880047612861375e+01 2.011909952909104682e+00
3.563000000000000114e+02 -1.011077376508890535e-04 8.130818763348859543e-03 2.323413653985128846e+01 2.011902014296223840e+00
3.564000000000000341e+02 7.866324670003027944e-05 8.121552253546380704e-03 2.324947260357395962e+01 2.011894097604250753e+00
3.565000000000000000e+02 2.579752455701700160e-04 8.108327307015118432e-03 2.326480866729663433e+01 2.011886202785381883e+00
3.566000000000000227e+02 4.367414574233786733e-04 8.091159662572596292e-03 2.328014473101931259e+01 2.011878329792047282e+00
3.567000000000000455e+02 6.148755512014147766e-04 8.070066954415288860e-03 2.329548079474198374e+01 2.011870478576798682e+00
3.568000000000000114e+02 7.922917075308319717e-04 8.045068699044147925e-03 2.331081685846465845e+01 2.011862649092383659e+00
3.569000000000000341e+02 9.689046595844060059e-04 8.016186281298248381e-03 2.332615292218732961e+01 2.011854841291739415e+00
3.570000000000000000e+02 1.144629733574796917e-03 7.983442939504597699e-03 2.334148898591000432e+01 2.011847055127926609e+00
3.571000000000000227e+02 1.319382888863618146e-03 7.946863749755833997e-03 2.335682504963267903e+01 2.011839290554263471e+00
3.572000000000000455e+02 1.493080757666565700e-03 7.906475609322402912e-03 2.337216111335535373e+01 2.011831547524148611e+00
3.573000000000000114e+02 1.665640684334954288e-03 7.862307219212385026e-03 2.338749717707802844e+01 2.011823825991201353e+00
3.574000000000000341e+02 1.836980764197921950e-03 7.814389065887532987e-03 2.340283324080070315e+01 2.011816125909238195e+00
3.575000000000000000e+02 2.007019881944146263e-03 7.762753402146762780e-03 2.341816930452337431e+01 2.011808447232154240e+00
3.576000000000000227e+02 2.175677749528178231e-03 7.707434227189844181e-03 2.343350536824604902e+01 2.011800789914113707e+00
3.577000000000000455e+02 2.342874943582245323e-03 7.648467265870317021e-03 2.344884143196872728e+01 2.011793153909400722e+00
3.578000000000000114e+02 2.508532942316372884e-03 7.585889947152806012e-03 2.346417749569139843e+01 2.011785539172449511e+00
3.579000000000000341e+02 2.672574161891572240e-03 7.519741381784447731e-03 2.347951355941407314e+01 2.011777945657933664e+00
3.580000000000000000e+02 2.834921992246706036e-03 7.450062339194670966e-03 2.349484962313674430e+01 2.011770373320595162e+00
3.581000000000000227e+02 2.995500832365862332e-03 7.376895223636737234e-03 2.351018568685941901e+01 2.011762822115437110e+00
3.582000000000000455e+02 3.154236124967755694e-03 7.300284049582626833e-03 2.352552175058209727e+01 2.011755291997582962e+00
3.583000000000000114e+02 3.311054390602677713e-03 7.220274416387929828e-03 2.354085781430476843e+01 2.011747782922288064e+00
3.584000000000000341e+02 3.465883261142182429e-03 7.136913482237846815e-03 2.355619387802744313e+01 2.011740294845048016e+00
3.585000000000000000e+02 3.618651512644480324e-03 7.050249937391056890e-03 2.357152994175011784e+01 2.011732827721463668e+00
3.586000000000000227e+02 3.769289097583833695e-03 6.960333976735319332e-03 2.358686600547278900e+01 2.011725381507325494e+00
3.587000000000000455e+02 3.917727176426689419e-03 6.867217271669084043e-03 2.360220206919546726e+01 2.011717956158583842e+00
3.588000000000000114e+02 4.063898148542701393e-03 6.770952941326668743e-03 2.361753813291814197e+01 2.011710551631333832e+00
3.589000000000000341e+02 4.207735682436421383e-03 6.671595523159669881e-03 2.363287419664081312e+01 2.011703167881878418e+00
3.590000000000000000e+02 4.349174745285403626e-03 6.569200942893379559e-03 2.364821026036348783e+01 2.011695804866632908e+00
3.591000000000000227e+02 4.488151631774248487e-03 6.463826483872511276e-03 2.366354632408615899e+01 2.011688462542166711e+00
3.592000000000000455e+02 4.624603992209089763e-03 6.355530755813066507e-03 2.367888238780883725e+01 2.011681140865285045e+00
3.593000000000000114e+02 4.758470859903173728e-03 6.244373662978280892e-03 2.369421845153151196e+01 2.011673839792850416e+00
3.594000000000000341e+02 4.889692677820145668e-03 6.130416371793086412e-03 2.370955451525418312e+01 2.011666559281965583e+00
3.595000000000000000e+02 5.018211324463825451e-03 6.013721277917267842e-03 2.372489057897685782e+01 2.011659299289850100e+00
3.596000000000000227e+02 5.143970139005035226e-03 5.894351972792165328e-03 2.374022664269953253e+01 2.011652059773882950e+00
3.597000000000000455e+02 5.266913945632323117e-03 5.772373209679933920e-03 2.375556270642220369e+01 2.011644840691636293e+00
3.598000000000000114e+02 5.386989077119443657e-03 5.647850869213355204e-03 2.377089877014488195e+01 2.011637642000791981e+00
3.599000000000000341e+02 5.504143397597440618e-03 5.520851924472527407e-03 2.378623483386755666e+01 2.011630463659197954e+00
3.600000000000000000e+02 5.618326324523191181e-03 5.391444405609374657e-03 2.380157089759022782e+01 2.011623305624897551e+00
3.601000000000000227e+02 5.729488849835963349e-03 5.259697364035495135e-03 2.381690696131290252e+01 2.011616167856030035e+00
3.602000000000000455e+02 5.837583560291651104e-03 5.125680836194117067e-03 2.383224302503557368e+01 2.011609050310942948e+00
3.603000000000000114e+02 5.942564656969383415e-03 4.989465806933969516e-03 2.384757908875825194e+01 2.011601952948089966e+00
3.604000000000000341e+02 6.044387973940072711e-03 4.851124172503293829e-03 2.386291515248092665e+01 2.011594875726103293e+00
3.605000000000000000e+02 6.143010996091754182e-03 4.710728703185077838e-03 2.387825121620359781e+01 2.011587818603792766e+00
3.606000000000000227e+02 6.238392876104294736e-03 4.568353005589845250e-03 2.389358727992627252e+01 2.011580781540052154e+00
3.607000000000000455e+02 6.330494450566238711e-03 4.424071484628008637e-03 2.390892334364895078e+01 2.011573764494005268e+00
3.608000000000000114e+02 6.419278255230079742e-03 4.277959305179332775e-03 2.392425940737162193e+01 2.011566767424871394e+00
3.609000000000000341e+02 6.504708539397685042e-03 4.130092353479393463e-03 2.393959547109429664e+01 2.011559790292031469e+00
3.610000000000000000e+02 6.586751279433461677e-03 3.980547198243779977e-03 2.395493153481697135e+01 2.011552833055048062e+00
3.611000000000000227e+02 6.665374191399068421e-03 3.829401051547361504e-03 2.397026759853964251e+01 2.011545895673588991e+00
3.612000000000000455e+02 6.740546742805678983e-03 3.676731729481195424e-03 2.398560366226231721e+01 2.011538978107483278e+00
3.613000000000000114e+02 6.812240163481462531e-03 3.522617612604383910e-03 2.400093972598499192e+01 2.011532080316759341e+00
3.614000000000000341e+02 6.880427455548570811e-03 3.367137606212141331e-03 2.401627578970766663e+01 2.011525202261493117e+00
3.615000000000000000e+02 6.945083402509642269e-03 3.210371100440084259e-03 2.403161185343034134e+01 2.011518343902004347e+00
3.616000000000000227e+02 7.006184577439107317e-03 3.052397930223119549e-03 2.404694791715301250e+01 2.011511505198699812e+00
3.617000000000000455e+02 7.063709350278554906e-03 2.893298335131424225e-03 2.406228398087568721e+01 2.011504686112167484e+00
3.618000000000000114e+02 7.117637894235006799e-03 2.733152919100717820e-03 2.407762004459836547e+01 2.011497886603140994e+00
3.619000000000000341e+02 7.167952191279336992e-03 2.572042610078995213e-03 2.409295610832103662e+01 2.011491106632450787e+00
3.620000000000000000e+02 7.214636036746839044e-03 2.410048619608755067e-03 2.410829217204371133e+01 2.011484346161133807e+00
3.621000000000000227e+02 7.257675043037105020e-03 2.247252402364099434e-03 2.412362823576638604e+01 2.011477605150326475e+00
3.622000000000000455e+02 7.297056642415498950e-03 2.083735615664550778e-03 2.413896429948905720e+01 2.011470883561350842e+00
3.623000000000000114e+02 7.332770088916245634e-03 1.919580078982813937e-03 2.415430036321173546e+01 2.011464181355631542e+00
3.624000000000000341e+02 7.364806459347490383e-03 1.754867733468965700e-03 2.416963642693440661e+01 2.011457498494745089e+00
3.625000000000000000e+02 7.393158653402031634e-03 1.589680601509073235e-03 2.418497249065708132e+01 2.011450834940443855e+00
3.626000000000000227e+02 7.417821392873039446e-03 1.424100746338425282e-03 2.420030855437975603e+01 2.011444190654582798e+00
3.627000000000000455e+02 7.438791219979770664e-03 1.258210231730067918e-03 2.421564461810242719e+01 2.011437565599167421e+00
3.628000000000000114e+02 7.456066494804576561e-03 1.092091081776030937e-03 2.423098068182510545e+01 2.011430959736359547e+00
3.629000000000000341e+02 7.469647391844757428e-03 9.258252407834383470e-04 2.424631674554778016e+01 2.011424373028460888e+00
3.630000000000000000e+02 7.479535895684248821e-03 7.594945333024915668e-04 2.426165280927045131e+01 2.011417805437892614e+00
3.631000000000000227e+02 7.485735795787021654e-03 5.931806243069887106e-04 2.427698887299312602e+01 2.011411256927212676e+00
3.632000000000000455e+02 7.488252680419468961e-03 4.269649795465720564e-04 2.429232493671580073e+01 2.011404727459158881e+00
3.633000000000000114e+02 7.487093929704567892e-03 2.609288260882934802e-04 2.430766100043847544e+01 2.011398216996546751e+00
3.634000000000000341e+02 7.482268707814382878e-03 9.515311306880028263e-05 2.432299706416115015e+01 2.011391725502401862e+00
3.635000000000000000e+02 7.473787954307037004e-03 -7.028152732676699660e-05 2.433833312788382131e+01 2.011385252939823065e+00
3.636000000000000227e+02 7.461664374612771156e-03 -2.352948186384696628e-04 2.435366919160649601e+01 2.011378799272070861e+00
3.637000000000000455e+02 7.445912429678241615e-03 -3.998068786403732411e-04 2.436900525532917072e+01 2.011372364462566953e+00
3.638000000000000114e+02 7.426548324773486580e-03 -5.637382575667046610e-04 2.438434131905184188e+01 2.011365948474832077e+00
3.639000000000000341e+02 7.403589997470939529e-03 -7.270099760355083068e-04 2.439967738277452014e+01 2.011359551272534407e+00
3.640000000000000000e+02 7.377057104803624345e-03 -8.895435626544524526e-04 2.441501344649719485e+01 2.011353172819495327e+00
3.641000000000000227e+02 7.346971009610013190e-03 -1.051261091288583846e-03 2.443034951021986600e+01 2.011346813079621931e+00
3.642000000000000455e+02 7.313354766076080385e-03 -1.212085217974310158e-03 2.444568557394254071e+01 2.011340472017030478e+00
3.643000000000000114e+02 7.276233104480938664e-03 -1.371939217461874867e-03 2.446102163766521898e+01 2.011334149595883414e+00
3.644000000000000341e+02 7.235632415157825306e-03 -1.530747019368348125e-03 2.447635770138789013e+01 2.011327845780577661e+00
3.645000000000000000e+02 7.191580731678578337e-03 -1.688433243926384117e-03 2.449169376511056484e+01 2.011321560535546560e+00
3.646000000000000227e+02 7.144107713271907918e-03 -1.844923237309609295e-03 2.450702982883323600e+01 2.011315293825414852e+00
3.647000000000000455e+02 7.093244626486998848e-03 -2.000143106520625887e-03 2.452236589255591070e+01 2.011309045614923185e+00
3.648000000000000114e+02 7.039024326111010220e-03 -2.154019753824189341e-03 2.453770195627858897e+01 2.011302815868927674e+00
3.649000000000000341e+02 6.981481235354149682e-03 -2.306480910709769825e-03 2.455303802000126012e+01 2.011296604552465617e+00
3.650000000000000000e+02 6.920651325311551888e-03 -2.457455171369281495e-03 2.456837408372393483e+01 2.011290411630635599e+00
3.651000000000000227e+02 6.856572093714875284e-03 -2.606872025672440831e-03 2.458371014744660954e+01 2.011284237068701852e+00
3.652000000000000455e+02 6.789282542985913826e-03 -2.754661891627292660e-03 2.459904621116928070e+01 2.011278080832095139e+00
3.653000000000000114e+02 6.718823157603081263e-03 -2.900756147309161391e-03 2.461438227489195896e+01 2.011271942886297293e+00
3.654000000000000341e+02 6.645235880795827971e-03 -3.045087162244572085e-03 2.462971833861463367e+01 2.011265823196995317e+00
3.655000000000000000e+02 6.568564090577507127e-03 -3.187588328236464798e-03 2.464505440233730482e+01 2.011259721729948158e+00
3.656000000000000227e+02 6.488852575131846476e-03 -3.328194089615235836e-03 2.466039046605997953e+01 2.011253638451049319e+00
3.657000000000000455e+02 6.406147507565881742e-03 -3.466839972904512367e-03 2.467572652978265069e+01 2.011247573326395255e+00
3.658000000000000114e+02 6.320496420042578944e-03 -3.603462615886087340e-03 2.469106259350532540e+01 2.011241526322073536e+00
3.659000000000000341e+02 6.231948177309061705e-03 -3.737999796052889935e-03 2.470639865722800366e+01 2.011235497404446182e+00
3.660000000000000000e+02 6.140552949632417483e-03 -3.870390458436970705e-03 2.472173472095067481e+01 2.011229486539874323e+00
3.661000000000000227e+02 6.046362185160032710e-03 -4.000574742799479708e-03 2.473707078467334952e+01 2.011223493694935360e+00
3.662000000000000455e+02 5.949428581717836756e-03 -4.128494010172734097e-03 2.475240684839602423e+01 2.011217518836307061e+00
3.663000000000000114e+02 5.849806058061885958e-03 -4.254090868740447069e-03 2.476774291211869539e+01 2.011211561930754232e+00
3.664000000000000341e+02 5.747549724599662624e-03 -4.377309199047204301e-03 2.478307897584137365e+01 2.011205622945219318e+00
3.665000000000000000e+02 5.642715853594644157e-03 -4.498094178525063012e-03 2.479841503956404836e+01 2.011199701846740240e+00
3.666000000000000227e+02 5.535361848872401985e-03 -4.616392305326923011e-03 2.481375110328671951e+01 2.011193798602454397e+00
3.667000000000000455e+02 5.425546215042135849e-03 -4.732151421457810037e-03 2.482908716700939422e+01 2.011187913179722564e+00
3.668000000000000114e+02 5.313328526251005421e-03 -4.845320735192251878e-03 2.484442323073206538e+01 2.011182045545894859e+00
3.669000000000000341e+02 5.198769394487785973e-03 -4.955850842770846525e-03 2.485975929445474364e+01 2.011176195668541666e+00
3.670000000000000000e+02 5.081930437451074624e-03 -5.063693749365118756e-03 2.487509535817741835e+01 2.011170363515314197e+00
3.671000000000000227e+02 4.962874246001024170e-03 -5.168802889303034109e-03 2.489043142190008950e+01 2.011164549053997774e+00
3.672000000000000455e+02 4.841664351209150167e-03 -5.271133145547323220e-03 2.490576748562276421e+01 2.011158752252499404e+00
3.673000000000000114e+02 4.718365191025123209e-03 -5.370640868417288910e-03 2.492110354934544247e+01 2.011152973078824235e+00
3.674000000000000341e+02 4.593042076577040153e-03 -5.467283893548969056e-03 2.493643961306811363e+01 2.011147211501154164e+00
3.675000000000000000e+02 4.465761158121979435e-03 -5.561021559084344985e-03 2.495177567679078834e+01 2.011141467487711942e+00
3.676000000000000227e+02 4.336589390666033446e-03 -5.651814722084585497e-03 2.496711174051346305e+01 2.011135741006909505e+00
3.677000000000000455e+02 4.205594499269152929e-03 -5.739625774160577593e-03 2.498244780423613420e+01 2.011130032027242276e+00
3.678000000000000114e+02 4.072844944054762259e-03 -5.824418656314192706e-03 2.499778386795880891e+01 2.011124340517346898e+00
3.679000000000000341e+02 3.938409884940477154e-03 -5.906158872986664622e-03 2.501311993168148362e+01 2.011118666445965264e+00
3.680000000000000000e+02 3.802359146108192332e-03 -5.984813505306712557e-03 2.502845599540415833e+01 2.011113009781956507e+00
3.681000000000000227e+02 3.664763180232514378e-03 -6.060351223535913150e-03 2.504379205912683304e+01 2.011107370494304103e+00
3.682000000000000455e+02 3.525693032483697472e-03 -6.132742298705804937e-03 2.505912812284950419e+01 2.011101748552097668e+00
3.683000000000000114e+02 3.385220304325576007e-03 -6.201958613443030351e-03 2.507446418657217890e+01 2.011096143924568924e+00
3.684000000000000341e+02 3.243417117124695534e-03 -6.267973671980206322e-03 2.508980025029485716e+01 2.011090556581027311e+00
3.685000000000000000e+02 3.100356075590038427e-03 -6.330762609347524023e-03 2.510513631401752832e+01 2.011084986490949689e+00
3.686000000000000227e+02 2.956110231061755307e-03 -6.390302199744791502e-03 2.512047237774020303e+01 2.011079433623877755e+00
3.687000000000000455e+02 2.810753044665972346e-03 -6.446570864089814015e-03 2.513580844146287774e+01 2.011073897949507305e+00
3.688000000000000114e+02 2.664358350356121202e-03 -6.499548676742294105e-03 2.515114450518554889e+01 2.011068379437634501e+00
3.689000000000000341e+02 2.517000317856896759e-03 -6.549217371402179383e-03 2.516648056890822716e+01 2.011062878058164305e+00
3.690000000000000000e+02 2.368753415531010993e-03 -6.595560346180065828e-03 2.518181663263089831e+01 2.011057393781120695e+00
3.691000000000000227e+02 2.219692373186372102e-03 -6.638562667841236935e-03 2.519715269635357302e+01 2.011051926576673310e+00
3.692000000000000455e+02 2.069892144841567385e-03 -6.678211075220988162e-03 2.521248876007624773e+01 2.011046476415047302e+00
3.693000000000000114e+02 1.919427871469553230e-03 -6.714493981813128391e-03 2.522782482379891889e+01 2.011041043266612593e+00
3.694000000000000341e+02 1.768374843735695317e-03 -6.747401477531766827e-03 2.524316088752159715e+01 2.011035627101869228e+00
3.695000000000000000e+02 1.616808464750570887e-03 -6.776925329646780842e-03 2.525849695124427186e+01 2.011030227891424271e+00
3.696000000000000227e+02 1.464804212854285085e-03 -6.803058982896113306e-03 2.527383301496694301e+01 2.011024845605931866e+00
3.697000000000000455e+02 1.312437604450818239e-03 -6.825797558774603611e-03 2.528916907868961772e+01 2.011019480216272637e+00
3.698000000000000114e+02 1.159784156911354428e-03 -6.845137854003671869e-03 2.530450514241229243e+01 2.011014131693345863e+00
3.699000000000000341e+02 1.006919351562818137e-03 -6.861078338183194611e-03 2.531984120613496714e+01 2.011008800008196928e+00
3.700000000000000000e+02 8.539185967817593780e-04 -6.873619150628818529e-03 2.533517726985764185e+01 2.011003485132002222e+00
3.701000000000000227e+02 7.008571912094689821e-04 -6.882762096399181774e-03 2.535051333358031300e+01 2.010998187036001639e+00
3.702000000000000455e+02 5.478102871071925412e-04 -6.888510641515018657e-03 2.536584939730298771e+01 2.010992905691584287e+00
3.703000000000000114e+02 3.948528538691127381e-04 -6.890869907376541079e-03 2.538118546102566242e+01 2.010987641070242748e+00
3.704000000000000341e+02 2.420596417094356785e-04 -6.889846664381859241e-03 2.539652152474833358e+01 2.010982393143562419e+00
3.705000000000000000e+02 8.950514554292820482e-05 -6.885449324752409075e-03 2.541185758847101184e+01 2.010977161883262365e+00
3.706000000000000227e+02 -6.273643092600400409e-05 -6.877687934570982618e-03 2.542719365219368655e+01 2.010971947261143367e+00
3.707000000000000455e+02 -2.145912108868726679e-04 -6.866574165036771864e-03 2.544252971591635770e+01 2.010966749249141206e+00
3.708000000000000114e+02 -3.659856798631003737e-04 -6.852121302945557609e-03 2.545786577963903241e+01 2.010961567819295581e+00
3.709000000000000341e+02 -5.168467208920673453e-04 -6.834344240399424335e-03 2.547320184336171067e+01 2.010956402943712806e+00
3.710000000000000000e+02 -6.671016494271232115e-04 -6.813259463754408468e-03 2.548853790708438183e+01 2.010951254594675941e+00
3.711000000000000227e+02 -8.166782479471702176e-04 -6.788885041812705787e-03 2.550387397080705654e+01 2.010946122744525777e+00
3.712000000000000455e+02 -9.655048002554896458e-04 -6.761240613266401162e-03 2.551921003452973125e+01 2.010941007365737221e+00
3.713000000000000114e+02 -1.113510125453160077e-03 -6.730347373402203494e-03 2.553454609825240240e+01 2.010935908430879770e+00
3.714000000000000341e+02 -1.260623611570792918e-03 -6.696228060073338914e-03 2.554988216197508066e+01 2.010930825912622844e+00
3.715000000000000000e+02 -1.406775248842136866e-03 -6.658906938949183188e-03 2.556521822569775182e+01 2.010925759783753097e+00
3.716000000000000227e+02 -1.551895662605762543e-03 -6.618409788050250500e-03 2.558055428942042653e+01 2.010920710017147339e+00
3.717000000000000455e+02 -1.695916145817483092e-03 -6.574763881577986788e-03 2.559589035314310124e+01 2.010915676585828926e+00
3.718000000000000114e+02 -1.838768691160367610e-03 -6.527997973049891323e-03 2.561122641686577239e+01 2.010910659462873173e+00
3.719000000000000341e+02 -1.980386022736440113e-03 -6.478142277748077243e-03 2.562656248058845065e+01 2.010905658621502390e+00
3.720000000000000000e+02 -2.120701627325526605e-03 -6.425228454493560684e-03 2.564189854431112536e+01 2.010900674035004165e+00
3.721000000000000227e+02 -2.259649785198026683e-03 -6.369289586755005027e-03 2.565723460803379652e+01 2.010895705676815304e+00
3.722000000000000455e+02 -2.397165600465701180e-03 -6.310360163103675632e-03 2.567257067175647123e+01 2.010890753520437002e+00
3.723000000000000114e+02 -2.533185030958744113e-03 -6.248476057025894627e-03 2.568790673547914594e+01 2.010885817539490361e+00
3.724000000000000341e+02 -2.667644917613946030e-03 -6.183674506103160363e-03 2.570324279920181709e+01 2.010880897707723047e+00
3.725000000000000000e+02 -2.800483013361452882e-03 -6.115994090573526575e-03 2.571857886292449535e+01 2.010875993998932021e+00
3.726000000000000227e+02 -2.931638011497495963e-03 -6.045474711284157775e-03 2.573391492664716651e+01 2.010871106387085661e+00
3.727000000000000455e+02 -3.061049573529027804e-03 -5.972157567048831141e-03 2.574925099036984122e+01 2.010866234846165224e+00
3.728000000000000114e+02 -3.188658356479805774e-03 -5.896085131422289412e-03 2.576458705409251593e+01 2.010861379350357137e+00
3.729000000000000341e+02 -3.314406039643836167e-03 -5.817301128903677211e-03 2.577992311781518708e+01 2.010856539873878024e+00
3.730000000000000000e+02 -3.438235350775752184e-03 -5.735850510583506701e-03 2.579525918153786535e+01 2.010851716391048871e+00
3.731000000000000227e+02 -3.560090091706202657e-03 -5.651779429245400513e-03 2.581059524526054005e+01 2.010846908876348316e+00
3.732000000000000455e+02 -3.679915163370352585e-03 -5.565135213938020645e-03 2.582593130898321121e+01 2.010842117304270538e+00
3.733000000000000114e+02 -3.797656590240173092e-03 -5.475966344029628216e-03 2.584126737270588592e+01 2.010837341649507781e+00
3.734000000000000341e+02 -3.913261544147958806e-03 -5.384322422759406888e-03 2.585660343642856418e+01 2.010832581886756731e+00
3.735000000000000000e+02 -4.026678367492626288e-03 -5.290254150300544890e-03 2.587193950015123534e+01 2.010827837990885492e+00
3.736000000000000227e+02 -4.137856595817777580e-03 -5.193813296347769490e-03 2.588727556387391004e+01 2.010823109936844322e+00
3.737000000000000455e+02 -4.246746979751974890e-03 -5.095052672245853689e-03 2.590261162759658120e+01 2.010818397699643434e+00
3.738000000000000114e+02 -4.353301506302977367e-03 -4.994026102672098621e-03 2.591794769131925591e+01 2.010813701254447139e+00
3.739000000000000341e+02 -4.457473419495269241e-03 -4.890788396888669579e-03 2.593328375504193062e+01 2.010809020576477035e+00
3.740000000000000000e+02 -4.559217240344246198e-03 -4.785395319579997461e-03 2.594861981876460533e+01 2.010804355641088836e+00
3.741000000000000227e+02 -4.658488786157244030e-03 -4.677903561289362827e-03 2.596395588248728004e+01 2.010799706423707534e+00
3.742000000000000455e+02 -4.755245189154301555e-03 -4.568370708471887476e-03 2.597929194620995474e+01 2.010795072899875802e+00
3.743000000000000114e+02 -4.849444914401376296e-03 -4.456855213177595386e-03 2.599462800993262590e+01 2.010790455045227354e+00
3.744000000000000341e+02 -4.941047777047602105e-03 -4.343416362381737582e-03 2.600996407365530061e+01 2.010785852835477172e+00
3.745000000000000000e+02 -5.030014958861609223e-03 -4.228114246977638692e-03 2.602530013737797887e+01 2.010781266246457033e+00
3.746000000000000227e+02 -5.116309024058568813e-03 -4.111009730447587503e-03 2.604063620110065003e+01 2.010776695254097302e+00
3.747000000000000455e+02 -5.199893934413207103e-03 -3.992164417229257523e-03 2.605597226482332474e+01 2.010772139834402505e+00
3.748000000000000114e+02 -5.280735063652610903e-03 -3.871640620791994610e-03 2.607130832854599589e+01 2.010767599963533048e+00
3.749000000000000341e+02 -5.358799211122868347e-03 -3.749501331441106467e-03 2.608664439226867060e+01 2.010763075617644002e+00
3.750000000000000000e+02 -5.434054614726018147e-03 -3.625810183865356678e-03 2.610198045599134886e+01 2.010758566773082290e+00
3.751000000000000227e+02 -5.506470963120760516e-03 -3.500631424444429832e-03 2.611731651971402002e+01 2.010754073406238351e+00
3.752000000000000455e+02 -5.576019407184417027e-03 -3.374029878333721470e-03 2.613265258343669473e+01 2.010749595493602104e+00
3.753000000000000114e+02 -5.642672570731196297e-03 -3.246070916341530638e-03 2.614798864715936944e+01 2.010745133011781594e+00
3.754000000000000341e+02 -5.706404560483335081e-03 -3.116820421617260382e-03 2.616332471088204059e+01 2.010740685937471905e+00
3.755000000000000000e+02 -5.767190975292879607e-03 -2.986344756165751693e-03 2.617866077460471885e+01 2.010736254247443178e+00
3.756000000000000227e+02 -5.825008914609691377e-03 -2.854710727205496661e-03 2.619399683832739356e+01 2.010731837918567688e+00
3.757000000000000455e+02 -5.879836986195196083e-03 -2.721985553387648755e-03 2.620933290205006472e+01 2.010727436927846057e+00
3.758000000000000114e+02 -5.931655313078296014e-03 -2.588236830891651324e-03 2.622466896577273943e+01 2.010723051252313986e+00
3.759000000000000341e+02 -5.980445539752564724e-03 -2.453532499416110051e-03 2.624000502949541058e+01 2.010718680869134634e+00
3.760000000000000000e+02 -6.026190837613703936e-03 -2.317940808079979771e-03 2.625534109321808884e+01 2.010714325755573739e+00
3.761000000000000227e+02 -6.068875909635218328e-03 -2.181530281252404280e-03 2.627067715694076355e+01 2.010709985888969431e+00
3.762000000000000455e+02 -6.108486994283539827e-03 -2.044369684327521607e-03 2.628601322066343471e+01 2.010705661246769083e+00
3.763000000000000114e+02 -6.145011868670646402e-03 -1.906527989460743032e-03 2.630134928438610942e+01 2.010701351806461368e+00
3.764000000000000341e+02 -6.178439850945755679e-03 -1.768074341284666231e-03 2.631668534810878413e+01 2.010697057545707711e+00
3.765000000000000000e+02 -6.208761801926233025e-03 -1.629078022619696647e-03 2.633202141183145528e+01 2.010692778442226381e+00
3.766000000000000227e+02 -6.235970125968161651e-03 -1.489608420197926705e-03 2.634735747555413354e+01 2.010688514473771171e+00
3.767000000000000455e+02 -6.260058771079284393e-03 -1.349734990415852849e-03 2.636269353927680825e+01 2.010684265618331246e+00
3.768000000000000114e+02 -6.281023228274264236e-03 -1.209527225132943492e-03 2.637802960299947941e+01 2.010680031853793182e+00
3.769000000000000341e+02 -6.298860530176000200e-03 -1.069054617533400338e-03 2.639336566672215412e+01 2.010675813158298908e+00
3.770000000000000000e+02 -6.313569248864402822e-03 -9.283866280662247993e-04 2.640870173044482527e+01 2.010671609509999680e+00
3.771000000000000227e+02 -6.325149492975583494e-03 -7.875926504818954975e-04 2.642403779416750353e+01 2.010667420887141343e+00
3.772000000000000455e+02 -6.333602904055450102e-03 -6.467419779804947037e-04 2.643937385789017824e+01 2.010663247268110965e+00
3.773000000000000114e+02 -6.338932652169693496e-03 -5.059037694885192742e-04 2.645470992161284940e+01 2.010659088631276514e+00
3.774000000000000341e+02 -6.341143430775853830e-03 -3.651470160806275715e-04 2.647004598533552411e+01 2.010654944955267531e+00
3.775000000000000000e+02 -6.340241450860216281e-03 -2.245405075614820083e-04 2.648538204905820237e+01 2.010650816218614523e+00
3.776000000000000227e+02 -6.336234434344865246e-03 -8.415279922529528256e-05 2.650071811278087353e+01 2.010646702400056274e+00
3.777000000000000455e+02 -6.329131606770046527e-03 5.594782119280641402e-05 2.651605417650354823e+01 2.010642603478414614e+00
3.778000000000000114e+02 -6.318943689256036403e-03 1.956933663564676895e-04 2.653139024022622294e+01 2.010638519432547344e+00
3.779000000000000341e+02 -6.305682889751781754e-03 3.350161819438454529e-04 2.654672630394889410e+01 2.010634450241437055e+00
3.780000000000000000e+02 -6.289362893574549154e-03 4.738489790242829424e-04 2.656206236767157236e+01 2.010630395884125399e+00
3.781000000000000227e+02 -6.269998853248155007e-03 6.121248661794203129e-04 2.657739843139424352e+01 2.010626356339788146e+00
3.782000000000000455e+02 -6.247607377645951476e-03 7.497773813552804445e-04 2.659273449511691823e+01 2.010622331587648581e+00
3.783000000000000114e+02 -6.222206520445007494e-03 8.867405234286809433e-04 2.660807055883959293e+01 2.010618321607035686e+00
3.784000000000000341e+02 -6.193815767900043116e-03 1.022948783474330421e-03 2.662340662256226409e+01 2.010614326377353933e+00
3.785000000000000000e+02 -6.162456025943004873e-03 1.158337175717675171e-03 2.663874268628493880e+01 2.010610345878119709e+00
3.786000000000000227e+02 -6.128149606617789256e-03 1.292841268158435647e-03 2.665407875000761706e+01 2.010606380088912903e+00
3.787000000000000455e+02 -6.090920213857294388e-03 1.426397212851966559e-03 2.666941481373028822e+01 2.010602428989395118e+00
3.788000000000000114e+02 -6.050792928611438762e-03 1.558941775832698752e-03 2.668475087745296292e+01 2.010598492559334982e+00
3.789000000000000341e+02 -6.007794193335721893e-03 1.690412366667363867e-03 2.670008694117563763e+01 2.010594570778563295e+00
3.790000000000000000e+02 -5.961951795847988261e-03 1.820747067623481631e-03 2.671542300489830879e+01 2.010590663627044972e+00
3.791000000000000227e+02 -5.913294852564472508e-03 1.949884662439722036e-03 2.673075906862098705e+01 2.010586771084728053e+00
3.792000000000000455e+02 -5.861853791123363203e-03 2.077764664685862947e-03 2.674609513234365821e+01 2.010582893131799942e+00
3.793000000000000114e+02 -5.807660332406586710e-03 2.204327345697892904e-03 2.676143119606633292e+01 2.010579029748404967e+00
3.794000000000000341e+02 -5.750747471970157898e-03 2.329513762077244261e-03 2.677676725978900762e+01 2.010575180914794480e+00
3.795000000000000000e+02 -5.691149460892588365e-03 2.453265782740346110e-03 2.679210332351167878e+01 2.010571346611365051e+00
3.796000000000000227e+02 -5.628901786053662655e-03 2.575526115506912919e-03 2.680743938723435704e+01 2.010567526818527906e+00
3.797000000000000455e+02 -5.564041149852948231e-03 2.696238333215313955e-03 2.682277545095703175e+01 2.010563721516831048e+00
3.798000000000000114e+02 -5.496605449380510995e-03 2.815346899352222723e-03 2.683811151467970291e+01 2.010559930686871333e+00
3.799000000000000341e+02 -5.426633755050832772e-03 2.932797193186699718e-03 2.685344757840237762e+01 2.010556154309332655e+00
3.800000000000000000e+02 -5.354166288711258506e-03 3.048535534395963899e-03 2.686878364212505588e+01 2.010552392365021035e+00
3.801000000000000227e+02 -5.279244401238129304e-03 3.162509207173106341e-03 2.688411970584772703e+01 2.010548644834779353e+00
3.802000000000000455e+02 -5.201910549631160591e-03 3.274666483805806910e-03 2.689945576957040174e+01 2.010544911699557069e+00
3.803000000000000114e+02 -5.122208273620008218e-03 3.384956647715172458e-03 2.691479183329307290e+01 2.010541192940359156e+00
3.804000000000000341e+02 -5.040182171794600936e-03 3.493330015945954412e-03 2.693012789701574761e+01 2.010537488538334472e+00
3.805000000000000000e+02 -4.955877877272240120e-03 3.599737961096790683e-03 2.694546396073842232e+01 2.010533798474645639e+00
3.806000000000000227e+02 -4.869342032915178857e-03 3.704132932682499112e-03 2.696080002446109702e+01 2.010530122730580072e+00
3.807000000000000455e+02 -4.780622266110528575e-03 3.806468477918397483e-03 2.697613608818377173e+01 2.010526461287486466e+00
3.808000000000000114e+02 -4.689767163127476872e-03 3.906699261917863722e-03 2.699147215190644644e+01 2.010522814126808555e+00
3.809000000000000341e+02 -4.596826243063968295e-03 4.004781087295418082e-03 2.700680821562911760e+01 2.010519181230076224e+00
3.810000000000000000e+02 -4.501849931397332999e-03 4.100670913165681795e-03 2.702214427935179231e+01 2.010515562578876203e+00
3.811000000000000227e+02 -4.404889533152878123e-03 4.194326873531929040e-03 2.703748034307447057e+01 2.010511958154905354e+00
3.812000000000000455e+02 -4.305997205703550323e-03 4.285708295055343925e-03 2.705281640679714172e+01 2.010508367939920049e+00
3.813000000000000114e+02 -4.205225931216326207e-03 4.374775714198335906e-03 2.706815247051981643e+01 2.010504791915766365e+00
3.814000000000000341e+02 -4.102629488758071340e-03 4.461490893735209351e-03 2.708348853424248759e+01 2.010501230064378309e+00
3.815000000000000000e+02 -3.998262426076574019e-03 4.545816838622571826e-03 2.709882459796516230e+01 2.010497682367768935e+00
3.816000000000000227e+02 -3.892180031070840204e-03 4.627717811224696734e-03 2.711416066168784056e+01 2.010494148808001924e+00
3.817000000000000455e+02 -3.784438302964975367e-03 4.707159345886348031e-03 2.712949672541051171e+01 2.010490629367268411e+00
3.818000000000000114e+02 -3.675093923201601474e-03 4.784108262848553277e-03 2.714483278913318642e+01 2.010487124027809269e+00
3.819000000000000341e+02 -3.564204226068198519e-03 4.858532681501692360e-03 2.716016885285586113e+01 2.010483632771955520e+00
3.820000000000000000e+02 -3.451827169072883925e-03 4.930402032970467897e-03 2.717550491657853229e+01 2.010480155582094586e+00
3.821000000000000227e+02 -3.338021303083731767e-03 4.999687072027350285e-03 2.719084098030121055e+01 2.010476692440748891e+00
3.822000000000000455e+02 -3.222845742247014509e-03 5.066359888328686965e-03 2.720617704402388526e+01 2.010473243330455073e+00
3.823000000000000114e+02 -3.106360133700264686e-03 5.130393916970954482e-03 2.722151310774655641e+01 2.010469808233877220e+00
3.824000000000000341e+02 -2.988624627094225127e-03 5.191763948362706355e-03 2.723684917146923112e+01 2.010466387133731825e+00
3.825000000000000000e+02 -2.869699843940583077e-03 5.250446137409076931e-03 2.725218523519190228e+01 2.010462980012808654e+00
3.826000000000000227e+02 -2.749646846799581965e-03 5.306418012006669342e-03 2.726752129891458054e+01 2.010459586854019154e+00
3.827000000000000455e+02 -2.628527108323738728e-03 5.359658480844935700e-03 2.728285736263725525e+01 2.010456207640285431e+00
3.828000000000000114e+02 -2.506402480173233662e-03 5.410147840513379949e-03 2.729819342635992641e+01 2.010452842354684577e+00
3.829000000000000341e+02 -2.383335161817653342e-03 5.457867781911469526e-03 2.731352949008260111e+01 2.010449490980297238e+00
3.830000000000000000e+02 -2.259387669241027467e-03 5.502801395960373737e-03 2.732886555380527582e+01 2.010446153500342170e+00
3.831000000000000227e+02 -2.134622803564223924e-03 5.544933178615546118e-03 2.734420161752794698e+01 2.010442829898070105e+00
3.832000000000000455e+02 -2.009103619601438229e-03 5.584249035178372698e-03 2.735953768125062524e+01 2.010439520156849458e+00
3.833000000000000114e+02 -1.882893394365848204e-03 5.620736283907841122e-03 2.737487374497329995e+01 2.010436224260085503e+00
3.834000000000000341e+02 -1.756055595539663229e-03 5.654383658930640759e-03 2.739020980869597111e+01 2.010432942191305195e+00
3.835000000000000000e+02 -1.628653849925147928e-03 5.685181312450972302e-03 2.740554587241864581e+01 2.010429673934056360e+00
3.836000000000000227e+02 -1.500751911890673470e-03 5.713120816260268062e-03 2.742088193614131697e+01 2.010426419472019166e+00
3.837000000000000455e+02 -1.372413631828694244e-03 5.738195162547243648e-03 2.743621799986399523e+01 2.010423178788908860e+00
3.838000000000000114e+02 -1.243702924640112265e-03 5.760398764010663669e-03 2.745155406358666994e+01 2.010419951868554822e+00
3.839000000000000341e+02 -1.114683738260640331e-03 5.779727453274950688e-03 2.746689012730934110e+01 2.010416738694828620e+00
3.840000000000000000e+02 -9.854200222450637363e-04 5.796178481611899587e-03 2.748222619103201581e+01 2.010413539251694193e+00
3.841000000000000227e+02 -8.559756964234635241e-04 5.809750516969887715e-03 2.749756225475469407e+01 2.010410353523181648e+00
3.842000000000000455e+02 -7.264146196460537479e-04 5.820443641313256637e-03 2.751289831847736522e+01 2.010407181493403250e+00
3.843000000000000114e+02 -5.968005586304499276e-04 5.828259347275482373e-03 2.752823438220003993e+01 2.010404023146563190e+00
3.844000000000000341e+02 -4.671971569271383636e-04 5.833200534128128202e-03 2.754357044592271464e+01 2.010400878466895858e+00
3.845000000000000000e+02 -3.376679040181121503e-04 5.835271503070598581e-03 2.755890650964538580e+01 2.010397747438762650e+00
3.846000000000000227e+02 -2.082761045627147924e-04 5.834477951843368253e-03 2.757424257336806406e+01 2.010394630046560493e+00
3.847000000000000455e+02 -7.908484780672023087e-05 5.830826968669525559e-03 2.758957863709073521e+01 2.010391526274792007e+00
3.848000000000000114e+02 4.984302283216870879e-05 5.824327025529344934e-03 2.760491470081340992e+01 2.010388436108007326e+00
3.849000000000000341e+02 1.784449399867744132e-04 5.814987970771860228e-03 2.762025076453608463e+01 2.010385359530856508e+00
3.850000000000000000e+02 3.066586423569913462e-04 5.802821021069935400e-03 2.763558682825875579e+01 2.010382296528036239e+00
3.851000000000000227e+02 4.344222045064800104e-04 5.787838752722916993e-03 2.765092289198143050e+01 2.010379247084332466e+00
3.852000000000000455e+02 5.616740664244462009e-04 5.770055092313706654e-03 2.766625895570410876e+01 2.010376211184604855e+00
3.853000000000000114e+02 6.883530628399365430e-04 5.749485306725960962e-03 2.768159501942677991e+01 2.010373188813788570e+00
3.854000000000000341e+02 8.143984522735036192e-04 5.726145992527411147e-03 2.769693108314945462e+01 2.010370179956901815e+00
3.855000000000000000e+02 9.397499458135641099e-04 5.700055064727030038e-03 2.771226714687212933e+01 2.010367184598987222e+00
3.856000000000000227e+02 1.064347735603740023e-03 5.671231744911640719e-03 2.772760321059480049e+01 2.010364202725250404e+00
3.857000000000000455e+02 1.188132523027383720e-03 5.639696548770536423e-03 2.774293927431747875e+01 2.010361234320869439e+00
3.858000000000000114e+02 1.311045546577304733e-03 5.605471273014826783e-03 2.775827533804014990e+01 2.010358279371156964e+00
3.859000000000000341e+02 1.433028609396384953e-03 5.568578981699452875e-03 2.777361140176282461e+01 2.010355337861515324e+00
3.860000000000000000e+02 1.554024106477599077e-03 5.529043991956593233e-03 2.778894746548549932e+01 2.010352409777337090e+00
3.861000000000000227e+02 1.673975051510176405e-03 5.486891859147646072e-03 2.780428352920817048e+01 2.010349495104187589e+00
3.862000000000000455e+02 1.792825103359583973e-03 5.442149361443817876e-03 2.781961959293084874e+01 2.010346593827607720e+00
3.863000000000000114e+02 1.910518592169927182e-03 5.394844483843025743e-03 2.783495565665352345e+01 2.010343705933315572e+00
3.864000000000000341e+02 2.027000545075624549e-03 5.345006401632888642e-03 2.785029172037619460e+01 2.010340831406997264e+00
3.865000000000000000e+02 2.142216711512049104e-03 5.292665463309327752e-03 2.786562778409886931e+01 2.010337970234475691e+00
3.866000000000000227e+02 2.256113588112565287e-03 5.237853172959608221e-03 2.788096384782154402e+01 2.010335122401623931e+00
3.867000000000000455e+02 2.368638443181232765e-03 5.180602172120952337e-03 2.789629991154421873e+01 2.010332287894384784e+00
3.868000000000000114e+02 2.479739340730412536e-03 5.120946221123525224e-03 2.791163597526689344e+01 2.010329466698816070e+00
3.869000000000000341e+02 2.589365164071609753e-03 5.058920179929148574e-03 2.792697203898956460e+01 2.010326658800940969e+00
3.870000000000000000e+02 2.697465638950333200e-03 4.994559988475930426e-03 2.794230810271223930e+01 2.010323864187003817e+00
3.871000000000000227e+02 2.803991356213402127e-03 4.927902646539235841e-03 2.795764416643491401e+01 2.010321082843140594e+00
3.872000000000000455e+02 2.908893793999604849e-03 4.858986193120978445e-03 2.797298023015758517e+01 2.010318314755757285e+00
3.873000000000000114e+02 3.012125339443672434e-03 4.787849685377145934e-03 2.798831629388026343e+01 2.010315559911150185e+00
3.874000000000000341e+02 3.113639309883618408e-03 4.714533177096189194e-03 2.800365235760293814e+01 2.010312818295806991e+00
3.875000000000000000e+02 3.213389973563258745e-03 4.639077696739072817e-03 2.801898842132560929e+01 2.010310089896246044e+00
3.876000000000000227e+02 3.311332569819626544e-03 4.561525225052922780e-03 2.803432448504828400e+01 2.010307374699010108e+00
3.877000000000000455e+02 3.407423328747789543e-03 4.481918672270793387e-03 2.804966054877096227e+01 2.010304672690792049e+00
3.878000000000000114e+02 3.501619490333937601e-03 4.400301854908575047e-03 2.806499661249363342e+01 2.010301983858311825e+00
3.879000000000000341e+02 3.593879323048632893e-03 4.316719472172703825e-03 2.808033267621630813e+01 2.010299308188377765e+00
3.880000000000000000e+02 3.684162141893046298e-03 4.231217081990011793e-03 2.809566873993897929e+01 2.010296645667813298e+00
3.881000000000000227e+02 3.772428325889449086e-03 4.143841076672928961e-03 2.811100480366165399e+01 2.010293996283616380e+00
3.882000000000000455e+02 3.858639335009995085e-03 4.054638658232913653e-03 2.812634086738433226e+01 2.010291360022733453e+00
3.883000000000000114e+02 3.942757726535757630e-03 3.963657813354298613e-03 2.814167693110700341e+01 2.010288736872270388e+00
3.884000000000000341e+02 4.024747170839827054e-03 3.870947288042794927e-03 2.815701299482967812e+01 2.010286126819352148e+00
3.885000000000000000e+02 4.104572466588287012e-03 3.776556561960548331e-03 2.817234905855235283e+01 2.010283529851208506e+00
3.886000000000000227e+02 4.182199555352142037e-03 3.680535822462046355e-03 2.818768512227502399e+01 2.010280945955108312e+00
3.887000000000000455e+02 4.257595535625643968e-03 3.582935938343916656e-03 2.820302118599770225e+01 2.010278375118410121e+00
3.888000000000000114e+02 4.330728676244274822e-03 3.483808433321831238e-03 2.821835724972037696e+01 2.010275817328531112e+00
3.889000000000000341e+02 4.401568429198125625e-03 3.383205459249066099e-03 2.823369331344304811e+01 2.010273272572935532e+00
3.890000000000000000e+02 4.470085441835524274e-03 3.281179769089203301e-03 2.824902937716572282e+01 2.010270740839214643e+00
3.891000000000000227e+02 4.536251568451934654e-03 3.177784689658008990e-03 2.826436544088839398e+01 2.010268222114951708e+00
3.892000000000000455e+02 4.600039881260868310e-03 3.073074094147574143e-03 2.827970150461106869e+01 2.010265716387875656e+00
3.893000000000000114e+02 4.661424680741627080e-03 2.967102374446846033e-03 2.829503756833374695e+01 2.010263223645734065e+00
3.894000000000000341e+02 4.720381505361409893e-03 2.859924413273119085e-03 2.831037363205641810e+01 2.010260743876338907e+00
3.895000000000000000e+02 4.776887140667787808e-03 2.751595556127551471e-03 2.832570969577909281e+01 2.010258277067611399e+00
3.896000000000000227e+02 4.830919627748618203e-03 2.642171583090107464e-03 2.834104575950176752e+01 2.010255823207485193e+00
3.897000000000000455e+02 4.882458271057314725e-03 2.531708680467027045e-03 2.835638182322443868e+01 2.010253382284009849e+00
3.898000000000000114e+02 4.931483645600052111e-03 2.420263412305679804e-03 2.837171788694711694e+01 2.010250954285266456e+00
3.899000000000000341e+02 4.977977603484128738e-03 2.307892691791121973e-03 2.838705395066979165e+01 2.010248539199439577e+00
3.900000000000000000e+02 5.021923279824736484e-03 2.194653752537950326e-03 2.840239001439246280e+01 2.010246137014735091e+00
3.901000000000000227e+02 5.063305098009245400e-03 2.080604119792902815e-03 2.841772607811513751e+01 2.010243747719485885e+00
3.902000000000000455e+02 5.102108774318082039e-03 1.965801581561304415e-03 2.843306214183780867e+01 2.010241371302029290e+00
3.903000000000000114e+02 5.138321321900677502e-03 1.850304159672629166e-03 2.844839820556048693e+01 2.010239007750814988e+00
3.904000000000000341e+02 5.171931054107202497e-03 1.734170080799114300e-03 2.846373426928316164e+01 2.010236657054317977e+00
3.905000000000000000e+02 5.202927587174766694e-03 1.617457747441459082e-03 2.847907033300583279e+01 2.010234319201126052e+00
3.906000000000000227e+02 5.231301842269152694e-03 1.500225708896762251e-03 2.849440639672850750e+01 2.010231994179851434e+00
3.907000000000000455e+02 5.257046046882277168e-03 1.382532632221787194e-03 2.850974246045118576e+01 2.010229681979201377e+00
3.908000000000000114e+02 5.280153735585854484e-03 1.264437273206952487e-03 2.852507852417385692e+01 2.010227382587953748e+00
3.909000000000000341e+02 5.300619750143319327e-03 1.145998447374457427e-03 2.854041458789653163e+01 2.010225095994923716e+00
3.910000000000000000e+02 5.318440238980245115e-03 1.027275001014884160e-03 2.855575065161920634e+01 2.010222822188989511e+00
3.911000000000000227e+02 5.333612656016133505e-03 9.083257822768489587e-04 2.857108671534187749e+01 2.010220561159134167e+00
3.912000000000000455e+02 5.346135758858952362e-03 7.892096123227712893e-04 2.858642277906455220e+01 2.010218312894394455e+00
3.913000000000000114e+02 5.356009606364874227e-03 6.699852565659347335e-04 2.860175884278722691e+01 2.010216077383824462e+00
3.914000000000000341e+02 5.363235555566446197e-03 5.507113960016892917e-04 2.861709490650990162e+01 2.010213854616643037e+00
3.915000000000000000e+02 5.367816257971151465e-03 4.314465986472267229e-04 2.863243097023257633e+01 2.010211644581987311e+00
3.916000000000000227e+02 5.369755655234829429e-03 3.122492911036989379e-04 2.864776703395524748e+01 2.010209447269228900e+00
3.917000000000000455e+02 5.369058974212563388e-03 1.931777302536880558e-04 2.866310309767792219e+01 2.010207262667657258e+00
3.918000000000000114e+02 5.365732721391407341e-03 7.428997510864467438e-05 2.867843916140060045e+01 2.010205090766752800e+00
3.919000000000000341e+02 5.359784676709253987e-03 -4.435614118142822913e-05 2.869377522512327161e+01 2.010202931555928885e+00
3.920000000000000000e+02 5.351223886763584008e-03 -1.627030391417842053e-04 2.870911128884594632e+01 2.010200785024804482e+00
3.921000000000000227e+02 5.340060657415964321e-03 -2.806934205974209772e-04 2.872444735256862103e+01 2.010198651162923511e+00
3.922000000000000455e+02 5.326306545796177620e-03 -3.982702960953825267e-04 2.873978341629129218e+01 2.010196529960023515e+00
3.923000000000000114e+02 5.309974351712157085e-03 -5.153770121111177953e-04 2.875511948001397045e+01 2.010194421405798071e+00
3.924000000000000341e+02 5.291078108471024104e-03 -6.319572780271848732e-04 2.877045554373664160e+01 2.010192325490092635e+00
3.925000000000000000e+02 5.269633073116767978e-03 -7.479551928705043071e-04 2.878579160745931631e+01 2.010190242202735789e+00
3.926000000000000227e+02 5.245655716091581107e-03 -8.633152717963896725e-04 2.880112767118199102e+01 2.010188171533696000e+00
3.927000000000000455e+02 5.219163710326144012e-03 -9.779824723067677677e-04 2.881646373490466218e+01 2.010186113472944847e+00
3.928000000000000114e+02 5.190175919766585808e-03 -1.091902220189942081e-03 2.883179979862734044e+01 2.010184068010565372e+00
3.929000000000000341e+02 5.158712387344388528e-03 -1.205020435170751003e-03 2.884713586235001515e+01 2.010182035136667711e+00
3.930000000000000000e+02 5.124794322396541112e-03 -1.317283556258094096e-03 2.886247192607268630e+01 2.010180014841449481e+00
3.931000000000000227e+02 5.088444087543889799e-03 -1.428638566779128925e-03 2.887780798979536101e+01 2.010178007115174470e+00
3.932000000000000455e+02 5.049685185034424352e-03 -1.539033019088007848e-03 2.889314405351803572e+01 2.010176011948120234e+00
3.933000000000000114e+02 5.008542242560568361e-03 -1.648415058937804370e-03 2.890848011724071043e+01 2.010174029330716650e+00
3.934000000000000341e+02 4.965040998557709168e-03 -1.756733449505064370e-03 2.892381618096338514e+01 2.010172059253366061e+00
3.935000000000000000e+02 4.919208286992878681e-03 -1.863937595055018687e-03 2.893915224468605629e+01 2.010170101706604484e+00
3.936000000000000227e+02 4.871072021652335902e-03 -1.969977564237821322e-03 2.895448830840873100e+01 2.010168156680971041e+00
3.937000000000000455e+02 4.820661179936236440e-03 -2.074804113004354977e-03 2.896982437213140571e+01 2.010166224167134530e+00
3.938000000000000114e+02 4.768005786170541500e-03 -2.178368707131672632e-03 2.898516043585407687e+01 2.010164304155741988e+00
3.939000000000000341e+02 4.713136894444381123e-03 -2.280623544348153210e-03 2.900049649957675513e+01 2.010162396637605653e+00
3.940000000000000000e+02 4.656086570983208016e-03 -2.381521576047719666e-03 2.901583256329942984e+01 2.010160501603502681e+00
3.941000000000000227e+02 4.596887876067163280e-03 -2.481016528584498605e-03 2.903116862702210099e+01 2.010158619044336792e+00
3.942000000000000455e+02 4.535574845504256568e-03 -2.579062924137410714e-03 2.904650469074477570e+01 2.010156748951057892e+00
3.943000000000000114e+02 4.472182471669309406e-03 -2.675616101136210536e-03 2.906184075446745396e+01 2.010154891314646086e+00
3.944000000000000341e+02 4.406746684117914675e-03 -2.770632234239782388e-03 2.907717681819012512e+01 2.010153046126207155e+00
3.945000000000000000e+02 4.339304329786910011e-03 -2.864068353857570411e-03 2.909251288191279983e+01 2.010151213376848212e+00
3.946000000000000227e+02 4.269893152791358858e-03 -2.955882365206504315e-03 2.910784894563547098e+01 2.010149393057781175e+00
3.947000000000000455e+02 4.198551773828999162e-03 -3.046033066894086264e-03 2.912318500935814569e+01 2.010147585160261929e+00
3.948000000000000114e+02 4.125319669203646178e-03 -3.134480169020609826e-03 2.913852107308082395e+01 2.010145789675593875e+00
3.949000000000000341e+02 4.050237149477828487e-03 -3.221184310792189927e-03 2.915385713680349511e+01 2.010144006595161237e+00
3.950000000000000000e+02 3.973345337767043156e-03 -3.306107077637139742e-03 2.916919320052616982e+01 2.010142235910416186e+00
3.951000000000000227e+02 3.894686147686181061e-03 -3.389211017819006300e-03 2.918452926424884453e+01 2.010140477612847754e+00
3.952000000000000455e+02 3.814302260960237244e-03 -3.470459658538348809e-03 2.919986532797151568e+01 2.010138731694055547e+00
3.953000000000000114e+02 3.732237104711158809e-03 -3.549817521517635317e-03 2.921520139169419394e+01 2.010136998145625853e+00
3.954000000000000341e+02 3.648534828432081333e-03 -3.627250138061969241e-03 2.923053745541686865e+01 2.010135276959287953e+00
3.955000000000000000e+02 3.563240280661949914e-03 -3.702724063589897356e-03 2.924587351913953981e+01 2.010133568126742709e+00
3.956000000000000227e+02 3.476398985371619704e-03 -3.776206891628572457e-03 2.926120958286221452e+01 2.010131871639842416e+00
3.957000000000000455e+02 3.388057118074470214e-03 -3.847667267266982778e-03 2.927654564658488567e+01 2.010130187490439369e+00
3.958000000000000114e+02 3.298261481673581911e-03 -3.917074900062938667e-03 2.929188171030756038e+01 2.010128515670478677e+00
3.959000000000000341e+02 3.207059482057656764e-03 -3.984400576397737620e-03 2.930721777403023864e+01 2.010126856171946308e+00
3.960000000000000000e+02 3.114499103458991114e-03 -4.049616171274470974e-03 2.932255383775290980e+01 2.010125208986883738e+00
3.961000000000000227e+02 3.020628883585112657e-03 -4.112694659555269847e-03 2.933788990147558451e+01 2.010123574107452349e+00
3.962000000000000455e+02 2.925497888537779371e-03 -4.173610126632960535e-03 2.935322596519825922e+01 2.010121951525794426e+00
3.963000000000000114e+02 2.829155687531473892e-03 -4.232337778534022918e-03 2.936856202892093037e+01 2.010120341234157948e+00
3.964000000000000341e+02 2.731652327424380789e-03 -4.288853951448201064e-03 2.938389809264360863e+01 2.010118743224819315e+00
3.965000000000000000e+02 2.633038307075204979e-03 -4.343136120682378198e-03 2.939923415636628334e+01 2.010117157490165507e+00
3.966000000000000227e+02 2.533364551537944410e-03 -4.395162909035102601e-03 2.941457022008895450e+01 2.010115584022611923e+00
3.967000000000000455e+02 2.432682386108661783e-03 -4.444914094589046995e-03 2.942990628381162921e+01 2.010114022814638801e+00
3.968000000000000114e+02 2.331043510236435225e-03 -4.492370617919461129e-03 2.944524234753430036e+01 2.010112473858761462e+00
3.969000000000000341e+02 2.228499971312088157e-03 -4.537514588715560113e-03 2.946057841125697863e+01 2.010110937147617349e+00
3.970000000000000000e+02 2.125104138347868807e-03 -4.580329291813962922e-03 2.947591447497965333e+01 2.010109412673840357e+00
3.971000000000000227e+02 2.020908675560664780e-03 -4.620799192641788893e-03 2.949125053870232449e+01 2.010107900430160299e+00
3.972000000000000455e+02 1.915966515872852315e-03 -4.658909942068535301e-03 2.950658660242499920e+01 2.010106400409364280e+00
3.973000000000000114e+02 1.810330834342957322e-03 -4.694648380665866066e-03 2.952192266614767746e+01 2.010104912604286032e+00
3.974000000000000341e+02 1.704055021540083195e-03 -4.728002542373979308e-03 2.953725872987034862e+01 2.010103437007814353e+00
3.975000000000000000e+02 1.597192656874967280e-03 -4.758961657575079378e-03 2.955259479359302333e+01 2.010101973612943738e+00
3.976000000000000227e+02 1.489797481900619188e-03 -4.787516155572870032e-03 2.956793085731569803e+01 2.010100522412656243e+00
3.977000000000000455e+02 1.381923373596390114e-03 -4.813657666478956924e-03 2.958326692103836919e+01 2.010099083400048059e+00
3.978000000000000114e+02 1.273624317647637253e-03 -4.837379022506384935e-03 2.959860298476104390e+01 2.010097656568252678e+00
3.979000000000000341e+02 1.164954381735031552e-03 -4.858674258670747474e-03 2.961393904848372216e+01 2.010096241910481307e+00
3.980000000000000000e+02 1.055967688845942847e-03 -4.877538612900665822e-03 2.962927511220639332e+01 2.010094839419984680e+00
3.981000000000000227e+02 9.467183906210762138e-04 -4.893968525557993235e-03 2.964461117592906803e+01 2.010093449090073925e+00
3.982000000000000455e+02 8.372606407497180849e-04 -4.907961638370267853e-03 2.965994723965173918e+01 2.010092070914141882e+00
3.983000000000000114e+02 7.276485684257177466e-04 -4.919516792776747541e-03 2.967528330337441389e+01 2.010090704885605373e+00
3.984000000000000341e+02 6.179362518780480689e-04 -4.928634027690260988e-03 2.969061936709709215e+01 2.010089350997963820e+00
3.985000000000000000e+02 5.081776919878890379e-04 -4.935314576677797202e-03 2.970595543081976331e+01 2.010088009244788143e+00
3.986000000000000227e+02 3.984267860054434675e-04 -4.939560864561741600e-03 2.972129149454243802e+01 2.010086679619661698e+00
3.987000000000000455e+02 2.887373013791526559e-04 -4.941376503445752029e-03 2.973662755826511273e+01 2.010085362116284191e+00
3.988000000000000114e+02 1.791628497093536497e-04 -4.940766288167749293e-03 2.975196362198778388e+01 2.010084056728371316e+00
3.989000000000000341e+02 6.975686083972110825e-05 -4.937736191184000784e-03 2.976729968571046214e+01 2.010082763449729359e+00
3.990000000000000000e+02 -3.942744290208285469e-05 -4.932293356888242837e-03 2.978263574943313685e+01 2.010081482274185483e+00
3.991000000000000227e+02 -1.483370723015283842e-04 -4.924446095369359837e-03 2.979797181315580801e+01 2.010080213195656107e+00
3.992000000000000455e+02 -2.569192966802697994e-04 -4.914203875612892757e-03 2.981330787687848272e+01 2.010078956208108281e+00
3.993000000000000114e+02 -3.651216691332661462e-04 -4.901577318150073838e-03 2.982864394060115387e+01 2.010077711305579662e+00
3.994000000000000341e+02 -4.728920515673879854e-04 -4.886578187159963671e-03 2.984398000432383213e+01 2.010076478482134998e+00
3.995000000000000000e+02 -5.801786395306168190e-04 -4.869219382029596477e-03 2.985931606804650684e+01 2.010075257731915421e+00
3.996000000000000227e+02 -6.869299868192591972e-04 -4.849514928377279648e-03 2.987465213176917800e+01 2.010074049049124678e+00
3.997000000000000455e+02 -7.930950298522566888e-04 -4.827479968545400971e-03 2.988998819549185271e+01 2.010072852428042900e+00
3.998000000000000114e+02 -8.986231118010279406e-04 -4.803130751567715254e-03 2.990532425921452742e+01 2.010071667862941780e+00
3.999000000000000341e+02 -1.003464006463248692e-03 -4.776484622618124704e-03 2.992066032293719857e+01 2.010070495348237340e+00
4.000000000000000000e+02 -1.107567941870212956e-03 -4.747560011946768722e-03 2.993599638665987683e+01 2.010069334878338942e+00
4.001000000000000227e+02 -1.210885623615903794e-03 -4.716376423310146906e-03 2.995133245038255154e+01 2.010068186447755867e+00
4.002000000000000455e+02 -1.313368257897818640e-03 -4.682954421902548077e-03 2.996666851410522270e+01 2.010067050051002724e+00
4.003000000000000114e+02 -1.414967574258452253e-03 -4.647315621795061573e-03 2.998200457782789741e+01 2.010065925682738897e+00
4.004000000000000341e+02 -1.515635848016986913e-03 -4.609482672890388190e-03 2.999734064155056856e+01 2.010064813337581580e+00
4.005000000000000000e+02 -1.615325922381402515e-03 -4.569479247400217055e-03 3.001267670527324682e+01 2.010063713010295849e+00
4.006000000000000227e+02 -1.713991230230105158e-03 -4.527330025853329443e-03 3.002801276899592153e+01 2.010062624695631683e+00
4.007000000000000455e+02 -1.811585815554076634e-03 -4.483060682642443090e-03 3.004334883271859269e+01 2.010061548388430985e+00
4.008000000000000114e+02 -1.908064354549105033e-03 -4.436697871117427187e-03 3.005868489644126740e+01 2.010060484083591614e+00
4.009000000000000341e+02 -2.003382176348910467e-03 -4.388269208234083819e-03 3.007402096016394566e+01 2.010059431776093586e+00
4.010000000000000000e+02 -2.097495283390001571e-03 -4.337803258766181544e-03 3.008935702388661682e+01 2.010058391460907590e+00
4.011000000000000227e+02 -2.190360371398545735e-03 -4.285329519090180610e-03 3.010469308760929152e+01 2.010057363133134878e+00
4.012000000000000455e+02 -2.281934848991204814e-03 -4.230878400551310418e-03 3.012002915133196623e+01 2.010056346787880699e+00
4.013000000000000114e+02 -2.372176856880365853e-03 -4.174481212419921781e-03 3.013536521505463739e+01 2.010055342420344004e+00
4.014000000000000341e+02 -2.461045286675889437e-03 -4.116170144448066948e-03 3.015070127877731565e+01 2.010054350025761938e+00
4.015000000000000000e+02 -2.548499799274936244e-03 -4.055978249034923773e-03 3.016603734249998681e+01 2.010053369599434259e+00
4.016000000000000227e+02 -2.634500842831505665e-03 -3.993939423011538294e-03 3.018137340622266152e+01 2.010052401136716682e+00
4.017000000000000455e+02 -2.719009670298569784e-03 -3.930088389054160400e-03 3.019670946994533622e+01 2.010051444633024875e+00
4.018000000000000114e+02 -2.801988356534322946e-03 -3.864460676736265667e-03 3.021204553366800738e+01 2.010050500083822023e+00
4.019000000000000341e+02 -2.883399814965975378e-03 -3.797092603229762758e-03 3.022738159739068209e+01 2.010049567484661015e+00
4.020000000000000000e+02 -2.963207813803484057e-03 -3.728021253664915227e-03 3.024271766111336035e+01 2.010048646831079644e+00
4.021000000000000227e+02 -3.041376991796352659e-03 -3.657284461160272091e-03 3.025805372483603151e+01 2.010047738118769356e+00
4.022000000000000455e+02 -3.117872873527286794e-03 -3.584920786532439559e-03 3.027338978855870621e+01 2.010046841343396284e+00
4.023000000000000114e+02 -3.192661884235521459e-03 -3.510969497696780559e-03 3.028872585228138092e+01 2.010045956500739361e+00
4.024000000000000341e+02 -3.265711364164513349e-03 -3.435470548769918326e-03 3.030406191600405208e+01 2.010045083586597947e+00
4.025000000000000000e+02 -3.336989582427390445e-03 -3.358464558884465857e-03 3.031939797972673034e+01 2.010044222596858887e+00
4.026000000000000227e+02 -3.406465750384824603e-03 -3.279992790727848453e-03 3.033473404344940150e+01 2.010043373527433452e+00
4.027000000000000455e+02 -3.474110034530033652e-03 -3.200097128815528394e-03 3.035007010717207621e+01 2.010042536374312405e+00
4.028000000000000114e+02 -3.539893568875192732e-03 -3.118820057510548853e-03 3.036540617089475091e+01 2.010041711133530917e+00
4.029000000000000341e+02 -3.603788466835178717e-03 -3.036204638800505794e-03 3.038074223461742207e+01 2.010040897801193438e+00
4.030000000000000000e+02 -3.665767832603165563e-03 -2.952294489843202297e-03 3.039607829834010033e+01 2.010040096373455043e+00
4.031000000000000227e+02 -3.725805772014272824e-03 -2.867133760293131411e-03 3.041141436206277504e+01 2.010039306846526319e+00
4.032000000000000455e+02 -3.783877402892964811e-03 -2.780767109419584899e-03 3.042675042578544620e+01 2.010038529216674696e+00
4.033000000000000114e+02 -3.839958864880047007e-03 -2.693239683028890875e-03 3.044208648950812091e+01 2.010037763480224893e+00
4.034000000000000341e+02 -3.894027328736331985e-03 -2.604597090202017892e-03 3.045742255323079917e+01 2.010037009633547811e+00
4.035000000000000000e+02 -3.946061005118791515e-03 -2.514885379859480800e-03 3.047275861695347032e+01 2.010036267673099175e+00
4.036000000000000227e+02 -3.996039152826897679e-03 -2.424151017165784242e-03 3.048809468067614503e+01 2.010035537595367572e+00
4.037000000000000455e+02 -4.043942086515883889e-03 -2.332440859784653490e-03 3.050343074439881619e+01 2.010034819396905981e+00
4.038000000000000114e+02 -4.089751183874422609e-03 -2.239802133997865694e-03 3.051876680812149090e+01 2.010034113074309126e+00
4.039000000000000341e+02 -4.133448892264865795e-03 -2.146282410698979824e-03 3.053410287184416561e+01 2.010033418624257884e+00
4.040000000000000000e+02 -4.175018734823328012e-03 -2.051929581274425374e-03 3.054943893556684031e+01 2.010032736043445567e+00
4.041000000000000227e+02 -4.214445316018698880e-03 -1.956791833384073382e-03 3.056477499928951502e+01 2.010032065328688056e+00
4.042000000000000455e+02 -4.251714326668465035e-03 -1.860917626652922822e-03 3.058011106301218973e+01 2.010031406476776361e+00
4.043000000000000114e+02 -4.286812548410467300e-03 -1.764355668286782686e-03 3.059544712673486089e+01 2.010030759484627616e+00
4.044000000000000341e+02 -4.319727857629798544e-03 -1.667154888623265151e-03 3.061078319045753560e+01 2.010030124349181602e+00
4.045000000000000000e+02 -4.350449228839681735e-03 -1.569364416630845234e-03 3.062611925418021386e+01 2.010029501067441604e+00
4.046000000000000227e+02 -4.378966737516690709e-03 -1.471033555367853548e-03 3.064145531790288501e+01 2.010028889636452210e+00
4.047000000000000455e+02 -4.405271562389419422e-03 -1.372211757413348537e-03 3.065679138162555972e+01 2.010028290053334832e+00
4.048000000000000114e+02 -4.429355987181350825e-03 -1.272948600282541648e-03 3.067212744534823088e+01 2.010027702315269948e+00
4.049000000000000341e+02 -4.451213401808141318e-03 -1.173293761838073695e-03 3.068746350907090559e+01 2.010027126419469123e+00
4.050000000000000000e+02 -4.470838303029764892e-03 -1.073296995709964409e-03 3.070279957279358385e+01 2.010026562363219416e+00
4.051000000000000227e+02 -4.488226294559074722e-03 -9.730081067357432148e-04 3.071813563651625500e+01 2.010026010143858066e+00
4.052000000000000455e+02 -4.503374086627217644e-03 -8.724769264328738425e-04 3.073347170023892971e+01 2.010025469758794259e+00
4.053000000000000114e+02 -4.516279495008131487e-03 -7.717532885157285831e-04 3.074880776396160442e+01 2.010024941205447835e+00
4.054000000000000341e+02 -4.526941439503388148e-03 -6.708870044683552672e-04 3.076414382768427558e+01 2.010024424481350547e+00
4.055000000000000000e+02 -4.535359941889440666e-03 -5.699278391856671573e-04 3.077947989140695384e+01 2.010023919584042584e+00
4.056000000000000227e+02 -4.541536123329912786e-03 -4.689254866941377641e-04 3.079481595512962855e+01 2.010023426511164946e+00
4.057000000000000455e+02 -4.545472201254781991e-03 -3.679295459641121024e-04 3.081015201885229970e+01 2.010022945260378169e+00
4.058000000000000114e+02 -4.547171485710000891e-03 -2.669894968253917278e-04 3.082548808257497441e+01 2.010022475829427169e+00
4.059000000000000341e+02 -4.546638375179930074e-03 -1.661546759972256260e-04 3.084082414629764557e+01 2.010022018216070627e+00
4.060000000000000000e+02 -4.543878351886190652e-03 -6.547425324489421553e-05 3.085616021002032383e+01 2.010021572418178692e+00
4.061000000000000227e+02 -4.538897976566571603e-03 3.500279232649830357e-05 3.087149627374299854e+01 2.010021138433633059e+00
4.062000000000000455e+02 -4.531704882737283557e-03 1.352276958291160583e-04 3.088683233746566970e+01 2.010020716260383811e+00
4.063000000000000114e+02 -4.522307770443293080e-03 2.351519299894387150e-04 3.090216840118834440e+01 2.010020305896454307e+00
4.064000000000000341e+02 -4.510716399500234661e-03 3.347272283743279076e-04 3.091750446491101911e+01 2.010019907339894996e+00
4.065000000000000000e+02 -4.496941582232982272e-03 4.339056084346010959e-04 3.093284052863369027e+01 2.010019520588823383e+00
4.066000000000000227e+02 -4.480995175715411609e-03 5.326393943559889523e-04 3.094817659235636853e+01 2.010019145641440019e+00
4.067000000000000455e+02 -4.462890073516100065e-03 6.308812397059956325e-04 3.096351265607904324e+01 2.010018782495942347e+00
4.068000000000000114e+02 -4.442640196955726338e-03 7.285841498665461503e-04 3.097884871980171440e+01 2.010018431150653928e+00
4.069000000000000341e+02 -4.420260485880864697e-03 8.257015042417980297e-04 3.099418478352438910e+01 2.010018091603890777e+00
4.070000000000000000e+02 -4.395766888960522985e-03 9.221870782304787207e-04 3.100952084724706026e+01 2.010017763854073714e+00
4.071000000000000227e+02 -4.369176353510839314e-03 1.017995064953139276e-03 3.102485691096973852e+01 2.010017447899620002e+00
4.072000000000000455e+02 -4.340506814854100046e-03 1.113080096723498150e-03 3.104019297469241323e+01 2.010017143739083689e+00
4.073000000000000114e+02 -4.309777185218719581e-03 1.207397266254620159e-03 3.105552903841508439e+01 2.010016851370988178e+00
4.074000000000000341e+02 -4.277007342186053135e-03 1.300902147589770314e-03 3.107086510213775910e+01 2.010016570793998980e+00
4.075000000000000000e+02 -4.242218116691513080e-03 1.393550816748323398e-03 3.108620116586043736e+01 2.010016302006769173e+00
4.076000000000000227e+02 -4.205431280586285903e-03 1.485299872077673567e-03 3.110153722958310851e+01 2.010016045008022889e+00
4.077000000000000455e+02 -4.166669533767086535e-03 1.576106454301189844e-03 3.111687329330578322e+01 2.010015799796557978e+00
4.078000000000000114e+02 -4.125956490881354730e-03 1.665928266253843739e-03 3.113220935702845793e+01 2.010015566371223361e+00
4.079000000000000341e+02 -4.083316667614952933e-03 1.754723592295977155e-03 3.114754542075112909e+01 2.010015344730898157e+00
4.080000000000000000e+02 -4.038775466570736564e-03 1.842451317396715622e-03 3.116288148447380735e+01 2.010015134874562737e+00
4.081000000000000227e+02 -3.992359162745161109e-03 1.929070945878579198e-03 3.117821754819647850e+01 2.010014936801211682e+00
4.082000000000000455e+02 -3.944094888611523325e-03 2.014542619814408374e-03 3.119355361191915321e+01 2.010014750509915515e+00
4.083000000000000114e+02 -3.894010618817863971e-03 2.098827137069105789e-03 3.120888967564182792e+01 2.010014575999789166e+00
4.084000000000000341e+02 -3.842135154507748170e-03 2.181885968977476976e-03 3.122422573936449908e+01 2.010014413270017730e+00
4.085000000000000000e+02 -3.788498107273007703e-03 2.263681277650847652e-03 3.123956180308717379e+01 2.010014262319816503e+00
4.086000000000000227e+02 -3.733129882746463128e-03 2.344175932904712240e-03 3.125489786680985205e+01 2.010014123148498033e+00
4.087000000000000455e+02 -3.676061663844184049e-03 2.423333528799751987e-03 3.127023393053252320e+01 2.010013995755375760e+00
4.088000000000000114e+02 -3.617325393665884840e-03 2.501118399789585642e-03 3.128556999425519791e+01 2.010013880139862152e+00
4.089000000000000341e+02 -3.556953758062701872e-03 2.577495636467539656e-03 3.130090605797787262e+01 2.010013776301418975e+00
4.090000000000000000e+02 -3.494980167881991256e-03 2.652431100906311751e-03 3.131624212170054378e+01 2.010013684239543963e+00
4.091000000000000227e+02 -3.431438740898005470e-03 2.725891441583571610e-03 3.133157818542322204e+01 2.010013603953803241e+00
4.092000000000000455e+02 -3.366364283438736619e-03 2.797844107887179511e-03 3.134691424914589319e+01 2.010013535443819777e+00
4.093000000000000114e+02 -3.299792271718039304e-03 2.868257364194247167e-03 3.136225031286856790e+01 2.010013478709263612e+00
4.094000000000000341e+02 -3.231758832883191608e-03 2.937100303517498675e-03 3.137758637659124261e+01 2.010013433749872735e+00
4.095000000000000000e+02 -3.162300725787911375e-03 3.004342860713977211e-03 3.139292244031391377e+01 2.010013400565424657e+00
4.096000000000000227e+02 -3.091455321500484119e-03 3.069955825250084494e-03 3.140825850403659203e+01 2.010013379155771052e+00
4.097000000000000455e+02 -3.019260583557799912e-03 3.133910853517988225e-03 3.142359456775926674e+01 2.010013369520796012e+00


==> fig9/fig9b_thirdorder.txt <==
# Omega0=0.4, gamma=0.5, delta=0.5, Gamma=0.1 
#  time  G[real](t)  G[imag](t)  //  (omega-E_ex)  Ixas(omega-E_ex)
0.000000000000000000e+00 -0.000000000000000000e+00 -1.000000000000000000e+00 -3.140825850403659203e+01 2.010013371235384039e+00
1.000000000000000056e-01 -1.476253996065383300e-05 -9.994565535085313535e-01 -3.139292244031391377e+01 2.010013385152901844e+00
2.000000000000000111e-01 -1.251875586472261004e-04 -9.978541308656085906e-01 -3.137758637659124261e+01 2.010013410845126192e+00
3.000000000000000444e-01 -4.136476480578980407e-04 -9.952162812338049003e-01 -3.136225031286856790e+01 2.010013448312164552e+00
4.000000000000000222e-01 -9.546628359048403567e-04 -9.915839272433883966e-01 -3.134691424914589319e+01 2.010013497554216766e+00
5.000000000000000000e-01 -1.812031559829425193e-03 -9.870073588922635421e-01 -3.133157818542322204e+01 2.010013558571488446e+00
6.000000000000000888e-01 -3.038119548433993247e-03 -9.815414507244013542e-01 -3.131624212170054378e+01 2.010013631364279796e+00
7.000000000000000666e-01 -4.675223806630274780e-03 -9.752447207273411411e-01 -3.130090605797787262e+01 2.010013715932900347e+00
8.000000000000000444e-01 -6.756744538310872732e-03 -9.681789984315600783e-01 -3.128556999425519791e+01 2.010013812277802181e+00
9.000000000000000222e-01 -9.307178629343767357e-03 -9.604074671746470893e-01 -3.127023393053252320e+01 2.010013920399369436e+00
1.000000000000000000e+00 -1.234212404230748510e-02 -9.519923566373363899e-01 -3.125489786680985205e+01 2.010014040298158555e+00
1.100000000000000089e+00 -1.586928902146014786e-02 -9.429941089045140723e-01 -3.123956180308717379e+01 2.010014171974700670e+00
1.200000000000000178e+00 -1.988985977520562817e-02 -9.334715093170778966e-01 -3.122422573936449908e+01 2.010014315429633047e+00
1.300000000000000044e+00 -2.439926429417203085e-02 -9.234812528191377323e-01 -3.120888967564182792e+01 2.010014470663612496e+00
1.400000000000000133e+00 -2.938751102234950230e-02 -9.130768601262263529e-01 -3.119355361191915321e+01 2.010014637677389082e+00
1.500000000000000000e+00 -3.483984078282303942e-02 -9.023080407566761441e-01 -3.117821754819647850e+01 2.010014816471717758e+00
1.600000000000000089e+00 -4.073775460146644017e-02 -8.912208656344713376e-01 -3.116288148447380735e+01 2.010015007047443181e+00
1.700000000000000178e+00 -4.705986433097050087e-02 -8.798580087518573789e-01 -3.114754542075112909e+01 2.010015209405489056e+00
1.800000000000000044e+00 -5.378234407281405616e-02 -8.682585515624974271e-01 -3.113220935702845793e+01 2.010015423546764879e+00
1.900000000000000133e+00 -6.087932242948536354e-02 -8.564577285859140687e-01 -3.111687329330578322e+01 2.010015649472298271e+00
2.000000000000000000e+00 -6.832347063878070614e-02 -8.444870809342103213e-01 -3.110153722958310851e+01 2.010015887183149719e+00
2.100000000000000089e+00 -7.608660745525404334e-02 -8.323748517094434751e-01 -3.108620116586043736e+01 2.010016136680429444e+00
2.200000000000000178e+00 -8.414007650519536585e-02 -8.201462065993747608e-01 -3.107086510213775910e+01 2.010016397965302293e+00
2.300000000000000266e+00 -9.245496145838670576e-02 -8.078232686822313102e-01 -3.105552903841508439e+01 2.010016671039007274e+00
2.400000000000000355e+00 -1.010023449637465071e-01 -7.954252583133668564e-01 -3.104019297469241323e+01 2.010016955902814484e+00
2.500000000000000000e+00 -1.097536257928377196e-01 -7.829688201942673897e-01 -3.102485691096973852e+01 2.010017252558089496e+00
2.600000000000000089e+00 -1.186807532222313305e-01 -7.704683343444523880e-01 -3.100952084724706026e+01 2.010017561006192111e+00
2.700000000000000178e+00 -1.277563316601098564e-01 -7.579360814349631603e-01 -3.099418478352438910e+01 2.010017881248593152e+00
2.800000000000000266e+00 -1.369536947975452390e-01 -7.453823716576515324e-01 -3.097884871980171440e+01 2.010018213286787869e+00
2.900000000000000355e+00 -1.462470200710671298e-01 -7.328157586318491123e-01 -3.096351265607904324e+01 2.010018557122339011e+00
3.000000000000000000e+00 -1.556114355402058169e-01 -7.202432902386978197e-01 -3.094817659235636853e+01 2.010018912756874165e+00
3.100000000000000089e+00 -1.650230603023545572e-01 -7.076706887926413891e-01 -3.093284052863369027e+01 2.010019280192049784e+00
3.200000000000000178e+00 -1.744590011648129435e-01 -6.951024635168044918e-01 -3.091750446491101911e+01 2.010019659429592487e+00
3.300000000000000266e+00 -1.838973624425354059e-01 -6.825420369047816571e-01 -3.090216840118834440e+01 2.010020050471298614e+00
3.400000000000000355e+00 -1.933172726769742389e-01 -6.699919051604475984e-01 -3.088683233746566970e+01 2.010020453318988487e+00
3.500000000000000000e+00 -2.026988906342993557e-01 -6.574537797520632054e-01 -3.087149627374299854e+01 2.010020867974579240e+00
3.600000000000000089e+00 -2.120233812917151628e-01 -6.449286796979396552e-01 -3.085616021002032383e+01 2.010021294440007988e+00
3.700000000000000178e+00 -2.212728888050366216e-01 -6.324170066981712468e-01 -3.084082414629764557e+01 2.010021732717291343e+00
3.800000000000000266e+00 -2.304305247950780011e-01 -6.199186369546936248e-01 -3.082548808257497441e+01 2.010022182808460123e+00
3.900000000000000355e+00 -2.394803583962224203e-01 -6.074330160643918175e-01 -3.081015201885229970e+01 2.010022644715670381e+00
4.000000000000000000e+00 -2.484073920690615389e-01 -5.949592304100521645e-01 -3.079481595512962855e+01 2.010023118441083056e+00
4.100000000000000533e+00 -2.571975303215242037e-01 -5.824960579158828811e-01 -3.077947989140695384e+01 2.010023603986913709e+00
4.200000000000000178e+00 -2.658375552822398458e-01 -5.700420206890411956e-01 -3.076414382768427558e+01 2.010024101355462722e+00
4.299999999999999822e+00 -2.743151094808102264e-01 -5.575954452187997790e-01 -3.074880776396160442e+01 2.010024610549067337e+00
4.400000000000000355e+00 -2.826186751118145990e-01 -5.451545155529352593e-01 -3.073347170023892971e+01 2.010025131570121193e+00
4.500000000000000000e+00 -2.907375470243954707e-01 -5.327173128253858136e-01 -3.071813563651625500e+01 2.010025664421074776e+00
4.600000000000000533e+00 -2.986618068425812567e-01 -5.202818500048151940e-01 -3.070279957279358385e+01 2.010026209104450068e+00
4.700000000000000178e+00 -3.063823018690300382e-01 -5.078461107799262519e-01 -3.068746350907090559e+01 2.010026765622791256e+00
4.800000000000000711e+00 -3.138906250627048755e-01 -4.954080888603096811e-01 -3.067212744534823088e+01 2.010027333978747333e+00
4.900000000000000355e+00 -3.211790913794531077e-01 -4.829658202505993092e-01 -3.065679138162555972e+01 2.010027914174955743e+00
5.000000000000000000e+00 -3.282407123262153781e-01 -4.705174100320521080e-01 -3.064145531790288501e+01 2.010028506214194710e+00
5.100000000000000533e+00 -3.350691724698994234e-01 -4.580610591657295894e-01 -3.062611925418021386e+01 2.010029110099204264e+00
5.200000000000000178e+00 -3.416588072662580799e-01 -4.455950926866621420e-01 -3.061078319045753560e+01 2.010029725832883862e+00
5.300000000000000711e+00 -3.480045796976561912e-01 -4.331179852359919313e-01 -3.059544712673486089e+01 2.010030353418098326e+00
5.400000000000000355e+00 -3.541020546961736182e-01 -4.206283819182256578e-01 -3.058011106301218973e+01 2.010030992857807508e+00
5.500000000000000000e+00 -3.599473735203800318e-01 -4.081251172296361251e-01 -3.056477499928951502e+01 2.010031644155029884e+00
5.600000000000000533e+00 -3.655372290867737739e-01 -3.956072338249506659e-01 -3.054943893556684031e+01 2.010032307312843436e+00
5.700000000000000178e+00 -3.708688409946852005e-01 -3.830740002288536838e-01 -3.053410287184416561e+01 2.010032982334355456e+00
5.800000000000000711e+00 -3.759399294811603953e-01 -3.705249253440831003e-01 -3.051876680812149090e+01 2.010033669222772268e+00
5.900000000000000355e+00 -3.807486885763309847e-01 -3.579597700869047716e-01 -3.050343074439881619e+01 2.010034367981312187e+00
6.000000000000000000e+00 -3.852937598059801294e-01 -3.453785578471333939e-01 -3.048809468067614503e+01 2.010035078613269466e+00
6.100000000000000533e+00 -3.895742062707516773e-01 -3.327815836964414520e-01 -3.047275861695347032e+01 2.010035801122014743e+00
6.200000000000000178e+00 -3.935894864299748774e-01 -3.201694215717493797e-01 -3.045742255323079917e+01 2.010036535510950184e+00
6.300000000000000711e+00 -3.973394277354881932e-01 -3.075429287403584344e-01 -3.044208648950812091e+01 2.010037281783513485e+00
6.400000000000000355e+00 -4.008242004912825340e-01 -2.949032483787873415e-01 -3.042675042578544620e+01 2.010038039943268018e+00
6.500000000000000000e+00 -4.040442925926672202e-01 -2.822518108961243333e-01 -3.041141436206277504e+01 2.010038809993751840e+00
6.600000000000000533e+00 -4.070004847231317169e-01 -2.695903335378462828e-01 -3.039607829834010033e+01 2.010039591938631798e+00
6.700000000000000178e+00 -4.096938259245103686e-01 -2.569208180892695315e-01 -3.038074223461742207e+01 2.010040385781568073e+00
6.800000000000000711e+00 -4.121256098574068716e-01 -2.442455466128356789e-01 -3.036540617089475091e+01 2.010041191526331872e+00
6.900000000000000355e+00 -4.142973519261398674e-01 -2.315670759072583629e-01 -3.035007010717207621e+01 2.010042009176703726e+00
7.000000000000000000e+00 -4.162107675583813227e-01 -2.188882307616148437e-01 -3.033473404344940150e+01 2.010042838736570747e+00
7.100000000000000533e+00 -4.178677512792418058e-01 -2.062120957433295765e-01 -3.031939797972673034e+01 2.010043680209834704e+00
7.200000000000000178e+00 -4.192703567789115016e-01 -1.935420056991335458e-01 -3.030406191600405208e+01 2.010044533600470196e+00
7.300000000000000711e+00 -4.204207781341750549e-01 -1.808815350419941959e-01 -3.028872585228138092e+01 2.010045398912502446e+00
7.400000000000000355e+00 -4.213213322080880952e-01 -1.682344862956019760e-01 -3.027338978855870621e+01 2.010046276150035283e+00
7.500000000000000000e+00 -4.219744423529047106e-01 -1.556048777830070784e-01 -3.025805372483603151e+01 2.010047165317193851e+00
7.600000000000000533e+00 -4.223826231492801009e-01 -1.429969304687458143e-01 -3.024271766111336035e+01 2.010048066418201440e+00
7.700000000000000178e+00 -4.225484664325716566e-01 -1.304150542037417482e-01 -3.022738159739068209e+01 2.010048979457295104e+00
7.800000000000000711e+00 -4.224746285630976428e-01 -1.178638334228258588e-01 -3.021204553366800738e+01 2.010049904438809154e+00
7.900000000000000355e+00 -4.221638189229342530e-01 -1.053480126195277394e-01 -3.019670946994533622e+01 2.010050841367088559e+00
8.000000000000000000e+00 -4.216187896700036575e-01 -9.287248145490846485e-02 -3.018137340622266152e+01 2.010051790246595971e+00
8.099999999999999645e+00 -4.208423265462633012e-01 -8.044225967176897585e-02 -3.016603734249998681e+01 2.010052751081797151e+00
8.200000000000001066e+00 -4.198372409386938453e-01 -6.806248197576074410e-02 -3.015070127877731565e+01 2.010053723877252452e+00
8.300000000000000711e+00 -4.186063630134057023e-01 -5.573838290513999372e-02 -3.013536521505463739e+01 2.010054708637543097e+00
8.400000000000000355e+00 -4.171525359285627732e-01 -4.347528191649465551e-02 -3.012002915133196623e+01 2.010055705367340462e+00
8.500000000000000000e+00 -4.154786110799577603e-01 -3.127856855198183489e-02 -3.010469308760929152e+01 2.010056714071358552e+00
8.599999999999999645e+00 -4.135874442265025097e-01 -1.915368791103429918e-02 -3.008935702388661682e+01 2.010057734754375769e+00
8.700000000000001066e+00 -4.114818926187320258e-01 -7.106126461066190371e-03 -3.007402096016394566e+01 2.010058767421203818e+00
8.800000000000000711e+00 -4.091648128966644538e-01 4.858601787731216780e-03 -3.005868489644126740e+01 2.010059812076749441e+00
8.900000000000000355e+00 -4.066390598035242165e-01 1.673496859991888130e-02 -3.004334883271859269e+01 2.010060868725956684e+00
9.000000000000000000e+00 -4.039074856043939343e-01 2.851744444579396021e-02 -3.002801276899592153e+01 2.010061937373819330e+00
9.099999999999999645e+00 -4.009729401128309667e-01 4.020051083745378173e-02 -3.001267670527324682e+01 2.010063018025418202e+00
9.200000000000001066e+00 -3.978382713802383064e-01 5.177867214052471467e-02 -2.999734064155056856e+01 2.010064110685842120e+00
9.300000000000000711e+00 -3.945063268232218423e-01 6.324646681191391229e-02 -2.998200457782789741e+01 2.010065215360299806e+00
9.400000000000000355e+00 -3.909799548673958403e-01 7.459847800358468395e-02 -2.996666851410522270e+01 2.010066332053992433e+00
9.500000000000000000e+00 -3.872620069524474462e-01 8.582934363359631669e-02 -2.995133245038255154e+01 2.010067460772251291e+00
9.600000000000001421e+00 -3.833553398652258526e-01 9.693376576083993779e-02 -2.993599638665987683e+01 2.010068601520389020e+00
9.700000000000001066e+00 -3.792628183995530589e-01 1.079065193973605674e-01 -2.992066032293719857e+01 2.010069754303838163e+00
9.800000000000000711e+00 -3.749873181658018861e-01 1.187424606806117694e-01 -2.990532425921452742e+01 2.010070919128043698e+00
9.900000000000000355e+00 -3.705317286414975264e-01 1.294365344242942306e-01 -2.988998819549185271e+01 2.010072095998563846e+00
1.000000000000000000e+01 -3.658989562899799819e-01 1.399837811172497670e-01 -2.987465213176917800e+01 2.010073284920928405e+00
1.010000000000000142e+01 -3.610919277761697188e-01 1.503793432621045867e-01 -2.985931606804650684e+01 2.010074485900835928e+00
1.020000000000000107e+01 -3.561135932331269682e-01 1.606184712097068201e-01 -2.984398000432383213e+01 2.010075698943946332e+00
1.030000000000000071e+01 -3.509669294692089880e-01 1.706965283920897913e-01 -2.982864394060115387e+01 2.010076924056033221e+00
1.040000000000000036e+01 -3.456549431997645305e-01 1.806089960365028502e-01 -2.981330787687848272e+01 2.010078161242902173e+00
1.050000000000000000e+01 -3.401806741384619803e-01 1.903514773877230115e-01 -2.979797181315580801e+01 2.010079410510434705e+00
1.060000000000000142e+01 -3.345471980269682510e-01 1.999197013871332751e-01 -2.978263574943313685e+01 2.010080671864560742e+00
1.070000000000000107e+01 -3.287576295220726030e-01 2.093095259534349384e-01 -2.976729968571046214e+01 2.010081945311264384e+00
1.080000000000000071e+01 -3.228151249009102441e-01 2.185169407620692339e-01 -2.975196362198778388e+01 2.010083230856615888e+00
1.090000000000000036e+01 -3.167228846444461454e-01 2.275380696478419840e-01 -2.973662755826511273e+01 2.010084528506680179e+00
1.100000000000000000e+01 -3.104841557631315418e-01 2.363691726122743031e-01 -2.972129149454243802e+01 2.010085838267674063e+00
1.110000000000000142e+01 -3.041022339727693646e-01 2.450066474376946246e-01 -2.970595543081976331e+01 2.010087160145792584e+00
1.120000000000000107e+01 -2.975804656167286288e-01 2.534470310183853936e-01 -2.969061936709709215e+01 2.010088494147329374e+00
1.130000000000000071e+01 -2.909222493594557091e-01 2.616870003152861890e-01 -2.967528330337441389e+01 2.010089840278619366e+00
1.140000000000000036e+01 -2.841310376767778312e-01 2.697233730762819137e-01 -2.965994723965173918e+01 2.010091198546076097e+00
1.150000000000000000e+01 -2.772103380497208391e-01 2.775531082632009539e-01 -2.964461117592906803e+01 2.010092568956155734e+00
1.160000000000000142e+01 -2.701637139762278483e-01 2.851733062339799063e-01 -2.962927511220639332e+01 2.010093951515385058e+00
1.170000000000000107e+01 -2.629947856874003675e-01 2.925812087424254360e-01 -2.961393904848372216e+01 2.010095346230321045e+00
1.180000000000000071e+01 -2.557072306435004827e-01 2.997741986849460361e-01 -2.959860298476104390e+01 2.010096753107629475e+00
1.190000000000000036e+01 -2.483047837965178806e-01 3.067497997309079349e-01 -2.958326692103836919e+01 2.010098172153993445e+00
1.200000000000000000e+01 -2.407912375755279222e-01 3.135056757497862723e-01 -2.956793085731569803e+01 2.010099603376178656e+00
1.210000000000000142e+01 -2.331704416946681069e-01 3.200396301192937609e-01 -2.955259479359302333e+01 2.010101046780989886e+00
1.220000000000000107e+01 -2.254463026751135357e-01 3.263496049253191700e-01 -2.953725872987034862e+01 2.010102502375319844e+00
1.230000000000000071e+01 -2.176227831882381059e-01 3.324336800154822358e-01 -2.952192266614767746e+01 2.010103970166078113e+00
1.240000000000000036e+01 -2.097039011708409506e-01 3.382900720190852861e-01 -2.950658660242499920e+01 2.010105450160290186e+00
1.250000000000000000e+01 -2.016937287180252392e-01 3.439171332350262622e-01 -2.949125053870232449e+01 2.010106942364998428e+00
1.260000000000000142e+01 -1.935963908233637454e-01 3.493133504940253431e-01 -2.947591447497965333e+01 2.010108446787309600e+00
1.270000000000000107e+01 -1.854160638758534652e-01 3.544773439588190245e-01 -2.946057841125697863e+01 2.010109963434409064e+00
1.280000000000000071e+01 -1.771569740329961284e-01 3.594078658612130384e-01 -2.944524234753430036e+01 2.010111492313530590e+00
1.290000000000000036e+01 -1.688233953934621112e-01 3.641037992521287125e-01 -2.942990628381162921e+01 2.010113033431971008e+00
1.300000000000000000e+01 -1.604196480183059381e-01 3.685641566715621709e-01 -2.941457022008895450e+01 2.010114586797067560e+00
1.310000000000000142e+01 -1.519500958313024230e-01 3.727880788518939115e-01 -2.939923415636628334e+01 2.010116152416260960e+00
1.320000000000000107e+01 -1.434191443367460184e-01 3.767748333817325102e-01 -2.938389809264360863e+01 2.010117730297008798e+00
1.330000000000000071e+01 -1.348312382675058430e-01 3.805238133654035293e-01 -2.936856202892093037e+01 2.010119320446848601e+00
1.340000000000000036e+01 -1.261908590718344991e-01 3.840345361112227351e-01 -2.935322596519825922e+01 2.010120922873396498e+00
1.350000000000000000e+01 -1.175025223206590946e-01 3.873066417755098301e-01 -2.933788990147558451e+01 2.010122537584290825e+00
1.360000000000000142e+01 -1.087707750251633437e-01 3.903398920680009043e-01 -2.932255383775290980e+01 2.010124164587224094e+00
1.370000000000000107e+01 -1.000001928383481425e-01 3.931341689240107629e-01 -2.930721777403023864e+01 2.010125803890039364e+00
1.380000000000000071e+01 -9.119537723145225427e-02 3.956894732086597144e-01 -2.929188171030756038e+01 2.010127455500503313e+00
1.390000000000000036e+01 -8.236095255285399985e-02 3.980059234433220294e-01 -2.927654564658488567e+01 2.010129119426572686e+00
1.400000000000000000e+01 -7.350156307036236070e-02 4.000837545115686344e-01 -2.926120958286221452e+01 2.010130795676154492e+00
1.410000000000000142e+01 -6.462186995062337014e-02 4.019233164296805438e-01 -2.924587351913953981e+01 2.010132484257331154e+00
1.420000000000000107e+01 -5.572654818627140183e-02 4.035250730813124687e-01 -2.923053745541686865e+01 2.010134185178122479e+00
1.430000000000000071e+01 -4.682028352920082626e-02 4.048896010018137592e-01 -2.921520139169419394e+01 2.010135898446725022e+00
1.440000000000000036e+01 -3.790776935013681626e-02 4.060175881649773499e-01 -2.919986532797151568e+01 2.010137624071312690e+00
1.450000000000000000e+01 -2.899370352986706603e-02 4.069098327646578084e-01 -2.918452926424884453e+01 2.010139362060145540e+00
1.460000000000000142e+01 -2.008278530938715015e-02 4.075672420464568346e-01 -2.916919320052616982e+01 2.010141112421583554e+00
1.470000000000000107e+01 -1.117971214315442198e-02 4.079908310984491360e-01 -2.915385713680349511e+01 2.010142875163964060e+00
1.480000000000000071e+01 -2.289176576289549906e-03 4.081817216943132154e-01 -2.913852107308082395e+01 2.010144650295799362e+00
1.490000000000000036e+01 6.584136910687783846e-03 4.081411411141480094e-01 -2.912318500935814569e+01 2.010146437825539145e+00
1.500000000000000000e+01 1.543555499380185221e-02 4.078704209698629790e-01 -2.910784894563547098e+01 2.010148237761823609e+00
1.510000000000000142e+01 2.426041862085000222e-02 4.073709960556269327e-01 -2.909251288191279983e+01 2.010150050113209463e+00
1.520000000000000107e+01 3.305408607979000435e-02 4.066444031541108783e-01 -2.907717681819012512e+01 2.010151874888474133e+00
1.530000000000000071e+01 4.181193603640587925e-02 4.056922798869476154e-01 -2.906184075446745396e+01 2.010153712096299117e+00
1.540000000000000036e+01 5.052937056745079175e-02 4.045163635197874252e-01 -2.904650469074477570e+01 2.010155561745563535e+00
1.550000000000000000e+01 5.920181811464277771e-02 4.031184897775825782e-01 -2.903116862702210099e+01 2.010157423845123859e+00
1.560000000000000142e+01 6.782473644647152300e-02 4.015005916558921917e-01 -2.901583256329942984e+01 2.010159298403929817e+00
1.570000000000000107e+01 7.639361554238291441e-02 3.996646981888562489e-01 -2.900049649957675513e+01 2.010161185431006636e+00
1.580000000000000071e+01 8.490398044687996748e-02 3.976129332459423793e-01 -2.898516043585407687e+01 2.010163084935383093e+00
1.590000000000000036e+01 9.335139408742772205e-02 3.953475142663512298e-01 -2.896982437213140571e+01 2.010164996926243841e+00
1.600000000000000000e+01 1.017314600106053457e-01 3.928707510060576724e-01 -2.895448830840873100e+01 2.010166921412737118e+00
1.610000000000000142e+01 1.100398251113795939e-01 3.901850442531217822e-01 -2.893915224468605629e+01 2.010168858404163483e+00
1.619999999999999929e+01 1.182721822667557598e-01 3.872928845051162305e-01 -2.892381618096338514e+01 2.010170807909797741e+00
1.630000000000000071e+01 1.264242729434883195e-01 3.841968506559644836e-01 -2.890848011724071043e+01 2.010172769939071458e+00
1.640000000000000213e+01 1.344918897439819627e-01 3.808996086120500224e-01 -2.889314405351803572e+01 2.010174744501386002e+00
1.650000000000000000e+01 1.424708788773983437e-01 3.774039099204339331e-01 -2.887780798979536101e+01 2.010176731606287959e+00
1.660000000000000142e+01 1.503571426089937990e-01 3.737125903428276663e-01 -2.886247192607268630e+01 2.010178731263336349e+00
1.669999999999999929e+01 1.581466416073431525e-01 3.698285684007988072e-01 -2.884713586235001515e+01 2.010180743482155030e+00
1.680000000000000071e+01 1.658353972697993728e-01 3.657548439100886117e-01 -2.883179979862734044e+01 2.010182768272464671e+00
1.690000000000000213e+01 1.734194939671062918e-01 3.614944964448500442e-01 -2.881646373490466218e+01 2.010184805644014361e+00
1.700000000000000000e+01 1.808950812257134333e-01 3.570506838107276315e-01 -2.880112767118199102e+01 2.010186855606643341e+00
1.710000000000000142e+01 1.882583758730205503e-01 3.524266404489290738e-01 -2.878579160745931631e+01 2.010188918170211725e+00
1.719999999999999929e+01 1.955056640834461623e-01 3.476256758225973464e-01 -2.877045554373664160e+01 2.010190993344715071e+00
1.730000000000000071e+01 2.026333034043912018e-01 3.426511727736273327e-01 -2.875511948001397045e+01 2.010193081140140503e+00
1.740000000000000213e+01 2.096377246891384938e-01 3.375065858180658629e-01 -2.873978341629129218e+01 2.010195181566586164e+00
1.750000000000000000e+01 2.165154339816671714e-01 3.321954394446829939e-01 -2.872444735256862103e+01 2.010197294634204379e+00
1.760000000000000142e+01 2.232630143491812491e-01 3.267213263386373745e-01 -2.870911128884594632e+01 2.010199420353173672e+00
1.769999999999999929e+01 2.298771276252681850e-01 3.210879055984998121e-01 -2.869377522512327161e+01 2.010201558733821781e+00
1.780000000000000071e+01 2.363545161306830344e-01 3.152989009087637240e-01 -2.867843916140060045e+01 2.010203709786411164e+00
1.790000000000000213e+01 2.426920042955786339e-01 3.093580986655440346e-01 -2.866310309767792219e+01 2.010205873521437869e+00
1.800000000000000000e+01 2.488865002463899190e-01 3.032693460980005473e-01 -2.864776703395524748e+01 2.010208049949291809e+00
1.810000000000000142e+01 2.549349973263070335e-01 2.970365493176990723e-01 -2.863243097023257633e+01 2.010210239080556516e+00
1.819999999999999929e+01 2.608345755402955435e-01 2.906636713706096109e-01 -2.861709490650990162e+01 2.010212440925786659e+00
1.830000000000000071e+01 2.665824029712786647e-01 2.841547302348576554e-01 -2.860175884278722691e+01 2.010214655495698111e+00
1.840000000000000213e+01 2.721757370985144475e-01 2.775137967896020852e-01 -2.858642277906455220e+01 2.010216882800985871e+00
1.850000000000000000e+01 2.776119260896010021e-01 2.707449927713643234e-01 -2.857108671534187749e+01 2.010219122852423101e+00
1.860000000000000142e+01 2.828884100142801117e-01 2.638524886687312332e-01 -2.855575065161920634e+01 2.010221375660923737e+00
1.869999999999999929e+01 2.880027219981297071e-01 2.568405016259551199e-01 -2.854041458789653163e+01 2.010223641237355530e+00
1.880000000000000071e+01 2.929524893374905181e-01 2.497132932886824142e-01 -2.852507852417385692e+01 2.010225919592747434e+00
1.890000000000000213e+01 2.977354345226617682e-01 2.424751676393878397e-01 -2.850974246045118576e+01 2.010228210738141286e+00
1.900000000000000000e+01 3.023493762386718631e-01 2.351304688123593556e-01 -2.849440639672850750e+01 2.010230514684645087e+00
1.910000000000000142e+01 3.067922302795789147e-01 2.276835788631952351e-01 -2.847907033300583279e+01 2.010232831443465873e+00
1.920000000000000284e+01 3.110620104170528366e-01 2.201389155499118289e-01 -2.846373426928316164e+01 2.010235161025827555e+00
1.930000000000000071e+01 3.151568292182464481e-01 2.125009300588754646e-01 -2.844839820556048693e+01 2.010237503443103257e+00
1.940000000000000213e+01 3.190748987820454796e-01 2.047741047372899637e-01 -2.843306214183780867e+01 2.010239858706619032e+00
1.950000000000000000e+01 3.228145314515759035e-01 1.969629507989868467e-01 -2.841772607811513751e+01 2.010242226827858580e+00
1.960000000000000142e+01 3.263741404363614262e-01 1.890720060042661022e-01 -2.840239001439246280e+01 2.010244607818336693e+00
1.970000000000000284e+01 3.297522404003432883e-01 1.811058323507082346e-01 -2.838705395066979165e+01 2.010247001689628554e+00
1.980000000000000071e+01 3.329474479870471737e-01 1.730690137173906129e-01 -2.837171788694711694e+01 2.010249408453400388e+00
1.990000000000000213e+01 3.359584822757170075e-01 1.649661535290103953e-01 -2.835638182322443868e+01 2.010251828121345063e+00
2.000000000000000000e+01 3.387841652077817622e-01 1.568018723898926825e-01 -2.834104575950176752e+01 2.010254260705280238e+00
2.010000000000000142e+01 3.414234219238591606e-01 1.485808057125759252e-01 -2.832570969577909281e+01 2.010256706217028011e+00
2.020000000000000284e+01 3.438752810741705912e-01 1.403076013542040035e-01 -2.831037363205641810e+01 2.010259164668527276e+00
2.030000000000000071e+01 3.461388750556222971e-01 1.319869172197697949e-01 -2.829503756833374695e+01 2.010261636071737357e+00
2.040000000000000213e+01 3.482134401932446277e-01 1.236234188941106316e-01 -2.827970150461106869e+01 2.010264120438758795e+00
2.050000000000000000e+01 3.500983168827769831e-01 1.152217772440884413e-01 -2.826436544088839398e+01 2.010266617781673038e+00
2.060000000000000142e+01 3.517929496492391839e-01 1.067866660346318691e-01 -2.824902937716572282e+01 2.010269128112679216e+00
2.070000000000000284e+01 3.532968871819273660e-01 9.832275954816391272e-02 -2.823369331344304811e+01 2.010271651444040852e+00
2.080000000000000071e+01 3.546097822888465423e-01 8.983473018771909180e-02 -2.821835724972037696e+01 2.010274187788078315e+00
2.090000000000000213e+01 3.557313918080864945e-01 8.132724611295480410e-02 -2.820302118599770225e+01 2.010276737157204785e+00
2.100000000000000000e+01 3.566615764696555724e-01 7.280496885080757485e-02 -2.818768512227502399e+01 2.010279299563840105e+00
2.110000000000000142e+01 3.574003006825644535e-01 6.427255093624582860e-02 -2.817234905855235283e+01 2.010281875020556441e+00
2.120000000000000284e+01 3.579476322970014390e-01 5.573463355218338799e-02 -2.815701299482967812e+01 2.010284463539921074e+00
2.130000000000000071e+01 3.583037422830540053e-01 4.719584417156289652e-02 -2.814167693110700341e+01 2.010287065134614970e+00
2.140000000000000213e+01 3.584689043768054528e-01 3.866079423230259909e-02 -2.812634086738433226e+01 2.010289679817374608e+00
2.150000000000000000e+01 3.584434946665884247e-01 3.013407679543180298e-02 -2.811100480366165399e+01 2.010292307600998640e+00
2.160000000000000142e+01 3.582279911163804842e-01 2.162026424528652735e-02 -2.809566873993897929e+01 2.010294948498371870e+00
2.170000000000000284e+01 3.578229730594149061e-01 1.312390598622279608e-02 -2.808033267621630813e+01 2.010297602522410187e+00
2.180000000000000071e+01 3.572291206102541361e-01 4.649526159801554981e-03 -2.806499661249363342e+01 2.010300269686166263e+00
2.190000000000000213e+01 3.564472140515627663e-01 -3.798378608269709165e-03 -2.804966054877096227e+01 2.010302950002682554e+00
2.200000000000000000e+01 3.554781331528761301e-01 -1.221534146598587944e-02 -2.803432448504828400e+01 2.010305643485133409e+00
2.210000000000000142e+01 3.543228564395896618e-01 -2.059692754368908085e-02 -2.801898842132560929e+01 2.010308350146742029e+00
2.220000000000000284e+01 3.529824604250058062e-01 -2.893873616616273250e-02 -2.800365235760293814e+01 2.010311070000764921e+00
2.230000000000000071e+01 3.514581187673732621e-01 -3.723640302781817263e-02 -2.798831629388026343e+01 2.010313803060620241e+00
2.240000000000000213e+01 3.497511014054098255e-01 -4.548560234286436882e-02 -2.797298023015758517e+01 2.010316549339670189e+00
2.250000000000000000e+01 3.478627736211769572e-01 -5.368204898582940726e-02 -2.795764416643491401e+01 2.010319308851480802e+00
2.260000000000000142e+01 3.457945950659561118e-01 -6.182150058043270335e-02 -2.794230810271223930e+01 2.010322081609572376e+00
2.270000000000000284e+01 3.435481187412713910e-01 -6.989975958856245453e-02 -2.792697203898956460e+01 2.010324867627617973e+00
2.280000000000000071e+01 3.411249899152689613e-01 -7.791267534914063375e-02 -2.791163597526689344e+01 2.010327666919335066e+00
2.290000000000000213e+01 3.385269450179286821e-01 -8.585614609680390641e-02 -2.789629991154421873e+01 2.010330479498458001e+00
2.300000000000000000e+01 3.357558104633586726e-01 -9.372612095544956279e-02 -2.788096384782154402e+01 2.010333305378914304e+00
2.310000000000000142e+01 3.328135014462468844e-01 -1.015186018816780361e-01 -2.786562778409886931e+01 2.010336144574559114e+00
2.320000000000000284e+01 3.297020206863752745e-01 -1.092296456015959538e-01 -2.785029172037619460e+01 2.010338997099432756e+00
2.330000000000000071e+01 3.264234571214763569e-01 -1.168553654884328941e-01 -2.783495565665352345e+01 2.010341862967588877e+00
2.340000000000000213e+01 3.229799845764464994e-01 -1.243919334234983159e-01 -2.781961959293084874e+01 2.010344742193174383e+00
2.350000000000000000e+01 3.193738603639895701e-01 -1.318355816169685113e-01 -2.780428352920817048e+01 2.010347634790404570e+00
2.360000000000000142e+01 3.156074238679699162e-01 -1.391826043829627324e-01 -2.778894746548549932e+01 2.010350540773531147e+00
2.370000000000000284e+01 3.116830950699949199e-01 -1.464293598982861766e-01 -2.777361140176282461e+01 2.010353460156961702e+00
2.380000000000000071e+01 3.076033730384839515e-01 -1.535722718974009970e-01 -2.775827533804014990e+01 2.010356392955076732e+00
2.390000000000000213e+01 3.033708343898042781e-01 -1.606078313518873313e-01 -2.774293927431747875e+01 2.010359339182408611e+00
2.400000000000000000e+01 2.989881316894484886e-01 -1.675325980965833017e-01 -2.772760321059480049e+01 2.010362298853498153e+00
2.410000000000000142e+01 2.944579918413561814e-01 -1.743432024158618754e-01 -2.771226714687212933e+01 2.010365271983030500e+00
2.420000000000000284e+01 2.897832144189654846e-01 -1.810363466018487799e-01 -2.769693108314945462e+01 2.010368258585690793e+00
2.430000000000000071e+01 2.849666699725614816e-01 -1.876088064485727791e-01 -2.768159501942677991e+01 2.010371258676270756e+00
2.440000000000000213e+01 2.800112983038444692e-01 -1.940574327287879763e-01 -2.766625895570410876e+01 2.010374272269679796e+00
2.450000000000000000e+01 2.749201066925500703e-01 -2.003791526073880891e-01 -2.765092289198143050e+01 2.010377299380783800e+00
2.460000000000000142e+01 2.696961681135211508e-01 -2.065709710208334382e-01 -2.763558682825875579e+01 2.010380340024660928e+00
2.470000000000000284e+01 2.643426193979572791e-01 -2.126299720159931239e-01 -2.762025076453608463e+01 2.010383394216342268e+00
2.480000000000000071e+01 2.588626593831329092e-01 -2.185533200282289978e-01 -2.760491470081340992e+01 2.010386461971028993e+00
2.490000000000000213e+01 2.532595470252498315e-01 -2.243382611373009594e-01 -2.758957863709073521e+01 2.010389543303922277e+00
2.500000000000000000e+01 2.475365994785076462e-01 -2.299821242536253807e-01 -2.757424257336806406e+01 2.010392638230351636e+00
2.510000000000000142e+01 2.416971901642827603e-01 -2.354823222751867007e-01 -2.755890650964538580e+01 2.010395746765671898e+00
2.520000000000000284e+01 2.357447467909737637e-01 -2.408363531919101574e-01 -2.754357044592271464e+01 2.010398868925360016e+00
2.530000000000000071e+01 2.296827493718807955e-01 -2.460418011351298562e-01 -2.752823438220003993e+01 2.010402004724940017e+00
2.540000000000000213e+01 2.235147282040872430e-01 -2.510963373974455237e-01 -2.751289831847736522e+01 2.010405154180002096e+00
2.550000000000000000e+01 2.172442618284611549e-01 -2.559977213808471430e-01 -2.749756225475469407e+01 2.010408317306261683e+00
2.560000000000000142e+01 2.108749749776347715e-01 -2.607438015179604496e-01 -2.748222619103201581e+01 2.010411494119432874e+00
2.570000000000000284e+01 2.044105364847494943e-01 -2.653325161306810398e-01 -2.746689012730934110e+01 2.010414684635358551e+00
2.580000000000000071e+01 1.978546571966876000e-01 -2.697618942410390797e-01 -2.745155406358666994e+01 2.010417888869959313e+00
2.590000000000000213e+01 1.912110878490308474e-01 -2.740300563433143988e-01 -2.743621799986399523e+01 2.010421106839200167e+00
2.600000000000000000e+01 1.844836169363621436e-01 -2.781352151062903011e-01 -2.742088193614131697e+01 2.010424338559144264e+00
2.610000000000000142e+01 1.776760685677376550e-01 -2.820756760484270376e-01 -2.740554587241864581e+01 2.010427584045913818e+00
2.620000000000000284e+01 1.707923002957655312e-01 -2.858498381433077218e-01 -2.739020980869597111e+01 2.010430843315735849e+00
2.630000000000000071e+01 1.638362009534942432e-01 -2.894561943844447538e-01 -2.737487374497329995e+01 2.010434116384874681e+00
2.640000000000000213e+01 1.568116884571059133e-01 -2.928933323016503221e-01 -2.735953768125062524e+01 2.010437403269720313e+00
2.650000000000000000e+01 1.497227076162828963e-01 -2.961599344127274214e-01 -2.734420161752794698e+01 2.010440703986666300e+00
2.660000000000000142e+01 1.425732279274354863e-01 -2.992547786451982272e-01 -2.732886555380527582e+01 2.010444018552270951e+00
2.670000000000000284e+01 1.353672413549420195e-01 -3.021767386848462356e-01 -2.731352949008260111e+01 2.010447346983098793e+00
2.680000000000000071e+01 1.281087601208360516e-01 -3.049247842896082306e-01 -2.729819342635992641e+01 2.010450689295836479e+00
2.690000000000000213e+01 1.208018144677597688e-01 -3.074979815460642252e-01 -2.728285736263725525e+01 2.010454045507227061e+00
2.700000000000000000e+01 1.134504504391564278e-01 -3.098954930687534692e-01 -2.726752129891458054e+01 2.010457415634077982e+00
2.710000000000000142e+01 1.060587276415834862e-01 -3.121165781644134052e-01 -2.725218523519190228e+01 2.010460799693314815e+00
2.720000000000000284e+01 9.863071700968456534e-02 -3.141605929234806416e-01 -2.723684917146923112e+01 2.010464197701884448e+00
2.730000000000000071e+01 9.117049857837131177e-02 -3.160269902809545450e-01 -2.722151310774655641e+01 2.010467609676893641e+00
2.740000000000000213e+01 8.368215923868808914e-02 -3.177153200128025601e-01 -2.720617704402388526e+01 2.010471035635440273e+00
2.750000000000000000e+01 7.616979051727848504e-02 -3.192252286838507258e-01 -2.719084098030121055e+01 2.010474475594747013e+00
2.760000000000000142e+01 6.863748633960811696e-02 -3.205564595540754125e-01 -2.717550491657853229e+01 2.010477929572127120e+00
2.770000000000000284e+01 6.108934080944640466e-02 -3.217088524162857732e-01 -2.716016885285586113e+01 2.010481397584920504e+00
2.780000000000000071e+01 5.352944599348223587e-02 -3.226823434047701999e-01 -2.714483278913318642e+01 2.010484879650614509e+00
2.790000000000000213e+01 4.596188970217130604e-02 -3.234769647353012423e-01 -2.712949672541051171e+01 2.010488375786694260e+00
2.800000000000000000e+01 3.839075329737307724e-02 -3.240928444052378343e-01 -2.711416066168784056e+01 2.010491886010788765e+00
2.810000000000000142e+01 3.082010948819214474e-02 -3.245302058451639549e-01 -2.709882459796516230e+01 2.010495410340614075e+00
2.820000000000000284e+01 2.325402015453852805e-02 -3.247893675090904320e-01 -2.708348853424248759e+01 2.010498948793899565e+00
2.830000000000000071e+01 1.569653417400292128e-02 -3.248707424348166728e-01 -2.706815247051981643e+01 2.010502501388545582e+00
2.840000000000000213e+01 8.151685258553312968e-03 -3.247748377349308213e-01 -2.705281640679714172e+01 2.010506068142429381e+00
2.850000000000000000e+01 6.234898184864881869e-04 -3.245022540554222679e-01 -2.703748034307447057e+01 2.010509649073598748e+00
2.860000000000000142e+01 -6.884055178148731913e-03 -3.240536849797737706e-01 -2.702214427935179231e+01 2.010513244200099248e+00
2.870000000000000284e+01 -1.436697430985238791e-02 -3.234299163808754263e-01 -2.700680821562911760e+01 2.010516853540154969e+00
2.880000000000000071e+01 -2.182131580323132605e-02 -3.226318257403072431e-01 -2.699147215190644644e+01 2.010520477111987336e+00
2.890000000000000213e+01 -2.924315361131804569e-02 -3.216603814011751439e-01 -2.697613608818377173e+01 2.010524114933907480e+00
2.900000000000000000e+01 -3.662858946610500488e-02 -3.205166417942019730e-01 -2.696080002446109702e+01 2.010527767024413937e+00
2.910000000000000142e+01 -4.397375492593445095e-02 -3.192017546051109100e-01 -2.694546396073842232e+01 2.010531433401889778e+00
2.920000000000000284e+01 -5.127481338131344157e-02 -3.177169559000533883e-01 -2.693012789701574761e+01 2.010535114085038266e+00
2.930000000000000071e+01 -5.852796205657065376e-02 -3.160635692143826669e-01 -2.691479183329307290e+01 2.010538809092385026e+00
2.940000000000000213e+01 -6.572943397619794570e-02 -3.142430045812596440e-01 -2.689945576957040174e+01 2.010542518442795412e+00
2.950000000000000000e+01 -7.287549990782600517e-02 -3.122567575368817572e-01 -2.688411970584772703e+01 2.010546242155026864e+00
2.960000000000000142e+01 -7.996247028874742258e-02 -3.101064080655210331e-01 -2.686878364212505588e+01 2.010549980247963830e+00
2.970000000000000284e+01 -8.698669710874896988e-02 -3.077936195126529384e-01 -2.685344757840237762e+01 2.010553732740688382e+00
2.980000000000000071e+01 -9.394457578499318395e-02 -3.053201374571488658e-01 -2.683811151467970291e+01 2.010557499652163571e+00
2.990000000000000213e+01 -1.008325469918266576e-01 -3.026877885322880046e-01 -2.682277545095703175e+01 2.010561281001643774e+00
3.000000000000000000e+01 -1.076470984695574312e-01 -2.998984792244878683e-01 -2.680743938723435704e+01 2.010565076808319862e+00
3.010000000000000142e+01 -1.143847668048487004e-01 -2.969541946135540456e-01 -2.679210332351167878e+01 2.010568887091490176e+00
3.020000000000000284e+01 -1.210421391680212150e-01 -2.938569970898995964e-01 -2.677676725978900762e+01 2.010572711870636020e+00
3.030000000000000071e+01 -1.276158550362453403e-01 -2.906090250273183351e-01 -2.676143119606633292e+01 2.010576551165183634e+00
3.040000000000000213e+01 -1.341026078648829833e-01 -2.872124914153337816e-01 -2.674609513234365821e+01 2.010580404994735115e+00
3.050000000000000000e+01 -1.404991467391266402e-01 -2.836696824684797891e-01 -2.673075906862098705e+01 2.010584273378947628e+00
3.060000000000000142e+01 -1.468022779858138283e-01 -2.799829561820922907e-01 -2.671542300489830879e+01 2.010588156337567600e+00
3.070000000000000284e+01 -1.530088667446949935e-01 -2.761547408720541608e-01 -2.670008694117563763e+01 2.010592053890423614e+00
3.080000000000000071e+01 -1.591158385174624712e-01 -2.721875336683041158e-01 -2.668475087745296292e+01 2.010595966057423301e+00
3.090000000000000213e+01 -1.651201806614127909e-01 -2.680838989793624672e-01 -2.666941481373028822e+01 2.010599892858585758e+00
3.100000000000000000e+01 -1.710189438630438652e-01 -2.638464669318104638e-01 -2.665407875000761706e+01 2.010603834313975824e+00
3.110000000000000142e+01 -1.768092435619391667e-01 -2.594779317642417760e-01 -2.663874268628493880e+01 2.010607790443764920e+00
3.120000000000000284e+01 -1.824882613376476448e-01 -2.549810502098841525e-01 -2.662340662256226409e+01 2.010611761268237707e+00
3.130000000000000071e+01 -1.880532462649487369e-01 -2.503586398336353769e-01 -2.660807055883959293e+01 2.010615746807699722e+00
3.140000000000000213e+01 -1.935015162133745525e-01 -2.456135773511584908e-01 -2.659273449511691823e+01 2.010619747082636799e+00
3.150000000000000000e+01 -1.988304591242626984e-01 -2.407487969206510425e-01 -2.657739843139424352e+01 2.010623762113477930e+00
3.160000000000000142e+01 -2.040375342306291195e-01 -2.357672883993517654e-01 -2.656206236767157236e+01 2.010627791920929663e+00
3.170000000000000284e+01 -2.091202732435984979e-01 -2.306720955911745197e-01 -2.654672630394889410e+01 2.010631836525584415e+00
3.180000000000000071e+01 -2.140762814975365746e-01 -2.254663144522493501e-01 -2.653139024022622294e+01 2.010635895948281959e+00
3.190000000000000213e+01 -2.189032390417168794e-01 -2.201530912882295743e-01 -2.651605417650354823e+01 2.010639970209865623e+00
3.200000000000000000e+01 -2.235989017050942496e-01 -2.147356209226332358e-01 -2.650071811278087353e+01 2.010644059331291089e+00
3.210000000000000142e+01 -2.281611020994239736e-01 -2.092171448415717783e-01 -2.648538204905820237e+01 2.010648163333614846e+00
3.220000000000000284e+01 -2.325877505916500165e-01 -2.036009493301696727e-01 -2.647004598533552411e+01 2.010652282237909372e+00
3.230000000000000426e+01 -2.368768362260250671e-01 -1.978903635732550681e-01 -2.645470992161284940e+01 2.010656416065451424e+00
3.239999999999999858e+01 -2.410264275969370429e-01 -1.920887577555170922e-01 -2.643937385789017824e+01 2.010660564837518649e+00
3.250000000000000000e+01 -2.450346736887769050e-01 -1.861995411325431948e-01 -2.642403779416750353e+01 2.010664728575488613e+00
3.260000000000000142e+01 -2.488998046528763386e-01 -1.802261600902388683e-01 -2.640870173044482527e+01 2.010668907300878328e+00
3.270000000000000284e+01 -2.526201325549403132e-01 -1.741720961952611113e-01 -2.639336566672215412e+01 2.010673101035197696e+00
3.280000000000000426e+01 -2.561940520649135244e-01 -1.680408642186149992e-01 -2.637802960299947941e+01 2.010677309800172896e+00
3.289999999999999858e+01 -2.596200411027024257e-01 -1.618360101640727300e-01 -2.636269353927680825e+01 2.010681533617498573e+00
3.300000000000000000e+01 -2.628966614439066651e-01 -1.555611092694411668e-01 -2.634735747555413354e+01 2.010685772509015035e+00
3.310000000000000142e+01 -2.660225592643746806e-01 -1.492197640075304255e-01 -2.633202141183145528e+01 2.010690026496666061e+00
3.320000000000000284e+01 -2.689964656546711130e-01 -1.428156020770434687e-01 -2.631668534810878413e+01 2.010694295602423853e+00
3.330000000000000426e+01 -2.718171970721205422e-01 -1.363522743773849799e-01 -2.630134928438610942e+01 2.010698579848415601e+00
3.339999999999999858e+01 -2.744836557538957722e-01 -1.298334529913298119e-01 -2.628601322066343471e+01 2.010702879256803133e+00
3.350000000000000000e+01 -2.769948300829854215e-01 -1.232628291449655439e-01 -2.627067715694076355e+01 2.010707193849857521e+00
3.360000000000000142e+01 -2.793497948972639700e-01 -1.166441111771072264e-01 -2.625534109321808884e+01 2.010711523649941768e+00
3.370000000000000284e+01 -2.815477117661057682e-01 -1.099810224979895085e-01 -2.624000502949541058e+01 2.010715868679468166e+00
3.380000000000000426e+01 -2.835878292026394187e-01 -1.032772995436137681e-01 -2.622466896577273943e+01 2.010720228960984013e+00
3.389999999999999858e+01 -2.854694828414519048e-01 -9.653668973903488382e-02 -2.620933290205006472e+01 2.010724604517054814e+00
3.400000000000000000e+01 -2.871920955628727290e-01 -8.976294944578912249e-02 -2.619399683832739356e+01 2.010728995370370864e+00
3.410000000000000142e+01 -2.887551775664064513e-01 -8.295984192640426524e-02 -2.617866077460471885e+01 2.010733401543667309e+00
3.420000000000000284e+01 -2.901583264079135027e-01 -7.613113529876806840e-02 -2.616332471088204059e+01 2.010737823059750351e+00
3.430000000000000426e+01 -2.914012269735520855e-01 -6.928060049788133112e-02 -2.614798864715936944e+01 2.010742259941528776e+00
3.439999999999999858e+01 -2.924836514221918482e-01 -6.241200924629691782e-02 -2.613265258343669473e+01 2.010746712211947784e+00
3.450000000000000000e+01 -2.934054590698003118e-01 -5.552913201765138917e-02 -2.611731651971402002e+01 2.010751179893934815e+00
3.460000000000000142e+01 -2.941665962298939396e-01 -4.863573602243777272e-02 -2.610198045599134886e+01 2.010755663010606931e+00
3.470000000000000284e+01 -2.947670960131439921e-01 -4.173558318601318373e-02 -2.608664439226867060e+01 2.010760161584958183e+00
3.480000000000000426e+01 -2.952070780677041317e-01 -3.483242814475942528e-02 -2.607130832854599589e+01 2.010764675640126065e+00
3.489999999999999858e+01 -2.954867482893442365e-01 -2.793001625012269534e-02 -2.605597226482332474e+01 2.010769205199170795e+00
3.500000000000000000e+01 -2.956063984713148685e-01 -2.103208157613438434e-02 -2.604063620110065003e+01 2.010773750285174799e+00
3.510000000000000142e+01 -2.955664059171642100e-01 -1.414234495193472489e-02 -2.602530013737797887e+01 2.010778310921170764e+00
3.520000000000000284e+01 -2.953672330081113517e-01 -7.264511990986560579e-03 -2.600996407365530061e+01 2.010782887130073693e+00
3.530000000000000426e+01 -2.950094267174143692e-01 -4.022711474504232342e-04 -2.599462800993262590e+01 2.010787478934831896e+00
3.539999999999999858e+01 -2.944936180942183124e-01 6.440708220110917190e-03 -2.597929194620995474e+01 2.010792086358174302e+00
3.550000000000000000e+01 -2.938205216876534354e-01 1.326077777056422144e-02 -2.596395588248728004e+01 2.010796709423003037e+00
3.560000000000000142e+01 -2.929909349399550944e-01 2.005431207630306578e-02 -2.594861981876460533e+01 2.010801348152364998e+00
3.570000000000000284e+01 -2.920057375303850566e-01 2.681771051616273563e-02 -2.593328375504193062e+01 2.010806002569856865e+00
3.580000000000000426e+01 -2.908658906739757799e-01 3.354739913447299382e-02 -2.591794769131925591e+01 2.010810672700078516e+00
3.589999999999999858e+01 -2.895724363881039820e-01 4.023983249235379978e-02 -2.590261162759658120e+01 2.010815358568815547e+00
3.600000000000000000e+01 -2.881264967026617718e-01 4.689149549389577676e-02 -2.588727556387391004e+01 2.010820060203172499e+00
3.610000000000000142e+01 -2.865292728439345904e-01 5.349890518729466526e-02 -2.587193950015123534e+01 2.010824777630968008e+00
3.620000000000000284e+01 -2.847820443671383872e-01 6.005861255463192105e-02 -2.585660343642856418e+01 2.010829510880189908e+00
3.630000000000000426e+01 -2.828861682522899046e-01 6.656720426363568754e-02 -2.584126737270588592e+01 2.010834259978433902e+00
3.639999999999999858e+01 -2.808430779655116671e-01 7.302130440975929115e-02 -2.582593130898321121e+01 2.010839024952534082e+00
3.650000000000000000e+01 -2.786542824698506338e-01 7.941757622370437808e-02 -2.581059524526054005e+01 2.010843805828696151e+00
3.660000000000000142e+01 -2.763213652128217457e-01 8.575272375525679058e-02 -2.579525918153786535e+01 2.010848602632536064e+00
3.670000000000000284e+01 -2.738459830626680525e-01 9.202349353653903330e-02 -2.577992311781518708e+01 2.010853415389437515e+00
3.680000000000000426e+01 -2.712298652162753454e-01 9.822667620553962586e-02 -2.576458705409251593e+01 2.010858244124655414e+00
3.689999999999999858e+01 -2.684748120701161422e-01 1.043591081162873468e-01 -2.574925099036984122e+01 2.010863088863427350e+00
3.700000000000000000e+01 -2.655826940486462062e-01 1.104176729069642204e-01 -2.573391492664716651e+01 2.010867949631066853e+00
3.710000000000000142e+01 -2.625554504108064124e-01 1.163993030455891114e-01 -2.571857886292449535e+01 2.010872826452994033e+00
3.720000000000000284e+01 -2.593950880078151888e-01 1.223009813456243933e-01 -2.570324279920181709e+01 2.010877719354760895e+00
3.730000000000000426e+01 -2.561036800199990582e-01 1.281197424422268194e-01 -2.568790673547914594e+01 2.010882628362034019e+00
3.739999999999999858e+01 -2.526833646550076806e-01 1.338526742497790356e-01 -2.567257067175647123e+01 2.010887553500638525e+00
3.750000000000000000e+01 -2.491363438126929786e-01 1.394969193722642165e-01 -2.565723460803379652e+01 2.010892494796507890e+00
3.760000000000000142e+01 -2.454648817281511464e-01 1.450496764916905656e-01 -2.564189854431112536e+01 2.010897452275734132e+00
3.770000000000000284e+01 -2.416713035711567370e-01 1.505082017175387865e-01 -2.562656248058845065e+01 2.010902425964562035e+00
3.780000000000000426e+01 -2.377579940305495632e-01 1.558698098986851521e-01 -2.561122641686577239e+01 2.010907415889319871e+00
3.789999999999999858e+01 -2.337273958598121149e-01 1.611318759098979980e-01 -2.559589035314310124e+01 2.010912422076555295e+00
3.800000000000000000e+01 -2.295820083989427995e-01 1.662918358886688597e-01 -2.558055428942042653e+01 2.010917444552863476e+00
3.810000000000000142e+01 -2.253243860737717541e-01 1.713471884493081299e-01 -2.556521822569775182e+01 2.010922483345069622e+00
3.820000000000000284e+01 -2.209571368590068363e-01 1.762954958505606462e-01 -2.554988216197508066e+01 2.010927538480031362e+00
3.830000000000000426e+01 -2.164829207304167780e-01 1.811343851282621598e-01 -2.553454609825240240e+01 2.010932609984821262e+00
3.840000000000000568e+01 -2.119044480799701091e-01 1.858615491951058629e-01 -2.551921003452973125e+01 2.010937697886594933e+00
3.850000000000000000e+01 -2.072244781164911398e-01 1.904747478906899938e-01 -2.550387397080705654e+01 2.010942802212635439e+00
3.860000000000000142e+01 -2.024458172429414449e-01 1.949718090065552800e-01 -2.548853790708438183e+01 2.010947922990345305e+00
3.870000000000000284e+01 -1.975713174064482047e-01 1.993506292592785722e-01 -2.547320184336171067e+01 2.010953060247212321e+00
3.880000000000000426e+01 -1.926038744399590219e-01 2.036091752311635361e-01 -2.545786577963903241e+01 2.010958214010859724e+00
3.890000000000000568e+01 -1.875464263708350177e-01 2.077454842705609150e-01 -2.544252971591635770e+01 2.010963384309004898e+00
3.900000000000000000e+01 -1.824019517230641430e-01 2.117576653444676604e-01 -2.542719365219368655e+01 2.010968571169421626e+00
3.910000000000000142e+01 -1.771734677958921034e-01 2.156438998624104486e-01 -2.541185758847101184e+01 2.010973774620044008e+00
3.920000000000000284e+01 -1.718640289251562592e-01 2.194024424453629163e-01 -2.539652152474833358e+01 2.010978994688805699e+00
3.930000000000000426e+01 -1.664767247373491466e-01 2.230316216641602955e-01 -2.538118546102566242e+01 2.010984231403832645e+00
3.940000000000000568e+01 -1.610146783767871237e-01 2.265298407308340978e-01 -2.536584939730298771e+01 2.010989484793281878e+00
3.950000000000000000e+01 -1.554810447328877077e-01 2.298955781456640812e-01 -2.535051333358031300e+01 2.010994754885385039e+00
3.960000000000000142e+01 -1.498790086448907044e-01 2.331273883107086997e-01 -2.533517726985764185e+01 2.011000041708556285e+00
3.970000000000000284e+01 -1.442117830993606686e-01 2.362239020879049745e-01 -2.531984120613496714e+01 2.011005345291226654e+00
3.980000000000000426e+01 -1.384826074206528257e-01 2.391838273274513593e-01 -2.530450514241229243e+01 2.011010665661983499e+00
3.990000000000000568e+01 -1.326947454425172201e-01 2.420059493438951603e-01 -2.528916907868961772e+01 2.011016002849506989e+00
4.000000000000000000e+01 -1.268514836844574778e-01 2.446891313520972999e-01 -2.527383301496694301e+01 2.011021356882577216e+00
4.010000000000000142e+01 -1.209561295082432486e-01 2.472323148643198187e-01 -2.525849695124427186e+01 2.011026727790107049e+00
4.020000000000000284e+01 -1.150120092766143132e-01 2.496345200337990178e-01 -2.524316088752159715e+01 2.011032115601110615e+00
4.030000000000000426e+01 -1.090224665049515373e-01 2.518948459680620533e-01 -2.522782482379891889e+01 2.011037520344713947e+00
4.040000000000000568e+01 -1.029908600034306343e-01 2.540124709867906394e-01 -2.521248876007624773e+01 2.011042942050174975e+00
4.050000000000000000e+01 -9.692056202678550614e-02 2.559866528437220734e-01 -2.519715269635357302e+01 2.011048380746841779e+00
4.060000000000000142e+01 -9.081495640882636389e-02 2.578167289044485666e-01 -2.518181663263089831e+01 2.011053836464216094e+00
4.070000000000000284e+01 -8.467743670723273941e-02 2.595021162745724252e-01 -2.516648056890822716e+01 2.011059309231884029e+00
4.080000000000000426e+01 -7.851140434174329330e-02 2.610423118957949651e-01 -2.515114450518554889e+01 2.011064799079581800e+00
4.090000000000000568e+01 -7.232026673276865936e-02 2.624368925857825663e-01 -2.513580844146287774e+01 2.011070306037135769e+00
4.100000000000000000e+01 -6.610743544898496638e-02 2.636855150456088315e-01 -2.512047237774020303e+01 2.011075830134513520e+00
4.110000000000000142e+01 -5.987632434611044746e-02 2.647879158187207982e-01 -2.510513631401752832e+01 2.011081371401777673e+00
4.120000000000000284e+01 -5.363034772226338981e-02 2.657439112054649777e-01 -2.508980025029485716e+01 2.011086929869137396e+00
4.130000000000000426e+01 -4.737291846814710439e-02 2.665533971427816451e-01 -2.507446418657217890e+01 2.011092505566883126e+00
4.140000000000000568e+01 -4.110744622741499543e-02 2.672163490293477661e-01 -2.505912812284950419e+01 2.011098098525461175e+00
4.150000000000000000e+01 -3.483733556640533635e-02 2.677328215207768203e-01 -2.504379205912683304e+01 2.011103708775435539e+00
4.160000000000000142e+01 -2.856598414298726005e-02 2.681029482734635372e-01 -2.502845599540415833e+01 2.011109336347444820e+00
4.170000000000000284e+01 -2.229678089632654292e-02 2.683269416498195725e-01 -2.501311993168148362e+01 2.011114981272304814e+00
4.180000000000000426e+01 -1.603310423431223916e-02 2.684050923854629511e-01 -2.499778386795880891e+01 2.011120643580923684e+00
4.190000000000000568e+01 -9.778320239998554084e-03 2.683377692057544173e-01 -2.498244780423613420e+01 2.011126323304291308e+00
4.200000000000000000e+01 -3.535780887433342609e-03 2.681254184136123153e-01 -2.496711174051346305e+01 2.011132020473592963e+00
4.210000000000000142e+01 2.691177734517139711e-03 2.677685634250751012e-01 -2.495177567679078834e+01 2.011137735120076542e+00
4.220000000000000284e+01 8.899237174976804693e-03 2.672678042720105784e-01 -2.493643961306811363e+01 2.011143467275139152e+00
4.230000000000000426e+01 1.508509837179712598e-02 2.666238170637456606e-01 -2.492110354934544247e+01 2.011149216970281817e+00
4.240000000000000568e+01 2.124548337597001110e-02 2.658373534037131725e-01 -2.490576748562276421e+01 2.011154984237109034e+00
4.250000000000000000e+01 2.737713706638854674e-02 2.649092397773930574e-01 -2.489043142190008950e+01 2.011160769107397162e+00
4.260000000000000142e+01 3.347682884745272619e-02 2.638403768893501922e-01 -2.487509535817741835e+01 2.011166571612988285e+00
4.270000000000000284e+01 3.954135432243711251e-02 2.626317389725010831e-01 -2.485975929445474364e+01 2.011172391785876368e+00
4.280000000000000426e+01 4.556753695888284689e-02 2.612843730540969633e-01 -2.484442323073206538e+01 2.011178229658184158e+00
4.290000000000000568e+01 5.155222972227792994e-02 2.597993981835470811e-01 -2.482908716700939422e+01 2.011184085262121890e+00
4.300000000000000000e+01 5.749231669903549780e-02 2.581780046306378917e-01 -2.481375110328671951e+01 2.011189958630050789e+00
4.310000000000000142e+01 6.338471469361565969e-02 2.564214530364454236e-01 -2.479841503956404836e+01 2.011195849794443102e+00
4.320000000000000284e+01 6.922637480161741852e-02 2.545310735404669455e-01 -2.478307897584137365e+01 2.011201758787883875e+00
4.330000000000000426e+01 7.501428396782090779e-02 2.525082648636728933e-01 -2.476774291211869539e+01 2.011207685643108700e+00
4.340000000000000568e+01 8.074546650919992019e-02 2.503544933606730027e-01 -2.475240684839602423e+01 2.011213630392961527e+00
4.350000000000000000e+01 8.641698562502839187e-02 2.480712920409427480e-01 -2.473707078467334952e+01 2.011219593070410649e+00
4.360000000000000142e+01 9.202594487356663411e-02 2.456602595483320106e-01 -2.472173472095067481e+01 2.011225573708534498e+00
4.370000000000000284e+01 9.756948962541271697e-02 2.431230591195028268e-01 -2.470639865722800366e+01 2.011231572340548279e+00
4.380000000000000426e+01 1.030448084940814302e-01 2.404614174993178477e-01 -2.469106259350532540e+01 2.011237588999809311e+00
4.390000000000000568e+01 1.084491347301973496e-01 2.376771238323904800e-01 -2.467572652978265069e+01 2.011243623719787266e+00
4.400000000000000000e+01 1.137797475992719798e-01 2.347720285224976777e-01 -2.466039046605997953e+01 2.011249676534050845e+00
4.410000000000000142e+01 1.190339737201771692e-01 2.317480420573872490e-01 -2.464505440233730482e+01 2.011255747476350830e+00
4.420000000000000284e+01 1.242091883808704167e-01 2.286071338139989417e-01 -2.462971833861463367e+01 2.011261836580517048e+00
4.430000000000000426e+01 1.293028168236191600e-01 2.253513308236946844e-01 -2.461438227489195896e+01 2.011267943880522768e+00
4.440000000000000568e+01 1.343123354941110625e-01 2.219827165198976215e-01 -2.459904621116928070e+01 2.011274069410484255e+00
4.450000000000000000e+01 1.392352732694220052e-01 2.185034294531283672e-01 -2.458371014744660954e+01 2.011280213204618139e+00
4.460000000000000142e+01 1.440692126428151920e-01 2.149156619794510836e-01 -2.456837408372393483e+01 2.011286375297294704e+00
4.470000000000000284e+01 1.488117908857617133e-01 2.112216589298679392e-01 -2.455303802000126012e+01 2.011292555723005915e+00
4.480000000000000426e+01 1.534607011724015979e-01 2.074237162447675198e-01 -2.453770195627858897e+01 2.011298754516352538e+00
4.490000000000000568e+01 1.580136936692933536e-01 2.035241795958352140e-01 -2.452236589255591070e+01 2.011304971712099654e+00
4.500000000000000000e+01 1.624685765983904517e-01 1.995254429761409987e-01 -2.450702982883323600e+01 2.011311207345118035e+00
4.510000000000000142e+01 1.668232172551009085e-01 1.954299472718738218e-01 -2.449169376511056484e+01 2.011317461450430777e+00
4.520000000000000284e+01 1.710755430025725499e-01 1.912401788150560611e-01 -2.447635770138789013e+01 2.011323734063179547e+00
4.530000000000000426e+01 1.752235422226479655e-01 1.869586679080593450e-01 -2.446102163766521898e+01 2.011330025218609485e+00
4.540000000000000568e+01 1.792652652340576969e-01 1.825879873392694253e-01 -2.444568557394254071e+01 2.011336334952166904e+00
4.550000000000000000e+01 1.831988251777967314e-01 1.781307508693181496e-01 -2.443034951021986600e+01 2.011342663299367839e+00
4.560000000000000142e+01 1.870223988578084418e-01 1.735896117067654287e-01 -2.441501344649719485e+01 2.011349010295875317e+00
4.570000000000000284e+01 1.907342275557946110e-01 1.689672609648246171e-01 -2.439967738277452014e+01 2.011355375977546434e+00
4.580000000000000426e+01 1.943326177986901826e-01 1.642664260978648483e-01 -2.438434131905184188e+01 2.011361760380231178e+00
4.590000000000000568e+01 1.978159420952937952e-01 1.594898693314422689e-01 -2.436900525532917072e+01 2.011368163540103282e+00
4.600000000000000000e+01 2.011826396342224765e-01 1.546403860670498565e-01 -2.435366919160649601e+01 2.011374585493298728e+00
4.610000000000000142e+01 2.044312169390158085e-01 1.497208032831462421e-01 -2.433833312788382131e+01 2.011381026276197748e+00
4.620000000000000284e+01 2.075602484942499770e-01 1.447339779178684893e-01 -2.432299706416115015e+01 2.011387485925292484e+00
4.630000000000000426e+01 2.105683773223545052e-01 1.396827952401135386e-01 -2.430766100043847544e+01 2.011393964477154572e+00
4.640000000000000568e+01 2.134543155309814866e-01 1.345701672154915041e-01 -2.429232493671580073e+01 2.011400461968580355e+00
4.650000000000000000e+01 2.162168448166403856e-01 1.293990308528334132e-01 -2.427698887299312602e+01 2.011406978436450999e+00
4.660000000000000142e+01 2.188548169284387224e-01 1.241723465524677411e-01 -2.426165280927045131e+01 2.011413513917766682e+00
4.670000000000000284e+01 2.213671540989934627e-01 1.188930964378652061e-01 -2.424631674554778016e+01 2.011420068449756737e+00
4.680000000000000426e+01 2.237528494261736278e-01 1.135642826842020170e-01 -2.423098068182510545e+01 2.011426642069668258e+00
4.690000000000000568e+01 2.260109672259386915e-01 1.081889258425231953e-01 -2.421564461810242719e+01 2.011433234814968163e+00
4.700000000000000000e+01 2.281406433377388687e-01 1.027700631516853536e-01 -2.420030855437975603e+01 2.011439846723264591e+00
4.710000000000000142e+01 2.301410853935116074e-01 9.731074685607089825e-02 -2.418497249065708132e+01 2.011446477832233182e+00
4.720000000000000284e+01 2.320115730497447348e-01 9.181404250971238190e-02 -2.416963642693440661e+01 2.011453128179786720e+00
4.730000000000000426e+01 2.337514581724084717e-01 8.628302728522298237e-02 -2.415430036321173546e+01 2.011459797803912597e+00
4.740000000000000568e+01 2.353601649925404216e-01 8.072078827894928199e-02 -2.413896429948905720e+01 2.011466486742744753e+00
4.750000000000000000e+01 2.368371902124550288e-01 7.513042081204100719e-02 -2.412362823576638604e+01 2.011473195034611638e+00
4.760000000000000142e+01 2.381821030790093330e-01 6.951502673987840220e-02 -2.410829217204371133e+01 2.011479922717903879e+00
4.770000000000000284e+01 2.393945454161146846e-01 6.387771275242914992e-02 -2.409295610832103662e+01 2.011486669831224372e+00
4.780000000000000426e+01 2.404742316136874170e-01 5.822158868613383498e-02 -2.407762004459836547e+01 2.011493436413289704e+00
4.790000000000000568e+01 2.414209485859033222e-01 5.254976583303605508e-02 -2.406228398087568721e+01 2.011500222502955904e+00
4.800000000000000000e+01 2.422345556801258626e-01 4.686535525428869170e-02 -2.404694791715301250e+01 2.011507028139228215e+00
4.810000000000000142e+01 2.429149845558438436e-01 4.117146610345796820e-02 -2.403161185343034134e+01 2.011513853361281523e+00
4.820000000000000284e+01 2.434622390198776798e-01 3.547120394665525395e-02 -2.401627578970766663e+01 2.011520698208382196e+00
4.830000000000000426e+01 2.438763948226139733e-01 2.976766909942663714e-02 -2.400093972598499192e+01 2.011527562720003104e+00
4.840000000000000568e+01 2.441575994215650913e-01 2.406395496273732934e-02 -2.398560366226231721e+01 2.011534446935714815e+00
4.850000000000000000e+01 2.443060716976352964e-01 1.836314637148839246e-02 -2.397026759853964251e+01 2.011541350895266866e+00
4.860000000000000142e+01 2.443221016435226378e-01 1.266831795353847052e-02 -2.395493153481697135e+01 2.011548274638550016e+00
4.870000000000000284e+01 2.442060500067451678e-01 6.982532492528548823e-03 -2.393959547109429664e+01 2.011555218205568263e+00
4.880000000000000426e+01 2.439583478987306930e-01 1.308839311081586932e-03 -2.392425940737162193e+01 2.011562181636540991e+00
4.890000000000000568e+01 2.435794963690442461e-01 -4.349727343941694850e-03 -2.390892334364895078e+01 2.011569164971788393e+00
4.900000000000000000e+01 2.430700659361225702e-01 -9.990149896379996522e-03 -2.389358727992627252e+01 2.011576168251768326e+00
4.910000000000000142e+01 2.424306960913165110e-01 -1.560942902474340803e-02 -2.387825121620359781e+01 2.011583191517148705e+00
4.920000000000000284e+01 2.416620947575984224e-01 -2.120458523479298515e-02 -2.386291515248092665e+01 2.011590234808689814e+00
4.930000000000000426e+01 2.407650377192603608e-01 -2.677266040964734056e-02 -2.384757908875825194e+01 2.011597298167311809e+00
4.940000000000000568e+01 2.397403680148549876e-01 -3.231071935366604947e-02 -2.383224302503557368e+01 2.011604381634140015e+00
4.950000000000000000e+01 2.385889952918148205e-01 -3.781585131059121696e-02 -2.381690696131290252e+01 2.011611485250370368e+00
4.960000000000000142e+01 2.373118951346749606e-01 -4.328517147002928361e-02 -2.380157089759022782e+01 2.011618609057407969e+00
4.970000000000000284e+01 2.359101083498483520e-01 -4.871582245489868707e-02 -2.378623483386755666e+01 2.011625753096815128e+00
4.980000000000000426e+01 2.343847402257493995e-01 -5.410497578554770981e-02 -2.377089877014488195e+01 2.011632917410252297e+00
4.990000000000000568e+01 2.327369597550662250e-01 -5.944983333238431505e-02 -2.375556270642220369e+01 2.011640102039597533e+00
5.000000000000000000e+01 2.309679988247370086e-01 -6.474762873845377187e-02 -2.374022664269953253e+01 2.011647307026849241e+00
5.010000000000000142e+01 2.290791513791998468e-01 -6.999562882902624072e-02 -2.372489057897685782e+01 2.011654532414168361e+00
5.020000000000000284e+01 2.270717725438871348e-01 -7.519113499504022358e-02 -2.370955451525418312e+01 2.011661778243885035e+00
5.030000000000000426e+01 2.249472777275502988e-01 -8.033148455319014114e-02 -2.369421845153151196e+01 2.011669044558449748e+00
5.040000000000000568e+01 2.227071416868705578e-01 -8.541405208845891106e-02 -2.367888238780883725e+01 2.011676331400504836e+00
5.050000000000000000e+01 2.203528975650879684e-01 -9.043625076399429419e-02 -2.366354632408615899e+01 2.011683638812860053e+00
5.060000000000000142e+01 2.178861359033409106e-01 -9.539553361576848245e-02 -2.364821026036348783e+01 2.011690966838434402e+00
5.070000000000000284e+01 2.153085036174995359e-01 -1.002893948150449660e-01 -2.363287419664081312e+01 2.011698315520345393e+00
5.080000000000000426e+01 2.126217029563161887e-01 -1.051153709078195969e-01 -2.361753813291814197e+01 2.011705684901872626e+00
5.090000000000000568e+01 2.098274904235282179e-01 -1.098710420302784346e-01 -2.360220206919546726e+01 2.011713075026422715e+00
5.100000000000000000e+01 2.069276756800403627e-01 -1.145540330905823329e-01 -2.358686600547278900e+01 2.011720485937591008e+00
5.110000000000000142e+01 2.039241204184838452e-01 -1.191620149322295680e-01 -2.357152994175011784e+01 2.011727917679138056e+00
5.120000000000000284e+01 2.008187372096680579e-01 -1.236927054606464793e-01 -2.355619387802744313e+01 2.011735370294937653e+00
5.130000000000000426e+01 1.976134883319103919e-01 -1.281438707469735871e-01 -2.354085781430476843e+01 2.011742843829108729e+00
5.140000000000000568e+01 1.943103845676312502e-01 -1.325133261016041286e-01 -2.352552175058209727e+01 2.011750338325868803e+00
5.150000000000000000e+01 1.909114839853968126e-01 -1.367989371143270849e-01 -2.351018568685941901e+01 2.011757853829603260e+00
5.160000000000000142e+01 1.874188906946910038e-01 -1.409986206719729684e-01 -2.349484962313674430e+01 2.011765390384902652e+00
5.170000000000000284e+01 1.838347535796118204e-01 -1.451103459364133930e-01 -2.347951355941407314e+01 2.011772948036456565e+00
5.180000000000000426e+01 1.801612650163233742e-01 -1.491321352994848248e-01 -2.346417749569139843e+01 2.011780526829188176e+00
5.190000000000000568e+01 1.764006595626524954e-01 -1.530620653021022293e-01 -2.344884143196872728e+01 2.011788126808157884e+00
5.200000000000000000e+01 1.725552126375177187e-01 -1.568982675211341715e-01 -2.343350536824604902e+01 2.011795748018576191e+00
5.210000000000000142e+01 1.686272391745121391e-01 -1.606389294291171166e-01 -2.341816930452337431e+01 2.011803390505844114e+00
5.220000000000000284e+01 1.646190922615201890e-01 -1.642822952131956782e-01 -2.340283324080070315e+01 2.011811054315533198e+00
5.230000000000000426e+01 1.605331617646509057e-01 -1.678266665699760241e-01 -2.338749717707802844e+01 2.011818739493343777e+00
5.240000000000000568e+01 1.563718729304961474e-01 -1.712704034601843228e-01 -2.337216111335535373e+01 2.011826446085210218e+00
5.250000000000000000e+01 1.521376849815140597e-01 -1.746119248326540307e-01 -2.335682504963267903e+01 2.011834174137172138e+00
5.260000000000000142e+01 1.478330896883133239e-01 -1.778497093163122489e-01 -2.334148898591000432e+01 2.011841923695463663e+00
5.270000000000000284e+01 1.434606099346415198e-01 -1.809822958718612373e-01 -2.332615292218732961e+01 2.011849694806538746e+00
5.280000000000000426e+01 1.390227982673621077e-01 -1.840082844175447985e-01 -2.331081685846465845e+01 2.011857487516933052e+00
5.290000000000000568e+01 1.345222354318238167e-01 -1.869263364118667892e-01 -2.329548079474198374e+01 2.011865301873404732e+00
5.300000000000000000e+01 1.299615289026299358e-01 -1.897351754071620322e-01 -2.328014473101931259e+01 2.011873137922914001e+00
5.310000000000000142e+01 1.253433113954576239e-01 -1.924335875666334517e-01 -2.326480866729663433e+01 2.011880995712509890e+00
5.320000000000000284e+01 1.206702393773968762e-01 -1.950204221428387674e-01 -2.324947260357395962e+01 2.011888875289504330e+00
5.330000000000000426e+01 1.159449915634812311e-01 -1.974945919277204809e-01 -2.323413653985128846e+01 2.011896776701339817e+00
5.340000000000000568e+01 1.111702674060574825e-01 -1.998550736584521481e-01 -2.321880047612861375e+01 2.011904699995610279e+00
5.350000000000000000e+01 1.063487855810460736e-01 -2.021009083952429730e-01 -2.320346441240593549e+01 2.011912645220143236e+00
5.360000000000000142e+01 1.014832824607010131e-01 -2.042312018588717248e-01 -2.318812834868326433e+01 2.011920612422917198e+00
5.370000000000000284e+01 9.657651058958192924e-02 -2.062451247322890091e-01 -2.317279228496058963e+01 2.011928601652059445e+00
5.380000000000000426e+01 9.163123714879736759e-02 -2.081419129307681415e-01 -2.315745622123791492e+01 2.011936612955937065e+00
5.390000000000000568e+01 8.665024242038064928e-02 -2.099208678284525120e-01 -2.314212015751524376e+01 2.011944646383028612e+00
5.400000000000000000e+01 8.163631824961367633e-02 -2.115813564573120475e-01 -2.312678409379256550e+01 2.011952701982037350e+00
5.410000000000000142e+01 7.659226650032358030e-02 -2.131228116633106517e-01 -2.311144803006989434e+01 2.011960779801834853e+00
5.420000000000000284e+01 7.152089751686988017e-02 -2.145447322296548942e-01 -2.309611196634721964e+01 2.011968879891466777e+00
5.430000000000000426e+01 6.642502857757610901e-02 -2.158466829655246721e-01 -2.308077590262454493e+01 2.011977002300146644e+00
5.440000000000000568e+01 6.130748235494566656e-02 -2.170282947533177520e-01 -2.306543983890187377e+01 2.011985147077324232e+00
5.450000000000000000e+01 5.617108537485263065e-02 -2.180892645680224118e-01 -2.305010377517919551e+01 2.011993314272563005e+00
5.460000000000000142e+01 5.101866647579274272e-02 -2.190293554527984743e-01 -2.303476771145652080e+01 2.012001503935663571e+00
5.470000000000000284e+01 4.585305527717371821e-02 -2.198483964646017474e-01 -2.301943164773384964e+01 2.012009716116579749e+00
5.480000000000000426e+01 4.067708064337225565e-02 -2.205462825825946493e-01 -2.300409558401117494e+01 2.012017950865455873e+00
5.490000000000000568e+01 3.549356916019960617e-02 -2.211229745783937495e-01 -2.298875952028850023e+01 2.012026208232629010e+00
5.500000000000000000e+01 3.030534361173048419e-02 -2.215784988575249803e-01 -2.297342345656582907e+01 2.012034488268633847e+00
5.510000000000000142e+01 2.511522146440527126e-02 -2.219129472577393569e-01 -2.295808739284315081e+01 2.012042791024144073e+00
5.520000000000000284e+01 1.992601336162556913e-02 -2.221264768199196216e-01 -2.294275132912047965e+01 2.012051116550088281e+00
5.530000000000000426e+01 1.474052161946999909e-02 -2.222193095198853607e-01 -2.292741526539780494e+01 2.012059464897529626e+00
5.540000000000000568e+01 9.561538739178762972e-03 -2.221917319661341483e-01 -2.291207920167513024e+01 2.012067836117729325e+00
5.550000000000000000e+01 4.391845922069329868e-03 -2.220440950674736347e-01 -2.289674313795245908e+01 2.012076230262178189e+00
5.560000000000000142e+01 -7.657884014397936187e-04 -2.217768136597795536e-01 -2.288140707422978082e+01 2.012084647382513136e+00
5.570000000000000284e+01 -5.908610031411280598e-03 -2.213903661072445239e-01 -2.286607101050710611e+01 2.012093087530556268e+00
5.580000000000000426e+01 -1.103388045074098038e-02 -2.208852938638157792e-01 -2.285073494678443495e+01 2.012101550758392587e+00
5.590000000000000568e+01 -1.613887825771178133e-02 -2.202622010049788415e-01 -2.283539888306176024e+01 2.012110037118183037e+00
5.600000000000000000e+01 -2.122090059317561714e-02 -2.195217537280673981e-01 -2.282006281933908198e+01 2.012118546662400309e+00
5.610000000000000142e+01 -2.627726454762411082e-02 -2.186646798153696336e-01 -2.280472675561641083e+01 2.012127079443651656e+00
5.620000000000000284e+01 -3.130530855612904950e-02 -2.176917680729014981e-01 -2.278939069189373612e+01 2.012135635514717080e+00
5.630000000000000426e+01 -3.630239377958172781e-02 -2.166038677300864967e-01 -2.277405462817106496e+01 2.012144214928631492e+00
5.640000000000000568e+01 -4.126590546433465262e-02 -2.154018878140629700e-01 -2.275871856444839025e+01 2.012152817738587451e+00
5.650000000000000000e+01 -4.619325429261764149e-02 -2.140867964915076083e-01 -2.274338250072571199e+01 2.012161443997962262e+00
5.660000000000000142e+01 -5.108187770801765615e-02 -2.126596203779844985e-01 -2.272804643700304084e+01 2.012170093760397016e+00
5.670000000000000284e+01 -5.592924122788398011e-02 -2.111214438234982060e-01 -2.271271037328036613e+01 2.012178767079653596e+00
5.680000000000000426e+01 -6.073283973566240973e-02 -2.094734081611910881e-01 -2.269737430955769142e+01 2.012187464009715487e+00
5.690000000000000568e+01 -6.549019875081912856e-02 -2.077167109344688622e-01 -2.268203824583502026e+01 2.012196184604821081e+00
5.700000000000000000e+01 -7.019887568489335816e-02 -2.058526050913778993e-01 -2.266670218211234555e+01 2.012204928919331781e+00
5.710000000000000142e+01 -7.485646106916811482e-02 -2.038823981518626816e-01 -2.265136611838966729e+01 2.012213697007823932e+00
5.720000000000000284e+01 -7.946057976781385757e-02 -2.018074513513495039e-01 -2.263603005466699614e+01 2.012222488925160313e+00
5.730000000000000426e+01 -8.400889216516017888e-02 -1.996291787511577376e-01 -2.262069399094432143e+01 2.012231304726284087e+00
5.740000000000000568e+01 -8.849909533039060361e-02 -1.973490463304326814e-01 -2.260535792722165027e+01 2.012240144466423075e+00
5.750000000000000000e+01 -9.292892416319448179e-02 -1.949685710461357413e-01 -2.259002186349897556e+01 2.012249008201018707e+00
5.760000000000000142e+01 -9.729615250900677803e-02 -1.924893198714340004e-01 -2.257468579977629730e+01 2.012257895985629208e+00
5.770000000000000284e+01 -1.015985942575806239e-01 -1.899129088104454521e-01 -2.255934973605362615e+01 2.012266807876115671e+00
5.780000000000000426e+01 -1.058341044108668527e-01 -1.872410018847082691e-01 -2.254401367233095144e+01 2.012275743928518157e+00
5.790000000000000568e+01 -1.100005801284154872e-01 -1.844753101034859732e-01 -2.252867760860827673e+01 2.012284704199032603e+00
5.800000000000000000e+01 -1.140959617484094551e-01 -1.816175904042103273e-01 -2.251334154488560557e+01 2.012293688744138720e+00
5.810000000000000142e+01 -1.181182337775480706e-01 -1.786696445765804664e-01 -2.249800548116292731e+01 2.012302697620505842e+00
5.820000000000000284e+01 -1.220654258614018023e-01 -1.756333181633200347e-01 -2.248266941744025260e+01 2.012311730884935645e+00
5.830000000000000426e+01 -1.259356137205366322e-01 -1.725104993384138641e-01 -2.246733335371758145e+01 2.012320788594601062e+00
5.840000000000000568e+01 -1.297269200641621711e-01 -1.693031177707955692e-01 -2.245199728999490674e+01 2.012329870806720322e+00
5.850000000000000000e+01 -1.334375154743631664e-01 -1.660131434615834678e-01 -2.243666122627223558e+01 2.012338977578814525e+00
5.860000000000000142e+01 -1.370656192594785494e-01 -1.626425855696278511e-01 -2.242132516254955732e+01 2.012348108968621041e+00
5.870000000000000284e+01 -1.406095002844849062e-01 -1.591934912146458214e-01 -2.240598909882688261e+01 2.012357265034041554e+00
5.880000000000000426e+01 -1.440674777650575444e-01 -1.556679442640181710e-01 -2.239065303510421145e+01 2.012366445833242423e+00
5.890000000000000568e+01 -1.474379220387708189e-01 -1.520680641061621929e-01 -2.237531697138153675e+01 2.012375651424610279e+00
5.900000000000000000e+01 -1.507192553025349935e-01 -1.483960044020936619e-01 -2.235998090765886204e+01 2.012384881866666753e+00
5.910000000000000142e+01 -1.539099523201692132e-01 -1.446539518291408699e-01 -2.234464484393618733e+01 2.012394137218249224e+00
5.920000000000000284e+01 -1.570085411031581502e-01 -1.408441248040869787e-01 -2.232930878021351262e+01 2.012403417538381589e+00
5.930000000000000426e+01 -1.600136035544390822e-01 -1.369687721961342086e-01 -2.231397271649083791e+01 2.012412722886267602e+00
5.940000000000000568e+01 -1.629237760883854857e-01 -1.330301720273803501e-01 -2.229863665276816675e+01 2.012422053321397009e+00
5.950000000000000000e+01 -1.657377502137491188e-01 -1.290306301571082226e-01 -2.228330058904549205e+01 2.012431408903447849e+00
5.960000000000000142e+01 -1.684542730880381201e-01 -1.249724789611903059e-01 -2.226796452532282089e+01 2.012440789692289567e+00
5.970000000000000284e+01 -1.710721480412480122e-01 -1.208580759938430449e-01 -2.225262846160014263e+01 2.012450195748086035e+00
5.980000000000000426e+01 -1.735902350632744784e-01 -1.166898026449296882e-01 -2.223729239787746792e+01 2.012459627131164552e+00
5.990000000000000568e+01 -1.760074512659871027e-01 -1.124700627858626623e-01 -2.222195633415479676e+01 2.012469083902069578e+00
6.000000000000000000e+01 -1.783227713063100239e-01 -1.082012814055702682e-01 -2.220662027043212206e+01 2.012478566121681745e+00
6.010000000000000142e+01 -1.805352277819932960e-01 -1.038859032437426944e-01 -2.219128420670944379e+01 2.012488073850950965e+00
6.020000000000000284e+01 -1.826439115932889934e-01 -9.952639141045817317e-02 -2.217594814298677264e+01 2.012497607151146450e+00
6.030000000000000426e+01 -1.846479722699860271e-01 -9.512522600633280256e-02 -2.216061207926409793e+01 2.012507166083790544e+00
6.040000000000000568e+01 -1.865466182710858456e-01 -9.068490273283191794e-02 -2.214527601554142322e+01 2.012516750710545033e+00
6.050000000000000000e+01 -1.883391172449775941e-01 -8.620793149910066511e-02 -2.212993995181875206e+01 2.012526361093368354e+00
6.060000000000000142e+01 -1.900247962632311272e-01 -8.169683502764328586e-02 -2.211460388809607380e+01 2.012535997294454759e+00
6.070000000000000284e+01 -1.916030420176131066e-01 -7.715414745140408703e-02 -2.209926782437340265e+01 2.012545659376195228e+00
6.080000000000000426e+01 -1.930733009848114023e-01 -7.258241291540268314e-02 -2.208393176065072794e+01 2.012555347401205008e+00
6.090000000000000568e+01 -1.944350795615248095e-01 -6.798418417081980580e-02 -2.206859569692805323e+01 2.012565061432390223e+00
6.100000000000000000e+01 -1.956879441609568615e-01 -6.336202117183073468e-02 -2.205325963320538207e+01 2.012574801532847957e+00
6.110000000000000142e+01 -1.968315212833584016e-01 -5.871848967254929275e-02 -2.203792356948270381e+01 2.012584567765899113e+00
6.120000000000000284e+01 -1.978654975481960454e-01 -5.405615982113567974e-02 -2.202258750576002910e+01 2.012594360195175014e+00
6.130000000000000426e+01 -1.987896196966724982e-01 -4.937760476149288119e-02 -2.200725144203735795e+01 2.012604178884446871e+00
6.140000000000000568e+01 -1.996036945623974879e-01 -4.468539923057409519e-02 -2.199191537831468324e+01 2.012614023897775439e+00
6.150000000000000000e+01 -2.003075890056058572e-01 -3.998211816405518315e-02 -2.197657931459200853e+01 2.012623895299503474e+00
6.160000000000000142e+01 -2.009012298213203318e-01 -3.527033530339276218e-02 -2.196124325086933737e+01 2.012633793154121609e+00
6.170000000000000284e+01 -2.013846036088416669e-01 -3.055262180619728457e-02 -2.194590718714665911e+01 2.012643717526401588e+00
6.180000000000000426e+01 -2.017577566141751100e-01 -2.583154486632096777e-02 -2.193057112342398796e+01 2.012653668481408697e+00
6.190000000000000568e+01 -2.020207945388088344e-01 -2.110966633360130545e-02 -2.191523505970131325e+01 2.012663646084364988e+00
6.200000000000000000e+01 -2.021738823151321696e-01 -1.638954134668203083e-02 -2.189989899597863854e+01 2.012673650400815806e+00
6.210000000000000142e+01 -2.022172438552568841e-01 -1.167371696880860864e-02 -2.188456293225596738e+01 2.012683681496513444e+00
6.220000000000000284e+01 -2.021511617622435142e-01 -6.964730833075497181e-03 -2.186922686853328912e+01 2.012693739437454887e+00
6.230000000000000426e+01 -2.019759770165119872e-01 -2.265109798811180790e-03 -2.185389080481061441e+01 2.012703824289849397e+00
6.240000000000000568e+01 -2.016920886275619940e-01 2.422631387579629158e-03 -2.183855474108794326e+01 2.012713936120267721e+00
6.250000000000000000e+01 -2.012999532560162952e-01 7.095991415057277020e-03 -2.182321867736526855e+01 2.012724074995413837e+00
6.260000000000000142e+01 -2.008000848082971690e-01 1.175248372527732885e-02 -2.180788261364259029e+01 2.012734240982283485e+00
6.270000000000000284e+01 -2.001930539960977973e-01 1.638963781475149747e-02 -2.179254654991991913e+01 2.012744434148166839e+00
6.280000000000000426e+01 -1.994794878727819409e-01 2.100500052487065325e-02 -2.177721048619724442e+01 2.012754654560519274e+00
6.290000000000000568e+01 -1.986600693350828450e-01 2.559613732215893639e-02 -2.176187442247457327e+01 2.012764902287122570e+00
6.300000000000000000e+01 -1.977355365990202396e-01 3.016063355927588521e-02 -2.174653835875189856e+01 2.012775177395986770e+00
6.310000000000000142e+01 -1.967066826477405495e-01 3.469609572809477516e-02 -2.173120229502922385e+01 2.012785479955379930e+00
6.320000000000000284e+01 -1.955743546476561012e-01 3.920015269266786256e-02 -2.171586623130654914e+01 2.012795810033827237e+00
6.330000000000000426e+01 -1.943394533427131587e-01 4.367045690916664114e-02 -2.170053016758387443e+01 2.012806167700106119e+00
6.340000000000000568e+01 -1.930029324151523729e-01 4.810468563056687075e-02 -2.168519410386119972e+01 2.012816553023260013e+00
6.350000000000000000e+01 -1.915657978242468751e-01 5.250054209054708793e-02 -2.166985804013852857e+01 2.012826966072593038e+00
6.360000000000000142e+01 -1.900291071166334000e-01 5.685575667597201482e-02 -2.165452197641585386e+01 2.012837406917670879e+00
6.370000000000000284e+01 -1.883939687092607562e-01 6.116808807535350362e-02 -2.163918591269317560e+01 2.012847875628307914e+00
6.380000000000000426e+01 -1.866615411512103362e-01 6.543532441322419402e-02 -2.162384984897050444e+01 2.012858372274608509e+00
6.390000000000000568e+01 -1.848330323544473686e-01 6.965528436397377954e-02 -2.160851378524782973e+01 2.012868896926921281e+00
6.400000000000000000e+01 -1.829096988059037698e-01 7.382581824415476723e-02 -2.159317772152515502e+01 2.012879449655834208e+00
6.410000000000000853e+01 -1.808928447515060489e-01 7.794480908932768792e-02 -2.157784165780248387e+01 2.012890030532274555e+00
6.420000000000000284e+01 -1.787838213575904944e-01 8.201017370414687147e-02 -2.156250559407980560e+01 2.012900639627372090e+00
6.429999999999999716e+01 -1.765840258516678529e-01 8.601986369690046985e-02 -2.154716953035713445e+01 2.012911277012552347e+00
6.440000000000000568e+01 -1.742949006357119301e-01 8.997186648880813042e-02 -2.153183346663445974e+01 2.012921942759497540e+00
6.450000000000000000e+01 -1.719179323835646755e-01 9.386420630155241362e-02 -2.151649740291178503e+01 2.012932636940177211e+00
6.460000000000000853e+01 -1.694546511115571086e-01 9.769494512498581862e-02 -2.150116133918911387e+01 2.012943359626830908e+00
6.470000000000000284e+01 -1.669066292313645672e-01 1.014621836565190588e-01 -2.148582527546643561e+01 2.012954110891950421e+00
6.479999999999999716e+01 -1.642754805826878162e-01 1.051640622229880889e-01 -2.147048921174376090e+01 2.012964890808329077e+00
6.490000000000000568e+01 -1.615628594429915632e-01 1.087987616734684970e-01 -2.145515314802108975e+01 2.012975699449017331e+00
6.500000000000000000e+01 -1.587704595235355509e-01 1.123645042502915137e-01 -2.143981708429841504e+01 2.012986536887347189e+00
6.510000000000000853e+01 -1.559000129409465474e-01 1.158595544358672624e-01 -2.142448102057574033e+01 2.012997403196940649e+00
6.520000000000000284e+01 -1.529532891756114898e-01 1.192822197706853854e-01 -2.140914495685306562e+01 2.013008298451671063e+00
6.529999999999999716e+01 -1.499320940106624589e-01 1.226308516513006652e-01 -2.139380889313039091e+01 2.013019222725699997e+00
6.540000000000000568e+01 -1.468382684531849836e-01 1.259038460965745676e-01 -2.137847282940771976e+01 2.013030176093521195e+00
6.550000000000000000e+01 -1.436736876433661880e-01 1.290996444920078368e-01 -2.136313676568504505e+01 2.013041158629849114e+00
6.560000000000000853e+01 -1.404402597425784827e-01 1.322167343058563982e-01 -2.134780070196237034e+01 2.013052170409667774e+00
6.570000000000000284e+01 -1.371399248123500447e-01 1.352536497767538592e-01 -2.133246463823969918e+01 2.013063211508311579e+00
6.579999999999999716e+01 -1.337746536752525972e-01 1.382089725784234890e-01 -2.131712857451702092e+01 2.013074282001371618e+00
6.590000000000000568e+01 -1.303464467634509738e-01 1.410813324511779598e-01 -2.130179251079434621e+01 2.013085381964692111e+00
6.600000000000000000e+01 -1.268573329564919305e-01 1.438694078111065477e-01 -2.128645644707167506e+01 2.013096511474476991e+00
6.610000000000000853e+01 -1.233093684023808534e-01 1.465719263277011630e-01 -2.127112038334900035e+01 2.013107670607153121e+00
6.620000000000000284e+01 -1.197046353329358770e-01 1.491876654738650554e-01 -2.125578431962632209e+01 2.013118859439468000e+00
6.629999999999999716e+01 -1.160452408631497817e-01 1.517154530499328635e-01 -2.124044825590365093e+01 2.013130078048459115e+00
6.640000000000000568e+01 -1.123333157835605389e-01 1.541541676742096967e-01 -2.122511219218097622e+01 2.013141326511467266e+00
6.650000000000000000e+01 -1.085710133430581315e-01 1.565027392503816617e-01 -2.120977612845830507e+01 2.013152604906093046e+00
6.660000000000000853e+01 -1.047605080200655070e-01 1.587601494009801550e-01 -2.119444006473563036e+01 2.013163913310267006e+00
6.670000000000000284e+01 -1.009039942906784504e-01 1.609254318743456869e-01 -2.117910400101295210e+01 2.013175251802223453e+00
6.679999999999999716e+01 -9.700368538377722449e-02 1.629976729226303156e-01 -2.116376793729028094e+01 2.013186620460440057e+00
6.690000000000000568e+01 -9.306181203407977442e-02 1.649760116471070681e-01 -2.114843187356760623e+01 2.013198019363748426e+00
6.700000000000000000e+01 -8.908062122699378360e-02 1.668596403191171529e-01 -2.113309580984493152e+01 2.013209448591291917e+00
6.710000000000000853e+01 -8.506237493735469002e-02 1.686478046658295149e-01 -2.111775974612226037e+01 2.013220908222442151e+00
6.720000000000000284e+01 -8.100934886717610361e-02 1.703398041305798638e-01 -2.110242368239958211e+01 2.013232398336933571e+00
6.729999999999999716e+01 -7.692383117420453775e-02 1.719349921016962990e-01 -2.108708761867690740e+01 2.013243919014798600e+00
6.740000000000000568e+01 -7.280812120268938259e-02 1.734327761102388843e-01 -2.107175155495423624e+01 2.013255470336373421e+00
6.750000000000000000e+01 -6.866452820772495080e-02 1.748326180018317799e-01 -2.105641549123156153e+01 2.013267052382278433e+00
6.760000000000000853e+01 -6.449537007906810948e-02 1.761340340732804322e-01 -2.104107942750889038e+01 2.013278665233478648e+00
6.770000000000000284e+01 -6.030297206556740203e-02 1.773365951845978228e-01 -2.102574336378621567e+01 2.013290308971201981e+00
6.779999999999999716e+01 -5.608966549497343412e-02 1.784399268376829772e-01 -2.101040730006353741e+01 2.013301983677042273e+00
6.790000000000000568e+01 -5.185778649944081109e-02 1.794437092260472155e-01 -2.099507123634086625e+01 2.013313689432885578e+00
6.800000000000000000e+01 -4.760967473696999658e-02 1.803476772569754805e-01 -2.097973517261819154e+01 2.013325426320895950e+00
6.810000000000000853e+01 -4.334767211764352368e-02 1.811516205396063450e-01 -2.096439910889551683e+01 2.013337194423598042e+00
6.820000000000000284e+01 -3.907412153185293308e-02 1.818553833488802951e-01 -2.094906304517284568e+01 2.013348993823828259e+00
6.829999999999999716e+01 -3.479136557900341931e-02 1.824588645552645272e-01 -2.093372698145016741e+01 2.013360824604700561e+00
6.840000000000000568e+01 -3.050174530456593175e-02 1.829620175278789951e-01 -2.091839091772749271e+01 2.013372686849696169e+00
6.850000000000000000e+01 -2.620759893612211247e-02 1.833648500085482136e-01 -2.090305485400482155e+01 2.013384580642608501e+00
6.860000000000000853e+01 -2.191126062894951584e-02 1.836674239539019815e-01 -2.088771879028214684e+01 2.013396506067520964e+00
6.870000000000000284e+01 -1.761505921501003991e-02 1.838698553534218738e-01 -2.087238272655947569e+01 2.013408463208862020e+00
6.879999999999999716e+01 -1.332131695773313904e-02 1.839723140134953416e-01 -2.085704666283679742e+01 2.013420452151409190e+00
6.890000000000000568e+01 -9.032348317069243196e-03 1.839750233171672245e-01 -2.084171059911412272e+01 2.013432472980209553e+00
6.900000000000000000e+01 -4.750458717256385299e-03 1.838782599537365503e-01 -2.082637453539145156e+01 2.013444525780700545e+00
6.910000000000000853e+01 -4.779433280781788152e-04 1.836823536192794815e-01 -2.081103847166877685e+01 2.013456610638580724e+00
6.920000000000000284e+01 3.782914148799738658e-03 1.833876866929101679e-01 -2.079570240794609859e+01 2.013468727639954547e+00
6.929999999999999716e+01 8.029842682492759065e-03 1.829946938804209999e-01 -2.078036634422342743e+01 2.013480876871190706e+00
6.940000000000000568e+01 1.226058510392578037e-02 1.825038618356464026e-01 -2.076503028050075272e+01 2.013493058419041137e+00
6.950000000000000000e+01 1.647289928988732513e-02 1.819157287512850052e-01 -2.074969421677807802e+01 2.013505272370560650e+00
6.960000000000000853e+01 2.066455933055347596e-02 1.812308839239734626e-01 -2.073435815305540686e+01 2.013517518813134455e+00
6.970000000000000284e+01 2.483335668982619704e-02 1.804499672947812439e-01 -2.071902208933273215e+01 2.013529797834535895e+00
6.979999999999999716e+01 2.897710134990132483e-02 1.795736689595197610e-01 -2.070368602561005744e+01 2.013542109522827417e+00
6.990000000000000568e+01 3.309362294316604836e-02 1.786027286584135898e-01 -2.068834996188738273e+01 2.013554453966408975e+00
7.000000000000000000e+01 3.718077187253877175e-02 1.775379352357381035e-01 -2.067301389816470802e+01 2.013566831254065548e+00
7.010000000000000853e+01 4.123642041315769835e-02 1.763801260771739599e-01 -2.065767783444203687e+01 2.013579241474894754e+00
7.020000000000000284e+01 4.525846380426437610e-02 1.751301865223939269e-01 -2.064234177071936216e+01 2.013591684718347263e+00
7.029999999999999716e+01 4.924482132125838907e-02 1.737890492507798701e-01 -2.062700570699668390e+01 2.013604161074205923e+00
7.040000000000000568e+01 5.319343733412840169e-02 1.723576936477352606e-01 -2.061166964327401274e+01 2.013616670632626615e+00
7.050000000000000000e+01 5.710228234970282646e-02 1.708371451424806342e-01 -2.059633357955133803e+01 2.013629213484096958e+00
7.060000000000000853e+01 6.096935403394730668e-02 1.692284745268983759e-01 -2.058099751582866332e+01 2.013641789719463393e+00
7.070000000000000284e+01 6.479267822134676669e-02 1.675327972498008855e-01 -2.056566145210599217e+01 2.013654399429927633e+00
7.079999999999999716e+01 6.857030990130513759e-02 1.657512726882652554e-01 -2.055032538838331391e+01 2.013667042707025789e+00
7.090000000000000568e+01 7.230033418983014548e-02 1.638851034004759899e-01 -2.053498932466064275e+01 2.013679719642676336e+00
7.100000000000000000e+01 7.598086728068494111e-02 1.619355343525835100e-01 -2.051965326093796804e+01 2.013692430329135252e+00
7.110000000000000853e+01 7.961005737592206921e-02 1.599038521296030635e-01 -2.050431719721529333e+01 2.013705174859024893e+00
7.120000000000000284e+01 8.318608560002277441e-02 1.577913841225372649e-01 -2.048898113349262218e+01 2.013717953325338872e+00
7.129999999999999716e+01 8.670716688889738843e-02 1.555994976968226862e-01 -2.047364506976994392e+01 2.013730765821403867e+00
7.140000000000000568e+01 9.017155086277954534e-02 1.533295993430383031e-01 -2.045830900604726921e+01 2.013743612440932473e+00
7.150000000000000000e+01 9.357752267479990671e-02 1.509831338050780791e-01 -2.044297294232459805e+01 2.013756493278004545e+00
7.160000000000000853e+01 9.692340383868405795e-02 1.485615831948971788e-01 -2.042763687860192334e+01 2.013769408427059204e+00
7.170000000000000284e+01 1.002075530364128220e-01 1.460664660850634067e-01 -2.041230081487924863e+01 2.013782357982892179e+00
7.179999999999999716e+01 1.034283668995681915e-01 1.434993365869058068e-01 -2.039696475115657393e+01 2.013795342040707315e+00
7.190000000000000568e+01 1.065842807728047820e-01 1.408617834117352752e-01 -2.038162868743389922e+01 2.013808360696025090e+00
7.200000000000000000e+01 1.096737694500229260e-01 1.381554289136981972e-01 -2.036629262371122806e+01 2.013821414044778990e+00
7.210000000000000853e+01 1.126953478895696970e-01 1.353819281212619574e-01 -2.035095655998855335e+01 2.013834502183277309e+00
7.220000000000000284e+01 1.156475719058580320e-01 1.325429677489531888e-01 -2.033562049626587864e+01 2.013847625208171177e+00
7.229999999999999716e+01 1.185290388343619022e-01 1.296402651987144938e-01 -2.032028443254320749e+01 2.013860783216528727e+00
7.240000000000000568e+01 1.213383881766105787e-01 1.266755675454284691e-01 -2.030494836882052923e+01 2.013873976305794677e+00
7.250000000000000000e+01 1.240743022158782016e-01 1.236506505087000690e-01 -2.028961230509785452e+01 2.013887204573751255e+00
7.260000000000000853e+01 1.267355066117496487e-01 1.205673174149300281e-01 -2.027427624137518336e+01 2.013900468118610121e+00
7.270000000000000284e+01 1.293207709679399797e-01 1.174273981429407032e-01 -2.025894017765250865e+01 2.013913767038963964e+00
7.279999999999999716e+01 1.318289093738544138e-01 1.142327480627917946e-01 -2.024360411392983039e+01 2.013927101433765188e+00
7.290000000000000568e+01 1.342587809237749674e-01 1.109852469603451464e-01 -2.022826805020715923e+01 2.013940471402379639e+00
7.300000000000000000e+01 1.366092902057706726e-01 1.076867979528720876e-01 -2.021293198648448453e+01 2.013953877044565299e+00
7.310000000000000853e+01 1.388793877691174294e-01 1.043393263963657142e-01 -2.019759592276181337e+01 2.013967318460426537e+00
7.320000000000000284e+01 1.410680705624506315e-01 1.009447787804418351e-01 -2.018225985903913866e+01 2.013980795750533570e+00
7.329999999999999716e+01 1.431743823464594334e-01 9.750512161944023537e-02 -2.016692379531646040e+01 2.013994309015793238e+00
7.340000000000000568e+01 1.451974140817779146e-01 9.402234033149081682e-02 -2.015158773159378924e+01 2.014007858357545366e+00
7.350000000000000000e+01 1.471363042866226933e-01 9.049843811327078213e-02 -2.013625166787111453e+01 2.014021443877491269e+00
7.360000000000000853e+01 1.489902393722795926e-01 8.693543480783332000e-02 -2.012091560414843983e+01 2.014035065677795888e+00
7.370000000000000284e+01 1.507584539476564123e-01 8.333536576459653344e-02 -2.010557954042576867e+01 2.014048723860944357e+00
7.379999999999999716e+01 1.524402310993701881e-01 7.970028069796956938e-02 -2.009024347670309041e+01 2.014062418529880549e+00
7.390000000000000568e+01 1.540349026447808412e-01 7.603224253685786360e-02 -2.007490741298041570e+01 2.014076149787965342e+00
7.400000000000000000e+01 1.555418493556556536e-01 7.233332627411707960e-02 -2.005957134925774454e+01 2.014089917738925095e+00
7.410000000000000853e+01 1.569605011587416610e-01 6.860561781060707520e-02 -2.004423528553506983e+01 2.014103722486908499e+00
7.420000000000000284e+01 1.582903373047201412e-01 6.485121279625204183e-02 -2.002889922181239868e+01 2.014117564136493677e+00
7.429999999999999716e+01 1.595308865136624843e-01 6.107221547167727277e-02 -2.001356315808972397e+01 2.014131442792675752e+00
7.440000000000000568e+01 1.606817270916136853e-01 5.727073750430903415e-02 -1.999822709436704571e+01 2.014145358560820220e+00
7.450000000000000000e+01 1.617424870193486797e-01 5.344889682810388676e-02 -1.998289103064437455e+01 2.014159311546762421e+00
7.460000000000000853e+01 1.627128440169141321e-01 4.960881647975384084e-02 -1.996755496692169984e+01 2.014173301856748921e+00
7.470000000000000284e+01 1.635925255768848341e-01 4.575262343672955451e-02 -1.995221890319902514e+01 2.014187329597398435e+00
7.479999999999999716e+01 1.643813089749021628e-01 4.188244745748917475e-02 -1.993688283947635043e+01 2.014201394875795081e+00
7.490000000000000568e+01 1.650790212501841159e-01 3.800041992028178883e-02 -1.992154677575367572e+01 2.014215497799470178e+00
7.500000000000000000e+01 1.656855391601641525e-01 3.410867266858721991e-02 -1.990621071203100456e+01 2.014229638476324080e+00
7.510000000000000853e+01 1.662007891097808943e-01 3.020933685538408631e-02 -1.989087464830832985e+01 2.014243817014712779e+00
7.520000000000000284e+01 1.666247470507678519e-01 2.630454179379385429e-02 -1.987553858458565514e+01 2.014258033523443014e+00
7.529999999999999716e+01 1.669574383587383026e-01 2.239641381131924486e-02 -1.986020252086298044e+01 2.014272288111730536e+00
7.540000000000000568e+01 1.671989376799245253e-01 1.848707510715666413e-02 -1.984486645714030573e+01 2.014286580889216971e+00
7.550000000000000000e+01 1.673493687541678931e-01 1.457864261847387211e-02 -1.982953039341763457e+01 2.014300911966016905e+00
7.560000000000000853e+01 1.674089042116257142e-01 1.067322688839653262e-02 -1.981419432969495631e+01 2.014315281452643269e+00
7.570000000000000284e+01 1.673777653415655930e-01 6.772930944378616029e-03 -1.979885826597228515e+01 2.014329689460062411e+00
7.579999999999999716e+01 1.672562218392062705e-01 2.879849181633731790e-03 -1.978352220224961044e+01 2.014344136099702975e+00
7.590000000000000568e+01 1.670445915228320477e-01 -1.003933745784067787e-03 -1.976818613852693574e+01 2.014358621483424816e+00
7.600000000000000000e+01 1.667432400292275518e-01 -4.876344023201716928e-03 -1.975285007480426103e+01 2.014373145723517666e+00
7.610000000000000853e+01 1.663525804823200172e-01 -8.735319768466783333e-03 -1.973751401108158987e+01 2.014387708932743326e+00
7.620000000000000284e+01 1.658730731365830324e-01 -1.257881211139195640e-02 -1.972217794735891516e+01 2.014402311224319675e+00
7.629999999999999716e+01 1.653052249985615674e-01 -1.640478626646062199e-02 -1.970684188363624045e+01 2.014416952711872266e+00
7.640000000000000568e+01 1.646495894202340549e-01 -2.021122259348389835e-02 -1.969150581991356574e+01 2.014431633509524922e+00
7.650000000000000000e+01 1.639067656725529121e-01 -2.399611764627542290e-02 -1.967616975619089104e+01 2.014446353731884187e+00
7.660000000000000853e+01 1.630773984923052089e-01 -2.775748521250037334e-02 -1.966083369246821988e+01 2.014461113493925648e+00
7.670000000000000284e+01 1.621621776067471155e-01 -3.149335733729436565e-02 -1.964549762874554162e+01 2.014475912911144473e+00
7.680000000000001137e+01 1.611618372364114482e-01 -3.520178533813423521e-02 -1.963016156502287046e+01 2.014490752099540316e+00
7.690000000000000568e+01 1.600771555721728912e-01 -3.888084080369622053e-02 -1.961482550130019575e+01 2.014505631175480982e+00
7.700000000000000000e+01 1.589089542340534900e-01 -4.252861657970809228e-02 -1.959948943757752104e+01 2.014520550255876064e+00
7.710000000000000853e+01 1.576580977042302822e-01 -4.614322774205174837e-02 -1.958415337385484634e+01 2.014535509458074802e+00
7.720000000000000284e+01 1.563254927409183370e-01 -4.972281255186668247e-02 -1.956881731013217163e+01 2.014550508899924708e+00
7.730000000000001137e+01 1.549120877706451349e-01 -5.326553339951886623e-02 -1.955348124640950047e+01 2.014565548699682296e+00
7.740000000000000568e+01 1.534188722578963271e-01 -5.676957772924040579e-02 -1.953814518268682221e+01 2.014580628976148979e+00
7.750000000000000000e+01 1.518468760577653121e-01 -6.023315894980655477e-02 -1.952280911896415105e+01 2.014595749848615114e+00
7.760000000000000853e+01 1.501971687445272929e-01 -6.365451732859629674e-02 -1.950747305524147635e+01 2.014610911436770735e+00
7.770000000000000284e+01 1.484708589240640586e-01 -6.703192086655840320e-02 -1.949213699151880164e+01 2.014626113860837009e+00
7.780000000000001137e+01 1.466690935252604466e-01 -7.036366615931494151e-02 -1.947680092779612693e+01 2.014641357241560904e+00
7.790000000000000568e+01 1.447930570723556798e-01 -7.364807923640900866e-02 -1.946146486407345222e+01 2.014656641700104167e+00
7.800000000000000000e+01 1.428439709413433789e-01 -7.688351638553228562e-02 -1.944612880035078106e+01 2.014671967358144133e+00
7.810000000000000853e+01 1.408230925948399381e-01 -8.006836495657675135e-02 -1.943079273662810635e+01 2.014687334337860847e+00
7.820000000000000284e+01 1.387317148034940550e-01 -8.320104414601543763e-02 -1.941545667290543165e+01 2.014702742761958820e+00
7.830000000000001137e+01 1.365711648474850770e-01 -8.628000576446598346e-02 -1.940012060918275694e+01 2.014718192753561787e+00
7.840000000000000568e+01 1.343428037027790678e-01 -8.930373498071980665e-02 -1.938478454546008578e+01 2.014733684436334826e+00
7.850000000000000000e+01 1.320480252123937548e-01 -9.227075104947557449e-02 -1.936944848173740752e+01 2.014749217934469705e+00
7.860000000000000853e+01 1.296882552393980592e-01 -9.517960801587843633e-02 -1.935411241801473636e+01 2.014764793372626706e+00
7.870000000000000284e+01 1.272649508087749515e-01 -9.802889540014110559e-02 -1.933877635429206165e+01 2.014780410875956385e+00
7.880000000000001137e+01 1.247795992311457047e-01 -1.008172388623435889e-01 -1.932344029056938695e+01 2.014796070570185282e+00
7.890000000000000568e+01 1.222337172150286672e-01 -1.035433008428389562e-01 -1.930810422684671224e+01 2.014811772581498239e+00
7.900000000000000000e+01 1.196288499651564363e-01 -1.062057811848244465e-01 -1.929276816312403753e+01 2.014827517036566373e+00
7.910000000000000853e+01 1.169665702663389567e-01 -1.088034177314252671e-01 -1.927743209940136637e+01 2.014843304062648777e+00
7.920000000000000284e+01 1.142484775581410900e-01 -1.113349869027487615e-01 -1.926209603567868811e+01 2.014859133787486822e+00
7.930000000000001137e+01 1.114761969938987407e-01 -1.137993042502803698e-01 -1.924675997195601695e+01 2.014875006339320151e+00
7.940000000000000568e+01 1.086513784918092251e-01 -1.161952249867383574e-01 -1.923142390823334225e+01 2.014890921846957283e+00
7.950000000000000000e+01 1.057756957733941711e-01 -1.185216444963222981e-01 -1.921608784451066754e+01 2.014906880439708559e+00
7.960000000000000853e+01 1.028508453916413823e-01 -1.207774988180225634e-01 -1.920075178078799283e+01 2.014922882247400349e+00
7.970000000000000284e+01 9.987854575161135562e-02 -1.229617651087562685e-01 -1.918541571706531812e+01 2.014938927400372393e+00
7.980000000000001137e+01 9.686053611853039091e-02 -1.250734620814011877e-01 -1.917007965334264696e+01 2.014955016029600365e+00
7.990000000000000568e+01 9.379857562110906211e-02 -1.271116504186896312e-01 -1.915474358961997225e+01 2.014971148266477829e+00
8.000000000000000000e+01 9.069444224396427945e-02 -1.290754331655949438e-01 -1.913940752589729755e+01 2.014987324242938360e+00
8.010000000000000853e+01 8.754993181392708990e-02 -1.309639560942017500e-01 -1.912407146217462284e+01 2.015003544091565679e+00
8.020000000000000284e+01 8.436685698029190716e-02 -1.327764080481099451e-01 -1.910873539845194813e+01 2.015019807945407582e+00
8.030000000000001137e+01 8.114704618625917520e-02 -1.345120212598905352e-01 -1.909339933472927342e+01 2.015036115938035000e+00
8.040000000000000568e+01 7.789234263828824500e-02 -1.361700716451555715e-01 -1.907806327100660226e+01 2.015052468203605063e+00
8.050000000000000000e+01 7.460460326680201648e-02 -1.377498790732506195e-01 -1.906272720728392756e+01 2.015068864876862875e+00
8.060000000000000853e+01 7.128569768482077851e-02 -1.392508076106789283e-01 -1.904739114356125285e+01 2.015085306093039819e+00
8.070000000000000284e+01 6.793750714200014196e-02 -1.406722657435677537e-01 -1.903205507983857814e+01 2.015101791987910396e+00
8.080000000000001137e+01 6.456192347394978936e-02 -1.420137065720939173e-01 -1.901671901611590343e+01 2.015118322697909914e+00
8.090000000000000568e+01 6.116084805167999738e-02 -1.432746279824343993e-01 -1.900138295239323227e+01 2.015134898359941751e+00
8.100000000000000000e+01 5.773619072519881046e-02 -1.444545727936943635e-01 -1.898604688867055756e+01 2.015151519111504808e+00
8.110000000000000853e+01 5.428986876871843420e-02 -1.455531288785185673e-01 -1.897071082494788286e+01 2.015168185090626451e+00
8.120000000000000284e+01 5.082380582287610027e-02 -1.465699292620766259e-01 -1.895537476122520815e+01 2.015184896436017503e+00
8.130000000000001137e+01 4.733993083648218442e-02 -1.475046521927565191e-01 -1.894003869750253344e+01 2.015201653286841310e+00
8.140000000000000568e+01 4.384017701021689084e-02 -1.483570211912810521e-01 -1.892470263377985873e+01 2.015218455782853635e+00
8.150000000000000000e+01 4.032648073778331843e-02 -1.491268050735816697e-01 -1.890936657005718402e+01 2.015235304064447508e+00
8.160000000000000853e+01 3.680078055184620583e-02 -1.498138179488352206e-01 -1.889403050633451286e+01 2.015252198272574180e+00
8.170000000000000284e+01 3.326501606888081913e-02 -1.504179191951212635e-01 -1.887869444261183816e+01 2.015269138548724470e+00
8.180000000000001137e+01 2.972112693771720299e-02 -1.509390134073866907e-01 -1.886335837888916345e+01 2.015286125034999820e+00
8.190000000000000568e+01 2.617105179158003836e-02 -1.513770503245986665e-01 -1.884802231516648874e+01 2.015303157874141604e+00
8.200000000000000000e+01 2.261672720128192135e-02 -1.517320247300352476e-01 -1.883268625144381403e+01 2.015320237209413889e+00
8.210000000000000853e+01 1.906008663580752854e-02 -1.520039763285459256e-01 -1.881735018772114287e+01 2.015337363184685149e+00
8.220000000000000284e+01 1.550305942407739085e-02 -1.521929896007366834e-01 -1.880201412399846461e+01 2.015354535944469561e+00
8.230000000000001137e+01 1.194756972427335820e-02 -1.522991936308414895e-01 -1.878667806027579346e+01 2.015371755633852846e+00
8.240000000000000568e+01 8.395535498085459139e-03 -1.523227619143605327e-01 -1.877134199655311875e+01 2.015389022398463403e+00
8.250000000000000000e+01 4.848867490025488697e-03 -1.522639121389453565e-01 -1.875600593283044404e+01 2.015406336384641950e+00
8.260000000000000853e+01 1.309468216173189422e-03 -1.521229059441887854e-01 -1.874066986910776933e+01 2.015423697739308295e+00
8.270000000000000284e+01 -2.220769043230299590e-03 -1.519000486578705733e-01 -1.872533380538509817e+01 2.015441106609952016e+00
8.280000000000001137e+01 -5.739961240246733987e-03 -1.515956890079132868e-01 -1.870999774166242346e+01 2.015458563144665316e+00
8.290000000000000568e+01 -9.246236549325119805e-03 -1.512102188145114656e-01 -1.869466167793974876e+01 2.015476067492249168e+00
8.300000000000000000e+01 -1.273773534840112742e-02 -1.507440726564067968e-01 -1.867932561421707405e+01 2.015493619802096958e+00
8.310000000000000853e+01 -1.621261118901092327e-02 -1.501977275179577631e-01 -1.866398955049439934e+01 2.015511220224097233e+00
8.320000000000000284e+01 -1.966903175953846686e-02 -1.495717024126005934e-01 -1.864865348677172463e+01 2.015528868908954330e+00
8.330000000000001137e+01 -2.310517983474954032e-02 -1.488665579845038778e-01 -1.863331742304904992e+01 2.015546566007919704e+00
8.340000000000000568e+01 -2.651925421732491059e-02 -1.480828960907088210e-01 -1.861798135932637877e+01 2.015564311672854103e+00
8.350000000000000000e+01 -2.990947066670741894e-02 -1.472213593590900593e-01 -1.860264529560370406e+01 2.015582106056247103e+00
8.360000000000000853e+01 -3.327406281577458685e-02 -1.462826307288364047e-01 -1.858730923188102935e+01 2.015599949311324579e+00
8.370000000000000284e+01 -3.661128307738655691e-02 -1.452674329678106946e-01 -1.857197316815835464e+01 2.015617841591880399e+00
8.380000000000001137e+01 -3.991940353511155143e-02 -1.441765281708409230e-01 -1.855663710443567993e+01 2.015635783052323049e+00
8.390000000000000568e+01 -4.319671682408424834e-02 -1.430107172388407066e-01 -1.854130104071300877e+01 2.015653773847757346e+00
8.400000000000000000e+01 -4.644153699589906314e-02 -1.417708393361149510e-01 -1.852596497699033051e+01 2.015671814133994655e+00
8.410000000000000853e+01 -4.965220037035251305e-02 -1.404577713316869925e-01 -1.851062891326765936e+01 2.015689904067389904e+00
8.420000000000000284e+01 -5.282706637372935193e-02 -1.390724272186476262e-01 -1.849529284954498465e+01 2.015708043804997018e+00
8.430000000000001137e+01 -5.596451835979852907e-02 -1.376157575172262115e-01 -1.847995678582230994e+01 2.015726233504596898e+00
8.440000000000000568e+01 -5.906296441880854592e-02 -1.360887486592190776e-01 -1.846462072209963523e+01 2.015744473324561969e+00
8.450000000000000000e+01 -6.212083816782366930e-02 -1.344924223535077512e-01 -1.844928465837696052e+01 2.015762763423935677e+00
8.460000000000000853e+01 -6.513659952699384081e-02 -1.328278349368864075e-01 -1.843394859465428937e+01 2.015781103962471565e+00
8.470000000000000284e+01 -6.810873547915977100e-02 -1.310960767047470998e-01 -1.841861253093161466e+01 2.015799495100579541e+00
8.480000000000001137e+01 -7.103576081125721753e-02 -1.292982712281605662e-01 -1.840327646720893995e+01 2.015817936999359183e+00
8.490000000000000568e+01 -7.391621884136381770e-02 -1.274355746531778688e-01 -1.838794040348626524e+01 2.015836429820557552e+00
8.500000000000000000e+01 -7.674868212508093035e-02 -1.255091749844780835e-01 -1.837260433976359408e+01 2.015854973726664667e+00
8.510000000000000853e+01 -7.953175314686758424e-02 -1.235202913554658832e-01 -1.835726827604091582e+01 2.015873568880813149e+00
8.520000000000000284e+01 -8.226406499182570276e-02 -1.214701732807252632e-01 -1.834193221231824467e+01 2.015892215446826174e+00
8.530000000000001137e+01 -8.494428199880087182e-02 -1.193600998973039229e-01 -1.832659614859556996e+01 2.015910913589226805e+00
8.540000000000000568e+01 -8.757110039664989243e-02 -1.171913791895455720e-01 -1.831126008487289525e+01 2.015929663473306377e+00
8.550000000000000000e+01 -9.014324891855855781e-02 -1.149653472016688438e-01 -1.829592402115022054e+01 2.015948465264997047e+00
8.560000000000000853e+01 -9.265948940018134405e-02 -1.126833672379030926e-01 -1.828058795742754583e+01 2.015967319130891333e+00
8.570000000000000284e+01 -9.511861735585629141e-02 -1.103468290480406344e-01 -1.826525189370487467e+01 2.015986225238368679e+00
8.580000000000001137e+01 -9.751946253592329306e-02 -1.079571480039584336e-01 -1.824991582998219641e+01 2.016005183755528840e+00
8.590000000000000568e+01 -9.986088946476563699e-02 -1.055157642615603825e-01 -1.823457976625952526e+01 2.016024194851119056e+00
8.600000000000000000e+01 -1.021417979563025991e-01 -1.030241419138120396e-01 -1.821924370253685055e+01 2.016043258694641516e+00
8.610000000000000853e+01 -1.043611236120005475e-01 -1.004837681325419646e-01 -1.820390763881417584e+01 2.016062375456370237e+00
8.620000000000000284e+01 -1.065178382952290115e-01 -9.789615229912691785e-02 -1.818857157509150113e+01 2.016081545307241818e+00
8.630000000000001137e+01 -1.086109505866267311e-01 -9.526282512799487401e-02 -1.817323551136882642e+01 2.016100768418915834e+00
8.640000000000000568e+01 -1.106395062179579558e-01 -9.258533777798752529e-02 -1.815789944764615527e+01 2.016120044963872537e+00
8.650000000000000000e+01 -1.126025884834088164e-01 -8.986526095794089564e-02 -1.814256338392347701e+01 2.016139375115240995e+00
8.660000000000000853e+01 -1.144993186319624712e-01 -8.710418402248060188e-02 -1.812722732020080585e+01 2.016158759046966065e+00
8.670000000000000284e+01 -1.163288562351154631e-01 -8.430371406038425497e-02 -1.811189125647813114e+01 2.016178196933653410e+00
8.680000000000001137e+01 -1.180903995355006980e-01 -8.146547497738231003e-02 -1.809655519275545998e+01 2.016197688950767120e+00
8.690000000000000568e+01 -1.197831857721571303e-01 -7.859110656977939813e-02 -1.808121912903278172e+01 2.016217235274451625e+00
8.700000000000000000e+01 -1.214064914836773257e-01 -7.568226359508339884e-02 -1.806588306531011057e+01 2.016236836081605865e+00
8.710000000000000853e+01 -1.229596327909510678e-01 -7.274061483464623612e-02 -1.805054700158743586e+01 2.016256491549936580e+00
8.720000000000000284e+01 -1.244419656549849568e-01 -6.976784215256846833e-02 -1.803521093786476115e+01 2.016276201857886807e+00
8.730000000000001137e+01 -1.258528861154301903e-01 -6.676563955053968491e-02 -1.801987487414208644e+01 2.016295967184678961e+00
8.740000000000000568e+01 -1.271918305044603681e-01 -6.373571221687525379e-02 -1.800453881041941173e+01 2.016315787710294405e+00
8.750000000000000000e+01 -1.284582756392541325e-01 -6.067977557496095214e-02 -1.798920274669674058e+01 2.016335663615524965e+00
8.760000000000000853e+01 -1.296517389926824804e-01 -5.759955432592219621e-02 -1.797386668297406231e+01 2.016355595081919638e+00
8.770000000000000284e+01 -1.307717788394916480e-01 -5.449678149107548691e-02 -1.795853061925139116e+01 2.016375582291809021e+00
8.780000000000001137e+01 -1.318179943828707845e-01 -5.137319745181571917e-02 -1.794319455552871645e+01 2.016395625428335059e+00
8.790000000000000568e+01 -1.327900258557345170e-01 -4.823054898733554474e-02 -1.792785849180604174e+01 2.016415724675429733e+00
8.800000000000000000e+01 -1.336875546014680283e-01 -4.507058831377030311e-02 -1.791252242808336703e+01 2.016435880217831045e+00
8.810000000000000853e+01 -1.345103031317348152e-01 -4.189507212020653765e-02 -1.789718636436069232e+01 2.016456092241012410e+00
8.820000000000000284e+01 -1.352580351607747811e-01 -3.870576060765615334e-02 -1.788185030063802117e+01 2.016476360931361178e+00
8.830000000000001137e+01 -1.359305556196671039e-01 -3.550441652709383084e-02 -1.786651423691534646e+01 2.016496686476025424e+00
8.840000000000000568e+01 -1.365277106453884892e-01 -3.229280421903520798e-02 -1.785117817319267175e+01 2.016517069062922829e+00
8.850000000000000000e+01 -1.370493875501931913e-01 -2.907268865623854545e-02 -1.783584210946999704e+01 2.016537508880878349e+00
8.860000000000000853e+01 -1.374955147673187217e-01 -2.584583448628364338e-02 -1.782050604574732233e+01 2.016558006119482549e+00
8.870000000000000284e+01 -1.378660617746021444e-01 -2.261400507985970865e-02 -1.780516998202464762e+01 2.016578560969163991e+00
8.880000000000001137e+01 -1.381610389976239972e-01 -1.937896157997161944e-02 -1.778983391830197647e+01 2.016599173621208330e+00
8.890000000000000568e+01 -1.383804976884381865e-01 -1.614246195627429964e-02 -1.777449785457930176e+01 2.016619844267709016e+00
8.900000000000000000e+01 -1.385245297853931468e-01 -1.290626006401027898e-02 -1.775916179085662705e+01 2.016640573101603273e+00
8.910000000000000853e+01 -1.385932677490799569e-01 -9.672104706105971381e-03 -1.774382572713395234e+01 2.016661360316694740e+00
8.920000000000000284e+01 -1.385868843778711168e-01 -6.441738703234731536e-03 -1.772848966341127763e+01 2.016682206107625053e+00
8.930000000000001137e+01 -1.385055926026506901e-01 -3.216897966939030393e-03 -1.771315359968860648e+01 2.016703110669903154e+00
8.940000000000000568e+01 -1.383496452585599723e-01 6.894188315484704927e-07 -1.769781753596593177e+01 2.016724074199871097e+00
8.950000000000000000e+01 -1.381193348384798514e-01 3.209304110196123123e-03 -1.768248147224325706e+01 2.016745096894766220e+00
8.960000000000000853e+01 -1.378149932230688102e-01 6.407236409261598750e-03 -1.766714540852058235e+01 2.016766178952678512e+00
8.970000000000000284e+01 -1.374369913921701103e-01 9.592787160288220386e-03 -1.765180934479790764e+01 2.016787320572569708e+00
8.980000000000001137e+01 -1.369857391153138093e-01 1.276426864036426731e-02 -1.763647328107523293e+01 2.016808521954289724e+00
8.990000000000000568e+01 -1.364616846211799406e-01 1.592000543881922497e-02 -1.762113721735255822e+01 2.016829783298546008e+00
9.000000000000000000e+01 -1.358653142493389809e-01 1.905833532924568197e-02 -1.760580115362988707e+01 2.016851104806994588e+00
9.010000000000000853e+01 -1.351971520796376169e-01 2.217761013162647399e-02 -1.759046508990721236e+01 2.016872486682101506e+00
9.020000000000000284e+01 -1.344577595446984075e-01 2.527619656332573059e-02 -1.757512902618453765e+01 2.016893929127314689e+00
9.030000000000001137e+01 -1.336477350217910864e-01 2.835247708191761945e-02 -1.755979296246186294e+01 2.016915432346904957e+00
9.040000000000000568e+01 -1.327677134059695174e-01 3.140485071444087950e-02 -1.754445689873918823e+01 2.016936996546118355e+00
9.050000000000000000e+01 -1.318183656659893954e-01 3.443173387773958843e-02 -1.752912083501651708e+01 2.016958621931074891e+00
9.060000000000000853e+01 -1.308003983795971159e-01 3.743156118581099367e-02 -1.751378477129383882e+01 2.016980308708815173e+00
9.070000000000000284e+01 -1.297145532535502188e-01 4.040278624493480464e-02 -1.749844870757116766e+01 2.017002057087311950e+00
9.080000000000001137e+01 -1.285616066237701693e-01 4.334388243783187517e-02 -1.748311264384849295e+01 2.017023867275481219e+00
9.090000000000000568e+01 -1.273423689392546854e-01 4.625334369250114902e-02 -1.746777658012581824e+01 2.017045739483130262e+00
9.100000000000000000e+01 -1.260576842293400224e-01 4.912968524044719620e-02 -1.745244051640314353e+01 2.017067673921015825e+00
9.110000000000000853e+01 -1.247084295526118269e-01 5.197144435921814687e-02 -1.743710445268047238e+01 2.017089670800887191e+00
9.120000000000000284e+01 -1.232955144319988483e-01 5.477718110182134420e-02 -1.742176838895779767e+01 2.017111730335390263e+00
9.130000000000001137e+01 -1.218198802713122558e-01 5.754547901236403695e-02 -1.740643232523512296e+01 2.017133852738123068e+00
9.140000000000000568e+01 -1.202824997580650840e-01 6.027494582516429444e-02 -1.739109626151244825e+01 2.017156038223677061e+00
9.150000000000000000e+01 -1.186843762503981270e-01 6.296421415137849753e-02 -1.737576019778977354e+01 2.017178287007588722e+00
9.160000000000000853e+01 -1.170265431483507867e-01 6.561194214776776279e-02 -1.736042413406710239e+01 2.017200599306367970e+00
9.170000000000000284e+01 -1.153100632526130320e-01 6.821681417149864923e-02 -1.734508807034442412e+01 2.017222975337495061e+00
9.180000000000001137e+01 -1.135360281066045279e-01 7.077754141853077885e-02 -1.732975200662175297e+01 2.017245415319405488e+00
9.190000000000000568e+01 -1.117055573272472679e-01 7.329286254473088569e-02 -1.731441594289907826e+01 2.017267919471604998e+00
9.200000000000000000e+01 -1.098197979209042385e-01 7.576154427249735812e-02 -1.729907987917640355e+01 2.017290488014501282e+00
9.210000000000000853e+01 -1.078799235866177431e-01 7.818238197795079891e-02 -1.728374381545372884e+01 2.017313121169552304e+00
9.220000000000000284e+01 -1.058871340080325962e-01 8.055420026328034833e-02 -1.726840775173105413e+01 2.017335819159187693e+00
9.230000000000001137e+01 -1.038426541310553258e-01 8.287585351036684533e-02 -1.725307168800838298e+01 2.017358582206865592e+00
9.240000000000000568e+01 -1.017477334324217719e-01 8.514622641674302050e-02 -1.723773562428570472e+01 2.017381410537091302e+00
9.250000000000000000e+01 -9.960364517488545788e-02 8.736423451501967863e-02 -1.722239956056303356e+01 2.017404304375315149e+00
9.260000000000000853e+01 -9.741168565274761770e-02 8.952882467191880522e-02 -1.720706349684035885e+01 2.017427263948055938e+00
9.270000000000000284e+01 -9.517317342727343865e-02 9.163897557149208728e-02 -1.719172743311768414e+01 2.017450289482897396e+00
9.280000000000001137e+01 -9.288944855068667628e-02 9.369369817777568887e-02 -1.717639136939500943e+01 2.017473381208424676e+00
9.290000000000000568e+01 -9.056187178304835050e-02 9.569203617962113162e-02 -1.716105530567233473e+01 2.017496539354256768e+00
9.300000000000000000e+01 -8.819182379765809487e-02 9.763306641703674293e-02 -1.714571924194966357e+01 2.017519764151071815e+00
9.310000000000000853e+01 -8.578070437976634266e-02 9.951589928675150243e-02 -1.713038317822698886e+01 2.017543055830659515e+00
9.320000000000000284e+01 -8.332993161647916924e-02 1.013396791308923683e-01 -1.711504711450431415e+01 2.017566414625803883e+00
9.330000000000001137e+01 -8.084094107838121768e-02 1.031035846038291792e-01 -1.709971105078163944e+01 2.017589840770402709e+00
9.340000000000000568e+01 -7.831518499578951631e-02 1.048068290211422449e-01 -1.708437498705896829e+01 2.017613334499384958e+00
9.350000000000000000e+01 -7.575413142588165172e-02 1.064486606883790210e-01 -1.706903892333629003e+01 2.017636896048822237e+00
9.360000000000000853e+01 -7.315926341590076043e-02 1.080283632091371543e-01 -1.705370285961361887e+01 2.017660525655849302e+00
9.370000000000000284e+01 -7.053207815906692435e-02 1.095452557751255274e-01 -1.703836679589094416e+01 2.017684223558677825e+00
9.380000000000001137e+01 -6.787408614548265384e-02 1.109986934337494208e-01 -1.702303073216826945e+01 2.017707989996636364e+00
9.390000000000000568e+01 -6.518681030924095010e-02 1.123880673377748718e-01 -1.700769466844559474e+01 2.017731825210192120e+00
9.400000000000000000e+01 -6.247178516915937591e-02 1.137128049734357355e-01 -1.699235860472292003e+01 2.017755729440889656e+00
9.410000000000000853e+01 -5.973055596806659678e-02 1.149723703683408066e-01 -1.697702254100024888e+01 2.017779702931417063e+00
9.420000000000000284e+01 -5.696467780659557334e-02 1.161662642802424178e-01 -1.696168647727757062e+01 2.017803745925583758e+00
9.430000000000001137e+01 -5.417571477521537088e-02 1.172940243633091711e-01 -1.694635041355489946e+01 2.017827858668350238e+00
9.440000000000000568e+01 -5.136523908394831361e-02 1.183552253163822759e-01 -1.693101434983222475e+01 2.017852041405818753e+00
9.450000000000000000e+01 -4.853483018876589283e-02 1.193494790088229646e-01 -1.691567828610955004e+01 2.017876294385229752e+00
9.460000000000000853e+01 -4.568607391868493434e-02 1.202764345868726770e-01 -1.690034222238687533e+01 2.017900617855004519e+00
9.470000000000000284e+01 -4.282056159949838153e-02 1.211357785598890791e-01 -1.688500615866420063e+01 2.017925012064703427e+00
9.480000000000001137e+01 -3.993988917880528927e-02 1.219272348646343873e-01 -1.686967009494152947e+01 2.017949477265099212e+00
9.490000000000000568e+01 -3.704565635021864201e-02 1.226505649113839719e-01 -1.685433403121885476e+01 2.017974013708127679e+00
9.500000000000000000e+01 -3.413946567746997673e-02 1.233055676073506191e-01 -1.683899796749618005e+01 2.017998621646908131e+00
9.510000000000000853e+01 -3.122292172104636915e-02 1.238920793614480681e-01 -1.682366190377350534e+01 2.018023301335756248e+00
9.520000000000000284e+01 -2.829763016391301927e-02 1.244099740682011457e-01 -1.680832584005083064e+01 2.018048053030199185e+00
9.530000000000001137e+01 -2.536519694128935853e-02 1.248591630707268779e-01 -1.679298977632815593e+01 2.018072876986980013e+00
9.540000000000000568e+01 -2.242722737119865958e-02 1.252395951053345835e-01 -1.677765371260548477e+01 2.018097773464062161e+00
9.550000000000000000e+01 -1.948532528814211559e-02 1.255512562237755814e-01 -1.676231764888281006e+01 2.018122742720641849e+00
9.560000000000000853e+01 -1.654109218087625177e-02 1.257941696976693779e-01 -1.674698158516013535e+01 2.018147785017147644e+00
9.570000000000000284e+01 -1.359612633199545721e-02 1.259683959017250110e-01 -1.673164552143746064e+01 2.018172900615245347e+00
9.580000000000001137e+01 -1.065202196393728352e-02 1.260740321773968775e-01 -1.671630945771478594e+01 2.018198089777873960e+00
9.590000000000000568e+01 -7.710368387532274929e-03 1.261112126779895537e-01 -1.670097339399211478e+01 2.018223352769236811e+00
9.600000000000000000e+01 -4.772749156757201579e-03 1.260801081923346723e-01 -1.668563733026944007e+01 2.018248689854774458e+00
9.610000000000000853e+01 -1.840741228984529160e-03 1.259809259514275970e-01 -1.667030126654676536e+01 2.018274101301254397e+00
9.620000000000000284e+01 1.084085870072080612e-03 1.258139094139843484e-01 -1.665496520282409065e+01 2.018299587376676474e+00
9.630000000000001137e+01 4.000170873034958503e-03 1.255793380340040066e-01 -1.663962913910141594e+01 2.018325148350415432e+00
9.640000000000000568e+01 6.905961593012763418e-03 1.252775270097364613e-01 -1.662429307537874124e+01 2.018350784493091243e+00
9.650000000000000000e+01 9.799915736759045454e-03 1.249088270126672701e-01 -1.660895701165606653e+01 2.018376496076645488e+00
9.660000000000000853e+01 1.268050171102370546e-02 1.244736239001683203e-01 -1.659362094793339537e+01 2.018402283374389761e+00
9.670000000000000284e+01 1.554619942127588930e-02 1.239723384077309754e-01 -1.657828488421072066e+01 2.018428146660903089e+00
9.680000000000001137e+01 1.839550106049129760e-02 1.234054258248530184e-01 -1.656294882048804595e+01 2.018454086212205123e+00
9.690000000000000568e+01 2.122691189122668728e-02 1.227733756525252601e-01 -1.654761275676537124e+01 2.018480102305540314e+00
9.700000000000000000e+01 2.403895101631413345e-02 1.220767112425919648e-01 -1.653227669304269654e+01 2.018506195219643917e+00
9.710000000000000853e+01 2.683015214142864605e-02 1.213159894214275031e-01 -1.651694062932002183e+01 2.018532365234551929e+00
9.720000000000000284e+01 2.959906432719940431e-02 1.204918000944094486e-01 -1.650160456559734712e+01 2.018558612631722315e+00
9.730000000000001137e+01 3.234425273016483526e-02 1.196047658356675647e-01 -1.648626850187467596e+01 2.018584937693943093e+00
9.740000000000000568e+01 3.506429933467736931e-02 1.186555414599646113e-01 -1.647093243815200125e+01 2.018611340705501522e+00
9.750000000000000000e+01 3.775780367150552430e-02 1.176448135785878035e-01 -1.645559637442932654e+01 2.018637821952036671e+00
9.760000000000000853e+01 4.042338352691194486e-02 1.165733001402091407e-01 -1.644026031070665184e+01 2.018664381720636669e+00
9.770000000000000284e+01 4.305967563869702447e-02 1.154417499542740172e-01 -1.642492424698398068e+01 2.018691020299805849e+00
9.780000000000001137e+01 4.566533638011737589e-02 1.142509422011911135e-01 -1.640958818326130597e+01 2.018717737979523807e+00
9.790000000000000568e+01 4.823904243235651451e-02 1.130016859256048611e-01 -1.639425211953863126e+01 2.018744535051239186e+00
9.800000000000000000e+01 5.077949144225442357e-02 1.116948195159545854e-01 -1.637891605581595655e+01 2.018771411807815941e+00
9.810000000000000853e+01 5.328540266900230749e-02 1.103312101697413727e-01 -1.636357999209328185e+01 2.018798368543651911e+00
9.820000000000000284e+01 5.575551761560100517e-02 1.089117533434921514e-01 -1.634824392837060714e+01 2.018825405554629082e+00
9.830000000000001137e+01 5.818860064737980259e-02 1.074373721909274437e-01 -1.633290786464793243e+01 2.018852523138117583e+00
9.840000000000000568e+01 6.058343959672950196e-02 1.059090169856249930e-01 -1.631757180092526127e+01 2.018879721593024978e+00
9.850000000000000000e+01 6.293884635211162426e-02 1.043276645322545465e-01 -1.630223573720258656e+01 2.018907001219791386e+00
9.860000000000000853e+01 6.525365743441403910e-02 1.026943175644381978e-01 -1.628689967347991185e+01 2.018934362320371712e+00
9.870000000000000284e+01 6.752673455633756427e-02 1.010100041297992135e-01 -1.627156360975723715e+01 2.018961805198309367e+00
9.880000000000001137e+01 6.975696516809133663e-02 9.927577696450957945e-02 -1.625622754603456244e+01 2.018989330158697637e+00
9.890000000000000568e+01 7.194326298715662815e-02 9.749271285420817168e-02 -1.624089148231189128e+01 2.019016937508215204e+00
9.900000000000000000e+01 7.408456851173345070e-02 9.566191198567716714e-02 -1.622555541858921302e+01 2.019044627555146132e+00
9.910000000000000853e+01 7.617984951985289077e-02 9.378449728632924642e-02 -1.621021935486654186e+01 2.019072400609351892e+00
9.920000000000000284e+01 7.822810155030761325e-02 9.186161375355979264e-02 -1.619488329114386715e+01 2.019100256982356179e+00
9.930000000000001137e+01 8.022834836913135537e-02 8.989442777483463987e-02 -1.617954722742119245e+01 2.019128196987280077e+00
9.940000000000000568e+01 8.217964241832205474e-02 8.788412643643984945e-02 -1.616421116369851774e+01 2.019156220938911783e+00
9.950000000000000000e+01 8.408106524795141978e-02 8.583191682501030428e-02 -1.614887509997584658e+01 2.019184329153715485e+00
9.960000000000000853e+01 8.593172793227998874e-02 8.373902531838565977e-02 -1.613353903625317187e+01 2.019212521949807826e+00
9.970000000000000284e+01 8.773077146700075657e-02 8.160669686905260012e-02 -1.611820297253049716e+01 2.019240799647012530e+00
9.980000000000001137e+01 8.947736715122574236e-02 7.943619427957571144e-02 -1.610286690880782245e+01 2.019269162566857734e+00
9.990000000000000568e+01 9.117071695032022416e-02 7.722879746931077261e-02 -1.608753084508514775e+01 2.019297611032585316e+00
1.000000000000000000e+02 9.281005384202328790e-02 7.498580273572259813e-02 -1.607219478136247659e+01 2.019326145369199299e+00
1.001000000000000085e+02 9.439464214503966166e-02 7.270852200690947065e-02 -1.605685871763979833e+01 2.019354765903429438e+00
1.002000000000000028e+02 9.592377782855376900e-02 7.039828208935137999e-02 -1.604152265391712717e+01 2.019383472963777404e+00
1.003000000000000114e+02 9.739678880563371055e-02 6.805642390899853400e-02 -1.602618659019445246e+01 2.019412266880550977e+00
1.004000000000000057e+02 9.881303520659108497e-02 6.568430174647328645e-02 -1.601085052647177775e+01 2.019441147985847618e+00
1.005000000000000000e+02 1.001719096356272903e-01 6.328328246852070460e-02 -1.599551446274910305e+01 2.019470116613577559e+00
1.006000000000000085e+02 1.014728374086606016e-01 6.085474475289671947e-02 -1.598017839902643011e+01 2.019499173099473133e+00
1.007000000000000028e+02 1.027152767722752380e-01 5.840007831093128182e-02 -1.596484233530375541e+01 2.019528317781141613e+00
1.008000000000000114e+02 1.038987191056985199e-01 5.592068310495876965e-02 -1.594950627158108070e+01 2.019557550998051898e+00
1.009000000000000057e+02 1.050226891023791215e-01 5.341796856276808531e-02 -1.593417020785840599e+01 2.019586873091554491e+00
1.010000000000000000e+02 1.060867449348781161e-01 5.089335278980885308e-02 -1.591883414413573306e+01 2.019616284404901485e+00
1.011000000000000085e+02 1.070904784000034915e-01 4.834826177736621655e-02 -1.590349808041306012e+01 2.019645785283273209e+00
1.012000000000000028e+02 1.080335150455736665e-01 4.578412861060979916e-02 -1.588816201669038364e+01 2.019675376073771567e+00
1.013000000000000114e+02 1.089155142794087650e-01 4.320239267326698301e-02 -1.587282595296771071e+01 2.019705057125485315e+00
1.014000000000000057e+02 1.097361694580939184e-01 4.060449885216015770e-02 -1.585748988924503777e+01 2.019734828789438108e+00
1.015000000000000000e+02 1.104952079590636599e-01 3.799189674094002184e-02 -1.584215382552236129e+01 2.019764691418690639e+00
1.016000000000000085e+02 1.111923912324355168e-01 3.536603984252909005e-02 -1.582681776179968836e+01 2.019794645368271357e+00
1.017000000000000028e+02 1.118275148351796644e-01 3.272838477336116603e-02 -1.581148169807701365e+01 2.019824690995273286e+00
1.018000000000000114e+02 1.124004084468692016e-01 3.008039046625466534e-02 -1.579614563435434071e+01 2.019854828658866452e+00
1.019000000000000057e+02 1.129109358658456352e-01 2.742351737581019341e-02 -1.578080957063166423e+01 2.019885058720212179e+00
1.020000000000000000e+02 1.133589949886887743e-01 2.475922668445345795e-02 -1.576547350690899130e+01 2.019915381542631394e+00
1.021000000000000085e+02 1.137445177694412640e-01 2.208897951002365342e-02 -1.575013744318631836e+01 2.019945797491513595e+00
1.022000000000000028e+02 1.140674701619754511e-01 1.941423611681628025e-02 -1.573480137946364543e+01 2.019976306934431420e+00
1.023000000000000114e+02 1.143278520435477424e-01 1.673645512750692246e-02 -1.571946531574096895e+01 2.020006910241039844e+00
1.024000000000000057e+02 1.145256971197969181e-01 1.405709273998054752e-02 -1.570412925201829601e+01 2.020037607783200517e+00
1.025000000000000000e+02 1.146610728130338375e-01 1.137760194633468357e-02 -1.568879318829562131e+01 2.020068399934946690e+00
1.026000000000000085e+02 1.147340801308066177e-01 8.699431756226973927e-03 -1.567345712457294660e+01 2.020099287072588456e+00
1.027000000000000028e+02 1.147448535184352608e-01 6.024026425118575792e-03 -1.565812106085027189e+01 2.020130269574583526e+00
1.028000000000000114e+02 1.146935606926867551e-01 3.352824685829692859e-03 -1.564278499712759896e+01 2.020161347821667341e+00
1.029000000000000057e+02 1.145804024582012526e-01 6.872589870444365803e-04 -1.562744893340492602e+01 2.020192522196869067e+00
1.030000000000000000e+02 1.144056125072593633e-01 -1.971245264352819090e-03 -1.561211286968224954e+01 2.020223793085508479e+00
1.031000000000000085e+02 1.141694572008347258e-01 -4.621270453962618603e-03 -1.559677680595957661e+01 2.020255160875210620e+00
1.032000000000000028e+02 1.138722353344153171e-01 -7.261407504367489718e-03 -1.558144074223690367e+01 2.020286625955936000e+00
1.033000000000000114e+02 1.135142778853353435e-01 -9.890256613788896492e-03 -1.556610467851422897e+01 2.020318188719997021e+00
1.034000000000000057e+02 1.130959477443315708e-01 -1.250642798610678529e-02 -1.555076861479155426e+01 2.020349849562080191e+00
1.035000000000000000e+02 1.126176394306314943e-01 -1.510854255524095302e-02 -1.553543255106887955e+01 2.020381608879294522e+00
1.036000000000000085e+02 1.120797787897601094e-01 -1.769523270019679462e-02 -1.552009648734620662e+01 2.020413467071156433e+00
1.037000000000000028e+02 1.114828226768733721e-01 -2.026514295270472402e-02 -1.550476042362353013e+01 2.020445424539585755e+00
1.038000000000000114e+02 1.108272586224286205e-01 -2.281693069650495703e-02 -1.548942435990085720e+01 2.020477481689023858e+00
1.039000000000000057e+02 1.101136044836156236e-01 -2.534926685664269652e-02 -1.547408829617818427e+01 2.020509638926343499e+00
1.040000000000000000e+02 1.093424080797351511e-01 -2.786083658118495079e-02 -1.545875223245550956e+01 2.020541896660926984e+00
1.041000000000000085e+02 1.085142468120587622e-01 -3.035033991160504194e-02 -1.544341616873283485e+01 2.020574255304671496e+00
1.042000000000000028e+02 1.076297272699514584e-01 -3.281649244454807463e-02 -1.542808010501016192e+01 2.020606715272023735e+00
1.043000000000000114e+02 1.066894848206157154e-01 -3.525802598286115197e-02 -1.541274404128748721e+01 2.020639276979980803e+00
1.044000000000000057e+02 1.056941831861122894e-01 -3.767368917556707802e-02 -1.539740797756481427e+01 2.020671940848095982e+00
1.045000000000000000e+02 1.046445140050459716e-01 -4.006224814823653585e-02 -1.538207191384213779e+01 2.020704707298545344e+00
1.046000000000000085e+02 1.035411963807110342e-01 -4.242248712043878572e-02 -1.536673585011946486e+01 2.020737576756067355e+00
1.047000000000000028e+02 1.023849764162639703e-01 -4.475320901331689138e-02 -1.535139978639679192e+01 2.020770549648080117e+00
1.048000000000000114e+02 1.011766267352210424e-01 -4.705323604429718226e-02 -1.533606372267411544e+01 2.020803626404593878e+00
1.049000000000000057e+02 9.991694599067577065e-02 -4.932141030988983210e-02 -1.532072765895144251e+01 2.020836807458300743e+00
1.050000000000000000e+02 9.860675836025631358e-02 -5.155659435686205105e-02 -1.530539159522876780e+01 2.020870093244565346e+00
1.051000000000000085e+02 9.724691302962233663e-02 -5.375767173931620541e-02 -1.529005553150609487e+01 2.020903484201409306e+00
1.052000000000000028e+02 9.583828366384773700e-02 -5.592354756457112996e-02 -1.527471946778342016e+01 2.020936980769580948e+00
1.053000000000000114e+02 9.438176786617567815e-02 -5.805314902439577540e-02 -1.525938340406074545e+01 2.020970583392508679e+00
1.054000000000000057e+02 9.287828662684655123e-02 -6.014542591361855123e-02 -1.524404734033807252e+01 2.021004292516358714e+00
1.055000000000000000e+02 9.132878375912406588e-02 -6.219935113518101216e-02 -1.522871127661539958e+01 2.021038108590025750e+00
1.056000000000000085e+02 8.973422532593566814e-02 -6.421392119030999712e-02 -1.521337521289272310e+01 2.021072032065115653e+00
1.057000000000000028e+02 8.809559905542305169e-02 -6.618815665611824106e-02 -1.519803914917005017e+01 2.021106063396021391e+00
1.058000000000000114e+02 8.641391374615686738e-02 -6.812110264719305197e-02 -1.518270308544737546e+01 2.021140203039831107e+00
1.059000000000000057e+02 8.469019866370211536e-02 -7.001182926391198713e-02 -1.516736702172470075e+01 2.021174451456404952e+00
1.060000000000000000e+02 8.292550292621164720e-02 -7.185943202547986908e-02 -1.515203095800202604e+01 2.021208809108385740e+00
1.061000000000000085e+02 8.112089488262076709e-02 -7.366303228762646760e-02 -1.513669489427935311e+01 2.021243276461146987e+00
1.062000000000000028e+02 7.927746148100643653e-02 -7.542177764634885873e-02 -1.512135883055668018e+01 2.021277853982824002e+00
1.063000000000000114e+02 7.739630762903157435e-02 -7.713484232472850310e-02 -1.510602276683400369e+01 2.021312542144281021e+00
1.064000000000000057e+02 7.547855554698404412e-02 -7.880142754584117115e-02 -1.509068670311133076e+01 2.021347341419155619e+00
1.065000000000000000e+02 7.352534411199812547e-02 -8.042076188897179234e-02 -1.507535063938865783e+01 2.021382252283844050e+00
1.066000000000000085e+02 7.153782819672328819e-02 -8.199210163028419762e-02 -1.506001457566598312e+01 2.021417275217445297e+00
1.067000000000000028e+02 6.951717799968606948e-02 -8.351473106821352688e-02 -1.504467851194330841e+01 2.021452410701789493e+00
1.068000000000000114e+02 6.746457837017119652e-02 -8.498796283146657637e-02 -1.502934244822063370e+01 2.021487659221424149e+00
1.069000000000000057e+02 6.538122812696611774e-02 -8.641113817246978690e-02 -1.501400638449796077e+01 2.021523021263593289e+00
1.070000000000000000e+02 6.326833937068751523e-02 -8.778362724309421439e-02 -1.499867032077528428e+01 2.021558497318217018e+00
1.071000000000000085e+02 6.112713679224140995e-02 -8.910482935480064370e-02 -1.498333425705261135e+01 2.021594087877893298e+00
1.072000000000000028e+02 5.895885697479420762e-02 -9.037417322233450012e-02 -1.496799819332993842e+01 2.021629793437829559e+00
1.073000000000000114e+02 5.676474769260698300e-02 -9.159111718996849894e-02 -1.495266212960726371e+01 2.021665614495871566e+00
1.074000000000000057e+02 5.454606720508950457e-02 -9.275514944254219241e-02 -1.493732606588458900e+01 2.021701551552448795e+00
1.075000000000000000e+02 5.230408354697891476e-02 -9.386578819819361985e-02 -1.492199000216191607e+01 2.021737605110552227e+00
1.076000000000000085e+02 5.004007381619104272e-02 -9.492258188557153864e-02 -1.490665393843924136e+01 2.021773775675712592e+00
1.077000000000000028e+02 4.775532345727137584e-02 -9.592510930366635047e-02 -1.489131787471656843e+01 2.021810063755904885e+00
1.078000000000000114e+02 4.545112554388245490e-02 -9.687297976446843095e-02 -1.487598181099389194e+01 2.021846469861633189e+00
1.079000000000000057e+02 4.312878005801122627e-02 -9.776583321980358843e-02 -1.486064574727121901e+01 2.021882994505773024e+00
1.080000000000000000e+02 4.078959316787290207e-02 -9.860334036973593397e-02 -1.484530968354854608e+01 2.021919638203585556e+00
1.081000000000000085e+02 3.843487650491766994e-02 -9.938520275554986461e-02 -1.482997361982586959e+01 2.021956401472677634e+00
1.082000000000000028e+02 3.606594643874456996e-02 -1.001111528347474050e-01 -1.481463755610319666e+01 2.021993284832925841e+00
1.083000000000000114e+02 3.368412335300548927e-02 -1.007809540394099534e-01 -1.479930149238052195e+01 2.022030288806434761e+00
1.084000000000000057e+02 3.129073091970888815e-02 -1.013944008182064149e-01 -1.478396542865784902e+01 2.022067413917523204e+00
1.085000000000000000e+02 2.888709537470950453e-02 -1.019513186602863941e-01 -1.476862936493517431e+01 2.022104660692603861e+00
1.086000000000000085e+02 2.647454479367658542e-02 -1.024515641038592217e-01 -1.475329330121249960e+01 2.022142029660200624e+00
1.087000000000000028e+02 2.405440836841614763e-02 -1.028950247265785767e-01 -1.473795723748982667e+01 2.022179521350806475e+00
1.088000000000000114e+02 2.162801568590022941e-02 -1.032816191199972117e-01 -1.472262117376715018e+01 2.022217136296895923e+00
1.089000000000000057e+02 1.919669600756508665e-02 -1.036112968473013873e-01 -1.470728511004447725e+01 2.022254875032830856e+00
1.090000000000000000e+02 1.676177755210451689e-02 -1.038840383836398817e-01 -1.469194904632180432e+01 2.022292738094826348e+00
1.091000000000000085e+02 1.432458678012227087e-02 -1.040998550412524370e-01 -1.467661298259912961e+01 2.022330726020800995e+00
1.092000000000000028e+02 1.188644768162452729e-02 -1.042587888766248333e-01 -1.466127691887645490e+01 2.022368839350397796e+00
1.093000000000000114e+02 9.448681067713798551e-03 -1.043609125825081113e-01 -1.464594085515378019e+01 2.022407078624912202e+00
1.094000000000000057e+02 7.012603864589231871e-03 -1.044063293630935613e-01 -1.463060479143110726e+01 2.022445444387167335e+00
1.095000000000000000e+02 4.579528413097850442e-03 -1.043951727928084938e-01 -1.461526872770843433e+01 2.022483937181459801e+00
1.096000000000000085e+02 2.150761771581074806e-03 -1.043276066600574287e-01 -1.459993266398575784e+01 2.022522557553542821e+00
1.097000000000000028e+02 -2.723949760212782513e-04 -1.042038247936454831e-01 -1.458459660026308491e+01 2.022561306050486785e+00
1.098000000000000114e+02 -2.688647406554293007e-03 -1.040240508748877246e-01 -1.456926053654041198e+01 2.022600183220682357e+00
1.099000000000000057e+02 -5.096708439570551974e-03 -1.037885382330625550e-01 -1.455392447281773549e+01 2.022639189613675281e+00
1.100000000000000000e+02 -7.495299011942473458e-03 -1.034975696257384170e-01 -1.453858840909506256e+01 2.022678325780159270e+00
1.101000000000000085e+02 -9.883148747653860283e-03 -1.031514570042731810e-01 -1.452325234537238785e+01 2.022717592271944476e+00
1.102000000000000028e+02 -1.225899662008899695e-02 -1.027505412630553977e-01 -1.450791628164971492e+01 2.022756989641833147e+00
1.103000000000000114e+02 -1.462159160762648707e-02 -1.022951919752454752e-01 -1.449258021792703843e+01 2.022796518443561009e+00
1.104000000000000057e+02 -1.696969334257791839e-02 -1.017858071124112668e-01 -1.447724415420436550e+01 2.022836179231727094e+00
1.105000000000000000e+02 -1.930207275136375938e-02 -1.012228127504228165e-01 -1.446190809048169257e+01 2.022875972561800850e+00
1.106000000000000085e+02 -2.161751268824511907e-02 -1.006066627608915576e-01 -1.444657202675901786e+01 2.022915898990012895e+00
1.107000000000000028e+02 -2.391480855956873430e-02 -9.993783848775487921e-02 -1.443123596303634315e+01 2.022955959073313714e+00
1.108000000000000114e+02 -2.619276894020438132e-02 -9.921684841115745168e-02 -1.441589989931367022e+01 2.022996153369287065e+00
1.109000000000000057e+02 -2.845021618118561205e-02 -9.844422779616347763e-02 -1.440056383559099551e+01 2.023036482436165073e+00
1.110000000000000000e+02 -3.068598700742224475e-02 -9.762053832916425811e-02 -1.438522777186832080e+01 2.023076946832817136e+00
1.111000000000000085e+02 -3.289893310726745707e-02 -9.674636774041005249e-02 -1.436989170814564609e+01 2.023117547118626458e+00
1.112000000000000028e+02 -3.508792171093767093e-02 -9.582232941335158682e-02 -1.435455564442297316e+01 2.023158283853492723e+00
1.113000000000000114e+02 -3.725183616003168580e-02 -9.484906198207840311e-02 -1.433921958070030023e+01 2.023199157597832532e+00
1.114000000000000057e+02 -3.938957646626316950e-02 -9.382722891490144490e-02 -1.432388351697762374e+01 2.023240168912558978e+00
1.115000000000000000e+02 -4.150005985934298453e-02 -9.275751808705165469e-02 -1.430854745325495081e+01 2.023281318359093639e+00
1.116000000000000085e+02 -4.358222132498434931e-02 -9.164064134034784204e-02 -1.429321138953227610e+01 2.023322606499273313e+00
1.117000000000000028e+02 -4.563501413045711885e-02 -9.047733403150502729e-02 -1.427787532580960317e+01 2.023364033895447722e+00
1.118000000000000114e+02 -4.765741034013275951e-02 -8.926835456938182756e-02 -1.426253926208692846e+01 2.023405601110455976e+00
1.119000000000000057e+02 -4.964840131849674459e-02 -8.801448394002135689e-02 -1.424720319836425375e+01 2.023447308707653658e+00
1.120000000000000000e+02 -5.160699822157487071e-02 -8.671652522217473957e-02 -1.423186713464158082e+01 2.023489157250927928e+00
1.121000000000000085e+02 -5.353223247678948887e-02 -8.537530309094198966e-02 -1.421653107091890433e+01 2.023531147304726385e+00
1.122000000000000028e+02 -5.542315624941904217e-02 -8.399166331195438706e-02 -1.420119500719623140e+01 2.023573279434106809e+00
1.123000000000000114e+02 -5.727884289791330963e-02 -8.256647222543195275e-02 -1.418585894347355847e+01 2.023615554204806433e+00
1.124000000000000057e+02 -5.909838741525019062e-02 -8.110061621995320880e-02 -1.417052287975088376e+01 2.023657972183258824e+00
1.125000000000000000e+02 -6.088090685809493391e-02 -7.959500119800849705e-02 -1.415518681602820905e+01 2.023700533936699131e+00
1.126000000000000085e+02 -6.262554076281855175e-02 -7.805055203113164808e-02 -1.413985075230553434e+01 2.023743240033214708e+00
1.127000000000000028e+02 -6.433145154750370687e-02 -7.646821200745974878e-02 -1.412451468858286141e+01 2.023786091041828605e+00
1.128000000000000114e+02 -6.599782490166045124e-02 -7.484894227025365443e-02 -1.410917862486018848e+01 2.023829087532586168e+00
1.129000000000000057e+02 -6.762387016092807901e-02 -7.319372124823145254e-02 -1.409384256113751199e+01 2.023872230076644740e+00
1.130000000000000000e+02 -6.920882066903810692e-02 -7.150354407893295960e-02 -1.407850649741483906e+01 2.023915519246406891e+00
1.131000000000000085e+02 -7.075193412527454317e-02 -6.977942202341987088e-02 -1.406317043369216613e+01 2.023958955615642541e+00
1.132000000000000028e+02 -7.225249291758591152e-02 -6.802238187521113255e-02 -1.404783436996948964e+01 2.024002539759504060e+00
1.133000000000000114e+02 -7.370980444229055517e-02 -6.623346536145921504e-02 -1.403249830624681671e+01 2.024046272254748757e+00
1.134000000000000057e+02 -7.512320140810327396e-02 -6.441372853812449284e-02 -1.401716224252414200e+01 2.024090153679849458e+00
1.135000000000000000e+02 -7.649204212691426696e-02 -6.256424117941007668e-02 -1.400182617880146907e+01 2.024134184615131726e+00
1.136000000000000085e+02 -7.781571078899192362e-02 -6.068608616053872140e-02 -1.398649011507879258e+01 2.024178365642874233e+00
1.137000000000000028e+02 -7.909361772371760468e-02 -5.878035883645167659e-02 -1.397115405135611965e+01 2.024222697347487276e+00
1.138000000000000114e+02 -8.032519964588585859e-02 -5.684816641425141648e-02 -1.395581798763344672e+01 2.024267180315630466e+00
1.139000000000000057e+02 -8.150991988604312788e-02 -5.489062732181829857e-02 -1.394048192391077201e+01 2.024311815136425885e+00
1.140000000000000000e+02 -8.264726860708636325e-02 -5.290887057194312154e-02 -1.392514586018809730e+01 2.024356602401569116e+00
1.141000000000000085e+02 -8.373676300456139865e-02 -5.090403512198620611e-02 -1.390980979646542437e+01 2.024401542705481116e+00
1.142000000000000028e+02 -8.477794749252343109e-02 -4.887726923101232829e-02 -1.389447373274274966e+01 2.024446636645474307e+00
1.143000000000000114e+02 -8.577039387409650384e-02 -4.682972981239921784e-02 -1.387913766902007495e+01 2.024491884821917775e+00
1.144000000000000057e+02 -8.671370149613226441e-02 -4.476258178470253479e-02 -1.386380160529740024e+01 2.024537287838408250e+00
1.145000000000000000e+02 -8.760749738966119859e-02 -4.267699741936659130e-02 -1.384846554157472731e+01 2.024582846301946404e+00
1.146000000000000085e+02 -8.845143639370571520e-02 -4.057415568623598534e-02 -1.383312947785205438e+01 2.024628560823034551e+00
1.147000000000000028e+02 -8.924520126477700210e-02 -3.845524159797589214e-02 -1.381779341412937789e+01 2.024674432015911130e+00
1.148000000000000114e+02 -8.998850277043898838e-02 -3.632144555189899954e-02 -1.380245735040670496e+01 2.024720460498653729e+00
1.149000000000000057e+02 -9.068107976731744346e-02 -3.417396267197575499e-02 -1.378712128668403203e+01 2.024766646893414901e+00
1.150000000000000000e+02 -9.132269926449099184e-02 -3.201399214913360630e-02 -1.377178522296135732e+01 2.024812991826487885e+00
1.151000000000000085e+02 -9.191315647030015579e-02 -2.984273658162706760e-02 -1.375644915923868261e+01 2.024859495928498898e+00
1.152000000000000028e+02 -9.245227482501049143e-02 -2.766140131565931679e-02 -1.374111309551600790e+01 2.024906159834572339e+00
1.153000000000000114e+02 -9.293990601720988898e-02 -2.547119378549780530e-02 -1.372577703179333497e+01 2.024952984184473337e+00
1.154000000000000057e+02 -9.337592998521215826e-02 -2.327332285550662294e-02 -1.371044096807065849e+01 2.024999969622736984e+00
1.155000000000000000e+02 -9.376025490353852299e-02 -2.106899816204750586e-02 -1.369510490434798555e+01 2.025047116798823321e+00
1.156000000000000085e+02 -9.409281715324642470e-02 -1.885942945762571904e-02 -1.367976884062531262e+01 2.025094426367181732e+00
1.157000000000000028e+02 -9.437358127830856869e-02 -1.664582595658352024e-02 -1.366443277690263791e+01 2.025141898987533384e+00
1.158000000000000114e+02 -9.460253992573990078e-02 -1.442939568245808421e-02 -1.364909671317996320e+01 2.025189535324824597e+00
1.159000000000000057e+02 -9.477971377143609710e-02 -1.221134481878589223e-02 -1.363376064945729027e+01 2.025237336049484416e+00
1.160000000000000000e+02 -9.490515143095243356e-02 -9.992877061492041330e-03 -1.361842458573461556e+01 2.025285301837421947e+00
1.161000000000000085e+02 -9.497892935488386201e-02 -7.775192975525186019e-03 -1.360308852201194263e+01 2.025333433370218650e+00
1.162000000000000028e+02 -9.500115171052031515e-02 -5.559489354333282257e-03 -1.358775245828926614e+01 2.025381731335178515e+00
1.163000000000000114e+02 -9.497195024763323279e-02 -3.346958583173052955e-03 -1.357241639456659321e+01 2.025430196425467955e+00
1.164000000000000057e+02 -9.489148415075898679e-02 -1.138788007205533432e-03 -1.355708033084392028e+01 2.025478829340184639e+00
1.165000000000000000e+02 -9.475993987651110118e-02 1.063840696994950829e-03 -1.354174426712124379e+01 2.025527630784434763e+00
1.166000000000000085e+02 -9.457753097650783980e-02 3.259752143915476200e-03 -1.352640820339857086e+01 2.025576601469370797e+00
1.167000000000000028e+02 -9.434449790685150994e-02 5.447777857410933053e-03 -1.351107213967589615e+01 2.025625742112377115e+00
1.168000000000000114e+02 -9.406110782248686131e-02 7.626756883097870164e-03 -1.349573607595322322e+01 2.025675053437051343e+00
1.169000000000000057e+02 -9.372765435887396579e-02 9.795536394780162207e-03 -1.348040001223054851e+01 2.025724536173274970e+00
1.170000000000000000e+02 -9.334445739905697370e-02 1.195297229556840403e-02 -1.346506394850787380e+01 2.025774191057235996e+00
1.171000000000000085e+02 -9.291186282754552994e-02 1.409792981147346518e-02 -1.344972788478520087e+01 2.025824018831576367e+00
1.172000000000000028e+02 -9.243024227111540370e-02 1.622928407944864565e-02 -1.343439182106252794e+01 2.025874020245358231e+00
1.173000000000000114e+02 -9.189999282556966798e-02 1.834592072761441137e-02 -1.341905575733985145e+01 2.025924196054137649e+00
1.174000000000000057e+02 -9.132153677063757635e-02 2.044673644844698102e-02 -1.340371969361717852e+01 2.025974547019967709e+00
1.175000000000000000e+02 -9.069532127094791230e-02 2.253063956477003790e-02 -1.338838362989450381e+01 2.026025073911429608e+00
1.176000000000000085e+02 -9.002181806511989903e-02 2.459655058697723592e-02 -1.337304756617182910e+01 2.026075777503693054e+00
1.177000000000000028e+02 -8.930152314228137489e-02 2.664340276326379597e-02 -1.335771150244915439e+01 2.026126658578531359e+00
1.178000000000000114e+02 -8.853495640590638982e-02 2.867014262037876141e-02 -1.334237543872648146e+01 2.026177717924334321e+00
1.179000000000000057e+02 -8.772266132661465932e-02 3.067573049634220866e-02 -1.332703937500380853e+01 2.026228956336080245e+00
1.180000000000000000e+02 -8.686520458204752271e-02 3.265914106415522544e-02 -1.331170331128113204e+01 2.026280374615381241e+00
1.181000000000000085e+02 -8.596317568620642779e-02 3.461936384574452324e-02 -1.329636724755845911e+01 2.026331973570507206e+00
1.182000000000000028e+02 -8.501718660691563734e-02 3.655540371744224470e-02 -1.328103118383578618e+01 2.026383754016374716e+00
1.183000000000000114e+02 -8.402787137216916058e-02 3.846628140461492984e-02 -1.326569512011311147e+01 2.026435716774513285e+00
1.184000000000000057e+02 -8.299588566628099406e-02 4.035103396728972197e-02 -1.325035905639043676e+01 2.026487862673156837e+00
1.185000000000000000e+02 -8.192190641442234633e-02 4.220871527512347343e-02 -1.323502299266776205e+01 2.026540192547092722e+00
1.186000000000000085e+02 -8.080663135795529417e-02 4.403839647182065942e-02 -1.321968692894508912e+01 2.026592707237805602e+00
1.187000000000000028e+02 -7.965077861881675325e-02 4.583916642962130444e-02 -1.320435086522241264e+01 2.026645407593380632e+00
1.188000000000000114e+02 -7.845508625447709938e-02 4.761013219187919254e-02 -1.318901480149973970e+01 2.026698294468556316e+00
1.189000000000000057e+02 -7.722031180359342772e-02 4.935041940567733848e-02 -1.317367873777706677e+01 2.026751368724617031e+00
1.190000000000000000e+02 -7.594723182162807507e-02 5.105917274237019299e-02 -1.315834267405439206e+01 2.026804631229516485e+00
1.191000000000000085e+02 -7.463664140855645612e-02 5.273555630695231367e-02 -1.314300661033171735e+01 2.026858082857737831e+00
1.192000000000000028e+02 -7.328935372680402127e-02 5.437875403609972874e-02 -1.312767054660904442e+01 2.026911724490366051e+00
1.193000000000000114e+02 -7.190619951149576639e-02 5.598797008355179544e-02 -1.311233448288636971e+01 2.026965557015071528e+00
1.194000000000000057e+02 -7.048802657238088798e-02 5.756242919457424390e-02 -1.309699841916369678e+01 2.027019581326030551e+00
1.195000000000000000e+02 -6.903569928750850904e-02 5.910137706722420198e-02 -1.308166235544102030e+01 2.027073798323997256e+00
1.196000000000000085e+02 -6.755009809023639067e-02 6.060408070193404328e-02 -1.306632629171834736e+01 2.027128208916197938e+00
1.197000000000000028e+02 -6.603211894790214642e-02 6.206982873850743626e-02 -1.305099022799567443e+01 2.027182814016434076e+00
1.198000000000000114e+02 -6.448267283452359389e-02 6.349793177998915017e-02 -1.303565416427299795e+01 2.027237614544979305e+00
1.199000000000000057e+02 -6.290268519628433586e-02 6.488772270468005920e-02 -1.302031810055032501e+01 2.027292611428564761e+00
1.200000000000000000e+02 -6.129309541068839184e-02 6.623855696415711924e-02 -1.300498203682765030e+01 2.027347805600480779e+00
1.201000000000000085e+02 -5.965485624025439193e-02 6.754981286917828565e-02 -1.298964597310497737e+01 2.027403198000379270e+00
1.202000000000000028e+02 -5.798893327953772575e-02 6.882089186194462194e-02 -1.297430990938230266e+01 2.027458789574472231e+00
1.203000000000000114e+02 -5.629630439782545848e-02 7.005121877500918026e-02 -1.295897384565962795e+01 2.027514581275357219e+00
1.204000000000000057e+02 -5.457795917588818824e-02 7.124024207745176251e-02 -1.294363778193695502e+01 2.027570574062111053e+00
1.205000000000000000e+02 -5.283489833837028138e-02 7.238743410660020139e-02 -1.292830171821428209e+01 2.027626768900226306e+00
1.206000000000000085e+02 -5.106813318191549128e-02 7.349229128724844851e-02 -1.291296565449160560e+01 2.027683166761686362e+00
1.207000000000000028e+02 -4.927868499847352229e-02 7.455433433644463592e-02 -1.289762959076893267e+01 2.027739768624820638e+00
1.208000000000000114e+02 -4.746758449581933020e-02 7.557310845488554585e-02 -1.288229352704625796e+01 2.027796575474497764e+00
1.209000000000000057e+02 -4.563587121357905174e-02 7.654818350480364908e-02 -1.286695746332358326e+01 2.027853588301949728e+00
1.210000000000000000e+02 -4.378459293683666792e-02 7.747915417326886600e-02 -1.285162139960090855e+01 2.027910808104855356e+00
1.211000000000000085e+02 -4.191480510669601950e-02 7.836564012263549928e-02 -1.283628533587823561e+01 2.027968235887359416e+00
1.212000000000000028e+02 -4.002757022800135928e-02 7.920728612608350649e-02 -1.282094927215556268e+01 2.028025872660031315e+00
1.213000000000000114e+02 -3.812395727569826975e-02 8.000376218985967569e-02 -1.280561320843288620e+01 2.028083719439888633e+00
1.214000000000000057e+02 -3.620504109832450856e-02 8.075476366140296736e-02 -1.279027714471021326e+01 2.028141777250437983e+00
1.215000000000000000e+02 -3.427190182093019927e-02 8.146001132304332704e-02 -1.277494108098754033e+01 2.028200047121596405e+00
1.216000000000000085e+02 -3.232562424623303815e-02 8.211925147254051094e-02 -1.275960501726486562e+01 2.028258530089813938e+00
1.217000000000000028e+02 -3.036729725495876386e-02 8.273225598857816832e-02 -1.274426895354219091e+01 2.028317227198027428e+00
1.218000000000000114e+02 -2.839801320614740096e-02 8.329882238313879306e-02 -1.272893288981951621e+01 2.028376139495633446e+00
1.219000000000000057e+02 -2.641886733636109041e-02 8.381877383937590131e-02 -1.271359682609684327e+01 2.028435268038613071e+00
1.220000000000000000e+02 -2.443095716002751175e-02 8.429195923545897140e-02 -1.269826076237416679e+01 2.028494613889443077e+00
1.221000000000000085e+02 -2.243538186938389203e-02 8.471825315502765075e-02 -1.268292469865149386e+01 2.028554178117178086e+00
1.222000000000000028e+02 -2.043324173560358628e-02 8.509755588279836747e-02 -1.266758863492882092e+01 2.028613961797447018e+00
1.223000000000000114e+02 -1.842563751113716203e-02 8.542979338728730332e-02 -1.265225257120614621e+01 2.028673966012485508e+00
1.224000000000000057e+02 -1.641366983282896777e-02 8.571491728891426909e-02 -1.263691650748347151e+01 2.028734191851136792e+00
1.225000000000000000e+02 -1.439843862770474360e-02 8.595290481466048849e-02 -1.262158044376079857e+01 2.028794640408927208e+00
1.226000000000000085e+02 -1.238104251982427920e-02 8.614375873921936710e-02 -1.260624438003812386e+01 2.028855312788057752e+00
1.227000000000000028e+02 -1.036257824021057615e-02 8.628750731181034084e-02 -1.259090831631544916e+01 2.028916210097376549e+00
1.228000000000000114e+02 -8.344140039198460340e-03 8.638420417038414345e-02 -1.257557225259277445e+01 2.028977333452552489e+00
1.229000000000000057e+02 -6.326819101472942915e-03 8.643392824139567443e-02 -1.256023618887010151e+01 2.029038683975987745e+00
1.230000000000000000e+02 -4.311702965136636999e-03 8.643678362683496208e-02 -1.254490012514742858e+01 2.029100262796859955e+00
1.231000000000000085e+02 -2.299874943399892856e-03 8.639289947779701939e-02 -1.252956406142475210e+01 2.029162071051217264e+00
1.232000000000000028e+02 -2.924135510764100843e-04 8.630242985449551596e-02 -1.251422799770207916e+01 2.029224109881959670e+00
1.233000000000000114e+02 1.709608065307552599e-03 8.616555357398547610e-02 -1.249889193397940446e+01 2.029286380438917625e+00
1.234000000000000057e+02 3.705122692831081498e-03 8.598247404395560622e-02 -1.248355587025673152e+01 2.029348883878818288e+00
1.235000000000000000e+02 5.693069612274058965e-03 8.575341908455562379e-02 -1.246821980653405681e+01 2.029411621365422747e+00
1.236000000000000085e+02 7.672395153964606078e-03 8.547864073701597065e-02 -1.245288374281138211e+01 2.029474594069505589e+00
1.237000000000000028e+02 9.642053247300670649e-03 8.515841505970458969e-02 -1.243754767908870917e+01 2.029537803168881993e+00
1.238000000000000114e+02 1.160100596544880874e-02 8.479304191227297893e-02 -1.242221161536603269e+01 2.029601249848520084e+00
1.239000000000000057e+02 1.354822406369116626e-02 8.438284472667957614e-02 -1.240687555164335976e+01 2.029664935300503625e+00
1.240000000000000000e+02 1.548268751149446329e-02 8.392817026705942651e-02 -1.239153948792068682e+01 2.029728860724132833e+00
1.241000000000000085e+02 1.740338601868170187e-02 8.342938837688436415e-02 -1.237620342419801212e+01 2.029793027325970112e+00
1.242000000000000028e+02 1.930931955398862768e-02 8.288689171470266237e-02 -1.236086736047533741e+01 2.029857436319844055e+00
1.243000000000000114e+02 2.119949885756047467e-02 8.230109547844272067e-02 -1.234553129675266270e+01 2.029922088926952028e+00
1.244000000000000057e+02 2.307294594548909769e-02 8.167243711767468994e-02 -1.233019523302998977e+01 2.029986986375849511e+00
1.245000000000000000e+02 2.492869460712018523e-02 8.100137603554444232e-02 -1.231485916930731683e+01 2.030052129902583324e+00
1.246000000000000085e+02 2.676579089484732235e-02 8.028839327876267917e-02 -1.229952310558464035e+01 2.030117520750648552e+00
1.247000000000000028e+02 2.858329360523344242e-02 7.953399121740206690e-02 -1.228418704186196742e+01 2.030183160171135537e+00
1.248000000000000114e+02 3.038027475281231474e-02 7.873869321386510467e-02 -1.226885097813929448e+01 2.030249049422704566e+00
1.249000000000000057e+02 3.215582003454740129e-02 7.790304328111356813e-02 -1.225351491441661800e+01 2.030315189771703999e+00
1.250000000000000000e+02 3.390902928617797046e-02 7.702760573140915445e-02 -1.223817885069394507e+01 2.030381582492120085e+00
1.251000000000000085e+02 3.563901692953427153e-02 7.611296481414223103e-02 -1.222284278697127036e+01 2.030448228865812332e+00
1.252000000000000028e+02 3.734491241033745246e-02 7.515972434472927011e-02 -1.220750672324859742e+01 2.030515130182398487e+00
1.253000000000000114e+02 3.902586062741820322e-02 7.416850732345557640e-02 -1.219217065952592094e+01 2.030582287739422398e+00
1.254000000000000057e+02 4.068102235146960760e-02 7.313995554504433561e-02 -1.217683459580324801e+01 2.030649702842338922e+00
1.255000000000000000e+02 4.230957463484601860e-02 7.207472919960108970e-02 -1.216149853208057507e+01 2.030717376804635155e+00
1.256000000000000085e+02 4.391071121097606111e-02 7.097350646392995566e-02 -1.214616246835790037e+01 2.030785310947854416e+00
1.257000000000000028e+02 4.548364288360132873e-02 6.983698308517068132e-02 -1.213082640463522566e+01 2.030853506601653979e+00
1.258000000000000114e+02 4.702759790620968106e-02 6.866587195535066301e-02 -1.211549034091255272e+01 2.030921965103916982e+00
1.259000000000000057e+02 4.854182235015411240e-02 6.746090267822192621e-02 -1.210015427718987802e+01 2.030990687800779071e+00
1.260000000000000000e+02 5.002558046300217831e-02 6.622282112838852319e-02 -1.208481821346720331e+01 2.031059676046669260e+00
1.261000000000000085e+02 5.147815501536519983e-02 6.495238900230117240e-02 -1.206948214974452860e+01 2.031128931204410293e+00
1.262000000000000028e+02 5.289884763703946863e-02 6.365038336279289777e-02 -1.205414608602185567e+01 2.031198454645267493e+00
1.263000000000000114e+02 5.428697914220548260e-02 6.231759617570812454e-02 -1.203881002229918273e+01 2.031268247749062450e+00
1.264000000000000057e+02 5.564188984273164135e-02 6.095483384040393388e-02 -1.202347395857650625e+01 2.031338311904176130e+00
1.265000000000000000e+02 5.696293985091973461e-02 5.956291671353857592e-02 -1.200813789485383332e+01 2.031408648507667003e+00
1.266000000000000085e+02 5.824950936985971023e-02 5.814267862637968048e-02 -1.199280183113115861e+01 2.031479258965258605e+00
1.267000000000000028e+02 5.950099897269001126e-02 5.669496639683610506e-02 -1.197746576740848568e+01 2.031550144691510074e+00
1.268000000000000114e+02 6.071682986992259223e-02 5.522063933496518945e-02 -1.196212970368581097e+01 2.031621307109849006e+00
1.269000000000000057e+02 6.189644416453514431e-02 5.372056874391355208e-02 -1.194679363996313626e+01 2.031692747652645625e+00
1.270000000000000000e+02 6.303930509575932095e-02 5.219563741525177353e-02 -1.193145757624046333e+01 2.031764467761253190e+00
1.271000000000000085e+02 6.414489726989681950e-02 5.064673911957399965e-02 -1.191612151251778684e+01 2.031836468886114133e+00
1.272000000000000028e+02 6.521272687971021997e-02 4.907477809297614013e-02 -1.190078544879511391e+01 2.031908752486818681e+00
1.273000000000000114e+02 6.624232191108343770e-02 4.748066851857084963e-02 -1.188544938507244098e+01 2.031981320032175908e+00
1.274000000000000057e+02 6.723323233731845483e-02 4.586533400493036233e-02 -1.187011332134976627e+01 2.032054173000342967e+00
1.275000000000000000e+02 6.818503030145665889e-02 4.422970706016070980e-02 -1.185477725762709156e+01 2.032127312878831749e+00
1.276000000000000085e+02 6.909731028534052411e-02 4.257472856301095648e-02 -1.183944119390441863e+01 2.032200741164599478e+00
1.277000000000000028e+02 6.996968926697483271e-02 4.090134723100930653e-02 -1.182410513018174392e+01 2.032274459364137975e+00
1.278000000000000114e+02 7.080180686460708916e-02 3.921051908533512709e-02 -1.180876906645907098e+01 2.032348468993526058e+00
1.279000000000000057e+02 7.159332546847652079e-02 3.750320691402198731e-02 -1.179343300273639450e+01 2.032422771578612508e+00
1.280000000000000000e+02 7.234393036003203270e-02 3.578037973216821599e-02 -1.177809693901372157e+01 2.032497368654959669e+00
1.280999999999999943e+02 7.305332981788176250e-02 3.404301224091385580e-02 -1.176276087529104863e+01 2.032572261767980670e+00
1.282000000000000171e+02 7.372125521181746577e-02 3.229208428461211727e-02 -1.174742481156837215e+01 2.032647452473017591e+00
1.283000000000000114e+02 7.434746108328507685e-02 3.052858030651766849e-02 -1.173208874784569922e+01 2.032722942335432492e+00
1.284000000000000057e+02 7.493172521367560956e-02 2.875348880411199987e-02 -1.171675268412302451e+01 2.032798732930667818e+00
1.285000000000000000e+02 7.547384867969179900e-02 2.696780178294230779e-02 -1.170141662040035158e+01 2.032874825844400046e+00
1.285999999999999943e+02 7.597365589568436106e-02 2.517251421086571031e-02 -1.168608055667767687e+01 2.032951222672521485e+00
1.287000000000000171e+02 7.643099464389903341e-02 2.336862347169988904e-02 -1.167074449295500216e+01 2.033027925021274829e+00
1.288000000000000114e+02 7.684573609118829085e-02 2.155712881918939519e-02 -1.165540842923232923e+01 2.033104934507301120e+00
1.289000000000000057e+02 7.721777479377886499e-02 1.973903083182728183e-02 -1.164007236550965629e+01 2.033182252757855579e+00
1.290000000000000000e+02 7.754702868892782153e-02 1.791533086779954417e-02 -1.162473630178697981e+01 2.033259881410704129e+00
1.290999999999999943e+02 7.783343907398930506e-02 1.608703052184295643e-02 -1.160940023806430688e+01 2.033337822114381854e+00
1.292000000000000171e+02 7.807697057331218493e-02 1.425513108278302597e-02 -1.159406417434163217e+01 2.033416076528163696e+00
1.293000000000000114e+02 7.827761109190771449e-02 1.242063299313949168e-02 -1.157872811061895746e+01 2.033494646322174138e+00
1.294000000000000057e+02 7.843537175746689849e-02 1.058453531073716945e-02 -1.156339204689628275e+01 2.033573533177574166e+00
1.295000000000000000e+02 7.855028684932058303e-02 8.747835172110260751e-03 -1.154805598317360982e+01 2.033652738786518643e+00
1.295999999999999943e+02 7.862241371540543144e-02 6.911527259176083147e-03 -1.153271991945093689e+01 2.033732264852341487e+00
1.297000000000000171e+02 7.865183267709800752e-02 5.076603267930026968e-03 -1.151738385572826040e+01 2.033812113089570772e+00
1.298000000000000114e+02 7.863864692138727852e-02 3.244051380852831009e-03 -1.150204779200558747e+01 2.033892285224117913e+00
1.299000000000000057e+02 7.858298238173765105e-02 1.414855742430250543e-03 -1.148671172828291454e+01 2.033972782993306083e+00
1.300000000000000000e+02 7.848498760621289150e-02 -4.100040618555662961e-04 -1.147137566456023983e+01 2.034053608145975023e+00
1.300999999999999943e+02 7.834483361430723269e-02 -2.229553522064956373e-03 -1.145603960083756512e+01 2.034134762442556532e+00
1.302000000000000171e+02 7.816271374183496323e-02 -4.042823716919604488e-03 -1.144070353711489041e+01 2.034216247655255660e+00
1.303000000000000114e+02 7.793884347395040046e-02 -5.848851821720046570e-03 -1.142536747339221748e+01 2.034298065568046709e+00
1.304000000000000057e+02 7.767346026725130415e-02 -7.646681612062636475e-03 -1.141003140966954099e+01 2.034380217976802907e+00
1.305000000000000000e+02 7.736682335972874802e-02 -9.435363962458819670e-03 -1.139469534594686806e+01 2.034462706689485589e+00
1.305999999999999943e+02 7.701921357019045344e-02 -1.121395733942889827e-02 -1.137935928222419513e+01 2.034545533526062044e+00
1.307000000000000171e+02 7.663093308612062282e-02 -1.298152828974448794e-02 -1.136402321850152042e+01 2.034628700318794614e+00
1.308000000000000114e+02 7.620230524063649480e-02 -1.473715192216962060e-02 -1.134868715477884571e+01 2.034712208912226483e+00
1.309000000000000057e+02 7.573367427898858306e-02 -1.647991238391456614e-02 -1.133335109105617278e+01 2.034796061163340219e+00
1.310000000000000000e+02 7.522540511374714578e-02 -1.820890333047802886e-02 -1.131801502733349807e+01 2.034880258941588416e+00
1.310999999999999943e+02 7.467788307026423933e-02 -1.992322838903072893e-02 -1.130267896361082514e+01 2.034964804129138827e+00
1.312000000000000171e+02 7.409151362116313255e-02 -2.162200161552295732e-02 -1.128734289988814865e+01 2.035049698620822856e+00
1.313000000000000114e+02 7.346672211101126782e-02 -2.330434794419566566e-02 -1.127200683616547572e+01 2.035134944324337614e+00
1.314000000000000057e+02 7.280395347108965798e-02 -2.496940363071252847e-02 -1.125667077244280279e+01 2.035220543160321860e+00
1.315000000000000000e+02 7.210367192391155255e-02 -2.661631668733171335e-02 -1.124133470872012630e+01 2.035306497062485676e+00
1.315999999999999943e+02 7.136636067883873891e-02 -2.824424731078185175e-02 -1.122599864499745337e+01 2.035392807977699281e+00
1.317000000000000171e+02 7.059252161754148158e-02 -2.985236830249259413e-02 -1.121066258127477866e+01 2.035479477866121822e+00
1.318000000000000114e+02 6.978267497079786164e-02 -3.143986548033706613e-02 -1.119532651755210573e+01 2.035566508701312394e+00
1.319000000000000057e+02 6.893735898606302703e-02 -3.300593808290602782e-02 -1.117999045382943102e+01 2.035653902470297538e+00
1.320000000000000000e+02 6.805712958602902485e-02 -3.454979916467994239e-02 -1.116465439010675631e+01 2.035741661173739114e+00
1.320999999999999943e+02 6.714256001912287386e-02 -3.607067598313747764e-02 -1.114931832638408338e+01 2.035829786826049759e+00
1.322000000000000171e+02 6.619424050088648648e-02 -3.756781037695804126e-02 -1.113398226266141045e+01 2.035918281455488366e+00
1.323000000000000114e+02 6.521277784787646303e-02 -3.904045913503246396e-02 -1.111864619893873396e+01 2.036007147104299086e+00
1.324000000000000057e+02 6.419879510315404381e-02 -4.048789435693993244e-02 -1.110331013521606103e+01 2.036096385828750854e+00
1.325000000000000000e+02 6.315293115413136982e-02 -4.190940380341320881e-02 -1.108797407149338632e+01 2.036185999699394067e+00
1.325999999999999943e+02 6.207584034322619071e-02 -4.330429123802237434e-02 -1.107263800777071161e+01 2.036275990801035274e+00
1.327000000000000171e+02 6.096819207063763207e-02 -4.467187675885297971e-02 -1.105730194404803690e+01 2.036366361232997413e+00
1.328000000000000114e+02 5.983067039081536170e-02 -4.601149712045006501e-02 -1.104196588032536397e+01 2.036457113109118033e+00
1.329000000000000057e+02 5.866397360150313323e-02 -4.732250604622034035e-02 -1.102662981660269104e+01 2.036548248557975338e+00
1.330000000000000000e+02 5.746881382657208909e-02 -4.860427453015408322e-02 -1.101129375288001455e+01 2.036639769722949023e+00
1.330999999999999943e+02 5.624591659258182386e-02 -4.985619112908767220e-02 -1.099595768915734162e+01 2.036731678762378817e+00
1.332000000000000171e+02 5.499602039886673094e-02 -5.107766224406611044e-02 -1.098062162543466869e+01 2.036823977849639533e+00
1.333000000000000114e+02 5.371987628246329555e-02 -5.226811239155997046e-02 -1.096528556171199398e+01 2.036916669173360894e+00
1.334000000000000057e+02 5.241824737676585577e-02 -5.342698446423176095e-02 -1.094994949798931927e+01 2.037009754937477712e+00
1.335000000000000000e+02 5.109190846542072117e-02 -5.455373998058627577e-02 -1.093461343426664456e+01 2.037103237361422181e+00
1.335999999999999943e+02 4.974164553093802371e-02 -5.564785932452642747e-02 -1.091927737054397163e+01 2.037197118680192265e+00
1.337000000000000171e+02 4.836825529834975351e-02 -5.670884197335254034e-02 -1.090394130682129514e+01 2.037291401144519121e+00
1.338000000000000114e+02 4.697254477482677715e-02 -5.773620671530535486e-02 -1.088860524309862221e+01 2.037386087021034964e+00
1.339000000000000057e+02 4.555533078433862681e-02 -5.872949185589414894e-02 -1.087326917937594928e+01 2.037481178592359665e+00
1.340000000000000000e+02 4.411743949897006800e-02 -5.968825541288351466e-02 -1.085793311565327457e+01 2.037576678157222432e+00
1.340999999999999943e+02 4.265970596603661097e-02 -6.061207530060949006e-02 -1.084259705193059986e+01 2.037672588030698506e+00
1.342000000000000171e+02 4.118297363182853166e-02 -6.150054950233718037e-02 -1.082726098820792693e+01 2.037768910544241585e+00
1.343000000000000114e+02 3.968809386240975540e-02 -6.235329623192759768e-02 -1.081192492448525222e+01 2.037865648045876998e+00
1.344000000000000057e+02 3.817592546090944200e-02 -6.316995408371281484e-02 -1.079658886076257751e+01 2.037962802900354031e+00
1.345000000000000000e+02 3.664733418282646593e-02 -6.395018217098336066e-02 -1.078125279703990280e+01 2.038060377489257835e+00
1.345999999999999943e+02 3.510319224831737889e-02 -6.469366025331414749e-02 -1.076591673331722987e+01 2.038158374211181290e+00
1.347000000000000171e+02 3.354437785270028560e-02 -6.540008885178434650e-02 -1.075058066959455694e+01 2.038256795481860451e+00
1.348000000000000114e+02 3.197177467510316229e-02 -6.606918935333445930e-02 -1.073524460587188045e+01 2.038355643734335310e+00
1.349000000000000057e+02 3.038627138515206591e-02 -6.670070410297676555e-02 -1.071990854214920752e+01 2.038454921419063037e+00
1.350000000000000000e+02 2.878876114894735397e-02 -6.729439648471460811e-02 -1.070457247842653281e+01 2.038554631004146245e+00
1.350999999999999943e+02 2.718014113331313278e-02 -6.785005099092859815e-02 -1.068923641470385988e+01 2.038654774975396933e+00
1.352000000000000171e+02 2.556131200980260934e-02 -6.836747327974795896e-02 -1.067390035098118517e+01 2.038755355836582961e+00
1.353000000000000114e+02 2.393317745795044485e-02 -6.884649022144660735e-02 -1.065856428725851046e+01 2.038856376109479562e+00
1.354000000000000057e+02 2.229664366816055260e-02 -6.928694993258265045e-02 -1.064322822353583753e+01 2.038957838334110040e+00
1.355000000000000000e+02 2.065261884507187465e-02 -6.968872179905089004e-02 -1.062789215981316104e+01 2.039059745068878993e+00
1.355999999999999943e+02 1.900201271058008651e-02 -7.005169648738647503e-02 -1.061255609609048811e+01 2.039162098890730856e+00
1.357000000000000171e+02 1.734573600806496585e-02 -7.037578594435456303e-02 -1.059722003236781518e+01 2.039264902395338197e+00
1.358000000000000114e+02 1.568470000699731873e-02 -7.066092338552133756e-02 -1.058188396864514047e+01 2.039368158197229608e+00
1.359000000000000057e+02 1.401981600877173252e-02 -7.090706327171043821e-02 -1.056654790492246576e+01 2.039471868929948695e+00
1.360000000000000000e+02 1.235199485412912662e-02 -7.111418127465590766e-02 -1.055121184119979105e+01 2.039576037246258355e+00
1.360999999999999943e+02 1.068214643168505576e-02 -7.128227423087948877e-02 -1.053587577747711812e+01 2.039680665818305982e+00
1.362000000000000171e+02 9.011179188993181585e-03 -7.141136008432656668e-02 -1.052053971375444519e+01 2.039785757337780669e+00
1.363000000000000114e+02 7.339999645161580238e-03 -7.150147781802838887e-02 -1.050520365003176870e+01 2.039891314516087739e+00
1.364000000000000057e+02 5.669511906225817820e-03 -7.155268737403597257e-02 -1.048986758630909577e+01 2.039997340084530375e+00
1.365000000000000000e+02 4.000617183161234158e-03 -7.156506956289360177e-02 -1.047453152258642284e+01 2.040103836794477932e+00
1.365999999999999943e+02 2.334213312480183568e-03 -7.153872596152376084e-02 -1.045919545886374635e+01 2.040210807417537353e+00
1.367000000000000171e+02 6.711942805577456126e-04 -7.147377880047423027e-02 -1.044385939514107342e+01 2.040318254745768112e+00
1.368000000000000114e+02 -9.875502492753486430e-04 -7.137037084035112444e-02 -1.042852333141839871e+01 2.040426181591838528e+00
1.369000000000000057e+02 -2.641135405459827789e-03 -7.122866523712996500e-02 -1.041318726769572578e+01 2.040534590789178537e+00
1.370000000000000000e+02 -4.288681573290063775e-03 -7.104884539740130567e-02 -1.039785120397304929e+01 2.040643485192248363e+00
1.370999999999999943e+02 -5.929314855948875779e-03 -7.083111482244236479e-02 -1.038251514025037636e+01 2.040752867676655757e+00
1.372000000000000171e+02 -7.562167530758655623e-03 -7.057569694234573643e-02 -1.036717907652770343e+01 2.040862741139356729e+00
1.373000000000000114e+02 -9.186378501421664858e-03 -7.028283493963596862e-02 -1.035184301280502872e+01 2.040973108498851829e+00
1.374000000000000057e+02 -1.080109374480327233e-02 -6.995279156255544695e-02 -1.033650694908235401e+01 2.041083972695430404e+00
1.375000000000000000e+02 -1.240546675309094939e-02 -6.958584892873551087e-02 -1.032117088535968108e+01 2.041195336691284723e+00
1.375999999999999943e+02 -1.399865897051019541e-02 -6.918230831833437067e-02 -1.030583482163700637e+01 2.041307203470726694e+00
1.377000000000000171e+02 -1.557984022433001742e-02 -6.874248995798502848e-02 -1.029049875791433166e+01 2.041419576040468975e+00
1.378000000000000114e+02 -1.714818915060871418e-02 -6.826673279469988587e-02 -1.027516269419165695e+01 2.041532457429700465e+00
1.379000000000000057e+02 -1.870289361337687181e-02 -6.775539426037857638e-02 -1.025982663046898402e+01 2.041645850690391839e+00
1.380000000000000000e+02 -2.024315111823187310e-02 -6.720885002721975476e-02 -1.024449056674631109e+01 2.041759758897430110e+00
1.380999999999999943e+02 -2.176816921920899511e-02 -6.662749375345100589e-02 -1.022915450302363460e+01 2.041874185148901066e+00
1.382000000000000171e+02 -2.327716591912612834e-02 -6.601173682065675230e-02 -1.021381843930096167e+01 2.041989132566249143e+00
1.383000000000000114e+02 -2.476937006344897413e-02 -6.536200806171504896e-02 -1.019848237557828696e+01 2.042104604294460835e+00
1.384000000000000057e+02 -2.624402172666997005e-02 -6.467875348036850047e-02 -1.018314631185561403e+01 2.042220603502369780e+00
1.385000000000000000e+02 -2.770037259214759573e-02 -6.396243596230519191e-02 -1.016781024813293932e+01 2.042337133382785996e+00
1.385999999999999943e+02 -2.913768632409946199e-02 -6.321353497759028828e-02 -1.015247418441026461e+01 2.042454197152758777e+00
1.387000000000000171e+02 -3.055523893234277782e-02 -6.243254627550644947e-02 -1.013713812068759168e+01 2.042571798053796073e+00
1.388000000000000114e+02 -3.195231912940587476e-02 -6.161998157084394578e-02 -1.012180205696491520e+01 2.042689939352113626e+00
1.389000000000000057e+02 -3.332822867940942596e-02 -6.077636822291045821e-02 -1.010646599324224226e+01 2.042808624338792622e+00
1.390000000000000000e+02 -3.468228273947892432e-02 -5.990224890676523056e-02 -1.009112992951956933e+01 2.042927856330062575e+00
1.390999999999999943e+02 -3.601381019237733655e-02 -5.899818127697705611e-02 -1.007579386579689462e+01 2.043047638667507382e+00
1.392000000000000171e+02 -3.732215397122894823e-02 -5.806473762462351779e-02 -1.006045780207421991e+01 2.043167974718337998e+00
1.393000000000000114e+02 -3.860667137557884793e-02 -5.710250452676256944e-02 -1.004512173835154520e+01 2.043288867875559855e+00
1.394000000000000057e+02 -3.986673437864338143e-02 -5.611208248972766877e-02 -1.002978567462887227e+01 2.043410321558289056e+00
1.395000000000000000e+02 -4.110172992620473448e-02 -5.509408558548701401e-02 -1.001444961090619934e+01 2.043532339211945104e+00
1.395999999999999943e+02 -4.231106022599962629e-02 -5.404914108179503796e-02 -9.999113547183522854e+00 2.043654924308521803e+00
1.397000000000000171e+02 -4.349414302859878900e-02 -5.297788906644748663e-02 -9.983777483460849922e+00 2.043778080346788428e+00
1.398000000000000114e+02 -4.465041189874201927e-02 -5.188098206519094202e-02 -9.968441419738175213e+00 2.043901810852606360e+00
1.399000000000000057e+02 -4.577931647742900650e-02 -5.075908465455288704e-02 -9.953105356015502281e+00 2.044026119379093842e+00
1.400000000000000000e+02 -4.688032273483789397e-02 -4.961287306871172559e-02 -9.937769292292827572e+00 2.044151009507007011e+00
1.400999999999999943e+02 -4.795291321322373013e-02 -4.844303480147474361e-02 -9.922433228570152863e+00 2.044276484844849140e+00
1.402000000000000171e+02 -4.899658726075743070e-02 -4.725026820326604787e-02 -9.907097164847478155e+00 2.044402549029267657e+00
1.403000000000000114e+02 -5.001086125512998332e-02 -4.603528207307752695e-02 -9.891761101124805222e+00 2.044529205725220233e+00
1.404000000000000057e+02 -5.099526881759549463e-02 -4.479879524641559169e-02 -9.876425037402130513e+00 2.044656458626286533e+00
1.405000000000000000e+02 -5.194936101713108767e-02 -4.354153617839971041e-02 -9.861088973679457581e+00 2.044784311454886705e+00
1.405999999999999943e+02 -5.287270656426512616e-02 -4.226424252328836451e-02 -9.845752909956782872e+00 2.044912767962658418e+00
1.407000000000000171e+02 -5.376489199535019331e-02 -4.096766070998091036e-02 -9.830416846234109940e+00 2.045041831930622500e+00
1.408000000000000114e+02 -5.462552184612418787e-02 -3.965254551387516896e-02 -9.815080782511435231e+00 2.045171507169509795e+00
1.409000000000000057e+02 -5.545421881548801696e-02 -3.831965962577089241e-02 -9.799744718788760522e+00 2.045301797520045817e+00
1.410000000000000000e+02 -5.625062391883067087e-02 -3.696977321716080067e-02 -9.784408655066085814e+00 2.045432706853236304e+00
1.410999999999999943e+02 -5.701439663089388765e-02 -3.560366350323562051e-02 -9.769072591343411105e+00 2.045564239070612800e+00
1.412000000000000171e+02 -5.774521501865447631e-02 -3.422211430290403311e-02 -9.753736527620738173e+00 2.045696398104599911e+00
1.413000000000000114e+02 -5.844277586324137658e-02 -3.282591559659795571e-02 -9.738400463898063464e+00 2.045829187918678738e+00
1.414000000000000057e+02 -5.910679477192317538e-02 -3.141586308215438966e-02 -9.723064400175390531e+00 2.045962612507862932e+00
1.415000000000000000e+02 -5.973700627924818235e-02 -2.999275772842016283e-02 -9.707728336452715823e+00 2.046096675898874562e+00
1.415999999999999943e+02 -6.033316393775059461e-02 -2.855740532779859134e-02 -9.692392272730042890e+00 2.046231382150452305e+00
1.417000000000000171e+02 -6.089504039833877613e-02 -2.711061604692942620e-02 -9.677056209007368182e+00 2.046366735353699617e+00
1.418000000000000114e+02 -6.142242747968488376e-02 -2.565320397657352980e-02 -9.661720145284693473e+00 2.046502739632377832e+00
1.419000000000000057e+02 -6.191513622760483337e-02 -2.418598668059707135e-02 -9.646384081562018764e+00 2.046639399143222349e+00
1.420000000000000000e+02 -6.237299696339571042e-02 -2.270978474407871553e-02 -9.631048017839344055e+00 2.046776718076251278e+00
1.420999999999999943e+02 -6.279585932189189756e-02 -2.122542132151357050e-02 -9.615711954116671123e+00 2.046914700655105612e+00
1.422000000000000171e+02 -6.318359227898581731e-02 -1.973372168434531573e-02 -9.600375890393996414e+00 2.047053351137362309e+00
1.423000000000000114e+02 -6.353608416832118300e-02 -1.823551276906946669e-02 -9.585039826671323482e+00 2.047192673814852260e+00
1.424000000000000057e+02 -6.385324268796108149e-02 -1.673162272546506804e-02 -9.569703762948648773e+00 2.047332673014004456e+00
1.425000000000000000e+02 -6.413499489603360915e-02 -1.522288046537205973e-02 -9.554367699225974064e+00 2.047473353096172399e+00
1.425999999999999943e+02 -6.438128719634604591e-02 -1.371011521264369273e-02 -9.539031635503301132e+00 2.047614718458005356e+00
1.427000000000000171e+02 -6.459208531339261095e-02 -1.219415605368481988e-02 -9.523695571780626423e+00 2.047756773531723695e+00
1.428000000000000114e+02 -6.476737425688385008e-02 -1.067583148984054160e-02 -9.508359508057951714e+00 2.047899522785547877e+00
1.429000000000000057e+02 -6.490715827630887114e-02 -9.155968990959282086e-03 -9.493023444335278782e+00 2.048042970723995992e+00
1.430000000000000000e+02 -6.501146080471231770e-02 -7.635394550901195530e-03 -9.477687380612604073e+00 2.048187121888241258e+00
1.430999999999999943e+02 -6.508032439276412173e-02 -6.114932245229310823e-03 -9.462351316889929365e+00 2.048331980856514356e+00
1.432000000000000171e+02 -6.511381063232266064e-02 -4.595403790782655144e-03 -9.447015253167256432e+00 2.048477552244396982e+00
1.433000000000000114e+02 -6.511200007001456680e-02 -3.077628108267982041e-03 -9.431679189444581723e+00 2.048623840705252164e+00
1.434000000000000057e+02 -6.507499211099378178e-02 -1.562420887094413680e-03 -9.416343125721907015e+00 2.048770850930566656e+00
1.435000000000000000e+02 -6.500290491235972967e-02 -5.059415348584496170e-05 -9.401007061999232306e+00 2.048918587650335521e+00
1.435999999999999943e+02 -6.489587526725142108e-02 1.457044158275053224e-03 -9.385670998276559374e+00 2.049067055633411627e+00
1.437000000000000171e+02 -6.475405847872281462e-02 2.959690631419954147e-03 -9.370334934553884665e+00 2.049216259687956398e+00
1.438000000000000114e+02 -6.457762822424108207e-02 4.456546788204004267e-03 -9.354998870831211732e+00 2.049366204661773327e+00
1.439000000000000057e+02 -6.436677641061970545e-02 5.946819508083977558e-03 -9.339662807108537024e+00 2.049516895442718756e+00
1.440000000000000000e+02 -6.412171301923885736e-02 7.429721441392471426e-03 -9.324326743385862315e+00 2.049668336959077131e+00
1.440999999999999943e+02 -6.384266594237833492e-02 8.904471418976647387e-03 -9.308990679663189383e+00 2.049820534180022857e+00
1.442000000000000171e+02 -6.352988080981472607e-02 1.037029485738781738e-02 -9.293654615940514674e+00 2.049973492115966245e+00
1.443000000000000114e+02 -6.318362080672619563e-02 1.182642415908525743e-02 -9.278318552217839965e+00 2.050127215819002036e+00
1.444000000000000057e+02 -6.280416648241703148e-02 1.327209910821419009e-02 -9.262982488495165256e+00 2.050281710383290434e+00
1.445000000000000000e+02 -6.239181555011055064e-02 1.470656726078992810e-02 -9.247646424772492324e+00 2.050436980945540277e+00
1.445999999999999943e+02 -6.194688267834723427e-02 1.612908432997570488e-02 -9.232310361049817615e+00 2.050593032685370964e+00
1.447000000000000171e+02 -6.146969927332008449e-02 1.753891456572114274e-02 -9.216974297327144683e+00 2.050749870825790744e+00
1.448000000000000114e+02 -6.096061325325437263e-02 1.893533112860848466e-02 -9.201638233604469974e+00 2.050907500633590619e+00
1.449000000000000057e+02 -6.041998881413820216e-02 2.031761645819351106e-02 -9.186302169881797042e+00 2.051065927419807533e+00
1.450000000000000000e+02 -5.984820618741852616e-02 2.168506263481815785e-02 -9.170966106159122333e+00 2.051225156540231520e+00
1.450999999999999943e+02 -5.924566138986103736e-02 2.303697173567206477e-02 -9.155630042436447624e+00 2.051385193395714346e+00
1.452000000000000171e+02 -5.861276596519358895e-02 2.437265618413994583e-02 -9.140293978713772916e+00 2.051546043432802335e+00
1.453000000000000114e+02 -5.794994671856339152e-02 2.569143909265142814e-02 -9.124957914991098207e+00 2.051707712144041906e+00
1.454000000000000057e+02 -5.725764544303294651e-02 2.699265459899124683e-02 -9.109621851268425274e+00 2.051870205068553776e+00
1.455000000000000000e+02 -5.653631863901592558e-02 2.827564819530933166e-02 -9.094285787545750566e+00 2.052033527792465950e+00
1.455999999999999943e+02 -5.578643722651573100e-02 2.953977705056214445e-02 -9.078949723823077633e+00 2.052197685949381345e+00
1.457000000000000171e+02 -5.500848625013980697e-02 3.078441032531344448e-02 -9.063613660100402925e+00 2.052362685220906702e+00
1.458000000000000114e+02 -5.420296457772010718e-02 3.200892947941706007e-02 -9.048277596377729992e+00 2.052528531337101114e+00
1.459000000000000057e+02 -5.337038459181693562e-02 3.321272857220537028e-02 -9.032941532655055283e+00 2.052695230076998278e+00
1.460000000000000000e+02 -5.251127187517989903e-02 3.439521455476482470e-02 -9.017605468932380575e+00 2.052862787269118083e+00
1.460999999999999943e+02 -5.162616488974497431e-02 3.555580755486165145e-02 -9.002269405209705866e+00 2.053031208791936013e+00
1.462000000000000171e+02 -5.071561464950971598e-02 3.669394115347295038e-02 -8.986933341487031157e+00 2.053200500574420939e+00
1.463000000000000114e+02 -4.978018438782894073e-02 3.780906265364934044e-02 -8.971597277764358225e+00 2.053370668596581794e+00
1.464000000000000057e+02 -4.882044921858531145e-02 3.890063334104391229e-02 -8.956261214041683516e+00 2.053541718889997814e+00
1.465000000000000000e+02 -4.783699579234713256e-02 3.996812873606170324e-02 -8.940925150319010584e+00 2.053713657538207560e+00
1.465999999999999943e+02 -4.683042194690143628e-02 4.101103883793283389e-02 -8.925589086596335875e+00 2.053886490677534926e+00
1.467000000000000171e+02 -4.580133635283842319e-02 4.202886835982216907e-02 -8.910253022873661166e+00 2.054060224497365361e+00
1.468000000000000114e+02 -4.475035815439895592e-02 4.302113695577991503e-02 -8.894916959150988234e+00 2.054234865240854191e+00
1.469000000000000057e+02 -4.367811660531346896e-02 4.398737943866712352e-02 -8.879580895428313525e+00 2.054410419205405347e+00
1.470000000000000000e+02 -4.258525070065029977e-02 4.492714598936328740e-02 -8.864244831705638816e+00 2.054586892743309079e+00
1.470999999999999943e+02 -4.147240880398927326e-02 4.584000235724969979e-02 -8.848908767982965884e+00 2.054764292262273528e+00
1.472000000000000171e+02 -4.034024827085105902e-02 4.672553005134699039e-02 -8.833572704260291175e+00 2.054942624225973180e+00
1.473000000000000114e+02 -3.918943506826982892e-02 4.758332652286033360e-02 -8.818236640537616466e+00 2.055121895154758960e+00
1.474000000000000057e+02 -3.802064339056860504e-02 4.841300533818142932e-02 -8.802900576814943534e+00 2.055302111626110317e+00
1.475000000000000000e+02 -3.683455527214667125e-02 4.921419634294197515e-02 -8.787564513092268825e+00 2.055483280275338220e+00
1.475999999999999943e+02 -3.563186019664926069e-02 4.998654581680247316e-02 -8.772228449369594117e+00 2.055665407796138489e+00
1.477000000000000171e+02 -3.441325470359226507e-02 5.072971661868960064e-02 -8.756892385646919408e+00 2.055848500941249934e+00
1.478000000000000114e+02 -3.317944199205869610e-02 5.144338832306955683e-02 -8.741556321924246475e+00 2.056032566523073868e+00
1.479000000000000057e+02 -3.193113152186693310e-02 5.212725734635095809e-02 -8.726220258201571767e+00 2.056217611414272284e+00
1.480000000000000000e+02 -3.066903861273120521e-02 5.278103706419741414e-02 -8.710884194478898834e+00 2.056403642548445987e+00
1.480999999999999943e+02 -2.939388404095468615e-02 5.340445791917037416e-02 -8.695548130756224126e+00 2.056590666920792732e+00
1.482000000000000171e+02 -2.810639363474188440e-02 5.399726751877401837e-02 -8.680212067033551193e+00 2.056778691588702301e+00
1.483000000000000114e+02 -2.680729786756754635e-02 5.455923072423916192e-02 -8.664876003310876484e+00 2.056967723672525228e+00
1.484000000000000057e+02 -2.549733145030434397e-02 5.509012972930509705e-02 -8.649539939588201776e+00 2.057157770356151438e+00
1.485000000000000000e+02 -2.417723292230426757e-02 5.558976412984414223e-02 -8.634203875865527067e+00 2.057348838887721243e+00
1.485999999999999943e+02 -2.284774424123299855e-02 5.605795098357209405e-02 -8.618867812142852358e+00 2.057540936580384283e+00
1.487000000000000171e+02 -2.150961037263220132e-02 5.649452486024997971e-02 -8.603531748420179426e+00 2.057734070812880400e+00
1.488000000000000114e+02 -2.016357887858168801e-02 5.689933788242047819e-02 -8.588195684697504717e+00 2.057928249030352319e+00
1.489000000000000057e+02 -1.881039950638561595e-02 5.727225975620129500e-02 -8.572859620974831785e+00 2.058123478744966039e+00
1.490000000000000000e+02 -1.745082377716347666e-02 5.761317779292132041e-02 -8.557523557252157076e+00 2.058319767536740397e+00
1.490999999999999943e+02 -1.608560457445342221e-02 5.792199692077715928e-02 -8.542187493529484144e+00 2.058517123054245168e+00
1.492000000000000171e+02 -1.471549573358506453e-02 5.819863968718113484e-02 -8.526851429806809435e+00 2.058715553015296962e+00
1.493000000000000114e+02 -1.334125163124821878e-02 5.844304625155390120e-02 -8.511515366084134726e+00 2.058915065207806983e+00
1.494000000000000057e+02 -1.196362677629454231e-02 5.865517436840777393e-02 -8.496179302361460017e+00 2.059115667490464929e+00
1.495000000000000000e+02 -1.058337540139379224e-02 5.883499936133982505e-02 -8.480843238638785309e+00 2.059317367793540576e+00
1.495999999999999943e+02 -9.201251055964292797e-03 5.898251408716796013e-02 -8.465507174916112376e+00 2.059520174119652935e+00
1.497000000000000171e+02 -7.818006200844879530e-03 5.909772889104633609e-02 -8.450171111193437667e+00 2.059724094544629569e+00
1.498000000000000114e+02 -6.434391804297086639e-03 5.918067155207045599e-02 -8.434835047470764735e+00 2.059929137218212247e+00
1.499000000000000057e+02 -5.051156940365105451e-03 5.923138721955849978e-02 -8.419498983748090026e+00 2.060135310364979766e+00
1.500000000000000000e+02 -3.669048389045765062e-03 5.924993834038336238e-02 -8.404162920025415318e+00 2.060342622285073588e+00
1.500999999999999943e+02 -2.288810238959144202e-03 5.923640457675668353e-02 -8.388826856302742385e+00 2.060551081355109115e+00
1.502000000000000171e+02 -9.111834926672685063e-04 5.919088271534928003e-02 -8.373490792580067676e+00 2.060760696028971939e+00
1.503000000000000114e+02 4.630943255270114287e-04 5.911348656709928401e-02 -8.358154728857392968e+00 2.060971474838704687e+00
1.504000000000000057e+02 1.833289558401046205e-03 5.900434685820563074e-02 -8.342818665134720035e+00 2.061183426395356122e+00
1.505000000000000000e+02 3.198672801860528558e-03 5.886361111239923893e-02 -8.327482601412045327e+00 2.061396559389886640e+00
1.505999999999999943e+02 4.558519287332584401e-03 5.869144352414979587e-02 -8.312146537689370618e+00 2.061610882594036465e+00
1.507000000000000171e+02 5.912109260660639368e-03 5.848802482362323862e-02 -8.296810473966697685e+00 2.061826404861253792e+00
1.508000000000000114e+02 7.258728357382988536e-03 5.825355213268905430e-02 -8.281474410244022977e+00 2.062043135127587856e+00
1.509000000000000057e+02 8.597667973720348952e-03 5.798823881271628067e-02 -8.266138346521348268e+00 2.062261082412632174e+00
1.510000000000000000e+02 9.928225633825399007e-03 5.769231430397526311e-02 -8.250802282798673559e+00 2.062480255820422492e+00
1.510999999999999943e+02 1.124970535232610626e-02 5.736602395661246495e-02 -8.235466219076000627e+00 2.062700664540485729e+00
1.512000000000000171e+02 1.256141799256719517e-02 5.700962885384242701e-02 -8.220130155353325918e+00 2.062922317848671305e+00
1.513000000000000114e+02 1.386268162014637866e-02 5.662340562671782512e-02 -8.204794091630652986e+00 2.063145225108260039e+00
1.514000000000000057e+02 1.515282185136012510e-02 5.620764626135901082e-02 -8.189458027907978277e+00 2.063369395770843884e+00
1.515000000000000000e+02 1.643117219695686831e-02 5.576265789823360575e-02 -8.174121964185303568e+00 2.063594839377422385e+00
1.515999999999999943e+02 1.769707440025957215e-02 5.528876262377165757e-02 -8.158785900462630636e+00 2.063821565559346816e+00
1.517000000000000171e+02 1.894987877022126510e-02 5.478629725471898665e-02 -8.143449836739955927e+00 2.064049584039384655e+00
1.518000000000000114e+02 2.018894450876770538e-02 5.425561311475549792e-02 -8.128113773017281218e+00 2.064278904632752543e+00
1.519000000000000057e+02 2.141364003235460625e-02 5.369707580428943750e-02 -8.112777709294606510e+00 2.064509537248214954e+00
1.520000000000000000e+02 2.262334328790843035e-02 5.311106496287262835e-02 -8.097441645571933577e+00 2.064741491889071856e+00
1.520999999999999943e+02 2.381744206235307526e-02 5.249797402480779057e-02 -8.082105581849258868e+00 2.064974778654354637e+00
1.522000000000000171e+02 2.499533428633912355e-02 5.185820996807648936e-02 -8.066769518126585936e+00 2.065209407739792447e+00
1.523000000000000114e+02 2.615642833136544096e-02 5.119219305636079492e-02 -8.051433454403911227e+00 2.065445389439069857e+00
1.524000000000000057e+02 2.730014330051358865e-02 5.050035657498708891e-02 -8.036097390681238295e+00 2.065682734144861143e+00
1.525000000000000000e+02 2.842590931269810967e-02 4.978314656019380835e-02 -8.020761326958563586e+00 2.065921452349994247e+00
1.525999999999999943e+02 2.953316777986477945e-02 4.904102152250936625e-02 -8.005425263235888877e+00 2.066161554648663135e+00
1.527000000000000171e+02 3.062137167769832247e-02 4.827445216410476692e-02 -7.990089199513215057e+00 2.066403051737516705e+00
1.528000000000000114e+02 3.168998580896655731e-02 4.748392109018471224e-02 -7.974753135790540348e+00 2.066645954416961306e+00
1.529000000000000057e+02 3.273848705995605068e-02 4.666992251506911493e-02 -7.959417072067866528e+00 2.066890273592254523e+00
1.530000000000000000e+02 3.376636464964075796e-02 4.583296196243042547e-02 -7.944081008345191819e+00 2.067136020274852992e+00
1.530999999999999943e+02 3.477312037130199374e-02 4.497355596059121607e-02 -7.928744944622518886e+00 2.067383205583519956e+00
1.532000000000000171e+02 3.575826882701159393e-02 4.409223173253173228e-02 -7.913408880899844178e+00 2.067631840745682403e+00
1.533000000000000114e+02 3.672133765415214884e-02 4.318952688096604209e-02 -7.898072817177170357e+00 2.067881937098712264e+00
1.534000000000000057e+02 3.766186774457688097e-02 4.226598906889716262e-02 -7.882736753454495648e+00 2.068133506091156981e+00
1.535000000000000000e+02 3.857941345583306564e-02 4.132217569527670692e-02 -7.867400689731822716e+00 2.068386559284089543e+00
1.536000000000000227e+02 3.947354281447019303e-02 4.035865356668327797e-02 -7.852064626009148007e+00 2.068641108352459845e+00
1.537000000000000171e+02 4.034383771162769472e-02 3.937599856453367214e-02 -7.836728562286473299e+00 2.068897165086402090e+00
1.538000000000000114e+02 4.118989409022553311e-02 3.837479530844390557e-02 -7.821392498563799478e+00 2.069154741392623453e+00
1.539000000000000057e+02 4.201132212440491370e-02 3.735563681588189439e-02 -7.806056434841124769e+00 2.069413849295791419e+00
1.540000000000000000e+02 4.280774639050174968e-02 3.631912415797027699e-02 -7.790720371118451837e+00 2.069674500939939765e+00
1.541000000000000227e+02 4.357880602985331198e-02 3.526586611225730750e-02 -7.775384307395777128e+00 2.069936708589878105e+00
1.542000000000000171e+02 4.432415490338387221e-02 3.419647881193164929e-02 -7.760048243673103308e+00 2.070200484632679139e+00
1.543000000000000114e+02 4.504346173752275806e-02 3.311158539228604980e-02 -7.744712179950428599e+00 2.070465841579100630e+00
1.544000000000000057e+02 4.573641026204444682e-02 3.201181563431654276e-02 -7.729376116227754778e+00 2.070732792065111294e+00
1.545000000000000000e+02 4.640269933906857047e-02 3.089780560558627598e-02 -7.714040052505080958e+00 2.071001348853341195e+00
1.546000000000000227e+02 4.704204308373983318e-02 2.977019729898769743e-02 -7.698703988782407137e+00 2.071271524834693345e+00
1.547000000000000171e+02 4.765417097629197352e-02 2.862963826894212097e-02 -7.683367925059732428e+00 2.071543333029800760e+00
1.548000000000000114e+02 4.823882796532862755e-02 2.747678126593513029e-02 -7.668031861337057720e+00 2.071816786590675807e+00
1.549000000000000057e+02 4.879577456276378011e-02 2.631228386906877409e-02 -7.652695797614383899e+00 2.072091898802272958e+00
1.550000000000000000e+02 4.932478692971871415e-02 2.513680811702945911e-02 -7.637359733891710079e+00 2.072368683084107488e+00
1.551000000000000227e+02 4.982565695402904615e-02 2.395102013786309589e-02 -7.622023670169036258e+00 2.072647152991874631e+00
1.552000000000000171e+02 5.029819231886867303e-02 2.275558977724892462e-02 -7.606687606446361549e+00 2.072927322219185520e+00
1.553000000000000114e+02 5.074221656261351798e-02 2.155119022615990462e-02 -7.591351542723687729e+00 2.073209204599168576e+00
1.554000000000000057e+02 5.115756913017916602e-02 2.033849764746249386e-02 -7.576015479001013020e+00 2.073492814106214777e+00
1.555000000000000000e+02 5.154410541528305079e-02 1.911819080208604360e-02 -7.560679415278340088e+00 2.073778164857743800e+00
1.556000000000000227e+02 5.190169679431913541e-02 1.789095067488916113e-02 -7.545343351555665379e+00 2.074065271115927089e+00
1.557000000000000171e+02 5.223023065122862907e-02 1.665746010013231804e-02 -7.530007287832991558e+00 2.074354147289489525e+00
1.558000000000000114e+02 5.252961039375209085e-02 1.541840338733455919e-02 -7.514671224110316849e+00 2.074644807935508428e+00
1.559000000000000057e+02 5.279975546106122769e-02 1.417446594703260926e-02 -7.499335160387642141e+00 2.074937267761276072e+00
1.560000000000000000e+02 5.304060132244786674e-02 1.292633391723364659e-02 -7.483999096664969208e+00 2.075231541626139986e+00
1.561000000000000227e+02 5.325209946769413755e-02 1.167469379044116552e-02 -7.468663032942294500e+00 2.075527644543431638e+00
1.562000000000000171e+02 5.343421738847659724e-02 1.042023204141319034e-02 -7.453326969219620679e+00 2.075825591682345372e+00
1.563000000000000114e+02 5.358693855139156498e-02 9.163634756239852353e-03 -7.437990905496945970e+00 2.076125398369907504e+00
1.564000000000000057e+02 5.371026236237362583e-02 7.905587262319364525e-03 -7.422654841774273038e+00 2.076427080092949407e+00
1.565000000000000000e+02 5.380420412245345146e-02 6.646773760093413475e-03 -7.407318778051598329e+00 2.076730652500141439e+00
1.566000000000000227e+02 5.386879497533218764e-02 5.387876956223837735e-03 -7.391982714328924509e+00 2.077036131403965147e+00
1.567000000000000171e+02 5.390408184619142201e-02 4.129577698615289477e-03 -7.376646650606249800e+00 2.077343532782826685e+00
1.568000000000000114e+02 5.391012737244288422e-02 2.872554613627975508e-03 -7.361310586883575091e+00 2.077652872783129379e+00
1.569000000000000057e+02 5.388700982600829609e-02 1.617483745203492952e-03 -7.345974523160902159e+00 2.077964167721437772e+00
1.570000000000000000e+02 5.383482302734943215e-02 3.650381967354353265e-04 -7.330638459438227450e+00 2.078277434086583941e+00
1.571000000000000227e+02 5.375367625152228240e-02 -8.841122247548493292e-04 -7.315302395715553629e+00 2.078592688541899935e+00
1.572000000000000171e+02 5.364369412582779828e-02 -2.129301361527342461e-03 -7.299966331992878921e+00 2.078909947927411128e+00
1.573000000000000114e+02 5.350501651978469692e-02 -3.369867055032845383e-03 -7.284630268270205988e+00 2.079229229262119727e+00
1.574000000000000057e+02 5.333779842690488521e-02 -4.605151492896705258e-03 -7.269294204547531280e+00 2.079550549746254084e+00
1.575000000000000000e+02 5.314220983873459148e-02 -5.834501552267385219e-03 -7.253958140824857459e+00 2.079873926763661451e+00
1.576000000000000227e+02 5.291843561120861822e-02 -7.057269140001011347e-03 -7.238622077102182750e+00 2.080199377884057732e+00
1.577000000000000171e+02 5.266667532310929239e-02 -8.272811528935764686e-03 -7.223286013379508930e+00 2.080526920865564566e+00
1.578000000000000114e+02 5.238714312728347255e-02 -9.480491690412014630e-03 -7.207949949656835109e+00 2.080856573656970632e+00
1.579000000000000057e+02 5.208006759407652481e-02 -1.067967862288155510e-02 -7.192613885934160400e+00 2.081188354400380192e+00
1.580000000000000000e+02 5.174569154762768269e-02 -1.186974767609291076e-02 -7.177277822211486580e+00 2.081522281433575206e+00
1.581000000000000227e+02 5.138427189485959140e-02 -1.305008087126509689e-02 -7.161941758488811871e+00 2.081858373292600373e+00
1.582000000000000171e+02 5.099607944720796482e-02 -1.422006721645536868e-02 -7.146605694766138051e+00 2.082196648714395693e+00
1.583000000000000114e+02 5.058139873559542449e-02 -1.537910301746592615e-02 -7.131269631043464230e+00 2.082537126639357528e+00
1.584000000000000057e+02 5.014052781817712745e-02 -1.652659218391019577e-02 -7.115933567320790409e+00 2.082879826213998697e+00
1.585000000000000000e+02 4.967377808160106795e-02 -1.766194653016756391e-02 -7.100597503598115701e+00 2.083224766793684957e+00
1.586000000000000227e+02 4.918147403544565616e-02 -1.878458607150277834e-02 -7.085261439875441880e+00 2.083571967945351489e+00
1.587000000000000171e+02 4.866395310013574976e-02 -1.989393931460093148e-02 -7.069925376152767171e+00 2.083921449450322427e+00
1.588000000000000114e+02 4.812156538863966021e-02 -2.098944354297720138e-02 -7.054589312430094239e+00 2.084273231307035790e+00
1.589000000000000057e+02 4.755467348162438490e-02 -2.207054509670023160e-02 -7.039253248707419530e+00 2.084627333734065502e+00
1.590000000000000000e+02 4.696365219681807035e-02 -2.313669964641177149e-02 -7.023917184984744821e+00 2.084983777172925379e+00
1.591000000000000227e+02 4.634888835214173719e-02 -2.418737246172863661e-02 -7.008581121262071001e+00 2.085342582291088043e+00
1.592000000000000171e+02 4.571078052313282819e-02 -2.522203867340966355e-02 -6.993245057539396292e+00 2.085703769984953215e+00
1.593000000000000114e+02 4.504973879474253456e-02 -2.624018352977445373e-02 -6.977908993816723360e+00 2.086067361382917262e+00
1.594000000000000057e+02 4.436618450739250596e-02 -2.724130264669861329e-02 -6.962572930094048651e+00 2.086433377848491144e+00
1.595000000000000000e+02 4.366054999795768859e-02 -2.822490225139934888e-02 -6.947236866371374830e+00 2.086801840983429468e+00
1.596000000000000227e+02 4.293327833522057879e-02 -2.919049941988414651e-02 -6.931900802648700122e+00 2.087172772630902617e+00
1.597000000000000171e+02 4.218482305047870778e-02 -3.013762230764428784e-02 -6.916564738926027189e+00 2.087546194878814099e+00
1.598000000000000114e+02 4.141564786318100572e-02 -3.106581037402207299e-02 -6.901228675203352481e+00 2.087922130063071258e+00
1.599000000000000057e+02 4.062622640171639071e-02 -3.197461459954607094e-02 -6.885892611480678660e+00 2.088300600770898630e+00
1.600000000000000000e+02 3.981704191986680519e-02 -3.286359769662713926e-02 -6.870556547758003951e+00 2.088681629844302723e+00
1.601000000000000227e+02 3.898858700853856385e-02 -3.373233431328505338e-02 -6.855220484035329243e+00 2.089065240383485733e+00
1.602000000000000171e+02 3.814136330353168347e-02 -3.458041122972589643e-02 -6.839884420312656310e+00 2.089451455750398257e+00
1.603000000000000114e+02 3.727588118906135367e-02 -3.540742754806851245e-02 -6.824548356589981601e+00 2.089840299572294668e+00
1.604000000000000057e+02 3.639265949738886008e-02 -3.621299487457231570e-02 -6.809212292867307781e+00 2.090231795745355114e+00
1.605000000000000000e+02 3.549222520487319704e-02 -3.699673749486444979e-02 -6.793876229144633072e+00 2.090625968438393656e+00
1.606000000000000227e+02 3.457511312419948163e-02 -3.775829254167453741e-02 -6.778540165421960140e+00 2.091022842096560197e+00
1.607000000000000171e+02 3.364186559353386785e-02 -3.849731015514236410e-02 -6.763204101699285431e+00 2.091422441445176972e+00
1.608000000000000114e+02 3.269303216222489011e-02 -3.921345363581717203e-02 -6.747868037976611610e+00 2.091824791493614555e+00
1.609000000000000057e+02 3.172916927360680539e-02 -3.990639958983834001e-02 -6.732531974253936902e+00 2.092229917539189188e+00
1.610000000000000000e+02 3.075083994499956327e-02 -4.057583806681760302e-02 -6.717195910531263969e+00 2.092637845171170241e+00
1.611000000000000227e+02 2.975861344485683513e-02 -4.122147268983458041e-02 -6.701859846808589261e+00 2.093048600274868942e+00
1.612000000000000171e+02 2.875306496771831005e-02 -4.184302077783074586e-02 -6.686523783085914552e+00 2.093462209035720889e+00
1.613000000000000114e+02 2.773477530657174686e-02 -4.244021346032142428e-02 -6.671187719363240731e+00 2.093878697943487133e+00
1.614000000000000057e+02 2.670433052331699919e-02 -4.301279578411398158e-02 -6.655851655640566022e+00 2.094298093796514770e+00
1.615000000000000000e+02 2.566232161722619212e-02 -4.356052681249258929e-02 -6.640515591917893090e+00 2.094720423706098344e+00
1.616000000000000227e+02 2.460934419157117387e-02 -4.408317971626481840e-02 -6.625179528195218381e+00 2.095145715100816819e+00
1.617000000000000171e+02 2.354599811891431790e-02 -4.458054185712193029e-02 -6.609843464472544561e+00 2.095573995731031314e+00
1.618000000000000114e+02 2.247288720473346671e-02 -4.505241486304580045e-02 -6.594507400749869852e+00 2.096005293673480541e+00
1.619000000000000057e+02 2.139061885013112882e-02 -4.549861469568189376e-02 -6.579171337027196031e+00 2.096439637335828721e+00
1.620000000000000000e+02 2.029980371336677011e-02 -4.591897171001121936e-02 -6.563835273304522211e+00 2.096877055461412009e+00
1.621000000000000227e+02 1.920105537059564257e-02 -4.631333070578291106e-02 -6.548499209581848390e+00 2.097317577134007571e+00
1.622000000000000171e+02 1.809498997610835616e-02 -4.668155097125365610e-02 -6.533163145859173682e+00 2.097761231782678149e+00
1.623000000000000114e+02 1.698222592187604435e-02 -4.702350631882071946e-02 -6.517827082136498973e+00 2.098208049186710777e+00
1.624000000000000057e+02 1.586338349712466955e-02 -4.733908511270191327e-02 -6.502491018413825152e+00 2.098658059480659421e+00
1.625000000000000000e+02 1.473908454758765876e-02 -4.762819028882347289e-02 -6.487154954691151332e+00 2.099111293159393821e+00
1.626000000000000227e+02 1.360995213499569326e-02 -4.789073936651672830e-02 -6.471818890968477511e+00 2.099567781083391704e+00
1.627000000000000171e+02 1.247661019688426666e-02 -4.812666445258362291e-02 -6.456482827245802802e+00 2.100027554483886227e+00
1.628000000000000114e+02 1.133968320670516311e-02 -4.833591223723513602e-02 -6.441146763523128982e+00 2.100490644968296294e+00
1.629000000000000057e+02 1.019979583486107372e-02 -4.851844398226146798e-02 -6.425810699800454273e+00 2.100957084525765683e+00
1.630000000000000000e+02 9.057572610299033378e-03 -4.867423550140662081e-02 -6.410474636077781341e+00 2.101426905532543188e+00
1.631000000000000227e+02 7.913637583335795742e-03 -4.880327713274196927e-02 -6.395138572355106632e+00 2.101900140757754887e+00
1.632000000000000171e+02 6.768613989600850631e-03 -4.890557370353507127e-02 -6.379802508632432811e+00 2.102376823369137337e+00
1.633000000000000114e+02 5.623123915284580603e-03 -4.898114448711065466e-02 -6.364466444909758103e+00 2.102856986938792971e+00
1.634000000000000057e+02 4.477787964145061965e-03 -4.903002315221485080e-02 -6.349130381187083394e+00 2.103340665449237701e+00
1.635000000000000000e+02 3.333224925971000480e-03 -4.905225770468038538e-02 -6.333794317464410462e+00 2.103827893299361484e+00
1.636000000000000227e+02 2.190051447212428264e-03 -4.904791042140878299e-02 -6.318458253741735753e+00 2.104318705310601612e+00
1.637000000000000171e+02 1.048881703515143265e-03 -4.901705777703851269e-02 -6.303122190019061932e+00 2.104813136733235446e+00
1.638000000000000114e+02 -8.967292546229214609e-05 -4.895979036286644825e-02 -6.287786126296387224e+00 2.105311223252647412e+00
1.639000000000000057e+02 -1.225004178697758003e-03 -4.887621279861441986e-02 -6.272450062573714291e+00 2.105813000995889528e+00
1.640000000000000000e+02 -2.356507234098219414e-03 -4.876644363670457061e-02 -6.257113998851039582e+00 2.106318506538223279e+00
1.641000000000000227e+02 -3.483581025765466934e-03 -4.863061525927901696e-02 -6.241777935128365762e+00 2.106827776909840910e+00
1.642000000000000171e+02 -4.605628558584619163e-03 -4.846887376816476356e-02 -6.226441871405691053e+00 2.107340849602644006e+00
1.643000000000000114e+02 -5.722057219602945215e-03 -4.828137886748869873e-02 -6.211105807683016344e+00 2.107857762577237004e+00
1.644000000000000057e+02 -6.832279086157857888e-03 -4.806830373953777102e-02 -6.195769743960343412e+00 2.108378554269914940e+00
1.645000000000000000e+02 -7.935711230763326657e-03 -4.782983491345478566e-02 -6.180433680237668703e+00 2.108903263599886557e+00
1.646000000000000227e+02 -9.031776022198276244e-03 -4.756617212719405768e-02 -6.165097616514994883e+00 2.109431929976601783e+00
1.647000000000000171e+02 -1.011990142315920271e-02 -4.727752818275689911e-02 -6.149761552792320174e+00 2.109964593307140923e+00
1.648000000000000114e+02 -1.119952128385054251e-02 -4.696412879459735401e-02 -6.134425489069647242e+00 2.110501294003822803e+00
1.649000000000000057e+02 -1.227007563166073421e-02 -4.662621243172294233e-02 -6.119089425346972533e+00 2.111042072991890173e+00
1.650000000000000000e+02 -1.333101095674902106e-02 -4.626403015307942179e-02 -6.103753361624298712e+00 2.111586971717371419e+00
1.651000000000000227e+02 -1.438178049315615506e-02 -4.587784543677870391e-02 -6.088417297901624003e+00 2.112136032155055521e+00
1.652000000000000171e+02 -1.542184449574258640e-02 -4.546793400302361760e-02 -6.073081234178950183e+00 2.112689296816602447e+00
1.653000000000000114e+02 -1.645067051230618416e-02 -4.503458363082844113e-02 -6.057745170456276362e+00 2.113246808758848072e+00
1.654000000000000057e+02 -1.746773365117099824e-02 -4.457809396893039344e-02 -6.042409106733601654e+00 2.113808611592201014e+00
1.655000000000000000e+02 -1.847251684389990267e-02 -4.409877634055152373e-02 -6.027073043010927833e+00 2.114374749489226879e+00
1.656000000000000227e+02 -1.946451110294536782e-02 -4.359695354263584677e-02 -6.011736979288253124e+00 2.114945267193378609e+00
1.657000000000000171e+02 -2.044321577442425805e-02 -4.307295963928928217e-02 -5.996400915565579304e+00 2.115520210027908465e+00
1.658000000000000114e+02 -2.140813878542242518e-02 -4.252713974972403832e-02 -5.981064851842905483e+00 2.116099623904870608e+00
1.659000000000000057e+02 -2.235879688620136946e-02 -4.195984983093639653e-02 -5.965728788120231663e+00 2.116683555334377687e+00
1.660000000000000000e+02 -2.329471588682542962e-02 -4.137145645490943047e-02 -5.950392724397556954e+00 2.117272051433958691e+00
1.661000000000000227e+02 -2.421543088822878873e-02 -4.076233658095614748e-02 -5.935056660674883133e+00 2.117865159938142838e+00
1.662000000000000171e+02 -2.512048650775185882e-02 -4.013287732286374004e-02 -5.919720596952209313e+00 2.118462929208210888e+00
1.663000000000000114e+02 -2.600943709867370099e-02 -3.948347571131064632e-02 -5.904384533229535492e+00 2.119065408242047255e+00
1.664000000000000057e+02 -2.688184696412323355e-02 -3.881453845160853094e-02 -5.889048469506860783e+00 2.119672646684279016e+00
1.665000000000000000e+02 -2.773729056481101171e-02 -3.812648167673576838e-02 -5.873712405784186075e+00 2.120284694836583661e+00
1.666000000000000227e+02 -2.857535272078267838e-02 -3.741973069619947134e-02 -5.858376342061512254e+00 2.120901603668102986e+00
1.667000000000000171e+02 -2.939562880705424638e-02 -3.669471974038715500e-02 -5.843040278338838434e+00 2.121523424826202930e+00
1.668000000000000114e+02 -3.019772494282668002e-02 -3.595189170099623299e-02 -5.827704214616164613e+00 2.122150210647239188e+00
1.669000000000000057e+02 -3.098125817460553946e-02 -3.519169786743323036e-02 -5.812368150893489904e+00 2.122782014167747811e+00
1.670000000000000000e+02 -3.174585665265993589e-02 -3.441459765934236359e-02 -5.797032087170816084e+00 2.123418889135640697e+00
1.671000000000000227e+02 -3.249115980115756253e-02 -3.362105835566669976e-02 -5.781696023448141375e+00 2.124060890021775005e+00
1.672000000000000171e+02 -3.321681848167999662e-02 -3.281155481997144463e-02 -5.766359959725468443e+00 2.124708072031589179e+00
1.673000000000000114e+02 -3.392249515001331123e-02 -3.198656922266605862e-02 -5.751023896002793734e+00 2.125360491117127992e+00
1.674000000000000057e+02 -3.460786400642752725e-02 -3.114659075989685902e-02 -5.735687832280119913e+00 2.126018203989163080e+00
1.675000000000000000e+02 -3.527261113894196443e-02 -3.029211536945409372e-02 -5.720351768557445205e+00 2.126681268129596791e+00
1.676000000000000227e+02 -3.591643465998754781e-02 -2.942364544393008888e-02 -5.705015704834770496e+00 2.127349741804084537e+00
1.677000000000000171e+02 -3.653904483605167203e-02 -2.854168954098247613e-02 -5.689679641112097563e+00 2.128023684074956901e+00
1.678000000000000114e+02 -3.714016421039827154e-02 -2.764676209131705295e-02 -5.674343577389422855e+00 2.128703154814308718e+00
1.679000000000000057e+02 -3.771952771892967543e-02 -2.673938310409799263e-02 -5.659007513666749034e+00 2.129388214717395478e+00
1.680000000000000000e+02 -3.827688279881164002e-02 -2.582007787027990400e-02 -5.643671449944074325e+00 2.130078925316248650e+00
1.681000000000000227e+02 -3.881198949027901690e-02 -2.488937666392446180e-02 -5.628335386221401393e+00 2.130775348993634299e+00
1.682000000000000171e+02 -3.932462053114488959e-02 -2.394781444151819136e-02 -5.612999322498726684e+00 2.131477548997144478e+00
1.683000000000000114e+02 -3.981456144427803628e-02 -2.299593053981799015e-02 -5.597663258776052864e+00 2.132185589453748698e+00
1.684000000000000057e+02 -4.028161061795760417e-02 -2.203426837193310159e-02 -5.582327195053378155e+00 2.132899535384435996e+00
1.685000000000000000e+02 -4.072557937889548924e-02 -2.106337512223534214e-02 -5.566991131330705223e+00 2.133619452719280218e+00
1.686000000000000227e+02 -4.114629205828607833e-02 -2.008380144000415646e-02 -5.551655067608030514e+00 2.134345408312772197e+00
1.687000000000000171e+02 -4.154358605040877478e-02 -1.909610113199983542e-02 -5.536319003885355805e+00 2.135077469959413943e+00
1.688000000000000114e+02 -4.191731186417412686e-02 -1.810083085435319067e-02 -5.520982940162681984e+00 2.135815706409674775e+00
1.689000000000000057e+02 -4.226733316737887880e-02 -1.709854980354423223e-02 -5.505646876440007276e+00 2.136560187386190801e+00
1.690000000000000000e+02 -4.259352682365166731e-02 -1.608981940709379443e-02 -5.490310812717334343e+00 2.137310983600429370e+00
1.691000000000000227e+02 -4.289578292233981599e-02 -1.507520301375826245e-02 -5.474974748994659635e+00 2.138068166769470313e+00
1.692000000000000171e+02 -4.317400480093081666e-02 -1.405526558358632071e-02 -5.459638685271985814e+00 2.138831809633365388e+00
1.693000000000000114e+02 -4.342810906046448705e-02 -1.303057337805865398e-02 -5.444302621549311105e+00 2.139601985972602538e+00
1.694000000000000057e+02 -4.365802557359515362e-02 -1.200169365019907938e-02 -5.428966557826637285e+00 2.140378770626166549e+00
1.695000000000000000e+02 -4.386369748547288422e-02 -1.096919433524536254e-02 -5.413630494103963464e+00 2.141162239509747156e+00
1.696000000000000227e+02 -4.404508120755337014e-02 -9.933643741608362207e-03 -5.398294430381288755e+00 2.141952469634467171e+00
1.697000000000000171e+02 -4.420214640405470408e-02 -8.895610242609690993e-03 -5.382958366658614935e+00 2.142749539125919700e+00
1.698000000000000114e+02 -4.433487597151695991e-02 -7.855661969046877358e-03 -5.367622302935940226e+00 2.143553527243605483e+00
1.699000000000000057e+02 -4.444326601107102814e-02 -6.814366502624114724e-03 -5.352286239213266406e+00 2.144364514400787680e+00
1.700000000000000000e+02 -4.452732579374606842e-02 -5.772290570740269515e-03 -5.336950175490592585e+00 2.145182582184726350e+00
1.701000000000000227e+02 -4.458707771877577081e-02 -4.729999742362998687e-03 -5.321614111767918764e+00 2.146007813377342366e+00
1.702000000000000171e+02 -4.462255726478561724e-02 -3.688058125558130434e-03 -5.306278048045244056e+00 2.146840291976297443e+00
1.703000000000000114e+02 -4.463381293425635471e-02 -2.647028066570691288e-03 -5.290941984322570235e+00 2.147680103216537351e+00
1.704000000000000057e+02 -4.462090619087895338e-02 -1.607469850656371123e-03 -5.275605920599895526e+00 2.148527333592242794e+00
1.705000000000000000e+02 -4.458391139024381333e-02 -5.699414050125382880e-04 -5.260269856877222594e+00 2.149382070879294560e+00
1.706000000000000227e+02 -4.452291570369060203e-02 4.650019964029653875e-04 -5.244933793154547885e+00 2.150244404158126343e+00
1.707000000000000171e+02 -4.443801903538221326e-02 1.496808025579729170e-03 -5.229597729431873177e+00 2.151114423837103384e+00
1.708000000000000114e+02 -4.432933393288918805e-02 2.524927590905810121e-03 -5.214261665709199356e+00 2.151992221676446437e+00
1.709000000000000057e+02 -4.419698549097001578e-02 3.548815125015340830e-03 -5.198925601986524647e+00 2.152877890812518569e+00
1.710000000000000000e+02 -4.404111124904405011e-02 4.567928869851269752e-03 -5.183589538263851715e+00 2.153771525782790075e+00
1.711000000000000227e+02 -4.386186108208579154e-02 5.581731159047618324e-03 -5.168253474541177006e+00 2.154673222551171996e+00
1.712000000000000171e+02 -4.365939708517908163e-02 6.589688697093271791e-03 -5.152917410818503186e+00 2.155583078534031305e+00
1.713000000000000114e+02 -4.343389345187992356e-02 7.591272835553007463e-03 -5.137581347095828477e+00 2.156501192626677721e+00
1.714000000000000057e+02 -4.318553634619432674e-02 8.585959845885936595e-03 -5.122245283373155544e+00 2.157427665230437608e+00
1.715000000000000000e+02 -4.291452376865954876e-02 9.573231188849297066e-03 -5.106909219650480836e+00 2.158362598280263445e+00
1.716000000000000227e+02 -4.262106541621106526e-02 1.055257378045439641e-02 -5.091573155927807015e+00 2.159306095273086701e+00
1.717000000000000171e+02 -4.230538253621968919e-02 1.152348025404062969e-02 -5.076237092205132306e+00 2.160258261296553517e+00
1.718000000000000114e+02 -4.196770777470333613e-02 1.248544921874352419e-02 -5.060901028482457598e+00 2.161219203058600602e+00
1.719000000000000057e+02 -4.160828501867616658e-02 1.343798551383452999e-02 -5.045564964759784665e+00 2.162189028917495648e+00
1.720000000000000000e+02 -4.122736923305709428e-02 1.438060045906876944e-02 -5.030228901037109956e+00 2.163167848912758373e+00
1.721000000000000227e+02 -4.082522629183178708e-02 1.531281210086156419e-02 -5.014892837314436136e+00 2.164155774796436393e+00
1.722000000000000171e+02 -4.040213280395159312e-02 1.623414545400500911e-02 -4.999556773591761427e+00 2.165152920065358977e+00
1.723000000000000114e+02 -3.995837593384643505e-02 1.714413273914492872e-02 -4.984220709869087607e+00 2.166159399993949908e+00
1.724000000000000057e+02 -3.949425321668341426e-02 1.804231361549307050e-02 -4.968884646146413786e+00 2.167175331667869465e+00
1.725000000000000000e+02 -3.901007236868243161e-02 1.892823540901916041e-02 -4.953548582423739077e+00 2.168200834018218170e+00
1.726000000000000227e+02 -3.850615109225161148e-02 1.980145333581179515e-02 -4.938212518701065257e+00 2.169236027856709548e+00
1.727000000000000171e+02 -3.798281687646721388e-02 2.066153072048587669e-02 -4.922876454978391436e+00 2.170281035911469925e+00
1.728000000000000114e+02 -3.744040679268279687e-02 2.150803920975678449e-02 -4.907540391255717616e+00 2.171335982863794811e+00
1.729000000000000057e+02 -3.687926728555953465e-02 2.234055898071319463e-02 -4.892204327533042907e+00 2.172400995385499467e+00
1.730000000000000000e+02 -3.629975395969255170e-02 2.315867894408924280e-02 -4.876868263810369086e+00 2.173476202177412553e+00
1.731000000000000227e+02 -3.570223136171116890e-02 2.396199694212732337e-02 -4.861532200087695266e+00 2.174561734008415126e+00
1.732000000000000171e+02 -3.508707275835881018e-02 2.475011994107444852e-02 -4.846196136365021445e+00 2.175657723755630268e+00
1.733000000000000114e+02 -3.445465991029435932e-02 2.552266421830500995e-02 -4.830860072642346736e+00 2.176764306445376551e+00
1.734000000000000057e+02 -3.380538284203703919e-02 2.627925554371076181e-02 -4.815524008919672028e+00 2.177881619295096716e+00
1.735000000000000000e+02 -3.313963960808864045e-02 2.701952935565799657e-02 -4.800187945196998207e+00 2.179009801756244258e+00
1.736000000000000227e+02 -3.245783605525634496e-02 2.774313093105456804e-02 -4.784851881474324387e+00 2.180148995558191416e+00
1.737000000000000171e+02 -3.176038558160892283e-02 2.844971554971208183e-02 -4.769515817751650566e+00 2.181299344753059088e+00
1.738000000000000114e+02 -3.104770889182042332e-02 2.913894865286259170e-02 -4.754179754028975857e+00 2.182460995761676958e+00
1.739000000000000057e+02 -3.032023374940656657e-02 2.981050599561626060e-02 -4.738843690306302037e+00 2.183634097420518394e+00
1.740000000000000000e+02 -2.957839472576379372e-02 3.046407379360639364e-02 -4.723507626583628216e+00 2.184818801029863256e+00
1.741000000000000227e+02 -2.882263294618987032e-02 3.109934886337227880e-02 -4.708171562860953507e+00 2.186015260402884408e+00
1.742000000000000171e+02 -2.805339583320469801e-02 3.171603875676755335e-02 -4.692835499138279687e+00 2.187223631916118016e+00
1.743000000000000114e+02 -2.727113684698995524e-02 3.231386188913468183e-02 -4.677499435415605866e+00 2.188444074560888186e+00
1.744000000000000057e+02 -2.647631522348038724e-02 3.289254766119500267e-02 -4.662163371692931157e+00 2.189676749996130933e+00
1.745000000000000000e+02 -2.566939570992788147e-02 3.345183657480561845e-02 -4.646827307970257337e+00 2.190921822602347468e+00
1.746000000000000227e+02 -2.485084829826144509e-02 3.399148034219726805e-02 -4.631491244247582628e+00 2.192179459536925279e+00
1.747000000000000171e+02 -2.402114795642451561e-02 3.451124198903188223e-02 -4.616155180524908808e+00 2.193449830790671129e+00
1.748000000000000114e+02 -2.318077435761562929e-02 3.501089595093535844e-02 -4.600819116802234987e+00 2.194733109245822433e+00
1.749000000000000057e+02 -2.233021160793544416e-02 3.549022816361356580e-02 -4.585483053079561166e+00 2.196029470735347822e+00
1.750000000000000000e+02 -2.146994797221975573e-02 3.594903614658365165e-02 -4.570146989356886458e+00 2.197339094103730517e+00
1.751000000000000227e+02 -2.060047559849483706e-02 3.638712908024546028e-02 -4.554810925634212637e+00 2.198662161269162585e+00
1.752000000000000171e+02 -1.972229024109721507e-02 3.680432787662815675e-02 -4.539474861911538817e+00 2.199998857287344123e+00
1.753000000000000114e+02 -1.883589098251795685e-02 3.720046524342932731e-02 -4.524138798188864996e+00 2.201349370416764817e+00
1.754000000000000057e+02 -1.794177995439383277e-02 3.757538574158929279e-02 -4.508802734466190287e+00 2.202713892185525157e+00
1.755000000000000000e+02 -1.704046205743562845e-02 3.792894583630854188e-02 -4.493466670743515579e+00 2.204092617459926018e+00
1.756000000000000227e+02 -1.613244468079742810e-02 3.826101394137618183e-02 -4.478130607020841758e+00 2.205485744514682711e+00
1.757000000000000171e+02 -1.521823742080760135e-02 3.857147045709080624e-02 -4.462794543298167937e+00 2.206893475104825253e+00
1.758000000000000114e+02 -1.429835179926285116e-02 3.886020780140631015e-02 -4.447458479575494117e+00 2.208316014539414507e+00
1.759000000000000057e+02 -1.337330098158934048e-02 3.912713043463925122e-02 -4.432122415852819408e+00 2.209753571757147927e+00
1.760000000000000000e+02 -1.244359949472093399e-02 3.937215487753718823e-02 -4.416786352130145588e+00 2.211206359403774080e+00
1.761000000000000227e+02 -1.150976294521211842e-02 3.959520972273265771e-02 -4.401450288407471767e+00 2.212674593911405641e+00
1.762000000000000171e+02 -1.057230773741984348e-02 3.979623563977172096e-02 -4.386114224684797058e+00 2.214158495580014208e+00
1.763000000000000114e+02 -9.631750792083559887e-03 3.997518537341624573e-02 -4.370778160962123238e+00 2.215658288660721009e+00
1.764000000000000057e+02 -8.688609265469337400e-03 4.013202373560068037e-02 -4.355442097239449417e+00 2.217174201441423076e+00
1.765000000000000000e+02 -7.743400269027055950e-03 4.026672759076676406e-02 -4.340106033516775597e+00 2.218706466334425809e+00
1.766000000000000227e+02 -6.796640590037748321e-03 4.037928583475053346e-02 -4.324769969794100888e+00 2.220255319966448759e+00
1.767000000000000171e+02 -5.848846413044417672e-03 4.046969936729628847e-02 -4.309433906071426179e+00 2.221821003270812334e+00
1.768000000000000114e+02 -4.900533042492425696e-03 4.053798105800635737e-02 -4.294097842348752359e+00 2.223403761582074978e+00
1.769000000000000057e+02 -3.952214626607363120e-03 4.058415570609850281e-02 -4.278761778626078538e+00 2.225003844733044911e+00
1.770000000000000000e+02 -3.004403882581690131e-03 4.060825999366340228e-02 -4.263425714903404717e+00 2.226621507154414648e+00
1.771000000000000227e+02 -2.057611823459572220e-03 4.061034243272083205e-02 -4.248089651180730009e+00 2.228257007976773618e+00
1.772000000000000171e+02 -1.112347486521890992e-03 4.059046330603158226e-02 -4.232753587458056188e+00 2.229910611135572207e+00
1.773000000000000114e+02 -1.691176636499206224e-04 4.054869460161181910e-02 -4.217417523735382368e+00 2.231582585478543823e+00
1.774000000000000057e+02 7.715733664233979244e-04 4.048511994126566954e-02 -4.202081460012707659e+00 2.233273204876085050e+00
1.775000000000000000e+02 1.709224103776140749e-03 4.039983450284719002e-02 -4.186745396290033838e+00 2.234982748334653824e+00
1.776000000000000227e+02 2.643336090606393518e-03 4.029294493663419102e-02 -4.171409332567360018e+00 2.236711500112916529e+00
1.777000000000000171e+02 3.573414172330739106e-03 4.016456927566932483e-02 -4.156073268844685309e+00 2.238459749841166246e+00
1.778000000000000114e+02 4.498966755992666981e-03 4.001483684016297893e-02 -4.140737205122011488e+00 2.240227792643886939e+00
1.779000000000000057e+02 5.419506066156439851e-03 3.984388813618152531e-02 -4.125401141399336780e+00 2.242015929265590568e+00
1.780000000000000000e+02 6.334548397975100532e-03 3.965187474839883264e-02 -4.110065077676662959e+00 2.243824466199990209e+00
1.781000000000000227e+02 7.243614367303374997e-03 3.943895922732824910e-02 -4.094729013953989138e+00 2.245653715822749419e+00
1.782000000000000171e+02 8.146229157907853083e-03 3.920531497082074129e-02 -4.079392950231315318e+00 2.247503996527773662e+00
1.783000000000000114e+02 9.041922765344691248e-03 3.895112610006223886e-02 -4.064056886508640609e+00 2.249375632867186781e+00
1.784000000000000057e+02 9.930230237720473474e-03 3.867658733018163736e-02 -4.048720822785966789e+00 2.251268955695170604e+00
1.785000000000000000e+02 1.081069191294293901e-02 3.838190383535298317e-02 -4.033384759063292968e+00 2.253184302315762277e+00
1.786000000000000227e+02 1.168285365246842997e-02 3.806729110879328304e-02 -4.018048695340619147e+00 2.255122016634637738e+00
1.787000000000000171e+02 1.254626707148679549e-02 3.773297481741460374e-02 -4.002712631617944439e+00 2.257082449315192196e+00
1.788000000000000114e+02 1.340048976520735909e-02 3.737919065147495695e-02 -3.987376567895270174e+00 2.259065957938869218e+00
1.789000000000000057e+02 1.424508553145418556e-02 3.700618416922610981e-02 -3.972040504172595909e+00 2.261072907170013746e+00
1.790000000000000000e+02 1.507962458913833168e-02 3.661421063657175484e-02 -3.956704440449922089e+00 2.263103668925261491e+00
1.791000000000000227e+02 1.590368379272979679e-02 3.620353486207679439e-02 -3.941368376727247824e+00 2.265158622547803535e+00
1.792000000000000171e+02 1.671684684255534542e-02 3.577443102710611139e-02 -3.926032313004574004e+00 2.267238154986439547e+00
1.793000000000000114e+02 1.751870449070946564e-02 3.532718251150918781e-02 -3.910696249281899739e+00 2.269342660979749571e+00
1.794000000000000057e+02 1.830885474273580282e-02 3.486208171475108780e-02 -3.895360185559225918e+00 2.271472543245581566e+00
1.795000000000000000e+02 1.908690305465643097e-02 3.437942987264010902e-02 -3.880024121836551654e+00 2.273628212675770754e+00
1.796000000000000227e+02 1.985246252555305721e-02 3.387953686989907121e-02 -3.864688058113877389e+00 2.275810088536625475e+00
1.797000000000000171e+02 2.060515408542659688e-02 3.336272104842238906e-02 -3.849351994391203569e+00 2.278018598675044970e+00
1.798000000000000114e+02 2.134460667825955130e-02 3.282930901165940357e-02 -3.834015930668528860e+00 2.280254179730685227e+00
1.799000000000000057e+02 2.207045744035447676e-02 3.227963542495815297e-02 -3.818679866945855039e+00 2.282517277354268348e+00
1.800000000000000000e+02 2.278235187358286160e-02 3.171404281214549453e-02 -3.803343803223180775e+00 2.284808346432146475e+00
1.801000000000000227e+02 2.347994401378658558e-02 3.113288134847870536e-02 -3.788007739500506510e+00 2.287127851317697136e+00
1.802000000000000171e+02 2.416289659398904860e-02 3.053650864991003591e-02 -3.772671675777832689e+00 2.289476266069124133e+00
1.803000000000000114e+02 2.483088120247300273e-02 2.992528955908040425e-02 -3.757335612055158425e+00 2.291854074694749777e+00
1.804000000000000057e+02 2.548357843569562520e-02 2.929959592785077310e-02 -3.741999548332484604e+00 2.294261771405159411e+00
1.805000000000000000e+02 2.612067804577190497e-02 2.865980639674521255e-02 -3.726663484609810340e+00 2.296699860873139709e+00
1.806000000000000227e+02 2.674187908276096787e-02 2.800630617132895267e-02 -3.711327420887136519e+00 2.299168858501244639e+00
1.807000000000000171e+02 2.734689003138424807e-02 2.733948679558315109e-02 -3.695991357164462254e+00 2.301669290697432313e+00
1.808000000000000114e+02 2.793542894234377419e-02 2.665974592262606441e-02 -3.680655293441787546e+00 2.304201695159072916e+00
1.809000000000000057e+02 2.850722355810662509e-02 2.596748708260788671e-02 -3.665319229719113725e+00 2.306766621165476927e+00
1.810000000000000000e+02 2.906201143301010217e-02 2.526311944821145114e-02 -3.649983165996439460e+00 2.309364629879373521e+00
1.811000000000000227e+02 2.959954004787376108e-02 2.454705759768707057e-02 -3.634647102273765640e+00 2.311996294657623796e+00
1.812000000000000171e+02 3.011956691876469666e-02 2.381972127560787883e-02 -3.619311038551091375e+00 2.314662201371458394e+00
1.813000000000000114e+02 3.062185970016078479e-02 2.308153515159821340e-02 -3.603974974828417555e+00 2.317362948736514827e+00
1.814000000000000057e+02 3.110619628228913913e-02 2.233292857692165470e-02 -3.588638911105743290e+00 2.320099148653245624e+00
1.815000000000000000e+02 3.157236488262809421e-02 2.157433533937359177e-02 -3.573302847383069025e+00 2.322871426557870045e+00
1.816000000000000227e+02 3.202016413167910192e-02 2.080619341634187824e-02 -3.557966783660395205e+00 2.325680421784174889e+00
1.817000000000000171e+02 3.244940315271653553e-02 2.002894472633346551e-02 -3.542630719937720940e+00 2.328526787936892717e+00
1.818000000000000114e+02 3.285990163579446260e-02 1.924303487910717161e-02 -3.527294656215047119e+00 2.331411193276668570e+00
1.819000000000000057e+02 3.325148990572798779e-02 1.844891292439063135e-02 -3.511958592492372411e+00 2.334334321117395028e+00
1.820000000000000000e+02 3.362400898416442740e-02 1.764703109959294899e-02 -3.496622528769698146e+00 2.337296870236039936e+00
1.821000000000000227e+02 3.397731064575450904e-02 1.683784457635091950e-02 -3.481286465047024326e+00 2.340299555295718203e+00
1.822000000000000171e+02 3.431125746822894645e-02 1.602181120629054059e-02 -3.465950401324350061e+00 2.343343107282236826e+00
1.823000000000000114e+02 3.462572287664997250e-02 1.519939126603300772e-02 -3.450614337601676240e+00 2.346428273954922261e+00
1.824000000000000057e+02 3.492059118153505864e-02 1.437104720153282132e-02 -3.435278273879001976e+00 2.349555820311858501e+00
1.825000000000000000e+02 3.519575761107249928e-02 1.353724337208676159e-02 -3.419942210156328155e+00 2.352726529070441330e+00
1.826000000000000227e+02 3.545112833734216651e-02 1.269844579386768604e-02 -3.404606146433653890e+00 2.355941201163600507e+00
1.827000000000000171e+02 3.568662049646749435e-02 1.185512188341007571e-02 -3.389270082710980070e+00 2.359200656252420369e+00
1.828000000000000114e+02 3.590216220291982813e-02 1.100774020098269600e-02 -3.373934018988305805e+00 2.362505733255627849e+00
1.829000000000000057e+02 3.609769255769486318e-02 1.015677019404769357e-02 -3.358597955265631985e+00 2.365857290896742349e+00
1.830000000000000000e+02 3.627316165065038595e-02 9.302681941044423086e-03 -3.343261891542957276e+00 2.369256208269449715e+00
1.831000000000000227e+02 3.642853055683768077e-02 8.445945895406248988e-03 -3.327925827820283011e+00 2.372703385421967237e+00
1.832000000000000171e+02 3.656377132688051063e-02 7.587032630238259648e-03 -3.312589764097609191e+00 2.376199743961164401e+00
1.833000000000000114e+02 3.667886697154545961e-02 6.726412583527357700e-03 -3.297253700374934926e+00 2.379746227677027370e+00
1.834000000000000057e+02 3.677381144028623455e-02 5.864555804182015712e-03 -3.281917636652261105e+00 2.383343803188477494e+00
1.835000000000000000e+02 3.684860959407975506e-02 5.001931699026455902e-03 -3.266581572929586841e+00 2.386993460611314788e+00
1.836000000000000227e+02 3.690327717233359006e-02 4.139008780740728588e-03 -3.251245509206912576e+00 2.390696214249048435e+00
1.837000000000000171e+02 3.693784075403773459e-02 3.276254417132650615e-03 -3.235909445484238756e+00 2.394453103307688568e+00
1.838000000000000114e+02 3.695233771321217858e-02 2.414134581586826946e-03 -3.220573381761564491e+00 2.398265192635243181e+00
1.839000000000000057e+02 3.694681616852812239e-02 1.553113605058205641e-03 -3.205237318038890670e+00 2.402133573487257756e+00
1.840000000000000000e+02 3.692133492740715811e-02 6.936539296244797386e-04 -3.189901254316216406e+00 2.406059364318976712e+00
1.841000000000000227e+02 3.687596342436229996e-02 -1.637841363120984251e-04 -3.174565190593541697e+00 2.410043711605573957e+00
1.842000000000000171e+02 3.681078165384936429e-02 -1.018742660865940312e-03 -3.159229126870867876e+00 2.414087790691483715e+00
1.843000000000000114e+02 3.672588009758841893e-02 -1.870766329693704681e-03 -3.143893063148193612e+00 2.418192806669944517e+00
1.844000000000000057e+02 3.662135964634839064e-02 -2.719402684804142750e-03 -3.128556999425519791e+00 2.422359995294085966e+00
1.845000000000000000e+02 3.649733151644834334e-02 -3.564202361230370524e-03 -3.113220935702845527e+00 2.426590623920779954e+00
1.846000000000000227e+02 3.635391716076395718e-02 -4.404719321374319166e-03 -3.097884871980171706e+00 2.430885992488741820e+00
1.847000000000000171e+02 3.619124817456885468e-02 -5.240511086819177496e-03 -3.082548808257497441e+00 2.435247434532154642e+00
1.848000000000000114e+02 3.600946619609406846e-02 -6.071138967701972602e-03 -3.067212744534823621e+00 2.439676318231464691e+00
1.849000000000000057e+02 3.580872280191853274e-02 -6.896168289255342164e-03 -3.051876680812149356e+00 2.444174047502684743e+00
1.850000000000000000e+02 3.558917939736686020e-02 -7.715168615659504826e-03 -3.036540617089475091e+00 2.448742063127167246e+00
1.851000000000000227e+02 3.535100710176464212e-02 -8.527713970929034354e-03 -3.021204553366800827e+00 2.453381843923226224e+00
1.852000000000000171e+02 3.509438662890167898e-02 -9.333383056744078837e-03 -3.005868489644126562e+00 2.458094907961715148e+00
1.853000000000000114e+02 3.481950816253765596e-02 -1.013175946724236866e-02 -2.990532425921452742e+00 2.462882813827102613e+00
1.854000000000000057e+02 3.452657122717223137e-02 -1.092243190043047998e-02 -2.975196362198778477e+00 2.467747161926398647e+00
1.855000000000000000e+02 3.421578455416526832e-02 -1.170499436638170430e-02 -2.959860298476104656e+00 2.472689595847729294e+00
1.856000000000000227e+02 3.388736594314827044e-02 -1.247904639188722464e-02 -2.944524234753430392e+00 2.477711803770879406e+00
1.857000000000000171e+02 3.354154211905760463e-02 -1.324419322157925627e-02 -2.929188171030756127e+00 2.482815519931967252e+00
1.858000000000000114e+02 3.317854858461041084e-02 -1.400004601545278352e-02 -2.913852107308082307e+00 2.488002526144819981e+00
1.859000000000000057e+02 3.279862946853046024e-02 -1.474622204252718470e-02 -2.898516043585408042e+00 2.493274653381472916e+00
1.860000000000000000e+02 3.240203736952044361e-02 -1.548234487080340539e-02 -2.883179979862734221e+00 2.498633783414317744e+00
1.861000000000000227e+02 3.198903319602899170e-02 -1.620804455316146586e-02 -2.867843916140059957e+00 2.504081850523004693e+00
1.862000000000000171e+02 3.155988600208876199e-02 -1.692295780930729021e-02 -2.852507852417385248e+00 2.509620843268644208e+00
1.863000000000000114e+02 3.111487281907062905e-02 -1.762672820360635523e-02 -2.837171788694711427e+00 2.515252806338753366e+00
1.864000000000000057e+02 3.065427848371184497e-02 -1.831900631865012591e-02 -2.821835724972037163e+00 2.520979842465797649e+00
1.865000000000000000e+02 3.017839546234099557e-02 -1.899944992466570323e-02 -2.806499661249363342e+00 2.526804114423073067e+00
1.866000000000000227e+02 2.968752367145796253e-02 -1.966772414443106534e-02 -2.791163597526689077e+00 2.532727847101333474e+00
1.867000000000000171e+02 2.918197029486613997e-02 -2.032350161386546963e-02 -2.775827533804015257e+00 2.538753329669896974e+00
1.868000000000000114e+02 2.866204959726015300e-02 -2.096646263805830579e-02 -2.760491470081340992e+00 2.544882917826310376e+00
1.869000000000000057e+02 2.812808273463867498e-02 -2.159629534269504395e-02 -2.745155406358667172e+00 2.551119036138741247e+00
1.870000000000000000e+02 2.758039756141812682e-02 -2.221269582092079420e-02 -2.729819342635992907e+00 2.557464180485368832e+00
1.871000000000000227e+02 2.701932843450336602e-02 -2.281536827535868284e-02 -2.714483278913318642e+00 2.563920920595549990e+00
1.872000000000000171e+02 2.644521601442172132e-02 -2.340402515547780615e-02 -2.699147215190644378e+00 2.570491902697616737e+00
1.873000000000000114e+02 2.585840706350798004e-02 -2.397838729002624986e-02 -2.683811151467970113e+00 2.577179852278419947e+00
1.874000000000000057e+02 2.525925424148311657e-02 -2.453818401459379947e-02 -2.668475087745296292e+00 2.583987576960154353e+00
1.875000000000000000e+02 2.464811589828914268e-02 -2.508315329426287141e-02 -2.653139024022622028e+00 2.590917969499979545e+00
1.876000000000000227e+02 2.402535586450932695e-02 -2.561304184114973626e-02 -2.637802960299947763e+00 2.597974010918900234e+00
1.877000000000000171e+02 2.339134323939184162e-02 -2.612760522701959229e-02 -2.622466896577273943e+00 2.605158773765826830e+00
1.878000000000000114e+02 2.274645217656286883e-02 -2.662660799067744291e-02 -2.607130832854599678e+00 2.612475425523974160e+00
1.879000000000000057e+02 2.209106166771257485e-02 -2.710982374028586550e-02 -2.591794769131925857e+00 2.619927232166480380e+00
1.880000000000000000e+02 2.142555532413818048e-02 -2.757703525048749160e-02 -2.576458705409251593e+00 2.627517561868964791e+00
1.881000000000000227e+02 2.075032115651291240e-02 -2.802803455423824933e-02 -2.561122641686577772e+00 2.635249888886837422e+00
1.882000000000000171e+02 2.006575135282628181e-02 -2.846262302949194301e-02 -2.545786577963903508e+00 2.643127797606001472e+00
1.883000000000000114e+02 1.937224205468065716e-02 -2.888061148046143153e-02 -2.530450514241228799e+00 2.651154986775671407e+00
1.884000000000000057e+02 1.867019313214553916e-02 -2.928182021366444732e-02 -2.515114450518554978e+00 2.659335273932990518e+00
1.885000000000000000e+02 1.796000795710712972e-02 -2.966607910856602914e-02 -2.499778386795880714e+00 2.667672600029192598e+00
1.886000000000000227e+02 1.724209317548403009e-02 -3.003322768283306701e-02 -2.484442323073206893e+00 2.676171034268246984e+00
1.887000000000000171e+02 1.651685847820794431e-02 -3.038311515227570467e-02 -2.469106259350532628e+00 2.684834779168792540e+00
1.888000000000000114e+02 1.578471637124003249e-02 -3.071560048525847839e-02 -2.453770195627858808e+00 2.693668175861775094e+00
1.889000000000000057e+02 1.504608194473256756e-02 -3.103055245181143840e-02 -2.438434131905184543e+00 2.702675709636018553e+00
1.890000000000000000e+02 1.430137264135019140e-02 -3.132784966721297720e-02 -2.423098068182510723e+00 2.711862015745356569e+00
1.891000000000000227e+02 1.355100802408729793e-02 -3.160738063016109434e-02 -2.407762004459836014e+00 2.721231885491406821e+00
1.892000000000000171e+02 1.279540954346583374e-02 -3.186904375553079038e-02 -2.392425940737162193e+00 2.730790272597348523e+00
1.893000000000000114e+02 1.203500030444541215e-02 -3.211274740158541474e-02 -2.377089877014487929e+00 2.740542299888342193e+00
1.894000000000000057e+02 1.127020483306701015e-02 -3.233840989185939041e-02 -2.361753813291814108e+00 2.750493266296114125e+00
1.895000000000000000e+02 1.050144884293329264e-02 -3.254595953147623039e-02 -2.346417749569139843e+00 2.760648654205433594e+00
1.896000000000000227e+02 9.729159001797528517e-03 -3.273533461809913225e-02 -2.331081685846465579e+00 2.771014137162107094e+00
1.897000000000000171e+02 8.953762698164120792e-03 -3.290648344743739295e-02 -2.315745622123791314e+00 2.781595587962594873e+00
1.898000000000000114e+02 8.175687808260998987e-03 -3.305936431327710645e-02 -2.300409558401117494e+00 2.792399087147640735e+00
1.899000000000000057e+02 7.395362463332898033e-03 -3.319394550221081708e-02 -2.285073494678443229e+00 2.803430931922615166e+00
1.900000000000000000e+02 6.613214817446398837e-03 -3.331020528285651150e-02 -2.269737430955769408e+00 2.814697645529705916e+00
1.901000000000000227e+02 5.829672815993683366e-03 -3.340813188981463927e-02 -2.254401367233095144e+00 2.826205987098334038e+00
1.902000000000000171e+02 5.045163964845999181e-03 -3.348772350222626454e-02 -2.239065303510420879e+00 2.837962962001755240e+00
1.903000000000000114e+02 4.260115100509749911e-03 -3.354898821700481870e-02 -2.223729239787747058e+00 2.849975832750240468e+00
1.904000000000000057e+02 3.474952161187499014e-03 -3.359194401685210857e-02 -2.208393176065072794e+00 2.862252130452564103e+00
1.905000000000000000e+02 2.690099959008707565e-03 -3.361661873290690272e-02 -2.193057112342398529e+00 2.874799666880341498e+00
1.906000000000000227e+02 1.905981953524162357e-03 -3.362305000229210555e-02 -2.177721048619724709e+00 2.887626547171735503e+00
1.907000000000000171e+02 1.123020026484381493e-03 -3.361128522038807354e-02 -2.162384984897050444e+00 2.900741183213554564e+00
1.908000000000000114e+02 3.416342582134399442e-04 -3.358138148799899581e-02 -2.147048921174376179e+00 2.914152307743825610e+00
1.909000000000000057e+02 -4.377572945353924846e-04 -3.353340555344887924e-02 -2.131712857451702359e+00 2.927868989219499340e+00
1.910000000000000000e+02 -1.214738818927751278e-03 -3.346743374953766587e-02 -2.116376793729028094e+00 2.941900647497233567e+00
1.911000000000000227e+02 -1.988896964594210042e-03 -3.338355192560709533e-02 -2.101040730006353829e+00 2.956257070378723206e+00
1.912000000000000171e+02 -2.759821060274464648e-03 -3.328185537453933612e-02 -2.085704666283680009e+00 2.970948431075678187e+00
1.913000000000000114e+02 -3.527103328317533065e-03 -3.316244875492804084e-02 -2.070368602561005744e+00 2.985985306653374138e+00
1.914000000000000057e+02 -4.290339097135947508e-03 -3.302544600838748512e-02 -2.055032538838331480e+00 3.001378697516236205e+00
1.915000000000000000e+02 -5.049127011281242909e-03 -3.287097027202566524e-02 -2.039696475115657659e+00 3.017140048003601915e+00
1.916000000000000227e+02 -5.803069239206606021e-03 -3.269915378628644037e-02 -2.024360411392983394e+00 3.033281268168607436e+00
1.917000000000000171e+02 -6.551771678539582665e-03 -3.251013779801074227e-02 -2.009024347670309574e+00 3.049814756818770789e+00
1.918000000000000114e+02 -7.294844158709996515e-03 -3.230407245900036167e-02 -1.993688283947635087e+00 3.066753425902962960e+00
1.919000000000000057e+02 -8.031900640987958695e-03 -3.208111671999331477e-02 -1.978352220224961044e+00 3.084110726335566266e+00
1.920000000000000000e+02 -8.762559415614898026e-03 -3.184143822017336534e-02 -1.963016156502287002e+00 3.101900675355694137e+00
1.921000000000000227e+02 -9.486443296139995124e-03 -3.158521317235434001e-02 -1.947680092779612959e+00 3.120137885527244581e+00
1.922000000000000171e+02 -1.020317981072160936e-02 -3.131262624374495790e-02 -1.932344029056938695e+00 3.138837595493246813e+00
1.923000000000000114e+02 -1.091240139033216455e-02 -3.102387043258880012e-02 -1.917007965334264430e+00 3.158015702607667841e+00
1.924000000000000057e+02 -1.161374555385885805e-02 -3.071914694055529263e-02 -1.901671901611590387e+00 3.177688797576667223e+00
1.925000000000000000e+02 -1.230685508983048182e-02 -3.039866504108955717e-02 -1.886335837888916345e+00 3.197874201253117832e+00
1.926000000000000227e+02 -1.299137823489925937e-02 -3.006264194378881552e-02 -1.870999774166242302e+00 3.218590003738600824e+00
1.927000000000000171e+02 -1.366696884879772117e-02 -2.971130265478855864e-02 -1.855663710443568259e+00 3.239855105960784964e+00
1.928000000000000114e+02 -1.433328658579629579e-02 -2.934487983343176537e-02 -1.840327646720893773e+00 3.261689263907046943e+00
1.929000000000000057e+02 -1.498999706258258464e-02 -2.896361364509270758e-02 -1.824991582998219730e+00 3.284113135711275611e+00
1.930000000000000000e+02 -1.563677202236519320e-02 -2.856775161042718683e-02 -1.809655519275545688e+00 3.307148331806181840e+00
1.931000000000000227e+02 -1.627328949531749169e-02 -2.815754845104743304e-02 -1.794319455552871645e+00 3.330817468372566648e+00
1.932000000000000171e+02 -1.689923395507174700e-02 -2.773326593169300053e-02 -1.778983391830197602e+00 3.355144224336344294e+00
1.933000000000000114e+02 -1.751429647135930787e-02 -2.729517269912289448e-02 -1.763647328107523560e+00 3.380153402185649192e+00
1.934000000000000057e+02 -1.811817485864947869e-02 -2.684354411762612455e-02 -1.748311264384849073e+00 3.405870992904706629e+00
1.935000000000000000e+02 -1.871057382067795039e-02 -2.637866210145761378e-02 -1.732975200662175030e+00 3.432324245347076808e+00
1.936000000000000227e+02 -1.929120509094093064e-02 -2.590081494414242166e-02 -1.717639136939500988e+00 3.459541740399395326e+00
1.937000000000000171e+02 -1.985978756888749641e-02 -2.541029714480724788e-02 -1.702303073216826945e+00 3.487553470319235238e+00
1.938000000000000114e+02 -2.041604745195096243e-02 -2.490740923169825274e-02 -1.686967009494152903e+00 3.516390923664564294e+00
1.939000000000000057e+02 -2.095971836321730564e-02 -2.439245758283434609e-02 -1.671630945771478638e+00 3.546087176271619956e+00
1.940000000000000000e+02 -2.149054147471386039e-02 -2.386575424410591201e-02 -1.656294882048804595e+00 3.576676988780082667e+00
1.941000000000000227e+02 -2.200826562633715830e-02 -2.332761674472956862e-02 -1.640958818326130553e+00 3.608196911251251304e+00
1.942000000000000171e+02 -2.251264744020358907e-02 -2.277836791029329983e-02 -1.625622754603456288e+00 3.640685395477150976e+00
1.943000000000000114e+02 -2.300345143057967723e-02 -2.221833567347746355e-02 -1.610286690880782245e+00 3.674182915635396007e+00
1.944000000000000057e+02 -2.348045010915845998e-02 -2.164785288247180611e-02 -1.594950627158108203e+00 3.708732098008802325e+00
1.945000000000000000e+02 -2.394342408574992934e-02 -2.106725710737128096e-02 -1.579614563435433938e+00 3.744377860558786519e+00
1.946000000000000227e+02 -2.439216216433923862e-02 -2.047689044445581003e-02 -1.564278499712759896e+00 3.781167563220321437e+00
1.947000000000000171e+02 -2.482646143437031161e-02 -1.987709931864223289e-02 -1.548942435990085853e+00 3.819151169872905260e+00
1.948000000000000114e+02 -2.524612735739888494e-02 -1.926823428412453160e-02 -1.533606372267411810e+00 3.858381423039456859e+00
1.949000000000000057e+02 -2.565097384887807946e-02 -1.865064982330240373e-02 -1.518270308544737546e+00 3.898914032472611257e+00
1.950000000000000000e+02 -2.604082335521137187e-02 -1.802470414422852399e-02 -1.502934244822063281e+00 3.940807878908537898e+00
1.951000000000000227e+02 -2.641550692596528194e-02 -1.739075897650249961e-02 -1.487598181099389238e+00 3.984125234403057103e+00
1.952000000000000171e+02 -2.677486428118636824e-02 -1.674917936592522708e-02 -1.472262117376715196e+00 4.028932000815329317e+00
1.953000000000000114e+02 -2.711874387392910687e-02 -1.610033346787465361e-02 -1.456926053654041153e+00 4.075297968172911567e+00
1.954000000000000057e+02 -2.744700294778424504e-02 -1.544459233958092245e-02 -1.441589989931367111e+00 4.123297094840929766e+00
1.955000000000000000e+02 -2.775950758958455403e-02 -1.478232973146244994e-02 -1.426253926208692624e+00 4.173007811630392361e+00
1.956000000000000227e+02 -2.805613277713225884e-02 -1.411392187749768885e-02 -1.410917862486018581e+00 4.224513352219390505e+00
1.957000000000000171e+02 -2.833676242198210002e-02 -1.343974728494143518e-02 -1.395581798763344539e+00 4.277902112528993328e+00
1.958000000000000114e+02 -2.860128940733255160e-02 -1.276018652331362135e-02 -1.380245735040670496e+00 4.333268041999230213e+00
1.959000000000000057e+02 -2.884961562086778980e-02 -1.207562201290360120e-02 -1.364909671317996454e+00 4.390711070051855458e+00
1.960000000000000000e+02 -2.908165198274091645e-02 -1.138643781287661076e-02 -1.349573607595322189e+00 4.450337571413639282e+00
1.961000000000000227e+02 -2.929731846851680796e-02 -1.069301940902116221e-02 -1.334237543872648146e+00 4.512260874411656353e+00
1.962000000000000171e+02 -2.949654412718882499e-02 -9.995753501412504849e-03 -1.318901480149973882e+00 4.576601816849051652e+00
1.963000000000000114e+02 -2.967926709426116361e-02 -9.295027791913049869e-03 -1.303565416427299839e+00 4.643489354633718591e+00
1.964000000000000057e+02 -2.984543459981248495e-02 -8.591230771796347365e-03 -1.288229352704625796e+00 4.713061228975319317e+00
1.965000000000000000e+02 -2.999500297171728627e-02 -7.884751509511326098e-03 -1.272893288981951754e+00 4.785464698697563080e+00
1.966000000000000227e+02 -3.012793763384392226e-02 -7.175979438696832198e-03 -1.257557225259277489e+00 4.860857345049439893e+00
1.967000000000000171e+02 -3.024421309940574301e-02 -6.465304146664859787e-03 -1.242221161536603447e+00 4.939407957355390622e+00
1.968000000000000114e+02 -3.034381295940001555e-02 -5.753115163292531024e-03 -1.226885097813929404e+00 5.021297508940707033e+00
1.969000000000000057e+02 -3.042672986613417438e-02 -5.039801750625662324e-03 -1.211549034091255361e+00 5.106720234027489091e+00
1.970000000000000000e+02 -3.049296551197859181e-02 -4.325752693155265373e-03 -1.196212970368581097e+00 5.195884817744623518e+00
1.971000000000000227e+02 -3.054253060319295221e-02 -3.611356088945169834e-03 -1.180876906645907054e+00 5.289015713064507906e+00
1.972000000000000171e+02 -3.057544482903986824e-02 -2.896999141757620761e-03 -1.165540842923232789e+00 5.386354600407898374e+00
1.973000000000000114e+02 -3.059173682607691305e-02 -2.183067954158581479e-03 -1.150204779200558747e+00 5.488162007890052152e+00
1.974000000000000057e+02 -3.059144413771070978e-02 -1.469947321892887005e-03 -1.134868715477884704e+00 5.594719112770063063e+00
1.975000000000000000e+02 -3.057461316909955082e-02 -7.580205294566296718e-04 -1.119532651755210440e+00 5.706329747675804143e+00
1.976000000000000227e+02 -3.054129913730396426e-02 -4.766914710004282687e-05 -1.104196588032536397e+00 5.823322638682923547e+00
1.977000000000000171e+02 -3.049156601690853133e-02 6.607271706682636518e-04 -1.088860524309862354e+00 5.946053906422601010e+00
1.978000000000000114e+02 -3.042548648098334502e-02 1.366790885036985861e-03 -1.073524460587188090e+00 6.074909866186859908e+00
1.979000000000000057e+02 -3.034314183754282385e-02 2.070146771057148390e-03 -1.058188396864514047e+00 6.210310168627541039e+00
1.980000000000000000e+02 -3.024462196152970933e-02 2.770422114097885469e-03 -1.042852333141840004e+00 6.352711329264630002e+00
1.981000000000000227e+02 -3.013002522229382002e-02 3.467246904325770734e-03 -1.027516269419165740e+00 6.502610702829386469e+00
1.982000000000000171e+02 -2.999945840677169587e-02 4.160254029207038212e-03 -1.012180205696491697e+00 6.660550967703925629e+00
1.983000000000000114e+02 -2.985303663823776418e-02 4.849079463930838253e-03 -9.968441419738175435e-01 6.827125196675040364e+00
1.984000000000000057e+02 -2.969088329084026631e-02 5.533362459563609392e-03 -9.815080782511435009e-01 7.002982603250103466e+00
1.985000000000000000e+02 -2.951312989989520255e-02 6.212745728999938093e-03 -9.661720145284693473e-01 7.188835068329166411e+00
1.986000000000000227e+02 -2.931991606798647551e-02 6.886875630434760587e-03 -9.508359508057951937e-01 7.385464570627434000e+00
1.987000000000000171e+02 -2.911138936703952865e-02 7.555402348411703259e-03 -9.354998870831211510e-01 7.593731666569669692e+00
1.988000000000000114e+02 -2.888770523626671763e-02 8.217980072286404022e-03 -9.201638233604468864e-01 7.814585192262159197e+00
1.989000000000000057e+02 -2.864902687622858726e-02 8.874267171988282910e-03 -9.048277596377728438e-01 8.049073392628358192e+00
1.990000000000000000e+02 -2.839552513894276140e-02 9.523926371109124600e-03 -8.894916959150988012e-01 8.298356722168490407e+00
1.991000000000000227e+02 -2.812737841416604323e-02 1.016662491706273909e-02 -8.741556321924245365e-01 8.563722609701681421e+00
1.992000000000000171e+02 -2.784477251196382230e-02 1.080203474840466492e-02 -8.588195684697504939e-01 8.846602537928736965e+00
1.993000000000000114e+02 -2.754790054151464232e-02 1.142983265910461552e-02 -8.434835047470764513e-01 9.148591860314020607e+00
1.994000000000000057e+02 -2.723696278639804735e-02 1.204970045973142653e-02 -8.281474410244022977e-01 9.471472865934671859e+00
1.995000000000000000e+02 -2.691216657627596570e-02 1.266132513552791633e-02 -8.128113773017281440e-01 9.817241711799658432e+00
1.996000000000000227e+02 -2.657372615515956465e-02 1.326439900116406848e-02 -7.974753135790541014e-01 1.018813997710355679e+01
1.997000000000000171e+02 -2.622186254631734409e-02 1.385861985226738424e-02 -7.821392498563799478e-01 1.058669176189536465e+01
1.998000000000000114e+02 -2.585680341383739950e-02 1.444369111349729819e-02 -7.668031861337059052e-01 1.101574746267948157e+01
1.999000000000000057e+02 -2.547878292107067649e-02 1.501932198319298750e-02 -7.514671224110316405e-01 1.147853562114715409e+01
2.000000000000000000e+02 -2.508804158586735306e-02 1.558522757451573891e-02 -7.361310586883575979e-01 1.197872457468095497e+01
2.001000000000000227e+02 -2.468482613284579685e-02 1.614112905293750913e-02 -7.207949949656835553e-01 1.252049605822118572e+01
2.002000000000000171e+02 -2.426938934269578033e-02 1.668675377016062833e-02 -7.054589312430092907e-01 1.310863344238023309e+01
2.003000000000000114e+02 -2.384198989860107989e-02 1.722183539423442072e-02 -6.901228675203352481e-01 1.374862797628171229e+01
2.004000000000000057e+02 -2.340289222996629406e-02 1.774611403595235948e-02 -6.747868037976610944e-01 1.444680728014486348e+01
2.005000000000000000e+02 -2.295236635338537487e-02 1.825933637139912427e-02 -6.594507400749869408e-01 1.521049146094444104e+01
2.006000000000000227e+02 -2.249068771111462084e-02 1.876125576057302222e-02 -6.441146763523128982e-01 1.604818368197109990e+01
2.007000000000000171e+02 -2.201813700701087465e-02 1.925163236213512860e-02 -6.287786126296387446e-01 1.696980390542591977e+01
2.008000000000000114e+02 -2.153500004008940261e-02 1.973023324407521470e-02 -6.134425489069647019e-01 1.798697697895386227e+01
2.009000000000000057e+02 -2.104156753583122375e-02 2.019683249041148709e-02 -5.981064851842905483e-01 1.911338942351000014e+01
2.010000000000000000e+02 -2.053813497522275280e-02 2.065121130375442010e-02 -5.827704214616163947e-01 2.036523341817576593e+01
2.011000000000000227e+02 -2.002500242178800391e-02 2.109315810373536826e-02 -5.674343577389423521e-01 2.176176183365592465e+01
2.012000000000000171e+02 -1.950247434655217466e-02 2.152246862130478486e-02 -5.520982940162681984e-01 2.332598504775786097e+01
2.013000000000000114e+02 -1.897085945114882280e-02 2.193894598873721152e-02 -5.367622302935940448e-01 2.508554899740625643e+01
2.014000000000000057e+02 -1.843047048914095778e-02 2.234240082546961464e-02 -5.214261665709200022e-01 2.707384470903792462e+01
2.015000000000000000e+02 -1.788162408559808986e-02 2.273265131958383464e-02 -5.060901028482458486e-01 2.933141232064415860e+01
2.016000000000000227e+02 -1.732464055516304974e-02 2.310952330500112839e-02 -4.907540391255717505e-01 3.190771649705977708e+01
2.017000000000000171e+02 -1.675984371854735006e-02 2.347285033434284157e-02 -4.754179754028975968e-01 3.486338250541487582e+01
2.018000000000000114e+02 -1.618756071770613078e-02 2.382247374735818601e-02 -4.600819116802234432e-01 3.827298666851731213e+01
2.019000000000000057e+02 -1.560812182970869148e-02 2.415824273503237515e-02 -4.447458479575494006e-01 4.222847745442270195e+01
2.020000000000000000e+02 -1.502186027941113111e-02 2.448001439918961672e-02 -4.294097842348752470e-01 4.684323522766003123e+01
2.021000000000000227e+02 -1.442911205111897972e-02 2.478765380771080773e-02 -4.140737205122011488e-01 5.225660286079827443e+01
2.022000000000000171e+02 -1.383021569920083078e-02 2.508103404527342942e-02 -3.987376567895270507e-01 5.863832926673026691e+01
2.023000000000000114e+02 -1.322551215791933389e-02 2.536003625958708693e-02 -3.834015930668529526e-01 6.619157494355499693e+01
2.024000000000000057e+02 -1.261534455045389830e-02 2.562454970320633685e-02 -3.680655293441787990e-01 7.515163108769698397e+01
2.025000000000000000e+02 -1.200005799728236754e-02 2.587447177076246038e-02 -3.527294656215046453e-01 8.577490653326773895e+01
2.026000000000000227e+02 -1.137999942405207125e-02 2.610970803176469041e-02 -3.373934018988305472e-01 9.830878089078858295e+01
2.027000000000000171e+02 -1.075551736894172355e-02 2.633017225884458357e-02 -3.220573381761564491e-01 1.129283018316905327e+02
2.028000000000000114e+02 -1.012696178977111859e-02 2.653578645148943135e-02 -3.067212744534823510e-01 1.296240531286120188e+02
2.029000000000000057e+02 -9.494683870809745782e-03 2.672648085530242995e-02 -2.913852107308081973e-01 1.480364801324944608e+02
2.030000000000000000e+02 -8.859035829500398404e-03 2.690219397667898207e-02 -2.760491470081340992e-01 1.672712296965194696e+02
2.031000000000000227e+02 -8.220370723167379559e-03 2.706287259305753187e-02 -2.607130832854600011e-01 1.858035164223960010e+02
2.032000000000000171e+02 -7.579042255763372531e-03 2.720847175860308456e-02 -2.453770195627858752e-01 2.016404901683297055e+02
2.033000000000000114e+02 -6.935404584879925789e-03 2.733895480543283019e-02 -2.300409558401117216e-01 2.128377821464312660e+02
2.034000000000000057e+02 -6.289812128970649792e-03 2.745429334037400443e-02 -2.147048921174376235e-01 2.181934612394580597e+02
2.035000000000000000e+02 -5.642619375033235997e-03 2.755446723720576807e-02 -1.993688283947635254e-01 2.176891832835942182e+02
2.036000000000000227e+02 -4.994180686764636452e-03 2.763946462452937861e-02 -1.840327646720893995e-01 2.123754982454651667e+02
2.037000000000000171e+02 -4.344850113300195542e-03 2.770928186913104024e-02 -1.686967009494152736e-01 2.038375916324019670e+02
2.038000000000000114e+02 -3.694981198712098385e-03 2.776392355499432765e-02 -1.533606372267411755e-01 1.936342671850470651e+02
2.039000000000000057e+02 -3.044926792234759448e-03 2.780340245790931600e-02 -1.380245735040670496e-01 1.829737956048073215e+02
2.040000000000000000e+02 -2.395038859470791787e-03 2.782773951569958437e-02 -1.226885097813929376e-01 1.726405683187300610e+02
2.041000000000000227e+02 -1.745668294549449417e-03 2.783696379417949923e-02 -1.073524460587188117e-01 1.630634177100831153e+02
2.042000000000000171e+02 -1.097164733400687051e-03 2.783111244873408968e-02 -9.201638233604469974e-02 1.544240993043985384e+02
2.043000000000000114e+02 -4.498763682602869977e-04 2.781023068170520793e-02 -7.668031861337058774e-02 1.467533623679279629e+02
2.044000000000000057e+02 1.958502365908307654e-04 2.777437169549999349e-02 -6.134425489069646881e-02 1.399994386716795987e+02
2.045000000000000000e+02 8.396703276153251027e-04 2.772359664151071226e-02 -4.600819116802234987e-02 1.340711793124677058e+02
2.046000000000000227e+02 1.481241143388718762e-03 2.765797456491532816e-02 -3.067212744534823440e-02 1.288628917751788663e+02
2.047000000000000171e+02 2.120222094345869824e-03 2.757758234529757504e-02 -1.533606372267411720e-02 1.242674877889886602e+02
2.048000000000000114e+02 2.756274940851143052e-03 2.748250463327451751e-02 0.000000000000000000e+00 1.201827434712624694e+02
2.049000000000000057e+02 3.389063969542806601e-03 2.737283378303412631e-02 1.533606372267411720e-02 1.165137808858563204e+02
2.050000000000000000e+02 4.018256167750702650e-03 2.724866978092999742e-02 3.067212744534823440e-02 1.131736618018182270e+02
2.051000000000000227e+02 4.643521396043864650e-03 2.711012017015623776e-02 4.600819116802234987e-02 1.100832006967913088e+02
2.052000000000000171e+02 5.264532558682561737e-03 2.695729997150061660e-02 6.134425489069646881e-02 1.071706261896714381e+02
2.053000000000000114e+02 5.880965771977102186e-03 2.679033160034712327e-02 7.668031861337058774e-02 1.043714312663773995e+02
2.054000000000000057e+02 6.492500530454329774e-03 2.660934477983735794e-02 9.201638233604469974e-02 1.016285694186040729e+02
2.055000000000000000e+02 7.098819870683569649e-03 2.641447645037941355e-02 1.073524460587188117e-01 9.889302360221410026e+01
2.056000000000000227e+02 7.699610532803293633e-03 2.620587067548588514e-02 1.226885097813929376e-01 9.612466971615030786e+01
2.057000000000000171e+02 8.294563119522355144e-03 2.598367854400347385e-02 1.380245735040670496e-01 9.329326739053455242e+01
2.058000000000000114e+02 8.883372252640887867e-03 2.574805806887196791e-02 1.533606372267411755e-01 9.037934433953088842e+01
2.059000000000000057e+02 9.465736726946975474e-03 2.549917408234863778e-02 1.686967009494152736e-01 8.737471145008679230e+01
2.060000000000000000e+02 1.004135966140229201e-02 2.523719812790800945e-02 1.840327646720893995e-01 8.428236979822557373e+01
2.061000000000000227e+02 1.060994864762683509e-02 2.496230834876870044e-02 1.993688283947635254e-01 8.111565418074768274e+01
2.062000000000000171e+02 1.117121589547779084e-02 2.467468937317148295e-02 2.147048921174376235e-01 7.789658950514926516e+01
2.063000000000000114e+02 1.172487837579259604e-02 2.437453219650250261e-02 2.300409558401117216e-01 7.465358701614411530e+01
2.064000000000000057e+02 1.227065796011947950e-02 2.406203406024116920e-02 2.453770195627858752e-01 7.141873687544629945e+01
2.065000000000000000e+02 1.280828155741096583e-02 2.373739832794217672e-02 2.607130832854600011e-01 6.822502612212690565e+01
2.066000000000000227e+02 1.333748124764935414e-02 2.340083435819002508e-02 2.760491470081340992e-01 6.510380874555305297e+01
2.067000000000000171e+02 1.385799441223961939e-02 2.305255737470141703e-02 2.913852107308081973e-01 6.208278412146756153e+01
2.068000000000000114e+02 1.436956386124525926e-02 2.269278833362293676e-02 3.067212744534823510e-01 5.918462784776478003e+01
2.069000000000000057e+02 1.487193795727479936e-02 2.232175378805809074e-02 3.220573381761564491e-01 5.642629922291569500e+01
2.070000000000000000e+02 1.536487073604974295e-02 2.193968575001256291e-02 3.373934018988305472e-01 5.381895118723931404e+01
2.071000000000000227e+02 1.584812202357931826e-02 2.154682154970171543e-02 3.527294656215046453e-01 5.136830737833843585e+01
2.072000000000000171e+02 1.632145754983204897e-02 2.114340369243039239e-02 3.680655293441787990e-01 4.907534889407665446e+01
2.073000000000000114e+02 1.678464905896637910e-02 2.072967971305101145e-02 3.834015930668529526e-01 4.693716233220314393e+01
2.074000000000000057e+02 1.723747441593271451e-02 2.030590202809228265e-02 3.987376567895270507e-01 4.494782845102486846e+01
2.075000000000000000e+02 1.767971770951970792e-02 1.987232778571107819e-02 4.140737205122011488e-01 4.309926573029649433e+01
2.076000000000000227e+02 1.811116935173142165e-02 1.942921871343556220e-02 4.294097842348752470e-01 4.138197673700778267e+01
2.077000000000000171e+02 1.853162617344706123e-02 1.897684096392449060e-02 4.447458479575494006e-01 3.978567279540344259e+01
2.078000000000000114e+02 1.894089151639734292e-02 1.851546495871831885e-02 4.600819116802234432e-01 3.829977240171670161e+01
2.079000000000000057e+02 1.933877532129472943e-02 1.804536523012895480e-02 4.754179754028975968e-01 3.691378150005624548e+01
2.080000000000000000e+02 1.972509421221491782e-02 1.756682026137507818e-02 4.907540391255717505e-01 3.561757053019020702e+01
2.081000000000000227e+02 2.009967157708900803e-02 1.708011232497034376e-02 5.060901028482458486e-01 3.440156572420607262e+01
2.082000000000000171e+02 2.046233764431919233e-02 1.658552731958311960e-02 5.214261665709200022e-01 3.325687197630565350e+01
2.083000000000000114e+02 2.081292955551477739e-02 1.608335460532913166e-02 5.367622302935940448e-01 3.217534292738108093e+01
2.084000000000000057e+02 2.115129143422824973e-02 1.557388683768739374e-02 5.520982940162681984e-01 3.114961153525892001e+01
2.085000000000000000e+02 2.147727445079400041e-02 1.505741980009873450e-02 5.674343577389423521e-01 3.017309188369134532e+01
2.086000000000000227e+02 2.179073688311832305e-02 1.453425223530297600e-02 5.827704214616163947e-01 2.923996063041459337e+01
2.087000000000000171e+02 2.209154417348721533e-02 1.400468567560828742e-02 5.981064851842905483e-01 2.834512446013529186e+01
2.088000000000000114e+02 2.237956898134926126e-02 1.346902427205758611e-02 6.134425489069647019e-01 2.748417824383198393e+01
2.089000000000000057e+02 2.265469123200797991e-02 1.292757462270970742e-02 6.287786126296387446e-01 2.665335730342745535e+01
2.090000000000000000e+02 2.291679816131361735e-02 1.238064560005213213e-02 6.441146763523128982e-01 2.584948620172166400e+01
2.091000000000000227e+02 2.316578435621127405e-02 1.182854817765274964e-02 6.594507400749869408e-01 2.506992576931606109e+01
2.092000000000000171e+02 2.340155179125169224e-02 1.127159525620455120e-02 6.747868037976610944e-01 2.431251958832790194e+01
2.093000000000000114e+02 2.362400986098745978e-02 1.071010148894877695e-02 6.901228675203352481e-01 2.357554082538267792e+01
2.094000000000000057e+02 2.383307540824927684e-02 1.014438310670209495e-02 7.054589312430092907e-01 2.285764009808870156e+01
2.095000000000000000e+02 2.402867274836564468e-02 9.574757742473264874e-03 7.207949949656835553e-01 2.215779493152732726e+01
2.096000000000000227e+02 2.421073368920958341e-02 9.001544255823728732e-03 7.361310586883575979e-01 2.147526128324247097e+01
2.097000000000000171e+02 2.437919754720093909e-02 8.425062557078090777e-03 7.514671224110316405e-01 2.080952756295297590e+01
2.098000000000000114e+02 2.453401115916384670e-02 7.845633431404366517e-03 7.668031861337059052e-01 2.016027152955239643e+01
2.099000000000000057e+02 2.467512889009259441e-02 7.263578362977568710e-03 7.821392498563799478e-01 1.952732040162944926e+01
2.100000000000000000e+02 2.480251263685390867e-02 6.679219359196080993e-03 7.974753135790541014e-01 1.891061446256031431e+01
2.101000000000000227e+02 2.491613182775178140e-02 6.092878775141209388e-03 8.128113773017281440e-01 1.831017437514472235e+01
2.102000000000000171e+02 2.501596341808716081e-02 5.504879138336605041e-03 8.281474410244022977e-01 1.772607234488766181e+01
2.103000000000000114e+02 2.510199188160413056e-02 4.915542973870268458e-03 8.434835047470764513e-01 1.715840718861003111e+01
2.104000000000000057e+02 2.517420919792591472e-02 4.325192630062934390e-03 8.588195684697504939e-01 1.660728328053778569e+01
2.105000000000000000e+02 2.523261483597184426e-02 3.734150104653349237e-03 8.741556321924245365e-01 1.607279326616453830e+01
2.106000000000000227e+02 2.527721573333423233e-02 3.142736871710734552e-03 8.894916959150988012e-01 1.555500435947683080e+01
2.107000000000000171e+02 2.530802627173417418e-02 2.551273709287525150e-03 9.048277596377728438e-01 1.505394797524475514e+01
2.108000000000000114e+02 2.532506824845756968e-02 1.960080527919669680e-03 9.201638233604468864e-01 1.456961239758905080e+01
2.109000000000000057e+02 2.532837084391068722e-02 1.369476200115371219e-03 9.354998870831211510e-01 1.410193815031219522e+01
2.110000000000000000e+02 2.531797058525436794e-02 7.797783908198570139e-04 9.508359508057951937e-01 1.365081571374480696e+01
2.111000000000000227e+02 2.529391130615311900e-02 1.913033890677918536e-04 9.661720145284693473e-01 1.321608522632779525e+01
2.112000000000000171e+02 2.525624410273102222e-02 -3.956340591960189230e-04 9.815080782511435009e-01 1.279753781526902578e+01
2.113000000000000114e+02 2.520502728566247422e-02 -9.807209169806760992e-04 9.968441419738175435e-01 1.239491821730541687e+01
2.114000000000000057e+02 2.514032632855600982e-02 -1.563646020707150103e-03 1.012180205696491697e+00 1.200792837551912307e+01
2.115000000000000000e+02 2.506221381256877948e-02 -2.144100243242830304e-03 1.027516269419165740e+00 1.163623172890315516e+01
2.116000000000000227e+02 2.497076936734225067e-02 -2.721776655318426663e-03 1.042852333141840004e+00 1.127945794566955051e+01
2.117000000000000171e+02 2.486607960831635142e-02 -3.296370685364062234e-03 1.058188396864514047e+00 1.093720788711974379e+01
2.118000000000000114e+02 2.474823807039068166e-02 -3.867580277588883540e-03 1.073524460587188090e+00 1.060905862455136806e+01
2.119000000000000057e+02 2.461734513809175559e-02 -4.435106048263785621e-03 1.088860524309862354e+00 1.029456836581789503e+01
2.120000000000000000e+02 2.447350797217703877e-02 -4.998651440152676248e-03 1.104196588032536397e+00 9.993281179807901538e+00
2.121000000000000227e+02 2.431684043281150120e-02 -5.557922874931752778e-03 1.119532651755210440e+00 9.704731435616233526e+00
2.122000000000000171e+02 2.414746299933755863e-02 -6.112629903634776013e-03 1.134868715477884704e+00 9.428447898182183096e+00
2.123000000000000114e+02 2.396550268665686989e-02 -6.662485354935341643e-03 1.150204779200558747e+00 9.163957443544498815e+00
2.124000000000000057e+02 2.377109295836710851e-02 -7.207205481270064114e-03 1.165540842923232789e+00 8.910788374674183387e+00
2.125000000000000000e+02 2.356437363659384665e-02 -7.746510102709661810e-03 1.180876906645907054e+00 8.668473333291906613e+00
2.126000000000000227e+02 2.334549080868433477e-02 -8.280122748462875881e-03 1.196212970368581097e+00 8.436551814444156250e+00
2.127000000000000171e+02 2.311459673075274418e-02 -8.807770796037193983e-03 1.211549034091255361e+00 8.214572299245402220e+00
2.128000000000000114e+02 2.287184972814778824e-02 -9.329185607871595329e-03 1.226885097813929404e+00 8.002094027454253578e+00
2.129000000000000057e+02 2.261741409295736985e-02 -9.844102665478259712e-03 1.242221161536603447e+00 7.798688435804987940e+00
2.130000000000000000e+02 2.235145997851538738e-02 -1.035226170096688152e-02 1.257557225259277489e+00 7.603940290608062647e+00
2.131000000000000227e+02 2.207416329109146078e-02 -1.085340682588785410e-02 1.272893288981951754e+00 7.417448544384553699e+00
2.132000000000000171e+02 2.178570557873196756e-02 -1.134728665739241464e-02 1.288229352704625796e+00 7.238826946494079095e+00
2.133000000000000114e+02 2.148627391737219228e-02 -1.183365444154663854e-02 1.303565416427299839e+00 7.067704437104538329e+00
2.134000000000000057e+02 2.117606079429840485e-02 -1.231226817385446676e-02 1.318901480149973882e+00 6.903725352644877411e+00
2.135000000000000000e+02 2.085526398896246636e-02 -1.278289071684071687e-02 1.334237543872648146e+00 6.746549469258868115e+00
2.136000000000000227e+02 2.052408645132618864e-02 -1.324528991468112808e-02 1.349573607595322189e+00 6.595851908880973724e+00
2.137000000000000171e+02 2.018273617769658287e-02 -1.369923870484483081e-02 1.364909671317996454e+00 6.451322930503427422e+00
2.138000000000000114e+02 1.983142608421081809e-02 -1.414451522662257821e-02 1.380245735040670496e+00 6.312667627085336797e+00
2.139000000000000057e+02 1.947037387801280398e-02 -1.458090292659839672e-02 1.395581798763344539e+00 6.179605546441876207e+00
2.140000000000000000e+02 1.909980192616930403e-02 -1.500819066090756417e-02 1.410917862486018581e+00 6.051870252394174976e+00
2.141000000000000227e+02 1.871993712248352232e-02 -1.542617279431197572e-02 1.426253926208692624e+00 5.929208840496619892e+00
2.142000000000000171e+02 1.833101075217498377e-02 -1.583464929602480809e-02 1.441589989931367111e+00 5.811381420812532284e+00
2.143000000000000114e+02 1.793325835460963386e-02 -1.623342583220456145e-02 1.456926053654041153e+00 5.698160578496858086e+00
2.144000000000000057e+02 1.752691958409020173e-02 -1.662231385516406423e-02 1.472262117376715196e+00 5.589330821374571379e+00
2.145000000000000000e+02 1.711223806880146983e-02 -1.700113068914579917e-02 1.487598181099389238e+00 5.484688022277699915e+00
2.146000000000000227e+02 1.668946126803735885e-02 -1.736969961272705198e-02 1.502934244822063281e+00 5.384038862621268073e+00
2.147000000000000171e+02 1.625884032770069654e-02 -1.772784993775832971e-02 1.518270308544737546e+00 5.287200282553832231e+00
2.148000000000000114e+02 1.582062993426806147e-02 -1.807541708480659218e-02 1.533606372267411810e+00 5.193998942005594088e+00
2.149000000000000057e+02 1.537508816720766988e-02 -1.841224265512555330e-02 1.548942435990085853e+00 5.104270696067324309e+00
2.150000000000000000e+02 1.492247634998734515e-02 -1.873817449902879378e-02 1.564278499712759896e+00 5.017860087358002374e+00
2.151000000000000227e+02 1.446305889976181452e-02 -1.905306678074711324e-02 1.579614563435433938e+00 4.934619857369286322e+00
2.152000000000000171e+02 1.399710317576364355e-02 -1.935678003965536978e-02 1.594950627158108203e+00 4.854410478199734591e+00
2.153000000000000114e+02 1.352487932658165935e-02 -1.964918124789004697e-02 1.610286690880782245e+00 4.777099705604060276e+00
2.154000000000000057e+02 1.304666013630591433e-02 -1.993014386435032828e-02 1.625622754603456288e+00 4.702562153871028272e+00
2.155000000000000000e+02 1.256272086970880615e-02 -2.019954788499608508e-02 1.640958818326130553e+00 4.630678892702157157e+00
2.156000000000000227e+02 1.207333911651337077e-02 -2.045727988952669024e-02 1.656294882048804595e+00 4.561337065981662775e+00
2.157000000000000171e+02 1.157879463481285495e-02 -2.070323308432150261e-02 1.671630945771478638e+00 4.494429532100757463e+00
2.158000000000000114e+02 1.107936919380213790e-02 -2.093730734170564517e-02 1.686967009494152903e+00 4.429854525317958647e+00
2.159000000000000057e+02 1.057534641580551785e-02 -2.115940923550374900e-02 1.702303073216826945e+00 4.367515337496628014e+00
2.160000000000000000e+02 1.006701161778904285e-02 -2.136945207284157711e-02 1.717639136939500988e+00 4.307320019454954796e+00
2.161000000000000227e+02 9.554651652375231036e-03 -2.156735592226791468e-02 1.732975200662175030e+00 4.249181101087295964e+00
2.162000000000000171e+02 9.038554748464922711e-03 -2.175304763808851016e-02 1.748311264384849073e+00 4.193015329364358834e+00
2.163000000000000114e+02 8.519010351592776198e-03 -2.192646088100627319e-02 1.763647328107523560e+00 4.138743423289929169e+00
2.164000000000000057e+02 7.996308964019567880e-03 -2.208753613500513344e-02 1.778983391830197602e+00 4.086289844878663757e+00
2.165000000000000000e+02 7.470741984751941810e-03 -2.223622072048738949e-02 1.794319455552871645e+00 4.035582585220809371e+00
2.166000000000000227e+02 6.942601549484022153e-03 -2.237246880371486155e-02 1.809655519275545688e+00 3.986552964712919866e+00
2.167000000000000171e+02 6.412180370601438389e-03 -2.249624140247102541e-02 1.824991582998219730e+00 3.939135446555467546e+00
2.168000000000000114e+02 5.879771577334492495e-03 -2.260750638805439014e-02 1.840327646720893773e+00 3.893267462646913479e+00
2.169000000000000057e+02 5.345668556092368802e-03 -2.270623848352511590e-02 1.855663710443568259e+00 3.848889251038460468e+00
2.170000000000000000e+02 4.810164791155638851e-03 -2.279241925826204496e-02 1.870999774166242302e+00 3.805943704151336870e+00
2.171000000000000227e+02 4.273553705710687184e-03 -2.286603711885234688e-02 1.886335837888916345e+00 3.764376226999002206e+00
2.172000000000000171e+02 3.736128503392508685e-03 -2.292708729626827951e-02 1.901671901611590387e+00 3.724134604698568385e+00
2.173000000000000114e+02 3.198182010382748415e-03 -2.297557182944236567e-02 1.917007965334264430e+00 3.685168878597972597e+00
2.174000000000000057e+02 2.660006518129314108e-03 -2.301149954516053947e-02 1.932344029056938695e+00 3.647431230388053169e+00
2.175000000000000000e+02 2.121893626837678248e-03 -2.303488603436963655e-02 1.947680092779612959e+00 3.610875873610142506e+00
2.176000000000000227e+02 1.584134089720274025e-03 -2.304575362489312898e-02 1.963016156502287002e+00 3.575458952010266422e+00
2.177000000000000171e+02 1.047017658182754305e-03 -2.304413135055417491e-02 1.978352220224961044e+00 3.541138444230357951e+00
2.178000000000000114e+02 5.108329279595473288e-04 -2.303005491680503239e-02 1.993688283947635087e+00 3.507874074364120798e+00
2.179000000000000057e+02 -2.413281370027955532e-05 -2.300356666279385412e-02 2.009024347670309574e+00 3.475627227940868647e+00
2.180000000000000000e+02 -5.575937396836858290e-04 -2.296471551999266017e-02 2.024360411392983394e+00 3.444360872934074447e+00
2.181000000000000227e+02 -1.089265633499287384e-03 -2.291355696735669287e-02 2.039696475115657659e+00 3.414039485423320031e+00
2.182000000000000171e+02 -1.618866038422081977e-03 -2.285015298306108597e-02 2.055032538838331480e+00 3.384628979567479767e+00
2.183000000000000114e+02 -2.146114405309627188e-03 -2.277457199289140491e-02 2.070368602561005744e+00 3.356096641574872308e+00
2.184000000000000057e+02 -2.670732238959094146e-03 -2.268688881524394407e-02 2.085704666283680009e+00 3.328411067381585209e+00
2.185000000000000000e+02 -3.192443242933735732e-03 -2.258718460287243920e-02 2.101040730006353829e+00 3.301542103772857395e+00
2.186000000000000227e+02 -3.710973462832657839e-03 -2.247554678133709821e-02 2.116376793729028094e+00 3.275460792704239843e+00
2.187000000000000171e+02 -4.226051427845853997e-03 -2.235206898424526092e-02 2.131712857451702359e+00 3.250139318599671867e+00
2.188000000000000114e+02 -4.737408290619301438e-03 -2.221685098533227390e-02 2.147048921174376179e+00 3.225550958421545822e+00
2.189000000000000057e+02 -5.244777965279690327e-03 -2.206999862737371587e-02 2.162384984897050444e+00 3.201670034325724945e+00
2.190000000000000000e+02 -5.747897263588351742e-03 -2.191162374806403246e-02 2.177721048619724709e+00 3.178471868728785843e+00
2.191000000000000227e+02 -6.246506029168747039e-03 -2.174184410281513116e-02 2.193057112342398529e+00 3.155932741630179006e+00
2.192000000000000171e+02 -6.740347269679838188e-03 -2.156078328459920881e-02 2.208393176065072794e+00 3.134029850044017795e+00
2.193000000000000114e+02 -7.229167286959574043e-03 -2.136857064085626035e-02 2.223729239787747058e+00 3.112741269407537370e+00
2.194000000000000057e+02 -7.712715804981193878e-03 -2.116534118749876722e-02 2.239065303510420879e+00 3.092045916843862319e+00
2.195000000000000000e+02 -8.190746095627095269e-03 -2.095123552013409413e-02 2.254401367233095144e+00 3.071923516166327417e+00
2.196000000000000227e+02 -8.663015102195199824e-03 -2.072639972246883427e-02 2.269737430955769408e+00 3.052354564520855185e+00
2.197000000000000171e+02 -9.129283560549228752e-03 -2.049098527204228776e-02 2.285073494678443229e+00 3.033320300570554462e+00
2.198000000000000114e+02 -9.589316117924760741e-03 -2.024514894328606138e-02 2.300409558401117494e+00 3.014802674134670735e+00
2.199000000000000057e+02 -1.004288144924118421e-02 -1.998905270798475090e-02 2.315745622123791314e+00 2.996784317199600256e+00
2.200000000000000000e+02 -1.048975237094975851e-02 -1.972286363323404179e-02 2.331081685846465579e+00 2.979248516227420485e+00
2.201000000000000227e+02 -1.092970595230843139e-02 -1.944675377688341936e-02 2.346417749569139843e+00 2.962179185690835936e+00
2.202000000000000171e+02 -1.136252362403764732e-02 -1.916090008061935995e-02 2.361753813291814108e+00 2.945560842770654997e+00
2.203000000000000114e+02 -1.178799128434782073e-02 -1.886548426067122253e-02 2.377089877014487929e+00 2.929378583154469862e+00
2.204000000000000057e+02 -1.220589940220980635e-02 -1.856069269625315946e-02 2.392425940737162193e+00 2.913618057880906331e+00
2.205000000000000000e+02 -1.261604311791189072e-02 -1.824671631580946501e-02 2.407762004459836014e+00 2.898265451176682994e+00
2.206000000000000227e+02 -1.301822234077906412e-02 -1.792375048108244343e-02 2.423098068182510723e+00 2.883307459237476333e+00
2.207000000000000171e+02 -1.341224184405005217e-02 -1.759199486915319355e-02 2.438434131905184543e+00 2.868731269906906078e+00
2.208000000000000114e+02 -1.379791135687715407e-02 -1.725165335243429229e-02 2.453770195627858808e+00 2.854524543210535725e+00
2.209000000000000057e+02 -1.417504565335270077e-02 -1.690293387675734227e-02 2.469106259350532628e+00 2.840675392704613333e+00
2.210000000000000000e+02 -1.454346463860635950e-02 -1.654604833759368634e-02 2.484442323073206893e+00 2.827172367601618497e+00
2.211000000000000227e+02 -1.490299343184635188e-02 -1.618121245446445602e-02 2.499778386795880714e+00 2.814004435637047941e+00
2.212000000000000171e+02 -1.525346244637503304e-02 -1.580864564367266342e-02 2.515114450518554978e+00 2.801160966643631234e+00
2.213000000000000114e+02 -1.559470746651856095e-02 -1.542857088934514002e-02 2.530450514241228799e+00 2.788631716801519556e+00
2.214000000000000057e+02 -1.592656972141442973e-02 -1.504121461294480495e-02 2.545786577963903508e+00 2.776406813534017637e+00
2.215000000000000000e+02 -1.624889595569049827e-02 -1.464680654126723422e-02 2.561122641686577772e+00 2.764476741021103745e+00
2.216000000000000227e+02 -1.656153849691912455e-02 -1.424557957301496487e-02 2.576458705409251593e+00 2.752832326303024768e+00
2.217000000000000171e+02 -1.686435531990199480e-02 -1.383776964405580671e-02 2.591794769131925857e+00 2.741464725949222192e+00
2.218000000000000114e+02 -1.715721010770505581e-02 -1.342361559137257750e-02 2.607130832854599678e+00 2.730365413267904273e+00
2.219000000000000057e+02 -1.743997230942987559e-02 -1.300335901586877063e-02 2.622466896577273943e+00 2.719526166033348957e+00
2.220000000000000000e+02 -1.771251719473611666e-02 -1.257724414402813622e-02 2.637802960299947763e+00 2.708939054709067484e+00
2.221000000000000227e+02 -1.797472590502205078e-02 -1.214551768855422036e-02 2.653139024022622028e+00 2.698596431145898755e+00
2.222000000000000171e+02 -1.822648550133164694e-02 -1.170842870806520358e-02 2.668475087745296292e+00 2.688490917735285812e+00
2.223000000000000114e+02 -1.846768900889610154e-02 -1.126622846587954641e-02 2.683811151467970113e+00 2.678615396998508924e+00
2.224000000000000057e+02 -1.869823545833656370e-02 -1.081917028804724526e-02 2.699147215190644378e+00 2.668963001594068629e+00
2.225000000000000000e+02 -1.891802992351968721e-02 -1.036750942061944424e-02 2.714483278913318642e+00 2.659527104725789570e+00
2.226000000000000227e+02 -1.912698355600597061e-02 -9.911502886306350346e-03 2.729819342635992907e+00 2.650301310935097909e+00
2.227000000000000171e+02 -1.932501361616018043e-02 -9.451409340568230760e-03 2.745155406358667172e+00 2.641279447261774660e+00
2.228000000000000114e+02 -1.951204350083178898e-02 -8.987488927207141001e-03 2.760491470081340992e+00 2.632455554757984206e+00
2.229000000000000057e+02 -1.968800276766564591e-02 -8.520003133593006400e-03 2.775827533804015257e+00 2.623823880341321857e+00
2.230000000000000000e+02 -1.985282715601173129e-02 -8.049214645523057599e-03 2.791163597526689077e+00 2.615378868972706883e+00
2.231000000000000227e+02 -2.000645860441350316e-02 -7.575387201876605109e-03 2.806499661249363342e+00 2.607115156146245116e+00
2.232000000000000171e+02 -2.014884526473391391e-02 -7.098785449084057085e-03 2.821835724972037163e+00 2.599027560678161652e+00
2.233000000000000114e+02 -2.027994151283923907e-02 -6.619674795509651079e-03 2.837171788694711427e+00 2.591111077782589422e+00
2.234000000000000057e+02 -2.039970795592439476e-02 -6.138321265852308452e-03 2.852507852417385248e+00 2.583360872422800991e+00
2.235000000000000000e+02 -2.050811143643064063e-02 -5.654991355579968952e-03 2.867843916140059957e+00 2.575772272926443840e+00
2.236000000000000227e+02 -2.060512503257622835e-02 -5.169951885558233401e-03 2.883179979862734221e+00 2.568340764854316838e+00
2.237000000000000171e+02 -2.069072805554102515e-02 -4.683469856874674514e-03 2.898516043585408042e+00 2.561061985112193184e+00
2.238000000000000114e+02 -2.076490604324878267e-02 -4.195812305985200871e-03 2.913852107308082307e+00 2.553931716295989141e+00
2.239000000000000057e+02 -2.082765075084220749e-02 -3.707246160253893901e-03 2.929188171030756127e+00 2.546945881260747946e+00
2.240000000000000000e+02 -2.087896013779220669e-02 -3.218038093925414643e-03 2.944524234753430392e+00 2.540100537904510514e+00
2.241000000000000227e+02 -2.091883835169983108e-02 -2.728454384676935220e-03 2.959860298476104656e+00 2.533391874158173351e+00
2.242000000000000171e+02 -2.094729570880992514e-02 -2.238760770743819691e-03 2.975196362198778477e+00 2.526816203173135822e+00
2.243000000000000114e+02 -2.096434867121255846e-02 -1.749222308763565860e-03 2.990532425921452742e+00 2.520369958698778667e+00
2.244000000000000057e+02 -2.097001982082675672e-02 -1.260103232377202164e-03 3.005868489644126562e+00 2.514049690641850798e+00
2.245000000000000000e+02 -2.096433783010899846e-02 -7.716668116545735831e-04 3.021204553366800827e+00 2.507852060800794813e+00
2.246000000000000227e+02 -2.094733742957577416e-02 -2.841752134660386372e-04 3.036540617089475091e+00 2.501773838767457292e+00
2.247000000000000171e+02 -2.091905937213760572e-02 2.021106372016077501e-04 3.051876680812149356e+00 2.495811897989912875e+00
2.248000000000000114e+02 -2.087955039425811940e-02 6.869311948337510207e-04 3.067212744534823621e+00 2.489963211989402847e+00
2.249000000000000057e+02 -2.082886317402158835e-02 1.170028429869127747e-03 3.082548808257497441e+00 2.484224850725572420e+00
2.250000000000000000e+02 -2.076705628606368564e-02 1.651145963980510997e-03 3.097884871980171706e+00 2.478593977103692669e+00
2.251000000000000227e+02 -2.069419415347529753e-02 2.130029204064076264e-03 3.113220935702845527e+00 2.473067843618356854e+00
2.252000000000000171e+02 -2.061034699665977021e-02 2.606425474926528114e-03 3.128556999425519791e+00 2.467643789127885512e+00
2.253000000000000114e+02 -2.051559077919528143e-02 3.080084150524457776e-03 3.143893063148193612e+00 2.462319235754441671e+00
2.254000000000000057e+02 -2.041000715076720859e-02 3.550756783762900031e-03 3.159229126870867876e+00 2.457091685904567058e+00
2.255000000000000000e+02 -2.029368338714778244e-02 4.018197234738449426e-03 3.174565190593541697e+00 2.451958719405303189e+00
2.256000000000000227e+02 -2.016671232734146627e-02 4.482161797370811003e-03 3.189901254316216406e+00 2.446917990751281469e+00
2.257000000000000171e+02 -2.002919230786731272e-02 4.942409324391942166e-03 3.205237318038890670e+00 2.441967226458304996e+00
2.258000000000000114e+02 -1.988122709426446560e-02 5.398701350564743574e-03 3.220573381761564491e+00 2.437104222519018037e+00
2.259000000000000057e+02 -1.972292580986333491e-02 5.850802214147115404e-03 3.235909445484238756e+00 2.432326841956683250e+00
2.260000000000000000e+02 -1.955440286183000864e-02 6.298479176473692487e-03 3.251245509206912576e+00 2.427633012472995677e+00
2.261000000000000227e+02 -1.937577786459921542e-02 6.741502539632436737e-03 3.266581572929586841e+00 2.423020724186196073e+00
2.262000000000000171e+02 -1.918717556066783930e-02 7.179645762182162994e-03 3.281917636652261105e+00 2.418488027455819811e+00
2.263000000000000114e+02 -1.898872573886200080e-02 7.612685572810090270e-03 3.297253700374934926e+00 2.414033030790634804e+00
2.264000000000000057e+02 -1.878056315009853788e-02 8.040402081943738566e-03 3.312589764097609191e+00 2.409653898836316088e+00
2.265000000000000000e+02 -1.856282742068262812e-02 8.462578891187205743e-03 3.327925827820283011e+00 2.405348850439854136e+00
2.266000000000000227e+02 -1.833566296324377551e-02 8.879003200587013908e-03 3.343261891542957276e+00 2.401116156787280520e+00
2.267000000000000171e+02 -1.809921888529322440e-02 9.289465913651470674e-03 3.358597955265631985e+00 2.396954139612195167e+00
2.268000000000000114e+02 -1.785364889553243614e-02 9.693761740056051554e-03 3.373934018988305805e+00 2.392861169471812044e+00
2.269000000000000057e+02 -1.759911120791598713e-02 1.009168929603854181e-02 3.389270082710980070e+00 2.388835664088172273e+00
2.270000000000000000e+02 -1.733576844354480992e-02 1.048305120236329470e-02 3.404606146433653890e+00 2.384876086751695379e+00
2.271000000000000227e+02 -1.706378753047184046e-02 1.086765417987952016e-02 3.419942210156328155e+00 2.380980944784713227e+00
2.272000000000000171e+02 -1.678333960142336725e-02 1.124530914258032796e-02 3.435278273879001976e+00 2.377148788062469542e+00
2.273000000000000114e+02 -1.649459988957063805e-02 1.161583128813058023e-02 3.450614337601676240e+00 2.373378207589350808e+00
2.274000000000000057e+02 -1.619774762234523283e-02 1.197904018585031240e-02 3.465950401324350061e+00 2.369667834128221351e+00
2.275000000000000000e+02 -1.589296591340395165e-02 1.233475986205327668e-02 3.481286465047024326e+00 2.366016336880559123e+00
2.276000000000000227e+02 -1.558044165280176967e-02 1.268281888277520385e-02 3.496622528769698146e+00 2.362422422215605611e+00
2.277000000000000171e+02 -1.526036539540317517e-02 1.302305043378945877e-02 3.511958592492372411e+00 2.358884832446377366e+00
2.278000000000000114e+02 -1.493293124765996197e-02 1.335529239791159381e-02 3.527294656215047119e+00 2.355402344650764146e+00
2.279000000000000057e+02 -1.459833675274842257e-02 1.367938742955983160e-02 3.542630719937720940e+00 2.351973769536056302e+00
2.280000000000000000e+02 -1.425678277419380018e-02 1.399518302649973081e-02 3.557966783660395205e+00 2.348597950344890606e+00
2.281000000000000227e+02 -1.390847337801761480e-02 1.430253159880724191e-02 3.573302847383069025e+00 2.345273761801346613e+00
2.282000000000000171e+02 -1.355361571346838483e-02 1.460129053494885892e-02 3.588638911105743290e+00 2.342000109095156102e+00
2.283000000000000114e+02 -1.319241989244796139e-02 1.489132226500826731e-02 3.603974974828417555e+00 2.338775926903154723e+00
2.284000000000000057e+02 -1.282509886763528832e-02 1.517249432100765266e-02 3.619311038551091375e+00 2.335600178445778941e+00
2.285000000000000000e+02 -1.245186830944731808e-02 1.544467939428590016e-02 3.634647102273765640e+00 2.332471854577836901e+00
2.286000000000000227e+02 -1.207294648185418089e-02 1.570775538995886067e-02 3.649983165996439460e+00 2.329389972911977136e+00
2.287000000000000171e+02 -1.168855411713859947e-02 1.596160547837207483e-02 3.665319229719113725e+00 2.326353576973446469e+00
2.288000000000000114e+02 -1.129891428968924673e-02 1.620611814359477348e-02 3.680655293441787546e+00 2.323361735385184534e+00
2.289000000000000057e+02 -1.090425228884712820e-02 1.644118722888923342e-02 3.695991357164462254e+00 2.320413541081923992e+00
2.290000000000000000e+02 -1.050479549094542053e-02 1.666671197915290184e-02 3.711327420887136519e+00 2.317508110552164435e+00
2.291000000000000227e+02 -1.010077323054845745e-02 1.688259708034336656e-02 3.726663484609810340e+00 2.314644583107019038e+00
2.292000000000000171e+02 -9.692416671004703763e-03 1.708875269581808590e-02 3.741999548332484604e+00 2.311822120174787720e+00
2.293000000000000114e+02 -9.279958674378006173e-03 1.728509449964714048e-02 3.757335612055158425e+00 2.309039904620446837e+00
2.294000000000000057e+02 -8.863633670799371880e-03 1.747154370682663452e-02 3.772671675777832689e+00 2.306297140088827025e+00
2.295000000000000000e+02 -8.443677527369653282e-03 1.764802710042276054e-02 3.788007739500506510e+00 2.303593050370855710e+00
2.296000000000000227e+02 -8.020327416616190169e-03 1.781447705563877354e-02 3.803343803223180775e+00 2.300926878791796693e+00
2.297000000000000171e+02 -7.593821684635299572e-03 1.797083156076572513e-02 3.818679866945855039e+00 2.298297887620709634e+00
2.298000000000000114e+02 -7.164399718960386132e-03 1.811703423507496011e-02 3.834015930668528860e+00 2.295705357500265720e+00
2.299000000000000057e+02 -6.732301816223675885e-03 1.825303434358286139e-02 3.849351994391203569e+00 2.293148586896355923e+00
2.300000000000000000e+02 -6.297769049722989551e-03 1.837878680874431223e-02 3.864688058113877389e+00 2.290626891566336809e+00
2.301000000000000227e+02 -5.861043136902924569e-03 1.849425221905036040e-02 3.880024121836551654e+00 2.288139604045691833e+00
2.302000000000000171e+02 -5.422366306889400689e-03 1.859939683452417267e-02 3.895360185559225918e+00 2.285686073152006781e+00
2.303000000000000114e+02 -4.981981168097256510e-03 1.869419258916442395e-02 3.910696249281899739e+00 2.283265663505881893e+00
2.304000000000000057e+02 -4.540130576003494761e-03 1.877861709027929538e-02 3.926032313004574004e+00 2.280877755068016377e+00
2.305000000000000000e+02 -4.097057501172634078e-03 1.885265361478555626e-02 3.941368376727247824e+00 2.278521742691812513e+00
2.306000000000000227e+02 -3.653004897557551346e-03 1.891629110243575260e-02 3.956704440449922089e+00 2.276197035691173820e+00
2.307000000000000171e+02 -3.208215571211159040e-03 1.896952414600128894e-02 3.972040504172595909e+00 2.273903057422532736e+00
2.308000000000000114e+02 -2.762932049415503435e-03 1.901235297844588307e-02 3.987376567895270174e+00 2.271639244880964803e+00
2.309000000000000057e+02 -2.317396450340735835e-03 1.904478345705407430e-02 4.002712631617944439e+00 2.269405048309700135e+00
2.310000000000000000e+02 -1.871850353293064281e-03 1.906682704459730995e-02 4.018048695340619147e+00 2.267199930822375364e+00
2.311000000000000227e+02 -1.426534669594365983e-03 1.907850078749533107e-02 4.033384759063292968e+00 2.265023368037995866e+00
2.312000000000000171e+02 -9.816895142151585169e-04 1.907982729103110953e-02 4.048720822785966789e+00 2.262874847727625927e+00
2.313000000000000114e+02 -5.375540781628292738e-04 1.907083469163663170e-02 4.064056886508640609e+00 2.260753869472772237e+00
2.314000000000000057e+02 -9.436650174973137365e-05 1.905155662624211099e-02 4.079392950231315318e+00 2.258659944334870051e+00
2.315000000000000000e+02 3.476362512257947959e-04 1.902203219876956800e-02 4.094729013953989138e+00 2.256592594535421270e+00
2.316000000000000227e+02 7.882185183213444302e-04 1.898230594373200714e-02 4.110065077676662959e+00 2.254551353146539316e+00
2.317000000000000171e+02 1.227146062215456234e-03 1.893242778702022844e-02 4.125401141399336780e+00 2.252535763791427392e+00
2.318000000000000114e+02 1.664186193390012345e-03 1.887245300387846783e-02 4.140737205122011488e+00 2.250545380354448177e+00
2.319000000000000057e+02 2.099107891602757566e-03 1.880244217409264909e-02 4.156073268844685309e+00 2.248579766700444349e+00
2.320000000000000000e+02 2.531681926138379130e-03 1.872246113446254800e-02 4.171409332567360018e+00 2.246638496403025265e+00
2.321000000000000227e+02 2.961680974753974974e-03 1.863258092853132056e-02 4.186745396290033838e+00 2.244721152481388149e+00
2.322000000000000171e+02 3.388879741246120930e-03 1.853287775366966109e-02 4.202081460012707659e+00 2.242827327145557881e+00
2.323000000000000114e+02 3.813055071622814540e-03 1.842343290550380042e-02 4.217417523735382368e+00 2.240956621549475614e+00
2.324000000000000057e+02 4.233986068760430856e-03 1.830433271974216472e-02 4.232753587458056188e+00 2.239108645551994847e+00
2.325000000000000000e+02 4.651454205548678084e-03 1.817566851145657747e-02 4.248089651180730009e+00 2.237283017485157455e+00
2.326000000000000227e+02 5.065243436424039791e-03 1.803753651181155479e-02 4.263425714903404717e+00 2.235479363929754548e+00
2.327000000000000171e+02 5.475140307247753149e-03 1.789003780234456331e-02 4.278761778626078538e+00 2.233697319497886191e+00
2.328000000000000114e+02 5.880934063495694801e-03 1.773327824678109024e-02 4.294097842348752359e+00 2.231936526622050110e+00
2.329000000000000057e+02 6.282416756657001680e-03 1.756736842046647748e-02 4.309433906071426179e+00 2.230196635350868206e+00
2.330000000000000000e+02 6.679383348850731830e-03 1.739242353745279468e-02 4.324769969794100888e+00 2.228477303150968147e+00
2.331000000000000227e+02 7.071631815553071354e-03 1.720856337525974653e-02 4.340106033516775597e+00 2.226778194714885473e+00
2.332000000000000171e+02 7.458963246418257205e-03 1.701591219740885078e-02 4.355442097239449417e+00 2.225098981774857432e+00
2.333000000000000114e+02 7.841181944142803020e-03 1.681459867371741176e-02 4.370778160962123238e+00 2.223439342922138184e+00
2.334000000000000057e+02 8.218095521293886443e-03 1.660475579845452354e-02 4.386114224684797058e+00 2.221798963431872220e+00
2.335000000000000000e+02 8.589514995109341633e-03 1.638652080638069650e-02 4.401450288407471767e+00 2.220177535093015742e+00
2.336000000000000227e+02 8.955254880162737130e-03 1.616003508671835093e-02 4.416786352130145588e+00 2.218574756043623974e+00
2.337000000000000171e+02 9.315133278898986985e-03 1.592544409514074291e-02 4.432122415852819408e+00 2.216990330610691284e+00
2.338000000000000114e+02 9.668971969973851402e-03 1.568289726377660939e-02 4.447458479575494117e+00 2.215423969155005945e+00
2.339000000000000057e+02 1.001659649434658537e-02 1.543254790934443441e-02 4.462794543298167937e+00 2.213875387920392512e+00
2.340000000000000000e+02 1.035783623912438570e-02 1.517455313942527549e-02 4.478130607020841758e+00 2.212344308887518540e+00
2.341000000000000227e+02 1.069252451906247889e-02 1.490907375694869134e-02 4.493466670743515579e+00 2.210830459631827782e+00
2.342000000000000171e+02 1.102049865574058866e-02 1.463627416296237223e-02 4.508802734466190287e+00 2.209333573185733535e+00
2.343000000000000114e+02 1.134160005433731098e-02 1.435632225770050452e-02 4.524138798188864996e+00 2.207853387904707088e+00
2.344000000000000057e+02 1.165567427798121745e-02 1.406938934006702127e-02 4.539474861911538817e+00 2.206389647337321680e+00
2.345000000000000000e+02 1.196257111966398182e-02 1.377565000553624894e-02 4.554810925634212637e+00 2.204942100098941093e+00
2.346000000000000227e+02 1.226214467163812619e-02 1.347528204256853539e-02 4.570146989356886458e+00 2.203510499749117724e+00
2.347000000000000171e+02 1.255425339232719636e-02 1.316846632759244816e-02 4.585483053079561166e+00 2.202094604672347966e+00
2.348000000000000114e+02 1.283876017066515156e-02 1.285538671859108237e-02 4.600819116802234987e+00 2.200694177962450482e+00
2.349000000000000057e+02 1.311553238787101922e-02 1.253622994740181441e-02 4.616155180524908808e+00 2.199308987309877228e+00
2.350000000000000000e+02 1.338444197662906794e-02 1.221118551073308717e-02 4.631491244247582628e+00 2.197938804892547893e+00
2.351000000000000227e+02 1.364536547762226770e-02 1.188044556001199847e-02 4.646827307970257337e+00 2.196583407269462107e+00
2.352000000000000171e+02 1.389818409344596717e-02 1.154420479009632926e-02 4.662163371692931157e+00 2.195242575277502883e+00
2.353000000000000114e+02 1.414278373982210540e-02 1.120266032691289576e-02 4.677499435415605866e+00 2.193916093930901035e+00
2.354000000000000057e+02 1.437905509414219400e-02 1.085601161411743447e-02 4.692835499138279687e+00 2.192603752323725619e+00
2.355000000000000000e+02 1.460689364129563912e-02 1.050446029878802402e-02 4.708171562860953507e+00 2.191305343534809769e+00
2.356000000000000227e+02 1.482619971675989447e-02 1.014821011627354587e-02 4.723507626583628216e+00 2.190020664535482720e+00
2.357000000000000171e+02 1.503687854697195736e-02 9.787466774216744408e-03 4.738843690306302037e+00 2.188749516099739001e+00
2.358000000000000114e+02 1.523884028691354156e-02 9.422437835836719802e-03 4.754179754028975857e+00 2.187491702716910069e+00
2.359000000000000057e+02 1.543200005495309890e-02 9.053332602547084149e-03 4.769515817751650566e+00 2.186247032506563936e+00
2.360000000000000000e+02 1.561627796489197147e-02 8.680361995936582489e-03 4.784851881474324387e+00 2.185015317135976964e+00
2.361000000000000227e+02 1.579159915522030527e-02 8.303738439232198967e-03 4.800187945196998207e+00 2.183796371739510800e+00
2.362000000000000171e+02 1.595789381559022113e-02 7.923675738256164350e-03 4.815524008919672028e+00 2.182590014840389614e+00
2.363000000000000114e+02 1.611509721045822213e-02 7.540388961980374130e-03 4.830860072642346736e+00 2.181396068274439770e+00
2.364000000000000057e+02 1.626314969994691051e-02 7.154094322733598257e-03 4.846196136365021445e+00 2.180214357115947799e+00
2.365000000000000000e+02 1.640199675787046285e-02 6.765009056107249702e-03 4.861532200087695266e+00 2.179044709605375552e+00
2.366000000000000227e+02 1.653158898695571491e-02 6.373351300669644753e-03 4.876868263810369086e+00 2.177886957079116392e+00
2.367000000000000171e+02 1.665188213125289030e-02 5.979339977499191147e-03 4.892204327533042907e+00 2.176740933900913166e+00
2.368000000000000114e+02 1.676283708571305042e-02 5.583194669651839713e-03 4.907540391255717616e+00 2.175606477395334082e+00
2.369000000000000057e+02 1.686441990298142429e-02 5.185135501598546123e-03 4.922876454978391436e+00 2.174483427782671896e+00
2.370000000000000000e+02 1.695660179735575604e-02 4.785383018698857391e-03 4.938212518701065257e+00 2.173371628115791321e+00
2.371000000000000227e+02 1.703935914596253764e-02 4.384158066803675417e-03 4.953548582423739077e+00 2.172270924218528965e+00
2.372000000000000171e+02 1.711267348713292960e-02 3.981681672003587261e-03 4.968884646146413786e+00 2.171181164625573867e+00
2.373000000000000114e+02 1.717653151598325101e-02 3.578174920641607158e-03 4.984220709869087607e+00 2.170102200524046232e+00
2.374000000000000057e+02 1.723092507724178005e-02 3.173858839610406695e-03 4.999556773591761427e+00 2.169033885696514119e+00
2.375000000000000000e+02 1.727585115528362456e-02 2.768954277018861963e-03 5.014892837314436136e+00 2.167976076465363722e+00
2.376000000000000227e+02 1.731131186144008183e-02 2.363681783299714442e-03 5.030228901037109956e+00 2.166928631638805225e+00
2.377000000000000171e+02 1.733731441855605390e-02 1.958261492786494539e-03 5.045564964759784665e+00 2.165891412457978227e+00
2.378000000000000114e+02 1.735387114282799931e-02 1.552913005873406745e-03 5.060901028482457598e+00 2.164864282545573726e+00
2.379000000000000057e+02 1.736099942295252913e-02 1.147855271768407834e-03 5.076237092205132306e+00 2.163847107855682683e+00
2.380000000000000000e+02 1.735872169656648561e-02 7.433064719385770866e-04 5.091573155927807015e+00 2.162839756624900023e+00
2.381000000000000227e+02 1.734706542405061239e-02 3.394839042969537406e-04 5.106909219650480836e+00 2.161842099324626343e+00
2.382000000000000171e+02 1.732606305966806828e-02 -6.339613182553418636e-05 5.122245283373155544e+00 2.160854008614577992e+00
2.383000000000000114e+02 1.729575202009459370e-02 -4.651184498224847494e-04 5.137581347095828477e+00 2.159875359297473096e+00
2.384000000000000057e+02 1.725617465035718043e-02 -8.654690890615789707e-04 5.152917410818503186e+00 2.158906028274694577e+00
2.385000000000000000e+02 1.720737818718603637e-02 -1.264235427134509891e-03 5.168253474541177006e+00 2.157945894503240591e+00
2.386000000000000227e+02 1.714941471984970933e-02 -1.661206291079214692e-03 5.183589538263851715e+00 2.156994838953593785e+00
2.387000000000000171e+02 1.708234114844954521e-02 -2.056172067514240066e-03 5.198925601986524647e+00 2.156052744568568880e+00
2.388000000000000114e+02 1.700621913974875721e-02 -2.448924811604010886e-03 5.214261665709199356e+00 2.155119496223343312e+00
2.389000000000000057e+02 1.692111508054104305e-02 -2.839258354844196013e-03 5.229597729431873177e+00 2.154194980686261029e+00
2.390000000000000000e+02 1.682710002858933684e-02 -3.226968411560627789e-03 5.244933793154547885e+00 2.153279086580708324e+00
2.391000000000000227e+02 1.672424966119624365e-02 -3.611852684110753754e-03 5.260269856877222594e+00 2.152371704347779247e+00
2.392000000000000171e+02 1.661264422139410377e-02 -3.993710966712650176e-03 5.275605920599895526e+00 2.151472726209961994e+00
2.393000000000000114e+02 1.649236846184114202e-02 -4.372345247843445123e-03 5.290941984322570235e+00 2.150582046135616654e+00
2.394000000000000057e+02 1.636351158642044765e-02 -4.747559811187286767e-03 5.306278048045244056e+00 2.149699559804253646e+00
2.395000000000000000e+02 1.622616718959730281e-02 -5.119161335034633394e-03 5.321614111767918764e+00 2.148825164572769619e+00
2.396000000000000227e+02 1.608043319358389706e-02 -5.486958990133087612e-03 5.336950175490592585e+00 2.147958759442301080e+00
2.397000000000000171e+02 1.592641178331702725e-02 -5.850764535904324874e-03 5.352286239213266406e+00 2.147100245025963972e+00
2.398000000000000114e+02 1.576420933933864177e-02 -6.210392414992911905e-03 5.367622302935940226e+00 2.146249523517350433e+00
2.399000000000000057e+02 1.559393636857319722e-02 -6.565659846114666777e-03 5.382958366658614935e+00 2.145406498659663264e+00
2.400000000000000000e+02 1.541570743307855984e-02 -6.916386915121943563e-03 5.398294430381288755e+00 2.144571075715743902e+00
2.401000000000000227e+02 1.522964107680564380e-02 -7.262396664290634608e-03 5.413630494103963464e+00 2.143743161438525391e+00
2.402000000000000171e+02 1.503585975039398344e-02 -7.603515179739247717e-03 5.428966557826637285e+00 2.142922664042414382e+00
2.403000000000000114e+02 1.483448973408884111e-02 -7.939571676967925595e-03 5.444302621549311105e+00 2.142109493175197610e+00
2.404000000000000057e+02 1.462566105877755908e-02 -8.270398584471623862e-03 5.459638685271985814e+00 2.141303559890641139e+00
2.405000000000000000e+02 1.440950742523736290e-02 -8.595831625365974241e-03 5.474974748994659635e+00 2.140504776621626526e+00
2.406000000000000227e+02 1.418616612161702900e-02 -8.915709897028754188e-03 5.490310812717334343e+00 2.139713057154049913e+00
2.407000000000000171e+02 1.395577793920251518e-02 -9.229875948670480945e-03 5.505646876440007276e+00 2.138928316601127921e+00
2.408000000000000114e+02 1.371848708654199549e-02 -9.538175856839796463e-03 5.520982940162681984e+00 2.138150471378422957e+00
2.409000000000000057e+02 1.347444110193809705e-02 -9.840459298806230812e-03 5.536319003885355805e+00 2.137379439179350360e+00
2.410000000000000000e+02 1.322379076440756418e-02 -1.013657962378299374e-02 5.551655067608030514e+00 2.136615138951275750e+00
2.411000000000000227e+02 1.296669000312161875e-02 -1.042639392198560326e-02 5.566991131330705223e+00 2.135857490872103970e+00
2.412000000000000171e+02 1.270329580539862439e-02 -1.070976309145057689e-02 5.582327195053378155e+00 2.135106416327440471e+00
2.413000000000000114e+02 1.243376812331047424e-02 -1.098655190263171308e-02 5.597663258776052864e+00 2.134361837888154589e+00
2.414000000000000057e+02 1.215826977892578604e-02 -1.125662906070895412e-02 5.612999322498726684e+00 2.133623679288598751e+00
2.415000000000000000e+02 1.187696636829041995e-02 -1.151986726559697111e-02 5.628335386221401393e+00 2.132891865405108778e+00
2.416000000000000227e+02 1.159002616415461852e-02 -1.177614326963899623e-02 5.643671449944074325e+00 2.132166322235172107e+00
2.417000000000000171e+02 1.129762001753601211e-02 -1.202533793292720650e-02 5.659007513666749034e+00 2.131446976876866906e+00
2.418000000000000114e+02 1.099992125816450818e-02 -1.226733627627252070e-02 5.674343577389422855e+00 2.130733757508906034e+00
2.419000000000000057e+02 1.069710559385074478e-02 -1.250202753175712160e-02 5.689679641112097563e+00 2.130026593370959898e+00
2.420000000000000000e+02 1.038935100887181974e-02 -1.272930519087897387e-02 5.705015704834770496e+00 2.129325414744572154e+00
2.421000000000000227e+02 1.007683766138553309e-02 -1.294906705026263420e-02 5.720351768557445205e+00 2.128630152934279707e+00
2.422000000000000171e+02 9.759747779974048063e-03 -1.316121525489961745e-02 5.735687832280119913e+00 2.127940740249397944e+00
2.423000000000000114e+02 9.438265559348938197e-03 -1.336565633894015205e-02 5.751023896002793734e+00 2.127257109985898786e+00
2.424000000000000057e+02 9.112577055278721014e-03 -1.356230126397469510e-02 5.766359959725468443e+00 2.126579196408909578e+00
2.425000000000000000e+02 8.782870078820035481e-03 -1.375106545483217868e-02 5.781696023448141375e+00 2.125906934735487308e+00
2.426000000000000227e+02 8.449334089871533143e-03 -1.393186883285966148e-02 5.797032087170816084e+00 2.125240261117697038e+00
2.427000000000000171e+02 8.112160090155886433e-03 -1.410463584667087829e-02 5.812368150893489904e+00 2.124579112626226340e+00
2.428000000000000114e+02 7.771540515651166256e-03 -1.426929550037946311e-02 5.827704214616164613e+00 2.123923427234113870e+00
2.429000000000000057e+02 7.427669128550449390e-03 -1.442578137926713196e-02 5.843040278338838434e+00 2.123273143801011287e+00
2.430000000000000000e+02 7.080740908814800623e-03 -1.457403167292531387e-02 5.858376342061512254e+00 2.122628202057634361e+00
2.431000000000000227e+02 6.730951945351140893e-03 -1.471398919582917256e-02 5.873712405784186075e+00 2.121988542590616866e+00
2.432000000000000171e+02 6.378499326917448989e-03 -1.484560140535553206e-02 5.889048469506860783e+00 2.121354106827697983e+00
2.433000000000000114e+02 6.023581032770859017e-03 -1.496882041725124297e-02 5.904384533229535492e+00 2.120724837023101106e+00
2.434000000000000057e+02 5.666395823151227154e-03 -1.508360301851983595e-02 5.919720596952209313e+00 2.120100676243334537e+00
2.435000000000000000e+02 5.307143129648162275e-03 -1.518991067777001117e-02 5.935056660674883133e+00 2.119481568353206224e+00
2.436000000000000227e+02 4.946022945498354528e-03 -1.528770955298459737e-02 5.950392724397556954e+00 2.118867458002179127e+00
2.437000000000000171e+02 4.583235715905974866e-03 -1.537697049674270795e-02 5.965728788120231663e+00 2.118258290610911310e+00
2.438000000000000114e+02 4.218982228401623596e-03 -1.545766905889151867e-02 5.981064851842905483e+00 2.117654012358223703e+00
2.439000000000000057e+02 3.853463503340221179e-03 -1.552978548665707309e-02 5.996400915565579304e+00 2.117054570168112715e+00
2.440000000000000000e+02 3.486880684570140519e-03 -1.559330472223653154e-02 6.011736979288253124e+00 2.116459911697316176e+00
2.441000000000000227e+02 3.119434930336243729e-03 -1.564821639783642651e-02 6.027073043010927833e+00 2.115869985322802016e+00
2.442000000000000171e+02 2.751327304494660848e-03 -1.569451482820599653e-02 6.042409106733601654e+00 2.115284740129775631e+00
2.443000000000000114e+02 2.382758668060144976e-03 -1.573219900065339627e-02 6.057745170456276362e+00 2.114704125899722786e+00
2.444000000000000057e+02 2.013929571187336818e-03 -1.576127256255750730e-02 6.073081234178950183e+00 2.114128093098934791e+00
2.445000000000000000e+02 1.645040145605938722e-03 -1.578174380641168134e-02 6.088417297901624003e+00 2.113556592866928874e+00
2.446000000000000227e+02 1.276289997586452576e-03 -1.579362565237577010e-02 6.103753361624298712e+00 2.112989577005403241e+00
2.447000000000000171e+02 9.078781014962702478e-04 -1.579693562839592710e-02 6.119089425346972533e+00 2.112426997967262743e+00
2.448000000000000114e+02 5.400026939766194812e-04 -1.579169584787486549e-02 6.134425489069647242e+00 2.111868808845854595e+00
2.449000000000000057e+02 1.728611688355910806e-04 -1.577793298492778662e-02 6.149761552792320174e+00 2.111314963364439912e+00
2.450000000000000000e+02 -1.933500273301659458e-04 -1.575567824725108979e-02 6.165097616514994883e+00 2.110765415865929473e+00
2.451000000000000227e+02 -5.584354986984749062e-04 -1.572496734659708725e-02 6.180433680237668703e+00 2.110220121302689655e+00
2.452000000000000171e+02 -9.222010029283607760e-04 -1.568584046691801070e-02 6.195769743960343412e+00 2.109679035226678323e+00
2.453000000000000114e+02 -1.284453552967792069e-03 -1.563834223016197580e-02 6.211105807683016344e+00 2.109142113779652217e+00
2.454000000000000057e+02 -1.645001517879542954e-03 -1.558252165977533528e-02 6.226441871405691053e+00 2.108609313683703856e+00
2.455000000000000000e+02 -2.003654722674558328e-03 -1.551843214192847459e-02 6.241777935128365762e+00 2.108080592231790451e+00
2.456000000000000227e+02 -2.360224547061918511e-03 -1.544613138447848560e-02 6.257113998851039582e+00 2.107555907278662488e+00
2.457000000000000171e+02 -2.714524023091518558e-03 -1.536568137372975283e-02 6.272450062573714291e+00 2.107035217231749691e+00
2.458000000000000114e+02 -3.066367931634250178e-03 -1.527714832898054501e-02 6.287786126296387224e+00 2.106518481042429780e+00
2.459000000000000057e+02 -3.415572897633805793e-03 -1.518060265492441989e-02 6.303122190019061932e+00 2.106005658197246166e+00
2.460000000000000000e+02 -3.761957484116305872e-03 -1.507611889191468567e-02 6.318458253741735753e+00 2.105496708709488018e+00
2.461000000000000227e+02 -4.105342284869056835e-03 -1.496377566412674179e-02 6.333794317464410462e+00 2.104991593110808079e+00
2.462000000000000171e+02 -4.445550015778144785e-03 -1.484365562567214678e-02 6.349130381187083394e+00 2.104490272443058529e+00
2.463000000000000114e+02 -4.782405604759005883e-03 -1.471584540466350753e-02 6.364466444909758103e+00 2.103992708250194354e+00
2.464000000000000057e+02 -5.115736280233739927e-03 -1.458043554530698803e-02 6.379802508632432811e+00 2.103498862570467143e+00
2.465000000000000000e+02 -5.445371658134090694e-03 -1.443752044802536390e-02 6.395138572355106632e+00 2.103008697928611337e+00
2.466000000000000227e+02 -5.771143827350124454e-03 -1.428719830766642107e-02 6.410474636077781341e+00 2.102522177328312925e+00
2.467000000000000171e+02 -6.092887433623057555e-03 -1.412957104984041701e-02 6.425810699800454273e+00 2.102039264244691008e+00
2.468000000000000114e+02 -6.410439761809607132e-03 -1.396474426540094890e-02 6.441146763523128982e+00 2.101559922617027620e+00
2.469000000000000057e+02 -6.723640816491537921e-03 -1.379282714314781534e-02 6.456482827245802802e+00 2.101084116841562821e+00
2.470000000000000000e+02 -7.032333400899741342e-03 -1.361393240075388020e-02 6.471818890968477511e+00 2.100611811764461656e+00
2.471000000000000227e+02 -7.336363194087243064e-03 -1.342817621398725500e-02 6.487154954691151332e+00 2.100142972674845954e+00
2.472000000000000171e+02 -7.635578826352951848e-03 -1.323567814426161726e-02 6.502491018413825152e+00 2.099677565298055715e+00
2.473000000000000114e+02 -7.929831952842112536e-03 -1.303656106454697226e-02 6.517827082136498973e+00 2.099215555788923826e+00
2.474000000000000057e+02 -8.218977325315094881e-03 -1.283095108371523976e-02 6.533163145859173682e+00 2.098756910725267488e+00
2.475000000000000000e+02 -8.502872862044003749e-03 -1.261897746932687595e-02 6.548499209581848390e+00 2.098301597101399629e+00
2.476000000000000227e+02 -8.781379715789943557e-03 -1.240077256894128212e-02 6.563835273304522211e+00 2.097849582321871242e+00
2.477000000000000171e+02 -9.054362339861099160e-03 -1.217647172997423505e-02 6.579171337027196031e+00 2.097400834195224828e+00
2.478000000000000114e+02 -9.321688552182186976e-03 -1.194621321815312817e-02 6.594507400749869852e+00 2.096955320927920141e+00
2.479000000000000057e+02 -9.583229597381162299e-03 -1.171013813463553377e-02 6.609843464472544561e+00 2.096513011118321668e+00
2.480000000000000000e+02 -9.838860206844633055e-03 -1.146839033180645229e-02 6.625179528195218381e+00 2.096073873750869510e+00
2.481000000000000227e+02 -1.008845865671523928e-02 -1.122111632784232073e-02 6.640515591917893090e+00 2.095637878190240500e+00
2.482000000000000171e+02 -1.033190682382564493e-02 -1.096846522005843517e-02 6.655851655640566022e+00 2.095204994175736690e+00
2.483000000000000114e+02 -1.056909023951017011e-02 -1.071058859710743820e-02 6.671187719363240731e+00 2.094775191815667625e+00
2.484000000000000057e+02 -1.079989814130929981e-02 -1.044764045008272045e-02 6.686523783085914552e+00 2.094348441581904030e+00
2.485000000000000000e+02 -1.102422352251406293e-02 -1.017977708255509393e-02 6.701859846808589261e+00 2.093924714304476797e+00
2.486000000000000227e+02 -1.124196317954386480e-02 -9.907157019629873884e-03 6.717195910531263969e+00 2.093503981166336292e+00
2.487000000000000171e+02 -1.145301775714458598e-02 -9.629940916038639068e-03 6.732531974253936902e+00 2.093086213698086784e+00
2.488000000000000114e+02 -1.165729179136349922e-02 -9.348291463346614441e-03 6.747868037976611610e+00 2.092671383772959803e+00
2.489000000000000057e+02 -1.185469375032017700e-02 -9.062373296317137797e-03 6.763204101699285431e+00 2.092259463601766178e+00
2.490000000000000000e+02 -1.204513607272095395e-02 -8.772352898476755423e-03 6.778540165421960140e+00 2.091850425727953322e+00
2.491000000000000227e+02 -1.222853520412850274e-02 -8.478398506961429271e-03 6.793876229144633072e+00 2.091444243022802407e+00
2.492000000000000171e+02 -1.240481163096521754e-02 -8.180680016660524592e-03 6.809212292867307781e+00 2.091040888680663290e+00
2.493000000000000114e+02 -1.257388991222587772e-02 -7.879368883747687319e-03 6.824548356589981601e+00 2.090640336214223627e+00
2.494000000000000057e+02 -1.273569870891788289e-02 -7.574638028629043437e-03 6.839884420312656310e+00 2.090242559449992488e+00
2.495000000000000000e+02 -1.289017081118257885e-02 -7.266661738367551776e-03 6.855220484035329243e+00 2.089847532523718243e+00
2.496000000000000227e+02 -1.303724316312327054e-02 -6.955615568652979801e-03 6.870556547758003951e+00 2.089455229876013842e+00
2.497000000000000171e+02 -1.317685688531217668e-02 -6.641676245341112880e-03 6.885892611480678660e+00 2.089065626247911922e+00
2.498000000000000114e+02 -1.330895729497221479e-02 -6.325021565653517197e-03 6.901228675203352481e+00 2.088678696676630420e+00
2.499000000000000057e+02 -1.343349392384710593e-02 -6.005830299060091124e-03 6.916564738926027189e+00 2.088294416491320860e+00
2.500000000000000000e+02 -1.355042053372456853e-02 -5.684282087916761247e-03 6.931900802648700122e+00 2.087912761308959642e+00
2.501000000000000227e+02 -1.365969512964728891e-02 -5.360557347914268744e-03 6.947236866371374830e+00 2.087533707030239327e+00
2.502000000000000171e+02 -1.376127997078080249e-02 -5.034837168372013720e-03 6.962572930094048651e+00 2.087157229835542083e+00
2.503000000000000114e+02 -1.385514157895386365e-02 -4.707303212464367635e-03 6.977908993816723360e+00 2.086783306181025921e+00
2.504000000000000057e+02 -1.394125074487778324e-02 -4.378137617397692694e-03 6.993245057539396292e+00 2.086411912794747803e+00
2.505000000000000000e+02 -1.401958253202520779e-02 -4.047522894620227303e-03 7.008581121262071001e+00 2.086043026672854683e+00
2.506000000000000227e+02 -1.409011627820664150e-02 -3.715641830106739419e-03 7.023917184984744821e+00 2.085676625075787882e+00
2.507000000000000171e+02 -1.415283559481527766e-02 -3.382677384764082307e-03 7.039253248707419530e+00 2.085312685524640219e+00
2.508000000000000114e+02 -1.420772836377280808e-02 -3.048812595035894826e-03 7.054589312430094239e+00 2.084951185797520701e+00
2.509000000000000057e+02 -1.425478673217531016e-02 -2.714230473725145251e-03 7.069925376152767171e+00 2.084592103925983597e+00
2.510000000000000000e+02 -1.429400710463811508e-02 -2.379113911121492030e-03 7.085261439875441880e+00 2.084235418191497935e+00
2.511000000000000227e+02 -1.432539013337680821e-02 -2.043645576462698506e-03 7.100597503598115701e+00 2.083881107122042664e+00
2.512000000000000171e+02 -1.434894070600123590e-02 -1.708007819788354056e-03 7.115933567320790409e+00 2.083529149488664078e+00
2.513000000000000114e+02 -1.436466793106814036e-02 -1.372382574251046787e-03 7.131269631043464230e+00 2.083179524302165131e+00
2.514000000000000057e+02 -1.437258512138565696e-02 -1.036951258908291656e-03 7.146605694766138051e+00 2.082832210809804963e+00
2.515000000000000000e+02 -1.437270977508786976e-02 -7.018946820812859821e-04 7.161941758488811871e+00 2.082487188492070818e+00
2.516000000000000227e+02 -1.436506355451162495e-02 -3.673929453000406324e-04 7.177277822211486580e+00 2.082144437059471720e+00
2.517000000000000171e+02 -1.434967226286354772e-02 -3.362534790335254060e-05 7.192613885934160400e+00 2.081803936449489356e+00
2.518000000000000114e+02 -1.432656581873066777e-02 2.992297076565517697e-04 7.207949949656835109e+00 2.081465666823384630e+00
2.519000000000000057e+02 -1.429577822842508644e-02 6.309948097736405677e-04 7.223286013379508930e+00 2.081129608563262234e+00
2.520000000000000000e+02 -1.425734755619907992e-02 9.614936308324450965e-04 7.238622077102182750e+00 2.080795742269032189e+00
2.521000000000000227e+02 -1.421131589235569148e-02 1.290551019523290995e-03 7.253958140824857459e+00 2.080464048755515716e+00
2.522000000000000171e+02 -1.415772931925751016e-02 1.617993092253324199e-03 7.269294204547531280e+00 2.080134509049516467e+00
2.523000000000000114e+02 -1.409663787528958254e-02 1.943647323619070080e-03 7.284630268270205988e+00 2.079807104387026762e+00
2.524000000000000057e+02 -1.402809551676808056e-02 2.267342635900065993e-03 7.299966331992878921e+00 2.079481816210383638e+00
2.525000000000000000e+02 -1.395216007784647397e-02 2.588909487505443047e-03 7.315302395715553629e+00 2.079158626165529267e+00
2.526000000000000227e+02 -1.386889322843667775e-02 2.908179960360913509e-03 7.330638459438227450e+00 2.078837516099337979e+00
2.527000000000000171e+02 -1.377836043016485851e-02 3.224987846159281437e-03 7.345974523160902159e+00 2.078518468056909541e+00
2.528000000000000114e+02 -1.368063089041549919e-02 3.539168731454179432e-03 7.361310586883575091e+00 2.078201464278938815e+00
2.529000000000000057e+02 -1.357577751446115144e-02 3.850560081547309537e-03 7.376646650606249800e+00 2.077886487199176013e+00
2.530000000000000000e+02 -1.346387685574053188e-02 4.159001323115974792e-03 7.391982714328924509e+00 2.077573519441835881e+00
2.531000000000000227e+02 -1.334500906429620694e-02 4.464333925565700488e-03 7.407318778051598329e+00 2.077262543819140106e+00
2.532000000000000171e+02 -1.321925783340897539e-02 4.766401481034600145e-03 7.422654841774273038e+00 2.076953543328786456e+00
2.533000000000000114e+02 -1.308671034447651468e-02 5.065049783040072306e-03 7.437990905496945970e+00 2.076646501151580448e+00
2.534000000000000057e+02 -1.294745721014363415e-02 5.360126903710741436e-03 7.453326969219620679e+00 2.076341400649043933e+00
2.535000000000000000e+02 -1.280159241575262730e-02 5.651483269567099225e-03 7.468663032942294500e+00 2.076038225360993028e+00
2.536000000000000227e+02 -1.264921325912148238e-02 5.938971735830007523e-03 7.483999096664969208e+00 2.075736959003343429e+00
2.537000000000000171e+02 -1.249042028870297680e-02 6.222447659192429682e-03 7.499335160387642141e+00 2.075437585465675472e+00
2.538000000000000114e+02 -1.232531724016416343e-02 6.501768969051851567e-03 7.514671224110316849e+00 2.075140088809146022e+00
2.539000000000000057e+02 -1.215401097140663203e-02 6.776796237142347287e-03 7.530007287832991558e+00 2.074844453264145461e+00
2.540000000000000000e+02 -1.197661139609655125e-02 7.047392745546315201e-03 7.545343351555665379e+00 2.074550663228206471e+00
2.541000000000000227e+02 -1.179323141571263570e-02 7.313424553057872729e-03 7.560679415278340088e+00 2.074258703263804460e+00
2.542000000000000171e+02 -1.160398685017779812e-02 7.574760559846308895e-03 7.576015479001013020e+00 2.073968558096277448e+00
2.543000000000000114e+02 -1.140899636710544784e-02 7.831272570419650983e-03 7.591351542723687729e+00 2.073680212611715312e+00
2.544000000000000057e+02 -1.120838140969564016e-02 8.082835354827847679e-03 7.606687606446361549e+00 2.073393651854966269e+00
2.545000000000000000e+02 -1.100226612334597939e-02 8.329326708100258728e-03 7.622023670169036258e+00 2.073108861027525229e+00
2.546000000000000227e+02 -1.079077728098976757e-02 8.570627507882401866e-03 7.637359733891710079e+00 2.072825825485641982e+00
2.547000000000000171e+02 -1.057404420723553375e-02 8.806621770236399555e-03 7.652695797614383899e+00 2.072544530738308577e+00
2.548000000000000114e+02 -1.035219870133158825e-02 9.037196703603877362e-03 7.668031861337057720e+00 2.072264962445326208e+00
2.549000000000000057e+02 -1.012537495900567644e-02 9.262242760876207917e-03 7.683367925059732428e+00 2.071987106415434710e+00
2.550000000000000000e+02 -9.893709493236955282e-03 9.481653689578274299e-03 7.698703988782407137e+00 2.071710948604393199e+00
2.551000000000000227e+02 -9.657341053980875167e-03 9.695326580125448318e-03 7.714040052505080958e+00 2.071436475113219267e+00
2.552000000000000171e+02 -9.416410546924365230e-03 9.903161912135522230e-03 7.729376116227754778e+00 2.071163672186246529e+00
2.553000000000000114e+02 -9.171060951290298247e-03 1.010506359879011912e-02 7.744712179950428599e+00 2.070892526209469509e+00
2.554000000000000057e+02 -8.921437236754372127e-03 1.030093902920054851e-02 7.760048243673103308e+00 2.070623023708676680e+00
2.555000000000000000e+02 -8.667686279522024417e-03 1.049069910879168663e-02 7.775384307395777128e+00 2.070355151347755829e+00
2.556000000000000227e+02 -8.409956777596778316e-03 1.067425829766145869e-02 7.790720371118451837e+00 2.070088895926965655e+00
2.557000000000000171e+02 -8.148399165315565670e-03 1.085153464691442776e-02 7.806056434841124769e+00 2.069824244381261114e+00
2.558000000000000114e+02 -7.883165527168818285e-03 1.102244983295833959e-02 7.821392498563799478e+00 2.069561183778625857e+00
2.559000000000000057e+02 -7.614409510978322956e-03 1.118692918973243459e-02 7.836728562286473299e+00 2.069299701318438434e+00
2.560000000000000000e+02 -7.342286240470430846e-03 1.134490173888414929e-02 7.852064626009148007e+00 2.069039784329817611e+00
2.561000000000000227e+02 -7.066952227288218237e-03 1.149630021785381234e-02 7.867400689731822716e+00 2.068781420270113802e+00
2.561999999999999886e+02 -6.788565282511853198e-03 1.164106110588049477e-02 7.882736753454495648e+00 2.068524596723244180e+00
2.563000000000000114e+02 -6.507284427707564142e-03 1.177912464791214080e-02 7.898072817177170357e+00 2.068269301398205418e+00
2.564000000000000341e+02 -6.223269805583580769e-03 1.191043487640512481e-02 7.913408880899844178e+00 2.068015522127506500e+00
2.565000000000000000e+02 -5.936682590281887155e-03 1.203493963102913317e-02 7.928744944622518886e+00 2.067763246865736981e+00
2.566000000000000227e+02 -5.647684897361360604e-03 1.215259057624325754e-02 7.944081008345191819e+00 2.067512463687992685e+00
2.566999999999999886e+02 -5.356439693531992417e-03 1.226334321676776466e-02 7.959417072067866528e+00 2.067263160788533671e+00
2.568000000000000114e+02 -5.063110706166454311e-03 1.236715691093061807e-02 7.974753135790540348e+00 2.067015326479218817e+00
2.569000000000000341e+02 -4.767862332667885741e-03 1.246399488189091354e-02 7.990089199513215057e+00 2.066768949188163340e+00
2.570000000000000000e+02 -4.470859549716542022e-03 1.255382422675149941e-02 8.005425263235888877e+00 2.066524017458311491e+00
2.571000000000000227e+02 -4.172267822460992009e-03 1.263661592353722968e-02 8.020761326958563586e+00 2.066280519946084304e+00
2.571999999999999886e+02 -3.872253013702103234e-03 1.271234483607030022e-02 8.036097390681238295e+00 2.066038445419991820e+00
2.573000000000000114e+02 -3.570981293104463859e-03 1.278098971672055051e-02 8.051433454403911227e+00 2.065797782759310142e+00
2.574000000000000341e+02 -3.268619046509780787e-03 1.284253320704915706e-02 8.066769518126585936e+00 2.065558520952754940e+00
2.575000000000000000e+02 -2.965332785372041483e-03 1.289696183635268695e-02 8.082105581849258868e+00 2.065320649097199812e+00
2.576000000000000227e+02 -2.661289056386885021e-03 1.294426601809774320e-02 8.097441645571933577e+00 2.065084156396338244e+00
2.576999999999999886e+02 -2.356654351351834473e-03 1.298444004428043509e-02 8.112777709294606510e+00 2.064849032159478348e+00
2.578000000000000114e+02 -2.051595017301575778e-03 1.301748207769100503e-02 8.128113773017281218e+00 2.064615265800230137e+00
2.579000000000000341e+02 -1.746277166984322926e-03 1.304339414211579638e-02 8.143449836739955927e+00 2.064382846835336682e+00
2.580000000000000000e+02 -1.440866589699688017e-03 1.306218211047828481e-02 8.158785900462630636e+00 2.064151764883444873e+00
2.581000000000000227e+02 -1.135528662573035948e-03 1.307385569092510760e-02 8.174121964185303568e+00 2.063922009663866852e+00
2.581999999999999886e+02 -8.304282622927530808e-04 1.307842841089018951e-02 8.189458027907978277e+00 2.063693570995464022e+00
2.583000000000000114e+02 -5.257296773637474023e-04 1.307591759912375348e-02 8.204794091630652986e+00 2.063466438795427571e+00
2.584000000000000341e+02 -2.215965209316989926e-04 1.306634436572850187e-02 8.220130155353325918e+00 2.063240603078141611e+00
2.585000000000000000e+02 8.180835579770843438e-05 1.304973358020092636e-02 8.235466219076000627e+00 2.063016053954031648e+00
2.586000000000000227e+02 3.843229494717331535e-04 1.302611384749967696e-02 8.250802282798673559e+00 2.062792781628544514e+00
2.586999999999999886e+02 6.857861898169458764e-04 1.299551748217009882e-02 8.266138346521348268e+00 2.062570776400931560e+00
2.588000000000000114e+02 9.860380241185138887e-04 1.295798048052177256e-02 8.281474410244022977e+00 2.062350028663208601e+00
2.589000000000000341e+02 1.284919500910884204e-03 1.291354249090723508e-02 8.296810473966697685e+00 2.062130528899092763e+00
2.590000000000000000e+02 1.582272852849550115e-03 1.286224678209864011e-02 8.312146537689370618e+00 2.061912267682938449e+00
2.591000000000000227e+02 1.877941578697710570e-03 1.280414020979900661e-02 8.327482601412045327e+00 2.061695235678664861e+00
2.591999999999999886e+02 2.171770524413490448e-03 1.273927318131163298e-02 8.342818665134720035e+00 2.061479423638761688e+00
2.593000000000000114e+02 2.463605963273176290e-03 1.266769961837726707e-02 8.358154728857392968e+00 2.061264822403256147e+00
2.594000000000000341e+02 2.753295675001892710e-03 1.258947691822883373e-02 8.373490792580067676e+00 2.061051422898717345e+00
2.595000000000000000e+02 3.040689023874320988e-03 1.250466591286258054e-02 8.388826856302742385e+00 2.060839216137328123e+00
2.596000000000000227e+02 3.325637035729685480e-03 1.241333082657428664e-02 8.404162920025415318e+00 2.060628193215773951e+00
2.596999999999999886e+02 3.607992473887667792e-03 1.231553923177853421e-02 8.419498983748090026e+00 2.060418345314393829e+00
2.598000000000000114e+02 3.887609913900691005e-03 1.221136200313485340e-02 8.434835047470764735e+00 2.060209663696177529e+00
2.599000000000000341e+02 4.164345817125426202e-03 1.210087327002826868e-02 8.450171111193437667e+00 2.060002139705856550e+00
2.600000000000000000e+02 4.438058603069456286e-03 1.198415036740878986e-02 8.465507174916112376e+00 2.059795764769005277e+00
2.601000000000000227e+02 4.708608720470352192e-03 1.186127378504680738e-02 8.480843238638785309e+00 2.059590530391050667e+00
2.601999999999999886e+02 4.975858717091776254e-03 1.173232711521798519e-02 8.496179302361460017e+00 2.059386428156400939e+00
2.603000000000000114e+02 5.239673308176364883e-03 1.159739699885564690e-02 8.511515366084134726e+00 2.059183449727662651e+00
2.604000000000000341e+02 5.499919443547021843e-03 1.145657307021317843e-02 8.526851429806809435e+00 2.058981586844605971e+00
2.605000000000000000e+02 5.756466373307751044e-03 1.130994790004974035e-02 8.542187493529484144e+00 2.058780831323371974e+00
2.606000000000000227e+02 6.009185712115454499e-03 1.115761693740026025e-02 8.557523557252157076e+00 2.058581175055668844e+00
2.606999999999999886e+02 6.257951502003061828e-03 1.099967844994139028e-02 8.572859620974831785e+00 2.058382610007841507e+00
2.608000000000000114e+02 6.502640273702144785e-03 1.083623346300396917e-02 8.588195684697504717e+00 2.058185128220051396e+00
2.609000000000000341e+02 6.743131106462174444e-03 1.066738569726795142e-02 8.603531748420179426e+00 2.057988721805553478e+00
2.610000000000000000e+02 6.979305686315712479e-03 1.049324150516417128e-02 8.618867812142852358e+00 2.057793382949798300e+00
2.611000000000000227e+02 7.211048362774722872e-03 1.031390980604371226e-02 8.634203875865527067e+00 2.057599103909616201e+00
2.611999999999999886e+02 7.438246203933155873e-03 1.012950202012759780e-02 8.649539939588201776e+00 2.057405877012528528e+00
2.613000000000000114e+02 7.660789049935743354e-03 9.940132001297112552e-03 8.664876003310876484e+00 2.057213694655854130e+00
2.614000000000000341e+02 7.878569564812230169e-03 9.745915968753973702e-03 8.680212067033551193e+00 2.057022549306009473e+00
2.615000000000000000e+02 8.091483286628186472e-03 9.546972437586851226e-03 8.695548130756224126e+00 2.056832433497771895e+00
2.616000000000000227e+02 8.299428675949623718e-03 9.343422148301191305e-03 8.710884194478898834e+00 2.056643339833435391e+00
2.616999999999999886e+02 8.502307162591800013e-03 9.135387995329204494e-03 8.726220258201571767e+00 2.056455260982203104e+00
2.618000000000000114e+02 8.700023190626017880e-03 8.922994954586266000e-03 8.741556321924246475e+00 2.056268189679316460e+00
2.619000000000000341e+02 8.892484261642677121e-03 8.706370010097474674e-03 8.756892385646919408e+00 2.056082118725454322e+00
2.620000000000000000e+02 9.079600976227572909e-03 8.485642079742648086e-03 8.772228449369594117e+00 2.055897040985963375e+00
2.621000000000000227e+02 9.261287073657958197e-03 8.260941940170119652e-03 8.787564513092268825e+00 2.055712949390156918e+00
2.621999999999999886e+02 9.437459469785556415e-03 8.032402150903159010e-03 8.802900576814943534e+00 2.055529836930642062e+00
2.623000000000000114e+02 9.608038293094964266e-03 7.800156977707016839e-03 8.818236640537616466e+00 2.055347696662631396e+00
2.624000000000000341e+02 9.772946918932682789e-03 7.564342315237050814e-03 8.833572704260291175e+00 2.055166521703246207e+00
2.625000000000000000e+02 9.932112001873168172e-03 7.325095609026273206e-03 8.848908767982965884e+00 2.054986305230889432e+00
2.626000000000000227e+02 1.008546350623431079e-02 7.082555776854587530e-03 8.864244831705638816e+00 2.054807040484552427e+00
2.626999999999999886e+02 1.023293473470912769e-02 6.836863129532560340e-03 8.879580895428313525e+00 2.054628720763171490e+00
2.628000000000000114e+02 1.037446235511603303e-02 6.588159291165270395e-03 8.894916959150988234e+00 2.054451339425007461e+00
2.629000000000000341e+02 1.050998642525882536e-02 6.336587118916268621e-03 8.910253022873661166e+00 2.054274889886980482e+00
2.630000000000000000e+02 1.063945041587509126e-02 6.082290622337072246e-03 8.925589086596335875e+00 2.054099365624068252e+00
2.631000000000000227e+02 1.076280123168791431e-02 5.825414882296395779e-03 8.940925150319010584e+00 2.053924760168688746e+00
2.631999999999999886e+02 1.087998923053058384e-02 5.566105969551614352e-03 8.956261214041683516e+00 2.053751067110072270e+00
2.633000000000000114e+02 1.099096824055857853e-02 5.304510863022153001e-03 8.971597277764358225e+00 2.053578280093681929e+00
2.634000000000000341e+02 1.109569557553621855e-02 5.040777367787306444e-03 8.986933341487031157e+00 2.053406392820564808e+00
2.635000000000000000e+02 1.119413204819065533e-02 4.775054032877261607e-03 9.002269405209705866e+00 2.053235399046866139e+00
2.636000000000000227e+02 1.128624198164751916e-02 4.507490068884565868e-03 9.017605468932380575e+00 2.053065292583129420e+00
2.636999999999999886e+02 1.137199321892434258e-02 4.238235265447721015e-03 9.032941532655055283e+00 2.052896067293837667e+00
2.638000000000000114e+02 1.145135713050509686e-02 3.967439908658258567e-03 9.048277596377729992e+00 2.052727717096720195e+00
2.639000000000000341e+02 1.152430861998090215e-02 3.695254698418735419e-03 9.063613660100402925e+00 2.052560235962334279e+00
2.640000000000000000e+02 1.159082612776385530e-02 3.421830665819711268e-03 9.078949723823077633e+00 2.052393617913399915e+00
2.641000000000000227e+02 1.165089163288559292e-02 3.147319090558177695e-03 9.094285787545750566e+00 2.052227857024312208e+00
2.641999999999999886e+02 1.170449065286635441e-02 2.871871418456477167e-03 9.109621851268425274e+00 2.052062947420583150e+00
2.643000000000000114e+02 1.175161224168340054e-02 2.595639179123409961e-03 9.124957914991098207e+00 2.051898883278327368e+00
2.644000000000000341e+02 1.179224898582397624e-02 2.318773903791649695e-03 9.140293978713772916e+00 2.051735658823691022e+00
2.645000000000000000e+02 1.182639699844301173e-02 2.041427043394970081e-03 9.155630042436447624e+00 2.051573268332400612e+00
2.646000000000000227e+02 1.185405591163344978e-02 1.763749886905631621e-03 9.170966106159122333e+00 2.051411706129189216e+00
2.646999999999999886e+02 1.187522886680699233e-02 1.485893479995413925e-03 9.186302169881797042e+00 2.051250966587315538e+00
2.648000000000000114e+02 1.188992250321608234e-02 1.208008544052428107e-03 9.201638233604469974e+00 2.051091044128085183e+00
2.649000000000000341e+02 1.189814694460550847e-02 9.302453955951270857e-04 9.216974297327144683e+00 2.050931933220311087e+00
2.650000000000000000e+02 1.189991578402489758e-02 6.527538661391831106e-04 9.232310361049817615e+00 2.050773628379833902e+00
2.651000000000000227e+02 1.189524606680633645e-02 3.756832225382442081e-04 9.247646424772492324e+00 2.050616124169089005e+00
2.651999999999999886e+02 1.188415827171816243e-02 9.918208786291937348e-05 9.262982488495165256e+00 2.050459415196554058e+00
2.653000000000000114e+02 1.186667629032480201e-02 -1.766016371581969702e-04 9.278318552217839965e+00 2.050303496116350654e+00
2.654000000000000341e+02 1.184282740454728478e-02 -4.515208520873703483e-04 9.293654615940514674e+00 2.050148361627721627e+00
2.655000000000000000e+02 1.181264226246362715e-02 -7.254293340708346718e-04 9.308990679663189383e+00 2.049994006474597175e+00
2.656000000000000227e+02 1.177615485235108256e-02 -9.981818144521117670e-04 9.324326743385862315e+00 2.049840425445147218e+00
2.656999999999999886e+02 1.173340247499443656e-02 -1.269634054644150052e-03 9.339662807108537024e+00 2.049687613371307116e+00
2.658000000000000114e+02 1.168442571428709650e-02 -1.539642921242646975e-03 9.354998870831211732e+00 2.049535565128349113e+00
2.659000000000000341e+02 1.162926840612863062e-02 -1.808066460327600574e-03 9.370334934553884665e+00 2.049384275634458241e+00
2.660000000000000000e+02 1.156797760566235546e-02 -2.074763970918542914e-03 9.385670998276559374e+00 2.049233739850279790e+00
2.661000000000000227e+02 1.150060355285482082e-02 -2.339596077554768373e-03 9.401007061999232306e+00 2.049083952778492534e+00
2.661999999999999886e+02 1.142719963645323286e-02 -2.602424801945713278e-03 9.416343125721907015e+00 2.048934909463377974e+00
2.663000000000000114e+02 1.134782235634341878e-02 -2.863113633677362782e-03 9.431679189444581723e+00 2.048786604990425975e+00
2.664000000000000341e+02 1.126253128432287524e-02 -3.121527599919631142e-03 9.447015253167256432e+00 2.048639034485906230e+00
2.665000000000000000e+02 1.117138902333340671e-02 -3.377533334110961825e-03 9.462351316889929365e+00 2.048492193116454363e+00
2.666000000000000227e+02 1.107446116515779268e-02 -3.630999143586290633e-03 9.477687380612604073e+00 2.048346076088694900e+00
2.666999999999999886e+02 1.097181624662598408e-02 -3.881795076102954184e-03 9.493023444335278782e+00 2.048200678648788742e+00
2.668000000000000114e+02 1.086352570434931039e-02 -4.129792985251253164e-03 9.508359508057951714e+00 2.048055996082130292e+00
2.669000000000000341e+02 1.074966382800900816e-02 -4.374866594695869630e-03 9.523695571780626423e+00 2.047912023712835428e+00
2.670000000000000000e+02 1.063030771224145535e-02 -4.616891561233767496e-03 9.539031635503301132e+00 2.047768756903475040e+00
2.671000000000000227e+02 1.050553720712997866e-02 -4.855745536630168106e-03 9.554367699225974064e+00 2.047626191054605638e+00
2.671999999999999886e+02 1.037543486735494416e-02 -5.091308228198512288e-03 9.569703762948648773e+00 2.047484321604455815e+00
2.673000000000000114e+02 1.024008590001761546e-02 -5.323461458109622971e-03 9.585039826671323482e+00 2.047343144028521245e+00
2.674000000000000341e+02 1.009957811117549210e-02 -5.552089221381027728e-03 9.600375890393996414e+00 2.047202653839188091e+00
2.675000000000000000e+02 9.954001851127393038e-03 -5.777077742539238683e-03 9.615711954116671123e+00 2.047062846585409268e+00
2.676000000000000227e+02 9.803449958465729197e-03 -5.998315530913707685e-03 9.631048017839344055e+00 2.046923717852308311e+00
2.676999999999999886e+02 9.648017702950479127e-03 -6.215693434540392817e-03 9.646384081562018764e+00 2.046785263260842314e+00
2.678000000000000114e+02 9.487802727219283097e-03 -6.429104692657093729e-03 9.661720145284693473e+00 2.046647478467442216e+00
2.679000000000000341e+02 9.322904987381242653e-03 -6.638444986749509648e-03 9.677056209007368182e+00 2.046510359163689063e+00
2.680000000000000000e+02 9.153426692527432199e-03 -6.843612490145277449e-03 9.692392272730042890e+00 2.046373901075908552e+00
2.681000000000000227e+02 8.979472243184875510e-03 -7.044507916114382470e-03 9.707728336452715823e+00 2.046238099964934776e+00
2.681999999999999886e+02 8.801148168767702895e-03 -7.241034564465390587e-03 9.723064400175390531e+00 2.046102951625679900e+00
2.683000000000000114e+02 8.618563064041323551e-03 -7.433098366616067328e-03 9.738400463898063464e+00 2.045968451886845507e+00
2.684000000000000341e+02 8.431827524654572636e-03 -7.620607929107793901e-03 9.753736527620738173e+00 2.045834596610583755e+00
2.685000000000000000e+02 8.241054081767600764e-03 -7.803474575562813903e-03 9.769072591343411105e+00 2.045701381692198506e+00
2.686000000000000227e+02 8.046357135812092984e-03 -7.981612387045452020e-03 9.784408655066085814e+00 2.045568803059794050e+00
2.686999999999999886e+02 7.847852889433876156e-03 -8.154938240826664630e-03 9.799744718788760522e+00 2.045436856673953585e+00
2.688000000000000114e+02 7.645659279637623783e-03 -8.323371847527396769e-03 9.815080782511435231e+00 2.045305538527470990e+00
2.689000000000000341e+02 7.439895909192721299e-03 -8.486835786622175248e-03 9.830416846234109940e+00 2.045174844645003098e+00
2.690000000000000000e+02 7.230683977323936959e-03 -8.645255540301405306e-03 9.845752909956782872e+00 2.045044771082750401e+00
2.691000000000000227e+02 7.018146209732714115e-03 -8.798559525659390215e-03 9.861088973679457581e+00 2.044915313928215461e+00
2.691999999999999886e+02 6.802406787993416602e-03 -8.946679125215000611e-03 9.876425037402130513e+00 2.044786469299844978e+00
2.693000000000000114e+02 6.583591278350212420e-03 -9.089548715738929308e-03 9.891761101124805222e+00 2.044658233346771326e+00
2.694000000000000341e+02 6.361826559974299682e-03 -9.227105695381262324e-03 9.907097164847478155e+00 2.044530602248470164e+00
2.695000000000000000e+02 6.137240752702791992e-03 -9.359290509095738800e-03 9.922433228570152863e+00 2.044403572214529508e+00
2.696000000000000227e+02 5.909963144312575627e-03 -9.486046672336446647e-03 9.937769292292827572e+00 2.044277139484344641e+00
2.696999999999999886e+02 5.680124117366852285e-03 -9.607320793038612999e-03 9.953105356015502281e+00 2.044151300326811693e+00
2.698000000000000114e+02 5.447855075667317609e-03 -9.723062591858176382e-03 9.968441419738175213e+00 2.044026051040080727e+00
2.699000000000000341e+02 5.213288370368966348e-03 -9.833224920675443653e-03 9.983777483460849922e+00 2.043901387951265747e+00
2.700000000000000000e+02 4.976557225778777127e-03 -9.937763779356458341e-03 9.999113547183522854e+00 2.043777307416127176e+00
2.701000000000000227e+02 4.737795664896567865e-03 -1.003663833075862065e-02 1.001444961090619934e+01 2.043653805818903546e+00
2.701999999999999886e+02 4.497138434729140190e-03 -1.012981091399421663e-02 1.002978567462887227e+01 2.043530879571962888e+00
2.703000000000000114e+02 4.254720931418272400e-03 -1.021724705593007876e-02 1.004512173835154520e+01 2.043408525115533614e+00
2.704000000000000341e+02 4.010679125234141267e-03 -1.029891548093839204e-02 1.006045780207421991e+01 2.043286738917497125e+00
2.705000000000000000e+02 3.765149485457578403e-03 -1.037478811888992158e-02 1.007579386579689462e+01 2.043165517473103154e+00
2.706000000000000227e+02 3.518268905211293252e-03 -1.044484011138814908e-02 1.009112992951956933e+01 2.043044857304688655e+00
2.706999999999999886e+02 3.270174626265658947e-03 -1.050904981625765643e-02 1.010646599324224226e+01 2.042924754961432665e+00
2.708000000000000114e+02 3.021004163866485796e-03 -1.056739881027126196e-02 1.012180205696491520e+01 2.042805207019199099e+00
2.709000000000000341e+02 2.770895231629056429e-03 -1.061987189013808251e-02 1.013713812068759168e+01 2.042686210080115305e+00
2.710000000000000000e+02 2.519985666525908878e-03 -1.066645707174283808e-02 1.015247418441026461e+01 2.042567760772481478e+00
2.711000000000000227e+02 2.268413354026973042e-03 -1.070714558764679532e-02 1.016781024813293932e+01 2.042449855750419374e+00
2.711999999999999886e+02 2.016316153413876856e-03 -1.074193188286181981e-02 1.018314631185561403e+01 2.042332491693722218e+00
2.713000000000000114e+02 1.763831823321048483e-03 -1.077081360889063991e-02 1.019848237557828696e+01 2.042215665307562933e+00
2.714000000000000341e+02 1.511097947539736652e-03 -1.079379161605989110e-02 1.021381843930096167e+01 2.042099373322280087e+00
2.715000000000000000e+02 1.258251861117632006e-03 -1.081086994413728297e-02 1.022915450302363460e+01 2.041983612493126543e+00
2.716000000000000227e+02 1.005430576808071441e-03 -1.082205581125418245e-02 1.024449056674631109e+01 2.041868379600053185e+00
2.716999999999999886e+02 7.527707118890460212e-04 -1.082735960114239102e-02 1.025982663046898402e+01 2.041753671447489538e+00
2.718000000000000114e+02 5.004084154073103674e-04 -1.082679484868864436e-02 1.027516269419165695e+01 2.041639484864088860e+00
2.719000000000000341e+02 2.484792958757452543e-04 -1.082037822383495954e-02 1.029049875791433166e+01 2.041525816702554508e+00
2.720000000000000000e+02 -2.881650537886931072e-06 -1.080812951381962712e-02 1.030583482163700637e+01 2.041412663839392128e+00
2.721000000000000227e+02 -2.535401112839413872e-04 -1.079007160378898933e-02 1.032117088535968108e+01 2.041300023174655198e+00
2.721999999999999886e+02 -5.033625281448799718e-04 -1.076623045578645535e-02 1.033650694908235401e+01 2.041187891631817575e+00
2.723000000000000114e+02 -7.522161673352996923e-04 -1.073663508613335003e-02 1.035184301280502872e+01 2.041076266157475505e+00
2.724000000000000341e+02 -9.999691889666748480e-04 -1.070131754122897495e-02 1.036717907652770343e+01 2.040965143721154007e+00
2.725000000000000000e+02 -1.246490715833964424e-03 -1.066031287177060700e-02 1.038251514025037636e+01 2.040854521315175418e+00
2.726000000000000227e+02 -1.491650901486009937e-03 -1.061365910542967812e-02 1.039785120397304929e+01 2.040744395954348089e+00
2.726999999999999886e+02 -1.735320997556653866e-03 -1.056139721798943741e-02 1.041318726769572578e+01 2.040634764675817170e+00
2.728000000000000114e+02 -1.977373420305076485e-03 -1.050357110296955970e-02 1.042852333141839871e+01 2.040525624538861660e+00
2.729000000000000341e+02 -2.217681816349054320e-03 -1.044022753976259210e-02 1.044385939514107342e+01 2.040416972624658598e+00
2.730000000000000000e+02 -2.456121127545242509e-03 -1.037141616029089997e-02 1.045919545886374635e+01 2.040308806036148503e+00
2.731000000000000227e+02 -2.692567654987824272e-03 -1.029718941422364670e-02 1.047453152258642284e+01 2.040201121897772918e+00
2.731999999999999886e+02 -2.926899122099055860e-03 -1.021760253275970538e-02 1.048986758630909577e+01 2.040093917355353170e+00
2.733000000000000114e+02 -3.158994736766491604e-03 -1.013271349101149861e-02 1.050520365003176870e+01 2.039987189575809712e+00
2.734000000000000341e+02 -3.388735252513470561e-03 -1.004258296901150774e-02 1.052053971375444519e+01 2.039880935747049762e+00
2.735000000000000000e+02 -3.616003028656298700e-03 -9.947274311359298460e-03 1.053587577747711812e+01 2.039775153077715952e+00
2.736000000000000227e+02 -3.840682089428502574e-03 -9.846853485549096618e-03 1.055121184119979105e+01 2.039669838797095291e+00
2.736999999999999886e+02 -4.062658182042067426e-03 -9.741389038986645113e-03 1.056654790492246576e+01 2.039564990154814073e+00
2.738000000000000114e+02 -4.281818833648923933e-03 -9.630952054737629275e-03 1.058188396864514047e+01 2.039460604420757939e+00
2.739000000000000341e+02 -4.498053407190051763e-03 -9.515616106026379695e-03 1.059722003236781518e+01 2.039356678884806762e+00
2.740000000000000000e+02 -4.711253156087724658e-03 -9.395457209512441538e-03 1.061255609609048811e+01 2.039253210856754706e+00
2.741000000000000227e+02 -4.921311277769065823e-03 -9.270553777383226321e-03 1.062789215981316104e+01 2.039150197666039332e+00
2.741999999999999886e+02 -5.128122965987887485e-03 -9.140986568276270041e-03 1.064322822353583753e+01 2.039047636661631024e+00
2.743000000000000114e+02 -5.331585461917936856e-03 -9.006838637078021931e-03 1.065856428725851046e+01 2.038945525211827370e+00
2.744000000000000341e+02 -5.531598104003928283e-03 -8.868195283615905658e-03 1.067390035098118517e+01 2.038843860704080413e+00
2.745000000000000000e+02 -5.728062376530841139e-03 -8.725144000280444720e-03 1.068923641470385988e+01 2.038742640544855877e+00
2.746000000000000227e+02 -5.920881956905513395e-03 -8.577774418612092722e-03 1.070457247842653281e+01 2.038641862159443541e+00
2.746999999999999886e+02 -6.109962761616127835e-03 -8.426178254872919091e-03 1.071990854214920752e+01 2.038541522991820454e+00
2.748000000000000114e+02 -6.295212990852922831e-03 -8.270449254651786666e-03 1.073524460587188045e+01 2.038441620504418683e+00
2.749000000000000341e+02 -6.476543171774455307e-03 -8.110683136519433387e-03 1.075058066959455694e+01 2.038342152178025390e+00
2.750000000000000000e+02 -6.653866200387309644e-03 -7.946977534777851376e-03 1.076591673331722987e+01 2.038243115511618964e+00
2.751000000000000227e+02 -6.827097382037012989e-03 -7.779431941334384419e-03 1.078125279703990280e+01 2.038144508022195378e+00
2.751999999999999886e+02 -6.996154470476500728e-03 -7.608147646728406072e-03 1.079658886076257751e+01 2.038046327244595890e+00
2.753000000000000114e+02 -7.160957705505074412e-03 -7.433227680358082956e-03 1.081192492448525222e+01 2.037948570731386244e+00
2.754000000000000341e+02 -7.321429849159859574e-03 -7.254776749925200170e-03 1.082726098820792693e+01 2.037851236052657722e+00
2.755000000000000000e+02 -7.477496220436977842e-03 -7.072901180147901298e-03 1.084259705193059986e+01 2.037754320795918783e+00
2.756000000000000227e+02 -7.629084728541711720e-03 -6.887708850767661380e-03 1.085793311565327457e+01 2.037657822565926313e+00
2.756999999999999886e+02 -7.776125904637319099e-03 -6.699309133886187373e-03 1.087326917937594928e+01 2.037561738984545290e+00
2.758000000000000114e+02 -7.918552932093602531e-03 -6.507812830676422584e-03 1.088860524309862221e+01 2.037466067690540950e+00
2.759000000000000341e+02 -8.056301675215517266e-03 -6.313332107489097976e-03 1.090394130682129514e+01 2.037370806339565910e+00
2.760000000000000000e+02 -8.189310706439347984e-03 -6.115980431407331760e-03 1.091927737054397163e+01 2.037275952603827989e+00
2.761000000000000227e+02 -8.317521331995519213e-03 -5.915872505272457525e-03 1.093461343426664456e+01 2.037181504172143942e+00
2.761999999999999886e+02 -8.440877616013467075e-03 -5.713124202223928555e-03 1.094994949798931927e+01 2.037087458749662350e+00
2.763000000000000114e+02 -8.559326403075872072e-03 -5.507852499792564686e-03 1.096528556171199398e+01 2.036993814057763696e+00
2.764000000000000341e+02 -8.672817339202169157e-03 -5.300175413573528574e-03 1.098062162543466869e+01 2.036900567833912046e+00
2.765000000000000000e+02 -8.781302891259220450e-03 -5.090211930531372310e-03 1.099595768915734162e+01 2.036807717831561781e+00
2.766000000000000227e+02 -8.884738364796883336e-03 -4.878081941958669308e-03 1.101129375288001455e+01 2.036715261819950218e+00
2.766999999999999886e+02 -8.983081920291860478e-03 -4.663906176136644981e-03 1.102662981660269104e+01 2.036623197583992351e+00
2.768000000000000114e+02 -9.076294587811031128e-03 -4.447806130731514485e-03 1.104196588032536397e+01 2.036531522924224014e+00
2.769000000000000341e+02 -9.164340280075683118e-03 -4.229904004958692787e-03 1.105730194404803690e+01 2.036440235656519882e+00
2.770000000000000000e+02 -9.247185803934106565e-03 -4.010322631564379979e-03 1.107263800777071161e+01 2.036349333612063717e+00
2.771000000000000227e+02 -9.324800870238621892e-03 -3.789185408646204151e-03 1.108797407149338632e+01 2.036258814637223136e+00
2.771999999999999886e+02 -9.397158102119863854e-03 -3.566616231364624825e-03 1.110331013521606103e+01 2.036168676593348881e+00
2.773000000000000114e+02 -9.464233041671186314e-03 -3.342739423573400266e-03 1.111864619893873396e+01 2.036078917356738405e+00
2.774000000000000341e+02 -9.526004155028376663e-03 -3.117679669407135996e-03 1.113398226266141045e+01 2.035989534818438695e+00
2.775000000000000000e+02 -9.582452835860108542e-03 -2.891561944870476089e-03 1.114931832638408338e+01 2.035900526884160566e+00
2.776000000000000227e+02 -9.633563407263982456e-03 -2.664511449452448399e-03 1.116465439010675631e+01 2.035811891474123669e+00
2.776999999999999886e+02 -9.679323122071059951e-03 -2.436653537818330231e-03 1.117999045382943102e+01 2.035723626522990770e+00
2.778000000000000114e+02 -9.719722161571669322e-03 -2.208113651602874785e-03 1.119532651755210573e+01 2.035635729979647479e+00
2.779000000000000341e+02 -9.754753632653613213e-03 -1.979017251347968496e-03 1.121066258127477866e+01 2.035548199807213354e+00
2.780000000000000000e+02 -9.784413563374018061e-03 -1.749489748622924407e-03 1.122599864499745337e+01 2.035461033982812307e+00
2.781000000000000227e+02 -9.808700896959560503e-03 -1.519656438354101587e-03 1.124133470872012630e+01 2.035374230497513537e+00
2.781999999999999886e+02 -9.827617484247935450e-03 -1.289642431414170362e-03 1.125667077244280279e+01 2.035287787356186318e+00
2.783000000000000114e+02 -9.841168074582067049e-03 -1.059572587491860876e-03 1.127200683616547572e+01 2.035201702577418281e+00
2.784000000000000341e+02 -9.849360305155893322e-03 -8.295714482887546178e-04 1.128734289988814865e+01 2.035115974193361321e+00
2.785000000000000000e+02 -9.852204688836381855e-03 -5.997631710743783068e-04 1.130267896361082514e+01 2.035030600249673860e+00
2.786000000000000227e+02 -9.849714600458199520e-03 -3.702714626302348270e-04 1.131801502733349807e+01 2.034945578805326782e+00
2.786999999999999886e+02 -9.841906261612723764e-03 -1.412195136285848316e-04 1.133335109105617278e+01 2.034860907932557694e+00
2.788000000000000114e+02 -9.828798723941135906e-03 8.727006653448019207e-05 1.134868715477884571e+01 2.034776585716767006e+00
2.789000000000000341e+02 -9.810413850939345495e-03 3.150753144038112553e-04 1.136402321850152042e+01 2.034692610256410905e+00
2.790000000000000000e+02 -9.786776298300660717e-03 5.420749766032175940e-04 1.137935928222419513e+01 2.034608979662793082e+00
2.791000000000000227e+02 -9.757913492796123356e-03 7.681485734121338204e-04 1.139469534594686806e+01 2.034525692060096702e+00
2.791999999999999886e+02 -9.723855609721259591e-03 9.931764617415860669e-04 1.141003140966954099e+01 2.034442745585189005e+00
2.793000000000000114e+02 -9.684635548917590667e-03 1.217039897489565359e-03 1.142536747339221748e+01 2.034360138387588002e+00
2.794000000000000341e+02 -9.640288909385966165e-03 1.439621097229136937e-03 1.144070353711489041e+01 2.034277868629290609e+00
2.795000000000000000e+02 -9.590853962516998274e-03 1.660803299210333785e-03 1.145603960083756512e+01 2.034195934484720247e+00
2.796000000000000227e+02 -9.536371623943894899e-03 1.880470823638084790e-03 1.147137566456023983e+01 2.034114334140598501e+00
2.796999999999999886e+02 -9.476885424051249840e-03 2.098509132194487266e-03 1.148671172828291454e+01 2.034033065795832318e+00
2.798000000000000114e+02 -9.412441477147768035e-03 2.314804886783889976e-03 1.150204779200558747e+01 2.033952127661486475e+00
2.799000000000000341e+02 -9.343088449328842623e-03 2.529246007457815800e-03 1.151738385572826040e+01 2.033871517960589514e+00
2.800000000000000000e+02 -9.268877525052324554e-03 2.741721729504919495e-03 1.153271991945093689e+01 2.033791234928144842e+00
2.801000000000000227e+02 -9.189862372439697169e-03 2.952122659666584978e-03 1.154805598317360982e+01 2.033711276810919788e+00
2.801999999999999886e+02 -9.106099107338656504e-03 3.160340831454501367e-03 1.156339204689628275e+01 2.033631641867429618e+00
2.803000000000000114e+02 -9.017646256156143861e-03 3.366269759546318928e-03 1.157872811061895746e+01 2.033552328367817186e+00
2.804000000000000341e+02 -8.924564717495283087e-03 3.569804493222338178e-03 1.159406417434163217e+01 2.033473334593781878e+00
2.805000000000000000e+02 -8.826917722617204018e-03 3.770841668830867896e-03 1.160940023806430688e+01 2.033394658838465485e+00
2.806000000000000227e+02 -8.724770794747769079e-03 3.969279561243212531e-03 1.162473630178697981e+01 2.033316299406358940e+00
2.806999999999999886e+02 -8.618191707265342519e-03 4.165018134282236738e-03 1.164007236550965629e+01 2.033238254613241036e+00
2.808000000000000114e+02 -8.507250440781401885e-03 4.357959090098224679e-03 1.165540842923232923e+01 2.033160522786039426e+00
2.809000000000000341e+02 -8.392019139153111471e-03 4.548005917462576327e-03 1.167074449295500216e+01 2.033083102262821296e+00
2.810000000000000000e+02 -8.272572064446679502e-03 4.735063938967790965e-03 1.168608055667767687e+01 2.033005991392657474e+00
2.811000000000000227e+02 -8.148985550879467993e-03 4.919040357097329529e-03 1.170141662040035158e+01 2.032929188535498977e+00
2.811999999999999886e+02 -8.021337957775329444e-03 5.099844299155791363e-03 1.171675268412302451e+01 2.032852692062158795e+00
2.813000000000000114e+02 -7.889709621549266874e-03 5.277386861031452096e-03 1.173208874784569922e+01 2.032776500354219529e+00
2.814000000000000341e+02 -7.754182806763897963e-03 5.451581149770267851e-03 1.174742481156837215e+01 2.032700611803933022e+00
2.815000000000000000e+02 -7.614841656275328149e-03 5.622342324949272142e-03 1.176276087529104863e+01 2.032625024814123549e+00
2.816000000000000227e+02 -7.471772140503644966e-03 5.789587638817860274e-03 1.177809693901372157e+01 2.032549737798156730e+00
2.816999999999999886e+02 -7.325062005859570013e-03 5.953236475202305228e-03 1.179343300273639450e+01 2.032474749179785878e+00
2.818000000000000114e+02 -7.174800722348991661e-03 6.113210387145246415e-03 1.180876906645907098e+01 2.032400057393160431e+00
2.819000000000000341e+02 -7.021079430398766488e-03 6.269433133267931016e-03 1.182410513018174392e+01 2.032325660882706941e+00
2.820000000000000000e+02 -6.863990886921479337e-03 6.421830712841880041e-03 1.183944119390441863e+01 2.032251558103016276e+00
2.821000000000000227e+02 -6.703629410660242802e-03 6.570331399545329548e-03 1.185477725762709156e+01 2.032177747518827182e+00
2.821999999999999886e+02 -6.540090826841634362e-03 6.714865773902904851e-03 1.187011332134976627e+01 2.032104227604905500e+00
2.823000000000000114e+02 -6.373472411164727083e-03 6.855366754381764412e-03 1.188544938507244098e+01 2.032030996846039272e+00
2.824000000000000341e+02 -6.203872833168364194e-03 6.991769627140057008e-03 1.190078544879511391e+01 2.031958053736880654e+00
2.825000000000000000e+02 -6.031392098995919104e-03 7.124012074413050254e-03 1.191612151251778684e+01 2.031885396781929920e+00
2.826000000000000227e+02 -5.856131493602507489e-03 7.252034201520489616e-03 1.193145757624046333e+01 2.031813024495424003e+00
2.826999999999999886e+02 -5.678193522429508290e-03 7.375778562495045702e-03 1.194679363996313626e+01 2.031740935401325387e+00
2.828000000000000114e+02 -5.497681852580600659e-03 7.495190184308655676e-03 1.196212970368581097e+01 2.031669128033192440e+00
2.829000000000000341e+02 -5.314701253538401012e-03 7.610216589699387787e-03 1.197746576740848568e+01 2.031597600934167414e+00
2.830000000000000000e+02 -5.129357537443859569e-03 7.720807818583458500e-03 1.199280183113115861e+01 2.031526352656862322e+00
2.831000000000000227e+02 -4.941757498985028391e-03 7.826916448044814525e-03 1.200813789485383332e+01 2.031455381763291435e+00
2.831999999999999886e+02 -4.752008854917651702e-03 7.928497610902236412e-03 1.202347395857650625e+01 2.031384686824875718e+00
2.833000000000000114e+02 -4.560220183257189183e-03 8.025509012836285969e-03 1.203881002229918273e+01 2.031314266422279857e+00
2.834000000000000341e+02 -4.366500862177123687e-03 8.117910948083815331e-03 1.205414608602185567e+01 2.031244119145445115e+00
2.835000000000000000e+02 -4.170961008639756384e-03 8.205666313685100813e-03 1.206948214974452860e+01 2.031174243593449003e+00
2.836000000000000227e+02 -3.973711416805371897e-03 8.288740622284773360e-03 1.208481821346720331e+01 2.031104638374483962e+00
2.836999999999999886e+02 -3.774863496240996909e-03 8.367102013485800543e-03 1.210015427718987802e+01 2.031035302105822282e+00
2.838000000000000114e+02 -3.574529209972352774e-03 8.440721263745978170e-03 1.211549034091255272e+01 2.030966233413685096e+00
2.839000000000000341e+02 -3.372821012409185897e-03 8.509571794827877622e-03 1.213082640463522566e+01 2.030897430933267245e+00
2.840000000000000000e+02 -3.169851787174700428e-03 8.573629680789339111e-03 1.214616246835790037e+01 2.030828893308594729e+00
2.841000000000000227e+02 -2.965734784882113548e-03 8.632873653523586918e-03 1.216149853208057507e+01 2.030760619192545580e+00
2.841999999999999886e+02 -2.760583560879755448e-03 8.687285106847393232e-03 1.217683459580324801e+01 2.030692607246774362e+00
2.843000000000000114e+02 -2.554511913010365422e-03 8.736848099134940024e-03 1.219217065952592094e+01 2.030624856141614920e+00
2.844000000000000341e+02 -2.347633819410274453e-03 8.781549354509721531e-03 1.220750672324859742e+01 2.030557364556107025e+00
2.845000000000000000e+02 -2.140063376383610685e-03 8.821378262585463301e-03 1.222284278697127036e+01 2.030490131177854707e+00
2.846000000000000227e+02 -1.931914736390034091e-03 8.856326876771663387e-03 1.223817885069394507e+01 2.030423154703034250e+00
2.846999999999999886e+02 -1.723302046168888714e-03 8.886389911141651457e-03 1.225351491441661800e+01 2.030356433836358665e+00
2.848000000000000114e+02 -1.514339385045264949e-03 8.911564735869409101e-03 1.226885097813929448e+01 2.030289967290980879e+00
2.849000000000000341e+02 -1.305140703440000032e-03 8.931851371247676030e-03 1.228418704186196742e+01 2.030223753788467089e+00
2.850000000000000000e+02 -1.095819761622323415e-03 8.947252480283723539e-03 1.229952310558464035e+01 2.030157792058752797e+00
2.851000000000000227e+02 -8.864900687380888747e-04 8.957773359893068943e-03 1.231485916930731683e+01 2.030092080840112168e+00
2.851999999999999886e+02 -6.772648221389297556e-04 8.963421930689611378e-03 1.233019523302998977e+01 2.030026618879089639e+00
2.853000000000000114e+02 -4.682568470554468454e-04 8.964208725386734605e-03 1.234553129675266270e+01 2.029961404930462177e+00
2.854000000000000341e+02 -2.595785366339862176e-04 8.960146875820997753e-03 1.236086736047533741e+01 2.029896437757219285e+00
2.855000000000000000e+02 -5.134179237787212636e-05 8.951252098601656174e-03 1.237620342419801212e+01 2.029831716130498176e+00
2.856000000000000227e+02 1.563420349798802544e-04 8.937542679409023541e-03 1.239153948792068682e+01 2.029767238829529141e+00
2.856999999999999886e+02 3.633622041441386002e-04 8.919039455942138345e-03 1.240687555164335976e+01 2.029703004641657760e+00
2.858000000000000114e+02 5.696086414267520839e-04 8.895765799537424037e-03 1.242221161536603269e+01 2.029639012362256967e+00
2.859000000000000341e+02 7.749719983987333203e-04 8.867747595468919442e-03 1.243754767908870917e+01 2.029575260794696856e+00
2.860000000000000000e+02 9.793437089843527038e-04 8.835013221940930112e-03 1.245288374281138211e+01 2.029511748750326472e+00
2.861000000000000227e+02 1.182616045975716772e-03 8.797593527797065854e-03 1.246821980653405681e+01 2.029448475048422740e+00
2.861999999999999886e+02 1.384682176936878921e-03 8.755521808949567539e-03 1.248355587025673152e+01 2.029385438516159379e+00
2.863000000000000114e+02 1.585436219464541989e-03 8.708833783556215596e-03 1.249889193397940446e+01 2.029322637988615785e+00
2.864000000000000341e+02 1.784773295786774979e-03 8.657567565954722016e-03 1.251422799770207916e+01 2.029260072308664675e+00
2.865000000000000000e+02 1.982589586660328702e-03 8.601763639373177783e-03 1.252956406142475210e+01 2.029197740327015609e+00
2.866000000000000227e+02 2.178782384549856569e-03 8.541464827440002280e-03 1.254490012514742858e+01 2.029135640902138160e+00
2.866999999999999886e+02 2.373250146056150606e-03 8.476716264502142870e-03 1.256023618887010151e+01 2.029073772900292560e+00
2.868000000000000114e+02 2.565892543567138088e-03 8.407565364782590075e-03 1.257557225259277445e+01 2.029012135195418232e+00
2.869000000000000341e+02 2.756610516112000409e-03 8.334061790387238544e-03 1.259090831631544916e+01 2.028950726669191518e+00
2.870000000000000000e+02 2.945306319382765860e-03 8.256257418186788502e-03 1.260624438003812386e+01 2.028889546210930206e+00
2.871000000000000227e+02 3.131883574910176559e-03 8.174206305595706559e-03 1.262158044376079857e+01 2.028828592717628609e+00
2.871999999999999886e+02 3.316247318360337690e-03 8.087964655262985803e-03 1.263691650748347151e+01 2.028767865093877631e+00
2.873000000000000114e+02 3.498304046932778234e-03 7.997590778707491452e-03 1.265225257120614621e+01 2.028707362251918056e+00
2.874000000000000341e+02 3.677961765838743107e-03 7.903145058909193804e-03 1.266758863492882092e+01 2.028647083111513538e+00
2.875000000000000000e+02 3.855130033829592788e-03 7.804689911888007016e-03 1.268292469865149386e+01 2.028587026600003007e+00
2.876000000000000227e+02 4.029720007764230755e-03 7.702289747290496161e-03 1.269826076237416679e+01 2.028527191652311323e+00
2.876999999999999886e+02 4.201644486183175355e-03 7.596010928005661293e-03 1.271359682609684327e+01 2.028467577210839146e+00
2.878000000000000114e+02 4.370817951876315548e-03 7.485921728842497187e-03 1.272893288981951621e+01 2.028408182225482914e+00
2.879000000000000341e+02 4.537156613421767029e-03 7.372092294283281999e-03 1.274426895354219091e+01 2.028349005653613091e+00
2.880000000000000000e+02 4.700578445672456800e-03 7.254594595348607712e-03 1.275960501726486562e+01 2.028290046460091478e+00
2.881000000000000227e+02 4.861003229180252058e-03 7.133502385592916002e-03 1.277494108098754033e+01 2.028231303617218373e+00
2.881999999999999886e+02 5.018352588528180412e-03 7.008891156258138973e-03 1.279027714471021326e+01 2.028172776104694819e+00
2.883000000000000114e+02 5.172550029563213574e-03 6.880838090616667180e-03 1.280561320843288620e+01 2.028114462909623050e+00
2.884000000000000341e+02 5.323520975506321543e-03 6.749422017521366883e-03 1.282094927215556268e+01 2.028056363026491393e+00
2.885000000000000000e+02 5.471192801923876851e-03 6.614723364201045494e-03 1.283628533587823561e+01 2.027998475457210237e+00
2.886000000000000227e+02 5.615494870550086400e-03 6.476824108319356905e-03 1.285162139960090855e+01 2.027940799210996126e+00
2.886999999999999886e+02 5.756358561935738874e-03 6.335807729330446454e-03 1.286695746332358326e+01 2.027883333304379754e+00
2.888000000000000114e+02 5.893717306919846882e-03 6.191759159160116315e-03 1.288229352704625796e+01 2.027826076761250373e+00
2.889000000000000341e+02 6.027506616901389530e-03 6.044764732234896194e-03 1.289762959076893267e+01 2.027769028612759872e+00
2.890000000000000000e+02 6.157664112902618871e-03 5.894912134897805148e-03 1.291296565449160560e+01 2.027712187897320106e+00
2.891000000000000227e+02 6.284129553413025752e-03 5.742290354229087623e-03 1.292830171821428209e+01 2.027655553660650867e+00
2.891999999999999886e+02 6.406844860995453833e-03 5.586989626309644442e-03 1.294363778193695502e+01 2.027599124955658638e+00
2.893000000000000114e+02 6.525754147653589805e-03 5.429101383953135324e-03 1.295897384565962795e+01 2.027542900842457918e+00
2.894000000000000341e+02 6.640803738940073003e-03 5.268718203934194544e-03 1.297430990938230266e+01 2.027486880388331247e+00
2.895000000000000000e+02 6.751942196803464510e-03 5.105933753750137825e-03 1.298964597310497737e+01 2.027431062667785611e+00
2.896000000000000227e+02 6.859120341162568482e-03 4.940842737935876444e-03 1.300498203682765030e+01 2.027375446762387234e+00
2.896999999999999886e+02 6.962291270196781408e-03 4.773540843972497519e-03 1.302031810055032501e+01 2.027320031760864172e+00
2.898000000000000114e+02 7.061410379353115496e-03 4.604124687812917102e-03 1.303565416427299795e+01 2.027264816758928667e+00
2.899000000000000341e+02 7.156435379052758852e-03 4.432691759056846779e-03 1.305099022799567443e+01 2.027209800859409494e+00
2.900000000000000000e+02 7.247326311101015724e-03 4.259340365809678904e-03 1.306632629171834736e+01 2.027154983172114289e+00
2.901000000000000227e+02 7.334045563789136878e-03 4.084169579247488857e-03 1.308166235544102030e+01 2.027100362813841983e+00
2.901999999999999886e+02 7.416557885684334737e-03 3.907279177929421678e-03 1.309699841916369678e+01 2.027045938908262013e+00
2.903000000000000114e+02 7.494830398108976409e-03 3.728769591878939790e-03 1.311233448288636971e+01 2.026991710585947626e+00
2.904000000000000341e+02 7.568832606296953779e-03 3.548741846470238742e-03 1.312767054660904442e+01 2.026937676984319037e+00
2.905000000000000000e+02 7.638536409235286741e-03 3.367297506150759758e-03 1.314300661033171735e+01 2.026883837247630993e+00
2.906000000000000227e+02 7.703916108180486159e-03 3.184538618025203275e-03 1.315834267405439206e+01 2.026830190526806685e+00
2.906999999999999886e+02 7.764948413853374996e-03 3.000567655341188425e-03 1.317367873777706677e+01 2.026776735979445743e+00
2.908000000000000114e+02 7.821612452313112668e-03 2.815487460897123616e-03 1.318901480149973970e+01 2.026723472769811796e+00
2.909000000000000341e+02 7.873889769504750086e-03 2.629401190411325556e-03 1.320435086522241264e+01 2.026670400068713018e+00
2.910000000000000000e+02 7.921764334491106230e-03 2.442412255879340861e-03 1.321968692894508912e+01 2.026617517053463935e+00
2.911000000000000227e+02 7.965222541360826927e-03 2.254624268948349480e-03 1.323502299266776205e+01 2.026564822907758856e+00
2.911999999999999886e+02 8.004253209822866783e-03 2.066140984345988130e-03 1.325035905639043676e+01 2.026512316821656778e+00
2.913000000000000114e+02 8.038847584487834874e-03 1.877066243384302880e-03 1.326569512011311147e+01 2.026459997991498341e+00
2.914000000000000341e+02 8.068999332837650112e-03 1.687503917578940483e-03 1.328103118383578618e+01 2.026407865619782367e+00
2.915000000000000000e+02 8.094704541895595545e-03 1.497557852406806436e-03 1.329636724755845911e+01 2.026355918915088594e+00
2.916000000000000227e+02 8.115961713592355006e-03 1.307331811234269548e-03 1.331170331128113204e+01 2.026304157092005287e+00
2.916999999999999886e+02 8.132771758843557880e-03 1.116929419449145785e-03 1.332703937500380853e+01 2.026252579371025764e+00
2.918000000000000114e+02 8.145137990339442607e-03 9.264541088182863624e-04 1.334237543872648146e+01 2.026201184978420056e+00
2.919000000000000341e+02 8.153066114055326427e-03 7.360090621101138524e-04 1.335771150244915439e+01 2.026149973146135430e+00
2.920000000000000000e+02 8.156564219495178805e-03 5.456971580022856698e-04 1.337304756617182910e+01 2.026098943111702244e+00
2.921000000000000227e+02 8.155642768668872750e-03 3.556209163089607420e-04 1.338838362989450381e+01 2.026048094118082510e+00
2.921999999999999886e+02 8.150314583822457909e-03 1.658824435560390747e-04 1.340371969361717852e+01 2.025997425413573083e+00
2.923000000000000114e+02 8.140594833923020177e-03 -2.341662107202660930e-05 1.341905575733985145e+01 2.025946936251657782e+00
2.924000000000000341e+02 8.126501019913624085e-03 -2.121751593770649248e-04 1.343439182106252794e+01 2.025896625890889702e+00
2.925000000000000000e+02 8.108052958750226052e-03 -4.002926273655680331e-04 1.344972788478520087e+01 2.025846493594733122e+00
2.926000000000000227e+02 8.085272766227079300e-03 -5.876691080050008582e-04 1.346506394850787380e+01 2.025796538631443600e+00
2.926999999999999886e+02 8.058184838612160103e-03 -7.742053634947426927e-04 1.348040001223054851e+01 2.025746760273876124e+00
2.928000000000000114e+02 8.026815833096275637e-03 -9.598028870260558480e-04 1.349573607595322322e+01 2.025697157799406511e+00
2.929000000000000341e+02 7.991194647077188781e-03 -1.144363953998400263e-03 1.351107213967589615e+01 2.025647730489706699e+00
2.930000000000000000e+02 7.951352396290077215e-03 -1.327791672675019243e-03 1.352640820339857086e+01 2.025598477630595973e+00
2.931000000000000227e+02 7.907322391797278263e-03 -1.509990034242609516e-03 1.354174426712124379e+01 2.025549398511943711e+00
2.931999999999999886e+02 7.859140115859607201e-03 -1.690863962256526545e-03 1.355708033084392028e+01 2.025500492427362964e+00
2.933000000000000114e+02 7.806843196696172313e-03 -1.870319361444178468e-03 1.357241639456659321e+01 2.025451758674230884e+00
2.934000000000000341e+02 7.750471382158482039e-03 -2.048263165839152994e-03 1.358775245828926614e+01 2.025403196553352103e+00
2.935000000000000000e+02 7.690066512329921285e-03 -2.224603386229088986e-03 1.360308852201194263e+01 2.025354805368841493e+00
2.936000000000000227e+02 7.625672491069906099e-03 -2.399249156884227831e-03 1.361842458573461556e+01 2.025306584428005596e+00
2.936999999999999886e+02 7.557335256524660982e-03 -2.572110781552093290e-03 1.363376064945729027e+01 2.025258533041088160e+00
2.938000000000000114e+02 7.485102750615821657e-03 -2.743099778689962482e-03 1.364909671317996320e+01 2.025210650521104938e+00
2.939000000000000341e+02 7.409024887535555631e-03 -2.912128925913516370e-03 1.366443277690263791e+01 2.025162936183706019e+00
2.940000000000000000e+02 7.329153521259684431e-03 -3.079112303644094412e-03 1.367976884062531262e+01 2.025115389346995975e+00
2.941000000000000227e+02 7.245542412103941898e-03 -3.243965337925226559e-03 1.369510490434798555e+01 2.025068009331334462e+00
2.941999999999999886e+02 7.158247192344196520e-03 -3.406604842396881994e-03 1.371044096807065849e+01 2.025020795459146150e+00
2.943000000000000114e+02 7.067325330916924241e-03 -3.566949059399262233e-03 1.372577703179333497e+01 2.024973747054785722e+00
2.944000000000000341e+02 6.972836097229834912e-03 -3.724917700190417263e-03 1.374111309551600790e+01 2.024926863444380665e+00
2.945000000000000000e+02 6.874840524095537919e-03 -3.880431984259292283e-03 1.375644915923868261e+01 2.024880143955655853e+00
2.946000000000000227e+02 6.773401369818064267e-03 -4.033414677709933234e-03 1.377178522296135732e+01 2.024833587917748368e+00
2.946999999999999886e+02 6.668583079451798068e-03 -4.183790130707195666e-03 1.378712128668403203e+01 2.024787194661050282e+00
2.948000000000000114e+02 6.560451745254432948e-03 -4.331484313957388761e-03 1.380245735040670496e+01 2.024740963517106529e+00
2.949000000000000341e+02 6.449075066363608479e-03 -4.476424854213569351e-03 1.381779341412937789e+01 2.024694893818479446e+00
2.950000000000000000e+02 6.334522307712558108e-03 -4.618541068786448205e-03 1.383312947785205438e+01 2.024648984898544946e+00
2.951000000000000227e+02 6.216864258217785592e-03 -4.757763999042650613e-03 1.384846554157472731e+01 2.024603236091350400e+00
2.951999999999999886e+02 6.096173188257282029e-03 -4.894026442881609963e-03 1.386380160529740024e+01 2.024557646731640403e+00
2.953000000000000114e+02 5.972522806466014703e-03 -5.027262986167600062e-03 1.387913766902007495e+01 2.024512216154583655e+00
2.954000000000000341e+02 5.845988215877014928e-03 -5.157410033111233666e-03 1.389447373274274966e+01 2.024466943695756083e+00
2.955000000000000000e+02 5.716645869426626413e-03 -5.284405835581382563e-03 1.390980979646542437e+01 2.024421828691000069e+00
2.956000000000000227e+02 5.584573524858569595e-03 -5.408190521335699656e-03 1.392514586018809730e+01 2.024376870476346291e+00
2.956999999999999886e+02 5.449850199044847451e-03 -5.528706121161237712e-03 1.394048192391077201e+01 2.024332068387980854e+00
2.958000000000000114e+02 5.312556121754658835e-03 -5.645896594906153060e-03 1.395581798763344672e+01 2.024287421762167583e+00
2.959000000000000341e+02 5.172772688897579567e-03 -5.759707856400315441e-03 1.397115405135611965e+01 2.024242929935131219e+00
2.960000000000000000e+02 5.030582415263420461e-03 -5.870087797246834917e-03 1.398649011507879258e+01 2.024198592243049433e+00
2.961000000000000227e+02 4.886068886793383005e-03 -5.976986309478971200e-03 1.400182617880146907e+01 2.024154408022061702e+00
2.961999999999999886e+02 4.739316712400918133e-03 -6.080355307073808183e-03 1.401716224252414200e+01 2.024110376608200035e+00
2.963000000000000114e+02 4.590411475376724067e-03 -6.180148746309298106e-03 1.403249830624681671e+01 2.024066497337404069e+00
2.964000000000000341e+02 4.439439684401847580e-03 -6.276322644964841928e-03 1.404783436996948964e+01 2.024022769545459788e+00
2.965000000000000000e+02 4.286488724195280757e-03 -6.368835100349684065e-03 1.406317043369216613e+01 2.023979192568068797e+00
2.966000000000000227e+02 4.131646805829228969e-03 -6.457646306159288072e-03 1.407850649741483906e+01 2.023935765740873638e+00
2.966999999999999886e+02 3.975002916731719231e-03 -6.542718568151070779e-03 1.409384256113751199e+01 2.023892488399494205e+00
2.968000000000000114e+02 3.816646770412782542e-03 -6.624016318632422462e-03 1.410917862486018848e+01 2.023849359879480225e+00
2.969000000000000341e+02 3.656668755936084633e-03 -6.701506129762463231e-03 1.412451468858286141e+01 2.023806379516438270e+00
2.970000000000000000e+02 3.495159887166077867e-03 -6.775156725655400412e-03 1.413985075230553434e+01 2.023763546646105471e+00
2.971000000000000227e+02 3.332211751821305152e-03 -6.844938993290358882e-03 1.415518681602820905e+01 2.023720860604377503e+00
2.971999999999999886e+02 3.167916460355545572e-03 -6.910825992219608339e-03 1.417052287975088376e+01 2.023678320727422264e+00
2.973000000000000114e+02 3.002366594703236979e-03 -6.972792963074606401e-03 1.418585894347355847e+01 2.023635926351711856e+00
2.974000000000000341e+02 2.835655156909505214e-03 -7.030817334871837694e-03 1.420119500719623140e+01 2.023593676814158027e+00
2.975000000000000000e+02 2.667875517677780525e-03 -7.084878731111072907e-03 1.421653107091890433e+01 2.023551571452218312e+00
2.976000000000000227e+02 2.499121364862462273e-03 -7.134958974674418704e-03 1.423186713464158082e+01 2.023509609604025705e+00
2.976999999999999886e+02 2.329486651930793607e-03 -7.181042091519484159e-03 1.424720319836425375e+01 2.023467790608406869e+00
2.978000000000000114e+02 2.159065546428997912e-03 -7.223114313172280740e-03 1.426253926208692846e+01 2.023426113805079751e+00
2.979000000000000341e+02 1.987952378472260771e-03 -7.261164078021972203e-03 1.427787532580960317e+01 2.023384578534785483e+00
2.980000000000000000e+02 1.816241589293313705e-03 -7.295182031415695448e-03 1.429321138953227610e+01 2.023343184139395845e+00
2.981000000000000227e+02 1.644027679873668159e-03 -7.325161024564131283e-03 1.430854745325495081e+01 2.023301929962006085e+00
2.981999999999999886e+02 1.471405159684230531e-03 -7.351096112253593245e-03 1.432388351697762374e+01 2.023260815347135200e+00
2.983000000000000114e+02 1.298468495567649521e-03 -7.372984549375680326e-03 1.433921958070030023e+01 2.023219839640788109e+00
2.984000000000000341e+02 1.125312060782052192e-03 -7.390825786276736600e-03 1.435455564442297316e+01 2.023179002190711895e+00
2.985000000000000000e+02 9.520300842412445994e-04 -7.404621462931459779e-03 1.436989170814564609e+01 2.023138302346388695e+00
2.986000000000000227e+02 7.787165999722701513e-04 -7.414375401952511165e-03 1.438522777186832080e+01 2.023097739459279065e+00
2.986999999999999886e+02 6.054653968192952145e-04 -7.420093600435398451e-03 1.440056383559099551e+01 2.023057312882882375e+00
2.988000000000000114e+02 4.323699684224675366e-04 -7.421784220654030484e-03 1.441589989931367022e+01 2.023017021972987273e+00
2.989000000000000341e+02 2.595234634921641929e-04 -7.419457579609739506e-03 1.443123596303634315e+01 2.022976866087680570e+00
2.990000000000000000e+02 8.701863641251905094e-05 -7.413126137444182688e-03 1.444657202675901786e+01 2.022936844587548855e+00
2.991000000000000227e+02 -8.505220180745690626e-05 -7.402804484728314587e-03 1.446190809048169257e+01 2.022896956835797511e+00
2.991999999999999886e+02 -2.565972322047148303e-04 -7.388509328631185334e-03 1.447724415420436550e+01 2.022857202198374615e+00
2.993000000000000114e+02 -4.275251761305929633e-04 -7.370259477987024625e-03 1.449258021792703843e+01 2.022817580044117047e+00
2.994000000000000341e+02 -5.977453430952116417e-04 -7.348075827264622176e-03 1.450791628164971492e+01 2.022778089744825980e+00
2.995000000000000000e+02 -7.671676781565723701e-04 -7.321981339455055186e-03 1.452325234537238785e+01 2.022738730675403662e+00
2.996000000000000227e+02 -9.357028088378502740e-04 -7.292001027889809597e-03 1.453858840909506256e+01 2.022699502214003520e+00
2.996999999999999886e+02 -1.103262091542063028e-03 -7.258161936998150897e-03 1.455392447281773549e+01 2.022660403742073232e+00
2.998000000000000114e+02 -1.269757657444116989e-03 -7.220493122024014727e-03 1.456926053654041198e+01 2.022621434644501726e+00
2.999000000000000341e+02 -1.435102457837329629e-03 -7.179025627708526119e-03 1.458459660026308491e+01 2.022582594309662252e+00
3.000000000000000000e+02 -1.599210308906995467e-03 -7.133792465958878164e-03 1.459993266398575784e+01 2.022543882129588688e+00
3.001000000000000227e+02 -1.761995935915473734e-03 -7.084828592515422623e-03 1.461526872770843433e+01 2.022505297499984867e+00
3.001999999999999886e+02 -1.923375016768926263e-03 -7.032170882631279610e-03 1.463060479143110726e+01 2.022466839820334261e+00
3.003000000000000114e+02 -2.083264224949771953e-03 -6.975858105785270880e-03 1.464594085515378019e+01 2.022428508493957722e+00
3.004000000000000341e+02 -2.241581271790986287e-03 -6.915930899437297899e-03 1.466127691887645490e+01 2.022390302928097405e+00
3.005000000000000000e+02 -2.398244948069496504e-03 -6.852431741850452569e-03 1.467661298259912961e+01 2.022352222533968291e+00
3.006000000000000227e+02 -2.553175164903426393e-03 -6.785404923991768603e-03 1.469194904632180432e+01 2.022314266726848331e+00
3.006999999999999886e+02 -2.706292993925664761e-03 -6.714896520531137003e-03 1.470728511004447725e+01 2.022276434926031818e+00
3.008000000000000114e+02 -2.857520706721238500e-03 -6.640954359958929111e-03 1.472262117376715018e+01 2.022238726554982602e+00
3.009000000000000341e+02 -3.006781813504342486e-03 -6.563627993835208403e-03 1.473795723748982667e+01 2.022201141041311878e+00
3.010000000000000000e+02 -3.154001101017383721e-03 -6.482968665196971701e-03 1.475329330121249960e+01 2.022163677816827487e+00
3.011000000000000227e+02 -3.299104669636616742e-03 -6.399029276135973117e-03 1.476862936493517431e+01 2.022126336317561002e+00
3.011999999999999886e+02 -3.442019969660461455e-03 -6.311864354571306707e-03 1.478396542865784902e+01 2.022089115983760621e+00
3.013000000000000114e+02 -3.582675836770570811e-03 -6.221530020236461234e-03 1.479930149238052195e+01 2.022052016259962226e+00
3.014000000000000341e+02 -3.721002526642226086e-03 -6.128083949897952278e-03 1.481463755610319666e+01 2.022015036594954740e+00
3.015000000000000000e+02 -3.856931748691491690e-03 -6.031585341832842312e-03 1.482997361982586959e+01 2.021978176441792563e+00
3.016000000000000227e+02 -3.990396698943419855e-03 -5.932094879579068170e-03 1.484530968354854608e+01 2.021941435257802677e+00
3.016999999999999886e+02 -4.121332092002016369e-03 -5.829674694986387851e-03 1.486064574727121901e+01 2.021904812504600191e+00
3.018000000000000114e+02 -4.249674192113780773e-03 -5.724388330586679084e-03 1.487598181099389194e+01 2.021868307648077678e+00
3.019000000000000341e+02 -4.375360843303314345e-03 -5.616300701305086338e-03 1.489131787471656843e+01 2.021831920158321694e+00
3.020000000000000000e+02 -4.498331498573046074e-03 -5.505478055538986018e-03 1.490665393843924136e+01 2.021795649509689596e+00
3.021000000000000227e+02 -4.618527248151310140e-03 -5.391987935620809989e-03 1.492199000216191607e+01 2.021759495180753596e+00
3.021999999999999886e+02 -4.735890846774823415e-03 -5.275899137694926334e-03 1.493732606588458900e+01 2.021723456654311413e+00
3.023000000000000114e+02 -4.850366739998364721e-03 -5.157281671026549101e-03 1.495266212960726371e+01 2.021687533417284577e+00
3.024000000000000341e+02 -4.961901089513217483e-03 -5.036206716768253794e-03 1.496799819332993842e+01 2.021651724960722873e+00
3.025000000000000000e+02 -5.070441797470352091e-03 -4.912746586209858386e-03 1.498333425705261135e+01 2.021616030779826989e+00
3.026000000000000227e+02 -5.175938529793156981e-03 -4.786974678530425686e-03 1.499867032077528428e+01 2.021580450373863691e+00
3.026999999999999886e+02 -5.278342738471273818e-03 -4.658965438083570443e-03 1.501400638449796077e+01 2.021544983246125415e+00
3.028000000000000114e+02 -5.377607682828823392e-03 -4.528794311233843434e-03 1.502934244822063370e+01 2.021509628903893407e+00
3.029000000000000341e+02 -5.473688449752789689e-03 -4.396537702773145942e-03 1.504467851194330841e+01 2.021474386858439054e+00
3.030000000000000000e+02 -5.566541972880549929e-03 -4.262272931941117268e-03 1.506001457566598312e+01 2.021439256624936398e+00
3.031000000000000227e+02 -5.656127050732727424e-03 -4.126078188071357136e-03 1.507535063938865783e+01 2.021404237722420394e+00
3.031999999999999886e+02 -5.742404363788291589e-03 -3.988032485894387087e-03 1.509068670311133076e+01 2.021369329673778026e+00
3.033000000000000114e+02 -5.825336490495490113e-03 -3.848215620515493905e-03 1.510602276683400369e+01 2.021334532005642615e+00
3.034000000000000341e+02 -5.904887922209412290e-03 -3.706708122098736902e-03 1.512135883055668018e+01 2.021299844248410249e+00
3.035000000000000000e+02 -5.981025077057211363e-03 -3.563591210279141823e-03 1.513669489427935311e+01 2.021265265936193600e+00
3.036000000000000227e+02 -6.053716312719571377e-03 -3.418946748328062675e-03 1.515203095800202604e+01 2.021230796606659386e+00
3.036999999999999886e+02 -6.122931938130171496e-03 -3.272857197101158855e-03 1.516736702172470075e+01 2.021196435801148272e+00
3.038000000000000114e+02 -6.188644224087154304e-03 -3.125405568788170579e-03 1.518270308544737546e+01 2.021162183064483031e+00
3.039000000000000341e+02 -6.250827412772853690e-03 -2.976675380496840440e-03 1.519803914917005017e+01 2.021128037944996514e+00
3.040000000000000000e+02 -6.309457726184096449e-03 -2.826750607691290353e-03 1.521337521289272310e+01 2.021093999994458379e+00
3.041000000000000227e+02 -6.364513373465093514e-03 -2.675715637512576968e-03 1.522871127661539958e+01 2.021060068768022688e+00
3.041999999999999886e+02 -6.415974557148620278e-03 -2.523655222008569163e-03 1.524404734033807252e+01 2.021026243824181279e+00
3.043000000000000114e+02 -6.463823478300361608e-03 -2.370654431293891910e-03 1.525938340406074545e+01 2.020992524724724237e+00
3.044000000000000341e+02 -6.508044340568268186e-03 -2.216798606672022807e-03 1.527471946778342016e+01 2.020958911034646199e+00
3.045000000000000000e+02 -6.548623353139882731e-03 -2.062173313738596778e-03 1.529005553150609487e+01 2.020925402322150788e+00
3.046000000000000227e+02 -6.585548732603978446e-03 -1.906864295495657542e-03 1.530539159522876780e+01 2.020891998158586667e+00
3.046999999999999886e+02 -6.618810703725158152e-03 -1.750957425501181415e-03 1.532072765895144251e+01 2.020858698118366714e+00
3.048000000000000114e+02 -6.648401499127877881e-03 -1.594538661076482129e-03 1.533606372267411544e+01 2.020825501778940936e+00
3.049000000000000341e+02 -6.674315357896965645e-03 -1.437693996602063765e-03 1.535139978639679192e+01 2.020792408720791578e+00
3.050000000000000000e+02 -6.696548523098000763e-03 -1.280509416920315316e-03 1.536673585011946486e+01 2.020759418527298124e+00
3.051000000000000227e+02 -6.715099238218777584e-03 -1.123070850875775972e-03 1.538207191384213779e+01 2.020726530784721753e+00
3.051999999999999886e+02 -6.729967742542490063e-03 -9.654641250143711131e-04 1.539740797756481427e+01 2.020693745082238202e+00
3.053000000000000114e+02 -6.741156265451542576e-03 -8.077749174660585644e-04 1.541274404128748721e+01 2.020661061011809867e+00
3.054000000000000341e+02 -6.748669019673548056e-03 -6.500887120388709533e-04 1.542808010501016192e+01 2.020628478168086772e+00
3.055000000000000000e+02 -6.752512193473308999e-03 -4.924907525426906480e-04 1.544341616873283485e+01 2.020595996148515816e+00
3.056000000000000227e+02 -6.752693941797256218e-03 -3.350659973732801069e-04 1.545875223245550956e+01 2.020563614553187115e+00
3.056999999999999886e+02 -6.749224376382000935e-03 -1.778990743752635693e-04 1.547408829617818427e+01 2.020531332984814021e+00
3.058000000000000114e+02 -6.742115554829201593e-03 -2.107423600996299540e-05 1.548942435990085720e+01 2.020499151048716691e+00
3.059000000000000341e+02 -6.731381468661851337e-03 1.353246851472877617e-04 1.550476042362353013e+01 2.020467068352731488e+00
3.060000000000000000e+02 -6.717038030366572800e-03 2.912143205615646321e-04 1.552009648734620662e+01 2.020435084507234524e+00
3.061000000000000227e+02 -6.699103059433493372e-03 4.465118095154445538e-04 1.553543255106887955e+01 2.020403199125075933e+00
3.061999999999999886e+02 -6.677596267405754710e-03 6.011348424922936156e-04 1.555076861479155426e+01 2.020371411821480834e+00
3.063000000000000114e+02 -6.652539241944839879e-03 7.550017041390948407e-04 1.556610467851422897e+01 2.020339722214136380e+00
3.064000000000000341e+02 -6.623955429929316054e-03 9.080313157879539533e-04 1.558144074223690367e+01 2.020308129923046536e+00
3.065000000000000000e+02 -6.591870119592886483e-03 1.060143277516770784e-03 1.559677680595957661e+01 2.020276634570560059e+00
3.066000000000000227e+02 -6.556310421717938437e-03 1.211257909722622626e-03 1.561211286968224954e+01 2.020245235781267468e+00
3.066999999999999886e+02 -6.517305249896751876e-03 1.361296294192998642e-03 1.562744893340492602e+01 2.020213933182068100e+00
3.068000000000000114e+02 -6.474885299870908155e-03 1.510180314648427394e-03 1.564278499712759896e+01 2.020182726402067974e+00
3.069000000000000341e+02 -6.429083027967917412e-03 1.657832696739428013e-03 1.565812106085027189e+01 2.020151615072526496e+00
3.070000000000000000e+02 -6.379932628642994048e-03 1.804177047477571261e-03 1.567345712457294660e+01 2.020120598826916414e+00
3.071000000000000227e+02 -6.327470011145955656e-03 1.949137894077748127e-03 1.568879318829562131e+01 2.020089677300763942e+00
3.072000000000000455e+02 -6.271732775325448289e-03 2.092640722197763609e-03 1.570412925201829601e+01 2.020058850131773109e+00
3.073000000000000114e+02 -6.212760186585545089e-03 2.234612013550106319e-03 1.571946531574096895e+01 2.020028116959659670e+00
3.074000000000000341e+02 -6.150593150014187910e-03 2.374979282872322940e-03 1.573480137946364543e+01 2.019997477426215493e+00
3.075000000000000000e+02 -6.085274183694138785e-03 2.513671114235407466e-03 1.575013744318631836e+01 2.019966931175192215e+00
3.076000000000000227e+02 -6.016847391219177360e-03 2.650617196671494705e-03 1.576547350690899130e+01 2.019936477852395829e+00
3.077000000000000455e+02 -5.945358433427990093e-03 2.785748359107441917e-03 1.578080957063166423e+01 2.019906117105549015e+00
3.078000000000000114e+02 -5.870854499375071679e-03 2.918996604581568927e-03 1.579614563435434071e+01 2.019875848584310685e+00
3.079000000000000341e+02 -5.793384276557897623e-03 3.050295143732943692e-03 1.581148169807701365e+01 2.019845671940278642e+00
3.080000000000000000e+02 -5.712997920414263076e-03 3.179578427542884521e-03 1.582681776179968836e+01 2.019815586826909648e+00
3.081000000000000227e+02 -5.629747023114163411e-03 3.306782179314430789e-03 1.584215382552236129e+01 2.019785592899542070e+00
3.082000000000000455e+02 -5.543684581659367484e-03 3.431843425876518472e-03 1.585748988924503777e+01 2.019755689815334598e+00
3.083000000000000114e+02 -5.454864965313681660e-03 3.554700527993560812e-03 1.587282595296771071e+01 2.019725877233264466e+00
3.084000000000000341e+02 -5.363343882382552025e-03 3.675293209972117867e-03 1.588816201669038364e+01 2.019696154814167866e+00
3.085000000000000000e+02 -5.269178346359405796e-03 3.793562588445422486e-03 1.590349808041306012e+01 2.019666522220574301e+00
3.086000000000000227e+02 -5.172426641463660768e-03 3.909451200325896915e-03 1.591883414413573306e+01 2.019636979116832265e+00
3.087000000000000455e+02 -5.073148287584814883e-03 4.022903029912518191e-03 1.593417020785840599e+01 2.019607525168962248e+00
3.088000000000000114e+02 -4.971404004658434676e-03 4.133863535137947617e-03 1.594950627158108070e+01 2.019578160044801507e+00
3.089000000000000341e+02 -4.867255676491939742e-03 4.242279672948706150e-03 1.596484233530375541e+01 2.019548883413809559e+00
3.090000000000000000e+02 -4.760766314061112663e-03 4.348099923801242335e-03 1.598017839902643011e+01 2.019519694947137012e+00
3.091000000000000227e+02 -4.652000018301822616e-03 4.451274315268006869e-03 1.599551446274910305e+01 2.019490594317624677e+00
3.092000000000000455e+02 -4.541021942413258662e-03 4.551754444740765786e-03 1.601085052647177775e+01 2.019461581199761824e+00
3.093000000000000114e+02 -4.427898253700184548e-03 4.649493501220753472e-03 1.602618659019445246e+01 2.019432655269654653e+00
3.094000000000000341e+02 -4.312696094971553602e-03 4.744446286189995567e-03 1.604152265391712717e+01 2.019403816205017854e+00
3.095000000000000000e+02 -4.195483545519575544e-03 4.836569233549661145e-03 1.605685871763979833e+01 2.019375063685183935e+00
3.096000000000000227e+02 -4.076329581702650522e-03 4.925820428622910627e-03 1.607219478136247659e+01 2.019346397391067693e+00
3.097000000000000455e+02 -3.955304037150709356e-03 5.012159626210389504e-03 1.608753084508514775e+01 2.019317817005155558e+00
3.098000000000000114e+02 -3.832477562621000935e-03 5.095548267692767350e-03 1.610286690880782245e+01 2.019289322211458515e+00
3.099000000000000341e+02 -3.707921585521530439e-03 5.175949497175288787e-03 1.611820297253049716e+01 2.019260912695588051e+00
3.100000000000000000e+02 -3.581708269128778578e-03 5.253328176664099833e-03 1.613353903625317187e+01 2.019232588144630469e+00
3.101000000000000227e+02 -3.453910471521577565e-03 5.327650900274422466e-03 1.614887509997584658e+01 2.019204348247194414e+00
3.102000000000000455e+02 -3.324601704252114903e-03 5.398886007460310457e-03 1.616421116369851774e+01 2.019176192693421523e+00
3.103000000000000114e+02 -3.193856090781592438e-03 5.467003595264962983e-03 1.617954722742119245e+01 2.019148121174909605e+00
3.104000000000000341e+02 -3.061748324698093052e-03 5.531975529587165527e-03 1.619488329114386715e+01 2.019120133384737503e+00
3.105000000000000000e+02 -2.928353627744890650e-03 5.593775455458052832e-03 1.621021935486654186e+01 2.019092229017462881e+00
3.106000000000000227e+02 -2.793747707679433354e-03 5.652378806330110757e-03 1.622555541858921302e+01 2.019064407769082692e+00
3.107000000000000455e+02 -2.658006715986331939e-03 5.707762812370601249e-03 1.624089148231189128e+01 2.019036669337051837e+00
3.108000000000000114e+02 -2.521207205470448950e-03 5.759906507762443603e-03 1.625622754603456244e+01 2.019009013420199672e+00
3.109000000000000341e+02 -2.383426087748466600e-03 5.808790737008821467e-03 1.627156360975723715e+01 2.018981439718856574e+00
3.110000000000000000e+02 -2.244740590667687781e-03 5.854398160240489521e-03 1.628689967347991185e+01 2.018953947934729598e+00
3.111000000000000227e+02 -2.105228215670841216e-03 5.896713257528909263e-03 1.630223573720258656e+01 2.018926537770852736e+00
3.112000000000000455e+02 -1.964966695132192975e-03 5.935722332200602143e-03 1.631757180092526127e+01 2.018899208931741018e+00
3.113000000000000114e+02 -1.824033949688954942e-03 5.971413513159101218e-03 1.633290786464793243e+01 2.018871961123253733e+00
3.114000000000000341e+02 -1.682508045587550755e-03 6.003776756211865427e-03 1.634824392837060714e+01 2.018844794052608194e+00
3.115000000000000000e+02 -1.540467152072909612e-03 6.032803844405884401e-03 1.636357999209328185e+01 2.018817707428381070e+00
3.116000000000000227e+02 -1.397989498838461296e-03 6.058488387375850041e-03 1.637891605581595655e+01 2.018790700960496398e+00
3.117000000000000455e+02 -1.255153333563440712e-03 6.080825819704164560e-03 1.639425211953863126e+01 2.018763774360230023e+00
3.118000000000000114e+02 -1.112036879559019208e-03 6.099813398301662422e-03 1.640958818326130597e+01 2.018736927340163412e+00
3.119000000000000341e+02 -9.687182935441411742e-04 6.115450198808111172e-03 1.642492424698398068e+01 2.018710159614213850e+00
3.120000000000000000e+02 -8.252756235776403590e-04 6.127737111020568027e-03 1.644026031070665184e+01 2.018683470897599808e+00
3.121000000000000227e+02 -6.817867671636770746e-04 6.136676833354058266e-03 1.645559637442932654e+01 2.018656860906871575e+00
3.122000000000000455e+02 -5.383294295575176370e-04 6.142273866338140292e-03 1.647093243815200125e+01 2.018630329359831332e+00
3.123000000000000114e+02 -3.949810822906302341e-04 6.144534505159882781e-03 1.648626850187467596e+01 2.018603875975591322e+00
3.124000000000000341e+02 -2.518189219371949963e-04 6.143466831254703296e-03 1.650160456559734712e+01 2.018577500474543207e+00
3.125000000000000000e+02 -1.089198291461524989e-04 6.139080702956880090e-03 1.651694062932002183e+01 2.018551202578344306e+00
3.126000000000000227e+02 3.363967204433831830e-05 6.131387745214805958e-03 1.653227669304269654e+01 2.018524982009899826e+00
3.127000000000000455e+02 1.757834545836088949e-04 6.120401338378989031e-03 1.654761275676537124e+01 2.018498838493397507e+00
3.128000000000000114e+02 3.174358284597319406e-04 6.106136606074315590e-03 1.656294882048804595e+01 2.018472771754247663e+00
3.129000000000000341e+02 4.585215804023776718e-04 6.088610402160990649e-03 1.657828488421072066e+01 2.018446781519099620e+00
3.130000000000000000e+02 5.989660132161843701e-04 6.067841296798866767e-03 1.659362094793339537e+01 2.018420867515856365e+00
3.131000000000000227e+02 7.386949847275997268e-04 6.043849561621156274e-03 1.660895701165606653e+01 2.018395029473636360e+00
3.132000000000000455e+02 8.776349463203902881e-04 6.016657154029796638e-03 1.662429307537874124e+01 2.018369267122769539e+00
3.133000000000000114e+02 1.015712981045148542e-03 5.986287700624429858e-03 1.663962913910141594e+01 2.018343580194784881e+00
3.134000000000000341e+02 1.152856841279660365e-03 5.952766479772871565e-03 1.665496520282409065e+01 2.018317968422427278e+00
3.135000000000000000e+02 1.288994985922357114e-03 5.916120403339806405e-03 1.667030126654676536e+01 2.018292431539649101e+00
3.136000000000000227e+02 1.424056617101481827e-03 5.876377997581072772e-03 1.668563733026944007e+01 2.018266969281588885e+00
3.137000000000000455e+02 1.557971716377711717e-03 5.833569383219563975e-03 1.670097339399211478e+01 2.018241581384550010e+00
3.138000000000000114e+02 1.690671080427035402e-03 5.787726254714896726e-03 1.671630945771478594e+01 2.018216267586009582e+00
3.139000000000000341e+02 1.822086356181362504e-03 5.738881858738479128e-03 1.673164552143746064e+01 2.018191027624639755e+00
3.140000000000000000e+02 1.952150075412396749e-03 5.687070971871828473e-03 1.674698158516013535e+01 2.018165861240274417e+00
3.141000000000000227e+02 2.080795688741153386e-03 5.632329877537409213e-03 1.676231764888281006e+01 2.018140768173869670e+00
3.142000000000000455e+02 2.207957599054142205e-03 5.574696342181036622e-03 1.677765371260548477e+01 2.018115748167572221e+00
3.143000000000000114e+02 2.333571194314001517e-03 5.514209590718173980e-03 1.679298977632815593e+01 2.018090800964659870e+00
3.144000000000000341e+02 2.457572879743587756e-03 5.450910281259529339e-03 1.680832584005083064e+01 2.018065926309550395e+00
3.145000000000000000e+02 2.579900109372088197e-03 5.384840479134149135e-03 1.682366190377350534e+01 2.018041123947764248e+00
3.146000000000000227e+02 2.700491416925627879e-03 5.316043630221633891e-03 1.683899796749618005e+01 2.018016393625976068e+00
3.147000000000000455e+02 2.819286446047132230e-03 5.244564533614725493e-03 1.685433403121885476e+01 2.017991735092012462e+00
3.148000000000000114e+02 2.936225979833838404e-03 5.170449313624937357e-03 1.686967009494152947e+01 2.017967148094747198e+00
3.149000000000000341e+02 3.051251969673889411e-03 5.093745391150071751e-03 1.688500615866420063e+01 2.017942632384210455e+00
3.150000000000000000e+02 3.164307563373174818e-03 5.014501454421663694e-03 1.690034222238687533e+01 2.017918187711512878e+00
3.151000000000000227e+02 3.275337132555515736e-03 4.932767429146717522e-03 1.691567828610955004e+01 2.017893813828869121e+00
3.152000000000000455e+02 3.384286299324868515e-03 4.848594448066161772e-03 1.693101434983222475e+01 2.017869510489589846e+00
3.153000000000000114e+02 3.491101962178363820e-03 4.762034819943456940e-03 1.694635041355489946e+01 2.017845277448052865e+00
3.154000000000000341e+02 3.595732321154822709e-03 4.673141998005065322e-03 1.696168647727757062e+01 2.017821114459759091e+00
3.155000000000000000e+02 3.698126902211948310e-03 4.581970547850307968e-03 1.697702254100024888e+01 2.017797021281214853e+00
3.156000000000000227e+02 3.798236580816659064e-03 4.488576114847884872e-03 1.699235860472292003e+01 2.017772997670057578e+00
3.157000000000000455e+02 3.896013604741020101e-03 4.393015391041808423e-03 1.700769466844559474e+01 2.017749043384971852e+00
3.158000000000000114e+02 3.991411616053028300e-03 4.295346081581314854e-03 1.702303073216826945e+01 2.017725158185686318e+00
3.159000000000000341e+02 4.084385672290690404e-03 4.195626870698537618e-03 1.703836679589094416e+01 2.017701341832980333e+00
3.160000000000000000e+02 4.174892266814098953e-03 4.093917387250927374e-03 1.705370285961361887e+01 2.017677594088703952e+00
3.161000000000000227e+02 4.262889348322120020e-03 3.990278169848517943e-03 1.706903892333629003e+01 2.017653914715742847e+00
3.162000000000000455e+02 4.348336339529562840e-03 3.884770631588282605e-03 1.708437498705896829e+01 2.017630303477996101e+00
3.163000000000000114e+02 4.431194154994764697e-03 3.777457024411686338e-03 1.709971105078163944e+01 2.017606760140419286e+00
3.164000000000000341e+02 4.511425218090184264e-03 3.668400403110411417e-03 1.711504711450431415e+01 2.017583284468993821e+00
3.165000000000000000e+02 4.588993477111762836e-03 3.557664588996840328e-03 1.713038317822698886e+01 2.017559876230712756e+00
3.166000000000000227e+02 4.663864420516540196e-03 3.445314133261799701e-03 1.714571924194966357e+01 2.017536535193591440e+00
3.167000000000000455e+02 4.736005091287313375e-03 3.331414280040795230e-03 1.716105530567233473e+01 2.017513261126643087e+00
3.168000000000000114e+02 4.805384100415411447e-03 3.216030929206668571e-03 1.717639136939500943e+01 2.017490053799928074e+00
3.169000000000000341e+02 4.871971639498297313e-03 3.099230598913848764e-03 1.719172743311768414e+01 2.017466912984457128e+00
3.170000000000000000e+02 4.935739492448588603e-03 2.981080387910692384e-03 1.720706349684035885e+01 2.017443838452253058e+00
3.171000000000000227e+02 4.996661046307523252e-03 2.861647937644228035e-03 1.722239956056303356e+01 2.017420829976359187e+00
3.172000000000000455e+02 5.054711301163919250e-03 2.741001394177195946e-03 1.723773562428570472e+01 2.017397887330784290e+00
3.173000000000000114e+02 5.109866879171396509e-03 2.619209369937203213e-03 1.725307168800838298e+01 2.017375010290492376e+00
3.174000000000000341e+02 5.162106032664504421e-03 2.496340905322516710e-03 1.726840775173105413e+01 2.017352198631488847e+00
3.175000000000000000e+02 5.211408651371111402e-03 2.372465430181218155e-03 1.728374381545372884e+01 2.017329452130699252e+00
3.176000000000000227e+02 5.257756268718040589e-03 2.247652725189064771e-03 1.729907987917640355e+01 2.017306770566019924e+00
3.177000000000000455e+02 5.301132067232608436e-03 2.121972883144547690e-03 1.731441594289907826e+01 2.017284153716320194e+00
3.178000000000000114e+02 5.341520883035252333e-03 1.995496270202708981e-03 1.732975200662175297e+01 2.017261601361462375e+00
3.179000000000000341e+02 5.378909209427335143e-03 1.868293487070815792e-03 1.734508807034442412e+01 2.017239113282213836e+00
3.180000000000000000e+02 5.413285199572370233e-03 1.740435330183228661e-03 1.736042413406710239e+01 2.017216689260288298e+00
3.181000000000000227e+02 5.444638668271751213e-03 1.611992752880919959e-03 1.737576019778977354e+01 2.017194329078386250e+00
3.182000000000000455e+02 5.472961092838853070e-03 1.483036826612862437e-03 1.739109626151244825e+01 2.017172032520129221e+00
3.183000000000000114e+02 5.498245613069627745e-03 1.353638702182199428e-03 1.740643232523512296e+01 2.017149799370042906e+00
3.184000000000000341e+02 5.520487030316597460e-03 1.223869571058367085e-03 1.742176838895779767e+01 2.017127629413627332e+00
3.185000000000000000e+02 5.539681805665729736e-03 1.093800626773330743e-03 1.743710445268047238e+01 2.017105522437300902e+00
3.186000000000000227e+02 5.555828057221337546e-03 9.635030264265928958e-04 1.745244051640314353e+01 2.017083478228384852e+00
3.187000000000000455e+02 5.568925556503634584e-03 8.330478523152144536e-04 1.746777658012581824e+01 2.017061496575125012e+00
3.188000000000000114e+02 5.578975723960538993e-03 7.025060737124954029e-04 1.748311264384849295e+01 2.017039577266700245e+00
3.189000000000000341e+02 5.585981623602750447e-03 5.719485088142842915e-04 1.749844870757116766e+01 2.017017720093164268e+00
3.190000000000000000e+02 5.589947956763288879e-03 4.414457868719599506e-04 1.751378477129383882e+01 2.016995924845498944e+00
3.191000000000000227e+02 5.590881054990276024e-03 3.110683105351167289e-04 1.752912083501651708e+01 2.016974191315573428e+00
3.192000000000000455e+02 5.588788872078280165e-03 1.808862184195629563e-04 1.754445689873918823e+01 2.016952519296150381e+00
3.193000000000000114e+02 5.583680975243569648e-03 5.096934792425113577e-05 1.755979296246186294e+01 2.016930908580933490e+00
3.194000000000000341e+02 5.575568535453704309e-03 -7.861280168612613350e-05 1.757512902618453765e+01 2.016909358964420473e+00
3.195000000000000000e+02 5.564464316914871818e-03 -2.077911059131002606e-04 1.759046508990721236e+01 2.016887870242060732e+00
3.196000000000000227e+02 5.550382665728830975e-03 -3.364968513502219127e-04 1.760580115362988707e+01 2.016866442210182075e+00
3.197000000000000455e+02 5.533339497725556048e-03 -4.646617716873726960e-04 1.762113721735255822e+01 2.016845074665942761e+00
3.198000000000000114e+02 5.513352285480646944e-03 -5.922180833708447743e-04 1.763647328107523293e+01 2.016823767407408319e+00
3.199000000000000341e+02 5.490440044528814741e-03 -7.190985209045169411e-04 1.765180934479790764e+01 2.016802520233496043e+00
3.200000000000000000e+02 5.464623318779536672e-03 -8.452363717720018247e-04 1.766714540852058235e+01 2.016781332944000305e+00
3.201000000000000227e+02 5.435924165149115701e-03 -9.705655109617772856e-04 1.768248147224325706e+01 2.016760205339535705e+00
3.202000000000000455e+02 5.404366137416204141e-03 -1.095020435080047445e-03 1.769781753596593177e+01 2.016739137221621014e+00
3.203000000000000114e+02 5.369974269313381940e-03 -1.218536296030294343e-03 1.771315359968860648e+01 2.016718128392579690e+00
3.204000000000000341e+02 5.332775056866611782e-03 -1.341048934246590529e-03 1.772848966341127763e+01 2.016697178655594946e+00
3.205000000000000000e+02 5.292796439991623650e-03 -1.462494911460757293e-03 1.774382572713395234e+01 2.016676287814718638e+00
3.206000000000000227e+02 5.250067783363093765e-03 -1.582811542988326768e-03 1.775916179085662705e+01 2.016655455674804198e+00
3.207000000000000455e+02 5.204619856565017438e-03 -1.701936929518035706e-03 1.777449785457930176e+01 2.016634682041556381e+00
3.208000000000000114e+02 5.156484813537944717e-03 -1.819809988386257528e-03 1.778983391830197647e+01 2.016613966721487294e+00
3.209000000000000341e+02 5.105696171335122151e-03 -1.936370484324804846e-03 1.780516998202464762e+01 2.016593309521956812e+00
3.210000000000000000e+02 5.052288788199790423e-03 -2.051559059663087079e-03 1.782050604574732233e+01 2.016572710251152145e+00
3.211000000000000227e+02 4.996298840980386603e-03 -2.165317263972486167e-03 1.783584210946999704e+01 2.016552168718081184e+00
3.212000000000000455e+02 4.937763801893754051e-03 -2.277587583137791281e-03 1.785117817319267175e+01 2.016531684732512542e+00
3.213000000000000114e+02 4.876722414654459208e-03 -2.388313467840084796e-03 1.786651423691534646e+01 2.016511258105076365e+00
3.214000000000000341e+02 4.813214669982510997e-03 -2.497439361440525248e-03 1.788185030063802117e+01 2.016490888647185731e+00
3.215000000000000000e+02 4.747281780504806516e-03 -2.604910727247665946e-03 1.789718636436069232e+01 2.016470576171083273e+00
3.216000000000000227e+02 4.678966155067331920e-03 -2.710674075158824199e-03 1.791252242808336703e+01 2.016450320489797221e+00
3.217000000000000455e+02 4.608311372470298879e-03 -2.814676987660765135e-03 1.792785849180604174e+01 2.016430121417112975e+00
3.218000000000000114e+02 4.535362154645949072e-03 -2.916868145177439493e-03 1.794319455552871645e+01 2.016409978767690792e+00
3.219000000000000341e+02 4.460164339291750914e-03 -3.017197350754943427e-03 1.795853061925139116e+01 2.016389892356854840e+00
3.220000000000000000e+02 4.382764851977073890e-03 -3.115615554068707979e-03 1.797386668297406231e+01 2.016369862000822355e+00
3.221000000000000227e+02 4.303211677740198526e-03 -3.212074874745719094e-03 1.798920274669674058e+01 2.016349887516545092e+00
3.222000000000000455e+02 4.221553832190124388e-03 -3.306528624987949833e-03 1.800453881041941173e+01 2.016329968721775501e+00
3.223000000000000114e+02 4.137841332133801973e-03 -3.398931331488148563e-03 1.801987487414208644e+01 2.016310105434992561e+00
3.224000000000000341e+02 4.052125165742177099e-03 -3.489238756628773933e-03 1.803521093786476115e+01 2.016290297475441307e+00
3.225000000000000000e+02 3.964457262275340559e-03 -3.577407918952074054e-03 1.805054700158743586e+01 2.016270544663210984e+00
3.226000000000000227e+02 3.874890461383257313e-03 -3.663397112895934015e-03 1.806588306531011057e+01 2.016250846819084952e+00
3.227000000000000455e+02 3.783478481998900703e-03 -3.747165927783172555e-03 1.808121912903278172e+01 2.016231203764596636e+00
3.228000000000000114e+02 3.690275890844507342e-03 -3.828675266058741145e-03 1.809655519275545998e+01 2.016211615322073492e+00
3.229000000000000341e+02 3.595338070565334398e-03 -3.907887360766268067e-03 1.811189125647813114e+01 2.016192081314588158e+00
3.230000000000000000e+02 3.498721187512749894e-03 -3.984765792255341547e-03 1.812722732020080585e+01 2.016172601565912714e+00
3.231000000000000227e+02 3.400482159192677080e-03 -4.059275504115595831e-03 1.814256338392347701e+01 2.016153175900610162e+00
3.232000000000000455e+02 3.300678621398419731e-03 -4.131382818327408724e-03 1.815789944764615527e+01 2.016133804143994901e+00
3.233000000000000114e+02 3.199368895048064921e-03 -4.201055449626624541e-03 1.817323551136882642e+01 2.016114486122059457e+00
3.234000000000000341e+02 3.096611952742102641e-03 -4.268262519075621993e-03 1.818857157509150113e+01 2.016095221661554859e+00
3.235000000000000000e+02 2.992467385063847952e-03 -4.332974566835762209e-03 1.820390763881417584e+01 2.016076010589972434e+00
3.236000000000000227e+02 2.886995366638365774e-03 -4.395163564138356363e-03 1.821924370253685055e+01 2.016056852735573113e+00
3.237000000000000455e+02 2.780256621970729307e-03 -4.454802924446695303e-03 1.823457976625952526e+01 2.016037747927224455e+00
3.238000000000000114e+02 2.672312391082857109e-03 -4.511867513809028445e-03 1.824991582998219641e+01 2.016018695994598264e+00
3.239000000000000341e+02 2.563224394965989399e-03 -4.566333660396109002e-03 1.826525189370487467e+01 2.015999696768085769e+00
3.240000000000000000e+02 2.453054800871348924e-03 -4.618179163221942073e-03 1.828058795742754583e+01 2.015980750078740336e+00
3.241000000000000227e+02 2.341866187454585448e-03 -4.667383300045753643e-03 1.829592402115022054e+01 2.015961855758348076e+00
3.242000000000000455e+02 2.229721509796085167e-03 -4.713926834450898364e-03 1.831126008487289525e+01 2.015943013639436732e+00
3.243000000000000114e+02 2.116684064315190079e-03 -4.757792022102613413e-03 1.832659614859556996e+01 2.015924223555181527e+00
3.244000000000000341e+02 2.002817453596815976e-03 -4.798962616179989343e-03 1.834193221231824467e+01 2.015905485339440251e+00
3.245000000000000000e+02 1.888185551152254602e-03 -4.837423871984094723e-03 1.835726827604091582e+01 2.015886798826855841e+00
3.246000000000000227e+02 1.772852466129901496e-03 -4.873162550721186863e-03 1.837260433976359408e+01 2.015868163852699180e+00
3.247000000000000455e+02 1.656882507998555694e-03 -4.906166922460198504e-03 1.838794040348626524e+01 2.015849580252908613e+00
3.248000000000000114e+02 1.540340151220093590e-03 -4.936426768267910929e-03 1.840327646720893995e+01 2.015831047864155678e+00
3.249000000000000341e+02 1.423289999931254008e-03 -4.963933381519413518e-03 1.841861253093161466e+01 2.015812566523806471e+00
3.250000000000000000e+02 1.305796752654938067e-03 -4.988679568388735587e-03 1.843394859465428937e+01 2.015794136069847475e+00
3.251000000000000227e+02 1.187925167057158303e-03 -5.010659647519582864e-03 1.844928465837696052e+01 2.015775756340954850e+00
3.252000000000000455e+02 1.069740024772086523e-03 -5.029869448878927264e-03 1.846462072209963523e+01 2.015757427176539718e+00
3.253000000000000114e+02 9.513060963108878288e-04 -5.046306311797959382e-03 1.847995678582230994e+01 2.015739148416604731e+00
3.254000000000000341e+02 8.326881060749131156e-04 -5.059969082200710747e-03 1.849529284954498465e+01 2.015720919901843544e+00
3.255000000000000000e+02 7.139506974918836740e-04 -5.070858109027616065e-03 1.851062891326765936e+01 2.015702741473641257e+00
3.256000000000000227e+02 5.951583982917324229e-04 -5.078975239855236697e-03 1.852596497699033051e+01 2.015684612974008694e+00
3.257000000000000455e+02 4.763755859436009498e-04 -5.084323815718298431e-03 1.854130104071300877e+01 2.015666534245637020e+00
3.258000000000000114e+02 3.576664532687712315e-04 -5.086908665139378699e-03 1.855663710443567993e+01 2.015648505131856894e+00
3.259000000000000341e+02 2.390949742504094031e-04 -5.086736097369627674e-03 1.857197316815835464e+01 2.015630525476626467e+00
3.260000000000000000e+02 1.207248700567810481e-04 -5.083813894849568971e-03 1.858730923188102935e+01 2.015612595124613993e+00
3.261000000000000227e+02 2.619575295117979131e-06 -5.078151304892834436e-03 1.860264529560370406e+01 2.015594713921075254e+00
3.262000000000000455e+02 -1.151577954839858069e-04 -5.069759030602075632e-03 1.861798135932637877e+01 2.015576881711955259e+00
3.263000000000000114e+02 -2.325444810175113328e-04 -5.058649221023113138e-03 1.863331742304904992e+01 2.015559098343771005e+00
3.264000000000000341e+02 -3.494781062757621880e-04 -5.044835460543904346e-03 1.864865348677172463e+01 2.015541363663739372e+00
3.265000000000000000e+02 -4.658967151082468554e-04 -5.028332757548611455e-03 1.866398955049439934e+01 2.015523677519689194e+00
3.266000000000000227e+02 -5.817388025721824786e-04 -5.009157532331689339e-03 1.867932561421707405e+01 2.015506039760061263e+00
3.267000000000000455e+02 -6.969433469258877554e-04 -4.987327604283758181e-03 1.869466167793974876e+01 2.015488450233932305e+00
3.268000000000000114e+02 -8.114498412733311657e-04 -4.962862178356115643e-03 1.870999774166242346e+01 2.015470908791027860e+00
3.269000000000000341e+02 -9.251983248403682688e-04 -4.935781830813623823e-03 1.872533380538509817e+01 2.015453415281672545e+00
3.270000000000000000e+02 -1.038129413869827346e-03 -4.906108494287066309e-03 1.874066986910776933e+01 2.015435969556783835e+00
3.271000000000000227e+02 -1.150184332117949087e-03 -4.873865442132225591e-03 1.875600593283044404e+01 2.015418571467937792e+00
3.272000000000000455e+02 -1.261304940936930786e-03 -4.839077272109394701e-03 1.877134199655311875e+01 2.015401220867322429e+00
3.273000000000000114e+02 -1.371433768930093019e-03 -4.801769889391167487e-03 1.878667806027579346e+01 2.015383917607665332e+00
3.274000000000000341e+02 -1.480514041161935020e-03 -4.761970488911139790e-03 1.880201412399846461e+01 2.015366661542398408e+00
3.275000000000000000e+02 -1.588489707911819012e-03 -4.719707537065084314e-03 1.881735018772114287e+01 2.015349452525496243e+00
3.276000000000000227e+02 -1.695305472954302273e-03 -4.675010752774432475e-03 1.883268625144381403e+01 2.015332290411543159e+00
3.277000000000000455e+02 -1.800906821353477540e-03 -4.627911087927065112e-03 1.884802231516648874e+01 2.015315175055734098e+00
3.278000000000000114e+02 -1.905240046758079715e-03 -4.578440707204502018e-03 1.886335837888916345e+01 2.015298106313872850e+00
3.279000000000000341e+02 -2.008252278181938723e-03 -4.526632967310616207e-03 1.887869444261183816e+01 2.015281084042292115e+00
3.280000000000000000e+02 -2.109891506259797996e-03 -4.472522395613710670e-03 1.889403050633451286e+01 2.015264108097975626e+00
3.281000000000000227e+02 -2.210106608962614586e-03 -4.416144668214451972e-03 1.890936657005718402e+01 2.015247178338492873e+00
3.282000000000000455e+02 -2.308847376762252195e-03 -4.357536587455346049e-03 1.892470263377985873e+01 2.015230294621951579e+00
3.283000000000000114e+02 -2.406064537232706097e-03 -4.296736058882370118e-03 1.894003869750253344e+01 2.015213456807076753e+00
3.284000000000000341e+02 -2.501709779075179333e-03 -4.233782067675789622e-03 1.895537476122520815e+01 2.015196664753172051e+00
3.285000000000000000e+02 -2.595735775558041889e-03 -4.168714654562304112e-03 1.897071082494788286e+01 2.015179918320106456e+00
3.286000000000000227e+02 -2.688096207357478905e-03 -4.101574891223502307e-03 1.898604688867055756e+01 2.015163217368310278e+00
3.287000000000000455e+02 -2.778745784791093222e-03 -4.032404855216524184e-03 1.900138295239323227e+01 2.015146561758829336e+00
3.288000000000000114e+02 -2.867640269432271492e-03 -3.961247604419296069e-03 1.901671901611590343e+01 2.015129951353229920e+00
3.289000000000000341e+02 -2.954736495095596806e-03 -3.888147151018619702e-03 1.903205507983857814e+01 2.015113386013639651e+00
3.290000000000000000e+02 -3.039992388185159405e-03 -3.813148435053668583e-03 1.904739114356125285e+01 2.015096865602804765e+00
3.291000000000000227e+02 -3.123366987393853995e-03 -3.736297297532057554e-03 1.906272720728392756e+01 2.015080389983971543e+00
3.292000000000000455e+02 -3.204820462747942546e-03 -3.657640453134220881e-03 1.907806327100660226e+01 2.015063959020979123e+00
3.293000000000000114e+02 -3.284314133985784256e-03 -3.577225462520359535e-03 1.909339933472927342e+01 2.015047572578203106e+00
3.294000000000000341e+02 -3.361810488264022762e-03 -3.495100704258818046e-03 1.910873539845194813e+01 2.015031230520603511e+00
3.295000000000000000e+02 -3.437273197183817255e-03 -3.411315346389054426e-03 1.912407146217462284e+01 2.015014932713634188e+00
3.296000000000000227e+02 -3.510667133127959045e-03 -3.325919317638049207e-03 1.913940752589729755e+01 2.014998679023335626e+00
3.297000000000000455e+02 -3.581958384904819059e-03 -3.238963278305557070e-03 1.915474358961997225e+01 2.014982469316318969e+00
3.298000000000000114e+02 -3.651114272689599642e-03 -3.150498590834328351e-03 1.917007965334264696e+01 2.014966303459652774e+00
3.299000000000000341e+02 -3.718103362259030445e-03 -3.060577290084132152e-03 1.918541571706531812e+01 2.014950181321009559e+00
3.300000000000000000e+02 -3.782895478512922956e-03 -2.969252053323546449e-03 1.920075178078799283e+01 2.014934102768629831e+00
3.301000000000000227e+02 -3.845461718276470958e-03 -2.876576169959461048e-03 1.921608784451066754e+01 2.014918067671202628e+00
3.302000000000000455e+02 -3.905774462380590725e-03 -2.782603511019324325e-03 1.923142390823334225e+01 2.014902075897979206e+00
3.303000000000000114e+02 -3.963807387012825180e-03 -2.687388498403925526e-03 1.924675997195601695e+01 2.014886127318788134e+00
3.304000000000000341e+02 -4.019535474337527885e-03 -2.590986073928997022e-03 1.926209603567868811e+01 2.014870221803942485e+00
3.305000000000000000e+02 -4.072935022379762723e-03 -2.493451668170624559e-03 1.927743209940136637e+01 2.014854359224250047e+00
3.306000000000000227e+02 -4.123983654169994552e-03 -2.394841169134818547e-03 1.929276816312403753e+01 2.014838539451123456e+00
3.307000000000000455e+02 -4.172660326147921948e-03 -2.295210890765966415e-03 1.930810422684671224e+01 2.014822762356441643e+00
3.308000000000000114e+02 -4.218945335820515480e-03 -2.194617541313290902e-03 1.932344029056938695e+01 2.014807027812580476e+00
3.309000000000000341e+02 -4.262820328675147492e-03 -2.093118191572715305e-03 1.933877635429206165e+01 2.014791335692504681e+00
3.310000000000000000e+02 -4.304268304343583304e-03 -1.990770243020178413e-03 1.935411241801473636e+01 2.014775685869606203e+00
3.311000000000000227e+02 -4.343273622017028955e-03 -1.887631395856519947e-03 1.936944848173740752e+01 2.014760078217847639e+00
3.312000000000000455e+02 -4.379822005111527750e-03 -1.783759616978531411e-03 1.938478454546008578e+01 2.014744512611695182e+00
3.313000000000000114e+02 -4.413900545181613511e-03 -1.679213107896100621e-03 1.940012060918275694e+01 2.014728988926088427e+00
3.314000000000000341e+02 -4.445497705084869473e-03 -1.574050272611763690e-03 1.941545667290543165e+01 2.014713507036472340e+00
3.315000000000000000e+02 -4.474603321394891343e-03 -1.468329685479745220e-03 1.943079273662810635e+01 2.014698066818840783e+00
3.316000000000000227e+02 -4.501208606065695492e-03 -1.362110059063765307e-03 1.944612880035078106e+01 2.014682668149664568e+00
3.317000000000000455e+02 -4.525306147347813411e-03 -1.255450212008255104e-03 1.946146486407345222e+01 2.014667310905840836e+00
3.318000000000000114e+02 -4.546889909957020463e-03 -1.148409036943122798e-03 1.947680092779612693e+01 2.014651994964897330e+00
3.319000000000000341e+02 -4.565955234499714799e-03 -1.041045468437277674e-03 1.949213699151880164e+01 2.014636720204721509e+00
3.320000000000000000e+02 -4.582498836154544862e-03 -9.334184510187962984e-04 1.950747305524147635e+01 2.014621486503770598e+00
3.321000000000000227e+02 -4.596518802615798434e-03 -8.255869072796999429e-04 1.952280911896415105e+01 2.014606293740965448e+00
3.322000000000000455e+02 -4.608014591299848181e-03 -7.176097060801927066e-04 1.953814518268682221e+01 2.014591141795730511e+00
3.323000000000000114e+02 -4.616987025818697354e-03 -6.095456308720714539e-04 1.955348124640950047e+01 2.014576030547919228e+00
3.324000000000000341e+02 -4.623438291725641587e-03 -5.014533481554922945e-04 1.956881731013217163e+01 2.014560959877933488e+00
3.325000000000000000e+02 -4.627371931535086830e-03 -3.933913760874284404e-04 1.958415337385484634e+01 2.014545929666616608e+00
3.326000000000000227e+02 -4.628792839024043447e-03 -2.854180532581598287e-04 1.959948943757752104e+01 2.014530939795296849e+00
3.327000000000000455e+02 -4.627707252817915909e-03 -1.775915076509138740e-04 1.961482550130019575e+01 2.014515990145755442e+00
3.328000000000000114e+02 -4.624122749267467990e-03 -6.996962580332523752e-05 1.963016156502287046e+01 2.014501080600300309e+00
3.329000000000000341e+02 -4.618048234622818167e-03 3.738997781595798154e-05 1.964549762874554162e+01 2.014486211041658592e+00
3.330000000000000000e+02 -4.609493936509179331e-03 1.444299911972190382e-04 1.966083369246821988e+01 2.014471381353033053e+00
3.331000000000000227e+02 -4.598471394713406733e-03 2.510934349316069816e-04 1.967616975619089104e+01 2.014456591418115394e+00
3.332000000000000455e+02 -4.584993451285481955e-03 3.573236920897236864e-04 1.969150581991356574e+01 2.014441841121047627e+00
3.333000000000000114e+02 -4.569074239964392332e-03 4.630645378197811792e-04 1.970684188363624045e+01 2.014427130346421624e+00
3.334000000000000341e+02 -4.550729174935014276e-03 5.682601686526638938e-04 1.972217794735891516e+01 2.014412458979307985e+00
3.335000000000000000e+02 -4.529974938923467601e-03 6.728552314961832063e-04 1.973751401108158987e+01 2.014397826905241828e+00
3.336000000000000227e+02 -4.506829470641036083e-03 7.767948523057388198e-04 1.975285007480426103e+01 2.014383234010166834e+00
3.337000000000000455e+02 -4.481311951582643387e-03 8.800246644160255368e-04 1.976818613852693574e+01 2.014368680180539162e+00
3.338000000000000114e+02 -4.453442792191429807e-03 9.824908365186962519e-04 1.978352220224961044e+01 2.014354165303239075e+00
3.339000000000000341e+02 -4.423243617396859645e-03 1.084140100273815657e-03 1.979885826597228515e+01 2.014339689265574052e+00
3.340000000000000000e+02 -4.390737251536444043e-03 1.184919777538562171e-03 1.981419432969495631e+01 2.014325251955340068e+00
3.341000000000000227e+02 -4.355947702671859705e-03 1.284777807202040637e-03 1.982953039341763457e+01 2.014310853260767864e+00
3.342000000000000455e+02 -4.318900146307558599e-03 1.383662771611141647e-03 1.984486645714030573e+01 2.014296493070514060e+00
3.343000000000000114e+02 -4.279620908524979679e-03 1.481523922574607202e-03 1.986020252086298044e+01 2.014282171273670929e+00
3.344000000000000341e+02 -4.238137448540683222e-03 1.578311206933545379e-03 1.987553858458565514e+01 2.014267887759805475e+00
3.345000000000000000e+02 -4.194478340700898665e-03 1.673975291683563226e-03 1.989087464830832985e+01 2.014253642418898149e+00
3.346000000000000227e+02 -4.148673255923751232e-03 1.768467588638828348e-03 1.990621071203100456e+01 2.014239435141355727e+00
3.347000000000000455e+02 -4.100752942599403955e-03 1.861740278623719115e-03 1.992154677575367572e+01 2.014225265818049060e+00
3.348000000000000114e+02 -4.050749206962247009e-03 1.953746335181551046e-03 1.993688283947635043e+01 2.014211134340243348e+00
3.349000000000000341e+02 -3.998694892944614637e-03 2.044439547789052292e-03 1.995221890319902514e+01 2.014197040599674970e+00
3.350000000000000000e+02 -3.944623861526524132e-03 2.133774544563931449e-03 1.996755496692169984e+01 2.014182984488464889e+00
3.351000000000000227e+02 -3.888570969592957186e-03 2.221706814457055125e-03 1.998289103064437455e+01 2.014168965899193253e+00
3.352000000000000455e+02 -3.830572048311121133e-03 2.308192728916104702e-03 1.999822709436704571e+01 2.014154984724836783e+00
3.353000000000000114e+02 -3.770663881042357612e-03 2.393189563012465635e-03 2.001356315808972397e+01 2.014141040858828280e+00
3.354000000000000341e+02 -3.708884180799521587e-03 2.476655516020600731e-03 2.002889922181239868e+01 2.014127134194987345e+00
3.355000000000000000e+02 -3.645271567265789738e-03 2.558549731439728470e-03 2.004423528553506983e+01 2.014113264627567901e+00
3.356000000000000227e+02 -3.579865543386699569e-03 2.638832316450334062e-03 2.005957134925774454e+01 2.014099432051234206e+00
3.357000000000000455e+02 -3.512706471549875958e-03 2.717464360794097453e-03 2.007490741298041570e+01 2.014085636361058196e+00
3.358000000000000114e+02 -3.443835549367259708e-03 2.794407955071051379e-03 2.009024347670309041e+01 2.014071877452561665e+00
3.359000000000000341e+02 -3.373294785072131641e-03 2.869626208444064214e-03 2.010557954042576867e+01 2.014058155221634561e+00
3.360000000000000000e+02 -3.301126972547782472e-03 2.943083265743108492e-03 2.012091560414843983e+01 2.014044469564586493e+00
3.361000000000000227e+02 -3.227375666000024436e-03 3.014744323962723592e-03 2.013625166787111453e+01 2.014030820378128084e+00
3.362000000000000455e+02 -3.152085154289708830e-03 3.084575648143400919e-03 2.015158773159378924e+01 2.014017207559427813e+00
3.363000000000000114e+02 -3.075300434939900497e-03 3.152544586632526156e-03 2.016692379531646040e+01 2.014003631005969019e+00
3.364000000000000341e+02 -2.997067187831518962e-03 3.218619585716139039e-03 2.018225985903913866e+01 2.013990090615697781e+00
3.365000000000000000e+02 -2.917431748604654238e-03 3.282770203616628725e-03 2.019759592276181337e+01 2.013976586286963855e+00
3.366000000000000227e+02 -2.836441081778283673e-03 3.344967123850603290e-03 2.021293198648448453e+01 2.013963117918472712e+00
3.367000000000000455e+02 -2.754142753605803417e-03 3.405182167940164900e-03 2.022826805020715923e+01 2.013949685409337054e+00
3.368000000000000114e+02 -2.670584904680709838e-03 3.463388307474747456e-03 2.024360411392983039e+01 2.013936288659138540e+00
3.369000000000000341e+02 -2.585816222307687345e-03 3.519559675516361393e-03 2.025894017765250865e+01 2.013922927567729282e+00
3.370000000000000000e+02 -2.499885912656179231e-03 3.573671577345841760e-03 2.027427624137518336e+01 2.013909602035434343e+00
3.371000000000000227e+02 -2.412843672709822328e-03 3.625700500545267924e-03 2.028961230509785452e+01 2.013896311962961150e+00
3.372000000000000455e+02 -2.324739662029877679e-03 3.675624124412494361e-03 2.030494836882052923e+01 2.013883057251382613e+00
3.373000000000000114e+02 -2.235624474346649491e-03 3.723421328706211317e-03 2.032028443254320749e+01 2.013869837802148233e+00
3.374000000000000341e+02 -2.145549108995395676e-03 3.769072201716337691e-03 2.033562049626587864e+01 2.013856653517132944e+00
3.375000000000000000e+02 -2.054564942213253208e-03 3.812558047659592598e-03 2.035095655998855335e+01 2.013843504298574949e+00
3.376000000000000227e+02 -1.962723698311313707e-03 3.853861393396492991e-03 2.036629262371122806e+01 2.013830390049058838e+00
3.377000000000000455e+02 -1.870077420740146002e-03 3.892965994468503606e-03 2.038162868743389922e+01 2.013817310671624838e+00
3.378000000000000114e+02 -1.776678443062471762e-03 3.929856840454807980e-03 2.039696475115657393e+01 2.013804266069602722e+00
3.379000000000000341e+02 -1.682579359850396462e-03 3.964520159645821759e-03 2.041230081487924863e+01 2.013791256146761466e+00
3.380000000000000000e+02 -1.587832997522881312e-03 3.996943423035188674e-03 2.042763687860192334e+01 2.013778280807226650e+00
3.381000000000000227e+02 -1.492492385138379516e-03 4.027115347627852233e-03 2.044297294232459805e+01 2.013765339955492895e+00
3.382000000000000455e+02 -1.396610725160536822e-03 4.055025899065618257e-03 2.045830900604726921e+01 2.013752433496412309e+00
3.383000000000000114e+02 -1.300241364210481376e-03 4.080666293570629766e-03 2.047364506976994392e+01 2.013739561335234907e+00
3.384000000000000341e+02 -1.203437763823575696e-03 4.104028999206433756e-03 2.048898113349262218e+01 2.013726723377574856e+00
3.385000000000000000e+02 -1.106253471225325004e-03 4.125107736459915873e-03 2.050431719721529333e+01 2.013713919529370067e+00
3.386000000000000227e+02 -1.008742090142053949e-03 4.143897478143344915e-03 2.051965326093796804e+01 2.013701149696982107e+00
3.387000000000000455e+02 -9.109572516633673367e-04 4.160394448620392122e-03 2.053498932466064275e+01 2.013688413787117160e+00
3.388000000000000114e+02 -8.129525851698750447e-04 4.174596122357513914e-03 2.055032538838331391e+01 2.013675711706783389e+00
3.389000000000000341e+02 -7.147816893440022898e-04 4.186501221803016516e-03 2.056566145210599217e+01 2.013663043363457028e+00
3.390000000000000000e+02 -6.164981032775652568e-04 4.196109714598308428e-03 2.058099751582866332e+01 2.013650408664893199e+00
3.391000000000000227e+02 -5.181552776921832283e-04 4.203422810122535956e-03 2.059633357955133803e+01 2.013637807519197853e+00
3.392000000000000455e+02 -4.198065462882967698e-04 4.208442955376549312e-03 2.061166964327401274e+01 2.013625239834919256e+00
3.393000000000000114e+02 -3.215050972363142482e-04 4.211173830208659111e-03 2.062700570699668390e+01 2.013612705520872570e+00
3.394000000000000341e+02 -2.233039448271160131e-04 4.211620341887116828e-03 2.064234177071936216e+01 2.013600204486211798e+00
3.395000000000000000e+02 -1.252559012946440943e-04 4.209788619024804404e-03 2.065767783444203687e+01 2.013587736640542136e+00
3.396000000000000227e+02 -2.741354882679079003e-05 4.205686004859468009e-03 2.067301389816470802e+01 2.013575301893748559e+00
3.397000000000000455e+02 7.017078822114480819e-05 4.199321049897179053e-03 2.068834996188738273e+01 2.013562900156033564e+00
3.398000000000000114e+02 1.674450708968526047e-04 4.190703503922694854e-03 2.070368602561005744e+01 2.013550531338027749e+00
3.399000000000000341e+02 2.643575729891286413e-04 4.179844307384097610e-03 2.071902208933273215e+01 2.013538195350649485e+00
3.400000000000000000e+02 3.608569081218097950e-04 4.166755582157992237e-03 2.073435815305540686e+01 2.013525892105156867e+00
3.401000000000000227e+02 4.568920565875922261e-04 4.151450621700911343e-03 2.074969421677807802e+01 2.013513621513207674e+00
3.402000000000000455e+02 5.524123919090766525e-04 4.133943880595888909e-03 2.076503028050075272e+01 2.013501383486725693e+00
3.403000000000000114e+02 6.473677071134846658e-04 4.114250963499330518e-03 2.078036634422342743e+01 2.013489177938001085e+00
3.404000000000000341e+02 7.417082407064453297e-04 4.092388613497684700e-03 2.079570240794609859e+01 2.013477004779717916e+00
3.405000000000000000e+02 8.353847023336329796e-04 4.068374699880897630e-03 2.081103847166877685e+01 2.013464863924790738e+00
3.406000000000000227e+02 9.283482981150716464e-04 4.042228205340672557e-03 2.082637453539145156e+01 2.013452755286546214e+00
3.407000000000000455e+02 1.020550755641051743e-03 4.013969212603375920e-03 2.084171059911412272e+01 2.013440678778622761e+00
3.408000000000000114e+02 1.111944348616320183e-03 3.983618890504358155e-03 2.085704666283679742e+01 2.013428634314978094e+00
3.409000000000000341e+02 1.202481921139786445e-03 3.951199479514925887e-03 2.087238272655947569e+01 2.013416621809914542e+00
3.410000000000000000e+02 1.292116911609099894e-03 3.916734276729706699e-03 2.088771879028214684e+01 2.013404641178071497e+00
3.411000000000000227e+02 1.380803376236146946e-03 3.880247620324617924e-03 2.090305485400482155e+01 2.013392692334385892e+00
3.412000000000000455e+02 1.468496012163905858e-03 3.841764873495897691e-03 2.091839091772749271e+01 2.013380775194145045e+00
3.413000000000000114e+02 1.555150180171822492e-03 3.801312407888767300e-03 2.093372698145016741e+01 2.013368889672953799e+00
3.414000000000000341e+02 1.640721926958984547e-03 3.758917586528199347e-03 2.094906304517284568e+01 2.013357035686730967e+00
3.415000000000000000e+02 1.725168006994979046e-03 3.714608746260404486e-03 2.096439910889551683e+01 2.013345213151742197e+00
3.416000000000000227e+02 1.808445903926143026e-03 3.668415179717195510e-03 2.097973517261819154e+01 2.013333421984533356e+00
3.417000000000000455e+02 1.890513851528979623e-03 3.620367116814091589e-03 2.099507123634086625e+01 2.013321662102010023e+00
3.418000000000000114e+02 1.971330854198768447e-03 3.570495705792563635e-03 2.101040730006353741e+01 2.013309933421393971e+00
3.419000000000000341e+02 2.050856706964732188e-03 3.518832993819700963e-03 2.102574336378621567e+01 2.013298235860170315e+00
3.420000000000000000e+02 2.129052015022211107e-03 3.465411907154913092e-03 2.104107942750889038e+01 2.013286569336195431e+00
3.421000000000000227e+02 2.205878212771578226e-03 3.410266230897408303e-03 2.105641549123156153e+01 2.013274933767621899e+00
3.422000000000000455e+02 2.281297582356817122e-03 3.353430588325605373e-03 2.107175155495423624e+01 2.013263329072904284e+00
3.423000000000000114e+02 2.355273271693058418e-03 3.294940419840639359e-03 2.108708761867690740e+01 2.013251755170817781e+00
3.424000000000000341e+02 2.427769311976441836e-03 3.234831961527645343e-03 2.110242368239958211e+01 2.013240211980454220e+00
3.425000000000000000e+02 2.498750634667482734e-03 3.173142223345576732e-03 2.111775974612226037e+01 2.013228699421195422e+00
3.426000000000000227e+02 2.568183087939912655e-03 3.109908966960419491e-03 2.113309580984493152e+01 2.013217217412750060e+00
3.427000000000000455e+02 2.636033452588920200e-03 3.045170683233228062e-03 2.114843187356760623e+01 2.013205765875107023e+00
3.428000000000000114e+02 2.702269457389750405e-03 2.978966569376748433e-03 2.116376793729028094e+01 2.013194344728584717e+00
3.429000000000000341e+02 2.766859793901881720e-03 2.911336505794366071e-03 2.117910400101295210e+01 2.013182953893805305e+00
3.430000000000000000e+02 2.829774130710884135e-03 2.842321032613343967e-03 2.119444006473563036e+01 2.013171593291664063e+00
3.431000000000000227e+02 2.890983127102292414e-03 2.771961325927881775e-03 2.120977612845830507e+01 2.013160262843379567e+00
3.432000000000000455e+02 2.950458446162322786e-03 2.700299173763730156e-03 2.122511219218097622e+01 2.013148962470473702e+00
3.433000000000000114e+02 3.008172767298402262e-03 2.627376951779418143e-03 2.124044825590365093e+01 2.013137692094760123e+00
3.434000000000000341e+02 3.064099798176354254e-03 2.553237598717659953e-03 2.125578431962632209e+01 2.013126451638317160e+00
3.435000000000000000e+02 3.118214286067563096e-03 2.477924591620139869e-03 2.127112038334900035e+01 2.013115241023597068e+00
3.436000000000000227e+02 3.170492028602779882e-03 2.401481920821361450e-03 2.128645644707167506e+01 2.013104060173261267e+00
3.437000000000000455e+02 3.220909883928296975e-03 2.323954064733713219e-03 2.130179251079434621e+01 2.013092909010312237e+00
3.438000000000000114e+02 3.269445780259726785e-03 2.245385964439706832e-03 2.131712857451702092e+01 2.013081787458037120e+00
3.439000000000000341e+02 3.316078724831598469e-03 2.165822998104670501e-03 2.133246463823969918e+01 2.013070695440013047e+00
3.440000000000000000e+02 3.360788812237656877e-03 2.085310955224180512e-03 2.134780070196237034e+01 2.013059632880090710e+00
3.441000000000000227e+02 3.403557232160704920e-03 2.003896010721695903e-03 2.136313676568504505e+01 2.013048599702426333e+00
3.442000000000000455e+02 3.444366276488669120e-03 1.921624698909040483e-03 2.137847282940771976e+01 2.013037595831460358e+00
3.443000000000000114e+02 3.483199345814533884e-03 1.838543887326129448e-03 2.139380889313039091e+01 2.013026621191928989e+00
3.444000000000000341e+02 3.520040955319549917e-03 1.754700750472889658e-03 2.140914495685306562e+01 2.013015675708822005e+00
3.445000000000000000e+02 3.554876740036447269e-03 1.670142743448556517e-03 2.142448102057574033e+01 2.013004759307441827e+00
3.446000000000000227e+02 3.587693459493416278e-03 1.584917575513233130e-03 2.143981708429841504e+01 2.012993871913351551e+00
3.447000000000000455e+02 3.618479001736666333e-03 1.499073183584902560e-03 2.145515314802108975e+01 2.012983013452434911e+00
3.448000000000000114e+02 3.647222386731632706e-03 1.412657705688259669e-03 2.147048921174376090e+01 2.012972183850803898e+00
3.449000000000000341e+02 3.673913769143267744e-03 1.325719454368014076e-03 2.148582527546643561e+01 2.012961383034875595e+00
3.450000000000000000e+02 3.698544440494212510e-03 1.238306890082421395e-03 2.150116133918911387e+01 2.012950610931357520e+00
3.451000000000000227e+02 3.721106830703303520e-03 1.150468594591123710e-03 2.151649740291178503e+01 2.012939867467192112e+00
3.452000000000000455e+02 3.741594509003537666e-03 1.062253244351028109e-03 2.153183346663445974e+01 2.012929152569645996e+00
3.453000000000000114e+02 3.760002184241870160e-03 9.737095839360876458e-04 2.154716953035713445e+01 2.012918466166243370e+00
3.454000000000000341e+02 3.776325704562216810e-03 8.848863994934114260e-04 2.156250559407980560e+01 2.012907808184754455e+00
3.455000000000000000e+02 3.790562056472737435e-03 7.958324922516465689e-04 2.157784165780248387e+01 2.012897178553250122e+00
3.456000000000000227e+02 3.802709363301205996e-03 7.065966520947988220e-04 2.159317772152515502e+01 2.012886577200078353e+00
3.457000000000000455e+02 3.812766883039140926e-03 6.172276312156265658e-04 2.160851378524782973e+01 2.012876004053818946e+00
3.458000000000000114e+02 3.820735005579150440e-03 5.277741178635831027e-04 2.162384984897050444e+01 2.012865459043353233e+00
3.459000000000000341e+02 3.826615249347831236e-03 4.382847101995902654e-04 2.163918591269317560e+01 2.012854942097844990e+00
3.460000000000000000e+02 3.830410257337600252e-03 3.488078902733295810e-04 2.165452197641585386e+01 2.012844453146652501e+00
3.461000000000000227e+02 3.832123792542351838e-03 2.593919981352762918e-04 2.166985804013852857e+01 2.012833992119505755e+00
3.462000000000000455e+02 3.831760732799364185e-03 1.700852060978081672e-04 2.168519410386119972e+01 2.012823558946303937e+00
3.463000000000000114e+02 3.829327065043720401e-03 8.093549315917309523e-05 2.170053016758387443e+01 2.012813153557253543e+00
3.464000000000000341e+02 3.824829878978597882e-03 -8.009380397499411329e-06 2.171586623130654914e+01 2.012802775882809758e+00
3.465000000000000000e+02 3.818277360167049526e-03 -9.670189821516207370e-05 2.173120229502922385e+01 2.012792425853718203e+00
3.466000000000000227e+02 3.809678782551031290e-03 -1.850948128724562631e-04 2.174653835875189856e+01 2.012782103400925671e+00
3.467000000000000455e+02 3.799044500402041537e-03 -2.731411706777266374e-04 2.176187442247457327e+01 2.012771808455711575e+00
3.468000000000000114e+02 3.786385939711064356e-03 -3.607943362350465887e-04 2.177721048619724442e+01 2.012761540949557393e+00
3.469000000000000341e+02 3.771715589022340588e-03 -4.480080167701845357e-04 2.179254654991991913e+01 2.012751300814219935e+00
3.470000000000000000e+02 3.755046989718617556e-03 -5.347362862026487770e-04 2.180788261364259029e+01 2.012741087981694932e+00
3.471000000000000227e+02 3.736394725764388778e-03 -6.209336089532763127e-04 2.182321867736526855e+01 2.012730902384301857e+00
3.472000000000000455e+02 3.715774412913484034e-03 -7.065548634735943547e-04 2.183855474108794326e+01 2.012720743954470315e+00
3.473000000000000114e+02 3.693202687389805262e-03 -7.915553654860265275e-04 2.185389080481061441e+01 2.012710612625052686e+00
3.474000000000000341e+02 3.668697194047011376e-03 -8.758908909230877365e-04 2.186922686853328912e+01 2.012700508329052784e+00
3.475000000000000000e+02 3.642276574016566765e-03 -9.595176985531607460e-04 2.188456293225596738e+01 2.012690430999712454e+00
3.476000000000000227e+02 3.613960451851375589e-03 -1.042392552283023842e-03 2.189989899597863854e+01 2.012680380570611938e+00
3.477000000000000455e+02 3.583769422173318109e-03 -1.124472743124218469e-03 2.191523505970131325e+01 2.012670356975501562e+00
3.478000000000000114e+02 3.551725035834242192e-03 -1.205716110813781885e-03 2.193057112342398796e+01 2.012660360148355920e+00
3.479000000000000341e+02 3.517849785597665455e-03 -1.286081065077879183e-03 2.194590718714665911e+01 2.012650390023528857e+00
3.480000000000000000e+02 3.482167091352006676e-03 -1.365526606527633609e-03 2.196124325086933737e+01 2.012640446535454153e+00
3.481000000000000227e+02 3.444701284863274562e-03 -1.444012347177956032e-03 2.197657931459200853e+01 2.012630529618931963e+00
3.482000000000000455e+02 3.405477594077343812e-03 -1.521498530577715261e-03 2.199191537831468324e+01 2.012620639208960505e+00
3.483000000000000114e+02 3.364522126981890713e-03 -1.597946051543133088e-03 2.200725144203735795e+01 2.012610775240764038e+00
3.484000000000000341e+02 3.321861855036784602e-03 -1.673316475483586961e-03 2.202258750576002910e+01 2.012600937649840827e+00
3.485000000000000000e+02 3.277524596184745211e-03 -1.747572057310959551e-03 2.203792356948270381e+01 2.012591126371927608e+00
3.486000000000000227e+02 3.231538997450967687e-03 -1.820675759923955691e-03 2.205325963320538207e+01 2.012581341342964514e+00
3.487000000000000455e+02 3.183934517143426415e-03 -1.892591272257314891e-03 2.206859569692805323e+01 2.012571582499176781e+00
3.488000000000000114e+02 3.134741406664284628e-03 -1.963283026889040602e-03 2.208393176065072794e+01 2.012561849776997480e+00
3.489000000000000341e+02 3.083990691942708421e-03 -2.032716217195786913e-03 2.209926782437340265e+01 2.012552143113102598e+00
3.490000000000000000e+02 3.031714154501523144e-03 -2.100856814049401576e-03 2.211460388809607380e+01 2.012542462444418589e+00
3.491000000000000227e+02 2.977944312167306058e-03 -2.167671582046715867e-03 2.212993995181875206e+01 2.012532807708086846e+00
3.492000000000000455e+02 2.922714399436840242e-03 -2.233128095264374537e-03 2.214527601554142322e+01 2.012523178841501892e+00
3.493000000000000114e+02 2.866058347510611320e-03 -2.297194752532925530e-03 2.216061207926409793e+01 2.012513575782265640e+00
3.494000000000000341e+02 2.808010764005070253e-03 -2.359840792221581073e-03 2.217594814298677264e+01 2.012503998468235356e+00
3.495000000000000000e+02 2.748606912356402459e-03 -2.421036306528451601e-03 2.219128420670944379e+01 2.012494446837497009e+00
3.496000000000000227e+02 2.687882690926328682e-03 -2.480752255269141459e-03 2.220662027043212206e+01 2.012484920828339074e+00
3.497000000000000455e+02 2.625874611823711315e-03 -2.538960479157525985e-03 2.222195633415479676e+01 2.012475420379331137e+00
3.498000000000000114e+02 2.562619779452857648e-03 -2.595633712573909568e-03 2.223729239787746792e+01 2.012465945429232850e+00
3.499000000000000341e+02 2.498155868801517441e-03 -2.650745595813581990e-03 2.225262846160014263e+01 2.012456495917021471e+00
3.500000000000000000e+02 2.432521103481308580e-03 -2.704270686812213376e-03 2.226796452532282089e+01 2.012447071781942931e+00
3.501000000000000227e+02 2.365754233532061171e-03 -2.756184472341962916e-03 2.228330058904549205e+01 2.012437672963440782e+00
3.502000000000000455e+02 2.297894513004281394e-03 -2.806463378674225150e-03 2.229863665276816675e+01 2.012428299401172627e+00
3.503000000000000114e+02 2.228981677330909780e-03 -2.855084781705129367e-03 2.231397271649083791e+01 2.012418951035073622e+00
3.504000000000000341e+02 2.159055920502323239e-03 -2.902027016538652991e-03 2.232930878021351262e+01 2.012409627805221923e+00
3.505000000000000000e+02 2.088157872057118565e-03 -2.947269386525256871e-03 2.234464484393618733e+01 2.012400329651983455e+00
3.506000000000000227e+02 2.016328573901098476e-03 -2.990792171751157930e-03 2.235998090765886204e+01 2.012391056515930643e+00
3.507000000000000455e+02 1.943609456968718079e-03 -3.032576636976193080e-03 2.237531697138153675e+01 2.012381808337826428e+00
3.508000000000000114e+02 1.870042317738466759e-03 -3.072605039017305400e-03 2.239065303510421145e+01 2.012372585058674890e+00
3.509000000000000341e+02 1.795669294616744800e-03 -3.110860633574564355e-03 2.240598909882688261e+01 2.012363386619735017e+00
3.510000000000000000e+02 1.720532844202465189e-03 -3.147327681498888249e-03 2.242132516254955732e+01 2.012354212962395472e+00
3.511000000000000227e+02 1.644675717445631506e-03 -3.181991454498058446e-03 2.243666122627223558e+01 2.012345064028371322e+00
3.512000000000000455e+02 1.568140935713835176e-03 -3.214838240280899588e-03 2.245199728999490674e+01 2.012335939759498871e+00
3.513000000000000114e+02 1.490971766778499208e-03 -3.245855347137623081e-03 2.246733335371758145e+01 2.012326840097874658e+00
3.514000000000000341e+02 1.413211700735640024e-03 -3.275031107955366731e-03 2.248266941744025260e+01 2.012317764985823931e+00
3.515000000000000000e+02 1.334904425873050405e-03 -3.302354883669214158e-03 2.249800548116292731e+01 2.012308714365823370e+00
3.516000000000000227e+02 1.256093804497753364e-03 -3.327817066146993540e-03 2.251334154488560557e+01 2.012299688180644086e+00
3.517000000000000455e+02 1.176823848737087791e-03 -3.351409080509403036e-03 2.252867760860827673e+01 2.012290686373221948e+00
3.518000000000000114e+02 1.097138696325623136e-03 -3.373123386884570394e-03 2.254401367233095144e+01 2.012281708886686893e+00
3.519000000000000341e+02 1.017082586392483064e-03 -3.392953481598207262e-03 2.255934973605362615e+01 2.012272755664439305e+00
3.520000000000000000e+02 9.366998352606605883e-04 -3.410893897800599400e-03 2.257468579977629730e+01 2.012263826650024789e+00
3.521000000000000227e+02 8.560348122724893791e-04 -3.426940205530617546e-03 2.259002186349897556e+01 2.012254921787235862e+00
3.522000000000000455e+02 7.751319156538736621e-04 -3.441089011219750429e-03 2.260535792722165027e+01 2.012246041020083531e+00
3.523000000000000114e+02 6.940355484297827801e-04 -3.453337956636528139e-03 2.262069399094432143e+01 2.012237184292728021e+00
3.524000000000000341e+02 6.127900944050203606e-04 -3.463685717274490438e-03 2.263603005466699614e+01 2.012228351549608441e+00
3.525000000000000000e+02 5.314398942215803334e-04 -3.472132000185853672e-03 2.265136611838966729e+01 2.012219542735321998e+00
3.526000000000000227e+02 4.500292215067261121e-04 -3.478677541263034290e-03 2.266670218211234555e+01 2.012210757794682614e+00
3.527000000000000455e+02 3.686022591235323023e-04 -3.483324101972237827e-03 2.268203824583502026e+01 2.012201996672703608e+00
3.528000000000000114e+02 2.872030755365819073e-04 -3.486074465540927019e-03 2.269737430955769142e+01 2.012193259314614568e+00
3.529000000000000341e+02 2.058756013059386111e-04 -3.486932432604087414e-03 2.271271037328036613e+01 2.012184545665840041e+00
3.530000000000000000e+02 1.246636057204798321e-04 -3.485902816312360080e-03 2.272804643700304084e+01 2.012175855672022173e+00
3.531000000000000227e+02 4.361067358432142168e-05 -3.482991436906200406e-03 2.274338250072571199e+01 2.012167189278951884e+00
3.532000000000000455e+02 -3.723981783280736293e-05 -3.478205115761252852e-03 2.275871856444839025e+01 2.012158546432677664e+00
3.533000000000000114e+02 -1.178447216685613410e-04 -3.471551668908314826e-03 2.277405462817106496e+01 2.012149927079433187e+00
3.534000000000000341e+02 -1.981611441523619787e-04 -3.463039900034338946e-03 2.278939069189373612e+01 2.012141331165632874e+00
3.535000000000000000e+02 -2.781464670902911987e-04 -3.452679592968505191e-03 2.280472675561641083e+01 2.012132758637910079e+00
3.536000000000000227e+02 -3.577583701375419939e-04 -3.440481503659426239e-03 2.282006281933908198e+01 2.012124209443077127e+00
3.537000000000000455e+02 -4.369548528484146969e-04 -3.426457351649482477e-03 2.283539888306176024e+01 2.012115683528137300e+00
3.538000000000000114e+02 -5.156942564914619937e-04 -3.410619811051329546e-03 2.285073494678443495e+01 2.012107180840332354e+00
3.539000000000000341e+02 -5.939352856190770798e-04 -3.392982501034236785e-03 2.286607101050710611e+01 2.012098701327042605e+00
3.540000000000000000e+02 -6.716370293809025439e-04 -3.373559975825365324e-03 2.288140707422978082e+01 2.012090244935878403e+00
3.541000000000000227e+02 -7.487589825692169375e-04 -3.352367714233749595e-03 2.289674313795245908e+01 2.012081811614633953e+00
3.542000000000000455e+02 -8.252610663870706305e-04 -3.329422108703673083e-03 2.291207920167513024e+01 2.012073401311303744e+00
3.543000000000000114e+02 -9.011036489273643131e-04 -3.304740453904183792e-03 2.292741526539780494e+01 2.012065013974047023e+00
3.544000000000000341e+02 -9.762475653535072472e-04 -3.278340934863320250e-03 2.294275132912047965e+01 2.012056649551262399e+00
3.545000000000000000e+02 -1.050654137771387655e-03 -3.250242614653334281e-03 2.295808739284315081e+01 2.012048307991470164e+00
3.546000000000000227e+02 -1.124285194782194755e-03 -3.220465421636110621e-03 2.297342345656582907e+01 2.012039989243469051e+00
3.547000000000000455e+02 -1.197103090707576792e-03 -3.189030136276102632e-03 2.298875952028850023e+01 2.012031693256158604e+00
3.548000000000000114e+02 -1.269070724476249572e-03 -3.155958377529190576e-03 2.300409558401117494e+01 2.012023419978670624e+00
3.549000000000000341e+02 -1.340151558164022092e-03 -3.121272588816678597e-03 2.301943164773384964e+01 2.012015169360355848e+00
3.550000000000000000e+02 -1.410309635177487211e-03 -3.084996023591959555e-03 2.303476771145652080e+01 2.012006941350666267e+00
3.551000000000000227e+02 -1.479509598072487747e-03 -3.047152730510177977e-03 2.305010377517919551e+01 2.011998735899298119e+00
3.552000000000000455e+02 -1.547716705999516639e-03 -3.007767538208855253e-03 2.306543983890187377e+01 2.011990552956172795e+00
3.553000000000000114e+02 -1.614896851766403282e-03 -2.966866039709370201e-03 2.308077590262454493e+01 2.011982392471275194e+00
3.554000000000000341e+02 -1.681016578511501528e-03 -2.924474576448956534e-03 2.309611196634721964e+01 2.011974254394909067e+00
3.555000000000000000e+02 -1.746043095978366171e-03 -2.880620221952026171e-03 2.311144803006989434e+01 2.011966138677476756e+00
3.556000000000000227e+02 -1.809944296384695178e-03 -2.835330765151929718e-03 2.312678409379256550e+01 2.011958045269568007e+00
3.557000000000000455e+02 -1.872688769878382356e-03 -2.788634693371809959e-03 2.314212015751524376e+01 2.011949974122004381e+00
3.558000000000000114e+02 -1.934245819572526399e-03 -2.740561174975699593e-03 2.315745622123791492e+01 2.011941925185737556e+00
3.559000000000000341e+02 -1.994585476153761493e-03 -2.691140041699810123e-03 2.317279228496058963e+01 2.011933898411918165e+00
3.560000000000000000e+02 -2.053678512055896136e-03 -2.640401770674060278e-03 2.318812834868326433e+01 2.011925893751898453e+00
3.561000000000000227e+02 -2.111496455193314064e-03 -2.588377466145442771e-03 2.320346441240593549e+01 2.011917911157158567e+00
3.562000000000000455e+02 -2.168011602247708371e-03 -2.535098840912610764e-03 2.321880047612861375e+01 2.011909950579407802e+00
3.563000000000000114e+02 -2.223197031501704564e-03 -2.480598197483777252e-03 2.323413653985128846e+01 2.011902011970521542e+00
3.564000000000000341e+02 -2.277026615214776829e-03 -2.424908408968087618e-03 2.324947260357395962e+01 2.011894095282526163e+00
3.565000000000000000e+02 -2.329475031534722872e-03 -2.368062899711654342e-03 2.326480866729663433e+01 2.011886200467642993e+00
3.566000000000000227e+02 -2.380517775940728734e-03 -2.310095625690027424e-03 2.328014473101931259e+01 2.011878327478290984e+00
3.567000000000000455e+02 -2.430131172212446865e-03 -2.251041054667261669e-03 2.329548079474198374e+01 2.011870476267014318e+00
3.568000000000000114e+02 -2.478292382920484812e-03 -2.190934146134279441e-03 2.331081685846465845e+01 2.011862646786579667e+00
3.569000000000000341e+02 -2.524979419434661594e-03 -2.129810331036857424e-03 2.332615292218732961e+01 2.011854838989926453e+00
3.570000000000000000e+02 -2.570171151444785966e-03 -2.067705491305377868e-03 2.334148898591000432e+01 2.011847052830100235e+00
3.571000000000000227e+02 -2.613847315991474178e-03 -2.004655939198087510e-03 2.335682504963267903e+01 2.011839288260412584e+00
3.572000000000000455e+02 -2.655988526002439707e-03 -1.940698396468767354e-03 2.337216111335535373e+01 2.011831545234282537e+00
3.573000000000000114e+02 -2.696576278331509324e-03 -1.875869973371775603e-03 2.338749717707802844e+01 2.011823823705310321e+00
3.574000000000000341e+02 -2.735592961297626368e-03 -1.810208147514979615e-03 2.340283324080070315e+01 2.011816123627324870e+00
3.575000000000000000e+02 -2.773021861720299797e-03 -1.743750742573417544e-03 2.341816930452337431e+01 2.011808444954231057e+00
3.576000000000000227e+02 -2.808847171450332830e-03 -1.676535906875206271e-03 2.343350536824604902e+01 2.011800787640157129e+00
3.577000000000000455e+02 -2.843053993392461506e-03 -1.608602091871303742e-03 2.344884143196872728e+01 2.011793151639417410e+00
3.578000000000000114e+02 -2.875628347018958572e-03 -1.539988030502011888e-03 2.346417749569139843e+01 2.011785536906452787e+00
3.579000000000000341e+02 -2.906557173372369129e-03 -1.470732715470956121e-03 2.347951355941407314e+01 2.011777943395914647e+00
3.580000000000000000e+02 -2.935828339555671043e-03 -1.400875377439754575e-03 2.349484962313674430e+01 2.011770371062559626e+00
3.581000000000000227e+02 -2.963430642709850155e-03 -1.330455463154579495e-03 2.351018568685941901e+01 2.011762819861376617e+00
3.582000000000000455e+02 -2.989353813476912283e-03 -1.259512613516791365e-03 2.352552175058209727e+01 2.011755289747485520e+00
3.583000000000000114e+02 -3.013588518949048868e-03 -1.188086641610175669e-03 2.354085781430476843e+01 2.011747780676162112e+00
3.584000000000000341e+02 -3.036126365103089357e-03 -1.116217510695743801e-03 2.355619387802744313e+01 2.011740292602903768e+00
3.585000000000000000e+02 -3.056959898720411177e-03 -1.043945312187336428e-03 2.357152994175011784e+01 2.011732825483295350e+00
3.586000000000000227e+02 -3.076082608793314754e-03 -9.713102436188991110e-04 2.358686600547278900e+01 2.011725379273122449e+00
3.587000000000000455e+02 -3.093488927417441161e-03 -8.983525866159714499e-04 2.360220206919546726e+01 2.011717953928365610e+00
3.588000000000000114e+02 -3.109174230172434203e-03 -8.251126848833428796e-04 2.361753813291814197e+01 2.011710549405091530e+00
3.589000000000000341e+02 -3.123134835991036445e-03 -7.516309222200359989e-04 2.363287419664081312e+01 2.011703165659599613e+00
3.590000000000000000e+02 -3.135368006518628875e-03 -6.779477005745534806e-04 2.364821026036348783e+01 2.011695802648317599e+00
3.591000000000000227e+02 -3.145871944965129754e-03 -6.041034181509187702e-04 2.366354632408615899e+01 2.011688460327821559e+00
3.592000000000000455e+02 -3.154645794450526390e-03 -5.301384475781596326e-04 2.367888238780883725e+01 2.011681138654906498e+00
3.593000000000000114e+02 -3.161689635847498864e-03 -4.560931141544535480e-04 2.369421845153151196e+01 2.011673837586441138e+00
3.594000000000000341e+02 -3.167004485122506142e-03 -3.820076741772322868e-04 2.370955451525418312e+01 2.011666557079519357e+00
3.595000000000000000e+02 -3.170592290179052950e-03 -3.079222933715644248e-04 2.372489057897685782e+01 2.011659297091371368e+00
3.596000000000000227e+02 -3.172455927205928596e-03 -2.338770254270282237e-04 2.374022664269953253e+01 2.011652057579374819e+00
3.597000000000000455e+02 -3.172599196533414882e-03 -1.599117906555326031e-04 2.375556270642220369e+01 2.011644838501087218e+00
3.598000000000000114e+02 -3.171026818001979053e-03 -8.606635478049247227e-05 2.377089877014488195e+01 2.011637639814191303e+00
3.599000000000000341e+02 -3.167744425846135813e-03 -1.238030786866271437e-05 2.378623483386755666e+01 2.011630461476573650e+00
3.600000000000000000e+02 -3.162758563098706007e-03 6.110695658392980515e-05 2.380157089759022782e+01 2.011623303446229638e+00
3.601000000000000227e+02 -3.156076675519125293e-03 1.343562624020412568e-04 2.381690696131290252e+01 2.011616165681313184e+00
3.602000000000000455e+02 -3.147707105050507811e-03 2.073286713053036948e-04 2.383224302503557368e+01 2.011609048140189149e+00
3.603000000000000114e+02 -3.137659082810855937e-03 2.799855032967826242e-04 2.384757908875825194e+01 2.011601950781285453e+00
3.604000000000000341e+02 -3.125942721622496610e-03 3.522883568548739646e-04 2.386291515248092665e+01 2.011594873563267605e+00
3.605000000000000000e+02 -3.112569008086252080e-03 4.241991289181717062e-04 2.387825121620359781e+01 2.011587816444905918e+00
3.606000000000000227e+02 -3.097549794204893913e-03 4.956800346536970915e-04 2.389358727992627252e+01 2.011580779385116369e+00
3.607000000000000455e+02 -3.080897788562193818e-03 5.666936269973570865e-04 2.390892334364895078e+01 2.011573762343011218e+00
3.608000000000000114e+02 -3.062626547063683133e-03 6.372028159578676946e-04 2.392425940737162193e+01 2.011566765277845281e+00
3.609000000000000341e+02 -3.042750463244653022e-03 7.071708876734294656e-04 2.393959547109429664e+01 2.011559788148954642e+00
3.610000000000000000e+02 -3.021284758152922335e-03 7.765615232119724935e-04 2.395493153481697135e+01 2.011552830915909418e+00
3.611000000000000227e+02 -2.998245469811883918e-03 8.453388171057214665e-04 2.397026759853964251e+01 2.011545893538392527e+00
3.612000000000000455e+02 -2.973649442271560604e-03 9.134672956100347695e-04 2.398560366226231721e+01 2.011538975976251198e+00
3.613000000000000114e+02 -2.947514314254409858e-03 9.809119346785159007e-04 2.400093972598499192e+01 2.011532078189452122e+00
3.614000000000000341e+02 -2.919858507402857579e-03 1.047638177644360851e-03 2.401627578970766663e+01 2.011525200138130298e+00
3.615000000000000000e+02 -2.890701214136844402e-03 1.113611952599992839e-03 2.403161185343034134e+01 2.011518341782585928e+00
3.616000000000000227e+02 -2.860062385127922196e-03 1.178799689466189992e-03 2.404694791715301250e+01 2.011511503083224461e+00
3.617000000000000455e+02 -2.827962716398810770e-03 1.243168336741960062e-03 2.406228398087568721e+01 2.011504684000649856e+00
3.618000000000000114e+02 -2.794423636055735297e-03 1.306685377927885305e-03 2.407762004459836547e+01 2.011497884495545119e+00
3.619000000000000341e+02 -2.759467290661881105e-03 1.369318847613846309e-03 2.409295610832103662e+01 2.011491104528796203e+00
3.620000000000000000e+02 -2.723116531260787784e-03 1.431037347224384465e-03 2.410829217204371133e+01 2.011484344061408969e+00
3.621000000000000227e+02 -2.685394899057284585e-03 1.491810060413519554e-03 2.412362823576638604e+01 2.011477603054536711e+00
3.622000000000000455e+02 -2.646326610765795204e-03 1.551606768101724664e-03 2.413896429948905720e+01 2.011470881469486383e+00
3.623000000000000114e+02 -2.605936543633884106e-03 1.610397863148475828e-03 2.415430036321173546e+01 2.011464179267704822e+00
3.624000000000000341e+02 -2.564250220150577145e-03 1.668154364652481856e-03 2.416963642693440661e+01 2.011457496410749002e+00
3.625000000000000000e+02 -2.521293792448657881e-03 1.724847931874006184e-03 2.418497249065708132e+01 2.011450832860375737e+00
3.626000000000000227e+02 -2.477094026409607137e-03 1.780450877771899264e-03 2.420030855437975603e+01 2.011444188578433767e+00
3.627000000000000455e+02 -2.431678285481612359e-03 1.834936182149548385e-03 2.421564461810242719e+01 2.011437563526957906e+00
3.628000000000000114e+02 -2.385074514219110917e-03 1.888277504403871373e-03 2.423098068182510545e+01 2.011430957668072672e+00
3.629000000000000341e+02 -2.337311221554383249e-03 1.940449195870872596e-03 2.424631674554778016e+01 2.011424370964091324e+00
3.630000000000000000e+02 -2.288417463810632751e-03 1.991426311763245128e-03 2.426165280927045131e+01 2.011417803377445246e+00
3.631000000000000227e+02 -2.238422827466224774e-03 2.041184622693640281e-03 2.427698887299312602e+01 2.011411254870683063e+00
3.632000000000000455e+02 -2.187357411680846547e-03 2.089700625779312808e-03 2.429232493671580073e+01 2.011404725406543470e+00
3.633000000000000114e+02 -2.135251810592658436e-03 2.136951555323030397e-03 2.430766100043847544e+01 2.011398214947848651e+00
3.634000000000000341e+02 -2.082137095397666293e-03 2.182915393065339073e-03 2.432299706416115015e+01 2.011391723457613967e+00
3.635000000000000000e+02 -2.028044796220913534e-03 2.227570878004646315e-03 2.433833312788382131e+01 2.011385250898953814e+00
3.636000000000000227e+02 -1.973006883790047461e-03 2.270897515779962163e-03 2.435366919160649601e+01 2.011378797235118920e+00
3.637000000000000455e+02 -1.917055750922116780e-03 2.312875587613431698e-03 2.436900525532917072e+01 2.011372362429523886e+00
3.638000000000000114e+02 -1.860224193833275117e-03 2.353486158808423996e-03 2.438434131905184188e+01 2.011365946445695219e+00
3.639000000000000341e+02 -1.802545393283051757e-03 2.392711086799906729e-03 2.439967738277452014e+01 2.011359549247293543e+00
3.640000000000000000e+02 -1.744052895562900806e-03 2.430533028754485250e-03 2.441501344649719485e+01 2.011353170798151346e+00
3.641000000000000227e+02 -1.684780593340283678e-03 2.466935448716350496e-03 2.443034951021986600e+01 2.011346811062185935e+00
3.642000000000000455e+02 -1.624762706369051440e-03 2.501902624297589611e-03 2.444568557394254071e+01 2.011340470003492253e+00
3.643000000000000114e+02 -1.564033762076377744e-03 2.535419652909623196e-03 2.446102163766521898e+01 2.011334147586256726e+00
3.644000000000000341e+02 -1.502628576038021095e-03 2.567472457534145450e-03 2.447635770138789013e+01 2.011327843774846524e+00
3.645000000000000000e+02 -1.440582232351740859e-03 2.598047792031830342e-03 2.449169376511056484e+01 2.011321558533707421e+00
3.646000000000000227e+02 -1.377930063920590909e-03 2.627133245986593754e-03 2.450702982883323600e+01 2.011315291827466822e+00
3.647000000000000455e+02 -1.314707632656626117e-03 2.654717249085046440e-03 2.452236589255591070e+01 2.011309043620873371e+00
3.648000000000000114e+02 -1.250950709615766994e-03 2.680789075029062652e-03 2.453770195627858897e+01 2.011302813878769857e+00
3.649000000000000341e+02 -1.186695255075437749e-03 2.705338844981410636e-03 2.455303802000126012e+01 2.011296602566190028e+00
3.650000000000000000e+02 -1.121977398564921648e-03 2.728357530543595866e-03 2.456837408372393483e+01 2.011290409648254673e+00
3.651000000000000227e+02 -1.056833418860352947e-03 2.749836956265340211e-03 2.458371014744660954e+01 2.011284235090205375e+00
3.652000000000000455e+02 -9.912997239545607523e-04 2.769769801686386597e-03 2.459904621116928070e+01 2.011278078857491547e+00
3.653000000000000114e+02 -9.254128310128721452e-04 2.788149602909843761e-03 2.461438227489195896e+01 2.011271940915567491e+00
3.654000000000000341e+02 -8.592093463260887850e-04 2.804970753708475352e-03 2.462971833861463367e+01 2.011265821230135753e+00
3.655000000000000000e+02 -7.927259452706951438e-04 2.820228506164005385e-03 2.464505440233730482e+01 2.011259719766974374e+00
3.656000000000000227e+02 -7.259993522881172563e-04 2.833918970840515559e-03 2.466039046605997953e+01 2.011253636491959540e+00
3.657000000000000455e+02 -6.590663208928877097e-04 2.846039116493570293e-03 2.467572652978265069e+01 2.011247571371168164e+00
3.658000000000000114e+02 -5.919636137209964783e-04 2.856586769315683141e-03 2.469106259350532540e+01 2.011241524370731781e+00
3.659000000000000341e+02 -5.247279826290709992e-04 2.865560611720818166e-03 2.470639865722800366e+01 2.011235495456968003e+00
3.660000000000000000e+02 -4.573961488545105281e-04 2.872960180668999216e-03 2.472173472095067481e+01 2.011229484596281480e+00
3.661000000000000227e+02 -3.900047832480001511e-04 2.878785865533710700e-03 2.473707078467334952e+01 2.011223491755200765e+00
3.662000000000000455e+02 -3.225904865879020101e-04 2.883038905514558829e-03 2.475240684839602423e+01 2.011217516900441371e+00
3.663000000000000114e+02 -2.551897699877508723e-04 2.885721386597302294e-03 2.476774291211869539e+01 2.011211559998740572e+00
3.664000000000000341e+02 -1.878390354067901319e-04 2.886836238065038866e-03 2.478307897584137365e+01 2.011205621017074119e+00
3.665000000000000000e+02 -1.205745562736648414e-04 2.886387228562736686e-03 2.479841503956404836e+01 2.011199699922448403e+00
3.666000000000000227e+02 -5.343245823405240035e-05 2.884378961719243246e-03 2.481375110328671951e+01 2.011193796682040347e+00
3.667000000000000455e+02 1.355129996862820204e-05 2.880816871330038956e-03 2.482908716700939422e+01 2.011187911263163208e+00
3.668000000000000114e+02 8.034094546851523950e-05 2.875707216104356981e-03 2.484442323073206538e+01 2.011182043633188865e+00
3.669000000000000341e+02 1.469009100994456683e-04 2.869057073981399943e-03 2.485975929445474364e+01 2.011176193759686370e+00
3.670000000000000000e+02 2.131958490539557040e-04 2.860874336018992808e-03 2.487509535817741835e+01 2.011170361610318036e+00
3.671000000000000227e+02 2.791906593692183663e-04 2.851167699860090825e-03 2.489043142190008950e+01 2.011164547152836324e+00
3.672000000000000455e+02 3.448504982311316512e-04 2.839946662781220842e-03 2.490576748562276421e+01 2.011158750355193536e+00
3.673000000000000114e+02 4.101408010862246179e-04 2.827221514327927891e-03 2.492110354934544247e+01 2.011152971185356630e+00
3.674000000000000341e+02 4.750272995530052211e-04 2.813003328542732634e-03 2.493643961306811363e+01 2.011147209611516828e+00
3.675000000000000000e+02 5.394760391230690386e-04 2.797303955790158940e-03 2.495177567679078834e+01 2.011141465601919087e+00
3.676000000000000227e+02 6.034533966430559622e-04 2.780136014185324248e-03 2.496711174051346305e+01 2.011135739124955801e+00
3.677000000000000455e+02 6.669260975690479787e-04 2.761512880631000668e-03 2.498244780423613420e+01 2.011130030149138825e+00
3.678000000000000114e+02 7.298612329839071749e-04 2.741448681469567470e-03 2.499778386795880891e+01 2.011124338643075049e+00
3.679000000000000341e+02 7.922262763699536563e-04 2.719958282755975936e-03 2.501311993168148362e+01 2.011118664575525017e+00
3.680000000000000000e+02 8.539891001278045787e-04 2.697057280157558277e-03 2.502845599540415833e+01 2.011113007915352746e+00
3.681000000000000227e+02 9.151179918335644028e-04 2.672761988488019796e-03 2.504379205912683304e+01 2.011107368631522174e+00
3.682000000000000455e+02 9.755816702263951038e-04 2.647089430881364048e-03 2.505912812284950419e+01 2.011101746693148673e+00
3.683000000000000114e+02 1.035349300918014543e-03 2.620057327613351666e-03 2.507446418657217890e+01 2.011096142069431547e+00
3.684000000000000341e+02 1.094390511817265859e-03 2.591684084577168968e-03 2.508980025029485716e+01 2.011090554729717095e+00
3.685000000000000000e+02 1.152675408261307280e-03 2.561988781420348853e-03 2.510513631401752832e+01 2.011084984643455975e+00
3.686000000000000227e+02 1.210174587846743781e-03 2.530991159350918108e-03 2.512047237774020303e+01 2.011079431780208981e+00
3.687000000000000455e+02 1.266859154953259162e-03 2.498711608619405122e-03 2.513580844146287774e+01 2.011073896109663472e+00
3.688000000000000114e+02 1.322700734952515517e-03 2.465171155685257597e-03 2.515114450518554889e+01 2.011068377601592072e+00
3.689000000000000341e+02 1.377671488096180244e-03 2.430391450074861990e-03 2.516648056890822716e+01 2.011062876225935270e+00
3.690000000000000000e+02 1.431744123075572505e-03 2.394394750939318316e-03 2.518181663263089831e+01 2.011057391952725482e+00
3.691000000000000227e+02 1.484891910247367833e-03 2.357203913320388058e-03 2.519715269635357302e+01 2.011051924752063957e+00
3.692000000000000455e+02 1.537088694518585694e-03 2.318842374132144314e-03 2.521248876007624773e+01 2.011046474594250011e+00
3.693000000000000114e+02 1.588308907884944388e-03 2.279334137867579813e-03 2.522782482379891889e+01 2.011041041449620259e+00
3.694000000000000341e+02 1.638527581617149490e-03 2.238703762037865842e-03 2.524316088752159715e+01 2.011035625288689843e+00
3.695000000000000000e+02 1.687720358088761960e-03 2.196976342353367233e-03 2.525849695124427186e+01 2.011030226082033412e+00
3.696000000000000227e+02 1.735863502241142371e-03 2.154177497655119979e-03 2.527383301496694301e+01 2.011024843800349071e+00
3.697000000000000455e+02 1.782933912679518333e-03 2.110333354605169274e-03 2.528916907868961772e+01 2.011019478414494355e+00
3.698000000000000114e+02 1.828909132395623201e-03 2.065470532145496311e-03 2.530450514241229243e+01 2.011014129895348557e+00
3.699000000000000341e+02 1.873767359112197151e-03 2.019616125733702215e-03 2.531984120613496714e+01 2.011008798214012128e+00
3.700000000000000000e+02 1.917487455244315606e-03 1.972797691365310579e-03 2.533517726985764185e+01 2.011003483341587739e+00
3.701000000000000227e+02 1.960048957474025237e-03 1.925043229391579496e-03 2.535051333358031300e+01 2.010998185249377457e+00
3.702000000000000455e+02 2.001432085933331235e-03 1.876381168142016035e-03 2.536584939730298771e+01 2.010992903908753515e+00
3.703000000000000114e+02 2.041617752992327256e-03 1.826840347361547660e-03 2.538118546102566242e+01 2.010987639291199169e+00
3.704000000000000341e+02 2.080587571648544101e-03 1.776450001471001003e-03 2.539652152474833358e+01 2.010982391368295374e+00
3.705000000000000000e+02 2.118323863513895886e-03 1.725239742661271612e-03 2.541185758847101184e+01 2.010977160111770967e+00
3.706000000000000227e+02 2.154809666396635074e-03 1.673239543830175964e-03 2.542719365219368655e+01 2.010971945493435609e+00
3.707000000000000455e+02 2.190028741474514713e-03 1.620479721371855669e-03 2.544252971591635770e+01 2.010966747485212203e+00
3.708000000000000114e+02 2.223965580057231037e-03 1.566990917828710696e-03 2.545786577963903241e+01 2.010961566059129790e+00
3.709000000000000341e+02 2.256605409935079441e-03 1.512804084414976933e-03 2.547320184336171067e+01 2.010956401187327547e+00
3.710000000000000000e+02 2.287934201311680148e-03 1.457950463422591708e-03 2.548853790708438183e+01 2.010951252842056558e+00
3.711000000000000227e+02 2.317938672319057054e-03 1.402461570518408369e-03 2.550387397080705654e+01 2.010946120995686481e+00
3.712000000000000455e+02 2.346606294112554836e-03 1.346369176943124036e-03 2.551921003452973125e+01 2.010941005620658917e+00
3.713000000000000114e+02 2.373925295544863576e-03 1.289705291621760742e-03 2.553454609825240240e+01 2.010935906689561126e+00
3.714000000000000341e+02 2.399884667417047108e-03 1.232502143195233135e-03 2.554988216197508066e+01 2.010930824175069631e+00
3.715000000000000000e+02 2.424474166305887711e-03 1.174792161983654378e-03 2.556521822569775182e+01 2.010925758049938228e+00
3.716000000000000227e+02 2.447684317966669805e-03 1.116607961890481691e-03 2.558055428942042653e+01 2.010920708287122771e+00
3.717000000000000455e+02 2.469506420310295033e-03 1.057982322258156638e-03 2.559589035314310124e+01 2.010915674859547586e+00
3.718000000000000114e+02 2.489932545955060930e-03 9.989481696848236374e-04 2.561122641686577239e+01 2.010910657740339502e+00
3.719000000000000341e+02 2.508955544352085322e-03 9.395385598119850327e-04 2.562656248058845065e+01 2.010905656902717720e+00
3.720000000000000000e+02 2.526569043485069922e-03 8.797866590935166575e-04 2.564189854431112536e+01 2.010900672319962723e+00
3.721000000000000227e+02 2.542767451144374059e-03 8.197257265551833021e-04 2.565723460803379652e+01 2.010895703965526859e+00
3.722000000000000455e+02 2.557545955775748954e-03 7.593890955553531975e-04 2.567257067175647123e+01 2.010890751812885568e+00
3.723000000000000114e+02 2.570900526905009302e-03 6.988101555561609555e-04 2.568790673547914594e+01 2.010885815835692814e+00
3.724000000000000341e+02 2.582827915138809563e-03 6.380223339151720133e-04 2.570324279920181709e+01 2.010880896007658958e+00
3.725000000000000000e+02 2.593325651743489963e-03 5.770590777075537085e-04 2.571857886292449535e+01 2.010875992302611603e+00
3.726000000000000227e+02 2.602392047802845262e-03 5.159538355879005056e-04 2.573391492664716651e+01 2.010871104694495592e+00
3.727000000000000455e+02 2.610026192956610858e-03 4.547400397022016228e-04 2.574925099036984122e+01 2.010866233157310834e+00
3.728000000000000114e+02 2.616227953721791694e-03 3.934510876588358220e-04 2.576458705409251593e+01 2.010861377665229099e+00
3.729000000000000341e+02 2.620997971398263387e-03 3.321203245686709694e-04 2.577992311781518708e+01 2.010856538192483445e+00
3.730000000000000000e+02 2.624337659561744220e-03 2.707810251636959373e-04 2.579525918153786535e+01 2.010851714713380645e+00
3.731000000000000227e+02 2.626249201145923907e-03 2.094663760032927137e-04 2.581059524526054005e+01 2.010846907202396672e+00
3.732000000000000455e+02 2.626735545116898937e-03 1.482094577781914153e-04 2.582593130898321121e+01 2.010842115634046134e+00
3.733000000000000114e+02 2.625800402742832756e-03 8.704322772060996041e-05 2.584126737270588592e+01 2.010837339983015060e+00
3.734000000000000341e+02 2.623448243461588576e-03 2.600050213047587605e-05 2.585660343642856418e+01 2.010832580223973931e+00
3.735000000000000000e+02 2.619684290350384956e-03 -3.488606097351986416e-05 2.587193950015123534e+01 2.010827836331820162e+00
3.736000000000000227e+02 2.614514515200247122e-03 -9.558397906905104831e-05 2.588727556387391004e+01 2.010823108281490246e+00
3.737000000000000455e+02 2.607945633199663677e-03 -1.560609622020828961e-04 2.590261162759658120e+01 2.010818396048003276e+00
3.738000000000000114e+02 2.599985097231100311e-03 -2.162849299074837432e-04 2.591794769131925591e+01 2.010813699606511129e+00
3.739000000000000341e+02 2.590641091784425844e-03 -2.762240279688255419e-04 2.593328375504193062e+01 2.010809018932248282e+00
3.740000000000000000e+02 2.579922526492098300e-03 -3.358466450093558183e-04 2.594861981876460533e+01 2.010804354000585104e+00
3.741000000000000227e+02 2.567839029289934339e-03 -3.951214289053968896e-04 2.596395588248728004e+01 2.010799704786905284e+00
3.742000000000000455e+02 2.554400939208955907e-03 -4.540173030136182932e-04 2.597929194620995474e+01 2.010795071266766154e+00
3.743000000000000114e+02 2.539619298802690828e-03 -5.125034822044689364e-04 2.599462800993262590e+01 2.010790453415812085e+00
3.744000000000000341e+02 2.523505846215220397e-03 -5.705494886928969694e-04 2.600996407365530061e+01 2.010785851209744290e+00
3.745000000000000000e+02 2.506073006895497782e-03 -6.281251676590904895e-04 2.602530013737797887e+01 2.010781264624438958e+00
3.746000000000000227e+02 2.487333884962820898e-03 -6.852007026508864351e-04 2.604063620110065003e+01 2.010776693635760282e+00
3.747000000000000455e+02 2.467302254229857428e-03 -7.417466307602431320e-04 2.605597226482332474e+01 2.010772138219773186e+00
3.748000000000000114e+02 2.445992548888330752e-03 -7.977338575664975374e-04 2.607130832854599589e+01 2.010767598352576790e+00
3.749000000000000341e+02 2.423419853863780036e-03 -8.531336718383636473e-04 2.608664439226867060e+01 2.010763074010375018e+00
3.750000000000000000e+02 2.399599894845480356e-03 -9.079177599881450627e-04 2.610198045599134886e+01 2.010758565169497913e+00
3.751000000000000227e+02 2.374549027997477271e-03 -9.620582202703770354e-04 2.611731651971402002e+01 2.010754071806338139e+00
3.752000000000000455e+02 2.348284229357813953e-03 -1.015527576718313089e-03 2.613265258343669473e+01 2.010749593897384280e+00
3.753000000000000114e+02 2.320823083931819464e-03 -1.068298792811468029e-03 2.614798864715936944e+01 2.010745131419248821e+00
3.754000000000000341e+02 2.292183774486837664e-03 -1.120345284867174359e-03 2.616332471088204059e+01 2.010740684348605090e+00
3.755000000000000000e+02 2.262385070054962269e-03 -1.171640935150350653e-03 2.617866077460471885e+01 2.010736252662249424e+00
3.756000000000000227e+02 2.231446314150723007e-03 -1.222160104694445300e-03 2.619399683832739356e+01 2.010731836337047884e+00
3.757000000000000455e+02 2.199387412711337024e-03 -1.271877645828012196e-03 2.620933290205006472e+01 2.010727435349989989e+00
3.758000000000000114e+02 2.166228821766148695e-03 -1.320768914400706137e-03 2.622466896577273943e+01 2.010723049678122543e+00
3.759000000000000341e+02 2.131991534843388509e-03 -1.368809781702791384e-03 2.624000502949541058e+01 2.010718679298616252e+00
3.760000000000000000e+02 2.096697070121251050e-03 -1.415976646073063968e-03 2.625534109321808884e+01 2.010714324188715985e+00
3.761000000000000227e+02 2.060367457331154298e-03 -1.462246444189079994e-03 2.627067715694076355e+01 2.010709984325770083e+00
3.762000000000000455e+02 2.023025224421147808e-03 -1.507596662035171845e-03 2.628601322066343471e+01 2.010705659687223257e+00
3.763000000000000114e+02 1.984693383986816783e-03 -1.552005345542731979e-03 2.630134928438610942e+01 2.010701350250575281e+00
3.764000000000000341e+02 1.945395419478376233e-03 -1.595451110898062335e-03 2.631668534810878413e+01 2.010697055993486693e+00
3.765000000000000000e+02 1.905155271191359906e-03 -1.637913154513395090e-03 2.633202141183145528e+01 2.010692776893650002e+00
3.766000000000000227e+02 1.863997322049524468e-03 -1.679371262656067934e-03 2.634735747555413354e+01 2.010688512928853200e+00
3.767000000000000455e+02 1.821946383188157706e-03 -1.719805820732310921e-03 2.636269353927680825e+01 2.010684264077051253e+00
3.768000000000000114e+02 1.779027679345835528e-03 -1.759197822220950934e-03 2.637802960299947941e+01 2.010680030316160494e+00
3.769000000000000341e+02 1.735266834073645719e-03 -1.797528877253557617e-03 2.639336566672215412e+01 2.010675811624310860e+00
3.770000000000000000e+02 1.690689854769689051e-03 -1.834781220837363759e-03 2.640870173044482527e+01 2.010671607979645614e+00
3.771000000000000227e+02 1.645323117548045918e-03 -1.870937720717158730e-03 2.642403779416750353e+01 2.010667419360432806e+00
3.772000000000000455e+02 1.599193351950512409e-03 -1.905981884873530520e-03 2.643937385789017824e+01 2.010663245745022643e+00
3.773000000000000114e+02 1.552327625509765125e-03 -1.939897868653715036e-03 2.645470992161284940e+01 2.010659087111843490e+00
3.774000000000000341e+02 1.504753328173121874e-03 -1.972670481532792959e-03 2.647004598533552411e+01 2.010654943439442288e+00
3.775000000000000000e+02 1.456498156595068807e-03 -2.004285193502333695e-03 2.648538204905820237e+01 2.010650814706433920e+00
3.776000000000000227e+02 1.407590098308098437e-03 -2.034728141083971299e-03 2.650071811278087353e+01 2.010646700891514538e+00
3.777000000000000455e+02 1.358057415780223372e-03 -2.063986132966159209e-03 2.651605417650354823e+01 2.010642601973496202e+00
3.778000000000000114e+02 1.307928630368316225e-03 -2.092046655261445114e-03 2.653139024022622294e+01 2.010638517931243818e+00
3.779000000000000341e+02 1.257232506176406616e-03 -2.118897876383145536e-03 2.654672630394889410e+01 2.010634448743752856e+00
3.780000000000000000e+02 1.205998033827440424e-03 -2.144528651539363406e-03 2.656206236767157236e+01 2.010630394390060971e+00
3.781000000000000227e+02 1.154254414158178412e-03 -2.168928526843155995e-03 2.657739843139424352e+01 2.010626354849359920e+00
3.782000000000000455e+02 1.102031041845617960e-03 -2.192087743037907793e-03 2.659273449511691823e+01 2.010622330100817479e+00
3.783000000000000114e+02 1.049357488974417708e-03 -2.213997238836438140e-03 2.660807055883959293e+01 2.010618320123828351e+00
3.784000000000000341e+02 9.962634885542782492e-04 -2.234648653873789418e-03 2.662340662256226409e+01 2.010614324897766814e+00
3.785000000000000000e+02 9.427789179960616725e-04 -2.254034331272566482e-03 2.663874268628493880e+01 2.010610344402128380e+00
3.786000000000000227e+02 8.889337825562456698e-04 -2.272147319820902369e-03 2.665407875000761706e+01 2.010606378616546674e+00
3.787000000000000455e+02 8.347581987580868180e-04 -2.288981375762910199e-03 2.666941481373028822e+01 2.010602427520616242e+00
3.788000000000000114e+02 7.802823777991069751e-04 -2.304530964201412235e-03 2.668475087745296292e+01 2.010598491094168772e+00
3.789000000000000341e+02 7.255366089535769496e-04 -2.318791260113855102e-03 2.670008694117563763e+01 2.010594569316986213e+00
3.790000000000000000e+02 6.705512429789688925e-04 -2.331758148981276715e-03 2.671542300489830879e+01 2.010590662169054355e+00
3.791000000000000227e+02 6.153566755357005747e-04 -2.343428227031619897e-03 2.673075906862098705e+01 2.010586769630367421e+00
3.792000000000000455e+02 5.599833306284984378e-04 -2.353798801098041030e-03 2.674609513234365821e+01 2.010582891681014672e+00
3.793000000000000114e+02 5.044616440789271216e-04 -2.362867888093295350e-03 2.676143119606633292e+01 2.010579028301200388e+00
3.794000000000000341e+02 4.488220470374151751e-04 -2.370634214101968729e-03 2.677676725978900762e+01 2.010575179471187024e+00
3.795000000000000000e+02 3.930949495438122048e-04 -2.377097213091499631e-03 2.679210332351167878e+01 2.010571345171341395e+00
3.796000000000000227e+02 3.373107241453551786e-04 -2.382257025244379975e-03 2.680743938723435704e+01 2.010567525382103149e+00
3.797000000000000455e+02 2.814996895802985666e-04 -2.386114494913010690e-03 2.682277545095703175e+01 2.010563720083992756e+00
3.798000000000000114e+02 2.256920945364699813e-04 -2.388671168199555609e-03 2.683811151467970291e+01 2.010559929257611955e+00
3.799000000000000341e+02 1.699181014927028817e-04 -2.389929290163332869e-03 2.685344757840237762e+01 2.010556152883662850e+00
3.800000000000000000e+02 1.142077706520867414e-04 -2.389891801657805567e-03 2.686878364212505588e+01 2.010552390942931478e+00
3.801000000000000227e+02 5.859104397534453342e-05 -2.388562335800540910e-03 2.688411970584772703e+01 2.010548643416248282e+00
3.802000000000000455e+02 3.097729322462073269e-06 -2.385945214078477161e-03 2.689945576957040174e+01 2.010544910284609799e+00
3.803000000000000114e+02 -5.224251528865351510e-05 -2.382045442092014641e-03 2.691479183329307290e+01 2.010541191528985028e+00
3.804000000000000341e+02 -1.074001972989337096e-04 -2.376868704941171272e-03 2.693012789701574761e+01 2.010537487130529044e+00
3.805000000000000000e+02 -1.623460050916597671e-04 -2.370421362257015344e-03 2.694546396073842232e+01 2.010533797070407136e+00
3.806000000000000227e+02 -2.170508233350667540e-04 -2.362710442882583976e-03 2.696080002446109702e+01 2.010530121329907605e+00
3.807000000000000455e+02 -2.714857481761276804e-04 -2.353743639206512528e-03 2.697613608818377173e+01 2.010526459890372930e+00
3.808000000000000114e+02 -3.256221022773986480e-04 -2.343529301153949446e-03 2.699147215190644644e+01 2.010522812733254838e+00
3.809000000000000341e+02 -3.794314496897867707e-04 -2.332076429838665730e-03 2.700680821562911760e+01 2.010519179840092541e+00
3.810000000000000000e+02 -4.328856105530342236e-04 -2.319394670880693676e-03 2.702214427935179231e+01 2.010515561192436351e+00
3.811000000000000227e+02 -4.859566756169578943e-04 -2.305494307394404148e-03 2.703748034307447057e+01 2.010511956772026654e+00
3.812000000000000455e+02 -5.386170205758541952e-04 -2.290386252651163169e-03 2.705281640679714172e+01 2.010508366560591842e+00
3.813000000000000114e+02 -5.908393202087440814e-04 -2.274082042422046097e-03 2.706815247051981643e+01 2.010504790539985986e+00
3.814000000000000341e+02 -6.425965623187541130e-04 -2.256593827005172123e-03 2.708348853424248759e+01 2.010501228692164410e+00
3.815000000000000000e+02 -6.938620614640743410e-04 -2.237934362943045426e-03 2.709882459796516230e+01 2.010497680999083769e+00
3.816000000000000227e+02 -7.446094724742458428e-04 -2.218117004435387739e-03 2.711416066168784056e+01 2.010494147442878354e+00
3.817000000000000455e+02 -7.948128037446390874e-04 -2.197155694452521211e-03 2.712949672541051171e+01 2.010490628005671354e+00
3.818000000000000114e+02 -8.444464303026908304e-04 -2.175064955555525321e-03 2.714483278913318642e+01 2.010487122669764926e+00
3.819000000000000341e+02 -8.934851066396641821e-04 -2.151859880428380264e-03 2.716016885285586113e+01 2.010483631417444350e+00
3.820000000000000000e+02 -9.419039793011869206e-04 -2.127556122128411616e-03 2.717550491657853229e+01 2.010480154231127692e+00
3.821000000000000227e+02 -9.896785992310299426e-04 -2.102169884060998105e-03 2.719084098030121055e+01 2.010476691093317392e+00
3.822000000000000455e+02 -1.036784933861584863e-03 -2.075717909684493892e-03 2.720617704402388526e+01 2.010473241986549642e+00
3.823000000000000114e+02 -1.083199378945558277e-03 -2.048217471952172835e-03 2.722151310774655641e+01 2.010469806893503186e+00
3.824000000000000341e+02 -1.128898770123170237e-03 -2.019686362497045973e-03 2.723684917146923112e+01 2.010466385796880306e+00
3.825000000000000000e+02 -1.173860394219059834e-03 -1.990142880566642906e-03 2.725218523519190228e+01 2.010462978679493418e+00
3.826000000000000227e+02 -1.218062000264057880e-03 -1.959605821714131314e-03 2.726752129891458054e+01 2.010459585524227766e+00
3.827000000000000455e+02 -1.261481810236040864e-03 -1.928094466252549795e-03 2.728285736263725525e+01 2.010456206314020111e+00
3.828000000000000114e+02 -1.304098529515339408e-03 -1.895628567479386729e-03 2.729819342635992641e+01 2.010452841031932447e+00
3.829000000000000341e+02 -1.345891357049591166e-03 -1.862228339677982200e-03 2.731352949008260111e+01 2.010449489661061406e+00
3.830000000000000000e+02 -1.386839995223293270e-03 -1.827914445903439534e-03 2.732886555380527582e+01 2.010446152184631963e+00
3.831000000000000227e+02 -1.426924659427895306e-03 -1.792707985559786931e-03 2.734420161752794698e+01 2.010442828585876196e+00
3.832000000000000455e+02 -1.466126087327548509e-03 -1.756630481775896431e-03 2.735953768125062524e+01 2.010439518848171403e+00
3.833000000000000114e+02 -1.504425547816922240e-03 -1.719703868587660941e-03 2.737487374497329995e+01 2.010436222954915308e+00
3.834000000000000341e+02 -1.541804849666681331e-03 -1.681950477933499615e-03 2.739020980869597111e+01 2.010432940889656184e+00
3.835000000000000000e+02 -1.578246349852969457e-03 -1.643393026471303385e-03 2.740554587241864581e+01 2.010429672635895670e+00
3.836000000000000227e+02 -1.613732961567438404e-03 -1.604054602223894607e-03 2.742088193614131697e+01 2.010426418177376995e+00
3.837000000000000455e+02 -1.648248161903962403e-03 -1.563958651061080323e-03 2.743621799986399523e+01 2.010423177497775882e+00
3.838000000000000114e+02 -1.681775999219343922e-03 -1.523128963025957051e-03 2.745155406358666994e+01 2.010419950580930593e+00
3.839000000000000341e+02 -1.714301100164405305e-03 -1.481589658513094484e-03 2.746689012730934110e+01 2.010416737410695820e+00
3.840000000000000000e+02 -1.745808676382924881e-03 -1.439365174306934513e-03 2.748222619103201581e+01 2.010413537971047049e+00
3.841000000000000227e+02 -1.776284530875679507e-03 -1.396480249487778817e-03 2.749756225475469407e+01 2.010410352246035259e+00
3.842000000000000455e+02 -1.805715064026828598e-03 -1.352959911213859941e-03 2.751289831847736522e+01 2.010407180219756729e+00
3.843000000000000114e+02 -1.834087279290803462e-03 -1.308829460387229493e-03 2.752823438220003993e+01 2.010404021876405878e+00
3.844000000000000341e+02 -1.861388788537007019e-03 -1.264114457211543792e-03 2.754357044592271464e+01 2.010400877200221537e+00
3.845000000000000000e+02 -1.887607817050872619e-03 -1.218840706650143029e-03 2.755890650964538580e+01 2.010397746175599742e+00
3.846000000000000227e+02 -1.912733208189283532e-03 -1.173034243792069097e-03 2.757424257336806406e+01 2.010394628786876137e+00
3.847000000000000455e+02 -1.936754427688750901e-03 -1.126721319134747724e-03 2.758957863709073521e+01 2.010391525018586201e+00
3.848000000000000114e+02 -1.959661567625316236e-03 -1.079928383791070069e-03 2.760491470081340992e+01 2.010388434855277406e+00
3.849000000000000341e+02 -1.981445350024503820e-03 -1.032682074629298228e-03 2.762025076453608463e+01 2.010385358281614465e+00
3.850000000000000000e+02 -2.002097130120886279e-03 -9.850091993541000828e-04 2.763558682825875579e+01 2.010382295282272747e+00
3.851000000000000227e+02 -2.021608899266064217e-03 -9.369367215365871811e-04 2.765092289198143050e+01 2.010379245842046192e+00
3.852000000000000455e+02 -2.039973287484627296e-03 -8.884917456021137290e-04 2.766625895570410876e+01 2.010376209945792692e+00
3.853000000000000114e+02 -2.057183565677836359e-03 -8.397015017835387542e-04 2.768159501942677991e+01 2.010373187578453180e+00
3.854000000000000341e+02 -2.073233647474425484e-03 -7.905933310485642376e-04 2.769693108314945462e+01 2.010370178725039647e+00
3.855000000000000000e+02 -2.088118090729041820e-03 -7.411946700092493946e-04 2.771226714687212933e+01 2.010367183370594280e+00
3.856000000000000227e+02 -2.101832098667974925e-03 -6.915330358217373213e-04 2.772760321059480049e+01 2.010364201500326686e+00
3.857000000000000455e+02 -2.114371520682886002e-03 -6.416360110848006197e-04 2.774293927431747875e+01 2.010361233099412726e+00
3.858000000000000114e+02 -2.125732852773016233e-03 -5.915312287448399762e-04 2.775827533804014990e+01 2.010358278153178357e+00
3.859000000000000341e+02 -2.135913237636404179e-03 -5.412463570159690898e-04 2.777361140176282461e+01 2.010355336646978408e+00
3.860000000000000000e+02 -2.144910464411476595e-03 -4.908090843229928526e-04 2.778894746548549932e+01 2.010352408566278282e+00
3.861000000000000227e+02 -2.152722968069589911e-03 -4.402471042753858537e-04 2.780428352920817048e+01 2.010349493896578466e+00
3.862000000000000455e+02 -2.159349828460299572e-03 -3.895881006805616636e-04 2.781961959293084874e+01 2.010346592623468709e+00
3.863000000000000114e+02 -2.164790769010578510e-03 -3.388597326039651252e-04 2.783495565665352345e+01 2.010343704732628467e+00
3.864000000000000341e+02 -2.169046155079630989e-03 -2.880896194844616114e-04 2.785029172037619460e+01 2.010340830209759400e+00
3.865000000000000000e+02 -2.172116991971443766e-03 -2.373053263124794978e-04 2.786562778409886931e+01 2.010337969040682626e+00
3.866000000000000227e+02 -2.174004922606629329e-03 -1.865343488789647530e-04 2.788096384782154402e+01 2.010335121211289877e+00
3.867000000000000455e+02 -2.174712224856286888e-03 -1.358040991029846377e-04 2.789629991154421873e+01 2.010332286707497307e+00
3.868000000000000114e+02 -2.174241808539854794e-03 -8.514189044537089752e-05 2.791163597526689344e+01 2.010329465515369396e+00
3.869000000000000341e+02 -2.172597212089694835e-03 -3.457492341653762977e-05 2.792697203898956460e+01 2.010326657620935542e+00
3.870000000000000000e+02 -2.169782598885252028e-03 1.586972881446099809e-05 2.794230810271223930e+01 2.010323863010437861e+00
3.871000000000000227e+02 -2.165802753259328268e-03 6.616513470175912012e-05 2.795764416643491401e+01 2.010321081670035426e+00
3.872000000000000455e+02 -2.160663076180040307e-03 1.162845184881117520e-04 2.797298023015758517e+01 2.010318313586079153e+00
3.873000000000000114e+02 -2.154369580611219422e-03 1.662012742467428722e-04 2.798831629388026343e+01 2.010315558744926179e+00
3.874000000000000341e+02 -2.146928886554993251e-03 2.158889797919807203e-04 2.800365235760293814e+01 2.010312817133003360e+00
3.875000000000000000e+02 -2.138348215780018404e-03 2.653214104520276208e-04 2.801898842132560929e+01 2.010310088736872114e+00
3.876000000000000227e+02 -2.128635386238919569e-03 3.144725526963289644e-04 2.803432448504828400e+01 2.010307373543076537e+00
3.877000000000000455e+02 -2.117798806179215995e-03 3.633166176108842309e-04 2.804966054877096227e+01 2.010304671538302390e+00
3.878000000000000114e+02 -2.105847467951272017e-03 4.118280542145925471e-04 2.806499661249363342e+01 2.010301982709252755e+00
3.879000000000000341e+02 -2.092790941517913301e-03 4.599815626096522112e-04 2.808033267621630813e+01 2.010299307042742178e+00
3.880000000000000000e+02 -2.078639367669786724e-03 5.077521069597933307e-04 2.809566873993897929e+01 2.010296644525607412e+00
3.881000000000000227e+02 -2.063403450950957244e-03 5.551149282893064240e-04 2.811100480366165399e+01 2.010293995144818879e+00
3.882000000000000455e+02 -2.047094452299632814e-03 6.020455570968735693e-04 2.812634086738433226e+01 2.010291358887359880e+00
3.883000000000000114e+02 -2.029724181408342886e-03 6.485198257776725490e-04 2.814167693110700341e+01 2.010288735740314969e+00
3.884000000000000341e+02 -2.011304988808982827e-03 6.945138808475333778e-04 2.815701299482967812e+01 2.010286125690830428e+00
3.885000000000000000e+02 -1.991849757687369840e-03 7.400041949633816458e-04 2.817234905855235283e+01 2.010283528726096058e+00
3.886000000000000227e+02 -1.971371895432675464e-03 7.849675787335820207e-04 2.818768512227502399e+01 2.010280944833414019e+00
3.887000000000000455e+02 -1.949885324927122477e-03 8.293811923128674738e-04 2.820302118599770225e+01 2.010278374000126433e+00
3.888000000000000114e+02 -1.927404475581061911e-03 8.732225567758167446e-04 2.821835724972037696e+01 2.010275816213650923e+00
3.889000000000000341e+02 -1.903944274119449874e-03 9.164695652634939410e-04 2.823369331344304811e+01 2.010273271461472167e+00
3.890000000000000000e+02 -1.879520135124925547e-03 9.591004938979741162e-04 2.824902937716572282e+01 2.010270739731156997e+00
3.891000000000000227e+02 -1.854147951343627140e-03 1.001094012459156652e-03 2.826436544088839398e+01 2.010268221010315326e+00
3.892000000000000455e+02 -1.827844083759533073e-03 1.042429194819229641e-03 2.827970150461106869e+01 2.010265715286638333e+00
3.893000000000000114e+02 -1.800625351443186327e-03 1.083085529129360026e-03 2.829503756833374695e+01 2.010263222547902018e+00
3.894000000000000341e+02 -1.772509021181300657e-03 1.123042927754099116e-03 2.831037363205641810e+01 2.010260742781900589e+00
3.895000000000000000e+02 -1.743512796892981087e-03 1.162281736948771790e-03 2.832570969577909281e+01 2.010258275976573472e+00
3.896000000000000227e+02 -1.713654808839308900e-03 1.200782746275143526e-03 2.834104575950176752e+01 2.010255822119844993e+00
3.897000000000000455e+02 -1.682953602632438362e-03 1.238527197751391985e-03 2.835638182322443868e+01 2.010253381199772704e+00
3.898000000000000114e+02 -1.651428128050737038e-03 1.275496794731707188e-03 2.837171788694711694e+01 2.010250953204417268e+00
3.899000000000000341e+02 -1.619097727666774606e-03 1.311673710511884533e-03 2.838705395066979165e+01 2.010248538121991668e+00
3.900000000000000000e+02 -1.585982125294417740e-03 1.347040596656792636e-03 2.840239001439246280e+01 2.010246135940697343e+00
3.901000000000000227e+02 -1.552101414262259870e-03 1.381580591045973106e-03 2.841772607811513751e+01 2.010243746648833429e+00
3.902000000000000455e+02 -1.517476045519820359e-03 1.415277325634064576e-03 2.843306214183780867e+01 2.010241370234756353e+00
3.903000000000000114e+02 -1.482126815583598763e-03 1.448114933922226141e-03 2.844839820556048693e+01 2.010239006686926899e+00
3.904000000000000341e+02 -1.446074854330005278e-03 1.480078058137793964e-03 2.846373426928316164e+01 2.010236655993821842e+00
3.905000000000000000e+02 -1.409341612641906109e-03 1.511151856118735657e-03 2.847907033300583279e+01 2.010234318144001442e+00
3.906000000000000227e+02 -1.371948849916307693e-03 1.541322007900163080e-03 2.849440639672850750e+01 2.010231993126128991e+00
3.907000000000000455e+02 -1.333918621439867357e-03 1.570574722000265492e-03 2.850974246045118576e+01 2.010229680928857565e+00
3.908000000000000114e+02 -1.295273265639758017e-03 1.598896741402787728e-03 2.852507852417385692e+01 2.010227381540984126e+00
3.909000000000000341e+02 -1.256035391217009923e-03 1.626275349234105553e-03 2.854041458789653163e+01 2.010225094951318514e+00
3.910000000000000000e+02 -1.216227864169480396e-03 1.652698374132249674e-03 2.855575065161920634e+01 2.010222821148775818e+00
3.911000000000000227e+02 -1.175873794712119485e-03 1.678154195306131788e-03 2.857108671534187749e+01 2.010220560122297773e+00
3.912000000000000455e+02 -1.134996524101437691e-03 1.702631747283020859e-03 2.858642277906455220e+01 2.010218311860930029e+00
3.913000000000000114e+02 -1.093619611371988943e-03 1.726120524342410244e-03 2.860175884278722691e+01 2.010216076353732895e+00
3.914000000000000341e+02 -1.051766819992018065e-03 1.748610584635113593e-03 2.861709490650990162e+01 2.010213853589913668e+00
3.915000000000000000e+02 -1.009462104445748741e-03 1.770092553985791505e-03 2.863243097023257633e+01 2.010211643558633909e+00
3.916000000000000227e+02 -9.667295967499702327e-04 1.790557629378133073e-03 2.864776703395524748e+01 2.010209446249251908e+00
3.917000000000000455e+02 -9.235935929120195082e-04 1.809997582121465436e-03 2.866310309767792219e+01 2.010207261651041133e+00
3.918000000000000114e+02 -8.800785393370893789e-04 1.828404760697961489e-03 2.867843916140060045e+01 2.010205089753507313e+00
3.919000000000000341e+02 -8.362090191919711217e-04 1.845772093290033765e-03 2.869377522512327161e+01 2.010202930546047817e+00
3.920000000000000000e+02 -7.920097387329237768e-04 1.862093089987042985e-03 2.870911128884594632e+01 2.010200784018278952e+00
3.921000000000000227e+02 -7.475055136052034853e-04 1.877361844671463333e-03 2.872444735256862103e+01 2.010198650159765066e+00
3.922000000000000455e+02 -7.027212551214790737e-04 1.891573036584025215e-03 2.873978341629129218e+01 2.010196528960222828e+00
3.923000000000000114e+02 -6.576819565270131075e-04 1.904721931568041952e-03 2.875511948001397045e+01 2.010194420409361360e+00
3.924000000000000341e+02 -6.124126792586394655e-04 1.916804382993224408e-03 2.877045554373664160e+01 2.010192324496994587e+00
3.925000000000000000e+02 -5.669385392053143081e-04 1.927816832359088069e-03 2.878579160745931631e+01 2.010190241212995499e+00
3.926000000000000227e+02 -5.212846929775369039e-04 1.937756309578932048e-03 2.880112767118199102e+01 2.010188170547308140e+00
3.927000000000000455e+02 -4.754763241929303263e-04 1.946620432944707029e-03 2.881646373490466218e+01 2.010186112489920518e+00
3.928000000000000114e+02 -4.295386297856595287e-04 1.954407408773984733e-03 2.883179979862734044e+01 2.010184067030886812e+00
3.929000000000000341e+02 -3.834968063466036802e-04 1.961116030740016596e-03 2.884713586235001515e+01 2.010182034160340692e+00
3.930000000000000000e+02 -3.373760365019871595e-04 1.966745678885981063e-03 2.886247192607268630e+01 2.010180013868454019e+00
3.931000000000000227e+02 -2.912014753374576469e-04 1.971296318325160921e-03 2.887780798979536101e+01 2.010178006145535434e+00
3.932000000000000455e+02 -2.449982368748783424e-04 1.974768497628209482e-03 2.889314405351803572e+01 2.010176010981822969e+00
3.933000000000000114e+02 -1.987913806091716224e-04 1.977163346899645825e-03 2.890848011724071043e+01 2.010174028367769150e+00
3.934000000000000341e+02 -1.526058981119756514e-04 1.978482575545244000e-03 2.892381618096338514e+01 2.010172058293758557e+00
3.935000000000000000e+02 -1.064666997095943491e-04 1.978728469732398288e-03 2.893915224468605629e+01 2.010170100750343192e+00
3.936000000000000227e+02 -6.039860124186662341e-05 1.977903889545896184e-03 2.895448830840873100e+01 2.010168155728047079e+00
3.937000000000000455e+02 -1.442631090909257131e-05 1.976012265841129139e-03 2.896982437213140571e+01 2.010166223217543013e+00
3.938000000000000114e+02 3.142558378610092707e-05 1.973057596797704420e-03 2.898516043585407687e+01 2.010164303209489134e+00
3.939000000000000341e+02 7.713262899539227637e-05 1.969044444175806902e-03 2.900049649957675513e+01 2.010162395694692794e+00
3.940000000000000000e+02 1.226705173727931698e-04 1.963977929278328764e-03 2.901583256329942984e+01 2.010160500663921379e+00
3.941000000000000227e+02 1.680151008078422270e-04 1.957863728621832364e-03 2.903116862702210099e+01 2.010158618108090600e+00
3.942000000000000455e+02 2.131424030370783072e-04 1.950708069319238716e-03 2.904650469074477570e+01 2.010156748018123274e+00
3.943000000000000114e+02 2.580286321274520979e-04 1.942517724177928720e-03 2.906184075446745396e+01 2.010154890385069226e+00
3.944000000000000341e+02 3.026501928253699401e-04 1.933300006516292923e-03 2.907717681819012512e+01 2.010153045199946309e+00
3.945000000000000000e+02 3.469836987647841888e-04 1.923062764702621660e-03 2.909251288191279983e+01 2.010151212453921588e+00
3.946000000000000227e+02 3.910059845285194613e-04 1.911814376419959400e-03 2.910784894563547098e+01 2.010149392138172342e+00
3.947000000000000455e+02 4.346941175563337088e-04 1.899563742660666634e-03 2.912318500935814569e+01 2.010147584243975327e+00
3.948000000000000114e+02 4.780254098939705769e-04 1.886320281454987712e-03 2.913852107308082395e+01 2.010145788762635721e+00
3.949000000000000341e+02 5.209774297772265528e-04 1.872093921337364712e-03 2.915385713680349511e+01 2.010144005685525759e+00
3.950000000000000000e+02 5.635280130450800876e-04 1.856895094555139226e-03 2.916919320052616982e+01 2.010142235004104716e+00
3.951000000000000227e+02 6.056552743765123694e-04 1.840734730023790020e-03 2.918452926424884453e+01 2.010140476709844304e+00
3.952000000000000455e+02 6.473376183450352218e-04 1.823624246033250232e-03 2.919986532797151568e+01 2.010138730794387651e+00
3.953000000000000114e+02 6.885537502858164998e-04 1.805575542710125773e-03 2.921520139169419394e+01 2.010136997249266866e+00
3.954000000000000341e+02 7.292826869698407558e-04 1.786600994240233930e-03 2.923053745541686865e+01 2.010135276066239651e+00
3.955000000000000000e+02 7.695037670798729771e-04 1.766713440856731380e-03 2.924587351913953981e+01 2.010133567237015750e+00
3.956000000000000227e+02 8.091966614833201411e-04 1.745926180598477437e-03 2.926120958286221452e+01 2.010131870753445238e+00
3.957000000000000455e+02 8.483413832966519739e-04 1.724252960843908030e-03 2.927654564658488567e+01 2.010130186607336000e+00
3.958000000000000114e+02 8.869182977369133520e-04 1.701707969625655811e-03 2.929188171030756038e+01 2.010128514790674448e+00
3.959000000000000341e+02 9.249081317552796484e-04 1.678305826730992203e-03 2.930721777403023864e+01 2.010126855295465642e+00
3.960000000000000000e+02 9.622919834482005809e-04 1.654061574593863448e-03 2.932255383775290980e+01 2.010125208113722639e+00
3.961000000000000227e+02 9.990513312417292902e-04 1.628990668983638533e-03 2.933788990147558451e+01 2.010123573237592165e+00
3.962000000000000455e+02 1.035168042844448631e-03 1.603108969496464453e-03 2.935322596519825922e+01 2.010121950659220502e+00
3.963000000000000114e+02 1.070624383965170260e-03 1.576432729854805289e-03 2.936856202892093037e+01 2.010120340370891601e+00
3.964000000000000341e+02 1.105403026790974415e-03 1.548978588020848276e-03 2.938389809264360863e+01 2.010118742364870315e+00
3.965000000000000000e+02 1.139487058221940949e-03 1.520763556129919088e-03 2.939923415636628334e+01 2.010117156633521418e+00
3.966000000000000227e+02 1.172859987858717624e-03 1.491805010249471755e-03 2.941457022008895450e+01 2.010115583169261200e+00
3.967000000000000455e+02 1.205505755739171708e-03 1.462120679970041340e-03 2.942990628381162921e+01 2.010114021964585884e+00
3.968000000000000114e+02 1.237408739820935371e-03 1.431728637834015806e-03 2.944524234753430036e+01 2.010112473012012568e+00
3.969000000000000341e+02 1.268553763206129543e-03 1.400647288608443657e-03 2.946057841125697863e+01 2.010110936304167595e+00
3.970000000000000000e+02 1.298926101105429528e-03 1.368895358408261801e-03 2.947591447497965333e+01 2.010109411833680859e+00
3.971000000000000227e+02 1.328511487538218232e-03 1.336491883675931238e-03 2.949125053870232449e+01 2.010107899593306158e+00
3.972000000000000455e+02 1.357296121765959101e-03 1.303456200024221941e-03 2.950658660242499920e+01 2.010106399575795955e+00
3.973000000000000114e+02 1.385266674456235450e-03 1.269807930948227762e-03 2.952192266614767746e+01 2.010104911774010628e+00
3.974000000000000341e+02 1.412410293574550531e-03 1.235566976413256463e-03 2.953725872987034862e+01 2.010103436180833647e+00
3.975000000000000000e+02 1.438714610001832908e-03 1.200753501325129997e-03 2.955259479359302333e+01 2.010101972789246627e+00
3.976000000000000227e+02 1.464167742875067176e-03 1.165387923889253880e-03 2.956793085731569803e+01 2.010100521592252498e+00
3.977000000000000455e+02 1.488758304649086305e-03 1.129490903865395645e-03 2.958326692103836919e+01 2.010099082582933239e+00
3.978000000000000114e+02 1.512475405877616126e-03 1.093083330724439707e-03 2.959860298476104390e+01 2.010097655754427226e+00
3.979000000000000341e+02 1.535308659711537771e-03 1.056186311714083339e-03 2.961393904848372216e+01 2.010096241099941228e+00
3.980000000000000000e+02 1.557248186113070927e-03 1.018821159840062459e-03 2.962927511220639332e+01 2.010094838612726420e+00
3.981000000000000227e+02 1.578284615784031081e-03 9.810093817695605435e-04 2.964461117592906803e+01 2.010093448286104589e+00
3.982000000000000455e+02 1.598409093807100180e-03 9.427726656638142503e-04 2.965994723965173918e+01 2.010092070113455698e+00
3.983000000000000114e+02 1.617613282998850216e-03 9.041328689463319721e-04 2.967528330337441389e+01 2.010090704088182800e+00
3.984000000000000341e+02 1.635889366973406920e-03 8.651120060138666173e-04 2.969061936709709215e+01 2.010089350203839942e+00
3.985000000000000000e+02 1.653230052916172419e-03 8.257322358967131076e-04 2.970595543081976331e+01 2.010088008453938979e+00
3.986000000000000227e+02 1.669628574066560388e-03 7.860158498752005309e-04 2.972129149454243802e+01 2.010086678832097906e+00
3.987000000000000455e+02 1.685078691909546594e-03 7.459852590593270575e-04 2.973662755826511273e+01 2.010085361331991116e+00
3.988000000000000114e+02 1.699574698075451747e-03 7.056629819380704806e-04 2.975196362198778388e+01 2.010084055947360504e+00
3.989000000000000341e+02 1.713111415947769951e-03 6.650716319055473540e-04 2.976729968571046214e+01 2.010082762671989265e+00
3.990000000000000000e+02 1.725684201979149016e-03 6.242339047705107620e-04 2.978263574943313685e+01 2.010081481499718326e+00
3.991000000000000227e+02 1.737288946715323133e-03 5.831725662561694154e-04 2.979797181315580801e+01 2.010080212424472546e+00
3.992000000000000455e+02 1.747922075527616123e-03 5.419104394971148561e-04 2.981330787687848272e+01 2.010078955440190995e+00
3.993000000000000114e+02 1.757580549054125422e-03 5.004703925399411283e-04 2.982864394060115387e+01 2.010077710540935314e+00
3.994000000000000341e+02 1.766261863350314289e-03 4.588753258546176758e-04 2.984398000432383213e+01 2.010076477720755150e+00
3.995000000000000000e+02 1.773964049749785724e-03 4.171481598629860196e-04 2.985931606804650684e+01 2.010075256973820057e+00
3.996000000000000227e+02 1.780685674435906161e-03 3.753118224913567320e-04 2.987465213176917800e+01 2.010074048294284932e+00
3.997000000000000455e+02 1.786425837725639848e-03 3.333892367537420070e-04 2.988998819549185271e+01 2.010072851676471650e+00
3.998000000000000114e+02 1.791184173066439570e-03 2.914033083722910558e-04 2.990532425921452742e+01 2.010071667114641691e+00
3.999000000000000341e+02 1.794960845747792287e-03 2.493769134417452493e-04 2.992066032293719857e+01 2.010070494603204860e+00
4.000000000000000000e+02 1.797756551328824788e-03 2.073328861441294695e-04 2.993599638665987683e+01 2.010069334136561636e+00
4.001000000000000227e+02 1.799572513783513064e-03 1.652940065205152137e-04 2.995133245038255154e+01 2.010068185709251942e+00
4.002000000000000455e+02 1.800410483365539986e-03 1.232829883060712075e-04 2.996666851410522270e+01 2.010067049315766852e+00
4.003000000000000114e+02 1.800272734194393329e-03 8.132246683487235922e-05 2.998200457782789741e+01 2.010065924950766192e+00
4.004000000000000341e+02 1.799162061565117571e-03 3.943498702092656778e-05 2.999734064155056856e+01 2.010064812608864493e+00
4.005000000000000000e+02 1.797081778983727635e-03 -2.357008578561496484e-06 3.001267670527324682e+01 2.010063712284841930e+00
4.006000000000000227e+02 1.794035714930694103e-03 -4.403119161112808630e-05 3.002801276899592153e+01 2.010062623973426277e+00
4.007000000000000455e+02 1.790028209355151853e-03 -8.556535968233847686e-05 3.004334883271859269e+01 2.010061547669492743e+00
4.008000000000000114e+02 1.785064109902192216e-03 -1.269374480081482469e-04 3.005868489644126740e+01 2.010060483367909434e+00
4.009000000000000341e+02 1.779148767876362683e-03 -1.681255409603322549e-04 3.007402096016394566e+01 2.010059431063669688e+00
4.010000000000000000e+02 1.772288033944000940e-03 -2.091078834992027139e-04 3.008935702388661682e+01 2.010058390751747304e+00
4.011000000000000227e+02 1.764488253577614239e-03 -2.498628924874561727e-04 3.010469308760929152e+01 2.010057362427218219e+00
4.012000000000000455e+02 1.755756262245502250e-03 -2.903691678796967547e-04 3.012002915133196623e+01 2.010056346085216106e+00
4.013000000000000114e+02 1.746099380349750265e-03 -3.306055037816598178e-04 3.013536521505463739e+01 2.010055341720949684e+00
4.014000000000000341e+02 1.735525407916328885e-03 -3.705508993736537655e-04 3.015070127877731565e+01 2.010054349329614798e+00
4.015000000000000000e+02 1.724042619040536779e-03 -4.101845696927376608e-04 3.016603734249998681e+01 2.010053368906544957e+00
4.016000000000000227e+02 1.711659756091728863e-03 -4.494859562679908555e-04 3.018137340622266152e+01 2.010052400447066567e+00
4.017000000000000455e+02 1.698386023681025753e-03 -4.884347376038432852e-04 3.019670946994533622e+01 2.010051443946630823e+00
4.018000000000000114e+02 1.684231082395854472e-03 -5.270108395059043115e-04 3.021204553366800738e+01 2.010050499400676483e+00
4.019000000000000341e+02 1.669205042305585245e-03 -5.651944452443808439e-04 3.022738159739068209e+01 2.010049566804758658e+00
4.020000000000000000e+02 1.653318456242101582e-03 -6.029660055499614507e-04 3.024271766111336035e+01 2.010048646154432017e+00
4.021000000000000227e+02 1.636582312859870096e-03 -6.403062484371339208e-04 3.025805372483603151e+01 2.010047737445373794e+00
4.022000000000000455e+02 1.619008029479665359e-03 -6.771961888503499893e-04 3.027338978855870621e+01 2.010046840673247903e+00
4.023000000000000114e+02 1.600607444720472889e-03 -7.136171381279988882e-04 3.028872585228138092e+01 2.010045955833838605e+00
4.024000000000000341e+02 1.581392810924273952e-03 -7.495507132798761131e-04 3.030406191600405208e+01 2.010045082922941706e+00
4.025000000000000000e+02 1.561376786378121861e-03 -7.849788460734650640e-04 3.031939797972673034e+01 2.010044221936444941e+00
4.026000000000000227e+02 1.540572427338593366e-03 -8.198837919246778358e-04 3.033473404344940150e+01 2.010043372870256473e+00
4.027000000000000455e+02 1.518993179863197636e-03 -8.542481385889371445e-04 3.035007010717207621e+01 2.010042535720371948e+00
4.028000000000000114e+02 1.496652871453865675e-03 -8.880548146481860323e-04 3.036540617089475091e+01 2.010041710482849631e+00
4.029000000000000341e+02 1.473565702517568021e-03 -9.212870977901232387e-04 3.038074223461742207e+01 2.010040897153752226e+00
4.030000000000000000e+02 1.449746237649008999e-03 -9.539286228755004642e-04 3.039607829834010033e+01 2.010040095729253462e+00
4.031000000000000227e+02 1.425209396740890989e-03 -9.859633897898484756e-04 3.041141436206277504e+01 2.010039306205557708e+00
4.032000000000000455e+02 1.399970445926729083e-03 -1.017375771076019491e-03 3.042675042578544620e+01 2.010038528578955042e+00
4.033000000000000114e+02 1.374044988361829058e-03 -1.048150519343841883e-03 3.044208648950812091e+01 2.010037762845739984e+00
4.034000000000000341e+02 1.347448954847746449e-03 -1.078272774453790288e-03 3.045742255323079917e+01 2.010037009002313635e+00
4.035000000000000000e+02 1.320198594305678529e-03 -1.107728070471118405e-03 3.047275861695347032e+01 2.010036267045092195e+00
4.036000000000000227e+02 1.292310464104568001e-03 -1.136502342387557931e-03 3.048809468067614503e+01 2.010035536970601999e+00
4.037000000000000455e+02 1.263801420249254176e-03 -1.164581932607513387e-03 3.050343074439881619e+01 2.010034818775374710e+00
4.038000000000000114e+02 1.234688607434669683e-03 -1.191953597195822894e-03 3.051876680812149090e+01 2.010034112456013489e+00
4.039000000000000341e+02 1.204989448971617323e-03 -1.218604511884595560e-03 3.053410287184416561e+01 2.010033418009192552e+00
4.040000000000000000e+02 1.174721636589996527e-03 -1.244522277836250610e-03 3.054943893556684031e+01 2.010032735431621642e+00
4.041000000000000227e+02 1.143903120125434273e-03 -1.269694927160603748e-03 3.056477499928951502e+01 2.010032064720092659e+00
4.042000000000000455e+02 1.112552097094987374e-03 -1.294110928183522672e-03 3.058011106301218973e+01 2.010031405871426369e+00
4.043000000000000114e+02 1.080687002168162665e-03 -1.317759190465027591e-03 3.059544712673486089e+01 2.010030758882500379e+00
4.044000000000000341e+02 1.048326496538963624e-03 -1.340629069564950888e-03 3.061078319045753560e+01 2.010030123750283337e+00
4.045000000000000000e+02 1.015489457205148802e-03 -1.362710371554028263e-03 3.062611925418021386e+01 2.010029500471775865e+00
4.046000000000000227e+02 9.821949661607512656e-04 -1.383993357268996967e-03 3.064145531790288501e+01 2.010028889044022549e+00
4.047000000000000455e+02 9.484622995077936344e-04 -1.404468746309854273e-03 3.065679138162555972e+01 2.010028289464133255e+00
4.048000000000000114e+02 9.143109164935731914e-04 -1.424127720777975357e-03 3.067212744534823088e+01 2.010027701729290239e+00
4.049000000000000341e+02 8.797604484793569973e-04 -1.442961928753806918e-03 3.068746350907090559e+01 2.010027125836722384e+00
4.050000000000000000e+02 8.448306878468802303e-04 -1.460963487512818978e-03 3.070279957279358385e+01 2.010026561783712307e+00
4.051000000000000227e+02 8.095415768487028039e-04 -1.478124986478970490e-03 3.071813563651625500e+01 2.010026009567571492e+00
4.052000000000000455e+02 7.739131964085693011e-04 -1.494439489914530786e-03 3.073347170023892971e+01 2.010025469185722891e+00
4.053000000000000114e+02 7.379657548781550338e-04 -1.509900539345774206e-03 3.074880776396160442e+01 2.010024940635616986e+00
4.054000000000000341e+02 7.017195767561194885e-04 -1.524502155723873962e-03 3.076414382768427558e+01 2.010024423914738900e+00
4.055000000000000000e+02 6.651950913759530721e-04 -1.538238841320494540e-03 3.077947989140695384e+01 2.010023919020661687e+00
4.056000000000000227e+02 6.284128215686146397e-04 -1.551105581358005244e-03 3.079481595512962855e+01 2.010023425951017906e+00
4.057000000000000455e+02 5.913933723062314790e-04 -1.563097845373895940e-03 3.081015201885229970e+01 2.010022944703449888e+00
4.058000000000000114e+02 5.541574193331416697e-04 -1.574211588319670814e-03 3.082548808257497441e+01 2.010022475275720755e+00
4.059000000000000341e+02 5.167256977902400829e-04 -1.584443251394177443e-03 3.084082414629764557e+01 2.010022017665591854e+00
4.060000000000000000e+02 4.791189908390786479e-04 -1.593789762611707910e-03 3.085616021002032383e+01 2.010021571870923118e+00
4.061000000000000227e+02 4.413581182916111916e-04 -1.602248537105411923e-03 3.087149627374299854e+01 2.010021137889596243e+00
4.062000000000000455e+02 4.034639252518819027e-04 -1.609817477166369283e-03 3.088683233746566970e+01 2.010020715719571527e+00
4.063000000000000114e+02 3.654572707757425070e-04 -1.616494972019318554e-03 3.090216840118834440e+01 2.010020305358850568e+00
4.064000000000000341e+02 3.273590165545478743e-04 -1.622279897335645801e-03 3.091750446491101911e+01 2.010019906805517120e+00
4.065000000000000000e+02 2.891900156291230374e-04 -1.627171614484772483e-03 3.093284052863369027e+01 2.010019520057676257e+00
4.066000000000000227e+02 2.509711011397390600e-04 -1.631169969525084803e-03 3.094817659235636853e+01 2.010019145113509431e+00
4.067000000000000455e+02 2.127230751183168431e-04 -1.634275291935523636e-03 3.096351265607904324e+01 2.010018781971238067e+00
4.068000000000000114e+02 1.744666973286773789e-04 -1.636488393089496462e-03 3.097884871980171440e+01 2.010018430629157749e+00
4.069000000000000341e+02 1.362226741607094329e-04 -1.637810564472373968e-03 3.099418478352438910e+01 2.010018091085619574e+00
4.070000000000000000e+02 9.801164758447743696e-05 -1.638243575644474960e-03 3.100952084724706026e+01 2.010017763339008834e+00
4.071000000000000227e+02 5.985418416981720040e-05 -1.637789671951252191e-03 3.102485691096973852e+01 2.010017447387776990e+00
4.072000000000000455e+02 2.177076417744437293e-05 -1.636451571982566917e-03 3.104019297469241323e+01 2.010017143230453218e+00
4.073000000000000114e+02 -1.621822927293138587e-05 -1.634232464783312968e-03 3.105552903841508439e+01 2.010016850865590676e+00
4.074000000000000341e+02 -5.409252095176766886e-05 -1.631136006817327129e-03 3.107086510213775910e+01 2.010016570291818461e+00
4.075000000000000000e+02 -9.183195418047190785e-05 -1.627166318687178412e-03 3.108620116586043736e+01 2.010016301507794090e+00
4.076000000000000227e+02 -1.294165013984877879e-04 -1.622327981612108668e-03 3.110153722958310851e+01 2.010016044512266564e+00
4.077000000000000455e+02 -1.668262746309676439e-04 -1.616626033666755061e-03 3.111687329330578322e+01 2.010015799304023520e+00
4.078000000000000114e+02 -2.040415358519031262e-04 -1.610065965783443170e-03 3.113220935702845793e+01 2.010015565881898336e+00
4.079000000000000341e+02 -2.410427072372356948e-04 -1.602653717520661700e-03 3.114754542075112909e+01 2.010015344244790114e+00
4.080000000000000000e+02 -2.778103813027406549e-04 -1.594395672600931301e-03 3.116288148447380735e+01 2.010015134391670344e+00
4.081000000000000227e+02 -3.143253309216394935e-04 -1.585298654220878385e-03 3.117821754819647850e+01 2.010014936321539825e+00
4.082000000000000455e+02 -3.505685192166363689e-04 -1.575369920136827267e-03 3.119355361191915321e+01 2.010014750033454867e+00
4.083000000000000114e+02 -3.865211093216469715e-04 -1.564617157529183625e-03 3.120888967564182792e+01 2.010014575526546388e+00
4.084000000000000341e+02 -4.221644740080756752e-04 -1.553048477648876196e-03 3.122422573936449908e+01 2.010014412799973726e+00
4.085000000000000000e+02 -4.574802051709395546e-04 -1.540672410249593069e-03 3.123956180308717379e+01 2.010014261853001027e+00
4.086000000000000227e+02 -4.924501231701168633e-04 -1.527497897809151732e-03 3.125489786680985205e+01 2.010014122684885329e+00
4.087000000000000455e+02 -5.270562860219242746e-04 -1.513534289543932640e-03 3.127023393053252320e+01 2.010013995294979594e+00
4.088000000000000114e+02 -5.612809984367084660e-04 -1.498791335220082130e-03 3.128556999425519791e+01 2.010013879682684301e+00
4.089000000000000341e+02 -5.951068206977396706e-04 -1.483279178765362864e-03 3.130090605797787262e+01 2.010013775847447892e+00
4.090000000000000000e+02 -6.285165773772492803e-04 -1.467008351685830528e-03 3.131624212170054378e+01 2.010013683788788530e+00
4.091000000000000227e+02 -6.614933658852678068e-04 -1.449989766291192011e-03 3.133157818542322204e+01 2.010013603506259017e+00
4.092000000000000455e+02 -6.940205648470514554e-04 -1.432234708733292868e-03 3.134691424914589319e+01 2.010013534999482765e+00
4.093000000000000114e+02 -7.260818423052279019e-04 -1.413754831861834113e-03 3.136225031286856790e+01 2.010013478268145803e+00
4.094000000000000341e+02 -7.576611637424634582e-04 -1.394562147901751408e-03 3.137758637659124261e+01 2.010013433311974129e+00
4.095000000000000000e+02 -7.887427999210615097e-04 -1.374669020956794914e-03 3.139292244031391377e+01 2.010013400130725714e+00
4.096000000000000227e+02 -8.193113345355970082e-04 -1.354088159343652675e-03 3.140825850403659203e+01 2.010013378724277988e+00
4.097000000000000455e+02 -8.493516716750096991e-04 -1.332832607761484526e-03 3.142359456775926674e+01 2.010013369092511493e+00


==> fig9/fig9c_nca.txt <==
# Omega0=1, gamma=0.79, delta=0.5, Gamma=0.1 
#  time  G[real](t)  G[imag](t)  //  (omega-E_ex)  Ixas(omega-E_ex)
0.000000000000000000e+00 -0.000000000000000000e+00 -1.000000000000000000e+00 -3.140825850403659203e+01 2.010079652780679016e+00
1.000000000000000056e-01 -9.310604188705873512e-05 -9.977744884767050237e-01 -3.139292244031391377e+01 2.010079649104393962e+00
2.000000000000000111e-01 -7.787174259910941299e-04 -9.912909987093398989e-01 -3.137758637659124261e+01 2.010079657286026222e+00
3.000000000000000444e-01 -2.555632532680271376e-03 -9.807416881691294330e-01 -3.136225031286856790e+01 2.010079677325586456e+00
4.000000000000000222e-01 -5.849549938708788546e-03 -9.664500042194946738e-01 -3.134691424914589319e+01 2.010079709223145272e+00
5.000000000000000000e-01 -1.099065042862050652e-02 -9.488103326443051433e-01 -3.133157818542322204e+01 2.010079752978814582e+00
6.000000000000000888e-01 -1.820632308591775897e-02 -9.282476981667716620e-01 -3.131624212170054378e+01 2.010079808592824868e+00
7.000000000000000666e-01 -2.763044015941181278e-02 -9.052018077174034394e-01 -3.130090605797787262e+01 2.010079876065348436e+00
8.000000000000000444e-01 -3.931492712417221369e-02 -8.801161899524456711e-01 -3.128556999425519791e+01 2.010079955396744111e+00
9.000000000000000222e-01 -5.323575756851306462e-02 -8.534192169691280361e-01 -3.127023393053252320e+01 2.010080046587337410e+00
1.000000000000000000e+00 -6.929961278678926917e-02 -8.255051397795266643e-01 -3.125489786680985205e+01 2.010080149637528457e+00
1.100000000000000089e+00 -8.735736437484717398e-02 -7.967263937899982107e-01 -3.123956180308717379e+01 2.010080264547785767e+00
1.200000000000000178e+00 -1.072202343542933700e-01 -7.673939162667343661e-01 -3.122422573936449908e+01 2.010080391318628479e+00
1.300000000000000044e+00 -1.286717725331844864e-01 -7.377758010752374362e-01 -3.120888967564182792e+01 2.010080529950641015e+00
1.400000000000000133e+00 -1.514759156175108090e-01 -7.080934045669172727e-01 -3.119355361191915321e+01 2.010080680444439771e+00
1.500000000000000000e+00 -1.753856422673302773e-01 -6.785212684267525329e-01 -3.117821754819647850e+01 2.010080842800721523e+00
1.600000000000000089e+00 -2.001529148753964926e-01 -6.491927139163682359e-01 -3.116288148447380735e+01 2.010081017020221683e+00
1.700000000000000178e+00 -2.255364739794318840e-01 -6.202062020653139607e-01 -3.114754542075112909e+01 2.010081203103748937e+00
1.800000000000000044e+00 -2.513058862315529773e-01 -5.916290275704493284e-01 -3.113220935702845793e+01 2.010081401052149719e+00
1.900000000000000133e+00 -2.772439947813977179e-01 -5.635004227873393612e-01 -3.111687329330578322e+01 2.010081610866331747e+00
2.000000000000000000e+00 -3.031497211162495486e-01 -5.358367697293425769e-01 -3.110153722958310851e+01 2.010081832547251590e+00
2.100000000000000089e+00 -3.288404107488129280e-01 -5.086377748603320148e-01 -3.108620116586043736e+01 2.010082066095964848e+00
2.200000000000000178e+00 -3.541522743272496054e-01 -4.818909676970069556e-01 -3.107086510213775910e+01 2.010082311513526232e+00
2.300000000000000266e+00 -3.789393797385634532e-01 -4.555744188706916664e-01 -3.105552903841508439e+01 2.010082568801073055e+00
2.400000000000000355e+00 -4.030726704489659418e-01 -4.296594787331028398e-01 -3.104019297469241323e+01 2.010082837959792812e+00
2.500000000000000000e+00 -4.264393415895364470e-01 -4.041140877122512132e-01 -3.102485691096973852e+01 2.010083118990949824e+00
2.600000000000000089e+00 -4.489418008128766568e-01 -3.789054592816829548e-01 -3.100952084724706026e+01 2.010083411895808858e+00
2.700000000000000178e+00 -4.704959235495668746e-01 -3.540014044069415000e-01 -3.099418478352438910e+01 2.010083716675760801e+00
2.800000000000000266e+00 -4.910292627922449027e-01 -3.293710385390526407e-01 -3.097884871980171440e+01 2.010084033332216524e+00
2.900000000000000355e+00 -5.104797443937895141e-01 -3.049856980490663338e-01 -3.096351265607904324e+01 2.010084361866633085e+00
3.000000000000000000e+00 -5.287946087225332548e-01 -2.808198464952735285e-01 -3.094817659235636853e+01 2.010084702280542590e+00
3.100000000000000089e+00 -5.459292075084755114e-01 -2.568513698011674617e-01 -3.093284052863369027e+01 2.010085054575525110e+00
3.200000000000000178e+00 -5.618457608758296029e-01 -2.330613401978002541e-01 -3.091750446491101911e+01 2.010085418753239317e+00
3.300000000000000266e+00 -5.765124319651803164e-01 -2.094338012900754109e-01 -3.090216840118834440e+01 2.010085794815339888e+00
3.400000000000000355e+00 -5.899027485825356631e-01 -1.859557469825576237e-01 -3.088683233746566970e+01 2.010086182763610729e+00
3.500000000000000000e+00 -6.019951156990900332e-01 -1.626170052971956104e-01 -3.087149627374299854e+01 2.010086582599843297e+00
3.600000000000000089e+00 -6.127723091313705961e-01 -1.394098640168535408e-01 -3.085616021002032383e+01 2.010086994325912091e+00
3.700000000000000178e+00 -6.222210863032032746e-01 -1.163286602189752550e-01 -3.084082414629764557e+01 2.010087417943726695e+00
3.800000000000000266e+00 -6.303320162433521112e-01 -9.336955429604046341e-02 -3.082548808257497441e+01 2.010087853455261975e+00
3.900000000000000355e+00 -6.370994221915431410e-01 -7.053041655338825044e-02 -3.081015201885229970e+01 2.010088300862561184e+00
4.000000000000000000e+00 -6.425213059862754372e-01 -4.781066490766040095e-02 -3.079481595512962855e+01 2.010088760167684008e+00
4.100000000000000533e+00 -6.465992629009257309e-01 -2.521106774483969012e-02 -3.077947989140695384e+01 2.010089231372810925e+00
4.200000000000000178e+00 -6.493384589893471670e-01 -2.733649163621191570e-03 -3.076414382768427558e+01 2.010089714480118861e+00
4.299999999999999822e+00 -6.507476628949858677e-01 1.961827895014661358e-02 -3.074880776396160442e+01 2.010090209491866897e+00
4.400000000000000355e+00 -6.508392477538037513e-01 4.184005477907230125e-02 -3.073347170023892971e+01 2.010090716410374512e+00
4.500000000000000000e+00 -6.496291313545623503e-01 6.392562888414708711e-02 -3.071813563651625500e+01 2.010091235238008700e+00
4.600000000000000533e+00 -6.471366878021818092e-01 8.586750929868630644e-02 -3.070279957279358385e+01 2.010091765977190637e+00
4.700000000000000178e+00 -6.433846551671345004e-01 1.076566446615422196e-01 -3.068746350907090559e+01 2.010092308630404112e+00
4.800000000000000711e+00 -6.383990145326147170e-01 1.292822834512548924e-01 -3.067212744534823088e+01 2.010092863200191093e+00
4.900000000000000355e+00 -6.322088080629011397e-01 1.507318638804859001e-01 -3.065679138162555972e+01 2.010093429689134403e+00
5.000000000000000000e+00 -6.248459099234288106e-01 1.719909381043027430e-01 -3.064145531790288501e+01 2.010094008099907015e+00
5.100000000000000533e+00 -6.163447760059598268e-01 1.930431048204091504e-01 -3.062611925418021386e+01 2.010094598435185009e+00
5.200000000000000178e+00 -6.067421793910466876e-01 2.138699479280906646e-01 -3.061078319045753560e+01 2.010095200697761264e+00
5.300000000000000711e+00 -5.960769202825001445e-01 2.344510138999580662e-01 -3.059544712673486089e+01 2.010095814890443755e+00
5.400000000000000355e+00 -5.843895102529826913e-01 2.547638411406600301e-01 -3.058011106301218973e+01 2.010096441016118174e+00
5.500000000000000000e+00 -5.717218526718517158e-01 2.747840289262316604e-01 -3.056477499928951502e+01 2.010097079077694637e+00
5.600000000000000533e+00 -5.581169318514233035e-01 2.944853331163758137e-01 -3.054943893556684031e+01 2.010097729078192064e+00
5.700000000000000178e+00 -5.436185132251830643e-01 3.138397927757354822e-01 -3.053410287184416561e+01 2.010098391020637809e+00
5.800000000000000711e+00 -5.282708525479976602e-01 3.328178993436021749e-01 -3.051876680812149090e+01 2.010099064908154709e+00
5.900000000000000355e+00 -5.121184217916739945e-01 3.513888001749005396e-01 -3.050343074439881619e+01 2.010099750743880254e+00
6.000000000000000000e+00 -4.952056643805646252e-01 3.695205238875796661e-01 -3.048809468067614503e+01 2.010100448531044304e+00
6.100000000000000533e+00 -4.775767807781120533e-01 3.871802202843143692e-01 -3.047275861695347032e+01 2.010101158272916688e+00
6.200000000000000178e+00 -4.592755439753085089e-01 4.043344153821359366e-01 -3.045742255323079917e+01 2.010101879972824968e+00
6.300000000000000711e+00 -4.403451431594396226e-01 4.209492804529881282e-01 -3.044208648950812091e+01 2.010102613634170865e+00
6.400000000000000355e+00 -4.208280594103474548e-01 4.369909032727589682e-01 -3.042675042578544620e+01 2.010103359260383193e+00
6.500000000000000000e+00 -4.007659751642266288e-01 4.524255549938027143e-01 -3.041141436206277504e+01 2.010104116854979583e+00
6.600000000000000533e+00 -3.801997123765755715e-01 4.672199486384752687e-01 -3.039607829834010033e+01 2.010104886421500758e+00
6.700000000000000178e+00 -3.591691971033147412e-01 4.813414886458783903e-01 -3.038074223461742207e+01 2.010105667963556719e+00
6.800000000000000711e+00 -3.377134466172701521e-01 4.947585080153839021e-01 -3.036540617089475091e+01 2.010106461484844509e+00
6.900000000000000355e+00 -3.158705789030607503e-01 5.074404862041957953e-01 -3.035007010717207621e+01 2.010107266989075825e+00
7.000000000000000000e+00 -2.936778407638906963e-01 5.193582473458332460e-01 -3.033473404344940150e+01 2.010108084480048962e+00
7.100000000000000533e+00 -2.711716491346429225e-01 5.304841374275365284e-01 -3.031939797972673034e+01 2.010108913961583976e+00
7.200000000000000178e+00 -2.483876434163238001e-01 5.407921815282643596e-01 -3.030406191600405208e+01 2.010109755437607060e+00
7.300000000000000711e+00 -2.253607447010814724e-01 5.502582194971129548e-01 -3.028872585228138092e+01 2.010110608912063945e+00
7.400000000000000355e+00 -2.021252210829005969e-01 5.588600187629149119e-01 -3.027338978855870621e+01 2.010111474388968755e+00
7.500000000000000000e+00 -1.787147547886419052e-01 5.665773669922404832e-01 -3.025805372483603151e+01 2.010112351872392455e+00
7.600000000000000533e+00 -1.551625084516859432e-01 5.733921446804273181e-01 -3.024271766111336035e+01 2.010113241366474846e+00
7.700000000000000178e+00 -1.315011894871334630e-01 5.792883803013179067e-01 -3.022738159739068209e+01 2.010114142875394361e+00
7.800000000000000711e+00 -1.077631099664100728e-01 5.842522877814583238e-01 -3.021204553366800738e+01 2.010115056403396050e+00
7.900000000000000355e+00 -8.398024232014662804e-02 5.882722879087561862e-01 -3.019670946994533622e+01 2.010115981954774256e+00
8.000000000000000000e+00 -6.018426803478033743e-02 5.913390164773513202e-01 -3.018137340622266152e+01 2.010116919533908142e+00
8.099999999999999645e+00 -3.640661948058076386e-02 5.934453195231342848e-01 -3.016603734249998681e+01 2.010117869145183533e+00
8.200000000000001066e+00 -1.267851461687776078e-02 5.945862384660706157e-01 -3.015070127877731565e+01 2.010118830793117262e+00
8.300000000000000711e+00 1.096901626632204758e-02 5.947589849503380766e-01 -3.013536521505463739e+01 2.010119804482199957e+00
8.400000000000000355e+00 3.450511056948645655e-02 5.939629076978822919e-01 -3.012002915133196623e+01 2.010120790217042597e+00
8.500000000000000000e+00 5.789906172313995236e-02 5.921994527887926019e-01 -3.010469308760929152e+01 2.010121788002274812e+00
8.599999999999999645e+00 8.112031417285801849e-02 5.894721176084053438e-01 -3.008935702388661682e+01 2.010122797842625264e+00
8.700000000000001066e+00 1.041384652762429447e-01 5.857864005778967709e-01 -3.007402096016394566e+01 2.010123819742840823e+00
8.800000000000000711e+00 1.269232737538586731e-01 5.811497459921720621e-01 -3.005868489644126740e+01 2.010124853707750958e+00
8.900000000000000355e+00 1.494446735275428706e-01 5.755714860859459936e-01 -3.004334883271859269e+01 2.010125899742219779e+00
9.000000000000000000e+00 1.716727937965810136e-01 5.690627803244211469e-01 -3.002801276899592153e+01 2.010126957851201546e+00
9.099999999999999645e+00 1.935779833415079976e-01 5.616365522645855313e-01 -3.001267670527324682e+01 2.010128028039669612e+00
9.200000000000001066e+00 2.151308397324239174e-01 5.533074251998387760e-01 -2.999734064155056856e+01 2.010129110312691036e+00
9.300000000000000711e+00 2.363022424180723779e-01 5.440916557246570084e-01 -2.998200457782789741e+01 2.010130204675376842e+00
9.400000000000000355e+00 2.570633891328229503e-01 5.340070670047203372e-01 -2.996666851410522270e+01 2.010131311132882015e+00
9.500000000000000000e+00 2.773858360060907913e-01 5.230729808986185336e-01 -2.995133245038255154e+01 2.010132429690449918e+00
9.600000000000001421e+00 2.972415396656342690e-01 5.113101496570757742e-01 -2.993599638665987683e+01 2.010133560353336346e+00
9.700000000000001066e+00 3.166029023024181654e-01 4.987406876117111421e-01 -2.992066032293719857e+01 2.010134703126921440e+00
9.800000000000000711e+00 3.354428183109606221e-01 4.853880022394985172e-01 -2.990532425921452742e+01 2.010135858016581789e+00
9.900000000000000355e+00 3.537347226217685270e-01 4.712767260367986544e-01 -2.988998819549185271e+01 2.010137025027794344e+00
1.000000000000000000e+01 3.714526406101502087e-01 4.564326480505622174e-01 -2.987465213176917800e+01 2.010138204166048048e+00
1.010000000000000142e+01 3.885712383983292995e-01 4.408826461829736809e-01 -2.985931606804650684e+01 2.010139395436945531e+00
1.020000000000000107e+01 4.050658744683129364e-01 4.246546200232695911e-01 -2.984398000432383213e+01 2.010140598846112514e+00
1.030000000000000071e+01 4.209126510495511120e-01 4.077774240762244151e-01 -2.982864394060115387e+01 2.010141814399258209e+00
1.040000000000000036e+01 4.360884658893022237e-01 3.902808023600945475e-01 -2.981330787687848272e+01 2.010143042102095823e+00
1.050000000000000000e+01 4.505710637592979517e-01 3.721953232764715347e-01 -2.979797181315580801e+01 2.010144281960473567e+00
1.060000000000000142e+01 4.643390871003799658e-01 3.535523160339497650e-01 -2.978263574943313685e+01 2.010145533980246313e+00
1.070000000000000107e+01 4.773721263894294964e-01 3.343838078629001731e-01 -2.976729968571046214e+01 2.010146798167354643e+00
1.080000000000000071e+01 4.896507687862763913e-01 3.147224623781798569e-01 -2.975196362198778388e+01 2.010148074527755568e+00
1.090000000000000036e+01 5.011566459202504431e-01 2.946015194740839727e-01 -2.973662755826511273e+01 2.010149363067547323e+00
1.100000000000000000e+01 5.118724797580214148e-01 2.740547359171793818e-01 -2.972129149454243802e+01 2.010150663792790837e+00
1.110000000000000142e+01 5.217821265441817680e-01 2.531163277934398437e-01 -2.970595543081976331e+01 2.010151976709652288e+00
1.120000000000000107e+01 5.308706189480016935e-01 2.318209137264735653e-01 -2.969061936709709215e+01 2.010153301824406213e+00
1.130000000000000071e+01 5.391242053278065827e-01 2.102034595890345803e-01 -2.967528330337441389e+01 2.010154639143267197e+00
1.140000000000000036e+01 5.465303870122413255e-01 1.882992244824810146e-01 -2.965994723965173918e+01 2.010155988672634120e+00
1.150000000000000000e+01 5.530779523706977896e-01 1.661437075472439739e-01 -2.964461117592906803e+01 2.010157350418871225e+00
1.160000000000000142e+01 5.587570081934333244e-01 1.437725964155352476e-01 -2.962927511220639332e+01 2.010158724388469320e+00
1.170000000000000107e+01 5.635590080859937956e-01 1.212217161637910989e-01 -2.961393904848372216e+01 2.010160110587920990e+00
1.180000000000000071e+01 5.674767773336895083e-01 9.852697968876192314e-02 -2.959860298476104390e+01 2.010161509023841830e+00
1.190000000000000036e+01 5.705045349936248567e-01 7.572433879579444638e-02 -2.958326692103836919e+01 2.010162919702845663e+00
1.200000000000000000e+01 5.726379120830215053e-01 5.284973603108977791e-02 -2.956793085731569803e+01 2.010164342631635570e+00
1.210000000000000142e+01 5.738739667604243477e-01 2.993905762185634575e-02 -2.955259479359302333e+01 2.010165777816993682e+00
1.220000000000000107e+01 5.742111958768663094e-01 7.028086591698289552e-03 -2.953725872987034862e+01 2.010167225265714119e+00
1.230000000000000071e+01 5.736495429521994982e-01 -1.584754299486995990e-02 -2.952192266614767746e+01 2.010168684984696252e+00
1.240000000000000036e+01 5.721904030448207168e-01 -3.865239163503123021e-02 -2.950658660242499920e+01 2.010170156980867873e+00
1.250000000000000000e+01 5.698366236889934600e-01 -6.135125935403246134e-02 -2.949125053870232449e+01 2.010171641261217168e+00
1.260000000000000142e+01 5.665925029440043170e-01 -8.390923011799773790e-02 -2.947591447497965333e+01 2.010173137832841128e+00
1.270000000000000107e+01 5.624637837451548217e-01 -1.062917162152200029e-01 -2.946057841125697863e+01 2.010174646702820311e+00
1.280000000000000071e+01 5.574576451275049527e-01 -1.284645017904232356e-01 -2.944524234753430036e+01 2.010176167878368059e+00
1.290000000000000036e+01 5.515826904122007601e-01 -1.503937865275752905e-01 -2.942990628381162921e+01 2.010177701366703928e+00
1.300000000000000000e+01 5.448489319547701326e-01 -1.720462286629731163e-01 -2.941457022008895450e+01 2.010179247175147399e+00
1.310000000000000142e+01 5.372677734022877072e-01 -1.933889877837175197e-01 -2.939923415636628334e+01 2.010180805311028163e+00
1.320000000000000107e+01 5.288519886224897215e-01 -2.143897674387068020e-01 -2.938389809264360863e+01 2.010182375781806474e+00
1.330000000000000071e+01 5.196156982114351619e-01 -2.350168570282771818e-01 -2.936856202892093037e+01 2.010183958594940812e+00
1.340000000000000036e+01 5.095743432877619661e-01 -2.552391737769899582e-01 -2.935322596519825922e+01 2.010185553757974475e+00
1.350000000000000000e+01 4.987446566275303694e-01 -2.750263038265204907e-01 -2.933788990147558451e+01 2.010187161278542689e+00
1.360000000000000142e+01 4.871446317926049208e-01 -2.943485431504889172e-01 -2.932255383775290980e+01 2.010188781164265137e+00
1.370000000000000107e+01 4.747934895501244590e-01 -3.131769378608290633e-01 -2.930721777403023864e+01 2.010190413422912048e+00
1.380000000000000071e+01 4.617116426059163503e-01 -3.314833237408119082e-01 -2.929188171030756038e+01 2.010192058062223897e+00
1.390000000000000036e+01 4.479206580647551172e-01 -3.492403654749544062e-01 -2.927654564658488567e+01 2.010193715090096589e+00
1.400000000000000000e+01 4.334432180763521658e-01 -3.664215946801167023e-01 -2.926120958286221452e+01 2.010195384514395833e+00
1.410000000000000142e+01 4.183030789194535082e-01 -3.830014475293531673e-01 -2.924587351913953981e+01 2.010197066343128558e+00
1.420000000000000107e+01 4.025250280922396673e-01 -3.989553012110156893e-01 -2.923053745541686865e+01 2.010198760584314126e+00
1.430000000000000071e+01 3.861348403383727534e-01 -4.142595094366019470e-01 -2.921520139169419394e+01 2.010200467246028300e+00
1.440000000000000036e+01 3.691592318791938054e-01 -4.288914370699711265e-01 -2.919986532797151568e+01 2.010202186336448538e+00
1.450000000000000000e+01 3.516258136024941194e-01 -4.428294932306965359e-01 -2.918452926424884453e+01 2.010203917863778944e+00
1.460000000000000142e+01 3.335630430541924318e-01 -4.560531635890236468e-01 -2.916919320052616982e+01 2.010205661836308888e+00
1.470000000000000107e+01 3.150001751537269690e-01 -4.685430409506190497e-01 -2.915385713680349511e+01 2.010207418262364154e+00
1.480000000000000071e+01 2.959672123048265879e-01 -4.802808546520608290e-01 -2.913852107308082395e+01 2.010209187150375776e+00
1.490000000000000036e+01 2.764948532074189558e-01 -4.912494984595544567e-01 -2.912318500935814569e+01 2.010210968508754803e+00
1.500000000000000000e+01 2.566144412567217814e-01 -5.014330566844963366e-01 -2.910784894563547098e+01 2.010212762346085036e+00
1.510000000000000142e+01 2.363579120524108290e-01 -5.108168290186593241e-01 -2.909251288191279983e+01 2.010214568670899205e+00
1.520000000000000107e+01 2.157577403006466221e-01 -5.193873532357323741e-01 -2.907717681819012512e+01 2.010216387491893908e+00
1.530000000000000071e+01 1.948468864268363410e-01 -5.271324264559870132e-01 -2.906184075446745396e+01 2.010218218817743097e+00
1.540000000000000036e+01 1.736587423995029078e-01 -5.340411243749678682e-01 -2.904650469074477570e+01 2.010220062657264606e+00
1.550000000000000000e+01 1.522270776174127482e-01 -5.401038185582813789e-01 -2.903116862702210099e+01 2.010221919019255399e+00
1.560000000000000142e+01 1.305859842014640837e-01 -5.453121920006152035e-01 -2.901583256329942984e+01 2.010223787912623461e+00
1.570000000000000107e+01 1.087698222721403957e-01 -5.496592523101109240e-01 -2.900049649957675513e+01 2.010225669346347388e+00
1.580000000000000071e+01 8.681316515855068416e-02 -5.531393432315823144e-01 -2.898516043585407687e+01 2.010227563329436862e+00
1.590000000000000036e+01 6.475074434136442181e-02 -5.557481537569336494e-01 -2.896982437213140571e+01 2.010229469870987717e+00
1.600000000000000000e+01 4.261739479655154289e-02 -5.574827252596791238e-01 -2.895448830840873100e+01 2.010231388980129097e+00
1.610000000000000142e+01 2.044800006665050546e-02 -5.583414565246860306e-01 -2.893915224468605629e+01 2.010233320666127810e+00
1.619999999999999929e+01 -1.722562182650502760e-03 -5.583241063591797282e-01 -2.892381618096338514e+01 2.010235264938188493e+00
1.630000000000000071e+01 -2.385947449020422648e-02 -5.574317943647816298e-01 -2.890848011724071043e+01 2.010237221805712071e+00
1.640000000000000213e+01 -4.592803367039375445e-02 -5.556669991270727360e-01 -2.889314405351803572e+01 2.010239191278060389e+00
1.650000000000000000e+01 -6.789370425090601735e-02 -5.530335544783542279e-01 -2.887780798979536101e+01 2.010241173364724077e+00
1.660000000000000142e+01 -8.972217180980979201e-02 -5.495366434244630671e-01 -2.886247192607268630e+01 2.010243168075213305e+00
1.669999999999999929e+01 -1.113793954273969711e-01 -5.451827897855371363e-01 -2.884713586235001515e+01 2.010245175419136388e+00
1.680000000000000071e+01 -1.328316598241499891e-01 -5.399798478861110862e-01 -2.883179979862734044e+01 2.010247195406162479e+00
1.690000000000000213e+01 -1.540456267415819258e-01 -5.339369897090769923e-01 -2.881646373490466218e+01 2.010249228045974945e+00
1.700000000000000000e+01 -1.749883855210851991e-01 -5.270646902383537835e-01 -2.880112767118199102e+01 2.010251273348387713e+00
1.710000000000000142e+01 -1.956275031584455981e-01 -5.193747104035110196e-01 -2.878579160745931631e+01 2.010253331323236026e+00
1.719999999999999929e+01 -2.159310731700789243e-01 -5.108800780054741919e-01 -2.877045554373664160e+01 2.010255401980460377e+00
1.730000000000000071e+01 -2.358677638995275161e-01 -5.015950666634497734e-01 -2.875511948001397045e+01 2.010257485330000371e+00
1.740000000000000213e+01 -2.554068656158270945e-01 -4.915351724662087030e-01 -2.873978341629129218e+01 2.010259581381911964e+00
1.750000000000000000e+01 -2.745183366640986944e-01 -4.807170889712301665e-01 -2.872444735256862103e+01 2.010261690146299518e+00
1.760000000000000142e+01 -2.931728486385081767e-01 -4.691586799219087944e-01 -2.870911128884594632e+01 2.010263811633333564e+00
1.769999999999999929e+01 -3.113418301495158858e-01 -4.568789502953635728e-01 -2.869377522512327161e+01 2.010265945853263236e+00
1.780000000000000071e+01 -3.289975097268436621e-01 -4.438980154409987722e-01 -2.867843916140060045e+01 2.010268092816356322e+00
1.790000000000000213e+01 -3.461129571390710868e-01 -4.302370683134765783e-01 -2.866310309767792219e+01 2.010270252533013391e+00
1.800000000000000000e+01 -3.626621236112532731e-01 -4.159183452412463233e-01 -2.864776703395524748e+01 2.010272425013638564e+00
1.810000000000000142e+01 -3.786198806185124277e-01 -4.009650896952935972e-01 -2.863243097023257633e+01 2.010274610268727891e+00
1.819999999999999929e+01 -3.939620571255933457e-01 -3.854015147702570809e-01 -2.861709490650990162e+01 2.010276808308859575e+00
1.830000000000000071e+01 -4.086654756117689136e-01 -3.692527639321598887e-01 -2.860175884278722691e+01 2.010279019144632251e+00
1.840000000000000213e+01 -4.227079862336356464e-01 -3.525448703435298259e-01 -2.858642277906455220e+01 2.010281242786765787e+00
1.850000000000000000e+01 -4.360684997068919877e-01 -3.353047149354803080e-01 -2.857108671534187749e+01 2.010283479245966287e+00
1.860000000000000142e+01 -4.487270183687528946e-01 -3.175599828983703965e-01 -2.855575065161920634e+01 2.010285728533123262e+00
1.869999999999999929e+01 -4.606646655890909159e-01 -2.993391192601863593e-01 -2.854041458789653163e+01 2.010287990659064938e+00
1.880000000000000071e+01 -4.718637136031596513e-01 -2.806712830149730165e-01 -2.852507852417385692e+01 2.010290265634762541e+00
1.890000000000000213e+01 -4.823076093111585694e-01 -2.615863003470500492e-01 -2.850974246045118576e+01 2.010292553471249466e+00
1.900000000000000000e+01 -4.919809985936418606e-01 -2.421146168418712163e-01 -2.849440639672850750e+01 2.010294854179578650e+00
1.910000000000000142e+01 -5.008697485053494880e-01 -2.222872486281375903e-01 -2.847907033300583279e+01 2.010297167770944249e+00
1.920000000000000284e+01 -5.089609677553365019e-01 -2.021357329546376869e-01 -2.846373426928316164e+01 2.010299494256505337e+00
1.930000000000000071e+01 -5.162430252754747206e-01 -1.816920777001728438e-01 -2.844839820556048693e+01 2.010301833647614167e+00
1.940000000000000213e+01 -5.227055666919840915e-01 -1.609887104839561878e-01 -2.843306214183780867e+01 2.010304185955555933e+00
1.950000000000000000e+01 -5.283395291017334294e-01 -1.400584270405682286e-01 -2.841772607811513751e+01 2.010306551191788582e+00
1.960000000000000142e+01 -5.331371535492538394e-01 -1.189343390855089194e-01 -2.840239001439246280e+01 2.010308929367778941e+00
1.970000000000000284e+01 -5.370919957506504749e-01 -9.764982192924819004e-02 -2.838705395066979165e+01 2.010311320495070220e+00
1.980000000000000071e+01 -5.401989346488870192e-01 -7.623846148873224260e-02 -2.837171788694711694e+01 2.010313724585311768e+00
1.990000000000000213e+01 -5.424541789039707407e-01 -5.473400135542742795e-02 -2.835638182322443868e+01 2.010316141650132504e+00
2.000000000000000000e+01 -5.438552714962200385e-01 -3.317028945347758051e-02 -2.834104575950176752e+01 2.010318571701344759e+00
2.010000000000000142e+01 -5.444010919919579639e-01 -1.158122474720368368e-02 -2.832570969577909281e+01 2.010321014750698243e+00
2.020000000000000284e+01 -5.440918570345734118e-01 9.999296014100897065e-03 -2.831037363205641810e+01 2.010323470810169155e+00
2.030000000000000071e+01 -5.429291185244077278e-01 3.153743163649352921e-02 -2.829503756833374695e+01 2.010325939891617786e+00
2.040000000000000213e+01 -5.409157598416064472e-01 5.299944937624215952e-02 -2.827970150461106869e+01 2.010328422007126914e+00
2.050000000000000000e+01 -5.380559900423801389e-01 7.435177786840396763e-02 -2.826436544088839398e+01 2.010330917168750897e+00
2.060000000000000142e+01 -5.343553358156251099e-01 9.556105948943031947e-02 -2.824902937716572282e+01 2.010333425388657336e+00
2.070000000000000284e+01 -5.298206316637886770e-01 1.165942024036719787e-01 -2.823369331344304811e+01 2.010335946679095098e+00
2.080000000000000071e+01 -5.244600077685324102e-01 1.374184321605471937e-01 -2.821835724972037696e+01 2.010338481052323267e+00
2.090000000000000213e+01 -5.182828760610632690e-01 1.580013425277664862e-01 -2.820302118599770225e+01 2.010341028520727491e+00
2.100000000000000000e+01 -5.112999142098435534e-01 1.783109459390518625e-01 -2.818768512227502399e+01 2.010343589096712069e+00
2.110000000000000142e+01 -5.035230475837088049e-01 1.983157229328929849e-01 -2.817234905855235283e+01 2.010346162792801650e+00
2.120000000000000284e+01 -4.949654294683470956e-01 2.179846709917723502e-01 -2.815701299482967812e+01 2.010348749621549747e+00
2.130000000000000071e+01 -4.856414191084260645e-01 2.372873524202684381e-01 -2.814167693110700341e+01 2.010351349595590698e+00
2.140000000000000213e+01 -4.755665581492796168e-01 2.561939412028938490e-01 -2.812634086738433226e+01 2.010353962727645438e+00
2.150000000000000000e+01 -4.647575450483481529e-01 2.746752690335009794e-01 -2.811100480366165399e+01 2.010356589030470875e+00
2.160000000000000142e+01 -4.532322077642290115e-01 2.927028699853567173e-01 -2.809566873993897929e+01 2.010359228516929608e+00
2.170000000000000284e+01 -4.410094747734736864e-01 3.102490242853702118e-01 -2.808033267621630813e+01 2.010361881199907330e+00
2.180000000000000071e+01 -4.281093441872617644e-01 3.272868006762758020e-01 -2.806499661249363342e+01 2.010364547092401200e+00
2.190000000000000213e+01 -4.145528514814613152e-01 3.437900975496704925e-01 -2.804966054877096227e+01 2.010367226207480318e+00
2.200000000000000000e+01 -4.003620353704774315e-01 3.597336828133476105e-01 -2.803432448504828400e+01 2.010369918558223112e+00
2.210000000000000142e+01 -3.855599023136978554e-01 3.750932321474631514e-01 -2.801898842132560929e+01 2.010372624157875432e+00
2.220000000000000284e+01 -3.701703894859982857e-01 3.898453660576260971e-01 -2.800365235760293814e+01 2.010375343019638716e+00
2.230000000000000071e+01 -3.542183262292617485e-01 4.039676851573356098e-01 -2.798831629388026343e+01 2.010378075156925348e+00
2.240000000000000213e+01 -3.377293943439944601e-01 4.174388040442850167e-01 -2.797298023015758517e+01 2.010380820583047790e+00
2.250000000000000000e+01 -3.207300868194286614e-01 4.302383835144803492e-01 -2.795764416643491401e+01 2.010383579311544544e+00
2.260000000000000142e+01 -3.032476655716188629e-01 4.423471610063013371e-01 -2.794230810271223930e+01 2.010386351355937240e+00
2.270000000000000284e+01 -2.853101178577709396e-01 4.537469795366030900e-01 -2.792697203898956460e+01 2.010389136729832771e+00
2.280000000000000071e+01 -2.669461116232046405e-01 4.644208146205123788e-01 -2.791163597526689344e+01 2.010391935446939726e+00
2.290000000000000213e+01 -2.481849499298171002e-01 4.743527996286011628e-01 -2.789629991154421873e+01 2.010394747520978687e+00
2.300000000000000000e+01 -2.290565242227832476e-01 4.835282491614283917e-01 -2.788096384782154402e+01 2.010397572965809676e+00
2.310000000000000142e+01 -2.095912669756470059e-01 4.919336805743396157e-01 -2.786562778409886931e+01 2.010400411795326470e+00
2.320000000000000284e+01 -1.898201033066722054e-01 4.995568337146430449e-01 -2.785029172037619460e+01 2.010403264023490788e+00
2.330000000000000071e+01 -1.697744020097692597e-01 5.063866885174360677e-01 -2.783495565665352345e+01 2.010406129664339847e+00
2.340000000000000213e+01 -1.494859259301432319e-01 5.124134808990582490e-01 -2.781961959293084874e+01 2.010409008731992575e+00
2.350000000000000000e+01 -1.289867816547376755e-01 5.176287164530563034e-01 -2.780428352920817048e+01 2.010411901240654942e+00
2.360000000000000142e+01 -1.083093689308766289e-01 5.220251822784316431e-01 -2.778894746548549932e+01 2.010414807204554677e+00
2.370000000000000284e+01 -8.748632943094089565e-02 5.255969567943556964e-01 -2.777361140176282461e+01 2.010417726638049185e+00
2.380000000000000071e+01 -6.655049540611317205e-02 5.283394174039174329e-01 -2.775827533804014990e+01 2.010420659555511858e+00
2.390000000000000213e+01 -4.553483797839070341e-02 5.302492463377669329e-01 -2.774293927431747875e+01 2.010423605971455085e+00
2.400000000000000000e+01 -2.447241526388769031e-02 5.313244342100528206e-01 -2.772760321059480049e+01 2.010426565900387708e+00
2.410000000000000142e+01 -3.396320548057568493e-03 5.315642817336896364e-01 -2.771226714687212933e+01 2.010429539356946016e+00
2.420000000000000284e+01 1.766036975308457949e-02 5.309693992788643291e-01 -2.769693108314945462e+01 2.010432526355846239e+00
2.430000000000000071e+01 3.866464780598930645e-02 5.295417043707020266e-01 -2.768159501942677991e+01 2.010435526911817927e+00
2.440000000000000213e+01 5.958362610492801137e-02 5.272844172845365662e-01 -2.766625895570410876e+01 2.010438541039747395e+00
2.450000000000000000e+01 8.038458886989172103e-02 5.242020543936101173e-01 -2.765092289198143050e+01 2.010441568754490316e+00
2.460000000000000142e+01 1.010350430923413062e-01 5.203004197360759919e-01 -2.763558682825875579e+01 2.010444610071084881e+00
2.470000000000000284e+01 1.215027693150314697e-01 5.155865943884955227e-01 -2.762025076453608463e+01 2.010447665004562179e+00
2.480000000000000071e+01 1.417558717070699914e-01 5.100689239461251301e-01 -2.760491470081340992e+01 2.010450733570078974e+00
2.490000000000000213e+01 1.617628278072224535e-01 5.037570040726346843e-01 -2.758957863709073521e+01 2.010453815782831111e+00
2.500000000000000000e+01 1.814925374420103543e-01 4.966616639646768694e-01 -2.757424257336806406e+01 2.010456911658112578e+00
2.510000000000000142e+01 2.009143710079057676e-01 4.887949481234608595e-01 -2.755890650964538580e+01 2.010460021211273762e+00
2.520000000000000284e+01 2.199982170007948601e-01 4.801700960165752874e-01 -2.754357044592271464e+01 2.010463144457746765e+00
2.530000000000000071e+01 2.387145285278878259e-01 4.708015200676141099e-01 -2.752823438220003993e+01 2.010466281413043177e+00
2.540000000000000213e+01 2.570343690992394348e-01 4.607047817608831974e-01 -2.751289831847736522e+01 2.010469432092737208e+00
2.550000000000000000e+01 2.749294571857540115e-01 4.498965659257682104e-01 -2.749756225475469407e+01 2.010472596512511423e+00
2.560000000000000142e+01 2.923722098669114811e-01 4.383946534455780419e-01 -2.748222619103201581e+01 2.010475774688064821e+00
2.570000000000000284e+01 3.093357852686576259e-01 4.262178920622418654e-01 -2.746689012730934110e+01 2.010478966635235842e+00
2.580000000000000071e+01 3.257941237358719100e-01 4.133861657616347829e-01 -2.745155406358666994e+01 2.010482172369884246e+00
2.590000000000000213e+01 3.417219878905287667e-01 3.999203624094695431e-01 -2.743621799986399523e+01 2.010485391907995467e+00
2.600000000000000000e+01 3.570950011380368272e-01 3.858423399061277070e-01 -2.742088193614131697e+01 2.010488625265590912e+00
2.610000000000000142e+01 3.718896849951558448e-01 3.711748909209653946e-01 -2.740554587241864581e+01 2.010491872458778140e+00
2.620000000000000284e+01 3.860834948156769419e-01 3.559417060379424513e-01 -2.739020980869597111e+01 2.010495133503752641e+00
2.630000000000000071e+01 3.996548540597054111e-01 3.401673357507691287e-01 -2.737487374497329995e+01 2.010498408416771188e+00
2.640000000000000213e+01 4.125831870759701925e-01 3.238771509420828032e-01 -2.735953768125062524e+01 2.010501697214194472e+00
2.650000000000000000e+01 4.248489501127148404e-01 3.070973022642154993e-01 -2.734420161752794698e+01 2.010504999912428481e+00
2.660000000000000142e+01 4.364336608918182869e-01 2.898546783023402407e-01 -2.732886555380527582e+01 2.010508316527964467e+00
2.670000000000000284e+01 4.473199262815794053e-01 2.721768625506111317e-01 -2.731352949008260111e+01 2.010511647077374953e+00
2.680000000000000071e+01 4.574914683683598549e-01 2.540920895143911618e-01 -2.729819342635992641e+01 2.010514991577301291e+00
2.690000000000000213e+01 4.669331487200153452e-01 2.356291996253638832e-01 -2.728285736263725525e+01 2.010518350044537605e+00
2.700000000000000000e+01 4.756309907545965832e-01 2.168175934548647876e-01 -2.726752129891458054e+01 2.010521722495772323e+00
2.710000000000000142e+01 4.835722004349595760e-01 1.976871849695131245e-01 -2.725218523519190228e+01 2.010525108947995410e+00
2.720000000000000284e+01 4.907451848747180767e-01 1.782683540559068525e-01 -2.723684917146923112e+01 2.010528509418084475e+00
2.730000000000000071e+01 4.971395692353053897e-01 1.585918984542348253e-01 -2.722151310774655641e+01 2.010531923923179143e+00
2.740000000000000213e+01 5.027462115742393767e-01 1.386889849147574238e-01 -2.720617704402388526e+01 2.010535352480288473e+00
2.750000000000000000e+01 5.075572157606300649e-01 1.185911000393915088e-01 -2.719084098030121055e+01 2.010538795106666665e+00
2.760000000000000142e+01 5.115659425181382503e-01 9.833000048653563196e-02 -2.717550491657853229e+01 2.010542251819588788e+00
2.770000000000000284e+01 5.147670183101548114e-01 7.793766292020838649e-02 -2.716016885285586113e+01 2.010545722636369881e+00
2.780000000000000071e+01 5.171563424407118470e-01 5.744623366059772862e-02 -2.714483278913318642e+01 2.010549207574505282e+00
2.790000000000000213e+01 5.187310919702653456e-01 3.688797802382318830e-02 -2.712949672541051171e+01 2.010552706651456578e+00
2.800000000000000000e+01 5.194897247301555332e-01 1.629522970825596564e-02 -2.711416066168784056e+01 2.010556219884866991e+00
2.810000000000000142e+01 5.194319803265272650e-01 -4.299660078006882491e-03 -2.709882459796516230e+01 2.010559747292327781e+00
2.820000000000000284e+01 5.185588790300523776e-01 -2.486437328458416390e-02 -2.708348853424248759e+01 2.010563288891644707e+00
2.830000000000000071e+01 5.168727188400263906e-01 -4.536667567773626508e-02 -2.706815247051981643e+01 2.010566844700676814e+00
2.840000000000000213e+01 5.143770703454028093e-01 -6.577446731963250415e-02 -2.705281640679714172e+01 2.010570414737263167e+00
2.850000000000000000e+01 5.110767697688565203e-01 -8.605583267225666577e-02 -2.703748034307447057e+01 2.010573999019457325e+00
2.860000000000000142e+01 5.069779099442058845e-01 -1.061790905387348521e-01 -2.702214427935179231e+01 2.010577597565300412e+00
2.870000000000000284e+01 5.020878293205605081e-01 -1.261128433810900507e-01 -2.700680821562911760e+01 2.010581210392955676e+00
2.880000000000000071e+01 4.964150991412354941e-01 -1.458260263048953287e-01 -2.699147215190644644e+01 2.010584837520644097e+00
2.890000000000000213e+01 4.899695085225094782e-01 -1.652879553851570316e-01 -2.697613608818377173e+01 2.010588478966676806e+00
2.900000000000000000e+01 4.827620478390348691e-01 -1.844683753208495036e-01 -2.696080002446109702e+01 2.010592134749499049e+00
2.910000000000000142e+01 4.748048900853240051e-01 -2.033375064843115643e-01 -2.694546396073842232e+01 2.010595804887505889e+00
2.920000000000000284e+01 4.661113704805049940e-01 -2.218660909899212996e-01 -2.693012789701574761e+01 2.010599489399341522e+00
2.930000000000000071e+01 4.566959643018977943e-01 -2.400254380899257967e-01 -2.691479183329307290e+01 2.010603188303586197e+00
2.940000000000000213e+01 4.465742628326364594e-01 -2.577874684775472436e-01 -2.689945576957040174e+01 2.010606901618975151e+00
2.950000000000000000e+01 4.357629477704615950e-01 -2.751247576514931348e-01 -2.688411970584772703e+01 2.010610629364342650e+00
2.960000000000000142e+01 4.242797637628581420e-01 -2.920105782405778561e-01 -2.686878364212505588e+01 2.010614371558512747e+00
2.970000000000000284e+01 4.121434894537240878e-01 -3.084189410610905235e-01 -2.685344757840237762e+01 2.010618128220526657e+00
2.980000000000000071e+01 3.993739068794758817e-01 -3.243246351557987350e-01 -2.683811151467970291e+01 2.010621899369373633e+00
2.990000000000000213e+01 3.859917692848414128e-01 -3.397032663792783347e-01 -2.682277545095703175e+01 2.010625685024217457e+00
3.000000000000000000e+01 3.720187675828802165e-01 -3.545312948012787624e-01 -2.680743938723435704e+01 2.010629485204267208e+00
3.010000000000000142e+01 3.574774951973191950e-01 -3.687860706750582529e-01 -2.679210332351167878e+01 2.010633299928798579e+00
3.020000000000000284e+01 3.423914117143154745e-01 -3.824458689228871222e-01 -2.677676725978900762e+01 2.010637129217231145e+00
3.030000000000000071e+01 3.267848050809604721e-01 -3.954899222685378524e-01 -2.676143119606633292e+01 2.010640973088982264e+00
3.040000000000000213e+01 3.106827525936692869e-01 -4.078984526468267258e-01 -2.674609513234365821e+01 2.010644831563643375e+00
3.050000000000000000e+01 2.941110807450871278e-01 -4.196527012093635434e-01 -2.673075906862098705e+01 2.010648704660791264e+00
3.060000000000000142e+01 2.770963238019455432e-01 -4.307349565699772342e-01 -2.671542300489830879e+01 2.010652592400160810e+00
3.070000000000000284e+01 2.596656815026756604e-01 -4.411285814164915831e-01 -2.670008694117563763e+01 2.010656494801561500e+00
3.080000000000000071e+01 2.418469755796249510e-01 -4.508180374680533786e-01 -2.668475087745296292e+01 2.010660411884805487e+00
3.090000000000000213e+01 2.236686054761818088e-01 -4.597889085399334275e-01 -2.666941481373028822e+01 2.010664343669925636e+00
3.100000000000000000e+01 2.051595031733023655e-01 -4.680279220068076507e-01 -2.665407875000761706e+01 2.010668290176908179e+00
3.110000000000000142e+01 1.863490871653921133e-01 -4.755229682746978104e-01 -2.663874268628493880e+01 2.010672251425878354e+00
3.120000000000000284e+01 1.672672158679496812e-01 -4.822631185238053231e-01 -2.662340662256226409e+01 2.010676227437049324e+00
3.130000000000000071e+01 1.479441402033905562e-01 -4.882386405536988105e-01 -2.660807055883959293e+01 2.010680218230675553e+00
3.140000000000000213e+01 1.284104557933219426e-01 -4.934410126638574812e-01 -2.659273449511691823e+01 2.010684223827157613e+00
3.150000000000000000e+01 1.086970545525235282e-01 -4.978629357674382860e-01 -2.657739843139424352e+01 2.010688244246888523e+00
3.160000000000000142e+01 8.883507589068335986e-02 -5.014983433922665101e-01 -2.656206236767157236e+01 2.010692279510414959e+00
3.170000000000000284e+01 6.885585765514977419e-02 -5.043424099035077601e-01 -2.654672630394889410e+01 2.010696329638321789e+00
3.180000000000000071e+01 4.879088666669392088e-02 -5.063915566675510904e-01 -2.653139024022622294e+01 2.010700394651247613e+00
3.190000000000000213e+01 2.867174925645681743e-02 -5.076434562661499283e-01 -2.651605417650354823e+01 2.010704474569977140e+00
3.200000000000000000e+01 8.530081539372491237e-03 -5.080970348244528978e-01 -2.650071811278087353e+01 2.010708569415252445e+00
3.210000000000000142e+01 -1.160248023888710463e-02 -5.077524722188168083e-01 -2.648538204905820237e+01 2.010712679208011444e+00
3.220000000000000284e+01 -3.169434930720133048e-02 -5.066112004973508665e-01 -2.647004598533552411e+01 2.010716803969135658e+00
3.230000000000000426e+01 -5.171403792837293845e-02 -5.046759001812203271e-01 -2.645470992161284940e+01 2.010720943719614517e+00
3.239999999999999858e+01 -7.163020659552679636e-02 -5.019504947027054742e-01 -2.643937385789017824e+01 2.010725098480493855e+00
3.250000000000000000e+01 -9.141171312008677940e-02 -4.984401429000331341e-01 -2.642403779416750353e+01 2.010729268272819947e+00
3.260000000000000142e+01 -1.110276612042447042e-01 -4.941512294920955006e-01 -2.640870173044482527e+01 2.010733453117684810e+00
3.270000000000000284e+01 -1.304474486591973570e-01 -4.890913537960038804e-01 -2.639336566672215412e+01 2.010737653036215544e+00
3.280000000000000426e+01 -1.496408151158544753e-01 -4.832693163758235433e-01 -2.637802960299947941e+01 2.010741868049466419e+00
3.289999999999999858e+01 -1.685778890521044682e-01 -4.766951039693772540e-01 -2.636269353927680825e+01 2.010746098178528563e+00
3.300000000000000000e+01 -1.872292343154205729e-01 -4.693798724928145427e-01 -2.634735747555413354e+01 2.010750343444386523e+00
3.310000000000000142e+01 -2.055658957375924856e-01 -4.613359282171799469e-01 -2.633202141183145528e+01 2.010754603867972445e+00
3.320000000000000284e+01 -2.235594440879245803e-01 -4.525767072606357022e-01 -2.631668534810878413e+01 2.010758879470083471e+00
3.330000000000000426e+01 -2.411820200804502823e-01 -4.431167531729461317e-01 -2.630134928438610942e+01 2.010763170271322675e+00
3.339999999999999858e+01 -2.584063774202268737e-01 -4.329716929793350211e-01 -2.628601322066343471e+01 2.010767476292103506e+00
3.350000000000000000e+01 -2.752059249445588662e-01 -4.221582114131257057e-01 -2.627067715694076355e+01 2.010771797552517004e+00
3.360000000000000142e+01 -2.915547675314824061e-01 -4.106940235829522057e-01 -2.625534109321808884e+01 2.010776134072260746e+00
3.370000000000000284e+01 -3.074277460412608853e-01 -3.985978460782912958e-01 -2.624000502949541058e+01 2.010780485870592216e+00
3.380000000000000426e+01 -3.228004759267790735e-01 -3.858893664281433655e-01 -2.622466896577273943e+01 2.010784852966129410e+00
3.389999999999999858e+01 -3.376493846458099024e-01 -3.725892112298068715e-01 -2.620933290205006472e+01 2.010789235376736261e+00
3.400000000000000000e+01 -3.519517477890296009e-01 -3.587189126722856725e-01 -2.619399683832739356e+01 2.010793633119289492e+00
3.410000000000000142e+01 -3.656857237267935878e-01 -3.443008738034883942e-01 -2.617866077460471885e+01 2.010798046209511192e+00
3.420000000000000284e+01 -3.788303869934793178e-01 -3.293583324163018022e-01 -2.616332471088204059e+01 2.010802474661771200e+00
3.430000000000000426e+01 -3.913657600335719855e-01 -3.139153236285019966e-01 -2.614798864715936944e+01 2.010806918489160378e+00
3.439999999999999858e+01 -4.032728435485318230e-01 -2.979966413674747239e-01 -2.613265258343669473e+01 2.010811377704125658e+00
3.450000000000000000e+01 -4.145336452289663520e-01 -2.816277985459210154e-01 -2.611731651971402002e+01 2.010815852320002595e+00
3.460000000000000142e+01 -4.251312068338689021e-01 -2.648349863148009575e-01 -2.610198045599134886e+01 2.010820342354069368e+00
3.470000000000000284e+01 -4.350496297359040532e-01 -2.476450321794306797e-01 -2.608664439226867060e+01 2.010824847831465423e+00
3.480000000000000426e+01 -4.442740986154395944e-01 -2.300853572036571371e-01 -2.607130832854599589e+01 2.010829368788563443e+00
3.489999999999999858e+01 -4.527909035876923616e-01 -2.121839323766739616e-01 -2.605597226482332474e+01 2.010833905273057720e+00
3.500000000000000000e+01 -4.605874604592552490e-01 -1.939692340437120244e-01 -2.604063620110065003e+01 2.010838457339376273e+00
3.510000000000000142e+01 -4.676523292308391588e-01 -1.754701987534677821e-01 -2.602530013737797887e+01 2.010843025041392451e+00
3.520000000000000284e+01 -4.739752308368707645e-01 -1.567161772773849326e-01 -2.600996407365530061e+01 2.010847608426026500e+00
3.530000000000000426e+01 -4.795470619213805241e-01 -1.377368881360518382e-01 -2.599462800993262590e+01 2.010852207530874569e+00
3.539999999999999858e+01 -4.843599079136827745e-01 -1.185623705709659137e-01 -2.597929194620995474e+01 2.010856822385152842e+00
3.550000000000000000e+01 -4.884070540723668974e-01 -9.922293700716788845e-02 -2.596395588248728004e+01 2.010861453012587230e+00
3.560000000000000142e+01 -4.916829947360278896e-01 -7.974912526583015360e-02 -2.594861981876460533e+01 2.010866099433881171e+00
3.570000000000000284e+01 -4.941834406443533223e-01 -6.017165031526468255e-02 -2.593328375504193062e+01 2.010870761668636320e+00
3.580000000000000426e+01 -4.959053242804141171e-01 -4.052135594548036263e-02 -2.591794769131925591e+01 2.010875439736325987e+00
3.589999999999999858e+01 -4.968468034192383143e-01 -2.082916619750146969e-02 -2.590261162759658120e+01 2.010880133656764546e+00
3.600000000000000000e+01 -4.970072625904600194e-01 -1.126036736388868033e-03 -2.588727556387391004e+01 2.010884843450303272e+00
3.610000000000000142e+01 -4.963873127597358548e-01 1.855709370526492305e-02 -2.587193950015123534e+01 2.010889569137859212e+00
3.620000000000000284e+01 -4.949887889957017562e-01 3.818935193557630031e-02 -2.585660343642856418e+01 2.010894310740892088e+00
3.630000000000000426e+01 -4.928147462294912295e-01 5.773997859702305335e-02 -2.584126737270588592e+01 2.010899068281363444e+00
3.639999999999999858e+01 -4.898694531763642668e-01 7.717837637026726816e-02 -2.582593130898321121e+01 2.010903841781699786e+00
3.650000000000000000e+01 -4.861583842260397414e-01 9.647415778613152582e-02 -2.581059524526054005e+01 2.010908631264753055e+00
3.660000000000000142e+01 -4.816882096076852138e-01 1.155971926610634137e-01 -2.579525918153786535e+01 2.010913436753763328e+00
3.670000000000000284e+01 -4.764667835515231098e-01 1.345176551530588016e-01 -2.577992311781518708e+01 2.010918258272371251e+00
3.680000000000000426e+01 -4.705031306849652983e-01 1.532060701534290748e-01 -2.576458705409251593e+01 2.010923095844495911e+00
3.689999999999999858e+01 -4.638074306077833442e-01 1.716333592339857050e-01 -2.574925099036984122e+01 2.010927949494389466e+00
3.700000000000000000e+01 -4.563910005916052004e-01 1.897708857878280808e-01 -2.573391492664716651e+01 2.010932819246551873e+00
3.710000000000000142e+01 -4.482662766499974638e-01 2.075904995014922205e-01 -2.571857886292449535e+01 2.010937705125764641e+00
3.720000000000000284e+01 -4.394467927187196699e-01 2.250645800217465631e-01 -2.570324279920181709e+01 2.010942607157045980e+00
3.730000000000000426e+01 -4.299471582656381741e-01 2.421660796588592790e-01 -2.568790673547914594e+01 2.010947525365584188e+00
3.739999999999999858e+01 -4.197830341689869349e-01 2.588685652829531003e-01 -2.567257067175647123e+01 2.010952459776825574e+00
3.750000000000000000e+01 -4.089711069603652049e-01 2.751462590568380384e-01 -2.565723460803379652e+01 2.010957410416343460e+00
3.760000000000000142e+01 -3.975290615745638023e-01 2.909740782217186128e-01 -2.564189854431112536e+01 2.010962377309930993e+00
3.770000000000000284e+01 -3.854755524228927199e-01 3.063276736858908667e-01 -2.562656248058845065e+01 2.010967360483504773e+00
3.780000000000000426e+01 -3.728301731284511256e-01 3.211834674029326875e-01 -2.561122641686577239e+01 2.010972359963181244e+00
3.789999999999999858e+01 -3.596134246992178096e-01 3.355186885910334538e-01 -2.559589035314310124e+01 2.010977375775176768e+00
3.800000000000000000e+01 -3.458466823693286951e-01 3.493114085054244145e-01 -2.558055428942042653e+01 2.010982407945876460e+00
3.810000000000000142e+01 -3.315521611270517699e-01 3.625405740012611067e-01 -2.556521822569775182e+01 2.010987456501796888e+00
3.820000000000000284e+01 -3.167528798671874202e-01 3.751860395687809935e-01 -2.554988216197508066e+01 2.010992521469562977e+00
3.830000000000000426e+01 -3.014726244624794105e-01 3.872285979610204931e-01 -2.553454609825240240e+01 2.010997602875984835e+00
3.840000000000000568e+01 -2.857359095240588065e-01 3.986500093432460701e-01 -2.551921003452973125e+01 2.011002700747943628e+00
3.850000000000000000e+01 -2.695679391726851226e-01 4.094330287936591706e-01 -2.550387397080705654e+01 2.011007815112470620e+00
3.860000000000000142e+01 -2.529945667244196672e-01 4.195614323548491620e-01 -2.548853790708438183e+01 2.011012945996713874e+00
3.870000000000000284e+01 -2.360422533689567892e-01 4.290200413091868614e-01 -2.547320184336171067e+01 2.011018093427934694e+00
3.880000000000000426e+01 -2.187380260410689281e-01 4.377947448956018284e-01 -2.545786577963903241e+01 2.011023257433531608e+00
3.890000000000000568e+01 -2.011094343076867130e-01 4.458725212847308161e-01 -2.544252971591635770e+01 2.011028438040989297e+00
3.900000000000000000e+01 -1.831845066248907472e-01 4.532414567848216946e-01 -2.542719365219368655e+01 2.011033635277959419e+00
3.910000000000000142e+01 -1.649917057874862869e-01 4.598907633926045402e-01 -2.541185758847101184e+01 2.011038849172153142e+00
3.920000000000000284e+01 -1.465598837810153932e-01 4.658107944156633651e-01 -2.539652152474833358e+01 2.011044079751432179e+00
3.930000000000000426e+01 -1.279182361145206337e-01 4.709930584271536103e-01 -2.538118546102566242e+01 2.011049327043770596e+00
3.940000000000000568e+01 -1.090962555562564884e-01 4.754302312932761065e-01 -2.536584939730298771e+01 2.011054591077257925e+00
3.950000000000000000e+01 -9.012368559620008435e-02 4.791161663857813058e-01 -2.535051333358031300e+01 2.011059871880074734e+00
3.960000000000000142e+01 -7.103047342804709452e-02 4.820459029823194186e-01 -2.533517726985764185e+01 2.011065169480557913e+00
3.970000000000000284e+01 -5.184672275713467920e-02 4.842156726860933347e-01 -2.531984120613496714e+01 2.011070483907107409e+00
3.980000000000000426e+01 -3.260264638951296950e-02 4.856229041100032506e-01 -2.530450514241229243e+01 2.011075815188300364e+00
3.990000000000000568e+01 -1.332851865005926263e-02 4.862662255421181801e-01 -2.528916907868961772e+01 2.011081163352780088e+00
4.000000000000000000e+01 5.945372131204004242e-03 4.861454658150677899e-01 -2.527383301496694301e+01 2.011086528429313347e+00
4.010000000000000142e+01 2.518877124535074535e-02 4.852616532709414510e-01 -2.525849695124427186e+01 2.011091910446789477e+00
4.020000000000000284e+01 4.437150499405183302e-02 4.836170127889464210e-01 -2.524316088752159715e+01 2.011097309434231484e+00
4.030000000000000426e+01 6.346352798507304271e-02 4.812149610535554345e-01 -2.522782482379891889e+01 2.011102725420716997e+00
4.040000000000000568e+01 8.243497016066497762e-02 4.780600998154456160e-01 -2.521248876007624773e+01 2.011108158435514159e+00
4.050000000000000000e+01 1.012561834393896354e-01 4.741582074288511195e-01 -2.519715269635357302e+01 2.011113608507961281e+00
4.060000000000000142e+01 1.198977880758974740e-01 4.695162284715286294e-01 -2.518181663263089831e+01 2.011119075667520573e+00
4.070000000000000284e+01 1.383307184077531005e-01 4.641422615546965114e-01 -2.516648056890822716e+01 2.011124559943782586e+00
4.080000000000000426e+01 1.565262681851776472e-01 4.580455453992816062e-01 -2.515114450518554889e+01 2.011130061366428912e+00
4.090000000000000568e+01 1.744561352121103137e-01 4.512364430189084730e-01 -2.513580844146287774e+01 2.011135579965298792e+00
4.100000000000000000e+01 1.920924653083032341e-01 4.437264242960229921e-01 -2.512047237774020303e+01 2.011141115770298526e+00
4.110000000000000142e+01 2.094078955885123050e-01 4.355280467174049153e-01 -2.510513631401752832e+01 2.011146668811509830e+00
4.120000000000000284e+01 2.263755968026256726e-01 4.266549344940234190e-01 -2.508980025029485716e+01 2.011152239119083696e+00
4.130000000000000426e+01 2.429693149315144407e-01 4.171217560306502703e-01 -2.507446418657217890e+01 2.011157826723310116e+00
4.140000000000000568e+01 2.591634117157330941e-01 4.069441997091983731e-01 -2.505912812284950419e+01 2.011163431654594991e+00
4.150000000000000000e+01 2.749329042390218358e-01 3.961389482199505485e-01 -2.504379205912683304e+01 2.011169053943493878e+00
4.160000000000000142e+01 2.902535034462592756e-01 3.847236512219736615e-01 -2.502845599540415833e+01 2.011174693620624065e+00
4.170000000000000284e+01 3.051016514547488789e-01 3.727168966311289466e-01 -2.501311993168148362e+01 2.011180350716784471e+00
4.180000000000000426e+01 3.194545578009288511e-01 3.601381804062696590e-01 -2.499778386795880891e+01 2.011186025262857058e+00
4.190000000000000568e+01 3.332902343061958650e-01 3.470078749321441891e-01 -2.498244780423613420e+01 2.011191717289856129e+00
4.200000000000000000e+01 3.465875287573341734e-01 3.333471961403771111e-01 -2.496711174051346305e+01 2.011197426828958523e+00
4.210000000000000142e+01 3.593261571825591139e-01 3.191781692174879836e-01 -2.495177567679078834e+01 2.011203153911377051e+00
4.220000000000000284e+01 3.714867347137988940e-01 3.045235932155482272e-01 -2.493643961306811363e+01 2.011208898568533687e+00
4.230000000000000426e+01 3.830508050866973102e-01 2.894070043787260182e-01 -2.492110354934544247e+01 2.011214660831976531e+00
4.240000000000000568e+01 3.940008685251607523e-01 2.738526384034604688e-01 -2.490576748562276421e+01 2.011220440733276771e+00
4.250000000000000000e+01 4.043204082280157374e-01 2.578853916625182263e-01 -2.489043142190008950e+01 2.011226238304262726e+00
4.260000000000000142e+01 4.139939151797063510e-01 2.415307813486225197e-01 -2.487509535817741835e+01 2.011232053576814227e+00
4.270000000000000284e+01 4.230069113979799122e-01 2.248149048137467187e-01 -2.485975929445474364e+01 2.011237886582935896e+00
4.280000000000000426e+01 4.313459715631508540e-01 2.077643979101885252e-01 -2.484442323073206538e+01 2.011243737354821981e+00
4.290000000000000568e+01 4.389987428828005522e-01 1.904063926322143163e-01 -2.482908716700939422e+01 2.011249605924701367e+00
4.300000000000000000e+01 4.459539633786856472e-01 1.727684739842360595e-01 -2.481375110328671951e+01 2.011255492325022320e+00
4.310000000000000142e+01 4.522014783116138359e-01 1.548786361552734747e-01 -2.479841503956404836e+01 2.011261396588297501e+00
4.320000000000000284e+01 4.577322549469282631e-01 1.367652381905918868e-01 -2.478307897584137365e+01 2.011267318747206989e+00
4.330000000000000426e+01 4.625383955067937092e-01 1.184569590112725113e-01 -2.476774291211869539e+01 2.011273258834513022e+00
4.340000000000000568e+01 4.666131482928557728e-01 9.998275210863741269e-02 -2.475240684839602423e+01 2.011279216883155474e+00
4.350000000000000000e+01 4.699509170922858692e-01 8.137179976472624920e-02 -2.473707078467334952e+01 2.011285192926170584e+00
4.360000000000000142e+01 4.725472686319527327e-01 6.265346699474116932e-02 -2.472173472095067481e+01 2.011291186996737590e+00
4.370000000000000284e+01 4.743989383248012892e-01 4.385725529127375982e-02 -2.470639865722800366e+01 2.011297199128144975e+00
4.380000000000000426e+01 4.755038340873442571e-01 2.501275610779226527e-02 -2.469106259350532540e+01 2.011303229353803346e+00
4.390000000000000568e+01 4.758610383389954013e-01 6.149604379708453403e-03 -2.467572652978265069e+01 2.011309277707292509e+00
4.400000000000000000e+01 4.754708081983155532e-01 -1.270256809546737968e-02 -2.466039046605997953e+01 2.011315344222248225e+00
4.410000000000000142e+01 4.743345737359002667e-01 -3.151417913814607424e-02 -2.464505440233730482e+01 2.011321428932488775e+00
4.420000000000000284e+01 4.724549345161169756e-01 -5.025574255972925508e-02 -2.462971833861463367e+01 2.011327531871924368e+00
4.430000000000000426e+01 4.698356541861338775e-01 -6.889791438115031030e-02 -2.461438227489195896e+01 2.011333653074594441e+00
4.440000000000000568e+01 4.664816533235644491e-01 -8.741153867628680130e-02 -2.459904621116928070e+01 2.011339792574711183e+00
4.450000000000000000e+01 4.623990004591251868e-01 -1.057676931980444240e-01 -2.458371014744660954e+01 2.011345950406489003e+00
4.460000000000000142e+01 4.575949012565909135e-01 -1.239377344697328021e-01 -2.456837408372393483e+01 2.011352126604409651e+00
4.470000000000000284e+01 4.520776860232732508e-01 -1.418933424653773256e-01 -2.455303802000126012e+01 2.011358321202976640e+00
4.480000000000000426e+01 4.458567953414263596e-01 -1.596065647215181016e-01 -2.453770195627858897e+01 2.011364534236848911e+00
4.490000000000000568e+01 4.389427640880498305e-01 -1.770498597695505383e-01 -2.452236589255591070e+01 2.011370765740851496e+00
4.500000000000000000e+01 4.313472036831120238e-01 -1.941961399811413524e-01 -2.450702982883323600e+01 2.011377015749839181e+00
4.510000000000000142e+01 4.230827826748042586e-01 -2.110188135277558941e-01 -2.449169376511056484e+01 2.011383284298879026e+00
4.520000000000000284e+01 4.141632057447872106e-01 -2.274918256288669116e-01 -2.447635770138789013e+01 2.011389571423150002e+00
4.530000000000000426e+01 4.046031910026990919e-01 -2.435896988452343759e-01 -2.446102163766521898e+01 2.011395877157901690e+00
4.540000000000000568e+01 3.944184458407902216e-01 -2.592875724249489311e-01 -2.444568557394254071e+01 2.011402201538582180e+00
4.550000000000000000e+01 3.836256411523522591e-01 -2.745612407003594213e-01 -2.443034951021986600e+01 2.011408544600709281e+00
4.560000000000000142e+01 3.722423841285193991e-01 -2.893871903061028261e-01 -2.441501344649719485e+01 2.011414906379956680e+00
4.570000000000000284e+01 3.602871896166744414e-01 -3.037426363951558628e-01 -2.439967738277452014e+01 2.011421286912151274e+00
4.580000000000000426e+01 3.477794500201542016e-01 -3.176055575652836360e-01 -2.438434131905184188e+01 2.011427686233170142e+00
4.590000000000000568e+01 3.347394039634789542e-01 -3.309547296073647171e-01 -2.436900525532917072e+01 2.011434104379125731e+00
4.600000000000000000e+01 3.211881035391996875e-01 -3.437697579717297058e-01 -2.435366919160649601e+01 2.011440541386177117e+00
4.610000000000000142e+01 3.071473804170043453e-01 -3.560311088283430458e-01 -2.433833312788382131e+01 2.011446997290649907e+00
4.620000000000000284e+01 2.926398107121649383e-01 -3.677201388535367710e-01 -2.432299706416115015e+01 2.011453472129017150e+00
4.630000000000000426e+01 2.776886787132034629e-01 -3.788191234634359916e-01 -2.430766100043847544e+01 2.011459965937855365e+00
4.640000000000000568e+01 2.623179396091257498e-01 -3.893112836747146810e-01 -2.429232493671580073e+01 2.011466478753896503e+00
4.650000000000000000e+01 2.465521810916372070e-01 -3.991808114023027154e-01 -2.427698887299312602e+01 2.011473010613994639e+00
4.660000000000000142e+01 2.304165841280778060e-01 -4.084128931906987892e-01 -2.426165280927045131e+01 2.011479561555153062e+00
4.670000000000000284e+01 2.139368827489386560e-01 -4.169937324328708561e-01 -2.424631674554778016e+01 2.011486131614505179e+00
4.680000000000000426e+01 1.971393230561246657e-01 -4.249105698553906074e-01 -2.423098068182510545e+01 2.011492720829318070e+00
4.690000000000000568e+01 1.800506214911360148e-01 -4.321517024732159928e-01 -2.421564461810242719e+01 2.011499329236984490e+00
4.700000000000000000e+01 1.626979223328169355e-01 -4.387065007722991128e-01 -2.420030855437975603e+01 2.011505956875080603e+00
4.710000000000000142e+01 1.451087546839848197e-01 -4.445654242291314229e-01 -2.418497249065708132e+01 2.011512603781282493e+00
4.720000000000000284e+01 1.273109887821853581e-01 -4.497200351272111485e-01 -2.416963642693440661e+01 2.011519269993418124e+00
4.730000000000000426e+01 1.093327919125311742e-01 -4.541630105470303436e-01 -2.415430036321173546e+01 2.011525955549441136e+00
4.740000000000000568e+01 9.120258386599001954e-02 -4.578881527078415004e-01 -2.413896429948905720e+01 2.011532660487487245e+00
4.750000000000000000e+01 7.294899202253191106e-02 -4.608903974150848626e-01 -2.412362823576638604e+01 2.011539384845782763e+00
4.760000000000000142e+01 5.460080624029273189e-02 -4.631658208056266268e-01 -2.410829217204371133e+01 2.011546128662744959e+00
4.770000000000000284e+01 3.618693342365143784e-02 -4.647116442637427847e-01 -2.409295610832103662e+01 2.011552891976881252e+00
4.780000000000000426e+01 1.773635207211837414e-02 -4.655262375027597321e-01 -2.407762004459836547e+01 2.011559674826907784e+00
4.790000000000000568e+01 -7.219333164555937323e-04 -4.656091199261923608e-01 -2.406228398087568721e+01 2.011566477251627738e+00
4.800000000000000000e+01 -1.915893780627529741e-02 -4.649609600672603427e-01 -2.404694791715301250e+01 2.011573299290006833e+00
4.810000000000000142e+01 -3.754574146852441424e-02 -4.635835733382601687e-01 -2.403161185343034134e+01 2.011580140981178211e+00
4.820000000000000284e+01 -5.585353476247886112e-02 -4.614799179029845932e-01 -2.401627578970766663e+01 2.011587002364370491e+00
4.830000000000000426e+01 -7.405366357836820623e-02 -4.586540887830279356e-01 -2.400093972598499192e+01 2.011593883479021905e+00
4.840000000000000568e+01 -9.211767409815020680e-02 -4.551113102248706133e-01 -2.398560366226231721e+01 2.011600784364675931e+00
4.850000000000000000e+01 -1.100173572176505604e-01 -4.508579262127956899e-01 -2.397026759853964251e+01 2.011607705061006612e+00
4.860000000000000142e+01 -1.277247925550841212e-01 -4.459013893499433889e-01 -2.395493153481697135e+01 2.011614645607918916e+00
4.870000000000000284e+01 -1.452123920010314484e-01 -4.402502479025086068e-01 -2.393959547109429664e+01 2.011621606045358224e+00
4.880000000000000426e+01 -1.624529426074954597e-01 -4.339141312097250514e-01 -2.392425940737162193e+01 2.011628586413481301e+00
4.890000000000000568e+01 -1.794196489566514674e-01 -4.269037333981074989e-01 -2.390892334364895078e+01 2.011635586752613225e+00
4.900000000000000000e+01 -1.960861747216647022e-01 -4.192307953958101518e-01 -2.389358727992627252e+01 2.011642607103153679e+00
4.910000000000000142e+01 -2.124266835293486255e-01 -4.109080854171329178e-01 -2.387825121620359781e+01 2.011649647505727501e+00
4.920000000000000284e+01 -2.284158789831379766e-01 -4.019493777407335822e-01 -2.386291515248092665e+01 2.011656708001081206e+00
4.930000000000000426e+01 -2.440290437452181660e-01 -3.923694300355988207e-01 -2.384757908875825194e+01 2.011663788630073668e+00
4.940000000000000568e+01 -2.592420777626120443e-01 -3.821839591041312767e-01 -2.383224302503557368e+01 2.011670889433810228e+00
4.950000000000000000e+01 -2.740315353681849753e-01 -3.714096151522350842e-01 -2.381690696131290252e+01 2.011678010453448628e+00
4.960000000000000142e+01 -2.883746614153839261e-01 -3.600639546751757680e-01 -2.380157089759022782e+01 2.011685151730358445e+00
4.970000000000000284e+01 -3.022494262296819278e-01 -3.481654118532418463e-01 -2.378623483386755666e+01 2.011692313306056690e+00
4.980000000000000426e+01 -3.156345593851919151e-01 -3.357332687146260541e-01 -2.377089877014488195e+01 2.011699495222192713e+00
4.990000000000000568e+01 -3.285095823088632905e-01 -3.227876239011686077e-01 -2.375556270642220369e+01 2.011706697520576625e+00
5.000000000000000000e+01 -3.408548395076665960e-01 -3.093493602422886513e-01 -2.374022664269953253e+01 2.011713920243203280e+00
5.010000000000000142e+01 -3.526515285827792612e-01 -2.954401111352721876e-01 -2.372489057897685782e+01 2.011721163432156789e+00
5.020000000000000284e+01 -3.638817287759723573e-01 -2.810822257246330946e-01 -2.370955451525418312e+01 2.011728427129759300e+00
5.030000000000000426e+01 -3.745284281530634751e-01 -2.662987330955832177e-01 -2.369421845153151196e+01 2.011735711378452418e+00
5.040000000000000568e+01 -3.845755493371937339e-01 -2.511133053270102056e-01 -2.367888238780883725e+01 2.011743016220791880e+00
5.050000000000000000e+01 -3.940079736847345582e-01 -2.355502196684444716e-01 -2.366354632408615899e+01 2.011750341699567457e+00
5.060000000000000142e+01 -4.028115640307453060e-01 -2.196343197600614527e-01 -2.364821026036348783e+01 2.011757687857688381e+00
5.070000000000000284e+01 -4.109731857578866054e-01 -2.033909759957633068e-01 -2.363287419664081312e+01 2.011765054738183789e+00
5.080000000000000426e+01 -4.184807263588029014e-01 -1.868460451677051437e-01 -2.361753813291814197e+01 2.011772442384354598e+00
5.090000000000000568e+01 -4.253231133285202414e-01 -1.700258292893801204e-01 -2.360220206919546726e+01 2.011779850839528816e+00
5.100000000000000000e+01 -4.314903303908445564e-01 -1.529570338745233071e-01 -2.358686600547278900e+01 2.011787280147269374e+00
5.110000000000000142e+01 -4.369734321169562175e-01 -1.356667255408515738e-01 -2.357152994175011784e+01 2.011794730351319505e+00
5.120000000000000284e+01 -4.417645567444209997e-01 -1.181822891333293851e-01 -2.355619387802744313e+01 2.011802201495508147e+00
5.130000000000000426e+01 -4.458569373896847376e-01 -1.005313844123398720e-01 -2.354085781430476843e+01 2.011809693623889839e+00
5.140000000000000568e+01 -4.492449114455296932e-01 -8.274190228692504534e-02 -2.352552175058209727e+01 2.011817206780680323e+00
5.150000000000000000e+01 -4.519239282710618144e-01 -6.484192083616463487e-02 -2.351018568685941901e+01 2.011824741010187712e+00
5.160000000000000142e+01 -4.538905551492937729e-01 -4.685966097749820480e-02 -2.349484962313674430e+01 2.011832296357004335e+00
5.170000000000000284e+01 -4.551424814103170458e-01 -2.882344204003969498e-02 -2.347951355941407314e+01 2.011839872865761158e+00
5.180000000000000426e+01 -4.556785208924707398e-01 -1.076163719950047788e-02 -2.346417749569139843e+01 2.011847470581320962e+00
5.190000000000000568e+01 -4.554986125300273803e-01 7.297371148092926356e-03 -2.344884143196872728e+01 2.011855089548746367e+00
5.200000000000000000e+01 -4.546038192518025989e-01 2.532523590319653989e-02 -2.343350536824604902e+01 2.011862729813157724e+00
5.210000000000000142e+01 -4.529963250882009795e-01 4.329368977992290729e-02 -2.341816930452337431e+01 2.011870391419956050e+00
5.220000000000000284e+01 -4.506794304927172479e-01 6.117458954558568224e-02 -2.340283324080070315e+01 2.011878074414646722e+00
5.230000000000000426e+01 -4.476575459935635548e-01 7.893996009180043183e-02 -2.338749717707802844e+01 2.011885778842884775e+00
5.240000000000000568e+01 -4.439361840051185282e-01 9.656203816930560013e-02 -2.337216111335535373e+01 2.011893504750570827e+00
5.250000000000000000e+01 -4.395219490206155877e-01 1.140133157102954098e-01 -2.335682504963267903e+01 2.011901252183716515e+00
5.260000000000000142e+01 -4.344225260300266789e-01 1.312665827826861864e-01 -2.334148898591000432e+01 2.011909021188494240e+00
5.270000000000000284e+01 -4.286466672748410200e-01 1.482949699250104281e-01 -2.332615292218732961e+01 2.011916811811285122e+00
5.280000000000000426e+01 -4.222041773775950801e-01 1.650719900009035013e-01 -2.331081685846465845e+01 2.011924624098625269e+00
5.290000000000000568e+01 -4.151058967539159039e-01 1.815715793400939915e-01 -2.329548079474198374e+01 2.011932458097201781e+00
5.300000000000000000e+01 -4.073636835211756346e-01 1.977681381864010435e-01 -2.328014473101931259e+01 2.011940313853939344e+00
5.310000000000000142e+01 -3.989903937311057858e-01 2.136365704124702780e-01 -2.326480866729663433e+01 2.011948191415839915e+00
5.320000000000000284e+01 -3.899998601216916327e-01 2.291523223172063084e-01 -2.324947260357395962e+01 2.011956090830143484e+00
5.330000000000000426e+01 -3.804068693462926420e-01 2.442914206338293592e-01 -2.323413653985128846e+01 2.011964012144279224e+00
5.340000000000000568e+01 -3.702271376878267239e-01 2.590305094893645688e-01 -2.321880047612861375e+01 2.011971955405774892e+00
5.350000000000000000e+01 -3.594772854251983008e-01 2.733468864155643163e-01 -2.320346441240593549e+01 2.011979920662403831e+00
5.360000000000000142e+01 -3.481748097044718993e-01 2.872185372860385777e-01 -2.318812834868326433e+01 2.011987907962107247e+00
5.370000000000000284e+01 -3.363380561568523053e-01 3.006241700893972357e-01 -2.317279228496058963e+01 2.011995917352939145e+00
5.380000000000000426e+01 -3.239861891582311304e-01 3.135432476187363093e-01 -2.315745622123791492e+01 2.012003948883231530e+00
5.390000000000000568e+01 -3.111391608409006526e-01 3.259560188370264067e-01 -2.314212015751524376e+01 2.012012002601412775e+00
5.400000000000000000e+01 -2.978176789507738231e-01 3.378435490656861440e-01 -2.312678409379256550e+01 2.012020078556103986e+00
5.410000000000000142e+01 -2.840431734653026674e-01 3.491877488049150435e-01 -2.311144803006989434e+01 2.012028176796172740e+00
5.420000000000000284e+01 -2.698377622169860768e-01 3.599714011971960059e-01 -2.309611196634721964e+01 2.012036297370572324e+00
5.430000000000000426e+01 -2.552242153854214490e-01 3.701781881423299447e-01 -2.308077590262454493e+01 2.012044440328477179e+00
5.440000000000000568e+01 -2.402259190542289646e-01 3.797927148837548783e-01 -2.306543983890187377e+01 2.012052605719266474e+00
5.450000000000000000e+01 -2.248668378431624704e-01 3.888005332209244491e-01 -2.305010377517919551e+01 2.012060793592465924e+00
5.460000000000000142e+01 -2.091714766185625296e-01 3.971881631239119193e-01 -2.303476771145652080e+01 2.012069003997793093e+00
5.470000000000000284e+01 -1.931648414879374998e-01 4.049431128513392153e-01 -2.301943164773384964e+01 2.012077236985172046e+00
5.480000000000000426e+01 -1.768723999486716825e-01 4.120538975009833127e-01 -2.300409558401117494e+01 2.012085492604663628e+00
5.490000000000000568e+01 -1.603200404398148760e-01 4.185100559027862266e-01 -2.298875952028850023e+01 2.012093770906565826e+00
5.500000000000000000e+01 -1.435340312339666580e-01 4.243021659779352417e-01 -2.297342345656582907e+01 2.012102071941329839e+00
5.510000000000000142e+01 -1.265409787680273623e-01 4.294218583495127972e-01 -2.295808739284315081e+01 2.012110395759586723e+00
5.520000000000000284e+01 -1.093677855478799171e-01 4.338618283671147879e-01 -2.294275132912047965e+01 2.012118742412190464e+00
5.530000000000000426e+01 -9.204160754170076508e-02 4.376158464074019760e-01 -2.292741526539780494e+01 2.012127111950150926e+00
5.540000000000000568e+01 -7.458981132118969182e-02 4.406787664626872769e-01 -2.291207920167513024e+01 2.012135504424678700e+00
5.550000000000000000e+01 -5.703993084021942439e-02 4.430465330809829072e-01 -2.289674313795245908e+01 2.012143919887163790e+00
5.560000000000000142e+01 -3.941962403371058327e-02 4.447161864933460995e-01 -2.288140707422978082e+01 2.012152358389185824e+00
5.570000000000000284e+01 -2.175662928572592511e-02 4.456858661138324296e-01 -2.286607101050710611e+01 2.012160819982547810e+00
5.580000000000000426e+01 -4.078721754392781312e-03 4.459548122342725240e-01 -2.285073494678443495e+01 2.012169304719193530e+00
5.590000000000000568e+01 1.358633021959998119e-02 4.455233660213425151e-01 -2.283539888306176024e+01 2.012177812651276376e+00
5.600000000000000000e+01 3.121080874326582003e-02 4.443929678054416299e-01 -2.282006281933908198e+01 2.012186343831166013e+00
5.610000000000000142e+01 4.876708980192152876e-02 4.425661535794120360e-01 -2.280472675561641083e+01 2.012194898311401747e+00
5.620000000000000284e+01 6.622768652387975297e-02 4.400465498752879068e-01 -2.278939069189373612e+01 2.012203476144718284e+00
5.630000000000000426e+01 8.356529220607562813e-02 4.368388668391586238e-01 -2.277405462817106496e+01 2.012212077384043063e+00
5.640000000000000568e+01 1.007528229413816589e-01 4.329488896825257616e-01 -2.275871856444839025e+01 2.012220702082529566e+00
5.650000000000000000e+01 1.177634599443362490e-01 4.283834684301287554e-01 -2.274338250072571199e+01 2.012229350293468055e+00
5.660000000000000142e+01 1.345706913206426991e-01 4.231505059807691427e-01 -2.272804643700304084e+01 2.012238022070402810e+00
5.670000000000000284e+01 1.511483533765152210e-01 4.172589445989306478e-01 -2.271271037328036613e+01 2.012246717467041535e+00
5.680000000000000426e+01 1.674706713148500781e-01 4.107187506946830546e-01 -2.269737430955769142e+01 2.012255436537307318e+00
5.690000000000000568e+01 1.835122992468467551e-01 4.035408981047242660e-01 -2.268203824583502026e+01 2.012264179335320424e+00
5.700000000000000000e+01 1.992483595592877410e-01 3.957373497460527911e-01 -2.266670218211234555e+01 2.012272945915388078e+00
5.710000000000000142e+01 2.146544814089845210e-01 3.873210377549421435e-01 -2.265136611838966729e+01 2.012281736332027560e+00
5.720000000000000284e+01 2.297068384703475352e-01 3.783058421588424980e-01 -2.263603005466699614e+01 2.012290550639971087e+00
5.730000000000000426e+01 2.443821857260574104e-01 3.687065680091594078e-01 -2.262069399094432143e+01 2.012299388894113861e+00
5.740000000000000568e+01 2.586578953196284059e-01 3.585389211815921406e-01 -2.260535792722165027e+01 2.012308251149603766e+00
5.750000000000000000e+01 2.725119914359337425e-01 3.478194826999154721e-01 -2.259002186349897556e+01 2.012317137461761885e+00
5.760000000000000142e+01 2.859231840442164052e-01 3.365656817717558313e-01 -2.257468579977629730e+01 2.012326047886098479e+00
5.770000000000000284e+01 2.988709016224327386e-01 3.247957675111942111e-01 -2.255934973605362615e+01 2.012334982478381384e+00
5.780000000000000426e+01 3.113353226312146615e-01 3.125287793662681057e-01 -2.254401367233095144e+01 2.012343941294536975e+00
5.790000000000000568e+01 3.232974058309635579e-01 2.997845164154170905e-01 -2.252867760860827673e+01 2.012352924390707454e+00
5.800000000000000000e+01 3.347389193334546764e-01 2.865835054104975965e-01 -2.251334154488560557e+01 2.012361931823272165e+00
5.810000000000000142e+01 3.456424683096774864e-01 2.729469677970341457e-01 -2.249800548116292731e+01 2.012370963648773881e+00
5.820000000000000284e+01 3.559915214323122190e-01 2.588967856282262114e-01 -2.248266941744025260e+01 2.012380019923992069e+00
5.830000000000000426e+01 3.657704358399253008e-01 2.444554664831010971e-01 -2.246733335371758145e+01 2.012389100705941569e+00
5.840000000000000568e+01 3.749644807619124665e-01 2.296461074851841866e-01 -2.245199728999490674e+01 2.012398206051781990e+00
5.850000000000000000e+01 3.835598596375000002e-01 2.144923583547086454e-01 -2.243666122627223558e+01 2.012407336018924742e+00
5.860000000000000142e+01 3.915437307448009219e-01 1.990183837269376421e-01 -2.242132516254955732e+01 2.012416490665003721e+00
5.870000000000000284e+01 3.989042263554104517e-01 1.832488246226695872e-01 -2.240598909882688261e+01 2.012425670047844228e+00
5.880000000000000426e+01 4.056304702578463761e-01 1.672087592579817039e-01 -2.239065303510421145e+01 2.012434874225486947e+00
5.890000000000000568e+01 4.117125937981126471e-01 1.509236632129439815e-01 -2.237531697138153675e+01 2.012444103256219918e+00
5.900000000000000000e+01 4.171417502428578783e-01 1.344193689703916117e-01 -2.235998090765886204e+01 2.012453357198492832e+00
5.910000000000000142e+01 4.219101275645459892e-01 1.177220250207566543e-01 -2.234464484393618733e+01 2.012462636110999625e+00
5.920000000000000284e+01 4.260109595943175065e-01 1.008580544233613624e-01 -2.232930878021351262e+01 2.012471940052688701e+00
5.930000000000000426e+01 4.294385354689269629e-01 8.385411305766628243e-02 -2.231397271649083791e+01 2.012481269082643465e+00
5.940000000000000568e+01 4.321882074939235596e-01 6.673704751580400441e-02 -2.229863665276816675e+01 2.012490623260228428e+00
5.950000000000000000e+01 4.342563972381642823e-01 4.953385273235685199e-02 -2.228330058904549205e+01 2.012500002645038588e+00
5.960000000000000142e+01 4.356406000165706782e-01 3.227162948165399059e-02 -2.226796452532282089e+01 2.012509407296825259e+00
5.970000000000000284e+01 4.363393876469761623e-01 1.497754167119199481e-02 -2.225262846160014263e+01 2.012518837275617312e+00
5.980000000000000426e+01 4.363524095016207416e-01 -2.321226327476785724e-03 -2.223729239787746792e+01 2.012528292641657224e+00
5.990000000000000568e+01 4.356803919224032096e-01 -1.959751240452936930e-02 -2.222195633415479676e+01 2.012537773455378431e+00
6.000000000000000000e+01 4.343251358614340085e-01 -3.682421932406739623e-02 -2.220662027043212206e+01 2.012547279777492815e+00
6.010000000000000142e+01 4.322895129261628000e-01 -5.397435717255616439e-02 -2.219128420670944379e+01 2.012556811668885892e+00
6.020000000000000284e+01 4.295774596795774447e-01 -7.102108565122454420e-02 -2.217594814298677264e+01 2.012566369190683879e+00
6.030000000000000426e+01 4.261939703036440874e-01 -8.793775600237536960e-02 -2.216061207926409793e+01 2.012575952404276336e+00
6.040000000000000568e+01 4.221450876290220311e-01 -1.046979526771584096e-01 -2.214527601554142322e+01 2.012585561371210918e+00
6.050000000000000000e+01 4.174378924676367397e-01 -1.212755345260286832e-01 -2.212993995181875206e+01 2.012595196153331933e+00
6.060000000000000142e+01 4.120804914129717056e-01 -1.376446755392103649e-01 -2.211460388809607380e+01 2.012604856812659548e+00
6.070000000000000284e+01 4.060820029568142919e-01 -1.537799050697051251e-01 -2.209926782437340265e+01 2.012614543411495927e+00
6.080000000000000426e+01 3.994525420957738548e-01 -1.696561473920564500e-01 -2.208393176065072794e+01 2.012624256012319979e+00
6.090000000000000568e+01 3.922032033678207186e-01 -1.852487606839756107e-01 -2.206859569692805323e+01 2.012633994677921923e+00
6.100000000000000000e+01 3.843460423449848173e-01 -2.005335751992819715e-01 -2.205325963320538207e+01 2.012643759471190563e+00
6.110000000000000142e+01 3.758940557019065376e-01 -2.154869307187004257e-01 -2.203792356948270381e+01 2.012653550455407725e+00
6.120000000000000284e+01 3.668611597426066906e-01 -2.300857131408881318e-01 -2.202258750576002910e+01 2.012663367693989347e+00
6.130000000000000426e+01 3.572621675905239269e-01 -2.443073901488747590e-01 -2.200725144203735795e+01 2.012673211250603611e+00
6.140000000000000568e+01 3.471127649377363511e-01 -2.581300459904596889e-01 -2.199191537831468324e+01 2.012683081189158507e+00
6.150000000000000000e+01 3.364294844666594897e-01 -2.715324151666954067e-01 -2.197657931459200853e+01 2.012692977573823150e+00
6.160000000000000142e+01 3.252296790001457660e-01 -2.844939151448931391e-01 -2.196124325086933737e+01 2.012702900469000244e+00
6.170000000000000284e+01 3.135314933256054815e-01 -2.969946779088852296e-01 -2.194590718714665911e+01 2.012712849939297666e+00
6.180000000000000426e+01 3.013538348925929311e-01 -3.090155803659455636e-01 -2.193057112342398796e+01 2.012722826049595515e+00
6.190000000000000568e+01 2.887163432646838723e-01 -3.205382735841232344e-01 -2.191523505970131325e+01 2.012732828865003043e+00
6.200000000000000000e+01 2.756393585074284336e-01 -3.315452107132524917e-01 -2.189989899597863854e+01 2.012742858450872863e+00
6.210000000000000142e+01 2.621438885014963915e-01 -3.420196737023171174e-01 -2.188456293225596738e+01 2.012752914872829368e+00
6.220000000000000284e+01 2.482515752074368198e-01 -3.519457986080659628e-01 -2.186922686853328912e+01 2.012762998196696351e+00
6.230000000000000426e+01 2.339846600422722800e-01 -3.613085995845362608e-01 -2.185389080481061441e+01 2.012773108488548068e+00
6.240000000000000568e+01 2.193659482670833605e-01 -3.700939914615933857e-01 -2.183855474108794326e+01 2.012783245814765198e+00
6.250000000000000000e+01 2.044187726049127019e-01 -3.782888108468145938e-01 -2.182321867736526855e+01 2.012793410241898950e+00
6.260000000000000142e+01 1.891669560238136982e-01 -3.858808358291265783e-01 -2.180788261364259029e+01 2.012803601836782974e+00
6.270000000000000284e+01 1.736347737940458769e-01 -3.928588040977565865e-01 -2.179254654991991913e+01 2.012813820666528919e+00
6.280000000000000426e+01 1.578469149171226604e-01 -3.992124296098116809e-01 -2.177721048619724442e+01 2.012824066798425182e+00
6.290000000000000568e+01 1.418284428744008563e-01 -4.049324176636021622e-01 -2.176187442247457327e+01 2.012834340300097669e+00
6.300000000000000000e+01 1.256047559152432547e-01 -4.100104783994623636e-01 -2.174653835875189856e+01 2.012844641239359689e+00
6.310000000000000142e+01 1.092015467900603193e-01 -4.144393387513987670e-01 -2.173120229502922385e+01 2.012854969684305662e+00
6.320000000000000284e+01 9.264476210542378631e-02 -4.182127527155276026e-01 -2.171586623130654914e+01 2.012865325703290686e+00
6.330000000000000426e+01 7.596056132775201586e-02 -4.213255100791095664e-01 -2.170053016758387443e+01 2.012875709364906562e+00
6.340000000000000568e+01 5.917527545216191148e-02 -4.237734434432889885e-01 -2.168519410386119972e+01 2.012886120738009321e+00
6.350000000000000000e+01 4.231536552191402650e-02 -4.255534336387323813e-01 -2.166985804013852857e+01 2.012896559891725001e+00
6.360000000000000142e+01 2.540738090542830896e-02 -4.266634134956329705e-01 -2.165452197641585386e+01 2.012907026895414120e+00
6.370000000000000284e+01 8.477917548653476562e-03 -4.271023699106083482e-01 -2.163918591269317560e+01 2.012917521818713418e+00
6.380000000000000426e+01 -8.446423834919381674e-03 -4.268703443322887647e-01 -2.162384984897050444e+01 2.012928044731535415e+00
6.390000000000000568e+01 -2.533907954501433274e-02 -4.259684315082564732e-01 -2.160851378524782973e+01 2.012938595704019118e+00
6.400000000000000000e+01 -4.217356452213359003e-02 -4.243987766462056777e-01 -2.159317772152515502e+01 2.012949174806579755e+00
6.410000000000000853e+01 -5.892351388274315316e-02 -4.221645708973904565e-01 -2.157784165780248387e+01 2.012959782109906115e+00
6.420000000000000284e+01 -7.556272413889503214e-02 -4.192700451912987902e-01 -2.156250559407980560e+01 2.012970417684955216e+00
6.429999999999999716e+01 -9.206519418375989916e-02 -4.157204624963481421e-01 -2.154716953035713445e+01 2.012981081602935429e+00
6.440000000000000568e+01 -1.084051658860910178e-01 -4.115221083918614853e-01 -2.153183346663445974e+01 2.012991773935329132e+00
6.450000000000000000e+01 -1.245571642445308935e-01 -4.066822801256200770e-01 -2.151649740291178503e+01 2.013002494753881599e+00
6.460000000000000853e+01 -1.404960371072934422e-01 -4.012092740332995899e-01 -2.150116133918911387e+01 2.013013244130613444e+00
6.470000000000000284e+01 -1.561969942643353926e-01 -3.951123714289353495e-01 -2.148582527546643561e+01 2.013024022137813507e+00
6.479999999999999716e+01 -1.716356460083572621e-01 -3.884018229817695067e-01 -2.147048921174376090e+01 2.013034828848044633e+00
6.490000000000000568e+01 -1.867880409656276219e-01 -3.810888315329478138e-01 -2.145515314802108975e+01 2.013045664334146778e+00
6.500000000000000000e+01 -2.016307032203219773e-01 -3.731855335139366847e-01 -2.143981708429841504e+01 2.013056528669215250e+00
6.510000000000000853e+01 -2.161406686720886983e-01 -3.647049788411557691e-01 -2.142448102057574033e+01 2.013067421926646894e+00
6.520000000000000284e+01 -2.302955204934377664e-01 -3.556611094554877894e-01 -2.140914495685306562e+01 2.013078344180088131e+00
6.529999999999999716e+01 -2.440734237674515583e-01 -3.460687364649104314e-01 -2.139380889313039091e+01 2.013089295503479370e+00
6.540000000000000568e+01 -2.574531590971645412e-01 -3.359435159248136959e-01 -2.137847282940771976e+01 2.013100275971040354e+00
6.550000000000000000e+01 -2.704141552666664561e-01 -3.253019233769633978e-01 -2.136313676568504505e+01 2.013111285657265714e+00
6.560000000000000853e+01 -2.829365208321644731e-01 -3.141612270514689831e-01 -2.134780070196237034e+01 2.013122324636907656e+00
6.570000000000000284e+01 -2.950010745861961214e-01 -3.025394599292283715e-01 -2.133246463823969918e+01 2.013133392985039016e+00
6.579999999999999716e+01 -3.065893749339814733e-01 -2.904553905821188886e-01 -2.131712857451702092e+01 2.013144490777003970e+00
6.590000000000000568e+01 -3.176837479984442880e-01 -2.779284929041401231e-01 -2.130179251079434621e+01 2.013155618088406928e+00
6.600000000000000000e+01 -3.282673145637002299e-01 -2.649789147960686653e-01 -2.128645644707167506e+01 2.013166774995175601e+00
6.610000000000000853e+01 -3.383240156921372699e-01 -2.516274457643739582e-01 -2.127112038334900035e+01 2.013177961573503261e+00
6.620000000000000284e+01 -3.478386370369744851e-01 -2.378954836263505457e-01 -2.125578431962632209e+01 2.013189177899846527e+00
6.629999999999999716e+01 -3.567968318327509047e-01 -2.238050002237680358e-01 -2.124044825590365093e+01 2.013200424050993753e+00
6.640000000000000568e+01 -3.651851424357503983e-01 -2.093785063196804963e-01 -2.122511219218097622e+01 2.013211700104010848e+00
6.650000000000000000e+01 -3.729910205231950493e-01 -1.946390156791844017e-01 -2.120977612845830507e+01 2.013223006136249271e+00
6.660000000000000853e+01 -3.802028457717916976e-01 -1.796100083669333325e-01 -2.119444006473563036e+01 2.013234342225325157e+00
6.670000000000000284e+01 -3.868099431034960900e-01 -1.643153934168389008e-01 -2.117910400101295210e+01 2.013245708449226345e+00
6.679999999999999716e+01 -3.928025984232239032e-01 -1.487794707912131198e-01 -2.116376793729028094e+01 2.013257104886136073e+00
6.690000000000000568e+01 -3.981720727958061312e-01 -1.330268928370557380e-01 -2.114843187356760623e+01 2.013268531614599954e+00
6.700000000000000000e+01 -4.029106151420299153e-01 -1.170826251893199027e-01 -2.113309580984493152e+01 2.013279988713464697e+00
6.710000000000000853e+01 -4.070114732926554124e-01 -1.009719072274430501e-01 -2.111775974612226037e+01 2.013291476261814594e+00
6.720000000000000284e+01 -4.104689035299300959e-01 -8.472021218240519125e-02 -2.110242368239958211e+01 2.013302994339095875e+00
6.729999999999999716e+01 -4.132781784964424387e-01 -6.835320685366232107e-02 -2.108708761867690740e+01 2.013314543025049641e+00
6.740000000000000568e+01 -4.154355934995488941e-01 -5.189671114296733057e-02 -2.107175155495423624e+01 2.013326122399675899e+00
6.750000000000000000e+01 -4.169384712428685358e-01 -3.537665732600651231e-02 -2.105641549123156153e+01 2.013337732543293956e+00
6.760000000000000853e+01 -4.177851648723894806e-01 -1.881904922841575248e-02 -2.104107942750889038e+01 2.013349373536589937e+00
6.770000000000000284e+01 -4.179750594779481077e-01 -2.249921336912950008e-03 -2.102574336378621567e+01 2.013361045460456911e+00
6.779999999999999716e+01 -4.175085719090545489e-01 1.430470213466889830e-02 -2.101040730006353741e+01 2.013372748396143663e+00
6.790000000000000568e+01 -4.163871490049663726e-01 3.081884805049922571e-02 -2.099507123634086625e+01 2.013384482425238708e+00
6.800000000000000000e+01 -4.146132642154504166e-01 4.726663510897048670e-02 -2.097973517261819154e+01 2.013396247629594349e+00
6.810000000000000853e+01 -4.121904125701028043e-01 6.362231434834850208e-02 -2.096439910889551683e+01 2.013408044091376414e+00
6.820000000000000284e+01 -4.091231041182735173e-01 7.986030943168184737e-02 -2.094906304517284568e+01 2.013419871893082025e+00
6.829999999999999716e+01 -4.054168557077182933e-01 9.595525662525879185e-02 -2.093372698145016741e+01 2.013431731117528045e+00
6.840000000000000568e+01 -4.010781812516820977e-01 1.118820443544177867e-01 -2.091839091772749271e+01 2.013443621847802234e+00
6.850000000000000000e+01 -3.961145804128899384e-01 1.276158523899531272e-01 -2.090305485400482155e+01 2.013455544167380040e+00
6.860000000000000853e+01 -3.905345257413230797e-01 1.431321904603816697e-01 -2.088771879028214684e+01 2.013467498159974944e+00
6.870000000000000284e+01 -3.843474483458715341e-01 1.584069363621696813e-01 -2.087238272655947569e+01 2.013479483909679235e+00
6.879999999999999716e+01 -3.775637220067324384e-01 1.734163734249419553e-01 -2.085704666283679742e+01 2.013491501500877412e+00
6.890000000000000568e+01 -3.701946458983991217e-01 1.881372272856791372e-01 -2.084171059911412272e+01 2.013503551018300808e+00
6.900000000000000000e+01 -3.622524258228208005e-01 2.025467019774537247e-01 -2.082637453539145156e+01 2.013515632546966305e+00
6.910000000000000853e+01 -3.537501540627100427e-01 2.166225151574194541e-01 -2.081103847166877685e+01 2.013527746172232735e+00
6.920000000000000284e+01 -3.447017878812255187e-01 2.303429325622973201e-01 -2.079570240794609859e+01 2.013539891979798657e+00
6.929999999999999716e+01 -3.351221266365533857e-01 2.436868015122231612e-01 -2.078036634422342743e+01 2.013552070055677934e+00
6.940000000000000568e+01 -3.250267876701659064e-01 2.566335834854436837e-01 -2.076503028050075272e+01 2.013564280486201064e+00
6.950000000000000000e+01 -3.144321808661133533e-01 2.691633857119906104e-01 -2.074969421677807802e+01 2.013576523358040937e+00
6.960000000000000853e+01 -3.033554820453214229e-01 2.812569916670695225e-01 -2.073435815305540686e+01 2.013588798758224829e+00
6.970000000000000284e+01 -2.918146051687645071e-01 2.928958905406127688e-01 -2.071902208933273215e+01 2.013601106774058458e+00
6.979999999999999716e+01 -2.798281733910967795e-01 3.040623054969739392e-01 -2.070368602561005744e+01 2.013613447493222353e+00
6.990000000000000568e+01 -2.674154890860503397e-01 3.147392208008877312e-01 -2.068834996188738273e+01 2.013625821003724337e+00
7.000000000000000000e+01 -2.545965027670619718e-01 3.249104077040870231e-01 -2.067301389816470802e+01 2.013638227393910185e+00
7.010000000000000853e+01 -2.413917810928594698e-01 3.345604490449127222e-01 -2.065767783444203687e+01 2.013650666752434759e+00
7.020000000000000284e+01 -2.278224738935910598e-01 3.436747626020471014e-01 -2.064234177071936216e+01 2.013663139168356597e+00
7.029999999999999716e+01 -2.139102803296551170e-01 3.522396230409427509e-01 -2.062700570699668390e+01 2.013675644731004688e+00
7.040000000000000568e+01 -1.996774142506234917e-01 3.602421825584589676e-01 -2.061166964327401274e+01 2.013688183530105924e+00
7.050000000000000000e+01 -1.851465687275818117e-01 3.676704900827122424e-01 -2.059633357955133803e+01 2.013700755655684294e+00
7.060000000000000853e+01 -1.703408799428046683e-01 3.745135090539529754e-01 -2.058099751582866332e+01 2.013713361198155027e+00
7.070000000000000284e+01 -1.552838903571958085e-01 3.807611337782844663e-01 -2.056566145210599217e+01 2.013726000248242887e+00
7.079999999999999716e+01 -1.399995113223599930e-01 3.864042042447503600e-01 -2.055032538838331391e+01 2.013738672897050108e+00
7.090000000000000568e+01 -1.245119851471796352e-01 3.914345195125718546e-01 -2.053498932466064275e+01 2.013751379236012884e+00
7.100000000000000000e+01 -1.088458466560781601e-01 3.958448495137552037e-01 -2.051965326093796804e+01 2.013764119356920901e+00
7.110000000000000853e+01 -9.302588438849075658e-02 3.996289453586845397e-01 -2.050431719721529333e+01 2.013776893351905795e+00
7.120000000000000284e+01 -7.707710137162664121e-02 4.027815480856800634e-01 -2.048898113349262218e+01 2.013789701313488667e+00
7.129999999999999716e+01 -6.102467566209476141e-02 4.052983958148324017e-01 -2.047364506976994392e+01 2.013802543334527684e+00
7.140000000000000568e+01 -4.489392061809548834e-02 4.071762293883419703e-01 -2.045830900604726921e+01 2.013815419508191429e+00
7.150000000000000000e+01 -2.871024500436034771e-02 4.084127963602735556e-01 -2.044297294232459805e+01 2.013828329928095240e+00
7.160000000000000853e+01 -1.249911302488504287e-02 4.090068534628327201e-01 -2.042763687860192334e+01 2.013841274688180860e+00
7.170000000000000284e+01 3.713995748385587325e-03 4.089581674504660924e-01 -2.041230081487924863e+01 2.013854253882695122e+00
7.179999999999999716e+01 1.990362635753572390e-02 4.082675143568072484e-01 -2.039696475115657393e+01 2.013867267606330724e+00
7.190000000000000568e+01 3.604438841812292876e-02 4.069366772040778346e-01 -2.038162868743389922e+01 2.013880315954118760e+00
7.200000000000000000e+01 5.211099590098204615e-02 4.049684420727845402e-01 -2.036629262371122806e+01 2.013893399021436714e+00
7.210000000000000853e+01 6.807830670379180771e-02 4.023665926703318130e-01 -2.035095655998855335e+01 2.013906516904036881e+00
7.220000000000000284e+01 8.392136199160078747e-02 3.991359032814845720e-01 -2.033562049626587864e+01 2.013919669698073900e+00
7.229999999999999716e+01 9.961542514475352217e-02 3.952821302017515692e-01 -2.032028443254320749e+01 2.013932857500038143e+00
7.240000000000000568e+01 1.151360203842897167e-01 3.908120016440229105e-01 -2.030494836882052923e+01 2.013946080406797012e+00
7.250000000000000000e+01 1.304589708896906897e-01 3.857332060906143445e-01 -2.028961230509785452e+01 2.013959338515601161e+00
7.260000000000000853e+01 1.455604364337085010e-01 3.800543792131890752e-01 -2.027427624137518336e+01 2.013972631924106693e+00
7.270000000000000284e+01 1.604169504558184689e-01 3.737850892519136159e-01 -2.025894017765250865e+01 2.013985960730296565e+00
7.279999999999999716e+01 1.750054564672038904e-01 3.669358210007944154e-01 -2.024360411392983039e+01 2.013999325032543641e+00
7.290000000000000568e+01 1.893033438356159504e-01 3.595179583461046713e-01 -2.022826805020715923e+01 2.014012724929640896e+00
7.300000000000000000e+01 2.032884827640952241e-01 3.515437654019661351e-01 -2.021293198648448453e+01 2.014026160520720587e+00
7.310000000000000853e+01 2.169392585291831377e-01 3.430263663277559605e-01 -2.019759592276181337e+01 2.014039631905332861e+00
7.320000000000000284e+01 2.302346048502593723e-01 3.339797237535839236e-01 -2.018225985903913866e+01 2.014053139183380470e+00
7.329999999999999716e+01 2.431540363488551293e-01 3.244186159793366331e-01 -2.016692379531646040e+01 2.014066682455197377e+00
7.340000000000000568e+01 2.556776801054068127e-01 3.143586128675346369e-01 -2.015158773159378924e+01 2.014080261821457274e+00
7.350000000000000000e+01 2.677863061560856739e-01 3.038160505403174616e-01 -2.013625166787111453e+01 2.014093877383265507e+00
7.360000000000000853e+01 2.794613570125253910e-01 2.928080049160269316e-01 -2.012091560414843983e+01 2.014107529242124883e+00
7.370000000000000284e+01 2.906849760451813425e-01 2.813522640669876007e-01 -2.010557954042576867e+01 2.014121217499862393e+00
7.379999999999999716e+01 3.014400347536391189e-01 2.694672995537328308e-01 -2.009024347670309041e+01 2.014134942258801964e+00
7.390000000000000568e+01 3.117101588813995794e-01 2.571722366529811121e-01 -2.007490741298041570e+01 2.014148703621610359e+00
7.400000000000000000e+01 3.214797532705496730e-01 2.444868236382792270e-01 -2.005957134925774454e+01 2.014162501691350027e+00
7.410000000000000853e+01 3.307340255308331423e-01 2.314314001003700272e-01 -2.004423528553506983e+01 2.014176336571479542e+00
7.420000000000000284e+01 3.394590083593359009e-01 2.180268643543137042e-01 -2.002889922181239868e+01 2.014190208365925994e+00
7.429999999999999716e+01 3.476415805850687213e-01 2.042946400538870055e-01 -2.001356315808972397e+01 2.014204117178952202e+00
7.440000000000000568e+01 3.552694868490652302e-01 1.902566419529487796e-01 -1.999822709436704571e+01 2.014218063115225998e+00
7.450000000000000000e+01 3.623313558822788272e-01 1.759352409953158503e-01 -1.998289103064437455e+01 2.014232046279879729e+00
7.460000000000000853e+01 3.688167174258445424e-01 1.613532286840560492e-01 -1.996755496692169984e+01 2.014246066778427657e+00
7.470000000000000284e+01 3.747160176537833176e-01 1.465337808401652453e-01 -1.995221890319902514e+01 2.014260124716779732e+00
7.479999999999999716e+01 3.800206332012214250e-01 1.315004208209822889e-01 -1.993688283947635043e+01 2.014274220201274002e+00
7.490000000000000568e+01 3.847228836763151305e-01 1.162769821817027510e-01 -1.992154677575367572e+01 2.014288353338677062e+00
7.500000000000000000e+01 3.888160426866368313e-01 1.008875709551348837e-01 -1.990621071203100456e+01 2.014302524236164516e+00
7.510000000000000853e+01 3.922943473815331261e-01 8.535652748503601284e-02 -1.989087464830832985e+01 2.014316733001313864e+00
7.520000000000000284e+01 3.951530064190279523e-01 6.970838797132511422e-02 -1.987553858458565514e+01 2.014330979742159577e+00
7.529999999999999716e+01 3.973882064633137978e-01 5.396784574360975750e-02 -1.986020252086298044e+01 2.014345264567131810e+00
7.540000000000000568e+01 3.989971170814449186e-01 3.815971230258432406e-02 -1.984486645714030573e+01 2.014359587585084821e+00
7.550000000000000000e+01 3.999778941276799782e-01 2.230887827172121571e-02 -1.982953039341763457e+01 2.014373948905340050e+00
7.560000000000000853e+01 4.003296815720650548e-01 6.440274203073550335e-03 -1.981419432969495631e+01 2.014388348637592419e+00
7.570000000000000284e+01 4.000526117463003573e-01 -9.421168579990351483e-03 -1.979885826597228515e+01 2.014402786891992481e+00
7.579999999999999716e+01 3.991478040920350967e-01 -2.525055713249922326e-02 -1.978352220224961044e+01 2.014417263779151313e+00
7.590000000000000568e+01 3.976173622970272659e-01 -4.102307593334390129e-02 -1.976818613852693574e+01 2.014431779410072565e+00
7.600000000000000000e+01 3.954643699447545346e-01 -5.671402573537631664e-02 -1.975285007480426103e+01 2.014446333896209307e+00
7.610000000000000853e+01 3.926928845987688876e-01 -7.229886224582530996e-02 -1.973751401108158987e+01 2.014460927349457808e+00
7.620000000000000284e+01 3.893079303635385569e-01 -8.775323445791571864e-02 -1.972217794735891516e+01 2.014475559882184186e+00
7.629999999999999716e+01 3.853154889691110530e-01 -1.030530226913013853e-01 -1.970684188363624045e+01 2.014490231607141801e+00
7.640000000000000568e+01 3.807224893062390314e-01 -1.181743761984789948e-01 -1.969150581991356574e+01 2.014504942637535212e+00
7.650000000000000000e+01 3.755367955489073428e-01 -1.330937503049009762e-01 -1.967616975619089104e+01 2.014519693087094332e+00
7.660000000000000853e+01 3.697671937690978350e-01 -1.477879430629487900e-01 -1.966083369246821988e+01 2.014534483069891024e+00
7.670000000000000284e+01 3.634233771460910201e-01 -1.622341312714395967e-01 -1.964549762874554162e+01 2.014549312700518069e+00
7.680000000000001137e+01 3.565159297732176658e-01 -1.764099059237235478e-01 -1.963016156502287046e+01 2.014564182093987910e+00
7.690000000000000568e+01 3.490563090471878183e-01 -1.902933069161866220e-01 -1.961482550130019575e+01 2.014579091365800600e+00
7.700000000000000000e+01 3.410568267626972183e-01 -2.038628570392752026e-01 -1.959948943757752104e+01 2.014594040631869198e+00
7.710000000000000853e+01 3.325306288245574726e-01 -2.170975951810412419e-01 -1.958415337385484634e+01 2.014609030008588597e+00
7.720000000000000284e+01 3.234916737215517424e-01 -2.299771086463649195e-01 -1.956881731013217163e+01 2.014624059612850626e+00
7.730000000000001137e+01 3.139547097252530228e-01 -2.424815646376358158e-01 -1.955348124640950047e+01 2.014639129561921482e+00
7.740000000000000568e+01 3.039352508640231765e-01 -2.545917407297716428e-01 -1.953814518268682221e+01 2.014654239973611372e+00
7.750000000000000000e+01 2.934495517604626125e-01 -2.662890544012430638e-01 -1.952280911896415105e+01 2.014669390966191020e+00
7.760000000000000853e+01 2.825145812756034158e-01 -2.775555915078080638e-01 -1.950747305524147635e+01 2.014684582658338385e+00
7.770000000000000284e+01 2.711479951207498296e-01 -2.883741336640971431e-01 -1.949213699151880164e+01 2.014699815169286978e+00
7.780000000000001137e+01 2.593681073752108768e-01 -2.987281845440039607e-01 -1.947680092779612693e+01 2.014715088618656669e+00
7.790000000000000568e+01 2.471938610198128328e-01 -3.086019949605864898e-01 -1.946146486407345222e+01 2.014730403126645975e+00
7.800000000000000000e+01 2.346447975291286459e-01 -3.179805868051246986e-01 -1.944612880035078106e+01 2.014745758813810905e+00
7.810000000000000853e+01 2.217410255150208953e-01 -3.268497757057707842e-01 -1.943079273662810635e+01 2.014761155801295001e+00
7.820000000000000284e+01 2.085031885725200096e-01 -3.351961924315837726e-01 -1.941545667290543165e+01 2.014776594210665461e+00
7.830000000000001137e+01 1.949524322623804318e-01 -3.430073030095689424e-01 -1.940012060918275694e+01 2.014792074164001967e+00
7.840000000000000568e+01 1.811103703835583445e-01 -3.502714274650788329e-01 -1.938478454546008578e+01 2.014807595783816296e+00
7.850000000000000000e+01 1.669990505334040809e-01 -3.569777572598418214e-01 -1.936944848173740752e+01 2.014823159193196656e+00
7.860000000000000853e+01 1.526409190063608423e-01 -3.631163712854929559e-01 -1.935411241801473636e+01 2.014838764515661129e+00
7.870000000000000284e+01 1.380587851496301866e-01 -3.686782504866890076e-01 -1.933877635429206165e+01 2.014854411875201645e+00
7.880000000000001137e+01 1.232757851288937834e-01 -3.736552910404763450e-01 -1.932344029056938695e+01 2.014870101396386559e+00
7.890000000000000568e+01 1.083153452768059188e-01 -3.780403160646091942e-01 -1.930810422684671224e+01 2.014885833204215437e+00
7.900000000000000000e+01 9.320114498757731125e-02 -3.818270859037229958e-01 -1.929276816312403753e+01 2.014901607424187002e+00
7.910000000000000853e+01 7.795707926418136979e-02 -3.850103068741874690e-01 -1.927743209940136637e+01 2.014917424182354644e+00
7.920000000000000284e+01 6.260722098960998239e-02 -3.875856385696561657e-01 -1.926209603567868811e+01 2.014933283605223835e+00
7.930000000000001137e+01 4.717578291310474403e-02 -3.895496996257705735e-01 -1.924675997195601695e+01 2.014949185819832955e+00
7.940000000000000568e+01 3.168707951688774088e-02 -3.909000719803429891e-01 -1.923142390823334225e+01 2.014965130953705774e+00
7.950000000000000000e+01 1.616548871057645401e-02 -3.916353036402182020e-01 -1.921608784451066754e+01 2.014981119134949150e+00
7.960000000000000853e+01 6.354135021289000198e-04 -3.917549098806991648e-01 -1.920075178078799283e+01 2.014997150492074507e+00
7.970000000000000284e+01 -1.487875633408283250e-02 -3.912593729837053336e-01 -1.918541571706531812e+01 2.015013225154157706e+00
7.980000000000001137e+01 -3.035268255206885826e-02 -3.901501404052466482e-01 -1.917007965334264696e+01 2.015029343250859917e+00
7.990000000000000568e+01 -4.576211655775342529e-02 -3.884296214621282273e-01 -1.915474358961997225e+01 2.015045504912271745e+00
8.000000000000000000e+01 -6.108293740857950044e-02 -3.861011825091945071e-01 -1.913940752589729755e+01 2.015061710269014927e+00
8.010000000000000853e+01 -7.629118951977029162e-02 -3.831691405923005611e-01 -1.912407146217462284e+01 2.015077959452294731e+00
8.020000000000000284e+01 -9.136312010043511067e-02 -3.796387556652155992e-01 -1.910873539845194813e+01 2.015094252593823132e+00
8.030000000000001137e+01 -1.062752162296276282e-01 -3.755162212767362284e-01 -1.909339933472927342e+01 2.015110589825783727e+00
8.040000000000000568e+01 -1.210042414867513322e-01 -3.708086538525396936e-01 -1.907806327100660226e+01 2.015126971280969403e+00
8.050000000000000000e+01 -1.355272721582644613e-01 -3.655240805114032265e-01 -1.906272720728392756e+01 2.015143397092702404e+00
8.060000000000000853e+01 -1.498217328564461770e-01 -3.596714254638493369e-01 -1.904739114356125285e+01 2.015159867394796578e+00
8.070000000000000284e+01 -1.638654316014193646e-01 -3.532604950475842776e-01 -1.903205507983857814e+01 2.015176382321613779e+00
8.080000000000001137e+01 -1.776365942366046613e-01 -3.463019613434785149e-01 -1.901671901611590343e+01 2.015192942008101173e+00
8.090000000000000568e+01 -1.911138981475788423e-01 -3.388073445074189505e-01 -1.900138295239323227e+01 2.015209546589744605e+00
8.100000000000000000e+01 -2.042765052672212422e-01 -3.307889937425860793e-01 -1.898604688867055756e+01 2.015226196202528186e+00
8.110000000000000853e+01 -2.171040942327673029e-01 -3.222600670153915048e-01 -1.897071082494788286e+01 2.015242890983010238e+00
8.120000000000000284e+01 -2.295768917533313469e-01 -3.132345095290502424e-01 -1.895537476122520815e+01 2.015259631068365920e+00
8.130000000000001137e+01 -2.416757030369404702e-01 -3.037270309513760425e-01 -1.894003869750253344e+01 2.015276416596240239e+00
8.140000000000000568e+01 -2.533819412987161623e-01 -2.937530815192279654e-01 -1.892470263377985873e+01 2.015293247704847079e+00
8.150000000000000000e+01 -2.646776562896556162e-01 -2.833288269503086432e-01 -1.890936657005718402e+01 2.015310124532999847e+00
8.160000000000000853e+01 -2.755455617603357887e-01 -2.724711223034529950e-01 -1.889403050633451286e+01 2.015327047220110579e+00
8.170000000000000284e+01 -2.859690619047436932e-01 -2.611974847647566822e-01 -1.887869444261183816e+01 2.015344015906035846e+00
8.180000000000001137e+01 -2.959322766360231727e-01 -2.495260654146799206e-01 -1.886335837888916345e+01 2.015361030731289471e+00
8.190000000000000568e+01 -3.054200657539606900e-01 -2.374756200668116934e-01 -1.884802231516648874e+01 2.015378091836987018e+00
8.200000000000000000e+01 -3.144180519062328982e-01 -2.250654791362275697e-01 -1.883268625144381403e+01 2.015395199364738321e+00
8.210000000000000853e+01 -3.229126423159804360e-01 -2.123155166932362281e-01 -1.881735018772114287e+01 2.015412353456739858e+00
8.220000000000000284e+01 -3.308910492913913481e-01 -1.992461186560792463e-01 -1.880201412399846461e+01 2.015429554255864453e+00
8.230000000000001137e+01 -3.383413093960078166e-01 -1.858781502310739020e-01 -1.878667806027579346e+01 2.015446801905456109e+00
8.240000000000000568e+01 -3.452523013580437450e-01 -1.722329226487362697e-01 -1.877134199655311875e+01 2.015464096549478334e+00
8.250000000000000000e+01 -3.516137625984899207e-01 -1.583321591973333164e-01 -1.875600593283044404e+01 2.015481438332481723e+00
8.260000000000000853e+01 -3.574163044075283624e-01 -1.441979606997834396e-01 -1.874066986910776933e+01 2.015498827399683446e+00
8.270000000000000284e+01 -3.626514257473603120e-01 -1.298527703824275958e-01 -1.872533380538509817e+01 2.015516263896783844e+00
8.280000000000001137e+01 -3.673115256067566170e-01 -1.153193382824467816e-01 -1.870999774166242346e+01 2.015533747970107203e+00
8.290000000000000568e+01 -3.713899139826170037e-01 -1.006206852000174345e-01 -1.869466167793974876e+01 2.015551279766640835e+00
8.300000000000000000e+01 -3.748808213672889522e-01 -8.578006624802718416e-02 -1.867932561421707405e+01 2.015568859433941373e+00
8.310000000000000853e+01 -3.777794068167357189e-01 -7.082093411439888131e-02 -1.866398955049439934e+01 2.015586487120117898e+00
8.320000000000000284e+01 -3.800817645418414492e-01 -5.576690200077040471e-02 -1.864865348677172463e+01 2.015604162973942515e+00
8.330000000000001137e+01 -3.817849290060992828e-01 -4.064170640065611906e-02 -1.863331742304904992e+01 2.015621887144834812e+00
8.340000000000000568e+01 -3.828868785834462773e-01 -2.546916969003337056e-02 -1.861798135932637877e+01 2.015639659782749060e+00
8.350000000000000000e+01 -3.833865376768361699e-01 -1.027316263216628694e-02 -1.860264529560370406e+01 2.015657481038273247e+00
8.360000000000000853e+01 -3.832837773994546282e-01 4.922433132671352567e-03 -1.858730923188102935e+01 2.015675351062657494e+00
8.370000000000000284e+01 -3.825794147361747388e-01 2.009376261645116554e-02 -1.857197316815835464e+01 2.015693270007799853e+00
8.380000000000001137e+01 -3.812752102273838650e-01 3.521703487659936377e-02 -1.855663710443567993e+01 2.015711238026128171e+00
8.390000000000000568e+01 -3.793738641957561941e-01 5.026856031699619004e-02 -1.854130104071300877e+01 2.015729255270718223e+00
8.400000000000000000e+01 -3.768790114581807571e-01 6.522478775825611697e-02 -1.852596497699033051e+01 2.015747321895408728e+00
8.410000000000000853e+01 -3.737952146295959732e-01 8.006234125477840191e-02 -1.851062891326765936e+01 2.015765438054514469e+00
8.420000000000000284e+01 -3.701279559296686839e-01 9.475805661993622064e-02 -1.849529284954498465e+01 2.015783603903079424e+00
8.430000000000001137e+01 -3.658836275839436603e-01 1.092890175346807324e-01 -1.847995678582230994e+01 2.015801819596733324e+00
8.440000000000000568e+01 -3.610695208043529503e-01 1.236325912807021421e-01 -1.846462072209963523e+01 2.015820085291831543e+00
8.450000000000000000e+01 -3.556938133455522788e-01 1.377664639427543247e-01 -1.844928465837696052e+01 2.015838401145318759e+00
8.460000000000000853e+01 -3.497655557281483807e-01 1.516686750996144306e-01 -1.843394859465428937e+01 2.015856767314757825e+00
8.470000000000000284e+01 -3.432946560540818814e-01 1.653176519217785245e-01 -1.841861253093161466e+01 2.015875183958469208e+00
8.480000000000001137e+01 -3.362918635377242227e-01 1.786922425972172768e-01 -1.840327646720893995e+01 2.015893651235377781e+00
8.490000000000000568e+01 -3.287687507088236094e-01 1.917717491055834778e-01 -1.838794040348626524e+01 2.015912169305045243e+00
8.500000000000000000e+01 -3.207376943409741554e-01 2.045359591920133668e-01 -1.837260433976359408e+01 2.015930738327726512e+00
8.510000000000000853e+01 -3.122118551660593710e-01 2.169651775877565747e-01 -1.835726827604091582e+01 2.015949358464364405e+00
8.520000000000000284e+01 -3.032051563336726763e-01 2.290402563614193365e-01 -1.834193221231824467e+01 2.015968029876550549e+00
8.530000000000001137e+01 -2.937322607489769033e-01 2.407426243747172456e-01 -1.832659614859556996e+01 2.015986752726531606e+00
8.540000000000000568e+01 -2.838085472309788138e-01 2.520543158298459430e-01 -1.831126008487289525e+01 2.016005527177258116e+00
8.550000000000000000e+01 -2.734500855948086007e-01 2.629579977885707076e-01 -1.829592402115022054e+01 2.016024353392427582e+00
8.560000000000000853e+01 -2.626736106813654659e-01 2.734369967192666895e-01 -1.828058795742754583e+01 2.016043231536298830e+00
8.570000000000000284e+01 -2.514964953407017867e-01 2.834753239383094869e-01 -1.826525189370487467e+01 2.016062161773881645e+00
8.580000000000001137e+01 -2.399367224905475937e-01 2.930576999687651840e-01 -1.824991582998219641e+01 2.016081144270918557e+00
8.590000000000000568e+01 -2.280128561966335565e-01 3.021695777660320381e-01 -1.823457976625952526e+01 2.016100179193788922e+00
8.600000000000000000e+01 -2.157440119123189837e-01 3.107971647365873058e-01 -1.821924370253685055e+01 2.016119266709590185e+00
8.610000000000000853e+01 -2.031498258667066570e-01 3.189274435960883225e-01 -1.820390763881417584e+01 2.016138406986146325e+00
8.620000000000000284e+01 -1.902504236598972220e-01 3.265481919373583453e-01 -1.818857157509150113e+01 2.016157600191964772e+00
8.630000000000001137e+01 -1.770663881571531151e-01 3.336480005679458571e-01 -1.817323551136882642e+01 2.016176846496281261e+00
8.640000000000000568e+01 -1.636187266521119121e-01 3.402162905346239885e-01 -1.815789944764615527e+01 2.016196146069033190e+00
8.650000000000000000e+01 -1.499288374490246323e-01 3.462433288156210875e-01 -1.814256338392347701e+01 2.016215499080878271e+00
8.660000000000000853e+01 -1.360184758302387387e-01 3.517202427018938926e-01 -1.812722732020080585e+01 2.016234905703248703e+00
8.670000000000000284e+01 -1.219097195149071999e-01 3.566390327638695457e-01 -1.811189125647813114e+01 2.016254366108216178e+00
8.680000000000001137e+01 -1.076249336611574681e-01 3.609925844819853458e-01 -1.809655519275545998e+01 2.016273880468639312e+00
8.690000000000000568e+01 -9.318673541987047837e-02 3.647746784395676789e-01 -1.808121912903278172e+01 2.016293448958123680e+00
8.700000000000000000e+01 -7.861795817989551682e-02 3.679799991121725511e-01 -1.806588306531011057e+01 2.016313071750971631e+00
8.710000000000000853e+01 -6.394161546462508172e-02 3.706041422420690568e-01 -1.805054700158743586e+01 2.016332749022240023e+00
8.720000000000000284e+01 -4.918086461934285253e-02 3.726436207378444054e-01 -1.803521093786476115e+01 2.016352480947774417e+00
8.730000000000001137e+01 -3.435897030136778052e-02 3.740958691763042188e-01 -1.801987487414208644e+01 2.016372267704142018e+00
8.740000000000000568e+01 -1.949926782611899334e-02 3.749592468053077887e-01 -1.800453881041941173e+01 2.016392109468641891e+00
8.750000000000000000e+01 -4.625126479377759080e-03 3.752330391244275698e-01 -1.798920274669674058e+01 2.016412006419371128e+00
8.760000000000000853e+01 1.024008723246309926e-02 3.749174580006524038e-01 -1.797386668297406231e+01 2.016431958735198204e+00
8.770000000000000284e+01 2.507304624143148752e-02 3.740136403127385933e-01 -1.795853061925139116e+01 2.016451966595717682e+00
8.780000000000001137e+01 3.985049950635290161e-02 3.725236451830031825e-01 -1.794319455552871645e+01 2.016472030181324815e+00
8.790000000000000568e+01 5.454930843473847213e-02 3.704504497157171672e-01 -1.792785849180604174e+01 2.016492149673192458e+00
8.800000000000000000e+01 6.914648307003090633e-02 3.677979433444235613e-01 -1.791252242808336703e+01 2.016512325253299487e+00
8.810000000000000853e+01 8.361921804510200062e-02 3.645709207235836580e-01 -1.789718636436069232e+01 2.016532557104348644e+00
8.820000000000000284e+01 9.794492815833051591e-02 3.607750732123797821e-01 -1.788185030063802117e+01 2.016552845409885997e+00
8.830000000000001137e+01 1.121012836097557697e-01 3.564169789800220034e-01 -1.786651423691534646e+01 2.016573190354239653e+00
8.840000000000000568e+01 1.260662447699705535e-01 3.515040916898700685e-01 -1.785117817319267175e+01 2.016593592122553513e+00
8.850000000000000000e+01 1.398180964593788989e-01 3.460447278697944551e-01 -1.783584210946999704e+01 2.016614050900745525e+00
8.860000000000000853e+01 1.533354817022087591e-01 3.400480528982815498e-01 -1.782050604574732233e+01 2.016634566875545875e+00
8.870000000000000284e+01 1.665974348409716144e-01 3.335240656995190345e-01 -1.780516998202464762e+01 2.016655140234540955e+00
8.880000000000001137e+01 1.795834140486948505e-01 3.264835821445806752e-01 -1.778983391830197647e+01 2.016675771166112519e+00
8.890000000000000568e+01 1.922733330980832822e-01 3.189382171653428744e-01 -1.777449785457930176e+01 2.016696459859462554e+00
8.900000000000000000e+01 2.046475924055555506e-01 3.109003656745570332e-01 -1.775916179085662705e+01 2.016717206504595961e+00
8.910000000000000853e+01 2.166871092772722218e-01 3.023831822343344689e-01 -1.774382572713395234e+01 2.016738011292416921e+00
8.920000000000000284e+01 2.283733472866155689e-01 2.934005595953899093e-01 -1.772848966341127763e+01 2.016758874414654734e+00
8.930000000000001137e+01 2.396883448038344688e-01 2.839671060777242961e-01 -1.771315359968860648e+01 2.016779796063840724e+00
8.940000000000000568e+01 2.506147425447379784e-01 2.740981218510848971e-01 -1.769781753596593177e+01 2.016800776433365971e+00
8.950000000000000000e+01 2.611358101838239243e-01 2.638095741805821515e-01 -1.768248147224325706e+01 2.016821815717538158e+00
8.960000000000000853e+01 2.712354719296639072e-01 2.531180716097355399e-01 -1.766714540852058235e+01 2.016842914111466101e+00
8.970000000000000284e+01 2.808983310417391688e-01 2.420408372120184948e-01 -1.765180934479790764e+01 2.016864071811142800e+00
8.980000000000001137e+01 2.901096932812793905e-01 2.305956808679352488e-01 -1.763647328107523293e+01 2.016885289013444105e+00
8.990000000000000568e+01 2.988555891910190665e-01 2.188009706707598478e-01 -1.762113721735255822e+01 2.016906565916111838e+00
9.000000000000000000e+01 3.071227952595632082e-01 2.066756034918956209e-01 -1.760580115362988707e+01 2.016927902717798649e+00
9.010000000000000853e+01 3.148988538540654081e-01 1.942389747202222516e-01 -1.759046508990721236e+01 2.016949299618021385e+00
9.020000000000000284e+01 3.221720919469085453e-01 1.815109472948677749e-01 -1.757512902618453765e+01 2.016970756817173971e+00
9.030000000000001137e+01 3.289316385967293588e-01 1.685118199915018877e-01 -1.755979296246186294e+01 2.016992274516615780e+00
9.040000000000000568e+01 3.351674411221588490e-01 1.552622950952575465e-01 -1.754445689873918823e+01 2.017013852918564609e+00
9.050000000000000000e+01 3.408702800168253999e-01 1.417834454590011783e-01 -1.752912083501651708e+01 2.017035492226168625e+00
9.060000000000000853e+01 3.460317824945154941e-01 1.280966810076245854e-01 -1.751378477129383882e+01 2.017057192643491259e+00
9.070000000000000284e+01 3.506444347253601101e-01 1.142237147797889318e-01 -1.749844870757116766e+01 2.017078954375536082e+00
9.080000000000001137e+01 3.547015926955400245e-01 1.001865284870507161e-01 -1.748311264384849295e+01 2.017100777628252128e+00
9.090000000000000568e+01 3.581974916799983144e-01 8.600733773368358925e-02 -1.746777658012581824e+01 2.017122662608485051e+00
9.100000000000000000e+01 3.611272543556572345e-01 7.170855687347280072e-02 -1.745244051640314353e+01 2.017144609524064158e+00
9.110000000000000853e+01 3.634868974687469056e-01 5.731276360576453843e-02 -1.743710445268047238e+01 2.017166618583775772e+00
9.120000000000000284e+01 3.652733371356148839e-01 4.284266336481273862e-02 -1.742176838895779767e+01 2.017188689997361006e+00
9.130000000000001137e+01 3.664843926935174578e-01 2.832105351516654712e-02 -1.740643232523512296e+01 2.017210823975506440e+00
9.140000000000000568e+01 3.671187891406151871e-01 1.377078748579087762e-02 -1.739109626151244825e+01 2.017233020729905846e+00
9.150000000000000000e+01 3.671761581642323247e-01 -7.852611884037949408e-04 -1.737576019778977354e+01 2.017255280473226442e+00
9.160000000000000853e+01 3.666570377114782842e-01 -1.532423478651093011e-02 -1.736042413406710239e+01 2.017277603419134202e+00
9.170000000000000284e+01 3.655628701817819071e-01 -2.982332726735031220e-02 -1.734508807034442412e+01 2.017299989782278757e+00
9.180000000000001137e+01 3.638959991586577791e-01 -4.425982002920415131e-02 -1.732975200662175297e+01 2.017322439778317822e+00
9.190000000000000568e+01 3.616596647598091518e-01 -5.861111745937725576e-02 -1.731441594289907826e+01 2.017344953623917192e+00
9.200000000000000000e+01 3.588579975767898222e-01 -7.285478229619350710e-02 -1.729907987917640355e+01 2.017367531536815140e+00
9.210000000000000853e+01 3.554960112077005241e-01 -8.696857066188494467e-02 -1.728374381545372884e+01 2.017390173735714054e+00
9.220000000000000284e+01 3.515795934465871242e-01 -1.009304667818714113e-01 -1.726840775173105413e+01 2.017412880440374590e+00
9.230000000000001137e+01 3.471154960658566768e-01 -1.147187173017573392e-01 -1.725307168800838298e+01 2.017435651871623215e+00
9.240000000000000568e+01 3.421113232946289551e-01 -1.283118651380000530e-01 -1.723773562428570472e+01 2.017458488251348658e+00
9.250000000000000000e+01 3.365755189447006135e-01 -1.416887828621819223e-01 -1.722239956056303356e+01 2.017481389802469938e+00
9.260000000000000853e+01 3.305173522372356065e-01 -1.548287054873354329e-01 -1.720706349684035885e+01 2.017504356748994088e+00
9.270000000000000284e+01 3.239469023674372838e-01 -1.677112626898523973e-01 -1.719172743311768414e+01 2.017527389316017494e+00
9.280000000000001137e+01 3.168750417781900364e-01 -1.803165103515488310e-01 -1.717639136939500943e+01 2.017550487729741437e+00
9.290000000000000568e+01 3.093134182505375973e-01 -1.926249614014589606e-01 -1.716105530567233473e+01 2.017573652217437008e+00
9.300000000000000000e+01 3.012744357571410236e-01 -2.046176159262201311e-01 -1.714571924194966357e+01 2.017596883007509057e+00
9.310000000000000853e+01 2.927712341731516510e-01 -2.162759904460001548e-01 -1.713038317822698886e+01 2.017620180329477098e+00
9.320000000000000284e+01 2.838176678523204877e-01 -2.275821463915592979e-01 -1.711504711450431415e+01 2.017643544414002399e+00
9.330000000000001137e+01 2.744282830838309373e-01 -2.385187176565408684e-01 -1.709971105078163944e+01 2.017666975492877768e+00
9.340000000000000568e+01 2.646182945248900520e-01 -2.490689372432937920e-01 -1.708437498705896829e+01 2.017690473799030659e+00
9.350000000000000000e+01 2.544035605662185451e-01 -2.592166629391803312e-01 -1.706903892333629003e+01 2.017714039566590234e+00
9.360000000000000853e+01 2.438005577510625188e-01 -2.689464019619301482e-01 -1.705370285961361887e+01 2.017737673030859380e+00
9.370000000000000284e+01 2.328263542308922629e-01 -2.782433345966504601e-01 -1.703836679589094416e+01 2.017761374428284959e+00
9.380000000000001137e+01 2.214985823196506110e-01 -2.870933367072959208e-01 -1.702303073216826945e+01 2.017785143996532859e+00
9.390000000000000568e+01 2.098354102155389200e-01 -2.954830011678942214e-01 -1.700769466844559474e+01 2.017808981974503091e+00
9.400000000000000000e+01 1.978555128738155588e-01 -3.033996581256085956e-01 -1.699235860472292003e+01 2.017832888602288488e+00
9.410000000000000853e+01 1.855780421585464801e-01 -3.108313940811919807e-01 -1.697702254100024888e+01 2.017856864121200022e+00
9.420000000000000284e+01 1.730225962430017583e-01 -3.177670697857540860e-01 -1.696168647727757062e+01 2.017880908773855619e+00
9.430000000000001137e+01 1.602091883603916911e-01 -3.241963368636646137e-01 -1.694635041355489946e+01 2.017905022804072246e+00
9.440000000000000568e+01 1.471582149416408303e-01 -3.301096532181653775e-01 -1.693101434983222475e+01 2.017929206456958724e+00
9.450000000000000000e+01 1.338904231607039308e-01 -3.354982971204292785e-01 -1.691567828610955004e+01 2.017953459978920616e+00
9.460000000000000853e+01 1.204268780038275505e-01 -3.403543800115690909e-01 -1.690034222238687533e+01 2.017977783617644238e+00
9.470000000000000284e+01 1.067889288338037396e-01 -3.446708579888395629e-01 -1.688500615866420063e+01 2.018002177622146842e+00
9.480000000000001137e+01 9.299817557702880211e-02 -3.484415419267266611e-01 -1.686967009494152947e+01 2.018026642242767732e+00
9.490000000000000568e+01 7.907643453935483957e-02 -3.516611062846632385e-01 -1.685433403121885476e+01 2.018051177731195356e+00
9.500000000000000000e+01 6.504570391188246870e-02 -3.543250965080255721e-01 -1.683899796749618005e+01 2.018075784340443768e+00
9.510000000000000853e+01 5.092812905633434251e-02 -3.564299350853885051e-01 -1.682366190377350534e+01 2.018100462324950772e+00
9.520000000000000284e+01 3.674596755737712800e-02 -3.579729262091976838e-01 -1.680832584005083064e+01 2.018125211940518415e+00
9.530000000000001137e+01 2.252155417763064896e-02 -3.589522590381886702e-01 -1.679298977632815593e+01 2.018150033444334301e+00
9.540000000000000568e+01 8.277265699206197078e-03 -3.593670095954690225e-01 -1.677765371260548477e+01 2.018174927095050197e+00
9.550000000000000000e+01 -5.964514250848971556e-03 -3.592171412322771595e-01 -1.676231764888281006e+01 2.018199893152717195e+00
9.560000000000000853e+01 -2.018143033717169008e-02 -3.585035037384420309e-01 -1.674698158516013535e+01 2.018224931878883854e+00
9.570000000000000284e+01 -3.435119059944934106e-02 -3.572278310329861650e-01 -1.673164552143746064e+01 2.018250043536542471e+00
9.580000000000001137e+01 -4.845160135800525431e-02 -3.553927374793455773e-01 -1.671630945771478594e+01 2.018275228390179254e+00
9.590000000000000568e+01 -6.246060196665737668e-02 -3.530017128341632060e-01 -1.670097339399211478e+01 2.018300486705817409e+00
9.600000000000000000e+01 -7.635629929095737178e-02 -3.500591157970683320e-01 -1.668563733026944007e+01 2.018325818750986489e+00
9.610000000000000853e+01 -9.011700189451149479e-02 -3.465701662435093366e-01 -1.667030126654676536e+01 2.018351224794787235e+00
9.620000000000000284e+01 -1.037212538845486975e-01 -3.425409360752387777e-01 -1.665496520282409065e+01 2.018376705107883584e+00
9.630000000000001137e+01 -1.171478683198512311e-01 -3.379783387698311881e-01 -1.663962913910141594e+01 2.018402259962502221e+00
9.640000000000000568e+01 -1.303759602002997342e-01 -3.328901176133101658e-01 -1.662429307537874124e+01 2.018427889632553374e+00
9.650000000000000000e+01 -1.433849789083993520e-01 -3.272848326284765741e-01 -1.660895701165606653e+01 2.018453594393519346e+00
9.660000000000000853e+01 -1.561547401159137649e-01 -3.211718462670313801e-01 -1.659362094793339537e+01 2.018479374522547776e+00
9.670000000000000284e+01 -1.686654570751497106e-01 -3.145613078173795096e-01 -1.657828488421072066e+01 2.018505230298505815e+00
9.680000000000001137e+01 -1.808977712363680213e-01 -3.074641366314636581e-01 -1.656294882048804595e+01 2.018531162001924173e+00
9.690000000000000568e+01 -1.928327821920849672e-01 -2.998920041368969835e-01 -1.654761275676537124e+01 2.018557169915112581e+00
9.700000000000000000e+01 -2.044520768294724178e-01 -2.918573146921050188e-01 -1.653227669304269654e+01 2.018583254322050102e+00
9.710000000000000853e+01 -2.157377577225114695e-01 -2.833731853285653690e-01 -1.651694062932002183e+01 2.018609415508582305e+00
9.720000000000000284e+01 -2.266724706609669349e-01 -2.744534243632079096e-01 -1.650160456559734712e+01 2.018635653762317350e+00
9.730000000000001137e+01 -2.372394312992538168e-01 -2.651125089887855779e-01 -1.648626850187467596e+01 2.018661969372708587e+00
9.740000000000000568e+01 -2.474224508997439342e-01 -2.553655618029578300e-01 -1.647093243815200125e+01 2.018688362631025690e+00
9.750000000000000000e+01 -2.572059610793714923e-01 -2.452283263710607897e-01 -1.645559637442932654e+01 2.018714833830510980e+00
9.760000000000000853e+01 -2.665750375951609352e-01 -2.347171418394267128e-01 -1.644026031070665184e+01 2.018741383266240419e+00
9.770000000000000284e+01 -2.755154230579250907e-01 -2.238489166221191984e-01 -1.642492424698398068e+01 2.018768011235287485e+00
9.780000000000001137e+01 -2.840135485943532934e-01 -2.126411012567850645e-01 -1.640958818326130597e+01 2.018794718036675651e+00
9.790000000000000568e+01 -2.920565544048664974e-01 -2.011116603994702046e-01 -1.639425211953863126e+01 2.018821503971441889e+00
9.800000000000000000e+01 -2.996323091656061810e-01 -1.892790440765790005e-01 -1.637891605581595655e+01 2.018848369342678861e+00
9.810000000000000853e+01 -3.067294283003177968e-01 -1.771621581875114093e-01 -1.636357999209328185e+01 2.018875314455546910e+00
9.820000000000000284e+01 -3.133372910208233608e-01 -1.647803343220792249e-01 -1.634824392837060714e+01 2.018902339617270947e+00
9.830000000000001137e+01 -3.194460561826866773e-01 -1.521532989638712807e-01 -1.633290786464793243e+01 2.018929445137269241e+00
9.840000000000000568e+01 -3.250466768824088470e-01 -1.393011420721374238e-01 -1.631757180092526127e+01 2.018956631327135209e+00
9.850000000000000000e+01 -3.301309137888182588e-01 -1.262442851661195464e-01 -1.630223573720258656e+01 2.018983898500644081e+00
9.860000000000000853e+01 -3.346913472145588986e-01 -1.130034488918023605e-01 -1.628689967347991185e+01 2.019011246973824392e+00
9.870000000000000284e+01 -3.387213878522633004e-01 -9.959962017024344416e-02 -1.627156360975723715e+01 2.019038677064982856e+00
9.880000000000001137e+01 -3.422152862339152835e-01 -8.605401896805182915e-02 -1.625622754603456244e+01 2.019066189094823383e+00
9.890000000000000568e+01 -3.451681408306901955e-01 -7.238806471478695381e-02 -1.624089148231189128e+01 2.019093783386340046e+00
9.900000000000000000e+01 -3.475759048272989427e-01 -5.862334247951207777e-02 -1.622555541858921302e+01 2.019121460264945878e+00
9.910000000000000853e+01 -3.494353915529167520e-01 -4.478156888607542213e-02 -1.621021935486654186e+01 2.019149220058507499e+00
9.920000000000000284e+01 -3.507442785315424416e-01 -3.088455788867348548e-02 -1.619488329114386715e+01 2.019177063097416180e+00
9.930000000000001137e+01 -3.515011102072596039e-01 -1.695418641875600860e-02 -1.617954722742119245e+01 2.019204989714577625e+00
9.940000000000000568e+01 -3.517052992679923773e-01 -3.012359963364688413e-03 -1.616421116369851774e+01 2.019233000245470144e+00
9.950000000000000000e+01 -3.513571266333989640e-01 1.091902183868028592e-02 -1.614887509997584658e+01 2.019261095028180186e+00
9.960000000000000853e+01 -3.504577400680238819e-01 2.481809959018334288e-02 -1.613353903625317187e+01 2.019289274403543555e+00
9.970000000000000284e+01 -3.490091514267233963e-01 3.866308839132379105e-02 -1.611820297253049716e+01 2.019317538715060589e+00
9.980000000000001137e+01 -3.470142325726194299e-01 5.243231196868967936e-02 -1.610286690880782245e+01 2.019345888308989423e+00
9.990000000000000568e+01 -3.444767099130012222e-01 6.610423658629298316e-02 -1.608753084508514775e+01 2.019374323534457005e+00
1.000000000000000000e+02 -3.414011576361111744e-01 7.965750468625898417e-02 -1.607219478136247659e+01 2.019402844743450220e+00
1.001000000000000085e+02 -3.377929895979778774e-01 9.307096824317995232e-02 -1.605685871763979833e+01 2.019431452290886053e+00
1.002000000000000028e+02 -3.336584499088570688e-01 1.063237217167394139e-01 -1.604152265391712717e+01 2.019460146534659550e+00
1.003000000000000114e+02 -3.290046022373959156e-01 1.193951346236687000e-01 -1.602618659019445246e+01 2.019488927835678016e+00
1.004000000000000057e+02 -3.238393178122089267e-01 1.322648836172076736e-01 -1.601085052647177775e+01 2.019517796557978695e+00
1.005000000000000000e+02 -3.181712622052740858e-01 1.449129840570730909e-01 -1.599551446274910305e+01 2.019546753068752309e+00
1.006000000000000085e+02 -3.120098808474556784e-01 1.573198210254304064e-01 -1.598017839902643011e+01 2.019575797738383915e+00
1.007000000000000028e+02 -3.053653833595622591e-01 1.694661797003670367e-01 -1.596484233530375541e+01 2.019604930940504861e+00
1.008000000000000114e+02 -2.982487266945337279e-01 1.813332751047555258e-01 -1.594950627158108070e+01 2.019634153052099812e+00
1.009000000000000057e+02 -2.906715971114731123e-01 1.929027811133907366e-01 -1.593417020785840599e+01 2.019663464453578694e+00
1.010000000000000000e+02 -2.826463910533422164e-01 2.041568587310865213e-01 -1.591883414413573306e+01 2.019692865528777137e+00
1.011000000000000085e+02 -2.741861948940414462e-01 2.150781835703802769e-01 -1.590349808041306012e+01 2.019722356665015983e+00
1.012000000000000028e+02 -2.653047636582305246e-01 2.256499724770394955e-01 -1.588816201669038364e+01 2.019751938253252277e+00
1.013000000000000114e+02 -2.560164986929236997e-01 2.358560093065015240e-01 -1.587282595296771071e+01 2.019781610688076157e+00
1.014000000000000057e+02 -2.463364243522607466e-01 2.456806697456865585e-01 -1.585748988924503777e+01 2.019811374367843637e+00
1.015000000000000000e+02 -2.362801637451215631e-01 2.551089452117401013e-01 -1.584215382552236129e+01 2.019841229694588680e+00
1.016000000000000085e+02 -2.258639135390013986e-01 2.641264657376756197e-01 -1.582681776179968836e+01 2.019871177074310076e+00
1.017000000000000028e+02 -2.151044179271774104e-01 2.727195218327509441e-01 -1.581148169807701365e+01 2.019901216916881737e+00
1.018000000000000114e+02 -2.040189417323887977e-01 2.808750852987719759e-01 -1.579614563435434071e+01 2.019931349636251650e+00
1.019000000000000057e+02 -1.926252427416896285e-01 2.885808289235132218e-01 -1.578080957063166423e+01 2.019961575650322860e+00
1.020000000000000000e+02 -1.809415432966272330e-01 2.958251450883451761e-01 -1.576547350690899130e+01 2.019991895381229696e+00
1.021000000000000085e+02 -1.689865011674074879e-01 3.025971631944893714e-01 -1.575013744318631836e+01 2.020022309255309789e+00
1.022000000000000028e+02 -1.567791798063230546e-01 3.088867659312607428e-01 -1.573480137946364543e+01 2.020052817703206216e+00
1.023000000000000114e+02 -1.443390179607949020e-01 3.146846043444391783e-01 -1.571946531574096895e+01 2.020083421159915016e+00
1.024000000000000057e+02 -1.316857987608919256e-01 3.199821116633720930e-01 -1.570412925201829601e+01 2.020114120064888663e+00
1.025000000000000000e+02 -1.188396182831006481e-01 3.247715159166464360e-01 -1.568879318829562131e+01 2.020144914862086249e+00
1.026000000000000085e+02 -1.058208536553160717e-01 3.290458512506683753e-01 -1.567345712457294660e+01 2.020175806000115593e+00
1.027000000000000028e+02 -9.265013077492047222e-02 3.327989680000980610e-01 -1.565812106085027189e+01 2.020206793932214140e+00
1.028000000000000114e+02 -7.934829163952010489e-02 3.360255414504971783e-01 -1.564278499712759896e+01 2.020237879116395074e+00
1.029000000000000057e+02 -6.593636140927981726e-02 3.387210792933919024e-01 -1.562744893340492602e+01 2.020269062015491279e+00
1.030000000000000000e+02 -5.243551518878265122e-02 3.408819277869529762e-01 -1.561211286968224954e+01 2.020300343097272577e+00
1.031000000000000085e+02 -3.886704462388964471e-02 3.425052765612494610e-01 -1.559677680595957661e+01 2.020331722834480814e+00
1.032000000000000028e+02 -2.525232435620488811e-02 3.435891621292063713e-01 -1.558144074223690367e+01 2.020363201704912903e+00
1.033000000000000114e+02 -1.161277836235317593e-02 3.441324700363910249e-01 -1.556610467851422897e+01 2.020394780191511863e+00
1.034000000000000057e+02 2.030153715017436571e-03 3.441349356885549660e-01 -1.555076861479155426e+01 2.020426458782444978e+00
1.035000000000000000e+02 1.565505025871874803e-02 3.435971438495155628e-01 -1.553543255106887955e+01 2.020458237971146431e+00
1.036000000000000085e+02 2.924054127666998043e-02 3.425205267839370182e-01 -1.552009648734620662e+01 2.020490118256428325e+00
1.037000000000000028e+02 4.276534189565704691e-02 3.409073611044204921e-01 -1.550476042362353013e+01 2.020522100142538857e+00
1.038000000000000114e+02 5.620828569163950628e-02 3.387607632623969578e-01 -1.548942435990085720e+01 2.020554184139206289e+00
1.039000000000000057e+02 6.954835777477973158e-02 3.360846837513501995e-01 -1.547408829617818427e+01 2.020586370761769945e+00
1.040000000000000000e+02 8.276472763352933637e-02 3.328838999965244572e-01 -1.545875223245550956e+01 2.020618660531154021e+00
1.041000000000000085e+02 9.583678161990420719e-02 3.291640079463754587e-01 -1.544341616873283485e+01 2.020651053974046540e+00
1.042000000000000028e+02 1.087441550838188359e-01 3.249314124119916380e-01 -1.542808010501016192e+01 2.020683551622841634e+00
1.043000000000000114e+02 1.214667640723357395e-01 3.201933161141049533e-01 -1.541274404128748721e+01 2.020716154015766985e+00
1.044000000000000057e+02 1.339848365447995071e-01 3.149577075224802569e-01 -1.539740797756481427e+01 2.020748861696950005e+00
1.045000000000000000e+02 1.462789430888616349e-01 3.092333474511638758e-01 -1.538207191384213779e+01 2.020781675216428486e+00
1.046000000000000085e+02 1.583300270319959457e-01 3.030297544637828300e-01 -1.536673585011946486e+01 2.020814595130215885e+00
1.047000000000000028e+02 1.701194339676130873e-01 2.963571891152159687e-01 -1.535139978639679192e+01 2.020847622000311983e+00
1.048000000000000114e+02 1.816289405947403013e-01 2.892266370203579462e-01 -1.533606372267411544e+01 2.020880756394804134e+00
1.049000000000000057e+02 1.928407828562366533e-01 2.816497908362814995e-01 -1.532072765895144251e+01 2.020913998887877927e+00
1.050000000000000000e+02 2.037376833365867335e-01 2.736390311220914806e-01 -1.530539159522876780e+01 2.020947350059797643e+00
1.051000000000000085e+02 2.143028778400543066e-01 2.652074061613965972e-01 -1.529005553150609487e+01 2.020980810496960434e+00
1.052000000000000028e+02 2.245201411674483394e-01 2.563686107530124270e-01 -1.527471946778342016e+01 2.021014380791935849e+00
1.053000000000000114e+02 2.343738119873593762e-01 2.471369639975576904e-01 -1.525938340406074545e+01 2.021048061543467611e+00
1.054000000000000057e+02 2.438488168157520453e-01 2.375273861545797727e-01 -1.524404734033807252e+01 2.021081853356418101e+00
1.055000000000000000e+02 2.529306930423588784e-01 2.275553745479158008e-01 -1.522871127661539958e+01 2.021115756841801669e+00
1.056000000000000085e+02 2.616056109597426627e-01 2.172369786219956467e-01 -1.521337521289272310e+01 2.021149772616792184e+00
1.057000000000000028e+02 2.698603948017828658e-01 2.065887741389813292e-01 -1.519803914917005017e+01 2.021183901304676844e+00
1.058000000000000114e+02 2.776825426995364055e-01 1.956278365807495589e-01 -1.518270308544737546e+01 2.021218143534797562e+00
1.059000000000000057e+02 2.850602455873847418e-01 1.843717138095840868e-01 -1.516736702172470075e+01 2.021252499942548297e+00
1.060000000000000000e+02 2.919824049825436862e-01 1.728383979895410927e-01 -1.515203095800202604e+01 2.021286971169284907e+00
1.061000000000000085e+02 2.984386496314989645e-01 1.610462968738501366e-01 -1.513669489427935311e+01 2.021321557862299834e+00
1.062000000000000028e+02 3.044193510118916590e-01 1.490142044419090206e-01 -1.512135883055668018e+01 2.021356260674715966e+00
1.063000000000000114e+02 3.099156376235647770e-01 1.367612709792190850e-01 -1.510602276683400369e+01 2.021391080265402262e+00
1.064000000000000057e+02 3.149194081084232821e-01 1.243069726299019656e-01 -1.509068670311133076e+01 2.021426017298860955e+00
1.065000000000000000e+02 3.194233431185051764e-01 1.116710804546140468e-01 -1.507535063938865783e+01 2.021461072445168039e+00
1.066000000000000085e+02 3.234209159596542760e-01 9.887362908752968249e-02 -1.506001457566598312e+01 2.021496246379793416e+00
1.067000000000000028e+02 3.269064019797882636e-01 8.593488498105758544e-02 -1.504467851194330841e+01 2.021531539783449904e+00
1.068000000000000114e+02 3.298748866707478244e-01 7.287531434887413451e-02 -1.502934244822063370e+01 2.021566953341999540e+00
1.069000000000000057e+02 3.323222725182459758e-01 5.971555081518501590e-02 -1.501400638449796077e+01 2.021602487746200438e+00
1.070000000000000000e+02 3.342452845294263120e-01 4.647636283465522711e-02 -1.499867032077528428e+01 2.021638143691594447e+00
1.071000000000000085e+02 3.356414744900098057e-01 3.317862095407986961e-02 -1.498333425705261135e+01 2.021673921878277991e+00
1.072000000000000028e+02 3.365092239049362610e-01 1.984326492032212688e-02 -1.496799819332993842e+01 2.021709823010654716e+00
1.073000000000000114e+02 3.368477456303644590e-01 6.491270747462578317e-03 -1.495266212960726371e+01 2.021745847797227658e+00
1.074000000000000057e+02 3.366570842175499179e-01 -6.856382263183020791e-03 -1.493732606588458900e+01 2.021781996950362981e+00
1.075000000000000000e+02 3.359381149212960493e-01 -2.017874445953615412e-02 -1.492199000216191607e+01 2.021818271185975124e+00
1.076000000000000085e+02 3.346925414370865992e-01 -3.345492868883603865e-02 -1.490665393843924136e+01 2.021854671223312749e+00
1.077000000000000028e+02 3.329228923149393782e-01 -4.666414303343437847e-02 -1.489131787471656843e+01 2.021891197784523087e+00
1.078000000000000114e+02 3.306325160938617391e-01 -5.978572333182556597e-02 -1.487598181099389194e+01 2.021927851594494285e+00
1.079000000000000057e+02 3.278255751594145173e-01 -7.279916549506511292e-02 -1.486064574727121901e+01 2.021964633380393117e+00
1.080000000000000000e+02 3.245070383099639133e-01 -8.568415751242312861e-02 -1.484530968354854608e+01 2.022001543871360774e+00
1.081000000000000085e+02 3.206826720948738885e-01 -9.842061113114887461e-02 -1.482997361982586959e+01 2.022038583798128730e+00
1.082000000000000028e+02 3.163590308788044592e-01 -1.109886931566742563e-01 -1.481463755610319666e+01 2.022075753892603522e+00
1.083000000000000114e+02 3.115434457034318427e-01 -1.233688562972671127e-01 -1.479930149238052195e+01 2.022113054887491934e+00
1.084000000000000057e+02 3.062440119326487742e-01 -1.355418695562710663e-01 -1.478396542865784902e+01 2.022150487515858241e+00
1.085000000000000000e+02 3.004695757040494186e-01 -1.474888480642241040e-01 -1.476862936493517431e+01 2.022188052510700995e+00
1.086000000000000085e+02 2.942297192382840043e-01 -1.591912823575969971e-01 -1.475329330121249960e+01 2.022225750604447203e+00
1.087000000000000028e+02 2.875347449787183374e-01 -1.706310670281186437e-01 -1.473795723748982667e+01 2.022263582528515791e+00
1.088000000000000114e+02 2.803956586476981094e-01 -1.817905286982982593e-01 -1.472262117376715018e+01 2.022301549012834876e+00
1.089000000000000057e+02 2.728241511956518983e-01 -1.926524533106655501e-01 -1.470728511004447725e+01 2.022339650785339504e+00
1.090000000000000000e+02 2.648325797011694682e-01 -2.032001126360362397e-01 -1.469194904632180432e+01 2.022377888571449844e+00
1.091000000000000085e+02 2.564339472554327259e-01 -2.134172900197321976e-01 -1.467661298259912961e+01 2.022416263093523181e+00
1.092000000000000028e+02 2.476418818313509129e-01 -2.232883052760914200e-01 -1.466127691887645490e+01 2.022454775070374744e+00
1.093000000000000114e+02 2.384706142249248539e-01 -2.327980387196153522e-01 -1.464594085515378019e+01 2.022493425216707053e+00
1.094000000000000057e+02 2.289349550452940141e-01 -2.419319543003425055e-01 -1.463060479143110726e+01 2.022532214242589887e+00
1.095000000000000000e+02 2.190502708391816600e-01 -2.506761217742073389e-01 -1.461526872770843433e+01 2.022571142852859882e+00
1.096000000000000085e+02 2.088324593637592430e-01 -2.590172379284431114e-01 -1.459993266398575784e+01 2.022610211746576958e+00
1.097000000000000028e+02 1.982979240412096889e-01 -2.669426467711321083e-01 -1.458459660026308491e+01 2.022649421616494525e+00
1.098000000000000114e+02 1.874635476713771842e-01 -2.744403587013286572e-01 -1.456926053654041198e+01 2.022688773148544339e+00
1.099000000000000057e+02 1.763466653902764358e-01 -2.814990686084691274e-01 -1.455392447281773549e+01 2.022728267021137949e+00
1.100000000000000000e+02 1.649650369756872070e-01 -2.881081728653014373e-01 -1.453858840909506256e+01 2.022767903904771458e+00
1.101000000000000085e+02 1.533368184986330096e-01 -2.942577852256851867e-01 -1.452325234537238785e+01 2.022807684461387812e+00
1.102000000000000028e+02 1.414805333861538506e-01 -2.999387515487829670e-01 -1.450791628164971492e+01 2.022847609343899400e+00
1.103000000000000114e+02 1.294150429519769496e-01 -3.051426633850360393e-01 -1.449258021792703843e+01 2.022887679195663591e+00
1.104000000000000057e+02 1.171595164037428499e-01 -3.098618703600921065e-01 -1.447724415420436550e+01 2.022927894649913405e+00
1.105000000000000000e+02 1.047334004294856735e-01 -3.140894913566408264e-01 -1.446190809048169257e+01 2.022968256329320980e+00
1.106000000000000085e+02 9.215638835512728055e-02 -3.178194244904195553e-01 -1.444657202675901786e+01 2.023008764845583674e+00
1.107000000000000028e+02 7.944838896393373318e-02 -3.210463558265620465e-01 -1.443123596303634315e+01 2.023049420798864073e+00
1.108000000000000114e+02 6.662949501126547158e-02 -3.237657668792752186e-01 -1.441589989931367022e+01 2.023090224777392976e+00
1.109000000000000057e+02 5.371995146993804870e-02 -3.259739408288030993e-01 -1.440056383559099551e+01 2.023131177357170962e+00
1.110000000000000000e+02 4.074012359704191205e-02 -3.276679674876596393e-01 -1.438522777186832080e+01 2.023172279101500326e+00
1.111000000000000085e+02 2.771046481707345813e-02 -3.288457469958031565e-01 -1.436989170814564609e+01 2.023213530560685758e+00
1.112000000000000028e+02 1.465148452667165181e-02 -3.295059922240056172e-01 -1.435455564442297316e+01 2.023254932271719486e+00
1.113000000000000114e+02 1.583715832991292125e-03 -3.296482299249073322e-01 -1.433921958070030023e+01 2.023296484758037916e+00
1.114000000000000057e+02 -1.147231671176479444e-02 -3.292728005757371568e-01 -1.432388351697762374e+01 2.023338188529324899e+00
1.115000000000000000e+02 -2.449612931082309833e-02 -3.283808569680670697e-01 -1.430854745325495081e+01 2.023380044081295015e+00
1.116000000000000085e+02 -3.746731105078660723e-02 -3.269743615113586688e-01 -1.429321138953227610e+01 2.023422051895521712e+00
1.117000000000000028e+02 -5.036555585109538102e-02 -3.250560822656617388e-01 -1.427787532580960317e+01 2.023464212439433307e+00
1.118000000000000114e+02 -6.317069423769815228e-02 -3.226295877310428328e-01 -1.426253926208692846e+01 2.023506526166170882e+00
1.119000000000000057e+02 -7.586272485622733153e-02 -3.196992403593248433e-01 -1.424720319836425375e+01 2.023548993514672656e+00
1.120000000000000000e+02 -8.842184568315301918e-02 -3.162701888552619800e-01 -1.423186713464158082e+01 2.023591614909691749e+00
1.121000000000000085e+02 -1.008284849079586071e-01 -3.123483592289880706e-01 -1.421653107091890433e+01 2.023634390761863244e+00
1.122000000000000028e+02 -1.130633313933221279e-01 -3.079404446483340330e-01 -1.420119500719623140e+01 2.023677321467916901e+00
1.123000000000000114e+02 -1.251073647213676587e-01 -3.030538941026318378e-01 -1.418585894347355847e+01 2.023720407410834365e+00
1.124000000000000057e+02 -1.369418847288485230e-01 -2.976968998736917449e-01 -1.417052287975088376e+01 2.023763648960110739e+00
1.125000000000000000e+02 -1.485485405167957518e-01 -2.918783838806809361e-01 -1.415518681602820905e+01 2.023807046472066329e+00
1.126000000000000085e+02 -1.599093588860698023e-01 -2.856079828663376508e-01 -1.413985075230553434e+01 2.023850600290218793e+00
1.127000000000000028e+02 -1.710067721297561794e-01 -2.788960324982555083e-01 -1.412451468858286141e+01 2.023894310745680603e+00
1.128000000000000114e+02 -1.818236451860289205e-01 -2.717535503818988007e-01 -1.410917862486018848e+01 2.023938178157602241e+00
1.129000000000000057e+02 -1.923433020545894101e-01 -2.641922180147896482e-01 -1.409384256113751199e+01 2.023982202833630506e+00
1.130000000000000000e+02 -2.025495514839807942e-01 -2.562243617379764693e-01 -1.407850649741483906e+01 2.024026385070584411e+00
1.131000000000000085e+02 -2.124267118626443351e-01 -2.478629326685008738e-01 -1.406317043369216613e+01 2.024070725154974326e+00
1.132000000000000028e+02 -2.219596352751143642e-01 -2.391214857000990290e-01 -1.404783436996948964e+01 2.024115223363621041e+00
1.133000000000000114e+02 -2.311337307146511255e-01 -2.300141575594486509e-01 -1.403249830624681671e+01 2.024159879964360975e+00
1.134000000000000057e+02 -2.399349863688600981e-01 -2.205556439791473422e-01 -1.401716224252414200e+01 2.024204695216772265e+00
1.135000000000000000e+02 -2.483499909985388832e-01 -2.107611760265680756e-01 -1.400182617880146907e+01 2.024249669372944371e+00
1.136000000000000085e+02 -2.563659543318486111e-01 -2.006464955970435338e-01 -1.398649011507879258e+01 2.024294802678210825e+00
1.137000000000000028e+02 -2.639707264666714126e-01 -1.902278301592681409e-01 -1.397115405135611965e+01 2.024340095372038739e+00
1.138000000000000114e+02 -2.711528162560485899e-01 -1.795218667396336343e-01 -1.395581798763344672e+01 2.024385547688791309e+00
1.139000000000000057e+02 -2.779014086179043552e-01 -1.685457252311094445e-01 -1.394048192391077201e+01 2.024431159858688378e+00
1.140000000000000000e+02 -2.842063807920621743e-01 -1.573169310474070437e-01 -1.392514586018809730e+01 2.024476932108611571e+00
1.141000000000000085e+02 -2.900583174669711384e-01 -1.458533871599007326e-01 -1.390980979646542437e+01 2.024522864663049759e+00
1.142000000000000028e+02 -2.954485247961384786e-01 -1.341733455942661912e-01 -1.389447373274274966e+01 2.024568957745005449e+00
1.143000000000000114e+02 -3.003690432634890661e-01 -1.222953783827291641e-01 -1.387913766902007495e+01 2.024615211576909157e+00
1.144000000000000057e+02 -3.048126593706734222e-01 -1.102383480707214702e-01 -1.386380160529740024e+01 2.024661626381596413e+00
1.145000000000000000e+02 -3.087729161629404473e-01 -9.802137778368316678e-02 -1.384846554157472731e+01 2.024708202383191047e+00
1.146000000000000085e+02 -3.122441225285107480e-01 -8.566382091955034028e-02 -1.383312947785205438e+01 2.024754939808032894e+00
1.147000000000000028e+02 -3.152213613101240708e-01 -7.318523052477579616e-02 -1.381779341412937789e+01 2.024801838885613936e+00
1.148000000000000114e+02 -3.177004961777725178e-01 -6.060532836739237345e-02 -1.380245735040670496e+01 2.024848899849555295e+00
1.149000000000000057e+02 -3.196781772693337298e-01 -4.794397380609574655e-02 -1.378712128668403203e+01 2.024896122938406151e+00
1.150000000000000000e+02 -3.211518456032400048e-01 -3.522113245322829045e-02 -1.377178522296135732e+01 2.024943508396618963e+00
1.151000000000000085e+02 -3.221197362215144633e-01 -2.245684471909536323e-02 -1.375644915923868261e+01 2.024991056475354601e+00
1.152000000000000028e+02 -3.225808801099374623e-01 -9.671194272882139772e-03 -1.374111309551600790e+01 2.025038767433359421e+00
1.153000000000000114e+02 -3.225351048432317236e-01 3.115723543627598596e-03 -1.372577703179333497e+01 2.025086641537811261e+00
1.154000000000000057e+02 -3.219830339920856654e-01 1.588383326271088081e-02 -1.371044096807065849e+01 2.025134679065097476e+00
1.155000000000000000e+02 -3.209260852819567633e-01 2.861311079872659938e-02 -1.369510490434798555e+01 2.025182880301579669e+00
1.156000000000000085e+02 -3.193664674927906844e-01 4.128361481848980691e-02 -1.367976884062531262e+01 2.025231245544292680e+00
1.157000000000000028e+02 -3.173071761441136895e-01 5.387551795975283747e-02 -1.366443277690263791e+01 2.025279775101741730e+00
1.158000000000000114e+02 -3.147519879230491480e-01 6.636913783850803550e-02 -1.364909671317996320e+01 2.025328469294469524e+00
1.159000000000000057e+02 -3.117054539140620140e-01 7.874496777988189422e-02 -1.363376064945729027e+01 2.025377328455791659e+00
1.160000000000000000e+02 -3.081728916091333037e-01 9.098370726387303153e-02 -1.361842458573461556e+01 2.025426352932257146e+00
1.161000000000000085e+02 -3.041603757207886893e-01 1.030662919878906625e-01 -1.360308852201194263e+01 2.025475543084370500e+00
1.162000000000000028e+02 -2.996747278321131858e-01 1.149739235470542409e-01 -1.358775245828926614e+01 2.025524899286931024e+00
1.163000000000000114e+02 -2.947235048611602792e-01 1.266880986544859367e-01 -1.357241639456659321e+01 2.025574421929647873e+00
1.164000000000000057e+02 -2.893149864096568047e-01 1.381906378629055299e-01 -1.355708033084392028e+01 2.025624111417521078e+00
1.165000000000000000e+02 -2.834581609703432648e-01 1.494637137629657719e-01 -1.354174426712124379e+01 2.025673968171241679e+00
1.166000000000000085e+02 -2.771627110457692278e-01 1.604898785736793565e-01 -1.352640820339857086e+01 2.025723992627505687e+00
1.167000000000000028e+02 -2.704389971982664731e-01 1.712520911326635142e-01 -1.351107213967589615e+01 2.025774185239416436e+00
1.168000000000000114e+02 -2.632980410357870782e-01 1.817337431987983420e-01 -1.349573607595322322e+01 2.025824546476709287e+00
1.169000000000000057e+02 -2.557515072032044423e-01 1.919186850549987333e-01 -1.348040001223054851e+01 2.025875076825966570e+00
1.170000000000000000e+02 -2.478116843582397755e-01 2.017912503686837278e-01 -1.346506394850787380e+01 2.025925776790836519e+00
1.171000000000000085e+02 -2.394914652075713357e-01 2.113362802487235015e-01 -1.344972788478520087e+01 2.025976646892238442e+00
1.172000000000000028e+02 -2.308043256089463979e-01 2.205391465044135857e-01 -1.343439182106252794e+01 2.026027687668388033e+00
1.173000000000000114e+02 -2.217643027742832174e-01 2.293857740208934959e-01 -1.341905575733985145e+01 2.026078899675030520e+00
1.174000000000000057e+02 -2.123859726333925668e-01 2.378626622602868501e-01 -1.340371969361717852e+01 2.026130283485334083e+00
1.175000000000000000e+02 -2.026844263516792422e-01 2.459569058309253597e-01 -1.338838362989450381e+01 2.026181839690020858e+00
1.176000000000000085e+02 -1.926752460892307561e-01 2.536562140927466902e-01 -1.337304756617182910e+01 2.026233568897335413e+00
1.177000000000000028e+02 -1.823744799979192255e-01 2.609489297949504905e-01 -1.335771150244915439e+01 2.026285471733016763e+00
1.178000000000000114e+02 -1.717986165197094572e-01 2.678240466740359205e-01 -1.334237543872648146e+01 2.026337548840207781e+00
1.179000000000000057e+02 -1.609645580296897305e-01 2.742712260349682296e-01 -1.332703937500380853e+01 2.026389800879377479e+00
1.180000000000000000e+02 -1.498895938387731774e-01 2.802808122495228371e-01 -1.331170331128113204e+01 2.026442228528243295e+00
1.181000000000000085e+02 -1.385913726433347093e-01 2.858438471700370243e-01 -1.329636724755845911e+01 2.026494832481561037e+00
1.182000000000000028e+02 -1.270878744168331409e-01 2.909520834412754886e-01 -1.328103118383578618e+01 2.026547613451012531e+00
1.183000000000000114e+02 -1.153973818279134950e-01 2.955979966622915289e-01 -1.326569512011311147e+01 2.026600572165069281e+00
1.184000000000000057e+02 -1.035384512107314359e-01 2.997747964250776498e-01 -1.325035905639043676e+01 2.026653709368702927e+00
1.185000000000000000e+02 -9.152988312768556289e-02 3.034764361655949982e-01 -1.323502299266776205e+01 2.026707025823238695e+00
1.186000000000000085e+02 -7.939069260085503121e-02 3.066976218514663732e-01 -1.321968692894508912e+01 2.026760522306105816e+00
1.187000000000000028e+02 -6.714007901421811808e-02 3.094338194760544725e-01 -1.320435086522241264e+01 2.026814199610627476e+00
1.188000000000000114e+02 -5.479739578200749223e-02 3.116812613408961874e-01 -1.318901480149973970e+01 2.026868058545729490e+00
1.189000000000000057e+02 -4.238211979395531404e-02 3.134369511487564153e-01 -1.317367873777706677e+01 2.026922099935707600e+00
1.190000000000000000e+02 -2.991382070180096178e-02 3.146986678552627925e-01 -1.315834267405439206e+01 2.026976324619953473e+00
1.191000000000000085e+02 -1.741213010467082892e-02 3.154649683215592360e-01 -1.314300661033171735e+01 2.027030733452658051e+00
1.192000000000000028e+02 -4.896710649901309283e-03 3.157351887293691206e-01 -1.312767054660904442e+01 2.027085327302593498e+00
1.193000000000000114e+02 7.612774856503514050e-03 3.155094447720159789e-01 -1.311233448288636971e+01 2.027140107052745943e+00
1.194000000000000057e+02 2.009669432776215944e-02 3.147886306332781658e-01 -1.309699841916369678e+01 2.027195073600120523e+00
1.195000000000000000e+02 3.253547717974308862e-02 3.135744167240315794e-01 -1.308166235544102030e+01 2.027250227855368347e+00
1.196000000000000085e+02 4.490964498438972802e-02 3.118692462273665034e-01 -1.306632629171834736e+01 2.027305570742566676e+00
1.197000000000000028e+02 5.719984195759238860e-02 3.096763304131553984e-01 -1.305099022799567443e+01 2.027361103198880521e+00
1.198000000000000114e+02 6.938686519986279888e-02 3.069996427636884628e-01 -1.303565416427299795e+01 2.027416826174330833e+00
1.199000000000000057e+02 8.145169468851319594e-02 3.038439119099400898e-01 -1.302031810055032501e+01 2.027472740631435233e+00
1.200000000000000000e+02 9.337552292955580979e-02 3.002146133768693881e-01 -1.300498203682765030e+01 2.027528847544999735e+00
1.201000000000000085e+02 1.051397842546107075e-01 2.961179601869062816e-01 -1.298964597310497737e+01 2.027585147901805218e+00
1.202000000000000028e+02 1.167261837079859033e-01 2.915608922916478885e-01 -1.297430990938230266e+01 2.027641642700354296e+00
1.203000000000000114e+02 1.281167254635343922e-01 2.865510648937797389e-01 -1.295897384565962795e+01 2.027698332950558679e+00
1.204000000000000057e+02 1.392937407629639412e-01 2.810968356487697495e-01 -1.294363778193695502e+01 2.027755219673530451e+00
1.205000000000000000e+02 1.502399152862886056e-01 2.752072507751611163e-01 -1.292830171821428209e+01 2.027812303901283197e+00
1.206000000000000085e+02 1.609383159553460230e-01 2.688920301134214430e-01 -1.291296565449160560e+01 2.027869586676502411e+00
1.207000000000000028e+02 1.713724171004244456e-01 2.621615511213549188e-01 -1.289762959076893267e+01 2.027927069052306575e+00
1.208000000000000114e+02 1.815261259554284967e-01 2.550268318782714094e-01 -1.288229352704625796e+01 2.027984752092005571e+00
1.209000000000000057e+02 1.913838074606815376e-01 2.474995130833150536e-01 -1.286695746332358326e+01 2.028042636868843562e+00
1.210000000000000000e+02 2.009303082978280419e-01 2.395918391042884676e-01 -1.285162139960090855e+01 2.028100724465820903e+00
1.211000000000000085e+02 2.101509801657300558e-01 2.313166381036292907e-01 -1.283628533587823561e+01 2.028159015975472101e+00
1.212000000000000028e+02 2.190317022202493691e-01 2.226873012539649366e-01 -1.282094927215556268e+01 2.028217512499637554e+00
1.213000000000000114e+02 2.275589026690442163e-01 2.137177611149179701e-01 -1.280561320843288620e+01 2.028276215149282802e+00
1.214000000000000057e+02 2.357195794859419102e-01 2.044224691604100974e-01 -1.279027714471021326e+01 2.028335125044334220e+00
1.215000000000000000e+02 2.435013201922061610e-01 1.948163725330577245e-01 -1.277494108098754033e+01 2.028394243313439205e+00
1.216000000000000085e+02 2.508923207133512134e-01 1.849148900390930605e-01 -1.275960501726486562e+01 2.028453571093853380e+00
1.217000000000000028e+02 2.578814032375347232e-01 1.747338874231265660e-01 -1.274426895354219091e+01 2.028513109531292713e+00
1.218000000000000114e+02 2.644580330879213181e-01 1.642896519847669157e-01 -1.272893288981951621e+01 2.028572859779676829e+00
1.219000000000000057e+02 2.706123345612600484e-01 1.535988665383938301e-01 -1.271359682609684327e+01 2.028632823001102814e+00
1.220000000000000000e+02 2.763351057081083750e-01 1.426785828027537228e-01 -1.269826076237416679e+01 2.028693000365650256e+00
1.221000000000000085e+02 2.816178320563171855e-01 1.315461942245177429e-01 -1.268292469865149386e+01 2.028753393051249798e+00
1.222000000000000028e+02 2.864526992175926989e-01 1.202194082998581381e-01 -1.266758863492882092e+01 2.028814002243590764e+00
1.223000000000000114e+02 2.908326044032814583e-01 1.087162184404776716e-01 -1.265225257120614621e+01 2.028874829136007030e+00
1.224000000000000057e+02 2.947511667953537917e-01 9.705487540388853251e-02 -1.263691650748347151e+01 2.028935874929317151e+00
1.225000000000000000e+02 2.982027367767508541e-01 8.525385837351474871e-02 -1.262158044376079857e+01 2.028997140831811041e+00
1.226000000000000085e+02 3.011824040118679657e-01 7.333184569008650844e-02 -1.260624438003812386e+01 2.029058628059115410e+00
1.227000000000000028e+02 3.036860043397202058e-01 6.130768531663130516e-02 -1.259090831631544916e+01 2.029120337834119159e+00
1.228000000000000114e+02 3.057101255109089810e-01 4.920036506609828247e-02 -1.257557225259277445e+01 2.029182271386881453e+00
1.229000000000000057e+02 3.072521117167907878e-01 3.702898263303228132e-02 -1.256023618887010151e+01 2.029244429954619733e+00
1.230000000000000000e+02 3.083100669398375904e-01 2.481271550367905240e-02 -1.254490012514742858e+01 2.029306814781598245e+00
1.231000000000000085e+02 3.088828571051746019e-01 1.257079075090476901e-02 -1.252956406142475210e+01 2.029369427119096070e+00
1.232000000000000028e+02 3.089701110241099835e-01 3.224548048114354989e-04 -1.251422799770207916e+01 2.029432268225363156e+00
1.233000000000000114e+02 3.085722201576642232e-01 -1.191305678703329617e-02 -1.249889193397940446e+01 2.029495339365560369e+00
1.234000000000000057e+02 3.076903371604867155e-01 -2.411654954781419086e-02 -1.248355587025673152e+01 2.029558641811741282e+00
1.235000000000000000e+02 3.063263732515434379e-01 -3.626890015218378616e-02 -1.246821980653405681e+01 2.029622176842852621e+00
1.236000000000000085e+02 3.044829943846651954e-01 -4.835108638154252125e-02 -1.245288374281138211e+01 2.029685945744654330e+00
1.237000000000000028e+02 3.021636162391472813e-01 -6.034421686550327929e-02 -1.243754767908870917e+01 2.029749949809779519e+00
1.238000000000000114e+02 2.993723980496343362e-01 -7.222956060523873234e-02 -1.242221161536603269e+01 2.029814190337598578e+00
1.239000000000000057e+02 2.961142352561161872e-01 -8.398857620156333081e-02 -1.240687555164335976e+01 2.029878668634363059e+00
1.240000000000000000e+02 2.923947510285107021e-01 -9.560294075347779141e-02 -1.239153948792068682e+01 2.029943386013105755e+00
1.241000000000000085e+02 2.882202866388735019e-01 -1.070545783936908829e-01 -1.237620342419801212e+01 2.030008343793682890e+00
1.242000000000000028e+02 2.835978907273369876e-01 -1.183256883856970282e-01 -1.236086736047533741e+01 2.030073543302787442e+00
1.243000000000000114e+02 2.785353074701163445e-01 -1.293987727805372134e-01 -1.234553129675266270e+01 2.030138985873929158e+00
1.244000000000000057e+02 2.730409636564241072e-01 -1.402566635495224590e-01 -1.233019523302998977e+01 2.030204672847467418e+00
1.245000000000000000e+02 2.671239547276315074e-01 -1.508825491793045481e-01 -1.231485916930731683e+01 2.030270605570640985e+00
1.246000000000000085e+02 2.607940297599134483e-01 -1.612600006799762009e-01 -1.229952310558464035e+01 2.030336785397611976e+00
1.247000000000000028e+02 2.540615754551304173e-01 -1.713729969517124863e-01 -1.228418704186196742e+01 2.030403213689475628e+00
1.248000000000000114e+02 2.469375991390929392e-01 -1.812059495034812895e-01 -1.226885097813929448e+01 2.030469891814272287e+00
1.249000000000000057e+02 2.394337108015762994e-01 -1.907437264439210967e-01 -1.225351491441661800e+01 2.030536821147059801e+00
1.250000000000000000e+02 2.315621042229513704e-01 -1.999716757467415174e-01 -1.223817885069394507e+01 2.030604003069891750e+00
1.251000000000000085e+02 2.233355371846680038e-01 -2.088756477292117164e-01 -1.222284278697127036e+01 2.030671438971965337e+00
1.252000000000000028e+02 2.147673108373924500e-01 -2.174420167143544802e-01 -1.220750672324859742e+01 2.030739130249604951e+00
1.253000000000000114e+02 2.058712482217199546e-01 -2.256577018606499285e-01 -1.219217065952592094e+01 2.030807078306280378e+00
1.254000000000000057e+02 1.966616720004246421e-01 -2.335101870933842805e-01 -1.217683459580324801e+01 2.030875284552736026e+00
1.255000000000000000e+02 1.871533814345447966e-01 -2.409875401489505187e-01 -1.216149853208057507e+01 2.030943750406968284e+00
1.256000000000000085e+02 1.773616286220956184e-01 -2.480784306656655669e-01 -1.214616246835790037e+01 2.031012477294311225e+00
1.257000000000000028e+02 1.673020940722104721e-01 -2.547721473166655315e-01 -1.213082640463522566e+01 2.031081466647534750e+00
1.258000000000000114e+02 1.569908616123331102e-01 -2.610586139570232334e-01 -1.211549034091255272e+01 2.031150719906869906e+00
1.259000000000000057e+02 1.464443927051630179e-01 -2.669284047414215433e-01 -1.210015427718987802e+01 2.031220238520092369e+00
1.260000000000000000e+02 1.356795001948001567e-01 -2.723727582250385915e-01 -1.208481821346720331e+01 2.031290023942529555e+00
1.261000000000000085e+02 1.247133215244273508e-01 -2.773835903853938967e-01 -1.206948214974452860e+01 2.031360077637220485e+00
1.262000000000000028e+02 1.135632914887127615e-01 -2.819535065815130803e-01 -1.205414608602185567e+01 2.031430401074890479e+00
1.263000000000000114e+02 1.022471145284271354e-01 -2.860758124126945301e-01 -1.203881002229918273e+01 2.031500995734123460e+00
1.264000000000000057e+02 9.078273665221253674e-02 -2.897445234600490305e-01 -1.202347395857650625e+01 2.031571863101383268e+00
1.265000000000000000e+02 7.918831699535421043e-02 -2.929543739184272688e-01 -1.200813789485383332e+01 2.031643004671070063e+00
1.266000000000000085e+02 6.748219907927231753e-02 -2.957008240701406443e-01 -1.199280183113115861e+01 2.031714421945640225e+00
1.267000000000000028e+02 5.568288181961791178e-02 -2.979800666306177126e-01 -1.197746576740848568e+01 2.031786116435604583e+00
1.268000000000000114e+02 4.380899030598355004e-02 -2.997890319236531931e-01 -1.196212970368581097e+01 2.031858089659765998e+00
1.269000000000000057e+02 3.187924643601060259e-02 -3.011253918966386167e-01 -1.194679363996313626e+01 2.031930343145166518e+00
1.270000000000000000e+02 1.991243940991642425e-02 -3.019875629746112122e-01 -1.193145757624046333e+01 2.032002878427206838e+00
1.271000000000000085e+02 7.927396164464696818e-03 -3.023747077260845462e-01 -1.191612151251778684e+01 2.032075697049744001e+00
1.272000000000000028e+02 -4.057048222941062043e-03 -3.022867353763555864e-01 -1.190078544879511391e+01 2.032148800565126034e+00
1.273000000000000114e+02 -1.602208011883767685e-02 -3.017243011289272303e-01 -1.188544938507244098e+01 2.032222190534363815e+00
1.274000000000000057e+02 -2.794893683570964793e-02 -3.006888043288730716e-01 -1.187011332134976627e+01 2.032295868527192351e+00
1.275000000000000000e+02 -3.981893604251465768e-02 -2.991823854579260811e-01 -1.185477725762709156e+01 2.032369836122144502e+00
1.276000000000000085e+02 -5.161350499832166594e-02 -2.972079219605994749e-01 -1.183944119390441863e+01 2.032444094906627807e+00
1.277000000000000028e+02 -6.331420959370963331e-02 -2.947690229349294588e-01 -1.182410513018174392e+01 2.032518646477010194e+00
1.278000000000000114e+02 -7.490278314162293616e-02 -2.918700226598470726e-01 -1.180876906645907098e+01 2.032593492438775407e+00
1.279000000000000057e+02 -8.636115486471533653e-02 -2.885159730094176145e-01 -1.179343300273639450e+01 2.032668634406567865e+00
1.280000000000000000e+02 -9.767147806145758115e-02 -2.847126347378609590e-01 -1.177809693901372157e+01 2.032744074004294355e+00
1.280999999999999943e+02 -1.088161578693836590e-01 -2.804664676617455443e-01 -1.176276087529104863e+01 2.032819812865240827e+00
1.282000000000000171e+02 -1.197778786205746376e-01 -2.757846197653452958e-01 -1.174742481156837215e+01 2.032895852632154554e+00
1.283000000000000114e+02 -1.305396307188352867e-01 -2.706749152199112718e-01 -1.173208874784569922e+01 2.032972194957313405e+00
1.284000000000000057e+02 -1.410847370069371054e-01 -2.651458413747471154e-01 -1.171675268412302451e+01 2.033048841502649307e+00
1.285000000000000000e+02 -1.513968785937679362e-01 -2.592065347039941847e-01 -1.170141662040035158e+01 2.033125793939910775e+00
1.285999999999999943e+02 -1.614601200731003716e-01 -2.528667657591802120e-01 -1.168608055667767687e+01 2.033203053950676686e+00
1.287000000000000171e+02 -1.712589341330356674e-01 -2.461369231436206784e-01 -1.167074449295500216e+01 2.033280623226449091e+00
1.288000000000000114e+02 -1.807782254811695355e-01 -2.390279965229445136e-01 -1.165540842923232923e+01 2.033358503468845058e+00
1.289000000000000057e+02 -1.900033540743125415e-01 -2.315515587285533472e-01 -1.164007236550965629e+01 2.033436696389629095e+00
1.290000000000000000e+02 -1.989201576098603708e-01 -2.237197469450752652e-01 -1.162473630178697981e+01 2.033515203710829500e+00
1.290999999999999943e+02 -2.075149732311173945e-01 -2.155452430486329840e-01 -1.160940023806430688e+01 2.033594027164860929e+00
1.292000000000000171e+02 -2.157746584431534664e-01 -2.070412531032961856e-01 -1.159406417434163217e+01 2.033673168494641192e+00
1.293000000000000114e+02 -2.236866111692103198e-01 -1.982214860546026580e-01 -1.157872811061895746e+01 2.033752629453647209e+00
1.294000000000000057e+02 -2.312387889526639762e-01 -1.891001316688666056e-01 -1.156339204689628275e+01 2.033832411806046014e+00
1.295000000000000000e+02 -2.384197272521486055e-01 -1.796918377232669950e-01 -1.154805598317360982e+01 2.033912517326854186e+00
1.295999999999999943e+02 -2.452185568064833565e-01 -1.700116865212827622e-01 -1.153271991945093689e+01 2.033992947801972484e+00
1.297000000000000171e+02 -2.516250200587212826e-01 -1.600751707362916831e-01 -1.151738385572826040e+01 2.034073705028319523e+00
1.298000000000000114e+02 -2.576294865834877768e-01 -1.498981686439075367e-01 -1.150204779200558747e+01 2.034154790813964553e+00
1.299000000000000057e+02 -2.632229675323000673e-01 -1.394969187796186449e-01 -1.148671172828291454e+01 2.034236206978238926e+00
1.300000000000000000e+02 -2.683971290412805466e-01 -1.288879940454353001e-01 -1.147137566456023983e+01 2.034317955351816032e+00
1.300999999999999943e+02 -2.731443046019947363e-01 -1.180882753384314005e-01 -1.145603960083756512e+01 2.034400037776828540e+00
1.302000000000000171e+02 -2.774575063755136961e-01 -1.071149247054387910e-01 -1.144070353711489041e+01 2.034482456107031378e+00
1.303000000000000114e+02 -2.813304354152881270e-01 -9.598535809969094279e-02 -1.142536747339221748e+01 2.034565212207823937e+00
1.304000000000000057e+02 -2.847574908161227825e-01 -8.471721776324954434e-02 -1.141003140966954099e+01 2.034648307956493429e+00
1.305000000000000000e+02 -2.877337777386064221e-01 -7.332834427922445275e-02 -1.139469534594686806e+01 2.034731745242225553e+00
1.305999999999999943e+02 -2.902551143298851555e-01 -6.183674835688197230e-02 -1.137935928222419513e+01 2.034815525966253702e+00
1.307000000000000171e+02 -2.923180375130380870e-01 -5.026058236161398685e-02 -1.136402321850152042e+01 2.034899652041996632e+00
1.308000000000000114e+02 -2.939198076361002054e-01 -3.861811167193084093e-02 -1.134868715477884571e+01 2.034984125395133958e+00
1.309000000000000057e+02 -2.950584119945566797e-01 -2.692768587727896110e-02 -1.133335109105617278e+01 2.035068947963762920e+00
1.310000000000000000e+02 -2.957325671899788677e-01 -1.520770987885145670e-02 -1.131801502733349807e+01 2.035154121698515173e+00
1.310999999999999943e+02 -2.959417203592492607e-01 -3.476614941288021319e-03 -1.130267896361082514e+01 2.035239648562686909e+00
1.312000000000000171e+02 -2.956860492432581422e-01 8.247170280098695822e-03 -1.128734289988814865e+01 2.035325530532353877e+00
1.313000000000000114e+02 -2.949664611117033819e-01 1.994524865766827276e-02 -1.127200683616547572e+01 2.035411769596428666e+00
1.314000000000000057e+02 -2.937845905506521471e-01 3.159928344656311866e-02 -1.125667077244280279e+01 2.035498367756884974e+00
1.315000000000000000e+02 -2.921427960957727610e-01 4.319102700190341482e-02 -1.124133470872012630e+01 2.035585327028831770e+00
1.315999999999999943e+02 -2.900441557514855662e-01 5.470234932730083655e-02 -1.122599864499745337e+01 2.035672649440644300e+00
1.317000000000000171e+02 -2.874924613681412722e-01 6.611526641506530744e-02 -1.121066258127477866e+01 2.035760337034130174e+00
1.318000000000000114e+02 -2.844922119157547447e-01 7.741196831113907051e-02 -1.119532651755210573e+01 2.035848391864580442e+00
1.319000000000000057e+02 -2.810486056531978361e-01 8.857484689497105435e-02 -1.117999045382943102e+01 2.035936816000945448e+00
1.320000000000000000e+02 -2.771675312000786984e-01 9.958652329533122793e-02 -1.116465439010675631e+01 2.036025611525973833e+00
1.320999999999999943e+02 -2.728555575500762886e-01 1.104298749268617652e-01 -1.114931832638408338e+01 2.036114780536307123e+00
1.322000000000000171e+02 -2.681199230083700091e-01 1.210880620937850316e-01 -1.113398226266141045e+01 2.036204325142650706e+00
1.323000000000000114e+02 -2.629685231069220919e-01 1.315445541119723560e-01 -1.111864619893873396e+01 2.036294247469876417e+00
1.324000000000000057e+02 -2.574098974912972237e-01 1.417831549332619345e-01 -1.110331013521606103e+01 2.036384549657187737e+00
1.325000000000000000e+02 -2.514532158109645810e-01 1.517880281979815948e-01 -1.108797407149338632e+01 2.036475233858216605e+00
1.325999999999999943e+02 -2.451082626450289959e-01 1.615437217116666435e-01 -1.107263800777071161e+01 2.036566302241170412e+00
1.327000000000000171e+02 -2.383854214629609336e-01 1.710351912828364240e-01 -1.105730194404803690e+01 2.036657756988982992e+00
1.328000000000000114e+02 -2.312956576810346887e-01 1.802478238940379007e-01 -1.104196588032536397e+01 2.036749600299453178e+00
1.329000000000000057e+02 -2.238505008079231529e-01 1.891674601803978450e-01 -1.102662981660269104e+01 2.036841834385376693e+00
1.330000000000000000e+02 -2.160620257327226512e-01 1.977804161552763618e-01 -1.101129375288001455e+01 2.036934461474656732e+00
1.330999999999999943e+02 -2.079428331780817651e-01 2.060735041842849946e-01 -1.099595768915734162e+01 2.037027483810529560e+00
1.332000000000000171e+02 -1.995060293389852302e-01 2.140340531420246162e-01 -1.098062162543466869e+01 2.037120903651592485e+00
1.333000000000000114e+02 -1.907652047665998885e-01 2.216499277439418769e-01 -1.096528556171199398e+01 2.037214723272033456e+00
1.334000000000000057e+02 -1.817344124965768193e-01 2.289095470175096791e-01 -1.094994949798931927e+01 2.037308944961765178e+00
1.335000000000000000e+02 -1.724281454898681787e-01 2.358019018725037719e-01 -1.093461343426664456e+01 2.037403571026489946e+00
1.335999999999999943e+02 -1.628613134001877516e-01 2.423165717709672984e-01 -1.091927737054397163e+01 2.037498603787987861e+00
1.337000000000000171e+02 -1.530492187103790203e-01 2.484437404371164504e-01 -1.090394130682129514e+01 2.037594045584174118e+00
1.338000000000000114e+02 -1.430075322890994871e-01 2.541742106157984793e-01 -1.088860524309862221e+01 2.037689898769215802e+00
1.339000000000000057e+02 -1.327522683790351710e-01 2.594994178364654625e-01 -1.087326917937594928e+01 2.037786165713767250e+00
1.340000000000000000e+02 -1.222997590910207405e-01 2.644114431659208564e-01 -1.085793311565327457e+01 2.037882848805063762e+00
1.340999999999999943e+02 -1.116666284131224707e-01 2.689030249452382115e-01 -1.084259705193059986e+01 2.037979950447136090e+00
1.342000000000000171e+02 -1.008697657957711991e-01 2.729675694651922391e-01 -1.082726098820792693e+01 2.038077473060882827e+00
1.343000000000000114e+02 -8.992629935235471605e-02 2.765991605989777113e-01 -1.081192492448525222e+01 2.038175419084285345e+00
1.344000000000000057e+02 -7.885356870241547189e-02 2.797925683474439817e-01 -1.079658886076257751e+01 2.038273790972562782e+00
1.345000000000000000e+02 -6.766909752931972444e-02 2.825432563032141964e-01 -1.078125279703990280e+01 2.038372591198288397e+00
1.345999999999999943e+02 -5.639056586156776518e-02 2.848473880218782006e-01 -1.076591673331722987e+01 2.038471822251613386e+00
1.347000000000000171e+02 -4.503578215157381243e-02 2.867018322751069270e-01 -1.075058066959455694e+01 2.038571486640349040e+00
1.348000000000000114e+02 -3.362265517853729735e-02 2.881041672079622251e-01 -1.073524460587188045e+01 2.038671586890226095e+00
1.349000000000000057e+02 -2.216916581974096717e-02 2.890526833610462254e-01 -1.071990854214920752e+01 2.038772125544991543e+00
1.350000000000000000e+02 -1.069333875203178248e-02 2.895463855831930111e-01 -1.070457247842653281e+01 2.038873105166525423e+00
1.350999999999999943e+02 7.867859017323368268e-04 2.895849938166499826e-01 -1.068923641470385988e+01 2.038974528335199210e+00
1.352000000000000171e+02 1.225318090291772390e-02 2.891689427535588663e-01 -1.067390035098118517e+01 2.039076397649855377e+00
1.353000000000000114e+02 2.368786018796471132e-02 2.882993803837229918e-01 -1.065856428725851046e+01 2.039178715728014346e+00
1.354000000000000057e+02 3.507290706040561840e-02 2.869781654070591159e-01 -1.064322822353583753e+01 2.039281485206119626e+00
1.355000000000000000e+02 4.639050223751321061e-02 2.852078635495284287e-01 -1.062789215981316104e+01 2.039384708739639951e+00
1.355999999999999943e+02 5.762295172681380223e-02 2.829917427619972892e-01 -1.061255609609048811e+01 2.039488389003303315e+00
1.357000000000000171e+02 6.875271445847434826e-02 2.803337673246689143e-01 -1.059722003236781518e+01 2.039592528691238194e+00
1.358000000000000114e+02 7.976242966361908604e-02 2.772385908711030300e-01 -1.058188396864514047e+01 2.039697130517128532e+00
1.359000000000000057e+02 9.063494392922730181e-02 2.737115483239963565e-01 -1.056654790492246576e+01 2.039802197214453994e+00
1.360000000000000000e+02 1.013533379001907708e-01 2.697586467872594707e-01 -1.055121184119979105e+01 2.039907731536617863e+00
1.360999999999999943e+02 1.119009525917286363e-01 2.653865553770210495e-01 -1.053587577747711812e+01 2.040013736257185073e+00
1.362000000000000171e+02 1.222614152505086538e-01 2.606025940344156577e-01 -1.052053971375444519e+01 2.040120214170015434e+00
1.363000000000000114e+02 1.324186647552944018e-01 2.554147213273179617e-01 -1.050520365003176870e+01 2.040227168089479015e+00
1.364000000000000057e+02 1.423569764853441777e-01 2.498315212553988141e-01 -1.048986758630909577e+01 2.040334600850663982e+00
1.365000000000000000e+02 1.520609866429091794e-01 2.438621891018431520e-01 -1.047453152258642284e+01 2.040442515309482729e+00
1.365999999999999943e+02 1.615157159819231303e-01 2.375165163238601440e-01 -1.045919545886374635e+01 2.040550914342992517e+00
1.367000000000000171e+02 1.707065928992846926e-01 2.308048745387086542e-01 -1.044385939514107342e+01 2.040659800849505157e+00
1.368000000000000114e+02 1.796194758754509346e-01 2.237381986075035467e-01 -1.042852333141839871e+01 2.040769177748784635e+00
1.369000000000000057e+02 1.882406751985562510e-01 2.163279688534702205e-01 -1.041318726769572578e+01 2.040879047982258943e+00
1.370000000000000000e+02 1.965569739702078544e-01 2.085861924515937660e-01 -1.039785120397304929e+01 2.040989414513265210e+00
1.370999999999999943e+02 2.045556483378732082e-01 2.005253839968093865e-01 -1.038251514025037636e+01 2.041100280327192706e+00
1.372000000000000171e+02 2.122244869308819726e-01 1.921585453135022103e-01 -1.036717907652770343e+01 2.041211648431692005e+00
1.373000000000000114e+02 2.195518094795549657e-01 1.834991445078780481e-01 -1.035184301280502872e+01 2.041323521856901024e+00
1.374000000000000057e+02 2.265264845654933468e-01 1.745610943188174724e-01 -1.033650694908235401e+01 2.041435903655696826e+00
1.375000000000000000e+02 2.331379465075341939e-01 1.653587297952014701e-01 -1.032117088535968108e+01 2.041548796903783991e+00
1.375999999999999943e+02 2.393762113273942560e-01 1.559067853252825708e-01 -1.030583482163700637e+01 2.041662204700065875e+00
1.377000000000000171e+02 2.452318917918374641e-01 1.462203710791106503e-01 -1.029049875791433166e+01 2.041776130166719661e+00
1.378000000000000114e+02 2.506962115031693972e-01 1.363149488701908552e-01 -1.027516269419165695e+01 2.041890576449482353e+00
1.379000000000000057e+02 2.557610180057551807e-01 1.262063075047268890e-01 -1.025982663046898402e+01 2.042005546717875930e+00
1.380000000000000000e+02 2.604187949138721536e-01 1.159105376378260499e-01 -1.024449056674631109e+01 2.042121044165411181e+00
1.380999999999999943e+02 2.646626730115043125e-01 1.054440061810961587e-01 -1.022915450302363460e+01 2.042237072009785326e+00
1.382000000000000171e+02 2.684864403369827124e-01 9.482333031450804195e-02 -1.021381843930096167e+01 2.042353633493214193e+00
1.383000000000000114e+02 2.718845512188968749e-01 8.406535111840093832e-02 -1.019848237557828696e+01 2.042470731882507273e+00
1.384000000000000057e+02 2.748521342534956946e-01 7.318710689879184828e-02 -1.018314631185561403e+01 2.042588370469392345e+00
1.385000000000000000e+02 2.773849992253733521e-01 6.220580621963441026e-02 -1.016781024813293932e+01 2.042706552570758394e+00
1.385999999999999943e+02 2.794796429358803458e-01 5.113880070248749687e-02 -1.015247418441026461e+01 2.042825281528837245e+00
1.387000000000000171e+02 2.811332539625425175e-01 4.000355763443279311e-02 -1.013713812068759168e+01 2.042944560711491775e+00
1.388000000000000114e+02 2.823437163152933138e-01 2.881763241335637271e-02 -1.012180205696491520e+01 2.043064393512429078e+00
1.389000000000000057e+02 2.831096120017299045e-01 1.759864090032665571e-02 -1.010646599324224226e+01 2.043184783351464251e+00
1.390000000000000000e+02 2.834302224975727702e-01 6.364231691477843442e-03 -1.009112992951956933e+01 2.043305733674742442e+00
1.390999999999999943e+02 2.833055291062170911e-01 -4.867941619801072206e-03 -1.007579386579689462e+01 2.043427247954992421e+00
1.392000000000000171e+02 2.827362122347303885e-01 -1.608024816250401556e-02 -1.006045780207421991e+01 2.043549329691785044e+00
1.393000000000000114e+02 2.817236495577039035e-01 -2.725510744611593303e-02 -1.004512173835154520e+01 2.043671982411797927e+00
1.394000000000000057e+02 2.802699130995007226e-01 -3.837501689797686438e-02 -1.002978567462887227e+01 2.043795209669049040e+00
1.395000000000000000e+02 2.783777652260398527e-01 -4.942257926388264611e-02 -1.001444961090619934e+01 2.043919015045169818e+00
1.395999999999999943e+02 2.760506535523481464e-01 -6.038052979837364026e-02 -9.999113547183522854e+00 2.044043402149684496e+00
1.397000000000000171e+02 2.732927047917499408e-01 -7.123176322794649851e-02 -9.983777483460849922e+00 2.044168374620225936e+00
1.398000000000000114e+02 2.701087175300929677e-01 -8.195936043156359929e-02 -9.968441419738175213e+00 2.044293936122836275e+00
1.399000000000000057e+02 2.665041539679408045e-01 -9.254661479454427686e-02 -9.953105356015502281e+00 2.044420090352271568e+00
1.400000000000000000e+02 2.624851306199093570e-01 -1.029770582123170075e-01 -9.937769292292827572e+00 2.044546841032166551e+00
1.400999999999999943e+02 2.580584079993478719e-01 -1.132344866758920182e-01 -9.922433228570152863e+00 2.044674191915461403e+00
1.402000000000000171e+02 2.532313793090728016e-01 -1.233029854294578620e-01 -9.907097164847478155e+00 2.044802146784557628e+00
1.403000000000000114e+02 2.480120581387279810e-01 -1.331669536369691487e-01 -9.891761101124805222e+00 2.044930709451656003e+00
1.404000000000000057e+02 2.424090652171124183e-01 -1.428111285309177636e-01 -9.876425037402130513e+00 2.045059883759037245e+00
1.405000000000000000e+02 2.364316142115250319e-01 -1.522206090104059883e-01 -9.861088973679457581e+00 2.045189673579319578e+00
1.405999999999999943e+02 2.300894966207333026e-01 -1.613808786330786504e-01 -9.845752909956782872e+00 2.045320082815800689e+00
1.407000000000000171e+02 2.233930657759700678e-01 -1.702778279936329464e-01 -9.830416846234109940e+00 2.045451115402730835e+00
1.408000000000000114e+02 2.163532199705452130e-01 -1.788977764250380409e-01 -9.815080782511435231e+00 2.045582775305599732e+00
1.409000000000000057e+02 2.089813847651993683e-01 -1.872274930115619684e-01 -9.799744718788760522e+00 2.045715066521423431e+00
1.410000000000000000e+02 2.012894944695534649e-01 -1.952542168721513594e-01 -9.784408655066085814e+00 2.045847993079139560e+00
1.410999999999999943e+02 1.932899728586195409e-01 -2.029656766765997322e-01 -9.769072591343411105e+00 2.045981559039785846e+00
1.412000000000000171e+02 1.849957131339155791e-01 -2.103501093850577153e-01 -9.753736527620738173e+00 2.046115768496897136e+00
1.413000000000000114e+02 1.764200571695996311e-01 -2.173962781538634204e-01 -9.738400463898063464e+00 2.046250625576786053e+00
1.414000000000000057e+02 1.675767740844911202e-01 -2.240934894090431395e-01 -9.723064400175390531e+00 2.046386134438877846e+00
1.415000000000000000e+02 1.584800381533685854e-01 -2.304316090409072038e-01 -9.707728336452715823e+00 2.046522299276070989e+00
1.415999999999999943e+02 1.491444061214761418e-01 -2.364010777023310972e-01 -9.692392272730042890e+00 2.046659124314967215e+00
1.417000000000000171e+02 1.395847939304222796e-01 -2.419929251961571159e-01 -9.677056209007368182e+00 2.046796613816260102e+00
1.418000000000000114e+02 1.298164529124267996e-01 -2.471987839085476590e-01 -9.661720145284693473e+00 2.046934772075104103e+00
1.419000000000000057e+02 1.198549454848829854e-01 -2.520109012968235751e-01 -9.646384081562018764e+00 2.047073603421354360e+00
1.420000000000000000e+02 1.097161203745131847e-01 -2.564221513856370094e-01 -9.631048017839344055e+00 2.047213112220020559e+00
1.420999999999999943e+02 9.941608743265394066e-02 -2.604260452733733189e-01 -9.615711954116671123e+00 2.047353302871494307e+00
1.422000000000000171e+02 8.897119205305910328e-02 -2.640167406284489315e-01 -9.600375890393996414e+00 2.047494179812006543e+00
1.423000000000000114e+02 7.839798925985390354e-02 -2.671890501513531913e-01 -9.585039826671323482e+00 2.047635747513921967e+00
1.424000000000000057e+02 6.771321748874363500e-02 -2.699384490129208003e-01 -9.569703762948648773e+00 2.047778010486074329e+00
1.425000000000000000e+02 5.693377210682817879e-02 -2.722610812297067695e-01 -9.554367699225974064e+00 2.047920973274203416e+00
1.425999999999999943e+02 4.607667872411593674e-02 -2.741537649940869459e-01 -9.539031635503301132e+00 2.048064640461233932e+00
1.427000000000000171e+02 3.515906631573614133e-02 -2.756139969348588847e-01 -9.523695571780626423e+00 2.048209016667693394e+00
1.428000000000000114e+02 2.419814022574882928e-02 -2.766399553056247962e-01 -9.508359508057951714e+00 2.048354106552108700e+00
1.429000000000000057e+02 1.321115506918029391e-02 -2.772305021092249522e-01 -9.493023444335278782e+00 2.048499914811285461e+00
1.430000000000000000e+02 2.215387590979603014e-03 -2.773851841324741496e-01 -9.477687380612604073e+00 2.048646446180837799e+00
1.430999999999999943e+02 -8.771890477212386864e-03 -2.771042329191558129e-01 -9.462351316889929365e+00 2.048793705435400625e+00
1.432000000000000171e+02 -1.973343953281414195e-02 -2.763885636572109838e-01 -9.447015253167256432e+00 2.048941697389191408e+00
1.433000000000000114e+02 -3.065207912406085755e-02 -2.752397729981360675e-01 -9.431679189444581723e+00 2.049090426896265082e+00
1.434000000000000057e+02 -4.151071486370318947e-02 -2.736601358124385319e-01 -9.416343125721907015e+00 2.049239898851017649e+00
1.435000000000000000e+02 -5.229236516789558670e-02 -2.716526008736429576e-01 -9.401007061999232306e+00 2.049390118188504584e+00
1.435999999999999943e+02 -6.298018779260398936e-02 -2.692207855031344410e-01 -9.385670998276559374e+00 2.049541089884917344e+00
1.437000000000000171e+02 -7.355750612637820818e-02 -2.663689691572989071e-01 -9.370334934553884665e+00 2.049692818957995044e+00
1.438000000000000114e+02 -8.400783518393441229e-02 -2.631020859921266997e-01 -9.354998870831211732e+00 2.049845310467348636e+00
1.439000000000000057e+02 -9.431490728474098417e-02 -2.594257164049215691e-01 -9.339662807108537024e+00 2.049998569515033342e+00
1.440000000000000000e+02 -1.044626973487719213e-01 -2.553460775662197979e-01 -9.324326743385862315e+00 2.050152601245826212e+00
1.440999999999999943e+02 -1.144354477933877262e-01 -2.508700129731789574e-01 -9.308990679663189383e+00 2.050307410847783895e+00
1.442000000000000171e+02 -1.242176929805282881e-01 -2.460049810169319950e-01 -9.293654615940514674e+00 2.050463003552598806e+00
1.443000000000000114e+02 -1.337942831740498162e-01 -2.407590426105476467e-01 -9.278318552217839965e+00 2.050619384636099607e+00
1.444000000000000057e+02 -1.431504079861489198e-01 -2.351408478755025178e-01 -9.262982488495165256e+00 2.050776559418635792e+00
1.445000000000000000e+02 -1.522716192513960121e-01 -2.291596219197735707e-01 -9.247646424772492324e+00 2.050934533265623916e+00
1.445999999999999943e+02 -1.611438533204314627e-01 -2.228251497341173504e-01 -9.232310361049817615e+00 2.051093311587899759e+00
1.447000000000000171e+02 -1.697534527171531415e-01 -2.161477602144924737e-01 -9.216974297327144683e+00 2.051252899842249455e+00
1.448000000000000114e+02 -1.780871871362865733e-01 -2.091383093621059230e-01 -9.201638233604469974e+00 2.051413303531903320e+00
1.449000000000000057e+02 -1.861322737533000204e-01 -2.018081626613245916e-01 -9.186302169881797042e+00 2.051574528206941750e+00
1.450000000000000000e+02 -1.938763967981532166e-01 -1.941691766850607570e-01 -9.170966106159122333e+00 2.051736579464787269e+00
1.450999999999999943e+02 -2.013077263885808543e-01 -1.862336799481364158e-01 -9.155630042436447624e+00 2.051899462950795616e+00
1.452000000000000171e+02 -2.084149365674672350e-01 -1.780144530343567011e-01 -9.140293978713772916e+00 2.052063184358567494e+00
1.453000000000000114e+02 -2.151872225371368186e-01 -1.695247080472861712e-01 -9.124957914991098207e+00 2.052227749430655557e+00
1.454000000000000057e+02 -2.216143170561508391e-01 -1.607780673919490255e-01 -9.109621851268425274e+00 2.052393163958894373e+00
1.455000000000000000e+02 -2.276865059677143643e-01 -1.517885419477994491e-01 -9.094285787545750566e+00 2.052559433785007492e+00
1.455999999999999943e+02 -2.333946428548625551e-01 -1.425705086484057860e-01 -9.078949723823077633e+00 2.052726564801119924e+00
1.457000000000000171e+02 -2.387301627744846944e-01 -1.331386875109377976e-01 -9.063613660100402925e+00 2.052894562950210222e+00
1.458000000000000114e+02 -2.436850950755299339e-01 -1.235081181590816646e-01 -9.048277596377729992e+00 2.053063434226704675e+00
1.459000000000000057e+02 -2.482520752635890837e-01 -1.136941358576237238e-01 -9.032941532655055283e+00 2.053233184677082157e+00
1.460000000000000000e+02 -2.524243559005307502e-01 -1.037123471228164617e-01 -9.017605468932380575e+00 2.053403820400244051e+00
1.460999999999999943e+02 -2.561958165309730084e-01 -9.357860492181138690e-02 -9.002269405209705866e+00 2.053575347548200369e+00
1.462000000000000171e+02 -2.595609726013684559e-01 -8.330898351839825799e-02 -8.986933341487031157e+00 2.053747772326593335e+00
1.463000000000000114e+02 -2.625149833847946201e-01 -7.291975299963351920e-02 -8.971597277764358225e+00 2.053921100995245386e+00
1.464000000000000057e+02 -2.650536588750873612e-01 -6.242735351499638374e-02 -8.956261214041683516e+00 2.054095339868706294e+00
1.465000000000000000e+02 -2.671734656576397193e-01 -5.184836928902490649e-02 -8.940925150319010584e+00 2.054270495316899314e+00
1.465999999999999943e+02 -2.688715317444427821e-01 -4.119950242247528982e-02 -8.925589086596335875e+00 2.054446573765659867e+00
1.467000000000000171e+02 -2.701456503573719248e-01 -3.049754654787550576e-02 -8.910253022873661166e+00 2.054623581697318180e+00
1.468000000000000114e+02 -2.709942826755869505e-01 -1.975936036481134098e-02 -8.894916959150988234e+00 2.054801525651345884e+00
1.469000000000000057e+02 -2.714165595178897883e-01 -9.001841099981661848e-03 -8.879580895428313525e+00 2.054980412224912456e+00
1.470000000000000000e+02 -2.714122819825523503e-01 1.758102055887139853e-03 -8.864244831705638816e+00 2.055160248073535367e+00
1.470999999999999943e+02 -2.709819210294253655e-01 1.250357451363573284e-02 -8.848908767982965884e+00 2.055341039911688039e+00
1.472000000000000171e+02 -2.701266160085385448e-01 2.321772278616438326e-02 -8.833572704260291175e+00 2.055522794513387819e+00
1.473000000000000114e+02 -2.688481721497752441e-01 3.388376090574286847e-02 -8.818236640537616466e+00 2.055705518712897639e+00
1.474000000000000057e+02 -2.671490569972027607e-01 4.448499670230016134e-02 -8.802900576814943534e+00 2.055889219405393931e+00
1.475000000000000000e+02 -2.650323958206094455e-01 5.500485790304974337e-02 -8.787564513092268825e+00 2.056073903547480874e+00
1.475999999999999943e+02 -2.625019659896795088e-01 6.542691802456099270e-02 -8.772228449369594117e+00 2.056259578158041279e+00
1.477000000000000171e+02 -2.595621903343475201e-01 7.573492199499828881e-02 -8.756892385646919408e+00 2.056446250318733959e+00
1.478000000000000114e+02 -2.562181295023361893e-01 8.591281149226855096e-02 -8.741556321924246475e+00 2.056633927174777998e+00
1.479000000000000057e+02 -2.524754733143440011e-01 9.594474993631382786e-02 -8.726220258201571767e+00 2.056822615935631315e+00
1.480000000000000000e+02 -2.483405311537308369e-01 1.058151471093913970e-01 -8.710884194478898834e+00 2.057012323875621718e+00
1.480999999999999943e+02 -2.438202213813330244e-01 1.155086833664950019e-01 -8.695548130756224126e+00 2.057203058334740930e+00
1.482000000000000171e+02 -2.389220598147681618e-01 1.250103333850232368e-01 -8.680212067033551193e+00 2.057394826719272540e+00
1.483000000000000114e+02 -2.336541472795196916e-01 1.343053894393944347e-01 -8.664876003310876484e+00 2.057587636502557604e+00
1.484000000000000057e+02 -2.280251562510441365e-01 1.433794841392775632e-01 -8.649539939588201776e+00 2.057781495225756707e+00
1.485000000000000000e+02 -2.220443166238748600e-01 1.522186126173754317e-01 -8.634203875865527067e+00 2.057976410498488118e+00
1.485999999999999943e+02 -2.157214006082678603e-01 1.608091541216021547e-01 -8.618867812142852358e+00 2.058172389999762153e+00
1.487000000000000171e+02 -2.090667068041299204e-01 1.691378929761971350e-01 -8.603531748420179426e+00 2.058369441478499429e+00
1.488000000000000114e+02 -2.020910434577316561e-01 1.771920388942231916e-01 -8.588195684697504717e+00 2.058567572754518959e+00
1.489000000000000057e+02 -1.948057109384115637e-01 1.849592465872931246e-01 -8.572859620974831785e+00 2.058766791719186529e+00
1.490000000000000000e+02 -1.872224834667210458e-01 1.924276346673259586e-01 -8.557523557252157076e+00 2.058967106336240693e+00
1.490999999999999943e+02 -1.793535901082159156e-01 1.995858037917060124e-01 -8.542187493529484144e+00 2.059168524642607689e+00
1.492000000000000171e+02 -1.712116950866993670e-01 2.064228540333179485e-01 -8.526851429806809435e+00 2.059371054749183028e+00
1.493000000000000114e+02 -1.628098774240315239e-01 2.129284014529914115e-01 -8.511515366084134726e+00 2.059574704841728110e+00
1.494000000000000057e+02 -1.541616099582355792e-01 2.190925938333154743e-01 -8.496179302361460017e+00 2.059779483181585658e+00
1.495000000000000000e+02 -1.452807377652759191e-01 2.249061255733650067e-01 -8.480843238638785309e+00 2.059985398106593646e+00
1.495999999999999943e+02 -1.361814560142231845e-01 2.303602516976541725e-01 -8.465507174916112376e+00 2.060192458031967266e+00
1.497000000000000171e+02 -1.268782873076469697e-01 2.354468009766166048e-01 -8.450171111193437667e+00 2.060400671451044996e+00
1.498000000000000114e+02 -1.173860585199123785e-01 2.401581881316359746e-01 -8.434835047470764735e+00 2.060610046936306450e+00
1.499000000000000057e+02 -1.077198771941567934e-01 2.444874251008208599e-01 -8.419498983748090026e+00 2.060820593140164192e+00
1.500000000000000000e+02 -9.789510751787441900e-02 2.484281313658571189e-01 -8.404162920025415318e+00 2.061032318795906093e+00
1.500999999999999943e+02 -8.792734592173455377e-02 2.519745433011949531e-01 -8.388826856302742385e+00 2.061245232718611486e+00
1.502000000000000171e+02 -7.783239634680916286e-02 2.551215225554530064e-01 -8.373490792580067676e+00 2.061459343806031352e+00
1.503000000000000114e+02 -6.762624520189161603e-02 2.578645634360640648e-01 -8.358154728857392968e+00 2.061674661039545775e+00
1.504000000000000057e+02 -5.732503607417253205e-02 2.601997992922148173e-01 -8.342818665134720035e+00 2.061891193485124063e+00
1.505000000000000000e+02 -4.694504421014761286e-02 2.621240078944032659e-01 -8.327482601412045327e+00 2.062108950294301302e+00
1.505999999999999943e+02 -3.650265082319262278e-02 2.636346157852742511e-01 -8.312146537689370618e+00 2.062327940705101170e+00
1.507000000000000171e+02 -2.601431726365356287e-02 2.647297016196668573e-01 -8.296810473966697685e+00 2.062548174043037807e+00
1.508000000000000114e+02 -1.549655908412228729e-02 2.654079984670612014e-01 -8.281474410244022977e+00 2.062769659722147431e+00
1.509000000000000057e+02 -4.965920059161205852e-03 2.656688950893021928e-01 -8.266138346521348268e+00 2.062992407245956450e+00
1.510000000000000000e+02 5.561053823329679437e-03 2.655124361889149021e-01 -8.250802282798673559e+00 2.063216426208560605e+00
1.510999999999999943e+02 1.606784033602235220e-02 2.649393216199577572e-01 -8.235466219076000627e+00 2.063441726295610401e+00
1.512000000000000171e+02 2.653796692520078021e-02 2.639509045826344824e-01 -8.220130155353325918e+00 2.063668317285383580e+00
1.513000000000000114e+02 3.695503651939684858e-02 2.625491887819969561e-01 -8.204794091630652986e+00 2.063896209049892239e+00
1.514000000000000057e+02 4.730275318370161242e-02 2.607368245780720128e-01 -8.189458027907978277e+00 2.064125411555902012e+00
1.515000000000000000e+02 5.756494759888620971e-02 2.585171041207414699e-01 -8.174121964185303568e+00 2.064355934866049846e+00
1.515999999999999943e+02 6.772560230197938180e-02 2.558939554801707983e-01 -8.158785900462630636e+00 2.064587789140006180e+00
1.517000000000000171e+02 7.776887667018447803e-02 2.528719357933232881e-01 -8.143449836739955927e+00 2.064820984635507450e+00
1.518000000000000114e+02 8.767913159616989860e-02 2.494562234187921168e-01 -8.128113773017281218e+00 2.065055531709579117e+00
1.519000000000000057e+02 9.744095381752558571e-02 2.456526091367939035e-01 -8.112777709294606510e+00 2.065291440819693847e+00
1.520000000000000000e+02 1.070391798734840749e-01 2.414674863884491152e-01 -8.097441645571933577e+00 2.065528722524872851e+00
1.520999999999999943e+02 1.164589196317785263e-01 2.369078405829462552e-01 -8.082105581849258868e+00 2.065767387486940443e+00
1.522000000000000171e+02 1.256855793724943882e-01 2.319812374900448726e-01 -8.066769518126585936e+00 2.066007446471712417e+00
1.523000000000000114e+02 1.347048843729680145e-01 2.266958107255538368e-01 -8.051433454403911227e+00 2.066248910350219958e+00
1.524000000000000057e+02 1.435029009702458447e-01 2.210602483706381460e-01 -8.036097390681238295e+00 2.066491790099915349e+00
1.525000000000000000e+02 1.520660580675294027e-01 2.150837787237347976e-01 -8.020761326958563586e+00 2.066736096805977141e+00
1.525999999999999943e+02 1.603811680392265293e-01 2.087761552280196775e-01 -8.005425263235888877e+00 2.066981841662582475e+00
1.527000000000000171e+02 1.684354470229293410e-01 2.021476405883643468e-01 -7.990089199513215057e+00 2.067229035974166074e+00
1.528000000000000114e+02 1.762165345441445430e-01 1.952089901022806828e-01 -7.974753135790540348e+00 2.067477691156748953e+00
1.529000000000000057e+02 1.837125124627441985e-01 1.879714342447150743e-01 -7.959417072067866528e+00 2.067727818739253820e+00
1.530000000000000000e+02 1.909119232023220036e-01 1.804466605141268054e-01 -7.944081008345191819e+00 2.067979430364882187e+00
1.530999999999999943e+02 1.978037872324844293e-01 1.726467945919269720e-01 -7.928744944622518886e+00 2.068232537792444425e+00
1.532000000000000171e+02 2.043776197908724612e-01 1.645843808271488795e-01 -7.913408880899844178e+00 2.068487152897747539e+00
1.533000000000000114e+02 2.106234467985685643e-01 1.562723620867172702e-01 -7.898072817177170357e+00 2.068743287675035347e+00
1.534000000000000057e+02 2.165318199673143262e-01 1.477240590065744263e-01 -7.882736753454495648e+00 2.069000954238373158e+00
1.535000000000000000e+02 2.220938310578615682e-01 1.389531486628961254e-01 -7.867400689731822716e+00 2.069260164823104375e+00
1.536000000000000227e+02 2.273011252761789613e-01 1.299736427186046761e-01 -7.852064626009148007e+00 2.069520931787327100e+00
1.537000000000000171e+02 2.321459137911429382e-01 1.207998650577912225e-01 -7.836728562286473299e+00 2.069783267613365840e+00
1.538000000000000114e+02 2.366209853404843688e-01 1.114464289609280040e-01 -7.821392498563799478e+00 2.070047184909241000e+00
1.539000000000000057e+02 2.407197169289988226e-01 1.019282138498352058e-01 -7.806056434841124769e+00 2.070312696410324449e+00
1.540000000000000000e+02 2.444360835812400268e-01 9.226034163488608386e-02 -7.790720371118451837e+00 2.070579814980696653e+00
1.541000000000000227e+02 2.477646671509816101e-01 8.245815271706005700e-02 -7.775384307395777128e+00 2.070848553614899501e+00
1.542000000000000171e+02 2.507006641680910031e-01 7.253718166154755898e-02 -7.760048243673103308e+00 2.071118925439406233e+00
1.543000000000000114e+02 2.532398927062952665e-01 6.251313260310865927e-02 -7.744712179950428599e+00 2.071390943714306765e+00
1.544000000000000057e+02 2.553787982776548615e-01 5.240185440617931012e-02 -7.729376116227754778e+00 2.071664621834899744e+00
1.545000000000000000e+02 2.571144587241211976e-01 4.221931562472948374e-02 -7.714040052505080958e+00 2.071939973333432494e+00
1.546000000000000227e+02 2.584445881209032070e-01 3.198157930738750043e-02 -7.698703988782407137e+00 2.072217011880685966e+00
1.547000000000000171e+02 2.593675396713513437e-01 2.170477767156309482e-02 -7.683367925059732428e+00 2.072495751287749766e+00
1.548000000000000114e+02 2.598823075948448746e-01 1.140508670795116648e-02 -7.668031861337057720e+00 2.072776205507757208e+00
1.549000000000000057e+02 2.599885280125209808e-01 1.098700734415862957e-03 -7.652695797614383899e+00 2.073058388637649685e+00
1.550000000000000000e+02 2.596864788141249880e-01 -9.198193046186154201e-03 -7.637359733891710079e+00 2.073342314919898843e+00
1.551000000000000227e+02 2.589770785288041388e-01 -1.946943994843351039e-02 -7.622023670169036258e+00 2.073627998744433487e+00
1.552000000000000171e+02 2.578618841821469498e-01 -2.969894313459216575e-02 -7.606687606446361549e+00 2.073915454650373746e+00
1.553000000000000114e+02 2.563430881577985487e-01 -3.987068881617984728e-02 -7.591351542723687729e+00 2.074204697327983737e+00
1.554000000000000057e+02 2.544235140663360650e-01 -4.996877130891628355e-02 -7.576015479001013020e+00 2.074495741620486999e+00
1.555000000000000000e+02 2.521066116208773300e-01 -5.997741788174459909e-02 -7.560679415278340088e+00 2.074788602526044468e+00
1.556000000000000227e+02 2.493964505457489378e-01 -6.988101337429855620e-02 -7.545343351555665379e+00 2.075083295199694255e+00
1.557000000000000171e+02 2.462977135073665391e-01 -7.966412454188753767e-02 -7.530007287832991558e+00 2.075379834955322522e+00
1.558000000000000114e+02 2.428156880991965139e-01 -8.931152408132074505e-02 -7.514671224110316849e+00 2.075678237267644111e+00
1.559000000000000057e+02 2.389562578819602878e-01 -9.880821431774948482e-02 -7.499335160387642141e+00 2.075978517774313303e+00
1.560000000000000000e+02 2.347258924959217119e-01 -1.081394504943112012e-01 -7.483999096664969208e+00 2.076280692277908901e+00
1.561000000000000227e+02 2.301316368711894822e-01 -1.172907636476965693e-01 -7.468663032942294500e+00 2.076584776748107153e+00
1.562000000000000171e+02 2.251810995360854495e-01 -1.262479830224462751e-01 -7.453326969219620679e+00 2.076890787323765419e+00
1.563000000000000114e+02 2.198824400642236665e-01 -1.349972579902580239e-01 -7.437990905496945970e+00 2.077198740315094216e+00
1.564000000000000057e+02 2.142443556621670964e-01 -1.435250794504537297e-01 -7.422654841774273038e+00 2.077508652205868334e+00
1.565000000000000000e+02 2.082760669306612800e-01 -1.518183006604131025e-01 -7.407318778051598329e+00 2.077820539655663268e+00
1.566000000000000227e+02 2.019873028225025180e-01 -1.598641574850825642e-01 -7.391982714328924509e+00 2.078134419502033037e+00
1.567000000000000171e+02 1.953882848109050330e-01 -1.676502880161195586e-01 -7.376646650606249800e+00 2.078450308762944232e+00
1.568000000000000114e+02 1.884897103125067197e-01 -1.751647515408367994e-01 -7.361310586883575091e+00 2.078768224638971596e+00
1.569000000000000057e+02 1.813027353708042411e-01 -1.823960468324389295e-01 -7.345974523160902159e+00 2.079088184515767157e+00
1.570000000000000000e+02 1.738389566457778090e-01 -1.893331297223744270e-01 -7.330638459438227450e+00 2.079410205966397029e+00
1.571000000000000227e+02 1.661103927291913696e-01 -1.959654299466597194e-01 -7.315302395715553629e+00 2.079734306753781237e+00
1.572000000000000171e+02 1.581294648143205250e-01 -2.022828672196454181e-01 -7.299966331992878921e+00 2.080060504833260548e+00
1.573000000000000114e+02 1.499089767629155356e-01 -2.082758665280728949e-01 -7.284630268270205988e+00 2.080388818354952374e+00
1.574000000000000057e+02 1.414620945824780207e-01 -2.139353726134526901e-01 -7.269294204547531280e+00 2.080719265666451712e+00
1.575000000000000000e+02 1.328023253673884241e-01 -2.192528636188594560e-01 -7.253958140824857459e+00 2.081051865315336258e+00
1.576000000000000227e+02 1.239434957208312288e-01 -2.242203638919210984e-01 -7.238622077102182750e+00 2.081386636051809180e+00
1.577000000000000171e+02 1.148997297000255019e-01 -2.288304559057701970e-01 -7.223286013379508930e+00 2.081723596831404510e+00
1.578000000000000114e+02 1.056854263226829904e-01 -2.330762913006586834e-01 -7.207949949656835109e+00 2.082062766817668997e+00
1.579000000000000057e+02 9.631523665768100539e-02 -2.369516010137218964e-01 -7.192613885934160400e+00 2.082404165384891037e+00
1.580000000000000000e+02 8.680404055557107423e-02 -2.404507044893081646e-01 -7.177277822211486580e+00 2.082747812120983699e+00
1.581000000000000227e+02 7.716692303563735256e-02 -2.435685179599078320e-01 -7.161941758488811871e+00 2.083093726830236747e+00
1.582000000000000171e+02 6.741915038251027059e-02 -2.463005617724054186e-01 -7.146605694766138051e+00 2.083441929536251180e+00
1.583000000000000114e+02 5.757614598359114128e-02 -2.486429667685197409e-01 -7.131269631043464230e+00 2.083792440484860897e+00
1.584000000000000057e+02 4.765346594131044528e-02 -2.505924796905059648e-01 -7.115933567320790409e+00 2.084145280147090329e+00
1.585000000000000000e+02 3.766677451250272785e-02 -2.521464676196685240e-01 -7.100597503598115701e+00 2.084500469222220431e+00
1.586000000000000227e+02 2.763181939421813574e-02 -2.533029214359235337e-01 -7.085261439875441880e+00 2.084858028640800054e+00
1.587000000000000171e+02 1.756440691458177258e-02 -2.540604582891681784e-01 -7.069925376152767171e+00 2.085217979567817626e+00
1.588000000000000114e+02 7.480377153377912661e-03 -2.544183230938422136e-01 -7.054589312430094239e+00 2.085580343405845305e+00
1.589000000000000057e+02 -2.604420963398388494e-03 -2.543763890259034266e-01 -7.039253248707419530e+00 2.085945141798233760e+00
1.590000000000000000e+02 -1.267415455034947257e-02 -2.539351570418515447e-01 -7.023917184984744821e+00 2.086312396632445054e+00
1.591000000000000227e+02 -2.271303160639656649e-02 -2.530957544078583643e-01 -7.008581121262071001e+00 2.086682130043310490e+00
1.592000000000000171e+02 -3.270532575692055438e-02 -2.518599322467630630e-01 -6.993245057539396292e+00 2.087054364416467855e+00
1.593000000000000114e+02 -4.263540087458272260e-02 -2.502300621140504666e-01 -6.977908993816723360e+00 2.087429122391721403e+00
1.594000000000000057e+02 -5.248773552716497204e-02 -2.482091315942536736e-01 -6.962572930094048651e+00 2.087806426866559484e+00
1.595000000000000000e+02 -6.224694721787824708e-02 -2.458007389453160108e-01 -6.947236866371374830e+00 2.088186300999734790e+00
1.596000000000000227e+02 -7.189781638714538847e-02 -2.430090867817223388e-01 -6.931900802648700122e+00 2.088568768214769111e+00
1.597000000000000171e+02 -8.142531012308303062e-02 -2.398389748198710425e-01 -6.916564738926027189e+00 2.088953852203697004e+00
1.598000000000000114e+02 -9.081460556332220102e-02 -2.362957916951811954e-01 -6.901228675203352481e+00 2.089341576930753064e+00
1.599000000000000057e+02 -1.000511129335099753e-01 -2.323855058573395804e-01 -6.885892611480678660e+00 2.089731966636081850e+00
1.600000000000000000e+02 -1.091204981985881978e-01 -2.281146555746770554e-01 -6.870556547758003951e+00 2.090125045839662743e+00
1.601000000000000227e+02 -1.180087052895181371e-01 -2.234903380448254595e-01 -6.855220484035329243e+00 2.090520839345185067e+00
1.602000000000000171e+02 -1.267019778629652482e-01 -2.185201976475800445e-01 -6.839884420312656310e+00 2.090919372243979169e+00
1.603000000000000114e+02 -1.351868805762976022e-01 -2.132124133481212158e-01 -6.824548356589981601e+00 2.091320669919062958e+00
1.604000000000000057e+02 -1.434503198255770162e-01 -2.075756852727748403e-01 -6.809212292867307781e+00 2.091724758049248845e+00
1.605000000000000000e+02 -1.514795639320123122e-01 -2.016192204879222738e-01 -6.793876229144633072e+00 2.092131662613286647e+00
1.606000000000000227e+02 -1.592622627352169307e-01 -1.953527179889598953e-01 -6.778540165421960140e+00 2.092541409894093540e+00
1.607000000000000171e+02 -1.667864665639273714e-01 -1.887863529430953702e-01 -6.763204101699285431e+00 2.092954026483047958e+00
1.608000000000000114e+02 -1.740406445642775357e-01 -1.819307601945239217e-01 -6.747868037976611610e+00 2.093369539284357206e+00
1.609000000000000057e+02 -1.810137023409998103e-01 -1.747970170685905211e-01 -6.732531974253936902e+00 2.093787975519528999e+00
1.610000000000000000e+02 -1.876949989038574351e-01 -1.673966255026255179e-01 -6.717195910531263969e+00 2.094209362731868751e+00
1.611000000000000227e+02 -1.940743628769052154e-01 -1.597414935224953647e-01 -6.701859846808589261e+00 2.094633728791049698e+00
1.612000000000000171e+02 -2.001421079551772286e-01 -1.518439161114524816e-01 -6.686523783085914552e+00 2.095061101897820244e+00
1.613000000000000114e+02 -2.058890475859745106e-01 -1.437165554828638281e-01 -6.671187719363240731e+00 2.095491510588751716e+00
1.614000000000000057e+02 -2.113065088422829141e-01 -1.353724208045233857e-01 -6.655851655640566022e+00 2.095924983741022984e+00
1.615000000000000000e+02 -2.163863454844225098e-01 -1.268248473984008862e-01 -6.640515591917893090e+00 2.096361550577343191e+00
1.616000000000000227e+02 -2.211209501713504444e-01 -1.180874754477514860e-01 -6.625179528195218381e+00 2.096801240671007260e+00
1.617000000000000171e+02 -2.255032658189749517e-01 -1.091742282563193528e-01 -6.609843464472544561e+00 2.097244083950859039e+00
1.618000000000000114e+02 -2.295267960806738061e-01 -1.000992900770660970e-01 -6.594507400749869852e+00 2.097690110706545763e+00
1.619000000000000057e+02 -2.331856149325496064e-01 -9.087708356447311842e-02 -6.579171337027196031e+00 2.098139351593716118e+00
1.620000000000000000e+02 -2.364743753605991761e-01 -8.152224687111890578e-02 -6.563835273304522211e+00 2.098591837639406599e+00
1.621000000000000227e+02 -2.393883171197888904e-01 -7.204961043210608707e-02 -6.548499209581848390e+00 2.099047600247419876e+00
1.622000000000000171e+02 -2.419232735724339001e-01 -6.247417347675279786e-02 -6.533163145859173682e+00 2.099506671203887898e+00
1.623000000000000114e+02 -2.440756775815534629e-01 -5.281108029300748269e-02 -6.517827082136498973e+00 2.099969082682877630e+00
1.624000000000000057e+02 -2.458425664575372427e-01 -4.307559629960115710e-02 -6.502491018413825152e+00 2.100434867252104709e+00
1.625000000000000000e+02 -2.472215859546630645e-01 -3.328308394536901721e-02 -6.487154954691151332e+00 2.100904057878747011e+00
1.626000000000000227e+02 -2.482109933000747615e-01 -2.344897848783462566e-02 -6.471818890968477511e+00 2.101376687935370136e+00
1.627000000000000171e+02 -2.488096592691095010e-01 -1.358876368332835594e-02 -6.456482827245802802e+00 2.101852791205937265e+00
1.628000000000000114e+02 -2.490170692866628954e-01 -3.717947422991478741e-03 -6.441146763523128982e+00 2.102332401891920277e+00
1.629000000000000057e+02 -2.488333235674564103e-01 6.147962634458336434e-03 -6.425810699800454273e+00 2.102815554618584049e+00
1.630000000000000000e+02 -2.482591362908203592e-01 1.599348341261969467e-02 -6.410474636077781341e+00 2.103302284441230796e+00
1.631000000000000227e+02 -2.472958338078089791e-01 2.580318069392804892e-02 -6.395138572355106632e+00 2.103792626851739289e+00
1.632000000000000171e+02 -2.459453518974788755e-01 3.556169329775846211e-02 -6.379802508632432811e+00 2.104286617785096070e+00
1.633000000000000114e+02 -2.442102320599364995e-01 4.525375711771906229e-02 -6.364466444909758103e+00 2.104784293626058123e+00
1.634000000000000057e+02 -2.420936168705543345e-01 5.486422897541692184e-02 -6.349130381187083394e+00 2.105285691215979416e+00
1.635000000000000000e+02 -2.395992443912421943e-01 6.437811026678383342e-02 -6.333794317464410462e+00 2.105790847859689841e+00
1.636000000000000227e+02 -2.367314416524472220e-01 7.378057034629315059e-02 -6.318458253741735753e+00 2.106299801332578436e+00
1.637000000000000171e+02 -2.334951172228545146e-01 8.305696962986471032e-02 -6.303122190019061932e+00 2.106812589887754328e+00
1.638000000000000114e+02 -2.298957528657596394e-01 9.219288236863336372e-02 -6.287786126296387224e+00 2.107329252263296926e+00
1.639000000000000057e+02 -2.259393943139898497e-01 1.011741190613957286e-01 -6.272450062573714291e+00 2.107849827689746824e+00
1.640000000000000000e+02 -2.216326411619216896e-01 1.099867484772467652e-01 -6.257113998851039582e+00 2.108374355897603358e+00
1.641000000000000227e+02 -2.169826359027108298e-01 1.186171192402449420e-01 -6.241777935128365762e+00 2.108902877125061082e+00
1.642000000000000171e+02 -2.119970521263261909e-01 1.270518809604680166e-01 -6.226441871405691053e+00 2.109435432125831067e+00
1.643000000000000114e+02 -2.066840818909658206e-01 1.352780048622330145e-01 -6.211105807683016344e+00 2.109972062177116747e+00
1.644000000000000057e+02 -2.010524223028959667e-01 1.432828038883467159e-01 -6.195769743960343412e+00 2.110512809087693231e+00
1.645000000000000000e+02 -1.951112613089084069e-01 1.510539522475019825e-01 -6.180433680237668703e+00 2.111057715206253071e+00
1.646000000000000227e+02 -1.888702627407388424e-01 1.585795043673313975e-01 -6.165097616514994883e+00 2.111606823429776014e+00
1.647000000000000171e+02 -1.823395506256266785e-01 1.658479132386077581e-01 -6.149761552792320174e+00 2.112160177212085266e+00
1.648000000000000114e+02 -1.755296927896891068e-01 1.728480481047807160e-01 -6.134425489069647242e+00 2.112717820572647121e+00
1.649000000000000057e+02 -1.684516837885540741e-01 1.795692114855907962e-01 -6.119089425346972533e+00 2.113279798105367036e+00
1.650000000000000000e+02 -1.611169271779267220e-01 1.860011554992436755e-01 -6.103753361624298712e+00 2.113846154987703674e+00
1.651000000000000227e+02 -1.535372171702354405e-01 1.921340974588852668e-01 -6.088417297901624003e+00 2.114416936989905960e+00
1.652000000000000171e+02 -1.457247196914187859e-01 1.979587347281265841e-01 -6.073081234178950183e+00 2.114992190484348722e+00
1.653000000000000114e+02 -1.376919528771619605e-01 2.034662587980138881e-01 -6.057745170456276362e+00 2.115571962455125021e+00
1.654000000000000057e+02 -1.294517670398451503e-01 2.086483685816807043e-01 -6.042409106733601654e+00 2.116156300507806343e+00
1.655000000000000000e+02 -1.210173241292941543e-01 2.134972828916716359e-01 -6.027073043010927833e+00 2.116745252879359995e+00
1.656000000000000227e+02 -1.124020767354298872e-01 2.180057520895527234e-01 -6.011736979288253124e+00 2.117338868448271683e+00
1.657000000000000171e+02 -1.036197466489165303e-01 2.221670688910795666e-01 -5.996400915565579304e+00 2.117937196744816397e+00
1.658000000000000114e+02 -9.468430302850895652e-02 2.259750783014714826e-01 -5.981064851842905483e+00 2.118540287961583779e+00
1.659000000000000057e+02 -8.560994020209766742e-02 2.294241866816294495e-01 -5.965728788120231663e+00 2.119148192964180222e+00
1.660000000000000000e+02 -7.641105513542327532e-02 2.325093699147973703e-01 -5.950392724397556954e+00 2.119760963302105949e+00
1.661000000000000227e+02 -6.710222461405662697e-02 2.352261806759453899e-01 -5.935056660674883133e+00 2.120378651219881228e+00
1.662000000000000171e+02 -5.769818215912425607e-02 2.375707547863452340e-01 -5.919720596952209313e+00 2.121001309668341328e+00
1.663000000000000114e+02 -4.821379473035351804e-02 2.395398166424724529e-01 -5.904384533229535492e+00 2.121628992316189066e+00
1.664000000000000057e+02 -3.866403923957663358e-02 2.411306837220184018e-01 -5.889048469506860783e+00 2.122261753561732078e+00
1.665000000000000000e+02 -2.906397891825357807e-02 2.423412701451463924e-01 -5.873712405784186075e+00 2.122899648544915863e+00
1.666000000000000227e+02 -1.942873957875551963e-02 2.431700893032847643e-01 -5.858376342061512254e+00 2.123542733159437645e+00
1.667000000000000171e+02 -9.773485796077665752e-03 2.436162555391453710e-01 -5.843040278338838434e+00 2.124191064065287460e+00
1.668000000000000114e+02 -1.133970633750022662e-04 2.436794848822326776e-01 -5.827704214616164613e+00 2.124844698701385148e+00
1.669000000000000057e+02 9.536356057862618515e-03 2.433600948427847577e-01 -5.812368150893489904e+00 2.125503695298543327e+00
1.670000000000000000e+02 1.916063574282780846e-02 2.426590032543852471e-01 -5.797032087170816084e+00 2.126168112892602213e+00
1.671000000000000227e+02 2.874436063154022294e-02 2.415777261841093593e-01 -5.781696023448141375e+00 2.126838011337982337e+00
1.672000000000000171e+02 3.827252944659444156e-02 2.401183748980838251e-01 -5.766359959725468443e+00 2.127513451321259019e+00
1.673000000000000114e+02 4.773024445206796446e-02 2.382836519004825626e-01 -5.751023896002793734e+00 2.128194494375228007e+00
1.674000000000000057e+02 5.710273473301882147e-02 2.360768460485406783e-01 -5.735687832280119913e+00 2.128881202893135871e+00
1.675000000000000000e+02 6.637537924305390857e-02 2.335018267480552245e-01 -5.720351768557445205e+00 2.129573640143223034e+00
1.676000000000000227e+02 7.553372959577013546e-02 2.305630372513282345e-01 -5.705015704834770496e+00 2.130271870283509283e+00
1.677000000000000171e+02 8.456353256053093792e-02 2.272654870529148274e-01 -5.689679641112097563e+00 2.130975958376974067e+00
1.678000000000000114e+02 9.345075222282980820e-02 2.236147434119971078e-01 -5.674343577389422855e+00 2.131685970406890895e+00
1.679000000000000057e+02 1.021815917869937917e-01 2.196169220044194570e-01 -5.659007513666749034e+00 2.132401973292652464e+00
1.680000000000000000e+02 1.107425149712238238e-01 2.152786767234372844e-01 -5.643671449944074325e+00 2.133124034905752531e+00
1.681000000000000227e+02 1.191202669774442530e-01 2.106071886514075397e-01 -5.628335386221401393e+00 2.133852224086129290e+00
1.682000000000000171e+02 1.273018949927975652e-01 2.056101542081444633e-01 -5.612999322498726684e+00 2.134586610658919081e+00
1.683000000000000114e+02 1.352747681939338031e-01 2.002957725116132626e-01 -5.597663258776052864e+00 2.135327265451471668e+00
1.684000000000000057e+02 1.430265972290431231e-01 1.946727319563464897e-01 -5.582327195053378155e+00 2.136074260310689699e+00
1.685000000000000000e+02 1.505454531348286162e-01 1.887501960416875513e-01 -5.566991131330705223e+00 2.136827668120801160e+00
1.686000000000000227e+02 1.578197856754938178e-01 1.825377884706999854e-01 -5.551655067608030514e+00 2.137587562821444909e+00
1.687000000000000171e+02 1.648384410605866490e-01 1.760455775376105481e-01 -5.536319003885355805e+00 2.138354019426132790e+00
1.688000000000000114e+02 1.715906790242113789e-01 1.692840598421304354e-01 -5.520982940162681984e+00 2.139127114041085687e+00
1.689000000000000057e+02 1.780661892378610500e-01 1.622641433408330836e-01 -5.505646876440007276e+00 2.139906923884469236e+00
1.690000000000000000e+02 1.842551070250176004e-01 1.549971297775808443e-01 -5.490310812717334343e+00 2.140693527306027022e+00
1.691000000000000227e+02 1.901480283669221838e-01 1.474946965121447795e-01 -5.474974748994659635e+00 2.141487003807105882e+00
1.692000000000000171e+02 1.957360241606654616e-01 1.397688777772402580e-01 -5.459638685271985814e+00 2.142287434061119100e+00
1.693000000000000114e+02 2.010106537223419199e-01 1.318320454013132137e-01 -5.444302621549311105e+00 2.143094899934417707e+00
1.694000000000000057e+02 2.059639775063201173e-01 1.236968890143787664e-01 -5.428966557826637285e+00 2.143909484507612540e+00
1.695000000000000000e+02 2.105885690219716777e-01 1.153763957845350130e-01 -5.413630494103963464e+00 2.144731272097316843e+00
1.696000000000000227e+02 2.148775259377734281e-01 1.068838297035238083e-01 -5.398294430381288755e+00 2.145560348278353402e+00
1.697000000000000171e+02 2.188244803424819196e-01 9.823271046237337656e-02 -5.382958366658614935e+00 2.146396799906512332e+00
1.698000000000000114e+02 2.224236081640753038e-01 8.943679195085064981e-02 -5.367622302935940226e+00 2.147240715141642831e+00
1.699000000000000057e+02 2.256696377190210712e-01 8.051004040669358652e-02 -5.352286239213266406e+00 2.148092183471359995e+00
1.700000000000000000e+02 2.285578573868681240e-01 7.146661226324949046e-02 -5.336950175490592585e+00 2.148951295735172184e+00
1.701000000000000227e+02 2.310841223997546767e-01 6.232083171485501560e-02 -5.321614111767918764e+00 2.149818144149177712e+00
1.702000000000000171e+02 2.332448607285149689e-01 5.308716804866667194e-02 -5.306278048045244056e+00 2.150692822331317977e+00
1.703000000000000114e+02 2.350370780712379148e-01 4.378021277186212867e-02 -5.290941984322570235e+00 2.151575425327013846e+00
1.704000000000000057e+02 2.364583619217915933e-01 3.441465656909546006e-02 -5.275605920599895526e+00 2.152466049635608947e+00
1.705000000000000000e+02 2.375068847257049975e-01 2.500526613559621303e-02 -5.260269856877222594e+00 2.153364793237138031e+00
1.706000000000000227e+02 2.381814061130812510e-01 1.556686090816043755e-02 -5.244933793154547885e+00 2.154271755619870721e+00
1.707000000000000171e+02 2.384812742042423106e-01 6.114289746149958842e-03 -5.229597729431873177e+00 2.155187037808271366e+00
1.708000000000000114e+02 2.384064259964895904e-01 -3.337592413200213097e-03 -5.214261665709199356e+00 2.156110742391761814e+00
1.709000000000000057e+02 2.379573868179899465e-01 -1.277394788268112515e-02 -5.198925601986524647e+00 2.157042973553946030e+00
1.710000000000000000e+02 2.371352688659596475e-01 -2.217997949727157359e-02 -5.183589538263851715e+00 2.157983837102598557e+00
1.711000000000000227e+02 2.359417688205014685e-01 -3.154095380388762665e-02 -5.168253474541177006e+00 2.158933440500241829e+00
1.712000000000000171e+02 2.343791645440986282e-01 -4.084222411791657570e-02 -5.152917410818503186e+00 2.159891892895442034e+00
1.713000000000000114e+02 2.324503108758142755e-01 -5.006925342559006425e-02 -5.137581347095828477e+00 2.160859305154720467e+00
1.714000000000000057e+02 2.301586345176258874e-01 -5.920763708491041943e-02 -5.122245283373155544e+00 2.161835789895377946e+00
1.715000000000000000e+02 2.275081280364839864e-01 -6.824312529440626496e-02 -5.106909219650480836e+00 2.162821461518714905e+00
1.716000000000000227e+02 2.245033429775787071e-01 -7.716164529808883232e-02 -5.091573155927807015e+00 2.163816436244362595e+00
1.717000000000000171e+02 2.211493821116456704e-01 -8.594932328154041012e-02 -5.076237092205132306e+00 2.164820832145122331e+00
1.718000000000000114e+02 2.174518908252857097e-01 -9.459250593973236865e-02 -5.060901028482457598e+00 2.165834769182717334e+00
1.719000000000000057e+02 2.134170476648455661e-01 -1.030777816684044917e-01 -5.045564964759784665e+00 2.166858369244275107e+00
1.720000000000000000e+02 2.090515540604429845e-01 -1.113920013567446660e-01 -5.030228901037109956e+00 2.167891756179781027e+00
1.721000000000000227e+02 2.043626232324820824e-01 -1.195222987455760166e-01 -5.014892837314436136e+00 2.168935055840153225e+00
1.722000000000000171e+02 1.993579683133854530e-01 -1.274561103151646002e-01 -4.999556773591761427e+00 2.169988396116443674e+00
1.723000000000000114e+02 1.940457896939098703e-01 -1.351811946830573374e-01 -4.984220709869087607e+00 2.171051906979740487e+00
1.724000000000000057e+02 1.884347616177883822e-01 -1.426856514673285059e-01 -4.968884646146413786e+00 2.172125720522088077e+00
1.725000000000000000e+02 1.825340180514465338e-01 -1.499579396003641041e-01 -4.953548582423739077e+00 2.173209970998323470e+00
1.726000000000000227e+02 1.763531378403619954e-01 -1.569868950553679476e-01 -4.938212518701065257e+00 2.174304794868900270e+00
1.727000000000000171e+02 1.699021291908519027e-01 -1.637617479608846349e-01 -4.922876454978391436e+00 2.175410330843670081e+00
1.728000000000000114e+02 1.631914134885001644e-01 -1.702721390824941672e-01 -4.907540391255717616e+00 2.176526719926752840e+00
1.729000000000000057e+02 1.562318084885356007e-01 -1.765081356348263963e-01 -4.892204327533042907e+00 2.177654105462329959e+00
1.730000000000000000e+02 1.490345109032944204e-01 -1.824602464144889913e-01 -4.876868263810369086e+00 2.178792633181710237e+00
1.731000000000000227e+02 1.416110784089424923e-01 -1.881194362172988743e-01 -4.861532200087695266e+00 2.179942451251261293e+00
1.732000000000000171e+02 1.339734111122489468e-01 -1.934771395266640381e-01 -4.846196136365021445e+00 2.181103710321735889e+00
1.733000000000000114e+02 1.261337324924412806e-01 -1.985252734510201400e-01 -4.830860072642346736e+00 2.182276563578543715e+00
1.734000000000000057e+02 1.181045698619189038e-01 -2.032562498845671695e-01 -4.815524008919672028e+00 2.183461166793319919e+00
1.735000000000000000e+02 1.098987343688119511e-01 -2.076629868851992133e-01 -4.800187945196998207e+00 2.184657678376791257e+00
1.736000000000000227e+02 1.015293005741415705e-01 -2.117389192380195739e-01 -4.784851881474324387e+00 2.185866259432733383e+00
1.737000000000000171e+02 9.300958564279881990e-02 -2.154780082017103970e-01 -4.769515817751650566e+00 2.187087073813425597e+00
1.738000000000000114e+02 8.435312816908420441e-02 -2.188747504156275392e-01 -4.754179754028975857e+00 2.188320288176272221e+00
1.739000000000000057e+02 7.557366668497238205e-02 -2.219241859548855555e-01 -4.738843690306302037e+00 2.189566072041955636e+00
1.740000000000000000e+02 6.668511787255301804e-02 -2.246219055288240229e-01 -4.723507626583628216e+00 2.190824597853823441e+00
1.741000000000000227e+02 5.770155452239379007e-02 -2.269640567999525183e-01 -4.708171562860953507e+00 2.192096041038879228e+00
1.742000000000000171e+02 4.863718327289284771e-02 -2.289473498288437381e-01 -4.692835499138279687e+00 2.193380580070224628e+00
1.743000000000000114e+02 3.950632215829485289e-02 -2.305690616250900826e-01 -4.677499435415605866e+00 2.194678396530996611e+00
1.744000000000000057e+02 3.032337801352975523e-02 -2.318270398048708214e-01 -4.662163371692931157e+00 2.195989675179867984e+00
1.745000000000000000e+02 2.110282375717948897e-02 -2.327197053510634550e-01 -4.646827307970257337e+00 2.197314604018289597e+00
1.746000000000000227e+02 1.185917560029946249e-02 -2.332460544646464684e-01 -4.631491244247582628e+00 2.198653374359265555e+00
1.747000000000000171e+02 2.606970210739791190e-03 -2.334056595183284233e-01 -4.616155180524908808e+00 2.200006180897896790e+00
1.748000000000000114e+02 -6.639258132347850005e-03 -2.331986690976888821e-01 -4.600819116802234987e+00 2.201373221783737399e+00
1.749000000000000057e+02 -1.586500034967329789e-02 -2.326258071423220886e-01 -4.585483053079561166e+00 2.202754698694870505e+00
1.750000000000000000e+02 -2.505579531585096567e-02 -2.316883711836015547e-01 -4.570146989356886458e+00 2.204150816913928779e+00
1.751000000000000227e+02 -3.419725250661451166e-02 -2.303882296811019526e-01 -4.554810925634212637e+00 2.205561785406021880e+00
1.752000000000000171e+02 -4.327507451494887886e-02 -2.287278184714657825e-01 -4.539474861911538817e+00 2.206987816898629440e+00
1.753000000000000114e+02 -5.227507939573031864e-02 -2.267101363231600053e-01 -4.524138798188864996e+00 2.208429127963500438e+00
1.754000000000000057e+02 -6.118322280177895117e-02 -2.243387396189613636e-01 -4.508802734466190287e+00 2.209885939100769914e+00
1.755000000000000000e+02 -6.998561988576260107e-02 -2.216177361646733401e-01 -4.493466670743515579e+00 2.211358474825033227e+00
1.756000000000000227e+02 -7.866856692063524392e-02 -2.185517781394434866e-01 -4.478130607020841758e+00 2.212846963753882790e+00
1.757000000000000171e+02 -8.721856261868310423e-02 -2.151460542023677924e-01 -4.462794543298167937e+00 2.214351638698484503e+00
1.758000000000000114e+02 -9.562232910564229249e-02 -2.114062807594065119e-01 -4.447458479575494117e+00 2.215872736756760997e+00
1.759000000000000057e+02 -1.038668325215278548e-01 -2.073386924184967561e-01 -4.432122415852819408e+00 2.217410499408732250e+00
1.760000000000000000e+02 -1.119393032193964632e-01 -2.029500316352165490e-01 -4.416786352130145588e+00 2.218965172614624226e+00
1.761000000000000227e+02 -1.198272555211789964e-01 -1.982475375761240943e-01 -4.401450288407471767e+00 2.220537006915337841e+00
1.762000000000000171e+02 -1.275185070133675047e-01 -1.932389342144210653e-01 -4.386114224684797058e+00 2.222126257535725014e+00
1.763000000000000114e+02 -1.350011973394612541e-01 -1.879324176738448315e-01 -4.370778160962123238e+00 2.223733184490417791e+00
1.764000000000000057e+02 -1.422638064697903937e-01 -1.823366428513576443e-01 -4.355442097239449417e+00 2.225358052692739452e+00
1.765000000000000000e+02 -1.492951724174213235e-01 -1.764607093270654514e-01 -4.340106033516775597e+00 2.227001132066200650e+00
1.766000000000000227e+02 -1.560845083688654211e-01 -1.703141465973403712e-01 -4.324769969794100888e+00 2.228662697659276049e+00
1.767000000000000171e+02 -1.626214192134876890e-01 -1.639068986459156219e-01 -4.309433906071426179e+00 2.230343029763065754e+00
1.768000000000000114e+02 -1.688959174329484336e-01 -1.572493078805762279e-01 -4.294097842348752359e+00 2.232042414032203048e+00
1.769000000000000057e+02 -1.748984383392682695e-01 -1.503520984658629767e-01 -4.278761778626078538e+00 2.233761141609091894e+00
1.770000000000000000e+02 -1.806198546295834373e-01 -1.432263590682054943e-01 -4.263425714903404717e+00 2.235499509251401395e+00
1.771000000000000227e+02 -1.860514902376685376e-01 -1.358835250545833151e-01 -4.248089651180730009e+00 2.237257819463190245e+00
1.772000000000000171e+02 -1.911851334661831825e-01 -1.283353601606708194e-01 -4.232753587458056188e+00 2.239036380629512379e+00
1.773000000000000114e+02 -1.960130493691634446e-01 -1.205939376661067236e-01 -4.217417523735382368e+00 2.240835507154739670e+00
1.774000000000000057e+02 -2.005279913794890401e-01 -1.126716211052908728e-01 -4.202081460012707659e+00 2.242655519604798364e+00
1.775000000000000000e+02 -2.047232121515759895e-01 -1.045810445391424370e-01 -4.186745396290033838e+00 2.244496744853278880e+00
1.776000000000000227e+02 -2.085924736109708577e-01 -9.633509243013482770e-02 -4.171409332567360018e+00 2.246359516231640985e+00
1.777000000000000171e+02 -2.121300561947364882e-01 -8.794687913931444057e-02 -4.156073268844685309e+00 2.248244173683574321e+00
1.778000000000000114e+02 -2.153307672632475689e-01 -7.942972808994053224e-02 -4.140737205122011488e+00 2.250151063923780281e+00
1.779000000000000057e+02 -2.181899486821612111e-01 -7.079715062342098464e-02 -4.125401141399336780e+00 2.252080540601224090e+00
1.780000000000000000e+02 -2.207034835502969250e-01 -6.206282458178396383e-02 -4.110065077676662959e+00 2.254032964466913036e+00
1.781000000000000227e+02 -2.228678020755389677e-01 -5.324057265675240930e-02 -4.094729013953989138e+00 2.256008703546571681e+00
1.782000000000000171e+02 -2.246798865835160919e-01 -4.434434052840988821e-02 -4.079392950231315318e+00 2.258008133318167410e+00
1.783000000000000114e+02 -2.261372756523686023e-01 -3.538817484120305307e-02 -4.064056886508640609e+00 2.260031636894605178e+00
1.784000000000000057e+02 -2.272380673745858781e-01 -2.638620104059171551e-02 -4.048720822785966789e+00 2.262079605211627431e+00
1.785000000000000000e+02 -2.279809217303200852e-01 -1.735260111178810877e-02 -4.033384759063292968e+00 2.264152437221095049e+00
1.786000000000000227e+02 -2.283650620825282418e-01 -8.301591255883845888e-03 -4.018048695340619147e+00 2.266250540090085419e+00
1.787000000000000171e+02 -2.283902757814250395e-01 7.526004684073550827e-04 -4.002712631617944439e+00 2.268374329405538070e+00
1.788000000000000114e+02 -2.280569138843067944e-01 9.795756490679386960e-03 -3.987376567895270174e+00 2.270524229385183279e+00
1.789000000000000057e+02 -2.273658899928606147e-01 1.881369204037612944e-02 -3.972040504172595909e+00 2.272700673094354418e+00
1.790000000000000000e+02 -2.263186782035105094e-01 2.779227737815814434e-02 -3.956704440449922089e+00 2.274904102669498496e+00
1.791000000000000227e+02 -2.249173101866905888e-01 3.671745991786170421e-02 -3.941368376727247824e+00 2.277134969548192167e+00
1.792000000000000171e+02 -2.231643713876899360e-01 4.557528620561325516e-02 -3.926032313004574004e+00 2.279393734705981611e+00
1.793000000000000114e+02 -2.210629963664513253e-01 5.435192371417958690e-02 -3.910696249281899739e+00 2.281680868900402004e+00
1.794000000000000057e+02 -2.186168632794552313e-01 6.303368243036393259e-02 -3.895360185559225918e+00 2.283996852922292042e+00
1.795000000000000000e+02 -2.158301875116600266e-01 7.160703618902909684e-02 -3.880024121836551654e+00 2.286342177854685520e+00
1.796000000000000227e+02 -2.127077144773104334e-01 8.005864373064686124e-02 -3.864688058113877389e+00 2.288717345339593923e+00
1.797000000000000171e+02 -2.092547115898980292e-01 8.837536944495526237e-02 -3.849351994391203569e+00 2.291122867852925182e+00
1.798000000000000114e+02 -2.054769594273894717e-01 9.654430376642805789e-02 -3.834015930668528860e+00 2.293559268987755306e+00
1.799000000000000057e+02 -2.013807420977074825e-01 1.045527831981133970e-01 -3.818679866945855039e+00 2.296027083746408959e+00
1.800000000000000000e+02 -1.969728368246603523e-01 1.123884099208067727e-01 -3.803343803223180775e+00 2.298526858841454246e+00
1.801000000000000227e+02 -1.922605027740267314e-01 1.200390709696653457e-01 -3.788007739500506510e+00 2.301059153006155267e+00
1.802000000000000171e+02 -1.872514691296763567e-01 1.274929569392321826e-01 -3.772671675777832689e+00 2.303624537314476139e+00
1.803000000000000114e+02 -1.819539224513309905e-01 1.347385801917591885e-01 -3.757335612055158425e+00 2.306223595511233349e+00
1.804000000000000057e+02 -1.763764933223331277e-01 1.417647925437210132e-01 -3.741999548332484604e+00 2.308856924352543860e+00
1.805000000000000000e+02 -1.705282423181823936e-01 1.485608023945581280e-01 -3.726663484609810340e+00 2.311525133957050837e+00
1.806000000000000227e+02 -1.644186453153256566e-01 1.551161912834821133e-01 -3.711327420887136519e+00 2.314228848168292885e+00
1.807000000000000171e+02 -1.580575781606277930e-01 1.614209298369056189e-01 -3.695991357164462254e+00 2.316968704928738187e+00
1.808000000000000114e+02 -1.514553007353096614e-01 1.674653930907703536e-01 -3.680655293441787546e+00 2.319745356665637193e+00
1.809000000000000057e+02 -1.446224404268837138e-01 1.732403751615759213e-01 -3.665319229719113725e+00 2.322559470689398609e+00
1.810000000000000000e+02 -1.375699750475403993e-01 1.787371032400235649e-01 -3.649983165996439460e+00 2.325411729604856870e+00
1.811000000000000227e+02 -1.303092152181426766e-01 1.839472508953127194e-01 -3.634647102273765640e+00 2.328302831735869827e+00
1.812000000000000171e+02 -1.228517862484330564e-01 1.888629506577931272e-01 -3.619311038551091375e+00 2.331233491563780458e+00
1.813000000000000114e+02 -1.152096095466088044e-01 1.934768058726452633e-01 -3.603974974828417555e+00 2.334204440180327023e+00
1.814000000000000057e+02 -1.073948835784640787e-01 1.977819017989045358e-01 -3.588638911105743290e+00 2.337216425755412885e+00
1.815000000000000000e+02 -9.942006441864001398e-02 2.017718159391413413e-01 -3.573302847383069025e+00 2.340270214020436335e+00
1.816000000000000227e+02 -9.129784591355040446e-02 2.054406275889660849e-01 -3.557966783660395205e+00 2.343366588767613390e+00
1.817000000000000171e+02 -8.304113949501983061e-02 2.087829265825036085e-01 -3.542630719937720940e+00 2.346506352366197312e+00
1.818000000000000114e+02 -7.466305367523989878e-02 2.117938212331230419e-01 -3.527294656215047119e+00 2.349690326295798215e+00
1.819000000000000057e+02 -6.617687325065657600e-02 2.144689454466692791e-01 -3.511958592492372411e+00 2.352919351697945416e+00
1.820000000000000000e+02 -5.759603825766385771e-02 2.168044650040006349e-01 -3.496622528769698146e+00 2.356194289946227372e+00
1.821000000000000227e+02 -4.893412270130510777e-02 2.187970830028536096e-01 -3.481286465047024326e+00 2.359516023236017723e+00
1.822000000000000171e+02 -4.020481310153001253e-02 2.204440444461171489e-01 -3.465950401324350061e+00 2.362885455194261741e+00
1.823000000000000114e+02 -3.142188688422098419e-02 2.217431399803356795e-01 -3.450614337601676240e+00 2.366303511510432500e+00
1.824000000000000057e+02 -2.259919065166065416e-02 2.226927087674418215e-01 -3.435278273879001976e+00 2.369771140589254976e+00
1.825000000000000000e+02 -1.375061837232695490e-02 2.232916404967923152e-01 -3.419942210156328155e+00 2.373289314226157742e+00
1.826000000000000227e+02 -4.890089514083226750e-03 2.235393765290291657e-01 -3.404606146433653890e+00 2.376859028306435473e+00
1.827000000000000171e+02 3.968472832856637621e-03 2.234359101710573225e-01 -3.389270082710980070e+00 2.380481303528895864e+00
1.828000000000000114e+02 1.281116381919287540e-02 2.229817860886363079e-01 -3.373934018988305805e+00 2.384157186155170915e+00
1.829000000000000057e+02 2.162411864588344862e-02 2.221780988480371588e-01 -3.358597955265631985e+00 2.387887748785632702e+00
1.830000000000000000e+02 3.039353428509908653e-02 2.210264906019091258e-01 -3.343261891542957276e+00 2.391674091162967475e+00
1.831000000000000227e+02 3.910569108509812791e-02 2.195291479138491708e-01 -3.327925827820283011e+00 2.395517341004742118e+00
1.832000000000000171e+02 4.774697421468476755e-02 2.176887977330248525e-01 -3.312589764097609191e+00 2.399418654865898670e+00
1.833000000000000114e+02 5.630389492557275749e-02 2.155087025268083156e-01 -3.297253700374934926e+00 2.403379219032559799e+00
1.834000000000000057e+02 6.476311158969985660e-02 2.129926545733506482e-01 -3.281917636652261105e+00 2.407400250448563206e+00
1.835000000000000000e+02 7.311145048372286182e-02 2.101449694346352037e-01 -3.266581572929586841e+00 2.411482997675781892e+00
1.836000000000000227e+02 8.133592628946957614e-02 2.069704786094460625e-01 -3.251245509206912576e+00 2.415628741890040843e+00
1.837000000000000171e+02 8.942376227154334722e-02 2.034745213881445636e-01 -3.235909445484238756e+00 2.419838797913871353e+00
1.838000000000000114e+02 9.736241011152238500e-02 1.996629359183153818e-01 -3.220573381761564491e+00 2.424114515287730587e+00
1.839000000000000057e+02 1.051395693564112638e-01 1.955420494946251697e-01 -3.205237318038890670e+00 2.428457279381424527e+00
1.840000000000000000e+02 1.127432064603826056e-01 1.911186680962026763e-01 -3.189901254316216406e+00 2.432868512547440076e+00
1.841000000000000227e+02 1.201615733861833984e-01 1.864000651779293694e-01 -3.174565190593541697e+00 2.437349675317888487e+00
1.842000000000000171e+02 1.273832257355373143e-01 1.813939697454885203e-01 -3.159229126870867876e+00 2.441902267647119373e+00
1.843000000000000114e+02 1.343970403880883624e-01 1.761085537248475164e-01 -3.143893063148193612e+00 2.446527830201955744e+00
1.844000000000000057e+02 1.411922326108033809e-01 1.705524186505263939e-01 -3.128556999425519791e+00 2.451227945701589750e+00
1.845000000000000000e+02 1.477583726228378080e-01 1.647345816966335474e-01 -3.113220935702845527e+00 2.456004240309472841e+00
1.846000000000000227e+02 1.540854015819586309e-01 1.586644610655555954e-01 -3.097884871980171706e+00 2.460858385079397692e+00
1.847000000000000171e+02 1.601636469713949851e-01 1.523518607689207938e-01 -3.082548808257497441e+00 2.465792097458221921e+00
1.848000000000000114e+02 1.659838373663420907e-01 1.458069548142661431e-01 -3.067212744534823621e+00 2.470807142847942117e+00
1.849000000000000057e+02 1.715371165496047123e-01 1.390402708310354285e-01 -3.051876680812149356e+00 2.475905336229551779e+00
1.850000000000000000e+02 1.768150569659527604e-01 1.320626731593047554e-01 -3.036540617089475091e+00 2.481088543851774464e+00
1.851000000000000227e+02 1.818096724838406675e-01 1.248853454252592809e-01 -3.021204553366800827e+00 2.486358684987445500e+00
1.852000000000000171e+02 1.865134304530186860e-01 1.175197726395766223e-01 -3.005868489644126562e+00 2.491717733760765441e+00
1.853000000000000114e+02 1.909192630373699184e-01 1.099777228362908837e-01 -2.990532425921452742e+00 2.497167721048812350e+00
1.854000000000000057e+02 1.950205778024922953e-01 1.022712282922186855e-01 -2.975196362198778477e+00 2.502710736460518781e+00
1.855000000000000000e+02 1.988112675506774896e-01 9.441256634942891968e-02 -2.959860298476104656e+00 2.508348930396981036e+00
1.856000000000000227e+02 2.022857193776063933e-01 8.641423987338453516e-02 -2.944524234753430392e+00 2.514084516197035768e+00
1.857000000000000171e+02 2.054388229479442440e-01 7.828895738167052087e-02 -2.929188171030756127e+00 2.519919772371712607e+00
1.858000000000000114e+02 2.082659779705928471e-01 7.004961286619366956e-02 -2.913852107308082307e+00 2.525857044932489082e+00
1.859000000000000057e+02 2.107631008644138826e-01 6.170926535191984669e-02 -2.898516043585408042e+00 2.531898749817219407e+00
1.860000000000000000e+02 2.129266306090299155e-01 5.328111821418497762e-02 -2.883179979862734221e+00 2.538047375418897911e+00
1.861000000000000227e+02 2.147535337635431973e-01 4.477849829405142895e-02 -2.867843916140059957e+00 2.544305485222117191e+00
1.862000000000000171e+02 2.162413086572348986e-01 3.621483484344627940e-02 -2.852507852417385248e+00 2.550675720552542103e+00
1.863000000000000114e+02 2.173879887364505714e-01 2.760363832879025175e-02 -2.837171788694711427e+00 2.557160803444944008e+00
1.864000000000000057e+02 2.181921450697101861e-01 1.895847913558692394e-02 -2.821835724972037163e+00 2.563763539635764310e+00
1.865000000000000000e+02 2.186528880071597070e-01 1.029296619650895035e-02 -2.806499661249363342e+00 2.570486821686371659e+00
1.866000000000000227e+02 2.187698679878191388e-01 1.620725586497628618e-03 -2.791163597526689077e+00 2.577333632243596462e+00
1.867000000000000171e+02 2.185432755034908137e-01 -7.044620887488514671e-03 -2.775827533804015257e+00 2.584307047444549976e+00
1.868000000000000114e+02 2.179738402093472360e-01 -1.568947706799362143e-02 -2.760491470081340992e+00 2.591410240473114079e+00
1.869000000000000057e+02 2.170628291931604448e-01 -2.430029376113761186e-02 -2.745155406358667172e+00 2.598646485275691198e+00
1.870000000000000000e+02 2.158120444011748795e-01 -3.286358995920748982e-02 -2.729819342635992907e+00 2.606019160444718263e+00
1.871000000000000227e+02 2.142238192256518126e-01 -4.136597392765655606e-02 -2.714483278913318642e+00 2.613531753278527603e+00
1.872000000000000171e+02 2.123010142658423860e-01 -4.979416413293658722e-02 -2.699147215190644378e+00 2.621187864026759851e+00
1.873000000000000114e+02 2.100470122604569390e-01 -5.813500997322628566e-02 -2.683811151467970113e+00 2.628991210331133033e+00
1.874000000000000057e+02 2.074657122113043595e-01 -6.637551227940372001e-02 -2.668475087745296292e+00 2.636945631872077200e+00
1.875000000000000000e+02 2.045615226990904201e-01 -7.450284356011351028e-02 -2.653139024022622028e+00 2.645055095231972686e+00
1.876000000000000227e+02 2.013393544076249875e-01 -8.250436794981715061e-02 -2.637802960299947763e+00 2.653323698986891355e+00
1.877000000000000171e+02 1.978046118697422417e-01 -9.036766083956138118e-02 -2.622466896577273943e+00 2.661755679039047084e+00
1.878000000000000114e+02 1.939631844426690788e-01 -9.808052815114658152e-02 -2.607130832854599678e+00 2.670355414203211541e+00
1.879000000000000057e+02 1.898214365375618939e-01 -1.056310252293236607e-01 -2.591794769131925857e+00 2.679127432060918856e+00
1.880000000000000000e+02 1.853861971087364946e-01 -1.130074753238625301e-01 -2.576458705409251593e+00 2.688076415097328642e+00
1.881000000000000227e+02 1.806647484284609750e-01 -1.201984876265803637e-01 -2.561122641686577772e+00 2.697207207136569362e+00
1.882000000000000171e+02 1.756648141615937131e-01 -1.271929748453026476e-01 -2.545786577963903508e+00 2.706524820092140793e+00
1.883000000000000114e+02 1.703945467580907647e-01 -1.339801702771611647e-01 -2.530450514241228799e+00 2.716034441050286574e+00
1.884000000000000057e+02 1.648625141905222802e-01 -1.405496443632458792e-01 -2.515114450518554978e+00 2.725741439705276381e+00
1.885000000000000000e+02 1.590776860482496224e-01 -1.468913206954493011e-01 -2.499778386795880714e+00 2.735651376166661652e+00
1.886000000000000227e+02 1.530494190211767469e-01 -1.529954914491445661e-01 -2.484442323073206893e+00 2.745770009160138247e+00
1.887000000000000171e+02 1.467874417885493554e-01 -1.588528322249487812e-01 -2.469106259350532628e+00 2.756103304644855978e+00
1.888000000000000114e+02 1.403018393405286723e-01 -1.644544162669693832e-01 -2.453770195627858808e+00 2.766657444871359672e+00
1.889000000000000057e+02 1.336030367599561619e-01 -1.697917280461344325e-01 -2.438434131905184543e+00 2.777438837906550884e+00
1.890000000000000000e+02 1.267017824832658290e-01 -1.748566761802964054e-01 -2.423098068182510723e+00 2.788454127653153591e+00
1.891000000000000227e+02 1.196091310773837041e-01 -1.796416056745244461e-01 -2.407762004459836014e+00 2.799710204393349056e+00
1.892000000000000171e+02 1.123364255500885062e-01 -1.841393094656449958e-01 -2.392425940737162193e+00 2.811214215888384604e+00
1.893000000000000114e+02 1.048952792294797209e-01 -1.883430392463488201e-01 -2.377089877014487929e+00 2.822973579067752148e+00
1.894000000000000057e+02 9.729755723887260899e-02 -1.922465155626852107e-01 -2.361753813291814108e+00 2.834995992344318871e+00
1.895000000000000000e+02 8.955535759376369309e-02 -1.958439371599540180e-01 -2.346417749569139843e+00 2.847289448593850025e+00
1.896000000000000227e+02 8.168099195848055327e-02 -1.991299895701939826e-01 -2.331081685846465579e+00 2.859862248840537635e+00
1.897000000000000171e+02 7.368696608304596551e-02 -2.020998529263932086e-01 -2.315745622123791314e+00 2.872723016692598108e+00
1.898000000000000114e+02 6.558595996107005610e-02 -2.047492089887807953e-01 -2.300409558401117494e+00 2.885880713575635248e+00
1.899000000000000057e+02 5.739080773339178682e-02 -2.070742473807528905e-01 -2.285073494678443229e+00 2.899344654814472566e+00
1.900000000000000000e+02 4.911447737113830425e-02 -2.090716710154454649e-01 -2.269737430955769408e+00 2.913124526618130261e+00
1.901000000000000227e+02 4.077005017387850400e-02 -2.107387007148838753e-01 -2.254401367233095144e+00 2.927230404026367250e+00
1.902000000000000171e+02 3.237070010734615505e-02 -2.120730790089299655e-01 -2.239065303510420879e+00 2.941672769880780969e+00
1.903000000000000114e+02 2.392967302339648814e-02 -2.130730731104236164e-01 -2.223729239787747058e+00 2.956462534887823956e+00
1.904000000000000057e+02 1.546026578557411178e-02 -2.137374770666034818e-01 -2.208393176065072794e+00 2.971611058846503894e+00
1.905000000000000000e+02 6.975805339242814249e-03 -2.140656130762416398e-01 -2.193057112342398529e+00 2.987130173118585308e+00
1.906000000000000227e+02 -1.510372241902649230e-03 -2.140573319813648123e-01 -2.177721048619724709e+00 3.003032204425440721e+00
1.907000000000000171e+02 -9.984942704189194926e-03 -2.137130129245202181e-01 -2.162384984897050444e+00 3.019330000061946961e+00
1.908000000000000114e+02 -1.843461451605704626e-02 -2.130335621787771971e-01 -2.147048921174376179e+00 3.036036954624808271e+00
1.909000000000000057e+02 -2.684614970112635460e-02 -2.120204111524718049e-01 -2.131712857451702359e+00 3.053167038360440344e+00
1.910000000000000000e+02 -3.520638456065593863e-02 -2.106755135682578384e-01 -2.116376793729028094e+00 3.070734827245649168e+00
1.911000000000000227e+02 -4.350225025839012105e-02 -2.090013418301834847e-01 -2.101040730006353829e+00 3.088755534923474322e+00
1.912000000000000171e+02 -5.172079323526032613e-02 -2.070008825754267590e-01 -2.085704666283680009e+00 3.107245046626356810e+00
1.913000000000000114e+02 -5.984919541732353077e-02 -2.046776314272881203e-01 -2.070368602561005744e+00 3.126219955229462499e+00
1.914000000000000057e+02 -6.787479419396290348e-02 -2.020355869534783133e-01 -2.055032538838331480e+00 3.145697599588541227e+00
1.915000000000000000e+02 -7.578510212534110557e-02 -1.990792438400595110e-01 -2.039696475115657659e+00 3.165696105329816934e+00
1.916000000000000227e+02 -8.356782635695754469e-02 -1.958135852976425895e-01 -2.024360411392983394e+00 3.186234428272715302e+00
1.917000000000000171e+02 -9.121088770642352128e-02 -1.922440747039523556e-01 -2.009024347670309574e+00 3.207332400682049389e+00
1.918000000000000114e+02 -9.870243939250047949e-02 -1.883766465065366824e-01 -1.993688283947635087e+00 3.229010780562482363e+00
1.919000000000000057e+02 -1.060308853826895520e-01 -1.842176963924530564e-01 -1.978352220224961044e+00 3.251291304226610723e+00
1.920000000000000000e+02 -1.131848983222315530e-01 -1.797740707455455222e-01 -1.963016156502287002e+00 3.274196742387683212e+00
1.921000000000000227e+02 -1.201534370265683188e-01 -1.750530554093355784e-01 -1.947680092779612959e+00 3.297750960050167102e+00
1.922000000000000171e+02 -1.269257635022746911e-01 -1.700623637683638945e-01 -1.932344029056938695e+00 3.321978980495256195e+00
1.923000000000000114e+02 -1.334914594742909466e-01 -1.648101241762822966e-01 -1.917007965334264430e+00 3.346907053684862632e+00
1.924000000000000057e+02 -1.398404423950874165e-01 -1.593048667414961317e-01 -1.901671901611590387e+00 3.372562729436746398e+00
1.925000000000000000e+02 -1.459629809053867022e-01 -1.535555094995500747e-01 -1.886335837888916345e+00 3.398974935755371796e+00
1.926000000000000227e+02 -1.518497097316967581e-01 -1.475713439909410729e-01 -1.870999774166242302e+00 3.426174062738326143e+00
1.927000000000000171e+02 -1.574916439883390085e-01 -1.413620202662671799e-01 -1.855663710443568259e+00 3.454192052517190081e+00
1.928000000000000114e+02 -1.628801928696517187e-01 -1.349375313489184214e-01 -1.840327646720893773e+00 3.483062495734274400e+00
1.929000000000000057e+02 -1.680071727081917377e-01 -1.283081971712954628e-01 -1.824991582998219730e+00 3.512820735104569714e+00
1.930000000000000000e+02 -1.728648193774138253e-01 -1.214846480197705469e-01 -1.809655519275545688e+00 3.543503976664318156e+00
1.931000000000000227e+02 -1.774458000263369473e-01 -1.144778075077010210e-01 -1.794319455552871645e+00 3.575151409365849187e+00
1.932000000000000171e+02 -1.817432241194506248e-01 -1.072988751067384949e-01 -1.778983391830197602e+00 3.607804333742706593e+00
1.933000000000000114e+02 -1.857506537745808595e-01 -9.995930826637446087e-02 -1.763647328107523560e+00 3.641506300440570776e+00
1.934000000000000057e+02 -1.894621133763119969e-01 -9.247080414376011859e-02 -1.748311264384849073e+00 3.676303259488724606e+00
1.935000000000000000e+02 -1.928720984533136562e-01 -8.484528098200125323e-02 -1.732975200662175030e+00 3.712243721275235053e+00
1.936000000000000227e+02 -1.959755838087925417e-01 -7.709485915739046347e-02 -1.717639136939500988e+00 3.749378930286891176e+00
1.937000000000000171e+02 -1.987680308854352373e-01 -6.923184193234653561e-02 -1.702303073216826945e+00 3.787763052785145579e+00
1.938000000000000114e+02 -2.012453943632371567e-01 -6.126869594228908505e-02 -1.686967009494152903e+00 3.827453379710549441e+00
1.939000000000000057e+02 -2.034041279716899409e-01 -5.321803144470551444e-02 -1.671630945771478638e+00 3.868510546245625292e+00
1.940000000000000000e+02 -2.052411895144267140e-01 -4.509258236854937069e-02 -1.656294882048804595e+00 3.910998769618108106e+00
1.941000000000000227e+02 -2.067540450973296695e-01 -3.690518618636635939e-02 -1.640958818326130553e+00 3.954986106897933062e+00
1.942000000000000171e+02 -2.079406725513597010e-01 -2.866876364978403202e-02 -1.625622754603456288e+00 4.000544734733034957e+00
1.943000000000000114e+02 -2.087995640526633667e-01 -2.039629841425003379e-02 -1.610286690880782245e+00 4.047751253184343589e+00
1.944000000000000057e+02 -2.093297279275708467e-01 -1.210081658674918431e-02 -1.594950627158108203e+00 4.096687016062745990e+00
1.945000000000000000e+02 -2.095306896492134807e-01 -3.795366231956624151e-03 -1.579614563435433938e+00 4.147438490443152048e+00
1.946000000000000227e+02 -2.094024920192958106e-01 4.507003138174236687e-03 -1.564278499712759896e+00 4.200097648338781298e+00
1.947000000000000171e+02 -2.089456945369065344e-01 1.279326105003308900e-02 -1.548942435990085853e+00 4.254762393865494374e+00
1.948000000000000114e+02 -2.081613719597969481e-01 2.105041650554551405e-02 -1.533606372267411810e+00 4.311537029618969008e+00
1.949000000000000057e+02 -2.070511120538895133e-01 2.926553833342540600e-02 -1.518270308544737546e+00 4.370532766432280170e+00
1.950000000000000000e+02 -2.056170125445519747e-01 3.742577542357786169e-02 -1.502934244822063281e+00 4.431868281185435521e+00
1.951000000000000227e+02 -2.038616772669859800e-01 4.551837681684579168e-02 -1.487598181099389238e+00 4.495670327912077546e+00
1.952000000000000171e+02 -2.017882115278210042e-01 5.353071161120041832e-02 -1.472262117376715196e+00 4.562074408100305511e+00
1.953000000000000114e+02 -1.994002166854404456e-01 6.145028866241262350e-02 -1.456926053654041153e+00 4.631225506827910010e+00
1.954000000000000057e+02 -1.967017839542972435e-01 6.926477604039062153e-02 -1.441589989931367111e+00 4.703278902221245339e+00
1.955000000000000000e+02 -1.936974874514406642e-01 7.696202021577570884e-02 -1.426253926208692624e+00 4.778401056697367366e+00
1.956000000000000227e+02 -1.903923764879495717e-01 8.453006494668585669e-02 -1.410917862486018581e+00 4.856770599561368584e+00
1.957000000000000171e+02 -1.867919671261011050e-01 9.195716983192001037e-02 -1.395581798763344539e+00 4.938579411807684671e+00
1.958000000000000114e+02 -1.829022330117673345e-01 9.923182850962926349e-02 -1.380245735040670496e+00 5.024033825442042023e+00
1.959000000000000057e+02 -1.787295954971774292e-01 1.063427864642810250e-01 -1.364909671317996454e+00 5.113355951332967386e+00
1.960000000000000000e+02 -1.742809130749393143e-01 1.132790584220795538e-01 -1.349573607595322189e+00 5.206785151554818469e+00
1.961000000000000227e+02 -1.695634701327804472e-01 1.200299453037318442e-01 -1.334237543872648146e+00 5.304579674443875348e+00
1.962000000000000171e+02 -1.645849650563246669e-01 1.265850507080616694e-01 -1.318901480149973882e+00 5.407018473209387999e+00
1.963000000000000114e+02 -1.593534976918199453e-01 1.329342969059624791e-01 -1.303565416427299839e+00 5.514403231984371878e+00
1.964000000000000057e+02 -1.538775561931340075e-01 1.390679403121401758e-01 -1.288229352704625796e+00 5.627060626745157279e+00
1.965000000000000000e+02 -1.481660032750184985e-01 1.449765864197719301e-01 -1.272893288981951754e+00 5.745344852664390878e+00
1.966000000000000227e+02 -1.422280618897776572e-01 1.506512041679759217e-01 -1.257557225259277489e+00 5.869640454299333676e+00
1.967000000000000171e+02 -1.360733003585125334e-01 1.560831397237772422e-01 -1.242221161536603447e+00 6.000365500689233578e+00
1.968000000000000114e+02 -1.297116169721185264e-01 1.612641296585649586e-01 -1.226885097813929404e+00 6.137975154102398356e+00
1.969000000000000057e+02 -1.231532240937971007e-01 1.661863134937000830e-01 -1.211549034091255361e+00 6.282965689028857881e+00
1.970000000000000000e+02 -1.164086317852726371e-01 1.708422456043953708e-01 -1.196212970368581097e+00 6.435879027295772659e+00
1.971000000000000227e+02 -1.094886309816368725e-01 1.752249064552168500e-01 -1.180876906645907054e+00 6.597307866176369551e+00
1.972000000000000171e+02 -1.024042762472535117e-01 1.793277131570648608e-01 -1.165540842923232789e+00 6.767901489422597727e+00
1.973000000000000114e+02 -9.516686813206055862e-02 1.831445293268060548e-01 -1.150204779200558747e+00 6.948372366708300163e+00
1.974000000000000057e+02 -8.778793516495504712e-02 1.866696742332347447e-01 -1.134868715477884704e+00 7.139503665554952860e+00
1.975000000000000000e+02 -8.027921550640171322e-02 1.898979312215124948e-01 -1.119532651755210440e+00 7.342157822083090757e+00
1.976000000000000227e+02 -7.265263829211877911e-02 1.928245553954069658e-01 -1.104196588032536397e+00 7.557286343702330988e+00
1.977000000000000171e+02 -6.492030469936257986e-02 1.954452805545108529e-01 -1.088860524309862354e+00 7.785941049133429992e+00
1.978000000000000114e+02 -5.709446875991400910e-02 1.977563253700908019e-01 -1.073524460587188090e+00 8.029286990208223784e+00
1.979000000000000057e+02 -4.918751795843891161e-02 1.997543987930637532e-01 -1.058188396864514047e+00 8.288617347299343407e+00
1.980000000000000000e+02 -4.121195363861034078e-02 2.014367046886323120e-01 -1.042852333141840004e+00 8.565370647976420670e+00
1.981000000000000227e+02 -3.318037125397496623e-02 2.028009456850399794e-01 -1.027516269419165740e+00 8.861150729077284183e+00
1.982000000000000171e+02 -2.510544049268602015e-02 2.038453262395600873e-01 -1.012180205696491697e+00 9.177749948993948692e+00
1.983000000000000114e+02 -1.699988530497436451e-02 2.045685549095900835e-01 -9.968441419738175435e-01 9.517176263643307266e+00
1.984000000000000057e+02 -8.876463871094758193e-03 2.049698458319017813e-01 -9.815080782511435009e-01 9.881684911472497390e+00
1.985000000000000000e+02 -7.479485329458771155e-04 2.050489194068496057e-01 -9.661720145284693473e-01 1.027381561654360986e+01
1.986000000000000227e+02 7.372894271071443566e-03 2.048060021845845569e-01 -9.508359508057951937e-01 1.069643642275114992e+01
1.987000000000000171e+02 1.547332404194594162e-02 2.042418259607589603e-01 -9.354998870831211510e-01 1.115279552752440573e+01
1.988000000000000114e+02 2.354064619384748161e-02 2.033576260756847498e-01 -9.201638233604468864e-01 1.164658280419422987e+01
1.989000000000000057e+02 3.156223193151889983e-02 2.021551389283459677e-01 -9.048277596377728438e-01 1.218200310709226031e+01
1.990000000000000000e+02 3.952553800675551871e-02 2.006365987048084887e-01 -8.894916959150988012e-01 1.276386396661320433e+01
1.991000000000000227e+02 4.741812631477982515e-02 1.988047333281374451e-01 -8.741556321924245365e-01 1.339768093464587473e+01
1.992000000000000171e+02 5.522768330762093530e-02 1.966627596402986955e-01 -8.588195684697504939e-01 1.408980467569104889e+01
1.993000000000000114e+02 6.294203918927995800e-02 1.942143778177155555e-01 -8.434835047470764513e-01 1.484757497061240628e+01
1.994000000000000057e+02 7.054918686359822055e-02 1.914637650383721190e-01 -8.281474410244022977e-01 1.567950818087042286e+01
1.995000000000000000e+02 7.803730060887434372e-02 1.884155684036924183e-01 -8.128113773017281440e-01 1.659552650704731747e+01
1.996000000000000227e+02 8.539475444335400955e-02 1.850748971317825453e-01 -7.974753135790541014e-01 1.760723969275388967e+01
1.997000000000000171e+02 9.261014016135603322e-02 1.814473140345738145e-01 -7.821392498563799478e-01 1.872829283940643208e+01
1.998000000000000114e+02 9.967228500473154784e-02 1.775388262892583502e-01 -7.668031861337059052e-01 1.997479792488612205e+01
1.999000000000000057e+02 1.065702689466962172e-01 1.733558755262481210e-01 -7.514671224110316405e-01 2.136587173730472600e+01
2.000000000000000000e+02 1.132934415611123596e-01 1.689053272417443408e-01 -7.361310586883575979e-01 2.292430959221805864e+01
2.001000000000000227e+02 1.198314384471856064e-01 1.641944595594317657e-01 -7.207949949656835553e-01 2.467743281636941433e+01
2.002000000000000171e+02 1.261741971913562244e-01 1.592309513555455747e-01 -7.054589312430092907e-01 2.665815901759059869e+01
2.003000000000000114e+02 1.323119728336638046e-01 1.540228697665609880e-01 -6.901228675203352481e-01 2.890635804528163177e+01
2.004000000000000057e+02 1.382353528218083494e-01 1.485786571040214332e-01 -6.747868037976610944e-01 3.147057345727765565e+01
2.005000000000000000e+02 1.439352714261687982e-01 1.429071171905144655e-01 -6.594507400749869408e-01 3.441020869926619241e+01
2.006000000000000227e+02 1.494030235933581641e-01 1.370174011469817432e-01 -6.441146763523128982e-01 3.779829677195297677e+01
2.007000000000000171e+02 1.546302782216288640e-01 1.309189926475095578e-01 -6.287786126296387446e-01 4.172498572525793037e+01
2.008000000000000114e+02 1.596090908306531386e-01 1.246216926688642618e-01 -6.134425489069647019e-01 4.630186550214394714e+01
2.009000000000000057e+02 1.643319156144810445e-01 1.181356037599291392e-01 -5.981064851842905483e-01 5.166720338663537859e+01
2.010000000000000000e+02 1.687916168528708627e-01 1.114711138515983441e-01 -5.827704214616163947e-01 5.799198154286251849e+01
2.011000000000000227e+02 1.729814796670261223e-01 1.046388796403830007e-01 -5.674343577389423521e-01 6.548621402871438590e+01
2.012000000000000171e+02 1.768952201045145001e-01 9.764980956432743608e-02 -5.520982940162681984e-01 7.440412219357280321e+01
2.013000000000000114e+02 1.805269945334045945e-01 9.051504640474637708e-02 -5.367622302935940448e-01 8.504494126026808942e+01
2.014000000000000057e+02 1.838714083390262932e-01 8.324594953853901858e-02 -5.214261665709200022e-01 9.774274769413088393e+01
2.015000000000000000e+02 1.869235239025989481e-01 7.585407686809635119e-02 -5.060901028482458486e-01 1.128329387290195314e+02
2.016000000000000227e+02 1.896788678561049379e-01 6.835116646257580197e-02 -4.907540391255717505e-01 1.305747338261193988e+02
2.017000000000000171e+02 1.921334376001295197e-01 6.074911793222405321e-02 -4.754179754028975968e-01 1.510015012441717772e+02
2.018000000000000114e+02 1.942837070737373217e-01 5.305997357303927908e-02 -4.600819116802234432e-01 1.736763818089564779e+02
2.019000000000000057e+02 1.961266317733799669e-01 4.529589930572753415e-02 -4.447458479575494006e-01 1.973783916633927049e+02
2.020000000000000000e+02 1.976596530062758039e-01 3.746916544149252876e-02 -4.294097842348752470e-01 2.198670497314023748e+02
2.021000000000000227e+02 1.988807013800685530e-01 2.959212730680914338e-02 -4.140737205122011488e-01 2.380343165608285574e+02
2.022000000000000171e+02 1.997881995184518922e-01 2.167720575233904670e-02 -3.987376567895270507e-01 2.487279426164969323e+02
2.023000000000000114e+02 2.003810640014446753e-01 1.373686758424291082e-02 -3.834015930668529526e-01 2.500457514648192898e+02
2.024000000000000057e+02 2.006587065301422279e-01 5.783605941161197410e-03 -3.680655293441787990e-01 2.422442277411503539e+02
2.025000000000000000e+02 2.006210343093834114e-01 -2.170079346839971345e-03 -3.527294656215046453e-01 2.275095383438092256e+02
2.026000000000000227e+02 2.002684496561345784e-01 -1.011170138832457113e-02 -3.373934018988305472e-01 2.088352172745364896e+02
2.027000000000000171e+02 1.996018488276409542e-01 -1.802880582102199883e-02 -3.220573381761564491e-01 1.889102710114135277e+02
2.028000000000000114e+02 1.986226200772273076e-01 -2.590899032639903260e-02 -3.067212744534823510e-01 1.695862280275216563e+02
2.029000000000000057e+02 1.973326409401038595e-01 -3.373992404527737660e-02 -2.913852107308081973e-01 1.518723738156231775e+02
2.030000000000000000e+02 1.957342747517439585e-01 -4.150936685685249067e-02 -2.760491470081340992e-01 1.361655115866844596e+02
2.031000000000000227e+02 1.938303664110106184e-01 -4.920518849594635730e-02 -2.607130832854600011e-01 1.224974553501720749e+02
2.032000000000000171e+02 1.916242373879421257e-01 -5.681538747740312589e-02 -2.453770195627858752e-01 1.107172323017881581e+02
2.033000000000000114e+02 1.891196799919851179e-01 -6.432810979535384666e-02 -2.300409558401117216e-01 1.006023156497692952e+02
2.034000000000000057e+02 1.863209509057742186e-01 -7.173166737425053230e-02 -2.147048921174376235e-01 9.191821027777521635e+01
2.035000000000000000e+02 1.832327639963840515e-01 -7.901455623541987772e-02 -1.993688283947635254e-01 8.444646289334200162e+01
2.036000000000000227e+02 1.798602824191355420e-01 -8.616547435790508636e-02 -1.840327646720893995e-01 7.799533745444819033e+01
2.037000000000000171e+02 1.762091100209857986e-01 -9.317333920143391901e-02 -1.686967009494152736e-01 7.240178840587414300e+01
2.038000000000000114e+02 1.722852820652937822e-01 -1.000273048650690694e-01 -1.533606372267411755e-01 6.752951004199744034e+01
2.039000000000000057e+02 1.680952552864420912e-01 -1.067167788582387006e-01 -1.380245735040670496e-01 6.326553381023228440e+01
2.040000000000000000e+02 1.636458972948603985e-01 -1.132314384519877704e-01 -1.226885097813929376e-01 5.951656757369769224e+01
2.041000000000000227e+02 1.589444753493669815e-01 -1.195612465927428786e-01 -1.073524460587188117e-01 5.620559990349993029e+01
2.042000000000000171e+02 1.539986445116840463e-01 -1.256964673474287864e-01 -9.201638233604469974e-02 5.326895681706462682e+01
2.043000000000000114e+02 1.488164352087536502e-01 -1.316276808601479498e-01 -7.668031861337058774e-02 5.065384010605085052e+01
2.044000000000000057e+02 1.434062402155577287e-01 -1.373457977973241428e-01 -6.134425489069646881e-02 4.831630863271574583e+01
2.045000000000000000e+02 1.377768010859918013e-01 -1.428420732555158446e-01 -4.600819116802234987e-02 4.621964059887306320e+01
2.046000000000000227e+02 1.319371940500028983e-01 -1.481081201171045025e-01 -3.067212744534823440e-02 4.433301199649739033e+01
2.047000000000000171e+02 1.258968153995940198e-01 -1.531359218260731903e-01 -1.533606372267411720e-02 4.263043228003883200e+01
2.048000000000000114e+02 1.196653663910736132e-01 -1.579178445707554446e-01 0.000000000000000000e+00 4.108988696976957300e+01
2.049000000000000057e+02 1.132528376812381582e-01 -1.624466488516397300e-01 1.533606372267411720e-02 3.969264575639045489e+01
2.050000000000000000e+02 1.066694933297896858e-01 -1.667155004163547172e-01 3.067212744534823440e-02 3.842270264468635332e+01
2.051000000000000227e+02 9.992585438745381354e-02 -1.707179805494350167e-01 4.600819116802234987e-02 3.726632141225783812e+01
2.052000000000000171e+02 9.303268209918995335e-02 -1.744480956947999650e-01 6.134425489069646881e-02 3.621166517039389987e+01
2.053000000000000114e+02 8.600096074992562289e-02 -1.779002864038600751e-01 7.668031861337058774e-02 3.524849323530212786e+01
2.054000000000000057e+02 7.884188017586689357e-02 -1.810694355900062391e-01 9.201638233604469974e-02 3.436791202511392385e+01
2.055000000000000000e+02 7.156681797588723692e-02 -1.839508760801932541e-01 1.073524460587188117e-01 3.356216946290134473e+01
2.056000000000000227e+02 6.418732144402763962e-02 -1.865403974534291798e-01 1.226885097813929376e-01 3.282448453887476347e+01
2.057000000000000171e+02 5.671508925751121005e-02 -1.888342521517613615e-01 1.380245735040670496e-01 3.214890539113747536e+01
2.058000000000000114e+02 4.916195294663104620e-02 -1.908291608616970170e-01 1.533606372267411755e-01 3.153019060484896841e+01
2.059000000000000057e+02 4.153985817468557051e-02 -1.925223171512675802e-01 1.686967009494152736e-01 3.096370948445502691e+01
2.060000000000000000e+02 3.386084586217985581e-02 -1.939113913618031870e-01 1.840327646720893995e-01 3.044535788556143885e+01
2.061000000000000227e+02 2.613703317830930878e-02 -1.949945337467238471e-01 1.993688283947635254e-01 2.997148685099631393e+01
2.062000000000000171e+02 1.838059443675420582e-02 -1.957703768518383181e-01 2.147048921174376235e-01 2.953884181764104611e+01
2.063000000000000114e+02 1.060374192055093916e-02 -1.962380371390280709e-01 2.300409558401117216e-01 2.914451057621638697e+01
2.064000000000000057e+02 2.818706668354812282e-03 -1.963971158447672394e-01 2.453770195627858752e-01 2.878587849829078493e+01
2.065000000000000000e+02 -4.962280746056904959e-03 -1.962476990799057464e-01 2.607130832854600011e-01 2.846058981113809239e+01
2.066000000000000227e+02 -1.272700941580555932e-02 -1.957903571662648334e-01 2.760491470081340992e-01 2.816651391558639261e+01
2.067000000000000171e+02 -2.046330724747958893e-02 -1.950261432137920248e-01 2.913852107308081973e-01 2.790171591550810959e+01
2.068000000000000114e+02 -2.815906002908634062e-02 -1.939565909432156843e-01 3.067212744534823510e-01 2.766443066861303635e+01
2.069000000000000057e+02 -3.580223038463220542e-02 -1.925837117533450160e-01 3.220573381761564491e-01 2.745303978341627982e+01
2.070000000000000000e+02 -4.338087658731374502e-02 -1.909099910453112559e-01 3.373934018988305472e-01 2.726605108196924476e+01
2.071000000000000227e+02 -5.088317120405042721e-02 -1.889383838036118035e-01 3.527294656215046453e-01 2.710208012638352670e+01
2.072000000000000171e+02 -5.829741953704019319e-02 -1.866723094463915433e-01 3.680655293441787990e-01 2.695983347272957076e+01
2.073000000000000114e+02 -6.561207784048504743e-02 -1.841156459524838918e-01 3.834015930668529526e-01 2.683809337128202088e+01
2.074000000000000057e+02 -7.281577127753985357e-02 -1.812727232728810201e-01 3.987376567895270507e-01 2.673570367952818216e+01
2.075000000000000000e+02 -7.989731159404372951e-02 -1.781483160431180934e-01 4.140737205122011488e-01 2.665155679567113722e+01
2.076000000000000227e+02 -8.684571448049463460e-02 -1.747476356018965726e-01 4.294097842348752470e-01 2.658458145703720277e+01
2.077000000000000171e+02 -9.365021659279336441e-02 -1.710763213356937262e-01 4.447458479575494006e-01 2.653373128107362788e+01
2.078000000000000114e+02 -1.003002922108922612e-01 -1.671404313594371249e-01 4.600819116802234432e-01 2.649797395751468443e+01
2.079000000000000057e+02 -1.067856695027231823e-01 -1.629464325494442145e-01 4.754179754028975968e-01 2.647628102963144414e+01
2.080000000000000000e+02 -1.130963463746261638e-01 -1.585011899477487829e-01 4.907540391255717505e-01 2.646761823092091248e+01
2.081000000000000227e+02 -1.192226058798293853e-01 -1.538119555495359725e-01 5.060901028482458486e-01 2.647093637162338098e+01
2.082000000000000171e+02 -1.251550311618666866e-01 -1.488863564988077426e-01 5.214261665709200022e-01 2.648516279739809320e+01
2.083000000000000114e+02 -1.308845199129564651e-01 -1.437323827052745806e-01 5.367622302935940448e-01 2.650919347046923136e+01
2.084000000000000057e+02 -1.364022983194702332e-01 -1.383583739063300455e-01 5.520982940162681984e-01 2.654188575149529328e+01
2.085000000000000000e+02 -1.416999344799768079e-01 -1.327730061946776341e-01 5.674343577389423521e-01 2.658205198800703783e+01
2.086000000000000227e+02 -1.467693512693426516e-01 -1.269852780301653772e-01 5.827704214616163947e-01 2.662845404193016563e+01
2.087000000000000171e+02 -1.516028386328508448e-01 -1.210044957641453200e-01 5.981064851842905483e-01 2.667979891360265299e+01
2.088000000000000114e+02 -1.561930652915601569e-01 -1.148402586928294750e-01 6.134425489069647019e-01 2.673473564165648853e+01
2.089000000000000057e+02 -1.605330898377987647e-01 -1.085024436694909389e-01 6.287786126296387446e-01 2.679185367569797194e+01
2.090000000000000000e+02 -1.646163712099196208e-01 -1.020011892968258338e-01 6.441146763523128982e-01 2.684968293014330243e+01
2.091000000000000227e+02 -1.684367785238092829e-01 -9.534687972460433036e-02 6.594507400749869408e-01 2.690669573086900002e+01
2.092000000000000171e+02 -1.719886002521252844e-01 -8.855012808203223396e-02 6.747868037976610944e-01 2.696131085939410710e+01
2.093000000000000114e+02 -1.752665527344741681e-01 -8.162175956527170650e-02 6.901228675203352481e-01 2.701189987999141096e+01
2.094000000000000057e+02 -1.782657880055120991e-01 -7.457279421373233519e-02 7.054589312430092907e-01 2.705679590146806746e+01
2.095000000000000000e+02 -1.809819009331569695e-01 -6.741442939697038506e-02 7.207949949656835553e-01 2.709430487581052915e+01
2.096000000000000227e+02 -1.834109356504306232e-01 -6.015802204285658483e-02 7.361310586883575979e-01 2.712271946957983104e+01
2.097000000000000171e+02 -1.855493912782251176e-01 -5.281507063581610678e-02 7.514671224110316405e-01 2.714033546096295524e+01
2.098000000000000114e+02 -1.873942269254144088e-01 -4.539719700974513550e-02 7.668031861337059052e-01 2.714547051707850045e+01
2.099000000000000057e+02 -1.889428659618636319e-01 -3.791612797049573325e-02 7.821392498563799478e-01 2.713648509532770703e+01
2.100000000000000000e+02 -1.901931995592743840e-01 -3.038367677041142051e-02 7.974753135790541014e-01 2.711180509373588166e+01
2.101000000000000227e+02 -1.911435894910328004e-01 -2.281172446934593215e-02 8.128113773017281440e-01 2.706994575443331641e+01
2.102000000000000171e+02 -1.917928701936068014e-01 -1.521220120917151503e-02 8.281474410244022977e-01 2.700953620922125253e+01
2.103000000000000114e+02 -1.921403500805839437e-01 -7.597067430183962120e-03 8.434835047470764513e-01 2.692934395515874613e+01
2.104000000000000057e+02 -1.921858121131056751e-01 2.170493681623775458e-05 8.588195684697504939e-01 2.682829847033627502e+01
2.105000000000000000e+02 -1.919295136244704159e-01 7.632151279390504868e-03 8.741556321924245365e-01 2.670551313417363204e+01
2.106000000000000227e+02 -1.913721853986835308e-01 1.522233307735672281e-02 8.894916959150988012e-01 2.656030461012041854e+01
2.107000000000000171e+02 -1.905150300095908855e-01 2.278035661709436679e-02 9.048277596377728438e-01 2.639220888676666732e+01
2.108000000000000114e+02 -1.893597194177985832e-01 3.029439161504106359e-02 9.201638233604468864e-01 2.620099325825007242e+01
2.109000000000000057e+02 -1.879083918362568495e-01 3.775268971971469656e-02 9.354998870831211510e-01 2.598666365498467101e+01
2.110000000000000000e+02 -1.861636478655988858e-01 4.514360286786537474e-02 9.508359508057951937e-01 2.574946690572904018e+01
2.111000000000000227e+02 -1.841285459077648956e-01 5.245560145986574024e-02 9.661720145284693473e-01 2.548988771273737797e+01
2.112000000000000171e+02 -1.818065968676399191e-01 5.967729233220119001e-02 9.815080782511435009e-01 2.520864034098194395e+01
2.113000000000000114e+02 -1.792017581471462284e-01 6.679743649463495969e-02 9.968441419738175435e-01 2.490665524594954050e+01
2.114000000000000057e+02 -1.763184269482367117e-01 7.380496660589180857e-02 1.012180205696491697e+00 2.458506107733843749e+01
2.115000000000000000e+02 -1.731614328899641064e-01 8.068900416266219788e-02 1.027516269419165740e+00 2.424516268390404505e+01
2.116000000000000227e+02 -1.697360299561955499e-01 8.743887637047689787e-02 1.042852333141840004e+00 2.388841589563965329e+01
2.117000000000000171e+02 -1.660478877861432390e-01 9.404413267656748510e-02 1.058188396864514047e+00 2.351639996460908932e+01
2.118000000000000114e+02 -1.621030823199429705e-01 1.004945609331481943e-01 1.073524460587188090e+00 2.313078860023244587e+01
2.119000000000000057e+02 -1.579080858195624493e-01 1.067802031701776816e-01 1.088860524309862354e+00 2.273332053806527853e+01
2.120000000000000000e+02 -1.534697562751322630e-01 1.128913709522982450e-01 1.104196588032536397e+00 2.232577053651191434e+01
2.121000000000000227e+02 -1.487953262198570825e-01 1.188186602939406145e-01 1.119532651755210440e+00 2.190992161024657037e+01
2.122000000000000171e+02 -1.438923909678830604e-01 1.245529661146645012e-01 1.134868715477884704e+00 2.148753919157349301e+01
2.123000000000000114e+02 -1.387688962949508997e-01 1.300854962062989451e-01 1.150204779200558747e+00 2.106034777206629016e+01
2.124000000000000057e+02 -1.334331255843284880e-01 1.354077846962183085e-01 1.165540842923232789e+00 2.063001042736587820e+01
2.125000000000000000e+02 -1.278936864536794615e-01 1.405117049825462261e-01 1.180876906645907054e+00 2.019811147805565454e+01
2.126000000000000227e+02 -1.221594968906512535e-01 1.453894821220618472e-01 1.196212970368581097e+00 1.976614239770388082e+01
2.127000000000000171e+02 -1.162397709138846269e-01 1.500337046546917075e-01 1.211549034091255361e+00 1.933549095218317859e+01
2.128000000000000114e+02 -1.101440037858824605e-01 1.544373358414386499e-01 1.226885097813929404e+00 1.890743344684921112e+01
2.129000000000000057e+02 -1.038819568011604827e-01 1.585937243049412304e-01 1.242221161536603447e+00 1.848312987259726725e+01
2.130000000000000000e+02 -9.746364167110660448e-02 1.624966140511496793e-01 1.257557225259277489e+00 1.806362167886587144e+01
2.131000000000000227e+02 -9.089930453578512481e-02 1.661401538602588490e-01 1.272893288981951754e+00 1.764983186042500662e+01
2.132000000000000171e+02 -8.419940962202836221e-02 1.695189060327861041e-01 1.288229352704625796e+00 1.724256702323904022e+01
2.133000000000000114e+02 -7.737462257917263053e-02 1.726278544746749632e-01 1.303565416427299839e+00 1.684252109004676257e+01
2.134000000000000057e+02 -7.043579351596251925e-02 1.754624121148110338e-01 1.318901480149973882e+00 1.645028031538636526e+01
2.135000000000000000e+02 -6.339393976541286835e-02 1.780184276379107033e-01 1.334237543872648146e+00 1.606632929936846566e+01
2.136000000000000227e+02 -5.626022840824149163e-02 1.802921915281257836e-01 1.349573607595322189e+00 1.569105771647437209e+01
2.137000000000000171e+02 -4.904595857714320883e-02 1.822804414118528171e-01 1.364909671317996454e+00 1.532476750725687076e+01
2.138000000000000114e+02 -4.176254357599508416e-02 1.839803666917373681e-01 1.380245735040670496e+00 1.496768031468322135e+01
2.139000000000000057e+02 -3.442149283725118997e-02 1.853896124687911262e-01 1.395581798763344539e+00 1.461994498107114282e+01
2.140000000000000000e+02 -2.703439374858799399e-02 1.865062827417502678e-01 1.410917862486018581e+00 1.428164495466312545e+01
2.141000000000000227e+02 -1.961289337807176764e-02 1.873289428854534311e-01 1.426253926208692624e+00 1.395280548580838875e+01
2.142000000000000171e+02 -1.216868012307149513e-02 1.878566214002770629e-01 1.441589989931367111e+00 1.363340052078839193e+01
2.143000000000000114e+02 -4.713465317351026550e-03 1.880888109330201008e-01 1.456926053654041153e+00 1.332335922614379164e+01
2.144000000000000057e+02 2.741035180688487782e-03 1.880254685692387684e-01 1.472262117376715196e+00 1.302257209779457270e+01
2.145000000000000000e+02 1.018311938499832058e-02 1.876670153936402241e-01 1.487598181099389238e+00 1.273089662732968641e+01
2.146000000000000227e+02 1.760111753736833679e-02 1.870143353256073504e-01 1.502934244822063281e+00 1.244816251274709806e+01
2.147000000000000171e+02 2.498341039365619201e-02 1.860687732265950967e-01 1.518270308544737546e+00 1.217417641290624708e+01
2.148000000000000114e+02 3.231844740826113338e-02 1.848321322876864403e-01 1.533606372267411810e+00 1.190872625431745391e+01
2.149000000000000057e+02 3.959476479402770227e-02 1.833066707002790618e-01 1.548942435990085853e+00 1.165158510596605979e+01
2.150000000000000000e+02 4.680100342356371262e-02 1.814950976146881279e-01 1.564278499712759896e+00 1.140251464298119366e+01
2.151000000000000227e+02 5.392592654839629962e-02 1.794005683977866750e-01 1.579614563435433938e+00 1.116126822342630653e+01
2.152000000000000171e+02 6.095843730664834287e-02 1.770266791922405214e-01 1.594950627158108203e+00 1.092759360460286366e+01
2.153000000000000114e+02 6.788759599056039262e-02 1.743774607923524178e-01 1.610286690880782245e+00 1.070123532628389817e+01
2.154000000000000057e+02 7.470263705113920627e-02 1.714573718426937177e-01 1.625622754603456288e+00 1.048193678846245014e+01
2.155000000000000000e+02 8.139298580785304937e-02 1.682712913724230819e-01 1.640958818326130553e+00 1.026944205071199967e+01
2.156000000000000227e+02 8.794827484308410936e-02 1.648245106793501114e-01 1.656294882048804595e+00 1.006349737928223576e+01
2.157000000000000171e+02 9.435836005194159215e-02 1.611227245729435209e-01 1.671630945771478638e+00 9.863852566735321403e+00
2.158000000000000114e+02 1.006133363238845835e-01 1.571720219964125864e-01 1.686967009494152903e+00 9.670262047382513160e+00
2.159000000000000057e+02 1.067035528337414163e-01 1.529788760377362444e-01 1.702303073216826945e+00 9.482485830101317958e+00
2.160000000000000000e+02 1.126196279141837980e-01 1.485501333498081000e-01 1.717639136939500988e+00 9.300290268374865832e+00
2.161000000000000227e+02 1.183524634924514596e-01 1.438930029958918611e-01 1.732975200662175030e+00 9.123448685654855339e+00
2.162000000000000171e+02 1.238932590637178005e-01 1.390150447365342545e-01 1.748311264384849073e+00 8.951741872450670101e+00
2.163000000000000114e+02 1.292335251833015286e-01 1.339241567813988232e-01 1.763647328107523560e+00 8.784958469923179081e+00
2.164000000000000057e+02 1.343650964562206063e-01 1.286285630201459140e-01 1.778983391830197602e+00 8.622895253233568980e+00
2.165000000000000000e+02 1.392801440020737247e-01 1.231367997582816787e-01 1.794319455552871645e+00 8.465357326480685174e+00
2.166000000000000227e+02 1.439711873808173781e-01 1.174577019758868413e-01 1.809655519275545688e+00 8.312158239763434153e+00
2.167000000000000171e+02 1.484311059556281120e-01 1.116003891319530955e-01 1.824991582998219730e+00 8.163120037730543288e+00
2.168000000000000114e+02 1.526531496808177790e-01 1.055742505394511449e-01 1.840327646720893773e+00 8.018073247929235592e+00
2.169000000000000057e+02 1.566309492952289162e-01 9.938893032990120391e-02 1.855663710443568259e+00 7.876856816332606925e+00
2.170000000000000000e+02 1.603585259061831025e-01 9.305431203715394672e-02 1.870999774166242302e+00 7.739317996608106931e+00
2.171000000000000227e+02 1.638302999521130121e-01 8.658050281992546449e-02 1.886335837888916345e+00 7.605312198978840144e+00
2.172000000000000171e+02 1.670410995257444742e-01 7.997781735132082626e-02 1.901671901611590387e+00 7.474702803916401628e+00
2.173000000000000114e+02 1.699861680510895978e-01 7.325676140077777565e-02 1.917007965334264430e+00 7.347360945381073982e+00
2.174000000000000057e+02 1.726611712979567448e-01 6.642801513186318008e-02 1.932344029056938695e+00 7.223165267879990026e+00
2.175000000000000000e+02 1.750622037265666120e-01 5.950241614726768657e-02 1.947680092779612959e+00 7.102001661239341956e+00
2.176000000000000227e+02 1.771857941530236291e-01 5.249094230229186392e-02 1.963016156502287002e+00 6.983762976670561784e+00
2.177000000000000171e+02 1.790289107246528233e-01 4.540469431887140389e-02 1.978352220224961044e+00 6.868348727444778312e+00
2.178000000000000114e+02 1.805889652030271686e-01 3.825487822496520529e-02 1.993688283947635087e+00 6.755664777263705290e+00
2.179000000000000057e+02 1.818638165431553655e-01 3.105278764688299345e-02 2.009024347670309574e+00 6.645623019222018257e+00
2.180000000000000000e+02 1.828517737686552180e-01 2.380978598549899836e-02 2.024360411392983394e+00 6.538141048086168361e+00
2.181000000000000227e+02 1.835515981366714622e-01 1.653728849951374702e-02 2.039696475115657659e+00 6.433141828461446998e+00
2.182000000000000171e+02 1.839625045895340039e-01 9.246744329505849139e-03 2.055032538838331480e+00 6.330553361276725077e+00
2.183000000000000114e+02 1.840841624947865685e-01 1.949618486520878890e-03 2.070368602561005744e+00 6.230308350878607904e+00
2.184000000000000057e+02 1.839166956681989873e-01 -5.342626164190190582e-03 2.085704666283680009e+00 6.132343874890099578e+00
2.185000000000000000e+02 1.834606816859678524e-01 -1.261854689541967896e-02 2.101040730006353829e+00 6.036601058849720758e+00
2.186000000000000227e+02 1.827171504835661542e-01 -1.986673906129292691e-02 2.116376793729028094e+00 5.943024757502260336e+00
2.187000000000000171e+02 1.816875822463198953e-01 -2.707585395843716686e-02 2.131712857451702359e+00 5.851563244461722491e+00
2.188000000000000114e+02 1.803739045965602195e-01 -3.423461658247941436e-02 2.147048921174376179e+00 5.762167911808677268e+00
2.189000000000000057e+02 1.787784890791248305e-01 -4.133184324786742803e-02 2.162384984897050444e+00 5.674792981018991433e+00
2.190000000000000000e+02 1.769041469565751090e-01 -4.835645904540755713e-02 2.177721048619724709e+00 5.589395226449148879e+00
2.191000000000000227e+02 1.747541243161469804e-01 -5.529751511124374186e-02 2.193057112342398529e+00 5.505933712426697824e+00
2.192000000000000171e+02 1.723320965009575712e-01 -6.214420567683719143e-02 2.208393176065072794e+00 5.424369544814354960e+00
2.193000000000000114e+02 1.696421618732348868e-01 -6.888588487853558595e-02 2.223729239787747058e+00 5.344665637735209529e+00
2.194000000000000057e+02 1.666888349189503404e-01 -7.551208329534218888e-02 2.239065303510420879e+00 5.266786495966033321e+00
2.195000000000000000e+02 1.634770387090526411e-01 -8.201252419315367692e-02 2.254401367233095144e+00 5.190698013329714477e+00
2.196000000000000227e+02 1.600120967246963233e-01 -8.837713944876993133e-02 2.269737430955769408e+00 5.116367287246144535e+00
2.197000000000000171e+02 1.562997240651740893e-01 -9.459608512770624478e-02 2.285073494678443229e+00 5.043762449438891515e+00
2.198000000000000114e+02 1.523460180492514637e-01 -1.006597566955005768e-01 2.300409558401117494e+00 4.972852512641422251e+00
2.199000000000000057e+02 1.481574482266385384e-01 -1.065588038338756843e-01 2.315745622123791314e+00 4.903607233006148647e+00
2.200000000000000000e+02 1.437408458174162240e-01 -1.122841448440252826e-01 2.331081685846465579e+00 4.835996987791669532e+00
2.201000000000000227e+02 1.391033925927387949e-01 -1.178269806112480222e-01 2.346417749569139843e+00 4.769992667790103447e+00
2.202000000000000171e+02 1.342526092200473642e-01 -1.231788081106091060e-01 2.361753813291814108e+00 4.705565583858300371e+00
2.203000000000000114e+02 1.291963430866646667e-01 -1.283314334345936336e-01 2.377089877014487929e+00 4.642687386833991958e+00
2.204000000000000057e+02 1.239427556249032836e-01 -1.332769843188385817e-01 2.392425940737162193e+00 4.581330000051062612e+00
2.205000000000000000e+02 1.185003091581957047e-01 -1.380079221519981414e-01 2.407762004459836014e+00 4.521465563616525962e+00
2.206000000000000227e+02 1.128777532875834266e-01 -1.425170534465370065e-01 2.423098068182510723e+00 4.463066389574872339e+00
2.207000000000000171e+02 1.070841108445138301e-01 -1.467975407563117118e-01 2.438434131905184543e+00 4.406104927063446475e+00
2.208000000000000114e+02 1.011286634273003415e-01 -1.508429130236622895e-01 2.453770195627858808e+00 4.350553736552545736e+00
2.209000000000000057e+02 9.502093654921693611e-02 -1.546470753383943908e-01 2.469106259350532628e+00 4.296385472267308714e+00
2.210000000000000000e+02 8.877068441885356542e-02 -1.582043180981364816e-01 2.484442323073206893e+00 4.243572871901151622e+00
2.211000000000000227e+02 8.238787437757583154e-02 -1.615093255511838577e-01 2.499778386795880714e+00 4.192088752754493441e+00
2.212000000000000171e+02 7.588267102104923056e-02 -1.645571837137956850e-01 2.515114450518554978e+00 4.141906013462651082e+00
2.213000000000000114e+02 6.926542002585238389e-02 -1.673433876472571746e-01 2.530450514241228799e+00 4.092997640515617874e+00
2.214000000000000057e+02 6.254663171203216077e-02 -1.698638480843398801e-01 2.545786577963903508e+00 4.045336718815010002e+00
2.215000000000000000e+02 5.573696436309816260e-02 -1.721148973977742191e-01 2.561122641686577772e+00 3.998896445561714419e+00
2.216000000000000227e+02 4.884720733267341325e-02 -1.740932948977587102e-01 2.576458705409251593e+00 3.953650146817852207e+00
2.217000000000000171e+02 4.188826396438027899e-02 -1.757962314560370942e-01 2.591794769131925857e+00 3.909571296139577434e+00
2.218000000000000114e+02 3.487113434952207602e-02 -1.772213334455379208e-01 2.607130832854599678e+00 3.866633534730278932e+00
2.219000000000000057e+02 2.780689795419486257e-02 -1.783666659927287956e-01 2.622466896577273943e+00 3.824810692617496954e+00
2.220000000000000000e+02 2.070669613815834600e-02 -1.792307355383384870e-01 2.637802960299947763e+00 3.784076810409409131e+00
2.221000000000000227e+02 1.358171459738655683e-02 -1.798124917005792800e-01 2.653139024022622028e+00 3.744406161238215347e+00
2.222000000000000171e+02 6.443165755528057481e-03 -1.801113284431551387e-01 2.668475087745296292e+00 3.705773272547263630e+00
2.223000000000000114e+02 -6.977288682184004925e-04 -1.801270845419289113e-01 2.683811151467970113e+00 3.668152947425535881e+00
2.224000000000000057e+02 -7.829756284369032010e-03 -1.798600433545136656e-01 2.699147215190644378e+00 3.631520285238021728e+00
2.225000000000000000e+02 -1.494172962840431031e-02 -1.793109318916683292e-01 2.714483278913318642e+00 3.595850701341719358e+00
2.226000000000000227e+02 -2.202250569340559808e-02 -1.784809191923433236e-01 2.729819342635992907e+00 3.561119945715371493e+00
2.227000000000000171e+02 -2.906100237672932379e-02 -1.773716140085551951e-01 2.745155406358667172e+00 3.527304120366699713e+00
2.228000000000000114e+02 -3.604621601136070996e-02 -1.759850617999216271e-01 2.760491470081340992e+00 3.494379695412569209e+00
2.229000000000000057e+02 -4.296723855431470313e-02 -1.743237410482834926e-01 2.775827533804015257e+00 3.462323523756463572e+00
2.230000000000000000e+02 -4.981327460825189096e-02 -1.723905588949658785e-01 2.791163597526689077e+00 3.431112854314020577e+00
2.231000000000000227e+02 -5.657365824517403274e-02 -1.701888461101491723e-01 2.806499661249363342e+00 3.400725343759351205e+00
2.232000000000000171e+02 -6.323786961090556435e-02 -1.677223514036975116e-01 2.821835724972037163e+00 3.371139066785558747e+00
2.233000000000000114e+02 -6.979555128069403480e-02 -1.649952350839747617e-01 2.837171788694711427e+00 3.342332524889885637e+00
2.234000000000000057e+02 -7.623652434223000818e-02 -1.620120620799428146e-01 2.852507852417385248e+00 3.314284653708730488e+00
2.235000000000000000e+02 -8.255080418202802306e-02 -1.587777943333487096e-01 2.867843916140059957e+00 3.286974828940300242e+00
2.236000000000000227e+02 -8.872861594747634417e-02 -1.552977825773279308e-01 2.883179979862734221e+00 3.260382870902934105e+00
2.237000000000000171e+02 -9.476040966529207521e-02 -1.515777575134713562e-01 2.898516043585408042e+00 3.234489047785507498e+00
2.238000000000000114e+02 -1.006368749882468189e-01 -1.476238204007999932e-01 2.913852107308082307e+00 3.209274077652853219e+00
2.239000000000000057e+02 -1.063489555509730539e-01 -1.434424330754034971e-01 2.929188171030756127e+00 3.184719129274423022e+00
2.240000000000000000e+02 -1.118878629113898848e-01 -1.390404074123522127e-01 2.944524234753430392e+00 3.160805821847541885e+00
2.241000000000000227e+02 -1.172450900550882358e-01 -1.344248942517354273e-01 2.959860298476104656e+00 3.137516223689380102e+00
2.242000000000000171e+02 -1.224124244453959065e-01 -1.296033718033823556e-01 2.975196362198778477e+00 3.114832849972759998e+00
2.243000000000000114e+02 -1.273819605944362665e-01 -1.245836335502090303e-01 2.990532425921452742e+00 3.092738659581403926e+00
2.244000000000000057e+02 -1.321461121405911876e-01 -1.193737756711120007e-01 3.005868489644126562e+00 3.071217051159548461e+00
2.245000000000000000e+02 -1.366976234106817290e-01 -1.139821840001331715e-01 3.021204553366800827e+00 3.050251858429839924e+00
2.246000000000000227e+02 -1.410295804502721406e-01 -1.084175205475747805e-01 3.036540617089475091e+00 3.029827344851394599e+00
2.247000000000000171e+02 -1.451354215068994813e-01 -1.026887096001606464e-01 3.051876680812149356e+00 3.009928197688276352e+00
2.248000000000000114e+02 -1.490089469467327510e-01 -9.680492342563593033e-02 3.067212744534823621e+00 2.990539521554920199e+00
2.249000000000000057e+02 -1.526443285944131534e-01 -9.077556760385717405e-02 3.082548808257497441e+00 2.971646831503603536e+00
2.250000000000000000e+02 -1.560361184775870824e-01 -8.461026600611645798e-02 3.097884871980171706e+00 2.953236045714357161e+00
2.251000000000000227e+02 -1.591792569660123724e-01 -7.831884545038331202e-02 3.113220935702845527e+00 2.935293477845778654e+00
2.252000000000000171e+02 -1.620690802924733553e-01 -7.191132005220743362e-02 3.128556999425519791e+00 2.917805829100712511e+00
2.253000000000000114e+02 -1.647013274425310481e-01 -6.539787530054204379e-02 3.143893063148193612e+00 2.900760180058180371e+00
2.254000000000000057e+02 -1.670721464067786710e-01 -5.878885188098039588e-02 3.159229126870867876e+00 2.884143982318693844e+00
2.255000000000000000e+02 -1.691780997817919907e-01 -5.209472927254902436e-02 3.174565190593541697e+00 2.867945050007239427e+00
2.256000000000000227e+02 -1.710161697159549021e-01 -4.532610914603794200e-02 3.189901254316216406e+00 2.852151551174405331e+00
2.257000000000000171e+02 -1.725837621904591224e-01 -3.849369858627416791e-02 3.205237318038890670e+00 2.836751999132988811e+00
2.258000000000000114e+02 -1.738787106297819407e-01 -3.160829316954146678e-02 3.220573381761564491e+00 2.821735243764072809e+00
2.259000000000000057e+02 -1.748992788388246122e-01 -2.468075991870761002e-02 3.235909445484238756e+00 2.807090462823629728e+00
2.260000000000000000e+02 -1.756441632588938151e-01 -1.772202016544308784e-02 3.251245509206912576e+00 2.792807153277295118e+00
2.261000000000000227e+02 -1.761124945443762191e-01 -1.074303234640515067e-02 3.266581572929586841e+00 2.778875122688750476e+00
2.262000000000000171e+02 -1.763038384543117731e-01 -3.754774758212369411e-03 3.281917636652261105e+00 2.765284480683599888e+00
2.263000000000000114e+02 -1.762181960605452846e-01 3.231771697672139714e-03 3.297253700374934926e+00 2.752025630508858178e+00
2.264000000000000057e+02 -1.758560032729087341e-01 1.020564075767009006e-02 3.312589764097609191e+00 2.739089260705323881e+00
2.265000000000000000e+02 -1.752181296805399857e-01 1.715589799542698371e-02 3.327925827820283011e+00 2.726466336907700683e+00
2.266000000000000227e+02 -1.743058767159564315e-01 2.407165795297956656e-02 3.343261891542957276e+00 2.714148093785698546e+00
2.267000000000000171e+02 -1.731209751409160391e-01 3.094210117713312377e-02 3.358597955265631985e+00 2.702126027137055519e+00
2.268000000000000114e+02 -1.716655818625835717e-01 3.775649113189817607e-02 3.373934018988305805e+00 2.690391886141461963e+00
2.269000000000000057e+02 -1.699422760837182300e-01 4.450419096467516517e-02 3.389270082710980070e+00 2.678937665783336364e+00
2.270000000000000000e+02 -1.679540547932874550e-01 5.117468009547859742e-02 3.404606146433653890e+00 2.667755599448887072e+00
2.271000000000000227e+02 -1.657043276079311067e-01 5.775757060706583623e-02 3.419942210156328155e+00 2.656838151702628714e+00
2.272000000000000171e+02 -1.631969109689340447e-01 6.424262340860652232e-02 3.435278273879001976e+00 2.646178011246243855e+00
2.273000000000000114e+02 -1.604360217090191332e-01 7.061976414723920847e-02 3.450614337601676240e+00 2.635768084062191541e+00
2.274000000000000057e+02 -1.574262699961509471e-01 7.687909884555224616e-02 3.465950401324350061e+00 2.625601486743200486e+00
2.275000000000000000e+02 -1.541726516677950354e-01 8.301092923655425948e-02 3.481286465047024326e+00 2.615671540007873386e+00
2.276000000000000227e+02 -1.506805399690113456e-01 8.900576777683950891e-02 3.496622528769698146e+00 2.605971762401809944e+00
2.277000000000000171e+02 -1.469556767051502233e-01 9.485435231125770306e-02 3.511958592492372411e+00 2.596495864183013147e+00
2.278000000000000114e+02 -1.430041628278913013e-01 1.005476603679720804e-01 3.527294656215047119e+00 2.587237741389673218e+00
2.279000000000000057e+02 -1.388324484656277835e-01 1.060769230627029575e-01 3.542630719937720940e+00 2.578191470087835668e+00
2.280000000000000000e+02 -1.344473224177960002e-01 1.114336385877987834e-01 3.557966783660395205e+00 2.569351300796097970e+00
2.281000000000000227e+02 -1.298559011288616394e-01 1.166095852696486523e-01 3.573302847383069025e+00 2.560711653084108974e+00
2.282000000000000171e+02 -1.250656171588514776e-01 1.215968341700754268e-01 3.588638911105743290e+00 2.552267110341001732e+00
2.283000000000000114e+02 -1.200842071721319460e-01 1.263877612156371621e-01 3.603974974828417555e+00 2.544012414710188352e+00
2.284000000000000057e+02 -1.149196994595577809e-01 1.309750588351060729e-01 3.619311038551091375e+00 2.535942462186216773e+00
2.285000000000000000e+02 -1.095804010183533822e-01 1.353517470862548866e-01 3.634647102273765640e+00 2.528052297869500364e+00
2.286000000000000227e+02 -1.040748842074093461e-01 1.395111842581852890e-01 3.649983165996439460e+00 2.520337111374544747e+00
2.287000000000000171e+02 -9.841197300044829399e-02 1.434470769288552217e-01 3.665319229719113725e+00 2.512792232387232705e+00
2.288000000000000114e+02 -9.260072886035891626e-02 1.471534894668030946e-01 3.680655293441787546e+00 2.505413126366671683e+00
2.289000000000000057e+02 -8.665043625405154104e-02 1.506248529598100405e-01 3.695991357164462254e+00 2.498195390386993786e+00
2.290000000000000000e+02 -8.057058783524284618e-02 1.538559735579879961e-01 3.711327420887136519e+00 2.491134749114825464e+00
2.291000000000000227e+02 -7.437086931467454254e-02 1.568420402202554687e-01 3.726663484609810340e+00 2.484227050917807933e+00
2.292000000000000171e+02 -6.806114404466814816e-02 1.595786318493714329e-01 3.741999548332484604e+00 2.477468264099803807e+00
2.293000000000000114e+02 -6.165143734180558721e-02 1.620617238092688372e-01 3.757335612055158425e+00 2.470854473258489836e+00
2.294000000000000057e+02 -5.515192057107291129e-02 1.642876938110909013e-01 3.772671675777832689e+00 2.464381875761097351e+00
2.295000000000000000e+02 -4.857289502010764953e-02 1.662533271620481590e-01 3.788007739500506510e+00 2.458046778334164628e+00
2.296000000000000227e+02 -4.192477558482128608e-02 1.679558213689856805e-01 3.803343803223180775e+00 2.451845593763275488e+00
2.297000000000000171e+02 -3.521807429616653773e-02 1.693927900884425464e-01 3.818679866945855039e+00 2.445774837698820647e+00
2.298000000000000114e+02 -2.846338371155390096e-02 1.705622664211803308e-01 3.834015930668528860e+00 2.439831125564103420e+00
2.299000000000000057e+02 -2.167136019754434262e-02 1.714627055424595981e-01 3.849351994391203569e+00 2.434011169562004806e+00
2.300000000000000000e+02 -1.485270713200314598e-02 1.720929866685217968e-01 3.864688058113877389e+00 2.428311775776783588e+00
2.301000000000000227e+02 -8.018158048641978522e-03 1.724524143545241861e-01 3.880024121836551654e+00 2.422729841367481374e+00
2.302000000000000171e+02 -1.178459754719140889e-03 1.725407191228680859e-01 3.895360185559225918e+00 2.417262351849740032e+00
2.303000000000000114e+02 5.655644555340305461e-03 1.723580574236110718e-01 3.910696249281899739e+00 2.411906378462874478e+00
2.304000000000000057e+02 1.247343216164639029e-02 1.719050109241597735e-01 3.926032313004574004e+00 2.406659075619116628e+00
2.305000000000000000e+02 1.926421762952011674e-02 1.711825851343133920e-01 3.941368376727247824e+00 2.401517678432129266e+00
2.306000000000000227e+02 2.601736954487685050e-02 1.701922073658656553e-01 3.956704440449922089e+00 2.396479500322104883e+00
2.307000000000000171e+02 3.272232714448013863e-02 1.689357240327918064e-01 3.972040504172595909e+00 2.391541930694644158e+00
2.308000000000000114e+02 3.936861681927038975e-02 1.674153972970320869e-01 3.987376567895270174e+00 2.386702432690930298e+00
2.309000000000000057e+02 4.594586846142451053e-02 1.656339010636649622e-01 4.002712631617944439e+00 2.381958541006736763e+00
2.310000000000000000e+02 5.244383163160676320e-02 1.635943163361600339e-01 4.018048695340619147e+00 2.377307859777907151e+00
2.311000000000000227e+02 5.885239152143163788e-02 1.613001259355330563e-01 4.033384759063292968e+00 2.372748060530131209e+00
2.312000000000000171e+02 6.516158468400408410e-02 1.587552085958554293e-01 4.048720822785966789e+00 2.368276880190756550e+00
2.313000000000000114e+02 7.136161451183319071e-02 1.559638324442595980e-01 4.064056886508640609e+00 2.363892119160646121e+00
2.314000000000000057e+02 7.744286643396726399e-02 1.529306478759928090e-01 4.079392950231315318e+00 2.359591639444115874e+00
2.315000000000000000e+02 8.339592281216015590e-02 1.496606798387681569e-01 4.094729013953989138e+00 2.355373362835077700e+00
2.316000000000000227e+02 8.921157751135136427e-02 1.461593195353921293e-01 4.110065077676662959e+00 2.351235269157506025e+00
2.317000000000000171e+02 9.488085012144120700e-02 1.424323155624133141e-01 4.125401141399336780e+00 2.347175394558561390e+00
2.318000000000000114e+02 1.003949998109231051e-01 1.384857644960663103e-01 4.140737205122011488e+00 2.343191829852664387e+00
2.319000000000000057e+02 1.057455387872152652e-01 1.343261009424034924e-01 4.156073268844685309e+00 2.339282718914976300e+00
2.320000000000000000e+02 1.109242453470280915e-01 1.299600870684602394e-01 4.171409332567360018e+00 2.335446257122704150e+00
2.321000000000000227e+02 1.159231764935868825e-01 1.253948016288452261e-01 4.186745396290033838e+00 2.331680689842718479e+00
2.322000000000000171e+02 1.207346801027387312e-01 1.206376285093687245e-01 4.202081460012707659e+00 2.327984310964202663e+00
2.323000000000000114e+02 1.253514066201171229e-01 1.156962448022324924e-01 4.217417523735382368e+00 2.324355461474814089e+00
2.324000000000000057e+02 1.297663202688098816e-01 1.105786084350345588e-01 4.232753587458056188e+00 2.320792528079107520e+00
2.325000000000000000e+02 1.339727097543261247e-01 1.052929453722775965e-01 4.248089651180730009e+00 2.317293941858007855e+00
2.326000000000000227e+02 1.379641984466731808e-01 9.984773640901931091e-02 4.263425714903404717e+00 2.313858176967956037e+00
2.327000000000000171e+02 1.417347540270318673e-01 9.425170358063147957e-02 4.278761778626078538e+00 2.310483749378758667e+00
2.328000000000000114e+02 1.452786975833979810e-01 8.851379620654731273e-02 4.294097842348752359e+00 2.307169215648754879e+00
2.329000000000000057e+02 1.485907121404567155e-01 8.264317659417456940e-02 4.309433906071426179e+00 2.303913171736447829e+00
2.330000000000000000e+02 1.516658506137895379e-01 7.664920542300393547e-02 4.324769969794100888e+00 2.300714251847320924e+00
2.331000000000000227e+02 1.544995431726682300e-01 7.054142683313072149e-02 4.340106033516775597e+00 2.297571127314967931e+00
2.332000000000000171e+02 1.570876040043253929e-01 6.432955324310558887e-02 4.355442097239449417e+00 2.294482505515389459e+00
2.333000000000000114e+02 1.594262374670720461e-01 5.802344991828974063e-02 4.370778160962123238e+00 2.291447128813648870e+00
2.334000000000000057e+02 1.615120436240473634e-01 5.163311931810171673e-02 4.386114224684797058e+00 2.288463773541810298e+00
2.335000000000000000e+02 1.633420231508996012e-01 4.516868524323518208e-02 4.401450288407471767e+00 2.285531249007264787e+00
2.336000000000000227e+02 1.649135816073475647e-01 3.864037681048830553e-02 4.416786352130145588e+00 2.282648396530745583e+00
2.337000000000000171e+02 1.662245330704975321e-01 3.205851227991643460e-02 4.432122415852819408e+00 2.279814088512842396e+00
2.338000000000000114e+02 1.672731031212462971e-01 2.543348275842157932e-02 4.447458479575494117e+00 2.277027227528462650e+00
2.339000000000000057e+02 1.680579311821961130e-01 1.877573580859372496e-02 4.462794543298167937e+00 2.274286745448318658e+00
2.340000000000000000e+02 1.685780722036266388e-01 1.209575898475512973e-02 4.478130607020841758e+00 2.271591602586669367e+00
2.341000000000000227e+02 1.688329976940280974e-01 5.404063325715901048e-03 4.493466670743515579e+00 2.268940786874528825e+00
2.342000000000000171e+02 1.688225960974531203e-01 -1.288833172078016412e-03 4.508802734466190287e+00 2.266333313057636190e+00
2.343000000000000114e+02 1.685471725139316423e-01 -7.972422074690508828e-03 4.524138798188864996e+00 2.263768221918430079e+00
2.344000000000000057e+02 1.680074477676039568e-01 -1.463622099653218503e-02 4.539474861911538817e+00 2.261244579521365594e+00
2.345000000000000000e+02 1.672045568225929146e-01 -2.126979002926511833e-02 4.554810925634212637e+00 2.258761476480825703e+00
2.346000000000000227e+02 1.661400465500185164e-01 -2.786274808418706325e-02 4.570146989356886458e+00 2.256318027251088321e+00
2.347000000000000171e+02 1.648158728521550154e-01 -3.440478912594926303e-02 4.585483053079561166e+00 2.253913369437487546e+00
2.348000000000000114e+02 1.632343971456709231e-01 -4.088569827022071196e-02 4.600819116802234987e+00 2.251546663128392023e+00
2.349000000000000057e+02 1.613983822140082347e-01 -4.729536772024155178e-02 4.616155180524908808e+00 2.249217090247167761e+00
2.350000000000000000e+02 1.593109874327721109e-01 -5.362381251932035742e-02 4.631491244247582628e+00 2.246923853923746162e+00
2.351000000000000227e+02 1.569757633781969641e-01 -5.986118609142254687e-02 4.646827307970257337e+00 2.244666177884953484e+00
2.352000000000000171e+02 1.543966458278967779e-01 -6.599779554949680715e-02 4.662163371692931157e+00 2.242443305863345504e+00
2.353000000000000114e+02 1.515779491619755615e-01 -7.202411674452453838e-02 4.677499435415605866e+00 2.240254501023649425e+00
2.354000000000000057e+02 1.485243591788769357e-01 -7.793080903370500079e-02 4.692835499138279687e+00 2.238099045406709120e+00
2.355000000000000000e+02 1.452409253341048201e-01 -8.370872974510537579e-02 4.708171562860953507e+00 2.235976239390000675e+00
2.356000000000000227e+02 1.417330524177685125e-01 -8.934894831429285311e-02 4.723507626583628216e+00 2.233885401164447337e+00
2.357000000000000171e+02 1.380064916830051058e-01 -9.484276007451838963e-02 4.738843690306302037e+00 2.231825866226963662e+00
2.358000000000000114e+02 1.340673314394626447e-01 -1.001816996754317929e-01 4.754179754028975857e+00 2.229796986888438415e+00
2.359000000000000057e+02 1.299219871293962048e-01 -1.053575541127085291e-01 4.769515817751650566e+00 2.227798131796241421e+00
2.360000000000000000e+02 1.255771908990794272e-01 -1.103623753470680674e-01 4.784851881474324387e+00 2.225828685471393342e+00
2.361000000000000227e+02 1.210399806861623406e-01 -1.151884924928457260e-01 4.800187945196998207e+00 2.223888047859572836e+00
2.362000000000000171e+02 1.163176888376924456e-01 -1.198285235597478515e-01 4.815524008919672028e+00 2.221975633895488578e+00
2.363000000000000114e+02 1.114179302785336528e-01 -1.242753867263750589e-01 4.830860072642346736e+00 2.220090873080633020e+00
2.364000000000000057e+02 1.063485902498496338e-01 -1.285223111319912792e-01 4.846196136365021445e+00 2.218233209073418699e+00
2.365000000000000000e+02 1.011178116349839007e-01 -1.325628471672824216e-01 4.861532200087695266e+00 2.216402099291931993e+00
2.366000000000000227e+02 9.573398189657465751e-02 -1.363908762497155203e-01 4.876868263810369086e+00 2.214597014528445929e+00
2.367000000000000171e+02 9.020571964221725525e-02 -1.400006200694434155e-01 4.892204327533042907e+00 2.212817438575464646e+00
2.368000000000000114e+02 8.454186084290128689e-02 -1.433866492893468847e-01 4.907540391255717616e+00 2.211062867863125003e+00
2.369000000000000057e+02 7.875144472514820915e-02 -1.465438916896610322e-01 4.922876454978391436e+00 2.209332811107406869e+00
2.370000000000000000e+02 7.284369935849786815e-02 -1.494676397414381464e-01 4.938212518701065257e+00 2.207626788968816367e+00
2.371000000000000227e+02 6.682802696385123364e-02 -1.521535576002031043e-01 4.953548582423739077e+00 2.205944333721405304e+00
2.372000000000000171e+02 6.071398896251319760e-02 -1.545976875084997815e-01 4.968884646146413786e+00 2.204284988931531686e+00
2.373000000000000114e+02 5.451129079319846915e-02 -1.567964555969443008e-01 4.984220709869087607e+00 2.202648309146398198e+00
2.374000000000000057e+02 4.822976651857482228e-02 -1.587466770779578096e-01 4.999556773591761427e+00 2.201033859591702058e+00
2.375000000000000000e+02 4.187936324655912312e-02 -1.604455608211528828e-01 5.014892837314436136e+00 2.199441215878400691e+00
2.376000000000000227e+02 3.547012539212014010e-02 -1.618907133073134441e-01 5.030228901037109956e+00 2.197869963718235287e+00
2.377000000000000171e+02 2.901217880177207539e-02 -1.630801419530345520e-01 5.045564964759784665e+00 2.196319698647550833e+00
2.378000000000000114e+02 2.251571476936846047e-02 -1.640122578021761257e-01 5.060901028482457598e+00 2.194790025759570273e+00
2.379000000000000057e+02 1.599097396502274435e-02 -1.646858775818055565e-01 5.076237092205132306e+00 2.193280559444348299e+00
2.380000000000000000e+02 9.448230304768207369e-03 -1.651002251173295798e-01 5.091573155927807015e+00 2.191790923136586855e+00
2.381000000000000227e+02 2.897774785788463040e-03 -1.652549321088280232e-01 5.106909219650480836e+00 2.190320749070910900e+00
2.382000000000000171e+02 -3.650100688690983020e-03 -1.651500382647479725e-01 5.122245283373155544e+00 2.188869678044250033e+00
2.383000000000000114e+02 -1.018511946662002156e-02 -1.647859907956202297e-01 5.137581347095828477e+00 2.187437359185393504e+00
2.384000000000000057e+02 -1.669703626463554455e-02 -1.641636432688644565e-01 5.152917410818503186e+00 2.186023449731198998e+00
2.385000000000000000e+02 -2.317565321736113348e-02 -1.632842538257434084e-01 5.168253474541177006e+00 2.184627614809444562e+00
2.386000000000000227e+02 -2.961083583542939782e-02 -1.621494827668422400e-01 5.183589538263851715e+00 2.183249527228036779e+00
2.387000000000000171e+02 -3.599252884697821259e-02 -1.607613895070292565e-01 5.198925601986524647e+00 2.181888867270435739e+00
2.388000000000000114e+02 -4.231077189633883351e-02 -1.591224289085374499e-01 5.214261665709199356e+00 2.180545322496977967e+00
2.389000000000000057e+02 -4.855571507836223960e-02 -1.572354469966625590e-01 5.229597729431873177e+00 2.179218587552157693e+00
2.390000000000000000e+02 -5.471763428066895446e-02 -1.551036760656424596e-01 5.244933793154547885e+00 2.177908363977298034e+00
2.391000000000000227e+02 -6.078694631303987322e-02 -1.527307291847066206e-01 5.260269856877222594e+00 2.176614360028950035e+00
2.392000000000000171e+02 -6.675422379860958266e-02 -1.501205941105893948e-01 5.275605920599895526e+00 2.175336290502357883e+00
2.393000000000000114e+02 -7.261020980378425638e-02 -1.472776266201968609e-01 5.290941984322570235e+00 2.174073876560119523e+00
2.394000000000000057e+02 -7.834583218594234899e-02 -1.442065432715120277e-01 5.306278048045244056e+00 2.172826845565854370e+00
2.395000000000000000e+02 -8.395221763367224921e-02 -1.409124136064241750e-01 5.321614111767918764e+00 2.171594930922562838e+00
2.396000000000000227e+02 -8.942070538130388047e-02 -1.374006518084149864e-01 5.336950175490592585e+00 2.170377871915814882e+00
2.397000000000000171e+02 -9.474286057362933666e-02 -1.336770078269549078e-01 5.352286239213266406e+00 2.169175413561302612e+00
2.398000000000000114e+02 -9.991048726178994310e-02 -1.297475579861916140e-01 5.367622302935940226e+00 2.167987306456815144e+00
2.399000000000000057e+02 -1.049156410105371445e-01 -1.256186950897985599e-01 5.382958366658614935e+00 2.166813306638527337e+00
2.400000000000000000e+02 -1.097506410955698258e-01 -1.212971180409092437e-01 5.398294430381288755e+00 2.165653175441343947e+00
2.401000000000000227e+02 -1.144080822753480303e-01 -1.167898209925039010e-01 5.413630494103963464e+00 2.164506679363206842e+00
2.402000000000000171e+02 -1.188808461159618496e-01 -1.121040820454623221e-01 5.428966557826637285e+00 2.163373589933343499e+00
2.403000000000000114e+02 -1.231621118545156851e-01 -1.072474515145337426e-01 5.444302621549311105e+00 2.162253683584191677e+00
2.404000000000000057e+02 -1.272453667831406621e-01 -1.022277397779837865e-01 5.459638685271985814e+00 2.161146741527073978e+00
2.405000000000000000e+02 -1.311244161374058581e-01 -9.705300473381389681e-02 5.474974748994659635e+00 2.160052549631222618e+00
2.406000000000000227e+02 -1.347933924762445834e-01 -9.173153888001327194e-02 5.490310812717334343e+00 2.158970898306396879e+00
2.407000000000000171e+02 -1.382467645360662967e-01 -8.627185604074782965e-02 5.505646876440007276e+00 2.157901582388648265e+00
2.408000000000000114e+02 -1.414793455490534757e-01 -8.068267776027684968e-02 5.520982940162681984e+00 2.156844401029521574e+00
2.409000000000000057e+02 -1.444863010106011147e-01 -7.497291938413862267e-02 5.536319003885355805e+00 2.155799157588085713e+00
2.410000000000000000e+02 -1.472631558853960965e-01 -6.915167585297499198e-02 5.551655067608030514e+00 2.154765659526278299e+00
2.411000000000000227e+02 -1.498058012421173424e-01 -6.322820722832608875e-02 5.566991131330705223e+00 2.153743718306922794e+00
2.412000000000000171e+02 -1.521105003047050208e-01 -5.721192397587967354e-02 5.582327195053378155e+00 2.152733149294807635e+00
2.413000000000000114e+02 -1.541738939145280429e-01 -5.111237202857334821e-02 5.597663258776052864e+00 2.151733771660344186e+00
2.414000000000000057e+02 -1.559930053922813920e-01 -4.493921765244373451e-02 5.612999322498726684e+00 2.150745408286040661e+00
2.415000000000000000e+02 -1.575652447950057211e-01 -3.870223214152582886e-02 5.628335386221401393e+00 2.149767885675451851e+00
2.416000000000000227e+02 -1.588884125613554688e-01 -3.241127636280920210e-02 5.643671449944074325e+00 2.148801033864728538e+00
2.417000000000000171e+02 -1.599607025391535653e-01 -2.607628517886055250e-02 5.659007513666749034e+00 2.147844686336609410e+00
2.418000000000000114e+02 -1.607807043935499947e-01 -1.970725177043002388e-02 5.674343577389422855e+00 2.146898679936620979e+00
2.419000000000000057e+02 -1.613474053894642102e-01 -1.331421188448918443e-02 5.689679641112097563e+00 2.145962854791855445e+00
2.420000000000000000e+02 -1.616601915493219299e-01 -6.907228033523203810e-03 5.705015704834770496e+00 2.145037054231763385e+00
2.421000000000000227e+02 -1.617188481827805391e-01 -4.963736684737228132e-04 5.720351768557445205e+00 2.144121124711115378e+00
2.422000000000000171e+02 -1.615235597889015939e-01 5.908282646575025235e-03 5.735687832280119913e+00 2.143214915735208059e+00
2.423000000000000114e+02 -1.610749093327243087e-01 1.229669303619419091e-02 5.751023896002793734e+00 2.142318279786936230e+00
2.424000000000000057e+02 -1.603738768955352834e-01 1.865884606504625634e-02 5.766359959725468443e+00 2.141431072255966850e+00
2.425000000000000000e+02 -1.594218377048501611e-01 2.498478241477298037e-02 5.781696023448141375e+00 2.140553151369772866e+00
2.426000000000000227e+02 -1.582205595448673285e-01 3.126461046302487362e-02 5.797032087170816084e+00 2.139684378126516240e+00
2.427000000000000171e+02 -1.567721995540933833e-01 3.748852173770326340e-02 5.812368150893489904e+00 2.138824616229770381e+00
2.428000000000000114e+02 -1.550793004154661925e-01 4.364680622549940714e-02 5.827704214616164613e+00 2.137973732024968321e+00
2.429000000000000057e+02 -1.531447859442991721e-01 4.972986750791427019e-02 5.843040278338838434e+00 2.137131594437598370e+00
2.430000000000000000e+02 -1.509719560842572306e-01 5.572823770303799579e-02 5.858376342061512254e+00 2.136298074912968303e+00
2.431000000000000227e+02 -1.485644813166658307e-01 6.163259218959249441e-02 5.873712405784186075e+00 2.135473047357685950e+00
2.432000000000000171e+02 -1.459263964954418125e-01 6.743376408894456719e-02 5.889048469506860783e+00 2.134656388082559975e+00
2.433000000000000114e+02 -1.430620941162037418e-01 7.312275848529491140e-02 5.904384533229535492e+00 2.133847975747165560e+00
2.434000000000000057e+02 -1.399763170308785387e-01 7.869076635881772086e-02 5.919720596952209313e+00 2.133047691305746341e+00
2.435000000000000000e+02 -1.366741506213528801e-01 8.412917821299209509e-02 5.935056660674883133e+00 2.132255417954594279e+00
2.436000000000000227e+02 -1.331610144423242548e-01 8.942959737342770499e-02 5.950392724397556954e+00 2.131471041080810647e+00
2.437000000000000171e+02 -1.294426533502169852e-01 9.458385293768364899e-02 5.965728788120231663e+00 2.130694448212445469e+00
2.438000000000000114e+02 -1.255251281299208654e-01 9.958401235772727789e-02 5.981064851842905483e+00 2.129925528969876414e+00
2.439000000000000057e+02 -1.214148056361418759e-01 1.044223936329203156e-01 5.996400915565579304e+00 2.129164175018464000e+00
2.440000000000000000e+02 -1.171183484654650386e-01 1.090915770979605515e-01 6.011736979288253124e+00 2.128410280022529300e+00
2.441000000000000227e+02 -1.126427041741703550e-01 1.135844167850624115e-01 6.027073043010927833e+00 2.127663739600369919e+00
2.442000000000000171e+02 -1.079950940620178906e-01 1.178940513444205612e-01 6.042409106733601654e+00 2.126924451280618911e+00
2.443000000000000114e+02 -1.031830015369622489e-01 1.220139145064996211e-01 6.057745170456276362e+00 2.126192314459527832e+00
2.444000000000000057e+02 -9.821416008209084281e-02 1.259377450684580346e-01 6.073081234178950183e+00 2.125467230359554538e+00
2.445000000000000000e+02 -9.309654084280208353e-02 1.296595963923718176e-01 6.088417297901624003e+00 2.124749101988871569e+00
2.446000000000000227e+02 -8.783833985380690157e-02 1.331738453977875936e-01 6.103753361624298712e+00 2.124037834101943467e+00
2.447000000000000171e+02 -8.244796492824331413e-02 1.364752010375289704e-01 6.119089425346972533e+00 2.123333333161130376e+00
2.448000000000000114e+02 -7.693402222700211623e-02 1.395587122428150750e-01 6.134425489069647242e+00 2.122635507299276192e+00
2.449000000000000057e+02 -7.130530253275360608e-02 1.424197753253705068e-01 6.149761552792320174e+00 2.121944266283191549e+00
2.450000000000000000e+02 -6.557076724813871993e-02 1.450541408274189370e-01 6.165097616514994883e+00 2.121259521478153331e+00
2.451000000000000227e+02 -5.973953414149248131e-02 1.474579198065333330e-01 6.180433680237668703e+00 2.120581185813178671e+00
2.452000000000000171e+02 -5.382086286328360836e-02 1.496275895491111507e-01 6.195769743960343412e+00 2.119909173747234199e+00
2.453000000000000114e+02 -4.782414025426326432e-02 1.515599987018057260e-01 6.211105807683016344e+00 2.119243401236371671e+00
2.454000000000000057e+02 -4.175886547150742950e-02 1.532523718144672975e-01 6.226441871405691053e+00 2.118583785701535938e+00
2.455000000000000000e+02 -3.563463495292255867e-02 1.547023132887389296e-01 6.241777935128365762e+00 2.117930245997261984e+00
2.456000000000000227e+02 -2.946112724622661910e-02 1.559078107246921197e-01 6.257113998851039582e+00 2.117282702381113602e+00
2.457000000000000171e+02 -2.324808772550476452e-02 1.568672376638096944e-01 6.272450062573714291e+00 2.116641076483997796e+00
2.458000000000000114e+02 -1.700531321871722942e-02 1.575793557217327057e-01 6.287786126296387224e+00 2.116005291280967260e+00
2.459000000000000057e+02 -1.074263657251791314e-02 1.580433161102295092e-01 6.303122190019061932e+00 2.115375271062998053e+00
2.460000000000000000e+02 -4.469911175766114360e-03 1.582586605459078977e-01 6.318458253741735753e+00 2.114750941409321516e+00
2.461000000000000227e+02 1.803004531039912543e-03 1.582253215440728999e-01 6.333794317464410462e+00 2.114132229160456511e+00
2.462000000000000171e+02 8.066262538124448905e-03 1.579436221001271623e-01 6.349130381187083394e+00 2.113519062391922443e+00
2.463000000000000114e+02 1.431004071564952011e-02 1.574142747567584544e-01 6.364466444909758103e+00 2.112911370388545151e+00
2.464000000000000057e+02 2.052455820463049835e-02 1.566383800618838806e-01 6.379802508632432811e+00 2.112309083619483996e+00
2.465000000000000000e+02 2.670009072770116593e-02 1.556174244184761468e-01 6.395138572355106632e+00 2.111712133713712358e+00
2.466000000000000227e+02 3.282698579285372315e-02 1.543532773308445849e-01 6.410474636077781341e+00 2.111120453436255762e+00
2.467000000000000171e+02 3.889567776918480269e-02 1.528481880533823778e-01 6.425810699800454273e+00 2.110533976664868305e+00
2.468000000000000114e+02 4.489670280925641549e-02 1.511047816453895687e-01 6.441146763523128982e+00 2.109952638367341038e+00
2.469000000000000057e+02 5.082071359523868820e-02 1.491260544417347123e-01 6.456482827245802802e+00 2.109376374579332580e+00
2.470000000000000000e+02 5.665849388699963768e-02 1.469153689443761235e-01 6.471818890968477511e+00 2.108805122382740205e+00
2.471000000000000227e+02 6.240097284716646792e-02 1.444764481451598914e-01 6.487154954691151332e+00 2.108238819884548754e+00
2.472000000000000171e+02 6.803923912383028072e-02 1.418133692891083153e-01 6.502491018413825152e+00 2.107677406196225789e+00
2.473000000000000114e+02 7.356455466638370244e-02 1.389305570873845819e-01 6.517827082136498973e+00 2.107120821413533296e+00
2.474000000000000057e+02 7.896836825476265254e-02 1.358327763935868182e-01 6.533163145859173682e+00 2.106569006596969995e+00
2.475000000000000000e+02 8.424232872095289981e-02 1.325251243525442379e-01 6.548499209581848390e+00 2.106021903752448132e+00
2.476000000000000227e+02 8.937829784104039943e-02 1.290130220371189518e-01 6.563835273304522211e+00 2.105479455812635958e+00
2.477000000000000171e+02 9.436836288036591636e-02 1.253022055851274741e-01 6.579171337027196031e+00 2.104941606618559113e+00
2.478000000000000114e+02 9.920484876957177955e-02 1.213987168509458453e-01 6.594507400749869852e+00 2.104408300901783768e+00
2.479000000000000057e+02 1.038803298953658166e-01 1.173088935883861983e-01 6.609843464472544561e+00 2.103879484266887090e+00
2.480000000000000000e+02 1.083876414864376053e-01 1.130393591782872104e-01 6.625179528195218381e+00 2.103355103174409102e+00
2.481000000000000227e+02 1.127198905770948195e-01 1.085970119203187451e-01 6.640515591917893090e+00 2.102835104924166032e+00
2.482000000000000171e+02 1.168704665333320791e-01 1.039890139038145561e-01 6.655851655640566022e+00 2.102319437638968225e+00
2.483000000000000114e+02 1.208330511227688614e-01 9.922277947693726452e-02 6.671187719363240731e+00 2.101808050248698212e+00
2.484000000000000057e+02 1.246016281160019085e-01 9.430596333281698884e-02 6.686523783085914552e+00 2.101300892474732507e+00
2.485000000000000000e+02 1.281704924024084369e-01 8.924644823024115159e-02 6.701859846808589261e+00 2.100797914814725331e+00
2.486000000000000227e+02 1.315342586078921405e-01 8.405233237111611744e-02 6.717195910531263969e+00 2.100299068527810231e+00
2.487000000000000171e+02 1.346878692017884904e-01 7.873191645205680766e-02 6.732531974253936902e+00 2.099804305619995759e+00
2.488000000000000114e+02 1.376266020791407640e-01 7.329369041311468991e-02 6.747868037976611610e+00 2.099313578830046545e+00
2.489000000000000057e+02 1.403460776095876994e-01 6.774631990360321931e-02 6.763204101699285431e+00 2.098826841615545558e+00
2.490000000000000000e+02 1.428422651395713228e-01 6.209863248627201654e-02 6.778540165421960140e+00 2.098344048139331175e+00
2.491000000000000227e+02 1.451114889405055730e-01 5.635960360346187192e-02 6.793876229144633072e+00 2.097865153256312176e+00
2.492000000000000171e+02 1.471504335930982066e-01 5.053834232493416290e-02 6.809212292867307781e+00 2.097390112500377324e+00
2.493000000000000114e+02 1.489561487995839373e-01 4.464407690276214064e-02 6.824548356589981601e+00 2.096918882071792556e+00
2.494000000000000057e+02 1.505260536186946996e-01 3.868614015399443606e-02 6.839884420312656310e+00 2.096451418824785584e+00
2.495000000000000000e+02 1.518579401147309993e-01 3.267395469519815410e-02 6.855220484035329243e+00 2.095987680255424923e+00
2.496000000000000227e+02 1.529499764183839261e-01 2.661701805272122939e-02 6.870556547758003951e+00 2.095527624489758267e+00
2.497000000000000171e+02 1.538007091930443104e-01 2.052488767036157735e-02 6.885892611480678660e+00 2.095071210272153817e+00
2.498000000000000114e+02 1.544090655042454352e-01 1.440716584072395529e-02 6.901228675203352481e+00 2.094618396954053718e+00
2.499000000000000057e+02 1.547743540905481829e-01 8.273484581300399529e-03 6.916564738926027189e+00 2.094169144482805223e+00
2.500000000000000000e+02 1.548962660326393681e-01 2.133490481094786444e-03 6.931900802648700122e+00 2.093723413390835564e+00
2.501000000000000227e+02 1.547748748228925664e-01 -4.003170459158109443e-03 6.947236866371374830e+00 2.093281164784974724e+00
2.502000000000000171e+02 1.544106358332721363e-01 -1.012686797005838898e-02 6.962572930094048651e+00 2.092842360336123697e+00
2.503000000000000114e+02 1.538043851850062482e-01 -1.622800261419263604e-02 6.977908993816723360e+00 2.092406962269051096e+00
2.504000000000000057e+02 1.529573380217841283e-01 -2.229702082336524477e-02 6.993245057539396292e+00 2.091974933352421573e+00
2.505000000000000000e+02 1.518710861890616437e-01 -2.832442984625277438e-02 7.008581121262071001e+00 2.091546236889116006e+00
2.506000000000000227e+02 1.505475953257639221e-01 -3.430081258496442409e-02 7.023917184984744821e+00 2.091120836706627628e+00
2.507000000000000171e+02 1.489892013709312457e-01 -4.021684229676702332e-02 7.039253248707419530e+00 2.090698697147780560e+00
2.508000000000000114e+02 1.471986064940015160e-01 -4.606329713717682850e-02 7.054589312430094239e+00 2.090279783061562036e+00
2.509000000000000057e+02 1.451788744539794229e-01 -5.183107452381135322e-02 7.069925376152767171e+00 2.089864059794179774e+00
2.510000000000000000e+02 1.429334253958697842e-01 -5.751120529598624520e-02 7.085261439875441880e+00 2.089451493180343178e+00
2.511000000000000227e+02 1.404660300941074358e-01 -6.309486765057324698e-02 7.100597503598115701e+00 2.089042049534685308e+00
2.512000000000000171e+02 1.377808036505219769e-01 -6.857340083080429305e-02 7.115933567320790409e+00 2.088635695643338064e+00
2.513000000000000114e+02 1.348821986599834377e-01 -7.393831854717315688e-02 7.131269631043464230e+00 2.088232398755758723e+00
2.514000000000000057e+02 1.317749978525664389e-01 -7.918132211069085769e-02 7.146605694766138051e+00 2.087832126576641301e+00
2.515000000000000000e+02 1.284643062259469282e-01 -8.429431325604466729e-02 7.161941758488811871e+00 2.087434847258093029e+00
2.516000000000000227e+02 1.249555426806628483e-01 -8.926940663751982419e-02 7.177277822211486580e+00 2.087040529391849031e+00
2.517000000000000171e+02 1.212544311707964839e-01 -9.409894197600686405e-02 7.192613885934160400e+00 2.086649142001754331e+00
2.518000000000000114e+02 1.173669913866859510e-01 -9.877549583990968829e-02 7.207949949656835109e+00 2.086260654536397308e+00
2.519000000000000057e+02 1.132995289821585733e-01 -1.032918930416805992e-01 7.223286013379508930e+00 2.085875036861773335e+00
2.520000000000000000e+02 1.090586253644824505e-01 -1.076412176313156915e-01 7.238622077102182750e+00 2.085492259254261960e+00
2.521000000000000227e+02 1.046511270621254402e-01 -1.118168234722162063e-01 7.253958140824857459e+00 2.085112292393614286e+00
2.522000000000000171e+02 1.000841346875539356e-01 -1.158123443806366171e-01 7.269294204547531280e+00 2.084735107356144646e+00
2.523000000000000114e+02 9.536499151410897379e-02 -1.196217038155752005e-01 7.284630268270205988e+00 2.084360675608077251e+00
2.524000000000000057e+02 9.050127168305251157e-02 -1.232391241030582341e-01 7.299966331992878921e+00 2.083988968998977676e+00
2.525000000000000000e+02 8.550076806231499127e-02 -1.266591351808307730e-01 7.315302395715553629e+00 2.083619959755312223e+00
2.526000000000000227e+02 8.037147977414675626e-02 -1.298765828515904830e-01 7.330638459438227450e+00 2.083253620474224910e+00
2.527000000000000171e+02 7.512159941284930753e-02 -1.328866365300509500e-01 7.345974523160902159e+00 2.082889924117307334e+00
2.528000000000000114e+02 6.975949997309750794e-02 -1.356847964748188751e-01 7.361310586883575091e+00 2.082528844004617241e+00
2.529000000000000057e+02 6.429372150827518395e-02 -1.382669004921198153e-01 7.376646650606249800e+00 2.082170353808730390e+00
2.530000000000000000e+02 5.873295754238230804e-02 -1.406291301025681395e-01 7.391982714328924509e+00 2.081814427548911883e+00
2.531000000000000227e+02 5.308604125454089578e-02 -1.427680161620830945e-01 7.407318778051598329e+00 2.081461039585499329e+00
2.532000000000000171e+02 4.736193146014247568e-02 -1.446804439272395271e-01 7.422654841774273038e+00 2.081110164614242475e+00
2.533000000000000114e+02 4.156969840981317860e-02 -1.463636575600498479e-01 7.437990905496945970e+00 2.080761777660891099e+00
2.534000000000000057e+02 3.571850942839901316e-02 -1.478152640631678894e-01 7.453326969219620679e+00 2.080415854075831739e+00
2.535000000000000000e+02 2.981761441823677430e-02 -1.490332366419951649e-01 7.468663032942294500e+00 2.080072369528805254e+00
2.536000000000000227e+02 2.387633124725192443e-02 -1.500159174880730251e-01 7.483999096664969208e+00 2.079731300003758943e+00
2.537000000000000171e+02 1.790403104746669111e-02 -1.507620199796416705e-01 7.499335160387642141e+00 2.079392621793804352e+00
2.538000000000000114e+02 1.191012344512741745e-02 -1.512706302981542961e-01 7.514671224110316849e+00 2.079056311496256804e+00
2.539000000000000057e+02 5.904041746582652968e-03 -1.515412084564622119e-01 7.530007287832991558e+00 2.078722346007744637e+00
2.540000000000000000e+02 -1.047718963165875778e-04 -1.515735887401842563e-01 7.545343351555665379e+00 2.078390702519477440e+00
2.541000000000000227e+02 -6.106881319650475128e-03 -1.513679795603088685e-01 7.560679415278340088e+00 2.078061358512546253e+00
2.542000000000000171e+02 -1.209287115401596648e-02 -1.509249627186796394e-01 7.576015479001013020e+00 2.077734291753335238e+00
2.543000000000000114e+02 -1.805336158350148018e-02 -1.502454920887097700e-01 7.591351542723687729e+00 2.077409480289026611e+00
2.544000000000000057e+02 -2.397902303210926178e-02 -1.493308917123095658e-01 7.606687606446361549e+00 2.077086902443158856e+00
2.545000000000000000e+02 -2.986059075533518958e-02 -1.481828533190566455e-01 7.622023670169036258e+00 2.076766536811374131e+00
2.546000000000000227e+02 -3.568887931473844338e-02 -1.468034332697169819e-01 7.637359733891710079e+00 2.076448362257012459e+00
2.547000000000000171e+02 -4.145479691112886889e-02 -1.451950489312901216e-01 7.652695797614383899e+00 2.076132357907101156e+00
2.548000000000000114e+02 -4.714935955643863308e-02 -1.433604744892927885e-01 7.668031861337057720e+00 2.075818503148142646e+00
2.549000000000000057e+02 -5.276370505983030146e-02 -1.413028362037490326e-01 7.683367925059732428e+00 2.075506777622152743e+00
2.550000000000000000e+02 -5.828910680795915816e-02 -1.390256071187657705e-01 7.698703988782407137e+00 2.075197161222712694e+00
2.551000000000000227e+02 -6.371698731747518774e-02 -1.365326012321750049e-01 7.714040052505080958e+00 2.074889634091079849e+00
2.552000000000000171e+02 -6.903893153793833060e-02 -1.338279671373162893e-01 7.729376116227754778e+00 2.074584176612396025e+00
2.553000000000000114e+02 -7.424669988640734963e-02 -1.309161811459211011e-01 7.744712179950428599e+00 2.074280769411959824e+00
2.554000000000000057e+02 -7.933224099111224614e-02 -1.278020399038744814e-01 7.760048243673103308e+00 2.073979393351557121e+00
2.555000000000000000e+02 -8.428770412680763879e-02 -1.244906525128745417e-01 7.775384307395777128e+00 2.073680029525865720e+00
2.556000000000000227e+02 -8.910545132110427036e-02 -1.209874321689790450e-01 7.790720371118451837e+00 2.073382659258934169e+00
2.557000000000000171e+02 -9.377806911345638874e-02 -1.172980873341084723e-01 7.806056434841124769e+00 2.073087264100721416e+00
2.558000000000000114e+02 -9.829837994967409454e-02 -1.134286124526345529e-01 7.821392498563799478e+00 2.072793825823681324e+00
2.559000000000000057e+02 -1.026594531925121290e-01 -1.093852782295594156e-01 7.836728562286473299e+00 2.072502326419433327e+00
2.560000000000000000e+02 -1.068546157338788882e-01 -1.051746214857890438e-01 7.852064626009148007e+00 2.072212748095442869e+00
2.561000000000000227e+02 -1.108774621902498952e-01 -1.008034346058622049e-01 7.867400689731822716e+00 2.071925073271891016e+00
2.561999999999999886e+02 -1.147218646670899733e-01 -9.627875459713898521e-02 7.882736753454495648e+00 2.071639284578385531e+00
2.563000000000000114e+02 -1.183819820772757242e-01 -9.160785177564526038e-02 7.898072817177170357e+00 2.071355364850959724e+00
2.564000000000000341e+02 -1.218522689982791674e-01 -8.679821809887797168e-02 7.913408880899844178e+00 2.071073297128958934e+00
2.565000000000000000e+02 -1.251274840567381808e-01 -8.185755516299683676e-02 7.928744944622518886e+00 2.070793064652073578e+00
2.566000000000000227e+02 -1.282026978253747174e-01 -7.679376188367190159e-02 7.944081008345191819e+00 2.070514650857376182e+00
2.566999999999999886e+02 -1.310733002224764299e-01 -7.161492188143578352e-02 7.959417072067866528e+00 2.070238039376444128e+00
2.568000000000000114e+02 -1.337350074016738777e-01 -6.632929058960583546e-02 7.974753135790540348e+00 2.069963214032509935e+00
2.569000000000000341e+02 -1.361838681217263647e-01 -6.094528210769269844e-02 7.990089199513215057e+00 2.069690158837639959e+00
2.570000000000000000e+02 -1.384162695881133998e-01 -5.547145581918576374e-02 8.005425263235888877e+00 2.069418857990021010e+00
2.571000000000000227e+02 -1.404289427557484649e-01 -4.991650279609127078e-02 8.020761326958563586e+00 2.069149295871293148e+00
2.571999999999999886e+02 -1.422189670874342005e-01 -4.428923201190890918e-02 8.036097390681238295e+00 2.068881457043841188e+00
2.573000000000000114e+02 -1.437837747592141946e-01 -3.859855638360420310e-02 8.051433454403911227e+00 2.068615326248230524e+00
2.574000000000000341e+02 -1.451211543076496024e-01 -3.285347866678839379e-02 8.066769518126585936e+00 2.068350888400628751e+00
2.575000000000000000e+02 -1.462292537140957305e-01 -2.706307722407221353e-02 8.082105581849258868e+00 2.068088128590313435e+00
2.576000000000000227e+02 -1.471065829203938025e-01 -2.123649169097985637e-02 8.097441645571933577e+00 2.067827032077180771e+00
2.576999999999999886e+02 -1.477520157747809482e-01 -1.538290856109256026e-02 8.112777709294606510e+00 2.067567584289287552e+00
2.578000000000000114e+02 -1.481647914032712676e-01 -9.511546712863304040e-03 8.128113773017281218e+00 2.067309770820565440e+00
2.579000000000000341e+02 -1.483445150068246621e-01 -3.631642902302384315e-03 8.143449836739955927e+00 2.067053577428398903e+00
2.580000000000000000e+02 -1.482911580828148168e-01 2.247562757807207000e-03 8.158785900462630636e+00 2.066798990031288419e+00
2.581000000000000227e+02 -1.480050580707179264e-01 8.116841307067586275e-03 8.174121964185303568e+00 2.066545994706662892e+00
2.581999999999999886e+02 -1.474869174246760950e-01 1.396698941401171463e-02 8.189458027907978277e+00 2.066294577688586820e+00
2.583000000000000114e+02 -1.467378021128466770e-01 1.978884379656758313e-02 8.204794091630652986e+00 2.066044725365630885e+00
2.584000000000000341e+02 -1.457591395487744523e-01 2.557329556342688784e-02 8.220130155353325918e+00 2.065796424278636412e+00
2.585000000000000000e+02 -1.445527159569376385e-01 3.131130445541390611e-02 8.235466219076000627e+00 2.065549661118676106e+00
2.586000000000000227e+02 -1.431206731779142149e-01 3.699391296242506011e-02 8.250802282798673559e+00 2.065304422724919764e+00
2.586999999999999886e+02 -1.414655049193088154e-01 4.261226029613785632e-02 8.266138346521348268e+00 2.065060696082589242e+00
2.588000000000000114e+02 -1.395900524573540913e-01 4.815759619506288641e-02 8.281474410244022977e+00 2.064818468321009348e+00
2.589000000000000341e+02 -1.374974997987227221e-01 5.362129454106090432e-02 8.296810473966697685e+00 2.064577726711489536e+00
2.590000000000000000e+02 -1.351913683085419204e-01 5.899486676674400853e-02 8.312146537689370618e+00 2.064338458665566645e+00
2.591000000000000227e+02 -1.326755108152042062e-01 6.426997503131799683e-02 8.327482601412045327e+00 2.064100651732864833e+00
2.591999999999999886e+02 -1.299541052012697373e-01 6.943844514662957101e-02 8.342818665134720035e+00 2.063864293599406707e+00
2.593000000000000114e+02 -1.270316474904168158e-01 7.449227923124372708e-02 8.358154728857392968e+00 2.063629372085656666e+00
2.594000000000000341e+02 -1.239129444435088379e-01 7.942366807449188770e-02 8.373490792580067676e+00 2.063395875144734770e+00
2.595000000000000000e+02 -1.206031056737351531e-01 8.422500319094937404e-02 8.388826856302742385e+00 2.063163790860550684e+00
2.596000000000000227e+02 -1.171075352958428628e-01 8.888888854601817435e-02 8.404162920025415318e+00 2.062933107446157432e+00
2.596999999999999886e+02 -1.134319231216377594e-01 9.340815193627409474e-02 8.419498983748090026e+00 2.062703813241929751e+00
2.598000000000000114e+02 -1.095822354164344981e-01 9.777585600488861162e-02 8.434835047470764735e+00 2.062475896713889867e+00
2.599000000000000341e+02 -1.055647052322519902e-01 1.019853088773029492e-01 8.450171111193437667e+00 2.062249346451999976e+00
2.600000000000000000e+02 -1.013858223316421031e-01 1.060300743995027661e-01 8.465507174916112376e+00 2.062024151168511565e+00
2.601000000000000227e+02 -9.705232272061344034e-02 1.099039819635358184e-01 8.480843238638785309e+00 2.061800299696372907e+00
2.601999999999999886e+02 -9.257117780547816088e-02 1.136011359061733922e-01 8.496179302361460017e+00 2.061577780987595254e+00
2.603000000000000114e+02 -8.794958319234863486e-02 1.171159244646399061e-01 8.511515366084134726e+00 2.061356584111681212e+00
2.604000000000000341e+02 -8.319494714705408245e-02 1.204430282780243611e-01 8.526851429806809435e+00 2.061136698254105060e+00
2.605000000000000000e+02 -7.831487873302141189e-02 1.235774284195381573e-01 8.542187493529484144e+00 2.060918112714720696e+00
2.606000000000000227e+02 -7.331717564791197239e-02 1.265144139487427988e-01 8.557523557252157076e+00 2.060700816906315236e+00
2.606999999999999886e+02 -6.820981177625376479e-02 1.292495889722912461e-01 8.572859620974831785e+00 2.060484800353107993e+00
2.608000000000000114e+02 -6.300092447985478072e-02 1.317788792016260369e-01 8.588195684697504717e+00 2.060270052689309850e+00
2.609000000000000341e+02 -5.769880164508753295e-02 1.340985379997364502e-01 8.603531748420179426e+00 2.060056563657671092e+00
2.610000000000000000e+02 -5.231186850768711899e-02 1.362051519058664895e-01 8.618867812142852358e+00 2.059844323108062980e+00
2.611000000000000227e+02 -4.684867427705765447e-02 1.380956456319546166e-01 8.634203875865527067e+00 2.059633320996171246e+00
2.611999999999999886e+02 -4.131787857942575970e-02 1.397672865224617034e-01 8.649539939588201776e+00 2.059423547381980857e+00
2.613000000000000114e+02 -3.572823774347896192e-02 1.412176884711355274e-01 8.664876003310876484e+00 2.059214992428571644e+00
2.614000000000000341e+02 -3.008859094835695733e-02 1.424448152902827447e-01 8.680212067033551193e+00 2.059007646400698999e+00
2.615000000000000000e+02 -2.440784625689033233e-02 1.434469835259525317e-01 8.695548130756224126e+00 2.058801499663558410e+00
2.616000000000000227e+02 -1.869496655624976883e-02 1.442228647173560419e-01 8.710884194478898834e+00 2.058596542681466079e+00
2.616999999999999886e+02 -1.295895542699164113e-02 1.447714870957992894e-01 8.726220258201571767e+00 2.058392766016576836e+00
2.618000000000000114e+02 -7.208842964686773200e-03 1.450922367219957820e-01 8.741556321924246475e+00 2.058190160327660223e+00
2.619000000000000341e+02 -1.453671574320962445e-03 1.451848580607728034e-01 8.756892385646919408e+00 2.057988716368892579e+00
2.620000000000000000e+02 4.297518238477173944e-03 1.450494539916397652e-01 8.772228449369594117e+00 2.057788424988624243e+00
2.621000000000000227e+02 1.003570205791901211e-02 1.446864852577593730e-01 8.787564513092268825e+00 2.057589277128168970e+00
2.621999999999999886e+02 1.575188570825437895e-02 1.440967693526984117e-01 8.802900576814943534e+00 2.057391263820719018e+00
2.623000000000000114e+02 2.143711934022044310e-02 1.432814788489860935e-01 8.818236640537616466e+00 2.057194376190073282e+00
2.624000000000000341e+02 2.708251143365660030e-02 1.422421391709391136e-01 8.833572704260291175e+00 2.056998605449580797e+00
2.625000000000000000e+02 3.267924269231881756e-02 1.409806258155187619e-01 8.848908767982965884e+00 2.056803942901015425e+00
2.626000000000000227e+02 3.821857981080700045e-02 1.394991610275291283e-01 8.864244831705638816e+00 2.056610379933423438e+00
2.626999999999999886e+02 4.369188909143582183e-02 1.378003099329952463e-01 8.879580895428313525e+00 2.056417908022117214e+00
2.628000000000000114e+02 4.909064988942734437e-02 1.358869761394302933e-01 8.894916959150988234e+00 2.056226518727504615e+00
2.629000000000000341e+02 5.440646786689794234e-02 1.337623968089291793e-01 8.910253022873661166e+00 2.056036203694151077e+00
2.630000000000000000e+02 5.963108803305563338e-02 1.314301372130168843e-01 8.925589086596335875e+00 2.055846954649635183e+00
2.631000000000000227e+02 6.475640755238779023e-02 1.288940847788420663e-01 8.940925150319010584e+00 2.055658763403590328e+00
2.631999999999999886e+02 6.977448829949538245e-02 1.261584426351783916e-01 8.956261214041683516e+00 2.055471621846683306e+00
2.633000000000000114e+02 7.467756914168455218e-02 1.232277226709026230e-01 8.971597277764358225e+00 2.055285521949596017e+00
2.634000000000000341e+02 7.945807793087672488e-02 1.201067381153901326e-01 8.986933341487031157e+00 2.055100455762079559e+00
2.635000000000000000e+02 8.410864318484632951e-02 1.168005956544223151e-01 9.002269405209705866e+00 2.054916415411976338e+00
2.636000000000000227e+02 8.862210544178344973e-02 1.133146870940193035e-01 9.017605468932380575e+00 2.054733393104272388e+00
2.636999999999999886e+02 9.299152826875800582e-02 1.096546805851625478e-01 9.032941532655055283e+00 2.054551381120154563e+00
2.638000000000000114e+02 9.721020890854345509e-02 1.058265114251834976e-01 9.048277596377729992e+00 2.054370371816084173e+00
2.639000000000000341e+02 1.012716885480846735e-01 1.018363724487192923e-01 9.063613660100402925e+00 2.054190357622907914e+00
2.640000000000000000e+02 1.051697621922212250e-01 9.769070402568509615e-02 9.078949723823077633e+00 2.054011331044942157e+00
2.641000000000000227e+02 1.088984881291552020e-01 9.339618368109375846e-02 9.094285787545750566e+00 2.053833284659098091e+00
2.641999999999999886e+02 1.124521969712476699e-01 8.895971535375025996e-02 9.109621851268425274e+00 2.053656211114001096e+00
2.643000000000000114e+02 1.158255002592923355e-01 8.438841831182063158e-02 9.124957914991098207e+00 2.053480103129164291e+00
2.644000000000000341e+02 1.190132986160001433e-01 7.968961574145481952e-02 9.140293978713772916e+00 2.053304953494103913e+00
2.645000000000000000e+02 1.220107894366313644e-01 7.487082302873106221e-02 9.155630042436447624e+00 2.053130755067485325e+00
2.646000000000000227e+02 1.248134741060114850e-01 6.993973575181262892e-02 9.170966106159122333e+00 2.052957500776405819e+00
2.646999999999999886e+02 1.274171647294878584e-01 6.490421740365083514e-02 9.186302169881797042e+00 2.052785183615453146e+00
2.648000000000000114e+02 1.298179903697814497e-01 5.977228686462923019e-02 9.201638233604469974e+00 2.052613796646002964e+00
2.649000000000000341e+02 1.320124027786831467e-01 5.455210564422126318e-02 9.216974297327144683e+00 2.052443332995373293e+00
2.650000000000000000e+02 1.339971816162470464e-01 4.925196491360046142e-02 9.232310361049817615e+00 2.052273785856083776e+00
2.651000000000000227e+02 1.357694391497448749e-01 4.388027234780454700e-02 9.247646424772492324e+00 2.052105148485065200e+00
2.651999999999999886e+02 1.373266244246464929e-01 3.844553880007019198e-02 9.262982488495165256e+00 2.051937414202914756e+00
2.653000000000000114e+02 1.386665269033392489e-01 3.295636482840728909e-02 9.278318552217839965e+00 2.051770576393173506e+00
2.654000000000000341e+02 1.397872795644798938e-01 2.742142709575353526e-02 9.293654615940514674e+00 2.051604628501551897e+00
2.655000000000000000e+02 1.406873614604078615e-01 2.184946466617810820e-02 9.308990679663189383e+00 2.051439564035219654e+00
2.656000000000000227e+02 1.413655997282293186e-01 1.624926521705002611e-02 9.324326743385862315e+00 2.051275376562116559e+00
2.656999999999999886e+02 1.418211710519665658e-01 1.062965119086788784e-02 9.339662807108537024e+00 2.051112059710203717e+00
2.658000000000000114e+02 1.420536025751092390e-01 4.999465906896634858e-03 9.354998870831211732e+00 2.050949607166817401e+00
2.659000000000000341e+02 1.420627722610001975e-01 -6.324403446440488236e-04 9.370334934553884665e+00 2.050788012677960293e+00
2.660000000000000000e+02 1.418489087030355700e-01 -6.257224203877357303e-03 9.385670998276559374e+00 2.050627270047620687e+00
2.661000000000000227e+02 1.414125903839641984e-01 -1.186606311732132588e-02 9.401007061999232306e+00 2.050467373137119242e+00
2.661999999999999886e+02 1.407547443868779613e-01 -1.745016916518567218e-02 9.416343125721907015e+00 2.050308315864449504e+00
2.663000000000000114e+02 1.398766445606950681e-01 -2.300080282018568748e-02 9.431679189444581723e+00 2.050150092203623320e+00
2.664000000000000341e+02 1.387799091424730680e-01 -2.850928661478712572e-02 9.447015253167256432e+00 2.049992696184033569e+00
2.665000000000000000e+02 1.374664978426457795e-01 -3.396701869628582227e-02 9.462351316889929365e+00 2.049836121889842211e+00
2.666000000000000227e+02 1.359387083964381793e-01 -3.936548624881342634e-02 9.477687380612604073e+00 2.049680363459325694e+00
2.666999999999999886e+02 1.341991725889628007e-01 -4.469627876015838663e-02 9.493023444335278782e+00 2.049525415084278546e+00
2.668000000000000114e+02 1.322508517601199141e-01 -4.995110111452828044e-02 9.508359508057951714e+00 2.049371271009421402e+00
2.669000000000000341e+02 1.300970317966083645e-01 -5.512178648900527972e-02 9.523695571780626423e+00 2.049217925531820583e+00
2.670000000000000000e+02 1.277413176206968481e-01 -6.020030903511771475e-02 9.539031635503301132e+00 2.049065373000188206e+00
2.671000000000000227e+02 1.251876271831594278e-01 -6.517879632523047861e-02 9.554367699225974064e+00 2.048913607814461635e+00
2.671999999999999886e+02 1.224401849722039359e-01 -7.004954154408989109e-02 9.569703762948648773e+00 2.048762624425121803e+00
2.673000000000000114e+02 1.195035150477092301e-01 -7.480501540793441095e-02 9.585039826671323482e+00 2.048612417332638991e+00
2.674000000000000341e+02 1.163824336127770448e-01 -7.943787779094968471e-02 9.600375890393996414e+00 2.048462981086965673e+00
2.675000000000000000e+02 1.130820411352085469e-01 -8.394098904296615205e-02 9.615711954116671123e+00 2.048314310286921902e+00
2.676000000000000227e+02 1.096077140304497488e-01 -8.830742097962210324e-02 9.631048017839344055e+00 2.048166399579714358e+00
2.676999999999999886e+02 1.059650959213526145e-01 -9.253046752858035129e-02 9.646384081562018764e+00 2.048019243660349265e+00
2.678000000000000114e+02 1.021600884871309844e-01 -9.660365501596679394e-02 9.661720145284693473e+00 2.047872837271099922e+00
2.679000000000000341e+02 9.819884191761341086e-02 -1.005207520759204831e-01 9.677056209007368182e+00 2.047727175201035088e+00
2.680000000000000000e+02 9.408774498779173823e-02 -1.042757791699256975e-01 9.692392272730042890e+00 2.047582252285499393e+00
2.681000000000000227e+02 8.983341476809186821e-02 -1.078630176996349943e-01 9.707728336452715823e+00 2.047438063405501829e+00
2.681999999999999886e+02 8.544268598830735695e-02 -1.112770187005503869e-01 9.723064400175390531e+00 2.047294603487360476e+00
2.683000000000000114e+02 8.092260007045073977e-02 -1.145126111030221744e-01 9.738400463898063464e+00 2.047151867502089662e+00
2.684000000000000341e+02 7.628039384983850701e-02 -1.175649095474395056e-01 9.753736527620738173e+00 2.047009850464997616e+00
2.685000000000000000e+02 7.152348800128381645e-02 -1.204293217432535201e-01 9.769072591343411105e+00 2.046868547435134467e+00
2.686000000000000227e+02 6.665947518916780223e-02 -1.231015553589576567e-01 9.784408655066085814e+00 2.046727953514864584e+00
2.686999999999999886e+02 6.169610796097889371e-02 -1.255776244344223580e-01 9.799744718788760522e+00 2.046588063849353212e+00
2.688000000000000114e+02 5.664128640214955573e-02 -1.278538553049244353e-01 9.815080782511435231e+00 2.046448873626151688e+00
2.689000000000000341e+02 5.150304557364622504e-02 -1.299268920283167539e-01 9.830416846234109940e+00 2.046310378074690295e+00
2.690000000000000000e+02 4.628954275060386675e-02 -1.317937013080998920e-01 9.845752909956782872e+00 2.046172572465851491e+00
2.691000000000000227e+02 4.100904448330831148e-02 -1.334515769037306343e-01 9.861088973679457581e+00 2.046035452111513386e+00
2.691999999999999886e+02 3.566991350088568463e-02 -1.348981435236118742e-01 9.876425037402130513e+00 2.045899012364139846e+00
2.693000000000000114e+02 3.028059547763403345e-02 -1.361313601935875972e-01 9.891761101124805222e+00 2.045763248616300434e+00
2.694000000000000341e+02 2.484960568443420059e-02 -1.371495230972172297e-01 9.907097164847478155e+00 2.045628156300251632e+00
2.695000000000000000e+02 1.938551554451813444e-02 -1.379512678838643314e-01 9.922433228570152863e+00 2.045493730887522954e+00
2.696000000000000227e+02 1.389693911639287155e-02 -1.385355714407066341e-01 9.937769292292827572e+00 2.045359967888497721e+00
2.696999999999999886e+02 8.392519524289404620e-03 -1.389017531280059836e-01 9.953105356015502281e+00 2.045226862851985405e+00
2.698000000000000114e+02 2.880915357511859912e-03 -1.390494754744909245e-01 9.968441419738175213e+00 2.045094411364836606e+00
2.699000000000000341e+02 -2.629212939028159612e-03 -1.389787443338935113e-01 9.983777483460849922e+00 2.044962609051531377e+00
2.700000000000000000e+02 -8.129216663276261912e-03 -1.386899085021124078e-01 9.999113547183522854e+00 2.044831451573751124e+00
2.701000000000000227e+02 -1.361047242038242698e-02 -1.381836587961418061e-01 1.001444961090619934e+01 2.044700934630007350e+00
2.701999999999999886e+02 -1.906439563317614133e-02 -1.374610265977464774e-01 1.002978567462887227e+01 2.044571053955269058e+00
2.703000000000000114e+02 -2.448245397681162935e-02 -1.365233818631725604e-01 1.004512173835154520e+01 2.044441805320567518e+00
2.704000000000000341e+02 -2.985618071646254507e-02 -1.353724306043652403e-01 1.006045780207421991e+01 2.044313184532597472e+00
2.705000000000000000e+02 -3.517718792822844415e-02 -1.340102118447648594e-01 1.007579386579689462e+01 2.044185187433336104e+00
2.706000000000000227e+02 -4.043717958102797244e-02 -1.324390940557767793e-01 1.009112992951956933e+01 2.044057809899743727e+00
2.706999999999999886e+02 -4.562796446084202429e-02 -1.306617710802488452e-01 1.010646599324224226e+01 2.043931047843306370e+00
2.708000000000000114e+02 -5.074146891577671625e-02 -1.286812575488740784e-01 1.012180205696491520e+01 2.043804897209763549e+00
2.709000000000000341e+02 -5.576974940281464316e-02 -1.265008837988780555e-01 1.013713812068759168e+01 2.043679353978656188e+00
2.710000000000000000e+02 -6.070500481700909223e-02 -1.241242903017795163e-01 1.015247418441026461e+01 2.043554414163029076e+00
2.711000000000000227e+02 -6.553958858291882017e-02 -1.215554216108709479e-01 1.016781024813293932e+01 2.043430073809122227e+00
2.711999999999999886e+02 -7.026602049118468862e-02 -1.187985198378246204e-01 1.018314631185561403e+01 2.043306328995929899e+00
2.713000000000000114e+02 -7.487699826023390404e-02 -1.158581176688812386e-01 1.019848237557828696e+01 2.043183175834947907e+00
2.714000000000000341e+02 -7.936540880657648456e-02 -1.127390309332109569e-01 1.021381843930096167e+01 2.043060610469782823e+00
2.715000000000000000e+02 -8.372433920576152766e-02 -1.094463507339656222e-01 1.022915450302363460e+01 2.042938629075867762e+00
2.716000000000000227e+02 -8.794708732676677354e-02 -1.059854351565383962e-01 1.024449056674631109e+01 2.042817227860077356e+00
2.716999999999999886e+02 -9.202717212464631147e-02 -1.023619005662416703e-01 1.025982663046898402e+01 2.042696403060453747e+00
2.718000000000000114e+02 -9.595834357400631620e-02 -9.858161251000555070e-02 1.027516269419165695e+01 2.042576150945862423e+00
2.719000000000000341e+02 -9.973459222976700789e-02 -9.465067623722470125e-02 1.029049875791433166e+01 2.042456467815705778e+00
2.720000000000000000e+02 -1.033501583993914757e-01 -9.057542685384829817e-02 1.030583482163700637e+01 2.042337349999549634e+00
2.721000000000000227e+02 -1.067995409130362422e-01 -8.636241912721893954e-02 1.032117088535968108e+01 2.042218793856901637e+00
2.721999999999999886e+02 -1.100775054787632573e-01 -8.201841695641039209e-02 1.033650694908235401e+01 2.042100795776808919e+00
2.723000000000000114e+02 -1.131790926089119020e-01 -7.755038252612260485e-02 1.035184301280502872e+01 2.041983352177650257e+00
2.724000000000000341e+02 -1.160996251073073693e-01 -7.296546516113686098e-02 1.036717907652770343e+01 2.041866459506759046e+00
2.725000000000000000e+02 -1.188347151044225752e-01 -6.827098989862868950e-02 1.038251514025037636e+01 2.041750114240218572e+00
2.726000000000000227e+02 -1.213802706310523755e-01 -6.347444579785466168e-02 1.039785120397304929e+01 2.041634312882459223e+00
2.726999999999999886e+02 -1.237325017203754901e-01 -5.858347400419694484e-02 1.041318726769572578e+01 2.041519051966063092e+00
2.728000000000000114e+02 -1.258879260287585622e-01 -5.360585558814732338e-02 1.042852333141839871e+01 2.041404328051460215e+00
2.729000000000000341e+02 -1.278433739683012271e-01 -4.854949917750961408e-02 1.044385939514107342e+01 2.041290137726604392e+00
2.730000000000000000e+02 -1.295959933419428278e-01 -4.342242840270720688e-02 1.045919545886374635e+01 2.041176477606759132e+00
2.731000000000000227e+02 -1.311432534759395530e-01 -3.823276917573992240e-02 1.047453152258642284e+01 2.041063344334187679e+00
2.731999999999999886e+02 -1.324829488427682889e-01 -3.298873682161391346e-02 1.048986758630909577e+01 2.040950734577875014e+00
2.733000000000000114e+02 -1.336132021695083660e-01 -2.769862308425810604e-02 1.050520365003176870e+01 2.040838645033287602e+00
2.734000000000000341e+02 -1.345324670280638735e-01 -2.237078302595272086e-02 1.052053971375444519e+01 2.040727072422088284e+00
2.735000000000000000e+02 -1.352395299023693709e-01 -1.701362184190072235e-02 1.053587577747711812e+01 2.040616013491888037e+00
2.736000000000000227e+02 -1.357335117315484896e-01 -1.163558161061016907e-02 1.055121184119979105e+01 2.040505465015985287e+00
2.736999999999999886e+02 -1.360138689256981948e-01 -6.245128000226417807e-03 1.056654790492246576e+01 2.040395423793097240e+00
2.738000000000000114e+02 -1.360803938541711722e-01 -8.507369531106065462e-04 1.058188396864514047e+01 2.040285886647112967e+00
2.739000000000000341e+02 -1.359332148060992951e-01 4.539118632046217419e-03 1.059722003236781518e+01 2.040176850426873578e+00
2.740000000000000000e+02 -1.355727954230157017e-01 9.915982198224712954e-03 1.061255609609048811e+01 2.040068312005903994e+00
2.741000000000000227e+02 -1.349999336064418576e-01 1.527142678817725030e-02 1.062789215981316104e+01 2.039960268282126954e+00
2.741999999999999886e+02 -1.342157599010974645e-01 2.059706824185074739e-02 1.064322822353583753e+01 2.039852716177698255e+00
2.743000000000000114e+02 -1.332217353582420827e-01 2.588457831165488776e-02 1.065856428725851046e+01 2.039745652638711437e+00
2.744000000000000341e+02 -1.320196488822868719e-01 3.112569767649652971e-02 1.067390035098118517e+01 2.039639074635001492e+00
2.745000000000000000e+02 -1.306116140653517110e-01 3.631224883264271008e-02 1.068923641470385988e+01 2.039532979159880188e+00
2.746000000000000227e+02 -1.290000655161635534e-01 4.143614884266948878e-02 1.070457247842653281e+01 2.039427363229941559e+00
2.746999999999999886e+02 -1.271877546881708676e-01 4.648942192191191092e-02 1.071990854214920752e+01 2.039322223884785679e+00
2.748000000000000114e+02 -1.251777452155719283e-01 5.146421184272167298e-02 1.073524460587188045e+01 2.039217558186847690e+00
2.749000000000000341e+02 -1.229734077637950618e-01 5.635279413816935562e-02 1.075058066959455694e+01 2.039113363221110919e+00
2.750000000000000000e+02 -1.205784144037116978e-01 6.114758808479656138e-02 1.076591673331722987e+01 2.039009636094970990e+00
2.751000000000000227e+02 -1.179967325190997146e-01 6.584116844743492791e-02 1.078125279703990280e+01 2.038906373937941829e+00
2.751999999999999886e+02 -1.152326182564768070e-01 7.042627696663518455e-02 1.079658886076257751e+01 2.038803573901518451e+00
2.753000000000000114e+02 -1.122906095295534007e-01 7.489583357156376353e-02 1.081192492448525222e+01 2.038701233158870973e+00
2.754000000000000341e+02 -1.091755185882016949e-01 7.924294730128594866e-02 1.082726098820792693e+01 2.038599348904673203e+00
2.755000000000000000e+02 -1.058924241653140946e-01 8.346092691661596841e-02 1.084259705193059986e+01 2.038497918354956084e+00
2.756000000000000227e+02 -1.024466632137851357e-01 8.754329118769069162e-02 1.085793311565327457e+01 2.038396938746814602e+00
2.756999999999999886e+02 -9.884382224675702933e-02 9.148377883991803960e-02 1.087326917937594928e+01 2.038296407338267002e+00
2.758000000000000114e+02 -9.508972829618483891e-02 9.527635814424766092e-02 1.088860524309862221e+01 2.038196321408031420e+00
2.759000000000000341e+02 -9.119043950284166922e-02 9.891523613659815306e-02 1.090394130682129514e+01 2.038096678255291838e+00
2.760000000000000000e+02 -8.715223535446796344e-02 1.023948674520392815e-01 1.091927737054397163e+01 2.037997475199539110e+00
2.761000000000000227e+02 -8.298160658662870337e-02 1.057099627613438952e-01 1.093461343426664456e+01 2.037898709580428402e+00
2.761999999999999886e+02 -7.868524476294040670e-02 1.088554967956019415e-01 1.094994949798931927e+01 2.037800378757466113e+00
2.763000000000000114e+02 -7.427003155175873617e-02 1.118267159482545514e-01 1.096528556171199398e+01 2.037702480109959247e+00
2.764000000000000341e+02 -6.974302771539427070e-02 1.146191454419762112e-01 1.098062162543466869e+01 2.037605011036695668e+00
2.765000000000000000e+02 -6.511146183095589679e-02 1.172285960500106528e-01 1.099595768915734162e+01 2.037507968955856619e+00
2.766000000000000227e+02 -6.038271875933784449e-02 1.196511703623282935e-01 1.101129375288001455e+01 2.037411351304775131e+00
2.766999999999999886e+02 -5.556432788177771004e-02 1.218832685861351156e-01 1.102662981660269104e+01 2.037315155539805911e+00
2.768000000000000114e+02 -5.066395112237912640e-02 1.239215938736373673e-01 1.104196588032536397e+01 2.037219379136094854e+00
2.769000000000000341e+02 -4.568937077514982625e-02 1.257631571677559068e-01 1.105730194404803690e+01 2.037124019587464918e+00
2.770000000000000000e+02 -4.064847715603655404e-02 1.274052815597105370e-01 1.107263800777071161e+01 2.037029074406169649e+00
2.771000000000000227e+02 -3.554925609802769143e-02 1.288456061518933327e-01 1.108797407149338632e+01 2.036934541122765729e+00
2.771999999999999886e+02 -3.039977631055448479e-02 1.300820894199715971e-01 1.110331013521606103e+01 2.036840417285917137e+00
2.773000000000000114e+02 -2.520817662222881589e-02 1.311130120706729962e-01 1.111864619893873396e+01 2.036746700462284121e+00
2.774000000000000341e+02 -1.998265312728685072e-02 1.319369793898123311e-01 1.113398226266141045e+01 2.036653388236295381e+00
2.775000000000000000e+02 -1.473144625660349413e-02 1.325529230788276558e-01 1.114931832638408338e+01 2.036560478209992198e+00
2.776000000000000227e+02 -9.462827792445265701e-03 1.329601025765944633e-01 1.116465439010675631e+01 2.036467968002874329e+00
2.776999999999999886e+02 -4.185087848908663512e-03 1.331581058651623017e-01 1.117999045382943102e+01 2.036375855251765010e+00
2.778000000000000114e+02 1.093478162848036429e-03 1.331468497593384648e-01 1.119532651755210573e+01 2.036284137610627099e+00
2.779000000000000341e+02 6.364582563244848036e-03 1.329265796789901311e-01 1.121066258127477866e+01 2.036192812750402759e+00
2.780000000000000000e+02 1.161995840644954904e-02 1.324978689064808257e-01 1.122599864499745337e+01 2.036101878358862471e+00
2.781000000000000227e+02 1.685137243636529100e-02 1.318616173296308924e-01 1.124133470872012630e+01 2.036011332140450936e+00
2.781999999999999886e+02 2.205063797489001040e-02 1.310190496735401944e-01 1.125667077244280279e+01 2.035921171816166719e+00
2.783000000000000114e+02 2.720962772377657352e-02 1.299717132245548357e-01 1.127200683616547572e+01 2.035831395123366860e+00
2.784000000000000341e+02 3.232028645878744222e-02 1.287214750497885918e-01 1.128734289988814865e+01 2.035741999815660730e+00
2.785000000000000000e+02 3.737464359708635164e-02 1.272705187183902353e-01 1.130267896361082514e+01 2.035652983662722626e+00
2.786000000000000227e+02 4.236482561827905474e-02 1.256213405287669449e-01 1.131801502733349807e+01 2.035564344450158991e+00
2.786999999999999886e+02 4.728306831900611074e-02 1.237767452494920040e-01 1.133335109105617278e+01 2.035476079979416486e+00
2.788000000000000114e+02 5.212172888332542581e-02 1.217398413804093582e-01 1.134868715477884571e+01 2.035388188067613235e+00
2.789000000000000341e+02 5.687329774866693721e-02 1.195140359418404435e-01 1.136402321850152042e+01 2.035300666547354087e+00
2.790000000000000000e+02 6.153041025018514409e-02 1.171030288013844844e-01 1.137935928222419513e+01 2.035213513266636021e+00
2.791000000000000227e+02 6.608585802481918570e-02 1.145108065464107427e-01 1.139469534594686806e+01 2.035126726088734461e+00
2.791999999999999886e+02 7.053260015731016574e-02 1.117416359138124898e-01 1.141003140966954099e+01 2.035040302892042519e+00
2.793000000000000114e+02 7.486377405179359124e-02 1.088000567866250767e-01 1.142536747339221748e+01 2.034954241569950195e+00
2.794000000000000341e+02 7.907270601087343365e-02 1.056908747695742973e-01 1.144070353711489041e+01 2.034868540030724482e+00
2.795000000000000000e+02 8.315292150733019638e-02 1.024191533558285044e-01 1.145603960083756512e+01 2.034783196197339716e+00
2.796000000000000227e+02 8.709815513151634991e-02 9.899020569682510928e-02 1.147137566456023983e+01 2.034698208007410969e+00
2.796999999999999886e+02 9.090236019972371129e-02 9.540958598986012951e-02 1.148671172828291454e+01 2.034613573413036391e+00
2.798000000000000114e+02 9.455971800901812052e-02 9.168308049595204345e-02 1.150204779200558747e+01 2.034529290380693745e+00
2.799000000000000341e+02 9.806464672349003708e-02 8.781669820359951084e-02 1.151738385572826040e+01 2.034445356891104950e+00
2.800000000000000000e+02 1.014118098797185119e-01 8.381666115297921327e-02 1.153271991945093689e+01 2.034361770939157932e+00
2.801000000000000227e+02 1.045961244971024134e-01 7.968939443588284044e-02 1.154805598317360982e+01 2.034278530533717433e+00
2.801999999999999886e+02 1.076127687818322770e-01 7.544151588838600431e-02 1.156339204689628275e+01 2.034195633697565953e+00
2.803000000000000114e+02 1.104571894124062037e-01 7.107982549140970385e-02 1.157872811061895746e+01 2.034113078467322477e+00
2.804000000000000341e+02 1.131251083953990905e-01 6.661129449752116460e-02 1.159406417434163217e+01 2.034030862893267955e+00
2.805000000000000000e+02 1.156125294821623989e-01 6.204305430030762625e-02 1.160940023806430688e+01 2.033948985039255586e+00
2.806000000000000227e+02 1.179157441354977964e-01 5.738238506446907000e-02 1.162473630178697981e+01 2.033867442982628226e+00
2.806999999999999886e+02 1.200313370387948719e-01 5.263670413509641266e-02 1.164007236550965629e+01 2.033786234814094485e+00
2.808000000000000114e+02 1.219561911384905023e-01 4.781355424356949907e-02 1.165540842923232923e+01 2.033705358637656335e+00
2.809000000000000341e+02 1.236874922127820520e-01 4.292059153017703521e-02 1.167074449295500216e+01 2.033624812570472784e+00
2.810000000000000000e+02 1.252227329603406158e-01 3.796557340111592072e-02 1.168608055667767687e+01 2.033544594742777267e+00
2.811000000000000227e+02 1.265597166020972497e-01 3.295634624006235636e-02 1.170141662040035158e+01 2.033464703297790610e+00
2.811999999999999886e+02 1.276965599923454153e-01 2.790083299347520182e-02 1.171675268412302451e+01 2.033385136391611336e+00
2.813000000000000114e+02 1.286316962334887182e-01 2.280702064881063446e-02 1.173208874784569922e+01 2.033305892193167264e+00
2.814000000000000341e+02 1.293638767917741628e-01 1.768294762647971974e-02 1.174742481156837215e+01 2.033226968884075170e+00
2.815000000000000000e+02 1.298921731109946298e-01 1.253669110406782118e-02 1.176276087529104863e+01 2.033148364658579954e+00
2.816000000000000227e+02 1.302159777216809755e-01 7.376354294084616799e-03 1.177809693901372157e+01 2.033070077723459601e+00
2.816999999999999886e+02 1.303350048456740351e-01 2.210053694407007607e-03 1.179343300273639450e+01 2.032992106297976331e+00
2.818000000000000114e+02 1.302492904943094720e-01 -2.954093668352383937e-03 1.180876906645907098e+01 2.032914448613741154e+00
2.819000000000000341e+02 1.299591920618809460e-01 -8.107982981981674483e-03 1.182410513018174392e+01 2.032837102914680560e+00
2.820000000000000000e+02 1.294653874147531358e-01 -1.324353435942571440e-02 1.183944119390441863e+01 2.032760067456969022e+00
2.821000000000000227e+02 1.287688734782410083e-01 -1.835270549587843247e-02 1.185477725762709156e+01 2.032683340508911751e+00
2.821999999999999886e+02 1.278709643245969085e-01 -2.342750425363986436e-02 1.187011332134976627e+01 2.032606920350900737e+00
2.823000000000000114e+02 1.267732887645238726e-01 -2.846000115428920507e-02 1.188544938507244098e+01 2.032530805275395203e+00
2.824000000000000341e+02 1.254777874478957278e-01 -3.344234175875079179e-02 1.190078544879511391e+01 2.032454993586738201e+00
2.825000000000000000e+02 1.239867094775583128e-01 -3.836675891655672022e-02 1.191612151251778684e+01 2.032379483601219228e+00
2.826000000000000227e+02 1.223026085427827009e-01 -4.322558486407241524e-02 1.193145757624046333e+01 2.032304273646936998e+00
2.826999999999999886e+02 1.204283385789254729e-01 -4.801126315420894269e-02 1.194679363996313626e+01 2.032229362063775469e+00
2.828000000000000114e+02 1.183670489599693704e-01 -5.271636039789740630e-02 1.196212970368581097e+01 2.032154747203342549e+00
2.829000000000000341e+02 1.161221792331633695e-01 -5.733357779977557578e-02 1.197746576740848568e+01 2.032080427428913705e+00
2.830000000000000000e+02 1.136974534031827688e-01 -6.185576247021163515e-02 1.199280183113115861e+01 2.032006401115406202e+00
2.831000000000000227e+02 1.110968737764209402e-01 -6.627591849545619307e-02 1.200813789485383332e+01 2.031932666649305830e+00
2.831999999999999886e+02 1.083247143749231090e-01 -7.058721774998670540e-02 1.202347395857650625e+01 2.031859222428620271e+00
2.833000000000000114e+02 1.053855139307114525e-01 -7.478301043301667506e-02 1.203881002229918273e+01 2.031786066862853346e+00
2.834000000000000341e+02 1.022840684726861876e-01 -7.885683531404302782e-02 1.205414608602185567e+01 2.031713198373015228e+00
2.835000000000000000e+02 9.902542351698996603e-02 -8.280242967107948049e-02 1.206948214974452860e+01 2.031640615391485216e+00
2.836000000000000227e+02 9.561486587484945010e-02 -8.661373890620217841e-02 1.208481821346720331e+01 2.031568316362079685e+00
2.836999999999999886e+02 9.205791509009068896e-02 -9.028492582442776415e-02 1.210015427718987802e+01 2.031496299739971256e+00
2.838000000000000114e+02 8.836031452071178849e-02 -9.381037956051715976e-02 1.211549034091255272e+01 2.031424563991659049e+00
2.839000000000000341e+02 8.452802207905377174e-02 -9.718472414138337734e-02 1.213082640463522566e+01 2.031353107595008645e+00
2.840000000000000000e+02 8.056720064468009257e-02 -1.004028266700123517e-01 1.214616246835790037e+01 2.031281929039173040e+00
2.841000000000000227e+02 7.648420816658921262e-02 -1.034598051189515450e-01 1.216149853208057507e+01 2.031211026824583765e+00
2.841999999999999886e+02 7.228558746934249379e-02 -1.063510357217548885e-01 1.217683459580324801e+01 2.031140399462988189e+00
2.843000000000000114e+02 6.797805578044203989e-02 -1.090721599503884642e-01 1.219217065952592094e+01 2.031070045477382457e+00
2.844000000000000341e+02 6.356849399525917044e-02 -1.116190910693197202e-01 1.220750672324859742e+01 2.030999963402087882e+00
2.845000000000000000e+02 5.906393569640875502e-02 -1.139880202551837168e-01 1.222284278697127036e+01 2.030930151782654125e+00
2.846000000000000227e+02 5.447155594593463407e-02 -1.161754222738645564e-01 1.223817885069394507e+01 2.030860609175913822e+00
2.846999999999999886e+02 4.979865986691555529e-02 -1.181780607061643784e-01 1.225351491441661800e+01 2.030791334149995020e+00
2.848000000000000114e+02 4.505267103390622752e-02 -1.199929927140601649e-01 1.226885097813929448e+01 2.030722325284360252e+00
2.849000000000000341e+02 4.024111968971280651e-02 -1.216175733414544963e-01 1.228418704186196742e+01 2.030653581169750588e+00
2.850000000000000000e+02 3.537163080753970290e-02 -1.230494593419364097e-01 1.229952310558464035e+01 2.030585100408263788e+00
2.851000000000000227e+02 3.045191201774799170e-02 -1.242866125292987067e-01 1.231485916930731683e+01 2.030516881613301017e+00
2.851999999999999886e+02 2.548974141741080016e-02 -1.253273026451751926e-01 1.233019523302998977e+01 2.030448923409738704e+00
2.853000000000000114e+02 2.049295528317278403e-02 -1.261701097401239646e-01 1.234553129675266270e+01 2.030381224433791321e+00
2.854000000000000341e+02 1.546943570558870565e-02 -1.268139260653211309e-01 1.236086736047533741e+01 2.030313783333200117e+00
2.855000000000000000e+02 1.042709816529622559e-02 -1.272579574714870210e-01 1.237620342419801212e+01 2.030246598767118549e+00
2.856000000000000227e+02 5.373879070334256457e-03 -1.275017243146286117e-01 1.239153948792068682e+01 2.030179669406280141e+00
2.856999999999999886e+02 3.177232738003473106e-04 -1.275450618665151803e-01 1.240687555164335976e+01 2.030112993932998933e+00
2.858000000000000114e+02 -4.733428407570422318e-03 -1.273881202305986449e-01 1.242221161536603269e+01 2.030046571041223213e+00
2.859000000000000341e+02 -9.771651655555730481e-03 -1.270313637638402215e-01 1.243754767908870917e+01 2.029980399436553284e+00
2.860000000000000000e+02 -1.478905107260793453e-02 -1.264755700054342735e-01 1.245288374281138211e+01 2.029914477836388009e+00
2.861000000000000227e+02 -1.977777254534626022e-02 -1.257218281156351758e-01 1.246821980653405681e+01 2.029848804969879517e+00
2.861999999999999886e+02 -2.473001552987025981e-02 -1.247715368264287056e-01 1.248355587025673152e+01 2.029783379578118829e+00
2.863000000000000114e+02 -2.963804523920032796e-02 -1.236264019089460681e-01 1.249889193397940446e+01 2.029718200414081686e+00
2.864000000000000341e+02 -3.449420471482705919e-02 -1.222884331613867948e-01 1.251422799770207916e+01 2.029653266242807064e+00
2.865000000000000000e+02 -3.929092676230486192e-02 -1.207599409228192616e-01 1.252956406142475210e+01 2.029588575841395848e+00
2.866000000000000227e+02 -4.402074573342398822e-02 -1.190435321193772517e-01 1.254490012514742858e+01 2.029524127999162264e+00
2.866999999999999886e+02 -4.867630913593681830e-02 -1.171421058485413169e-01 1.256023618887010151e+01 2.029459921517653420e+00
2.868000000000000114e+02 -5.325038905287270835e-02 -1.150588485101754765e-01 1.257557225259277445e+01 2.029395955210794522e+00
2.869000000000000341e+02 -5.773589335428825492e-02 -1.127972284913595219e-01 1.259090831631544916e+01 2.029332227904931507e+00
2.870000000000000000e+02 -6.212587668303287680e-02 -1.103609904144989690e-01 1.260624438003812386e+01 2.029268738438951392e+00
2.871000000000000227e+02 -6.641355119875799740e-02 -1.077541489581898132e-01 1.262158044376079857e+01 2.029205485664374198e+00
2.871999999999999886e+02 -7.059229706249739444e-02 -1.049809822604021309e-01 1.263691650748347151e+01 2.029142468445479075e+00
2.873000000000000114e+02 -7.465567264625162791e-02 -1.020460249158541693e-01 1.265225257120614621e+01 2.029079685659321619e+00
2.874000000000000341e+02 -7.859742445186464199e-02 -9.895406057779070064e-02 1.266758863492882092e+01 2.029017136195945703e+00
2.875000000000000000e+02 -8.241149672330122522e-02 -9.571011417724976933e-02 1.268292469865149386e+01 2.028954818958392359e+00
2.876000000000000227e+02 -8.609204073864383522e-02 -9.231944377188157358e-02 1.269826076237416679e+01 2.028892732862914716e+00
2.876999999999999886e+02 -8.963342376635816122e-02 -8.878753203745889944e-02 1.271359682609684327e+01 2.028830876838947361e+00
2.878000000000000114e+02 -9.303023767314176629e-02 -8.512007741649371684e-02 1.272893288981951621e+01 2.028769249829355026e+00
2.879000000000000341e+02 -9.627730716969604141e-02 -8.132298493714144871e-02 1.274426895354219091e+01 2.028707850790405942e+00
2.880000000000000000e+02 -9.936969768176752427e-02 -7.740235671836585840e-02 1.275960501726486562e+01 2.028646678692028082e+00
2.881000000000000227e+02 -1.023027228352097057e-01 -7.336448217563421026e-02 1.277494108098754033e+01 2.028585732517774520e+00
2.881999999999999886e+02 -1.050719515426362105e-01 -6.921582794332689637e-02 1.279027714471021326e+01 2.028525011265037037e+00
2.883000000000000114e+02 -1.076732146821619135e-01 -6.496302753013619147e-02 1.280561320843288620e+01 2.028464513945082981e+00
2.884000000000000341e+02 -1.101026113572452780e-01 -6.061287072325467068e-02 1.282094927215556268e+01 2.028404239583207147e+00
2.885000000000000000e+02 -1.123565147287005628e-01 -5.617229275936881649e-02 1.283628533587823561e+01 2.028344187218776629e+00
2.886000000000000227e+02 -1.144315774103767114e-01 -5.164836327853745274e-02 1.285162139960090855e+01 2.028284355905412450e+00
2.886999999999999886e+02 -1.163247364197486367e-01 -4.704827507944518705e-02 1.286695746332358326e+01 2.028224744710982463e+00
2.888000000000000114e+02 -1.180332176772487807e-01 -4.237933269350331600e-02 1.288229352704625796e+01 2.028165352717774539e+00
2.889000000000000341e+02 -1.195545400466074271e-01 -3.764894079570500762e-02 1.289762959076893267e+01 2.028106179022490796e+00
2.890000000000000000e+02 -1.208865189112375282e-01 -3.286459247139208312e-02 1.291296565449160560e+01 2.028047222736452770e+00
2.891000000000000227e+02 -1.220272692812005427e-01 -2.803385735638810189e-02 1.292830171821428209e+01 2.027988482985519703e+00
2.891999999999999886e+02 -1.229752084261182127e-01 -2.316436967039732855e-02 1.294363778193695502e+01 2.027929958910283048e+00
2.893000000000000114e+02 -1.237290580312253030e-01 -1.826381616172748079e-02 1.295897384565962795e+01 2.027871649666004750e+00
2.894000000000000341e+02 -1.242878458725706486e-01 -1.333992398266959506e-02 1.297430990938230266e+01 2.027813554422753572e+00
2.895000000000000000e+02 -1.246509070103853090e-01 -8.400448514951473419e-03 1.298964597310497737e+01 2.027755672365411321e+00
2.896000000000000227e+02 -1.248178844984593333e-01 -3.453161163595484980e-03 1.300498203682765030e+01 2.027698002693635537e+00
2.896999999999999886e+02 -1.247887296092088510e-01 1.494162860492713810e-03 1.302031810055032501e+01 2.027640544621954977e+00
2.898000000000000114e+02 -1.245637015749519183e-01 6.433756751118541173e-03 1.303565416427299795e+01 2.027583297379676353e+00
2.899000000000000341e+02 -1.241433668454670347e-01 1.135787429064042016e-02 1.305099022799567443e+01 2.027526260210957609e+00
2.900000000000000000e+02 -1.235285978646575578e-01 1.625880198818725406e-02 1.306632629171834736e+01 2.027469432374698233e+00
2.901000000000000227e+02 -1.227205713676792209e-01 2.112887115362745843e-02 1.308166235544102030e+01 2.027412813144510384e+00
2.901999999999999886e+02 -1.217207662024642478e-01 2.596046988752378701e-02 1.309699841916369678e+01 2.027356401808648734e+00
2.903000000000000114e+02 -1.205309606793950328e-01 3.074605496947379474e-02 1.311233448288636971e+01 2.027300197669938520e+00
2.904000000000000341e+02 -1.191532294533835939e-01 3.547816362521854366e-02 1.312767054660904442e+01 2.027244200045610345e+00
2.905000000000000000e+02 -1.175899399446614507e-01 4.014942515487895242e-02 1.314300661033171735e+01 2.027188408267220243e+00
2.906000000000000227e+02 -1.158437483032713489e-01 4.475257240407354981e-02 1.315834267405439206e+01 2.027132821680508012e+00
2.906999999999999886e+02 -1.139175949251344799e-01 4.928045305962685391e-02 1.317367873777706677e+01 2.027077439645168511e+00
2.908000000000000114e+02 -1.118146995265568849e-01 5.372604075324605849e-02 1.318901480149973970e+01 2.027022261534666026e+00
2.909000000000000341e+02 -1.095385557854896413e-01 5.808244595481634048e-02 1.320435086522241264e+01 2.026967286736035323e+00
2.910000000000000000e+02 -1.070929255589143370e-01 6.234292663946070651e-02 1.321968692894508912e+01 2.026912514649604535e+00
2.911000000000000227e+02 -1.044818326849559775e-01 6.650089871123922303e-02 1.323502299266776205e+01 2.026857944688728264e+00
2.911999999999999886e+02 -1.017095563810278269e-01 7.054994616744789115e-02 1.325035905639043676e+01 2.026803576279463392e+00
2.913000000000000114e+02 -9.878062424781869355e-02 7.448383098836290628e-02 1.326569512011311147e+01 2.026749408860248902e+00
2.914000000000000341e+02 -9.569980489112218935e-02 7.829650273625105017e-02 1.328103118383578618e+01 2.026695441881523063e+00
2.915000000000000000e+02 -9.247210017348786448e-02 8.198210785000951961e-02 1.329636724755845911e+01 2.026641674805360172e+00
2.916000000000000227e+02 -8.910273710770851008e-02 8.553499862020712274e-02 1.331170331128113204e+01 2.026588107105006475e+00
2.916999999999999886e+02 -8.559715940622658614e-02 8.894974183133423640e-02 1.332703937500380853e+01 2.026534738264440527e+00
2.918000000000000114e+02 -8.196101869899190262e-02 9.222112705807732069e-02 1.334237543872648146e+01 2.026481567777888682e+00
2.919000000000000341e+02 -7.820016543485928950e-02 9.534417460238711617e-02 1.335771150244915439e+01 2.026428595149304179e+00
2.920000000000000000e+02 -7.432063948064406012e-02 9.831414306025046401e-02 1.337304756617182910e+01 2.026375819891813812e+00
2.921000000000000227e+02 -7.032866043286170599e-02 1.011265365055897814e-01 1.338838362989450381e+01 2.026323241527106855e+00
2.921999999999999886e+02 -6.623061765828679170e-02 1.037771112813421215e-01 1.340371969361717852e+01 2.026270859584894612e+00
2.923000000000000114e+02 -6.203306007827084217e-02 1.062618823870121743e-01 1.341905575733985145e+01 2.026218673602223852e+00
2.924000000000000341e+02 -5.774268571422604135e-02 1.085771294530107206e-01 1.343439182106252794e+01 2.026166683122757384e+00
2.925000000000000000e+02 -5.336633101006202362e-02 1.107194022934904487e-01 1.344972788478520087e+01 2.026114887696162548e+00
2.926000000000000227e+02 -4.891095994901408645e-02 1.126855260284198579e-01 1.346506394850787380e+01 2.026063286877325620e+00
2.926999999999999886e+02 -4.438365298231021494e-02 1.144726057684019860e-01 1.348040001223054851e+01 2.026011880225615069e+00
2.928000000000000114e+02 -3.979159578659454549e-02 1.160780308545034251e-01 1.349573607595322322e+01 2.025960667304090190e+00
2.929000000000000341e+02 -3.514206786895208295e-02 1.174994786473159414e-01 1.351107213967589615e+01 2.025909647678703518e+00
2.930000000000000000e+02 -3.044243103652310295e-02 1.187349178599688276e-01 1.352640820339857086e+01 2.025858820917461944e+00
2.931000000000000227e+02 -2.570011774978155430e-02 1.197826114296619143e-01 1.354174426712124379e+01 2.025808186589578508e+00
2.931999999999999886e+02 -2.092261937753325113e-02 1.206411189247288407e-01 1.355708033084392028e+01 2.025757744264664595e+00
2.933000000000000114e+02 -1.611747437196639487e-02 1.213092984829054338e-01 1.357241639456659321e+01 2.025707493511727630e+00
2.934000000000000341e+02 -1.129225638312391505e-02 1.217863082790651280e-01 1.358775245828926614e+01 2.025657433898393478e+00
2.935000000000000000e+02 -6.454562330501346402e-03 1.220716075203132356e-01 1.360308852201194263e+01 2.025607564989942766e+00
2.936000000000000227e+02 -1.612000451580339463e-03 1.221649569671432872e-01 1.361842458573461556e+01 2.025557886348460013e+00
2.936999999999999886e+02 3.227821654677728771e-03 1.220664189810947015e-01 1.363376064945729027e+01 2.025508397531793126e+00
2.938000000000000114e+02 8.057308970325100655e-03 1.217763570983276949e-01 1.364909671317996320e+01 2.025459098092772248e+00
2.939000000000000341e+02 1.286889096789036770e-02 1.212954351313215856e-01 1.366443277690263791e+01 2.025409987578207893e+00
2.940000000000000000e+02 1.765503346891376599e-02 1.206246157998886875e-01 1.367976884062531262e+01 2.025361065528046289e+00
2.941000000000000227e+02 2.240825043196617225e-02 1.197651588944035617e-01 1.369510490434798555e+01 2.025312331474399041e+00
2.941999999999999886e+02 2.712111565272587108e-02 1.187186189749596527e-01 1.371044096807065849e+01 2.025263784940706469e+00
2.943000000000000114e+02 3.178627435714240917e-02 1.174868426097857715e-01 1.372577703179333497e+01 2.025215425440829442e+00
2.944000000000000341e+02 3.639645466980371419e-02 1.160719651587881485e-01 1.374111309551600790e+01 2.025167252478259794e+00
2.945000000000000000e+02 4.094447893999075133e-02 1.144764071067776168e-01 1.375644915923868261e+01 2.025119265545224589e+00
2.946000000000000227e+02 4.542327490699001741e-02 1.127028699532944128e-01 1.377178522296135732e+01 2.025071464121914744e+00
2.946999999999999886e+02 4.982588668833901058e-02 1.107543316658037291e-01 1.378712128668403203e+01 2.025023847675723854e+00
2.948000000000000114e+02 5.414548557298227982e-02 1.086340417034901834e-01 1.380245735040670496e+01 2.024976415660507900e+00
2.949000000000000341e+02 5.837538060323791550e-02 1.063455156207525343e-01 1.381779341412937789e+01 2.024929167515892026e+00
2.950000000000000000e+02 6.250902892906839980e-02 1.038925292583010723e-01 1.383312947785205438e+01 2.024882102666627937e+00
2.951000000000000227e+02 6.654004591823130255e-02 1.012791125323701108e-01 1.384846554157472731e+01 2.024835220521937096e+00
2.951999999999999886e+02 7.046221500754261402e-02 9.850954283163521064e-02 1.386380160529740024e+01 2.024788520475020892e+00
2.953000000000000114e+02 7.426949727904468002e-02 9.558833803271402085e-02 1.387913766902007495e+01 2.024742001902521960e+00
2.954000000000000341e+02 7.795604074726732169e-02 9.252024914607896722e-02 1.389447373274274966e+01 2.024695664164063658e+00
2.955000000000000000e+02 8.151618934275302319e-02 8.931025260347497108e-02 1.390980979646542437e+01 2.024649506601848614e+00
2.956000000000000227e+02 8.494449157812185291e-02 8.596354220036007965e-02 1.392514586018809730e+01 2.024603528540323882e+00
2.956999999999999886e+02 8.823570888389491162e-02 8.248552070549391990e-02 1.394048192391077201e+01 2.024557729285902496e+00
2.958000000000000114e+02 9.138482360048127973e-02 7.888179115173742095e-02 1.395581798763344672e+01 2.024512108126800936e+00
2.959000000000000341e+02 9.438704661517012540e-02 7.515814782207158595e-02 1.397115405135611965e+01 2.024466664332761567e+00
2.960000000000000000e+02 9.723782463164877543e-02 7.132056694481132830e-02 1.398649011507879258e+01 2.024421397155037994e+00
2.961000000000000227e+02 9.993284706152834318e-02 6.737519711381924348e-02 1.400182617880146907e+01 2.024376305826422584e+00
2.961999999999999886e+02 1.024680525274943993e-01 6.332834944805075528e-02 1.401716224252414200e+01 2.024331389561182082e+00
2.963000000000000114e+02 1.048396349677616080e-01 5.918648750701430150e-02 1.403249830624681671e+01 2.024286647555234797e+00
2.964000000000000341e+02 1.070440493335750309e-01 5.495621697778520914e-02 1.404783436996948964e+01 2.024242078986255855e+00
2.965000000000000000e+02 1.090780168702575464e-01 5.064427514995113039e-02 1.406317043369216613e+01 2.024197683013982729e+00
2.966000000000000227e+02 1.109385299747922965e-01 4.625752019580446628e-02 1.407850649741483906e+01 2.024153458780485693e+00
2.966999999999999886e+02 1.126228566223517885e-01 4.180292027192027138e-02 1.409384256113751199e+01 2.024109405410519091e+00
2.968000000000000114e+02 1.141285443551973006e-01 3.728754246041317277e-02 1.410917862486018848e+01 2.024065522011912144e+00
2.969000000000000341e+02 1.154534238287494852e-01 3.271854156660836122e-02 1.412451468858286141e+01 2.024021807676075202e+00
2.970000000000000000e+02 1.165956119088343429e-01 2.810314879125763374e-02 1.413985075230553434e+01 2.023978261478546870e+00
2.971000000000000227e+02 1.175535143167098923e-01 2.344866029535132637e-02 1.415518681602820905e+01 2.023934882479538011e+00
2.971999999999999886e+02 1.183258278174393330e-01 1.876242567498381808e-02 1.417052287975088376e+01 2.023891669724614761e+00
2.973000000000000114e+02 1.189115419490251874e-01 1.405183636538218615e-02 1.418585894347355847e+01 2.023848622245290052e+00
2.974000000000000341e+02 1.193099402902551287e-01 9.324313991411837046e-03 1.420119500719623140e+01 2.023805739059828745e+00
2.975000000000000000e+02 1.195206012651360283e-01 4.587298683652218240e-03 1.421653107091890433e+01 2.023763019173992816e+00
2.976000000000000227e+02 1.195433984840824498e-01 -1.517626218947520326e-04 1.423186713464158082e+01 2.023720461581822061e+00
2.976999999999999886e+02 1.193785006208731569e-01 -4.885427882276195156e-03 1.424720319836425375e+01 2.023678065266455661e+00
2.978000000000000114e+02 1.190263708267925158e-01 -9.606271625219611754e-03 1.426253926208692846e+01 2.023635829201017255e+00
2.979000000000000341e+02 1.184877656830984616e-01 -1.430689658854330040e-02 1.427787532580960317e+01 2.023593752349467589e+00
2.980000000000000000e+02 1.177637336937323587e-01 -1.897994530217395059e-02 1.429321138953227610e+01 2.023551833667595279e+00
2.981000000000000227e+02 1.168556133218149329e-01 -2.361811159534093346e-02 1.430854745325495081e+01 2.023510072103791302e+00
2.981999999999999886e+02 1.157650305725749229e-01 -2.821415201071714521e-02 1.432388351697762374e+01 2.023468466600085947e+00
2.983000000000000114e+02 1.144938961279246686e-01 -3.276089710742519090e-02 1.433921958070030023e+01 2.023427016093069852e+00
2.984000000000000341e+02 1.130444020370083985e-01 -3.725126263598291937e-02 1.435455564442297316e+01 2.023385719514860792e+00
2.985000000000000000e+02 1.114190179686135040e-01 -4.167826056684950653e-02 1.436989170814564609e+01 2.023344575793973199e+00
2.986000000000000227e+02 1.096204870320993258e-01 -4.603500995632749115e-02 1.438522777186832080e+01 2.023303583856334686e+00
2.986999999999999886e+02 1.076518211731579411e-01 -5.031474763230891351e-02 1.440056383559099551e+01 2.023262742626201760e+00
2.988000000000000114e+02 1.055162961530333038e-01 -5.451083868346243144e-02 1.441589989931367022e+01 2.023222051027109281e+00
2.989000000000000341e+02 1.032174461186417674e-01 -5.861678673593383182e-02 1.443123596303634315e+01 2.023181507982730221e+00
2.990000000000000000e+02 1.007590577731636294e-01 -6.262624400092403620e-02 1.444657202675901786e+01 2.023141112417791820e+00
2.991000000000000227e+02 9.814516415655050174e-02 -6.653302107855582626e-02 1.446190809048169257e+01 2.023100863259004623e+00
2.991999999999999886e+02 9.538003804578241984e-02 -7.033109650202862273e-02 1.447724415420436550e+01 2.023060759435861833e+00
2.993000000000000114e+02 9.246818498639913786e-02 -7.401462600793065616e-02 1.449258021792703843e+01 2.023020799881489751e+00
2.994000000000000341e+02 8.941433596571320142e-02 -7.757795151834617764e-02 1.450791628164971492e+01 2.022980983533436472e+00
2.995000000000000000e+02 8.622343974045233728e-02 -8.101560982058680915e-02 1.452325234537238785e+01 2.022941309334474358e+00
2.996000000000000227e+02 8.290065483071343277e-02 -8.432234093201471103e-02 1.453858840909506256e+01 2.022901776233354987e+00
2.996999999999999886e+02 7.945134119323285504e-02 -8.749309613623755533e-02 1.455392447281773549e+01 2.022862383185490387e+00
2.998000000000000114e+02 7.588105158780554527e-02 -9.052304567925288648e-02 1.456926053654041198e+01 2.022823129153619170e+00
2.999000000000000341e+02 7.219552264996187407e-02 -9.340758611332238004e-02 1.458459660026308491e+01 2.022784013108495316e+00
3.000000000000000000e+02 6.840066568516353640e-02 -9.614234727746941156e-02 1.459993266398575784e+01 2.022745034029515665e+00
3.001000000000000227e+02 6.450255719845897351e-02 -9.872319890447485424e-02 1.461526872770843433e+01 2.022706190905209755e+00
3.001999999999999886e+02 6.050742917522944353e-02 -1.011462568436140297e-01 1.463060479143110726e+01 2.022667482733834898e+00
3.003000000000000114e+02 5.642165912854956583e-02 -1.034078888907056099e-01 1.464594085515378019e+01 2.022628908523869118e+00
3.004000000000000341e+02 5.225175992857601648e-02 -1.055047202159541536e-01 1.466127691887645490e+01 2.022590467294482774e+00
3.005000000000000000e+02 4.800436943097121517e-02 -1.074336383819468471e-01 1.467661298259912961e+01 2.022552158075936024e+00
3.006000000000000227e+02 4.368623991994811245e-02 -1.091917979444002457e-01 1.469194904632180432e+01 2.022513979909978943e+00
3.006999999999999886e+02 3.930422738348227779e-02 -1.107766246283987677e-01 1.470728511004447725e+01 2.022475931850186814e+00
3.008000000000000114e+02 3.486528063729818494e-02 -1.121858190748439288e-01 1.472262117376715018e+01 2.022438012962317178e+00
3.009000000000000341e+02 3.037643031480813730e-02 -1.134173601507930396e-01 1.473795723748982667e+01 2.022400222324570063e+00
3.010000000000000000e+02 2.584477774094850674e-02 -1.144695078197129345e-01 1.475329330121249960e+01 2.022362559027774065e+00
3.011000000000000227e+02 2.127748370668461342e-02 -1.153408055672414112e-01 1.476862936493517431e+01 2.022325022175687437e+00
3.011999999999999886e+02 1.668175716281382684e-02 -1.160300823790400004e-01 1.478396542865784902e+01 2.022287610885123321e+00
3.013000000000000114e+02 1.206484385018003619e-02 -1.165364542686573857e-01 1.479930149238052195e+01 2.022250324286112733e+00
3.014000000000000341e+02 7.434014884566114006e-03 -1.168593253526651055e-01 1.481463755610319666e+01 2.022213161521989377e+00
3.015000000000000000e+02 2.796555314358087786e-03 -1.169983884727592433e-01 1.482997361982586959e+01 2.022176121749521993e+00
3.016000000000000227e+02 -1.840247331585312526e-03 -1.169536253636448697e-01 1.484530968354854608e+01 2.022139204138912572e+00
3.016999999999999886e+02 -6.469114487032291000e-03 -1.167253063672496899e-01 1.486064574727121901e+01 2.022102407873928698e+00
3.018000000000000114e+02 -1.108278796537042615e-02 -1.163139896943646834e-01 1.487598181099389194e+01 2.022065732151733464e+00
3.019000000000000341e+02 -1.567404133192212140e-02 -1.157205202347828116e-01 1.489131787471656843e+01 2.022029176183074206e+00
3.020000000000000000e+02 -2.023569121406194535e-02 -1.149460279191363704e-01 1.490665393843924136e+01 2.021992739192046695e+00
3.021000000000000227e+02 -2.476060853163315756e-02 -1.139919256346264703e-01 1.492199000216191607e+01 2.021956420416183953e+00
3.021999999999999886e+02 -2.924172962951931271e-02 -1.128599066990517291e-01 1.493732606588458900e+01 2.021920219106245309e+00
3.023000000000000114e+02 -3.367206729584620861e-02 -1.115519418973309057e-01 1.495266212960726371e+01 2.021884134526238608e+00
3.024000000000000341e+02 -3.804472164778764653e-02 -1.100702760854325446e-01 1.496799819332993842e+01 2.021848165953146204e+00
3.025000000000000000e+02 -4.235289086865244579e-02 -1.084174243681333971e-01 1.498333425705261135e+01 2.021812312676936951e+00
3.026000000000000227e+02 -4.658988177933931496e-02 -1.065961678562214465e-01 1.499867032077528428e+01 2.021776574000326843e+00
3.026999999999999886e+02 -5.074912022749987484e-02 -1.046095490111017962e-01 1.501400638449796077e+01 2.021740949238626683e+00
3.028000000000000114e+02 -5.482416127893525309e-02 -1.024608665839665395e-01 1.502934244822063370e+01 2.021705437719545362e+00
3.029000000000000341e+02 -5.880869919459187634e-02 -1.001536701581020317e-01 1.504467851194330841e+01 2.021670038783068168e+00
3.030000000000000000e+02 -6.269657717855194046e-02 -9.769175430360593770e-02 1.506001457566598312e+01 2.021634751781166806e+00
3.031000000000000227e+02 -6.648179688139536914e-02 -9.507915235345849869e-02 1.507535063938865783e+01 2.021599576077672378e+00
3.031999999999999886e+02 -7.015852764443564205e-02 -9.232012981198194079e-02 1.509068670311133076e+01 2.021564511047965418e+00
3.033000000000000114e+02 -7.372111547089900407e-02 -8.941917740562664585e-02 1.510602276683400369e+01 2.021529556078864420e+00
3.034000000000000341e+02 -7.716409170959093178e-02 -8.638100378792479273e-02 1.512135883055668018e+01 2.021494710568278119e+00
3.035000000000000000e+02 -8.048218143858075491e-02 -8.321052791031632867e-02 1.513669489427935311e+01 2.021459973925054054e+00
3.036000000000000227e+02 -8.367031153527662579e-02 -7.991287107086131325e-02 1.515203095800202604e+01 2.021425345568715226e+00
3.036999999999999886e+02 -8.672361842107685626e-02 -7.649334865435586384e-02 1.516736702172470075e+01 2.021390824929230057e+00
3.038000000000000114e+02 -8.963745546870113823e-02 -7.295746157630582374e-02 1.518270308544737546e+01 2.021356411446709966e+00
3.039000000000000341e+02 -9.240740006058703604e-02 -6.931088744528789147e-02 1.519803914917005017e+01 2.021322104571219747e+00
3.040000000000000000e+02 -9.502926028834825234e-02 -6.555947145739352000e-02 1.521337521289272310e+01 2.021287903762539973e+00
3.041000000000000227e+02 -9.749908128232205595e-02 -6.170921703740334108e-02 1.522871127661539958e+01 2.021253808489900550e+00
3.041999999999999886e+02 -9.981315116242890639e-02 -5.776627624203784644e-02 1.524404734033807252e+01 2.021219818231669407e+00
3.043000000000000114e+02 -1.019680066009569647e-01 -5.373693993989914208e-02 1.525938340406074545e+01 2.021185932475206393e+00
3.044000000000000341e+02 -1.039604379889916830e-01 -4.962762778460574897e-02 1.527471946778342016e+01 2.021152150716595486e+00
3.045000000000000000e+02 -1.057874941992135998e-01 -4.544487799634809588e-02 1.529005553150609487e+01 2.021118472460363247e+00
3.046000000000000227e+02 -1.074464869373050885e-01 -4.119533696854340427e-02 1.530539159522876780e+01 2.021084897219230125e+00
3.046999999999999886e+02 -1.089349946764198718e-01 -3.688574871609686529e-02 1.532072765895144251e+01 2.021051424513921724e+00
3.048000000000000114e+02 -1.102508661682738006e-01 -3.252294418158022116e-02 1.533606372267411544e+01 2.021018053872941866e+00
3.049000000000000341e+02 -1.113922235262052862e-01 -2.811383041700209889e-02 1.535139978639679192e+01 2.020984784832250192e+00
3.050000000000000000e+02 -1.123574648758607630e-01 -2.366537965745773783e-02 1.536673585011946486e+01 2.020951616935132922e+00
3.051000000000000227e+02 -1.131452665693657433e-01 -1.918461830462713652e-02 1.538207191384213779e+01 2.020918549731925307e+00
3.051999999999999886e+02 -1.137545849607211196e-01 -1.467861583714410480e-02 1.539740797756481427e+01 2.020885582779800238e+00
3.053000000000000114e+02 -1.141846577392910123e-01 -1.015447366526586563e-02 1.541274404128748721e+01 2.020852715642575959e+00
3.054000000000000341e+02 -1.144350048204464537e-01 -5.619313947871412349e-03 1.542808010501016192e+01 2.020819947890464263e+00
3.055000000000000000e+02 -1.145054287921074276e-01 -1.080268388637219742e-03 1.544341616873283485e+01 2.020787279099890643e+00
3.056000000000000227e+02 -1.143960149168777446e-01 3.455532970182102065e-03 1.545875223245550956e+01 2.020754708853292669e+00
3.056999999999999886e+02 -1.141071306907439215e-01 7.980972939428308821e-03 1.547408829617818427e+01 2.020722236738905941e+00
3.058000000000000114e+02 -1.136394249587580479e-01 1.248895834230340923e-02 1.548942435990085720e+01 2.020689862350588673e+00
3.059000000000000341e+02 -1.129938265903824013e-01 1.697243112362226830e-02 1.550476042362353013e+01 2.020657585287618296e+00
3.060000000000000000e+02 -1.121715427164218792e-01 2.142437939217947326e-02 1.552009648734620662e+01 2.020625405154542253e+00
3.061000000000000227e+02 -1.111740565310716383e-01 2.583784837820674030e-02 1.553543255106887955e+01 2.020593321560951949e+00
3.061999999999999886e+02 -1.100031246631486687e-01 3.020595128960830086e-02 1.555076861479155426e+01 2.020561334121351749e+00
3.063000000000000114e+02 -1.086607741205728589e-01 3.452188004943138738e-02 1.556610467851422897e+01 2.020529442454964908e+00
3.064000000000000341e+02 -1.071492988141248409e-01 3.877891589809759343e-02 1.558144074223690367e+01 2.020497646185595908e+00
3.065000000000000000e+02 -1.054712556656096090e-01 4.297043984407066669e-02 1.559677680595957661e+01 2.020465944941431502e+00
3.066000000000000227e+02 -1.036294603075745419e-01 4.708994294617063758e-02 1.561211286968224954e+01 2.020434338354958115e+00
3.066999999999999886e+02 -1.016269823815532519e-01 5.113103641234501007e-02 1.562744893340492602e+01 2.020402826062744683e+00
3.068000000000000114e+02 -9.946714044245376363e-02 5.508746149846828477e-02 1.564278499712759896e+01 2.020371407705326749e+00
3.069000000000000341e+02 -9.715349647808511901e-02 5.895309919241027707e-02 1.565812106085027189e+01 2.020340082927114533e+00
3.070000000000000000e+02 -9.468985005207325445e-02 6.272197966820911019e-02 1.567345712457294660e+01 2.020308851376170445e+00
3.071000000000000227e+02 -9.208023208053223163e-02 6.638829149553106268e-02 1.568879318829562131e+01 2.020277712704138917e+00
3.072000000000000455e+02 -8.932889825212084189e-02 6.994639059080764998e-02 1.570412925201829601e+01 2.020246666566106519e+00
3.073000000000000114e+02 -8.644032210236865521e-02 7.339080889550528286e-02 1.571946531574096895e+01 2.020215712620529125e+00
3.074000000000000341e+02 -8.341918775377200890e-02 7.671626276894838448e-02 1.573480137946364543e+01 2.020184850529038290e+00
3.075000000000000000e+02 -8.027038233282379753e-02 7.991766108231733445e-02 1.575013744318631836e+01 2.020154079956357762e+00
3.076000000000000227e+02 -7.699898807700696068e-02 8.299011300157661808e-02 1.576547350690899130e+01 2.020123400570244865e+00
3.077000000000000455e+02 -7.361027414374667066e-02 8.592893544772997605e-02 1.578080957063166423e+01 2.020092812041344388e+00
3.078000000000000114e+02 -7.010968813499353358e-02 8.872966022243065909e-02 1.579614563435434071e+01 2.020062314043071350e+00
3.079000000000000341e+02 -6.650284735094436073e-02 9.138804078889806171e-02 1.581148169807701365e+01 2.020031906251563925e+00
3.080000000000000000e+02 -6.279552978662497620e-02 9.390005869715184472e-02 1.582681776179968836e+01 2.020001588345586629e+00
3.081000000000000227e+02 -5.899366488637377420e-02 9.626192964432728205e-02 1.584215382552236129e+01 2.019971360006390437e+00
3.082000000000000455e+02 -5.510332407023241230e-02 9.847010916087514665e-02 1.585748988924503777e+01 2.019941220917702118e+00
3.083000000000000114e+02 -5.113071104806697631e-02 1.005212979138018631e-01 1.587282595296771071e+01 2.019911170765573694e+00
3.084000000000000341e+02 -4.708215193641876462e-02 1.024124466196774108e-01 1.588816201669038364e+01 2.019881209238390873e+00
3.085000000000000000e+02 -4.296408519386631097e-02 1.041407605593545060e-01 1.590349808041306012e+01 2.019851336026729172e+00
3.086000000000000227e+02 -3.878305139124399448e-02 1.057037036884306419e-01 1.591883414413573306e+01 2.019821550823271750e+00
3.087000000000000455e+02 -3.454568283230939618e-02 1.070990023370279459e-01 1.593417020785840599e+01 2.019791853322823627e+00
3.088000000000000114e+02 -3.025869304208165730e-02 1.083246484935533188e-01 1.594950627158108070e+01 2.019762243222179787e+00
3.089000000000000341e+02 -2.592886613882835339e-02 1.093789026681060567e-01 1.596484233530375541e+01 2.019732720220098976e+00
3.090000000000000000e+02 -2.156304610689796508e-02 1.102602963308377398e-01 1.598017839902643011e+01 2.019703284017182909e+00
3.091000000000000227e+02 -1.716812598735038831e-02 1.109676339226594727e-01 1.599551446274910305e+01 2.019673934315918906e+00
3.092000000000000455e+02 -1.275103700305377057e-02 1.114999944349545496e-01 1.601085052647177775e+01 2.019644670820551546e+00
3.093000000000000114e+02 -8.318737636058065252e-03 1.118567325566452580e-01 1.602618659019445246e+01 2.019615493237048032e+00
3.094000000000000341e+02 -3.878202673689530675e-03 1.120374793873149533e-01 1.604152265391712717e+01 2.019586401273058662e+00
3.095000000000000000e+02 5.635877587714474167e-04 1.120421427153269617e-01 1.605685871763979833e+01 2.019557394637883529e+00
3.096000000000000227e+02 4.999659161929728354e-03 1.118709068616515340e-01 1.607219478136247659e+01 2.019528473042397021e+00
3.097000000000000455e+02 9.423053605481844161e-03 1.115242320893707756e-01 1.608753084508514775e+01 2.019499636198981651e+00
3.098000000000000114e+02 1.382684063320132641e-02 1.110028535808736949e-01 1.610286690880782245e+01 2.019470883821604001e+00
3.099000000000000341e+02 1.820412811330670774e-02 1.103077799845113144e-01 1.611820297253049716e+01 2.019442215625649517e+00
3.100000000000000000e+02 2.254807301649675022e-02 1.094402915333773235e-01 1.613353903625317187e+01 2.019413631327897196e+00
3.101000000000000227e+02 2.685189210540395860e-02 1.084019377400834289e-01 1.614887509997584658e+01 2.019385130646627058e+00
3.102000000000000455e+02 3.110887251850202873e-02 1.071945346709219510e-01 1.616421116369851774e+01 2.019356713301379891e+00
3.103000000000000114e+02 3.531238223185605846e-02 1.058201618048853487e-01 1.617954722742119245e+01 2.019328379013061170e+00
3.104000000000000341e+02 3.945588038289253585e-02 1.042811584823529342e-01 1.619488329114386715e+01 2.019300127503870446e+00
3.105000000000000000e+02 4.353292743943906751e-02 1.025801199497192312e-01 1.621021935486654186e+01 2.019271958497345754e+00
3.106000000000000227e+02 4.753719519896128926e-02 1.007198930067495501e-01 1.622555541858921302e+01 2.019243871718150896e+00
3.107000000000000455e+02 5.146247660193262879e-02 9.870357126344324328e-02 1.624089148231189128e+01 2.019215866892249966e+00
3.108000000000000114e+02 5.530269534435945655e-02 9.653449001497309279e-02 1.625622754603456244e+01 2.019187943746796776e+00
3.109000000000000341e+02 5.905191527475054519e-02 9.421622074244835610e-02 1.627156360975723715e+01 2.019160102010100655e+00
3.110000000000000000e+02 6.270434956051181008e-02 9.175256524907239586e-02 1.628689967347991185e+01 2.019132341411605136e+00
3.111000000000000227e+02 6.625436961032704630e-02 8.914754944109781754e-02 1.630223573720258656e+01 2.019104661681921264e+00
3.112000000000000455e+02 6.969651373808084804e-02 8.640541676354378253e-02 1.631757180092526127e+01 2.019077062552730784e+00
3.113000000000000114e+02 7.302549555551185456e-02 8.353062130187285939e-02 1.633290786464793243e+01 2.019049543756852749e+00
3.114000000000000341e+02 7.623621208054304210e-02 8.052782056011821565e-02 1.634824392837060714e+01 2.019022105028088543e+00
3.115000000000000000e+02 7.932375154865994871e-02 7.740186792784189973e-02 1.636357999209328185e+01 2.018994746101436810e+00
3.116000000000000227e+02 8.228340091592838135e-02 7.415780484760289837e-02 1.637891605581595655e+01 2.018967466712792813e+00
3.117000000000000455e+02 8.511065304150478017e-02 7.080085269570335349e-02 1.639425211953863126e+01 2.018940266599171363e+00
3.118000000000000114e+02 8.780121353939067397e-02 6.733640438950369567e-02 1.640958818326130597e+01 2.018913145498554051e+00
3.119000000000000341e+02 9.035100728857081709e-02 6.377001573423558833e-02 1.642492424698398068e+01 2.018886103149930555e+00
3.120000000000000000e+02 9.275618459180713649e-02 6.010739652388426280e-02 1.644026031070665184e+01 2.018859139293272875e+00
3.121000000000000227e+02 9.501312697405747687e-02 5.635440140971310213e-02 1.645559637442932654e+01 2.018832253669535337e+00
3.122000000000000455e+02 9.711845261125058582e-02 5.251702055145987535e-02 1.647093243815200125e+01 2.018805446020623950e+00
3.123000000000000114e+02 9.906902138200007757e-02 4.860137006602341381e-02 1.648626850187467596e+01 2.018778716089390191e+00
3.124000000000000341e+02 1.008619395340857178e-01 4.461368228857879453e-02 1.650160456559734712e+01 2.018752063619630555e+00
3.125000000000000000e+02 1.024945639592134417e-01 4.056029586218334870e-02 1.651694062932002183e+01 2.018725488356088338e+00
3.126000000000000227e+02 1.039645060697011875e-01 3.644764567091702406e-02 1.653227669304269654e+01 2.018698990044398123e+00
3.127000000000000455e+02 1.052696352711389588e-01 3.228225263316809868e-02 1.654761275676537124e+01 2.018672568431108871e+00
3.128000000000000114e+02 1.064080820265914523e-01 2.807071337084559443e-02 1.656294882048804595e+01 2.018646223263702577e+00
3.129000000000000341e+02 1.073782405072789686e-01 2.381968977091447268e-02 1.657828488421072066e+01 2.018619954290544083e+00
3.130000000000000000e+02 1.081787708266466475e-01 1.953589845607698466e-02 1.659362094793339537e+01 2.018593761260871755e+00
3.131000000000000227e+02 1.088086008543971833e-01 1.522610018063884178e-02 1.660895701165606653e+01 2.018567643924825017e+00
3.132000000000000455e+02 1.092669276081141283e-01 1.089708916898429920e-02 1.662429307537874124e+01 2.018541602033410154e+00
3.133000000000000114e+02 1.095532182210898903e-01 6.555682412854525049e-03 1.663962913910141594e+01 2.018515635338518077e+00
3.134000000000000341e+02 1.096672104847009055e-01 2.208708944623023664e-03 1.665496520282409065e+01 2.018489743592881247e+00
3.135000000000000000e+02 1.096089129656322714e-01 -2.137000896558402616e-03 1.667030126654676536e+01 2.018463926550100318e+00
3.136000000000000227e+02 1.093786046976419346e-01 -6.474626189242645678e-03 1.668563733026944007e+01 2.018438183964645471e+00
3.137000000000000455e+02 1.089768344491341134e-01 -1.079736612736573696e-02 1.670097339399211478e+01 2.018412515591827994e+00
3.138000000000000114e+02 1.084044195681854866e-01 -1.509845067504142838e-02 1.671630945771478594e+01 2.018386921187760308e+00
3.139000000000000341e+02 1.076624444069205072e-01 -1.937115116121975594e-02 1.673164552143746064e+01 2.018361400509471881e+00
3.140000000000000000e+02 1.067522583287820043e-01 -2.360879079794142230e-02 1.674698158516013535e+01 2.018335953314778219e+00
3.141000000000000227e+02 1.056754733015998066e-01 -2.780475510581516263e-02 1.676231764888281006e+01 2.018310579362335933e+00
3.142000000000000455e+02 1.044339610812410196e-01 -3.195250223005755702e-02 1.677765371260548477e+01 2.018285278411615646e+00
3.143000000000000114e+02 1.030298499904340748e-01 -3.604557313164030025e-02 1.679298977632815593e+01 2.018260050222966839e+00
3.144000000000000341e+02 1.014655212981837862e-01 -4.007760163700913036e-02 1.680832584005083064e+01 2.018234894557482839e+00
3.145000000000000000e+02 9.974360520630758120e-02 -4.404232433128754676e-02 1.682366190377350534e+01 2.018209811177138491e+00
3.146000000000000227e+02 9.786697644919514771e-02 -4.793359027935397559e-02 1.683899796749618005e+01 2.018184799844699562e+00
3.147000000000000455e+02 9.583874951478499327e-02 -5.174537055961461046e-02 1.685433403121885476e+01 2.018159860323748056e+00
3.148000000000000114e+02 9.366227349415504055e-02 -5.547176759613676317e-02 1.686967009494152947e+01 2.018134992378656456e+00
3.149000000000000341e+02 9.134112656844364797e-02 -5.910702427408087017e-02 1.688500615866420063e+01 2.018110195774650784e+00
3.150000000000000000e+02 8.887911014227767303e-02 -6.264553282501325593e-02 1.690034222238687533e+01 2.018085470277720006e+00
3.151000000000000227e+02 8.628024263285878626e-02 -6.608184346790249575e-02 1.691567828610955004e+01 2.018060815654666218e+00
3.152000000000000455e+02 8.354875292546744270e-02 -6.941067279270202173e-02 1.693101434983222475e+01 2.018036231673092207e+00
3.153000000000000114e+02 8.068907350537489476e-02 -7.262691187378746138e-02 1.694635041355489946e+01 2.018011718101440977e+00
3.154000000000000341e+02 7.770583327777635940e-02 -7.572563410034711950e-02 1.696168647727757062e+01 2.017987274708878509e+00
3.155000000000000000e+02 7.460385008717905497e-02 -7.870210271237836064e-02 1.697702254100024888e+01 2.017962901265403897e+00
3.156000000000000227e+02 7.138812294814446402e-02 -8.155177803014200533e-02 1.699235860472292003e+01 2.017938597541816481e+00
3.157000000000000455e+02 6.806382400036742331e-02 -8.427032436651851754e-02 1.700769466844559474e+01 2.017914363309714521e+00
3.158000000000000114e+02 6.463629020038280659e-02 -8.685361661160531654e-02 1.702303073216826945e+01 2.017890198341441899e+00
3.159000000000000341e+02 6.111101476385632364e-02 -8.929774647938140686e-02 1.703836679589094416e+01 2.017866102410159623e+00
3.160000000000000000e+02 5.749363837172660058e-02 -9.159902840748598840e-02 1.705370285961361887e+01 2.017842075289822290e+00
3.161000000000000227e+02 5.378994015439041154e-02 -9.375400510058633230e-02 1.706903892333629003e+01 2.017818116755164759e+00
3.162000000000000455e+02 5.000582846854102065e-02 -9.575945270963567846e-02 1.708437498705896829e+01 2.017794226581688832e+00
3.163000000000000114e+02 4.614733148086756775e-02 -9.761238563886784347e-02 1.709971105078163944e+01 2.017770404545666363e+00
3.164000000000000341e+02 4.222058757424807657e-02 -9.931006097349331929e-02 1.711504711450431415e+01 2.017746650424210308e+00
3.165000000000000000e+02 3.823183559108746937e-02 -1.008499825217931967e-01 1.713038317822698886e+01 2.017722963995158381e+00
3.166000000000000227e+02 3.418740492969241790e-02 -1.022299044651767963e-01 1.714571924194966357e+01 2.017699345037112568e+00
3.167000000000000455e+02 3.009370550930855204e-02 -1.034478346115383085e-01 1.716105530567233473e+01 2.017675793329513301e+00
3.168000000000000114e+02 2.595721761946184064e-02 -1.045020372466465008e-01 1.717639136939500943e+01 2.017652308652517323e+00
3.169000000000000341e+02 2.178448167018477363e-02 -1.053910355799052151e-01 1.719172743311768414e+01 2.017628890787083851e+00
3.170000000000000000e+02 1.758208785868881768e-02 -1.061136137810278907e-01 1.720706349684035885e+01 2.017605539514922608e+00
3.171000000000000227e+02 1.335666576937313485e-02 -1.066688186045998410e-01 1.722239956056303356e+01 2.017582254618546678e+00
3.172000000000000455e+02 9.114873923213794374e-03 -1.070559606009553882e-01 1.723773562428570472e+01 2.017559035881207663e+00
3.173000000000000114e+02 4.863389293030251186e-03 -1.072746149112843023e-01 1.725307168800838298e+01 2.017535883086914783e+00
3.174000000000000341e+02 6.088968014190631033e-04 -1.073246216467343278e-01 1.726840775173105413e+01 2.017512796020501487e+00
3.175000000000000000e+02 -3.641921182677217757e-03 -1.072060858510342357e-01 1.728374381545372884e+01 2.017489774467515318e+00
3.176000000000000227e+02 -7.882395331643497760e-03 -1.069193770471613958e-01 1.729907987917640355e+01 2.017466818214264546e+00
3.177000000000000455e+02 -1.210587981520892635e-02 -1.064651283695293160e-01 1.731441594289907826e+01 2.017443927047841701e+00
3.178000000000000114e+02 -1.630576270811456147e-02 -1.058442352829623845e-01 1.732975200662175297e+01 2.017421100756094710e+00
3.179000000000000341e+02 -2.047547633313528959e-02 -1.050578538915463989e-01 1.734508807034442412e+01 2.017398339127659757e+00
3.180000000000000000e+02 -2.460850752361742888e-02 -1.041073988399228573e-01 1.736042413406710239e+01 2.017375641951851151e+00
3.181000000000000227e+02 -2.869840778895504235e-02 -1.029945408110556904e-01 1.737576019778977354e+01 2.017353009018823418e+00
3.182000000000000455e+02 -3.273880336777463401e-02 -1.017212036248704016e-01 1.739109626151244825e+01 2.017330440119461166e+00
3.183000000000000114e+02 -3.672340515265035132e-02 -1.002895609424095669e-01 1.740643232523512296e+01 2.017307935045357326e+00
3.184000000000000341e+02 -4.064601847117721434e-02 -9.870203258166833360e-02 1.742176838895779767e+01 2.017285493588937051e+00
3.185000000000000000e+02 -4.450055270825829107e-02 -9.696128045069896118e-02 1.743710445268047238e+01 2.017263115543320495e+00
3.186000000000000227e+02 -4.828103075431128960e-02 -9.507020410528725651e-02 1.745244051640314353e+01 2.017240800702408521e+00
3.187000000000000455e+02 -5.198159826531686956e-02 -9.303193593833686270e-02 1.746777658012581824e+01 2.017218548860787664e+00
3.188000000000000114e+02 -5.559653271976556371e-02 -9.084983600883815569e-02 1.748311264384849295e+01 2.017196359813928197e+00
3.189000000000000341e+02 -5.912025225899092407e-02 -8.852748651930839041e-02 1.749844870757116766e+01 2.017174233357883484e+00
3.190000000000000000e+02 -6.254732429702176966e-02 -8.606868595018531132e-02 1.751378477129383882e+01 2.017152169289549768e+00
3.191000000000000227e+02 -6.587247388659012159e-02 -8.347744286135966307e-02 1.752912083501651708e+01 2.017130167406536945e+00
3.192000000000000455e+02 -6.909059182881782668e-02 -8.075796937047179103e-02 1.754445689873918823e+01 2.017108227507231177e+00
3.193000000000000114e+02 -7.219674251355528982e-02 -7.791467431876446248e-02 1.755979296246186294e+01 2.017086349390706523e+00
3.194000000000000341e+02 -7.518617147895273467e-02 -7.495215613567990376e-02 1.757512902618453765e+01 2.017064532856789327e+00
3.195000000000000000e+02 -7.805431267825112263e-02 -7.187519541332547390e-02 1.759046508990721236e+01 2.017042777706064438e+00
3.196000000000000227e+02 -8.079679544288352611e-02 -6.868874720335817197e-02 1.760580115362988707e+01 2.017021083739897414e+00
3.197000000000000455e+02 -8.340945113142561596e-02 -6.539793304809617125e-02 1.762113721735255822e+01 2.016999450760216916e+00
3.198000000000000114e+02 -8.588831945388046563e-02 -6.200803275908957357e-02 1.763647328107523293e+01 2.016977878569863769e+00
3.199000000000000341e+02 -8.822965446230217335e-02 -5.852447595617376458e-02 1.765180934479790764e+01 2.016956366972351589e+00
3.200000000000000000e+02 -9.042993019813863609e-02 -5.495283338038969151e-02 1.766714540852058235e+01 2.016934915771877002e+00
3.201000000000000227e+02 -9.248584598821645020e-02 -5.129880799508593214e-02 1.768248147224325706e+01 2.016913524773455535e+00
3.202000000000000455e+02 -9.439433138129971201e-02 -4.756822588882201469e-02 1.769781753596593177e+01 2.016892193782728882e+00
3.203000000000000114e+02 -9.615255071768509521e-02 -4.376702699513848605e-02 1.771315359968860648e+01 2.016870922606137206e+00
3.204000000000000341e+02 -9.775790732550153350e-02 -3.990125564356578752e-02 1.772848966341127763e+01 2.016849711050794358e+00
3.205000000000000000e+02 -9.920804733695146038e-02 -3.597705095700387545e-02 1.774382572713395234e+01 2.016828558924551373e+00
3.206000000000000227e+02 -1.005008631194738156e-01 -3.200063711091295088e-02 1.775916179085662705e+01 2.016807466036013352e+00
3.207000000000000455e+02 -1.016344963164834969e-01 -2.797831346930377758e-02 1.777449785457930176e+01 2.016786432194434653e+00
3.208000000000000114e+02 -1.026073404934313565e-01 -2.391644461372890995e-02 1.778983391830197647e+01 2.016765457209846346e+00
3.209000000000000341e+02 -1.034180433856770331e-01 -1.982145028049824009e-02 1.780516998202464762e+01 2.016744540892963400e+00
3.210000000000000000e+02 -1.040655087446149679e-01 -1.569979522237487102e-02 1.782050604574732233e+01 2.016723683055191785e+00
3.211000000000000227e+02 -1.045488977801733999e-01 -1.155797901067815575e-02 1.783584210946999704e+01 2.016702883508721733e+00
3.212000000000000455e+02 -1.048676301973263808e-01 -7.402525793633756013e-03 1.785117817319267175e+01 2.016682142066390515e+00
3.213000000000000114e+02 -1.050213848257728622e-01 -3.239974027570308081e-03 1.786651423691534646e+01 2.016661458541706420e+00
3.214000000000000341e+02 -1.050100998421869269e-01 9.231338034661435788e-04 1.788185030063802117e+01 2.016640832748981982e+00
3.215000000000000000e+02 -1.048339725848815296e-01 5.080261463005633811e-03 1.789718636436069232e+01 2.016620264503192761e+00
3.216000000000000227e+02 -1.044934589621031723e-01 9.224889216550204857e-03 1.791252242808336703e+01 2.016599753619958690e+00
3.217000000000000455e+02 -1.039892724547516467e-01 1.335052404896779066e-02 1.792785849180604174e+01 2.016579299915668866e+00
3.218000000000000114e+02 -1.033223827160411473e-01 1.745070982861508108e-02 1.794319455552871645e+01 2.016558903207391840e+00
3.219000000000000341e+02 -1.024940137704397486e-01 2.151903740278125754e-02 1.795853061925139116e+01 2.016538563312872512e+00
3.220000000000000000e+02 -1.015056418151590589e-01 2.554915460810465444e-02 1.797386668297406231e+01 2.016518280050559220e+00
3.221000000000000227e+02 -1.003589926283632583e-01 2.953477618083623704e-02 1.798920274669674058e+01 2.016498053239612176e+00
3.222000000000000455e+02 -9.905603858809644557e-02 3.346969355122005746e-02 1.800453881041941173e+01 2.016477882699857727e+00
3.223000000000000114e+02 -9.759899530760215991e-02 3.734778450672809197e-02 1.801987487414208644e+01 2.016457768251798122e+00
3.224000000000000341e+02 -9.599031789225209721e-02 4.116302270942309022e-02 1.803521093786476115e+01 2.016437709716650151e+00
3.225000000000000000e+02 -9.423269682463278341e-02 4.490948705216265407e-02 1.805054700158743586e+01 2.016417706916312280e+00
3.226000000000000227e+02 -9.232905348468793683e-02 4.858137083969741449e-02 1.806588306531011057e+01 2.016397759673356216e+00
3.227000000000000455e+02 -9.028253531203032922e-02 5.217299077997195056e-02 1.808121912903278172e+01 2.016377867810998481e+00
3.228000000000000114e+02 -8.809651061891707324e-02 5.567879577196049867e-02 1.809655519275545998e+01 2.016358031153190566e+00
3.229000000000000341e+02 -8.577456306185150814e-02 5.909337547651599687e-02 1.811189125647813114e+01 2.016338249524554982e+00
3.230000000000000000e+02 -8.332048578131584504e-02 6.241146865668256716e-02 1.812722732020080585e+01 2.016318522750340847e+00
3.231000000000000227e+02 -8.073827521897494752e-02 6.562797127514384543e-02 1.814256338392347701e+01 2.016298850656490060e+00
3.232000000000000455e+02 -7.803212462233581614e-02 6.873794433580492080e-02 1.815789944764615527e+01 2.016279233069661725e+00
3.233000000000000114e+02 -7.520641724774479453e-02 7.173662145791483147e-02 1.817323551136882642e+01 2.016259669817096700e+00
3.234000000000000341e+02 -7.226571927220189206e-02 7.461941617092875123e-02 1.818857157509150113e+01 2.016240160726756603e+00
3.235000000000000000e+02 -6.921477242598496338e-02 7.738192891887034353e-02 1.820390763881417584e+01 2.016220705627286058e+00
3.236000000000000227e+02 -6.605848635753004683e-02 8.001995376387179004e-02 1.821924370253685055e+01 2.016201304347921663e+00
3.237000000000000455e+02 -6.280193074302679868e-02 8.252948477817251272e-02 1.823457976625952526e+01 2.016181956718611001e+00
3.238000000000000114e+02 -5.945032715350476865e-02 8.490672211542149572e-02 1.824991582998219641e+01 2.016162662569953135e+00
3.239000000000000341e+02 -5.600904069207149338e-02 8.714807775169366999e-02 1.826525189370487467e+01 2.016143421733201269e+00
3.240000000000000000e+02 -5.248357141520694491e-02 8.925018088772779246e-02 1.828058795742754583e+01 2.016124234040213015e+00
3.241000000000000227e+02 -4.887954555128413286e-02 9.120988300440341368e-02 1.829592402115022054e+01 2.016105099323587613e+00
3.242000000000000455e+02 -4.520270653071372519e-02 9.302426256351489786e-02 1.831126008487289525e+01 2.016086017416501619e+00
3.243000000000000114e+02 -4.145890584185840666e-02 9.469062934737636217e-02 1.832659614859556996e+01 2.016066988152798167e+00
3.244000000000000341e+02 -3.765409372711420871e-02 9.620652843031388124e-02 1.834193221231824467e+01 2.016048011366953219e+00
3.245000000000000000e+02 -3.379430973433274199e-02 9.756974377658512998e-02 1.835726827604091582e+01 2.016029086894128408e+00
3.246000000000000227e+02 -2.988567313804633280e-02 9.877830145936386530e-02 1.837260433976359408e+01 2.016010214570080006e+00
3.247000000000000455e+02 -2.593437324619050910e-02 9.983047249598270279e-02 1.838794040348626524e+01 2.015991394231207767e+00
3.248000000000000114e+02 -2.194665960730804097e-02 1.007247752958052162e-01 1.840327646720893995e+01 2.015972625714568700e+00
3.249000000000000341e+02 -1.792883213381776114e-02 1.014599777167769223e-01 1.841861253093161466e+01 2.015953908857845978e+00
3.250000000000000000e+02 -1.388723115712760421e-02 1.020350987283579064e-01 1.843394859465428937e+01 2.015935243499341389e+00
3.251000000000000227e+02 -9.828227429864097586e-03 1.024494096783141878e-01 1.844928465837696052e+01 2.015916629477969568e+00
3.252000000000000455e+02 -5.758212091500305996e-03 1.027024351618917725e-01 1.846462072209963523e+01 2.015898066633333041e+00
3.253000000000000114e+02 -1.683586612679565872e-03 1.027939534926410603e-01 1.847995678582230994e+01 2.015879554805608986e+00
3.254000000000000341e+02 2.389247265631973174e-03 1.027239967741622878e-01 1.849529284954498465e+01 2.015861093835609186e+00
3.255000000000000000e+02 6.453897582425818617e-03 1.024928505736221324e-01 1.851062891326765936e+01 2.015842683564767146e+00
3.256000000000000227e+02 1.050399218081411734e-02 1.021010531975029140e-01 1.852596497699033051e+01 2.015824323835129217e+00
3.257000000000000455e+02 1.453318868993469688e-02 1.015493945714600749e-01 1.854130104071300877e+01 2.015806014489376352e+00
3.258000000000000114e+02 1.853518444950017982e-02 1.008389147264344143e-01 1.855663710443567993e+01 2.015787755370774814e+00
3.259000000000000341e+02 2.250372636099957566e-02 9.997090189359292278e-02 1.857197316815835464e+01 2.015769546323228578e+00
3.260000000000000000e+02 2.643262065045526993e-02 9.894689021195492151e-02 1.858730923188102935e+01 2.015751387191226929e+00
3.261000000000000227e+02 3.031574252748176282e-02 9.776865705219918434e-02 1.860264529560370406e+01 2.015733277819906188e+00
3.262000000000000455e+02 3.414704572534837945e-02 9.643821996173283784e-02 1.861798135932637877e+01 2.015715218054970670e+00
3.263000000000000114e+02 3.792057190764566016e-02 9.495783323595953507e-02 1.863331742304904992e+01 2.015697207742709107e+00
3.264000000000000341e+02 4.163045992641179610e-02 9.332998412154139278e-02 1.864865348677172463e+01 2.015679246730083030e+00
3.265000000000000000e+02 4.527095491779620923e-02 9.155738865827711681e-02 1.866398955049439934e+01 2.015661334864608634e+00
3.266000000000000227e+02 4.883641722090529408e-02 8.964298716606386441e-02 1.867932561421707405e+01 2.015643471994372771e+00
3.267000000000000455e+02 5.232133110600680620e-02 8.758993938493186970e-02 1.869466167793974876e+01 2.015625657968096451e+00
3.268000000000000114e+02 5.572031329887396078e-02 8.540161927572191558e-02 1.870999774166242346e+01 2.015607892635089549e+00
3.269000000000000341e+02 5.902812128764958755e-02 8.308160949017226460e-02 1.872533380538509817e+01 2.015590175845224152e+00
3.270000000000000000e+02 6.223966139993975660e-02 8.063369551948866565e-02 1.874066986910776933e+01 2.015572507448982087e+00
3.271000000000000227e+02 6.534999663728256747e-02 7.806185953064366523e-02 1.875600593283044404e+01 2.015554887297445141e+00
3.272000000000000455e+02 6.835435425517338848e-02 7.537027390088607559e-02 1.877134199655311875e+01 2.015537315242251548e+00
3.273000000000000114e+02 7.124813307707443533e-02 7.256329446043051357e-02 1.878667806027579346e+01 2.015519791135605310e+00
3.274000000000000341e+02 7.402691053091339790e-02 6.964545345466360837e-02 1.880201412399846461e+01 2.015502314830347697e+00
3.275000000000000000e+02 7.668644939779534209e-02 6.662145223702223285e-02 1.881735018772114287e+01 2.015484886179842672e+00
3.276000000000000227e+02 7.922270426214315930e-02 6.349615370423958294e-02 1.883268625144381403e+01 2.015467505038052387e+00
3.277000000000000455e+02 8.163182765386235717e-02 6.027457448643087218e-02 1.884802231516648874e+01 2.015450171259493217e+00
3.278000000000000114e+02 8.391017587304283598e-02 5.696187690407336635e-02 1.886335837888916345e+01 2.015432884699304150e+00
3.279000000000000341e+02 8.605431448831268870e-02 5.356336070525833520e-02 1.887869444261183816e+01 2.015415645213118001e+00
3.280000000000000000e+02 8.806102350089471675e-02 5.008445459604310424e-02 1.889403050633451286e+01 2.015398452657189310e+00
3.281000000000000227e+02 8.992730216614669425e-02 4.653070757758647619e-02 1.890936657005718402e+01 2.015381306888299306e+00
3.282000000000000455e+02 9.165037346587960598e-02 4.290778010398105941e-02 1.892470263377985873e+01 2.015364207763822968e+00
3.283000000000000114e+02 9.322768822444441050e-02 3.922143507452029859e-02 1.894003869750253344e+01 2.015347155141663293e+00
3.284000000000000341e+02 9.465692886265689165e-02 3.547752867519967518e-02 1.895537476122520815e+01 2.015330148880324579e+00
3.285000000000000000e+02 9.593601278418167899e-02 3.168200108351063027e-02 1.897071082494788286e+01 2.015313188838819158e+00
3.286000000000000227e+02 9.706309538910984358e-02 2.784086705162198971e-02 1.898604688867055756e+01 2.015296274876720695e+00
3.287000000000000455e+02 9.803657271088486724e-02 2.396020638273928249e-02 1.900138295239323227e+01 2.015279406854177058e+00
3.288000000000000114e+02 9.885508367237148819e-02 2.004615431557247099e-02 1.901671901611590343e+01 2.015262584631882792e+00
3.289000000000000341e+02 9.951751195827857055e-02 1.610489183246706021e-02 1.903205507983857814e+01 2.015245808071052913e+00
3.290000000000000000e+02 1.000229875013065456e-01 1.214263590601603535e-02 1.904739114356125285e+01 2.015229077033478866e+00
3.291000000000000227e+02 1.003708875799541461e-01 8.165629699998438323e-03 1.906272720728392756e+01 2.015212391381460133e+00
3.292000000000000455e+02 1.005608375270529847e-01 4.180132739754791743e-03 1.907806327100660226e+01 2.015195750977857969e+00
3.293000000000000114e+02 1.005927110478596898e-01 1.924110675533433426e-04 1.909339933472927342e+01 2.015179155686062984e+00
3.294000000000000341e+02 1.004666301480894863e-01 -3.791272601412997573e-03 1.910873539845194813e+01 2.015162605370034665e+00
3.295000000000000000e+02 1.001829646721215106e-01 -7.764668707323804306e-03 1.912407146217462284e+01 2.015146099894190357e+00
3.296000000000000227e+02 9.974233145259635280e-02 -1.172155064242906553e-02 1.913940752589729755e+01 2.015129639123562466e+00
3.297000000000000455e+02 9.914559307334754046e-02 -1.565572450125156043e-02 1.915474358961997225e+01 2.015113222923674119e+00
3.298000000000000114e+02 9.839385624764336591e-02 -1.956103876874577818e-02 1.917007965334264696e+01 2.015096851160556035e+00
3.299000000000000341e+02 9.748846981518410892e-02 -2.343139393132511947e-02 1.918541571706531812e+01 2.015080523700781612e+00
3.300000000000000000e+02 9.643102236097464419e-02 -2.726075199595159870e-02 1.920075178078799283e+01 2.015064240411500673e+00
3.301000000000000227e+02 9.522333946049785225e-02 -3.104314590205011631e-02 1.921608784451066754e+01 2.015048001160286262e+00
3.302000000000000455e+02 9.386748055588432782e-02 -3.477268881206677098e-02 1.923142390823334225e+01 2.015031805815281629e+00
3.303000000000000114e+02 9.236573546817143654e-02 -3.844358326578915797e-02 1.924675997195601695e+01 2.015015654245174925e+00
3.304000000000000341e+02 9.072062055192424423e-02 -4.205013018446542017e-02 1.926209603567868811e+01 2.014999546319113488e+00
3.305000000000000000e+02 8.893487449816775414e-02 -4.558673771073133013e-02 1.927743209940136637e+01 2.014983481906772234e+00
3.306000000000000227e+02 8.701145379302031857e-02 -4.904792987041983049e-02 1.929276816312403753e+01 2.014967460878383854e+00
3.307000000000000455e+02 8.495352783928929175e-02 -5.242835504325605439e-02 1.930810422684671224e+01 2.014951483104610919e+00
3.308000000000000114e+02 8.276447374905576693e-02 -5.572279422887422423e-02 1.932344029056938695e+01 2.014935548456697312e+00
3.309000000000000341e+02 8.044787081602114420e-02 -5.892616909580965928e-02 1.933877635429206165e+01 2.014919656806350101e+00
3.310000000000000000e+02 7.800749467622876410e-02 -6.203354980083893716e-02 1.935411241801473636e+01 2.014903808025767518e+00
3.311000000000000227e+02 7.544731116713734864e-02 -6.504016256662682738e-02 1.936944848173740752e+01 2.014888001987685140e+00
3.312000000000000455e+02 7.277146989461921733e-02 -6.794139700629990564e-02 1.938478454546008578e+01 2.014872238565315499e+00
3.313000000000000114e+02 6.998429751851101277e-02 -7.073281318330512657e-02 1.940012060918275694e+01 2.014856517632372501e+00
3.314000000000000341e+02 6.709029076759656651e-02 -7.341014839622456156e-02 1.941545667290543165e+01 2.014840839063045230e+00
3.315000000000000000e+02 6.409410919501726256e-02 -7.596932367781061846e-02 1.943079273662810635e+01 2.014825202732080101e+00
3.316000000000000227e+02 6.100056768618807024e-02 -7.840644999854395891e-02 1.944612880035078106e+01 2.014809608514623207e+00
3.317000000000000455e+02 5.781462873078856840e-02 -8.071783416534550337e-02 1.946146486407345222e+01 2.014794056286349999e+00
3.318000000000000114e+02 5.454139447158962845e-02 -8.289998440623722042e-02 1.947680092779612693e+01 2.014778545923452846e+00
3.319000000000000341e+02 5.118609854266348291e-02 -8.494961563295296003e-02 1.949213699151880164e+01 2.014763077302593963e+00
3.320000000000000000e+02 4.775409770995421577e-02 -8.686365437313141313e-02 1.950747305524147635e+01 2.014747650300845905e+00
3.321000000000000227e+02 4.425086332783587789e-02 -8.863924336506627533e-02 1.952280911896415105e+01 2.014732264795862537e+00
3.322000000000000455e+02 4.068197262484043314e-02 -9.027374580800677506e-02 1.953814518268682221e+01 2.014716920665750255e+00
3.323000000000000114e+02 3.705309983287316533e-02 -9.176474926163014079e-02 1.955348124640950047e+01 2.014701617789018240e+00
3.324000000000000341e+02 3.337000717366609553e-02 -9.311006918924553954e-02 1.956881731013217163e+01 2.014686356044753879e+00
3.325000000000000000e+02 2.963853571691957289e-02 -9.430775213912122312e-02 1.958415337385484634e+01 2.014671135312472217e+00
3.326000000000000227e+02 2.586459612471992547e-02 -9.535607855977966396e-02 1.959948943757752104e+01 2.014655955472127058e+00
3.327000000000000455e+02 2.205415929657763424e-02 -9.625356524490688570e-02 1.961482550130019575e+01 2.014640816404198898e+00
3.328000000000000114e+02 1.821324693031565675e-02 -9.699896740456857847e-02 1.963016156502287046e+01 2.014625717989606102e+00
3.329000000000000341e+02 1.434792201327936279e-02 -9.759128035999987960e-02 1.964549762874554162e+01 2.014610660109703133e+00
3.330000000000000000e+02 1.046427925919104877e-02 -9.802974085939876459e-02 1.966083369246821988e+01 2.014595642646372919e+00
3.331000000000000227e+02 6.568435505609767668e-03 -9.831382801350610490e-02 1.967616975619089104e+01 2.014580665481923827e+00
3.332000000000000455e+02 2.666520086987627519e-03 -9.844326384948655362e-02 1.969150581991356574e+01 2.014565728499097652e+00
3.333000000000000114e+02 -1.235334801209184109e-03 -9.841801348296146112e-02 1.970684188363624045e+01 2.014550831581139789e+00
3.334000000000000341e+02 -5.131003732614990674e-03 -9.823828490824441928e-02 1.972217794735891516e+01 2.014535974611717073e+00
3.335000000000000000e+02 -9.014377658779260810e-03 -9.790452840738297913e-02 1.973751401108158987e+01 2.014521157474991053e+00
3.336000000000000227e+02 -1.287937348191128123e-02 -9.741743557968639278e-02 1.975285007480426103e+01 2.014506380055514079e+00
3.337000000000000455e+02 -1.671994357648730334e-02 -9.677793799323777812e-02 1.976818613852693574e+01 2.014491642238338542e+00
3.338000000000000114e+02 -2.053008524467246979e-02 -9.598720546133512888e-02 1.978352220224961044e+01 2.014476943908948048e+00
3.339000000000000341e+02 -2.430385009113057021e-02 -9.504664394669769256e-02 1.979885826597228515e+01 2.014462284953269400e+00
3.340000000000000000e+02 -2.803535330215464749e-02 -9.395789309719509985e-02 1.981419432969495631e+01 2.014447665257674380e+00
3.341000000000000227e+02 -3.171878281506231023e-02 -9.272282341753834700e-02 1.982953039341763457e+01 2.014433084708981969e+00
3.342000000000000455e+02 -3.534840836331715891e-02 -9.134353308141666961e-02 1.984486645714030573e+01 2.014418543194444133e+00
3.343000000000000114e+02 -3.891859038335792470e-02 -8.982234438991236469e-02 1.986020252086298044e+01 2.014404040601756485e+00
3.344000000000000341e+02 -4.242378876948577071e-02 -8.816179988174036031e-02 1.987553858458565514e+01 2.014389576819061833e+00
3.345000000000000000e+02 -4.585857146287131841e-02 -8.636465810204677074e-02 1.989087464830832985e+01 2.014375151734912439e+00
3.346000000000000227e+02 -4.921762286181321361e-02 -8.443388903675022594e-02 1.990621071203100456e+01 2.014360765238302875e+00
3.347000000000000455e+02 -5.249575203985087229e-02 -8.237266921976210687e-02 1.992154677575367572e+01 2.014346417218694896e+00
3.348000000000000114e+02 -5.568790075927296940e-02 -8.018437652148834027e-02 1.993688283947635043e+01 2.014332107565913521e+00
3.349000000000000341e+02 -5.878915126764948373e-02 -7.787258462670852699e-02 1.995221890319902514e+01 2.014317836170267828e+00
3.350000000000000000e+02 -6.179473386517562311e-02 -7.544105721121814601e-02 1.996755496692169984e+01 2.014303602922471903e+00
3.351000000000000227e+02 -6.470003423156862887e-02 -7.289374182648483691e-02 1.998289103064437455e+01 2.014289407713639957e+00
3.352000000000000455e+02 -6.750060050084645547e-02 -7.023476350223555043e-02 1.999822709436704571e+01 2.014275250435374254e+00
3.353000000000000114e+02 -7.019215007352470892e-02 -6.746841807754519471e-02 2.001356315808972397e+01 2.014261130979635439e+00
3.354000000000000341e+02 -7.277057615561903503e-02 -6.459916527081520365e-02 2.002889922181239868e+01 2.014247049238814036e+00
3.355000000000000000e+02 -7.523195401446799990e-02 -6.163162150023252656e-02 2.004423528553506983e+01 2.014233005105753094e+00
3.356000000000000227e+02 -7.757254694209561596e-02 -5.857055246589359943e-02 2.005957134925774454e+01 2.014218998473662037e+00
3.357000000000000455e+02 -7.978881191668886486e-02 -5.542086550568723485e-02 2.007490741298041570e+01 2.014205029236199262e+00
3.358000000000000114e+02 -8.187740495405397556e-02 -5.218760173721505302e-02 2.009024347670309041e+01 2.014191097287432619e+00
3.359000000000000341e+02 -8.383518614064094931e-02 -4.887592799807563559e-02 2.010557954042576867e+01 2.014177202521835408e+00
3.360000000000000000e+02 -8.565922434075552705e-02 -4.549112859776996420e-02 2.012091560414843983e+01 2.014163344834245084e+00
3.361000000000000227e+02 -8.734680157096981479e-02 -4.203859689396237387e-02 2.013625166787111453e+01 2.014149524120001367e+00
3.362000000000000455e+02 -8.889541703497323699e-02 -3.852382670684864618e-02 2.015158773159378924e+01 2.014135740274765052e+00
3.363000000000000114e+02 -9.030279081328793089e-02 -3.495240358512701623e-02 2.016692379531646040e+01 2.014121993194621929e+00
3.364000000000000341e+02 -9.156686720201683005e-02 -3.132999593738351740e-02 2.018225985903913866e+01 2.014108282776089442e+00
3.365000000000000000e+02 -9.268581769608930099e-02 -2.766234604322455673e-02 2.019759592276181337e+01 2.014094608916072282e+00
3.366000000000000227e+02 -9.365804361256416244e-02 -2.395526095800764449e-02 2.021293198648448453e+01 2.014080971511835738e+00
3.367000000000000455e+02 -9.448217835018765665e-02 -2.021460332597430423e-02 2.022826805020715923e+01 2.014067370461066098e+00
3.368000000000000114e+02 -9.515708928232841091e-02 -1.644628211599445666e-02 2.024360411392983039e+01 2.014053805661895957e+00
3.369000000000000341e+02 -9.568187928032258205e-02 -1.265624329467913284e-02 2.025894017765250865e+01 2.014040277012763891e+00
3.370000000000000000e+02 -9.605588786564402126e-02 -8.850460451661995229e-03 2.027427624137518336e+01 2.014026784412558335e+00
3.371000000000000227e+02 -9.627869198919408733e-02 -5.034925391536322452e-03 2.028961230509785452e+01 2.014013327760532324e+00
3.372000000000000455e+02 -9.635010643700706034e-02 -1.215638707649189902e-03 2.030494836882052923e+01 2.013999906956358110e+00
3.373000000000000114e+02 -9.627018386224471536e-02 2.601399647827080074e-03 2.032028443254320749e+01 2.013986521900024140e+00
3.374000000000000341e+02 -9.603921444354518444e-02 6.410199782449789961e-03 2.033562049626587864e+01 2.013973172492015795e+00
3.375000000000000000e+02 -9.565772517106625739e-02 1.020479125601224737e-02 2.035095655998855335e+01 2.013959858633113775e+00
3.376000000000000227e+02 -9.512647876135785219e-02 1.397923243240199558e-02 2.036629262371122806e+01 2.013946580224474037e+00
3.377000000000000455e+02 -9.444647220344684624e-02 1.772761977587394150e-02 2.038162868743389922e+01 2.013933337167717497e+00
3.378000000000000114e+02 -9.361893493873443828e-02 2.144409707760258632e-02 2.039696475115657393e+01 2.013920129364789702e+00
3.379000000000000341e+02 -9.264532667783154096e-02 2.512286459772031244e-02 2.041230081487924863e+01 2.013906956717969265e+00
3.380000000000000000e+02 -9.152733485846185901e-02 2.875818810884496826e-02 2.042763687860192334e+01 2.013893819129999319e+00
3.381000000000000227e+02 -9.026687174841642458e-02 3.234440782693729505e-02 2.044297294232459805e+01 2.013880716503942736e+00
3.382000000000000455e+02 -8.886607119887053596e-02 3.587594721544709597e-02 2.045830900604726921e+01 2.013867648743233651e+00
3.383000000000000114e+02 -8.732728505329058477e-02 3.934732164937932569e-02 2.047364506976994392e+01 2.013854615751725419e+00
3.384000000000000341e+02 -8.565307921799737711e-02 4.275314692543330519e-02 2.048898113349262218e+01 2.013841617433577813e+00
3.385000000000000000e+02 -8.384622940107880340e-02 4.608814760539146904e-02 2.050431719721529333e+01 2.013828653693360948e+00
3.386000000000000227e+02 -8.190971652638094624e-02 4.934716517960364979e-02 2.051965326093796804e+01 2.013815724436001986e+00
3.387000000000000455e+02 -7.984672183052717032e-02 5.252516603798675771e-02 2.053498932466064275e+01 2.013802829566770480e+00
3.388000000000000114e+02 -7.766062165064668843e-02 5.561724923640368190e-02 2.055032538838331391e+01 2.013789968991320567e+00
3.389000000000000341e+02 -7.535498191155627634e-02 5.861865404612390945e-02 2.056566145210599217e+01 2.013777142615707838e+00
3.390000000000000000e+02 -7.293355232135127764e-02 6.152476727514528954e-02 2.058099751582866332e+01 2.013764350346253895e+00
3.391000000000000227e+02 -7.040026028465573571e-02 6.433113034977960831e-02 2.059633357955133803e+01 2.013751592089706666e+00
3.392000000000000455e+02 -6.775920454372805213e-02 6.703344614585649008e-02 2.061166964327401274e+01 2.013738867753189776e+00
3.393000000000000114e+02 -6.501464855730806902e-02 6.962758555908243885e-02 2.062700570699668390e+01 2.013726177244103077e+00
3.394000000000000341e+02 -6.217101362822810562e-02 7.210959380433337729e-02 2.064234177071936216e+01 2.013713520470252760e+00
3.395000000000000000e+02 -5.923287179065335473e-02 7.447569643462505218e-02 2.065767783444203687e+01 2.013700897339837592e+00
3.396000000000000227e+02 -5.620493846837630592e-02 7.672230507022655133e-02 2.067301389816470802e+01 2.013688307761307250e+00
3.397000000000000455e+02 -5.309206491614195528e-02 7.884602282957189900e-02 2.068834996188738273e+01 2.013675751643550171e+00
3.398000000000000114e+02 -4.989923045576302035e-02 8.084364945358481214e-02 2.070368602561005744e+01 2.013663228895775426e+00
3.399000000000000341e+02 -4.663153451982485903e-02 8.271218611568813273e-02 2.071902208933273215e+01 2.013650739427501168e+00
3.400000000000000000e+02 -4.329418851535595664e-02 8.444883991050156080e-02 2.073435815305540686e+01 2.013638283148642127e+00
3.401000000000000227e+02 -3.989250752060308214e-02 8.605102801418333669e-02 2.074969421677807802e+01 2.013625859969466081e+00
3.402000000000000455e+02 -3.643190182815884276e-02 8.751638151062637871e-02 2.076503028050075272e+01 2.013613469800510813e+00
3.403000000000000114e+02 -3.291786834766299158e-02 8.884274887755126693e-02 2.078036634422342743e+01 2.013601112552723116e+00
3.404000000000000341e+02 -2.935598188207791046e-02 9.002819912755051501e-02 2.079570240794609859e+01 2.013588788137392172e+00
3.405000000000000000e+02 -2.575188629099037924e-02 9.107102459957260032e-02 2.081103847166877685e+01 2.013576496466066068e+00
3.406000000000000227e+02 -2.211128555523930381e-02 9.196974339661181941e-02 2.082637453539145156e+01 2.013564237450732097e+00
3.407000000000000455e+02 -1.843993475686188030e-02 9.272310146651628615e-02 2.084171059911412272e+01 2.013552011003649778e+00
3.408000000000000114e+02 -1.474363098855288427e-02 9.333007432265920389e-02 2.085704666283679742e+01 2.013539817037429458e+00
3.409000000000000341e+02 -1.102820420722626024e-02 9.378986840245785717e-02 2.087238272655947569e+01 2.013527655465026545e+00
3.410000000000000000e+02 -7.299508045742202252e-03 9.410192206187263653e-02 2.088771879028214684e+01 2.013515526199703309e+00
3.411000000000000227e+02 -3.563410597641568540e-03 9.426590620465007120e-02 2.090305485400482155e+01 2.013503429155069746e+00
3.412000000000000455e+02 1.742148108987621557e-04 9.428172454596973895e-02 2.091839091772749271e+01 2.013491364245067139e+00
3.413000000000000114e+02 3.907498847273426466e-03 9.414951351012049163e-02 2.093372698145016741e+01 2.013479331383945858e+00
3.414000000000000341e+02 7.630585382253160173e-03 9.386964176313125630e-02 2.094906304517284568e+01 2.013467330486307993e+00
3.415000000000000000e+02 1.133764066920435465e-02 9.344270938121562731e-02 2.096439910889551683e+01 2.013455361467064275e+00
3.416000000000000227e+02 1.502286247798621452e-02 9.286954665683379295e-02 2.097973517261819154e+01 2.013443424241443402e+00
3.417000000000000455e+02 1.868048916959640440e-02 9.215121254473675194e-02 2.099507123634086625e+01 2.013431518725000036e+00
3.418000000000000114e+02 2.230480869712296241e-02 9.128899275055786522e-02 2.101040730006353741e+01 2.013419644833649880e+00
3.419000000000000341e+02 2.589016751904008734e-02 9.028439746570271485e-02 2.102574336378621567e+01 2.013407802483539122e+00
3.420000000000000000e+02 2.943097941105876636e-02 8.913915875212315154e-02 2.104107942750889038e+01 2.013395991591224288e+00
3.421000000000000227e+02 3.292173416253520862e-02 8.785522758171182556e-02 2.105641549123156153e+01 2.013384212073522583e+00
3.422000000000000455e+02 3.635700614427212624e-02 8.643477053526633924e-02 2.107175155495423624e+01 2.013372463847592275e+00
3.423000000000000114e+02 3.973146273405397250e-02 8.488016616645564782e-02 2.108708761867690740e+01 2.013360746830891834e+00
3.424000000000000341e+02 4.303987258708144581e-02 8.319400103714176542e-02 2.110242368239958211e+01 2.013349060941206581e+00
3.425000000000000000e+02 4.627711373842930548e-02 8.137906543027673134e-02 2.111775974612226037e+01 2.013337406096599391e+00
3.426000000000000227e+02 4.943818152485830036e-02 7.943834874779770461e-02 2.113309580984493152e+01 2.013325782215523052e+00
3.427000000000000455e+02 5.251819631402890320e-02 7.737503460086246621e-02 2.114843187356760623e+01 2.013314189216635519e+00
3.428000000000000114e+02 5.551241102883083117e-02 7.519249560051491366e-02 2.116376793729028094e+01 2.013302627018960234e+00
3.429000000000000341e+02 5.841621845557311982e-02 7.289428785742783912e-02 2.117910400101295210e+01 2.013291095541848374e+00
3.430000000000000000e+02 6.122515832458316765e-02 7.048414519938163425e-02 2.119444006473563036e+01 2.013279594704897590e+00
3.431000000000000227e+02 6.393492415238087589e-02 6.796597311622472326e-02 2.120977612845830507e+01 2.013268124428047923e+00
3.432000000000000455e+02 6.654136983510036685e-02 6.534384244179093637e-02 2.122511219218097622e+01 2.013256684631550275e+00
3.433000000000000114e+02 6.904051598277988200e-02 6.262198278318044375e-02 2.124044825590365093e+01 2.013245275235935328e+00
3.434000000000000341e+02 7.142855598521703764e-02 5.980477570797399639e-02 2.125578431962632209e+01 2.013233896162017089e+00
3.435000000000000000e+02 7.370186179984007657e-02 5.689674770017436045e-02 2.127112038334900035e+01 2.013222547330959067e+00
3.436000000000000227e+02 7.585698945300083096e-02 5.390256289648880789e-02 2.128645644707167506e+01 2.013211228664172570e+00
3.437000000000000455e+02 7.789068424635703369e-02 5.082701561423751818e-02 2.130179251079434621e+01 2.013199940083408190e+00
3.438000000000000114e+02 7.979988566031628872e-02 4.767502268315583491e-02 2.131712857451702092e+01 2.013188681510689637e+00
3.439000000000000341e+02 8.158173194748190304e-02 4.445161559316468392e-02 2.133246463823969918e+01 2.013177452868324391e+00
3.440000000000000000e+02 8.323356440887187679e-02 4.116193247063188593e-02 2.134780070196237034e+01 2.013166254078937012e+00
3.441000000000000227e+02 8.475293134684522278e-02 3.781120989609218497e-02 2.136313676568504505e+01 2.013155085065423844e+00
3.442000000000000455e+02 8.613759168871672200e-02 3.440477457613125289e-02 2.137847282940771976e+01 2.013143945750997865e+00
3.443000000000000114e+02 8.738551827571201802e-02 3.094803488301907726e-02 2.139380889313039091e+01 2.013132836059128294e+00
3.444000000000000341e+02 8.849490081265901087e-02 2.744647227522503674e-02 2.140914495685306562e+01 2.013121755913585886e+00
3.445000000000000000e+02 8.946414847383754587e-02 2.390563261256590036e-02 2.142448102057574033e+01 2.013110705238453590e+00
3.446000000000000227e+02 9.029189216161959131e-02 2.033111737976584996e-02 2.143981708429841504e+01 2.013099683958043506e+00
3.447000000000000455e+02 9.097698641444797174e-02 1.672857483210258081e-02 2.145515314802108975e+01 2.013088691997031443e+00
3.448000000000000114e+02 9.151851096168024668e-02 1.310369107744419233e-02 2.147048921174376090e+01 2.013077729280286388e+00
3.449000000000000341e+02 9.191577192328355406e-02 9.462181108400673918e-03 2.148582527546643561e+01 2.013066795733036596e+00
3.450000000000000000e+02 9.216830265267096645e-02 5.809779798997899251e-03 2.150116133918911387e+01 2.013055891280758569e+00
3.451000000000000227e+02 9.227586422206682237e-02 2.152232879919221270e-03 2.151649740291178503e+01 2.013045015849202812e+00
3.452000000000000455e+02 9.223844554968674281e-02 -1.504712093548656081e-03 2.153183346663445974e+01 2.013034169364433357e+00
3.453000000000000114e+02 9.205626316918799623e-02 -5.155314766457509690e-03 2.154716953035713445e+01 2.013023351752712298e+00
3.454000000000000341e+02 9.172976064202578717e-02 -8.793850988191223919e-03 2.156250559407980560e+01 2.013012562940688976e+00
3.455000000000000000e+02 9.125960761396038901e-02 -1.241462178106144017e-02 2.157784165780248387e+01 2.013001802855203692e+00
3.456000000000000227e+02 9.064669851781251286e-02 -1.601196225971963927e-02 2.159317772152515502e+01 2.012991071423402278e+00
3.457000000000000455e+02 8.989215092456200040e-02 -1.958025048733386467e-02 2.160851378524782973e+01 2.012980368572713896e+00
3.458000000000000114e+02 8.899730354609364236e-02 -2.311391625461765159e-02 2.162384984897050444e+01 2.012969694230805295e+00
3.459000000000000341e+02 8.796371389285878584e-02 -2.660744976824918132e-02 2.163918591269317560e+01 2.012959048325661637e+00
3.460000000000000000e+02 8.679315559059619378e-02 -3.005541023481167126e-02 2.165452197641585386e+01 2.012948430785513221e+00
3.461000000000000227e+02 8.548761536078530732e-02 -3.345243432722019850e-02 2.166985804013852857e+01 2.012937841538823935e+00
3.462000000000000455e+02 8.404928966969467397e-02 -3.679324452023601671e-02 2.168519410386119972e+01 2.012927280514412498e+00
3.463000000000000114e+02 8.248058105197532408e-02 -4.007265728220306411e-02 2.170053016758387443e+01 2.012916747641280146e+00
3.464000000000000341e+02 8.078409411460335532e-02 -4.328559111040338608e-02 2.171586623130654914e+01 2.012906242848722105e+00
3.465000000000000000e+02 7.896263122801785994e-02 -4.642707439733714803e-02 2.173120229502922385e+01 2.012895766066348902e+00
3.466000000000000227e+02 7.701918791149349464e-02 -4.949225311609094929e-02 2.174653835875189856e+01 2.012885317223935822e+00
3.467000000000000455e+02 7.495694792021369290e-02 -5.247639831261031312e-02 2.176187442247457327e+01 2.012874896251594325e+00
3.468000000000000114e+02 7.277927804233806641e-02 -5.537491339353892150e-02 2.177721048619724442e+01 2.012864503079704548e+00
3.469000000000000341e+02 7.048972261421869445e-02 -5.818334119835249368e-02 2.179254654991991913e+01 2.012854137638831364e+00
3.470000000000000000e+02 6.809199776299230955e-02 -6.089737084479788370e-02 2.180788261364259029e+01 2.012843799859889149e+00
3.471000000000000227e+02 6.558998538567972769e-02 -6.351284433739950996e-02 2.182321867736526855e+01 2.012833489673993004e+00
3.472000000000000455e+02 6.298772687457281083e-02 -6.602576292858781948e-02 2.183855474108794326e+01 2.012823207012519156e+00
3.473000000000000114e+02 6.028941659916747103e-02 -6.843229322303577555e-02 2.185389080481061441e+01 2.012812951807139594e+00
3.474000000000000341e+02 5.749939515487299813e-02 -7.072877301570681952e-02 2.186922686853328912e+01 2.012802723989748799e+00
3.475000000000000000e+02 5.462214238967785102e-02 -7.291171685476803555e-02 2.188456293225596738e+01 2.012792523492472174e+00
3.476000000000000227e+02 5.166227021966492833e-02 -7.497782132107705388e-02 2.189989899597863854e+01 2.012782350247761531e+00
3.477000000000000455e+02 4.862451524506690437e-02 -7.692397001599024509e-02 2.191523505970131325e+01 2.012772204188248981e+00
3.478000000000000114e+02 4.551373117865337853e-02 -7.874723825030562063e-02 2.193057112342398796e+01 2.012762085246847743e+00
3.479000000000000341e+02 4.233488109838930841e-02 -8.044489742701574353e-02 2.194590718714665911e+01 2.012751993356745484e+00
3.480000000000000000e+02 3.909302953699560212e-02 -8.201441911149423558e-02 2.196124325086933737e+01 2.012741928451315943e+00
3.481000000000000227e+02 3.579333442068312332e-02 -8.345347878306114131e-02 2.197657931459200853e+01 2.012731890464249940e+00
3.482000000000000455e+02 3.244103887016087928e-02 -8.475995926222336385e-02 2.199191537831468324e+01 2.012721879329443464e+00
3.483000000000000114e+02 2.904146287678039187e-02 -8.593195380884378898e-02 2.200725144203735795e+01 2.012711894981043859e+00
3.484000000000000341e+02 2.559999486701338908e-02 -8.696776888641120917e-02 2.202258750576002910e+01 2.012701937353463144e+00
3.485000000000000000e+02 2.212208316879690426e-02 -8.786592658870852335e-02 2.203792356948270381e+01 2.012692006381328724e+00
3.486000000000000227e+02 1.861322739296449730e-02 -8.862516672528845951e-02 2.205325963320538207e+01 2.012682101999541562e+00
3.487000000000000455e+02 1.507896974370629556e-02 -8.924444856283636485e-02 2.206859569692805323e+01 2.012672224143225552e+00
3.488000000000000114e+02 1.152488627151121263e-02 -8.972295222023886352e-02 2.208393176065072794e+01 2.012662372747750616e+00
3.489000000000000341e+02 7.956578082523041093e-03 -9.006007971525754885e-02 2.209926782437340265e+01 2.012652547748735810e+00
3.490000000000000000e+02 4.379662518187249498e-03 -9.025545566186066182e-02 2.211460388809607380e+01 2.012642749082014682e+00
3.491000000000000227e+02 7.997643188813241327e-04 -9.030892761724085283e-02 2.212993995181875206e+01 2.012632976683693453e+00
3.492000000000000455e+02 -2.777493214290627579e-03 -9.022056607848089049e-02 2.214527601554142322e+01 2.012623230490095505e+00
3.493000000000000114e+02 -6.346497045975819928e-03 -8.999066412929451753e-02 2.216061207926409793e+01 2.012613510437776032e+00
3.494000000000000341e+02 -9.901653207230692519e-03 -8.961973673758402703e-02 2.217594814298677264e+01 2.012603816463545137e+00
3.495000000000000000e+02 -1.343739555668526514e-02 -8.910851970559030555e-02 2.219128420670944379e+01 2.012594148504436298e+00
3.496000000000000227e+02 -1.694819448855402338e-02 -8.845796827435095655e-02 2.220662027043212206e+01 2.012584506497706816e+00
3.497000000000000455e+02 -2.042856557367870099e-02 -8.766925538527430006e-02 2.222195633415479676e+01 2.012574890380881332e+00
3.498000000000000114e+02 -2.387307812040572255e-02 -8.674376960182858531e-02 2.223729239787746792e+01 2.012565300091678111e+00
3.499000000000000341e+02 -2.727636364163996824e-02 -8.568311269491665771e-02 2.225262846160014263e+01 2.012555735568055670e+00
3.500000000000000000e+02 -3.063312421511562439e-02 -8.448909689630179631e-02 2.226796452532282089e+01 2.012546196748226102e+00
3.501000000000000227e+02 -3.393814072378374680e-02 -8.316374182446109597e-02 2.228330058904549205e+01 2.012536683570602225e+00
3.502000000000000455e+02 -3.718628096343794959e-02 -8.170927108835052133e-02 2.229863665276816675e+01 2.012527195973839333e+00
3.503000000000000114e+02 -4.037250760521061965e-02 -8.012810857454187585e-02 2.231397271649083791e+01 2.012517733896826311e+00
3.504000000000000341e+02 -4.349188600029912921e-02 -7.842287442398586383e-02 2.232930878021351262e+01 2.012508297278666092e+00
3.505000000000000000e+02 -4.653959181513781657e-02 -7.659638070513748176e-02 2.234464484393618733e+01 2.012498886058704528e+00
3.506000000000000227e+02 -4.951091848500142195e-02 -7.465162679034499649e-02 2.235998090765886204e+01 2.012489500176476653e+00
3.507000000000000455e+02 -5.240128447460556949e-02 -7.259179444338290099e-02 2.237531697138153675e+01 2.012480139571778182e+00
3.508000000000000114e+02 -5.520624033460881652e-02 -7.042024262586353556e-02 2.239065303510421145e+01 2.012470804184613105e+00
3.509000000000000341e+02 -5.792147554293203271e-02 -6.814050203118972304e-02 2.240598909882688261e+01 2.012461493955209679e+00
3.510000000000000000e+02 -6.054282512068859257e-02 -6.575626935486815483e-02 2.242132516254955732e+01 2.012452208824025757e+00
3.511000000000000227e+02 -6.306627601229786162e-02 -6.327140131036271264e-02 2.243666122627223558e+01 2.012442948731732351e+00
3.512000000000000455e+02 -6.548797322021625289e-02 -6.068990840039296952e-02 2.245199728999490674e+01 2.012433713619207420e+00
3.513000000000000114e+02 -6.780422568487506907e-02 -5.801594845342333134e-02 2.246733335371758145e+01 2.012424503427574951e+00
3.514000000000000341e+02 -7.001151190075936837e-02 -5.525381993602610647e-02 2.248266941744025260e+01 2.012415318098154327e+00
3.515000000000000000e+02 -7.210648526033740235e-02 -5.240795505167742535e-02 2.249800548116292731e+01 2.012406157572474541e+00
3.516000000000000227e+02 -7.408597911744878306e-02 -4.948291263708839288e-02 2.251334154488560557e+01 2.012397021792319496e+00
3.517000000000000455e+02 -7.594701156278267640e-02 -4.648337086756545999e-02 2.252867760860827673e+01 2.012387910699652949e+00
3.518000000000000114e+02 -7.768678990408811602e-02 -4.341411978281550094e-02 2.254401367233095144e+01 2.012378824236692676e+00
3.519000000000000341e+02 -7.930271484442928676e-02 -4.028005364542264211e-02 2.255934973605362615e+01 2.012369762345810997e+00
3.520000000000000000e+02 -8.079238435238550453e-02 -3.708616314390687091e-02 2.257468579977629730e+01 2.012360724969641357e+00
3.521000000000000227e+02 -8.215359721820673922e-02 -3.383752745293787390e-02 2.259002186349897556e+01 2.012351712051016150e+00
3.522000000000000455e+02 -8.338435629098059354e-02 -3.053930616331032924e-02 2.260535792722165027e+01 2.012342723532979605e+00
3.523000000000000114e+02 -8.448287139181402672e-02 -2.719673109435221531e-02 2.262069399094432143e+01 2.012333759358762908e+00
3.524000000000000341e+02 -8.544756189896295095e-02 -2.381509800200029559e-02 2.263603005466699614e+01 2.012324819471858373e+00
3.525000000000000000e+02 -8.627705900120458127e-02 -2.039975819537876919e-02 2.265136611838966729e+01 2.012315903815920404e+00
3.526000000000000227e+02 -8.697020761612923867e-02 -1.695611007539668882e-02 2.266670218211234555e+01 2.012307012334822343e+00
3.527000000000000455e+02 -8.752606797096074143e-02 -1.348959060858884000e-02 2.268203824583502026e+01 2.012298144972660019e+00
3.528000000000000114e+02 -8.794391684349810168e-02 -1.000566674964836755e-02 2.269737430955769142e+01 2.012289301673747310e+00
3.529000000000000341e+02 -8.822324846184789737e-02 -6.509826826328146340e-03 2.271271037328036613e+01 2.012280482382553526e+00
3.530000000000000000e+02 -8.836377506177274521e-02 -3.007571900017186328e-03 2.272804643700304084e+01 2.012271687043804658e+00
3.531000000000000227e+02 -8.836542710113588772e-02 4.955928841278733378e-04 2.274338250072571199e+01 2.012262915602388347e+00
3.532000000000000455e+02 -8.822835313164183180e-02 3.994166944145846089e-03 2.275871856444839025e+01 2.012254168003438259e+00
3.533000000000000114e+02 -8.795291932818469216e-02 7.482662891633937857e-03 2.277405462817106496e+01 2.012245444192249710e+00
3.534000000000000341e+02 -8.753970867720355098e-02 1.095561513195176390e-02 2.278939069189373612e+01 2.012236744114359599e+00
3.535000000000000000e+02 -8.698951982545757855e-02 1.440758842096859053e-02 2.280472675561641083e+01 2.012228067715469138e+00
3.536000000000000227e+02 -8.630336559151075004e-02 1.783318636470288682e-02 2.282006281933908198e+01 2.012219414941506024e+00
3.537000000000000455e+02 -8.548247114266811775e-02 2.122705984885773361e-02 2.283539888306176024e+01 2.012210785738584029e+00
3.538000000000000114e+02 -8.452827184041175612e-02 2.458391538486988381e-02 2.285073494678443495e+01 2.012202180053044298e+00
3.539000000000000341e+02 -8.344241075834675503e-02 2.789852335956347767e-02 2.286607101050710611e+01 2.012193597831349212e+00
3.540000000000000000e+02 -8.222673587662895911e-02 3.116572617561029490e-02 2.288140707422978082e+01 2.012185039020266686e+00
3.541000000000000227e+02 -8.088329695784832185e-02 3.438044626995117453e-02 2.289674313795245908e+01 2.012176503566673436e+00
3.542000000000000455e+02 -7.941434210952642847e-02 3.753769399799234546e-02 2.291207920167513024e+01 2.012167991417677104e+00
3.543000000000000114e+02 -7.782231403890781107e-02 4.063257537106761130e-02 2.292741526539780494e+01 2.012159502520611376e+00
3.544000000000000341e+02 -7.610984600645087639e-02 4.366029963538797104e-02 2.294275132912047965e+01 2.012151036822931172e+00
3.545000000000000000e+02 -7.427975748442890158e-02 4.661618668067112753e-02 2.295808739284315081e+01 2.012142594272339657e+00
3.546000000000000227e+02 -7.233504952805092092e-02 4.949567426693820410e-02 2.297342345656582907e+01 2.012134174816722076e+00
3.547000000000000455e+02 -7.027889986648150344e-02 5.229432505852748408e-02 2.298875952028850023e+01 2.012125778404128873e+00
3.548000000000000114e+02 -6.811465772184263634e-02 5.500783345422094461e-02 2.300409558401117494e+01 2.012117404982862734e+00
3.549000000000000341e+02 -6.584583836470432605e-02 5.763203220325211623e-02 2.301943164773384964e+01 2.012109054501370231e+00
3.550000000000000000e+02 -6.347611741469509627e-02 6.016289879685004366e-02 2.303476771145652080e+01 2.012100726908266246e+00
3.551000000000000227e+02 -6.100932489572879341e-02 6.259656162559092130e-02 2.305010377517919551e+01 2.012092422152429894e+00
3.552000000000000455e+02 -5.844943905518269062e-02 6.492930589323189783e-02 2.306543983890187377e+01 2.012084140182842429e+00
3.553000000000000114e+02 -5.580057995717061653e-02 6.715757927779943126e-02 2.308077590262454493e+01 2.012075880948762663e+00
3.554000000000000341e+02 -5.306700286016396290e-02 6.927799733159208107e-02 2.309611196634721964e+01 2.012067644399555544e+00
3.555000000000000000e+02 -5.025309138949674709e-02 7.128734861164494341e-02 2.311144803006989434e+01 2.012059430484817391e+00
3.556000000000000227e+02 -4.736335051590959827e-02 7.318259953306947840e-02 2.312678409379256550e+01 2.012051239154321269e+00
3.557000000000000455e+02 -4.440239935109486363e-02 7.496089893790992831e-02 2.314212015751524376e+01 2.012043070358007668e+00
3.558000000000000114e+02 -4.137496377200659825e-02 7.661958237255010740e-02 2.315745622123791492e+01 2.012034924046059547e+00
3.559000000000000341e+02 -3.828586888553531936e-02 7.815617606749065971e-02 2.317279228496058963e+01 2.012026800168757124e+00
3.560000000000000000e+02 -3.514003134558174590e-02 7.956840061330147651e-02 2.318812834868326433e+01 2.012018698676620421e+00
3.561000000000000227e+02 -3.194245153486321986e-02 8.085417432755802325e-02 2.320346441240593549e+01 2.012010619520363974e+00
3.562000000000000455e+02 -2.869820562365124270e-02 8.201161630765539667e-02 2.321880047612861375e+01 2.012002562650812010e+00
3.563000000000000114e+02 -2.541243751831178885e-02 8.303904916507043321e-02 2.323413653985128846e+01 2.011994528019086292e+00
3.564000000000000341e+02 -2.209035071216519305e-02 8.393500143724591522e-02 2.324947260357395962e+01 2.011986515576355217e+00
3.565000000000000000e+02 -1.873720005171263317e-02 8.469820967343501261e-02 2.326480866729663433e+01 2.011978525274052298e+00
3.566000000000000227e+02 -1.535828343123636468e-02 8.532762019185539948e-02 2.328014473101931259e+01 2.011970557063795795e+00
3.567000000000000455e+02 -1.195893342876256683e-02 8.582239050551528081e-02 2.329548079474198374e+01 2.011962610897320314e+00
3.568000000000000114e+02 -8.544508896811447290e-03 8.618189041497210934e-02 2.331081685846465845e+01 2.011954686726586949e+00
3.569000000000000341e+02 -5.120386520917423120e-03 8.640570276666961758e-02 2.332615292218732961e+01 2.011946784503733543e+00
3.570000000000000000e+02 -1.691952359437436234e-03 8.649362387589110135e-02 2.334148898591000432e+01 2.011938904181032939e+00
3.571000000000000227e+02 1.735406622179791513e-03 8.644566361426349321e-02 2.335682504963267903e+01 2.011931045710999566e+00
3.572000000000000455e+02 5.156311009375366163e-03 8.626204516177392312e-02 2.337216111335535373e+01 2.011923209046254435e+00
3.573000000000000114e+02 8.565397375300487504e-03 8.594320442427753892e-02 2.338749717707802844e+01 2.011915394139643265e+00
3.574000000000000341e+02 1.195732668349001014e-02 8.548978911765536814e-02 2.340283324080070315e+01 2.011907600944164543e+00
3.575000000000000000e+02 1.532679264297121327e-02 8.490265752040473957e-02 2.341816930452337431e+01 2.011899829412974405e+00
3.576000000000000227e+02 1.866853000296042273e-02 8.418287689713097044e-02 2.343350536824604902e+01 2.011892079499442598e+00
3.577000000000000455e+02 2.197732277408098039e-02 8.333172159553491054e-02 2.344884143196872728e+01 2.011884351157075201e+00
3.578000000000000114e+02 2.524801236324915321e-02 8.235067082050041842e-02 2.346417749569139843e+01 2.011876644339559927e+00
3.579000000000000341e+02 2.847550560970733141e-02 8.124140608891686210e-02 2.347951355941407314e+01 2.011868959000782109e+00
3.580000000000000000e+02 3.165478270945499412e-02 8.000580836968099185e-02 2.349484962313674430e+01 2.011861295094731439e+00
3.581000000000000227e+02 3.478090501601704965e-02 7.864595491374662406e-02 2.351018568685941901e+01 2.011853652575640083e+00
3.582000000000000455e+02 3.784902270523427675e-02 7.716411577937377919e-02 2.352552175058209727e+01 2.011846031397864998e+00
3.583000000000000114e+02 4.085438229228268575e-02 7.556275005860692284e-02 2.354085781430476843e+01 2.011838431515936776e+00
3.584000000000000341e+02 4.379233398932688703e-02 7.384450181097601540e-02 2.355619387802744313e+01 2.011830852884577858e+00
3.585000000000000000e+02 4.665833889226132791e-02 7.201219571131869945e-02 2.357152994175011784e+01 2.011823295458642580e+00
3.586000000000000227e+02 4.944797598568784897e-02 7.006883241878528179e-02 2.358686600547278900e+01 2.011815759193168240e+00
3.587000000000000455e+02 5.215694895507832357e-02 6.801758367454613374e-02 2.360220206919546726e+01 2.011808244043382654e+00
3.588000000000000114e+02 5.478109279582651925e-02 6.586178713636706150e-02 2.361753813291814197e+01 2.011800749964620660e+00
3.589000000000000341e+02 5.731638020896173691e-02 6.360494095820230787e-02 2.363287419664081312e+01 2.011793276912459572e+00
3.590000000000000000e+02 5.975892777365335307e-02 6.125069812384068002e-02 2.364821026036348783e+01 2.011785824842537096e+00
3.591000000000000227e+02 6.210500188723909465e-02 5.880286054358686842e-02 2.366354632408615899e+01 2.011778393710774715e+00
3.592000000000000455e+02 6.435102446345805638e-02 5.626537292356704328e-02 2.367888238780883725e+01 2.011770983473153418e+00
3.593000000000000114e+02 6.649357838045003022e-02 5.364231641760152519e-02 2.369421845153151196e+01 2.011763594085883788e+00
3.594000000000000341e+02 6.852941267006769366e-02 5.093790207166210005e-02 2.370955451525418312e+01 2.011756225505306972e+00
3.595000000000000000e+02 7.045544744069075216e-02 4.815646407167841619e-02 2.372489057897685782e+01 2.011748877687924875e+00
3.596000000000000227e+02 7.226877852618303344e-02 4.530245280526777607e-02 2.374022664269953253e+01 2.011741550590426808e+00
3.597000000000000455e+02 7.396668185380195215e-02 4.238042774864853729e-02 2.375556270642220369e+01 2.011734244169606889e+00
3.598000000000000114e+02 7.554661752475674841e-02 3.939505019004916481e-02 2.377089877014488195e+01 2.011726958382487940e+00
3.599000000000000341e+02 7.700623360108690973e-02 3.635107580112715425e-02 2.378623483386755666e+01 2.011719693186198032e+00
3.600000000000000000e+02 7.834336959339270601e-02 3.325334706841986954e-02 2.380157089759022782e+01 2.011712448538042430e+00
3.601000000000000227e+02 7.955605964423201337e-02 3.010678559661419604e-02 2.381690696131290252e+01 2.011705224395502256e+00
3.602000000000000455e+02 8.064253540242215246e-02 2.691638429608808614e-02 2.383224302503557368e+01 2.011698020716186086e+00
3.603000000000000114e+02 8.160122858426985260e-02 2.368719946696531270e-02 2.384757908875825194e+01 2.011690837457858372e+00
3.604000000000000341e+02 8.243077321780231670e-02 2.042434279225008309e-02 2.386291515248092665e+01 2.011683674578476300e+00
3.605000000000000000e+02 8.313000756704658212e-02 1.713297325281304059e-02 2.387825121620359781e+01 2.011676532036111631e+00
3.606000000000000227e+02 8.369797573354338660e-02 1.381828897680332374e-02 2.389358727992627252e+01 2.011669409789007990e+00
3.607000000000000455e+02 8.413392893295046360e-02 1.048551903659969246e-02 2.390892334364895078e+01 2.011662307795585303e+00
3.608000000000000114e+02 8.443732644519459651e-02 7.139915206015561532e-03 2.392425940737162193e+01 2.011655226014355868e+00
3.609000000000000341e+02 8.460783623682979759e-02 3.786743690874363761e-03 2.393959547109429664e+01 2.011648164404058470e+00
3.610000000000000000e+02 8.464533525522600910e-02 4.312768459574863218e-04 2.395493153481697135e+01 2.011641122923521152e+00
3.611000000000000227e+02 8.454990939426908214e-02 -2.921215108774037963e-03 2.397026759853964251e+01 2.011634101531790897e+00
3.612000000000000455e+02 8.432185313210814603e-02 -6.265472359468803043e-03 2.398560366226231721e+01 2.011627100187995953e+00
3.613000000000000114e+02 8.396166884187566959e-02 -9.596253744457312537e-03 2.400093972598499192e+01 2.011620118851454198e+00
3.614000000000000341e+02 8.347006577669426053e-02 -1.290834496198032394e-02 2.401627578970766663e+01 2.011613157481639824e+00
3.615000000000000000e+02 8.284795873113111331e-02 -1.619656672684586379e-02 2.403161185343034134e+01 2.011606216038161143e+00
3.616000000000000227e+02 8.209646638131196106e-02 -1.945578286327418263e-02 2.404694791715301250e+01 2.011599294480770794e+00
3.617000000000000455e+02 8.121690930685265819e-02 -2.268090832116460148e-02 2.406228398087568721e+01 2.011592392769395499e+00
3.618000000000000114e+02 8.021080769795280174e-02 -2.586691710349833806e-02 2.407762004459836547e+01 2.011585510864080106e+00
3.619000000000000341e+02 7.907987875157605762e-02 -2.900885009228917899e-02 2.409295610832103662e+01 2.011578648725047991e+00
3.620000000000000000e+02 7.782603376128054140e-02 -3.210182276110330746e-02 2.410829217204371133e+01 2.011571806312628663e+00
3.621000000000000227e+02 7.645137490538342351e-02 -3.514103276206479581e-02 2.412362823576638604e+01 2.011564983587356359e+00
3.622000000000000455e+02 7.495819173906728694e-02 -3.812176737554682365e-02 2.413896429948905720e+01 2.011558180509857241e+00
3.623000000000000114e+02 7.334895739606736575e-02 -4.103941081114585027e-02 2.415430036321173546e+01 2.011551397040930222e+00
3.624000000000000341e+02 7.162632450630954106e-02 -4.388945134841902573e-02 2.416963642693440661e+01 2.011544633141518990e+00
3.625000000000000000e+02 6.979312083625087426e-02 -4.666748830658380004e-02 2.418497249065708132e+01 2.011537888772700899e+00
3.626000000000000227e+02 6.785234465891974709e-02 -4.936923883224022397e-02 2.420030855437975603e+01 2.011531163895712737e+00
3.627000000000000455e+02 6.580715986144000662e-02 -5.199054449474019290e-02 2.421564461810242719e+01 2.011524458471923626e+00
3.628000000000000114e+02 6.366089079777356718e-02 -5.452737767910108280e-02 2.423098068182510545e+01 2.011517772462844800e+00
3.629000000000000341e+02 6.141701689521699564e-02 -5.697584776649366328e-02 2.424631674554778016e+01 2.011511105830150026e+00
3.630000000000000000e+02 5.907916702331346415e-02 -5.933220709305556118e-02 2.426165280927045131e+01 2.011504458535619211e+00
3.631000000000000227e+02 5.665111363422838803e-02 -6.159285667768821942e-02 2.427698887299312602e+01 2.011497830541214782e+00
3.632000000000000455e+02 5.413676668419641763e-02 -6.375435171026742898e-02 2.429232493671580073e+01 2.011491221809016405e+00
3.633000000000000114e+02 5.154016734559681290e-02 -6.581340679184694009e-02 2.430766100043847544e+01 2.011484632301234754e+00
3.634000000000000341e+02 4.886548151998160172e-02 -6.776690091884049472e-02 2.432299706416115015e+01 2.011478061980251031e+00
3.635000000000000000e+02 4.611699316229329881e-02 -6.961188220380105929e-02 2.433833312788382131e+01 2.011471510808575669e+00
3.636000000000000227e+02 4.329909742701456427e-02 -7.134557232544810890e-02 2.435366919160649601e+01 2.011464978748842114e+00
3.637000000000000455e+02 4.041629364726938983e-02 -7.296537070147286752e-02 2.436900525532917072e+01 2.011458465763843684e+00
3.638000000000000114e+02 3.747317815791016693e-02 -7.446885837771620442e-02 2.438434131905184188e+01 2.011451971816490492e+00
3.639000000000000341e+02 3.447443697425248144e-02 -7.585380162797025760e-02 2.439967738277452014e+01 2.011445496869865401e+00
3.640000000000000000e+02 3.142483833789082304e-02 -7.711815525914063330e-02 2.441501344649719485e+01 2.011439040887136098e+00
3.641000000000000227e+02 2.832922514159144645e-02 -7.826006561672745054e-02 2.443034951021986600e+01 2.011432603831682542e+00
3.642000000000000455e+02 2.519250724524641979e-02 -7.927787328645824472e-02 2.444568557394254071e+01 2.011426185666933542e+00
3.643000000000000114e+02 2.201965369499000319e-02 -8.017011548794870934e-02 2.446102163766521898e+01 2.011419786356529293e+00
3.644000000000000341e+02 1.881568485797563070e-02 -8.093552815711087256e-02 2.447635770138789013e+01 2.011413405864207249e+00
3.645000000000000000e+02 1.558566448502794743e-02 -8.157304771434693846e-02 2.449169376511056484e+01 2.011407044153835866e+00
3.646000000000000227e+02 1.233469171391817637e-02 -8.208181251600697725e-02 2.450702982883323600e+01 2.011400701189442142e+00
3.647000000000000455e+02 9.067893025746752433e-03 -8.246116398735853226e-02 2.452236589255591070e+01 2.011394376935183637e+00
3.648000000000000114e+02 5.790414167134957588e-03 -8.271064743541160780e-02 2.453770195627858897e+01 2.011388071355327600e+00
3.649000000000000341e+02 2.507412051038509452e-03 -8.283001254087560272e-02 2.455303802000126012e+01 2.011381784414308260e+00
3.650000000000000000e+02 -7.759533512639091432e-04 -8.281921352869786590e-02 2.456837408372393483e+01 2.011375516076652215e+00
3.651000000000000227e+02 -4.054527114045199110e-03 -8.267840901728118475e-02 2.458371014744660954e+01 2.011369266307068582e+00
3.652000000000000455e+02 -7.323167444349241648e-03 -8.240796154706737930e-02 2.459904621116928070e+01 2.011363035070358407e+00
3.653000000000000114e+02 -1.057675373975754118e-02 -8.200843678938782300e-02 2.461438227489195896e+01 2.011356822331460403e+00
3.654000000000000341e+02 -1.381019460409214222e-02 -8.148060243739356501e-02 2.462971833861463367e+01 2.011350628055479373e+00
3.655000000000000000e+02 -1.701843580862429789e-02 -8.082542678095758215e-02 2.464505440233730482e+01 2.011344452207582290e+00
3.656000000000000227e+02 -2.019646818615871559e-02 -8.004407696824250573e-02 2.466039046605997953e+01 2.011338294753140854e+00
3.657000000000000455e+02 -2.333933544589473358e-02 -7.913791695700517215e-02 2.467572652978265069e+01 2.011332155657620024e+00
3.658000000000000114e+02 -2.644214189669301385e-02 -7.810850515907830083e-02 2.469106259350532540e+01 2.011326034886577574e+00
3.659000000000000341e+02 -2.950006006682716342e-02 -7.695759178225516917e-02 2.470639865722800366e+01 2.011319932405809752e+00
3.660000000000000000e+02 -3.250833820837992216e-02 -7.568711587385977546e-02 2.472173472095067481e+01 2.011313848181088826e+00
3.661000000000000227e+02 -3.546230767450860716e-02 -7.429920207115210673e-02 2.473707078467334952e+01 2.011307782178475279e+00
3.662000000000000455e+02 -3.835739015833303928e-02 -7.279615706389261365e-02 2.475240684839602423e+01 2.011301734364025595e+00
3.663000000000000114e+02 -4.118910478201458919e-02 -7.118046577491558835e-02 2.476774291211869539e+01 2.011295704704002762e+00
3.664000000000000341e+02 -4.395307502523840976e-02 -6.945478726513971968e-02 2.478307897584137365e+01 2.011289693164778125e+00
3.665000000000000000e+02 -4.664503548230763963e-02 -6.762195036954611604e-02 2.479841503956404836e+01 2.011283699712818063e+00
3.666000000000000227e+02 -4.926083843740368395e-02 -6.568494907148321460e-02 2.481375110328671951e+01 2.011277724314779025e+00
3.667000000000000455e+02 -5.179646024801873999e-02 -6.364693762267284449e-02 2.482908716700939422e+01 2.011271766937361871e+00
3.668000000000000114e+02 -5.424800752654810460e-02 -6.151122541693644641e-02 2.484442323073206538e+01 2.011265827547463303e+00
3.669000000000000341e+02 -5.661172311077053432e-02 -5.928127162598939570e-02 2.485975929445474364e+01 2.011259906112082163e+00
3.670000000000000000e+02 -5.888399181390688991e-02 -5.696067960584758061e-02 2.487509535817741835e+01 2.011254002598312329e+00
3.671000000000000227e+02 -6.106134594554357697e-02 -5.455319108307868370e-02 2.489043142190008950e+01 2.011248116973418654e+00
3.672000000000000455e+02 -6.314047059504249160e-02 -5.206268013005437012e-02 2.490576748562276421e+01 2.011242249204764576e+00
3.673000000000000114e+02 -6.511820866926036622e-02 -4.949314693905167845e-02 2.492110354934544247e+01 2.011236399259835217e+00
3.674000000000000341e+02 -6.699156567713905608e-02 -4.684871140513067328e-02 2.493643961306811363e+01 2.011230567106233380e+00
3.675000000000000000e+02 -6.875771425372358137e-02 -4.413360652802382489e-02 2.495177567679078834e+01 2.011224752711735508e+00
3.676000000000000227e+02 -7.041399841694355455e-02 -4.135217164373851395e-02 2.496711174051346305e+01 2.011218956044139361e+00
3.677000000000000455e+02 -7.195793755070775677e-02 -3.850884549647960731e-02 2.498244780423613420e+01 2.011213177071467850e+00
3.678000000000000114e+02 -7.338723010830300320e-02 -3.560815916214671306e-02 2.499778386795880891e+01 2.011207415761809614e+00
3.679000000000000341e+02 -7.469975703073823692e-02 -3.265472883452926606e-02 2.501311993168148362e+01 2.011201672083378078e+00
3.680000000000000000e+02 -7.589358487477310122e-02 -2.965324848572397504e-02 2.502845599540415833e+01 2.011195946004520785e+00
3.681000000000000227e+02 -7.696696864623747691e-02 -2.660848241249474944e-02 2.504379205912683304e+01 2.011190237493709621e+00
3.682000000000000455e+02 -7.791835433437308001e-02 -2.352525768024606515e-02 2.505912812284950419e+01 2.011184546519506178e+00
3.683000000000000114e+02 -7.874638114358663288e-02 -2.040845647678804151e-02 2.507446418657217890e+01 2.011178873050632809e+00
3.684000000000000341e+02 -7.944988341950787181e-02 -1.726300838779783534e-02 2.508980025029485716e+01 2.011173217055892248e+00
3.685000000000000000e+02 -8.002789226650293408e-02 -1.409388260632420467e-02 2.510513631401752832e+01 2.011167578504238218e+00
3.686000000000000227e+02 -8.047963685464432082e-02 -1.090608008860221093e-02 2.512047237774020303e+01 2.011161957364707042e+00
3.687000000000000455e+02 -8.080454541423028048e-02 -7.704625668476784012e-03 2.513580844146287774e+01 2.011156353606500691e+00
3.688000000000000114e+02 -8.100224591676019603e-02 -4.494560143021904958e-03 2.515114450518554889e+01 2.011150767198886413e+00
3.689000000000000341e+02 -8.107256644161117687e-02 -1.280932341607065369e-03 2.516648056890822716e+01 2.011145198111293109e+00
3.690000000000000000e+02 -8.101553522810128749e-02 1.931208808930870218e-03 2.518181663263089831e+01 2.011139646313221174e+00
3.691000000000000227e+02 -8.083138041336611346e-02 5.136822210670816818e-03 2.519715269635357302e+01 2.011134111774333988e+00
3.692000000000000455e+02 -8.052052945659796124e-02 8.330882500091412249e-03 2.521248876007624773e+01 2.011128594464396180e+00
3.693000000000000114e+02 -8.008360825107792291e-02 1.150838792018088995e-02 2.522782482379891889e+01 2.011123094353258534e+00
3.694000000000000341e+02 -7.952143992562032970e-02 1.466436814701960190e-02 2.524316088752159715e+01 2.011117611410924599e+00
3.695000000000000000e+02 -7.883504333766123973e-02 1.779389205839466623e-02 2.525849695124427186e+01 2.011112145607496959e+00
3.696000000000000227e+02 -7.802563126078519706e-02 2.089207543249462298e-02 2.527383301496694301e+01 2.011106696913178116e+00
3.697000000000000455e+02 -7.709460826969680158e-02 2.395408856456631569e-02 2.528916907868961772e+01 2.011101265298345098e+00
3.698000000000000114e+02 -7.604356832648874465e-02 2.697516378967099171e-02 2.530450514241229243e+01 2.011095850733378487e+00
3.699000000000000341e+02 -7.487429207214450766e-02 2.995060289993052918e-02 2.531984120613496714e+01 2.011090453188903115e+00
3.700000000000000000e+02 -7.358874382794944324e-02 3.287578444456003279e-02 2.533517726985764185e+01 2.011085072635532711e+00
3.701000000000000227e+02 -7.218906831183596884e-02 3.574617090155504662e-02 2.535051333358031300e+01 2.011079709044105268e+00
3.702000000000000455e+02 -7.067758707502368176e-02 3.855731570974306466e-02 2.536584939730298771e+01 2.011074362385483205e+00
3.703000000000000114e+02 -6.905679466502956387e-02 4.130487015040552878e-02 2.538118546102566242e+01 2.011069032630704800e+00
3.704000000000000341e+02 -6.732935452117021213e-02 4.398459006784017494e-02 2.539652152474833358e+01 2.011063719750856293e+00
3.705000000000000000e+02 -6.549809460945733852e-02 4.659234241837865997e-02 2.541185758847101184e+01 2.011058423717205557e+00
3.706000000000000227e+02 -6.356600280393599756e-02 4.912411163794376534e-02 2.542719365219368655e+01 2.011053144501079970e+00
3.707000000000000455e+02 -6.153622202197592955e-02 5.157600581814977131e-02 2.544252971591635770e+01 2.011047882073932591e+00
3.708000000000000114e+02 -5.941204512153549361e-02 5.394426268161957999e-02 2.545786577963903241e+01 2.011042636407324835e+00
3.709000000000000341e+02 -5.719690956848740709e-02 5.622525534727670221e-02 2.547320184336171067e+01 2.011037407472955341e+00
3.710000000000000000e+02 -5.489439188282393967e-02 5.841549787676640626e-02 2.548853790708438183e+01 2.011032195242576925e+00
3.711000000000000227e+02 -5.250820187254538057e-02 6.051165059365670729e-02 2.550387397080705654e+01 2.011026999688112049e+00
3.712000000000000455e+02 -5.004217666458745523e-02 6.251052516713360985e-02 2.551921003452973125e+01 2.011021820781532465e+00
3.713000000000000114e+02 -4.750027454240985519e-02 6.440908945265964858e-02 2.553454609825240240e+01 2.011016658494988452e+00
3.714000000000000341e+02 -4.488656860000624083e-02 6.620447208211029111e-02 2.554988216197508066e+01 2.011011512800668477e+00
3.715000000000000000e+02 -4.220524022268141995e-02 6.789396679652069666e-02 2.556521822569775182e+01 2.011006383670896014e+00
3.716000000000000227e+02 -3.946057240482777478e-02 6.947503651495792742e-02 2.558055428942042653e+01 2.011001271078147301e+00
3.717000000000000455e+02 -3.665694291551366280e-02 7.094531713328902645e-02 2.559589035314310124e+01 2.010996174994926111e+00
3.718000000000000114e+02 -3.379881732272010247e-02 7.230262104736005779e-02 2.561122641686577239e+01 2.010991095393892092e+00
3.719000000000000341e+02 -3.089074188728719098e-02 7.354494039516668025e-02 2.562656248058845065e+01 2.010986032247800814e+00
3.720000000000000000e+02 -2.793733633800092944e-02 7.467045001337155319e-02 2.564189854431112536e+01 2.010980985529523757e+00
3.721000000000000227e+02 -2.494328653910691390e-02 7.567751010378633014e-02 2.565723460803379652e+01 2.010975955212038535e+00
3.722000000000000455e+02 -2.191333706206464310e-02 7.656466860589775103e-02 2.567257067175647123e+01 2.010970941268378276e+00
3.723000000000000114e+02 -1.885228367317455522e-02 7.733066327217053004e-02 2.568790673547914594e+01 2.010965943671769729e+00
3.724000000000000341e+02 -1.576496574900755621e-02 7.797442344300678507e-02 2.570324279920181709e+01 2.010960962395459184e+00
3.725000000000000000e+02 -1.265625863167890199e-02 7.849507151908449720e-02 2.571857886292449535e+01 2.010955997412867013e+00
3.726000000000000227e+02 -9.531065935892341079e-03 7.889192412896529893e-02 2.573391492664716651e+01 2.010951048697480648e+00
3.727000000000000455e+02 -6.394311820070198125e-03 7.916449299050776212e-02 2.574925099036984122e+01 2.010946116222877222e+00
3.728000000000000114e+02 -3.250933233562999358e-03 7.931248546512981168e-02 2.576458705409251593e+01 2.010941199962790193e+00
3.729000000000000341e+02 -1.058721522573666322e-04 7.933580480423950421e-02 2.577992311781518708e+01 2.010936299890982770e+00
3.730000000000000000e+02 3.035932185246568386e-03 7.923455008796871646e-02 2.579525918153786535e+01 2.010931415981414450e+00
3.731000000000000227e+02 6.169551028768843759e-03 7.900901585646519232e-02 2.581059524526054005e+01 2.010926548208058051e+00
3.732000000000000455e+02 9.290073842691860123e-03 7.865969143477220815e-02 2.582593130898321121e+01 2.010921696545042270e+00
3.733000000000000114e+02 1.239261599519501586e-02 7.818725995266520568e-02 2.584126737270588592e+01 2.010916860966589059e+00
3.734000000000000341e+02 1.547232639837903788e-02 7.759259706124196909e-02 2.585660343642856418e+01 2.010912041446994536e+00
3.735000000000000000e+02 1.852439508744866195e-02 7.687676934876247481e-02 2.587193950015123534e+01 2.010907237960719574e+00
3.736000000000000227e+02 2.154406072710452619e-02 7.604103245836713043e-02 2.588727556387391004e+01 2.010902450482227710e+00
3.737000000000000455e+02 2.452661803335949575e-02 7.508682891112052060e-02 2.590261162759658120e+01 2.010897678986190318e+00
3.738000000000000114e+02 2.746742509937393634e-02 7.401578563801577970e-02 2.591794769131925591e+01 2.010892923447312519e+00
3.739000000000000341e+02 3.036191061372891381e-02 7.282971122514118878e-02 2.593328375504193062e+01 2.010888183840405574e+00
3.740000000000000000e+02 3.320558096008615484e-02 7.153059287673084465e-02 2.594861981876460533e+01 2.010883460140419299e+00
3.741000000000000227e+02 3.599402718712112204e-02 7.012059310101809162e-02 2.596395588248728004e+01 2.010878752322357688e+00
3.742000000000000455e+02 3.872293183793190652e-02 6.860204612457981854e-02 2.597929194620995474e+01 2.010874060361348192e+00
3.743000000000000114e+02 4.138807562844601384e-02 6.697745404093653765e-02 2.599462800993262590e+01 2.010869384232606638e+00
3.744000000000000341e+02 4.398534396434604365e-02 6.524948269983457672e-02 2.600996407365530061e+01 2.010864723911465646e+00
3.745000000000000000e+02 4.651073328664171586e-02 6.342095734394920248e-02 2.602530013737797887e+01 2.010860079373346654e+00
3.746000000000000227e+02 4.896035723595783956e-02 6.149485800003792052e-02 2.604063620110065003e+01 2.010855450593768357e+00
3.747000000000000455e+02 5.133045262614260168e-02 5.947431463220757136e-02 2.605597226482332474e+01 2.010850837548323167e+00
3.748000000000000114e+02 5.361738521803528779e-02 5.736260206498147024e-02 2.607130832854599589e+01 2.010846240212764258e+00
3.749000000000000341e+02 5.581765528444636998e-02 5.516313468453811625e-02 2.608664439226867060e+01 2.010841658562866563e+00
3.750000000000000000e+02 5.792790295800369360e-02 5.287946092660379682e-02 2.610198045599134886e+01 2.010837092574575991e+00
3.751000000000000227e+02 5.994491335352596095e-02 5.051525755986830540e-02 2.611731651971402002e+01 2.010832542223875308e+00
3.752000000000000455e+02 6.186562145727324269e-02 4.807432377422583142e-02 2.613265258343669473e+01 2.010828007486864077e+00
3.753000000000000114e+02 6.368711677558092088e-02 4.556057508316977561e-02 2.614798864715936944e+01 2.010823488339757326e+00
3.754000000000000341e+02 6.540664773581894575e-02 4.297803705029411975e-02 2.616332471088204059e+01 2.010818984758828254e+00
3.755000000000000000e+02 6.702162583314640043e-02 4.033083884980052242e-02 2.617866077460471885e+01 2.010814496720509492e+00
3.756000000000000227e+02 6.852962951666229097e-02 3.762320667136610786e-02 2.619399683832739356e+01 2.010810024201239887e+00
3.757000000000000455e+02 6.992840780931076916e-02 3.485945697992350739e-02 2.620933290205006472e+01 2.010805567177637698e+00
3.758000000000000114e+02 7.121588365601166926e-02 3.204398964097868174e-02 2.622466896577273943e+01 2.010801125626376251e+00
3.759000000000000341e+02 7.239015699511480717e-02 2.918128092257262288e-02 2.624000502949541058e+01 2.010796699524202591e+00
3.760000000000000000e+02 7.344950754869189469e-02 2.627587638483376564e-02 2.625534109321808884e+01 2.010792288848024079e+00
3.761000000000000227e+02 7.439239732747363054e-02 2.333238366853718562e-02 2.627067715694076355e+01 2.010787893574756957e+00
3.762000000000000455e+02 7.521747284697789804e-02 2.035546519404936652e-02 2.628601322066343471e+01 2.010783513681516421e+00
3.763000000000000114e+02 7.592356705149364005e-02 1.734983078217746874e-02 2.630134928438610942e+01 2.010779149145397238e+00
3.764000000000000341e+02 7.650970094334383353e-02 1.432023020871428694e-02 2.631668534810878413e+01 2.010774799943648272e+00
3.765000000000000000e+02 7.697508491514477857e-02 1.127144570427087572e-02 2.633202141183145528e+01 2.010770466053643180e+00
3.766000000000000227e+02 7.731911978324651491e-02 8.208284411399055167e-03 2.634735747555413354e+01 2.010766147452787145e+00
3.767000000000000455e+02 7.754139752118281714e-02 5.135570810771233896e-03 2.636269353927680825e+01 2.010761844118601704e+00
3.768000000000000114e+02 7.764170169213709116e-02 2.058139128380872835e-03 2.637802960299947941e+01 2.010757556028693216e+00
3.769000000000000341e+02 7.762000758023776537e-02 -1.019174264243836959e-03 2.639336566672215412e+01 2.010753283160795046e+00
3.770000000000000000e+02 7.747648202068967149e-02 -4.091538445003426068e-03 2.640870173044482527e+01 2.010749025492704511e+00
3.771000000000000227e+02 7.721148292936912128e-02 -7.154135519280423183e-03 2.642403779416750353e+01 2.010744783002281100e+00
3.772000000000000455e+02 7.682555853300590543e-02 -1.020216816936633797e-02 2.643937385789017824e+01 2.010740555667536622e+00
3.773000000000000114e+02 7.631944630135442664e-02 -1.323086716333192296e-02 2.645470992161284940e+01 2.010736343466508647e+00
3.774000000000000341e+02 7.569407158352421672e-02 -1.623549881162372407e-02 2.647004598533552411e+01 2.010732146377427032e+00
3.775000000000000000e+02 7.495054595077343951e-02 -1.921137235980071439e-02 2.648538204905820237e+01 2.010727964378488331e+00
3.776000000000000227e+02 7.409016524879089016e-02 -2.215384730573979541e-02 2.650071811278087353e+01 2.010723797448050298e+00
3.777000000000000455e+02 7.311440736281948904e-02 -2.505834063007402260e-02 2.651605417650354823e+01 2.010719645564561731e+00
3.778000000000000114e+02 7.202492969937440703e-02 -2.792033392845146358e-02 2.653139024022622294e+01 2.010715508706553578e+00
3.779000000000000341e+02 7.082356638895505319e-02 -3.073538043462339595e-02 2.654672630394889410e+01 2.010711386852624738e+00
3.780000000000000000e+02 6.951232521427774813e-02 -3.349911192344064842e-02 2.656206236767157236e+01 2.010707279981489570e+00
3.781000000000000227e+02 6.809338426930226784e-02 -3.620724548297843404e-02 2.657739843139424352e+01 2.010703188071935266e+00
3.782000000000000455e+02 6.656908835449701356e-02 -3.885559014544091860e-02 2.659273449511691823e+01 2.010699111102868475e+00
3.783000000000000114e+02 6.494194511429714212e-02 -4.144005336642170995e-02 2.660807055883959293e+01 2.010695049053229599e+00
3.784000000000000341e+02 6.321462092317849113e-02 -4.395664734266174767e-02 2.662340662256226409e+01 2.010691001902096708e+00
3.785000000000000000e+02 6.138993652693672948e-02 -4.640149515847477590e-02 2.663874268628493880e+01 2.010686969628626475e+00
3.786000000000000227e+02 5.947086244644762126e-02 -4.877083675138012275e-02 2.665407875000761706e+01 2.010682952212049290e+00
3.787000000000000455e+02 5.746051415123803324e-02 -5.106103468785697791e-02 2.666941481373028822e+01 2.010678949631686141e+00
3.788000000000000114e+02 5.536214701077708106e-02 -5.326857974021481645e-02 2.668475087745296292e+01 2.010674961866969923e+00
3.789000000000000341e+02 5.317915103165880147e-02 -5.539009625620704841e-02 2.670008694117563763e+01 2.010670988897359290e+00
3.790000000000000000e+02 5.091504538908386834e-02 -5.742234731304355494e-02 2.671542300489830879e+01 2.010667030702491420e+00
3.791000000000000227e+02 4.857347276159582755e-02 -5.936223964802129355e-02 2.673075906862098705e+01 2.010663087261995052e+00
3.792000000000000455e+02 4.615819347801525252e-02 -6.120682835828506613e-02 2.674609513234365821e+01 2.010659158555671677e+00
3.793000000000000114e+02 4.367307948610144042e-02 -6.295332136249946753e-02 2.676143119606633292e+01 2.010655244563355204e+00
3.794000000000000341e+02 4.112210815253399682e-02 -6.459908361783545105e-02 2.677676725978900762e+01 2.010651345264963918e+00
3.795000000000000000e+02 3.850935590411572185e-02 -6.614164108575450174e-02 2.679210332351167878e+01 2.010647460640546669e+00
3.796000000000000227e+02 3.583899172044868742e-02 -6.757868444076983727e-02 2.680743938723435704e+01 2.010643590670182057e+00
3.797000000000000455e+02 3.311527048831103270e-02 -6.890807251657796173e-02 2.682277545095703175e+01 2.010639735334093015e+00
3.798000000000000114e+02 3.034252622847916428e-02 -7.012783548441486881e-02 2.683811151467970291e+01 2.010635894612510022e+00
3.799000000000000341e+02 2.752516520563971433e-02 -7.123617775903930138e-02 2.685344757840237762e+01 2.010632068485857626e+00
3.800000000000000000e+02 2.466765893239372329e-02 -7.223148062792629498e-02 2.686878364212505588e+01 2.010628256934516411e+00
3.801000000000000227e+02 2.177453707847809908e-02 -7.311230460000396614e-02 2.688411970584772703e+01 2.010624459939074349e+00
3.802000000000000455e+02 1.885038029633492179e-02 -7.387739147042825250e-02 2.689945576957040174e+01 2.010620677480114527e+00
3.803000000000000114e+02 1.589981297453486181e-02 -7.452566609851610235e-02 2.691479183329307290e+01 2.010616909538347485e+00
3.804000000000000341e+02 1.292749593035241208e-02 -7.505623789639043197e-02 2.693012789701574761e+01 2.010613156094566367e+00
3.805000000000000000e+02 9.938119053149467932e-03 -7.546840202620676286e-02 2.694546396073842232e+01 2.010609417129617160e+00
3.806000000000000227e+02 6.936393910123105251e-03 -7.576164030455188880e-02 2.696080002446109702e+01 2.010605692624487961e+00
3.807000000000000455e+02 3.927046326028925220e-03 -7.593562181275863299e-02 2.697613608818377173e+01 2.010601982560164647e+00
3.808000000000000114e+02 9.148089486686519084e-04 -7.599020321261243383e-02 2.699147215190644644e+01 2.010598286917823607e+00
3.809000000000000341e+02 -2.095586188324487925e-03 -7.592542876723397394e-02 2.700680821562911760e+01 2.010594605678631464e+00
3.810000000000000000e+02 -5.099415093571575339e-03 -7.574153006738272575e-02 2.702214427935179231e+01 2.010590938823866303e+00
3.811000000000000227e+02 -8.091969225362646151e-03 -7.543892546404611099e-02 2.703748034307447057e+01 2.010587286334917234e+00
3.812000000000000455e+02 -1.106856286675868099e-02 -7.501821920837113689e-02 2.705281640679714172e+01 2.010583648193230211e+00
3.813000000000000114e+02 -1.402454045678980417e-02 -7.448020030075729048e-02 2.706815247051981643e+01 2.010580024380320907e+00
3.814000000000000341e+02 -1.695528386640584445e-02 -7.382584105112986739e-02 2.708348853424248759e+01 2.010576414877821794e+00
3.815000000000000000e+02 -1.985621960766310520e-02 -7.305629535299722199e-02 2.709882459796516230e+01 2.010572819667415523e+00
3.816000000000000227e+02 -2.272282596504938967e-02 -7.217289667436653511e-02 2.711416066168784056e+01 2.010569238730891772e+00
3.817000000000000455e+02 -2.555064003773748968e-02 -7.117715576885992601e-02 2.712949672541051171e+01 2.010565672050088626e+00
3.818000000000000114e+02 -2.833526468183210009e-02 -7.007075811108245955e-02 2.714483278913318642e+01 2.010562119606964515e+00
3.819000000000000341e+02 -3.107237534187862193e-02 -6.885556106042414748e-02 2.716016885285586113e+01 2.010558581383538712e+00
3.820000000000000000e+02 -3.375772676090637442e-02 -6.753359075813830659e-02 2.717550491657853229e+01 2.010555057361893105e+00
3.821000000000000227e+02 -3.638715955875787555e-02 -6.610703876283972880e-02 2.719084098030121055e+01 2.010551547524236593e+00
3.822000000000000455e+02 -3.895660666837944680e-02 -6.457825842992633014e-02 2.720617704402388526e+01 2.010548051852806495e+00
3.823000000000000114e+02 -4.146209962021244616e-02 -6.294976104101282499e-02 2.722151310774655641e+01 2.010544570329952485e+00
3.824000000000000341e+02 -4.389977466497222564e-02 -6.122421168957168508e-02 2.723684917146923112e+01 2.010541102938109059e+00
3.825000000000000000e+02 -4.626587872531115475e-02 -5.940442492964332494e-02 2.725218523519190228e+01 2.010537649659762227e+00
3.826000000000000227e+02 -4.855677516733642590e-02 -5.749336019462077813e-02 2.726752129891458054e+01 2.010534210477507244e+00
3.827000000000000455e+02 -5.076894938296568766e-02 -5.549411699355793343e-02 2.728285736263725525e+01 2.010530785373989104e+00
3.828000000000000114e+02 -5.289901417469691780e-02 -5.340992989285648501e-02 2.729819342635992641e+01 2.010527374331962047e+00
3.829000000000000341e+02 -5.494371493447537669e-02 -5.124416329131311482e-02 2.731352949008260111e+01 2.010523977334235379e+00
3.830000000000000000e+02 -5.689993460875274189e-02 -4.900030599710650941e-02 2.732886555380527582e+01 2.010520594363716107e+00
3.831000000000000227e+02 -5.876469844225261363e-02 -4.668196561532243077e-02 2.734420161752794698e+01 2.010517225403366304e+00
3.832000000000000455e+02 -6.053517849310432325e-02 -4.429286275510729148e-02 2.735953768125062524e+01 2.010513870436266615e+00
3.833000000000000114e+02 -6.220869791265600662e-02 -4.183682506574494531e-02 2.737487374497329995e+01 2.010510529445524774e+00
3.834000000000000341e+02 -6.378273498337708181e-02 -3.931778111112528562e-02 2.739020980869597111e+01 2.010507202414369754e+00
3.835000000000000000e+02 -6.525492690884263092e-02 -3.673975409253067703e-02 2.740554587241864581e+01 2.010503889326068272e+00
3.836000000000000227e+02 -6.662307335012915277e-02 -3.410685542961046368e-02 2.742088193614131697e+01 2.010500590164018941e+00
3.837000000000000455e+02 -6.788513970326164049e-02 -3.142327820989836151e-02 2.743621799986399523e+01 2.010497304911639915e+00
3.838000000000000114e+02 -6.903926011298378018e-02 -2.869329051723638543e-02 2.745155406358666994e+01 2.010494033552476800e+00
3.839000000000000341e+02 -7.008374021825883315e-02 -2.592122864969602369e-02 2.746689012730934110e+01 2.010490776070107621e+00
3.840000000000000000e+02 -7.101705962560250773e-02 -2.311149023785206980e-02 2.748222619103201581e+01 2.010487532448221426e+00
3.841000000000000227e+02 -7.183787410660352757e-02 -2.026852727418486724e-02 2.749756225475469407e+01 2.010484302670566770e+00
3.842000000000000455e+02 -7.254501751646230678e-02 -1.739683906479707470e-02 2.751289831847736522e+01 2.010481086720980137e+00
3.843000000000000114e+02 -7.313750343093108897e-02 -1.450096511447908354e-02 2.752823438220003993e+01 2.010477884583351305e+00
3.844000000000000341e+02 -7.361452649925469272e-02 -1.158547795641764674e-02 2.754357044592271464e+01 2.010474696241678849e+00
3.845000000000000000e+02 -7.397546351144175525e-02 -8.654975937889775039e-03 2.755890650964538580e+01 2.010471521680017748e+00
3.846000000000000227e+02 -7.421987417839032153e-02 -5.714075973220237789e-03 2.757424257336806406e+01 2.010468360882496253e+00
3.847000000000000455e+02 -7.434750162400291518e-02 -2.767406275553701851e-03 2.758957863709073521e+01 2.010465213833338538e+00
3.848000000000000114e+02 -7.435827258886190672e-02 1.804009212677802371e-04 2.760491470081340992e+01 2.010462080516825623e+00
3.849000000000000341e+02 -7.425229734536083204e-02 3.124716639178177872e-03 2.762025076453608463e+01 2.010458960917307358e+00
3.850000000000000000e+02 -7.402986932487812255e-02 6.060922419331981302e-03 2.763558682825875579e+01 2.010455855019228188e+00
3.851000000000000227e+02 -7.369146445775136278e-02 8.984417561166210472e-03 2.765092289198143050e+01 2.010452762807113380e+00
3.852000000000000455e+02 -7.323774022750344226e-02 1.189062632564029387e-02 2.766625895570410876e+01 2.010449684265524173e+00
3.853000000000000114e+02 -7.266953444108006921e-02 1.477500509152404606e-02 2.768159501942677991e+01 2.010446619379157251e+00
3.854000000000000341e+02 -7.198786371729848366e-02 1.763304945341193780e-02 2.769693108314945462e+01 2.010443568132722625e+00
3.855000000000000000e+02 -7.119392169629168432e-02 2.046030125048232950e-02 2.771226714687212933e+01 2.010440530511024892e+00
3.856000000000000227e+02 -7.028907697292283152e-02 2.325235551501149758e-02 2.772760321059480049e+01 2.010437506498978344e+00
3.857000000000000455e+02 -6.927487075785056236e-02 2.600486732977689772e-02 2.774293927431747875e+01 2.010434496081522138e+00
3.858000000000000114e+02 -6.815301427011928592e-02 2.871355858379082485e-02 2.775827533804014990e+01 2.010431499243685582e+00
3.859000000000000341e+02 -6.692538586568629044e-02 3.137422461572936944e-02 2.777361140176282461e+01 2.010428515970585917e+00
3.860000000000000000e+02 -6.559402790672982930e-02 3.398274073488272151e-02 2.778894746548549932e+01 2.010425546247395001e+00
3.861000000000000227e+02 -6.416114337682535251e-02 3.653506860943344509e-02 2.780428352920817048e+01 2.010422590059402381e+00
3.862000000000000455e+02 -6.262909224771993910e-02 3.902726251219909570e-02 2.781961959293084874e+01 2.010419647391871401e+00
3.863000000000000114e+02 -6.100038760354851292e-02 4.145547541424252774e-02 2.783495565665352345e+01 2.010416718230259914e+00
3.864000000000000341e+02 -5.927769152892525123e-02 4.381596491683677902e-02 2.785029172037619460e+01 2.010413802560003127e+00
3.865000000000000000e+02 -5.746381076760696816e-02 4.610509901278755929e-02 2.786562778409886931e+01 2.010410900366694786e+00
3.866000000000000227e+02 -5.556169215873578426e-02 4.831936166812662858e-02 2.788096384782154402e+01 2.010408011635900660e+00
3.867000000000000455e+02 -5.357441785818232299e-02 5.045535821568918056e-02 2.789629991154421873e+01 2.010405136353331290e+00
3.868000000000000114e+02 -5.150520035258604468e-02 5.250982055230211942e-02 2.791163597526689344e+01 2.010402274504768716e+00
3.869000000000000341e+02 -4.935737727427078059e-02 5.447961213157603844e-02 2.792697203898956460e+01 2.010399426076021623e+00
3.870000000000000000e+02 -4.713440602531651646e-02 5.636173274480190537e-02 2.794230810271223930e+01 2.010396591053041693e+00
3.871000000000000227e+02 -4.483985821944012906e-02 5.815332308253903792e-02 2.795764416643491401e+01 2.010393769421742416e+00
3.872000000000000455e+02 -4.247741395067489850e-02 5.985166907009339260e-02 2.797298023015758517e+01 2.010390961168249113e+00
3.873000000000000114e+02 -4.005085589791646666e-02 6.145420597025529064e-02 2.798831629388026343e+01 2.010388166278626265e+00
3.874000000000000341e+02 -3.756406327490691144e-02 6.295852224710940526e-02 2.800365235760293814e+01 2.010385384739116432e+00
3.875000000000000000e+02 -3.502100563520446630e-02 6.436236318518119559e-02 2.801898842132560929e+01 2.010382616535948408e+00
3.876000000000000227e+02 -3.242573654208824596e-02 6.566363425838400714e-02 2.803432448504828400e+01 2.010379861655471334e+00
3.877000000000000455e+02 -2.978238711348739007e-02 6.686040424388711712e-02 2.804966054877096227e+01 2.010377120084116509e+00
3.878000000000000114e+02 -2.709515945213056970e-02 6.795090807617894246e-02 2.806499661249363342e+01 2.010374391808333883e+00
3.879000000000000341e+02 -2.436831997147647852e-02 6.893354943718887906e-02 2.808033267621630813e+01 2.010371676814687980e+00
3.880000000000000000e+02 -2.160619262788075062e-02 6.980690307869805156e-02 2.809566873993897929e+01 2.010368975089806831e+00
3.881000000000000227e+02 -1.881315206983776023e-02 7.056971687360721890e-02 2.811100480366165399e+01 2.010366286620359322e+00
3.882000000000000455e+02 -1.599361671508593014e-02 7.122091359325995186e-02 2.812634086738433226e+01 2.010363611393132910e+00
3.883000000000000114e+02 -1.315204176650908510e-02 7.175959240819462792e-02 2.814167693110700341e+01 2.010360949394941699e+00
3.884000000000000341e+02 -1.029291217794538194e-02 7.218503011037831485e-02 2.815701299482967812e+01 2.010358300612712146e+00
3.885000000000000000e+02 -7.420735580877057744e-03 7.249668205525484910e-02 2.817234905855235283e+01 2.010355665033384920e+00
3.886000000000000227e+02 -4.540035183280754713e-03 7.269418282241464635e-02 2.818768512227502399e+01 2.010353042644025034e+00
3.887000000000000455e+02 -1.655342651712395389e-03 7.277734659423910901e-02 2.820302118599770225e+01 2.010350433431724149e+00
3.888000000000000114e+02 1.228809012133936628e-03 7.274616725210690527e-02 2.821835724972037696e+01 2.010347837383701819e+00
3.889000000000000341e+02 4.107892589180497066e-03 7.260081819044986173e-02 2.823369331344304811e+01 2.010345254487157174e+00
3.890000000000000000e+02 6.977393743952936718e-03 7.234165184915665459e-02 2.824902937716572282e+01 2.010342684729445661e+00
3.891000000000000227e+02 9.832818097544413632e-03 7.196919896540684980e-02 2.826436544088839398e+01 2.010340128097947598e+00
3.892000000000000455e+02 1.266969826161292237e-02 7.148416754644379423e-02 2.827970150461106869e+01 2.010337584580118353e+00
3.893000000000000114e+02 1.548360082231484657e-02 7.088744156511214700e-02 2.829503756833374695e+01 2.010335054163496338e+00
3.894000000000000341e+02 1.827013326330239468e-02 7.018007938063633433e-02 2.831037363205641810e+01 2.010332536835648831e+00
3.895000000000000000e+02 2.102495081701542118e-02 6.936331188729079333e-02 2.832570969577909281e+01 2.010330032584275894e+00
3.896000000000000227e+02 2.374376323349703874e-02 6.843854039425727176e-02 2.834104575950176752e+01 2.010327541397080253e+00
3.897000000000000455e+02 2.642234145632341505e-02 6.740733424025767417e-02 2.835638182322443868e+01 2.010325063261888534e+00
3.898000000000000114e+02 2.905652419514286738e-02 6.627142814695917428e-02 2.837171788694711694e+01 2.010322598166536245e+00
3.899000000000000341e+02 3.164222438470754711e-02 6.503271931568642417e-02 2.838705395066979165e+01 2.010320146098998340e+00
3.900000000000000000e+02 3.417543552035368082e-02 6.369326427215048214e-02 2.840239001439246280e+01 2.010317707047235558e+00
3.901000000000000227e+02 3.665223786007763135e-02 6.225527546454562300e-02 2.841772607811513751e+01 2.010315280999376952e+00
3.902000000000000455e+02 3.906880448371433806e-02 6.072111762053815365e-02 2.843306214183780867e+01 2.010312867943504944e+00
3.903000000000000114e+02 4.142140719973434748e-02 5.909330386915164629e-02 2.844839820556048693e+01 2.010310467867874706e+00
3.904000000000000341e+02 4.370642229067287637e-02 5.737449163393815166e-02 2.846373426928316164e+01 2.010308080760719207e+00
3.905000000000000000e+02 4.592033608826621288e-02 5.556747830403105382e-02 2.847907033300583279e+01 2.010305706610428622e+00
3.906000000000000227e+02 4.805975036974664827e-02 5.367519669024426593e-02 2.849440639672850750e+01 2.010303345405357156e+00
3.907000000000000455e+02 5.012138756706804865e-02 5.170071027346707232e-02 2.850974246045118576e+01 2.010300997134032208e+00
3.908000000000000114e+02 5.210209578098533995e-02 4.964720825311658842e-02 2.852507852417385692e+01 2.010298661784951424e+00
3.909000000000000341e+02 5.399885359245563954e-02 4.751800040362542943e-02 2.854041458789653163e+01 2.010296339346779426e+00
3.910000000000000000e+02 5.580877466391240271e-02 4.531651174719526776e-02 2.855575065161920634e+01 2.010294029808134209e+00
3.911000000000000227e+02 5.752911212349014897e-02 4.304627705148376254e-02 2.857108671534187749e+01 2.010291733157795857e+00
3.912000000000000455e+02 5.915726272554439752e-02 4.071093516092701842e-02 2.858642277906455220e+01 2.010289449384575988e+00
3.913000000000000114e+02 6.069077078112192214e-02 3.831422317089087232e-02 2.860175884278722691e+01 2.010287178477323966e+00
3.914000000000000341e+02 6.212733185256748281e-02 3.585997045390013765e-02 2.861709490650990162e+01 2.010284920425016608e+00
3.915000000000000000e+02 6.346479620659778442e-02 3.335209254748902619e-02 2.863243097023257633e+01 2.010282675216613413e+00
3.916000000000000227e+02 6.470117202079478380e-02 3.079458491347923654e-02 2.864776703395524748e+01 2.010280442841248849e+00
3.917000000000000455e+02 6.583462833868913844e-02 2.819151657851498571e-02 2.866310309767792219e+01 2.010278223288028965e+00
3.918000000000000114e+02 6.686349776906784503e-02 2.554702366609310285e-02 2.867843916140060045e+01 2.010276016546158395e+00
3.919000000000000341e+02 6.778627892561099599e-02 2.286530283025294333e-02 2.869377522512327161e+01 2.010273822604900840e+00
3.920000000000000000e+02 6.860163860320069029e-02 2.015060460140094545e-02 2.870911128884594632e+01 2.010271641453651004e+00
3.921000000000000227e+02 6.930841368789611434e-02 1.740722665481671261e-02 2.872444735256862103e+01 2.010269473081717440e+00
3.922000000000000455e+02 6.990561279776244530e-02 1.463950701242501193e-02 2.873978341629129218e+01 2.010267317478669380e+00
3.923000000000000114e+02 7.039241765232544246e-02 1.185181718868971897e-02 2.875511948001397045e+01 2.010265174633939722e+00
3.924000000000000341e+02 7.076818416880643892e-02 9.048555291327559091e-03 2.877045554373664160e+01 2.010263044537232702e+00
3.925000000000000000e+02 7.103244328364349824e-02 6.234139087822968169e-03 2.878579160745931631e+01 2.010260927178105561e+00
3.926000000000000227e+02 7.118490149841993908e-02 3.412999048615378110e-03 2.880112767118199102e+01 2.010258822546375335e+00
3.927000000000000455e+02 7.122544114952125693e-02 5.895713778921943130e-04 2.881646373490466218e+01 2.010256730631776012e+00
3.928000000000000114e+02 7.115412040149562967e-02 -2.231708956984318828e-03 2.883179979862734044e+01 2.010254651424209449e+00
3.929000000000000341e+02 7.097117296438271161e-02 -5.046415186584821654e-03 2.884713586235001515e+01 2.010252584913554408e+00
3.930000000000000000e+02 7.067700753573705197e-02 -7.850135680016858200e-03 2.886247192607268630e+01 2.010250531089820214e+00
3.931000000000000227e+02 7.027220696859864946e-02 -1.063848085424569032e-02 2.887780798979536101e+01 2.010248489943080585e+00
3.932000000000000455e+02 6.975752716690084010e-02 -1.340709004127726284e-02 2.889314405351803572e+01 2.010246461463401246e+00
3.933000000000000114e+02 6.913389571046550663e-02 -1.615163830244634863e-02 2.890848011724071043e+01 2.010244445641004241e+00
3.934000000000000341e+02 6.840241021194784499e-02 -1.886784317924933632e-02 2.892381618096338514e+01 2.010242442466110724e+00
3.935000000000000000e+02 6.756433640863897250e-02 -2.155147137007802985e-02 2.893915224468605629e+01 2.010240451929047989e+00
3.936000000000000227e+02 6.662110599243695197e-02 -2.419834532257078216e-02 2.895448830840873100e+01 2.010238474020155319e+00
3.937000000000000455e+02 6.557431418159567760e-02 -2.680434973123613923e-02 2.896982437213140571e+01 2.010236508729904337e+00
3.938000000000000114e+02 6.442571703845990927e-02 -2.936543793028457972e-02 2.898516043585407687e+01 2.010234556048761778e+00
3.939000000000000341e+02 6.317722853755781964e-02 -3.187763817177655112e-02 2.900049649957675513e+01 2.010232615967336933e+00
3.940000000000000000e+02 6.183091738900965695e-02 -3.433705977927077602e-02 2.901583256329942984e+01 2.010230688476194238e+00
3.941000000000000227e+02 6.038900362247698328e-02 -3.673989916756343482e-02 2.903116862702210099e+01 2.010228773566061555e+00
3.942000000000000455e+02 5.885385493724191314e-02 -3.908244571909962745e-02 2.904650469074477570e+01 2.010226871227686729e+00
3.943000000000000114e+02 5.722798282448774559e-02 -4.136108750806803680e-02 2.906184075446745396e+01 2.010224981451887771e+00
3.944000000000000341e+02 5.551403846800097991e-02 -4.357231686333401521e-02 2.907717681819012512e+01 2.010223104229517332e+00
3.945000000000000000e+02 5.371480843008306222e-02 -4.571273576161535845e-02 2.909251288191279983e+01 2.010221239551550632e+00
3.946000000000000227e+02 5.183321012960181995e-02 -4.777906104270823046e-02 2.910784894563547098e+01 2.010219387408974434e+00
3.947000000000000455e+02 4.987228711952786803e-02 -4.976812943865375344e-02 2.912318500935814569e+01 2.010217547792861659e+00
3.948000000000000114e+02 4.783520417162965416e-02 -5.167690240926219036e-02 2.913852107308082395e+01 2.010215720694354502e+00
3.949000000000000341e+02 4.572524217616177888e-02 -5.350247077654137623e-02 2.915385713680349511e+01 2.010213906104604042e+00
3.950000000000000000e+02 4.354579286487070960e-02 -5.524205915098845399e-02 2.916919320052616982e+01 2.010212104014919010e+00
3.951000000000000227e+02 4.130035336568729787e-02 -5.689303014306817952e-02 2.918452926424884453e+01 2.010210314416569943e+00
3.952000000000000455e+02 3.899252059790659503e-02 -5.845288835340633343e-02 2.919986532797151568e+01 2.010208537300974374e+00
3.953000000000000114e+02 3.662598551681604114e-02 -5.991928413579029888e-02 2.921520139169419394e+01 2.010206772659548502e+00
3.954000000000000341e+02 3.420452721692242293e-02 -6.129001712721163231e-02 2.923053745541686865e+01 2.010205020483835536e+00
3.955000000000000000e+02 3.173200690328419060e-02 -6.256303953972759679e-02 2.924587351913953981e+01 2.010203280765332057e+00
3.956000000000000227e+02 2.921236174044187367e-02 -6.373645920922564601e-02 2.926120958286221452e+01 2.010201553495735372e+00
3.957000000000000455e+02 2.664959858883875557e-02 -6.480854239651695492e-02 2.927654564658488567e+01 2.010199838666674843e+00
3.958000000000000114e+02 2.404778763862628829e-02 -6.577771633672820084e-02 2.929188171030756038e+01 2.010198136269972125e+00
3.959000000000000341e+02 2.141105595096325087e-02 -6.664257153314860627e-02 2.930721777403023864e+01 2.010196446297386252e+00
3.960000000000000000e+02 1.874358091710439517e-02 -6.740186379230940494e-02 2.932255383775290980e+01 2.010194768740821036e+00
3.961000000000000227e+02 1.604958364553800074e-02 -6.805451599732488532e-02 2.933788990147558451e+01 2.010193103592188724e+00
3.962000000000000455e+02 1.333332228774587042e-02 -6.859961961699499733e-02 2.935322596519825922e+01 2.010191450843501926e+00
3.963000000000000114e+02 1.059908531303340763e-02 -6.903643594864686261e-02 2.936856202892093037e+01 2.010189810486823436e+00
3.964000000000000341e+02 7.851184743096331631e-03 -6.936439709295402767e-02 2.938389809264360863e+01 2.010188182514278665e+00
3.965000000000000000e+02 5.093949356993890572e-03 -6.958310665960742991e-02 2.939923415636628334e+01 2.010186566918031659e+00
3.966000000000000227e+02 2.331717877166393418e-03 -6.969234020292906784e-02 2.941457022008895450e+01 2.010184963690339721e+00
3.967000000000000455e+02 -4.311678526840135531e-04 -6.969204538708791141e-02 2.942990628381162921e+01 2.010183372823489467e+00
3.968000000000000114e+02 -3.190369687242297549e-03 -6.958234188096178163e-02 2.944524234753430036e+01 2.010181794309879866e+00
3.969000000000000341e+02 -5.941559985964423724e-03 -6.936352098303995295e-02 2.946057841125697863e+01 2.010180228141920988e+00
3.970000000000000000e+02 -8.680428395570821340e-03 -6.903604497735126022e-02 2.947591447497965333e+01 2.010178674312082858e+00
3.971000000000000227e+02 -1.140268859804061813e-02 -6.860054622161072813e-02 2.949125053870232449e+01 2.010177132812941192e+00
3.972000000000000455e+02 -1.410408501348300175e-02 -6.805782596939609352e-02 2.950658660242499920e+01 2.010175603637077035e+00
3.973000000000000114e+02 -1.678039944751501603e-02 -6.740885292845136267e-02 2.952192266614767746e+01 2.010174086777182012e+00
3.974000000000000341e+02 -1.942745767266104359e-02 -6.665476155765101551e-02 2.953725872987034862e+01 2.010172582225972171e+00
3.975000000000000000e+02 -2.204113593359904519e-02 -6.579685010565303194e-02 2.955259479359302333e+01 2.010171089976252823e+00
3.976000000000000227e+02 -2.461736736608645046e-02 -6.483657839449716298e-02 2.956793085731569803e+01 2.010169610020848374e+00
3.977000000000000455e+02 -2.715214831956191607e-02 -6.377556535201386878e-02 2.958326692103836919e+01 2.010168142352698251e+00
3.978000000000000114e+02 -2.964154457367480094e-02 -6.261558629710892165e-02 2.959860298476104390e+01 2.010166686964754312e+00
3.979000000000000341e+02 -3.208169743899415977e-02 -6.135856998248780808e-02 2.961393904848372216e+01 2.010165243850058570e+00
3.980000000000000000e+02 -3.446882973255246951e-02 -6.000659539975089496e-02 2.962927511220639332e+01 2.010163813001698774e+00
3.981000000000000227e+02 -3.679925161890028329e-02 -5.856188835205837495e-02 2.964461117592906803e+01 2.010162394412820852e+00
3.982000000000000455e+02 -3.906936630767787744e-02 -5.702681780010360885e-02 2.965994723965173918e+01 2.010160988076646227e+00
3.983000000000000114e+02 -4.127567559894354532e-02 -5.540389198727282971e-02 2.967528330337441389e+01 2.010159593986441617e+00
3.984000000000000341e+02 -4.341478526764112889e-02 -5.369575435039045108e-02 2.969061936709709215e+01 2.010158212135535027e+00
3.985000000000000000e+02 -4.548341027903392980e-02 -5.190517922267742085e-02 2.970595543081976331e+01 2.010156842517321518e+00
3.986000000000000227e+02 -4.747837982699812387e-02 -5.003506733586302047e-02 2.972129149454243802e+01 2.010155485125243224e+00
3.987000000000000455e+02 -4.939664218753136299e-02 -4.808844112880968774e-02 2.973662755826511273e+01 2.010154139952811558e+00
3.988000000000000114e+02 -5.123526938003651610e-02 -4.606843987012122776e-02 2.975196362198778388e+01 2.010152806993615648e+00
3.989000000000000341e+02 -5.299146162923699943e-02 -4.397831460269496784e-02 2.976729968571046214e+01 2.010151486241259278e+00
3.990000000000000000e+02 -5.466255162101772008e-02 -4.182142291827906089e-02 2.978263574943313685e+01 2.010150177689440376e+00
3.991000000000000227e+02 -5.624600854562936125e-02 -3.960122357044110197e-02 2.979797181315580801e+01 2.010148881331915494e+00
3.992000000000000455e+02 -5.773944192223941924e-02 -3.732127093461952427e-02 2.981330787687848272e+01 2.010147597162473598e+00
3.993000000000000114e+02 -5.914060519899803220e-02 -3.498520932403763328e-02 2.982864394060115387e+01 2.010146325174992921e+00
3.994000000000000341e+02 -6.044739912322514425e-02 -3.259676717066571638e-02 2.984398000432383213e+01 2.010145065363390326e+00
3.995000000000000000e+02 -6.165787487672009376e-02 -3.015975108041603694e-02 2.985931606804650684e+01 2.010143817721671944e+00
3.996000000000000227e+02 -6.277023697144172576e-02 -2.767803977210261251e-02 2.987465213176917800e+01 2.010142582243845677e+00
3.997000000000000455e+02 -6.378284590137890675e-02 -2.515557790979757943e-02 2.988998819549185271e+01 2.010141358924050881e+00
3.998000000000000114e+02 -6.469422054661844168e-02 -2.259636983833771678e-02 2.990532425921452742e+01 2.010140147756408702e+00
3.999000000000000341e+02 -6.550304032616477423e-02 -2.000447323200804650e-02 2.992066032293719857e+01 2.010138948735181508e+00
4.000000000000000000e+02 -6.620814709639918916e-02 -1.738399266636344448e-02 2.993599638665987683e+01 2.010137761854605909e+00
4.001000000000000227e+02 -6.680854679242700933e-02 -1.473907312345617594e-02 2.995133245038255154e+01 2.010136587109062400e+00
4.002000000000000455e+02 -6.730341081010395021e-02 -1.207389344068282751e-02 2.996666851410522270e+01 2.010135424492906164e+00
4.003000000000000114e+02 -6.769207712675075206e-02 -9.392659713598875554e-03 2.998200457782789741e+01 2.010134274000631383e+00
4.004000000000000341e+02 -6.797405115917118379e-02 -6.699598663158822312e-03 2.999734064155056856e+01 2.010133135626714473e+00
4.005000000000000000e+02 -6.814900635786080851e-02 -3.998950977743587730e-03 3.001267670527324682e+01 2.010132009365752204e+00
4.006000000000000227e+02 -6.821678453675912579e-02 -1.294964640558172271e-03 3.002801276899592153e+01 2.010130895212364877e+00
4.007000000000000455e+02 -6.817739593836956435e-02 1.408111747197075348e-03 3.004334883271859269e+01 2.010129793161243850e+00
4.008000000000000114e+02 -6.803101903434179143e-02 4.106035636847102897e-03 3.005868489644126740e+01 2.010128703207121781e+00
4.009000000000000341e+02 -6.777800006221984530e-02 6.794577185984461767e-03 3.007402096016394566e+01 2.010127625344837909e+00
4.010000000000000000e+02 -6.741885229928522294e-02 9.469525885062472434e-03 3.008935702388661682e+01 2.010126559569207050e+00
4.011000000000000227e+02 -6.695425507496539919e-02 1.212669714637371228e-02 3.010469308760929152e+01 2.010125505875198559e+00
4.012000000000000455e+02 -6.638505252365155263e-02 1.476193884521235546e-02 3.012002915133196623e+01 2.010124464257743604e+00
4.013000000000000114e+02 -6.571225208010654517e-02 1.737113780292081494e-02 3.013536521505463739e+01 2.010123434711939883e+00
4.014000000000000341e+02 -6.493702272019866162e-02 1.995022620174700945e-02 3.015070127877731565e+01 2.010122417232822034e+00
4.015000000000000000e+02 -6.406069294989934215e-02 2.249518792152821120e-02 3.016603734249998681e+01 2.010121411815595227e+00
4.016000000000000227e+02 -6.308474854605586324e-02 2.500206478827680240e-02 3.018137340622266152e+01 2.010120418455422442e+00
4.017000000000000455e+02 -6.201083005271881832e-02 2.746696272504798794e-02 3.019670946994533622e+01 2.010119437147620758e+00
4.018000000000000114e+02 -6.084073003720524841e-02 2.988605779544030103e-02 3.021204553366800738e+01 2.010118467887478833e+00
4.019000000000000341e+02 -5.957639011053050826e-02 3.225560213043522639e-02 3.022738159739068209e+01 2.010117510670402563e+00
4.020000000000000000e+02 -5.821989771704863537e-02 3.457192972936487529e-02 3.024271766111336035e+01 2.010116565491816942e+00
4.021000000000000227e+02 -5.677348269869058467e-02 3.683146212601853819e-02 3.025805372483603151e+01 2.010115632347258874e+00
4.022000000000000455e+02 -5.523951363936480813e-02 3.903071391120629952e-02 3.027338978855870621e+01 2.010114711232247053e+00
4.023000000000000114e+02 -5.362049399552834550e-02 4.116629810317102428e-02 3.028872585228138092e+01 2.010113802142415640e+00
4.024000000000000341e+02 -5.191905801925848774e-02 4.323493135768014667e-02 3.030406191600405208e+01 2.010112905073440981e+00
4.025000000000000000e+02 -5.013796648038251064e-02 4.523343900972102288e-02 3.031939797972673034e+01 2.010112020021038948e+00
4.026000000000000227e+02 -4.828010219469516112e-02 4.715875993909449809e-02 3.033473404344940150e+01 2.010111146981019115e+00
4.027000000000000455e+02 -4.634846536540000728e-02 4.900795125248579714e-02 3.035007010717207621e+01 2.010110285949195053e+00
4.028000000000000114e+02 -4.434616874535984160e-02 5.077819277479141136e-02 3.036540617089475091e+01 2.010109436921508674e+00
4.029000000000000341e+02 -4.227643262792329937e-02 5.246679134295442054e-02 3.038074223461742207e+01 2.010108599893893011e+00
4.030000000000000000e+02 -4.014257967434879670e-02 5.407118489568862874e-02 3.039607829834010033e+01 2.010107774862388119e+00
4.031000000000000227e+02 -3.794802958619664102e-02 5.558894635295846126e-02 3.041141436206277504e+01 2.010106961823034943e+00
4.032000000000000455e+02 -3.569629363112639120e-02 5.701778727933419499e-02 3.042675042578544620e+01 2.010106160772004102e+00
4.033000000000000114e+02 -3.339096903094466301e-02 5.835556132567427945e-02 3.044208648950812091e+01 2.010105371705455557e+00
4.034000000000000341e+02 -3.103573322080101921e-02 5.960026744404764432e-02 3.045742255323079917e+01 2.010104594619664731e+00
4.035000000000000000e+02 -2.863433798870004127e-02 6.075005287099970869e-02 3.047275861695347032e+01 2.010103829510896389e+00
4.036000000000000227e+02 -2.619060350469593762e-02 6.180321587482093260e-02 3.048809468067614503e+01 2.010103076375548525e+00
4.037000000000000455e+02 -2.370841224918690537e-02 6.275820826270260555e-02 3.050343074439881619e+01 2.010102335210024016e+00
4.038000000000000114e+02 -2.119170285004651211e-02 6.361363764411737121e-02 3.051876680812149090e+01 2.010101606010793684e+00
4.039000000000000341e+02 -1.864446383827814482e-02 6.436826944717488619e-02 3.053410287184416561e+01 2.010100888774397632e+00
4.040000000000000000e+02 -1.607072733214032212e-02 6.502102868497808275e-02 3.054943893556684031e+01 2.010100183497412818e+00
4.041000000000000227e+02 -1.347456265972757534e-02 6.557100146957443865e-02 3.056477499928951502e+01 2.010099490176509018e+00
4.042000000000000455e+02 -1.086006993004438870e-02 6.601743627131410885e-02 3.058011106301218973e+01 2.010098808808360893e+00
4.043000000000000114e+02 -8.231373562800178151e-03 6.635974492196804186e-02 3.059544712673486089e+01 2.010098139389739469e+00
4.044000000000000341e+02 -5.592615787032837772e-03 6.659750336030513529e-02 3.061078319045753560e+01 2.010097481917461071e+00
4.045000000000000000e+02 -2.947950118885342072e-03 6.673045211919394204e-02 3.062611925418021386e+01 2.010096836388405084e+00
4.046000000000000227e+02 -3.015348287476058093e-04 6.675849655382609660e-02 3.064145531790288501e+01 2.010096202799483756e+00
4.047000000000000455e+02 2.342473591967417657e-03 6.668170681089087559e-02 3.065679138162555972e+01 2.010095581147699040e+00
4.048000000000000114e+02 4.979926954109792879e-03 6.650031753911278543e-02 3.067212744534823088e+01 2.010094971430086197e+00
4.049000000000000341e+02 7.606691873992555038e-03 6.621472734184186137e-02 3.068746350907090559e+01 2.010094373643756427e+00
4.050000000000000000e+02 1.021865624622423849e-02 6.582549797283472615e-02 3.070279957279358385e+01 2.010093787785845354e+00
4.051000000000000227e+02 1.281173567612498010e-02 6.533335327681781546e-02 3.071813563651625500e+01 2.010093213853573424e+00
4.052000000000000455e+02 1.538187986162885962e-02 6.473917787669103419e-02 3.073347170023892971e+01 2.010092651844227252e+00
4.053000000000000114e+02 1.792507891470335527e-02 6.404401560980166330e-02 3.074880776396160442e+01 2.010092101755120098e+00
4.054000000000000341e+02 2.043736961247964376e-02 6.324906771593913346e-02 3.076414382768427558e+01 2.010091563583631391e+00
4.055000000000000000e+02 2.291484156827276394e-02 6.235569078020530842e-02 3.077947989140695384e+01 2.010091037327184971e+00
4.056000000000000227e+02 2.535364331298332885e-02 6.136539443426518997e-02 3.079481595512962855e+01 2.010090522983308148e+00
4.057000000000000455e+02 2.774998827735634249e-02 6.027983881979549763e-02 3.081015201885229970e+01 2.010090020549528678e+00
4.058000000000000114e+02 3.010016066584997665e-02 5.910083181845661449e-02 3.082548808257497441e+01 2.010089530023480453e+00
4.059000000000000341e+02 3.240052121302274685e-02 5.783032605289954720e-02 3.084082414629764557e+01 2.010089051402787597e+00
4.060000000000000000e+02 3.464751281347355771e-02 5.647041566383755734e-02 3.085616021002032383e+01 2.010088584685201241e+00
4.061000000000000227e+02 3.683766601671910335e-02 5.502333286845230431e-02 3.087149627374299854e+01 2.010088129868492057e+00
4.062000000000000455e+02 3.896760437843908159e-02 5.349144430576067283e-02 3.088683233746566970e+01 2.010087686950489338e+00
4.063000000000000114e+02 4.103404965991448022e-02 5.187724717497024102e-02 3.090216840118834440e+01 2.010087255929081884e+00
4.064000000000000341e+02 4.303382686763157494e-02 5.018336517302525446e-02 3.091750446491101911e+01 2.010086836802217114e+00
4.065000000000000000e+02 4.496386912529600627e-02 4.841254423802796025e-02 3.093284052863369027e+01 2.010086429567903288e+00
4.066000000000000227e+02 4.682122237085152572e-02 4.656764810536197924e-02 3.094817659235636853e+01 2.010086034224197959e+00
4.067000000000000455e+02 4.860304987123365700e-02 4.465165368372470134e-02 3.096351265607904324e+01 2.010085650769204424e+00
4.068000000000000114e+02 5.030663654805678231e-02 4.266764625854487653e-02 3.097884871980171440e+01 2.010085279201092590e+00
4.069000000000000341e+02 5.192939310758493132e-02 4.061881453044054180e-02 3.099418478352438910e+01 2.010084919518111857e+00
4.070000000000000000e+02 5.346885996873904090e-02 3.850844549677261835e-02 3.100952084724706026e+01 2.010084571718524504e+00
4.071000000000000227e+02 5.492271098321816619e-02 3.633991918441425995e-02 3.102485691096973852e+01 2.010084235800665198e+00
4.072000000000000455e+02 5.628875694205601882e-02 3.411670324222838141e-02 3.104019297469241323e+01 2.010083911762942321e+00
4.073000000000000114e+02 5.756494886342734124e-02 3.184234740187524837e-02 3.105552903841508439e+01 2.010083599603802895e+00
4.074000000000000341e+02 5.874938105669567229e-02 2.952047781576254068e-02 3.107086510213775910e+01 2.010083299321759220e+00
4.075000000000000000e+02 5.984029395819488034e-02 2.715479128122662289e-02 3.108620116586043736e+01 2.010083010915363122e+00
4.076000000000000227e+02 6.083607673452438164e-02 2.474904936004922867e-02 3.110153722958310851e+01 2.010082734383228154e+00
4.077000000000000455e+02 6.173526964949432871e-02 2.230707240273845787e-02 3.111687329330578322e+01 2.010082469724063348e+00
4.078000000000000114e+02 6.253656619132993977e-02 1.983273348700280436e-02 3.113220935702845793e+01 2.010082216936569299e+00
4.079000000000000341e+02 6.323881495696929977e-02 1.732995228004111793e-02 3.114754542075112909e+01 2.010081976019544303e+00
4.080000000000000000e+02 6.384102129084281985e-02 1.480268883439962713e-02 3.116288148447380735e+01 2.010081746971821737e+00
4.081000000000000227e+02 6.434234867577538763e-02 1.225493732713856671e-02 3.117821754819647850e+01 2.010081529792310473e+00
4.082000000000000455e+02 6.474211987410766200e-02 9.690719752285786165e-03 3.119355361191915321e+01 2.010081324479964238e+00
4.083000000000000114e+02 6.503981781755233116e-02 7.114079576450553673e-03 3.120888967564182792e+01 2.010081131033796709e+00
4.084000000000000341e+02 6.523508624459074812e-02 4.529075367648217887e-03 3.122422573936449908e+01 2.010080949452857535e+00
4.085000000000000000e+02 6.532773008477082977e-02 1.939774407359713682e-03 3.123956180308717379e+01 2.010080779736293621e+00
4.086000000000000227e+02 6.531771558950029422e-02 -6.497537041654710341e-04 3.125489786680985205e+01 2.010080621883271856e+00
4.087000000000000455e+02 6.520517020945358622e-02 -3.235443439244202815e-03 3.127023393053252320e+01 2.010080475893033292e+00
4.088000000000000114e+02 6.499038221905648061e-02 -5.813239720788689578e-03 3.128556999425519791e+01 2.010080341764850953e+00
4.089000000000000341e+02 6.467380008887260723e-02 -8.379104276955097810e-03 3.130090605797787262e+01 2.010080219498091125e+00
4.090000000000000000e+02 6.425603160722528906e-02 -1.092902196250587765e-02 3.131624212170054378e+01 2.010080109092134748e+00
4.091000000000000227e+02 6.373784275262066312e-02 -1.345900703699720764e-02 3.133157818542322204e+01 2.010080010546478224e+00
4.092000000000000455e+02 6.312015631908764191e-02 -1.596510938993958920e-02 3.134691424914589319e+01 2.010079923860584206e+00
4.093000000000000114e+02 6.240405029681975191e-02 -1.844342070329097957e-02 3.136225031286856790e+01 2.010079849034061006e+00
4.094000000000000341e+02 6.159075601092539598e-02 -2.089008054159100305e-02 3.137758637659124261e+01 2.010079786066528040e+00
4.095000000000000000e+02 6.068165602151693455e-02 -2.330128236032619898e-02 3.139292244031391377e+01 2.010079734957654463e+00
4.096000000000000227e+02 5.967828178861959987e-02 -2.567327942314407557e-02 3.140825850403659203e+01 2.010079695707185810e+00
4.097000000000000455e+02 5.858231110590662177e-02 -2.800239061872047963e-02 3.142359456775926674e+01 2.010079668314904922e+00


==> fig9/fig9c_oca.txt <==
# Omega0=1, gamma=0.79, delta=0.5, Gamma=0.1 
#  time  G[real](t)  G[imag](t)  //  (omega-E_ex)  Ixas(omega-E_ex)
0.000000000000000000e+00 -0.000000000000000000e+00 -1.000000000000000000e+00 -3.140825850403659203e+01 2.010080330863781573e+00
1.000000000000000056e-01 -9.414639014666234844e-05 -9.977749592818994095e-01 -3.139292244031391377e+01 2.010080329254204656e+00
2.000000000000000111e-01 -7.768547775406732308e-04 -9.913029541619823304e-01 -3.137758637659124261e+01 2.010080339502633429e+00
3.000000000000000444e-01 -2.536274128229716596e-03 -9.808005572235811709e-01 -3.136225031286856790e+01 2.010080361609070998e+00
4.000000000000000222e-01 -5.770369110335030194e-03 -9.666253789849497124e-01 -3.134691424914589319e+01 2.010080395573621725e+00
5.000000000000000000e-01 -1.076319064857029530e-02 -9.492073828459900442e-01 -3.133157818542322204e+01 2.010080441396382422e+00
6.000000000000000888e-01 -1.767773802569766808e-02 -9.290004692945381670e-01 -3.131624212170054378e+01 2.010080499077554705e+00
7.000000000000000666e-01 -2.656843952171743239e-02 -9.064593855740199491e-01 -3.130090605797787262e+01 2.010080568617387264e+00
8.000000000000000444e-01 -3.739874810271229255e-02 -8.820236991081159550e-01 -3.128556999425519791e+01 2.010080650016187409e+00
9.000000000000000222e-01 -5.005419544681966731e-02 -8.560961495382092279e-01 -3.127023393053252320e+01 2.010080743274297532e+00
1.000000000000000000e+00 -6.435580416319441888e-02 -8.290234115240274759e-01 -3.125489786680985205e+01 2.010080848392127528e+00
1.100000000000000089e+00 -8.007981203784685087e-02 -8.010901759663905386e-01 -3.123956180308717379e+01 2.010080965370157458e+00
1.200000000000000178e+00 -9.697946264645854186e-02 -7.725229728714958499e-01 -3.122422573936449908e+01 2.010081094208906904e+00
1.300000000000000044e+00 -1.148013246715444552e-01 -7.434936709469304184e-01 -3.120888967564182792e+01 2.010081234908958070e+00
1.400000000000000133e+00 -1.332957683615582922e-01 -7.141211845647891243e-01 -3.119355361191915321e+01 2.010081387470927794e+00
1.500000000000000000e+00 -1.522261998105295944e-01 -6.844771265434805851e-01 -3.117821754819647850e+01 2.010081551895540386e+00
1.600000000000000089e+00 -1.713782526490831293e-01 -6.545968095516124796e-01 -3.116288148447380735e+01 2.010081728183501948e+00
1.700000000000000178e+00 -1.905657837929110310e-01 -6.244904255542755855e-01 -3.114754542075112909e+01 2.010081916335660246e+00
1.800000000000000044e+00 -2.096321016247071622e-01 -5.941507658439768580e-01 -3.113220935702845793e+01 2.010082116352823522e+00
1.900000000000000133e+00 -2.284487717551597075e-01 -5.635593786613857237e-01 -3.111687329330578322e+01 2.010082328235956339e+00
2.000000000000000000e+00 -2.469144053301871866e-01 -5.326937870851792267e-01 -3.110153722958310851e+01 2.010082551986000610e+00
2.100000000000000089e+00 -2.649530115701953514e-01 -5.015346831022067242e-01 -3.108620116586043736e+01 2.010082787604000831e+00
2.200000000000000178e+00 -2.825105990365888164e-01 -4.700705808904246941e-01 -3.107086510213775910e+01 2.010083035091006831e+00
2.300000000000000266e+00 -2.995505275203657614e-01 -4.382999370735461420e-01 -3.105552903841508439e+01 2.010083294448201663e+00
2.400000000000000355e+00 -3.160492321654060355e-01 -4.062326509885517689e-01 -3.104019297469241323e+01 2.010083565676747064e+00
2.500000000000000000e+00 -3.319928229922365914e-01 -3.738916391106424375e-01 -3.102485691096973852e+01 2.010083848777913573e+00
2.600000000000000089e+00 -3.473738295508099760e-01 -3.413134448068373406e-01 -3.100952084724706026e+01 2.010084143752986385e+00
2.700000000000000178e+00 -3.621877346794852293e-01 -3.085472850159956537e-01 -3.099418478352438910e+01 2.010084450603359052e+00
2.800000000000000266e+00 -3.764299114576188932e-01 -2.756533701248788937e-01 -3.097884871980171440e+01 2.010084769330423349e+00
2.900000000000000355e+00 -3.900935047267050093e-01 -2.427014063982621539e-01 -3.096351265607904324e+01 2.010085099935654984e+00
3.000000000000000000e+00 -4.031680059389695647e-01 -2.097691406338184628e-01 -3.094817659235636853e+01 2.010085442420598056e+00
3.100000000000000089e+00 -4.156380554670307537e-01 -1.769404112919828465e-01 -3.093284052863369027e+01 2.010085796786839740e+00
3.200000000000000178e+00 -4.274824954893813866e-01 -1.443028233595743948e-01 -3.091750446491101911e+01 2.010086163036013840e+00
3.300000000000000266e+00 -4.386739888406790966e-01 -1.119456195229747708e-01 -3.090216840118834440e+01 2.010086541169815000e+00
3.400000000000000355e+00 -4.491792129387540133e-01 -7.995793953045768343e-02 -3.088683233746566970e+01 2.010086931190022685e+00
3.500000000000000000e+00 -4.589593307160783064e-01 -4.842719401077678204e-02 -3.087149627374299854e+01 2.010087333098415030e+00
3.600000000000000089e+00 -4.679705701582527189e-01 -1.743739692596989188e-02 -3.085616021002032383e+01 2.010087746896881189e+00
3.700000000000000178e+00 -4.761650078569606426e-01 1.293232469079355802e-02 -3.084082414629764557e+01 2.010088172587336519e+00
3.800000000000000266e+00 -4.834916383312915511e-01 4.260882818252678672e-02 -3.082548808257497441e+01 2.010088610171775425e+00
3.900000000000000355e+00 -4.898976025089022412e-01 7.152573364228870245e-02 -3.081015201885229970e+01 2.010089059652208299e+00
4.000000000000000000e+00 -4.953294110259848781e-01 9.962405026866830160e-02 -3.079481595512962855e+01 2.010089521030751225e+00
4.100000000000000533e+00 -4.997341375603798763e-01 1.268526453626315775e-01 -3.077947989140695384e+01 2.010089994309526507e+00
4.200000000000000178e+00 -5.030606350237437630e-01 1.531684318444971604e-01 -3.076414382768427558e+01 2.010090479490771465e+00
4.299999999999999822e+00 -5.052607512631741571e-01 1.785362626069290637e-01 -3.074880776396160442e+01 2.010090976576722532e+00
4.400000000000000355e+00 -5.062904414669863185e-01 2.029286409839549665e-01 -3.073347170023892971e+01 2.010091485569705405e+00
4.500000000000000000e+00 -5.061107230911688903e-01 2.263253193836433641e-01 -3.071813563651625500e+01 2.010092006472093296e+00
4.600000000000000533e+00 -5.046884903479469386e-01 2.487127632674800137e-01 -3.070279957279358385e+01 2.010092539286312263e+00
4.700000000000000178e+00 -5.019972056900920965e-01 2.700834573472015721e-01 -3.068746350907090559e+01 2.010093084014850096e+00
4.800000000000000711e+00 -4.980174369203748674e-01 2.904351130518837421e-01 -3.067212744534823088e+01 2.010093640660250092e+00
4.900000000000000355e+00 -4.927372022534842189e-01 3.097698529354254715e-01 -3.065679138162555972e+01 2.010094209225105288e+00
5.000000000000000000e+00 -4.861521341769249327e-01 3.280933989557818786e-01 -3.064145531790288501e+01 2.010094789712090435e+00
5.100000000000000533e+00 -4.782654920716915559e-01 3.454142596382203112e-01 -3.062611925418021386e+01 2.010095382123894048e+00
5.200000000000000178e+00 -4.690880397602977259e-01 3.617429342618715959e-01 -3.061078319045753560e+01 2.010095986463305007e+00
5.300000000000000711e+00 -4.586377857281789816e-01 3.770911836956016283e-01 -3.059544712673486089e+01 2.010096602733133953e+00
5.400000000000000355e+00 -4.469395977998700253e-01 3.914713957850651238e-01 -3.058011106301218973e+01 2.010097230936257695e+00
5.500000000000000000e+00 -4.340247276323315195e-01 4.048960455935380898e-01 -3.056477499928951502e+01 2.010097871075640086e+00
5.600000000000000533e+00 -4.199302742344402928e-01 4.173772455278617066e-01 -3.054943893556684031e+01 2.010098523154242756e+00
5.700000000000000178e+00 -4.046986056626056261e-01 4.289263951291401034e-01 -3.053410287184416561e+01 2.010099187175141466e+00
5.800000000000000711e+00 -3.883767515092854117e-01 4.395539433748925640e-01 -3.051876680812149090e+01 2.010099863141433740e+00
5.900000000000000355e+00 -3.710157888481696586e-01 4.492692542909800246e-01 -3.050343074439881619e+01 2.010100551056296592e+00
6.000000000000000000e+00 -3.526702472687486822e-01 4.580805599578497977e-01 -3.048809468067614503e+01 2.010101250922914584e+00
6.100000000000000533e+00 -3.333975463559798458e-01 4.659949872403882365e-01 -3.047275861695347032e+01 2.010101962744614390e+00
6.200000000000000178e+00 -3.132574744109216658e-01 4.730186518705651322e-01 -3.045742255323079917e+01 2.010102686524694260e+00
6.300000000000000711e+00 -2.923117130843212452e-01 4.791568098115407959e-01 -3.044208648950812091e+01 2.010103422266578566e+00
6.400000000000000355e+00 -2.706234169199071005e-01 4.844140456684153384e-01 -3.042675042578544620e+01 2.010104169973685462e+00
6.500000000000000000e+00 -2.482568517987058521e-01 4.887944827952001581e-01 -3.041141436206277504e+01 2.010104929649532135e+00
6.600000000000000533e+00 -2.252770884556211106e-01 4.923020025699943458e-01 -3.039607829834010033e+01 2.010105701297682401e+00
6.700000000000000178e+00 -2.017497472609520726e-01 4.949404652887129941e-01 -3.038074223461742207e+01 2.010106484921760028e+00
6.800000000000000711e+00 -1.777407879125395551e-01 4.967139224622702520e-01 -3.036540617089475091e+01 2.010107280525429641e+00
6.900000000000000355e+00 -1.533163407927757294e-01 4.976268092184694125e-01 -3.035007010717207621e+01 2.010108088112435354e+00
7.000000000000000000e+00 -1.285425719878262873e-01 4.976841124257239124e-01 -3.033473404344940150e+01 2.010108907686563029e+00
7.100000000000000533e+00 -1.034855728224790550e-01 4.968915109582878187e-01 -3.031939797972673034e+01 2.010109739251668248e+00
7.200000000000000178e+00 -7.821126694833022142e-02 4.952554883470452474e-01 -3.030406191600405208e+01 2.010110582811644342e+00
7.300000000000000711e+00 -5.278532728674435737e-02 4.927834159383822632e-01 -3.028872585228138092e+01 2.010111438370453474e+00
7.400000000000000355e+00 -2.727309857464404672e-02 4.894836068203617385e-01 -3.027338978855870621e+01 2.010112305932119092e+00
7.500000000000000000e+00 -1.739518381436194706e-03 4.853653445137449118e-01 -3.025805372483603151e+01 2.010113185500713051e+00
7.600000000000000533e+00 2.375096775206171976e-02 4.804388892154381474e-01 -3.024271766111336035e+01 2.010114077080379147e+00
7.700000000000000178e+00 4.913449989314550709e-02 4.747154667574177145e-01 -3.022738159739068209e+01 2.010114980675307805e+00
7.800000000000000711e+00 7.434790851767213160e-02 4.682072427132099035e-01 -3.021204553366800738e+01 2.010115896289732973e+00
7.900000000000000355e+00 9.932883029497897864e-02 4.609272864270381742e-01 -3.019670946994533622e+01 2.010116823927970309e+00
8.000000000000000000e+00 1.240158366212804758e-01 4.528895297689574106e-01 -3.018137340622266152e+01 2.010117763594402973e+00
8.099999999999999645e+00 1.483485731322115031e-01 4.441087237967863421e-01 -3.016603734249998681e+01 2.010118715293406133e+00
8.200000000000001066e+00 1.722679089449884737e-01 4.346003975851434054e-01 -3.015070127877731565e+01 2.010119679029498396e+00
8.300000000000000711e+00 1.957160935720521910e-01 4.243808205344691276e-01 -3.013536521505463739e+01 2.010120654807201035e+00
8.400000000000000355e+00 2.186369183980953479e-01 4.134669715516022248e-01 -3.012002915133196623e+01 2.010121642631097494e+00
8.500000000000000000e+00 2.409758812800356087e-01 4.018765164035911219e-01 -3.010469308760929152e+01 2.010122642505854262e+00
8.599999999999999645e+00 2.626803501335381319e-01 3.896277939985347549e-01 -3.008935702388661682e+01 2.010123654436168916e+00
8.700000000000001066e+00 2.836997235287586072e-01 3.767398125125788200e-01 -3.007402096016394566e+01 2.010124678426822520e+00
8.800000000000000711e+00 3.039855851127721276e-01 3.632322540802820354e-01 -3.005868489644126740e+01 2.010125714482630777e+00
8.900000000000000355e+00 3.234918493277934570e-01 3.491254887270418550e-01 -3.004334883271859269e+01 2.010126762608480888e+00
9.000000000000000000e+00 3.421748969453729528e-01 3.344405955888579696e-01 -3.002801276899592153e+01 2.010127822809296916e+00
9.099999999999999645e+00 3.599936974027307390e-01 3.191993904484315969e-01 -3.001267670527324682e+01 2.010128895090101064e+00
9.200000000000001066e+00 3.769099175726814410e-01 3.034244580749632658e-01 -2.999734064155056856e+01 2.010129979455923088e+00
9.300000000000000711e+00 3.928880149637269392e-01 2.871391869820814624e-01 -2.998200457782789741e+01 2.010131075911905540e+00
9.400000000000000355e+00 4.078953151206903827e-01 2.703678059103358233e-01 -2.996666851410522270e+01 2.010132184463192750e+00
9.500000000000000000e+00 4.219020730007719822e-01 2.531354190633230417e-01 -2.995133245038255154e+01 2.010133305115053393e+00
9.600000000000001421e+00 4.348815176013361428e-01 2.354680392098805752e-01 -2.993599638665987683e+01 2.010134437872729052e+00
9.700000000000001066e+00 4.468098812102195283e-01 2.173926165897757390e-01 -2.992066032293719857e+01 2.010135582741605642e+00
9.800000000000000711e+00 4.576664127788984127e-01 1.989370620309707238e-01 -2.990532425921452742e+01 2.010136739727064192e+00
9.900000000000000355e+00 4.674333771254865488e-01 1.801302637120831551e-01 -2.988998819549185271e+01 2.010137908834582543e+00
1.000000000000000000e+01 4.760960405541276863e-01 1.610020954509606139e-01 -2.987465213176917800e+01 2.010139090069677614e+00
1.010000000000000142e+01 4.836426438438057307e-01 1.415834167769707275e-01 -2.985931606804650684e+01 2.010140283437927167e+00
1.020000000000000107e+01 4.900643645552327232e-01 1.219060633711408909e-01 -2.984398000432383213e+01 2.010141488944975130e+00
1.030000000000000071e+01 4.953552689122661112e-01 1.020028279038055208e-01 -2.982864394060115387e+01 2.010142706596520945e+00
1.040000000000000036e+01 4.995122556009533032e-01 8.190743134445242768e-02 -2.981330787687848272e+01 2.010143936398324005e+00
1.050000000000000000e+01 5.025349919265409415e-01 6.165448409526824713e-02 -2.979797181315580801e+01 2.010145178356187667e+00
1.060000000000000142e+01 5.044258438509081621e-01 4.127943823027276776e-02 -2.978263574943313685e+01 2.010146432476003220e+00
1.070000000000000107e+01 5.051898012650357650e-01 2.081853024298285088e-02 -2.976729968571046214e+01 2.010147698763688595e+00
1.080000000000000071e+01 5.048343987885124395e-01 3.087156243261833500e-04 -2.975196362198778388e+01 2.010148977225250988e+00
1.090000000000000036e+01 5.033696339886425397e-01 -2.021240435458483350e-02 -2.973662755826511273e+01 2.010150267866733120e+00
1.100000000000000000e+01 5.008078828040977148e-01 -4.070666317513602778e-02 -2.972129149454243802e+01 2.010151570694242551e+00
1.110000000000000142e+01 4.971638135499882871e-01 -6.113541539634831379e-02 -2.970595543081976331e+01 2.010152885713933024e+00
1.120000000000000107e+01 4.924542998049429854e-01 -8.145962891810842876e-02 -2.969061936709709215e+01 2.010154212932091955e+00
1.130000000000000071e+01 4.866983323267726758e-01 -1.016399814012469011e-01 -2.967528330337441389e+01 2.010155552354941033e+00
1.140000000000000036e+01 4.799169310425873136e-01 -1.216369606955634425e-01 -2.965994723965173918e+01 2.010156903988874255e+00
1.150000000000000000e+01 4.721330564073525360e-01 -1.414109682778810217e-01 -2.964461117592906803e+01 2.010158267840250090e+00
1.160000000000000142e+01 4.633715212042135434e-01 -1.609224246467318986e-01 -2.962927511220639332e+01 2.010159643915597538e+00
1.170000000000000107e+01 4.536589022657681047e-01 -1.801318766804855531e-01 -2.961393904848372216e+01 2.010161032221399413e+00
1.180000000000000071e+01 4.430234523404456004e-01 -1.990001053972331180e-01 -2.959860298476104390e+01 2.010162432764238005e+00
1.190000000000000036e+01 4.314950124318675528e-01 -2.174882343906459903e-01 -2.958326692103836919e+01 2.010163845550789752e+00
1.200000000000000000e+01 4.191049239102405122e-01 -2.355578378263062933e-01 -2.956793085731569803e+01 2.010165270587726649e+00
1.210000000000000142e+01 4.058859412629565178e-01 -2.531710476635026796e-01 -2.955259479359302333e+01 2.010166707881851256e+00
1.220000000000000107e+01 3.918721446421751242e-01 -2.702906599919036035e-01 -2.953725872987034862e+01 2.010168157439944814e+00
1.230000000000000071e+01 3.770988527393356327e-01 -2.868802394209042927e-01 -2.952192266614767746e+01 2.010169619268917351e+00
1.240000000000000036e+01 3.616025358636245635e-01 -3.029042220299700272e-01 -2.950658660242499920e+01 2.010171093375714424e+00
1.250000000000000000e+01 3.454207289208527931e-01 -3.183280157855351566e-01 -2.949125053870232449e+01 2.010172579767318446e+00
1.260000000000000142e+01 3.285919449895606803e-01 -3.331180986543650913e-01 -2.947591447497965333e+01 2.010174078450828627e+00
1.270000000000000107e+01 3.111555887260220032e-01 -3.472421140497855552e-01 -2.946057841125697863e+01 2.010175589433325083e+00
1.280000000000000071e+01 2.931518704197677572e-01 -3.606689630492348475e-01 -2.944524234753430036e+01 2.010177112722047799e+00
1.290000000000000036e+01 2.746217203033176624e-01 -3.733688937967785670e-01 -2.942990628381162921e+01 2.010178648324187467e+00
1.300000000000000000e+01 2.556067033075719586e-01 -3.853135870735732160e-01 -2.941457022008895450e+01 2.010180196247093765e+00
1.310000000000000142e+01 2.361489346895727370e-01 -3.964762385383651111e-01 -2.939923415636628334e+01 2.010181756498095496e+00
1.320000000000000107e+01 2.162909960201807869e-01 -4.068316369603592886e-01 -2.938389809264360863e+01 2.010183329084644477e+00
1.330000000000000071e+01 1.960758524197375730e-01 -4.163562383080035567e-01 -2.936856202892093037e+01 2.010184914014225832e+00
1.340000000000000036e+01 1.755467704652055039e-01 -4.250282357923667598e-01 -2.935322596519825922e+01 2.010186511294367762e+00
1.350000000000000000e+01 1.547472373248488242e-01 -4.328276250366951405e-01 -2.933788990147558451e+01 2.010188120932698830e+00
1.360000000000000142e+01 1.337208811589687407e-01 -4.397362649099395004e-01 -2.932255383775290980e+01 2.010189742936883572e+00
1.370000000000000107e+01 1.125113925736341974e-01 -4.457379331459380145e-01 -2.930721777403023864e+01 2.010191377314659800e+00
1.380000000000000071e+01 9.116244781915786022e-02 -4.508183769751573089e-01 -2.929188171030756038e+01 2.010193024073782198e+00
1.390000000000000036e+01 6.971763307898390383e-02 -4.549653585231497877e-01 -2.927654564658488567e+01 2.010194683222161771e+00
1.400000000000000000e+01 4.822037056508941127e-02 -4.581686944919231563e-01 -2.926120958286221452e+01 2.010196354767660676e+00
1.410000000000000142e+01 2.671384606020916347e-02 -4.604202905637924670e-01 -2.924587351913953981e+01 2.010198038718284064e+00
1.420000000000000107e+01 5.240937990608653466e-03 -4.617141696765052483e-01 -2.923053745541686865e+01 2.010199735082052630e+00
1.430000000000000071e+01 -1.615585163677344185e-02 -4.620464946909402792e-01 -2.921520139169419394e+01 2.010201443867073223e+00
1.440000000000000036e+01 -3.743446501291554374e-02 -4.614155849677264998e-01 -2.919986532797151568e+01 2.010203165081498433e+00
1.450000000000000000e+01 -5.855335432208921137e-02 -4.598219268235730905e-01 -2.918452926424884453e+01 2.010204898733548795e+00
1.460000000000000142e+01 -7.947154618491979183e-02 -4.572681781413232005e-01 -2.916919320052616982e+01 2.010206644831525225e+00
1.470000000000000107e+01 -1.001487043916258479e-01 -4.537591665333788327e-01 -2.915385713680349511e+01 2.010208403383734854e+00
1.480000000000000071e+01 -1.205451909731866250e-01 -4.493018817570745282e-01 -2.913852107308082395e+01 2.010210174398622485e+00
1.490000000000000036e+01 -1.406221259550403668e-01 -4.439054618153379095e-01 -2.912318500935814569e+01 2.010211957884627143e+00
1.500000000000000000e+01 -1.603414452361883458e-01 -4.375811731627460288e-01 -2.910784894563547098e+01 2.010213753850295326e+00
1.510000000000000142e+01 -1.796659572909327096e-01 -4.303423850927516892e-01 -2.909251288191279983e+01 2.010215562304201065e+00
1.520000000000000107e+01 -1.985593981242121109e-01 -4.222045380923636904e-01 -2.907717681819012512e+01 2.010217383255022305e+00
1.530000000000000071e+01 -2.169864848311513772e-01 -4.131851068781171588e-01 -2.906184075446745396e+01 2.010219216711444101e+00
1.540000000000000036e+01 -2.349129677679737127e-01 -4.033035576091700825e-01 -2.904650469074477570e+01 2.010221062682282067e+00
1.550000000000000000e+01 -2.523056809997636374e-01 -3.925813000253538521e-01 -2.903116862702210099e+01 2.010222921176351374e+00
1.560000000000000142e+01 -2.691325915894368648e-01 -3.810416343891162017e-01 -2.901583256329942984e+01 2.010224792202557342e+00
1.570000000000000107e+01 -2.853628470612618040e-01 -3.687096934300821416e-01 -2.900049649957675513e+01 2.010226675769883897e+00
1.580000000000000071e+01 -3.009668215635897259e-01 -3.556123798605694275e-01 -2.898516043585407687e+01 2.010228571887325177e+00
1.590000000000000036e+01 -3.159161603987499234e-01 -3.417782991350924449e-01 -2.896982437213140571e+01 2.010230480564024536e+00
1.600000000000000000e+01 -3.301838228493076954e-01 -3.272376883411717285e-01 -2.895448830840873100e+01 2.010232401809088909e+00
1.610000000000000142e+01 -3.437441235971432363e-01 -3.120223409517283164e-01 -2.893915224468605629e+01 2.010234335631761571e+00
1.619999999999999929e+01 -3.565727721173080345e-01 -2.961655279853334100e-01 -2.892381618096338514e+01 2.010236282041301337e+00
1.630000000000000071e+01 -3.686469106050195843e-01 -2.797019158901514202e-01 -2.890848011724071043e+01 2.010238241047071828e+00
1.640000000000000213e+01 -3.799451498578295117e-01 -2.626674810786362446e-01 -2.889314405351803572e+01 2.010240212658478409e+00
1.650000000000000000e+01 -3.904476032997200030e-01 -2.450994219470301327e-01 -2.887780798979536101e+01 2.010242196884983290e+00
1.660000000000000142e+01 -4.001359191259682979e-01 -2.270360680548819121e-01 -2.886247192607268630e+01 2.010244193736127727e+00
1.669999999999999929e+01 -4.089933101359553014e-01 -2.085167872351659790e-01 -2.884713586235001515e+01 2.010246203221492944e+00
1.680000000000000071e+01 -4.170045817181179393e-01 -1.895818906736607967e-01 -2.883179979862734044e+01 2.010248225350776075e+00
1.690000000000000213e+01 -4.241561573136368168e-01 -1.702725361689826078e-01 -2.881646373490466218e+01 2.010250260133665812e+00
1.700000000000000000e+01 -4.304361017443530391e-01 -1.506306302039228107e-01 -2.880112767118199102e+01 2.010252307579955211e+00
1.710000000000000142e+01 -4.358341420960957779e-01 -1.306987285637374596e-01 -2.878579160745931631e+01 2.010254367699515932e+00
1.719999999999999929e+01 -4.403416859964873753e-01 -1.105199363453242545e-01 -2.877045554373664160e+01 2.010256440502247610e+00
1.730000000000000071e+01 -4.439518375601875233e-01 -9.013780717245908902e-02 -2.875511948001397045e+01 2.010258525998152024e+00
1.740000000000000213e+01 -4.466594103937462923e-01 -6.959624208801799827e-02 -2.873978341629129218e+01 2.010260624197230062e+00
1.750000000000000000e+01 -4.484609381424381480e-01 -4.893938846696346823e-02 -2.872444735256862103e+01 2.010262735109657140e+00
1.760000000000000142e+01 -4.493546820736652458e-01 -2.821153884814818144e-02 -2.870911128884594632e+01 2.010264858745549610e+00
1.769999999999999929e+01 -4.493406358240638609e-01 -7.457030451069682382e-03 -2.869377522512327161e+01 2.010266995115186361e+00
1.780000000000000071e+01 -4.484205273422284810e-01 1.327985492542026712e-02 -2.867843916140060045e+01 2.010269144228830296e+00
1.790000000000000213e+01 -4.465978176174652536e-01 3.395498997163069049e-02 -2.866310309767792219e+01 2.010271306096889532e+00
1.800000000000000000e+01 -4.438776966545283642e-01 5.452449985753745482e-02 -2.864776703395524748e+01 2.010273480729777074e+00
1.810000000000000142e+01 -4.402670761204010019e-01 7.494485902721530202e-02 -2.863243097023257633e+01 2.010275668137987637e+00
1.819999999999999929e+01 -4.357745790268492403e-01 9.517298623424916282e-02 -2.861709490650990162e+01 2.010277868332099427e+00
1.830000000000000071e+01 -4.304105262478284954e-01 1.151663381172220724e-01 -2.860175884278722691e+01 2.010280081322709300e+00
1.840000000000000213e+01 -4.241869197398081548e-01 1.348830006040540319e-01 -2.858642277906455220e+01 2.010282307120571765e+00
1.850000000000000000e+01 -4.171174227977141324e-01 1.542817783464580927e-01 -2.857108671534187749e+01 2.010284545736376494e+00
1.860000000000000142e+01 -4.092173368416398560e-01 1.733222818483735328e-01 -2.855575065161920634e+01 2.010286797180986795e+00
1.869999999999999929e+01 -4.005035752358670487e-01 1.919650120057076470e-01 -2.854041458789653163e+01 2.010289061465298399e+00
1.880000000000000071e+01 -3.909946337709951925e-01 2.101714422459111109e-01 -2.852507852417385692e+01 2.010291338600243005e+00
1.890000000000000213e+01 -3.807105579705191700e-01 2.279040976280279351e-01 -2.850974246045118576e+01 2.010293628596874438e+00
1.900000000000000000e+01 -3.696729073633922558e-01 2.451266312531573677e-01 -2.849440639672850750e+01 2.010295931466241637e+00
1.910000000000000142e+01 -3.579047164053935082e-01 2.618038974896002014e-01 -2.847907033300583279e+01 2.010298247219538315e+00
1.920000000000000284e+01 -3.454304525708614126e-01 2.779020220256467888e-01 -2.846373426928316164e+01 2.010300575867943529e+00
1.930000000000000071e+01 -3.322759711823485285e-01 2.933884687603982577e-01 -2.844839820556048693e+01 2.010302917422794877e+00
1.940000000000000213e+01 -3.184684673870206706e-01 3.082321030795487360e-01 -2.843306214183780867e+01 2.010305271895398871e+00
1.950000000000000000e+01 -3.040364252205060569e-01 3.224032518962165472e-01 -2.841772607811513751e+01 2.010307639297195248e+00
1.960000000000000142e+01 -2.890095637034744147e-01 3.358737598996629492e-01 -2.840239001439246280e+01 2.010310019639686363e+00
1.970000000000000284e+01 -2.734187804041416925e-01 3.486170422742646546e-01 -2.838705395066979165e+01 2.010312412934390114e+00
1.980000000000000071e+01 -2.572960920902904181e-01 3.606081337053097524e-01 -2.837171788694711694e+01 2.010314819192972280e+00
1.990000000000000213e+01 -2.406745730338919198e-01 3.718237334764586399e-01 -2.835638182322443868e+01 2.010317238427072439e+00
2.000000000000000000e+01 -2.235882907511298479e-01 3.822422469580766258e-01 -2.834104575950176752e+01 2.010319670648489154e+00
2.010000000000000142e+01 -2.060722394015214454e-01 3.918438229810130569e-01 -2.832570969577909281e+01 2.010322115869009441e+00
2.020000000000000284e+01 -1.881622711151097749e-01 4.006103875143127158e-01 -2.831037363205641810e+01 2.010324574100554429e+00
2.030000000000000071e+01 -1.698950250318514710e-01 4.085256733065338319e-01 -2.829503756833374695e+01 2.010327045355039477e+00
2.040000000000000213e+01 -1.513078546527955592e-01 4.155752455689623592e-01 -2.827970150461106869e+01 2.010329529644539814e+00
2.050000000000000000e+01 -1.324387532093441455e-01 4.217465238408056316e-01 -2.826436544088839398e+01 2.010332026981110687e+00
2.060000000000000142e+01 -1.133262775084924595e-01 4.270287996848008416e-01 -2.824902937716572282e+01 2.010334537376933906e+00
2.070000000000000284e+01 -9.400947032956530336e-02 4.314132506720701477e-01 -2.823369331344304811e+01 2.010337060844230805e+00
2.080000000000000071e+01 -7.452778138273648267e-02 4.348929502376125966e-01 -2.821835724972037696e+01 2.010339597395295108e+00
2.090000000000000213e+01 -5.492098735019485672e-02 4.374628737179752647e-01 -2.820302118599770225e+01 2.010342147042499583e+00
2.100000000000000000e+01 -3.522911073770121360e-02 4.391199005229828312e-01 -2.818768512227502399e+01 2.010344709798265406e+00
2.110000000000000142e+01 -1.549233813670073193e-02 4.398628123127527045e-01 -2.817234905855235283e+01 2.010347285675115447e+00
2.120000000000000284e+01 4.249062200704320849e-03 4.396922875689204813e-01 -2.815701299482967812e+01 2.010349874685595228e+00
2.130000000000000071e+01 2.395482322448179782e-02 4.386108921634072622e-01 -2.814167693110700341e+01 2.010352476842366620e+00
2.140000000000000213e+01 4.358476203265305299e-02 4.366230663860516392e-01 -2.812634086738433226e+01 2.010355092158131907e+00
2.150000000000000000e+01 6.309886306116774257e-02 4.337351082186616247e-01 -2.811100480366165399e+01 2.010357720645660429e+00
2.160000000000000142e+01 8.245736089230711052e-02 4.299551529712452580e-01 -2.809566873993897929e+01 2.010360362317816563e+00
2.170000000000000284e+01 1.016208228913466072e-01 4.252931495192254774e-01 -2.808033267621630813e+01 2.010363017187500212e+00
2.180000000000000071e+01 1.205502312237294454e-01 4.197608328642372655e-01 -2.806499661249363342e+01 2.010365685267696101e+00
2.190000000000000213e+01 1.392070641076320892e-01 4.133716935237471968e-01 -2.804966054877096227e+01 2.010368366571494203e+00
2.200000000000000000e+01 1.575533762900046264e-01 4.061409434404731345e-01 -2.803432448504828400e+01 2.010371061111970281e+00
2.210000000000000142e+01 1.755518782110041254e-01 3.980854787432911990e-01 -2.801898842132560929e+01 2.010373768902366187e+00
2.220000000000000284e+01 1.931660140941654225e-01 3.892238394138985424e-01 -2.800365235760293814e+01 2.010376489955904677e+00
2.230000000000000071e+01 2.103600384001654833e-01 3.795761657724514571e-01 -2.798831629388026343e+01 2.010379224285961719e+00
2.240000000000000213e+01 2.270990907007766901e-01 3.691641522274407561e-01 -2.797298023015758517e+01 2.010381971905915943e+00
2.250000000000000000e+01 2.433492687708674052e-01 3.580109979768225648e-01 -2.795764416643491401e+01 2.010384732829249899e+00
2.260000000000000142e+01 2.590776995429665552e-01 3.461413551371689823e-01 -2.794230810271223930e+01 2.010387507069528734e+00
2.270000000000000284e+01 2.742526081040461139e-01 3.335812741861550190e-01 -2.792697203898956460e+01 2.010390294640339359e+00
2.280000000000000071e+01 2.888433841653431644e-01 3.203581468514514752e-01 -2.791163597526689344e+01 2.010393095555402354e+00
2.290000000000000213e+01 3.028206462117086217e-01 3.065006467518066047e-01 -2.789629991154421873e+01 2.010395909828441852e+00
2.300000000000000000e+01 3.161563029673981062e-01 2.920386675671189924e-01 -2.788096384782154402e+01 2.010398737473336528e+00
2.310000000000000142e+01 3.288236120484402947e-01 2.770032592634265600e-01 -2.786562778409886931e+01 2.010401578503947739e+00
2.320000000000000284e+01 3.407972358588802209e-01 2.614265621473678136e-01 -2.785029172037619460e+01 2.010404432934275842e+00
2.330000000000000071e+01 3.520532942616178551e-01 2.453417390843916635e-01 -2.783495565665352345e+01 2.010407300778350947e+00
2.340000000000000213e+01 3.625694143002513026e-01 2.287829060076526089e-01 -2.781961959293084874e+01 2.010410182050293759e+00
2.350000000000000000e+01 3.723247765168944401e-01 2.117850606563067006e-01 -2.780428352920817048e+01 2.010413076764309803e+00
2.360000000000000142e+01 3.813001579579335942e-01 1.943840100193914289e-01 -2.778894746548549932e+01 2.010415984934617040e+00
2.370000000000000284e+01 3.894779717742037350e-01 1.766162962331921660e-01 -2.777361140176282461e+01 2.010418906575611508e+00
2.380000000000000071e+01 3.968423031299286863e-01 1.585191214065773402e-01 -2.775827533804014990e+01 2.010421841701655499e+00
2.390000000000000213e+01 4.033789416800369620e-01 1.401302713290324686e-01 -2.774293927431747875e+01 2.010424790327238753e+00
2.400000000000000000e+01 4.090754101613675586e-01 1.214880381958984706e-01 -2.772760321059480049e+01 2.010427752466935392e+00
2.410000000000000142e+01 4.139209893627830428e-01 1.026311426970471091e-01 -2.771226714687212933e+01 2.010430728135312872e+00
2.420000000000000284e+01 4.179067392437613160e-01 8.359865527854545841e-02 -2.769693108314945462e+01 2.010433717347136273e+00
2.430000000000000071e+01 4.210255161431826210e-01 6.442991710355644441e-02 -2.768159501942677991e+01 2.010436720117126264e+00
2.440000000000000213e+01 4.232719862491222118e-01 4.516446054271539695e-02 -2.766625895570410876e+01 2.010439736460159832e+00
2.450000000000000000e+01 4.246426349704424674e-01 2.584192951281192446e-02 -2.765092289198143050e+01 2.010442766391135727e+00
2.460000000000000142e+01 4.251357725688964528e-01 6.501999834901747190e-03 -2.763558682825875579e+01 2.010445809925046401e+00
2.470000000000000284e+01 4.247515357363900179e-01 -1.281570044612009678e-02 -2.762025076453608463e+01 2.010448867076964685e+00
2.480000000000000071e+01 4.234918852829531177e-01 -3.207167029791397478e-02 -2.760491470081340992e+01 2.010451937862016702e+00
2.490000000000000213e+01 4.213605999767329746e-01 -5.122661471261606009e-02 -2.758957863709073521e+01 2.010455022295428940e+00
2.500000000000000000e+01 4.183632663478254465e-01 -7.024152304437190908e-02 -2.757424257336806406e+01 2.010458120392493164e+00
2.510000000000000142e+01 4.145072648186238218e-01 -8.907774667904531929e-02 -2.755890650964538580e+01 2.010461232168543333e+00
2.520000000000000284e+01 4.098017518371928070e-01 -1.076970759249127052e-01 -2.754357044592271464e+01 2.010464357639064836e+00
2.530000000000000071e+01 4.042576383555877007e-01 -1.260618157668415285e-01 -2.752823438220003993e+01 2.010467496819511535e+00
2.540000000000000213e+01 3.978875645637004466e-01 -1.441348606712812841e-01 -2.751289831847736522e+01 2.010470649725510484e+00
2.550000000000000000e+01 3.907058709018333409e-01 -1.618797679431381031e-01 -2.749756225475469407e+01 2.010473816372702505e+00
2.560000000000000142e+01 3.827285656397296787e-01 -1.792608297813564344e-01 -2.748222619103201581e+01 2.010476996776822567e+00
2.570000000000000284e+01 3.739732887731818667e-01 -1.962431437584365723e-01 -2.746689012730934110e+01 2.010480190953710888e+00
2.580000000000000071e+01 3.644592726779004588e-01 -2.127926815419138029e-01 -2.745155406358666994e+01 2.010483398919212128e+00
2.590000000000000213e+01 3.542072993370145584e-01 -2.288763559439541684e-01 -2.743621799986399523e+01 2.010486620689346360e+00
2.600000000000000000e+01 3.432396543737525341e-01 -2.444620858430249510e-01 -2.742088193614131697e+01 2.010489856280090137e+00
2.610000000000000142e+01 3.315800780512671575e-01 -2.595188591988870086e-01 -2.740554587241864581e+01 2.010493105707596317e+00
2.620000000000000284e+01 3.192537131342464973e-01 -2.740167937683941624e-01 -2.739020980869597111e+01 2.010496368988039073e+00
2.630000000000000071e+01 3.062870500589207068e-01 -2.879271955260873650e-01 -2.737487374497329995e+01 2.010499646137708929e+00
2.640000000000000213e+01 2.927078691971614077e-01 -3.012226147351497185e-01 -2.735953768125062524e+01 2.010502937172936821e+00
2.650000000000000000e+01 2.785451806100021632e-01 -3.138768993368252214e-01 -2.734420161752794698e+01 2.010506242110140285e+00
2.660000000000000142e+01 2.638291613137261904e-01 -3.258652458772431371e-01 -2.732886555380527582e+01 2.010509560965827891e+00
2.670000000000000284e+01 2.485910901355672387e-01 -3.371642475362598423e-01 -2.731352949008260111e+01 2.010512893756556174e+00
2.680000000000000071e+01 2.328632805299946373e-01 -3.477519394190618507e-01 -2.729819342635992641e+01 2.010516240499002460e+00
2.690000000000000213e+01 2.166790111842979705e-01 -3.576078409144823889e-01 -2.728285736263725525e+01 2.010519601209886265e+00
2.700000000000000000e+01 2.000724548974269767e-01 -3.667129949656170451e-01 -2.726752129891458054e+01 2.010522975905996823e+00
2.710000000000000142e+01 1.830786056413429008e-01 -3.750500044009065226e-01 -2.725218523519190228e+01 2.010526364604289462e+00
2.720000000000000284e+01 1.657332040642573723e-01 -3.826030649337706646e-01 -2.723684917146923112e+01 2.010529767321609818e+00
2.730000000000000071e+01 1.480726616742020774e-01 -3.893579950887938734e-01 -2.722151310774655641e+01 2.010533184075129931e+00
2.740000000000000213e+01 1.301339836397192584e-01 -3.953022627536821321e-01 -2.720617704402388526e+01 2.010536614881890394e+00
2.750000000000000000e+01 1.119546906917464890e-01 -4.004250083951866879e-01 -2.719084098030121055e+01 2.010540059759112541e+00
2.760000000000000142e+01 9.357273997618732742e-02 -4.047170649724688429e-01 -2.717550491657853229e+01 2.010543518724068335e+00
2.770000000000000284e+01 7.502644525997997915e-02 -4.081709742776581940e-01 -2.716016885285586113e+01 2.010546991794108340e+00
2.780000000000000071e+01 5.635439657592127699e-02 -4.107809999848097138e-01 -2.714483278913318642e+01 2.010550478986695033e+00
2.790000000000000213e+01 3.759537939129105333e-02 -4.125431370671436837e-01 -2.712949672541051171e+01 2.010553980319319756e+00
2.800000000000000000e+01 1.878829370201426374e-02 -4.134551177890314899e-01 -2.711416066168784056e+01 2.010557495809577322e+00
2.810000000000000142e+01 -2.792708990836583952e-05 -4.135164141819094308e-01 -2.709882459796516230e+01 2.010561025475152253e+00
2.820000000000000284e+01 -1.881439703823869353e-02 -4.127282369083936642e-01 -2.708348853424248759e+01 2.010564569333776141e+00
2.830000000000000071e+01 -3.753235830430532577e-02 -4.110935307486294210e-01 -2.706815247051981643e+01 2.010568127403333349e+00
2.840000000000000213e+01 -5.614326136012454116e-02 -4.086169664075538499e-01 -2.705281640679714172e+01 2.010571699701668713e+00
2.850000000000000000e+01 -7.460884448268308156e-02 -4.053049289615994755e-01 -2.703748034307447057e+01 2.010575286246858884e+00
2.860000000000000142e+01 -9.289121260949538550e-02 -4.011655027556606523e-01 -2.702214427935179231e+01 2.010578887056902797e+00
2.870000000000000284e+01 -1.109529150865798258e-01 -3.962084528457168187e-01 -2.700680821562911760e+01 2.010582502149994788e+00
2.880000000000000071e+01 -1.287570224475389213e-01 -3.904452031236616549e-01 -2.699147215190644644e+01 2.010586131544350064e+00
2.890000000000000213e+01 -1.462672018625186809e-01 -3.838888109342700194e-01 -2.697613608818377173e+01 2.010589775258280643e+00
2.900000000000000000e+01 -1.634477911633646918e-01 -3.765539385412171036e-01 -2.696080002446109702e+01 2.010593433310237099e+00
2.910000000000000142e+01 -1.802638713993837127e-01 -3.684568212087617201e-01 -2.694546396073842232e+01 2.010597105718626931e+00
2.920000000000000284e+01 -1.966813375429825872e-01 -3.596152321635148197e-01 -2.693012789701574761e+01 2.010600792502068579e+00
2.930000000000000071e+01 -2.126669675070602394e-01 -3.500484444559276986e-01 -2.691479183329307290e+01 2.010604493679158722e+00
2.940000000000000213e+01 -2.281884890507602237e-01 -3.397771896927842539e-01 -2.689945576957040174e+01 2.010608209268643698e+00
2.950000000000000000e+01 -2.432146446340122670e-01 -3.288236139624010623e-01 -2.688411970584772703e+01 2.010611939289329797e+00
2.960000000000000142e+01 -2.577152540472358311e-01 -3.172112307434295508e-01 -2.686878364212505588e+01 2.010615683760065941e+00
2.970000000000000284e+01 -2.716612745826011421e-01 -3.049648711761927533e-01 -2.685344757840237762e+01 2.010619442699893789e+00
2.980000000000000071e+01 -2.850248588673998662e-01 -2.921106316136853898e-01 -2.683811151467970291e+01 2.010623216127780832e+00
2.990000000000000213e+01 -2.977794099500713498e-01 -2.786758186014033356e-01 -2.682277545095703175e+01 2.010627004062912171e+00
3.000000000000000000e+01 -3.098996338094588965e-01 -2.646888915155220512e-01 -2.680743938723435704e+01 2.010630806524486669e+00
3.010000000000000142e+01 -3.213615890075533499e-01 -2.501794027404545262e-01 -2.679210332351167878e+01 2.010634623531776466e+00
3.020000000000000284e+01 -3.321427334260974584e-01 -2.351779358055015590e-01 -2.677676725978900762e+01 2.010638455104204692e+00
3.030000000000000071e+01 -3.422219681182491757e-01 -2.197160413381865907e-01 -2.676143119606633292e+01 2.010642301261192699e+00
3.040000000000000213e+01 -3.515796779545731221e-01 -2.038261711409251054e-01 -2.674609513234365821e+01 2.010646162022292849e+00
3.050000000000000000e+01 -3.601977692810140463e-01 -1.875416104998036682e-01 -2.673075906862098705e+01 2.010650037407129886e+00
3.060000000000000142e+01 -3.680597042539371366e-01 -1.708964087438047674e-01 -2.671542300489830879e+01 2.010653927435396504e+00
3.070000000000000284e+01 -3.751505319572840391e-01 -1.539253084389038684e-01 -2.670008694117563763e+01 2.010657832126899081e+00
3.080000000000000071e+01 -3.814569162236806643e-01 -1.366636730746293438e-01 -2.668475087745296292e+01 2.010661751501469752e+00
3.090000000000000213e+01 -3.869671599845765919e-01 -1.191474136549316443e-01 -2.666941481373028822e+01 2.010665685579101858e+00
3.100000000000000000e+01 -3.916712263481905709e-01 -1.014129141857732647e-01 -2.665407875000761706e+01 2.010669634379787407e+00
3.110000000000000142e+01 -3.955607560830843306e-01 -8.349695623215057372e-02 -2.663874268628493880e+01 2.010673597923620104e+00
3.120000000000000284e+01 -3.986290817358386085e-01 -6.543664283184878749e-02 -2.662340662256226409e+01 2.010677576230836205e+00
3.130000000000000071e+01 -4.008712382076650149e-01 -4.726932168399278905e-02 -2.660807055883959293e+01 2.010681569321632001e+00
3.140000000000000213e+01 -4.022839697882397703e-01 -2.903250805726832751e-02 -2.659273449511691823e+01 2.010685577216388964e+00
3.150000000000000000e+01 -4.028657337737824307e-01 -1.076380732770331784e-02 -2.657739843139424352e+01 2.010689599935498784e+00
3.160000000000000142e+01 -4.026167004289609719e-01 7.499162544174356806e-03 -2.656206236767157236e+01 2.010693637499444630e+00
3.170000000000000284e+01 -4.015387495824662700e-01 2.571884844173596973e-02 -2.654672630394889410e+01 2.010697689928778953e+00
3.180000000000000071e+01 -3.996354636251837622e-01 4.385783940173904744e-02 -2.653139024022622294e+01 2.010701757244105270e+00
3.190000000000000213e+01 -3.969121170751359617e-01 6.187894340300856971e-02 -2.651605417650354823e+01 2.010705839466111922e+00
3.200000000000000000e+01 -3.933756627367691050e-01 7.974526375397318623e-02 -2.650071811278087353e+01 2.010709936615508564e+00
3.210000000000000142e+01 -3.890347143501547977e-01 9.742027468000581669e-02 -2.648538204905820237e+01 2.010714048713079016e+00
3.220000000000000284e+01 -3.838995260137084697e-01 1.148678960903589674e-01 -2.647004598533552411e+01 2.010718175779625305e+00
3.230000000000000426e+01 -3.779819681527923358e-01 1.320525673740948758e-01 -2.645470992161284940e+01 2.010722317835973882e+00
3.239999999999999858e+01 -3.712955003251126596e-01 1.489393199296511761e-01 -2.643937385789017824e+01 2.010726474902972516e+00
3.250000000000000000e+01 -3.638551407940037730e-01 1.654938485196296438e-01 -2.642403779416750353e+01 2.010730647001465421e+00
3.260000000000000142e+01 -3.556774329283460823e-01 1.816825810303375199e-01 -2.640870173044482527e+01 2.010734834152264838e+00
3.270000000000000284e+01 -3.467804086490201554e-01 1.974727467228652722e-01 -2.639336566672215412e+01 2.010739036376110178e+00
3.280000000000000426e+01 -3.371835487606170689e-01 2.128324427106693117e-01 -2.637802960299947941e+01 2.010743253693680899e+00
3.289999999999999858e+01 -3.269077405248989598e-01 2.277306985130696515e-01 -2.636269353927680825e+01 2.010747486125525896e+00
3.300000000000000000e+01 -3.159752323421529674e-01 2.421375387009515046e-01 -2.634735747555413354e+01 2.010751733692027532e+00
3.310000000000000142e+01 -3.044095857566271324e-01 2.560240432655720988e-01 -2.633202141183145528e+01 2.010755996413355007e+00
3.320000000000000284e+01 -2.922356249074661294e-01 2.693624058548600986e-01 -2.631668534810878413e+01 2.010760274309364881e+00
3.330000000000000426e+01 -2.794793833813617456e-01 2.821259895385412331e-01 -2.630134928438610942e+01 2.010764567399584646e+00
3.339999999999999858e+01 -2.661680488201786376e-01 2.942893801025362466e-01 -2.628601322066343471e+01 2.010768875703035086e+00
3.350000000000000000e+01 -2.523299051358738887e-01 3.058284367888366440e-01 -2.627067715694076355e+01 2.010773199238151232e+00
3.360000000000000142e+01 -2.379942726693709543e-01 3.167203402251497213e-01 -2.625534109321808884e+01 2.010777538022640698e+00
3.370000000000000284e+01 -2.231914463107692870e-01 3.269436376889117701e-01 -2.624000502949541058e+01 2.010781892073238986e+00
3.380000000000000426e+01 -2.079526316815990816e-01 3.364782853541049557e-01 -2.622466896577273943e+01 2.010786261405657083e+00
3.389999999999999858e+01 -1.923098796680564604e-01 3.453056876474919212e-01 -2.620933290205006472e+01 2.010790646034502860e+00
3.400000000000000000e+01 -1.762960192009550842e-01 3.534087335342939729e-01 -2.619399683832739356e+01 2.010795045973658102e+00
3.410000000000000142e+01 -1.599445886799405470e-01 3.607718296293065396e-01 -2.617866077460471885e+01 2.010799461237351426e+00
3.420000000000000284e+01 -1.432897659783184674e-01 3.673809302276142552e-01 -2.616332471088204059e+01 2.010803891842204205e+00
3.430000000000000426e+01 -1.263662972699856335e-01 3.732235639573984742e-01 -2.614798864715936944e+01 2.010808337810292556e+00
3.439999999999999858e+01 -1.092094248625706532e-01 3.782888572594180210e-01 -2.613265258343669473e+01 2.010812799172069898e+00
3.450000000000000000e+01 -9.185481402461141698e-02 3.825675544487411317e-01 -2.611731651971402002e+01 2.010817275967309747e+00
3.460000000000000142e+01 -7.433847919642583291e-02 3.860520344137651771e-01 -2.610198045599134886e+01 2.010821768242786245e+00
3.470000000000000284e+01 -5.669670948407850436e-02 3.887363239647819713e-01 -2.608664439226867060e+01 2.010826276046771444e+00
3.480000000000000426e+01 -3.896599378486163834e-02 3.906161076467971616e-01 -2.607130832854599589e+01 2.010830799423803050e+00
3.489999999999999858e+01 -2.118294561116952288e-02 3.916887342403158057e-01 -2.605597226482332474e+01 2.010835338411500306e+00
3.500000000000000000e+01 -3.384227720412142770e-03 3.919532196931806434e-01 -2.604063620110065003e+01 2.010839893040538229e+00
3.510000000000000142e+01 1.439352313023777204e-02 3.914102466737707231e-01 -2.602530013737797887e+01 2.010844463336459054e+00
3.520000000000000284e+01 3.211377138893777711e-02 3.900621606708922218e-01 -2.600996407365530061e+01 2.010849049321625337e+00
3.530000000000000426e+01 4.974015747528551246e-02 3.879129626038388401e-01 -2.599462800993262590e+01 2.010853651016970112e+00
3.539999999999999858e+01 6.723657214145130345e-02 3.849682981304441420e-01 -2.597929194620995474e+01 2.010858268442923258e+00
3.550000000000000000e+01 8.456723020130031687e-02 3.812354434434943595e-01 -2.596395588248728004e+01 2.010862901620035892e+00
3.560000000000000142e+01 1.016967434236462769e-01 3.767232878329629386e-01 -2.594861981876460533e+01 2.010867550569146900e+00
3.570000000000000284e+01 1.185901926107415377e-01 3.714423128744584468e-01 -2.593328375504193062e+01 2.010872215311483746e+00
3.580000000000000426e+01 1.352131984795099939e-01 3.654045683633401209e-01 -2.591794769131925591e+01 2.010876895868723757e+00
3.589999999999999858e+01 1.515319914414481051e-01 3.586236451080096477e-01 -2.590261162759658120e+01 2.010881592262907969e+00
3.600000000000000000e+01 1.675134799638253180e-01 3.511146444734203897e-01 -2.588727556387391004e+01 2.010886304516489531e+00
3.610000000000000142e+01 1.831253174401502037e-01 3.428941449788489582e-01 -2.587193950015123534e+01 2.010891032652252886e+00
3.620000000000000284e+01 1.983359674973903530e-01 3.339801657882736086e-01 -2.585660343642856418e+01 2.010895776693349735e+00
3.630000000000000426e+01 2.131147674362550981e-01 3.243921273456533139e-01 -2.584126737270588592e+01 2.010900536663201787e+00
3.639999999999999858e+01 2.274319899119652544e-01 3.141508091806422542e-01 -2.582593130898321121e+01 2.010905312585533622e+00
3.650000000000000000e+01 2.412589024992133624e-01 3.032783049108553897e-01 -2.581059524526054005e+01 2.010910104484354921e+00
3.660000000000000142e+01 2.545678251890510779e-01 2.917979747123868317e-01 -2.579525918153786535e+01 2.010914912383895192e+00
3.670000000000000284e+01 2.673321856469508817e-01 2.797343951275579887e-01 -2.577992311781518708e+01 2.010919736308651729e+00
3.680000000000000426e+01 2.795265720522289721e-01 2.671133065473041412e-01 -2.576458705409251593e+01 2.010924576283273701e+00
3.689999999999999858e+01 2.911267835892874523e-01 2.539615583187198045e-01 -2.574925099036984122e+01 2.010929432332645650e+00
3.700000000000000000e+01 3.021098782578217623e-01 2.403070516462322281e-01 -2.573391492664716651e+01 2.010934304481842183e+00
3.710000000000000142e+01 3.124542181334117319e-01 2.261786804814547025e-01 -2.571857886292449535e+01 2.010939192756093341e+00
3.720000000000000284e+01 3.221395118318355344e-01 2.116062703504285880e-01 -2.570324279920181709e+01 2.010944097180792589e+00
3.730000000000000426e+01 3.311468541400175991e-01 1.966205154794992971e-01 -2.568790673547914594e+01 2.010949017781517689e+00
3.739999999999999858e+01 3.394587628129822621e-01 1.812529141302043623e-01 -2.567257067175647123e+01 2.010953954583924563e+00
3.750000000000000000e+01 3.470592122869404772e-01 1.655357024323091120e-01 -2.565723460803379652e+01 2.010958907613881852e+00
3.760000000000000142e+01 3.539336644736806314e-01 1.495017868126333194e-01 -2.564189854431112536e+01 2.010963876897346569e+00
3.770000000000000284e+01 3.600690963579877280e-01 1.331846750812200053e-01 -2.562656248058845065e+01 2.010968862460446260e+00
3.780000000000000426e+01 3.654540244936685389e-01 1.166184064987272340e-01 -2.561122641686577239e+01 2.010973864329394178e+00
3.789999999999999858e+01 3.700785263151675220e-01 9.983748074214987556e-02 -2.559589035314310124e+01 2.010978882530569223e+00
3.800000000000000000e+01 3.739342581416303379e-01 8.287678613275936690e-02 -2.558055428942042653e+01 2.010983917090418238e+00
3.810000000000000142e+01 3.770144700214468902e-01 6.577152713224602987e-02 -2.556521822569775182e+01 2.010988968035572810e+00
3.820000000000000284e+01 3.793140171634175606e-01 4.855715129007306952e-02 -2.554988216197508066e+01 2.010994035392716039e+00
3.830000000000000426e+01 3.808293681477233350e-01 3.126927588045440992e-02 -2.553454609825240240e+01 2.010999119188711326e+00
3.840000000000000568e+01 3.815586097654435349e-01 1.394361419906210015e-02 -2.551921003452973125e+01 2.011004219450494457e+00
3.850000000000000000e+01 3.815014485089941454e-01 -3.384098101935279542e-03 -2.550387397080705654e+01 2.011009336205119347e+00
3.860000000000000142e+01 3.806592088049854938e-01 -2.067817669737759267e-02 -2.548853790708438183e+01 2.011014469479786015e+00
3.870000000000000284e+01 3.790348278148812922e-01 -3.790306200525813546e-02 -2.547320184336171067e+01 2.011019619301748218e+00
3.880000000000000426e+01 3.766328470434951448e-01 -5.502339220809797371e-02 -2.545786577963903241e+01 2.011024785698430239e+00
3.890000000000000568e+01 3.734594005717465359e-01 -7.200407582297678466e-02 -2.544252971591635770e+01 2.011029968697335413e+00
3.900000000000000000e+01 3.695222000720040922e-01 -8.881036348805362857e-02 -2.542719365219368655e+01 2.011035168326079425e+00
3.910000000000000142e+01 3.648305166221917917e-01 -1.054079190422771567e-01 -2.541185758847101184e+01 2.011040384612411192e+00
3.920000000000000284e+01 3.593951592642664061e-01 -1.217628895515549675e-01 -2.539652152474833358e+01 2.011045617584158229e+00
3.930000000000000426e+01 3.532284505399443386e-01 -1.378419742640400458e-01 -2.538118546102566242e+01 2.011050867269282616e+00
3.940000000000000568e+01 3.463441988364898139e-01 -1.536124923397285125e-01 -2.536584939730298771e+01 2.011056133695845460e+00
3.950000000000000000e+01 3.387576678019464382e-01 -1.690424491180044508e-01 -2.535051333358031300e+01 2.011061416892018006e+00
3.960000000000000142e+01 3.304855427762036779e-01 -1.841006009742791605e-01 -2.533517726985764185e+01 2.011066716886098060e+00
3.970000000000000284e+01 3.215458943215491749e-01 -1.987565184146631858e-01 -2.531984120613496714e+01 2.011072033706451823e+00
3.980000000000000426e+01 3.119581390336382265e-01 -2.129806474763710489e-01 -2.530450514241229243e+01 2.011077367381610248e+00
3.990000000000000568e+01 3.017429975315679691e-01 -2.267443691942969963e-01 -2.528916907868961772e+01 2.011082717940185560e+00
4.000000000000000000e+01 2.909224499357805915e-01 -2.400200570209493900e-01 -2.527383301496694301e+01 2.011088085410893900e+00
4.010000000000000142e+01 2.795196887378940676e-01 -2.527811321896555330e-01 -2.525849695124427186e+01 2.011093469822594404e+00
4.020000000000000284e+01 2.675590692748008315e-01 -2.650021167242899156e-01 -2.524316088752159715e+01 2.011098871204227923e+00
4.030000000000000426e+01 2.550660579101669545e-01 -2.766586842069831964e-01 -2.522782482379891889e+01 2.011104289584868976e+00
4.040000000000000568e+01 2.420671779259661871e-01 -2.877277080156454003e-01 -2.521248876007624773e+01 2.011109724993714654e+00
4.050000000000000000e+01 2.285899534255136367e-01 -2.981873070435356321e-01 -2.519715269635357302e+01 2.011115177460049086e+00
4.060000000000000142e+01 2.146628511515107363e-01 -3.080168888128654858e-01 -2.518181663263089831e+01 2.011120647013306506e+00
4.070000000000000284e+01 2.003152205258099394e-01 -3.171971897882089331e-01 -2.516648056890822716e+01 2.011126133683043715e+00
4.080000000000000426e+01 1.855772319340231180e-01 -3.257103129986437806e-01 -2.515114450518554889e+01 2.011131637498924540e+00
4.090000000000000568e+01 1.704798133787727710e-01 -3.335397626827063533e-01 -2.513580844146287774e+01 2.011137158490743815e+00
4.100000000000000000e+01 1.550545857467686417e-01 -3.406704760701110835e-01 -2.512047237774020303e+01 2.011142696688445586e+00
4.110000000000000142e+01 1.393337966374609549e-01 -3.470888521410092631e-01 -2.510513631401752832e+01 2.011148252122114677e+00
4.120000000000000284e+01 1.233502531027617921e-01 -3.527827772988291199e-01 -2.508980025029485716e+01 2.011153824821933167e+00
4.130000000000000426e+01 1.071372532612241968e-01 -3.577416480236910168e-01 -2.507446418657217890e+01 2.011159414818286084e+00
4.140000000000000568e+01 9.072851702345571812e-02 -3.619563902768588859e-01 -2.505912812284950419e+01 2.011165022141686798e+00
4.150000000000000000e+01 7.415811608637189190e-02 -3.654194758307208191e-01 -2.504379205912683304e+01 2.011170646822767250e+00
4.160000000000000142e+01 5.746040322448826149e-02 -3.681249353225410359e-01 -2.502845599540415833e+01 2.011176288892369879e+00
4.170000000000000284e+01 4.066994121303179471e-02 -3.700683681003669734e-01 -2.501311993168148362e+01 2.011181948381465023e+00
4.180000000000000426e+01 2.382143132269784816e-02 -3.712469488633426962e-01 -2.499778386795880891e+01 2.011187625321197547e+00
4.190000000000000568e+01 6.949641703573334467e-03 -3.716594309685357644e-01 -2.498244780423613420e+01 2.011193319742886843e+00
4.200000000000000000e+01 -9.910664279754755404e-03 -3.713061465909500147e-01 -2.496711174051346305e+01 2.011199031677966431e+00
4.210000000000000142e+01 -2.672479963521109947e-02 -3.701890035362598863e-01 -2.495177567679078834e+01 2.011204761158070564e+00
4.220000000000000284e+01 -4.345822498340914941e-02 -3.683114788840284315e-01 -2.493643961306811363e+01 2.011210508214962722e+00
4.230000000000000426e+01 -6.007661949289767878e-02 -3.656786093979664254e-01 -2.492110354934544247e+01 2.011216272880564926e+00
4.240000000000000568e+01 -7.654595116166437729e-02 -3.622969787033271660e-01 -2.490576748562276421e+01 2.011222055186890678e+00
4.250000000000000000e+01 -9.283254646330461879e-02 -3.581747013864977069e-01 -2.489043142190008950e+01 2.011227855166116907e+00
4.260000000000000142e+01 -1.089031591378996633e-01 -3.533214038661207645e-01 -2.487509535817741835e+01 2.011233672850520904e+00
4.270000000000000284e+01 -1.247250379588035890e-01 -3.477482022810533535e-01 -2.485975929445474364e+01 2.011239508272443022e+00
4.280000000000000426e+01 -1.402659934628161242e-01 -3.414676772866172549e-01 -2.484442323073206538e+01 2.011245361464371939e+00
4.290000000000000568e+01 -1.554944633196628512e-01 -3.344938458889855637e-01 -2.482908716700939422e+01 2.011251232458830973e+00
4.300000000000000000e+01 -1.703795764068517238e-01 -3.268421304120045501e-01 -2.481375110328671951e+01 2.011257121288453131e+00
4.310000000000000142e+01 -1.848912153047466977e-01 -3.185293245371433879e-01 -2.479841503956404836e+01 2.011263027985931373e+00
4.320000000000000284e+01 -1.990000771545411828e-01 -3.095735566788254123e-01 -2.478307897584137365e+01 2.011268952584006620e+00
4.330000000000000426e+01 -2.126777327913866866e-01 -2.999942505779923385e-01 -2.476774291211869539e+01 2.011274895115538364e+00
4.340000000000000568e+01 -2.258966839039936725e-01 -2.898120833505934968e-01 -2.475240684839602423e+01 2.011280855613442053e+00
4.350000000000000000e+01 -2.386304182935388152e-01 -2.790489410160928996e-01 -2.473707078467334952e+01 2.011286834110708632e+00
4.360000000000000142e+01 -2.508534629265450344e-01 -2.677278715626876804e-01 -2.472173472095067481e+01 2.011292830640416973e+00
4.370000000000000284e+01 -2.625414348234864637e-01 -2.558730357806651146e-01 -2.470639865722800366e+01 2.011298845235740096e+00
4.380000000000000426e+01 -2.736710896204567756e-01 -2.435096557810297602e-01 -2.469106259350532540e+01 2.011304877929968260e+00
4.390000000000000568e+01 -2.842203676654377897e-01 -2.306639615007931299e-01 -2.467572652978265069e+01 2.011310928756463667e+00
4.400000000000000000e+01 -2.941684376907565124e-01 -2.173631351638446174e-01 -2.466039046605997953e+01 2.011316997748691549e+00
4.410000000000000142e+01 -3.034957377884165419e-01 -2.036352538717755845e-01 -2.464505440233730482e+01 2.011323084940302319e+00
4.420000000000000284e+01 -3.121840137976497065e-01 -1.895092304906628999e-01 -2.462971833861463367e+01 2.011329190364946395e+00
4.430000000000000426e+01 -3.202163548890113454e-01 -1.750147528234697325e-01 -2.461438227489195896e+01 2.011335314056492685e+00
4.440000000000000568e+01 -3.275772263290972486e-01 -1.601822213822712004e-01 -2.459904621116928070e+01 2.011341456048892695e+00
4.450000000000000000e+01 -3.342524994109581926e-01 -1.450426857030334971e-01 -2.458371014744660954e+01 2.011347616376219172e+00
4.460000000000000142e+01 -3.402294783568607928e-01 -1.296277794729681632e-01 -2.456837408372393483e+01 2.011353795072726935e+00
4.470000000000000284e+01 -3.454969243286189484e-01 -1.139696545563909091e-01 -2.455303802000126012e+01 2.011359992172733424e+00
4.480000000000000426e+01 -3.500450763155056322e-01 -9.810091400500094150e-02 -2.453770195627858897e+01 2.011366207710718168e+00
4.490000000000000568e+01 -3.538656689947332623e-01 -8.205454432931212627e-02 -2.452236589255591070e+01 2.011372441721340554e+00
4.500000000000000000e+01 -3.569519474869429776e-01 -6.586384698613591271e-02 -2.450702982883323600e+01 2.011378694239289722e+00
4.510000000000000142e+01 -3.592986789266283676e-01 -4.956236940668112129e-02 -2.449169376511056484e+01 2.011384965299486183e+00
4.520000000000000284e+01 -3.609021609673775388e-01 -3.318383557814645612e-02 -2.447635770138789013e+01 2.011391254936973461e+00
4.530000000000000426e+01 -3.617602270242696316e-01 -1.676207636380375177e-02 -2.446102163766521898e+01 2.011397563186854587e+00
4.540000000000000568e+01 -3.618722484276771789e-01 -3.309597626410073394e-04 -2.444568557394254071e+01 2.011403890084489721e+00
4.550000000000000000e+01 -3.612391333627575363e-01 1.607567888808760642e-02 -2.443034951021986600e+01 2.011410235665285651e+00
4.560000000000000142e+01 -3.598633226395681617e-01 3.242410643963389988e-02 -2.441501344649719485e+01 2.011416599964815255e+00
4.570000000000000284e+01 -3.577487823676788747e-01 4.868076122283070822e-02 -2.439967738277452014e+01 2.011422983018821942e+00
4.580000000000000426e+01 -3.549009934137440370e-01 6.481232183890610343e-02 -2.438434131905184188e+01 2.011429384863105074e+00
4.590000000000000568e+01 -3.513269378521012287e-01 8.078577534340146415e-02 -2.436900525532917072e+01 2.011435805533706933e+00
4.600000000000000000e+01 -3.470350822659128975e-01 9.656848474699442075e-02 -2.435366919160649601e+01 2.011442245066728862e+00
4.610000000000000142e+01 -3.420353580569167051e-01 1.121282555528708147e-01 -2.433833312788382131e+01 2.011448703498438295e+00
4.620000000000000284e+01 -3.363391387785508169e-01 1.274334013778329056e-01 -2.432299706416115015e+01 2.011455180865274528e+00
4.630000000000000426e+01 -3.299592144778514813e-01 1.424528083510767373e-01 -2.430766100043847544e+01 2.011461677203736365e+00
4.640000000000000568e+01 -3.229097632472259782e-01 1.571559982752469553e-01 -2.429232493671580073e+01 2.011468192550545098e+00
4.650000000000000000e+01 -3.152063198672818145e-01 1.715131903949483894e-01 -2.427698887299312602e+01 2.011474726942536151e+00
4.660000000000000142e+01 -3.068657417796684661e-01 1.854953615791759824e-01 -2.426165280927045131e+01 2.011481280416653750e+00
4.670000000000000284e+01 -2.979061723524820682e-01 1.990743049409092191e-01 -2.424631674554778016e+01 2.011487853010009985e+00
4.680000000000000426e+01 -2.883470015412330500e-01 2.122226865948398100e-01 -2.423098068182510545e+01 2.011494444759866163e+00
4.690000000000000568e+01 -2.782088241016128505e-01 2.249141006065491222e-01 -2.421564461810242719e+01 2.011501055703593277e+00
4.700000000000000000e+01 -2.675133952982874375e-01 2.371231219147272307e-01 -2.420030855437975603e+01 2.011507685878752394e+00
4.710000000000000142e+01 -2.562835843845955863e-01 2.488253571402186670e-01 -2.418497249065708132e+01 2.011514335322989844e+00
4.720000000000000284e+01 -2.445433257877502597e-01 2.599974932542947759e-01 -2.416963642693440661e+01 2.011521004074136254e+00
4.730000000000000426e+01 -2.323175682081275728e-01 2.706173438627537120e-01 -2.415430036321173546e+01 2.011527692170147041e+00
4.740000000000000568e+01 -2.196322217245632591e-01 2.806638931929651970e-01 -2.413896429948905720e+01 2.011534399649117510e+00
4.750000000000000000e+01 -2.065141029414048479e-01 2.901173375348208849e-01 -2.412362823576638604e+01 2.011541126549298397e+00
4.760000000000000142e+01 -1.929908784405716671e-01 2.989591241551235457e-01 -2.410829217204371133e+01 2.011547872909078549e+00
4.770000000000000284e+01 -1.790910064800073365e-01 3.071719875964768476e-01 -2.409295610832103662e+01 2.011554638766979597e+00
4.780000000000000426e+01 -1.648436772205716661e-01 3.147399832112400264e-01 -2.407762004459836547e+01 2.011561424161705247e+00
4.790000000000000568e+01 -1.502787515092701975e-01 3.216485180137137467e-01 -2.406228398087568721e+01 2.011568229132048469e+00
4.800000000000000000e+01 -1.354266983563384708e-01 3.278843786145749784e-01 -2.404694791715301250e+01 2.011575053716981198e+00
4.810000000000000142e+01 -1.203185313179509081e-01 3.334357563410534908e-01 -2.403161185343034134e+01 2.011581897955633913e+00
4.820000000000000284e+01 -1.049857437685389888e-01 3.382922694014511289e-01 -2.401627578970766663e+01 2.011588761887248555e+00
4.830000000000000426e+01 -8.946024337301264340e-02 3.424449820587218696e-01 -2.400093972598499192e+01 2.011595645551229605e+00
4.840000000000000568e+01 -7.377428574115894866e-02 3.458864208614633728e-01 -2.398560366226231721e+01 2.011602548987148520e+00
4.850000000000000000e+01 -5.796040749249543184e-02 3.486105877540581766e-01 -2.397026759853964251e+01 2.011609472234674012e+00
4.860000000000000142e+01 -4.205135886770690334e-02 3.506129702177470664e-01 -2.395493153481697135e+01 2.011616415333706609e+00
4.870000000000000284e+01 -2.608003594055794544e-02 3.518905482751011893e-01 -2.393959547109429664e+01 2.011623378324205458e+00
4.880000000000000426e+01 -1.007941272025071611e-02 3.524417984351435607e-01 -2.392425940737162193e+01 2.011630361246310894e+00
4.890000000000000568e+01 5.917526888602172956e-03 3.522666945762838453e-01 -2.390892334364895078e+01 2.011637364140351547e+00
4.900000000000000000e+01 2.187785697974951871e-02 3.513667056821645485e-01 -2.389358727992627252e+01 2.011644387046743976e+00
4.910000000000000142e+01 3.776877733676976823e-02 3.497447905900806231e-01 -2.387825121620359781e+01 2.011651430006101915e+00
4.920000000000000284e+01 5.355768078710489155e-02 3.474053895958509330e-01 -2.386291515248092665e+01 2.011658493059176767e+00
4.930000000000000426e+01 6.921221999075943820e-02 3.443544130827331795e-01 -2.384757908875825194e+01 2.011665576246846499e+00
4.940000000000000568e+01 8.470037367772009773e-02 3.405992271222232914e-01 -2.383224302503557368e+01 2.011672679610202241e+00
4.950000000000000000e+01 9.999051202857352216e-02 3.361486360738757395e-01 -2.381690696131290252e+01 2.011679803190413285e+00
4.960000000000000142e+01 1.150514612078501614e-01 3.310128623162769124e-01 -2.380157089759022782e+01 2.011686947028826999e+00
4.970000000000000284e+01 1.298525668419484302e-01 3.252035230042186753e-01 -2.378623483386755666e+01 2.011694111167007915e+00
4.980000000000000426e+01 1.443637563024301462e-01 3.187336040729871756e-01 -2.377089877014488195e+01 2.011701295646568077e+00
4.990000000000000568e+01 1.585555997620794744e-01 3.116174314074495189e-01 -2.375556270642220369e+01 2.011708500509359787e+00
5.000000000000000000e+01 1.723993697486818910e-01 3.038706393127766914e-01 -2.374022664269953253e+01 2.011715725797343701e+00
5.010000000000000142e+01 1.858670992433618108e-01 2.955101363690127436e-01 -2.372489057897685782e+01 2.011722971552646122e+00
5.020000000000000284e+01 1.989316380689809538e-01 2.865540686480848032e-01 -2.370955451525418312e+01 2.011730237817574540e+00
5.030000000000000426e+01 2.115667075250020346e-01 2.770217805244213349e-01 -2.369421845153151196e+01 2.011737524634541696e+00
5.040000000000000568e+01 2.237469531753149832e-01 2.669337729979042728e-01 -2.367888238780883725e+01 2.011744832046161058e+00
5.050000000000000000e+01 2.354479955857535223e-01 2.563116597530292751e-01 -2.366354632408615899e+01 2.011752160095195752e+00
5.060000000000000142e+01 2.466464790616316460e-01 2.451781209816708551e-01 -2.364821026036348783e+01 2.011759508824559894e+00
5.070000000000000284e+01 2.573201181240553637e-01 2.335568550486788741e-01 -2.363287419664081312e+01 2.011766878277318149e+00
5.080000000000000426e+01 2.674477417643039145e-01 2.214725282022898256e-01 -2.361753813291814197e+01 2.011774268496713258e+00
5.090000000000000568e+01 2.770093353254653445e-01 2.089507222841483491e-01 -2.360220206919546726e+01 2.011781679526132738e+00
5.100000000000000000e+01 2.859860799066469839e-01 1.960178807120066813e-01 -2.358686600547278900e+01 2.011789111409128861e+00
5.110000000000000142e+01 2.943603893133762694e-01 1.827012527202934167e-01 -2.357152994175011784e+01 2.011796564189427983e+00
5.120000000000000284e+01 3.021159443302025016e-01 1.690288360358129793e-01 -2.355619387802744313e+01 2.011804037910870591e+00
5.130000000000000426e+01 3.092377244098122313e-01 1.550293181339390258e-01 -2.354085781430476843e+01 2.011811532617538756e+00
5.140000000000000568e+01 3.157120365916373239e-01 1.407320160958440425e-01 -2.352552175058209727e+01 2.011819048353601147e+00
5.150000000000000000e+01 3.215265416512346208e-01 1.261668153443646079e-01 -2.351018568685941901e+01 2.011826585163422276e+00
5.160000000000000142e+01 3.266702774586519586e-01 1.113641072272754384e-01 -2.349484962313674430e+01 2.011834143091543403e+00
5.170000000000000284e+01 3.311336793978766346e-01 9.635472570110914514e-02 -2.347951355941407314e+01 2.011841722182634129e+00
5.180000000000000426e+01 3.349085979614052078e-01 8.116988319394539964e-02 -2.346417749569139843e+01 2.011849322481559899e+00
5.190000000000000568e+01 3.379883133307283183e-01 6.584110574991348941e-02 -2.344884143196872728e+01 2.011856944033335814e+00
5.200000000000000000e+01 3.403675470373496159e-01 5.040016769562412347e-02 -2.343350536824604902e+01 2.011864586883144401e+00
5.210000000000000142e+01 3.420424706347500177e-01 3.487902581235802213e-02 -2.341816930452337431e+01 2.011872251076340046e+00
5.220000000000000284e+01 3.430107113347782288e-01 1.930975330584234345e-02 -2.340283324080070315e+01 2.011879936658452994e+00
5.230000000000000426e+01 3.432713547085510242e-01 3.724473592730404969e-03 -2.338749717707802844e+01 2.011887643675124959e+00
5.240000000000000568e+01 3.428249442996080809e-01 -1.184470591276297682e-02 -2.337216111335535373e+01 2.011895372172262775e+00
5.250000000000000000e+01 3.416734783085946803e-01 -2.736575983985896354e-02 -2.335682504963267903e+01 2.011903122195864757e+00
5.260000000000000142e+01 3.398204032465242941e-01 -4.280681070255370341e-02 -2.334148898591000432e+01 2.011910893792105970e+00
5.270000000000000284e+01 3.372706046179957395e-01 -5.813619425513513739e-02 -2.332615292218732961e+01 2.011918687007375528e+00
5.280000000000000426e+01 3.340303946965678672e-01 -7.332252437998124095e-02 -2.331081685846465845e+01 2.011926501888182006e+00
5.290000000000000568e+01 3.301074973121745360e-01 -8.833475726340089818e-02 -2.329548079474198374e+01 2.011934338481256468e+00
5.300000000000000000e+01 3.255110298370340050e-01 -1.031422547690085956e-01 -2.328014473101931259e+01 2.011942196833463203e+00
5.310000000000000142e+01 3.202514822613584111e-01 -1.177148469204087611e-01 -2.326480866729663433e+01 2.011950076991821046e+00
5.320000000000000284e+01 3.143406935148405634e-01 -1.320228932549393219e-01 -2.324947260357395962e+01 2.011957979003592190e+00
5.330000000000000426e+01 3.077918250494364738e-01 -1.460373430740752876e-01 -2.323413653985128846e+01 2.011965902916161397e+00
5.340000000000000568e+01 3.006193316984759889e-01 -1.597297943199783299e-01 -2.321880047612861375e+01 2.011973848777066198e+00
5.350000000000000000e+01 2.928389299883827901e-01 -1.730725510646455301e-01 -2.320346441240593549e+01 2.011981816634092812e+00
5.360000000000000142e+01 2.844675638223492786e-01 -1.860386794610751349e-01 -2.318812834868326433e+01 2.011989806535128711e+00
5.370000000000000284e+01 2.755233677568186823e-01 -1.986020619976469892e-01 -2.317279228496058963e+01 2.011997818528285631e+00
5.380000000000000426e+01 2.660256278473408509e-01 -2.107374500598705735e-01 -2.315745622123791492e+01 2.012005852661839622e+00
5.390000000000000568e+01 2.559947401793759014e-01 -2.224205145445944942e-01 -2.314212015751524376e+01 2.012013908984233268e+00
5.400000000000000000e+01 2.454521672212565120e-01 -2.336278945696929343e-01 -2.312678409379256550e+01 2.012021987544095669e+00
5.410000000000000142e+01 2.344203919781322198e-01 -2.443372440820456293e-01 -2.311144803006989434e+01 2.012030088390249105e+00
5.420000000000000284e+01 2.229228701933325951e-01 -2.545272762993183169e-01 -2.309611196634721964e+01 2.012038211571658852e+00
5.430000000000000426e+01 2.109839805562393478e-01 -2.641778059480027196e-01 -2.308077590262454493e+01 2.012046357137502017e+00
5.440000000000000568e+01 1.986289731191030195e-01 -2.732697890987861866e-01 -2.306543983890187377e+01 2.012054525137139560e+00
5.450000000000000000e+01 1.858839160064262030e-01 -2.817853606690297608e-01 -2.305010377517919551e+01 2.012062715620090536e+00
5.460000000000000142e+01 1.727756404762688935e-01 -2.897078693784522763e-01 -2.303476771145652080e+01 2.012070928636064515e+00
5.470000000000000284e+01 1.593316845653296732e-01 -2.970219101839705611e-01 -2.301943164773384964e+01 2.012079164234970907e+00
5.480000000000000426e+01 1.455802352884650874e-01 -3.037133541084384158e-01 -2.300409558401117494e+01 2.012087422466879882e+00
5.490000000000000568e+01 1.315500696520188195e-01 -3.097693753507014813e-01 -2.298875952028850023e+01 2.012095703382062339e+00
5.500000000000000000e+01 1.172704945130180199e-01 -3.151784757424437311e-01 -2.297342345656582907e+01 2.012104007030961927e+00
5.510000000000000142e+01 1.027712854291820826e-01 -3.199305063587267184e-01 -2.295808739284315081e+01 2.012112333464221248e+00
5.520000000000000284e+01 8.808262468445109128e-02 -3.240166863782048545e-01 -2.294275132912047965e+01 2.012120682732665422e+00
5.530000000000000426e+01 7.323503850088398937e-02 -3.274296190700954901e-01 -2.292741526539780494e+01 2.012129054887286106e+00
5.540000000000000568e+01 5.825933371345111411e-02 -3.301633048958896866e-01 -2.291207920167513024e+01 2.012137449979299664e+00
5.550000000000000000e+01 4.318653390483679494e-02 -3.322131517626460973e-01 -2.289674313795245908e+01 2.012145868060093434e+00
5.560000000000000142e+01 2.804781521794912774e-02 -3.335759822923792250e-01 -2.288140707422978082e+01 2.012154309181223510e+00
5.570000000000000284e+01 1.287444196507471147e-02 -3.342500382423869154e-01 -2.286607101050710611e+01 2.012162773394467141e+00
5.580000000000000426e+01 -2.302297894947291212e-03 -3.342349819398344191e-01 -2.285073494678443495e+01 2.012171260751794311e+00
5.590000000000000568e+01 -1.745115715909588069e-02 -3.335318948147602547e-01 -2.283539888306176024e+01 2.012179771305332654e+00
5.600000000000000000e+01 -3.254099367413219174e-02 -3.321432730280928780e-01 -2.282006281933908198e+01 2.012188305107439845e+00
5.610000000000000142e+01 -4.754083426019274639e-02 -3.300730201446384626e-01 -2.280472675561641083e+01 2.012196862210634318e+00
5.620000000000000284e+01 -6.241993821271727555e-02 -3.273264369907014082e-01 -2.278939069189373612e+01 2.012205442667643673e+00
5.630000000000000426e+01 -7.714786024456279923e-02 -3.239102085779657636e-01 -2.277405462817106496e+01 2.012214046531401568e+00
5.640000000000000568e+01 -9.169451267418141094e-02 -3.198323882526662998e-01 -2.275871856444839025e+01 2.012222673855015298e+00
5.650000000000000000e+01 -1.060302268536614662e-01 -3.151023790300335192e-01 -2.274338250072571199e+01 2.012231324691798662e+00
5.660000000000000142e+01 -1.201258135687264667e-01 -3.097309121620726025e-01 -2.272804643700304084e+01 2.012239999095267962e+00
5.670000000000000284e+01 -1.339526224133855969e-01 -3.037300230543272805e-01 -2.271271037328036613e+01 2.012248697119129570e+00
5.680000000000000426e+01 -1.474825999445268376e-01 -2.971130244640629026e-01 -2.269737430955769142e+01 2.012257418817279042e+00
5.690000000000000568e+01 -1.606883465012440559e-01 -2.898944771808430465e-01 -2.268203824583502026e+01 2.012266164243833977e+00
5.700000000000000000e+01 -1.735431716431171389e-01 -2.820901581304380845e-01 -2.266670218211234555e+01 2.012274933453080283e+00
5.710000000000000142e+01 -1.860211479737673701e-01 -2.737170260428942736e-01 -2.265136611838966729e+01 2.012283726499535241e+00
5.720000000000000284e+01 -1.980971633819937905e-01 -2.647931847591795118e-01 -2.263603005466699614e+01 2.012292543437910641e+00
5.730000000000000426e+01 -2.097469714743147307e-01 -2.553378441846193003e-01 -2.262069399094432143e+01 2.012301384323087472e+00
5.740000000000000568e+01 -2.209472401662875007e-01 -2.453712790951773914e-01 -2.260535792722165027e+01 2.012310249210198965e+00
5.750000000000000000e+01 -2.316755983380299755e-01 -2.349147857450689936e-01 -2.259002186349897556e+01 2.012319138154563092e+00
5.760000000000000142e+01 -2.419106803881949097e-01 -2.239906364872080169e-01 -2.257468579977629730e+01 2.012328051211671909e+00
5.770000000000000284e+01 -2.516321687203282309e-01 -2.126220324372961878e-01 -2.255934973605362615e+01 2.012336988437269270e+00
5.780000000000000426e+01 -2.608208339388040642e-01 -2.008330542767527427e-01 -2.254401367233095144e+01 2.012345949887294871e+00
5.790000000000000568e+01 -2.694585727916530282e-01 -1.886486113729297365e-01 -2.252867760860827673e+01 2.012354935617843399e+00
5.800000000000000000e+01 -2.775284437227378276e-01 -1.760943892011642697e-01 -2.251334154488560557e+01 2.012363945685299971e+00
5.810000000000000142e+01 -2.850146999559521888e-01 -1.631967953168577123e-01 -2.249800548116292731e+01 2.012372980146205137e+00
5.820000000000000284e+01 -2.919028201230445818e-01 -1.499829038766979372e-01 -2.248266941744025260e+01 2.012382039057291738e+00
5.830000000000000426e+01 -2.981795362527412951e-01 -1.364803988855531058e-01 -2.246733335371758145e+01 2.012391122475567506e+00
5.840000000000000568e+01 -3.038328592037591869e-01 -1.227175162980930073e-01 -2.245199728999490674e+01 2.012400230458202710e+00
5.850000000000000000e+01 -3.088521013811953986e-01 -1.087229850185565116e-01 -2.243666122627223558e+01 2.012409363062555467e+00
5.860000000000000142e+01 -3.132278967510286338e-01 -9.452596704501813052e-02 -2.242132516254955732e+01 2.012418520346282769e+00
5.870000000000000284e+01 -3.169522181283876416e-01 -8.015599674769265104e-02 -2.240598909882688261e+01 2.012427702367178384e+00
5.880000000000000426e+01 -3.200183916291158281e-01 -6.564291951736087039e-02 -2.239065303510421145e+01 2.012436909183254130e+00
5.890000000000000568e+01 -3.224211083825662127e-01 -5.101682985653673008e-02 -2.237531697138153675e+01 2.012446140852792720e+00
5.900000000000000000e+01 -3.241564333519414975e-01 -3.630800902649750084e-02 -2.235998090765886204e+01 2.012455397434246951e+00
5.910000000000000142e+01 -3.252218113558938972e-01 -2.154686245969929595e-02 -2.234464484393618733e+01 2.012464678986268130e+00
5.920000000000000284e+01 -3.256160702313183331e-01 -6.763856943307824596e-03 -2.232930878021351262e+01 2.012473985567786006e+00
5.930000000000000426e+01 -3.253394211176225959e-01 8.010542164037235888e-03 -2.231397271649083791e+01 2.012483317237881764e+00
5.940000000000000568e+01 -3.243934559481634894e-01 2.274593365820033741e-02 -2.229863665276816675e+01 2.012492674055912811e+00
5.950000000000000000e+01 -3.227811420347428406e-01 3.741204297999884548e-02 -2.228330058904549205e+01 2.012502056081427515e+00
5.960000000000000142e+01 -3.205068138918784060e-01 5.197878432194754511e-02 -2.226796452532282089e+01 2.012511463374179854e+00
5.970000000000000284e+01 -3.175761622190250155e-01 6.641632230728228281e-02 -2.225262846160014263e+01 2.012520895994177383e+00
5.980000000000000426e+01 -3.139962201143118858e-01 8.069513299143087071e-02 -2.223729239787746792e+01 2.012530354001648814e+00
5.990000000000000568e+01 -3.097753465745815005e-01 9.478606419118781878e-02 -2.222195633415479676e+01 2.012539837457005376e+00
6.000000000000000000e+01 -3.049232072352792144e-01 1.086603949178932410e-01 -2.220662027043212206e+01 2.012549346420924312e+00
6.010000000000000142e+01 -2.994507525175064133e-01 1.222898938375485411e-01 -2.219128420670944379e+01 2.012558880954301799e+00
6.020000000000000284e+01 -2.933701931027505316e-01 1.356468766634633671e-01 -2.217594814298677264e+01 2.012568441118227192e+00
6.030000000000000426e+01 -2.866949728880542336e-01 1.487042622791232005e-01 -2.216061207926409793e+01 2.012578026974068734e+00
6.040000000000000568e+01 -2.794397394398512313e-01 1.614356276010502078e-01 -2.214527601554142322e+01 2.012587638583369198e+00
6.050000000000000000e+01 -2.716203119844309288e-01 1.738152609436370566e-01 -2.212993995181875206e+01 2.012597276007949354e+00
6.060000000000000142e+01 -2.632536470916619908e-01 1.858182138742636991e-01 -2.211460388809607380e+01 2.012606939309819598e+00
6.070000000000000284e+01 -2.543578020029075293e-01 1.974203514155831174e-01 -2.209926782437340265e+01 2.012616628551250564e+00
6.080000000000000426e+01 -2.449518958077731567e-01 2.085984004653142765e-01 -2.208393176065072794e+01 2.012626343794698069e+00
6.090000000000000568e+01 -2.350560684593402672e-01 2.193299964247193701e-01 -2.206859569692805323e+01 2.012636085102907479e+00
6.100000000000000000e+01 -2.246914377516271155e-01 2.295937278194850606e-01 -2.205325963320538207e+01 2.012645852538839097e+00
6.110000000000000142e+01 -2.138800543819125155e-01 2.393691789483064769e-01 -2.203792356948270381e+01 2.012655646165653067e+00
6.120000000000000284e+01 -2.026448551041209190e-01 2.486369703831866340e-01 -2.202258750576002910e+01 2.012665466046792417e+00
6.130000000000000426e+01 -1.910096141953984139e-01 2.573787972748743380e-01 -2.200725144203735795e+01 2.012675312245895132e+00
6.140000000000000568e+01 -1.789988932157656476e-01 2.655774654209890340e-01 -2.199191537831468324e+01 2.012685184826871421e+00
6.150000000000000000e+01 -1.666379892557268150e-01 2.732169249357330187e-01 -2.197657931459200853e+01 2.012695083853839328e+00
6.160000000000000142e+01 -1.539528817496952362e-01 2.802823015780367411e-01 -2.196124325086933737e+01 2.012705009391192235e+00
6.170000000000000284e+01 -1.409701779318101589e-01 2.867599255561515403e-01 -2.194590718714665911e+01 2.012714961503499822e+00
6.180000000000000426e+01 -1.277170571397473475e-01 2.926373578397562514e-01 -2.193057112342398796e+01 2.012724940255663952e+00
6.190000000000000568e+01 -1.142212139607645255e-01 2.979034139007510906e-01 -2.191523505970131325e+01 2.012734945712732149e+00
6.200000000000000000e+01 -1.005108004582926234e-01 3.025481848006897345e-01 -2.189989899597863854e+01 2.012744977940059687e+00
6.210000000000000142e+01 -8.661436751523632349e-02 3.065630556776736682e-01 -2.188456293225596738e+01 2.012755037003210568e+00
6.220000000000000284e+01 -7.256080544204854266e-02 3.099407214768241103e-01 -2.186922686853328912e+01 2.012765122968037002e+00
6.230000000000000426e+01 -5.837928401201483708e-02 3.126752000140812782e-01 -2.185389080481061441e+01 2.012775235900574611e+00
6.240000000000000568e+01 -4.409919195498594735e-02 3.147618422686803141e-01 -2.183855474108794326e+01 2.012785375867154780e+00
6.250000000000000000e+01 -2.975007615631433330e-02 3.161973399108424232e-01 -2.182321867736526855e+01 2.012795542934332271e+00
6.260000000000000142e+01 -1.536158057028135827e-02 3.169797300943632545e-01 -2.180788261364259029e+01 2.012805737168917197e+00
6.270000000000000284e+01 -9.633850536807286782e-04 3.171083974144875417e-01 -2.179254654991991913e+01 2.012815958637968805e+00
6.280000000000000426e+01 1.341485577546648253e-02 3.165840731522712725e-01 -2.177721048619724442e+01 2.012826207408803914e+00
6.290000000000000568e+01 2.774357357107136782e-02 3.154088316964206440e-01 -2.176187442247457327e+01 2.012836483548960498e+00
6.300000000000000000e+01 4.199334696383232729e-02 3.135860842314106001e-01 -2.174653835875189856e+01 2.012846787126279402e+00
6.310000000000000142e+01 5.613496193372796705e-02 3.111205696903923679e-01 -2.173120229502922385e+01 2.012857118208807083e+00
6.320000000000000284e+01 7.013947161332166613e-02 3.080183429510234272e-01 -2.171586623130654914e+01 2.012867476864877769e+00
6.330000000000000426e+01 8.397825547442998306e-02 3.042867603981593838e-01 -2.170053016758387443e+01 2.012877863163053505e+00
6.340000000000000568e+01 9.762307776098913537e-02 2.999344627672731467e-01 -2.168519410386119972e+01 2.012888277172178775e+00
6.350000000000000000e+01 1.110461450025417712e-01 2.949713554194400289e-01 -2.166985804013852857e+01 2.012898718961336986e+00
6.360000000000000142e+01 1.242201625874753967e-01 2.894085860199461790e-01 -2.165452197641585386e+01 2.012909188599881993e+00
6.370000000000000284e+01 1.371183901617024359e-01 2.832585196843301900e-01 -2.163918591269317560e+01 2.012919686157407018e+00
6.380000000000000426e+01 1.497146958502137692e-01 2.765347116950488404e-01 -2.162384984897050444e+01 2.012930211703797934e+00
6.390000000000000568e+01 1.619836091215498264e-01 2.692518777518636552e-01 -2.160851378524782973e+01 2.012940765309160884e+00
6.400000000000000000e+01 1.739003722000041774e-01 2.614258619396005456e-01 -2.159317772152515502e+01 2.012951347043911543e+00
6.410000000000000853e+01 1.854409899717976984e-01 2.530736023747252039e-01 -2.157784165780248387e+01 2.012961956978702727e+00
6.420000000000000284e+01 1.965822781874184133e-01 2.442130946727908702e-01 -2.156250559407980560e+01 2.012972595184430613e+00
6.429999999999999716e+01 2.073019099814873700e-01 2.348633533060064671e-01 -2.154716953035713445e+01 2.012983261732326667e+00
6.440000000000000568e+01 2.175784605107033698e-01 2.250443708821754651e-01 -2.153183346663445974e+01 2.012993956693799991e+00
6.450000000000000000e+01 2.273914496863250478e-01 2.147770755299045209e-01 -2.151649740291178503e+01 2.013004680140589642e+00
6.460000000000000853e+01 2.367213829091205368e-01 2.040832863633972594e-01 -2.150116133918911387e+01 2.013015432144697581e+00
6.470000000000000284e+01 2.455497896728591478e-01 1.929856672259311345e-01 -2.148582527546643561e+01 2.013026212778361135e+00
6.479999999999999716e+01 2.538592600585281578e-01 1.815076787466891328e-01 -2.147048921174376090e+01 2.013037022114130714e+00
6.490000000000000568e+01 2.616334789308041309e-01 1.696735288169691214e-01 -2.145515314802108975e+01 2.013047860224814745e+00
6.500000000000000000e+01 2.688572578726134976e-01 1.575081216447941357e-01 -2.143981708429841504e+01 2.013058727183457020e+00
6.510000000000000853e+01 2.755165647346215496e-01 1.450370053961060612e-01 -2.142448102057574033e+01 2.013069623063444613e+00
6.520000000000000284e+01 2.815985507450029512e-01 1.322863186482613196e-01 -2.140914495685306562e+01 2.013080547938397302e+00
6.529999999999999716e+01 2.870915751835849128e-01 1.192827356669138167e-01 -2.139380889313039091e+01 2.013091501882201317e+00
6.540000000000000568e+01 2.919852274740179499e-01 1.060534106792967307e-01 -2.137847282940771976e+01 2.013102484969068406e+00
6.550000000000000000e+01 2.962703467674025481e-01 9.262592125977925361e-02 -2.136313676568504505e+01 2.013113497273440355e+00
6.560000000000000853e+01 2.999390388817244069e-01 7.902821088794118043e-02 -2.134780070196237034e+01 2.013124538870067148e+00
6.570000000000000284e+01 3.029846906225385217e-01 6.528853089829228518e-02 -2.133246463823969918e+01 2.013135609833961670e+00
6.579999999999999716e+01 3.054019814611909633e-01 5.143538182793115643e-02 -2.131712857451702092e+01 2.013146710240452997e+00
6.590000000000000568e+01 3.071868924914847310e-01 3.749745438114483742e-02 -2.130179251079434621e+01 2.013157840165109569e+00
6.600000000000000000e+01 3.083367127504335614e-01 2.350357007905280043e-02 -2.128645644707167506e+01 2.013168999683812022e+00
6.610000000000000853e+01 3.088500427808545390e-01 9.482621713051767043e-03 -2.127112038334900035e+01 2.013180188872726095e+00
6.620000000000000284e+01 3.087267955281884357e-01 -4.536486214602316984e-03 -2.125578431962632209e+01 2.013191407808297306e+00
6.629999999999999716e+01 3.079681945220213990e-01 -1.852489704065385726e-02 -2.124044825590365093e+01 2.013202656567248727e+00
6.640000000000000568e+01 3.065767693442033037e-01 -3.245386124623273610e-02 -2.122511219218097622e+01 2.013213935226635165e+00
6.650000000000000000e+01 3.045563484588210135e-01 -4.629479548974193420e-02 -2.120977612845830507e+01 2.013225243863744129e+00
6.660000000000000853e+01 3.019120493223755863e-01 -6.001934119665175427e-02 -2.119444006473563036e+01 2.013236582556185539e+00
6.670000000000000284e+01 2.986502659100683243e-01 -7.359942257822769951e-02 -2.117910400101295210e+01 2.013247951381896161e+00
6.679999999999999716e+01 2.947786535959679988e-01 -8.700730402371442684e-02 -2.116376793729028094e+01 2.013259350419036586e+00
6.690000000000000568e+01 2.903061114694635014e-01 -1.002156466481728403e-01 -2.114843187356760623e+01 2.013270779746103578e+00
6.700000000000000000e+01 2.852427621383689660e-01 -1.131975639912779358e-01 -2.113309580984493152e+01 2.013282239441907873e+00
6.710000000000000853e+01 2.795999289997512793e-01 -1.259266766637260337e-01 -2.111775974612226037e+01 2.013293729585514225e+00
6.720000000000000284e+01 2.733901111298793762e-01 -1.383771658753815414e-01 -2.110242368239958211e+01 2.013305250256300027e+00
6.729999999999999716e+01 2.666269557391869327e-01 -1.505238257487211406e-01 -2.108708761867690740e+01 2.013316801533989064e+00
6.740000000000000568e+01 2.593252283407815328e-01 -1.623421142461934641e-01 -2.107175155495423624e+01 2.013328383498536489e+00
6.750000000000000000e+01 2.515007806545879188e-01 -1.738082027096152782e-01 -2.105641549123156153e+01 2.013339996230246953e+00
6.760000000000000853e+01 2.431705163026462169e-01 -1.848990238033459410e-01 -2.104107942750889038e+01 2.013351639809723981e+00
6.770000000000000284e+01 2.343523544362532685e-01 -1.955923178512217198e-01 -2.102574336378621567e+01 2.013363314317855757e+00
6.779999999999999716e+01 2.250651912720713910e-01 -2.058666774337011562e-01 -2.101040730006353741e+01 2.013375019835837332e+00
6.790000000000000568e+01 2.153288597269009397e-01 -2.157015901401439228e-01 -2.099507123634086625e+01 2.013386756445231907e+00
6.800000000000000000e+01 2.051640871527470045e-01 -2.250774794588458472e-01 -2.097973517261819154e+01 2.013398524227822950e+00
6.810000000000000853e+01 1.945924513005027334e-01 -2.339757436225751441e-01 -2.096439910889551683e+01 2.013410323265754087e+00
6.820000000000000284e+01 1.836363346234080596e-01 -2.423787924389978476e-01 -2.094906304517284568e+01 2.013422153641481582e+00
6.829999999999999716e+01 1.723188769479869764e-01 -2.502700819507700514e-01 -2.093372698145016741e+01 2.013434015437765456e+00
6.840000000000000568e+01 1.606639267132694004e-01 -2.576341468935084422e-01 -2.091839091772749271e+01 2.013445908737689916e+00
6.850000000000000000e+01 1.486959907757325061e-01 -2.644566309078344446e-01 -2.090305485400482155e+01 2.013457833624628268e+00
6.860000000000000853e+01 1.364401829660551735e-01 -2.707243143767918414e-01 -2.088771879028214684e+01 2.013469790182307761e+00
6.870000000000000284e+01 1.239221714713832911e-01 -2.764251399357687822e-01 -2.087238272655947569e+01 2.013481778494743857e+00
6.879999999999999716e+01 1.111681251317345603e-01 -2.815482355019753857e-01 -2.085704666283679742e+01 2.013493798646293076e+00
6.890000000000000568e+01 9.820465883366585880e-02 -2.860839348585224595e-01 -2.084171059911412272e+01 2.013505850721618806e+00
6.900000000000000000e+01 8.505877801427680351e-02 -2.900237957224828800e-01 -2.082637453539145156e+01 2.013517934805714837e+00
6.910000000000000853e+01 7.175782249396069068e-02 -2.933606152403118728e-01 -2.081103847166877685e+01 2.013530050983892483e+00
6.920000000000000284e+01 5.832940967777625746e-02 -2.960884429545073138e-01 -2.079570240794609859e+01 2.013542199341802341e+00
6.929999999999999716e+01 4.480137727317982238e-02 -2.982025911181004352e-01 -2.078036634422342743e+01 2.013554379965405428e+00
6.940000000000000568e+01 3.120172566778375497e-02 -2.996996424414036242e-01 -2.076503028050075272e+01 2.013566592940986943e+00
6.950000000000000000e+01 1.755856001351417325e-02 -3.005774551841134401e-01 -2.074969421677807802e+01 2.013578838355187361e+00
6.960000000000000853e+01 3.900032237221881352e-03 -3.008351656140852426e-01 -2.073435815305540686e+01 2.013591116294966010e+00
6.970000000000000284e+01 -9.745717003169283507e-03 -3.004731878584487870e-01 -2.071902208933273215e+01 2.013603426847586420e+00
6.979999999999999716e+01 -2.335061622445252713e-02 -2.994932110777166478e-01 -2.070368602561005744e+01 2.013615770100690927e+00
6.990000000000000568e+01 -3.688672079254869118e-02 -2.978981940729416578e-01 -2.068834996188738273e+01 2.013628146142223407e+00
7.000000000000000000e+01 -5.032627027556294680e-02 -2.956923572417699542e-01 -2.067301389816470802e+01 2.013640555060481674e+00
7.010000000000000853e+01 -6.364174528346613902e-02 -2.928811719750263332e-01 -2.065767783444203687e+01 2.013652996944097939e+00
7.020000000000000284e+01 -7.680592377807538007e-02 -2.894713474959423882e-01 -2.064234177071936216e+01 2.013665471882035263e+00
7.029999999999999716e+01 -8.979193664032036892e-02 -2.854708151429725116e-01 -2.062700570699668390e+01 2.013677979963611975e+00
7.040000000000000568e+01 -1.025733224506638758e-01 -2.808887102076687015e-01 -2.061166964327401274e+01 2.013690521278472811e+00
7.050000000000000000e+01 -1.151240813495294085e-01 -2.757353512691217423e-01 -2.059633357955133803e+01 2.013703095916625330e+00
7.060000000000000853e+01 -1.274187278366126219e-01 -2.700222171679407257e-01 -2.058099751582866332e+01 2.013715703968400828e+00
7.070000000000000284e+01 -1.394323424779609633e-01 -2.637619216035548275e-01 -2.056566145210599217e+01 2.013728345524483654e+00
7.079999999999999716e+01 -1.511406223167683083e-01 -2.569681854303086377e-01 -2.055032538838331391e+01 2.013741020675926752e+00
7.090000000000000568e+01 -1.625199299814003295e-01 -2.496558067461061570e-01 -2.053498932466064275e+01 2.013753729514096147e+00
7.100000000000000000e+01 -1.735473413262446363e-01 -2.418406287618855288e-01 -2.051965326093796804e+01 2.013766472130749996e+00
7.110000000000000853e+01 -1.842006915271074408e-01 -2.335395056203552200e-01 -2.050431719721529333e+01 2.013779248617959095e+00
7.120000000000000284e+01 -1.944586195733755962e-01 -2.247702661434876070e-01 -2.048898113349262218e+01 2.013792059068180595e+00
7.129999999999999716e+01 -2.043006109904859091e-01 -2.155516756499384623e-01 -2.047364506976994392e+01 2.013804903574211824e+00
7.140000000000000568e+01 -2.137070388059570947e-01 -2.059033959083512444e-01 -2.045830900604726921e+01 2.013817782229193387e+00
7.150000000000000000e+01 -2.226592025846774736e-01 -1.958459432755704499e-01 -2.044297294232459805e+01 2.013830695126671788e+00
7.160000000000000853e+01 -2.311393655175066064e-01 -1.854006451866274385e-01 -2.042763687860192334e+01 2.013843642360495956e+00
7.170000000000000284e+01 -2.391307894761784680e-01 -1.745895949905070244e-01 -2.041230081487924863e+01 2.013856624024918052e+00
7.179999999999999716e+01 -2.466177679277238022e-01 -1.634356053184788937e-01 -2.039696475115657393e+01 2.013869640214530854e+00
7.190000000000000568e+01 -2.535856567224111791e-01 -1.519621600236584213e-01 -2.038162868743389922e+01 2.013882691024298843e+00
7.200000000000000000e+01 -2.600209025974642985e-01 -1.401933648046054248e-01 -2.036629262371122806e+01 2.013895776549576855e+00
7.210000000000000853e+01 -2.659110694312717404e-01 -1.281538966557551340e-01 -2.035095655998855335e+01 2.013908896886025257e+00
7.220000000000000284e+01 -2.712448621398080295e-01 -1.158689521714979104e-01 -2.033562049626587864e+01 2.013922052129740514e+00
7.229999999999999716e+01 -2.760121481794518550e-01 -1.033641949091764906e-01 -2.032028443254320749e+01 2.013935242377162815e+00
7.240000000000000568e+01 -2.802039766561175149e-01 -9.066570183227189161e-02 -2.030494836882052923e+01 2.013948467725106717e+00
7.250000000000000000e+01 -2.838125949254828306e-01 -7.779990900119020114e-02 -2.028961230509785452e+01 2.013961728270737161e+00
7.260000000000000853e+01 -2.868314627505329506e-01 -6.479355661669486399e-02 -2.027427624137518336e+01 2.013975024111653411e+00
7.270000000000000284e+01 -2.892552639038846185e-01 -5.167363348821404911e-02 -2.025894017765250865e+01 2.013988355345768699e+00
7.279999999999999716e+01 -2.910799152487632546e-01 -3.846732112219573146e-02 -2.024360411392983039e+01 2.014001722071411926e+00
7.290000000000000568e+01 -2.923025732777392305e-01 -2.520193745018257589e-02 -2.022826805020715923e+01 2.014015124387285027e+00
7.300000000000000000e+01 -2.929216380564278466e-01 -1.190488039868306189e-02 -2.021293198648448453e+01 2.014028562392479849e+00
7.310000000000000853e+01 -2.929367546483856444e-01 1.396428634727883006e-03 -2.019759592276181337e+01 2.014042036186459494e+00
7.320000000000000284e+01 -2.923488119266936525e-01 1.467460127837434160e-02 -2.018225985903913866e+01 2.014055545869067654e+00
7.329999999999999716e+01 -2.911599388629045326e-01 2.790233849575848510e-02 -2.016692379531646040e+01 2.014069091540568568e+00
7.340000000000000568e+01 -2.893734982547446211e-01 4.105248667229711990e-02 -2.015158773159378924e+01 2.014082673301564430e+00
7.350000000000000000e+01 -2.869940779117752805e-01 5.409809326960823839e-02 -2.013625166787111453e+01 2.014096291253101079e+00
7.360000000000000853e+01 -2.840274793667654230e-01 6.701246201623474452e-02 -2.012091560414843983e+01 2.014109945496583176e+00
7.370000000000000284e+01 -2.804807040586668188e-01 7.976920747368447528e-02 -2.010557954042576867e+01 2.014123636133817730e+00
7.379999999999999716e+01 -2.763619371136187275e-01 9.234230886701080832e-02 -2.009024347670309041e+01 2.014137363267003433e+00
7.390000000000000568e+01 -2.716805286796973307e-01 1.047061631171839896e-01 -2.007490741298041570e+01 2.014151126998762642e+00
7.400000000000000000e+01 -2.664469729039005697e-01 1.168356368858781830e-01 -2.005957134925774454e+01 2.014164927432076091e+00
7.410000000000000853e+01 -2.606728845993980803e-01 1.287061176204913893e-01 -2.004423528553506983e+01 2.014178764670338406e+00
7.420000000000000284e+01 -2.543709736064792559e-01 1.402935634159828970e-01 -2.002889922181239868e+01 2.014192638817390968e+00
7.429999999999999716e+01 -2.475550169851768456e-01 1.515745516371650725e-01 -2.001356315808972397e+01 2.014206549977416660e+00
7.440000000000000568e+01 -2.402398290073703979e-01 1.625263262061424352e-01 -1.999822709436704571e+01 2.014220498255042902e+00
7.450000000000000000e+01 -2.324412290918662638e-01 1.731268434103307441e-01 -1.998289103064437455e+01 2.014234483755281691e+00
7.460000000000000853e+01 -2.241760077089694492e-01 1.833548162209233945e-01 -1.996755496692169984e+01 2.014248506583589116e+00
7.470000000000000284e+01 -2.154618903232190519e-01 1.931897569408362880e-01 -1.995221890319902514e+01 2.014262566845795632e+00
7.479999999999999716e+01 -2.063174995018580982e-01 2.026120181737556258e-01 -1.993688283947635043e+01 2.014276664648151360e+00
7.490000000000000568e+01 -1.967623151877278265e-01 2.116028319917241107e-01 -1.992154677575367572e+01 2.014290800097369161e+00
7.500000000000000000e+01 -1.868166333124048062e-01 2.201443472170863391e-01 -1.990621071203100456e+01 2.014304973300516721e+00
7.510000000000000853e+01 -1.765015227619396720e-01 2.282196647963384006e-01 -1.989087464830832985e+01 2.014319184365097826e+00
7.520000000000000284e+01 -1.658387808252455298e-01 2.358128711137049693e-01 -1.987553858458565514e+01 2.014333433399059903e+00
7.529999999999999716e+01 -1.548508872271100734e-01 2.429090692694548526e-01 -1.986020252086298044e+01 2.014347720510775375e+00
7.540000000000000568e+01 -1.435609567901647565e-01 2.494944081878123776e-01 -1.984486645714030573e+01 2.014362045808978152e+00
7.550000000000000000e+01 -1.319926909077344668e-01 2.555561095349760947e-01 -1.982953039341763457e+01 2.014376409402919510e+00
7.560000000000000853e+01 -1.201703278396379915e-01 2.610824924047493445e-01 -1.981419432969495631e+01 2.014390811402217540e+00
7.570000000000000284e+01 -1.081185920073816087e-01 2.660629956709217869e-01 -1.979885826597228515e+01 2.014405251916939310e+00
7.579999999999999716e+01 -9.586264235933522615e-02 2.704881980464148850e-01 -1.978352220224961044e+01 2.014419731057579543e+00
7.590000000000000568e+01 -8.342801990241775767e-02 2.743498357225911399e-01 -1.976818613852693574e+01 2.014434248935096150e+00
7.600000000000000000e+01 -7.084059456397204246e-02 2.776408176269003492e-01 -1.975285007480426103e+01 2.014448805660828068e+00
7.610000000000000853e+01 -5.812651141171324559e-02 2.803552382375666951e-01 -1.973751401108158987e+01 2.014463401346568538e+00
7.620000000000000284e+01 -4.531213643137521618e-02 2.824883879198978875e-01 -1.972217794735891516e+01 2.014478036104618841e+00
7.629999999999999716e+01 -3.242400190508829688e-02 2.840367608220351059e-01 -1.970684188363624045e+01 2.014492710047622648e+00
7.640000000000000568e+01 -1.948875153526637496e-02 2.849980602350621894e-01 -1.969150581991356574e+01 2.014507423288723675e+00
7.650000000000000000e+01 -6.533085441666570611e-03 2.853712014973536770e-01 -1.967616975619089104e+01 2.014522175941503512e+00
7.660000000000000853e+01 6.416294911165965932e-03 2.851563123732054339e-01 -1.966083369246821988e+01 2.014536968119995830e+00
7.670000000000000284e+01 1.933274166006172801e-02 2.843547309387665090e-01 -1.964549762874554162e+01 2.014551799938653964e+00
7.680000000000001137e+01 3.218971533622292519e-02 2.829690009992498756e-01 -1.963016156502287046e+01 2.014566671512427742e+00
7.690000000000000568e+01 4.496083932631897429e-02 2.810028649935571443e-01 -1.961482550130019575e+01 2.014581582956695094e+00
7.700000000000000000e+01 5.761995391826395252e-02 2.784612544872317463e-01 -1.959948943757752104e+01 2.014596534387280258e+00
7.710000000000000853e+01 7.014116983837256902e-02 2.753502781917719910e-01 -1.958415337385484634e+01 2.014611525920484425e+00
7.720000000000000284e+01 8.249892111258283478e-02 2.716772076033526218e-01 -1.956881731013217163e+01 2.014626557673076857e+00
7.730000000000001137e+01 9.466801722635613536e-02 2.674504602677039711e-01 -1.955348124640950047e+01 2.014641629762263797e+00
7.740000000000000568e+01 1.066236943926851394e-01 2.626795806904289043e-01 -1.953814518268682221e+01 2.014656742305717785e+00
7.750000000000000000e+01 1.183416658870895255e-01 2.573752189942978275e-01 -1.952280911896415105e+01 2.014671895421606962e+00
7.760000000000000853e+01 1.297981713226937228e-01 2.515491072886021362e-01 -1.950747305524147635e+01 2.014687089228539563e+00
7.770000000000000284e+01 1.409700247453429256e-01 2.452140338859887247e-01 -1.949213699151880164e+01 2.014702323845575460e+00
7.780000000000001137e+01 1.518346615109496811e-01 2.383838153616290312e-01 -1.947680092779612693e+01 2.014717599392314540e+00
7.790000000000000568e+01 1.623701837682809956e-01 2.310732665385171747e-01 -1.946146486407345222e+01 2.014732915988772355e+00
7.800000000000000000e+01 1.725554045379809054e-01 2.232981684854719873e-01 -1.944612880035078106e+01 2.014748273755462726e+00
7.810000000000000853e+01 1.823698902392866528e-01 2.150752345366345186e-01 -1.943079273662810635e+01 2.014763672813351558e+00
7.820000000000000284e+01 1.917940016005437176e-01 2.064220744873950797e-01 -1.941545667290543165e+01 2.014779113283954981e+00
7.830000000000001137e+01 2.008089328947701979e-01 1.973571569619426425e-01 -1.940012060918275694e+01 2.014794595289196355e+00
7.840000000000000568e+01 2.093967493612600428e-01 1.878997700910660651e-01 -1.938478454546008578e+01 2.014810118951506634e+00
7.850000000000000000e+01 2.175404228207159230e-01 1.780699805641304256e-01 -1.936944848173740752e+01 2.014825684393836358e+00
7.860000000000000853e+01 2.252238653330830842e-01 1.678885911176458412e-01 -1.935411241801473636e+01 2.014841291739597473e+00
7.870000000000000284e+01 2.324319608885880850e-01 1.573770966117578052e-01 -1.933877635429206165e+01 2.014856941112685096e+00
7.880000000000001137e+01 2.391505950518127144e-01 1.465576387057020979e-01 -1.932344029056938695e+01 2.014872632637504157e+00
7.890000000000000568e+01 2.453666824752209485e-01 1.354529593068812265e-01 -1.930810422684671224e+01 2.014888366438980949e+00
7.900000000000000000e+01 2.510681922907889163e-01 1.240863528360139079e-01 -1.929276816312403753e+01 2.014904142642468532e+00
7.910000000000000853e+01 2.562441712494357149e-01 1.124816174247002531e-01 -1.927743209940136637e+01 2.014919961373902169e+00
7.920000000000000284e+01 2.608847646422073341e-01 1.006630051744581283e-01 -1.926209603567868811e+01 2.014935822759678530e+00
7.930000000000001137e+01 2.649812349098438768e-01 8.865517151843729793e-02 -1.924675997195601695e+01 2.014951726926695663e+00
7.940000000000000568e+01 2.685259779205769748e-01 7.648312387239000754e-02 -1.923142390823334225e+01 2.014967674002379194e+00
7.950000000000000000e+01 2.715125369144263390e-01 6.417216960461039066e-02 -1.921608784451066754e+01 2.014983664114653017e+00
7.960000000000000853e+01 2.739356140256836714e-01 5.174786348510371226e-02 -1.920075178078799283e+01 2.014999697391966826e+00
7.970000000000000284e+01 2.757910794441989499e-01 3.923595470994395429e-02 -1.918541571706531812e+01 2.015015773963245493e+00
7.980000000000001137e+01 2.770759781242226882e-01 2.666233358106264578e-02 -1.917007965334264696e+01 2.015031893957990761e+00
7.990000000000000568e+01 2.777885340812822901e-01 1.405297801542807964e-02 -1.915474358961997225e+01 2.015048057506208412e+00
8.000000000000000000e+01 2.779281522605076549e-01 1.433899913693787494e-03 -1.913940752589729755e+01 2.015064264738356758e+00
8.010000000000000853e+01 2.774954179455976222e-01 -1.116890842619120902e-02 -1.912407146217462284e+01 2.015080515785515392e+00
8.020000000000000284e+01 2.764920937775345866e-01 -2.372952778915837432e-02 -1.910873539845194813e+01 2.015096810779259950e+00
8.030000000000001137e+01 2.749211143129065005e-01 -3.622216529722044331e-02 -1.909339933472927342e+01 2.015113149851663454e+00
8.040000000000000568e+01 2.727865782105368120e-01 -4.862120729657844198e-02 -1.907806327100660226e+01 2.015129533135334938e+00
8.050000000000000000e+01 2.700937380186869685e-01 -6.090127183391032956e-02 -1.906272720728392756e+01 2.015145960763477628e+00
8.060000000000000853e+01 2.668489875957729685e-01 -7.303726053492549941e-02 -1.904739114356125285e+01 2.015162432869781028e+00
8.070000000000000284e+01 2.630598472270736510e-01 -8.500440985191246024e-02 -1.903205507983857814e+01 2.015178949588448454e+00
8.080000000000001137e+01 2.587349464065800131e-01 -9.677834152986507232e-02 -1.901671901611590343e+01 2.015195511054291178e+00
8.090000000000000568e+01 2.538840044020709841e-01 -1.083351121952078056e-01 -1.900138295239323227e+01 2.015212117402636061e+00
8.100000000000000000e+01 2.485178085753373123e-01 -1.196512620004646088e-01 -1.898604688867055756e+01 2.015228768769349088e+00
8.110000000000000853e+01 2.426481905499279501e-01 -1.307038621607921058e-01 -1.897071082494788286e+01 2.015245465290814941e+00
8.120000000000000284e+01 2.362880002735668061e-01 -1.414705613648347127e-01 -1.895537476122520815e+01 2.015262207104063119e+00
8.130000000000001137e+01 2.294510779966660308e-01 -1.519296308957745478e-01 -1.894003869750253344e+01 2.015278994346599184e+00
8.140000000000000568e+01 2.221522242935210778e-01 -1.620600084144342423e-01 -1.892470263377985873e+01 2.015295827156485586e+00
8.150000000000000000e+01 2.144071681127350804e-01 -1.718413403126548833e-01 -1.890936657005718402e+01 2.015312705672380300e+00
8.160000000000000853e+01 2.062325329947714003e-01 -1.812540225157081575e-01 -1.889403050633451286e+01 2.015329630033516839e+00
8.170000000000000284e+01 1.976458014877347513e-01 -1.902792397181509720e-01 -1.887869444261183816e+01 2.015346600379636754e+00
8.180000000000001137e+01 1.886652778395769281e-01 -1.988990028970978596e-01 -1.886335837888916345e+01 2.015363616851077122e+00
8.190000000000000568e+01 1.793100490834073635e-01 -2.070961850962528827e-01 -1.884802231516648874e+01 2.015380679588770985e+00
8.200000000000000000e+01 1.695999445321395849e-01 -2.148545553699694188e-01 -1.883268625144381403e+01 2.015397788734206053e+00
8.210000000000000853e+01 1.595554938453914162e-01 -2.221588108209956725e-01 -1.881735018772114287e+01 2.015414944429397615e+00
8.220000000000000284e+01 1.491978836903908867e-01 -2.289946067071071678e-01 -1.880201412399846461e+01 2.015432146817031533e+00
8.230000000000001137e+01 1.385489131264156792e-01 -2.353485844910115088e-01 -1.878667806027579346e+01 2.015449396040330132e+00
8.240000000000000568e+01 1.276309478072682746e-01 -2.412083978554714625e-01 -1.877134199655311875e+01 2.015466692243057523e+00
8.250000000000000000e+01 1.164668730586506801e-01 -2.465627365676505978e-01 -1.875600593283044404e+01 2.015484035569622190e+00
8.260000000000000853e+01 1.050800459955499727e-01 -2.514013481834756480e-01 -1.874066986910776933e+01 2.015501426165036580e+00
8.270000000000000284e+01 9.349424670368675083e-02 -2.557150575527639691e-01 -1.872533380538509817e+01 2.015518864174858926e+00
8.280000000000001137e+01 8.173362865127509203e-02 -2.594957840481623146e-01 -1.870999774166242346e+01 2.015536349745230105e+00
8.290000000000000568e+01 6.982266839922020296e-02 -2.627365565528921310e-01 -1.869466167793974876e+01 2.015553883022936255e+00
8.300000000000000000e+01 5.778611471080686429e-02 -2.654315261044787877e-01 -1.867932561421707405e+01 2.015571464155383019e+00
8.310000000000000853e+01 4.564893720761258045e-02 -2.675759762351116455e-01 -1.866398955049439934e+01 2.015589093290506728e+00
8.320000000000000284e+01 3.343627461087358976e-02 -2.691663309572376872e-01 -1.864865348677172463e+01 2.015606770576873874e+00
8.330000000000001137e+01 2.117338275024644237e-02 -2.702001603766128190e-01 -1.863331742304904992e+01 2.015624496163727297e+00
8.340000000000000568e+01 8.885582385475184267e-03 -2.706761839668042069e-01 -1.861798135932637877e+01 2.015642270200840969e+00
8.350000000000000000e+01 -3.401793019220087071e-03 -2.705942714346701305e-01 -1.860264529560370406e+01 2.015660092838633677e+00
8.360000000000000853e+01 -1.566344945416676612e-02 -2.699554412528257230e-01 -1.858730923188102935e+01 2.015677964228141938e+00
8.370000000000000284e+01 -2.787418439218370889e-02 -2.687618568050345602e-01 -1.857197316815835464e+01 2.015695884521063519e+00
8.380000000000001137e+01 -4.000893851114280947e-02 -2.670168201867212932e-01 -1.855663710443567993e+01 2.015713853869651295e+00
8.390000000000000568e+01 -5.204284707859568870e-02 -2.647247636845609930e-01 -1.854130104071300877e+01 2.015731872426794524e+00
8.400000000000000000e+01 -6.395129083381061175e-02 -2.618912389126201168e-01 -1.852596497699033051e+01 2.015749940346128977e+00
8.410000000000000853e+01 -7.570994629237984275e-02 -2.585229036984592610e-01 -1.851062891326765936e+01 2.015768057781776257e+00
8.420000000000000284e+01 -8.729483537965829210e-02 -2.546275066768451945e-01 -1.849529284954498465e+01 2.015786224888533873e+00
8.430000000000001137e+01 -9.868237424749354281e-02 -2.502138696844179444e-01 -1.847995678582230994e+01 2.015804441821890336e+00
8.440000000000000568e+01 -1.098494212425206729e-01 -2.452918679672383695e-01 -1.846462072209963523e+01 2.015822708737973645e+00
8.450000000000000000e+01 -1.207733238564937528e-01 -2.398724082350614795e-01 -1.844928465837696052e+01 2.015841025793513097e+00
8.460000000000000853e+01 -1.314319646204355763e-01 -2.339674046559396814e-01 -1.843394859465428937e+01 2.015859393145899237e+00
8.470000000000000284e+01 -1.418038058235364107e-01 -2.275897527761667205e-01 -1.841861253093161466e+01 2.015877810953194071e+00
8.480000000000001137e+01 -1.518679329550317869e-01 -2.207533014937627103e-01 -1.840327646720893995e+01 2.015896279374143063e+00
8.490000000000000568e+01 -1.616040968274529976e-01 -2.134728230905395541e-01 -1.838794040348626524e+01 2.015914798568085420e+00
8.500000000000000000e+01 -1.709927542290086977e-01 -2.057639814121417221e-01 -1.837260433976359408e+01 2.015933368695030037e+00
8.510000000000000853e+01 -1.800151070942637987e-01 -1.976432982771380575e-01 -1.835726827604091582e+01 2.015951989915741649e+00
8.520000000000000284e+01 -1.886531400603813358e-01 -1.891281181404329548e-01 -1.834193221231824467e+01 2.015970662391587176e+00
8.530000000000001137e+01 -1.968896563573771796e-01 -1.802365711539006543e-01 -1.832659614859556996e+01 2.015989386284564144e+00
8.540000000000000568e+01 -2.047083119750171543e-01 -1.709875346328711687e-01 -1.831126008487289525e+01 2.016008161757440575e+00
8.550000000000000000e+01 -2.120936479913939354e-01 -1.614005930633063968e-01 -1.829592402115022054e+01 2.016026988973626644e+00
8.560000000000000853e+01 -2.190311210668734465e-01 -1.514959967123471196e-01 -1.828058795742754583e+01 2.016045868097210647e+00
8.570000000000000284e+01 -2.255071319743497671e-01 -1.412946189143840514e-01 -1.826525189370487467e+01 2.016064799292951459e+00
8.580000000000001137e+01 -2.315090521618803909e-01 -1.308179121704961811e-01 -1.824991582998219641e+01 2.016083782726331375e+00
8.590000000000000568e+01 -2.370252482755657308e-01 -1.200878630860840179e-01 -1.823457976625952526e+01 2.016102818563541454e+00
8.600000000000000000e+01 -2.420451045789416278e-01 -1.091269463095221048e-01 -1.821924370253685055e+01 2.016121906971397593e+00
8.610000000000000853e+01 -2.465590432744484972e-01 -9.795807751763691007e-02 -1.820390763881417584e+01 2.016141048117513712e+00
8.620000000000000284e+01 -2.505585426210982236e-01 -8.660456556528713101e-02 -1.818857157509150113e+01 2.016160242170148997e+00
8.630000000000001137e+01 -2.540361528818813053e-01 -7.509006391633517297e-02 -1.817323551136882642e+01 2.016179489298282945e+00
8.640000000000000568e+01 -2.569855100221304922e-01 -6.343852140798965367e-02 -1.815789944764615527e+01 2.016198789671607372e+00
8.650000000000000000e+01 -2.594013471517151448e-01 -5.167413251799192475e-02 -1.814256338392347701e+01 2.016218143460554835e+00
8.660000000000000853e+01 -2.612795037095901329e-01 -3.982128717112400768e-02 -1.812722732020080585e+01 2.016237550836267989e+00
8.670000000000000284e+01 -2.626169323255732602e-01 -2.790452023704742199e-02 -1.811189125647813114e+01 2.016257011970603585e+00
8.680000000000001137e+01 -2.634117034157008042e-01 -1.594846080764284954e-02 -1.809655519275545998e+01 2.016276527036135136e+00
8.690000000000000568e+01 -2.636630074393337408e-01 -3.977781338852728540e-03 -1.808121912903278172e+01 2.016296096206197763e+00
8.700000000000000000e+01 -2.633711548636292754e-01 7.982853187881874812e-03 -1.806588306531011057e+01 2.016315719654886873e+00
8.710000000000000853e+01 -2.625375738240494083e-01 1.990883604671388196e-02 -1.805054700158743586e+01 2.016335397556961340e+00
8.720000000000000284e+01 -2.611648054683960440e-01 3.177566932159481966e-02 -1.803521093786476115e+01 2.016355130088005598e+00
8.730000000000001137e+01 -2.592564970481787689e-01 4.355901417528573044e-02 -1.801987487414208644e+01 2.016374917424301749e+00
8.740000000000000568e+01 -2.568173927084313468e-01 5.523474071658817514e-02 -1.800453881041941173e+01 2.016394759742897946e+00
8.750000000000000000e+01 -2.538533220625435183e-01 6.677897734185583856e-02 -1.798920274669674058e+01 2.016414657221633711e+00
8.760000000000000853e+01 -2.503711865348632881e-01 7.816815950118169432e-02 -1.797386668297406231e+01 2.016434610039062214e+00
8.770000000000000284e+01 -2.463789435147798745e-01 8.937907772344681756e-02 -1.795853061925139116e+01 2.016454618374542207e+00
8.780000000000001137e+01 -2.418855883811726892e-01 1.003889248657164057e-01 -1.794319455552871645e+01 2.016474682408155861e+00
8.790000000000000568e+01 -2.369011343858576368e-01 1.111753424480397268e-01 -1.792785849180604174e+01 2.016494802320813573e+00
8.800000000000000000e+01 -2.314365905067454487e-01 1.217164659905296126e-01 -1.791252242808336703e+01 2.016514978294190907e+00
8.810000000000000853e+01 -2.255039372570679379e-01 1.319909692848547922e-01 -1.789718636436069232e+01 2.016535210510738363e+00
8.820000000000000284e+01 -2.191161005451631172e-01 1.419781074585942104e-01 -1.788185030063802117e+01 2.016555499153668940e+00
8.830000000000001137e+01 -2.122869236320462927e-01 1.516577588113983410e-01 -1.786651423691534646e+01 2.016575844407048734e+00
8.840000000000000568e+01 -2.050311372224606909e-01 1.610104652772831046e-01 -1.785117817319267175e+01 2.016596246455701458e+00
8.850000000000000000e+01 -1.973643278062524598e-01 1.700174714721550129e-01 -1.783584210946999704e+01 2.016616705485272387e+00
8.860000000000000853e+01 -1.893029042524534411e-01 1.786607622400841755e-01 -1.782050604574732233e+01 2.016637221682200387e+00
8.870000000000000284e+01 -1.808640627880070129e-01 1.869230985974238701e-01 -1.780516998202464762e+01 2.016657795233725459e+00
8.880000000000001137e+01 -1.720657503966656898e-01 1.947880520560212603e-01 -1.778983391830197647e+01 2.016678426327960238e+00
8.890000000000000568e+01 -1.629266267227859055e-01 2.022400371922039308e-01 -1.777449785457930176e+01 2.016699115153796740e+00
8.900000000000000000e+01 -1.534660245875580920e-01 2.092643424567453558e-01 -1.775916179085662705e+01 2.016719861900939659e+00
8.910000000000000853e+01 -1.437039091479262176e-01 2.158471591273104506e-01 -1.774382572713395234e+01 2.016740666759945455e+00
8.920000000000000284e+01 -1.336608358491166992e-01 2.219756083523132528e-01 -1.772848966341127763e+01 2.016761529922246776e+00
8.930000000000001137e+01 -1.233579072005358268e-01 2.276377662611734076e-01 -1.771315359968860648e+01 2.016782451580077407e+00
8.940000000000000568e+01 -1.128167285022919353e-01 2.328226870387712644e-01 -1.769781753596593177e+01 2.016803431926493584e+00
8.950000000000000000e+01 -1.020593626106286594e-01 2.375204239841090803e-01 -1.768248147224325706e+01 2.016824471155474363e+00
8.960000000000000853e+01 -9.110828380820898409e-02 2.417220484552100312e-01 -1.766714540852058235e+01 2.016845569461811927e+00
8.970000000000000284e+01 -7.998633092931940747e-02 2.454196666996919518e-01 -1.765180934479790764e+01 2.016866727041187524e+00
8.980000000000001137e+01 -6.871665977360628952e-02 2.486064345363712402e-01 -1.763647328107523293e+01 2.016887944090120843e+00
8.990000000000000568e+01 -5.732269496411789012e-02 2.512765698314374241e-01 -1.762113721735255822e+01 2.016909220806050396e+00
9.000000000000000000e+01 -4.582808131564939519e-02 2.534253628008794057e-01 -1.760580115362988707e+01 2.016930557387254463e+00
9.010000000000000853e+01 -3.425663481624650897e-02 2.550491840576587510e-01 -1.759046508990721236e+01 2.016951954032944805e+00
9.020000000000000284e+01 -2.263229335371814283e-02 2.561454904462601156e-01 -1.757512902618453765e+01 2.016973410943196043e+00
9.030000000000001137e+01 -1.097906723473803491e-02 2.567128286232823187e-01 -1.755979296246186294e+01 2.016994928318980307e+00
9.040000000000000568e+01 6.790103381105941751e-04 2.567508363809267169e-01 -1.754445689873918823e+01 2.017016506362201422e+00
9.050000000000000000e+01 1.231793278411992196e-02 2.562602417452677916e-01 -1.752912083501651708e+01 2.017038145275669603e+00
9.060000000000000853e+01 2.391376952370152104e-02 2.552428598000966997e-01 -1.751378477129383882e+01 2.017059845263079243e+00
9.070000000000000284e+01 3.544271511725725909e-02 2.537015873090686102e-01 -1.749844870757116766e+01 2.017081606529094628e+00
9.080000000000001137e+01 4.688113809485164318e-02 2.516403950967787129e-01 -1.748311264384849295e+01 2.017103429279302418e+00
9.090000000000000568e+01 5.820562932199477985e-02 2.490643182380576637e-01 -1.746777658012581824e+01 2.017125313720218749e+00
9.100000000000000000e+01 6.939304986493678717e-02 2.459794440805818661e-01 -1.745244051640314353e+01 2.017147260059296343e+00
9.110000000000000853e+01 8.042057820489439957e-02 2.423928980960212420e-01 -1.743710445268047238e+01 2.017169268504972912e+00
9.120000000000000284e+01 9.126575673395771748e-02 2.383128276469612394e-01 -1.742176838895779767e+01 2.017191339266620087e+00
9.130000000000001137e+01 1.019065374407669422e-01 2.337483836444188279e-01 -1.740643232523512296e+01 2.017213472554570064e+00
9.140000000000000568e+01 1.123213266596643917e-01 2.287097001887316294e-01 -1.739109626151244825e+01 2.017235668580147134e+00
9.150000000000000000e+01 1.224890288475702776e-01 2.232078722110889257e-01 -1.737576019778977354e+01 2.017257927555667685e+00
9.160000000000000853e+01 1.323890892386764551e-01 2.172549311609313916e-01 -1.736042413406710239e+01 2.017280249694408223e+00
9.170000000000000284e+01 1.420015353416597403e-01 2.108638188264470859e-01 -1.734508807034442412e+01 2.017302635210663109e+00
9.180000000000001137e+01 1.513070171692676713e-01 2.040483592898453269e-01 -1.732975200662175297e+01 2.017325084319705031e+00
9.190000000000000568e+01 1.602868461144298928e-01 1.968232291387273514e-01 -1.731441594289907826e+01 2.017347597237853396e+00
9.200000000000000000e+01 1.689230324298260921e-01 1.892039259477440172e-01 -1.729907987917640355e+01 2.017370174182436138e+00
9.210000000000000853e+01 1.771983211807369729e-01 1.812067351233198897e-01 -1.728374381545372884e+01 2.017392815371800374e+00
9.220000000000000284e+01 1.850962266596990480e-01 1.728486951882509670e-01 -1.726840775173105413e+01 2.017415521025335501e+00
9.230000000000001137e+01 1.926010651456889489e-01 1.641475615444427383e-01 -1.725307168800838298e+01 2.017438291363470970e+00
9.240000000000000568e+01 1.996979859669671398e-01 1.551217688459164967e-01 -1.723773562428570472e+01 2.017461126607724697e+00
9.250000000000000000e+01 2.063730008133590477e-01 1.457903920020084398e-01 -1.722239956056303356e+01 2.017484026980613798e+00
9.260000000000000853e+01 2.126130112040753861e-01 1.361731059408748667e-01 -1.720706349684035885e+01 2.017506992705804691e+00
9.270000000000000284e+01 2.184058341125923453e-01 1.262901441951839177e-01 -1.719172743311768414e+01 2.017530024007977651e+00
9.280000000000001137e+01 2.237402256395674138e-01 1.161622563888409371e-01 -1.717639136939500943e+01 2.017553121112953374e+00
9.290000000000000568e+01 2.286059027347520090e-01 1.058106647507871395e-01 -1.716105530567233473e+01 2.017576284247620588e+00
9.300000000000000000e+01 2.329935629045184198e-01 9.525701969159812432e-02 -1.714571924194966357e+01 2.017599513640000453e+00
9.310000000000000853e+01 2.368949018582546251e-01 8.452335459425092123e-02 -1.713038317822698886e+01 2.017622809519221239e+00
9.320000000000000284e+01 2.403026290978905188e-01 7.363203986763512676e-02 -1.711504711450431415e+01 2.017646172115558301e+00
9.330000000000001137e+01 2.432104813663210630e-01 6.260573637896192645e-02 -1.709971105078163944e+01 2.017669601660407874e+00
9.340000000000000568e+01 2.456132339881923476e-01 5.146734837215015401e-02 -1.708437498705896829e+01 2.017693098386339035e+00
9.350000000000000000e+01 2.475067100382624674e-01 4.023997593186585953e-02 -1.706903892333629003e+01 2.017716662527067939e+00
9.360000000000000853e+01 2.488877873410350050e-01 2.894686714701408953e-02 -1.705370285961361887e+01 2.017740294317500904e+00
9.370000000000000284e+01 2.497544033018344878e-01 1.761137001534433463e-02 -1.703836679589094416e+01 2.017763993993707317e+00
9.380000000000001137e+01 2.501055575240981876e-01 6.256884232187264958e-03 -1.702303073216826945e+01 2.017787761792998680e+00
9.390000000000000568e+01 2.499413122660728570e-01 -5.093187055343504840e-03 -1.700769466844559474e+01 2.017811597953831360e+00
9.400000000000000000e+01 2.492627906826261619e-01 -1.641548544157566888e-02 -1.699235860472292003e+01 2.017835502715955354e+00
9.410000000000000853e+01 2.480721729017393851e-01 -2.768674526468463751e-02 -1.697702254100024888e+01 2.017859476320297052e+00
9.420000000000000284e+01 2.463726899301306172e-01 -3.888384137489116210e-02 -1.696168647727757062e+01 2.017883519009057380e+00
9.430000000000001137e+01 2.441686153906307277e-01 -4.998383651447677045e-02 -1.694635041355489946e+01 2.017907631025690485e+00
9.440000000000000568e+01 2.414652551512456724e-01 -6.096402825420240562e-02 -1.693101434983222475e+01 2.017931812614940590e+00
9.450000000000000000e+01 2.382689348154201914e-01 -7.180199537441123159e-02 -1.691567828610955004e+01 2.017956064022815355e+00
9.460000000000000853e+01 2.345869851578490650e-01 -8.247564358200346057e-02 -1.690034222238687533e+01 2.017980385496627171e+00
9.470000000000000284e+01 2.304277254984616885e-01 -9.296325051028841990e-02 -1.688500615866420063e+01 2.018004777285037576e+00
9.480000000000001137e+01 2.258004450665742624e-01 -1.032435098552336034e-01 -1.686967009494152947e+01 2.018029239637992411e+00
9.490000000000000568e+01 2.207153824117433771e-01 -1.132955746132325442e-01 -1.685433403121885476e+01 2.018053772806820856e+00
9.500000000000000000e+01 2.151837028661120199e-01 -1.230990992933129746e-01 -1.683899796749618005e+01 2.018078377044185689e+00
9.510000000000000853e+01 2.092174741624176770e-01 -1.326342810319439125e-01 -1.682366190377350534e+01 2.018103052604140579e+00
9.520000000000000284e+01 2.028296402066843140e-01 -1.418818995434927843e-01 -1.680832584005083064e+01 2.018127799742135409e+00
9.530000000000001137e+01 1.960339931007899494e-01 -1.508233557848580597e-01 -1.679298977632815593e+01 2.018152618715032709e+00
9.540000000000000568e+01 1.888451434627984871e-01 -1.594407093112967244e-01 -1.677765371260548477e+01 2.018177509781100998e+00
9.550000000000000000e+01 1.812784890918383573e-01 -1.677167141952550233e-01 -1.676231764888281006e+01 2.018202473200063185e+00
9.560000000000000853e+01 1.733501820859779108e-01 -1.756348534737913469e-01 -1.674698158516013535e+01 2.018227509233126771e+00
9.570000000000000284e+01 1.650770944286595321e-01 -1.831793720446600049e-01 -1.673164552143746064e+01 2.018252618142958532e+00
9.580000000000001137e+01 1.564767821694459105e-01 -1.903353079279198057e-01 -1.671630945771478594e+01 2.018277800193721383e+00
9.590000000000000568e+01 1.475674482386631348e-01 -1.970885218730174526e-01 -1.670097339399211478e+01 2.018303055651099687e+00
9.600000000000000000e+01 1.383679039847294234e-01 -2.034257251986221204e-01 -1.668563733026944007e+01 2.018328384782332563e+00
9.610000000000000853e+01 1.288975295339242488e-01 -2.093345058624516142e-01 -1.667030126654676536e+01 2.018353787856195680e+00
9.620000000000000284e+01 1.191762330138092935e-01 -2.148033526748723832e-01 -1.665496520282409065e+01 2.018379265143054102e+00
9.630000000000001137e+01 1.092244087800597757e-01 -2.198216776183248566e-01 -1.663962913910141594e+01 2.018404816914878275e+00
9.640000000000000568e+01 9.906289468308755730e-02 -2.243798362489759779e-01 -1.662429307537874124e+01 2.018430443445245803e+00
9.650000000000000000e+01 8.871292849808856684e-02 -2.284691460989869694e-01 -1.660895701165606653e+01 2.018456145009408065e+00
9.660000000000000853e+01 7.819610360148838979e-02 -2.320819030984160314e-01 -1.659362094793339537e+01 2.018481921884249353e+00
9.670000000000000284e+01 6.753432396590337838e-02 -2.352113959355760786e-01 -1.657828488421072066e+01 2.018507774348351713e+00
9.680000000000001137e+01 5.674975861016195305e-02 -2.378519183625796285e-01 -1.656294882048804595e+01 2.018533702682063780e+00
9.690000000000000568e+01 4.586479554537420400e-02 -2.399987794169396171e-01 -1.654761275676537124e+01 2.018559707167393746e+00
9.700000000000000000e+01 3.490199536226504945e-02 -2.416483115202914811e-01 -1.653227669304269654e+01 2.018585788088172350e+00
9.710000000000000853e+01 2.388404452375269410e-02 -2.427978764839621162e-01 -1.651694062932002183e+01 2.018611945730012458e+00
9.720000000000000284e+01 1.283370846524878837e-02 -2.434458693588654465e-01 -1.650160456559734712e+01 2.018638180380336600e+00
9.730000000000001137e+01 1.773784621359687048e-03 -2.435917201739658811e-01 -1.648626850187467596e+01 2.018664492328407611e+00
9.740000000000000568e+01 -9.272944567647212200e-03 -2.432358935318794380e-01 -1.647093243815200125e+01 2.018690881865372599e+00
9.750000000000000000e+01 -2.028375851977727573e-02 -2.423798860705454750e-01 -1.645559637442932654e+01 2.018717349284280260e+00
9.760000000000000853e+01 -3.123604519748230182e-02 -2.410262218220365071e-01 -1.644026031070665184e+01 2.018743894880128842e+00
9.770000000000000284e+01 -4.210734749020981355e-02 -2.391784454375560920e-01 -1.642492424698398068e+01 2.018770518949862591e+00
9.780000000000001137e+01 -5.287540920211759865e-02 -2.368411133485855968e-01 -1.640958818326130597e+01 2.018797221792416607e+00
9.790000000000000568e+01 -6.351822057420979106e-02 -2.340197828381786749e-01 -1.639425211953863126e+01 2.018824003708747927e+00
9.800000000000000000e+01 -7.401406320394490757e-02 -2.307209990770743013e-01 -1.637891605581595655e+01 2.018850865001905248e+00
9.810000000000000853e+01 -8.434155432320961099e-02 -2.269522801516197508e-01 -1.636357999209328185e+01 2.018877805977020934e+00
9.820000000000000284e+01 -9.447969029792900597e-02 -2.227221000933462536e-01 -1.634824392837060714e+01 2.018904826941322561e+00
9.830000000000001137e+01 -1.044078892889072491e-01 -2.180398699923422612e-01 -1.633290786464793243e+01 2.018931928204211523e+00
9.840000000000000568e+01 -1.141060329855590055e-01 -2.129159171841081000e-01 -1.631757180092526127e+01 2.018959110077339858e+00
9.850000000000000000e+01 -1.235545073033007674e-01 -2.073614626014382567e-01 -1.630223573720258656e+01 2.018986372874551627e+00
9.860000000000000853e+01 -1.327342420067648687e-01 -2.013885963138239144e-01 -1.628689967347991185e+01 2.019013716911969958e+00
9.870000000000000284e+01 -1.416267491271402390e-01 -1.950102513082993816e-01 -1.627156360975723715e+01 2.019041142508031239e+00
9.880000000000001137e+01 -1.502141601413580219e-01 -1.882401755937893051e-01 -1.625622754603456244e+01 2.019068649983536634e+00
9.890000000000000568e+01 -1.584792618125718811e-01 -1.810929026443954259e-01 -1.624089148231189128e+01 2.019096239661709369e+00
9.900000000000000000e+01 -1.664055306200277196e-01 -1.735837202963975978e-01 -1.622555541858921302e+01 2.019123911868140553e+00
9.910000000000000853e+01 -1.739771657356515566e-01 -1.657286381211902082e-01 -1.621021935486654186e+01 2.019151666930968148e+00
9.920000000000000284e+01 -1.811791204369872788e-01 -1.575443533685180753e-01 -1.619488329114386715e+01 2.019179505180841883e+00
9.930000000000001137e+01 -1.879971319452177492e-01 -1.490482155534205710e-01 -1.617954722742119245e+01 2.019207426950980100e+00
9.940000000000000568e+01 -1.944177495858923077e-01 -1.402581897351608542e-01 -1.616421116369851774e+01 2.019235432577218603e+00
9.950000000000000000e+01 -2.004283612408038207e-01 -1.311928186105592031e-01 -1.614887509997584658e+01 2.019263522398027533e+00
9.960000000000000853e+01 -2.060172180412327136e-01 -1.218711834509475928e-01 -1.613353903625317187e+01 2.019291696754646814e+00
9.970000000000000284e+01 -2.111734572270987653e-01 -1.123128640074561729e-01 -1.611820297253049716e+01 2.019319955991075499e+00
9.980000000000001137e+01 -2.158871231727050310e-01 -1.025378974458946713e-01 -1.610286690880782245e+01 2.019348300454085976e+00
9.990000000000000568e+01 -2.201491864883722838e-01 -9.256673639424541078e-02 -1.608753084508514775e+01 2.019376730493340766e+00
1.000000000000000000e+02 -2.239515612032837999e-01 -8.242020621838001826e-02 -1.607219478136247659e+01 2.019405246461444037e+00
1.001000000000000085e+02 -2.272871199752512783e-01 -7.211946157008226888e-02 -1.605685871763979833e+01 2.019433848713955815e+00
1.002000000000000028e+02 -2.301497072951831091e-01 -6.168594234772180329e-02 -1.604152265391712717e+01 2.019462537609471919e+00
1.003000000000000114e+02 -2.325341506905981015e-01 -5.114132912024797056e-02 -1.602618659019445246e+01 2.019491313509673702e+00
1.004000000000000057e+02 -2.344362698630475250e-01 -4.050749812792261983e-02 -1.601085052647177775e+01 2.019520176779393328e+00
1.005000000000000000e+02 -2.358528837931294919e-01 -2.980647595788600557e-02 -1.599551446274910305e+01 2.019549127786688825e+00
1.006000000000000085e+02 -2.367818157615142471e-01 -1.906039395932949618e-02 -1.598017839902643011e+01 2.019578166902860072e+00
1.007000000000000028e+02 -2.372218962986590018e-01 -8.291442537692183742e-03 -1.596484233530375541e+01 2.019607294502562933e+00
1.008000000000000114e+02 -2.371729640659954175e-01 2.478174626740612188e-03 -1.594950627158108070e+01 2.019636510963793263e+00
1.009000000000000057e+02 -2.366358646403672605e-01 1.322628630226148003e-02 -1.593417020785840599e+01 2.019665816668084091e+00
1.010000000000000000e+02 -2.356124472526316405e-01 2.393079929600163899e-02 -1.591883414413573306e+01 2.019695212000433227e+00
1.011000000000000085e+02 -2.341055594418242625e-01 3.456974382395174017e-02 -1.590349808041306012e+01 2.019724697349462250e+00
1.012000000000000028e+02 -2.321190396774437115e-01 4.512131853760405903e-02 -1.588816201669038364e+01 2.019754273107411624e+00
1.013000000000000114e+02 -2.296577079502689633e-01 5.556393516028628604e-02 -1.587282595296771071e+01 2.019783939670273476e+00
1.014000000000000057e+02 -2.267273543467447083e-01 6.587626259394244177e-02 -1.585748988924503777e+01 2.019813697437840450e+00
1.015000000000000000e+02 -2.233347256640991485e-01 7.603727044390058698e-02 -1.584215382552236129e+01 2.019843546813816726e+00
1.016000000000000085e+02 -2.194875100514926403e-01 8.602627185602226834e-02 -1.582681776179968836e+01 2.019873488205725653e+00
1.017000000000000028e+02 -2.151943197592806334e-01 9.582296557082733979e-02 -1.581148169807701365e+01 2.019903522025226383e+00
1.018000000000000114e+02 -2.104646719981013714e-01 1.054074771402628702e-01 -1.579614563435434071e+01 2.019933648688016614e+00
1.019000000000000057e+02 -2.053089679659934330e-01 1.147603991783202881e-01 -1.578080957063166423e+01 2.019963868613960933e+00
1.020000000000000000e+02 -1.997384700986034045e-01 1.238628306110693827e-01 -1.576547350690899130e+01 2.019994182227163648e+00
1.021000000000000085e+02 -1.937652775605171462e-01 1.326964148109992803e-01 -1.575013744318631836e+01 2.020024589956058492e+00
1.022000000000000028e+02 -1.874023000760349500e-01 1.412433765538236574e-01 -1.573480137946364543e+01 2.020055092233465910e+00
1.023000000000000114e+02 -1.806632301093506754e-01 1.494865577333708839e-01 -1.571946531574096895e+01 2.020085689496698311e+00
1.024000000000000057e+02 -1.735625134889004217e-01 1.574094517309850838e-01 -1.570412925201829601e+01 2.020116382187590265e+00
1.025000000000000000e+02 -1.661153185247160602e-01 1.649962364158703565e-01 -1.568879318829562131e+01 2.020147170752629506e+00
1.026000000000000085e+02 -1.583375036739535224e-01 1.722318056646142959e-01 -1.567345712457294660e+01 2.020178055643023107e+00
1.027000000000000028e+02 -1.502455838557325563e-01 1.791017993713894252e-01 -1.565812106085027189e+01 2.020209037314756095e+00
1.028000000000000114e+02 -1.418566954416231041e-01 1.855926318762914640e-01 -1.564278499712759896e+01 2.020240116228697147e+00
1.029000000000000057e+02 -1.331885600412444082e-01 1.916915187442223834e-01 -1.562744893340492602e+01 2.020271292850674971e+00
1.030000000000000000e+02 -1.242594471260891342e-01 1.973865018744654087e-01 -1.561211286968224954e+01 2.020302567651525383e+00
1.031000000000000085e+02 -1.150881355824073526e-01 2.026664728468263454e-01 -1.559677680595957661e+01 2.020333941107236519e+00
1.032000000000000028e+02 -1.056938742861708996e-01 2.075211945037971073e-01 -1.558144074223690367e+01 2.020365413698967494e+00
1.033000000000000114e+02 -9.609634174962546072e-02 2.119413206945822137e-01 -1.556610467851422897e+01 2.020396985913173626e+00
1.034000000000000057e+02 -8.631560496878973310e-02 2.159184141543373792e-01 -1.555076861479155426e+01 2.020428658241623321e+00
1.035000000000000000e+02 -7.637207751356306362e-02 2.194449624976449187e-01 -1.553543255106887955e+01 2.020460431181557048e+00
1.036000000000000085e+02 -6.628647697943026995e-02 2.225143922626694470e-01 -1.552009648734620662e+01 2.020492305235709107e+00
1.037000000000000028e+02 -5.607978187905138245e-02 2.251210810248058247e-01 -1.550476042362353013e+01 2.020524280912388893e+00
1.038000000000000114e+02 -4.577318804961073850e-02 2.272603675141186552e-01 -1.548942435990085720e+01 2.020556358725550172e+00
1.039000000000000057e+02 -3.538806470025004230e-02 2.289285597494880864e-01 -1.547408829617818427e+01 2.020588539194897670e+00
1.040000000000000000e+02 -2.494591014599744500e-02 2.301229411663757718e-01 -1.545875223245550956e+01 2.020620822845921261e+00
1.041000000000000085e+02 -1.446830736292213822e-02 2.308417747142156029e-01 -1.544341616873283485e+01 2.020653210209976347e+00
1.042000000000000028e+02 -3.976879426436190183e-03 2.310843049522593728e-01 -1.542808010501016192e+01 2.020685701824334490e+00
1.043000000000000114e+02 6.506755066883736748e-03 2.308507580981480345e-01 -1.541274404128748721e+01 2.020718298232260235e+00
1.044000000000000057e+02 1.696102648702533383e-02 2.301423400747667769e-01 -1.539740797756481427e+01 2.020750999983060847e+00
1.045000000000000000e+02 2.736445851085471045e-02 2.289612325334670073e-01 -1.538207191384213779e+01 2.020783807632149820e+00
1.046000000000000085e+02 3.769571217966689869e-02 2.273105868724911161e-01 -1.536673585011946486e+01 2.020816721741089950e+00
1.047000000000000028e+02 4.793362962565161922e-02 2.251945162817878265e-01 -1.535139978639679192e+01 2.020849742877617317e+00
1.048000000000000114e+02 5.805727734963416625e-02 2.226180857988337702e-01 -1.533606372267411544e+01 2.020882871615719001e+00
1.049000000000000057e+02 6.804598896836833166e-02 2.195873004430722586e-01 -1.532072765895144251e+01 2.020916108535656175e+00
1.050000000000000000e+02 7.787940736067713865e-02 2.161090914149807751e-01 -1.530539159522876780e+01 2.020949454223990749e+00
1.051000000000000085e+02 8.753752609155882047e-02 2.121913004184000084e-01 -1.529005553150609487e+01 2.020982909273579597e+00
1.052000000000000028e+02 9.700073007399388769e-02 2.078426621354450277e-01 -1.527471946778342016e+01 2.021016474283638953e+00
1.053000000000000114e+02 1.062498353451793442e-01 2.030727848757515330e-01 -1.525938340406074545e+01 2.021050149859739076e+00
1.054000000000000057e+02 1.152661279030746388e-01 1.978921294779615592e-01 -1.524404734033807252e+01 2.021083936613786491e+00
1.055000000000000000e+02 1.240314015197935549e-01 1.923119864658469069e-01 -1.522871127661539958e+01 2.021117835164032428e+00
1.056000000000000085e+02 1.325279944377854846e-01 1.863444515488650033e-01 -1.521337521289272310e+01 2.021151846135055496e+00
1.057000000000000028e+02 1.407388249104881695e-01 1.800023994945373906e-01 -1.519803914917005017e+01 2.021185970157732825e+00
1.058000000000000114e+02 1.486474254725798638e-01 1.732994564330131160e-01 -1.518270308544737546e+01 2.021220207869254715e+00
1.059000000000000057e+02 1.562379759107005994e-01 1.662499706716097092e-01 -1.516736702172470075e+01 2.021254559912973647e+00
1.060000000000000000e+02 1.634953348440346399e-01 1.588689820459432411e-01 -1.515203095800202604e+01 2.021289026938453137e+00
1.061000000000000085e+02 1.704050698551144438e-01 1.511721899161953542e-01 -1.513669489427935311e+01 2.021323609601335392e+00
1.062000000000000028e+02 1.769534861300207651e-01 1.431759198376138242e-01 -1.512135883055668018e+01 2.021358308563346196e+00
1.063000000000000114e+02 1.831276535153526785e-01 1.348970889997430367e-01 -1.510602276683400369e+01 2.021393124492084414e+00
1.064000000000000057e+02 1.889154319816486460e-01 1.263531705049838194e-01 -1.509068670311133076e+01 2.021428058061014887e+00
1.065000000000000000e+02 1.943054954050583705e-01 1.175621565422059339e-01 -1.507535063938865783e+01 2.021463109949294790e+00
1.066000000000000085e+02 1.992873536438883875e-01 1.085425205690263295e-01 -1.506001457566598312e+01 2.021498280841714568e+00
1.067000000000000028e+02 2.038513728655694801e-01 9.931317853941676321e-02 -1.504467851194330841e+01 2.021533571428464793e+00
1.068000000000000114e+02 2.079887940647163480e-01 8.989344929547388174e-02 -1.502934244822063370e+01 2.021568982405037129e+00
1.069000000000000057e+02 2.116917497731981845e-01 8.030301418398717861e-02 -1.501400638449796077e+01 2.021604514471968983e+00
1.070000000000000000e+02 2.149532788881612644e-01 7.056187598291151220e-02 -1.499867032077528428e+01 2.021640168334794652e+00
1.071000000000000085e+02 2.177673396272548634e-01 6.069031724405203609e-02 -1.498333425705261135e+01 2.021675944703697603e+00
1.072000000000000028e+02 2.201288205659095720e-01 5.070885810217420908e-02 -1.496799819332993842e+01 2.021711844293332394e+00
1.073000000000000114e+02 2.220335497368633726e-01 4.063821368032272119e-02 -1.495266212960726371e+01 2.021747867822604849e+00
1.074000000000000057e+02 2.234783017973954178e-01 3.049925114339712556e-02 -1.493732606588458900e+01 2.021784016014362972e+00
1.075000000000000000e+02 2.244608032158940669e-01 2.031294650942529895e-02 -1.492199000216191607e+01 2.021820289595185116e+00
1.076000000000000085e+02 2.249797355119059206e-01 1.010034130860346796e-02 -1.490665393843924136e+01 2.021856689295006060e+00
1.077000000000000028e+02 2.250347365103718689e-01 -1.175008422054398113e-04 -1.489131787471656843e+01 2.021893215846854552e+00
1.078000000000000114e+02 2.246263996301562094e-01 -1.031953762331441933e-02 -1.487598181099389194e+01 2.021929869986487827e+00
1.079000000000000057e+02 2.237562712128947084e-01 -2.048479130663567738e-02 -1.486064574727121901e+01 2.021966652452068303e+00
1.080000000000000000e+02 2.224268458783786595e-01 -3.059239183677424367e-02 -1.484530968354854608e+01 2.022003563983782559e+00
1.081000000000000085e+02 2.206415599558160523e-01 -4.062161962926390257e-02 -1.482997361982586959e+01 2.022040605323425666e+00
1.082000000000000028e+02 2.184047829662718321e-01 -5.055194800060255900e-02 -1.481463755610319666e+01 2.022077777214027705e+00
1.083000000000000114e+02 2.157218072110390350e-01 -6.036308512054691655e-02 -1.479930149238052195e+01 2.022115080399401688e+00
1.084000000000000057e+02 2.125988354722506690e-01 -7.003501543788753780e-02 -1.478396542865784902e+01 2.022152515623742097e+00
1.085000000000000000e+02 2.090429668508445304e-01 -7.954804045442201432e-02 -1.476862936493517431e+01 2.022190083631113300e+00
1.086000000000000085e+02 2.050621807970997856e-01 -8.888281879775414285e-02 -1.475329330121249960e+01 2.022227785165014335e+00
1.087000000000000028e+02 2.006653193324516582e-01 -9.802040549430622585e-02 -1.473795723748982667e+01 2.022265620967836242e+00
1.088000000000000114e+02 1.958620675423853597e-01 -1.069422903590943330e-01 -1.472262117376715018e+01 2.022303591780421073e+00
1.089000000000000057e+02 1.906629323503082618e-01 -1.156304354482670105e-01 -1.470728511004447725e+01 2.022341698341514338e+00
1.090000000000000000e+02 1.850792196350858343e-01 -1.240673114617645290e-01 -1.469194904632180432e+01 2.022379941387212110e+00
1.091000000000000085e+02 1.791230097464189819e-01 -1.322359330628388729e-01 -1.467661298259912961e+01 2.022418321650418349e+00
1.092000000000000028e+02 1.728071314467825303e-01 -1.401198930111689223e-01 -1.466127691887645490e+01 2.022456839860323541e+00
1.093000000000000114e+02 1.661451343729695995e-01 -1.477033950566723486e-01 -1.464594085515378019e+01 2.022495496741830490e+00
1.094000000000000057e+02 1.591512600364872188e-01 -1.549712855334512696e-01 -1.463060479143110726e+01 2.022534293014957463e+00
1.095000000000000000e+02 1.518404114562467710e-01 -1.619090835662633232e-01 -1.461526872770843433e+01 2.022573229394263095e+00
1.096000000000000085e+02 1.442281214733911188e-01 -1.685030098664738463e-01 -1.459993266398575784e+01 2.022612306588308151e+00
1.097000000000000028e+02 1.363305198095263460e-01 -1.747400140210481623e-01 -1.458459660026308491e+01 2.022651525299053787e+00
1.098000000000000114e+02 1.281642989630424057e-01 -1.806078002515316694e-01 -1.456926053654041198e+01 2.022690886221239381e+00
1.099000000000000057e+02 1.197466789784696478e-01 -1.860948515783670543e-01 -1.455392447281773549e+01 2.022730390041869608e+00
1.100000000000000000e+02 1.110953712020233408e-01 -1.911904523365755282e-01 -1.453858840909506256e+01 2.022770037439586499e+00
1.101000000000000085e+02 1.022285410693559021e-01 -1.958847090243114597e-01 -1.452325234537238785e+01 2.022809829084138755e+00
1.102000000000000028e+02 9.316477001675665948e-02 -2.001685694068956467e-01 -1.450791628164971492e+01 2.022849765635789776e+00
1.103000000000000114e+02 8.392301660287805609e-02 -2.040338398781566254e-01 -1.449258021792703843e+01 2.022889847744844705e+00
1.104000000000000057e+02 7.452257689649936789e-02 -2.074732010165521445e-01 -1.447724415420436550e+01 2.022930076051008719e+00
1.105000000000000000e+02 6.498304424998126161e-02 -2.104802213191685201e-01 -1.446190809048169257e+01 2.022970451182950935e+00
1.106000000000000085e+02 5.532426850407763663e-02 -2.130493690961023368e-01 -1.444657202675901786e+01 2.023010973757823461e+00
1.107000000000000028e+02 4.556631473769626184e-02 -2.151760224774537655e-01 -1.443123596303634315e+01 2.023051644380732927e+00
1.108000000000000114e+02 3.572942163662772702e-02 -2.168564775521551469e-01 -1.441589989931367022e+01 2.023092463644299066e+00
1.109000000000000057e+02 2.583395955887210840e-02 -2.180879545870750003e-01 -1.440056383559099551e+01 2.023133432128322973e+00
1.110000000000000000e+02 1.590038840978396859e-02 -2.188686023445663986e-01 -1.438522777186832080e+01 2.023174550399303495e+00
1.111000000000000085e+02 5.949215377148953446e-03 -2.191975004816521799e-01 -1.436989170814564609e+01 2.023215819010137473e+00
1.112000000000000028e+02 -3.999047349377005123e-03 -2.190746600195376259e-01 -1.435455564442297316e+01 2.023257238499755584e+00
1.113000000000000114e+02 -1.392392481475049175e-02 -2.185010219121853725e-01 -1.433921958070030023e+01 2.023298809392905184e+00
1.114000000000000057e+02 -2.380502139401799444e-02 -2.174784536829693360e-01 -1.432388351697762374e+01 2.023340532199858988e+00
1.115000000000000000e+02 -3.362206265042601977e-02 -2.160097441760386316e-01 -1.430854745325495081e+01 2.023382407416271622e+00
1.116000000000000085e+02 -4.335493689743279144e-02 -2.140985964094219707e-01 -1.429321138953227610e+01 2.023424435522970466e+00
1.117000000000000028e+02 -5.298373634277136340e-02 -2.117496185567620537e-01 -1.427787532580960317e+01 2.023466616985869049e+00
1.118000000000000114e+02 -6.248879776681140474e-02 -2.089683130896280439e-01 -1.426253926208692846e+01 2.023508952255955506e+00
1.119000000000000057e+02 -7.185074262624441266e-02 -2.057610640781841749e-01 -1.424720319836425375e+01 2.023551441769212200e+00
1.120000000000000000e+02 -8.105051650994118950e-02 -2.021351227158087738e-01 -1.423186713464158082e+01 2.023594085946749832e+00
1.121000000000000085e+02 -9.006942787787908244e-02 -1.980985910643222325e-01 -1.421653107091890433e+01 2.023636885194799451e+00
1.122000000000000028e+02 -9.888918597682543055e-02 -1.936604040812379968e-01 -1.420119500719623140e+01 2.023679839904952260e+00
1.123000000000000114e+02 -1.074919378925137253e-01 -1.888303099608676927e-01 -1.418585894347355847e+01 2.023722950454335034e+00
1.124000000000000057e+02 -1.158603046279782084e-01 -1.836188488205980629e-01 -1.417052287975088376e+01 2.023766217205814844e+00
1.125000000000000000e+02 -1.239774161598001384e-01 -1.780373298066620091e-01 -1.415518681602820905e+01 2.023809640508387631e+00
1.126000000000000085e+02 -1.318269453946123437e-01 -1.720978066325282718e-01 -1.413985075230553434e+01 2.023853220697506394e+00
1.127000000000000028e+02 -1.393931409453381676e-01 -1.658130516375493080e-01 -1.412451468858286141e+01 2.023896958095495080e+00
1.128000000000000114e+02 -1.466608586896695487e-01 -1.591965283976857215e-01 -1.410917862486018848e+01 2.023940853011989560e+00
1.129000000000000057e+02 -1.536155920113963236e-01 -1.522623629532076084e-01 -1.409384256113751199e+01 2.023984905744519391e+00
1.130000000000000000e+02 -1.602435006987482646e-01 -1.450253137275673010e-01 -1.407850649741483906e+01 2.024029116579010523e+00
1.131000000000000085e+02 -1.665314384191682040e-01 -1.375007401729437806e-01 -1.406317043369216613e+01 2.024073485790476745e+00
1.132000000000000028e+02 -1.724669787217137651e-01 -1.297045702450730364e-01 -1.404783436996948964e+01 2.024118013643539271e+00
1.133000000000000114e+02 -1.780384395292079480e-01 -1.216532667421868497e-01 -1.403249830624681671e+01 2.024162700393330905e+00
1.134000000000000057e+02 -1.832349060433783872e-01 -1.133637926015198250e-01 -1.401716224252414200e+01 2.024207546285999637e+00
1.135000000000000000e+02 -1.880462520542175719e-01 -1.048535752215409150e-01 -1.400182617880146907e+01 2.024252551559735824e+00
1.136000000000000085e+02 -1.924631595787101856e-01 -9.614046987089851226e-02 -1.398649011507879258e+01 2.024297716445365047e+00
1.137000000000000028e+02 -1.964771368127803119e-01 -8.724272228964578824e-02 -1.397115405135611965e+01 2.024343041167372625e+00
1.138000000000000114e+02 -2.000805343579078188e-01 -7.817893052517199681e-02 -1.395581798763344672e+01 2.024388525944612383e+00
1.139000000000000057e+02 -2.032665596771752181e-01 -6.896800611547986015e-02 -1.394048192391077201e+01 2.024434170991366688e+00
1.140000000000000000e+02 -2.060292897827267211e-01 -5.962913467967356079e-02 -1.392514586018809730e+01 2.024479976518150259e+00
1.141000000000000085e+02 -2.083636820956062952e-01 -5.018173600115356792e-02 -1.390980979646542437e+01 2.024525942732708472e+00
1.142000000000000028e+02 -2.102655834908015997e-01 -4.064542370143433420e-02 -1.389447373274274966e+01 2.024572069840897992e+00
1.143000000000000114e+02 -2.117317374912977834e-01 -3.103996455900037352e-02 -1.387913766902007495e+01 2.024618358047736155e+00
1.144000000000000057e+02 -2.127597896019252921e-01 -2.138523759289825965e-02 -1.386380160529740024e+01 2.024664807558313129e+00
1.145000000000000000e+02 -2.133482907903212766e-01 -1.170119296377205957e-02 -1.384846554157472731e+01 2.024711418578791999e+00
1.146000000000000085e+02 -2.134966990812726395e-01 -2.007810796871251774e-03 -1.383312947785205438e+01 2.024758191317311162e+00
1.147000000000000028e+02 -2.132053792992350816e-01 7.674939990176331099e-03 -1.381779341412937789e+01 2.024805125985023047e+00
1.148000000000000114e+02 -2.124756009310209137e-01 1.732714278602526595e-02 -1.380245735040670496e+01 2.024852222796985846e+00
1.149000000000000057e+02 -2.113095341348706913e-01 2.692897419667453565e-02 -1.378712128668403203e+01 2.024899481973192916e+00
1.150000000000000000e+02 -2.097102439055281153e-01 3.646074471998058536e-02 -1.377178522296135732e+01 2.024946903739370363e+00
1.151000000000000085e+02 -2.076816823937210899e-01 4.590293906942005675e-02 -1.375644915923868261e+01 2.024994488327987341e+00
1.152000000000000028e+02 -2.052286794283482430e-01 5.523625608288723621e-02 -1.374111309551600790e+01 2.025042235979067407e+00
1.153000000000000114e+02 -2.023569312288663602e-01 6.444164813424649307e-02 -1.372577703179333497e+01 2.025090146941128655e+00
1.154000000000000057e+02 -1.990729873641680081e-01 7.350035995039283510e-02 -1.371044096807065849e+01 2.025138221471929345e+00
1.155000000000000000e+02 -1.953842359698947095e-01 8.239396678461707868e-02 -1.369510490434798555e+01 2.025186459839345865e+00
1.156000000000000085e+02 -1.912988872573707644e-01 9.110441183416130573e-02 -1.367976884062531262e+01 2.025234862322049967e+00
1.157000000000000028e+02 -1.868259553680227669e-01 9.961404285584711527e-02 -1.366443277690263791e+01 2.025283429210337882e+00
1.158000000000000114e+02 -1.819752385832499042e-01 1.079056478887349402e-01 -1.364909671317996320e+01 2.025332160806763593e+00
1.159000000000000057e+02 -1.767572979672495381e-01 1.159624900110923368e-01 -1.363376064945729027e+01 2.025381057426863141e+00
1.160000000000000000e+02 -1.711834344599344748e-01 1.237683410793343208e-01 -1.361842458573461556e+01 2.025430119399684425e+00
1.161000000000000085e+02 -1.652656644856624890e-01 1.313075143510274156e-01 -1.360308852201194263e+01 2.025479347068462221e+00
1.162000000000000028e+02 -1.590166941314304083e-01 1.385648959604976471e-01 -1.358775245828926614e+01 2.025528740791076032e+00
1.163000000000000114e+02 -1.524498919317103518e-01 1.455259751553245606e-01 -1.357241639456659321e+01 2.025578300940625631e+00
1.164000000000000057e+02 -1.455792603481617931e-01 1.521768732488884557e-01 -1.355708033084392028e+01 2.025628027905844952e+00
1.165000000000000000e+02 -1.384194059711928715e-01 1.585043712331313248e-01 -1.354174426712124379e+01 2.025677922091522198e+00
1.166000000000000085e+02 -1.309855085347810533e-01 1.644959359781687780e-01 -1.352640820339857086e+01 2.025727983918868880e+00
1.167000000000000028e+02 -1.232932887952982864e-01 1.701397449971263631e-01 -1.351107213967589615e+01 2.025778213825863983e+00
1.168000000000000114e+02 -1.153589753397722961e-01 1.754247096939613448e-01 -1.349573607595322322e+01 2.025828612267556839e+00
1.169000000000000057e+02 -1.071992704124913737e-01 1.803404970762899628e-01 -1.348040001223054851e+01 2.025879179716286060e+00
1.170000000000000000e+02 -9.883131480158637017e-02 1.848775498766838388e-01 -1.346506394850787380e+01 2.025929916661889596e+00
1.171000000000000085e+02 -9.027265189245865795e-02 1.890271050404084829e-01 -1.344972788478520087e+01 2.025980823611925441e+00
1.172000000000000028e+02 -8.154119093631201354e-02 1.927812105633584516e-01 -1.343439182106252794e+01 2.026031901091751575e+00
1.173000000000000114e+02 -7.265516962410586976e-02 1.961327406177859334e-01 -1.341905575733985145e+01 2.026083149644632098e+00
1.174000000000000057e+02 -6.363311604765990726e-02 1.990754089701456675e-01 -1.340371969361717852e+01 2.026134569831851806e+00
1.175000000000000000e+02 -5.449381010746316006e-02 2.016037806395844512e-01 -1.338838362989450381e+01 2.026186162232662014e+00
1.176000000000000085e+02 -4.525624447775945802e-02 2.037132817885980995e-01 -1.337304756617182910e+01 2.026237927444338727e+00
1.177000000000000028e+02 -3.593958517739631597e-02 2.054002078324025371e-01 -1.335771150244915439e+01 2.026289866082125801e+00
1.178000000000000114e+02 -2.656313185409546473e-02 2.066617297330009817e-01 -1.334237543872648146e+01 2.026341978779191866e+00
1.179000000000000057e+02 -1.714627785215703040e-02 2.074958984980562471e-01 -1.332703937500380853e+01 2.026394266186473558e+00
1.180000000000000000e+02 -7.708470141340389298e-03 2.079016478458158013e-01 -1.331170331128113204e+01 2.026446728972679079e+00
1.181000000000000085e+02 1.730830790004082159e-03 2.078787950587216715e-01 -1.329636724755845911e+01 2.026499367824024844e+00
1.182000000000000028e+02 1.115219102524032425e-02 2.074280400151795045e-01 -1.328103118383578618e+01 2.026552183444160438e+00
1.183000000000000114e+02 2.053624317878488190e-02 2.065509623988966148e-01 -1.326569512011311147e+01 2.026605176553912369e+00
1.184000000000000057e+02 2.986372616717587053e-02 2.052500171150058172e-01 -1.325035905639043676e+01 2.026658347891162837e+00
1.185000000000000000e+02 3.911552469941044496e-02 2.035285278948449350e-01 -1.323502299266776205e+01 2.026711698210553081e+00
1.186000000000000085e+02 4.827270839976986055e-02 2.013906791368813010e-01 -1.321968692894508912e+01 2.026765228283347486e+00
1.187000000000000028e+02 5.731657050416054389e-02 1.988415059790742678e-01 -1.320435086522241264e+01 2.026818938897053446e+00
1.188000000000000114e+02 6.622866602068173958e-02 1.958868826360365134e-01 -1.318901480149973970e+01 2.026872830855277030e+00
1.189000000000000057e+02 7.499084930790166081e-02 1.925335090341071531e-01 -1.317367873777706677e+01 2.026926904977430777e+00
1.190000000000000000e+02 8.358531097075165561e-02 1.887888957531383971e-01 -1.315834267405439206e+01 2.026981162098412170e+00
1.191000000000000085e+02 9.199461400871421224e-02 1.846613473388215854e-01 -1.314300661033171735e+01 2.027035603068358061e+00
1.192000000000000028e+02 1.002017291500253149e-01 1.801599439915140544e-01 -1.312767054660904442e+01 2.027090228752376433e+00
1.193000000000000114e+02 1.081900692788039658e-01 1.752945216947823237e-01 -1.311233448288636971e+01 2.027145040030184475e+00
1.194000000000000057e+02 1.159435229158234382e-01 1.700756508179916693e-01 -1.309699841916369678e+01 2.027200037795889198e+00
1.195000000000000000e+02 1.234464866549279394e-01 1.645146132317942267e-01 -1.308166235544102030e+01 2.027255222957625502e+00
1.196000000000000085e+02 1.306838965123870433e-01 1.586233780077499489e-01 -1.306632629171834736e+01 2.027310596437314150e+00
1.197000000000000028e+02 1.376412581179834727e-01 1.524145757241111010e-01 -1.305099022799567443e+01 2.027366159170306936e+00
1.198000000000000114e+02 1.443046756794116314e-01 1.459014714629384424e-01 -1.303565416427299795e+01 2.027421912105129120e+00
1.199000000000000057e+02 1.506608796843492137e-01 1.390979365342291663e-01 -1.302031810055032501e+01 2.027477856203152129e+00
1.200000000000000000e+02 1.566972532550135744e-01 1.320184189949032694e-01 -1.300498203682765030e+01 2.027533992438319999e+00
1.201000000000000085e+02 1.624018571327810745e-01 1.246779130337132419e-01 -1.298964597310497737e+01 2.027590321796858941e+00
1.202000000000000028e+02 1.677634532221948527e-01 1.170919272644623810e-01 -1.297430990938230266e+01 2.027646845277005117e+00
1.203000000000000114e+02 1.727715266551703988e-01 1.092764520244732113e-01 -1.295897384565962795e+01 2.027703563888676896e+00
1.204000000000000057e+02 1.774163063412642904e-01 1.012479257177388708e-01 -1.294363778193695502e+01 2.027760478653231502e+00
1.205000000000000000e+02 1.816887839414079719e-01 9.302320029425127645e-02 -1.292830171821428209e+01 2.027817590603183451e+00
1.206000000000000085e+02 1.855807312583673818e-01 8.461950593141677468e-02 -1.291296565449160560e+01 2.027874900781989176e+00
1.207000000000000028e+02 1.890847159815240430e-01 7.605441498196507943e-02 -1.289762959076893267e+01 2.027932410243736161e+00
1.208000000000000114e+02 1.921941157762510066e-01 6.734580528650667419e-02 -1.288229352704625796e+01 2.027990120052919121e+00
1.209000000000000057e+02 1.949031306855377454e-01 5.851182289741118508e-02 -1.286695746332358326e+01 2.028048031284170438e+00
1.210000000000000000e+02 1.972067938109166862e-01 4.957084432026442194e-02 -1.285162139960090855e+01 2.028106145022074536e+00
1.211000000000000085e+02 1.991009802763556158e-01 4.054143833176442058e-02 -1.283628533587823561e+01 2.028164462360935616e+00
1.212000000000000028e+02 2.005824144295687839e-01 3.144232745856592737e-02 -1.282094927215556268e+01 2.028222984404546736e+00
1.213000000000000114e+02 2.016486752968342511e-01 2.229234920733818431e-02 -1.280561320843288620e+01 2.028281712265972647e+00
1.214000000000000057e+02 2.022982002637185583e-01 1.311041710299859150e-02 -1.279027714471021326e+01 2.028340647067405023e+00
1.215000000000000000e+02 2.025302869815037154e-01 3.915481645210425188e-03 -1.277494108098754033e+01 2.028399789939882680e+00
1.216000000000000085e+02 2.023450935089940173e-01 -5.273508764181384506e-03 -1.275960501726486562e+01 2.028459142023204986e+00
1.217000000000000028e+02 2.017436366686867488e-01 -1.443764682384181264e-02 -1.274426895354219091e+01 2.028518704465750222e+00
1.218000000000000114e+02 2.007277886528692767e-01 -2.355810518966282990e-02 -1.272893288981951621e+01 2.028578478424245990e+00
1.219000000000000057e+02 1.993002718618775704e-01 -3.261617511707805284e-02 -1.271359682609684327e+01 2.028638465063650642e+00
1.220000000000000000e+02 1.974646520057182220e-01 -4.159330478616754534e-02 -1.269826076237416679e+01 2.028698665557052028e+00
1.221000000000000085e+02 1.952253294823985408e-01 -5.047113726045943105e-02 -1.268292469865149386e+01 2.028759081085460103e+00
1.222000000000000028e+02 1.925875290415695607e-01 -5.923154797484096734e-02 -1.266758863492882092e+01 2.028819712837758527e+00
1.223000000000000114e+02 1.895572877811169954e-01 -6.785668169343524181e-02 -1.265225257120614621e+01 2.028880562010517252e+00
1.224000000000000057e+02 1.861414414747807888e-01 -7.632898885924122023e-02 -1.263691650748347151e+01 2.028941629807895719e+00
1.225000000000000000e+02 1.823476092880771116e-01 -8.463126124944793383e-02 -1.262158044376079857e+01 2.029002917441574017e+00
1.226000000000000085e+02 1.781841768997010911e-01 -9.274666688797596203e-02 -1.260624438003812386e+01 2.029064426130619214e+00
1.227000000000000028e+02 1.736602780679466496e-01 -1.006587841154973212e-01 -1.259090831631544916e+01 2.029126157101429406e+00
1.228000000000000114e+02 1.687857746950524040e-01 -1.083516347742431996e-01 -1.257557225259277445e+01 2.029188111587659105e+00
1.229000000000000057e+02 1.635712354087696385e-01 -1.158097164244631244e-01 -1.256023618887010151e+01 2.029250290830062919e+00
1.230000000000000000e+02 1.580279127363428404e-01 -1.230180335294932398e-01 -1.254490012514742858e+01 2.029312696076581712e+00
1.231000000000000085e+02 1.521677188943009185e-01 -1.299621275597967196e-01 -1.252956406142475210e+01 2.029375328582136540e+00
1.232000000000000028e+02 1.460032002616098445e-01 -1.366281059314937152e-01 -1.251422799770207916e+01 2.029438189608690379e+00
1.233000000000000114e+02 1.395475105894905254e-01 -1.430026697502456423e-01 -1.249889193397940446e+01 2.029501280425110910e+00
1.234000000000000057e+02 1.328143829916012542e-01 -1.490731402798973759e-01 -1.248355587025673152e+01 2.029564602307205146e+00
1.235000000000000000e+02 1.258181007983739108e-01 -1.548274840983683565e-01 -1.246821980653405681e+01 2.029628156537654160e+00
1.236000000000000085e+02 1.185734673087586732e-01 -1.602543368903008025e-01 -1.245288374281138211e+01 2.029691944406000648e+00
1.237000000000000028e+02 1.110957745281931919e-01 -1.653430258158125887e-01 -1.243754767908870917e+01 2.029755967208617395e+00
1.238000000000000114e+02 1.034007709442219536e-01 -1.700835904358491135e-01 -1.242221161536603269e+01 2.029820226248680193e+00
1.239000000000000057e+02 9.550462840773786544e-02 -1.744668021249776158e-01 -1.240687555164335976e+01 2.029884722836190036e+00
1.240000000000000000e+02 8.742390820349879577e-02 -1.784841819583926903e-01 -1.239153948792068682e+01 2.029949458287978015e+00
1.241000000000000085e+02 7.917552635653618553e-02 -1.821280170247233099e-01 -1.237620342419801212e+01 2.030014433927665340e+00
1.242000000000000028e+02 7.077671827511340663e-02 -1.853913751330971138e-01 -1.236086736047533741e+01 2.030079651085692660e+00
1.243000000000000114e+02 6.224500278004508474e-02 -1.882681179010976258e-01 -1.234553129675266270e+01 2.030145111099321387e+00
1.244000000000000057e+02 5.359814560871375977e-02 -1.907529121745923095e-01 -1.233019523302998977e+01 2.030210815312654571e+00
1.245000000000000000e+02 4.485412247059612084e-02 -1.928412397863253636e-01 -1.231485916930731683e+01 2.030276765076660439e+00
1.246000000000000085e+02 3.603108171622849271e-02 -1.945294056121776860e-01 -1.229952310558464035e+01 2.030342961749209252e+00
1.247000000000000028e+02 2.714730672166380462e-02 -1.958145439238989649e-01 -1.228418704186196742e+01 2.030409406695062202e+00
1.248000000000000114e+02 1.822117803864823152e-02 -1.966946230292244135e-01 -1.226885097813929448e+01 2.030476101285971335e+00
1.249000000000000057e+02 9.271135411880512128e-03 -1.971684481772949804e-01 -1.225351491441661800e+01 2.030543046900585846e+00
1.250000000000000000e+02 3.156397295051896999e-04 -1.972356627507146354e-01 -1.223817885069394507e+01 2.030610244924631491e+00
1.251000000000000085e+02 -8.626865016632201746e-03 -1.968967477169892843e-01 -1.222284278697127036e+01 2.030677696750888828e+00
1.252000000000000028e+02 -1.753798966721690014e-02 -1.961530193657645971e-01 -1.220750672324859742e+01 2.030745403779241176e+00
1.253000000000000114e+02 -2.639943767496586227e-02 -1.950066253274408967e-01 -1.219217065952592094e+01 2.030813367416738568e+00
1.254000000000000057e+02 -3.519304262269019185e-02 -1.934605388815784643e-01 -1.217683459580324801e+01 2.030881589077609295e+00
1.255000000000000000e+02 -4.390080542526427626e-02 -1.915185515851812459e-01 -1.216149853208057507e+01 2.030950070183356715e+00
1.256000000000000085e+02 -5.250493112825579262e-02 -1.891852642138376617e-01 -1.214616246835790037e+01 2.031018812162785458e+00
1.257000000000000028e+02 -6.098786522518788444e-02 -1.864660760638670312e-01 -1.213082640463522566e+01 2.031087816452077366e+00
1.258000000000000114e+02 -6.933232943547004701e-02 -1.833671726182656558e-01 -1.211549034091255272e+01 2.031157084494884302e+00
1.259000000000000057e+02 -7.752135684538422056e-02 -1.798955116149348610e-01 -1.210015427718987802e+01 2.031226617742321494e+00
1.260000000000000000e+02 -8.553832636743290141e-02 -1.760588075516758555e-01 -1.208481821346720331e+01 2.031296417653066566e+00
1.261000000000000085e+02 -9.336699642688590928e-02 -1.718655146458785699e-01 -1.206948214974452860e+01 2.031366485693449242e+00
1.262000000000000028e+02 -1.009915378174149753e-01 -1.673248083111343598e-01 -1.205414608602185567e+01 2.031436823337493980e+00
1.263000000000000114e+02 -1.083965656632902702e-01 -1.624465651647451492e-01 -1.203881002229918273e+01 2.031507432067014118e+00
1.264000000000000057e+02 -1.155671704070725253e-01 -1.572413416303257150e-01 -1.202347395857650625e+01 2.031578313371647848e+00
1.265000000000000000e+02 -1.224889477852985215e-01 -1.517203511721666731e-01 -1.200813789485383332e+01 2.031649468749006093e+00
1.266000000000000085e+02 -1.291480277058409953e-01 -1.458954402059959299e-01 -1.199280183113115861e+01 2.031720899704648975e+00
1.267000000000000028e+02 -1.355311019895086011e-01 -1.397790627546411368e-01 -1.197746576740848568e+01 2.031792607752229252e+00
1.268000000000000114e+02 -1.416254509115185967e-01 -1.333842538778794440e-01 -1.196212970368581097e+01 2.031864594413582914e+00
1.269000000000000057e+02 -1.474189684852650617e-01 -1.267246019589180206e-01 -1.194679363996313626e+01 2.031936861218802459e+00
1.270000000000000000e+02 -1.529001864554020984e-01 -1.198142198864239755e-01 -1.193145757624046333e+01 2.032009409706286629e+00
1.271000000000000085e+02 -1.580582969280306949e-01 -1.126677152015693184e-01 -1.191612151251778684e+01 2.032082241422882962e+00
1.272000000000000028e+02 -1.628831736190793633e-01 -1.053001592783374823e-01 -1.190078544879511391e+01 2.032155357923866035e+00
1.273000000000000114e+02 -1.673653916598339952e-01 -9.772705558461194930e-02 -1.188544938507244098e+01 2.032228760773151510e+00
1.274000000000000057e+02 -1.714962459289772756e-01 -8.996430711554584403e-02 -1.187011332134976627e+01 2.032302451543339661e+00
1.275000000000000000e+02 -1.752677678812993023e-01 -8.202818304219922085e-02 -1.185477725762709156e+01 2.032376431815819728e+00
1.276000000000000085e+02 -1.786727408230934511e-01 -7.393528466423598955e-02 -1.183944119390441863e+01 2.032450703180788132e+00
1.277000000000000028e+02 -1.817047136298851617e-01 -6.570251073041655232e-02 -1.182410513018174392e+01 2.032525267237407007e+00
1.278000000000000114e+02 -1.843580128556039088e-01 -5.734702219315385152e-02 -1.180876906645907098e+01 2.032600125593891693e+00
1.279000000000000057e+02 -1.866277532291922558e-01 -4.888620648840706628e-02 -1.179343300273639450e+01 2.032675279867612428e+00
1.280000000000000000e+02 -1.885098465126024692e-01 -4.033764139048430508e-02 -1.177809693901372157e+01 2.032750731685169843e+00
1.280999999999999943e+02 -1.900010086979322665e-01 -3.171905854153573429e-02 -1.176276087529104863e+01 2.032826482682502434e+00
1.282000000000000171e+02 -1.910987655494845172e-01 -2.304830671330885747e-02 -1.174742481156837215e+01 2.032902534504956282e+00
1.283000000000000114e+02 -1.918014564572310121e-01 -1.434331488358741961e-02 -1.173208874784569922e+01 2.032978888807428941e+00
1.284000000000000057e+02 -1.921082366207419179e-01 -5.622055210529944974e-03 -1.171675268412302451e+01 2.033055547254444928e+00
1.285000000000000000e+02 -1.920190775440957509e-01 3.097494036989608540e-03 -1.170141662040035158e+01 2.033132511520246766e+00
1.285999999999999943e+02 -1.915347658492016492e-01 1.179738549209078183e-02 -1.168608055667767687e+01 2.033209783288933092e+00
1.287000000000000171e+02 -1.906569004198675754e-01 2.045973959365162895e-02 -1.167074449295500216e+01 2.033287364254536378e+00
1.288000000000000114e+02 -1.893878878665689880e-01 2.906678128826411037e-02 -1.165540842923232923e+01 2.033365256121089093e+00
1.289000000000000057e+02 -1.877309363483107563e-01 3.760087646050887938e-02 -1.164007236550965629e+01 2.033443460602801345e+00
1.290000000000000000e+02 -1.856900477430034890e-01 4.604456802469344273e-02 -1.162473630178697981e+01 2.033521979424110615e+00
1.290999999999999943e+02 -1.832700082015793763e-01 5.438061158562137315e-02 -1.160940023806430688e+01 2.033600814319836303e+00
1.292000000000000171e+02 -1.804763771028764230e-01 6.259201062005780025e-02 -1.159406417434163217e+01 2.033679967035213032e+00
1.293000000000000114e+02 -1.773154744263513438e-01 7.066205108371650945e-02 -1.157872811061895746e+01 2.033759439326078944e+00
1.294000000000000057e+02 -1.737943665898478429e-01 7.857433538952367236e-02 -1.156339204689628275e+01 2.033839232958927212e+00
1.295000000000000000e+02 -1.699208507595804385e-01 8.631281568378178226e-02 -1.154805598317360982e+01 2.033919349711041047e+00
1.295999999999999943e+02 -1.657034376901172779e-01 9.386182634430911831e-02 -1.153271991945093689e+01 2.033999791370591392e+00
1.297000000000000171e+02 -1.611513331162757190e-01 1.012061156538253681e-01 -1.151738385572826040e+01 2.034080559736760385e+00
1.298000000000000114e+02 -1.562744177413422086e-01 1.083308765604024115e-01 -1.150204779200558747e+01 2.034161656619824399e+00
1.299000000000000057e+02 -1.510832258738122602e-01 1.152217764858752824e-01 -1.148671172828291454e+01 2.034243083841319244e+00
1.300000000000000000e+02 -1.455889227395488761e-01 1.218649861071186974e-01 -1.147137566456023983e+01 2.034324843234110336e+00
1.300999999999999943e+02 -1.398032805422117775e-01 1.282472070559232402e-01 -1.145603960083756512e+01 2.034406936642501940e+00
1.302000000000000171e+02 -1.337386533006511835e-01 1.343556984913190644e-01 -1.144070353711489041e+01 2.034489365922377058e+00
1.303000000000000114e+02 -1.274079505316410288e-01 1.401783024720820447e-01 -1.142536747339221748e+01 2.034572132941291134e+00
1.304000000000000057e+02 -1.208246098309439243e-01 1.457034681030335843e-01 -1.141003140966954099e+01 2.034655239578616381e+00
1.305000000000000000e+02 -1.140025684012545143e-01 1.509202743851380257e-01 -1.139469534594686806e+01 2.034738687725644368e+00
1.305999999999999943e+02 -1.069562336066522956e-01 1.558184517385776957e-01 -1.137935928222419513e+01 2.034822479285702812e+00
1.307000000000000171e+02 -9.970045259176860131e-02 1.603884021540464555e-01 -1.136402321850152042e+01 2.034906616174246174e+00
1.308000000000000114e+02 -9.225048105144852129e-02 1.646212179229489259e-01 -1.134868715477884571e+01 2.034991100319011537e+00
1.309000000000000057e+02 -8.462195120271570614e-02 1.685086989296503412e-01 -1.133335109105617278e+01 2.035075933660135838e+00
1.310000000000000000e+02 -7.683083902819576316e-02 1.720433684486047110e-01 -1.131801502733349807e+01 2.035161118150272230e+00
1.310999999999999943e+02 -6.889343086979395070e-02 1.752184874375881385e-01 -1.130267896361082514e+01 2.035246655754722855e+00
1.312000000000000171e+02 -6.082628942273479028e-02 1.780280672865929004e-01 -1.128734289988814865e+01 2.035332548451521895e+00
1.313000000000000114e+02 -5.264621922450933578e-02 1.804668810000395196e-01 -1.127200683616547572e+01 2.035418798231602544e+00
1.314000000000000057e+02 -4.437023168942345192e-02 1.825304728022534018e-01 -1.125667077244280279e+01 2.035505407098888941e+00
1.315000000000000000e+02 -3.601550977426477840e-02 1.842151661290778730e-01 -1.124133470872012630e+01 2.035592377070464032e+00
1.315999999999999943e+02 -2.759937234729188324e-02 1.855180700151132789e-01 -1.122599864499745337e+01 2.035679710176633961e+00
1.317000000000000171e+02 -1.913923832345115414e-02 1.864370838451098467e-01 -1.121066258127477866e+01 2.035767408461143901e+00
1.318000000000000114e+02 -1.065259065985901983e-02 1.869709004746074321e-01 -1.119532651755210573e+01 2.035855473981218022e+00
1.319000000000000057e+02 -2.156940262549978272e-03 1.871190077152319886e-01 -1.117999045382943102e+01 2.035943908807710034e+00
1.320000000000000000e+02 6.330210100662171484e-03 1.868816881728776191e-01 -1.116465439010675631e+01 2.036032715025284379e+00
1.320999999999999943e+02 1.479140181885151006e-02 1.862600174615528237e-01 -1.114931832638408338e+01 2.036121894732500603e+00
1.322000000000000171e+02 2.320925631392260768e-02 1.852558607758698628e-01 -1.113398226266141045e+01 2.036211450041943039e+00
1.323000000000000114e+02 3.156651068868906312e-02 1.838718678517849703e-01 -1.111864619893873396e+01 2.036301383080393990e+00
1.324000000000000057e+02 3.984605309406254181e-02 1.821114663169576264e-01 -1.110331013521606103e+01 2.036391695988902129e+00
1.325000000000000000e+02 4.803095771996834795e-02 1.799788534466458256e-01 -1.108797407149338632e+01 2.036482390922984997e+00
1.325999999999999943e+02 5.610451935821857833e-02 1.774789863563300818e-01 -1.107263800777071161e+01 2.036573470052726709e+00
1.327000000000000171e+02 6.405028745584114003e-02 1.746175706335572897e-01 -1.105730194404803690e+01 2.036664935562936485e+00
1.328000000000000114e+02 7.185209958888591486e-02 1.714010474576165011e-01 -1.104196588032536397e+01 2.036756789653277444e+00
1.329000000000000057e+02 7.949411430075628560e-02 1.678365792165402159e-01 -1.102662981660269104e+01 2.036849034538382064e+00
1.330000000000000000e+02 8.696084321829608554e-02 1.639320336638755982e-01 -1.101129375288001455e+01 2.036941672448022267e+00
1.330999999999999943e+02 9.423718240327041973e-02 1.596959666511393316e-01 -1.099595768915734162e+01 2.037034705627264408e+00
1.332000000000000171e+02 1.013084428569075712e-01 1.551376034613256016e-01 -1.098062162543466869e+01 2.037128136336598949e+00
1.333000000000000114e+02 1.081603801260893893e-01 1.502668188042111941e-01 -1.096528556171199398e+01 2.037221966852021282e+00
1.334000000000000057e+02 1.147792229531010150e-01 1.450941154942117506e-01 -1.094994949798931927e+01 2.037316199465315059e+00
1.335000000000000000e+02 1.211517008988090977e-01 1.396306018752768441e-01 -1.093461343426664456e+01 2.037410836484041088e+00
1.335999999999999943e+02 1.272650709041938666e-01 1.338879680315633314e-01 -1.091927737054397163e+01 2.037505880231787803e+00
1.337000000000000171e+02 1.331071427148998176e-01 1.278784608328097372e-01 -1.090394130682129514e+01 2.037601333048333352e+00
1.338000000000000114e+02 1.386663031364135379e-01 1.216148578804226998e-01 -1.088860524309862221e+01 2.037697197289697559e+00
1.339000000000000057e+02 1.439315390625250934e-01 1.151104403893266903e-01 -1.087326917937594928e+01 2.037793475328394610e+00
1.340000000000000000e+02 1.488924592292348859e-01 1.083789650850961184e-01 -1.085793311565327457e+01 2.037890169553514319e+00
1.340999999999999943e+02 1.535393146643743156e-01 1.014346351578808564e-01 -1.084259705193059986e+01 2.037987282370902431e+00
1.342000000000000171e+02 1.578630177725494632e-01 9.429207034310360669e-02 -1.082726098820792693e+01 2.038084816203353355e+00
1.343000000000000114e+02 1.618551600400664481e-01 8.696627619454617986e-02 -1.081192492448525222e+01 2.038182773490699873e+00
1.344000000000000057e+02 1.655080283080281600e-01 7.947261260096272206e-02 -1.079658886076257751e+01 2.038281156690008977e+00
1.345000000000000000e+02 1.688146195905880498e-01 7.182676163247828094e-02 -1.078125279703990280e+01 2.038379968275741305e+00
1.345999999999999943e+02 1.717686544131568627e-01 6.404469476232692304e-02 -1.076591673331722987e+01 2.038479210739913672e+00
1.347000000000000171e+02 1.743645886317836680e-01 5.614263954944571228e-02 -1.075058066959455694e+01 2.038578886592235850e+00
1.348000000000000114e+02 1.765976237319947240e-01 4.813704584346820137e-02 -1.073524460587188045e+01 2.038678998360299754e+00
1.349000000000000057e+02 1.784637155667643527e-01 4.004455157894874079e-02 -1.071990854214920752e+01 2.038779548589716661e+00
1.350000000000000000e+02 1.799595815347155292e-01 3.188194824365317426e-02 -1.070457247842653281e+01 2.038880539844334372e+00
1.350999999999999943e+02 1.810827061787221304e-01 2.366614607220007133e-02 -1.068923641470385988e+01 2.038981974706374434e+00
1.352000000000000171e+02 1.818313451919521540e-01 1.541413905834118463e-02 -1.067390035098118517e+01 2.039083855776593790e+00
1.353000000000000114e+02 1.822045278395354462e-01 7.142969841854818376e-03 -1.065856428725851046e+01 2.039186185674456642e+00
1.354000000000000057e+02 1.822020577729961399e-01 -1.130305450479829072e-03 -1.064322822353583753e+01 2.039288967038307643e+00
1.355000000000000000e+02 1.818245122592119511e-01 -9.388652333169907396e-03 -1.062789215981316104e+01 2.039392202525582398e+00
1.355999999999999943e+02 1.810732398119559994e-01 -1.761509300149710286e-02 -1.061255609609048811e+01 2.039495894812942023e+00
1.357000000000000171e+02 1.799503562398929724e-01 -2.579274118994021037e-02 -1.059722003236781518e+01 2.039600046596445004e+00
1.358000000000000114e+02 1.784587391261481804e-01 -3.390483679880632040e-02 -1.058188396864514047e+01 2.039704660591790120e+00
1.359000000000000057e+02 1.766020207388021013e-01 -4.193478020257800087e-02 -1.056654790492246576e+01 2.039809739534407473e+00
1.360000000000000000e+02 1.743845794095380264e-01 -4.986616617597073448e-02 -1.055121184119979105e+01 2.039915286179692089e+00
1.360999999999999943e+02 1.718115293800044907e-01 -5.768281737336793114e-02 -1.053587577747711812e+01 2.040021303303214406e+00
1.362000000000000171e+02 1.688887091543084529e-01 -6.536881727880795856e-02 -1.052053971375444519e+01 2.040127793700842407e+00
1.363000000000000114e+02 1.656226683781797382e-01 -7.290854257970841301e-02 -1.050520365003176870e+01 2.040234760188971652e+00
1.364000000000000057e+02 1.620206532687888390e-01 -8.028669487828420104e-02 -1.048986758630909577e+01 2.040342205604729120e+00
1.365000000000000000e+02 1.580905906421811724e-01 -8.748833169118371000e-02 -1.047453152258642284e+01 2.040450132806090444e+00
1.365999999999999943e+02 1.538410705531779721e-01 -9.449889666931828025e-02 -1.045919545886374635e+01 2.040558544672167240e+00
1.367000000000000171e+02 1.492813276056237926e-01 -1.013042489712505378e-01 -1.044385939514107342e+01 2.040667444103340777e+00
1.368000000000000114e+02 1.444212209590689522e-01 -1.078906917458929554e-01 -1.042852333141839871e+01 2.040776834021485353e+00
1.369000000000000057e+02 1.392712130799075854e-01 -1.142449996471206763e-01 -1.041318726769572578e+01 2.040886717370152592e+00
1.370000000000000000e+02 1.338423472885719723e-01 -1.203544453449096469e-01 -1.039785120397304929e+01 2.040997097114777059e+00
1.370999999999999943e+02 1.281462241357482212e-01 -1.262068249659256125e-01 -1.038251514025037636e+01 2.041107976242900079e+00
1.372000000000000171e+02 1.221949766780907748e-01 -1.317904824172891620e-01 -1.036717907652770343e+01 2.041219357764358033e+00
1.373000000000000114e+02 1.160012446864877311e-01 -1.370943325514162869e-01 -1.035184301280502872e+01 2.041331244711448445e+00
1.374000000000000057e+02 1.095781478552391858e-01 -1.421078831107721041e-01 -1.033650694908235401e+01 2.041443640139232407e+00
1.375000000000000000e+02 1.029392580647634364e-01 -1.468212554292185335e-01 -1.032117088535968108e+01 2.041556547125638499e+00
1.375999999999999943e+02 9.609857074978303548e-02 -1.512252038299736201e-01 -1.030583482163700637e+01 2.041669968771803845e+00
1.377000000000000171e+02 8.907047544867777167e-02 -1.553111336954922095e-01 -1.029049875791433166e+01 2.041783908202152276e+00
1.378000000000000114e+02 8.186972557595217914e-02 -1.590711181704376476e-01 -1.027516269419165695e+01 2.041898368564714961e+00
1.379000000000000057e+02 7.451140750022232362e-02 -1.624979134585416429e-01 -1.025982663046898402e+01 2.042013353031287615e+00
1.380000000000000000e+02 6.701090897956341053e-02 -1.655849726995214932e-01 -1.024449056674631109e+01 2.042128864797678744e+00
1.380999999999999943e+02 5.938388702343212061e-02 -1.683264583798019243e-01 -1.022915450302363460e+01 2.042244907083970773e+00
1.382000000000000171e+02 5.164623525540092824e-02 -1.707172532724538783e-01 -1.021381843930096167e+01 2.042361483134667477e+00
1.383000000000000114e+02 4.381405082900678705e-02 -1.727529698735822405e-01 -1.019848237557828696e+01 2.042478596219007958e+00
1.384000000000000057e+02 3.590360098526481497e-02 -1.744299583208886173e-01 -1.018314631185561403e+01 2.042596249631112748e+00
1.385000000000000000e+02 2.793128930278220012e-02 -1.757453127879210486e-01 -1.016781024813293932e+01 2.042714446690280905e+00
1.385999999999999943e+02 1.991362172252173282e-02 -1.766968763274066323e-01 -1.015247418441026461e+01 2.042833190741220939e+00
1.387000000000000171e+02 1.186717241502757009e-02 -1.772832441757301869e-01 -1.013713812068759168e+01 2.042952485154233777e+00
1.388000000000000114e+02 3.808549552827415838e-03 -1.775037654959219224e-01 -1.012180205696491520e+01 2.043072333325552492e+00
1.389000000000000057e+02 -4.245638925510920869e-03 -1.773585435696646284e-01 -1.010646599324224226e+01 2.043192738677496845e+00
1.390000000000000000e+02 -1.227881950875116604e-02 -1.768484344382009466e-01 -1.009112992951956933e+01 2.043313704658762830e+00
1.390999999999999943e+02 -2.027448717556274566e-02 -1.759750439892279195e-01 -1.007579386579689462e+01 2.043435234744659379e+00
1.392000000000000171e+02 -2.821623926771408761e-02 -1.747407235141187343e-01 -1.006045780207421991e+01 2.043557332437381024e+00
1.393000000000000114e+02 -3.608780910273741427e-02 -1.731485637274786105e-01 -1.004512173835154520e+01 2.043680001266198865e+00
1.394000000000000057e+02 -4.387309924891879404e-02 -1.712023872813059344e-01 -1.002978567462887227e+01 2.043803244787803841e+00
1.395000000000000000e+02 -5.155621441069777044e-02 -1.689067397805059101e-01 -1.001444961090619934e+01 2.043927066586517238e+00
1.395999999999999943e+02 -5.912149383801534874e-02 -1.662668793218637364e-01 -9.999113547183522854e+00 2.044051470274549587e+00
1.397000000000000171e+02 -6.655354321095065251e-02 -1.632887645888776440e-01 -9.983777483460849922e+00 2.044176459492323072e+00
1.398000000000000114e+02 -7.383726592423243973e-02 -1.599790415130023791e-01 -9.968441419738175213e+00 2.044302037908617642e+00
1.399000000000000057e+02 -8.095789370909504956e-02 -1.563450285501859494e-01 -9.953105356015502281e+00 2.044428209220995996e+00
1.400000000000000000e+02 -8.790101653932681780e-02 -1.523947005880736671e-01 -9.937769292292827572e+00 2.044554977155967901e+00
1.400999999999999943e+02 -9.465261174480230077e-02 -1.481366715292905811e-01 -9.922433228570152863e+00 2.044682345469273077e+00
1.402000000000000171e+02 -1.011990722928884645e-01 -1.435801755880810882e-01 -9.907097164847478155e+00 2.044810317946262224e+00
1.403000000000000114e+02 -1.075272341640192281e-01 -1.387350473316377730e-01 -9.891761101124805222e+00 2.044938898402034688e+00
1.404000000000000057e+02 -1.136244027762812747e-01 -1.336117005254250367e-01 -9.876425037402130513e+00 2.045068090681863016e+00
1.405000000000000000e+02 -1.194783784058325582e-01 -1.282211058088816302e-01 -9.861088973679457581e+00 2.045197898661350155e+00
1.405999999999999943e+02 -1.250774805429770986e-01 -1.225747672656991999e-01 -9.845752909956782872e+00 2.045328326246830031e+00
1.407000000000000171e+02 -1.304105711517475896e-01 -1.166846979291511349e-01 -9.830416846234109940e+00 2.045459377375607790e+00
1.408000000000000114e+02 -1.354670767679329035e-01 -1.105633942743923931e-01 -9.815080782511435231e+00 2.045591056016279108e+00
1.409000000000000057e+02 -1.402370094079923857e-01 -1.042238097613974041e-01 -9.799744718788760522e+00 2.045723366169034385e+00
1.410000000000000000e+02 -1.447109862385592138e-01 -9.767932746802020227e-02 -9.784408655066085814e+00 2.045856311865920762e+00
1.410999999999999943e+02 -1.488802479674513068e-01 -9.094373188961014931e-02 -9.769072591343411105e+00 2.045989897171231142e+00
1.412000000000000171e+02 -1.527366759301230781e-01 -8.403117994864112150e-02 -9.753736527620738173e+00 2.046124126181756875e+00
1.413000000000000114e+02 -1.562728078218963146e-01 -7.695617128392950868e-02 -9.738400463898063464e+00 2.046259003027074641e+00
1.414000000000000057e+02 -1.594818520642114212e-01 -6.973351788252403483e-02 -9.723064400175390531e+00 2.046394531869980771e+00
1.415000000000000000e+02 -1.623577007618410839e-01 -6.237831310771485560e-02 -9.707728336452715823e+00 2.046530716906693748e+00
1.415999999999999943e+02 -1.648949412348589827e-01 -5.490590020435601876e-02 -9.692392272730042890e+00 2.046667562367241455e+00
1.417000000000000171e+02 -1.670888661049593493e-01 -4.733184032871972508e-02 -9.677056209007368182e+00 2.046805072515798685e+00
1.418000000000000114e+02 -1.689354819072804714e-01 -3.967188018468227606e-02 -9.661720145284693473e+00 2.046943251650964246e+00
1.419000000000000057e+02 -1.704315162287997620e-01 -3.194191932551361524e-02 -9.646384081562018764e+00 2.047082104106170419e+00
1.420000000000000000e+02 -1.715744233425937071e-01 -2.415797718759210913e-02 -9.631048017839344055e+00 2.047221634249972499e+00
1.420999999999999943e+02 -1.723623883436129767e-01 -1.633615993481251846e-02 -9.615711954116671123e+00 2.047361846486417836e+00
1.422000000000000171e+02 -1.727943297721570293e-01 -8.492627165652782278e-03 -9.600375890393996414e+00 2.047502745255385115e+00
1.423000000000000114e+02 -1.728699007201226490e-01 -6.435585697382972510e-04 -9.585039826671323482e+00 2.047644335032950735e+00
1.424000000000000057e+02 -1.725894884307571098e-01 7.194879412031065027e-03 -9.569703762948648773e+00 2.047786620331712548e+00
1.425000000000000000e+02 -1.719542123784375820e-01 1.500656684794487647e-02 -9.554367699225974064e+00 2.047929605701230837e+00
1.425999999999999943e+02 -1.709659208526714824e-01 2.277546342603392962e-02 -9.539031635503301132e+00 2.048073295728258358e+00
1.427000000000000171e+02 -1.696271860412838506e-01 3.048564135767011657e-02 -9.523695571780626423e+00 2.048217695037248820e+00
1.428000000000000114e+02 -1.679412976320544537e-01 3.812131799018540074e-02 -9.508359508057951714e+00 2.048362808290655757e+00
1.429000000000000057e+02 -1.659122549507063560e-01 4.566688807957106772e-02 -9.493023444335278782e+00 2.048508640189319330e+00
1.430000000000000000e+02 -1.635447576425795024e-01 5.310695564330313034e-02 -9.477687380612604073e+00 2.048655195472857571e+00
1.430999999999999943e+02 -1.608441949360051582e-01 6.042636533485631900e-02 -9.462351316889929365e+00 2.048802478920078940e+00
1.432000000000000171e+02 -1.578166334940665216e-01 6.761023327883491918e-02 -9.447015253167256432e+00 2.048950495349296297e+00
1.433000000000000114e+02 -1.544688038956291976e-01 7.464397729280357330e-02 -9.431679189444581723e+00 2.049099249618820284e+00
1.434000000000000057e+02 -1.508080857694230614e-01 8.151334645115236588e-02 -9.416343125721907015e+00 2.049248746627261752e+00
1.435000000000000000e+02 -1.468424916107348988e-01 8.820444991374228050e-02 -9.401007061999232306e+00 2.049398991314026919e+00
1.435999999999999943e+02 -1.425806493274687503e-01 9.470378497451911737e-02 -9.385670998276559374e+00 2.049549988659677524e+00
1.437000000000000171e+02 -1.380317835368322921e-01 1.009982642677618447e-01 -9.370334934553884665e+00 2.049701743686373145e+00
1.438000000000000114e+02 -1.332056956702654948e-01 1.070752420738452920e-01 -9.354998870831211732e+00 2.049854261458234017e+00
1.439000000000000057e+02 -1.281127429162802756e-01 1.129225396833377221e-01 -9.339662807108537024e+00 2.050007547081817094e+00
1.440000000000000000e+02 -1.227638160517582760e-01 1.185284697520599256e-01 -9.324326743385862315e+00 2.050161605706559698e+00
1.440999999999999943e+02 -1.171703162127292058e-01 1.238818596155267376e-01 -9.308990679663189383e+00 2.050316442525148108e+00
1.442000000000000171e+02 -1.113441306423032934e-01 1.289720735035717047e-01 -9.293654615940514674e+00 2.050472062774013171e+00
1.443000000000000114e+02 -1.052976074838130049e-01 1.337890336161781935e-01 -9.278318552217839965e+00 2.050628471733761504e+00
1.444000000000000057e+02 -9.904352965568294365e-02 1.383232400228495418e-01 -9.262982488495165256e+00 2.050785674729610708e+00
1.445000000000000000e+02 -9.259508787568314359e-02 1.425657893344314531e-01 -9.247646424772492324e+00 2.050943677131873422e+00
1.445999999999999943e+02 -8.596585288666101776e-02 1.465083921273644396e-01 -9.232310361049817615e+00 2.051102484356379652e+00
1.447000000000000171e+02 -7.916974693787483253e-02 1.501433890697687623e-01 -9.216974297327144683e+00 2.051262101864990139e+00
1.448000000000000114e+02 -7.222101459383005462e-02 1.534637657303037639e-01 -9.201638233604469974e+00 2.051422535165986272e+00
1.449000000000000057e+02 -6.513419291522327959e-02 1.564631660369343313e-01 -9.186302169881797042e+00 2.051583789814655834e+00
1.450000000000000000e+02 -5.792408109076158107e-02 1.591359043554062269e-01 -9.170966106159122333e+00 2.051745871413670486e+00
1.450999999999999943e+02 -5.060570957136276138e-02 1.614769761768657386e-01 -9.155630042436447624e+00 2.051908785613709263e+00
1.452000000000000171e+02 -4.319430877508172173e-02 1.634820673782680922e-01 -9.140293978713772916e+00 2.052072538113788092e+00
1.453000000000000114e+02 -3.570527743266272563e-02 1.651475620549058276e-01 -9.124957914991098207e+00 2.052237134661886842e+00
1.454000000000000057e+02 -2.815415062709870908e-02 1.664705488995759097e-01 -9.109621851268425274e+00 2.052402581055388087e+00
1.455000000000000000e+02 -2.055656760988486959e-02 1.674488261211776741e-01 -9.094285787545750566e+00 2.052568883141620670e+00
1.455999999999999943e+02 -1.292823944454825173e-02 1.680809048999301891e-01 -9.078949723823077633e+00 2.052736046818417925e+00
1.457000000000000171e+02 -5.284916555541822360e-03 1.683660113618707654e-01 -9.063613660100402925e+00 2.052904078034481383e+00
1.458000000000000114e+02 2.357643753925314951e-03 1.683040870872019867e-01 -9.048277596377729992e+00 2.053072982790143275e+00
1.459000000000000057e+02 9.983709753557765132e-03 1.678957881378745631e-01 -9.032941532655055283e+00 2.053242767137738234e+00
1.460000000000000000e+02 1.757760762781338665e-02 1.671424826195650748e-01 -9.017605468932380575e+00 2.053413437182191714e+00
1.460999999999999943e+02 2.512375365782018241e-02 1.660462467822549082e-01 -9.002269405209705866e+00 2.053584999081610185e+00
1.462000000000000171e+02 3.260668616178200724e-02 1.646098596640565570e-01 -8.986933341487031157e+00 2.053757459047780731e+00
1.463000000000000114e+02 4.001109713907546883e-02 1.628367963042157140e-01 -8.971597277764358225e+00 2.053930823346773682e+00
1.464000000000000057e+02 4.732186355062908967e-02 1.607312195251845988e-01 -8.956261214041683516e+00 2.054105098299499055e+00
1.465000000000000000e+02 5.452407816588872302e-02 1.582979703182271214e-01 -8.940925150319010584e+00 2.054280290282293198e+00
1.465999999999999943e+02 6.160307992631593871e-02 1.555425568442020678e-01 -8.925589086596335875e+00 2.054456405727491219e+00
1.467000000000000171e+02 6.854448374746262285e-02 1.524711420766715342e-01 -8.910253022873661166e+00 2.054633451124043830e+00
1.468000000000000114e+02 7.533420971426817159e-02 1.490905301209410061e-01 -8.894916959150988234e+00 2.054811433018091993e+00
1.469000000000000057e+02 8.195851160044458072e-02 1.454081512263258047e-01 -8.879580895428313525e+00 2.054990358013598861e+00
1.470000000000000000e+02 8.840400465634362659e-02 1.414320455406001820e-01 -8.864244831705638816e+00 2.055170232772956407e+00
1.470999999999999943e+02 9.465769261555526115e-02 1.371708456270719911e-01 -8.848908767982965884e+00 2.055351064017605811e+00
1.472000000000000171e+02 1.007069938528544623e-01 1.326337577918015875e-01 -8.833572704260291175e+00 2.055532858528643647e+00
1.473000000000000114e+02 1.065397666569742052e-01 1.278305422594592233e-01 -8.818236640537616466e+00 2.055715623147518656e+00
1.474000000000000057e+02 1.121443335528384544e-01 1.227714922338134090e-01 -8.802900576814943534e+00 2.055899364776620608e+00
1.475000000000000000e+02 1.175095046339639376e-01 1.174674119007164536e-01 -8.787564513092268825e+00 2.056084090379993068e+00
1.475999999999999943e+02 1.226245998570608536e-01 1.119295934045328317e-01 -8.772228449369594117e+00 2.056269806983930692e+00
1.477000000000000171e+02 1.274794702477210773e-01 1.061697928614277753e-01 -8.756892385646919408e+00 2.056456521677701321e+00
1.478000000000000114e+02 1.320645179883387088e-01 1.002002054513435741e-01 -8.741556321924246475e+00 2.056644241614206337e+00
1.479000000000000057e+02 1.363707153327547716e-01 9.403343964247934395e-02 -8.726220258201571767e+00 2.056832974010680992e+00
1.480000000000000000e+02 1.403896223246999531e-01 8.768249060967393815e-02 -8.710884194478898834e+00 2.057022726149368541e+00
1.480999999999999943e+02 1.441134032766759887e-01 8.116071288942855455e-02 -8.695548130756224126e+00 2.057213505378262752e+00
1.482000000000000171e+02 1.475348419780731224e-01 7.448179234478635724e-02 -8.680212067033551193e+00 2.057405319111775377e+00
1.483000000000000114e+02 1.506473556103831435e-01 6.765971748484440884e-02 -8.664876003310876484e+00 2.057598174831503091e+00
1.484000000000000057e+02 1.534450073295536010e-01 6.070875020731805738e-02 -8.649539939588201776e+00 2.057792080086926934e+00
1.485000000000000000e+02 1.559225175072746217e-01 5.364339602473355839e-02 -8.634203875865527067e+00 2.057987042496189911e+00
1.485999999999999943e+02 1.580752735963484867e-01 4.647837382888804492e-02 -8.618867812142852358e+00 2.058183069746843064e+00
1.487000000000000171e+02 1.598993386100151515e-01 3.922858526985960326e-02 -8.603531748420179426e+00 2.058380169596579545e+00
1.488000000000000114e+02 1.613914581996535869e-01 3.190908379763335995e-02 -8.588195684697504717e+00 2.058578349874039759e+00
1.489000000000000057e+02 1.625490663107823919e-01 2.453504344409885088e-02 -8.572859620974831785e+00 2.058777618479551652e+00
1.490000000000000000e+02 1.633702894212716861e-01 1.712172740230168827e-02 -8.557523557252157076e+00 2.058977983385961164e+00
1.490999999999999943e+02 1.638539493397540847e-01 9.684456467884176856e-03 -8.542187493529484144e+00 2.059179452639437802e+00
1.492000000000000171e+02 1.639995645739351637e-01 2.238577415728484465e-03 -8.526851429806809435e+00 2.059382034360223823e+00
1.493000000000000114e+02 1.638073502606949006e-01 -5.200568636436183299e-03 -8.511515366084134726e+00 2.059585736743571260e+00
1.494000000000000057e+02 1.632782166599699158e-01 -1.261767779698332904e-02 -8.496179302361460017e+00 2.059790568060462235e+00
1.495000000000000000e+02 1.624137662257329751e-01 -1.999751485003595231e-02 -8.480843238638785309e+00 2.059996536658540656e+00
1.495999999999999943e+02 1.612162892487886690e-01 -2.732494451408602754e-02 -8.465507174916112376e+00 2.060203650962877386e+00
1.497000000000000171e+02 1.596887580977438270e-01 -3.458496244490034260e-02 -8.450171111193437667e+00 2.060411919476931253e+00
1.498000000000000114e+02 1.578348200593641393e-01 -4.176272592749185469e-02 -8.434835047470764735e+00 2.060621350783344408e+00
1.499000000000000057e+02 1.556587888020495580e-01 -4.884358418093587284e-02 -8.419498983748090026e+00 2.060831953544918882e+00
1.500000000000000000e+02 1.531656344830073513e-01 -5.581310822932583626e-02 -8.404162920025415318e+00 2.061043736505434598e+00
1.500999999999999943e+02 1.503609725131622721e-01 -6.265712026550553093e-02 -8.388826856302742385e+00 2.061256708490621481e+00
1.502000000000000171e+02 1.472510510185182642e-01 -6.936172245445938744e-02 -8.373490792580067676e+00 2.061470878409061402e+00
1.503000000000000114e+02 1.438427370108074643e-01 -7.591332511910345304e-02 -8.358154728857392968e+00 2.061686255253110556e+00
1.504000000000000057e+02 1.401435013101441640e-01 -8.229867424283190958e-02 -8.342818665134720035e+00 2.061902848099884000e+00
1.505000000000000000e+02 1.361614022463666640e-01 -8.850487824680772220e-02 -8.327482601412045327e+00 2.062120666112204237e+00
1.505999999999999943e+02 1.319050681730255803e-01 -9.451943397314797879e-02 -8.312146537689370618e+00 2.062339718539580424e+00
1.507000000000000171e+02 1.273836788405527387e-01 -1.003302518337577248e-01 -8.296810473966697685e+00 2.062560014719169388e+00
1.508000000000000114e+02 1.226069456551120429e-01 -1.059256800683556071e-01 -8.281474410244022977e+00 2.062781564076821894e+00
1.509000000000000057e+02 1.175850908801630568e-01 -1.112945280613904103e-01 -8.266138346521348268e+00 2.063004376128052986e+00
1.510000000000000000e+02 1.123288258133816192e-01 -1.164260886801721517e-01 -8.250802282798673559e+00 2.063228460479131776e+00
1.510999999999999943e+02 1.068493279910818911e-01 -1.213101595761301305e-01 -8.235466219076000627e+00 2.063453826828054449e+00
1.512000000000000171e+02 1.011582174705302067e-01 -1.259370634214811158e-01 -8.220130155353325918e+00 2.063680484965642048e+00
1.513000000000000114e+02 9.526753223133530013e-02 -1.302976670297417705e-01 -8.204794091630652986e+00 2.063908444776620943e+00
1.514000000000000057e+02 8.918970276149412735e-02 -1.343833993277877281e-01 -8.189458027907978277e+00 2.064137716240683762e+00
1.515000000000000000e+02 8.293752586724195686e-02 -1.381862681464506026e-01 -8.174121964185303568e+00 2.064368309433574744e+00
1.515999999999999943e+02 7.652413777307887077e-02 -1.416988757876939675e-01 -8.158785900462630636e+00 2.064600234528259026e+00
1.517000000000000171e+02 6.996298656335923905e-02 -1.449144333517847494e-01 -8.143449836739955927e+00 2.064833501795982240e+00
1.518000000000000114e+02 6.326780402068638010e-02 -1.478267737825924022e-01 -8.128113773017281218e+00 2.065068121607515295e+00
1.519000000000000057e+02 5.645257692934137900e-02 -1.504303636171339664e-01 -8.112777709294606510e+00 2.065304104434179777e+00
1.520000000000000000e+02 4.953151789004173189e-02 -1.527203134123722716e-01 -8.097441645571933577e+00 2.065541460849166455e+00
1.520999999999999943e+02 4.251903572096513845e-02 -1.546923868270765612e-01 -8.082105581849258868e+00 2.065780201528631732e+00
1.522000000000000171e+02 3.542970549583557283e-02 -1.563430083515732483e-01 -8.066769518126585936e+00 2.066020337252941541e+00
1.523000000000000114e+02 2.827823828579398985e-02 -1.576692696579504172e-01 -8.051433454403911227e+00 2.066261878907923233e+00
1.524000000000000057e+02 2.107945067077782175e-02 -1.586689345737009316e-01 -8.036097390681238295e+00 2.066504837486007773e+00
1.525000000000000000e+02 1.384823407391834807e-02 -1.593404426601526813e-01 -8.020761326958563586e+00 2.066749224087646386e+00
1.525999999999999943e+02 6.599523995920229466e-03 -1.596829113946487133e-01 -8.005425263235888877e+00 2.066995049922473182e+00
1.527000000000000171e+02 -6.517308008883963963e-04 -1.596961369573338674e-01 -7.990089199513215057e+00 2.067242326310601896e+00
1.528000000000000114e+02 -7.890599085068504201e-03 -1.593805936133225465e-01 -7.974753135790540348e+00 2.067491064684032320e+00
1.529000000000000057e+02 -1.510219786571099197e-02 -1.587374317072047236e-01 -7.959417072067866528e+00 2.067741276587875543e+00
1.530000000000000000e+02 -2.227172295957017059e-02 -1.577684742624962666e-01 -7.944081008345191819e+00 2.067992973681784807e+00
1.530999999999999943e+02 -2.938447934313086554e-02 -1.564762122051543136e-01 -7.928744944622518886e+00 2.068246167741253139e+00
1.532000000000000171e+02 -3.642591124097358662e-02 -1.548637982194491225e-01 -7.913408880899844178e+00 2.068500870659070845e+00
1.533000000000000114e+02 -4.338163187542831700e-02 -1.529350392472373088e-01 -7.898072817177170357e+00 2.068757094446692868e+00
1.534000000000000057e+02 -5.023745282652849337e-02 -1.506943876581094688e-01 -7.882736753454495648e+00 2.069014851235698060e+00
1.535000000000000000e+02 -5.697941293906095411e-02 -1.481469310971261777e-01 -7.867400689731822716e+00 2.069274153279187622e+00
1.536000000000000227e+02 -6.359380671398336127e-02 -1.452983810463588099e-01 -7.852064626009148007e+00 2.069535012953316322e+00
1.537000000000000171e+02 -7.006721213662228664e-02 -1.421550601162613614e-01 -7.836728562286473299e+00 2.069797442758734896e+00
1.538000000000000114e+02 -7.638651787177121177e-02 -1.387238880980510569e-01 -7.821392498563799478e+00 2.070061455322115052e+00
1.539000000000000057e+02 -8.253894978380217629e-02 -1.350123668118277664e-01 -7.806056434841124769e+00 2.070327063397701117e+00
1.540000000000000000e+02 -8.851209671900268916e-02 -1.310285637732807873e-01 -7.790720371118451837e+00 2.070594279868834597e+00
1.541000000000000227e+02 -9.429393550099388066e-02 -1.267810947278159295e-01 -7.775384307395777128e+00 2.070863117749545346e+00
1.542000000000000171e+02 -9.987285509331815525e-02 -1.222791050768247817e-01 -7.760048243673103308e+00 2.071133590186173379e+00
1.543000000000000114e+02 -1.052376798704498378e-01 -1.175322502449834827e-01 -7.744712179950428599e+00 2.071405710458929850e+00
1.544000000000000057e+02 -1.103776919640454129e-01 -1.125506750280733520e-01 -7.729376116227754778e+00 2.071679491983622778e+00
1.545000000000000000e+02 -1.152826526270572666e-01 -1.073449919608350928e-01 -7.714040052505080958e+00 2.071954948313264655e+00
1.546000000000000227e+02 -1.199428225819338806e-01 -1.019262587612475707e-01 -7.698703988782407137e+00 2.072232093139776854e+00
1.547000000000000171e+02 -1.243489813102975489e-01 -9.630595488575767471e-02 -7.683367925059732428e+00 2.072510940295734905e+00
1.548000000000000114e+02 -1.284924452412415097e-01 -9.049595725768207199e-02 -7.668031861337057720e+00 2.072791503756096443e+00
1.549000000000000057e+02 -1.323650848129349356e-01 -8.450851521155644530e-02 -7.652695797614383899e+00 2.073073797639946036e+00
1.550000000000000000e+02 -1.359593403608705120e-01 -7.835622470820827190e-02 -7.637359733891710079e+00 2.073357836212321281e+00
1.551000000000000227e+02 -1.392682368142575400e-01 -7.205200187970564607e-02 -7.622023670169036258e+00 2.073643633886029125e+00
1.552000000000000171e+02 -1.422853971639299053e-01 -6.560905594912924688e-02 -7.606687606446361549e+00 2.073931205223475072e+00
1.553000000000000114e+02 -1.450050546776556759e-01 -5.904086159506435200e-02 -7.591351542723687729e+00 2.074220564938553668e+00
1.554000000000000057e+02 -1.474220638447664156e-01 -5.236113080631054489e-02 -7.576015479001013020e+00 2.074511727898527447e+00
1.555000000000000000e+02 -1.495319100189011763e-01 -4.558378429346029298e-02 -7.560679415278340088e+00 2.074804709126000901e+00
1.556000000000000227e+02 -1.513307177541318993e-01 -3.872292251539234675e-02 -7.545343351555665379e+00 2.075099523800836732e+00
1.557000000000000171e+02 -1.528152578072473344e-01 -3.179279637556343269e-02 -7.530007287832991558e+00 2.075396187262133374e+00
1.558000000000000114e+02 -1.539829528014909632e-01 -2.480777765960519993e-02 -7.514671224110316849e+00 2.075694715010294900e+00
1.559000000000000057e+02 -1.548318815409075455e-01 -1.778232926241289993e-02 -7.499335160387642141e+00 2.075995122709029861e+00
1.560000000000000000e+02 -1.553607819629387321e-01 -1.073097527820026861e-02 -7.483999096664969208e+00 2.076297426187450945e+00
1.561000000000000227e+02 -1.555690527360091280e-01 -3.668271007879139040e-03 -7.468663032942294500e+00 2.076601641442157309e+00
1.562000000000000171e+02 -1.554567534878855961e-01 3.391227053396234613e-03 -7.453326969219620679e+00 2.076907784639418608e+00
1.563000000000000114e+02 -1.550246036780990599e-01 1.043299118099251174e-02 -7.437990905496945970e+00 2.077215872117291973e+00
1.564000000000000057e+02 -1.542739801116478626e-01 1.744255228706003899e-02 -7.422654841774273038e+00 2.077525920387879310e+00
1.565000000000000000e+02 -1.532069131018923280e-01 2.440552961404851562e-02 -7.407318778051598329e+00 2.077837946139525105e+00
1.566000000000000227e+02 -1.518260812984870978e-01 3.130766020609260930e-02 -7.391982714328924509e+00 2.078151966239103920e+00
1.567000000000000171e+02 -1.501348051821732033e-01 3.813482809102367033e-02 -7.376646650606249800e+00 2.078467997734334549e+00
1.568000000000000114e+02 -1.481370392546846881e-01 4.487309311384981431e-02 -7.361310586883575091e+00 2.078786057856064851e+00
1.569000000000000057e+02 -1.458373629305488306e-01 5.150871936894017150e-02 -7.345974523160902159e+00 2.079106164020723568e+00
1.570000000000000000e+02 -1.432409701581660311e-01 5.802820316208626150e-02 -7.330638459438227450e+00 2.079428333832689546e+00
1.571000000000000227e+02 -1.403536577932395224e-01 6.441830045834154306e-02 -7.315302395715553629e+00 2.079752585086739103e+00
1.572000000000000171e+02 -1.371818127441613577e-01 7.066605374882846402e-02 -7.299966331992878921e+00 2.080078935770557802e+00
1.573000000000000114e+02 -1.337323979286398068e-01 7.675881828849676070e-02 -7.284630268270205988e+00 2.080407404067231347e+00
1.574000000000000057e+02 -1.300129370596309342e-01 8.268428765178584272e-02 -7.269294204547531280e+00 2.080738008357844393e+00
1.575000000000000000e+02 -1.260314983045694448e-01 8.843051854823291702e-02 -7.253958140824857459e+00 2.081070767224025175e+00
1.576000000000000227e+02 -1.217966768470985367e-01 9.398595485906040270e-02 -7.238622077102182750e+00 2.081405699450663338e+00
1.577000000000000171e+02 -1.173175763886243617e-01 9.933945083388294461e-02 -7.223286013379508930e+00 2.081742824028538941e+00
1.578000000000000114e+02 -1.126037896359367158e-01 1.044802934117534804e-01 -7.207949949656835109e+00 2.082082160157041173e+00
1.579000000000000057e+02 -1.076653778055824823e-01 1.093982236160282728e-01 -7.192613885934160400e+00 2.082423727246992318e+00
1.580000000000000000e+02 -1.025128492011496001e-01 1.140834569799414472e-01 -7.177277822211486580e+00 2.082767544923372682e+00
1.581000000000000227e+02 -9.715713689848190504e-02 1.185267029690145607e-01 -7.161941758488811871e+00 2.083113633028273792e+00
1.582000000000000171e+02 -9.160957559177518306e-02 1.227191833507912389e-01 -7.146605694766138051e+00 2.083462011623709031e+00
1.583000000000000114e+02 -8.588187765020387221e-02 1.266526494880521603e-01 -7.131269631043464230e+00 2.083812700994593925e+00
1.584000000000000057e+02 -7.998610842872669324e-02 1.303193985112605924e-01 -7.115933567320790409e+00 2.084165721651777936e+00
1.585000000000000000e+02 -7.393466089611132330e-02 1.337122883440601540e-01 -7.100597503598115701e+00 2.084521094334980784e+00
1.586000000000000227e+02 -6.774022962118493585e-02 1.368247515535722658e-01 -7.085261439875441880e+00 2.084878840015963686e+00
1.587000000000000171e+02 -6.141578418192619737e-02 1.396508079917859746e-01 -7.069925376152767171e+00 2.085238979901636203e+00
1.588000000000000114e+02 -5.497454204785786475e-02 1.421850762149567404e-01 -7.054589312430094239e+00 2.085601535437219933e+00
1.589000000000000057e+02 -4.842994099121189500e-02 1.444227836472116722e-01 -7.039253248707419530e+00 2.085966528309517898e+00
1.590000000000000000e+02 -4.179561109150126130e-02 1.463597754792335948e-01 -7.023917184984744821e+00 2.086333980450158165e+00
1.591000000000000227e+02 -3.508534638063513789e-02 1.479925222807166041e-01 -7.008581121262071001e+00 2.086703914038966712e+00
1.592000000000000171e+02 -2.831307619954125804e-02 1.493181263115081203e-01 -6.993245057539396292e+00 2.087076351507346494e+00
1.593000000000000114e+02 -2.149283631602354888e-02 1.503343265276833596e-01 -6.977908993816723360e+00 2.087451315541722696e+00
1.594000000000000057e+02 -1.463873986834644640e-02 1.510395022631100814e-01 -6.962572930094048651e+00 2.087828829087048366e+00
1.595000000000000000e+02 -7.764948196214255596e-03 1.514326755928730728e-01 -6.947236866371374830e+00 2.088208915350325601e+00
1.596000000000000227e+02 -8.856416119817028896e-04 1.515135123662310901e-01 -6.931900802648700122e+00 2.088591597804291489e+00
1.597000000000000171e+02 5.985009816513648696e-03 1.512823219134360742e-01 -6.916564738926027189e+00 2.088976900191013453e+00
1.598000000000000114e+02 1.283287542318215305e-02 1.507400554308367113e-01 -6.901228675203352481e+00 2.089364846525681330e+00
1.599000000000000057e+02 1.964389297178260538e-02 1.498883030420989360e-01 -6.885892611480678660e+00 2.089755461100374134e+00
1.600000000000000000e+02 2.640409749952093987e-02 1.487292895547397131e-01 -6.870556547758003951e+00 2.090148768487893438e+00
1.601000000000000227e+02 3.309964991905742226e-02 1.472658689110043495e-01 -6.855220484035329243e+00 2.090544793545715319e+00
1.602000000000000171e+02 3.971686531278760535e-02 1.455015173555528618e-01 -6.839884420312656310e+00 2.090943561419983610e+00
1.603000000000000114e+02 4.624224087274631662e-02 1.434403253320250538e-01 -6.824548356589981601e+00 2.091345097549494270e+00
1.604000000000000057e+02 5.266248341758794638e-02 1.410869881248919266e-01 -6.809212292867307781e+00 2.091749427669914674e+00
1.605000000000000000e+02 5.896453643948600110e-02 1.384467952755050191e-01 -6.793876229144633072e+00 2.092156577817852803e+00
1.606000000000000227e+02 6.513560662227645126e-02 1.355256187848799532e-01 -6.778540165421960140e+00 2.092566574335164464e+00
1.607000000000000171e+02 7.116318977465006801e-02 1.323299001407913233e-01 -6.763204101699285431e+00 2.092979443873270728e+00
1.608000000000000114e+02 7.703509613374344422e-02 1.288666361890402623e-01 -6.747868037976611610e+00 2.093395213397556631e+00
1.609000000000000057e+02 8.273947497689140840e-02 1.251433638832182560e-01 -6.732531974253936902e+00 2.093813910191807626e+00
1.610000000000000000e+02 8.826483850324348679e-02 1.211681439486758383e-01 -6.717195910531263969e+00 2.094235561862780592e+00
1.611000000000000227e+02 9.360008492876886743e-02 1.169495434880309381e-01 -6.701859846808589261e+00 2.094660196344814374e+00
1.612000000000000171e+02 9.873452075154949548e-02 1.124966175767269649e-01 -6.686523783085914552e+00 2.095087841904528236e+00
1.613000000000000114e+02 1.036578821455885618e-01 1.078188898768839832e-01 -6.671187719363240731e+00 2.095518527145581178e+00
1.614000000000000057e+02 1.083603554323737395e-01 1.029263323190613144e-01 -6.655851655640566022e+00 2.095952281013532925e+00
1.615000000000000000e+02 1.128325966005263165e-01 9.782934389216405013e-02 -6.640515591917893090e+00 2.096389132800778654e+00
1.616000000000000227e+02 1.170657498237549915e-01 9.253872858352792108e-02 -6.625179528195218381e+00 2.096829112151564090e+00
1.617000000000000171e+02 1.210514649485238542e-01 8.706567252403120405e-02 -6.609843464472544561e+00 2.097272249067099636e+00
1.618000000000000114e+02 1.247819139142185424e-01 8.142172037544917473e-02 -6.594507400749869852e+00 2.097718573910765105e+00
1.619000000000000057e+02 1.282498060704634901e-01 7.561875102072476706e-02 -6.579171337027196031e+00 2.098168117413307776e+00
1.620000000000000000e+02 1.314484023699682980e-01 6.966895260046800098e-02 -6.563835273304522211e+00 2.098620910678357543e+00
1.621000000000000227e+02 1.343715283983848707e-01 6.358479695062752013e-02 -6.548499209581848390e+00 2.099076985187772859e+00
1.622000000000000171e+02 1.370135862268946902e-01 5.737901349822051994e-02 -6.533163145859173682e+00 2.099536372807189188e+00
1.623000000000000114e+02 1.393695650573372746e-01 5.106456266136839839e-02 -6.517827082136498973e+00 2.099999105791809928e+00
1.624000000000000057e+02 1.414350506421395148e-01 4.465460882013319588e-02 -6.502491018413825152e+00 2.100465216791970846e+00
1.625000000000000000e+02 1.432062334650478774e-01 3.816249290382035114e-02 -6.487154954691151332e+00 2.100934738859140616e+00
1.626000000000000227e+02 1.446799156593133184e-01 3.160170465913506033e-02 -6.471818890968477511e+00 2.101407705451756591e+00
1.627000000000000171e+02 1.458535166619556178e-01 2.498585465465532479e-02 -6.456482827245802802e+00 2.101884150441383881e+00
1.628000000000000114e+02 1.467250775839061550e-01 1.832864607595383055e-02 -6.441146763523128982e+00 2.102364108118784713e+00
1.629000000000000057e+02 1.472932642961491401e-01 1.164384637822229486e-02 -6.425810699800454273e+00 2.102847613200256482e+00
1.630000000000000000e+02 1.475573692255720271e-01 4.945258844067419376e-03 -6.410474636077781341e+00 2.103334700833958237e+00
1.631000000000000227e+02 1.475173118549248652e-01 -1.753305884486577653e-03 -6.395138572355106632e+00 2.103825406606429471e+00
1.632000000000000171e+02 1.471736379363766389e-01 -8.438058248095132996e-03 -6.379802508632432811e+00 2.104319766549189730e+00
1.633000000000000114e+02 1.465275174113885581e-01 -1.509525812610497918e-02 -6.364466444909758103e+00 2.104817817145473668e+00
1.634000000000000057e+02 1.455807410533482282e-01 -2.171124304420397194e-02 -6.349130381187083394e+00 2.105319595337009186e+00
1.635000000000000000e+02 1.443357158350827008e-01 -2.827245618447823614e-02 -6.333794317464410462e+00 2.105825138531092211e+00
1.636000000000000227e+02 1.427954590341879160e-01 -3.476547412970608375e-02 -6.318458253741735753e+00 2.106334484607533586e+00
1.637000000000000171e+02 1.409635910944269654e-01 -4.117703429522059921e-02 -6.303122190019061932e+00 2.106847671926007859e+00
1.638000000000000114e+02 1.388443272511133419e-01 -4.749406198581739014e-02 -6.287786126296387224e+00 2.107364739333308368e+00
1.639000000000000057e+02 1.364424679503593030e-01 -5.370369702382584570e-02 -6.272450062573714291e+00 2.107885726170818153e+00
1.640000000000000000e+02 1.337633880738612058e-01 -5.979331989853249596e-02 -6.257113998851039582e+00 2.108410672282186926e+00
1.641000000000000227e+02 1.308130249995407002e-01 -6.575057737512239597e-02 -6.241777935128365762e+00 2.108939618021024032e+00
1.642000000000000171e+02 1.275978655233573622e-01 -7.156340752194603749e-02 -6.226441871405691053e+00 2.109472604258798789e+00
1.643000000000000114e+02 1.241249316664457120e-01 -7.722006409574161401e-02 -6.211105807683016344e+00 2.110009672392822999e+00
1.644000000000000057e+02 1.204017654072774696e-01 -8.270914024170060441e-02 -6.195769743960343412e+00 2.110550864354521217e+00
1.645000000000000000e+02 1.164364123612731533e-01 -8.801959145980284283e-02 -6.180433680237668703e+00 2.111096222617697027e+00
1.646000000000000227e+02 1.122374044526431580e-01 -9.314075778660718674e-02 -6.165097616514994883e+00 2.111645790206991613e+00
1.647000000000000171e+02 1.078137416097652290e-01 -9.806238515686505064e-02 -6.149761552792320174e+00 2.112199610706533726e+00
1.648000000000000114e+02 1.031748725238907372e-01 -1.027746458916509870e-01 -6.134425489069647242e+00 2.112757728268771729e+00
1.649000000000000057e+02 9.833067451701382744e-02 -1.072681582815864232e-01 -6.119089425346972533e+00 2.113320187623369151e+00
1.650000000000000000e+02 9.329143255282365543e-02 -1.115340052205293087e-01 -6.103753361624298712e+00 2.113887034086337380e+00
1.651000000000000227e+02 8.806781744576723525e-02 -1.155637518532384028e-01 -6.088417297901624003e+00 2.114458313569341996e+00
1.652000000000000171e+02 8.267086330503986558e-02 -1.193494622071233635e-01 -6.073081234178950183e+00 2.115034072589148995e+00
1.653000000000000114e+02 7.711194426658532497e-02 -1.228837147664686158e-01 -6.057745170456276362e+00 2.115614358277265961e+00
1.654000000000000057e+02 7.140275056186756730e-02 -1.261596169691252822e-01 -6.042409106733601654e+00 2.116199218389748449e+00
1.655000000000000000e+02 6.555526396861367788e-02 -1.291708185883668480e-01 -6.027073043010927833e+00 2.116788701317199539e+00
1.656000000000000227e+02 5.958173270396464882e-02 -1.319115239793359207e-01 -6.011736979288253124e+00 2.117382856094982557e+00
1.657000000000000171e+02 5.349464580219603915e-02 -1.343765031665760668e-01 -5.996400915565579304e+00 2.117981732413597662e+00
1.658000000000000114e+02 4.730670703948031824e-02 -1.365611017463807531e-01 -5.981064851842905483e+00 2.118585380629207648e+00
1.659000000000000057e+02 4.103080845498835449e-02 -1.384612495943709776e-01 -5.965728788120231663e+00 2.119193851774508808e+00
1.660000000000000000e+02 3.468000352328558938e-02 -1.400734683519000712e-01 -5.950392724397556954e+00 2.119807197569605783e+00
1.661000000000000227e+02 2.826748003911756096e-02 -1.413948776865124601e-01 -5.935056660674883133e+00 2.120425470433287884e+00
1.662000000000000171e+02 2.180653276182219213e-02 -1.424232003105705135e-01 -5.919720596952209313e+00 2.121048723494417754e+00
1.663000000000000114e+02 1.531053588626645791e-02 -1.431567657492493484e-01 -5.904384533229535492e+00 2.121677010603498115e+00
1.664000000000000057e+02 8.792915388628648465e-03 -1.435945128575099594e-01 -5.889048469506860783e+00 2.122310386344591571e+00
1.665000000000000000e+02 2.267121308806914915e-03 -1.437359910737300017e-01 -5.873712405784186075e+00 2.122948906047357642e+00
1.666000000000000227e+02 -4.253399972842495519e-03 -1.435813604194721427e-01 -5.858376342061512254e+00 2.123592625799381572e+00
1.667000000000000171e+02 -1.075523341293998375e-02 -1.431313902388506032e-01 -5.843040278338838434e+00 2.124241602458691425e+00
1.668000000000000114e+02 -1.722502287071854196e-02 -1.423874566864694047e-01 -5.827704214616164613e+00 2.124895893666590485e+00
1.669000000000000057e+02 -2.364949851533600100e-02 -1.413515389717429904e-01 -5.812368150893489904e+00 2.125555557860663747e+00
1.670000000000000000e+02 -3.001550401040192773e-02 -1.400262143635256362e-01 -5.797032087170816084e+00 2.126220654288076606e+00
1.671000000000000227e+02 -3.631002342435277891e-02 -1.384146519763034822e-01 -5.781696023448141375e+00 2.126891243019185751e+00
1.672000000000000171e+02 -4.252020781261097587e-02 -1.365206053426330501e-01 -5.766359959725468443e+00 2.127567384961263741e+00
1.673000000000000114e+02 -4.863340141149435220e-02 -1.343484037970802125e-01 -5.751023896002793734e+00 2.128249141872688543e+00
1.674000000000000057e+02 -5.463716739963922486e-02 -1.319029426871514143e-01 -5.735687832280119913e+00 2.128936576377250312e+00
1.675000000000000000e+02 -6.051931316469050248e-02 -1.291896724320614753e-01 -5.720351768557445205e+00 2.129629751978851626e+00
1.676000000000000227e+02 -6.626791503194548461e-02 -1.262145864595363709e-01 -5.705015704834770496e+00 2.130328733076441772e+00
1.677000000000000171e+02 -7.187134240100938321e-02 -1.229842080380897928e-01 -5.689679641112097563e+00 2.131033584979256101e+00
1.678000000000000114e+02 -7.731828124040554528e-02 -1.195055760433430814e-01 -5.674343577389422855e+00 2.131744373922401348e+00
1.679000000000000057e+02 -8.259775689877811577e-02 -1.157862296815358322e-01 -5.659007513666749034e+00 2.132461167082686515e+00
1.680000000000000000e+02 -8.769915617766056715e-02 -1.118341922069204936e-01 -5.643671449944074325e+00 2.133184032594803714e+00
1.681000000000000227e+02 -9.261224863118071304e-02 -1.076579536695367739e-01 -5.628335386221401393e+00 2.133913039567898018e+00
1.682000000000000171e+02 -9.732720704242442400e-02 -1.032664527242320024e-01 -5.612999322498726684e+00 2.134648258102339824e+00
1.683000000000000114e+02 -1.018346270390195069e-01 -9.866905754891491798e-02 -5.597663258776052864e+00 2.135389759306947077e+00
1.684000000000000057e+02 -1.061255458104854027e-01 -9.387554590309432623e-02 -5.582327195053378155e+00 2.136137615316552107e+00
1.685000000000000000e+02 -1.101914598839618675e-01 -8.889608437650146910e-02 -5.566991131330705223e+00 2.136891899309817155e+00
1.686000000000000227e+02 -1.140243419322655022e-01 -8.374120686848399164e-02 -5.551655067608030514e+00 2.137652685527588137e+00
1.687000000000000171e+02 -1.176166565716613155e-01 -7.842179234186300030e-02 -5.536319003885355805e+00 2.138420049291462899e+00
1.688000000000000114e+02 -1.209613751256340408e-01 -7.294904190447075443e-02 -5.520982940162681984e+00 2.139194067022849755e+00
1.689000000000000057e+02 -1.240519893227710613e-01 -6.733445525747111526e-02 -5.505646876440007276e+00 2.139974816262370183e+00
1.690000000000000000e+02 -1.268825239002363270e-01 -6.158980656929377573e-02 -5.490310812717334343e+00 2.140762375689679864e+00
1.691000000000000227e+02 -1.294475480949626445e-01 -5.572711981862690095e-02 -5.474974748994659635e+00 2.141556825143695608e+00
1.692000000000000171e+02 -1.317421859915091364e-01 -4.975864366091323904e-02 -5.459638685271985814e+00 2.142358245643244175e+00
1.693000000000000114e+02 -1.337621257163008892e-01 -4.369682587292229164e-02 -5.444302621549311105e+00 2.143166719408161391e+00
1.694000000000000057e+02 -1.355036274541565333e-01 -3.755428742215782129e-02 -5.428966557826637285e+00 2.143982329880772753e+00
1.695000000000000000e+02 -1.369635302750821515e-01 -3.134379622413174110e-02 -5.413630494103963464e+00 2.144805161747949995e+00
1.696000000000000227e+02 -1.381392577613550499e-01 -2.507824063283240618e-02 -5.398294430381288755e+00 2.145635300963452785e+00
1.697000000000000171e+02 -1.390288224185677879e-01 -1.877060272611756273e-02 -5.382958366658614935e+00 2.146472834770960070e+00
1.698000000000000114e+02 -1.396308288724661395e-01 -1.243393143884148448e-02 -5.367622302935940226e+00 2.147317851727392313e+00
1.699000000000000057e+02 -1.399444758377893228e-01 -6.081315596836505896e-03 -5.352286239213266406e+00 2.148170441726832802e+00
1.700000000000000000e+02 -1.399695568635093146e-01 2.741430859371122111e-04 -5.336950175490592585e+00 2.149030696024968989e+00
1.701000000000000227e+02 -1.397064598524889734e-01 6.619357000471714006e-03 -5.321614111767918764e+00 2.149898707264016551e+00
1.702000000000000171e+02 -1.391561653558435752e-01 1.294127956152179952e-02 -5.306278048045244056e+00 2.150774569498180799e+00
1.703000000000000114e+02 -1.383202436541079716e-01 1.922693200324753285e-02 -5.290941984322570235e+00 2.151658378219710066e+00
1.704000000000000057e+02 -1.372008506240470493e-01 2.546342999459460035e-02 -5.275605920599895526e+00 2.152550230385462449e+00
1.705000000000000000e+02 -1.358007224103021382e-01 3.163801001717561623e-02 -5.260269856877222594e+00 2.153450224444070749e+00
1.706000000000000227e+02 -1.341231689084297352e-01 3.773805545850896642e-02 -5.244933793154547885e+00 2.154358460363745564e+00
1.707000000000000171e+02 -1.321720660764975908e-01 4.375112235834058977e-02 -5.229597729431873177e+00 2.155275039660556224e+00
1.708000000000000114e+02 -1.299518470957140015e-01 4.966496476429524409e-02 -5.214261665709199356e+00 2.156200065427500423e+00
1.709000000000000057e+02 -1.274674923931787551e-01 5.546755963919411392e-02 -5.198925601986524647e+00 2.157133642364098325e+00
1.710000000000000000e+02 -1.247245185579911181e-01 6.114713127120541963e-02 -5.183589538263851715e+00 2.158075876806652804e+00
1.711000000000000227e+02 -1.217289661666153683e-01 6.669217514034103678e-02 -5.168253474541177006e+00 2.159026876759218894e+00
1.712000000000000171e+02 -1.184873865501162998e-01 7.209148118607111577e-02 -5.152917410818503186e+00 2.159986751925242032e+00
1.713000000000000114e+02 -1.150068275305402427e-01 7.733415643800020667e-02 -5.137581347095828477e+00 2.160955613739884651e+00
1.714000000000000057e+02 -1.112948181542303405e-01 8.240964695550581642e-02 -5.122245283373155544e+00 2.161933575403130359e+00
1.715000000000000000e+02 -1.073593524620149869e-01 8.730775903794311954e-02 -5.106909219650480836e+00 2.162920751913537831e+00
1.716000000000000227e+02 -1.032088723222532173e-01 9.201867966146465294e-02 -5.091573155927807015e+00 2.163917260102858009e+00
1.717000000000000171e+02 -9.885224937186531946e-02 9.653299609828196182e-02 -5.076237092205132306e+00 2.164923218671308547e+00
1.718000000000000114e+02 -9.429876609834038359e-02 1.008417146862657654e-01 -5.060901028482457598e+00 2.165938748223844357e+00
1.719000000000000057e+02 -8.955809610419593336e-02 1.049362787026853899e-01 -5.045564964759784665e+00 2.166963971307010794e+00
1.720000000000000000e+02 -8.464028359917397104e-02 1.088085853148959004e-01 -5.030228901037109956e+00 2.167999012446825802e+00
1.721000000000000227e+02 -7.955572215647609136e-02 1.124510015691130294e-01 -5.014892837314436136e+00 2.169043998187443201e+00
1.722000000000000171e+02 -7.431513278670349998e-02 1.158563793868748609e-01 -4.999556773591761427e+00 2.170099057130693510e+00
1.723000000000000114e+02 -6.892954136756332395e-02 1.190180695433708663e-01 -4.984220709869087607e+00 2.171164319976625734e+00
1.724000000000000057e+02 -6.341025548198465922e-02 1.219299345932748496e-01 -4.968884646146413786e+00 2.172239919564874278e+00
1.725000000000000000e+02 -5.776884071235068724e-02 1.245863607278426682e-01 -4.953548582423739077e+00 2.173325990917034378e+00
1.726000000000000227e+02 -5.201709643680935136e-02 1.269822685325053546e-01 -4.938212518701065257e+00 2.174422671280043851e+00
1.727000000000000171e+02 -4.616703118543005746e-02 1.291131226295141321e-01 -4.922876454978391436e+00 2.175530100170574688e+00
1.728000000000000114e+02 -4.023083759888948507e-02 1.309749401867800478e-01 -4.907540391255717616e+00 2.176648419420428304e+00
1.729000000000000057e+02 -3.422086704970289661e-02 1.325642982733308828e-01 -4.892204327533042907e+00 2.177777773222985935e+00
1.730000000000000000e+02 -2.814960397390281477e-02 1.338783400552245317e-01 -4.876868263810369086e+00 2.178918308180872732e+00
1.731000000000000227e+02 -2.202963996698431570e-02 1.349147798122620756e-01 -4.861532200087695266e+00 2.180070173354565100e+00
1.732000000000000171e+02 -1.587364770170959782e-02 1.356719067747021168e-01 -4.846196136365021445e+00 2.181233520312359619e+00
1.733000000000000114e+02 -9.694354714472913637e-03 1.361485877691895052e-01 -4.830860072642346736e+00 2.182408503181342052e+00
1.734000000000000057e+02 -3.504517123003481928e-03 1.363442686706375639e-01 -4.815524008919672028e+00 2.183595278699706377e+00
1.735000000000000000e+02 2.683106677987171819e-03 1.362589746629167542e-01 -4.800187945196998207e+00 2.184794006270276867e+00
1.736000000000000227e+02 8.855782284514071567e-03 1.358933093023302618e-01 -4.784851881474324387e+00 2.186004848015331792e+00
1.737000000000000171e+02 1.500082546057347060e-02 1.352484523961866025e-01 -4.769515817751650566e+00 2.187227968832750058e+00
1.738000000000000114e+02 2.110562817532890545e-02 1.343261566951697572e-01 -4.754179754028975857e+00 2.188463536453517655e+00
1.739000000000000057e+02 2.715768443951452685e-02 1.331287434124683033e-01 -4.738843690306302037e+00 2.189711721500640973e+00
1.740000000000000000e+02 3.314461589667397345e-02 1.316590965806285207e-01 -4.723507626583628216e+00 2.190972697549482984e+00
1.741000000000000227e+02 3.905419710958669965e-02 1.299206562552733535e-01 -4.708171562860953507e+00 2.192246641189636414e+00
1.742000000000000171e+02 4.487438049446937360e-02 1.279174105887899149e-01 -4.692835499138279687e+00 2.193533732088235766e+00
1.743000000000000114e+02 5.059332085227187525e-02 1.256538867835855500e-01 -4.677499435415605866e+00 2.194834153054900483e+00
1.744000000000000057e+02 5.619939944283070671e-02 1.231351409524493457e-01 -4.662163371692931157e+00 2.196148090108245743e+00
1.745000000000000000e+02 6.168124756039625872e-02 1.203667469045475585e-01 -4.646827307970257337e+00 2.197475732544087457e+00
1.746000000000000227e+02 6.702776955438760620e-02 1.173547838815053729e-01 -4.631491244247582628e+00 2.198817273005302830e+00
1.747000000000000171e+02 7.222816525590176895e-02 1.141058232748742157e-01 -4.616155180524908808e+00 2.200172907553514801e+00
1.748000000000000114e+02 7.727195176087345296e-02 1.106269143464795185e-01 -4.600819116802234987e+00 2.201542835742523074e+00
1.749000000000000057e+02 8.214898452559905861e-02 1.069255689908707868e-01 -4.585483053079561166e+00 2.202927260693558154e+00
1.750000000000000000e+02 8.684947773679820016e-02 1.030097455657638245e-01 -4.570146989356886458e+00 2.204326389172542644e+00
1.751000000000000227e+02 9.136402390796730111e-02 9.888783182885728384e-02 -4.554810925634212637e+00 2.205740431669262591e+00
1.752000000000000171e+02 9.568361267110087054e-02 9.456862701808560479e-02 -4.539474861911538817e+00 2.207169602478525228e+00
1.753000000000000114e+02 9.979964871952051730e-02 9.006132310885375802e-02 -4.524138798188864996e+00 2.208614119783496310e+00
1.754000000000000057e+02 1.037039688696779344e-01 8.537548529552207999e-02 -4.508802734466190287e+00 2.210074205741047848e+00
1.755000000000000000e+02 1.073888582088757537e-01 8.052103173033721417e-02 -4.493466670743515579e+00 2.211550086569463058e+00
1.756000000000000227e+02 1.108470652923153332e-01 7.550821256931296299e-02 -4.478130607020841758e+00 2.213041992638274724e+00
1.757000000000000171e+02 1.140718163670770141e-01 7.034758836590712661e-02 -4.462794543298167937e+00 2.214550158560542492e+00
1.758000000000000114e+02 1.170568285871403241e-01 6.505000785709408317e-02 -4.447458479575494117e+00 2.216074823287510931e+00
1.759000000000000057e+02 1.197963222003038120e-01 5.962658519331948126e-02 -4.432122415852819408e+00 2.217616230205714078e+00
1.760000000000000000e+02 1.222850316803000409e-01 5.408867665260845559e-02 -4.416786352130145588e+00 2.219174627236693009e+00
1.761000000000000227e+02 1.245182157817786850e-01 4.844785689556625058e-02 -4.401450288407471767e+00 2.220750266939321094e+00
1.762000000000000171e+02 1.264916665040180244e-01 4.271589480446326414e-02 -4.386114224684797058e+00 2.222343406614831096e+00
1.763000000000000114e+02 1.282017169391194977e-01 3.690472895979520634e-02 -4.370778160962123238e+00 2.223954308414679559e+00
1.764000000000000057e+02 1.296452479981671790e-01 3.102644280651379455e-02 -4.355442097239449417e+00 2.225583239451281781e+00
1.765000000000000000e+02 1.308196939969655803e-01 2.509323955652170701e-02 -4.340106033516775597e+00 2.227230471911685328e+00
1.766000000000000227e+02 1.317230470944522891e-01 1.911741688695511518e-02 -4.324769969794100888e+00 2.228896283174361059e+00
1.767000000000000171e+02 1.323538605776952148e-01 1.311134147879140441e-02 -4.309433906071426179e+00 2.230580955929128528e+00
1.768000000000000114e+02 1.327112509833877352e-01 7.087423454550380655e-03 -4.294097842348752359e+00 2.232284778300325900e+00
1.769000000000000057e+02 1.327948990607008828e-01 1.058090765166926159e-03 -4.278761778626078538e+00 2.234008043973382041e+00
1.770000000000000000e+02 1.326050495674986340e-01 -4.964236422597146856e-03 -4.263425714903404717e+00 2.235751052324821853e+00
1.771000000000000227e+02 1.321425099080832666e-01 -1.096717128031905394e-02 -4.248089651180730009e+00 2.237514108555852754e+00
1.772000000000000171e+02 1.314086476145006344e-01 -1.693838576859249198e-02 -4.232753587458056188e+00 2.239297523829652192e+00
1.773000000000000114e+02 1.304053866767802550e-01 -2.286563592428843272e-02 -4.217417523735382368e+00 2.241101615412458781e+00
1.774000000000000057e+02 1.291352027366498290e-01 -2.873678693842240256e-02 -4.202081460012707659e+00 2.242926706818585192e+00
1.775000000000000000e+02 1.276011171489068730e-01 -3.453983797094124092e-02 -4.186745396290033838e+00 2.244773127959481585e+00
1.776000000000000227e+02 1.258066899320047782e-01 -4.026294665004320761e-02 -4.171409332567360018e+00 2.246641215296984129e+00
1.777000000000000171e+02 1.237560116183668429e-01 -4.589445321137994999e-02 -4.156073268844685309e+00 2.248531312000963567e+00
1.778000000000000114e+02 1.214536940251054464e-01 -5.142290422056332994e-02 -4.140737205122011488e+00 2.250443768111227705e+00
1.779000000000000057e+02 1.189048599676232609e-01 -5.683707583829659266e-02 -4.125401141399336780e+00 2.252378940704274246e+00
1.780000000000000000e+02 1.161151319335131105e-01 -6.212599657538446507e-02 -4.110065077676662959e+00 2.254337194064650163e+00
1.781000000000000227e+02 1.130906197490753190e-01 -6.727896949362509316e-02 -4.094729013953989138e+00 2.256318899861287086e+00
1.782000000000000171e+02 1.098379072579463156e-01 -7.228559380968525849e-02 -4.079392950231315318e+00 2.258324437328801615e+00
1.783000000000000114e+02 1.063640380461738921e-01 -7.713578585296118617e-02 -4.064056886508640609e+00 2.260354193454288563e+00
1.784000000000000057e+02 1.026765002426625051e-01 -8.181979934266923882e-02 -4.048720822785966789e+00 2.262408563169189257e+00
1.785000000000000000e+02 9.878321042560289644e-02 -8.632824493612185901e-02 -4.033384759063292968e+00 2.264487949547035583e+00
1.786000000000000227e+02 9.469249667487211752e-02 -9.065210901432406432e-02 -4.018048695340619147e+00 2.266592764006924998e+00
1.787000000000000171e+02 9.041308079920709617e-02 -9.478277166561695222e-02 -4.002712631617944439e+00 2.268723426522832654e+00
1.788000000000000114e+02 8.595405978324227592e-02 -9.871202382936274111e-02 -3.987376567895270174e+00 2.270880365839293535e+00
1.789000000000000057e+02 8.132488648866761927e-02 -1.024320835712115574e-01 -3.972040504172595909e+00 2.273064019693362248e+00
1.790000000000000000e+02 7.653534965198333095e-02 -1.059356114504050456e-01 -3.956704440449922089e+00 2.275274835043265220e+00
1.791000000000000227e+02 7.159555322342429917e-02 -1.092157249560160859e-01 -3.941368376727247824e+00 2.277513268303794192e+00
1.792000000000000171e+02 6.651589508498274850e-02 -1.122660119788407018e-01 -3.926032313004574004e+00 2.279779785588905927e+00
1.793000000000000114e+02 6.130704519962575788e-02 -1.150805432941409134e-01 -3.910696249281899739e+00 2.282074862961513517e+00
1.794000000000000057e+02 5.597992323050025171e-02 -1.176538840334900998e-01 -3.895360185559225918e+00 2.284398986690975963e+00
1.795000000000000000e+02 5.054567568184793053e-02 -1.199811041179849741e-01 -3.880024121836551654e+00 2.286752653518354883e+00
1.796000000000000227e+02 4.501565260810108660e-02 -1.220577876402422074e-01 -3.864688058113877389e+00 2.289136370929738096e+00
1.797000000000000171e+02 3.940138393720806625e-02 -1.238800411705085619e-01 -3.849351994391203569e+00 2.291550657438136351e+00
1.798000000000000114e+02 3.371455546322481289e-02 -1.254445009761258889e-01 -3.834015930668528860e+00 2.293996042873915897e+00
1.799000000000000057e+02 2.796698455081340559e-02 -1.267483391399754911e-01 -3.818679866945855039e+00 2.296473068684322882e+00
1.800000000000000000e+02 2.217059560896036605e-02 -1.277892685643167159e-01 -3.803343803223180775e+00 2.298982288242279903e+00
1.801000000000000227e+02 1.633739538019587240e-02 -1.285655468571708926e-01 -3.788007739500506510e+00 2.301524267164979154e+00
1.802000000000000171e+02 1.047944809748813967e-02 -1.290759790876996049e-01 -3.772671675777832689e+00 2.304099583642297944e+00
1.803000000000000114e+02 4.608850562931502901e-03 -1.293199194133872743e-01 -3.757335612055158425e+00 2.306708828775764886e+00
1.804000000000000057e+02 -1.262292806146913908e-03 -1.292972715729774624e-01 -3.741999548332484604e+00 2.309352606928197993e+00
1.805000000000000000e+02 -7.121894905024224974e-03 -1.290084882467574523e-01 -3.726663484609810340e+00 2.312031536084526273e+00
1.806000000000000227e+02 -1.295791079874370269e-02 -1.284545692901136182e-01 -3.711327420887136519e+00 2.314746248224100356e+00
1.807000000000000171e+02 -1.875836245326037086e-02 -1.276370588398731964e-01 -3.695991357164462254e+00 2.317497389705154731e+00
1.808000000000000114e+02 -2.451136329059059107e-02 -1.265580413082884881e-01 -3.680655293441787546e+00 2.320285621661462461e+00
1.809000000000000057e+02 -3.020514252066902258e-02 -1.252201362680492314e-01 -3.665319229719113725e+00 2.323111620412146472e+00
1.810000000000000000e+02 -3.582806919428983827e-02 -1.236264922446798364e-01 -3.649983165996439460e+00 2.325976077884644333e+00
1.811000000000000227e+02 -4.136867593518456926e-02 -1.217807794301642849e-01 -3.634647102273765640e+00 2.328879702051697365e+00
1.812000000000000171e+02 -4.681568229641966394e-02 -1.196871813313567373e-01 -3.619311038551091375e+00 2.331823217382683833e+00
1.813000000000000114e+02 -5.215801769760237266e-02 -1.173503853779013784e-01 -3.603974974828417555e+00 2.334807365309939264e+00
1.814000000000000057e+02 -5.738484389585296608e-02 -1.147755725034788898e-01 -3.588638911105743290e+00 2.337832904710593684e+00
1.815000000000000000e+02 -6.248557694181232358e-02 -1.119684057297374580e-01 -3.573302847383069025e+00 2.340900612404479109e+00
1.816000000000000227e+02 -6.744990858221010244e-02 -1.089350177740705389e-01 -3.557966783660395205e+00 2.344011283668908874e+00
1.817000000000000171e+02 -7.226782705871956369e-02 -1.056819977085646095e-01 -3.542630719937720940e+00 2.347165732770668090e+00
1.818000000000000114e+02 -7.692963726744218855e-02 -1.022163767023040737e-01 -3.527294656215047119e+00 2.350364793516254824e+00
1.819000000000000057e+02 -8.142598023477740088e-02 -9.854561287181234919e-02 -3.511958592492372411e+00 2.353609319820793022e+00
1.820000000000000000e+02 -8.574785187081764015e-02 -9.467757527918657656e-02 -3.496622528769698146e+00 2.356900186296458255e+00
1.821000000000000227e+02 -8.988662096613399266e-02 -9.062052710603224481e-02 -3.481286465047024326e+00 2.360238288861267630e+00
1.822000000000000171e+02 -9.383404639006355519e-02 -8.638310804267088083e-02 -3.465950401324350061e+00 2.363624545368880447e+00
1.823000000000000114e+02 -9.758229346327473852e-02 -8.197431593001019978e-02 -3.450614337601676240e+00 2.367059896260411023e+00
1.824000000000000057e+02 -1.011239494661387850e-01 -7.740348768954677383e-02 -3.435278273879001976e+00 2.370545305238992650e+00
1.825000000000000000e+02 -1.044520382557399679e-01 -7.268027958785881759e-02 -3.419942210156328155e+00 2.374081759968135863e+00
1.826000000000000227e+02 -1.075600339628631497e-01 -6.781464687031604766e-02 -3.404606146433653890e+00 2.377670272794742523e+00
1.827000000000000171e+02 -1.104418737386160670e-01 -6.281682281280914770e-02 -3.389270082710980070e+00 2.381311881497887306e+00
1.828000000000000114e+02 -1.130919695319300006e-01 -5.769729723220538842e-02 -3.373934018988305805e+00 2.385007650064343121e+00
1.829000000000000057e+02 -1.155052188683083625e-01 -5.246679450039347381e-02 -3.358597955265631985e+00 2.388758669491891418e+00
1.830000000000000000e+02 -1.176770146149611201e-01 -4.713625111156521941e-02 -3.343261891542957276e+00 2.392566058621831804e+00
1.831000000000000227e+02 -1.196032537106000160e-01 -4.171679284354072592e-02 -3.327925827820283011e+00 2.396430965001563163e+00
1.832000000000000171e+02 -1.212803448431743203e-01 -3.621971156757854832e-02 -3.312589764097609191e+00 2.400354565778762161e+00
1.833000000000000114e+02 -1.227052150650577433e-01 -3.065644174924991860e-02 -3.297253700374934926e+00 2.404338068628302238e+00
1.834000000000000057e+02 -1.238753153276183072e-01 -2.503853669225301892e-02 -3.281917636652261105e+00 2.408382712713480700e+00
1.835000000000000000e+02 -1.247886249321755042e-01 -1.937764457491411574e-02 -3.266581572929586841e+00 2.412489769682874208e+00
1.836000000000000227e+02 -1.254436548842481070e-01 -1.368548432522975755e-02 -3.251245509206912576e+00 2.416660544704374747e+00
1.837000000000000171e+02 -1.258394501487531125e-01 -7.973821390439716009e-03 -3.235909445484238756e+00 2.420896377538049649e+00
1.838000000000000114e+02 -1.259755908037615002e-01 -2.254443444478284979e-03 -3.220573381761564491e+00 2.425198643649516317e+00
1.839000000000000057e+02 -1.258521920882438583e-01 3.460863911120538178e-03 -3.205237318038890670e+00 2.429568755365449029e+00
1.840000000000000000e+02 -1.254699033514816986e-01 9.160341405592249686e-03 -3.189901254316216406e+00 2.434008163073344555e+00
1.841000000000000227e+02 -1.248299059013470713e-01 1.483228026740406220e-02 -3.174565190593541697e+00 2.438518356467121784e+00
1.842000000000000171e+02 -1.239339097629172382e-01 2.046504624925139099e-02 -3.159229126870867876e+00 2.443100865840977409e+00
1.843000000000000114e+02 -1.227841493531309502e-01 2.604710346644607821e-02 -3.143893063148193612e+00 2.447757263433324226e+00
1.844000000000000057e+02 -1.213833780812272056e-01 3.156703799333511473e-02 -3.128556999425519791e+00 2.452489164823219880e+00
1.845000000000000000e+02 -1.197348618917324914e-01 3.701358117479020687e-02 -3.113220935702845527e+00 2.457298230381652626e+00
1.846000000000000227e+02 -1.178423717587990527e-01 4.237563260272043247e-02 -3.097884871980171706e+00 2.462186166780058638e+00
1.847000000000000171e+02 -1.157101751554510116e-01 4.764228270988899588e-02 -3.082548808257497441e+00 2.467154728558855314e+00
1.848000000000000114e+02 -1.133430265117272434e-01 5.280283493918775523e-02 -3.067212744534823621e+00 2.472205719758465925e+00
1.849000000000000057e+02 -1.107461566852642604e-01 5.784682743727634358e-02 -3.051876680812149356e+00 2.477340995616091224e+00
1.850000000000000000e+02 -1.079252614685442119e-01 6.276405423509535952e-02 -3.036540617089475091e+00 2.482562464330893004e+00
1.851000000000000227e+02 -1.048864891537862470e-01 6.754458586741363124e-02 -3.021204553366800827e+00 2.487872088901105005e+00
1.852000000000000171e+02 -1.016364271886169984e-01 7.217878939204619426e-02 -3.005868489644126562e+00 2.493271889036134059e+00
1.853000000000000114e+02 -9.818208794499855285e-02 7.665734776960345109e-02 -2.990532425921452742e+00 2.498763943147510602e+00
1.854000000000000057e+02 -9.453089363696610958e-02 8.097127856063926488e-02 -2.975196362198778477e+00 2.504350390422234174e+00
1.855000000000000000e+02 -9.069066041742145090e-02 8.511195190884635053e-02 -2.959860298476104656e+00 2.510033432982420099e+00
1.856000000000000227e+02 -8.666958168670232943e-02 8.907110776805847452e-02 -2.944524234753430392e+00 2.515815338135575896e+00
1.857000000000000171e+02 -8.247621065276114494e-02 9.284087234353843865e-02 -2.929188171030756127e+00 2.521698440719756018e+00
1.858000000000000114e+02 -7.811944217390137668e-02 9.641377371293316512e-02 -2.913852107308082307e+00 2.527685145548187684e+00
1.859000000000000057e+02 -7.360849392878127118e-02 9.978275659461190161e-02 -2.898516043585408042e+00 2.533777929958442865e+00
1.860000000000000000e+02 -6.895288694879685154e-02 1.029411962386140300e-01 -2.883179979862734221e+00 2.539979346470962351e+00
1.861000000000000227e+02 -6.416242555573256623e-02 1.058829114068624150e-01 -2.867843916140059957e+00 2.546292025562797434e+00
1.862000000000000171e+02 -5.924717674836876141e-02 1.086021764234747916e-01 -2.852507852417385248e+00 2.552718678561855192e+00
1.863000000000000114e+02 -5.421744907693405724e-02 1.110937322672230498e-01 -2.837171788694711427e+00 2.559262100668130202e+00
1.864000000000000057e+02 -4.908377105574616289e-02 1.133527966864785186e-01 -2.821835724972037163e+00 2.565925174107973827e+00
1.865000000000000000e+02 -4.385686915309072731e-02 1.153750733188968342e-01 -2.806499661249363342e+00 2.572710871428523394e+00
1.866000000000000227e+02 -3.854764540873660550e-02 1.171567597941458594e-01 -2.791163597526689077e+00 2.579622258939113344e+00
1.867000000000000171e+02 -3.316715472414317328e-02 1.186945548106079079e-01 -2.775827533804015257e+00 2.586662500307570056e+00
1.868000000000000114e+02 -2.772658187091887189e-02 1.199856641670319773e-01 -2.760491470081340992e+00 2.593834860319229385e+00
1.869000000000000057e+02 -2.223721826977942059e-02 1.210278057426401738e-01 -2.745155406358667172e+00 2.601142708807235415e+00
1.870000000000000000e+02 -1.671043858211060384e-02 1.218192134155744871e-01 -2.729819342635992907e+00 2.608589524763182066e+00
1.871000000000000227e+02 -1.115767716855257420e-02 1.223586399114457851e-01 -2.714483278913318642e+00 2.616178900637541993e+00
1.872000000000000171e+02 -5.590404459056817939e-03 1.226453585822874087e-01 -2.699147215190644378e+00 2.623914546840140360e+00
1.873000000000000114e+02 -2.010328453443437489e-05 1.226791641078501804e-01 -2.683811151467970113e+00 2.631800296451304089e+00
1.874000000000000057e+02 5.541754779234948566e-03 1.224603721253027105e-01 -2.668475087745296292e+00 2.639840110155116104e+00
1.875000000000000000e+02 1.108373301133661407e-02 1.219898177856336280e-01 -2.653139024022622028e+00 2.648038081406886679e+00
1.876000000000000227e+02 1.659445303458943061e-02 1.212688532425795912e-01 -2.637802960299947763e+00 2.656398441847649394e+00
1.877000000000000171e+02 2.206261815115237099e-02 1.202993440828571126e-01 -2.622466896577273943e+00 2.664925566979367666e+00
1.878000000000000114e+02 2.747703647308171251e-02 1.190836647020339784e-01 -2.607130832854599678e+00 2.673623982115243436e+00
1.879000000000000057e+02 3.282664380163072965e-02 1.176246926431550738e-01 -2.591794769131925857e+00 2.682498368620725326e+00
1.880000000000000000e+02 3.810052621065210948e-02 1.159258019056489258e-01 -2.576458705409251593e+00 2.691553570461377110e+00
1.881000000000000227e+02 4.328794228339817585e-02 1.139908552437237238e-01 -2.561122641686577772e+00 2.700794601075269252e+00
1.882000000000000171e+02 4.837834496343617480e-02 1.118241954706708230e-01 -2.545786577963903508e+00 2.710226650588226427e+00
1.883000000000000114e+02 5.336140296965694724e-02 1.094306357863227414e-01 -2.530450514241228799e+00 2.719855093391966072e+00
1.884000000000000057e+02 5.822702173570718648e-02 1.068154491537690459e-01 -2.515114450518554978e+00 2.729685496106039277e+00
1.885000000000000000e+02 6.296536383060685749e-02 1.039843567427069793e-01 -2.499778386795880714e+00 2.739723625945936991e+00
1.886000000000000227e+02 6.756686881704687675e-02 1.009435154701843890e-01 -2.484442323073206893e+00 2.749975459521585730e+00
1.887000000000000171e+02 7.202227251208281888e-02 9.769950466212266871e-02 -2.469106259350532628e+00 2.760447192091587176e+00
1.888000000000000114e+02 7.632262560557262487e-02 9.425931186515766613e-02 -2.453770195627858808e+00 2.771145247300484282e+00
1.889000000000000057e+02 8.045931160447120090e-02 9.063031784164436722e-02 -2.438434131905184543e+00 2.782076287428360661e+00
1.890000000000000000e+02 8.442406406354865944e-02 8.682028077518642861e-02 -2.423098068182510723e+00 2.793247224183642796e+00
1.891000000000000227e+02 8.820898306877225648e-02 8.283731972629007623e-02 -2.407762004459836014e+00 2.804665230072598714e+00
1.892000000000000171e+02 9.180655094298681429e-02 7.868989736796409840e-02 -2.392425940737162193e+00 2.816337750381193494e+00
1.893000000000000114e+02 9.520964713794374812e-02 7.438680204130841689e-02 -2.377089877014487929e+00 2.828272515807066512e+00
1.894000000000000057e+02 9.841156228911257520e-02 6.993712916855752970e-02 -2.361753813291814108e+00 2.840477555782745078e+00
1.895000000000000000e+02 1.014060114003234175e-01 6.535026206030861151e-02 -2.346417749569139843e+00 2.852961212533705382e+00
1.896000000000000227e+02 1.041871461357149475e-01 6.063585216219813390e-02 -2.331081685846465579e+00 2.865732155918104151e+00
1.897000000000000171e+02 1.067495661946466223e-01 5.580379877672725364e-02 -2.315745622123791314e+00 2.878799399098348033e+00
1.898000000000000114e+02 1.090883297449634221e-01 5.086422830798793815e-02 -2.300409558401117494e+00 2.892172315098589852e+00
1.899000000000000057e+02 1.111989628994269758e-01 4.582747306956690830e-02 -2.285073494678443229e+00 2.905860654305795432e+00
1.900000000000000000e+02 1.130774682114800561e-01 4.070404970020315844e-02 -2.269737430955769408e+00 2.919874562976795929e+00
1.901000000000000227e+02 1.147203321794700165e-01 3.550463723490036860e-02 -2.254401367233095144e+00 2.934224602818026550e+00
1.902000000000000171e+02 1.161245317423312690e-01 3.024005487228090261e-02 -2.239065303510420879e+00 2.948921771709767103e+00
1.903000000000000114e+02 1.172875397550660198e-01 2.492123949015735002e-02 -2.223729239787747058e+00 2.963977525652402356e+00
1.904000000000000057e+02 1.182073294370513811e-01 1.955922295095728625e-02 -2.208393176065072794e+00 2.979403802017957403e+00
1.905000000000000000e+02 1.188823777806786858e-01 1.416510924698843529e-02 -2.193057112342398529e+00 2.995213044196559427e+00
1.906000000000000227e+02 1.193116679205975389e-01 8.750051532770686952e-03 -2.177721048619724709e+00 3.011418227734780295e+00
1.907000000000000171e+02 1.194946904553250283e-01 3.325229089067851477e-03 -2.162384984897050444e+00 3.028032888070073536e+00
1.908000000000000114e+02 1.194314437229302278e-01 -2.098175728934199760e-03 -2.147048921174376179e+00 3.045071149974266422e+00
1.909000000000000057e+02 1.191224330318608055e-01 -7.509000517490330151e-03 -2.131712857451702359e+00 3.062547758827657063e+00
1.910000000000000000e+02 1.185686688471944833e-01 -1.289612577198208897e-02 -2.116376793729028094e+00 3.080478113855525724e+00
1.911000000000000227e+02 1.177716639425780282e-01 -1.824849771202834842e-02 -2.101040730006353829e+00 3.098878303469355888e+00
1.912000000000000171e+02 1.167334295196692379e-01 -2.355515093736619894e-02 -2.085704666283680009e+00 3.117765142867064299e+00
1.913000000000000114e+02 1.154564703094097949e-01 -2.880523086515942438e-02 -2.070368602561005744e+00 3.137156214059137138e+00
1.914000000000000057e+02 1.139437786641537692e-01 -3.398801590783084858e-02 -2.055032538838331480e+00 3.157069908501806577e+00
1.915000000000000000e+02 1.121988276541008023e-01 -3.909293934057946063e-02 -2.039696475115657659e+00 3.177525472533663464e+00
1.916000000000000227e+02 1.102255631867907343e-01 -4.410961081871521416e-02 -2.024360411392983394e+00 3.198543055829047521e+00
1.917000000000000171e+02 1.080283951624055883e-01 -4.902783749855094825e-02 -2.009024347670309574e+00 3.220143763099771128e+00
1.918000000000000114e+02 1.056121876900883993e-01 -5.383764471862345635e-02 -1.993688283947635087e+00 3.242349709297498883e+00
1.919000000000000057e+02 1.029822483822642742e-01 -5.852929620243300241e-02 -1.978352220224961044e+00 3.265184078590607886e+00
1.920000000000000000e+02 1.001443167527942546e-01 -6.309331373686576094e-02 -1.963016156502287002e+00 3.288671187414506925e+00
1.921000000000000227e+02 9.710455174466374462e-02 -6.752049629207423909e-02 -1.947680092779612959e+00 3.312836551920891992e+00
1.922000000000000171e+02 9.386951841105020677e-02 -7.180193853981250984e-02 -1.932344029056938695e+00 3.337706960180999438e+00
1.923000000000000114e+02 9.044617378346087033e-02 -7.592904873529790488e-02 -1.917007965334264430e+00 3.363310549530934335e+00
1.924000000000000057e+02 8.684185195183267980e-02 -7.989356592730954831e-02 -1.901671901611590387e+00 3.389676889482611255e+00
1.925000000000000000e+02 8.306424839291115525e-02 -8.368757645890124997e-02 -1.886335837888916345e+00 3.416837070664147991e+00
1.926000000000000227e+02 7.912140357814746727e-02 -8.730352973083012336e-02 -1.870999774166242302e+00 3.444823800297052596e+00
1.927000000000000171e+02 7.502168589530558429e-02 -9.073425319098600561e-02 -1.855663710443568259e+00 3.473671504766650653e+00
1.928000000000000114e+02 7.077377392325799599e-02 -9.397296652445354115e-02 -1.840327646720893773e+00 3.503416439895458812e+00
1.929000000000000057e+02 6.638663809245130831e-02 -9.701329501415480172e-02 -1.824991582998219730e+00 3.534096809589597932e+00
1.930000000000000000e+02 6.186952177506664652e-02 -9.984928204508553007e-02 -1.809655519275545688e+00 3.565752893594252626e+00
1.931000000000000227e+02 5.723192184045442638e-02 -1.024754007310410553e-01 -1.794319455552871645e+00 3.598427185167968556e+00
1.932000000000000171e+02 5.248356871863579104e-02 -1.048865646362391185e-01 -1.778983391830197602e+00 3.632164539567439121e+00
1.933000000000000114e+02 4.763440601450133483e-02 -1.070781375764292970e-01 -1.763647328107523560e+00 3.667012334326165579e+00
1.934000000000000057e+02 4.269456971197071321e-02 -1.090459424765909541e-01 -1.748311264384849073e+00 3.703020642411578578e+00
1.935000000000000000e+02 3.767436701654214293e-02 -1.107862692702640955e-01 -1.732975200662175030e+00 3.740242419459367529e+00
1.936000000000000227e+02 3.258425487510925589e-02 -1.122958818266445585e-01 -1.717639136939500988e+00 3.778733706410468685e+00
1.937000000000000171e+02 2.743481822178575613e-02 -1.135720238892254375e-01 -1.702303073216826945e+00 3.818553849018753166e+00
1.938000000000000114e+02 2.223674799320299669e-02 -1.146124240202570643e-01 -1.686967009494152903e+00 3.859765735856401925e+00
1.939000000000000057e+02 1.700081895786546143e-02 -1.154152995371888341e-01 -1.671630945771478638e+00 3.902436056622955451e+00
1.940000000000000000e+02 1.173786740897648714e-02 -1.159793594384614102e-01 -1.656294882048804595e+00 3.946635582764967509e+00
1.941000000000000227e+02 6.458768761875862026e-03 -1.163038063125364230e-01 -1.640958818326130553e+00 3.992439472639092379e+00
1.942000000000000171e+02 1.174415107467088448e-03 -1.163883372266698440e-01 -1.625622754603456288e+00 4.039927603706127357e+00
1.943000000000000114e+02 -4.104307235932422651e-03 -1.162331435986898864e-01 -1.610286690880782245e+00 4.089184934530915250e+00
1.944000000000000057e+02 -9.366540124580284912e-03 -1.158389100486110768e-01 -1.594950627158108203e+00 4.140301899687585774e+00
1.945000000000000000e+02 -1.460147589789112695e-02 -1.152068122390592503e-01 -1.579614563435433938e+00 4.193374841037079470e+00
1.946000000000000227e+02 -1.979837955141206668e-02 -1.143385137067453594e-01 -1.564278499712759896e+00 4.248506479260127477e+00
1.947000000000000171e+02 -2.494661072377984609e-02 -1.132361616944673327e-01 -1.548942435990085853e+00 4.305806430001736018e+00
1.948000000000000114e+02 -3.003564545767781202e-02 -1.119023819950279580e-01 -1.533606372267411810e+00 4.365391769520323706e+00
1.949000000000000057e+02 -3.505509768668683274e-02 -1.103402728155622459e-01 -1.518270308544737546e+00 4.427387655346763928e+00
1.950000000000000000e+02 -3.999474040553150506e-02 -1.085533976813602974e-01 -1.502934244822063281e+00 4.491928008156715890e+00
1.951000000000000227e+02 -4.484452648199242775e-02 -1.065457773903209504e-01 -1.487598181099389238e+00 4.559156261857259196e+00
1.952000000000000171e+02 -4.959460906451946399e-02 -1.043218810396030621e-01 -1.472262117376715196e+00 4.629226189802032820e+00
1.953000000000000114e+02 -5.423536154910248153e-02 -1.018866161431456890e-01 -1.456926053654041153e+00 4.702302816096294080e+00
1.954000000000000057e+02 -5.875739706009276697e-02 -9.924531786033496950e-02 -1.441589989931367111e+00 4.778563422156859808e+00
1.955000000000000000e+02 -6.315158740907651780e-02 -9.640373736305263286e-02 -1.426253926208692624e+00 4.858198660076499920e+00
1.956000000000000227e+02 -6.740908149245435077e-02 -9.336802936142768461e-02 -1.410917862486018581e+00 4.941413785940516945e+00
1.957000000000000171e+02 -7.152132308917677483e-02 -9.014473882006356076e-02 -1.395581798763344539e+00 5.028430028089339920e+00
1.958000000000000114e+02 -7.548006802665564730e-02 -8.674078688995057185e-02 -1.380245735040670496e+00 5.119486107459835011e+00
1.959000000000000057e+02 -7.927740067555399950e-02 -8.316345608723105243e-02 -1.364909671317996454e+00 5.214839929619242476e+00
1.960000000000000000e+02 -8.290574974526823682e-02 -7.942037475208539588e-02 -1.349573607595322189e+00 5.314770470993473772e+00
1.961000000000000227e+02 -8.635790334537690738e-02 -7.551950081704815465e-02 -1.334237543872648146e+00 5.419579885155698662e+00
1.962000000000000171e+02 -8.962702328408141128e-02 -7.146910492412569815e-02 -1.318901480149973882e+00 5.529595858974008848e+00
1.963000000000000114e+02 -9.270665857705343016e-02 -6.727775292177955169e-02 -1.303565416427299839e+00 5.645174253022112509e+00
1.964000000000000057e+02 -9.559075813626941032e-02 -6.295428778193154495e-02 -1.288229352704625796e+00 5.766702066063747800e+00
1.965000000000000000e+02 -9.827368261884598943e-02 -5.850781097428506272e-02 -1.272893288981951754e+00 5.894600769785866667e+00
1.966000000000000227e+02 -1.007502154081471729e-01 -5.394766333536907960e-02 -1.257557225259277489e+00 6.029330067465573428e+00
1.967000000000000171e+02 -1.030155727089649975e-01 -4.928340547630231938e-02 -1.242221161536603447e+00 6.171392139141541833e+00
1.968000000000000114e+02 -1.050654127366237728e-01 -4.452479776544729373e-02 -1.226885097813929404e+00 6.321336446402731291e+00
1.969000000000000057e+02 -1.068958439806357019e-01 -3.968177993235894041e-02 -1.211549034091255361e+00 6.479765182450368144e+00
1.970000000000000000e+02 -1.085034325311802911e-01 -3.476445033260073397e-02 -1.196212970368581097e+00 6.647339468055516676e+00
1.971000000000000227e+02 -1.098852084499098436e-01 -2.978304491725123487e-02 -1.180876906645907054e+00 6.824786411945757081e+00
1.972000000000000171e+02 -1.110386711779038360e-01 -2.474791595275143904e-02 -1.165540842923232789e+00 7.012907175656780012e+00
1.973000000000000114e+02 -1.119617939682094887e-01 -1.966951053137856384e-02 -1.150204779200558747e+00 7.212586208778382968e+00
1.974000000000000057e+02 -1.126530273358557904e-01 -1.455834892172220944e-02 -1.134868715477884704e+00 7.424801851809137432e+00
1.975000000000000000e+02 -1.131113015217117546e-01 -9.425002799560636482e-03 -1.119532651755210440e+00 7.650638541758249644e+00
1.976000000000000227e+02 -1.133360279626921957e-01 -4.280073406935413875e-03 -1.104196588032536397e+00 7.891300901765100129e+00
1.977000000000000171e+02 -1.133270997715913747e-01 8.658303159369251092e-04 -1.088860524309862354e+00 8.148130052322315464e+00
1.978000000000000114e+02 -1.130848912227214870e-01 6.002113582902255003e-03 -1.073524460587188090e+00 8.422622550685415987e+00
1.979000000000000057e+02 -1.126102562486366032e-01 1.111821754934414971e-02 -1.058188396864514047e+00 8.716452449904785738e+00
1.980000000000000000e+02 -1.119045259522042646e-01 1.620364099491046830e-02 -1.042852333141840004e+00 9.031497073668296238e+00
1.981000000000000227e+02 -1.109695051385350684e-01 2.124796185274095348e-02 -1.027516269419165740e+00 9.369867232972593385e+00
1.982000000000000171e+02 -1.098074678793746484e-01 2.624085854372450524e-02 -1.012180205696491697e+00 9.733942772200764537e+00
1.983000000000000114e+02 -1.084211521158248426e-01 3.117213107191672133e-02 -9.968441419738175435e-01 1.012641453405450420e+01
1.984000000000000057e+02 -1.068137533161731823e-01 3.603172183587935451e-02 -9.815080782511435009e-01 1.055033408608692369e+01
1.985000000000000000e+02 -1.049889172008046240e-01 4.080973611752418406e-02 -9.661720145284693473e-01 1.100917287075512796e+01
1.986000000000000227e+02 -1.029507315507504073e-01 4.549646220206700342e-02 -9.508359508057951937e-01 1.150689284481695118e+01
1.987000000000000171e+02 -1.007037171203704201e-01 5.008239109236648640e-02 -9.354998870831211510e-01 1.204803118721631883e+01
1.988000000000000114e+02 -9.825281767023108515e-02 5.455823577525383689e-02 -9.201638233604468864e-01 1.263780230975385521e+01
1.989000000000000057e+02 -9.560338914671305532e-02 5.891495000094278123e-02 -9.048277596377728438e-01 1.328222124449438901e+01
1.990000000000000000e+02 -9.276118802786362250e-02 6.314374653990090236e-02 -8.894916959150988012e-01 1.398825356229199102e+01
1.991000000000000227e+02 -8.973235886309013920e-02 6.723611487636943496e-02 -8.741556321924245365e-01 1.476399837225488199e+01
1.992000000000000171e+02 -8.652342103359247916e-02 7.118383830760867392e-02 -8.588195684697504939e-01 1.561891276027772157e+01
1.993000000000000114e+02 -8.314125475961890721e-02 7.497901041058699367e-02 -8.434835047470764513e-01 1.656408837446383941e+01
1.994000000000000057e+02 -7.959308638853705709e-02 7.861405084542202881e-02 -8.281474410244022977e-01 1.761259392399017543e+01
1.995000000000000000e+02 -7.588647299049329498e-02 8.208172046415727896e-02 -8.128113773017281440e-01 1.877990134167956171e+01
1.996000000000000227e+02 -7.202928629833973972e-02 8.537513569241485245e-02 -7.974753135790541014e-01 2.008441854141631921e+01
1.997000000000000171e+02 -6.802969602373765134e-02 8.848778215947766812e-02 -7.821392498563799478e-01 2.154815840977931884e+01
1.998000000000000114e+02 -6.389615258454148239e-02 9.141352754531478775e-02 -7.668031861337059052e-01 2.319758227976852893e+01
1.999000000000000057e+02 -5.963736928238719259e-02 9.414663362313537009e-02 -7.514671224110316405e-01 2.506466700288292060e+01
2.000000000000000000e+02 -5.526230396394967576e-02 9.668176747184606401e-02 -7.361310586883575979e-01 2.718825806510436038e+01
2.001000000000000227e+02 -5.078014020894276725e-02 9.901401183631931835e-02 -7.207949949656835553e-01 2.961578669137946562e+01
2.002000000000000171e+02 -4.620026808054358142e-02 1.011388746179669035e-01 -7.054589312430092907e-01 3.240544504886808141e+01
2.003000000000000114e+02 -4.153226448050315045e-02 1.030522974733352332e-01 -6.901228675203352481e-01 3.562892628168690834e+01
2.004000000000000057e+02 -3.678587315034440031e-02 1.047506635088767263e-01 -6.747868037976610944e-01 3.937483525310827304e+01
2.005000000000000000e+02 -3.197098435778056996e-02 1.062308040537430359e-01 -6.594507400749869408e-01 4.375283992788882159e+01
2.006000000000000227e+02 -2.709761431472825638e-02 1.074900044999405474e-01 -6.441146763523128982e-01 4.889851766014324852e+01
2.007000000000000171e+02 -2.217588436523669840e-02 1.085260091996855525e-01 -6.287786126296387446e-01 5.497856681730719686e+01
2.008000000000000114e+02 -1.721599999014243598e-02 1.093370254086880045e-01 -6.134425489069647019e-01 6.219543464837830271e+01
2.009000000000000057e+02 -1.222822967016136235e-02 1.099217262727819611e-01 -5.981064851842905483e-01 7.078915909265860762e+01
2.010000000000000000e+02 -7.222883650626650033e-03 1.102792528487955281e-01 -5.827704214616163947e-01 8.103185939987932329e+01
2.011000000000000227e+02 -2.210292654410355318e-03 1.104092151605110400e-01 -5.674343577389423521e-01 9.320623907457445512e+01
2.012000000000000171e+02 2.799213417156977846e-03 1.103116922873126210e-01 -5.520982940162681984e-01 1.075534347942012232e+02
2.013000000000000114e+02 7.795326747130330684e-03 1.099872314862139627e-01 -5.367622302935940448e-01 1.241692945777945596e+02
2.014000000000000057e+02 1.276778278930519248e-02 1.094368463532659069e-01 -5.214261665709200022e-01 1.428293091828130912e+02
2.015000000000000000e+02 1.770638133297614339e-02 1.086620140255043360e-01 -5.060901028482458486e-01 1.627496952544771034e+02
2.016000000000000227e+02 2.260100740224540994e-02 1.076646714349903389e-01 -4.907540391255717505e-01 1.823712110294613922e+02
2.017000000000000171e+02 2.744165194987485679e-02 1.064472106207104279e-01 -4.754179754028975968e-01 1.993736334208240919e+02
2.018000000000000114e+02 3.221843229930645980e-02 1.050124731109447346e-01 -4.600819116802234432e-01 2.111637538463071166e+02
2.019000000000000057e+02 3.692161229743923245e-02 1.033637433898345476e-01 -4.447458479575494006e-01 2.158116842081129221e+02
2.020000000000000000e+02 4.154162213380611923e-02 1.015047414601861347e-01 -4.294097842348752470e-01 2.129072996727874454e+02
2.021000000000000227e+02 4.606907778729379954e-02 9.943961452328320405e-02 -4.140737205122011488e-01 2.036774727589788938e+02
2.022000000000000171e+02 5.049480006176544633e-02 9.717292778994074398e-02 -3.987376567895270507e-01 1.903020995597717615e+02
2.023000000000000114e+02 5.480983316917723697e-02 9.470965444627377217e-02 -3.834015930668529526e-01 1.750120549719428311e+02
2.024000000000000057e+02 5.900546282670576098e-02 9.205516479477733605e-02 -3.680655293441787990e-01 1.595181480459594638e+02
2.025000000000000000e+02 6.307323382717809623e-02 8.921521459342912630e-02 -3.527294656215046453e-01 1.448742777383668852e+02
2.026000000000000227e+02 6.700496705059340308e-02 8.619593262092950514e-02 -3.373934018988305472e-01 1.315953129804572654e+02
2.027000000000000171e+02 7.079277588130662713e-02 8.300380749077773679e-02 -3.220573381761564491e-01 1.198417489774016076e+02
2.028000000000000114e+02 7.442908199701252225e-02 7.964567374661959964e-02 -3.067212744534823510e-01 1.095758968246455822e+02
2.029000000000000057e+02 7.790663050091002628e-02 7.612869726550494653e-02 -2.913852107308081973e-01 1.006665040497278198e+02
2.030000000000000000e+02 8.121850436282482266e-02 7.246036000133372623e-02 -2.760491470081340992e-01 9.294972626057266041e+01
2.031000000000000227e+02 8.435813814471207484e-02 6.864844410194335944e-02 -2.607130832854600011e-01 8.626089732921461462e+01
2.032000000000000171e+02 8.731933098037163166e-02 6.470101543052633741e-02 -2.453770195627858752e-01 8.044905847300479707e+01
2.033000000000000114e+02 9.009625878488278228e-02 6.062640653027115412e-02 -2.300409558401117216e-01 7.538215550683148081e+01
2.034000000000000057e+02 9.268348567090749224e-02 5.643319906409522552e-02 -2.147048921174376235e-01 7.094757960651796225e+01
2.035000000000000000e+02 9.507597454657225333e-02 5.213020576934419142e-02 -1.993688283947635254e-01 6.705062411346035844e+01
2.036000000000000227e+02 9.726909687841259200e-02 4.772645196433689813e-02 -1.840327646720893995e-01 6.361219234455426630e+01
2.037000000000000171e+02 9.925864159655639618e-02 4.323115664433178212e-02 -1.686967009494152736e-01 6.056640581911012333e+01
2.038000000000000114e+02 1.010408231279681796e-01 3.865371320948490091e-02 -1.533606372267411755e-01 5.785839935846275495e+01
2.039000000000000057e+02 1.026122885416212299e-01 3.400366986099005034e-02 -1.380245735040670496e-01 5.544240558690647447e+01
2.040000000000000000e+02 1.039701237909981257e-01 2.929070971020912920e-02 -1.226885097813929376e-01 5.328014324586281703e+01
2.041000000000000227e+02 1.051118590455036722e-01 2.452463063940667903e-02 -1.073524460587188117e-01 5.133948528065782568e+01
2.042000000000000171e+02 1.060354730971721504e-01 1.971532495676726546e-02 -9.201638233604469974e-02 4.959336903276332009e+01
2.043000000000000114e+02 1.067393968388997832e-01 1.487275888919874917e-02 -7.668031861337058774e-02 4.801890902104938874e+01
2.044000000000000057e+02 1.072225158057635991e-01 1.000695195229526178e-02 -6.134425489069646881e-02 4.659667603830898486e+01
2.045000000000000000e+02 1.074841717763828086e-01 5.127956244132660622e-03 -4.600819116802234987e-02 4.531011130939301523e+01
2.046000000000000227e+02 1.075241634338286179e-01 2.458357017968609338e-04 -3.067212744534823440e-02 4.414504969331133566e+01
2.047000000000000171e+02 1.073427460830373159e-01 -4.629354633980600243e-03 -1.533606372267411720e-02 4.308933069451281028e+01
2.048000000000000114e+02 1.069406304307475714e-01 -9.487589304086170572e-03 0.000000000000000000e+00 4.213248014927799545e+01
2.049000000000000057e+02 1.063189804281140516e-01 -1.431889302511356321e-02 1.533606372267411720e-02 4.126544884888145504e+01
2.050000000000000000e+02 1.054794101844035992e-01 -1.911336114688001048e-02 3.067212744534823440e-02 4.048039711652121753e+01
2.051000000000000227e+02 1.044239799589426615e-01 -2.386117993544880495e-02 4.600819116802234987e-02 3.977051656373809152e+01
2.052000000000000171e+02 1.031551912394783332e-01 -2.855264663643671680e-02 6.134425489069646881e-02 3.912988200992373322e+01
2.053000000000000114e+02 1.016759809216429694e-01 -3.317818928009935719e-02 7.668031861337058774e-02 3.855332794189097001e+01
2.054000000000000057e+02 9.998971459890680646e-02 -3.772838618729620203e-02 9.201638233604469974e-02 3.803634499259241153e+01
2.055000000000000000e+02 9.810017898186434993e-02 -4.219398513508446080e-02 1.073524460587188117e-01 3.757499278894238870e+01
2.056000000000000227e+02 9.601157346140272442e-02 -4.656592214619601627e-02 1.226885097813929376e-01 3.716582620649050028e+01
2.057000000000000171e+02 9.372850083486709838e-02 -5.083533986034297764e-02 1.380245735040670496e-01 3.680583261155614139e+01
2.058000000000000114e+02 9.125595721719836906e-02 -5.499360545379138737e-02 1.533606372267411755e-01 3.649237809931531729e+01
2.059000000000000057e+02 8.859932115584237544e-02 -5.903232806869578020e-02 1.686967009494152736e-01 3.622316107260635931e+01
2.060000000000000000e+02 8.576434197697771489e-02 -6.294337571742782134e-02 1.840327646720893995e-01 3.599617176906078697e+01
2.061000000000000227e+02 8.275712738465883234e-02 -6.671889162956420871e-02 1.993688283947635254e-01 3.580965654764558082e+01
2.062000000000000171e+02 7.958413034176986534e-02 -7.035131000550065572e-02 2.147048921174376235e-01 3.566208590071389750e+01
2.063000000000000114e+02 7.625213526059949898e-02 -7.383337114907034815e-02 2.300409558401117216e-01 3.555212527262760602e+01
2.064000000000000057e+02 7.276824353079752727e-02 -7.715813594545335719e-02 2.453770195627858752e-01 3.547860784748808527e+01
2.065000000000000000e+02 6.913985841876260641e-02 -8.031899965772250349e-02 2.607130832854600011e-01 3.544050852166916599e+01
2.066000000000000227e+02 6.537466936662317263e-02 -8.330970501444735776e-02 2.760491470081340992e-01 3.543691830592200631e+01
2.067000000000000171e+02 6.148063572749736666e-02 -8.612435456072206619e-02 2.913852107308081973e-01 3.546701841052674808e+01
2.068000000000000114e+02 5.746596996929718287e-02 -8.875742225157783050e-02 3.067212744534823510e-01 3.553005325890163135e+01
2.069000000000000057e+02 5.333912038260391064e-02 -9.120376426121103164e-02 3.220573381761564491e-01 3.562530165420545814e+01
2.070000000000000000e+02 4.910875333079088578e-02 -9.345862899036093407e-02 3.373934018988305472e-01 3.575204529463128011e+01
2.071000000000000227e+02 4.478373507635086126e-02 -9.551766625045739201e-02 3.527294656215046453e-01 3.590953380266746819e+01
2.072000000000000171e+02 4.037311322531716984e-02 -9.737693560695406814e-02 3.680655293441787990e-01 3.609694541027009507e+01
2.073000000000000114e+02 3.588609782522655944e-02 -9.903291386782531180e-02 3.834015930668529526e-01 3.631334243753665447e+01
2.074000000000000057e+02 3.133204215798655184e-02 -1.004825016998207587e-01 3.987376567895270507e-01 3.655762073321898242e+01
2.075000000000000000e+02 2.672042326765575876e-02 -1.017230293639903721e-01 4.140737205122011488e-01 3.682845233274669283e+01
2.076000000000000227e+02 2.206082226170462748e-02 -1.027522615567415670e-01 4.294097842348752470e-01 3.712422076120018488e+01
2.077000000000000171e+02 1.736290442995768249e-02 -1.035684013496731559e-01 4.447458479575494006e-01 3.744294869981143847e+01
2.078000000000000114e+02 1.263639921864548148e-02 -1.041700932215235131e-01 4.600819116802234432e-01 3.778221818701579338e+01
2.079000000000000057e+02 7.891080104224935943e-03 -1.045564251754058233e-01 4.754179754028975968e-01 3.813908418629292640e+01
2.080000000000000000e+02 3.136744406779299384e-03 -1.047269299416795502e-01 4.907540391255717505e-01 3.850998327214220041e+01
2.081000000000000227e+02 -1.616806915499287853e-03 -1.046815852616274078e-01 5.060901028482458486e-01 3.889064040594401206e+01
2.082000000000000171e+02 -6.359789447106757240e-03 -1.044208132559062280e-01 5.214261665709200022e-01 3.927597832055828064e+01
2.083000000000000114e+02 -1.108245543312063805e-02 -1.039454788787684547e-01 5.367622302935940448e-01 3.966003589538937035e+01
2.084000000000000057e+02 -1.577511378915465168e-02 -1.032568874624144734e-01 5.520982940162681984e-01 4.003590401035930313e+01
2.085000000000000000e+02 -2.042814996543800346e-02 -1.023567813599749465e-01 5.674343577389423521e-01 4.039568955517740534e+01
2.086000000000000227e+02 -2.503204562272616854e-02 -1.012473356920764733e-01 5.827704214616163947e-01 4.073052025624918571e+01
2.087000000000000171e+02 -2.957739807954331765e-02 -9.993115321079774904e-02 5.981064851842905483e-01 4.103060434267375456e+01
2.088000000000000114e+02 -3.405493949317173197e-02 -9.841125828990300584e-02 6.134425489069647019e-01 4.128535924115453781e+01
2.089000000000000057e+02 -3.845555573197150662e-02 -9.669109005660421474e-02 6.287786126296387446e-01 4.148362180975539104e+01
2.090000000000000000e+02 -4.277030490430349524e-02 -9.477449468064752525e-02 6.441146763523128982e-01 4.161394844821636951e+01
2.091000000000000227e+02 -4.699043550346632819e-02 -9.266571683573887608e-02 6.594507400749869408e-01 4.166500630609525047e+01
2.092000000000000171e+02 -5.110740413335485705e-02 -9.036939035548784138e-02 6.747868037976610944e-01 4.162604672674525830e+01
2.093000000000000114e+02 -5.511289277940316367e-02 -8.789052810071214250e-02 6.901228675203352481e-01 4.148743966832912378e+01
2.094000000000000057e+02 -5.899882558776917835e-02 -8.523451106307017300e-02 7.054589312430092907e-01 4.124123462750649338e+01
2.095000000000000000e+02 -6.275738512231236743e-02 -8.240707672721374333e-02 7.207949949656835553e-01 4.088170186291573316e+01
2.096000000000000227e+02 -6.638102806310788861e-02 -7.941430671606902747e-02 7.361310586883575979e-01 4.040580026632485300e+01
2.097000000000000171e+02 -6.986250031787603898e-02 -7.626261374799096771e-02 7.514671224110316405e-01 3.981351770283009728e+01
2.098000000000000114e+02 -7.319485151478362372e-02 -7.295872793034356707e-02 7.668031861337059052e-01 3.910803770712089289e+01
2.099000000000000057e+02 -7.637144884718220783e-02 -6.950968242228294791e-02 7.821392498563799478e-01 3.829570302225873490e+01
2.100000000000000000e+02 -7.938599024502661361e-02 -6.592279849443596906e-02 7.974753135790541014e-01 3.738576945823692910e+01
2.101000000000000227e+02 -8.223251684353906354e-02 -6.220567001840614230e-02 8.128113773017281440e-01 3.638996898521821066e+01
2.102000000000000171e+02 -8.490542472803544460e-02 -5.836614741950967022e-02 8.281474410244022977e-01 3.532192404213576253e+01
2.103000000000000114e+02 -8.739947592911868901e-02 -5.441232112430190171e-02 8.434835047470764513e-01 3.419647133932527083e+01
2.104000000000000057e+02 -8.970980864793175191e-02 -5.035250454108300411e-02 8.588195684697504939e-01 3.302896019152046136e+01
2.105000000000000000e+02 -9.183194669225941409e-02 -4.619521660565344134e-02 8.741556321924245365e-01 3.183458715022132068e+01
2.106000000000000227e+02 -9.376180810292934764e-02 -4.194916393156963852e-02 8.894916959150988012e-01 3.062781713399994743e+01
2.107000000000000171e+02 -9.549571295733000342e-02 -3.762322260113327987e-02 9.048277596377728438e-01 2.942192458704398206e+01
2.108000000000000114e+02 -9.703039033179573780e-02 -3.322641963442049540e-02 9.201638233604468864e-01 2.822867009040322728e+01
2.109000000000000057e+02 -9.836298441240150237e-02 -2.876791417734773579e-02 9.354998870831211510e-01 2.705811147687756701e+01
2.110000000000000000e+02 -9.949105974184085932e-02 -2.425697844458975239e-02 9.508359508057951937e-01 2.591853594840996422e+01
2.111000000000000227e+02 -1.004126055921174265e-01 -1.970297846035388989e-02 9.661720145284693473e-01 2.481649181621210687e+01
2.112000000000000171e+02 -1.011260394577695870e-01 -1.511535463443444000e-02 9.815080782511435009e-01 2.375689508445212184e+01
2.113000000000000114e+02 -1.016302096604434074e-01 -1.050360221475750595e-02 9.968441419738175435e-01 2.274318630963249532e+01
2.114000000000000057e+02 -1.019243970641661445e-01 -5.877251657687388928e-03 1.012180205696491697e+00 2.177751583891548037e+01
2.115000000000000000e+02 -1.020083158966756387e-01 -1.245848954209449874e-03 1.027516269419165740e+00 2.086093953587275251e+01
2.116000000000000227e+02 -1.018821136773810920e-01 3.381064044115870276e-03 1.042852333141840004e+00 1.999361152462974545e+01
2.117000000000000171e+02 -1.015463702543633884e-01 7.993969262246648083e-03 1.058188396864514047e+00 1.917496468503899365e+01
2.118000000000000114e+02 -1.010020959513066169e-01 1.258339195902779747e-02 1.073524460587188090e+00 1.840387324251492984e+01
2.119000000000000057e+02 -1.002507288328504109e-01 1.713992016553047074e-02 1.088860524309862354e+00 1.767879466164894353e+01
2.120000000000000000e+02 -9.929413109205675880e-02 2.165422396548291606e-02 1.104196588032536397e+00 1.699789016643953232e+01
2.121000000000000227e+02 -9.813458457110656175e-02 2.611707457586784700e-02 1.119532651755210440e+00 1.635912465313981912e+01
2.122000000000000171e+02 -9.677478542499984293e-02 3.051936319202240913e-02 1.134868715477884704e+00 1.576034765566122431e+01
2.123000000000000114e+02 -9.521783793954100017e-02 3.485211955556825197e-02 1.150204779200558747e+00 1.519935749758892563e+01
2.124000000000000057e+02 -9.346724752012394721e-02 3.910653020964787591e-02 1.165540842923232789e+00 1.467395093793747840e+01
2.125000000000000000e+02 -9.152691286371310297e-02 4.327395640366353546e-02 1.180876906645907054e+00 1.418196058912648461e+01
2.126000000000000227e+02 -8.940111733457301035e-02 4.734595161013217812e-02 1.196212970368581097e+00 1.372128223279370296e+01
2.127000000000000171e+02 -8.709451956049882315e-02 5.131427862071201440e-02 1.211549034091255361e+00 1.328989393905265537e+01
2.128000000000000114e+02 -8.461214327072656693e-02 5.517092618355829564e-02 1.226885097813929404e+00 1.288586864738725879e+01
2.129000000000000057e+02 -8.195936639871165275e-02 5.890812515160828711e-02 1.242221161536603447e+00 1.250738161861719000e+01
2.130000000000000000e+02 -7.914190947078099392e-02 6.251836410714689540e-02 1.257557225259277489e+00 1.215271393309728509e+01
2.131000000000000227e+02 -7.616582330892647523e-02 6.599440443185318472e-02 1.272893288981951754e+00 1.182025299908424820e+01
2.132000000000000171e+02 -7.303747607099231320e-02 6.932929479331380318e-02 1.288229352704625796e+00 1.150849085063157240e+01
2.133000000000000114e+02 -6.976353965803198942e-02 7.251638501650138624e-02 1.303565416427299839e+00 1.121602085690989803e+01
2.134000000000000057e+02 -6.635097551727897613e-02 7.554933931586271800e-02 1.318901480149973882e+00 1.094153333305177433e+01
2.135000000000000000e+02 -6.280701986966386041e-02 7.842214885868889485e-02 1.334237543872648146e+00 1.068381043403183384e+01
2.136000000000000227e+02 -5.913916839575336648e-02 8.112914363694725961e-02 1.349573607595322189e+00 1.044172062483209018e+01
2.137000000000000171e+02 -5.535516040921247688e-02 8.366500362375249578e-02 1.364909671317996454e+00 1.021421294925920087e+01
2.138000000000000114e+02 -5.146296255416796250e-02 8.602476919133736355e-02 1.380245735040670496e+00 1.000031126348084776e+01
2.139000000000000057e+02 -4.747075205879842941e-02 8.820385077280949726e-02 1.395581798763344539e+00 9.799108556101188583e+00
2.140000000000000000e+02 -4.338689958067338398e-02 9.019803774572315858e-02 1.410917862486018581e+00 9.609761442181850910e+00
2.141000000000000227e+02 -3.921995168108673158e-02 9.200350652333526280e-02 1.426253926208692624e+00 9.431484892134262665e+00
2.142000000000000171e+02 -3.497861296240289269e-02 9.361682783619784676e-02 1.441589989931367111e+00 9.263547236260979645e+00
2.143000000000000114e+02 -3.067172790891745798e-02 9.503497319064041493e-02 1.456926053654041153e+00 9.105265470578835618e+00
2.144000000000000057e+02 -2.630826246614089217e-02 9.625532049345569829e-02 1.472262117376715196e+00 8.956000878324129388e+00
2.145000000000000000e+02 -2.189728539865918450e-02 9.727565882983861545e-02 1.487598181099389238e+00 8.815154973330484367e+00
2.146000000000000227e+02 -1.744794946503756133e-02 9.809419238923129669e-02 1.502934244822063281e+00 8.682165765566095317e+00
2.147000000000000171e+02 -1.296947244739941364e-02 9.870954352941167798e-02 1.518270308544737546e+00 8.556504344942792883e+00
2.148000000000000114e+02 -8.471118077610360550e-03 9.912075497560231263e-02 1.533606372267411810e+00 8.437671776607507113e+00
2.149000000000000057e+02 -3.962176896310104675e-03 9.932729115120424168e-02 1.548942435990085853e+00 8.325196298934006478e+00
2.150000000000000000e+02 5.480529128712119348e-04 9.932903863729602989e-02 1.564278499712759896e+00 8.218630814067834578e+00
2.151000000000000227e+02 5.050284676129100994e-03 9.912630576394867998e-02 1.579614563435433938e+00 8.117550659920800271e+00
2.152000000000000171e+02 9.535262329800042388e-03 9.871982133236004153e-02 1.594950627158108203e+00 8.021551651798292326e+00
2.153000000000000114e+02 1.399377942745073586e-02 9.811073247454647761e-02 1.610286690880782245e+00 7.930248381251608691e+00
2.154000000000000057e+02 1.841669801743765419e-02 9.730060165466475341e-02 1.625622754603456288e+00 7.843272759192601029e+00
2.155000000000000000e+02 2.279496734913389125e-02 9.629140281950991642e-02 1.640958818326130553e+00 7.760272789732824528e+00
2.156000000000000227e+02 2.711964237231091757e-02 9.508551670893612695e-02 1.656294882048804595e+00 7.680911560584039677e+00
2.157000000000000171e+02 3.138190199032303562e-02 9.368572533444084749e-02 1.671630945771478638e+00 7.604866435169365779e+00
2.158000000000000114e+02 3.557306702989983943e-02 9.209520564166313872e-02 1.686967009494152903e+00 7.531828430851322587e+00
2.159000000000000057e+02 3.968461789255245398e-02 9.031752236839869774e-02 1.702303073216826945e+00 7.461501766903805510e+00
2.160000000000000000e+02 4.370821184903850992e-02 8.835662011558216566e-02 1.717639136939500988e+00 7.393603565069001071e+00
2.161000000000000227e+02 4.763569994492179022e-02 8.621681464881038315e-02 1.732975200662175030e+00 7.327863684785793197e+00
2.162000000000000171e+02 5.145914348037981118e-02 8.390278344787995002e-02 1.748311264384849073e+00 7.264024674495276557e+00
2.163000000000000114e+02 5.517083003244378087e-02 8.141955552765058057e-02 1.763647328107523560e+00 7.201841819866552363e+00
2.164000000000000057e+02 5.876328898749424295e-02 7.877250054922803335e-02 1.778983391830197602e+00 7.141083269387936916e+00
2.165000000000000000e+02 6.222930655114064513e-02 7.596731724755144410e-02 1.794319455552871645e+00 7.081530217575641828e+00
2.166000000000000227e+02 6.556194020810053591e-02 7.301002119884948682e-02 1.809655519275545688e+00 7.022977126104744450e+00
2.167000000000000171e+02 6.875453260010312706e-02 6.990693195398639537e-02 1.824991582998219730e+00 6.965231963493606848e+00
2.168000000000000114e+02 7.180072479667316820e-02 6.666465956682975091e-02 1.840327646720893773e+00 6.908116444598300099e+00
2.169000000000000057e+02 7.469446893106218566e-02 6.329009054356907193e-02 1.855663710443568259e+00 6.851466252109233324e+00
2.170000000000000000e+02 7.743004017606015810e-02 5.979037324581247537e-02 1.870999774166242302e+00 6.795131223488856342e+00
2.171000000000000227e+02 8.000204803775372298e-02 5.617290277585402364e-02 1.886335837888916345e+00 6.738975488339055353e+00
2.172000000000000171e+02 8.240544694229039180e-02 5.244530537729334002e-02 1.901671901611590387e+00 6.682877543013211685e+00
2.173000000000000114e+02 8.463554609792645067e-02 4.861542238413492367e-02 1.917007965334264430e+00 6.626730251361397706e+00
2.174000000000000057e+02 8.668801861072246429e-02 4.469129375034924107e-02 1.932344029056938695e+00 6.570440762768914311e+00
2.175000000000000000e+02 8.855890983747483070e-02 4.068114119717449600e-02 1.947680092779612959e+00 6.513930341067107221e+00
2.176000000000000227e+02 9.024464496018043402e-02 3.659335101046681804e-02 1.963016156502287002e+00 6.457134100399821719e+00
2.177000000000000171e+02 9.174203576584721853e-02 3.243645652643264987e-02 1.978352220224961044e+00 6.400000646651082370e+00
2.178000000000000114e+02 9.304828662164055242e-02 2.821912034111534115e-02 1.993688283947635087e+00 6.342491625516149867e+00
2.179000000000000057e+02 9.416099963135129980e-02 2.395011628029653644e-02 2.009024347670309574e+00 6.284581180657346167e+00
2.180000000000000000e+02 9.507817896615458619e-02 1.963831116910585289e-02 2.024360411392983394e+00 6.226255327569568898e+00
2.181000000000000227e+02 9.579823436090353916e-02 1.529264643643474079e-02 2.039696475115657659e+00 6.167511250728609618e+00
2.182000000000000171e+02 9.631998376959635677e-02 1.092211959518570377e-02 2.055032538838331480e+00 6.108356533262305099e+00
2.183000000000000114e+02 9.664265517767327285e-02 6.535765634384876031e-03 2.070368602561005744e+00 6.048808329733606826e+00
2.184000000000000057e+02 9.676588756595806695e-02 2.142638362636643899e-03 2.085704666283680009e+00 5.988892493629699665e+00
2.185000000000000000e+02 9.668973102843329837e-02 -2.248208258112690747e-03 2.101040730006353829e+00 5.928642671802511366e+00
2.186000000000000227e+02 9.641464604266127003e-02 -6.627738751932825238e-03 2.116376793729028094e+00 5.868099378402686028e+00
2.187000000000000171e+02 9.594150189662291328e-02 -1.098695470032134795e-02 2.131712857451702359e+00 5.807309060805112111e+00
2.188000000000000114e+02 9.527157427703479564e-02 -1.531691321039291113e-02 2.147048921174376179e+00 5.746323169663586583e+00
2.189000000000000057e+02 9.440654202348662538e-02 -1.960874523980140477e-02 2.162384984897050444e+00 5.685197244587894438e+00
2.190000000000000000e+02 9.334848305908774457e-02 -2.385367374181129874e-02 2.177721048619724709e+00 5.623990026050117663e+00
2.191000000000000227e+02 9.209986950443463383e-02 -2.804303159402509252e-02 2.193057112342398529e+00 5.562762603042668452e+00
2.192000000000000171e+02 9.066356198833289137e-02 -3.216827927226215827e-02 2.208393176065072794e+00 5.501577604778641550e+00
2.193000000000000114e+02 8.904280316734550227e-02 -3.622102223632685941e-02 2.223729239787747058e+00 5.440498443392386640e+00
2.194000000000000057e+02 8.724121046807858937e-02 -4.019302798952670980e-02 2.239065303510420879e+00 5.379588613214898452e+00
2.195000000000000000e+02 8.526276807028111693e-02 -4.407624277939878321e-02 2.254401367233095144e+00 5.318911050806649499e+00
2.196000000000000227e+02 8.311181814568951998e-02 -4.786280790500486298e-02 2.269737430955769408e+00 5.258527558571251426e+00
2.197000000000000171e+02 8.079305137454209640e-02 -5.154507559714251869e-02 2.285073494678443229e+00 5.198498293480856347e+00
2.198000000000000114e+02 7.831149675835773205e-02 -5.511562444140827299e-02 2.300409558401117494e+00 5.138881321245546197e+00
2.199000000000000057e+02 7.567251075177143516e-02 -5.856727431033529468e-02 2.315745622123791314e+00 5.079732235176946276e+00
2.200000000000000000e+02 7.288176573756570409e-02 -6.189310077733704840e-02 2.331081685846465579e+00 5.021103838044771450e+00
2.201000000000000227e+02 6.994523786762325834e-02 -6.508644898159747505e-02 2.346417749569139843e+00 4.963045884413898712e+00
2.202000000000000171e+02 6.686919429851531649e-02 -6.814094691689473460e-02 2.361753813291814108e+00 4.905604880281070557e+00
2.203000000000000114e+02 6.366017984623527359e-02 -7.105051811865359390e-02 2.377089877014487929e+00 4.848823936304183846e+00
2.204000000000000057e+02 6.032500309035942337e-02 -7.380939372200363835e-02 2.392425940737162193e+00 4.792742670526730642e+00
2.205000000000000000e+02 5.687072195644220229e-02 -7.641212386968983250e-02 2.407762004459836014e+00 4.737397156236758278e+00
2.206000000000000227e+02 5.330462880630193467e-02 -7.885358844468656758e-02 2.423098068182510723e+00 4.682819910452611367e+00
2.207000000000000171e+02 4.963423506968290405e-02 -8.112900710832221529e-02 2.438434131905184543e+00 4.629039918483768723e+00
2.208000000000000114e+02 4.586725544692635270e-02 -8.323394862372626712e-02 2.453770195627858808e+00 4.576082690060017555e+00
2.209000000000000057e+02 4.201159171844408291e-02 -8.516433944563200908e-02 2.469106259350532628e+00 4.523970342642610554e+00
2.210000000000000000e+02 3.807531619310274701e-02 -8.691647156203273494e-02 2.484442323073206893e+00 4.472721707712432604e+00
2.211000000000000227e+02 3.406665483066861899e-02 -8.848700956999412670e-02 2.499778386795880714e+00 4.422352456059563508e+00
2.212000000000000171e+02 2.999397007445792074e-02 -8.987299697480778671e-02 2.515114450518554978e+00 4.372875238363626238e+00
2.213000000000000114e+02 2.586574342789269010e-02 -9.107186169893313754e-02 2.530450514241228799e+00 4.324299837643435396e+00
2.214000000000000057e+02 2.169055781390406140e-02 -9.208142079106292066e-02 2.545786577963903508e+00 4.276633330458615490e+00
2.215000000000000000e+02 1.747707975127963179e-02 -9.289988432778344130e-02 2.561122641686577772e+00 4.229880254055309763e+00
2.216000000000000227e+02 1.323404138664209702e-02 -9.352585849892748604e-02 2.576458705409251593e+00 4.184042776956747645e+00
2.217000000000000171e+02 8.970222418848735127e-03 -9.395834787418470835e-02 2.591794769131925857e+00 4.139120870801090035e+00
2.218000000000000114e+02 4.694431952198822172e-03 -9.419675684503854562e-02 2.607130832854599678e+00 4.095112481518053293e+00
2.219000000000000057e+02 4.154903180306290886e-04 -9.424089024198234466e-02 2.622466896577273943e+00 4.052013698210715553e+00
2.220000000000000000e+02 -3.857789100483330347e-03 -9.409095312663401378e-02 2.637802960299947763e+00 4.009818918364739027e+00
2.221000000000000227e+02 -8.116618000456893994e-03 -9.374754975940731427e-02 2.653139024022622028e+00 3.968521008244451309e+00
2.222000000000000171e+02 -1.235225121267900447e-02 -9.321168174825270047e-02 2.668475087745296292e+00 3.928111457551458408e+00
2.223000000000000114e+02 -1.655600463891224866e-02 -9.248474538087722574e-02 2.683811151467970113e+00 3.888580527616934290e+00
2.224000000000000057e+02 -2.071927303528707867e-02 -9.156852814961735643e-02 2.699147215190644378e+00 3.849917392573843689e+00
2.225000000000000000e+02 -2.483354760756388904e-02 -9.046520447578682012e-02 2.714483278913318642e+00 3.812110273110208780e+00
2.226000000000000227e+02 -2.889043337969306874e-02 -8.917733064378263741e-02 2.729819342635992907e+00 3.775146562540661943e+00
2.227000000000000171e+02 -3.288166630266391166e-02 -8.770783895768435867e-02 2.745155406358667172e+00 3.739012945051104264e+00
2.228000000000000114e+02 -3.679913006730781144e-02 -8.606003113140013594e-02 2.760491470081340992e+00 3.703695506072893551e+00
2.229000000000000057e+02 -4.063487258710689332e-02 -8.423757092975475702e-02 2.775827533804015257e+00 3.669179834828684150e+00
2.230000000000000000e+02 -4.438112211871927948e-02 -8.224447607444798636e-02 2.791163597526689077e+00 3.635451119163917610e+00
2.231000000000000227e+02 -4.803030298541501042e-02 -8.008510943412312788e-02 2.806499661249363342e+00 3.602494232837679000e+00
2.232000000000000171e+02 -5.157505087426455387e-02 -7.776416951761179475e-02 2.821835724972037163e+00 3.570293815494264944e+00
2.233000000000000114e+02 -5.500822767391514573e-02 -7.528668028981150284e-02 2.837171788694711427e+00 3.538834345575699647e+00
2.234000000000000057e+02 -5.832293582451718306e-02 -7.265798033437646797e-02 2.852507852417385248e+00 3.508100206464320525e+00
2.235000000000000000e+02 -6.151253215089253629e-02 -6.988371138393709159e-02 2.867843916140059957e+00 3.478075746166988669e+00
2.236000000000000227e+02 -6.457064115004486349e-02 -6.696980624470669219e-02 2.883179979862734221e+00 3.448745330867769798e+00
2.237000000000000171e+02 -6.749116770868313075e-02 -6.392247613990025001e-02 2.898516043585408042e+00 3.420093392685628952e+00
2.238000000000000114e+02 -7.026830922287419234e-02 -6.074819749896696180e-02 2.913852107308082307e+00 3.392104471979012548e+00
2.239000000000000057e+02 -7.289656709803074564e-02 -5.745369822192020193e-02 2.929188171030756127e+00 3.364763254540096504e+00
2.240000000000000000e+02 -7.537075760519965084e-02 -5.404594344563740105e-02 2.944524234753430392e+00 3.338054604019431437e+00
2.241000000000000227e+02 -7.768602207229519108e-02 -5.053212084474413557e-02 2.959860298476104656e+00 3.311963589916477879e+00
2.242000000000000171e+02 -7.983783639158756329e-02 -4.691962549584552389e-02 2.975196362198778477e+00 3.286475511464773458e+00
2.243000000000000114e+02 -8.182201982270491392e-02 -4.321604433818296981e-02 2.990532425921452742e+00 3.261575917730979768e+00
2.244000000000000057e+02 -8.363474307663609775e-02 -3.942914026335510996e-02 3.005868489644126562e+00 3.237250624236912788e+00
2.245000000000000000e+02 -8.527253566302256393e-02 -3.556683586611184000e-02 3.021204553366800827e+00 3.213485726402253384e+00
2.246000000000000227e+02 -8.673229248794030177e-02 -3.163719689240630795e-02 3.036540617089475091e+00 3.190267610092876183e+00
2.247000000000000171e+02 -8.801127968981328764e-02 -2.764841541672326958e-02 3.051876680812149356e+00 3.167582959547092347e+00
2.248000000000000114e+02 -8.910713970126594996e-02 -2.360879278585203273e-02 3.067212744534823621e+00 3.145418762938674728e+00
2.249000000000000057e+02 -9.001789552989758469e-02 -1.952672236341765691e-02 3.082548808257497441e+00 3.123762315821721369e+00
2.250000000000000000e+02 -9.074195424785966302e-02 -1.541067211086740406e-02 3.097884871980171706e+00 3.102601222688762928e+00
2.251000000000000227e+02 -9.127810968634167410e-02 -1.126916704238949650e-02 3.113220935702845527e+00 3.081923396859770570e+00
2.252000000000000171e+02 -9.162554432952620120e-02 -7.110771587844725260e-03 3.128556999425519791e+00 3.061717058905816469e+00
2.253000000000000114e+02 -9.178383040515955549e-02 -2.944071902634212527e-03 3.143893063148193612e+00 3.041970733797866533e+00
2.254000000000000057e+02 -9.175293017211466617e-02 1.222341841042481805e-03 3.159229126870867876e+00 3.022673246957504389e+00
2.255000000000000000e+02 -9.153319540334353688e-02 5.379893144001608556e-03 3.174565190593541697e+00 3.003813719373657154e+00
2.256000000000000227e+02 -9.112536606896361191e-02 9.520036814355398169e-03 3.189901254316216406e+00 2.985381561936474970e+00
2.257000000000000171e+02 -9.053056822140523319e-02 1.363427651146719224e-02 3.205237318038890670e+00 2.967366469127068029e+00
2.258000000000000114e+02 -8.975031108919348521e-02 1.771418216136617582e-02 3.220573381761564491e+00 2.949758412190149226e+00
2.259000000000000057e+02 -8.878648338681592589e-02 2.175140721039851149e-02 3.235909445484238756e+00 2.932547631904694807e+00
2.260000000000000000e+02 -8.764134884801355607e-02 2.573770567988218141e-02 3.251245509206912576e+00 2.915724631056983540e+00
2.261000000000000227e+02 -8.631754099511257383e-02 2.966494898791540574e-02 3.266581572929586841e+00 2.899280166709552020e+00
2.262000000000000171e+02 -8.481805715391929623e-02 3.352514250437099719e-02 3.281917636652261105e+00 2.883205242349655251e+00
2.263000000000000114e+02 -8.314625172956695287e-02 3.731044180392410758e-02 3.297253700374934926e+00 2.867491099991148928e+00
2.264000000000000057e+02 -8.130582875737606130e-02 4.101316858635585538e-02 3.312589764097609191e+00 2.852129212294586491e+00
2.265000000000000000e+02 -7.930083374481793068e-02 4.462582622948026156e-02 3.327925827820283011e+00 2.837111274762144308e+00
2.266000000000000227e+02 -7.713564482395919575e-02 4.814111494511461031e-02 3.343261891542957276e+00 2.822429198055304234e+00
2.267000000000000171e+02 -7.481496323140943150e-02 5.155194650664007838e-02 3.358597955265631985e+00 2.808075100476746133e+00
2.268000000000000114e+02 -7.234380313875617141e-02 5.485145851809544032e-02 3.373934018988305805e+00 2.794041300650175863e+00
2.269000000000000057e+02 -6.972748085357589887e-02 5.803302819765595449e-02 3.389270082710980070e+00 2.780320310425794972e+00
2.270000000000000000e+02 -6.697160341502010616e-02 6.109028564562188346e-02 3.404606146433653890e+00 2.766904828033487362e+00
2.271000000000000227e+02 -6.408205660880848809e-02 6.401712657272566609e-02 3.419942210156328155e+00 2.753787731500132896e+00
2.272000000000000171e+02 -6.106499242563471347e-02 6.680772446158363131e-02 3.435278273879001976e+00 2.740962072343037459e+00
2.273000000000000114e+02 -5.792681599189013902e-02 6.945654213788213238e-02 3.450614337601676240e+00 2.728421069546736799e+00
2.274000000000000057e+02 -5.467417199810153949e-02 7.195834272885037741e-02 3.465950401324350061e+00 2.716158103827188253e+00
2.275000000000000000e+02 -5.131393065553745136e-02 7.430819998582102737e-02 3.481286465047024326e+00 2.704166712183535548e+00
2.276000000000000227e+02 -4.785317320989718182e-02 7.650150795283443272e-02 3.496622528769698146e+00 2.692440582734811461e+00
2.277000000000000171e+02 -4.429917704206529083e-02 7.853398996009286481e-02 3.511958592492372411e+00 2.680973549836778602e+00
2.278000000000000114e+02 -4.065940038882633056e-02 8.040170692648834772e-02 3.527294656215047119e+00 2.669759589471374817e+00
2.279000000000000057e+02 -3.694146671333827653e-02 8.210106495449771835e-02 3.542630719937720940e+00 2.658792814899967105e+00
2.280000000000000000e+02 -3.315314876033257502e-02 8.362882220233613939e-02 3.557966783660395205e+00 2.648067472570009961e+00
2.281000000000000227e+02 -2.930235232767795794e-02 8.498209502193741771e-02 3.573302847383069025e+00 2.637577938263492960e+00
2.282000000000000171e+02 -2.539709978876858801e-02 8.615836334901313953e-02 3.588638911105743290e+00 2.627318713474850131e+00
2.283000000000000114e+02 -2.144551340062678460e-02 8.715547533746713371e-02 3.603974974828417555e+00 2.617284422005202948e+00
2.284000000000000057e+02 -1.745579843077467788e-02 8.797165122815163441e-02 3.619311038551091375e+00 2.607469806759782571e+00
2.285000000000000000e+02 -1.343622614011119078e-02 8.860548644574146870e-02 3.634647102273765640e+00 2.597869726734716167e+00
2.286000000000000227e+02 -9.395116654839484951e-03 8.905595391915412107e-02 3.649983165996439460e+00 2.588479154179860409e+00
2.287000000000000171e+02 -5.340821764455614198e-03 8.932240562026952380e-02 3.665319229719113725e+00 2.579293171924150752e+00
2.288000000000000114e+02 -1.281707680794050026e-03 8.940457332119279565e-02 3.680655293441787546e+00 2.570306970850310346e+00
2.289000000000000057e+02 2.773862206982630023e-03 8.930256856751346561e-02 3.695991357164462254e+00 2.561515847506362853e+00
2.290000000000000000e+02 6.817544544273772787e-03 8.901688187035007582e-02 3.711327420887136519e+00 2.552915201841506221e+00
2.291000000000000227e+02 1.084103315664201525e-02 8.854838111955004587e-02 3.726663484609810340e+00 2.544500535054793566e+00
2.292000000000000171e+02 1.483607609178216012e-02 8.789830922179753259e-02 3.741999548332484604e+00 2.536267447545462961e+00
2.293000000000000114e+02 1.879449252443001969e-02 8.706828097135814459e-02 3.757335612055158425e+00 2.528211636954552421e+00
2.294000000000000057e+02 2.270818948918121305e-02 8.606027915886517443e-02 3.772671675777832689e+00 2.520328896287968412e+00
2.295000000000000000e+02 2.656917840630116170e-02 8.487664992943839970e-02 3.788007739500506510e+00 2.512615112112023041e+00
2.296000000000000227e+02 3.036959136852331737e-02 8.352009739938018318e-02 3.803343803223180775e+00 2.505066262813134159e+00
2.297000000000000171e+02 3.410169715347369235e-02 8.199367754405416375e-02 3.818679866945855039e+00 2.497678416913814647e+00
2.298000000000000114e+02 3.775791693126753779e-02 8.030079137140797019e-02 3.834015930668528860e+00 2.490447731438402368e+00
2.299000000000000057e+02 4.133083963399485083e-02 7.844517739456489946e-02 3.849351994391203569e+00 2.483370450321740641e+00
2.300000000000000000e+02 4.481323695632052906e-02 7.643090342223729516e-02 3.864688058113877389e+00 2.476442902855586325e+00
2.301000000000000227e+02 4.819807795768324410e-02 7.426235768283982741e-02 3.880024121836551654e+00 2.469661502167620259e+00
2.302000000000000171e+02 5.147854323491012074e-02 7.194423930295873459e-02 3.895360185559225918e+00 2.463022743728431774e+00
2.303000000000000114e+02 5.464803863890562580e-02 6.948154816045493121e-02 3.910696249281899739e+00 2.456523203882888140e+00
2.304000000000000057e+02 5.770020850584108019e-02 6.687957413320663735e-02 3.926032313004574004e+00 2.450159538402543635e+00
2.305000000000000000e+02 6.062894837767401901e-02 6.414388576828745914e-02 3.941368376727247824e+00 2.443928481055854363e+00
2.306000000000000227e+02 6.342841718632516446e-02 6.128031839361845062e-02 3.956704440449922089e+00 2.437826842194473542e+00
2.307000000000000171e+02 6.609304887638080273e-02 5.829496169941737055e-02 3.972040504172595909e+00 2.431851507352939645e+00
2.308000000000000114e+02 6.861756344500433147e-02 5.519414681453244098e-02 3.987376567895270174e+00 2.425999435860692888e+00
2.309000000000000057e+02 7.099697737505962503e-02 5.198443290525560367e-02 4.002712631617944439e+00 2.420267659464859111e+00
2.310000000000000000e+02 7.322661344286236773e-02 4.867259332582814235e-02 4.018048695340619147e+00 2.414653280962972381e+00
2.311000000000000227e+02 7.530210988007907114e-02 4.526560134806588420e-02 4.033384759063292968e+00 2.409153472844955068e+00
2.312000000000000171e+02 7.721942887207650097e-02 4.177061550226868897e-02 4.048720822785966789e+00 2.403765475943886010e+00
2.313000000000000114e+02 7.897486437716526309e-02 3.819496455824508696e-02 4.064056886508640609e+00 2.398486598095345368e+00
2.314000000000000057e+02 8.056504924989946193e-02 3.454613217911863682e-02 4.079392950231315318e+00 2.393314212805359720e+00
2.315000000000000000e+02 8.198696165696255089e-02 3.083174127986795798e-02 4.094729013953989138e+00 2.388245757927027313e+00
2.316000000000000227e+02 8.323793077160276943e-02 2.705953812229218783e-02 4.110065077676662959e+00 2.383278734346081507e+00
2.317000000000000171e+02 8.431564173715277999e-02 2.323737618133082938e-02 4.125401141399336780e+00 2.378410704675772536e+00
2.318000000000000114e+02 8.521813989043215687e-02 1.937319981417769121e-02 4.140737205122011488e+00 2.373639291961541442e+00
2.319000000000000057e+02 8.594383423647992959e-02 1.547502776798269884e-02 4.156073268844685309e+00 2.368962178396019969e+00
2.320000000000000000e+02 8.649150017039829164e-02 1.155093655922150020e-02 4.171409332567360018e+00 2.364377104044925737e+00
2.321000000000000227e+02 8.686028143974380833e-02 7.609043759200186455e-03 4.186745396290033838e+00 2.359881865584490868e+00
2.322000000000000171e+02 8.704969134642562278e-02 3.657491221260235521e-03 4.202081460012707659e+00 2.355474315051077738e+00
2.323000000000000114e+02 8.705961318572003060e-02 -2.955717175011480201e-04 4.217417523735382368e+00 2.351152358603600057e+00
2.324000000000000057e+02 8.689029992267656433e-02 -4.242005023282668409e-03 4.232753587458056188e+00 2.346913955299549936e+00
2.325000000000000000e+02 8.654237310878395983e-02 -8.173694708672170003e-03 4.248089651180730009e+00 2.342757115885047980e+00
2.326000000000000227e+02 8.601682104047475574e-02 -1.208256949634780968e-02 4.263425714903404717e+00 2.338679901599800104e+00
2.327000000000000171e+02 8.531499616649201867e-02 -1.596061736918205978e-02 4.278761778626078538e+00 2.334680422997393201e+00
2.328000000000000114e+02 8.443861174882243137e-02 -1.979990197391868351e-02 4.294097842348752359e+00 2.330756838781698814e+00
2.329000000000000057e+02 8.338973778619822308e-02 -2.359257884306261224e-02 4.309433906071426179e+00 2.326907354659636162e+00
2.330000000000000000e+02 8.217079620974396259e-02 -2.733091140392764420e-02 4.324769969794100888e+00 2.323130222211222673e+00
2.331000000000000227e+02 8.078455536067476184e-02 -3.100728674046569072e-02 4.340106033516775597e+00 2.319423737776998173e+00
2.332000000000000171e+02 7.923412376432761861e-02 -3.461423107675786620e-02 4.355442097239449417e+00 2.315786241363499087e+00
2.333000000000000114e+02 7.752294321236835595e-02 -3.814442495081626916e-02 4.370778160962123238e+00 2.312216115567037988e+00
2.334000000000000057e+02 7.565478117017997162e-02 -4.159071804681469670e-02 4.386114224684797058e+00 2.308711784516239263e+00
2.335000000000000000e+02 7.363372252518027294e-02 -4.494614365755924407e-02 4.401450288407471767e+00 2.305271712833468545e+00
2.336000000000000227e+02 7.146416069392327874e-02 -4.820393274596069394e-02 4.416786352130145588e+00 2.301894404615631107e+00
2.337000000000000171e+02 6.915078810840849521e-02 -5.135752757885048148e-02 4.432122415852819408e+00 2.298578402434312107e+00
2.338000000000000114e+02 6.669858610030045265e-02 -5.440059490485605470e-02 4.447458479575494117e+00 2.295322286355523378e+00
2.339000000000000057e+02 6.411281420681136378e-02 -5.732703864972882313e-02 4.462794543298167937e+00 2.292124672979241051e+00
2.340000000000000000e+02 6.139899891949858468e-02 -6.013101210488873416e-02 4.478130607020841758e+00 2.288984214498708702e+00
2.341000000000000227e+02 5.856292190081563431e-02 -6.280692958303567275e-02 4.493466670743515579e+00 2.285899597779533998e+00
2.342000000000000171e+02 5.561060769369449708e-02 -6.534947751963883500e-02 4.508802734466190287e+00 2.282869543458691641e+00
2.343000000000000114e+02 5.254831094904648808e-02 -6.775362499668444172e-02 4.524138798188864996e+00 2.279892805063266081e+00
2.344000000000000057e+02 4.938250320004205357e-02 -7.001463366868594662e-02 4.539474861911538817e+00 2.276968168148968630e+00
2.345000000000000000e+02 4.611985920911109565e-02 -7.212806707167911113e-02 4.554810925634212637e+00 2.274094449458242462e+00
2.346000000000000227e+02 4.276724291799693239e-02 -7.408979929577123869e-02 4.570146989356886458e+00 2.271270496097887115e+00
2.347000000000000171e+02 3.933169302964321934e-02 -7.589602300619456565e-02 4.585483053079561166e+00 2.268495184736008419e+00
2.348000000000000114e+02 3.582040825187511601e-02 -7.754325679538834337e-02 4.600819116802234987e+00 2.265767420818132205e+00
2.349000000000000057e+02 3.224073223499472618e-02 -7.902835185353578040e-02 4.616155180524908808e+00 2.263086137802174491e+00
2.350000000000000000e+02 2.860013823292989477e-02 -8.034849794415357960e-02 4.631491244247582628e+00 2.260450296412337412e+00
2.351000000000000227e+02 2.490621352187009571e-02 -8.150122867317609321e-02 4.646827307970257337e+00 2.257858883911216363e+00
2.352000000000000171e+02 2.116664360732656985e-02 -8.248442604301103875e-02 4.662163371692931157e+00 2.255310913390307093e+00
2.353000000000000114e+02 1.738919625311930242e-02 -8.329632428144674583e-02 4.677499435415605866e+00 2.252805423078331426e+00
2.354000000000000057e+02 1.358170536578852047e-02 -8.393551294054936440e-02 4.692835499138279687e+00 2.250341475667289259e+00
2.355000000000000000e+02 9.752054766559832555e-03 -8.440093925880925996e-02 4.708171562860953507e+00 2.247918157655694138e+00
2.356000000000000227e+02 5.908161886274418753e-03 -8.469190978342586162e-02 4.723507626583628216e+00 2.245534578709049267e+00
2.357000000000000171e+02 2.057961415071437802e-03 -8.480809125090024714e-02 4.738843690306302037e+00 2.243189871036789906e+00
2.358000000000000114e+02 -1.790611058010775983e-03 -8.474951072396798291e-02 4.754179754028975857e+00 2.240883188785782743e+00
2.359000000000000057e+02 -5.629635382411099336e-03 -8.451655498755432372e-02 4.769515817751650566e+00 2.238613707449748969e+00
2.360000000000000000e+02 -9.451223127217344214e-03 -8.410996920424949896e-02 4.784851881474324387e+00 2.236380623294486281e+00
2.361000000000000227e+02 -1.324753377140051175e-02 -8.353085483460419292e-02 4.800187945196998207e+00 2.234183152798336458e+00
2.362000000000000171e+02 -1.701079077175018592e-02 -8.278066682709379898e-02 4.815524008919672028e+00 2.232020532107798161e+00
2.363000000000000114e+02 -2.073329747376701296e-02 -8.186121008420176037e-02 4.830860072642346736e+00 2.229892016507753816e+00
2.364000000000000057e+02 -2.440745283436734220e-02 -8.077463521431874072e-02 4.846196136365021445e+00 2.227796879906063676e+00
2.365000000000000000e+02 -2.802576692380584489e-02 -7.952343357746415042e-02 4.861532200087695266e+00 2.225734414332162014e+00
2.366000000000000227e+02 -3.158087617476231651e-02 -7.811043163793587873e-02 4.876868263810369086e+00 2.223703929449282413e+00
2.367000000000000171e+02 -3.506555834892088191e-02 -7.653878463523398901e-02 4.892204327533042907e+00 2.221704752080066125e+00
2.368000000000000114e+02 -3.847274718883965383e-02 -7.481196958780220174e-02 4.907540391255717616e+00 2.219736225745168046e+00
2.369000000000000057e+02 -4.179554672723679448e-02 -7.293377764551446651e-02 4.922876454978391436e+00 2.217797710214468587e+00
2.370000000000000000e+02 -4.502724522345746133e-02 -7.090830580629205182e-02 4.938212518701065257e+00 2.215888581070711183e+00
2.371000000000000227e+02 -4.816132869943873934e-02 -6.873994801668938115e-02 4.953548582423739077e+00 2.214008229285082674e+00
2.372000000000000171e+02 -5.119149404845631246e-02 -6.643338567392083338e-02 4.968884646146413786e+00 2.212156060804603808e+00
2.373000000000000114e+02 -5.411166168895393397e-02 -6.399357755105876400e-02 4.984220709869087607e+00 2.210331496150835129e+00
2.374000000000000057e+02 -5.691598773991215360e-02 -6.142574916661942136e-02 4.999556773591761427e+00 2.208533970029732618e+00
2.375000000000000000e+02 -5.959887569165805976e-02 -5.873538162069873170e-02 5.014892837314436136e+00 2.206762930952291590e+00
2.376000000000000227e+02 -6.215498755009024601e-02 -5.592819992282993535e-02 5.030228901037109956e+00 2.205017840865711065e+00
2.377000000000000171e+02 -6.457925443181480873e-02 -5.301016083455883932e-02 5.045564964759784665e+00 2.203298174794729114e+00
2.378000000000000114e+02 -6.686688658862065260e-02 -4.998744025424203818e-02 5.060901028482457598e+00 2.201603420493031926e+00
2.379000000000000057e+02 -6.901338284291790026e-02 -4.686642016953888185e-02 5.076237092205132306e+00 2.199933078104169937e+00
2.380000000000000000e+02 -7.101453941381270785e-02 -4.365367520544354007e-02 5.091573155927807015e+00 2.198286659832018319e+00
2.381000000000000227e+02 -7.286645811829259300e-02 -4.035595879679030468e-02 5.106909219650480836e+00 2.196663689620294679e+00
2.382000000000000171e+02 -7.456555393042982316e-02 -3.698018901286630189e-02 5.122245283373155544e+00 2.195063702841048681e+00
2.383000000000000114e+02 -7.610856188431167069e-02 -3.353343406563606688e-02 5.137581347095828477e+00 2.193486245991695949e+00
2.384000000000000057e+02 -7.749254330813955260e-02 -3.002289753020144156e-02 5.152917410818503186e+00 2.191930876400573158e+00
2.385000000000000000e+02 -7.871489137626797028e-02 -2.645590330948689728e-02 5.168253474541177006e+00 2.190397161940546233e+00
2.386000000000000227e+02 -7.977333597057814640e-02 -2.283988037423457032e-02 5.183589538263851715e+00 2.188884680750652123e+00
2.387000000000000171e+02 -8.066594784056461964e-02 -1.918234730938605387e-02 5.198925601986524647e+00 2.187393020965381574e+00
2.388000000000000114e+02 -8.139114205573082239e-02 -1.549089670038338896e-02 5.214261665709199356e+00 2.185921780451536289e+00
2.389000000000000057e+02 -8.194768074404303049e-02 -1.177317938999830789e-02 5.229597729431873177e+00 2.184470566552316306e+00
2.390000000000000000e+02 -8.233467511118737481e-02 -8.036888639937006876e-03 5.244933793154547885e+00 2.183038995838513685e+00
2.391000000000000227e+02 -8.255158673900354904e-02 -4.289744228912875483e-03 5.260269856877222594e+00 2.181626693866574929e+00
2.392000000000000171e+02 -8.259822815975197130e-02 -5.394765202062357231e-04 5.275605920599895526e+00 2.180233294943399347e+00
2.393000000000000114e+02 -8.247476270775130902e-02 3.206189467713231774e-03 5.290941984322570235e+00 2.178858441897563836e+00
2.394000000000000057e+02 -8.218170364876972722e-02 6.939549956157984104e-03 5.306278048045244056e+00 2.177501785856947425e+00
2.395000000000000000e+02 -8.171991259021438303e-02 1.065293823236059846e-02 5.321614111767918764e+00 2.176162986032430080e+00
2.396000000000000227e+02 -8.109059717724352578e-02 1.433874037589421245e-02 5.336950175490592585e+00 2.174841709507573384e+00
2.397000000000000171e+02 -8.029530807917885371e-02 1.798941085216481175e-02 5.352286239213266406e+00 2.173537631034147211e+00
2.398000000000000114e+02 -7.933593527525112377e-02 2.159748794119556448e-02 5.367622302935940226e+00 2.172250432833222611e+00
2.399000000000000057e+02 -7.821470364682792109e-02 2.515560897097238527e-02 5.382958366658614935e+00 2.170979804401747426e+00
2.400000000000000000e+02 -7.693416788720743027e-02 2.865652532282884565e-02 5.398294430381288755e+00 2.169725442324503373e+00
2.401000000000000227e+02 -7.549720674041159041e-02 3.209311718006577219e-02 5.413630494103963464e+00 2.168487050091207013e+00
2.402000000000000171e+02 -7.390701658105726379e-02 3.545840798829651141e-02 5.428966557826637285e+00 2.167264337918561878e+00
2.403000000000000114e+02 -7.216710435099284171e-02 3.874557859910855023e-02 5.444302621549311105e+00 2.166057022577303925e+00
2.404000000000000057e+02 -7.028127986649394809e-02 4.194798106835605916e-02 5.459638685271985814e+00 2.164864827223937027e+00
2.405000000000000000e+02 -6.825364751432562438e-02 4.505915208037840347e-02 5.474974748994659635e+00 2.163687481237088317e+00
2.406000000000000227e+02 -6.608859735381084066e-02 4.807282597255319034e-02 5.490310812717334343e+00 2.162524720058334182e+00
2.407000000000000171e+02 -6.379079564414649739e-02 5.098294733226527153e-02 5.505646876440007276e+00 2.161376285037410749e+00
2.408000000000000114e+02 -6.136517481819110664e-02 5.378368314249696441e-02 5.520982940162681984e+00 2.160241923281607690e+00
2.409000000000000057e+02 -5.881692292272741596e-02 5.646943445087296981e-02 5.536319003885355805e+00 2.159121387509379097e+00
2.410000000000000000e+02 -5.615147254945355298e-02 5.903484753885081260e-02 5.551655067608030514e+00 2.158014435907791739e+00
2.411000000000000227e+02 -5.337448927880616978e-02 6.147482456969528136e-02 5.566991131330705223e+00 2.156920831994041166e+00
2.412000000000000171e+02 -5.049185966196424041e-02 6.378453369262648831e-02 5.582327195053378155e+00 2.155840344480576931e+00
2.413000000000000114e+02 -4.750967876652180399e-02 6.595941858485973586e-02 5.597663258776052864e+00 2.154772747144051870e+00
2.414000000000000057e+02 -4.443423731124194337e-02 6.799520741131792612e-02 5.612999322498726684e+00 2.153717818697709951e+00
2.415000000000000000e+02 -4.127200841849105323e-02 6.988792118524279895e-02 5.628335386221401393e+00 2.152675342667304204e+00
2.416000000000000227e+02 -3.802963401053038178e-02 7.163388151348258626e-02 5.643671449944074325e+00 2.151645107270426127e+00
2.417000000000000171e+02 -3.471391087961670646e-02 7.322971771053805867e-02 5.659007513666749034e+00 2.150626905298981928e+00
2.418000000000000114e+02 -3.133177646033454694e-02 7.467237326917608442e-02 5.674343577389422855e+00 2.149620534005025618e+00
2.419000000000000057e+02 -2.789029433379569892e-02 7.595911167360747118e-02 5.689679641112097563e+00 2.148625794989485804e+00
2.420000000000000000e+02 -2.439663949488603614e-02 7.708752154564117720e-02 5.705015704834770496e+00 2.147642494094095689e+00
2.421000000000000227e+02 -2.085808341175358210e-02 7.805552111352000166e-02 5.720351768557445205e+00 2.146670441296134157e+00
2.422000000000000171e+02 -1.728197891025927413e-02 7.886136199513316125e-02 5.735687832280119913e+00 2.145709450605986390e+00
2.423000000000000114e+02 -1.367574491342357992e-02 7.950363228981152663e-02 5.751023896002793734e+00 2.144759339967603040e+00
2.424000000000000057e+02 -1.004685106818877828e-02 7.998125897189546640e-02 5.766359959725468443e+00 2.143819931161439651e+00
2.425000000000000000e+02 -6.402802291482549008e-03 8.029350958384577630e-02 5.781696023448141375e+00 2.142891049710231144e+00
2.426000000000000227e+02 -2.751123266551486028e-03 8.043999322515667239e-02 5.797032087170816084e+00 2.141972524787079113e+00
2.427000000000000171e+02 9.006570769443393749e-04 8.042066083675827870e-02 5.812368150893489904e+00 2.141064189126202777e+00
2.428000000000000114e+02 4.545021068720897679e-03 8.023580478159252072e-02 5.827704214616164613e+00 2.140165878935923249e+00
2.429000000000000057e+02 8.174477756350479948e-03 7.988605772231245628e-02 5.843040278338838434e+00 2.139277433814086748e+00
2.430000000000000000e+02 1.178157828529992519e-02 7.937239080098694444e-02 5.858376342061512254e+00 2.138398696665726462e+00
2.431000000000000227e+02 1.535893116921008272e-02 7.869611112401754538e-02 5.873712405784186075e+00 2.137529513622841382e+00
2.432000000000000171e+02 1.889921741814633294e-02 7.785885855977059400e-02 5.889048469506860783e+00 2.136669733966444884e+00
2.433000000000000114e+02 2.239520549539502497e-02 7.686260185597834638e-02 5.904384533229535492e+00 2.135819210050627692e+00
2.434000000000000057e+02 2.583976607068957237e-02 7.570963408568433251e-02 5.919720596952209313e+00 2.134977797228615248e+00
2.435000000000000000e+02 2.922588654104427489e-02 7.440256743314908883e-02 5.935056660674883133e+00 2.134145353780793286e+00
2.436000000000000227e+02 3.254668528910454467e-02 7.294432732995459467e-02 5.950392724397556954e+00 2.133321740844718040e+00
2.437000000000000171e+02 3.579542564978027003e-02 7.133814595593920838e-02 5.965728788120231663e+00 2.132506822346890374e+00
2.438000000000000114e+02 3.896552955788906702e-02 6.958755511809863736e-02 5.981064851842905483e+00 2.131700464936387096e+00
2.439000000000000057e+02 4.205059084769978417e-02 6.769637852358063868e-02 5.996400915565579304e+00 2.130902537920202011e+00
2.440000000000000000e+02 4.504438817908251041e-02 6.566872346391172677e-02 6.011736979288253124e+00 2.130112913200373548e+00
2.441000000000000227e+02 4.794089756304192179e-02 6.350897192742210873e-02 6.027073043010927833e+00 2.129331465212649821e+00
2.442000000000000171e+02 5.073430446194793914e-02 6.122177116053489215e-02 6.042409106733601654e+00 2.128558070866862106e+00
2.443000000000000114e+02 5.341901544053709316e-02 5.881202369665243512e-02 6.057745170456276362e+00 2.127792609488827758e+00
2.444000000000000057e+02 5.598966934332091916e-02 5.628487687513140242e-02 6.073081234178950183e+00 2.127034962763798998e+00
2.445000000000000000e+02 5.844114797761038732e-02 5.364571187224204812e-02 6.088417297901624003e+00 2.126285014681287500e+00
2.446000000000000227e+02 6.076858627939799723e-02 5.090013226707437721e-02 6.103753361624298712e+00 2.125542651481505896e+00
2.447000000000000171e+02 6.296738194308371117e-02 4.805395216771501249e-02 6.119089425346972533e+00 2.124807761603062506e+00
2.448000000000000114e+02 6.503320449561138250e-02 4.511318392131277027e-02 6.134425489069647242e+00 2.124080235632078484e+00
2.449000000000000057e+02 6.696200379679526082e-02 4.208402543546826968e-02 6.149761552792320174e+00 2.123359966252585718e+00
2.450000000000000000e+02 6.875001795030231955e-02 3.897284713654235178e-02 6.165097616514994883e+00 2.122646848198280978e+00
2.451000000000000227e+02 7.039378060841054718e-02 3.578617859267882451e-02 6.180433680237668703e+00 2.121940778205440026e+00
2.452000000000000171e+02 7.189012765791227833e-02 3.253069483000211454e-02 6.195769743960343412e+00 2.121241654967116474e+00
2.453000000000000114e+02 7.323620327327284851e-02 2.921320236952353044e-02 6.211105807683016344e+00 2.120549379088498831e+00
2.454000000000000057e+02 7.442946532591172837e-02 2.584062501541421059e-02 6.226441871405691053e+00 2.119863853043408408e+00
2.455000000000000000e+02 7.546769013988811892e-02 2.241998942281497875e-02 6.241777935128365762e+00 2.119184981131917223e+00
2.456000000000000227e+02 7.634897658408165699e-02 1.895841047626939738e-02 6.257113998851039582e+00 2.118512669439046370e+00
2.457000000000000171e+02 7.707174949493912630e-02 1.546307650883445989e-02 6.272450062573714291e+00 2.117846825794548860e+00
2.458000000000000114e+02 7.763476242231512336e-02 1.194123439207818958e-02 6.287786126296387224e+00 2.117187359733678331e+00
2.459000000000000057e+02 7.803709969479705189e-02 8.400174528980465169e-03 6.303122190019061932e+00 2.116534182458983615e+00
2.460000000000000000e+02 7.827817780099581568e-02 4.847215779298993596e-03 6.318458253741735753e+00 2.115887206803092724e+00
2.461000000000000227e+02 7.835774608451594181e-02 1.289690349962254292e-03 6.333794317464410462e+00 2.115246347192356158e+00
2.462000000000000171e+02 7.827588675335647728e-02 -2.265071319336530321e-03 6.349130381187083394e+00 2.114611519611552914e+00
2.463000000000000114e+02 7.803301420329310234e-02 -5.809755643949033634e-03 6.364466444909758103e+00 2.113982641569324361e+00
2.464000000000000057e+02 7.762987365908631532e-02 -9.337080923958096870e-03 6.379802508632432811e+00 2.113359632064619742e+00
2.465000000000000000e+02 7.706753913639684261e-02 -1.283981228603582256e-02 6.395138572355106632e+00 2.112742411553860666e+00
2.466000000000000227e+02 7.634741072988268651e-02 -1.631077650537958446e-02 6.410474636077781341e+00 2.112130901919068826e+00
2.467000000000000171e+02 7.547121123461716929e-02 -1.974287667878356009e-02 6.425810699800454273e+00 2.111525026436671837e+00
2.468000000000000114e+02 7.444098210764248102e-02 -2.312910671794000256e-02 6.441146763523128982e+00 2.110924709747122652e+00
2.469000000000000057e+02 7.325907878043969035e-02 -2.646256563362307454e-02 6.456482827245802802e+00 2.110329877825333877e+00
2.470000000000000000e+02 7.192816533158637171e-02 -2.973647158222091774e-02 6.471818890968477511e+00 2.109740457951740478e+00
2.471000000000000227e+02 7.045120853244180026e-02 -3.294417564489718342e-02 6.487154954691151332e+00 2.109156378684200916e+00
2.472000000000000171e+02 6.883147127888596117e-02 -3.607917531287918589e-02 6.502491018413825152e+00 2.108577569830473841e+00
2.473000000000000114e+02 6.707250542299503238e-02 -3.913512765021279899e-02 6.517827082136498973e+00 2.108003962421456379e+00
2.474000000000000057e+02 6.517814402149720021e-02 -4.210586210824872333e-02 6.533163145859173682e+00 2.107435488685073022e+00
2.475000000000000000e+02 6.315249301640560309e-02 -4.498539296585335467e-02 6.548499209581848390e+00 2.106872082020757819e+00
2.476000000000000227e+02 6.099992236714595756e-02 -4.776793136971027587e-02 6.563835273304522211e+00 2.106313676974632898e+00
2.477000000000000171e+02 5.872505665242804679e-02 -5.044789695171616323e-02 6.579171337027196031e+00 2.105760209215225220e+00
2.478000000000000114e+02 5.633276516214450608e-02 -5.301992899875909021e-02 6.594507400749869852e+00 2.105211615509804179e+00
2.479000000000000057e+02 5.382815150108572616e-02 -5.547889715387220588e-02 6.609843464472544561e+00 2.104667833701325819e+00
2.480000000000000000e+02 5.121654272542854741e-02 -5.781991162663417672e-02 6.625179528195218381e+00 2.104128802685854449e+00
2.481000000000000227e+02 4.850347803650631451e-02 -6.003833289264603329e-02 6.640515591917893090e+00 2.103594462390657061e+00
2.482000000000000171e+02 4.569469705452521707e-02 -6.212978086353039553e-02 6.655851655640566022e+00 2.103064753752682758e+00
2.483000000000000114e+02 4.279612769779172349e-02 -6.409014350818821593e-02 6.671187719363240731e+00 2.102539618697670587e+00
2.484000000000000057e+02 3.981387369292984507e-02 -6.591558490982506180e-02 6.686523783085914552e+00 2.102019000119732972e+00
2.485000000000000000e+02 3.675420174170717508e-02 -6.760255274175747120e-02 6.701859846808589261e+00 2.101502841861335291e+00
2.486000000000000227e+02 3.362352837261112226e-02 -6.914778514825220546e-02 6.717195910531263969e+00 2.100991088693931363e+00
2.487000000000000171e+02 3.042840650330782409e-02 -7.054831701709288194e-02 6.732531974253936902e+00 2.100483686298925790e+00
2.488000000000000114e+02 2.717551174332792988e-02 -7.180148563121488414e-02 6.747868037976611610e+00 2.099980581249091927e+00
2.489000000000000057e+02 2.387162846484288184e-02 -7.290493568992528761e-02 6.763204101699285431e+00 2.099481720990514333e+00
2.490000000000000000e+02 2.052363567057949659e-02 -7.385662368892628726e-02 6.778540165421960140e+00 2.098987053824890037e+00
2.491000000000000227e+02 1.713849268896531705e-02 -7.465482165232173450e-02 6.793876229144633072e+00 2.098496528892244140e+00
2.492000000000000171e+02 1.372322472500556514e-02 -7.529812020920946536e-02 6.809212292867307781e+00 2.098010096154098392e+00
2.493000000000000114e+02 1.028490829825154211e-02 -7.578543100951816436e-02 6.824548356589981601e+00 2.097527706377018575e+00
2.494000000000000057e+02 6.830656596811889893e-03 -7.611598847583118943e-02 6.839884420312656310e+00 2.097049311116517156e+00
2.495000000000000000e+02 3.367604778358292052e-03 -7.628935088738804382e-02 6.855220484035329243e+00 2.096574862701340081e+00
2.496000000000000227e+02 -9.710475150203118811e-05 -7.630540079643396978e-02 6.870556547758003951e+00 2.096104314218186548e+00
2.497000000000000171e+02 -3.556337053873052413e-03 -7.616434477590160179e-02 6.885892611480678660e+00 2.095637619496657500e+00
2.498000000000000114e+02 -7.002979332737081265e-03 -7.586671250060895988e-02 6.901228675203352481e+00 2.095174733094672614e+00
2.499000000000000057e+02 -1.042995554386286043e-02 -7.541335516493825886e-02 6.916564738926027189e+00 2.094715610284164864e+00
2.500000000000000000e+02 -1.383024090532976140e-02 -7.480544324052063043e-02 6.931900802648700122e+00 2.094260207037117905e+00
2.501000000000000227e+02 -1.719687628056517162e-02 -7.404446358076917367e-02 6.947236866371374830e+00 2.093808480011885909e+00
2.502000000000000171e+02 -2.052298240456382553e-02 -7.313221587785291578e-02 6.962572930094048651e+00 2.093360386539905083e+00
2.503000000000000114e+02 -2.380177392348304180e-02 -7.207080848152262742e-02 6.977908993816723360e+00 2.092915884612652988e+00
2.504000000000000057e+02 -2.702657322022003136e-02 -7.086265358877699705e-02 6.993245057539396292e+00 2.092474932868872539e+00
2.505000000000000000e+02 -3.019082399648469889e-02 -6.951046181512174349e-02 7.008581121262071001e+00 2.092037490582212111e+00
2.506000000000000227e+02 -3.328810458488766499e-02 -6.801723616031368769e-02 7.023917184984744821e+00 2.091603517649006871e+00
2.507000000000000171e+02 -3.631214096348674841e-02 -6.638626538070808991e-02 7.039253248707419530e+00 2.091172974576366972e+00
2.508000000000000114e+02 -3.925681944632085363e-02 -6.462111678409646065e-02 7.054589312430094239e+00 2.090745822470656101e+00
2.509000000000000057e+02 -4.211619902508971502e-02 -6.272562846166092332e-02 7.069925376152767171e+00 2.090322023026009557e+00
2.510000000000000000e+02 -4.488452333587712728e-02 -6.070390097443025684e-02 7.085261439875441880e+00 2.089901538513290635e+00
2.511000000000000227e+02 -4.755623222818138041e-02 -5.856028851233954086e-02 7.100597503598115701e+00 2.089484331769287273e+00
2.512000000000000171e+02 -5.012597291197937177e-02 -5.629938954409253321e-02 7.115933567320790409e+00 2.089070366185969085e+00
2.513000000000000114e+02 -5.258861066102985676e-02 -5.392603697907863425e-02 7.131269631043464230e+00 2.088659605700233346e+00
2.514000000000000057e+02 -5.493923905123836854e-02 -5.144528786102601364e-02 7.146605694766138051e+00 2.088252014783665622e+00
2.515000000000000000e+02 -5.717318971289740009e-02 -4.886241261636108113e-02 7.161941758488811871e+00 2.087847558432659678e+00
2.516000000000000227e+02 -5.928604157869525604e-02 -4.618288387960241270e-02 7.177277822211486580e+00 2.087446202158704800e+00
2.517000000000000171e+02 -6.127362960792240298e-02 -4.341236491923391311e-02 7.192613885934160400e+00 2.087047911978842318e+00
2.518000000000000114e+02 -6.313205297073103128e-02 -4.055669768932348984e-02 7.207949949656835109e+00 2.086652654406450758e+00
2.519000000000000057e+02 -6.485768267596553338e-02 -3.762189053082533319e-02 7.223286013379508930e+00 2.086260396442107368e+00
2.520000000000000000e+02 -6.644716862748270558e-02 -3.461410554970530129e-02 7.238622077102182750e+00 2.085871105564735206e+00
2.521000000000000227e+02 -6.789744609615011584e-02 -3.153964569737031931e-02 7.253958140824857459e+00 2.085484749722873676e+00
2.522000000000000171e+02 -6.920574159386136404e-02 -2.840494158088201215e-02 7.269294204547531280e+00 2.085101297326157344e+00
2.523000000000000114e+02 -7.036957813966122910e-02 -2.521653803076706959e-02 7.284630268270205988e+00 2.084720717237100729e+00
2.524000000000000057e+02 -7.138677990709409171e-02 -2.198108045358819138e-02 7.299966331992878921e+00 2.084342978762776522e+00
2.525000000000000000e+02 -7.225547624455570805e-02 -1.870530099892526651e-02 7.315302395715553629e+00 2.083968051647004494e+00
2.526000000000000227e+02 -7.297410506159802968e-02 -1.539600456826576737e-02 7.330638459438227450e+00 2.083595906062437386e+00
2.527000000000000171e+02 -7.354141557431287390e-02 -1.206005469579536984e-02 7.345974523160902159e+00 2.083226512603010505e+00
2.528000000000000114e+02 -7.395647040634498182e-02 -8.704359329971154621e-03 7.361310586883575091e+00 2.082859842276387319e+00
2.529000000000000057e+02 -7.421864704094494058e-02 -5.335856545006041965e-03 7.376646650606249800e+00 2.082495866496710146e+00
2.530000000000000000e+02 -7.432763862298645552e-02 -1.961500212665324722e-03 7.391982714328924509e+00 2.082134557077426784e+00
2.531000000000000227e+02 -7.428345410993437981e-02 1.411754337292202071e-03 7.407318778051598329e+00 2.081775886224239702e+00
2.532000000000000171e+02 -7.408641777213058333e-02 4.776964637260577504e-03 7.422654841774273038e+00 2.081419826528271955e+00
2.533000000000000114e+02 -7.373716804530841551e-02 8.127215353972774836e-03 7.437990905496945970e+00 2.081066350959349442e+00
2.534000000000000057e+02 -7.323665573746308832e-02 1.145563248309169196e-02 7.453326969219620679e+00 2.080715432859431502e+00
2.535000000000000000e+02 -7.258614159596941950e-02 1.475539743676923359e-02 7.468663032942294500e+00 2.080367045936122761e+00
2.536000000000000227e+02 -7.178719324005064517e-02 1.801976099623701227e-02 7.483999096664969208e+00 2.080021164256383059e+00
2.537000000000000171e+02 -7.084168146618204098e-02 2.124205709969296738e-02 7.499335160387642141e+00 2.079677762240413230e+00
2.538000000000000114e+02 -6.975177593534451215e-02 2.441571643855255935e-02 7.514671224110316849e+00 2.079336814655473376e+00
2.539000000000000057e+02 -6.851994025103702590e-02 2.753427983351180303e-02 7.530007287832991558e+00 2.078998296610079066e+00
2.540000000000000000e+02 -6.714892644032367797e-02 3.059141136349894513e-02 7.545343351555665379e+00 2.078662183548099840e+00
2.541000000000000227e+02 -6.564176884900006781e-02 3.358091122123819244e-02 7.560679415278340088e+00 2.078328451243128594e+00
2.542000000000000171e+02 -6.400177746517060617e-02 3.649672826845756085e-02 7.576015479001013020e+00 2.077997075792881621e+00
2.543000000000000114e+02 -6.223253068559901624e-02 3.933297226656391060e-02 7.591351542723687729e+00 2.077668033613753629e+00
2.544000000000000057e+02 -6.033786754017857190e-02 4.208392575693126192e-02 7.606687606446361549e+00 2.077341301435442933e+00
2.545000000000000000e+02 -5.832187939228266477e-02 4.474405556768836639e-02 7.622023670169036258e+00 2.077016856295762715e+00
2.546000000000000227e+02 -5.618890113167234607e-02 4.730802392365879294e-02 7.637359733891710079e+00 2.076694675535431411e+00
2.547000000000000171e+02 -5.394350188001807017e-02 4.977069913677457241e-02 7.652695797614383899e+00 2.076374736793087816e+00
2.548000000000000114e+02 -5.159047522812598707e-02 5.212716585653241058e-02 7.668031861337057720e+00 2.076057018000328380e+00
2.549000000000000057e+02 -4.913482902588338364e-02 5.437273485885817104e-02 7.683367925059732428e+00 2.075741497376907496e+00
2.550000000000000000e+02 -4.658177474705395282e-02 5.650295235506972574e-02 7.698703988782407137e+00 2.075428153425972422e+00
2.551000000000000227e+02 -4.393671645051910879e-02 5.851360880174354823e-02 7.714040052505080958e+00 2.075116964929396790e+00
2.552000000000000171e+02 -4.120523936250189423e-02 6.040074719428891598e-02 7.729376116227754778e+00 2.074807910943274436e+00
2.553000000000000114e+02 -3.839309810273371093e-02 6.216067082839237673e-02 7.744712179950428599e+00 2.074500970793452304e+00
2.554000000000000057e+02 -3.550620458008282854e-02 6.378995051321303955e-02 7.760048243673103308e+00 2.074196124071076675e+00
2.555000000000000000e+02 -3.255061558290999607e-02 6.528543122350721761e-02 7.775384307395777128e+00 2.073893350628388532e+00
2.556000000000000227e+02 -2.953252008969548328e-02 6.664423817673796602e-02 7.790720371118451837e+00 2.073592630574461637e+00
2.557000000000000171e+02 -2.645822632744504119e-02 6.786378232425094303e-02 7.806056434841124769e+00 2.073293944271125344e+00
2.558000000000000114e+02 -2.333414860371384181e-02 6.894176524597206424e-02 7.821392498563799478e+00 2.072997272328886087e+00
2.559000000000000057e+02 -2.016679394078891435e-02 6.987618343897564199e-02 7.836728562286473299e+00 2.072702595602918141e+00
2.560000000000000000e+02 -1.696274853915347505e-02 7.066533199298309642e-02 7.852064626009148007e+00 2.072409895189241347e+00
2.561000000000000227e+02 -1.372866409846877807e-02 7.130780764497939017e-02 7.867400689731822716e+00 2.072119152420912158e+00
2.561999999999999886e+02 -1.047124402495088098e-02 7.180251120867592318e-02 7.882736753454495648e+00 2.071830348864176052e+00
2.563000000000000114e+02 -7.197229552737531393e-03 7.214864937410107870e-02 7.898072817177170357e+00 2.071543466314893944e+00
2.564000000000000341e+02 -3.913385809120172899e-03 7.234573587466024136e-02 7.913408880899844178e+00 2.071258486794894882e+00
2.565000000000000000e+02 -6.264878513586024386e-04 7.239359202074313604e-02 7.928744944622518886e+00 2.070975392548436655e+00
2.566000000000000227e+02 2.656693295487549261e-03 7.229234659876833391e-02 7.944081008345191819e+00 2.070694166038793860e+00
2.566999999999999886e+02 5.929404571033719540e-03 7.204243513800585863e-02 7.959417072067866528e+00 2.070414789944771794e+00
2.568000000000000114e+02 9.184924754248709189e-03 7.164459854661374416e-02 7.974753135790540348e+00 2.070137247157403326e+00
2.569000000000000341e+02 1.241657825088072521e-02 7.109988112128064197e-02 7.990089199513215057e+00 2.069861520776704822e+00
2.570000000000000000e+02 1.561774876654059042e-02 7.040962793548397047e-02 8.005425263235888877e+00 2.069587594108395212e+00
2.571000000000000227e+02 1.878189283645014668e-02 6.957548161213830684e-02 8.020761326958563586e+00 2.069315450660766942e+00
2.571999999999999886e+02 2.190255318482247499e-02 6.859937848920120984e-02 8.036097390681238295e+00 2.069045074141635521e+00
2.573000000000000114e+02 2.497337188661209739e-02 6.748354418590313264e-02 8.051433454403911227e+00 2.068776448455223349e+00
2.574000000000000341e+02 2.798810330427804402e-02 6.623048858064277400e-02 8.066769518126585936e+00 2.068509557699236279e+00
2.575000000000000000e+02 3.094062677426091465e-02 6.484300021120489865e-02 8.082105581849258868e+00 2.068244386161850468e+00
2.576000000000000227e+02 3.382495901629554991e-02 6.332414010970636997e-02 8.097441645571933577e+00 2.067980918318967465e+00
2.576999999999999886e+02 3.663526624141903720e-02 6.167723508640073071e-02 8.112777709294606510e+00 2.067719138831239700e+00
2.578000000000000114e+02 3.936587593365264981e-02 5.990587047601323573e-02 8.128113773017281218e+00 2.067459032541453912e+00
2.579000000000000341e+02 4.201128828157795619e-02 5.801388236349227373e-02 8.143449836739955927e+00 2.067200584471637459e+00
2.580000000000000000e+02 4.456618723739957932e-02 5.600534930500889602e-02 8.158785900462630636e+00 2.066943779820552773e+00
2.581000000000000227e+02 4.702545118029967386e-02 5.388458356254858389e-02 8.174121964185303568e+00 2.066688603960962212e+00
2.581999999999999886e+02 4.938416316386128740e-02 5.165612187092474827e-02 8.189458027907978277e+00 2.066435042437102521e+00
2.583000000000000114e+02 5.163762072615191157e-02 4.932471575632726285e-02 8.204794091630652986e+00 2.066183080962073593e+00
2.584000000000000341e+02 5.378134524344823503e-02 4.689532142801825648e-02 8.220130155353325918e+00 2.065932705415511439e+00
2.585000000000000000e+02 5.581109080910660186e-02 4.437308926351712923e-02 8.235466219076000627e+00 2.065683901840987158e+00
2.586000000000000227e+02 5.772285261940541395e-02 4.176335291046844728e-02 8.250802282798673559e+00 2.065436656443672359e+00
2.586999999999999886e+02 5.951287485084880147e-02 3.907161802772413095e-02 8.266138346521348268e+00 2.065190955587995703e+00
2.588000000000000114e+02 6.117765801238216755e-02 3.630355068928148993e-02 8.281474410244022977e+00 2.064946785795295003e+00
2.589000000000000341e+02 6.271396575909479743e-02 3.346496547609418420e-02 8.296810473966697685e+00 2.064704133741571468e+00
2.590000000000000000e+02 6.411883115373805120e-02 3.056181327974254874e-02 8.312146537689370618e+00 2.064462986255302113e+00
2.591000000000000227e+02 6.538956236390491839e-02 2.760016884460732636e-02 8.327482601412045327e+00 2.064223330315048788e+00
2.591999999999999886e+02 6.652374778464674454e-02 2.458621807369864437e-02 8.342818665134720035e+00 2.063985153047615206e+00
2.593000000000000114e+02 6.751926057585243279e-02 2.152624512507530022e-02 8.358154728857392968e+00 2.063748441725617333e+00
2.594000000000000341e+02 6.837426260702887670e-02 1.842661932586159637e-02 8.373490792580067676e+00 2.063513183765594228e+00
2.595000000000000000e+02 6.908720780139110396e-02 1.529378193042209809e-02 8.388826856302742385e+00 2.063279366725882635e+00
2.596000000000000227e+02 6.965684487371416600e-02 1.213423275119621982e-02 8.404162920025415318e+00 2.063046978304685197e+00
2.596999999999999886e+02 7.008221945737834468e-02 8.954516688830791923e-03 8.419498983748090026e+00 2.062816006337978791e+00
2.598000000000000114e+02 7.036267561649169056e-02 5.761210190347611920e-03 8.434835047470764735e+00 2.062586438797633814e+00
2.599000000000000341e+02 7.049785674191925977e-02 2.560907662933590255e-03 8.450171111193437667e+00 2.062358263789525914e+00
2.600000000000000000e+02 7.048770582924628048e-02 -6.397921287740791036e-04 8.465507174916112376e+00 2.062131469551607310e+00
2.601000000000000227e+02 7.033246513988006265e-02 -3.834299653201428491e-03 8.480843238638785309e+00 2.061906044452122444e+00
2.601999999999999886e+02 7.003267524655086562e-02 -7.016048163196936423e-03 8.496179302361460017e+00 2.061681976987709053e+00
2.603000000000000114e+02 6.958917346593163078e-02 -1.017850717934339587e-02 8.511515366084134726e+00 2.061459255781715516e+00
2.604000000000000341e+02 6.900309168322633913e-02 -1.331519587838660840e-02 8.526851429806809435e+00 2.061237869582357440e+00
2.605000000000000000e+02 6.827585357312603020e-02 -1.641969635900834834e-02 8.542187493529484144e+00 2.061017807261070534e+00
2.606000000000000227e+02 6.740917122481754342e-02 -1.948566675762097508e-02 8.557523557252157076e+00 2.060799057810741353e+00
2.606999999999999886e+02 6.640504117810215601e-02 -2.250685418811166488e-02 8.572859620974831785e+00 2.060581610344085490e+00
2.608000000000000114e+02 6.526573988001563298e-02 -2.547710747816217189e-02 8.588195684697504717e+00 2.060365454092013771e+00
2.609000000000000341e+02 6.399381857240392379e-02 -2.839038967726845858e-02 8.603531748420179426e+00 2.060150578401974020e+00
2.610000000000000000e+02 6.259209762113628062e-02 -3.124079031027977155e-02 8.618867812142852358e+00 2.059936972736438499e+00
2.611000000000000227e+02 6.106366030048382409e-02 -3.402253735193305068e-02 8.634203875865527067e+00 2.059724626671274095e+00
2.611999999999999886e+02 5.941184604526701662e-02 -3.673000889839331956e-02 8.649539939588201776e+00 2.059513529894249295e+00
2.613000000000000114e+02 5.764024318623382770e-02 -3.935774451151596853e-02 8.664876003310876484e+00 2.059303672203521174e+00
2.614000000000000341e+02 5.575268118411872559e-02 -4.190045621397825437e-02 8.680212067033551193e+00 2.059095043506097511e+00
2.615000000000000000e+02 5.375322237887932009e-02 -4.435303911216755685e-02 8.695548130756224126e+00 2.058887633816476548e+00
2.616000000000000227e+02 5.164615327256145277e-02 -4.671058162626659516e-02 8.710884194478898834e+00 2.058681433255137083e+00
2.616999999999999886e+02 4.943597536344798010e-02 -4.896837530680293871e-02 8.726220258201571767e+00 2.058476432047137816e+00
2.618000000000000114e+02 4.712739555204122771e-02 -5.112192421781379392e-02 8.741556321924246475e+00 2.058272620520752216e+00
2.619000000000000341e+02 4.472531613855904725e-02 -5.316695386870619322e-02 8.756892385646919408e+00 2.058069989106075859e+00
2.620000000000000000e+02 4.223482443340836195e-02 -5.509941967611516750e-02 8.772228449369594117e+00 2.057868528333680835e+00
2.621000000000000227e+02 3.966118200290094653e-02 -5.691551494004148254e-02 8.787564513092268825e+00 2.057668228833303026e+00
2.621999999999999886e+02 3.700981357216134859e-02 -5.861167831788611365e-02 8.802900576814943534e+00 2.057469081332544025e+00
2.623000000000000114e+02 3.428629560958870032e-02 -6.018460078199024815e-02 8.818236640537616466e+00 2.057271076655569075e+00
2.624000000000000341e+02 3.149634461588474155e-02 -6.163123204744860861e-02 8.833572704260291175e+00 2.057074205721861393e+00
2.625000000000000000e+02 2.864580514289020649e-02 -6.294878645701887376e-02 8.848908767982965884e+00 2.056878459544964510e+00
2.626000000000000227e+02 2.574063756709555131e-02 -6.413474831283144661e-02 8.864244831705638816e+00 2.056683829231289895e+00
2.626999999999999886e+02 2.278690564304957158e-02 -6.518687664380676261e-02 8.879580895428313525e+00 2.056490305978858846e+00
2.628000000000000114e+02 1.979076386338252461e-02 -6.610320940049069227e-02 8.894916959150988234e+00 2.056297881076186052e+00
2.629000000000000341e+02 1.675844465077010875e-02 -6.688206706935478918e-02 8.910253022873661166e+00 2.056106545901067228e+00
2.630000000000000000e+02 1.369624540940752623e-02 -6.752205569966991672e-02 8.925589086596335875e+00 2.055916291919444028e+00
2.631000000000000227e+02 1.061051546221737293e-02 -6.802206933838303438e-02 8.940925150319010584e+00 2.055727110684275161e+00
2.631999999999999886e+02 7.507642901026277162e-03 -6.838129186790158076e-02 8.956261214041683516e+00 2.055538993834406636e+00
2.633000000000000114e+02 4.394041377263247124e-03 -6.859919824484497775e-02 8.971597277764358225e+00 2.055351933093532590e+00
2.634000000000000341e+02 1.276136859690475255e-03 -6.867555513749870610e-02 8.986933341487031157e+00 2.055165920269042434e+00
2.635000000000000000e+02 -1.839645612541748439e-03 -6.861042096172487170e-02 9.002269405209705866e+00 2.054980947250992784e+00
2.636000000000000227e+02 -4.946895155159058977e-03 -6.840414531653696284e-02 9.017605468932380575e+00 2.054797006011101157e+00
2.636999999999999886e+02 -8.039228214545701343e-03 -6.805736782063652457e-02 9.032941532655055283e+00 2.054614088601640187e+00
2.638000000000000114e+02 -1.111030166712859493e-02 -6.757101635419596186e-02 9.048277596377729992e+00 2.054432187154463740e+00
2.639000000000000341e+02 -1.415382581589262265e-02 -6.694630470950627132e-02 9.063613660100402925e+00 2.054251293880022811e+00
2.640000000000000000e+02 -1.716357725664531889e-02 -6.618472965681533593e-02 9.078949723823077633e+00 2.054071401066368985e+00
2.641000000000000227e+02 -2.013341158871483419e-02 -6.528806743217606401e-02 9.094285787545750566e+00 2.053892501078172117e+00
2.641999999999999886e+02 -2.305727594325917770e-02 -6.425836965502089437e-02 9.109621851268425274e+00 2.053714586355792182e+00
2.643000000000000114e+02 -2.592922130424386504e-02 -6.309795868552486864e-02 9.124957914991098207e+00 2.053537649414300503e+00
2.644000000000000341e+02 -2.874341459694725043e-02 -6.180942243120084861e-02 9.140293978713772916e+00 2.053361682842609337e+00
2.645000000000000000e+02 -3.149415051905470053e-02 -6.039560861513568191e-02 9.155630042436447624e+00 2.053186679302489992e+00
2.646000000000000227e+02 -3.417586309117244536e-02 -5.885961851793580779e-02 9.170966106159122333e+00 2.053012631527764142e+00
2.646999999999999886e+02 -3.678313690244922746e-02 -5.720480020714077685e-02 9.186302169881797042e+00 2.052839532323322391e+00
2.648000000000000114e+02 -3.931071802948501309e-02 -5.543474126924408801e-02 9.201638233604469974e+00 2.052667374564352887e+00
2.649000000000000341e+02 -4.175352460601462756e-02 -5.355326105924217150e-02 9.216974297327144683e+00 2.052496151195385643e+00
2.650000000000000000e+02 -4.410665702219505879e-02 -5.156440248535728438e-02 9.232310361049817615e+00 2.052325855229504725e+00
2.651000000000000227e+02 -4.636540773349858563e-02 -4.947242334570350203e-02 9.247646424772492324e+00 2.052156479747506701e+00
2.651999999999999886e+02 -4.852527065881134111e-02 -4.728178723592578458e-02 9.262982488495165256e+00 2.051988017897059091e+00
2.653000000000000114e+02 -5.058195014996590133e-02 -4.499715404714584727e-02 9.278318552217839965e+00 2.051820462891940977e+00
2.654000000000000341e+02 -5.253136951405964344e-02 -4.262337007395290700e-02 9.293654615940514674e+00 2.051653808011170810e+00
2.655000000000000000e+02 -5.436967907219096563e-02 -4.016545775420321540e-02 9.308990679663189383e+00 2.051488046598296755e+00
2.656000000000000227e+02 -5.609326373871054150e-02 -3.762860506136714994e-02 9.324326743385862315e+00 2.051323172060551592e+00
2.656999999999999886e+02 -5.769875010565599094e-02 -3.501815457261175241e-02 9.339662807108537024e+00 2.051159177868151051e+00
2.658000000000000114e+02 -5.918301301934964648e-02 -3.233959223514109443e-02 9.354998870831211732e+00 2.050996057553489571e+00
2.659000000000000341e+02 -6.054318163545743120e-02 -2.959853585438098830e-02 9.370334934553884665e+00 2.050833804710449737e+00
2.660000000000000000e+02 -6.177664494164547548e-02 -2.680072332860091236e-02 9.385670998276559374e+00 2.050672412993640226e+00
2.661000000000000227e+02 -6.288105673681937402e-02 -2.395200065376695137e-02 9.401007061999232306e+00 2.050511876117678156e+00
2.661999999999999886e+02 -6.385434005750743880e-02 -2.105830972459878797e-02 9.416343125721907015e+00 2.050352187856482100e+00
2.663000000000000114e+02 -6.469469104360074663e-02 -1.812567595646135885e-02 9.431679189444581723e+00 2.050193342042569977e+00
2.664000000000000341e+02 -6.540058223553074646e-02 -1.516019575428419371e-02 9.447015253167256432e+00 2.050035332566383595e+00
2.665000000000000000e+02 -6.597076529788567512e-02 -1.216802385457119162e-02 9.462351316889929365e+00 2.049878153375591872e+00
2.666000000000000227e+02 -6.640427316395539070e-02 -9.155360566257670502e-03 9.477687380612604073e+00 2.049721798474410495e+00
2.666999999999999886e+02 -6.670042159809212723e-02 -6.128438937651949948e-03 9.493023444335278782e+00 2.049566261922981525e+00
2.668000000000000114e+02 -6.685881017360754963e-02 -3.093511875076560436e-03 9.508359508057951714e+00 2.049411537836694386e+00
2.669000000000000341e+02 -6.687932266457849440e-02 -5.683924056275331375e-05 9.523695571780626423e+00 2.049257620385521061e+00
2.670000000000000000e+02 -6.676212685246704637e-02 2.975325045211124793e-03 9.539031635503301132e+00 2.049104503793426346e+00
2.671000000000000227e+02 -6.650767374793652154e-02 5.996745868262750266e-03 9.554367699225974064e+00 2.048952182337705707e+00
2.671999999999999886e+02 -6.611669623110340288e-02 9.001219727978796575e-03 9.569703762948648773e+00 2.048800650348410191e+00
2.673000000000000114e+02 -6.559020711352653299e-02 1.198258745966412561e-02 9.585039826671323482e+00 2.048649902207695828e+00
2.674000000000000341e+02 -6.492949662672070632e-02 1.493474684600494019e-02 9.600375890393996414e+00 2.048499932349255648e+00
2.675000000000000000e+02 -6.413612934376390629e-02 1.785166509238577878e-02 9.615711954116671123e+00 2.048350735257696176e+00
2.676000000000000227e+02 -6.321194054037680699e-02 2.072739114022069049e-02 9.631048017839344055e+00 2.048202305468016071e+00
2.676999999999999886e+02 -6.215903200471091516e-02 2.355606779309743146e-02 9.646384081562018764e+00 2.048054637564924452e+00
2.678000000000000114e+02 -6.097976730459402084e-02 2.633194363159259421e-02 9.661720145284693473e+00 2.047907726182399468e+00
2.679000000000000341e+02 -5.967676652314965469e-02 2.904938469172919577e-02 9.677056209007368182e+00 2.047761566003059475e+00
2.680000000000000000e+02 -5.825290047455299047e-02 3.170288588427886550e-02 9.692392272730042890e+00 2.047616151757597702e+00
2.681000000000000227e+02 -5.671128441207730353e-02 3.428708213109376429e-02 9.707728336452715823e+00 2.047471478224259567e+00
2.681999999999999886e+02 -5.505527124298013192e-02 3.679675919630358283e-02 9.723064400175390531e+00 2.047327540228313758e+00
2.683000000000000114e+02 -5.328844426407345486e-02 3.922686419067673153e-02 9.738400463898063464e+00 2.047184332641563742e+00
2.684000000000000341e+02 -5.141460943434918163e-02 4.157251572746539781e-02 9.753736527620738173e+00 2.047041850381692285e+00
2.685000000000000000e+02 -4.943778720096064089e-02 4.382901371018178144e-02 9.769072591343411105e+00 2.046900088411918173e+00
2.686000000000000227e+02 -4.736220389592071117e-02 4.599184873185112321e-02 9.784408655066085814e+00 2.046759041740335849e+00
2.686999999999999886e+02 -4.519228272244386196e-02 4.805671106765561224e-02 9.799744718788760522e+00 2.046618705419510409e+00
2.688000000000000114e+02 -4.293263434928981659e-02 5.001949924278243503e-02 9.815080782511435231e+00 2.046479074545938914e+00
2.689000000000000341e+02 -4.058804713392486635e-02 5.187632815832324273e-02 9.830416846234109940e+00 2.046340144259582328e+00
2.690000000000000000e+02 -3.816347699453685044e-02 5.362353675974149136e-02 9.845752909956782872e+00 2.046201909743377900e+00
2.691000000000000227e+02 -3.566403695256442630e-02 5.525769523199585559e-02 9.861088973679457581e+00 2.046064366222779984e+00
2.691999999999999886e+02 -3.309498636794695747e-02 5.677561170807646218e-02 9.876425037402130513e+00 2.045927508965239561e+00
2.693000000000000114e+02 -3.046171988914405174e-02 5.817433847724452073e-02 9.891761101124805222e+00 2.045791333279786350e+00
2.694000000000000341e+02 -2.776975614192776776e-02 5.945117768121602198e-02 9.907097164847478155e+00 2.045655834516561189e+00
2.695000000000000000e+02 -2.502472617979280625e-02 6.060368648753469700e-02 9.922433228570152863e+00 2.045521008066370605e+00
2.696000000000000227e+02 -2.223236172074860920e-02 6.162968172969392894e-02 9.937769292292827572e+00 2.045386849360231629e+00
2.696999999999999886e+02 -1.939848319479246450e-02 6.252724400608784816e-02 9.953105356015502281e+00 2.045253353868926371e+00
2.698000000000000114e+02 -1.652898762675173577e-02 6.329472122934978739e-02 9.968441419738175213e+00 2.045120517102590796e+00
2.699000000000000341e+02 -1.362983638028465901e-02 6.393073162021777056e-02 9.983777483460849922e+00 2.044988334610263081e+00
2.700000000000000000e+02 -1.070704278766248553e-02 6.443416614038530166e-02 9.999113547183522854e+00 2.044856801979479499e+00
2.701000000000000227e+02 -7.766659691790334628e-03 6.480419035996451416e-02 1.001444961090619934e+01 2.044725914835872516e+00
2.701999999999999886e+02 -4.814766925652581332e-03 6.504024575717974599e-02 1.002978567462887227e+01 2.044595668842685399e+00
2.703000000000000114e+02 -1.857458755260546143e-03 6.514205044766366304e-02 1.004512173835154520e+01 2.044466059700449367e+00
2.704000000000000341e+02 1.099168687759058015e-03 6.510959934353152678e-02 1.006045780207421991e+01 2.044337083146564371e+00
2.705000000000000000e+02 4.049029958655952360e-03 6.494316374219696875e-02 1.007579386579689462e+01 2.044208734954851003e+00
2.706000000000000227e+02 6.986062810495834857e-03 6.464329034683508057e-02 1.009112992951956933e+01 2.044081010935222764e+00
2.706999999999999886e+02 9.904240638653890108e-03 6.421079972162131722e-02 1.010646599324224226e+01 2.043953906933293041e+00
2.708000000000000114e+02 1.279758483278287812e-02 6.364678418517275005e-02 1.012180205696491520e+01 2.043827418829942566e+00
2.709000000000000341e+02 1.566017701114347932e-02 6.295260514819668585e-02 1.013713812068759168e+01 2.043701542540992122e+00
2.710000000000000000e+02 1.848617111255010034e-02 6.212988990088662983e-02 1.015247418441026461e+01 2.043576274016818850e+00
2.711000000000000227e+02 2.126980532063638824e-02 6.118052785806368798e-02 1.016781024813293932e+01 2.043451609241970335e+00
2.711999999999999886e+02 2.400541379695841915e-02 6.010666627046112875e-02 1.018314631185561403e+01 2.043327544234839976e+00
2.713000000000000114e+02 2.668743819829635239e-02 5.891070541152181039e-02 1.019848237557828696e+01 2.043204075047281520e+00
2.714000000000000341e+02 2.931043895530518681e-02 5.759529325104188052e-02 1.021381843930096167e+01 2.043081197764268442e+00
2.715000000000000000e+02 3.186910628951834107e-02 5.616331962660028876e-02 1.022915450302363460e+01 2.042958908503516469e+00
2.716000000000000227e+02 3.435827094613823351e-02 5.461790992630333880e-02 1.024449056674631109e+01 2.042837203415210023e+00
2.716999999999999886e+02 3.677291462158374657e-02 5.296241829607790941e-02 1.025982663046898402e+01 2.042716078681551028e+00
2.718000000000000114e+02 3.910818006398996544e-02 5.120042038634649295e-02 1.027516269419165695e+01 2.042595530516520430e+00
2.719000000000000341e+02 4.135938082712059538e-02 4.933570565401425301e-02 1.029049875791433166e+01 2.042475555165532697e+00
2.720000000000000000e+02 4.352201065764142729e-02 4.737226923565586445e-02 1.030583482163700637e+01 2.042356148905066782e+00
2.721000000000000227e+02 4.559175249709854216e-02 4.531430341008519519e-02 1.032117088535968108e+01 2.042237308042352151e+00
2.721999999999999886e+02 4.756448708096553540e-02 4.316618866776462254e-02 1.033650694908235401e+01 2.042119028915084122e+00
2.723000000000000114e+02 4.943630111703077590e-02 4.093248440652170334e-02 1.035184301280502872e+01 2.042001307891057937e+00
2.724000000000000341e+02 5.120349502772543471e-02 3.861791927320206569e-02 1.036717907652770343e+01 2.041884141367905414e+00
2.725000000000000000e+02 5.286259024038560128e-02 3.622738117135972102e-02 1.038251514025037636e+01 2.041767525772770320e+00
2.726000000000000227e+02 5.441033601159855904e-02 3.376590695670905057e-02 1.039785120397304929e+01 2.041651457561992178e+00
2.726999999999999886e+02 5.584371577221577260e-02 3.123867184123511540e-02 1.041318726769572578e+01 2.041535933220805177e+00
2.728000000000000114e+02 5.715995298036918165e-02 2.865097852893962529e-02 1.042852333141839871e+01 2.041420949263054840e+00
2.729000000000000341e+02 5.835651647184059154e-02 2.600824610554280242e-02 1.044385939514107342e+01 2.041306502230893827e+00
2.730000000000000000e+02 5.943112529674792616e-02 2.331599870545046291e-02 1.045919545886374635e+01 2.041192588694506149e+00
2.731000000000000227e+02 6.038175303408368361e-02 2.057985397999867808e-02 1.047453152258642284e+01 2.041079205251808304e+00
2.731999999999999886e+02 6.120663157558106637e-02 1.780551139036482683e-02 1.048986758630909577e+01 2.040966348528175711e+00
2.733000000000000114e+02 6.190425437197445702e-02 1.499874035029499612e-02 1.050520365003176870e+01 2.040854015176141623e+00
2.734000000000000341e+02 6.247337913614409849e-02 1.216536824258770098e-02 1.052053971375444519e+01 2.040742201875155093e+00
2.735000000000000000e+02 6.291302999775100213e-02 9.311268334618099871e-03 1.053587577747711812e+01 2.040630905331281664e+00
2.736000000000000227e+02 6.322249910654031968e-02 6.442347617900578104e-03 1.055121184119979105e+01 2.040520122276946680e+00
2.736999999999999886e+02 6.340134768116599540e-02 3.564534596474559693e-03 1.056654790492246576e+01 2.040409849470655956e+00
2.738000000000000114e+02 6.344940650262935466e-02 6.837670499897229200e-04 1.058188396864514047e+01 2.040300083696759970e+00
2.739000000000000341e+02 6.336677585214381403e-02 -2.194020204053043644e-03 1.059722003236781518e+01 2.040190821765156315e+00
2.740000000000000000e+02 6.315382489402553146e-02 -5.062907523036588170e-03 1.061255609609048811e+01 2.040082060511054340e+00
2.741000000000000227e+02 6.281119050638808710e-02 -7.917002602227454777e-03 1.062789215981316104e+01 2.039973796794732230e+00
2.741999999999999886e+02 6.233977556212168258e-02 -1.075045256307454421e-02 1.064322822353583753e+01 2.039866027501261669e+00
2.743000000000000114e+02 6.174074666519536320e-02 -1.355745594165128250e-02 1.065856428725851046e+01 2.039758749540281357e+00
2.744000000000000341e+02 6.101553134739525625e-02 -1.633227455337881925e-02 1.067390035098118517e+01 2.039651959845735441e+00
2.745000000000000000e+02 6.016581473208061637e-02 -1.906924520903196738e-02 1.068923641470385988e+01 2.039545655375623490e+00
2.746000000000000227e+02 5.919353567303119873e-02 -2.176279125878655824e-02 1.070457247842653281e+01 2.039439833111801104e+00
2.746999999999999886e+02 5.810088237646694742e-02 -2.440743394044415579e-02 1.071990854214920752e+01 2.039334490059725891e+00
2.748000000000000114e+02 5.689028751679617996e-02 -2.699780350874603219e-02 1.073524460587188045e+01 2.039229623248188350e+00
2.749000000000000341e+02 5.556442285627944538e-02 -2.952865012360200367e-02 1.075058066959455694e+01 2.039125229729100930e+00
2.750000000000000000e+02 5.412619338078703685e-02 -3.199485447451824033e-02 1.076591673331722987e+01 2.039021306577303072e+00
2.751000000000000227e+02 5.257873096449846434e-02 -3.439143812050490107e-02 1.078125279703990280e+01 2.038917850890312078e+00
2.751999999999999886e+02 5.092538757689121093e-02 -3.671357352398506996e-02 1.079658886076257751e+01 2.038814859788096623e+00
2.753000000000000114e+02 4.916972804737011066e-02 -3.895659375884681641e-02 1.081192492448525222e+01 2.038712330412855600e+00
2.754000000000000341e+02 4.731552240236185092e-02 -4.111600187320239158e-02 1.082726098820792693e+01 2.038610259928792967e+00
2.755000000000000000e+02 4.536673779191437855e-02 -4.318747988768600193e-02 1.084259705193059986e+01 2.038508645521910800e+00
2.756000000000000227e+02 4.332753002273007775e-02 -4.516689741199311076e-02 1.085793311565327457e+01 2.038407484399824110e+00
2.756999999999999886e+02 4.120223471559592010e-02 -4.705031986176712311e-02 1.087326917937594928e+01 2.038306773791508597e+00
2.758000000000000114e+02 3.899535810641461403e-02 -4.883401626012844055e-02 1.088860524309862221e+01 2.038206510947122130e+00
2.759000000000000341e+02 3.671156750964407744e-02 -5.051446660811703682e-02 1.090394130682129514e+01 2.038106693137796910e+00
2.760000000000000000e+02 3.435568146502232523e-02 -5.208836880945288267e-02 1.091927737054397163e+01 2.038007317655377015e+00
2.761000000000000227e+02 3.193265958775499958e-02 -5.355264513647477187e-02 1.093461343426664456e+01 2.037908381812317593e+00
2.761999999999999886e+02 2.944759214379817289e-02 -5.490444822397259200e-02 1.094994949798931927e+01 2.037809882941401973e+00
2.763000000000000114e+02 2.690568937220786869e-02 -5.614116658001729737e-02 1.096528556171199398e+01 2.037711818395645302e+00
2.764000000000000341e+02 2.431227057647775483e-02 -5.726042960260314951e-02 1.098062162543466869e+01 2.037614185548000112e+00
2.765000000000000000e+02 2.167275300834693719e-02 -5.826011209279985392e-02 1.099595768915734162e+01 2.037516981791166693e+00
2.766000000000000227e+02 1.899264056656066457e-02 -5.913833825599614652e-02 1.101129375288001455e+01 2.037420204537476298e+00
2.766999999999999886e+02 1.627751233469434955e-02 -5.989348518332549692e-02 1.102662981660269104e+01 2.037323851218669102e+00
2.768000000000000114e+02 1.353301098162452108e-02 -6.052418580757232269e-02 1.104196588032536397e+01 2.037227919285732991e+00
2.769000000000000341e+02 1.076483104861654036e-02 -6.102933132756461349e-02 1.105730194404803690e+01 2.037132406208667312e+00
2.770000000000000000e+02 7.978707147773359334e-03 -6.140807309742322279e-02 1.107263800777071161e+01 2.037037309476336766e+00
2.771000000000000227e+02 5.180402095601263635e-03 -6.165982397735066817e-02 1.108797407149338632e+01 2.036942626596278672e+00
2.771999999999999886e+02 2.375695006921927591e-03 -6.178425914386821705e-02 1.110331013521606103e+01 2.036848355094533769e+00
2.773000000000000114e+02 -4.296306268379201845e-04 -6.178131635912331721e-02 1.111864619893873396e+01 2.036754492515556958e+00
2.774000000000000341e+02 -3.229798850184860751e-03 -6.165119569886375051e-02 1.113398226266141045e+01 2.036661036421888671e+00
2.775000000000000000e+02 -6.019053122273521073e-03 -6.139435874115786035e-02 1.114931832638408338e+01 2.036567984394092257e+00
2.776000000000000227e+02 -8.791668137868855967e-03 -6.101152721782596849e-02 1.116465439010675631e+01 2.036475334030512840e+00
2.776999999999999886e+02 -1.154196156563694342e-02 -6.050368113239178169e-02 1.117999045382943102e+01 2.036383082947228473e+00
2.778000000000000114e+02 -1.426430568041290974e-02 -5.987205634939565119e-02 1.119532651755210573e+01 2.036291228777765916e+00
2.779000000000000341e+02 -1.695313886514791812e-02 -5.911814166035794793e-02 1.121066258127477866e+01 2.036199769173027807e+00
2.780000000000000000e+02 -1.960297695925621725e-02 -5.824367533390113066e-02 1.122599864499745337e+01 2.036108701801065290e+00
2.781000000000000227e+02 -2.220842443040085823e-02 -5.725064115723899061e-02 1.124133470872012630e+01 2.036018024346958111e+00
2.781999999999999886e+02 -2.476418534650342423e-02 -5.614126397845779076e-02 1.125667077244280279e+01 2.035927734512645415e+00
2.783000000000000114e+02 -2.726507412636551206e-02 -5.491800475933978493e-02 1.127200683616547572e+01 2.035837830016806294e+00
2.784000000000000341e+02 -2.970602604643712841e-02 -5.358355514948129339e-02 1.128734289988814865e+01 2.035748308594672373e+00
2.785000000000000000e+02 -3.208210748296238396e-02 -5.214083159409519524e-02 1.130267896361082514e+01 2.035659167997867058e+00
2.786000000000000227e+02 -3.438852586864867694e-02 -5.059296898766896255e-02 1.131801502733349807e+01 2.035570405994303389e+00
2.786999999999999886e+02 -3.662063934360864498e-02 -4.894331388789732035e-02 1.133335109105617278e+01 2.035482020367971323e+00
2.788000000000000114e+02 -3.877396608167001102e-02 -4.719541730405357738e-02 1.134868715477884571e+01 2.035394008918933739e+00
2.789000000000000341e+02 -4.084419327268151018e-02 -4.535302707545240536e-02 1.136402321850152042e+01 2.035306369463019127e+00
2.790000000000000000e+02 -4.282718574350239532e-02 -4.342007985651782920e-02 1.137935928222419513e+01 2.035219099831734102e+00
2.791000000000000227e+02 -4.471899420001614056e-02 -4.140069272505304127e-02 1.139469534594686806e+01 2.035132197872204785e+00
2.791999999999999886e+02 -4.651586307392374664e-02 -3.929915443222643107e-02 1.141003140966954099e+01 2.035045661446911680e+00
2.793000000000000114e+02 -4.821423795897606529e-02 -3.711991631218659882e-02 1.142536747339221748e+01 2.034959488433710995e+00
2.794000000000000341e+02 -4.981077262145532092e-02 -3.486758287098774833e-02 1.144070353711489041e+01 2.034873676725578839e+00
2.795000000000000000e+02 -5.130233557178566495e-02 -3.254690207455590567e-02 1.145603960083756512e+01 2.034788224230493103e+00
2.796000000000000227e+02 -5.268601618377592027e-02 -3.016275535592630522e-02 1.147137566456023983e+01 2.034703128871351296e+00
2.796999999999999886e+02 -5.395913035002350422e-02 -2.772014736326221945e-02 1.148671172828291454e+01 2.034618388585855531e+00
2.798000000000000114e+02 -5.511922566242572624e-02 -2.522419546949401098e-02 1.150204779200558747e+01 2.034534001326332220e+00
2.799000000000000341e+02 -5.616408610762575054e-02 -2.268011906616514486e-02 1.151738385572826040e+01 2.034449965059662802e+00
2.800000000000000000e+02 -5.709173626898212534e-02 -2.009322866342909408e-02 1.153271991945093689e+01 2.034366277767101661e+00
2.801000000000000227e+02 -5.790044502650541769e-02 -1.746891481903612570e-02 1.154805598317360982e+01 2.034282937444225947e+00
2.801999999999999886e+02 -5.858872874852925211e-02 -1.481263691960260816e-02 1.156339204689628275e+01 2.034199942100785474e+00
2.803000000000000114e+02 -5.915535396890812814e-02 -1.212991183696241447e-02 1.157872811061895746e+01 2.034117289760612124e+00
2.804000000000000341e+02 -5.959933954510644727e-02 -9.426302483797676518e-03 1.159406417434163217e+01 2.034034978461464860e+00
2.805000000000000000e+02 -5.991995829377801119e-02 -6.707406291651391364e-03 1.160940023806430688e+01 2.033953006254950679e+00
2.806000000000000227e+02 -6.011673810074072422e-02 -3.978843635557756733e-03 1.162473630178697981e+01 2.033871371206390499e+00
2.806999999999999886e+02 -6.018946250451438079e-02 -1.246246229121539132e-03 1.164007236550965629e+01 2.033790071394790733e+00
2.808000000000000114e+02 -6.013817075242087334e-02 1.484754486279600159e-03 1.165540842923232923e+01 2.033709104912656329e+00
2.809000000000000341e+02 -5.996315733032067663e-02 4.208538933731383394e-03 1.167074449295500216e+01 2.033628469865921939e+00
2.810000000000000000e+02 -5.966497096768928060e-02 6.919510951271174055e-03 1.168608055667767687e+01 2.033548164373817357e+00
2.811000000000000227e+02 -5.924441312061074633e-02 9.612109276322255633e-03 1.170141662040035158e+01 2.033468186568830660e+00
2.811999999999999886e+02 -5.870253593713723600e-02 1.228081894090625459e-02 1.171675268412302451e+01 2.033388534596574981e+00
2.813000000000000114e+02 -5.804063970934644767e-02 1.492018255425797690e-02 1.173208874784569922e+01 2.033309206615730780e+00
2.814000000000000341e+02 -5.726026981870635524e-02 1.752481144950867459e-02 1.174742481156837215e+01 2.033230200797887299e+00
2.815000000000000000e+02 -5.636321318144661002e-02 2.008939667223235900e-02 1.176276087529104863e+01 2.033151515327531911e+00
2.816000000000000227e+02 -5.535149420205683068e-02 2.260871978783364836e-02 1.177809693901372157e+01 2.033073148401890684e+00
2.816999999999999886e+02 -5.422737024427918412e-02 2.507766348637800735e-02 1.179343300273639450e+01 2.032995098230927944e+00
2.818000000000000114e+02 -5.299332662911671044e-02 2.749122196299399676e-02 1.180876906645907098e+01 2.032917363037176628e+00
2.819000000000000341e+02 -5.165207117151238841e-02 2.984451105284923259e-02 1.182410513018174392e+01 2.032839941055742727e+00
2.820000000000000000e+02 -5.020652826708497940e-02 3.213277810050677030e-02 1.183944119390441863e+01 2.032762830534145859e+00
2.821000000000000227e+02 -4.865983254211554004e-02 3.435141154321016271e-02 1.185477725762709156e+01 2.032686029732329480e+00
2.821999999999999886e+02 -4.701532208050490658e-02 3.649595018943819352e-02 1.187011332134976627e+01 2.032609536922493909e+00
2.823000000000000114e+02 -4.527653124198459389e-02 3.856209217353911284e-02 1.188544938507244098e+01 2.032533350389149174e+00
2.824000000000000341e+02 -4.344718308752975461e-02 4.054570356882670340e-02 1.190078544879511391e+01 2.032457468428927605e+00
2.825000000000000000e+02 -4.153118142753631920e-02 4.244282664192276788e-02 1.191612151251778684e+01 2.032381889350594495e+00
2.826000000000000227e+02 -3.953260251025032812e-02 4.424968773158707153e-02 1.193145757624046333e+01 2.032306611474933522e+00
2.826999999999999886e+02 -3.745568636779730842e-02 4.596270473693118280e-02 1.194679363996313626e+01 2.032231633134753856e+00
2.828000000000000114e+02 -3.530482783814125475e-02 4.757849419957158738e-02 1.196212970368581097e+01 2.032156952674788908e+00
2.829000000000000341e+02 -3.308456728226955718e-02 4.909387796629526013e-02 1.197746576740848568e+01 2.032082568451650584e+00
2.830000000000000000e+02 -3.079958101563216172e-02 5.050588941886309524e-02 1.199280183113115861e+01 2.032008478833774667e+00
2.831000000000000227e+02 -2.845467147458792881e-02 5.181177925876725987e-02 1.200813789485383332e+01 2.031934682201381293e+00
2.831999999999999886e+02 -2.605475713798083640e-02 5.300902083604057402e-02 1.202347395857650625e+01 2.031861176946435865e+00
2.833000000000000114e+02 -2.360486222525182490e-02 5.409531501129541398e-02 1.203881002229918273e+01 2.031787961472582893e+00
2.834000000000000341e+02 -2.111010619266403404e-02 5.506859454230893930e-02 1.205414608602185567e+01 2.031715034195146874e+00
2.835000000000000000e+02 -1.857569304923606043e-02 5.592702798633465006e-02 1.206948214974452860e+01 2.031642393541059022e+00
2.836000000000000227e+02 -1.600690051520032783e-02 5.666902311111784996e-02 1.208481821346720331e+01 2.031570037948835505e+00
2.836999999999999886e+02 -1.340906904493496116e-02 5.729322980838275764e-02 1.210015427718987802e+01 2.031497965868574340e+00
2.838000000000000114e+02 -1.078759073767689147e-02 5.779854250420844719e-02 1.211549034091255272e+01 2.031426175761857689e+00
2.839000000000000341e+02 -8.147898158754414769e-03 5.818410206264724993e-02 1.213082640463522566e+01 2.031354666101850892e+00
2.840000000000000000e+02 -5.495453094435619884e-03 5.844929717883431269e-02 1.214616246835790037e+01 2.031283435373131940e+00
2.841000000000000227e+02 -2.835735263992918923e-03 5.859376525999195756e-02 1.216149853208057507e+01 2.031212482071797609e+00
2.841999999999999886e+02 -1.742310117357763922e-04 5.861739279304650080e-02 1.217683459580324801e+01 2.031141804705394627e+00
2.843000000000000114e+02 2.483577997080317450e-03 5.852031519881949889e-02 1.219217065952592094e+01 2.031071401792913900e+00
2.844000000000000341e+02 5.132226053687845985e-03 5.830291617423206257e-02 1.220750672324859742e+01 2.031001271864803837e+00
2.845000000000000000e+02 7.766274633172544871e-03 5.796582652410543074e-02 1.222284278697127036e+01 2.030931413462949919e+00
2.846000000000000227e+02 1.038032354865963021e-02 5.750992248633352011e-02 1.223817885069394507e+01 2.030861825140650723e+00
2.846999999999999886e+02 1.296902200983359767e-02 5.693632355417337088e-02 1.225351491441661800e+01 2.030792505462685416e+00
2.848000000000000114e+02 1.552707956262109126e-02 5.624638980112711684e-02 1.226885097813929448e+01 2.030723453005278234e+00
2.849000000000000341e+02 1.804927688828530247e-02 5.544171871476463731e-02 1.228418704186196742e+01 2.030654666356125126e+00
2.850000000000000000e+02 2.053047643945183146e-02 5.452414154638361710e-02 1.229952310558464035e+01 2.030586144114366665e+00
2.851000000000000227e+02 2.296563289163184099e-02 5.349571918531027814e-02 1.231485916930731683e+01 2.030517884890692404e+00
2.851999999999999886e+02 2.534980338910313921e-02 5.235873756647615312e-02 1.233019523302998977e+01 2.030449887307284040e+00
2.853000000000000114e+02 2.767815756399519961e-02 5.111570262188887270e-02 1.234553129675266270e+01 2.030382149997870922e+00
2.854000000000000341e+02 2.994598730884967877e-02 4.976933478688352203e-02 1.236086736047533741e+01 2.030314671607788224e+00
2.855000000000000000e+02 3.214871628233842427e-02 4.832256307303695736e-02 1.237620342419801212e+01 2.030247450793927655e+00
2.856000000000000227e+02 3.428190912941978669e-02 4.677851872098741370e-02 1.239153948792068682e+01 2.030180486224895109e+00
2.856999999999999886e+02 3.634128039719856929e-02 4.514052844631465805e-02 1.240687555164335976e+01 2.030113776580954710e+00
2.858000000000000114e+02 3.832270312848388982e-02 4.341210729357401765e-02 1.242221161536603269e+01 2.030047320554106971e+00
2.859000000000000341e+02 4.022221711623163998e-02 4.159695111335930812e-02 1.243754767908870917e+01 2.029981116848149192e+00
2.860000000000000000e+02 4.203603680184504754e-02 3.969892867863301228e-02 1.245288374281138211e+01 2.029915164178689224e+00
2.861000000000000227e+02 4.376055880217973038e-02 3.772207345722726479e-02 1.246821980653405681e+01 2.029849461273257827e+00
2.861999999999999886e+02 4.539236904990181370e-02 3.567057505758476632e-02 1.248355587025673152e+01 2.029784006871331314e+00
2.863000000000000114e+02 4.692824953325484827e-02 3.354877036639686977e-02 1.249889193397940446e+01 2.029718799724403056e+00
2.864000000000000341e+02 4.836518462210565722e-02 3.136113439629538424e-02 1.251422799770207916e+01 2.029653838596023441e+00
2.865000000000000000e+02 4.970036696748005717e-02 2.911227086329191624e-02 1.252956406142475210e+01 2.029589122261929557e+00
2.866000000000000227e+02 5.093120296364236216e-02 2.680690251361934895e-02 1.254490012514742858e+01 2.029524649510054068e+00
2.866999999999999886e+02 5.205531776159038476e-02 2.444986122012630936e-02 1.256023618887010151e+01 2.029460419140661553e+00
2.868000000000000114e+02 5.307055982472959343e-02 2.204607786936433819e-02 1.257557225259277445e+01 2.029396429966370263e+00
2.869000000000000341e+02 5.397500501790258864e-02 1.960057205995732049e-02 1.259090831631544916e+01 2.029332680812252931e+00
2.870000000000000000e+02 5.476696022191399754e-02 1.711844163429096163e-02 1.260624438003812386e+01 2.029269170515936693e+00
2.871000000000000227e+02 5.544496646723847538e-02 1.460485206493542486e-02 1.262158044376079857e+01 2.029205897927713664e+00
2.871999999999999886e+02 5.600780158064691538e-02 1.206502571800301300e-02 1.263691650748347151e+01 2.029142861910524509e+00
2.873000000000000114e+02 5.645448234058107750e-02 9.504231015892926002e-03 1.265225257120614621e+01 2.029080061340193808e+00
2.874000000000000341e+02 5.678426613720757854e-02 6.927771521475575497e-03 1.266758863492882092e+01 2.029017495105382540e+00
2.875000000000000000e+02 5.699665213460887447e-02 4.340974966852076747e-03 1.268292469865149386e+01 2.028955162107766164e+00
2.876000000000000227e+02 5.709138193364810682e-02 1.749182248828924429e-03 1.269826076237416679e+01 2.028893061262144304e+00
2.876999999999999886e+02 5.706843973448959967e-02 -8.422635858178839988e-04 1.271359682609684327e+01 2.028831191496474950e+00
2.878000000000000114e+02 5.692805199974537711e-02 -3.428028342708311881e-03 1.272893288981951621e+01 2.028769551752002354e+00
2.879000000000000341e+02 5.667068661917920580e-02 -6.002797647402466526e-03 1.274426895354219091e+01 2.028708140983283226e+00
2.880000000000000000e+02 5.629705157880640631e-02 -8.561287855180736012e-03 1.275960501726486562e+01 2.028646958158442537e+00
2.881000000000000227e+02 5.580809313778545971e-02 -1.109825688123020765e-02 1.277494108098754033e+01 2.028586002259112675e+00
2.881999999999999886e+02 5.520499351741609689e-02 -1.360851492854825429e-02 1.279027714471021326e+01 2.028525272280588876e+00
2.883000000000000114e+02 5.448916810816631373e-02 -1.608693509198357366e-02 1.280561320843288620e+01 2.028464767231892729e+00
2.884000000000000341e+02 5.366226220067296659e-02 -1.852846381668641490e-02 1.282094927215556268e+01 2.028404486135889417e+00
2.885000000000000000e+02 5.272614724867849545e-02 -2.092813118946372855e-02 1.283628533587823561e+01 2.028344428029371205e+00
2.886000000000000227e+02 5.168291667197164735e-02 -2.328106104253325689e-02 1.285162139960090855e+01 2.028284591963133821e+00
2.886999999999999886e+02 5.053488120874982670e-02 -2.558248084862623298e-02 1.286695746332358326e+01 2.028224977002001328e+00
2.888000000000000114e+02 4.928456382786110951e-02 -2.782773138788724801e-02 1.288229352704625796e+01 2.028165582224970009e+00
2.889000000000000341e+02 4.793469421164155836e-02 -3.001227616669074547e-02 1.289762959076893267e+01 2.028106406725220356e+00
2.890000000000000000e+02 4.648820282189356640e-02 -3.213171056942881743e-02 1.291296565449160560e+01 2.028047449610237862e+00
2.891000000000000227e+02 4.494821456136283144e-02 -3.418177072504950675e-02 1.292830171821428209e+01 2.027988710001800587e+00
2.891999999999999886e+02 4.331804204469606734e-02 -3.615834207009621659e-02 1.294363778193695502e+01 2.027930187036024900e+00
2.893000000000000114e+02 4.160117849327055195e-02 -3.805746759161409559e-02 1.295897384565962795e+01 2.027871879863435645e+00
2.894000000000000341e+02 3.980129026887516130e-02 -3.987535573295666880e-02 1.297430990938230266e+01 2.027813787648958588e+00
2.895000000000000000e+02 3.792220906259740482e-02 -4.160838794703848598e-02 1.298964597310497737e+01 2.027755909571997694e+00
2.896000000000000227e+02 3.596792375499285876e-02 -4.325312588197630093e-02 1.300498203682765030e+01 2.027698244826324991e+00
2.896999999999999886e+02 3.394257196527220022e-02 -4.480631818465893867e-02 1.302031810055032501e+01 2.027640792620132082e+00
2.898000000000000114e+02 3.185043130707935349e-02 -4.626490690925890575e-02 1.303565416427299795e+01 2.027583552176037252e+00
2.899000000000000341e+02 2.969591036934387043e-02 -4.762603351756946463e-02 1.305099022799567443e+01 2.027526522730990877e+00
2.900000000000000000e+02 2.748353944142765265e-02 -4.888704445990674219e-02 1.306632629171834736e+01 2.027469703536217249e+00
2.901000000000000227e+02 2.521796100160950474e-02 -5.004549632544038479e-02 1.308166235544102030e+01 2.027413093857182602e+00
2.901999999999999886e+02 2.290391998937058721e-02 -5.109916055203157781e-02 1.309699841916369678e+01 2.027356692973471208e+00
2.903000000000000114e+02 2.054625388137314504e-02 -5.204602768679549019e-02 1.311233448288636971e+01 2.027300500178703224e+00
2.904000000000000341e+02 1.814988259213725502e-02 -5.288431118886045140e-02 1.312767054660904442e+01 2.027244514780366824e+00
2.905000000000000000e+02 1.571979822045759673e-02 -5.361245076771170570e-02 1.314300661033171735e+01 2.027188736099683197e+00
2.906000000000000227e+02 1.326105466265458700e-02 -5.422911525050060078e-02 1.315834267405439206e+01 2.027133163471483090e+00
2.906999999999999886e+02 1.077875711468784768e-02 -5.473320497339988905e-02 1.317367873777706677e+01 2.027077796243940799e+00
2.908000000000000114e+02 8.278051484396656279e-03 -5.512385369280171921e-02 1.318901480149973970e+01 2.027022633778374328e+00
2.909000000000000341e+02 5.764113736246603142e-03 -5.540043001290031327e-02 1.320435086522241264e+01 2.026967675449033557e+00
2.910000000000000000e+02 3.242139190364433637e-03 -5.556253832790169350e-02 1.321968692894508912e+01 2.026912920642797378e+00
2.911000000000000227e+02 7.173317979553560679e-04 -5.561001927714850912e-02 1.323502299266776205e+01 2.026858368758898798e+00
2.911999999999999886e+02 -1.805106584522068666e-03 -5.554294971340337228e-02 1.325035905639043676e+01 2.026804019208610974e+00
2.913000000000000114e+02 -4.319986900787753901e-03 -5.536164218485208760e-02 1.326569512011311147e+01 2.026749871414859516e+00
2.914000000000000341e+02 -6.822143557263660694e-03 -5.506664393261996582e-02 1.328103118383578618e+01 2.026695924811871219e+00
2.915000000000000000e+02 -9.306445021235024151e-03 -5.465873540687080784e-02 1.329636724755845911e+01 2.026642178844789477e+00
2.916000000000000227e+02 -1.176780433269471009e-02 -5.413892830482922025e-02 1.331170331128113204e+01 2.026588632969188453e+00
2.916999999999999886e+02 -1.420118950833950365e-02 -5.350846313599701837e-02 1.332703937500380853e+01 2.026535286650663181e+00
2.918000000000000114e+02 -1.660163381673897959e-02 -5.276880631987410780e-02 1.334237543872648146e+01 2.026482139364263801e+00
2.919000000000000341e+02 -1.896424590327217691e-02 -5.192164682309572538e-02 1.335771150244915439e+01 2.026429190594072782e+00
2.920000000000000000e+02 -2.128421974471759667e-02 -5.096889234364266469e-02 1.337304756617182910e+01 2.026376439832540566e+00
2.921000000000000227e+02 -2.355684441284966457e-02 -4.991266505038964574e-02 1.338838362989450381e+01 2.026323886579998401e+00
2.921999999999999886e+02 -2.577751362744855335e-02 -4.875529688788926563e-02 1.340371969361717852e+01 2.026271530343969562e+00
2.923000000000000114e+02 -2.794173507941983062e-02 -4.749932445622377652e-02 1.341905575733985145e+01 2.026219370638600914e+00
2.924000000000000341e+02 -3.004513950489609564e-02 -4.614748347751793101e-02 1.343439182106252794e+01 2.026167406983921282e+00
2.925000000000000000e+02 -3.208348949247035592e-02 -4.470270286092827006e-02 1.344972788478520087e+01 2.026115638905235272e+00
2.926000000000000227e+02 -3.405268800534606149e-02 -4.316809837888783280e-02 1.346506394850787380e+01 2.026064065932310587e+00
2.926999999999999886e+02 -3.594878660169172069e-02 -4.154696596850750157e-02 1.348040001223054851e+01 2.026012687598688355e+00
2.928000000000000114e+02 -3.776799333654228680e-02 -3.984277467204374451e-02 1.349573607595322322e+01 2.025961503440919742e+00
2.929000000000000341e+02 -3.950668032940621299e-02 -3.805915923200173939e-02 1.351107213967589615e+01 2.025910512997776802e+00
2.930000000000000000e+02 -4.116139098280505171e-02 -3.619991235625454051e-02 1.352640820339857086e+01 2.025859715809406492e+00
2.931000000000000227e+02 -4.272884683696628189e-02 -3.426897666978936247e-02 1.354174426712124379e+01 2.025809111416512209e+00
2.931999999999999886e+02 -4.420595404759431607e-02 -3.227043637019414574e-02 1.355708033084392028e+01 2.025758699359589077e+00
2.933000000000000114e+02 -4.558980947357822722e-02 -3.020850860421223083e-02 1.357241639456659321e+01 2.025708479177970034e+00
2.934000000000000341e+02 -4.687770636287379167e-02 -2.808753458399352795e-02 1.358775245828926614e+01 2.025658450409039357e+00
2.935000000000000000e+02 -4.806713962554336195e-02 -2.591197046124947556e-02 1.360308852201194263e+01 2.025608612587297408e+00
2.936000000000000227e+02 -4.915581068342116111e-02 -2.368637797883908769e-02 1.361842458573461556e+01 2.025558965243521747e+00
2.936999999999999886e+02 -5.014163188751666334e-02 -2.141541491920381443e-02 1.363376064945729027e+01 2.025509507903907824e+00
2.938000000000000114e+02 -5.102273049424878304e-02 -1.910382536953861635e-02 1.364909671317996320e+01 2.025460240089135500e+00
2.939000000000000341e+02 -5.179745219336103629e-02 -1.675642982432930597e-02 1.366443277690263791e+01 2.025411161313532382e+00
2.940000000000000000e+02 -5.246436418078161135e-02 -1.437811514542770147e-02 1.367976884062531262e+01 2.025362271084214072e+00
2.941000000000000227e+02 -5.302225777070304624e-02 -1.197382440101682488e-02 1.369510490434798555e+01 2.025313568900215966e+00
2.941999999999999886e+02 -5.347015054252155647e-02 -9.548546604212697006e-03 1.371044096807065849e+01 2.025265054251690344e+00
2.943000000000000114e+02 -5.380728801847412673e-02 -7.107306372726246435e-03 1.372577703179333497e+01 2.025216726618964458e+00
2.944000000000000341e+02 -5.403314486969645197e-02 -4.655153531093112612e-03 1.374111309551600790e+01 2.025168585471933902e+00
2.945000000000000000e+02 -5.414742564859079121e-02 -2.197152676643808651e-03 1.375644915923868261e+01 2.025120630269134470e+00
2.946000000000000227e+02 -5.415006504685450361e-02 2.616272688010977615e-04 1.377178522296135732e+01 2.025072860457097335e+00
2.946999999999999886e+02 -5.404122767946958200e-02 2.716123500436926682e-03 1.378712128668403203e+01 2.025025275469535924e+00
2.948000000000000114e+02 -5.382130739549598197e-02 5.161289743359337955e-03 1.380245735040670496e+01 2.024977874726773486e+00
2.949000000000000341e+02 -5.349092611825771032e-02 7.592106615562796423e-03 1.381779341412937789e+01 2.024930657635043652e+00
2.950000000000000000e+02 -5.305093221757465477e-02 1.000359191991242493e-02 1.383312947785205438e+01 2.024883623585942427e+00
2.951000000000000227e+02 -5.250239841843352268e-02 1.239081084368267444e-02 1.384846554157472731e+01 2.024836771955829118e+00
2.951999999999999886e+02 -5.184661925099078028e-02 1.474888604525537335e-02 1.386380160529740024e+01 2.024790102105341827e+00
2.953000000000000114e+02 -5.108510804773157277e-02 1.707300760693891001e-02 1.387913766902007495e+01 2.024743613379002216e+00
2.954000000000000341e+02 -5.021959349498739122e-02 1.935844283394478130e-02 1.389447373274274966e+01 2.024697305104783851e+00
2.955000000000000000e+02 -4.925201574614297001e-02 2.160054587947458221e-02 1.390980979646542437e+01 2.024651176593704083e+00
2.956000000000000227e+02 -4.818452210564164173e-02 2.379476717623665513e-02 1.392514586018809730e+01 2.024605227139661068e+00
2.956999999999999886e+02 -4.701946229301505464e-02 2.593666265560677989e-02 1.394048192391077201e+01 2.024559456019134451e+00
2.958000000000000114e+02 -4.575938329742650773e-02 2.802190273533173431e-02 1.395581798763344672e+01 2.024513862491123195e+00
2.959000000000000341e+02 -4.440702383408267478e-02 3.004628105806083846e-02 1.397115405135611965e+01 2.024468445796865801e+00
2.960000000000000000e+02 -4.296530841419373553e-02 3.200572296279191598e-02 1.398649011507879258e+01 2.024423205159939343e+00
2.961000000000000227e+02 -4.143734104172268340e-02 3.389629367229025914e-02 1.400182617880146907e+01 2.024378139786291886e+00
2.961999999999999886e+02 -3.982639855003942270e-02 3.571420618020446081e-02 1.401716224252414200e+01 2.024333248864297996e+00
2.963000000000000114e+02 -3.813592359304056323e-02 3.745582882175872708e-02 1.403249830624681671e+01 2.024288531564867100e+00
2.964000000000000341e+02 -3.636951730560772367e-02 3.911769251336159881e-02 1.404783436996948964e+01 2.024243987041695725e+00
2.965000000000000000e+02 -3.453093164886426175e-02 4.069649764630920569e-02 1.406317043369216613e+01 2.024199614431565042e+00
2.966000000000000227e+02 -3.262406145681327058e-02 4.218912062120556972e-02 1.407850649741483906e+01 2.024155412854689473e+00
2.966999999999999886e+02 -3.065293620074291056e-02 4.359262001012247090e-02 1.409384256113751199e+01 2.024111381415002686e+00
2.968000000000000114e+02 -2.862171148919951183e-02 4.490424233422085631e-02 1.410917862486018848e+01 2.024067519200732246e+00
2.969000000000000341e+02 -2.653466032115099973e-02 4.612142744587317822e-02 1.412451468858286141e+01 2.024023825284794409e+00
2.970000000000000000e+02 -2.439616411078701641e-02 4.724181350437008792e-02 1.413985075230553434e+01 2.023980298725458926e+00
2.971000000000000227e+02 -2.221070350294614137e-02 4.826324153599849398e-02 1.415518681602820905e+01 2.023936938566888166e+00
2.971999999999999886e+02 -1.998284899804611200e-02 4.918375956946671734e-02 1.417052287975088376e+01 2.023893743839788595e+00
2.973000000000000114e+02 -1.771725140654407948e-02 5.000162633886620633e-02 1.418585894347355847e+01 2.023850713562083570e+00
2.974000000000000341e+02 -1.541863215243222986e-02 5.071531454737831374e-02 1.420119500719623140e+01 2.023807846739721583e+00
2.975000000000000000e+02 -1.309177344622120161e-02 5.132351368532390989e-02 1.421653107091890433e+01 2.023765142367382808e+00
2.976000000000000227e+02 -1.074150834779275844e-02 5.182513239786858822e-02 1.423186713464158082e+01 2.023722599429310431e+00
2.976999999999999886e+02 -8.372710739567010285e-03 5.221930039779704852e-02 1.424720319836425375e+01 2.023680216900110018e+00
2.978000000000000114e+02 -5.990285231116831977e-03 5.250536992036460016e-02 1.426253926208692846e+01 2.023637993745619035e+00
2.979000000000000341e+02 -3.599157015683167402e-03 5.268291671788980640e-02 1.427787532580960317e+01 2.023595928923806575e+00
2.980000000000000000e+02 -1.204261699938000444e-03 5.275174059255666875e-02 1.429321138953227610e+01 2.023554021385653989e+00
2.981000000000000227e+02 1.189464872272222437e-03 5.271186546739001222e-02 1.430854745325495081e+01 2.023512270076043063e+00
2.981999999999999886e+02 3.577096781214605687e-03 5.256353899553101866e-02 1.432388351697762374e+01 2.023470673934690822e+00
2.983000000000000114e+02 5.953728156503080605e-03 5.230723170970619229e-02 1.433921958070030023e+01 2.023429231897031055e+00
2.984000000000000341e+02 8.314483245847159587e-03 5.194363571410524905e-02 1.435455564442297316e+01 2.023387942895258362e+00
2.985000000000000000e+02 1.065452640624682014e-02 5.147366292207967292e-02 1.436989170814564609e+01 2.023346805859067565e+00
2.986000000000000227e+02 1.296907199756336740e-02 5.089844284417856246e-02 1.438522777186832080e+01 2.023305819716720411e+00
2.986999999999999886e+02 1.525339415802079088e-02 5.021931993139951839e-02 1.440056383559099551e+01 2.023264983395890670e+00
2.988000000000000114e+02 1.750283644170754632e-02 4.943785048022625306e-02 1.441589989931367022e+01 2.023224295824565200e+00
2.989000000000000341e+02 1.971282129865175800e-02 4.855579910611862449e-02 1.443123596303634315e+01 2.023183755931906802e+00
2.990000000000000000e+02 2.187885937783166229e-02 4.757513479359107289e-02 1.444657202675901786e+01 2.023143362649161059e+00
2.991000000000000227e+02 2.399655863466234468e-02 4.649802653164997884e-02 1.446190809048169257e+01 2.023103114910448141e+00
2.991999999999999886e+02 2.606163322414148734e-02 4.532683854399838924e-02 1.447724415420436550e+01 2.023063011653634558e+00
2.993000000000000114e+02 2.806991216188380045e-02 4.406412512480793048e-02 1.449258021792703843e+01 2.023023051821047691e+00
2.994000000000000341e+02 3.001734773557038563e-02 4.271262509087062759e-02 1.450791628164971492e+01 2.022983234360310689e+00
2.995000000000000000e+02 3.190002364966423865e-02 4.127525586249550238e-02 1.452325234537238785e+01 2.022943558225050786e+00
2.996000000000000227e+02 3.371416288739648853e-02 3.975510718569816304e-02 1.453858840909506256e+01 2.022904022375607180e+00
2.996999999999999886e+02 3.545613527385330782e-02 3.815543450914331974e-02 1.455392447281773549e+01 2.022864625779670522e+00
2.998000000000000114e+02 3.712246472540257913e-02 3.647965203021855812e-02 1.456926053654041198e+01 2.022825367412988573e+00
2.999000000000000341e+02 3.870983617082068146e-02 3.473132542469249684e-02 1.458459660026308491e+01 2.022786246259863585e+00
3.000000000000000000e+02 4.021510213035403569e-02 3.291416427581894677e-02 1.459993266398575784e+01 2.022747261313852185e+00
3.001000000000000227e+02 4.163528893991625540e-02 3.103201421858370335e-02 1.461526872770843433e+01 2.022708411578160614e+00
3.001999999999999886e+02 4.296760260778107604e-02 2.908884881588518975e-02 1.463060479143110726e+01 2.022669696066241585e+00
3.003000000000000114e+02 4.420943429268414659e-02 2.708876118380611903e-02 1.464594085515378019e+01 2.022631113802191294e+00
3.004000000000000341e+02 4.535836539229330666e-02 2.503595538337032370e-02 1.466127691887645490e+01 2.022592663821172643e+00
3.005000000000000000e+02 4.641217223234320177e-02 2.293473759722906152e-02 1.467661298259912961e+01 2.022554345169854439e+00
3.006000000000000227e+02 4.736883034742205706e-02 2.078950710936182389e-02 1.469194904632180432e+01 2.022516156906700946e+00
3.006999999999999886e+02 4.822651834498732637e-02 1.860474710699390466e-02 1.470728511004447725e+01 2.022478098102261868e+00
3.008000000000000114e+02 4.898362134565924925e-02 1.638501532376730740e-02 1.472262117376715018e+01 2.022440167839536507e+00
3.009000000000000341e+02 4.963873399295293948e-02 1.413493454362856755e-02 1.473795723748982667e+01 2.022402365214145625e+00
3.010000000000000000e+02 5.019066302723520362e-02 1.185918298543173731e-02 1.475329330121249960e+01 2.022364689334539722e+00
3.011000000000000227e+02 5.063842941910998152e-02 9.562484587863391214e-03 1.476862936493517431e+01 2.022327139322232181e+00
3.011999999999999886e+02 5.098127005846457560e-02 7.249599215239722547e-03 1.478396542865784902e+01 2.022289714311857889e+00
3.013000000000000114e+02 5.121863899661818764e-02 4.925312804138970955e-03 1.479930149238052195e+01 2.022252413451337993e+00
3.014000000000000341e+02 5.135020823932704565e-02 2.594427471396462508e-03 1.481463755610319666e+01 2.022215235901996699e+00
3.015000000000000000e+02 5.137586809009285493e-02 2.617516039390436946e-04 1.482997361982586959e+01 2.022178180838518191e+00
3.016000000000000227e+02 5.129572704344020212e-02 -2.067910049358436669e-03 1.484530968354854608e+01 2.022141247449062984e+00
3.016999999999999886e+02 5.111011122921314820e-02 -4.389766263031511309e-03 1.486064574727121901e+01 2.022104434935220851e+00
3.018000000000000114e+02 5.081956340978018016e-02 -6.699049177675257642e-03 1.487598181099389194e+01 2.022067742512035249e+00
3.019000000000000341e+02 5.042484153264286534e-02 -8.991024079381603959e-03 1.489131787471656843e+01 2.022031169407901174e+00
3.020000000000000000e+02 4.992691684247439754e-02 -1.126099909606632921e-02 1.490665393843924136e+01 2.021994714864527420e+00
3.021000000000000227e+02 4.932697155675841438e-02 -1.350433479091978778e-02 1.492199000216191607e+01 2.021958378136832213e+00
3.021999999999999886e+02 4.862639611077670954e-02 -1.571645363313519186e-02 1.493732606588458900e+01 2.021922158492914789e+00
3.023000000000000114e+02 4.782678597814388893e-02 -1.789284932697425903e-02 1.495266212960726371e+01 2.021886055213813371e+00
3.024000000000000341e+02 4.692993807400571565e-02 -2.002909597979835032e-02 1.496799819332993842e+01 2.021850067593424782e+00
3.025000000000000000e+02 4.593784674919886707e-02 -2.212085709072899795e-02 1.498333425705261135e+01 2.021814194938369891e+00
3.026000000000000227e+02 4.485269938387261013e-02 -2.416389434158571631e-02 1.499867032077528428e+01 2.021778436567809756e+00
3.026999999999999886e+02 4.367687159063209784e-02 -2.615407617222378217e-02 1.501400638449796077e+01 2.021742791813244455e+00
3.028000000000000114e+02 4.241292203738783462e-02 -2.808738612320851175e-02 1.502934244822063370e+01 2.021707260018317687e+00
3.029000000000000341e+02 4.106358690126191840e-02 -2.995993092863774229e-02 1.504467851194330841e+01 2.021671840538661780e+00
3.030000000000000000e+02 3.963177396561807370e-02 -3.176794834320773031e-02 1.506001457566598312e+01 2.021636532741654779e+00
3.031000000000000227e+02 3.812055637264628177e-02 -3.350781468753665643e-02 1.507535063938865783e+01 2.021601336006185079e+00
3.031999999999999886e+02 3.653316604525538858e-02 -3.517605209674797700e-02 1.509068670311133076e+01 2.021566249722464459e+00
3.033000000000000114e+02 3.487298679194900802e-02 -3.676933545793804881e-02 1.510602276683400369e+01 2.021531273291773179e+00
3.034000000000000341e+02 3.314354710963279826e-02 -3.828449902245282394e-02 1.512135883055668018e+01 2.021496406126214396e+00
3.035000000000000000e+02 3.134851269953101149e-02 -3.971854268022405321e-02 1.513669489427935311e+01 2.021461647648497451e+00
3.036000000000000227e+02 2.949167871195532836e-02 -4.106863788339791543e-02 1.515203095800202604e+01 2.021426997291706495e+00
3.036999999999999886e+02 2.757696173657477046e-02 -4.233213320785992467e-02 1.516736702172470075e+01 2.021392454499018054e+00
3.038000000000000114e+02 2.560839155469690070e-02 -4.350655954166805089e-02 1.518270308544737546e+01 2.021358018723439010e+00
3.039000000000000341e+02 2.359010267126232172e-02 -4.458963489017487430e-02 1.519803914917005017e+01 2.021323689427623194e+00
3.040000000000000000e+02 2.152632564406318366e-02 -4.557926878880472904e-02 1.521337521289272310e+01 2.021289466083582731e+00
3.041000000000000227e+02 1.942137822842734951e-02 -4.647356631463397947e-02 1.522871127661539958e+01 2.021255348172455335e+00
3.041999999999999886e+02 1.727965635599134492e-02 -4.727083168948361530e-02 1.524404734033807252e+01 2.021221335184206325e+00
3.043000000000000114e+02 1.510562496610921152e-02 -4.796957146747930778e-02 1.525938340406074545e+01 2.021187426617450100e+00
3.044000000000000341e+02 1.290380870936018096e-02 -4.856849730122562991e-02 1.527471946778342016e+01 2.021153621979218329e+00
3.045000000000000000e+02 1.067878254213601961e-02 -4.906652828166010311e-02 1.529005553150609487e+01 2.021119920784595791e+00
3.046000000000000227e+02 8.435162232078817490e-03 -4.946279284714046043e-02 1.530539159522876780e+01 2.021086322556634673e+00
3.046999999999999886e+02 6.177594793982122030e-03 -4.975663025885432300e-02 1.532072765895144251e+01 2.021052826826016613e+00
3.048000000000000114e+02 3.910748875825666680e-03 -4.994759163982766953e-02 1.533606372267411544e+01 2.021019433130862630e+00
3.049000000000000341e+02 1.639305115092605991e-03 -5.003544057629362440e-02 1.535139978639679192e+01 2.020986141016500426e+00
3.050000000000000000e+02 -6.320535150945953825e-04 -5.002015328078931317e-02 1.536673585011946486e+01 2.020952950035223683e+00
3.051000000000000227e+02 -2.898651349788759508e-03 -4.990191831718297083e-02 1.538207191384213779e+01 2.020919859746081571e+00
3.051999999999999886e+02 -5.155829646374713963e-03 -4.968113588914872120e-02 1.539740797756481427e+01 2.020886869714686007e+00
3.053000000000000114e+02 -7.398956149267885314e-03 -4.935841669385856306e-02 1.541274404128748721e+01 2.020853979512946541e+00
3.054000000000000341e+02 -9.623434585405141184e-03 -4.893458034425055003e-02 1.542808010501016192e+01 2.020821188718936678e+00
3.055000000000000000e+02 -1.182471407137223804e-02 -4.841065336355629412e-02 1.544341616873283485e+01 2.020788496916601673e+00
3.056000000000000227e+02 -1.399829841257872916e-02 -4.778786675691474445e-02 1.545875223245550956e+01 2.020755903695645284e+00
3.056999999999999886e+02 -1.613975527583358383e-02 -4.706765316585581616e-02 1.547408829617818427e+01 2.020723408651281083e+00
3.058000000000000114e+02 -1.824472521641682873e-02 -4.625164361185825357e-02 1.548942435990085720e+01 2.020691011384098790e+00
3.059000000000000341e+02 -2.030893054132547684e-02 -4.534166383666819039e-02 1.550476042362353013e+01 2.020658711499824456e+00
3.060000000000000000e+02 -2.232818399084312774e-02 -4.433973024719967126e-02 1.552009648734620662e+01 2.020626508609181915e+00
3.061000000000000227e+02 -2.429839722054792997e-02 -4.324804547417495509e-02 1.553543255106887955e+01 2.020594402327696493e+00
3.061999999999999886e+02 -2.621558906695662522e-02 -4.206899355420306436e-02 1.555076861479155426e+01 2.020562392275560448e+00
3.063000000000000114e+02 -2.807589357979688172e-02 -4.080513474563771115e-02 1.556610467851422897e+01 2.020530478077471326e+00
3.064000000000000341e+02 -2.987556780492922615e-02 -3.945919998973646675e-02 1.558144074223690367e+01 2.020498659362389038e+00
3.065000000000000000e+02 -3.161099930225071825e-02 -3.803408502871089003e-02 1.559677680595957661e+01 2.020466935763540750e+00
3.066000000000000227e+02 -3.327871338335211537e-02 -3.653284419361539637e-02 1.561211286968224954e+01 2.020435306918137108e+00
3.066999999999999886e+02 -3.487538005474970226e-02 -3.495868387517165471e-02 1.562744893340492602e+01 2.020403772467277204e+00
3.068000000000000114e+02 -3.639782065249624887e-02 -3.331495569147160246e-02 1.564278499712759896e+01 2.020372332055833997e+00
3.069000000000000341e+02 -3.784301415529487539e-02 -3.160514936724612839e-02 1.565812106085027189e+01 2.020340985332317096e+00
3.070000000000000000e+02 -3.920810316342200619e-02 -2.983288533950215551e-02 1.567345712457294660e+01 2.020309731948726206e+00
3.071000000000000227e+02 -4.049039953167266059e-02 -2.800190710551526269e-02 1.568879318829562131e+01 2.020278571560397918e+00
3.072000000000000455e+02 -4.168738964542426095e-02 -2.611607332901655712e-02 1.570412925201829601e+01 2.020247503825983948e+00
3.073000000000000114e+02 -4.279673932920488588e-02 -2.417934972137261718e-02 1.571946531574096895e+01 2.020216528407254408e+00
3.074000000000000341e+02 -4.381629837856699378e-02 -2.219580071480862365e-02 1.573480137946364543e+01 2.020185644969027194e+00
3.075000000000000000e+02 -4.474410470621033309e-02 -2.016958094496338477e-02 1.575013744318631836e+01 2.020154853178997900e+00
3.076000000000000227e+02 -4.557838809458000101e-02 -1.810492656089823446e-02 1.576547350690899130e+01 2.020124152707763354e+00
3.077000000000000455e+02 -4.631757354781459307e-02 -1.600614638036810741e-02 1.578080957063166423e+01 2.020093543228631550e+00
3.078000000000000114e+02 -4.696028423658053091e-02 -1.387761290909351498e-02 1.579614563435434071e+01 2.020063024417515507e+00
3.079000000000000341e+02 -4.750534403064916866e-02 -1.172375324256154372e-02 1.581148169807701365e+01 2.020032595952897747e+00
3.080000000000000000e+02 -4.795177961428997992e-02 -9.549039869257244795e-03 1.582681776179968836e+01 2.020002257515749911e+00
3.081000000000000227e+02 -4.829882218105069347e-02 -7.357981394585955473e-03 1.584215382552236129e+01 2.019972008789418183e+00
3.082000000000000455e+02 -4.854590870491599930e-02 -5.155113204403490024e-03 1.585748988924503777e+01 2.019941849459489625e+00
3.083000000000000114e+02 -4.869268278586006554e-02 -2.944988087804529652e-03 1.587282595296771071e+01 2.019911779213872549e+00
3.084000000000000341e+02 -4.873899506888274696e-02 -7.321668382505594833e-04 1.588816201669038364e+01 2.019881797742569596e+00
3.085000000000000000e+02 -4.868490323601615266e-02 1.478791147428156838e-03 1.590349808041306012e+01 2.019851904737705706e+00
3.086000000000000227e+02 -4.853067157230404882e-02 3.683337252780849273e-03 1.591883414413573306e+01 2.019822099893392675e+00
3.087000000000000455e+02 -4.827677010701747484e-02 5.876942989129967619e-03 1.593417020785840599e+01 2.019792382905708727e+00
3.088000000000000114e+02 -4.792387333266783650e-02 8.055109287122309836e-03 1.594950627158108070e+01 2.019762753472693628e+00
3.089000000000000341e+02 -4.747285850512343586e-02 1.021337571372800228e-02 1.596484233530375541e+01 2.019733211294116426e+00
3.090000000000000000e+02 -4.692480352877666933e-02 1.234732959555330870e-02 1.598017839902643011e+01 2.019703756071628664e+00
3.091000000000000227e+02 -4.628098443204896328e-02 1.445261502996846546e-02 1.599551446274910305e+01 2.019674387508568092e+00
3.092000000000000455e+02 -4.554287243872458257e-02 1.652494176570304396e-02 1.601085052647177775e+01 2.019645105309949784e+00
3.093000000000000114e+02 -4.471213064202578247e-02 1.856009393463238857e-02 1.602618659019445246e+01 2.019615909182449709e+00
3.094000000000000341e+02 -4.379061028874803307e-02 2.055393861730856267e-02 1.604152265391712717e+01 2.019586798834339003e+00
3.095000000000000000e+02 -4.278034668166084964e-02 2.250243422452912617e-02 1.605685871763979833e+01 2.019557773975415138e+00
3.096000000000000227e+02 -4.168355470938848312e-02 2.440163867823220631e-02 1.607219478136247659e+01 2.019528834316984600e+00
3.097000000000000455e+02 -4.050262401323791867e-02 2.624771737505604899e-02 1.608753084508514775e+01 2.019499979571835802e+00
3.098000000000000114e+02 -3.924011380180027903e-02 2.803695091645672446e-02 1.610286690880782245e+01 2.019471209454168026e+00
3.099000000000000341e+02 -3.789874732428009235e-02 2.976574259002731995e-02 1.611820297253049716e+01 2.019442523679602530e+00
3.100000000000000000e+02 -3.648140601456918708e-02 3.143062558669425938e-02 1.613353903625317187e+01 2.019413921965077297e+00
3.101000000000000227e+02 -3.499112331867088727e-02 3.302826993965640029e-02 1.614887509997584658e+01 2.019385404028910536e+00
3.102000000000000455e+02 -3.343107821845951039e-02 3.455548917095521699e-02 1.616421116369851774e+01 2.019356969590692774e+00
3.103000000000000114e+02 -3.180458846587216892e-02 3.600924663255213737e-02 1.617954722742119245e+01 2.019328618371271311e+00
3.104000000000000341e+02 -3.011510354158433017e-02 3.738666152937955567e-02 1.619488329114386715e+01 2.019300350092762653e+00
3.105000000000000000e+02 -2.836619735332958012e-02 3.868501461224364835e-02 1.621021935486654186e+01 2.019272164478492559e+00
3.106000000000000227e+02 -2.656156068918450949e-02 3.990175352966476852e-02 1.622555541858921302e+01 2.019244061252963629e+00
3.107000000000000455e+02 -2.470499344166711408e-02 4.103449782784361621e-02 1.624089148231189128e+01 2.019216040141863289e+00
3.108000000000000114e+02 -2.280039661921551275e-02 4.208104358923613758e-02 1.625622754603456244e+01 2.019188100872030045e+00
3.109000000000000341e+02 -2.085176416151396719e-02 4.303936770063834100e-02 1.627156360975723715e+01 2.019160243171403746e+00
3.110000000000000000e+02 -1.886317457612436688e-02 4.390763174249313200e-02 1.628689967347991185e+01 2.019132466769058443e+00
3.111000000000000227e+02 -1.683878241367800510e-02 4.468418549220298797e-02 1.630223573720258656e+01 2.019104771395130893e+00
3.112000000000000455e+02 -1.478280959951663344e-02 4.536757003452292214e-02 1.631757180092526127e+01 2.019077156780845428e+00
3.113000000000000114e+02 -1.269953663991721902e-02 4.595652047353622482e-02 1.633290786464793243e+01 2.019049622658471321e+00
3.114000000000000341e+02 -1.059329372097809682e-02 4.644996824100845051e-02 1.634824392837060714e+01 2.019022168761313019e+00
3.115000000000000000e+02 -8.468451718954932150e-03 4.684704299707031366e-02 1.636357999209328185e+01 2.018994794823707029e+00
3.116000000000000227e+02 -6.329413140383933524e-03 4.714707412001407916e-02 1.637891605581595655e+01 2.018967500580975294e+00
3.117000000000000455e+02 -4.180603010972548141e-03 4.734959178254360274e-02 1.639425211953863126e+01 2.018940285769455389e+00
3.118000000000000114e+02 -2.026459732010307390e-03 4.745432761319288983e-02 1.640958818326130597e+01 2.018913150126464551e+00
3.119000000000000341e+02 1.285740769093304185e-04 4.746121494188376699e-02 1.642492424698398068e+01 2.018886093390273917e+00
3.120000000000000000e+02 2.280060729762890728e-03 4.737038862996765382e-02 1.644026031070665184e+01 2.018859115300103646e+00
3.121000000000000227e+02 4.423576602034730472e-03 4.718218448565885542e-02 1.645559637442932654e+01 2.018832215596189528e+00
3.122000000000000455e+02 6.554721215668527640e-03 4.689713826660772689e-02 1.647093243815200125e+01 2.018805394019619559e+00
3.123000000000000114e+02 8.669126262606954500e-03 4.651598427251965595e-02 1.648626850187467596e+01 2.018778650312440082e+00
3.124000000000000341e+02 1.076246454836831366e-02 4.603965353104255004e-02 1.650160456559734712e+01 2.018751984217654005e+00
3.125000000000000000e+02 1.283045883727936161e-02 4.546927158156918725e-02 1.651694062932002183e+01 2.018725395479136431e+00
3.126000000000000227e+02 1.486889058153143331e-02 4.480615586192325528e-02 1.653227669304269654e+01 2.018698883841656855e+00
3.127000000000000455e+02 1.687360851596913375e-02 4.405181270397674070e-02 1.654761275676537124e+01 2.018672449050888940e+00
3.128000000000000114e+02 1.884053710141133861e-02 4.320793394507541074e-02 1.656294882048804595e+01 2.018646090853436270e+00
3.129000000000000341e+02 2.076568479915415211e-02 4.227639316260516089e-02 1.657828488421072066e+01 2.018619808996727993e+00
3.130000000000000000e+02 2.264515215993601061e-02 4.125924154032174079e-02 1.659362094793339537e+01 2.018593603229094757e+00
3.131000000000000227e+02 2.447513971109660166e-02 4.015870337522958050e-02 1.660895701165606653e+01 2.018567473299741621e+00
3.132000000000000455e+02 2.625195562577023120e-02 3.897717123500112762e-02 1.662429307537874124e+01 2.018541418958715195e+00
3.133000000000000114e+02 2.797202315895399097e-02 3.771720077638677365e-02 1.663962913910141594e+01 2.018515439956956037e+00
3.134000000000000341e+02 2.963188783521748457e-02 3.638150523569300132e-02 1.665496520282409065e+01 2.018489536046223165e+00
3.135000000000000000e+02 3.122822437382419963e-02 3.497294960340237291e-02 1.667030126654676536e+01 2.018463706979155781e+00
3.136000000000000227e+02 3.275784333736346532e-02 3.349454449511373583e-02 1.668563733026944007e+01 2.018437952509215538e+00
3.137000000000000455e+02 3.421769749051740278e-02 3.194943973215881583e-02 1.670097339399211478e+01 2.018412272390724738e+00
3.138000000000000114e+02 3.560488785654838256e-02 3.034091764536964164e-02 1.671630945771478594e+01 2.018386666378806371e+00
3.139000000000000341e+02 3.691666945920592247e-02 2.867238611624267283e-02 1.673164552143746064e+01 2.018361134229490705e+00
3.140000000000000000e+02 3.815045673898459500e-02 2.694737137033917720e-02 1.674698158516013535e+01 2.018335675699550968e+00
3.141000000000000227e+02 3.930382863290211859e-02 2.516951053789885304e-02 1.676231764888281006e+01 2.018310290546646790e+00
3.142000000000000455e+02 4.037453330788629696e-02 2.334254399762809504e-02 1.677765371260548477e+01 2.018284978529248264e+00
3.143000000000000114e+02 4.136049253867294523e-02 2.147030751948581298e-02 1.679298977632815593e+01 2.018259739406627506e+00
3.144000000000000341e+02 4.225980572150671993e-02 1.955672422311902428e-02 1.680832584005083064e+01 2.018234572938903515e+00
3.145000000000000000e+02 4.307075351622739745e-02 1.760579636875553994e-02 1.682366190377350534e+01 2.018209478886980879e+00
3.146000000000000227e+02 4.379180110954616900e-02 1.562159699758546190e-02 1.683899796749618005e+01 2.018184457012632382e+00
3.147000000000000455e+02 4.442160109353671116e-02 1.360826143930848192e-02 1.685433403121885476e+01 2.018159507078378656e+00
3.148000000000000114e+02 4.495899595397927911e-02 1.156997870424282884e-02 1.686967009494152947e+01 2.018134628847556566e+00
3.149000000000000341e+02 4.540302016390297679e-02 9.510982778151729974e-03 1.688500615866420063e+01 2.018109822084371174e+00
3.150000000000000000e+02 4.575290187885779764e-02 7.435543837696114919e-03 1.690034222238687533e+01 2.018085086553773611e+00
3.151000000000000227e+02 4.600806423074604162e-02 5.347959404734708641e-03 1.691567828610955004e+01 2.018060422021533906e+00
3.152000000000000455e+02 4.616812621841685088e-02 3.252545457904904881e-03 1.693101434983222475e+01 2.018035828254221453e+00
3.153000000000000114e+02 4.623290319365030987e-02 1.153627519605889083e-03 1.694635041355489946e+01 2.018011305019235202e+00
3.154000000000000341e+02 4.620240694215788785e-02 -9.444682629448470593e-04 1.696168647727757062e+01 2.017986852084713956e+00
3.155000000000000000e+02 4.607684536018406135e-02 -3.037424024463454206e-03 1.697702254100024888e+01 2.017962469219636734e+00
3.156000000000000227e+02 4.585662172774834094e-02 -5.120939057694875486e-03 1.699235860472292003e+01 2.017938156193774812e+00
3.157000000000000455e+02 4.554233358092163453e-02 -7.190738640631229826e-03 1.700769466844559474e+01 2.017913912777682395e+00
3.158000000000000114e+02 4.513477118582219505e-02 -9.242582796894363920e-03 1.702303073216826945e+01 2.017889738742705941e+00
3.159000000000000341e+02 4.463491561822233167e-02 -1.127227497110695580e-02 1.703836679589094416e+01 2.017865633860978836e+00
3.160000000000000000e+02 4.404393645331962370e-02 -1.327567060180425557e-02 1.705370285961361887e+01 2.017841597905425388e+00
3.161000000000000227e+02 4.336318907088036745e-02 -1.524868557415186635e-02 1.706903892333629003e+01 2.017817630649792804e+00
3.162000000000000455e+02 4.259421158213300834e-02 -1.718730453538926464e-02 1.708437498705896829e+01 2.017793731868543272e+00
3.163000000000000114e+02 4.173872138503444823e-02 -1.908758905609504730e-02 1.709971105078163944e+01 2.017769901336978755e+00
3.164000000000000341e+02 4.079861135580485632e-02 -2.094568562056280461e-02 1.711504711450431415e+01 2.017746138831175706e+00
3.165000000000000000e+02 3.977594568499313171e-02 -2.275783343034411613e-02 1.713038317822698886e+01 2.017722444128017933e+00
3.166000000000000227e+02 3.867295536717613863e-02 -2.452037200490160898e-02 1.714571924194966357e+01 2.017698817005080691e+00
3.167000000000000455e+02 3.749203335425271844e-02 -2.622974856426806001e-02 1.716105530567233473e+01 2.017675257240817199e+00
3.168000000000000114e+02 3.623572938257675624e-02 -2.788252517871954439e-02 1.717639136939500943e+01 2.017651764614433851e+00
3.169000000000000341e+02 3.490674448534987484e-02 -2.947538567108399024e-02 1.719172743311768414e+01 2.017628338905883556e+00
3.170000000000000000e+02 3.350792520182071382e-02 -3.100514225800482526e-02 1.720706349684035885e+01 2.017604979895901707e+00
3.171000000000000227e+02 3.204225749579424354e-02 -3.246874191663939868e-02 1.722239956056303356e+01 2.017581687366062138e+00
3.172000000000000455e+02 3.051286039643339582e-02 -3.386327246437677296e-02 1.723773562428570472e+01 2.017558461098637235e+00
3.173000000000000114e+02 2.892297937471208572e-02 -3.518596833927175455e-02 1.725307168800838298e+01 2.017535300876673432e+00
3.174000000000000341e+02 2.727597946980402782e-02 -3.643421606986674277e-02 1.726840775173105413e+01 2.017512206484066262e+00
3.175000000000000000e+02 2.557533817966773509e-02 -3.760555942363951604e-02 1.728374381545372884e+01 2.017489177705420911e+00
3.176000000000000227e+02 2.382463813104236661e-02 -3.869770422380983815e-02 1.729907987917640355e+01 2.017466214326095297e+00
3.177000000000000455e+02 2.202755954417011386e-02 -3.970852282534133998e-02 1.731441594289907826e+01 2.017443316132260467e+00
3.178000000000000114e+02 2.018787250803967884e-02 -4.063605824117554749e-02 1.732975200662175297e+01 2.017420482910846857e+00
3.179000000000000341e+02 1.830942908250273587e-02 -4.147852791095201636e-02 1.734508807034442412e+01 2.017397714449535417e+00
3.180000000000000000e+02 1.639615524353819562e-02 -4.223432710489662123e-02 1.736042413406710239e+01 2.017375010536758495e+00
3.181000000000000227e+02 1.445204268874999975e-02 -4.290203195639153561e-02 1.737576019778977354e+01 2.017352370961757568e+00
3.182000000000000455e+02 1.248114051996959857e-02 -4.348040211771355551e-02 1.739109626151244825e+01 2.017329795514513968e+00
3.183000000000000114e+02 1.048754682037134588e-02 -4.396838303380030955e-02 1.740643232523512296e+01 2.017307283985734223e+00
3.184000000000000341e+02 8.475400143640277745e-03 -4.436510783020830573e-02 1.742176838895779767e+01 2.017284836166921558e+00
3.185000000000000000e+02 6.448870932679939133e-03 -4.466989881175762594e-02 1.743710445268047238e+01 2.017262451850372340e+00
3.186000000000000227e+02 4.412152885880429691e-03 -4.488226856946453402e-02 1.745244051640314353e+01 2.017240130829040190e+00
3.187000000000000455e+02 2.369454288539624923e-03 -4.500192069412430051e-02 1.746777658012581824e+01 2.017217872896721165e+00
3.188000000000000114e+02 3.249893275373834747e-04 -4.502875009550524887e-02 1.748311264384849295e+01 2.017195677847926305e+00
3.189000000000000341e+02 -1.717030592920502658e-03 -4.496284292734483573e-02 1.749844870757116766e+01 2.017173545477962016e+00
3.190000000000000000e+02 -3.752405516661684245e-03 -4.480447611864526308e-02 1.751378477129383882e+01 2.017151475582808384e+00
3.191000000000000227e+02 -5.776955564028540303e-03 -4.455411651303018555e-02 1.752912083501651708e+01 2.017129467959268840e+00
3.192000000000000455e+02 -7.786529506022253112e-03 -4.421241961844817742e-02 1.754445689873918823e+01 2.017107522404854691e+00
3.193000000000000114e+02 -9.777013266287158319e-03 -4.378022797033717661e-02 1.755979296246186294e+01 2.017085638717828644e+00
3.194000000000000341e+02 -1.174433833373555482e-02 -4.325856911238235014e-02 1.757512902618453765e+01 2.017063816697219902e+00
3.195000000000000000e+02 -1.368449006855318277e-02 -4.264865319935975951e-02 1.759046508990721236e+01 2.017042056142763329e+00
3.196000000000000227e+02 -1.559351588459153941e-02 -4.195187022782793929e-02 1.760580115362988707e+01 2.017020356854986041e+00
3.197000000000000455e+02 -1.746753329166763832e-02 -4.116978690074740016e-02 1.762113721735255822e+01 2.016998718635093724e+00
3.198000000000000114e+02 -1.930273778118225120e-02 -4.030414313311284080e-02 1.763647328107523293e+01 2.016977141285095865e+00
3.199000000000000341e+02 -2.109541053931083057e-02 -3.935684820640005660e-02 1.765180934479790764e+01 2.016955624607724928e+00
3.200000000000000000e+02 -2.284192597196845961e-02 -3.832997658010003916e-02 1.766714540852058235e+01 2.016934168406375960e+00
3.201000000000000227e+02 -2.453875902641219561e-02 -3.722576336973117128e-02 1.768248147224325706e+01 2.016912772485288663e+00
3.202000000000000455e+02 -2.618249229478434789e-02 -3.604659950090065984e-02 1.769781753596593177e+01 2.016891436649355995e+00
3.203000000000000114e+02 -2.776982288512479594e-02 -3.479502655006267570e-02 1.771315359968860648e+01 2.016870160704240078e+00
3.204000000000000341e+02 -2.929756904630752973e-02 -3.347373128300878270e-02 1.772848966341127763e+01 2.016848944456285597e+00
3.205000000000000000e+02 -3.076267653339531324e-02 -3.208553990272397516e-02 1.774382572713395234e+01 2.016827787712654363e+00
3.206000000000000227e+02 -3.216222470087785890e-02 -3.063341201907510830e-02 1.775916179085662705e+01 2.016806690281121472e+00
3.207000000000000455e+02 -3.349343231160729906e-02 -2.912043435292444027e-02 1.777449785457930176e+01 2.016785651970273818e+00
3.208000000000000114e+02 -3.475366304983155963e-02 -2.754981418827319797e-02 1.778983391830197647e+01 2.016764672589403951e+00
3.209000000000000341e+02 -3.594043072761197305e-02 -2.592487258612928211e-02 1.780516998202464762e+01 2.016743751948465668e+00
3.210000000000000000e+02 -3.705140417413008841e-02 -2.424903737448425370e-02 1.782050604574732233e+01 2.016722889858195256e+00
3.211000000000000227e+02 -3.808441179853822023e-02 -2.252583592924948391e-02 1.783584210946999704e+01 2.016702086130043092e+00
3.212000000000000455e+02 -3.903744581729367419e-02 -2.075888776114441503e-02 1.785117817319267175e+01 2.016681340576134573e+00
3.213000000000000114e+02 -3.990866613783267819e-02 -1.895189692433641576e-02 1.786651423691534646e+01 2.016660653009329618e+00
3.214000000000000341e+02 -4.069640389119456164e-02 -1.710864426249794623e-02 1.788185030063802117e+01 2.016640023243201352e+00
3.215000000000000000e+02 -4.139916460667051462e-02 -1.523297950865035340e-02 1.789718636436069232e+01 2.016619451092048543e+00
3.216000000000000227e+02 -4.201563102272924677e-02 -1.332881325523768527e-02 1.791252242808336703e+01 2.016598936370842310e+00
3.217000000000000455e+02 -4.254466552875689478e-02 -1.140010881107284858e-02 1.792785849180604174e+01 2.016578478895269200e+00
3.218000000000000114e+02 -4.298531223330186168e-02 -9.450873962281470045e-03 1.794319455552871645e+01 2.016558078481734739e+00
3.219000000000000341e+02 -4.333679865509836027e-02 -7.485152654109003198e-03 1.795853061925139116e+01 2.016537734947357663e+00
3.220000000000000000e+02 -4.359853703387250867e-02 -5.507016611062166139e-03 1.797386668297406231e+01 2.016517448109884203e+00
3.221000000000000227e+02 -4.377012525900300655e-02 -3.520556912579156546e-03 1.798920274669674058e+01 2.016497217787849738e+00
3.222000000000000455e+02 -4.385134741446656409e-02 -1.529875541671448565e-03 1.800453881041941173e+01 2.016477043800448676e+00
3.223000000000000114e+02 -4.384217393975403665e-02 4.609230759308084258e-04 1.801987487414208644e+01 2.016456925967551328e+00
3.224000000000000341e+02 -4.374276140686540748e-02 2.447740524890633027e-03 1.803521093786476115e+01 2.016436864109719451e+00
3.225000000000000000e+02 -4.355345191445567782e-02 4.426492828004351468e-03 1.805054700158743586e+01 2.016416858048251992e+00
3.226000000000000227e+02 -4.327477210105828975e-02 6.393118831479544656e-03 1.806588306531011057e+01 2.016396907605079392e+00
3.227000000000000455e+02 -4.290743177980391176e-02 8.343588530412761328e-03 1.808121912903278172e+01 2.016377012602834640e+00
3.228000000000000114e+02 -4.245232219825954834e-02 1.027391131744277881e-02 1.809655519275545998e+01 2.016357172864849723e+00
3.229000000000000341e+02 -4.191051392732447062e-02 1.218014413781569674e-02 1.811189125647813114e+01 2.016337388215156068e+00
3.230000000000000000e+02 -4.128325438423009058e-02 1.405839953402126391e-02 1.812722732020080585e+01 2.016317658478379737e+00
3.231000000000000227e+02 -4.057196499528150507e-02 1.590485356384475565e-02 1.814256338392347701e+01 2.016297983479923062e+00
3.232000000000000455e+02 -3.977823800462707005e-02 1.771575357551393240e-02 1.815789944764615527e+01 2.016278363045823863e+00
3.233000000000000114e+02 -3.890383293636084233e-02 1.948742582428448014e-02 1.817323551136882642e+01 2.016258797002751457e+00
3.234000000000000341e+02 -3.795067271753360671e-02 2.121628291501174990e-02 1.818857157509150113e+01 2.016239285178121232e+00
3.235000000000000000e+02 -3.692083947077987732e-02 2.289883105554630857e-02 1.820390763881417584e+01 2.016219827399985842e+00
3.236000000000000227e+02 -3.581656998559853977e-02 2.453167710650697858e-02 1.821924370253685055e+01 2.016200423497017447e+00
3.237000000000000455e+02 -3.464025087810916614e-02 2.611153541299504957e-02 1.823457976625952526e+01 2.016181073298623172e+00
3.238000000000000114e+02 -3.339441344983201665e-02 2.763523440472440140e-02 1.824991582998219641e+01 2.016161776634863401e+00
3.239000000000000341e+02 -3.208172825633543584e-02 2.909972295121105931e-02 1.826525189370487467e+01 2.016142533336413134e+00
3.240000000000000000e+02 -3.070499939760590324e-02 3.050207645931771183e-02 1.828058795742754583e+01 2.016123343234615728e+00
3.241000000000000227e+02 -2.926715854211586754e-02 3.183950270110585956e-02 1.829592402115022054e+01 2.016104206161532630e+00
3.242000000000000455e+02 -2.777125869741465039e-02 3.310934736021030333e-02 1.831126008487289525e+01 2.016085121949821257e+00
3.243000000000000114e+02 -2.622046774045117684e-02 3.430909928597766084e-02 1.832659614859556996e+01 2.016066090432773183e+00
3.244000000000000341e+02 -2.461806172119734848e-02 3.543639544479874198e-02 1.834193221231824467e+01 2.016047111444384754e+00
3.245000000000000000e+02 -2.296741795390255109e-02 3.648902555901648720e-02 1.835726827604091582e+01 2.016028184819267377e+00
3.246000000000000227e+02 -2.127200791029593488e-02 3.746493642433901261e-02 1.837260433976359408e+01 2.016009310392685272e+00
3.247000000000000455e+02 -1.953538992986342954e-02 3.836223589724129662e-02 1.838794040348626524e+01 2.015990488000540370e+00
3.248000000000000114e+02 -1.776120176237609011e-02 3.917919654485031711e-02 1.840327646720893995e+01 2.015971717479385639e+00
3.249000000000000341e+02 -1.595315295826960078e-02 3.991425895008682279e-02 1.841861253093161466e+01 2.015952998666400653e+00
3.250000000000000000e+02 -1.411501712289303483e-02 4.056603466597653862e-02 1.843394859465428937e+01 2.015934331399405366e+00
3.251000000000000227e+02 -1.225062405057844063e-02 4.113330881347956880e-02 1.844928465837696052e+01 2.015915715516854334e+00
3.252000000000000455e+02 -1.036385175513242739e-02 4.161504231802126003e-02 1.846462072209963523e+01 2.015897150857838938e+00
3.253000000000000114e+02 -8.458618413125390881e-03 4.201037378079469642e-02 1.847995678582230994e+01 2.015878637262067397e+00
3.254000000000000341e+02 -6.538874236796205115e-03 4.231862098133738759e-02 1.849529284954498465e+01 2.015860174569889196e+00
3.255000000000000000e+02 -4.608593293425869777e-03 4.253928200907405865e-02 1.851062891326765936e+01 2.015841762622278655e+00
3.256000000000000227e+02 -2.671765287975664139e-03 4.267203602187698980e-02 1.852596497699033051e+01 2.015823401260812719e+00
3.257000000000000455e+02 -7.323873261638189688e-04 4.271674363074550590e-02 1.854130104071300877e+01 2.015805090327719373e+00
3.258000000000000114e+02 1.205544325254696023e-03 4.267344691040193816e-02 1.855663710443567993e+01 2.015786829665828783e+00
3.259000000000000341e+02 3.138042463858061945e-03 4.254236903622332644e-02 1.857197316815835464e+01 2.015768619118547100e+00
3.260000000000000000e+02 5.061137145756936309e-03 4.232391354902761971e-02 1.858730923188102935e+01 2.015750458529990574e+00
3.261000000000000227e+02 6.970883831826231794e-03 4.201866324957485854e-02 1.860264529560370406e+01 2.015732347744809694e+00
3.262000000000000455e+02 8.863371469141227699e-03 4.162737872580007242e-02 1.861798135932637877e+01 2.015714286608282446e+00
3.263000000000000114e+02 1.073473049128267735e-02 4.115099651628309485e-02 1.863331742304904992e+01 2.015696274966292112e+00
3.264000000000000341e+02 1.258114072094757355e-02 4.059062691426224695e-02 1.864865348677172463e+01 2.015678312665351246e+00
3.265000000000000000e+02 1.439883915891939162e-02 3.994755141739372850e-02 1.866398955049439934e+01 2.015660399552542170e+00
3.266000000000000227e+02 1.618412764345491042e-02 3.922321982884366398e-02 1.867932561421707405e+01 2.015642535475561825e+00
3.267000000000000455e+02 1.793338036448568346e-02 3.841924701642692591e-02 1.869466167793974876e+01 2.015624720282718219e+00
3.268000000000000114e+02 1.964305121752265779e-02 3.753740933681581904e-02 1.870999774166242346e+01 2.015606953822900671e+00
3.269000000000000341e+02 2.130968098216688353e-02 3.657964073276730871e-02 1.872533380538509817e+01 2.015589235945578483e+00
3.270000000000000000e+02 2.292990431092918266e-02 3.554802851193641922e-02 1.874066986910776933e+01 2.015571566500846235e+00
3.271000000000000227e+02 2.450045651409497177e-02 3.444480881631233060e-02 1.875600593283044404e+01 2.015553945339377595e+00
3.272000000000000455e+02 2.601818012705053168e-02 3.327236179227762575e-02 1.877134199655311875e+01 2.015536372312404012e+00
3.273000000000000114e+02 2.748003124692193627e-02 3.203320647147832323e-02 1.878667806027579346e+01 2.015518847271771108e+00
3.274000000000000341e+02 2.888308562569322224e-02 3.072999537364528438e-02 1.880201412399846461e+01 2.015501370069925358e+00
3.275000000000000000e+02 3.022454450783391977e-02 2.936550884283240653e-02 1.881735018772114287e+01 2.015483940559832376e+00
3.276000000000000227e+02 3.150174020059896829e-02 2.794264912909416587e-02 1.883268625144381403e+01 2.015466558595107038e+00
3.277000000000000455e+02 3.271214136609933154e-02 2.646443422831584041e-02 1.884802231516648874e+01 2.015449224029871367e+00
3.278000000000000114e+02 3.385335802460854443e-02 2.493399149304386178e-02 1.886335837888916345e+01 2.015431936718900197e+00
3.279000000000000341e+02 3.492314625919869242e-02 2.335455102802425770e-02 1.887869444261183816e+01 2.015414696517454196e+00
3.280000000000000000e+02 3.591941261262013990e-02 2.172943888421873318e-02 1.889403050633451286e+01 2.015397503281422864e+00
3.281000000000000227e+02 3.684021816764039559e-02 2.006207006567619841e-02 1.890936657005718402e+01 2.015380356867248590e+00
3.282000000000000455e+02 3.768378230312859067e-02 1.835594136399079646e-02 1.892470263377985873e+01 2.015363257131938202e+00
3.283000000000000114e+02 3.844848611849682046e-02 1.661462403521395126e-02 1.894003869750253344e+01 2.015346203933054525e+00
3.284000000000000341e+02 3.913287552001000480e-02 1.484175633473713840e-02 1.895537476122520815e+01 2.015329197128721717e+00
3.285000000000000000e+02 3.973566396317914501e-02 1.304103592552777538e-02 1.897071082494788286e+01 2.015312236577639915e+00
3.286000000000000227e+02 4.025573484596872698e-02 1.121621217568597242e-02 1.898604688867055756e+01 2.015295322139034173e+00
3.287000000000000455e+02 4.069214354862454169e-02 9.371078361295203524e-03 1.900138295239323227e+01 2.015278453672721071e+00
3.288000000000000114e+02 4.104411911626190679e-02 7.509463790705392730e-03 1.901671901611590343e+01 2.015261631039042989e+00
3.289000000000000341e+02 4.131106558143739921e-02 5.635225866730337457e-03 1.903205507983857814e+01 2.015244854098891203e+00
3.290000000000000000e+02 4.149256292448234157e-02 3.752242102994206730e-03 1.904739114356125285e+01 2.015228122713727643e+00
3.291000000000000227e+02 4.158836767011258456e-02 1.864402111128582928e-03 1.906272720728392756e+01 2.015211436745524942e+00
3.292000000000000455e+02 4.159841311979128875e-02 -2.440042477941896916e-05 1.907806327100660226e+01 2.015194796056829052e+00
3.293000000000000114e+02 4.152280921972129057e-02 -1.910275769903705800e-03 1.909339933472927342e+01 2.015178200510719275e+00
3.294000000000000341e+02 4.136184206548803449e-02 -3.789346139989444376e-03 1.910873539845194813e+01 2.015161649970812707e+00
3.295000000000000000e+02 4.111597304479095577e-02 -5.657753665969087777e-03 1.912407146217462284e+01 2.015145144301238922e+00
3.296000000000000227e+02 4.078583762061870066e-02 -7.511668305344909070e-03 1.913940752589729755e+01 2.015128683366709250e+00
3.297000000000000455e+02 4.037224375798749432e-02 -9.347295684324284995e-03 1.915474358961997225e+01 2.015112267032452387e+00
3.298000000000000114e+02 3.987616999787035876e-02 -1.116088485453821041e-02 1.917007965334264696e+01 2.015095895164173090e+00
3.299000000000000341e+02 3.929876318301831623e-02 -1.294873594854068465e-02 1.918541571706531812e+01 2.015079567628177415e+00
3.300000000000000000e+02 3.864133584069641414e-02 -1.470720771855320470e-02 1.920075178078799283e+01 2.015063284291278567e+00
3.301000000000000227e+02 3.790536322837237404e-02 -1.643272494295795749e-02 1.921608784451066754e+01 2.015047045020786687e+00
3.302000000000000455e+02 3.709248004892175959e-02 -1.812178568569198719e-02 1.923142390823334225e+01 2.015030849684548819e+00
3.303000000000000114e+02 3.620447684254221588e-02 -1.977096839363613745e-02 1.924675997195601695e+01 2.015014698150951578e+00
3.304000000000000341e+02 3.524329606345324301e-02 -2.137693881775849097e-02 1.926209603567868811e+01 2.014998590288864300e+00
3.305000000000000000e+02 3.421102784974122679e-02 -2.293645674400549353e-02 1.927743209940136637e+01 2.014982525967688343e+00
3.306000000000000227e+02 3.310990549570849706e-02 -2.444638252029876502e-02 1.929276816312403753e+01 2.014966505057352197e+00
3.307000000000000455e+02 3.194230063638046208e-02 -2.590368336666936527e-02 1.930810422684671224e+01 2.014950527428275961e+00
3.308000000000000114e+02 3.071071815454601978e-02 -2.730543945567376687e-02 1.932344029056938695e+01 2.014934592951398429e+00
3.309000000000000341e+02 2.941779082131679504e-02 -2.864884975110500165e-02 1.933877635429206165e+01 2.014918701498165099e+00
3.310000000000000000e+02 2.806627368148517654e-02 -2.993123759323179298e-02 1.935411241801473636e+01 2.014902852940515299e+00
3.311000000000000227e+02 2.665903819582304476e-02 -3.115005601947383809e-02 1.936944848173740752e+01 2.014887047150906163e+00
3.312000000000000455e+02 2.519906615257231849e-02 -3.230289281004429525e-02 1.938478454546008578e+01 2.014871284002293539e+00
3.313000000000000114e+02 2.368944336112472487e-02 -3.338747524843191372e-02 1.940012060918275694e+01 2.014855563368118219e+00
3.314000000000000341e+02 2.213335314118864902e-02 -3.440167458755121616e-02 1.941545667290543165e+01 2.014839885122331697e+00
3.315000000000000000e+02 2.053406962107365979e-02 -3.534351021264009463e-02 1.943079273662810635e+01 2.014824249139406831e+00
3.316000000000000227e+02 1.889495085934006155e-02 -3.621115349290532359e-02 1.944612880035078106e+01 2.014808655294245909e+00
3.317000000000000455e+02 1.721943180404951132e-02 -3.700293131444881006e-02 1.946146486407345222e+01 2.014793103462267254e+00
3.318000000000000114e+02 1.551101710453018853e-02 -3.771732928760055531e-02 1.947680092779612693e+01 2.014777593519425647e+00
3.319000000000000341e+02 1.377327379057420587e-02 -3.835299462271310467e-02 1.949213699151880164e+01 2.014762125342114629e+00
3.320000000000000000e+02 1.200982383434838659e-02 -3.890873866881069953e-02 1.950747305524147635e+01 2.014746698807185599e+00
3.321000000000000227e+02 1.022433661059822876e-02 -3.938353911054999490e-02 1.952280911896415105e+01 2.014731313792037959e+00
3.322000000000000455e+02 8.420521270659177618e-03 -3.977654181938945072e-02 1.953814518268682221e+01 2.014715970174551174e+00
3.323000000000000114e+02 6.602119046295570719e-03 -4.008706235568808979e-02 1.955348124640950047e+01 2.014700667832994618e+00
3.324000000000000341e+02 4.772895499151042636e-03 -4.031458711926492328e-02 1.956881731013217163e+01 2.014685406646211874e+00
3.325000000000000000e+02 2.936632731945430265e-03 -4.045877414642307796e-02 1.958415337385484634e+01 2.014670186493490611e+00
3.326000000000000227e+02 1.097121577509047258e-03 -4.051945355252564024e-02 1.959948943757752104e+01 2.014655007254564367e+00
3.327000000000000455e+02 -7.418462183265743743e-04 -4.049662761958835316e-02 1.961482550130019575e+01 2.014639868809681378e+00
3.328000000000000114e+02 -2.576485803716447448e-03 -4.039047052934275489e-02 1.963016156502287046e+01 2.014624771039519313e+00
3.329000000000000341e+02 -4.403027001800082114e-03 -4.020132774286163529e-02 1.964549762874554162e+01 2.014609713825239012e+00
3.330000000000000000e+02 -6.217722049570855412e-03 -3.992971502846565102e-02 1.966083369246821988e+01 2.014594697048487149e+00
3.331000000000000227e+02 -8.016853278839294536e-03 -3.957631714061189687e-02 1.967616975619089104e+01 2.014579720591325618e+00
3.332000000000000455e+02 -9.796740723572252424e-03 -3.914198615282943328e-02 1.969150581991356574e+01 2.014564784336339454e+00
3.333000000000000114e+02 -1.155374963796087021e-02 -3.862773944881802562e-02 1.970684188363624045e+01 2.014549888166511593e+00
3.334000000000000341e+02 -1.328429791004114013e-02 -3.803475737628057851e-02 1.972217794735891516e+01 2.014535031965329459e+00
3.335000000000000000e+02 -1.498486335557977674e-02 -3.736438056882353947e-02 1.973751401108158987e+01 2.014520215616700138e+00
3.336000000000000227e+02 -1.665199087754715146e-02 -3.661810694204501587e-02 1.975285007480426103e+01 2.014505439005016996e+00
3.337000000000000455e+02 -1.828229947656155249e-02 -3.579758837032588625e-02 1.976818613852693574e+01 2.014490702015093060e+00
3.338000000000000114e+02 -1.987248909808761801e-02 -3.490462705183472458e-02 1.978352220224961044e+01 2.014476004532232967e+00
3.339000000000000341e+02 -2.141934730264523704e-02 -3.394117156955279296e-02 1.979885826597228515e+01 2.014461346442140144e+00
3.340000000000000000e+02 -2.291975574540213237e-02 -3.290931265696917657e-02 1.981419432969495631e+01 2.014446727630987866e+00
3.341000000000000227e+02 -2.437069645228319772e-02 -3.181127867762859052e-02 1.982953039341763457e+01 2.014432147985406374e+00
3.342000000000000455e+02 -2.576925787983829624e-02 -3.064943082816813658e-02 1.984486645714030573e+01 2.014417607392458009e+00
3.343000000000000114e+02 -2.711264074679779756e-02 -2.942625807530454760e-02 1.986020252086298044e+01 2.014403105739623001e+00
3.344000000000000341e+02 -2.839816362567799957e-02 -2.814437183741979459e-02 1.987553858458565514e+01 2.014388642914866079e+00
3.345000000000000000e+02 -2.962326828318372768e-02 -2.680650042222792670e-02 1.989087464830832985e+01 2.014374218806547212e+00
3.346000000000000227e+02 -3.078552475896264781e-02 -2.541548323227412268e-02 1.990621071203100456e+01 2.014359833303469127e+00
3.347000000000000455e+02 -3.188263617247648340e-02 -2.397426475052571657e-02 1.992154677575367572e+01 2.014345486294906173e+00
3.348000000000000114e+02 -3.291244324865019028e-02 -2.248588831888050782e-02 1.993688283947635043e+01 2.014331177670509732e+00
3.349000000000000341e+02 -3.387292855334345099e-02 -2.095348972254965081e-02 1.995221890319902514e+01 2.014316907320392591e+00
3.350000000000000000e+02 -3.476222043034183501e-02 -1.938029059399454593e-02 1.996755496692169984e+01 2.014302675135089871e+00
3.351000000000000227e+02 -3.557859663232876279e-02 -1.776959165013192177e-02 1.998289103064437455e+01 2.014288481005550580e+00
3.352000000000000455e+02 -3.632048763866396746e-02 -1.612476577704674563e-02 1.999822709436704571e+01 2.014274324823172702e+00
3.353000000000000114e+02 -3.698647965379026070e-02 -1.444925097670962319e-02 2.001356315808972397e+01 2.014260206479754789e+00
3.354000000000000341e+02 -3.757531728044666286e-02 -1.274654319031585763e-02 2.002889922181239868e+01 2.014246125867508397e+00
3.355000000000000000e+02 -3.808590586274025747e-02 -1.102018901337364562e-02 2.004423528553506983e+01 2.014232082879102936e+00
3.356000000000000227e+02 -3.851731349478801358e-02 -9.273778317529839110e-03 2.005957134925774454e+01 2.014218077407594620e+00
3.357000000000000455e+02 -3.886877269118860223e-02 -7.510936794596927493e-03 2.007490741298041570e+01 2.014204109346467764e+00
3.358000000000000114e+02 -3.913968171656581618e-02 -5.735318438191873078e-03 2.009024347670309041e+01 2.014190178589594815e+00
3.359000000000000341e+02 -3.932960557179483729e-02 -3.950597978524349359e-03 2.010557954042576867e+01 2.014176285031298086e+00
3.360000000000000000e+02 -3.943827663553399476e-02 -2.160463286095553118e-03 2.012091560414843983e+01 2.014162428566274698e+00
3.361000000000000227e+02 -3.946559496021322111e-02 -3.686077598270971994e-04 2.013625166787111453e+01 2.014148609089660091e+00
3.362000000000000455e+02 -3.941162822235843438e-02 1.421277284517271375e-03 2.015158773159378924e+01 2.014134826496981390e+00
3.363000000000000114e+02 -3.927661132799823568e-02 3.205510210075199814e-03 2.016692379531646040e+01 2.014121080684173393e+00
3.364000000000000341e+02 -3.906094567432564363e-02 4.980426623132355214e-03 2.018225985903913866e+01 2.014107371547563474e+00
3.365000000000000000e+02 -3.876519806982554883e-02 6.742386890307956217e-03 2.019759592276181337e+01 2.014093698983898673e+00
3.366000000000000227e+02 -3.839009931548757748e-02 8.487783593395366311e-03 2.021293198648448453e+01 2.014080062890323930e+00
3.367000000000000455e+02 -3.793654245058748070e-02 1.021304890644125253e-02 2.022826805020715923e+01 2.014066463164366549e+00
3.368000000000000114e+02 -3.740558066720246072e-02 1.191466188016068913e-02 2.024360411392983039e+01 2.014052899703967725e+00
3.369000000000000341e+02 -3.679842489813772710e-02 1.358915561871329621e-02 2.025894017765250865e+01 2.014039372407463446e+00
3.370000000000000000e+02 -3.611644108389162888e-02 1.523312433427320353e-02 2.027427624137518336e+01 2.014025881173543642e+00
3.371000000000000227e+02 -3.536114712461115028e-02 1.684323026510260377e-02 2.028961230509785452e+01 2.014012425901368086e+00
3.372000000000000455e+02 -3.453420952390964110e-02 1.841621044297327148e-02 2.030494836882052923e+01 2.013999006490414523e+00
3.373000000000000114e+02 -3.363743973188562664e-02 1.994888329639843416e-02 2.032028443254320749e+01 2.013985622840560819e+00
3.374000000000000341e+02 -3.267279019528026435e-02 2.143815507617041413e-02 2.033562049626587864e+01 2.013972274852119160e+00
3.375000000000000000e+02 -3.164235012347398762e-02 2.288102609036145665e-02 2.035095655998855335e+01 2.013958962425759669e+00
3.376000000000000227e+02 -3.054834097930742703e-02 2.427459673620643160e-02 2.036629262371122806e+01 2.013945685462461554e+00
3.377000000000000455e+02 -2.939311170458750247e-02 2.561607331670824952e-02 2.038162868743389922e+01 2.013932443863734711e+00
3.378000000000000114e+02 -2.817913369040046107e-02 2.690277363044437167e-02 2.039696475115657393e+01 2.013919237531359485e+00
3.379000000000000341e+02 -2.690899550300745319e-02 2.813213232324953544e-02 2.041230081487924863e+01 2.013906066367502579e+00
3.380000000000000000e+02 -2.558539737660620733e-02 2.930170599127756431e-02 2.042763687860192334e+01 2.013892930274761905e+00
3.381000000000000227e+02 -2.421114548452525314e-02 3.040917802520794189e-02 2.044297294232459805e+01 2.013879829156085322e+00
3.382000000000000455e+02 -2.278914600114409147e-02 3.145236318604868048e-02 2.045830900604726921e+01 2.013866762914732433e+00
3.383000000000000114e+02 -2.132239896692732228e-02 3.242921190358112604e-02 2.047364506976994392e+01 2.013853731454454454e+00
3.384000000000000341e+02 -1.981399196960676248e-02 3.333781428889372872e-02 2.048898113349262218e+01 2.013840734679268607e+00
3.385000000000000000e+02 -1.826709365477320948e-02 3.417640385334207859e-02 2.050431719721529333e+01 2.013827772493613555e+00
3.386000000000000227e+02 -1.668494707943756622e-02 3.494336092657383125e-02 2.051965326093796804e+01 2.013814844802296111e+00
3.387000000000000455e+02 -1.507086292261059467e-02 3.563721576714228706e-02 2.053498932466064275e+01 2.013801951510472588e+00
3.388000000000000114e+02 -1.342821256693453938e-02 3.625665135975029985e-02 2.055032538838331391e+01 2.013789092523647017e+00
3.389000000000000341e+02 -1.176042106595557440e-02 3.680050589378199011e-02 2.056566145210599217e+01 2.013776267747754645e+00
3.390000000000000000e+02 -1.007096001159015104e-02 3.726777491863422082e-02 2.058099751582866332e+01 2.013763477089004716e+00
3.391000000000000227e+02 -8.363340316640099914e-03 3.765761317174268208e-02 2.059633357955133803e+01 2.013750720454005716e+00
3.392000000000000455e+02 -6.641104927407610881e-03 3.796933607618609846e-02 2.061166964327401274e+01 2.013737997749775577e+00
3.393000000000000114e+02 -4.907821481388639599e-03 3.820242090519354594e-02 2.062700570699668390e+01 2.013725308883601350e+00
3.394000000000000341e+02 -3.167074925402828343e-03 3.835650761168163392e-02 2.064234177071936216e+01 2.013712653763154226e+00
3.395000000000000000e+02 -1.422460109270546127e-03 3.843139932169049172e-02 2.065767783444203687e+01 2.013700032296523723e+00
3.396000000000000227e+02 3.224256295868487910e-04 3.842706249108400474e-02 2.067301389816470802e+01 2.013687444392036063e+00
3.397000000000000455e+02 2.063989875358034770e-03 3.834362672586343057e-02 2.068834996188738273e+01 2.013674889958459335e+00
3.398000000000000114e+02 3.798652521689345821e-03 3.818138426683312381e-02 2.070368602561005744e+01 2.013662368904909350e+00
3.399000000000000341e+02 5.522853122861722842e-03 3.794078914027970706e-02 2.071902208933273215e+01 2.013649881140777698e+00
3.400000000000000000e+02 7.233058193377737109e-03 3.762245597691128013e-02 2.073435815305540686e+01 2.013637426575873857e+00
3.401000000000000227e+02 8.925768440869121315e-03 3.722715850192250681e-02 2.074969421677807802e+01 2.013625005120325717e+00
3.402000000000000455e+02 1.059752591762281627e-02 3.675582769992685739e-02 2.076503028050075272e+01 2.013612616684602230e+00
3.403000000000000114e+02 1.224492107611992175e-02 3.620954965887214494e-02 2.078036634422342743e+01 2.013600261179527173e+00
3.404000000000000341e+02 1.386459971413665955e-02 3.558956309800563600e-02 2.079570240794609859e+01 2.013587938516255171e+00
3.405000000000000000e+02 1.545326979541102735e-02 3.489725658537577713e-02 2.081103847166877685e+01 2.013575648606285906e+00
3.406000000000000227e+02 1.700770813186773880e-02 3.413416545107605254e-02 2.082637453539145156e+01 2.013563391361444133e+00
3.407000000000000455e+02 1.852476691399293843e-02 3.330196840312366763e-02 2.084171059911412272e+01 2.013551166693913430e+00
3.408000000000000114e+02 2.000138007606673193e-02 3.240248385325916747e-02 2.085704666283679742e+01 2.013538974516194013e+00
3.409000000000000341e+02 2.143456948340332485e-02 3.143766596082742115e-02 2.087238272655947569e+01 2.013526814741139148e+00
3.410000000000000000e+02 2.282145092920959475e-02 3.040960040317929394e-02 2.088771879028214684e+01 2.013514687281908522e+00
3.411000000000000227e+02 2.415923992887332103e-02 2.932049988179439085e-02 2.090305485400482155e+01 2.013502592052002882e+00
3.412000000000000455e+02 2.544525730021530638e-02 2.817269937377976652e-02 2.091839091772749271e+01 2.013490528965288018e+00
3.413000000000000114e+02 2.667693451841229510e-02 2.696865113882878848e-02 2.093372698145016741e+01 2.013478497935885958e+00
3.414000000000000341e+02 2.785181883498404065e-02 2.571091949242555394e-02 2.094906304517284568e+01 2.013466498878315303e+00
3.415000000000000000e+02 2.896757815067019931e-02 2.440217535625820167e-02 2.096439910889551683e+01 2.013454531707401962e+00
3.416000000000000227e+02 3.002200563245999848e-02 2.304519059752808963e-02 2.097973517261819154e+01 2.013442596338234303e+00
3.417000000000000455e+02 3.101302406579437357e-02 2.164283216905868099e-02 2.099507123634086625e+01 2.013430692686346113e+00
3.418000000000000114e+02 3.193868993323318445e-02 2.019805606256366501e-02 2.101040730006353741e+01 2.013418820667478570e+00
3.419000000000000341e+02 3.279719721173469243e-02 1.871390108788915235e-02 2.102574336378621567e+01 2.013406980197729457e+00
3.420000000000000000e+02 3.358688088109108155e-02 1.719348249116613159e-02 2.104107942750889038e+01 2.013395171193578914e+00
3.421000000000000227e+02 3.430622013672784271e-02 1.563998542540629560e-02 2.105641549123156153e+01 2.013383393571705149e+00
3.422000000000000455e+02 3.495384130078782459e-02 1.405665828708295775e-02 2.107175155495423624e+01 2.013371647249202923e+00
3.423000000000000114e+02 3.552852042583138498e-02 1.244680593268302111e-02 2.108708761867690740e+01 2.013359932143447217e+00
3.424000000000000341e+02 3.602918558640979402e-02 1.081378278938981141e-02 2.110242368239958211e+01 2.013348248172110555e+00
3.425000000000000000e+02 3.645491885414826883e-02 9.160985874154361705e-03 2.111775974612226037e+01 2.013336595253198080e+00
3.426000000000000227e+02 3.680495795281624877e-02 7.491847735800936936e-03 2.113309580984493152e+01 2.013324973305049781e+00
3.427000000000000455e+02 3.707869759048053326e-02 5.809829334665717743e-03 2.114843187356760623e+01 2.013313382246228134e+00
3.428000000000000114e+02 3.727569046640319406e-02 4.118412874641062815e-03 2.116376793729028094e+01 2.013301821995711283e+00
3.429000000000000341e+02 3.739564795124247776e-02 2.421094602395121569e-03 2.117910400101295210e+01 2.013290292472739829e+00
3.430000000000000000e+02 3.743844043950783629e-02 7.213775886223914311e-04 2.119444006473563036e+01 2.013278793596818161e+00
3.431000000000000227e+02 3.740409737415959640e-02 -9.772354936979023472e-04 2.120977612845830507e+01 2.013267325287833920e+00
3.432000000000000455e+02 3.729280694374619703e-02 -2.671249579300065922e-03 2.122511219218097622e+01 2.013255887465923433e+00
3.433000000000000114e+02 3.710491545318096024e-02 -4.357184393917475952e-03 2.124044825590365093e+01 2.013244480051540997e+00
3.434000000000000341e+02 3.684092637004143106e-02 -6.031581596222981845e-03 2.125578431962632209e+01 2.013233102965446886e+00
3.435000000000000000e+02 3.650149904871310969e-02 -7.691011863732097331e-03 2.127112038334900035e+01 2.013221756128696693e+00
3.436000000000000227e+02 3.608744713563800943e-02 -9.332081908144374688e-03 2.128645644707167506e+01 2.013210439462644441e+00
3.437000000000000455e+02 3.559973665932495562e-02 -1.095144140588081433e-02 2.130179251079434621e+01 2.013199152888935917e+00
3.438000000000000114e+02 3.503948380958347986e-02 -1.254578982954370099e-02 2.131712857451702092e+01 2.013187896329534432e+00
3.439000000000000341e+02 3.440795241105192026e-02 -1.411188316652848759e-02 2.133246463823969918e+01 2.013176669706667976e+00
3.440000000000000000e+02 3.370655109659273507e-02 -1.564654051101950147e-02 2.134780070196237034e+01 2.013165472942872736e+00
3.441000000000000227e+02 3.293683018696662301e-02 -1.714665051603901300e-02 2.136313676568504505e+01 2.013154305960998425e+00
3.442000000000000455e+02 3.210047828351589999e-02 -1.860917769250865217e-02 2.137847282940771976e+01 2.013143168684142115e+00
3.443000000000000114e+02 3.119931858141525641e-02 -2.003116854249424941e-02 2.139380889313039091e+01 2.013132061035732612e+00
3.444000000000000341e+02 3.023530491146107085e-02 -2.140975751439628399e-02 2.140914495685306562e+01 2.013120982939454962e+00
3.445000000000000000e+02 2.921051751893059822e-02 -2.274217276795894097e-02 2.142448102057574033e+01 2.013109934319316618e+00
3.446000000000000227e+02 2.812715858869731592e-02 -2.402574173762387841e-02 2.143981708429841504e+01 2.013098915099575059e+00
3.447000000000000455e+02 2.698754752606559101e-02 -2.525789648304208740e-02 2.145515314802108975e+01 2.013087925204800399e+00
3.448000000000000114e+02 2.579411600354871922e-02 -2.643617881602075212e-02 2.147048921174376090e+01 2.013076964559832760e+00
3.449000000000000341e+02 2.454940278404192655e-02 -2.755824519378868159e-02 2.148582527546643561e+01 2.013066033089802698e+00
3.450000000000000000e+02 2.325604833142630445e-02 -2.862187136872797188e-02 2.150116133918911387e+01 2.013055130720110331e+00
3.451000000000000227e+02 2.191678922005709657e-02 -2.962495678550656347e-02 2.151649740291178503e+01 2.013044257376470192e+00
3.452000000000000455e+02 2.053445235485255177e-02 -3.056552871684559136e-02 2.153183346663445974e+01 2.013033412984835735e+00
3.453000000000000114e+02 1.911194901430506021e-02 -3.144174612984129702e-02 2.154716953035713445e+01 2.013022597471444186e+00
3.454000000000000341e+02 1.765226872881350481e-02 -3.225190327533003498e-02 2.156250559407980560e+01 2.013011810762853848e+00
3.455000000000000000e+02 1.615847300728608799e-02 -3.299443299322953743e-02 2.157784165780248387e+01 2.013001052785836631e+00
3.456000000000000227e+02 1.463368892512617939e-02 -3.366790972761913442e-02 2.159317772152515502e+01 2.012990323467485965e+00
3.457000000000000455e+02 1.308110258697253551e-02 -3.427105224566212582e-02 2.160851378524782973e+01 2.012979622735160845e+00
3.458000000000000114e+02 1.150395247794298512e-02 -3.480272605531799929e-02 2.162384984897050444e+01 2.012968950516450306e+00
3.459000000000000341e+02 9.905522717104372349e-03 -3.526194551729626425e-02 2.163918591269317560e+01 2.012958306739305314e+00
3.460000000000000000e+02 8.289136227336530577e-03 -3.564787564732806863e-02 2.165452197641585386e+01 2.012947691331858913e+00
3.461000000000000227e+02 6.658147835686758186e-03 -3.595983360561913478e-02 2.166985804013852857e+01 2.012937104222539908e+00
3.462000000000000455e+02 5.015937318551539140e-03 -3.619728987076058918e-02 2.168519410386119972e+01 2.012926545340085305e+00
3.463000000000000114e+02 3.365902406130566286e-03 -3.635986909629052022e-02 2.170053016758387443e+01 2.012916014613449267e+00
3.464000000000000341e+02 1.711451760513267931e-03 -3.644735064853748402e-02 2.171586623130654914e+01 2.012905511971866179e+00
3.465000000000000000e+02 5.599794202643813059e-05 -3.645966882514891511e-02 2.173120229502922385e+01 2.012895037344879512e+00
3.466000000000000227e+02 -1.597049621786780392e-03 -3.639691275438699386e-02 2.174653835875189856e+01 2.012884590662204154e+00
3.467000000000000455e+02 -3.244291650000391460e-03 -3.625932597578186006e-02 2.176187442247457327e+01 2.012874171853895611e+00
3.468000000000000114e+02 -4.882345990561039184e-03 -3.604730570362325165e-02 2.177721048619724442e+01 2.012863780850273621e+00
3.469000000000000341e+02 -6.507854556688040699e-03 -3.576140177516468066e-02 2.179254654991991913e+01 2.012853417581837778e+00
3.470000000000000000e+02 -8.117490203104094082e-03 -3.540231528626942847e-02 2.180788261364259029e+01 2.012843081979461157e+00
3.471000000000000227e+02 -9.707963528165060307e-03 -3.497089691776354009e-02 2.182321867736526855e+01 2.012832773974195799e+00
3.472000000000000455e+02 -1.127602958787548432e-02 -3.446814495636229408e-02 2.183855474108794326e+01 2.012822493497362863e+00
3.473000000000000114e+02 -1.281849450818370838e-02 -3.389520301481484255e-02 2.185389080481061441e+01 2.012812240480569947e+00
3.474000000000000341e+02 -1.433222198208282915e-02 -3.325335745628683892e-02 2.186922686853328912e+01 2.012802014855660904e+00
3.475000000000000000e+02 -1.581413963826611840e-02 -3.254403452885536868e-02 2.188456293225596738e+01 2.012791816554697633e+00
3.476000000000000227e+02 -1.726124526852819419e-02 -3.176879721637818760e-02 2.189989899597863854e+01 2.012781645510110184e+00
3.477000000000000455e+02 -1.867061290117659131e-02 -3.092934181266606200e-02 2.191523505970131325e+01 2.012771501654436523e+00
3.478000000000000114e+02 -2.003939870830528935e-02 -3.002749422648592556e-02 2.193057112342398796e+01 2.012761384920568997e+00
3.479000000000000341e+02 -2.136484673494672137e-02 -2.906520602530447694e-02 2.194590718714665911e+01 2.012751295241613558e+00
3.480000000000000000e+02 -2.264429443859116570e-02 -2.804455022644470816e-02 2.196124325086933737e+01 2.012741232550921744e+00
3.481000000000000227e+02 -2.387517802801443489e-02 -2.696771684458664289e-02 2.197657931459200853e+01 2.012731196782106657e+00
3.482000000000000455e+02 -2.505503759062176553e-02 -2.583700820522254193e-02 2.199191537831468324e+01 2.012721187869029649e+00
3.483000000000000114e+02 -2.618152199820427892e-02 -2.465483403406160470e-02 2.200725144203735795e+01 2.012711205745776777e+00
3.484000000000000341e+02 -2.725239358123068487e-02 -2.342370633277694042e-02 2.202258750576002910e+01 2.012701250346721871e+00
3.485000000000000000e+02 -2.826553256247518048e-02 -2.214623405207703094e-02 2.203792356948270381e+01 2.012691321606434158e+00
3.486000000000000227e+02 -2.921894124121452233e-02 -2.082511757324760279e-02 2.205325963320538207e+01 2.012681419459773746e+00
3.487000000000000455e+02 -3.011074791970145409e-02 -1.946314300992987856e-02 2.206859569692805323e+01 2.012671543841792143e+00
3.488000000000000114e+02 -3.093921056433253727e-02 -1.806317634207106615e-02 2.208393176065072794e+01 2.012661694687844172e+00
3.489000000000000341e+02 -3.170272019424980742e-02 -1.662815739438263177e-02 2.209926782437340265e+01 2.012651871933469394e+00
3.490000000000000000e+02 -3.239980399092771274e-02 -1.516109367199995964e-02 2.211460388809607380e+01 2.012642075514480489e+00
3.491000000000000227e+02 -3.302912812270326903e-02 -1.366505406614180844e-02 2.212993995181875206e+01 2.012632305366928609e+00
3.492000000000000455e+02 -3.358950027887081663e-02 -1.214316244305196912e-02 2.214527601554142322e+01 2.012622561427087842e+00
3.493000000000000114e+02 -3.407987190862953042e-02 -1.059859112948849727e-02 2.216061207926409793e+01 2.012612843631455206e+00
3.494000000000000341e+02 -3.449934016061481645e-02 -9.034554308392105451e-03 2.217594814298677264e+01 2.012603151916825261e+00
3.495000000000000000e+02 -3.484714951960297263e-02 -7.454301338466843944e-03 2.219128420670944379e+01 2.012593486220158212e+00
3.496000000000000227e+02 -3.512269313737306081e-02 -5.861110011476987867e-03 2.220662027043212206e+01 2.012583846478685601e+00
3.497000000000000455e+02 -3.532551385551282314e-02 -4.258279761345193717e-03 2.222195633415479676e+01 2.012574232629866788e+00
3.498000000000000114e+02 -3.545530491853523397e-02 -2.649124838979978469e-03 2.223729239787746792e+01 2.012564644611396059e+00
3.499000000000000341e+02 -3.551191037624383540e-02 -1.036967467041100205e-03 2.225262846160014263e+01 2.012555082361190628e+00
3.500000000000000000e+02 -3.549532517510196883e-02 5.748690112933369130e-04 2.226796452532282089e+01 2.012545545817411519e+00
3.501000000000000227e+02 -3.540569493876727369e-02 2.183066975450446544e-03 2.228330058904549205e+01 2.012536034918420480e+00
3.502000000000000455e+02 -3.524331543882088663e-02 3.784321348334738436e-03 2.229863665276816675e+01 2.012526549602848380e+00
3.503000000000000114e+02 -3.500863175719706732e-02 5.375346381051757452e-03 2.231397271649083791e+01 2.012517089809525483e+00
3.504000000000000341e+02 -3.470223714249935643e-02 6.952882387448186888e-03 2.232930878021351262e+01 2.012507655477520085e+00
3.505000000000000000e+02 -3.432487156309251691e-02 8.513702414783325470e-03 2.234464484393618733e+01 2.012498246546127412e+00
3.506000000000000227e+02 -3.387741996030017855e-02 1.005461883684377784e-02 2.235998090765886204e+01 2.012488862954872282e+00
3.507000000000000455e+02 -3.336091020588304035e-02 1.157248985603707980e-02 2.237531697138153675e+01 2.012479504643489125e+00
3.508000000000000114e+02 -3.277651076835266797e-02 1.306422590128777234e-02 2.239065303510421145e+01 2.012470171551940190e+00
3.509000000000000341e+02 -3.212552809341918947e-02 1.452679590861326656e-02 2.240598909882688261e+01 2.012460863620426643e+00
3.510000000000000000e+02 -3.140940370441299562e-02 1.595723347175005691e-02 2.242132516254955732e+01 2.012451580789347716e+00
3.511000000000000227e+02 -3.062971102900477471e-02 1.735264285026855494e-02 2.243666122627223558e+01 2.012442322999342892e+00
3.512000000000000455e+02 -2.978815195928408849e-02 1.871020482307371793e-02 2.245199728999490674e+01 2.012433090191263929e+00
3.513000000000000114e+02 -2.888655315256408174e-02 2.002718237549132654e-02 2.246733335371758145e+01 2.012423882306181078e+00
3.514000000000000341e+02 -2.792686208101837972e-02 2.130092620841332260e-02 2.248266941744025260e+01 2.012414699285398179e+00
3.515000000000000000e+02 -2.691114283861891984e-02 2.252888005854314021e-02 2.249800548116292731e+01 2.012405541070392712e+00
3.516000000000000227e+02 -2.584157171435991912e-02 2.370858581895780512e-02 2.251334154488560557e+01 2.012396407602908166e+00
3.517000000000000455e+02 -2.472043254131077450e-02 2.483768844984375612e-02 2.252867760860827673e+01 2.012387298824882098e+00
3.518000000000000114e+02 -2.355011183130262253e-02 2.591394066957328213e-02 2.254401367233095144e+01 2.012378214678471888e+00
3.519000000000000341e+02 -2.233309370570837893e-02 2.693520741678065086e-02 2.255934973605362615e+01 2.012369155106058294e+00
3.520000000000000000e+02 -2.107195463297043686e-02 2.789947007467634410e-02 2.257468579977629730e+01 2.012360120050213474e+00
3.521000000000000227e+02 -1.976935798404478792e-02 2.880483044915433874e-02 2.259002186349897556e+01 2.012351109453710762e+00
3.522000000000000455e+02 -1.842804841726757015e-02 2.964951449299447345e-02 2.260535792722165027e+01 2.012342123259596161e+00
3.523000000000000114e+02 -1.705084610438669171e-02 3.043187576879039999e-02 2.262069399094432143e+01 2.012333161411074212e+00
3.524000000000000341e+02 -1.564064080999783002e-02 3.115039864391099672e-02 2.263603005466699614e+01 2.012324223851568838e+00
3.525000000000000000e+02 -1.420038583668091839e-02 3.180370121134889344e-02 2.265136611838966729e+01 2.012315310524717571e+00
3.526000000000000227e+02 -1.273309184859383776e-02 3.239053793078332938e-02 2.266670218211234555e+01 2.012306421374376431e+00
3.527000000000000455e+02 -1.124182058638672523e-02 3.290980198495760400e-02 2.268203824583502026e+01 2.012297556344582183e+00
3.528000000000000114e+02 -9.729678486516294550e-03 3.336052734683997434e-02 2.269737430955769142e+01 2.012288715379607851e+00
3.529000000000000341e+02 -8.199810218319529206e-03 3.374189055383875618e-02 2.271271037328036613e+01 2.012279898423922742e+00
3.530000000000000000e+02 -6.655392152165756983e-03 3.405321218583139131e-02 2.272804643700304084e+01 2.012271105422202222e+00
3.531000000000000227e+02 -5.099625772350973966e-03 3.429395804438952616e-02 2.274338250072571199e+01 2.012262336319317502e+00
3.532000000000000455e+02 -3.535731048295298606e-03 3.446374003130710240e-02 2.275871856444839025e+01 2.012253591060350288e+00
3.533000000000000114e+02 -1.966939777784755018e-03 3.456231672497030172e-02 2.277405462817106496e+01 2.012244869590586571e+00
3.534000000000000341e+02 -3.964889160319278447e-04 3.458959365395453123e-02 2.278939069189373612e+01 2.012236171855507294e+00
3.535000000000000000e+02 1.172386095770700486e-03 3.454562326766488084e-02 2.280472675561641083e+01 2.012227497800815890e+00
3.536000000000000227e+02 2.736457988559834551e-03 3.443060460457132710e-02 2.282006281933908198e+01 2.012218847372379216e+00
3.537000000000000455e+02 4.292514296596740102e-03 3.424488265921257074e-02 2.283539888306176024e+01 2.012210220516294168e+00
3.538000000000000114e+02 5.837363948059697515e-03 3.398894744964904568e-02 2.285073494678443495e+01 2.012201617178876578e+00
3.539000000000000341e+02 7.367843801555236036e-03 3.366343278785115245e-02 2.286607101050710611e+01 2.012193037306557741e+00
3.540000000000000000e+02 8.880825115206636075e-03 3.326911475589804101e-02 2.288140707422978082e+01 2.012184480846059831e+00
3.541000000000000227e+02 1.037321993502286939e-02 3.280690989164890964e-02 2.289674313795245908e+01 2.012175947744275106e+00
3.542000000000000455e+02 1.184198738962970524e-02 3.227787308803953259e-02 2.291207920167513024e+01 2.012167437948233939e+00
3.543000000000000114e+02 1.328413987844024799e-02 3.168319521073088146e-02 2.292741526539780494e+01 2.012158951405249585e+00
3.544000000000000341e+02 1.469674914076338906e-02 3.102420043952610826e-02 2.294275132912047965e+01 2.012150488062776965e+00
3.545000000000000000e+02 1.607695219351504279e-02 3.030234333934013480e-02 2.295808739284315081e+01 2.012142047868469064e+00
3.546000000000000227e+02 1.742195712547333145e-02 2.951920566726922227e-02 2.297342345656582907e+01 2.012133630770205794e+00
3.547000000000000455e+02 1.872904873645222720e-02 2.867649292266242697e-02 2.298875952028850023e+01 2.012125236715996301e+00
3.548000000000000114e+02 1.999559400991203148e-02 2.777603064770883118e-02 2.300409558401117494e+01 2.012116865654101527e+00
3.549000000000000341e+02 2.121904740809872625e-02 2.681976048657336298e-02 2.301943164773384964e+01 2.012108517532956053e+00
3.550000000000000000e+02 2.239695597901115651e-02 2.580973601147707255e-02 2.303476771145652080e+01 2.012100192301160551e+00
3.551000000000000227e+02 2.352696426498783813e-02 2.474811832477783261e-02 2.305010377517919551e+01 2.012091889907543063e+00
3.552000000000000455e+02 2.460681900314978104e-02 2.363717144634344680e-02 2.306543983890187377e+01 2.012083610301095060e+00
3.553000000000000114e+02 2.563437360825472286e-02 2.247925749610835133e-02 2.308077590262454493e+01 2.012075353431013180e+00
3.554000000000000341e+02 2.660759242917393880e-02 2.127683168202694139e-02 2.309611196634721964e+01 2.012067119246648161e+00
3.555000000000000000e+02 2.752455477047291779e-02 2.003243710399705418e-02 2.311144803006989434e+01 2.012058907697588772e+00
3.556000000000000227e+02 2.838345867124157304e-02 1.874869938481656118e-02 2.312678409379256550e+01 2.012050718733555232e+00
3.557000000000000455e+02 2.918262443375067156e-02 1.742832113938147520e-02 2.314212015751524376e+01 2.012042552304496912e+00
3.558000000000000114e+02 2.992049789500920293e-02 1.607407629385734435e-02 2.315745622123791492e+01 2.012034408360544369e+00
3.559000000000000341e+02 3.059565343496618156e-02 1.468880426668237558e-02 2.317279228496058963e+01 2.012026286851963164e+00
3.560000000000000000e+02 3.120679671545823625e-02 1.327540402360355941e-02 2.318812834868326433e+01 2.012018187729259999e+00
3.561000000000000227e+02 3.175276714477293094e-02 1.183682801921974621e-02 2.320346441240593549e+01 2.012010110943105445e+00
3.562000000000000455e+02 3.223254006310976444e-02 1.037607603758913116e-02 2.321880047612861375e+01 2.012002056444320619e+00
3.563000000000000114e+02 3.264522864487479775e-02 8.896188944841140409e-03 2.323413653985128846e+01 2.011994024183978880e+00
3.564000000000000341e+02 3.299008551436950765e-02 7.400242366690878634e-03 2.324947260357395962e+01 2.011986014113250842e+00
3.565000000000000000e+02 3.326650407189658820e-02 5.891340304046317755e-03 2.326480866729663433e+01 2.011978026183556700e+00
3.566000000000000227e+02 3.347401952809989090e-02 4.372608699937629607e-03 2.328014473101931259e+01 2.011970060346448985e+00
3.567000000000000455e+02 3.361230964475842714e-02 2.847188971039055216e-03 2.329548079474198374e+01 2.011962116553688951e+00
3.568000000000000114e+02 3.368119518101493626e-02 1.318231517241448460e-03 2.331081685846465845e+01 2.011954194757181735e+00
3.569000000000000341e+02 3.368064004456348959e-02 -2.111107774353225292e-04 2.332615292218732961e+01 2.011946294909060295e+00
3.570000000000000000e+02 3.361075114788585755e-02 -1.737689039104402169e-03 2.334148898591000432e+01 2.011938416961577047e+00
3.571000000000000227e+02 3.347177797037058367e-02 -3.258364880142959087e-03 2.335682504963267903e+01 2.011930560867206008e+00
3.572000000000000455e+02 3.326411182755954071e-02 -4.770016843884430403e-03 2.337216111335535373e+01 2.011922726578578402e+00
3.573000000000000114e+02 3.298828484956450174e-02 -6.269546804603285013e-03 2.338749717707802844e+01 2.011914914048488878e+00
3.574000000000000341e+02 3.264496867114537182e-02 -7.753886309774558200e-03 2.340283324080070315e+01 2.011907123229930150e+00
3.575000000000000000e+02 3.223497283658749435e-02 -9.220002851535975125e-03 2.341816930452337431e+01 2.011899354076049917e+00
3.576000000000000227e+02 3.175924292314729475e-02 -1.066490605464049703e-02 2.343350536824604902e+01 2.011891606540182398e+00
3.577000000000000455e+02 3.121885838726850756e-02 -1.208565376823597833e-02 2.344884143196872728e+01 2.011883880575813244e+00
3.578000000000000114e+02 3.061503013852828053e-02 -1.347935804907765892e-02 2.346417749569139843e+01 2.011876176136624395e+00
3.579000000000000341e+02 2.994909784663328522e-02 -1.484319102407418052e-02 2.347951355941407314e+01 2.011868493176449224e+00
3.580000000000000000e+02 2.922252698746619429e-02 -1.617439062019255386e-02 2.349484962313674430e+01 2.011860831649299630e+00
3.581000000000000227e+02 2.843690563466333074e-02 -1.747026615023115209e-02 2.351018568685941901e+01 2.011853191509371808e+00
3.582000000000000455e+02 2.759394100366233810e-02 -1.872820374309431060e-02 2.352552175058209727e+01 2.011845572710997843e+00
3.583000000000000114e+02 2.669545575580129643e-02 -1.994567160767462752e-02 2.354085781430476843e+01 2.011837975208696339e+00
3.584000000000000341e+02 2.574338407034129986e-02 -2.112022511976430900e-02 2.355619387802744313e+01 2.011830398957169752e+00
3.585000000000000000e+02 2.473976749293758243e-02 -2.224951172173850189e-02 2.357152994175011784e+01 2.011822843911269310e+00
3.586000000000000227e+02 2.368675056940025558e-02 -2.333127562529969598e-02 2.358686600547278900e+01 2.011815310025983905e+00
3.587000000000000455e+02 2.258657627405387044e-02 -2.436336230780117296e-02 2.360220206919546726e+01 2.011807797256547126e+00
3.588000000000000114e+02 2.144158124247567271e-02 -2.534372279329160510e-02 2.361753813291814197e+01 2.011800305558278712e+00
3.589000000000000341e+02 2.025419081863400958e-02 -2.627041770975201834e-02 2.363287419664081312e+01 2.011792834886713344e+00
3.590000000000000000e+02 1.902691392700559675e-02 -2.714162111450594758e-02 2.364821026036348783e+01 2.011785385197505605e+00
3.591000000000000227e+02 1.776233778041216155e-02 -2.795562408033809912e-02 2.366354632408615899e+01 2.011777956446531235e+00
3.592000000000000455e+02 1.646312243476303130e-02 -2.871083803521306752e-02 2.367888238780883725e+01 2.011770548589765450e+00
3.593000000000000114e+02 1.513199520215592273e-02 -2.940579784919339357e-02 2.369421845153151196e+01 2.011763161583409953e+00
3.594000000000000341e+02 1.377174493399465835e-02 -3.003916466250683773e-02 2.370955451525418312e+01 2.011755795383781464e+00
3.595000000000000000e+02 1.238521618618126235e-02 -3.060972844937529316e-02 2.372489057897685782e+01 2.011748449947365014e+00
3.596000000000000227e+02 1.097530327847522427e-02 -3.111641031274126057e-02 2.374022664269953253e+01 2.011741125230817939e+00
3.597000000000000455e+02 9.544944260489279103e-03 -3.155826450551859480e-02 2.375556270642220369e+01 2.011733821190969884e+00
3.598000000000000114e+02 8.097114796847552226e-03 -3.193448017471390427e-02 2.377089877014488195e+01 2.011726537784767732e+00
3.599000000000000341e+02 6.634821984204022048e-03 -3.224438282515303122e-02 2.378623483386755666e+01 2.011719274969374194e+00
3.600000000000000000e+02 5.161098113013675923e-03 -3.248743550030362692e-02 2.380157089759022782e+01 2.011712032702039465e+00
3.601000000000000227e+02 3.678994386891569230e-03 -3.266323967815791540e-02 2.381690696131290252e+01 2.011704810940249999e+00
3.602000000000000455e+02 2.191574612650007501e-03 -3.277153588075053942e-02 2.383224302503557368e+01 2.011697609641608597e+00
3.603000000000000114e+02 7.019088739726846984e-04 -3.281220399655434411e-02 2.384757908875825194e+01 2.011690428763830862e+00
3.604000000000000341e+02 -7.869327981919714554e-04 -3.278526331543683836e-02 2.386291515248092665e+01 2.011683268264904179e+00
3.605000000000000000e+02 -2.271886745466630136e-03 -3.269087227663849959e-02 2.387825121620359781e+01 2.011676128102841687e+00
3.606000000000000227e+02 -3.749901979177362819e-03 -3.252932793065527878e-02 2.389358727992627252e+01 2.011669008235906997e+00
3.607000000000000455e+02 -5.217946441762954558e-03 -3.230106511660075369e-02 2.390892334364895078e+01 2.011661908622487172e+00
3.608000000000000114e+02 -6.673013219720307261e-03 -3.200665535719297156e-02 2.392425940737162193e+01 2.011654829221088292e+00
3.609000000000000341e+02 -8.112126695297799256e-03 -3.164680547400759714e-02 2.393959547109429664e+01 2.011647769990424273e+00
3.610000000000000000e+02 -9.532348624396218273e-03 -3.122235592636498497e-02 2.395493153481697135e+01 2.011640730889340478e+00
3.611000000000000227e+02 -1.093078412829761453e-02 -3.073427887759826865e-02 2.397026759853964251e+01 2.011633711876826602e+00
3.612000000000000455e+02 -1.230458758695469022e-02 -3.018367599316874525e-02 2.398560366226231721e+01 2.011626712912024217e+00
3.613000000000000114e+02 -1.365096842194943490e-02 -2.957177597554159695e-02 2.400093972598499192e+01 2.011619733954248090e+00
3.614000000000000341e+02 -1.496719675729207832e-02 -2.889993184127619477e-02 2.401627578970766663e+01 2.011612774962935113e+00
3.615000000000000000e+02 -1.625060894666179728e-02 -2.816961794639392599e-02 2.403161185343034134e+01 2.011605835897678940e+00
3.616000000000000227e+02 -1.749861295588798007e-02 -2.738242676643998230e-02 2.404694791715301250e+01 2.011598916718249086e+00
3.617000000000000455e+02 -1.870869358978918817e-02 -2.654006543833249340e-02 2.406228398087568721e+01 2.011592017384538522e+00
3.618000000000000114e+02 -1.987841755291278392e-02 -2.564435207141386661e-02 2.407762004459836547e+01 2.011585137856573002e+00
3.619000000000000341e+02 -2.100543833391987913e-02 -2.469721183567422443e-02 2.409295610832103662e+01 2.011578278094580341e+00
3.620000000000000000e+02 -2.208750090391935900e-02 -2.370067283556369711e-02 2.410829217204371133e+01 2.011571438058876282e+00
3.621000000000000227e+02 -2.312244621929725186e-02 -2.265686177814778615e-02 2.412362823576638604e+01 2.011564617709975966e+00
3.622000000000000455e+02 -2.410821552009226321e-02 -2.156799944492667279e-02 2.413896429948905720e+01 2.011557817008496230e+00
3.623000000000000114e+02 -2.504285441540647292e-02 -2.043639597685010731e-02 2.415430036321173546e+01 2.011551035915216890e+00
3.624000000000000341e+02 -2.592451674769799541e-02 -1.926444598258211446e-02 2.416963642693440661e+01 2.011544274391086073e+00
3.625000000000000000e+02 -2.675146822842731920e-02 -1.805462348033420525e-02 2.418497249065708132e+01 2.011537532397159822e+00
3.626000000000000227e+02 -2.752208983783351048e-02 -1.680947668390577257e-02 2.420030855437975603e+01 2.011530809894666927e+00
3.627000000000000455e+02 -2.823488098226254947e-02 -1.553162264397020889e-02 2.421564461810242719e+01 2.011524106844952975e+00
3.628000000000000114e+02 -2.888846240289851333e-02 -1.422374175576907387e-02 2.423098068182510545e+01 2.011517423209541633e+00
3.629000000000000341e+02 -2.948157883025948056e-02 -1.288857214481087254e-02 2.424631674554778016e+01 2.011510758950076472e+00
3.630000000000000000e+02 -3.001310137944948955e-02 -1.152890394225777361e-02 2.426165280927045131e+01 2.011504114028343615e+00
3.631000000000000227e+02 -3.048202968154122353e-02 -1.014757346196997964e-02 2.427698887299312602e+01 2.011497488406265077e+00
3.632000000000000455e+02 -3.088749374718927423e-02 -8.747457291374998931e-03 2.429232493671580073e+01 2.011490882045942730e+00
3.633000000000000114e+02 -3.122875555898705843e-02 -7.331466308388266337e-03 2.430766100043847544e+01 2.011484294909564596e+00
3.634000000000000341e+02 -3.150521038971775684e-02 -5.902539636903457974e-03 2.432299706416115015e+01 2.011477726959508328e+00
3.635000000000000000e+02 -3.171638784423495838e-02 -4.463638553304952010e-03 2.433833312788382131e+01 2.011471178158262152e+00
3.636000000000000227e+02 -3.186195262317925020e-02 -3.017740356677579925e-03 2.435366919160649601e+01 2.011464648468452410e+00
3.637000000000000455e+02 -3.194170500747086500e-02 -1.567832215374186057e-03 2.436900525532917072e+01 2.011458137852867090e+00
3.638000000000000114e+02 -3.195558106292315653e-02 -1.169050026113434260e-04 2.438434131905184188e+01 2.011451646274406535e+00
3.639000000000000341e+02 -3.190365256503698704e-02 1.332052866129737828e-03 2.439967738277452014e+01 2.011445173696138067e+00
3.640000000000000000e+02 -3.178612664454534553e-02 2.776061581301825058e-03 2.441501344649719485e+01 2.011438720081249798e+00
3.641000000000000227e+02 -3.160334515482865481e-02 4.212156060373254893e-03 2.443034951021986600e+01 2.011432285393059960e+00
3.642000000000000455e+02 -3.135578376299759384e-02 5.637392029286123624e-03 2.444568557394254071e+01 2.011425869595038218e+00
3.643000000000000114e+02 -3.104405076684765147e-02 7.048852051822230950e-03 2.446102163766521898e+01 2.011419472650777251e+00
3.644000000000000341e+02 -3.066888564061902300e-02 8.443651494508461891e-03 2.447635770138789013e+01 2.011413094524029166e+00
3.645000000000000000e+02 -3.023115731291712779e-02 9.818944414951846777e-03 2.449169376511056484e+01 2.011406735178658423e+00
3.646000000000000227e+02 -2.973186218075499557e-02 1.117192936151192514e-02 2.450702982883323600e+01 2.011400394578667594e+00
3.647000000000000455e+02 -2.917212186424468848e-02 1.249985507258567601e-02 2.452236589255591070e+01 2.011394072688216017e+00
3.648000000000000114e+02 -2.855318070688319873e-02 1.380002606387573973e-02 2.453770195627858897e+01 2.011387769471539855e+00
3.649000000000000341e+02 -2.787640302705308645e-02 1.506980809231724117e-02 2.455303802000126012e+01 2.011381484893099536e+00
3.650000000000000000e+02 -2.714327012669665029e-02 1.630663348564121221e-02 2.456837408372393483e+01 2.011375218917386132e+00
3.651000000000000227e+02 -2.635537706373944009e-02 1.750800632673574567e-02 2.458371014744660954e+01 2.011368971509101655e+00
3.652000000000000455e+02 -2.551442919526235656e-02 1.867150748243986622e-02 2.459904621116928070e+01 2.011362742633050260e+00
3.653000000000000114e+02 -2.462223849884835961e-02 1.979479946657808700e-02 2.461438227489195896e+01 2.011356532254150675e+00
3.654000000000000341e+02 -2.368071968008703815e-02 2.087563112752337594e-02 2.462971833861463367e+01 2.011350340337509035e+00
3.655000000000000000e+02 -2.269188607449003012e-02 2.191184215090283272e-02 2.464505440233730482e+01 2.011344166848292314e+00
3.656000000000000227e+02 -2.165784535264224722e-02 2.290136736841800330e-02 2.466039046605997953e+01 2.011338011751838462e+00
3.657000000000000455e+02 -2.058079503768529481e-02 2.384224086427786174e-02 2.467572652978265069e+01 2.011331875013612436e+00
3.658000000000000114e+02 -1.946301784464824977e-02 2.473259987101403615e-02 2.469106259350532540e+01 2.011325756599191994e+00
3.659000000000000341e+02 -1.830687685153311109e-02 2.557068844705349953e-02 2.470639865722800366e+01 2.011319656474321871e+00
3.660000000000000000e+02 -1.711481051227882119e-02 2.635486092876755324e-02 2.472173472095067481e+01 2.011313574604820964e+00
3.661000000000000227e+02 -1.588932752219548300e-02 2.708358515023428364e-02 2.473707078467334952e+01 2.011307510956689804e+00
3.662000000000000455e+02 -1.463300154659064913e-02 2.775544542448275809e-02 2.475240684839602423e+01 2.011301465496029284e+00
3.663000000000000114e+02 -1.334846582368889173e-02 2.836914528037176933e-02 2.476774291211869539e+01 2.011295438189046880e+00
3.664000000000000341e+02 -1.203840765314799152e-02 2.892350994992516286e-02 2.478307897584137365e+01 2.011289429002138363e+00
3.665000000000000000e+02 -1.070556278164823232e-02 2.941748860131186694e-02 2.479841503956404836e+01 2.011283437901761229e+00
3.666000000000000227e+02 -9.352709697343020850e-03 2.985015631330086364e-02 2.481375110328671951e+01 2.011277464854531960e+00
3.667000000000000455e+02 -7.982663844971652628e-03 3.022071578752336118e-02 2.482908716700939422e+01 2.011271509827203818e+00
3.668000000000000114e+02 -6.598271773733978968e-03 3.052849879537204020e-02 2.484442323073206538e+01 2.011265572786636646e+00
3.669000000000000341e+02 -5.202405230038623790e-03 3.077296735703683242e-02 2.485975929445474364e+01 2.011259653699797756e+00
3.670000000000000000e+02 -3.797955207364702660e-03 3.095371465057535423e-02 2.487509535817741835e+01 2.011253752533821881e+00
3.671000000000000227e+02 -2.387825965596912861e-03 3.107046564962669122e-02 2.489043142190008950e+01 2.011247869255933907e+00
3.672000000000000455e+02 -9.749290321182100313e-04 3.112307748883275799e-02 2.490576748562276421e+01 2.011242003833507042e+00
3.673000000000000114e+02 4.378228028808604658e-04 3.111153955662371295e-02 2.492110354934544247e+01 2.011236156234013972e+00
3.674000000000000341e+02 1.847521484573665454e-03 3.103597331563821837e-02 2.493643961306811363e+01 2.011230326425070825e+00
3.675000000000000000e+02 3.251269672777399103e-03 3.089663185148898775e-02 2.495177567679078834e+01 2.011224514374408745e+00
3.676000000000000227e+02 4.646186690053676592e-03 3.069389915129751290e-02 2.496711174051346305e+01 2.011218720049845921e+00
3.677000000000000455e+02 6.029414426480138832e-03 3.042828911382863127e-02 2.498244780423613420e+01 2.011212943419406596e+00
3.678000000000000114e+02 7.398123188929307467e-03 3.010044429370454383e-02 2.499778386795880891e+01 2.011207184451160312e+00
3.679000000000000341e+02 8.749517482978499266e-03 2.971113438269747456e-02 2.501311993168148362e+01 2.011201443113316945e+00
3.680000000000000000e+02 1.008084171558608008e-02 2.926125443157945663e-02 2.502845599540415833e+01 2.011195719374239577e+00
3.681000000000000227e+02 1.138938580694658607e-02 2.875182281665924350e-02 2.504379205912683304e+01 2.011190013202345472e+00
3.682000000000000455e+02 1.267249070012105468e-02 2.818397895550135007e-02 2.505912812284950419e+01 2.011184324566251291e+00
3.683000000000000114e+02 1.392755375720695563e-02 2.755898077697516851e-02 2.507446418657217890e+01 2.011178653434625208e+00
3.684000000000000341e+02 1.515203403118641282e-02 2.687820195118686278e-02 2.508980025029485716e+01 2.011172999776292603e+00
3.685000000000000000e+02 1.634345740271049910e-02 2.614312888535024262e-02 2.510513631401752832e+01 2.011167363560194321e+00
3.686000000000000227e+02 1.749942157151275837e-02 2.535535749218732413e-02 2.512047237774020303e+01 2.011161744755366243e+00
3.687000000000000455e+02 1.861760089237005436e-02 2.451658973778333625e-02 2.513580844146287774e+01 2.011156143330988577e+00
3.688000000000000114e+02 1.969575104587890577e-02 2.362862997641684143e-02 2.515114450518554889e+01 2.011150559256353887e+00
3.689000000000000341e+02 2.073171353473469286e-02 2.269338108017398409e-02 2.516648056890822716e+01 2.011144992500860429e+00
3.690000000000000000e+02 2.172341999644907679e-02 2.171284037165342740e-02 2.518181663263089831e+01 2.011139443034022367e+00
3.691000000000000227e+02 2.266889632398443738e-02 2.068909536844937280e-02 2.519715269635357302e+01 2.011133910825481319e+00
3.692000000000000455e+02 2.356626658605613309e-02 1.962431934840819583e-02 2.521248876007624773e+01 2.011128395845005912e+00
3.693000000000000114e+02 2.441375673936230922e-02 1.852076674513533985e-02 2.522782482379891889e+01 2.011122898062453146e+00
3.694000000000000341e+02 2.520969812543224359e-02 1.738076838341317404e-02 2.524316088752159715e+01 2.011117417447801703e+00
3.695000000000000000e+02 2.595253074517029843e-02 1.620672656463977360e-02 2.525849695124427186e+01 2.011111953971166155e+00
3.696000000000000227e+02 2.664080630476735670e-02 1.500111001261079241e-02 2.527383301496694301e+01 2.011106507602747673e+00
3.697000000000000455e+02 2.727319102698211664e-02 1.376644869024441775e-02 2.528916907868961772e+01 2.011101078312894863e+00
3.698000000000000114e+02 2.784846822241877559e-02 1.250532849816929880e-02 2.530450514241229243e+01 2.011095666072027832e+00
3.699000000000000341e+02 2.836554061585161088e-02 1.122038586619463624e-02 2.531984120613496714e+01 2.011090270850714568e+00
3.700000000000000000e+02 2.882343242316193904e-02 9.914302249034313841e-03 2.533517726985764185e+01 2.011084892619610542e+00
3.701000000000000227e+02 2.922129117504553703e-02 8.589798537707053414e-03 2.535051333358031300e+01 2.011079531349533323e+00
3.702000000000000455e+02 2.955838928404804639e-02 7.249629398265835731e-03 2.536584939730298771e+01 2.011074187011325343e+00
3.703000000000000114e+02 2.983412535216732955e-02 5.896577549641395834e-03 2.538118546102566242e+01 2.011068859576031098e+00
3.704000000000000341e+02 3.004802521667245679e-02 4.533447992417737743e-03 2.539652152474833358e+01 2.011063549014765695e+00
3.705000000000000000e+02 3.019974273240387183e-02 3.163062200568825342e-03 2.541185758847101184e+01 2.011058255298745046e+00
3.706000000000000227e+02 3.028906028936679054e-02 1.788252288096702034e-03 2.542719365219368655e+01 2.011052978399320512e+00
3.707000000000000455e+02 3.031588906490062518e-02 4.118551626699224876e-04 2.544252971591635770e+01 2.011047718287935382e+00
3.708000000000000114e+02 3.028026901038320326e-02 -9.632933216998158148e-04 2.545786577963903241e+01 2.011042474936156399e+00
3.709000000000000341e+02 3.018236857282943081e-02 -2.334364200926467535e-03 2.547320184336171067e+01 2.011037248315662662e+00
3.710000000000000000e+02 3.002248415241202603e-02 -3.698541214010672533e-03 2.548853790708438183e+01 2.011032038398223865e+00
3.711000000000000227e+02 2.980103929740760341e-02 -5.053026581234724805e-03 2.550387397080705654e+01 2.011026845155742038e+00
3.712000000000000455e+02 2.951858363860199522e-02 -6.395046735478717576e-03 2.551921003452973125e+01 2.011021668560200482e+00
3.713000000000000114e+02 2.917579156580121097e-02 -7.721857994980175881e-03 2.553454609825240240e+01 2.011016508583725493e+00
3.714000000000000341e+02 2.877346064949225582e-02 -9.030752165934281470e-03 2.554988216197508066e+01 2.011011365198538847e+00
3.715000000000000000e+02 2.831250981136120698e-02 -1.031906206348344977e-02 2.556521822569775182e+01 2.011006238376923161e+00
3.716000000000000227e+02 2.779397724776938236e-02 -1.158416693991169179e-02 2.558055428942042653e+01 2.011001128091371548e+00
3.717000000000000455e+02 2.721901811085131531e-02 -1.282349780893783306e-02 2.559589035314310124e+01 2.010996034314383785e+00
3.718000000000000114e+02 2.658890195240316487e-02 -1.403454265537444103e-02 2.561122641686577239e+01 2.010990957018627068e+00
3.719000000000000341e+02 2.590500993612774791e-02 -1.521485151955597609e-02 2.562656248058845065e+01 2.010985896176840093e+00
3.720000000000000000e+02 2.516883182440049146e-02 -1.636204144627147541e-02 2.564189854431112536e+01 2.010980851761881016e+00
3.721000000000000227e+02 2.438196274603458141e-02 -1.747380128824722184e-02 2.565723460803379652e+01 2.010975823746750990e+00
3.722000000000000455e+02 2.354609975207784187e-02 -1.854789635445501517e-02 2.567257067175647123e+01 2.010970812104468042e+00
3.723000000000000114e+02 2.266303816704460031e-02 -1.958217289398568248e-02 2.568790673547914594e+01 2.010965816808254036e+00
3.724000000000000341e+02 2.173466774337743518e-02 -2.057456240644069817e-02 2.570324279920181709e+01 2.010960837831367254e+00
3.725000000000000000e+02 2.076296862741284707e-02 -2.152308577027657252e-02 2.571857886292449535e+01 2.010955875147221850e+00
3.726000000000000227e+02 1.975000714537049340e-02 -2.242585718087225510e-02 2.573391492664716651e+01 2.010950928729283493e+00
3.727000000000000455e+02 1.869793141838112932e-02 -2.328108789047352023e-02 2.574925099036984122e+01 2.010945998551144420e+00
3.728000000000000114e+02 1.760896681579830411e-02 -2.408708974267544448e-02 2.576458705409251593e+01 2.010941084586543859e+00
3.729000000000000341e+02 1.648541125640681435e-02 -2.484227849440832567e-02 2.577992311781518708e+01 2.010936186809233917e+00
3.730000000000000000e+02 1.532963036746257460e-02 -2.554517691897720266e-02 2.579525918153786535e+01 2.010931305193152774e+00
3.731000000000000227e+02 1.414405251168723669e-02 -2.619441768405974050e-02 2.581059524526054005e+01 2.010926439712313663e+00
3.732000000000000455e+02 1.293116369272726343e-02 -2.678874599908622270e-02 2.582593130898321121e+01 2.010921590340802201e+00
3.733000000000000114e+02 1.169350234968609577e-02 -2.732702202693402735e-02 2.584126737270588592e+01 2.010916757052861215e+00
3.734000000000000341e+02 1.043365405165375993e-02 -2.780822305527192589e-02 2.585660343642856418e+01 2.010911939822781047e+00
3.735000000000000000e+02 9.154246103303748799e-03 -2.823144542352116343e-02 2.587193950015123534e+01 2.010907138625025237e+00
3.736000000000000227e+02 7.857942072765496458e-03 -2.859590620177564907e-02 2.588727556387391004e+01 2.010902353434063539e+00
3.737000000000000455e+02 6.547436253215073269e-03 -2.890094461864100781e-02 2.590261162759658120e+01 2.010897584224533130e+00
3.738000000000000114e+02 5.225448069616076517e-03 -2.914602323543258322e-02 2.591794769131925591e+01 2.010892830971171996e+00
3.739000000000000341e+02 3.894716442270421131e-03 -2.933072886466872586e-02 2.593328375504193062e+01 2.010888093648769637e+00
3.740000000000000000e+02 2.557994118811196191e-03 -2.945477323141767675e-02 2.594861981876460533e+01 2.010883372232286082e+00
3.741000000000000227e+02 1.218041986355360021e-03 -2.951799337645836380e-02 2.596395588248728004e+01 2.010878666696716888e+00
3.742000000000000455e+02 -1.223766244106897882e-04 -2.952035180087924857e-02 2.597929194620995474e+01 2.010873977017205494e+00
3.743000000000000114e+02 -1.460501631534710711e-03 -2.946193635217622328e-02 2.599462800993262590e+01 2.010869303168945965e+00
3.744000000000000341e+02 -2.793581878709431449e-03 -2.934295985247798930e-02 2.600996407365530061e+01 2.010864645127281136e+00
3.745000000000000000e+02 -4.118880785187409126e-03 -2.916375947009169564e-02 2.602530013737797887e+01 2.010860002867610241e+00
3.746000000000000227e+02 -5.433681957076213521e-03 -2.892479583599343387e-02 2.604063620110065003e+01 2.010855376365471958e+00
3.747000000000000455e+02 -6.735294748520355250e-03 -2.862665190753978586e-02 2.605597226482332474e+01 2.010850765596469358e+00
3.748000000000000114e+02 -8.021059761433746438e-03 -2.827003158206590344e-02 2.607130832854599589e+01 2.010846170536330746e+00
3.749000000000000341e+02 -9.288354272494312239e-03 -2.785575806363767976e-02 2.608664439226867060e+01 2.010841591160839936e+00
3.750000000000000000e+02 -1.053459757640790376e-02 -2.738477198669845084e-02 2.610198045599134886e+01 2.010837027445931735e+00
3.751000000000000227e+02 -1.175725623451182381e-02 -2.685812930080673164e-02 2.611731651971402002e+01 2.010832479367612891e+00
3.752000000000000455e+02 -1.295384921808867724e-02 -2.627699892124380626e-02 2.613265258343669473e+01 2.010827946901962537e+00
3.753000000000000114e+02 -1.412195293596652489e-02 -2.564266015061650653e-02 2.614798864715936944e+01 2.010823430025208580e+00
3.754000000000000341e+02 -1.525920613619459985e-02 -2.495649987716828597e-02 2.616332471088204059e+01 2.010818928713615783e+00
3.755000000000000000e+02 -1.636331467195639711e-02 -2.422000955587640808e-02 2.617866077460471885e+01 2.010814442943599456e+00
3.756000000000000227e+02 -1.743205612204863642e-02 -2.343478197887590569e-02 2.619399683832739356e+01 2.010809972691629977e+00
3.757000000000000455e+02 -1.846328425669141460e-02 -2.260250784221765064e-02 2.620933290205006472e+01 2.010805517934311393e+00
3.758000000000000114e+02 -1.945493333968332031e-02 -2.172497211627769792e-02 2.622466896577273943e+01 2.010801078648294382e+00
3.759000000000000341e+02 -2.040502225828839944e-02 -2.080405022765541984e-02 2.624000502949541058e+01 2.010796654810365069e+00
3.760000000000000000e+02 -2.131165847265441282e-02 -1.984170406065321676e-02 2.625534109321808884e+01 2.010792246397410388e+00
3.761000000000000227e+02 -2.217304177684616823e-02 -1.883997778687106911e-02 2.627067715694076355e+01 2.010787853386354573e+00
3.762000000000000455e+02 -2.298746786410455628e-02 -1.780099353177004920e-02 2.628601322066343471e+01 2.010783475754290173e+00
3.763000000000000114e+02 -2.375333168923695823e-02 -1.672694688733445539e-02 2.630134928438610942e+01 2.010779113478338598e+00
3.764000000000000341e+02 -2.446913062155200297e-02 -1.562010228036549153e-02 2.631668534810878413e+01 2.010774766535771807e+00
3.765000000000000000e+02 -2.513346738217553736e-02 -1.448278820609562485e-02 2.633202141183145528e+01 2.010770434903902171e+00
3.766000000000000227e+02 -2.574505275998927034e-02 -1.331739233719284564e-02 2.634735747555413354e+01 2.010766118560168625e+00
3.767000000000000455e+02 -2.630270810099925513e-02 -1.212635651838870829e-02 2.636269353927680825e+01 2.010761817482066505e+00
3.768000000000000114e+02 -2.680536756628989353e-02 -1.091217165719880929e-02 2.637802960299947941e+01 2.010757531647264340e+00
3.769000000000000341e+02 -2.725208015431863917e-02 -9.677372521452771645e-03 2.639336566672215412e+01 2.010753261033429773e+00
3.770000000000000000e+02 -2.764201148372403063e-02 -8.424532454424531192e-03 2.640870173044482527e+01 2.010749005618391205e+00
3.771000000000000227e+02 -2.797444533333114797e-02 -7.156258018631871630e-03 2.642403779416750353e+01 2.010744765379987253e+00
3.772000000000000455e+02 -2.824878493659567849e-02 -5.875183579390357708e-03 2.643937385789017824e+01 2.010740540296240830e+00
3.773000000000000114e+02 -2.846455402813483776e-02 -4.583965839385587687e-03 2.645470992161284940e+01 2.010736330345240575e+00
3.774000000000000341e+02 -2.862139764063192232e-02 -3.285278335601236888e-03 2.647004598533552411e+01 2.010732135505137297e+00
3.775000000000000000e+02 -2.871908265080555869e-02 -1.981805909946609927e-03 2.648538204905820237e+01 2.010727955754171070e+00
3.776000000000000227e+02 -2.875749807372263850e-02 -6.762391650673166147e-04 2.650071811278087353e+01 2.010723791070688549e+00
3.777000000000000455e+02 -2.873665510524520822e-02 6.287310832878888417e-04 2.651605417650354823e+01 2.010719641433160731e+00
3.778000000000000114e+02 -2.865668691286478442e-02 1.930419345871069690e-03 2.653139024022622294e+01 2.010715506820061727e+00
3.779000000000000341e+02 -2.851784817579872469e-02 3.226150980137662116e-03 2.654672630394889410e+01 2.010711387210060597e+00
3.780000000000000000e+02 -2.832051437561534241e-02 4.513267679727366900e-03 2.656206236767157236e+01 2.010707282581825517e+00
3.781000000000000227e+02 -2.806518083927431184e-02 5.789132921926212240e-03 2.657739843139424352e+01 2.010703192914180093e+00
3.782000000000000455e+02 -2.775246153691149700e-02 7.051137362020373604e-03 2.659273449511691823e+01 2.010699118185988787e+00
3.783000000000000114e+02 -2.738308763720149683e-02 8.296704163456597447e-03 2.660807055883959293e+01 2.010695058376226196e+00
3.784000000000000341e+02 -2.695790582368504801e-02 9.523294252979560767e-03 2.662340662256226409e+01 2.010691013463973942e+00
3.785000000000000000e+02 -2.647787637583070772e-02 1.072841149002549781e-02 2.663874268628493880e+01 2.010686983428357166e+00
3.786000000000000227e+02 -2.594407101920009895e-02 1.190960773984494660e-02 2.665407875000761706e+01 2.010682968248643121e+00
3.787000000000000455e+02 -2.535767054945005025e-02 1.306448784010216801e-02 2.666941481373028822e+01 2.010678967904099501e+00
3.788000000000000114e+02 -2.471996223542279394e-02 1.419071445082889689e-02 2.668475087745296292e+01 2.010674982374235586e+00
3.789000000000000341e+02 -2.403233700702376088e-02 1.528601277798585095e-02 2.670008694117563763e+01 2.010671011638467398e+00
3.790000000000000000e+02 -2.329628643395890639e-02 1.634817516105776733e-02 2.671542300489830879e+01 2.010667055676428561e+00
3.791000000000000227e+02 -2.251339950192997666e-02 1.737506551545935432e-02 2.673075906862098705e+01 2.010663114467779344e+00
3.792000000000000455e+02 -2.168535919317354788e-02 1.836462362084635355e-02 2.674609513234365821e+01 2.010659187992279939e+00
3.793000000000000114e+02 -2.081393887872290752e-02 1.931486924669316083e-02 2.676143119606633292e+01 2.010655276229792676e+00
3.794000000000000341e+02 -1.990099853009336117e-02 2.022390610695205468e-02 2.677676725978900762e+01 2.010651379160241614e+00
3.795000000000000000e+02 -1.894848075844549062e-02 2.108992563585512098e-02 2.679210332351167878e+01 2.010647496763667608e+00
3.796000000000000227e+02 -1.795840668968873635e-02 2.191121057739902483e-02 2.680743938723435704e+01 2.010643629020145262e+00
3.797000000000000455e+02 -1.693287168420675240e-02 2.268613838139529881e-02 2.682277545095703175e+01 2.010639775909887739e+00
3.798000000000000114e+02 -1.587404091031002079e-02 2.341318439936970405e-02 2.683811151467970291e+01 2.010635937413169483e+00
3.799000000000000341e+02 -1.478414478071157778e-02 2.409092487408272254e-02 2.685344757840237762e+01 2.010632113510366636e+00
3.800000000000000000e+02 -1.366547426163951078e-02 2.471803971677163925e-02 2.686878364212505588e+01 2.010628304181915293e+00
3.801000000000000227e+02 -1.252037606445782249e-02 2.529331506677711880e-02 2.688411970584772703e+01 2.010624509408347027e+00
3.802000000000000455e+02 -1.135124772982640078e-02 2.581564562857820155e-02 2.689945576957040174e+01 2.010620729170281784e+00
3.803000000000000114e+02 -1.016053261474297344e-02 2.628403678177322622e-02 2.691479183329307290e+01 2.010616963448422112e+00
3.804000000000000341e+02 -8.950714792878655332e-03 2.669760646003077262e-02 2.693012789701574761e+01 2.010613212223554491e+00
3.805000000000000000e+02 -7.724313878874361321e-03 2.705558679544751988e-02 2.694546396073842232e+01 2.010609475476554220e+00
3.806000000000000227e+02 -6.483879787360321591e-03 2.735732552534449191e-02 2.696080002446109702e+01 2.010605753188364542e+00
3.807000000000000455e+02 -5.231987437564413965e-03 2.760228715891246964e-02 2.697613608818377173e+01 2.010602045340033506e+00
3.808000000000000114e+02 -3.971231414540609718e-03 2.779005390170657258e-02 2.699147215190644644e+01 2.010598351912677551e+00
3.809000000000000341e+02 -2.704220598015024020e-03 2.792032633644857612e-02 2.700680821562911760e+01 2.010594672887495271e+00
3.810000000000000000e+02 -1.433572770010149537e-03 2.799292385908323452e-02 2.702214427935179231e+01 2.010591008245775413e+00
3.811000000000000227e+02 -1.619092123454847129e-04 2.800778486961128660e-02 2.703748034307447057e+01 2.010587357968884437e+00
3.812000000000000455e+02 1.108150694842560246e-03 2.796496671762128960e-02 2.705281640679714172e+01 2.010583722038281618e+00
3.813000000000000114e+02 2.373994862419157720e-03 2.786464540305942303e-02 2.706815247051981643e+01 2.010580100435504836e+00
3.814000000000000341e+02 3.633023858380087043e-03 2.770711503319231786e-02 2.708348853424248759e+01 2.010576493142140375e+00
3.815000000000000000e+02 4.882656239721667839e-03 2.749278703725708053e-02 2.709882459796516230e+01 2.010572900139914854e+00
3.816000000000000227e+02 6.120333839180230884e-03 2.722218914080958355e-02 2.711416066168784056e+01 2.010569321410599297e+00
3.817000000000000455e+02 7.343526995994124375e-03 2.689596410220014208e-02 2.712949672541051171e+01 2.010565756936045112e+00
3.818000000000000114e+02 8.549739720009186597e-03 2.651486821419779885e-02 2.714483278913318642e+01 2.010562206698200960e+00
3.819000000000000341e+02 9.736514778624506816e-03 2.607976957415385558e-02 2.716016885285586113e+01 2.010558670679097659e+00
3.820000000000000000e+02 1.090143869617554891e-02 2.559164612664967600e-02 2.717550491657853229e+01 2.010555148860805552e+00
3.821000000000000227e+02 1.204214665565392708e-02 2.505158348300207116e-02 2.719084098030121055e+01 2.010551641225551744e+00
3.822000000000000455e+02 1.315632729277110488e-02 2.446077252242800579e-02 2.720617704402388526e+01 2.010548147755576220e+00
3.823000000000000114e+02 1.424172737269122080e-02 2.382050678018814843e-02 2.722151310774655641e+01 2.010544668433217996e+00
3.824000000000000341e+02 1.529615633998285262e-02 2.313217962835337552e-02 2.723684917146923112e+01 2.010541203240915120e+00
3.825000000000000000e+02 1.631749073258872626e-02 2.239728125536369352e-02 2.725218523519190228e+01 2.010537752161153158e+00
3.826000000000000227e+02 1.730367845098290669e-02 2.161739545087470668e-02 2.726752129891458054e+01 2.010534315176543796e+00
3.827000000000000455e+02 1.825274287389078154e-02 2.079419620280732045e-02 2.728285736263725525e+01 2.010530892269715597e+00
3.828000000000000114e+02 1.916278681238206549e-02 1.992944411392031864e-02 2.729819342635992641e+01 2.010527483423445894e+00
3.829000000000000341e+02 2.003199629441520385e-02 1.902498264550838564e-02 2.731352949008260111e+01 2.010524088620540883e+00
3.830000000000000000e+02 2.085864417229987833e-02 1.808273419627800041e-02 2.732886555380527582e+01 2.010520707843888033e+00
3.831000000000000227e+02 2.164109354595009083e-02 1.710469602467599298e-02 2.734420161752794698e+01 2.010517341076484943e+00
3.832000000000000455e+02 2.237780099511207238e-02 1.609293602333032244e-02 2.735953768125062524e+01 2.010513988301382948e+00
3.833000000000000114e+02 2.306731961426010391e-02 1.504958835452880131e-02 2.737487374497329995e+01 2.010510649501711544e+00
3.834000000000000341e+02 2.370830184416588410e-02 1.397684895590241630e-02 2.739020980869597111e+01 2.010507324660699258e+00
3.835000000000000000e+02 2.429950209464787347e-02 1.287697092581235880e-02 2.740554587241864581e+01 2.010504013761599484e+00
3.836000000000000227e+02 2.483977915342228115e-02 1.175225979806806230e-02 2.742088193614131697e+01 2.010500716787857467e+00
3.837000000000000455e+02 2.532809837639229955e-02 1.060506871591862868e-02 2.743621799986399523e+01 2.010497433722835847e+00
3.838000000000000114e+02 2.576353365524909622e-02 9.437793515381223686e-03 2.745155406358666994e+01 2.010494164550113094e+00
3.839000000000000341e+02 2.614526915861819373e-02 8.252867728162117944e-03 2.746689012730934110e+01 2.010490909253268565e+00
3.840000000000000000e+02 2.647260084355742768e-02 7.052757514610821614e-03 2.748222619103201581e+01 2.010487667815997526e+00
3.841000000000000227e+02 2.674493773462121790e-02 5.839956537195230453e-03 2.749756225475469407e+01 2.010484440222036540e+00
3.842000000000000455e+02 2.696180296820715333e-02 4.616980785196397180e-03 2.751289831847736522e+01 2.010481226455234971e+00
3.843000000000000114e+02 2.712283460042431982e-02 3.386363361306409577e-03 2.752823438220003993e+01 2.010478026499487036e+00
3.844000000000000341e+02 2.722778617713077914e-02 2.150649240942118390e-03 2.754357044592271464e+01 2.010474840338777547e+00
3.845000000000000000e+02 2.727652706538311392e-02 9.123900151104570588e-04 2.755890650964538580e+01 2.010471667957192121e+00
3.846000000000000227e+02 2.726904254593534582e-02 -3.258613723595548003e-04 2.757424257336806406e+01 2.010468509338842580e+00
3.847000000000000455e+02 2.720543366698211993e-02 -1.561555882325887760e-03 2.758957863709073521e+01 2.010465364467950433e+00
3.848000000000000114e+02 2.708591685981770469e-02 -2.792153621822228600e-03 2.760491470081340992e+01 2.010462233328807802e+00
3.849000000000000341e+02 2.691082331753186924e-02 -4.015129058717938591e-03 2.762025076453608463e+01 2.010459115905763205e+00
3.850000000000000000e+02 2.668059813843229669e-02 -5.227976198875502502e-03 2.763558682825875579e+01 2.010456012183293950e+00
3.851000000000000227e+02 2.639579923626210120e-02 -6.428213715212642912e-03 2.765092289198143050e+01 2.010452922145859578e+00
3.852000000000000455e+02 2.605709601985303075e-02 -7.613390018150345204e-03 2.766625895570410876e+01 2.010449845778102151e+00
3.853000000000000114e+02 2.566526784526443686e-02 -8.781088257147913467e-03 2.768159501942677991e+01 2.010446783064652188e+00
3.854000000000000341e+02 2.522120224393213650e-02 -9.928931243081371219e-03 2.769693108314945462e+01 2.010443733990290749e+00
3.855000000000000000e+02 2.472589293084993117e-02 -1.105458628149351245e-02 2.771226714687212933e+01 2.010440698539760707e+00
3.856000000000000227e+02 2.418043759716939634e-02 -1.215576990688359109e-02 2.772760321059480049e+01 2.010437676698011877e+00
3.857000000000000455e+02 2.358603549214239453e-02 -1.323025250843186916e-02 2.774293927431747875e+01 2.010434668449983864e+00
3.858000000000000114e+02 2.294398479966488352e-02 -1.427586283783635265e-02 2.775827533804014990e+01 2.010431673780710415e+00
3.859000000000000341e+02 2.225567981515268537e-02 -1.529049239011173386e-02 2.777361140176282461e+01 2.010428692675310547e+00
3.860000000000000000e+02 2.152260792887540630e-02 -1.627209964857720403e-02 2.778894746548549932e+01 2.010425725118956120e+00
3.861000000000000227e+02 2.074634642221844655e-02 -1.721871418546225968e-02 2.780428352920817048e+01 2.010422771096923356e+00
3.862000000000000455e+02 1.992855908380293181e-02 -1.812844060992496731e-02 2.781961959293084874e+01 2.010419830594512014e+00
3.863000000000000114e+02 1.907099265265307583e-02 -1.899946235559911781e-02 2.783495565665352345e+01 2.010416903597159965e+00
3.864000000000000341e+02 1.817547309603460837e-02 -1.983004530008222743e-02 2.785029172037619460e+01 2.010413990090302860e+00
3.865000000000000000e+02 1.724390172986359562e-02 -2.061854120921899000e-02 2.786562778409886931e+01 2.010411090059550432e+00
3.866000000000000227e+02 1.627825118989967290e-02 -2.136339099930648078e-02 2.788096384782154402e+01 2.010408203490467560e+00
3.867000000000000455e+02 1.528056126228046624e-02 -2.206312781081996854e-02 2.789629991154421873e+01 2.010405330368782995e+00
3.868000000000000114e+02 1.425293458214509264e-02 -2.271637988760498092e-02 2.791163597526689344e+01 2.010402470680232589e+00
3.869000000000000341e+02 1.319753220945214280e-02 -2.332187325589190480e-02 2.792697203898956460e+01 2.010399624410680541e+00
3.870000000000000000e+02 1.211656909125063269e-02 -2.387843419795923974e-02 2.794230810271223930e+01 2.010396791546049222e+00
3.871000000000000227e+02 1.101230941993091607e-02 -2.438499151561656503e-02 2.795764416643491401e+01 2.010393972072291646e+00
3.872000000000000455e+02 9.887061897183387418e-03 -2.484057857921683626e-02 2.797298023015758517e+01 2.010391165975487837e+00
3.873000000000000114e+02 8.743174913521551198e-03 -2.524433515827138527e-02 2.798831629388026343e+01 2.010388373241748017e+00
3.874000000000000341e+02 7.583031653470750227e-03 -2.559550903024363985e-02 2.800365235760293814e+01 2.010385593857280107e+00
3.875000000000000000e+02 6.409045136563692145e-03 -2.589345736456232991e-02 2.801898842132560929e+01 2.010382827808345318e+00
3.876000000000000227e+02 5.223653204483421492e-03 -2.613764787931026692e-02 2.803432448504828400e+01 2.010380075081277695e+00
3.877000000000000455e+02 4.029313464744372839e-03 -2.632765976860305598e-02 2.804966054877096227e+01 2.010377335662532960e+00
3.878000000000000114e+02 2.828498201371105591e-03 -2.646318439905009576e-02 2.806499661249363342e+01 2.010374609538538859e+00
3.879000000000000341e+02 1.623689263139225679e-03 -2.654402577424925733e-02 2.808033267621630813e+01 2.010371896695883454e+00
3.880000000000000000e+02 4.173729398866321202e-04 -2.657010076670251325e-02 2.809566873993897929e+01 2.010369197121171236e+00
3.881000000000000227e+02 -7.879651624919635240e-04 -2.654143911701304162e-02 2.811100480366165399e+01 2.010366510801114170e+00
3.882000000000000455e+02 -1.989845237847379014e-03 -2.645818320075776081e-02 2.812634086738433226e+01 2.010363837722477953e+00
3.883000000000000114e+02 -3.185798375849011304e-03 -2.632058756382022954e-02 2.814167693110700341e+01 2.010361177872079796e+00
3.884000000000000341e+02 -4.373371627850891098e-03 -2.612901822753963335e-02 2.815701299482967812e+01 2.010358531236851487e+00
3.885000000000000000e+02 -5.550133032206328379e-03 -2.588395176542538853e-02 2.817234905855235283e+01 2.010355897803728364e+00
3.886000000000000227e+02 -6.713676588699177966e-03 -2.558597415369387104e-02 2.818768512227502399e+01 2.010353277559806973e+00
3.887000000000000455e+02 -7.861627171974789816e-03 -2.523577939835586550e-02 2.820302118599770225e+01 2.010350670492151881e+00
3.888000000000000114e+02 -8.991645373918302070e-03 -2.483416794198285357e-02 2.821835724972037696e+01 2.010348076587988864e+00
3.889000000000000341e+02 -1.010143226512692956e-02 -2.438204485381603032e-02 2.823369331344304811e+01 2.010345495834543250e+00
3.890000000000000000e+02 -1.118873406581605452e-02 -2.388041780722867727e-02 2.824902937716572282e+01 2.010342928219170489e+00
3.891000000000000227e+02 -1.225134671664287328e-02 -2.333039484905895591e-02 2.826436544088839398e+01 2.010340373729226471e+00
3.892000000000000455e+02 -1.328712034023888343e-02 -2.273318196571622735e-02 2.827970150461106869e+01 2.010337832352187881e+00
3.893000000000000114e+02 -1.429396358438864319e-02 -2.209008045136159198e-02 2.829503756833374695e+01 2.010335304075586915e+00
3.894000000000000341e+02 -1.526984783812287451e-02 -2.140248408392094945e-02 2.831037363205641810e+01 2.010332788887025934e+00
3.895000000000000000e+02 -1.621281131223530764e-02 -2.067187611498872910e-02 2.832570969577909281e+01 2.010330286774167252e+00
3.896000000000000227e+02 -1.712096297600981462e-02 -1.989982608014616641e-02 2.834104575950176752e+01 2.010327797724734467e+00
3.897000000000000455e+02 -1.799248634231192731e-02 -1.908798643650616578e-02 2.835638182322443868e+01 2.010325321726558645e+00
3.898000000000000114e+02 -1.882564309343598766e-02 -1.823808903467396755e-02 2.837171788694711694e+01 2.010322858767474852e+00
3.899000000000000341e+02 -1.961877654052951447e-02 -1.735194143265907096e-02 2.838705395066979165e+01 2.010320408835466033e+00
3.900000000000000000e+02 -2.037031490970004147e-02 -1.643142305952790400e-02 2.840239001439246280e+01 2.010317971918489377e+00
3.901000000000000227e+02 -2.107877444830677863e-02 -1.547848123697105789e-02 2.841772607811513751e+01 2.010315548004686814e+00
3.902000000000000455e+02 -2.174276234533759414e-02 -1.449512706714900338e-02 2.843306214183780867e+01 2.010313137082134993e+00
3.903000000000000114e+02 -2.236097946010295184e-02 -1.348343119551097952e-02 2.844839820556048693e+01 2.010310739139097969e+00
3.904000000000000341e+02 -2.293222285396882484e-02 -1.244551945749792013e-02 2.846373426928316164e+01 2.010308354163809152e+00
3.905000000000000000e+02 -2.345538812017491578e-02 -1.138356841824608896e-02 2.847907033300583279e+01 2.010305982144652059e+00
3.906000000000000227e+02 -2.392947150727450789e-02 -1.029980081467617679e-02 2.849440639672850750e+01 2.010303623070011980e+00
3.907000000000000455e+02 -2.435357183213773119e-02 -9.196480909452511496e-03 2.850974246045118576e+01 2.010301276928403880e+00
3.908000000000000114e+02 -2.472689217887818688e-02 -8.075909766551947824e-03 2.852507852417385692e+01 2.010298943708323627e+00
3.909000000000000341e+02 -2.504874138057162913e-02 -6.940420458263499293e-03 2.854041458789653163e+01 2.010296623398432736e+00
3.910000000000000000e+02 -2.531853528100074316e-02 -5.792373213590457787e-03 2.855575065161920634e+01 2.010294315987385616e+00
3.911000000000000227e+02 -2.553579777420396379e-02 -4.634150518154790850e-03 2.857108671534187749e+01 2.010292021463930379e+00
3.912000000000000455e+02 -2.570016162000374194e-02 -3.468152175724762819e-03 2.858642277906455220e+01 2.010289739816879528e+00
3.913000000000000114e+02 -2.581136903417620768e-02 -2.296790341636727097e-03 2.860175884278722691e+01 2.010287471035133944e+00
3.914000000000000341e+02 -2.586927205241422792e-02 -1.122484538338492039e-03 2.861709490650990162e+01 2.010285215107614931e+00
3.915000000000000000e+02 -2.587383266763881515e-02 5.234333663542240173e-05 2.863243097023257633e+01 2.010282972023347270e+00
3.916000000000000227e+02 -2.582512274076739778e-02 1.225273999967316447e-03 2.864776703395524748e+01 2.010280741771405033e+00
3.917000000000000455e+02 -2.572332368542878597e-02 2.393895758896082745e-03 2.866310309767792219e+01 2.010278524340928019e+00
3.918000000000000114e+02 -2.556872592763944838e-02 3.555809464328265560e-03 2.867843916140060045e+01 2.010276319721141736e+00
3.919000000000000341e+02 -2.536172814189828137e-02 4.708633430604883610e-03 2.869377522512327161e+01 2.010274127901298336e+00
3.920000000000000000e+02 -2.510283626558817982e-02 5.850008311808920121e-03 2.870911128884594632e+01 2.010271948870775205e+00
3.921000000000000227e+02 -2.479266229409167466e-02 6.977601924661682234e-03 2.872444735256862103e+01 2.010269782618916423e+00
3.922000000000000455e+02 -2.443192285938980413e-02 8.089114008163976119e-03 2.873978341629129218e+01 2.010267629135278344e+00
3.923000000000000114e+02 -2.402143759543741777e-02 9.182280910254976558e-03 2.875511948001397045e+01 2.010265488409318291e+00
3.924000000000000341e+02 -2.356212729398536251e-02 1.025488019199267964e-02 2.877045554373664160e+01 2.010263360430698310e+00
3.925000000000000000e+02 -2.305501185496135197e-02 1.130473513985871294e-02 2.878579160745931631e+01 2.010261245189042700e+00
3.926000000000000227e+02 -2.250120803596754315e-02 1.232971917707506061e-02 2.880112767118199102e+01 2.010259142674110322e+00
3.927000000000000455e+02 -2.190192700579302043e-02 1.332776016498695738e-02 2.881646373490466218e+01 2.010257052875675132e+00
3.928000000000000114e+02 -2.125847170732036648e-02 1.429684458582001529e-02 2.883179979862734044e+01 2.010254975783629217e+00
3.929000000000000341e+02 -2.057223403550944088e-02 1.523502159840798773e-02 2.884713586235001515e+01 2.010252911387869101e+00
3.930000000000000000e+02 -1.984469183656700775e-02 1.614040695869483483e-02 2.886247192607268630e+01 2.010250859678407664e+00
3.931000000000000227e+02 -1.907740573475750698e-02 1.701118679719035645e-02 2.887780798979536101e+01 2.010248820645284873e+00
3.932000000000000455e+02 -1.827201579362290260e-02 1.784562124578593229e-02 2.889314405351803572e+01 2.010246794278632176e+00
3.933000000000000114e+02 -1.743023801877783413e-02 1.864204790671036838e-02 2.890848011724071043e+01 2.010244780568621437e+00
3.934000000000000341e+02 -1.655386070967719558e-02 1.939888515673125063e-02 2.892381618096338514e+01 2.010242779505514221e+00
3.935000000000000000e+02 -1.564474066813069039e-02 2.011463528002363152e-02 2.893915224468605629e+01 2.010240791079602740e+00
3.936000000000000227e+02 -1.470479927157182509e-02 2.078788742355850913e-02 2.895448830840873100e+01 2.010238815281268465e+00
3.937000000000000455e+02 -1.373601841936398366e-02 2.141732036915429058e-02 2.896982437213140571e+01 2.010236852100984795e+00
3.938000000000000114e+02 -1.274043636070959669e-02 2.200170511679763047e-02 2.898516043585407687e+01 2.010234901529197593e+00
3.939000000000000341e+02 -1.172014341289051402e-02 2.253990727418819090e-02 2.900049649957675513e+01 2.010232963556510377e+00
3.940000000000000000e+02 -1.067727757886360526e-02 2.303088924787571531e-02 2.901583256329942984e+01 2.010231038173548423e+00
3.941000000000000227e+02 -9.614020073353697279e-03 2.347371223180901717e-02 2.903116862702210099e+01 2.010229125370991632e+00
3.942000000000000455e+02 -8.532590766807287425e-03 2.386753798947111385e-02 2.904650469074477570e+01 2.010227225139596730e+00
3.943000000000000114e+02 -7.435243556719550902e-03 2.421163042628841564e-02 2.906184075446745396e+01 2.010225337470199936e+00
3.944000000000000341e+02 -6.324261675945247116e-03 2.450535694936448183e-02 2.907717681819012512e+01 2.010223462353673440e+00
3.945000000000000000e+02 -5.201952947788503201e-03 2.474818961207627191e-02 2.909251288191279983e+01 2.010221599780972035e+00
3.946000000000000227e+02 -4.070644997678674916e-03 2.493970604151352077e-02 2.910784894563547098e+01 2.010219749743080264e+00
3.947000000000000455e+02 -2.932680431386890628e-03 2.507959014715385737e-02 2.912318500935814569e+01 2.010217912231091031e+00
3.948000000000000114e+02 -1.790411989747950697e-03 2.516763260968866295e-02 2.913852107308082395e+01 2.010216087236146532e+00
3.949000000000000341e+02 -6.461976898879186497e-04 2.520373114928706887e-02 2.915385713680349511e+01 2.010214274749404062e+00
3.950000000000000000e+02 4.976040369905188445e-04 2.518789057311233287e-02 2.916919320052616982e+01 2.010212474762171464e+00
3.951000000000000227e+02 1.638639201290972717e-03 2.512022260231738802e-02 2.918452926424884453e+01 2.010210687265720164e+00
3.952000000000000455e+02 2.774563094147896366e-03 2.500094547920108171e-02 2.919986532797151568e+01 2.010208912251490343e+00
3.953000000000000114e+02 3.903045100085965943e-03 2.483038335569838842e-02 2.921520139169419394e+01 2.010207149710879104e+00
3.954000000000000341e+02 5.021773473336652201e-03 2.460896546475593860e-02 2.923053745541686865e+01 2.010205399635426993e+00
3.955000000000000000e+02 6.128460068023615891e-03 2.433722507666956011e-02 2.924587351913953981e+01 2.010203662016675885e+00
3.956000000000000227e+02 7.220845012579655241e-03 2.401579824283093384e-02 2.926120958286221452e+01 2.010201936846293780e+00
3.957000000000000455e+02 8.296701318817024939e-03 2.364542232980310077e-02 2.927654564658488567e+01 2.010200224115926915e+00
3.958000000000000114e+02 9.353839416302236684e-03 2.322693434707381530e-02 2.929188171030756038e+01 2.010198523817388505e+00
3.959000000000000341e+02 1.039011160278648788e-02 2.276126907221315970e-02 2.930721777403023864e+01 2.010196835942447358e+00
3.960000000000000000e+02 1.140341640166698915e-02 2.224945697764391453e-02 2.932255383775290980e+01 2.010195160483007726e+00
3.961000000000000227e+02 1.239170281766313608e-02 2.169262196355552924e-02 2.933788990147558451e+01 2.010193497431008502e+00
3.962000000000000455e+02 1.335297448207123198e-02 2.109197890195136510e-02 2.935322596519825922e+01 2.010191846778447644e+00
3.963000000000000114e+02 1.428529367927278658e-02 2.044883099716451880e-02 2.936856202892093037e+01 2.010190208517372401e+00
3.964000000000000341e+02 1.518678524634965027e-02 1.976456696854214656e-02 2.938389809264360863e+01 2.010188582639945487e+00
3.965000000000000000e+02 1.605564033799819143e-02 1.904065806139986286e-02 2.939923415636628334e+01 2.010186969138314961e+00
3.966000000000000227e+02 1.689012004918987939e-02 1.827865489262081242e-02 2.941457022008895450e+01 2.010185368004769213e+00
3.967000000000000455e+02 1.768855888832353285e-02 1.748018413768314891e-02 2.942990628381162921e+01 2.010183779231573098e+00
3.968000000000000114e+02 1.844936809397838828e-02 1.664694506615164646e-02 2.944524234753430036e+01 2.010182202811133134e+00
3.969000000000000341e+02 1.917103878863848573e-02 1.578070593300279906e-02 2.946057841125697863e+01 2.010180638735845626e+00
3.970000000000000000e+02 1.985214496318208482e-02 1.488330023344617420e-02 2.947591447497965333e+01 2.010179086998236997e+00
3.971000000000000227e+02 2.049134628622487422e-02 1.395662282912834076e-02 2.949125053870232449e+01 2.010177547590819014e+00
3.972000000000000455e+02 2.108739073280635479e-02 1.300262595392964390e-02 2.950658660242499920e+01 2.010176020506252215e+00
3.973000000000000114e+02 2.163911702729822209e-02 1.202331510772243484e-02 2.952192266614767746e+01 2.010174505737161166e+00
3.974000000000000341e+02 2.214545689575704579e-02 1.102074484673879438e-02 2.953725872987034862e+01 2.010173003276322756e+00
3.975000000000000000e+02 2.260543712341432990e-02 9.997014479366211903e-03 2.955259479359302333e+01 2.010171513116498332e+00
3.976000000000000227e+02 2.301818141332877266e-02 8.954263676360253027e-03 2.956793085731569803e+01 2.010170035250561593e+00
3.977000000000000455e+02 2.338291204270098733e-02 7.894668004673165151e-03 2.958326692103836919e+01 2.010168569671423544e+00
3.978000000000000114e+02 2.369895131374488012e-02 6.820434394169461179e-03 2.959860298476104390e+01 2.010167116372055585e+00
3.979000000000000341e+02 2.396572279642574660e-02 5.733796546698847856e-03 2.961393904848372216e+01 2.010165675345489511e+00
3.980000000000000000e+02 2.418275236085584701e-02 4.637010297042356427e-03 2.962927511220639332e+01 2.010164246584838832e+00
3.981000000000000227e+02 2.434966899750346317e-02 3.532348935358325774e-03 2.964461117592906803e+01 2.010162830083222385e+00
3.982000000000000455e+02 2.446620542388564315e-02 2.422098500832801579e-03 2.965994723965173918e+01 2.010161425833905113e+00
3.983000000000000114e+02 2.453219847679882076e-02 1.308553056234359677e-03 2.967528330337441389e+01 2.010160033830121318e+00
3.984000000000000341e+02 2.454758928960920975e-02 1.940099531690862270e-04 2.969061936709709215e+01 2.010158654065231865e+00
3.985000000000000000e+02 2.451242325458269367e-02 -9.192349022380467537e-04 2.970595543081976331e+01 2.010157286532607390e+00
3.986000000000000227e+02 2.442684977062679202e-02 -2.028891773468772218e-03 2.972129149454243802e+01 2.010155931225729553e+00
3.987000000000000455e+02 2.429112177732945660e-02 -3.132681797836537295e-03 2.973662755826511273e+01 2.010154588138082676e+00
3.988000000000000114e+02 2.410559507654518735e-02 -4.228341661174992404e-03 2.975196362198778388e+01 2.010153257263272764e+00
3.989000000000000341e+02 2.387072744326907553e-02 -5.313628233379063398e-03 2.976729968571046214e+01 2.010151938594914256e+00
3.990000000000000000e+02 2.358707752794897070e-02 -6.386323155353972048e-03 2.978263574943313685e+01 2.010150632126688652e+00
3.991000000000000227e+02 2.325530355279477324e-02 -7.444237367969909133e-03 2.979797181315580801e+01 2.010149337852368934e+00
3.992000000000000455e+02 2.287616180511511249e-02 -8.485215573807183137e-03 2.981330787687848272e+01 2.010148055765756059e+00
3.993000000000000114e+02 2.245050493105402167e-02 -9.507140622608821132e-03 2.982864394060115387e+01 2.010146785860724705e+00
3.994000000000000341e+02 2.197928003357726631e-02 -1.050793781151016480e-02 2.984398000432383213e+01 2.010145528131195292e+00
3.995000000000000000e+02 2.146352657890296042e-02 -1.148557909135575206e-02 2.985931606804650684e+01 2.010144282571166396e+00
3.996000000000000227e+02 2.090437411597769607e-02 -1.243808717054956971e-02 2.987465213176917800e+01 2.010143049174673013e+00
3.997000000000000455e+02 2.030303981399701058e-02 -1.336353950817911231e-02 2.988998819549185271e+01 2.010141827935854497e+00
3.998000000000000114e+02 1.966082582328359737e-02 -1.426007218834341415e-02 2.990532425921452742e+01 2.010140618848816896e+00
3.999000000000000341e+02 1.897911646526277002e-02 -1.512588366788946044e-02 2.992066032293719857e+01 2.010139421907849222e+00
4.000000000000000000e+02 1.825937525754822710e-02 -1.595923839005448236e-02 2.993599638665987683e+01 2.010138237107177428e+00
4.001000000000000227e+02 1.750314178053090017e-02 -1.675847025674632659e-02 2.995133245038255154e+01 2.010137064441195776e+00
4.002000000000000455e+02 1.671202839216432562e-02 -1.752198595256648436e-02 2.996666851410522270e+01 2.010135903904260335e+00
4.003000000000000114e+02 1.588771679792058342e-02 -1.824826811392752171e-02 2.998200457782789741e+01 2.010134755490865732e+00
4.004000000000000341e+02 1.503195448323155041e-02 -1.893587833699365494e-02 2.999734064155056856e+01 2.010133619195488386e+00
4.005000000000000000e+02 1.414655101593200424e-02 -1.958346001850023999e-02 3.001267670527324682e+01 2.010132495012740605e+00
4.006000000000000227e+02 1.323337422654503014e-02 -2.018974102383800512e-02 3.002801276899592153e+01 2.010131382937245359e+00
4.007000000000000455e+02 1.229434627444310479e-02 -2.075353617720578081e-02 3.004334883271859269e+01 2.010130282963691783e+00
4.008000000000000114e+02 1.133143960815383676e-02 -2.127374956893993835e-02 3.005868489644126740e+01 2.010129195086824971e+00
4.009000000000000341e+02 1.034667282830871622e-02 -2.174937667557922533e-02 3.007402096016394566e+01 2.010128119301470839e+00
4.010000000000000000e+02 9.342106461866318823e-03 -2.217950628857066897e-02 3.008935702388661682e+01 2.010127055602471291e+00
4.011000000000000227e+02 8.319838656480638486e-03 -2.256332224793387506e-02 3.010469308760929152e+01 2.010126003984795240e+00
4.012000000000000455e+02 7.282000803970275181e-03 -2.290010497763339883e-02 3.012002915133196623e+01 2.010124964443370299e+00
4.013000000000000114e+02 6.230753102020459254e-03 -2.318923281976720610e-02 3.013536521505463739e+01 2.010123936973295500e+00
4.014000000000000341e+02 5.168280063352933933e-03 -2.343018316516714411e-02 3.015070127877731565e+01 2.010122921569618804e+00
4.015000000000000000e+02 4.096785981666598193e-03 -2.362253337836518752e-02 3.016603734249998681e+01 2.010121918227541382e+00
4.016000000000000227e+02 3.018490363781891738e-03 -2.376596151534840495e-02 3.018137340622266152e+01 2.010120926942248865e+00
4.017000000000000455e+02 1.935623337408087829e-03 -2.386024683294558565e-02 3.019670946994533622e+01 2.010119947709029464e+00
4.018000000000000114e+02 8.504210440523480002e-04 -2.390527008909211146e-02 3.021204553366800738e+01 2.010118980523216248e+00
4.019000000000000341e+02 -2.348789734358125848e-04 -2.390101363370685308e-02 3.022738159739068209e+01 2.010118025380188467e+00
4.020000000000000000e+02 -1.318042379186889525e-03 -2.384756129027753441e-02 3.024271766111336035e+01 2.010117082275400424e+00
4.021000000000000227e+02 -2.396842638997614960e-03 -2.374509802874475578e-02 3.025805372483603151e+01 2.010116151204357049e+00
4.022000000000000455e+02 -3.469065591976623012e-03 -2.359390943066365723e-02 3.027338978855870621e+01 2.010115232162618781e+00
4.023000000000000114e+02 -4.532513989738559505e-03 -2.339438094805442597e-02 3.028872585228138092e+01 2.010114325145810010e+00
4.024000000000000341e+02 -5.585011993878699794e-03 -2.314699695780452968e-02 3.030406191600405208e+01 2.010113430149611080e+00
4.025000000000000000e+02 -6.624409622521516480e-03 -2.285233961384729867e-02 3.031939797972673034e+01 2.010112547169732089e+00
4.026000000000000227e+02 -7.648587136860352138e-03 -2.251108749982239435e-02 3.033473404344940150e+01 2.010111676201999931e+00
4.027000000000000455e+02 -8.655459358772802161e-03 -2.212401408526938965e-02 3.035007010717207621e+01 2.010110817242241055e+00
4.028000000000000114e+02 -9.642979910695272106e-03 -2.169198598884268178e-02 3.036540617089475091e+01 2.010109970286377834e+00
4.029000000000000341e+02 -1.060914536918116172e-02 -2.121596105242433070e-02 3.038074223461742207e+01 2.010109135330369945e+00
4.030000000000000000e+02 -1.155199932369796977e-02 -2.069698623036387436e-02 3.039607829834010033e+01 2.010108312370237016e+00
4.031000000000000227e+02 -1.246963633246249599e-02 -2.013619529850525086e-02 3.041141436206277504e+01 2.010107501402050190e+00
4.032000000000000455e+02 -1.336020576733547641e-02 -1.953480638795770941e-02 3.042675042578544620e+01 2.010106702421983638e+00
4.033000000000000114e+02 -1.422191554000567376e-02 -1.889411934897956488e-02 3.044208648950812091e+01 2.010105915426171563e+00
4.034000000000000341e+02 -1.505303570200679925e-02 -1.821551295065076612e-02 3.045742255323079917e+01 2.010105140410916480e+00
4.035000000000000000e+02 -1.585190191131509094e-02 -1.750044192234060172e-02 3.047275861695347032e+01 2.010104377372506690e+00
4.036000000000000227e+02 -1.661691875861885659e-02 -1.675043384332615404e-02 3.048809468067614503e+01 2.010103626307294888e+00
4.037000000000000455e+02 -1.734656294661751988e-02 -1.596708588716254026e-02 3.050343074439881619e+01 2.010102887211731471e+00
4.038000000000000114e+02 -1.803938631601999590e-02 -1.515206142776118724e-02 3.051876680812149090e+01 2.010102160082270828e+00
4.039000000000000341e+02 -1.869401871227114806e-02 -1.430708651434971744e-02 3.053410287184416561e+01 2.010101444915469049e+00
4.040000000000000000e+02 -1.930917068731436911e-02 -1.343394622277795970e-02 3.054943893556684031e+01 2.010100741707904870e+00
4.041000000000000227e+02 -1.988363603111239705e-02 -1.253448089087917140e-02 3.056477499928951502e+01 2.010100050456224530e+00
4.042000000000000455e+02 -2.041629412795108178e-02 -1.161058224578817230e-02 3.058011106301218973e+01 2.010099371157152426e+00
4.043000000000000114e+02 -2.090611213294975637e-02 -1.066418943138622982e-02 3.059544712673486089e+01 2.010098703807440046e+00
4.044000000000000341e+02 -2.135214696458181613e-02 -9.697284944170561638e-03 3.061078319045753560e+01 2.010098048403911708e+00
4.045000000000000000e+02 -2.175354710935891930e-02 -8.711890486076819332e-03 3.062611925418021386e+01 2.010097404943442356e+00
4.046000000000000227e+02 -2.210955423528277244e-02 -7.710062742911557958e-03 3.064145531790288501e+01 2.010096773422967775e+00
4.047000000000000455e+02 -2.241950461100250189e-02 -6.693889097187758451e-03 3.065679138162555972e+01 2.010096153839473487e+00
4.048000000000000114e+02 -2.268283032807400998e-02 -5.665483284314100712e-03 3.067212744534823088e+01 2.010095546190031612e+00
4.049000000000000341e+02 -2.289906032409904854e-02 -4.626981001133602389e-03 3.068746350907090559e+01 2.010094950471696951e+00
4.050000000000000000e+02 -2.306782120492975249e-02 -3.580535475955704244e-03 3.070279957279358385e+01 2.010094366681679734e+00
4.051000000000000227e+02 -2.318883786457764246e-02 -2.528313009238656196e-03 3.071813563651625500e+01 2.010093794817161772e+00
4.052000000000000455e+02 -2.326193390182638640e-02 -1.472488494152321805e-03 3.073347170023892971e+01 2.010093234875442558e+00
4.053000000000000114e+02 -2.328703183303119581e-02 -4.152409262851133789e-04 3.074880776396160442e+01 2.010092686853829580e+00
4.054000000000000341e+02 -2.326415310095663116e-02 6.412510882704409955e-04 3.076414382768427558e+01 2.010092150749732021e+00
4.055000000000000000e+02 -2.319341787995010326e-02 1.694813817171502649e-03 3.077947989140695384e+01 2.010091626560566169e+00
4.056000000000000227e+02 -2.307504467817459923e-02 2.743282869228943696e-03 3.079481595512962855e+01 2.010091114283874880e+00
4.057000000000000455e+02 -2.290934973800264410e-02 3.784507635770672541e-03 3.081015201885229970e+01 2.010090613917157931e+00
4.058000000000000114e+02 -2.269674623614570050e-02 4.816355696865183209e-03 3.082548808257497441e+01 2.010090125458070531e+00
4.059000000000000341e+02 -2.243774328544069843e-02 5.836717183400974042e-03 3.084082414629764557e+01 2.010089648904262116e+00
4.060000000000000000e+02 -2.213294474067011713e-02 6.843509086083264005e-03 3.085616021002032383e+01 2.010089184253461170e+00
4.061000000000000227e+02 -2.178304781116873964e-02 7.834679502590627745e-03 3.087149627374299854e+01 2.010088731503447690e+00
4.062000000000000455e+02 -2.138884148335439689e-02 8.808211814213068314e-03 3.088683233746566970e+01 2.010088290652072729e+00
4.063000000000000114e+02 -2.095120475674583024e-02 9.762128783499730497e-03 3.090216840118834440e+01 2.010087861697209100e+00
4.064000000000000341e+02 -2.047110469735095514e-02 1.069449656459824961e-02 3.091750446491101911e+01 2.010087444636829979e+00
4.065000000000000000e+02 -1.994959431274007794e-02 1.160342861814944206e-02 3.093284052863369027e+01 2.010087039468911208e+00
4.066000000000000227e+02 -1.938781025343184680e-02 1.248708952284998709e-02 3.094817659235636853e+01 2.010086646191545423e+00
4.067000000000000455e+02 -1.878697034559068113e-02 1.334369867596215710e-02 3.096351265607904324e+01 2.010086264802832812e+00
4.068000000000000114e+02 -1.814837096038599343e-02 1.417153387535047791e-02 3.097884871980171440e+01 2.010085895300959713e+00
4.069000000000000341e+02 -1.747338422565079125e-02 1.496893477583437562e-02 3.099418478352438910e+01 2.010085537684152435e+00
4.070000000000000000e+02 -1.676345508585150648e-02 1.573430621293469070e-02 3.100952084724706026e+01 2.010085191950690131e+00
4.071000000000000227e+02 -1.602009821662435385e-02 1.646612138738836120e-02 3.102485691096973852e+01 2.010084858098926119e+00
4.072000000000000455e+02 -1.524489480046835321e-02 1.716292490406102697e-02 3.104019297469241323e+01 2.010084536127260346e+00
4.073000000000000114e+02 -1.443948917044296162e-02 1.782333565925496577e-02 3.105552903841508439e+01 2.010084226034144717e+00
4.074000000000000341e+02 -1.360558532896561680e-02 1.844604957067183873e-02 3.107086510213775910e+01 2.010083927818085314e+00
4.075000000000000000e+02 -1.274494334909259848e-02 1.902984214466629798e-02 3.108620116586043736e+01 2.010083641477662386e+00
4.076000000000000227e+02 -1.185937566583922763e-02 1.957357087575289922e-02 3.110153722958310851e+01 2.010083367011487265e+00
4.077000000000000455e+02 -1.095074326536871895e-02 2.007617747366688063e-02 3.111687329330578322e+01 2.010083104418258326e+00
4.078000000000000114e+02 -1.002095178003453192e-02 2.053668991368372623e-02 3.113220935702845793e+01 2.010082853696685046e+00
4.079000000000000341e+02 -9.071947497458161813e-03 2.095422430621494969e-02 3.114754542075112909e+01 2.010082614845575932e+00
4.080000000000000000e+02 -8.105713292004733395e-03 2.132798658213334517e-02 3.116288148447380735e+01 2.010082387863772801e+00
4.081000000000000227e+02 -7.124264487123049307e-03 2.165727399062388273e-02 3.117821754819647850e+01 2.010082172750182306e+00
4.082000000000000455e+02 -6.129644657203959721e-03 2.194147640676171948e-02 3.119355361191915321e+01 2.010081969503759503e+00
4.083000000000000114e+02 -5.123921377665218574e-03 2.218007744643151272e-02 3.120888967564182792e+01 2.010081778123522511e+00
4.084000000000000341e+02 -4.109181932104899286e-03 2.237265538655917527e-02 3.122422573936449908e+01 2.010081598608546738e+00
4.085000000000000000e+02 -3.087528985427261466e-03 2.251888388908887539e-02 3.123956180308717379e+01 2.010081430957954662e+00
4.086000000000000227e+02 -2.061076231883682622e-03 2.261853252748814019e-02 3.125489786680985205e+01 2.010081275170923387e+00
4.087000000000000455e+02 -1.031944027052870711e-03 2.267146711501177858e-02 3.127023393053252320e+01 2.010081131246707287e+00
4.088000000000000114e+02 -2.255012746449652816e-06 2.267764983435257772e-02 3.128556999425519791e+01 2.010080999184588713e+00
4.089000000000000341e+02 1.025870256117586681e-03 2.263713916869764670e-02 3.130090605797787262e+01 2.010080878983919295e+00
4.090000000000000000e+02 2.050317673687250802e-03 2.255008963466194338e-02 3.131624212170054378e+01 2.010080770644113279e+00
4.091000000000000227e+02 3.068983925433893534e-03 2.241675131792049760e-02 3.133157818542322204e+01 2.010080674164622216e+00
4.092000000000000455e+02 4.079780801568722720e-03 2.223746921282056602e-02 3.134691424914589319e+01 2.010080589544986029e+00
4.093000000000000114e+02 5.080639472810142242e-03 2.201268236761903807e-02 3.136225031286856790e+01 2.010080516784744642e+00
4.094000000000000341e+02 6.069514719727387743e-03 2.174292283739791276e-02 3.137758637659124261e+01 2.010080455883555217e+00
4.095000000000000000e+02 7.044389107048877434e-03 2.142881444712384578e-02 3.139292244031391377e+01 2.010080406841085132e+00
4.096000000000000227e+02 8.003277094413943291e-03 2.107107136766003461e-02 3.140825850403659203e+01 2.010080369657099464e+00
4.097000000000000455e+02 8.944229075198956158e-03 2.067049650797625829e-02 3.142359456775926674e+01 2.010080344331370839e+00


==> fig9/fig9c_thirdorder.txt <==
# Omega0=1, gamma=0.79, delta=0.5, Gamma=0.1 
#  time  G[real](t)  G[imag](t)  //  (omega-E_ex)  Ixas(omega-E_ex)
0.000000000000000000e+00 -0.000000000000000000e+00 -1.000000000000000000e+00 -3.140825850403659203e+01 2.010080082543642899e+00
1.000000000000000056e-01 -9.425556723732525109e-05 -9.977750718998260604e-01 -3.139292244031391377e+01 2.010080081128068130e+00
2.000000000000000111e-01 -7.769768703446702177e-04 -9.913029993043317445e-01 -3.137758637659124261e+01 2.010080091570485727e+00
3.000000000000000444e-01 -2.536591593986490135e-03 -9.808002105812813065e-01 -3.136225031286856790e+01 2.010080113870916563e+00
4.000000000000000222e-01 -5.771767948369329812e-03 -9.666235584605843423e-01 -3.134691424914589319e+01 2.010080148029464553e+00
5.000000000000000000e-01 -1.076859496609720683e-02 -9.492017556859227989e-01 -3.133157818542322204e+01 2.010080194046205637e+00
6.000000000000000888e-01 -1.769440758442294287e-02 -9.289873006044185866e-01 -3.131624212170054378e+01 2.010080251921373851e+00
7.000000000000000666e-01 -2.661120958291882457e-02 -9.064343098736957760e-01 -3.130090605797787262e+01 2.010080321655202784e+00
8.000000000000000444e-01 -3.749387465549000598e-02 -8.819841161986865519e-01 -3.128556999425519791e+01 2.010080403248003300e+00
9.000000000000000222e-01 -5.024307753915384367e-02 -8.560456731676635567e-01 -3.127023393053252320e+01 2.010080496700107133e+00
1.000000000000000000e+00 -6.469764954059992190e-02 -8.289783691514359676e-01 -3.125489786680985205e+01 2.010080602011946826e+00
1.100000000000000089e+00 -8.065235280597221612e-02 -8.010878119231773509e-01 -3.123956180308717379e+01 2.010080719183970910e+00
1.200000000000000178e+00 -9.787699886963363571e-02 -7.726307341360033609e-01 -3.122422573936449908e+01 2.010080848216728722e+00
1.300000000000000044e+00 -1.161296067230471740e-01 -7.438186698440998335e-01 -3.120888967564182792e+01 2.010080989110790473e+00
1.400000000000000133e+00 -1.351635551106862565e-01 -7.148187034723192390e-01 -3.119355361191915321e+01 2.010081141866788101e+00
1.500000000000000000e+00 -1.547337471104925921e-01 -6.857569951275469533e-01 -3.117821754819647850e+01 2.010081306485403729e+00
1.600000000000000089e+00 -1.746033952107295395e-01 -6.567266586739048950e-01 -3.116288148447380735e+01 2.010081482967402966e+00
1.700000000000000178e+00 -1.945485724587610044e-01 -6.277950965129789340e-01 -3.114754542075112909e+01 2.010081671313589613e+00
1.800000000000000044e+00 -2.143591318775257826e-01 -5.990074549521618996e-01 -3.113220935702845793e+01 2.010081871524810548e+00
1.900000000000000133e+00 -2.338384172969224795e-01 -5.703884346358297774e-01 -3.111687329330578322e+01 2.010082083601982816e+00
2.000000000000000000e+00 -2.528041534069305207e-01 -5.419454541306528705e-01 -3.110153722958310851e+01 2.010082307546086966e+00
2.100000000000000089e+00 -2.710899640433527269e-01 -5.136724338653104738e-01 -3.108620116586043736e+01 2.010082543358138629e+00
2.200000000000000178e+00 -2.885459667438826092e-01 -4.855519435704926390e-01 -3.107086510213775910e+01 2.010082791039236039e+00
2.300000000000000266e+00 -3.050386549250234114e-01 -4.575558805503781024e-01 -3.105552903841508439e+01 2.010083050590496967e+00
2.400000000000000355e+00 -3.204513874702576426e-01 -4.296466751789065341e-01 -3.104019297469241323e+01 2.010083322013142659e+00
2.500000000000000000e+00 -3.346856905370763080e-01 -4.017797306193735540e-01 -3.102485691096973852e+01 2.010083605308408572e+00
2.600000000000000089e+00 -3.476623562041046278e-01 -3.739059863087879632e-01 -3.100952084724706026e+01 2.010083900477591445e+00
2.700000000000000178e+00 -3.593217326653513899e-01 -3.459738553686153018e-01 -3.099418478352438910e+01 2.010084207522083055e+00
2.800000000000000266e+00 -3.696236312050333872e-01 -3.179311727948138100e-01 -3.097884871980171440e+01 2.010084526443278286e+00
2.900000000000000355e+00 -3.785472690377625349e-01 -2.897278446429666365e-01 -3.096351265607904324e+01 2.010084857242665723e+00
3.000000000000000000e+00 -3.860909327420536941e-01 -2.613188296440370761e-01 -3.094817659235636853e+01 2.010085199921760157e+00
3.100000000000000089e+00 -3.922708862080889758e-01 -2.326666852094784188e-01 -3.093284052863369027e+01 2.010085554482176295e+00
3.200000000000000178e+00 -3.971195885906554368e-01 -2.037435738484488779e-01 -3.091750446491101911e+01 2.010085920925525294e+00
3.300000000000000266e+00 -4.006836281255120591e-01 -1.745331120831457583e-01 -3.090216840118834440e+01 2.010086299253533326e+00
3.400000000000000355e+00 -4.030215065150644094e-01 -1.450321004415329740e-01 -3.088683233746566970e+01 2.010086689467940335e+00
3.500000000000000000e+00 -4.042011216309752686e-01 -1.152517436254280186e-01 -3.087149627374299854e+01 2.010087091570564866e+00
3.600000000000000089e+00 -4.042969392350374003e-01 -8.521812330851377681e-02 -3.085616021002032383e+01 2.010087505563266319e+00
3.700000000000000178e+00 -4.033871141318340348e-01 -5.497209838999405490e-02 -3.084082414629764557e+01 2.010087931447991139e+00
3.800000000000000266e+00 -4.015508055769943518e-01 -2.456884435863120400e-02 -3.082548808257497441e+01 2.010088369226687544e+00
3.900000000000000355e+00 -3.988657127426454840e-01 5.923013408611088951e-03 -3.081015201885229970e+01 2.010088818901420549e+00
4.000000000000000000e+00 -3.954058000666633710e-01 3.642278478826636856e-02 -3.079481595512962855e+01 2.010089280474265383e+00
4.100000000000000533e+00 -3.912393030956259343e-01 6.683953676122582344e-02 -3.077947989140695384e+01 2.010089753947374103e+00
4.200000000000000178e+00 -3.864271608005863667e-01 9.707413434056441637e-02 -3.076414382768427558e+01 2.010090239322943617e+00
4.299999999999999822e+00 -3.810219199708720916e-01 1.270213817863811712e-01 -3.074880776396160442e+01 2.010090736603264094e+00
4.400000000000000355e+00 -3.750670531374705741e-01 1.565722618008918432e-01 -3.073347170023892971e+01 2.010091245790617709e+00
4.500000000000000000e+00 -3.685966546468892324e-01 1.856162331404423160e-01 -3.071813563651625500e+01 2.010091766887408760e+00
4.600000000000000533e+00 -3.616355299390565659e-01 2.140434555404431838e-01 -3.070279957279358385e+01 2.010092299896031776e+00
4.700000000000000178e+00 -3.541996731455782088e-01 2.417468186035535704e-01 -3.068746350907090559e+01 2.010092844819020286e+00
4.800000000000000711e+00 -3.462970618049850402e-01 2.686237431395489539e-01 -3.067212744534823088e+01 2.010093401658878953e+00
4.900000000000000355e+00 -3.379286777497763627e-01 2.945777550865452121e-01 -3.065679138162555972e+01 2.010093970418219023e+00
5.000000000000000000e+00 -3.290897003071476812e-01 3.195197985842546107e-01 -3.064145531790288501e+01 2.010094551099704585e+00
5.100000000000000533e+00 -3.197708318607608291e-01 3.433692381584855791e-01 -3.062611925418021386e+01 2.010095143706022380e+00
5.200000000000000178e+00 -3.099596982377610943e-01 3.660545399932980115e-01 -3.061078319045753560e+01 2.010095748239982161e+00
5.300000000000000711e+00 -2.996422478689625413e-01 3.875136682016114831e-01 -3.059544712673486089e+01 2.010096364704382577e+00
5.400000000000000355e+00 -2.888040914599232512e-01 4.076942258607398339e-01 -3.058011106301218973e+01 2.010096993102103102e+00
5.500000000000000000e+00 -2.774317520203240517e-01 4.265533552228364389e-01 -3.056477499928951502e+01 2.010097633436095599e+00
5.600000000000000533e+00 -2.655137976751498763e-01 4.440574162592188512e-01 -3.054943893556684031e+01 2.010098285709342125e+00
5.700000000000000178e+00 -2.530418276906804542e-01 4.601814866796797854e-01 -3.053410287184416561e+01 2.010098949924903344e+00
5.800000000000000711e+00 -2.400112852333616820e-01 4.749087346324986636e-01 -3.051876680812149090e+01 2.010099626085895430e+00
5.900000000000000355e+00 -2.264220910105438078e-01 4.882296979912323365e-01 -3.050343074439881619e+01 2.010100314195466531e+00
6.000000000000000000e+00 -2.122791037534177139e-01 5.001414985003610481e-01 -3.048809468067614503e+01 2.010101014256840291e+00
6.100000000000000533e+00 -1.975924114837626089e-01 5.106470206939950351e-01 -3.047275861695347032e+01 2.010101726273301193e+00
6.200000000000000178e+00 -1.823774605121618597e-01 5.197540916759746388e-01 -3.045742255323079917e+01 2.010102450248185679e+00
6.300000000000000711e+00 -1.666550323831250402e-01 5.274746900276567896e-01 -3.044208648950812091e+01 2.010103186184883484e+00
6.400000000000000355e+00 -1.504510897969434657e-01 5.338241986349625545e-01 -3.042675042578544620e+01 2.010103934086861610e+00
6.500000000000000000e+00 -1.337965115445238773e-01 5.388207157674448355e-01 -3.041141436206277504e+01 2.010104693957589284e+00
6.600000000000000533e+00 -1.167267330707684320e-01 5.424844363159077032e-01 -3.039607829834010033e+01 2.010105465800658298e+00
6.700000000000000178e+00 -9.928131097617166889e-02 5.448371153388276156e-01 -3.038074223461742207e+01 2.010106249619675989e+00
6.800000000000000711e+00 -8.150342876510741075e-02 5.459016174614786943e-01 -3.036540617089475091e+01 2.010107045418320304e+00
6.900000000000000355e+00 -6.343936483838580331e-02 5.457015503558652059e-01 -3.035007010717207621e+01 2.010107853200330918e+00
7.000000000000000000e+00 -4.513793796757700760e-02 5.442609824087744075e-01 -3.033473404344940150e+01 2.010108672969500354e+00
7.100000000000000533e+00 -2.664994387947896073e-02 5.416042414760895429e-01 -3.031939797972673034e+01 2.010109504729673535e+00
7.200000000000000178e+00 -8.027596556771644104e-03 5.377557921765966364e-01 -3.030406191600405208e+01 2.010110348484742460e+00
7.300000000000000711e+00 1.067601463703318938e-02 5.327401834975703521e-01 -3.028872585228138092e+01 2.010111204238691940e+00
7.400000000000000355e+00 2.940743973892735730e-02 5.265820586441900542e-01 -3.027338978855870621e+01 2.010112071995521443e+00
7.500000000000000000e+00 4.811334833500763991e-02 5.193062204516489810e-01 -3.025805372483603151e+01 2.010112951759337019e+00
7.600000000000000533e+00 6.674096797334996833e-02 5.109377431651594970e-01 -3.024271766111336035e+01 2.010113843534241163e+00
7.700000000000000178e+00 8.523847528929473505e-02 5.015021229233099787e-01 -3.022738159739068209e+01 2.010114747324437623e+00
7.800000000000000711e+00 1.035553363514633146e-01 4.910254557664133768e-01 -3.021204553366800738e+01 2.010115663134177222e+00
7.900000000000000355e+00 1.216425925859267732e-01 4.795346345643880515e-01 -3.019670946994533622e+01 2.010116590967768069e+00
8.000000000000000000e+00 1.394530931645071303e-01 4.670575563539798303e-01 -3.018137340622266152e+01 2.010117530829572008e+00
8.099999999999999645e+00 1.569416732356443966e-01 4.536233307311731133e-01 -3.016603734249998681e+01 2.010118482724003286e+00
8.200000000000001066e+00 1.740652800722125304e-01 4.392624819859650143e-01 -3.015070127877731565e+01 2.010119446655552977e+00
8.300000000000000711e+00 1.907830500191105005e-01 4.240071358540406510e-01 -3.013536521505463739e+01 2.010120422628746795e+00
8.400000000000000355e+00 2.070563395723792333e-01 4.078911853516697938e-01 -3.012002915133196623e+01 2.010121410648188167e+00
8.500000000000000000e+00 2.228487167418271020e-01 3.909504295959692066e-01 -3.010469308760929152e+01 2.010122410718519603e+00
8.599999999999999645e+00 2.381259169896116357e-01 3.732226806721893886e-01 -3.008935702388661682e+01 2.010123422844469321e+00
8.700000000000001066e+00 2.528557706865737775e-01 3.547478354918316423e-01 -3.007402096016394566e+01 2.010124447030779749e+00
8.800000000000000711e+00 2.670081080829884157e-01 3.355679091586010743e-01 -3.005868489644126740e+01 2.010125483282287462e+00
8.900000000000000355e+00 2.805546483202217556e-01 3.157270298951792009e-01 -3.004334883271859269e+01 2.010126531603872113e+00
9.000000000000000000e+00 2.934688796686971135e-01 2.952713946676381873e-01 -3.002801276899592153e+01 2.010127592000491514e+00
9.099999999999999645e+00 3.057259361622786109e-01 2.742491869276713068e-01 -3.001267670527324682e+01 2.010128664477123017e+00
9.200000000000001066e+00 3.173024774153320737e-01 2.527104586540204201e-01 -2.999734064155056856e+01 2.010129749038835456e+00
9.300000000000000711e+00 3.281765760275213717e-01 2.307069791346285093e-01 -2.998200457782789741e+01 2.010130845690723866e+00
9.400000000000000355e+00 3.383276174711612461e-01 2.082920552222737864e-01 -2.996666851410522270e+01 2.010131954437985868e+00
9.500000000000000000e+00 3.477362161946112029e-01 1.855203264286160170e-01 -2.995133245038255154e+01 2.010133075285851945e+00
9.600000000000001421e+00 3.563841501181359006e-01 1.624475403556203956e-01 -2.993599638665987683e+01 2.010134208239604092e+00
9.700000000000001066e+00 3.642543162415252112e-01 1.391303130947343647e-01 -2.992066032293719857e+01 2.010135353304582928e+00
9.800000000000000711e+00 3.713307074443468192e-01 1.156258796460510885e-01 -2.990532425921452742e+01 2.010136510486193906e+00
9.900000000000000355e+00 3.775984113374721285e-01 9.199183988868313289e-02 -2.988998819549185271e+01 2.010137679789921528e+00
1.000000000000000000e+01 3.830436300665651661e-01 6.828590406509826849e-02 -2.987465213176917800e+01 2.010138861221277828e+00
1.010000000000000142e+01 3.876537196080995229e-01 4.456564306991900315e-02 -2.985931606804650684e+01 2.010140054785838348e+00
1.020000000000000107e+01 3.914172470234089096e-01 2.088824679835886086e-02 -2.984398000432383213e+01 2.010141260489236803e+00
1.030000000000000071e+01 3.943240624123197091e-01 -2.689705593553541520e-03 -2.982864394060115387e+01 2.010142478337200167e+00
1.040000000000000036e+01 3.963653835265617542e-01 -2.611246065500766669e-02 -2.981330787687848272e+01 2.010143708335462964e+00
1.050000000000000000e+01 3.975338891691674870e-01 -4.932528905788873680e-02 -2.979797181315580801e+01 2.010144950489858751e+00
1.060000000000000142e+01 3.978238185209770905e-01 -7.227466513561031647e-02 -2.978263574943313685e+01 2.010146204806222414e+00
1.070000000000000107e+01 3.972310731093756653e-01 -9.490842739115912252e-02 -2.976729968571046214e+01 2.010147471290550047e+00
1.080000000000000071e+01 3.957533177908023059e-01 -1.171759188458294382e-01 -2.975196362198778388e+01 2.010148749948783564e+00
1.090000000000000036e+01 3.933900784241970983e-01 -1.390281077909599483e-01 -2.973662755826511273e+01 2.010150040786995884e+00
1.100000000000000000e+01 3.901428326079953157e-01 -1.604176895456385921e-01 -2.972129149454243802e+01 2.010151343811308777e+00
1.110000000000000142e+01 3.860150917331962583e-01 -1.812991698198299639e-01 -2.970595543081976331e+01 2.010152659027860444e+00
1.120000000000000107e+01 3.810124718062569138e-01 -2.016289317425472294e-01 -2.969061936709709215e+01 2.010153986442919649e+00
1.130000000000000071e+01 3.751427513131606606e-01 -2.213652873195157134e-01 -2.967528330337441389e+01 2.010155326062737835e+00
1.140000000000000036e+01 3.684159152012158045e-01 -2.404685158301253234e-01 -2.965994723965173918e+01 2.010156677893697896e+00
1.150000000000000000e+01 3.608441833255033870e-01 -2.589008906249223307e-01 -2.964461117592906803e+01 2.010158041942175178e+00
1.160000000000000142e+01 3.524420236642105131e-01 -2.766266962415511732e-01 -2.962927511220639332e+01 2.010159418214667149e+00
1.170000000000000107e+01 3.432261494168594163e-01 -2.936122381578245566e-01 -2.961393904848372216e+01 2.010160806717667725e+00
1.180000000000000071e+01 3.332155005752170940e-01 -3.098258462673117442e-01 -2.959860298476104390e+01 2.010162207457790728e+00
1.190000000000000036e+01 3.224312104744699314e-01 -3.252378746047517866e-01 -2.958326692103836919e+01 2.010163620441679733e+00
1.200000000000000000e+01 3.108965576433323497e-01 -3.398206981328577014e-01 -2.956793085731569803e+01 2.010165045676028939e+00
1.210000000000000142e+01 2.986369046752848644e-01 -3.535487083098361460e-01 -2.955259479359302333e+01 2.010166483167592943e+00
1.220000000000000107e+01 2.856796244481319413e-01 -3.663983085983116839e-01 -2.953725872987034862e+01 2.010167932923220491e+00
1.230000000000000071e+01 2.720540156769462592e-01 -3.783479103514919006e-01 -2.952192266614767746e+01 2.010169394949790078e+00
1.240000000000000036e+01 2.577912088208136887e-01 -3.893779304860527923e-01 -2.950658660242499920e+01 2.010170869254245929e+00
1.250000000000000000e+01 2.429240637013166948e-01 -3.994707905590259012e-01 -2.949125053870232449e+01 2.010172355843571346e+00
1.260000000000000142e+01 2.274870607426050517e-01 -4.086109181376626487e-01 -2.947591447497965333e+01 2.010173854724877529e+00
1.270000000000000107e+01 2.115161864923005286e-01 -4.167847501549505895e-01 -2.946057841125697863e+01 2.010175365905249478e+00
1.280000000000000071e+01 1.950488155710612681e-01 -4.239807379898297146e-01 -2.944524234753430036e+01 2.010176889391879662e+00
1.290000000000000036e+01 1.781235896761966808e-01 -4.301893544386315993e-01 -2.942990628381162921e+01 2.010178425192030272e+00
1.300000000000000000e+01 1.607802950848750967e-01 -4.354031013782508897e-01 -2.941457022008895450e+01 2.010179973312994139e+00
1.310000000000000142e+01 1.430597398121024877e-01 -4.396165183302568336e-01 -2.939923415636628334e+01 2.010181533762140926e+00
1.320000000000000107e+01 1.250036308192379597e-01 -4.428261906765659783e-01 -2.938389809264360863e+01 2.010183106546889142e+00
1.330000000000000071e+01 1.066544527561612693e-01 -4.450307570774195698e-01 -2.936856202892093037e+01 2.010184691674753221e+00
1.340000000000000036e+01 8.805534810271967161e-02 -4.462309155067314959e-01 -2.935322596519825922e+01 2.010186289153248929e+00
1.350000000000000000e+01 6.924999974326855046e-02 -4.464294266641998243e-01 -2.933788990147558451e+01 2.010187898990014599e+00
1.360000000000000142e+01 5.028251609158553015e-02 -4.456311147573577269e-01 -2.932255383775290980e+01 2.010189521192683237e+00
1.370000000000000107e+01 3.119731881351056960e-02 -4.438428642634036914e-01 -2.930721777403023864e+01 2.010191155769033511e+00
1.380000000000000071e+01 1.203903375145421242e-02 -4.410736125758961124e-01 -2.929188171030756038e+01 2.010192802726813888e+00
1.390000000000000036e+01 -7.147615631236618923e-03 -4.373343378017691685e-01 -2.927654564658488567e+01 2.010194462073906507e+00
1.400000000000000000e+01 -2.631791168515554627e-02 -4.326380410708612345e-01 -2.926120958286221452e+01 2.010196133818212605e+00
1.410000000000000142e+01 -4.542724351836199825e-02 -4.269997234885285486e-01 -2.924587351913953981e+01 2.010197817967700473e+00
1.420000000000000107e+01 -6.443120547514041840e-02 -4.204363568083727687e-01 -2.923053745541686865e+01 2.010199514530431220e+00
1.430000000000000071e+01 -8.328569318660439258e-02 -4.129668483077605923e-01 -2.921520139169419394e+01 2.010201223514471280e+00
1.440000000000000036e+01 -1.019469979129785653e-01 -4.046119993545702620e-01 -2.919986532797151568e+01 2.010202944928016322e+00
1.450000000000000000e+01 -1.203718987861496365e-01 -3.953944578501062401e-01 -2.918452926424884453e+01 2.010204678779242027e+00
1.460000000000000142e+01 -1.385177537889442367e-01 -3.853386648686136784e-01 -2.916919320052616982e+01 2.010206425076490611e+00
1.470000000000000107e+01 -1.563425892481296875e-01 -3.744707952458734002e-01 -2.915385713680349511e+01 2.010208183828044781e+00
1.480000000000000071e+01 -1.738051881379274466e-01 -3.628186930105619101e-01 -2.913852107308082395e+01 2.010209955042363106e+00
1.490000000000000036e+01 -1.908651775007338958e-01 -3.504118014342528786e-01 -2.912318500935814569e+01 2.010211738727865072e+00
1.500000000000000000e+01 -2.074831146112569580e-01 -3.372810885083538657e-01 -2.910784894563547098e+01 2.010213534893140253e+00
1.510000000000000142e+01 -2.236205724763883074e-01 -3.234589681730188349e-01 -2.909251288191279983e+01 2.010215343546709832e+00
1.520000000000000107e+01 -2.392402240783873535e-01 -3.089792175955521913e-01 -2.907717681819012512e+01 2.010217164697293502e+00
1.530000000000000071e+01 -2.543059256487762432e-01 -2.938768914166965396e-01 -2.906184075446745396e+01 2.010218998353565212e+00
1.540000000000000036e+01 -2.687827987044639766e-01 -2.781882329123610553e-01 -2.904650469074477570e+01 2.010220844524336137e+00
1.550000000000000000e+01 -2.826373104761919497e-01 -2.619505830963091420e-01 -2.903116862702210099e+01 2.010222703218415230e+00
1.560000000000000142e+01 -2.958373528911601436e-01 -2.452022878740375555e-01 -2.901583256329942984e+01 2.010224574444729573e+00
1.570000000000000107e+01 -3.083523192949400027e-01 -2.279826038252088238e-01 -2.900049649957675513e+01 2.010226458212241329e+00
1.580000000000000071e+01 -3.201531791114217707e-01 -2.103316032061002816e-01 -2.898516043585407687e+01 2.010228354529959294e+00
1.590000000000000036e+01 -3.312125497389812323e-01 -1.922900781790438662e-01 -2.896982437213140571e+01 2.010230263407022377e+00
1.600000000000000000e+01 -3.415047654471728422e-01 -1.738994451443311440e-01 -2.895448830840873100e+01 2.010232184852534854e+00
1.610000000000000142e+01 -3.510059430625497856e-01 -1.552016489937272925e-01 -2.893915224468605629e+01 2.010234118875744436e+00
1.619999999999999929e+01 -3.596940437028818827e-01 -1.362390679241113900e-01 -2.892381618096338514e+01 2.010236065485918822e+00
1.630000000000000071e+01 -3.675489307078864121e-01 -1.170544189305460919e-01 -2.890848011724071043e+01 2.010238024692423409e+00
1.640000000000000213e+01 -3.745524229327042987e-01 -9.769066403675326360e-02 -2.889314405351803572e+01 2.010239996504652460e+00
1.650000000000000000e+01 -3.806883434400759603e-01 -7.819091779813126808e-02 -2.887780798979536101e+01 2.010241980932056638e+00
1.660000000000000142e+01 -3.859425631759633712e-01 -5.859835571523447362e-02 -2.886247192607268630e+01 2.010243977984206065e+00
1.669999999999999929e+01 -3.903030392277054839e-01 -3.895612415013117308e-02 -2.884713586235001515e+01 2.010245987670676193e+00
1.680000000000000071e+01 -3.937598478024277315e-01 -1.930725147197044286e-02 -2.883179979862734044e+01 2.010248010001145058e+00
1.690000000000000213e+01 -3.963052112464129917e-01 3.054393865455719867e-04 -2.881646373490466218e+01 2.010250044985313789e+00
1.700000000000000000e+01 -3.979335194407744303e-01 1.983941678018957128e-02 -2.880112767118199102e+01 2.010252092632998089e+00
1.710000000000000142e+01 -3.986413451135351060e-01 3.925252494012304583e-02 -2.878579160745931631e+01 2.010254152954046081e+00
1.719999999999999929e+01 -3.984274531185588164e-01 5.850306678679586397e-02 -2.877045554373664160e+01 2.010256225958355181e+00
1.730000000000000071e+01 -3.972928037904704390e-01 7.754988542588391043e-02 -2.875511948001397045e+01 2.010258311655934271e+00
1.740000000000000213e+01 -3.952405500178687303e-01 9.635244395676495488e-02 -2.873978341629129218e+01 2.010260410056806446e+00
1.750000000000000000e+01 -3.922760285633899446e-01 1.148709036798936378e-01 -2.872444735256862103e+01 2.010262521171116479e+00
1.760000000000000142e+01 -3.884067452250969388e-01 1.330662008118460859e-01 -2.870911128884594632e+01 2.010264645008991824e+00
1.769999999999999929e+01 -3.836423542817606336e-01 1.509001212949219461e-01 -2.869377522512327161e+01 2.010266781580698492e+00
1.780000000000000071e+01 -3.779946322431790851e-01 1.683353741310022744e-01 -2.867843916140060045e+01 2.010268930896537132e+00
1.790000000000000213e+01 -3.714774459047586741e-01 1.853356626957762265e-01 -2.866310309767792219e+01 2.010271092966886997e+00
1.800000000000000000e+01 -3.641067152486278102e-01 2.018657542822550333e-01 -2.864776703395524748e+01 2.010273267802175745e+00
1.810000000000000142e+01 -3.559003708924312614e-01 2.178915476812692542e-01 -2.863243097023257633e+01 2.010275455412885215e+00
1.819999999999999929e+01 -3.468783067536832521e-01 2.333801385308858500e-01 -2.861709490650990162e+01 2.010277655809606046e+00
1.830000000000000071e+01 -3.370623278196369088e-01 2.482998826926711977e-01 -2.860175884278722691e+01 2.010279869002947972e+00
1.840000000000000213e+01 -3.264760933254483022e-01 2.626204570443953501e-01 -2.858642277906455220e+01 2.010282095003621539e+00
1.850000000000000000e+01 -3.151450557336278324e-01 2.763129180138206853e-01 -2.857108671534187749e+01 2.010284333822371927e+00
1.860000000000000142e+01 -3.030963953605878003e-01 2.893497574069082146e-01 -2.855575065161920634e+01 2.010286585470037135e+00
1.869999999999999929e+01 -2.903589513551647627e-01 3.017049554593891902e-01 -2.854041458789653163e+01 2.010288849957496016e+00
1.880000000000000071e+01 -2.769631488060796398e-01 3.133540311477356344e-01 -2.852507852417385692e+01 2.010291127295710911e+00
1.890000000000000213e+01 -2.629409224935191913e-01 3.242740892355519544e-01 -2.850974246045118576e+01 2.010293417495720991e+00
1.900000000000000000e+01 -2.483256374470672323e-01 3.344438643883537177e-01 -2.849440639672850750e+01 2.010295720568595179e+00
1.910000000000000142e+01 -2.331520063388445863e-01 3.438437617871025198e-01 -2.847907033300583279e+01 2.010298036525496101e+00
1.920000000000000284e+01 -2.174560043073257287e-01 3.524558943890148122e-01 -2.846373426928316164e+01 2.010300365377630349e+00
1.930000000000000071e+01 -2.012747809591868553e-01 3.602641166717415189e-01 -2.844839820556048693e+01 2.010302707136318645e+00
1.940000000000000213e+01 -1.846465701789085645e-01 3.672540545566116976e-01 -2.843306214183780867e+01 2.010305061812880378e+00
1.950000000000000000e+01 -1.676105976935014785e-01 3.734131317925524218e-01 -2.841772607811513751e+01 2.010307429418757952e+00
1.960000000000000142e+01 -1.502069866312981394e-01 3.787305922621921339e-01 -2.840239001439246280e+01 2.010309809965439065e+00
1.970000000000000284e+01 -1.324766614814134325e-01 3.831975185441476306e-01 -2.838705395066979165e+01 2.010312203464463376e+00
1.980000000000000071e+01 -1.144612502856858505e-01 3.868068464301867571e-01 -2.837171788694711694e+01 2.010314609927472240e+00
1.990000000000000213e+01 -9.620298571266003296e-02 3.895533753768878893e-01 -2.835638182322443868e+01 2.010317029366130992e+00
2.000000000000000000e+01 -7.774460483319541038e-02 3.914337750676421535e-01 -2.834104575950176752e+01 2.010319461792230200e+00
2.010000000000000142e+01 -5.912924803860246381e-02 3.924465877034888917e-01 -2.832570969577909281e+01 2.010321907217546222e+00
2.020000000000000284e+01 -4.040035730170207090e-02 3.925922264534748574e-01 -2.831037363205641810e+01 2.010324365654010847e+00
2.030000000000000071e+01 -2.160157379271316486e-02 3.918729697050670202e-01 -2.829503756833374695e+01 2.010326837113553644e+00
2.040000000000000213e+01 -2.776635429869425166e-03 3.902929513591118504e-01 -2.827970150461106869e+01 2.010329321608223641e+00
2.050000000000000000e+01 1.603072583013029351e-02 3.878581472024750232e-01 -2.826436544088839398e+01 2.010331819150098731e+00
2.060000000000000142e+01 3.477688637719936193e-02 3.845763572056242197e-01 -2.824902937716572282e+01 2.010334329751337634e+00
2.070000000000000284e+01 5.341843298692428715e-02 3.804571841582087277e-01 -2.823369331344304811e+01 2.010336853424198988e+00
2.080000000000000071e+01 7.191226428218426558e-02 3.755120083079354076e-01 -2.821835724972037696e+01 2.010339390180934771e+00
2.090000000000000213e+01 9.021569118481724547e-02 3.697539584278035640e-01 -2.820302118599770225e+01 2.010341940033952390e+00
2.100000000000000000e+01 1.082865364679918008e-01 3.631978792001739342e-01 -2.818768512227502399e+01 2.010344502995655258e+00
2.110000000000000142e+01 1.260832327826511001e-01 3.558602950083059602e-01 -2.817234905855235283e+01 2.010347079078571575e+00
2.120000000000000284e+01 1.435649192605200630e-01 3.477593704307870848e-01 -2.815701299482967812e+01 2.010349668295263292e+00
2.130000000000000071e+01 1.606915362715294615e-01 3.389148672069567381e-01 -2.814167693110700341e+01 2.010352270658364748e+00
2.140000000000000213e+01 1.774239181026106282e-01 3.293480981643602257e-01 -2.812634086738433226e+01 2.010354886180603096e+00
2.150000000000000000e+01 1.937238835247996060e-01 3.190818778941025280e-01 -2.811100480366165399e+01 2.010357514874728135e+00
2.160000000000000142e+01 2.095543236988538505e-01 3.081404704750959622e-01 -2.809566873993897929e+01 2.010360156753615790e+00
2.170000000000000284e+01 2.248792875769917432e-01 2.965495343710252696e-01 -2.808033267621630813e+01 2.010362811830174401e+00
2.180000000000000071e+01 2.396640642716698077e-01 2.843360644332868503e-01 -2.806499661249363342e+01 2.010365480117391357e+00
2.190000000000000213e+01 2.538752623697452249e-01 2.715283314571309559e-01 -2.804966054877096227e+01 2.010368161628328654e+00
2.200000000000000000e+01 2.674808860025922330e-01 2.581558190525676810e-01 -2.803432448504828400e+01 2.010370856376087811e+00
2.210000000000000142e+01 2.804504073010622434e-01 2.442491582745395795e-01 -2.801898842132560929e+01 2.010373564373910682e+00
2.220000000000000284e+01 2.927548353770576539e-01 2.298400599686807044e-01 -2.800365235760293814e+01 2.010376285635011140e+00
2.230000000000000071e+01 3.043667813062879146e-01 2.149612449641612466e-01 -2.798831629388026343e+01 2.010379020172770481e+00
2.240000000000000213e+01 3.152605192681187107e-01 1.996463724369845483e-01 -2.797298023015758517e+01 2.010381768000564229e+00
2.250000000000000000e+01 3.254120435266643074e-01 1.839299662727231222e-01 -2.795764416643491401e+01 2.010384529131899356e+00
2.260000000000000142e+01 3.347991211180998405e-01 1.678473399305371039e-01 -2.794230810271223930e+01 2.010387303580300600e+00
2.270000000000000284e+01 3.434013403105976026e-01 1.514345196511555358e-01 -2.792697203898956460e+01 2.010390091359389064e+00
2.280000000000000071e+01 3.512001544219295890e-01 1.347281663311598876e-01 -2.791163597526689344e+01 2.010392892482878224e+00
2.290000000000000213e+01 3.581789212571047099e-01 1.177654962247018378e-01 -2.789629991154421873e+01 2.010395706964482887e+00
2.300000000000000000e+01 3.643229377856944673e-01 1.005842004457608574e-01 -2.788096384782154402e+01 2.010398534818088390e+00
2.310000000000000142e+01 3.696194701611617006e-01 8.322236374003431914e-02 -2.786562778409886931e+01 2.010401376057550316e+00
2.320000000000000284e+01 3.740577790390886004e-01 6.571838233741385260e-02 -2.785029172037619460e+01 2.010404230696895667e+00
2.330000000000000071e+01 3.776291399687192740e-01 4.811088134808632483e-02 -2.783495565665352345e+01 2.010407098750125687e+00
2.340000000000000213e+01 3.803268591389628028e-01 3.043863170542682878e-02 -2.781961959293084874e+01 2.010409980231381066e+00
2.350000000000000000e+01 3.821462841138181243e-01 1.274046681140282404e-02 -2.780428352920817048e+01 2.010412875154858003e+00
2.360000000000000142e+01 3.830848098474501362e-01 -4.944800756749472177e-03 -2.778894746548549932e+01 2.010415783534786005e+00
2.370000000000000284e+01 3.831418798275670889e-01 -2.257846261517922407e-02 -2.777361140176282461e+01 2.010418705385534910e+00
2.380000000000000071e+01 3.823189823479729577e-01 -4.012199749663118015e-02 -2.775827533804014990e+01 2.010421640721501202e+00
2.390000000000000213e+01 3.806196421313525202e-01 -5.753715384302205554e-02 -2.774293927431747875e+01 2.010424589557157748e+00
2.400000000000000000e+01 3.780494070339274759e-01 -7.478603173910690349e-02 -2.772760321059480049e+01 2.010427551907077781e+00
2.410000000000000142e+01 3.746158302280156449e-01 -9.183116398857443796e-02 -2.771226714687212933e+01 2.010430527785853183e+00
2.420000000000000284e+01 3.703284476408836845e-01 -1.086355963525472840e-01 -2.769693108314945462e+01 2.010433517208218834e+00
2.430000000000000071e+01 3.651987508689288897e-01 -1.251629664678075848e-01 -2.768159501942677991e+01 2.010436520188900289e+00
2.440000000000000213e+01 3.592401556793526352e-01 -1.413775816142618658e-01 -2.766625895570410876e+01 2.010439536742801625e+00
2.450000000000000000e+01 3.524679659935144871e-01 -1.572444948852442792e-01 -2.765092289198143050e+01 2.010442566884780291e+00
2.460000000000000142e+01 3.448993337622873745e-01 -1.727295797338848360e-01 -2.763558682825875579e+01 2.010445610629884694e+00
2.470000000000000284e+01 3.365532145068882985e-01 -1.877996027691084813e-01 -2.762025076453608463e+01 2.010448667993145033e+00
2.480000000000000071e+01 3.274503189140014481e-01 -2.024222944416821657e-01 -2.760491470081340992e+01 2.010451738989713188e+00
2.490000000000000213e+01 3.176130604804639490e-01 -2.165664177739820284e-01 -2.758957863709073521e+01 2.010454823634798327e+00
2.500000000000000000e+01 3.070654992996803556e-01 -2.302018346522174130e-01 -2.757424257336806406e+01 2.010457921943696658e+00
2.510000000000000142e+01 2.958332823354072882e-01 -2.432995697987162531e-01 -2.755890650964538580e+01 2.010461033931761232e+00
2.520000000000000284e+01 2.839435800263122034e-01 -2.558318721612024005e-01 -2.754357044592271464e+01 2.010464159614433921e+00
2.530000000000000071e+01 2.714250197036572887e-01 -2.677722735367052409e-01 -2.752823438220003993e+01 2.010467299007212105e+00
2.540000000000000213e+01 2.583076157315615240e-01 -2.790956445072959036e-01 -2.751289831847736522e+01 2.010470452125709073e+00
2.550000000000000000e+01 2.446226966559070515e-01 -2.897782472623728900e-01 -2.749756225475469407e+01 2.010473618985584743e+00
2.560000000000000142e+01 2.304028295924401282e-01 -2.997977855114219992e-01 -2.748222619103201581e+01 2.010476799602548770e+00
2.570000000000000284e+01 2.156817418307858669e-01 -3.091334511331457202e-01 -2.746689012730934110e+01 2.010479993992441372e+00
2.580000000000000071e+01 2.004942401430025445e-01 -3.177659675682463214e-01 -2.745155406358666994e+01 2.010483202171150285e+00
2.590000000000000213e+01 1.848761276782703578e-01 -3.256776299208366532e-01 -2.743621799986399523e+01 2.010486424154617868e+00
2.600000000000000000e+01 1.688641188799319681e-01 -3.328523414765708344e-01 -2.742088193614131697e+01 2.010489659958916597e+00
2.610000000000000142e+01 1.524957525262221891e-01 -3.392756468557657223e-01 -2.740554587241864581e+01 2.010492909600108735e+00
2.620000000000000284e+01 1.358093030389038447e-01 -3.449347614266468076e-01 -2.739020980869597111e+01 2.010496173094463934e+00
2.630000000000000071e+01 1.188436904748594036e-01 -3.498185971468733002e-01 -2.737487374497329995e+01 2.010499450458211879e+00
2.640000000000000213e+01 1.016383891211066481e-01 -3.539177846843793995e-01 -2.735953768125062524e+01 2.010502741707647090e+00
2.650000000000000000e+01 8.423333520558201615e-02 -3.572246917066956851e-01 -2.734420161752794698e+01 2.010506046859283913e+00
2.660000000000000142e+01 6.666883371693692328e-02 -3.597334375052081423e-01 -2.732886555380527582e+01 2.010509365929558534e+00
2.670000000000000284e+01 4.898546464044098436e-02 -3.614399036374945084e-01 -2.731352949008260111e+01 2.010512698935083442e+00
2.680000000000000071e+01 3.122398889530324587e-02 -3.623417408573353926e-01 -2.729819342635992641e+01 2.010516045892484449e+00
2.690000000000000213e+01 1.342525398935697119e-02 -3.624383721024630467e-01 -2.728285736263725525e+01 2.010519406818523258e+00
2.700000000000000000e+01 -4.369900107927890062e-03 -3.617309916198031550e-01 -2.726752129891458054e+01 2.010522781729980224e+00
2.710000000000000142e+01 -2.212073494144607341e-02 -3.602225602997064513e-01 -2.725218523519190228e+01 2.010526170643760935e+00
2.720000000000000284e+01 -3.978670696825058889e-02 -3.579177970296895661e-01 -2.723684917146923112e+01 2.010529573576812279e+00
2.730000000000000071e+01 -5.732756024359215302e-02 -3.548231663655421197e-01 -2.722151310774655641e+01 2.010532990546206378e+00
2.740000000000000213e+01 -7.470341825243327627e-02 -3.509468622682019867e-01 -2.720617704402388526e+01 2.010536421569037113e+00
2.750000000000000000e+01 -9.187487447809589147e-02 -3.462987881483665653e-01 -2.719084098030121055e+01 2.010539866662532038e+00
2.760000000000000142e+01 -1.088030817764710223e-01 -3.408905331853870346e-01 -2.717550491657853229e+01 2.010543325843926254e+00
2.770000000000000284e+01 -1.254498400791974055e-01 -3.347353449025821104e-01 -2.716016885285586113e+01 2.010546799130596973e+00
2.780000000000000071e+01 -1.417776824298317140e-01 -3.278480982567137381e-01 -2.714483278913318642e+01 2.010550286540037757e+00
2.790000000000000213e+01 -1.577499590855548361e-01 -3.202452610388251131e-01 -2.712949672541051171e+01 2.010553788089670224e+00
2.800000000000000000e+01 -1.733309194261329900e-01 -3.119448559327667181e-01 -2.711416066168784056e+01 2.010557303797149142e+00
2.810000000000000142e+01 -1.884857916847373638e-01 -3.029664191170199361e-01 -2.709882459796516230e+01 2.010560833680148818e+00
2.820000000000000284e+01 -2.031808600569926515e-01 -2.933309555727370288e-01 -2.708348853424248759e+01 2.010564377756392851e+00
2.830000000000000071e+01 -2.173835392861410143e-01 -2.830608912678341804e-01 -2.706815247051981643e+01 2.010567936043747839e+00
2.840000000000000213e+01 -2.310624463677222185e-01 -2.721800221266885700e-01 -2.705281640679714172e+01 2.010571508560084819e+00
2.850000000000000000e+01 -2.441874692881607911e-01 -2.607134601631853621e-01 -2.703748034307447057e+01 2.010575095323464900e+00
2.860000000000000142e+01 -2.567298327226087973e-01 -2.486875766317558079e-01 -2.702214427935179231e+01 2.010578696351901229e+00
2.870000000000000284e+01 -2.686621603568550287e-01 -2.361299425124594453e-01 -2.700680821562911760e+01 2.010582311663581478e+00
2.880000000000000071e+01 -2.799585339654439564e-01 -2.230692663944619791e-01 -2.699147215190644644e+01 2.010585941276740840e+00
2.890000000000000213e+01 -2.905945488611708649e-01 -2.095353298202924375e-01 -2.697613608818377173e+01 2.010589585209671792e+00
2.900000000000000000e+01 -3.005473657886384431e-01 -1.955589204290157090e-01 -2.696080002446109702e+01 2.010593243480815584e+00
2.910000000000000142e+01 -3.097957590916342596e-01 -1.811717627835980893e-01 -2.694546396073842232e+01 2.010596916108595256e+00
2.920000000000000284e+01 -3.183201609801165621e-01 -1.664064472940410544e-01 -2.693012789701574761e+01 2.010600603111643458e+00
2.930000000000000071e+01 -3.261027020045043079e-01 -1.512963572094800646e-01 -2.691479183329307290e+01 2.010604304508521345e+00
2.940000000000000213e+01 -3.331272473965355974e-01 -1.358755939016838277e-01 -2.689945576957040174e+01 2.010608020318000122e+00
2.950000000000000000e+01 -3.393794294629235986e-01 -1.201789006850347702e-01 -2.688411970584772703e+01 2.010611750558897182e+00
2.960000000000000142e+01 -3.448466757907398539e-01 -1.042415851454137621e-01 -2.686878364212505588e+01 2.010615495250048568e+00
2.970000000000000284e+01 -3.495182332706569528e-01 -8.809944041115949642e-02 -2.685344757840237762e+01 2.010619254410480394e+00
2.980000000000000071e+01 -3.533851879790583794e-01 -7.178866528823921178e-02 -2.683811151467970291e+01 2.010623028059186801e+00
2.990000000000000213e+01 -3.564404806895755118e-01 -5.534578361416456899e-02 -2.682277545095703175e+01 2.010626816215344004e+00
3.000000000000000000e+01 -3.586789182519235508e-01 -3.880756295753695628e-02 -2.680743938723435704e+01 2.010630618898130884e+00
3.010000000000000142e+01 -3.600971805759268785e-01 -2.221093275926648916e-02 -2.679210332351167878e+01 2.010634436126851554e+00
3.020000000000000284e+01 -3.606938233910073066e-01 -5.592902296936534678e-03 -2.677676725978900762e+01 2.010638267920906497e+00
3.030000000000000071e+01 -3.604692767401193598e-01 1.100952160298076209e-02 -2.676143119606633292e+01 2.010642114299719285e+00
3.040000000000000213e+01 -3.594258391367741168e-01 2.755941667502434869e-02 -2.674609513234365821e+01 2.010645975282846276e+00
3.050000000000000000e+01 -3.575676676118322295e-01 4.402002713152147750e-02 -2.673075906862098705e+01 2.010649850889919321e+00
3.060000000000000142e+01 -3.549007634292381530e-01 6.035484515981567183e-02 -2.671542300489830879e+01 2.010653741140619566e+00
3.070000000000000284e+01 -3.514329537589630514e-01 7.652769172681359033e-02 -2.670008694117563763e+01 2.010657646054757386e+00
3.080000000000000071e+01 -3.471738691985987724e-01 9.250279671156877437e-02 -2.668475087745296292e+01 2.010661565652151150e+00
3.090000000000000213e+01 -3.421349172462644916e-01 1.082448779325772131e-01 -2.666941481373028822e+01 2.010665499952797752e+00
3.100000000000000000e+01 -3.363292518917425089e-01 1.237192191324755497e-01 -2.665407875000761706e+01 2.010669448976672768e+00
3.110000000000000142e+01 -3.297717392054708152e-01 1.388917465885818325e-01 -2.663874268628493880e+01 2.010673412743901878e+00
3.120000000000000284e+01 -3.224789192675782123e-01 1.537291042132026830e-01 -2.662340662256226409e+01 2.010677391274674708e+00
3.130000000000000071e+01 -3.144689643001793988e-01 1.681987270737998752e-01 -2.660807055883959293e+01 2.010681384589208420e+00
3.140000000000000213e+01 -3.057616332615044064e-01 1.822689129680187536e-01 -2.659273449511691823e+01 2.010685392707857400e+00
3.150000000000000000e+01 -2.963782229853406114e-01 1.959088921443237208e-01 -2.657739843139424352e+01 2.010689415651019107e+00
3.160000000000000142e+01 -2.863415158870292188e-01 2.090888947833863531e-01 -2.656206236767157236e+01 2.010693453439150513e+00
3.170000000000000284e+01 -2.756757245654891109e-01 2.217802162379386433e-01 -2.654672630394889410e+01 2.010697506092790743e+00
3.180000000000000071e+01 -2.644064331891263775e-01 2.339552798604808137e-01 -2.653139024022622294e+01 2.010701573632511341e+00
3.190000000000000213e+01 -2.525605360326370064e-01 2.455876971777480045e-01 -2.651605417650354823e+01 2.010705656078981107e+00
3.200000000000000000e+01 -2.401661731697759261e-01 2.566523254792099085e-01 -2.650071811278087353e+01 2.010709753452876836e+00
3.210000000000000142e+01 -2.272526634976539950e-01 2.671253224482039168e-01 -2.648538204905820237e+01 2.010713865774932163e+00
3.220000000000000284e+01 -2.138504353551921588e-01 2.769841979356935102e-01 -2.647004598533552411e+01 2.010717993065901155e+00
3.230000000000000426e+01 -1.999909547001150201e-01 2.862078626245081470e-01 -2.645470992161284940e+01 2.010722135346552975e+00
3.239999999999999858e+01 -1.857066512543026349e-01 2.947766734952495526e-01 -2.643937385789017824e+01 2.010726292637646129e+00
3.250000000000000000e+01 -1.710308425742856075e-01 3.026724760987116736e-01 -2.642403779416750353e+01 2.010730464959928909e+00
3.260000000000000142e+01 -1.559976563575199149e-01 3.098786433434718157e-01 -2.640870173044482527e+01 2.010734652334064787e+00
3.270000000000000284e+01 -1.406419511497725983e-01 3.163801109513809662e-01 -2.639336566672215412e+01 2.010738854780677265e+00
3.280000000000000426e+01 -1.249992355313374881e-01 3.221634092915466874e-01 -2.637802960299947941e+01 2.010743072320262836e+00
3.289999999999999858e+01 -1.091055861658793563e-01 3.272166916529840042e-01 -2.636269353927680825e+01 2.010747304973123040e+00
3.300000000000000000e+01 -9.299756466579020553e-02 3.315297588823590824e-01 -2.634735747555413354e+01 2.010751552759416416e+00
3.310000000000000142e+01 -7.671213367264356764e-02 3.350940802271683561e-01 -2.633202141183145528e+01 2.010755815698945348e+00
3.320000000000000284e+01 -6.028657221881785627e-02 3.379028105361091550e-01 -2.631668534810878413e+01 2.010760093811214677e+00
3.330000000000000426e+01 -4.375839057290491912e-02 3.399508035488999491e-01 -2.630134928438610942e+01 2.010764387115254515e+00
3.339999999999999858e+01 -2.716524486961465271e-02 3.412346214527121058e-01 -2.628601322066343471e+01 2.010768695629495895e+00
3.350000000000000000e+01 -1.054485152242333468e-02 3.417525405642580227e-01 -2.627067715694076355e+01 2.010773019371657533e+00
3.360000000000000142e+01 6.065098159021015643e-03 3.415045531351137420e-01 -2.625534109321808884e+01 2.010777358358590838e+00
3.370000000000000284e+01 2.262702315580479226e-02 3.404923653871533284e-01 -2.624000502949541058e+01 2.010781712606160454e+00
3.380000000000000426e+01 3.910353742104668434e-02 3.387193915915420184e-01 -2.622466896577273943e+01 2.010786082129317975e+00
3.389999999999999858e+01 5.545753387179842148e-02 3.361907444340797579e-01 -2.620933290205006472e+01 2.010790466942632637e+00
3.400000000000000000e+01 7.165226761330686922e-02 3.329132214935865974e-01 -2.619399683832739356e+01 2.010794867061482361e+00
3.410000000000000142e+01 8.765143801788731481e-02 3.288952879827398701e-01 -2.617866077460471885e+01 2.010799282504233343e+00
3.420000000000000284e+01 1.034192697011548229e-01 3.241470557899389093e-01 -2.616332471088204059e+01 2.010803713294941897e+00
3.430000000000000426e+01 1.189205920219155166e-01 3.186802587627504124e-01 -2.614798864715936944e+01 2.010808159465590883e+00
3.439999999999999858e+01 1.341209170440429699e-01 3.125082244839176848e-01 -2.613265258343669473e+01 2.010812621056043081e+00
3.450000000000000000e+01 1.489865157883870361e-01 3.056458423840738847e-01 -2.611731651971402002e+01 2.010817098110984968e+00
3.460000000000000142e+01 1.634844924975723535e-01 2.981095284583656357e-01 -2.610198045599134886e+01 2.010821590675067494e+00
3.470000000000000284e+01 1.775828569439394933e-01 2.899171865592196085e-01 -2.608664439226867060e+01 2.010826098788647709e+00
3.480000000000000426e+01 1.912505944031790417e-01 2.810881663543407516e-01 -2.607130832854599589e+01 2.010830622486047492e+00
3.489999999999999858e+01 2.044577333322860624e-01 2.716432181594576334e-01 -2.605597226482332474e+01 2.010835161795915926e+00
3.500000000000000000e+01 2.171754104989097045e-01 2.616044445590379741e-01 -2.604063620110065003e+01 2.010839716742910621e+00
3.510000000000000142e+01 2.293759334191568799e-01 2.509952491460444857e-01 -2.602530013737797887e+01 2.010844287349377257e+00
3.520000000000000284e+01 2.410328400839515661e-01 2.398402823121228711e-01 -2.600996407365530061e+01 2.010848873636578382e+00
3.530000000000000426e+01 2.521209556559909637e-01 2.281653843177562646e-01 -2.599462800993262590e+01 2.010853475625494990e+00
3.539999999999999858e+01 2.626164462353623996e-01 2.159975257796374892e-01 -2.597929194620995474e+01 2.010858093337174690e+00
3.550000000000000000e+01 2.724968693968941036e-01 2.033647455976450302e-01 -2.596395588248728004e+01 2.010862726792968846e+00
3.560000000000000142e+01 2.817412214956017125e-01 1.902960866554004593e-01 -2.594861981876460533e+01 2.010867376014493946e+00
3.570000000000000284e+01 2.903299816515217957e-01 1.768215292260940930e-01 -2.593328375504193062e+01 2.010872041023795465e+00
3.580000000000000426e+01 2.982451522080182826e-01 1.629719224178339254e-01 -2.591794769131925591e+01 2.010876721843194659e+00
3.589999999999999858e+01 3.054702957731665891e-01 1.487789137173450293e-01 -2.590261162759658120e+01 2.010881418495368944e+00
3.600000000000000000e+01 3.119905685561650821e-01 1.342748767815557520e-01 -2.588727556387391004e+01 2.010886131003311927e+00
3.610000000000000142e+01 3.177927501120669240e-01 1.194928377597531122e-01 -2.587193950015123534e+01 2.010890859390288998e+00
3.620000000000000284e+01 3.228652693428571419e-01 1.044664001232590844e-01 -2.585660343642856418e+01 2.010895603679850208e+00
3.630000000000000426e+01 3.271982266916515503e-01 8.922966838641702148e-02 -2.584126737270588592e+01 2.010900363895797405e+00
3.639999999999999858e+01 3.307834126092239480e-01 7.381717071704450850e-02 -2.582593130898321121e+01 2.010905140062161589e+00
3.650000000000000000e+01 3.336143220701620615e-01 5.826378070376305590e-02 -2.581059524526054005e+01 2.010909932203245098e+00
3.660000000000000142e+01 3.356861653262979694e-01 4.260463847553929567e-02 -2.579525918153786535e+01 2.010914740343467955e+00
3.670000000000000284e+01 3.369958747106919783e-01 2.687507123180015584e-02 -2.577992311781518708e+01 2.010919564507544166e+00
3.680000000000000426e+01 3.375421075744095556e-01 1.111051355416882783e-02 -2.576458705409251593e+01 2.010924404720293435e+00
3.689999999999999858e+01 3.373252453796242722e-01 -4.653572527799423007e-03 -2.574925099036984122e+01 2.010929261006736191e+00
3.700000000000000000e+01 3.363473888385524746e-01 -2.038177736677685911e-02 -2.573391492664716651e+01 2.010934133392060286e+00
3.710000000000000142e+01 3.346123493089472878e-01 -3.603882332721348308e-02 -2.571857886292449535e+01 2.010939021901574364e+00
3.720000000000000284e+01 3.321256362689734010e-01 -5.158964405750902926e-02 -2.570324279920181709e+01 2.010943926560762485e+00
3.730000000000000426e+01 3.288944410746024727e-01 -6.699946310235727065e-02 -2.568790673547914594e+01 2.010948847395249928e+00
3.739999999999999858e+01 3.249276169646759804e-01 -8.223387186750921729e-02 -2.567257067175647123e+01 2.010953784430768554e+00
3.750000000000000000e+01 3.202356553416570439e-01 -9.725890655776961435e-02 -2.565723460803379652e+01 2.010958737693197218e+00
3.760000000000000142e+01 3.148306585147322423e-01 -1.120411240773356021e-01 -2.564189854431112536e+01 2.010963707208529794e+00
3.770000000000000284e+01 3.087263087864177136e-01 -1.265476766449180612e-01 -2.562656248058845065e+01 2.010968693002895158e+00
3.780000000000000426e+01 3.019378341615333583e-01 -1.407463849277594825e-01 -2.561122641686577239e+01 2.010973695102528325e+00
3.789999999999999858e+01 2.944819706049335850e-01 -1.546058096561351569e-01 -2.559589035314310124e+01 2.010978713533805529e+00
3.800000000000000000e+01 2.863769210142488864e-01 -1.680953213704366456e-01 -2.558055428942042653e+01 2.010983748323156739e+00
3.810000000000000142e+01 2.776423110381915915e-01 -1.811851683435272697e-01 -2.556521822569775182e+01 2.010988799497205104e+00
3.820000000000000284e+01 2.682991417207488682e-01 -1.938465423715464153e-01 -2.554988216197508066e+01 2.010993867082620845e+00
3.830000000000000426e+01 2.583697392711407637e-01 -2.060516423571098765e-01 -2.553454609825240240e+01 2.010998951106214516e+00
3.840000000000000568e+01 2.478777018830688184e-01 -2.177737355766866389e-01 -2.551921003452973125e+01 2.011004051594896147e+00
3.850000000000000000e+01 2.368478438810413256e-01 -2.289872163696000107e-01 -2.550387397080705654e+01 2.011009168575685013e+00
3.860000000000000142e+01 2.253061372578396837e-01 -2.396676623042474641e-01 -2.548853790708438183e+01 2.011014302075711413e+00
3.870000000000000284e+01 2.132796507049407042e-01 -2.497918875042790254e-01 -2.547320184336171067e+01 2.011019452122194462e+00
3.880000000000000426e+01 2.007964864052027010e-01 -2.593379931663362115e-01 -2.545786577963903241e+01 2.011024618742490500e+00
3.890000000000000568e+01 1.878857145504112258e-01 -2.682854150941942906e-01 -2.544252971591635770e+01 2.011029801964008712e+00
3.900000000000000000e+01 1.745773059260738447e-01 -2.766149681085510736e-01 -2.542719365219368655e+01 2.011035001814319045e+00
3.910000000000000142e+01 1.609020625730461784e-01 -2.843088873634035396e-01 -2.541185758847101184e+01 2.011040218321058948e+00
3.920000000000000284e+01 1.468915467469997793e-01 -2.913508662965878515e-01 -2.539652152474833358e+01 2.011045451511969784e+00
3.930000000000000426e+01 1.325780083771895268e-01 -2.977260913213312099e-01 -2.538118546102566242e+01 2.011050701414947017e+00
3.940000000000000568e+01 1.179943110624060848e-01 -3.034212730416881443e-01 -2.536584939730298771e+01 2.011055968057926080e+00
3.950000000000000000e+01 1.031738569545718603e-01 -3.084246739847457675e-01 -2.535051333358031300e+01 2.011061251469004496e+00
3.960000000000000142e+01 8.815051051442793217e-02 -3.127261328318038380e-01 -2.533517726985764185e+01 2.011066551676369496e+00
3.970000000000000284e+01 7.295852145236245145e-02 -3.163170849702551246e-01 -2.531984120613496714e+01 2.011071868708320221e+00
3.980000000000000426e+01 5.763244697209655293e-02 -3.191905795052685235e-01 -2.530450514241229243e+01 2.011077202593326785e+00
3.990000000000000568e+01 4.220707345065405347e-02 -3.213412925136062692e-01 -2.528916907868961772e+01 2.011082553359942793e+00
4.000000000000000000e+01 2.671733785939221437e-02 -3.227655366522018121e-01 -2.527383301496694301e+01 2.011087921036889714e+00
4.010000000000000142e+01 1.119824892274339651e-02 -3.234612670507700516e-01 -2.525849695124427186e+01 2.011093305653057772e+00
4.020000000000000284e+01 -4.315191626643793618e-03 -3.234280834366956014e-01 -2.524316088752159715e+01 2.011098707237498839e+00
4.030000000000000426e+01 -1.978806765539922394e-02 -3.226672286215332974e-01 -2.522782482379891889e+01 2.011104125819455302e+00
4.040000000000000568e+01 -3.518562687256440724e-02 -3.211815831789306963e-01 -2.521248876007624773e+01 2.011109561428411574e+00
4.050000000000000000e+01 -5.047335848903331673e-02 -3.189756565114260645e-01 -2.519715269635357302e+01 2.011115014094065234e+00
4.060000000000000142e+01 -6.561707025026837503e-02 -3.160555741991046275e-01 -2.518181663263089831e+01 2.011120483846375873e+00
4.070000000000000284e+01 -8.058296449359138303e-02 -3.124290617133478887e-01 -2.516648056890822716e+01 2.011125970715567313e+00
4.080000000000000426e+01 -9.533771324017722981e-02 -3.081054245847422712e-01 -2.515114450518554889e+01 2.011131474732131608e+00
4.090000000000000568e+01 -1.098485320261067960e-01 -3.030955249453994860e-01 -2.513580844146287774e+01 2.011136995926835258e+00
4.100000000000000000e+01 -1.240832523569460472e-01 -2.974117546813150881e-01 -2.512047237774020303e+01 2.011142534330649934e+00
4.110000000000000142e+01 -1.380103926755015253e-01 -2.910680050843704181e-01 -2.510513631401752832e+01 2.011148089974773789e+00
4.120000000000000284e+01 -1.515992275569229830e-01 -2.840796332053745488e-01 -2.508980025029485716e+01 2.011153662890461824e+00
4.130000000000000426e+01 -1.648198551566697478e-01 -2.764634249449495207e-01 -2.507446418657217890e+01 2.011159253109091605e+00
4.140000000000000568e+01 -1.776432625900225548e-01 -2.682375549203491749e-01 -2.505912812284950419e+01 2.011164860662031373e+00
4.150000000000000000e+01 -1.900413892262893534e-01 -2.594215433350368083e-01 -2.504379205912683304e+01 2.011170485580551670e+00
4.160000000000000142e+01 -2.019871877188504083e-01 -2.500362097775630232e-01 -2.502845599540415833e+01 2.011176127895875521e+00
4.170000000000000284e+01 -2.134546825871739550e-01 -2.401036242315369440e-01 -2.501311993168148362e+01 2.011181787639105156e+00
4.180000000000000426e+01 -2.244190263566681054e-01 -2.296470552895905071e-01 -2.499778386795880891e+01 2.011187464841309502e+00
4.190000000000000568e+01 -2.348565529611005842e-01 -2.186909157322278474e-01 -2.498244780423613420e+01 2.011193159533440689e+00
4.200000000000000000e+01 -2.447448284643993499e-01 -2.072607056530175462e-01 -2.496711174051346305e+01 2.011198871746475714e+00
4.210000000000000142e+01 -2.540626988743768799e-01 -1.953829531304975831e-01 -2.495177567679078834e+01 2.011204601511360046e+00
4.220000000000000284e+01 -2.627903349841967939e-01 -1.830851527591937089e-01 -2.493643961306811363e+01 2.011210348859139518e+00
4.230000000000000426e+01 -2.709092742034630574e-01 -1.703957020138937850e-01 -2.492110354934544247e+01 2.011216113820914586e+00
4.240000000000000568e+01 -2.784024591588072917e-01 -1.573438357117926123e-01 -2.490576748562276421e+01 2.011221896427867417e+00
4.250000000000000000e+01 -2.852542731576083734e-01 -1.439595586899642676e-01 -2.489043142190008950e+01 2.011227696711319624e+00
4.260000000000000142e+01 -2.914505722756843831e-01 -1.302735767957507174e-01 -2.487509535817741835e+01 2.011233514702750469e+00
4.270000000000000284e+01 -2.969787141184104806e-01 -1.163172264825002439e-01 -2.485975929445474364e+01 2.011239350433719153e+00
4.280000000000000426e+01 -3.018275831663910780e-01 -1.021224030000654481e-01 -2.484442323073206538e+01 2.011245203936000703e+00
4.290000000000000568e+01 -3.059876125964443583e-01 -8.772148750923944305e-02 -2.482908716700939422e+01 2.011251075241451414e+00
4.300000000000000000e+01 -3.094508026700983905e-01 -7.314727317549009344e-02 -2.481375110328671951e+01 2.011256964382139412e+00
4.310000000000000142e+01 -3.122107354841965332e-01 -5.843289043989235293e-02 -2.479841503956404836e+01 2.011262871390265605e+00
4.320000000000000284e+01 -3.142625862199648346e-01 -4.361173169918568931e-02 -2.478307897584137365e+01 2.011268796298138373e+00
4.330000000000000426e+01 -3.156031307637656713e-01 -2.871737543241064880e-02 -2.476774291211869539e+01 2.011274739138296130e+00
4.340000000000000568e+01 -3.162307497160274927e-01 -1.378351011711274193e-02 -2.475240684839602423e+01 2.011280699943355454e+00
4.350000000000000000e+01 -3.161454288495461618e-01 1.156142051878420807e-03 -2.473707078467334952e+01 2.011286678746105228e+00
4.360000000000000142e+01 -3.153487558888616871e-01 1.606790136197886604e-02 -2.472173472095067481e+01 2.011292675579482214e+00
4.370000000000000284e+01 -3.138439137942109491e-01 3.091820655190113606e-02 -2.470639865722800366e+01 2.011298690476549744e+00
4.380000000000000426e+01 -3.116356704146471812e-01 4.567369044291227226e-02 -2.469106259350532540e+01 2.011304723470532352e+00
4.390000000000000568e+01 -3.087303646438789850e-01 6.030125492693801798e-02 -2.467572652978265069e+01 2.011310774594784689e+00
4.400000000000000000e+01 -3.051358890954292136e-01 7.476814531038611378e-02 -2.466039046605997953e+01 2.011316843882779537e+00
4.410000000000000142e+01 -3.008616692768882883e-01 8.904202369118832672e-02 -2.464505440233730482e+01 2.011322931368163758e+00
4.420000000000000284e+01 -2.959186394513573792e-01 1.030910413049454244e-01 -2.462971833861463367e+01 2.011329037084691240e+00
4.430000000000000426e+01 -2.903192150802102467e-01 1.168839096590063575e-01 -2.461438227489195896e+01 2.011335161066253985e+00
4.440000000000000568e+01 -2.840772620683481020e-01 1.303899702281448580e-01 -2.459904621116928070e+01 2.011341303346907861e+00
4.450000000000000000e+01 -2.772080627891264637e-01 1.435792626909587755e-01 -2.458371014744660954e+01 2.011347463960786008e+00
4.460000000000000142e+01 -2.697282789879836828e-01 1.564225913897691056e-01 -2.456837408372393483e+01 2.011353642942223630e+00
4.470000000000000284e+01 -2.616559117222930220e-01 1.688915900170410711e-01 -2.455303802000126012e+01 2.011359840325645187e+00
4.480000000000000426e+01 -2.530102582982809434e-01 1.809587842894295195e-01 -2.453770195627858897e+01 2.011366056145607484e+00
4.490000000000000568e+01 -2.438118664709226779e-01 1.925976524854665639e-01 -2.452236589255591070e+01 2.011372290436852062e+00
4.500000000000000000e+01 -2.340824858662152452e-01 2.037826837830047366e-01 -2.450702982883323600e+01 2.011378543234169758e+00
4.510000000000000142e+01 -2.238450168327449363e-01 2.144894341335456256e-01 -2.449169376511056484e+01 2.011384814572535262e+00
4.520000000000000284e+01 -2.131234568294285425e-01 2.246945797135326273e-01 -2.447635770138789013e+01 2.011391104487092907e+00
4.530000000000000426e+01 -2.019428444033821157e-01 2.343759676894283939e-01 -2.446102163766521898e+01 2.011397413013022106e+00
4.540000000000000568e+01 -1.903292010222405184e-01 2.435126642766635430e-01 -2.444568557394254071e+01 2.011403740185742528e+00
4.550000000000000000e+01 -1.783094707340465157e-01 2.520849999777169947e-01 -2.443034951021986600e+01 2.011410086040735568e+00
4.560000000000000142e+01 -1.659114579380209509e-01 2.600746118298771781e-01 -2.441501344649719485e+01 2.011416450613635387e+00
4.570000000000000284e+01 -1.531637633209427807e-01 2.674644827063827335e-01 -2.439967738277452014e+01 2.011422833940266663e+00
4.580000000000000426e+01 -1.400957181145702779e-01 2.742389774270881375e-01 -2.438434131905184188e+01 2.011429236056478942e+00
4.590000000000000568e+01 -1.267373168973169872e-01 2.803838757444849783e-01 -2.436900525532917072e+01 2.011435656998356247e+00
4.600000000000000000e+01 -1.131191489592057453e-01 2.858864020499097269e-01 -2.435366919160649601e+01 2.011442096802086521e+00
4.610000000000000142e+01 -9.927232854514045357e-02 2.907352517449989238e-01 -2.433833312788382131e+01 2.011448555503962954e+00
4.620000000000000284e+01 -8.522842399465328789e-02 2.949206142983973877e-01 -2.432299706416115015e+01 2.011455033140476356e+00
4.630000000000000426e+01 -7.101938602244398102e-02 2.984341928071987948e-01 -2.430766100043847544e+01 2.011461529748198362e+00
4.640000000000000568e+01 -5.667747529712326843e-02 3.012692201824360150e-01 -2.429232493671580073e+01 2.011468045363892010e+00
4.650000000000000000e+01 -4.223518940660955096e-02 3.034204717897002190e-01 -2.427698887299312602e+01 2.011474580024417591e+00
4.660000000000000142e+01 -2.772518950883973154e-02 3.048842746038613050e-01 -2.426165280927045131e+01 2.011481133766787721e+00
4.670000000000000284e+01 -1.318022667623462360e-02 3.056585128603871437e-01 -2.424631674554778016e+01 2.011487706628153571e+00
4.680000000000000426e+01 1.366931764391172152e-03 3.057426301205328767e-01 -2.423098068182510545e+01 2.011494298645823520e+00
4.690000000000000568e+01 1.588357581072391209e-02 3.051376278859764257e-01 -2.421564461810242719e+01 2.011500909857200536e+00
4.700000000000000000e+01 3.033712611707755843e-02 3.038460606168512101e-01 -2.420030855437975603e+01 2.011507540299915853e+00
4.710000000000000142e+01 4.469520683886162027e-02 3.018720273050505276e-01 -2.418497249065708132e+01 2.011514190011650882e+00
4.720000000000000284e+01 5.892571796109490750e-02 2.992211595509564059e-01 -2.416963642693440661e+01 2.011520859030277109e+00
4.730000000000000426e+01 7.299690679584730502e-02 2.959006061758027717e-01 -2.415430036321173546e+01 2.011527547393782811e+00
4.740000000000000568e+01 8.687743862235042247e-02 2.919190144888308969e-01 -2.413896429948905720e+01 2.011534255140350780e+00
4.750000000000000000e+01 1.005364662383969876e-01 2.872865081236409823e-01 -2.412362823576638604e+01 2.011540982308239300e+00
4.760000000000000142e+01 1.139436982664012860e-01 2.820146616529117245e-01 -2.410829217204371133e+01 2.011547728935898061e+00
4.770000000000000284e+01 1.270694661427115291e-01 2.761164719142596424e-01 -2.409295610832103662e+01 2.011554495061900205e+00
4.780000000000000426e+01 1.398847895086908211e-01 2.696063261904591002e-01 -2.407762004459836547e+01 2.011561280724966316e+00
4.790000000000000568e+01 1.523614400117828949e-01 2.624999673263713751e-01 -2.406228398087568721e+01 2.011568085963983954e+00
4.800000000000000000e+01 1.644720032481567229e-01 2.548144557865791304e-01 -2.404694791715301250e+01 2.011574910817948147e+00
4.810000000000000142e+01 1.761899387818020857e-01 2.465681288787794079e-01 -2.403161185343034134e+01 2.011581755326016463e+00
4.820000000000000284e+01 1.874896381158044634e-01 2.377805570896658616e-01 -2.401627578970766663e+01 2.011588619527504562e+00
4.830000000000000426e+01 1.983464804082263888e-01 2.284724977636006515e-01 -2.400093972598499192e+01 2.011595503461845791e+00
4.840000000000000568e+01 2.087368859455160375e-01 2.186658461656229846e-01 -2.398560366226231721e+01 2.011602407168648465e+00
4.850000000000000000e+01 2.186383671083827474e-01 2.083835840355703906e-01 -2.397026759853964251e+01 2.011609330687645247e+00
4.860000000000000142e+01 2.280295768448165061e-01 1.976497258365932930e-01 -2.395493153481697135e+01 2.011616274058746878e+00
4.870000000000000284e+01 2.368903544804450145e-01 1.864892626902651951e-01 -2.393959547109429664e+01 2.011623237321956026e+00
4.880000000000000426e+01 2.452017687579118865e-01 1.749281042772561079e-01 -2.392425940737162193e+01 2.011630220517484080e+00
4.890000000000000568e+01 2.529461580972290902e-01 1.629930187163432798e-01 -2.390892334364895078e+01 2.011637223685635689e+00
4.900000000000000000e+01 2.601071678586064917e-01 1.507115706247725562e-01 -2.389358727992627252e+01 2.011644246866885588e+00
4.910000000000000142e+01 2.666697846763387836e-01 1.381120575156208619e-01 -2.387825121620359781e+01 2.011651290101879930e+00
4.920000000000000284e+01 2.726203676718877977e-01 1.252234445946472097e-01 -2.386291515248092665e+01 2.011658353431379886e+00
4.930000000000000426e+01 2.779466765429816633e-01 1.120752982399531306e-01 -2.384757908875825194e+01 2.011665436896303394e+00
4.940000000000000568e+01 2.826378964855107423e-01 9.869771817189987306e-02 -2.383224302503557368e+01 2.011672540537732701e+00
4.950000000000000000e+01 2.866846598128645618e-01 8.512126858707873278e-02 -2.381690696131290252e+01 2.011679664396873068e+00
4.960000000000000142e+01 2.900790643628631815e-01 7.137690835494472918e-02 -2.380157089759022782e+01 2.011686808515095404e+00
4.970000000000000284e+01 2.928146885128535826e-01 5.749592042071196424e-02 -2.378623483386755666e+01 2.011693972933942476e+00
4.980000000000000426e+01 2.948866028913780246e-01 4.350984066149494317e-02 -2.377089877014488195e+01 2.011701157695044095e+00
4.990000000000000568e+01 2.962913787093242046e-01 2.945038622516085378e-02 -2.375556270642220369e+01 2.011708362840268993e+00
5.000000000000000000e+01 2.970270926803321165e-01 1.534938365728272594e-02 -2.374022664269953253e+01 2.011715588411577826e+00
5.010000000000000142e+01 2.970933286122301453e-01 1.238696865090509061e-03 -2.372489057897685782e+01 2.011722834451098674e+00
5.020000000000000284e+01 2.964911755399526339e-01 -1.284984486390924018e-02 -2.370955451525418312e+01 2.011730101001116378e+00
5.030000000000000426e+01 2.952232225513481967e-01 -2.688451860685980160e-02 -2.369421845153151196e+01 2.011737388104069435e+00
5.040000000000000568e+01 2.932935502115117110e-01 -4.083377923974306628e-02 -2.367888238780883725e+01 2.011744695802561989e+00
5.050000000000000000e+01 2.907077186634015042e-01 -5.466633026852461136e-02 -2.366354632408615899e+01 2.011752024139341177e+00
5.060000000000000142e+01 2.874727524581526805e-01 -6.835119403793374349e-02 -2.364821026036348783e+01 2.011759373157307351e+00
5.070000000000000284e+01 2.835971220668835335e-01 -8.185778105056921994e-02 -2.363287419664081312e+01 2.011766742899514515e+00
5.080000000000000426e+01 2.790907222523598685e-01 -9.515595829176703990e-02 -2.361753813291814197e+01 2.011774133409231613e+00
5.090000000000000568e+01 2.739648472164247228e-01 -1.082161164300492612e-01 -2.360220206919546726e+01 2.011781544729787541e+00
5.100000000000000000e+01 2.682321626924921154e-01 -1.210092356547770587e-01 -2.358686600547278900e+01 2.011788976904755444e+00
5.110000000000000142e+01 2.619066750027279622e-01 -1.335069501353021992e-01 -2.357152994175011784e+01 2.011796429977831924e+00
5.120000000000000284e+01 2.550036971308780043e-01 -1.456816108218031980e-01 -2.355619387802744313e+01 2.011803903992853026e+00
5.130000000000000426e+01 2.475398119813477238e-01 -1.575063465548679487e-01 -2.354085781430476843e+01 2.011811398993879507e+00
5.140000000000000568e+01 2.395328327819263026e-01 -1.689551233024940979e-01 -2.352552175058209727e+01 2.011818915025093357e+00
5.150000000000000000e+01 2.310017608593971372e-01 -1.800028013688875494e-01 -2.351018568685941901e+01 2.011826452130816900e+00
5.160000000000000142e+01 2.219667407834946815e-01 -1.906251905393423762e-01 -2.349484962313674430e+01 2.011834010355599389e+00
5.170000000000000284e+01 2.124490130290013212e-01 -2.007991029109617021e-01 -2.347951355941407314e+01 2.011841589744077563e+00
5.180000000000000426e+01 2.024708642932955827e-01 -2.105024034281337553e-01 -2.346417749569139843e+01 2.011849190341121307e+00
5.190000000000000568e+01 1.920555754947126104e-01 -2.197140579108733671e-01 -2.344884143196872728e+01 2.011856812191736399e+00
5.200000000000000000e+01 1.812273677015377449e-01 -2.284141785147950632e-01 -2.343350536824604902e+01 2.011864455341087154e+00
5.210000000000000142e+01 1.700113459840649488e-01 -2.365840665529194142e-01 -2.341816930452337431e+01 2.011872119834500428e+00
5.220000000000000284e+01 1.584334414195407159e-01 -2.442062524967265058e-01 -2.340283324080070315e+01 2.011879805717520231e+00
5.230000000000000426e+01 1.465203513427195126e-01 -2.512645331998909493e-01 -2.338749717707802844e+01 2.011887513035788722e+00
5.240000000000000568e+01 1.342994779497665991e-01 -2.577440061346055744e-01 -2.337216111335535373e+01 2.011895241835161219e+00
5.250000000000000000e+01 1.217988654875244159e-01 -2.636311006670067347e-01 -2.335682504963267903e+01 2.011902992161655135e+00
5.260000000000000142e+01 1.090471360435994463e-01 -2.689136062677562888e-01 -2.334148898591000432e+01 2.011910764061438428e+00
5.270000000000000284e+01 9.607342421373042674e-02 -2.735806975689481502e-01 -2.332615292218732961e+01 2.011918557580884226e+00
5.280000000000000426e+01 8.290731069867487979e-02 -2.776229563084245955e-01 -2.331081685846465845e+01 2.011926372766504656e+00
5.290000000000000568e+01 6.957875501856809752e-02 -2.810323899902169575e-01 -2.329548079474198374e+01 2.011934209664985929e+00
5.300000000000000000e+01 5.611802752957435747e-02 -2.838024473535790126e-01 -2.328014473101931259e+01 2.011942068323219424e+00
5.310000000000000142e+01 4.255564080441968239e-02 -2.859280305270735512e-01 -2.326480866729663433e+01 2.011949948788237297e+00
5.320000000000000284e+01 2.892228065904615605e-02 -2.874055038815776508e-01 -2.324947260357395962e+01 2.011957851107244011e+00
5.330000000000000426e+01 1.524873685376685467e-02 -2.882326996019041743e-01 -2.323413653985128846e+01 2.011965775327637207e+00
5.340000000000000568e+01 1.565833717830937902e-03 -2.884089198778088670e-01 -2.321880047612861375e+01 2.011973721496981948e+00
5.350000000000000000e+01 -1.209563917995369782e-02 -2.879349358422483296e-01 -2.320346441240593549e+01 2.011981689663013384e+00
5.360000000000000142e+01 -2.570499619378430189e-02 -2.868129831395904161e-01 -2.318812834868326433e+01 2.011989679873654069e+00
5.370000000000000284e+01 -3.923172434833164385e-02 -2.850467542309041424e-01 -2.317279228496058963e+01 2.011997692176993091e+00
5.380000000000000426e+01 -5.264555164341373772e-02 -2.826413874283228433e-01 -2.315745622123791492e+01 2.012005726621290069e+00
5.390000000000000568e+01 -6.591651463884845574e-02 -2.796034526531274156e-01 -2.314212015751524376e+01 2.012013783255012012e+00
5.400000000000000000e+01 -7.901502525791931353e-02 -2.759409340494660134e-01 -2.312678409379256550e+01 2.012021862126762262e+00
5.410000000000000142e+01 -9.191193663113249313e-02 -2.716632093733725717e-01 -2.311144803006989434e+01 2.012029963285367984e+00
5.420000000000000284e+01 -1.045786077965268485e-01 -2.667810263325653408e-01 -2.309611196634721964e+01 2.012038086779809554e+00
5.430000000000000426e+01 -1.169869672072750832e-01 -2.613064758489797024e-01 -2.308077590262454493e+01 2.012046232659258305e+00
5.440000000000000568e+01 -1.291095747811251138e-01 -2.552529623378905210e-01 -2.306543983890187377e+01 2.012054400973045887e+00
5.450000000000000000e+01 -1.409196824763655487e-01 -2.486351711150190102e-01 -2.305010377517919551e+01 2.012062591770700237e+00
5.460000000000000142e+01 -1.523912931755327660e-01 -2.414690329160345539e-01 -2.303476771145652080e+01 2.012070805101966453e+00
5.470000000000000284e+01 -1.634992177734898855e-01 -2.337716857381157975e-01 -2.301943164773384964e+01 2.012079041016702874e+00
5.480000000000000426e+01 -1.742191303847643313e-01 -2.255614339745481423e-01 -2.300409558401117494e+01 2.012087299565009424e+00
5.490000000000000568e+01 -1.845276214545322757e-01 -2.168577050229613667e-01 -2.298875952028850023e+01 2.012095580797143235e+00
5.500000000000000000e+01 -1.944022487811558064e-01 -2.076810034456122167e-01 -2.297342345656582907e+01 2.012103884763563943e+00
5.510000000000000142e+01 -2.038215862206038675e-01 -1.980528627484268167e-01 -2.295808739284315081e+01 2.012112211514897719e+00
5.520000000000000284e+01 -2.127652700488457671e-01 -1.879957949871584877e-01 -2.294275132912047965e+01 2.012120561101983007e+00
5.530000000000000426e+01 -2.212140428596810759e-01 -1.775332381954587979e-01 -2.292741526539780494e+01 2.012128933575799028e+00
5.540000000000000568e+01 -2.291497948612028490e-01 -1.666895018746669122e-01 -2.291207920167513024e+01 2.012137328987575025e+00
5.550000000000000000e+01 -2.365556025780374272e-01 -1.554897105922403433e-01 -2.289674313795245908e+01 2.012145747388696115e+00
5.560000000000000142e+01 -2.434157647546630054e-01 -1.439597458402334385e-01 -2.288140707422978082e+01 2.012154188830725055e+00
5.570000000000000284e+01 -2.497158354996772689e-01 -1.321261863317731433e-01 -2.286607101050710611e+01 2.012162653365415110e+00
5.580000000000000426e+01 -2.554426545235269908e-01 -1.200162467774219949e-01 -2.285073494678443495e+01 2.012171141044766909e+00
5.590000000000000568e+01 -2.605843744257553829e-01 -1.076577154038211304e-01 -2.283539888306176024e+01 2.012179651920895651e+00
5.600000000000000000e+01 -2.651304850202524377e-01 -9.507889024365172304e-02 -2.282006281933908198e+01 2.012188186046160343e+00
5.610000000000000142e+01 -2.690718345531094569e-01 -8.230851441881670283e-02 -2.280472675561641083e+01 2.012196743473080307e+00
5.620000000000000284e+01 -2.724006478915393936e-01 -6.937571054736173248e-02 -2.278939069189373612e+01 2.012205324254402683e+00
5.630000000000000426e+01 -2.751105415355177830e-01 -5.630991437791051796e-02 -2.277405462817106496e+01 2.012213928443035815e+00
5.640000000000000568e+01 -2.771965354980659435e-01 -4.314080789872752619e-02 -2.275871856444839025e+01 2.012222556092116754e+00
5.650000000000000000e+01 -2.786550620172705828e-01 -2.989825195321885870e-02 -2.274338250072571199e+01 2.012231207254920662e+00
5.660000000000000142e+01 -2.794839710391774923e-01 -1.661221862594658774e-02 -2.272804643700304084e+01 2.012239881985016687e+00
5.670000000000000284e+01 -2.796825325610338697e-01 -3.312723479674800370e-03 -2.271271037328036613e+01 2.012248580336069015e+00
5.680000000000000426e+01 -2.792514357158590865e-01 9.970242189481960324e-03 -2.269737430955769142e+01 2.012257302362000733e+00
5.690000000000000568e+01 -2.781927847158373601e-01 2.320677887833983918e-02 -2.268203824583502026e+01 2.012266048116924555e+00
5.700000000000000000e+01 -2.765100915985358454e-01 3.636714612883965025e-02 -2.266670218211234555e+01 2.012274817655133941e+00
5.710000000000000142e+01 -2.742082658102734105e-01 4.942182923664517613e-02 -2.265136611838966729e+01 2.012283611031131958e+00
5.720000000000000284e+01 -2.712936007043148523e-01 6.234160537508290356e-02 -2.263603005466699614e+01 2.012292428299654823e+00
5.730000000000000426e+01 -2.677737568932230250e-01 7.509760891763594959e-02 -2.262069399094432143e+01 2.012301269515566204e+00
5.740000000000000568e+01 -2.636577426159159576e-01 8.766139582415070908e-02 -2.260535792722165027e+01 2.012310134734030864e+00
5.750000000000000000e+01 -2.589558910619295107e-01 1.000050069970672417e-01 -2.259002186349897556e+01 2.012319024010331692e+00
5.760000000000000142e+01 -2.536798347762919681e-01 1.121010303703267735e-01 -2.257468579977629730e+01 2.012327937399970956e+00
5.770000000000000284e+01 -2.478424771982732089e-01 1.239226617102211353e-01 -2.255934973605362615e+01 2.012336874958720934e+00
5.780000000000000426e+01 -2.414579613524047985e-01 1.354437638881668404e-01 -2.254401367233095144e+01 2.012345836742489347e+00
5.790000000000000568e+01 -2.345416358636854270e-01 1.466389245600780156e-01 -2.252867760860827673e+01 2.012354822807405963e+00
5.800000000000000000e+01 -2.271100182620179320e-01 1.574835121174469887e-01 -2.251334154488560557e+01 2.012363833209829700e+00
5.810000000000000142e+01 -2.191807557670933659e-01 1.679537297357727166e-01 -2.249800548116292731e+01 2.012372868006323312e+00
5.820000000000000284e+01 -2.107725835825886573e-01 1.780266674986757947e-01 -2.248266941744025260e+01 2.012381927253606317e+00
5.830000000000000426e+01 -2.019052808042225977e-01 1.876803523685901254e-01 -2.246733335371758145e+01 2.012391011008712649e+00
5.840000000000000568e+01 -1.925996240973753271e-01 1.968937959979677466e-01 -2.245199728999490674e+01 2.012400119328768167e+00
5.850000000000000000e+01 -1.828773391557198258e-01 2.056470402152436594e-01 -2.243666122627223558e+01 2.012409252271202931e+00
5.860000000000000142e+01 -1.727610501683670141e-01 2.139212000923372270e-01 -2.242132516254955732e+01 2.012418409893623306e+00
5.870000000000000284e+01 -1.622742273115638789e-01 2.216985045543912736e-01 -2.240598909882688261e+01 2.012427592253828390e+00
5.880000000000000426e+01 -1.514411324468958042e-01 2.289623343481742845e-01 -2.239065303510421145e+01 2.012436799409854871e+00
5.890000000000000568e+01 -1.402867631477881238e-01 2.356972574021516942e-01 -2.237531697138153675e+01 2.012446031419979242e+00
5.900000000000000000e+01 -1.288367951290641800e-01 2.418890614037477182e-01 -2.235998090765886204e+01 2.012455288342627657e+00
5.910000000000000142e+01 -1.171175233085368084e-01 2.475247835843191191e-01 -2.234464484393618733e+01 2.012464570236503825e+00
5.920000000000000284e+01 -1.051558015227956611e-01 2.525927376478916409e-01 -2.232930878021351262e+01 2.012473877160503744e+00
5.930000000000000426e+01 -9.297898113341859783e-02 2.570825377334093886e-01 -2.231397271649083791e+01 2.012483209173735688e+00
5.940000000000000568e+01 -8.061484860657895657e-02 2.609851194587118894e-01 -2.229863665276816675e+01 2.012492566335522870e+00
5.950000000000000000e+01 -6.809156220891003641e-02 2.642927578922864562e-01 -2.228330058904549205e+01 2.012501948705452293e+00
5.960000000000000142e+01 -5.543758801931655128e-02 2.669990825148521041e-01 -2.226796452532282089e+01 2.012511356343265945e+00
5.970000000000000284e+01 -4.268163530524098082e-02 2.690990890872360652e-01 -2.225262846160014263e+01 2.012520789308972713e+00
5.980000000000000426e+01 -2.985259152104930910e-02 2.705891484027933003e-01 -2.223729239787746792e+01 2.012530247662797755e+00
5.990000000000000568e+01 -1.697945698006179602e-02 2.714670119669645998e-01 -2.222195633415479676e+01 2.012539731465157633e+00
6.000000000000000000e+01 -4.091279401606966182e-03 2.717318145002880492e-01 -2.220662027043212206e+01 2.012549240776748238e+00
6.010000000000000142e+01 8.782911517234419374e-03 2.713840733754299128e-01 -2.219128420670944379e+01 2.012558775658447985e+00
6.020000000000000284e+01 2.161416941529277144e-02 2.704256849012666164e-01 -2.217594814298677264e+01 2.012568336171359995e+00
6.030000000000000426e+01 3.437369622304811689e-02 2.688599175204365310e-01 -2.216061207926409793e+01 2.012577922376850736e+00
6.040000000000000568e+01 4.703290672432420411e-02 2.666914019449772577e-01 -2.214527601554142322e+01 2.012587534336458539e+00
6.050000000000000000e+01 5.956349248683234787e-02 2.639261181999413286e-01 -2.212993995181875206e+01 2.012597172112002397e+00
6.060000000000000142e+01 7.193748506936430143e-02 2.605713797064021509e-01 -2.211460388809607380e+01 2.012606835765518465e+00
6.070000000000000284e+01 8.412731836955757159e-02 2.566358143366797018e-01 -2.209926782437340265e+01 2.012616525359252506e+00
6.080000000000000426e+01 9.610588991467677866e-02 2.521293425811459432e-01 -2.208393176065072794e+01 2.012626240955685208e+00
6.090000000000000568e+01 1.078466210556975058e-01 2.470631528322119463e-01 -2.206859569692805323e+01 2.012635982617560604e+00
6.100000000000000000e+01 1.193235158235110144e-01 2.414496738402903964e-01 -2.205325963320538207e+01 2.012645750407818124e+00
6.110000000000000142e+01 1.305112184067437342e-01 2.353025444684706258e-01 -2.203792356948270381e+01 2.012655544389625906e+00
6.120000000000000284e+01 1.413850690768933827e-01 2.286365807228127878e-01 -2.202258750576002910e+01 2.012665364626454956e+00
6.130000000000000426e+01 1.519211584300874940e-01 2.214677402442877252e-01 -2.200725144203735795e+01 2.012675211181941481e+00
6.140000000000000568e+01 1.620963798864429595e-01 2.138130842588958358e-01 -2.199191537831468324e+01 2.012685084119960610e+00
6.150000000000000000e+01 1.718884802358366104e-01 2.056907371221450564e-01 -2.197657931459200853e+01 2.012694983504676127e+00
6.160000000000000142e+01 1.812761082255252565e-01 1.971198435622996958e-01 -2.196124325086933737e+01 2.012704909400450770e+00
6.170000000000000284e+01 1.902388609969767885e-01 1.881205236622195132e-01 -2.194590718714665911e+01 2.012714861871889305e+00
6.180000000000000426e+01 1.987573283153615811e-01 1.787138257812680431e-01 -2.193057112342398796e+01 2.012724840983854513e+00
6.190000000000000568e+01 2.068131345061105519e-01 1.689216774223060158e-01 -2.191523505970131325e+01 2.012734846801434330e+00
6.200000000000000000e+01 2.143889779468119983e-01 1.587668342434904734e-01 -2.189989899597863854e+01 2.012744879389953834e+00
6.210000000000000142e+01 2.214686681255404743e-01 1.482728272905011468e-01 -2.188456293225596738e+01 2.012754938815024541e+00
6.220000000000000284e+01 2.280371600825905343e-01 1.374639085600020960e-01 -2.186922686853328912e+01 2.012765025142443598e+00
6.230000000000000426e+01 2.340805862465038245e-01 1.263649950819555334e-01 -2.185389080481061441e+01 2.012775138438281708e+00
6.240000000000000568e+01 2.395862855561836924e-01 1.150016115539858191e-01 -2.183855474108794326e+01 2.012785278768867592e+00
6.250000000000000000e+01 2.445428297957806252e-01 1.033998317625726693e-01 -2.182321867736526855e+01 2.012795446200753346e+00
6.260000000000000142e+01 2.489400471504538415e-01 9.158621884284530446e-02 -2.180788261364259029e+01 2.012805640800752194e+00
6.270000000000000284e+01 2.527690428396325850e-01 7.958776455325614063e-02 -2.179254654991991913e+01 2.012815862635943365e+00
6.280000000000000426e+01 2.560222168884177529e-01 6.743182771740828529e-02 -2.177721048619724442e+01 2.012826111773609483e+00
6.290000000000000568e+01 2.586932789211803252e-01 5.514607191017387167e-02 -2.176187442247457327e+01 2.012836388281335154e+00
6.300000000000000000e+01 2.607772599874026431e-01 4.275840262478762532e-02 -2.174653835875189856e+01 2.012846692226910594e+00
6.310000000000000142e+01 2.622705214132202700e-01 3.029690396237995353e-02 -2.173120229502922385e+01 2.012857023678432888e+00
6.320000000000000284e+01 2.631707606004390909e-01 1.778977506693802529e-02 -2.171586623130654914e+01 2.012867382704201624e+00
6.330000000000000426e+01 2.634770138600444067e-01 5.265266412654991124e-03 -2.170053016758387443e+01 2.012877769372805048e+00
6.340000000000000568e+01 2.631896561790309508e-01 -7.248383928595180520e-03 -2.168519410386119972e+01 2.012888183753074323e+00
6.350000000000000000e+01 2.623103980046238015e-01 -1.972301383210455297e-02 -2.166985804013852857e+01 2.012898625914105288e+00
6.360000000000000142e+01 2.608422790231921251e-01 -3.213060042918196996e-02 -2.165452197641585386e+01 2.012909095925233149e+00
6.370000000000000284e+01 2.587896589360508814e-01 -4.444332293886714413e-02 -2.163918591269317560e+01 2.012919593856094647e+00
6.380000000000000426e+01 2.561582053226908462e-01 -5.663362495866834656e-02 -2.162384984897050444e+01 2.012930119776533466e+00
6.390000000000000568e+01 2.529548785297718871e-01 -6.867427604132553265e-02 -2.160851378524782973e+01 2.012940673756692167e+00
6.400000000000000000e+01 2.491879137232004549e-01 -8.053843240208344301e-02 -2.159317772152515502e+01 2.012951255866960221e+00
6.410000000000000853e+01 2.448668000733350003e-01 -9.219969668632917170e-02 -2.157784165780248387e+01 2.012961866177997994e+00
6.420000000000000284e+01 2.400022571575668173e-01 -1.036321765709548731e-01 -2.156250559407980560e+01 2.012972504760718095e+00
6.429999999999999716e+01 2.346062086575755601e-01 -1.148105421667370563e-01 -2.154716953035713445e+01 2.012983171686337780e+00
6.440000000000000568e+01 2.286917533498842303e-01 -1.257100820207269765e-01 -2.153183346663445974e+01 2.012993867026281691e+00
6.450000000000000000e+01 2.222731335532958097e-01 -1.363067576260687808e-01 -2.151649740291178503e+01 2.013004590852271125e+00
6.460000000000000853e+01 2.153657010126415472e-01 -1.465772563395923156e-01 -2.150116133918911387e+01 2.013015343236320476e+00
6.470000000000000284e+01 2.079858803727891448e-01 -1.564990425251981399e-01 -2.148582527546643561e+01 2.013026124250679505e+00
6.479999999999999716e+01 2.001511302998787989e-01 -1.660504069043222397e-01 -2.147048921174376090e+01 2.013036933967883968e+00
6.490000000000000568e+01 1.918799023201259724e-01 -1.752105139105679943e-01 -2.145515314802108975e+01 2.013047772460744955e+00
6.500000000000000000e+01 1.831915975390829010e-01 -1.839594470168078033e-01 -2.143981708429841504e+01 2.013058639802323579e+00
6.510000000000000853e+01 1.741065212497357739e-01 -1.922782519083022501e-01 -2.142448102057574033e+01 2.013069536065995369e+00
6.520000000000000284e+01 1.646458356295006920e-01 -2.001489773862336063e-01 -2.140914495685306562e+01 2.013080461325379211e+00
6.529999999999999716e+01 1.548315105661317859e-01 -2.075547139803108343e-01 -2.139380889313039091e+01 2.013091415654374217e+00
6.540000000000000568e+01 1.446862727533465565e-01 -2.144796300952751256e-01 -2.137847282940771976e+01 2.013102399127175257e+00
6.550000000000000000e+01 1.342335531972267959e-01 -2.209090057075979718e-01 -2.136313676568504505e+01 2.013113411818253429e+00
6.560000000000000853e+01 1.234974331874745812e-01 -2.268292634725122825e-01 -2.134780070196237034e+01 2.013124453802328961e+00
6.570000000000000284e+01 1.125025889499915305e-01 -2.322279972015242611e-01 -2.133246463823969918e+01 2.013135525154446270e+00
6.579999999999999716e+01 1.012742350156116689e-01 -2.370939976754984357e-01 -2.131712857451702092e+01 2.013146625949907786e+00
6.590000000000000568e+01 8.983806650192992238e-02 -2.414172756728280300e-01 -2.130179251079434621e+01 2.013157756264299714e+00
6.600000000000000000e+01 7.822020041605132201e-02 -2.451890822576780760e-01 -2.128645644707167506e+01 2.013168916173502687e+00
6.610000000000000853e+01 6.644711608683276372e-02 -2.484019261965467462e-01 -2.127112038334900035e+01 2.013180105753676674e+00
6.620000000000000284e+01 5.454559492989953517e-02 -2.510495885350063072e-01 -2.125578431962632209e+01 2.013191325081277849e+00
6.629999999999999716e+01 4.254265959094322147e-02 -2.531271342842956740e-01 -2.124044825590365093e+01 2.013202574233027509e+00
6.640000000000000568e+01 3.046551269554507307e-02 -2.546309211704812503e-01 -2.122511219218097622e+01 2.013213853285969357e+00
6.650000000000000000e+01 1.834147527970574065e-02 -2.555586054997985301e-01 -2.120977612845830507e+01 2.013225162317421546e+00
6.660000000000000853e+01 6.197925061701504111e-03 -2.559091450413715219e-01 -2.119444006473563036e+01 2.013236501404961132e+00
6.670000000000000284e+01 -5.937765278236687393e-03 -2.556827990153739960e-01 -2.117910400101295210e+01 2.013247870626543534e+00
6.679999999999999716e+01 -1.803828973965289351e-02 -2.548811251288831126e-01 -2.116376793729028094e+01 2.013259270060347106e+00
6.690000000000000568e+01 -3.007647033587027008e-02 -2.535069736916161220e-01 -2.114843187356760623e+01 2.013270699784823314e+00
6.700000000000000000e+01 -4.202531807075295112e-02 -2.515644788582751534e-01 -2.113309580984493152e+01 2.013282159878825972e+00
6.710000000000000853e+01 -5.385809335980078910e-02 -2.490590469540173435e-01 -2.111775974612226037e+01 2.013293650421404291e+00
6.720000000000000284e+01 -6.554836577931383301e-02 -2.459973420046940307e-01 -2.110242368239958211e+01 2.013305171491951651e+00
6.729999999999999716e+01 -7.707007303928223307e-02 -2.423872684225387986e-01 -2.108708761867690740e+01 2.013316723170166522e+00
6.740000000000000568e+01 -8.839757897986588731e-02 -2.382379509518994243e-01 -2.107175155495423624e+01 2.013328305536031593e+00
6.750000000000000000e+01 -9.950573055215178320e-02 -2.335597119076423533e-01 -2.105641549123156153e+01 2.013339918669825757e+00
6.760000000000000853e+01 -1.103699135706989465e-01 -2.283640457325485928e-01 -2.104107942750889038e+01 2.013351562652178739e+00
6.770000000000000284e+01 -1.209661071735819021e-01 -2.226635910048171407e-01 -2.102574336378621567e+01 2.013363237563968955e+00
6.779999999999999716e+01 -1.312709368533114818e-01 -2.164720998742788449e-01 -2.101040730006353741e+01 2.013374943486401225e+00
6.790000000000000568e+01 -1.412617259110299228e-01 -2.098044050857610365e-01 -2.099507123634086625e+01 2.013386680501005888e+00
6.800000000000000000e+01 -1.509165452900514126e-01 -2.026763846104950029e-01 -2.097973517261819154e+01 2.013398448689621034e+00
6.810000000000000853e+01 -1.602142615908184464e-01 -1.951049239845931704e-01 -2.096439910889551683e+01 2.013410248134351210e+00
6.820000000000000284e+01 -1.691345832462725352e-01 -1.871078764751092638e-01 -2.094906304517284568e+01 2.013422078917669111e+00
6.829999999999999716e+01 -1.776581047004838487e-01 -1.787040210980002930e-01 -2.093372698145016741e+01 2.013433941122332538e+00
6.840000000000000568e+01 -1.857663485084202204e-01 -1.699130186745037574e-01 -2.091839091772749271e+01 2.013445834831430581e+00
6.850000000000000000e+01 -1.934418052980921010e-01 -1.607553659455892570e-01 -2.090305485400482155e+01 2.013457760128329443e+00
6.860000000000000853e+01 -2.006679714394004888e-01 -1.512523479064587784e-01 -2.088771879028214684e+01 2.013469717096763922e+00
6.870000000000000284e+01 -2.074293844265165665e-01 -1.414259884590307881e-01 -2.087238272655947569e+01 2.013481705820754364e+00
6.879999999999999716e+01 -2.137116558163874303e-01 -1.312989994634372881e-01 -2.085704666283679742e+01 2.013493726384645743e+00
6.890000000000000568e+01 -2.195015017073917163e-01 -1.208947283757706992e-01 -2.084171059911412272e+01 2.013505778873108998e+00
6.900000000000000000e+01 -2.247867706824672462e-01 -1.102371045054769960e-01 -2.082637453539145156e+01 2.013517863371149463e+00
6.910000000000000853e+01 -2.295564691244196820e-01 -9.935058409663519163e-02 -2.081103847166877685e+01 2.013529979964064243e+00
6.920000000000000284e+01 -2.338007839208465222e-01 -8.826009430632497654e-02 -2.079570240794609859e+01 2.013542128737507042e+00
6.929999999999999716e+01 -2.375111024256812420e-01 -7.699097621844981643e-02 -2.078036634422342743e+01 2.013554309777445539e+00
6.940000000000000568e+01 -2.406800297170024194e-01 -6.556892705766875773e-02 -2.076503028050075272e+01 2.013566523170159606e+00
6.950000000000000000e+01 -2.433014030657739968e-01 -5.401994166509582751e-02 -2.074969421677807802e+01 2.013578769002303481e+00
6.960000000000000853e+01 -2.453703035970110358e-01 -4.237025345482070549e-02 -2.073435815305540686e+01 2.013591047360813846e+00
6.970000000000000284e+01 -2.468830651574637491e-01 -3.064627490643961200e-02 -2.071902208933273215e+01 2.013603358332983984e+00
6.979999999999999716e+01 -2.478372803048664585e-01 -1.887453777841674105e-02 -2.070368602561005744e+01 2.013615702006423369e+00
6.990000000000000568e+01 -2.482318034958296282e-01 -7.081633169392914998e-03 -2.068834996188738273e+01 2.013628078469104743e+00
7.000000000000000000e+01 -2.480667513925798873e-01 4.705848473413400818e-03 -2.067301389816470802e+01 2.013640487809322810e+00
7.010000000000000853e+01 -2.473435003417817080e-01 1.646137719353089196e-02 -2.065767783444203687e+01 2.013652930115702233e+00
7.020000000000000284e+01 -2.460646810293267150e-01 2.815854316274070054e-02 -2.064234177071936216e+01 2.013665405477209180e+00
7.029999999999999716e+01 -2.442341702914391788e-01 3.977111590632082666e-02 -2.062700570699668390e+01 2.013677913983157541e+00
7.040000000000000568e+01 -2.418570801757412569e-01 5.127310303100564293e-02 -2.061166964327401274e+01 2.013690455723210260e+00
7.050000000000000000e+01 -2.389397441975245340e-01 6.263880831863929965e-02 -2.059633357955133803e+01 2.013703030787343806e+00
7.060000000000000853e+01 -2.354897009027264454e-01 7.384288901851329689e-02 -2.058099751582866332e+01 2.013715639265932555e+00
7.070000000000000284e+01 -2.315156747331438836e-01 8.486041228106422363e-02 -2.056566145210599217e+01 2.013728281249632879e+00
7.079999999999999716e+01 -2.270275542464476881e-01 9.566691052374054482e-02 -2.055032538838331391e+01 2.013740956829488837e+00
7.090000000000000568e+01 -2.220363677828378346e-01 1.062384356808491609e-01 -2.053498932466064275e+01 2.013753666096905537e+00
7.100000000000000000e+01 -2.165542565674911935e-01 1.165516121722322274e-01 -2.051965326093796804e+01 2.013766409143610936e+00
7.110000000000000853e+01 -2.105944453971154706e-01 1.265836884774490245e-01 -2.050431719721529333e+01 2.013779186061678050e+00
7.120000000000000284e+01 -2.041712109075027315e-01 1.363125872406087402e-01 -2.048898113349262218e+01 2.013791996943583573e+00
7.129999999999999716e+01 -1.972998475417291897e-01 1.457169537255078862e-01 -2.047364506976994392e+01 2.013804841882108398e+00
7.140000000000000568e+01 -1.899966312972542759e-01 1.547762025975660816e-01 -2.045830900604726921e+01 2.013817720970395797e+00
7.150000000000000000e+01 -1.822787812982250566e-01 1.634705628579015135e-01 -2.044297294232459805e+01 2.013830634301979394e+00
7.160000000000000853e+01 -1.741644193536745766e-01 1.717811208744076945e-01 -2.042763687860192334e+01 2.013843581970750307e+00
7.170000000000000284e+01 -1.656725275143398068e-01 1.796898614149798901e-01 -2.041230081487924863e+01 2.013856564070915844e+00
7.179999999999999716e+01 -1.568229037986278163e-01 1.871797065542433469e-01 -2.039696475115657393e+01 2.013869580697100314e+00
7.190000000000000568e+01 -1.476361161492806551e-01 1.942345524403227552e-01 -2.038162868743389922e+01 2.013882631944249990e+00
7.200000000000000000e+01 -1.381334547280219094e-01 2.008393037614343013e-01 -2.036629262371122806e+01 2.013895717907710381e+00
7.210000000000000853e+01 -1.283368826991074518e-01 2.069799059092128635e-01 -2.035095655998855335e+01 2.013908838683186264e+00
7.220000000000000284e+01 -1.182689855450980848e-01 2.126433747303226596e-01 -2.033562049626587864e+01 2.013921994366729251e+00
7.229999999999999716e+01 -1.079529191123650561e-01 2.178178238031626412e-01 -2.032028443254320749e+01 2.013935185054779087e+00
7.240000000000000568e+01 -9.741235643634452157e-02 2.224924892238426821e-01 -2.030494836882052923e+01 2.013948410844188075e+00
7.250000000000000000e+01 -8.667143350753665765e-02 2.266577517799706898e-01 -2.028961230509785452e+01 2.013961671832101619e+00
7.260000000000000853e+01 -7.575469410389736036e-02 2.303051565471895268e-01 -2.027427624137518336e+01 2.013974968116088338e+00
7.270000000000000284e+01 -6.468703377390994103e-02 2.334274298008135740e-01 -2.025894017765250865e+01 2.013988299794108539e+00
7.279999999999999716e+01 -5.349364316815963943e-02 2.360184932472465524e-01 -2.024360411392983039e+01 2.014001666964474691e+00
7.290000000000000568e+01 -4.219995076873084977e-02 2.380734755506138667e-01 -2.022826805020715923e+01 2.014015069725873630e+00
7.300000000000000000e+01 -3.083156521366025096e-02 2.395887210914097454e-01 -2.021293198648448453e+01 2.014028508177414967e+00
7.310000000000000853e+01 -1.941421731035782028e-02 2.405617960125450427e-01 -2.019759592276181337e+01 2.014041982418544485e+00
7.320000000000000284e+01 -7.973701865568994657e-03 2.409914914652833418e-01 -2.018225985903913866e+01 2.014055492549123638e+00
7.329999999999999716e+01 3.464180494109639352e-03 2.408778241189673264e-01 -2.016692379531646040e+01 2.014069038669397127e+00
7.340000000000000568e+01 1.487368145011710649e-02 2.402220339028080798e-01 -2.015158773159378924e+01 2.014082620879989793e+00
7.350000000000000000e+01 2.622916285922833809e-02 2.390265789853060485e-01 -2.013625166787111453e+01 2.014096239281924383e+00
7.360000000000000853e+01 3.750515429549958202e-02 2.372951280507911986e-01 -2.012091560414843983e+01 2.014109893976618881e+00
7.370000000000000284e+01 4.867641010346020897e-02 2.350325498254658696e-01 -2.010557954042576867e+01 2.014123585065868749e+00
7.379999999999999716e+01 5.971796582946421739e-02 2.322448999590257523e-01 -2.009024347670309041e+01 2.014137312651888223e+00
7.390000000000000568e+01 7.060519394888865874e-02 2.289394052321391537e-01 -2.007490741298041570e+01 2.014151076837277898e+00
7.400000000000000000e+01 8.131385869515153630e-02 2.251244451634337174e-01 -2.005957134925774454e+01 2.014164877725035829e+00
7.410000000000000853e+01 9.182016994552981426e-02 2.208095310685064816e-01 -2.004423528553506983e+01 2.014178715418549981e+00
7.420000000000000284e+01 1.021008359811159533e-01 2.160052825785921671e-01 -2.002889922181239868e+01 2.014192590021647966e+00
7.429999999999999716e+01 1.121331150362446516e-01 2.107234017460129782e-01 -2.001356315808972397e+01 2.014206501638532654e+00
7.440000000000000568e+01 1.218948655307851570e-01 2.049766447228970612e-01 -1.999822709436704571e+01 2.014220450373816806e+00
7.450000000000000000e+01 1.313645948299768107e-01 1.987787911432750132e-01 -1.998289103064437455e+01 2.014234436332512423e+00
7.460000000000000853e+01 1.405215064941739145e-01 1.921446112506229043e-01 -1.996755496692169984e+01 2.014248459620079146e+00
7.470000000000000284e+01 1.493455458393146695e-01 1.850898308407236403e-01 -1.995221890319902514e+01 2.014262520342335439e+00
7.479999999999999716e+01 1.578174437694781773e-01 1.776310941477051430e-01 -1.993688283947635043e+01 2.014276618605552294e+00
7.490000000000000568e+01 1.659187587560192467e-01 1.697859246911423703e-01 -1.992154677575367572e+01 2.014290754516408377e+00
7.500000000000000000e+01 1.736319168629947840e-01 1.615726842508515004e-01 -1.990621071203100456e+01 2.014304928181987808e+00
7.510000000000000853e+01 1.809402497776602947e-01 1.530105300052099770e-01 -1.989087464830832985e+01 2.014319139709798367e+00
7.520000000000000284e+01 1.878280306947632261e-01 1.441193699616161172e-01 -1.987553858458565514e+01 2.014333389207796365e+00
7.529999999999999716e+01 1.942805080517987226e-01 1.349198167924439695e-01 -1.986020252086298044e+01 2.014347676784312924e+00
7.540000000000000568e+01 2.002839369842472905e-01 1.254331401374929322e-01 -1.984486645714030573e+01 2.014362002548121477e+00
7.550000000000000000e+01 2.058256084617868242e-01 1.156812175521119840e-01 -1.982953039341763457e+01 2.014376366608432889e+00
7.560000000000000853e+01 2.108938760548240421e-01 1.056864841404396849e-01 -1.981419432969495631e+01 2.014390769074909215e+00
7.570000000000000284e+01 2.154781802291519666e-01 9.547188104736317737e-02 -1.979885826597228515e+01 2.014405210057570450e+00
7.579999999999999716e+01 2.195690701873254935e-01 8.506080290054679471e-02 -1.978352220224961044e+01 2.014419689666930857e+00
7.590000000000000568e+01 2.231582231392600368e-01 7.447704431111719370e-02 -1.976818613852693574e+01 2.014434208013949679e+00
7.600000000000000000e+01 2.262384610201157720e-01 6.374474560167625592e-02 -1.975285007480426103e+01 2.014448765209948089e+00
7.610000000000000853e+01 2.288037645968201694e-01 5.288833781654549843e-02 -1.973751401108158987e+01 2.014463361366744643e+00
7.620000000000000284e+01 2.308492849237289424e-01 4.193248721134108792e-02 -1.972217794735891516e+01 2.014477996596615306e+00
7.629999999999999716e+01 2.323713521732942988e-01 3.090203929195530289e-02 -1.970684188363624045e+01 2.014492671012198421e+00
7.640000000000000568e+01 2.333674817581309346e-01 1.982196255426972586e-02 -1.969150581991356574e+01 2.014507384726639039e+00
7.650000000000000000e+01 2.338363778068868470e-01 8.717292065015988869e-03 -1.967616975619089104e+01 2.014522137853525852e+00
7.660000000000000853e+01 2.337779339360495923e-01 -2.386927036160047672e-03 -1.966083369246821988e+01 2.014536930506884538e+00
7.670000000000000284e+01 2.331932313443245419e-01 -1.346569591788164370e-02 -1.964549762874554162e+01 2.014551762801153778e+00
7.680000000000001137e+01 2.320845342527207977e-01 -2.449411826537416931e-02 -1.963016156502287046e+01 2.014566634851297611e+00
7.690000000000000568e+01 2.304552826578457059e-01 -3.544745613593718037e-02 -1.961482550130019575e+01 2.014581546772686416e+00
7.700000000000000000e+01 2.283100824875687607e-01 -4.630118535893708309e-02 -1.959948943757752104e+01 2.014596498681134662e+00
7.710000000000000853e+01 2.256546931160143821e-01 -5.703105037123253757e-02 -1.958415337385484634e+01 2.014611490692949314e+00
7.720000000000000284e+01 2.224960123235530107e-01 -6.761311831776116443e-02 -1.956881731013217163e+01 2.014626522924892527e+00
7.730000000000001137e+01 2.188420587188112110e-01 -7.802383236459660421e-02 -1.955348124640950047e+01 2.014641595494158111e+00
7.740000000000000568e+01 2.147019516513051507e-01 -8.824006403672063348e-02 -1.953814518268682221e+01 2.014656708518435924e+00
7.750000000000000000e+01 2.100858887126065000e-01 -9.823916451625334945e-02 -1.952280911896415105e+01 2.014671862115871015e+00
7.760000000000000853e+01 2.050051208135422465e-01 -1.079990147671026773e-01 -1.950747305524147635e+01 2.014687056405068954e+00
7.770000000000000284e+01 1.994719249663692850e-01 -1.174980743590242210e-01 -1.949213699151880164e+01 2.014702291505111820e+00
7.780000000000001137e+01 1.934995747865578541e-01 -1.267154289319652183e-01 -1.947680092779612693e+01 2.014717567535573739e+00
7.790000000000000568e+01 1.871023088041678106e-01 -1.356308361290558540e-01 -1.946146486407345222e+01 2.014732884616445396e+00
7.800000000000000000e+01 1.802952966771540766e-01 -1.442247699653359805e-01 -1.944612880035078106e+01 2.014748242868284578e+00
7.810000000000000853e+01 1.730946033377776527e-01 -1.524784634853651732e-01 -1.943079273662810635e+01 2.014763642412022993e+00
7.820000000000000284e+01 1.655171512235655007e-01 -1.603739496352373783e-01 -1.941545667290543165e+01 2.014779083369170998e+00
7.830000000000001137e+01 1.575806806143400796e-01 -1.678941002779634206e-01 -1.940012060918275694e+01 2.014794565861653730e+00
7.840000000000000568e+01 1.493037082168621743e-01 -1.750226632188071341e-01 -1.938478454546008578e+01 2.014810090011918575e+00
7.850000000000000000e+01 1.407054840760350034e-01 -1.817442972275168378e-01 -1.936944848173740752e+01 2.014825655942878768e+00
7.860000000000000853e+01 1.318059468942748558e-01 -1.880446049159807120e-01 -1.935411241801473636e+01 2.014841263777960911e+00
7.870000000000000284e+01 1.226256779117125273e-01 -1.939101634489929227e-01 -1.933877635429206165e+01 2.014856913641049019e+00
7.880000000000001137e+01 1.131858533872775047e-01 -1.993285530064025091e-01 -1.932344029056938695e+01 2.014872605656536475e+00
7.890000000000000568e+01 1.035081958557080711e-01 -2.042883829175025090e-01 -1.930810422684671224e+01 2.014888339949348683e+00
7.900000000000000000e+01 9.361492422561698556e-02 -2.087793154624271452e-01 -1.929276816312403753e+01 2.014904116644858245e+00
7.910000000000000853e+01 8.352870284862835837e-02 -2.127920872250924911e-01 -1.927743209940136637e+01 2.014919935868948464e+00
7.920000000000000284e+01 7.327258969593609950e-02 -2.163185280188018311e-01 -1.926209603567868811e+01 2.014935797748060864e+00
7.930000000000001137e+01 6.286998371099222771e-02 -2.193515773004282576e-01 -1.924675997195601695e+01 2.014951702409049084e+00
7.940000000000000568e+01 5.234457152415007697e-02 -2.218852980553630561e-01 -1.923142390823334225e+01 2.014967649979340525e+00
7.950000000000000000e+01 4.172027358638195210e-02 -2.239148881469984476e-01 -1.921608784451066754e+01 2.014983640586875069e+00
7.960000000000000853e+01 3.102118988931169483e-02 -2.254366890599781015e-01 -1.920075178078799283e+01 2.014999674360064663e+00
7.970000000000000284e+01 2.027154538086856084e-02 -2.264481920876947052e-01 -1.918541571706531812e+01 2.015015751427858159e+00
7.980000000000001137e+01 9.495635178925600564e-03 -2.269480418914435471e-01 -1.917007965334264696e+01 2.015031871919736872e+00
7.990000000000000568e+01 -1.282230243371334242e-03 -2.269360374718867590e-01 -1.915474358961997225e+01 2.015048035965682161e+00
8.000000000000000000e+01 -1.203777984222422458e-02 -2.264131305425615137e-01 -1.913940752589729755e+01 2.015064243696190971e+00
8.010000000000000853e+01 -2.274683657191616318e-02 -2.253814212920510485e-01 -1.912407146217462284e+01 2.015080495242293601e+00
8.020000000000000284e+01 -3.338537165812958951e-02 -2.238441515992032060e-01 -1.910873539845194813e+01 2.015096790735568355e+00
8.030000000000001137e+01 -4.392955844232999951e-02 -2.218056956564814219e-01 -1.909339933472927342e+01 2.015113130308086031e+00
8.040000000000000568e+01 -5.435582565439796288e-02 -2.192715480890032320e-01 -1.907806327100660226e+01 2.015129514092457441e+00
8.050000000000000000e+01 -6.464091004486428871e-02 -2.162483095585231163e-01 -1.906272720728392756e+01 2.015145942221876041e+00
8.060000000000000853e+01 -7.476190819495323603e-02 -2.127436699002424880e-01 -1.904739114356125285e+01 2.015162414830001580e+00
8.070000000000000284e+01 -8.469632745026858811e-02 -2.087663888577986626e-01 -1.903205507983857814e+01 2.015178932051067573e+00
8.080000000000001137e+01 -9.442213582395490856e-02 -2.043262744137135656e-01 -1.901671901611590343e+01 2.015195494019836442e+00
8.090000000000000568e+01 -1.039178107688728814e-01 -1.994341588324927694e-01 -1.900138295239323227e+01 2.015212100871649703e+00
8.100000000000000000e+01 -1.131623867345296353e-01 -1.941018724141686524e-01 -1.898604688867055756e+01 2.015228752742353358e+00
8.110000000000000853e+01 -1.221355013533250433e-01 -1.883422150616144430e-01 -1.897071082494788286e+01 2.015245449768344077e+00
8.120000000000000284e+01 -1.308174402182915308e-01 -1.821689257204020529e-01 -1.895537476122520815e+01 2.015262192086623383e+00
8.130000000000001137e+01 -1.391891800945343205e-01 -1.755966497397416226e-01 -1.894003869750253344e+01 2.015278979834694173e+00
8.140000000000000568e+01 -1.472324305090713936e-01 -1.686409042823834026e-01 -1.892470263377985873e+01 2.015295813150602910e+00
8.150000000000000000e+01 -1.549296736200377056e-01 -1.613180418015388584e-01 -1.890936657005718402e+01 2.015312692173021336e+00
8.160000000000000853e+01 -1.622642022539333151e-01 -1.536452117292747832e-01 -1.889403050633451286e+01 2.015329617041138999e+00
8.170000000000000284e+01 -1.692201560793257231e-01 -1.456403204276084384e-01 -1.887869444261183816e+01 2.015346587894716990e+00
8.180000000000001137e+01 -1.757825557759695734e-01 -1.373219895030533821e-01 -1.886335837888916345e+01 2.015363604874056858e+00
8.190000000000000568e+01 -1.819373351840130881e-01 -1.287095126066022666e-01 -1.884802231516648874e+01 2.015380668120103191e+00
8.200000000000000000e+01 -1.876713713272298856e-01 -1.198228107682879906e-01 -1.883268625144381403e+01 2.015397777774324606e+00
8.210000000000000853e+01 -1.929725122531278647e-01 -1.106823864320724687e-01 -1.881735018772114287e+01 2.015414933978735501e+00
8.220000000000000284e+01 -1.978296026569108523e-01 -1.013092762396509000e-01 -1.880201412399846461e+01 2.015432136876000424e+00
8.230000000000001137e+01 -2.022325071846808875e-01 -9.172500270811791145e-02 -1.878667806027579346e+01 2.015449386609308391e+00
8.240000000000000568e+01 -2.061721314297596253e-01 -8.195152490648617560e-02 -1.877134199655311875e+01 2.015466683322465702e+00
8.250000000000000000e+01 -2.096404405225445744e-01 -7.201118821766148981e-02 -1.875600593283044404e+01 2.015484027159825331e+00
8.260000000000000853e+01 -2.126304753118703483e-01 -6.192667335159842551e-02 -1.874066986910776933e+01 2.015501418266398836e+00
8.270000000000000284e+01 -2.151363661008207639e-01 -5.172094466401330054e-02 -1.872533380538509817e+01 2.015518856787747115e+00
8.280000000000001137e+01 -2.171533438837390806e-01 -4.141719795396567316e-02 -1.870999774166242346e+01 2.015536342869956865e+00
8.290000000000000568e+01 -2.186777491146779384e-01 -3.103880782419103992e-02 -1.869466167793974876e+01 2.015553876659873289e+00
8.300000000000000000e+01 -2.197070379306593491e-01 -2.060927472763685736e-02 -1.867932561421707405e+01 2.015571458304815877e+00
8.310000000000000853e+01 -2.202397858752817850e-01 -1.015217184720920013e-02 -1.866398955049439934e+01 2.015589087952741831e+00
8.320000000000000284e+01 -2.202756890851310934e-01 3.089081224543093786e-04 -1.864865348677172463e+01 2.015606765752202101e+00
8.330000000000001137e+01 -2.198155629442704595e-01 1.075040611027466841e-02 -1.863331742304904992e+01 2.015624491852430200e+00
8.340000000000000568e+01 -2.188613382421206455e-01 2.114884965580600754e-02 -1.861798135932637877e+01 2.015642266403190774e+00
8.350000000000000000e+01 -2.174160547967921020e-01 3.148090559629492663e-02 -1.860264529560370406e+01 2.015660089554851986e+00
8.360000000000000853e+01 -2.154838526233084639e-01 4.172343233823061492e-02 -1.858730923188102935e+01 2.015677961458484102e+00
8.370000000000000284e+01 -2.130699606176124639e-01 5.185353162463031407e-02 -1.857197316815835464e+01 2.015695882265728489e+00
8.380000000000001137e+01 -2.101806828182132270e-01 6.184859963130930061e-02 -1.855663710443567993e+01 2.015713852128832695e+00
8.390000000000000568e+01 -2.068233822789841414e-01 7.168637733838430226e-02 -1.854130104071300877e+01 2.015731871200710401e+00
8.400000000000000000e+01 -2.030064625651175070e-01 8.134500001224710675e-02 -1.852596497699033051e+01 2.015749939634923660e+00
8.410000000000000853e+01 -1.987393469693206349e-01 9.080304571922247214e-02 -1.851062891326765936e+01 2.015768057585597184e+00
8.420000000000000284e+01 -1.940324554395384815e-01 1.000395827623998951e-01 -1.849529284954498465e+01 2.015786225207526705e+00
8.430000000000001137e+01 -1.888971793261974286e-01 1.090342159077245382e-01 -1.847995678582230994e+01 2.015804442656198070e+00
8.440000000000000568e+01 -1.833458539796395670e-01 1.177671313485815774e-01 -1.846462072209963523e+01 2.015822710087678438e+00
8.450000000000000000e+01 -1.773917292636192911e-01 1.262191402507312488e-01 -1.844928465837696052e+01 2.015841027658696660e+00
8.460000000000000853e+01 -1.710489380845099938e-01 1.343717208332682600e-01 -1.843394859465428937e+01 2.015859395526635289e+00
8.470000000000000284e+01 -1.643324629595630526e-01 1.422070588642457001e-01 -1.841861253093161466e+01 2.015877813849519029e+00
8.480000000000001137e+01 -1.572581007617775695e-01 1.497080864821966062e-01 -1.840327646720893995e+01 2.015896282786096894e+00
8.490000000000000568e+01 -1.498424256736724802e-01 1.568585192890711577e-01 -1.838794040348626524e+01 2.015914802495666791e+00
8.500000000000000000e+01 -1.421027504650121953e-01 1.636428915831205366e-01 -1.837260433976359408e+01 2.015933373138245610e+00
8.510000000000000853e+01 -1.340570861858902119e-01 1.700465897140402138e-01 -1.835726827604091582e+01 2.015951994874558117e+00
8.520000000000000284e+01 -1.257241003384924338e-01 1.760558834390378302e-01 -1.834193221231824467e+01 2.015970667865945032e+00
8.530000000000001137e+01 -1.171230736755110857e-01 1.816579552403794762e-01 -1.832659614859556996e+01 2.015989392274395886e+00
8.540000000000000568e+01 -1.082738556671480751e-01 1.868409275439895101e-01 -1.831126008487289525e+01 2.016008168262661382e+00
8.550000000000000000e+01 -9.919681878825316323e-02 1.915938877509223148e-01 -1.829592402115022054e+01 2.016026995994116167e+00
8.560000000000000853e+01 -8.991281170396434042e-02 1.959069110802848235e-01 -1.828058795742754583e+01 2.016045875632820117e+00
8.570000000000000284e+01 -8.044311145863759782e-02 1.997710811187769220e-01 -1.826525189370487467e+01 2.016064807343542764e+00
8.580000000000001137e+01 -7.080937480858140454e-02 2.031785080828270584e-01 -1.824991582998219641e+01 2.016083791291714000e+00
8.590000000000000568e+01 -6.103358875879234813e-02 2.061223447304774137e-01 -1.823457976625952526e+01 2.016102827643502682e+00
8.600000000000000000e+01 -5.113802047338066037e-02 2.085967998881233798e-01 -1.821924370253685055e+01 2.016121916565725147e+00
8.610000000000000853e+01 -4.114516662625009036e-02 2.105971495973750218e-01 -1.820390763881417584e+01 2.016141058225931815e+00
8.620000000000000284e+01 -3.107770233210547378e-02 2.121197458103693534e-01 -1.818857157509150113e+01 2.016160252792407181e+00
8.630000000000001137e+01 -2.095842977752750136e-02 2.131620226747737434e-01 -1.817323551136882642e+01 2.016179500434055694e+00
8.640000000000000568e+01 -1.081022663654914069e-02 2.137225003520799582e-01 -1.815789944764615527e+01 2.016198801320575829e+00
8.650000000000000000e+01 -6.559944380564820604e-04 2.138007863892282534e-01 -1.814256338392347701e+01 2.016218155622372166e+00
8.660000000000000853e+01 9.481393054556941716e-03 2.133975746495473669e-01 -1.812722732020080585e+01 2.016237563510526964e+00
8.670000000000000284e+01 1.957914128943475870e-02 2.125146417777075414e-01 -1.811189125647813114e+01 2.016257025156901861e+00
8.680000000000001137e+01 2.961458610585139886e-02 2.111548412617845483e-01 -1.809655519275545998e+01 2.016276540734039280e+00
8.690000000000000568e+01 3.956524453792607116e-02 2.093220950547059478e-01 -1.808121912903278172e+01 2.016296110415253473e+00
8.700000000000000000e+01 4.940886509631259305e-02 2.070213828234278575e-01 -1.806588306531011057e+01 2.016315734374577229e+00
8.710000000000000853e+01 5.912347746619187050e-02 2.042587288317607441e-01 -1.805054700158743586e+01 2.016335412786764536e+00
8.720000000000000284e+01 6.868744145578616067e-02 2.010411864846631258e-01 -1.803521093786476115e+01 2.016355145827368744e+00
8.730000000000001137e+01 7.807949513087365789e-02 1.973768206057600616e-01 -1.801987487414208644e+01 2.016374933672640868e+00
8.740000000000000568e+01 8.727880200663792887e-02 1.932746874415799676e-01 -1.800453881041941173e+01 2.016394776499609964e+00
8.750000000000000000e+01 9.626499718568312658e-02 1.887448124960626750e-01 -1.798920274669674058e+01 2.016414674486038283e+00
8.760000000000000853e+01 1.050182323732826717e-01 1.837981662055627463e-01 -1.797386668297406231e+01 2.016434627810498537e+00
8.770000000000000284e+01 1.135192196201596088e-01 1.784466375339649469e-01 -1.795853061925139116e+01 2.016454636652277088e+00
8.780000000000001137e+01 1.217492737505454503e-01 1.727030055583497203e-01 -1.794319455552871645e+01 2.016474701191460106e+00
8.790000000000000568e+01 1.296903533395208363e-01 1.665809090794635738e-01 -1.792785849180604174e+01 2.016494821608898480e+00
8.800000000000000000e+01 1.373251001701666918e-01 1.600948143792220446e-01 -1.791252242808336703e+01 2.016514998086233135e+00
8.810000000000000853e+01 1.446368770922921154e-01 1.532599811477396989e-01 -1.789718636436069232e+01 2.016535230805871493e+00
8.820000000000000284e+01 1.516098041667691132e-01 1.460924267019947376e-01 -1.788185030063802117e+01 2.016555519951025666e+00
8.830000000000001137e+01 1.582287930673058896e-01 1.386088885603738163e-01 -1.786651423691534646e+01 2.016575865705677817e+00
8.840000000000000568e+01 1.644795796124223219e-01 1.308267854518535278e-01 -1.785117817319267175e+01 2.016596268254648550e+00
8.850000000000000000e+01 1.703487543991136499e-01 1.227641768843060616e-01 -1.783584210946999704e+01 2.016616727783523633e+00
8.860000000000000853e+01 1.758237914540426439e-01 1.144397213155797233e-01 -1.782050604574732233e+01 2.016637244478712621e+00
8.870000000000000284e+01 1.808930748322704340e-01 1.058726330764614143e-01 -1.780516998202464762e+01 2.016657818527419099e+00
8.880000000000001137e+01 1.855459231414854637e-01 9.708263810413740591e-02 -1.778983391830197647e+01 2.016678450117706412e+00
8.890000000000000568e+01 1.897726118904387305e-01 8.808992860580851236e-02 -1.777449785457930176e+01 2.016699139438413280e+00
8.900000000000000000e+01 1.935643936670981557e-01 7.891511676610367398e-02 -1.775916179085662705e+01 2.016719886679227969e+00
8.910000000000000853e+01 1.969135160651329652e-01 6.957918756985394249e-02 -1.774382572713395234e+01 2.016740692030665194e+00
8.920000000000000284e+01 1.998132373395260786e-01 6.010345089769976445e-02 -1.772848966341127763e+01 2.016761555684080776e+00
8.930000000000001137e+01 2.022578397703874431e-01 5.050949295231163538e-02 -1.771315359968860648e+01 2.016782477831674747e+00
8.940000000000000568e+01 2.042426406744017320e-01 4.081912716493438231e-02 -1.769781753596593177e+01 2.016803458666475812e+00
8.950000000000000000e+01 2.057640010928640517e-01 3.105434467737964305e-02 -1.768248147224325706e+01 2.016824498382400410e+00
8.960000000000000853e+01 2.068193320900794663e-01 2.123726450093509771e-02 -1.766714540852058235e+01 2.016845597174200755e+00
8.970000000000000284e+01 2.074070986906745295e-01 1.139008349982732586e-02 -1.765180934479790764e+01 2.016866755237495479e+00
8.980000000000001137e+01 2.075268214356236485e-01 1.535026262842178893e-03 -1.763647328107523293e+01 2.016887972768779402e+00
8.990000000000000568e+01 2.071790755464553435e-01 -8.305704973498861943e-03 -1.762113721735255822e+01 2.016909249965414208e+00
9.000000000000000000e+01 2.063654877388961806e-01 -1.810998027523813905e-02 -1.760580115362988707e+01 2.016930587025642208e+00
9.010000000000000853e+01 2.050887306482363781e-01 -2.785579170766237442e-02 -1.759046508990721236e+01 2.016951984148608989e+00
9.020000000000000284e+01 2.033525149330932535e-01 -3.752130265505723011e-02 -1.757512902618453765e+01 2.016973441534352318e+00
9.030000000000001137e+01 2.011615790425891892e-01 -4.708489668843075099e-02 -1.755979296246186294e+01 2.016994959383784813e+00
9.040000000000000568e+01 1.985216766883422246e-01 -5.652522582305243709e-02 -1.754445689873918823e+01 2.017016537898737916e+00
9.050000000000000000e+01 1.954395620660295818e-01 -6.582125810753797213e-02 -1.752912083501651708e+01 2.017038177281975209e+00
9.060000000000000853e+01 1.919229728284184977e-01 -7.495232440230796545e-02 -1.751378477129383882e+01 2.017059877737148454e+00
9.070000000000000284e+01 1.879806109010098425e-01 -8.389816425697933788e-02 -1.749844870757116766e+01 2.017081639468845999e+00
9.080000000000001137e+01 1.836221211386410701e-01 -9.263897079794991551e-02 -1.748311264384849295e+01 2.017103462682594994e+00
9.090000000000000568e+01 1.788580679105165883e-01 -1.011554344912717202e-01 -1.746777658012581824e+01 2.017125347584842299e+00
9.100000000000000000e+01 1.736999096574230461e-01 -1.094287857328504338e-01 -1.745244051640314353e+01 2.017147294382998890e+00
9.110000000000000853e+01 1.681599714686432545e-01 -1.174408361239845794e-01 -1.743710445268047238e+01 2.017169303285424764e+00
9.120000000000000284e+01 1.622514157796866030e-01 -1.251740183764795400e-01 -1.742176838895779767e+01 2.017191374501425383e+00
9.130000000000001137e+01 1.559882112118793351e-01 -1.326114247479606434e-01 -1.740643232523512296e+01 2.017213508241272102e+00
9.140000000000000568e+01 1.493850996750032689e-01 -1.397368439095646175e-01 -1.739109626151244825e+01 2.017235704716218159e+00
9.150000000000000000e+01 1.424575617761099089e-01 -1.465347962017854722e-01 -1.737576019778977354e+01 2.017257964138505333e+00
9.160000000000000853e+01 1.352217806267589362e-01 -1.529905671538982215e-01 -1.736042413406710239e+01 2.017280286721351956e+00
9.170000000000000284e+01 1.276946041474849858e-01 -1.590902392417553046e-01 -1.734508807034442412e+01 2.017302672678959574e+00
9.180000000000001137e+01 1.198935059209745857e-01 -1.648207217822598714e-01 -1.732975200662175297e+01 2.017325122226554246e+00
9.190000000000000568e+01 1.118365447325926354e-01 -1.701697789111870918e-01 -1.731441594289907826e+01 2.017347635580367005e+00
9.200000000000000000e+01 1.035423228451337191e-01 -1.751260555997170565e-01 -1.729907987917640355e+01 2.017370212957641851e+00
9.210000000000000853e+01 9.502994313669325954e-02 -1.796791016183944545e-01 -1.728374381545372884e+01 2.017392854576655292e+00
9.220000000000000284e+01 8.631896519027675019e-02 -1.838193934459030066e-01 -1.726840775173105413e+01 2.017415560656717233e+00
9.230000000000001137e+01 7.742936042053952250e-02 -1.875383540309847885e-01 -1.725307168800838298e+01 2.017438331418183406e+00
9.240000000000000568e+01 6.838146637680315998e-02 -1.908283703988417068e-01 -1.723773562428570472e+01 2.017461167082466034e+00
9.250000000000000000e+01 5.919594027932362224e-02 -1.936828090569948924e-01 -1.722239956056303356e+01 2.017484067872041376e+00
9.260000000000000853e+01 4.989371194031125278e-02 -1.960960291540590483e-01 -1.720706349684035885e+01 2.017507034010439071e+00
9.270000000000000284e+01 4.049593614555190013e-02 -1.980633934023500187e-01 -1.719172743311768414e+01 2.017530065722291877e+00
9.280000000000001137e+01 3.102394461342362908e-02 -1.995812766966126306e-01 -1.717639136939500943e+01 2.017553163233297919e+00
9.290000000000000568e+01 2.149919765650631226e-02 -2.006470724585716070e-01 -1.716105530567233473e+01 2.017576326770283757e+00
9.300000000000000000e+01 1.194323561855210013e-02 -2.012591966665539522e-01 -1.714571924194966357e+01 2.017599556561157748e+00
9.310000000000000853e+01 2.377630243459231442e-03 -2.014170895732370348e-01 -1.713038317822698886e+01 2.017622852834977554e+00
9.320000000000000284e+01 -7.176063958542189952e-03 -2.011212151285267924e-01 -1.711504711450431415e+01 2.017646215821900402e+00
9.330000000000001137e+01 -1.669635820811302129e-02 -2.003730580762989599e-01 -1.709971105078163944e+01 2.017669645753227936e+00
9.340000000000000568e+01 -2.616187771579876406e-02 -1.991751187823690150e-01 -1.708437498705896829e+01 2.017693142861429312e+00
9.350000000000000000e+01 -3.555140961170023817e-02 -1.975309057655672829e-01 -1.706903892333629003e+01 2.017716707380142083e+00
9.360000000000000853e+01 -4.484395040170836150e-02 -1.954449259820647544e-01 -1.705370285961361887e+01 2.017740339544130901e+00
9.370000000000000284e+01 -5.401875289067984559e-02 -1.929226728822046877e-01 -1.703836679589094416e+01 2.017764039589394542e+00
9.380000000000001137e+01 -6.305537242456141223e-02 -1.899706122531984731e-01 -1.702303073216826945e+01 2.017787807753095297e+00
9.390000000000000568e+01 -7.193371237708427735e-02 -1.865961659204286305e-01 -1.700769466844559474e+01 2.017811644273633576e+00
9.400000000000000000e+01 -8.063406877394076189e-02 -1.828076933018191186e-01 -1.699235860472292003e+01 2.017835549390595506e+00
9.410000000000000853e+01 -8.913717393757820961e-02 -1.786144709034295230e-01 -1.697702254100024888e+01 2.017859523344827100e+00
9.420000000000000284e+01 -9.742423909306149876e-02 -1.740266697783229288e-01 -1.696168647727757062e+01 2.017883566378405824e+00
9.430000000000001137e+01 -1.054769957951356418e-01 -1.690553310085489980e-01 -1.694635041355489946e+01 2.017907678734661925e+00
9.440000000000000568e+01 -1.132777361275504324e-01 -1.637123392873556238e-01 -1.693101434983222475e+01 2.017931860658218834e+00
9.450000000000000000e+01 -1.208093515592031514e-01 -1.580103946275208116e-01 -1.691567828610955004e+01 2.017956112394969637e+00
9.460000000000000853e+01 -1.280553703768469165e-01 -1.519629823084160392e-01 -1.690034222238687533e+01 2.017980434192109040e+00
9.470000000000000284e+01 -1.349999936313893978e-01 -1.455843410909875568e-01 -1.688500615866420063e+01 2.018004826298127163e+00
9.480000000000001137e+01 -1.416281294824669468e-01 -1.388894298018246987e-01 -1.686967009494152947e+01 2.018029288962905010e+00
9.490000000000000568e+01 -1.479254259121061676e-01 -1.318938923602901714e-01 -1.685433403121885476e+01 2.018053822437579026e+00
9.500000000000000000e+01 -1.538783016956646044e-01 -1.246140213111514294e-01 -1.683899796749618005e+01 2.018078426974724060e+00
9.510000000000000853e+01 -1.594739755892849442e-01 -1.170667199846271295e-01 -1.682366190377350534e+01 2.018103102828226803e+00
9.520000000000000284e+01 -1.647004936677647913e-01 -1.092694633265679782e-01 -1.680832584005083064e+01 2.018127850253426558e+00
9.530000000000001137e+01 -1.695467547351563742e-01 -1.012402575299059804e-01 -1.679298977632815593e+01 2.018152669506998453e+00
9.540000000000000568e+01 -1.740025337915158121e-01 -9.299759853526640141e-02 -1.677765371260548477e+01 2.018177560847106200e+00
9.550000000000000000e+01 -1.780585034618266393e-01 -8.456042949923273100e-02 -1.676231764888281006e+01 2.018202524533307951e+00
9.560000000000000853e+01 -1.817062533825237192e-01 -7.594809734771788834e-02 -1.674698158516013535e+01 2.018227560826661104e+00
9.570000000000000284e+01 -1.849383074811573602e-01 -6.718030847673059358e-02 -1.673164552143746064e+01 2.018252669989691661e+00
9.580000000000001137e+01 -1.877481391165325419e-01 -5.827708374615971770e-02 -1.671630945771478594e+01 2.018277852286384455e+00
9.590000000000000568e+01 -1.901301840692790623e-01 -4.925871282974519927e-02 -1.670097339399211478e+01 2.018303107982284850e+00
9.600000000000000000e+01 -1.920798513202859603e-01 -4.014570804902532764e-02 -1.668563733026944007e+01 2.018328437344463211e+00
9.610000000000000853e+01 -1.935935316407642603e-01 -3.095875779427014612e-02 -1.667030126654676536e+01 2.018353840641536223e+00
9.620000000000000284e+01 -1.946686039396660350e-01 -2.171867961750115900e-02 -1.665496520282409065e+01 2.018379318143677992e+00
9.630000000000001137e+01 -1.953034393814199465e-01 -1.244637314101285606e-02 -1.663962913910141594e+01 2.018404870122703532e+00
9.640000000000000568e+01 -1.954974032674397788e-01 -3.162772844032844376e-03 -1.662429307537874124e+01 2.018430496852043010e+00
9.650000000000000000e+01 -1.952508546603633488e-01 6.111199127629691856e-03 -1.660895701165606653e+01 2.018456198606743968e+00
9.660000000000000853e+01 -1.945651437931607275e-01 1.535468004529850009e-02 -1.659362094793339537e+01 2.018481975663498407e+00
9.670000000000000284e+01 -1.934426072295425403e-01 2.454691346794777781e-02 -1.657828488421072066e+01 2.018507828300732942e+00
9.680000000000001137e+01 -1.918865608284010260e-01 3.366729577321502659e-02 -1.656294882048804595e+01 2.018533756798590595e+00
9.690000000000000568e+01 -1.899012905101679083e-01 4.269542228197004824e-02 -1.654761275676537124e+01 2.018559761438910360e+00
9.700000000000000000e+01 -1.874920408500438951e-01 5.161113283024424542e-02 -1.653227669304269654e+01 2.018585842505311589e+00
9.710000000000000853e+01 -1.846650015491781427e-01 6.039455672413290843e-02 -1.651694062932002183e+01 2.018612000283203756e+00
9.720000000000000284e+01 -1.814272917808883168e-01 6.902615695627897785e-02 -1.650160456559734712e+01 2.018638235059833086e+00
9.730000000000001137e+01 -1.777869424937533194e-01 7.748677358537300885e-02 -1.648626850187467596e+01 2.018664547124248365e+00
9.740000000000000568e+01 -1.737528766784446344e-01 8.575766620428179610e-02 -1.647093243815200125e+01 2.018690936767379096e+00
9.750000000000000000e+01 -1.693348876670625613e-01 9.382055536565074572e-02 -1.645559637442932654e+01 2.018717404282087013e+00
9.760000000000000853e+01 -1.645436155182626314e-01 1.016576629160091949e-01 -1.644026031070665184e+01 2.018743949963151429e+00
9.770000000000000284e+01 -1.593905215227339744e-01 1.092517511134199898e-01 -1.642492424698398068e+01 2.018770574107279892e+00
9.780000000000001137e+01 -1.538878609269775377e-01 1.165861604628317533e-01 -1.640958818326130597e+01 2.018797277013200109e+00
9.790000000000000568e+01 -1.480486538979309263e-01 1.236448461876566152e-01 -1.639425211953863126e+01 2.018824058981640412e+00
9.800000000000000000e+01 -1.418866548325502519e-01 1.304124132355736765e-01 -1.637891605581595655e+01 2.018850920315431896e+00
9.810000000000000853e+01 -1.354163200650153331e-01 1.368741497795042672e-01 -1.636357999209328185e+01 2.018877861319465783e+00
9.820000000000000284e+01 -1.286527740452461654e-01 1.430160590993029279e-01 -1.634824392837060714e+01 2.018904882300726289e+00
9.830000000000001137e+01 -1.216117740902548094e-01 1.488248898103130546e-01 -1.633290786464793243e+01 2.018931983568389210e+00
9.840000000000000568e+01 -1.143096737531948681e-01 1.542881643549013082e-01 -1.631757180092526127e+01 2.018959165433852565e+00
9.850000000000000000e+01 -1.067633849364756360e-01 1.593942056935364338e-01 -1.630223573720258656e+01 2.018986428210720163e+00
9.860000000000000853e+01 -9.899033880205025671e-02 1.641321621614437176e-01 -1.628689967347991185e+01 2.019013772214861557e+00
9.870000000000000284e+01 -9.100844558726002564e-02 1.684920304011527092e-01 -1.627156360975723715e+01 2.019041197764436912e+00
9.880000000000001137e+01 -8.283605342159891527e-02 1.724646763638256475e-01 -1.625622754603456244e+01 2.019068705180027123e+00
9.890000000000000568e+01 -7.449190621579201976e-02 1.760418543016553095e-01 -1.624089148231189128e+01 2.019096294784558765e+00
9.900000000000000000e+01 -6.599510075664331843e-02 1.792162237297936223e-01 -1.622555541858921302e+01 2.019123966903377365e+00
9.910000000000000853e+01 -5.736504306498734634e-02 1.819813643266884884e-01 -1.621021935486654186e+01 2.019151721864333560e+00
9.920000000000000284e+01 -4.862140414969443047e-02 1.843317887196201654e-01 -1.619488329114386715e+01 2.019179559997800411e+00
9.930000000000001137e+01 -3.978407524143424967e-02 1.862629531673690719e-01 -1.617954722742119245e+01 2.019207481636732915e+00
9.940000000000000568e+01 -3.087312260404069877e-02 1.877712660794124966e-01 -1.616421116369851774e+01 2.019235487116668004e+00
9.950000000000000000e+01 -2.190874204959678342e-02 1.888540943891841295e-01 -1.614887509997584658e+01 2.019263576775792934e+00
9.960000000000000853e+01 -1.291121322334803402e-02 1.895097677545042603e-01 -1.613353903625317187e+01 2.019291750955047871e+00
9.970000000000000284e+01 -3.900853801771741580e-03 1.897375805752828659e-01 -1.611820297253049716e+01 2.019320009998147647e+00
9.980000000000001137e+01 5.102026325186765493e-03 1.895377918517332227e-01 -1.610286690880782245e+01 2.019348354251560007e+00
9.990000000000000568e+01 1.407717076869730889e-02 1.889116228505547668e-01 -1.608753084508514775e+01 2.019376784064639718e+00
1.000000000000000000e+02 2.300442214488395212e-02 1.878612526279178629e-01 -1.607219478136247659e+01 2.019405299789680974e+00
1.001000000000000085e+02 3.186376728991376084e-02 1.863898113914739252e-01 -1.605685871763979833e+01 2.019433901781939156e+00
1.002000000000000028e+02 4.063538204838481466e-02 1.845013717354821448e-01 -1.604152265391712717e+01 2.019462590399697888e+00
1.003000000000000114e+02 4.929967557420492780e-02 1.822009377779063299e-01 -1.602618659019445246e+01 2.019491366004304123e+00
1.004000000000000057e+02 5.783733401392075063e-02 1.794944322034487671e-01 -1.601085052647177775e+01 2.019520228960285824e+00
1.005000000000000000e+02 6.622936348993414823e-02 1.763886812820519567e-01 -1.599551446274910305e+01 2.019549179635347524e+00
1.006000000000000085e+02 7.445713229382629195e-02 1.728913978613572378e-01 -1.598017839902643011e+01 2.019578218400479130e+00
1.007000000000000028e+02 8.250241217174131281e-02 1.690111624057041018e-01 -1.596484233530375541e+01 2.019607345629991002e+00
1.008000000000000114e+02 9.034741864699928626e-02 1.647574021137802325e-01 -1.594950627158108070e+01 2.019636561701549926e+00
1.009000000000000057e+02 9.797485025236737921e-02 1.601403681592319661e-01 -1.593417020785840599e+01 2.019665866996316339e+00
1.010000000000000000e+02 1.053679266157241806e-01 1.551711111335359050e-01 -1.591883414413573306e+01 2.019695261898984295e+00
1.011000000000000085e+02 1.125104253018975875e-01 1.498614547132855745e-01 -1.590349808041306012e+01 2.019724746797800563e+00
1.012000000000000028e+02 1.193867173233668505e-01 1.442239676525357284e-01 -1.588816201669038364e+01 2.019754322084663656e+00
1.013000000000000114e+02 1.259818012671390375e-01 1.382719341367280586e-01 -1.587282595296771071e+01 2.019783988155216203e+00
1.014000000000000057e+02 1.322813359271934885e-01 1.320193225808854176e-01 -1.585748988924503777e+01 2.019813745408881367e+00
1.015000000000000000e+02 1.382716714094972266e-01 1.254807529521634324e-01 -1.584215382552236129e+01 2.019843594248999619e+00
1.016000000000000085e+02 1.439398786132966013e-01 1.186714626679585965e-01 -1.582681776179968836e+01 2.019873535082755467e+00
1.017000000000000028e+02 1.492737770376709738e-01 1.116072711850766147e-01 -1.581148169807701365e+01 2.019903568321399057e+00
1.018000000000000114e+02 1.542619608612149917e-01 1.043045433246510556e-01 -1.579614563435434071e+01 2.019933694380307898e+00
1.019000000000000057e+02 1.588938232140431894e-01 9.678015144615280396e-02 -1.578080957063166423e+01 2.019963913678950451e+00
1.020000000000000000e+02 1.631595786267631687e-01 8.905143654584742052e-02 -1.576547350690899130e+01 2.019994226641083301e+00
1.021000000000000085e+02 1.670502835721459078e-01 8.113616836136962329e-02 -1.575013744318631836e+01 2.020024633694726734e+00
1.022000000000000028e+02 1.705578550846399977e-01 7.305250459940083874e-02 -1.573480137946364543e+01 2.020055135272369018e+00
1.023000000000000114e+02 1.736750874079343310e-01 6.481894934392817831e-02 -1.571946531574096895e+01 2.020085731810926433e+00
1.024000000000000057e+02 1.763956666283873209e-01 5.645431077684467946e-02 -1.570412925201829601e+01 2.020116423751868506e+00
1.025000000000000000e+02 1.787141832905336236e-01 4.797765827990200377e-02 -1.568879318829562131e+01 2.020147211541283738e+00
1.026000000000000085e+02 1.806261429341388947e-01 3.940827902652582065e-02 -1.567345712457294660e+01 2.020178095630022597e+00
1.027000000000000028e+02 1.821279745690835006e-01 3.076563417080239657e-02 -1.565812106085027189e+01 2.020209076473693965e+00
1.028000000000000114e+02 1.832170370458238440e-01 2.206931470733462450e-02 -1.564278499712759896e+01 2.020240154532795707e+00
1.029000000000000057e+02 1.838916233211660700e-01 1.333899713757303630e-02 -1.562744893340492602e+01 2.020271330272758181e+00
1.030000000000000000e+02 1.841509626225867891e-01 4.594399006921589916e-03 -1.561211286968224954e+01 2.020302604164060156e+00
1.031000000000000085e+02 1.839952204842137118e-01 -4.144765560673791156e-03 -1.559677680595957661e+01 2.020333976682325172e+00
1.032000000000000028e+02 1.834254966937110820e-01 -1.285883024029111504e-02 -1.558144074223690367e+01 2.020365448308351297e+00
1.033000000000000114e+02 1.824438211229839624e-01 -2.152822070541295443e-02 -1.556610467851422897e+01 2.020397019528195059e+00
1.034000000000000057e+02 1.810531474817499431e-01 -3.013349852398902740e-02 -1.555076861479155426e+01 2.020428690833288687e+00
1.035000000000000000e+02 1.792573450025524984e-01 -3.865540468822960263e-02 -1.553543255106887955e+01 2.020460462720507167e+00
1.036000000000000085e+02 1.770611880698818308e-01 -4.707490264569344496e-02 -1.552009648734620662e+01 2.020492335692235741e+00
1.037000000000000028e+02 1.744703438465256273e-01 -5.537322076100514856e-02 -1.550476042362353013e+01 2.020524310256413880e+00
1.038000000000000114e+02 1.714913578934453564e-01 -6.353189410489941402e-02 -1.548942435990085720e+01 2.020556386926677384e+00
1.039000000000000057e+02 1.681316378538738610e-01 -7.153280546756579650e-02 -1.547408829617818427e+01 2.020588566222383253e+00
1.040000000000000000e+02 1.643994352170614903e-01 -7.935822553152978298e-02 -1.545875223245550956e+01 2.020620848668682523e+00
1.041000000000000085e+02 1.603038252144167730e-01 -8.699085208011993198e-02 -1.544341616873283485e+01 2.020653234796621067e+00
1.042000000000000028e+02 1.558546849071817120e-01 -9.441384818928759415e-02 -1.542808010501016192e+01 2.020685725143131162e+00
1.043000000000000114e+02 1.510626694919532109e-01 -1.016108792943405115e-01 -1.541274404128748721e+01 2.020718320251189581e+00
1.044000000000000057e+02 1.459391869154662291e-01 -1.085661490578849753e-01 -1.539740797756481427e+01 2.020751020669812270e+00
1.045000000000000000e+02 1.404963708249328258e-01 -1.152644339712364102e-01 -1.538207191384213779e+01 2.020783826954133389e+00
1.046000000000000085e+02 1.347470519416117674e-01 -1.216911165872898160e-01 -1.536673585011946486e+01 2.020816739665405759e+00
1.047000000000000028e+02 1.287047279176793124e-01 -1.278322173471751200e-01 -1.535139978639679192e+01 2.020849759371130094e+00
1.048000000000000114e+02 1.223835317358109576e-01 -1.336744248980614169e-01 -1.533606372267411544e+01 2.020882886645043452e+00
1.049000000000000057e+02 1.157981987517334443e-01 -1.392051248598293600e-01 -1.532072765895144251e+01 2.020916122067174303e+00
1.050000000000000000e+02 1.089640324218946466e-01 -1.444124269719031795e-01 -1.530539159522876780e+01 2.020949466223861180e+00
1.051000000000000085e+02 1.018968688289056401e-01 -1.492851905505175047e-01 -1.529005553150609487e+01 2.020982919707747349e+00
1.052000000000000028e+02 9.461304006404583355e-02 -1.538130482287193845e-01 -1.527471946778342016e+01 2.021016483117874518e+00
1.053000000000000114e+02 8.712933655759308449e-02 -1.579864278944299316e-01 -1.525938340406074545e+01 2.021050157059645969e+00
1.054000000000000057e+02 7.946296845554025323e-02 -1.617965728131428860e-01 -1.524404734033807252e+01 2.021083942144808354e+00
1.055000000000000000e+02 7.163152610472905968e-02 -1.652355598709866480e-01 -1.522871127661539958e+01 2.021117838991492555e+00
1.056000000000000085e+02 6.365293977111502466e-02 -1.682963159062468850e-01 -1.521337521289272310e+01 2.021151848224165715e+00
1.057000000000000028e+02 5.554543865091886301e-02 -1.709726321081959100e-01 -1.519803914917005017e+01 2.021185970473639681e+00
1.058000000000000114e+02 4.732750928996481282e-02 -1.732591764275749069e-01 -1.518270308544737546e+01 2.021220206377016826e+00
1.059000000000000057e+02 3.901785350058138702e-02 -1.751515040083228003e-01 -1.516736702172470075e+01 2.021254556577632755e+00
1.060000000000000000e+02 3.063534585924227588e-02 -1.766460655887130138e-01 -1.515203095800202604e+01 2.021289021725030999e+00
1.061000000000000085e+02 2.219899090818510182e-02 -1.777402138778860219e-01 -1.513669489427935311e+01 2.021323602474905279e+00
1.062000000000000028e+02 1.372788012414676018e-02 -1.784322078922282173e-01 -1.512135883055668018e+01 2.021358299488985821e+00
1.063000000000000114e+02 5.241148783040399176e-03 -1.787212152327346537e-01 -1.510602276683400369e+01 2.021393113434971855e+00
1.064000000000000057e+02 -3.242067202862917389e-03 -1.786073123287912900e-01 -1.509068670311133076e+01 2.021428044986438355e+00
1.065000000000000000e+02 -1.170267437363112575e-02 -1.780914826179408883e-01 -1.507535063938865783e+01 2.021463094822692597e+00
1.066000000000000085e+02 -2.012166462629203650e-02 -1.771756127005754966e-01 -1.506001457566598312e+01 2.021498263628692893e+00
1.067000000000000028e+02 -2.848015786601302765e-02 -1.758624864616183670e-01 -1.504467851194330841e+01 2.021533552094841646e+00
1.068000000000000114e+02 -3.675944427491606437e-02 -1.741557771800340548e-01 -1.502934244822063370e+01 2.021568960916877433e+00
1.069000000000000057e+02 -4.494102613476952390e-02 -1.720600376609266458e-01 -1.501400638449796077e+01 2.021604490795653852e+00
1.070000000000000000e+02 -5.300665909044194324e-02 -1.695806883890645378e-01 -1.499867032077528428e+01 2.021640142437006737e+00
1.071000000000000085e+02 -6.093839276571260538e-02 -1.667240037672203246e-01 -1.498333425705261135e+01 2.021675916551501917e+00
1.072000000000000028e+02 -6.871861065480713848e-02 -1.634970964434507013e-01 -1.496799819332993842e+01 2.021711813854214057e+00
1.073000000000000114e+02 -7.633006917416361448e-02 -1.599078997853211614e-01 -1.495266212960726371e+01 2.021747835064471754e+00
1.074000000000000057e+02 -8.375593582095662570e-02 -1.559651485408299343e-01 -1.493732606588458900e+01 2.021783980905673683e+00
1.075000000000000000e+02 -9.097982632416555526e-02 -1.516783577189273757e-01 -1.492199000216191607e+01 2.021820252104902682e+00
1.076000000000000085e+02 -9.798584072514607279e-02 -1.470577997674146209e-01 -1.490665393843924136e+01 2.021856649392723249e+00
1.077000000000000028e+02 -1.047585983057882503e-01 -1.421144800699559174e-01 -1.489131787471656843e+01 2.021893173502781860e+00
1.078000000000000114e+02 -1.112832712735166013e-01 -1.368601108499164498e-01 -1.487598181099389194e+01 2.021929825171552952e+00
1.079000000000000057e+02 -1.175456171565825991e-01 -1.313070835243527190e-01 -1.486064574727121901e+01 2.021966605137928585e+00
1.080000000000000000e+02 -1.235320098065372518e-01 -1.254684395753823123e-01 -1.484530968354854608e+01 2.022003514142887592e+00
1.081000000000000085e+02 -1.292294689697029153e-01 -1.193578400216359775e-01 -1.482997361982586959e+01 2.022040552929097235e+00
1.082000000000000028e+02 -1.346256883458212816e-01 -1.129895335339844292e-01 -1.481463755610319666e+01 2.022077722240481990e+00
1.083000000000000114e+02 -1.397090620751978707e-01 -1.063783233020544339e-01 -1.479930149238052195e+01 2.022115022821824759e+00
1.084000000000000057e+02 -1.444687096122407033e-01 -9.953953269968569828e-02 -1.478396542865784902e+01 2.022152455418301464e+00
1.085000000000000000e+02 -1.488944989052194967e-01 -9.248896984615175010e-02 -1.476862936493517431e+01 2.022190020775091135e+00
1.086000000000000085e+02 -1.529770678651684868e-01 -8.524289114358048203e-02 -1.475329330121249960e+01 2.022227719636791043e+00
1.087000000000000028e+02 -1.567078440503842096e-01 -7.781796385957541473e-02 -1.473795723748982667e+01 2.022265552746993045e+00
1.088000000000000114e+02 -1.600790625423001712e-01 -7.023122786809836426e-02 -1.472262117376715018e+01 2.022303520847787084e+00
1.089000000000000057e+02 -1.630837819748174877e-01 -6.250005660444681033e-02 -1.470728511004447725e+01 2.022341624679211414e+00
1.090000000000000000e+02 -1.657158986691547042e-01 -5.464211735155011934e-02 -1.469194904632180432e+01 2.022379864978712583e+00
1.091000000000000085e+02 -1.679701588729060613e-01 -4.667533093179367792e-02 -1.467661298259912961e+01 2.022418242480631623e+00
1.092000000000000028e+02 -1.698421690475791501e-01 -3.861783089673025832e-02 -1.466127691887645490e+01 2.022456757915621850e+00
1.093000000000000114e+02 -1.713284042124644246e-01 -3.048792232288129525e-02 -1.464594085515378019e+01 2.022495412010119065e+00
1.094000000000000057e+02 -1.724262143136097436e-01 -2.230404028001801292e-02 -1.463060479143110726e+01 2.022534205485733150e+00
1.095000000000000000e+02 -1.731338286072579558e-01 -1.408470809738028573e-02 -1.461526872770843433e+01 2.022573139058672531e+00
1.096000000000000085e+02 -1.734503580670976597e-01 -5.848495495072117412e-03 -1.459993266398575784e+01 2.022612213439191731e+00
1.097000000000000028e+02 -1.733757957863904797e-01 2.386023309367043405e-03 -1.458459660026308491e+01 2.022651429331002504e+00
1.098000000000000114e+02 -1.729110154088074058e-01 1.060031142458930063e-02 -1.456926053654041198e+01 2.022690787430662329e+00
1.099000000000000057e+02 -1.720577675683777064e-01 1.877591096107850827e-02 -1.455392447281773549e+01 2.022730288427012635e+00
1.100000000000000000e+02 -1.708186743651898265e-01 2.689448443816927839e-02 -1.453858840909506256e+01 2.022769933000624576e+00
1.101000000000000085e+02 -1.691972218934707783e-01 3.493785586057853582e-02 -1.452325234537238785e+01 2.022809721823203066e+00
1.102000000000000028e+02 -1.671977508263155221e-01 4.288805134627823867e-02 -1.450791628164971492e+01 2.022849655557031667e+00
1.103000000000000114e+02 -1.648254451088202177e-01 5.072733922962413544e-02 -1.449258021792703843e+01 2.022889734854411259e+00
1.104000000000000057e+02 -1.620863187578571729e-01 5.843826955141973728e-02 -1.447724415420436550e+01 2.022929960357172874e+00
1.105000000000000000e+02 -1.589872008275096948e-01 6.600371283183899263e-02 -1.446190809048169257e+01 2.022970332696110596e+00
1.106000000000000085e+02 -1.555357185631973949e-01 7.340689806722726363e-02 -1.444657202675901786e+01 2.023010852490546352e+00
1.107000000000000028e+02 -1.517402787842898615e-01 8.063144983624703777e-02 -1.443123596303634315e+01 2.023051520347765031e+00
1.108000000000000114e+02 -1.476100475567909132e-01 8.766142445891157708e-02 -1.441589989931367022e+01 2.023092336862645002e+00
1.109000000000000057e+02 -1.431549281779533889e-01 9.448134511511933897e-02 -1.440056383559099551e+01 2.023133302617213580e+00
1.110000000000000000e+02 -1.383855375555708977e-01 1.010762358437300029e-01 -1.438522777186832080e+01 2.023174418180260226e+00
1.111000000000000085e+02 -1.333131810129456474e-01 1.074316543643139693e-01 -1.436989170814564609e+01 2.023215684106995482e+00
1.112000000000000028e+02 -1.279498255923418037e-01 1.135337236228461943e-01 -1.435455564442297316e+01 2.023257100938652187e+00
1.113000000000000114e+02 -1.223080719218701262e-01 1.193691620225025701e-01 -1.433921958070030023e+01 2.023298669202298061e+00
1.114000000000000057e+02 -1.164011246948908757e-01 1.249253122491879586e-01 -1.432388351697762374e+01 2.023340389410557716e+00
1.115000000000000000e+02 -1.102427618578173951e-01 1.301901686422352322e-01 -1.430854745325495081e+01 2.023382262061437675e+00
1.116000000000000085e+02 -1.038473025483995643e-01 1.351524030537618881e-01 -1.429321138953227610e+01 2.023424287638075914e+00
1.117000000000000028e+02 -9.722957388320746519e-02 1.398013891241646489e-01 -1.427787532580960317e+01 2.023466466608751180e+00
1.118000000000000114e+02 -9.040487665879842760e-02 1.441272249488216584e-01 -1.426253926208692846e+01 2.023508799426763094e+00
1.119000000000000057e+02 -8.338895004291366209e-02 1.481207540585045557e-01 -1.424720319836425375e+01 2.023551286530429927e+00
1.120000000000000000e+02 -7.619793535422085540e-02 1.517735846931869415e-01 -1.423186713464158082e+01 2.023593928343131676e+00
1.121000000000000085e+02 -6.884833898698108912e-02 1.550781073169936464e-01 -1.421653107091890433e+01 2.023636725273409542e+00
1.122000000000000028e+02 -6.135699459476259832e-02 1.580275103348489085e-01 -1.420119500719623140e+01 2.023679677715064962e+00
1.123000000000000114e+02 -5.374102459619750638e-02 1.606157939960454473e-01 -1.418585894347355847e+01 2.023722786047466471e+00
1.124000000000000057e+02 -4.601780110218797043e-02 1.628377824299428178e-01 -1.417052287975088376e+01 2.023766050635644298e+00
1.125000000000000000e+02 -3.820490635709744565e-02 1.646891338189108711e-01 -1.415518681602820905e+01 2.023809471830755768e+00
1.126000000000000085e+02 -3.032009276634696146e-02 1.661663486658891409e-01 -1.413985075230553434e+01 2.023853049970332663e+00
1.127000000000000028e+02 -2.238124262785670671e-02 1.672667761524777585e-01 -1.412451468858286141e+01 2.023896785378726637e+00
1.128000000000000114e+02 -1.440632762995313135e-02 1.679886185805433696e-01 -1.410917862486018848e+01 2.023940678367608825e+00
1.129000000000000057e+02 -6.413368230043360249e-03 1.683309338731227567e-01 -1.409384256113751199e+01 2.023984729236406821e+00
1.130000000000000000e+02 1.579607004943654009e-03 1.682936361591251540e-01 -1.407850649741483906e+01 2.024028938272920630e+00
1.131000000000000085e+02 9.554602008916364755e-03 1.678774944156651572e-01 -1.406317043369216613e+01 2.024073305753962604e+00
1.132000000000000028e+02 1.749369366861223962e-02 1.670841291968839515e-01 -1.404783436996948964e+01 2.024117831945932533e+00
1.133000000000000114e+02 2.537907205299038196e-02 1.659160074498174930e-01 -1.403249830624681671e+01 2.024162517105546399e+00
1.134000000000000057e+02 3.319308030181005592e-02 1.643764354279348694e-01 -1.401716224252414200e+01 2.024207361480609979e+00
1.135000000000000000e+02 4.091825410610473723e-02 1.624695497396997923e-01 -1.400182617880146907e+01 2.024252365310767576e+00
1.136000000000000085e+02 4.853736068254926872e-02 1.602003065291908168e-01 -1.398649011507879258e+01 2.024297528828309822e+00
1.137000000000000028e+02 5.603343715006701281e-02 1.575744688442809738e-01 -1.397115405135611965e+01 2.024342852259002346e+00
1.138000000000000114e+02 6.338982824145222850e-02 1.545985922025777393e-01 -1.395581798763344672e+01 2.024388335822998819e+00
1.139000000000000057e+02 7.059022323989698477e-02 1.512800084003170786e-01 -1.394048192391077201e+01 2.024433979735702049e+00
1.140000000000000000e+02 7.761869208615639060e-02 1.476268076089621850e-01 -1.392514586018809730e+01 2.024479784208719213e+00
1.141000000000000085e+02 8.445972055543436718e-02 1.436478187846770005e-01 -1.390980979646542437e+01 2.024525749450729162e+00
1.142000000000000028e+02 9.109824443551035877e-02 1.393525884641455270e-01 -1.389447373274274966e+01 2.024571875668509602e+00
1.143000000000000114e+02 9.751968263638766121e-02 1.347513579701678788e-01 -1.387913766902007495e+01 2.024618163067836818e+00
1.144000000000000057e+02 1.037099691404919088e-01 1.298550391019552275e-01 -1.386380160529740024e+01 2.024664611854476437e+00
1.145000000000000000e+02 1.096555837498065095e-01 1.246751883589470172e-01 -1.384846554157472731e+01 2.024711222235186181e+00
1.146000000000000085e+02 1.153435815359439981e-01 1.192239797531039064e-01 -1.383312947785205438e+01 2.024757994418594276e+00
1.147000000000000028e+02 1.207616209495302600e-01 1.135141762919089636e-01 -1.381779341412937789e+01 2.024804928616227517e+00
1.148000000000000114e+02 1.258979905197823712e-01 1.075591001725443585e-01 -1.380245735040670496e+01 2.024852025043469617e+00
1.149000000000000057e+02 1.307416340806904498e-01 1.013726017833447013e-01 -1.378712128668403203e+01 2.024899283920463589e+00
1.150000000000000000e+02 1.352821744882499455e-01 9.496902756451698624e-02 -1.377178522296135732e+01 2.024946705473070097e+00
1.151000000000000085e+02 1.395099357520291072e-01 8.836318681040798706e-02 -1.375644915923868261e+01 2.024994289933751190e+00
1.152000000000000028e+02 1.434159635604919103e-01 8.157031749627964567e-02 -1.374111309551600790e+01 2.025042037542445605e+00
1.153000000000000114e+02 1.469920441371916076e-01 7.460605118960378368e-02 -1.372577703179333497e+01 2.025089948547480034e+00
1.154000000000000057e+02 1.502307213958676835e-01 6.748637715246764979e-02 -1.371044096807065849e+01 2.025138023206352500e+00
1.155000000000000000e+02 1.531253123654793824e-01 6.022760569126697772e-02 -1.369510490434798555e+01 2.025186261786572572e+00
1.156000000000000085e+02 1.556699208347770147e-01 5.284633085674986241e-02 -1.367976884062531262e+01 2.025234664566376797e+00
1.157000000000000028e+02 1.578594492147352979e-01 4.535939257246981993e-02 -1.366443277690263791e+01 2.025283231835525388e+00
1.158000000000000114e+02 1.596896085695319600e-01 3.778383827108437731e-02 -1.364909671317996320e+01 2.025331963895979026e+00
1.159000000000000057e+02 1.611569268155980117e-01 3.013688414464953114e-02 -1.363376064945729027e+01 2.025380861062552107e+00
1.160000000000000000e+02 1.622587550668669054e-01 2.243587607112918283e-02 -1.361842458573461556e+01 2.025429923663566889e+00
1.161000000000000085e+02 1.629932721081493452e-01 1.469825033121763616e-02 -1.360308852201194263e+01 2.025479152041392172e+00
1.162000000000000028e+02 1.633594870089159767e-01 6.941494185873546031e-03 -1.358775245828926614e+01 2.025528546553029496e+00
1.163000000000000114e+02 1.633572398493498279e-01 -8.168935900782578084e-04 -1.357241639456659321e+01 2.025578107570604747e+00
1.164000000000000057e+02 1.629872005856955186e-01 -8.559442121943341281e-03 -1.355708033084392028e+01 2.025627835481808248e+00
1.165000000000000000e+02 1.622508660427690041e-01 -1.626874772716746173e-02 -1.354174426712124379e+01 2.025677730690341960e+00
1.166000000000000085e+02 1.611505550497563666e-01 -2.392751297162276289e-02 -1.352640820339857086e+01 2.025727793616270311e+00
1.167000000000000028e+02 1.596894017412585354e-01 -3.151858542763005810e-02 -1.351107213967589615e+01 2.025778024696375912e+00
1.168000000000000114e+02 1.578713470228356175e-01 -3.902499602932055223e-02 -1.349573607595322322e+01 2.025828424384471749e+00
1.169000000000000057e+02 1.557011282489474957e-01 -4.642999694532038563e-02 -1.348040001223054851e+01 2.025878993151565055e+00
1.170000000000000000e+02 1.531842671150740187e-01 -5.371709889226631424e-02 -1.346506394850787380e+01 2.025929731486205032e+00
1.171000000000000085e+02 1.503270558117958400e-01 -6.087010778693748708e-02 -1.344972788478520087e+01 2.025980639894550350e+00
1.172000000000000028e+02 1.471365414698919682e-01 -6.787316068092064114e-02 -1.343439182106252794e+01 2.026031718900549894e+00
1.173000000000000114e+02 1.436205089264040446e-01 -7.471076087380248976e-02 -1.341905575733985145e+01 2.026082969046065774e+00
1.174000000000000057e+02 1.397874618727800722e-01 -8.136781214423954856e-02 -1.340371969361717852e+01 2.026134390890880876e+00
1.175000000000000000e+02 1.356466024053445962e-01 -8.782965201852768744e-02 -1.338838362989450381e+01 2.026185985012747270e+00
1.176000000000000085e+02 1.312078090511255846e-01 -9.408208399510804842e-02 -1.337304756617182910e+01 2.026237752007449267e+00
1.177000000000000028e+02 1.264816133047092228e-01 -1.001114086736852316e-01 -1.335771150244915439e+01 2.026289692488702610e+00
1.178000000000000114e+02 1.214791747361827490e-01 -1.059044536958609894e-01 -1.334237543872648146e+01 2.026341807088113622e+00
1.179000000000000057e+02 1.162122547374207643e-01 -1.114486024558330596e-01 -1.332703937500380853e+01 2.026394096455081506e+00
1.180000000000000000e+02 1.106931889488797366e-01 -1.167318215025512362e-01 -1.331170331128113204e+01 2.026446561256710854e+00
1.181000000000000085e+02 1.049348584562128789e-01 -1.217426865781970208e-01 -1.329636724755845911e+01 2.026499202177663328e+00
1.182000000000000028e+02 9.895065980025008479e-02 -1.264704072456859507e-01 -1.328103118383578618e+01 2.026552019919998227e+00
1.183000000000000114e+02 9.275447388582548636e-02 -1.309048500328342246e-01 -1.326569512011311147e+01 2.026605015202977089e+00
1.184000000000000057e+02 8.636063385758238620e-02 -1.350365600684708678e-01 -1.325035905639043676e+01 2.026658188762849200e+00
1.185000000000000000e+02 7.978389200785733493e-02 -1.388567811412691477e-01 -1.323502299266776205e+01 2.026711541352719692e+00
1.186000000000000085e+02 7.303938581240071448e-02 -1.423574741544365307e-01 -1.321968692894508912e+01 2.026765073742248902e+00
1.187000000000000028e+02 6.614260314740563751e-02 -1.455313339340871259e-01 -1.320435086522241264e+01 2.026818786717385024e+00
1.188000000000000114e+02 5.910934679057808228e-02 -1.483718043471143055e-01 -1.318901480149973970e+01 2.026872681080186922e+00
1.189000000000000057e+02 5.195569827237205007e-02 -1.508730917171232644e-01 -1.317367873777706677e+01 2.026926757648495059e+00
1.190000000000000000e+02 4.469798116313780656e-02 -1.530301764868626790e-01 -1.315834267405439206e+01 2.026981017255676587e+00
1.191000000000000085e+02 3.735272388938348787e-02 -1.548388231267127657e-01 -1.314300661033171735e+01 2.027035460750383322e+00
1.192000000000000028e+02 2.993662214413249714e-02 -1.562955882553513087e-01 -1.312767054660904442e+01 2.027090088996192918e+00
1.193000000000000114e+02 2.246650100102095052e-02 -1.573978269603983626e-01 -1.311233448288636971e+01 2.027144902871365062e+00
1.194000000000000057e+02 1.495927679561129438e-02 -1.581436973177910710e-01 -1.309699841916369678e+01 2.027199903268530168e+00
1.195000000000000000e+02 7.431918874542352629e-03 -1.585321630833449180e-01 -1.308166235544102030e+01 2.027255091094406936e+00
1.196000000000000085e+02 -9.858870365759176031e-05 -1.585629945778682659e-01 -1.306632629171834736e+01 2.027310467269473726e+00
1.197000000000000028e+02 -7.615285439715743267e-03 -1.582367677450322030e-01 -1.305099022799567443e+01 2.027366032727711431e+00
1.198000000000000114e+02 -1.510127253095315362e-02 -1.575548614014360971e-01 -1.303565416427299795e+01 2.027421788416276627e+00
1.199000000000000057e+02 -2.253975081316769019e-02 -1.565194526861101720e-01 -1.302031810055032501e+01 2.027477735295188932e+00
1.200000000000000000e+02 -2.991405840021702650e-02 -1.551335107128123669e-01 -1.300498203682765030e+01 2.027533874337076103e+00
1.201000000000000085e+02 -3.720770795077116277e-02 -1.534007884623272977e-01 -1.298964597310497737e+01 2.027590206526871164e+00
1.202000000000000028e+02 -4.440442347710529813e-02 -1.513258129123786211e-01 -1.297430990938230266e+01 2.027646732861542400e+00
1.203000000000000114e+02 -5.148817660355384934e-02 -1.489138734520361607e-01 -1.295897384565962795e+01 2.027703454349769174e+00
1.204000000000000057e+02 -5.844322221367553860e-02 -1.461710085964795791e-01 -1.294363778193695502e+01 2.027760372011701673e+00
1.205000000000000000e+02 -6.525413338331356727e-02 -1.431039910366817824e-01 -1.292830171821428209e+01 2.027817486878670028e+00
1.206000000000000085e+02 -7.190583554337282024e-02 -1.397203110711978113e-01 -1.291296565449160560e+01 2.027874799992963162e+00
1.207000000000000028e+02 -7.838363978381646113e-02 -1.360281584405746425e-01 -1.289762959076893267e+01 2.027932312407556559e+00
1.208000000000000114e+02 -8.467327522672521423e-02 -1.320364026316618866e-01 -1.288229352704625796e+01 2.027990025185810730e+00
1.209000000000000057e+02 -9.076092040791544635e-02 -1.277545716780386365e-01 -1.286695746332358326e+01 2.028047939401336652e+00
1.210000000000000000e+02 -9.663323357853167983e-02 -1.231928295196266510e-01 -1.285162139960090855e+01 2.028106056137644497e+00
1.211000000000000085e+02 -1.022773818836728160e-01 -1.183619519740898574e-01 -1.283628533587823561e+01 2.028164376488030385e+00
1.212000000000000028e+02 -1.076810693337861558e-01 -1.132733013657436089e-01 -1.282094927215556268e+01 2.028222901555283286e+00
1.213000000000000114e+02 -1.128325635203128174e-01 -1.079387998912428592e-01 -1.280561320843288620e+01 2.028281632451547356e+00
1.214000000000000057e+02 -1.177207210170248403e-01 -1.023709017611288546e-01 -1.279027714471021326e+01 2.028340570298036383e+00
1.215000000000000000e+02 -1.223350114011793749e-01 -9.658256420246998097e-02 -1.277494108098754033e+01 2.028399716224930760e+00
1.216000000000000085e+02 -1.266655398626232998e-01 -9.058721737799700635e-02 -1.275960501726486562e+01 2.028459071371136346e+00
1.217000000000000028e+02 -1.307030683294941875e-01 -8.439873329179573003e-02 -1.274426895354219091e+01 2.028518636884173887e+00
1.218000000000000114e+02 -1.344390350856398963e-01 -7.803139376461890042e-02 -1.272893288981951621e+01 2.028578413919948531e+00
1.219000000000000057e+02 -1.378655728267054736e-01 -7.149985753287554924e-02 -1.271359682609684327e+01 2.028638403642652577e+00
1.220000000000000000e+02 -1.409755251171435353e-01 -6.481912656978153220e-02 -1.269826076237416679e+01 2.028698607224573180e+00
1.221000000000000085e+02 -1.437624612253683154e-01 -5.800451168618642878e-02 -1.268292469865149386e+01 2.028759025846004427e+00
1.222000000000000028e+02 -1.462206892868614383e-01 -5.107159750109540458e-02 -1.266758863492882092e+01 2.028819660695089677e+00
1.223000000000000114e+02 -1.483452677912620310e-01 -4.403620686208573748e-02 -1.265225257120614621e+01 2.028880512967714100e+00
1.224000000000000057e+02 -1.501320153511799260e-01 -3.691436478517137049e-02 -1.263691650748347151e+01 2.028941583867369669e+00
1.225000000000000000e+02 -1.515775187447751249e-01 -2.972226201587830838e-02 -1.262158044376079857e+01 2.029002874605096984e+00
1.226000000000000085e+02 -1.526791392175854134e-01 -2.247621827178038559e-02 -1.260624438003812386e+01 2.029064386399344500e+00
1.227000000000000028e+02 -1.534350170208544639e-01 -1.519264526895880603e-02 -1.259090831631544916e+01 2.029126120475914785e+00
1.228000000000000114e+02 -1.538440741990166893e-01 -7.888009605413668496e-03 -1.257557225259277445e+01 2.029188078067858836e+00
1.229000000000000057e+02 -1.539060156009250113e-01 -5.787955845013148656e-04 -1.256023618887010151e+01 2.029250260415428109e+00
1.230000000000000000e+02 -1.536213281345863713e-01 6.718531925942546404e-03 -1.254490012514742858e+01 2.029312668765985261e+00
1.231000000000000085e+02 -1.529912782599721077e-01 1.398756453490950652e-02 -1.252956406142475210e+01 2.029375304373979727e+00
1.232000000000000028e+02 -1.520179077277038493e-01 2.121198716461937181e-02 -1.251422799770207916e+01 2.029438168500848683e+00
1.233000000000000114e+02 -1.507040275883670399e-01 2.837561461799302173e-02 -1.249889193397940446e+01 2.029501262415029483e+00
1.234000000000000057e+02 -1.490532104694101412e-01 3.546242778539555884e-02 -1.248355587025673152e+01 2.029564587391845087e+00
1.235000000000000000e+02 -1.470697811620783613e-01 4.245660940848934584e-02 -1.246821980653405681e+01 2.029628144713573779e+00
1.236000000000000085e+02 -1.447588055243730076e-01 4.934257933360686882e-02 -1.245288374281138211e+01 2.029691935669317715e+00
1.237000000000000028e+02 -1.421260777376931184e-01 5.610502915656809253e-02 -1.243754767908870917e+01 2.029755961555084198e+00
1.238000000000000114e+02 -1.391781059503778839e-01 6.272895620378841908e-02 -1.242221161536603269e+01 2.029820223673662660e+00
1.239000000000000057e+02 -1.359220963311168207e-01 6.919969675640565143e-02 -1.240687555164335976e+01 2.029884723334698382e+00
1.240000000000000000e+02 -1.323659355905947299e-01 7.550295845330377842e-02 -1.239153948792068682e+01 2.029949461854673398e+00
1.241000000000000085e+02 -1.285181719919229193e-01 8.162485180337605839e-02 -1.237620342419801212e+01 2.030014440556875854e+00
1.242000000000000028e+02 -1.243879949130090312e-01 8.755192072528779346e-02 -1.236086736047533741e+01 2.030079660771447081e+00
1.243000000000000114e+02 -1.199852130004940148e-01 9.327117206729398924e-02 -1.234553129675266270e+01 2.030145123835345178e+00
1.244000000000000057e+02 -1.153202309649131729e-01 9.877010402111277565e-02 -1.233019523302998977e+01 2.030210831092403634e+00
1.245000000000000000e+02 -1.104040250843007775e-01 1.040367333852572351e-01 -1.231485916930731683e+01 2.030276783893310011e+00
1.246000000000000085e+02 -1.052481174542003600e-01 1.090596216098323606e-01 -1.229952310558464035e+01 2.030342983595675665e+00
1.247000000000000028e+02 -9.986454906550482069e-02 1.138278995640351066e-01 -1.228418704186196742e+01 2.030409431564039746e+00
1.248000000000000114e+02 -9.426585175576530917e-02 1.183312909855421396e-01 -1.226885097813929448e+01 2.030476129169891841e+00
1.249000000000000057e+02 -8.846501910752922748e-02 1.225601345418875082e-01 -1.225351491441661800e+01 2.030543077791708839e+00
1.250000000000000000e+02 -8.247547636369767510e-02 1.265054044776587061e-01 -1.223817885069394507e+01 2.030610278814982905e+00
1.251000000000000085e+02 -7.631104941665127483e-02 1.301587297867746462e-01 -1.222284278697127036e+01 2.030677733632304527e+00
1.252000000000000028e+02 -6.998593296207192282e-02 1.335124118774098090e-01 -1.220750672324859742e+01 2.030745443643376280e+00
1.253000000000000114e+02 -6.351465786986743023e-02 1.365594406953224149e-01 -1.219217065952592094e+01 2.030813410255066120e+00
1.254000000000000057e+02 -5.691205786358945889e-02 1.392935092591960078e-01 -1.217683459580324801e+01 2.030881634881468667e+00
1.255000000000000000e+02 -5.019323557684865489e-02 1.417090265975212982e-01 -1.216149853208057507e+01 2.030950118943898985e+00
1.256000000000000085e+02 -4.337352806122649757e-02 1.438011290401684794e-01 -1.214616246835790037e+01 2.031018863871039581e+00
1.257000000000000028e+02 -3.646847183731092429e-02 1.455656898584222481e-01 -1.213082640463522566e+01 2.031087871098936848e+00
1.258000000000000114e+02 -2.949376754903168876e-02 1.469993272272930307e-01 -1.211549034091255272e+01 2.031157142071118749e+00
1.259000000000000057e+02 -2.246524432200249291e-02 1.480994104919229337e-01 -1.210015427718987802e+01 2.031226678238581052e+00
1.260000000000000000e+02 -1.539882389071058760e-02 1.488640647401194561e-01 -1.208481821346720331e+01 2.031296481059897907e+00
1.261000000000000085e+02 -8.310484582902699993e-03 1.492921736544983446e-01 -1.206948214974452860e+01 2.031366552001292014e+00
1.262000000000000028e+02 -1.216225246025313001e-03 1.493833806611322146e-01 -1.205414608602185567e+01 2.031436892536703009e+00
1.263000000000000114e+02 5.867970816137323652e-03 1.491380883595382623e-01 -1.203881002229918273e+01 2.031507504147851861e+00
1.264000000000000057e+02 1.292617179622802294e-02 1.485574562452589842e-01 -1.202347395857650625e+01 2.031578388324315920e+00
1.265000000000000000e+02 1.994253316475129781e-02 1.476433967369813194e-01 -1.200813789485383332e+01 2.031649546563627506e+00
1.266000000000000085e+02 2.690133318455536701e-02 1.463985695069239534e-01 -1.199280183113115861e+01 2.031720980371279239e+00
1.267000000000000028e+02 3.378700808545932049e-02 1.448263741494805745e-01 -1.197746576740848568e+01 2.031792691260867922e+00
1.268000000000000114e+02 4.058418682440151359e-02 1.429309411878089964e-01 -1.196212970368581097e+01 2.031864680754181585e+00
1.269000000000000057e+02 4.727772534023075984e-02 1.407171214567006778e-01 -1.194679363996313626e+01 2.031936950381275864e+00
1.270000000000000000e+02 5.385274024602295512e-02 1.381904738822783696e-01 -1.193145757624046333e+01 2.032009501680515751e+00
1.271000000000000085e+02 6.029464186446730628e-02 1.353572516847538765e-01 -1.191612151251778684e+01 2.032082336198673733e+00
1.272000000000000028e+02 6.658916654793285705e-02 1.322243870516060238e-01 -1.190078544879511391e+01 2.032155455491033269e+00
1.273000000000000114e+02 7.272240820573758202e-02 1.287994742994199582e-01 -1.188544938507244098e+01 2.032228861121487817e+00
1.274000000000000057e+02 7.868084896467965328e-02 1.250907515844364437e-01 -1.187011332134976627e+01 2.032302554662607452e+00
1.275000000000000000e+02 8.445138890889483663e-02 1.211070811910863881e-01 -1.185477725762709156e+01 2.032376537695772090e+00
1.276000000000000085e+02 9.002137481478650338e-02 1.168579284511732930e-01 -1.183944119390441863e+01 2.032450811811151059e+00
1.277000000000000028e+02 9.537862783735229222e-02 1.123533393482339937e-01 -1.182410513018174392e+01 2.032525378607919819e+00
1.278000000000000114e+02 1.005114700732215177e-01 1.076039168462648021e-01 -1.180876906645907098e+01 2.032600239694286159e+00
1.279000000000000057e+02 1.054087499480607232e-01 1.026207960172927369e-01 -1.179343300273639450e+01 2.032675396687611880e+00
1.280000000000000000e+02 1.100598663781097858e-01 9.741561800695694440e-02 -1.177809693901372157e+01 2.032750851214506937e+00
1.280999999999999943e+02 1.144547916399788062e-01 9.200050291277608872e-02 -1.176276087529104863e+01 2.032826604910899615e+00
1.282000000000000171e+02 1.185840929183507170e-01 8.638802163296946390e-02 -1.174742481156837215e+01 2.032902659422185287e+00
1.283000000000000114e+02 1.224389524666640167e-01 8.059116674607069708e-02 -1.173208874784569922e+01 2.032979016403263284e+00
1.284000000000000057e+02 1.260111863515728237e-01 7.462332250239871179e-02 -1.171675268412302451e+01 2.033055677518658122e+00
1.285000000000000000e+02 1.292932617366516490e-01 6.849823397782697776e-02 -1.170141662040035158e+01 2.033132644442640746e+00
1.285999999999999943e+02 1.322783126638698570e-01 6.222997547940283675e-02 -1.168608055667767687e+01 2.033209918859333332e+00
1.287000000000000171e+02 1.349601543138314597e-01 5.583291826189264173e-02 -1.167074449295500216e+01 2.033287502462775453e+00
1.288000000000000114e+02 1.373332956967764640e-01 4.932169763379568028e-02 -1.165540842923232923e+01 2.033365396957047988e+00
1.289000000000000057e+02 1.393929507669843526e-01 4.271117953337771889e-02 -1.164007236550965629e+01 2.033443604056385912e+00
1.290000000000000000e+02 1.411350479252669599e-01 3.601642663705587749e-02 -1.162473630178697981e+01 2.033522125485258236e+00
1.290999999999999943e+02 1.425562378954100817e-01 2.925266409584254337e-02 -1.160940023806430688e+01 2.033600962978500792e+00
1.292000000000000171e+02 1.436538999653422521e-01 2.243524495948890848e-02 -1.159406417434163217e+01 2.033680118281392613e+00
1.293000000000000114e+02 1.444261465679930745e-01 1.557961537959845488e-02 -1.157872811061895746e+01 2.033759593149815803e+00
1.294000000000000057e+02 1.448718262129926049e-01 8.701279666372728830e-03 -1.156339204689628275e+01 2.033839389350288407e+00
1.295000000000000000e+02 1.449905247476219183e-01 1.815765272166982528e-03 -1.154805598317360982e+01 2.033919508660142483e+00
1.295999999999999943e+02 1.447825649597772046e-01 -5.061412205183998640e-03 -1.153271991945093689e+01 2.033999952867580063e+00
1.297000000000000171e+02 1.442490045230140905e-01 -1.191478393888923022e-02 -1.151738385572826040e+01 2.034080723771832577e+00
1.298000000000000114e+02 1.433916322853500680e-01 -1.872896261334905735e-02 -1.150204779200558747e+01 2.034161823183222140e+00
1.299000000000000057e+02 1.422129629272078366e-01 -2.548867692234433116e-02 -1.148671172828291454e+01 2.034243252923321421e+00
1.300000000000000000e+02 1.407162299851851539e-01 -3.217880574447083697e-02 -1.147137566456023983e+01 2.034325014825045574e+00
1.300999999999999943e+02 1.389053772778524876e-01 -3.878441191333908966e-02 -1.145603960083756512e+01 2.034407110732740165e+00
1.302000000000000171e+02 1.367850487437199114e-01 -4.529077552132260154e-02 -1.144070353711489041e+01 2.034489542502344150e+00
1.303000000000000114e+02 1.343605767204242019e-01 -5.168342666452444001e-02 -1.142536747339221748e+01 2.034572312001458272e+00
1.304000000000000057e+02 1.316379687006261068e-01 -5.794817757358012439e-02 -1.141003140966954099e+01 2.034655421109498707e+00
1.305000000000000000e+02 1.286238925830582303e-01 -6.407115404728457031e-02 -1.139469534594686806e+01 2.034738871717822750e+00
1.305999999999999943e+02 1.253256604727376877e-01 -7.003882612258204021e-02 -1.137935928222419513e+01 2.034822665729773661e+00
1.307000000000000171e+02 1.217512110523117919e-01 -7.583803791970079866e-02 -1.136402321850152042e+01 2.034906805060896051e+00
1.308000000000000114e+02 1.179090905783170828e-01 -8.145603658255937130e-02 -1.134868715477884571e+01 2.034991291638971411e+00
1.309000000000000057e+02 1.138084325448159850e-01 -8.688050026890803412e-02 -1.133335109105617278e+01 2.035076127404168655e+00
1.310000000000000000e+02 1.094589360559822533e-01 -9.209956511199024476e-02 -1.131801502733349807e+01 2.035161314309214209e+00
1.310999999999999943e+02 1.048708429728594654e-01 -9.710185110612253034e-02 -1.130267896361082514e+01 2.035246854319446186e+00
1.312000000000000171e+02 1.000549138700712049e-01 -1.018764868572956117e-01 -1.128734289988814865e+01 2.035332749412973374e+00
1.313000000000000114e+02 9.502240287546165343e-02 -1.064131331383382922e-01 -1.127200683616547572e+01 2.035419001580764942e+00
1.314000000000000057e+02 8.978503144034792605e-02 -1.107020052119995907e-01 -1.125667077244280279e+01 2.035505612826826294e+00
1.315000000000000000e+02 8.435496110368495559e-02 -1.147338938561302535e-01 -1.124133470872012630e+01 2.035592585168251478e+00
1.315999999999999943e+02 7.874476532021693065e-02 -1.185001850624537723e-01 -1.122599864499745337e+01 2.035679920635439455e+00
1.317000000000000171e+02 7.296740040347289569e-02 -1.219928783562481134e-01 -1.121066258127477866e+01 2.035767621272178918e+00
1.318000000000000114e+02 6.703617566829929431e-02 -1.252046037002556567e-01 -1.119532651755210573e+01 2.035855689135739777e+00
1.319000000000000057e+02 6.096472282532445358e-02 -1.281286369544067938e-01 -1.117999045382943102e+01 2.035944126297053902e+00
1.320000000000000000e+02 5.476696470807451700e-02 -1.307589138448718435e-01 -1.116465439010675631e+01 2.036032934840838582e+00
1.320999999999999943e+02 4.845708340251637936e-02 -1.330900424312448926e-01 -1.114931832638408338e+01 2.036122116865676457e+00
1.322000000000000171e+02 4.204948784462299999e-02 -1.351173140304401388e-01 -1.113398226266141045e+01 2.036211674484250000e+00
1.323000000000000114e+02 3.555878097418004036e-02 -1.368367125856934374e-01 -1.111864619893873396e+01 2.036301609823368164e+00
1.324000000000000057e+02 2.899972650213493430e-02 -1.382449224607746885e-01 -1.110331013521606103e+01 2.036391925024144012e+00
1.325000000000000000e+02 2.238721538285464580e-02 -1.393393346373212049e-01 -1.108797407149338632e+01 2.036482622242158147e+00
1.325999999999999943e+02 1.573623205736575381e-02 -1.401180513185432130e-01 -1.107263800777071161e+01 2.036573703647559519e+00
1.327000000000000171e+02 9.061820545368933985e-03 -1.405798889144730390e-01 -1.105730194404803690e+01 2.036665171425185328e+00
1.328000000000000114e+02 2.379050470168693216e-03 -1.407243794205902121e-01 -1.104196588032536397e+01 2.036757027774760420e+00
1.329000000000000057e+02 -4.297016921203287987e-03 -1.405517701799263164e-01 -1.102662981660269104e+01 2.036849274910995877e+00
1.330000000000000000e+02 -1.095136264893432562e-02 -1.400630220332512166e-01 -1.101129375288001455e+01 2.036941915063708919e+00
1.330999999999999943e+02 -1.756904374172052821e-02 -1.392598058720758980e-01 -1.099595768915734162e+01 2.037034950478032069e+00
1.332000000000000171e+02 -2.413522674326435899e-02 -1.381444975907674955e-01 -1.098062162543466869e+01 2.037128383414481991e+00
1.333000000000000114e+02 -3.063522090988932828e-02 -1.367201714691358150e-01 -1.096528556171199398e+01 2.037222216149138454e+00
1.334000000000000057e+02 -3.705451103288074505e-02 -1.349905919880173555e-01 -1.094994949798931927e+01 2.037316450973826853e+00
1.335000000000000000e+02 -4.337878979797494400e-02 -1.329602041082978137e-01 -1.093461343426664456e+01 2.037411090196151520e+00
1.335999999999999943e+02 -4.959398962696067586e-02 -1.306341220373285761e-01 -1.091927737054397163e+01 2.037506136139801693e+00
1.337000000000000171e+02 -5.568631391564527605e-02 -1.280181165028331514e-01 -1.090394130682129514e+01 2.037601591144562185e+00
1.338000000000000114e+02 -6.164226760787993448e-02 -1.251186005800095646e-01 -1.088860524309862221e+01 2.037697457566533199e+00
1.339000000000000057e+02 -6.744868703751774608e-02 -1.219426140894857014e-01 -1.087326917937594928e+01 2.037793737778264891e+00
1.340000000000000000e+02 -7.309276896438507420e-02 -1.184978066186116591e-01 -1.085793311565327457e+01 2.037890434168929676e+00
1.340999999999999943e+02 -7.856209875470809845e-02 -1.147924191981112285e-01 -1.084259705193059986e+01 2.037987549144426591e+00
1.342000000000000171e+02 -8.384467762734966467e-02 -1.108352646780467188e-01 -1.082726098820792693e+01 2.038085085127568696e+00
1.343000000000000114e+02 -8.892894892076122493e-02 -1.066357068578018125e-01 -1.081192492448525222e+01 2.038183044558281587e+00
1.344000000000000057e+02 -9.380382331483365366e-02 -1.022036384049598290e-01 -1.079658886076257751e+01 2.038281429893672225e+00
1.345000000000000000e+02 -9.845870295280825801e-02 -9.754945763159383887e-02 -1.078125279703990280e+01 2.038380243608241660e+00
1.345999999999999943e+02 -1.028835044192162457e-01 -9.268404416796893752e-02 -1.076591673331722987e+01 2.038479488194095079e+00
1.347000000000000171e+02 -1.070686805098214345e-01 -8.761873359861536981e-02 -1.075058066959455694e+01 2.038579166160962242e+00
1.348000000000000114e+02 -1.110052407632200755e-01 -8.236529111989751573e-02 -1.073524460587188045e+01 2.038679280036491459e+00
1.349000000000000057e+02 -1.146847706959696483e-01 -7.693588427174533062e-02 -1.071990854214920752e+01 2.038779832366389044e+00
1.350000000000000000e+02 -1.180994497082361872e-01 -7.134305482096024720e-02 -1.070457247842653281e+01 2.038880825714509459e+00
1.350999999999999943e+02 -1.212420676223951027e-01 -6.559968984456997221e-02 -1.068923641470385988e+01 2.038982262663147971e+00
1.352000000000000171e+02 -1.241060398112947966e-01 -5.971899209370384182e-02 -1.067390035098118517e+01 2.039084145813134352e+00
1.353000000000000114e+02 -1.266854208990037811e-01 -5.371444969829501648e-02 -1.065856428725851046e+01 2.039186477783945239e+00
1.354000000000000057e+02 -1.289749169895390568e-01 -4.759980528145694306e-02 -1.064322822353583753e+01 2.039289261214007443e+00
1.355000000000000000e+02 -1.309698964124090259e-01 -4.138902456276669778e-02 -1.062789215981316104e+01 2.039392498760803196e+00
1.355999999999999943e+02 -1.326663989559744850e-01 -3.509626450774381429e-02 -1.061255609609048811e+01 2.039496193101033583e+00
1.357000000000000171e+02 -1.340611435698177145e-01 -2.873584111215416598e-02 -1.059722003236781518e+01 2.039600346930846797e+00
1.358000000000000114e+02 -1.351515345302745363e-01 -2.232219688083436279e-02 -1.058188396864514047e+01 2.039704962965954493e+00
1.359000000000000057e+02 -1.359356660437142927e-01 -1.586986808205197858e-02 -1.056654790492246576e+01 2.039810043941856943e+00
1.360000000000000000e+02 -1.364123252959896782e-01 -9.393451852477915226e-03 -1.055121184119979105e+01 2.039915592614010453e+00
1.360999999999999943e+02 -1.365809939307103260e-01 -2.907573218268014008e-03 -1.053587577747711812e+01 2.040021611758033870e+00
1.362000000000000171e+02 -1.364418479628558833e-01 3.573147879056222387e-03 -1.052053971375444519e+01 2.040128104169828482e+00
1.363000000000000114e+02 -1.359957561318835828e-01 1.003412949352815685e-02 -1.050520365003176870e+01 2.040235072665883997e+00
1.364000000000000057e+02 -1.352442766919210726e-01 1.646086043540133728e-02 -1.048986758630909577e+01 2.040342520083335831e+00
1.365000000000000000e+02 -1.341896526633563902e-01 2.283893281484764698e-02 -1.047453152258642284e+01 2.040450449280234224e+00
1.365999999999999943e+02 -1.328348055435957242e-01 2.915407429713395490e-02 -1.045919545886374635e+01 2.040558863135752077e+00
1.367000000000000171e+02 -1.311833275067895710e-01 3.539217998814804533e-02 -1.044385939514107342e+01 2.040667764550311958e+00
1.368000000000000114e+02 -1.292394721062695429e-01 4.153934389339103417e-02 -1.042852333141839871e+01 2.040777156445841012e+00
1.369000000000000057e+02 -1.270081435018195481e-01 4.758188986481660943e-02 -1.041318726769572578e+01 2.040887041765957477e+00
1.370000000000000000e+02 -1.244948842478163370e-01 5.350640197941403803e-02 -1.039785120397304929e+01 2.040997423476133221e+00
1.370999999999999943e+02 -1.217058616581191549e-01 5.929975427584421865e-02 -1.038251514025037636e+01 2.041108304563975739e+00
1.372000000000000171e+02 -1.186478527963977930e-01 6.494913978164139345e-02 -1.036717907652770343e+01 2.041219688039368041e+00
1.373000000000000114e+02 -1.153282281157354955e-01 7.044209877611337656e-02 -1.035184301280502872e+01 2.041331576934664493e+00
1.374000000000000057e+02 -1.117549337928721853e-01 7.576654621250376864e-02 -1.033650694908235401e+01 2.041443974304965270e+00
1.375000000000000000e+02 -1.079364728010913793e-01 8.091079825447509977e-02 -1.032117088535968108e+01 2.041556883228296204e+00
1.375999999999999943e+02 -1.038818847573497739e-01 8.586359785653630006e-02 -1.030583482163700637e+01 2.041670306805798862e+00
1.377000000000000171e+02 -9.960072460538470229e-02 9.061413933841545865e-02 -1.029049875791433166e+01 2.041784248161978343e+00
1.378000000000000114e+02 -9.510304016975330843e-02 9.515209190191467603e-02 -1.027516269419165695e+01 2.041898710444919551e+00
1.379000000000000057e+02 -9.039934864539551918e-02 9.946762202983427947e-02 -1.025982663046898402e+01 2.042013696826475488e+00
1.380000000000000000e+02 -8.550061207192696799e-02 1.035514147326674073e-01 -1.024449056674631109e+01 2.042129210502488856e+00
1.380999999999999943e+02 -8.041821184749035900e-02 1.073946935823073406e-01 -1.022915450302363460e+01 2.042245254693123346e+00
1.382000000000000171e+02 -7.516392235073121597e-02 1.109892395016600086e-01 -1.021381843930096167e+01 2.042361832642929365e+00
1.383000000000000114e+02 -6.974988371782038510e-02 1.143274082646736911e-01 -1.019848237557828696e+01 2.042478947621201968e+00
1.384000000000000057e+02 -6.418857385219745026e-02 1.174021466673184355e-01 -1.018314631185561403e+01 2.042596602922132742e+00
1.385000000000000000e+02 -5.849277971983879443e-02 1.202070073450306059e-01 -1.016781024813293932e+01 2.042714801865050056e+00
1.385999999999999943e+02 -5.267556800117928484e-02 1.227361621916678025e-01 -1.015247418441026461e+01 2.042833547794736582e+00
1.387000000000000171e+02 -4.675025516948551341e-02 1.249844143669980312e-01 -1.013713812068759168e+01 2.042952844081564301e+00
1.388000000000000114e+02 -4.073037705448621926e-02 1.269472088568432133e-01 -1.012180205696491520e+01 2.043072694121790267e+00
1.389000000000000057e+02 -3.462965797470942547e-02 1.286206415697087879e-01 -1.010646599324224226e+01 2.043193101337831497e+00
1.390000000000000000e+02 -2.846197949423434279e-02 1.300014669547831792e-01 -1.009112992951956933e+01 2.043314069178422177e+00
1.390999999999999943e+02 -2.224134888606510776e-02 1.310871041171583762e-01 -1.007579386579689462e+01 2.043435601118941847e+00
1.392000000000000171e+02 -1.598186736887647827e-02 1.318756414331631044e-01 -1.006045780207421991e+01 2.043557700661612131e+00
1.393000000000000114e+02 -9.697698186170160273e-03 1.323658396437010776e-01 -1.004512173835154520e+01 2.043680371335796053e+00
1.394000000000000057e+02 -3.403034609726920089e-03 1.325571334323555894e-01 -1.002978567462887227e+01 2.043803616698248060e+00
1.395000000000000000e+02 2.887932074370294384e-03 1.324496314828688126e-01 -1.001444961090619934e+01 2.043927440333344503e+00
1.395999999999999943e+02 9.161044510755746856e-03 1.320441150155675647e-01 -9.999113547183522854e+00 2.044051845853364302e+00
1.397000000000000171e+02 1.540221108981706249e-02 1.313420348185693198e-01 -9.983777483460849922e+00 2.044176836898765615e+00
1.398000000000000114e+02 2.159743755698733877e-02 1.303455067693171654e-01 -9.968441419738175213e+00 2.044302417138418981e+00
1.399000000000000057e+02 2.773285834229894178e-02 1.290573058733798517e-01 -9.953105356015502281e+00 2.044428590269939949e+00
1.400000000000000000e+02 3.379476755001866589e-02 1.274808588260451792e-01 -9.937769292292827572e+00 2.044555360019890689e+00
1.400999999999999943e+02 3.976964952540523734e-02 1.256202351202779233e-01 -9.922433228570152863e+00 2.044682730144113059e+00
1.402000000000000171e+02 4.564420894451192562e-02 1.234801367270349504e-01 -9.907097164847478155e+00 2.044810704427983961e+00
1.403000000000000114e+02 5.140540034978322015e-02 1.210658863638388039e-01 -9.891761101124805222e+00 2.044939286686696001e+00
1.404000000000000057e+02 5.704045706990047704e-02 1.183834143943163775e-01 -9.876425037402130513e+00 2.045068480765563912e+00
1.405000000000000000e+02 6.253691946337312790e-02 1.154392443768376547e-01 -9.861088973679457581e+00 2.045198290540276354e+00
1.405999999999999943e+02 6.788266241354323771e-02 1.122404773073906459e-01 -9.845752909956782872e+00 2.045328719917229421e+00
1.407000000000000171e+02 7.306592202813916304e-02 1.087947745907735936e-01 -9.830416846234109940e+00 2.045459772833800649e+00
1.408000000000000114e+02 7.807532147101826914e-02 1.051103397770957459e-01 -9.815080782511435231e+00 2.045591453258652326e+00
1.409000000000000057e+02 8.289989587946454408e-02 1.011958991169473326e-01 -9.799744718788760522e+00 2.045723765192049015e+00
1.410000000000000000e+02 8.752911630903802143e-02 9.706068096751926944e-02 -9.784408655066085814e+00 2.045856712666116017e+00
1.410999999999999943e+02 9.195291265003227577e-02 9.271439411164371369e-02 -9.769072591343411105e+00 2.045990299745207075e+00
1.412000000000000171e+02 9.616169547586007893e-02 8.816720503077332682e-02 -9.753736527620738173e+00 2.046124530526184149e+00
1.413000000000000114e+02 1.001463767625322410e-01 8.342971418831168773e-02 -9.738400463898063464e+00 2.046259409138718954e+00
1.414000000000000057e+02 1.038983894479972858e-01 7.851293138240478253e-02 -9.723064400175390531e+00 2.046394939745653563e+00
1.415000000000000000e+02 1.074097057798400340e-01 7.342825021526047657e-02 -9.707728336452715823e+00 2.046531126543308599e+00
1.415999999999999943e+02 1.106728544153755545e-01 6.818742175158133689e-02 -9.692392272730042890e+00 2.046667973761796766e+00
1.417000000000000171e+02 1.136809362419526764e-01 6.280252741365316416e-02 -9.677056209007368182e+00 2.046805485665336821e+00
1.418000000000000114e+02 1.164276388740108636e-01 5.728595118485106663e-02 -9.661720145284693473e+00 2.046943666552635488e+00
1.419000000000000057e+02 1.189072498100827019e-01 5.165035118242767426e-02 -9.646384081562018764e+00 2.047082520757197432e+00
1.420000000000000000e+02 1.211146682094612764e-01 4.590863066052795760e-02 -9.631048017839344055e+00 2.047222052647653445e+00
1.420999999999999943e+02 1.230454152736676493e-01 4.007390851993042347e-02 -9.615711954116671123e+00 2.047362266628142802e+00
1.422000000000000171e+02 1.246956432090863404e-01 3.415948937842324534e-02 -9.600375890393996414e+00 2.047503167138631675e+00
1.423000000000000114e+02 1.260621427488214930e-01 2.817883328291790473e-02 -9.585039826671323482e+00 2.047644758655278618e+00
1.424000000000000057e+02 1.271423492296602786e-01 2.214552512317711011e-02 -9.569703762948648773e+00 2.047787045690769858e+00
1.425000000000000000e+02 1.279343471997574921e-01 1.607324381914830569e-02 -9.554367699225974064e+00 2.047930032794734956e+00
1.425999999999999943e+02 1.284368735620893542e-01 9.975731356141626441e-03 -9.539031635503301132e+00 2.048073724554051900e+00
1.427000000000000171e+02 1.286493192404753738e-01 3.866761727588618504e-03 -9.523695571780626423e+00 2.048218125593242789e+00
1.428000000000000114e+02 1.285717293694852992e-01 -2.239890131285604807e-03 -9.508359508057951714e+00 2.048363240574856636e+00
1.429000000000000057e+02 1.282048020150486634e-01 -8.330479361532012669e-03 -9.493023444335278782e+00 2.048509074199822422e+00
1.430000000000000000e+02 1.275498854210126987e-01 -1.439132207196845530e-02 -9.477687380612604073e+00 2.048655631207882521e+00
1.430999999999999943e+02 1.266089738036775547e-01 -2.040882603698710579e-02 -9.462351316889929365e+00 2.048802916377907124e+00
1.432000000000000171e+02 1.253847016939347303e-01 -2.636952113661577418e-02 -9.447015253167256432e+00 2.048950934528318779e+00
1.433000000000000114e+02 1.238803368507446767e-01 -3.226008946044901099e-02 -9.431679189444581723e+00 2.049099690517529826e+00
1.434000000000000057e+02 1.220997717624491968e-01 -3.806739502137289344e-02 -9.416343125721907015e+00 2.049249189244247926e+00
1.435000000000000000e+02 1.200475137527790698e-01 -4.377851300057893774e-02 -9.401007061999232306e+00 2.049399435648004530e+00
1.435999999999999943e+02 1.177286737266904637e-01 -4.938075846705219235e-02 -9.385670998276559374e+00 2.049550434709453306e+00
1.437000000000000171e+02 1.151489535708017098e-01 -5.486171450596172977e-02 -9.370334934553884665e+00 2.049702191450847533e+00
1.438000000000000114e+02 1.123146322513804141e-01 -6.020925968874999562e-02 -9.354998870831211732e+00 2.049854710936425572e+00
1.439000000000000057e+02 1.092325506355389941e-01 -6.541159483462276325e-02 -9.339662807108537024e+00 2.050007998272877163e+00
1.440000000000000000e+02 1.059100950737993790e-01 -7.045726899152084111e-02 -9.324326743385862315e+00 2.050162058609732885e+00
1.440999999999999943e+02 1.023551797882788356e-01 -7.533520459148532189e-02 -9.308990679663189383e+00 2.050316897139776717e+00
1.442000000000000171e+02 9.857622809792299101e-02 -8.003472171746793540e-02 -9.293654615940514674e+00 2.050472519099602930e+00
1.443000000000000114e+02 9.458215253802119971e-02 -8.454556143006058955e-02 -9.278318552217839965e+00 2.050628929769917175e+00
1.444000000000000057e+02 9.038233390891609043e-02 -8.885790810848515076e-02 -9.262982488495165256e+00 2.050786134476027200e+00
1.445000000000000000e+02 8.598659931062342665e-02 -9.296241074692153383e-02 -9.247646424772492324e+00 2.050944138588401966e+00
1.445999999999999943e+02 8.140519921331169917e-02 -9.685020317289699809e-02 -9.232310361049817615e+00 2.051102947522982944e+00
1.447000000000000171e+02 7.664878361173467491e-02 -1.005129231324715655e-01 -9.216974297327144683e+00 2.051262566741751669e+00
1.448000000000000114e+02 7.172837732937289990e-02 -1.039427302087183730e-01 -9.201638233604469974e+00 2.051423001753170716e+00
1.449000000000000057e+02 6.665535451671615597e-02 -1.071323225340955337e-01 -9.186302169881797042e+00 2.051584258112585157e+00
1.450000000000000000e+02 6.144141241409127596e-02 -1.100749522558806676e-01 -9.170966106159122333e+00 2.051746341422899800e+00
1.450999999999999943e+02 5.609854443219822878e-02 -1.127644397325259368e-01 -9.155630042436447624e+00 2.051909257334812775e+00
1.452000000000000171e+02 5.063901261319249392e-02 -1.151951864186389479e-01 -9.140293978713772916e+00 2.052073011547567827e+00
1.453000000000000114e+02 4.507531954091519022e-02 -1.173621864233235917e-01 -9.124957914991098207e+00 2.052237609809251406e+00
1.454000000000000057e+02 3.942017975407040992e-02 -1.192610367111997804e-01 -9.109621851268425274e+00 2.052403057917414397e+00
1.455000000000000000e+02 3.368649074014711670e-02 -1.208879459264165374e-01 -9.094285787545750566e+00 2.052569361719518426e+00
1.455999999999999943e+02 2.788730356492686094e-02 -1.222397418278564907e-01 -9.078949723823077633e+00 2.052736527113533604e+00
1.457000000000000171e+02 2.203579321122912590e-02 -1.233138773108516523e-01 -9.063613660100402925e+00 2.052904560048358640e+00
1.458000000000000114e+02 1.614522869353082410e-02 -1.241084350168552702e-01 -9.048277596377729992e+00 2.053073466524454993e+00
1.459000000000000057e+02 1.022894301047337466e-02 -1.246221305121719414e-01 -9.032941532655055283e+00 2.053243252594305179e+00
1.460000000000000000e+02 4.300303013653414448e-03 -1.248543140378556432e-01 -9.017605468932380575e+00 2.053413924363027832e+00
1.460999999999999943e+02 -1.627320751676366358e-03 -1.248049708289047099e-01 -9.002269405209705866e+00 2.053585487988877301e+00
1.462000000000000171e+02 -7.540584155131611899e-03 -1.244747199988447683e-01 -8.986933341487031157e+00 2.053757949683805872e+00
1.463000000000000114e+02 -1.342619947775108499e-02 -1.238648120052548568e-01 -8.971597277764358225e+00 2.053931315714064176e+00
1.464000000000000057e+02 -1.927096522889560140e-02 -1.229771246922275046e-01 -8.956261214041683516e+00 2.054105592400744307e+00
1.465000000000000000e+02 -2.506179571081900218e-02 -1.218141579319964585e-01 -8.940925150319010584e+00 2.054280786120338931e+00
1.465999999999999943e+02 -3.078575027525825430e-02 -1.203790268740015379e-01 -8.925589086596335875e+00 2.054456903305395432e+00
1.467000000000000171e+02 -3.643006219454146544e-02 -1.186754538192988789e-01 -8.910253022873661166e+00 2.054633950445018620e+00
1.468000000000000114e+02 -4.198216709350588438e-02 -1.167077587470452676e-01 -8.894916959150988234e+00 2.054811934085568836e+00
1.469000000000000057e+02 -4.742973087286107836e-02 -1.144808485063633086e-01 -8.879580895428313525e+00 2.054990860831179766e+00
1.470000000000000000e+02 -5.276067706208790314e-02 -1.120002047124258049e-01 -8.864244831705638816e+00 2.055170737344451659e+00
1.470999999999999943e+02 -5.796321354735771425e-02 -1.092718703659048551e-01 -8.848908767982965884e+00 2.055351570347018875e+00
1.472000000000000171e+02 -6.302585860497106340e-02 -1.063024352341815082e-01 -8.833572704260291175e+00 2.055533366620197366e+00
1.473000000000000114e+02 -6.793746619495794059e-02 -1.030990200295740095e-01 -8.818236640537616466e+00 2.055716133005600632e+00
1.474000000000000057e+02 -7.268725044893817322e-02 -9.966925941625380536e-02 -8.802900576814943534e+00 2.055899876405885784e+00
1.475000000000000000e+02 -7.726480930435122851e-02 -9.602128389666786390e-02 -8.787564513092268825e+00 2.056084603785262921e+00
1.475999999999999943e+02 -8.166014723364195538e-02 -9.216370060836254208e-02 -8.772228449369594117e+00 2.056270322170274056e+00
1.477000000000000171e+02 -8.586369701265582355e-02 -8.810557308654380637e-02 -8.756892385646919408e+00 2.056457038650410407e+00
1.478000000000000114e+02 -8.986634049140362901e-02 -8.385640003418985688e-02 -8.741556321924246475e+00 2.056644760378787851e+00
1.479000000000000057e+02 -9.365942831041589034e-02 -7.942609314890070049e-02 -8.726220258201571767e+00 2.056833494572873899e+00
1.480000000000000000e+02 -9.723479853017646946e-02 -7.482495406439339247e-02 -8.710884194478898834e+00 2.057023248515165825e+00
1.480999999999999943e+02 -1.005847941282114882e-01 -7.006365044972927281e-02 -8.695548130756224126e+00 2.057214029553877666e+00
1.482000000000000171e+02 -1.037022793259330250e-01 -6.515319133332443668e-02 -8.680212067033551193e+00 2.057405845103676079e+00
1.483000000000000114e+02 -1.065806547169500795e-01 -6.010490169887678508e-02 -8.664876003310876484e+00 2.057598702646393996e+00
1.484000000000000057e+02 -1.092138711545332236e-01 -5.493039641699010850e-02 -8.649539939588201776e+00 2.057792609731794009e+00
1.485000000000000000e+02 -1.115964423808268741e-01 -4.964155357307794419e-02 -8.634203875865527067e+00 2.057987573978257156e+00
1.485999999999999943e+02 -1.137234563619768657e-01 -4.425048724625434832e-02 -8.618867812142852358e+00 2.058183603073606704e+00
1.487000000000000171e+02 -1.155905853110870268e-01 -3.876951981189123708e-02 -8.603531748420179426e+00 2.058380704775799597e+00
1.488000000000000114e+02 -1.171940943796369733e-01 -3.321115381953754914e-02 -8.588195684697504717e+00 2.058578886913747574e+00
1.489000000000000057e+02 -1.185308489936898607e-01 -2.758804351979705569e-02 -8.572859620974831785e+00 2.058778157388073016e+00
1.490000000000000000e+02 -1.195983208312033363e-01 -2.191296609997458664e-02 -8.557523557252157076e+00 2.058978524171885205e+00
1.490999999999999943e+02 -1.203945924180122029e-01 -1.619879269281051734e-02 -8.542187493529484144e+00 2.059179995311647193e+00
1.492000000000000171e+02 -1.209183603439869664e-01 -1.045845923056039350e-02 -8.526851429806809435e+00 2.059382578927923646e+00
1.493000000000000114e+02 -1.211689370898542395e-01 -4.704937199953656245e-03 -8.511515366084134726e+00 2.059586283216238378e+00
1.494000000000000057e+02 -1.211462514619699032e-01 1.048795624618655779e-03 -8.496179302361460017e+00 2.059791116447898141e+00
1.495000000000000000e+02 -1.208508476432182538e-01 6.789784412960062077e-03 -8.480843238638785309e+00 2.059997086970840385e+00
1.495999999999999943e+02 -1.202838828543244115e-01 1.250512640561956407e-02 -8.465507174916112376e+00 2.060204203210473484e+00
1.497000000000000171e+02 -1.194471236445786011e-01 1.818199986851301922e-02 -8.450171111193437667e+00 2.060412473670564015e+00
1.498000000000000114e+02 -1.183429408137448846e-01 2.380769281743860127e-02 -8.434835047470764735e+00 2.060621906934109404e+00
1.499000000000000057e+02 -1.169743029834902498e-01 2.936963143790401881e-02 -8.419498983748090026e+00 2.060832511664218103e+00
1.500000000000000000e+02 -1.153447688366114193e-01 3.485540814795246717e-02 -8.404162920025415318e+00 2.061044296605047066e+00
1.500999999999999943e+02 -1.134584780371706847e-01 4.025280923254916793e-02 -8.388826856302742385e+00 2.061257270582656176e+00
1.502000000000000171e+02 -1.113201408646656565e-01 4.554984199235307535e-02 -8.373490792580067676e+00 2.061471442505986129e+00
1.503000000000000114e+02 -1.089350265768702919e-01 5.073476134812006377e-02 -8.358154728857392968e+00 2.061686821367771927e+00
1.504000000000000057e+02 -1.063089505385884925e-01 5.579609583499561820e-02 -8.342818665134720035e+00 2.061903416245486120e+00
1.505000000000000000e+02 -1.034482601434180415e-01 6.072267293954701495e-02 -8.327482601412045327e+00 2.062121236302344229e+00
1.505999999999999943e+02 -1.003598195607789539e-01 6.550364371275681219e-02 -8.312146537689370618e+00 2.062340290788229336e+00
1.507000000000000171e+02 -9.705099335154974971e-02 7.012850661346288483e-02 -8.296810473966697685e+00 2.062560589040687287e+00
1.508000000000000114e+02 -9.352962898099470568e-02 7.458713052600136895e-02 -8.281474410244022977e+00 2.062782140485987181e+00
1.509000000000000057e+02 -8.980403828115801623e-02 7.886977689997383412e-02 -8.266138346521348268e+00 2.063004954640055288e+00
1.510000000000000000e+02 -8.588297789791565773e-02 8.296712097081170023e-02 -8.250802282798673559e+00 2.063229041109550188e+00
1.510999999999999943e+02 -8.177562877233092442e-02 8.687027200480053335e-02 -8.235466219076000627e+00 2.063454409592917482e+00
1.512000000000000171e+02 -7.749157470612046128e-02 9.057079253545298470e-02 -8.220130155353325918e+00 2.063681069881422747e+00
1.513000000000000114e+02 -7.304078005415406971e-02 9.406071654144876337e-02 -8.204794091630652986e+00 2.063909031860208021e+00
1.514000000000000057e+02 -6.843356660597592345e-02 9.733256653075844644e-02 -8.189458027907978277e+00 2.064138305509398474e+00
1.515000000000000000e+02 -6.368058969925792512e-02 1.003793694964459915e-01 -8.174121964185303568e+00 2.064368900905251270e+00
1.515999999999999943e+02 -5.879281362849161918e-02 1.031946717032234534e-01 -8.158785900462630636e+00 2.064600828221153872e+00
1.517000000000000171e+02 -5.378148640207791598e-02 1.057725522837306698e-01 -8.143449836739955927e+00 2.064834097728863505e+00
1.518000000000000114e+02 -4.865811390372155182e-02 1.081076356055777621e-01 -8.128113773017281218e+00 2.065068719799576957e+00
1.519000000000000057e+02 -4.343443352446665212e-02 1.101951023915146294e-01 -8.112777709294606510e+00 2.065304704905170041e+00
1.520000000000000000e+02 -3.812238731557583693e-02 1.120306995666144889e-01 -8.097441645571933577e+00 2.065542063619294488e+00
1.520999999999999943e+02 -3.273409473395465924e-02 1.136107488103800800e-01 -8.082105581849258868e+00 2.065780806618644050e+00
1.522000000000000171e+02 -2.728182503437943940e-02 1.149321538039859980e-01 -8.066769518126585936e+00 2.066020944684104244e+00
1.523000000000000114e+02 -2.177796937449842651e-02 1.159924061486108660e-01 -8.051433454403911227e+00 2.066262488702008682e+00
1.524000000000000057e+02 -1.623501269826030380e-02 1.167895899542158861e-01 -8.036097390681238295e+00 2.066505449665362093e+00
1.525000000000000000e+02 -1.066550545429961402e-02 1.173223850831464077e-01 -8.020761326958563586e+00 2.066749838675166817e+00
1.525999999999999943e+02 -5.082035223298502456e-03 1.175900690467049370e-01 -8.005425263235888877e+00 2.066995666941557896e+00
1.527000000000000171e+02 5.028016918063100320e-04 1.175925175552969409e-01 -7.990089199513215057e+00 2.067242945785310759e+00
1.528000000000000114e+02 6.076428641197093722e-03 1.173302037161252642e-01 -7.974753135790540348e+00 2.067491686638950998e+00
1.529000000000000057e+02 1.162631690817993863e-02 1.168041958926863827e-01 -7.959417072067866528e+00 2.067741901048211428e+00
1.530000000000000000e+02 1.714001383287001162e-02 1.160161542232355236e-01 -7.944081008345191819e+00 2.067993600673336818e+00
1.530999999999999943e+02 2.260517070926528274e-02 1.149683258158739063e-01 -7.928744944622518886e+00 2.068246797290456129e+00
1.532000000000000171e+02 2.800957040327350586e-02 1.136635386307361800e-01 -7.913408880899844178e+00 2.068501502792984059e+00
1.533000000000000114e+02 3.334115462005586561e-02 1.121051940627661725e-01 -7.898072817177170357e+00 2.068757729193029249e+00
1.534000000000000057e+02 3.858805076717587712e-02 1.102972582514158278e-01 -7.882736753454495648e+00 2.069015488622799381e+00
1.535000000000000000e+02 4.373859835121778061e-02 1.082442521292073245e-01 -7.867400689731822716e+00 2.069274793336095097e+00
1.536000000000000227e+02 4.878137484652553951e-02 1.059512402436890710e-01 -7.852064626009148007e+00 2.069535655709741295e+00
1.537000000000000171e+02 5.370522098609704920e-02 1.034238183730647187e-01 -7.836728562286473299e+00 2.069798088245096590e+00
1.538000000000000114e+02 5.849926540885469484e-02 1.006680999679948063e-01 -7.821392498563799478e+00 2.070062103569533907e+00
1.539000000000000057e+02 6.315294861869966137e-02 9.769070145507599556e-02 -7.806056434841124769e+00 2.070327714438014333e+00
1.540000000000000000e+02 6.765604619569309808e-02 9.449872642978343618e-02 -7.790720371118451837e+00 2.070594933734624554e+00
1.541000000000000227e+02 7.199869121075161416e-02 9.109974878630426598e-02 -7.775384307395777128e+00 2.070863774474173802e+00
1.542000000000000171e+02 7.617139579778829661e-02 8.750179481453446151e-02 -7.760048243673103308e+00 2.071134249803715743e+00
1.543000000000000114e+02 8.016507182886230265e-02 8.371332431322152379e-02 -7.744712179950428599e+00 2.071406373004288870e+00
1.544000000000000057e+02 8.397105065719345784e-02 7.974321076139458120e-02 -7.729376116227754778e+00 2.071680157492474805e+00
1.545000000000000000e+02 8.758110187575482430e-02 7.560072059136724310e-02 -7.714040052505080958e+00 2.071955616822123147e+00
1.546000000000000227e+02 9.098745105765088104e-02 7.129549161901742316e-02 -7.698703988782407137e+00 2.072232764685970174e+00
1.547000000000000171e+02 9.418279643815744007e-02 6.683751067168915150e-02 -7.683367925059732428e+00 2.072511614917447620e+00
1.548000000000000114e+02 9.716032449962121176e-02 6.223709047494152546e-02 -7.668031861337057720e+00 2.072792181492363994e+00
1.549000000000000057e+02 9.991372443355185651e-02 5.750484584499940960e-02 -7.652695797614383899e+00 2.073074478530686271e+00
1.550000000000000000e+02 1.024372014396816855e-01 5.265166924364255568e-02 -7.637359733891710079e+00 2.073358520298361096e+00
1.551000000000000227e+02 1.047254888434442505e-01 4.768870575496749614e-02 -7.622023670169036258e+00 2.073644321209095587e+00
1.552000000000000171e+02 1.067738590003424332e-01 4.262732753393858737e-02 -7.606687606446361549e+00 2.073931895826243821e+00
1.553000000000000114e+02 1.085781329665905098e-01 3.747910779484896204e-02 -7.591351542723687729e+00 2.074221258864637818e+00
1.554000000000000057e+02 1.101346889198202977e-01 3.225579438990256592e-02 -7.576015479001013020e+00 2.074512425192527765e+00
1.555000000000000000e+02 1.114404693056586931e-01 2.696928304438142229e-02 -7.560679415278340088e+00 2.074805409833506253e+00
1.556000000000000227e+02 1.124929867059719923e-01 2.163159030766621457e-02 -7.545343351555665379e+00 2.075100227968416533e+00
1.557000000000000171e+02 1.132903284088005447e-01 1.625482627809718764e-02 -7.530007287832991558e+00 2.075396894937432624e+00
1.558000000000000114e+02 1.138311596781331481e-01 1.085116717100217433e-02 -7.514671224110316849e+00 2.075695426241983554e+00
1.559000000000000057e+02 1.141147257170247592e-01 5.432827782404152199e-03 -7.499335160387642141e+00 2.075995837546853462e+00
1.560000000000000000e+02 1.141408523184822832e-01 1.203391955314894924e-05 -7.483999096664969208e+00 2.076298144682235503e+00
1.561000000000000227e+02 1.139099452125490741e-01 -5.399005145540558895e-03 -7.468663032942294500e+00 2.076602363645884353e+00
1.562000000000000171e+02 1.134229881039318238e-01 -1.078812413624277190e-02 -7.453326969219620679e+00 2.076908510605175451e+00
1.563000000000000114e+02 1.126815394157979072e-01 -1.614322907983297556e-02 -7.437990905496945970e+00 2.077216601899341430e+00
1.564000000000000057e+02 1.116877277435931737e-01 -2.145232441077639732e-02 -7.422654841774273038e+00 2.077526654041660592e+00
1.565000000000000000e+02 1.104442460326651304e-01 -2.670353979865543875e-02 -7.407318778051598329e+00 2.077838683721695112e+00
1.566000000000000227e+02 1.089543444987845361e-01 -3.188515664958820744e-02 -7.391982714328924509e+00 2.078152707807538135e+00
1.567000000000000171e+02 1.072218223022139288e-01 -3.698563421637882098e-02 -7.376646650606249800e+00 2.078468743348167447e+00
1.568000000000000114e+02 1.052510180056840938e-01 -4.199363526041364342e-02 -7.361310586883575091e+00 2.078786807575736084e+00
1.569000000000000057e+02 1.030467988313355648e-01 -4.689805121209635747e-02 -7.345974523160902159e+00 2.079106917907973529e+00
1.570000000000000000e+02 1.006145487485192863e-01 -5.168802676650646744e-02 -7.330638459438227450e+00 2.079429091950587338e+00
1.571000000000000227e+02 9.796015542041737467e-02 -5.635298386923109221e-02 -7.315302395715553629e+00 2.079753347499727401e+00
1.572000000000000171e+02 9.508999603709247794e-02 -6.088264503095919961e-02 -7.299966331992878921e+00 2.080079702544469278e+00
1.573000000000000114e+02 9.201092207645467091e-02 -6.526705592495915531e-02 -7.284630268270205988e+00 2.080408175269311322e+00
1.574000000000000057e+02 8.873024302014249909e-02 -6.949660721700966215e-02 -7.269294204547531280e+00 2.080738784056795687e+00
1.575000000000000000e+02 8.525570907126230058e-02 -7.356205557610273615e-02 -7.253958140824857459e+00 2.081071547490039197e+00
1.576000000000000227e+02 8.159549290943159117e-02 -7.745454382768374169e-02 -7.238622077102182750e+00 2.081406484355430297e+00
1.577000000000000171e+02 7.775817052666596230e-02 -8.116562019641344883e-02 -7.223286013379508930e+00 2.081743613645278934e+00
1.578000000000000114e+02 7.375270119290749937e-02 -8.468725660505095620e-02 -7.207949949656835109e+00 2.082082954560578791e+00
1.579000000000000057e+02 6.958840659027273889e-02 -8.801186598483037860e-02 -7.192613885934160400e+00 2.082424526513726004e+00
1.580000000000000000e+02 6.527494917362580695e-02 -9.113231856074492654e-02 -7.177277822211486580e+00 2.082768349131360885e+00
1.581000000000000227e+02 6.082230979942580135e-02 -9.404195708098614381e-02 -7.161941758488811871e+00 2.083114442257242072e+00
1.582000000000000171e+02 5.624076467953385144e-02 -9.673461095054941561e-02 -7.146605694766138051e+00 2.083462825955070929e+00
1.583000000000000114e+02 5.154086171260099242e-02 -9.920460924822550874e-02 -7.131269631043464230e+00 2.083813520511547779e+00
1.584000000000000057e+02 4.673339624331453862e-02 -1.014467925916308771e-01 -7.115933567320790409e+00 2.084166546439257139e+00
1.585000000000000000e+02 4.182938631272255237e-02 -1.034565238305053120e-01 -7.100597503598115701e+00 2.084521924479745714e+00
1.586000000000000227e+02 3.684004744727770869e-02 -1.052296975459469097e-01 -7.085261439875441880e+00 2.084879675606640337e+00
1.587000000000000171e+02 3.177676705213625108e-02 -1.067627483321477860e-01 -7.069925376152767171e+00 2.085239821028733509e+00
1.588000000000000114e+02 2.665107846234795325e-02 -1.080526578517932018e-01 -7.054589312430094239e+00 2.085602382193174176e+00
1.589000000000000057e+02 2.147463471123122955e-02 -1.090969606425157418e-01 -7.039253248707419530e+00 2.085967380788737113e+00
1.590000000000000000e+02 1.625918207977453817e-02 -1.098937486714129108e-01 -7.023917184984744821e+00 2.086334838749079879e+00
1.591000000000000227e+02 1.101653347940004073e-02 -1.104416746250328624e-01 -7.008581121262071001e+00 2.086704778256053938e+00
1.592000000000000171e+02 5.758541737189080446e-03 -1.107399539298425523e-01 -6.993245057539396292e+00 2.087077221743188105e+00
1.593000000000000114e+02 4.970728361790451542e-04 -1.107883655052557814e-01 -6.977908993816723360e+00 2.087452191899032528e+00
1.594000000000000057e+02 -4.756020824468362197e-03 -1.105872512422015064e-01 -6.962572930094048651e+00 2.087829711670730504e+00
1.595000000000000000e+02 -9.988927089287122710e-03 -1.101375142195104018e-01 -6.947236866371374830e+00 2.088209804267534331e+00
1.596000000000000227e+02 -1.518990057083391410e-02 -1.094406156568117905e-01 -6.931900802648700122e+00 2.088592493164431740e+00
1.597000000000000171e+02 -2.034728897143872270e-02 -1.084985706174223657e-01 -6.916564738926027189e+00 2.088977802105845161e+00
1.598000000000000114e+02 -2.544955915221869258e-02 -1.073139424732388464e-01 -6.901228675203352481e+00 2.089365755109338085e+00
1.599000000000000057e+02 -3.048532288362932122e-02 -1.058898361418711825e-01 -6.885892611480678660e+00 2.089756376469406263e+00
1.600000000000000000e+02 -3.544336222436294398e-02 -1.042298901210629292e-01 -6.870556547758003951e+00 2.090149690761355039e+00
1.601000000000000227e+02 -4.031265447231514171e-02 -1.023382673318342234e-01 -6.855220484035329243e+00 2.090545722845189136e+00
1.602000000000000171e+02 -4.508239662769574635e-02 -1.002196448004885054e-01 -6.839884420312656310e+00 2.090944497869635210e+00
1.603000000000000114e+02 -4.974202932168519248e-02 -9.787920220072406086e-02 -6.824548356589981601e+00 2.091346041276148426e+00
1.604000000000000057e+02 -5.428126014912536962e-02 -9.532260928340779982e-02 -6.809212292867307781e+00 2.091750378803085564e+00
1.605000000000000000e+02 -5.869008636104896398e-02 -9.255601222889604796e-02 -6.793876229144633072e+00 2.092157536489832381e+00
1.606000000000000227e+02 -6.295881686315171755e-02 -8.958601894698267620e-02 -6.778540165421960140e+00 2.092567540681069094e+00
1.607000000000000171e+02 -6.707809347152882129e-02 -8.641968336800159856e-02 -6.763204101699285431e+00 2.092980418031093581e+00
1.608000000000000114e+02 -7.103891138379037073e-02 -8.306448875512312258e-02 -6.747868037976611610e+00 2.093396195508227198e+00
1.609000000000000057e+02 -7.483263881329865752e-02 -7.952833008101631296e-02 -6.732531974253936902e+00 2.093814900399290302e+00
1.610000000000000000e+02 -7.845103575229132875e-02 -7.581949551074979032e-02 -6.717195910531263969e+00 2.094236560314114648e+00
1.611000000000000227e+02 -8.188627181618107764e-02 -7.194664702954957358e-02 -6.701859846808589261e+00 2.094661203190180121e+00
1.612000000000000171e+02 -8.513094313422360504e-02 -6.791880026814570148e-02 -6.686523783085914552e+00 2.095088857297329632e+00
1.613000000000000114e+02 -8.817808825085245161e-02 -6.374530356418943444e-02 -6.671187719363240731e+00 2.095519551242495115e+00
1.614000000000000057e+02 -9.102120299892692279e-02 -5.943581631518651820e-02 -6.655851655640566022e+00 2.095953313974613152e+00
1.615000000000000000e+02 -9.365425432082237489e-02 -5.500028666937627903e-02 -6.640515591917893090e+00 2.096390174789511729e+00
1.616000000000000227e+02 -9.607169299982640243e-02 -5.044892860527299544e-02 -6.625179528195218381e+00 2.096830163334942210e+00
1.617000000000000171e+02 -9.826846528195408437e-02 -4.579219845736507560e-02 -6.609843464472544561e+00 2.097273309615723225e+00
1.618000000000000114e+02 -1.002400233605534180e-01 -4.104077093427586920e-02 -6.594507400749869852e+00 2.097719643998871231e+00
1.619000000000000057e+02 -1.019823347013418674e-01 -3.620551469254131016e-02 -6.579171337027196031e+00 2.098169197218918924e+00
1.620000000000000000e+02 -1.034918901938069180e-01 -3.129746751510205371e-02 -6.563835273304522211e+00 2.098622000383315367e+00
1.621000000000000227e+02 -1.047657111052027606e-01 -2.632781115445289102e-02 -6.548499209581848390e+00 2.099078084977848313e+00
1.622000000000000171e+02 -1.058013548318181146e-01 -2.130784589859669939e-02 -6.533163145859173682e+00 2.099537482872188221e+00
1.623000000000000114e+02 -1.065969194301487205e-01 -1.624896491268557758e-02 -6.517827082136498973e+00 2.100000226325605901e+00
1.624000000000000057e+02 -1.071510469231992668e-01 -1.116262842204003569e-02 -6.502491018413825152e+00 2.100466347992654637e+00
1.625000000000000000e+02 -1.074629253776775567e-01 -6.060337786861920081e-03 -6.487154954691151332e+00 2.100935880929085897e+00
1.626000000000000227e+02 -1.075322897446951698e-01 -9.536095336835002890e-04 -6.471818890968477511e+00 2.101408858597744622e+00
1.627000000000000171e+02 -1.073594214718124606e-01 4.146050601007530284e-03 -6.456482827245802802e+00 2.101885314874660793e+00
1.628000000000000114e+02 -1.069451468814962419e-01 9.227173557639186535e-03 -6.441146763523128982e+00 2.102365284055195627e+00
1.629000000000000057e+02 -1.062908343282323864e-01 1.427835270779401894e-02 -6.425810699800454273e+00 2.102848800860352529e+00
1.630000000000000000e+02 -1.053983901399085932e-01 1.928826942555004684e-02 -6.410474636077781341e+00 2.103335900443079165e+00
1.631000000000000227e+02 -1.042702533536172538e-01 2.424571841073290893e-02 -6.395138572355106632e+00 2.103826618394872394e+00
1.632000000000000171e+02 -1.029093892649176334e-01 2.913963271376661737e-02 -6.379802508632432811e+00 2.104320990752238441e+00
1.633000000000000114e+02 -1.013192817997617817e-01 3.395910840344579240e-02 -6.364466444909758103e+00 2.104819054003572720e+00
1.634000000000000057e+02 -9.950392473625463419e-02 3.869342882146214330e-02 -6.349130381187083394e+00 2.105320845095888682e+00
1.635000000000000000e+02 -9.746781179194399791e-02 4.333208837487299153e-02 -6.333794317464410462e+00 2.105826401441839746e+00
1.636000000000000227e+02 -9.521592560376311576e-02 4.786481580633839689e-02 -6.318458253741735753e+00 2.106335760926778544e+00
1.637000000000000171e+02 -9.275372562879653782e-02 5.228159689847202557e-02 -6.303122190019061932e+00 2.106848961915996021e+00
1.638000000000000114e+02 -9.008713498996935576e-02 5.657269655617434834e-02 -6.287786126296387224e+00 2.107366043262078215e+00
1.639000000000000057e+02 -8.722252630559619579e-02 6.072868022099591617e-02 -6.272450062573714291e+00 2.107887044312323876e+00
1.640000000000000000e+02 -8.416670652880992032e-02 6.474043457196974882e-02 -6.257113998851039582e+00 2.108412004916427662e+00
1.641000000000000227e+02 -8.092690083871470486e-02 6.859918746246772281e-02 -6.241777935128365762e+00 2.108940965434183745e+00
1.642000000000000171e+02 -7.751073561871286988e-02 7.229652705696421044e-02 -6.226441871405691053e+00 2.109473966743395046e+00
1.643000000000000114e+02 -7.392622056044383105e-02 7.582442011842323304e-02 -6.211105807683016344e+00 2.110011050247911246e+00
1.644000000000000057e+02 -7.018172994036531165e-02 7.917522941248292256e-02 -6.195769743960343412e+00 2.110552257885747185e+00
1.645000000000000000e+02 -6.628598310525816995e-02 8.234173018842694258e-02 -6.180433680237668703e+00 2.111097632137525437e+00
1.646000000000000227e+02 -6.224802421958280929e-02 8.531712569988555983e-02 -6.165097616514994883e+00 2.111647216034853614e+00
1.647000000000000171e+02 -5.807720131591155577e-02 8.809506173724702960e-02 -6.149761552792320174e+00 2.112201053169011633e+00
1.648000000000000114e+02 -5.378314469917092056e-02 9.066964013350206630e-02 -6.134425489069647242e+00 2.112759187699730923e+00
1.649000000000000057e+02 -4.937574475618070752e-02 9.303543122245166996e-02 -6.119089425346972533e+00 2.113321664364157471e+00
1.650000000000000000e+02 -4.486512921630069622e-02 9.518748521752182223e-02 -6.103753361624298712e+00 2.113888528485968088e+00
1.651000000000000227e+02 -4.026163992268615155e-02 9.712134248971245054e-02 -6.088417297901624003e+00 2.114459825984675412e+00
1.652000000000000171e+02 -3.557580915992766130e-02 9.883304272530554768e-02 -6.073081234178950183e+00 2.115035603385075458e+00
1.653000000000000114e+02 -3.081833559766288672e-02 1.003191329394816506e-01 -6.057745170456276362e+00 2.115615907826907893e+00
1.654000000000000057e+02 -2.600005990292471314e-02 1.015766743371515346e-01 -6.042409106733601654e+00 2.116200787074657086e+00
1.655000000000000000e+02 -2.113194007487468121e-02 1.026032480003085667e-01 -6.027073043010927833e+00 2.116790289527595625e+00
1.656000000000000227e+02 -1.622502656323791467e-02 1.033969593965953782e-01 -6.011736979288253124e+00 2.117384464229909558e+00
1.657000000000000171e+02 -1.129043721959542557e-02 1.039564416990770152e-01 -5.996400915565579304e+00 2.117983360881178889e+00
1.658000000000000114e+02 -6.339332145480739041e-03 1.042808579099568644e-01 -5.981064851842905483e+00 2.118587029846866976e+00
1.659000000000000057e+02 -1.382888488821842248e-03 1.043699017909203441e-01 -5.965728788120231663e+00 2.119195522169169177e+00
1.660000000000000000e+02 3.567724752554420238e-03 1.042237975929413279e-01 -5.950392724397556954e+00 2.119808889577979194e+00
1.661000000000000227e+02 8.501371861628427215e-03 1.038432985954946819e-01 -5.935056660674883133e+00 2.120427184502079676e+00
1.662000000000000171e+02 1.340697541597518465e-02 1.032296844554446563e-01 -5.919720596952209313e+00 2.121050460080559752e+00
1.663000000000000114e+02 1.827354112133374245e-02 1.023847573754998880e-01 -5.904384533229535492e+00 2.121678770174459494e+00
1.664000000000000057e+02 2.309018241646010328e-02 1.013108371050759210e-01 -5.889048469506860783e+00 2.122312169378603119e+00
1.665000000000000000e+02 2.784614478921736830e-02 1.000107547815708570e-01 -5.873712405784186075e+00 2.122950713033702197e+00
1.666000000000000227e+02 3.253082975134740512e-02 9.848784563517182233e-02 -5.858376342061512254e+00 2.123594457238633826e+00
1.667000000000000171e+02 3.713381842071784150e-02 9.674594056865971903e-02 -5.843040278338838434e+00 2.124243458863066092e+00
1.668000000000000114e+02 4.164489465327830819e-02 9.478935663815607482e-02 -5.827704214616164613e+00 2.124897775560180779e+00
1.669000000000000057e+02 4.605406768058232375e-02 9.262288645665935072e-02 -5.812368150893489904e+00 2.125557465779771782e+00
1.670000000000000000e+02 5.035159419587126317e-02 9.025178654394472311e-02 -5.797032087170816084e+00 2.126222588781536693e+00
1.671000000000000227e+02 5.452799984483969187e-02 8.768176465635836581e-02 -5.781696023448141375e+00 2.126893204648628188e+00
1.672000000000000171e+02 5.857410007230259841e-02 8.491896611978408393e-02 -5.766359959725468443e+00 2.127569374301506500e+00
1.673000000000000114e+02 6.248102027669387437e-02 8.196995920519879741e-02 -5.751023896002793734e+00 2.128251159512022372e+00
1.674000000000000057e+02 6.624021523368638087e-02 7.884171957672518605e-02 -5.735687832280119913e+00 2.128938622917831758e+00
1.675000000000000000e+02 6.984348773946662259e-02 7.554161385023790143e-02 -5.720351768557445205e+00 2.129631828037027219e+00
1.676000000000000227e+02 7.328300643986283835e-02 7.207738230351096176e-02 -5.705015704834770496e+00 2.130330839283129052e+00
1.677000000000000171e+02 7.655132280201108752e-02 6.845712077292848141e-02 -5.689679641112097563e+00 2.131035721980325537e+00
1.678000000000000114e+02 7.964138719316471438e-02 6.468926178600276078e-02 -5.674343577389422855e+00 2.131746542379037823e+00
1.679000000000000057e+02 8.254656403448824842e-02 6.078255496687442333e-02 -5.659007513666749034e+00 2.132463367671816989e+00
1.680000000000000000e+02 8.526064599193355908e-02 5.674604676476202592e-02 -5.643671449944074325e+00 2.133186266009513332e+00
1.681000000000000227e+02 8.777786718096408647e-02 5.258905955105198926e-02 -5.628335386221401393e+00 2.133915306517826682e+00
1.682000000000000171e+02 9.009291535057385725e-02 4.832117013073491951e-02 -5.612999322498726684e+00 2.134650559314149820e+00
1.683000000000000114e+02 9.220094302544690201e-02 4.395218772309390093e-02 -5.597663258776052864e+00 2.135392095524723644e+00
1.684000000000000057e+02 9.409757758197485888e-02 3.949213145523870760e-02 -5.582327195053378155e+00 2.136139987302307031e+00
1.685000000000000000e+02 9.577893023481139079e-02 3.495120742655884877e-02 -5.566991131330705223e+00 2.136894307843953289e+00
1.686000000000000227e+02 9.724160392117710272e-02 3.033978539217531759e-02 -5.551655067608030514e+00 2.137655131409367470e+00
1.687000000000000171e+02 9.848270006025290624e-02 2.566837511955631645e-02 -5.536319003885355805e+00 2.138422533339542575e+00
1.688000000000000114e+02 9.949982418091161962e-02 2.094760247474038162e-02 -5.520982940162681984e+00 2.139196590075771010e+00
1.689000000000000057e+02 1.002910904029271494e-01 1.618818528700345996e-02 -5.505646876440007276e+00 2.139977379179105021e+00
1.690000000000000000e+02 1.008551247645282506e-01 1.140090905356943435e-02 -5.490310812717334343e+00 2.140764979350179065e+00
1.691000000000000227e+02 1.011910673935678268e-01 6.596602532996581787e-03 -5.474974748994659635e+00 2.141559470449444280e+00
1.692000000000000171e+02 1.012985735140025240e-01 1.786113286522870514e-03 -5.459638685271985814e+00 2.142360933517867938e+00
1.693000000000000114e+02 1.011778132943361164e-01 -3.019716778262683879e-03 -5.444302621549311105e+00 2.143169450797989484e+00
1.694000000000000057e+02 1.008294705341829245e-01 -7.810075809103454031e-03 -5.428966557826637285e+00 2.143985105755501053e+00
1.695000000000000000e+02 1.002547401980356662e-01 -1.257420629575904496e-02 -5.413630494103963464e+00 2.144807983101221005e+00
1.696000000000000227e+02 9.945532480316668367e-02 -1.730142919399139598e-02 -5.398294430381288755e+00 2.145638168813592817e+00
1.697000000000000171e+02 9.843342966906619418e-02 -2.198116782663974908e-02 -5.382958366658614935e+00 2.146475750161547236e+00
1.698000000000000114e+02 9.719175704668865656e-02 -2.660297151230464271e-02 -5.367622302935940226e+00 2.147320815728028798e+00
1.699000000000000057e+02 9.573349913601404693e-02 -3.115653886831883101e-02 -5.352286239213266406e+00 2.148173455433859402e+00
1.700000000000000000e+02 9.406233001576085051e-02 -3.563174073327373542e-02 -5.336950175490592585e+00 2.149033760562157891e+00
1.701000000000000227e+02 9.218239650155203579e-02 -4.001864266370585427e-02 -5.321614111767918764e+00 2.149901823783371579e+00
1.702000000000000171e+02 9.009830795557564886e-02 -4.430752694837231803e-02 -5.306278048045244056e+00 2.150777739180719461e+00
1.703000000000000114e+02 8.781512507548275281e-02 -4.848891409744846004e-02 -5.290941984322570235e+00 2.151661602276227381e+00
1.704000000000000057e+02 8.533834768407337623e-02 -5.255358375547900668e-02 -5.275605920599895526e+00 2.152553510057424901e+00
1.705000000000000000e+02 8.267390155570818189e-02 -5.649259499247519245e-02 -5.260269856877222594e+00 2.153453561004457839e+00
1.706000000000000227e+02 7.982812430489946709e-02 -6.029730593155484264e-02 -5.244933793154547885e+00 2.154361855117882474e+00
1.707000000000000171e+02 7.680775037418118012e-02 -6.395939266459405026e-02 -5.229597729431873177e+00 2.155278493947123231e+00
1.708000000000000114e+02 7.361989515633186876e-02 -6.747086742118503511e-02 -5.214261665709199356e+00 2.156203580619405979e+00
1.709000000000000057e+02 7.027203828524944407e-02 -7.082409594547833809e-02 -5.198925601986524647e+00 2.157137219869425859e+00
1.710000000000000000e+02 6.677200614013795166e-02 -7.401181404675359621e-02 -5.183589538263851715e+00 2.158079518069752734e+00
1.711000000000000227e+02 6.312795359726609823e-02 -7.702714328767998331e-02 -5.168253474541177006e+00 2.159030583261667857e+00
1.712000000000000171e+02 5.934834507752076438e-02 -7.986360577343888656e-02 -5.152917410818503186e+00 2.159990525186934018e+00
1.713000000000000114e+02 5.544193493025480896e-02 -8.251513801557580630e-02 -5.137581347095828477e+00 2.160959455320146994e+00
1.714000000000000057e+02 5.141774719897485024e-02 -8.497610383453198246e-02 -5.122245283373155544e+00 2.161937486901809091e+00
1.715000000000000000e+02 4.728505481865220850e-02 -8.724130627923745718e-02 -5.106909219650480836e+00 2.162924734972206497e+00
1.716000000000000227e+02 4.305335828697735151e-02 -8.930599853535559074e-02 -5.091573155927807015e+00 2.163921316406023365e+00
1.717000000000000171e+02 3.873236386498582484e-02 -9.116589379954452566e-02 -5.076237092205132306e+00 2.164927349947652679e+00
1.718000000000000114e+02 3.433196135137120408e-02 -9.281717410252728062e-02 -5.060901028482457598e+00 2.165942956247491225e+00
1.719000000000000057e+02 2.986220148454719198e-02 -9.425649805746066923e-02 -5.045564964759784665e+00 2.166968257898870931e+00
1.720000000000000000e+02 2.533327302399086128e-02 -9.548100752450580653e-02 -5.030228901037109956e+00 2.168003379475978321e+00
1.721000000000000227e+02 2.075547955984365089e-02 -9.648833317301899748e-02 -5.014892837314436136e+00 2.169048447572529792e+00
1.722000000000000171e+02 1.613921610901277934e-02 -9.727659893398690749e-02 -4.999556773591761427e+00 2.170103590841411023e+00
1.723000000000000114e+02 1.149494554449167344e-02 -9.784442533474524417e-02 -4.984220709869087607e+00 2.171168940035163697e+00
1.724000000000000057e+02 6.833174916719340214e-03 -9.819093170724203790e-02 -4.968884646146413786e+00 2.172244628047555359e+00
1.725000000000000000e+02 2.164431717420997256e-03 -9.831573727244281857e-02 -4.953548582423739077e+00 2.173330789955856268e+00
1.726000000000000227e+02 -2.500759860664825834e-03 -9.821896109415388654e-02 -4.938212518701065257e+00 2.174427563064410318e+00
1.727000000000000171e+02 -7.151902611423651204e-03 -9.790122090977509961e-02 -4.922876454978391436e+00 2.175535086948949370e+00
1.728000000000000114e+02 -1.177854990266165129e-02 -9.736363083966906307e-02 -4.907540391255717616e+00 2.176653503502102183e+00
1.729000000000000057e+02 -1.637032910387570955e-02 -9.660779798210986091e-02 -4.892204327533042907e+00 2.177782956979972706e+00
1.730000000000000000e+02 -2.091696480732271879e-02 -9.563581790682125494e-02 -4.876868263810369086e+00 2.178923594049741119e+00
1.731000000000000227e+02 -2.540830178759890048e-02 -9.445026905371145531e-02 -4.861532200087695266e+00 2.180075563838435038e+00
1.732000000000000171e+02 -2.983432764821354610e-02 -9.305420605760066077e-02 -4.846196136365021445e+00 2.181239017982885109e+00
1.733000000000000114e+02 -3.418519510810653222e-02 -9.145115201070534716e-02 -4.830860072642346736e+00 2.182414110680820585e+00
1.734000000000000057e+02 -3.845124387306111946e-02 -8.964508968500686792e-02 -4.815524008919672028e+00 2.183600998743243871e+00
1.735000000000000000e+02 -4.262302204967617636e-02 -8.764045173651305309e-02 -4.800187945196998207e+00 2.184799841648006780e+00
1.736000000000000227e+02 -4.669130704938895954e-02 -8.544210991189311877e-02 -4.784851881474324387e+00 2.186010801594730601e+00
1.737000000000000171e+02 -5.064712593910253996e-02 -8.305536328910002875e-02 -4.769515817751650566e+00 2.187234043560995378e+00
1.738000000000000114e+02 -5.448177519404080738e-02 -8.048592557409321724e-02 -4.754179754028975857e+00 2.188469735359997781e+00
1.739000000000000057e+02 -5.818683980598672589e-02 -7.773991148900551151e-02 -4.738843690306302037e+00 2.189718047699470649e+00
1.740000000000000000e+02 -6.175421171054937958e-02 -7.482382228143089065e-02 -4.723507626583628216e+00 2.190979154242164828e+00
1.741000000000000227e+02 -6.517610748714583457e-02 -7.174453038852846021e-02 -4.708171562860953507e+00 2.192253231667768532e+00
1.742000000000000171e+02 -6.844508529811654807e-02 -6.850926329548255589e-02 -4.692835499138279687e+00 2.193540459736353476e+00
1.743000000000000114e+02 -7.155406102768820109e-02 -6.512558662062067905e-02 -4.677499435415605866e+00 2.194841021353374000e+00
1.744000000000000057e+02 -7.449632358530351717e-02 -6.160138647266943934e-02 -4.662163371692931157e+00 2.196155102636317302e+00
1.745000000000000000e+02 -7.726554934389175122e-02 -5.794485111630837126e-02 -4.646827307970257337e+00 2.197482892982992375e+00
1.746000000000000227e+02 -7.985581567664941371e-02 -5.416445199098249286e-02 -4.631491244247582628e+00 2.198824585141511356e+00
1.747000000000000171e+02 -8.226161356942832126e-02 -5.026892412753476702e-02 -4.616155180524908808e+00 2.200180375282075218e+00
1.748000000000000114e+02 -8.447785927720725951e-02 -4.626724600428170492e-02 -4.600819116802234987e+00 2.201550463070517161e+00
1.749000000000000057e+02 -8.649990500247374536e-02 -4.216861889436972211e-02 -4.585483053079561166e+00 2.202935051743713846e+00
1.750000000000000000e+02 -8.832354857396647330e-02 -3.798244574593506034e-02 -4.570146989356886458e+00 2.204334348186941295e+00
1.751000000000000227e+02 -8.994504210220269358e-02 -3.371830964817527920e-02 -4.554810925634212637e+00 2.205748563013166574e+00
1.752000000000000171e+02 -9.136109959960846127e-02 -2.938595193030323766e-02 -4.539474861911538817e+00 2.207177910644381846e+00
1.753000000000000114e+02 -9.256890354412418420e-02 -2.499524994256044352e-02 -4.524138798188864996e+00 2.208622609395058944e+00
1.754000000000000057e+02 -9.356611037804682396e-02 -2.055619457350828932e-02 -4.508802734466190287e+00 2.210082881557657863e+00
1.755000000000000000e+02 -9.435085492947514751e-02 -1.607886754924671077e-02 -4.493466670743515579e+00 2.211558953490460500e+00
1.756000000000000227e+02 -9.492175374748532124e-02 -1.157341857184936151e-02 -4.478130607020841758e+00 2.213051055707602188e+00
1.757000000000000171e+02 -9.527790734913699211e-02 -7.050042344225920625e-03 -4.462794543298167937e+00 2.214559422971499991e+00
1.758000000000000114e+02 -9.541890136978330161e-02 -2.518955535434176402e-03 -4.447458479575494117e+00 2.216084294387666187e+00
1.759000000000000057e+02 -9.534480662180358501e-02 2.009626260660707462e-03 -4.432122415852819408e+00 2.217625913502020207e+00
1.760000000000000000e+02 -9.505617805912472407e-02 6.525511525168226079e-03 -4.416786352130145588e+00 2.219184528400781620e+00
1.761000000000000227e+02 -9.455405265384307645e-02 1.101855571527160689e-02 -4.401450288407471767e+00 2.220760391812967249e+00
1.762000000000000171e+02 -9.383994619268273829e-02 1.547868402093478118e-02 -4.386114224684797058e+00 2.222353761215680734e+00
1.763000000000000114e+02 -9.291584899874659464e-02 1.989591392185011826e-02 -4.370778160962123238e+00 2.223964898942123014e+00
1.764000000000000057e+02 -9.178422059553088819e-02 2.426037749612349956e-02 -4.355442097239449417e+00 2.225594072292557790e+00
1.765000000000000000e+02 -9.044798332150784381e-02 2.856234343197222927e-02 -4.340106033516775597e+00 2.227241553648255934e+00
1.766000000000000227e+02 -8.891051491585776068e-02 3.279223868968096645e-02 -4.324769969794100888e+00 2.228907620588478800e+00
1.767000000000000171e+02 -8.717564009205994169e-02 3.694066977105676941e-02 -4.309433906071426179e+00 2.230592556010647876e+00
1.768000000000000114e+02 -8.524762111902337014e-02 4.099844354364156479e-02 -4.294097842348752359e+00 2.232296648253805582e+00
1.769000000000000057e+02 -8.313114743651131566e-02 4.495658757783179554e-02 -4.278761778626078538e+00 2.234020191225444485e+00
1.770000000000000000e+02 -8.083132432462016015e-02 4.880636995023607261e-02 -4.263425714903404717e+00 2.235763484531759104e+00
1.771000000000000227e+02 -7.835366066003530972e-02 5.253931846846896653e-02 -4.248089651180730009e+00 2.237526833611541921e+00
1.772000000000000171e+02 -7.570405578412647829e-02 5.614723927892138755e-02 -4.232753587458056188e+00 2.239310549873810618e+00
1.773000000000000114e+02 -7.288878551573005349e-02 5.962223481138193698e-02 -4.217417523735382368e+00 2.241114950839145248e+00
1.774000000000000057e+02 -6.991448734289193445e-02 6.295672102675235748e-02 -4.202081460012707659e+00 2.242940360285052837e+00
1.775000000000000000e+02 -6.678814482458919621e-02 6.614344392620807866e-02 -4.186745396290033838e+00 2.244787108395422948e+00
1.776000000000000227e+02 -6.351707124429950557e-02 6.917549528756593291e-02 -4.171409332567360018e+00 2.246655531914047543e+00
1.777000000000000171e+02 -6.010889254818106014e-02 7.204632759611981352e-02 -4.156073268844685309e+00 2.248545974302675443e+00
1.778000000000000114e+02 -5.657152961156287907e-02 7.474976813395567410e-02 -4.140737205122011488e+00 2.250458785903350467e+00
1.779000000000000057e+02 -5.291317987336344175e-02 7.728003220284572483e-02 -4.125401141399336780e+00 2.252394324105484014e+00
1.780000000000000000e+02 -4.914229837957469205e-02 7.963173544718044061e-02 -4.110065077676662959e+00 2.254352953517713143e+00
1.781000000000000227e+02 -4.526757828340409462e-02 8.179990525473358753e-02 -4.094729013953989138e+00 2.256335046144548606e+00
1.782000000000000171e+02 -4.129793084167727307e-02 8.377999120981297065e-02 -4.079392950231315318e+00 2.258340981568334627e+00
1.783000000000000114e+02 -3.724246495872399199e-02 8.556787457556198906e-02 -4.064056886508640609e+00 2.260371147136289061e+00
1.784000000000000057e+02 -3.311046632078241958e-02 8.715987678967976326e-02 -4.048720822785966789e+00 2.262425938153060034e+00
1.785000000000000000e+02 -2.891137617000519647e-02 8.855276695095321005e-02 -4.033384759063292968e+00 2.264505758078884323e+00
1.786000000000000227e+02 -2.465476976797249115e-02 8.974376828678433393e-02 -4.018048695340619147e+00 2.266611018733613481e+00
1.787000000000000171e+02 -2.035033459387781615e-02 9.073056358522935128e-02 -4.002712631617944439e+00 2.268742140506613048e+00
1.788000000000000114e+02 -1.600784833218760542e-02 9.151129958247788965e-02 -3.987376567895270174e+00 2.270899552573039770e+00
1.789000000000000057e+02 -1.163715669455526146e-02 9.208459029929751127e-02 -3.972040504172595909e+00 2.273083693116402682e+00
1.790000000000000000e+02 -7.248151129905831304e-03 9.244951931692726999e-02 -3.956704440449922089e+00 2.275295009557857462e+00
1.791000000000000227e+02 -2.850746471863880790e-03 9.260564099442179786e-02 -3.941368376727247824e+00 2.277533958792278046e+00
1.792000000000000171e+02 1.545141427607246145e-03 9.255298062151430527e-02 -3.926032313004574004e+00 2.279801007431551785e+00
1.793000000000000114e+02 5.929618024055679538e-03 9.229203351218133455e-02 -3.910696249281899739e+00 2.282096632055142571e+00
1.794000000000000057e+02 1.029283232087428029e-02 9.182376304172142067e-02 -3.895360185559225918e+00 2.284421319468289635e+00
1.795000000000000000e+02 1.462499896915505672e-02 9.114959763205063292e-02 -3.880024121836551654e+00 2.286775566968073381e+00
1.796000000000000227e+02 1.891642018109061102e-02 9.027142669783205786e-02 -3.864688058113877389e+00 2.289159882617658681e+00
1.797000000000000171e+02 2.315750740685453349e-02 8.919159555928063421e-02 -3.849351994391203569e+00 2.291574785528947000e+00
1.798000000000000114e+02 2.733880272490897198e-02 8.791289933994507477e-02 -3.834015930668528860e+00 2.294020806154026815e+00
1.799000000000000057e+02 3.145099990204193452e-02 8.643857586158375239e-02 -3.818679866945855039e+00 2.296498486585569321e+00
1.800000000000000000e+02 3.548496507117900739e-02 8.477229755493573271e-02 -3.803343803223180775e+00 2.299008380866737866e+00
1.801000000000000227e+02 3.943175698602780638e-02 8.291816240809808669e-02 -3.788007739500506510e+00 2.301551055310710581e+00
1.802000000000000171e+02 4.328264680433765998e-02 8.088068397066769388e-02 -3.772671675777832689e+00 2.304127088830266512e+00
1.803000000000000114e+02 4.702913735700593734e-02 7.866478044296495997e-02 -3.757335612055158425e+00 2.306737073277920214e+00
1.804000000000000057e+02 5.066298186234560047e-02 7.627576287169070268e-02 -3.741999548332484604e+00 2.309381613796680277e+00
1.805000000000000000e+02 5.417620204041032755e-02 7.371932248350837602e-02 -3.726663484609810340e+00 2.312061329182202751e+00
1.806000000000000227e+02 5.756110559275586652e-02 7.100151718577424331e-02 -3.711327420887136519e+00 2.314776852256428707e+00
1.807000000000000171e+02 6.081030300462152843e-02 6.812875726449370284e-02 -3.695991357164462254e+00 2.317528830253352545e+00
1.808000000000000114e+02 6.391672363615251429e-02 6.510779031713392895e-02 -3.680655293441787546e+00 2.320317925217216359e+00
1.809000000000000057e+02 6.687363106693523795e-02 6.194568545054517789e-02 -3.665319229719113725e+00 2.323144814413760528e+00
1.810000000000000000e+02 6.967463765878077753e-02 5.864981678564103185e-02 -3.649983165996439460e+00 2.326010190754848939e+00
1.811000000000000227e+02 7.231371830936966782e-02 5.522784630407431838e-02 -3.634647102273765640e+00 2.328914763237087016e+00
1.812000000000000171e+02 7.478522336222921674e-02 5.168770607742938228e-02 -3.619311038551091375e+00 2.331859257394921059e+00
1.813000000000000114e+02 7.708389065018556030e-02 4.803757992196457799e-02 -3.603974974828417555e+00 2.334844415768752235e+00
1.814000000000000057e+02 7.920485664365921330e-02 4.428588451724622954e-02 -3.588638911105743290e+00 2.337870998388759780e+00
1.815000000000000000e+02 8.114366668096348323e-02 4.044125003714621469e-02 -3.573302847383069025e+00 2.340939783274804675e+00
1.816000000000000227e+02 8.289628426118177129e-02 3.651250033306528697e-02 -3.557966783660395205e+00 2.344051566953279320e+00
1.817000000000000171e+02 8.445909937638572396e-02 3.250863271781331137e-02 -3.542630719937720940e+00 2.347207164991412132e+00
1.818000000000000114e+02 8.582893587113082923e-02 2.843879739580595575e-02 -3.527294656215047119e+00 2.350407412549754937e+00
1.819000000000000057e+02 8.700305780984822490e-02 2.431227658453309973e-02 -3.511958592492372411e+00 2.353653164953610322e+00
1.820000000000000000e+02 8.797917484251954745e-02 2.013846337887764681e-02 -3.496622528769698146e+00 2.356945298283973589e+00
1.821000000000000227e+02 8.875544655785073955e-02 1.592684040140330409e-02 -3.481286465047024326e+00 2.360284709989089347e+00
1.822000000000000171e+02 8.933048581393357446e-02 1.168695829157295925e-02 -3.465950401324350061e+00 2.363672319517063247e+00
1.823000000000000114e+02 8.970336104476071826e-02 7.428414079759258597e-03 -3.450614337601676240e+00 2.367109068970617791e+00
1.824000000000000057e+02 8.987359753434848164e-02 3.160829495391511215e-03 -3.435278273879001976e+00 2.370595923784873271e+00
1.825000000000000000e+02 8.984117766190853616e-02 -1.106170739725433104e-03 -3.419942210156328155e+00 2.374133873428955877e+00
1.826000000000000227e+02 8.960654011658533702e-02 -5.362980588045791579e-03 -3.404606146433653890e+00 2.377723932132465912e+00
1.827000000000000171e+02 8.917057808576751843e-02 -9.600034289251853717e-03 -3.389270082710980070e+00 2.381367139637977193e+00
1.828000000000000114e+02 8.853463642502176767e-02 -1.380782782547895077e-02 -3.373934018988305805e+00 2.385064561980283493e+00
1.829000000000000057e+02 8.770050781383031957e-02 -1.797694020798161485e-02 -3.358597955265631985e+00 2.388817292293889061e+00
1.830000000000000000e+02 8.667042791245374578e-02 -2.209805453795383665e-02 -3.343261891542957276e+00 2.392626451649664698e+00
1.831000000000000227e+02 8.544706952829948798e-02 -2.616197879664878059e-02 -3.327925827820283011e+00 2.396493189921957701e+00
1.832000000000000171e+02 8.403353580936230582e-02 -3.015966631444636642e-02 -3.312589764097609191e+00 2.400418686687386671e+00
1.833000000000000114e+02 8.243335248156288819e-02 -3.408223587816517491e-02 -3.297253700374934926e+00 2.404404152156898622e+00
1.834000000000000057e+02 8.065045914699445206e-02 -3.792099142773341924e-02 -3.281917636652261105e+00 2.408450828142084887e+00
1.835000000000000000e+02 7.868919966839744984e-02 -4.166744130118809480e-02 -3.266581572929586841e+00 2.412559989057553977e+00
1.836000000000000227e+02 7.655431165839084173e-02 -4.531331698529487279e-02 -3.251245509206912576e+00 2.416732942960851727e+00
1.837000000000000171e+02 7.425091510294658248e-02 -4.885059132823423023e-02 -3.235909445484238756e+00 2.420971032631384467e+00
1.838000000000000114e+02 7.178450014377936450e-02 -5.227149617835365886e-02 -3.220573381761564491e+00 2.425275636690257475e+00
1.839000000000000057e+02 6.916091404880882199e-02 -5.556853940557312382e-02 -3.205237318038890670e+00 2.429648170762605641e+00
1.840000000000000000e+02 6.638634740376030130e-02 -5.873452127238077553e-02 -3.189901254316216406e+00 2.434090088684525366e+00
1.841000000000000227e+02 6.346731955336389064e-02 -6.176255011629825514e-02 -3.174565190593541697e+00 2.438602883756290751e+00
1.842000000000000171e+02 6.041066333098506214e-02 -6.464605730982085630e-02 -3.159229126870867876e+00 2.443188090044173588e+00
1.843000000000000114e+02 5.722350910826597831e-02 -6.737881146775363816e-02 -3.143893063148193612e+00 2.447847283732864199e+00
1.844000000000000057e+02 5.391326820428271605e-02 -6.995493186727977375e-02 -3.128556999425519791e+00 2.452582084530812612e+00
1.845000000000000000e+02 5.048761569271561361e-02 -7.236890105663183748e-02 -3.113220935702845527e+00 2.457394157130943668e+00
1.846000000000000227e+02 4.695447264449539859e-02 -7.461557662141551917e-02 -3.097884871980171706e+00 2.462285212729145911e+00
1.847000000000000171e+02 4.332198785095756760e-02 -7.669020208591155463e-02 -3.082548808257497441e+00 2.467257010603319589e+00
1.848000000000000114e+02 3.959851906496290180e-02 -7.858841692641914400e-02 -3.067212744534823621e+00 2.472311359755579474e+00
1.849000000000000057e+02 3.579261380705548584e-02 -8.030626567333282173e-02 -3.051876680812149356e+00 2.477450120620769081e+00
1.850000000000000000e+02 3.191298977842810247e-02 -8.184020608713446499e-02 -3.036540617089475091e+00 2.482675206844117355e+00
1.851000000000000227e+02 2.796851492540106121e-02 -8.318711638697011412e-02 -3.021204553366800827e+00 2.487988587131504836e+00
1.852000000000000171e+02 2.396818720332456049e-02 -8.434430152115268697e-02 -3.005868489644126562e+00 2.493392287175598909e+00
1.853000000000000114e+02 1.992111408198071407e-02 -8.530949846503897704e-02 -2.990532425921452742e+00 2.498888391661516994e+00
1.854000000000000057e+02 1.583649184365184051e-02 -8.608088053594828426e-02 -2.975196362198778477e+00 2.504479046355816863e+00
1.855000000000000000e+02 1.172358471699272778e-02 -8.665706071960808943e-02 -2.959860298476104656e+00 2.510166460282786005e+00
1.856000000000000227e+02 7.591703896078490048e-03 -8.703709399839765215e-02 -2.944524234753430392e+00 2.515952907992256460e+00
1.857000000000000171e+02 3.450186492289131386e-03 -8.722047868246861346e-02 -2.929188171030756127e+00 2.521840731923354451e+00
1.858000000000000114e+02 -6.916255359147910255e-04 -8.720715673875836793e-02 -2.913852107308082307e+00 2.527832344868967684e+00
1.859000000000000057e+02 -4.824406423827249171e-03 -8.699751312099283929e-02 -2.898516043585408042e+00 2.533930232545773542e+00
1.860000000000000000e+02 -8.938867569105181030e-03 -8.659237410426004478e-02 -2.883179979862734221e+00 2.540136956275095947e+00
1.861000000000000227e+02 -1.302577837734289652e-02 -8.599300462721573557e-02 -2.867843916140059957e+00 2.546455155780122492e+00
1.862000000000000171e+02 -1.707598693986448618e-02 -8.520110465370954456e-02 -2.852507852417385248e+00 2.552887552105370883e+00
1.863000000000000114e+02 -2.108044049780537221e-02 -8.421880455934760423e-02 -2.837171788694711427e+00 2.559436950664375932e+00
1.864000000000000057e+02 -2.503020564428190195e-02 -8.304865955880599837e-02 -2.821835724972037163e+00 2.566106244422346361e+00
1.865000000000000000e+02 -2.891648822364388527e-02 -8.169364318627427013e-02 -2.806499661249363342e+00 2.572898417220561562e+00
1.866000000000000227e+02 -3.273065287914688620e-02 -8.015713984503915202e-02 -2.791163597526689077e+00 2.579816547249821124e+00
1.867000000000000171e+02 -3.646424220927553528e-02 -7.844293644720176650e-02 -2.775827533804015257e+00 2.586863810680624987e+00
1.868000000000000114e+02 -4.010899548846007245e-02 -7.655521315999300191e-02 -2.760491470081340992e+00 2.594043485458428666e+00
1.869000000000000057e+02 -4.365686691039349920e-02 -7.449853328550182230e-02 -2.745155406358667172e+00 2.601358955272359719e+00
1.870000000000000000e+02 -4.710004331630031349e-02 -7.227783229461728909e-02 -2.729819342635992907e+00 2.608813713706811921e+00
1.871000000000000227e+02 -5.043096136517907779e-02 -6.989840604317053285e-02 -2.714483278913318642e+00 2.616411368585560560e+00
1.872000000000000171e+02 -5.364232411269673206e-02 -6.736589819876398488e-02 -2.699147215190644378e+00 2.624155646518671503e+00
1.873000000000000114e+02 -5.672711695898511458e-02 -6.468628690543140602e-02 -2.683811151467970113e+00 2.632050397663174390e+00
1.874000000000000057e+02 -5.967862293227855358e-02 -6.186587072151239486e-02 -2.668475087745296292e+00 2.640099600709168381e+00
1.875000000000000000e+02 -6.249043727571084589e-02 -5.891125385942333481e-02 -2.653139024022622028e+00 2.648307368103623105e+00
1.876000000000000227e+02 -6.515648130307474806e-02 -5.582933076524740357e-02 -2.637802960299947763e+00 2.656677951524964332e+00
1.877000000000000171e+02 -6.767101549764172053e-02 -5.262727007240989435e-02 -2.622466896577273943e+00 2.665215747622462050e+00
1.878000000000000114e+02 -7.002865182166521929e-02 -4.931249796611643366e-02 -2.607130832854599678e+00 2.673925304035059458e+00
1.879000000000000057e+02 -7.222436521364855588e-02 -4.589268099970734982e-02 -2.591794769131925857e+00 2.682811325705577676e+00
1.880000000000000000e+02 -7.425350424737563182e-02 -4.237570839864137490e-02 -2.576458705409251593e+00 2.691878681506796767e+00
1.881000000000000227e+02 -7.611180092958980126e-02 -3.876967389708643741e-02 -2.561122641686577772e+00 2.701132411197476380e+00
1.882000000000000171e+02 -7.779537961847306227e-02 -3.508285714554278123e-02 -2.545786577963903508e+00 2.710577732727094791e+00
1.883000000000000114e+02 -7.930076504047833819e-02 -3.132370473365306968e-02 -2.530450514241228799e+00 2.720220049909676696e+00
1.884000000000000057e+02 -8.062488939326255266e-02 -2.750081087229721416e-02 -2.515114450518554978e+00 2.730064960488191250e+00
1.885000000000000000e+02 -8.176509851712354671e-02 -2.362289777640245655e-02 -2.499778386795880714e+00 2.740118264612411814e+00
1.886000000000000227e+02 -8.271915712418584365e-02 -1.969879579711921597e-02 -2.484442323073206893e+00 2.750385973755006042e+00
1.887000000000000171e+02 -8.348525307598511636e-02 -1.573742334441688082e-02 -2.469106259350532628e+00 2.760874320091766254e+00
1.888000000000000114e+02 -8.406200069883951187e-02 -1.174776664887767705e-02 -2.453770195627858808e+00 2.771589766374046970e+00
1.889000000000000057e+02 -8.444844313521042423e-02 -7.738859407146118745e-03 -2.438434131905184543e+00 2.782539016323337222e+00
1.890000000000000000e+02 -8.464405372340864930e-02 -3.719762356302632952e-03 -2.423098068182510723e+00 2.793729025579722247e+00
1.891000000000000227e+02 -8.464873640743028615e-02 3.004571740049769989e-04 -2.407762004459836014e+00 2.805167013238562213e+00
1.892000000000000171e+02 -8.446282517641091891e-02 4.312745689511725267e-03 -2.392425940737162193e+00 2.816860474011753102e+00
1.893000000000000114e+02 -8.408708253589700088e-02 8.308083889361422142e-03 -2.377089877014487929e+00 2.828817191052898306e+00
1.894000000000000057e+02 -8.352269701885929598e-02 1.227750691157853020e-02 -2.361753813291814108e+00 2.841045249487981650e+00
1.895000000000000000e+02 -8.277127973988039622e-02 1.621212441932695994e-02 -2.346417749569139843e+00 2.853553050696826077e+00
1.896000000000000227e+02 -8.183486000600842525e-02 2.010314048216045243e-02 -2.331081685846465579e+00 2.866349327393183266e+00
1.897000000000000171e+02 -8.071587999283925952e-02 2.394187321062519677e-02 -2.315745622123791314e+00 2.879443159555311826e+00
1.898000000000000114e+02 -7.941718850072219948e-02 2.771977409656226424e-02 -2.300409558401117494e+00 2.892843991262477932e+00
1.899000000000000057e+02 -7.794203380770917122e-02 3.142844702006248464e-02 -2.285073494678443229e+00 2.906561648496934325e+00
1.900000000000000000e+02 -7.629405563419874858e-02 3.505966687791695069e-02 -2.269737430955769408e+00 2.920606357975523260e+00
1.901000000000000227e+02 -7.447727624284532222e-02 3.860539779346767314e-02 -2.254401367233095144e+00 2.934988767079688365e+00
1.902000000000000171e+02 -7.249609069140791617e-02 4.205781086855914230e-02 -2.239065303510420879e+00 2.949719964958103624e+00
1.903000000000000114e+02 -7.035525626492047935e-02 4.540930143566356686e-02 -2.223729239787747058e+00 2.964811504881722293e+00
1.904000000000000057e+02 -6.805988111135155560e-02 4.865250577609928767e-02 -2.208393176065072794e+00 2.980275427937316035e+00
1.905000000000000000e+02 -6.561541210679100455e-02 5.178031726378262006e-02 -2.193057112342398529e+00 2.996124288152075987e+00
1.906000000000000227e+02 -6.302762198167541352e-02 5.478590190205238908e-02 -2.177721048619724709e+00 3.012371179149479605e+00
1.907000000000000171e+02 -6.030259573452650262e-02 5.766271321863223470e-02 -2.162384984897050444e+00 3.029029762444431118e+00
1.908000000000000114e+02 -5.744671636891769684e-02 6.040450648532583872e-02 -2.147048921174376179e+00 3.046114297494172174e+00
1.909000000000000057e+02 -5.446664998420961551e-02 6.300535223446247779e-02 -2.131712857451702359e+00 3.063639673631239013e+00
1.910000000000000000e+02 -5.136933025578179629e-02 6.545964903910136967e-02 -2.116376793729028094e+00 3.081621444014883249e+00
1.911000000000000227e+02 -4.816194234187256423e-02 6.776213553334714534e-02 -2.101040730006353829e+00 3.100075861748523121e+00
1.912000000000000171e+02 -4.485190625146752430e-02 6.990790164434722287e-02 -2.085704666283680009e+00 3.119019918323395313e+00
1.913000000000000114e+02 -4.144685971546736847e-02 7.189239901304271541e-02 -2.070368602561005744e+00 3.138471384561652755e+00
1.914000000000000057e+02 -3.795464059684112990e-02 7.371145058278125162e-02 -2.055032538838331480e+00 3.158448854247175586e+00
1.915000000000000000e+02 -3.438326888288077698e-02 7.536125933286458300e-02 -2.039696475115657659e+00 3.178971790648386531e+00
1.916000000000000227e+02 -3.074092829997228382e-02 7.683841614270425779e-02 -2.024360411392983394e+00 3.200060576154944769e+00
1.917000000000000171e+02 -2.703594759181344315e-02 7.813990676673529534e-02 -2.009024347670309574e+00 3.221736565269752717e+00
1.918000000000000114e+02 -2.327678150668934659e-02 7.926311790861305384e-02 -1.993688283947635087e+00 3.244022141218828370e+00
1.919000000000000057e+02 -1.947199153336171690e-02 8.020584238181362180e-02 -1.978352220224961044e+00 3.266940776465212082e+00
1.920000000000000000e+02 -1.563022643306870296e-02 8.096628334548494621e-02 -1.963016156502287002e+00 3.290517097438676597e+00
1.921000000000000227e+02 -1.176020260926626329e-02 8.154305761054304880e-02 -1.947680092779612959e+00 3.314776953821398919e+00
1.922000000000000171e+02 -7.870684360376727778e-03 8.193519800649032292e-02 -1.932344029056938695e+00 3.339747492761010239e+00
1.923000000000000114e+02 -3.970464061435490313e-03 8.214215480894916654e-02 -1.917007965334264430e+00 3.365457238417059127e+00
1.924000000000000057e+02 -6.834231651208458487e-05 8.216379622387866288e-02 -1.901671901611590387e+00 3.391936177284829323e+00
1.925000000000000000e+02 3.826891869616969814e-03 8.200040792980876903e-02 -1.886335837888916345e+00 3.419215849782587302e+00
1.926000000000000227e+02 7.706480859519271656e-03 8.165269168207768546e-02 -1.870999774166242302e+00 3.447329448635116478e+00
1.927000000000000171e+02 1.156171804402471477e-02 8.112176298102580230e-02 -1.855663710443568259e+00 3.476311924637728978e+00
1.928000000000000114e+02 1.538396735260834196e-02 8.040914781480325291e-02 -1.840327646720893773e+00 3.506200100442448342e+00
1.929000000000000057e+02 1.916468257087225804e-02 7.951677848225373324e-02 -1.824991582998219730e+00 3.537032793071412495e+00
1.930000000000000000e+02 2.289542641909101880e-02 7.844698850934252177e-02 -1.809655519275545688e+00 3.568850945933268015e+00
1.931000000000000227e+02 2.656788935299478002e-02 7.720250667159103686e-02 -1.794319455552871645e+00 3.601697771196758158e+00
1.932000000000000171e+02 3.017390804146403288e-02 7.578645013626532367e-02 -1.778983391830197602e+00 3.635618903463539109e+00
1.933000000000000114e+02 3.370548348246545090e-02 7.420231674424548896e-02 -1.763647328107523560e+00 3.670662565779480691e+00
1.934000000000000057e+02 3.715479871652576510e-02 7.245397644682798066e-02 -1.748311264384849073e+00 3.706879749132908408e+00
1.935000000000000000e+02 4.051423609723045494e-02 7.054566192172030681e-02 -1.732975200662175030e+00 3.744324406710084485e+00
1.936000000000000227e+02 4.377639408356768375e-02 6.848195838854245765e-02 -1.717639136939500988e+00 3.783053664314453002e+00
1.937000000000000171e+02 4.693410351351623433e-02 6.626779264872782738e-02 -1.702303073216826945e+00 3.823128048509236709e+00
1.938000000000000114e+02 4.998044332658476557e-02 6.390842137729030314e-02 -1.686967009494152903e+00 3.864611734214269845e+00
1.939000000000000057e+02 5.290875569865683553e-02 6.140941869125635805e-02 -1.671630945771478638e+00 3.907572813680845858e+00
1.940000000000000000e+02 5.571266055659460092e-02 5.877666302769188333e-02 -1.656294882048804595e+00 3.952083588985210838e+00
1.941000000000000227e+02 5.838606944246330088e-02 5.601632335874617147e-02 -1.640958818326130553e+00 3.998220890425836505e+00
1.942000000000000171e+02 6.092319869441777808e-02 5.313484477813352341e-02 -1.625622754603456288e+00 4.046066423485246588e+00
1.943000000000000114e+02 6.331858191942044134e-02 5.013893349221907464e-02 -1.610286690880782245e+00 4.095707147329191500e+00
1.944000000000000057e+02 6.556708172766222142e-02 4.703554124912174422e-02 -1.594950627158108203e+00 4.147235688168490420e+00
1.945000000000000000e+02 6.766390070573319315e-02 4.383184924482871198e-02 -1.579614563435433938e+00 4.200750791209142854e+00
1.946000000000000227e+02 6.960459160483954688e-02 4.053525153991004853e-02 -1.564278499712759896e+00 4.256357815370190423e+00
1.947000000000000171e+02 7.138506672106097184e-02 3.715333802833406529e-02 -1.548942435990085853e+00 4.314169275465411957e+00
1.948000000000000114e+02 7.300160645091333111e-02 3.369387699545541015e-02 -1.533606372267411810e+00 4.374305437133334529e+00
1.949000000000000057e+02 7.445086700087465148e-02 3.016479730551115818e-02 -1.518270308544737546e+00 4.436894970470985022e+00
1.950000000000000000e+02 7.572988723827987767e-02 2.657417026091174472e-02 -1.502934244822063281e+00 4.502075669094675270e+00
1.951000000000000227e+02 7.683609466768012708e-02 2.293019117183234951e-02 -1.487598181099389238e+00 4.569995242229225596e+00
1.952000000000000171e+02 7.776731052106558573e-02 1.924116068166739288e-02 -1.472262117376715196e+00 4.640812188435355701e+00
1.953000000000000114e+02 7.852175395363239496e-02 1.551546588764122700e-02 -1.456926053654041153e+00 4.714696760743493087e+00
1.954000000000000057e+02 7.909804533432818197e-02 1.176156130142803555e-02 -1.441589989931367111e+00 4.791832034296142240e+00
1.955000000000000000e+02 7.949520862892138495e-02 7.987949692706693486e-03 -1.426253926208692624e+00 4.872415089140467614e+00
1.956000000000000227e+02 7.971267286871717983e-02 4.203162857421991784e-03 -1.410917862486018581e+00 4.956658322592660149e+00
1.957000000000000171e+02 7.975027270518821043e-02 4.157423571230860183e-04 -1.395581798763344539e+00 5.044790907657395351e+00
1.958000000000000114e+02 7.960824805073668520e-02 -3.365779730699740031e-03 -1.380245735040670496e+00 5.137060416380408334e+00
1.959000000000000057e+02 7.928724280644815214e-02 -7.132900004853997590e-03 -1.364909671317996454e+00 5.233734629797783811e+00
1.960000000000000000e+02 7.878830268428548000e-02 -1.087716283402571232e-02 -1.349573607595322189e+00 5.335103559395537154e+00
1.961000000000000227e+02 7.811287212678863501e-02 -1.459017930875176373e-02 -1.334237543872648146e+00 5.441481708790966820e+00
1.962000000000000171e+02 7.726279033590587042e-02 -1.826364600774534747e-02 -1.318901480149973882e+00 5.553210608799073356e+00
1.963000000000000114e+02 7.624028641968240427e-02 -2.188936353959484299e-02 -1.303565416427299839e+00 5.670661664275350233e+00
1.964000000000000057e+02 7.504797366942052295e-02 -2.545925481504817886e-02 -1.288229352704625796e+00 5.794239357284704184e+00
1.965000000000000000e+02 7.368884298341486783e-02 -2.896538301224703404e-02 -1.272893288981951754e+00 5.924384858416146926e+00
1.966000000000000227e+02 7.216625545067140157e-02 -3.239996919324455993e-02 -1.257557225259277489e+00 6.061580106671299539e+00
1.967000000000000171e+02 7.048393411624503946e-02 -3.575540953282373147e-02 -1.242221161536603447e+00 6.206352428573116420e+00
1.968000000000000114e+02 6.864595494523910435e-02 -3.902429212320013274e-02 -1.226885097813929404e+00 6.359279779307785319e+00
1.969000000000000057e+02 6.665673700897878362e-02 -4.219941331460182188e-02 -1.211549034091255361e+00 6.520996703239601899e+00
1.970000000000000000e+02 6.452103191684947781e-02 -4.527379355916911347e-02 -1.196212970368581097e+00 6.692201128536525268e+00
1.971000000000000227e+02 6.224391251725617386e-02 -4.824069272046772883e-02 -1.180876906645907054e+00 6.873662131545719589e+00
1.972000000000000171e+02 5.983076089739892967e-02 -5.109362481678230566e-02 -1.165540842923232789e+00 7.066228831748698980e+00
1.973000000000000114e+02 5.728725570677813822e-02 -5.382637216605198199e-02 -1.150204779200558747e+00 7.270840608585412923e+00
1.974000000000000057e+02 5.461935883707744882e-02 -5.643299889995815471e-02 -1.134868715477884704e+00 7.488538868392527803e+00
1.975000000000000000e+02 5.183330148795332187e-02 -5.890786382081067418e-02 -1.119532651755210440e+00 7.720480634694834698e+00
1.976000000000000227e+02 4.893556965113614321e-02 -6.124563257012747425e-02 -1.104196588032536397e+00 7.967954290066340484e+00
1.977000000000000171e+02 4.593288904832029673e-02 -6.344128908559526492e-02 -1.088860524309862354e+00 8.232397865199562403e+00
1.978000000000000114e+02 4.283220955480866732e-02 -6.549014632032713890e-02 -1.073524460587188090e+00 8.515420353821264499e+00
1.979000000000000057e+02 3.964068914822657663e-02 -6.738785620149687072e-02 -1.058188396864514047e+00 8.818826634663510688e+00
1.980000000000000000e+02 3.636567741650172103e-02 -6.913041880906793668e-02 -1.042852333141840004e+00 9.144646708961456483e+00
1.981000000000000227e+02 3.301469866456177571e-02 -7.071419075242947605e-02 -1.027516269419165740e+00 9.495170120489234478e+00
1.982000000000000171e+02 2.959543465866663198e-02 -7.213589273081708053e-02 -1.012180205696491697e+00 9.872986623468571921e+00
1.983000000000000114e+02 2.611570704609112240e-02 -7.339261625921282561e-02 -9.968441419738175435e-01 1.028103441282118702e+01
1.984000000000000057e+02 2.258345949325193253e-02 -7.448182954756367435e-02 -9.815080782511435009e-01 1.072265754553664507e+01
1.985000000000000000e+02 1.900673957973948031e-02 -7.540138252180672573e-02 -9.661720145284693473e-01 1.120167458014099182e+01
1.986000000000000227e+02 1.539368049217315106e-02 -7.614951097513585065e-02 -9.508359508057951937e-01 1.172246096793959502e+01
1.987000000000000171e+02 1.175248255802863358e-02 -7.672483984465423845e-02 -9.354998870831211510e-01 1.229004837714932563e+01
1.988000000000000114e+02 8.091394661065653623e-03 -7.712638560437848345e-02 -9.201638233604468864e-01 1.291024496173700165e+01
1.989000000000000057e+02 4.418695582242038698e-03 -7.735355777347029116e-02 -9.048277596377728438e-01 1.358978165679381789e+01
1.990000000000000000e+02 7.426753053419754861e-04 -7.740615953651530656e-02 -8.894916959150988012e-01 1.433649096551125623e+01
1.991000000000000227e+02 -2.928383667319994083e-03 -7.728438747577920376e-02 -8.741556321924245365e-01 1.515952649655861251e+01
1.992000000000000171e+02 -6.586224949695912087e-03 -7.698883041949551587e-02 -8.588195684697504939e-01 1.606963384234024161e+01
1.993000000000000114e+02 -1.022263681410146008e-02 -7.652046740746115683e-02 -8.434835047470764513e-01 1.707948642370195458e+01
1.994000000000000057e+02 -1.382947059871986878e-02 -7.588066478329236197e-02 -8.281474410244022977e-01 1.820410387669203800e+01
1.995000000000000000e+02 -1.739865894117858733e-02 -7.507117241888087988e-02 -8.128113773017281440e-01 1.946137568513389482e+01
1.996000000000000227e+02 -2.092223379455344229e-02 -7.409411908240493005e-02 -7.974753135790541014e-01 2.087271938097584112e+01
1.997000000000000171e+02 -2.439234418878149027e-02 -7.295200696221985914e-02 -7.821392498563799478e-01 2.246391107876408455e+01
1.998000000000000114e+02 -2.780127369541284324e-02 -7.164770535859568690e-02 -7.668031861337059052e-01 2.426613666724460217e+01
1.999000000000000057e+02 -3.114145755815661207e-02 -7.018444356190622901e-02 -7.514671224110316405e-01 2.631732470524947587e+01
2.000000000000000000e+02 -3.440549945164196599e-02 -6.856580293165003004e-02 -7.361310586883575979e-01 2.866383638240813170e+01
2.001000000000000227e+02 -3.758618782943071862e-02 -6.679570819807539861e-02 -7.207949949656835553e-01 3.136260174440167958e+01
2.002000000000000171e+02 -4.067651182810873983e-02 -6.487841800620121335e-02 -7.054589312430092907e-01 3.448379945580379058e+01
2.003000000000000114e+02 -4.366967668935539670e-02 -6.281851472446757512e-02 -6.901228675203352481e-01 3.811416768859294990e+01
2.004000000000000057e+02 -4.655911866859204634e-02 -6.062089354420761855e-02 -6.747868037976610944e-01 4.236098085652330525e+01
2.005000000000000000e+02 -4.933851939641888812e-02 -5.829075089287619887e-02 -6.594507400749869408e-01 4.735657941216634725e+01
2.006000000000000227e+02 -5.200181966103440551e-02 -5.583357219142671968e-02 -6.441146763523128982e-01 5.326299799210499231e+01
2.007000000000000171e+02 -5.454323258358633603e-02 -5.325511898217277773e-02 -6.287786126296387446e-01 6.027551693237684560e+01
2.008000000000000114e+02 -5.695725615500717154e-02 -5.056141545835750317e-02 -6.134425489069647019e-01 6.862254992998043690e+01
2.009000000000000057e+02 -5.923868511029552197e-02 -4.775873442733177127e-02 -5.981064851842905483e-01 7.855671359894465411e+01
2.010000000000000000e+02 -6.138262211233579124e-02 -4.485358273801703238e-02 -5.827704214616163947e-01 9.032773594142153684e+01
2.011000000000000227e+02 -6.338448822238337832e-02 -4.185268620929973732e-02 -5.674343577389423521e-01 1.041222747790903469e+02
2.012000000000000171e+02 -6.524003263545562203e-02 -3.876297409118503734e-02 -5.520982940162681984e-01 1.199516713832711901e+02
2.013000000000000114e+02 -6.694534165807128345e-02 -3.559156309686405117e-02 -5.367622302935940448e-01 1.374757836270944438e+02
2.014000000000000057e+02 -6.849684691235374823e-02 -3.234574104140305190e-02 -5.214261665709200022e-01 1.557886505949156515e+02
2.015000000000000000e+02 -6.989133274644589167e-02 -2.903295012404126171e-02 -5.060901028482458486e-01 1.732764423036935284e+02
2.016000000000000227e+02 -7.112594283826789709e-02 -2.566076989435871550e-02 -4.907540391255717505e-01 1.877524905839167957e+02
2.017000000000000171e+02 -7.219818597823164652e-02 -2.223689993838384379e-02 -4.754179754028975968e-01 1.970294379780670511e+02
2.018000000000000114e+02 -7.310594101877974926e-02 -1.876914232707495647e-02 -4.600819116802234432e-01 1.997644882259211840e+02
2.019000000000000057e+02 -7.384746098310082663e-02 -1.526538386488018526e-02 -4.447458479575494006e-01 1.960341601113311185e+02
2.020000000000000000e+02 -7.442137632244526235e-02 -1.173357817963465062e-02 -4.294097842348752470e-01 1.871974785151706442e+02
2.021000000000000227e+02 -7.482669731916093137e-02 -8.181727695031336053e-03 -4.140737205122011488e-01 1.752034652654217552e+02
2.022000000000000171e+02 -7.506281562938098284e-02 -4.617865524461639559e-03 -3.987376567895270507e-01 1.618807960557976457e+02
2.023000000000000114e+02 -7.512950496433082326e-02 -1.050037329965340833e-03 -3.834015930668529526e-01 1.485630957995454651e+02
2.024000000000000057e+02 -7.502692091093204896e-02 2.513716815689340332e-03 -3.680655293441787990e-01 1.360443775700063611e+02
2.025000000000000000e+02 -7.475559989164365371e-02 6.065380520806603129e-03 -3.527294656215046453e-01 1.246998959162359455e+02
2.026000000000000227e+02 -7.431645727025761039e-02 9.596979080640626394e-03 -3.373934018988305472e-01 1.146368309568029673e+02
2.027000000000000171e+02 -7.371078460659812037e-02 1.310059735765334993e-02 -3.220573381761564491e-01 1.058144449512915486e+02
2.028000000000000114e+02 -7.294024606995695714e-02 1.656839749409387552e-02 -3.067212744534823510e-01 9.812279480652686914e+01
2.029000000000000057e+02 -7.200687402005376270e-02 1.999263642013284978e-02 -2.913852107308081973e-01 9.142828504001114709e+01
2.030000000000000000e+02 -7.091306376625416963e-02 2.336568311567556108e-02 -2.760491470081340992e-01 8.559742550137349326e+01
2.031000000000000227e+02 -6.966156752036728461e-02 2.668003558950761758e-02 -2.607130832854600011e-01 8.050775855155542615e+01
2.032000000000000171e+02 -6.825548755529377287e-02 2.992833753729188043e-02 -2.453770195627858752e-01 7.605180928172282506e+01
2.033000000000000114e+02 -6.669826858915611778e-02 3.310339464074248811e-02 -2.300409558401117216e-01 7.213752007773622665e+01
2.034000000000000057e+02 -6.499368941142305567e-02 3.619819047397528078e-02 -2.147048921174376235e-01 6.868708719195859658e+01
2.035000000000000000e+02 -6.314585377197171057e-02 3.920590197914344127e-02 -1.993688283947635254e-01 6.563520568208579675e+01
2.036000000000000227e+02 -6.115918055570841033e-02 4.211991448005704408e-02 -1.840327646720893995e-01 6.292721997558783897e+01
2.037000000000000171e+02 -5.903839326410033339e-02 4.493383619882559271e-02 -1.686967009494152736e-01 6.051740455067316304e+01
2.038000000000000114e+02 -5.678850883132559313e-02 4.764151224441826038e-02 -1.533606372267411755e-01 5.836745888640850666e+01
2.039000000000000057e+02 -5.441482579868887892e-02 5.023703804340592244e-02 -1.380245735040670496e-01 5.644523224816273910e+01
2.040000000000000000e+02 -5.192291187703645255e-02 5.271477218158455991e-02 -1.226885097813929376e-01 5.472366303402893095e+01
2.041000000000000227e+02 -4.931859092563592450e-02 5.506934863139224812e-02 -1.073524460587188117e-01 5.317990577709640121e+01
2.042000000000000171e+02 -4.660792937705673239e-02 5.729568833599556904e-02 -9.201638233604469974e-02 5.179461659808437446e+01
2.043000000000000114e+02 -4.379722214169152333e-02 5.938901012703474980e-02 -7.668031861337058774e-02 5.055136978658441649e+01
2.044000000000000057e+02 -4.089297802184425207e-02 6.134484095204635612e-02 -6.134425489069646881e-02 4.943618165300895839e+01
2.045000000000000000e+02 -3.790190467178151945e-02 6.315902538892072260e-02 -4.600819116802234987e-02 4.843712157657058981e+01
2.046000000000000227e+02 -3.483089313655948066e-02 6.482773442934326724e-02 -3.067212744534823440e-02 4.754399371252080186e+01
2.047000000000000171e+02 -3.168700200576097387e-02 6.634747351002787119e-02 -1.533606372267411720e-02 4.674807590073431385e+01
2.048000000000000114e+02 -2.847744121940334189e-02 6.771508977765774984e-02 0.000000000000000000e+00 4.604190489319357482e+01
2.049000000000000057e+02 -2.520955556101373007e-02 6.892777857073068004e-02 1.533606372267411720e-02 4.541909912113374759e+01
2.050000000000000000e+02 -2.189080787832267672e-02 6.998308910565329000e-02 3.067212744534823440e-02 4.487421191277717014e+01
2.051000000000000227e+02 -1.852876206723727201e-02 7.087892935663252236e-02 4.600819116802234987e-02 4.440260941412280715e+01
2.052000000000000171e+02 -1.513106585962112685e-02 7.161357011773347714e-02 6.134425489069646881e-02 4.400036851741982957e+01
2.053000000000000114e+02 -1.170543345350079541e-02 7.218564824214071529e-02 7.668031861337058774e-02 4.366419091486184811e+01
2.054000000000000057e+02 -8.259628024151050713e-03 7.259416905023717559e-02 9.201638233604469974e-02 4.339133000867084888e+01
2.055000000000000000e+02 -4.801444157754725280e-03 7.283850790432787325e-02 1.073524460587188117e-01 4.317952785327756970e+01
2.056000000000000227e+02 -1.338690244635020159e-03 7.291841094751680408e-02 1.226885097813929376e-01 4.302695960189095814e+01
2.057000000000000171e+02 2.120829125679487941e-03 7.283399500561706097e-02 1.380245735040670496e-01 4.293218309131940202e+01
2.058000000000000114e+02 5.569330729632450752e-03 7.258574665593532649e-02 1.533606372267411755e-01 4.289409123090361220e+01
2.059000000000000057e+02 8.999070195171111550e-03 7.217452046385401665e-02 1.686967009494152736e-01 4.291186476240621772e+01
2.060000000000000000e+02 1.240235936741759804e-02 7.160153639519734048e-02 1.840327646720893995e-01 4.298492271998085101e+01
2.061000000000000227e+02 1.577158351771328418e-02 7.086837641002453891e-02 1.993688283947635254e-01 4.311286752986013937e+01
2.062000000000000171e+02 1.909921835491119532e-02 6.997698024737293576e-02 2.147048921174376235e-01 4.329542113135856596e+01
2.063000000000000114e+02 2.237784680345532642e-02 6.892964041291442523e-02 2.300409558401117216e-01 4.353234775671776902e+01
2.064000000000000057e+02 2.560017550926147953e-02 6.772899638012844226e-02 2.453770195627858752e-01 4.382335806482433327e+01
2.065000000000000000e+02 2.875905103706821730e-02 6.637802802211303921e-02 2.607130832854600011e-01 4.416798818578767793e+01
2.066000000000000227e+02 3.184747572438260954e-02 6.488004828775943700e-02 2.760491470081340992e-01 4.456544593542598420e+01
2.067000000000000171e+02 3.485862315482149421e-02 6.323869514173463546e-02 2.913852107308081973e-01 4.501441509792434204e+01
2.068000000000000114e+02 3.778585321932694668e-02 6.145792278744326154e-02 3.067212744534823510e-01 4.551280745452825727e+01
2.069000000000000057e+02 4.062272672967017634e-02 5.954199219296493761e-02 3.220573381761564491e-01 4.605745153200488318e+01
2.070000000000000000e+02 4.336301955370273215e-02 5.749546094468346857e-02 3.373934018988305472e-01 4.664370749721996390e+01
2.071000000000000227e+02 4.600073624112322596e-02 5.532317245005186762e-02 3.527294656215046453e-01 4.726500025302365060e+01
2.072000000000000171e+02 4.853012310891989534e-02 5.303024451736509937e-02 3.680655293441787990e-01 4.791226911057116666e+01
2.073000000000000114e+02 5.094568076013304692e-02 5.062205733786270812e-02 3.834015930668529526e-01 4.857334449644976360e+01
2.074000000000000057e+02 5.324217600617740798e-02 4.810424089853264362e-02 3.987376567895270507e-01 4.923228251710640535e+01
2.075000000000000000e+02 5.541465316931330071e-02 4.548266185608575152e-02 4.140737205122011488e-01 4.986871931298355776e+01
2.076000000000000227e+02 5.745844473946159353e-02 4.276340990049309898e-02 4.294097842348752470e-01 5.045735021001845411e+01
2.077000000000000171e+02 5.936918136273423852e-02 3.995278364228957435e-02 4.447458479575494006e-01 5.096769148110274017e+01
2.078000000000000114e+02 6.114280114152062517e-02 3.705727605395360558e-02 4.600819116802234432e-01 5.136433608806325424e+01
2.079000000000000057e+02 6.277555822429786714e-02 3.408355950038446935e-02 4.754179754028975968e-01 5.160794978300449998e+01
2.080000000000000000e+02 6.426403066966926425e-02 3.103847039275568417e-02 4.907540391255717505e-01 5.165723928920841246e+01
2.081000000000000227e+02 6.560512756594275019e-02 2.792899349983217136e-02 5.060901028482458486e-01 5.147202201483795392e+01
2.082000000000000171e+02 6.679609539296392506e-02 2.476224595482906868e-02 5.214261665709200022e-01 5.101730846561761723e+01
2.083000000000000114e+02 6.783452361311372025e-02 2.154546099182469768e-02 5.367622302935940448e-01 5.026798351094303285e+01
2.084000000000000057e+02 6.871834947911031888e-02 1.828597145109325112e-02 5.520982940162681984e-01 4.921331654427915225e+01
2.085000000000000000e+02 6.944586205134198331e-02 1.499119308954853513e-02 5.674343577389423521e-01 4.786028837684288106e+01
2.086000000000000227e+02 7.001570541458503050e-02 1.166860773432751991e-02 5.827704214616163947e-01 4.623475926420248783e+01
2.087000000000000171e+02 7.042688109053729661e-02 8.325746318908873456e-03 5.981064851842905483e-01 4.437990382452282745e+01
2.088000000000000114e+02 7.067874964086059975e-02 4.970171838033696048e-03 6.134425489069647019e-01 4.235202153393117896e+01
2.089000000000000057e+02 7.077103145865240585e-02 1.609462262460903577e-03 6.287786126296387446e-01 4.021454458735554027e+01
2.090000000000000000e+02 7.070380674923028297e-02 -1.748806550099516605e-03 6.441146763523128982e-01 3.803151190582003949e+01
2.091000000000000227e+02 7.047751469959662174e-02 -5.097077908103470230e-03 6.594507400749869408e-01 3.586178852112234239e+01
2.092000000000000171e+02 7.009295184240835197e-02 -8.427831265046609871e-03 6.747868037976610944e-01 3.375492945169168735e+01
2.093000000000000114e+02 6.955126961742399971e-02 -1.173359908722099859e-02 6.901228675203352481e-01 3.174902657508237169e+01
2.094000000000000057e+02 6.885397113861925489e-02 -1.500698357043910545e-02 7.054589312430092907e-01 2.987037102678004885e+01
2.095000000000000000e+02 6.800290717567812615e-02 -1.824067317083216677e-02 7.207949949656835553e-01 2.813445600928666579e+01
2.096000000000000227e+02 6.700027135908749598e-02 -2.142745891070679462e-02 7.361310586883575979e-01 2.654775682422018335e+01
2.097000000000000171e+02 6.584859462316929035e-02 -2.456025042436970132e-02 7.514671224110316405e-01 2.510979499467268994e+01
2.098000000000000114e+02 6.455073889848404745e-02 -2.763209170828844277e-02 7.668031861337059052e-01 2.381513677728392153e+01
2.099000000000000057e+02 6.310989007126284467e-02 -3.063617653940607644e-02 7.821392498563799478e-01 2.265512597084320134e+01
2.100000000000000000e+02 6.152955022586148459e-02 -3.356586352963075726e-02 7.974753135790541014e-01 2.161927036251554313e+01
2.101000000000000227e+02 5.981352918894067283e-02 -3.641469078082786026e-02 8.128113773017281440e-01 2.069627999383403960e+01
2.102000000000000171e+02 5.796593539694140651e-02 -3.917639011010937838e-02 8.281474410244022977e-01 1.987479825554115465e+01
2.103000000000000114e+02 5.599116610650382159e-02 -4.184490081302324332e-02 8.434835047470764513e-01 1.914388377813682141e+01
2.104000000000000057e+02 5.389389697347098801e-02 -4.441438293440277962e-02 8.588195684697504939e-01 1.849330227562766282e+01
2.105000000000000000e+02 5.167907102304189482e-02 -4.687923001917264354e-02 8.741556321924245365e-01 1.791368066958838057e+01
2.106000000000000227e+02 4.935188703811507066e-02 -4.923408131320884673e-02 8.894916959150988012e-01 1.739656601347251552e+01
2.107000000000000171e+02 4.691778739313202939e-02 -5.147383339017006648e-02 9.048277596377728438e-01 1.693442180092890226e+01
2.108000000000000114e+02 4.438244536051046130e-02 -5.359365117715266663e-02 9.201638233604468864e-01 1.652058552670307989e+01
2.109000000000000057e+02 4.175175192132809382e-02 -5.558897835650431635e-02 9.354998870831211510e-01 1.614920432778497883e+01
2.110000000000000000e+02 3.903180210847231879e-02 -5.745554712164674394e-02 9.508359508057951937e-01 1.581516014714423335e+01
2.111000000000000227e+02 3.622888091582166653e-02 -5.918938726479066464e-02 9.661720145284693473e-01 1.551399190646163717e+01
2.112000000000000171e+02 3.334944880492825975e-02 -6.078683457941472940e-02 9.815080782511435009e-01 1.524181936143865101e+01
2.113000000000000114e+02 3.040012684238606669e-02 -6.224453855747188319e-02 9.968441419738175435e-01 1.499527136989892995e+01
2.114000000000000057e+02 2.738768150334660798e-02 -6.355946936720816010e-02 1.012180205696491697e+00 1.477141999737123967e+01
2.115000000000000000e+02 2.431900917387526048e-02 -6.472892409617694853e-02 1.027516269419165740e+00 1.456772103423714171e+01
2.116000000000000227e+02 2.120112038991932291e-02 -6.575053224651750128e-02 1.042852333141840004e+00 1.438196096476306884e+01
2.117000000000000171e+02 1.804112384693778645e-02 -6.662226047282056307e-02 1.058188396864514047e+00 1.421221011049865268e+01
2.118000000000000114e+02 1.484621021757945129e-02 -6.734241655116063319e-02 1.073524460587188090e+00 1.405678149665696353e+01
2.119000000000000057e+02 1.162363581441862997e-02 -6.790965257406056388e-02 1.088860524309862354e+00 1.391419490992911712e+01
2.120000000000000000e+02 8.380706133451328033e-03 -6.832296736371235024e-02 1.104196588032536397e+00 1.378314559522779348e+01
2.121000000000000227e+02 5.124759317734646318e-03 -6.858170810036773313e-02 1.119532651755210440e+00 1.366247705383331912e+01
2.122000000000000171e+02 1.863149576251023386e-03 -6.868557116390469619e-02 1.134868715477884704e+00 1.355115744091948216e+01
2.123000000000000114e+02 -1.396769402741357153e-03 -6.863460218672205737e-02 1.150204779200558747e+00 1.344825910645724854e+01
2.124000000000000057e+02 -4.647661007420637869e-03 -6.842919532137774208e-02 1.165540842923232789e+00 1.335294087370614236e+01
2.125000000000000000e+02 -7.882222190239148579e-03 -6.807009172376338180e-02 1.180876906645907054e+00 1.326443270002940622e+01
2.126000000000000227e+02 -1.109319984950208823e-02 -6.755837725846269848e-02 1.196212970368581097e+00 1.318202241335763603e+01
2.127000000000000171e+02 -1.427340707010233377e-02 -6.689547943199403157e-02 1.211549034091255361e+00 1.310504426305883463e+01
2.128000000000000114e+02 -1.741573918484754652e-02 -6.608316356192660279e-02 1.226885097813929404e+00 1.303286906568680337e+01
2.129000000000000057e+02 -2.051318962232722906e-02 -6.512352819327167641e-02 1.242221161536603447e+00 1.296489576389022069e+01
2.130000000000000000e+02 -2.355886550518682121e-02 -6.401899977172541278e-02 1.257557225259277489e+00 1.290054425070147737e+01
2.131000000000000227e+02 -2.654600296380555183e-02 -6.277232658932907494e-02 1.272893288981951754e+00 1.283924934160243048e+01
2.132000000000000171e+02 -2.946798213282190299e-02 -6.138657201573594069e-02 1.288229352704625796e+00 1.278045580331695952e+01
2.133000000000000114e+02 -3.231834179521906464e-02 -5.986510703241810366e-02 1.303565416427299839e+00 1.272361437130297723e+01
2.134000000000000057e+02 -3.509079364384518063e-02 -5.821160208823966675e-02 1.318901480149973882e+00 1.266817870744292662e+01
2.135000000000000000e+02 -3.777923612722553642e-02 -5.643001829453807294e-02 1.334237543872648146e+00 1.261360326541401911e+01
2.136000000000000227e+02 -4.037776785001510188e-02 -5.452459798281914655e-02 1.349573607595322189e+00 1.255934204353339645e+01
2.137000000000000171e+02 -4.288070049910865794e-02 -5.249985464528669071e-02 1.364909671317996454e+00 1.250484821332093865e+01
2.138000000000000114e+02 -4.528257126573085461e-02 -5.036056228366189713e-02 1.380245735040670496e+00 1.244957461636013463e+01
2.139000000000000057e+02 -4.757815473853048427e-02 -4.811174419060140761e-02 1.395581798763344539e+00 1.239297512200338147e+01
2.140000000000000000e+02 -4.976247423968996331e-02 -4.575866118958747675e-02 1.410917862486018581e+00 1.233450683383054347e+01
2.141000000000000227e+02 -5.183081258119364571e-02 -4.330679936218578135e-02 1.426253926208692624e+00 1.227363312337988077e+01
2.142000000000000171e+02 -5.377872221737538955e-02 -4.076185728915168727e-02 1.441589989931367111e+00 1.220982745552830728e+01
2.143000000000000114e+02 -5.560203477154383039e-02 -3.812973283713373684e-02 1.456926053654041153e+00 1.214257795121829808e+01
2.144000000000000057e+02 -5.729686991781617056e-02 -3.541650951991290319e-02 1.472262117376715196e+00 1.207139261050953216e+01
2.145000000000000000e+02 -5.885964359725759376e-02 -3.262844246632957967e-02 1.487598181099389238e+00 1.199580509301260811e+01
2.146000000000000227e+02 -6.028707555315201277e-02 -2.977194402765715245e-02 1.502934244822063281e+00 1.191538092485049560e+01
2.147000000000000171e+02 -6.157619616806691426e-02 -2.685356905601813532e-02 1.518270308544737546e+00 1.182972397298505207e+01
2.148000000000000114e+02 -6.272435258922455514e-02 -2.387999988964373960e-02 1.533606372267411810e+00 1.173848300097493080e+01
2.149000000000000057e+02 -6.372921413015159020e-02 -2.085803107721012628e-02 1.548942435990085853e+00 1.164135809719042847e+01
2.150000000000000000e+02 -6.458877693628310712e-02 -1.779455387768493282e-02 1.564278499712759896e+00 1.153810674950930171e+01
2.151000000000000227e+02 -6.530136790739869690e-02 -1.469654057037241349e-02 1.579614563435433938e+00 1.142854933179716603e+01
2.152000000000000171e+02 -6.586564786732122811e-02 -1.157102861032380768e-02 1.594950627158108203e+00 1.131257376898596512e+01
2.153000000000000114e+02 -6.628061397663981280e-02 -8.425104666542653636e-03 1.610286690880782245e+00 1.119013916072766612e+01
2.154000000000000057e+02 -6.654560138380559431e-02 -5.265888577088166135e-03 1.625622754603456288e+00 1.106127816909275019e+01
2.155000000000000000e+02 -6.666028411173373358e-02 -2.100517259408373784e-03 1.640958818326130553e+00 1.092609801335814979e+01
2.156000000000000227e+02 -6.662467518077956619e-02 1.063871389299796480e-03 1.656294882048804595e+00 1.078477996332472877e+01
2.157000000000000171e+02 -6.643912596715235985e-02 4.220154564882459651e-03 1.671630945771478638e+00 1.063757727955113275e+01
2.158000000000000114e+02 -6.610432480162542479e-02 7.361240565488169109e-03 1.686967009494152903e+00 1.048481161124131411e+01
2.159000000000000057e+02 -6.562129481158943123e-02 1.048008470285689657e-02 1.702303073216826945e+00 1.032686792648488172e+01
2.160000000000000000e+02 -6.499139101319792444e-02 1.356970507796242953e-02 1.717639136939500988e+00 1.016418811102244923e+01
2.161000000000000227e+02 -6.421629666207176457e-02 1.662319818774644561e-02 1.732975200662175030e+00 9.997263426657344354e+00
2.162000000000000171e+02 -6.329801887061779764e-02 1.963375432666142686e-02 1.748311264384849073e+00 9.826626065288607492e+00
2.163000000000000114e+02 -6.223888350517262774e-02 2.259467274921220237e-02 1.763647328107523560e+00 9.652840066522673013e+00
2.164000000000000057e+02 -6.104152937377035903e-02 2.549937656037653405e-02 1.778983391830197602e+00 9.476491884212416394e+00
2.165000000000000000e+02 -5.970890172032012472e-02 2.834142729936453900e-02 1.794319455552871645e+00 9.298180889534265248e+00
2.166000000000000227e+02 -5.824424504062564872e-02 3.111453918644572006e-02 1.809655519275545688e+00 9.118510085988564384e+00
2.167000000000000171e+02 -5.665109523703770050e-02 3.381259299940797547e-02 1.824991582998219730e+00 8.938077286689415146e+00
2.168000000000000114e+02 -5.493327113210852430e-02 3.642964955046408548e-02 1.840327646720893773e+00 8.757466969007943192e+00
2.169000000000000057e+02 -5.309486535951066927e-02 3.895996273354552369e-02 1.855663710443568259e+00 8.577242979083218088e+00
2.170000000000000000e+02 -5.114023465579739525e-02 4.139799211275534824e-02 1.870999774166242302e+00 8.397942212157872177e+00
2.171000000000000227e+02 -4.907398957458353195e-02 4.373841502598301706e-02 1.886335837888916345e+00 8.220069347275453353e+00
2.172000000000000171e+02 -4.690098364775721618e-02 4.597613817531377711e-02 1.901671901611590387e+00 8.044092669394279582e+00
2.173000000000000114e+02 -4.462630201977092759e-02 4.810630868098483143e-02 1.917007965334264430e+00 7.870440970704546402e+00
2.174000000000000057e+02 -4.225524958002933873e-02 5.012432457363757976e-02 1.932344029056938695e+00 7.699501487531986044e+00
2.175000000000000000e+02 -3.979333862298029684e-02 5.202584470263817845e-02 1.947680092779612959e+00 7.531618800676444181e+00
2.176000000000000227e+02 -3.724627606264571678e-02 5.380679803987760412e-02 1.963016156502287002e+00 7.367094605759033854e+00
2.177000000000000171e+02 -3.461995023248419512e-02 5.546339235766702819e-02 1.978352220224961044e+00 7.206188246004466613e+00
2.178000000000000114e+02 -3.192041730069949956e-02 5.699212226429035966e-02 1.993688283947635087e+00 7.049117892323415013e+00
2.179000000000000057e+02 -2.915388733158988735e-02 5.838977657840511981e-02 2.009024347670309574e+00 6.896062253751557236e+00
2.180000000000000000e+02 -2.632671002649195069e-02 5.965344502815381200e-02 2.024360411392983394e+00 6.747162704250759369e+00
2.181000000000000227e+02 -2.344536017504162198e-02 6.078052426079460363e-02 2.039696475115657659e+00 6.602525718520974252e+00
2.182000000000000171e+02 -2.051642285188426396e-02 6.176872314986216195e-02 2.055032538838331480e+00 6.462225518773648147e+00
2.183000000000000114e+02 -1.754657839137883923e-02 6.261606739071377825e-02 2.070368602561005744e+00 6.326306845423095737e+00
2.184000000000000057e+02 -1.454258717482599314e-02 6.332090337344917219e-02 2.085704666283680009e+00 6.194787776534355750e+00
2.185000000000000000e+02 -1.151127426553018133e-02 6.388190132761814577e-02 2.101040730006353829e+00 6.067662532940878428e+00
2.186000000000000227e+02 -8.459513925024189293e-03 6.429805773173484507e-02 2.116376793729028094e+00 5.944904217679180647e+00
2.187000000000000171e+02 -5.394214047469623324e-03 6.456869698377365463e-02 2.131712857451702359e+00 5.826467449389880038e+00
2.188000000000000114e+02 -2.322300545619741027e-03 6.469347233095727734e-02 2.147048921174376179e+00 5.712290859343758243e+00
2.189000000000000057e+02 7.492982752266689507e-04 6.467236605653629844e-02 2.162384984897050444e+00 5.602299430615341969e+00
2.190000000000000000e+02 3.813667320323946373e-03 6.450568892640660967e-02 2.177721048619724709e+00 5.496406665579383954e+00
2.191000000000000227e+02 6.863920251296689104e-03 6.419407889636243036e-02 2.193057112342398529e+00 5.394516574355115779e+00
2.192000000000000171e+02 9.893214938230993766e-03 6.373849908538822828e-02 2.208393176065072794e+00 5.296525482121166029e+00
2.193000000000000114e+02 1.289476878533325072e-02 6.314023502065554960e-02 2.223729239787747058e+00 5.202323657460338424e+00
2.194000000000000057e+02 1.586187389411831267e-02 6.240089116097055633e-02 2.239065303510420879e+00 5.111796767176075562e+00
2.195000000000000000e+02 1.878791203141043364e-02 6.152238670935109011e-02 2.254401367233095144e+00 5.024827165469309520e+00
2.196000000000000227e+02 2.166636936861345702e-02 6.050695072354141807e-02 2.269737430955769408e+00 4.941295027096060721e+00
2.197000000000000171e+02 2.449085095869048267e-02 5.935711653847779851e-02 2.285073494678443229e+00 4.861079335256377476e+00
2.198000000000000114e+02 2.725509492028292333e-02 5.807571551340207777e-02 2.300409558401117494e+00 4.784058735603892387e+00
2.199000000000000057e+02 2.995298629567159227e-02 5.666587011909076516e-02 2.315745622123791314e+00 4.710112268006890091e+00
2.200000000000000000e+02 3.257857055368205967e-02 5.513098638275732571e-02 2.331081685846465579e+00 4.639119987624519936e+00
2.201000000000000227e+02 3.512606670669925213e-02 5.347474570724358028e-02 2.346417749569139843e+00 4.570963486557068300e+00
2.202000000000000171e+02 3.758988001310006183e-02 5.170109608592649009e-02 2.361753813291814108e+00 4.505526326852129060e+00
2.203000000000000114e+02 3.996461423807094043e-02 4.981424273251870011e-02 2.377089877014487929e+00 4.442694395048119027e+00
2.204000000000000057e+02 4.224508344444773134e-02 4.781863814896235299e-02 2.392425940737162193e+00 4.382356187758641219e+00
2.205000000000000000e+02 4.442632328974430861e-02 4.571897165467104368e-02 2.407762004459836014e+00 4.324403037076068657e+00
2.206000000000000227e+02 4.650360180315771946e-02 4.352015840083384157e-02 2.423098068182510723e+00 4.268729283830035470e+00
2.207000000000000171e+02 4.847242962024315288e-02 4.122732789700064154e-02 2.438434131905184543e+00 4.215232405994699505e+00
2.208000000000000114e+02 5.032856965309740610e-02 3.884581207480838905e-02 2.453770195627858808e+00 4.163813108814013120e+00
2.209000000000000057e+02 5.206804617444986405e-02 3.638113291820271877e-02 2.469106259350532628e+00 4.114375382517167168e+00
2.210000000000000000e+02 5.368715329782255269e-02 3.383898968779593813e-02 2.484442323073206893e+00 4.066826532835344565e+00
2.211000000000000227e+02 5.518246283391630563e-02 3.122524576893074416e-02 2.499778386795880714e+00 4.021077188909835343e+00
2.212000000000000171e+02 5.655083150828210670e-02 2.854591517460148067e-02 2.515114450518554978e+00 3.977041292604363676e+00
2.213000000000000114e+02 5.778940752421472121e-02 2.580714873268707618e-02 2.530450514241228799e+00 3.934636072701699572e+00
2.214000000000000057e+02 5.889563645732331237e-02 2.301521999099104612e-02 2.545786577963903508e+00 3.893782006976879817e+00
2.215000000000000000e+02 5.986726647058829287e-02 2.017651087073381311e-02 2.561122641686577772e+00 3.854402774695572909e+00
2.216000000000000227e+02 6.070235283783210339e-02 1.729749710219035189e-02 2.576458705409251593e+00 3.816425201685735846e+00
2.217000000000000171e+02 6.139926176848041484e-02 1.438473347563148236e-02 2.591794769131925857e+00 3.779779199770807452e+00
2.218000000000000114e+02 6.195667352468743616e-02 1.144483894022113764e-02 2.607130832854599678e+00 3.744397702032887576e+00
2.219000000000000057e+02 6.237358482599566351e-02 8.484481586250517196e-03 2.622466896577273943e+00 3.710216595091109681e+00
2.220000000000000000e+02 6.264931053739851430e-02 5.510363542932481852e-03 2.637802960299947763e+00 3.677174649332924705e+00
2.221000000000000227e+02 6.278348463739703844e-02 2.529205827463302820e-03 2.653139024022622028e+00 3.645213447821128661e+00
2.222000000000000171e+02 6.277606046672674911e-02 -4.522668213332176881e-04 2.668475087745296292e+00 3.614277314415600628e+00
2.223000000000000114e+02 6.262731025670689733e-02 -3.427341090623764550e-03 2.683811151467970113e+00 3.584313241493652047e+00
2.224000000000000057e+02 6.233782394110316816e-02 -6.389330187461237862e-03 2.699147215190644378e+00 3.555270817524104565e+00
2.225000000000000000e+02 6.190850725461297804e-02 -9.331588846626829442e-03 2.714483278913318642e+00 3.527102154646387433e+00
2.226000000000000227e+02 6.134057912350072278e-02 -1.224752821701205474e-02 2.729819342635992907e+00 3.499761816324088670e+00
2.227000000000000171e+02 6.063556835646081999e-02 -1.513063059474947791e-02 2.745155406358667172e+00 3.473206745081227620e+00
2.228000000000000114e+02 5.979530964286761119e-02 -1.797446396936439039e-02 2.760491470081340992e+00 3.447396190286010853e+00
2.229000000000000057e+02 5.882193887042922592e-02 -2.077269635047131538e-02 2.775827533804015257e+00 3.422291635920181374e+00
2.230000000000000000e+02 5.771788777253318570e-02 -2.351910984409230285e-02 2.791163597526689077e+00 3.397856728258494829e+00
2.231000000000000227e+02 5.648587791935177210e-02 -2.620761444580352664e-02 2.806499661249363342e+00 3.374057203382347048e+00
2.232000000000000171e+02 5.512891406750458634e-02 -2.883226152190947189e-02 2.821835724972037163e+00 3.350860814459879933e+00
2.233000000000000114e+02 5.365027688346053064e-02 -3.138725694739515765e-02 2.837171788694711427e+00 3.328237258742173577e+00
2.234000000000000057e+02 5.205351505974309401e-02 -3.386697387247727259e-02 2.852507852417385248e+00 3.306158104247657104e+00
2.235000000000000000e+02 5.034243684105620120e-02 -3.626596508978627981e-02 2.867843916140059957e+00 3.284596716134355887e+00
2.236000000000000227e+02 4.852110098191089044e-02 -3.857897497409618764e-02 2.883179979862734221e+00 3.263528182789225518e+00
2.237000000000000171e+02 4.659380715638126308e-02 -4.080095097003978016e-02 2.898516043585408042e+00 3.242929241694726628e+00
2.238000000000000114e+02 4.456508584244439630e-02 -4.292705460104615650e-02 2.913852107308082307e+00 3.222778205163594922e+00
2.239000000000000057e+02 4.243968770559770204e-02 -4.495267197699188977e-02 2.929188171030756127e+00 3.203054886061492912e+00
2.240000000000000000e+02 4.022257250501382053e-02 -4.687342377708164642e-02 2.944524234753430392e+00 3.183740523664144728e+00
2.241000000000000227e+02 3.791889754977165183e-02 -4.868517468628200118e-02 2.959860298476104656e+00 3.164817709818603220e+00
2.242000000000000171e+02 3.553400573057530903e-02 -5.038404226602884173e-02 2.975196362198778477e+00 3.146270315597765599e+00
2.243000000000000114e+02 3.307341315537960097e-02 -5.196640523871345202e-02 2.990532425921452742e+00 3.128083418651691261e+00
2.244000000000000057e+02 3.054279641764197709e-02 -5.342891117003769480e-02 3.005868489644126562e+00 3.110243231470091185e+00
2.245000000000000000e+02 2.794797952553893308e-02 -5.476848353165986866e-02 3.021204553366800827e+00 3.092737030775156715e+00
2.246000000000000227e+02 2.529492052372772984e-02 -5.598232813002954056e-02 3.036540617089475091e+00 3.075553088264811663e+00
2.247000000000000171e+02 2.258969783665957382e-02 -5.706793888826739575e-02 3.051876680812149356e+00 3.058680602922858593e+00
2.248000000000000114e+02 1.983849636603960201e-02 -5.802310296823998126e-02 3.067212744534823621e+00 3.042109635104022214e+00
2.249000000000000057e+02 1.704759337352178966e-02 -5.884590522402496221e-02 3.082548808257497441e+00 3.025831042590513054e+00
2.250000000000000000e+02 1.422334418060511307e-02 -5.953473197629180480e-02 3.097884871980171706e+00 3.009836418801441482e+00
2.251000000000000227e+02 1.137216771926609533e-02 -6.008827410164746530e-02 3.113220935702845527e+00 2.994118033318332817e+00
2.252000000000000171e+02 8.500531964596094378e-03 -6.050552943059511052e-02 3.128556999425519791e+00 2.978668774870277147e+00
2.253000000000000114e+02 5.614939284093849355e-03 -6.078580444972948166e-02 3.143893063148193612e+00 2.963482096900142526e+00
2.254000000000000057e+02 2.721911735449994343e-03 -6.092871530660914914e-02 3.159229126870867876e+00 2.948551965810422004e+00
2.255000000000000000e+02 -1.720236533730059160e-04 -6.093418811477206709e-02 3.174565190593541697e+00 2.933872811964268745e+00
2.256000000000000227e+02 -3.060349588348003531e-03 -6.080245856109459113e-02 3.189901254316216406e+00 2.919439483493061260e+00
2.257000000000000171e+02 -5.936573165825322768e-03 -6.053407081635985010e-02 3.205237318038890670e+00 2.905247202939431617e+00
2.258000000000000114e+02 -8.794240446771784542e-03 -6.012987575333079288e-02 3.220573381761564491e+00 2.891291526742036488e+00
2.259000000000000057e+02 -1.162695091774974300e-02 -5.959102847785164442e-02 3.235909445484238756e+00 2.877568307547127002e+00
2.260000000000000000e+02 -1.442837180502749665e-02 -5.891898517874218089e-02 3.251245509206912576e+00 2.864073659312570630e+00
2.261000000000000227e+02 -1.719225221041953064e-02 -5.811549930632764482e-02 3.266581572929586841e+00 2.850803925151523366e+00
2.262000000000000171e+02 -1.991243703763190959e-02 -5.718261708782692437e-02 3.281917636652261105e+00 2.837755647846846863e+00
2.263000000000000114e+02 -2.258288067709419977e-02 -5.612267239212434533e-02 3.297253700374934926e+00 2.824925542953085955e+00
2.264000000000000057e+02 -2.519766042041900883e-02 -5.493828095612306867e-02 3.312589764097609191e+00 2.812310474390228521e+00
2.265000000000000000e+02 -2.775098957319740989e-02 -5.363233398653317191e-02 3.327925827820283011e+00 2.799907432423371922e+00
2.266000000000000227e+02 -3.023723023836062326e-02 -5.220799115367620591e-02 3.343261891542957276e+00 2.787713513913752106e+00
2.267000000000000171e+02 -3.265090574140580570e-02 -5.066867299266605146e-02 3.358597955265631985e+00 2.775725904720313331e+00
2.268000000000000114e+02 -3.498671266984154649e-02 -4.901805273170539712e-02 3.373934018988305805e+00 2.763941864126212788e+00
2.269000000000000057e+02 -3.723953250149870942e-02 -4.726004756574309768e-02 3.389270082710980070e+00 2.752358711161545735e+00
2.270000000000000000e+02 -3.940444279476110895e-02 -4.539880939663292619e-02 3.404606146433653890e+00 2.740973812692539813e+00
2.271000000000000227e+02 -4.147672791785737834e-02 -4.343871506193729137e-02 3.419942210156328155e+00 2.729784573146933457e+00
2.272000000000000171e+02 -4.345188929272409545e-02 -4.138435607423551071e-02 3.435278273879001976e+00 2.718788425747089121e+00
2.273000000000000114e+02 -4.532565513172219507e-02 -3.924052789642269723e-02 3.450614337601676240e+00 2.707982825124247483e+00
2.274000000000000057e+02 -4.709398964654874092e-02 -3.701221877645374109e-02 3.465950401324350061e+00 2.697365241191246099e+00
2.275000000000000000e+02 -4.875310170849360414e-02 -3.470459816860815144e-02 3.481286465047024326e+00 2.686933154154611092e+00
2.276000000000000227e+02 -5.029945294302799047e-02 -3.232300476764397162e-02 3.496622528769698146e+00 2.676684050552294192e+00
2.277000000000000171e+02 -5.172976524000737208e-02 -2.987293418311467996e-02 3.511958592492372411e+00 2.666615420208292342e+00
2.278000000000000114e+02 -5.304102766475460307e-02 -2.736002628332473430e-02 3.527294656215047119e+00 2.656724754001456912e+00
2.279000000000000057e+02 -5.423050275511891172e-02 -2.479005223652532008e-02 3.542630719937720940e+00 2.647009542351601574e+00
2.280000000000000000e+02 -5.529573219105931442e-02 -2.216890128057031825e-02 3.557966783660395205e+00 2.637467274332479406e+00
2.281000000000000227e+02 -5.623454182620069713e-02 -1.950256725021218968e-02 3.573302847383069025e+00 2.628095437327439221e+00
2.282000000000000171e+02 -5.704504606970207253e-02 -1.679713489321215183e-02 3.588638911105743290e+00 2.618891517149799952e+00
2.283000000000000114e+02 -5.772565161122469174e-02 -1.405876600685222917e-02 3.603974974828417555e+00 2.609852998556451809e+00
2.284000000000000057e+02 -5.827506048072213923e-02 -1.129368542530029100e-02 3.619311038551091375e+00 2.600977366089243681e+00
2.285000000000000000e+02 -5.869227243774551017e-02 -8.508166891123481596e-03 3.634647102273765640e+00 2.592262105184579113e+00
2.286000000000000227e+02 -5.897658668650702929e-02 -5.708518841504567516e-03 3.649983165996439460e+00 2.583704703497574862e+00
2.287000000000000171e+02 -5.912760291296570436e-02 -2.901070142371967031e-03 3.665319229719113725e+00 2.575302652392472247e+00
2.288000000000000114e+02 -5.914522164429396323e-02 -9.215580229633124599e-05 3.680655293441787546e+00 2.567053448556303241e+00
2.289000000000000057e+02 -5.902964392969052565e-02 2.711897302072816852e-03 3.695991357164462254e+00 2.558954595697704892e+00
2.290000000000000000e+02 -5.878137034551566414e-02 5.504784655815972254e-03 3.711327420887136519e+00 2.551003606297345350e+00
2.291000000000000227e+02 -5.840119932786871221e-02 8.280238260304205802e-03 3.726663484609810340e+00 2.543198003380730210e+00
2.292000000000000171e+02 -5.789022483713286010e-02 1.103204067934659277e-02 3.741999548332484604e+00 2.535535322288371418e+00
2.293000000000000114e+02 -5.724983336205171497e-02 1.375403894650682052e-02 3.757335612055158425e+00 2.528013112421497066e+00
2.294000000000000057e+02 -5.648170026981809422e-02 1.644015830220885155e-02 3.772671675777832689e+00 2.520628938945322250e+00
2.295000000000000000e+02 -5.558778551298810405e-02 1.908441572955262011e-02 3.788007739500506510e+00 2.513380384434749093e+00
2.296000000000000227e+02 -5.457032870305723871e-02 2.168093325983224892e-02 3.803343803223180775e+00 2.506265050450175114e+00
2.297000000000000171e+02 -5.343184356323101014e-02 2.422395101676571086e-02 3.818679866945855039e+00 2.499280559033504545e+00
2.298000000000000114e+02 -5.217511177447103909e-02 2.670783997193726042e-02 3.834015930668528860e+00 2.492424554116971169e+00
2.299000000000000057e+02 -5.080317622865845179e-02 2.912711438228658342e-02 3.849351994391203569e+00 2.485694702839043480e+00
2.300000000000000000e+02 -4.931933370657675536e-02 3.147644388249307146e-02 3.864688058113877389e+00 2.479088696763733779e+00
2.301000000000000227e+02 -4.772712699685553034e-02 3.375066520613738408e-02 3.880024121836551654e+00 2.472604253000979302e+00
2.302000000000000171e+02 -4.603033647557491087e-02 3.594479350880770002e-02 3.895360185559225918e+00 2.466239115227263134e+00
2.303000000000000114e+02 -4.423297116620513586e-02 3.805403326980957845e-02 3.910696249281899739e+00 2.459991054606641026e+00
2.304000000000000057e+02 -4.233925930044869779e-02 4.007378874732947516e-02 3.926032313004574004e+00 2.453857870613635139e+00
2.305000000000000000e+02 -4.035363840325344870e-02 4.199967396524403873e-02 3.941368376727247824e+00 2.447837391759746684e+00
2.306000000000000227e+02 -3.828074492375203169e-02 4.382752220969758639e-02 3.956704440449922089e+00 2.441927476226790183e+00
2.307000000000000171e+02 -3.612540343764170797e-02 4.555339501443911310e-02 3.972040504172595909e+00 2.436126012410066988e+00
2.308000000000000114e+02 -3.389261544518348823e-02 4.717359061672956461e-02 3.987376567895270174e+00 2.430430919375307308e+00
2.309000000000000057e+02 -3.158754779098939258e-02 4.868465186431780028e-02 4.002712631617944439e+00 2.424840147233569443e+00
2.310000000000000000e+02 -2.921552073287773943e-02 5.008337355800551727e-02 4.018048695340619147e+00 2.419351677438465131e+00
2.311000000000000227e+02 -2.678199568617125464e-02 5.136680921340355116e-02 4.033384759063292968e+00 2.413963523010166590e+00
2.312000000000000171e+02 -2.429256267302779687e-02 5.253227722790212995e-02 4.048720822785966789e+00 2.408673728691101967e+00
2.313000000000000114e+02 -2.175292750427830490e-02 5.357736644058113534e-02 4.064056886508640609e+00 2.403480371037812979e+00
2.314000000000000057e+02 -1.916889872397787090e-02 5.449994107251397712e-02 4.079392950231315318e+00 2.398381558453827722e+00
2.315000000000000000e+02 -1.654637434631290108e-02 5.529814503886221894e-02 4.094729013953989138e+00 2.393375431168089928e+00
2.316000000000000227e+02 -1.389132841455107542e-02 5.597040562288750631e-02 4.110065077676662959e+00 2.388460161163528106e+00
2.317000000000000171e+02 -1.120979741374356770e-02 5.651543650560302695e-02 4.125401141399336780e+00 2.383633952060074446e+00
2.318000000000000114e+02 -8.507866566641335629e-03 5.693224014524529697e-02 4.140737205122011488e+00 2.378895038956524655e+00
2.319000000000000057e+02 -5.791656045172326010e-03 5.722010950182056938e-02 4.156073268844685309e+00 2.374241688235120940e+00
2.320000000000000000e+02 -3.067307127854479194e-03 5.737862910515303949e-02 4.171409332567360018e+00 2.369672197332828301e+00
2.321000000000000227e+02 -3.409683345504891240e-04 5.740767546382946618e-02 4.186745396290033838e+00 2.365184894482936340e+00
2.322000000000000171e+02 2.381218429604021677e-03 5.730741681657362113e-02 4.202081460012707659e+00 2.360778138430410511e+00
2.323000000000000114e+02 5.093131691048195103e-03 5.707831222699531054e-02 4.217417523735382368e+00 2.356450318124191590e+00
2.324000000000000057e+02 7.788684153005744071e-03 5.672111002506052824e-02 4.232753587458056188e+00 2.352199852389516899e+00
2.325000000000000000e+02 1.046183633948689212e-02 5.623684560055540460e-02 4.248089651180730009e+00 2.348025189582946926e+00
2.326000000000000227e+02 1.310661010676416466e-02 5.562683855355026602e-02 4.263425714903404717e+00 2.343924807232697471e+00
2.327000000000000171e+02 1.571710199224576887e-02 5.489268921080710933e-02 4.278761778626078538e+00 2.339897211666684296e+00
2.328000000000000114e+02 1.828749637158107177e-02 5.403627451588678687e-02 4.294097842348752359e+00 2.335940937630296421e+00
2.329000000000000057e+02 2.081207839358925615e-02 5.305974330410102163e-02 4.309433906071426179e+00 2.332054547895995977e+00
2.330000000000000000e+02 2.328524666564716836e-02 5.196551097396996666e-02 4.324769969794100888e+00 2.328236632866382383e+00
2.331000000000000227e+02 2.570152566021153412e-02 5.075625356766476359e-02 4.340106033516775597e+00 2.324485810172353784e+00
2.332000000000000171e+02 2.805557781578722071e-02 4.943490127596222861e-02 4.355442097239449417e+00 2.320800724267775728e+00
2.333000000000000114e+02 3.034221530557772509e-02 4.800463138202506336e-02 4.370778160962123238e+00 2.317180046021963147e+00
2.334000000000000057e+02 3.255641144730339609e-02 4.646886066210453858e-02 4.386114224684797058e+00 2.313622472310961520e+00
2.335000000000000000e+02 3.469331173027920961e-02 4.483123726053341029e-02 4.401450288407471767e+00 2.310126725608680154e+00
2.336000000000000227e+02 3.674824443427633647e-02 4.309563205830380106e-02 4.416786352130145588e+00 2.306691553578788412e+00
2.337000000000000171e+02 3.871673081817630230e-02 4.126612955620483081e-02 4.432122415852819408e+00 2.303315728667934881e+00
2.338000000000000114e+02 4.059449485555228360e-02 3.934701829278890173e-02 4.447458479575494117e+00 2.299998047701078630e+00
2.339000000000000057e+02 4.237747249611123479e-02 3.734278082090938117e-02 4.462794543298167937e+00 2.296737331479396182e+00
2.340000000000000000e+02 4.406182043363773837e-02 3.525808326503022949e-02 4.478130607020841758e+00 2.293532424381208301e+00
2.341000000000000227e+02 4.564392436045540402e-02 3.309776448425823941e-02 4.493466670743515579e+00 2.290382193966235214e+00
2.342000000000000171e+02 4.712040669206740001e-02 3.086682486619019700e-02 4.508802734466190287e+00 2.287285530583684778e+00
2.343000000000000114e+02 4.848813374439363277e-02 2.857041477682454797e-02 4.524138798188864996e+00 2.284241346984192678e+00
2.344000000000000057e+02 4.974422234909611773e-02 2.621382269429655895e-02 4.539474861911538817e+00 2.281248577935875321e+00
2.345000000000000000e+02 5.088604589311011839e-02 2.380246305241439167e-02 4.554810925634212637e+00 2.278306179844658441e+00
2.346000000000000227e+02 5.191123976916593025e-02 2.134186382301974175e-02 4.570146989356886458e+00 2.275413130379116744e+00
2.347000000000000171e+02 5.281770622722523068e-02 1.883765386495850694e-02 4.585483053079561166e+00 2.272568428099550175e+00
2.348000000000000114e+02 5.360361861569055975e-02 1.629555006855192695e-02 4.600819116802234987e+00 2.269771092091641407e+00
2.349000000000000057e+02 5.426742500505296607e-02 1.372134432554657918e-02 4.616155180524908808e+00 2.267020161604712314e+00
2.350000000000000000e+02 5.480785118630867453e-02 1.112089035306279561e-02 4.631491244247582628e+00 2.264314695694299218e+00
2.351000000000000227e+02 5.522390303849179782e-02 8.500090402760316494e-03 4.646827307970257337e+00 2.261653772869388401e+00
2.352000000000000171e+02 5.551486826180503792e-02 5.864881884256323286e-03 4.662163371692931157e+00 2.259036490744012582e+00
2.353000000000000114e+02 5.568031747245956453e-02 3.221223933673730399e-03 4.677499435415605866e+00 2.256461965693283389e+00
2.354000000000000057e+02 5.572010465919043087e-02 5.750839577057575763e-04 4.692835499138279687e+00 2.253929332513891826e+00
2.355000000000000000e+02 5.563436700049222833e-02 -2.067575817145814003e-03 4.708171562860953507e+00 2.251437744088813364e+00
2.356000000000000227e+02 5.542352404472702943e-02 -4.700811758753449879e-03 4.723507626583628216e+00 2.248986371056385547e+00
2.357000000000000171e+02 5.508827625616224272e-02 -7.318712178100910543e-03 4.738843690306302037e+00 2.246574401483610206e+00
2.358000000000000114e+02 5.462960293066557865e-02 -9.915410581575646518e-03 4.754179754028975857e+00 2.244201040543602588e+00
2.359000000000000057e+02 5.404875948801618479e-02 -1.248509879772178449e-02 4.769515817751650566e+00 2.241865510197221134e+00
2.360000000000000000e+02 5.334727414679461127e-02 -1.502203994920276592e-02 4.784851881474324387e+00 2.239567048878779776e+00
2.361000000000000227e+02 5.252694399149793886e-02 -1.752058124034800921e-02 4.800187945196998207e+00 2.237304911185751699e+00
2.362000000000000171e+02 5.158983044128166717e-02 -1.997516653295283717e-02 4.815524008919672028e+00 2.235078367572541858e+00
2.363000000000000114e+02 5.053825413151777357e-02 -2.238034868115160170e-02 4.830860072642346736e+00 2.232886704048234972e+00
2.364000000000000057e+02 4.937478922145902005e-02 -2.473080159905598902e-02 4.846196136365021445e+00 2.230729221878220869e+00
2.365000000000000000e+02 4.810225714073576575e-02 -2.702133203393875666e-02 4.861532200087695266e+00 2.228605237289746022e+00
2.366000000000000227e+02 4.672371979101471590e-02 -2.924689101887988432e-02 4.876868263810369086e+00 2.226514081181454330e+00
2.367000000000000171e+02 4.524247221809683805e-02 -3.140258498038198121e-02 4.892204327533042907e+00 2.224455098836581879e+00
2.368000000000000114e+02 4.366203477242248943e-02 -3.348368647544525817e-02 4.907540391255717616e+00 2.222427649640213332e+00
2.369000000000000057e+02 4.198614477667923783e-02 -3.548564453582264688e-02 4.922876454978391436e+00 2.220431106800236254e+00
2.370000000000000000e+02 4.021874771944100591e-02 -3.740409459587835245e-02 4.938212518701065257e+00 2.218464857072136809e+00
2.371000000000000227e+02 3.836398799664279824e-02 -3.923486798294455180e-02 4.953548582423739077e+00 2.216528300487652370e+00
2.372000000000000171e+02 3.642619922133678856e-02 -4.097400094973456530e-02 4.968884646146413786e+00 2.214620850087156256e+00
2.373000000000000114e+02 3.440989412530531116e-02 -4.261774322857449226e-02 4.984220709869087607e+00 2.212741931655882510e+00
2.374000000000000057e+02 3.231975407552582086e-02 -4.416256609017552015e-02 4.999556773591761427e+00 2.210890983463948967e+00
2.375000000000000000e+02 3.016061822963587644e-02 -4.560516988849231540e-02 5.014892837314436136e+00 2.209067456010146202e+00
2.376000000000000227e+02 2.793747235620052186e-02 -4.694249107657027381e-02 5.030228901037109956e+00 2.207270811769511454e+00
2.377000000000000171e+02 2.565543734444152360e-02 -4.817170867807969020e-02 5.045564964759784665e+00 2.205500524944722152e+00
2.378000000000000114e+02 2.331975743105230148e-02 -4.929025020078421637e-02 5.060901028482457598e+00 2.203756081221238894e+00
2.379000000000000057e+02 2.093578817017045096e-02 -5.029579698037766472e-02 5.076237092205132306e+00 2.202036977526246275e+00
2.380000000000000000e+02 1.850898417449955979e-02 -5.118628894257193362e-02 5.091573155927807015e+00 2.200342721791375578e+00
2.381000000000000227e+02 1.604488665577183046e-02 -5.195992877494594320e-02 5.106909219650480836e+00 2.198672832719199555e+00
2.382000000000000171e+02 1.354911079221900183e-02 -5.261518549929856264e-02 5.122245283373155544e+00 2.197026839553509969e+00
2.383000000000000114e+02 1.102733295291634733e-02 -5.315079743796976425e-02 5.137581347095828477e+00 2.195404281853359674e+00
2.384000000000000057e+02 8.485277806851376781e-03 -5.356577456873625603e-02 5.152917410818503186e+00 2.193804709270852360e+00
2.385000000000000000e+02 5.928705346861901440e-03 -5.385940026333002617e-02 5.168253474541177006e+00 2.192227681332727940e+00
2.386000000000000227e+02 3.363397857404084104e-03 -5.403123240788494652e-02 5.183589538263851715e+00 2.190672767225644080e+00
2.387000000000000171e+02 7.951468553893869737e-04 -5.408110390274470380e-02 5.198925601986524647e+00 2.189139545585234714e+00
2.388000000000000114e+02 -1.770259965699936622e-03 -5.400912254252349803e-02 5.214261665709199356e+00 2.187627604288829630e+00
2.389000000000000057e+02 -4.327051760131562022e-03 -5.381567027741604448e-02 5.229597729431873177e+00 2.186136540252018090e+00
2.390000000000000000e+02 -6.869487492264898625e-03 -5.350140185831953749e-02 5.244933793154547885e+00 2.184665959228700771e+00
2.391000000000000227e+02 -9.391868808721450315e-03 -5.306724287069374685e-02 5.260269856877222594e+00 2.183215475614965317e+00
2.392000000000000171e+02 -1.188855279119020725e-02 -5.251438716158863401e-02 5.275605920599895526e+00 2.181784712256584768e+00
2.393000000000000114e+02 -1.435396456114080600e-02 -5.184429366786415944e-02 5.290941984322570235e+00 2.180373300260086467e+00
2.394000000000000057e+02 -1.678260970910138219e-02 -5.105868265296015229e-02 5.306278048045244056e+00 2.178980878807506905e+00
2.395000000000000000e+02 -1.916908651973670344e-02 -5.015953136211429714e-02 5.321614111767918764e+00 2.177607094974623791e+00
2.396000000000000227e+02 -2.150809796669535603e-02 -4.914906910710233057e-02 5.336950175490592585e+00 2.176251603552816771e+00
2.397000000000000171e+02 -2.379446344978757705e-02 -4.802977179182266881e-02 5.352286239213266406e+00 2.174914066874451990e+00
2.398000000000000114e+02 -2.602313024887424955e-02 -4.680435589315271733e-02 5.367622302935940226e+00 2.173594154641643073e+00
2.399000000000000057e+02 -2.818918466944452667e-02 -4.547577191049852197e-02 5.382958366658614935e+00 2.172291543758610111e+00
2.400000000000000000e+02 -3.028786285456573288e-02 -4.404719730057621296e-02 5.398294430381288755e+00 2.171005918167329352e+00
2.401000000000000227e+02 -3.231456124055323564e-02 -4.252202891393612461e-02 5.413630494103963464e+00 2.169736968686633460e+00
2.402000000000000171e+02 -3.426484663236088746e-02 -4.090387495089128217e-02 5.428966557826637285e+00 2.168484392854638898e+00
2.403000000000000114e+02 -3.613446587750897276e-02 -3.919654645661151821e-02 5.444302621549311105e+00 2.167247894774447570e+00
2.404000000000000057e+02 -3.791935511718402818e-02 -3.740404837427921403e-02 5.459638685271985814e+00 2.166027184963144947e+00
2.405000000000000000e+02 -3.961564859416683709e-02 -3.553057017833751580e-02 5.474974748994659635e+00 2.164821980203956997e+00
2.406000000000000227e+02 -4.121968699934443203e-02 -3.358047610887867490e-02 5.490310812717334343e+00 2.163632003401685822e+00
2.407000000000000171e+02 -4.272802533776676182e-02 -3.155829503017268389e-02 5.505646876440007276e+00 2.162456983441124692e+00
2.408000000000000114e+02 -4.413744029848262057e-02 -2.946870993713754036e-02 5.520982940162681984e+00 2.161296655048662974e+00
2.409000000000000057e+02 -4.544493711167383460e-02 -2.731654713322134720e-02 5.536319003885355805e+00 2.160150758656976588e+00
2.410000000000000000e+02 -4.664775587885190700e-02 -2.510676510573026446e-02 5.551655067608030514e+00 2.159019040272500245e+00
2.411000000000000227e+02 -4.774337736311650565e-02 -2.284444312312931130e-02 5.566991131330705223e+00 2.157901251346069138e+00
2.412000000000000171e+02 -4.872952822661839184e-02 -2.053476958125817833e-02 5.582327195053378155e+00 2.156797148646365514e+00
2.413000000000000114e+02 -4.960418570550283179e-02 -1.818303012489147150e-02 5.597663258776052864e+00 2.155706494136131468e+00
2.414000000000000057e+02 -5.036558171176899745e-02 -1.579459557148096480e-02 5.612999322498726684e+00 2.154629054851351810e+00
2.415000000000000000e+02 -5.101220635459590563e-02 -1.337490966542463980e-02 5.628335386221401393e+00 2.153564602783038406e+00
2.416000000000000227e+02 -5.154281087400724298e-02 -1.092947668967393475e-02 5.643671449944074325e+00 2.152512914761790075e+00
2.417000000000000171e+02 -5.195640998100804070e-02 -8.463848963871077949e-03 5.659007513666749034e+00 2.151473772344934865e+00
2.418000000000000114e+02 -5.225228360079687412e-02 -5.983614256633034215e-03 5.674343577389422855e+00 2.150446961706404370e+00
2.419000000000000057e+02 -5.242997801514554662e-02 -3.494383140709658546e-03 5.689679641112097563e+00 2.149432273529022108e+00
2.420000000000000000e+02 -5.248930640348862392e-02 -1.001776319921938779e-03 5.705015704834770496e+00 2.148429502899348087e+00
2.421000000000000227e+02 -5.243034878186915437e-02 1.488588044340058425e-03 5.720351768557445205e+00 2.147438449205004929e+00
2.422000000000000171e+02 -5.225345134118098561e-02 3.971106977469366153e-03 5.735687832280119913e+00 2.146458916034375441e+00
2.423000000000000114e+02 -5.195922518762528808e-02 6.440205279446506795e-03 5.751023896002793734e+00 2.145490711078681390e+00
2.424000000000000057e+02 -5.154854448848862625e-02 8.890348027152075033e-03 5.766359959725468443e+00 2.144533646036382635e+00
2.425000000000000000e+02 -5.102254402954002621e-02 1.131605296339477894e-02 5.781696023448141375e+00 2.143587536519731440e+00
2.426000000000000227e+02 -5.038261618960211685e-02 1.371190274531910308e-02 5.797032087170816084e+00 2.142652201963730185e+00
2.427000000000000171e+02 -4.963040734084907257e-02 1.607255702405926620e-02 5.812368150893489904e+00 2.141727465537100805e+00
2.428000000000000114e+02 -4.876781368378566017e-02 1.839276432979105799e-02 5.827704214616164613e+00 2.140813154055457801e+00
2.429000000000000057e+02 -4.779697652694148147e-02 2.066737373477985432e-02 5.843040278338838434e+00 2.139909097896461443e+00
2.430000000000000000e+02 -4.672027702372217456e-02 2.289134626924014052e-02 5.858376342061512254e+00 2.139015130917198082e+00
2.431000000000000227e+02 -4.554033037820860025e-02 2.505976606457722619e-02 5.873712405784186075e+00 2.138131090373275978e+00
2.432000000000000171e+02 -4.425997953488983866e-02 2.716785119904142204e-02 5.889048469506860783e+00 2.137256816840134910e+00
2.433000000000000114e+02 -4.288228836680994110e-02 2.921096422272724882e-02 5.904384533229535492e+00 2.136392154136019350e+00
2.434000000000000057e+02 -4.141053437852871416e-02 3.118462233776670908e-02 5.919720596952209313e+00 2.135536949247022420e+00
2.435000000000000000e+02 -3.984820094158354753e-02 3.308450721238779396e-02 5.935056660674883133e+00 2.134691052253741006e+00
2.436000000000000227e+02 -3.819896907996109953e-02 3.490647440675927887e-02 5.950392724397556954e+00 2.133854316259865769e+00
2.437000000000000171e+02 -3.646670882591266510e-02 3.664656239024448314e-02 5.965728788120231663e+00 2.133026597322393858e+00
2.438000000000000114e+02 -3.465547016539359537e-02 3.830100113089054265e-02 5.981064851842905483e+00 2.132207754383623755e+00
2.439000000000000057e+02 -3.276947359488151246e-02 3.986622023776766749e-02 5.996400915565579304e+00 2.131397649204702649e+00
2.440000000000000000e+02 -3.081310031140564384e-02 4.133885663965374685e-02 6.011736979288253124e+00 2.130596146300900884e+00
2.441000000000000227e+02 -2.879088205813572221e-02 4.271576178266744267e-02 6.027073043010927833e+00 2.129803112878344784e+00
2.442000000000000171e+02 -2.670749064983424237e-02 4.399400833212564754e-02 6.042409106733601654e+00 2.129018418772385068e+00
2.443000000000000114e+02 -2.456772720131856352e-02 4.517089636431417116e-02 6.057745170456276362e+00 2.128241936387427646e+00
2.444000000000000057e+02 -2.237651108465365385e-02 4.624395903474230046e-02 6.073081234178950183e+00 2.127473540638213922e+00
2.445000000000000000e+02 -2.013886863982935344e-02 4.721096771188514063e-02 6.088417297901624003e+00 2.126713108892537285e+00
2.446000000000000227e+02 -1.785992166488780189e-02 4.806993656481153149e-02 6.103753361624298712e+00 2.125960520915422869e+00
2.447000000000000171e+02 -1.554487571223098392e-02 4.881912659627449941e-02 6.119089425346972533e+00 2.125215658814573416e+00
2.448000000000000114e+02 -1.319900821698655018e-02 4.945704911260104947e-02 6.134425489069647242e+00 2.124478406987180712e+00
2.449000000000000057e+02 -1.082765648546546271e-02 4.998246862367500959e-02 6.149761552792320174e+00 2.123748652068097265e+00
2.450000000000000000e+02 -8.436205570099527054e-03 5.039440516793779884e-02 6.165097616514994883e+00 2.123026282879137305e+00
2.451000000000000227e+02 -6.030076058931761913e-03 5.069213605738669831e-02 6.180433680237668703e+00 2.122311190379784662e+00
2.452000000000000171e+02 -3.614711807229120406e-03 5.087519704068365484e-02 6.195769743960343412e+00 2.121603267618954014e+00
2.453000000000000114e+02 -1.195567638510089013e-03 5.094338288190989467e-02 6.211105807683016344e+00 2.120902409688016466e+00
2.454000000000000057e+02 1.221902956442598703e-03 5.089674735527190824e-02 6.226441871405691053e+00 2.120208513674922468e+00
2.455000000000000000e+02 3.632260095873460649e-03 5.073560265676105296e-02 6.241777935128365762e+00 2.119521478619517119e+00
2.456000000000000227e+02 6.030089730170920016e-03 5.046051823470163594e-02 6.257113998851039582e+00 2.118841205469812028e+00
2.457000000000000171e+02 8.410015784924475962e-03 5.007231904369394831e-02 6.272450062573714291e+00 2.118167597039477545e+00
2.458000000000000114e+02 1.076671219667625114e-02 4.957208322594218453e-02 6.287786126296387224e+00 2.117500557966278674e+00
2.459000000000000057e+02 1.309491481401272271e-02 4.896113922709244282e-02 6.303122190019061932e+00 2.116839994671511072e+00
2.460000000000000000e+02 1.538943313826957905e-02 4.824106235356977190e-02 6.318458253741735753e+00 2.116185815320474006e+00
2.461000000000000227e+02 1.764516187673030242e-02 4.741367078021108128e-02 6.333794317464410462e+00 2.115537929783911864e+00
2.462000000000000171e+02 1.985709228350407765e-02 4.648102101863169772e-02 6.349130381187083394e+00 2.114896249600313194e+00
2.463000000000000114e+02 2.202032326242153379e-02 4.544540285667628132e-02 6.364466444909758103e+00 2.114260687939221395e+00
2.464000000000000057e+02 2.413007220740532449e-02 4.430933378227001895e-02 6.379802508632432811e+00 2.113631159565354523e+00
2.465000000000000000e+02 2.618168555684644710e-02 4.307555290430835349e-02 6.395138572355106632e+00 2.113007580803665686e+00
2.466000000000000227e+02 2.817064903791396957e-02 4.174701438567638562e-02 6.410474636077781341e+00 2.112389869505184592e+00
2.467000000000000171e+02 3.009259757925355008e-02 4.032688040405048302e-02 6.425810699800454273e+00 2.111777945013736613e+00
2.468000000000000114e+02 3.194332486952024264e-02 3.881851365671191295e-02 6.441146763523128982e+00 2.111171728133445225e+00
2.469000000000000057e+02 3.371879254134618059e-02 3.722546942789568825e-02 6.456482827245802802e+00 2.110571141097002279e+00
2.470000000000000000e+02 3.541513896074032636e-02 3.555148723637074903e-02 6.471818890968477511e+00 2.109976107534775380e+00
2.471000000000000227e+02 3.702868760236519008e-02 3.380048208363675699e-02 6.487154954691151332e+00 2.109386552444525886e+00
2.472000000000000171e+02 3.855595499340581933e-02 3.197653532269422588e-02 6.502491018413825152e+00 2.108802402161999101e+00
2.473000000000000114e+02 3.999365820797792792e-02 3.008388516862080253e-02 6.517827082136498973e+00 2.108223584332136191e+00
2.474000000000000057e+02 4.133872189682249315e-02 2.812691687344986979e-02 6.533163145859173682e+00 2.107650027880984656e+00
2.475000000000000000e+02 4.258828483684366784e-02 2.611015258725396873e-02 6.548499209581848390e+00 2.107081662988348647e+00
2.476000000000000227e+02 4.373970598658794007e-02 2.403824092976569390e-02 6.563835273304522211e+00 2.106518421060994406e+00
2.477000000000000171e+02 4.479057003541293130e-02 2.191594629574005609e-02 6.579171337027196031e+00 2.105960234706568457e+00
2.478000000000000114e+02 4.573869243394196316e-02 1.974813791905837695e-02 6.594507400749869852e+00 2.105407037708117102e+00
2.479000000000000057e+02 4.658212389634586170e-02 1.753977872066509944e-02 6.609843464472544561e+00 2.104858764999204102e+00
2.480000000000000000e+02 4.731915436448255047e-02 1.529591396533920740e-02 6.625179528195218381e+00 2.104315352639651415e+00
2.481000000000000227e+02 4.794831642636748770e-02 1.302165975400723305e-02 6.640515591917893090e+00 2.103776737791792417e+00
2.482000000000000171e+02 4.846838818230840562e-02 1.072219137688030892e-02 6.655851655640566022e+00 2.103242858697405016e+00
2.483000000000000114e+02 4.887839555274494513e-02 8.402731554662427188e-03 6.671187719363240731e+00 2.102713654655053332e+00
2.484000000000000057e+02 4.917761402442638596e-02 6.068538594092990138e-03 6.686523783085914552e+00 2.102189065998070649e+00
2.485000000000000000e+02 4.936556983109349067e-02 3.724894484589430076e-03 6.701859846808589261e+00 2.101669034073014863e+00
2.486000000000000227e+02 4.944204056778766371e-02 1.377092963405276461e-03 6.717195910531263969e+00 2.101153501218635977e+00
2.487000000000000171e+02 4.940705523802605553e-02 -9.695724245892230805e-04 6.732531974253936902e+00 2.100642410745364952e+00
2.488000000000000114e+02 4.926089373469244581e-02 -3.309820244702597804e-03 6.747868037976611610e+00 2.100135706915258638e+00
2.489000000000000057e+02 4.900408575734897798e-02 -5.638393041750339521e-03 6.763204101699285431e+00 2.099633334922401229e+00
2.490000000000000000e+02 4.863740916860392199e-02 -7.950069133892720408e-03 6.778540165421960140e+00 2.099135240873832409e+00
2.491000000000000227e+02 4.816188779514871121e-02 -1.023967430448654778e-02 6.793876229144633072e+00 2.098641371770840536e+00
2.492000000000000171e+02 4.757878867868065020e-02 -1.250209336633068512e-02 6.809212292867307781e+00 2.098151675490747436e+00
2.493000000000000114e+02 4.688961878426720076e-02 -1.473228157168079630e-02 6.824548356589981601e+00 2.097666100769086661e+00
2.494000000000000057e+02 4.609612117463099401e-02 -1.692527584351479972e-02 6.839884420312656310e+00 2.097184597182230714e+00
2.495000000000000000e+02 4.520027065940768196e-02 -1.907620580236000715e-02 6.855220484035329243e+00 2.096707115130375332e+00
2.496000000000000227e+02 4.420426893093607618e-02 -2.118030456458468505e-02 6.870556547758003951e+00 2.096233605820981616e+00
2.497000000000000171e+02 4.311053919757425884e-02 -2.323291928835367892e-02 6.885892611480678660e+00 2.095764021252521037e+00
2.498000000000000114e+02 4.192172032824384442e-02 -2.522952144342926334e-02 6.901228675203352481e+00 2.095298314198651202e+00
2.499000000000000057e+02 4.064066052192017581e-02 -2.716571678300786982e-02 6.916564738926027189e+00 2.094836438192775763e+00
2.500000000000000000e+02 3.927041051706899044e-02 -2.903725499480224598e-02 6.931900802648700122e+00 2.094378347512892979e+00
2.501000000000000227e+02 3.781421635768356104e-02 -3.084003901091903269e-02 6.947236866371374830e+00 2.093923997166837303e+00
2.502000000000000171e+02 3.627551173219702163e-02 -3.257013395585148935e-02 6.962572930094048651e+00 2.093473342877853582e+00
2.503000000000000114e+02 3.465790990415782563e-02 -3.422377571297437887e-02 6.977908993816723360e+00 2.093026341070480356e+00
2.504000000000000057e+02 3.296519525288447300e-02 -3.579737909148162506e-02 6.993245057539396292e+00 2.092582948856785308e+00
2.505000000000000000e+02 3.120131444417192229e-02 -3.728754557528922431e-02 7.008581121262071001e+00 2.092143124022896483e+00
2.506000000000000227e+02 2.937036725172591234e-02 -3.869107063807178393e-02 7.023917184984744821e+00 2.091706825015845261e+00
2.507000000000000171e+02 2.747659705007669123e-02 -4.000495060806949499e-02 7.039253248707419530e+00 2.091274010930711302e+00
2.508000000000000114e+02 2.552438100177856217e-02 -4.122638906833146072e-02 7.054589312430094239e+00 2.090844641498026846e+00
2.509000000000000057e+02 2.351821996068821294e-02 -4.235280277896308343e-02 7.069925376152767171e+00 2.090418677071494535e+00
2.510000000000000000e+02 2.146272811523119647e-02 -4.338182710835800787e-02 7.085261439875441880e+00 2.089996078616012554e+00
2.511000000000000227e+02 1.936262239514656078e-02 -4.431132096287845185e-02 7.100597503598115701e+00 2.089576807695891603e+00
2.512000000000000171e+02 1.722271166583807037e-02 -4.513937120394594799e-02 7.115933567320790409e+00 2.089160826463388965e+00
2.513000000000000114e+02 1.504788573559642621e-02 -4.586429654417480822e-02 7.131269631043464230e+00 2.088748097647513902e+00
2.514000000000000057e+02 1.284310419997653635e-02 -4.648465091443161612e-02 7.146605694766138051e+00 2.088338584543006249e+00
2.515000000000000000e+02 1.061338514957607150e-02 -4.699922629503614641e-02 7.161941758488811871e+00 2.087932250999652073e+00
2.516000000000000227e+02 8.363793766245495448e-03 -4.740705500625261998e-02 7.177277822211486580e+00 2.087529061411787623e+00
2.517000000000000171e+02 6.099430833878920211e-03 -4.770741145308883546e-02 7.192613885934160400e+00 2.087128980708003123e+00
2.518000000000000114e+02 3.825421189975303574e-03 -4.789981332228673144e-02 7.207949949656835109e+00 2.086731974341172080e+00
2.519000000000000057e+02 1.546902143518082574e-03 -4.798402222916914317e-02 7.223286013379508930e+00 2.086338008278583178e+00
2.520000000000000000e+02 -7.309881138906535424e-04 -4.796004381413971479e-02 7.238622077102182750e+00 2.085947048992422559e+00
2.521000000000000227e+02 -3.003122078355915069e-03 -4.782812728978843436e-02 7.253958140824857459e+00 2.085559063450304507e+00
2.522000000000000171e+02 -5.264394458841665549e-03 -4.758876444005025880e-02 7.269294204547531280e+00 2.085174019106129428e+00
2.523000000000000114e+02 -7.509733631530046347e-03 -4.724268807545446702e-02 7.284630268270205988e+00 2.084791883891154995e+00
2.524000000000000057e+02 -9.734112997911850002e-03 -4.679086994811382239e-02 7.299966331992878921e+00 2.084412626205115693e+00
2.525000000000000000e+02 -1.193256222064249111e-02 -4.623451813272817096e-02 7.315302395715553629e+00 2.084036214907689644e+00
2.526000000000000227e+02 -1.410017831287917363e-02 -4.557507388022593448e-02 7.330638459438227450e+00 2.083662619310090669e+00
2.527000000000000171e+02 -1.623213655559436336e-02 -4.481420795188478801e-02 7.345974523160902159e+00 2.083291809166860187e+00
2.528000000000000114e+02 -1.832370121918917849e-02 -4.395381644369292934e-02 7.361310586883575091e+00 2.082923754667738159e+00
2.529000000000000057e+02 -2.037023606539531406e-02 -4.299601611048284311e-02 7.376646650606249800e+00 2.082558426429899967e+00
2.530000000000000000e+02 -2.236721460601444333e-02 -4.194313920206101803e-02 7.391982714328924509e+00 2.082195795490169310e+00
2.531000000000000227e+02 -2.431023009640957688e-02 -4.079772782325898767e-02 7.407318778051598329e+00 2.081835833297493998e+00
2.532000000000000171e+02 -2.619500524094066363e-02 -3.956252783167633902e-02 7.422654841774273038e+00 2.081478511705595391e+00
2.533000000000000114e+02 -2.801740158979725004e-02 -3.824048228790014048e-02 7.437990905496945970e+00 2.081123802965679115e+00
2.534000000000000057e+02 -2.977342860605815614e-02 -3.683472447317913401e-02 7.453326969219620679e+00 2.080771679719441547e+00
2.535000000000000000e+02 -3.145925238336072516e-02 -3.534857049183645628e-02 7.468663032942294500e+00 2.080422114992090510e+00
2.536000000000000227e+02 -3.307120399540160877e-02 -3.378551147505001045e-02 7.483999096664969208e+00 2.080075082185600888e+00
2.537000000000000171e+02 -3.460578745855607402e-02 -3.214920540483137690e-02 7.499335160387642141e+00 2.079730555072053733e+00
2.538000000000000114e+02 -3.605968729116551530e-02 -3.044346857710621135e-02 7.514671224110316849e+00 2.079388507787170770e+00
2.539000000000000057e+02 -3.742977565243391785e-02 -2.867226672354084710e-02 7.530007287832991558e+00 2.079048914823913297e+00
2.540000000000000000e+02 -3.871311904616585309e-02 -2.683970581330133789e-02 7.545343351555665379e+00 2.078711751026341759e+00
2.541000000000000227e+02 -3.990698457485863243e-02 -2.495002255525654786e-02 7.560679415278340088e+00 2.078376991583362976e+00
2.542000000000000171e+02 -4.100884573064383226e-02 -2.300757462330846673e-02 7.576015479001013020e+00 2.078044612022916571e+00
2.543000000000000114e+02 -4.201638771145921325e-02 -2.101683062682132772e-02 7.591351542723687729e+00 2.077714588206067692e+00
2.544000000000000057e+02 -4.292751225056663789e-02 -1.898235984935933360e-02 7.606687606446361549e+00 2.077386896321257836e+00
2.545000000000000000e+02 -4.374034195017038884e-02 -1.690882177949690549e-02 7.622023670169036258e+00 2.077061512878722205e+00
2.546000000000000227e+02 -4.445322410974947291e-02 -1.480095545706204725e-02 7.637359733891710079e+00 2.076738414704948799e+00
2.547000000000000171e+02 -4.506473404155370011e-02 -1.266356865990084409e-02 7.652695797614383899e+00 2.076417578937409747e+00
2.548000000000000114e+02 -4.557367786697420070e-02 -1.050152695505564802e-02 7.668031861337057720e+00 2.076098983019137201e+00
2.549000000000000057e+02 -4.597909478784150544e-02 -8.319742639765634329e-03 7.683367925059732428e+00 2.075782604693667377e+00
2.550000000000000000e+02 -4.628025882924894502e-02 -6.123163597241108175e-03 7.698703988782407137e+00 2.075468421999933977e+00
2.551000000000000227e+02 -4.647668005019902487e-02 -3.916762092198917619e-03 7.714040052505080958e+00 2.075156413267326805e+00
2.552000000000000171e+02 -4.656810522080893910e-02 -1.705523532084058692e-03 7.729376116227754778e+00 2.074846557110813450e+00
2.553000000000000114e+02 -4.655451796537694170e-02 5.055647814168258989e-04 7.744712179950428599e+00 2.074538832426195523e+00
2.554000000000000057e+02 -4.643613837168671793e-02 2.711524884503325062e-03 7.760048243673103308e+00 2.074233218385429733e+00
2.555000000000000000e+02 -4.621342206898398225e-02 4.907399342261440332e-03 7.775384307395777128e+00 2.073929694432057325e+00
2.556000000000000227e+02 -4.588705877690431312e-02 7.088262373288423297e-03 7.790720371118451837e+00 2.073628240276716550e+00
2.557000000000000171e+02 -4.545797033028815132e-02 9.249230882743465776e-03 7.806056434841124769e+00 2.073328835892786159e+00
2.558000000000000114e+02 -4.492730818479651056e-02 1.138547537974177529e-02 7.821392498563799478e+00 2.073031461512024887e+00
2.559000000000000057e+02 -4.429645040999578842e-02 1.349223075396856902e-02 7.836728562286473299e+00 2.072736097620365481e+00
2.560000000000000000e+02 -4.356699817788485529e-02 1.556480688820924968e-02 7.852064626009148007e+00 2.072442724953809101e+00
2.561000000000000227e+02 -4.274077175508644161e-02 1.759859908272974616e-02 7.867400689731822716e+00 2.072151324494325486e+00
2.561999999999999886e+02 -4.181980600936967968e-02 1.958909826848101096e-02 7.882736753454495648e+00 2.071861877465908108e+00
2.563000000000000114e+02 -4.080634544080016801e-02 2.153190098679900674e-02 7.898072817177170357e+00 2.071574365330617340e+00
2.564000000000000341e+02 -3.970283875001984902e-02 2.342271911295661091e-02 7.913408880899844178e+00 2.071288769784840333e+00
2.565000000000000000e+02 -3.851193295662688754e-02 2.525738930288024681e-02 7.928744944622518886e+00 2.071005072755481180e+00
2.566000000000000227e+02 -3.723646708141819389e-02 2.703188214157385347e-02 7.944081008345191819e+00 2.070723256396297174e+00
2.566999999999999886e+02 -3.587946540810263429e-02 2.874231097363710158e-02 7.959417072067866528e+00 2.070443303084282594e+00
2.568000000000000114e+02 -3.444413033967631821e-02 3.038494039648500719e-02 7.974753135790540348e+00 2.070165195416148407e+00
2.569000000000000341e+02 -3.293383486695430212e-02 3.195619439745728957e-02 7.990089199513215057e+00 2.069888916204835727e+00
2.570000000000000000e+02 -3.135211466648028106e-02 3.345266411773729909e-02 8.005425263235888877e+00 2.069614448476117641e+00
2.571000000000000227e+02 -2.970265984634931980e-02 3.487111522553973386e-02 8.020761326958563586e+00 2.069341775465276978e+00
2.571999999999999886e+02 -2.798930635946713513e-02 3.620849488334157429e-02 8.036097390681238295e+00 2.069070880613783192e+00
2.573000000000000114e+02 -2.621602710358031385e-02 3.746193829377764822e-02 8.051433454403911227e+00 2.068801747566121119e+00
2.574000000000000341e+02 -2.438692272941016953e-02 3.862877481028816756e-02 8.066769518126585936e+00 2.068534360166645047e+00
2.575000000000000000e+02 -2.250621217745128744e-02 3.970653359985584774e-02 8.082105581849258868e+00 2.068268702456431907e+00
2.576000000000000227e+02 -2.057822296564435632e-02 4.069294884529189860e-02 8.097441645571933577e+00 2.068004758670289434e+00
2.576999999999999886e+02 -1.860738125018451816e-02 4.158596447691337294e-02 8.112777709294606510e+00 2.067742513233767454e+00
2.578000000000000114e+02 -1.659820168193648637e-02 4.238373842315555640e-02 8.128113773017281218e+00 2.067481950760225562e+00
2.579000000000000341e+02 -1.455527708226351906e-02 4.308464637182050916e-02 8.143449836739955927e+00 2.067223056047936769e+00
2.580000000000000000e+02 -1.248326796112113855e-02 4.368728503433041976e-02 8.158785900462630636e+00 2.066965814077372787e+00
2.581000000000000227e+02 -1.038689190194331570e-02 4.419047490621131474e-02 8.174121964185303568e+00 2.066710210008293469e+00
2.581999999999999886e+02 -8.270912837068713011e-03 4.459326251910142314e-02 8.189458027907978277e+00 2.066456229177159098e+00
2.583000000000000114e+02 -6.140130238087433169e-03 4.489492217941684626e-02 8.204794091630652986e+00 2.066203857094371710e+00
2.584000000000000341e+02 -3.999368245926945148e-03 4.509495719132049912e-02 8.220130155353325918e+00 2.065953079441728679e+00
2.585000000000000000e+02 -1.853464764658664925e-03 4.519310056178918455e-02 8.235466219076000627e+00 2.065703882069850561e+00
2.586000000000000227e+02 2.927394556446059524e-04 4.518931518715355727e-02 8.250802282798673559e+00 2.065456250995527654e+00
2.586999999999999886e+02 2.434411723026106041e-03 4.508379352195938244e-02 8.266138346521348268e+00 2.065210172399518651e+00
2.588000000000000114e+02 4.566738269838754513e-03 4.487695673122891332e-02 8.281474410244022977e+00 2.064965632623835923e+00
2.589000000000000341e+02 6.684935056636813651e-03 4.456945332966783663e-02 8.296810473966697685e+00 2.064722618169517521e+00
2.590000000000000000e+02 8.784258489891189764e-03 4.416215731119100402e-02 8.312146537689370618e+00 2.064481115694226432e+00
2.591000000000000227e+02 1.086001602895221400e-02 4.365616577425935479e-02 8.327482601412045327e+00 2.064241112010008816e+00
2.591999999999999886e+02 1.290757665927762428e-02 4.305279604927482462e-02 8.342818665134720035e+00 2.064002594080915021e+00
2.593000000000000114e+02 1.492238120797933359e-02 4.235358233505640696e-02 8.358154728857392968e+00 2.063765549020946999e+00
2.594000000000000341e+02 1.689995247909929776e-02 4.156027185345687047e-02 8.373490792580067676e+00 2.063529964091694424e+00
2.595000000000000000e+02 1.883590518611962666e-02 4.067482053095336503e-02 8.388826856302742385e+00 2.063295826700363378e+00
2.596000000000000227e+02 2.072595565936187142e-02 3.969938821838692872e-02 8.404162920025415318e+00 2.063063124397518155e+00
2.596999999999999886e+02 2.256593130742617914e-02 3.863633346010616337e-02 8.419498983748090026e+00 2.062831844875116616e+00
2.598000000000000114e+02 2.435177981112308931e-02 3.748820782509726390e-02 8.434835047470764735e+00 2.062601975964454493e+00
2.599000000000000341e+02 2.607957803027027496e-02 3.625774981400702035e-02 8.450171111193437667e+00 2.062373505634146120e+00
2.600000000000000000e+02 2.774554060348798090e-02 3.494787835594230507e-02 8.465507174916112376e+00 2.062146421988168665e+00
2.601000000000000227e+02 2.934602822216837714e-02 3.356168591111147181e-02 8.480843238638785309e+00 2.061920713263951654e+00
2.601999999999999886e+02 3.087755556093560450e-02 3.210243119496766079e-02 8.496179302361460017e+00 2.061696367830491816e+00
2.603000000000000114e+02 3.233679884676124439e-02 3.057353154123923500e-02 8.511515366084134726e+00 2.061473374186447494e+00
2.604000000000000341e+02 3.372060305102350664e-02 2.897855492171834413e-02 8.526851429806809435e+00 2.061251720958361400e+00
2.605000000000000000e+02 3.502598868842596996e-02 2.732121164103228084e-02 8.542187493529484144e+00 2.061031396898810986e+00
2.606000000000000227e+02 3.625015820848846021e-02 2.560534572628256345e-02 8.557523557252157076e+00 2.060812390884672940e+00
2.606999999999999886e+02 3.739050196598799752e-02 2.383492603081598799e-02 8.572859620974831785e+00 2.060594691915395238e+00
2.608000000000000114e+02 3.844460375730098661e-02 2.201403707323592099e-02 8.588195684697504717e+00 2.060378289111253647e+00
2.609000000000000341e+02 3.941024591156339768e-02 2.014686963245653981e-02 8.603531748420179426e+00 2.060163171711716146e+00
2.610000000000000000e+02 4.028541392532272725e-02 1.823771112037407549e-02 8.618867812142852358e+00 2.059949329073756719e+00
2.611000000000000227e+02 4.106830063162444228e-02 1.629093575460280330e-02 8.634203875865527067e+00 2.059736750670239758e+00
2.611999999999999886e+02 4.175730989469536580e-02 1.431099455316489806e-02 8.649539939588201776e+00 2.059525426088366640e+00
2.613000000000000114e+02 4.235105982271226976e-02 1.230240517464335076e-02 8.664876003310876484e+00 2.059315345028016164e+00
2.614000000000000341e+02 4.284838549266636182e-02 1.026974162640663726e-02 8.680212067033551193e+00 2.059106497300314587e+00
2.615000000000000000e+02 4.324834118147245776e-02 8.217623864596467625e-03 8.695548130756224126e+00 2.058898872826000481e+00
2.616000000000000227e+02 4.355020209984604429e-02 6.150707309546598472e-03 8.710884194478898834e+00 2.058692461634059612e+00
2.616999999999999886e+02 4.375346562540553819e-02 4.073672300012601971e-03 8.726220258201571767e+00 2.058487253860167066e+00
2.618000000000000114e+02 4.385785203339910565e-02 1.991213510662229874e-03 8.741556321924246475e+00 2.058283239745269277e+00
2.619000000000000341e+02 4.386330472438199068e-02 -9.197064393074996455e-05 8.756892385646919408e+00 2.058080409634139407e+00
2.620000000000000000e+02 4.376998994885729355e-02 -2.171188594380758698e-03 8.772228449369594117e+00 2.057878753974060171e+00
2.621000000000000227e+02 4.357829603100222410e-02 -4.241766167122514725e-03 8.787564513092268825e+00 2.057678263313384992e+00
2.621999999999999886e+02 4.328883209348771688e-02 -6.299057076961141720e-03 8.802900576814943534e+00 2.057478928300169763e+00
2.623000000000000114e+02 4.290242628768110855e-02 -8.338453337635278254e-03 8.818236640537616466e+00 2.057280739680920068e+00
2.624000000000000341e+02 4.242012353385597734e-02 -1.035539556769498118e-02 8.833572704260291175e+00 2.057083688299212287e+00
2.625000000000000000e+02 4.184318277730156993e-02 -1.234538316804162372e-02 8.848908767982965884e+00 2.056887765094457254e+00
2.626000000000000227e+02 4.117307376777262773e-02 -1.430398434895654297e-02 8.864244831705638816e+00 2.056692961100604400e+00
2.626999999999999886e+02 4.041147336979907662e-02 -1.622684598407069315e-02 8.879580895428313525e+00 2.056499267444900969e+00
2.628000000000000114e+02 3.956026141364150928e-02 -1.810970326931423888e-02 8.894916959150988234e+00 2.056306675346697421e+00
2.629000000000000341e+02 3.862151609656201690e-02 -1.994838916584385988e-02 8.910253022873661166e+00 2.056115176116175558e+00
2.630000000000000000e+02 3.759750894581028596e-02 -2.173884360548671360e-02 8.925589086596335875e+00 2.055924761153256952e+00
2.631000000000000227e+02 3.649069935555118716e-02 -2.347712243902997514e-02 8.940925150319010584e+00 2.055735421946347508e+00
2.631999999999999886e+02 3.530372871040633742e-02 -2.515940610718096770e-02 8.956261214041683516e+00 2.055547150071233897e+00
2.633000000000000114e+02 3.403941411017508828e-02 -2.678200801540080861e-02 8.971597277764358225e+00 2.055359937189935593e+00
2.634000000000000341e+02 3.270074170996307289e-02 -2.834138259439181878e-02 8.986933341487031157e+00 2.055173775049622620e+00
2.635000000000000000e+02 3.129085969189045191e-02 -2.983413302825856442e-02 9.002269405209705866e+00 2.054988655481477799e+00
2.636000000000000227e+02 2.981307088465257396e-02 -3.125701863412937848e-02 9.017605468932380575e+00 2.054804570399654029e+00
2.636999999999999886e+02 2.827082504807677810e-02 -3.260696187663787021e-02 9.032941532655055283e+00 2.054621511800171163e+00
2.638000000000000114e+02 2.666771084105338044e-02 -3.388105500260506914e-02 9.048277596377729992e+00 2.054439471759907043e+00
2.639000000000000341e+02 2.500744749091124430e-02 -3.507656628146253036e-02 9.063613660100402925e+00 2.054258442435584975e+00
2.640000000000000000e+02 2.329387618414119343e-02 -3.619094583796225728e-02 9.078949723823077633e+00 2.054078416062698587e+00
2.641000000000000227e+02 2.153095119788743517e-02 -3.722183106518188456e-02 9.094285787545750566e+00 2.053899384954547713e+00
2.641999999999999886e+02 1.972273079284044342e-02 -3.816705160581200518e-02 9.109621851268425274e+00 2.053721341501291597e+00
2.643000000000000114e+02 1.787336788858865516e-02 -3.902463389189138321e-02 9.124957914991098207e+00 2.053544278168935922e+00
2.644000000000000341e+02 1.598710054240804271e-02 -3.979280523310833872e-02 9.140293978713772916e+00 2.053368187498378461e+00
2.645000000000000000e+02 1.406824225386223322e-02 -4.046999744546762867e-02 9.155630042436447624e+00 2.053193062104481381e+00
2.646000000000000227e+02 1.212117211676056946e-02 -4.105485001311093285e-02 9.170966106159122333e+00 2.053018894675180839e+00
2.646999999999999886e+02 1.015032484137134809e-02 -4.154621277660431461e-02 9.186302169881797042e+00 2.052845677970518423e+00
2.648000000000000114e+02 8.160180669408432716e-03 -4.194314814307351785e-02 9.201638233604469974e+00 2.052673404821823588e+00
2.649000000000000341e+02 6.155255204555778667e-03 -4.224493281348414703e-02 9.216974297327144683e+00 2.052502068130716673e+00
2.650000000000000000e+02 4.140089181991507376e-03 -4.245105902448954166e-02 9.232310361049817615e+00 2.052331660868364160e+00
2.651000000000000227e+02 2.119238199478471352e-03 -4.256123530275404687e-02 9.247646424772492324e+00 2.052162176074544320e+00
2.651999999999999886e+02 9.726243379460871880e-05 -4.257538673079158675e-02 9.262982488495165256e+00 2.051993606856821639e+00
2.653000000000000114e+02 -1.921283634748978614e-03 -4.249365472501751700e-02 9.278318552217839965e+00 2.051825946389724820e+00
2.654000000000000341e+02 -3.931861466418144595e-03 -4.231639632681927221e-02 9.293654615940514674e+00 2.051659187913934090e+00
2.655000000000000000e+02 -5.929958651638474014e-03 -4.204418300969804678e-02 9.308990679663189383e+00 2.051493324735453427e+00
2.656000000000000227e+02 -7.911099023624667756e-03 -4.167779900561691120e-02 9.324326743385862315e+00 2.051328350224840058e+00
2.656999999999999886e+02 -9.870852670854704525e-03 -4.121823915534643390e-02 9.339662807108537024e+00 2.051164257816386893e+00
2.658000000000000114e+02 -1.180484582759765491e-02 -4.066670628866068254e-02 9.354998870831211732e+00 2.051001041007413761e+00
2.659000000000000341e+02 -1.370877062003191330e-02 -4.002460814071072404e-02 9.370334934553884665e+00 2.050838693357417863e+00
2.660000000000000000e+02 -1.557839464641807073e-02 -3.929355381292518740e-02 9.385670998276559374e+00 2.050677208487442282e+00
2.661000000000000227e+02 -1.740957037021593698e-02 -3.847534978666346944e-02 9.401007061999232306e+00 2.050516580079208229e+00
2.661999999999999886e+02 -1.919824430491341022e-02 -3.757199549981024567e-02 9.416343125721907015e+00 2.050356801874498203e+00
2.663000000000000114e+02 -2.094046597083080649e-02 -3.658567849692050122e-02 9.431679189444581723e+00 2.050197867674383279e+00
2.664000000000000341e+02 -2.263239660358759217e-02 -3.551876916443844762e-02 9.447015253167256432e+00 2.050039771338503680e+00
2.665000000000000000e+02 -2.427031759547074521e-02 -3.437381506401592651e-02 9.462351316889929365e+00 2.049882506784423075e+00
2.666000000000000227e+02 -2.585063865105058020e-02 -3.315353487684925826e-02 9.477687380612604073e+00 2.049726067986916256e+00
2.666999999999999886e+02 -2.736990563902620688e-02 -3.186081197392297282e-02 9.493023444335278782e+00 2.049570448977278581e+00
2.668000000000000114e+02 -2.882480812359540165e-02 -3.049868762692209759e-02 9.508359508057951714e+00 2.049415643842682488e+00
2.669000000000000341e+02 -3.021218655840850545e-02 -2.907035387586933209e-02 9.523695571780626423e+00 2.049261646725522912e+00
2.670000000000000000e+02 -3.152903912806375580e-02 -2.757914607034182841e-02 9.539031635503301132e+00 2.049108451822735155e+00
2.671000000000000227e+02 -3.277252822199515359e-02 -2.602853510122355232e-02 9.554367699225974064e+00 2.048956053385198928e+00
2.671999999999999886e+02 -3.393998652695481844e-02 -2.442211934160076411e-02 9.569703762948648773e+00 2.048804445717086420e+00
2.673000000000000114e+02 -3.502892272524318895e-02 -2.276361631493115101e-02 9.585039826671323482e+00 2.048653623175229033e+00
2.674000000000000341e+02 -3.603702678614095767e-02 -2.105685411011097921e-02 9.600375890393996414e+00 2.048503580168551608e+00
2.675000000000000000e+02 -3.696217483991959957e-02 -1.930576256311923936e-02 9.615711954116671123e+00 2.048354311157418284e+00
2.676000000000000227e+02 -3.780243362367705084e-02 -1.751436422532679990e-02 9.631048017839344055e+00 2.048205810653068504e+00
2.676999999999999886e+02 -3.855606449012640574e-02 -1.568676513961964059e-02 9.646384081562018764e+00 2.048058073216993957e+00
2.678000000000000114e+02 -3.922152697100168839e-02 -1.382714544489707827e-02 9.661720145284693473e+00 2.047911093460446530e+00
2.679000000000000341e+02 -3.979748188766866340e-02 -1.193974983093493841e-02 9.677056209007368182e+00 2.047764866043739751e+00
2.680000000000000000e+02 -4.028279400318498377e-02 -1.002887786501761337e-02 9.692392272730042890e+00 2.047619385675810033e+00
2.681000000000000227e+02 -4.067653421011555026e-02 -8.098874212441136561e-03 9.707728336452715823e+00 2.047474647113562085e+00
2.681999999999999886e+02 -4.097798125053517954e-02 -6.154118773295016651e-03 9.723064400175390531e+00 2.047330645161389295e+00
2.683000000000000114e+02 -4.118662296484133095e-02 -4.199016757448968858e-03 9.738400463898063464e+00 2.047187374670614624e+00
2.684000000000000341e+02 -4.130215706749919974e-02 -2.237988720749377065e-03 9.753736527620738173e+00 2.047044830538952809e+00
2.685000000000000000e+02 -4.132449144902907573e-02 -2.754605844153052070e-04 9.769072591343411105e+00 2.046903007709977906e+00
2.686000000000000227e+02 -4.125374400397808367e-02 1.684146339523764002e-03 9.784408655066085814e+00 2.046761901172622800e+00
2.686999999999999886e+02 -4.109024198666319516e-02 3.636425294377964267e-03 9.799744718788760522e+00 2.046621505960650733e+00
2.688000000000000114e+02 -4.083452089648096500e-02 5.576993974400223410e-03 9.815080782511435231e+00 2.046481817152182803e+00
2.689000000000000341e+02 -4.048732289647537924e-02 7.501504347220199626e-03 9.830416846234109940e+00 2.046342829869129076e+00
2.690000000000000000e+02 -4.004959476949774416e-02 9.405652381666823603e-03 9.845752909956782872e+00 2.046204539276830214e+00
2.691000000000000227e+02 -3.952248541718228481e-02 1.128518765874747705e-02 9.861088973679457581e+00 2.046066940583412208e+00
2.691999999999999886e+02 -3.890734290862811473e-02 1.313592284468038940e-02 9.876425037402130513e+00 2.045930029039429776e+00
2.693000000000000114e+02 -3.820571108570743057e-02 1.495374300483924730e-02 9.891761101124805222e+00 2.045793799937359658e+00
2.694000000000000341e+02 -3.741932573393708800e-02 1.673461473770981867e-02 9.907097164847478155e+00 2.045658248611095686e+00
2.695000000000000000e+02 -3.655011032800201815e-02 1.847459510905369306e-02 9.922433228570152863e+00 2.045523370435555766e+00
2.696000000000000227e+02 -3.560017136233128293e-02 2.016984036599029154e-02 9.937769292292827572e+00 2.045389160826192931e+00
2.696999999999999886e+02 -3.457179327821035403e-02 2.181661441226229875e-02 9.953105356015502281e+00 2.045255615238538827e+00
2.698000000000000114e+02 -3.346743299914311381e-02 2.341129702572460058e-02 9.968441419738175213e+00 2.045122729167798692e+00
2.699000000000000341e+02 -3.228971408800492687e-02 2.495039180006755966e-02 9.983777483460849922e+00 2.044990498148366420e+00
2.700000000000000000e+02 -3.104142053934326809e-02 2.643053379361748334e-02 9.999113547183522854e+00 2.044858917753483052e+00
2.701000000000000227e+02 -2.972549022176193545e-02 2.784849686808535743e-02 1.001444961090619934e+01 2.044727983594698095e+00
2.701999999999999886e+02 -2.834500798574440122e-02 2.920120070182757183e-02 1.002978567462887227e+01 2.044597691321541344e+00
2.703000000000000114e+02 -2.690319845280739197e-02 3.048571746194100179e-02 1.004512173835154520e+01 2.044468036621053031e+00
2.704000000000000341e+02 -2.540341850323175540e-02 3.169927812107942861e-02 1.006045780207421991e+01 2.044339015217435662e+00
2.705000000000000000e+02 -2.384914947930444340e-02 3.283927840537669007e-02 1.007579386579689462e+01 2.044210622871573957e+00
2.706000000000000227e+02 -2.224398912260741254e-02 3.390328436051626149e-02 1.009112992951956933e+01 2.044082855380723096e+00
2.706999999999999886e+02 -2.059164326370089421e-02 3.488903752454162316e-02 1.010646599324224226e+01 2.043955708578077957e+00
2.708000000000000114e+02 -1.889591728338487625e-02 3.579445969595017318e-02 1.012180205696491520e+01 2.043829178332353003e+00
2.709000000000000341e+02 -1.716070736541422392e-02 3.661765728752743726e-02 1.013713812068759168e+01 2.043703260547459877e+00
2.710000000000000000e+02 -1.538999156030081313e-02 3.735692525658846491e-02 1.015247418441026461e+01 2.043577951162079742e+00
2.711000000000000227e+02 -1.358782068117991675e-02 3.801075060356174512e-02 1.016781024813293932e+01 2.043453246149321778e+00
2.711999999999999886e+02 -1.175830905208663513e-02 3.857781543205996561e-02 1.018314631185561403e+01 2.043329141516376346e+00
2.713000000000000114e+02 -9.905625130009174800e-03 3.905699956390173977e-02 1.019848237557828696e+01 2.043205633304105540e+00
2.714000000000000341e+02 -8.033982022047725033e-03 3.944738270451251388e-02 1.021381843930096167e+01 2.043082717586691466e+00
2.715000000000000000e+02 -6.147627918972651574e-03 3.974824615419210450e-02 1.022915450302363460e+01 2.042960390471337817e+00
2.716000000000000227e+02 -4.250836467309059528e-03 3.995907406247825588e-02 1.024449056674631109e+01 2.042838648097835552e+00
2.716999999999999886e+02 -2.347897101226695694e-03 4.007955422359982950e-02 1.025982663046898402e+01 2.042717486638270685e+00
2.718000000000000114e+02 -4.431053565173470100e-04 4.010957841180683853e-02 1.027516269419165695e+01 2.042596902296714312e+00
2.719000000000000341e+02 1.459246811755382945e-03 4.004924225709011881e-02 1.029049875791433166e+01 2.042476891308787401e+00
2.720000000000000000e+02 3.354880686140447165e-03 3.989884466189455581e-02 1.030583482163700637e+01 2.042357449941450742e+00
2.721000000000000227e+02 5.239540396268021864e-03 3.965888676140295194e-02 1.032117088535968108e+01 2.042238574492587055e+00
2.721999999999999886e+02 7.109002459789699052e-03 3.933007043030704170e-02 1.033650694908235401e+01 2.042120261290697680e+00
2.723000000000000114e+02 8.959085232931233642e-03 3.891329634024011386e-02 1.035184301280502872e+01 2.042002506694596153e+00
2.724000000000000341e+02 1.078565824997218363e-02 3.840966157331283243e-02 1.036717907652770343e+01 2.041885307093119550e+00
2.725000000000000000e+02 1.258465143058449566e-02 3.782045679748921585e-02 1.038251514025037636e+01 2.041768658904739464e+00
2.726000000000000227e+02 1.435206413452620559e-02 3.714716301145048333e-02 1.039785120397304929e+01 2.041652558577349730e+00
2.726999999999999886e+02 1.608397404383949889e-02 3.639144786663007364e-02 1.041318726769572578e+01 2.041537002587866301e+00
2.728000000000000114e+02 1.777654585242964547e-02 3.555516157569706820e-02 1.042852333141839871e+01 2.041421987442007424e+00
2.729000000000000341e+02 1.942603974430140087e-02 3.464033241746440617e-02 1.044385939514107342e+01 2.041307509673922826e+00
2.730000000000000000e+02 2.102881964132953529e-02 3.364916184880727829e-02 1.045919545886374635e+01 2.041193565846011637e+00
2.731000000000000227e+02 2.258136120263573923e-02 3.258401923574248682e-02 1.047453152258642284e+01 2.041080152548490734e+00
2.731999999999999886e+02 2.408025955803389656e-02 3.144743621572932551e-02 1.048986758630909577e+01 2.040967266399221103e+00
2.733000000000000114e+02 2.552223675834510916e-02 3.024210070496032715e-02 1.050520365003176870e+01 2.040854904043376550e+00
2.734000000000000341e+02 2.690414892675473471e-02 2.897085056455606447e-02 1.052053971375444519e+01 2.040743062153165699e+00
2.735000000000000000e+02 2.822299309516428795e-02 2.763666694050983044e-02 1.053587577747711812e+01 2.040631737427569981e+00
2.736000000000000227e+02 2.947591371111789663e-02 2.624266729323579753e-02 1.055121184119979105e+01 2.040520926592050532e+00
2.736999999999999886e+02 3.066020880103564883e-02 2.479209813253942934e-02 1.056654790492246576e+01 2.040410626398323046e+00
2.738000000000000114e+02 3.177333577646157536e-02 2.328832747538034723e-02 1.058188396864514047e+01 2.040300833624036247e+00
2.739000000000000341e+02 3.281291687117047357e-02 2.173483704351236029e-02 1.059722003236781518e+01 2.040191545072541857e+00
2.740000000000000000e+02 3.377674419712396042e-02 2.013521421924177254e-02 1.061255609609048811e+01 2.040082757572633465e+00
2.741000000000000227e+02 3.466278440905724151e-02 1.849314377789362113e-02 1.062789215981316104e+01 2.039974467978260542e+00
2.741999999999999886e+02 3.546918296751025435e-02 1.681239941572737137e-02 1.064322822353583753e+01 2.039866673168362343e+00
2.743000000000000114e+02 3.619426799162746289e-02 1.509683509317959020e-02 1.065856428725851046e+01 2.039759370046478448e+00
2.744000000000000341e+02 3.683655369383942446e-02 1.335037621278440875e-02 1.067390035098118517e+01 2.039652555540626189e+00
2.745000000000000000e+02 3.739474338916924656e-02 1.157701065231660567e-02 1.068923641470385988e+01 2.039546226602996448e+00
2.746000000000000227e+02 3.786773207358854615e-02 9.780779673416508183e-03 1.070457247842653281e+01 2.039440380209718739e+00
2.746999999999999886e+02 3.825460856592678704e-02 7.965768726337685984e-03 1.071990854214920752e+01 2.039335013360631610e+00
2.748000000000000114e+02 3.855465720967646975e-02 6.136098171988870614e-03 1.073524460587188045e+01 2.039230123079039725e+00
2.749000000000000341e+02 3.876735913147284079e-02 4.295913941876713937e-03 1.075058066959455694e+01 2.039125706411486938e+00
2.750000000000000000e+02 3.889239305415615605e-02 2.449378157554992375e-03 1.076591673331722987e+01 2.039021760427520924e+00
2.751000000000000227e+02 3.892963566367341893e-02 6.006597304025971520e-04 1.078125279703990280e+01 2.038918282219465805e+00
2.751999999999999886e+02 3.887916152936773256e-02 -1.246075036892550130e-03 1.079658886076257751e+01 2.038815268902231637e+00
2.753000000000000114e+02 3.874124257910101232e-02 -3.086671825922438980e-03 1.081192492448525222e+01 2.038712717613016867e+00
2.754000000000000341e+02 3.851634713083045003e-02 -4.916997634439220985e-03 1.082726098820792693e+01 2.038610625511136032e+00
2.755000000000000000e+02 3.820513848378994520e-02 -6.732950043165334721e-03 1.084259705193059986e+01 2.038508989777798153e+00
2.756000000000000227e+02 3.780847307331205998e-02 -8.530466397242713120e-03 1.085793311565327457e+01 2.038407807615929102e+00
2.756999999999999886e+02 3.732739819394405301e-02 -1.030553288144499605e-02 1.087326917937594928e+01 2.038307076249909588e+00
2.758000000000000114e+02 3.676314929719178004e-02 -1.205419346907556435e-02 1.088860524309862221e+01 2.038206792925361555e+00
2.759000000000000341e+02 3.611714687029155685e-02 -1.377255872470509526e-02 1.090394130682129514e+01 2.038106954908977642e+00
2.760000000000000000e+02 3.539099290414533111e-02 -1.545681444090244057e-02 1.091927737054397163e+01 2.038007559488272502e+00
2.761000000000000227e+02 3.458646695895569584e-02 -1.710323009024017349e-02 1.093461343426664456e+01 2.037908603971428256e+00
2.761999999999999886e+02 3.370552183706587712e-02 -1.870816707343144619e-02 1.094994949798931927e+01 2.037810085687080441e+00
2.763000000000000114e+02 3.275027887374865748e-02 -2.026808674574102909e-02 1.096528556171199398e+01 2.037712001984120835e+00
2.764000000000000341e+02 3.172302285681050799e-02 -2.177955820384852928e-02 1.098062162543466869e+01 2.037614350231487403e+00
2.765000000000000000e+02 3.062619658756193103e-02 -2.323926581598002514e-02 1.099595768915734162e+01 2.037517127817952023e+00
2.766000000000000227e+02 2.946239509570790227e-02 -2.464401647911226845e-02 1.101129375288001455e+01 2.037420332151992586e+00
2.766999999999999886e+02 2.823435952195207932e-02 -2.599074658697789891e-02 1.102662981660269104e+01 2.037323960661556299e+00
2.768000000000000114e+02 2.694497068277669494e-02 -2.727652869414345926e-02 1.104196588032536397e+01 2.037228010793907362e+00
2.769000000000000341e+02 2.559724233216348344e-02 -2.849857786137159621e-02 1.105730194404803690e+01 2.037132480015422686e+00
2.770000000000000000e+02 2.419431413639696465e-02 -2.965425766869378768e-02 1.107263800777071161e+01 2.037037365811407597e+00
2.771000000000000227e+02 2.273944437785103620e-02 -3.074108588334884679e-02 1.108797407149338632e+01 2.036942665685890219e+00
2.771999999999999886e+02 2.123600240500190389e-02 -3.175673977014991517e-02 1.110331013521606103e+01 2.036848377161520229e+00
2.773000000000000114e+02 1.968746084599256804e-02 -3.269906103339040998e-02 1.111864619893873396e+01 2.036754497779350359e+00
2.774000000000000341e+02 1.809738760360813867e-02 -3.356606037939796616e-02 1.113398226266141045e+01 2.036661025098659650e+00
2.775000000000000000e+02 1.646943765038014554e-02 -3.435592169046883942e-02 1.114931832638408338e+01 2.036567956696767823e+00
2.776000000000000227e+02 1.480734464223372460e-02 -3.506700580136128814e-02 1.116465439010675631e+01 2.036475290168889618e+00
2.776999999999999886e+02 1.311491237031168350e-02 -3.569785387045939368e-02 1.117999045382943102e+01 2.036383023127989578e+00
2.778000000000000114e+02 1.139600607019930316e-02 -3.624719033905074439e-02 1.119532651755210573e+01 2.036291153204584425e+00
2.779000000000000341e+02 9.654543608493344059e-03 -3.671392547238020582e-02 1.121066258127477866e+01 2.036199678046583195e+00
2.780000000000000000e+02 7.894486566887534348e-03 -3.709715747793346924e-02 1.122599864499745337e+01 2.036108595319141568e+00
2.781000000000000227e+02 6.119831243729664978e-03 -3.739617419663596176e-02 1.124133470872012630e+01 2.036017902704485572e+00
2.781999999999999886e+02 4.334599593875642851e-03 -3.761045436404308884e-02 1.125667077244280279e+01 2.035927597901782793e+00
2.783000000000000114e+02 2.542830126935024387e-03 -3.773966843957007877e-02 1.127200683616547572e+01 2.035837678626961633e+00
2.784000000000000341e+02 7.485687847774997322e-04 -3.778367900236846710e-02 1.128734289988814865e+01 2.035748142612590961e+00
2.785000000000000000e+02 -1.044140181229861672e-03 -3.774254071415483747e-02 1.130267896361082514e+01 2.035658987607682047e+00
2.786000000000000227e+02 -2.831263312830737539e-03 -3.761649984944590713e-02 1.131801502733349807e+01 2.035570211377571326e+00
2.786999999999999886e+02 -4.608787006568222135e-03 -3.740599339533398626e-02 1.133335109105617278e+01 2.035481811703785837e+00
2.788000000000000114e+02 -6.372726514638551824e-03 -3.711164772350558638e-02 1.134868715477884571e+01 2.035393786383886905e+00
2.789000000000000341e+02 -8.119134864347871128e-03 -3.673427683814447370e-02 1.136402321850152042e+01 2.035306133231324033e+00
2.790000000000000000e+02 -9.844111676526627261e-03 -3.627488020473741692e-02 1.137935928222419513e+01 2.035218850075263486e+00
2.791000000000000227e+02 -1.154381186313452497e-02 -3.573464016501614465e-02 1.139469534594686806e+01 2.035131934760535444e+00
2.791999999999999886e+02 -1.321445418456671135e-02 -3.511491894500469446e-02 1.141003140966954099e+01 2.035045385147407959e+00
2.793000000000000114e+02 -1.485232964795711250e-02 -3.441725526335882857e-02 1.142536747339221748e+01 2.034959199111503469e+00
2.794000000000000341e+02 -1.645380972744810502e-02 -3.364336054844422469e-02 1.144070353711489041e+01 2.034873374543667790e+00
2.795000000000000000e+02 -1.801535438863716837e-02 -3.279511477350546128e-02 1.145603960083756512e+01 2.034787909349803581e+00
2.796000000000000227e+02 -1.953351989920939363e-02 -3.187456191968143088e-02 1.147137566456023983e+01 2.034702801450773979e+00
2.796999999999999886e+02 -2.100496640863932368e-02 -3.088390507816081432e-02 1.148671172828291454e+01 2.034618048782278699e+00
2.798000000000000114e+02 -2.242646528044600976e-02 -2.982550120276357408e-02 1.150204779200558747e+01 2.034533649294697710e+00
2.799000000000000341e+02 -2.379490616062774830e-02 -2.870185552566540538e-02 1.151738385572826040e+01 2.034449600953000203e+00
2.800000000000000000e+02 -2.510730376724305130e-02 -2.751561564936839260e-02 1.153271991945093689e+01 2.034365901736627791e+00
2.801000000000000227e+02 -2.636080438596647910e-02 -2.626956532866740052e-02 1.154805598317360982e+01 2.034282549639334192e+00
2.801999999999999886e+02 -2.755269205779085906e-02 -2.496661795748390464e-02 1.156339204689628275e+01 2.034199542669122174e+00
2.803000000000000114e+02 -2.868039444542803268e-02 -2.360980977536135048e-02 1.157872811061895746e+01 2.034116878848093890e+00
2.804000000000000341e+02 -2.974148836563943535e-02 -2.220229280980660219e-02 1.159406417434163217e+01 2.034034556212350076e+00
2.805000000000000000e+02 -3.073370497595683676e-02 -2.074732757058481147e-02 1.160940023806430688e+01 2.033952572811880355e+00
2.806000000000000227e+02 -3.165493460433844303e-02 -1.924827551293014152e-02 1.162473630178697981e+01 2.033870926710451776e+00
2.806999999999999886e+02 -3.250323121190931697e-02 -1.770859128720246936e-02 1.164007236550965629e+01 2.033789615985507560e+00
2.808000000000000114e+02 -3.327681647914668833e-02 -1.613181479251088457e-02 1.165540842923232923e+01 2.033708638728069396e+00
2.809000000000000341e+02 -3.397408350705041075e-02 -1.452156305294732136e-02 1.167074449295500216e+01 2.033627993042632198e+00
2.810000000000000000e+02 -3.459360012580790095e-02 -1.288152193466712836e-02 1.168608055667767687e+01 2.033547677047016222e+00
2.811000000000000227e+02 -3.513411180389733324e-02 -1.121543772300047370e-02 1.170141662040035158e+01 2.033467688872368395e+00
2.811999999999999886e+02 -3.559454415219641399e-02 -9.527108578755884641e-03 1.171675268412302451e+01 2.033388026662979353e+00
2.813000000000000114e+02 -3.597400501782051230e-02 -7.820375893018701591e-03 1.173208874784569922e+01 2.033308688576253243e+00
2.814000000000000341e+02 -3.627178616395827782e-02 -6.099115560407960060e-03 1.174742481156837215e+01 2.033229672782548292e+00
2.815000000000000000e+02 -3.648736453261957474e-02 -4.367229190193179164e-03 1.176276087529104863e+01 2.033150977465148834e+00
2.816000000000000227e+02 -3.662040308805073613e-02 -2.628635275535656183e-03 1.177809693901372157e+01 2.033072600820170717e+00
2.816999999999999886e+02 -3.667075123999136155e-02 -8.872603405759084709e-04 1.179343300273639450e+01 2.032994541056444060e+00
2.818000000000000114e+02 -3.663844484618641872e-02 8.529699146158797483e-04 1.180876906645907098e+01 2.032916796395437764e+00
2.819000000000000341e+02 -3.652370579526693223e-02 2.588139451127435472e-03 1.182410513018174392e+01 2.032839365071243520e+00
2.820000000000000000e+02 -3.632694117146497564e-02 4.314350690782765840e-03 1.183944119390441863e+01 2.032762245330397732e+00
2.821000000000000227e+02 -3.604874200383786920e-02 6.027733258077972583e-03 1.185477725762709156e+01 2.032685435431896170e+00
2.821999999999999886e+02 -3.568988160372871254e-02 7.724452645251103991e-03 1.187011332134976627e+01 2.032608933647060745e+00
2.823000000000000114e+02 -3.525131349463208469e-02 9.400718780890670451e-03 1.188544938507244098e+01 2.032532738259518190e+00
2.824000000000000341e+02 -3.473416894024767415e-02 1.105279448299907943e-02 1.190078544879511391e+01 2.032456847565090818e+00
2.825000000000000000e+02 -3.413975407666228895e-02 1.267700377785209616e-02 1.191612151251778684e+01 2.032381259871752111e+00
2.826000000000000227e+02 -3.346954665605072349e-02 1.426974006584899590e-02 1.193145757624046333e+01 2.032305973499589857e+00
2.826999999999999886e+02 -3.272519240989857359e-02 1.582747411662805900e-02 1.194679363996313626e+01 2.032230986780674264e+00
2.828000000000000114e+02 -3.190850104045416663e-02 1.734676187540912240e-02 1.196212970368581097e+01 2.032156298059102362e+00
2.829000000000000341e+02 -3.102144185042373520e-02 1.882425206354145300e-02 1.197746576740848568e+01 2.032081905690865664e+00
2.830000000000000000e+02 -3.006613902102095795e-02 2.025669355649163672e-02 1.199280183113115861e+01 2.032007808043831076e+00
2.831000000000000227e+02 -2.904486654997758682e-02 2.164094252289091441e-02 1.200813789485383332e+01 2.031934003497680941e+00
2.831999999999999886e+02 -2.796004286131780273e-02 2.297396930931785292e-02 1.202347395857650625e+01 2.031860490443883283e+00
2.833000000000000114e+02 -2.681422509964398113e-02 2.425286505539561710e-02 1.203881002229918273e+01 2.031787267285642962e+00
2.834000000000000341e+02 -2.561010312252319163e-02 2.547484802513263341e-02 1.205414608602185567e+01 2.031714332437860815e+00
2.835000000000000000e+02 -2.435049320472670517e-02 2.663726964056146312e-02 1.206948214974452860e+01 2.031641684327090580e+00
2.836000000000000227e+02 -2.303833146939337009e-02 2.773762020464283842e-02 1.208481821346720331e+01 2.031569321391537120e+00
2.836999999999999886e+02 -2.167666706106806396e-02 2.877353430128701262e-02 1.210015427718987802e+01 2.031497242080976484e+00
2.838000000000000114e+02 -2.026865507664859720e-02 2.974279586059845951e-02 1.211549034091255272e+01 2.031425444856767903e+00
2.839000000000000341e+02 -1.881754927058417945e-02 3.064334287891713401e-02 1.213082640463522566e+01 2.031353928191849345e+00
2.840000000000000000e+02 -1.732669455097772190e-02 3.147327178332554737e-02 1.214616246835790037e+01 2.031282690570655358e+00
2.841000000000000227e+02 -1.579951928418265109e-02 3.223084143162780607e-02 1.216149853208057507e+01 2.031211730489134393e+00
2.841999999999999886e+02 -1.423952742519545532e-02 3.291447673944775804e-02 1.217683459580324801e+01 2.031141046454745691e+00
2.843000000000000114e+02 -1.265029049219832530e-02 3.352277192677081963e-02 1.219217065952592094e+01 2.031070636986448630e+00
2.844000000000000341e+02 -1.103543940341647316e-02 3.405449337762505441e-02 1.220750672324859742e+01 2.031000500614668969e+00
2.845000000000000000e+02 -9.398656194917944656e-03 3.450858210679323690e-02 1.222284278697127036e+01 2.030930635881339263e+00
2.846000000000000227e+02 -7.743665638402647856e-03 3.488415582902828355e-02 1.223817885069394507e+01 2.030861041339839357e+00
2.846999999999999886e+02 -6.074226777715236239e-03 3.518051062665015355e-02 1.225351491441661800e+01 2.030791715555033683e+00
2.848000000000000114e+02 -4.394124403648828024e-03 3.539712221248993151e-02 1.226885097813929448e+01 2.030722657103334328e+00
2.849000000000000341e+02 -2.707160486032983513e-03 3.553364678625493128e-02 1.228418704186196742e+01 2.030653864572637524e+00
2.850000000000000000e+02 -1.017145582648660337e-03 3.558992148280223228e-02 1.229952310558464035e+01 2.030585336562323207e+00
2.851000000000000227e+02 6.721097556363548643e-04 3.556596441240982009e-02 1.231485916930731683e+01 2.030517071683331398e+00
2.851999999999999886e+02 2.356803564343092419e-03 3.546197429338351914e-02 1.233019523302998977e+01 2.030449068558185743e+00
2.853000000000000114e+02 4.033151009861495745e-03 3.527832967873223424e-02 1.234553129675266270e+01 2.030381325820989513e+00
2.854000000000000341e+02 5.697392880119548329e-03 3.501558777939851180e-02 1.236086736047533741e+01 2.030313842117459799e+00
2.855000000000000000e+02 7.345804002119059317e-03 3.467448288722994876e-02 1.237620342419801212e+01 2.030246616104970148e+00
2.856000000000000227e+02 8.974701567682609113e-03 3.425592440228189539e-02 1.239153948792068682e+01 2.030179646452560771e+00
2.856999999999999886e+02 1.058045334884976860e-02 3.376099446925071718e-02 1.240687555164335976e+01 2.030112931841031365e+00
2.858000000000000114e+02 1.215948578443058585e-02 3.319094522936259090e-02 1.242221161536603269e+01 2.030046470962980187e+00
2.859000000000000341e+02 1.370829192005925540e-02 3.254719569443974975e-02 1.243754767908870917e+01 2.029980262522766310e+00
2.860000000000000000e+02 1.522343918378204694e-02 3.183132825084192263e-02 1.245288374281138211e+01 2.029914305236676153e+00
2.861000000000000227e+02 1.670157698026306092e-02 3.104508480201866039e-02 1.246821980653405681e+01 2.029848597832899060e+00
2.861999999999999886e+02 1.813944408668273153e-02 3.019036255869297219e-02 1.248355587025673152e+01 2.029783139051643648e+00
2.863000000000000114e+02 1.953387583400892011e-02 2.926920948714089102e-02 1.249889193397940446e+01 2.029717927645156461e+00
2.864000000000000341e+02 2.088181105805794399e-02 2.828381942614331679e-02 1.251422799770207916e+01 2.029652962377803238e+00
2.865000000000000000e+02 2.218029880479455498e-02 2.723652688435103733e-02 1.252956406142475210e+01 2.029588242026127975e+00
2.866000000000000227e+02 2.342650477556479718e-02 2.612980153038384212e-02 1.254490012514742858e+01 2.029523765378988376e+00
2.866999999999999886e+02 2.461771749793572120e-02 2.496624238842295659e-02 1.256023618887010151e+01 2.029459531237513659e+00
2.868000000000000114e+02 2.575135420888740451e-02 2.374857175321243297e-02 1.257557225259277445e+01 2.029395538415276423e+00
2.869000000000000341e+02 2.682496643766492384e-02 2.247962883833170764e-02 1.259090831631544916e+01 2.029331785738359706e+00
2.870000000000000000e+02 2.783624527605984070e-02 2.116236317280083268e-02 1.260624438003812386e+01 2.029268272045384514e+00
2.871000000000000227e+02 2.878302632513430812e-02 1.979982776120125035e-02 1.262158044376079857e+01 2.029204996187701671e+00
2.871999999999999886e+02 2.966329430749298224e-02 1.839517202310003360e-02 1.263691650748347151e+01 2.029141957029328758e+00
2.873000000000000114e+02 3.047518733559637441e-02 1.695163452827728318e-02 1.265225257120614621e+01 2.029079153447208128e+00
2.874000000000000341e+02 3.121700082699249007e-02 1.547253554416735087e-02 1.266758863492882092e+01 2.029016584331167383e+00
2.875000000000000000e+02 3.188719105824619482e-02 1.396126941297029522e-02 1.268292469865149386e+01 2.028954248584049047e+00
2.876000000000000227e+02 3.248437835042317784e-02 1.242129677563372052e-02 1.269826076237416679e+01 2.028892145121839796e+00
2.876999999999999886e+02 3.300734987930773606e-02 1.085613666061781626e-02 1.271359682609684327e+01 2.028830272873765050e+00
2.878000000000000114e+02 3.345506210503941535e-02 9.269358455546062789e-03 1.272893288981951621e+01 2.028768630782279203e+00
2.879000000000000341e+02 3.382664281611957174e-02 7.664573779820388864e-03 1.274426895354219091e+01 2.028707217803283669e+00
2.880000000000000000e+02 3.412139278400571490e-02 6.045428276991001576e-03 1.275960501726486562e+01 2.028646032906159746e+00
2.881000000000000227e+02 3.433878702532126848e-02 4.415593345173185816e-03 1.277494108098754033e+01 2.028585075073898292e+00
2.881999999999999886e+02 3.447847566933696234e-02 2.778757824502407509e-03 1.279027714471021326e+01 2.028524343303129918e+00
2.883000000000000114e+02 3.454028442979509977e-02 1.138619660301691799e-03 1.280561320843288620e+01 2.028463836604230242e+00
2.884000000000000341e+02 3.452421468039943570e-02 -5.011224392786451471e-04 1.282094927215556268e+01 2.028403554001466436e+00
2.885000000000000000e+02 3.443044313477221230e-02 -2.136777332144563883e-03 1.283628533587823561e+01 2.028343494533006997e+00
2.886000000000000227e+02 3.425932113219822689e-02 -3.764669739248186538e-03 1.285162139960090855e+01 2.028283657251045202e+00
2.886999999999999886e+02 3.401137353141761577e-02 -5.381148490735513518e-03 1.286695746332358326e+01 2.028224041221831975e+00
2.888000000000000114e+02 3.368729721587866710e-02 -6.982594703029089758e-03 1.288229352704625796e+01 2.028164645525772247e+00
2.889000000000000341e+02 3.328795921420707460e-02 -8.565429868450075146e-03 1.289762959076893267e+01 2.028105469257464932e+00
2.890000000000000000e+02 3.281439444113987830e-02 -1.012612383926254217e-02 1.291296565449160560e+01 2.028046511525810391e+00
2.891000000000000227e+02 3.226780306444831242e-02 -1.166120268856930646e-02 1.292830171821428209e+01 2.027987771454009103e+00
2.891999999999999886e+02 3.164954750455779148e-02 -1.316725643027372161e-02 1.294363778193695502e+01 2.027929248179585198e+00
2.893000000000000114e+02 3.096114907434812519e-02 -1.464094658129938033e-02 1.295897384565962795e+01 2.027870940854457071e+00
2.894000000000000341e+02 3.020428426713233847e-02 -1.607901354908384053e-02 1.297430990938230266e+01 2.027812848644956922e+00
2.895000000000000000e+02 2.938078070211446943e-02 -1.747828382812906256e-02 1.298964597310497737e+01 2.027754970731842743e+00
2.896000000000000227e+02 2.849261273675763456e-02 -1.883567698981851793e-02 1.300498203682765030e+01 2.027697306310245917e+00
2.896999999999999886e+02 2.754189675677991625e-02 -2.014821244991901392e-02 1.302031810055032501e+01 2.027639854589695645e+00
2.898000000000000114e+02 2.653088615486853818e-02 -2.141301599923837659e-02 1.303565416427299795e+01 2.027582614794072757e+00
2.899000000000000341e+02 2.546196600990749750e-02 -2.262732608285019514e-02 1.305099022799567443e+01 2.027525586161626592e+00
2.900000000000000000e+02 2.433764747945774132e-02 -2.378849981443498934e-02 1.306632629171834736e+01 2.027468767944819117e+00
2.901000000000000227e+02 2.316056191832697314e-02 -2.489401871258353771e-02 1.308166235544102030e+01 2.027412159410275194e+00
2.901999999999999886e+02 2.193345473727435074e-02 -2.594149414657370353e-02 1.309699841916369678e+01 2.027355759838747051e+00
2.903000000000000114e+02 2.065917901591724989e-02 -2.692867248010405445e-02 1.311233448288636971e+01 2.027299568524931761e+00
2.904000000000000341e+02 1.934068888475075007e-02 -2.785343990164371869e-02 1.312767054660904442e+01 2.027243584777369989e+00
2.905000000000000000e+02 1.798103269167520071e-02 -2.871382693139443512e-02 1.314300661033171735e+01 2.027187807918269247e+00
2.906000000000000227e+02 1.658334596858498933e-02 -2.950801259507671026e-02 1.315834267405439206e+01 2.027132237283356897e+00
2.906999999999999886e+02 1.515084421451812387e-02 -3.023432825582618444e-02 1.317367873777706677e+01 2.027076872221655002e+00
2.908000000000000114e+02 1.368681551164368550e-02 -3.089126109627137601e-02 1.318901480149973970e+01 2.027021712095269823e+00
2.909000000000000341e+02 1.219461299123356969e-02 -3.147745724336184492e-02 1.320435086522241264e+01 2.026966756279118265e+00
2.910000000000000000e+02 1.067764716677442084e-02 -3.199172452985782344e-02 1.321968692894508912e+01 2.026912004160682734e+00
2.911000000000000227e+02 9.139378151636557562e-03 -3.243303488662036688e-02 1.323502299266776205e+01 2.026857455139733144e+00
2.911999999999999886e+02 7.583307779253319059e-03 -3.280052636119726306e-02 1.325035905639043676e+01 2.026803108627933003e+00
2.913000000000000114e+02 6.012971643427490742e-03 -3.309350475876098041e-02 1.326569512011311147e+01 2.026748964048532109e+00
2.914000000000000341e+02 4.431931077125982749e-03 -3.331144490229768357e-02 1.328103118383578618e+01 2.026695020835969085e+00
2.915000000000000000e+02 2.843765087722567326e-03 -3.345399151012146133e-02 1.329636724755845911e+01 2.026641278435470372e+00
2.916000000000000227e+02 1.252062266993895058e-03 -3.352095968912929130e-02 1.331170331128113204e+01 2.026587736302593257e+00
2.916999999999999886e+02 -3.395873057802429500e-04 -3.351233504367220895e-02 1.332703937500380853e+01 2.026534393902778675e+00
2.918000000000000114e+02 -1.927600149595145099e-03 -3.342827340028466793e-02 1.334237543872648146e+01 2.026481250710806314e+00
2.919000000000000341e+02 -3.508407437895147071e-03 -3.326910014964983009e-02 1.335771150244915439e+01 2.026428306210349639e+00
2.920000000000000000e+02 -5.078463007347488144e-03 -3.303530920806686810e-02 1.337304756617182910e+01 2.026375559893311529e+00
2.921000000000000227e+02 -6.634251301068006326e-03 -3.272756160121896574e-02 1.338838362989450381e+01 2.026323011259310913e+00
2.921999999999999886e+02 -8.172295228593360814e-03 -3.234668367440862030e-02 1.340371969361717852e+01 2.026270659815042396e+00
2.923000000000000114e+02 -9.689163925150092588e-03 -3.189366493367815081e-02 1.341905575733985145e+01 2.026218505073654530e+00
2.924000000000000341e+02 -1.118148039270547983e-02 -3.136965552353979114e-02 1.343439182106252794e+01 2.026166546554047709e+00
2.925000000000000000e+02 -1.264592900610461701e-02 -3.077596334759364824e-02 1.344972788478520087e+01 2.026114783780166295e+00
2.926000000000000227e+02 -1.407926286735484457e-02 -3.011405083906127864e-02 1.346506394850787380e+01 2.026063216280326706e+00
2.926999999999999886e+02 -1.547831099196678682e-02 -2.938553138936528600e-02 1.348040001223054851e+01 2.026011843586420724e+00
2.928000000000000114e+02 -1.683998531142286495e-02 -2.859216544311986991e-02 1.349573607595322322e+01 2.025960665233182301e+00
2.929000000000000341e+02 -1.816128747623679124e-02 -2.773585626920525155e-02 1.351107213967589615e+01 2.025909680757366438e+00
2.930000000000000000e+02 -1.943931544487528806e-02 -2.681864541784282144e-02 1.352640820339857086e+01 2.025858889696941390e+00
2.931000000000000227e+02 -2.067126984380179139e-02 -2.584270787451413767e-02 1.354174426712124379e+01 2.025808291590293297e+00
2.931999999999999886e+02 -2.185446008501115700e-02 -2.481034692228675093e-02 1.355708033084392028e+01 2.025757885975362882e+00
2.933000000000000114e+02 -2.298631022753480635e-02 -2.372398872441159809e-02 1.357241639456659321e+01 2.025707672388753267e+00
2.934000000000000341e+02 -2.406436457022535433e-02 -2.258617664018387067e-02 1.358775245828926614e+01 2.025657650364959927e+00
2.935000000000000000e+02 -2.508629296382118914e-02 -2.139956528707439437e-02 1.360308852201194263e+01 2.025607819435388812e+00
2.936000000000000227e+02 -2.604989583060805802e-02 -2.016691436313878399e-02 1.361842458573461556e+01 2.025558179127577851e+00
2.936999999999999886e+02 -2.695310888119196654e-02 -1.889108224400554842e-02 1.363376064945729027e+01 2.025508728964231064e+00
2.938000000000000114e+02 -2.779400751804156355e-02 -1.757501936915596696e-02 1.364909671317996320e+01 2.025459468462395662e+00
2.939000000000000341e+02 -2.857081091662686673e-02 -1.622176143299665710e-02 1.366443277690263791e+01 2.025410397132608065e+00
2.940000000000000000e+02 -2.928188577551120442e-02 -1.483442239612064312e-02 1.367976884062531262e+01 2.025361514477999059e+00
2.941000000000000227e+02 -2.992574972743769143e-02 -1.341618733308162781e-02 1.369510490434798555e+01 2.025312819993415836e+00
2.941999999999999886e+02 -3.050107440457239596e-02 -1.197030513290769059e-02 1.371044096807065849e+01 2.025264313164650609e+00
2.943000000000000114e+02 -3.100668815134200243e-02 -1.050008106908733446e-02 1.372577703179333497e+01 2.025215993467583075e+00
2.944000000000000341e+02 -3.144157837965585317e-02 -9.008869256107148588e-03 1.374111309551600790e+01 2.025167860367402817e+00
2.945000000000000000e+02 -3.180489356168710730e-02 -7.500065009499036310e-03 1.375644915923868261e+01 2.025119913317844578e+00
2.946000000000000227e+02 -3.209594485640891726e-02 -5.977097127055437144e-03 1.377178522296135732e+01 2.025072151760419104e+00
2.946999999999999886e+02 -3.231420736700201662e-02 -4.443420108475241818e-03 1.378712128668403203e+01 2.025024575123756776e+00
2.948000000000000114e+02 -3.245932102673773634e-02 -2.902506331232448163e-03 1.380245735040670496e+01 2.024977182822911725e+00
2.949000000000000341e+02 -3.253109111229362388e-02 -1.357838200337596005e-03 1.381779341412937789e+01 2.024929974258716570e+00
2.950000000000000000e+02 -3.252948838376318319e-02 1.870997104061072913e-04 1.383312947785205438e+01 2.024882948817250394e+00
2.951000000000000227e+02 -3.245464885187768905e-02 1.728828507711421044e-03 1.384846554157472731e+01 2.024836105869224134e+00
2.951999999999999886e+02 -3.230687317361571192e-02 3.263882801304301626e-03 1.386380160529740024e+01 2.024789444769580893e+00
2.953000000000000114e+02 -3.208662567810965927e-02 4.788818481794419706e-03 1.387913766902007495e+01 2.024742964856984795e+00
2.954000000000000341e+02 -3.179453302594099917e-02 6.300220436643074601e-03 1.389447373274274966e+01 2.024696665453462607e+00
2.955000000000000000e+02 -3.143138250522679172e-02 7.794710186950283212e-03 1.390980979646542437e+01 2.024650545864069784e+00
2.956000000000000227e+02 -3.099811996923730953e-02 9.268953427885461352e-03 1.392514586018809730e+01 2.024604605376616906e+00
2.956999999999999886e+02 -3.049584742068382412e-02 1.071966745619011389e-02 1.394048192391077201e+01 2.024558843261478724e+00
2.958000000000000114e+02 -2.992582024876697111e-02 1.214362846795776461e-02 1.395581798763344672e+01 2.024513258771450275e+00
2.959000000000000341e+02 -2.928944412595945596e-02 1.353767871073886103e-02 1.397115405135611965e+01 2.024467851141582120e+00
2.960000000000000000e+02 -2.858827157189223339e-02 1.489873347398350083e-02 1.398649011507879258e+01 2.024422619589235861e+00
2.961000000000000227e+02 -2.782399819295497054e-02 1.622378790238518734e-02 1.400182617880146907e+01 2.024377563314125883e+00
2.961999999999999886e+02 -2.699845860642127726e-02 1.750992361723356996e-02 1.401716224252414200e+01 2.024332681498346886e+00
2.963000000000000114e+02 -2.611362205898790437e-02 1.875431513098290218e-02 1.403249830624681671e+01 2.024287973306609256e+00
2.964000000000000341e+02 -2.517158775013737804e-02 1.995423604123874872e-02 1.404783436996948964e+01 2.024243437886404262e+00
2.965000000000000000e+02 -2.417457987125552071e-02 2.110706499037770176e-02 1.406317043369216613e+01 2.024199074368348672e+00
2.966000000000000227e+02 -2.312494237241797743e-02 2.221029137794420030e-02 1.407850649741483906e+01 2.024154881866496947e+00
2.966999999999999886e+02 -2.202513346884992992e-02 2.326152081340567349e-02 1.409384256113751199e+01 2.024110859478757796e+00
2.968000000000000114e+02 -2.087771990013157636e-02 2.425848029732533689e-02 1.410917862486018848e+01 2.024067006287308068e+00
2.969000000000000341e+02 -1.968537095538565665e-02 2.519902312000913899e-02 1.412451468858286141e+01 2.024023321359198491e+00
2.970000000000000000e+02 -1.845085227832162639e-02 2.608113346683970518e-02 1.413985075230553434e+01 2.023979803746817741e+00
2.971000000000000227e+02 -1.717701946661597326e-02 2.690293072068844493e-02 1.415518681602820905e+01 2.023936452488608317e+00
2.971999999999999886e+02 -1.586681148017890161e-02 2.766267345213441892e-02 1.417052287975088376e+01 2.023893266609643415e+00
2.973000000000000114e+02 -1.452324387375923155e-02 2.835876308906607260e-02 1.418585894347355847e+01 2.023850245122358782e+00
2.974000000000000341e+02 -1.314940186921387776e-02 2.898974725811856445e-02 1.420119500719623140e+01 2.023807387027309002e+00
2.975000000000000000e+02 -1.174843328345624542e-02 2.955432279078414742e-02 1.421653107091890433e+01 2.023764691313929553e+00
2.976000000000000227e+02 -1.032354132827320234e-02 3.005133838829596865e-02 1.423186713464158082e+01 2.023722156961349938e+00
2.976999999999999886e+02 -8.877977298314928753e-03 3.047979693967734979e-02 1.424720319836425375e+01 2.023679782939255656e+00
2.978000000000000114e+02 -7.415033164153747580e-03 3.083885748848686284e-02 1.426253926208692846e+01 2.023637568208672022e+00
2.979000000000000341e+02 -5.938034086998346915e-03 3.112783684447475302e-02 1.427787532580960317e+01 2.023595511722962481e+00
2.980000000000000000e+02 -4.450330872278173908e-03 3.134621083702319316e-02 1.429321138953227610e+01 2.023553612428625748e+00
2.981000000000000227e+02 -2.955292379079299623e-03 3.149361520842569595e-02 1.430854745325495081e+01 2.023511869266274577e+00
2.981999999999999886e+02 -1.456297902588492938e-03 3.156984614538521638e-02 1.432388351697762374e+01 2.023470281171528384e+00
2.983000000000000114e+02 4.327045311348660922e-05 3.157486044840399075e-02 1.433921958070030023e+01 2.023428847075932513e+00
2.984000000000000341e+02 1.540035394950372899e-03 3.150877533922122331e-02 1.435455564442297316e+01 2.023387565907908137e+00
2.985000000000000000e+02 3.030632036040527017e-03 3.137186790736920528e-02 1.436989170814564609e+01 2.023346436593663977e+00
2.986000000000000227e+02 4.511715449336343650e-03 3.116457419788839708e-02 1.438522777186832080e+01 2.023305458058104911e+00
2.986999999999999886e+02 5.979968162668877069e-03 3.088748794267236197e-02 1.440056383559099551e+01 2.023264629225756117e+00
2.988000000000000114e+02 7.432107578409235735e-03 3.054135893919683598e-02 1.441589989931367022e+01 2.023223949021657475e+00
2.989000000000000341e+02 8.864893301322182909e-03 3.012709108070952754e-02 1.443123596303634315e+01 2.023183416372257071e+00
2.990000000000000000e+02 1.027513435804882844e-02 2.964574004305304752e-02 1.444657202675901786e+01 2.023143030206207893e+00
2.991000000000000227e+02 1.165969629241222529e-02 2.909851063397087684e-02 1.446190809048169257e+01 2.023102789455301309e+00
2.991999999999999886e+02 1.301550812058826535e-02 2.848675381132713402e-02 1.447724415420436550e+01 2.023062693055235339e+00
2.993000000000000114e+02 1.433956913083999501e-02 2.781196337778086072e-02 1.449258021792703843e+01 2.023022739946398474e+00
2.994000000000000341e+02 1.562895551281153275e-02 2.707577235969006735e-02 1.450791628164971492e+01 2.022982929074629954e+00
2.995000000000000000e+02 1.688082680161573715e-02 2.627994907917142325e-02 1.452325234537238785e+01 2.022943259391994264e+00
2.996000000000000227e+02 1.809243212277042087e-02 2.542639292861194680e-02 1.453858840909506256e+01 2.022903729857424615e+00
2.996999999999999886e+02 1.926111622403374815e-02 2.451712985765511221e-02 1.455392447281773549e+01 2.022864339437440151e+00
2.998000000000000114e+02 2.038432528114259012e-02 2.355430758349024919e-02 1.456926053654041198e+01 2.022825087106727704e+00
2.999000000000000341e+02 2.145961246469294328e-02 2.254019053549964971e-02 1.458459660026308491e+01 2.022785971848797271e+00
3.000000000000000000e+02 2.248464325602864827e-02 2.147715454637098842e-02 1.459993266398575784e+01 2.022746992656501153e+00
3.001000000000000227e+02 2.345720050077302818e-02 2.036768130188887013e-02 1.461526872770843433e+01 2.022708148532560646e+00
3.001999999999999886e+02 2.437518918887064331e-02 1.921435256243095996e-02 1.463060479143110726e+01 2.022669438490099392e+00
3.003000000000000114e+02 2.523664095111436897e-02 1.801984416962477617e-02 1.464594085515378019e+01 2.022630861553032400e+00
3.004000000000000341e+02 2.603971826235231685e-02 1.678691985189514554e-02 1.466127691887645490e+01 2.022592416756524791e+00
3.005000000000000000e+02 2.678271834253070222e-02 1.551842484343960230e-02 1.467661298259912961e+01 2.022554103147369275e+00
3.006000000000000227e+02 2.746407674737139787e-02 1.421727933109359458e-02 1.469194904632180432e+01 2.022515919784286798e+00
3.006999999999999886e+02 2.808237064100705532e-02 1.288647174434016072e-02 1.470728511004447725e+01 2.022477865738282254e+00
3.008000000000000114e+02 2.863632174400642522e-02 1.152905190376794266e-02 1.472262117376715018e+01 2.022439940092870092e+00
3.009000000000000341e+02 2.912479895049894379e-02 1.014812404361966486e-02 1.473795723748982667e+01 2.022402141944367404e+00
3.010000000000000000e+02 2.954682060928957507e-02 8.746839724522033691e-03 1.475329330121249960e+01 2.022364470402032932e+00
3.011000000000000227e+02 2.990155646435134484e-02 7.328390652325702734e-03 1.476862936493517431e+01 2.022326924588247810e+00
3.011999999999999886e+02 3.018832925089915548e-02 5.896001419629954589e-03 1.478396542865784902e+01 2.022289503638726060e+00
3.013000000000000114e+02 3.040661594422797848e-02 4.452922186290917371e-03 1.479930149238052195e+01 2.022252206702503052e+00
3.014000000000000341e+02 3.055604865890455130e-02 3.002421315582874846e-03 1.481463755610319666e+01 2.022215032942109136e+00
3.015000000000000000e+02 3.063641519715362346e-02 1.547777982716994332e-03 1.482997361982586959e+01 2.022177981533579416e+00
3.016000000000000227e+02 3.064765924565750199e-02 9.227477225280980003e-05 1.484530968354854608e+01 2.022141051666450196e+00
3.016999999999999886e+02 3.058988022103639737e-02 -1.360809718685673624e-03 1.486064574727121901e+01 2.022104242543837138e+00
3.018000000000000114e+02 3.046333276503879542e-02 -2.808208254978193045e-03 1.487598181099389194e+01 2.022067553382318916e+00
3.019000000000000341e+02 3.026842589105306278e-02 -4.246672299120750685e-03 1.489131787471656843e+01 2.022030983411950977e+00
3.020000000000000000e+02 3.000572178471542714e-02 -5.672979291509592376e-03 1.490665393843924136e+01 2.021994531876122991e+00
3.021000000000000227e+02 2.967593426170900966e-02 -7.083939859154868811e-03 1.492199000216191607e+01 2.021958198031530873e+00
3.021999999999999886e+02 2.927992688701779381e-02 -8.476404936564409243e-03 1.493732606588458900e+01 2.021921981148081304e+00
3.023000000000000114e+02 2.881871076041140484e-02 -9.847272783146933384e-03 1.495266212960726371e+01 2.021885880508674571e+00
3.024000000000000341e+02 2.829344197369665359e-02 -1.119349588129439632e-02 1.496799819332993842e+01 2.021849895409137510e+00
3.025000000000000000e+02 2.770541874621241032e-02 -1.251208769999758753e-02 1.498333425705261135e+01 2.021814025158030326e+00
3.026000000000000227e+02 2.705607824537524173e-02 -1.380012930894319347e-02 1.499867032077528428e+01 2.021778269076506263e+00
3.026999999999999886e+02 2.634699310022769331e-02 -1.505477582841585962e-02 1.501400638449796077e+01 2.021742626498078010e+00
3.028000000000000114e+02 2.557986761622647875e-02 -1.627326270093993124e-02 1.502934244822063370e+01 2.021707096768437850e+00
3.029000000000000341e+02 2.475653370039501699e-02 -1.745291177064029961e-02 1.504467851194330841e+01 2.021671679245301334e+00
3.030000000000000000e+02 2.387894650659449711e-02 -1.859113715720439597e-02 1.506001457566598312e+01 2.021636373298125289e+00
3.031000000000000227e+02 2.294917981106204055e-02 -1.968545091142768697e-02 1.507535063938865783e+01 2.021601178307924407e+00
3.031999999999999886e+02 2.196942112933544800e-02 -2.073346844006311585e-02 1.509068670311133076e+01 2.021566093667012343e+00
3.033000000000000114e+02 2.094196658580515721e-02 -2.173291368823621061e-02 1.510602276683400369e+01 2.021531118778794323e+00
3.034000000000000341e+02 1.986921554805074625e-02 -2.268162406803339581e-02 1.512135883055668018e+01 2.021496253057513570e+00
3.035000000000000000e+02 1.875366503841073215e-02 -2.357755512284471014e-02 1.513669489427935311e+01 2.021461495928038588e+00
3.036000000000000227e+02 1.759790393570816874e-02 -2.441878491721824820e-02 1.515203095800202604e+01 2.021426846825550516e+00
3.036999999999999886e+02 1.640460698072808768e-02 -2.520351814299458260e-02 1.516736702172470075e+01 2.021392305195381933e+00
3.038000000000000114e+02 1.517652859907860086e-02 -2.593008993293493061e-02 1.518270308544737546e+01 2.021357870492668685e+00
3.039000000000000341e+02 1.391649655588832364e-02 -2.659696937372061504e-02 1.519803914917005017e+01 2.021323542182171362e+00
3.040000000000000000e+02 1.262740545677655708e-02 -2.720276271112015073e-02 1.521337521289272310e+01 2.021289319738037715e+00
3.041000000000000227e+02 1.131221011005625193e-02 -2.774621624044522686e-02 1.522871127661539958e+01 2.021255202643478466e+00
3.041999999999999886e+02 9.973918765431185468e-03 -2.822621887656856163e-02 1.524404734033807252e+01 2.021221190390556366e+00
3.043000000000000114e+02 8.615586244469265742e-03 -2.864180439814533949e-02 1.525938340406074545e+01 2.021187282479968150e+00
3.044000000000000341e+02 7.240306978730693885e-03 -2.899215336162021608e-02 1.527471946778342016e+01 2.021153478420745220e+00
3.045000000000000000e+02 5.851207971181745897e-03 -2.927659468137493864e-02 1.529005553150609487e+01 2.021119777730059575e+00
3.046000000000000227e+02 4.451441697026850726e-03 -2.949460687289663999e-02 1.530539159522876780e+01 2.021086179932945370e+00
3.046999999999999886e+02 3.044178960007978309e-03 -2.964581895699163958e-02 1.532072765895144251e+01 2.021052684562069768e+00
3.048000000000000114e+02 1.632601720265201015e-03 -2.973001102341259888e-02 1.533606372267411544e+01 2.021019291157523767e+00
3.049000000000000341e+02 2.198959101229407511e-04 -2.974711445338843949e-02 1.535139978639679192e+01 2.020985999266578403e+00
3.050000000000000000e+02 -1.190755746215780078e-03 -2.969721180113058315e-02 1.536673585011946486e+01 2.020952808443435611e+00
3.051000000000000227e+02 -2.596180892702295347e-03 -2.958053633512511618e-02 1.538207191384213779e+01 2.020919718249030606e+00
3.051999999999999886e+02 -3.993224665258971254e-03 -2.939747124102336587e-02 1.539740797756481427e+01 2.020886728250839592e+00
3.053000000000000114e+02 -5.378756763367799690e-03 -2.914854848832273623e-02 1.541274404128748721e+01 2.020853838022590665e+00
3.054000000000000341e+02 -6.749678453529051395e-03 -2.883444736419910753e-02 1.542808010501016192e+01 2.020821047144174543e+00
3.055000000000000000e+02 -8.102929489110960101e-03 -2.845599267825503487e-02 1.544341616873283485e+01 2.020788355201286191e+00
3.056000000000000227e+02 -9.435494930949075640e-03 -2.801415264285458256e-02 1.545875223245550956e+01 2.020755761785403060e+00
3.056999999999999886e+02 -1.074441185371838824e-02 -2.751003643447907585e-02 1.547408829617818427e+01 2.020723266493435144e+00
3.058000000000000114e+02 -1.202677592305070181e-02 -2.694489144200322081e-02 1.548942435990085720e+01 2.020690868927653483e+00
3.059000000000000341e+02 -1.327974782885426447e-02 -2.632010020886321744e-02 1.550476042362353013e+01 2.020658568695428592e+00
3.060000000000000000e+02 -1.450055956068904174e-02 -2.563717707635589094e-02 1.552009648734620662e+01 2.020626365409107450e+00
3.061000000000000227e+02 -1.568652051118665444e-02 -2.489776453629687775e-02 1.553543255106887955e+01 2.020594258685818989e+00
3.061999999999999886e+02 -1.683502339429340799e-02 -2.410362930174514765e-02 1.555076861479155426e+01 2.020562248147307116e+00
3.063000000000000114e+02 -1.794354996515019202e-02 -2.325665810506903630e-02 1.556610467851422897e+01 2.020530333419748192e+00
3.064000000000000341e+02 -1.900967652921715587e-02 -2.235885323347384240e-02 1.558144074223690367e+01 2.020498514133673318e+00
3.065000000000000000e+02 -2.003107922859335283e-02 -2.141232781230771945e-02 1.559677680595957661e+01 2.020466789923714757e+00
3.066000000000000227e+02 -2.100553909394924437e-02 -2.041930084741366835e-02 1.561211286968224954e+01 2.020435160428522448e+00
3.066999999999999886e+02 -2.193094685128847005e-02 -1.938209203799935720e-02 1.562744893340492602e+01 2.020403625290611238e+00
3.068000000000000114e+02 -2.280530747295144919e-02 -1.830311637214121490e-02 1.564278499712759896e+01 2.020372184156223216e+00
3.069000000000000341e+02 -2.362674446326636091e-02 -1.718487851756707666e-02 1.565812106085027189e+01 2.020340836675185603e+00
3.070000000000000000e+02 -2.439350386955521643e-02 -1.602996702054784381e-02 1.567345712457294660e+01 2.020309582500801948e+00
3.071000000000000227e+02 -2.510395800998073065e-02 -1.484104832651165357e-02 1.568879318829562131e+01 2.020278421289718906e+00
3.072000000000000455e+02 -2.575660891043734732e-02 -1.362086063597674548e-02 1.570412925201829601e+01 2.020247352701801002e+00
3.073000000000000114e+02 -2.635009144310505175e-02 -1.237220761005244397e-02 1.571946531574096895e+01 2.020216376400049363e+00
3.074000000000000341e+02 -2.688317616034273383e-02 -1.109795193993367256e-02 1.573480137946364543e+01 2.020185492050451170e+00
3.075000000000000000e+02 -2.735477181790486878e-02 -9.801008795025368397e-03 1.575013744318631836e+01 2.020154699321883740e+00
3.076000000000000227e+02 -2.776392758247712977e-02 -8.484339164835628250e-03 1.576547350690899130e+01 2.020123997886062561e+00
3.077000000000000455e+02 -2.810983491911499613e-02 -7.150943109616512798e-03 1.578080957063166423e+01 2.020093387417385422e+00
3.078000000000000114e+02 -2.839182915482450775e-02 -5.803852935296250140e-03 1.579614563435434071e+01 2.020062867592843148e+00
3.079000000000000341e+02 -2.860939071551779622e-02 -4.446126308093044030e-03 1.581148169807701365e+01 2.020032438091972526e+00
3.080000000000000000e+02 -2.876214603394570274e-02 -3.080839324434380983e-03 1.582681776179968836e+01 2.020002098596755502e+00
3.081000000000000227e+02 -2.884986812733746422e-02 -1.711079551955961954e-03 1.584215382552236129e+01 2.019971848791510816e+00
3.082000000000000455e+02 -2.887247684393299402e-02 -3.399390571318682322e-04 1.585748988924503777e+01 2.019941688362831833e+00
3.083000000000000114e+02 -2.883003877846021176e-02 1.029492564541052702e-03 1.587282595296771071e+01 2.019911616999507054e+00
3.084000000000000341e+02 -2.872276685743728117e-02 2.394135140294715008e-03 1.588816201669038364e+01 2.019881634392512115e+00
3.085000000000000000e+02 -2.855101959566035130e-02 3.750924838050975502e-03 1.590349808041306012e+01 2.019851740234817949e+00
3.086000000000000227e+02 -2.831530002634344637e-02 5.096821035085265933e-03 1.591883414413573306e+01 2.019821934221409432e+00
3.087000000000000455e+02 -2.801625430773279149e-02 6.428813122110543267e-03 1.593417020785840599e+01 2.019792216049220102e+00
3.088000000000000114e+02 -2.765467001002074390e-02 7.743927227409961797e-03 1.594950627158108070e+01 2.019762585417069989e+00
3.089000000000000341e+02 -2.723147408698814442e-02 9.039232846221057979e-03 1.596484233530375541e+01 2.019733042025563474e+00
3.090000000000000000e+02 -2.674773053741576548e-02 1.031184936044352539e-02 1.598017839902643011e+01 2.019703585577090621e+00
3.091000000000000227e+02 -2.620463776225879365e-02 1.155895243429070490e-02 1.599551446274910305e+01 2.019674215775736581e+00
3.092000000000000455e+02 -2.560352562388737430e-02 1.277778027170648617e-02 1.601085052647177775e+01 2.019644932327268716e+00
3.093000000000000114e+02 -2.494585221472232772e-02 1.396563972161205848e-02 1.602618659019445246e+01 2.019615734939034013e+00
3.094000000000000341e+02 -2.423320034296734191e-02 1.511991221768000868e-02 1.604152265391712717e+01 2.019586623320015484e+00
3.095000000000000000e+02 -2.346727374386046311e-02 1.623805953936615851e-02 1.605685871763979833e+01 2.019557597180665187e+00
3.096000000000000227e+02 -2.264989302556844053e-02 1.731762938171876529e-02 1.607219478136247659e+01 2.019528656232914443e+00
3.097000000000000455e+02 -2.178299135916191356e-02 1.835626072167424044e-02 1.608753084508514775e+01 2.019499800190189376e+00
3.098000000000000114e+02 -2.086860992303044698e-02 1.935168896912205921e-02 1.610286690880782245e+01 2.019471028767317655e+00
3.099000000000000341e+02 -1.990889311227196645e-02 2.030175089162892035e-02 1.611820297253049716e+01 2.019442341680467656e+00
3.100000000000000000e+02 -1.890608352435948006e-02 2.120438930197405050e-02 1.613353903625317187e+01 2.019413738647158230e+00
3.101000000000000227e+02 -1.786251673278324223e-02 2.205765749856163777e-02 1.614887509997584658e+01 2.019385219386269359e+00
3.102000000000000455e+02 -1.678061586071748559e-02 2.285972344899583550e-02 1.616421116369851774e+01 2.019356783617910267e+00
3.103000000000000114e+02 -1.566288596745840297e-02 2.360887370795241441e-02 1.617954722742119245e+01 2.019328431063454499e+00
3.104000000000000341e+02 -1.451190826041979381e-02 2.430351706101272283e-02 1.619488329114386715e+01 2.019300161445523933e+00
3.105000000000000000e+02 -1.333033414619315578e-02 2.494218788664859937e-02 1.621021935486654186e+01 2.019271974487910626e+00
3.106000000000000227e+02 -1.212087913426945253e-02 2.552354922946569252e-02 1.622555541858921302e+01 2.019243869915603451e+00
3.107000000000000455e+02 -1.088631660740462838e-02 2.604639557811802911e-02 1.624089148231189128e+01 2.019215847454729929e+00
3.108000000000000114e+02 -9.629471472998538464e-03 2.650965534233026138e-02 1.625622754603456244e+01 2.019187906832573098e+00
3.109000000000000341e+02 -8.353213709827706987e-03 2.691239302390928401e-02 1.627156360975723715e+01 2.019160047777495137e+00
3.110000000000000000e+02 -7.060451825037370593e-03 2.725381107739760500e-02 1.628689967347991185e+01 2.019132270018986652e+00
3.111000000000000227e+02 -5.754126236130839740e-03 2.753325145684346401e-02 1.630223573720258656e+01 2.019104573287572979e+00
3.112000000000000455e+02 -4.437202593073479549e-03 2.775019684560368904e-02 1.631757180092526127e+01 2.019076957314859477e+00
3.113000000000000114e+02 -3.112665055668610483e-03 2.790427156716813323e-02 1.633290786464793243e+01 2.019049421833492008e+00
3.114000000000000341e+02 -1.783509541316556429e-03 2.799524217537756668e-02 1.634824392837060714e+01 2.019021966577124072e+00
3.115000000000000000e+02 -4.527369585804552165e-04 2.802301772336352956e-02 1.636357999209328185e+01 2.018994591280447448e+00
3.116000000000000227e+02 8.766535583650355472e-04 2.798764971120060174e-02 1.637891605581595655e+01 2.018967295679121143e+00
3.117000000000000455e+02 2.201671399020755336e-03 2.788933171286242518e-02 1.639425211953863126e+01 2.018940079509770946e+00
3.118000000000000114e+02 3.519341194495363440e-03 2.772839868406729719e-02 1.640958818326130597e+01 2.018912942510052488e+00
3.119000000000000341e+02 4.826709489032641846e-03 2.750532595296508245e-02 1.642492424698398068e+01 2.018885884418546883e+00
3.120000000000000000e+02 6.120851350089148712e-03 2.722072789665817491e-02 1.644026031070665184e+01 2.018858904974748292e+00
3.121000000000000227e+02 7.398876902357572755e-03 2.687535630702972411e-02 1.645559637442932654e+01 2.018832003919143414e+00
3.122000000000000455e+02 8.657937770980972739e-03 2.647009845009861903e-02 1.647093243815200125e+01 2.018805180993145321e+00
3.123000000000000114e+02 9.895233419760422408e-03 2.600597482393212853e-02 1.648626850187467596e+01 2.018778435939017069e+00
3.124000000000000341e+02 1.110801737020433895e-02 2.548413662054148376e-02 1.650160456559734712e+01 2.018751768499999155e+00
3.125000000000000000e+02 1.229360328760977124e-02 2.490586289818824683e-02 1.651694062932002183e+01 2.018725178420239352e+00
3.126000000000000227e+02 1.344937092082235455e-02 2.427255747084761800e-02 1.653227669304269654e+01 2.018698665444722984e+00
3.127000000000000455e+02 1.457277188239947119e-02 2.358574552241060954e-02 1.654761275676537124e+01 2.018672229319357303e+00
3.128000000000000114e+02 1.566133525662815815e-02 2.284706995376955402e-02 1.656294882048804595e+01 2.018645869790921754e+00
3.129000000000000341e+02 1.671267302294151755e-02 2.205828747138293203e-02 1.657828488421072066e+01 2.018619586607086624e+00
3.130000000000000000e+02 1.772448528292155934e-02 2.122126442675843425e-02 1.659362094793339537e+01 2.018593379516371300e+00
3.131000000000000227e+02 1.869456527950113037e-02 2.033797241649526813e-02 1.660895701165606653e+01 2.018567248268166914e+00
3.132000000000000455e+02 1.962080419732793735e-02 1.941048365336228015e-02 1.662429307537874124e+01 2.018541192612699042e+00
3.133000000000000114e+02 2.050119573404289228e-02 1.844096611918396439e-02 1.663962913910141594e+01 2.018515212301074335e+00
3.134000000000000341e+02 2.133384043241983233e-02 1.743167851081250941e-02 1.665496520282409065e+01 2.018489307085243212e+00
3.135000000000000000e+02 2.211694976418005637e-02 1.638496499105066007e-02 1.667030126654676536e+01 2.018463476717970551e+00
3.136000000000000227e+02 2.284884995667462934e-02 1.530324975653074918e-02 1.668563733026944007e+01 2.018437720952899195e+00
3.137000000000000455e+02 2.352798555425205176e-02 1.418903143528295156e-02 1.670097339399211478e+01 2.018412039544476677e+00
3.138000000000000114e+02 2.415292270688478016e-02 1.304487732678065968e-02 1.671630945771478594e+01 2.018386432248003626e+00
3.139000000000000341e+02 2.472235217897808188e-02 1.187341749777372051e-02 1.673164552143746064e+01 2.018360898819591576e+00
3.140000000000000000e+02 2.523509207226258197e-02 1.067733874749555133e-02 1.674698158516013535e+01 2.018335439016178512e+00
3.141000000000000227e+02 2.569009025702522278e-02 9.459378455953180651e-03 1.676231764888281006e+01 2.018310052595524873e+00
3.142000000000000455e+02 2.608642650678644204e-02 8.222318329525446154e-03 1.677765371260548477e+01 2.018284739316238419e+00
3.143000000000000114e+02 2.642331433218709016e-02 6.968978057967431007e-03 1.679298977632815593e+01 2.018259498937699625e+00
3.144000000000000341e+02 2.670010251038419657e-02 5.702208897390466900e-03 1.680832584005083064e+01 2.018234331220126077e+00
3.145000000000000000e+02 2.691627630722487688e-02 4.424887193746110912e-03 1.682366190377350534e+01 2.018209235924526723e+00
3.146000000000000227e+02 2.707145838983374825e-02 3.139907861466896023e-03 1.683899796749618005e+01 2.018184212812764056e+00
3.147000000000000455e+02 2.716540942824383076e-02 1.850177832142873213e-03 1.685433403121885476e+01 2.018159261647446190e+00
3.148000000000000114e+02 2.719802838522688421e-02 5.586094878756099787e-04 1.686967009494152947e+01 2.018134382192024567e+00
3.149000000000000341e+02 2.716935249419508841e-02 -7.318859057124321808e-04 1.688500615866420063e+01 2.018109574210757984e+00
3.150000000000000000e+02 2.707955692590274105e-02 -2.018404752150569376e-03 1.690034222238687533e+01 2.018084837468684611e+00
3.151000000000000227e+02 2.692895414509800453e-02 -3.298057647699054618e-03 1.691567828610955004e+01 2.018060171731647312e+00
3.152000000000000455e+02 2.671799295929655482e-02 -4.567975861159549213e-03 1.693101434983222475e+01 2.018035576766291417e+00
3.153000000000000114e+02 2.644725726225302664e-02 -5.825317755523363485e-03 1.694635041355489946e+01 2.018011052340068723e+00
3.154000000000000341e+02 2.611746447555609793e-02 -7.067275136942787438e-03 1.696168647727757062e+01 2.017986598221198857e+00
3.155000000000000000e+02 2.572946369244236489e-02 -8.291079517024098691e-03 1.697702254100024888e+01 2.017962214178704361e+00
3.156000000000000227e+02 2.528423352842826266e-02 -9.494008274380462756e-03 1.699235860472292003e+01 2.017937899982412464e+00
3.157000000000000455e+02 2.478287968428908444e-02 -1.067339070179724146e-02 1.700769466844559474e+01 2.017913655402954642e+00
3.158000000000000114e+02 2.422663222723062462e-02 -1.182661392564435254e-02 1.702303073216826945e+01 2.017889480211676467e+00
3.159000000000000341e+02 2.361684259699984093e-02 -1.295112868432089434e-02 1.703836679589094416e+01 2.017865374180790816e+00
3.160000000000000000e+02 2.295498034413064742e-02 -1.404445495313632990e-02 1.705370285961361887e+01 2.017841337083263298e+00
3.161000000000000227e+02 2.224262960810686335e-02 -1.510418740308247867e-02 1.706903892333629003e+01 2.017817368692857105e+00
3.162000000000000455e+02 2.148148534395939030e-02 -1.612800068161967734e-02 1.708437498705896829e+01 2.017793468784101929e+00
3.163000000000000114e+02 2.067334930608806520e-02 -1.711365450386997250e-02 1.709971105078163944e+01 2.017769637132306393e+00
3.164000000000000341e+02 1.982012579894552179e-02 -1.805899854305003521e-02 1.711504711450431415e+01 2.017745873513596688e+00
3.165000000000000000e+02 1.892381720445925758e-02 -1.896197710961430166e-02 1.713038317822698886e+01 2.017722177704853959e+00
3.166000000000000227e+02 1.798651929670117694e-02 -1.982063360879599001e-02 1.714571924194966357e+01 2.017698549483706305e+00
3.167000000000000455e+02 1.701041635478575328e-02 -2.063311476706472525e-02 1.716105530567233473e+01 2.017674988628629595e+00
3.168000000000000114e+02 1.599777608524481642e-02 -2.139767461829270717e-02 1.717639136939500943e+01 2.017651494918838218e+00
3.169000000000000341e+02 1.495094436581271419e-02 -2.211267824112243124e-02 1.719172743311768414e+01 2.017628068134292629e+00
3.170000000000000000e+02 1.387233982262522404e-02 -2.277660523962002706e-02 1.720706349684035885e+01 2.017604708055776186e+00
3.171000000000000227e+02 1.276444825344916385e-02 -2.338805295972098269e-02 1.722239956056303356e+01 2.017581414464852507e+00
3.172000000000000455e+02 1.162981690974460719e-02 -2.394573943486029421e-02 1.723773562428570472e+01 2.017558187143809523e+00
3.173000000000000114e+02 1.047104865063699583e-02 -2.444850605449229095e-02 1.725307168800838298e+01 2.017535025875706989e+00
3.174000000000000341e+02 9.290795982312780726e-03 -2.489531995009674689e-02 1.726840775173105413e+01 2.017511930444432444e+00
3.175000000000000000e+02 8.091754996309341932e-03 -2.528527609377920204e-02 1.728374381545372884e+01 2.017488900634617721e+00
3.176000000000000227e+02 6.876659220679062941e-03 -2.561759910520628597e-02 1.729907987917640355e+01 2.017465936231607415e+00
3.177000000000000455e+02 5.648273397926486562e-03 -2.589164476345478041e-02 1.731441594289907826e+01 2.017443037021590779e+00
3.178000000000000114e+02 4.409387203887129257e-03 -2.610690122074764072e-02 1.732975200662175297e+01 2.017420202791482264e+00
3.179000000000000341e+02 3.162808921850672212e-03 -2.626298991602998845e-02 1.734508807034442412e+01 2.017397433328991241e+00
3.180000000000000000e+02 1.911359086130907589e-03 -2.635966618676965911e-02 1.736042413406710239e+01 2.017374728422498098e+00
3.181000000000000227e+02 6.578641096035545057e-04 -2.639681957817487101e-02 1.737576019778977354e+01 2.017352087861278509e+00
3.182000000000000455e+02 -5.948500905575890545e-04 -2.637447384973454906e-02 1.739109626151244825e+01 2.017329511435298706e+00
3.183000000000000114e+02 -1.843964454493555874e-03 -2.629278667949149287e-02 1.740643232523512296e+01 2.017306998935253226e+00
3.184000000000000341e+02 -3.086673114345229747e-03 -2.615204906741331811e-02 1.742176838895779767e+01 2.017284550152629308e+00
3.185000000000000000e+02 -4.320189687853725688e-03 -2.595268443960322205e-02 1.743710445268047238e+01 2.017262164879727315e+00
3.186000000000000227e+02 -5.541753516658690613e-03 -2.569524745600286139e-02 1.745244051640314353e+01 2.017239842909498204e+00
3.187000000000000455e+02 -6.748635835501664605e-03 -2.538042252478562438e-02 1.746777658012581824e+01 2.017217584035726929e+00
3.188000000000000114e+02 -7.938145858426984627e-03 -2.500902202725597406e-02 1.748311264384849295e+01 2.017195388052875238e+00
3.189000000000000341e+02 -9.107636768520296564e-03 -2.458198425789562963e-02 1.749844870757116766e+01 2.017173254756252199e+00
3.190000000000000000e+02 -1.025451159785377084e-02 -2.410037108455672858e-02 1.751378477129383882e+01 2.017151183941831238e+00
3.191000000000000227e+02 -1.137622898453771562e-02 -2.356536533471560030e-02 1.752912083501651708e+01 2.017129175406395802e+00
3.192000000000000455e+02 -1.247030879426055255e-02 -2.297826791407520108e-02 1.754445689873918823e+01 2.017107228947433217e+00
3.193000000000000114e+02 -1.353433759375394403e-02 -2.234049466450365243e-02 1.755979296246186294e+01 2.017085344363199528e+00
3.194000000000000341e+02 -1.456597396426547245e-02 -2.165357296891473257e-02 1.757512902618453765e+01 2.017063521452676866e+00
3.195000000000000000e+02 -1.556295364327556739e-02 -2.091913811106873439e-02 1.759046508990721236e+01 2.017041760015660934e+00
3.196000000000000227e+02 -1.652309448320720200e-02 -2.013892939908176055e-02 1.760580115362988707e+01 2.017020059852555836e+00
3.197000000000000455e+02 -1.744430121635650796e-02 -1.931478606166089559e-02 1.762113721735255822e+01 2.016998420764591238e+00
3.198000000000000114e+02 -1.832457001554331152e-02 -1.844864292680151521e-02 1.763647328107523293e+01 2.016976842553785954e+00
3.199000000000000341e+02 -1.916199284073102915e-02 -1.754252589305558760e-02 1.765180934479790764e+01 2.016955325022748990e+00
3.200000000000000000e+02 -1.995476156208073060e-02 -1.659854720387802379e-02 1.766714540852058235e+01 2.016933867974959327e+00
3.201000000000000227e+02 -2.070117185064430237e-02 -1.561890053616880707e-02 1.768248147224325706e+01 2.016912471214551417e+00
3.202000000000000455e+02 -2.139962682834494617e-02 -1.460585591425616822e-02 1.769781753596593177e+01 2.016891134546469289e+00
3.203000000000000114e+02 -2.204864046939671030e-02 -1.356175446122011123e-02 1.771315359968860648e+01 2.016869857776280028e+00
3.204000000000000341e+02 -2.264684074607611203e-02 -1.248900299958495726e-02 1.772848966341127763e+01 2.016848640710364737e+00
3.205000000000000000e+02 -2.319297251207743521e-02 -1.139006851381832962e-02 1.774382572713395234e+01 2.016827483155779532e+00
3.206000000000000227e+02 -2.368590011756476973e-02 -1.026747248741948469e-02 1.775916179085662705e+01 2.016806384920355910e+00
3.207000000000000455e+02 -2.412460975043710307e-02 -9.123785127450489973e-03 1.777449785457930176e+01 2.016785345812596386e+00
3.208000000000000114e+02 -2.450821149903645649e-02 -7.961619489862795801e-03 1.778983391830197647e+01 2.016764365641769530e+00
3.209000000000000341e+02 -2.483594113222469327e-02 -6.783625518895471454e-03 1.780516998202464762e+01 2.016743444217826031e+00
3.210000000000000000e+02 -2.510716159320836721e-02 -5.592484014198238935e-03 1.782050604574732233e+01 2.016722581351467980e+00
3.211000000000000227e+02 -2.532136420440978669e-02 -4.390900539387252409e-03 1.783584210946999704e+01 2.016701776854082251e+00
3.212000000000000455e+02 -2.547816958106525684e-02 -3.181599285785949392e-03 1.785117817319267175e+01 2.016681030537783581e+00
3.213000000000000114e+02 -2.557732825209496630e-02 -1.967316905370451556e-03 1.786651423691534646e+01 2.016660342215425228e+00
3.214000000000000341e+02 -2.561872098737132467e-02 -7.507963267161375147e-04 1.788185030063802117e+01 2.016639711700519921e+00
3.215000000000000000e+02 -2.560235883110945770e-02 4.652194319747645582e-04 1.789718636436069232e+01 2.016619138807336231e+00
3.216000000000000227e+02 -2.552838284195788066e-02 1.677993438903095744e-03 1.791252242808336703e+01 2.016598623350824404e+00
3.217000000000000455e+02 -2.539706354076082251e-02 2.884800999872937349e-03 1.792785849180604174e+01 2.016578165146642565e+00
3.218000000000000114e+02 -2.520880006788719582e-02 4.082935770787207708e-03 1.794319455552871645e+01 2.016557764011154497e+00
3.219000000000000341e+02 -2.496411905247596097e-02 5.269715817869210193e-03 1.795853061925139116e+01 2.016537419761429195e+00
3.220000000000000000e+02 -2.466367319666351934e-02 6.442489611918106492e-03 1.797386668297406231e+01 2.016517132215232877e+00
3.221000000000000227e+02 -2.430823957856638809e-02 7.598641943343588737e-03 1.798920274669674058e+01 2.016496901191019653e+00
3.222000000000000455e+02 -2.389871767822468809e-02 8.735599744735580638e-03 1.800453881041941173e+01 2.016476726507952844e+00
3.223000000000000114e+02 -2.343612713159158589e-02 9.850837808024572040e-03 1.801987487414208644e+01 2.016456607985886329e+00
3.224000000000000341e+02 -2.292160521799591760e-02 1.094188438362297087e-02 1.803521093786476115e+01 2.016436545445349893e+00
3.225000000000000000e+02 -2.235640408728342687e-02 1.200632664903127436e-02 1.805054700158743586e+01 2.016416538707587414e+00
3.226000000000000227e+02 -2.174188773335292840e-02 1.304181603497179404e-02 1.806588306531011057e+01 2.016396587594532441e+00
3.227000000000000455e+02 -2.107952872128580901e-02 1.404607339719678161e-02 1.808121912903278172e+01 2.016376691928750908e+00
3.228000000000000114e+02 -2.037090467600502844e-02 1.501689402267051068e-02 1.809655519275545998e+01 2.016356851533561478e+00
3.229000000000000341e+02 -1.961769454066113194e-02 1.595215245915811847e-02 1.811189125647813114e+01 2.016337066232929853e+00
3.230000000000000000e+02 -1.882167461370171102e-02 1.684980715759201719e-02 1.812722732020080585e+01 2.016317335851486092e+00
3.231000000000000227e+02 -1.798471437388288879e-02 1.770790491722404325e-02 1.814256338392347701e+01 2.016297660214566356e+00
3.232000000000000455e+02 -1.710877210299837151e-02 1.852458512377349459e-02 1.815789944764615527e+01 2.016278039148187151e+00
3.233000000000000114e+02 -1.619589031662147655e-02 1.929808377151749979e-02 1.817323551136882642e+01 2.016258472479007580e+00
3.234000000000000341e+02 -1.524819101337190203e-02 2.002673726059656795e-02 1.818857157509150113e+01 2.016238960034358652e+00
3.235000000000000000e+02 -1.426787075386717028e-02 2.070898596138268793e-02 1.820390763881417584e+01 2.016219501642285028e+00
3.236000000000000227e+02 -1.325719558063260910e-02 2.134337753838108989e-02 1.821924370253685055e+01 2.016200097131434443e+00
3.237000000000000455e+02 -1.221849579075395646e-02 2.192857002649368364e-02 1.823457976625952526e+01 2.016180746331162510e+00
3.238000000000000114e+02 -1.115416057331793109e-02 2.246333465330001278e-02 1.824991582998219641e+01 2.016161449071489642e+00
3.239000000000000341e+02 -1.006663252388176333e-02 2.294655840134840821e-02 1.826525189370487467e+01 2.016142205183082847e+00
3.240000000000000000e+02 -8.958402048666148226e-03 2.337724630521486810e-02 1.828058795742754583e+01 2.016123014497228638e+00
3.241000000000000227e+02 -7.832001671135561949e-03 2.375452347864836708e-02 1.829592402115022054e+01 2.016103876845944054e+00
3.242000000000000455e+02 -6.690000254070244644e-03 2.407763686764806746e-02 1.831126008487289525e+01 2.016084792061879849e+00
3.243000000000000114e+02 -5.534997150235853973e-03 2.434595672614176323e-02 1.832659614859556996e+01 2.016065759978270311e+00
3.244000000000000341e+02 -4.369616294935877582e-03 2.455897781131081981e-02 1.834193221231824467e+01 2.016046780429076701e+00
3.245000000000000000e+02 -3.196500253930494376e-03 2.471632029648394499e-02 1.835726827604091582e+01 2.016027853248893997e+00
3.246000000000000227e+02 -2.018304240081921636e-03 2.481773040000066419e-02 1.837260433976359408e+01 2.016008978272943342e+00
3.247000000000000455e+02 -8.376901123857192046e-04 2.486308072912614756e-02 1.838794040348626524e+01 2.015990155337081813e+00
3.248000000000000114e+02 3.426796291749477407e-04 2.485237033883625629e-02 1.840327646720893995e+01 2.015971384277829515e+00
3.249000000000000341e+02 1.520147839372516492e-03 2.478572450573367225e-02 1.841861253093161466e+01 2.015952664932344707e+00
3.250000000000000000e+02 2.692068700576808523e-03 2.466339421824860489e-02 1.843394859465428937e+01 2.015933997138396272e+00
3.251000000000000227e+02 3.855813659368682519e-03 2.448575538467987270e-02 1.844928465837696052e+01 2.015915380734410345e+00
3.252000000000000455e+02 5.008777313503733238e-03 2.425330776141814901e-02 1.846462072209963523e+01 2.015896815559459654e+00
3.253000000000000114e+02 6.148383236190413902e-03 2.396667360428739874e-02 1.847995678582230994e+01 2.015878301453203569e+00
3.254000000000000341e+02 7.272089724580139622e-03 2.362659604646017222e-02 1.849529284954498465e+01 2.015859838255944059e+00
3.255000000000000000e+02 8.377395459711202419e-03 2.323393720721302416e-02 1.851062891326765936e+01 2.015841425808636345e+00
3.256000000000000227e+02 9.461845065342510894e-03 2.278967603613790693e-02 1.852596497699033051e+01 2.015823063952828065e+00
3.257000000000000455e+02 1.052303455326285969e-02 2.229490589824105820e-02 1.854130104071300877e+01 2.015804752530689470e+00
3.258000000000000114e+02 1.155861664314091625e-02 2.175083190578823086e-02 1.855663710443567993e+01 2.015786491385034296e+00
3.259000000000000341e+02 1.256630594503801469e-02 2.115876800333964941e-02 1.857197316815835464e+01 2.015768280359258480e+00
3.260000000000000000e+02 1.354388399326190463e-02 2.052013381306479894e-02 1.858730923188102935e+01 2.015750119297403664e+00
3.261000000000000227e+02 1.448920412045206357e-02 1.983645124775233054e-02 1.860264529560370406e+01 2.015732008044086587e+00
3.262000000000000455e+02 1.540019616118856044e-02 1.910934089968554031e-02 1.861798135932637877e+01 2.015713946444583460e+00
3.263000000000000114e+02 1.627487097492432908e-02 1.834051821382140512e-02 1.863331742304904992e+01 2.015695934344722051e+00
3.264000000000000341e+02 1.711132477826397130e-02 1.753178945432054200e-02 1.864865348677172463e+01 2.015677971590994932e+00
3.265000000000000000e+02 1.790774327730328130e-02 1.668504747390611373e-02 1.866398955049439934e+01 2.015660058030433799e+00
3.266000000000000227e+02 1.866240559099121080e-02 1.580226729584979090e-02 1.867932561421707405e+01 2.015642193510711611e+00
3.267000000000000455e+02 1.937368795709838373e-02 1.488550151898914917e-02 1.869466167793974876e+01 2.015624377880103513e+00
3.268000000000000114e+02 2.004006721286558448e-02 1.393687555631844578e-02 1.870999774166242346e+01 2.015606610987466851e+00
3.269000000000000341e+02 2.066012404281880252e-02 1.295858271826673055e-02 1.872533380538509817e+01 2.015588892682230071e+00
3.270000000000000000e+02 2.123254598697737333e-02 1.195287915197490447e-02 1.874066986910776933e+01 2.015571222814463326e+00
3.271000000000000227e+02 2.175613020299280859e-02 1.092207864819921999e-02 1.875600593283044404e+01 2.015553601234814973e+00
3.272000000000000455e+02 2.222978597653516367e-02 9.868547327856334178e-03 1.877134199655311875e+01 2.015536027794460505e+00
3.273000000000000114e+02 2.265253697469233815e-02 8.794698220271839062e-03 1.878667806027579346e+01 2.015518502345236218e+00
3.274000000000000341e+02 2.302352323774470994e-02 7.702985745655199779e-03 1.880201412399846461e+01 2.015501024739532188e+00
3.275000000000000000e+02 2.334200290538726921e-02 6.595900114306645773e-03 1.881735018772114287e+01 2.015483594830325131e+00
3.276000000000000227e+02 2.360735367387396116e-02 5.475961655351421244e-03 1.883268625144381403e+01 2.015466212471130447e+00
3.277000000000000455e+02 2.381907398140824250e-02 4.345715087926417010e-03 1.884802231516648874e+01 2.015448877516107018e+00
3.278000000000000114e+02 2.397678391951322402e-02 3.207723747736440905e-03 1.886335837888916345e+01 2.015431589819951075e+00
3.279000000000000341e+02 2.408022586885712885e-02 2.064563782176942735e-03 1.887869444261183816e+01 2.015414349237919289e+00
3.280000000000000000e+02 2.412926485863024426e-02 9.188183270315597754e-04 1.889403050633451286e+01 2.015397155625854975e+00
3.281000000000000227e+02 2.412388864907756558e-02 -2.269283220247481417e-04 1.890936657005718402e+01 2.015380008840190307e+00
3.282000000000000455e+02 2.406420753761789530e-02 -1.370096530016391137e-03 1.892470263377985873e+01 2.015362908737865943e+00
3.283000000000000114e+02 2.395045388936805839e-02 -2.508117122292545693e-03 1.894003869750253344e+01 2.015345855176429168e+00
3.284000000000000341e+02 2.378298139371125969e-02 -3.638437150081482840e-03 1.895537476122520815e+01 2.015328848014000584e+00
3.285000000000000000e+02 2.356226404904786589e-02 -4.758525609170731648e-03 1.897071082494788286e+01 2.015311887109199507e+00
3.286000000000000227e+02 2.328889487847216055e-02 -5.865879098806751034e-03 1.898604688867055756e+01 2.015294972321258093e+00
3.287000000000000455e+02 2.296358437983847881e-02 -6.958027408264003642e-03 1.900138295239323227e+01 2.015278103509959173e+00
3.288000000000000114e+02 2.258715871406968834e-02 -8.032539018607703918e-03 1.901671901611590343e+01 2.015261280535586952e+00
3.289000000000000341e+02 2.216055763637348255e-02 -9.087026507382146498e-03 1.903205507983857814e+01 2.015244503259027375e+00
3.290000000000000000e+02 2.168483217540698518e-02 -1.011915184431780822e-02 1.904739114356125285e+01 2.015227771541726831e+00
3.291000000000000227e+02 2.116114206609631676e-02 -1.112663156621522195e-02 1.906272720728392756e+01 2.015211085245588229e+00
3.292000000000000455e+02 2.059075294237077899e-02 -1.210724181968526707e-02 1.907806327100660226e+01 2.015194444233148641e+00
3.293000000000000114e+02 1.997503329647850115e-02 -1.305882326055111432e-02 1.909339933472927342e+01 2.015177848367459834e+00
3.294000000000000341e+02 1.931545121226568157e-02 -1.397928579916444917e-02 1.910873539845194813e+01 2.015161297512107375e+00
3.295000000000000000e+02 1.861357088007077956e-02 -1.486661318126628051e-02 1.912407146217462284e+01 2.015144791531195967e+00
3.296000000000000227e+02 1.787104890155225695e-02 -1.571886739428804414e-02 1.913940752589729755e+01 2.015128330289399639e+00
3.297000000000000455e+02 1.708963039312531851e-02 -1.653419288960160383e-02 1.915474358961997225e+01 2.015111913651904008e+00
3.298000000000000114e+02 1.627114489710677903e-02 -1.731082061143375539e-02 1.917007965334264696e+01 2.015095541484420494e+00
3.299000000000000341e+02 1.541750211020855889e-02 -1.804707182379925237e-02 1.918541571706531812e+01 2.015079213653214740e+00
3.300000000000000000e+02 1.453068743921294773e-02 -1.874136172717886031e-02 1.920075178078799283e+01 2.015062930025060428e+00
3.301000000000000227e+02 1.361275739425665821e-02 -1.939220285714048433e-02 1.921608784451066754e+01 2.015046690467241941e+00
3.302000000000000455e+02 1.266583483031425567e-02 -1.999820825773275523e-02 1.923142390823334225e+01 2.015030494847579234e+00
3.303000000000000114e+02 1.169210404788863754e-02 -2.055809442279953395e-02 1.924675997195601695e+01 2.015014343034438937e+00
3.304000000000000341e+02 1.069380576423288425e-02 -2.107068399911934606e-02 1.926209603567868811e+01 2.014998234896653972e+00
3.305000000000000000e+02 9.673231966571224985e-03 -2.153490824564066597e-02 1.927743209940136637e+01 2.014982170303603048e+00
3.306000000000000227e+02 8.632720659232470672e-03 -2.194980924373464079e-02 1.929276816312403753e+01 2.014966149125184902e+00
3.307000000000000455e+02 7.574650516607906239e-03 -2.231454185397886356e-02 1.930810422684671224e+01 2.014950171231798759e+00
3.308000000000000114e+02 6.501435454213499131e-03 -2.262837541543557054e-02 1.932344029056938695e+01 2.014934236494341668e+00
3.309000000000000341e+02 5.415519130210427225e-03 -2.289069518417494176e-02 1.933877635429206165e+01 2.014918344784246251e+00
3.310000000000000000e+02 4.319369389847564807e-03 -2.310100350817016063e-02 1.935411241801473636e+01 2.014902495973422525e+00
3.311000000000000227e+02 3.215472665525778186e-03 -2.325892073646428082e-02 1.936944848173740752e+01 2.014886689934285879e+00
3.312000000000000455e+02 2.106328345061062382e-03 -2.336418586102608289e-02 1.938478454546008578e+01 2.014870926539797491e+00
3.313000000000000114e+02 9.944431209872412955e-04 -2.341665689028953057e-02 1.940012060918275694e+01 2.014855205663356408e+00
3.314000000000000341e+02 -1.176746664129599973e-04 -2.341631095410870445e-02 1.941545667290543165e+01 2.014839527178872824e+00
3.315000000000000000e+02 -1.227520679586642776e-03 -2.336324414026599502e-02 1.943079273662810635e+01 2.014823890960795172e+00
3.316000000000000227e+02 -2.332600214945429722e-03 -2.325767106348836447e-02 1.944612880035078106e+01 2.014808296884039951e+00
3.317000000000000455e+02 -3.430433802301124501e-03 -2.309992416835848772e-02 1.946146486407345222e+01 2.014792744823960646e+00
3.318000000000000114e+02 -4.518562759842782717e-03 -2.289045276818285277e-02 1.947680092779612693e+01 2.014777234656481397e+00
3.319000000000000341e+02 -5.594554692329402855e-03 -2.262982182250178331e-02 1.949213699151880164e+01 2.014761766258003295e+00
3.320000000000000000e+02 -6.656008920156953820e-03 -2.231871045637632417e-02 1.950747305524147635e+01 2.014746339505338213e+00
3.321000000000000227e+02 -7.700561827211974998e-03 -2.195791022536102560e-02 1.952280911896415105e+01 2.014730954275855801e+00
3.322000000000000455e+02 -8.725892115663106546e-03 -2.154832313042831168e-02 1.953814518268682221e+01 2.014715610447398664e+00
3.323000000000000114e+02 -9.729725955938219040e-03 -2.109095938782799828e-02 1.955348124640950047e+01 2.014700307898233511e+00
3.324000000000000341e+02 -1.070984202058964697e-02 -2.058693495933582723e-02 1.956881731013217163e+01 2.014685046507185273e+00
3.325000000000000000e+02 -1.166407639082511077e-02 -2.003746884883770424e-02 1.958415337385484634e+01 2.014669826153501653e+00
3.326000000000000227e+02 -1.259032732494857511e-02 -1.944388017184730741e-02 1.959948943757752104e+01 2.014654646716880215e+00
3.327000000000000455e+02 -1.348655987821606103e-02 -1.880758500485693249e-02 1.961482550130019575e+01 2.014639508077560315e+00
3.328000000000000114e+02 -1.435081036392576309e-02 -1.813009302210936285e-02 1.963016156502287046e+01 2.014624410116217401e+00
3.329000000000000341e+02 -1.518119064607425378e-02 -1.741300392768690281e-02 1.964549762874554162e+01 2.014609352713950585e+00
3.330000000000000000e+02 -1.597589225411082808e-02 -1.665800369132673653e-02 1.966083369246821988e+01 2.014594335752407872e+00
3.331000000000000227e+02 -1.673319031094232939e-02 -1.586686059683978245e-02 1.967616975619089104e+01 2.014579359113613410e+00
3.332000000000000455e+02 -1.745144726562328566e-02 -1.504142111227864224e-02 1.969150581991356574e+01 2.014564422680127365e+00
3.333000000000000114e+02 -1.812911642268500573e-02 -1.418360559158093719e-02 1.970684188363624045e+01 2.014549526334936225e+00
3.334000000000000341e+02 -1.876474526057323941e-02 -1.329540381757556532e-02 1.972217794735891516e+01 2.014534669961460356e+00
3.335000000000000000e+02 -1.935697853201406513e-02 -1.237887039672974296e-02 1.973751401108158987e+01 2.014519853443629493e+00
3.336000000000000227e+02 -1.990456113982667571e-02 -1.143612001626906523e-02 1.975285007480426103e+01 2.014505076665785488e+00
3.337000000000000455e+02 -2.040634078202043997e-02 -1.046932257454774931e-02 1.976818613852693574e+01 2.014490339512738259e+00
3.338000000000000114e+02 -2.086127036069239035e-02 -9.480698195951223206e-03 1.978352220224961044e+01 2.014475641869740041e+00
3.339000000000000341e+02 -2.126841014972508798e-02 -8.472512141658535348e-03 1.979885826597228515e+01 2.014460983622495593e+00
3.340000000000000000e+02 -2.162692971678923173e-02 -7.447069628002418035e-03 1.981419432969495631e+01 2.014446364657177746e+00
3.341000000000000227e+02 -2.193610959585644282e-02 -6.406710564206498718e-03 1.982953039341763457e+01 2.014431784860347463e+00
3.342000000000000455e+02 -2.219534270680274465e-02 -5.353804221494331758e-03 1.984486645714030573e+01 2.014417244119072414e+00
3.343000000000000114e+02 -2.240413551945321519e-02 -4.290743845747735374e-03 1.986020252086298044e+01 2.014402742320808404e+00
3.344000000000000341e+02 -2.256210895985600109e-02 -3.219941225856342779e-03 1.987553858458565514e+01 2.014388279353491296e+00
3.345000000000000000e+02 -2.266899905721037403e-02 -2.143821230170854346e-03 1.989087464830832985e+01 2.014373855105467293e+00
3.346000000000000227e+02 -2.272465733051223097e-02 -1.064816323329695596e-03 1.990621071203100456e+01 2.014359469465531571e+00
3.347000000000000455e+02 -2.272905091442667738e-02 1.463892410964175095e-05 1.992154677575367572e+01 2.014345122322902526e+00
3.348000000000000114e+02 -2.268226242467730885e-02 1.092113320858727633e-03 1.993688283947635043e+01 2.014330813567228873e+00
3.349000000000000341e+02 -2.258448956363779889e-02 2.165184522617964215e-03 1.995221890319902514e+01 2.014316543088621625e+00
3.350000000000000000e+02 -2.243604446753163367e-02 3.231444469959664917e-03 1.996755496692169984e+01 2.014302310777564387e+00
3.351000000000000227e+02 -2.223735279717864791e-02 4.288504784286627236e-03 1.998289103064437455e+01 2.014288116525000838e+00
3.352000000000000455e+02 -2.198895257474491050e-02 5.334002109706617936e-03 1.999822709436704571e+01 2.014273960222315640e+00
3.353000000000000114e+02 -2.169149276966269441e-02 6.365603388940779817e-03 2.001356315808972397e+01 2.014259841761277148e+00
3.354000000000000341e+02 -2.134573163725617118e-02 7.381011061510238565e-03 2.002889922181239868e+01 2.014245761034088478e+00
3.355000000000000000e+02 -2.095253481434450338e-02 8.377968172583518183e-03 2.004423528553506983e+01 2.014231717933381294e+00
3.356000000000000227e+02 -2.051287317650247674e-02 9.354263381232696267e-03 2.005957134925774454e+01 2.014217712352198486e+00
3.357000000000000455e+02 -2.002782046222806311e-02 1.030773585690375471e-02 2.007490741298041570e+01 2.014203744184001277e+00
3.358000000000000114e+02 -1.949855066984138713e-02 1.123628005336214757e-02 2.009024347670309041e+01 2.014189813322650124e+00
3.359000000000000341e+02 -1.892633523329690856e-02 1.213785034954159396e-02 2.010557954042576867e+01 2.014175919662450465e+00
3.360000000000000000e+02 -1.831253998376553005e-02 1.301046554708115352e-02 2.012091560414843983e+01 2.014162063098079880e+00
3.361000000000000227e+02 -1.765862190413187982e-02 1.385221321473833860e-02 2.013625166787111453e+01 2.014148243524648940e+00
3.362000000000000455e+02 -1.696612568413091368e-02 1.466125387008418088e-02 2.015158773159378924e+01 2.014134460837670115e+00
3.363000000000000114e+02 -1.623668008424703629e-02 1.543582498945720097e-02 2.016692379531646040e+01 2.014120714933052891e+00
3.364000000000000341e+02 -1.547199411685168217e-02 1.617424483737687699e-02 2.018225985903913866e+01 2.014107005707112208e+00
3.365000000000000000e+02 -1.467385305359602751e-02 1.687491610716227233e-02 2.019759592276181337e+01 2.014093333056582669e+00
3.366000000000000227e+02 -1.384411426826416200e-02 1.753632936490831171e-02 2.021293198648448453e+01 2.014079696878568360e+00
3.367000000000000455e+02 -1.298470292482312854e-02 1.815706628936405650e-02 2.022826805020715923e+01 2.014066097070593031e+00
3.368000000000000114e+02 -1.209760752061711693e-02 1.873580270087542646e-02 2.024360411392983039e+01 2.014052533530583222e+00
3.369000000000000341e+02 -1.118487529499181607e-02 1.927131137285667539e-02 2.025894017765250865e+01 2.014039006156849165e+00
3.370000000000000000e+02 -1.024860751398620415e-02 1.976246461993147116e-02 2.027427624137518336e+01 2.014025514848073684e+00
3.371000000000000227e+02 -9.290954641843412326e-03 2.020823665728055038e-02 2.028961230509785452e+01 2.014012059503382357e+00
3.372000000000000455e+02 -8.314111410511922096e-03 2.060770572628575770e-02 2.030494836882052923e+01 2.013998640022258702e+00
3.373000000000000114e+02 -7.320311798345057949e-03 2.096005598216391791e-02 2.032028443254320749e+01 2.013985256304537508e+00
3.374000000000000341e+02 -6.311823929505559587e-03 2.126457913968173366e-02 2.033562049626587864e+01 2.013971908250524745e+00
3.375000000000000000e+02 -5.290944905714267156e-03 2.152067587377791066e-02 2.035095655998855335e+01 2.013958595760866999e+00
3.376000000000000227e+02 -4.259995582043185278e-03 2.172785697230556964e-02 2.036629262371122806e+01 2.013945318736551471e+00
3.377000000000000455e+02 -3.221315298704207405e-03 2.188574423878290182e-02 2.038162868743389922e+01 2.013932077079033878e+00
3.378000000000000114e+02 -2.177256580680172159e-03 2.199407114358380502e-02 2.039696475115657393e+01 2.013918870690104779e+00
3.379000000000000341e+02 -1.130179817264442355e-03 2.205268322249775981e-02 2.041230081487924863e+01 2.013905699471905120e+00
3.380000000000000000e+02 -8.244793348946976989e-05 2.206153822230534980e-02 2.042763687860192334e+01 2.013892563327017715e+00
3.381000000000000227e+02 9.635789345580286032e-04 2.202070599340496398e-02 2.044297294232459805e+01 2.013879462158347788e+00
3.382000000000000455e+02 2.005548748494798052e-03 2.193036813026203249e-02 2.045830900604726921e+01 2.013866395869185588e+00
3.383000000000000114e+02 3.041122848635436932e-03 2.179081736091206117e-02 2.047364506976994392e+01 2.013853364363232146e+00
3.384000000000000341e+02 4.067981195291199038e-03 2.160245668732952568e-02 2.048898113349262218e+01 2.013840367544517118e+00
3.385000000000000000e+02 5.083827558715964950e-03 2.136579827910709689e-02 2.050431719721529333e+01 2.013827405317423658e+00
3.386000000000000227e+02 6.086394646074954999e-03 2.108146212329388772e-02 2.051965326093796804e+01 2.013814477586779006e+00
3.387000000000000455e+02 7.073449153990215427e-03 2.075017443396409006e-02 2.053498932466064275e+01 2.013801584257701283e+00
3.388000000000000114e+02 8.042796735481378551e-03 2.037276582545969120e-02 2.055032538838331391e+01 2.013788725235694077e+00
3.389000000000000341e+02 8.992286870186102371e-03 1.995016925387732912e-02 2.056566145210599217e+01 2.013775900426658438e+00
3.390000000000000000e+02 9.919817627159929069e-03 1.948341773186962333e-02 2.058099751582866332e+01 2.013763109736804058e+00
3.391000000000000227e+02 1.082334030965676798e-02 1.897364182225474982e-02 2.059633357955133803e+01 2.013750353072714105e+00
3.392000000000000455e+02 1.170086397167468401e-02 1.842206691656327402e-02 2.061166964327401274e+01 2.013737630341400298e+00
3.393000000000000114e+02 1.255045979634775329e-02 1.783001030494805669e-02 2.062700570699668390e+01 2.013724941450117711e+00
3.394000000000000341e+02 1.337026532651462360e-02 1.719887804449883248e-02 2.064234177071936216e+01 2.013712286306545529e+00
3.395000000000000000e+02 1.415848853829200504e-02 1.653016163334811509e-02 2.065767783444203687e+01 2.013699664818737300e+00
3.396000000000000227e+02 1.491341174867611558e-02 1.582543449838772973e-02 2.067301389816470802e+01 2.013687076895028571e+00
3.397000000000000455e+02 1.563339534874037817e-02 1.508634830490138828e-02 2.068834996188738273e+01 2.013674522444155901e+00
3.398000000000000114e+02 1.631688135431209538e-02 1.431462909665732683e-02 2.070368602561005744e+01 2.013662001375207122e+00
3.399000000000000341e+02 1.696239676644291025e-02 1.351207327554510007e-02 2.071902208933273215e+01 2.013649513597587593e+00
3.400000000000000000e+02 1.756855673451174910e-02 1.268054343003241491e-02 2.073435815305540686e+01 2.013637059021077480e+00
3.401000000000000227e+02 1.813406751510883083e-02 1.182196402213257953e-02 2.074969421677807802e+01 2.013624637555801566e+00
3.402000000000000455e+02 1.865772922049415208e-02 1.093831694286973542e-02 2.076503028050075272e+01 2.013612249112195940e+00
3.403000000000000114e+02 1.913843835075796848e-02 1.003163694642413353e-02 2.078036634422342743e+01 2.013599893601078605e+00
3.404000000000000341e+02 1.957519010439659479e-02 9.104006973541835246e-03 2.079570240794609859e+01 2.013587570933596194e+00
3.405000000000000000e+02 1.996708046252325744e-02 8.157553374852145531e-03 2.081103847166877685e+01 2.013575281021225738e+00
3.406000000000000227e+02 2.031330804236774687e-02 7.194441045090851396e-03 2.082637453539145156e+01 2.013563023775789329e+00
3.407000000000000455e+02 2.061317571639323734e-02 6.216868479322343495e-03 2.084171059911412272e+01 2.013550799109438572e+00
3.408000000000000114e+02 2.086609199372287116e-02 5.227062762409220159e-03 2.085704666283679742e+01 2.013538606934672348e+00
3.409000000000000341e+02 2.107157216125638347e-02 4.227274503193456136e-03 2.087238272655947569e+01 2.013526447164332822e+00
3.410000000000000000e+02 2.122923918231950022e-02 3.219772724809693253e-03 2.088771879028214684e+01 2.013514319711555700e+00
3.411000000000000227e+02 2.133882435123641425e-02 2.206839722798217482e-03 2.090305485400482155e+01 2.013502224489845727e+00
3.412000000000000455e+02 2.140016770285482761e-02 1.190765902592245832e-03 2.091839091772749271e+01 2.013490161413034940e+00
3.413000000000000114e+02 2.141321817645930672e-02 1.738446080605464785e-04 2.093372698145016741e+01 2.013478130395244481e+00
3.414000000000000341e+02 2.137803353423015432e-02 -8.416330472102450961e-04 2.094906304517284568e+01 2.013466131350987620e+00
3.415000000000000000e+02 2.129478003481509452e-02 -1.853383334324318127e-03 2.096439910889551683e+01 2.013454164195044971e+00
3.416000000000000227e+02 2.116373186321001548e-02 -2.859135037513083413e-03 2.097973517261819154e+01 2.013442228842542647e+00
3.417000000000000455e+02 2.098527031869772477e-02 -3.856634545181632321e-03 2.099507123634086625e+01 2.013430325208947824e+00
3.418000000000000114e+02 2.075988276304623764e-02 -4.843650892112430495e-03 2.101040730006353741e+01 2.013418453210022108e+00
3.419000000000000341e+02 2.048816133185105137e-02 -5.817980741580013916e-03 2.102574336378621567e+01 2.013406612761857950e+00
3.420000000000000000e+02 2.017080141226906126e-02 -6.777453296294383249e-03 2.104107942750889038e+01 2.013394803780875542e+00
3.421000000000000227e+02 1.980859989104966773e-02 -7.719935127181071048e-03 2.105641549123156153e+01 2.013383026183794389e+00
3.422000000000000455e+02 1.940245317720517421e-02 -8.643334909357402659e-03 2.107175155495423624e+01 2.013371279887677279e+00
3.423000000000000114e+02 1.895335500415184712e-02 -9.545608054729263353e-03 2.108708761867690740e+01 2.013359564809876989e+00
3.424000000000000341e+02 1.846239401673183123e-02 -1.042476123102011390e-02 2.110242368239958211e+01 2.013347880868066486e+00
3.425000000000000000e+02 1.793075114885411131e-02 -1.127885675724690090e-02 2.111775974612226037e+01 2.013336227980231818e+00
3.426000000000000227e+02 1.735969679811575489e-02 -1.210601686594147200e-02 2.113309580984493152e+01 2.013324606064702760e+00
3.427000000000000455e+02 1.675058780407685105e-02 -1.290442782282555552e-02 2.114843187356760623e+01 2.013313015040032017e+00
3.428000000000000114e+02 1.610486423736150544e-02 -1.367234389483878466e-02 2.116376793729028094e+01 2.013301454825187964e+00
3.429000000000000341e+02 1.542404600718432980e-02 -1.440809115793775623e-02 2.117910400101295210e+01 2.013289925339378783e+00
3.430000000000000000e+02 1.470972929520397710e-02 -1.511007113632906705e-02 2.119444006473563036e+01 2.013278426502144391e+00
3.431000000000000227e+02 1.396358282412819320e-02 -1.577676426526026729e-02 2.120977612845830507e+01 2.013266958233307591e+00
3.432000000000000455e+02 1.318734396969243466e-02 -1.640673316992021999e-02 2.122511219218097622e+01 2.013255520453034464e+00
3.433000000000000114e+02 1.238281472510028083e-02 -1.699862575333402348e-02 2.124044825590365093e+01 2.013244113081735343e+00
3.434000000000000341e+02 1.155185752726560489e-02 -1.755117808672624485e-02 2.125578431962632209e+01 2.013232736040175386e+00
3.435000000000000000e+02 1.069639095447271794e-02 -1.806321709612489571e-02 2.127112038334900035e+01 2.013221389249400417e+00
3.436000000000000227e+02 9.818385305437616825e-03 -1.853366303957563327e-02 2.128645644707167506e+01 2.013210072630744474e+00
3.437000000000000455e+02 8.919858069857126287e-03 -1.896153176975539159e-02 2.130179251079434621e+01 2.013198786105854232e+00
3.438000000000000114e+02 8.002869300915073369e-03 -1.934593677724743069e-02 2.131712857451702092e+01 2.013187529596669023e+00
3.439000000000000341e+02 7.069516900291815571e-03 -1.968609101033777162e-02 2.133246463823969918e+01 2.013176303025415059e+00
3.440000000000000000e+02 6.121931826460843065e-03 -1.998130846755857143e-02 2.134780070196237034e+01 2.013165106314623642e+00
3.441000000000000227e+02 5.162273237231054454e-03 -2.023100555987738733e-02 2.136313676568504505e+01 2.013153939387118285e+00
3.442000000000000455e+02 4.192723577525115167e-03 -2.043470223983287828e-02 2.137847282940771976e+01 2.013142802166001388e+00
3.443000000000000114e+02 3.215483623632533084e-03 -2.059202289550420700e-02 2.139380889313039091e+01 2.013131694574664010e+00
3.444000000000000341e+02 2.232767495100332344e-03 -2.070269700775817859e-02 2.140914495685306562e+01 2.013120616536817398e+00
3.445000000000000000e+02 1.246797645597398467e-03 -2.076655956965669028e-02 2.142448102057574033e+01 2.013109567976430370e+00
3.446000000000000227e+02 2.597998440604736524e-04 -2.078355126758886159e-02 2.143981708429841504e+01 2.013098548817756850e+00
3.447000000000000455e+02 -7.260018425938527531e-04 -2.075371842407748579e-02 2.145515314802108975e+01 2.013087558985372727e+00
3.448000000000000114e+02 -1.708390053832693680e-03 -2.067721270286457247e-02 2.147048921174376090e+01 2.013076598404075046e+00
3.449000000000000341e+02 -2.685159115781012712e-03 -2.055429057736196316e-02 2.148582527546643561e+01 2.013065666999022341e+00
3.450000000000000000e+02 -3.654119986165298671e-03 -2.038531256405706066e-02 2.150116133918911387e+01 2.013054764695574317e+00
3.451000000000000227e+02 -4.613105152901741772e-03 -2.017074222308881670e-02 2.151649740291178503e+01 2.013043891419451281e+00
3.452000000000000455e+02 -5.559973475377580354e-03 -1.991114492858594640e-02 2.153183346663445974e+01 2.013033047096581374e+00
3.453000000000000114e+02 -6.492614957594590279e-03 -1.960718641202185281e-02 2.154716953035713445e+01 2.013022231653212035e+00
3.454000000000000341e+02 -7.408955442616084464e-03 -1.925963108223185255e-02 2.156250559407980560e+01 2.013011445015879808e+00
3.455000000000000000e+02 -8.306961217811995729e-03 -1.886934012628321833e-02 2.157784165780248387e+01 2.013000687111354825e+00
3.456000000000000227e+02 -9.184643520763946870e-03 -1.843726939590424260e-02 2.159317772152515502e+01 2.012989957866702095e+00
3.457000000000000455e+02 -1.004006293582219295e-02 -1.796446708455281052e-02 2.160851378524782973e+01 2.012979257209296602e+00
3.458000000000000114e+02 -1.087133367161682504e-02 -1.745207120080975380e-02 2.162384984897050444e+01 2.012968585066701621e+00
3.459000000000000341e+02 -1.167662771014284923e-02 -1.690130684408456055e-02 2.163918591269317560e+01 2.012957941366860570e+00
3.460000000000000000e+02 -1.245417881824413368e-02 -1.631348328916510521e-02 2.165452197641585386e+01 2.012947326037894946e+00
3.461000000000000227e+02 -1.320228641278962077e-02 -1.568999088651759979e-02 2.166985804013852857e+01 2.012936739008236664e+00
3.462000000000000455e+02 -1.391931927103575752e-02 -1.503229778561201470e-02 2.168519410386119972e+01 2.012926180206604965e+00
3.463000000000000114e+02 -1.460371907814080050e-02 -1.434194648903489196e-02 2.170053016758387443e+01 2.012915649561939357e+00
3.464000000000000341e+02 -1.525400380413582599e-02 -1.362055024537694482e-02 2.171586623130654914e+01 2.012905147003470674e+00
3.465000000000000000e+02 -1.586877090302024618e-02 -1.286978928937437469e-02 2.173120229502922385e+01 2.012894672460731282e+00
3.466000000000000227e+02 -1.644670032716526523e-02 -1.209140693800587162e-02 2.174653835875189856e+01 2.012884225863424525e+00
3.467000000000000455e+02 -1.698655735049595453e-02 -1.128720555159566825e-02 2.176187442247457327e+01 2.012873807141607241e+00
3.468000000000000114e+02 -1.748719519450627966e-02 -1.045904236929704606e-02 2.177721048619724442e+01 2.012863416225582736e+00
3.469000000000000341e+02 -1.794755745151260448e-02 -9.608825228494211057e-03 2.179254654991991913e+01 2.012853053045851937e+00
3.470000000000000000e+02 -1.836668030005553578e-02 -8.738508178044843491e-03 2.180788261364259029e+01 2.012842717533256831e+00
3.471000000000000227e+02 -1.874369450787506317e-02 -7.850086995366902659e-03 2.182321867736526855e+01 2.012832409618862339e+00
3.472000000000000455e+02 -1.907782721826758315e-02 -6.945594617673206232e-03 2.183855474108794326e+01 2.012822129233961199e+00
3.473000000000000114e+02 -1.936840351626828785e-02 -6.027096497796229600e-03 2.185389080481061441e+01 2.012811876310164116e+00
3.474000000000000341e+02 -1.961484777146612485e-02 -5.096685895157143827e-03 2.186922686853328912e+01 2.012801650779313611e+00
3.475000000000000000e+02 -1.981668475486692699e-02 -4.156479112663514185e-03 2.188456293225596738e+01 2.012791452573456930e+00
3.476000000000000227e+02 -1.997354052769972216e-02 -3.208610690283310307e-03 2.189989899597863854e+01 2.012781281625007246e+00
3.477000000000000455e+02 -2.008514310053773413e-02 -2.255228566257797343e-03 2.191523505970131325e+01 2.012771137866510074e+00
3.478000000000000114e+02 -2.015132286172955159e-02 -1.298489216871552077e-03 2.193057112342398796e+01 2.012761021230832448e+00
3.479000000000000341e+02 -2.017201277451879590e-02 -3.405527857582068066e-04 2.194590718714665911e+01 2.012750931651082986e+00
3.480000000000000000e+02 -2.014724834288767266e-02 6.164217862335716553e-04 2.196124325086933737e+01 2.012740869060603899e+00
3.481000000000000227e+02 -2.007716734658514246e-02 1.570281619714783156e-03 2.197657931459200853e+01 2.012730833392987861e+00
3.482000000000000455e+02 -1.996200934634904597e-02 2.518884732980107045e-03 2.199191537831468324e+01 2.012720824582108214e+00
3.483000000000000114e+02 -1.980211496089064396e-02 3.460104844993922794e-03 2.200725144203735795e+01 2.012710842562037250e+00
3.484000000000000341e+02 -1.959792491761646466e-02 4.391836134351989260e-03 2.202258750576002910e+01 2.012700887267123928e+00
3.485000000000000000e+02 -1.934997887970520483e-02 5.311997943578874483e-03 2.203792356948270381e+01 2.012690958631950355e+00
3.486000000000000227e+02 -1.905891405252417223e-02 6.218539418308363133e-03 2.205325963320538207e+01 2.012681056591363316e+00
3.487000000000000455e+02 -1.872546357295250263e-02 7.109444070954536871e-03 2.206859569692805323e+01 2.012671181080393890e+00
3.488000000000000114e+02 -1.835045468563481844e-02 7.982734258806325339e-03 2.208393176065072794e+01 2.012661332034420880e+00
3.489000000000000341e+02 -1.793480671061520315e-02 8.836475566558631492e-03 2.209926782437340265e+01 2.012651509388943882e+00
3.490000000000000000e+02 -1.747952880736854120e-02 9.668781083615622662e-03 2.211460388809607380e+01 2.012641713079770245e+00
3.491000000000000227e+02 -1.698571754055986510e-02 1.047781556673213661e-02 2.212993995181875206e+01 2.012631943042969773e+00
3.492000000000000455e+02 -1.645455425342811501e-02 1.126179947878685854e-02 2.214527601554142322e+01 2.012622199214777474e+00
3.493000000000000114e+02 -1.588730225502593685e-02 1.201901289488209457e-02 2.216061207926409793e+01 2.012612481531711239e+00
3.494000000000000341e+02 -1.528530382797720251e-02 1.274779926714465772e-02 2.217594814298677264e+01 2.012602789930538094e+00
3.495000000000000000e+02 -1.464997706385458461e-02 1.344656904006351870e-02 2.219128420670944379e+01 2.012593124348213358e+00
3.496000000000000227e+02 -1.398281253354894185e-02 1.411380310846571326e-02 2.220662027043212206e+01 2.012583484721965910e+00
3.497000000000000455e+02 -1.328536980049459595e-02 1.474805611062090203e-02 2.222195633415479676e+01 2.012573870989258218e+00
3.498000000000000114e+02 -1.255927378482846191e-02 1.534795954939963646e-02 2.223729239787746792e+01 2.012564283087748152e+00
3.499000000000000341e+02 -1.180621098696530390e-02 1.591222473470410570e-02 2.225262846160014263e+01 2.012554720955375132e+00
3.500000000000000000e+02 -1.102792557935417840e-02 1.643964554093809219e-02 2.226796452532282089e+01 2.012545184530273978e+00
3.501000000000000227e+02 -1.022621537541099600e-02 1.692910097358638066e-02 2.228330058904549205e+01 2.012535673750814880e+00
3.502000000000000455e+02 -9.402927684988880014e-03 1.737955753949571580e-02 2.229863665276816675e+01 2.012526188555611828e+00
3.503000000000000114e+02 -8.559955065853960474e-03 1.779007141588449803e-02 2.231397271649083791e+01 2.012516728883500416e+00
3.504000000000000341e+02 -7.699230980973910225e-03 1.815979041351825293e-02 2.232930878021351262e+01 2.012507294673524516e+00
3.505000000000000000e+02 -6.822725371541478109e-03 1.848795573006620577e-02 2.234464484393618733e+01 2.012497885864986902e+00
3.506000000000000227e+02 -5.932440155842010933e-03 1.877390349000209596e-02 2.235998090765886204e+01 2.012488502397383527e+00
3.507000000000000455e+02 -5.030404664276013141e-03 1.901706606802063340e-02 2.237531697138153675e+01 2.012479144210478132e+00
3.508000000000000114e+02 -4.118671020866136907e-03 1.921697319335622864e-02 2.239065303510421145e+01 2.012469811244183671e+00
3.509000000000000341e+02 -3.199309481810800465e-03 1.937325283290194239e-02 2.240598909882688261e+01 2.012460503438731951e+00
3.510000000000000000e+02 -2.274403741604855578e-03 1.948563185158285263e-02 2.242132516254955732e+01 2.012451220734494228e+00
3.511000000000000227e+02 -1.346046217377319101e-03 1.955393644883525461e-02 2.243666122627223558e+01 2.012441963072118423e+00
3.512000000000000455e+02 -4.163333221146099552e-04 1.957809237067955135e-02 2.245199728999490674e+01 2.012432730392429203e+00
3.513000000000000114e+02 5.126392626120325523e-04 1.955812489726293721e-02 2.246733335371758145e+01 2.012423522636515916e+00
3.514000000000000341e+02 1.438781303707261901e-03 1.949415860632746147e-02 2.248266941744025260e+01 2.012414339745645098e+00
3.515000000000000000e+02 2.360012712864341215e-03 1.938641691355292782e-02 2.249800548116292731e+01 2.012405181661322651e+00
3.516000000000000227e+02 3.274268211543225095e-03 1.923522139116822308e-02 2.251334154488560557e+01 2.012396048325275633e+00
3.517000000000000455e+02 4.179501954188757917e-03 1.904099086682855754e-02 2.252867760860827673e+01 2.012386939679416731e+00
3.518000000000000114e+02 5.073692099368591786e-03 1.880424030511881894e-02 2.254401367233095144e+01 2.012377855665903326e+00
3.519000000000000341e+02 5.954845318588692163e-03 1.852557947464295723e-02 2.255934973605362615e+01 2.012368796227129053e+00
3.520000000000000000e+02 6.821001232810340598e-03 1.820571140406701885e-02 2.257468579977629730e+01 2.012359761305625661e+00
3.521000000000000227e+02 7.670236766745828702e-03 1.784543063095882579e-02 2.259002186349897556e+01 2.012350750844198011e+00
3.522000000000000455e+02 8.500670411326100018e-03 1.744562124778538739e-02 2.260535792722165027e+01 2.012341764785864573e+00
3.523000000000000114e+02 9.310466384889703323e-03 1.700725474977073451e-02 2.262069399094432143e+01 2.012332803073824117e+00
3.524000000000000341e+02 1.009783868389220463e-02 1.653138768988112253e-02 2.263603005466699614e+01 2.012323865651500121e+00
3.525000000000000000e+02 1.086105501426009104e-02 1.601915914651777170e-02 2.265136611838966729e+01 2.012314952462545214e+00
3.526000000000000227e+02 1.159844059469064027e-02 1.547178800997511643e-02 2.266670218211234555e+01 2.012306063450737259e+00
3.527000000000000455e+02 1.230838182362893607e-02 1.489057009411655537e-02 2.268203824583502026e+01 2.012297198560210276e+00
3.528000000000000114e+02 1.298932980186518968e-02 1.427687508004106542e-02 2.269737430955769142e+01 2.012288357735159572e+00
3.529000000000000341e+02 1.363980370309941272e-02 1.363214329898740883e-02 2.271271037328036613e+01 2.012279540920068222e+00
3.530000000000000000e+02 1.425839398517513706e-02 1.295788236194677333e-02 2.272804643700304084e+01 2.012270748059609371e+00
3.531000000000000227e+02 1.484376543499437741e-02 1.225566364389463203e-02 2.274338250072571199e+01 2.012261979098639131e+00
3.532000000000000455e+02 1.539466004062036049e-02 1.152711863080315390e-02 2.275871856444839025e+01 2.012253233982242762e+00
3.533000000000000114e+02 1.590989968435153196e-02 1.077393513788968415e-02 2.277405462817106496e+01 2.012244512655693374e+00
3.534000000000000341e+02 1.638838865107135334e-02 9.997853407893695504e-03 2.278939069189373612e+01 2.012235815064461253e+00
3.535000000000000000e+02 1.682911594654394952e-02 9.200662098321658183e-03 2.280472675561641083e+01 2.012227141154263599e+00
3.536000000000000227e+02 1.723115742076148510e-02 8.384194166955948394e-03 2.282006281933908198e+01 2.012218490870956167e+00
3.537000000000000455e+02 1.759367769196014050e-02 7.550322665031207990e-03 2.283539888306176024e+01 2.012209864160616313e+00
3.538000000000000114e+02 1.791593186727093515e-02 6.700956447731252347e-03 2.285073494678443495e+01 2.012201260969557648e+00
3.539000000000000341e+02 1.819726705655889953e-02 5.838035811831509235e-03 2.286607101050710611e+01 2.012192681244228787e+00
3.540000000000000000e+02 1.843712367637233285e-02 4.963528070394330159e-03 2.288140707422978082e+01 2.012184124931339024e+00
3.541000000000000227e+02 1.863503654145905880e-02 4.079423074655481006e-03 2.289674313795245908e+01 2.012175591977735767e+00
3.542000000000000455e+02 1.879063574179421978e-02 3.187728693219745411e-03 2.291207920167513024e+01 2.012167082330496015e+00
3.543000000000000114e+02 1.890364730348584668e-02 2.290466258863328025e-03 2.292741526539780494e+01 2.012158595936899719e+00
3.544000000000000341e+02 1.897389363252112091e-02 1.389665993239817864e-03 2.294275132912047965e+01 2.012150132744407127e+00
3.545000000000000000e+02 1.900129374068701416e-02 4.873624198115460138e-04 2.295808739284315081e+01 2.012141692700654794e+00
3.546000000000000227e+02 1.898586325359098020e-02 -4.144102245984090829e-04 2.297342345656582907e+01 2.012133275753524408e+00
3.547000000000000455e+02 1.892771420114453332e-02 -1.313622569360842728e-03 2.298875952028850023e+01 2.012124881851030889e+00
3.548000000000000114e+02 1.882705459135411083e-02 -2.208254670348549446e-03 2.300409558401117494e+01 2.012116510941414305e+00
3.549000000000000341e+02 1.868418776881632798e-02 -3.096300540805543323e-03 2.301943164773384964e+01 2.012108162973116787e+00
3.550000000000000000e+02 1.849951155969019670e-02 -3.975772642617867586e-03 2.303476771145652080e+01 2.012099837894725241e+00
3.551000000000000227e+02 1.827351720551433079e-02 -4.844706327924984748e-03 2.305010377517919551e+01 2.012091535655064600e+00
3.552000000000000455e+02 1.800678808861127730e-02 -5.701164221207715224e-03 2.306543983890187377e+01 2.012083256203115234e+00
3.553000000000000114e+02 1.769999825233531734e-02 -6.543240532033974682e-03 2.308077590262454493e+01 2.012074999488070226e+00
3.554000000000000341e+02 1.735391071988661577e-02 -7.369065288934336690e-03 2.309611196634721964e+01 2.012066765459286977e+00
3.555000000000000000e+02 1.696937561579368522e-02 -8.176808484978674227e-03 2.311144803006989434e+01 2.012058554066347593e+00
3.556000000000000227e+02 1.654732809470929600e-02 -8.964684125889245750e-03 2.312678409379256550e+01 2.012050365258969187e+00
3.557000000000000455e+02 1.608878608247455919e-02 -9.730954171773375030e-03 2.314212015751524376e+01 2.012042198987076258e+00
3.558000000000000114e+02 1.559484783491357773e-02 -1.047393236374612700e-02 2.315745622123791492e+01 2.012034055200804250e+00
3.559000000000000341e+02 1.506668932017497103e-02 -1.119198792709438263e-02 2.317279228496058963e+01 2.012025933850420945e+00
3.560000000000000000e+02 1.450556143081025914e-02 -1.188354914281188751e-02 2.318812834868326433e+01 2.012017834886442813e+00
3.561000000000000227e+02 1.391278703222022586e-02 -1.254710677973831442e-02 2.320346441240593549e+01 2.012009758259500458e+00
3.562000000000000455e+02 1.328975785435097291e-02 -1.318121737981836801e-02 2.321880047612861375e+01 2.012001703920430096e+00
3.563000000000000114e+02 1.263793123397574485e-02 -1.378450638932667525e-02 2.323413653985128846e+01 2.011993671820308638e+00
3.564000000000000341e+02 1.195882671513089947e-02 -1.435567112933353387e-02 2.324947260357395962e+01 2.011985661910296930e+00
3.565000000000000000e+02 1.125402251562337801e-02 -1.489348359895503390e-02 2.326480866729663433e+01 2.011977674141783190e+00
3.566000000000000227e+02 1.052515186783008552e-02 -1.539679310543202138e-02 2.328014473101931259e+01 2.011969708466367912e+00
3.567000000000000455e+02 9.773899242207499671e-03 -1.586452871539373657e-02 2.329548079474198374e+01 2.011961764835743072e+00
3.568000000000000114e+02 9.001996462284157091e-03 -1.629570152211632858e-02 2.331081685846465845e+01 2.011953843201882641e+00
3.569000000000000341e+02 8.211218720025403178e-03 -1.668940672402724132e-02 2.332615292218732961e+01 2.011945943516849411e+00
3.570000000000000000e+02 7.403380500755727886e-03 -1.704482551006911845e-02 2.334148898591000432e+01 2.011938065732937098e+00
3.571000000000000227e+02 6.580331426971108670e-03 -1.736122674808474042e-02 2.335682504963267903e+01 2.011930209802595737e+00
3.572000000000000455e+02 5.743952030521226257e-03 -1.763796847272434271e-02 2.337216111335535373e+01 2.011922375678445452e+00
3.573000000000000114e+02 4.896149462856957436e-03 -1.787449916992041657e-02 2.338749717707802844e+01 2.011914563313303095e+00
3.574000000000000341e+02 4.038853153055744528e-03 -1.807035885540009268e-02 2.340283324080070315e+01 2.011906772660128073e+00
3.575000000000000000e+02 3.174010423547040868e-03 -1.822517994515395964e-02 2.341816930452337431e+01 2.011899003672070307e+00
3.576000000000000227e+02 2.303582073452719366e-03 -1.833868791632424500e-02 2.343350536824604902e+01 2.011891256302480890e+00
3.577000000000000455e+02 1.429537939549219280e-03 -1.841070175734537545e-02 2.344884143196872728e+01 2.011883530504818829e+00
3.578000000000000114e+02 5.538524449113025380e-04 -1.844113420675513870e-02 2.346417749569139843e+01 2.011875826232761622e+00
3.579000000000000341e+02 -3.214998547655747736e-04 -1.842999178048845138e-02 2.347951355941407314e+01 2.011868143440163070e+00
3.580000000000000000e+02 -1.194548717075978811e-03 -1.837737458797742904e-02 2.349484962313674430e+01 2.011860482081000878e+00
3.581000000000000227e+02 -2.063332641103048006e-03 -1.828347593787835179e-02 2.351018568685941901e+01 2.011852842109485451e+00
3.582000000000000455e+02 -2.925903267935952169e-03 -1.814858173464552540e-02 2.352552175058209727e+01 2.011845223479941325e+00
3.583000000000000114e+02 -3.780329743651279686e-03 -1.797306966774440268e-02 2.354085781430476843e+01 2.011837626146892433e+00
3.584000000000000341e+02 -4.624703035028819229e-03 -1.775740819565363102e-02 2.355619387802744313e+01 2.011830050065016362e+00
3.585000000000000000e+02 -5.457140188322836573e-03 -1.750215532734388652e-02 2.357152994175011784e+01 2.011822495189169668e+00
3.586000000000000227e+02 -6.275788521658963448e-03 -1.720795720434035309e-02 2.358686600547278900e+01 2.011814961474357677e+00
3.587000000000000455e+02 -7.078829741688130207e-03 -1.687554648689488027e-02 2.360220206919546726e+01 2.011807448875774451e+00
3.588000000000000114e+02 -7.864483975394822440e-03 -1.650574054830222792e-02 2.361753813291814197e+01 2.011799957348749057e+00
3.589000000000000341e+02 -8.631013708133860457e-03 -1.609943948171651054e-02 2.363287419664081312e+01 2.011792486848813510e+00
3.590000000000000000e+02 -9.376727619171741288e-03 -1.565762392434235512e-02 2.364821026036348783e+01 2.011785037331644599e+00
3.591000000000000227e+02 -1.009998430632925645e-02 -1.518135270420075886e-02 2.366354632408615899e+01 2.011777608753074542e+00
3.592000000000000455e+02 -1.079919589148440121e-02 -1.467176031508871624e-02 2.367888238780883725e+01 2.011770201069102981e+00
3.593000000000000114e+02 -1.147283149908063203e-02 -1.413005422575487439e-02 2.369421845153151196e+01 2.011762814235912078e+00
3.594000000000000341e+02 -1.211942060001026250e-02 -1.355751202960130998e-02 2.370955451525418312e+01 2.011755448209812780e+00
3.595000000000000000e+02 -1.273755621358713293e-02 -1.295547844167132048e-02 2.372489057897685782e+01 2.011748102947296779e+00
3.596000000000000227e+02 -1.332589796068301552e-02 -1.232536214991294087e-02 2.374022664269953253e+01 2.011740778405040952e+00
3.597000000000000455e+02 -1.388317496137482683e-02 -1.166863252809724992e-02 2.375556270642220369e+01 2.011733474539806998e+00
3.598000000000000114e+02 -1.440818857091349589e-02 -1.098681621804268108e-02 2.377089877014488195e+01 2.011726191308601752e+00
3.599000000000000341e+02 -1.489981494809983036e-02 -1.028149358904829024e-02 2.378623483386755666e+01 2.011718928668550177e+00
3.600000000000000000e+02 -1.535700745061310650e-02 -9.554295082776515652e-03 2.380157089759022782e+01 2.011711686576916236e+00
3.601000000000000227e+02 -1.577879885221304679e-02 -8.806897451967707346e-03 2.381690696131290252e+01 2.011704464991175723e+00
3.602000000000000455e+02 -1.616430337711632567e-02 -8.041019901692219099e-03 2.383224302503557368e+01 2.011697263868905239e+00
3.603000000000000114e+02 -1.651271854734447098e-02 -7.258420141978620503e-03 2.384757908875825194e+01 2.011690083167872789e+00
3.604000000000000341e+02 -1.682332683916792221e-02 -6.460890360863339593e-03 2.386291515248092665e+01 2.011682922845996035e+00
3.605000000000000000e+02 -1.709549714530628553e-02 -5.650253127100610465e-03 2.387825121620359781e+01 2.011675782861344519e+00
3.606000000000000227e+02 -1.732868603991879336e-02 -4.828357231837385362e-03 2.389358727992627252e+01 2.011668663172143212e+00
3.607000000000000455e+02 -1.752243884389002512e-02 -3.997073478778742639e-03 2.390892334364895078e+01 2.011661563736778291e+00
3.608000000000000114e+02 -1.767639048840168384e-02 -3.158290432370805187e-03 2.392425940737162193e+01 2.011654484513764718e+00
3.609000000000000341e+02 -1.779026617516295608e-02 -2.313910133673456604e-03 2.393959547109429664e+01 2.011647425461807526e+00
3.610000000000000000e+02 -1.786388183223241999e-02 -1.465843793630204400e-03 2.395493153481697135e+01 2.011640386539750747e+00
3.611000000000000227e+02 -1.789714436473045442e-02 -6.160074734432175857e-04 2.397026759853964251e+01 2.011633367706572972e+00
3.612000000000000455e+02 -1.789005170027066494e-02 2.336822381504791038e-04 2.398560366226231721e+01 2.011626368921425101e+00
3.613000000000000114e+02 -1.784269262938247697e-02 1.081312541015626034e-03 2.400093972598499192e+01 2.011619390143609021e+00
3.614000000000000341e+02 -1.775524644162454826e-02 1.924978723419418268e-03 2.401627578970766663e+01 2.011612431332551854e+00
3.615000000000000000e+02 -1.762798235862395382e-02 2.762788435866883781e-03 2.403161185343034134e+01 2.011605492447875676e+00
3.616000000000000227e+02 -1.746125876563243279e-02 3.592865929399943065e-03 2.404694791715301250e+01 2.011598573449318916e+00
3.617000000000000455e+02 -1.725552224373568672e-02 4.413356248851877696e-03 2.406228398087568721e+01 2.011591674296766552e+00
3.618000000000000114e+02 -1.701130640523308701e-02 5.222429371744433634e-03 2.407762004459836547e+01 2.011584794950267874e+00
3.619000000000000341e+02 -1.672923053515983430e-02 6.018284283555754878e-03 2.409295610832103662e+01 2.011577935370021386e+00
3.620000000000000000e+02 -1.640999804239020796e-02 6.799152980340061880e-03 2.410829217204371133e+01 2.011571095516356600e+00
3.621000000000000227e+02 -1.605439472410596577e-02 7.563304389797752963e-03 2.412362823576638604e+01 2.011564275349776665e+00
3.622000000000000455e+02 -1.566328684792493708e-02 8.309048202109032069e-03 2.413896429948905720e+01 2.011557474830895309e+00
3.623000000000000114e+02 -1.523761905629612660e-02 9.034738602099330954e-03 2.415430036321173546e+01 2.011550693920510113e+00
3.624000000000000341e+02 -1.477841209822008083e-02 9.738777894464863832e-03 2.416963642693440661e+01 2.011543932579528349e+00
3.625000000000000000e+02 -1.428676039371952651e-02 1.041962001413942497e-02 2.418497249065708132e+01 2.011537190769035366e+00
3.626000000000000227e+02 -1.376382943681488634e-02 1.107577391406602656e-02 2.420030855437975603e+01 2.011530468450237308e+00
3.627000000000000455e+02 -1.321085304318994104e-02 1.170580682298624081e-02 2.421564461810242719e+01 2.011523765584500634e+00
3.628000000000000114e+02 -1.262913044897488388e-02 1.230834736615385970e-02 2.423098068182510545e+01 2.011517082133318368e+00
3.629000000000000341e+02 -1.202002326748688975e-02 1.288208854216293942e-02 2.424631674554778016e+01 2.011510418058349181e+00
3.630000000000000000e+02 -1.138495231101801196e-02 1.342579054949416713e-02 2.426165280927045131e+01 2.011503773321364985e+00
3.631000000000000227e+02 -1.072539428506212242e-02 1.393828345663744757e-02 2.427698887299312602e+01 2.011497147884308667e+00
3.632000000000000455e+02 -1.004287836268527405e-02 1.441846971009997334e-02 2.429232493671580073e+01 2.011490541709251012e+00
3.633000000000000114e+02 -9.338982646922037653e-03 1.486532647492789551e-02 2.430766100043847544e+01 2.011483954758389370e+00
3.634000000000000341e+02 -8.615330529413630159e-03 1.527790780276609001e-02 2.432299706416115015e+01 2.011477386994093841e+00
3.635000000000000000e+02 -7.873586953635556066e-03 1.565534662291739876e-02 2.433833312788382131e+01 2.011470838378851322e+00
3.636000000000000227e+02 -7.115454591317124829e-03 1.599685655219159480e-02 2.435366919160649601e+01 2.011464308875285933e+00
3.637000000000000455e+02 -6.342669940826874304e-03 1.630173351984465571e-02 2.436900525532917072e+01 2.011457798446194545e+00
3.638000000000000114e+02 -5.556999356417368675e-03 1.656935720424610251e-02 2.438434131905184188e+01 2.011451307054475723e+00
3.639000000000000341e+02 -4.760235017440407439e-03 1.679919227839575535e-02 2.439967738277452014e+01 2.011444834663160375e+00
3.640000000000000000e+02 -3.954190846668328117e-03 1.699078946183977049e-02 2.441501344649719485e+01 2.011438381235470807e+00
3.641000000000000227e+02 -3.140698387039722247e-03 1.714378637693489069e-02 2.443034951021986600e+01 2.011431946734712373e+00
3.642000000000000455e+02 -2.321602646172492550e-03 1.725790820793219812e-02 2.444568557394254071e+01 2.011425531124351185e+00
3.643000000000000114e+02 -1.498757918048731737e-03 1.733296816170473015e-02 2.446102163766521898e+01 2.011419134367971484e+00
3.644000000000000341e+02 -6.740235913522741630e-04 1.736886772947561497e-02 2.447635770138789013e+01 2.011412756429336035e+00
3.645000000000000000e+02 1.507400461253784565e-04 1.736559674930168023e-02 2.449169376511056484e+01 2.011406397272285762e+00
3.646000000000000227e+02 9.736759975104038308e-04 1.732323326952120435e-02 2.450702982883323600e+01 2.011400056860823682e+00
3.647000000000000455e+02 1.792934731914864153e-03 1.724194321386478962e-02 2.452236589255591070e+01 2.011393735159133556e+00
3.648000000000000114e+02 2.606678335160476489e-03 1.712197984929559463e-02 2.453770195627858897e+01 2.011387432131419573e+00
3.649000000000000341e+02 3.413084626845826371e-03 1.696368305817951352e-02 2.455303802000126012e+01 2.011381147742160369e+00
3.650000000000000000e+02 4.210351234580862745e-03 1.676747841674242068e-02 2.456837408372393483e+01 2.011374881955830585e+00
3.651000000000000227e+02 4.996699616247384998e-03 1.653387608225244040e-02 2.458371014744660954e+01 2.011368634737123795e+00
3.652000000000000455e+02 5.770379021369222323e-03 1.626346949178909124e-02 2.459904621116928070e+01 2.011362406050866802e+00
3.653000000000000114e+02 6.529670382749023887e-03 1.595693387583615661e-02 2.461438227489195896e+01 2.011356195861966789e+00
3.654000000000000341e+02 7.272890129748335077e-03 1.561502459042444016e-02 2.462971833861463367e+01 2.011350004135502356e+00
3.655000000000000000e+02 7.998393914778563138e-03 1.523857527186153228e-02 2.464505440233730482e+01 2.011343830836657798e+00
3.656000000000000227e+02 8.704580244736333586e-03 1.482849581855657725e-02 2.466039046605997953e+01 2.011337675930770175e+00
3.657000000000000455e+02 9.389894009423752769e-03 1.438577020478383310e-02 2.467572652978265069e+01 2.011331539383315548e+00
3.658000000000000114e+02 1.005282989915029339e-02 1.391145413159835219e-02 2.469106259350532540e+01 2.011325421159848137e+00
3.659000000000000341e+02 1.069193570405423468e-02 1.340667252051971556e-02 2.470639865722800366e+01 2.011319321226119339e+00
3.660000000000000000e+02 1.130581548791725899e-02 1.287261685586552594e-02 2.472173472095067481e+01 2.011313239547938725e+00
3.661000000000000227e+02 1.189313262954018111e-02 1.231054238203598689e-02 2.473707078467334952e+01 2.011307176091318816e+00
3.662000000000000455e+02 1.245261272510444182e-02 1.172176516228957618e-02 2.475240684839602423e+01 2.011301130822333416e+00
3.663000000000000114e+02 1.298304634519084969e-02 1.110765900589276260e-02 2.476774291211869539e+01 2.011295103707217535e+00
3.664000000000000341e+02 1.348329164055452403e-02 1.046965227081287503e-02 2.478307897584137365e+01 2.011289094712340741e+00
3.665000000000000000e+02 1.395227679103072486e-02 9.809224549344006117e-03 2.479841503956404836e+01 2.011283103804182737e+00
3.666000000000000227e+02 1.438900229235114125e-02 9.127903244383952022e-03 2.481375110328671951e+01 2.011277130949338243e+00
3.667000000000000455e+02 1.479254307602799641e-02 8.427260044224520533e-03 2.482908716700939422e+01 2.011271176114573400e+00
3.668000000000000114e+02 1.516205045780075547e-02 7.708907304005929023e-03 2.484442323073206538e+01 2.011265239266715632e+00
3.669000000000000341e+02 1.549675391061226641e-02 6.974494342141301755e-03 2.485975929445474364e+01 2.011259320372766002e+00
3.670000000000000000e+02 1.579596265839606356e-02 6.225703660189201016e-03 2.487509535817741835e+01 2.011253419399840148e+00
3.671000000000000227e+02 1.605906708743984335e-02 5.464247094856921130e-03 2.489043142190008950e+01 2.011247536315170059e+00
3.672000000000000455e+02 1.628553997246767748e-02 4.691861910876633963e-03 2.490576748562276421e+01 2.011241671086110738e+00
3.673000000000000114e+02 1.647493751500037074e-02 3.910306843700411296e-03 2.492110354934544247e+01 2.011235823680149082e+00
3.674000000000000341e+02 1.662690019202866035e-02 3.121358100985131140e-03 2.493643961306811363e+01 2.011229994064892779e+00
3.675000000000000000e+02 1.674115341338682991e-02 2.326805331952553051e-03 2.495177567679078834e+01 2.011224182208056543e+00
3.676000000000000227e+02 1.681750798673393651e-02 1.528447573772341323e-03 2.496711174051346305e+01 2.011218388077496755e+00
3.677000000000000455e+02 1.685586038941419215e-02 7.280891841022453992e-04 2.498244780423613420e+01 2.011212611641198134e+00
3.678000000000000114e+02 1.685619284694062081e-02 -7.246423098810608667e-05 2.499778386795880891e+01 2.011206852867243544e+00
3.679000000000000341e+02 1.681857321828947663e-02 -8.714098845747226792e-04 2.501311993168148362e+01 2.011201111723836199e+00
3.680000000000000000e+02 1.674315468857831904e-02 -1.666951862740124416e-03 2.502845599540415833e+01 2.011195388179321419e+00
3.681000000000000227e+02 1.663017527021068420e-02 -2.457305155642167897e-03 2.504379205912683304e+01 2.011189682202152440e+00
3.682000000000000455e+02 1.647995711391512033e-02 -3.240699656771747761e-03 2.505912812284950419e+01 2.011183993760913502e+00
3.683000000000000114e+02 1.629290563160024075e-02 -4.015384121418400822e-03 2.507446418657217890e+01 2.011178322824289655e+00
3.684000000000000341e+02 1.606950843333378870e-02 -4.779630075548161466e-03 2.508980025029485716e+01 2.011172669361092513e+00
3.685000000000000000e+02 1.581033408115845723e-02 -5.531735666341899491e-03 2.510513631401752832e+01 2.011167033340267807e+00
3.686000000000000227e+02 1.551603066291488801e-02 -6.270029445856762848e-03 2.512047237774020303e+01 2.011161414730840313e+00
3.687000000000000455e+02 1.518732418956472360e-02 -6.992874079406640603e-03 2.513580844146287774e+01 2.011155813502004008e+00
3.688000000000000114e+02 1.482501681998059199e-02 -7.698669970431662977e-03 2.515114450518554889e+01 2.011150229623017260e+00
3.689000000000000341e+02 1.442998491748513287e-02 -8.385858793880342915e-03 2.516648056890822716e+01 2.011144663063317406e+00
3.690000000000000000e+02 1.400317694282361518e-02 -9.052926930271419995e-03 2.518181663263089831e+01 2.011139113792395516e+00
3.691000000000000227e+02 1.354561118862604094e-02 -9.698408792922342744e-03 2.519715269635357302e+01 2.011133581779903867e+00
3.692000000000000455e+02 1.305837336071134780e-02 -1.032089004102041720e-02 2.521248876007624773e+01 2.011128066995591990e+00
3.693000000000000114e+02 1.254261401199817209e-02 -1.091901067151321812e-02 2.522782482379891889e+01 2.011122569409317773e+00
3.694000000000000341e+02 1.199954583502666101e-02 -1.149146798309276865e-02 2.524316088752159715e+01 2.011117088991070556e+00
3.695000000000000000e+02 1.143044081946723196e-02 -1.203701940579652956e-02 2.525849695124427186e+01 2.011111625710955586e+00
3.696000000000000227e+02 1.083662728125556543e-02 -1.255448519013908394e-02 2.527383301496694301e+01 2.011106179539164263e+00
3.697000000000000455e+02 1.021948677025683386e-02 -1.304275094993496975e-02 2.528916907868961772e+01 2.011100750446070062e+00
3.698000000000000114e+02 9.580450863675111367e-03 -1.350077005337585456e-02 2.530450514241229243e+01 2.011095338402059340e+00
3.699000000000000341e+02 8.920997852591830424e-03 -1.392756585724878003e-02 2.531984120613496714e+01 2.011089943377721401e+00
3.700000000000000000e+02 8.242649329324270441e-03 -1.432223377953033283e-02 2.533517726985764185e+01 2.011084565343706387e+00
3.701000000000000227e+02 7.546966683442906006e-03 -1.468394320601639456e-02 2.535051333358031300e+01 2.011079204270805665e+00
3.702000000000000455e+02 6.835547514504708780e-03 -1.501193922695267212e-02 2.536584939730298771e+01 2.011073860129910518e+00
3.703000000000000114e+02 6.110021969747595795e-03 -1.530554420010010221e-02 2.538118546102566242e+01 2.011068532892018812e+00
3.704000000000000341e+02 5.372049015092553344e-03 -1.556415913700607764e-02 2.539652152474833358e+01 2.011063222528247429e+00
3.705000000000000000e+02 4.623312648010864667e-03 -1.578726490968193619e-02 2.541185758847101184e+01 2.011057929009837597e+00
3.706000000000000227e+02 3.865518060851196123e-03 -1.597442327531247916e-02 2.542719365219368655e+01 2.011052652308114475e+00
3.707000000000000455e+02 3.100387763376588526e-03 -1.612527771698425358e-02 2.544252971591635770e+01 2.011047392394551547e+00
3.708000000000000114e+02 2.329657673312996238e-03 -1.623955409891277360e-02 2.545786577963903241e+01 2.011042149240665822e+00
3.709000000000000341e+02 1.555073183750293108e-03 -1.631706113499173036e-02 2.547320184336171067e+01 2.011036922818176365e+00
3.710000000000000000e+02 7.783852163262501350e-04 -1.635769066996810295e-02 2.548853790708438183e+01 2.011031713098812457e+00
3.711000000000000227e+02 1.346269064614790638e-06 -1.636141777294664035e-02 2.550387397080705654e+01 2.011026520054520983e+00
3.712000000000000455e+02 -7.742935321889892831e-04 -1.632830064333268966e-02 2.551921003452973125e+01 2.011021343657261706e+00
3.713000000000000114e+02 -1.546790369870946515e-03 -1.625848032979815283e-02 2.553454609825240240e+01 2.011016183879146269e+00
3.714000000000000341e+02 -2.314410649502756951e-03 -1.615218026320026229e-02 2.554988216197508066e+01 2.011011040692416429e+00
3.715000000000000000e+02 -3.075434884398188084e-03 -1.600970560487588457e-02 2.556521822569775182e+01 2.011005914069345923e+00
3.716000000000000227e+02 -3.828161541616953607e-03 -1.583144241209110889e-02 2.558055428942042653e+01 2.011000803982423424e+00
3.717000000000000455e+02 -4.570910840535606472e-03 -1.561785662285553045e-02 2.559589035314310124e+01 2.010995710404150039e+00
3.718000000000000114e+02 -5.302028495603532468e-03 -1.536949286273263209e-02 2.561122641686577239e+01 2.010990633307173869e+00
3.719000000000000341e+02 -6.019889394937935276e-03 -1.508697307661939838e-02 2.562656248058845065e+01 2.010985572664275800e+00
3.720000000000000000e+02 -6.722901206591217968e-03 -1.477099498893137339e-02 2.564189854431112536e+01 2.010980528448263804e+00
3.721000000000000227e+02 -7.409507904521872405e-03 -1.442233039593537013e-02 2.565723460803379652e+01 2.010975500632165236e+00
3.722000000000000455e+02 -8.078193206440615476e-03 -1.404182329439701039e-02 2.567257067175647123e+01 2.010970489188983024e+00
3.723000000000000114e+02 -8.727483915990034979e-03 -1.363038785105231791e-02 2.568790673547914594e+01 2.010965494091961236e+00
3.724000000000000341e+02 -9.355953161871715870e-03 -1.318900621774197340e-02 2.570324279920181709e+01 2.010960515314335062e+00
3.725000000000000000e+02 -9.962223526832857806e-03 -1.271872619744044558e-02 2.571857886292449535e+01 2.010955552829504445e+00
3.726000000000000227e+02 -1.054497005966731349e-02 -1.222065876666477736e-02 2.573391492664716651e+01 2.010950606610968361e+00
3.727000000000000455e+02 -1.110292316364007784e-02 -1.169597546013365075e-02 2.574925099036984122e+01 2.010945676632303059e+00
3.728000000000000114e+02 -1.163487135508942463e-02 -1.114590562379541572e-02 2.576458705409251593e+01 2.010940762867231779e+00
3.729000000000000341e+02 -1.213966388619109986e-02 -1.057173354264586904e-02 2.577992311781518708e+01 2.010935865289527946e+00
3.730000000000000000e+02 -1.261621322625733344e-02 -9.974795450049247711e-03 2.579525918153786535e+01 2.010930983873120859e+00
3.731000000000000227e+02 -1.306349739622160444e-02 -9.356476425475331038e-03 2.581059524526054005e+01 2.010926118592012646e+00
3.732000000000000455e+02 -1.348056215131601850e-02 -8.718207187877276623e-03 2.582593130898321121e+01 2.010921269420303137e+00
3.733000000000000114e+02 -1.386652300732205828e-02 -8.061460792085924087e-03 2.584126737270588592e+01 2.010916436332223167e+00
3.734000000000000341e+02 -1.422056710608051236e-02 -7.387749235850790165e-03 2.585660343642856418e+01 2.010911619302070186e+00
3.735000000000000000e+02 -1.454195491638876105e-02 -6.698619985330647210e-03 2.587193950015123534e+01 2.010906818304282417e+00
3.736000000000000227e+02 -1.483002176672118880e-02 -5.995652426982338128e-03 2.588727556387391004e+01 2.010902033313351822e+00
3.737000000000000455e+02 -1.508417920664193237e-02 -5.280454254003482707e-03 2.590261162759658120e+01 2.010897264303925791e+00
3.738000000000000114e+02 -1.530391619415673830e-02 -4.554657795545093493e-03 2.591794769131925591e+01 2.010892511250703230e+00
3.739000000000000341e+02 -1.548880010662321942e-02 -3.819916297093347343e-03 2.593328375504193062e+01 2.010887774128517158e+00
3.740000000000000000e+02 -1.563847757329610635e-02 -3.077900160467234286e-03 2.594861981876460533e+01 2.010883052912290303e+00
3.741000000000000227e+02 -1.575267512791728164e-02 -2.330293151967164321e-03 2.596395588248728004e+01 2.010878347577035541e+00
3.742000000000000455e+02 -1.583119968023675994e-02 -1.578788587291104877e-03 2.597929194620995474e+01 2.010873658097884320e+00
3.743000000000000114e+02 -1.587393880571417309e-02 -8.250855018155740447e-04 2.599462800993262590e+01 2.010868984450039587e+00
3.744000000000000341e+02 -1.588086085307279655e-02 -7.088481492772840157e-05 2.600996407365530061e+01 2.010864326608834407e+00
3.745000000000000000e+02 -1.585201486981471439e-02 6.821145029749634860e-04 2.602530013737797887e+01 2.010859684549686222e+00
3.746000000000000227e+02 -1.578753034615913015e-02 1.432219252177360574e-03 2.604063620110065003e+01 2.010855058248102178e+00
3.747000000000000455e+02 -1.568761677834493162e-02 2.177745805443270701e-03 2.605597226482332474e+01 2.010850447679707109e+00
3.748000000000000114e+02 -1.555256305257696724e-02 2.917023881414484293e-03 2.607130832854599589e+01 2.010845852820211110e+00
3.749000000000000341e+02 -1.538273665134123024e-02 3.648400281133634595e-03 2.608664439226867060e+01 2.010841273645430416e+00
3.750000000000000000e+02 -1.517858268420108590e-02 4.370242579381311034e-03 2.610198045599134886e+01 2.010836710131243876e+00
3.751000000000000227e+02 -1.494062274555102432e-02 5.080942762568769165e-03 2.611731651971402002e+01 2.010832162253706645e+00
3.752000000000000455e+02 -1.466945360224588060e-02 5.778920805105919323e-03 2.613265258343669473e+01 2.010827629988867660e+00
3.753000000000000114e+02 -1.436574571433105359e-02 6.462628176308549133e-03 2.614798864715936944e+01 2.010823113312973476e+00
3.754000000000000341e+02 -1.403024159253418203e-02 7.130551270051776677e-03 2.616332471088204059e+01 2.010818612202270650e+00
3.755000000000000000e+02 -1.366375399649755358e-02 7.781214749621230380e-03 2.617866077460471885e+01 2.010814126633189591e+00
3.756000000000000227e+02 -1.326716397808972228e-02 8.413184800348135622e-03 2.619399683832739356e+01 2.010809656582201566e+00
3.757000000000000455e+02 -1.284141877450416941e-02 9.025072282899664067e-03 2.620933290205006472e+01 2.010805202025864880e+00
3.758000000000000114e+02 -1.238752955612595213e-02 9.615535780291388501e-03 2.622466896577273943e+01 2.010800762940921249e+00
3.759000000000000341e+02 -1.190656903453464130e-02 1.018328453194738276e-02 2.624000502949541058e+01 2.010796339304066205e+00
3.760000000000000000e+02 -1.139966893625377585e-02 1.072708124842877524e-02 2.625534109321808884e+01 2.010791931092221319e+00
3.761000000000000227e+02 -1.086801734818920902e-02 1.124574480067507681e-02 2.627067715694076355e+01 2.010787538282304610e+00
3.762000000000000455e+02 -1.031285594097090981e-02 1.173815277796514192e-02 2.628601322066343471e+01 2.010783160851416174e+00
3.763000000000000114e+02 -9.735477076647068226e-03 1.220324390904827146e-02 2.630134928438610942e+01 2.010778798776662324e+00
3.764000000000000341e+02 -9.137220807484778412e-03 1.264002034125304499e-02 2.631668534810878413e+01 2.010774452035315019e+00
3.765000000000000000e+02 -8.519471772796006689e-03 1.304754977270547456e-02 2.633202141183145528e+01 2.010770120604709277e+00
3.766000000000000227e+02 -7.883656000986307560e-03 1.342496743309756595e-02 2.634735747555413354e+01 2.010765804462233408e+00
3.767000000000000455e+02 -7.231237624186231949e-03 1.377147790885341685e-02 2.636269353927680825e+01 2.010761503585483556e+00
3.768000000000000114e+02 -6.563715513013030842e-03 1.408635680882977352e-02 2.637802960299947941e+01 2.010757217951986586e+00
3.769000000000000341e+02 -5.882619839206987278e-03 1.436895226711468188e-02 2.639336566672215412e+01 2.010752947539525604e+00
3.770000000000000000e+02 -5.189508573978317794e-03 1.461868627982389375e-02 2.640870173044482527e+01 2.010748692325870834e+00
3.771000000000000227e+02 -4.485963930098790450e-03 1.483505587317730280e-02 2.642403779416750353e+01 2.010744452288886208e+00
3.772000000000000455e+02 -3.773588755824481590e-03 1.501763410055359863e-02 2.643937385789017824e+01 2.010740227406593750e+00
3.773000000000000114e+02 -3.054002888865880744e-03 1.516607086655360863e-02 2.645470992161284940e+01 2.010736017657027475e+00
3.774000000000000341e+02 -2.328839478694246651e-03 1.528009357656298639e-02 2.647004598533552411e+01 2.010731823018392372e+00
3.775000000000000000e+02 -1.599741285497898336e-03 1.535950761064140517e-02 2.648538204905820237e+01 2.010727643468914749e+00
3.776000000000000227e+02 -8.683569641965659374e-04 1.540419662099814721e-02 2.650071811278087353e+01 2.010723478986952362e+00
3.777000000000000455e+02 -1.363373418737792513e-04 1.541412265271081827e-02 2.651605417650354823e+01 2.010719329550948231e+00
3.778000000000000114e+02 5.946683029548029738e-04 1.538932608771052465e-02 2.653139024022622294e+01 2.010715195139405775e+00
3.779000000000000341e+02 1.323015950872566101e-03 1.532992541251148276e-02 2.654672630394889410e+01 2.010711075730968300e+00
3.780000000000000000e+02 2.047070533565364860e-03 1.523611681049298790e-02 2.656206236767157236e+01 2.010706971304311530e+00
3.781000000000000227e+02 2.765209598994132750e-03 1.510817357999258773e-02 2.657739843139424352e+01 2.010702881838264844e+00
3.782000000000000455e+02 3.475826941565867811e-03 1.494644537982608469e-02 2.659273449511691823e+01 2.010698807311667835e+00
3.783000000000000114e+02 4.177336189160133113e-03 1.475135730423553747e-02 2.660807055883959293e+01 2.010694747703539953e+00
3.784000000000000341e+02 4.868174339036529172e-03 1.452340878967994624e-02 2.662340662256226409e+01 2.010690702992920631e+00
3.785000000000000000e+02 5.546805234745985809e-03 1.426317235620074356e-02 2.663874268628493880e+01 2.010686673158941229e+00
3.786000000000000227e+02 6.211722976314864274e-03 1.397129218652676079e-02 2.665407875000761706e+01 2.010682658180877880e+00
3.787000000000000455e+02 6.861455256168556664e-03 1.364848254638728955e-02 2.666941481373028822e+01 2.010678658038024924e+00
3.788000000000000114e+02 7.494566613385219601e-03 1.329552604988432953e-02 2.668475087745296292e+01 2.010674672709812150e+00
3.789000000000000341e+02 8.109661599132121299e-03 1.291327177411867935e-02 2.670008694117563763e+01 2.010670702175728408e+00
3.790000000000000000e+02 8.705387846295150472e-03 1.250263322756248359e-02 2.671542300489830879e+01 2.010666746415384676e+00
3.791000000000000227e+02 9.280439036570565722e-03 1.206458617704871464e-02 2.673075906862098705e+01 2.010662805408436338e+00
3.792000000000000455e+02 9.833557758533556861e-03 1.160016633849353732e-02 2.674609513234365821e+01 2.010658879134644916e+00
3.793000000000000114e+02 1.036353825042100017e-02 1.111046693681911127e-02 2.676143119606633292e+01 2.010654967573872298e+00
3.794000000000000341e+02 1.086922902169337561e-02 1.059663614079970825e-02 2.677676725978900762e+01 2.010651070706038102e+00
3.795000000000000000e+02 1.134953534766085410e-02 1.005987437882202920e-02 2.679210332351167878e+01 2.010647188511168526e+00
3.796000000000000227e+02 1.180342163180788349e-02 9.501431541842643089e-03 2.680743938723435704e+01 2.010643320969375036e+00
3.797000000000000455e+02 1.222991363072975339e-02 8.922604080011536237e-03 2.682277545095703175e+01 2.010639468060858803e+00
3.798000000000000114e+02 1.262810053690911240e-02 8.324731999721486295e-03 2.683811151467970291e+01 2.010635629765860521e+00
3.799000000000000341e+02 1.299713691492421740e-02 7.709195768002679965e-03 2.685344757840237762e+01 2.010631806064789640e+00
3.800000000000000000e+02 1.333624448696213091e-02 7.077413131405523028e-03 2.686878364212505588e+01 2.010627996938068041e+00
3.801000000000000227e+02 1.364471376391931598e-02 6.430835856699000132e-03 2.688411970584772703e+01 2.010624202366222413e+00
3.802000000000000455e+02 1.392190551867497801e-02 5.770946400839319958e-03 2.689945576957040174e+01 2.010620422329890911e+00
3.803000000000000114e+02 1.416725209851044456e-02 5.099254517865733048e-03 2.691479183329307290e+01 2.010616656809758762e+00
3.804000000000000341e+02 1.438025857402110488e-02 4.417293810446663860e-03 2.693012789701574761e+01 2.010612905786627991e+00
3.805000000000000000e+02 1.456050372220449481e-02 3.726618233960607082e-03 2.694546396073842232e+01 2.010609169241349470e+00
3.806000000000000227e+02 1.470764084184194957e-02 3.028798561063310042e-03 2.696080002446109702e+01 2.010605447154880654e+00
3.807000000000000455e+02 1.482139839961071556e-02 2.325418814761089862e-03 2.697613608818377173e+01 2.010601739508266483e+00
3.808000000000000114e+02 1.490158050579725238e-02 1.618072678102827925e-03 2.699147215190644644e+01 2.010598046282611850e+00
3.809000000000000341e+02 1.494806721884348738e-02 9.083598885849415976e-04 2.700680821562911760e+01 2.010594367459153098e+00
3.810000000000000000e+02 1.496081467833745501e-02 1.978826254443119559e-04 2.702214427935179231e+01 2.010590703019121683e+00
3.811000000000000227e+02 1.493985506648335369e-02 -5.117581020335203743e-04 2.703748034307447057e+01 2.010587052943929809e+00
3.812000000000000455e+02 1.488529639841604593e-02 -1.218966057056757903e-03 2.705281640679714172e+01 2.010583417215009217e+00
3.813000000000000114e+02 1.479732214217003433e-02 -1.922153360613797516e-03 2.706815247051981643e+01 2.010579795813906667e+00
3.814000000000000341e+02 1.467619066944690284e-02 -2.619744051487582232e-03 2.708348853424248759e+01 2.010576188722218216e+00
3.815000000000000000e+02 1.452223453872703539e-02 -3.310177612997081565e-03 2.709882459796516230e+01 2.010572595921648720e+00
3.816000000000000227e+02 1.433585961265445609e-02 -3.991912458614233633e-03 2.711416066168784056e+01 2.010569017393992741e+00
3.817000000000000455e+02 1.411754401195605690e-02 -4.663429368664163618e-03 2.712949672541051171e+01 2.010565453121081259e+00
3.818000000000000114e+02 1.386783690857627989e-02 -5.323234870462730146e-03 2.714483278913318642e+01 2.010561903084862934e+00
3.819000000000000341e+02 1.358735716100629987e-02 -5.969864554395654457e-03 2.716016885285586113e+01 2.010558367267371249e+00
3.820000000000000000e+02 1.327679179518317411e-02 -6.601886318563687968e-03 2.717550491657853229e+01 2.010554845650700972e+00
3.821000000000000227e+02 1.293689433465477004e-02 -7.217903534848133136e-03 2.719084098030121055e+01 2.010551338217035244e+00
3.822000000000000455e+02 1.256848298402932392e-02 -7.816558129382190218e-03 2.720617704402388526e+01 2.010547844948633589e+00
3.823000000000000114e+02 1.217243867008935103e-02 -8.396533570664626092e-03 2.722151310774655641e+01 2.010544365827848790e+00
3.824000000000000341e+02 1.174970294520671747e-02 -8.956557758752082404e-03 2.723684917146923112e+01 2.010540900837098466e+00
3.825000000000000000e+02 1.130127575805538014e-02 -9.495405809190513371e-03 2.725218523519190228e+01 2.010537449958881950e+00
3.826000000000000227e+02 1.082821309686320815e-02 -1.001190272563283815e-02 2.726752129891458054e+01 2.010534013175793611e+00
3.827000000000000455e+02 1.033162451074131315e-02 -1.050492595529599338e-02 2.728285736263725525e+01 2.010530590470493983e+00
3.828000000000000114e+02 9.812670514904914612e-03 -1.097340782174246847e-02 2.729819342635992641e+01 2.010527181825710663e+00
3.829000000000000341e+02 9.272559885812228786e-03 -1.141633782971351700e-02 2.731352949008260111e+01 2.010523787224276937e+00
3.830000000000000000e+02 8.712546852540050540e-03 -1.183276483705750226e-02 2.732886555380527582e+01 2.010520406649090042e+00
3.831000000000000227e+02 8.133928190880003115e-03 -1.222179908911664309e-02 2.734420161752794698e+01 2.010517040083131590e+00
3.832000000000000455e+02 7.538040226889945392e-03 -1.258261411121483139e-02 2.735953768125062524e+01 2.010513687509451142e+00
3.833000000000000114e+02 6.926255756808969745e-03 -1.291444845527151691e-02 2.737487374497329995e+01 2.010510348911191514e+00
3.834000000000000341e+02 6.299980890407895148e-03 -1.321660729684595754e-02 2.739020980869597111e+01 2.010507024271577237e+00
3.835000000000000000e+02 5.660651825045697610e-03 -1.348846387930190995e-02 2.740554587241864581e+01 2.010503713573854156e+00
3.836000000000000227e+02 5.009731557790454357e-03 -1.372946080211608424e-02 2.742088193614131697e+01 2.010500416801452861e+00
3.837000000000000455e+02 4.348706543145298628e-03 -1.393911115069699190e-02 2.743621799986399523e+01 2.010497133937768854e+00
3.838000000000000114e+02 3.679083303987140240e-03 -1.411699946548153686e-02 2.745155406358666994e+01 2.010493864966365063e+00
3.839000000000000341e+02 3.002385003433674128e-03 -1.426278254838804667e-02 2.746689012730934110e+01 2.010490609870820844e+00
3.840000000000000000e+02 2.320147985441775324e-03 -1.437619010512923394e-02 2.748222619103201581e+01 2.010487368634821692e+00
3.841000000000000227e+02 1.633918291957380409e-03 -1.445702522222015556e-02 2.749756225475469407e+01 2.010484141242111722e+00
3.842000000000000455e+02 9.452481645299795794e-04 -1.450516467790571862e-02 2.751289831847736522e+01 2.010480927676541185e+00
3.843000000000000114e+02 2.556925382709558745e-04 -1.452055908662177458e-02 2.752823438220003993e+01 2.010477727921999858e+00
3.844000000000000341e+02 -4.331944639220210516e-04 -1.450323287693987794e-02 2.754357044592271464e+01 2.010474541962485873e+00
3.845000000000000000e+02 -1.119863028981749964e-03 -1.445328410337480898e-02 2.755890650964538580e+01 2.010471369782059536e+00
3.846000000000000227e+02 -1.802771135283883375e-03 -1.437088409275338527e-02 2.757424257336806406e+01 2.010468211364862867e+00
3.847000000000000455e+02 -2.480388010419910198e-03 -1.425627692625349580e-02 2.758957863709073521e+01 2.010465066695078296e+00
3.848000000000000114e+02 -3.151197557417403580e-03 -1.410977875857646717e-02 2.760491470081340992e+01 2.010461935757043239e+00
3.849000000000000341e+02 -3.813701741725795437e-03 -1.393177697606473933e-02 2.762025076453608463e+01 2.010458818535075576e+00
3.850000000000000000e+02 -4.466423931426465217e-03 -1.372272919597604390e-02 2.763558682825875579e+01 2.010455715013646394e+00
3.851000000000000227e+02 -5.107912183231877630e-03 -1.348316210942533157e-02 2.765092289198143050e+01 2.010452625177240993e+00
3.852000000000000455e+02 -5.736742466958213819e-03 -1.321367017090586959e-02 2.766625895570410876e+01 2.010449549010486781e+00
3.853000000000000114e+02 -6.351521821347770776e-03 -1.291491413760351842e-02 2.768159501942677991e+01 2.010446486498001839e+00
3.854000000000000341e+02 -6.950891434231383330e-03 -1.258761946206283892e-02 2.769693108314945462e+01 2.010443437624578777e+00
3.855000000000000000e+02 -7.533529640256298246e-03 -1.223257454210375378e-02 2.771226714687212933e+01 2.010440402374985336e+00
3.856000000000000227e+02 -8.098154829566000731e-03 -1.185062883216159331e-02 2.772760321059480049e+01 2.010437380734130475e+00
3.857000000000000455e+02 -8.643528261042383171e-03 -1.144269082058095403e-02 2.774293927431747875e+01 2.010434372686972448e+00
3.858000000000000114e+02 -9.168456773963828965e-03 -1.100972587763585260e-02 2.775827533804014990e+01 2.010431378218547227e+00
3.859000000000000341e+02 -9.671795392132247204e-03 -1.055275397936713926e-02 2.777361140176282461e+01 2.010428397313960058e+00
3.860000000000000000e+02 -1.015244981482780855e-02 -1.007284731258782824e-02 2.778894746548549932e+01 2.010425429958395238e+00
3.861000000000000227e+02 -1.060937878916415854e-02 -9.571127766647515023e-03 2.780428352920817048e+01 2.010422476137115666e+00
3.862000000000000455e+02 -1.104159635872885639e-02 -9.048764317832462545e-03 2.781961959293084874e+01 2.010419535835449079e+00
3.863000000000000114e+02 -1.144817398367165874e-02 -8.506970312456464331e-03 2.783495565665352345e+01 2.010416609038797375e+00
3.864000000000000341e+02 -1.182824252768357141e-02 -7.947000654965131680e-03 2.785029172037619460e+01 2.010413695732627293e+00
3.865000000000000000e+02 -1.218099410765816938e-02 -7.370148907544281890e-03 2.786562778409886931e+01 2.010410795902517034e+00
3.866000000000000227e+02 -1.250568380209107766e-02 -6.777744307919818592e-03 2.788096384782154402e+01 2.010407909534048798e+00
3.867000000000000455e+02 -1.280163121464845087e-02 -6.171148712226974010e-03 2.789629991154421873e+01 2.010405036612961549e+00
3.868000000000000114e+02 -1.306822188963418542e-02 -5.551753469942308575e-03 2.791163597526689344e+01 2.010402177124968048e+00
3.869000000000000341e+02 -1.330490857643340519e-02 -4.920976238064276274e-03 2.792697203898956460e+01 2.010399331055957806e+00
3.870000000000000000e+02 -1.351121234037390602e-02 -4.280257741802830952e-03 2.794230810271223930e+01 2.010396498391826103e+00
3.871000000000000227e+02 -1.368672351775672077e-02 -3.631058489178711369e-03 2.795764416643491401e+01 2.010393679118537946e+00
3.872000000000000455e+02 -1.383110251321371421e-02 -2.974855447015718052e-03 2.797298023015758517e+01 2.010390873222169805e+00
3.873000000000000114e+02 -1.394408043785983972e-02 -2.313138685863437832e-03 2.798831629388026343e+01 2.010388080688834567e+00
3.874000000000000341e+02 -1.402545958710105234e-02 -1.647408001485209470e-03 2.800365235760293814e+01 2.010385301504737487e+00
3.875000000000000000e+02 -1.407511375731484646e-02 -9.791695205336346450e-04 2.801898842132560929e+01 2.010382535656164205e+00
3.876000000000000227e+02 -1.409298840096490264e-02 -3.099322981056759543e-04 2.803432448504828400e+01 2.010379783129408349e+00
3.877000000000000455e+02 -1.407910062011685261e-02 3.587950851575486249e-04 2.804966054877096227e+01 2.010377043910947847e+00
3.878000000000000114e+02 -1.403353899863493161e-02 1.025507918767583435e-03 2.806499661249363342e+01 2.010374317987200232e+00
3.879000000000000341e+02 -1.395646327374935533e-02 1.688708743233227052e-03 2.808033267621630813e+01 2.010371605344753565e+00
3.880000000000000000e+02 -1.384810384801404490e-02 2.346910708492462409e-03 2.809566873993897929e+01 2.010368905970242981e+00
3.881000000000000227e+02 -1.370876114303749664e-02 2.998640902384558469e-03 2.811100480366165399e+01 2.010366219850334701e+00
3.882000000000000455e+02 -1.353880479674395877e-02 3.642443641742907929e-03 2.812634086738433226e+01 2.010363546971822402e+00
3.883000000000000114e+02 -1.333867270622999743e-02 4.276883718756860006e-03 2.814167693110700341e+01 2.010360887321497980e+00
3.884000000000000341e+02 -1.310886991867601589e-02 4.900549595369810447e-03 2.815701299482967812e+01 2.010358240886326087e+00
3.885000000000000000e+02 -1.284996737306386139e-02 5.512056538631912063e-03 2.817234905855235283e+01 2.010355607653220300e+00
3.886000000000000227e+02 -1.256260049581171823e-02 6.110049690030208529e-03 2.818768512227502399e+01 2.010352987609285158e+00
3.887000000000000455e+02 -1.224746765375635087e-02 6.693207062030422094e-03 2.820302118599770225e+01 2.010350380741581233e+00
3.888000000000000114e+02 -1.190532846820639527e-02 7.260242455195280858e-03 2.821835724972037696e+01 2.010347787037332523e+00
3.889000000000000341e+02 -1.153700199413772338e-02 7.809908289463430610e-03 2.823369331344304811e+01 2.010345206483767022e+00
3.890000000000000000e+02 -1.114336476884837841e-02 8.340998343374161211e-03 2.824902937716572282e+01 2.010342639068237514e+00
3.891000000000000227e+02 -1.072534873472149979e-02 8.852350395219745968e-03 2.826436544088839398e+01 2.010340084778094560e+00
3.892000000000000455e+02 -1.028393904099207494e-02 9.342848760380214473e-03 2.827970150461106869e+01 2.010337543600833499e+00
3.893000000000000114e+02 -9.820171729679926659e-03 9.811426719290023205e-03 2.829503756833374695e+01 2.010335015523978086e+00
3.894000000000000341e+02 -9.335131311125137790e-03 1.025706883078649975e-02 2.831037363205641810e+01 2.010332500535105815e+00
3.895000000000000000e+02 -8.829948234759550998e-03 1.067881312583054965e-02 2.832570969577909281e+01 2.010329998621922076e+00
3.896000000000000227e+02 -8.305796261022780486e-03 1.107575317687092137e-02 2.834104575950176752e+01 2.010327509772109611e+00
3.897000000000000455e+02 -7.763889740499425179e-03 1.144704003843450939e-02 2.835638182322443868e+01 2.010325033973530129e+00
3.898000000000000114e+02 -7.205480806578417989e-03 1.179188405478165218e-02 2.837171788694711694e+01 2.010322571213998266e+00
3.899000000000000341e+02 -6.631856488117001888e-03 1.210955653082095365e-02 2.838705395066979165e+01 2.010320121481520506e+00
3.900000000000000000e+02 -6.044335748737179534e-03 1.239939126275004314e-02 2.840239001439246280e+01 2.010317684764027835e+00
3.901000000000000227e+02 -5.444266459577094819e-03 1.266078592523630676e-02 2.841772607811513751e+01 2.010315261049672841e+00
3.902000000000000455e+02 -4.833022312408879334e-03 1.289320331227920662e-02 2.843306214183780867e+01 2.010312850326528622e+00
3.903000000000000114e+02 -4.211999680198657940e-03 1.309617242920705152e-02 2.844839820556048693e+01 2.010310452582859675e+00
3.904000000000000341e+02 -3.582614432265203690e-03 1.326928943364225587e-02 2.846373426928316164e+01 2.010308067806910515e+00
3.905000000000000000e+02 -2.946298711283530745e-03 1.341221842356496441e-02 2.847907033300583279e+01 2.010305695987055774e+00
3.906000000000000227e+02 -2.304497679476283367e-03 1.352469207099426217e-02 2.849440639672850750e+01 2.010303337111674971e+00
3.907000000000000455e+02 -1.658666241350541812e-03 1.360651210013242782e-02 2.850974246045118576e+01 2.010300991169278184e+00
3.908000000000000114e+02 -1.010265750424900379e-03 1.365754960916986532e-02 2.852507852417385692e+01 2.010298658148384821e+00
3.909000000000000341e+02 -3.607607073731801677e-04 1.367774523532586280e-02 2.854041458789653163e+01 2.010296338037637742e+00
3.910000000000000000e+02 2.883845429595862362e-04 1.366710916301265219e-02 2.855575065161920634e+01 2.010294030825695355e+00
3.911000000000000227e+02 9.357091082234966339e-04 1.362572097541104969e-02 2.857108671534187749e+01 2.010291736501315096e+00
3.912000000000000455e+02 1.579758831519087860e-03 1.355372935005748174e-02 2.858642277906455220e+01 2.010289455053304142e+00
3.913000000000000114e+02 2.219089553251121175e-03 1.345135159941498147e-02 2.860175884278722691e+01 2.010287186470544274e+00
3.914000000000000341e+02 2.852270344598217648e-03 1.331887305774931245e-02 2.861709490650990162e+01 2.010284930741990994e+00
3.915000000000000000e+02 3.477886705352864569e-03 1.315664631595021665e-02 2.863243097023257633e+01 2.010282687856630446e+00
3.916000000000000227e+02 4.094543719001573524e-03 1.296509030631858711e-02 2.864776703395524748e+01 2.010280457803583332e+00
3.917000000000000455e+02 4.700869158025959386e-03 1.274468923962782801e-02 2.866310309767792219e+01 2.010278240571942376e+00
3.918000000000000114e+02 5.295516532505220586e-03 1.249599139713543881e-02 2.867843916140060045e+01 2.010276036150967727e+00
3.919000000000000341e+02 5.877168075281938991e-03 1.221960778052128514e-02 2.869377522512327161e+01 2.010273844529880893e+00
3.920000000000000000e+02 6.444537657061835678e-03 1.191621062304109788e-02 2.870911128884594632e+01 2.010271665698089461e+00
3.921000000000000227e+02 6.996373625026496013e-03 1.158653176551561505e-02 2.872444735256862103e+01 2.010269499644932178e+00
3.922000000000000455e+02 7.531461558701270723e-03 1.123136090103235563e-02 2.873978341629129218e+01 2.010267346359943197e+00
3.923000000000000114e+02 8.048626937015201238e-03 1.085154369257147408e-02 2.875511948001397045e+01 2.010265205832598046e+00
3.924000000000000341e+02 8.546737710726276874e-03 1.044797976800763799e-02 2.877045554373664160e+01 2.010263078052550778e+00
3.925000000000000000e+02 9.024706774567778367e-03 1.002162059722774314e-02 2.878579160745931631e+01 2.010260963009418145e+00
3.926000000000000227e+02 9.481494333752907289e-03 9.573467256364759717e-03 2.880112767118199102e+01 2.010258860692993643e+00
3.927000000000000455e+02 9.916110159684961983e-03 9.104568084367270497e-03 2.881646373490466218e+01 2.010256771093036132e+00
3.928000000000000114e+02 1.032761572999836563e-02 8.616016237398287439e-03 2.883179979862734044e+01 2.010254694199410164e+00
3.929000000000000341e+02 1.071512624832911265e-02 8.108947146731930455e-03 2.884713586235001515e+01 2.010252630002032248e+00
3.930000000000000000e+02 1.107781253946615863e-02 7.584535886060526054e-03 2.886247192607268630e+01 2.010250578490912154e+00
3.931000000000000227e+02 1.141490281586470500e-02 7.043994454299344274e-03 2.887780798979536101e+01 2.010248539656102285e+00
3.932000000000000455e+02 1.172568431175453896e-02 6.488568980150807852e-03 2.889314405351803572e+01 2.010246513487726538e+00
3.933000000000000114e+02 1.200950478141770035e-02 5.919536854881340612e-03 2.890848011724071043e+01 2.010244499975955002e+00
3.934000000000000341e+02 1.226577385850378780e-02 5.338203799873044234e-03 2.892381618096338514e+01 2.010242499111035919e+00
3.935000000000000000e+02 1.249396427356467415e-02 4.745900875691710062e-03 2.893915224468605629e+01 2.010240510883288589e+00
3.936000000000000227e+02 1.269361292734131827e-02 4.143981439496545634e-03 2.895448830840873100e+01 2.010238535283080274e+00
3.937000000000000455e+02 1.286432181762373061e-02 3.533818057738303924e-03 2.896982437213140571e+01 2.010236572300867497e+00
3.938000000000000114e+02 1.300575881788268266e-02 2.916799381186257339e-03 2.898516043585407687e+01 2.010234621927120102e+00
3.939000000000000341e+02 1.311765830617374513e-02 2.294326989369664498e-03 2.900049649957675513e+01 2.010232684152446936e+00
3.940000000000000000e+02 1.319982164317063528e-02 1.667812211616235456e-03 2.901583256329942984e+01 2.010230758967441744e+00
3.941000000000000227e+02 1.325211749853277832e-02 1.038672931866302255e-03 2.903116862702210099e+01 2.010228846362805299e+00
3.942000000000000455e+02 1.327448202512776509e-02 4.083303844994207350e-04 2.904650469074477570e+01 2.010226946329312092e+00
3.943000000000000114e+02 1.326691888101347826e-02 -2.217940515987399405e-04 2.906184075446745396e+01 2.010225058857770808e+00
3.944000000000000341e+02 1.322949909938449242e-02 -8.502820535170527161e-04 2.907717681819012512e+01 2.010223183939057634e+00
3.945000000000000000e+02 1.316236080706306537e-02 -1.475721542132915967e-03 2.909251288191279983e+01 2.010221321564124697e+00
3.946000000000000227e+02 1.306570879243964568e-02 -2.096709850127425039e-03 2.910784894563547098e+01 2.010219471723980522e+00
3.947000000000000455e+02 1.293981392409804254e-02 -2.711856863084370368e-03 2.912318500935814569e+01 2.010217634409693588e+00
3.948000000000000114e+02 1.278501242172191618e-02 -3.319788126662343106e-03 2.913852107308082395e+01 2.010215809612411864e+00
3.949000000000000341e+02 1.260170498116848156e-02 -3.919147912903511895e-03 2.915385713680349511e+01 2.010213997323297530e+00
3.950000000000000000e+02 1.239035575596253609e-02 -4.508602238839558816e-03 2.916919320052616982e+01 2.010212197533648659e+00
3.951000000000000227e+02 1.215149119775052987e-02 -5.086841830702763453e-03 2.918452926424884453e+01 2.010210410234756662e+00
3.952000000000000455e+02 1.188569875858154663e-02 -5.652585027144483611e-03 2.919986532797151568e+01 2.010208635418039513e+00
3.953000000000000114e+02 1.159362545819598612e-02 -6.204580615054333323e-03 2.921520139169419394e+01 2.010206873074899647e+00
3.954000000000000341e+02 1.127597631977296858e-02 -6.741610591704685559e-03 2.923053745541686865e+01 2.010205123196891819e+00
3.955000000000000000e+02 1.093351267791757217e-02 -7.262492847135834304e-03 2.924587351913953981e+01 2.010203385775533480e+00
3.956000000000000227e+02 1.056705036290854841e-02 -7.766083760896234055e-03 2.926120958286221452e+01 2.010201660802520163e+00
3.957000000000000455e+02 1.017745776552980014e-02 -8.251280707427550293e-03 2.927654564658488567e+01 2.010199948269484782e+00
3.958000000000000114e+02 9.765653787057050617e-03 -8.717024464640262330e-03 2.929188171030756038e+01 2.010198248168231228e+00
3.959000000000000341e+02 9.332605679212489097e-03 -9.162301520412387962e-03 2.930721777403023864e+01 2.010196560490536744e+00
3.960000000000000000e+02 8.879326779167577566e-03 -9.586146272014046954e-03 2.932255383775290980e+01 2.010194885228313133e+00
3.961000000000000227e+02 8.406874144861461312e-03 -9.987643113698308622e-03 2.933788990147558451e+01 2.010193222373491295e+00
3.962000000000000455e+02 7.916346096157883191e-03 -1.036592840794979542e-02 2.935322596519825922e+01 2.010191571918062969e+00
3.963000000000000114e+02 7.408879667535307571e-03 -1.072019233618107074e-02 2.936856202892093037e+01 2.010189933854096278e+00
3.964000000000000341e+02 6.885647978205610212e-03 -1.104968062490604454e-02 2.938389809264360863e+01 2.010188308173739724e+00
3.965000000000000000e+02 6.347857525741838237e-03 -1.135369614374739239e-02 2.939923415636628334e+01 2.010186694869139590e+00
3.966000000000000227e+02 5.796745409428134474e-03 -1.163160037190044856e-02 2.941457022008895450e+01 2.010185093932577605e+00
3.967000000000000455e+02 5.233576489731482130e-03 -1.188281472998946493e-02 2.942990628381162921e+01 2.010183505356339939e+00
3.968000000000000114e+02 4.659640490387490647e-03 -1.210682177457091287e-02 2.944524234753430036e+01 2.010181929132818013e+00
3.969000000000000341e+02 4.076249049739029406e-03 -1.230316625282400038e-02 2.946057841125697863e+01 2.010180365254419677e+00
3.970000000000000000e+02 3.484732728058203936e-03 -1.247145601532720187e-02 2.947591447497965333e+01 2.010178813713643375e+00
3.971000000000000227e+02 2.886437977658437223e-03 -1.261136278510360982e-02 2.949125053870232449e+01 2.010177274503045730e+00
3.972000000000000455e+02 2.282724082703834097e-03 -1.272262278147325530e-02 2.950658660242499920e+01 2.010175747615246422e+00
3.973000000000000114e+02 1.674960075639540932e-03 -1.280503719757014776e-02 2.952192266614767746e+01 2.010174233042894887e+00
3.974000000000000341e+02 1.064521637245809419e-03 -1.285847253070221061e-02 2.953725872987034862e+01 2.010172730778749361e+00
3.975000000000000000e+02 4.527879873147938453e-04 -1.288286076509406047e-02 2.955259479359302333e+01 2.010171240815595173e+00
3.976000000000000227e+02 -1.588612270329564495e-04 -1.287819940684683910e-02 2.956793085731569803e+01 2.010169763146280264e+00
3.977000000000000455e+02 -7.690490383712245484e-04 -1.284455137132069560e-02 2.958326692103836919e+01 2.010168297763736511e+00
3.978000000000000114e+02 -1.376404254361325748e-03 -1.278204472345008044e-02 2.959860298476104390e+01 2.010166844660923324e+00
3.979000000000000341e+02 -1.979564534546916776e-03 -1.269087227184106936e-02 2.961393904848372216e+01 2.010165403830876052e+00
3.980000000000000000e+02 -2.577179441673964951e-03 -1.257129101783949557e-02 2.962927511220639332e+01 2.010163975266709091e+00
3.981000000000000227e+02 -3.167913460702444142e-03 -1.242362146105382634e-02 2.964461117592906803e+01 2.010162558961549273e+00
3.982000000000000455e+02 -3.750448978769732773e-03 -1.224824676317583759e-02 2.965994723965173918e+01 2.010161154908639336e+00
3.983000000000000114e+02 -4.323489219478018897e-03 -1.204561177222033576e-02 2.967528330337441389e+01 2.010159763101237562e+00
3.984000000000000341e+02 -4.885761124963401356e-03 -1.181622190964181154e-02 2.969061936709709215e+01 2.010158383532687498e+00
3.985000000000000000e+02 -5.436018179372247884e-03 -1.156064192308244726e-02 2.970595543081976331e+01 2.010157016196373991e+00
3.986000000000000227e+02 -5.973043167476714717e-03 -1.127949450779081562e-02 2.972129149454243802e+01 2.010155661085774259e+00
3.987000000000000455e+02 -6.495650862344306588e-03 -1.097345880007026542e-02 2.973662755826511273e+01 2.010154318194361078e+00
3.988000000000000114e+02 -7.002690636139768249e-03 -1.064326874635979601e-02 2.975196362198778388e+01 2.010152987515753331e+00
3.989000000000000341e+02 -7.493048988308406884e-03 -1.028971135186039498e-02 2.976729968571046214e+01 2.010151669043558353e+00
3.990000000000000000e+02 -7.965651985615948907e-03 -9.913624812858913213e-03 2.978263574943313685e+01 2.010150362771478960e+00
3.991000000000000227e+02 -8.419467608690330701e-03 -9.515896537162582894e-03 2.979797181315580801e+01 2.010149068693257934e+00
3.992000000000000455e+02 -8.853507999967187223e-03 -9.097461057314555274e-03 2.981330787687848272e+01 2.010147786802713554e+00
3.993000000000000114e+02 -9.266831608147540686e-03 -8.659297841464212372e-03 2.982864394060115387e+01 2.010146517093712948e+00
3.994000000000000341e+02 -9.658545224524188455e-03 -8.202429007025500637e-03 2.984398000432383213e+01 2.010145259560191633e+00
3.995000000000000000e+02 -1.002780590679882428e-02 -7.727916942430362521e-03 2.985931606804650684e+01 2.010144014196129092e+00
3.996000000000000227e+02 -1.037382278624337031e-02 -7.236861842505606761e-03 2.987465213176917800e+01 2.010142780995578526e+00
3.997000000000000455e+02 -1.069585875436680419e-02 -6.730399163180415117e-03 2.988998819549185271e+01 2.010141559952648205e+00
3.998000000000000114e+02 -1.099323202549168724e-02 -6.209697001388955057e-03 2.990532425921452742e+01 2.010140351061493469e+00
3.999000000000000341e+02 -1.126531757195379548e-02 -5.675953406220284048e-03 2.992066032293719857e+01 2.010139154316353149e+00
4.000000000000000000e+02 -1.151154842892590686e-02 -5.130393627474109583e-03 2.993599638665987683e+01 2.010137969711499828e+00
4.001000000000000227e+02 -1.173141686615131879e-02 -4.574267307945646330e-03 2.995133245038255154e+01 2.010136797241284690e+00
4.002000000000000455e+02 -1.192447542420712638e-02 -4.008845625855299473e-03 2.996666851410522270e+01 2.010135636900083789e+00
4.003000000000000114e+02 -1.209033781318935227e-02 -3.435418393944215769e-03 2.998200457782789741e+01 2.010134488682400633e+00
4.004000000000000341e+02 -1.222867967206003534e-02 -2.855291121857227686e-03 2.999734064155056856e+01 2.010133352582701427e+00
4.005000000000000000e+02 -1.233923918719096770e-02 -2.269782048475474639e-03 3.001267670527324682e+01 2.010132228595606918e+00
4.006000000000000227e+02 -1.242181756896260959e-02 -1.680219150953620854e-03 3.002801276899592153e+01 2.010131116715714761e+00
4.007000000000000455e+02 -1.247627938561331890e-02 -1.087937137222904889e-03 3.004334883271859269e+01 2.010130016937757169e+00
4.008000000000000114e+02 -1.250255275382694542e-02 -4.942744287679785376e-04 3.005868489644126740e+01 2.010128929256440156e+00
4.009000000000000341e+02 -1.250062938590703644e-02 9.942985950853743557e-05 3.007402096016394566e+01 2.010127853666615394e+00
4.010000000000000000e+02 -1.247056449367558821e-02 6.918389355409091312e-04 3.008935702388661682e+01 2.010126790163114130e+00
4.011000000000000227e+02 -1.241247654957778473e-02 1.281621335672632417e-03 3.010469308760929152e+01 2.010125738740889290e+00
4.012000000000000455e+02 -1.232654690579155880e-02 1.867453912817208144e-03 3.012002915133196623e+01 2.010124699394914671e+00
4.013000000000000114e+02 -1.221301927244355413e-02 2.448024800496567937e-03 3.013536521505463739e+01 2.010123672120240457e+00
4.014000000000000341e+02 -1.207219905637833476e-02 3.022036346133433627e-03 3.015070127877731565e+01 2.010122656911943473e+00
4.015000000000000000e+02 -1.190445256220275944e-02 3.588208007052382398e-03 3.016603734249998681e+01 2.010121653765216898e+00
4.016000000000000227e+02 -1.171020605766698482e-02 4.145279202724252293e-03 3.018137340622266152e+01 2.010120662675246361e+00
4.017000000000000455e+02 -1.148994470572520070e-02 4.692012116928804925e-03 3.019670946994533622e+01 2.010119683637324517e+00
4.018000000000000114e+02 -1.124421136591737674e-02 5.227194443598697816e-03 3.021204553366800738e+01 2.010118716646775550e+00
4.019000000000000341e+02 -1.097360526801898807e-02 5.749642070278034381e-03 3.022738159739068209e+01 2.010117761698980487e+00
4.020000000000000000e+02 -1.067878056115773369e-02 6.258201693260582316e-03 3.024271766111336035e+01 2.010116818789405624e+00
4.021000000000000227e+02 -1.036044474190672346e-02 6.751753358639037833e-03 3.025805372483603151e+01 2.010115887913551447e+00
4.022000000000000455e+02 -1.001935696509802590e-02 7.229212923690414572e-03 3.027338978855870621e+01 2.010114969066972179e+00
4.023000000000000114e+02 -9.656326241376876618e-03 7.689534433181898811e-03 3.028872585228138092e+01 2.010114062245296207e+00
4.024000000000000341e+02 -9.272209525763259325e-03 8.131712405418411657e-03 3.030406191600405208e+01 2.010113167444190108e+00
4.025000000000000000e+02 -8.867909701708504011e-03 8.554784023034387938e-03 3.031939797972673034e+01 2.010112284659396842e+00
4.026000000000000227e+02 -8.444373465391901909e-03 8.957831223774304075e-03 3.033473404344940150e+01 2.010111413886720211e+00
4.027000000000000455e+02 -8.002589115183103563e-03 9.339982686739415479e-03 3.035007010717207621e+01 2.010110555121984000e+00
4.028000000000000114e+02 -7.543584251431568154e-03 9.700415709804685940e-03 3.036540617089475091e+01 2.010109708361128344e+00
4.029000000000000341e+02 -7.068423391918801993e-03 1.003835797419277628e-02 3.038074223461742207e+01 2.010108873600087609e+00
4.030000000000000000e+02 -6.578205508489795572e-03 1.035308919241828551e-02 3.039607829834010033e+01 2.010108050834913840e+00
4.031000000000000227e+02 -6.074061490564888581e-03 1.064394263611521431e-02 3.041141436206277504e+01 2.010107240061657308e+00
4.032000000000000455e+02 -5.557151541357464690e-03 1.091030654051982664e-02 3.042675042578544620e+01 2.010106441276495737e+00
4.033000000000000114e+02 -5.028662512798629664e-03 1.115162538266459800e-02 3.044208648950812091e+01 2.010105654475564663e+00
4.034000000000000341e+02 -4.489805185267267164e-03 1.136740103064613067e-02 3.045742255323079917e+01 2.010104879655168819e+00
4.035000000000000000e+02 -3.941811498354149540e-03 1.155719376159475113e-02 3.047275861695347032e+01 2.010104116811587627e+00
4.036000000000000227e+02 -3.385931738988269459e-03 1.172062314630791316e-02 3.048809468067614503e+01 2.010103365941190656e+00
4.037000000000000455e+02 -2.823431693320388892e-03 1.185736879878398001e-02 3.050343074439881619e+01 2.010102627040425638e+00
4.038000000000000114e+02 -2.255589768858927598e-03 1.196717098921677540e-02 3.051876680812149090e+01 2.010101900105728756e+00
4.039000000000000341e+02 -1.683694093374402947e-03 1.204983111932224349e-02 3.053410287184416561e+01 2.010101185133670310e+00
4.040000000000000000e+02 -1.109039597158187080e-03 1.210521205916249149e-02 3.054943893556684031e+01 2.010100482120823262e+00
4.041000000000000227e+02 -5.329250852309510515e-04 1.213323834497599327e-02 3.056477499928951502e+01 2.010099791063850283e+00
4.042000000000000455e+02 4.334969389444593855e-05 1.213389623780260218e-02 3.058011106301218973e+01 2.010099111959455342e+00
4.043000000000000114e+02 6.184869762768087581e-04 1.210723364303440547e-02 3.059544712673486089e+01 2.010098444804401474e+00
4.044000000000000341e+02 1.191193900867524571e-03 1.205335989132081363e-02 3.061078319045753560e+01 2.010097789595510775e+00
4.045000000000000000e+02 1.760185411518987771e-03 1.197244538156590730e-02 3.062611925418021386e+01 2.010097146329663964e+00
4.046000000000000227e+02 2.324187136187701869e-03 1.186472108708371519e-02 3.064145531790288501e+01 2.010096515003780393e+00
4.047000000000000455e+02 2.881938236887294624e-03 1.173047792625325943e-02 3.065679138162555972e+01 2.010095895614873562e+00
4.048000000000000114e+02 3.432194224022010968e-03 1.157006599935122074e-02 3.067212744534823088e+01 2.010095288159978733e+00
4.049000000000000341e+02 3.973729728841566590e-03 1.138389369351060741e-02 3.068746350907090559e+01 2.010094692636195113e+00
4.050000000000000000e+02 4.505341227833865869e-03 1.117242665806176052e-02 3.070279957279358385e+01 2.010094109040686750e+00
4.051000000000000227e+02 5.025849713024567976e-03 1.093618665280241507e-02 3.071813563651625500e+01 2.010093537370676309e+00
4.052000000000000455e+02 5.534103302257910827e-03 1.067575027200611502e-02 3.073347170023892971e+01 2.010092977623439303e+00
4.053000000000000114e+02 6.028979783693049974e-03 1.039174754728288026e-02 3.074880776396160442e+01 2.010092429796299207e+00
4.054000000000000341e+02 6.509389088911628034e-03 1.008486043264041759e-02 3.076414382768427558e+01 2.010091893886633230e+00
4.055000000000000000e+02 6.974275689184093741e-03 9.755821175380130147e-03 3.077947989140695384e+01 2.010091369891914503e+00
4.056000000000000227e+02 7.422620909655014074e-03 9.405410576699108072e-03 3.079481595512962855e+01 2.010090857809623266e+00
4.057000000000000455e+02 7.853445156369357263e-03 9.034456146107296137e-03 3.081015201885229970e+01 2.010090357637308145e+00
4.058000000000000114e+02 8.265810051293466174e-03 8.643830154019902651e-03 3.082548808257497441e+01 2.010089869372592375e+00
4.059000000000000341e+02 8.658820470687278448e-03 8.234447587076728151e-03 3.084082414629764557e+01 2.010089393013156478e+00
4.060000000000000000e+02 9.031626482406625994e-03 7.807264010983114982e-03 3.085616021002032383e+01 2.010088928556705845e+00
4.061000000000000227e+02 9.383425177969367467e-03 7.363273345840855126e-03 3.087149627374299854e+01 2.010088476001031577e+00
4.062000000000000455e+02 9.713462395433839283e-03 6.903505559138014419e-03 3.088683233746566970e+01 2.010088035343960744e+00
4.063000000000000114e+02 1.002103432942300087e-02 6.429024281746853475e-03 3.090216840118834440e+01 2.010087606583405240e+00
4.064000000000000341e+02 1.030548902486290962e-02 5.940924352423135150e-03 3.091750446491101911e+01 2.010087189717301825e+00
4.065000000000000000e+02 1.056622775128431176e-02 5.440329296480768580e-03 3.093284052863369027e+01 2.010086784743669419e+00
4.066000000000000227e+02 1.080270625481510177e-02 4.928388744422100912e-03 3.094817659235636853e+01 2.010086391660546923e+00
4.067000000000000455e+02 1.101443588525228418e-02 4.406275796453982055e-03 3.096351265607904324e+01 2.010086010466082485e+00
4.068000000000000114e+02 1.120098459591764399e-02 3.875184338919191156e-03 3.097884871980171440e+01 2.010085641158438463e+00
4.069000000000000341e+02 1.136197781426052066e-02 3.336326318765354959e-03 3.099418478352438910e+01 2.010085283735848272e+00
4.070000000000000000e+02 1.149709918149035420e-02 2.790928982276824361e-03 3.100952084724706026e+01 2.010084938196596838e+00
4.071000000000000227e+02 1.160609115980845533e-02 2.240232084334708041e-03 3.102485691096973852e+01 2.010084604539028152e+00
4.072000000000000455e+02 1.168875550610400452e-02 1.685485074556399921e-03 3.104019297469241323e+01 2.010084282761531504e+00
4.073000000000000114e+02 1.174495361130195939e-02 1.127944266682318238e-03 3.105552903841508439e+01 2.010083972862588997e+00
4.074000000000000341e+02 1.177460670482514613e-02 5.688699976145449597e-04 3.107086510213775910e+01 2.010083674840688506e+00
4.075000000000000000e+02 1.177769592396820872e-02 9.523782529347356169e-06 3.108620116586043736e+01 2.010083388694415163e+00
4.076000000000000227e+02 1.175426224826186909e-02 -5.488345275373974434e-04 3.110153722958310851e+01 2.010083114422362982e+00
4.077000000000000455e+02 1.170440629922007460e-02 -1.104949579220642622e-03 3.111687329330578322e+01 2.010082852023264088e+00
4.078000000000000114e+02 1.162828800617086815e-02 -1.657573335123271223e-03 3.113220935702845793e+01 2.010082601495802646e+00
4.079000000000000341e+02 1.152612613915168782e-02 -2.205467870553107050e-03 3.114754542075112909e+01 2.010082362838800485e+00
4.080000000000000000e+02 1.139819771017660903e-02 -2.747408142442893213e-03 3.116288148447380735e+01 2.010082136051084323e+00
4.081000000000000227e+02 1.124483724444686958e-02 -3.282184724276405834e-03 3.117821754819647850e+01 2.010081921131579907e+00
4.082000000000000455e+02 1.106643592338886657e-02 -3.808606500911095993e-03 3.119355361191915321e+01 2.010081718079236524e+00
4.083000000000000114e+02 1.086344060167960222e-02 -4.325503317318088112e-03 3.120888967564182792e+01 2.010081526893074066e+00
4.084000000000000341e+02 1.063635270069284398e-02 -4.831728575345069741e-03 3.122422573936449908e+01 2.010081347572149735e+00
4.085000000000000000e+02 1.038572698109368857e-02 -5.326161772757696637e-03 3.123956180308717379e+01 2.010081180115617983e+00
4.086000000000000227e+02 1.011217019754737101e-02 -5.807710978946516514e-03 3.125489786680985205e+01 2.010081024522638149e+00
4.087000000000000455e+02 9.816339638797811837e-03 -6.275315241832262608e-03 3.127023393053252320e+01 2.010080880792455726e+00
4.088000000000000114e+02 9.498941556601560310e-03 -6.727946920687876038e-03 3.128556999425519791e+01 2.010080748924371274e+00
4.089000000000000341e+02 9.160729487255258111e-03 -7.164613939743029285e-03 3.130090605797787262e+01 2.010080628917730206e+00
4.090000000000000000e+02 8.802502469697012430e-03 -7.584361957653762247e-03 3.131624212170054378e+01 2.010080520771945878e+00
4.091000000000000227e+02 8.425103164366955569e-03 -7.986276448096572486e-03 3.133157818542322204e+01 2.010080424486473838e+00
4.092000000000000455e+02 8.029415877256886741e-03 -8.369484686963071449e-03 3.134691424914589319e+01 2.010080340060835802e+00
4.093000000000000114e+02 7.616364493755463198e-03 -8.733157641857228898e-03 3.136225031286856790e+01 2.010080267494601891e+00
4.094000000000000341e+02 7.186910327111393007e-03 -9.076511759803994675e-03 3.137758637659124261e+01 2.010080206787431489e+00
4.095000000000000000e+02 6.742049886512911649e-03 -9.398810649343371237e-03 3.139292244031391377e+01 2.010080157938964884e+00
4.096000000000000227e+02 6.282812569945945072e-03 -9.699366653400072827e-03 3.140825850403659203e+01 2.010080120948975146e+00
4.097000000000000455e+02 5.810258287174512905e-03 -9.977542309592055819e-03 3.142359456775926674e+01 2.010080095817242896e+00


==> fig9/fig9d_nca.txt <==
# Omega0=1, gamma=0.5, delta=0.5, Gamma=0.1 
#  time  G[real](t)  G[imag](t)  //  (omega-E_ex)  Ixas(omega-E_ex)
0.000000000000000000e+00 -0.000000000000000000e+00 -1.000000000000000000e+00 -1.570604602600243140e+02 2.002000071817166216e+00
2.000000000000000042e-02 -3.295306667422370721e-07 -9.999647427648222786e-01 -1.570221154210936447e+02 2.002000072714479106e+00
4.000000000000000083e-02 -2.636831439187798335e-06 -9.998590292006963587e-01 -1.569837705821629470e+02 2.002000074199755453e+00
5.999999999999999778e-02 -8.858867060121597878e-06 -9.996830545734229911e-01 -1.569454257432323061e+02 2.002000076273109830e+00
8.000000000000000167e-02 -2.089246866083467442e-05 -9.994371045437332457e-01 -1.569070809043016368e+02 2.002000078934484950e+00
1.000000000000000056e-01 -4.059234521430070858e-05 -9.991215499804153577e-01 -1.568687360653709675e+02 2.002000082183885699e+00
1.199999999999999956e-01 -6.976863365647508288e-05 -9.987368406497114659e-01 -1.568303912264402982e+02 2.002000086021331171e+00
1.400000000000000133e-01 -1.101859757476006407e-04 -9.982834967797350467e-01 -1.567920463875096004e+02 2.002000090446785840e+00
1.600000000000000033e-01 -1.635645303760178656e-04 -9.977621027517882268e-01 -1.567537015485789311e+02 2.002000095460338080e+00
1.799999999999999933e-01 -2.315794247788927377e-04 -9.971733043534168894e-01 -1.567153567096482902e+02 2.002000101061918613e+00
2.000000000000000111e-01 -3.158586076297611469e-04 -9.965178054292170851e-01 -1.566770118707176209e+02 2.002000107251574956e+00
2.200000000000000011e-01 -4.179822868546173814e-04 -9.957963629780219872e-01 -1.566386670317869516e+02 2.002000114029285793e+00
2.399999999999999911e-01 -5.394834118598698831e-04 -9.950097832793483033e-01 -1.566003221928562539e+02 2.002000121395047127e+00
2.600000000000000089e-01 -6.818472464866645946e-04 -9.941589191524585756e-01 -1.565619773539255846e+02 2.002000129348938895e+00
2.800000000000000266e-01 -8.465106511700504687e-04 -9.932446672880764771e-01 -1.565236325149949437e+02 2.002000137890899811e+00
2.999999999999999889e-01 -1.034861644341951957e-03 -9.922679655053455727e-01 -1.564852876760642744e+02 2.002000147020967624e+00
3.200000000000000067e-01 -1.248239099168741957e-03 -9.912297896278214893e-01 -1.564469428371335766e+02 2.002000156739132564e+00
3.400000000000000244e-01 -1.487932901977976436e-03 -9.901311504858536505e-01 -1.564085979982029073e+02 2.002000167045407952e+00
3.599999999999999867e-01 -1.755184029568980205e-03 -9.889730918706148843e-01 -1.563702531592722380e+02 2.002000177939850634e+00
3.800000000000000044e-01 -2.051184025834875638e-03 -9.877566884629599420e-01 -1.563319083203415687e+02 2.002000189422427301e+00
4.000000000000000222e-01 -2.377074877904395735e-03 -9.864830430454986088e-01 -1.562935634814109278e+02 2.002000201493165932e+00
4.199999999999999845e-01 -2.733949487365812912e-03 -9.851532840641157307e-01 -1.562552186424802301e+02 2.002000214152081625e+00
4.400000000000000022e-01 -3.122851755674318098e-03 -9.837685637284001583e-01 -1.562168738035495608e+02 2.002000227399202803e+00
4.600000000000000200e-01 -3.544776508543681908e-03 -9.823300558998763199e-01 -1.561785289646188915e+02 2.002000241234495270e+00
4.799999999999999822e-01 -4.000669802348416106e-03 -9.808389539725284045e-01 -1.561401841256882221e+02 2.002000255658061167e+00
5.000000000000000000e-01 -4.491429200143712275e-03 -9.792964689196772543e-01 -1.561018392867575812e+02 2.002000270669779258e+00
5.200000000000000178e-01 -5.017904029295033527e-03 -9.777038272272745578e-01 -1.560634944478268835e+02 2.002000286269844054e+00
5.400000000000000355e-01 -5.580895876157127532e-03 -9.760622690327604989e-01 -1.560251496088962142e+02 2.002000302458089909e+00
5.600000000000000533e-01 -6.181158925335375129e-03 -9.743730465178784828e-01 -1.559868047699655449e+02 2.002000319234714887e+00
5.799999999999999600e-01 -6.819400244866883481e-03 -9.726374220287249406e-01 -1.559484599310348756e+02 2.002000336599571106e+00
5.999999999999999778e-01 -7.496280435188582350e-03 -9.708566662086173249e-01 -1.559101150921042063e+02 2.002000354552844641e+00
6.199999999999999956e-01 -8.212414229963722889e-03 -9.690320565137060527e-01 -1.558717702531735370e+02 2.002000373094391161e+00
6.400000000000000133e-01 -8.968370885583026864e-03 -9.671648756484849674e-01 -1.558334254142428676e+02 2.002000392224371428e+00
6.600000000000000311e-01 -9.764674822697787596e-03 -9.652564098883414934e-01 -1.557950805753121983e+02 2.002000411942703284e+00
6.800000000000000488e-01 -1.060180635682948097e-02 -9.633079476554762266e-01 -1.557567357363815290e+02 2.002000432249493311e+00
7.000000000000000666e-01 -1.148020226611992309e-02 -9.613207780951283921e-01 -1.557183908974508597e+02 2.002000453144690439e+00
7.199999999999999734e-01 -1.240025651620237437e-02 -9.592961895924279059e-01 -1.556800460585201904e+02 2.002000474628409687e+00
7.399999999999999911e-01 -1.336232105980596392e-02 -9.572354685234073512e-01 -1.556417012195895211e+02 2.002000496700549803e+00
7.600000000000000089e-01 -1.436670648139352045e-02 -9.551398979991967408e-01 -1.556033563806588518e+02 2.002000519361244901e+00
7.800000000000000266e-01 -1.541368279444329040e-02 -9.530107565022769567e-01 -1.555650115417281825e+02 2.002000542610493650e+00
8.000000000000000444e-01 -1.650348034299526506e-02 -9.508493167568741189e-01 -1.555266667027975132e+02 2.002000566448304486e+00
8.200000000000000622e-01 -1.763629052741754952e-02 -9.486568446623614426e-01 -1.554883218638668154e+02 2.002000590874736474e+00
8.399999999999999689e-01 -1.881226662030818786e-02 -9.464345980910111589e-01 -1.554499770249361745e+02 2.002000615889778512e+00
8.599999999999999867e-01 -2.003152473812249215e-02 -9.441838258570375286e-01 -1.554116321860055052e+02 2.002000641493455912e+00
8.800000000000000044e-01 -2.129414465756991268e-02 -9.419057668126500360e-01 -1.553732873470748359e+02 2.002000667685891688e+00
9.000000000000000222e-01 -2.260017064215631005e-02 -9.396016488319663962e-01 -1.553349425081441666e+02 2.002000694466975261e+00
9.200000000000000400e-01 -2.394961242607307819e-02 -9.372726878949482199e-01 -1.552965976692134689e+02 2.002000721836856734e+00
9.400000000000000577e-01 -2.534244611131211689e-02 -9.349200873262131228e-01 -1.552582528302828280e+02 2.002000749795495249e+00
9.599999999999999645e-01 -2.677861502245930045e-02 -9.325450369482336521e-01 -1.552199079913521587e+02 2.002000778342982734e+00
9.799999999999999822e-01 -2.825803073048963054e-02 -9.301487122617112524e-01 -1.551815631524214893e+02 2.002000807479328515e+00
1.000000000000000000e+00 -2.978057394260184149e-02 -9.277322737903761496e-01 -1.551432183134908200e+02 2.002000837204517047e+00
1.020000000000000018e+00 -3.134609536698643867e-02 -9.252968663737178856e-01 -1.551048734745601223e+02 2.002000867518644256e+00
1.040000000000000036e+00 -3.295441673837167657e-02 -9.228436185041501982e-01 -1.550665286356294530e+02 2.002000898421698150e+00
1.060000000000000053e+00 -3.460533178716932584e-02 -9.203736418252050910e-01 -1.550281837966988121e+02 2.002000929913812843e+00
1.080000000000000071e+00 -3.629860708549945830e-02 -9.178880305533992923e-01 -1.549898389577681428e+02 2.002000961994889749e+00
1.100000000000000089e+00 -3.803398301128519537e-02 -9.153878608923066151e-01 -1.549514941188374451e+02 2.002000994665093625e+00
1.120000000000000107e+00 -3.981117473388086359e-02 -9.128741906323748490e-01 -1.549131492799067757e+02 2.002001027924342758e+00
1.140000000000000124e+00 -4.162987308770072642e-02 -9.103480587372525523e-01 -1.548748044409761064e+02 2.002001061772787693e+00
1.159999999999999920e+00 -4.348974552177713171e-02 -9.078104848788024483e-01 -1.548364596020454655e+02 2.002001096210385356e+00
1.179999999999999938e+00 -4.539043706208347601e-02 -9.052624691198624118e-01 -1.547981147631147962e+02 2.002001131237223674e+00
1.199999999999999956e+00 -4.733157115766763179e-02 -9.027049916182392497e-01 -1.547597699241840985e+02 2.002001166853334180e+00
1.219999999999999973e+00 -4.931275059278313749e-02 -9.001390122700823060e-01 -1.547214250852534292e+02 2.002001203058792811e+00
1.239999999999999991e+00 -5.133355845095348424e-02 -8.975654704809502560e-01 -1.546830802463227599e+02 2.002001239853536063e+00
1.260000000000000009e+00 -5.339355894907271000e-02 -8.949852849805113308e-01 -1.546447354073920906e+02 2.002001277237724253e+00
1.280000000000000027e+00 -5.549229829464245173e-02 -8.923993535670429189e-01 -1.546063905684614497e+02 2.002001315211316967e+00
1.300000000000000044e+00 -5.762930561597546381e-02 -8.898085529583585895e-01 -1.545680457295307519e+02 2.002001353774437220e+00
1.320000000000000062e+00 -5.980409378075030730e-02 -8.872137387123284480e-01 -1.545297008906000826e+02 2.002001392927047707e+00
1.340000000000000080e+00 -6.201616020323791334e-02 -8.846157450644152043e-01 -1.544913560516694133e+02 2.002001432669275882e+00
1.360000000000000098e+00 -6.426498773278424559e-02 -8.820153848396442564e-01 -1.544530112127387440e+02 2.002001473001103982e+00
1.380000000000000115e+00 -6.655004545172268915e-02 -8.794134494587370066e-01 -1.544146663738080747e+02 2.002001513922611942e+00
1.400000000000000133e+00 -6.887078942937530091e-02 -8.768107088750518585e-01 -1.543763215348774054e+02 2.002001555433828184e+00
1.419999999999999929e+00 -7.122666355639874214e-02 -8.742079115474004070e-01 -1.543379766959467361e+02 2.002001597534829536e+00
1.439999999999999947e+00 -7.361710031400221788e-02 -8.716057845149801642e-01 -1.542996318570160668e+02 2.002001640225634205e+00
1.459999999999999964e+00 -7.604152147526001271e-02 -8.690050334151918632e-01 -1.542612870180853974e+02 2.002001683506353213e+00
1.479999999999999982e+00 -7.849933888266097393e-02 -8.664063425099322036e-01 -1.542229421791547281e+02 2.002001727376952811e+00
1.500000000000000000e+00 -8.098995518554276407e-02 -8.638103748183975084e-01 -1.541845973402240588e+02 2.002001771837562671e+00
1.520000000000000018e+00 -8.351276449149766523e-02 -8.612177722123709467e-01 -1.541462525012933895e+02 2.002001816888171692e+00
1.540000000000000036e+00 -8.606715308048017155e-02 -8.586291554927077962e-01 -1.541079076623627202e+02 2.002001862528878018e+00
1.560000000000000053e+00 -8.865250010284846105e-02 -8.560451245691518274e-01 -1.540695628234320509e+02 2.002001908759690529e+00
1.580000000000000071e+00 -9.126817818016469408e-02 -8.534662586208248136e-01 -1.540312179845013816e+02 2.002001955580747783e+00
1.600000000000000089e+00 -9.391355405301553272e-02 -8.508931162143824611e-01 -1.539928731455707123e+02 2.002002002991988494e+00
1.620000000000000107e+00 -9.658798923865549724e-02 -8.483262355192473514e-01 -1.539545283066400430e+02 2.002002050993567650e+00
1.640000000000000124e+00 -9.929084058667933532e-02 -8.457661345287093013e-01 -1.539161834677093736e+02 2.002002099585502570e+00
1.660000000000000142e+00 -1.020214608591839128e-01 -8.432133112215087767e-01 -1.538778386287787043e+02 2.002002148767857648e+00
1.679999999999999938e+00 -1.047791993391673504e-01 -8.406682437991308543e-01 -1.538394937898480350e+02 2.002002198540647537e+00
1.699999999999999956e+00 -1.075634023447142040e-01 -8.381313909492993375e-01 -1.538011489509173373e+02 2.002002248903988146e+00
1.719999999999999973e+00 -1.103734137451525543e-01 -8.356031920462991813e-01 -1.537628041119866964e+02 2.002002299857911449e+00
1.739999999999999991e+00 -1.132085755172198421e-01 -8.330840674052943928e-01 -1.537244592730560271e+02 2.002002351402506264e+00
1.760000000000000009e+00 -1.160682282188313375e-01 -8.305744185796060108e-01 -1.536861144341253578e+02 2.002002403537829878e+00
1.780000000000000027e+00 -1.189517114411322296e-01 -8.280746285950245644e-01 -1.536477695951946885e+02 2.002002456263884955e+00
1.800000000000000044e+00 -1.218583643135936756e-01 -8.255850622180741505e-01 -1.536094247562639907e+02 2.002002509580811829e+00
1.820000000000000062e+00 -1.247875259406583809e-01 -8.231060662825223639e-01 -1.535710799173333498e+02 2.002002563488626485e+00
1.840000000000000080e+00 -1.277385357951047185e-01 -8.206379699511709980e-01 -1.535327350784026805e+02 2.002002617987439059e+00
1.860000000000000098e+00 -1.307107341673924283e-01 -8.181810849880549741e-01 -1.534943902394720112e+02 2.002002673077176276e+00
1.880000000000000115e+00 -1.337034625638943153e-01 -8.157357060968360996e-01 -1.534560454005413135e+02 2.002002728758143668e+00
1.900000000000000133e+00 -1.367160640486191070e-01 -8.133021112133580477e-01 -1.534177005616106442e+02 2.002002785030146725e+00
1.919999999999999929e+00 -1.397478836369582256e-01 -8.108805617836811752e-01 -1.533793557226799749e+02 2.002002841893497198e+00
1.939999999999999947e+00 -1.427982686594406192e-01 -8.084713031087854551e-01 -1.533410108837493340e+02 2.002002899348028997e+00
1.959999999999999964e+00 -1.458665690559985961e-01 -8.060745646535979470e-01 -1.533026660448186647e+02 2.002002957393997917e+00
1.979999999999999982e+00 -1.489521377113033895e-01 -8.036905603263313491e-01 -1.532643212058879669e+02 2.002003016031347560e+00
2.000000000000000000e+00 -1.520543307840163672e-01 -8.013194888242131109e-01 -1.532259763669572976e+02 2.002003075260236464e+00
2.020000000000000018e+00 -1.551725079629574788e-01 -7.989615339589524190e-01 -1.531876315280266283e+02 2.002003135080646423e+00
2.040000000000000036e+00 -1.583060327504459686e-01 -7.966168649372878940e-01 -1.531492866890959874e+02 2.002003195492736864e+00
2.060000000000000053e+00 -1.614542727551249723e-01 -7.942856366990372896e-01 -1.531109418501653181e+02 2.002003256496505124e+00
2.080000000000000071e+00 -1.646165999107459810e-01 -7.919679902538137029e-01 -1.530725970112346204e+02 2.002003318092104411e+00
2.100000000000000089e+00 -1.677923907091736777e-01 -7.896640529616530957e-01 -1.530342521723039511e+02 2.002003380279481437e+00
2.120000000000000107e+00 -1.709810264599956053e-01 -7.873739388585246912e-01 -1.529959073333732817e+02 2.002003443058860910e+00
2.140000000000000124e+00 -1.741818934800593299e-01 -7.850977489974206858e-01 -1.529575624944426124e+02 2.002003506430187763e+00
2.160000000000000142e+00 -1.773943832790691177e-01 -7.828355717304000816e-01 -1.529192176555119431e+02 2.002003570393636522e+00
2.180000000000000160e+00 -1.806178927828923086e-01 -7.805874830199088787e-01 -1.528808728165812738e+02 2.002003634949218736e+00
2.200000000000000178e+00 -1.838518244975455018e-01 -7.783535467782641826e-01 -1.528425279776506045e+02 2.002003700097026329e+00
2.220000000000000195e+00 -1.870955866542211576e-01 -7.761338151488199610e-01 -1.528041831387199352e+02 2.002003765837157001e+00
2.240000000000000213e+00 -1.903485933974360389e-01 -7.739283287999747518e-01 -1.527658382997892659e+02 2.002003832169698683e+00
2.260000000000000231e+00 -1.936102649277325893e-01 -7.717371172587718098e-01 -1.527274934608585966e+02 2.002003899094618955e+00
2.280000000000000249e+00 -1.968800276108720049e-01 -7.695601991924534424e-01 -1.526891486219279273e+02 2.002003966612135422e+00
2.300000000000000266e+00 -2.001573141313362503e-01 -7.673975826858783211e-01 -1.526508037829972579e+02 2.002004034722252523e+00
2.319999999999999840e+00 -2.034415636154772722e-01 -7.652492655644920205e-01 -1.526124589440665886e+02 2.002004103425105264e+00
2.339999999999999858e+00 -2.067322217100693860e-01 -7.631152356742352261e-01 -1.525741141051359193e+02 2.002004172720698527e+00
2.359999999999999876e+00 -2.100287407022809194e-01 -7.609954711416044848e-01 -1.525357692662052500e+02 2.002004242609198403e+00
2.379999999999999893e+00 -2.133305796263226806e-01 -7.588899406818809812e-01 -1.524974244272745807e+02 2.002004313090631982e+00
2.399999999999999911e+00 -2.166372043173926676e-01 -7.567986038777977376e-01 -1.524590795883439114e+02 2.002004384165052109e+00
2.419999999999999929e+00 -2.199480874992078283e-01 -7.547214114242507543e-01 -1.524207347494132421e+02 2.002004455832636420e+00
2.439999999999999947e+00 -2.232627088742820398e-01 -7.526583054178428434e-01 -1.523823899104825728e+02 2.002004528093418667e+00
2.459999999999999964e+00 -2.265805551584004485e-01 -7.506092196310352183e-01 -1.523440450715519034e+02 2.002004600947463686e+00
2.479999999999999982e+00 -2.299011201386180758e-01 -7.485740797428612758e-01 -1.523057002326212341e+02 2.002004674394874506e+00
2.500000000000000000e+00 -2.332239047481492467e-01 -7.465528036087472064e-01 -1.522673553936905648e+02 2.002004748435763481e+00
2.520000000000000018e+00 -2.365484170866110902e-01 -7.445453015291094712e-01 -1.522290105547598955e+02 2.002004823070181683e+00
2.540000000000000036e+00 -2.398741724514074358e-01 -7.425514764687226599e-01 -1.521906657158292262e+02 2.002004898298229918e+00
2.560000000000000053e+00 -2.432006933969705631e-01 -7.405712243051985055e-01 -1.521523208768985285e+02 2.002004974120013436e+00
2.580000000000000071e+00 -2.465275097446369412e-01 -7.386044340896499305e-01 -1.521139760379678592e+02 2.002005050535592190e+00
2.600000000000000089e+00 -2.498541585903664153e-01 -7.366509882563500033e-01 -1.520756311990372183e+02 2.002005127545070096e+00
2.620000000000000107e+00 -2.531801843485488868e-01 -7.347107628490898712e-01 -1.520372863601065490e+02 2.002005205148538192e+00
2.640000000000000124e+00 -2.565051387549845963e-01 -7.327836277718349223e-01 -1.519989415211758796e+02 2.002005283346096398e+00
2.660000000000000142e+00 -2.598285808544600339e-01 -7.308694469908263436e-01 -1.519605966822451819e+02 2.002005362137847300e+00
2.680000000000000160e+00 -2.631500770287459878e-01 -7.289680787403737261e-01 -1.519222518433145126e+02 2.002005441523844631e+00
2.700000000000000178e+00 -2.664692009951155627e-01 -7.270793757607599828e-01 -1.518839070043838717e+02 2.002005521504198970e+00
2.720000000000000195e+00 -2.697855337783168772e-01 -7.252031854935317989e-01 -1.518455621654532024e+02 2.002005602078998248e+00
2.740000000000000213e+00 -2.730986637226135438e-01 -7.233393502677132325e-01 -1.518072173265225331e+02 2.002005683248405887e+00
2.760000000000000231e+00 -2.764081864874250449e-01 -7.214877075233261383e-01 -1.517688724875918354e+02 2.002005765012385918e+00
2.780000000000000249e+00 -2.797137050077485032e-01 -7.196480900019008864e-01 -1.517305276486611660e+02 2.002005847371187919e+00
2.800000000000000266e+00 -2.830148294911271067e-01 -7.178203259155553351e-01 -1.516921828097304967e+02 2.002005930324748828e+00
2.819999999999999840e+00 -2.863111774108367258e-01 -7.160042391543116613e-01 -1.516538379707998558e+02 2.002006013873300017e+00
2.839999999999999858e+00 -2.896023734581601450e-01 -7.141996494715143751e-01 -1.516154931318691865e+02 2.002006098016888558e+00
2.859999999999999876e+00 -2.928880495242283666e-01 -7.124063726380659434e-01 -1.515771482929384888e+02 2.002006182755589059e+00
2.879999999999999893e+00 -2.961678446912553442e-01 -7.106242206326908173e-01 -1.515388034540078195e+02 2.002006268089564944e+00
2.899999999999999911e+00 -2.994414051808539923e-01 -7.088530018225349671e-01 -1.515004586150771502e+02 2.002006354018813994e+00
2.919999999999999929e+00 -3.027083843218698611e-01 -7.070925211053891157e-01 -1.514621137761465093e+02 2.002006440543562693e+00
2.939999999999999947e+00 -3.059684425386776097e-01 -7.053425800820555258e-01 -1.514237689372158115e+02 2.002006527663831470e+00
2.959999999999999964e+00 -3.092212472980723215e-01 -7.036029772313980857e-01 -1.513854240982851422e+02 2.002006615379757548e+00
2.979999999999999982e+00 -3.124664730651063871e-01 -7.018735080431607321e-01 -1.513470792593544729e+02 2.002006703691416423e+00
3.000000000000000000e+00 -3.157038012880385991e-01 -7.001539651726048641e-01 -1.513087344204238036e+02 2.002006792598905793e+00
3.020000000000000018e+00 -3.189329203464491003e-01 -6.984441386091615467e-01 -1.512703895814931343e+02 2.002006882102425056e+00
3.040000000000000036e+00 -3.221535254968058704e-01 -6.967438158027374762e-01 -1.512320447425624650e+02 2.002006972201921808e+00
3.060000000000000053e+00 -3.253653188526588469e-01 -6.950527818017143700e-01 -1.511936999036317957e+02 2.002007062897649625e+00
3.080000000000000071e+00 -3.285680093355121123e-01 -6.933708194139478476e-01 -1.511553550647011264e+02 2.002007154189617832e+00
3.100000000000000089e+00 -3.317613126123484801e-01 -6.916977093283926958e-01 -1.511170102257704571e+02 2.002007246077974312e+00
3.120000000000000107e+00 -3.349449510701181243e-01 -6.900332302374383442e-01 -1.510786653868397877e+02 2.002007338562856287e+00
3.140000000000000124e+00 -3.381186537704830020e-01 -6.883771589891330978e-01 -1.510403205479091184e+02 2.002007431644277080e+00
3.160000000000000142e+00 -3.412821563817627912e-01 -6.867292707061039003e-01 -1.510019757089784491e+02 2.002007525322499593e+00
3.180000000000000160e+00 -3.444352011465939278e-01 -6.850893388942568274e-01 -1.509636308700477798e+02 2.002007619597451882e+00
3.200000000000000178e+00 -3.475775368406589516e-01 -6.834571355847238738e-01 -1.509252860311171105e+02 2.002007714469407507e+00
3.220000000000000195e+00 -3.507089187015959841e-01 -6.818324314509424111e-01 -1.508869411921864412e+02 2.002007809938339822e+00
3.240000000000000213e+00 -3.538291083894040678e-01 -6.802149959058498840e-01 -1.508485963532557719e+02 2.002007906004516613e+00
3.260000000000000231e+00 -3.569378739490040031e-01 -6.786045972328004217e-01 -1.508102515143251026e+02 2.002008002667925446e+00
3.280000000000000249e+00 -3.600349897384970688e-01 -6.770010027016731824e-01 -1.507719066753944333e+02 2.002008099928707985e+00
3.300000000000000266e+00 -3.631202363820306145e-01 -6.754039786570887882e-01 -1.507335618364637639e+02 2.002008197787028543e+00
3.320000000000000284e+00 -3.661934007350566844e-01 -6.738132906375216002e-01 -1.506952169975330946e+02 2.002008296242907548e+00
3.339999999999999858e+00 -3.692542758138519510e-01 -6.722287034901823777e-01 -1.506568721586023969e+02 2.002008395296590137e+00
3.359999999999999876e+00 -3.723026607410389599e-01 -6.706499814526255543e-01 -1.506185273196717560e+02 2.002008494948036343e+00
3.379999999999999893e+00 -3.753383607123144117e-01 -6.690768882598276956e-01 -1.505801824807410867e+02 2.002008595197553475e+00
3.399999999999999911e+00 -3.783611869291129692e-01 -6.675091872574577812e-01 -1.505418376418104174e+02 2.002008696045041169e+00
3.419999999999999929e+00 -3.813709565373256671e-01 -6.659466414793052680e-01 -1.505034928028797481e+02 2.002008797490864911e+00
3.439999999999999947e+00 -3.843674925938325160e-01 -6.643890137424089959e-01 -1.504651479639490503e+02 2.002008899534910569e+00
3.459999999999999964e+00 -3.873506240035365922e-01 -6.628360667576985721e-01 -1.504268031250183810e+02 2.002009002177477903e+00
3.479999999999999982e+00 -3.903201854524468994e-01 -6.612875632052007679e-01 -1.503884582860877401e+02 2.002009105418548263e+00
3.500000000000000000e+00 -3.932760173725758368e-01 -6.597432658179185339e-01 -1.503501134471570708e+02 2.002009209258338807e+00
3.520000000000000018e+00 -3.962179658840430108e-01 -6.582029374888164197e-01 -1.503117686082264015e+02 2.002009313696987647e+00
3.540000000000000036e+00 -3.991458827238406615e-01 -6.566663413456250709e-01 -1.502734237692957038e+02 2.002009418734451707e+00
3.560000000000000053e+00 -4.020596252074524202e-01 -6.551332408246579586e-01 -1.502350789303650345e+02 2.002009524371133775e+00
3.580000000000000071e+00 -4.049590561761243768e-01 -6.536033997727559441e-01 -1.501967340914343936e+02 2.002009630606869983e+00
3.600000000000000089e+00 -4.078440439227989933e-01 -6.520765825227324841e-01 -1.501583892525037243e+02 2.002009737442024040e+00
3.620000000000000107e+00 -4.107144621491514158e-01 -6.505525539584910977e-01 -1.501200444135730550e+02 2.002009844876533329e+00
3.640000000000000124e+00 -4.135701899176669749e-01 -6.490310796107546798e-01 -1.500816995746423572e+02 2.002009952910642543e+00
3.660000000000000142e+00 -4.164111115764569382e-01 -6.475119257338984857e-01 -1.500433547357116879e+02 2.002010061544445385e+00
3.680000000000000160e+00 -4.192371167107786234e-01 -6.459948593640880699e-01 -1.500050098967810186e+02 2.002010170778056874e+00
3.700000000000000178e+00 -4.220481000989666498e-01 -6.444796484075341336e-01 -1.499666650578503777e+02 2.002010280611610682e+00
3.720000000000000195e+00 -4.248439616377406858e-01 -6.429660617187407112e-01 -1.499283202189196800e+02 2.002010391045271120e+00
3.740000000000000213e+00 -4.276246062877173126e-01 -6.414538691535076609e-01 -1.498899753799890107e+02 2.002010502079139886e+00
3.760000000000000231e+00 -4.303899440320740344e-01 -6.399428416489852944e-01 -1.498516305410583414e+02 2.002010613713322229e+00
3.780000000000000249e+00 -4.331398898038439360e-01 -6.384327513030302326e-01 -1.498132857021276720e+02 2.002010725947997116e+00
3.800000000000000266e+00 -4.358743634252575938e-01 -6.369233714239366240e-01 -1.497749408631970311e+02 2.002010838783279123e+00
3.820000000000000284e+00 -4.385932895675220822e-01 -6.354144766018200441e-01 -1.497365960242663334e+02 2.002010952219330786e+00
3.839999999999999858e+00 -4.412965976811670243e-01 -6.339058427881911761e-01 -1.496982511853356641e+02 2.002011066256184968e+00
3.859999999999999876e+00 -4.439842219296192272e-01 -6.323972473440604425e-01 -1.496599063464049948e+02 2.002011180894113451e+00
3.879999999999999893e+00 -4.466561011485361554e-01 -6.308884691025157254e-01 -1.496215615074743255e+02 2.002011296133155760e+00
3.899999999999999911e+00 -4.493121787800226086e-01 -6.293792884473634608e-01 -1.495832166685436562e+02 2.002011411973463328e+00
3.919999999999999929e+00 -4.519524028011731587e-01 -6.278694873610912719e-01 -1.495448718296129869e+02 2.002011528415220454e+00
3.939999999999999947e+00 -4.545767256813167956e-01 -6.263588494789692485e-01 -1.495065269906823175e+02 2.002011645458503963e+00
3.959999999999999964e+00 -4.571851043204870901e-01 -6.248471601653187157e-01 -1.494681821517516482e+02 2.002011763103544340e+00
3.979999999999999982e+00 -4.597774999740864010e-01 -6.233342065623520556e-01 -1.494298373128209789e+02 2.002011881350357125e+00
4.000000000000000000e+00 -4.623538782066748398e-01 -6.218197776365169682e-01 -1.493914924738903096e+02 2.002012000199187902e+00
4.020000000000000462e+00 -4.649142088346535084e-01 -6.203036642510068033e-01 -1.493531476349596403e+02 2.002012119650047772e+00
4.040000000000000036e+00 -4.674584658483684763e-01 -6.187856592162219727e-01 -1.493148027960289710e+02 2.002012239703271135e+00
4.060000000000000497e+00 -4.699866273612038348e-01 -6.172655573294016929e-01 -1.492764579570983017e+02 2.002012360358811804e+00
4.080000000000000071e+00 -4.724986755559433815e-01 -6.157431554419239284e-01 -1.492381131181676324e+02 2.002012481616940676e+00
4.099999999999999645e+00 -4.749945966057158020e-01 -6.142182525115276182e-01 -1.491997682792369631e+02 2.002012603477728803e+00
4.120000000000000107e+00 -4.774743806176052208e-01 -6.126906496364542543e-01 -1.491614234403062653e+02 2.002012725941303639e+00
4.139999999999999680e+00 -4.799380215818920270e-01 -6.111601501163371752e-01 -1.491230786013756244e+02 2.002012849007945405e+00
4.160000000000000142e+00 -4.823855172932738355e-01 -6.096265595059505715e-01 -1.490847337624449551e+02 2.002012972677601255e+00
4.179999999999999716e+00 -4.848168692886004605e-01 -6.080896856452329136e-01 -1.490463889235142858e+02 2.002013096950649995e+00
4.200000000000000178e+00 -4.872320827978470770e-01 -6.065493387127682823e-01 -1.490080440845836165e+02 2.002013221826985934e+00
4.219999999999999751e+00 -4.896311666669238560e-01 -6.050053312803427286e-01 -1.489696992456529188e+02 2.002013347306970115e+00
4.240000000000000213e+00 -4.920141332896377229e-01 -6.034574783402428810e-01 -1.489313544067222779e+02 2.002013473390590548e+00
4.259999999999999787e+00 -4.943809985591486322e-01 -6.019055973507602131e-01 -1.488930095677916086e+02 2.002013600078137223e+00
4.280000000000000249e+00 -4.967317817934417956e-01 -6.003495082905822011e-01 -1.488546647288609392e+02 2.002013727369627016e+00
4.299999999999999822e+00 -4.990665056619540407e-01 -5.987890336846665162e-01 -1.488163198899302699e+02 2.002013855265299291e+00
4.320000000000000284e+00 -5.013851961361130982e-01 -5.972239986415539548e-01 -1.487779750509995722e+02 2.002013983765304594e+00
4.339999999999999858e+00 -5.036878824182041692e-01 -5.956542309062887730e-01 -1.487396302120689029e+02 2.002014112869733076e+00
4.360000000000000320e+00 -5.059745968635360747e-01 -5.940795608858913113e-01 -1.487012853731382620e+02 2.002014242578829428e+00
4.379999999999999893e+00 -5.082453749287929590e-01 -5.924998216786502292e-01 -1.486629405342075927e+02 2.002014372892629623e+00
4.400000000000000355e+00 -5.105002551047084225e-01 -5.909148491241652534e-01 -1.486245956952769234e+02 2.002014503811417878e+00
4.419999999999999929e+00 -5.127392788349329766e-01 -5.893244818292013854e-01 -1.485862508563462256e+02 2.002014635335227055e+00
4.440000000000000391e+00 -5.149624904610781151e-01 -5.877285611894903505e-01 -1.485479060174155563e+02 2.002014767464341816e+00
4.459999999999999964e+00 -5.171699371592377581e-01 -5.861269314354340398e-01 -1.485095611784849154e+02 2.002014900198766600e+00
4.480000000000000426e+00 -5.193616688569425710e-01 -5.845194396587269914e-01 -1.484712163395542461e+02 2.002015033538810940e+00
4.500000000000000000e+00 -5.215377381740804452e-01 -5.829059358275474612e-01 -1.484328715006235484e+02 2.002015167484513025e+00
4.520000000000000462e+00 -5.236982003629504501e-01 -5.812862728266203760e-01 -1.483945266616928791e+02 2.002015302036104671e+00
4.540000000000000036e+00 -5.258431132247647355e-01 -5.796603064846704845e-01 -1.483561818227622098e+02 2.002015437193718217e+00
4.560000000000000497e+00 -5.279725370459139588e-01 -5.780278955840948418e-01 -1.483178369838315405e+02 2.002015572957530853e+00
4.580000000000000071e+00 -5.300865345408856122e-01 -5.763889018942293108e-01 -1.482794921449008996e+02 2.002015709327690907e+00
4.600000000000000533e+00 -5.321851707697405898e-01 -5.747431901992667846e-01 -1.482411473059702018e+02 2.002015846304338265e+00
4.620000000000000107e+00 -5.342685130696198659e-01 -5.730906283036071303e-01 -1.482028024670395325e+02 2.002015983887684314e+00
4.639999999999999680e+00 -5.363366309996757675e-01 -5.714310870574862422e-01 -1.481644576281088632e+02 2.002016122077838745e+00
4.660000000000000142e+00 -5.383895962608405972e-01 -5.697644403846803263e-01 -1.481261127891781939e+02 2.002016260875033371e+00
4.679999999999999716e+00 -5.404274826228485651e-01 -5.680905652847610954e-01 -1.480877679502475530e+02 2.002016400279367669e+00
4.700000000000000178e+00 -5.424503658701571585e-01 -5.664093418505897759e-01 -1.480494231113168553e+02 2.002016540291074786e+00
4.719999999999999751e+00 -5.444583237251142682e-01 -5.647206532948394475e-01 -1.480110782723861860e+02 2.002016680910212454e+00
4.740000000000000213e+00 -5.464514357711770520e-01 -5.630243859503047954e-01 -1.479727334334555167e+02 2.002016822137091090e+00
4.759999999999999787e+00 -5.484297833987806792e-01 -5.613204292791671435e-01 -1.479343885945248473e+02 2.002016963971750219e+00
4.780000000000000249e+00 -5.503934497326971043e-01 -5.596086758972144137e-01 -1.478960437555941780e+02 2.002017106414467396e+00
4.799999999999999822e+00 -5.523425195524140907e-01 -5.578890215731961977e-01 -1.478576989166635087e+02 2.002017249465288362e+00
4.820000000000000284e+00 -5.542770792369305921e-01 -5.561613652301350408e-01 -1.478193540777328394e+02 2.002017393124520428e+00
4.839999999999999858e+00 -5.561972166967574793e-01 -5.544256089659967968e-01 -1.477810092388021701e+02 2.002017537392244417e+00
4.860000000000000320e+00 -5.581030212926949563e-01 -5.526816580527901257e-01 -1.477426643998715008e+02 2.002017682268654397e+00
4.879999999999999893e+00 -5.599945837787196901e-01 -5.509294209305425349e-01 -1.477043195609408315e+02 2.002017827753904022e+00
4.900000000000000355e+00 -5.618719962387429545e-01 -5.491688092232109852e-01 -1.476659747220101622e+02 2.002017973848243315e+00
4.919999999999999929e+00 -5.637353520051844313e-01 -5.473997377379475893e-01 -1.476276298830794929e+02 2.002018120551748659e+00
4.940000000000000391e+00 -5.655847455993501249e-01 -5.456221244526487935e-01 -1.475892850441488235e+02 2.002018267864660750e+00
4.959999999999999964e+00 -5.674202726727265444e-01 -5.438358905260073373e-01 -1.475509402052181542e+02 2.002018415787151451e+00
4.980000000000000426e+00 -5.692420299268036166e-01 -5.420409602970241991e-01 -1.475125953662874849e+02 2.002018564319355320e+00
5.000000000000000000e+00 -5.710501150506593904e-01 -5.402372612672675656e-01 -1.474742505273567872e+02 2.002018713461521937e+00
5.020000000000000462e+00 -5.728446266662814423e-01 -5.384247241042109389e-01 -1.474359056884261463e+02 2.002018863213678390e+00
5.040000000000000036e+00 -5.746256642510271240e-01 -5.366032826407687306e-01 -1.473975608494954770e+02 2.002019013576223028e+00
5.060000000000000497e+00 -5.763933280724338193e-01 -5.347728738535145743e-01 -1.473592160105648077e+02 2.002019164549154517e+00
5.080000000000000071e+00 -5.781477191368105117e-01 -5.329334378587108345e-01 -1.473208711716341384e+02 2.002019316132749083e+00
5.100000000000000533e+00 -5.798889391155793716e-01 -5.310849179113297236e-01 -1.472825263327034406e+02 2.002019468327146168e+00
5.120000000000000107e+00 -5.816170902776935936e-01 -5.292272603804829556e-01 -1.472441814937727713e+02 2.002019621132552718e+00
5.139999999999999680e+00 -5.833322754406256028e-01 -5.273604147378910811e-01 -1.472058366548421304e+02 2.002019774549149922e+00
5.160000000000000142e+00 -5.850345979016048359e-01 -5.254843335556353967e-01 -1.471674918159114611e+02 2.002019928577106533e+00
5.179999999999999716e+00 -5.867241613683401580e-01 -5.235989724799807732e-01 -1.471291469769807634e+02 2.002020083216585977e+00
5.200000000000000178e+00 -5.884010699114780030e-01 -5.217042902123872894e-01 -1.470908021380500941e+02 2.002020238467807633e+00
5.219999999999999751e+00 -5.900654279014592163e-01 -5.198002485050781107e-01 -1.470524572991194248e+02 2.002020394331013087e+00
5.240000000000000213e+00 -5.917173399385182719e-01 -5.178868121342707909e-01 -1.470141124601887839e+02 2.002020550806215216e+00
5.259999999999999787e+00 -5.933569108057371588e-01 -5.159639488741997182e-01 -1.469757676212581146e+02 2.002020707893812368e+00
5.280000000000000249e+00 -5.949842454119061985e-01 -5.140316294895402871e-01 -1.469374227823274168e+02 2.002020865593843624e+00
5.299999999999999822e+00 -5.965994487219535847e-01 -5.120898277088340445e-01 -1.468990779433967475e+02 2.002021023906576325e+00
5.320000000000000284e+00 -5.982026257098396194e-01 -5.101385201922905566e-01 -1.468607331044660782e+02 2.002021182832134372e+00
5.339999999999999858e+00 -5.997938813074581432e-01 -5.081776865201177440e-01 -1.468223882655354089e+02 2.002021342370766011e+00
5.360000000000000320e+00 -6.013733203367697122e-01 -5.062073091666244862e-01 -1.467840434266047680e+02 2.002021502522629781e+00
5.379999999999999893e+00 -6.029410474620050531e-01 -5.042273734628309745e-01 -1.467456985876740703e+02 2.002021663287895326e+00
5.400000000000000355e+00 -6.044971671443327699e-01 -5.022378675798840897e-01 -1.467073537487434010e+02 2.002021824666854855e+00
5.419999999999999929e+00 -6.060417835769903450e-01 -5.002387825040238711e-01 -1.466690089098127316e+02 2.002021986659584307e+00
5.440000000000000391e+00 -6.075750006365244760e-01 -4.982301119952077806e-01 -1.466306640708820623e+02 2.002022149266375894e+00
5.459999999999999964e+00 -6.090969218426690590e-01 -4.962118525649924505e-01 -1.465923192319514214e+02 2.002022312487324651e+00
5.480000000000000426e+00 -6.106076502976910403e-01 -4.941840034522528291e-01 -1.465539743930207237e+02 2.002022476322717459e+00
5.500000000000000000e+00 -6.121072886366947241e-01 -4.921465665791203148e-01 -1.465156295540900544e+02 2.002022640772661344e+00
5.520000000000000462e+00 -6.135959389919407592e-01 -4.900995465229842085e-01 -1.464772847151593851e+02 2.002022805837459174e+00
5.540000000000000036e+00 -6.150737029374492293e-01 -4.880429504925912765e-01 -1.464389398762287158e+02 2.002022971517192218e+00
5.560000000000000497e+00 -6.165406814386743539e-01 -4.859767882825937746e-01 -1.464005950372980465e+02 2.002023137812161568e+00
5.580000000000000071e+00 -6.179969748203538726e-01 -4.839010722396177022e-01 -1.463622501983673772e+02 2.002023304722528874e+00
5.600000000000000533e+00 -6.194426827171751748e-01 -4.818158172381421522e-01 -1.463239053594367078e+02 2.002023472248447789e+00
5.620000000000000107e+00 -6.208779040234133628e-01 -4.797210406348459966e-01 -1.462855605205060385e+02 2.002023640390260262e+00
5.639999999999999680e+00 -6.223027368633640144e-01 -4.776167622290130033e-01 -1.462472156815753692e+02 2.002023809147932543e+00
5.660000000000000142e+00 -6.237172785485908255e-01 -4.755030042374581711e-01 -1.462088708426446999e+02 2.002023978521912273e+00
5.679999999999999716e+00 -6.251216255283436052e-01 -4.733797912496923166e-01 -1.461705260037140306e+02 2.002024148512222101e+00
5.700000000000000178e+00 -6.265158733616696951e-01 -4.712471501832395937e-01 -1.461321811647833613e+02 2.002024319119168005e+00
5.719999999999999751e+00 -6.279001166814414114e-01 -4.691051102568151165e-01 -1.460938363258526920e+02 2.002024490342915186e+00
5.740000000000000213e+00 -6.292744491465354084e-01 -4.669537029470889888e-01 -1.460554914869220227e+02 2.002024662183691461e+00
5.759999999999999787e+00 -6.306389634148444889e-01 -4.647929619397719314e-01 -1.460171466479913533e+02 2.002024834641674023e+00
5.780000000000000249e+00 -6.319937511139550601e-01 -4.626229231002842446e-01 -1.459788018090606556e+02 2.002025007717109784e+00
5.799999999999999822e+00 -6.333389027961416895e-01 -4.604436244326216010e-01 -1.459404569701300147e+02 2.002025181410124866e+00
5.820000000000000284e+00 -6.346745079116845600e-01 -4.582551060272684884e-01 -1.459021121311993454e+02 2.002025355720999489e+00
5.839999999999999858e+00 -6.360006547857640635e-01 -4.560574100286969856e-01 -1.458637672922686761e+02 2.002025530649958807e+00
5.860000000000000320e+00 -6.373174305773257053e-01 -4.538505805965322715e-01 -1.458254224533380068e+02 2.002025706197164467e+00
5.879999999999999893e+00 -6.386249212523601448e-01 -4.516346638514928680e-01 -1.457870776144073091e+02 2.002025882362832299e+00
5.900000000000000355e+00 -6.399232115663309184e-01 -4.494097078392432221e-01 -1.457487327754766682e+02 2.002026059147167913e+00
5.919999999999999929e+00 -6.412123850278769188e-01 -4.471757624937714448e-01 -1.457103879365459989e+02 2.002026236550439542e+00
5.940000000000000391e+00 -6.424925238719775278e-01 -4.449328795826118510e-01 -1.456720430976153295e+02 2.002026414572743107e+00
5.959999999999999964e+00 -6.437637090470376133e-01 -4.426811126668107610e-01 -1.456336982586846318e+02 2.002026593214472960e+00
5.980000000000000426e+00 -6.450260201842268337e-01 -4.404205170661719126e-01 -1.455953534197539625e+02 2.002026772475630434e+00
6.000000000000000000e+00 -6.462795355707252609e-01 -4.381511498049888154e-01 -1.455570085808232932e+02 2.002026952356649403e+00
6.020000000000000462e+00 -6.475243321404730024e-01 -4.358730695681590217e-01 -1.455186637418926523e+02 2.002027132857533420e+00
6.040000000000000036e+00 -6.487604854497123208e-01 -4.335863366677518704e-01 -1.454803189029619830e+02 2.002027313978655521e+00
6.060000000000000497e+00 -6.499880696507481792e-01 -4.312910129903567147e-01 -1.454419740640312853e+02 2.002027495720144046e+00
6.080000000000000071e+00 -6.512071574853379730e-01 -4.289871619496574695e-01 -1.454036292251006159e+02 2.002027678082280104e+00
6.100000000000000533e+00 -6.524178202667257898e-01 -4.266748484536354580e-01 -1.453652843861699466e+02 2.002027861065233338e+00
6.120000000000000107e+00 -6.536201278545628046e-01 -4.243541388544518900e-01 -1.453269395472393057e+02 2.002028044669275086e+00
6.140000000000000568e+00 -6.548141486499720054e-01 -4.220251008980587804e-01 -1.452885947083086364e+02 2.002028228894554562e+00
6.160000000000000142e+00 -6.559999495840700412e-01 -4.196878036912966570e-01 -1.452502498693779387e+02 2.002028413741313351e+00
6.179999999999999716e+00 -6.571775960948312845e-01 -4.173423176549887481e-01 -1.452119050304472694e+02 2.002028599209860094e+00
6.200000000000000178e+00 -6.583471521229894430e-01 -4.149887144713985676e-01 -1.451735601915166001e+02 2.002028785300278280e+00
6.219999999999999751e+00 -6.595086801067485682e-01 -4.126270670505037819e-01 -1.451352153525859308e+02 2.002028972012927177e+00
6.240000000000000213e+00 -6.606622409614471003e-01 -4.102574494867024524e-01 -1.450968705136552899e+02 2.002029159347941345e+00
6.259999999999999787e+00 -6.618078940756486617e-01 -4.078799370051081064e-01 -1.450585256747245921e+02 2.002029347305557483e+00
6.280000000000000249e+00 -6.629456973114675744e-01 -4.054946059263844771e-01 -1.450201808357939228e+02 2.002029535886009182e+00
6.299999999999999822e+00 -6.640757069878745478e-01 -4.031015336271738803e-01 -1.449818359968632535e+02 2.002029725089568668e+00
6.320000000000000284e+00 -6.651979778765642060e-01 -4.007007984863196759e-01 -1.449434911579325842e+02 2.002029914916354070e+00
6.339999999999999858e+00 -6.663125632070969750e-01 -3.982924798478085782e-01 -1.449051463190019149e+02 2.002030105366721546e+00
6.360000000000000320e+00 -6.674195146546005875e-01 -3.958766579847518563e-01 -1.448668014800712456e+02 2.002030296440788781e+00
6.379999999999999893e+00 -6.685188823352629095e-01 -3.934534140466556251e-01 -1.448284566411405763e+02 2.002030488138881736e+00
6.400000000000000355e+00 -6.696107148153341848e-01 -3.910228300202309715e-01 -1.447901118022099070e+02 2.002030680461162948e+00
6.419999999999999929e+00 -6.706950591038220999e-01 -3.885849886965163646e-01 -1.447517669632792376e+02 2.002030873407872669e+00
6.440000000000000391e+00 -6.717719606477166039e-01 -3.861399736202645316e-01 -1.447134221243485683e+02 2.002031066979315987e+00
6.459999999999999964e+00 -6.728414633438096759e-01 -3.836878690486310584e-01 -1.446750772854178990e+02 2.002031261175615917e+00
6.480000000000000426e+00 -6.739036095367665347e-01 -3.812287599208366018e-01 -1.446367324464872297e+02 2.002031455997071774e+00
6.500000000000000000e+00 -6.749584400144214014e-01 -3.787627318106101537e-01 -1.445983876075565604e+02 2.002031651443886062e+00
6.520000000000000462e+00 -6.760059940213634100e-01 -3.762898708830207384e-01 -1.445600427686258911e+02 2.002031847516353658e+00
6.540000000000000036e+00 -6.770463092625144119e-01 -3.738102638659577259e-01 -1.445216979296952218e+02 2.002032044214610007e+00
6.560000000000000497e+00 -6.780794218990253697e-01 -3.713239980063799961e-01 -1.444833530907645525e+02 2.002032241539001056e+00
6.580000000000000071e+00 -6.791053665626449742e-01 -3.688311610257881679e-01 -1.444450082518338832e+02 2.002032439489702664e+00
6.600000000000000533e+00 -6.801241763646613814e-01 -3.663318410927459134e-01 -1.444066634129032138e+02 2.002032638066927994e+00
6.620000000000000107e+00 -6.811358828930632603e-01 -3.638261267834446699e-01 -1.443683185739725445e+02 2.002032837271010557e+00
6.640000000000000568e+00 -6.821405162268557865e-01 -3.613141070365223917e-01 -1.443299737350418752e+02 2.002033037102046720e+00
6.660000000000000142e+00 -6.831381049499622993e-01 -3.587958711258789068e-01 -1.442916288961111775e+02 2.002033237560471246e+00
6.679999999999999716e+00 -6.841286761503772018e-01 -3.562715086257939867e-01 -1.442532840571805366e+02 2.002033438646310337e+00
6.700000000000000178e+00 -6.851122554337847337e-01 -3.537411093659485473e-01 -1.442149392182498673e+02 2.002033640359972555e+00
6.719999999999999751e+00 -6.860888669417802843e-01 -3.512047634038900079e-01 -1.441765943793191980e+02 2.002033842701622213e+00
6.740000000000000213e+00 -6.870585333537304606e-01 -3.486625609946720772e-01 -1.441382495403885002e+02 2.002034045671525764e+00
6.759999999999999787e+00 -6.880212758992906297e-01 -3.461145925470171525e-01 -1.440999047014578309e+02 2.002034249269919464e+00
6.780000000000000249e+00 -6.889771143801101116e-01 -3.435609485949469022e-01 -1.440615598625271900e+02 2.002034453497015587e+00
6.799999999999999822e+00 -6.899260671750282459e-01 -3.410017197716516679e-01 -1.440232150235965207e+02 2.002034658353175622e+00
6.820000000000000284e+00 -6.908681512513374923e-01 -3.384369967677457458e-01 -1.439848701846658514e+02 2.002034863838504819e+00
6.839999999999999858e+00 -6.918033821890069435e-01 -3.358668703017826385e-01 -1.439465253457351537e+02 2.002035069953370883e+00
6.860000000000000320e+00 -6.927317741896990011e-01 -3.332914310978374872e-01 -1.439081805068044844e+02 2.002035276697890165e+00
6.879999999999999893e+00 -6.936533400868728494e-01 -3.307107698467430801e-01 -1.438698356678738151e+02 2.002035484072420157e+00
6.900000000000000355e+00 -6.945680913715069904e-01 -3.281249771754418676e-01 -1.438314908289431742e+02 2.002035692077225537e+00
6.919999999999999929e+00 -6.954760382052204148e-01 -3.255341436275966394e-01 -1.437931459900125049e+02 2.002035900712407557e+00
6.940000000000000391e+00 -6.963771894295380793e-01 -3.229383596285669289e-01 -1.437548011510818071e+02 2.002036109978414746e+00
6.959999999999999964e+00 -6.972715525921018287e-01 -3.203377154537869198e-01 -1.437164563121511378e+02 2.002036319875346582e+00
6.980000000000000426e+00 -6.981591339639510174e-01 -3.177323012116150536e-01 -1.436781114732204685e+02 2.002036530403516146e+00
7.000000000000000000e+00 -6.990399385484539208e-01 -3.151222068126218190e-01 -1.436397666342898276e+02 2.002036741563202771e+00
7.020000000000000462e+00 -6.999139701070846709e-01 -3.125075219374070512e-01 -1.436014217953591583e+02 2.002036953354645377e+00
7.040000000000000036e+00 -7.007812311806671524e-01 -3.098883360208660731e-01 -1.435630769564284606e+02 2.002037165778061123e+00
7.060000000000000497e+00 -7.016417230985954046e-01 -3.072647382261298188e-01 -1.435247321174977913e+02 2.002037378833755543e+00
7.080000000000000071e+00 -7.024954460034086301e-01 -3.046368174124181594e-01 -1.434863872785671219e+02 2.002037592521957787e+00
7.100000000000000533e+00 -7.033423988755695966e-01 -3.020046621199395376e-01 -1.434480424396364526e+02 2.002037806842882794e+00
7.120000000000000107e+00 -7.041825795436542634e-01 -2.993683605485710775e-01 -1.434096976007057833e+02 2.002038021796918699e+00
7.140000000000000568e+00 -7.050159847071529873e-01 -2.967280005264784082e-01 -1.433713527617751140e+02 2.002038237384204500e+00
7.160000000000000142e+00 -7.058426099641451623e-01 -2.940836694949749974e-01 -1.433330079228444447e+02 2.002038453605063495e+00
7.179999999999999716e+00 -7.066624498231230955e-01 -2.914354544917762135e-01 -1.432946630839137754e+02 2.002038670459667102e+00
7.200000000000000178e+00 -7.074754977236863418e-01 -2.887834421211891156e-01 -1.432563182449831061e+02 2.002038887948408341e+00
7.219999999999999751e+00 -7.082817460663086706e-01 -2.861277185384188404e-01 -1.432179734060524368e+02 2.002039106071496821e+00
7.240000000000000213e+00 -7.090811862263832754e-01 -2.834683694369963813e-01 -1.431796285671217674e+02 2.002039324829103961e+00
7.259999999999999787e+00 -7.098738085727176461e-01 -2.808054800213460322e-01 -1.431412837281910981e+02 2.002039544221707601e+00
7.280000000000000249e+00 -7.106596024984817017e-01 -2.781391349902309629e-01 -1.431029388892604288e+02 2.002039764249344156e+00
7.299999999999999822e+00 -7.114385564379128724e-01 -2.754694185277541951e-01 -1.430645940503297595e+02 2.002039984912394655e+00
7.320000000000000284e+00 -7.122106578827653856e-01 -2.727964142790424984e-01 -1.430262492113990902e+02 2.002040206211120221e+00
7.339999999999999858e+00 -7.129758934134929893e-01 -2.701202053327484420e-01 -1.429879043724684209e+02 2.002040428145785089e+00
7.360000000000000320e+00 -7.137342487188643725e-01 -2.674408742148783324e-01 -1.429495595335377516e+02 2.002040650716630843e+00
7.379999999999999893e+00 -7.144857086107251343e-01 -2.647585028682049590e-01 -1.429112146946070823e+02 2.002040873923939035e+00
7.400000000000000355e+00 -7.152302570545014948e-01 -2.620731726339701750e-01 -1.428728698556764130e+02 2.002041097768048949e+00
7.419999999999999929e+00 -7.159678771917646900e-01 -2.593849642477107365e-01 -1.428345250167457436e+02 2.002041322249089372e+00
7.440000000000000391e+00 -7.166985513538344232e-01 -2.566939578228304430e-01 -1.427961801778150743e+02 2.002041547367467977e+00
7.459999999999999964e+00 -7.174222610907828868e-01 -2.540002328318585745e-01 -1.427578353388844050e+02 2.002041773123361068e+00
7.480000000000000426e+00 -7.181389871967556182e-01 -2.513038681034329147e-01 -1.427194904999537357e+02 2.002041999517107040e+00
7.500000000000000000e+00 -7.188487097230571443e-01 -2.486049418102444786e-01 -1.426811456610230664e+02 2.002042226548928383e+00
7.520000000000000462e+00 -7.195514080049952854e-01 -2.459035314503797698e-01 -1.426428008220923687e+02 2.002042454219149725e+00
7.540000000000000036e+00 -7.202470606895463590e-01 -2.431997138446743145e-01 -1.426044559831616994e+02 2.002042682528029083e+00
7.560000000000000497e+00 -7.209356457486026937e-01 -2.404935651290090459e-01 -1.425661111442310585e+02 2.002042911475804488e+00
7.580000000000000071e+00 -7.216171405031965858e-01 -2.377851607363864195e-01 -1.425277663053003891e+02 2.002043141062836096e+00
7.600000000000000533e+00 -7.222915216529128823e-01 -2.350745753939824656e-01 -1.424894214663697198e+02 2.002043371289287332e+00
7.620000000000000107e+00 -7.229587652899609473e-01 -2.323618831195396750e-01 -1.424510766274390221e+02 2.002043602155570756e+00
7.640000000000000568e+00 -7.236188469205437901e-01 -2.296471572048897347e-01 -1.424127317885083528e+02 2.002043833661842243e+00
7.660000000000000142e+00 -7.242717414952756227e-01 -2.269304702122022233e-01 -1.423743869495777119e+02 2.002044065808495699e+00
7.679999999999999716e+00 -7.249174234246509307e-01 -2.242118939740050665e-01 -1.423360421106470426e+02 2.002044298595746952e+00
7.700000000000000178e+00 -7.255558665975628818e-01 -2.214914995788618279e-01 -1.422976972717163733e+02 2.002044532023850021e+00
7.719999999999999751e+00 -7.261870444118971868e-01 -2.187693573665181190e-01 -1.422593524327856755e+02 2.002044766093150852e+00
7.740000000000000213e+00 -7.268109297918289302e-01 -2.160455369309079998e-01 -1.422210075938550062e+02 2.002045000803883479e+00
7.759999999999999787e+00 -7.274274952037163011e-01 -2.133201071086267830e-01 -1.421826627549243369e+02 2.002045236156391628e+00
7.780000000000000249e+00 -7.280367126860207705e-01 -2.105931359728963337e-01 -1.421443179159936960e+02 2.002045472150862704e+00
7.799999999999999822e+00 -7.286385538686805941e-01 -2.078646908387901948e-01 -1.421059730770629983e+02 2.002045708787723921e+00
7.820000000000000284e+00 -7.292329899868011944e-01 -2.051348382550155225e-01 -1.420676282381323290e+02 2.002045946067121829e+00
7.839999999999999858e+00 -7.298199919090888610e-01 -2.024036439968386336e-01 -1.420292833992016597e+02 2.002046183989509842e+00
7.860000000000000320e+00 -7.303995301593425582e-01 -1.996711730727013523e-01 -1.419909385602709904e+02 2.002046422554945249e+00
7.879999999999999893e+00 -7.309715749285154995e-01 -1.969374897196498053e-01 -1.419525937213403495e+02 2.002046661763972057e+00
7.900000000000000355e+00 -7.315360961009600427e-01 -1.942026573955597524e-01 -1.419142488824096517e+02 2.002046901616679975e+00
7.919999999999999929e+00 -7.320930632778577252e-01 -1.914667387863207004e-01 -1.418759040434789824e+02 2.002047142113434042e+00
7.940000000000000391e+00 -7.326424457883177199e-01 -1.887297958050457858e-01 -1.418375592045483131e+02 2.002047383254593527e+00
7.959999999999999964e+00 -7.331842127128866959e-01 -1.859918895840980690e-01 -1.417992143656176438e+02 2.002047625040320078e+00
7.980000000000000426e+00 -7.337183329085417149e-01 -1.832530804820862169e-01 -1.417608695266869745e+02 2.002047867471031584e+00
8.000000000000000000e+00 -7.342447750195210121e-01 -1.805134280867689844e-01 -1.417225246877563052e+02 2.002048110546926107e+00
8.019999999999999574e+00 -7.347635074977459935e-01 -1.777729912074950402e-01 -1.416841798488256359e+02 2.002048354268407326e+00
8.040000000000000924e+00 -7.352744986288251017e-01 -1.750318278813802475e-01 -1.416458350098949666e+02 2.002048598635636445e+00
8.060000000000000497e+00 -7.357777165432818345e-01 -1.722899953796034334e-01 -1.416074901709642972e+02 2.002048843649041565e+00
8.080000000000000071e+00 -7.362731292337550970e-01 -1.695475502009241298e-01 -1.415691453320336279e+02 2.002049089308870933e+00
8.099999999999999645e+00 -7.367607045813332478e-01 -1.668045480765814048e-01 -1.415308004931029586e+02 2.002049335615338155e+00
8.120000000000000995e+00 -7.372404103677487885e-01 -1.640610439794856490e-01 -1.414924556541722893e+02 2.002049582568905084e+00
8.140000000000000568e+00 -7.377122142894501078e-01 -1.613170921194662100e-01 -1.414541108152416200e+02 2.002049830169737810e+00
8.160000000000000142e+00 -7.381760839835128651e-01 -1.585727459466345635e-01 -1.414157659763109507e+02 2.002050078418237344e+00
8.179999999999999716e+00 -7.386319870412253463e-01 -1.558280581628218586e-01 -1.413774211373802814e+02 2.002050327314599087e+00
8.199999999999999289e+00 -7.390798910193300264e-01 -1.530830807191375098e-01 -1.413390762984496121e+02 2.002050576859231157e+00
8.220000000000000639e+00 -7.395197634647483476e-01 -1.503378648177541854e-01 -1.413007314595189428e+02 2.002050827052397786e+00
8.240000000000000213e+00 -7.399515719298025429e-01 -1.475924609248369379e-01 -1.412623866205882734e+02 2.002051077894372977e+00
8.259999999999999787e+00 -7.403752839811041930e-01 -1.448469187708666117e-01 -1.412240417816576041e+02 2.002051329385518663e+00
8.279999999999999361e+00 -7.407908672223779689e-01 -1.421012873510149321e-01 -1.411856969427269348e+02 2.002051581526115065e+00
8.300000000000000711e+00 -7.411982893113567838e-01 -1.393556149387675525e-01 -1.411473521037962371e+02 2.002051834316486367e+00
8.320000000000000284e+00 -7.415975179669287431e-01 -1.366099490892951351e-01 -1.411090072648655962e+02 2.002052087756887033e+00
8.339999999999999858e+00 -7.419885209894564460e-01 -1.338643366387729239e-01 -1.410706624259349269e+02 2.002052341847722960e+00
8.359999999999999432e+00 -7.423712662791793759e-01 -1.311188237179186922e-01 -1.410323175870042576e+02 2.002052596589198430e+00
8.380000000000000782e+00 -7.427457218423025864e-01 -1.283734557584978730e-01 -1.409939727480735883e+02 2.002052851981719339e+00
8.400000000000000355e+00 -7.431118558083633641e-01 -1.256282774920905732e-01 -1.409556279091428905e+02 2.002053108025519279e+00
8.419999999999999929e+00 -7.434696364497860310e-01 -1.228833329628437054e-01 -1.409172830702122212e+02 2.002053364720987272e+00
8.439999999999999503e+00 -7.438190321876159139e-01 -1.201386655369879319e-01 -1.408789382312815803e+02 2.002053622068374672e+00
8.460000000000000853e+00 -7.441600116056731329e-01 -1.173943179016539995e-01 -1.408405933923509110e+02 2.002053880067999891e+00
8.480000000000000426e+00 -7.444925434707406753e-01 -1.146503320762691097e-01 -1.408022485534202417e+02 2.002054138720241294e+00
8.500000000000000000e+00 -7.448165967386026765e-01 -1.119067494247633493e-01 -1.407639037144895440e+02 2.002054398025380433e+00
8.519999999999999574e+00 -7.451321405649370400e-01 -1.091636106550778196e-01 -1.407255588755588747e+02 2.002054657983715735e+00
8.540000000000000924e+00 -7.454391443255040661e-01 -1.064209558288077284e-01 -1.406872140366282338e+02 2.002054918595535860e+00
8.560000000000000497e+00 -7.457375776230421582e-01 -1.036788243755977917e-01 -1.406488691976975645e+02 2.002055179861291112e+00
8.580000000000000071e+00 -7.460274102950630315e-01 -1.009372550939640900e-01 -1.406105243587668667e+02 2.002055441781153355e+00
8.599999999999999645e+00 -7.463086124333480065e-01 -9.819628615898561008e-02 -1.405721795198361974e+02 2.002055704355544030e+00
8.620000000000000995e+00 -7.465811543921068161e-01 -9.545595513825137768e-02 -1.405338346809055281e+02 2.002055967584742024e+00
8.640000000000000568e+00 -7.468450067930286762e-01 -9.271629899453934232e-02 -1.404954898419748588e+02 2.002056231469022229e+00
8.660000000000000142e+00 -7.471001405433936871e-01 -8.997735409156536190e-02 -1.404571450030442179e+02 2.002056496008855824e+00
8.679999999999999716e+00 -7.473465268457242239e-01 -8.723915621075806204e-02 -1.404188001641135202e+02 2.002056761204406232e+00
8.700000000000001066e+00 -7.475841372006054586e-01 -8.450174055620975067e-02 -1.403804553251828509e+02 2.002057027056108218e+00
8.720000000000000639e+00 -7.478129434227724914e-01 -8.176514175869140089e-02 -1.403421104862521815e+02 2.002057293564247775e+00
8.740000000000000213e+00 -7.480329176522817480e-01 -7.902939389250178415e-02 -1.403037656473215122e+02 2.002057560729117114e+00
8.759999999999999787e+00 -7.482440323557353334e-01 -7.629453048293799444e-02 -1.402654208083908713e+02 2.002057828551105256e+00
8.779999999999999361e+00 -7.484462603398186475e-01 -7.356058450895942846e-02 -1.402270759694601736e+02 2.002058097030498196e+00
8.800000000000000711e+00 -7.486395747638187048e-01 -7.082758841938717465e-02 -1.401887311305295043e+02 2.002058366167708936e+00
8.820000000000000284e+00 -7.488239491399423242e-01 -6.809557414295017153e-02 -1.401503862915988350e+02 2.002058635962895128e+00
8.839999999999999858e+00 -7.489993573439357455e-01 -6.536457309011625694e-02 -1.401120414526681657e+02 2.002058906416565254e+00
8.859999999999999432e+00 -7.491657736286031488e-01 -6.263461616800460041e-02 -1.400736966137374964e+02 2.002059177528972889e+00
8.880000000000000782e+00 -7.493231726239107937e-01 -5.990573379286462385e-02 -1.400353517748068271e+02 2.002059449300468419e+00
8.900000000000000355e+00 -7.494715293445013415e-01 -5.717795589167668641e-02 -1.399970069358761577e+02 2.002059721731366704e+00
8.919999999999999929e+00 -7.496108192037127527e-01 -5.445131191527585041e-02 -1.399586620969454884e+02 2.002059994822011468e+00
8.939999999999999503e+00 -7.497410180141075298e-01 -5.172583085293253752e-02 -1.399203172580148191e+02 2.002060268572738444e+00
8.960000000000000853e+00 -7.498621019919007313e-01 -4.900154123435381676e-02 -1.398819724190841498e+02 2.002060542983887803e+00
8.980000000000000426e+00 -7.499740477708772834e-01 -4.627847114068829593e-02 -1.398436275801534805e+02 2.002060818055829916e+00
9.000000000000000000e+00 -7.500768324038733503e-01 -4.355664822071472070e-02 -1.398052827412228112e+02 2.002061093788856549e+00
9.019999999999999574e+00 -7.501704333643293143e-01 -4.083609969384511401e-02 -1.397669379022921419e+02 2.002061370183310540e+00
9.040000000000000924e+00 -7.502548285594577981e-01 -3.811685235887506129e-02 -1.397285930633614726e+02 2.002061647239524955e+00
9.060000000000000497e+00 -7.503299963330559708e-01 -3.539893261116330847e-02 -1.396902482244308032e+02 2.002061924957887928e+00
9.080000000000000071e+00 -7.503959154645769569e-01 -3.268236644715281219e-02 -1.396519033855001055e+02 2.002062203338711655e+00
9.099999999999999645e+00 -7.504525651809048625e-01 -2.996717947093004847e-02 -1.396135585465694646e+02 2.002062482382338082e+00
9.120000000000000995e+00 -7.504999251606936372e-01 -2.725339691170621317e-02 -1.395752137076387953e+02 2.002062762089091397e+00
9.140000000000000568e+00 -7.505379755314952606e-01 -2.454104363024113555e-02 -1.395368688687081260e+02 2.002063042459343745e+00
9.160000000000000142e+00 -7.505666968795662308e-01 -2.183014412346335337e-02 -1.394985240297774567e+02 2.002063323493457059e+00
9.179999999999999716e+00 -7.505860702557400899e-01 -1.912072254154637690e-02 -1.394601791908467590e+02 2.002063605191699569e+00
9.200000000000001066e+00 -7.505960771712476554e-01 -1.641280269645415540e-02 -1.394218343519161181e+02 2.002063887554542010e+00
9.220000000000000639e+00 -7.505966996050892348e-01 -1.370640806503521311e-02 -1.393834895129854488e+02 2.002064170582213976e+00
9.240000000000000213e+00 -7.505879200112545169e-01 -1.100156180502745440e-02 -1.393451446740547794e+02 2.002064454275149785e+00
9.259999999999999787e+00 -7.505697213139216339e-01 -8.298286765757435096e-03 -1.393067998351241101e+02 2.002064738633659857e+00
9.279999999999999361e+00 -7.505420869120887906e-01 -5.596605490242807443e-03 -1.392684549961934124e+02 2.002065023658035514e+00
9.300000000000000711e+00 -7.505050006877859170e-01 -2.896540229552116430e-03 -1.392301101572627431e+02 2.002065309348766142e+00
9.320000000000000284e+00 -7.504584470013219155e-01 -1.981129554998026416e-04 -1.391917653183321022e+02 2.002065595706109757e+00
9.339999999999999858e+00 -7.504024106930465843e-01 2.498654637637519500e-03 -1.391534204794014329e+02 2.002065882730424295e+00
9.359999999999999432e+00 -7.503368770920667563e-01 5.193741120842106269e-03 -1.391150756404707352e+02 2.002066170422057478e+00
9.380000000000000782e+00 -7.502618320121504647e-01 7.887125316000087247e-03 -1.390767308015400658e+02 2.002066458781438296e+00
9.400000000000000355e+00 -7.501772617506838881e-01 1.057878629394958664e-02 -1.390383859626093965e+02 2.002066747808835867e+00
9.419999999999999929e+00 -7.500831530973082195e-01 1.326870336454762621e-02 -1.390000411236787556e+02 2.002067037504611680e+00
9.439999999999999503e+00 -7.499794933309736900e-01 1.595685606114075061e-02 -1.389616962847480863e+02 2.002067327869254232e+00
9.460000000000000853e+00 -7.498662702163433336e-01 1.864322413779538959e-02 -1.389233514458173886e+02 2.002067618902912738e+00
9.480000000000000426e+00 -7.497434720117319706e-01 2.132778756178682969e-02 -1.388850066068867193e+02 2.002067910606088574e+00
9.500000000000000000e+00 -7.496110874676492619e-01 2.401052649749054607e-02 -1.388466617679560500e+02 2.002068202979117473e+00
9.519999999999999574e+00 -7.494691058210690704e-01 2.669142130230374443e-02 -1.388083169290253807e+02 2.002068496022361366e+00
9.540000000000000924e+00 -7.493175168020702603e-01 2.937045252144167631e-02 -1.387699720900947398e+02 2.002068789736175525e+00
9.560000000000000497e+00 -7.491563106340277667e-01 3.204760087190494655e-02 -1.387316272511640420e+02 2.002069084120868592e+00
9.580000000000000071e+00 -7.489854780262945599e-01 3.472284723673547263e-02 -1.386932824122333727e+02 2.002069379176881103e+00
9.599999999999999645e+00 -7.488050101790141300e-01 3.739617266182840988e-02 -1.386549375733027034e+02 2.002069674904580321e+00
9.620000000000000995e+00 -7.486148987849374770e-01 4.006755834063632782e-02 -1.386165927343720341e+02 2.002069971304241136e+00
9.640000000000000568e+00 -7.484151360211500625e-01 4.273698560656810641e-02 -1.385782478954413932e+02 2.002070268376380469e+00
9.660000000000000142e+00 -7.482057145516398666e-01 4.540443593137631628e-02 -1.385399030565106955e+02 2.002070566121223472e+00
9.679999999999999716e+00 -7.479866275305339096e-01 4.806989091121056240e-02 -1.385015582175800262e+02 2.002070864539198691e+00
9.700000000000001066e+00 -7.477578685935369895e-01 5.073333225714930783e-02 -1.384632133786493569e+02 2.002071163630706696e+00
9.720000000000000639e+00 -7.475194318580007380e-01 5.339474179461504988e-02 -1.384248685397186875e+02 2.002071463396025930e+00
9.740000000000000213e+00 -7.472713119272100801e-01 5.605410145129068739e-02 -1.383865237007880182e+02 2.002071763835621798e+00
9.759999999999999787e+00 -7.470135038821762441e-01 5.871139324595666537e-02 -1.383481788618573489e+02 2.002072064949802055e+00
9.779999999999999361e+00 -7.467460032791241042e-01 6.136659928832794569e-02 -1.383098340229266796e+02 2.002072366738949505e+00
9.800000000000000711e+00 -7.464688061543418574e-01 6.401970176920733502e-02 -1.382714891839960103e+02 2.002072669203499800e+00
9.820000000000000284e+00 -7.461819090169005131e-01 6.667068294796810179e-02 -1.382331443450653410e+02 2.002072972343753143e+00
9.839999999999999858e+00 -7.458853088436598888e-01 6.931952515220193844e-02 -1.381947995061346717e+02 2.002073276160112325e+00
9.859999999999999432e+00 -7.455790030841112914e-01 7.196621077031481462e-02 -1.381564546672040024e+02 2.002073580652985907e+00
9.880000000000000782e+00 -7.452629896544746835e-01 7.461072223813260129e-02 -1.381181098282733331e+02 2.002073885822732269e+00
9.900000000000000355e+00 -7.449372669305041050e-01 7.725304203779831402e-02 -1.380797649893426637e+02 2.002074191669675596e+00
9.919999999999999929e+00 -7.446018337517295027e-01 7.989315269283242538e-02 -1.380414201504119944e+02 2.002074498194259533e+00
9.939999999999999503e+00 -7.442566894172268910e-01 8.253103675443641818e-02 -1.380030753114813251e+02 2.002074805396848678e+00
9.960000000000000853e+00 -7.439018336766541895e-01 8.516667679917430678e-02 -1.379647304725506274e+02 2.002075113277792084e+00
9.980000000000000426e+00 -7.435372667333243202e-01 8.780005542633700921e-02 -1.379263856336199865e+02 2.002075421837538727e+00
1.000000000000000000e+01 -7.431629892417701555e-01 9.043115524456714349e-02 -1.378880407946893172e+02 2.002075731076416343e+00
1.001999999999999957e+01 -7.427790022975621076e-01 9.305995886799661720e-02 -1.378496959557586479e+02 2.002076040994810846e+00
1.004000000000000092e+01 -7.423853074387196660e-01 9.568644891558870935e-02 -1.378113511168279786e+02 2.002076351593152115e+00
1.006000000000000050e+01 -7.419819066450108469e-01 9.831060799870239286e-02 -1.377730062778972808e+02 2.002076662871754564e+00
1.008000000000000007e+01 -7.415688023271728158e-01 1.009324187155219710e-01 -1.377346614389666399e+02 2.002076974831103584e+00
1.009999999999999964e+01 -7.411459973262909395e-01 1.035518636519149466e-01 -1.376963166000359706e+02 2.002077287471470513e+00
1.012000000000000099e+01 -7.407134949146025882e-01 1.061689253704977826e-01 -1.376579717611053013e+02 2.002077600793358059e+00
1.014000000000000057e+01 -7.402712987847602788e-01 1.087835864033702554e-01 -1.376196269221746036e+02 2.002077914797042446e+00
1.016000000000000014e+01 -7.398194130469635255e-01 1.113958292539325157e-01 -1.375812820832439343e+02 2.002078229483052585e+00
1.017999999999999972e+01 -7.393578422308838549e-01 1.140056363879111134e-01 -1.375429372443132650e+02 2.002078544851630060e+00
1.020000000000000107e+01 -7.388865912755842036e-01 1.166129902245853917e-01 -1.375045924053826241e+02 2.002078860903281576e+00
1.022000000000000064e+01 -7.384056655243566025e-01 1.192178731389610946e-01 -1.374662475664519548e+02 2.002079177638332652e+00
1.024000000000000021e+01 -7.379150707272752463e-01 1.218202674550745573e-01 -1.374279027275212570e+02 2.002079495057148328e+00
1.025999999999999979e+01 -7.374148130322997208e-01 1.244201554360560291e-01 -1.373895578885905877e+02 2.002079813160285049e+00
1.027999999999999936e+01 -7.369048989779525272e-01 1.270175192860633073e-01 -1.373512130496599184e+02 2.002080131947971076e+00
1.030000000000000071e+01 -7.363853354959434272e-01 1.296123411460154418e-01 -1.373128682107292775e+02 2.002080451420677143e+00
1.032000000000000028e+01 -7.358561299038607340e-01 1.322046030829643892e-01 -1.372745233717986082e+02 2.002080771578806928e+00
1.033999999999999986e+01 -7.353172898959858816e-01 1.347942870912497704e-01 -1.372361785328679105e+02 2.002081092422689945e+00
1.035999999999999943e+01 -7.347688235454122863e-01 1.373813750906359432e-01 -1.371978336939372412e+02 2.002081413952808031e+00
1.038000000000000078e+01 -7.342107392985794956e-01 1.399658489155482244e-01 -1.371594888550065718e+02 2.002081736169535997e+00
1.040000000000000036e+01 -7.336430459646641200e-01 1.425476903150122154e-01 -1.371211440160759025e+02 2.002082059073276188e+00
1.041999999999999993e+01 -7.330657527166519749e-01 1.451268809529944748e-01 -1.370827991771452332e+02 2.002082382664419402e+00
1.043999999999999950e+01 -7.324788690877922503e-01 1.477034023980973165e-01 -1.370444543382145639e+02 2.002082706943375090e+00
1.046000000000000085e+01 -7.318824049601134751e-01 1.502772361219843478e-01 -1.370061094992838946e+02 2.002083031910530053e+00
1.048000000000000043e+01 -7.312763705639906409e-01 1.528483635015697728e-01 -1.369677646603532253e+02 2.002083357566337707e+00
1.050000000000000000e+01 -7.306607764764228019e-01 1.554167658097511118e-01 -1.369294198214225560e+02 2.002083683911146661e+00
1.051999999999999957e+01 -7.300356336092757026e-01 1.579824242121856681e-01 -1.368910749824918867e+02 2.002084010945427206e+00
1.054000000000000092e+01 -7.294009532070124813e-01 1.605453197708502089e-01 -1.368527301435612173e+02 2.002084338669550601e+00
1.056000000000000050e+01 -7.287567468465371290e-01 1.631054334363277458e-01 -1.368143853046305480e+02 2.002084667083884995e+00
1.058000000000000007e+01 -7.281030264257778439e-01 1.656627460429709597e-01 -1.367760404656998787e+02 2.002084996188934873e+00
1.059999999999999964e+01 -7.274398041593955755e-01 1.682172383132716775e-01 -1.367376956267692094e+02 2.002085325985045294e+00
1.062000000000000099e+01 -7.267670925797961035e-01 1.707688908521102777e-01 -1.366993507878385401e+02 2.002085656472647912e+00
1.064000000000000057e+01 -7.260849045266296597e-01 1.733176841405103252e-01 -1.366610059489078708e+02 2.002085987652130861e+00
1.066000000000000014e+01 -7.253932531404641004e-01 1.758635985402230151e-01 -1.366226611099772015e+02 2.002086319523962654e+00
1.067999999999999972e+01 -7.246921518644676707e-01 1.784066142902063501e-01 -1.365843162710465322e+02 2.002086652088518548e+00
1.070000000000000107e+01 -7.239816144353082850e-01 1.809467114993217884e-01 -1.365459714321158629e+02 2.002086985346228420e+00
1.072000000000000064e+01 -7.232616548749496443e-01 1.834838701505561442e-01 -1.365076265931851935e+02 2.002087319297526591e+00
1.074000000000000021e+01 -7.225322874924519079e-01 1.860180700998337322e-01 -1.364692817542545242e+02 2.002087653942730583e+00
1.075999999999999979e+01 -7.217935268766285661e-01 1.885492910681211831e-01 -1.364309369153238549e+02 2.002087989282393288e+00
1.077999999999999936e+01 -7.210453878862777000e-01 1.910775126447737948e-01 -1.363925920763931856e+02 2.002088325316879747e+00
1.080000000000000071e+01 -7.202878856515430028e-01 1.936027142886133923e-01 -1.363542472374625163e+02 2.002088662046574541e+00
1.082000000000000028e+01 -7.195210355685333070e-01 1.961248753199822115e-01 -1.363159023985318470e+02 2.002088999471987485e+00
1.083999999999999986e+01 -7.187448532884317398e-01 1.986439749228074703e-01 -1.362775575596011493e+02 2.002089337593461860e+00
1.085999999999999943e+01 -7.179593547178988455e-01 2.011599921477114916e-01 -1.362392127206705084e+02 2.002089676411443531e+00
1.088000000000000078e+01 -7.171645560156938437e-01 2.036729059045823964e-01 -1.362008678817398390e+02 2.002090015926381916e+00
1.090000000000000036e+01 -7.163604735811974766e-01 2.061826949630916062e-01 -1.361625230428091697e+02 2.002090356138701566e+00
1.091999999999999993e+01 -7.155471240534302391e-01 2.086893379574590313e-01 -1.361241782038784720e+02 2.002090697048742651e+00
1.093999999999999950e+01 -7.147245243095414757e-01 2.111928133800842766e-01 -1.360858333649478027e+02 2.002091038657068278e+00
1.096000000000000085e+01 -7.138926914533308965e-01 2.136930995804119382e-01 -1.360474885260171618e+02 2.002091380963991973e+00
1.098000000000000043e+01 -7.130516428125801554e-01 2.161901747708639132e-01 -1.360091436870864925e+02 2.002091723970028880e+00
1.100000000000000000e+01 -7.122013959391237936e-01 2.186840170220059887e-01 -1.359707988481558232e+02 2.002092067675564024e+00
1.101999999999999957e+01 -7.113419685979507356e-01 2.211746042598220219e-01 -1.359324540092251254e+02 2.002092412081018402e+00
1.104000000000000092e+01 -7.104733787626988928e-01 2.236619142722536535e-01 -1.358941091702944561e+02 2.002092757186850314e+00
1.106000000000000050e+01 -7.095956446168953935e-01 2.261459247062666822e-01 -1.358557643313637868e+02 2.002093102993479867e+00
1.108000000000000007e+01 -7.087087845441728540e-01 2.286266130637564786e-01 -1.358174194924331459e+02 2.002093449501351596e+00
1.109999999999999964e+01 -7.078128171219386644e-01 2.311039567081140667e-01 -1.357790746535024766e+02 2.002093796710919804e+00
1.112000000000000099e+01 -7.069077611232814640e-01 2.335779328634129126e-01 -1.357407298145717789e+02 2.002094144622568628e+00
1.114000000000000057e+01 -7.059936355087435000e-01 2.360485186093043974e-01 -1.357023849756411096e+02 2.002094493236775019e+00
1.116000000000000014e+01 -7.050704594183417884e-01 2.385156908870552928e-01 -1.356640401367104403e+02 2.002094842553967524e+00
1.117999999999999972e+01 -7.041382521735936040e-01 2.409794265009181369e-01 -1.356256952977797994e+02 2.002095192574586680e+00
1.120000000000000107e+01 -7.031970332711545701e-01 2.434397021124804217e-01 -1.355873504588491016e+02 2.002095543299067693e+00
1.122000000000000064e+01 -7.022468223735151005e-01 2.458964942456891845e-01 -1.355490056199184323e+02 2.002095894727893732e+00
1.124000000000000021e+01 -7.012876393106041162e-01 2.483497792903013868e-01 -1.355106607809877630e+02 2.002096246861396089e+00
1.125999999999999979e+01 -7.003195040754524037e-01 2.507995334962151435e-01 -1.354723159420570937e+02 2.002096599700172064e+00
1.127999999999999936e+01 -6.993424368140055414e-01 2.532457329771104493e-01 -1.354339711031264244e+02 2.002096953244536959e+00
1.130000000000000071e+01 -6.983564578258101285e-01 2.556883537157194630e-01 -1.353956262641957551e+02 2.002097307494973499e+00
1.132000000000000028e+01 -6.973615875616981929e-01 2.581273715586832607e-01 -1.353572814252650858e+02 2.002097662452011484e+00
1.133999999999999986e+01 -6.963578466132432920e-01 2.605627622185777703e-01 -1.353189365863344165e+02 2.002098018115943567e+00
1.135999999999999943e+01 -6.953452557121326816e-01 2.629945012806112481e-01 -1.352805917474037471e+02 2.002098374487363497e+00
1.138000000000000078e+01 -6.943238357297042418e-01 2.654225641985199502e-01 -1.352422469084730778e+02 2.002098731566640755e+00
1.140000000000000036e+01 -6.932936076666037506e-01 2.678469262949069174e-01 -1.352039020695424085e+02 2.002099089354219874e+00
1.141999999999999993e+01 -6.922545926505700997e-01 2.702675627688738147e-01 -1.351655572306117392e+02 2.002099447850630209e+00
1.143999999999999950e+01 -6.912068119375163189e-01 2.726844486933924228e-01 -1.351272123916810699e+02 2.002099807056207048e+00
1.146000000000000085e+01 -6.901502869019405795e-01 2.750975590140450344e-01 -1.350888675527504006e+02 2.002100166971524153e+00
1.148000000000000043e+01 -6.890850390330010011e-01 2.775068685570387661e-01 -1.350505227138197313e+02 2.002100527596989199e+00
1.150000000000000000e+01 -6.880110899367105626e-01 2.799123520283781086e-01 -1.350121778748890620e+02 2.002100888933012079e+00
1.151999999999999957e+01 -6.869284613275962181e-01 2.823139840112479093e-01 -1.349738330359583927e+02 2.002101250980138580e+00
1.154000000000000092e+01 -6.858371750231038178e-01 2.847117389738466620e-01 -1.349354881970277233e+02 2.002101613738721309e+00
1.156000000000000050e+01 -6.847372529464027524e-01 2.871055912705414714e-01 -1.348971433580970540e+02 2.002101977209345129e+00
1.158000000000000007e+01 -6.836287171196862023e-01 2.894955151382631597e-01 -1.348587985191663847e+02 2.002102341392294704e+00
1.159999999999999964e+01 -6.825115896570970175e-01 2.918814847036305671e-01 -1.348204536802357154e+02 2.002102706288237055e+00
1.162000000000000099e+01 -6.813858927676037514e-01 2.942634739861145210e-01 -1.347821088413050461e+02 2.002103071897501696e+00
1.164000000000000057e+01 -6.802516487502116016e-01 2.966414568939076402e-01 -1.347437640023743768e+02 2.002103438220556253e+00
1.166000000000000014e+01 -6.791088799857405434e-01 2.990154072298902843e-01 -1.347054191634437075e+02 2.002103805257945179e+00
1.167999999999999972e+01 -6.779576089392436167e-01 3.013852986966709668e-01 -1.346670743245130382e+02 2.002104173010052612e+00
1.170000000000000107e+01 -6.767978581572424712e-01 3.037511048924474433e-01 -1.346287294855823404e+02 2.002104541477376376e+00
1.172000000000000064e+01 -6.756296502587998409e-01 3.061127993154775795e-01 -1.345903846466516711e+02 2.002104910660429393e+00
1.174000000000000021e+01 -6.744530079370123499e-01 3.084703553707173196e-01 -1.345520398077210302e+02 2.002105280559519862e+00
1.175999999999999979e+01 -6.732679539582264727e-01 3.108237463661981392e-01 -1.345136949687903609e+02 2.002105651175381862e+00
1.177999999999999936e+01 -6.720745111529152771e-01 3.131729455158101527e-01 -1.344753501298596916e+02 2.002106022508203687e+00
1.180000000000000071e+01 -6.708727024158744889e-01 3.155179259471318498e-01 -1.344370052909289939e+02 2.002106394558661240e+00
1.182000000000000028e+01 -6.696625507072214711e-01 3.178586606988084151e-01 -1.343986604519983246e+02 2.002106767327123560e+00
1.183999999999999986e+01 -6.684440790436156909e-01 3.201951227216097151e-01 -1.343603156130676837e+02 2.002107140814121333e+00
1.185999999999999943e+01 -6.672173104969147950e-01 3.225272848869618625e-01 -1.343219707741370144e+02 2.002107515020141282e+00
1.188000000000000078e+01 -6.659822681966224289e-01 3.248551199857302452e-01 -1.342836259352063450e+02 2.002107889945592856e+00
1.190000000000000036e+01 -6.647389753219704600e-01 3.271786007276686892e-01 -1.342452810962756473e+02 2.002108265590935687e+00
1.191999999999999993e+01 -6.634874550989431352e-01 3.294976997501128935e-01 -1.342069362573449780e+02 2.002108641956775070e+00
1.193999999999999950e+01 -6.622277308037350929e-01 3.318123896184576593e-01 -1.341685914184143087e+02 2.002109019043475158e+00
1.196000000000000085e+01 -6.609598257561497547e-01 3.341226428242595747e-01 -1.341302465794836678e+02 2.002109396851590617e+00
1.198000000000000043e+01 -6.596837633150531843e-01 3.364284317935513080e-01 -1.340919017405529701e+02 2.002109775381472723e+00
1.200000000000000000e+01 -6.583995668823355851e-01 3.387297288891600311e-01 -1.340535569016223008e+02 2.002110154633776951e+00
1.201999999999999957e+01 -6.571072598979816881e-01 3.410265064078432662e-01 -1.340152120626916314e+02 2.002110534609074843e+00
1.204000000000000092e+01 -6.558068658341623669e-01 3.433187365877261588e-01 -1.339768672237609621e+02 2.002110915307425909e+00
1.206000000000000050e+01 -6.544984081991696012e-01 3.456063916124571533e-01 -1.339385223848303212e+02 2.002111296729532697e+00
1.208000000000000007e+01 -6.531819105343823484e-01 3.478894436078410202e-01 -1.339001775458996235e+02 2.002111678876099088e+00
1.209999999999999964e+01 -6.518573964073368643e-01 3.501678646479849943e-01 -1.338618327069689542e+02 2.002112061747337357e+00
1.212000000000000099e+01 -6.505248894151269834e-01 3.524416267611356068e-01 -1.338234878680382849e+02 2.002112445343987357e+00
1.214000000000000057e+01 -6.491844131833384157e-01 3.547107019263157635e-01 -1.337851430291076156e+02 2.002112829666255589e+00
1.216000000000000014e+01 -6.478359913585348684e-01 3.569750620778825989e-01 -1.337467981901769463e+02 2.002113214714834388e+00
1.217999999999999972e+01 -6.464796476106825507e-01 3.592346791127493111e-01 -1.337084533512462770e+02 2.002113600490086576e+00
1.220000000000000107e+01 -6.451154056339741816e-01 3.614895248875333311e-01 -1.336701085123156076e+02 2.002113986992551720e+00
1.222000000000000064e+01 -6.437432891392284029e-01 3.637395712213712939e-01 -1.336317636733849383e+02 2.002114374222823567e+00
1.224000000000000021e+01 -6.423633218549954504e-01 3.659847899041163699e-01 -1.335934188344542690e+02 2.002114762181210317e+00
1.225999999999999979e+01 -6.409755275300467181e-01 3.682251526944563258e-01 -1.335550739955235997e+02 2.002115150868383875e+00
1.228000000000000114e+01 -6.395799299262042714e-01 3.704606313209828916e-01 -1.335167291565929304e+02 2.002115540284727047e+00
1.230000000000000071e+01 -6.381765528179164093e-01 3.726911974908788672e-01 -1.334783843176622611e+02 2.002115930430800272e+00
1.232000000000000028e+01 -6.367654199960607331e-01 3.749168228893792199e-01 -1.334400394787315918e+02 2.002116321307048086e+00
1.233999999999999986e+01 -6.353465552616912593e-01 3.771374791792401204e-01 -1.334016946398009225e+02 2.002116712914052243e+00
1.235999999999999943e+01 -6.339199824240190351e-01 3.793531380093937422e-01 -1.333633498008702531e+02 2.002117105252211093e+00
1.238000000000000078e+01 -6.324857253050810701e-01 3.815637710160100227e-01 -1.333250049619395838e+02 2.002117498322073530e+00
1.240000000000000036e+01 -6.310438077348277108e-01 3.837693498206465881e-01 -1.332866601230089145e+02 2.002117892124213760e+00
1.241999999999999993e+01 -6.295942535475933521e-01 3.859698460383533258e-01 -1.332483152840782452e+02 2.002118286658976842e+00
1.243999999999999950e+01 -6.281370865871280795e-01 3.881652312804519944e-01 -1.332099704451475759e+02 2.002118681927036903e+00
1.246000000000000085e+01 -6.266723307033377210e-01 3.903554771517598887e-01 -1.331716256062169066e+02 2.002119077928798063e+00
1.248000000000000043e+01 -6.252000097474714746e-01 3.925405552576789470e-01 -1.331332807672862089e+02 2.002119474664779020e+00
1.250000000000000000e+01 -6.237201475770014492e-01 3.947204372086600688e-01 -1.330949359283555680e+02 2.002119872135569079e+00
1.251999999999999957e+01 -6.222327680542011352e-01 3.968950946169646499e-01 -1.330565910894248987e+02 2.002120270341497754e+00
1.254000000000000092e+01 -6.207378950403953377e-01 3.990644991023619692e-01 -1.330182462504942293e+02 2.002120669283287135e+00
1.256000000000000050e+01 -6.192355524002003397e-01 4.012286222981026329e-01 -1.329799014115635600e+02 2.002121068961281836e+00
1.258000000000000007e+01 -6.177257640019770957e-01 4.033874358477161359e-01 -1.329415565726328623e+02 2.002121469376139551e+00
1.259999999999999964e+01 -6.162085537115826739e-01 4.055409114090577360e-01 -1.329032117337021930e+02 2.002121870528265291e+00
1.262000000000000099e+01 -6.146839453955561527e-01 4.076890206614834367e-01 -1.328648668947715521e+02 2.002122272418160875e+00
1.264000000000000057e+01 -6.131519629233370683e-01 4.098317353031721844e-01 -1.328265220558408828e+02 2.002122675046485778e+00
1.266000000000000014e+01 -6.116126301610014249e-01 4.119690270534057674e-01 -1.327881772169102135e+02 2.002123078413566404e+00
1.267999999999999972e+01 -6.100659709730842373e-01 4.141008676605338890e-01 -1.327498323779795157e+02 2.002123482520056896e+00
1.270000000000000107e+01 -6.085120092263157643e-01 4.162272289002554859e-01 -1.327114875390488464e+02 2.002123887366459964e+00
1.272000000000000064e+01 -6.069507687838391341e-01 4.183480825761631272e-01 -1.326731427001182055e+02 2.002124292953213924e+00
1.274000000000000021e+01 -6.053822735054881221e-01 4.204634005280203368e-01 -1.326347978611875362e+02 2.002124699280923625e+00
1.275999999999999979e+01 -6.038065472526760180e-01 4.225731546313469256e-01 -1.325964530222568385e+02 2.002125106350093997e+00
1.278000000000000114e+01 -6.022236138835544983e-01 4.246773167964014162e-01 -1.325581081833261692e+02 2.002125514161178010e+00
1.280000000000000071e+01 -6.006334972517118898e-01 4.267758589762656318e-01 -1.325197633443954999e+02 2.002125922714829365e+00
1.282000000000000028e+01 -5.990362212117653629e-01 4.288687531679607479e-01 -1.324814185054648306e+02 2.002126332011459287e+00
1.283999999999999986e+01 -5.974318096158484082e-01 4.309559714101673378e-01 -1.324430736665341897e+02 2.002126742051675734e+00
1.285999999999999943e+01 -5.958202863108376102e-01 4.330374857906269526e-01 -1.324047288276034919e+02 2.002127152835954327e+00
1.288000000000000078e+01 -5.942016751441523414e-01 4.351132684488790980e-01 -1.323663839886728226e+02 2.002127564364818202e+00
1.290000000000000036e+01 -5.925759999618493978e-01 4.371832915731213021e-01 -1.323280391497421533e+02 2.002127976638841123e+00
1.291999999999999993e+01 -5.909432846046238641e-01 4.392475274064936985e-01 -1.322896943108114840e+02 2.002128389658525354e+00
1.293999999999999950e+01 -5.893035529133161532e-01 4.413059482513777554e-01 -1.322513494718808431e+02 2.002128803424409575e+00
1.296000000000000085e+01 -5.876568287287621262e-01 4.433585264658613245e-01 -1.322130046329501454e+02 2.002129217937075101e+00
1.298000000000000043e+01 -5.860031358869217666e-01 4.454052344685686671e-01 -1.321746597940194761e+02 2.002129633196940706e+00
1.300000000000000000e+01 -5.843424982236326004e-01 4.474460447443267541e-01 -1.321363149550888068e+02 2.002130049204637441e+00
1.301999999999999957e+01 -5.826749395762220729e-01 4.494809298407216880e-01 -1.320979701161581374e+02 2.002130465960676009e+00
1.304000000000000092e+01 -5.810004837781982401e-01 4.515098623712546777e-01 -1.320596252772274681e+02 2.002130883465568001e+00
1.306000000000000050e+01 -5.793191546628629895e-01 4.535328150220590548e-01 -1.320212804382967988e+02 2.002131301719898726e+00
1.308000000000000007e+01 -5.776309760665512272e-01 4.555497605490194668e-01 -1.319829355993661295e+02 2.002131720724202868e+00
1.309999999999999964e+01 -5.759359718233608705e-01 4.575606717791724232e-01 -1.319445907604354602e+02 2.002132140478970701e+00
1.312000000000000099e+01 -5.742341657673477595e-01 4.595655216180628555e-01 -1.319062459215047909e+02 2.002132560984829723e+00
1.314000000000000057e+01 -5.725255817371236455e-01 4.615642830478363656e-01 -1.318679010825741216e+02 2.002132982242212922e+00
1.316000000000000014e+01 -5.708102435711005507e-01 4.635569291269473480e-01 -1.318295562436434523e+02 2.002133404251739357e+00
1.317999999999999972e+01 -5.690881751081221518e-01 4.655434329976870234e-01 -1.317912114047127830e+02 2.002133827013973466e+00
1.320000000000000107e+01 -5.673594001930462039e-01 4.675237678855654888e-01 -1.317528665657821136e+02 2.002134250529386428e+00
1.322000000000000064e+01 -5.656239426729378073e-01 4.694979070975263125e-01 -1.317145217268514443e+02 2.002134674798583092e+00
1.324000000000000021e+01 -5.638818263961308253e-01 4.714658240291593749e-01 -1.316761768879207750e+02 2.002135099822087927e+00
1.325999999999999979e+01 -5.621330752183472113e-01 4.734274921655696744e-01 -1.316378320489900773e+02 2.002135525600488020e+00
1.328000000000000114e+01 -5.603777130001927897e-01 4.753828850784178606e-01 -1.315994872100594364e+02 2.002135952134282526e+00
1.330000000000000071e+01 -5.586157636047833774e-01 4.773319764323539216e-01 -1.315611423711287671e+02 2.002136379424058976e+00
1.332000000000000028e+01 -5.568472509039149587e-01 4.792747399874326963e-01 -1.315227975321980978e+02 2.002136807470356494e+00
1.333999999999999986e+01 -5.550721987771111143e-01 4.812111495953861895e-01 -1.314844526932674285e+02 2.002137236273711540e+00
1.335999999999999943e+01 -5.532906311080721951e-01 4.831411792048805331e-01 -1.314461078543367307e+02 2.002137665834732072e+00
1.338000000000000078e+01 -5.515025717904168401e-01 4.850648028653994359e-01 -1.314077630154060898e+02 2.002138096153934121e+00
1.340000000000000036e+01 -5.497080447283956284e-01 4.869819947232115198e-01 -1.313694181764754205e+02 2.002138527231895004e+00
1.341999999999999993e+01 -5.479070738325277912e-01 4.888927290251429691e-01 -1.313310733375447512e+02 2.002138959069167168e+00
1.343999999999999950e+01 -5.460996830244794209e-01 4.907969801237178631e-01 -1.312927284986140819e+02 2.002139391666268420e+00
1.346000000000000085e+01 -5.442858962394215849e-01 4.926947224732970976e-01 -1.312543836596833842e+02 2.002139825023908859e+00
1.348000000000000043e+01 -5.424657374212863425e-01 4.945859306321858107e-01 -1.312160388207527149e+02 2.002140259142458856e+00
1.350000000000000000e+01 -5.406392305264271503e-01 4.964705792687043040e-01 -1.311776939818220740e+02 2.002140694022556122e+00
1.351999999999999957e+01 -5.388063995274627871e-01 4.983486431579489118e-01 -1.311393491428914047e+02 2.002141129664841035e+00
1.354000000000000092e+01 -5.369672684086205239e-01 5.002200971821881836e-01 -1.311010043039607069e+02 2.002141566069757683e+00
1.356000000000000050e+01 -5.351218611679334769e-01 5.020849163374547786e-01 -1.310626594650300376e+02 2.002142003237940227e+00
1.358000000000000007e+01 -5.332702018222867935e-01 5.039430757313116960e-01 -1.310243146260993683e+02 2.002142441169962428e+00
1.359999999999999964e+01 -5.314123144033051638e-01 5.057945505816292542e-01 -1.309859697871687274e+02 2.002142879866345648e+00
1.362000000000000099e+01 -5.295482229579753231e-01 5.076393162232404332e-01 -1.309476249482380581e+02 2.002143319327774229e+00
1.364000000000000057e+01 -5.276779515545173549e-01 5.094773481070039578e-01 -1.309092801093073604e+02 2.002143759554659397e+00
1.366000000000000014e+01 -5.258015242792233312e-01 5.113086217971820613e-01 -1.308709352703766911e+02 2.002144200547703701e+00
1.367999999999999972e+01 -5.239189652355247251e-01 5.131331129776888211e-01 -1.308325904314460217e+02 2.002144642307431610e+00
1.370000000000000107e+01 -5.220302985502456306e-01 5.149507974526165155e-01 -1.307942455925153524e+02 2.002145084834390243e+00
1.372000000000000064e+01 -5.201355483717211570e-01 5.167616511425492387e-01 -1.307559007535847115e+02 2.002145528129245733e+00
1.374000000000000021e+01 -5.182347388674705124e-01 5.185656500899705756e-01 -1.307175559146540138e+02 2.002145972192459933e+00
1.375999999999999979e+01 -5.163278942303570762e-01 5.203627704612838745e-01 -1.306792110757233445e+02 2.002146417024708747e+00
1.378000000000000114e+01 -5.144150386782003759e-01 5.221529885424703865e-01 -1.306408662367926752e+02 2.002146862626533519e+00
1.380000000000000071e+01 -5.124961964503309542e-01 5.239362807432872415e-01 -1.306025213978620059e+02 2.002147308998483588e+00
1.382000000000000028e+01 -5.105713918132011031e-01 5.257126236006844922e-01 -1.305641765589313366e+02 2.002147756141217982e+00
1.383999999999999986e+01 -5.086406490615781317e-01 5.274819937742653009e-01 -1.305258317200006672e+02 2.002148204055238523e+00
1.385999999999999943e+01 -5.067039925143509427e-01 5.292443680490015456e-01 -1.304874868810699979e+02 2.002148652741213120e+00
1.388000000000000078e+01 -5.047614465191824218e-01 5.309997233398178196e-01 -1.304491420421393286e+02 2.002149102199615172e+00
1.390000000000000036e+01 -5.028130354552367010e-01 5.327480366873190709e-01 -1.304107972032086593e+02 2.002149552431094826e+00
1.391999999999999993e+01 -5.008587837286694322e-01 5.344892852588769561e-01 -1.303724523642779900e+02 2.002150003436344416e+00
1.393999999999999950e+01 -4.988987157759998126e-01 5.362234463540468399e-01 -1.303341075253473207e+02 2.002150455215757852e+00
1.396000000000000085e+01 -4.969328560681927076e-01 5.379504974009894358e-01 -1.302957626864166514e+02 2.002150907770114063e+00
1.398000000000000043e+01 -4.949612291062874814e-01 5.396704159559135849e-01 -1.302574178474859821e+02 2.002151361099865579e+00
1.400000000000000000e+01 -4.929838594232796578e-01 5.413831797089199149e-01 -1.302190730085553128e+02 2.002151815205617691e+00
1.401999999999999957e+01 -4.910007715892644731e-01 5.430887664814756377e-01 -1.301807281696246434e+02 2.002152270088063624e+00
1.404000000000000092e+01 -4.890119902076426883e-01 5.447871542243313270e-01 -1.301423833306939741e+02 2.002152725747693651e+00
1.406000000000000050e+01 -4.870175399154308415e-01 5.464783210233423727e-01 -1.301040384917633048e+02 2.002153182185167246e+00
1.408000000000000007e+01 -4.850174453890840898e-01 5.481622450982561734e-01 -1.300656936528326355e+02 2.002153639401071938e+00
1.409999999999999964e+01 -4.830117313416628644e-01 5.498389047993434975e-01 -1.300273488139019662e+02 2.002154097395973498e+00
1.412000000000000099e+01 -4.810004225216230056e-01 5.515082786127497583e-01 -1.299890039749712969e+02 2.002154556170553601e+00
1.414000000000000057e+01 -4.789835437188811329e-01 5.531703451607332678e-01 -1.299506591360405992e+02 2.002155015725279874e+00
1.416000000000000014e+01 -4.769611197632415145e-01 5.548250831973524644e-01 -1.299123142971099583e+02 2.002155476060887729e+00
1.417999999999999972e+01 -4.749331755218449969e-01 5.564724716129354487e-01 -1.298739694581792889e+02 2.002155937177926504e+00
1.420000000000000107e+01 -4.728997359050190474e-01 5.581124894357755162e-01 -1.298356246192486196e+02 2.002156399076949533e+00
1.422000000000000064e+01 -4.708608258661514667e-01 5.597451158272894745e-01 -1.297972797803179503e+02 2.002156861758712658e+00
1.424000000000000021e+01 -4.688164703980904902e-01 5.613703300852654898e-01 -1.297589349413872526e+02 2.002157325223655082e+00
1.425999999999999979e+01 -4.667666945383444066e-01 5.629881116468933300e-01 -1.297205901024566117e+02 2.002157789472459370e+00
1.428000000000000114e+01 -4.647115233704613990e-01 5.645984400838401918e-01 -1.296822452635259424e+02 2.002158254505783663e+00
1.430000000000000071e+01 -4.626509820197571288e-01 5.662012951040403808e-01 -1.296439004245952731e+02 2.002158720324081820e+00
1.432000000000000028e+01 -4.605850956574825683e-01 5.677966565558174583e-01 -1.296055555856645753e+02 2.002159186928207824e+00
1.433999999999999986e+01 -4.585138895036395268e-01 5.693845044233265540e-01 -1.295672107467339060e+02 2.002159654318560911e+00
1.435999999999999943e+01 -4.564373888224646514e-01 5.709648188267664182e-01 -1.295288659078032367e+02 2.002160122495850736e+00
1.438000000000000078e+01 -4.543556189252777044e-01 5.725375800272545224e-01 -1.294905210688725958e+02 2.002160591460710126e+00
1.440000000000000036e+01 -4.522686051745344327e-01 5.741027684230420869e-01 -1.294521762299419265e+02 2.002161061213664883e+00
1.441999999999999993e+01 -4.501763729795095204e-01 5.756603645481632725e-01 -1.294138313910112288e+02 2.002161531755438428e+00
1.443999999999999950e+01 -4.480789477976472868e-01 5.772103490776551160e-01 -1.293754865520805595e+02 2.002162003086646269e+00
1.446000000000000085e+01 -4.459763551395523606e-01 5.787527028248760086e-01 -1.293371417131498902e+02 2.002162475207769798e+00
1.448000000000000043e+01 -4.438686205652902506e-01 5.802874067387350232e-01 -1.292987968742192493e+02 2.002162948119630581e+00
1.450000000000000000e+01 -4.417557696841883375e-01 5.818144419088209229e-01 -1.292604520352885800e+02 2.002163421822699352e+00
1.451999999999999957e+01 -4.396378281603802174e-01 5.833337895640525739e-01 -1.292221071963578822e+02 2.002163896317659120e+00
1.454000000000000092e+01 -4.375148217100872094e-01 5.848454310687419833e-01 -1.291837623574272129e+02 2.002164371605155146e+00
1.456000000000000050e+01 -4.353867760999483028e-01 5.863493479272036124e-01 -1.291454175184965436e+02 2.002164847685774074e+00
1.458000000000000007e+01 -4.332537171526870123e-01 5.878455217838481905e-01 -1.291070726795658743e+02 2.002165324560163384e+00
1.459999999999999964e+01 -4.311156707456429982e-01 5.893339344184294060e-01 -1.290687278406352050e+02 2.002165802228953684e+00
1.462000000000000099e+01 -4.289726628078331938e-01 5.908145677497430581e-01 -1.290303830017045357e+02 2.002166280692781797e+00
1.464000000000000057e+01 -4.268247193253019156e-01 5.922874038371441774e-01 -1.289920381627738664e+02 2.002166759952303199e+00
1.466000000000000014e+01 -4.246718663410612993e-01 5.937524248753917044e-01 -1.289536933238431970e+02 2.002167240008080107e+00
1.467999999999999972e+01 -4.225141299511857573e-01 5.952096131971288395e-01 -1.289153484849125277e+02 2.002167720860786204e+00
1.470000000000000107e+01 -4.203515363094312840e-01 5.966589512756781399e-01 -1.288770036459818584e+02 2.002168202511082296e+00
1.472000000000000064e+01 -4.181841116286197924e-01 5.981004217199199502e-01 -1.288386588070511891e+02 2.002168684959611866e+00
1.474000000000000021e+01 -4.160118821761492613e-01 5.995340072753467808e-01 -1.288003139681205198e+02 2.002169168206924699e+00
1.475999999999999979e+01 -4.138348742775319611e-01 6.009596908278804772e-01 -1.287619691291898505e+02 2.002169652253750876e+00
1.478000000000000114e+01 -4.116531143191260456e-01 6.023774553992153891e-01 -1.287236242902591812e+02 2.002170137100694802e+00
1.480000000000000071e+01 -4.094666287434837737e-01 6.037872841463578499e-01 -1.286852794513285119e+02 2.002170622748446149e+00
1.482000000000000028e+01 -4.072754440515520824e-01 6.051891603661204710e-01 -1.286469346123978426e+02 2.002171109197573351e+00
1.483999999999999986e+01 -4.050795868065427130e-01 6.065830674913106346e-01 -1.286085897734671732e+02 2.002171596448735436e+00
1.485999999999999943e+01 -4.028790836295472189e-01 6.079689890887942649e-01 -1.285702449345365039e+02 2.002172084502669147e+00
1.488000000000000078e+01 -4.006739612002508943e-01 6.093469088642639031e-01 -1.285319000956058346e+02 2.002172573359912278e+00
1.490000000000000036e+01 -3.984642462616314607e-01 6.107168106595772805e-01 -1.284935552566751653e+02 2.002173063021136290e+00
1.491999999999999993e+01 -3.962499656162442041e-01 6.120786784495069188e-01 -1.284552104177444960e+02 2.002173553487028190e+00
1.493999999999999950e+01 -3.940311461254270564e-01 6.134324963463552161e-01 -1.284168655788138267e+02 2.002174044758223026e+00
1.496000000000000085e+01 -3.918078147144432588e-01 6.147782485986424961e-01 -1.283785207398831574e+02 2.002174536835369167e+00
1.498000000000000043e+01 -3.895799983697719182e-01 6.161159195868123328e-01 -1.283401759009524881e+02 2.002175029719143851e+00
1.500000000000000000e+01 -3.873477241369103763e-01 6.174454938272813109e-01 -1.283018310620218188e+02 2.002175523410172797e+00
1.501999999999999957e+01 -3.851110191255399107e-01 6.187669559725573754e-01 -1.282634862230911210e+02 2.002176017909112371e+00
1.504000000000000092e+01 -3.828699105080640708e-01 6.200802908062551522e-01 -1.282251413841604801e+02 2.002176513216633147e+00
1.506000000000000050e+01 -3.806244255162251622e-01 6.213854832462176736e-01 -1.281867965452298108e+02 2.002177009333433233e+00
1.508000000000000007e+01 -3.783745914458717108e-01 6.226825183460192870e-01 -1.281484517062991415e+02 2.002177506260022888e+00
1.509999999999999964e+01 -3.761204356568771945e-01 6.239713812896988676e-01 -1.281101068673684438e+02 2.002178003997286293e+00
1.512000000000000099e+01 -3.738619855688841143e-01 6.252520573936710679e-01 -1.280717620284377745e+02 2.002178502545728822e+00
1.514000000000000057e+01 -3.715992686652820343e-01 6.265245321094505826e-01 -1.280334171895071336e+02 2.002179001906022826e+00
1.516000000000000014e+01 -3.693323124945149805e-01 6.277887910185284692e-01 -1.279950723505764500e+02 2.002179502078961892e+00
1.517999999999999972e+01 -3.670611446653365695e-01 6.290448198328936202e-01 -1.279567275116457807e+02 2.002180003065063385e+00
1.520000000000000107e+01 -3.647857928496769375e-01 6.302926043987081561e-01 -1.279183826727151114e+02 2.002180504865062272e+00
1.522000000000000064e+01 -3.625062847852243419e-01 6.315321306917383026e-01 -1.278800378337844279e+02 2.002181007479640229e+00
1.524000000000000021e+01 -3.602226482706077371e-01 6.327633848164248009e-01 -1.278416929948537586e+02 2.002181510909438966e+00
1.525999999999999979e+01 -3.579349111669230532e-01 6.339863530101602640e-01 -1.278033481559231035e+02 2.002182015155155259e+00
1.528000000000000114e+01 -3.556431014013635150e-01 6.352010216396302145e-01 -1.277650033169924342e+02 2.002182520217456130e+00
1.530000000000000071e+01 -3.533472469627471635e-01 6.364073771984951611e-01 -1.277266584780617649e+02 2.002183026096986396e+00
1.532000000000000028e+01 -3.510473759015859674e-01 6.376054063118707926e-01 -1.276883136391310813e+02 2.002183532794453491e+00
1.533999999999999986e+01 -3.487435163344480005e-01 6.387950957338546232e-01 -1.276499688002004120e+02 2.002184040310555080e+00
1.535999999999999943e+01 -3.464356964402078298e-01 6.399764323439982583e-01 -1.276116239612697569e+02 2.002184548645921325e+00
1.538000000000000078e+01 -3.441239444586643992e-01 6.411494031515763137e-01 -1.275732791223390876e+02 2.002185057801266321e+00
1.540000000000000036e+01 -3.418082886952556465e-01 6.423139952944698639e-01 -1.275349342834084183e+02 2.002185567777304165e+00
1.541999999999999993e+01 -3.394887575183427320e-01 6.434701960347091187e-01 -1.274965894444777348e+02 2.002186078574620609e+00
1.543999999999999950e+01 -3.371653793565014823e-01 6.446179927621350503e-01 -1.274582446055470655e+02 2.002186590194014570e+00
1.546000000000000085e+01 -3.348381827031776115e-01 6.457573729946929353e-01 -1.274198997666163962e+02 2.002187102636105998e+00
1.548000000000000043e+01 -3.325071961152231137e-01 6.468883243734029342e-01 -1.273815549276857411e+02 2.002187615901547701e+00
1.550000000000000000e+01 -3.301724482090958590e-01 6.480108346650762519e-01 -1.273432100887550718e+02 2.002188129991151921e+00
1.551999999999999957e+01 -3.278339676650489642e-01 6.491248917639487193e-01 -1.273048652498243882e+02 2.002188644905472437e+00
1.554000000000000092e+01 -3.254917832270221578e-01 6.502304836864803983e-01 -1.272665204108937189e+02 2.002189160645261978e+00
1.556000000000000050e+01 -3.231459236980716021e-01 6.513275985728698148e-01 -1.272281755719630496e+02 2.002189677211247076e+00
1.558000000000000007e+01 -3.207964179437287622e-01 6.524162246898449480e-01 -1.271898307330323661e+02 2.002190194604051676e+00
1.559999999999999964e+01 -3.184432948932324758e-01 6.534963504257060851e-01 -1.271514858941017110e+02 2.002190712824466257e+00
1.562000000000000099e+01 -3.160865835345699204e-01 6.545679642904854711e-01 -1.271131410551710417e+02 2.002191231873079236e+00
1.564000000000000057e+01 -3.137263129167066622e-01 6.556310549196151527e-01 -1.270747962162403724e+02 2.002191751750663773e+00
1.566000000000000014e+01 -3.113625121520265382e-01 6.566856110696006610e-01 -1.270364513773096888e+02 2.002192272457927746e+00
1.567999999999999972e+01 -3.089952104113944387e-01 6.577316216167921059e-01 -1.269981065383790195e+02 2.002192793995456466e+00
1.570000000000000107e+01 -3.066244369250587520e-01 6.587690755615768223e-01 -1.269597616994483644e+02 2.002193316364112796e+00
1.572000000000000064e+01 -3.042502209860591944e-01 6.597979620250152832e-01 -1.269214168605176951e+02 2.002193839564545996e+00
1.574000000000000021e+01 -3.018725919457102558e-01 6.608182702463055724e-01 -1.268830720215870258e+02 2.002194363597329829e+00
1.575999999999999979e+01 -2.994915792130881105e-01 6.618299895871064820e-01 -1.268447271826563423e+02 2.002194888463391109e+00
1.578000000000000114e+01 -2.971072122590853737e-01 6.628331095293841235e-01 -1.268063823437256730e+02 2.002195414163278286e+00
1.580000000000000071e+01 -2.947195206126734246e-01 6.638276196717656230e-01 -1.267680375047950037e+02 2.002195940697767629e+00
1.582000000000000028e+01 -2.923285338590031479e-01 6.648135097335887700e-01 -1.267296926658643486e+02 2.002196468067576340e+00
1.583999999999999986e+01 -2.899342816437291970e-01 6.657907695541008808e-01 -1.266913478269336792e+02 2.002196996273361673e+00
1.586000000000000121e+01 -2.875367936703374094e-01 6.667593890879912610e-01 -1.266530029880029957e+02 2.002197525315879467e+00
1.588000000000000078e+01 -2.851360996970052075e-01 6.677193584087927070e-01 -1.266146581490723264e+02 2.002198055195854032e+00
1.590000000000000036e+01 -2.827322295407942998e-01 6.686706677094574891e-01 -1.265763133101416571e+02 2.002198585913936402e+00
1.591999999999999993e+01 -2.803252130762325378e-01 6.696133072974254086e-01 -1.265379684712110020e+02 2.002199117470964129e+00
1.593999999999999950e+01 -2.779150802311817214e-01 6.705472675970619578e-01 -1.264996236322803185e+02 2.002199649867543840e+00
1.596000000000000085e+01 -2.755018609905108273e-01 6.714725391515212749e-01 -1.264612787933496492e+02 2.002200183104406062e+00
1.598000000000000043e+01 -2.730855853960104662e-01 6.723891126177423683e-01 -1.264229339544189799e+02 2.002200717182367029e+00
1.600000000000000000e+01 -2.706662835415953872e-01 6.732969787676927886e-01 -1.263845891154882963e+02 2.002201252102037365e+00
1.601999999999999957e+01 -2.682439855761146741e-01 6.741961284913196017e-01 -1.263462442765576270e+02 2.002201787864183569e+00
1.603999999999999915e+01 -2.658187217045608342e-01 6.750865527918737952e-01 -1.263078994376269719e+02 2.002202324469554373e+00
1.605999999999999872e+01 -2.633905221829863086e-01 6.759682427858325626e-01 -1.262695545986963026e+02 2.002202861918848775e+00
1.608000000000000185e+01 -2.609594173201806311e-01 6.768411897066470839e-01 -1.262312097597656333e+02 2.002203400212826612e+00
1.610000000000000142e+01 -2.585254374800222688e-01 6.777053849007625974e-01 -1.261928649208349498e+02 2.002203939352177109e+00
1.612000000000000099e+01 -2.560886130765084867e-01 6.785608198262103041e-01 -1.261545200819042805e+02 2.002204479337630794e+00
1.614000000000000057e+01 -2.536489745741271618e-01 6.794074860567965723e-01 -1.261161752429736254e+02 2.002205020169975924e+00
1.616000000000000014e+01 -2.512065524911014647e-01 6.802453752791244312e-01 -1.260778304040429560e+02 2.002205561849880855e+00
1.617999999999999972e+01 -2.487613773949151896e-01 6.810744792899579014e-01 -1.260394855651122867e+02 2.002206104378115192e+00
1.619999999999999929e+01 -2.463134799013173837e-01 6.818947900004661555e-01 -1.260011407261816032e+02 2.002206647755393920e+00
1.621999999999999886e+01 -2.438628906781351580e-01 6.827062994344659241e-01 -1.259627958872509339e+02 2.002207191982486645e+00
1.624000000000000199e+01 -2.414096404416299912e-01 6.835089997247656424e-01 -1.259244510483202646e+02 2.002207737060134551e+00
1.626000000000000156e+01 -2.389537599541875224e-01 6.843028831170755444e-01 -1.258861062093896095e+02 2.002208282989005550e+00
1.628000000000000114e+01 -2.364952800283242618e-01 6.850879419695855566e-01 -1.258477613704589402e+02 2.002208829769955845e+00
1.630000000000000071e+01 -2.340342315241358273e-01 6.858641687485861338e-01 -1.258094165315282567e+02 2.002209377403640911e+00
1.632000000000000028e+01 -2.315706453458357406e-01 6.866315560316873512e-01 -1.257710716925975873e+02 2.002209925890806375e+00
1.633999999999999986e+01 -2.291045524455665450e-01 6.873900965087335058e-01 -1.257327268536669180e+02 2.002210475232287124e+00
1.635999999999999943e+01 -2.266359838221028156e-01 6.881397829770556918e-01 -1.256943820147362629e+02 2.002211025428705327e+00
1.637999999999999901e+01 -2.241649705164973361e-01 6.888806083437072347e-01 -1.256560371758055794e+02 2.002211576480902089e+00
1.639999999999999858e+01 -2.216915436153255592e-01 6.896125656276029803e-01 -1.256176923368749101e+02 2.002212128389664336e+00
1.642000000000000171e+01 -2.192157342506965978e-01 6.903356479547900770e-01 -1.255793474979442408e+02 2.002212681155552954e+00
1.644000000000000128e+01 -2.167375735953380456e-01 6.910498485594946949e-01 -1.255410026590135573e+02 2.002213234779506301e+00
1.646000000000000085e+01 -2.142570928649534523e-01 6.917551607872696184e-01 -1.255026578200828880e+02 2.002213789262251353e+00
1.648000000000000043e+01 -2.117743233194799013e-01 6.924515780906662643e-01 -1.254643129811522329e+02 2.002214344604500873e+00
1.650000000000000000e+01 -2.092892962579862293e-01 6.931390940289937630e-01 -1.254259681422215635e+02 2.002214900806996933e+00
1.651999999999999957e+01 -2.068020430198995729e-01 6.938177022721793152e-01 -1.253876233032908942e+02 2.002215457870554438e+00
1.653999999999999915e+01 -2.043125949873420832e-01 6.944873965971849472e-01 -1.253492784643602107e+02 2.002216015795872384e+00
1.655999999999999872e+01 -2.018209835802287910e-01 6.951481708864871711e-01 -1.253109336254295414e+02 2.002216574583750575e+00
1.658000000000000185e+01 -1.993272402562163981e-01 6.958000191322963879e-01 -1.252725887864988863e+02 2.002217134235007467e+00
1.660000000000000142e+01 -1.968313965138600297e-01 6.964429354340032630e-01 -1.252342439475682170e+02 2.002217694750290988e+00
1.662000000000000099e+01 -1.943334838882754267e-01 6.970769139955038662e-01 -1.251958991086375477e+02 2.002218256130446683e+00
1.664000000000000057e+01 -1.918335339497725667e-01 6.977019491293936504e-01 -1.251575542697068641e+02 2.002218818376236609e+00
1.666000000000000014e+01 -1.893315783075033842e-01 6.983180352556334070e-01 -1.251192094307761948e+02 2.002219381488365091e+00
1.667999999999999972e+01 -1.868276486060020947e-01 6.989251668979407084e-01 -1.250808645918455255e+02 2.002219945467702100e+00
1.669999999999999929e+01 -1.843217765225778071e-01 6.995233386875877590e-01 -1.250425197529148704e+02 2.002220510314970170e+00
1.671999999999999886e+01 -1.818139937710835929e-01 7.001125453633746387e-01 -1.250041749139841869e+02 2.002221076030908264e+00
1.674000000000000199e+01 -1.793043320995693912e-01 7.006927817673868075e-01 -1.249658300750535176e+02 2.002221642616365038e+00
1.676000000000000156e+01 -1.767928232866128324e-01 7.012640428480600985e-01 -1.249274852361228483e+02 2.002222210072065689e+00
1.678000000000000114e+01 -1.742794991448332054e-01 7.018263236614399325e-01 -1.248891403971921648e+02 2.002222778398781600e+00
1.680000000000000071e+01 -1.717643915197936966e-01 7.023796193666567156e-01 -1.248507955582615239e+02 2.002223347597340553e+00
1.682000000000000028e+01 -1.692475322855371556e-01 7.029239252279877448e-01 -1.248124507193308403e+02 2.002223917668450870e+00
1.683999999999999986e+01 -1.667289533474922703e-01 7.034592366172724986e-01 -1.247741058804001710e+02 2.002224488612966091e+00
1.685999999999999943e+01 -1.642086866426536174e-01 7.039855490094840684e-01 -1.247357610414695017e+02 2.002225060431653159e+00
1.687999999999999901e+01 -1.616867641346550477e-01 7.045028579836077887e-01 -1.246974162025388182e+02 2.002225633125260362e+00
1.689999999999999858e+01 -1.591632178157695310e-01 7.050111592259825644e-01 -1.246590713636081489e+02 2.002226206694640798e+00
1.692000000000000171e+01 -1.566380797082858878e-01 7.055104485263336001e-01 -1.246207265246774938e+02 2.002226781140523215e+00
1.694000000000000128e+01 -1.541113818594885554e-01 7.060007217773935917e-01 -1.245823816857468245e+02 2.002227356463675889e+00
1.696000000000000085e+01 -1.515831563425311668e-01 7.064819749788676662e-01 -1.245440368468161552e+02 2.002227932664998544e+00
1.698000000000000043e+01 -1.490534352588269440e-01 7.069542042342529253e-01 -1.245056920078854716e+02 2.002228509745189733e+00
1.700000000000000000e+01 -1.465222507333088509e-01 7.074174057492320644e-01 -1.244673471689548023e+02 2.002229087705049704e+00
1.701999999999999957e+01 -1.439896349140557530e-01 7.078715758359107602e-01 -1.244290023300241472e+02 2.002229666545479514e+00
1.703999999999999915e+01 -1.414556199754271049e-01 7.083167109106807136e-01 -1.243906574910934779e+02 2.002230246267123093e+00
1.705999999999999872e+01 -1.389202381139493792e-01 7.087528074915264709e-01 -1.243523126521628086e+02 2.002230826870873504e+00
1.708000000000000185e+01 -1.363835215466812911e-01 7.091798622021610043e-01 -1.243139678132321251e+02 2.002231408357512343e+00
1.710000000000000142e+01 -1.338455025147634037e-01 7.095978717710986761e-01 -1.242756229743014558e+02 2.002231990727813216e+00
1.712000000000000099e+01 -1.313062132802199078e-01 7.100068330281075202e-01 -1.242372781353707865e+02 2.002232573982634989e+00
1.714000000000000057e+01 -1.287656861231555039e-01 7.104067429078865237e-01 -1.241989332964401314e+02 2.002233158122752599e+00
1.716000000000000014e+01 -1.262239533453574925e-01 7.107975984504103506e-01 -1.241605884575094478e+02 2.002233743148940093e+00
1.717999999999999972e+01 -1.236810472682233486e-01 7.111793967968302876e-01 -1.241222436185787785e+02 2.002234329062079876e+00
1.719999999999999929e+01 -1.211370002289818559e-01 7.115521351923762561e-01 -1.240838987796481092e+02 2.002234915862926901e+00
1.721999999999999886e+01 -1.185918445839822671e-01 7.119158109879303309e-01 -1.240455539407174257e+02 2.002235503552299622e+00
1.724000000000000199e+01 -1.160456127078584587e-01 7.122704216357266249e-01 -1.240072091017867848e+02 2.002236092131024936e+00
1.726000000000000156e+01 -1.134983369890494725e-01 7.126159646912323398e-01 -1.239688642628561013e+02 2.002236681599862234e+00
1.728000000000000114e+01 -1.109500498324420409e-01 7.129524378158021980e-01 -1.239305194239254320e+02 2.002237271959746767e+00
1.730000000000000071e+01 -1.084007836597765950e-01 7.132798387725424183e-01 -1.238921745849947627e+02 2.002237863211368207e+00
1.732000000000000028e+01 -1.058505709047982690e-01 7.135981654270140417e-01 -1.238538297460640791e+02 2.002238455355614732e+00
1.733999999999999986e+01 -1.032994440149763021e-01 7.139074157507291352e-01 -1.238154849071334098e+02 2.002239048393344323e+00
1.735999999999999943e+01 -1.007474354530516619e-01 7.142075878175297987e-01 -1.237771400682027547e+02 2.002239642325267965e+00
1.737999999999999901e+01 -9.819457769218056797e-02 7.144986798030642516e-01 -1.237387952292720854e+02 2.002240237152280056e+00
1.740000000000000213e+01 -9.564090321653506699e-02 7.147806899888158316e-01 -1.237004503903414161e+02 2.002240832875219034e+00
1.742000000000000171e+01 -9.308644452379501166e-02 7.150536167592977943e-01 -1.236621055514107326e+02 2.002241429494847846e+00
1.744000000000000128e+01 -9.053123412064334463e-02 7.153174586003554491e-01 -1.236237607124800633e+02 2.002242027012013814e+00
1.746000000000000085e+01 -8.797530452215134023e-02 7.155722141033818984e-01 -1.235854158735494082e+02 2.002242625427650857e+00
1.748000000000000043e+01 -8.541868825493903472e-02 7.158178819635631074e-01 -1.235470710346187388e+02 2.002243224742435768e+00
1.750000000000000000e+01 -8.286141785334862064e-02 7.160544609771567481e-01 -1.235087261956880553e+02 2.002243824957308682e+00
1.751999999999999957e+01 -8.030352585762134954e-02 7.162819500455327448e-01 -1.234703813567573860e+02 2.002244426073073846e+00
1.753999999999999915e+01 -7.774504481739710759e-02 7.165003481746102798e-01 -1.234320365178267167e+02 2.002245028090523071e+00
1.755999999999999872e+01 -7.518600728883319262e-02 7.167096544713581485e-01 -1.233936916788960332e+02 2.002245631010562743e+00
1.758000000000000185e+01 -7.262644583168383072e-02 7.169098681473157209e-01 -1.233553468399653923e+02 2.002246234834010874e+00
1.760000000000000142e+01 -7.006639301278243248e-02 7.171009885192612954e-01 -1.233170020010347088e+02 2.002246839561659275e+00
1.762000000000000099e+01 -6.750588140429010509e-02 7.172830150052398324e-01 -1.232786571621040395e+02 2.002247445194451192e+00
1.764000000000000057e+01 -6.494494357988279953e-02 7.174559471272711209e-01 -1.232403123231733701e+02 2.002248051733110046e+00
1.766000000000000014e+01 -6.238361211786578459e-02 7.176197845131836450e-01 -1.232019674842426866e+02 2.002248659178556434e+00
1.767999999999999972e+01 -5.982191960063859559e-02 7.177745268925141975e-01 -1.231636226453120457e+02 2.002249267531648780e+00
1.769999999999999929e+01 -5.725989861026919980e-02 7.179201740981809854e-01 -1.231252778063813622e+02 2.002249876793168681e+00
1.771999999999999886e+01 -5.469758173092486436e-02 7.180567260693210274e-01 -1.230869329674506929e+02 2.002250486964029630e+00
1.774000000000000199e+01 -5.213500154953694399e-02 7.181841828474158085e-01 -1.230485881285200236e+02 2.002251098045096267e+00
1.776000000000000156e+01 -4.957219065109257777e-02 7.183025445767973194e-01 -1.230102432895893401e+02 2.002251710037111110e+00
1.778000000000000114e+01 -4.700918162012743262e-02 7.184118115082411826e-01 -1.229718984506586708e+02 2.002252322941020957e+00
1.780000000000000071e+01 -4.444600704247174405e-02 7.185119839956524146e-01 -1.229335536117280157e+02 2.002252936757712209e+00
1.782000000000000028e+01 -4.188269950061221381e-02 7.186030624953730905e-01 -1.228952087727973463e+02 2.002253551487973127e+00
1.783999999999999986e+01 -3.931929157407539066e-02 7.186850475702218910e-01 -1.228568639338666628e+02 2.002254167132702101e+00
1.785999999999999943e+01 -3.675581584204584001e-02 7.187579398870207470e-01 -1.228185190949359935e+02 2.002254783692718476e+00
1.787999999999999901e+01 -3.419230487914265426e-02 7.188217402147806245e-01 -1.227801742560053242e+02 2.002255401168938853e+00
1.790000000000000213e+01 -3.162879125461894730e-02 7.188764494288429896e-01 -1.227418294170746691e+02 2.002256019562219436e+00
1.792000000000000171e+01 -2.906530753557105134e-02 7.189220685094565022e-01 -1.227034845781439998e+02 2.002256638873332495e+00
1.794000000000000128e+01 -2.650188628343677633e-02 7.189585985390062328e-01 -1.226651397392133163e+02 2.002257259103320308e+00
1.796000000000000085e+01 -2.393856005203900267e-02 7.189860407059083247e-01 -1.226267949002826469e+02 2.002257880252876543e+00
1.798000000000000043e+01 -2.137536139105736949e-02 7.190043963043551978e-01 -1.225884500613519776e+02 2.002258502322978639e+00
1.800000000000000000e+01 -1.881232284349204295e-02 7.190136667308396623e-01 -1.225501052224212941e+02 2.002259125314510335e+00
1.801999999999999957e+01 -1.624947694267881229e-02 7.190138534874752629e-01 -1.225117603834906532e+02 2.002259749228224806e+00
1.803999999999999915e+01 -1.368685621567579738e-02 7.190049581829275338e-01 -1.224734155445599697e+02 2.002260374065160331e+00
1.805999999999999872e+01 -1.112449318185295029e-02 7.189869825285393201e-01 -1.224350707056293004e+02 2.002260999826088295e+00
1.808000000000000185e+01 -8.562420349093519123e-03 7.189599283408056873e-01 -1.223967258666986311e+02 2.002261626511900872e+00
1.810000000000000142e+01 -6.000670216759341861e-03 7.189237975434075167e-01 -1.223583810277679476e+02 2.002262254123511109e+00
1.812000000000000099e+01 -3.439275275469714632e-03 7.188785921632780962e-01 -1.223200361888373067e+02 2.002262882661785426e+00
1.814000000000000057e+01 -8.782680027727876159e-04 7.188243143320312001e-01 -1.222816913499066231e+02 2.002263512127586687e+00
1.816000000000000014e+01 1.682319134607524608e-03 7.187609662889198336e-01 -1.222433465109759538e+02 2.002264142521853252e+00
1.817999999999999972e+01 4.242453679840824457e-03 7.186885503771879291e-01 -1.222050016720452845e+02 2.002264773845400025e+00
1.819999999999999929e+01 6.802103190521481720e-03 7.186070690443455700e-01 -1.221666568331146010e+02 2.002265406099224876e+00
1.821999999999999886e+01 9.361235237372441884e-03 7.185165248457965337e-01 -1.221283119941839317e+02 2.002266039284076093e+00
1.824000000000000199e+01 1.191981740229741682e-02 7.184169204417880650e-01 -1.220899671552532766e+02 2.002266673400955543e+00
1.826000000000000156e+01 1.447781728277179256e-02 7.183082585965265832e-01 -1.220516223163226073e+02 2.002267308450729644e+00
1.828000000000000114e+01 1.703520249164545974e-02 7.181905421821681568e-01 -1.220132774773919238e+02 2.002267944434271918e+00
1.830000000000000071e+01 1.959194065439753829e-02 7.180637741766264792e-01 -1.219749326384612544e+02 2.002268581352500298e+00
1.832000000000000028e+01 2.214799941305788111e-02 7.179279576616148795e-01 -1.219365877995305851e+02 2.002269219206331385e+00
1.833999999999999986e+01 2.470334642716132817e-02 7.177830958266608885e-01 -1.218982429605999300e+02 2.002269857996617386e+00
1.835999999999999943e+01 2.725794937048996516e-02 7.176291919679644860e-01 -1.218598981216692607e+02 2.002270497724321974e+00
1.837999999999999901e+01 2.981177593423796693e-02 7.174662494855502670e-01 -1.218215532827385772e+02 2.002271138390296912e+00
1.840000000000000213e+01 3.236479382907001684e-02 7.172942718869665946e-01 -1.217832084438079079e+02 2.002271779995462353e+00
1.842000000000000171e+01 3.491697078167671497e-02 7.171132627872823795e-01 -1.217448636048772386e+02 2.002272422540732677e+00
1.844000000000000128e+01 3.746827453696151278e-02 7.169232259056093071e-01 -1.217065187659465550e+02 2.002273066026984072e+00
1.846000000000000085e+01 4.001867286106129684e-02 7.167241650681803744e-01 -1.216681739270159142e+02 2.002273710455228173e+00
1.848000000000000043e+01 4.256813353805300598e-02 7.165160842094836502e-01 -1.216298290880852306e+02 2.002274355826276331e+00
1.850000000000000000e+01 4.511662437102587769e-02 7.162989873684572073e-01 -1.215914842491545613e+02 2.002275002141060245e+00
1.851999999999999957e+01 4.766411318584005269e-02 7.160728786906940257e-01 -1.215531394102238920e+02 2.002275649400542701e+00
1.853999999999999915e+01 5.021056782830589371e-02 7.158377624306145881e-01 -1.215147945712932085e+02 2.002276297605598554e+00
1.855999999999999872e+01 5.275595616410022615e-02 7.155936429476691396e-01 -1.214764497323625534e+02 2.002276946757152398e+00
1.858000000000000185e+01 5.530024608297702537e-02 7.153405247074927642e-01 -1.214381048934318841e+02 2.002277596856184783e+00
1.860000000000000142e+01 5.784340549669701043e-02 7.150784122849251911e-01 -1.213997600545012148e+02 2.002278247903501285e+00
1.862000000000000099e+01 6.038540233784459726e-02 7.148073103605505629e-01 -1.213614152155705312e+02 2.002278899900136189e+00
1.864000000000000057e+01 6.292620456416753161e-02 7.145272237207177524e-01 -1.213230703766398619e+02 2.002279552846983002e+00
1.866000000000000014e+01 6.546578015746716550e-02 7.142381572611496976e-01 -1.212847255377091926e+02 2.002280206744917024e+00
1.867999999999999972e+01 6.800409712146543439e-02 7.139401159841162192e-01 -1.212463806987785375e+02 2.002280861594953887e+00
1.869999999999999929e+01 7.054112348594090975e-02 7.136331049973311247e-01 -1.212080358598478682e+02 2.002281517397985766e+00
1.871999999999999886e+01 7.307682730670578275e-02 7.133171295178424298e-01 -1.211696910209171847e+02 2.002282174154951022e+00
1.874000000000000199e+01 7.561117666275134208e-02 7.129921948700813639e-01 -1.211313461819865154e+02 2.002282831866742718e+00
1.876000000000000156e+01 7.814413965986695410e-02 7.126583064837443970e-01 -1.210930013430558461e+02 2.002283490534355170e+00
1.878000000000000114e+01 8.067568443173508963e-02 7.123154698976312815e-01 -1.210546565041251910e+02 2.002284150158761378e+00
1.880000000000000071e+01 8.320577913664263525e-02 7.119636907587335584e-01 -1.210163116651945217e+02 2.002284810740798005e+00
1.882000000000000028e+01 8.573439196031561182e-02 7.116029748192952420e-01 -1.209779668262638381e+02 2.002285472281473577e+00
1.883999999999999986e+01 8.826149111806659564e-02 7.112333279402777153e-01 -1.209396219873331688e+02 2.002286134781757987e+00
1.885999999999999943e+01 9.078704485139323099e-02 7.108547560915583485e-01 -1.209012771484024995e+02 2.002286798242477683e+00
1.887999999999999901e+01 9.331102142982965197e-02 7.104672653484309652e-01 -1.208629323094718160e+02 2.002287462664800177e+00
1.890000000000000213e+01 9.583338915399117197e-02 7.100708618944079342e-01 -1.208245874705411751e+02 2.002288128049416471e+00
1.892000000000000171e+01 9.835411635238737460e-02 7.096655520225075842e-01 -1.207862426316104916e+02 2.002288794397461658e+00
1.894000000000000128e+01 1.008731713821758719e-01 7.092513421314983191e-01 -1.207478977926798223e+02 2.002289461709815921e+00
1.896000000000000085e+01 1.033905226328722671e-01 7.088282387278077579e-01 -1.207095529537491529e+02 2.002290129987446488e+00
1.898000000000000043e+01 1.059061385236841069e-01 7.083962484277845917e-01 -1.206712081148184694e+02 2.002290799231336127e+00
1.900000000000000000e+01 1.084199875031466587e-01 7.079553779540120884e-01 -1.206328632758878143e+02 2.002291469442435190e+00
1.901999999999999957e+01 1.109320380532110711e-01 7.075056341361676271e-01 -1.205945184369571450e+02 2.002292140621660721e+00
1.903999999999999915e+01 1.134422586873568423e-01 7.070470239140583812e-01 -1.205561735980264757e+02 2.002292812770049224e+00
1.905999999999999872e+01 1.159506179491841815e-01 7.065795543343242890e-01 -1.205178287590957922e+02 2.002293485888492430e+00
1.908000000000000185e+01 1.184570844165624831e-01 7.061032325501872542e-01 -1.204794839201651229e+02 2.002294159977950017e+00
1.910000000000000142e+01 1.209616267007103535e-01 7.056180658249942006e-01 -1.204411390812344536e+02 2.002294835039549081e+00
1.912000000000000099e+01 1.234642134439069006e-01 7.051240615295852887e-01 -1.204027942423037985e+02 2.002295511074023704e+00
1.914000000000000057e+01 1.259648133233790268e-01 7.046212271409639794e-01 -1.203644494033731291e+02 2.002296188082523187e+00
1.916000000000000014e+01 1.284633950514529332e-01 7.041095702460473671e-01 -1.203261045644424456e+02 2.002296866065978342e+00
1.917999999999999972e+01 1.309599273726200497e-01 7.035890985399201325e-01 -1.202877597255117763e+02 2.002297545025288450e+00
1.919999999999999929e+01 1.334543790668663299e-01 7.030598198235465945e-01 -1.202494148865811070e+02 2.002298224961519324e+00
1.921999999999999886e+01 1.359467189509062646e-01 7.025217420074019170e-01 -1.202110700476504519e+02 2.002298905875638635e+00
1.924000000000000199e+01 1.384369158748912088e-01 7.019748731107561257e-01 -1.201727252087197826e+02 2.002299587768587852e+00
1.926000000000000156e+01 1.409249387249330021e-01 7.014192212586329855e-01 -1.201343803697890991e+02 2.002300270641423019e+00
1.928000000000000114e+01 1.434107564253386258e-01 7.008547946850145483e-01 -1.200960355308584298e+02 2.002300954494995899e+00
1.930000000000000071e+01 1.458943379352769798e-01 7.002816017332046394e-01 -1.200576906919277604e+02 2.002301639330458016e+00
1.932000000000000028e+01 1.483756522503192343e-01 6.996996508522980163e-01 -1.200193458529970769e+02 2.002302325148720197e+00
1.933999999999999986e+01 1.508546684055062093e-01 6.991089505996873621e-01 -1.199810010140664218e+02 2.002303011950684386e+00
1.935999999999999943e+01 1.533313554722898209e-01 6.985095096424678296e-01 -1.199426561751357525e+02 2.002303699737479903e+00
1.937999999999999901e+01 1.558056825589972938e-01 6.979013367537201251e-01 -1.199043113362050832e+02 2.002304388510123712e+00
1.940000000000000213e+01 1.582776188144938423e-01 6.972844408141085637e-01 -1.198659664972743997e+02 2.002305078269354333e+00
1.942000000000000171e+01 1.607471334256885265e-01 6.966588308141944408e-01 -1.198276216583437304e+02 2.002305769016496484e+00
1.944000000000000128e+01 1.632141956169220198e-01 6.960245158508524543e-01 -1.197892768194130753e+02 2.002306460752389494e+00
1.946000000000000085e+01 1.656787746539366835e-01 6.953815051278281478e-01 -1.197509319804824059e+02 2.002307153477981494e+00
1.948000000000000043e+01 1.681408398421848083e-01 6.947298079587526098e-01 -1.197125871415517366e+02 2.002307847194416013e+00
1.950000000000000000e+01 1.706003605252311428e-01 6.940694337639924383e-01 -1.196742423026210531e+02 2.002308541902579453e+00
1.951999999999999957e+01 1.730573060887192205e-01 6.934003920701244938e-01 -1.196358974636903838e+02 2.002309237603496328e+00
1.953999999999999915e+01 1.755116459596497980e-01 6.927226925133859181e-01 -1.195975526247597145e+02 2.002309934298284855e+00
1.955999999999999872e+01 1.779633496039711715e-01 6.920363448372192083e-01 -1.195592077858290594e+02 2.002310631987782585e+00
1.958000000000000185e+01 1.804123865302320606e-01 6.913413588907149077e-01 -1.195208629468983901e+02 2.002311330673137046e+00
1.960000000000000142e+01 1.828587262899134536e-01 6.906377446321954050e-01 -1.194825181079677066e+02 2.002312030355295036e+00
1.962000000000000099e+01 1.853023384744482971e-01 6.899255121276536284e-01 -1.194441732690370372e+02 2.002312731035313487e+00
1.964000000000000057e+01 1.877431927182799387e-01 6.892046715482991193e-01 -1.194058284301063679e+02 2.002313432714151187e+00
1.966000000000000014e+01 1.901812587002390809e-01 6.884752331739619757e-01 -1.193674835911757128e+02 2.002314135392889494e+00
1.967999999999999972e+01 1.926165061402807244e-01 6.877372073925496210e-01 -1.193291387522450435e+02 2.002314839072493413e+00
1.969999999999999929e+01 1.950489048017206573e-01 6.869906046969083135e-01 -1.192907939133143600e+02 2.002315543754026983e+00
1.971999999999999886e+01 1.974784244935590960e-01 6.862354356877530259e-01 -1.192524490743836907e+02 2.002316249438514273e+00
1.974000000000000199e+01 1.999050350672438026e-01 6.854717110741699315e-01 -1.192141042354530214e+02 2.002316956126969139e+00
1.976000000000000156e+01 2.023287064179278005e-01 6.846994416700604713e-01 -1.191757593965223379e+02 2.002317663820412097e+00
1.978000000000000114e+01 2.047494084875623732e-01 6.839186383963459237e-01 -1.191374145575916828e+02 2.002318372519878764e+00
1.980000000000000071e+01 2.071671112619901944e-01 6.831293122824615427e-01 -1.190990697186610134e+02 2.002319082226408309e+00
1.982000000000000028e+01 2.095817847711523574e-01 6.823314744626818307e-01 -1.190607248797303441e+02 2.002319792941010590e+00
1.983999999999999986e+01 2.119933990927074519e-01 6.815251361774071759e-01 -1.190223800407996606e+02 2.002320504664768741e+00
1.985999999999999943e+01 2.144019243497274352e-01 6.807103087755059789e-01 -1.189840352018689913e+02 2.002321217398656650e+00
1.987999999999999901e+01 2.168073307098722924e-01 6.798870037108315501e-01 -1.189456903629383362e+02 2.002321931143773881e+00
1.990000000000000213e+01 2.192095883892492547e-01 6.790552325424803470e-01 -1.189073455240076669e+02 2.002322645901120968e+00
1.992000000000000171e+01 2.216086676509306519e-01 6.782150069377657076e-01 -1.188690006850769976e+02 2.002323361671761504e+00
1.994000000000000128e+01 2.240045388032013973e-01 6.773663386692118094e-01 -1.188306558461463140e+02 2.002324078456719558e+00
1.996000000000000085e+01 2.263971722033533696e-01 6.765092396137637465e-01 -1.187923110072156447e+02 2.002324796257079154e+00
1.998000000000000043e+01 2.287865382571721007e-01 6.756437217561256370e-01 -1.187539661682849754e+02 2.002325515073846596e+00
2.000000000000000000e+01 2.311726074164412725e-01 6.747697971864740074e-01 -1.187156213293543203e+02 2.002326234908100133e+00
2.001999999999999957e+01 2.335553501823753320e-01 6.738874780986857660e-01 -1.186772764904236510e+02 2.002326955760894478e+00
2.003999999999999915e+01 2.359347371061368270e-01 6.729967767937425904e-01 -1.186389316514929675e+02 2.002327677633273684e+00
2.005999999999999872e+01 2.383107387858436899e-01 6.720977056783451475e-01 -1.186005868125622982e+02 2.002328400526288021e+00
2.008000000000000185e+01 2.406833258693763244e-01 6.711902772623064006e-01 -1.185622419736316289e+02 2.002329124441070807e+00
2.010000000000000142e+01 2.430524690558996947e-01 6.702745041617209631e-01 -1.185238971347009738e+02 2.002329849378516879e+00
2.012000000000000099e+01 2.454181390926579998e-01 6.693503990985814056e-01 -1.184855522957702902e+02 2.002330575339814178e+00
2.014000000000000057e+01 2.477803067769477618e-01 6.684179748975551671e-01 -1.184472074568396209e+02 2.002331302326046725e+00
2.016000000000000014e+01 2.501389429585329505e-01 6.674772444886383216e-01 -1.184088626179089516e+02 2.002332030338186186e+00
2.017999999999999972e+01 2.524940185365293077e-01 6.665282209077856290e-01 -1.183705177789782681e+02 2.002332759377386751e+00
2.019999999999999929e+01 2.548455044604064357e-01 6.655709172933419460e-01 -1.183321729400475988e+02 2.002333489444720893e+00
2.021999999999999886e+01 2.571933717331078562e-01 6.646053468879463688e-01 -1.182938281011169437e+02 2.002334220541130083e+00
2.024000000000000199e+01 2.595375914083160596e-01 6.636315230401017562e-01 -1.182554832621862744e+02 2.002334952667848000e+00
2.026000000000000156e+01 2.618781345904323543e-01 6.626494592005535145e-01 -1.182171384232556051e+02 2.002335685825873846e+00
2.028000000000000114e+01 2.642149724381550602e-01 6.616591689232762530e-01 -1.181787935843249215e+02 2.002336420016288532e+00
2.030000000000000071e+01 2.665480761623808537e-01 6.606606658678301214e-01 -1.181404487453942522e+02 2.002337155240178745e+00
2.032000000000000028e+01 2.688774170251980178e-01 6.596539637959828450e-01 -1.181021039064635971e+02 2.002337891498639166e+00
2.033999999999999986e+01 2.712029663436391624e-01 6.586390765716866325e-01 -1.180637590675329278e+02 2.002338628792752928e+00
2.035999999999999943e+01 2.735246954884182902e-01 6.576160181639995050e-01 -1.180254142286022585e+02 2.002339367123616043e+00
2.037999999999999901e+01 2.758425758820557405e-01 6.565848026442269170e-01 -1.179870693896715750e+02 2.002340106492243699e+00
2.040000000000000213e+01 2.781565790025091744e-01 6.555454441848845848e-01 -1.179487245507409057e+02 2.002340846899831828e+00
2.042000000000000171e+01 2.804666763828727594e-01 6.544979570629158028e-01 -1.179103797118102364e+02 2.002341588347420043e+00
2.044000000000000128e+01 2.827728396088271534e-01 6.534423556575756908e-01 -1.178720348728795813e+02 2.002342330836063056e+00
2.046000000000000085e+01 2.850750403218642592e-01 6.523786544484655447e-01 -1.178336900339488977e+02 2.002343074366952802e+00
2.048000000000000043e+01 2.873732502199911609e-01 6.513068680187525938e-01 -1.177953451950182284e+02 2.002343818941108911e+00
2.050000000000000000e+01 2.896674410547522283e-01 6.502270110539564163e-01 -1.177570003560875591e+02 2.002344564559666917e+00
2.051999999999999957e+01 2.919575846338010039e-01 6.491390983392130165e-01 -1.177186555171568898e+02 2.002345311223756585e+00
2.053999999999999915e+01 2.942436528225669812e-01 6.480431447622102548e-01 -1.176803106782262347e+02 2.002346058934414419e+00
2.055999999999999872e+01 2.965256175411330464e-01 6.469391653129565878e-01 -1.176419658392955512e+02 2.002346807692755970e+00
2.058000000000000185e+01 2.988034507659638739e-01 6.458271750804971401e-01 -1.176036210003648819e+02 2.002347557499971842e+00
2.060000000000000142e+01 3.010771245324088685e-01 6.447071892552981298e-01 -1.175652761614342126e+02 2.002348308357102535e+00
2.062000000000000099e+01 3.033466109317282666e-01 6.435792231299959365e-01 -1.175269313225035290e+02 2.002349060265257830e+00
2.064000000000000057e+01 3.056118821118631868e-01 6.424432920958342841e-01 -1.174885864835728597e+02 2.002349813225576813e+00
2.066000000000000014e+01 3.078729102805793927e-01 6.412994116442817250e-01 -1.174502416446422046e+02 2.002350567239182144e+00
2.067999999999999972e+01 3.101296677029184434e-01 6.401475973686691079e-01 -1.174118968057115353e+02 2.002351322307178716e+00
2.069999999999999929e+01 3.123821267009756486e-01 6.389878649606387517e-01 -1.173735519667808660e+02 2.002352078430688742e+00
2.071999999999999886e+01 3.146302596574361288e-01 6.378202302108467725e-01 -1.173352071278501825e+02 2.002352835610832216e+00
2.074000000000000199e+01 3.168740390136904894e-01 6.366447090113250828e-01 -1.172968622889195132e+02 2.002353593848734459e+00
2.076000000000000156e+01 3.191134372686725840e-01 6.354613173522249969e-01 -1.172585174499888581e+02 2.002354353145539889e+00
2.078000000000000114e+01 3.213484269825067074e-01 6.342700713215335684e-01 -1.172201726110581887e+02 2.002355113502390704e+00
2.080000000000000071e+01 3.235789807754671510e-01 6.330709871079360784e-01 -1.171818277721275194e+02 2.002355874920381140e+00
2.082000000000000028e+01 3.258050713260073339e-01 6.318640809981138640e-01 -1.171434829331968359e+02 2.002356637400656059e+00
2.083999999999999986e+01 3.280266713742311935e-01 6.306493693754858798e-01 -1.171051380942661666e+02 2.002357400944338117e+00
2.085999999999999943e+01 3.302437537218040342e-01 6.294268687233018911e-01 -1.170667932553354973e+02 2.002358165552612590e+00
2.087999999999999901e+01 3.324562912293713146e-01 6.281965956227025805e-01 -1.170284484164048422e+02 2.002358931226537297e+00
2.090000000000000213e+01 3.346642568195835055e-01 6.269585667505856996e-01 -1.169901035774741587e+02 2.002359697967358354e+00
2.092000000000000171e+01 3.368676234779826584e-01 6.257127988826457488e-01 -1.169517587385434894e+02 2.002360465776149567e+00
2.094000000000000128e+01 3.390663642500610919e-01 6.244593088923321433e-01 -1.169134138996128200e+02 2.002361234654056688e+00
2.096000000000000085e+01 3.412604522436090138e-01 6.231981137480075983e-01 -1.168750690606821365e+02 2.002362004602300072e+00
2.098000000000000043e+01 3.434498606305181334e-01 6.219292305156586265e-01 -1.168367242217514956e+02 2.002362775621941537e+00
2.100000000000000000e+01 3.456345626437589691e-01 6.206526763588176010e-01 -1.167983793828208121e+02 2.002363547714175684e+00
2.101999999999999957e+01 3.478145315788804259e-01 6.193684685352400798e-01 -1.167600345438901428e+02 2.002364320880151372e+00
2.103999999999999915e+01 3.499897407965930629e-01 6.180766243990313269e-01 -1.167216897049594735e+02 2.002365095121033445e+00
2.105999999999999872e+01 3.521601637199485713e-01 6.167771614015097326e-01 -1.166833448660287900e+02 2.002365870437986750e+00
2.108000000000000185e+01 3.543257738348950525e-01 6.154700970876750832e-01 -1.166450000270981207e+02 2.002366646832139274e+00
2.110000000000000142e+01 3.564865446934364357e-01 6.141554490975553726e-01 -1.166066551881674656e+02 2.002367424304677623e+00
2.112000000000000099e+01 3.586424499112777498e-01 6.128332351679076639e-01 -1.165683103492367962e+02 2.002368202856798174e+00
2.114000000000000057e+01 3.607934631674208359e-01 6.115034731287551928e-01 -1.165299655103061269e+02 2.002368982489568072e+00
2.116000000000000014e+01 3.629395582076512805e-01 6.101661809038260165e-01 -1.164916206713754434e+02 2.002369763204282282e+00
2.117999999999999972e+01 3.650807088428701941e-01 6.088213765129196764e-01 -1.164532758324447741e+02 2.002370545002055469e+00
2.119999999999999929e+01 3.672168889477959719e-01 6.074690780687868052e-01 -1.164149309935141190e+02 2.002371327884050256e+00
2.121999999999999886e+01 3.693480724645032964e-01 6.061093037766064340e-01 -1.163765861545834497e+02 2.002372111851437264e+00
2.124000000000000199e+01 3.714742334016028491e-01 6.047420719367883057e-01 -1.163382413156527662e+02 2.002372896905455057e+00
2.126000000000000156e+01 3.735953458321921161e-01 6.033674009424390139e-01 -1.162998964767220968e+02 2.002373683047256936e+00
2.128000000000000114e+01 3.757113838971665176e-01 6.019853092779074988e-01 -1.162615516377914275e+02 2.002374470277936691e+00
2.130000000000000071e+01 3.778223218053359256e-01 6.005958155217568928e-01 -1.162232067988607440e+02 2.002375258598792396e+00
2.132000000000000028e+01 3.799281338308302391e-01 5.991989383450050388e-01 -1.161848619599301031e+02 2.002376048010989784e+00
2.133999999999999986e+01 3.820287943159257349e-01 5.977946965088485332e-01 -1.161465171209994196e+02 2.002376838515682600e+00
2.135999999999999943e+01 3.841242776721039975e-01 5.963831088675275449e-01 -1.161081722820687503e+02 2.002377630114164031e+00
2.137999999999999901e+01 3.862145583771625090e-01 5.949641943674609523e-01 -1.160698274431380810e+02 2.002378422807441272e+00
2.140000000000000213e+01 3.882996109773441673e-01 5.935379720443255680e-01 -1.160314826042073975e+02 2.002379216596888778e+00
2.142000000000000171e+01 3.903794100892654662e-01 5.921044610255482565e-01 -1.159931377652767566e+02 2.002380011483577249e+00
2.144000000000000128e+01 3.924539303970038806e-01 5.906636805303798754e-01 -1.159547929263460730e+02 2.002380807468812751e+00
2.146000000000000085e+01 3.945231466533783427e-01 5.892156498665606090e-01 -1.159164480874154037e+02 2.002381604553725047e+00
2.148000000000000043e+01 3.965870336825994547e-01 5.877603884322030181e-01 -1.158781032484847344e+02 2.002382402739553147e+00
2.150000000000000000e+01 3.986455663776085068e-01 5.862979157167682587e-01 -1.158397584095540509e+02 2.002383202027509412e+00
2.151999999999999957e+01 4.006987197004300283e-01 5.848282512975833125e-01 -1.158014135706233816e+02 2.002384002418750697e+00
2.153999999999999915e+01 4.027464686853353681e-01 5.833514148409363331e-01 -1.157630687316927265e+02 2.002384803914566191e+00
2.155999999999999872e+01 4.047887884366821454e-01 5.818674261038393469e-01 -1.157247238927620572e+02 2.002385606516135397e+00
2.158000000000000185e+01 4.068256541283408745e-01 5.803763049306706057e-01 -1.156863790538313879e+02 2.002386410224621827e+00
2.160000000000000142e+01 4.088570410071223349e-01 5.788780712533705408e-01 -1.156480342149007043e+02 2.002387215041337321e+00
2.162000000000000099e+01 4.108829243913218465e-01 5.773727450938108685e-01 -1.156096893759700350e+02 2.002388020967452498e+00
2.164000000000000057e+01 4.129032796693006824e-01 5.758603465608234107e-01 -1.155713445370393799e+02 2.002388828004170840e+00
2.166000000000000014e+01 4.149180823029058329e-01 5.743408958494625738e-01 -1.155329996981087106e+02 2.002389636152782426e+00
2.167999999999999972e+01 4.169273078268621036e-01 5.728144132437477110e-01 -1.154946548591780271e+02 2.002390445414443221e+00
2.169999999999999929e+01 4.189309318466604704e-01 5.712809191143054521e-01 -1.154563100202473578e+02 2.002391255790409552e+00
2.171999999999999886e+01 4.209289300417027313e-01 5.697404339167441156e-01 -1.154179651813166885e+02 2.002392067281973720e+00
2.174000000000000199e+01 4.229212781656106479e-01 5.681929781945070923e-01 -1.153796203423860049e+02 2.002392879890279698e+00
2.176000000000000156e+01 4.249079520436300217e-01 5.666385725772987714e-01 -1.153412755034553641e+02 2.002393693616591364e+00
2.178000000000000114e+01 4.268889275752584811e-01 5.650772377786930090e-01 -1.153029306645246805e+02 2.002394508462191691e+00
2.180000000000000071e+01 4.288641807354622304e-01 5.635089945988279725e-01 -1.152645858255940112e+02 2.002395324428277057e+00
2.182000000000000028e+01 4.308336875718457581e-01 5.619338639237183575e-01 -1.152262409866633419e+02 2.002396141516077144e+00
2.183999999999999986e+01 4.327974242065653621e-01 5.603518667222811001e-01 -1.151878961477326584e+02 2.002396959726917114e+00
2.185999999999999943e+01 4.347553668383659642e-01 5.587630240486166633e-01 -1.151495513088020175e+02 2.002397779061902749e+00
2.187999999999999901e+01 4.367074917397852918e-01 5.571673570422347455e-01 -1.151112064698713340e+02 2.002398599522462241e+00
2.190000000000000213e+01 4.386537752582199134e-01 5.555648869247312716e-01 -1.150728616309406647e+02 2.002399421109747557e+00
2.192000000000000171e+01 4.405941938186239692e-01 5.539556350014404051e-01 -1.150345167920099954e+02 2.002400243824974169e+00
2.194000000000000128e+01 4.425287239210087820e-01 5.523396226625186811e-01 -1.149961719530793118e+02 2.002401067669493884e+00
2.196000000000000085e+01 4.444573421406026181e-01 5.507168713795318471e-01 -1.149578271141486425e+02 2.002401892644514181e+00
2.198000000000000043e+01 4.463800251310007794e-01 5.490874027063161744e-01 -1.149194822752179874e+02 2.002402718751308264e+00
2.200000000000000000e+01 4.482967496221947901e-01 5.474512382807967814e-01 -1.148811374362873181e+02 2.002403545991159106e+00
2.201999999999999957e+01 4.502074924198409822e-01 5.458083998217519994e-01 -1.148427925973566346e+02 2.002404374365296391e+00
2.203999999999999915e+01 4.521122304086142574e-01 5.441589091287875046e-01 -1.148044477584259653e+02 2.002405203874995987e+00
2.205999999999999872e+01 4.540109405509565321e-01 5.425027880847022033e-01 -1.147661029194952960e+02 2.002406034521601708e+00
2.208000000000000185e+01 4.559035998855463512e-01 5.408400586526784792e-01 -1.147277580805646409e+02 2.002406866306258859e+00
2.210000000000000142e+01 4.577901855305897549e-01 5.391707428753523823e-01 -1.146894132416339716e+02 2.002407699230345894e+00
2.212000000000000099e+01 4.596706746834124946e-01 5.374948628774923742e-01 -1.146510684027032880e+02 2.002408533295111592e+00
2.214000000000000057e+01 4.615450446182939870e-01 5.358124408638255121e-01 -1.146127235637726187e+02 2.002409368501836706e+00
2.216000000000000014e+01 4.634132726894389376e-01 5.341234991172651991e-01 -1.145743787248419494e+02 2.002410204851788222e+00
2.217999999999999972e+01 4.652753363314630075e-01 5.324280600016456644e-01 -1.145360338859112659e+02 2.002411042346308623e+00
2.219999999999999929e+01 4.671312130568046617e-01 5.307261459603350717e-01 -1.144976890469806250e+02 2.002411880986604054e+00
2.221999999999999886e+01 4.689808804581493407e-01 5.290177795137512851e-01 -1.144593442080499415e+02 2.002412720774037425e+00
2.224000000000000199e+01 4.708243162097839329e-01 5.273029832618916224e-01 -1.144209993691192722e+02 2.002413561709821543e+00
2.226000000000000156e+01 4.726614980648322639e-01 5.255817798838203769e-01 -1.143826545301886028e+02 2.002414403795352627e+00
2.228000000000000114e+01 4.744924038569541813e-01 5.238541921346621111e-01 -1.143443096912579193e+02 2.002415247031875900e+00
2.230000000000000071e+01 4.763170115024711326e-01 5.221202428476828805e-01 -1.143059648523272784e+02 2.002416091420702315e+00
2.232000000000000028e+01 4.781352989976858092e-01 5.203799549346624920e-01 -1.142676200133965949e+02 2.002416936963059779e+00
2.233999999999999986e+01 4.799472444197369070e-01 5.186333513826000274e-01 -1.142292751744659256e+02 2.002417783660362716e+00
2.235999999999999943e+01 4.817528259293302195e-01 5.168804552551459208e-01 -1.141909303355352563e+02 2.002418631513901648e+00
2.237999999999999901e+01 4.835520217683969002e-01 5.151212896937903407e-01 -1.141525854966045728e+02 2.002419480524948003e+00
2.240000000000000213e+01 4.853448102600622094e-01 5.133558779145376283e-01 -1.141142406576739035e+02 2.002420330694854922e+00
2.242000000000000171e+01 4.871311698117651856e-01 5.115842432085443425e-01 -1.140758958187432484e+02 2.002421182024861857e+00
2.244000000000000128e+01 4.889110789134727408e-01 5.098064089439879876e-01 -1.140375509798125790e+02 2.002422034516377014e+00
2.246000000000000085e+01 4.906845161367963670e-01 5.080223985629666039e-01 -1.139992061408818955e+02 2.002422888170655835e+00
2.248000000000000043e+01 4.924514601382555257e-01 5.062322355812681751e-01 -1.139608613019512262e+02 2.002423742989027033e+00
2.250000000000000000e+01 4.942118896582192722e-01 5.044359435907275202e-01 -1.139225164630205569e+02 2.002424598972910808e+00
2.251999999999999957e+01 4.959657835192737285e-01 5.026335462565846290e-01 -1.138841716240899018e+02 2.002425456123511527e+00
2.253999999999999915e+01 4.977131206293715637e-01 5.008250673163826550e-01 -1.138458267851592325e+02 2.002426314442157906e+00
2.255999999999999872e+01 4.994538799816076180e-01 4.990105305825804916e-01 -1.138074819462285490e+02 2.002427173930300786e+00
2.258000000000000185e+01 5.011880406520067277e-01 4.971899599405649184e-01 -1.137691371072978797e+02 2.002428034589155192e+00
2.260000000000000142e+01 5.029155818023139934e-01 4.953633793467507873e-01 -1.137307922683672103e+02 2.002428896420139104e+00
2.262000000000000099e+01 5.046364826806394310e-01 4.935308128311950426e-01 -1.136924474294365268e+02 2.002429759424567912e+00
2.264000000000000057e+01 5.063507226188800336e-01 4.916922844963987904e-01 -1.136541025905058859e+02 2.002430623603783655e+00
2.266000000000000014e+01 5.080582810349378864e-01 4.898478185147498443e-01 -1.136157577515752024e+02 2.002431488959055983e+00
2.267999999999999972e+01 5.097591374341950976e-01 4.879974391308868897e-01 -1.135774129126445331e+02 2.002432355491897464e+00
2.269999999999999929e+01 5.114532714068166230e-01 4.861411706613593120e-01 -1.135390680737138638e+02 2.002433223203494261e+00
2.271999999999999886e+01 5.131406626292308593e-01 4.842790374916073892e-01 -1.135007232347831803e+02 2.002434092095274121e+00
2.274000000000000199e+01 5.148212908663244436e-01 4.824110640778481729e-01 -1.134623783958525252e+02 2.002434962168630594e+00
2.276000000000000156e+01 5.164951359688797483e-01 4.805372749475867455e-01 -1.134240335569218558e+02 2.002435833424822675e+00
2.278000000000000114e+01 5.181621778742209194e-01 4.786576946963671531e-01 -1.133856887179911865e+02 2.002436705865288769e+00
2.280000000000000071e+01 5.198223966089549064e-01 4.767723479889944826e-01 -1.133473438790605030e+02 2.002437579491375352e+00
2.282000000000000028e+01 5.214757722867822132e-01 4.748812595608177811e-01 -1.133089990401298337e+02 2.002438454304381832e+00
2.283999999999999986e+01 5.231222851082835135e-01 4.729844542145026365e-01 -1.132706542011991644e+02 2.002439330305781251e+00
2.285999999999999943e+01 5.247619153639904166e-01 4.710819568204621111e-01 -1.132323093622685093e+02 2.002440207496890778e+00
2.287999999999999901e+01 5.263946434327735346e-01 4.691737923187676018e-01 -1.131939645233378400e+02 2.002441085879055560e+00
2.290000000000000213e+01 5.280204497808149711e-01 4.672599857161885972e-01 -1.131556196844071565e+02 2.002441965453705119e+00
2.292000000000000171e+01 5.296393149647675713e-01 4.653405620857725689e-01 -1.131172748454764871e+02 2.002442846222181494e+00
2.294000000000000128e+01 5.312512196308754042e-01 4.634155465691870424e-01 -1.130789300065458178e+02 2.002443728185863137e+00
2.296000000000000085e+01 5.328561445132447005e-01 4.614849643742502949e-01 -1.130405851676151627e+02 2.002444611346178238e+00
2.298000000000000043e+01 5.344540704368414552e-01 4.595488407736729730e-01 -1.130022403286844934e+02 2.002445495704444411e+00
2.300000000000000000e+01 5.360449783174369154e-01 4.576072011075975055e-01 -1.129638954897538099e+02 2.002446381262074304e+00
2.301999999999999957e+01 5.376288491593542718e-01 4.556600707817975437e-01 -1.129255506508231406e+02 2.002447268020486781e+00
2.303999999999999915e+01 5.392056640580670246e-01 4.537074752656684584e-01 -1.128872058118924713e+02 2.002448155981078504e+00
2.305999999999999872e+01 5.407754042009851325e-01 4.517494400947172362e-01 -1.128488609729617878e+02 2.002449045145171524e+00
2.308000000000000185e+01 5.423380508648955045e-01 4.497859908695476805e-01 -1.128105161340311469e+02 2.002449935514245549e+00
2.310000000000000142e+01 5.438935854179686169e-01 4.478171532532478349e-01 -1.127721712951004633e+02 2.002450827089670149e+00
2.312000000000000099e+01 5.454419893213316994e-01 4.458429529735907226e-01 -1.127338264561697940e+02 2.002451719872813563e+00
2.314000000000000057e+01 5.469832441264411704e-01 4.438634158228574322e-01 -1.126954816172391247e+02 2.002452613865169706e+00
2.316000000000000014e+01 5.485173314763477359e-01 4.418785676548186436e-01 -1.126571367783084412e+02 2.002453509068054416e+00
2.317999999999999972e+01 5.500442331079394842e-01 4.398884343864291613e-01 -1.126187919393777861e+02 2.002454405482896327e+00
2.319999999999999929e+01 5.515639308494927340e-01 4.378930419984697897e-01 -1.125804471004471168e+02 2.002455303111157381e+00
2.321999999999999886e+01 5.530764066211142360e-01 4.358924165323568856e-01 -1.125421022615164475e+02 2.002456201954212478e+00
2.324000000000000199e+01 5.545816424374747644e-01 4.338865840911603211e-01 -1.125037574225857639e+02 2.002457102013515122e+00
2.326000000000000156e+01 5.560796204057665282e-01 4.318755708409703908e-01 -1.124654125836550946e+02 2.002458003290423338e+00
2.328000000000000114e+01 5.575703227253111516e-01 4.298594030077788064e-01 -1.124270677447244253e+02 2.002458905786430599e+00
2.330000000000000071e+01 5.590537316905660470e-01 4.278381068777117879e-01 -1.123887229057937702e+02 2.002459809502919352e+00
2.332000000000000028e+01 5.605298296896790156e-01 4.258117087989716776e-01 -1.123503780668631009e+02 2.002460714441339551e+00
2.333999999999999986e+01 5.619985992033210698e-01 4.237802351790251332e-01 -1.123120332279324174e+02 2.002461620603094072e+00
2.335999999999999943e+01 5.634600228077266681e-01 4.217437124840055507e-01 -1.122736883890017481e+02 2.002462527989685714e+00
2.337999999999999901e+01 5.649140831739828394e-01 4.197021672410289339e-01 -1.122353435500710788e+02 2.002463436602478275e+00
2.340000000000000213e+01 5.663607630662126358e-01 4.176556260358980088e-01 -1.121969987111404237e+02 2.002464346442917709e+00
2.342000000000000171e+01 5.678000453444083107e-01 4.156041155117033425e-01 -1.121586538722097544e+02 2.002465257512489938e+00
2.344000000000000128e+01 5.692319129645290188e-01 4.135476623712834865e-01 -1.121203090332790708e+02 2.002466169812628483e+00
2.346000000000000085e+01 5.706563489762132013e-01 4.114862933756072150e-01 -1.120819641943484015e+02 2.002467083344720677e+00
2.348000000000000043e+01 5.720733365251828850e-01 4.094200353416676541e-01 -1.120436193554177322e+02 2.002467998110300407e+00
2.350000000000000000e+01 5.734828588541540650e-01 4.073489151448452250e-01 -1.120052745164870487e+02 2.002468914110808740e+00
2.351999999999999957e+01 5.748848993002960706e-01 4.052729597180714238e-01 -1.119669296775563936e+02 2.002469831347605478e+00
2.353999999999999915e+01 5.762794412970229097e-01 4.031921960491740564e-01 -1.119285848386257243e+02 2.002470749822280460e+00
2.355999999999999872e+01 5.776664683756502772e-01 4.011066511829109449e-01 -1.118902399996950550e+02 2.002471669536237009e+00
2.358000000000000185e+01 5.790459641628401544e-01 3.990163522209486113e-01 -1.118518951607643714e+02 2.002472590490902871e+00
2.360000000000000142e+01 5.804179123816495256e-01 3.969213263188594576e-01 -1.118135503218337021e+02 2.002473512687756863e+00
2.362000000000000099e+01 5.817822968538035600e-01 3.948216006876273387e-01 -1.117752054829030470e+02 2.002474436128325319e+00
2.364000000000000057e+01 5.831391014973600351e-01 3.927172025944078992e-01 -1.117368606439723777e+02 2.002475360814035987e+00
2.366000000000000014e+01 5.844883103269512548e-01 3.906081593594044610e-01 -1.116985158050417084e+02 2.002476286746361023e+00
2.367999999999999972e+01 5.858299074564918829e-01 3.884944983566900878e-01 -1.116601709661110249e+02 2.002477213926808108e+00
2.369999999999999929e+01 5.871638770972795740e-01 3.863762470156483775e-01 -1.116218261271803556e+02 2.002478142356816093e+00
2.371999999999999886e+01 5.884902035574314239e-01 3.842534328179681991e-01 -1.115834812882496863e+02 2.002479072037916641e+00
2.374000000000000199e+01 5.898088712448100734e-01 3.821260832976866584e-01 -1.115451364493190312e+02 2.002480002971527728e+00
2.376000000000000156e+01 5.911198646657352951e-01 3.799942260431509178e-01 -1.115067916103883618e+02 2.002480935159228093e+00
2.378000000000000114e+01 5.924231684236870299e-01 3.778578886943567139e-01 -1.114684467714576783e+02 2.002481868602418835e+00
2.380000000000000071e+01 5.937187672222155044e-01 3.757170989421849683e-01 -1.114301019325270090e+02 2.002482803302610304e+00
2.382000000000000028e+01 5.950066458643865630e-01 3.735718845306827407e-01 -1.113917570935963397e+02 2.002483739261363915e+00
2.383999999999999986e+01 5.962867892508845191e-01 3.714222732549394834e-01 -1.113534122546656846e+02 2.002484676480115855e+00
2.385999999999999943e+01 5.975591823826722493e-01 3.692682929595592078e-01 -1.113150674157350011e+02 2.002485614960372029e+00
2.387999999999999901e+01 5.988238103612285590e-01 3.671099715410334752e-01 -1.112767225768043318e+02 2.002486554703680088e+00
2.390000000000000213e+01 6.000806583862351440e-01 3.649473369463011041e-01 -1.112383777378736625e+02 2.002487495711522403e+00
2.392000000000000171e+01 6.013297117577799389e-01 3.627804171705610869e-01 -1.112000328989429789e+02 2.002488437985368019e+00
2.394000000000000128e+01 6.025709558773740815e-01 3.606092402595039714e-01 -1.111616880600123096e+02 2.002489381526817880e+00
2.396000000000000085e+01 6.038043762454388119e-01 3.584338343086432843e-01 -1.111233432210816545e+02 2.002490326337325488e+00
2.398000000000000043e+01 6.050299584628823224e-01 3.562542274606312342e-01 -1.110849983821509852e+02 2.002491272418418955e+00
2.400000000000000000e+01 6.062476882328212691e-01 3.540704479071271060e-01 -1.110466535432203159e+02 2.002492219771643711e+00
2.401999999999999957e+01 6.074575513580996455e-01 3.518825238889204954e-01 -1.110083087042896324e+02 2.002493168398479462e+00
2.403999999999999915e+01 6.086595337421255580e-01 3.496904836929524696e-01 -1.109699638653589631e+02 2.002494118300468084e+00
2.406000000000000227e+01 6.098536213911581738e-01 3.474943556536351230e-01 -1.109316190264283080e+02 2.002495069479182099e+00
2.408000000000000185e+01 6.110398004120854987e-01 3.452941681537183838e-01 -1.108932741874976386e+02 2.002496021936111870e+00
2.410000000000000142e+01 6.122180570124704513e-01 3.430899496212419519e-01 -1.108549293485669693e+02 2.002496975672804158e+00
2.412000000000000099e+01 6.133883775032200614e-01 3.408817285301662947e-01 -1.108165845096362858e+02 2.002497930690806616e+00
2.414000000000000057e+01 6.145507482968248780e-01 3.386695334018735570e-01 -1.107782396707056165e+02 2.002498886991628257e+00
2.416000000000000014e+01 6.157051559066311075e-01 3.364533928022810927e-01 -1.107398948317749472e+02 2.002499844576870469e+00
2.417999999999999972e+01 6.168515869496743464e-01 3.342333353417041297e-01 -1.107015499928442921e+02 2.002500803448041822e+00
2.419999999999999929e+01 6.179900281455414923e-01 3.320093896768257502e-01 -1.106632051539136228e+02 2.002501763606701068e+00
2.421999999999999886e+01 6.191204663149529885e-01 3.297815845081858432e-01 -1.106248603149829393e+02 2.002502725054402521e+00
2.424000000000000199e+01 6.202428883825326089e-01 3.275499485792637833e-01 -1.105865154760522699e+02 2.002503687792707154e+00
2.426000000000000156e+01 6.213572813763986735e-01 3.253145106787141971e-01 -1.105481706371216006e+02 2.002504651823132420e+00
2.428000000000000114e+01 6.224636324261947351e-01 3.230752996384120279e-01 -1.105098257981909455e+02 2.002505617147314343e+00
2.430000000000000071e+01 6.235619287655741472e-01 3.208323443318078505e-01 -1.104714809592602620e+02 2.002506583766769044e+00
2.432000000000000028e+01 6.246521577325632180e-01 3.185856736762061048e-01 -1.104331361203295927e+02 2.002507551682998876e+00
2.433999999999999986e+01 6.257343067672280768e-01 3.163353166314972209e-01 -1.103947912813989234e+02 2.002508520897779754e+00
2.435999999999999943e+01 6.268083634136764060e-01 3.140813021979009800e-01 -1.103564464424682399e+02 2.002509491412486575e+00
2.437999999999999901e+01 6.278743153211684414e-01 3.118236594180611165e-01 -1.103181016035375706e+02 2.002510463228768245e+00
2.440000000000000213e+01 6.289321502416349574e-01 3.095624173765363918e-01 -1.102797567646069155e+02 2.002511436348219931e+00
2.442000000000000171e+01 6.299818560310428417e-01 3.072976051970982003e-01 -1.102414119256762461e+02 2.002512410772344875e+00
2.444000000000000128e+01 6.310234206511676769e-01 3.050292520444323752e-01 -1.102030670867455768e+02 2.002513386502840831e+00
2.446000000000000085e+01 6.320568321671887757e-01 3.027573871243957049e-01 -1.101647222478148933e+02 2.002514363541268771e+00
2.448000000000000043e+01 6.330820787483182333e-01 3.004820396810707894e-01 -1.101263774088842240e+02 2.002515341889114175e+00
2.450000000000000000e+01 6.340991486700889856e-01 2.982032389979018538e-01 -1.100880325699535689e+02 2.002516321548130307e+00
2.451999999999999957e+01 6.351080303122460524e-01 2.959210143986569230e-01 -1.100496877310228996e+02 2.002517302519813303e+00
2.453999999999999915e+01 6.361087121586053161e-01 2.936353952444623605e-01 -1.100113428920922303e+02 2.002518284805747228e+00
2.456000000000000227e+01 6.371011827996695409e-01 2.913464109342484565e-01 -1.099729980531615467e+02 2.002519268407637831e+00
2.458000000000000185e+01 6.380854309310031169e-01 2.890540909062981334e-01 -1.099346532142308774e+02 2.002520253327045197e+00
2.460000000000000142e+01 6.390614453523514316e-01 2.867584646354829347e-01 -1.098963083753002081e+02 2.002521239565456135e+00
2.462000000000000099e+01 6.400292149703722400e-01 2.844595616329543830e-01 -1.098579635363695530e+02 2.002522227124651000e+00
2.464000000000000057e+01 6.409887287976402392e-01 2.821574114481106288e-01 -1.098196186974388695e+02 2.002523216006242279e+00
2.466000000000000014e+01 6.419399759511178472e-01 2.798520436662366162e-01 -1.097812738585082002e+02 2.002524206211667934e+00
2.467999999999999972e+01 6.428829456547797694e-01 2.775434879074425987e-01 -1.097429290195775309e+02 2.002525197742716312e+00
2.469999999999999929e+01 6.438176272393404398e-01 2.752317738288456717e-01 -1.097045841806468474e+02 2.002526190601035427e+00
2.471999999999999886e+01 6.447440101402229784e-01 2.729169311227805372e-01 -1.096662393417162065e+02 2.002527184788077896e+00
2.474000000000000199e+01 6.456620838998626821e-01 2.705989895150497926e-01 -1.096278945027855229e+02 2.002528180305619632e+00
2.476000000000000156e+01 6.465718381681855309e-01 2.682779787671009109e-01 -1.095895496638548536e+02 2.002529177155294882e+00
2.478000000000000114e+01 6.474732627002648400e-01 2.659539286749243447e-01 -1.095512048249241843e+02 2.002530175338652629e+00
2.480000000000000071e+01 6.483663473581210424e-01 2.636268690667384895e-01 -1.095128599859935008e+02 2.002531174857384855e+00
2.482000000000000028e+01 6.492510821119146236e-01 2.612968298049439531e-01 -1.094745151470628315e+02 2.002532175713176876e+00
2.483999999999999986e+01 6.501274570375028539e-01 2.589638407857661195e-01 -1.094361703081321764e+02 2.002533177907578121e+00
2.485999999999999943e+01 6.509954623175955302e-01 2.566279319365452616e-01 -1.093978254692015071e+02 2.002534181442286343e+00
2.487999999999999901e+01 6.518550882435649729e-01 2.542891332172712016e-01 -1.093594806302708378e+02 2.002535186318984195e+00
2.490000000000000213e+01 6.527063252131226623e-01 2.519474746209627303e-01 -1.093211357913401542e+02 2.002536192539260185e+00
2.492000000000000171e+01 6.535491637307492274e-01 2.496029861707657616e-01 -1.092827909524094849e+02 2.002537200104829829e+00
2.494000000000000128e+01 6.543835944099701818e-01 2.472556979209083461e-01 -1.092444461134788298e+02 2.002538209017358906e+00
2.496000000000000085e+01 6.552096079713594090e-01 2.449056399577461962e-01 -1.092061012745481605e+02 2.002539219278435922e+00
2.498000000000000043e+01 6.560271952422204178e-01 2.425528423968864034e-01 -1.091677564356174912e+02 2.002540230889802597e+00
2.500000000000000000e+01 6.568363471591404101e-01 2.401973353834545855e-01 -1.091294115966868077e+02 2.002541243853086073e+00
2.501999999999999957e+01 6.576370547664985855e-01 2.378391490936796748e-01 -1.090910667577561384e+02 2.002542258170007639e+00
2.503999999999999915e+01 6.584293092154409610e-01 2.354783137322554176e-01 -1.090527219188254691e+02 2.002543273842230853e+00
2.506000000000000227e+01 6.592131017665010528e-01 2.331148595318704442e-01 -1.090143770798948140e+02 2.002544290871372201e+00
2.508000000000000185e+01 6.599884237887430061e-01 2.307488167551611236e-01 -1.089760322409641304e+02 2.002545309259203599e+00
2.510000000000000142e+01 6.607552667581327865e-01 2.283802156925023030e-01 -1.089376874020334611e+02 2.002546329007364179e+00
2.512000000000000099e+01 6.615136222600107585e-01 2.260090866608131521e-01 -1.088993425631027918e+02 2.002547350117531266e+00
2.514000000000000057e+01 6.622634819889477997e-01 2.236354600056758291e-01 -1.088609977241721083e+02 2.002548372591437698e+00
2.516000000000000014e+01 6.630048377466633003e-01 2.212593660997088651e-01 -1.088226528852414674e+02 2.002549396430789663e+00
2.517999999999999972e+01 6.637376814441456885e-01 2.188808353407247775e-01 -1.087843080463107839e+02 2.002550421637207645e+00
2.519999999999999929e+01 6.644620051022361862e-01 2.164998981537997469e-01 -1.087459632073801146e+02 2.002551448212434693e+00
2.521999999999999886e+01 6.651778008492861272e-01 2.141165849903310936e-01 -1.087076183684494453e+02 2.002552476158246719e+00
2.524000000000000199e+01 6.658850609227562334e-01 2.117309263256761942e-01 -1.086692735295187617e+02 2.002553505476255324e+00
2.526000000000000156e+01 6.665837776704766071e-01 2.093429526609646985e-01 -1.086309286905880924e+02 2.002554536168210664e+00
2.528000000000000114e+01 6.672739435482507586e-01 2.069526945228833681e-01 -1.085925838516574373e+02 2.002555568235850458e+00
2.530000000000000071e+01 6.679555511208100649e-01 2.045601824609696862e-01 -1.085542390127267680e+02 2.002556601680812953e+00
2.532000000000000028e+01 6.686285930636486352e-01 2.021654470489805955e-01 -1.085158941737960987e+02 2.002557636504895378e+00
2.533999999999999986e+01 6.692930621607851016e-01 1.997685188853842719e-01 -1.084775493348654152e+02 2.002558672709853660e+00
2.535999999999999943e+01 6.699489513049988743e-01 1.973694285905101264e-01 -1.084392044959347459e+02 2.002559710297283413e+00
2.537999999999999901e+01 6.705962535000847824e-01 1.949682068073287367e-01 -1.084008596570040908e+02 2.002560749269080009e+00
2.540000000000000213e+01 6.712349618589722455e-01 1.925648842025698970e-01 -1.083625148180734215e+02 2.002561789626865263e+00
2.542000000000000171e+01 6.718650696032385516e-01 1.901594914639407052e-01 -1.083241699791427379e+02 2.002562831372425745e+00
2.544000000000000128e+01 6.724865700655899836e-01 1.877520593002223182e-01 -1.082858251402120686e+02 2.002563874507443664e+00
2.546000000000000085e+01 6.730994566884994645e-01 1.853426184428810797e-01 -1.082474803012813993e+02 2.002564919033822832e+00
2.548000000000000043e+01 6.737037230230519258e-01 1.829311996435588339e-01 -1.082091354623507158e+02 2.002565964953065603e+00
2.550000000000000000e+01 6.742993627314494143e-01 1.805178336734504785e-01 -1.081707906234200749e+02 2.002567012267147284e+00
2.551999999999999957e+01 6.748863695862847845e-01 1.781025513252343651e-01 -1.081324457844893914e+02 2.002568060977623965e+00
2.553999999999999915e+01 6.754647374688242945e-01 1.756853834110143342e-01 -1.080941009455587221e+02 2.002569111086466513e+00
2.556000000000000227e+01 6.760344603713264178e-01 1.732663607610039902e-01 -1.080557561066280527e+02 2.002570162595276315e+00
2.558000000000000185e+01 6.765955323970177515e-01 1.708455142255757286e-01 -1.080174112676973692e+02 2.002571215505937641e+00
2.560000000000000142e+01 6.771479477579718242e-01 1.684228746737939653e-01 -1.079790664287666999e+02 2.002572269820059425e+00
2.562000000000000099e+01 6.776917007770479895e-01 1.659984729914919244e-01 -1.079407215898360448e+02 2.002573325539579230e+00
2.564000000000000057e+01 6.782267858885697720e-01 1.635723400832298224e-01 -1.079023767509053755e+02 2.002574382666237884e+00
2.566000000000000014e+01 6.787531976359899577e-01 1.611445068715060824e-01 -1.078640319119747062e+02 2.002575441201660311e+00
2.567999999999999972e+01 6.792709306732936936e-01 1.587150042943624995e-01 -1.078256870730440227e+02 2.002576501147825816e+00
2.569999999999999929e+01 6.797799797663187649e-01 1.562838633070534611e-01 -1.077873422341133534e+02 2.002577562506494324e+00
2.571999999999999886e+01 6.802803397904118032e-01 1.538511148819646235e-01 -1.077489973951826983e+02 2.002578625279307190e+00
2.574000000000000199e+01 6.807720057311855699e-01 1.514167900059208427e-01 -1.077106525562520289e+02 2.002579689468182877e+00
2.576000000000000156e+01 6.812549726863686983e-01 1.489809196813922376e-01 -1.076723077173213596e+02 2.002580755074918617e+00
2.578000000000000114e+01 6.817292358636574123e-01 1.465435349270887977e-01 -1.076339628783906761e+02 2.002581822101256570e+00
2.580000000000000071e+01 6.821947905807708157e-01 1.441046667751709198e-01 -1.075956180394600068e+02 2.002582890548997074e+00
2.582000000000000028e+01 6.826516322676717818e-01 1.416643462718601976e-01 -1.075572732005293375e+02 2.002583960420048825e+00
2.583999999999999986e+01 6.830997564647998122e-01 1.392226044786199490e-01 -1.075189283615986824e+02 2.002585031716082931e+00
2.585999999999999943e+01 6.835391588224285497e-01 1.367794724694743891e-01 -1.074805835226679989e+02 2.002586104438987213e+00
2.587999999999999901e+01 6.839698351030700785e-01 1.343349813309433760e-01 -1.074422386837373296e+02 2.002587178590608197e+00
2.590000000000000213e+01 6.843917811802402440e-01 1.318891621636704703e-01 -1.074038938448066602e+02 2.002588254172701809e+00
2.592000000000000171e+01 6.848049930371818972e-01 1.294420460800451700e-01 -1.073655490058759767e+02 2.002589331187096366e+00
2.594000000000000128e+01 6.852094667692465446e-01 1.269936642034396879e-01 -1.073272041669453358e+02 2.002590409635669033e+00
2.596000000000000085e+01 6.856051985832992690e-01 1.245440476701087928e-01 -1.072888593280146523e+02 2.002591489520226364e+00
2.598000000000000043e+01 6.859921847959258301e-01 1.220932276272824746e-01 -1.072505144890839830e+02 2.002592570842586905e+00
2.600000000000000000e+01 6.863704218355912712e-01 1.196412352317418742e-01 -1.072121696501533137e+02 2.002593653604588297e+00
2.601999999999999957e+01 6.867399062427286260e-01 1.171881016517932611e-01 -1.071738248112226302e+02 2.002594737808092162e+00
2.603999999999999915e+01 6.871006346675901932e-01 1.147338580659571367e-01 -1.071354799722919608e+02 2.002595823454933033e+00
2.606000000000000227e+01 6.874526038720063514e-01 1.122785356609768276e-01 -1.070971351333613057e+02 2.002596910546933007e+00
2.608000000000000185e+01 6.877958107301488377e-01 1.098221656336639401e-01 -1.070587902944306364e+02 2.002597999086014546e+00
2.610000000000000142e+01 6.881302522262122690e-01 1.073647791902578169e-01 -1.070204454554999671e+02 2.002599089073964223e+00
2.612000000000000099e+01 6.884559254556262831e-01 1.049064075440082344e-01 -1.069821006165692836e+02 2.002600180512689398e+00
2.614000000000000057e+01 6.887728276264247773e-01 1.024470819167021401e-01 -1.069437557776386143e+02 2.002601273404001514e+00
2.616000000000000014e+01 6.890809560569622905e-01 9.998683353870929658e-02 -1.069054109387079592e+02 2.002602367749805712e+00
2.617999999999999972e+01 6.893803081764806606e-01 9.752569364631553939e-02 -1.068670660997772899e+02 2.002603463551931640e+00
2.619999999999999929e+01 6.896708815269645410e-01 9.506369348276966225e-02 -1.068287212608466064e+02 2.002604560812306644e+00
2.621999999999999886e+01 6.899526737610867100e-01 9.260086429897246285e-02 -1.067903764219159370e+02 2.002605659532768811e+00
2.624000000000000199e+01 6.902256826420890556e-01 9.013723735075684917e-02 -1.067520315829852677e+02 2.002606759715192641e+00
2.626000000000000156e+01 6.904899060459634974e-01 8.767284389933595323e-02 -1.067136867440545842e+02 2.002607861361489494e+00
2.628000000000000114e+01 6.907453419598004185e-01 8.520771521253774072e-02 -1.066753419051239433e+02 2.002608964473539643e+00
2.630000000000000071e+01 6.909919884810006296e-01 8.274188256223125038e-02 -1.066369970661932598e+02 2.002610069053194053e+00
2.632000000000000028e+01 6.912298438195940697e-01 8.027537722410896248e-02 -1.065986522272625905e+02 2.002611175102394281e+00
2.633999999999999986e+01 6.914589062971296940e-01 7.780823047932405867e-02 -1.065603073883319212e+02 2.002612282623024154e+00
2.635999999999999943e+01 6.916791743452902486e-01 7.534047361224767425e-02 -1.065219625494012377e+02 2.002613391616971494e+00
2.637999999999999901e+01 6.918906465081499091e-01 7.287213790957587645e-02 -1.064836177104705968e+02 2.002614502086178305e+00
2.640000000000000213e+01 6.920933214416992163e-01 7.040325466219286843e-02 -1.064452728715399132e+02 2.002615614032530189e+00
2.642000000000000171e+01 6.922871979119873398e-01 6.793385516341474140e-02 -1.064069280326092439e+02 2.002616727457878554e+00
2.644000000000000128e+01 6.924722747971238102e-01 6.546397070746928781e-02 -1.063685831936785746e+02 2.002617842364228018e+00
2.646000000000000085e+01 6.926485510874726970e-01 6.299363259139058313e-02 -1.063302383547478911e+02 2.002618958753429546e+00
2.648000000000000043e+01 6.928160258834843432e-01 6.052287211386173787e-02 -1.062918935158172218e+02 2.002620076627506851e+00
2.650000000000000000e+01 6.929746983972742136e-01 5.805172057316870804e-02 -1.062535486768865667e+02 2.002621195988269154e+00
2.651999999999999957e+01 6.931245679534643322e-01 5.558020926893094543e-02 -1.062152038379558974e+02 2.002622316837693095e+00
2.653999999999999915e+01 6.932656339868911166e-01 5.310836950160357367e-02 -1.061768589990252138e+02 2.002623439177739328e+00
2.656000000000000227e+01 6.933978960436296690e-01 5.063623257005046840e-02 -1.061385141600945445e+02 2.002624563010257486e+00
2.658000000000000185e+01 6.935213537824027608e-01 4.816382977293066220e-02 -1.061001693211638752e+02 2.002625688337294818e+00
2.660000000000000142e+01 6.936360069723620514e-01 4.569119240886372613e-02 -1.060618244822332201e+02 2.002626815160770679e+00
2.662000000000000099e+01 6.937418554934733361e-01 4.321835177379908244e-02 -1.060234796433025508e+02 2.002627943482572004e+00
2.664000000000000057e+01 6.938388993383690639e-01 4.074533916190892918e-02 -1.059851348043718673e+02 2.002629073304684759e+00
2.666000000000000014e+01 6.939271386103883499e-01 3.827218586636366854e-02 -1.059467899654411980e+02 2.002630204629109567e+00
2.667999999999999972e+01 6.940065735232949784e-01 3.579892317669003399e-02 -1.059084451265105287e+02 2.002631337457741356e+00
2.669999999999999929e+01 6.940772044034090316e-01 3.332558237906475124e-02 -1.058701002875798451e+02 2.002632471792542113e+00
2.671999999999999886e+01 6.941390316880708955e-01 3.085219475759541641e-02 -1.058317554486492043e+02 2.002633607635514679e+00
2.674000000000000199e+01 6.941920559247196643e-01 2.837879159185948894e-02 -1.057934106097185207e+02 2.002634744988664117e+00
2.676000000000000156e+01 6.942362777731178047e-01 2.590540415654472503e-02 -1.057550657707878514e+02 2.002635883853846721e+00
2.678000000000000114e+01 6.942716980043656116e-01 2.343206372308848789e-02 -1.057167209318571821e+02 2.002637024233111962e+00
2.680000000000000071e+01 6.942983174994189488e-01 2.095880155757280650e-02 -1.056783760929264986e+02 2.002638166128477781e+00
2.682000000000000028e+01 6.943161372512157703e-01 1.848564891971398241e-02 -1.056400312539958577e+02 2.002639309541835111e+00
2.683999999999999986e+01 6.943251583643180735e-01 1.601263706468384826e-02 -1.056016864150651742e+02 2.002640454475267617e+00
2.685999999999999943e+01 6.943253820530005394e-01 1.353979724150417875e-02 -1.055633415761345049e+02 2.002641600930720855e+00
2.687999999999999901e+01 6.943168096430937242e-01 1.106716069144336907e-02 -1.055249967372038356e+02 2.002642748910163473e+00
2.690000000000000213e+01 6.942994425722752716e-01 8.594758649829092531e-03 -1.054866518982731520e+02 2.002643898415644941e+00
2.692000000000000171e+01 6.942732823878923210e-01 6.122622345041686502e-03 -1.054483070593424827e+02 2.002645049449152559e+00
2.694000000000000128e+01 6.942383307483657173e-01 3.650782996425989881e-03 -1.054099622204118276e+02 2.002646202012708265e+00
2.696000000000000085e+01 6.941945894240979520e-01 1.179271815907086433e-03 -1.053716173814811583e+02 2.002647356108249621e+00
2.698000000000000043e+01 6.941420602952145247e-01 -1.291879992369756799e-03 -1.053332725425504748e+02 2.002648511737902925e+00
2.700000000000000000e+01 6.940807453524056037e-01 -3.762641234463398512e-03 -1.052949277036198055e+02 2.002649668903632385e+00
2.701999999999999957e+01 6.940106466983666511e-01 -6.232980725387901599e-03 -1.052565828646891362e+02 2.002650827607423079e+00
2.703999999999999915e+01 6.939317665456502526e-01 -8.702867288833990994e-03 -1.052182380257584811e+02 2.002651987851339577e+00
2.706000000000000227e+01 6.938441072168775037e-01 -1.117226975975334560e-02 -1.051798931868278117e+02 2.002653149637477981e+00
2.708000000000000185e+01 6.937476711465757617e-01 -1.364115698361373537e-02 -1.051415483478971282e+02 2.002654312967736772e+00
2.710000000000000142e+01 6.936424608793173574e-01 -1.610949781554425406e-02 -1.051032035089664589e+02 2.002655477844266674e+00
2.712000000000000099e+01 6.935284790692842760e-01 -1.857726112289108736e-02 -1.050648586700357896e+02 2.002656644269051434e+00
2.714000000000000057e+01 6.934057284823442746e-01 -2.104441578506980118e-02 -1.050265138311051061e+02 2.002657812244167612e+00
2.716000000000000014e+01 6.932742119946297965e-01 -2.351093069224544432e-02 -1.049881689921744652e+02 2.002658981771604729e+00
2.717999999999999972e+01 6.931339325914900318e-01 -2.597677474767520756e-02 -1.049498241532437817e+02 2.002660152853524167e+00
2.719999999999999929e+01 6.929848933696192148e-01 -2.844191686819909012e-02 -1.049114793143131124e+02 2.002661325491877697e+00
2.721999999999999886e+01 6.928270975361899842e-01 -3.090632598260474595e-02 -1.048731344753824430e+02 2.002662499688810271e+00
2.724000000000000199e+01 6.926605484072866359e-01 -3.336997103359214817e-02 -1.048347896364517595e+02 2.002663675446350044e+00
2.726000000000000156e+01 6.924852494098976408e-01 -3.583282097888910306e-02 -1.047964447975211044e+02 2.002664852766527392e+00
2.728000000000000114e+01 6.923012040816675094e-01 -3.829484478947636772e-02 -1.047580999585904351e+02 2.002666031651505474e+00
2.730000000000000071e+01 6.921084160689426890e-01 -4.075601145104285061e-02 -1.047197551196597658e+02 2.002667212103272920e+00
2.732000000000000028e+01 6.919068891284561040e-01 -4.321628996565903685e-02 -1.046814102807290823e+02 2.002668394123973794e+00
2.733999999999999986e+01 6.916966271277065204e-01 -4.567564935004843341e-02 -1.046430654417984130e+02 2.002669577715680216e+00
2.735999999999999943e+01 6.914776340427828405e-01 -4.813405863644660415e-02 -1.046047206028677437e+02 2.002670762880434552e+00
2.737999999999999901e+01 6.912499139595941200e-01 -5.059148687471841377e-02 -1.045663757639370885e+02 2.002671949620391079e+00
2.740000000000000213e+01 6.910134710748365716e-01 -5.304790313085631925e-02 -1.045280309250064192e+02 2.002673137937631687e+00
2.742000000000000171e+01 6.907683096937743406e-01 -5.550327648720776441e-02 -1.044896860860757357e+02 2.002674327834252477e+00
2.744000000000000128e+01 6.905144342309056382e-01 -5.795757604488525200e-02 -1.044513412471450664e+02 2.002675519312358876e+00
2.746000000000000085e+01 6.902518492114251281e-01 -6.041077092265118714e-02 -1.044129964082143971e+02 2.002676712374074075e+00
2.748000000000000043e+01 6.899805592691485856e-01 -6.286283025653255363e-02 -1.043746515692837420e+02 2.002677907021456871e+00
2.750000000000000000e+01 6.897005691465585286e-01 -6.531372320234880846e-02 -1.043363067303530727e+02 2.002679103256705506e+00
2.751999999999999957e+01 6.894118836966229846e-01 -6.776341893510856584e-02 -1.042979618914223892e+02 2.002680301081910752e+00
2.753999999999999915e+01 6.891145078810325675e-01 -7.021188664808249158e-02 -1.042596170524917198e+02 2.002681500499202460e+00
2.756000000000000227e+01 6.888084467696191648e-01 -7.265909555526525732e-02 -1.042212722135610505e+02 2.002682701510668739e+00
2.758000000000000185e+01 6.884937055423694385e-01 -7.510501489136479913e-02 -1.041829273746303670e+02 2.002683904118492286e+00
2.760000000000000142e+01 6.881702894881172039e-01 -7.754961391045013530e-02 -1.041445825356997261e+02 2.002685108324798513e+00
2.762000000000000099e+01 6.878382040033823586e-01 -7.999286188817070209e-02 -1.041062376967690426e+02 2.002686314131716383e+00
2.764000000000000057e+01 6.874974545943964843e-01 -8.243472812236708747e-02 -1.040678928578383733e+02 2.002687521541424154e+00
2.766000000000000014e+01 6.871480468763505600e-01 -8.487518193144570622e-02 -1.040295480189077040e+02 2.002688730556075658e+00
2.767999999999999972e+01 6.867899865717524976e-01 -8.731419265620120329e-02 -1.039912031799770205e+02 2.002689941177764776e+00
2.769999999999999929e+01 6.864232795122857667e-01 -8.975172966102475114e-02 -1.039528583410463654e+02 2.002691153408689306e+00
2.771999999999999886e+01 6.860479316386639548e-01 -9.218776233217916560e-02 -1.039145135021156960e+02 2.002692367251036831e+00
2.774000000000000199e+01 6.856639489986434688e-01 -9.462226007910451431e-02 -1.038761686631850267e+02 2.002693582706962072e+00
2.776000000000000156e+01 6.852713377485495361e-01 -9.705519233614909314e-02 -1.038378238242543432e+02 2.002694799778601542e+00
2.778000000000000114e+01 6.848701041537382794e-01 -9.948652856092639329e-02 -1.037994789853236739e+02 2.002696018468191674e+00
2.780000000000000071e+01 6.844602545864275633e-01 -1.019162382350296131e-01 -1.037611341463930046e+02 2.002697238777822353e+00
2.782000000000000028e+01 6.840417955267565908e-01 -1.043442908661654928e-01 -1.037227893074623495e+02 2.002698460709765094e+00
2.783999999999999986e+01 6.836147335638035338e-01 -1.067706559867653143e-01 -1.036844444685316802e+02 2.002699684266233682e+00
2.785999999999999943e+01 6.831790753934133820e-01 -1.091953031540850438e-01 -1.036460996296009966e+02 2.002700909449272260e+00
2.787999999999999901e+01 6.827348278186937680e-01 -1.116182019525897573e-01 -1.036077547906703273e+02 2.002702136261213628e+00
2.790000000000000213e+01 6.822819977514881229e-01 -1.140393219929681096e-01 -1.035694099517396580e+02 2.002703364704230271e+00
2.792000000000000171e+01 6.818205922103790506e-01 -1.164586329116465702e-01 -1.035310651128090029e+02 2.002704594780519098e+00
2.794000000000000128e+01 6.813506183205751965e-01 -1.188761043732514122e-01 -1.034927202738783336e+02 2.002705826492228613e+00
2.796000000000000085e+01 6.808720833157008157e-01 -1.212917060701402677e-01 -1.034543754349476501e+02 2.002707059841724035e+00
2.798000000000000043e+01 6.803849945361342133e-01 -1.237054077214093939e-01 -1.034160305960169808e+02 2.002708294831069491e+00
2.800000000000000000e+01 6.798893594282916508e-01 -1.261171790752549371e-01 -1.033776857570863115e+02 2.002709531462561365e+00
2.801999999999999957e+01 6.793851855465692369e-01 -1.285269899090897006e-01 -1.033393409181556279e+02 2.002710769738427654e+00
2.803999999999999915e+01 6.788724805521455519e-01 -1.309348100281649829e-01 -1.033009960792249728e+02 2.002712009660901238e+00
2.806000000000000227e+01 6.783512522117188803e-01 -1.333406092676626686e-01 -1.032626512402943035e+02 2.002713251232145719e+00
2.808000000000000185e+01 6.778215083994272305e-01 -1.357443574934151242e-01 -1.032243064013636342e+02 2.002714494454492122e+00
2.810000000000000142e+01 6.772832570962044052e-01 -1.381460246002943204e-01 -1.031859615624329507e+02 2.002715739330183098e+00
2.812000000000000099e+01 6.767365063880710352e-01 -1.405455805138906000e-01 -1.031476167235022814e+02 2.002716985861399124e+00
2.814000000000000057e+01 6.761812644678573125e-01 -1.429429951918018693e-01 -1.031092718845716263e+02 2.002718234050437474e+00
2.816000000000000014e+01 6.756175396351556950e-01 -1.453382386219622402e-01 -1.030709270456409570e+02 2.002719483899570108e+00
2.817999999999999972e+01 6.750453402943081826e-01 -1.477312808237994379e-01 -1.030325822067102877e+02 2.002720735411023245e+00
2.819999999999999929e+01 6.744646749557746679e-01 -1.501220918500103252e-01 -1.029942373677796041e+02 2.002721988587062185e+00
2.821999999999999886e+01 6.738755522366683959e-01 -1.525106417850041474e-01 -1.029558925288489348e+02 2.002723243430001521e+00
2.824000000000000199e+01 6.732779808586039083e-01 -1.548969007454764901e-01 -1.029175476899182655e+02 2.002724499942071912e+00
2.826000000000000156e+01 6.726719696485889965e-01 -1.572808388825482628e-01 -1.028792028509876104e+02 2.002725758125606159e+00
2.828000000000000114e+01 6.720575275400824111e-01 -1.596624263804876653e-01 -1.028408580120569411e+02 2.002727017982822044e+00
2.830000000000000071e+01 6.714346635708744460e-01 -1.620416334566874283e-01 -1.028025131731262576e+02 2.002728279516029275e+00
2.832000000000000028e+01 6.708033868834190061e-01 -1.644184303640134626e-01 -1.027641683341955883e+02 2.002729542727560208e+00
2.833999999999999986e+01 6.701637067263100933e-01 -1.667927873899446300e-01 -1.027258234952649190e+02 2.002730807619700126e+00
2.835999999999999943e+01 6.695156324523662272e-01 -1.691646748559929025e-01 -1.026874786563342639e+02 2.002732074194677470e+00
2.837999999999999901e+01 6.688591735183661013e-01 -1.715340631200910348e-01 -1.026491338174035945e+02 2.002733342454869891e+00
2.840000000000000213e+01 6.681943394868014030e-01 -1.739009225762513100e-01 -1.026107889784729110e+02 2.002734612402583547e+00
2.842000000000000171e+01 6.675211400243162840e-01 -1.762652236535139638e-01 -1.025724441395422417e+02 2.002735884040137915e+00
2.844000000000000128e+01 6.668395849008650345e-01 -1.786269368182020201e-01 -1.025340993006115724e+02 2.002737157369802290e+00
2.846000000000000085e+01 6.661496839915778123e-01 -1.809860325741561582e-01 -1.024957544616808889e+02 2.002738432393973422e+00
2.848000000000000043e+01 6.654514472756722920e-01 -1.833424814613363041e-01 -1.024574096227502338e+02 2.002739709114959243e+00
2.850000000000000000e+01 6.647448848350971939e-01 -1.856962540577830056e-01 -1.024190647838195645e+02 2.002740987535027717e+00
2.851999999999999957e+01 6.640300068563408376e-01 -1.880473209804355839e-01 -1.023807199448888952e+02 2.002742267656580921e+00
2.853999999999999915e+01 6.633068236298925724e-01 -1.903956528835411277e-01 -1.023423751059582116e+02 2.002743549481992069e+00
2.856000000000000227e+01 6.625753455484796328e-01 -1.927412204601888779e-01 -1.023040302670275423e+02 2.002744833013499370e+00
2.858000000000000185e+01 6.618355831086507601e-01 -1.950839944436680018e-01 -1.022656854280968872e+02 2.002746118253548424e+00
2.860000000000000142e+01 6.610875469108187241e-01 -1.974239456058522191e-01 -1.022273405891662179e+02 2.002747405204475140e+00
2.862000000000000099e+01 6.603312476572312795e-01 -1.997610447582112980e-01 -1.021889957502355486e+02 2.002748693868622532e+00
2.864000000000000057e+01 6.595666961531845285e-01 -2.020952627536198587e-01 -1.021506509113048651e+02 2.002749984248328285e+00
2.866000000000000014e+01 6.587939033076241069e-01 -2.044265704848869936e-01 -1.021123060723741958e+02 2.002751276346067755e+00
2.867999999999999972e+01 6.580128801310148878e-01 -2.067549388851933345e-01 -1.020739612334435265e+02 2.002752570164107127e+00
2.869999999999999929e+01 6.572236377360703985e-01 -2.090803389302240689e-01 -1.020356163945128714e+02 2.002753865704846703e+00
2.871999999999999886e+01 6.564261873388438362e-01 -2.114027416369992918e-01 -1.019972715555822020e+02 2.002755162970732083e+00
2.874000000000000199e+01 6.556205402566650520e-01 -2.137221180637350615e-01 -1.019589267166515185e+02 2.002756461964085855e+00
2.876000000000000156e+01 6.548067079083148556e-01 -2.160384393121463353e-01 -1.019205818777208492e+02 2.002757762687308762e+00
2.878000000000000114e+01 6.539847018154960612e-01 -2.183516765267064508e-01 -1.018822370387901799e+02 2.002759065142857953e+00
2.880000000000000071e+01 6.531545336010008418e-01 -2.206618008939797149e-01 -1.018438921998595248e+02 2.002760369333096424e+00
2.882000000000000028e+01 6.523162149883051653e-01 -2.229687836449271987e-01 -1.018055473609288413e+02 2.002761675260376073e+00
2.883999999999999986e+01 6.514697578032789815e-01 -2.252725960546858031e-01 -1.017672025219981720e+02 2.002762982927170476e+00
2.885999999999999943e+01 6.506151739727230598e-01 -2.275732094414643913e-01 -1.017288576830675026e+02 2.002764292335924790e+00
2.887999999999999901e+01 6.497524755234099780e-01 -2.298705951686861038e-01 -1.016905128441368191e+02 2.002765603489004231e+00
2.890000000000000213e+01 6.488816745838702493e-01 -2.321647246453324154e-01 -1.016521680052061498e+02 2.002766916388833085e+00
2.892000000000000171e+01 6.480027833834096640e-01 -2.344555693245305439e-01 -1.016138231662754947e+02 2.002768231037898250e+00
2.894000000000000128e+01 6.471158142506681088e-01 -2.367431007053817926e-01 -1.015754783273448254e+02 2.002769547438582265e+00
2.896000000000000085e+01 6.462207796153138784e-01 -2.390272903338669930e-01 -1.015371334884141561e+02 2.002770865593276550e+00
2.898000000000000043e+01 6.453176920076052481e-01 -2.413081098012790915e-01 -1.014987886494834726e+02 2.002772185504611446e+00
2.900000000000000000e+01 6.444065640565823649e-01 -2.435855307456133712e-01 -1.014604438105528033e+02 2.002773507174883338e+00
2.901999999999999957e+01 6.434874084915116477e-01 -2.458595248529832356e-01 -1.014220989716221482e+02 2.002774830606541379e+00
2.903999999999999915e+01 6.425602381420097986e-01 -2.481300638560632599e-01 -1.013837541326914788e+02 2.002776155802099112e+00
2.906000000000000227e+01 6.416250659360085429e-01 -2.503971195349565804e-01 -1.013454092937608095e+02 2.002777482764047878e+00
2.908000000000000185e+01 6.406819049008151135e-01 -2.526606637190256244e-01 -1.013070644548301260e+02 2.002778811494810185e+00
2.910000000000000142e+01 6.397307681637702803e-01 -2.549206682855085226e-01 -1.012687196158994567e+02 2.002780141996813867e+00
2.912000000000000099e+01 6.387716689501463652e-01 -2.571771051598237823e-01 -1.012303747769687874e+02 2.002781474272655959e+00
2.914000000000000057e+01 6.378046205837184512e-01 -2.594299463176866771e-01 -1.011920299380381323e+02 2.002782808324715003e+00
2.916000000000000014e+01 6.368296364878807125e-01 -2.616791637840459317e-01 -1.011536850991074488e+02 2.002784144155541846e+00
2.917999999999999972e+01 6.358467301836457919e-01 -2.639247296328336434e-01 -1.011153402601767795e+02 2.002785481767622500e+00
2.919999999999999929e+01 6.348559152896663393e-01 -2.661666159892133177e-01 -1.010769954212461101e+02 2.002786821163433650e+00
2.921999999999999886e+01 6.338572055236929570e-01 -2.684047950289548123e-01 -1.010386505823154408e+02 2.002788162345509715e+00
2.924000000000000199e+01 6.328506147008262639e-01 -2.706392389776863250e-01 -1.010003057433847857e+02 2.002789505316308283e+00
2.926000000000000156e+01 6.318361567329797701e-01 -2.728699201131106755e-01 -1.009619609044541022e+02 2.002790850078379314e+00
2.928000000000000114e+01 6.308138456305388830e-01 -2.750968107648972816e-01 -1.009236160655234329e+02 2.002792196634251898e+00
2.930000000000000071e+01 6.297836955009967763e-01 -2.773198833135320229e-01 -1.008852712265927636e+02 2.002793544986424479e+00
2.932000000000000028e+01 6.287457205478875766e-01 -2.795391101923435095e-01 -1.008469263876620801e+02 2.002794895137442133e+00
2.933999999999999986e+01 6.276999350724861149e-01 -2.817544638879469487e-01 -1.008085815487314107e+02 2.002796247089831283e+00
2.935999999999999943e+01 6.266463534729279639e-01 -2.839659169388228377e-01 -1.007702367098007556e+02 2.002797600846144999e+00
2.937999999999999901e+01 6.255849902426954268e-01 -2.861734419370099980e-01 -1.007318918708700863e+02 2.002798956408890607e+00
2.940000000000000213e+01 6.245158599721952752e-01 -2.883770115290882341e-01 -1.006935470319394170e+02 2.002800313780635832e+00
2.942000000000000171e+01 6.234389773484138031e-01 -2.905765984146388425e-01 -1.006552021930087335e+02 2.002801672963981705e+00
2.944000000000000128e+01 6.223543571530713026e-01 -2.927721753474914479e-01 -1.006168573540780642e+02 2.002803033961432888e+00
2.946000000000000085e+01 6.212620142639291299e-01 -2.949637151371864996e-01 -1.005785125151474091e+02 2.002804396775522466e+00
2.948000000000000043e+01 6.201619636549912107e-01 -2.971511906474789133e-01 -1.005401676762167398e+02 2.002805761408913199e+00
2.950000000000000000e+01 6.190542203944677802e-01 -2.993345747970641013e-01 -1.005018228372860705e+02 2.002807127864135950e+00
2.951999999999999957e+01 6.179387996456836563e-01 -3.015138405614199435e-01 -1.004634779983553869e+02 2.002808496143728245e+00
2.953999999999999915e+01 6.168157166677864511e-01 -3.036889609715101579e-01 -1.004251331594247176e+02 2.002809866250305770e+00
2.956000000000000227e+01 6.156849868136817783e-01 -3.058599091139618253e-01 -1.003867883204940483e+02 2.002811238186493981e+00
2.958000000000000185e+01 6.145466255304511405e-01 -3.080266581331545517e-01 -1.003484434815633932e+02 2.002812611954874367e+00
2.960000000000000142e+01 6.134006483604844684e-01 -3.101891812302597917e-01 -1.003100986426327097e+02 2.002813987557978237e+00
2.962000000000000099e+01 6.122470709395432253e-01 -3.123474516628868547e-01 -1.002717538037020404e+02 2.002815364998465242e+00
2.964000000000000057e+01 6.110859089966387270e-01 -3.145014427472689333e-01 -1.002334089647713711e+02 2.002816744278985706e+00
2.966000000000000014e+01 6.099171783554716564e-01 -3.166511278577475719e-01 -1.001950641258406876e+02 2.002818125402092253e+00
2.967999999999999972e+01 6.087408949327709484e-01 -3.187964804259487694e-01 -1.001567192869100467e+02 2.002819508370412560e+00
2.969999999999999929e+01 6.075570747376293212e-01 -3.209374739429045609e-01 -1.001183744479793631e+02 2.002820893186636031e+00
2.971999999999999886e+01 6.063657338731061053e-01 -3.230740819590510182e-01 -1.000800296090486938e+02 2.002822279853299303e+00
2.974000000000000199e+01 6.051668885349621441e-01 -3.252062780830390909e-01 -1.000416847701180245e+02 2.002823668373099331e+00
2.976000000000000156e+01 6.039605550104953924e-01 -3.273340359836402480e-01 -1.000033399311873410e+02 2.002825058748642029e+00
2.978000000000000114e+01 6.027467496801515168e-01 -3.294573293902802180e-01 -9.996499509225668589e+01 2.002826450982607032e+00
2.980000000000000071e+01 6.015254890167420765e-01 -3.315761320916148502e-01 -9.992665025332600237e+01 2.002827845077674418e+00
2.982000000000000028e+01 6.002967895838656753e-01 -3.336904179370874246e-01 -9.988830541439534727e+01 2.002829241036432784e+00
2.983999999999999986e+01 5.990606680373675719e-01 -3.358001608379781455e-01 -9.984996057546467796e+01 2.002830638861592849e+00
2.985999999999999943e+01 5.978171411250847722e-01 -3.379053347658959594e-01 -9.981161573653399444e+01 2.002832038555782290e+00
2.987999999999999901e+01 5.965662256849725287e-01 -3.400059137538833931e-01 -9.977327089760333934e+01 2.002833440121726483e+00
2.990000000000000213e+01 5.953079386462730715e-01 -3.421018718979150219e-01 -9.973492605867265581e+01 2.002834843562084632e+00
2.992000000000000171e+01 5.940422970297863925e-01 -3.441931833554636166e-01 -9.969658121974198650e+01 2.002836248879500403e+00
2.994000000000000128e+01 5.927693179458437545e-01 -3.462798223460890612e-01 -9.965823638081131719e+01 2.002837656076742245e+00
2.996000000000000085e+01 5.914890185950681945e-01 -3.483617631532812120e-01 -9.961989154188064788e+01 2.002839065156440501e+00
2.998000000000000043e+01 5.902014162691248123e-01 -3.504389801232486445e-01 -9.958154670294999278e+01 2.002840476121302338e+00
3.000000000000000000e+01 5.889065283486956126e-01 -3.525114476649737760e-01 -9.954320186401930926e+01 2.002841888974043361e+00
3.001999999999999957e+01 5.876043723037510658e-01 -3.545791402522666669e-01 -9.950485702508863994e+01 2.002843303717437795e+00
3.003999999999999915e+01 5.862949656946926380e-01 -3.566420324229052086e-01 -9.946651218615797063e+01 2.002844720354127528e+00
3.006000000000000227e+01 5.849783261704847304e-01 -3.587000987781823191e-01 -9.942816734722730132e+01 2.002846138886807292e+00
3.008000000000000185e+01 5.836544714683959967e-01 -3.607533139850209736e-01 -9.938982250829663201e+01 2.002847559318310822e+00
3.010000000000000142e+01 5.823234194154125465e-01 -3.628016527755629217e-01 -9.935147766936596270e+01 2.002848981651269344e+00
3.012000000000000099e+01 5.809851879266636487e-01 -3.648450899462776231e-01 -9.931313283043529339e+01 2.002850405888468632e+00
3.014000000000000057e+01 5.796397950046427994e-01 -3.668836003599837969e-01 -9.927478799150462407e+01 2.002851832032637169e+00
3.016000000000000014e+01 5.782872587407485998e-01 -3.689171589459448453e-01 -9.923644315257395476e+01 2.002853260086562948e+00
3.017999999999999972e+01 5.769275973141160252e-01 -3.709457406986453876e-01 -9.919809831364328545e+01 2.002854690052956244e+00
3.019999999999999929e+01 5.755608289903642039e-01 -3.729693206795745564e-01 -9.915975347471261614e+01 2.002856121934566858e+00
3.021999999999999886e+01 5.741869721231136481e-01 -3.749878740178423930e-01 -9.912140863578194683e+01 2.002857555734217865e+00
3.024000000000000199e+01 5.728060451533001363e-01 -3.770013759087566529e-01 -9.908306379685126331e+01 2.002858991454655513e+00
3.026000000000000156e+01 5.714180666075412418e-01 -3.790098016152427807e-01 -9.904471895792060820e+01 2.002860429098610506e+00
3.028000000000000114e+01 5.700230550994769274e-01 -3.810131264689512465e-01 -9.900637411898993889e+01 2.002861868668913470e+00
3.030000000000000071e+01 5.686210293295982376e-01 -3.830113258687848909e-01 -9.896802928005925537e+01 2.002863310168352395e+00
3.032000000000000028e+01 5.672120080833552569e-01 -3.850043752818629872e-01 -9.892968444112860027e+01 2.002864753599714387e+00
3.033999999999999986e+01 5.657960102321900608e-01 -3.869922502450451884e-01 -9.889133960219791675e+01 2.002866198965767897e+00
3.035999999999999943e+01 5.643730547338701165e-01 -3.889749263635616794e-01 -9.885299476326724744e+01 2.002867646269349322e+00
3.037999999999999901e+01 5.629431606304765578e-01 -3.909523793114693113e-01 -9.881464992433657812e+01 2.002869095513251985e+00
3.040000000000000213e+01 5.615063470490221365e-01 -3.929245848334858571e-01 -9.877630508540590881e+01 2.002870546700327381e+00
3.042000000000000171e+01 5.600626332022368148e-01 -3.948915187438627461e-01 -9.873796024647525371e+01 2.002871999833335526e+00
3.044000000000000128e+01 5.586120383865899042e-01 -3.968531569263230585e-01 -9.869961540754457019e+01 2.002873454915140350e+00
3.046000000000000085e+01 5.571545819824197388e-01 -3.988094753360718059e-01 -9.866127056861390088e+01 2.002874911948577363e+00
3.048000000000000043e+01 5.556902834550792036e-01 -4.007604499990331526e-01 -9.862292572968323157e+01 2.002876370936478523e+00
3.050000000000000000e+01 5.542191623531387279e-01 -4.027060570113052407e-01 -9.858458089075256225e+01 2.002877831881643811e+00
3.051999999999999957e+01 5.527412383079998159e-01 -4.046462725411979489e-01 -9.854623605182189294e+01 2.002879294786958919e+00
3.053999999999999915e+01 5.512565310352767201e-01 -4.065810728289203091e-01 -9.850789121289122363e+01 2.002880759655331300e+00
3.056000000000000227e+01 5.497650603333100738e-01 -4.085104341856278243e-01 -9.846954637396055432e+01 2.002882226489534290e+00
3.058000000000000185e+01 5.482668460822807122e-01 -4.104343329953394348e-01 -9.843120153502987080e+01 2.002883695292433153e+00
3.060000000000000142e+01 5.467619082456848245e-01 -4.123527457151243136e-01 -9.839285669609921570e+01 2.002885166066982414e+00
3.062000000000000099e+01 5.452502668692604804e-01 -4.142656488738495901e-01 -9.835451185716854638e+01 2.002886638816005593e+00
3.064000000000000057e+01 5.437319420796576930e-01 -4.161730190738377466e-01 -9.831616701823787707e+01 2.002888113542379944e+00
3.066000000000000014e+01 5.422069540858599490e-01 -4.180748329915565664e-01 -9.827782217930720776e+01 2.002889590248946305e+00
3.067999999999999972e+01 5.406753231785891289e-01 -4.199710673762033775e-01 -9.823947734037652424e+01 2.002891068938728480e+00
3.069999999999999929e+01 5.391370697286267388e-01 -4.218616990509883591e-01 -9.820113250144586914e+01 2.002892549614537998e+00
3.071999999999999886e+01 5.375922141880365990e-01 -4.237467049142878972e-01 -9.816278766251518562e+01 2.002894032279264103e+00
3.074000000000000199e+01 5.360407770900731395e-01 -4.256260619382106203e-01 -9.812444282358451630e+01 2.002895516935843556e+00
3.076000000000000156e+01 5.344827790472765905e-01 -4.274997471694244044e-01 -9.808609798465386120e+01 2.002897003587222002e+00
3.078000000000000114e+01 5.329182407523720411e-01 -4.293677377306966969e-01 -9.804775314572317768e+01 2.002898492236309558e+00
3.080000000000000071e+01 5.313471829786614586e-01 -4.312300108195886161e-01 -9.800940830679250837e+01 2.002899982886001240e+00
3.082000000000000028e+01 5.297696265780356129e-01 -4.330865437087815240e-01 -9.797106346786183906e+01 2.002901475539234699e+00
3.083999999999999986e+01 5.281855924814506942e-01 -4.349373137478937945e-01 -9.793271862893116975e+01 2.002902970198984001e+00
3.085999999999999943e+01 5.265951016997433287e-01 -4.367822983624377042e-01 -9.789437379000050043e+01 2.002904466868189015e+00
3.087999999999999901e+01 5.249981753217050073e-01 -4.386214750536456819e-01 -9.785602895106983112e+01 2.002905965549778067e+00
3.090000000000000213e+01 5.233948345140777558e-01 -4.404548214004285756e-01 -9.781768411213916181e+01 2.002907466246739432e+00
3.092000000000000171e+01 5.217851005226961103e-01 -4.422823150587060770e-01 -9.777933927320849250e+01 2.002908968962057390e+00
3.094000000000000128e+01 5.201689946707643841e-01 -4.441039337607750603e-01 -9.774099443427782319e+01 2.002910473698573668e+00
3.096000000000000085e+01 5.185465383583495180e-01 -4.459196553172650734e-01 -9.770264959534715388e+01 2.002911980459423535e+00
3.098000000000000043e+01 5.169177530637262263e-01 -4.477294576169187912e-01 -9.766430475641648457e+01 2.002913489247506895e+00
3.100000000000000000e+01 5.152826603419797813e-01 -4.495333186255831559e-01 -9.762595991748581525e+01 2.002915000065874196e+00
3.101999999999999957e+01 5.136412818240219114e-01 -4.513312163880183747e-01 -9.758761507855513173e+01 2.002916512917412462e+00
3.103999999999999915e+01 5.119936392179963436e-01 -4.531231290281675927e-01 -9.754927023962447663e+01 2.002918027805202783e+00
3.106000000000000227e+01 5.103397543082990317e-01 -4.549090347478821350e-01 -9.751092540069380732e+01 2.002919544732256085e+00
3.108000000000000185e+01 5.086796489541796085e-01 -4.566889118284523374e-01 -9.747258056176313801e+01 2.002921063701510906e+00
3.110000000000000142e+01 5.070133450910658812e-01 -4.584627386313615549e-01 -9.743423572283246870e+01 2.002922584716073651e+00
3.112000000000000099e+01 5.053408647300573486e-01 -4.602304935968814514e-01 -9.739589088390178517e+01 2.002924107778924601e+00
3.114000000000000057e+01 5.036622299562090177e-01 -4.619921552452194713e-01 -9.735754604497113007e+01 2.002925632893124419e+00
3.116000000000000014e+01 5.019774629296367419e-01 -4.637477021777107189e-01 -9.731920120604044655e+01 2.002927160061639622e+00
3.117999999999999972e+01 5.002865858855001235e-01 -4.654971130754240738e-01 -9.728085636710977724e+01 2.002928689287591713e+00
3.119999999999999929e+01 4.985896211320948734e-01 -4.672403666998539706e-01 -9.724251152817912214e+01 2.002930220574002274e+00
3.122000000000000242e+01 4.968865910516206963e-01 -4.689774418944689938e-01 -9.720416668924843862e+01 2.002931753923884006e+00
3.124000000000000199e+01 4.951775181006248250e-01 -4.707083175834705924e-01 -9.716582185031776930e+01 2.002933289340349532e+00
3.126000000000000156e+01 4.934624248080429210e-01 -4.724329727719940308e-01 -9.712747701138709999e+01 2.002934826826453296e+00
3.128000000000000114e+01 4.917413337755421332e-01 -4.741513865478995671e-01 -9.708913217245643068e+01 2.002936366385284384e+00
3.130000000000000071e+01 4.900142676783595941e-01 -4.758635380808115545e-01 -9.705078733352576137e+01 2.002937908019915447e+00
3.132000000000000028e+01 4.882812492634331369e-01 -4.775694066218384992e-01 -9.701244249459509206e+01 2.002939451733411591e+00
3.133999999999999986e+01 4.865423013492687354e-01 -4.792689715054718191e-01 -9.697409765566442275e+01 2.002940997528905864e+00
3.135999999999999943e+01 4.847974468270742077e-01 -4.809622121490059743e-01 -9.693575281673375343e+01 2.002942545409434505e+00
3.137999999999999901e+01 4.830467086591142545e-01 -4.826491080518272581e-01 -9.689740797780308412e+01 2.002944095378198064e+00
3.140000000000000213e+01 4.812901098780912879e-01 -4.843296387972804151e-01 -9.685906313887241481e+01 2.002945647438183485e+00
3.142000000000000171e+01 4.795276735884481112e-01 -4.860037840525366915e-01 -9.682071829994174550e+01 2.002947201592596649e+00
3.144000000000000128e+01 4.777594229650605762e-01 -4.876715235675354032e-01 -9.678237346101107619e+01 2.002948757844556393e+00
3.146000000000000085e+01 4.759853812521646632e-01 -4.893328371766808016e-01 -9.674402862208039267e+01 2.002950316197175784e+00
3.148000000000000043e+01 4.742055717646904700e-01 -4.909877047991864640e-01 -9.670568378314973756e+01 2.002951876653588759e+00
3.150000000000000000e+01 4.724200178873750322e-01 -4.926361064377846599e-01 -9.666733894421905404e+01 2.002953439216933251e+00
3.151999999999999957e+01 4.706287430733028243e-01 -4.942780221801301721e-01 -9.662899410528839894e+01 2.002955003890389385e+00
3.153999999999999915e+01 4.688317708451317234e-01 -4.959134321996101491e-01 -9.659064926635772963e+01 2.002956570677114634e+00
3.156000000000000227e+01 4.670291247946731228e-01 -4.975423167539524405e-01 -9.655230442742704611e+01 2.002958139580207408e+00
3.158000000000000185e+01 4.652208285811486599e-01 -4.991646561862377873e-01 -9.651395958849639101e+01 2.002959710602883359e+00
3.160000000000000142e+01 4.634069059321783701e-01 -5.007804309261230102e-01 -9.647561474956570748e+01 2.002961283748367904e+00
3.162000000000000099e+01 4.615873806438318683e-01 -5.023896214884907563e-01 -9.643726991063503817e+01 2.002962859019735919e+00
3.164000000000000057e+01 4.597622765787265919e-01 -5.039922084740072750e-01 -9.639892507170436886e+01 2.002964436420266559e+00
3.166000000000000014e+01 4.579316176666686222e-01 -5.055881725706690144e-01 -9.636058023277369955e+01 2.002966015953124401e+00
3.167999999999999972e+01 4.560954279051425697e-01 -5.071774945526275058e-01 -9.632223539384303024e+01 2.002967597621467366e+00
3.169999999999999929e+01 4.542537313573872804e-01 -5.087601552802715199e-01 -9.628389055491236093e+01 2.002969181428585266e+00
3.172000000000000242e+01 4.524065521526103306e-01 -5.103361357019835509e-01 -9.624554571598169161e+01 2.002970767377645345e+00
3.174000000000000199e+01 4.505539144868453416e-01 -5.119054168532570781e-01 -9.620720087705102230e+01 2.002972355471851262e+00
3.176000000000000156e+01 4.486958426211435369e-01 -5.134679798563165365e-01 -9.616885603812035299e+01 2.002973945714454196e+00
3.178000000000000114e+01 4.468323608813203340e-01 -5.150238059219521825e-01 -9.613051119918968368e+01 2.002975538108722642e+00
3.180000000000000071e+01 4.449634936590746159e-01 -5.165728763490246012e-01 -9.609216636025901437e+01 2.002977132657871362e+00
3.182000000000000028e+01 4.430892654104239270e-01 -5.181151725236795569e-01 -9.605382152132834506e+01 2.002978729365089805e+00
3.183999999999999986e+01 4.412097006549826061e-01 -5.196506759211214632e-01 -9.601547668239767575e+01 2.002980328233692653e+00
3.185999999999999943e+01 4.393248239772192254e-01 -5.211793681055623129e-01 -9.597713184346700643e+01 2.002981929267003913e+00
3.187999999999999901e+01 4.374346600252376760e-01 -5.227012307291201143e-01 -9.593878700453633712e+01 2.002983532468177508e+00
3.190000000000000213e+01 4.355392335096239798e-01 -5.242162455334011817e-01 -9.590044216560565360e+01 2.002985137840464613e+00
3.192000000000000171e+01 4.336385692047081686e-01 -5.257243943499132488e-01 -9.586209732667499850e+01 2.002986745387285161e+00
3.194000000000000128e+01 4.317326919477668667e-01 -5.272256590987627334e-01 -9.582375248774431498e+01 2.002988355111913421e+00
3.196000000000000085e+01 4.298216266375128325e-01 -5.287200217899286070e-01 -9.578540764881365988e+01 2.002989967017495765e+00
3.198000000000000043e+01 4.279053982352235552e-01 -5.302074645241198203e-01 -9.574706280988299056e+01 2.002991581107419705e+00
3.200000000000000000e+01 4.259840317644016383e-01 -5.316879694914040666e-01 -9.570871797095230704e+01 2.002993197385053215e+00
3.202000000000000313e+01 4.240575523090133192e-01 -5.331615189720871895e-01 -9.567037313202165194e+01 2.002994815853641697e+00
3.203999999999999915e+01 4.221259850143623260e-01 -5.346280953379546341e-01 -9.563202829309096842e+01 2.002996436516481182e+00
3.206000000000000227e+01 4.201893550872061178e-01 -5.360876810509660473e-01 -9.559368345416029911e+01 2.002998059376990714e+00
3.207999999999999829e+01 4.182476877938659521e-01 -5.375402586636864877e-01 -9.555533861522962980e+01 2.002999684438437011e+00
3.210000000000000142e+01 4.163010084607444705e-01 -5.389858108208228638e-01 -9.551699377629896048e+01 2.003001311704164067e+00
3.211999999999999744e+01 4.143493424748569964e-01 -5.404243202581123784e-01 -9.547864893736829117e+01 2.003002941177562057e+00
3.214000000000000057e+01 4.123927152819492070e-01 -5.418557698022891111e-01 -9.544030409843762186e+01 2.003004572861968313e+00
3.216000000000000369e+01 4.104311523865887823e-01 -5.432801423727998680e-01 -9.540195925950695255e+01 2.003006206760743702e+00
3.217999999999999972e+01 4.084646793530347653e-01 -5.446974209809998246e-01 -9.536361442057628324e+01 2.003007842877231326e+00
3.220000000000000284e+01 4.064933218034941786e-01 -5.461075887296770182e-01 -9.532526958164561393e+01 2.003009481214816478e+00
3.221999999999999886e+01 4.045171054177565395e-01 -5.475106288148157141e-01 -9.528692474271494461e+01 2.003011121776951065e+00
3.224000000000000199e+01 4.025360559342953670e-01 -5.489065245251819603e-01 -9.524857990378427530e+01 2.003012764566971526e+00
3.225999999999999801e+01 4.005501991487834812e-01 -5.502952592414697142e-01 -9.521023506485360599e+01 2.003014409588278255e+00
3.228000000000000114e+01 3.985595609132764339e-01 -5.516768164379778350e-01 -9.517189022592292247e+01 2.003016056844227233e+00
3.229999999999999716e+01 3.965641671374223742e-01 -5.530511796826347304e-01 -9.513354538699226737e+01 2.003017706338293458e+00
3.232000000000000028e+01 3.945640437873323969e-01 -5.544183326358578245e-01 -9.509520054806159806e+01 2.003019358073920841e+00
3.234000000000000341e+01 3.925592168843575203e-01 -5.557782590520189414e-01 -9.505685570913091453e+01 2.003021012054474692e+00
3.235999999999999943e+01 3.905497125062738495e-01 -5.571309427799190361e-01 -9.501851087020025943e+01 2.003022668283425567e+00
3.238000000000000256e+01 3.885355567865725890e-01 -5.584763677614776878e-01 -9.498016603126957591e+01 2.003024326764144547e+00
3.239999999999999858e+01 3.865167759129095604e-01 -5.598145180328790715e-01 -9.494182119233892081e+01 2.003025987500203886e+00
3.242000000000000171e+01 3.844933961281361556e-01 -5.611453777254693520e-01 -9.490347635340823729e+01 2.003027650494935141e+00
3.243999999999999773e+01 3.824654437300381016e-01 -5.624689310644060969e-01 -9.486513151447756798e+01 2.003029315751862161e+00
3.246000000000000085e+01 3.804329450695636550e-01 -5.637851623694062342e-01 -9.482678667554691287e+01 2.003030983274452392e+00
3.248000000000000398e+01 3.783959265515837167e-01 -5.650940560560002712e-01 -9.478844183661622935e+01 2.003032653066195490e+00
3.250000000000000000e+01 3.763544146350691899e-01 -5.663955966342734127e-01 -9.475009699768556004e+01 2.003034325130496285e+00
3.252000000000000313e+01 3.743084358312212534e-01 -5.676897687091719824e-01 -9.471175215875489073e+01 2.003035999470931472e+00
3.253999999999999915e+01 3.722580167038702648e-01 -5.689765569820222080e-01 -9.467340731982422142e+01 2.003037676091004471e+00
3.256000000000000227e+01 3.702031838700433064e-01 -5.702559462494835030e-01 -9.463506248089355211e+01 2.003039354994143206e+00
3.257999999999999829e+01 3.681439639981282097e-01 -5.715279214034034716e-01 -9.459671764196288279e+01 2.003041036183881296e+00
3.260000000000000142e+01 3.660803838078492967e-01 -5.727924674324849086e-01 -9.455837280303221348e+01 2.003042719663802096e+00
3.261999999999999744e+01 3.640124700711444561e-01 -5.740495694215572708e-01 -9.452002796410154417e+01 2.003044405437399256e+00
3.264000000000000057e+01 3.619402496104910938e-01 -5.752992125510140164e-01 -9.448168312517087486e+01 2.003046093508079828e+00
3.266000000000000369e+01 3.598637492984356756e-01 -5.765413820984974791e-01 -9.444333828624020555e+01 2.003047783879602139e+00
3.267999999999999972e+01 3.577829960586722535e-01 -5.777760634385595839e-01 -9.440499344730953624e+01 2.003049476555436748e+00
3.270000000000000284e+01 3.556980168646411422e-01 -5.790032420417474679e-01 -9.436664860837886692e+01 2.003051171539083075e+00
3.271999999999999886e+01 3.536088387386267518e-01 -5.802229034761803295e-01 -9.432830376944818340e+01 2.003052868834065858e+00
3.274000000000000199e+01 3.515154887529160499e-01 -5.814350334076416882e-01 -9.428995893051752830e+01 2.003054568444122996e+00
3.275999999999999801e+01 3.494179940287577280e-01 -5.826396175984067671e-01 -9.425161409158685899e+01 2.003056270372730818e+00
3.278000000000000114e+01 3.473163817350780058e-01 -5.838366419085895265e-01 -9.421326925265617547e+01 2.003057974623449589e+00
3.279999999999999716e+01 3.452106790895885235e-01 -5.850260922966709076e-01 -9.417492441372552037e+01 2.003059681199913733e+00
3.282000000000000028e+01 3.431009133581633952e-01 -5.862079548181863276e-01 -9.413657957479483684e+01 2.003061390105740358e+00
3.284000000000000341e+01 3.409871118532568079e-01 -5.873822156267437533e-01 -9.409823473586418174e+01 2.003063101344518593e+00
3.285999999999999943e+01 3.388693019348362756e-01 -5.885488609749515154e-01 -9.405988989693349822e+01 2.003064814919796710e+00
3.288000000000000256e+01 3.367475110101960101e-01 -5.897078772130927016e-01 -9.402154505800282891e+01 2.003066530835327708e+00
3.289999999999999858e+01 3.346217665321827295e-01 -5.908592507897444390e-01 -9.398320021907217381e+01 2.003068249094678954e+00
3.292000000000000171e+01 3.324920959998469705e-01 -5.920029682530372206e-01 -9.394485538014149029e+01 2.003069969701441355e+00
3.293999999999999773e+01 3.303585269586761797e-01 -5.931390162494433183e-01 -9.390651054121082097e+01 2.003071692659345704e+00
3.296000000000000085e+01 3.282210869987525204e-01 -5.942673815239615243e-01 -9.386816570228015166e+01 2.003073417972003778e+00
3.298000000000000398e+01 3.260798037550369233e-01 -5.953880509216105121e-01 -9.382982086334948235e+01 2.003075145643073984e+00
3.300000000000000000e+01 3.239347049079675522e-01 -5.965010113864465113e-01 -9.379147602441881304e+01 2.003076875676222279e+00
3.302000000000000313e+01 3.217858181816772856e-01 -5.976062499613138401e-01 -9.375313118548814373e+01 2.003078608075202105e+00
3.303999999999999915e+01 3.196331713438603228e-01 -5.987037537894570605e-01 -9.371478634655747442e+01 2.003080342843569284e+00
3.306000000000000227e+01 3.174767922066518144e-01 -5.997935101138631708e-01 -9.367644150762680511e+01 2.003082079985107899e+00
3.307999999999999829e+01 3.153167086250254214e-01 -6.008755062766156785e-01 -9.363809666869613579e+01 2.003083819503473251e+00
3.310000000000000142e+01 3.131529484962261023e-01 -6.019497297204990938e-01 -9.359975182976546648e+01 2.003085561402425441e+00
3.311999999999999744e+01 3.109855397608238259e-01 -6.030161679887322546e-01 -9.356140699083479717e+01 2.003087305685613106e+00
3.314000000000000057e+01 3.088145104013961806e-01 -6.040748087239968811e-01 -9.352306215190412786e+01 2.003089052356845201e+00
3.316000000000000369e+01 3.066398884415483805e-01 -6.051256396699095097e-01 -9.348471731297344434e+01 2.003090801419781464e+00
3.317999999999999972e+01 3.044617019470182151e-01 -6.061686486711768129e-01 -9.344637247404278924e+01 2.003092552878195320e+00
3.320000000000000284e+01 3.022799790247243656e-01 -6.072038236723968918e-01 -9.340802763511210571e+01 2.003094306735787367e+00
3.321999999999999886e+01 3.000947478214302522e-01 -6.082311527192869605e-01 -9.336968279618143640e+01 2.003096062996389204e+00
3.324000000000000199e+01 2.979060365247740427e-01 -6.092506239592574424e-01 -9.333133795725078130e+01 2.003097821663725853e+00
3.325999999999999801e+01 2.957138733627292515e-01 -6.102622256401011303e-01 -9.329299311832009778e+01 2.003099582741552087e+00
3.328000000000000114e+01 2.935182866019985792e-01 -6.112659461108845838e-01 -9.325464827938942847e+01 2.003101346233655100e+00
3.329999999999999716e+01 2.913193045488525201e-01 -6.122617738228997020e-01 -9.321630344045875916e+01 2.003103112143873155e+00
3.332000000000000028e+01 2.891169555490141763e-01 -6.132496973283645403e-01 -9.317795860152808984e+01 2.003104880475979233e+00
3.334000000000000341e+01 2.869112679858907833e-01 -6.142297052809181368e-01 -9.313961376259742053e+01 2.003106651233679703e+00
3.335999999999999943e+01 2.847022702811177752e-01 -6.152017864368765077e-01 -9.310126892366675122e+01 2.003108424420889655e+00
3.338000000000000256e+01 2.824899908948438898e-01 -6.161659296540684672e-01 -9.306292408473608191e+01 2.003110200041430922e+00
3.339999999999999858e+01 2.802744583239228371e-01 -6.171221238919040175e-01 -9.302457924580541260e+01 2.003111978099105350e+00
3.342000000000000171e+01 2.780557011020888813e-01 -6.180703582128356244e-01 -9.298623440687474329e+01 2.003113758597719229e+00
3.343999999999999773e+01 2.758337478005819521e-01 -6.190106217814392853e-01 -9.294788956794407397e+01 2.003115541541165445e+00
3.346000000000000085e+01 2.736086270264218578e-01 -6.199429038640645873e-01 -9.290954472901340466e+01 2.003117326933264497e+00
3.348000000000000398e+01 2.713803674221725304e-01 -6.208671938303866877e-01 -9.287119989008273535e+01 2.003119114777875964e+00
3.350000000000000000e+01 2.691489976668217099e-01 -6.217834811528170080e-01 -9.283285505115205183e+01 2.003120905078858094e+00
3.352000000000000313e+01 2.669145464742531115e-01 -6.226917554057802562e-01 -9.279451021222139673e+01 2.003122697840177491e+00
3.353999999999999915e+01 2.646770425925893955e-01 -6.235920062672332120e-01 -9.275616537329071321e+01 2.003124493065639111e+00
3.356000000000000227e+01 2.624365148052169028e-01 -6.244842235184651091e-01 -9.271782053436005810e+01 2.003126290759094985e+00
3.357999999999999829e+01 2.601929919295549176e-01 -6.253683970430754524e-01 -9.267947569542938879e+01 2.003128090924492177e+00
3.360000000000000142e+01 2.579465028160068951e-01 -6.262445168283400365e-01 -9.264113085649870527e+01 2.003129893565789299e+00
3.361999999999999744e+01 2.556970763490094556e-01 -6.271125729654238867e-01 -9.260278601756805017e+01 2.003131698686844153e+00
3.364000000000000057e+01 2.534447414461682424e-01 -6.279725556481595694e-01 -9.256444117863736665e+01 2.003133506291566501e+00
3.366000000000000369e+01 2.511895270568791361e-01 -6.288244551741555277e-01 -9.252609633970669734e+01 2.003135316383930498e+00
3.367999999999999972e+01 2.489314621632809921e-01 -6.296682619454090357e-01 -9.248775150077604223e+01 2.003137128967882763e+00
3.370000000000000284e+01 2.466705757797975074e-01 -6.305039664670001320e-01 -9.244940666184535871e+01 2.003138944047338832e+00
3.371999999999999886e+01 2.444068969515159340e-01 -6.313315593478594501e-01 -9.241106182291468940e+01 2.003140761626281741e+00
3.374000000000000199e+01 2.421404547549315667e-01 -6.321510313017359994e-01 -9.237271698398402009e+01 2.003142581708691861e+00
3.375999999999999801e+01 2.398712782979005309e-01 -6.329623731459271818e-01 -9.233437214505335078e+01 2.003144404298505599e+00
3.378000000000000114e+01 2.375993967178849087e-01 -6.337655758016507157e-01 -9.229602730612268147e+01 2.003146229399699774e+00
3.379999999999999716e+01 2.353248391823941910e-01 -6.345606302952903066e-01 -9.225768246719201215e+01 2.003148057016304939e+00
3.382000000000000028e+01 2.330476348893179839e-01 -6.353475277572810942e-01 -9.221933762826134284e+01 2.003149887152347652e+00
3.384000000000000341e+01 2.307678130651571735e-01 -6.361262594220661315e-01 -9.218099278933067353e+01 2.003151719811725684e+00
3.385999999999999943e+01 2.284854029650964236e-01 -6.368968166295182476e-01 -9.214264795040000422e+01 2.003153554998539754e+00
3.388000000000000256e+01 2.262004338736523512e-01 -6.376591908240819562e-01 -9.210430311146933491e+01 2.003155392716811090e+00
3.389999999999999858e+01 2.239129351030091641e-01 -6.384133735543306987e-01 -9.206595827253866560e+01 2.003157232970569801e+00
3.392000000000000171e+01 2.216229359926868703e-01 -6.391593564744530998e-01 -9.202761343360799628e+01 2.003159075763822017e+00
3.393999999999999773e+01 2.193304659104165222e-01 -6.398971313437286090e-01 -9.198926859467731276e+01 2.003160921100688885e+00
3.396000000000000085e+01 2.170355542506902102e-01 -6.406266900257325814e-01 -9.195092375574665766e+01 2.003162768985143671e+00
3.398000000000000398e+01 2.147382304340235692e-01 -6.413480244897670213e-01 -9.191257891681597414e+01 2.003164619421285320e+00
3.400000000000000000e+01 2.124385239079484289e-01 -6.420611268107235814e-01 -9.187423407788531904e+01 2.003166472413255850e+00
3.402000000000000313e+01 2.101364641458677851e-01 -6.427659891680158610e-01 -9.183588923895464973e+01 2.003168327965039630e+00
3.403999999999999915e+01 2.078320806459479642e-01 -6.434626038468368447e-01 -9.179754440002396620e+01 2.003170186080799997e+00
3.406000000000000227e+01 2.055254029321108844e-01 -6.441509632384226913e-01 -9.175919956109331110e+01 2.003172046764583047e+00
3.407999999999999829e+01 2.032164605532559842e-01 -6.448310598388146131e-01 -9.172085472216262758e+01 2.003173910020573878e+00
3.410000000000000142e+01 2.009052830818470470e-01 -6.455028862498480846e-01 -9.168250988323195827e+01 2.003175775852805707e+00
3.411999999999999744e+01 1.985919001147882779e-01 -6.461664351797984374e-01 -9.164416504430128896e+01 2.003177644265429880e+00
3.414000000000000057e+01 1.962763412730452184e-01 -6.468216994420831201e-01 -9.160582020537061965e+01 2.003179515262684340e+00
3.416000000000000369e+01 1.939586362000160769e-01 -6.474686719559057391e-01 -9.156747536643995034e+01 2.003181388848549904e+00
3.417999999999999972e+01 1.916388145621848726e-01 -6.481073457472339427e-01 -9.152913052750928102e+01 2.003183265027288051e+00
3.420000000000000284e+01 1.893169060491386724e-01 -6.487377139475619670e-01 -9.149078568857861171e+01 2.003185143803000390e+00
3.421999999999999886e+01 1.869929403718331440e-01 -6.493597697941632108e-01 -9.145244084964794240e+01 2.003187025179954173e+00
3.424000000000000199e+01 1.846669472629360598e-01 -6.499735066313183651e-01 -9.141409601071727309e+01 2.003188909162249676e+00
3.425999999999999801e+01 1.823389564772032734e-01 -6.505789179092502650e-01 -9.137575117178660378e+01 2.003190795754040021e+00
3.428000000000000114e+01 1.800089977897549876e-01 -6.511759971839727879e-01 -9.133740633285593447e+01 2.003192684959641312e+00
3.430000000000000426e+01 1.776771009960508851e-01 -6.517647381186699729e-01 -9.129906149392526515e+01 2.003194576783223990e+00
3.432000000000000028e+01 1.753432959125572621e-01 -6.523451344828965492e-01 -9.126071665499458163e+01 2.003196471228897657e+00
3.434000000000000341e+01 1.730076123751485562e-01 -6.529171801520459173e-01 -9.122237181606392653e+01 2.003198368300960208e+00
3.435999999999999943e+01 1.706700802386870719e-01 -6.534808691087661270e-01 -9.118402697713325722e+01 2.003200268003690443e+00
3.438000000000000256e+01 1.683307293778901204e-01 -6.540361954425000235e-01 -9.114568213820257370e+01 2.003202170341305877e+00
3.439999999999999858e+01 1.659895896859596987e-01 -6.545831533486241582e-01 -9.110733729927191860e+01 2.003204075318009814e+00
3.442000000000000171e+01 1.636466910737723324e-01 -6.551217371297861636e-01 -9.106899246034123507e+01 2.003205982938097929e+00
3.443999999999999773e+01 1.613020634708381973e-01 -6.556519411958247057e-01 -9.103064762141057997e+01 2.003207893205859236e+00
3.446000000000000085e+01 1.589557368242422719e-01 -6.561737600626631473e-01 -9.099230278247991066e+01 2.003209806125551662e+00
3.448000000000000398e+01 1.566077410974847650e-01 -6.566871883534597387e-01 -9.095395794354922714e+01 2.003211721701414039e+00
3.450000000000000000e+01 1.542581062714163398e-01 -6.571922207989154829e-01 -9.091561310461857204e+01 2.003213639937851731e+00
3.452000000000000313e+01 1.519068623435456677e-01 -6.576888522360226919e-01 -9.087726826568788852e+01 2.003215560839152865e+00
3.453999999999999915e+01 1.495540393266001911e-01 -6.581770776089348463e-01 -9.083892342675721920e+01 2.003217484409499427e+00
3.456000000000000227e+01 1.471996672493254277e-01 -6.586568919696389468e-01 -9.080057858782654989e+01 2.003219410653344301e+00
3.457999999999999829e+01 1.448437761561821024e-01 -6.591282904766713191e-01 -9.076223374889588058e+01 2.003221339575038673e+00
3.460000000000000142e+01 1.424863961057194206e-01 -6.595912683956409728e-01 -9.072388890996521127e+01 2.003223271178866227e+00
3.461999999999999744e+01 1.401275571711394496e-01 -6.600458211002089293e-01 -9.068554407103454196e+01 2.003225205469092884e+00
3.464000000000000057e+01 1.377672894403745574e-01 -6.604919440708844069e-01 -9.064719923210387265e+01 2.003227142450328291e+00
3.466000000000000369e+01 1.354056230143801387e-01 -6.609296328951635990e-01 -9.060885439317320333e+01 2.003229082126748661e+00
3.467999999999999972e+01 1.330425880073845546e-01 -6.613588832687344876e-01 -9.057050955424253402e+01 2.003231024502734492e+00
3.470000000000000284e+01 1.306782145473048551e-01 -6.617796909944599903e-01 -9.053216471531186471e+01 2.003232969582720902e+00
3.471999999999999886e+01 1.283125327740736732e-01 -6.621920519821248297e-01 -9.049381987638119540e+01 2.003234917371158108e+00
3.474000000000000199e+01 1.259455728395229568e-01 -6.625959622497660240e-01 -9.045547503745052609e+01 2.003236867872413285e+00
3.475999999999999801e+01 1.235773649080664366e-01 -6.629914179229317028e-01 -9.041713019851984257e+01 2.003238821090930433e+00
3.478000000000000114e+01 1.212079391551703633e-01 -6.633784152340651552e-01 -9.037878535958918746e+01 2.003240777031119357e+00
3.480000000000000426e+01 1.188373257668517285e-01 -6.637569505238466450e-01 -9.034044052065851815e+01 2.003242735697285060e+00
3.482000000000000028e+01 1.164655549405347740e-01 -6.641270202407922874e-01 -9.030209568172783463e+01 2.003244697094015869e+00
3.484000000000000341e+01 1.140926568837623278e-01 -6.644886209403345623e-01 -9.026375084279717953e+01 2.003246661225823289e+00
3.485999999999999943e+01 1.117186618133211851e-01 -6.648417492860652089e-01 -9.022540600386649601e+01 2.003248628097084261e+00
3.488000000000000256e+01 1.093435999561651467e-01 -6.651864020497073593e-01 -9.018706116493584091e+01 2.003250597712324055e+00
3.489999999999999858e+01 1.069675015484426034e-01 -6.655225761099747839e-01 -9.014871632600515738e+01 2.003252570075994665e+00
3.492000000000000171e+01 1.045903968342943025e-01 -6.658502684536126148e-01 -9.011037148707448807e+01 2.003254545192590275e+00
3.493999999999999773e+01 1.022123160667307434e-01 -6.661694761757451788e-01 -9.007202664814383297e+01 2.003256523066589079e+00
3.496000000000000085e+01 9.983328950702344273e-02 -6.664801964786164490e-01 -9.003368180921314945e+01 2.003258503702559867e+00
3.498000000000000398e+01 9.745334742324773813e-02 -6.667824266723422211e-01 -8.999533697028248014e+01 2.003260487104978615e+00
3.500000000000000000e+01 9.507252009100773671e-02 -6.670761641756022264e-01 -8.995699213135181083e+01 2.003262473278470068e+00
3.502000000000000313e+01 9.269083779320722027e-02 -6.673614065143720353e-01 -8.991864729242114151e+01 2.003264462227524412e+00
3.503999999999999915e+01 9.030833081843084309e-02 -6.676381513223285102e-01 -8.988030245349047220e+01 2.003266453956663362e+00
3.506000000000000227e+01 8.792502946142280451e-02 -6.679063963418254701e-01 -8.984195761455980289e+01 2.003268448470442831e+00
3.507999999999999829e+01 8.554096402322215742e-02 -6.681661394227258466e-01 -8.980361277562913358e+01 2.003270445773579489e+00
3.510000000000000142e+01 8.315616480948934131e-02 -6.684173785224288844e-01 -8.976526793669846427e+01 2.003272445870506235e+00
3.511999999999999744e+01 8.077066213066656786e-02 -6.686601117070463118e-01 -8.972692309776779496e+01 2.003274448765817173e+00
3.514000000000000057e+01 7.838448630242943194e-02 -6.688943371504351143e-01 -8.968857825883712565e+01 2.003276454464189449e+00
3.516000000000000369e+01 7.599766764406964970e-02 -6.691200531338475921e-01 -8.965023341990645633e+01 2.003278462970251805e+00
3.517999999999999972e+01 7.361023647829376126e-02 -6.693372580472072286e-01 -8.961188858097578702e+01 2.003280474288562818e+00
3.520000000000000284e+01 7.122222313191738097e-02 -6.695459503884232388e-01 -8.957354374204510350e+01 2.003282488423766772e+00
3.521999999999999886e+01 6.883365793440841818e-02 -6.697461287626983450e-01 -8.953519890311444840e+01 2.003284505380567904e+00
3.524000000000000199e+01 6.644457121731123239e-02 -6.699377918837929879e-01 -8.949685406418376488e+01 2.003286525163585630e+00
3.525999999999999801e+01 6.405499331508980598e-02 -6.701209385736799362e-01 -8.945850922525309556e+01 2.003288547777420270e+00
3.528000000000000114e+01 6.166495456392210445e-02 -6.702955677615707319e-01 -8.942016438632244046e+01 2.003290573226858218e+00
3.530000000000000426e+01 5.927448530076883521e-02 -6.704616784850623290e-01 -8.938181954739175694e+01 2.003292601516522442e+00
3.532000000000000028e+01 5.688361586425925293e-02 -6.706192698901572991e-01 -8.934347470846110184e+01 2.003294632651083429e+00
3.534000000000000341e+01 5.449237659380500726e-02 -6.707683412300945447e-01 -8.930512986953041832e+01 2.003296666635315137e+00
3.535999999999999943e+01 5.210079782836334744e-02 -6.709088918662807766e-01 -8.926678503059974901e+01 2.003298703473860964e+00
3.538000000000000256e+01 4.970890990725684161e-02 -6.710409212686719860e-01 -8.922844019166909391e+01 2.003300743171571696e+00
3.539999999999999858e+01 4.731674316964677024e-02 -6.711644290145092340e-01 -8.919009535273841038e+01 2.003302785733047653e+00
3.542000000000000171e+01 4.492432795306602195e-02 -6.712794147889561414e-01 -8.915175051380774107e+01 2.003304831163069899e+00
3.543999999999999773e+01 4.253169459407053071e-02 -6.713858783858062118e-01 -8.911340567487707176e+01 2.003306879466433266e+00
3.546000000000000085e+01 4.013887342808174219e-02 -6.714838197062323877e-01 -8.907506083594640245e+01 2.003308930647845987e+00
3.548000000000000398e+01 3.774589478778359042e-02 -6.715732387590769292e-01 -8.903671599701573314e+01 2.003310984712180609e+00
3.550000000000000000e+01 3.535278900351864623e-02 -6.716541356618181968e-01 -8.899837115808506383e+01 2.003313041664151140e+00
3.552000000000000313e+01 3.295958640347726454e-02 -6.717265106394402219e-01 -8.896002631915439451e+01 2.003315101508569285e+00
3.553999999999999915e+01 3.056631731206382527e-02 -6.717903640243544361e-01 -8.892168148022372520e+01 2.003317164250220550e+00
3.556000000000000227e+01 2.817301204997317912e-02 -6.718456962575416469e-01 -8.888333664129305589e+01 2.003319229894011677e+00
3.557999999999999829e+01 2.577970093467496504e-02 -6.718925078876322177e-01 -8.884499180236238658e+01 2.003321298444705523e+00
3.560000000000000142e+01 2.338641427885612689e-02 -6.719307995704651981e-01 -8.880664696343171727e+01 2.003323369907147988e+00
3.561999999999999744e+01 2.099318239014084236e-02 -6.719605720703066831e-01 -8.876830212450104796e+01 2.003325444286179202e+00
3.564000000000000057e+01 1.860003557179359251e-02 -6.719818262592193170e-01 -8.872995728557036443e+01 2.003327521586689031e+00
3.566000000000000369e+01 1.620700412133781881e-02 -6.719945631162967947e-01 -8.869161244663970933e+01 2.003329601813540695e+00
3.567999999999999972e+01 1.381411832991342667e-02 -6.719987837288490251e-01 -8.865326760770902581e+01 2.003331684971623172e+00
3.570000000000000284e+01 1.142140848310413057e-02 -6.719944892921090318e-01 -8.861492276877835650e+01 2.003333771065841429e+00
3.571999999999999886e+01 9.028904859816057685e-03 -6.719816811082111041e-01 -8.857657792984770140e+01 2.003335860101046251e+00
3.574000000000000199e+01 6.636637731298002975e-03 -6.719603605872400687e-01 -8.853823309091701788e+01 2.003337952082224316e+00
3.575999999999999801e+01 4.244637361988797333e-03 -6.719305292472952384e-01 -8.849988825198636277e+01 2.003340047014227299e+00
3.578000000000000114e+01 1.852934008716938937e-03 -6.718921887132973669e-01 -8.846154341305567925e+01 2.003342144902089395e+00
3.580000000000000426e+01 -5.384420805626882267e-04 -6.718453407178114345e-01 -8.842319857412500994e+01 2.003344245750660058e+00
3.582000000000000028e+01 -2.929460666006542067e-03 -6.717899871014569868e-01 -8.838485373519434063e+01 2.003346349564982365e+00
3.584000000000000341e+01 -5.320091516328544039e-03 -6.717261298116441459e-01 -8.834650889626367132e+01 2.003348456349951512e+00
3.585999999999999943e+01 -7.710304410269289317e-03 -6.716537709030971914e-01 -8.830816405733300201e+01 2.003350566110641218e+00
3.588000000000000256e+01 -1.010006913601585628e-02 -6.715729125385704323e-01 -8.826981921840233269e+01 2.003352678851920476e+00
3.589999999999999858e+01 -1.248935549129098592e-02 -6.714835569876189680e-01 -8.823147437947166338e+01 2.003354794578916298e+00
3.592000000000000171e+01 -1.487813328493363223e-02 -6.713857066267787665e-01 -8.819312954054099407e+01 2.003356913296536312e+00
3.593999999999999773e+01 -1.726637233658144185e-02 -6.712793639405193469e-01 -8.815478470161032476e+01 2.003359035009900424e+00
3.596000000000000085e+01 -1.965404247643071090e-02 -6.711645315201508755e-01 -8.811643986267965545e+01 2.003361159723960228e+00
3.598000000000000398e+01 -2.204111354682489893e-02 -6.710412120636430888e-01 -8.807809502374898614e+01 2.003363287443828078e+00
3.600000000000000000e+01 -2.442755540225728314e-02 -6.709094083767296324e-01 -8.803975018481831682e+01 2.003365418174536838e+00
3.602000000000000313e+01 -2.681333790885727028e-02 -6.707691233720375346e-01 -8.800140534588763330e+01 2.003367551921142464e+00
3.603999999999999915e+01 -2.919843094588358418e-02 -6.706203600685598509e-01 -8.796306050695697820e+01 2.003369688688731554e+00
3.606000000000000227e+01 -3.158280440607671991e-02 -6.704631215928116283e-01 -8.792471566802630889e+01 2.003371828482440442e+00
3.607999999999999829e+01 -3.396642819494999355e-02 -6.702974111782527000e-01 -8.788637082909562537e+01 2.003373971307308210e+00
3.610000000000000142e+01 -3.634927223209311054e-02 -6.701232321644566836e-01 -8.784802599016497027e+01 2.003376117168475634e+00
3.611999999999999744e+01 -3.873130645187391335e-02 -6.699405879982126555e-01 -8.780968115123428674e+01 2.003378266071076830e+00
3.614000000000000057e+01 -4.111250080262864731e-02 -6.697494822332819009e-01 -8.777133631230361743e+01 2.003380418020229481e+00
3.616000000000000369e+01 -4.349282524769826352e-02 -6.695499185293336541e-01 -8.773299147337294812e+01 2.003382573021112556e+00
3.617999999999999972e+01 -4.587224976644906083e-02 -6.693419006528965598e-01 -8.769464663444227881e+01 2.003384731078868164e+00
3.620000000000000284e+01 -4.825074435346448504e-02 -6.691254324774619233e-01 -8.765630179551162371e+01 2.003386892198689040e+00
3.621999999999999886e+01 -5.062827901926018892e-02 -6.689005179822714586e-01 -8.761795695658094019e+01 2.003389056385695088e+00
3.624000000000000199e+01 -5.300482379156599977e-02 -6.686671612530320497e-01 -8.757961211765027087e+01 2.003391223645156760e+00
3.625999999999999801e+01 -5.538034871462042819e-02 -6.684253664823506247e-01 -8.754126727871960156e+01 2.003393393982216608e+00
3.628000000000000114e+01 -5.775482384953813109e-02 -6.681751379684743863e-01 -8.750292243978893225e+01 2.003395567402171729e+00
3.630000000000000426e+01 -6.012821927577385178e-02 -6.679164801157038145e-01 -8.746457760085826294e+01 2.003397743910146911e+00
3.632000000000000028e+01 -6.250050509061123860e-02 -6.676493974351114247e-01 -8.742623276192759363e+01 2.003399923511460567e+00
3.634000000000000341e+01 -6.487165140918633999e-02 -6.673738945433367320e-01 -8.738788792299692432e+01 2.003402106211357392e+00
3.635999999999999943e+01 -6.724162836603914117e-02 -6.670899761626584157e-01 -8.734954308406625501e+01 2.003404292015116717e+00
3.638000000000000256e+01 -6.961040611487086249e-02 -6.667976471219296819e-01 -8.731119824513558569e+01 2.003406480927898414e+00
3.639999999999999858e+01 -7.197795482825618263e-02 -6.664969123555237740e-01 -8.727285340620491638e+01 2.003408672955149683e+00
3.642000000000000171e+01 -7.434424469918132772e-02 -6.661877769030558616e-01 -8.723450856727424707e+01 2.003410868102070808e+00
3.643999999999999773e+01 -7.670924594112030204e-02 -6.658702459104439697e-01 -8.719616372834357776e+01 2.003413066374008622e+00
3.646000000000000085e+01 -7.907292878749488940e-02 -6.655443246290879689e-01 -8.715781888941289424e+01 2.003415267776267328e+00
3.648000000000000398e+01 -8.143526349310005463e-02 -6.652100184152629492e-01 -8.711947405048223914e+01 2.003417472314203529e+00
3.650000000000000000e+01 -8.379622033452227559e-02 -6.648673327312091264e-01 -8.708112921155156982e+01 2.003419679993155178e+00
3.652000000000000313e+01 -8.615576960942722407e-02 -6.645162731446034865e-01 -8.704278437262088630e+01 2.003421890818458007e+00
3.653999999999999915e+01 -8.851388163778325935e-02 -6.641568453276701645e-01 -8.700443953369023120e+01 2.003424104795496596e+00
3.656000000000000227e+01 -9.087052676261508921e-02 -6.637890550581997395e-01 -8.696609469475954768e+01 2.003426321929710152e+00
3.657999999999999829e+01 -9.322567534921354093e-02 -6.634129082193510607e-01 -8.692774985582887837e+01 2.003428542226430409e+00
3.660000000000000142e+01 -9.557929778608639793e-02 -6.630284107985489062e-01 -8.688940501689820906e+01 2.003430765691048165e+00
3.661999999999999744e+01 -9.793136448601187649e-02 -6.626355688883375228e-01 -8.685106017796753974e+01 2.003432992329026163e+00
3.664000000000000057e+01 -1.002818458852699351e-01 -6.622343886865200702e-01 -8.681271533903688464e+01 2.003435222145823591e+00
3.666000000000000369e+01 -1.026307124442731866e-01 -6.618248764949330454e-01 -8.677437050010620112e+01 2.003437455146792612e+00
3.667999999999999972e+01 -1.049779346488599191e-01 -6.614070387200534640e-01 -8.673602566117553181e+01 2.003439691337443485e+00
3.670000000000000284e+01 -1.073234830096441439e-01 -6.609808818734528302e-01 -8.669768082224486250e+01 2.003441930723270925e+00
3.671999999999999886e+01 -1.096673280623064878e-01 -6.605464125705458045e-01 -8.665933598331419319e+01 2.003444173309764320e+00
3.674000000000000199e+01 -1.120094403690459067e-01 -6.601036375308960702e-01 -8.662099114438352387e+01 2.003446419102304255e+00
3.675999999999999801e+01 -1.143497905181349167e-01 -6.596525635789330932e-01 -8.658264630545285456e+01 2.003448668106501795e+00
3.678000000000000114e+01 -1.166883491238799447e-01 -6.591931976427722883e-01 -8.654430146652218525e+01 2.003450920327858764e+00
3.680000000000000426e+01 -1.190250868281380048e-01 -6.587255467541868192e-01 -8.650595662759150173e+01 2.003453175771929828e+00
3.682000000000000028e+01 -1.213599743001444742e-01 -6.582496180495185367e-01 -8.646761178866084663e+01 2.003455434444119110e+00
3.684000000000000341e+01 -1.236929822361805958e-01 -6.577654187686625686e-01 -8.642926694973017732e+01 2.003457696350096295e+00
3.685999999999999943e+01 -1.260240813610564725e-01 -6.572729562546990589e-01 -8.639092211079950800e+01 2.003459961495484443e+00
3.688000000000000256e+01 -1.283532424282555207e-01 -6.567722379549082445e-01 -8.635257727186883869e+01 2.003462229885795143e+00
3.689999999999999858e+01 -1.306804362193709212e-01 -6.562632714199962969e-01 -8.631423243293815517e+01 2.003464501526555974e+00
3.692000000000000171e+01 -1.330056335454598004e-01 -6.557460643034133119e-01 -8.627588759400750007e+01 2.003466776423426854e+00
3.693999999999999773e+01 -1.353288052475208059e-01 -6.552206243623763804e-01 -8.623754275507681655e+01 2.003469054582126319e+00
3.696000000000000085e+01 -1.376499221957809549e-01 -6.546869594573905271e-01 -8.619919791614614724e+01 2.003471336008172177e+00
3.698000000000000398e+01 -1.399689552908374712e-01 -6.541450775513047988e-01 -8.616085307721549214e+01 2.003473620707185265e+00
3.700000000000000000e+01 -1.422858754644560908e-01 -6.535949867102455180e-01 -8.612250823828480861e+01 2.003475908684887230e+00
3.702000000000000313e+01 -1.446006536788013719e-01 -6.530366951034618506e-01 -8.608416339935413930e+01 2.003478199946931326e+00
3.703999999999999915e+01 -1.469132609273016143e-01 -6.524702110021927126e-01 -8.604581856042346999e+01 2.003480494499037867e+00
3.706000000000000227e+01 -1.492236682357281075e-01 -6.518955427804220548e-01 -8.600747372149280068e+01 2.003482792346805930e+00
3.707999999999999829e+01 -1.515318466614662130e-01 -6.513126989150490598e-01 -8.596912888256214558e+01 2.003485093496032210e+00
3.710000000000000142e+01 -1.538377672940627605e-01 -6.507216879846532409e-01 -8.593078404363146205e+01 2.003487397952375737e+00
3.711999999999999744e+01 -1.561414012565229548e-01 -6.501225186699983727e-01 -8.589243920470079274e+01 2.003489705721641201e+00
3.714000000000000057e+01 -1.584427197047147129e-01 -6.495151997545002276e-01 -8.585409436577012343e+01 2.003492016809520493e+00
3.716000000000000369e+01 -1.607416938275848250e-01 -6.488997401229874562e-01 -8.581574952683945412e+01 2.003494331221785885e+00
3.717999999999999972e+01 -1.630382948485919470e-01 -6.482761487619022045e-01 -8.577740468790878481e+01 2.003496648964207427e+00
3.720000000000000284e+01 -1.653324940253253772e-01 -6.476444347600116558e-01 -8.573905984897811550e+01 2.003498970042585814e+00
3.721999999999999886e+01 -1.676242626494050258e-01 -6.470046073072581727e-01 -8.570071501004744619e+01 2.003501294462691540e+00
3.724000000000000199e+01 -1.699135720479571232e-01 -6.463566756946317327e-01 -8.566237017111676266e+01 2.003503622230403902e+00
3.725999999999999801e+01 -1.722003935835085819e-01 -6.457006493150528881e-01 -8.562402533218610756e+01 2.003505953351456537e+00
3.728000000000000114e+01 -1.744846986536129352e-01 -6.450365376623986569e-01 -8.558568049325543825e+01 2.003508287831725632e+00
3.730000000000000426e+01 -1.767664586922734760e-01 -6.443643503310488851e-01 -8.554733565432476894e+01 2.003510625677117574e+00
3.732000000000000028e+01 -1.790456451701501472e-01 -6.436840970168513643e-01 -8.550899081539409963e+01 2.003512966893416181e+00
3.734000000000000341e+01 -1.813222295939755646e-01 -6.429957875163943015e-01 -8.547064597646341610e+01 2.003515311486576689e+00
3.735999999999999943e+01 -1.835961835078348536e-01 -6.422994317262561426e-01 -8.543230113753276100e+01 2.003517659462398459e+00
3.738000000000000256e+01 -1.858674784936961422e-01 -6.415950396439593639e-01 -8.539395629860207748e+01 2.003520010826879805e+00
3.739999999999999858e+01 -1.881360861706985466e-01 -6.408826213675382633e-01 -8.535561145967140817e+01 2.003522365585915566e+00
3.742000000000000171e+01 -1.904019781962109636e-01 -6.401621870945460868e-01 -8.531726662074075307e+01 2.003524723745345515e+00
3.743999999999999773e+01 -1.926651262666674858e-01 -6.394337471229026848e-01 -8.527892178181006955e+01 2.003527085311216371e+00
3.746000000000000085e+01 -1.949255021168193880e-01 -6.386973118507801583e-01 -8.524057694287940024e+01 2.003529450289492697e+00
3.748000000000000398e+01 -1.971830775205147268e-01 -6.379528917754440087e-01 -8.520223210394873092e+01 2.003531818686135502e+00
3.750000000000000000e+01 -1.994378242917960731e-01 -6.372004974939112776e-01 -8.516388726501806161e+01 2.003534190507044066e+00
3.752000000000000313e+01 -2.016897142842108137e-01 -6.364401397031475005e-01 -8.512554242608739230e+01 2.003536565758332166e+00
3.753999999999999915e+01 -2.039387193912760576e-01 -6.356718291988282532e-01 -8.508719758715672299e+01 2.003538944445929282e+00
3.756000000000000227e+01 -2.061848115477725452e-01 -6.348955768757419404e-01 -8.504885274822605368e+01 2.003541326575950965e+00
3.757999999999999829e+01 -2.084279627292019710e-01 -6.341113937282673030e-01 -8.501050790929538437e+01 2.003543712154341350e+00
3.760000000000000142e+01 -2.106681449519305638e-01 -6.333192908491482864e-01 -8.497216307036471505e+01 2.003546101187214656e+00
3.761999999999999744e+01 -2.129053302745967657e-01 -6.325192794295942944e-01 -8.493381823143404574e+01 2.003548493680605169e+00
3.764000000000000057e+01 -2.151394907977904614e-01 -6.317113707599829597e-01 -8.489547339250337643e+01 2.003550889640637767e+00
3.766000000000000369e+01 -2.173705986638955201e-01 -6.308955762287407065e-01 -8.485712855357270712e+01 2.003553289073359611e+00
3.767999999999999972e+01 -2.195986260585191807e-01 -6.300719073221229261e-01 -8.481878371464202360e+01 2.003555691984920895e+00
3.770000000000000284e+01 -2.218235452104483918e-01 -6.292403756250641855e-01 -8.478043887571136850e+01 2.003558098381409636e+00
3.771999999999999886e+01 -2.240453283912370031e-01 -6.284009928202456408e-01 -8.474209403678068497e+01 2.003560508268975582e+00
3.774000000000000199e+01 -2.262639479165653167e-01 -6.275537706875613519e-01 -8.470374919785002987e+01 2.003562921653777806e+00
3.775999999999999801e+01 -2.284793761465037099e-01 -6.266987211050321083e-01 -8.466540435891936056e+01 2.003565338541947405e+00
3.778000000000000114e+01 -2.306915854849105607e-01 -6.258358560481237509e-01 -8.462705951998867704e+01 2.003567758939705623e+00
3.780000000000000426e+01 -2.329005483806356469e-01 -6.249651875889347119e-01 -8.458871468105802194e+01 2.003570182853207982e+00
3.782000000000000028e+01 -2.351062373280965179e-01 -6.240867278970778642e-01 -8.455036984212733842e+01 2.003572610288721467e+00
3.784000000000000341e+01 -2.373086248665696174e-01 -6.232004892392927209e-01 -8.451202500319666910e+01 2.003575041252401601e+00
3.785999999999999943e+01 -2.395076835811648097e-01 -6.223064839784109292e-01 -8.447368016426599979e+01 2.003577475750508707e+00
3.788000000000000256e+01 -2.417033861036914366e-01 -6.214047245741183279e-01 -8.443533532533533048e+01 2.003579913789275579e+00
3.789999999999999858e+01 -2.438957051119332864e-01 -6.204952235828774532e-01 -8.439699048640466117e+01 2.003582355374978530e+00
3.792000000000000171e+01 -2.460846133303417338e-01 -6.195779936567473722e-01 -8.435864564747399186e+01 2.003584800513908970e+00
3.793999999999999773e+01 -2.482700835311451582e-01 -6.186530475439468990e-01 -8.432030080854332255e+01 2.003587249212331667e+00
3.796000000000000085e+01 -2.504520885336987135e-01 -6.177203980890750845e-01 -8.428195596961265323e+01 2.003589701476603757e+00
3.798000000000000398e+01 -2.526306012048680771e-01 -6.167800582318732072e-01 -8.424361113068198392e+01 2.003592157312952704e+00
3.800000000000000000e+01 -2.548055944603133116e-01 -6.158320410075274198e-01 -8.420526629175131461e+01 2.003594616727792044e+00
3.802000000000000313e+01 -2.569770412639972301e-01 -6.148763595471532506e-01 -8.416692145282064530e+01 2.003597079727453600e+00
3.803999999999999915e+01 -2.591449146282591154e-01 -6.139130270765895681e-01 -8.412857661388997599e+01 2.003599546318252766e+00
3.806000000000000227e+01 -2.613091876151909521e-01 -6.129420569164025778e-01 -8.409023177495930668e+01 2.003602016506620398e+00
3.807999999999999829e+01 -2.634698333363734157e-01 -6.119634624825737168e-01 -8.405188693602863736e+01 2.003604490298937169e+00
3.810000000000000142e+01 -2.656268249526640979e-01 -6.109772572854135220e-01 -8.401354209709796805e+01 2.003606967701612618e+00
3.811999999999999744e+01 -2.677801356755764584e-01 -6.099834549292527663e-01 -8.397519725816728453e+01 2.003609448721049624e+00
3.814000000000000057e+01 -2.699297387672925930e-01 -6.089820691132595831e-01 -8.393685241923662943e+01 2.003611933363716791e+00
3.816000000000000369e+01 -2.720756075402142593e-01 -6.079731136305495109e-01 -8.389850758030594591e+01 2.003614421636021881e+00
3.817999999999999972e+01 -2.742177153582552318e-01 -6.069566023675770916e-01 -8.386016274137529081e+01 2.003616913544472578e+00
3.820000000000000284e+01 -2.763560356371567162e-01 -6.059325493049939615e-01 -8.382181790244462150e+01 2.003619409095514836e+00
3.821999999999999886e+01 -2.784905418438695657e-01 -6.049009685170129158e-01 -8.378347306351393797e+01 2.003621908295665666e+00
3.824000000000000199e+01 -2.806212074976783821e-01 -6.038618741705388260e-01 -8.374512822458328287e+01 2.003624411151414986e+00
3.825999999999999801e+01 -2.827480061708177450e-01 -6.028152805259786584e-01 -8.370678338565259935e+01 2.003626917669321106e+00
3.828000000000000114e+01 -2.848709114877682191e-01 -6.017612019368965282e-01 -8.366843854672193004e+01 2.003629427855875722e+00
3.830000000000000426e+01 -2.869898971261457543e-01 -6.006996528489433329e-01 -8.363009370779126073e+01 2.003631941717706866e+00
3.832000000000000028e+01 -2.891049368175914736e-01 -5.996306478005325458e-01 -8.359174886886059141e+01 2.003634459261346201e+00
3.834000000000000341e+01 -2.912160043470697346e-01 -5.985542014227960284e-01 -8.355340402992992210e+01 2.003636980493331610e+00
3.835999999999999943e+01 -2.933230735534765876e-01 -5.974703284383884316e-01 -8.351505919099925279e+01 2.003639505420288458e+00
3.838000000000000256e+01 -2.954261183307532734e-01 -5.963790436619582636e-01 -8.347671435206858348e+01 2.003642034048898513e+00
3.839999999999999858e+01 -2.975251126272742686e-01 -5.952803620003891405e-01 -8.343836951313791417e+01 2.003644566385784476e+00
3.842000000000000171e+01 -2.996200304461527075e-01 -5.941742984515634429e-01 -8.340002467420724486e+01 2.003647102437478900e+00
3.843999999999999773e+01 -3.017108458465073140e-01 -5.930608681045701491e-01 -8.336167983527657555e+01 2.003649642210730608e+00
3.846000000000000085e+01 -3.037975329430196991e-01 -5.919400861401936664e-01 -8.332333499634590623e+01 2.003652185712269329e+00
3.848000000000000398e+01 -3.058800659059400795e-01 -5.908119678297282240e-01 -8.328499015741523692e+01 2.003654732948720874e+00
3.850000000000000000e+01 -3.079584189624271495e-01 -5.896765285348888330e-01 -8.324664531848455340e+01 2.003657283926733701e+00
3.852000000000000313e+01 -3.100325663963378053e-01 -5.885337837084830825e-01 -8.320830047955389830e+01 2.003659838653085945e+00
3.853999999999999915e+01 -3.121024825479626896e-01 -5.873837488933598694e-01 -8.316995564062322899e+01 2.003662397134631679e+00
3.856000000000000227e+01 -3.141681418153499106e-01 -5.862264397220183776e-01 -8.313161080169254546e+01 2.003664959377976285e+00
3.857999999999999829e+01 -3.162295186543707670e-01 -5.850618719173871218e-01 -8.309326596276189036e+01 2.003667525389949411e+00
3.860000000000000142e+01 -3.182865875782372456e-01 -5.838900612919755151e-01 -8.305492112383120684e+01 2.003670095177263022e+00
3.861999999999999744e+01 -3.203393231587240431e-01 -5.827110237471982979e-01 -8.301657628490053753e+01 2.003672668746865337e+00
3.864000000000000057e+01 -3.223877000265293891e-01 -5.815247752741776743e-01 -8.297823144596986822e+01 2.003675246105449226e+00
3.866000000000000369e+01 -3.244316928706436620e-01 -5.803313319531510084e-01 -8.293988660703919891e+01 2.003677827259919830e+00
3.867999999999999972e+01 -3.264712764393931099e-01 -5.791307099525507818e-01 -8.290154176810854381e+01 2.003680412217067719e+00
3.870000000000000284e+01 -3.285064255410898304e-01 -5.779229255297432255e-01 -8.286319692917786028e+01 2.003683000983838891e+00
3.871999999999999886e+01 -3.305371150433338290e-01 -5.767079950307236746e-01 -8.282485209024719097e+01 2.003685593567061218e+00
3.874000000000000199e+01 -3.325633198738160434e-01 -5.754859348890143389e-01 -8.278650725131652166e+01 2.003688189973619860e+00
3.875999999999999801e+01 -3.345850150212256180e-01 -5.742567616262566066e-01 -8.274816241238585235e+01 2.003690790210443051e+00
3.878000000000000114e+01 -3.366021755345723343e-01 -5.730204918521978330e-01 -8.270981757345518304e+01 2.003693394284490559e+00
3.880000000000000426e+01 -3.386147765237108587e-01 -5.717771422634859713e-01 -8.267147273452451373e+01 2.003696002202734583e+00
3.882000000000000028e+01 -3.406227931604513537e-01 -5.705267296440486025e-01 -8.263312789559384441e+01 2.003698613972061171e+00
3.884000000000000341e+01 -3.426262006779849378e-01 -5.692692708653500633e-01 -8.259478305666317510e+01 2.003701229599462952e+00
3.885999999999999943e+01 -3.446249743711121138e-01 -5.680047828851655378e-01 -8.255643821773250579e+01 2.003703849092005385e+00
3.888000000000000256e+01 -3.466190895974878283e-01 -5.667332827476964097e-01 -8.251809337880183648e+01 2.003706472456610932e+00
3.889999999999999858e+01 -3.486085217772251776e-01 -5.654547875840572058e-01 -8.247974853987116717e+01 2.003709099700337948e+00
3.892000000000000171e+01 -3.505932463928356224e-01 -5.641693146111149693e-01 -8.244140370094049786e+01 2.003711730830216808e+00
3.893999999999999773e+01 -3.525732389905263942e-01 -5.628768811313131781e-01 -8.240305886200981433e+01 2.003714365853452861e+00
3.896000000000000085e+01 -3.545484751800407897e-01 -5.615775045333245563e-01 -8.236471402307915923e+01 2.003717004776925492e+00
3.898000000000000398e+01 -3.565189306343443110e-01 -5.602712022910346645e-01 -8.232636918414848992e+01 2.003719647607862253e+00
3.900000000000000000e+01 -3.584845810908890984e-01 -5.589579919630732752e-01 -8.228802434521780640e+01 2.003722294353277533e+00
3.902000000000000313e+01 -3.604454023517275618e-01 -5.576378911935546689e-01 -8.224967950628715130e+01 2.003724945020372239e+00
3.903999999999999915e+01 -3.624013702829990691e-01 -5.563109177112726123e-01 -8.221133466735646778e+01 2.003727599616250021e+00
3.906000000000000227e+01 -3.643524608160788048e-01 -5.549770893289609486e-01 -8.217298982842579846e+01 2.003730258148109122e+00
3.907999999999999829e+01 -3.662986499479783387e-01 -5.536364239440383361e-01 -8.213464498949512915e+01 2.003732920623086500e+00
3.910000000000000142e+01 -3.682399137407027512e-01 -5.522889395380602418e-01 -8.209630015056445984e+01 2.003735587048463884e+00
3.911999999999999744e+01 -3.701762283222127525e-01 -5.509346541757539351e-01 -8.205795531163380474e+01 2.003738257431340930e+00
3.914000000000000057e+01 -3.721075698871019743e-01 -5.495735860056845112e-01 -8.201961047270312122e+01 2.003740931779005585e+00
3.916000000000000369e+01 -3.740339146959058003e-01 -5.482057532599889926e-01 -8.198126563377245191e+01 2.003743610098711603e+00
3.917999999999999972e+01 -3.759552390758193474e-01 -5.468311742532487862e-01 -8.194292079484178259e+01 2.003746292397698525e+00
3.920000000000000284e+01 -3.778715194216153983e-01 -5.454498673829987210e-01 -8.190457595591111328e+01 2.003748978683276505e+00
3.921999999999999886e+01 -3.797827321949907575e-01 -5.440618511297430349e-01 -8.186623111698044397e+01 2.003751668962677535e+00
3.924000000000000199e+01 -3.816888539250066770e-01 -5.426671440557433446e-01 -8.182788627804977466e+01 2.003754363243271719e+00
3.925999999999999801e+01 -3.835898612091916404e-01 -5.412657648053089687e-01 -8.178954143911910535e+01 2.003757061532479344e+00
3.928000000000000114e+01 -3.854857307130034050e-01 -5.398577321050698208e-01 -8.175119660018842183e+01 2.003759763837495544e+00
3.930000000000000426e+01 -3.873764391699816012e-01 -5.384430647627621580e-01 -8.171285176125776673e+01 2.003762470165743714e+00
3.932000000000000028e+01 -3.892619633829656478e-01 -5.370217816672544497e-01 -8.167450692232709741e+01 2.003765180524610834e+00
3.934000000000000341e+01 -3.911422802237420338e-01 -5.355939017890308795e-01 -8.163616208339642810e+01 2.003767894921550941e+00
3.935999999999999943e+01 -3.930173666329213056e-01 -5.341594441790595837e-01 -8.159781724446575879e+01 2.003770613363926145e+00
3.938000000000000256e+01 -3.948871996211891777e-01 -5.327184279685337476e-01 -8.155947240553507527e+01 2.003773335859151850e+00
3.939999999999999858e+01 -3.967517562691931787e-01 -5.312708723694996582e-01 -8.152112756660442017e+01 2.003776062414741155e+00
3.942000000000000171e+01 -3.986110137271828835e-01 -5.298167966738794865e-01 -8.148278272767373664e+01 2.003778793038151651e+00
3.943999999999999773e+01 -4.004649492162108970e-01 -5.283562202529318297e-01 -8.144443788874306733e+01 2.003781527736859580e+00
3.946000000000000085e+01 -4.023135400282891738e-01 -5.268891625579504856e-01 -8.140609304981241223e+01 2.003784266518393142e+00
3.948000000000000398e+01 -4.041567635258471181e-01 -5.254156431195015076e-01 -8.136774821088172871e+01 2.003787009390212148e+00
3.950000000000000000e+01 -4.059945971428053357e-01 -5.239356815466265083e-01 -8.132940337195105940e+01 2.003789756360014884e+00
3.952000000000000313e+01 -4.078270183850113417e-01 -5.224492975275297768e-01 -8.129105853302039009e+01 2.003792507435188774e+00
3.953999999999999915e+01 -4.096540048295874148e-01 -5.209565108290742375e-01 -8.125271369408972078e+01 2.003795262623414342e+00
3.956000000000000227e+01 -4.114755341258083954e-01 -5.194573412957773639e-01 -8.121436885515905146e+01 2.003798021932282403e+00
3.957999999999999829e+01 -4.132915839958000714e-01 -5.179518088504033724e-01 -8.117602401622838215e+01 2.003800785369390436e+00
3.960000000000000142e+01 -4.151021322338572794e-01 -5.164399334937335162e-01 -8.113767917729771284e+01 2.003803552942387434e+00
3.961999999999999744e+01 -4.169071567070771756e-01 -5.149217353034211131e-01 -8.109933433836704353e+01 2.003806324658912619e+00
3.964000000000000057e+01 -4.187066353562813870e-01 -5.133972344344195360e-01 -8.106098949943637422e+01 2.003809100526610099e+00
3.966000000000000369e+01 -4.205005461953852941e-01 -5.118664511190222921e-01 -8.102264466050570491e+01 2.003811880553233227e+00
3.967999999999999972e+01 -4.222888673117565772e-01 -5.103294056656507705e-01 -8.098429982157503559e+01 2.003814664746440766e+00
3.970000000000000284e+01 -4.240715768673047337e-01 -5.087861184590598551e-01 -8.094595498264436628e+01 2.003817453114006053e+00
3.971999999999999886e+01 -4.258486530979782581e-01 -5.072366099606209211e-01 -8.090761014371368276e+01 2.003820245663625599e+00
3.974000000000000199e+01 -4.276200743138435789e-01 -5.056809007071237927e-01 -8.086926530478302766e+01 2.003823042403082066e+00
3.975999999999999801e+01 -4.293858189002689452e-01 -5.041190113107193449e-01 -8.083092046585235835e+01 2.003825843340185209e+00
3.978000000000000114e+01 -4.311458653176141742e-01 -5.025509624593966773e-01 -8.079257562692168904e+01 2.003828648482669728e+00
3.980000000000000426e+01 -4.329001921010486309e-01 -5.009767749158801076e-01 -8.075423078799101972e+01 2.003831457838399999e+00
3.982000000000000028e+01 -4.346487778617499909e-01 -4.993964695172929402e-01 -8.071588594906033620e+01 2.003834271415287471e+00
3.984000000000000341e+01 -4.363916012868331307e-01 -4.978100671757623719e-01 -8.067754111012968110e+01 2.003837089221071288e+00
3.985999999999999943e+01 -4.381286411389463398e-01 -4.962175888774801868e-01 -8.063919627119899758e+01 2.003839911263641138e+00
3.988000000000000256e+01 -4.398598762574069121e-01 -4.946190556820969086e-01 -8.060085143226832827e+01 2.003842737550954656e+00
3.989999999999999858e+01 -4.415852855583963232e-01 -4.930144887233781081e-01 -8.056250659333767317e+01 2.003845568090880214e+00
3.992000000000000171e+01 -4.433048480343920739e-01 -4.914039092084845350e-01 -8.052416175440698964e+01 2.003848402891396319e+00
3.993999999999999773e+01 -4.450185427551631712e-01 -4.897873384171257394e-01 -8.048581691547632033e+01 2.003851241960376672e+00
3.996000000000000085e+01 -4.467263488682353123e-01 -4.881647977021880691e-01 -8.044747207654565102e+01 2.003854085305872168e+00
3.998000000000000398e+01 -4.484282455982316340e-01 -4.865363084892710410e-01 -8.040912723761498171e+01 2.003856932935854651e+00
4.000000000000000000e+01 -4.501242122476666885e-01 -4.849018922756503369e-01 -8.037078239868431240e+01 2.003859784858290194e+00
4.002000000000000313e+01 -4.518142281976592067e-01 -4.832615706308002745e-01 -8.033243755975364309e+01 2.003862641081251894e+00
4.003999999999999915e+01 -4.534982729072606911e-01 -4.816153651961991300e-01 -8.029409272082297377e+01 2.003865501612811517e+00
4.006000000000000227e+01 -4.551763259140040874e-01 -4.799632976841689547e-01 -8.025574788189230446e+01 2.003868366461010186e+00
4.007999999999999829e+01 -4.568483668348238824e-01 -4.783053898782239632e-01 -8.021740304296163515e+01 2.003871235633924996e+00
4.010000000000000142e+01 -4.585143753654486454e-01 -4.766416636331345935e-01 -8.017905820403096584e+01 2.003874109139675230e+00
4.011999999999999744e+01 -4.601743312806799158e-01 -4.749721408737199169e-01 -8.014071336510029653e+01 2.003876986986387276e+00
4.014000000000000057e+01 -4.618282144354622365e-01 -4.732968435949700958e-01 -8.010236852616962722e+01 2.003879869182221274e+00
4.016000000000000369e+01 -4.634760047644144176e-01 -4.716157938623377621e-01 -8.006402368723894369e+01 2.003882755735326704e+00
4.017999999999999972e+01 -4.651176822818365864e-01 -4.699290138105602366e-01 -8.002567884830828859e+01 2.003885646653932096e+00
4.020000000000000284e+01 -4.667532270828554375e-01 -4.682365256435223055e-01 -7.998733400937760507e+01 2.003888541946174495e+00
4.021999999999999886e+01 -4.683826193431538387e-01 -4.665383516347252346e-01 -7.994898917044694997e+01 2.003891441620365921e+00
4.024000000000000199e+01 -4.700058393187314110e-01 -4.648345141262159586e-01 -7.991064433151628066e+01 2.003894345684680278e+00
4.025999999999999801e+01 -4.716228673470478361e-01 -4.631250355281783526e-01 -7.987229949258559714e+01 2.003897254147416707e+00
4.028000000000000114e+01 -4.732336838469910489e-01 -4.614099383195108817e-01 -7.983395465365494204e+01 2.003900167016870348e+00
4.030000000000000426e+01 -4.748382693184328152e-01 -4.596892450469280966e-01 -7.979560981472425851e+01 2.003903084301398518e+00
4.032000000000000028e+01 -4.764366043432944897e-01 -4.579629783242950003e-01 -7.975726497579358920e+01 2.003906006009192886e+00
4.034000000000000341e+01 -4.780286695857757229e-01 -4.562311608332393353e-01 -7.971892013686291989e+01 2.003908932148713351e+00
4.035999999999999943e+01 -4.796144457917629889e-01 -4.544938153224747368e-01 -7.968057529793225058e+01 2.003911862728315008e+00
4.038000000000000256e+01 -4.811939137897463525e-01 -4.527509646069098892e-01 -7.964223045900158127e+01 2.003914797756406685e+00
4.039999999999999858e+01 -4.827670544913083561e-01 -4.510026315682175713e-01 -7.960388562007091195e+01 2.003917737241306174e+00
4.042000000000000171e+01 -4.843338488904589956e-01 -4.492488391544111614e-01 -7.956554078114024264e+01 2.003920681191525333e+00
4.043999999999999773e+01 -4.858942780643451531e-01 -4.474896103787817103e-01 -7.952719594220957333e+01 2.003923629615504964e+00
4.046000000000000085e+01 -4.874483231739739630e-01 -4.457249683203498569e-01 -7.948885110327890402e+01 2.003926582521711186e+00
4.048000000000000398e+01 -4.889959654635511188e-01 -4.439549361237041802e-01 -7.945050626434823471e+01 2.003929539918653635e+00
4.050000000000000000e+01 -4.905371862609450018e-01 -4.421795369978322454e-01 -7.941216142541756540e+01 2.003932501814813527e+00
4.052000000000000313e+01 -4.920719669786005612e-01 -4.403987942163920533e-01 -7.937381658648689609e+01 2.003935468218728921e+00
4.053999999999999915e+01 -4.936002891129552261e-01 -4.386127311177979160e-01 -7.933547174755622677e+01 2.003938439138982286e+00
4.056000000000000227e+01 -4.951221342446393558e-01 -4.368213711040205838e-01 -7.929712690862555746e+01 2.003941414584140990e+00
4.057999999999999829e+01 -4.966374840395210710e-01 -4.350247376406301547e-01 -7.925878206969488815e+01 2.003944394562783504e+00
4.060000000000000142e+01 -4.981463202482689923e-01 -4.332228542570955576e-01 -7.922043723076420463e+01 2.003947379083592217e+00
4.061999999999999744e+01 -4.996486247062917885e-01 -4.314157445456306972e-01 -7.918209239183354953e+01 2.003950368155113182e+00
4.064000000000000057e+01 -5.011443793348405729e-01 -4.296034321609806250e-01 -7.914374755290286600e+01 2.003953361786051435e+00
4.066000000000000369e+01 -5.026335661407748123e-01 -4.277859408208786740e-01 -7.910540271397221090e+01 2.003956359985096469e+00
4.067999999999999972e+01 -5.041161672162678409e-01 -4.259632943050114529e-01 -7.906705787504154159e+01 2.003959362760995067e+00
4.070000000000000284e+01 -5.055921647398923247e-01 -4.241355164545441148e-01 -7.902871303611085807e+01 2.003962370122401193e+00
4.071999999999999886e+01 -5.070615409766234816e-01 -4.223026311726696957e-01 -7.899036819718020297e+01 2.003965382078054969e+00
4.074000000000000199e+01 -5.085242782773551351e-01 -4.204646624237516339e-01 -7.895202335824951945e+01 2.003968398636732484e+00
4.075999999999999801e+01 -5.099803590798944741e-01 -4.186216342326032347e-01 -7.891367851931885014e+01 2.003971419807272447e+00
4.078000000000000114e+01 -5.114297659092209569e-01 -4.167735706850556054e-01 -7.887533368038818082e+01 2.003974445598466936e+00
4.080000000000000426e+01 -5.128724813768733570e-01 -4.149204959273245508e-01 -7.883698884145751151e+01 2.003977476019114246e+00
4.082000000000000028e+01 -5.143084881817859833e-01 -4.130624341650805942e-01 -7.879864400252684220e+01 2.003980511078099269e+00
4.084000000000000341e+01 -5.157377691107954965e-01 -4.111994096639594032e-01 -7.876029916359617289e+01 2.003983550784266043e+00
4.085999999999999943e+01 -5.171603070379720002e-01 -4.093314467491793174e-01 -7.872195432466550358e+01 2.003986595146511895e+00
4.088000000000000256e+01 -5.185760849252455396e-01 -4.074585698044561610e-01 -7.868360948573483427e+01 2.003989644173752360e+00
4.089999999999999858e+01 -5.199850858231330752e-01 -4.055808032723864365e-01 -7.864526464680416495e+01 2.003992697874969586e+00
4.092000000000000171e+01 -5.213872928700871157e-01 -4.036981716543174836e-01 -7.860691980787349564e+01 2.003995756259095984e+00
4.093999999999999773e+01 -5.227826892928779667e-01 -4.018106995091744182e-01 -7.856857496894282633e+01 2.003998819335132797e+00
4.096000000000000085e+01 -5.241712584074945669e-01 -3.999184114536579182e-01 -7.853023013001215702e+01 2.004001887112022207e+00
4.098000000000000398e+01 -5.255529836185841575e-01 -3.980213321623493616e-01 -7.849188529108147350e+01 2.004004959598831181e+00
4.100000000000000000e+01 -5.269278484195756285e-01 -3.961194863665241095e-01 -7.845354045215081840e+01 2.004008036804647119e+00
4.102000000000000313e+01 -5.282958363936942625e-01 -3.942128988541196422e-01 -7.841519561322014908e+01 2.004011118738494801e+00
4.103999999999999915e+01 -5.296569312135558372e-01 -3.923015944700380953e-01 -7.837685077428946556e+01 2.004014205409450078e+00
4.106000000000000227e+01 -5.310111166410396155e-01 -3.903855981150192167e-01 -7.833850593535881046e+01 2.004017296826637651e+00
4.107999999999999829e+01 -5.323583765283445013e-01 -3.884649347453575929e-01 -7.830016109642812694e+01 2.004020392999220856e+00
4.110000000000000142e+01 -5.336986948177887546e-01 -3.865396293733467936e-01 -7.826181625749747184e+01 2.004023493936375466e+00
4.111999999999999744e+01 -5.350320555414627144e-01 -3.846097070662801154e-01 -7.822347141856678832e+01 2.004026599647223517e+00
4.114000000000000057e+01 -5.363584428222528677e-01 -3.826751929459151214e-01 -7.818512657963611900e+01 2.004029710140952769e+00
4.116000000000000369e+01 -5.376778408738769333e-01 -3.807361121889935029e-01 -7.814678174070546390e+01 2.004032825426905084e+00
4.117999999999999972e+01 -5.389902340003639436e-01 -3.787924900264263983e-01 -7.810843690177478038e+01 2.004035945514209160e+00
4.120000000000000284e+01 -5.402956065969751753e-01 -3.768443517425251188e-01 -7.807009206284411107e+01 2.004039070412186430e+00
4.121999999999999886e+01 -5.415939431504879220e-01 -3.748917226755242860e-01 -7.803174722391344176e+01 2.004042200130086826e+00
4.124000000000000199e+01 -5.428852282385643324e-01 -3.729346282169920812e-01 -7.799340238498277245e+01 2.004045334677258872e+00
4.125999999999999801e+01 -5.441694465305059181e-01 -3.709730938108677378e-01 -7.795505754605210313e+01 2.004048474063062635e+00
4.128000000000000114e+01 -5.454465827877740258e-01 -3.690071449539138460e-01 -7.791671270712143382e+01 2.004051618296831982e+00
4.130000000000000426e+01 -5.467166218633188191e-01 -3.670368071953722944e-01 -7.787836786819076451e+01 2.004054767387916769e+00
4.132000000000000028e+01 -5.479795487021219547e-01 -3.650621061358640951e-01 -7.784002302926009520e+01 2.004057921345790305e+00
4.134000000000000341e+01 -5.492353483419225579e-01 -3.630830674277055192e-01 -7.780167819032942589e+01 2.004061080179826870e+00
4.135999999999999943e+01 -5.504840059125768459e-01 -3.610997167748082326e-01 -7.776333335139875658e+01 2.004064243899586373e+00
4.138000000000000256e+01 -5.517255066363592197e-01 -3.591120799315083434e-01 -7.772498851246808727e+01 2.004067412514381807e+00
4.139999999999999858e+01 -5.529598358288467796e-01 -3.571201827026923570e-01 -7.768664367353741795e+01 2.004070586033790846e+00
4.142000000000000171e+01 -5.541869788983802003e-01 -3.551240509439200221e-01 -7.764829883460673443e+01 2.004073764467389385e+00
4.143999999999999773e+01 -5.554069213461132470e-01 -3.531237105602541004e-01 -7.760995399567607933e+01 2.004076947824604105e+00
4.146000000000000085e+01 -5.566196487669937687e-01 -3.511191875061583367e-01 -7.757160915674541002e+01 2.004080136115073074e+00
4.148000000000000398e+01 -5.578251468493857779e-01 -3.491105077858023820e-01 -7.753326431781472650e+01 2.004083329348471665e+00
4.150000000000000000e+01 -5.590234013748790476e-01 -3.470976974519644487e-01 -7.749491947888407140e+01 2.004086527534153284e+00
4.152000000000000313e+01 -5.602143982192959726e-01 -3.450807826056824790e-01 -7.745657463995338787e+01 2.004089730682141912e+00
4.153999999999999915e+01 -5.613981233525215941e-01 -3.430597893966851331e-01 -7.741822980102273277e+01 2.004092938801771862e+00
4.156000000000000227e+01 -5.625745628381069174e-01 -3.410347440224314464e-01 -7.737988496209204925e+01 2.004096151902912570e+00
4.157999999999999829e+01 -5.637437028342289214e-01 -3.390056727275185811e-01 -7.734154012316137994e+01 2.004099369995115953e+00
4.160000000000000142e+01 -5.649055295937538412e-01 -3.369726018041719340e-01 -7.730319528423072484e+01 2.004102593088330053e+00
4.161999999999999744e+01 -5.660600294636836116e-01 -3.349355575914741978e-01 -7.726485044530004132e+01 2.004105821192120995e+00
4.164000000000000057e+01 -5.672071888860019673e-01 -3.328945664745538435e-01 -7.722650560636937200e+01 2.004109054316375094e+00
4.166000000000000369e+01 -5.683469943979782002e-01 -3.308496548850626828e-01 -7.718816076743870269e+01 2.004112292470915602e+00
4.167999999999999972e+01 -5.694794326315192334e-01 -3.288008493006289168e-01 -7.714981592850803338e+01 2.004115535665531134e+00
4.170000000000000284e+01 -5.706044903138441926e-01 -3.267481762438680382e-01 -7.711147108957736407e+01 2.004118783910056045e+00
4.171999999999999886e+01 -5.717221542680132051e-01 -3.246916622827790699e-01 -7.707312625064669476e+01 2.004122037214419283e+00
4.174000000000000199e+01 -5.728324114122534949e-01 -3.226313340304383659e-01 -7.703478141171602545e+01 2.004125295588488953e+00
4.175999999999999801e+01 -5.739352487604194586e-01 -3.205672181438886104e-01 -7.699643657278535613e+01 2.004128559042235747e+00
4.178000000000000114e+01 -5.750306534227145328e-01 -3.184993413243906724e-01 -7.695809173385468682e+01 2.004131827585560632e+00
4.180000000000000426e+01 -5.761186126050626966e-01 -3.164277303173526068e-01 -7.691974689492401751e+01 2.004135101228557314e+00
4.182000000000000028e+01 -5.771991136093285180e-01 -3.143524119111649751e-01 -7.688140205599334820e+01 2.004138379981099671e+00
4.184000000000000341e+01 -5.782721438341801301e-01 -3.122734129372587986e-01 -7.684305721706267889e+01 2.004141663853284072e+00
4.185999999999999943e+01 -5.793376907745727555e-01 -3.101907602702438371e-01 -7.680471237813199537e+01 2.004144952855163364e+00
4.188000000000000256e+01 -5.803957420217256136e-01 -3.081044808267597301e-01 -7.676636753920134026e+01 2.004148246996801497e+00
4.189999999999999858e+01 -5.814462852640636115e-01 -3.060146015653075202e-01 -7.672802270027065674e+01 2.004151546288307717e+00
4.192000000000000171e+01 -5.824893082868677352e-01 -3.039211494865554086e-01 -7.668967786133998743e+01 2.004154850739811700e+00
4.193999999999999773e+01 -5.835247989720249162e-01 -3.018241516322740514e-01 -7.665133302240933233e+01 2.004158160361476426e+00
4.196000000000000085e+01 -5.845527452989803807e-01 -2.997236350849270536e-01 -7.661298818347864881e+01 2.004161475163499517e+00
4.198000000000000398e+01 -5.855731353445955412e-01 -2.976196269680867479e-01 -7.657464334454799371e+01 2.004164795156081702e+00
4.200000000000000000e+01 -5.865859572827049062e-01 -2.955121544455149851e-01 -7.653629850561731018e+01 2.004168120349426818e+00
4.202000000000000313e+01 -5.875911993850098103e-01 -2.934012447205210927e-01 -7.649795366668664087e+01 2.004171450753833739e+00
4.203999999999999915e+01 -5.885888500211661212e-01 -2.912869250364208962e-01 -7.645960882775597156e+01 2.004174786379563145e+00
4.206000000000000227e+01 -5.895788976582002627e-01 -2.891692226758094120e-01 -7.642126398882530225e+01 2.004178127236924123e+00
4.207999999999999829e+01 -5.905613308612793766e-01 -2.870481649597124707e-01 -7.638291914989463294e+01 2.004181473336251518e+00
4.210000000000000142e+01 -5.915361382940311774e-01 -2.849237792480208142e-01 -7.634457431096396363e+01 2.004184824687949451e+00
4.211999999999999744e+01 -5.925033087178810387e-01 -2.827960929389862765e-01 -7.630622947203329431e+01 2.004188181302367422e+00
4.214000000000000057e+01 -5.934628309926445189e-01 -2.806651334682105370e-01 -7.626788463310262500e+01 2.004191543189919322e+00
4.216000000000000369e+01 -5.944146940770608234e-01 -2.785309283089860144e-01 -7.622953979417195569e+01 2.004194910361045245e+00
4.217999999999999972e+01 -5.953588870281202317e-01 -2.763935049720270820e-01 -7.619119495524128638e+01 2.004198282826247901e+00
4.220000000000000284e+01 -5.962953990014421279e-01 -2.742528910043548485e-01 -7.615285011631061707e+01 2.004201660596020673e+00
4.221999999999999886e+01 -5.972242192519854331e-01 -2.721091139894867283e-01 -7.611450527737994776e+01 2.004205043680837406e+00
4.224000000000000199e+01 -5.981453371334324309e-01 -2.699622015473923109e-01 -7.607616043844926423e+01 2.004208432091266090e+00
4.225999999999999801e+01 -5.990587420983308764e-01 -2.678121813333397827e-01 -7.603781559951860913e+01 2.004211825837895589e+00
4.228000000000000114e+01 -5.999644236989323254e-01 -2.656590810378894885e-01 -7.599947076058793982e+01 2.004215224931296557e+00
4.230000000000000426e+01 -6.008623715866961978e-01 -2.635029283870465866e-01 -7.596112592165725630e+01 2.004218629382158667e+00
4.232000000000000028e+01 -6.017525755121962971e-01 -2.613437511411371705e-01 -7.592278108272660120e+01 2.004222039201034811e+00
4.234000000000000341e+01 -6.026350253260208678e-01 -2.591815770945777309e-01 -7.588443624379591768e+01 2.004225454398709250e+00
4.235999999999999943e+01 -6.035097109784488545e-01 -2.570164340761796895e-01 -7.584609140486524836e+01 2.004228874985830355e+00
4.238000000000000256e+01 -6.043766225191423702e-01 -2.548483499481205561e-01 -7.580774656593459326e+01 2.004232300973203706e+00
4.239999999999999858e+01 -6.052357500980422023e-01 -2.526773526054797991e-01 -7.576940172700390974e+01 2.004235732371495882e+00
4.242000000000000171e+01 -6.060870839652507946e-01 -2.505034699766383599e-01 -7.573105688807325464e+01 2.004239169191576408e+00
4.243999999999999773e+01 -6.069306144705456374e-01 -2.483267300224016594e-01 -7.569271204914257112e+01 2.004242611444227773e+00
4.246000000000000085e+01 -6.077663320642054945e-01 -2.461471607353127034e-01 -7.565436721021190181e+01 2.004246059140278646e+00
4.248000000000000398e+01 -6.085942272971193168e-01 -2.439647901400801011e-01 -7.561602237128123249e+01 2.004249512290696256e+00
4.250000000000000000e+01 -6.094142908201732878e-01 -2.417796462928963053e-01 -7.557767753235056318e+01 2.004252970906254649e+00
4.252000000000000313e+01 -6.102265133849438250e-01 -2.395917572805584539e-01 -7.553933269341989387e+01 2.004256434997955694e+00
4.253999999999999915e+01 -6.110308858440295365e-01 -2.374011512208578645e-01 -7.550098785448922456e+01 2.004259904576709328e+00
4.256000000000000227e+01 -6.118273991503764275e-01 -2.352078562621189028e-01 -7.546264301555855525e+01 2.004263379653528521e+00
4.257999999999999829e+01 -6.126160443577902681e-01 -2.330119005821729983e-01 -7.542429817662788594e+01 2.004266860239476422e+00
4.260000000000000142e+01 -6.133968126214699446e-01 -2.308133123886461080e-01 -7.538595333769721663e+01 2.004270346345527809e+00
4.261999999999999744e+01 -6.141696951973342200e-01 -2.286121199187255426e-01 -7.534760849876654731e+01 2.004273837982734285e+00
4.264000000000000057e+01 -6.149346834423191632e-01 -2.264083514380449136e-01 -7.530926365983587800e+01 2.004277335162274021e+00
4.266000000000000369e+01 -6.156917688150758128e-01 -2.242020352408149453e-01 -7.527091882090520869e+01 2.004280837895199507e+00
4.267999999999999972e+01 -6.164409428753666598e-01 -2.219931996498056836e-01 -7.523257398197452517e+01 2.004284346192712452e+00
4.270000000000000284e+01 -6.171821972841319281e-01 -2.197818730152080735e-01 -7.519422914304387007e+01 2.004287860065985249e+00
4.271999999999999886e+01 -6.179155238042964848e-01 -2.175680837145665958e-01 -7.515588430411320076e+01 2.004291379526207617e+00
4.274000000000000199e+01 -6.186409143002951083e-01 -2.153518601529448295e-01 -7.511753946518251723e+01 2.004294904584630554e+00
4.275999999999999801e+01 -6.193583607379125056e-01 -2.131332307618302446e-01 -7.507919462625186213e+01 2.004298435252550359e+00
4.278000000000000114e+01 -6.200678551851384057e-01 -2.109122239988463487e-01 -7.504084978732117861e+01 2.004301971541198935e+00
4.280000000000000426e+01 -6.207693898118674669e-01 -2.086888683480555284e-01 -7.500250494839050930e+01 2.004305513462016908e+00
4.282000000000000028e+01 -6.214629568895350120e-01 -2.064631923189681195e-01 -7.496416010945983999e+01 2.004309061026222860e+00
4.284000000000000341e+01 -6.221485487919551360e-01 -2.042352244460284572e-01 -7.492581527052917068e+01 2.004312614245303603e+00
4.285999999999999943e+01 -6.228261579952282245e-01 -2.020049932889975419e-01 -7.488747043159851557e+01 2.004316173130626044e+00
4.288000000000000256e+01 -6.234957770772133756e-01 -1.997725274321199285e-01 -7.484912559266783205e+01 2.004319737693644132e+00
4.289999999999999858e+01 -6.241573987182825745e-01 -1.975378554833982780e-01 -7.481078075373716274e+01 2.004323307945846899e+00
4.292000000000000171e+01 -6.248110157014467037e-01 -1.953010060749903187e-01 -7.477243591480649343e+01 2.004326883898744693e+00
4.293999999999999773e+01 -6.254566209117193853e-01 -1.930620078625722713e-01 -7.473409107587582412e+01 2.004330465563831876e+00
4.296000000000000085e+01 -6.260942073367337102e-01 -1.908208895244349335e-01 -7.469574623694515481e+01 2.004334052952708500e+00
4.298000000000000398e+01 -6.267237680670816324e-01 -1.885776797618304301e-01 -7.465740139801448549e+01 2.004337646076950641e+00
4.300000000000000000e+01 -6.273452962956268530e-01 -1.863324072985532709e-01 -7.461905655908381618e+01 2.004341244948204537e+00
4.302000000000000313e+01 -6.279587853179364743e-01 -1.840851008799044564e-01 -7.458071172015313266e+01 2.004344849578124421e+00
4.303999999999999915e+01 -6.285642285328124634e-01 -1.818357892729276226e-01 -7.454236688122247756e+01 2.004348459978326336e+00
4.306000000000000227e+01 -6.291616194416215224e-01 -1.795845012662108942e-01 -7.450402204229180825e+01 2.004352076160608842e+00
4.307999999999999829e+01 -6.297509516485122472e-01 -1.773312656687776878e-01 -7.446567720336113894e+01 2.004355698136639052e+00
4.310000000000000142e+01 -6.303322188610934740e-01 -1.750761113101613198e-01 -7.442733236443046962e+01 2.004359325918246171e+00
4.311999999999999744e+01 -6.309054148898445291e-01 -1.728190670404114448e-01 -7.438898752549978610e+01 2.004362959517265175e+00
4.314000000000000057e+01 -6.314705336481087894e-01 -1.705601617289754790e-01 -7.435064268656913100e+01 2.004366598945499511e+00
4.316000000000000369e+01 -6.320275691528668416e-01 -1.682994242645751426e-01 -7.431229784763846169e+01 2.004370244214791263e+00
4.317999999999999972e+01 -6.325765155242800697e-01 -1.660368835553835687e-01 -7.427395300870777817e+01 2.004373895337024702e+00
4.320000000000000284e+01 -6.331173669854675001e-01 -1.637725685279617927e-01 -7.423560816977712307e+01 2.004377552324196454e+00
4.321999999999999886e+01 -6.336501178633134890e-01 -1.615065081269182745e-01 -7.419726333084643954e+01 2.004381215188285381e+00
4.324000000000000199e+01 -6.341747625881890560e-01 -1.592387313152087702e-01 -7.415891849191577023e+01 2.004384883941187745e+00
4.325999999999999801e+01 -6.346912956935361061e-01 -1.569692670731862583e-01 -7.412057365298510092e+01 2.004388558594961012e+00
4.328000000000000114e+01 -6.351997118166449185e-01 -1.546981443980426363e-01 -7.408222881405443161e+01 2.004392239161695510e+00
4.330000000000000426e+01 -6.357000056985806502e-01 -1.524253923041735959e-01 -7.404388397512377651e+01 2.004395925653492672e+00
4.332000000000000028e+01 -6.361921721836191201e-01 -1.501510398223910581e-01 -7.400553913619309299e+01 2.004399618082392642e+00
4.334000000000000341e+01 -6.366762062199308181e-01 -1.478751159991648079e-01 -7.396719429726242367e+01 2.004403316460621642e+00
4.335999999999999943e+01 -6.371521028597213476e-01 -1.455976498969888400e-01 -7.392884945833175436e+01 2.004407020800358374e+00
4.338000000000000256e+01 -6.376198572585715096e-01 -1.433186705937905259e-01 -7.389050461940108505e+01 2.004410731113806854e+00
4.339999999999999858e+01 -6.380794646759757605e-01 -1.410382071820072969e-01 -7.385215978047041574e+01 2.004414447413243927e+00
4.342000000000000171e+01 -6.385309204756871582e-01 -1.387562887688917335e-01 -7.381381494153974643e+01 2.004418169710847408e+00
4.343999999999999773e+01 -6.389742201250230291e-01 -1.364729444761346444e-01 -7.377547010260907712e+01 2.004421898019021597e+00
4.346000000000000085e+01 -6.394093591952173528e-01 -1.341882034388250378e-01 -7.373712526367839359e+01 2.004425632350119280e+00
4.348000000000000398e+01 -6.398363333619426774e-01 -1.319020948056368603e-01 -7.369878042474773849e+01 2.004429372716504787e+00
4.350000000000000000e+01 -6.402551384046437644e-01 -1.296146477386654061e-01 -7.366043558581706918e+01 2.004433119130571761e+00
4.352000000000000313e+01 -6.406657702066776983e-01 -1.273258914123284735e-01 -7.362209074688638566e+01 2.004436871604736492e+00
4.353999999999999915e+01 -6.410682247559714719e-01 -1.250358550133879032e-01 -7.358374590795573056e+01 2.004440630151506753e+00
4.356000000000000227e+01 -6.414624981444451146e-01 -1.227445677409794572e-01 -7.354540106902504704e+01 2.004444394783394312e+00
4.357999999999999829e+01 -6.418485865679335323e-01 -1.204520588055184027e-01 -7.350705623009439194e+01 2.004448165513042834e+00
4.360000000000000142e+01 -6.422264863269228075e-01 -1.181583574285235694e-01 -7.346871139116370841e+01 2.004451942352871274e+00
4.361999999999999744e+01 -6.425961938261141038e-01 -1.158634928428047550e-01 -7.343036655223303910e+01 2.004455725315563708e+00
4.364000000000000057e+01 -6.429577055741382274e-01 -1.135674942914344787e-01 -7.339202171330238400e+01 2.004459514413772681e+00
4.366000000000000369e+01 -6.433110181843122444e-01 -1.112703910273599717e-01 -7.335367687437170048e+01 2.004463309660222237e+00
4.367999999999999972e+01 -6.436561283743827966e-01 -1.089722123136991766e-01 -7.331533203544103117e+01 2.004467111067555596e+00
4.370000000000000284e+01 -6.439930329660614738e-01 -1.066729874228334041e-01 -7.327698719651036185e+01 2.004470918648537658e+00
4.371999999999999886e+01 -6.443217288857394642e-01 -1.043727456358100186e-01 -7.323864235757969254e+01 2.004474732415906679e+00
4.374000000000000199e+01 -6.446422131644314879e-01 -1.020715162426899247e-01 -7.320029751864902323e+01 2.004478552382546575e+00
4.375999999999999801e+01 -6.449544829371770538e-01 -9.976932854180661780e-02 -7.316195267971835392e+01 2.004482378561314615e+00
4.378000000000000114e+01 -6.452585354436530807e-01 -9.746621183898004914e-02 -7.312360784078768461e+01 2.004486210965072512e+00
4.380000000000000426e+01 -6.455543680283261088e-01 -9.516219544785295414e-02 -7.308526300185701530e+01 2.004490049606679758e+00
4.382000000000000028e+01 -6.458419781397719550e-01 -9.285730868934660709e-02 -7.304691816292634599e+01 2.004493894499158824e+00
4.384000000000000341e+01 -6.461213633311377880e-01 -9.055158089072340433e-02 -7.300857332399567667e+01 2.004497745655474450e+00
4.385999999999999943e+01 -6.463925212604878512e-01 -8.824504138585181900e-02 -7.297022848506500736e+01 2.004501603088683748e+00
4.388000000000000256e+01 -6.466554496901011362e-01 -8.593771951487155780e-02 -7.293188364613433805e+01 2.004505466811794534e+00
4.389999999999999858e+01 -6.469101464867469398e-01 -8.362964462315403136e-02 -7.289353880720365453e+01 2.004509336837862143e+00
4.392000000000000171e+01 -6.471566096221963438e-01 -8.132084606144233951e-02 -7.285519396827299943e+01 2.004513213180122211e+00
4.393999999999999773e+01 -6.473948371725596340e-01 -7.901135318572125033e-02 -7.281684912934231590e+01 2.004517095851657604e+00
4.396000000000000085e+01 -6.476248273183519144e-01 -7.670119535613351136e-02 -7.277850429041164659e+01 2.004520984865715505e+00
4.398000000000000398e+01 -6.478465783451249349e-01 -7.439040193695181657e-02 -7.274015945148099149e+01 2.004524880235444506e+00
4.400000000000000000e+01 -6.480600886429036533e-01 -7.207900229663119496e-02 -7.270181461255030797e+01 2.004528781974133533e+00
4.402000000000000313e+01 -6.482653567060395750e-01 -6.976702580674244702e-02 -7.266346977361965287e+01 2.004532690095105263e+00
4.403999999999999915e+01 -6.484623811339087496e-01 -6.745450184174804631e-02 -7.262512493468896935e+01 2.004536604611730777e+00
4.406000000000000227e+01 -6.486511606304925515e-01 -6.514145977919932884e-02 -7.258678009575830004e+01 2.004540525537304330e+00
4.407999999999999829e+01 -6.488316940040346203e-01 -6.282792899874582726e-02 -7.254843525682764493e+01 2.004544452885230754e+00
4.410000000000000142e+01 -6.490039801677455200e-01 -6.051393888170437940e-02 -7.251009041789696141e+01 2.004548386669013471e+00
4.411999999999999744e+01 -6.491680181395647065e-01 -5.819951881135136673e-02 -7.247174557896629210e+01 2.004552326902100834e+00
4.414000000000000057e+01 -6.493238070416501584e-01 -5.588469817206041107e-02 -7.243340074003562279e+01 2.004556273597951410e+00
4.416000000000000369e+01 -6.494713461010284128e-01 -5.356950634867099770e-02 -7.239505590110495348e+01 2.004560226770147668e+00
4.417999999999999972e+01 -6.496106346495561512e-01 -5.125397272681815608e-02 -7.235671106217428417e+01 2.004564186432236550e+00
4.420000000000000284e+01 -6.497416721232884829e-01 -4.893812669223938927e-02 -7.231836622324361485e+01 2.004568152597911546e+00
4.421999999999999886e+01 -6.498644580630194012e-01 -4.662199762996684788e-02 -7.228002138431294554e+01 2.004572125280765782e+00
4.424000000000000199e+01 -6.499789921144432103e-01 -4.430561492463431367e-02 -7.224167654538227623e+01 2.004576104494442124e+00
4.425999999999999801e+01 -6.500852740274563057e-01 -4.198900795997928537e-02 -7.220333170645160692e+01 2.004580090252718882e+00
4.428000000000000114e+01 -6.501833036565429769e-01 -3.967220611789728374e-02 -7.216498686752093761e+01 2.004584082569344616e+00
4.430000000000000426e+01 -6.502730809611193541e-01 -3.735523877866839260e-02 -7.212664202859026830e+01 2.004588081458131388e+00
4.432000000000000028e+01 -6.503546060048271960e-01 -3.503813532066381992e-02 -7.208829718965959898e+01 2.004592086932863726e+00
4.434000000000000341e+01 -6.504278789557316198e-01 -3.272092511931233572e-02 -7.204995235072891546e+01 2.004596099007395438e+00
4.435999999999999943e+01 -6.504929000868180378e-01 -3.040363754719588654e-02 -7.201160751179826036e+01 2.004600117695673589e+00
4.438000000000000256e+01 -6.505496697753360147e-01 -2.808630197395248565e-02 -7.197326267286757684e+01 2.004604143011622597e+00
4.439999999999999858e+01 -6.505981885027926070e-01 -2.576894776521215097e-02 -7.193491783393690753e+01 2.004608174969183310e+00
4.442000000000000171e+01 -6.506384568555557690e-01 -2.345160428252273874e-02 -7.189657299500625243e+01 2.004612213582364522e+00
4.443999999999999773e+01 -6.506704755243036820e-01 -2.113430088342395721e-02 -7.185822815607556890e+01 2.004616258865253187e+00
4.446000000000000085e+01 -6.506942453038141450e-01 -1.881706692041224677e-02 -7.181988331714491380e+01 2.004620310831925600e+00
4.448000000000000398e+01 -6.507097670936196065e-01 -1.649993174067302878e-02 -7.178153847821423028e+01 2.004624369496495362e+00
4.450000000000000000e+01 -6.507170418976059301e-01 -1.418292468628653755e-02 -7.174319363928356097e+01 2.004628434873026777e+00
4.452000000000000313e+01 -6.507160708236147117e-01 -1.186607509327799147e-02 -7.170484880035289166e+01 2.004632506975842166e+00
4.453999999999999915e+01 -6.507068550840934273e-01 -9.549412291148924592e-03 -7.166650396142222235e+01 2.004636585819068895e+00
4.456000000000000227e+01 -6.506893959958739426e-01 -7.232965603164711807e-03 -7.162815912249155303e+01 2.004640671417038167e+00
4.457999999999999829e+01 -6.506636949796207325e-01 -4.916764345538934822e-03 -7.158981428356088372e+01 2.004644763784042105e+00
4.460000000000000142e+01 -6.506297535604168569e-01 -2.600837826773679841e-03 -7.155146944463021441e+01 2.004648862934420794e+00
4.461999999999999744e+01 -6.505875733677370931e-01 -2.852153479718609196e-04 -7.151312460569954510e+01 2.004652968882502773e+00
4.464000000000000057e+01 -6.505371561347895737e-01 2.030073797807161341e-03 -7.147477976676887579e+01 2.004657081642761796e+00
4.466000000000000369e+01 -6.504785036989852998e-01 4.345000326371923315e-03 -7.143643492783820648e+01 2.004661201229631207e+00
4.467999999999999972e+01 -6.504116180021030091e-01 6.659534962120243658e-03 -7.139809008890753717e+01 2.004665327657642937e+00
4.470000000000000284e+01 -6.503365010895751919e-01 8.973648438490329851e-03 -7.135974524997686785e+01 2.004669460941262304e+00
4.471999999999999886e+01 -6.502531551108003960e-01 1.128731149890957984e-02 -7.132140041104618433e+01 2.004673601095158464e+00
4.474000000000000199e+01 -6.501615823194833998e-01 1.360049489660464933e-02 -7.128305557211552923e+01 2.004677748133856685e+00
4.475999999999999801e+01 -6.500617850729247804e-01 1.591316939485382456e-02 -7.124471073318485992e+01 2.004681902072053656e+00
4.478000000000000114e+01 -6.499537658321434819e-01 1.822530576800981614e-02 -7.120636589425417640e+01 2.004686062924400325e+00
4.480000000000000426e+01 -6.498375271623566540e-01 2.053687480144550728e-02 -7.116802105532352130e+01 2.004690230705641785e+00
4.482000000000000028e+01 -6.497130717323312821e-01 2.284784729161907016e-02 -7.112967621639283777e+01 2.004694405430585302e+00
4.484000000000000341e+01 -6.495804023143078032e-01 2.515819404711426219e-02 -7.109133137746216846e+01 2.004698587114008834e+00
4.485999999999999943e+01 -6.494395217845723156e-01 2.746788588875687109e-02 -7.105298653853149915e+01 2.004702775770713874e+00
4.488000000000000256e+01 -6.492904331229182313e-01 2.977689364951990533e-02 -7.101464169960082984e+01 2.004706971415622707e+00
4.489999999999999858e+01 -6.491331394123737164e-01 3.208518817552384605e-02 -7.097629686067017474e+01 2.004711174063737111e+00
4.492000000000000171e+01 -6.489676438398146452e-01 3.439274032634385969e-02 -7.093795202173949122e+01 2.004715383729901657e+00
4.493999999999999773e+01 -6.487939496955796859e-01 3.669952097479581982e-02 -7.089960718280882190e+01 2.004719600429232251e+00
4.496000000000000085e+01 -6.486120603730205492e-01 3.900550100784273139e-02 -7.086126234387815259e+01 2.004723824176725344e+00
4.498000000000000398e+01 -6.484219793690960687e-01 4.131065132709627746e-02 -7.082291750494748328e+01 2.004728054987486630e+00
4.500000000000000000e+01 -6.482237102841670318e-01 4.361494284853427439e-02 -7.078457266601681397e+01 2.004732292876639566e+00
4.502000000000000313e+01 -6.480172568214053186e-01 4.591834650326784284e-02 -7.074622782708614466e+01 2.004736537859349355e+00
4.503999999999999915e+01 -6.478026227873151521e-01 4.822083323822423662e-02 -7.070788298815547535e+01 2.004740789950870905e+00
4.506000000000000227e+01 -6.475798120917184431e-01 5.052237401585159965e-02 -7.066953814922480603e+01 2.004745049166400506e+00
4.507999999999999829e+01 -6.473488287470693381e-01 5.282293981471379574e-02 -7.063119331029413672e+01 2.004749315521294317e+00
4.510000000000000142e+01 -6.471096768688520129e-01 5.512250163032592076e-02 -7.059284847136346741e+01 2.004753589030921823e+00
4.511999999999999744e+01 -6.468623606757496480e-01 5.742103047490285106e-02 -7.055450363243279810e+01 2.004757869710612539e+00
4.514000000000000057e+01 -6.466068844889191203e-01 5.971849737776351030e-02 -7.051615879350212879e+01 2.004762157575769699e+00
4.516000000000000369e+01 -6.463432527322285903e-01 6.201487338627756363e-02 -7.047781395457144527e+01 2.004766452641885355e+00
4.517999999999999972e+01 -6.460714699325887933e-01 6.431012956571012518e-02 -7.043946911564079016e+01 2.004770754924528831e+00
4.520000000000000284e+01 -6.457915407192424961e-01 6.660423699943350540e-02 -7.040112427671012085e+01 2.004775064439169974e+00
4.521999999999999886e+01 -6.455034698238161228e-01 6.889716678993459964e-02 -7.036277943777943733e+01 2.004779381201467814e+00
4.524000000000000199e+01 -6.452072620807786096e-01 7.118889005879909526e-02 -7.032443459884878223e+01 2.004783705226969914e+00
4.525999999999999801e+01 -6.449029224268000293e-01 7.347937794674513912e-02 -7.028608975991809871e+01 2.004788036531525819e+00
4.528000000000000114e+01 -6.445904559006079282e-01 7.576860161463587484e-02 -7.024774492098742940e+01 2.004792375130759918e+00
4.530000000000000426e+01 -6.442698676435280047e-01 7.805653224363465204e-02 -7.020940008205676008e+01 2.004796721040468022e+00
4.532000000000000028e+01 -6.439411628989597514e-01 8.034314103509022920e-02 -7.017105524312609077e+01 2.004801074276392203e+00
4.534000000000000341e+01 -6.436043470120437204e-01 8.262839921149860156e-02 -7.013271040419543567e+01 2.004805434854417534e+00
4.535999999999999943e+01 -6.432594254302292924e-01 8.491227801684522736e-02 -7.009436556526475215e+01 2.004809802790513018e+00
4.538000000000000256e+01 -6.429064037029053047e-01 8.719474871638370483e-02 -7.005602072633408284e+01 2.004814178100598365e+00
4.539999999999999858e+01 -6.425452874809027826e-01 8.947578259749648655e-02 -7.001767588740341353e+01 2.004818560800668781e+00
4.542000000000000171e+01 -6.421760825170330644e-01 9.175535097022428921e-02 -6.997933104847274421e+01 2.004822950906682166e+00
4.543999999999999773e+01 -6.417987946658965104e-01 9.403342516698849629e-02 -6.994098620954207490e+01 2.004827348434763845e+00
4.546000000000000085e+01 -6.414134298832565584e-01 9.630997654330850088e-02 -6.990264137061140559e+01 2.004831753401041805e+00
4.548000000000000398e+01 -6.410199942264959150e-01 9.858497647850252010e-02 -6.986429653168073628e+01 2.004836165821786143e+00
4.550000000000000000e+01 -6.406184938546101160e-01 1.008583963754089291e-01 -6.982595169275005276e+01 2.004840585713079548e+00
4.552000000000000313e+01 -6.402089350274990931e-01 1.031302076609307283e-01 -6.978760685381939766e+01 2.004845013091241857e+00
4.553999999999999915e+01 -6.397913241062964662e-01 1.054003817868769954e-01 -6.974926201488872834e+01 2.004849447972547161e+00
4.556000000000000227e+01 -6.393656675535398515e-01 1.076688902297374267e-01 -6.971091717595805903e+01 2.004853890373345049e+00
4.557999999999999829e+01 -6.389319719324335622e-01 1.099357044910399123e-01 -6.967257233702738972e+01 2.004858340309998432e+00
4.560000000000000142e+01 -6.384902439070141433e-01 1.122007960982900343e-01 -6.963422749809670620e+01 2.004862797799042085e+00
4.561999999999999744e+01 -6.380404902424725577e-01 1.144641366048479714e-01 -6.959588265916605110e+01 2.004867262856914412e+00
4.564000000000000057e+01 -6.375827178044444210e-01 1.167256975901002219e-01 -6.955753782023536758e+01 2.004871735500099561e+00
4.566000000000000369e+01 -6.371169335589914606e-01 1.189854506604473561e-01 -6.951919298130469826e+01 2.004876215745292622e+00
4.567999999999999972e+01 -6.366431445730380556e-01 1.212433674493236246e-01 -6.948084814237404316e+01 2.004880703608981740e+00
4.570000000000000284e+01 -6.361613580137390755e-01 1.234994196171998321e-01 -6.944250330344335964e+01 2.004885199107965921e+00
4.571999999999999886e+01 -6.356715811482723799e-01 1.257535788525642739e-01 -6.940415846451269033e+01 2.004889702258858541e+00
4.574000000000000199e+01 -6.351738213443430814e-01 1.280058168721127931e-01 -6.936581362558202102e+01 2.004894213078491472e+00
4.575999999999999801e+01 -6.346680860696736204e-01 1.302561054206146096e-01 -6.932746878665135171e+01 2.004898731583631299e+00
4.578000000000000114e+01 -6.341543828916174075e-01 1.325044162718332641e-01 -6.928912394772069661e+01 2.004903257791178728e+00
4.580000000000000426e+01 -6.336327194776781857e-01 1.347507212288991119e-01 -6.925077910879001308e+01 2.004907791718022025e+00
4.582000000000000028e+01 -6.331031035951562025e-01 1.369949921240809498e-01 -6.921243426985934377e+01 2.004912333381119183e+00
4.584000000000000341e+01 -6.325655431106057547e-01 1.392372008195990885e-01 -6.917408943092867446e+01 2.004916882797474820e+00
4.585999999999999943e+01 -6.320200459903174695e-01 1.414773192081777986e-01 -6.913574459199800515e+01 2.004921439984117981e+00
4.588000000000000256e+01 -6.314666203001400024e-01 1.437153192127725299e-01 -6.909739975306733584e+01 2.004926004958156316e+00
4.589999999999999858e+01 -6.309052742048213425e-01 1.459511727872359887e-01 -6.905905491413666653e+01 2.004930577736758313e+00
4.592000000000000171e+01 -6.303360159684002761e-01 1.481848519170319567e-01 -6.902071007520599721e+01 2.004935158337096457e+00
4.593999999999999773e+01 -6.297588539542071651e-01 1.504163286189726112e-01 -6.898236523627531369e+01 2.004939746776353005e+00
4.596000000000000085e+01 -6.291737966241371938e-01 1.526455749417123531e-01 -6.894402039734465859e+01 2.004944343071872748e+00
4.598000000000000398e+01 -6.285808525389104950e-01 1.548725629665899661e-01 -6.890567555841398928e+01 2.004948947241032897e+00
4.600000000000000000e+01 -6.279800303582395715e-01 1.570972648074274725e-01 -6.886733071948331997e+01 2.004953559301206223e+00
4.602000000000000313e+01 -6.273713388400845581e-01 1.593196526108408562e-01 -6.882898588055265066e+01 2.004958179269771712e+00
4.603999999999999915e+01 -6.267547868407498113e-01 1.615396985571681820e-01 -6.879064104162196713e+01 2.004962807164199390e+00
4.606000000000000227e+01 -6.261303833151945497e-01 1.637573748603766977e-01 -6.875229620269131203e+01 2.004967443002088956e+00
4.607999999999999829e+01 -6.254981373163241987e-01 1.659726537681945890e-01 -6.871395136376062851e+01 2.004972086801020126e+00
4.610000000000000142e+01 -6.248580579949043479e-01 1.681855075630745988e-01 -6.867560652482995920e+01 2.004976738578596596e+00
4.611999999999999744e+01 -6.242101545999735324e-01 1.703959085622460401e-01 -6.863726168589930410e+01 2.004981398352525535e+00
4.614000000000000057e+01 -6.235544364782217297e-01 1.726038291176879569e-01 -6.859891684696862058e+01 2.004986066140516332e+00
4.616000000000000369e+01 -6.228909130737216859e-01 1.748092416170746732e-01 -6.856057200803795126e+01 2.004990741960324119e+00
4.617999999999999972e+01 -6.222195939283962085e-01 1.770121184839968664e-01 -6.852222716910728195e+01 2.004995425829818156e+00
4.620000000000000284e+01 -6.215404886815222296e-01 1.792124321778088281e-01 -6.848388233017661264e+01 2.005000117766909895e+00
4.621999999999999886e+01 -6.208536070692926012e-01 1.814101551945053459e-01 -6.844553749124594333e+01 2.005004817789437954e+00
4.624000000000000199e+01 -6.201589589252884949e-01 1.836052600671206625e-01 -6.840719265231527402e+01 2.005009525915453228e+00
4.625999999999999801e+01 -6.194565541801393405e-01 1.857977193654932191e-01 -6.836884781338460471e+01 2.005014242162943550e+00
4.628000000000000114e+01 -6.187464028609401812e-01 1.879875056970286284e-01 -6.833050297445393539e+01 2.005018966550049964e+00
4.630000000000000426e+01 -6.180285150916763337e-01 1.901745917072707459e-01 -6.829215813552326608e+01 2.005023699094859779e+00
4.632000000000000028e+01 -6.173029010930567440e-01 1.923589500796336615e-01 -6.825381329659259677e+01 2.005028439815606855e+00
4.634000000000000341e+01 -6.165695711818268698e-01 1.945405535360155980e-01 -6.821546845766192746e+01 2.005033188730497518e+00
4.635999999999999943e+01 -6.158285357710966412e-01 1.967193748375205831e-01 -6.817712361873125815e+01 2.005037945857869541e+00
4.638000000000000256e+01 -6.150798053703462331e-01 1.988953867842105649e-01 -6.813877877980057463e+01 2.005042711215984319e+00
4.639999999999999858e+01 -6.143233905846829934e-01 2.010685622155485852e-01 -6.810043394086991952e+01 2.005047484823279991e+00
4.642000000000000171e+01 -6.135593021150335113e-01 2.032388740112369141e-01 -6.806208910193923600e+01 2.005052266698191588e+00
4.643999999999999773e+01 -6.127875507583080417e-01 2.054062950910382490e-01 -6.802374426300858090e+01 2.005057056859224307e+00
4.646000000000000085e+01 -6.120081474066512151e-01 2.075707984150401142e-01 -6.798539942407791159e+01 2.005061855324977049e+00
4.648000000000000398e+01 -6.112211030474711260e-01 2.097323569845672142e-01 -6.794705458514722807e+01 2.005066662113963005e+00
4.650000000000000000e+01 -6.104264287637347630e-01 2.118909438421159863e-01 -6.790870974621657297e+01 2.005071477244863676e+00
4.652000000000000313e+01 -6.096241357332634614e-01 2.140465320714471098e-01 -6.787036490728588944e+01 2.005076300736383210e+00
4.653999999999999915e+01 -6.088142352285840220e-01 2.161990947985207856e-01 -6.783202006835522013e+01 2.005081132607366090e+00
4.656000000000000227e+01 -6.079967386173150690e-01 2.183486051915784210e-01 -6.779367522942455082e+01 2.005085972876535116e+00
4.657999999999999829e+01 -6.071716573615550949e-01 2.204950364610863689e-01 -6.775533039049388151e+01 2.005090821562836467e+00
4.660000000000000142e+01 -6.063390030175574985e-01 2.226383618606431747e-01 -6.771698555156321220e+01 2.005095678685092864e+00
4.661999999999999744e+01 -6.054987872361605739e-01 2.247785546872274609e-01 -6.767864071263254289e+01 2.005100544262315765e+00
4.664000000000000057e+01 -6.046510217623046746e-01 2.269155882810272029e-01 -6.764029587370187357e+01 2.005105418313582799e+00
4.666000000000000369e+01 -6.037957184345456030e-01 2.290494360262702311e-01 -6.760195103477120426e+01 2.005110300857947170e+00
4.667999999999999972e+01 -6.029328891854799366e-01 2.311800713516451167e-01 -6.756360619584053495e+01 2.005115191914554451e+00
4.670000000000000284e+01 -6.020625460414192887e-01 2.333074677300594479e-01 -6.752526135690986564e+01 2.005120091502582635e+00
4.671999999999999886e+01 -6.011847011217692494e-01 2.354315986793513726e-01 -6.748691651797919633e+01 2.005124999641270112e+00
4.674000000000000199e+01 -6.002993666393975358e-01 2.375524377628737416e-01 -6.744857167904852702e+01 2.005129916349982278e+00
4.675999999999999801e+01 -5.994065549004777838e-01 2.396699585892310413e-01 -6.741022684011785771e+01 2.005134841648063659e+00
4.678000000000000114e+01 -5.985062783037765621e-01 2.417841348128406398e-01 -6.737188200118718839e+01 2.005139775554902304e+00
4.680000000000000426e+01 -5.975985493409194937e-01 2.438949401346575119e-01 -6.733353716225651908e+01 2.005144718090022149e+00
4.682000000000000028e+01 -5.966833805964022464e-01 2.460023483019397050e-01 -6.729519232332583556e+01 2.005149669272821900e+00
4.684000000000000341e+01 -5.957607847468321394e-01 2.481063331086398871e-01 -6.725684748439518046e+01 2.005154629122993359e+00
4.685999999999999943e+01 -5.948307745610538211e-01 2.502068683962355711e-01 -6.721850264546449694e+01 2.005159597660165272e+00
4.688000000000000256e+01 -5.938933629003099179e-01 2.523039280535723794e-01 -6.718015780653384184e+01 2.005164574904033881e+00
4.689999999999999858e+01 -5.929485627174894136e-01 2.543974860170816199e-01 -6.714181296760317252e+01 2.005169560874325185e+00
4.692000000000000171e+01 -5.919963870570912334e-01 2.564875162716708790e-01 -6.710346812867248900e+01 2.005174555590885088e+00
4.693999999999999773e+01 -5.910368490555031329e-01 2.585739928506841090e-01 -6.706512328974183390e+01 2.005179559073542617e+00
4.696000000000000085e+01 -5.900699619403034779e-01 2.606568898359567510e-01 -6.702677845081115038e+01 2.005184571342257804e+00
4.698000000000000398e+01 -5.890957390300514129e-01 2.627361813587193451e-01 -6.698843361188048107e+01 2.005189592416942723e+00
4.700000000000000000e+01 -5.881141937346466841e-01 2.648118415997042230e-01 -6.695008877294981176e+01 2.005194622317753694e+00
4.702000000000000313e+01 -5.871253395547288978e-01 2.668838447890604648e-01 -6.691174393401914244e+01 2.005199661064658301e+00
4.703999999999999915e+01 -5.861291900812976019e-01 2.689521652072203728e-01 -6.687339909508847313e+01 2.005204708677904790e+00
4.706000000000000227e+01 -5.851257589961043060e-01 2.710167771851706431e-01 -6.683505425615780382e+01 2.005209765177691228e+00
4.707999999999999829e+01 -5.841150600711849661e-01 2.730776551042639611e-01 -6.679670941722713451e+01 2.005214830584285846e+00
4.710000000000000142e+01 -5.830971071683282991e-01 2.751347733970009313e-01 -6.675836457829646520e+01 2.005219904917983964e+00
4.711999999999999744e+01 -5.820719142394522594e-01 2.771881065474682271e-01 -6.672001973936579589e+01 2.005224988199195479e+00
4.714000000000000057e+01 -5.810394953262910667e-01 2.792376290910906778e-01 -6.668167490043512657e+01 2.005230080448388463e+00
4.716000000000000369e+01 -5.799998645597422842e-01 2.812833156152897418e-01 -6.664333006150445726e+01 2.005235181686018553e+00
4.717999999999999972e+01 -5.789530361601783470e-01 2.833251407600768657e-01 -6.660498522257378795e+01 2.005240291932774088e+00
4.720000000000000284e+01 -5.778990244372999019e-01 2.853630792177949127e-01 -6.656664038364310443e+01 2.005245411209147566e+00
4.721999999999999886e+01 -5.768378437894006172e-01 2.873971057336252022e-01 -6.652829554471244933e+01 2.005250539535900600e+00
4.724000000000000199e+01 -5.757695087035713533e-01 2.894271951063106529e-01 -6.648995070578178002e+01 2.005255676933745068e+00
4.725999999999999801e+01 -5.746940337557135958e-01 2.914533221879345715e-01 -6.645160586685109649e+01 2.005260823423510530e+00
4.728000000000000114e+01 -5.736114336097716260e-01 2.934754618842608243e-01 -6.641326102792044139e+01 2.005265979026087830e+00
4.730000000000000426e+01 -5.725217230177955807e-01 2.954935891555514060e-01 -6.637491618898975787e+01 2.005271143762352715e+00
4.732000000000000028e+01 -5.714249168200942197e-01 2.975076790164279950e-01 -6.633657135005910277e+01 2.005276317653312823e+00
4.734000000000000341e+01 -5.703210299444813058e-01 2.995177065360437596e-01 -6.629822651112841925e+01 2.005281500720036192e+00
4.735999999999999943e+01 -5.692100774061786828e-01 3.015236468389506652e-01 -6.625988167219774994e+01 2.005286692983578423e+00
4.738000000000000256e+01 -5.680920743080789537e-01 3.035254751050820432e-01 -6.622153683326709483e+01 2.005291894465176306e+00
4.739999999999999858e+01 -5.669670358400534793e-01 3.055231665697687449e-01 -6.618319199433641131e+01 2.005297105186039985e+00
4.742000000000000171e+01 -5.658349772786844811e-01 3.075166965246077244e-01 -6.614484715540574200e+01 2.005302325167488853e+00
4.743999999999999773e+01 -5.646959139875977751e-01 3.095060403175918795e-01 -6.610650231647507269e+01 2.005307554430819650e+00
4.746000000000000085e+01 -5.635498614168740206e-01 3.114911733529978077e-01 -6.606815747754440338e+01 2.005312792997534732e+00
4.748000000000000398e+01 -5.623968351026175094e-01 3.134720710922070386e-01 -6.602981263861373407e+01 2.005318040889028541e+00
4.750000000000000000e+01 -5.612368506673105495e-01 3.154487090539967453e-01 -6.599146779968306475e+01 2.005323298126930887e+00
4.752000000000000313e+01 -5.600699238193603824e-01 3.174210628143347979e-01 -6.595312296075239544e+01 2.005328564732757446e+00
4.753999999999999915e+01 -5.588960703525273077e-01 3.193891080071110111e-01 -6.591477812182172613e+01 2.005333840728231731e+00
4.756000000000000227e+01 -5.577153061462510886e-01 3.213528203245881176e-01 -6.587643328289105682e+01 2.005339126135055050e+00
4.757999999999999829e+01 -5.565276471653518575e-01 3.233121755171478595e-01 -6.583808844396038751e+01 2.005344420975051722e+00
4.760000000000000142e+01 -5.553331094593477735e-01 3.252671493938957270e-01 -6.579974360502971820e+01 2.005349725270058947e+00
4.761999999999999744e+01 -5.541317091627113722e-01 3.272177178232589245e-01 -6.576139876609904888e+01 2.005355039041997411e+00
4.764000000000000057e+01 -5.529234624947301224e-01 3.291638567327309084e-01 -6.572305392716836536e+01 2.005360362312796241e+00
4.766000000000000369e+01 -5.517083857587545825e-01 3.311055421093243578e-01 -6.568470908823771026e+01 2.005365695104542212e+00
4.767999999999999972e+01 -5.504864953423426188e-01 3.330427500002883789e-01 -6.564636424930704095e+01 2.005371037439393600e+00
4.770000000000000284e+01 -5.492578077172733941e-01 3.349754565128993944e-01 -6.560801941037635743e+01 2.005376389339461607e+00
4.771999999999999886e+01 -5.480223394387709890e-01 3.369036378147500788e-01 -6.556967457144570233e+01 2.005381750826978671e+00
4.774000000000000199e+01 -5.467801071455071771e-01 3.388272701345496629e-01 -6.553132973251501880e+01 2.005387121924253613e+00
4.775999999999999801e+01 -5.455311275597479748e-01 3.407463297620030862e-01 -6.549298489358436370e+01 2.005392502653653430e+00
4.778000000000000114e+01 -5.442754174866015759e-01 3.426607930479374509e-01 -6.545464005465368018e+01 2.005397893037573542e+00
4.780000000000000426e+01 -5.430129938138602563e-01 3.445706364051404624e-01 -6.541629521572301087e+01 2.005403293098579010e+00
4.782000000000000028e+01 -5.417438735122451776e-01 3.464758363083635384e-01 -6.537795037679235577e+01 2.005408702859191372e+00
4.784000000000000341e+01 -5.404680736347243775e-01 3.483763692943011581e-01 -6.533960553786167225e+01 2.005414122341968142e+00
4.785999999999999943e+01 -5.391856113161912489e-01 3.502722119624205876e-01 -6.530126069893100293e+01 2.005419551569633807e+00
4.788000000000000256e+01 -5.378965037737674093e-01 3.521633409751113164e-01 -6.526291586000033362e+01 2.005424990564932841e+00
4.789999999999999858e+01 -5.366007683062271605e-01 3.540497330575457791e-01 -6.522457102106966431e+01 2.005430439350656346e+00
4.792000000000000171e+01 -5.352984222935200931e-01 3.559313649984536809e-01 -6.518622618213899500e+01 2.005435897949742863e+00
4.793999999999999773e+01 -5.339894831970862787e-01 3.578082136504285304e-01 -6.514788134320832569e+01 2.005441366385061208e+00
4.796000000000000085e+01 -5.326739685594182871e-01 3.596802559297060387e-01 -6.510953650427765638e+01 2.005446844679668050e+00
4.798000000000000398e+01 -5.313518960034517846e-01 3.615474688168433537e-01 -6.507119166534698707e+01 2.005452332856591191e+00
4.800000000000000000e+01 -5.300232832328449772e-01 3.634098293571789706e-01 -6.503284682641631775e+01 2.005457830939031183e+00
4.802000000000000313e+01 -5.286881480316913962e-01 3.652673146605724952e-01 -6.499450198748564844e+01 2.005463338950139729e+00
4.803999999999999915e+01 -5.273465082638112422e-01 3.671199019019543708e-01 -6.495615714855497913e+01 2.005468856913245279e+00
4.806000000000000227e+01 -5.259983818729540017e-01 3.689675683219243996e-01 -6.491781230962430982e+01 2.005474384851608338e+00
4.807999999999999829e+01 -5.246437868826685502e-01 3.708102912264997220e-01 -6.487946747069362630e+01 2.005479922788727443e+00
4.810000000000000142e+01 -5.232827413955345452e-01 3.726480479875126095e-01 -6.484112263176297120e+01 2.005485470748039845e+00
4.812000000000000455e+01 -5.219152635932474693e-01 3.744808160433176769e-01 -6.480277779283228767e+01 2.005491028753097371e+00
4.814000000000000057e+01 -5.205413717366339510e-01 3.763085728985939848e-01 -6.476443295390161836e+01 2.005496596827536226e+00
4.816000000000000369e+01 -5.191610841648726105e-01 3.781312961245829607e-01 -6.472608811497096326e+01 2.005502174994945097e+00
4.817999999999999972e+01 -5.177744192954376601e-01 3.799489633598667204e-01 -6.468774327604027974e+01 2.005507763279218203e+00
4.820000000000000284e+01 -5.163813956242354619e-01 3.817615523102628194e-01 -6.464939843710962464e+01 2.005513361704048148e+00
4.821999999999999886e+01 -5.149820317248560153e-01 3.835690407489067977e-01 -6.461105359817894112e+01 2.005518970293481473e+00
4.824000000000000199e+01 -5.135763462483606823e-01 3.853714065170589786e-01 -6.457270875924827180e+01 2.005524589071332020e+00
4.825999999999999801e+01 -5.121643579235074517e-01 3.871686275241240094e-01 -6.453436392031760249e+01 2.005530218061715608e+00
4.828000000000000114e+01 -5.107460855560793656e-01 3.889606817475942391e-01 -6.449601908138693318e+01 2.005535857288733848e+00
4.830000000000000426e+01 -5.093215480285129271e-01 3.907475472338389766e-01 -6.445767424245626387e+01 2.005541506776542526e+00
4.832000000000000028e+01 -5.078907643001697725e-01 3.925292020982695251e-01 -6.441932940352559456e+01 2.005547166549361382e+00
4.834000000000000341e+01 -5.064537534067765634e-01 3.943056245251727598e-01 -6.438098456459492525e+01 2.005552836631625091e+00
4.835999999999999943e+01 -5.050105344599060686e-01 3.960767927684373246e-01 -6.434263972566425593e+01 2.005558517047648426e+00
4.838000000000000256e+01 -5.035611266472528325e-01 3.978426851518722662e-01 -6.430429488673358662e+01 2.005564207821911804e+00
4.839999999999999858e+01 -5.021055492322092917e-01 3.996032800689698350e-01 -6.426595004780291731e+01 2.005569908978976912e+00
4.842000000000000171e+01 -5.006438215532235114e-01 4.013585559835302630e-01 -6.422760520887224800e+01 2.005575620543467164e+00
4.843999999999999773e+01 -4.991759630240312773e-01 4.031084914301267252e-01 -6.418926036994157869e+01 2.005581342540039280e+00
4.846000000000000085e+01 -4.977019931333822589e-01 4.048530650138388309e-01 -6.415091553101090938e+01 2.005587074993545382e+00
4.848000000000000398e+01 -4.962219314443102047e-01 4.065922554107472275e-01 -6.411257069208024006e+01 2.005592817928731009e+00
4.850000000000000000e+01 -4.947357975942816011e-01 4.083260413685281809e-01 -6.407422585314957075e+01 2.005598571370566408e+00
4.852000000000000313e+01 -4.932436112950709939e-01 4.100544017062037749e-01 -6.403588101421888723e+01 2.005604335344004507e+00
4.853999999999999915e+01 -4.917453923319817788e-01 4.117773153144855813e-01 -6.399753617528822502e+01 2.005610109874234048e+00
4.856000000000000227e+01 -4.902411605638777314e-01 4.134947611564676051e-01 -6.395919133635755571e+01 2.005615894986332748e+00
4.857999999999999829e+01 -4.887309359231977179e-01 4.152067182674372692e-01 -6.392084649742687930e+01 2.005621690705497340e+00
4.860000000000000142e+01 -4.872147384151727101e-01 4.169131657550631531e-01 -6.388250165849621709e+01 2.005627497057055564e+00
4.862000000000000455e+01 -4.856925881177134863e-01 4.186140828001487790e-01 -6.384415681956554067e+01 2.005633314066356032e+00
4.864000000000000057e+01 -4.841645051815381406e-01 4.203094486565411292e-01 -6.380581198063487847e+01 2.005639141758865041e+00
4.866000000000000369e+01 -4.826305098294313978e-01 4.219992426511681716e-01 -6.376746714170420915e+01 2.005644980160211865e+00
4.867999999999999972e+01 -4.810906223559792139e-01 4.236834441848109090e-01 -6.372912230277353274e+01 2.005650829295971160e+00
4.870000000000000284e+01 -4.795448631277738905e-01 4.253620327321387395e-01 -6.369077746384287053e+01 2.005656689191745112e+00
4.871999999999999886e+01 -4.779932525827546574e-01 4.270349878416173084e-01 -6.365243262491219411e+01 2.005662559873353956e+00
4.874000000000000199e+01 -4.764358112297887304e-01 4.287022891362525789e-01 -6.361408778598152480e+01 2.005668441366666332e+00
4.875999999999999801e+01 -4.748725596489148382e-01 4.303639163137691903e-01 -6.357574294705085549e+01 2.005674333697645917e+00
4.878000000000000114e+01 -4.733035184907971038e-01 4.320198491464192769e-01 -6.353739810812018618e+01 2.005680236892239066e+00
4.880000000000000426e+01 -4.717287084761686011e-01 4.336700674816588164e-01 -6.349905326918950976e+01 2.005686150976575099e+00
4.882000000000000028e+01 -4.701481503960676656e-01 4.353145512424731467e-01 -6.346070843025884756e+01 2.005692075976727828e+00
4.884000000000000341e+01 -4.685618651114287769e-01 4.369532804271231141e-01 -6.342236359132817114e+01 2.005698011919070822e+00
4.885999999999999943e+01 -4.669698735524118183e-01 4.385862351097156719e-01 -6.338401875239750183e+01 2.005703958829875955e+00
4.888000000000000256e+01 -4.653721967185887043e-01 4.402133954406710625e-01 -6.334567391346683962e+01 2.005709916735624265e+00
4.889999999999999858e+01 -4.637688556786813687e-01 4.418347416464506461e-01 -6.330732907453616320e+01 2.005715885662651576e+00
4.892000000000000171e+01 -4.621598715698130855e-01 4.434502540299946616e-01 -6.326898423560550100e+01 2.005721865637623669e+00
4.893999999999999773e+01 -4.605452655976058352e-01 4.450599129713079249e-01 -6.323063939667482458e+01 2.005727856687240074e+00
4.896000000000000085e+01 -4.589250590360635096e-01 4.466636989272122493e-01 -6.319229455774414816e+01 2.005733858838194994e+00
4.898000000000000398e+01 -4.572992732267843752e-01 4.482615924316363243e-01 -6.315394971881348596e+01 2.005739872117281219e+00
4.900000000000000000e+01 -4.556679295789380357e-01 4.498535740962911200e-01 -6.311560487988281665e+01 2.005745896551414553e+00
4.902000000000000313e+01 -4.540310495692789772e-01 4.514396246104894761e-01 -6.307726004095214023e+01 2.005751932167526341e+00
4.903999999999999915e+01 -4.523886547413659698e-01 4.530197247412822148e-01 -6.303891520202147802e+01 2.005757978992770418e+00
4.906000000000000227e+01 -4.507407667053975331e-01 4.545938553341840049e-01 -6.300057036309080161e+01 2.005764037054250881e+00
4.907999999999999829e+01 -4.490874071383280652e-01 4.561619973130937589e-01 -6.296222552416013230e+01 2.005770106379254347e+00
4.910000000000000142e+01 -4.474285977831353178e-01 4.577241316802897475e-01 -6.292388068522947009e+01 2.005776186994991939e+00
4.912000000000000455e+01 -4.457643604485068689e-01 4.592802395171636798e-01 -6.288553584629879367e+01 2.005782278928913698e+00
4.914000000000000057e+01 -4.440947170090250862e-01 4.608303019842673875e-01 -6.284719100736813147e+01 2.005788382208447018e+00
4.916000000000000369e+01 -4.424196894045208661e-01 4.623743003211858160e-01 -6.280884616843745505e+01 2.005794496861251108e+00
4.917999999999999972e+01 -4.407392996396132245e-01 4.639122158472358537e-01 -6.277050132950677863e+01 2.005800622914934994e+00
4.920000000000000284e+01 -4.390535697839221818e-01 4.654440299616549592e-01 -6.273215649057611643e+01 2.005806760397214727e+00
4.921999999999999886e+01 -4.373625219715392975e-01 4.669697241433848345e-01 -6.269381165164544711e+01 2.005812909335939587e+00
4.924000000000000199e+01 -4.356661784004358662e-01 4.684892799516942041e-01 -6.265546681271477070e+01 2.005819069758962847e+00
4.925999999999999801e+01 -4.339645613326615914e-01 4.700026790265100507e-01 -6.261712197378410849e+01 2.005825241694350947e+00
4.928000000000000114e+01 -4.322576930939511786e-01 4.715099030881498288e-01 -6.257877713485343207e+01 2.005831425170159665e+00
4.930000000000000426e+01 -4.305455960730289466e-01 4.730109339378349986e-01 -6.254043229592276276e+01 2.005837620214550920e+00
4.932000000000000028e+01 -4.288282927217499374e-01 4.745057534581553216e-01 -6.250208745699209345e+01 2.005843826855726153e+00
4.934000000000000341e+01 -4.271058055548507815e-01 4.759943436127908045e-01 -6.246374261806142414e+01 2.005850045122034686e+00
4.935999999999999943e+01 -4.253781571491860314e-01 4.774766864468934502e-01 -6.242539777913076193e+01 2.005856275041901338e+00
4.938000000000000256e+01 -4.236453701437759567e-01 4.789527640876615200e-01 -6.238705294020008552e+01 2.005862516643971638e+00
4.939999999999999858e+01 -4.219074672396960213e-01 4.804225587440932865e-01 -6.234870810126940910e+01 2.005868769956683728e+00
4.942000000000000171e+01 -4.201644711992854053e-01 4.818860527072220679e-01 -6.231036326233874689e+01 2.005875035008796381e+00
4.943999999999999773e+01 -4.184164048460731755e-01 4.833432283507714811e-01 -6.227201842340807758e+01 2.005881311828992430e+00
4.946000000000000085e+01 -4.166632910647894428e-01 4.847940681309806932e-01 -6.223367358447740116e+01 2.005887600446253582e+00
4.948000000000000398e+01 -4.149051528005889278e-01 4.862385545866917402e-01 -6.219532874554673896e+01 2.005893900889464287e+00
4.950000000000000000e+01 -4.131420130588370210e-01 4.876766703400434722e-01 -6.215698390661606254e+01 2.005900213187743919e+00
4.952000000000000313e+01 -4.113738949052154203e-01 4.891083980964029410e-01 -6.211863906768539323e+01 2.005906537370185649e+00
4.953999999999999915e+01 -4.096008214650008195e-01 4.905337206443177722e-01 -6.208029422875472392e+01 2.005912873465959478e+00
4.956000000000000227e+01 -4.078228159227051952e-01 4.919526208562089442e-01 -6.204194938982405461e+01 2.005919221504413930e+00
4.957999999999999829e+01 -4.060399015222411756e-01 4.933650816884271317e-01 -6.200360455089339240e+01 2.005925581514972134e+00
4.960000000000000142e+01 -4.042521015662911554e-01 4.947710861810931671e-01 -6.196525971196271598e+01 2.005931953527140710e+00
4.962000000000000455e+01 -4.024594394158072519e-01 4.961706174587482976e-01 -6.192691487303203957e+01 2.005938337570506214e+00
4.964000000000000057e+01 -4.006619384901954350e-01 4.975636587305500291e-01 -6.188857003410137736e+01 2.005944733674705382e+00
4.966000000000000369e+01 -3.988596222668037705e-01 4.989501932900308745e-01 -6.185022519517070805e+01 2.005951141869489529e+00
4.967999999999999972e+01 -3.970525142802996954e-01 5.003302045156677869e-01 -6.181188035624003163e+01 2.005957562184778276e+00
4.970000000000000284e+01 -3.952406381228305010e-01 5.017036758712155597e-01 -6.177353551730936942e+01 2.005963994650522331e+00
4.971999999999999886e+01 -3.934240174436465787e-01 5.030705909054233871e-01 -6.173519067837869301e+01 2.005970439296783869e+00
4.974000000000000199e+01 -3.916026759483857145e-01 5.044309332524918865e-01 -6.169684583944801659e+01 2.005976896153658373e+00
4.975999999999999801e+01 -3.897766373991707889e-01 5.057846866325321766e-01 -6.165850100051735438e+01 2.005983365251422512e+00
4.978000000000000114e+01 -3.879459256143719670e-01 5.071318348512821039e-01 -6.162015616158668507e+01 2.005989846620381378e+00
4.980000000000000426e+01 -3.861105644678323734e-01 5.084723618004305390e-01 -6.158181132265602287e+01 2.005996340290976843e+00
4.982000000000000028e+01 -3.842705778888690915e-01 5.098062514581762628e-01 -6.154346648372534645e+01 2.006002846293724051e+00
4.984000000000000341e+01 -3.824259898621688025e-01 5.111334878889834954e-01 -6.150512164479467003e+01 2.006009364659208316e+00
4.985999999999999943e+01 -3.805768244269947531e-01 5.124540552437635288e-01 -6.146677680586400783e+01 2.006015895418195250e+00
4.988000000000000256e+01 -3.787231056770647974e-01 5.137679377605037789e-01 -6.142843196693333141e+01 2.006022438601435809e+00
4.989999999999999858e+01 -3.768648577605605565e-01 5.150751197640993650e-01 -6.139008712800266210e+01 2.006028994239864804e+00
4.992000000000000171e+01 -3.750021048793577005e-01 5.163755856663921895e-01 -6.135174228907199989e+01 2.006035562364518299e+00
4.993999999999999773e+01 -3.731348712887664343e-01 5.176693199668309653e-01 -6.131339745014132347e+01 2.006042143006430134e+00
4.996000000000000085e+01 -3.712631812976261991e-01 5.189563072524101539e-01 -6.127505261121064706e+01 2.006048736196796689e+00
4.998000000000000398e+01 -3.693870592675966291e-01 5.202365321975808143e-01 -6.123670777227998485e+01 2.006055341966930694e+00
5.000000000000000000e+01 -3.675065296127568715e-01 5.215099795649006387e-01 -6.119836293334931554e+01 2.006061960348265227e+00
5.002000000000000313e+01 -3.656216167997505262e-01 5.227766342050975679e-01 -6.116001809441865333e+01 2.006068591372221821e+00
5.003999999999999915e+01 -3.637323453471719148e-01 5.240364810568776122e-01 -6.112167325548797692e+01 2.006075235070398310e+00
5.006000000000000227e+01 -3.618387398250315079e-01 5.252895051475267030e-01 -6.108332841655730050e+01 2.006081891474511991e+00
5.007999999999999829e+01 -3.599408248549104683e-01 5.265356915931087567e-01 -6.104498357762663829e+01 2.006088560616289929e+00
5.010000000000000142e+01 -3.580386251094671013e-01 5.277750255982005534e-01 -6.100663873869596188e+01 2.006095242527695000e+00
5.012000000000000455e+01 -3.561321653117882069e-01 5.290074924564073244e-01 -6.096829389976529257e+01 2.006101937240706956e+00
5.014000000000000057e+01 -3.542214702355135358e-01 5.302330775506951532e-01 -6.092994906083463036e+01 2.006108644787419237e+00
5.016000000000000369e+01 -3.523065647044751336e-01 5.314517663530937686e-01 -6.089160422190395394e+01 2.006115365199950151e+00
5.017999999999999972e+01 -3.503874735919645933e-01 5.326635444250958917e-01 -6.085325938297327752e+01 2.006122098510607188e+00
5.020000000000000284e+01 -3.484642218207889552e-01 5.338683974181062108e-01 -6.081491454404261532e+01 2.006128844751833729e+00
5.021999999999999886e+01 -3.465368343630456094e-01 5.350663110731517236e-01 -6.077656970511194601e+01 2.006135603956095803e+00
5.024000000000000199e+01 -3.446053362393408648e-01 5.362572712211504111e-01 -6.073822486618127670e+01 2.006142376156038853e+00
5.025999999999999801e+01 -3.426697525187463733e-01 5.374412637834518058e-01 -6.069988002725060738e+01 2.006149161384304325e+00
5.028000000000000114e+01 -3.407301083186994317e-01 5.386182747715921870e-01 -6.066153518831993097e+01 2.006155959673657563e+00
5.030000000000000426e+01 -3.387864288042126693e-01 5.397882902874235889e-01 -6.062319034938926876e+01 2.006162771057068195e+00
5.032000000000000028e+01 -3.368387391877076809e-01 5.409512965237159854e-01 -6.058484551045859234e+01 2.006169595567548480e+00
5.034000000000000341e+01 -3.348870647290214664e-01 5.421072797639922003e-01 -6.054650067152792303e+01 2.006176433238253676e+00
5.035999999999999943e+01 -3.329314307346456503e-01 5.432562263825182480e-01 -6.050815583259726083e+01 2.006183284102335929e+00
5.038000000000000256e+01 -3.309718625574247786e-01 5.443981228449285004e-01 -6.046981099366658441e+01 2.006190148193184086e+00
5.039999999999999858e+01 -3.290083855966404180e-01 5.455329557081707303e-01 -6.043146615473590799e+01 2.006197025544183887e+00
5.042000000000000171e+01 -3.270410252973177667e-01 5.466607116203763272e-01 -6.039312131580524579e+01 2.006203916188899150e+00
5.043999999999999773e+01 -3.250698071497862829e-01 5.477813773214645909e-01 -6.035477647687457647e+01 2.006210820160990060e+00
5.046000000000000085e+01 -3.230947566898045298e-01 5.488949396432126759e-01 -6.031643163794390716e+01 2.006217737494206066e+00
5.048000000000000398e+01 -3.211158994979654846e-01 5.500013855090316595e-01 -6.027808679901323785e+01 2.006224668222377883e+00
5.050000000000000000e+01 -3.191332611991314905e-01 5.511007019345155467e-01 -6.023974196008256143e+01 2.006231612379496987e+00
5.052000000000000313e+01 -3.171468674625605999e-01 5.521928760276422210e-01 -6.020139712115189923e+01 2.006238569999680532e+00
5.053999999999999915e+01 -3.151567440014310661e-01 5.532778949884855635e-01 -6.016305228222122281e+01 2.006245541117059439e+00
5.056000000000000227e+01 -3.131629165721714347e-01 5.543557461096756400e-01 -6.012470744329055350e+01 2.006252525765969352e+00
5.057999999999999829e+01 -3.111654109745503050e-01 5.554264167767259952e-01 -6.008636260435989129e+01 2.006259523980817860e+00
5.060000000000000142e+01 -3.091642530513321052e-01 5.564898944677224568e-01 -6.004801776542921488e+01 2.006266535796047634e+00
5.062000000000000455e+01 -3.071594686875311897e-01 5.575461667536665278e-01 -6.000967292649853846e+01 2.006273561246386450e+00
5.064000000000000057e+01 -3.051510838104283252e-01 5.585952212989119259e-01 -5.997132808756787625e+01 2.006280600366514122e+00
5.066000000000000369e+01 -3.031391243893581944e-01 5.596370458608675991e-01 -5.993298324863719984e+01 2.006287653191292986e+00
5.067999999999999972e+01 -3.011236164349246347e-01 5.606716282902105553e-01 -5.989463840970653763e+01 2.006294719755695510e+00
5.070000000000000284e+01 -2.991045859989139299e-01 5.616989565314064459e-01 -5.985629357077586832e+01 2.006301800094769661e+00
5.071999999999999886e+01 -2.970820591742018291e-01 5.627190186224639845e-01 -5.981794873184519190e+01 2.006308894243739704e+00
5.074000000000000199e+01 -2.950560620939678969e-01 5.637318026950106642e-01 -5.977960389291452969e+01 2.006316002237888974e+00
5.075999999999999801e+01 -2.930266209314870696e-01 5.647372969748643001e-01 -5.974125905398385328e+01 2.006323124112626033e+00
5.078000000000000114e+01 -2.909937619001345399e-01 5.657354897818733797e-01 -5.970291421505318397e+01 2.006330259903501556e+00
5.080000000000000426e+01 -2.889575112526373002e-01 5.667263695298608850e-01 -5.966456937612252176e+01 2.006337409646101300e+00
5.082000000000000028e+01 -2.869178952807327487e-01 5.677099247272087146e-01 -5.962622453719184534e+01 2.006344573376240170e+00
5.084000000000000341e+01 -2.848749403152415760e-01 5.686861439768066129e-01 -5.958787969826116893e+01 2.006351751129753502e+00
5.085999999999999943e+01 -2.828286727253925270e-01 5.696550159758843046e-01 -5.954953485933050672e+01 2.006358942942645385e+00
5.088000000000000256e+01 -2.807791189183494462e-01 5.706165295165701590e-01 -5.951119002039983030e+01 2.006366148850987852e+00
5.089999999999999858e+01 -2.787263053393161383e-01 5.715706734859635763e-01 -5.947284518146916810e+01 2.006373368891015918e+00
5.092000000000000171e+01 -2.766702584709615498e-01 5.725174368658793034e-01 -5.943450034253849878e+01 2.006380603099085391e+00
5.093999999999999773e+01 -2.746110048328282982e-01 5.734568087333438147e-01 -5.939615550360782237e+01 2.006387851511635123e+00
5.096000000000000085e+01 -2.725485709814319812e-01 5.743887782607963732e-01 -5.935781066467716016e+01 2.006395114165223426e+00
5.098000000000000398e+01 -2.704829835098055413e-01 5.753133347157805000e-01 -5.931946582574648374e+01 2.006402391096551163e+00
5.100000000000000000e+01 -2.684142690468114267e-01 5.762304674613468736e-01 -5.928112098681581443e+01 2.006409682342364054e+00
5.102000000000000313e+01 -2.663424542571974918e-01 5.771401659563721864e-01 -5.924277614788514512e+01 2.006416987939676044e+00
5.103999999999999915e+01 -2.642675658412702577e-01 5.780424197552350707e-01 -5.920443130895447581e+01 2.006424307925473105e+00
5.106000000000000227e+01 -2.621896305341405720e-01 5.789372185081034239e-01 -5.916608647002379939e+01 2.006431642336925947e+00
5.107999999999999829e+01 -2.601086751057024582e-01 5.798245519613561827e-01 -5.912774163109313719e+01 2.006438991211305201e+00
5.110000000000000142e+01 -2.580247263604329433e-01 5.807044099572795659e-01 -5.908939679216246077e+01 2.006446354586076009e+00
5.112000000000000455e+01 -2.559378111366069075e-01 5.815767824342232828e-01 -5.905105195323179856e+01 2.006453732498708842e+00
5.114000000000000057e+01 -2.538479563061715183e-01 5.824416594270978020e-01 -5.901270711430112925e+01 2.006461124986854472e+00
5.116000000000000369e+01 -2.517551887746588557e-01 5.832990310671295475e-01 -5.897436227537045283e+01 2.006468532088276469e+00
5.117999999999999972e+01 -2.496595354804090894e-01 5.841488875818844351e-01 -5.893601743643979063e+01 2.006475953840862303e+00
5.120000000000000284e+01 -2.475610233943231486e-01 5.849912192958059975e-01 -5.889767259750911421e+01 2.006483390282649548e+00
5.121999999999999886e+01 -2.454596795198649151e-01 5.858260166300572891e-01 -5.885932775857844490e+01 2.006490841451697982e+00
5.124000000000000199e+01 -2.433555308923276705e-01 5.866532701024211871e-01 -5.882098291964777559e+01 2.006498307386367141e+00
5.125999999999999801e+01 -2.412486045784580091e-01 5.874729703278435133e-01 -5.878263808071710628e+01 2.006505788125017009e+00
5.128000000000000114e+01 -2.391389276765184535e-01 5.882851080183839620e-01 -5.874429324178642986e+01 2.006513283706115036e+00
5.130000000000000426e+01 -2.370265273156307584e-01 5.890896739830100426e-01 -5.870594840285576765e+01 2.006520794168280997e+00
5.132000000000000028e+01 -2.349114306552729514e-01 5.898866591281083371e-01 -5.866760356392509124e+01 2.006528319550309192e+00
5.134000000000000341e+01 -2.327936648853659585e-01 5.906760544575573313e-01 -5.862925872499442903e+01 2.006535859891083184e+00
5.135999999999999943e+01 -2.306732572257201019e-01 5.914578510724436411e-01 -5.859091388606375972e+01 2.006543415229565142e+00
5.138000000000000256e+01 -2.285502349254214804e-01 5.922320401715048810e-01 -5.855256904713308330e+01 2.006550985604925064e+00
5.139999999999999858e+01 -2.264246252629047162e-01 5.929986130513249520e-01 -5.851422420820242110e+01 2.006558571056421769e+00
5.142000000000000171e+01 -2.242964555455181641e-01 5.937575611060061931e-01 -5.847587936927174468e+01 2.006566171623399786e+00
5.143999999999999773e+01 -2.221657531088224724e-01 5.945088758275167695e-01 -5.843753453034106826e+01 2.006573787345481197e+00
5.146000000000000085e+01 -2.200325453166147860e-01 5.952525488059987602e-01 -5.839918969141040606e+01 2.006581418262223249e+00
5.148000000000000398e+01 -2.178968595606196601e-01 5.959885717294312046e-01 -5.836084485247973674e+01 2.006589064413421664e+00
5.150000000000000000e+01 -2.157587232597298343e-01 5.967169363838609186e-01 -5.832250001354906033e+01 2.006596725839031592e+00
5.152000000000000313e+01 -2.136181638599496113e-01 5.974376346538063931e-01 -5.828415517461839812e+01 2.006604402579003299e+00
5.153999999999999915e+01 -2.114752088342072567e-01 5.981506585219483751e-01 -5.824581033568772170e+01 2.006612094673571711e+00
5.156000000000000227e+01 -2.093298856815740960e-01 5.988560000692313423e-01 -5.820746549675705950e+01 2.006619802163037036e+00
5.157999999999999829e+01 -2.071822219271026722e-01 5.995536514753344592e-01 -5.816912065782638308e+01 2.006627525087768316e+00
5.160000000000000142e+01 -2.050322451217446995e-01 6.002436050184249972e-01 -5.813077581889571377e+01 2.006635263488408594e+00
5.162000000000000455e+01 -2.028799828415852047e-01 6.009258530751319105e-01 -5.809243097996505156e+01 2.006643017405604912e+00
5.164000000000000057e+01 -2.007254626875603909e-01 6.016003881210486570e-01 -5.805408614103437515e+01 2.006650786880199266e+00
5.166000000000000369e+01 -1.985687122854583320e-01 6.022672027305772113e-01 -5.801574130210369873e+01 2.006658571953171766e+00
5.167999999999999972e+01 -1.964097592852024898e-01 6.029262895767836250e-01 -5.797739646317303652e+01 2.006666372665579789e+00
5.170000000000000284e+01 -1.942486313604440129e-01 6.035776414318985150e-01 -5.793905162424236721e+01 2.006674189058696989e+00
5.171999999999999886e+01 -1.920853562086139721e-01 6.042212511672692132e-01 -5.790070678531169079e+01 2.006682021173896491e+00
5.174000000000000199e+01 -1.899199615502880634e-01 6.048571117531179597e-01 -5.786236194638102859e+01 2.006689869052721509e+00
5.175999999999999801e+01 -1.877524751286586413e-01 6.054852162590036446e-01 -5.782401710745035217e+01 2.006697732736753004e+00
5.178000000000000114e+01 -1.855829247096028867e-01 6.061055578538934174e-01 -5.778567226851968996e+01 2.006705612267854377e+00
5.180000000000000426e+01 -1.834113380811514260e-01 6.067181298058496042e-01 -5.774732742958901355e+01 2.006713507687901910e+00
5.182000000000000028e+01 -1.812377430528566979e-01 6.073229254824197287e-01 -5.770898259065834424e+01 2.006721419039005916e+00
5.184000000000000341e+01 -1.790621674558416643e-01 6.079199383508271382e-01 -5.767063775172768203e+01 2.006729346363292255e+00
5.185999999999999943e+01 -1.768846391423865849e-01 6.085091619776223926e-01 -5.763229291279700561e+01 2.006737289703222071e+00
5.188000000000000256e+01 -1.747051859852173650e-01 6.090905900289731445e-01 -5.759394807386632920e+01 2.006745249101194339e+00
5.189999999999999858e+01 -1.725238358774997260e-01 6.096642162709613455e-01 -5.755560323493566699e+01 2.006753224599929553e+00
5.192000000000000171e+01 -1.703406167325489662e-01 6.102300345692348582e-01 -5.751725839600499768e+01 2.006761216242113566e+00
5.193999999999999773e+01 -1.681555564830695959e-01 6.107880388891809842e-01 -5.747891355707432126e+01 2.006769224070710678e+00
5.196000000000000085e+01 -1.659686830810657154e-01 6.113382232963090468e-01 -5.744056871814365905e+01 2.006777248128756241e+00
5.198000000000000398e+01 -1.637800244976663766e-01 6.118805819559360870e-01 -5.740222387921298264e+01 2.006785288459528083e+00
5.200000000000000000e+01 -1.615896087223516464e-01 6.124151091332361574e-01 -5.736387904028232043e+01 2.006793345106359983e+00
5.202000000000000313e+01 -1.593974637627574298e-01 6.129417991936811916e-01 -5.732553420135164401e+01 2.006801418112680313e+00
5.203999999999999915e+01 -1.572036176445999467e-01 6.134606466027928695e-01 -5.728718936242097470e+01 2.006809507522220315e+00
5.206000000000000227e+01 -1.550080984109238891e-01 6.139716459260671222e-01 -5.724884452349031250e+01 2.006817613378706788e+00
5.207999999999999829e+01 -1.528109341217884498e-01 6.144747918294409805e-01 -5.721049968455963608e+01 2.006825735726118776e+00
5.210000000000000142e+01 -1.506121528542663235e-01 6.149700790791358118e-01 -5.717215484562895966e+01 2.006833874608576540e+00
5.212000000000000455e+01 -1.484117827017472357e-01 6.154575025414709133e-01 -5.713381000669829746e+01 2.006842030070277616e+00
5.214000000000000057e+01 -1.462098517735026526e-01 6.159370571833199248e-01 -5.709546516776762815e+01 2.006850202155603835e+00
5.216000000000000369e+01 -1.440063881947283297e-01 6.164087380720629783e-01 -5.705712032883695173e+01 2.006858390909147971e+00
5.217999999999999972e+01 -1.418014201059319135e-01 6.168725403753101411e-01 -5.701877548990628952e+01 2.006866596375525891e+00
5.220000000000000284e+01 -1.395949756623833804e-01 6.173284593613116433e-01 -5.698043065097561310e+01 2.006874818599642118e+00
5.221999999999999886e+01 -1.373870830341664961e-01 6.177764903990269341e-01 -5.694208581204495090e+01 2.006883057626501987e+00
5.224000000000000199e+01 -1.351777704056716933e-01 6.182166289577862850e-01 -5.690374097311427448e+01 2.006891313501192542e+00
5.225999999999999801e+01 -1.329670659749501160e-01 6.186488706076263000e-01 -5.686539613418360517e+01 2.006899586269100144e+00
5.228000000000000114e+01 -1.307549979537385720e-01 6.190732110194716586e-01 -5.682705129525294296e+01 2.006907875975601829e+00
5.230000000000000426e+01 -1.285415945670690674e-01 6.194896459647671882e-01 -5.678870645632226655e+01 2.006916182666394377e+00
5.232000000000000028e+01 -1.263268840525515746e-01 6.198981713157138973e-01 -5.675036161739159013e+01 2.006924506387136375e+00
5.234000000000000341e+01 -1.241108946603405039e-01 6.202987830455509721e-01 -5.671201677846092792e+01 2.006932847183858115e+00
5.235999999999999943e+01 -1.218936546528631149e-01 6.206914772281942883e-01 -5.667367193953025151e+01 2.006941205102517056e+00
5.238000000000000256e+01 -1.196751923040618310e-01 6.210762500383560925e-01 -5.663532710059958220e+01 2.006949580189456572e+00
5.239999999999999858e+01 -1.174555358992743631e-01 6.214530977519059363e-01 -5.659698226166891999e+01 2.006957972491022701e+00
5.242000000000000171e+01 -1.152347137350724776e-01 6.218220167455492664e-01 -5.655863742273824357e+01 2.006966382053744891e+00
5.243999999999999773e+01 -1.130127541184985512e-01 6.221830034968237610e-01 -5.652029258380758137e+01 2.006974808924388842e+00
5.246000000000000085e+01 -1.107896853668399462e-01 6.225360545845113336e-01 -5.648194774487690495e+01 2.006983253149748236e+00
5.248000000000000398e+01 -1.085655358075598709e-01 6.228811666883865561e-01 -5.644360290594623564e+01 2.006991714776931168e+00
5.250000000000000000e+01 -1.063403337775626206e-01 6.232183365890947568e-01 -5.640525806701557343e+01 2.007000193853053727e+00
5.252000000000000313e+01 -1.041141076228517537e-01 6.235475611685803443e-01 -5.636691322808489701e+01 2.007008690425537534e+00
5.253999999999999915e+01 -1.018868856985278709e-01 6.238688374099290446e-01 -5.632856838915422060e+01 2.007017204541823752e+00
5.256000000000000227e+01 -9.965869636811426624e-02 6.241821623971406385e-01 -5.629022355022355839e+01 2.007025736249619108e+00
5.257999999999999829e+01 -9.742956800309755805e-02 6.244875333155401886e-01 -5.625187871129288197e+01 2.007034285596767997e+00
5.260000000000000142e+01 -9.519952898296137056e-02 6.247849474517285229e-01 -5.621353387236221266e+01 2.007042852631254704e+00
5.262000000000000455e+01 -9.296860769459902585e-02 6.250744021932722605e-01 -5.617518903343155046e+01 2.007051437401270011e+00
5.264000000000000057e+01 -9.073683253174662233e-02 6.253558950290645235e-01 -5.613684419450087404e+01 2.007060039955117503e+00
5.266000000000000369e+01 -8.850423189501843702e-02 6.256294235493889966e-01 -5.609849935557021183e+01 2.007068660341332134e+00
5.267999999999999972e+01 -8.627083419142496379e-02 6.258949854455551076e-01 -5.606015451663953542e+01 2.007077298608507920e+00
5.270000000000000284e+01 -8.403666783371685489e-02 6.261525785101792474e-01 -5.602180967770886610e+01 2.007085954805547967e+00
5.271999999999999886e+01 -8.180176124038844587e-02 6.264022006373574092e-01 -5.598346483877819679e+01 2.007094628981354933e+00
5.274000000000000199e+01 -7.956614283531082688e-02 6.266438498222810516e-01 -5.594511999984752748e+01 2.007103321185206291e+00
5.275999999999999801e+01 -7.732984104701255690e-02 6.268775241614158444e-01 -5.590677516091685106e+01 2.007112031466369739e+00
5.278000000000000114e+01 -7.509288430862043340e-02 6.271032218527674562e-01 -5.586843032198618886e+01 2.007120759874351901e+00
5.280000000000000426e+01 -7.285530105760723574e-02 6.273209411955098513e-01 -5.583008548305551244e+01 2.007129506458844137e+00
5.282000000000000028e+01 -7.061711973504036788e-02 6.275306805900493501e-01 -5.579174064412484313e+01 2.007138271269685692e+00
5.284000000000000341e+01 -6.837836878543468444e-02 6.277324385383621363e-01 -5.575339580519418092e+01 2.007147054356848148e+00
5.285999999999999943e+01 -6.613907665660487267e-02 6.279262136436682962e-01 -5.571505096626350451e+01 2.007155855770613062e+00
5.288000000000000256e+01 -6.389927179891555231e-02 6.281120046103766397e-01 -5.567670612733284230e+01 2.007164675561251332e+00
5.289999999999999858e+01 -6.165898266502847780e-02 6.282898102444629540e-01 -5.563836128840216588e+01 2.007173513779379359e+00
5.292000000000000171e+01 -5.941823770984056008e-02 6.284596294532170946e-01 -5.560001644947148947e+01 2.007182370475653510e+00
5.293999999999999773e+01 -5.717706538976884828e-02 6.286214612450760075e-01 -5.556167161054082726e+01 2.007191245700956639e+00
5.296000000000000085e+01 -5.493549416238394101e-02 6.287753047300124187e-01 -5.552332677161015795e+01 2.007200139506359449e+00
5.298000000000000398e+01 -5.269355248640730099e-02 6.289211591193741846e-01 -5.548498193267948153e+01 2.007209051943040556e+00
5.300000000000000000e+01 -5.045126882106101135e-02 6.290590237256187267e-01 -5.544663709374881932e+01 2.007217983062525857e+00
5.302000000000000313e+01 -4.820867162558879759e-02 6.291888979626789613e-01 -5.540829225481814291e+01 2.007226932916361228e+00
5.303999999999999915e+01 -4.596578935928186116e-02 6.293107813459107858e-01 -5.536994741588747360e+01 2.007235901556312818e+00
5.306000000000000227e+01 -4.372265048091773798e-02 6.294246734917504638e-01 -5.533160257695681139e+01 2.007244889034318192e+00
5.307999999999999829e+01 -4.147928344817983920e-02 6.295305741180250436e-01 -5.529325773802613497e+01 2.007253895402529409e+00
5.310000000000000142e+01 -3.923571671767844132e-02 6.296284830440096458e-01 -5.525491289909547277e+01 2.007262920713202892e+00
5.312000000000000455e+01 -3.699197874449513396e-02 6.297184001900397732e-01 -5.521656806016479635e+01 2.007271965018915250e+00
5.314000000000000057e+01 -3.474809798152070361e-02 6.298003255777385734e-01 -5.517822322123411993e+01 2.007281028372317255e+00
5.316000000000000369e+01 -3.250410287943882731e-02 6.298742593301775994e-01 -5.513987838230345773e+01 2.007290110826245755e+00
5.317999999999999972e+01 -3.026002188638333285e-02 6.299402016714761299e-01 -5.510153354337278842e+01 2.007299212433754754e+00
5.320000000000000284e+01 -2.801588344722087676e-02 6.299981529269259584e-01 -5.506318870444211200e+01 2.007308333248052801e+00
5.321999999999999886e+01 -2.577171600346831251e-02 6.300481135232375296e-01 -5.502484386551144979e+01 2.007317473322531853e+00
5.324000000000000199e+01 -2.352754799306046654e-02 6.300900839881584670e-01 -5.498649902658077337e+01 2.007326632710924486e+00
5.325999999999999801e+01 -2.128340784960852314e-02 6.301240649504864511e-01 -5.494815418765010406e+01 2.007335811466874009e+00
5.328000000000000114e+01 -1.903932400222806826e-02 6.301500571403801931e-01 -5.490980934871943475e+01 2.007345009644413647e+00
5.330000000000000426e+01 -1.679532487540563376e-02 6.301680613890259242e-01 -5.487146450978876544e+01 2.007354227297759586e+00
5.332000000000000028e+01 -1.455143888826562759e-02 6.301780786285336999e-01 -5.483311967085810323e+01 2.007363464481146220e+00
5.334000000000000341e+01 -1.230769445429366095e-02 6.301801098922844568e-01 -5.479477483192742682e+01 2.007372721249172987e+00
5.335999999999999943e+01 -1.006411998128187504e-02 6.301741563146734393e-01 -5.475642999299675040e+01 2.007381997656604966e+00
5.338000000000000256e+01 -7.820743870636361408e-03 6.301602191308971479e-01 -5.471808515406608819e+01 2.007391293758349793e+00
5.339999999999999858e+01 -5.577594516989610798e-03 6.301382996773022827e-01 -5.467974031513541888e+01 2.007400609609550912e+00
5.342000000000000171e+01 -3.334700308197965750e-03 6.301083993912247605e-01 -5.464139547620474247e+01 2.007409945265457463e+00
5.343999999999999773e+01 -1.092089624717717741e-03 6.300705198106864025e-01 -5.460305063727408026e+01 2.007419300781626781e+00
5.346000000000000085e+01 1.150209160889916534e-03 6.300246625747129015e-01 -5.456470579834340384e+01 2.007428676213717011e+00
5.348000000000000398e+01 3.392167683940010281e-03 6.299708294232776451e-01 -5.452636095941273453e+01 2.007438071617698050e+00
5.350000000000000000e+01 5.633757588156999320e-03 6.299090221969302350e-01 -5.448801612048206522e+01 2.007447487049582868e+00
5.352000000000000313e+01 7.874950526264617306e-03 6.298392428370560570e-01 -5.444967128155139591e+01 2.007456922565765023e+00
5.353999999999999915e+01 1.011571815997811680e-02 6.297614933859256858e-01 -5.441132644262073370e+01 2.007466378222610981e+00
5.356000000000000227e+01 1.235603216043227454e-02 6.296757759862845472e-01 -5.437298160369005728e+01 2.007475854076894883e+00
5.357999999999999829e+01 1.459586420884563356e-02 6.295820928815270001e-01 -5.433463676475938087e+01 2.007485350185497452e+00
5.360000000000000142e+01 1.683518599655479606e-02 6.294804464158441082e-01 -5.429629192582871866e+01 2.007494866605479267e+00
5.362000000000000455e+01 1.907396922533215189e-02 6.293708390338076386e-01 -5.425794708689804935e+01 2.007504403394197556e+00
5.364000000000000057e+01 2.131218560809760784e-02 6.292532732804412277e-01 -5.421960224796737293e+01 2.007513960609093484e+00
5.366000000000000369e+01 2.354980686902218359e-02 6.291277518014474213e-01 -5.418125740903671073e+01 2.007523538307895539e+00
5.367999999999999972e+01 2.578680474373964276e-02 6.289942773428168765e-01 -5.414291257010603431e+01 2.007533136548477426e+00
5.370000000000000284e+01 2.802315098007500047e-02 6.288528527507888377e-01 -5.410456773117535789e+01 2.007542755389018829e+00
5.371999999999999886e+01 3.025881733823843761e-02 6.287034809721342432e-01 -5.406622289224469569e+01 2.007552394887760272e+00
5.374000000000000199e+01 3.249377559094400458e-02 6.285461650538188838e-01 -5.402787805331402637e+01 2.007562055103274457e+00
5.375999999999999801e+01 3.472799752412297769e-02 6.283809081428523013e-01 -5.398953321438334996e+01 2.007571736094263315e+00
5.378000000000000114e+01 3.696145493722119424e-02 6.282077134865985402e-01 -5.395118837545268775e+01 2.007581437919667255e+00
5.380000000000000426e+01 3.919411964324585190e-02 6.280265844325165769e-01 -5.391284353652201133e+01 2.007591160638639405e+00
5.382000000000000028e+01 4.142596346943315522e-02 6.278375244279073009e-01 -5.387449869759134913e+01 2.007600904310562928e+00
5.384000000000000341e+01 4.365695825765313065e-02 6.276405370202203793e-01 -5.383615385866067982e+01 2.007610668994991521e+00
5.385999999999999943e+01 4.588707586441137520e-02 6.274356258568900557e-01 -5.379780901973000340e+01 2.007620454751720906e+00
5.388000000000000256e+01 4.811628816144471882e-02 6.272227946849960878e-01 -5.375946418079934119e+01 2.007630261640764413e+00
5.389999999999999858e+01 5.034456703622847834e-02 6.270020473515360848e-01 -5.372111934186866478e+01 2.007640089722294352e+00
5.392000000000000171e+01 5.257188439196350954e-02 6.267733878033640016e-01 -5.368277450293798836e+01 2.007649939056762811e+00
5.393999999999999773e+01 5.479821214807972796e-02 6.265368200867912352e-01 -5.364442966400732615e+01 2.007659809704851028e+00
5.396000000000000085e+01 5.702352224083178517e-02 6.262923483477946807e-01 -5.360608482507665684e+01 2.007669701727391676e+00
5.398000000000000398e+01 5.924778662330298928e-02 6.260399768320573655e-01 -5.356773998614598042e+01 2.007679615185481214e+00
5.400000000000000000e+01 6.147097726580470767e-02 6.257797098845384598e-01 -5.352939514721531822e+01 2.007689550140371093e+00
5.402000000000000313e+01 6.369306615653881620e-02 6.255115519495948462e-01 -5.349105030828464180e+01 2.007699506653640498e+00
5.403999999999999915e+01 6.591402530164806872e-02 6.252355075711139021e-01 -5.345270546935397959e+01 2.007709484786967202e+00
5.406000000000000227e+01 6.813382672550812036e-02 6.249515813920831775e-01 -5.341436063042330318e+01 2.007719484602375815e+00
5.407999999999999829e+01 7.035244247143006280e-02 6.246597781546096018e-01 -5.337601579149263387e+01 2.007729506162026833e+00
5.410000000000000142e+01 7.256984460178256269e-02 6.243601027001256520e-01 -5.333767095256197166e+01 2.007739549528382739e+00
5.412000000000000455e+01 7.478600519818234815e-02 6.240525599689903391e-01 -5.329932611363129524e+01 2.007749614763955748e+00
5.414000000000000057e+01 7.700089636220636136e-02 6.237371550003992793e-01 -5.326098127470061883e+01 2.007759701931710605e+00
5.416000000000000369e+01 7.921449021560469927e-02 6.234138929326396017e-01 -5.322263643576995662e+01 2.007769811094699541e+00
5.417999999999999972e+01 8.142675890040411424e-02 6.230827790027479995e-01 -5.318429159683928731e+01 2.007779942316215926e+00
5.420000000000000284e+01 8.363767457959876694e-02 6.227438185463143316e-01 -5.314594675790861089e+01 2.007790095659871987e+00
5.421999999999999886e+01 8.584720943746497468e-02 6.223970169977575129e-01 -5.310760191897794869e+01 2.007800271189414065e+00
5.424000000000000199e+01 8.805533567959950014e-02 6.220423798900635015e-01 -5.306925708004727227e+01 2.007810468968836748e+00
5.425999999999999801e+01 9.026202553356002523e-02 6.216799128544910902e-01 -5.303091224111661006e+01 2.007820689062346009e+00
5.428000000000000114e+01 9.246725124928364958e-02 6.213096216208369160e-01 -5.299256740218593364e+01 2.007830931534474672e+00
5.430000000000000426e+01 9.467098509908698778e-02 6.209315120172679281e-01 -5.295422256325526433e+01 2.007841196449869692e+00
5.432000000000000028e+01 9.687319937823178628e-02 6.205455899699510169e-01 -5.291587772432460213e+01 2.007851483873495546e+00
5.434000000000000341e+01 9.907386640544048328e-02 6.201518615032772797e-01 -5.287753288539392571e+01 2.007861793870533429e+00
5.435999999999999943e+01 1.012729585228880902e-01 6.197503327397944073e-01 -5.283918804646324929e+01 2.007872126506407895e+00
5.438000000000000256e+01 1.034704480966748830e-01 6.193410098997825797e-01 -5.280084320753258709e+01 2.007882481846682055e+00
5.439999999999999858e+01 1.056663075174239103e-01 6.189238993014125612e-01 -5.276249836860191778e+01 2.007892859957291165e+00
5.442000000000000171e+01 1.078605092002949961e-01 6.184990073607764538e-01 -5.272415352967124136e+01 2.007903260904415177e+00
5.443999999999999773e+01 1.100530255853545275e-01 6.180663405914382791e-01 -5.268580869074057915e+01 2.007913684754397021e+00
5.446000000000000085e+01 1.122438291382325953e-01 6.176259056045049212e-01 -5.264746385180990274e+01 2.007924131573827431e+00
5.448000000000000398e+01 1.144328923501873735e-01 6.171777091087425893e-01 -5.260911901287924053e+01 2.007934601429574695e+00
5.450000000000000000e+01 1.166201877383707119e-01 6.167217579101333946e-01 -5.257077417394856411e+01 2.007945094388709162e+00
5.452000000000000313e+01 1.188056878465181126e-01 6.162580589118454855e-01 -5.253242933501789480e+01 2.007955610518589395e+00
5.453999999999999915e+01 1.209893652450867996e-01 6.157866191144168999e-01 -5.249408449608723259e+01 2.007966149886823981e+00
5.456000000000000227e+01 1.231711925314243616e-01 6.153074456153472260e-01 -5.245573965715655618e+01 2.007976712561219124e+00
5.457999999999999829e+01 1.253511423304616290e-01 6.148205456089598231e-01 -5.241739481822587976e+01 2.007987298609883009e+00
5.460000000000000142e+01 1.275291872949417815e-01 6.143259263866290842e-01 -5.237904997929521755e+01 2.007997908101110340e+00
5.462000000000000455e+01 1.297053001055083477e-01 6.138235953364348241e-01 -5.234070514036454114e+01 2.008008541103530664e+00
5.464000000000000057e+01 1.318794534713705058e-01 6.133135599429209162e-01 -5.230236030143387183e+01 2.008019197685950274e+00
5.466000000000000369e+01 1.340516201306316546e-01 6.127958277873343240e-01 -5.226401546250320962e+01 2.008029877917483663e+00
5.467999999999999972e+01 1.362217728503188063e-01 6.122704065473600910e-01 -5.222567062357253320e+01 2.008040581867459817e+00
5.470000000000000284e+01 1.383898844269937090e-01 6.117373039967911597e-01 -5.218732578464187100e+01 2.008051309605465740e+00
5.471999999999999886e+01 1.405559276871814200e-01 6.111965280057529704e-01 -5.214898094571119458e+01 2.008062061201364212e+00
5.474000000000000199e+01 1.427198754873680864e-01 6.106480865405302660e-01 -5.211063610678052527e+01 2.008072836725267596e+00
5.475999999999999801e+01 1.448817007145346003e-01 6.100919876631639704e-01 -5.207229126784986306e+01 2.008083636247513404e+00
5.478000000000000114e+01 1.470413762866769058e-01 6.095282395316311552e-01 -5.203394642891918664e+01 2.008094459838783319e+00
5.480000000000000426e+01 1.491988751528014467e-01 6.089568503997720983e-01 -5.199560158998851023e+01 2.008105307569881592e+00
5.482000000000000028e+01 1.513541702933656752e-01 6.083778286168405325e-01 -5.195725675105784802e+01 2.008116179512048127e+00
5.484000000000000341e+01 1.535072347208738253e-01 6.077911826276130025e-01 -5.191891191212717160e+01 2.008127075736644951e+00
5.485999999999999943e+01 1.556580414798993395e-01 6.071969209724087380e-01 -5.188056707319650229e+01 2.008137996315335627e+00
5.488000000000000256e+01 1.578065636474240419e-01 6.065950522866235817e-01 -5.184222223426584009e+01 2.008148941320073710e+00
5.489999999999999858e+01 1.599527743334865360e-01 6.059855853007504178e-01 -5.180387739533516367e+01 2.008159910823045458e+00
5.492000000000000171e+01 1.620966466812587825e-01 6.053685288404789810e-01 -5.176553255640450146e+01 2.008170904896728004e+00
5.493999999999999773e+01 1.642381538672842978e-01 6.047438918262417751e-01 -5.172718771747382505e+01 2.008181923613883146e+00
5.496000000000000085e+01 1.663772691021517813e-01 6.041116832731351360e-01 -5.168884287854315573e+01 2.008192967047423672e+00
5.498000000000000398e+01 1.685139656306471334e-01 6.034719122910796596e-01 -5.165049803961248642e+01 2.008204035270736210e+00
5.500000000000000000e+01 1.706482167319004206e-01 6.028245880844050886e-01 -5.161215320068181711e+01 2.008215128357326851e+00
5.502000000000000313e+01 1.727799957200558956e-01 6.021697199516675703e-01 -5.157380836175114069e+01 2.008226246380979241e+00
5.503999999999999915e+01 1.749092759445139700e-01 6.015073172858469430e-01 -5.153546352282047849e+01 2.008237389415820306e+00
5.506000000000000227e+01 1.770360307900032404e-01 6.008373895739960169e-01 -5.149711868388980207e+01 2.008248557536209677e+00
5.507999999999999829e+01 1.791602336772180892e-01 6.001599463969586878e-01 -5.145877384495913276e+01 2.008259750816793421e+00
5.510000000000000142e+01 1.812818580631582743e-01 5.994749974295735528e-01 -5.142042900602847055e+01 2.008270969332463185e+00
5.512000000000000455e+01 1.834008774411485243e-01 5.987825524404056798e-01 -5.138208416709779414e+01 2.008282213158420593e+00
5.514000000000000057e+01 1.855172653414178807e-01 5.980826212913805673e-01 -5.134373932816713193e+01 2.008293482370159033e+00
5.516000000000000369e+01 1.876309953315351831e-01 5.973752139379671089e-01 -5.130539448923645551e+01 2.008304777043407707e+00
5.517999999999999972e+01 1.897420410164032956e-01 5.966603404290004020e-01 -5.126704965030578620e+01 2.008316097254253751e+00
5.520000000000000284e+01 1.918503760387596513e-01 5.959380109062505371e-01 -5.122870481137511689e+01 2.008327443078950392e+00
5.521999999999999886e+01 1.939559740796975018e-01 5.952082356045571565e-01 -5.119035997244444758e+01 2.008338814594163413e+00
5.524000000000000199e+01 1.960588088586635858e-01 5.944710248517491857e-01 -5.115201513351377116e+01 2.008350211876741565e+00
5.525999999999999801e+01 1.981588541338655529e-01 5.937263890681730993e-01 -5.111367029458310896e+01 2.008361635003884871e+00
5.528000000000000114e+01 2.002560837028624086e-01 5.929743387667537613e-01 -5.107532545565243254e+01 2.008373084053086011e+00
5.530000000000000426e+01 2.023504714025936013e-01 5.922148845530027517e-01 -5.103698061672176323e+01 2.008384559102052602e+00
5.532000000000000028e+01 2.044419911096868048e-01 5.914480371245378620e-01 -5.099863577779110102e+01 2.008396060228834656e+00
5.534000000000000341e+01 2.065306167410941307e-01 5.906738072710548959e-01 -5.096029093886042460e+01 2.008407587511770398e+00
5.535999999999999943e+01 2.086163222541784490e-01 5.898922058744104913e-01 -5.092194609992976240e+01 2.008419141029524901e+00
5.538000000000000256e+01 2.106990816469240801e-01 5.891032439081576033e-01 -5.088360126099908598e+01 2.008430720860984398e+00
5.539999999999999858e+01 2.127788689585912996e-01 5.883069324374188280e-01 -5.084525642206840956e+01 2.008442327085453893e+00
5.542000000000000171e+01 2.148556582698792627e-01 5.875032826190244029e-01 -5.080691158313774736e+01 2.008453959782373399e+00
5.543999999999999773e+01 2.169294237030503780e-01 5.866923057010913212e-01 -5.076856674420707805e+01 2.008465619031637672e+00
5.546000000000000085e+01 2.190001394225751519e-01 5.858740130227971799e-01 -5.073022190527640163e+01 2.008477304913342198e+00
5.548000000000000398e+01 2.210677796353844871e-01 5.850484160145463797e-01 -5.069187706634573942e+01 2.008489017507866681e+00
5.550000000000000000e+01 2.231323185909246942e-01 5.842155261976160752e-01 -5.065353222741506301e+01 2.008500756896037132e+00
5.552000000000000313e+01 2.251937305817655055e-01 5.833753551838365414e-01 -5.061518738848439369e+01 2.008512523158874075e+00
5.553999999999999915e+01 2.272519899439470192e-01 5.825279146757585957e-01 -5.057684254955372438e+01 2.008524316377685803e+00
5.556000000000000227e+01 2.293070710569886650e-01 5.816732164663819260e-01 -5.053849771062305507e+01 2.008536136634175850e+00
5.557999999999999829e+01 2.313589483444357942e-01 5.808112724387565207e-01 -5.050015287169239286e+01 2.008547984010272902e+00
5.560000000000000142e+01 2.334075962742980515e-01 5.799420945661234450e-01 -5.046180803276171645e+01 2.008559858588328417e+00
5.562000000000000455e+01 2.354529893590391054e-01 5.790656949117344299e-01 -5.042346319383104003e+01 2.008571760450852395e+00
5.564000000000000057e+01 2.374951021560423869e-01 5.781820856283954591e-01 -5.038511835490037782e+01 2.008583689680823348e+00
5.566000000000000369e+01 2.395339092681305349e-01 5.772912789585551430e-01 -5.034677351596970851e+01 2.008595646361480913e+00
5.567999999999999972e+01 2.415693853435639804e-01 5.763932872342162339e-01 -5.030842867703903210e+01 2.008607630576358716e+00
5.570000000000000284e+01 2.436015050764135659e-01 5.754881228764454626e-01 -5.027008383810836989e+01 2.008619642409325667e+00
5.571999999999999886e+01 2.456302432071420794e-01 5.745757983953883041e-01 -5.023173899917769347e+01 2.008631681944564651e+00
5.574000000000000199e+01 2.476555745226391436e-01 5.736563263902648702e-01 -5.019339416024702416e+01 2.008643749266627143e+00
5.575999999999999801e+01 2.496774738564970231e-01 5.727297195488755266e-01 -5.015504932131635485e+01 2.008655844460325302e+00
5.578000000000000114e+01 2.516959160896306003e-01 5.717959906475256204e-01 -5.011670448238568554e+01 2.008667967610849203e+00
5.580000000000000426e+01 2.537108761503713561e-01 5.708551525510904279e-01 -5.007835964345502333e+01 2.008680118803720216e+00
5.582000000000000028e+01 2.557223290146503070e-01 5.699072182125430874e-01 -5.004001480452434691e+01 2.008692298124714171e+00
5.584000000000000341e+01 2.577302497066306097e-01 5.689522006727835146e-01 -5.000166996559367050e+01 2.008704505660062090e+00
5.585999999999999943e+01 2.597346132988789247e-01 5.679901130607513116e-01 -4.996332512666300119e+01 2.008716741496199720e+00
5.588000000000000256e+01 2.617353949124662793e-01 5.670209685930005516e-01 -4.992498028773233898e+01 2.008729005720006011e+00
5.589999999999999858e+01 2.637325697175855188e-01 5.660447805734325488e-01 -4.988663544880166967e+01 2.008741298418598831e+00
5.592000000000000171e+01 2.657261129338107097e-01 5.650615623934316378e-01 -4.984829060987099325e+01 2.008753619679516156e+00
5.593999999999999773e+01 2.677159998301352206e-01 5.640713275315087927e-01 -4.980994577094032394e+01 2.008765969590632139e+00
5.596000000000000085e+01 2.697022057255474836e-01 5.630740895529452450e-01 -4.977160093200965463e+01 2.008778348240097156e+00
5.598000000000000398e+01 2.716847059893821581e-01 5.620698621099244896e-01 -4.973325609307898532e+01 2.008790755716400422e+00
5.600000000000000000e+01 2.736634760413184098e-01 5.610586589412582814e-01 -4.969491125414831600e+01 2.008803192108417512e+00
5.602000000000000313e+01 2.756384913518910573e-01 5.600404938719569792e-01 -4.965656641521764669e+01 2.008815657505421015e+00
5.603999999999999915e+01 2.776097274429289441e-01 5.590153808133302427e-01 -4.961822157628697738e+01 2.008828151996953526e+00
5.606000000000000227e+01 2.795771598875396724e-01 5.579833337628021805e-01 -4.957987673735630807e+01 2.008840675672891152e+00
5.607999999999999829e+01 2.815407643105393709e-01 5.569443668034316230e-01 -4.954153189842563165e+01 2.008853228623522114e+00
5.610000000000000142e+01 2.835005163889659507e-01 5.558984941039564198e-01 -4.950318705949496945e+01 2.008865810939432173e+00
5.612000000000000455e+01 2.854563918520776067e-01 5.548457299186969616e-01 -4.946484222056430013e+01 2.008878422711614320e+00
5.614000000000000057e+01 2.874083664816904360e-01 5.537860885870491412e-01 -4.942649738163362372e+01 2.008891064031380846e+00
5.616000000000000369e+01 2.893564161127474277e-01 5.527195845334544888e-01 -4.938815254270295441e+01 2.008903734990385992e+00
5.617999999999999972e+01 2.913005166333568763e-01 5.516462322673832963e-01 -4.934980770377228509e+01 2.008916435680709878e+00
5.620000000000000284e+01 2.932406439850360202e-01 5.505660463828275786e-01 -4.931146286484161578e+01 2.008929166194660887e+00
5.621999999999999886e+01 2.951767741633122832e-01 5.494790415581818355e-01 -4.927311802591094647e+01 2.008941926625074981e+00
5.624000000000000199e+01 2.971088832178225836e-01 5.483852325562904584e-01 -4.923477318698027716e+01 2.008954717064994178e+00
5.625999999999999801e+01 2.990369472524674888e-01 5.472846342239690021e-01 -4.919642834804960785e+01 2.008967537607911691e+00
5.628000000000000114e+01 3.009609424260190069e-01 5.461772614917895785e-01 -4.915808350911893854e+01 2.008980388347649804e+00
5.630000000000000426e+01 3.028808449522982782e-01 5.450631293741696748e-01 -4.911973867018826212e+01 2.008993269378471780e+00
5.632000000000000028e+01 3.047966311002530682e-01 5.439422529689440511e-01 -4.908139383125759281e+01 2.009006180794942864e+00
5.634000000000000341e+01 3.067082771945447428e-01 5.428146474570586522e-01 -4.904304899232693060e+01 2.009019122691989789e+00
5.635999999999999943e+01 3.086157596158121130e-01 5.416803281026763006e-01 -4.900470415339625418e+01 2.009032095164908771e+00
5.638000000000000256e+01 3.105190548006919737e-01 5.405393102528172067e-01 -4.896635931446558487e+01 2.009045098309403254e+00
5.639999999999999858e+01 3.124181392423608927e-01 5.393916093369706122e-01 -4.892801447553491556e+01 2.009058132221530624e+00
5.642000000000000171e+01 3.143129894908878730e-01 5.382372408671910469e-01 -4.888966963660424625e+01 2.009071196997751496e+00
5.643999999999999773e+01 3.162035821532204749e-01 5.370762204378213278e-01 -4.885132479767357694e+01 2.009084292734893307e+00
5.646000000000000085e+01 3.180898938936591591e-01 5.359085637250357026e-01 -4.881297995874290763e+01 2.009097419530193385e+00
5.648000000000000398e+01 3.199719014342928269e-01 5.347342864869012447e-01 -4.877463511981223832e+01 2.009110577481210136e+00
5.650000000000000000e+01 3.218495815549778372e-01 5.335534045631897815e-01 -4.873629028088156900e+01 2.009123766685916301e+00
5.652000000000000313e+01 3.237229110937300813e-01 5.323659338748754077e-01 -4.869794544195089259e+01 2.009136987242615469e+00
5.653999999999999915e+01 3.255918669472287474e-01 5.311718904241359285e-01 -4.865960060302022328e+01 2.009150239250105940e+00
5.656000000000000227e+01 3.274564260708138219e-01 5.299712902942489423e-01 -4.862125576408956107e+01 2.009163522807447588e+00
5.657999999999999829e+01 3.293165654787877927e-01 5.287641496490711468e-01 -4.858291092515888465e+01 2.009176838014254063e+00
5.660000000000000142e+01 3.311722622449694842e-01 5.275504847329649527e-01 -4.854456608622821534e+01 2.009190184970440551e+00
5.662000000000000455e+01 3.330234935027341359e-01 5.263303118707673978e-01 -4.850622124729754603e+01 2.009203563776269519e+00
5.664000000000000057e+01 3.348702364452232350e-01 5.251036474672737819e-01 -4.846787640836687672e+01 2.009216974532453293e+00
5.666000000000000369e+01 3.367124683259247742e-01 5.238705080070767961e-01 -4.842953156943620741e+01 2.009230417340118979e+00
5.667999999999999972e+01 3.385501664587761694e-01 5.226309100545958319e-01 -4.839118673050553809e+01 2.009243892300760947e+00
5.670000000000000284e+01 3.403833082182894931e-01 5.213848702535928137e-01 -4.835284189157486878e+01 2.009257399516279463e+00
5.671999999999999886e+01 3.422118710401318986e-01 5.201324053269169578e-01 -4.831449705264419947e+01 2.009270939089035757e+00
5.674000000000000199e+01 3.440358324213061425e-01 5.188735320765692771e-01 -4.827615221371352305e+01 2.009284511121731231e+00
5.675999999999999801e+01 3.458551699202043750e-01 5.176082673832730352e-01 -4.823780737478285374e+01 2.009298115717456756e+00
5.678000000000000114e+01 3.476698611571631958e-01 5.163366282061316870e-01 -4.819946253585218443e+01 2.009311752979778376e+00
5.680000000000000426e+01 3.494798838147300524e-01 5.150586315827040407e-01 -4.816111769692151512e+01 2.009325423012644052e+00
5.682000000000000028e+01 3.512852156376648494e-01 5.137742946286441015e-01 -4.812277285799084581e+01 2.009339125920436064e+00
5.684000000000000341e+01 3.530858344334449339e-01 5.124836345372814073e-01 -4.808442801906017650e+01 2.009352861807914170e+00
5.685999999999999943e+01 3.548817180726165366e-01 5.111866685796835341e-01 -4.804608318012950718e+01 2.009366630780333729e+00
5.688000000000000256e+01 3.566728444887697913e-01 5.098834141043766532e-01 -4.800773834119883787e+01 2.009380432943244088e+00
5.689999999999999858e+01 3.584591916789746091e-01 5.085738885368638051e-01 -4.796939350226816856e+01 2.009394268402756367e+00
5.692000000000000171e+01 3.602407377042093906e-01 5.072581093796478813e-01 -4.793104866333749925e+01 2.009408137265249916e+00
5.693999999999999773e+01 3.620174606893328817e-01 5.059360942120392224e-01 -4.789270382440682994e+01 2.009422039637702717e+00
5.696000000000000085e+01 3.637893388234383907e-01 5.046078606896345908e-01 -4.785435898547615352e+01 2.009435975627369864e+00
5.698000000000000398e+01 3.655563503603454500e-01 5.032734265442786459e-01 -4.781601414654548421e+01 2.009449945342047350e+00
5.700000000000000000e+01 3.673184736185945432e-01 5.019328095839521442e-01 -4.777766930761481490e+01 2.009463948889914420e+00
5.702000000000000313e+01 3.690756869817121144e-01 5.005860276922372565e-01 -4.773932446868414559e+01 2.009477986379585523e+00
5.703999999999999915e+01 3.708279688987464184e-01 4.992330988282031035e-01 -4.770097962975347627e+01 2.009492057920126751e+00
5.706000000000000227e+01 3.725752978843072105e-01 4.978740410263626792e-01 -4.766263479082280696e+01 2.009506163621028740e+00
5.707999999999999829e+01 3.743176525187422721e-01 4.965088723961494921e-01 -4.762428995189213765e+01 2.009520303592200907e+00
5.710000000000000142e+01 3.760550114486933548e-01 4.951376111217159481e-01 -4.758594511296146123e+01 2.009534477944068254e+00
5.712000000000000455e+01 3.777873533872012080e-01 4.937602754619440648e-01 -4.754760027403079903e+01 2.009548686787394178e+00
5.714000000000000057e+01 3.795146571138008351e-01 4.923768837499565287e-01 -4.750925543510012972e+01 2.009562930233499856e+00
5.716000000000000369e+01 3.812369014750719987e-01 4.909874543928258728e-01 -4.747091059616946040e+01 2.009577208394097259e+00
5.717999999999999972e+01 3.829540653848213516e-01 4.895920058716156098e-01 -4.743256575723878399e+01 2.009591521381405510e+00
5.720000000000000284e+01 3.846661278241122472e-01 4.881905567409486335e-01 -4.739422091830811468e+01 2.009605869307935500e+00
5.721999999999999886e+01 3.863730678417849895e-01 4.867831256286309638e-01 -4.735587607937744536e+01 2.009620252286900222e+00
5.724000000000000199e+01 3.880748645547217324e-01 4.853697312356989313e-01 -4.731753124044677605e+01 2.009634670431751591e+00
5.725999999999999801e+01 3.897714971478303814e-01 4.839503923360589654e-01 -4.727918640151610674e+01 2.009649123856505515e+00
5.728000000000000114e+01 3.914629448745128859e-01 4.825251277760395086e-01 -4.724084156258543743e+01 2.009663612675625544e+00
5.730000000000000426e+01 3.931491870570115177e-01 4.810939564744188823e-01 -4.720249672365476812e+01 2.009678137004123677e+00
5.732000000000000028e+01 3.948302030863699574e-01 4.796568974221454562e-01 -4.716415188472409170e+01 2.009692696957289915e+00
5.734000000000000341e+01 3.965059724228310878e-01 4.782139696818342167e-01 -4.712580704579342950e+01 2.009707292651065291e+00
5.735999999999999943e+01 3.981764745962563801e-01 4.767651923877525566e-01 -4.708746220686276018e+01 2.009721924201741672e+00
5.738000000000000256e+01 3.998416892060895345e-01 4.753105847456233213e-01 -4.704911736793209087e+01 2.009736591726177135e+00
5.739999999999999858e+01 4.015015959216710062e-01 4.738501660320881270e-01 -4.701077252900141445e+01 2.009751295341658750e+00
5.742000000000000171e+01 4.031561744827160121e-01 4.723839555946300339e-01 -4.697242769007074514e+01 2.009766035165931886e+00
5.743999999999999773e+01 4.048054046993051491e-01 4.709119728514541969e-01 -4.693408285114007583e+01 2.009780811317271709e+00
5.746000000000000085e+01 4.064492664521116572e-01 4.694342372909428573e-01 -4.689573801220940652e+01 2.009795623914429896e+00
5.748000000000000398e+01 4.080877396929156742e-01 4.679507684715006333e-01 -4.685739317327873721e+01 2.009810473076603987e+00
5.750000000000000000e+01 4.097208044446432051e-01 4.664615860215005072e-01 -4.681904833434806790e+01 2.009825358923485350e+00
5.752000000000000313e+01 4.113484408015092852e-01 4.649667096387541387e-01 -4.678070349541739859e+01 2.009840281575323573e+00
5.753999999999999915e+01 4.129706289295468347e-01 4.634661590902720563e-01 -4.674235865648672217e+01 2.009855241152753713e+00
5.756000000000000227e+01 4.145873490667101868e-01 4.619599542122568847e-01 -4.670401381755605286e+01 2.009870237777039215e+00
5.757999999999999829e+01 4.161985815229414243e-01 4.604481149096134596e-01 -4.666566897862539065e+01 2.009885271569809007e+00
5.760000000000000142e+01 4.178043066806892969e-01 4.589306611556221993e-01 -4.662732413969471423e+01 2.009900342653294647e+00
5.762000000000000455e+01 4.194045049950902992e-01 4.574076129919567024e-01 -4.658897930076404492e+01 2.009915451150201093e+00
5.764000000000000057e+01 4.209991569939736666e-01 4.558789905282523702e-01 -4.655063446183337561e+01 2.009930597183676948e+00
5.766000000000000369e+01 4.225882432783455989e-01 4.543448139417007314e-01 -4.651228962290270630e+01 2.009945780877462784e+00
5.767999999999999972e+01 4.241717445226508842e-01 4.528051034770677052e-01 -4.647394478397203699e+01 2.009961002355791226e+00
5.770000000000000284e+01 4.257496414747379831e-01 4.512598794463337781e-01 -4.643559994504136768e+01 2.009976261743363413e+00
5.771999999999999886e+01 4.273219149562881292e-01 4.497091622282206047e-01 -4.639725510611069836e+01 2.009991559165443586e+00
5.774000000000000199e+01 4.288885458631543357e-01 4.481529722681866224e-01 -4.635891026718002905e+01 2.010006894747826678e+00
5.775999999999999801e+01 4.304495151653089380e-01 4.465913300781468864e-01 -4.632056542824935264e+01 2.010022268616732166e+00
5.778000000000000114e+01 4.320048039072022505e-01 4.450242562359500997e-01 -4.628222058931868332e+01 2.010037680899023904e+00
5.780000000000000426e+01 4.335543932081690199e-01 4.434517713853290410e-01 -4.624387575038802112e+01 2.010053131722095543e+00
5.782000000000000028e+01 4.350982642623829610e-01 4.418738962357001143e-01 -4.620553091145734470e+01 2.010068621213700002e+00
5.784000000000000341e+01 4.366363983391318149e-01 4.402906515616130667e-01 -4.616718607252667539e+01 2.010084149502338047e+00
5.785999999999999943e+01 4.381687767832779801e-01 4.387020582026368021e-01 -4.612884123359600608e+01 2.010099716716871043e+00
5.788000000000000256e+01 4.396953810152441910e-01 4.371081370632332597e-01 -4.609049639466533677e+01 2.010115322986768316e+00
5.789999999999999858e+01 4.412161925312031996e-01 4.355089091122038014e-01 -4.605215155573466745e+01 2.010130968442110255e+00
5.792000000000000171e+01 4.427311929035679383e-01 4.339043953824978095e-01 -4.601380671680399814e+01 2.010146653213378265e+00
5.793999999999999773e+01 4.442403637810270478e-01 4.322946169711458508e-01 -4.597546187787332883e+01 2.010162377431691016e+00
5.796000000000000085e+01 4.457436868886540116e-01 4.306795950387269367e-01 -4.593711703894265952e+01 2.010178141228688542e+00
5.798000000000000398e+01 4.472411440284085882e-01 4.290593508090946306e-01 -4.589877220001198310e+01 2.010193944736582861e+00
5.800000000000000000e+01 4.487327170792370090e-01 4.274339055693520129e-01 -4.586042736108131379e+01 2.010209788088131333e+00
5.802000000000000313e+01 4.502183879971082270e-01 4.258032806693611283e-01 -4.582208252215064448e+01 2.010225671416622006e+00
5.803999999999999915e+01 4.516981388154991395e-01 4.241674975213844956e-01 -4.578373768321997517e+01 2.010241594855936231e+00
5.806000000000000227e+01 4.531719516455723351e-01 4.225265776000808882e-01 -4.574539284428930586e+01 2.010257558540470946e+00
5.807999999999999829e+01 4.546398086761564428e-01 4.208805424420753449e-01 -4.570704800535863654e+01 2.010273562605216835e+00
5.810000000000000142e+01 4.561016921741932739e-01 4.192294136455252951e-01 -4.566870316642796723e+01 2.010289607185781868e+00
5.812000000000000455e+01 4.575575844849928409e-01 4.175732128701113433e-01 -4.563035832749729082e+01 2.010305692418174583e+00
5.814000000000000057e+01 4.590074680321792888e-01 4.159119618366795557e-01 -4.559201348856662861e+01 2.010321818439212205e+00
5.816000000000000369e+01 4.604513253180803067e-01 4.142456823267464672e-01 -4.555366864963595930e+01 2.010337985386128068e+00
5.817999999999999972e+01 4.618891389240564749e-01 4.125743961824626660e-01 -4.551532381070528999e+01 2.010354193396824751e+00
5.820000000000000284e+01 4.633208915104354841e-01 4.108981253063329619e-01 -4.547697897177461357e+01 2.010370442609630270e+00
5.821999999999999886e+01 4.647465658168278835e-01 4.092168916606773732e-01 -4.543863413284394426e+01 2.010386733163665340e+00
5.824000000000000199e+01 4.661661446625189886e-01 4.075307172675465273e-01 -4.540028929391327495e+01 2.010403065198445915e+00
5.825999999999999801e+01 4.675796109464150918e-01 4.058396242085197114e-01 -4.536194445498260563e+01 2.010419438854249119e+00
5.828000000000000114e+01 4.689869476472792176e-01 4.041436346241438771e-01 -4.532359961605193632e+01 2.010435854271831246e+00
5.830000000000000426e+01 4.703881378241706046e-01 4.024427707137840371e-01 -4.528525477712126701e+01 2.010452311592592078e+00
5.832000000000000028e+01 4.717831646164224457e-01 4.007370547354901502e-01 -4.524690993819059770e+01 2.010468810958555785e+00
5.834000000000000341e+01 4.731720112437942105e-01 3.990265090054378461e-01 -4.520856509925992128e+01 2.010485352512283885e+00
5.835999999999999943e+01 4.745546610069373838e-01 3.973111558977029389e-01 -4.517022026032925908e+01 2.010501936396966727e+00
5.838000000000000256e+01 4.759310972874274959e-01 3.955910178441834346e-01 -4.513187542139858976e+01 2.010518562756359984e+00
5.839999999999999858e+01 4.773013035478373411e-01 3.938661173340649579e-01 -4.509353058246792045e+01 2.010535231734924100e+00
5.842000000000000171e+01 4.786652633322052708e-01 3.921364769135139428e-01 -4.505518574353724404e+01 2.010551943477679959e+00
5.843999999999999773e+01 4.800229602661336137e-01 3.904021191856361095e-01 -4.501684090460657472e+01 2.010568698130307030e+00
5.846000000000000085e+01 4.813743780567960040e-01 3.886630668099871344e-01 -4.497849606567590541e+01 2.010585495839027903e+00
5.848000000000000398e+01 4.827195004933858558e-01 3.869193425021860699e-01 -4.494015122674523610e+01 2.010602336750821451e+00
5.850000000000000000e+01 4.840583114472876702e-01 3.851709690338890324e-01 -4.490180638781456679e+01 2.010619221013118185e+00
5.852000000000000313e+01 4.853907948720340149e-01 3.834179692323614885e-01 -4.486346154888389748e+01 2.010636148774138210e+00
5.853999999999999915e+01 4.867169348037135856e-01 3.816603659800199555e-01 -4.482511670995322817e+01 2.010653120182552822e+00
5.856000000000000227e+01 4.880367153612179543e-01 3.798981822143968623e-01 -4.478677187102255175e+01 2.010670135387849111e+00
5.857999999999999829e+01 4.893501207461681823e-01 3.781314409277858890e-01 -4.474842703209188244e+01 2.010687194540143441e+00
5.860000000000000142e+01 4.906571352432629873e-01 3.763601651667277115e-01 -4.471008219316122023e+01 2.010704297790065542e+00
5.862000000000000455e+01 4.919577432205957113e-01 3.745843780319437766e-01 -4.467173735423055092e+01 2.010721445289017861e+00
5.864000000000000057e+01 4.932519291295732189e-01 3.728041026780568590e-01 -4.463339251529987450e+01 2.010738637188966393e+00
5.866000000000000369e+01 4.945396775051917881e-01 3.710193623130387253e-01 -4.459504767636920519e+01 2.010755873642615210e+00
5.867999999999999972e+01 4.958209729664120879e-01 3.692301801980943932e-01 -4.455670283743853588e+01 2.010773154803236817e+00
5.870000000000000284e+01 4.970958002160938416e-01 3.674365796474573509e-01 -4.451835799850786657e+01 2.010790480824794280e+00
5.871999999999999886e+01 4.983641440411906154e-01 3.656385840278207344e-01 -4.448001315957719726e+01 2.010807851861901696e+00
5.874000000000000199e+01 4.996259893131670959e-01 3.638362167581553064e-01 -4.444166832064652795e+01 2.010825268069927674e+00
5.875999999999999801e+01 5.008813209879704464e-01 3.620295013095694570e-01 -4.440332348171585863e+01 2.010842729604777723e+00
5.878000000000000114e+01 5.021301241061445486e-01 3.602184612047471535e-01 -4.436497864278518222e+01 2.010860236623129182e+00
5.880000000000000426e+01 5.033723837932676526e-01 3.584031200176907572e-01 -4.432663380385451291e+01 2.010877789282277117e+00
5.882000000000000028e+01 5.046080852599768019e-01 3.565835013736319836e-01 -4.428828896492385070e+01 2.010895387740317730e+00
5.884000000000000341e+01 5.058372138020083009e-01 3.547596289484979404e-01 -4.424994412599318139e+01 2.010913032155767333e+00
5.885999999999999943e+01 5.070597548006341437e-01 3.529315264685741194e-01 -4.421159928706250497e+01 2.010930722688173411e+00
5.888000000000000256e+01 5.082756937227531635e-01 3.510992177104473866e-01 -4.417325444813183566e+01 2.010948459497492014e+00
5.889999999999999858e+01 5.094850161208680506e-01 3.492627265005204817e-01 -4.413490960920116635e+01 2.010966242744529175e+00
5.892000000000000171e+01 5.106877076334972454e-01 3.474220767145987931e-01 -4.409656477027049704e+01 2.010984072590728644e+00
5.893999999999999773e+01 5.118837539853396956e-01 3.455772922778428402e-01 -4.405821993133982772e+01 2.011001949198210959e+00
5.896000000000000085e+01 5.130731409872073545e-01 3.437283971643452785e-01 -4.401987509240915841e+01 2.011019872729962188e+00
5.898000000000000398e+01 5.142558545363914435e-01 3.418754153966519493e-01 -4.398153025347848910e+01 2.011037843349362753e+00
5.900000000000000000e+01 5.154318806168995959e-01 3.400183710457017061e-01 -4.394318541454781268e+01 2.011055861220918395e+00
5.902000000000000313e+01 5.166012052993633752e-01 3.381572882304745287e-01 -4.390484057561714337e+01 2.011073926509532317e+00
5.903999999999999915e+01 5.177638147413445857e-01 3.362921911174607259e-01 -4.386649573668647406e+01 2.011092039380795615e+00
5.906000000000000227e+01 5.189196951876369202e-01 3.344231039205678990e-01 -4.382815089775581185e+01 2.011110200001459791e+00
5.907999999999999829e+01 5.200688329701705914e-01 3.325500509008443295e-01 -4.378980605882513544e+01 2.011128408538461532e+00
5.910000000000000142e+01 5.212112145082462566e-01 3.306730563659147637e-01 -4.375146121989446613e+01 2.011146665159597724e+00
5.912000000000000455e+01 5.223468263088908436e-01 3.287921446698340300e-01 -4.371311638096379681e+01 2.011164970033865185e+00
5.914000000000000057e+01 5.234756549667809455e-01 3.269073402128817030e-01 -4.367477154203312750e+01 2.011183323330460571e+00
5.916000000000000369e+01 5.245976871643968087e-01 3.250186674409883958e-01 -4.363642670310245819e+01 2.011201725219659675e+00
5.917999999999999972e+01 5.257129096724149075e-01 3.231261508455231524e-01 -4.359808186417178888e+01 2.011220175872115323e+00
5.920000000000000284e+01 5.268213093496710853e-01 3.212298149631476751e-01 -4.355973702524111957e+01 2.011238675459572356e+00
5.921999999999999886e+01 5.279228731432369370e-01 3.193296843752535530e-01 -4.352139218631044315e+01 2.011257224154441747e+00
5.924000000000000199e+01 5.290175880888271509e-01 3.174257837076758793e-01 -4.348304734737977384e+01 2.011275822129894753e+00
5.925999999999999801e+01 5.301054413108173824e-01 3.155181376305943863e-01 -4.344470250844910453e+01 2.011294469559750109e+00
5.928000000000000114e+01 5.311864200222502497e-01 3.136067708580019264e-01 -4.340635766951844232e+01 2.011313166618733828e+00
5.930000000000000426e+01 5.322605115252374564e-01 3.116917081473407070e-01 -4.336801283058776590e+01 2.011331913482345968e+00
5.932000000000000028e+01 5.333277032110429472e-01 3.097729742994301816e-01 -4.332966799165709659e+01 2.011350710326754943e+00
5.934000000000000341e+01 5.343879825600308386e-01 3.078505941579867122e-01 -4.329132315272642728e+01 2.011369557329049318e+00
5.935999999999999943e+01 5.354413371420391199e-01 3.059245926091876400e-01 -4.325297831379575086e+01 2.011388454666947823e+00
5.938000000000000256e+01 5.364877546165350841e-01 3.039949945816041721e-01 -4.321463347486508866e+01 2.011407402519161280e+00
5.939999999999999858e+01 5.375272227325222918e-01 3.020618250457837162e-01 -4.317628863593441935e+01 2.011426401064928093e+00
5.942000000000000171e+01 5.385597293288666432e-01 3.001251090137524447e-01 -4.313794379700375003e+01 2.011445450484546704e+00
5.943999999999999773e+01 5.395852623345209764e-01 2.981848715389321947e-01 -4.309959895807307362e+01 2.011464550958998121e+00
5.946000000000000085e+01 5.406038097684127131e-01 2.962411377157940229e-01 -4.306125411914240431e+01 2.011483702670054274e+00
5.948000000000000398e+01 5.416153597397077579e-01 2.942939326793140853e-01 -4.302290928021173499e+01 2.011502905800300667e+00
5.950000000000000000e+01 5.426199004480967147e-01 2.923432816048537886e-01 -4.298456444128107279e+01 2.011522160533204762e+00
5.952000000000000313e+01 5.436174201836841968e-01 2.903892097078860091e-01 -4.294621960235039637e+01 2.011541467053015619e+00
5.953999999999999915e+01 5.446079073271793414e-01 2.884317422434236611e-01 -4.290787476341972706e+01 2.011560825544799869e+00
5.956000000000000227e+01 5.455913503502298756e-01 2.864709045058460024e-01 -4.286952992448905775e+01 2.011580236194463023e+00
5.957999999999999829e+01 5.465677378153341870e-01 2.845067218286921884e-01 -4.283118508555838133e+01 2.011599699188723722e+00
5.960000000000000142e+01 5.475370583759563425e-01 2.825392195840845111e-01 -4.279284024662771913e+01 2.011619214715214987e+00
5.962000000000000455e+01 5.484993007768917961e-01 2.805684231824885910e-01 -4.275449540769704981e+01 2.011638782962331007e+00
5.964000000000000057e+01 5.494544538542194267e-01 2.785943580725634416e-01 -4.271615056876638050e+01 2.011658404119336829e+00
5.966000000000000369e+01 5.504025065353405077e-01 2.766170497405994189e-01 -4.267780572983570408e+01 2.011678078376394563e+00
5.967999999999999972e+01 5.513434478393555160e-01 2.746365237102055823e-01 -4.263946089090503477e+01 2.011697805924471449e+00
5.970000000000000284e+01 5.522772668770739024e-01 2.726528055422016150e-01 -4.260111605197436546e+01 2.011717586955386050e+00
5.971999999999999886e+01 5.532039528509856696e-01 2.706659208340911338e-01 -4.256277121304369615e+01 2.011737421661887737e+00
5.974000000000000199e+01 5.541234950556260808e-01 2.686758952196748873e-01 -4.252442637411302684e+01 2.011757310237576313e+00
5.975999999999999801e+01 5.550358828776517095e-01 2.666827543689643809e-01 -4.248608153518235753e+01 2.011777252876926436e+00
5.978000000000000114e+01 5.559411057957598379e-01 2.646865239877073672e-01 -4.244773669625168822e+01 2.011797249775228114e+00
5.980000000000000426e+01 5.568391533810210792e-01 2.626872298169327657e-01 -4.240939185732101180e+01 2.011817301128757229e+00
5.982000000000000028e+01 5.577300152970230407e-01 2.606848976328655643e-01 -4.237104701839034249e+01 2.011837407134602795e+00
5.984000000000000341e+01 5.586136812997545276e-01 2.586795532465160363e-01 -4.233270217945968028e+01 2.011857567990810391e+00
5.985999999999999943e+01 5.594901412378903149e-01 2.566712225031673733e-01 -4.229435734052901097e+01 2.011877783896276028e+00
5.988000000000000256e+01 5.603593850530002030e-01 2.546599312822707684e-01 -4.225601250159833455e+01 2.011898055050862943e+00
5.989999999999999858e+01 5.612214027794176774e-01 2.526457054971049665e-01 -4.221766766266766524e+01 2.011918381655242616e+00
5.992000000000000171e+01 5.620761845444617322e-01 2.506285710942221523e-01 -4.217932282373699593e+01 2.011938763911155892e+00
5.993999999999999773e+01 5.629237205687029899e-01 2.486085540533039262e-01 -4.214097798480632662e+01 2.011959202021098569e+00
5.996000000000000085e+01 5.637640011658372474e-01 2.465856803868912983e-01 -4.210263314587565731e+01 2.011979696188544775e+00
5.998000000000000398e+01 5.645970167428354669e-01 2.445599761398088157e-01 -4.206428830694498799e+01 2.012000246617965615e+00
6.000000000000000000e+01 5.654227578002548604e-01 2.425314673889654715e-01 -4.202594346801431868e+01 2.012020853514712826e+00
6.002000000000000313e+01 5.662412149321381927e-01 2.405001802431483704e-01 -4.198759862908364227e+01 2.012041517085101372e+00
6.003999999999999915e+01 5.670523788260876108e-01 2.384661408424458284e-01 -4.194925379015297295e+01 2.012062237536347276e+00
6.006000000000000227e+01 5.678562402636023743e-01 2.364293753579826129e-01 -4.191090895122231075e+01 2.012083015076616466e+00
6.007999999999999829e+01 5.686527901200213453e-01 2.343899099917663709e-01 -4.187256411229164144e+01 2.012103849915127807e+00
6.010000000000000142e+01 5.694420193645245432e-01 2.323477709761298804e-01 -4.183421927336096502e+01 2.012124742261946597e+00
6.012000000000000455e+01 5.702239190604765362e-01 2.303029845733942371e-01 -4.179587443443029571e+01 2.012145692328112467e+00
6.014000000000000057e+01 5.709984803654256647e-01 2.282555770757525582e-01 -4.175752959549962640e+01 2.012166700325725088e+00
6.016000000000000369e+01 5.717656945310439776e-01 2.262055748047508141e-01 -4.171918475656895708e+01 2.012187766467746997e+00
6.017999999999999972e+01 5.725255529034551927e-01 2.241530041108799332e-01 -4.168083991763828777e+01 2.012208890968242958e+00
6.020000000000000284e+01 5.732780469232989784e-01 2.220978913734764359e-01 -4.164249507870761846e+01 2.012230074042214767e+00
6.021999999999999886e+01 5.740231681256213747e-01 2.200402630002566140e-01 -4.160415023977694915e+01 2.012251315905539073e+00
6.024000000000000199e+01 5.747609081401676701e-01 2.179801454268453786e-01 -4.156580540084627273e+01 2.012272616775256928e+00
6.025999999999999801e+01 5.754912586915141848e-01 2.159175651166738152e-01 -4.152746056191560342e+01 2.012293976869361067e+00
6.028000000000000114e+01 5.762142115989276059e-01 2.138525485605768106e-01 -4.148911572298493411e+01 2.012315396406802570e+00
6.030000000000000426e+01 5.769297587766074598e-01 2.117851222762690555e-01 -4.145077088405427190e+01 2.012336875607592557e+00
6.032000000000000028e+01 5.776378922338801791e-01 2.097153128082203666e-01 -4.141242604512359549e+01 2.012358414692756892e+00
6.034000000000000341e+01 5.783386040750474466e-01 2.076431467273219811e-01 -4.137408120619292617e+01 2.012380013884340180e+00
6.035999999999999943e+01 5.790318864995640524e-01 2.055686506303260330e-01 -4.133573636726225686e+01 2.012401673405441738e+00
6.038000000000000256e+01 5.797177318022854742e-01 2.034918511396797691e-01 -4.129739152833158755e+01 2.012423393480136102e+00
6.039999999999999858e+01 5.803961323733263233e-01 2.014127749032596781e-01 -4.125904668940091824e+01 2.012445174333628906e+00
6.042000000000000171e+01 5.810670806981677039e-01 1.993314485937937863e-01 -4.122070185047024893e+01 2.012467016192062808e+00
6.043999999999999773e+01 5.817305693579428727e-01 1.972478989086398071e-01 -4.118235701153957962e+01 2.012488919282713784e+00
6.046000000000000085e+01 5.823865910293232195e-01 1.951621525695804993e-01 -4.114401217260890320e+01 2.012510883833880104e+00
6.048000000000000398e+01 5.830351384845533502e-01 1.930742363222491820e-01 -4.110566733367823389e+01 2.012532910074976478e+00
6.050000000000000000e+01 5.836762045917589514e-01 1.909841769358422425e-01 -4.106732249474756458e+01 2.012554998236428805e+00
6.052000000000000313e+01 5.843097823148778458e-01 1.888920012029629836e-01 -4.102897765581690237e+01 2.012577148549801187e+00
6.053999999999999915e+01 5.849358647136250200e-01 1.867977359390703140e-01 -4.099063281688622595e+01 2.012599361247694674e+00
6.056000000000000227e+01 5.855544449438018217e-01 1.847014079821215071e-01 -4.095228797795555664e+01 2.012621636563815652e+00
6.057999999999999829e+01 5.861655162572847466e-01 1.826030441924486047e-01 -4.091394313902488733e+01 2.012643974732944319e+00
6.060000000000000142e+01 5.867690720019327344e-01 1.805026714522477704e-01 -4.087559830009421091e+01 2.012666375991017720e+00
6.062000000000000455e+01 5.873651056218774924e-01 1.784003166651542682e-01 -4.083725346116354871e+01 2.012688840574997862e+00
6.064000000000000057e+01 5.879536106575744547e-01 1.762960067561321620e-01 -4.079890862223287940e+01 2.012711368723076877e+00
6.066000000000000369e+01 5.885345807456648926e-01 1.741897686710183191e-01 -4.076056378330221008e+01 2.012733960674416789e+00
6.067999999999999972e+01 5.891080096192298221e-01 1.720816293760370763e-01 -4.072221894437153367e+01 2.012756616669447940e+00
6.070000000000000284e+01 5.896738911079077994e-01 1.699716158576831671e-01 -4.068387410544086435e+01 2.012779336949655384e+00
6.071999999999999886e+01 5.902322191377297189e-01 1.678597551223297291e-01 -4.064552926651019504e+01 2.012802121757682805e+00
6.074000000000000199e+01 5.907829877313180988e-01 1.657460741956953698e-01 -4.060718442757952573e+01 2.012824971337340951e+00
6.075999999999999801e+01 5.913261910080640504e-01 1.636306001227008922e-01 -4.056883958864885642e+01 2.012847885933555681e+00
6.078000000000000114e+01 5.918618231839568589e-01 1.615133599671447762e-01 -4.053049474971818711e+01 2.012870865792383057e+00
6.080000000000000426e+01 5.923898785717194304e-01 1.593943808111386029e-01 -4.049214991078751780e+01 2.012893911161170557e+00
6.082000000000000028e+01 5.929103515810338898e-01 1.572736897549209256e-01 -4.045380507185684138e+01 2.012917022288344349e+00
6.084000000000000341e+01 5.934232367183839285e-01 1.551513139165980049e-01 -4.041546023292617917e+01 2.012940199423504328e+00
6.085999999999999943e+01 5.939285285871201969e-01 1.530272804315669366e-01 -4.037711539399550986e+01 2.012963442817467641e+00
6.088000000000000256e+01 5.944262218877199855e-01 1.509016164522731795e-01 -4.033877055506484055e+01 2.012986752722257133e+00
6.089999999999999858e+01 5.949163114176614364e-01 1.487743491480084113e-01 -4.030042571613416413e+01 2.013010129391042735e+00
6.092000000000000171e+01 5.953987920714177706e-01 1.466455057043412613e-01 -4.026208087720349482e+01 2.013033573078256033e+00
6.093999999999999773e+01 5.958736588407337331e-01 1.445151133228100571e-01 -4.022373603827282551e+01 2.013057084039502787e+00
6.096000000000000085e+01 5.963409068145457681e-01 1.423831992207651997e-01 -4.018539119934215620e+01 2.013080662531651743e+00
6.098000000000000398e+01 5.968005311789121858e-01 1.402497906308265152e-01 -4.014704636041148689e+01 2.013104308812667220e+00
6.100000000000000000e+01 5.972525272172861666e-01 1.381149148005085259e-01 -4.010870152148081758e+01 2.013128023141976808e+00
6.102000000000000313e+01 5.976968903104923347e-01 1.359785989920905824e-01 -4.007035668255014826e+01 2.013151805780060588e+00
6.103999999999999915e+01 5.981336159366018590e-01 1.338408704821170692e-01 -4.003201184361947185e+01 2.013175656988741125e+00
6.106000000000000227e+01 5.985626996711846948e-01 1.317017565609584218e-01 -3.999366700468880254e+01 2.013199577031096865e+00
6.107999999999999829e+01 5.989841371873491083e-01 1.295612845326908902e-01 -3.995532216575814033e+01 2.013223566171417733e+00
6.110000000000000142e+01 5.993979242555748099e-01 1.274194817146521441e-01 -3.991697732682747102e+01 2.013247624675257086e+00
6.112000000000000455e+01 5.998040567439251181e-01 1.252763754369454752e-01 -3.987863248789679460e+01 2.013271752809464576e+00
6.114000000000000057e+01 6.002025306181492104e-01 1.231319930423094150e-01 -3.984028764896612529e+01 2.013295950842229232e+00
6.116000000000000369e+01 6.005933419414953844e-01 1.209863618857373035e-01 -3.980194281003545598e+01 2.013320219042977754e+00
6.117999999999999972e+01 6.009764868748678213e-01 1.188395093339387892e-01 -3.976359797110478667e+01 2.013344557682445135e+00
6.120000000000000284e+01 6.013519616769840148e-01 1.166914627651803454e-01 -3.972525313217411735e+01 2.013368967032705292e+00
6.121999999999999886e+01 6.017197627041849239e-01 1.145422495689703418e-01 -3.968690829324344804e+01 2.013393447367100020e+00
6.124000000000000199e+01 6.020798864105285642e-01 1.123918971454938992e-01 -3.964856345431277873e+01 2.013417998960287392e+00
6.125999999999999801e+01 6.024323293479929564e-01 1.102404329054093163e-01 -3.961021861538210231e+01 2.013442622088377654e+00
6.128000000000000114e+01 6.027770881663021552e-01 1.080878842695955355e-01 -3.957187377645143300e+01 2.013467317028629910e+00
6.130000000000000426e+01 6.031141596129497850e-01 1.059342786685792820e-01 -3.953352893752077080e+01 2.013492084059774978e+00
6.132000000000000028e+01 6.034435405334328539e-01 1.037796435422744801e-01 -3.949518409859010148e+01 2.013516923461911912e+00
6.134000000000000341e+01 6.037652278711121978e-01 1.016240063397837179e-01 -3.945683925965942507e+01 2.013541835516388101e+00
6.135999999999999943e+01 6.040792186671677388e-01 9.946739451883696015e-02 -3.941849442072875576e+01 2.013566820506100363e+00
6.138000000000000256e+01 6.043855100608429565e-01 9.730983554546747405e-02 -3.938014958179808644e+01 2.013591878715108141e+00
6.139999999999999858e+01 6.046840992893526279e-01 9.515135689385348372e-02 -3.934180474286741713e+01 2.013617010429033627e+00
6.142000000000000171e+01 6.049749836877778009e-01 9.299198604578623462e-02 -3.930345990393674782e+01 2.013642215934766000e+00
6.143999999999999773e+01 6.052581606893041588e-01 9.083175049028112402e-02 -3.926511506500607851e+01 2.013667495520700790e+00
6.146000000000000085e+01 6.055336278251853832e-01 8.867067772344329468e-02 -3.922677022607540920e+01 2.013692849476597324e+00
6.148000000000000398e+01 6.058013827245869454e-01 8.650879524798049669e-02 -3.918842538714473278e+01 2.013718278093592495e+00
6.150000000000000000e+01 6.060614231147987141e-01 8.434613057275269776e-02 -3.915008054821406347e+01 2.013743781664318000e+00
6.152000000000000313e+01 6.063137468212602688e-01 8.218271121264326962e-02 -3.911173570928339416e+01 2.013769360482859039e+00
6.153999999999999915e+01 6.065583517673688307e-01 8.001856468812833245e-02 -3.907339087035273195e+01 2.013795014844686815e+00
6.156000000000000227e+01 6.067952359746502378e-01 7.785371852477418475e-02 -3.903504603142205553e+01 2.013820745046703387e+00
6.157999999999999829e+01 6.070243975628442090e-01 7.568820025309502819e-02 -3.899670119249138622e+01 2.013846551387395767e+00
6.160000000000000142e+01 6.072458347496945130e-01 7.352203740818520628e-02 -3.895835635356071691e+01 2.013872434166532166e+00
6.162000000000000455e+01 6.074595458510630985e-01 7.135525752917809550e-02 -3.892001151463004760e+01 2.013898393685565669e+00
6.164000000000000057e+01 6.076655292810678732e-01 6.918788815907268852e-02 -3.888166667569937829e+01 2.013924430247257202e+00
6.166000000000000369e+01 6.078637835518759802e-01 6.701995684442985102e-02 -3.884332183676870898e+01 2.013950544155997946e+00
6.167999999999999972e+01 6.080543072737545351e-01 6.485149113480942473e-02 -3.880497699783803967e+01 2.013976735717556199e+00
6.170000000000000284e+01 6.082370991552475958e-01 6.268251858255106945e-02 -3.876663215890736325e+01 2.014003005239401123e+00
6.171999999999999886e+01 6.084121580029877574e-01 6.051306674253006945e-02 -3.872828731997669394e+01 2.014029353030259539e+00
6.174000000000000199e+01 6.085794827216807201e-01 5.834316317159103649e-02 -3.868994248104602462e+01 2.014055779400714119e+00
6.175999999999999801e+01 6.087390723143097926e-01 5.617283542827228998e-02 -3.865159764211536242e+01 2.014082284662566558e+00
6.178000000000000114e+01 6.088909258819822368e-01 5.400211107261184557e-02 -3.861325280318468600e+01 2.014108869129455748e+00
6.180000000000000426e+01 6.090350426238470005e-01 5.183101766559613383e-02 -3.857490796425401669e+01 2.014135533116388377e+00
6.182000000000000028e+01 6.091714218373066592e-01 4.965958276882218719e-02 -3.853656312532334738e+01 2.014162276939996499e+00
6.184000000000000341e+01 6.093000629179129435e-01 4.748783394434015481e-02 -3.849821828639267807e+01 2.014189100918479802e+00
6.185999999999999943e+01 6.094209653592267406e-01 4.531579875413439124e-02 -3.845987344746200876e+01 2.014216005371639362e+00
6.188000000000000256e+01 6.095341287530201546e-01 4.314350475972277693e-02 -3.842152860853133944e+01 2.014242990620859874e+00
6.189999999999999858e+01 6.096395527892274346e-01 4.097097952201926574e-02 -3.838318376960067013e+01 2.014270056989179825e+00
6.192000000000000171e+01 6.097372372557576803e-01 3.879825060086158212e-02 -3.834483893066999372e+01 2.014297204801184460e+00
6.194000000000000483e+01 6.098271820386687025e-01 3.662534555455267821e-02 -3.830649409173932440e+01 2.014324434383214069e+00
6.196000000000000085e+01 6.099093871221781260e-01 3.445229193972496051e-02 -3.826814925280865509e+01 2.014351746063030468e+00
6.198000000000000398e+01 6.099838525884452300e-01 3.227911731092475422e-02 -3.822980441387798578e+01 2.014379140170263316e+00
6.200000000000000000e+01 6.100505786176998457e-01 3.010584922010584724e-02 -3.819145957494731647e+01 2.014406617036050395e+00
6.202000000000000313e+01 6.101095654883099684e-01 2.793251521647725777e-02 -3.815311473601664716e+01 2.014434176993245007e+00
6.203999999999999915e+01 6.101608135765514973e-01 2.575914284614975666e-02 -3.811476989708597785e+01 2.014461820376401757e+00
6.206000000000000227e+01 6.102043233566807334e-01 2.358575965159538657e-02 -3.807642505815530853e+01 2.014489547521724155e+00
6.207999999999999829e+01 6.102400954010503975e-01 2.141239317146211019e-02 -3.803808021922463212e+01 2.014517358767110800e+00
6.210000000000000142e+01 6.102681303798844770e-01 1.923907094028232817e-02 -3.799973538029396991e+01 2.014545254452215772e+00
6.212000000000000455e+01 6.102884290612878848e-01 1.706582048791504408e-02 -3.796139054136330060e+01 2.014573234918349609e+00
6.214000000000000057e+01 6.103009923113985602e-01 1.489266933931387461e-02 -3.792304570243262418e+01 2.014601300508605419e+00
6.216000000000000369e+01 6.103058210941841866e-01 1.271964501429226520e-02 -3.788470086350195487e+01 2.014629451567778951e+00
6.217999999999999972e+01 6.103029164713875687e-01 1.054677502696632629e-02 -3.784635602457128556e+01 2.014657688442437422e+00
6.220000000000000284e+01 6.102922796027011598e-01 8.374086885466633379e-03 -3.780801118564061625e+01 2.014686011480812944e+00
6.221999999999999886e+01 6.102739117455991957e-01 6.201608091750133479e-03 -3.776966634670994694e+01 2.014714421033070746e+00
6.224000000000000199e+01 6.102478142552194562e-01 4.029366141061582057e-03 -3.773132150777927762e+01 2.014742917451023629e+00
6.225999999999999801e+01 6.102139885845423439e-01 1.857388521584533341e-03 -3.769297666884860831e+01 2.014771501088360672e+00
6.228000000000000114e+01 6.101724362842738669e-01 -3.142972857141016862e-04 -3.765463182991793900e+01 2.014800172300503789e+00
6.230000000000000426e+01 6.101231590026719998e-01 -2.485663807587760489e-03 -3.761628699098726258e+01 2.014828931444781368e+00
6.232000000000000028e+01 6.100661584857113295e-01 -4.656683578919345624e-03 -3.757794215205660038e+01 2.014857778880228434e+00
6.234000000000000341e+01 6.100014365770203284e-01 -6.827329142860623541e-03 -3.753959731312593107e+01 2.014886714967836667e+00
6.235999999999999943e+01 6.099289952176668583e-01 -8.997573051287994714e-03 -3.750125247419525465e+01 2.014915740070371442e+00
6.238000000000000256e+01 6.098488364462916200e-01 -1.116738786526587889e-02 -3.746290763526458534e+01 2.014944854552406461e+00
6.239999999999999858e+01 6.097609623991030459e-01 -1.333674615518782962e-02 -3.742456279633391603e+01 2.014974058780530708e+00
6.242000000000000171e+01 6.096653753096356043e-01 -1.550562050117536457e-02 -3.738621795740324671e+01 2.015003353123060226e+00
6.244000000000000483e+01 6.095620775088377297e-01 -1.767398349358521858e-02 -3.734787311847257740e+01 2.015032737950338770e+00
6.246000000000000085e+01 6.094510714251203387e-01 -1.984180773316964255e-02 -3.730952827954190809e+01 2.015062213634520205e+00
6.248000000000000398e+01 6.093323595841058093e-01 -2.200906583141419917e-02 -3.727118344061123878e+01 2.015091780549696399e+00
6.250000000000000000e+01 6.092059446086596219e-01 -2.417573041107468762e-02 -3.723283860168056947e+01 2.015121439071954956e+00
6.252000000000000313e+01 6.090718292189849503e-01 -2.634177410637229821e-02 -3.719449376274989305e+01 2.015151189579206026e+00
6.253999999999999915e+01 6.089300162323795229e-01 -2.850716956327151164e-02 -3.715614892381923084e+01 2.015181032451425658e+00
6.256000000000000227e+01 6.087805085632054247e-01 -3.067188944003000281e-02 -3.711780408488856153e+01 2.015210968070442643e+00
6.257999999999999829e+01 6.086233092230156627e-01 -3.283590640744116218e-02 -3.707945924595788512e+01 2.015240996820168995e+00
6.260000000000000142e+01 6.084584213203351188e-01 -3.499919314905828444e-02 -3.704111440702721580e+01 2.015271119086458285e+00
6.262000000000000455e+01 6.082858480605669582e-01 -3.716172236173986843e-02 -3.700276956809654649e+01 2.015301335257123849e+00
6.264000000000000057e+01 6.081055927461382904e-01 -3.932346675594772245e-02 -3.696442472916587718e+01 2.015331645722034715e+00
6.266000000000000369e+01 6.079176587763198691e-01 -4.148439905592807286e-02 -3.692607989023520787e+01 2.015362050873136468e+00
6.267999999999999972e+01 6.077220496470713273e-01 -4.364449200023509667e-02 -3.688773505130453856e+01 2.015392551104339791e+00
6.270000000000000284e+01 6.075187689511860611e-01 -4.580371834208811499e-02 -3.684939021237386925e+01 2.015423146811659016e+00
6.271999999999999886e+01 6.073078203781617779e-01 -4.796205084952372827e-02 -3.681104537344319283e+01 2.015453838393103769e+00
6.274000000000000199e+01 6.070892077139955489e-01 -5.011946230588230911e-02 -3.677270053451252352e+01 2.015484626248795319e+00
6.275999999999999801e+01 6.068629348413112634e-01 -5.227592551022268441e-02 -3.673435569558185421e+01 2.015515510780950148e+00
6.278000000000000114e+01 6.066290057392829116e-01 -5.443141327746185698e-02 -3.669601085665119200e+01 2.015546492393859523e+00
6.280000000000000426e+01 6.063874244833917793e-01 -5.658589843881236398e-02 -3.665766601772051558e+01 2.015577571494003184e+00
6.282000000000000028e+01 6.061381952455213717e-01 -5.873935384224765466e-02 -3.661932117878984627e+01 2.015608748489920110e+00
6.284000000000000341e+01 6.058813222939370968e-01 -6.089175235264685654e-02 -3.658097633985917696e+01 2.015640023792301339e+00
6.285999999999999943e+01 6.056168099930192561e-01 -6.304306685217532513e-02 -3.654263150092850765e+01 2.015671397814043253e+00
6.288000000000000256e+01 6.053446628033108956e-01 -6.519327024078963584e-02 -3.650428666199783834e+01 2.015702870970122795e+00
6.289999999999999858e+01 6.050648852815491141e-01 -6.734233543640398556e-02 -3.646594182306716903e+01 2.015734443677773324e+00
6.292000000000000171e+01 6.047774820803937246e-01 -6.949023537521110960e-02 -3.642759698413649971e+01 2.015766116356449089e+00
6.294000000000000483e+01 6.044824579484178173e-01 -7.163694301221266991e-02 -3.638925214520582330e+01 2.015797889427708434e+00
6.296000000000000085e+01 6.041798177301794803e-01 -7.378243132142200955e-02 -3.635090730627515399e+01 2.015829763315450496e+00
6.298000000000000398e+01 6.038695663659625623e-01 -7.592667329612724780e-02 -3.631256246734448467e+01 2.015861738445686058e+00
6.300000000000000000e+01 6.035517088917068396e-01 -7.806964194943051549e-02 -3.627421762841382247e+01 2.015893815246824428e+00
6.302000000000000313e+01 6.032262504391088243e-01 -8.021131031449854620e-02 -3.623587278948314605e+01 2.015925994149438072e+00
6.303999999999999915e+01 6.028931962353887286e-01 -8.235165144477510357e-02 -3.619752795055247674e+01 2.015958275586411386e+00
6.306000000000000227e+01 6.025525516031592366e-01 -8.449063841451187606e-02 -3.615918311162180743e+01 2.015990659992938916e+00
6.307999999999999829e+01 6.022043219605404119e-01 -8.662824431907388545e-02 -3.612083827269113812e+01 2.016023147806491611e+00
6.310000000000000142e+01 6.018485128209660751e-01 -8.876444227511243179e-02 -3.608249343376046880e+01 2.016055739466906971e+00
6.312000000000000455e+01 6.014851297929961760e-01 -9.089920542107123025e-02 -3.604414859482979949e+01 2.016088435416393931e+00
6.314000000000000057e+01 6.011141785804278159e-01 -9.303250691754896828e-02 -3.600580375589913018e+01 2.016121236099367220e+00
6.316000000000000369e+01 6.007356649821523620e-01 -9.516431994744690981e-02 -3.596745891696845376e+01 2.016154141962754665e+00
6.317999999999999972e+01 6.003495948919194136e-01 -9.729461771643629908e-02 -3.592911407803778445e+01 2.016187153455815118e+00
6.320000000000000284e+01 5.999559742984275079e-01 -9.942337345337540211e-02 -3.589076923910711514e+01 2.016220271030227718e+00
6.321999999999999886e+01 5.995548092852340805e-01 -1.015505604104481041e-01 -3.585242440017644583e+01 2.016253495140078122e+00
6.324000000000000199e+01 5.991461060304872355e-01 -1.036761518635812840e-01 -3.581407956124577652e+01 2.016286826241875385e+00
6.325999999999999801e+01 5.987298708069812569e-01 -1.058001211129091651e-01 -3.577573472231510721e+01 2.016320264794580819e+00
6.328000000000000114e+01 5.983061099821181950e-01 -1.079224414829199619e-01 -3.573738988338443789e+01 2.016353811259675943e+00
6.330000000000000426e+01 5.978748300176198738e-01 -1.100430863228167855e-01 -3.569904504445376858e+01 2.016387466101015935e+00
6.332000000000000028e+01 5.974360374695376619e-01 -1.121620290070173970e-01 -3.566070020552309217e+01 2.016421229785005043e+00
6.334000000000000341e+01 5.969897389882629080e-01 -1.142792429353248485e-01 -3.562235536659242996e+01 2.016455102780593478e+00
6.335999999999999943e+01 5.965359413182356185e-01 -1.163947015332300050e-01 -3.558401052766176065e+01 2.016489085559182826e+00
6.338000000000000256e+01 5.960746512978970513e-01 -1.185083782524326279e-01 -3.554566568873108423e+01 2.016523178594783694e+00
6.339999999999999858e+01 5.956058758597395641e-01 -1.206202465710495414e-01 -3.550732084980041492e+01 2.016557382363945994e+00
6.342000000000000171e+01 5.951296220300295037e-01 -1.227302799938617406e-01 -3.546897601086974561e+01 2.016591697345814005e+00
6.344000000000000483e+01 5.946458969287004015e-01 -1.248384520528405400e-01 -3.543063117193907630e+01 2.016626124022132593e+00
6.346000000000000085e+01 5.941547077694280254e-01 -1.269447363074035773e-01 -3.539228633300840698e+01 2.016660662877231669e+00
6.348000000000000398e+01 5.936560618593819116e-01 -1.290491063446141951e-01 -3.535394149407773767e+01 2.016695314397995986e+00
6.350000000000000000e+01 5.931499665990588310e-01 -1.311515357796957659e-01 -3.531559665514706836e+01 2.016730079074140924e+00
6.352000000000000313e+01 5.926364294823679435e-01 -1.332519982563417915e-01 -3.527725181621639905e+01 2.016764957397935820e+00
6.353999999999999915e+01 5.921154580964244074e-01 -1.353504674468790636e-01 -3.523890697728572263e+01 2.016799949864353181e+00
6.356000000000000227e+01 5.915870601213282232e-01 -1.374469170527546080e-01 -3.520056213835506043e+01 2.016835056971034934e+00
6.357999999999999829e+01 5.910512433302428370e-01 -1.395413208049009757e-01 -3.516221729942439111e+01 2.016870279218362594e+00
6.360000000000000142e+01 5.905080155892380445e-01 -1.416336524638777961e-01 -3.512387246049371470e+01 2.016905617109486126e+00
6.362000000000000455e+01 5.899573848570259793e-01 -1.437238858203177261e-01 -3.508552762156304539e+01 2.016941071150267550e+00
6.364000000000000057e+01 5.893993591850162916e-01 -1.458119946953434776e-01 -3.504718278263237607e+01 2.016976641849377749e+00
6.366000000000000369e+01 5.888339467172103436e-01 -1.478979529407040139e-01 -3.500883794370170676e+01 2.017012329718231634e+00
6.367999999999999972e+01 5.882611556899074445e-01 -1.499817344391702056e-01 -3.497049310477103745e+01 2.017048135271139575e+00
6.370000000000000284e+01 5.876809944317242795e-01 -1.520633131049948794e-01 -3.493214826584036814e+01 2.017084059025141762e+00
6.371999999999999886e+01 5.870934713635403979e-01 -1.541426628840597279e-01 -3.489380342690969883e+01 2.017120101500212037e+00
6.374000000000000199e+01 5.864985949981874613e-01 -1.562197577542152049e-01 -3.485545858797902952e+01 2.017156263219119783e+00
6.375999999999999801e+01 5.858963739404198234e-01 -1.582945717257724094e-01 -3.481711374904835310e+01 2.017192544707602675e+00
6.378000000000000114e+01 5.852868168869068688e-01 -1.603670788416756698e-01 -3.477876891011768379e+01 2.017228946494185937e+00
6.380000000000000426e+01 5.846699326259243712e-01 -1.624372531777856787e-01 -3.474042407118702158e+01 2.017265469110486098e+00
6.382000000000000028e+01 5.840457300372683402e-01 -1.645050688433887243e-01 -3.470207923225634516e+01 2.017302113090929438e+00
6.384000000000000341e+01 5.834142180922816667e-01 -1.665704999814078824e-01 -3.466373439332567585e+01 2.017338878972970484e+00
6.385999999999999943e+01 5.827754058535628001e-01 -1.686335207686327498e-01 -3.462538955439500654e+01 2.017375767297001410e+00
6.388000000000000256e+01 5.821293024748214195e-01 -1.706941054162297855e-01 -3.458704471546433723e+01 2.017412778606492374e+00
6.389999999999999858e+01 5.814759172009263954e-01 -1.727522281700019646e-01 -3.454869987653366792e+01 2.017449913447915577e+00
6.392000000000000171e+01 5.808152593676453312e-01 -1.748078633105739910e-01 -3.451035503760299861e+01 2.017487172370727944e+00
6.394000000000000483e+01 5.801473384014437240e-01 -1.768609851538872901e-01 -3.447201019867232930e+01 2.017524555927508345e+00
6.396000000000000085e+01 5.794721638195399205e-01 -1.789115680515121209e-01 -3.443366535974165998e+01 2.017562064673882105e+00
6.398000000000000398e+01 5.787897452296858480e-01 -1.809595863908003699e-01 -3.439532052081098357e+01 2.017599699168680871e+00
6.400000000000000000e+01 5.781000923299155492e-01 -1.830050145953507623e-01 -3.435697568188031426e+01 2.017637459973742331e+00
6.401999999999999602e+01 5.774032149085897014e-01 -1.850478271253739038e-01 -3.431863084294965205e+01 2.017675347654119378e+00
6.404000000000000625e+01 5.766991228442263084e-01 -1.870879984778269778e-01 -3.428028600401897563e+01 2.017713362777971309e+00
6.406000000000000227e+01 5.759878261052091553e-01 -1.891255031868369074e-01 -3.424194116508830632e+01 2.017751505916762778e+00
6.407999999999999829e+01 5.752693347498072374e-01 -1.911603158241137468e-01 -3.420359632615763701e+01 2.017789777645054183e+00
6.409999999999999432e+01 5.745436589260564109e-01 -1.931924109990828253e-01 -3.416525148722696770e+01 2.017828178540699291e+00
6.412000000000000455e+01 5.738108088714407584e-01 -1.952217633592574775e-01 -3.412690664829629839e+01 2.017866709184747975e+00
6.414000000000000057e+01 5.730707949128738266e-01 -1.972483475906921524e-01 -3.408856180936562907e+01 2.017905370161610978e+00
6.415999999999999659e+01 5.723236274666292367e-01 -1.992721384181280475e-01 -3.405021697043495976e+01 2.017944162058951996e+00
6.418000000000000682e+01 5.715693170380105048e-01 -2.012931106053103270e-01 -3.401187213150429045e+01 2.017983085467791149e+00
6.420000000000000284e+01 5.708078742212835399e-01 -2.033112389554690702e-01 -3.397352729257361403e+01 2.018022140982393520e+00
6.421999999999999886e+01 5.700393096996496656e-01 -2.053264983114926889e-01 -3.393518245364294472e+01 2.018061329200469434e+00
6.423999999999999488e+01 5.692636342449197695e-01 -2.073388635561900506e-01 -3.389683761471227541e+01 2.018100650723073208e+00
6.426000000000000512e+01 5.684808587173919570e-01 -2.093483096127845278e-01 -3.385849277578160610e+01 2.018140106154706626e+00
6.428000000000000114e+01 5.676909940658556586e-01 -2.113548114451267446e-01 -3.382014793685093679e+01 2.018179696103299392e+00
6.429999999999999716e+01 5.668940513272859860e-01 -2.133583440579064905e-01 -3.378180309792026748e+01 2.018219421180207362e+00
6.432000000000000739e+01 5.660900416266637647e-01 -2.153588824971446325e-01 -3.374345825898959816e+01 2.018259282000314236e+00
6.434000000000000341e+01 5.652789761769979604e-01 -2.173564018504529904e-01 -3.370511342005892885e+01 2.018299279181962724e+00
6.435999999999999943e+01 5.644608662790525644e-01 -2.193508772472042845e-01 -3.366676858112825954e+01 2.018339413346981193e+00
6.437999999999999545e+01 5.636357233211126694e-01 -2.213422838590064223e-01 -3.362842374219759023e+01 2.018379685120858635e+00
6.440000000000000568e+01 5.628035587790103378e-01 -2.233305969000143887e-01 -3.359007890326692092e+01 2.018420095132579917e+00
6.442000000000000171e+01 5.619643842158932312e-01 -2.253157916270707994e-01 -3.355173406433624450e+01 2.018460644014752337e+00
6.443999999999999773e+01 5.611182112819432799e-01 -2.272978433401476039e-01 -3.351338922540557519e+01 2.018501332403566995e+00
6.446000000000000796e+01 5.602650517143897835e-01 -2.292767273827081287e-01 -3.347504438647490588e+01 2.018542160938906704e+00
6.448000000000000398e+01 5.594049173373274453e-01 -2.312524191418335873e-01 -3.343669954754423657e+01 2.018583130264369974e+00
6.450000000000000000e+01 5.585378200613985156e-01 -2.332248940486218725e-01 -3.339835470861356725e+01 2.018624241027091148e+00
6.451999999999999602e+01 5.576637718837775815e-01 -2.351941275785950636e-01 -3.336000986968289794e+01 2.018665493878125439e+00
6.454000000000000625e+01 5.567827848880393393e-01 -2.371600952518255201e-01 -3.332166503075222863e+01 2.018706889472180244e+00
6.456000000000000227e+01 5.558948712438184225e-01 -2.391227726332839920e-01 -3.328332019182155221e+01 2.018748428467679989e+00
6.457999999999999829e+01 5.550000432067551115e-01 -2.410821353332838757e-01 -3.324497535289089001e+01 2.018790111526943765e+00
6.459999999999999432e+01 5.540983131184090693e-01 -2.430381590076232390e-01 -3.320663051396022070e+01 2.018831939316095614e+00
6.462000000000000455e+01 5.531896934059107318e-01 -2.449908193578781423e-01 -3.316828567502955138e+01 2.018873912505053436e+00
6.464000000000000057e+01 5.522741965818581678e-01 -2.469400921318704589e-01 -3.312994083609887497e+01 2.018916031767745700e+00
6.465999999999999659e+01 5.513518352442707826e-01 -2.488859531238394596e-01 -3.309159599716820566e+01 2.018958297781852984e+00
6.468000000000000682e+01 5.504226220762482580e-01 -2.508283781746825647e-01 -3.305325115823753634e+01 2.019000711229111733e+00
6.470000000000000284e+01 5.494865698458121228e-01 -2.527673431724321573e-01 -3.301490631930686703e+01 2.019043272795150834e+00
6.471999999999999886e+01 5.485436914058876567e-01 -2.547028240524668585e-01 -3.297656148037619772e+01 2.019085983169620846e+00
6.473999999999999488e+01 5.475939996939855892e-01 -2.566347967977040678e-01 -3.293821664144552841e+01 2.019128843046183341e+00
6.476000000000000512e+01 5.466375077319896025e-01 -2.585632374390715027e-01 -3.289987180251485910e+01 2.019171853122510019e+00
6.478000000000000114e+01 5.456742286261517805e-01 -2.604881220557656585e-01 -3.286152696358418268e+01 2.019215014100415040e+00
6.479999999999999716e+01 5.447041755668070584e-01 -2.624094267754059628e-01 -3.282318212465352048e+01 2.019258326685744898e+00
6.482000000000000739e+01 5.437273618281093235e-01 -2.643271277744855263e-01 -3.278483728572285116e+01 2.019301791588552053e+00
6.484000000000000341e+01 5.427438007680285281e-01 -2.662412012786793958e-01 -3.274649244679218185e+01 2.019345409522971035e+00
6.485999999999999943e+01 5.417535058281084392e-01 -2.681516235629722855e-01 -3.270814760786150543e+01 2.019389181207403183e+00
6.487999999999999545e+01 5.407564905331568861e-01 -2.700583709520756326e-01 -3.266980276893083612e+01 2.019433107364445590e+00
6.490000000000000568e+01 5.397527684912267754e-01 -2.719614198207844225e-01 -3.263145793000016681e+01 2.019477188720915528e+00
6.492000000000000171e+01 5.387423533934235786e-01 -2.738607465940934849e-01 -3.259311309106949750e+01 2.019521426007928611e+00
6.493999999999999773e+01 5.377252590135632726e-01 -2.757563277475698627e-01 -3.255476825213882819e+01 2.019565819960912556e+00
6.496000000000000796e+01 5.367014992081231561e-01 -2.776481398077516594e-01 -3.251642341320815888e+01 2.019610371319622732e+00
6.498000000000000398e+01 5.356710879160955230e-01 -2.795361593522678323e-01 -3.247807857427748957e+01 2.019655080828225646e+00
6.500000000000000000e+01 5.346340391586280605e-01 -2.814203630101607123e-01 -3.243973373534681315e+01 2.019699949235237657e+00
6.501999999999999602e+01 5.335903670389346987e-01 -2.833007274623175475e-01 -3.240138889641614384e+01 2.019744977293600918e+00
6.504000000000000625e+01 5.325400857421936918e-01 -2.851772294416072273e-01 -3.236304405748548163e+01 2.019790165760831258e+00
6.506000000000000227e+01 5.314832095351820218e-01 -2.870498457331491782e-01 -3.232469921855481232e+01 2.019835515398794801e+00
6.507999999999999829e+01 5.304197527661371758e-01 -2.889185531747655022e-01 -3.228635437962413590e+01 2.019881026974004623e+00
6.509999999999999432e+01 5.293497298646924198e-01 -2.907833286571491205e-01 -3.224800954069346659e+01 2.019926701257459545e+00
6.512000000000000455e+01 5.282731553415221937e-01 -2.926441491240809323e-01 -3.220966470176279728e+01 2.019972539024817770e+00
6.514000000000000057e+01 5.271900437881505974e-01 -2.945009915728875605e-01 -3.217131986283212797e+01 2.020018541056262773e+00
6.515999999999999659e+01 5.261004098769102022e-01 -2.963538330546496846e-01 -3.213297502390145866e+01 2.020064708136811493e+00
6.518000000000000682e+01 5.250042683606113147e-01 -2.982026506743744587e-01 -3.209463018497078934e+01 2.020111041056006584e+00
6.520000000000000284e+01 5.239016340722978393e-01 -3.000474215914441523e-01 -3.205628534604012003e+01 2.020157540608216618e+00
6.521999999999999886e+01 5.227925219252189670e-01 -3.018881230198702248e-01 -3.201794050710944362e+01 2.020204207592531720e+00
6.523999999999999488e+01 5.216769469125333014e-01 -3.037247322284309936e-01 -3.197959566817877786e+01 2.020251042812875042e+00
6.526000000000000512e+01 5.205549241070148714e-01 -3.055572265410973487e-01 -3.194125082924810854e+01 2.020298047077964565e+00
6.528000000000000114e+01 5.194264686610212678e-01 -3.073855833373347890e-01 -3.190290599031743923e+01 2.020345221201391706e+00
6.529999999999999716e+01 5.182915958062415118e-01 -3.092097800522173312e-01 -3.186456115138676637e+01 2.020392566001637302e+00
6.532000000000000739e+01 5.171503208533616558e-01 -3.110297941768181418e-01 -3.182621631245609706e+01 2.020440082302165763e+00
6.534000000000000341e+01 5.160026591920146011e-01 -3.128456032585584246e-01 -3.178787147352542775e+01 2.020487770931357119e+00
6.535999999999999943e+01 5.148486262905754840e-01 -3.146571849013123368e-01 -3.174952663459475488e+01 2.020535632722685548e+00
6.537999999999999545e+01 5.136882376957977447e-01 -3.164645167657519909e-01 -3.171118179566408557e+01 2.020583668514597697e+00
6.540000000000000568e+01 5.125215090327320810e-01 -3.182675765697353665e-01 -3.167283695673341981e+01 2.020631879150639687e+00
6.542000000000000171e+01 5.113484560045677974e-01 -3.200663420884178878e-01 -3.163449211780275050e+01 2.020680265479489091e+00
6.543999999999999773e+01 5.101690943922544408e-01 -3.218607911545471878e-01 -3.159614727887207408e+01 2.020728828354977136e+00
6.546000000000000796e+01 5.089834400543792325e-01 -3.236509016588799414e-01 -3.155780243994140832e+01 2.020777568636063393e+00
6.548000000000000398e+01 5.077915089270483850e-01 -3.254366515503130941e-01 -3.151945760101073901e+01 2.020826487187092457e+00
6.550000000000000000e+01 5.065933170235076277e-01 -3.272180188361266673e-01 -3.148111276208006615e+01 2.020875584877491526e+00
6.551999999999999602e+01 5.053888804339724539e-01 -3.289949815824170232e-01 -3.144276792314939684e+01 2.020924862582210935e+00
6.554000000000000625e+01 5.041782153255434107e-01 -3.307675179142597899e-01 -3.140442308421872752e+01 2.020974321181282285e+00
6.556000000000000227e+01 5.029613379418385044e-01 -3.325356060159036509e-01 -3.136607824528805821e+01 2.021023961560432625e+00
6.557999999999999829e+01 5.017382646027701565e-01 -3.342992241312062185e-01 -3.132773340635738535e+01 2.021073784610572854e+00
6.559999999999999432e+01 5.005090117044829201e-01 -3.360583505638370383e-01 -3.128938856742671604e+01 2.021123791228223165e+00
6.562000000000000455e+01 4.992735957190133078e-01 -3.378129636774289124e-01 -3.125104372849604673e+01 2.021173982315310980e+00
6.564000000000000057e+01 4.980320331940160106e-01 -3.395630418960019492e-01 -3.121269888956538097e+01 2.021224358779438735e+00
6.565999999999999659e+01 4.967843407527091082e-01 -3.413085637042119203e-01 -3.117435405063470455e+01 2.021274921533612101e+00
6.568000000000000682e+01 4.955305350935683695e-01 -3.430495076474689431e-01 -3.113600921170403879e+01 2.021325671496665866e+00
6.570000000000000284e+01 4.942706329900082851e-01 -3.447858523323365509e-01 -3.109766437277336948e+01 2.021376609592985485e+00
6.571999999999999886e+01 4.930046512903227818e-01 -3.465175764268262903e-01 -3.105931953384269661e+01 2.021427736752683391e+00
6.573999999999999488e+01 4.917326069174224878e-01 -3.482446586604969752e-01 -3.102097469491202730e+01 2.021479053911704682e+00
6.576000000000000512e+01 4.904545168684769085e-01 -3.499670778248166747e-01 -3.098262985598135799e+01 2.021530562011660148e+00
6.578000000000000114e+01 4.891703982148354335e-01 -3.516848127735004437e-01 -3.094428501705068868e+01 2.021582262000204633e+00
6.579999999999999716e+01 4.878802681018112319e-01 -3.533978424226033033e-01 -3.090594017812001582e+01 2.021634154830660446e+00
6.582000000000000739e+01 4.865841437482981702e-01 -3.551061457508372099e-01 -3.086759533918934650e+01 2.021686241462416156e+00
6.584000000000000341e+01 4.852820424466587346e-01 -3.568097017999454224e-01 -3.082925050025867719e+01 2.021738522860828891e+00
6.585999999999999943e+01 4.839739815625523911e-01 -3.585084896748042538e-01 -3.079090566132801143e+01 2.021790999997271854e+00
6.587999999999999545e+01 4.826599785345404015e-01 -3.602024885436890811e-01 -3.075256082239733502e+01 2.021843673849089029e+00
6.590000000000000568e+01 4.813400508739325567e-01 -3.618916776386741918e-01 -3.071421598346666570e+01 2.021896545399848755e+00
6.592000000000000171e+01 4.800142161646539507e-01 -3.635760362557566849e-01 -3.067587114453599995e+01 2.021949615639218489e+00
6.593999999999999773e+01 4.786824920628520719e-01 -3.652555437550724093e-01 -3.063752630560532353e+01 2.022002885563102481e+00
6.596000000000000796e+01 4.773448962966946874e-01 -3.669301795613085226e-01 -3.059918146667465777e+01 2.022056356173591585e+00
6.598000000000000398e+01 4.760014466662679800e-01 -3.685999231638589779e-01 -3.056083662774398846e+01 2.022110028479128907e+00
6.600000000000000000e+01 4.746521610431985172e-01 -3.702647541169939993e-01 -3.052249178881331915e+01 2.022163903494506698e+00
6.601999999999999602e+01 4.732970573704008421e-01 -3.719246520402724743e-01 -3.048414694988264628e+01 2.022217982240949841e+00
6.604000000000000625e+01 4.719361536619940400e-01 -3.735795966187373529e-01 -3.044580211095197697e+01 2.022272265745998165e+00
6.606000000000000227e+01 4.705694680029520183e-01 -3.752295676030449889e-01 -3.040745727202130766e+01 2.022326755043799995e+00
6.607999999999999829e+01 4.691970185488015810e-01 -3.768745448098633211e-01 -3.036911243309063835e+01 2.022381451174956268e+00
6.609999999999999432e+01 4.678188235255447691e-01 -3.785145081221115704e-01 -3.033076759415996548e+01 2.022436355186750578e+00
6.612000000000000455e+01 4.664349012293453334e-01 -3.801494374890602157e-01 -3.029242275522929617e+01 2.022491468133018611e+00
6.614000000000000057e+01 4.650452700261846206e-01 -3.817793129267009755e-01 -3.025407791629863041e+01 2.022546791074292472e+00
6.615999999999999659e+01 4.636499483517750320e-01 -3.834041145180321353e-01 -3.021573307736795400e+01 2.022602325077925478e+00
6.618000000000000682e+01 4.622489547112897390e-01 -3.850238224131417031e-01 -3.017738823843728824e+01 2.022658071217941611e+00
6.620000000000000284e+01 4.608423076789838202e-01 -3.866384168295387003e-01 -3.013904339950661893e+01 2.022714030575357480e+00
6.621999999999999886e+01 4.594300258980862361e-01 -3.882478780524789563e-01 -3.010069856057594961e+01 2.022770204237938074e+00
6.623999999999999488e+01 4.580121280805738992e-01 -3.898521864350457666e-01 -3.006235372164527675e+01 2.022826593300496967e+00
6.626000000000000512e+01 4.565886330067710497e-01 -3.914513223984363854e-01 -3.002400888271460744e+01 2.022883198864787513e+00
6.628000000000000114e+01 4.551595595252084792e-01 -3.930452664323198508e-01 -2.998566404378393813e+01 2.022940022039673380e+00
6.629999999999999716e+01 4.537249265524395669e-01 -3.946339990949278009e-01 -2.994731920485326881e+01 2.022997063941063711e+00
6.632000000000000739e+01 4.522847530726297749e-01 -3.962175010132921171e-01 -2.990897436592259595e+01 2.023054325692069000e+00
6.634000000000000341e+01 4.508390581373742934e-01 -3.977957528836258416e-01 -2.987062952699192664e+01 2.023111808422989988e+00
6.635999999999999943e+01 4.493878608655515472e-01 -3.993687354714365312e-01 -2.983228468806126088e+01 2.023169513271515285e+00
6.637999999999999545e+01 4.479311804429182420e-01 -4.009364296117144399e-01 -2.979393984913058446e+01 2.023227441382541070e+00
6.640000000000000568e+01 4.464690361218777159e-01 -4.024988162093236510e-01 -2.975559501019991515e+01 2.023285593908406899e+00
6.642000000000000171e+01 4.450014472213604244e-01 -4.040558762391486813e-01 -2.971725017126924939e+01 2.023343972008869507e+00
6.643999999999999773e+01 4.435284331264379709e-01 -4.056075907462380337e-01 -2.967890533233858008e+01 2.023402576851204948e+00
6.646000000000000796e+01 4.420500132880431643e-01 -4.071539408461908316e-01 -2.964056049340790722e+01 2.023461409610311623e+00
6.648000000000000398e+01 4.405662072228666015e-01 -4.086949077253432816e-01 -2.960221565447723790e+01 2.023520471468594373e+00
6.650000000000000000e+01 4.390770345129980656e-01 -4.102304726408759761e-01 -2.956387081554656859e+01 2.023579763616214944e+00
6.651999999999999602e+01 4.375825148055998426e-01 -4.117606169211833200e-01 -2.952552597661589928e+01 2.023639287251039143e+00
6.654000000000000625e+01 4.360826678128070233e-01 -4.132853219661034583e-01 -2.948718113768522642e+01 2.023699043578800705e+00
6.656000000000000227e+01 4.345775133114063715e-01 -4.148045692469981005e-01 -2.944883629875455711e+01 2.023759033812988495e+00
6.657999999999999829e+01 4.330670711424695618e-01 -4.163183403070930821e-01 -2.941049145982388779e+01 2.023819259175108520e+00
6.659999999999999432e+01 4.315513612112421016e-01 -4.178266167617512017e-01 -2.937214662089321493e+01 2.023879720894582679e+00
6.662000000000000455e+01 4.300304034868651093e-01 -4.193293802985380014e-01 -2.933380178196254562e+01 2.023940420208958368e+00
6.664000000000000057e+01 4.285042180019776326e-01 -4.208266126775231375e-01 -2.929545694303187986e+01 2.024001358363807679e+00
6.665999999999999659e+01 4.269728248525818670e-01 -4.223182957315914088e-01 -2.925711210410121055e+01 2.024062536612951657e+00
6.668000000000000682e+01 4.254362441978082887e-01 -4.238044113665083157e-01 -2.921876726517053413e+01 2.024123956218392362e+00
6.670000000000000284e+01 4.238944962594995425e-01 -4.252849415611755779e-01 -2.918042242623986837e+01 2.024185618450477175e+00
6.671999999999999886e+01 4.223476013220414105e-01 -4.267598683679717508e-01 -2.914207758730919906e+01 2.024247524587916125e+00
6.673999999999999488e+01 4.207955797321681346e-01 -4.282291739128311070e-01 -2.910373274837852975e+01 2.024309675917858709e+00
6.676000000000000512e+01 4.192384518985403652e-01 -4.296928403954506925e-01 -2.906538790944785688e+01 2.024372073735885458e+00
6.678000000000000114e+01 4.176762382915345517e-01 -4.311508500896495955e-01 -2.902704307051718757e+01 2.024434719346329903e+00
6.679999999999999716e+01 4.161089594430828487e-01 -4.326031853434719743e-01 -2.898869823158651826e+01 2.024497614061924633e+00
6.682000000000000739e+01 4.145366359462585581e-01 -4.340498285793481514e-01 -2.895035339265584540e+01 2.024560759204320437e+00
6.684000000000000341e+01 4.129592884550173371e-01 -4.354907622944597101e-01 -2.891200855372517609e+01 2.024624156103777661e+00
6.685999999999999943e+01 4.113769376840625824e-01 -4.369259690608759961e-01 -2.887366371479450677e+01 2.024687806099535692e+00
6.687999999999999545e+01 4.097896044084510803e-01 -4.383554315256710243e-01 -2.883531887586384101e+01 2.024751710539647753e+00
6.690000000000000568e+01 4.081973094632874721e-01 -4.397791324112839684e-01 -2.879697403693316460e+01 2.024815870781256244e+00
6.692000000000000171e+01 4.066000737436019641e-01 -4.411970545156956858e-01 -2.875862919800249884e+01 2.024880288190477273e+00
6.693999999999999773e+01 4.049979182039859515e-01 -4.426091807125106525e-01 -2.872028435907182953e+01 2.024944964142601833e+00
6.696000000000000796e+01 4.033908638582432427e-01 -4.440154939512969134e-01 -2.868193952014116022e+01 2.025009900022167297e+00
6.698000000000000398e+01 4.017789317792676007e-01 -4.454159772578046850e-01 -2.864359468121048735e+01 2.025075097222875264e+00
6.700000000000000000e+01 4.001621430987159500e-01 -4.468106137340265849e-01 -2.860524984227981804e+01 2.025140557147893094e+00
6.701999999999999602e+01 3.985405190066214631e-01 -4.481993865585059966e-01 -2.856690500334914873e+01 2.025206281209811721e+00
6.704000000000000625e+01 3.969140807512592239e-01 -4.495822789865953628e-01 -2.852856016441847586e+01 2.025272270830596355e+00
6.706000000000000227e+01 3.952828496388613999e-01 -4.509592743505049239e-01 -2.849021532548780655e+01 2.025338527441983949e+00
6.707999999999999829e+01 3.936468470332035174e-01 -4.523303560595722805e-01 -2.845187048655713724e+01 2.025405052485220292e+00
6.709999999999999432e+01 3.920060943554438126e-01 -4.536955076005564358e-01 -2.841352564762647148e+01 2.025471847411377091e+00
6.712000000000000455e+01 3.903606130838800925e-01 -4.550547125376880331e-01 -2.837518080869579506e+01 2.025538913681317776e+00
6.714000000000000057e+01 3.887104247535206891e-01 -4.564079545128934545e-01 -2.833683596976512575e+01 2.025606252765788096e+00
6.715999999999999659e+01 3.870555509558900042e-01 -4.577552172461153424e-01 -2.829849113083445999e+01 2.025673866145563107e+00
6.718000000000000682e+01 3.853960133388241172e-01 -4.590964845353785462e-01 -2.826014629190379068e+01 2.025741755311443182e+00
6.720000000000000284e+01 3.837318336060379087e-01 -4.604317402569660933e-01 -2.822180145297311782e+01 2.025809921764364585e+00
6.721999999999999886e+01 3.820630335168882508e-01 -4.617609683657553643e-01 -2.818345661404244851e+01 2.025878367015454984e+00
6.723999999999999488e+01 3.803896348862023657e-01 -4.630841528953092978e-01 -2.814511177511177920e+01 2.025947092586247944e+00
6.726000000000000512e+01 3.787116595838551092e-01 -4.644012779580072858e-01 -2.810676693618110633e+01 2.026016100008605214e+00
6.728000000000000114e+01 3.770291295344860294e-01 -4.657123277453856791e-01 -2.806842209725043702e+01 2.026085390824838406e+00
6.729999999999999716e+01 3.753420667173492098e-01 -4.670172865282624652e-01 -2.803007725831976771e+01 2.026154966587931039e+00
6.732000000000000739e+01 3.736504931659128670e-01 -4.683161386568274742e-01 -2.799173241938909840e+01 2.026224828861373339e+00
6.734000000000000341e+01 3.719544309675315019e-01 -4.696088685609732249e-01 -2.795338758045842553e+01 2.026294979219523729e+00
6.735999999999999943e+01 3.702539022633057897e-01 -4.708954607504589052e-01 -2.791504274152775622e+01 2.026365419247515121e+00
6.737999999999999545e+01 3.685489292477127643e-01 -4.721758998149696018e-01 -2.787669790259709046e+01 2.026436150541424563e+00
6.740000000000000568e+01 3.668395341682371691e-01 -4.734501704244251652e-01 -2.783835306366642115e+01 2.026507174708301218e+00
6.742000000000000171e+01 3.651257393252289596e-01 -4.747182573291843233e-01 -2.780000822473574473e+01 2.026578493366331113e+00
6.743999999999999773e+01 3.634075670715714024e-01 -4.759801453600835952e-01 -2.776166338580507897e+01 2.026650108144870899e+00
6.746000000000000796e+01 3.616850398122773980e-01 -4.772358194287142918e-01 -2.772331854687440966e+01 2.026722020684612158e+00
6.748000000000000398e+01 3.599581800043323843e-01 -4.784852645276648775e-01 -2.768497370794373680e+01 2.026794232637508575e+00
6.750000000000000000e+01 3.582270101564045128e-01 -4.797284657305508349e-01 -2.764662886901306749e+01 2.026866745667156966e+00
6.751999999999999602e+01 3.564915528284165469e-01 -4.809654081922513646e-01 -2.760828403008239817e+01 2.026939561448579674e+00
6.754000000000000625e+01 3.547518306313618419e-01 -4.821960771491847764e-01 -2.756993919115172886e+01 2.027012681668618477e+00
6.756000000000000227e+01 3.530078662270549894e-01 -4.834204579193434603e-01 -2.753159435222105600e+01 2.027086108025750288e+00
6.757999999999999829e+01 3.512596823276914471e-01 -4.846385359024851236e-01 -2.749324951329038669e+01 2.027159842230397579e+00
6.759999999999999432e+01 3.495073016956287137e-01 -4.858502965804313845e-01 -2.745490467435971738e+01 2.027233886004936370e+00
6.762000000000000455e+01 3.477507471431734443e-01 -4.870557255171188982e-01 -2.741655983542905162e+01 2.027308241083840112e+00
6.764000000000000057e+01 3.459900415321406353e-01 -4.882548083587447962e-01 -2.737821499649837520e+01 2.027382909213726769e+00
6.765999999999999659e+01 3.442252077735930560e-01 -4.894475308340791031e-01 -2.733987015756770944e+01 2.027457892153436969e+00
6.768000000000000682e+01 3.424562688276578948e-01 -4.906338787545418967e-01 -2.730152531863704013e+01 2.027533191674306678e+00
6.770000000000000284e+01 3.406832477030992679e-01 -4.918138380143039501e-01 -2.726318047970636727e+01 2.027608809560113468e+00
6.771999999999999886e+01 3.389061674570125193e-01 -4.929873945905998145e-01 -2.722483564077569795e+01 2.027684747607183979e+00
6.773999999999999488e+01 3.371250511946597972e-01 -4.941545345438390635e-01 -2.718649080184502864e+01 2.027761007624663048e+00
6.776000000000000512e+01 3.353399220690656546e-01 -4.953152440176707971e-01 -2.714814596291435933e+01 2.027837591434440423e+00
6.778000000000000114e+01 3.335508032806691614e-01 -4.964695092392836795e-01 -2.710980112398368647e+01 2.027914500871237369e+00
6.779999999999999716e+01 3.317577180771671408e-01 -4.976173165195556525e-01 -2.707145628505301715e+01 2.027991737782968151e+00
6.782000000000000739e+01 3.299606897531414118e-01 -4.987586522530892963e-01 -2.703311144612234784e+01 2.028069304030557518e+00
6.784000000000000341e+01 3.281597416496713215e-01 -4.998935029184883305e-01 -2.699476660719167498e+01 2.028147201488286644e+00
6.785999999999999943e+01 3.263548971541731514e-01 -5.010218550785467961e-01 -2.695642176826100567e+01 2.028225432043691878e+00
6.787999999999999545e+01 3.245461797000657178e-01 -5.021436953802660419e-01 -2.691807692933033991e+01 2.028303997597958652e+00
6.790000000000000568e+01 3.227336127663513188e-01 -5.032590105550984738e-01 -2.687973209039967060e+01 2.028382900065761163e+00
6.792000000000000171e+01 3.209172198774378204e-01 -5.043677874191722088e-01 -2.684138725146899418e+01 2.028462141375545702e+00
6.793999999999999773e+01 3.190970246028446144e-01 -5.054700128733020659e-01 -2.680304241253832842e+01 2.028541723469487579e+00
6.796000000000000796e+01 3.172730505567630810e-01 -5.065656739031931810e-01 -2.676469757360765911e+01 2.028621648303824632e+00
6.798000000000000398e+01 3.154453213978513637e-01 -5.076547575796963585e-01 -2.672635273467698980e+01 2.028701917848861225e+00
6.800000000000000000e+01 3.136138608289796847e-01 -5.087372510588255015e-01 -2.668800789574631693e+01 2.028782534089059730e+00
6.801999999999999602e+01 3.117786925967805378e-01 -5.098131415819154855e-01 -2.664966305681564762e+01 2.028863499023258576e+00
6.804000000000000625e+01 3.099398404914076588e-01 -5.108824164758977160e-01 -2.661131821788497831e+01 2.028944814664649599e+00
6.806000000000000227e+01 3.080973283463164236e-01 -5.119450631533372098e-01 -2.657297337895430545e+01 2.029026483041085793e+00
6.807999999999999829e+01 3.062511800378173721e-01 -5.130010691125461708e-01 -2.653462854002363613e+01 2.029108506195041794e+00
6.809999999999999432e+01 3.044014194847937116e-01 -5.140504219378689843e-01 -2.649628370109296682e+01 2.029190886183853682e+00
6.812000000000000455e+01 3.025480706485080828e-01 -5.150931092997441674e-01 -2.645793886216230106e+01 2.029273625079791810e+00
6.814000000000000057e+01 3.006911575321704611e-01 -5.161291189547775327e-01 -2.641959402323162465e+01 2.029356724970199810e+00
6.815999999999999659e+01 2.988307041806135267e-01 -5.171584387460259613e-01 -2.638124918430095889e+01 2.029440187957586073e+00
6.818000000000000682e+01 2.969667346801161956e-01 -5.181810566030941034e-01 -2.634290434537028958e+01 2.029524016159906630e+00
6.820000000000000284e+01 2.950992731579958894e-01 -5.191969605421699052e-01 -2.630455950643962026e+01 2.029608211710531851e+00
6.821999999999999886e+01 2.932283437822423289e-01 -5.202061386662949483e-01 -2.626621466750894740e+01 2.029692776758377004e+00
6.823999999999999488e+01 2.913539707613468366e-01 -5.212085791654987865e-01 -2.622786982857827809e+01 2.029777713468230438e+00
6.826000000000000512e+01 2.894761783439279146e-01 -5.222042703168093825e-01 -2.618952498964760878e+01 2.029863024020591933e+00
6.828000000000000114e+01 2.875949908183279002e-01 -5.231932004844964679e-01 -2.615118015071693591e+01 2.029948710612109686e+00
6.829999999999999716e+01 2.857104325124349975e-01 -5.241753581202435175e-01 -2.611283531178626660e+01 2.030034775455541229e+00
6.832000000000000739e+01 2.838225277933477675e-01 -5.251507317631435301e-01 -2.607449047285559729e+01 2.030121220780005231e+00
6.834000000000000341e+01 2.819313010669440844e-01 -5.261193100399091938e-01 -2.603614563392493153e+01 2.030208048830954404e+00
6.835999999999999943e+01 2.800367767776840155e-01 -5.270810816650776109e-01 -2.599780079499425511e+01 2.030295261870538770e+00
6.837999999999999545e+01 2.781389794083130584e-01 -5.280360354410021939e-01 -2.595945595606358580e+01 2.030382862177537273e+00
6.840000000000000568e+01 2.762379334794131114e-01 -5.289841602580220847e-01 -2.592111111713292004e+01 2.030470852047661090e+00
6.842000000000000171e+01 2.743336635491781528e-01 -5.299254450946956352e-01 -2.588276627820225073e+01 2.030559233793777008e+00
6.843999999999999773e+01 2.724261942131551151e-01 -5.308598790177998517e-01 -2.584442143927157787e+01 2.030648009745732008e+00
6.846000000000000796e+01 2.705155501037878607e-01 -5.317874511824558503e-01 -2.580607660034090856e+01 2.030737182250759609e+00
6.848000000000000398e+01 2.686017558901568347e-01 -5.327081508323802117e-01 -2.576773176141023924e+01 2.030826753673690810e+00
6.850000000000000000e+01 2.666848362777526904e-01 -5.336219672999049646e-01 -2.572938692247956638e+01 2.030916726396898575e+00
6.851999999999999602e+01 2.647648160080254831e-01 -5.345288900060591875e-01 -2.569104208354889707e+01 2.031007102820649557e+00
6.854000000000000625e+01 2.628417198580838554e-01 -5.354289084608269134e-01 -2.565269724461822776e+01 2.031097885363056132e+00
6.856000000000000227e+01 2.609155726404933651e-01 -5.363220122631938702e-01 -2.561435240568755844e+01 2.031189076460432563e+00
6.857999999999999829e+01 2.589863992028425543e-01 -5.372081911011903355e-01 -2.557600756675688558e+01 2.031280678567392250e+00
6.860000000000000853e+01 2.570542244274002242e-01 -5.380874347521445999e-01 -2.553766272782621627e+01 2.031372694156963199e+00
6.862000000000000455e+01 2.551190732309280840e-01 -5.389597330827639032e-01 -2.549931788889555051e+01 2.031465125720916198e+00
6.864000000000000057e+01 2.531809705642731889e-01 -5.398250760491442035e-01 -2.546097304996488120e+01 2.031557975769605839e+00
6.865999999999999659e+01 2.512399414119859120e-01 -5.406834536970068772e-01 -2.542262821103420478e+01 2.031651246832543389e+00
6.868000000000000682e+01 2.492960107921351753e-01 -5.415348561618162915e-01 -2.538428337210353902e+01 2.031744941458315523e+00
6.870000000000000284e+01 2.473492037559343881e-01 -5.423792736687654825e-01 -2.534593853317286971e+01 2.031839062214757519e+00
6.871999999999999886e+01 2.453995453873261956e-01 -5.432166965329869868e-01 -2.530759369424219685e+01 2.031933611689229924e+00
6.873999999999999488e+01 2.434470608027889671e-01 -5.440471151597059407e-01 -2.526924885531152754e+01 2.032028592488764218e+00
6.876000000000000512e+01 2.414917751510002319e-01 -5.448705200442129915e-01 -2.523090401638085822e+01 2.032124007240253771e+00
6.878000000000000114e+01 2.395337136123955601e-01 -5.456869017720399340e-01 -2.519255917745018891e+01 2.032219858590590178e+00
6.879999999999999716e+01 2.375729013989557881e-01 -5.464962510191447853e-01 -2.515421433851951605e+01 2.032316149206885747e+00
6.882000000000000739e+01 2.356093637539091179e-01 -5.472985585518840290e-01 -2.511586949958884674e+01 2.032412881776635594e+00
6.884000000000000341e+01 2.336431259512748992e-01 -5.480938152271473962e-01 -2.507752466065817742e+01 2.032510059007893499e+00
6.885999999999999943e+01 2.316742132956213784e-01 -5.488820119925673646e-01 -2.503917982172751167e+01 2.032607683629609863e+00
6.887999999999999545e+01 2.297026511218037970e-01 -5.496631398865012841e-01 -2.500083498279683525e+01 2.032705758391572637e+00
6.890000000000000568e+01 2.277284647945047036e-01 -5.504371900381239691e-01 -2.496249014386616949e+01 2.032804286064774590e+00
6.892000000000000171e+01 2.257516797079561210e-01 -5.512041536676524078e-01 -2.492414530493549663e+01 2.032903269441563410e+00
6.893999999999999773e+01 2.237723212857084532e-01 -5.519640220863479829e-01 -2.488580046600482731e+01 2.033002711335857526e+00
6.896000000000000796e+01 2.217904149801778746e-01 -5.527167866965668752e-01 -2.484745562707415800e+01 2.033102614583330414e+00
6.898000000000000398e+01 2.198059862723290570e-01 -5.534624389919902132e-01 -2.480911078814348869e+01 2.033202982041562912e+00
6.900000000000000000e+01 2.178190606714662247e-01 -5.542009705576549372e-01 -2.477076594921281583e+01 2.033303816590346980e+00
6.901999999999999602e+01 2.158296637147991137e-01 -5.549323730699650126e-01 -2.473242111028215007e+01 2.033405121131828697e+00
6.904000000000000625e+01 2.138378209670855901e-01 -5.556566382969136964e-01 -2.469407627135147720e+01 2.033506898590728973e+00
6.906000000000000227e+01 2.118435580204345581e-01 -5.563737580981490405e-01 -2.465573143242080789e+01 2.033609151914568258e+00
6.907999999999999829e+01 2.098469004938997018e-01 -5.570837244249556841e-01 -2.461738659349013858e+01 2.033711884073894360e+00
6.910000000000000853e+01 2.078478740330849395e-01 -5.577865293204589126e-01 -2.457904175455946927e+01 2.033815098062418336e+00
6.912000000000000455e+01 2.058465043099480529e-01 -5.584821649197245774e-01 -2.454069691562879640e+01 2.033918796897356440e+00
6.914000000000000057e+01 2.038428170224280966e-01 -5.591706234497194616e-01 -2.450235207669812709e+01 2.034022983619528713e+00
6.915999999999999659e+01 2.018368378940197105e-01 -5.598518972294876939e-01 -2.446400723776745778e+01 2.034127661293640532e+00
6.918000000000000682e+01 1.998285926735663132e-01 -5.605259786702849745e-01 -2.442566239883678847e+01 2.034232833008556618e+00
6.920000000000000284e+01 1.978181071349250642e-01 -5.611928602755296147e-01 -2.438731755990611916e+01 2.034338501877441363e+00
6.921999999999999886e+01 1.958054070765185006e-01 -5.618525346409429799e-01 -2.434897272097544629e+01 2.034444671038000862e+00
6.923999999999999488e+01 1.937905183211066917e-01 -5.625049944547118042e-01 -2.431062788204478053e+01 2.034551343652828415e+00
6.926000000000000512e+01 1.917734667154897266e-01 -5.631502324974406726e-01 -2.427228304311410767e+01 2.034658522909480016e+00
6.928000000000000114e+01 1.897542781300469161e-01 -5.637882416422531628e-01 -2.423393820418343836e+01 2.034766212020755027e+00
6.929999999999999716e+01 1.877329784584793881e-01 -5.644190148549773633e-01 -2.419559336525276905e+01 2.034874414225080752e+00
6.932000000000000739e+01 1.857095936175473527e-01 -5.650425451941085697e-01 -2.415724852632209974e+01 2.034983132786543969e+00
6.934000000000000341e+01 1.836841495466083329e-01 -5.656588258108675715e-01 -2.411890368739142687e+01 2.035092370995325251e+00
6.935999999999999943e+01 1.816566722073238438e-01 -5.662678499493998263e-01 -2.408055884846075756e+01 2.035202132167769129e+00
6.937999999999999545e+01 1.796271875834249132e-01 -5.668696109467609157e-01 -2.404221400953008825e+01 2.035312419646769566e+00
6.940000000000000568e+01 1.775957216802605543e-01 -5.674641022329339757e-01 -2.400386917059941894e+01 2.035423236801957803e+00
6.942000000000000171e+01 1.755623005244663082e-01 -5.680513173310294261e-01 -2.396552433166874962e+01 2.035534587030075837e+00
6.943999999999999773e+01 1.735269501637491385e-01 -5.686312498572986263e-01 -2.392717949273807676e+01 2.035646473755014618e+00
6.946000000000000796e+01 1.714896966664559153e-01 -5.692038935211177764e-01 -2.388883465380740745e+01 2.035758900428298546e+00
6.948000000000000398e+01 1.694505661212037384e-01 -5.697692421251778772e-01 -2.385048981487673814e+01 2.035871870529271543e+00
6.950000000000000000e+01 1.674095846366747409e-01 -5.703272895655309149e-01 -2.381214497594606883e+01 2.035985387565292903e+00
6.951999999999999602e+01 1.653667783412129388e-01 -5.708780298315447865e-01 -2.377380013701539951e+01 2.036099455072058806e+00
6.954000000000000625e+01 1.633221733824194166e-01 -5.714214570060741627e-01 -2.373545529808473020e+01 2.036214076614016211e+00
6.956000000000000227e+01 1.612757959269460195e-01 -5.719575652655424225e-01 -2.369711045915405734e+01 2.036329255784386394e+00
6.957999999999999829e+01 1.592276721601265932e-01 -5.724863488798771494e-01 -2.365876562022338803e+01 2.036444996205656555e+00
6.960000000000000853e+01 1.571778282855436359e-01 -5.730078022126507964e-01 -2.362042078129271871e+01 2.036561301529777435e+00
6.962000000000000455e+01 1.551262905248093349e-01 -5.735219197211955944e-01 -2.358207594236204585e+01 2.036678175438423111e+00
6.964000000000000057e+01 1.530730851172337481e-01 -5.740286959565314984e-01 -2.354373110343138009e+01 2.036795621643343601e+00
6.965999999999999659e+01 1.510182383193720279e-01 -5.745281255634718809e-01 -2.350538626450070723e+01 2.036913643886680614e+00
6.968000000000000682e+01 1.489617764047833914e-01 -5.750202032807637531e-01 -2.346704142557003792e+01 2.037032245941138520e+00
6.970000000000000284e+01 1.469037256637354405e-01 -5.755049239410193751e-01 -2.342869658663936860e+01 2.037151431610456420e+00
6.971999999999999886e+01 1.448441124027418925e-01 -5.759822824707826472e-01 -2.339035174770869929e+01 2.037271204729519170e+00
6.973999999999999488e+01 1.427829629442920467e-01 -5.764522738906889820e-01 -2.335200690877802643e+01 2.037391569164898275e+00
6.976000000000000512e+01 1.407203036265878282e-01 -5.769148933154101266e-01 -2.331366206984735712e+01 2.037512528814975798e+00
6.978000000000000114e+01 1.386561608030826842e-01 -5.773701359536801414e-01 -2.327531723091668781e+01 2.037634087610264988e+00
6.979999999999999716e+01 1.365905608421757733e-01 -5.778179971084654865e-01 -2.323697239198601849e+01 2.037756249513917872e+00
6.982000000000000739e+01 1.345235301269754324e-01 -5.782584721769314928e-01 -2.319862755305534918e+01 2.037879018521797647e+00
6.984000000000000341e+01 1.324550950548503137e-01 -5.786915566504287067e-01 -2.316028271412467632e+01 2.038002398663067094e+00
6.985999999999999943e+01 1.303852820370864085e-01 -5.791172461146633088e-01 -2.312193787519401056e+01 2.038126394000204566e+00
6.987999999999999545e+01 1.283141174986678346e-01 -5.795355362496940055e-01 -2.308359303626333769e+01 2.038251008629664351e+00
6.990000000000000568e+01 1.262416278778493717e-01 -5.799464228298841784e-01 -2.304524819733266838e+01 2.038376246681973480e+00
6.992000000000000171e+01 1.241678396257771405e-01 -5.803499017240594249e-01 -2.300690335840199907e+01 2.038502112322195359e+00
6.993999999999999773e+01 1.220927792062770773e-01 -5.807459688955368682e-01 -2.296855851947132976e+01 2.038628609750298359e+00
6.996000000000000796e+01 1.200164730954569464e-01 -5.811346204020537698e-01 -2.293021368054065690e+01 2.038755743201353887e+00
6.998000000000000398e+01 1.179389477812938652e-01 -5.815158523959039760e-01 -2.289186884160998758e+01 2.038883516946073726e+00
7.000000000000000000e+01 1.158602297634196837e-01 -5.818896611239984251e-01 -2.285352400267931827e+01 2.039011935291028088e+00
7.001999999999999602e+01 1.137803455527572893e-01 -5.822560429277766625e-01 -2.281517916374864541e+01 2.039141002579123008e+00
7.004000000000000625e+01 1.116993216710825271e-01 -5.826149942433150875e-01 -2.277683432481797965e+01 2.039270723189879675e+00
7.006000000000000227e+01 1.096171846507956599e-01 -5.829665116014186577e-01 -2.273848948588730678e+01 2.039401101539785710e+00
7.007999999999999829e+01 1.075339610345939778e-01 -5.833105916275260761e-01 -2.270014464695663747e+01 2.039532142082901345e+00
7.010000000000000853e+01 1.054496773750166483e-01 -5.836472310417815113e-01 -2.266179980802596816e+01 2.039663849310922927e+00
7.012000000000000455e+01 1.033643602341933754e-01 -5.839764266591512820e-01 -2.262345496909529885e+01 2.039796227753710056e+00
7.014000000000000057e+01 1.012780361835521614e-01 -5.842981753893357055e-01 -2.258511013016462954e+01 2.039929281979717235e+00
7.015999999999999659e+01 9.919073180335727380e-02 -5.846124742368001836e-01 -2.254676529123396023e+01 2.040063016596309176e+00
7.018000000000000682e+01 9.710247368242790056e-02 -5.849193203009093178e-01 -2.250842045230328736e+01 2.040197436250218654e+00
7.020000000000000284e+01 9.501328841787687329e-02 -5.852187107758529683e-01 -2.247007561337261805e+01 2.040332545627934646e+00
7.021999999999999886e+01 9.292320261465267239e-02 -5.855106429506380383e-01 -2.243173077444194874e+01 2.040468349456055375e+00
7.023999999999999488e+01 9.083224288522342982e-02 -5.857951142092308050e-01 -2.239338593551127587e+01 2.040604852501861188e+00
7.026000000000000512e+01 8.874043584933975770e-02 -5.860721220305064039e-01 -2.235504109658061012e+01 2.040742059573539269e+00
7.028000000000000114e+01 8.664780813359072853e-02 -5.863416639882033099e-01 -2.231669625764993725e+01 2.040879975520662359e+00
7.029999999999999716e+01 8.455438637105180955e-02 -5.866037377510615602e-01 -2.227835141871926794e+01 2.041018605234681704e+00
7.032000000000000739e+01 8.246019720106327611e-02 -5.868583410828019931e-01 -2.224000657978859863e+01 2.041157953649359591e+00
7.034000000000000341e+01 8.036526726880921512e-02 -5.871054718420501972e-01 -2.220166174085792932e+01 2.041298025741116628e+00
7.035999999999999943e+01 7.826962322493069557e-02 -5.873451279824617455e-01 -2.216331690192725645e+01 2.041438826529601958e+00
7.037999999999999545e+01 7.617329172530938608e-02 -5.875773075527319644e-01 -2.212497206299659069e+01 2.041580361077959260e+00
7.040000000000000568e+01 7.407629943067665923e-02 -5.878020086964971247e-01 -2.208662722406591783e+01 2.041722634493631450e+00
7.042000000000000171e+01 7.197867300619661957e-02 -5.880192296524370255e-01 -2.204828238513524852e+01 2.041865651928338465e+00
7.043999999999999773e+01 6.988043912124464185e-02 -5.882289687543164058e-01 -2.200993754620457921e+01 2.042009418578934365e+00
7.046000000000000796e+01 6.778162444905054540e-02 -5.884312244308724793e-01 -2.197159270727390634e+01 2.042153939687738173e+00
7.048000000000000398e+01 6.568225566625833511e-02 -5.886259952058868761e-01 -2.193324786834323703e+01 2.042299220542929561e+00
7.050000000000000000e+01 6.358235945268991829e-02 -5.888132796982558093e-01 -2.189490302941256772e+01 2.042445266479102184e+00
7.051999999999999602e+01 6.148196249102392402e-02 -5.889930766218742786e-01 -2.185655819048189841e+01 2.042592082878001314e+00
7.054000000000000625e+01 5.938109146634106689e-02 -5.891653847856725967e-01 -2.181821335155122910e+01 2.042739675168448343e+00
7.056000000000000227e+01 5.727977306586413964e-02 -5.893302030937087599e-01 -2.177986851262055978e+01 2.042888048827453673e+00
7.057999999999999829e+01 5.517803397867056953e-02 -5.894875305450590908e-01 -2.174152367368988692e+01 2.043037209380346830e+00
7.060000000000000853e+01 5.307590089523362559e-02 -5.896373662338156851e-01 -2.170317883475922116e+01 2.043187162401389312e+00
7.062000000000000455e+01 5.097340050713258103e-02 -5.897797093491953246e-01 -2.166483399582854830e+01 2.043337913514324811e+00
7.064000000000000057e+01 4.887055950679448924e-02 -5.899145591754458851e-01 -2.162648915689787543e+01 2.043489468392885033e+00
7.065999999999999659e+01 4.676740458704141401e-02 -5.900419150918049249e-01 -2.158814431796720967e+01 2.043641832761390997e+00
7.068000000000000682e+01 4.466396244076651506e-02 -5.901617765726134834e-01 -2.154979947903653681e+01 2.043795012395130950e+00
7.070000000000000284e+01 4.256025976069805622e-02 -5.902741431872466915e-01 -2.151145464010586750e+01 2.043949013121006963e+00
7.071999999999999886e+01 4.045632323896272003e-02 -5.903790146000381656e-01 -2.147310980117519819e+01 2.044103840818189077e+00
7.073999999999999488e+01 3.835217956672686695e-02 -5.904763905703871441e-01 -2.143476496224452887e+01 2.044259501418498992e+00
7.076000000000000512e+01 3.624785543397373438e-02 -5.905662709527184084e-01 -2.139642012331385956e+01 2.044416000907069542e+00
7.078000000000000114e+01 3.414337752909085699e-02 -5.906486556963780332e-01 -2.135807528438319025e+01 2.044573345322969971e+00
7.079999999999999716e+01 3.203877253847876860e-02 -5.907235448457267557e-01 -2.131973044545251739e+01 2.044731540759670008e+00
7.082000000000000739e+01 2.993406714633170540e-02 -5.907909385401295399e-01 -2.128138560652184808e+01 2.044890593365641163e+00
7.084000000000000341e+01 2.782928803425529715e-02 -5.908508370138303434e-01 -2.124304076759117876e+01 2.045050509345079703e+00
7.085999999999999943e+01 2.572446188084727414e-02 -5.909032405960219503e-01 -2.120469592866050590e+01 2.045211294958412029e+00
7.087999999999999545e+01 2.361961536147157495e-02 -5.909481497108657333e-01 -2.116635108972984014e+01 2.045372956522936825e+00
7.090000000000000568e+01 2.151477514791023254e-02 -5.909855648773554293e-01 -2.112800625079916728e+01 2.045535500413368180e+00
7.092000000000000171e+01 1.940996790792335128e-02 -5.910154867093552200e-01 -2.108966141186849796e+01 2.045698933062654046e+00
7.093999999999999773e+01 1.730522030500693600e-02 -5.910379159156470275e-01 -2.105131657293782865e+01 2.045863260962437202e+00
7.096000000000000796e+01 1.520055899807948134e-02 -5.910528532997927353e-01 -2.101297173400715934e+01 2.046028490663783561e+00
7.098000000000000398e+01 1.309601064103039364e-02 -5.910602997601367425e-01 -2.097462689507648648e+01 2.046194628777695534e+00
7.100000000000000000e+01 1.099160188245375952e-02 -5.910602562898740198e-01 -2.093628205614582072e+01 2.046361681976076596e+00
7.101999999999999602e+01 8.887359365367282493e-03 -5.910527239769201024e-01 -2.089793721721514785e+01 2.046529656992067014e+00
7.104000000000000625e+01 6.783309726758879159e-03 -5.910377040038747865e-01 -2.085959237828447854e+01 2.046698560620905383e+00
7.106000000000000227e+01 4.679479597290577518e-03 -5.910151976481041736e-01 -2.082124753935380923e+01 2.046868399720605414e+00
7.107999999999999829e+01 2.575895601044973695e-03 -5.909852062816294271e-01 -2.078290270042313637e+01 2.047039181212669590e+00
7.110000000000000853e+01 4.725843550800588487e-04 -5.909477313710528312e-01 -2.074455786149246705e+01 2.047210912082646495e+00
7.112000000000000455e+01 -1.630427530900028414e-03 -5.909027744776413904e-01 -2.070621302256179774e+01 2.047383599381027430e+00
7.114000000000000057e+01 -3.733113454778363548e-03 -5.908503372572390111e-01 -2.066786818363112843e+01 2.047557250223878356e+00
7.115999999999999659e+01 -5.835446822452846488e-03 -5.907904214601613635e-01 -2.062952334470045912e+01 2.047731871793601055e+00
7.118000000000000682e+01 -7.937401048198807971e-03 -5.907230289312730420e-01 -2.059117850576978981e+01 2.047907471339677432e+00
7.120000000000000284e+01 -1.003894955489110542e-02 -5.906481616099272802e-01 -2.055283366683911694e+01 2.048084056179348078e+00
7.121999999999999886e+01 -1.214006577440653045e-02 -5.905658215298337232e-01 -2.051448882790845119e+01 2.048261633698516437e+00
7.123999999999999488e+01 -1.424072314801716997e-02 -5.904760108191194901e-01 -2.047614398897777832e+01 2.048440211352424711e+00
7.126000000000000512e+01 -1.634089512661091731e-02 -5.903787317003000856e-01 -2.043779915004710546e+01 2.048619796666439008e+00
7.128000000000000114e+01 -1.844055517106308120e-02 -5.902739864901271893e-01 -2.039945431111643970e+01 2.048800397236918869e+00
7.129999999999999716e+01 -2.053967675265533366e-02 -5.901617775996245152e-01 -2.036110947218576683e+01 2.048982020731846987e+00
7.132000000000000739e+01 -2.263823335330440376e-02 -5.900421075340889221e-01 -2.032276463325509752e+01 2.049164674891862159e+00
7.134000000000000341e+01 -2.473619846589995841e-02 -5.899149788929297644e-01 -2.028441979432442821e+01 2.049348367530981818e+00
7.135999999999999943e+01 -2.683354559474162779e-02 -5.897803943696718898e-01 -2.024607495539375890e+01 2.049533106537374305e+00
7.137999999999999545e+01 -2.893024825578487808e-02 -5.896383567519806190e-01 -2.020773011646308959e+01 2.049718899874383826e+00
7.140000000000000568e+01 -3.102627997694513973e-02 -5.894888689215033173e-01 -2.016938527753242028e+01 2.049905755581120204e+00
7.142000000000000171e+01 -3.312161429854394018e-02 -5.893319338538378638e-01 -2.013104043860174741e+01 2.050093681773670351e+00
7.143999999999999773e+01 -3.521622477357926745e-02 -5.891675546185756174e-01 -2.009269559967107810e+01 2.050282686645622299e+00
7.146000000000000796e+01 -3.731008496799861907e-02 -5.889957343791517586e-01 -2.005435076074040879e+01 2.050472778469276225e+00
7.148000000000000398e+01 -3.940316846114462479e-02 -5.888164763927774548e-01 -2.001600592180973592e+01 2.050663965596339011e+00
7.150000000000000000e+01 -4.149544884605502887e-02 -5.886297840104938173e-01 -1.997766108287907016e+01 2.050856256458979399e+00
7.151999999999999602e+01 -4.358689972971013099e-02 -5.884356606770403397e-01 -1.993931624394839730e+01 2.051049659570613137e+00
7.154000000000000625e+01 -4.567749473346811168e-02 -5.882341099307510923e-01 -1.990097140501772799e+01 2.051244183526948817e+00
7.156000000000000227e+01 -4.776720749339721100e-02 -5.880251354036092337e-01 -1.986262656608705868e+01 2.051439837006905798e+00
7.157999999999999829e+01 -4.985601166050492028e-02 -5.878087408211410958e-01 -1.982428172715638937e+01 2.051636628773679583e+00
7.160000000000000853e+01 -5.194388090115429485e-02 -5.875849300022816246e-01 -1.978593688822571650e+01 2.051834567675537180e+00
7.162000000000000455e+01 -5.403078889742800317e-02 -5.873537068594195665e-01 -1.974759204929505074e+01 2.052033662646961965e+00
7.164000000000000057e+01 -5.611670934734815791e-02 -5.871150753983191972e-01 -1.970924721036437788e+01 2.052233922709627567e+00
7.165999999999999659e+01 -5.820161596526655934e-02 -5.868690397179611162e-01 -1.967090237143370857e+01 2.052435356973443703e+00
7.168000000000000682e+01 -6.028548248225749223e-02 -5.866156040105704461e-01 -1.963255753250303925e+01 2.052637974637511409e+00
7.170000000000000284e+01 -6.236828264633775126e-02 -5.863547725615678718e-01 -1.959421269357236639e+01 2.052841784991241258e+00
7.171999999999999886e+01 -6.444999022282593693e-02 -5.860865497493934484e-01 -1.955586785464169708e+01 2.053046797415495117e+00
7.173999999999999488e+01 -6.653057899475840753e-02 -5.858109400455094873e-01 -1.951752301571102777e+01 2.053253021383389054e+00
7.176000000000000512e+01 -6.861002276311871373e-02 -5.855279480143799065e-01 -1.947917817678035846e+01 2.053460466461696221e+00
7.178000000000000114e+01 -7.068829534716367102e-02 -5.852375783132860443e-01 -1.944083333784968914e+01 2.053669142311836726e+00
7.179999999999999716e+01 -7.276537058485504916e-02 -5.849398356922972386e-01 -1.940248849891901983e+01 2.053879058691017612e+00
7.182000000000000739e+01 -7.484122233310713801e-02 -5.846347249942736024e-01 -1.936414365998834697e+01 2.054090225453334639e+00
7.184000000000000341e+01 -7.691582446807983253e-02 -5.843222511546861675e-01 -1.932579882105768121e+01 2.054302652550922481e+00
7.185999999999999943e+01 -7.898915088561685172e-02 -5.840024192015519366e-01 -1.928745398212700835e+01 2.054516350035194172e+00
7.187999999999999545e+01 -8.106117550151814566e-02 -5.836752342554519801e-01 -1.924910914319633903e+01 2.054731328058044593e+00
7.190000000000000568e+01 -8.313187225180354578e-02 -5.833407015293632369e-01 -1.921076430426566972e+01 2.054947596872930049e+00
7.192000000000000171e+01 -8.520121509314827757e-02 -5.829988263285582617e-01 -1.917241946533499686e+01 2.055165166836220081e+00
7.193999999999999773e+01 -8.726917800318441387e-02 -5.826496140506314259e-01 -1.913407462640432755e+01 2.055384048408386288e+00
7.196000000000000796e+01 -8.933573498074057206e-02 -5.822930701853493707e-01 -1.909572978747365823e+01 2.055604252155286638e+00
7.198000000000000398e+01 -9.140086004626546412e-02 -5.819292003145176695e-01 -1.905738494854298892e+01 2.055825788749407135e+00
7.200000000000000000e+01 -9.346452724216056107e-02 -5.815580101120061407e-01 -1.901904010961231606e+01 2.056048668971223847e+00
7.201999999999999602e+01 -9.552671063300346987e-02 -5.811795053436239478e-01 -1.898069527068165030e+01 2.056272903710404165e+00
7.204000000000000625e+01 -9.758738430595105540e-02 -5.807936918669561743e-01 -1.894235043175097744e+01 2.056498503967239877e+00
7.206000000000000227e+01 -9.964652237110234456e-02 -5.804005756313793674e-01 -1.890400559282030812e+01 2.056725480853909271e+00
7.207999999999999829e+01 -1.017040989617144786e-01 -5.800001626779648367e-01 -1.886566075388963881e+01 2.056953845595951069e+00
7.210000000000000853e+01 -1.037600882345789538e-01 -5.795924591392933589e-01 -1.882731591495896950e+01 2.057183609533592250e+00
7.212000000000000455e+01 -1.058144643704113513e-01 -5.791774712394498481e-01 -1.878897107602830019e+01 2.057414784123098528e+00
7.214000000000000057e+01 -1.078672015740691215e-01 -5.787552052939554104e-01 -1.875062623709762732e+01 2.057647380938422366e+00
7.215999999999999659e+01 -1.099182740748967241e-01 -5.783256677095692799e-01 -1.871228139816695801e+01 2.057881411672322525e+00
7.218000000000000682e+01 -1.119676561271362725e-01 -5.778888649842572889e-01 -1.867393655923628870e+01 2.058116888138213696e+00
7.220000000000000284e+01 -1.140153220101559894e-01 -5.774448037071487905e-01 -1.863559172030561939e+01 2.058353822271213218e+00
7.221999999999999886e+01 -1.160612460287625269e-01 -5.769934905583324891e-01 -1.859724688137494653e+01 2.058592226130110170e+00
7.223999999999999488e+01 -1.181054025136248353e-01 -5.765349323087950451e-01 -1.855890204244428077e+01 2.058832111898581285e+00
7.226000000000000512e+01 -1.201477658215215072e-01 -5.760691358204000911e-01 -1.852055720351360790e+01 2.059073491886914908e+00
7.228000000000000114e+01 -1.221883103356214417e-01 -5.755961080456881707e-01 -1.848221236458293859e+01 2.059316378533501801e+00
7.229999999999999716e+01 -1.242270104659118912e-01 -5.751158560277794818e-01 -1.844386752565226928e+01 2.059560784406540002e+00
7.232000000000000739e+01 -1.262638406494704935e-01 -5.746283869003673273e-01 -1.840552268672159641e+01 2.059806722205583362e+00
7.234000000000000341e+01 -1.282987753507179307e-01 -5.741337078875317079e-01 -1.836717784779092710e+01 2.060054204763176244e+00
7.235999999999999943e+01 -1.303317890618412578e-01 -5.736318263036074283e-01 -1.832883300886025779e+01 2.060303245046537501e+00
7.237999999999999545e+01 -1.323628563030947447e-01 -5.731227495531834304e-01 -1.829048816992958848e+01 2.060553856159383024e+00
7.240000000000000568e+01 -1.343919516230301647e-01 -5.726064851309363712e-01 -1.825214333099891917e+01 2.060806051343487599e+00
7.242000000000000171e+01 -1.364190495989063834e-01 -5.720830406214671982e-01 -1.821379849206824986e+01 2.061059843980569628e+00
7.243999999999999773e+01 -1.384441248370202604e-01 -5.715524236992969298e-01 -1.817545365313757699e+01 2.061315247593883626e+00
7.246000000000000796e+01 -1.404671519729226159e-01 -5.710146421287244367e-01 -1.813710881420691123e+01 2.061572275850269698e+00
7.248000000000000398e+01 -1.424881056718061700e-01 -5.704697037636370371e-01 -1.809876397527623837e+01 2.061830942561842850e+00
7.250000000000000000e+01 -1.445069606288650055e-01 -5.699176165474948430e-01 -1.806041913634556906e+01 2.062091261687826638e+00
7.251999999999999602e+01 -1.465236915695049547e-01 -5.693583885132148525e-01 -1.802207429741489975e+01 2.062353247336369932e+00
7.254000000000000625e+01 -1.485382732497041725e-01 -5.687920277829607851e-01 -1.798372945848422688e+01 2.062616913766842419e+00
7.256000000000000227e+01 -1.505506804563973289e-01 -5.682185425681077762e-01 -1.794538461955355757e+01 2.062882275391155318e+00
7.257999999999999829e+01 -1.525608880076892437e-01 -5.676379411691552246e-01 -1.790703978062288826e+01 2.063149346776543602e+00
7.260000000000000853e+01 -1.545688707531843453e-01 -5.670502319755035270e-01 -1.786869494169221895e+01 2.063418142646752607e+00
7.262000000000000455e+01 -1.565746035743893760e-01 -5.664554234653910170e-01 -1.783035010276154608e+01 2.063688677884471634e+00
7.264000000000000057e+01 -1.585780613849389897e-01 -5.658535242058322368e-01 -1.779200526383088032e+01 2.063960967533410962e+00
7.265999999999999659e+01 -1.605792191308931249e-01 -5.652445428523926729e-01 -1.775366042490020746e+01 2.064235026800361528e+00
7.268000000000000682e+01 -1.625780517911507850e-01 -5.646284881490942764e-01 -1.771531558596953815e+01 2.064510871057249286e+00
7.270000000000000284e+01 -1.645745343776948422e-01 -5.640053689283718308e-01 -1.767697074703886884e+01 2.064788515843398287e+00
7.271999999999999886e+01 -1.665686419358586023e-01 -5.633751941108536831e-01 -1.763862590810819952e+01 2.065067976867588584e+00
7.273999999999999488e+01 -1.685603495447415279e-01 -5.627379727052342906e-01 -1.760028106917753021e+01 2.065349270010411242e+00
7.276000000000000512e+01 -1.705496323174789386e-01 -5.620937138082429119e-01 -1.756193623024685735e+01 2.065632411326451034e+00
7.278000000000000114e+01 -1.725364654014825139e-01 -5.614424266044381051e-01 -1.752359139131618804e+01 2.065917417046562399e+00
7.279999999999999716e+01 -1.745208239788489657e-01 -5.607841203660468565e-01 -1.748524655238551873e+01 2.066204303580351009e+00
7.282000000000000739e+01 -1.765026832666577172e-01 -5.601188044529383792e-01 -1.744690171345484941e+01 2.066493087518318283e+00
7.284000000000000341e+01 -1.784820185171907547e-01 -5.594464883124395937e-01 -1.740855687452417655e+01 2.066783785634517034e+00
7.285999999999999943e+01 -1.804588050183263126e-01 -5.587671814791426161e-01 -1.737021203559351079e+01 2.067076414888640912e+00
7.287999999999999545e+01 -1.824330180938653900e-01 -5.580808935748724497e-01 -1.733186719666283793e+01 2.067370992428901655e+00
7.290000000000000568e+01 -1.844046331037389186e-01 -5.573876343085285567e-01 -1.729352235773216862e+01 2.067667535594186479e+00
7.292000000000000171e+01 -1.863736254443787432e-01 -5.566874134758692527e-01 -1.725517751880149930e+01 2.067966061916943321e+00
7.293999999999999773e+01 -1.883399705490710896e-01 -5.559802409594660766e-01 -1.721683267987082999e+01 2.068266589125472343e+00
7.296000000000000796e+01 -1.903036438881600123e-01 -5.552661267285695645e-01 -1.717848784094015713e+01 2.068569135146840487e+00
7.298000000000000398e+01 -1.922646209693905650e-01 -5.545450808388754371e-01 -1.714014300200948782e+01 2.068873718109223159e+00
7.300000000000000000e+01 -1.942228773382848328e-01 -5.538171134324588740e-01 -1.710179816307881850e+01 2.069180356345030170e+00
7.301999999999999602e+01 -1.961783885783497106e-01 -5.530822347376685988e-01 -1.706345332414814919e+01 2.069489068393282505e+00
7.304000000000000625e+01 -1.981311303113892364e-01 -5.523404550688817416e-01 -1.702510848521747988e+01 2.069799873002726276e+00
7.306000000000000227e+01 -2.000810781978974717e-01 -5.515917848264101364e-01 -1.698676364628680702e+01 2.070112789134472386e+00
7.307999999999999829e+01 -2.020282079372792416e-01 -5.508362344964171653e-01 -1.694841880735613771e+01 2.070427835965057195e+00
7.310000000000000853e+01 -2.039724952681306047e-01 -5.500738146506736204e-01 -1.691007396842546839e+01 2.070745032889186543e+00
7.312000000000000455e+01 -2.059139159686398657e-01 -5.493045359464322486e-01 -1.687172912949479908e+01 2.071064399522881239e+00
7.314000000000000057e+01 -2.078524458568283551e-01 -5.485284091263614714e-01 -1.683338429056412977e+01 2.071385955706476878e+00
7.315999999999999659e+01 -2.097880607908022554e-01 -5.477454450183083523e-01 -1.679503945163346046e+01 2.071709721507721813e+00
7.318000000000000682e+01 -2.117207366691533921e-01 -5.469556545351409449e-01 -1.675669461270278759e+01 2.072035717224913309e+00
7.320000000000000284e+01 -2.136504494312242985e-01 -5.461590486746933371e-01 -1.671834977377211828e+01 2.072363963390044361e+00
7.321999999999999886e+01 -2.155771750573346468e-01 -5.453556385195432732e-01 -1.668000493484144897e+01 2.072694480772036218e+00
7.323999999999999488e+01 -2.175008895691737110e-01 -5.445454352368226392e-01 -1.664166009591077611e+01 2.073027290380098364e+00
7.326000000000000512e+01 -2.194215690300931054e-01 -5.437284500781638386e-01 -1.660331525698011035e+01 2.073362413467016552e+00
7.328000000000000114e+01 -2.213391895453144242e-01 -5.429046943794987312e-01 -1.656497041804943748e+01 2.073699871532503458e+00
7.329999999999999716e+01 -2.232537272623048019e-01 -5.420741795608409186e-01 -1.652662557911876817e+01 2.074039686326805132e+00
7.332000000000000739e+01 -2.251651583710971571e-01 -5.412369171262270129e-01 -1.648828074018809886e+01 2.074381879854108490e+00
7.334000000000000341e+01 -2.270734591044870632e-01 -5.403929186635396675e-01 -1.644993590125742955e+01 2.074726474376043850e+00
7.335999999999999943e+01 -2.289786057383852713e-01 -5.395421958442659927e-01 -1.641159106232676024e+01 2.075073492415506760e+00
7.337999999999999545e+01 -2.308805745921627406e-01 -5.386847604234237252e-01 -1.637324622339609093e+01 2.075422956760129445e+00
7.340000000000000568e+01 -2.327793420288448434e-01 -5.378206242394116821e-01 -1.633490138446541806e+01 2.075774890466206113e+00
7.342000000000000171e+01 -2.346748844554358837e-01 -5.369497992137526321e-01 -1.629655654553474875e+01 2.076129316862317609e+00
7.343999999999999773e+01 -2.365671783232854708e-01 -5.360722973509967071e-01 -1.625821170660407944e+01 2.076486259553437463e+00
7.346000000000000796e+01 -2.384562001282885257e-01 -5.351881307385972786e-01 -1.621986686767340657e+01 2.076845742424647145e+00
7.348000000000000398e+01 -2.403419264111785747e-01 -5.342973115466471690e-01 -1.618152202874274082e+01 2.077207789645225233e+00
7.350000000000000000e+01 -2.422243337579083611e-01 -5.333998520277535293e-01 -1.614317718981206795e+01 2.077572425672778333e+00
7.351999999999999602e+01 -2.441033987998637578e-01 -5.324957645169344778e-01 -1.610483235088139864e+01 2.077939675257276964e+00
7.354000000000000625e+01 -2.459790982141265847e-01 -5.315850614313568645e-01 -1.606648751195072933e+01 2.078309563445330355e+00
7.356000000000000227e+01 -2.478514087238610220e-01 -5.306677552701819511e-01 -1.602814267302006002e+01 2.078682115584368439e+00
7.357999999999999829e+01 -2.497203070985483941e-01 -5.297438586144771477e-01 -1.598979783408938893e+01 2.079057357327182221e+00
7.360000000000000853e+01 -2.515857701542217884e-01 -5.288133841269607727e-01 -1.595145299515871962e+01 2.079435314636171039e+00
7.362000000000000455e+01 -2.534477747538502190e-01 -5.278763445518167563e-01 -1.591310815622804853e+01 2.079816013787871842e+00
7.364000000000000057e+01 -2.553062978075971157e-01 -5.269327527146165924e-01 -1.587476331729737744e+01 2.080199481377610571e+00
7.365999999999999659e+01 -2.571613162730321256e-01 -5.259826215220800849e-01 -1.583641847836670991e+01 2.080585744324072728e+00
7.368000000000000682e+01 -2.590128071555050648e-01 -5.250259639618580776e-01 -1.579807363943603704e+01 2.080974829874054688e+00
7.370000000000000284e+01 -2.608607475084310789e-01 -5.240627931024551822e-01 -1.575972880050536951e+01 2.081366765607313152e+00
7.371999999999999886e+01 -2.627051144334845434e-01 -5.230931220930129522e-01 -1.572138396157469842e+01 2.081761579441446131e+00
7.373999999999999488e+01 -2.645458850809554452e-01 -5.221169641630656333e-01 -1.568303912264402911e+01 2.082159299636912042e+00
7.376000000000000512e+01 -2.663830366500611890e-01 -5.211343326224537886e-01 -1.564469428371335802e+01 2.082559954801962210e+00
7.378000000000000114e+01 -2.682165463891316159e-01 -5.201452408611333400e-01 -1.560634944478269048e+01 2.082963573897923748e+00
7.379999999999999716e+01 -2.700463915959406824e-01 -5.191497023489113349e-01 -1.556800460585201940e+01 2.083370186244407840e+00
7.382000000000000739e+01 -2.718725496180412482e-01 -5.181477306353429180e-01 -1.552965976692134831e+01 2.083779821524552656e+00
7.384000000000000341e+01 -2.736949978529494287e-01 -5.171393393495645752e-01 -1.549131492799067900e+01 2.084192509790639303e+00
7.385999999999999943e+01 -2.755137137484483523e-01 -5.161245422000165783e-01 -1.545297008906000791e+01 2.084608281469434221e+00
7.387999999999999545e+01 -2.773286748029418769e-01 -5.151033529743190842e-01 -1.541462525012933860e+01 2.085027167367984546e+00
7.390000000000000568e+01 -2.791398585656459930e-01 -5.140757855391289155e-01 -1.537628041119866751e+01 2.085449198679109717e+00
7.392000000000000171e+01 -2.809472426368617159e-01 -5.130418538398555661e-01 -1.533793557226799997e+01 2.085874406987407781e+00
7.393999999999999773e+01 -2.827508046683406828e-01 -5.120015719005094335e-01 -1.529959073333732888e+01 2.086302824275107159e+00
7.396000000000000796e+01 -2.845505223634914871e-01 -5.109549538235795829e-01 -1.526124589440665957e+01 2.086734482928087164e+00
7.398000000000000398e+01 -2.863463734776231506e-01 -5.099020137897528615e-01 -1.522290105547598849e+01 2.087169415742029965e+00
7.400000000000000000e+01 -2.881383358183147725e-01 -5.088427660577313771e-01 -1.518455621654531917e+01 2.087607655928600980e+00
7.401999999999999602e+01 -2.899263872456415703e-01 -5.077772249641234747e-01 -1.514621137761464809e+01 2.088049237121877511e+00
7.404000000000000625e+01 -2.917105056723920953e-01 -5.067054049231733970e-01 -1.510786653868397700e+01 2.088494193384773823e+00
7.406000000000000227e+01 -2.934906690644337734e-01 -5.056273204265485655e-01 -1.506952169975330946e+01 2.088942559215640760e+00
7.407999999999999829e+01 -2.952668554409629831e-01 -5.045429860432379954e-01 -1.503117686082263837e+01 2.089394369554990138e+00
7.410000000000000853e+01 -2.970390428747001210e-01 -5.034524164192984985e-01 -1.499283202189196906e+01 2.089849659792272440e+00
7.412000000000000455e+01 -2.988072094922434863e-01 -5.023556262776122106e-01 -1.495448718296129798e+01 2.090308465772786395e+00
7.414000000000000057e+01 -3.005713334743451703e-01 -5.012526304177836733e-01 -1.491614234403063044e+01 2.090770823804833700e+00
7.415999999999999659e+01 -3.023313930560904694e-01 -5.001434437159094637e-01 -1.487779750509995758e+01 2.091236770666862199e+00
7.418000000000000682e+01 -3.040873665272327275e-01 -4.990280811243111292e-01 -1.483945266616929004e+01 2.091706343614757824e+00
7.420000000000000284e+01 -3.058392322324941515e-01 -4.979065576714218899e-01 -1.480110782723861895e+01 2.092179580389406990e+00
7.421999999999999886e+01 -3.075869685717379509e-01 -4.967788884615790268e-01 -1.476276298830794964e+01 2.092656519224250555e+00
7.423999999999999488e+01 -3.093305540002779241e-01 -4.956450886747390538e-01 -1.472441814937727855e+01 2.093137198852948355e+00
7.426000000000000512e+01 -3.110699670292010333e-01 -4.945051735663499870e-01 -1.468607331044660746e+01 2.093621658517413220e+00
7.428000000000000114e+01 -3.128051862255402660e-01 -4.933591584671677688e-01 -1.464772847151593993e+01 2.094109937975676683e+00
7.429999999999999716e+01 -3.145361902125562992e-01 -4.922070587829577293e-01 -1.460938363258526707e+01 2.094602077510135718e+00
7.432000000000000739e+01 -3.162629576700761169e-01 -4.910488899943441510e-01 -1.457103879365459953e+01 2.095098117935942916e+00
7.434000000000000341e+01 -3.179854673346738658e-01 -4.898846676566508407e-01 -1.453269395472392844e+01 2.095598100609222580e+00
7.435999999999999943e+01 -3.197036979999227091e-01 -4.887144073995993709e-01 -1.449434911579325913e+01 2.096102067436102168e+00
7.437999999999999545e+01 -3.214176285167442693e-01 -4.875381249271301121e-01 -1.445600427686258804e+01 2.096610060881250792e+00
7.440000000000000568e+01 -3.231272377936044160e-01 -4.863558360172604567e-01 -1.441765943793192051e+01 2.097122123976910668e+00
7.442000000000000171e+01 -3.248325047967360324e-01 -4.851675565217882791e-01 -1.437931459900124942e+01 2.097638300331912120e+00
7.443999999999999773e+01 -3.265334085504901784e-01 -4.839733023660834910e-01 -1.434096976007058011e+01 2.098158634141249923e+00
7.446000000000000796e+01 -3.282299281375524180e-01 -4.827730895489593110e-01 -1.430262492113990902e+01 2.098683170195256409e+00
7.448000000000000398e+01 -3.299220426991408273e-01 -4.815669341423870486e-01 -1.426428008220923793e+01 2.099211953889533522e+00
7.450000000000000000e+01 -3.316097314353511627e-01 -4.803548522912572394e-01 -1.422593524327856862e+01 2.099745031234509174e+00
7.451999999999999602e+01 -3.332929736053965031e-01 -4.791368602132559662e-01 -1.418759040434789753e+01 2.100282448865770757e+00
7.454000000000000625e+01 -3.349717485277843854e-01 -4.779129741985979618e-01 -1.414924556541723000e+01 2.100824254054088236e+00
7.456000000000000227e+01 -3.366460355806492610e-01 -4.766832106097603217e-01 -1.411090072648655891e+01 2.101370494715751214e+00
7.457999999999999829e+01 -3.383158142020172288e-01 -4.754475858813565492e-01 -1.407255588755588960e+01 2.101921219423457110e+00
7.460000000000000853e+01 -3.399810638899693482e-01 -4.742061165198911965e-01 -1.403421104862521851e+01 2.102476477416952871e+00
7.462000000000000455e+01 -3.416417642029532242e-01 -4.729588191034708178e-01 -1.399586620969454920e+01 2.103036318614050604e+00
7.464000000000000057e+01 -3.432978947600710540e-01 -4.717057102816677450e-01 -1.395752137076387811e+01 2.103600793621982934e+00
7.465999999999999659e+01 -3.449494352412375564e-01 -4.704468067752978766e-01 -1.391917653183321057e+01 2.104169953748750821e+00
7.468000000000000682e+01 -3.465963653874669093e-01 -4.691821253761152555e-01 -1.388083169290253949e+01 2.104743851014822198e+00
7.470000000000000284e+01 -3.482386650011804474e-01 -4.679116829466586913e-01 -1.384248685397186840e+01 2.105322538165216084e+00
7.471999999999999886e+01 -3.498763139463657579e-01 -4.666354964200536415e-01 -1.380414201504119909e+01 2.105906068681329568e+00
7.473999999999999488e+01 -3.515092921488351951e-01 -4.653535827996967411e-01 -1.376579717611052800e+01 2.106494496793615667e+00
7.476000000000000512e+01 -3.531375795965490116e-01 -4.640659591590782229e-01 -1.372745233717985869e+01 2.107087877494113304e+00
7.478000000000000114e+01 -3.547611563397837231e-01 -4.627726426416064465e-01 -1.368910749824918760e+01 2.107686266549204657e+00
7.479999999999999716e+01 -3.563800024913612585e-01 -4.614736504602912626e-01 -1.365076265931852006e+01 2.108289720512912080e+00
7.482000000000000739e+01 -3.579940982269793626e-01 -4.601689998975390106e-01 -1.361241782038784898e+01 2.108898296740221667e+00
7.484000000000000341e+01 -3.596034237853956705e-01 -4.588587083049927573e-01 -1.357407298145717967e+01 2.109512053400749210e+00
7.485999999999999943e+01 -3.612079594686297135e-01 -4.575427931032209905e-01 -1.353572814252650858e+01 2.110131049492693922e+00
7.487999999999999545e+01 -3.628076856422939311e-01 -4.562212717814855822e-01 -1.349738330359583749e+01 2.110755344857021321e+00
7.490000000000000568e+01 -3.644025827357978975e-01 -4.548941618975934631e-01 -1.345903846466516995e+01 2.111385000191882355e+00
7.492000000000000171e+01 -3.659926312425254014e-01 -4.535614810775971950e-01 -1.342069362573449709e+01 2.112020077067566337e+00
7.493999999999999773e+01 -3.675778117201576878e-01 -4.522232470155327921e-01 -1.338234878680382955e+01 2.112660637941435215e+00
7.496000000000000796e+01 -3.691581047909016089e-01 -4.508794774732756694e-01 -1.334400394787315847e+01 2.113306746173352124e+00
7.498000000000000398e+01 -3.707334911416483858e-01 -4.495301902802608662e-01 -1.330565910894248915e+01 2.113958466041587769e+00
7.500000000000000000e+01 -3.723039515242819730e-01 -4.481754033331955545e-01 -1.326731427001181807e+01 2.114615862758458142e+00
7.501999999999999602e+01 -3.738694667559301910e-01 -4.468151345959102128e-01 -1.322896943108115053e+01 2.115279002486971205e+00
7.504000000000000625e+01 -3.754300177191112198e-01 -4.454494020991002778e-01 -1.319062459215047944e+01 2.115947952357466022e+00
7.506000000000000227e+01 -3.769855853620214803e-01 -4.440782239400169473e-01 -1.315227975321981013e+01 2.116622780484437083e+00
7.507999999999999829e+01 -3.785361506988090263e-01 -4.427016182823080848e-01 -1.311393491428913904e+01 2.117303555984388019e+00
7.510000000000000853e+01 -3.800816948097155423e-01 -4.413196033557833520e-01 -1.307559007535846796e+01 2.117990348993030292e+00
7.512000000000000455e+01 -3.816221988413381894e-01 -4.399321974560899684e-01 -1.303724523642779864e+01 2.118683230683620078e+00
7.514000000000000057e+01 -3.831576440069214828e-01 -4.385394189445355750e-01 -1.299890039749712756e+01 2.119382273285605134e+00
7.515999999999999659e+01 -3.846880115865022876e-01 -4.371412862478767924e-01 -1.296055555856646002e+01 2.120087550103155749e+00
7.518000000000000682e+01 -3.862132829271437973e-01 -4.357378178579874861e-01 -1.292221071963578893e+01 2.120799135534711333e+00
7.520000000000000284e+01 -3.877334394432395137e-01 -4.343290323316565948e-01 -1.288386588070511962e+01 2.121517105092466604e+00
7.521999999999999886e+01 -3.892484626166690664e-01 -4.329149482903976165e-01 -1.284552104177444853e+01 2.122241535422590086e+00
7.523999999999999488e+01 -3.907583339970033820e-01 -4.314955844201173174e-01 -1.280717620284377922e+01 2.122972504325724152e+00
7.526000000000000512e+01 -3.922630352018148803e-01 -4.300709594708874151e-01 -1.276883136391310813e+01 2.123710090777656490e+00
7.528000000000000114e+01 -3.937625479168482268e-01 -4.286410922567686077e-01 -1.273048652498244060e+01 2.124454374951124880e+00
7.529999999999999716e+01 -3.952568538962001332e-01 -4.272060016554861672e-01 -1.269214168605176951e+01 2.125205438237346645e+00
7.532000000000000739e+01 -3.967459349626276111e-01 -4.257657066081737551e-01 -1.265379684712109842e+01 2.125963363268559281e+00
7.534000000000000341e+01 -3.982297730077390407e-01 -4.243202261192071667e-01 -1.261545200819042911e+01 2.126728233940564206e+00
7.535999999999999943e+01 -3.997083499921499361e-01 -4.228695792558943567e-01 -1.257710716925975802e+01 2.127500135436108941e+00
7.537999999999999545e+01 -4.011816479457834816e-01 -4.214137851481922770e-01 -1.253876233032908871e+01 2.128279154248726268e+00
7.540000000000000568e+01 -4.026496489680848612e-01 -4.199528629885416753e-01 -1.250041749139841762e+01 2.129065378206804748e+00
7.542000000000000171e+01 -4.041123352281594805e-01 -4.184868320315753287e-01 -1.246207265246774831e+01 2.129858896498715293e+00
7.543999999999999773e+01 -4.055696889650562964e-01 -4.170157115938106784e-01 -1.242372781353707900e+01 2.130659799697963042e+00
7.546000000000000796e+01 -4.070216924880042386e-01 -4.155395210534809647e-01 -1.238538297460640791e+01 2.131468179789263839e+00
7.548000000000000398e+01 -4.084683281765411067e-01 -4.140582798502659423e-01 -1.234703813567573860e+01 2.132284130194795679e+00
7.550000000000000000e+01 -4.099095784807758602e-01 -4.125720074849645869e-01 -1.230869329674506929e+01 2.133107745801532840e+00
7.551999999999999602e+01 -4.113454259216453579e-01 -4.110807235193125742e-01 -1.227034845781439820e+01 2.133939122988603998e+00
7.554000000000000625e+01 -4.127758530910390355e-01 -4.095844475757361436e-01 -1.223200361888372889e+01 2.134778359655726820e+00
7.556000000000000227e+01 -4.142008426520361053e-01 -4.080831993370131472e-01 -1.219365877995305958e+01 2.135625555252093744e+00
7.557999999999999829e+01 -4.156203773391791145e-01 -4.065769985460717106e-01 -1.215531394102239027e+01 2.136480810805987396e+00
7.560000000000000853e+01 -4.170344399586026207e-01 -4.050658650057662458e-01 -1.211696910209171918e+01 2.137344228954769054e+00
7.562000000000000455e+01 -4.184430133882421909e-01 -4.035498185785323377e-01 -1.207862426316104987e+01 2.138215913975941795e+00
7.564000000000000057e+01 -4.198460805781188410e-01 -4.020288791861620914e-01 -1.204027942423037878e+01 2.139095971818760766e+00
7.565999999999999659e+01 -4.212436245504788679e-01 -4.005030668095988511e-01 -1.200193458529970947e+01 2.139984510136269780e+00
7.568000000000000682e+01 -4.226356283999751495e-01 -3.989724014885936421e-01 -1.196358974636903838e+01 2.140881638318547164e+00
7.570000000000000284e+01 -4.240220752939554694e-01 -3.974369033214548708e-01 -1.192524490743836907e+01 2.141787467526349964e+00
7.571999999999999886e+01 -4.254029484726191690e-01 -3.958965924648565338e-01 -1.188690006850769976e+01 2.142702110725596132e+00
7.573999999999999488e+01 -4.267782312491721908e-01 -3.943514891335033190e-01 -1.184855522957702867e+01 2.143625682722875680e+00
7.576000000000000512e+01 -4.281479070101119611e-01 -3.928016135998538272e-01 -1.181021039064635936e+01 2.144558300201393930e+00
7.578000000000000114e+01 -4.295119592154045818e-01 -3.912469861939367188e-01 -1.177186555171569005e+01 2.145500081757955702e+00
7.579999999999999716e+01 -4.308703713986191119e-01 -3.896876273030295268e-01 -1.173352071278501896e+01 2.146451147940815929e+00
7.582000000000000739e+01 -4.322231271672015152e-01 -3.881235573713555098e-01 -1.169517587385434965e+01 2.147411621288461525e+00
7.584000000000000341e+01 -4.335702102026733340e-01 -3.865547968999021311e-01 -1.165683103492367856e+01 2.148381626368951025e+00
7.585999999999999943e+01 -4.349116042607497623e-01 -3.849813664461191332e-01 -1.161848619599300925e+01 2.149361289820630017e+00
7.587999999999999545e+01 -4.362472931715978830e-01 -3.834032866235923542e-01 -1.158014135706233816e+01 2.150350740393450533e+00
7.590000000000000568e+01 -4.375772608400561592e-01 -3.818205781018556566e-01 -1.154179651813166885e+01 2.151350108991465060e+00
7.592000000000000171e+01 -4.389014912457433470e-01 -3.802332616061106507e-01 -1.150345167920099954e+01 2.152359528716220272e+00
7.593999999999999773e+01 -4.402199684432947513e-01 -3.786413579168838028e-01 -1.146510684027032845e+01 2.153379134911195703e+00
7.596000000000000796e+01 -4.415326765626015337e-01 -3.770448878698246520e-01 -1.142676200133965914e+01 2.154409065207385510e+00
7.598000000000000398e+01 -4.428395998089174612e-01 -3.754438723554490154e-01 -1.138841716240898982e+01 2.155449459569759085e+00
7.600000000000000000e+01 -4.441407224630676831e-01 -3.738383323187842722e-01 -1.135007232347831874e+01 2.156500460345097459e+00
7.601999999999999602e+01 -4.454360288817034719e-01 -3.722282887591484291e-01 -1.131172748454764942e+01 2.157562212310519367e+00
7.604000000000000625e+01 -4.467255034974158545e-01 -3.706137627299144754e-01 -1.127338264561698011e+01 2.158634862723999515e+00
7.606000000000000227e+01 -4.480091308189167454e-01 -3.689947753381527251e-01 -1.123503780668630903e+01 2.159718561375040924e+00
7.607999999999999829e+01 -4.492868954313015140e-01 -3.673713477443860120e-01 -1.119669296775563794e+01 2.160813460637442063e+00
7.610000000000000853e+01 -4.505587819961730522e-01 -3.657435011623712540e-01 -1.115834812882496863e+01 2.161919715522960139e+00
7.612000000000000455e+01 -4.518247752517984273e-01 -3.641112568587447362e-01 -1.112000328989429931e+01 2.163037483736271582e+00
7.614000000000000057e+01 -4.530848600133734472e-01 -3.624746361527523275e-01 -1.108165845096362823e+01 2.164166925731482838e+00
7.615999999999999659e+01 -4.543390211731629380e-01 -3.608336604160443661e-01 -1.104331361203295891e+01 2.165308204769748723e+00
7.618000000000000682e+01 -4.555872437006318054e-01 -3.591883510723298811e-01 -1.100496877310228960e+01 2.166461486978546791e+00
7.620000000000000284e+01 -4.568295126427053265e-01 -3.575387295970804402e-01 -1.096662393417161852e+01 2.167626941412277741e+00
7.621999999999999886e+01 -4.580658131239292441e-01 -3.558848175173315864e-01 -1.092827909524094920e+01 2.168804740114347762e+00
7.623999999999999488e+01 -4.592961303465818435e-01 -3.542266364113531574e-01 -1.088993425631027989e+01 2.169995058180939740e+00
7.626000000000000512e+01 -4.605204495909224205e-01 -3.525642079083283198e-01 -1.085158941737961058e+01 2.171198073826305031e+00
7.628000000000000114e+01 -4.617387562153716929e-01 -3.508975536881546731e-01 -1.081324457844893772e+01 2.172413968449621091e+00
7.629999999999999716e+01 -4.629510356566087226e-01 -3.492266954811339419e-01 -1.077489973951826840e+01 2.173642926703692080e+00
7.632000000000000739e+01 -4.641572734298029523e-01 -3.475516550676305272e-01 -1.073655490058759909e+01 2.174885136565199772e+00
7.634000000000000341e+01 -4.653574551288155448e-01 -3.458724542778651712e-01 -1.069821006165692978e+01 2.176140789406820986e+00
7.635999999999999943e+01 -4.665515664262868678e-01 -3.441891149916266324e-01 -1.065986522272625869e+01 2.177410080071106258e+00
7.637999999999999545e+01 -4.677395930738457719e-01 -3.425016591379138053e-01 -1.062152038379558938e+01 2.178693206946358707e+00
7.640000000000000568e+01 -4.689215209023300801e-01 -3.408101086947154523e-01 -1.058317554486492007e+01 2.179990372044404268e+00
7.642000000000000171e+01 -4.700973358218744069e-01 -3.391144856887444159e-01 -1.054483070593424898e+01 2.181301781080423829e+00
7.643999999999999773e+01 -4.712670238220914576e-01 -3.374148121950711898e-01 -1.050648586700357967e+01 2.182627643554696295e+00
7.646000000000000796e+01 -4.724305709723055080e-01 -3.357111103368836669e-01 -1.046814102807291036e+01 2.183968172836650901e+00
7.648000000000000398e+01 -4.735879634216475509e-01 -3.340034022852412798e-01 -1.042979618914223927e+01 2.185323586250855321e+00
7.650000000000000000e+01 -4.747391873992102829e-01 -3.322917102587066296e-01 -1.039145135021156818e+01 2.186694105165537305e+00
7.651999999999999602e+01 -4.758842292142877461e-01 -3.305760565230823622e-01 -1.035310651128089887e+01 2.188079955083078953e+00
7.654000000000000625e+01 -4.770230752564821874e-01 -3.288564633911816859e-01 -1.031476167235022956e+01 2.189481365733251028e+00
7.656000000000000227e+01 -4.781557119958333990e-01 -3.271329532224644954e-01 -1.027641683341955847e+01 2.190898571168700126e+00
7.657999999999999829e+01 -4.792821259830590819e-01 -3.254055484227492134e-01 -1.023807199448888916e+01 2.192331809862982261e+00
7.660000000000000853e+01 -4.804023038496790798e-01 -3.236742714439946877e-01 -1.019972715555821985e+01 2.193781324811229005e+00
7.662000000000000455e+01 -4.815162323081212392e-01 -3.219391447839474729e-01 -1.016138231662754876e+01 2.195247363633560767e+00
7.664000000000000057e+01 -4.826238981519552218e-01 -3.202001909858285811e-01 -1.012303747769687945e+01 2.196730178681137957e+00
7.665999999999999659e+01 -4.837252882560353351e-01 -3.184574326381204856e-01 -1.008469263876621014e+01 2.198230027145165355e+00
7.668000000000000682e+01 -4.848203895765880733e-01 -3.167108923742301130e-01 -1.004634779983553905e+01 2.199747171168691562e+00
7.670000000000000284e+01 -4.859091891514342731e-01 -3.149605928721530557e-01 -1.000800296090486796e+01 2.201281877961780431e+00
7.671999999999999886e+01 -4.869916741001520943e-01 -3.132065568542592993e-01 -9.969658121974198650e+00 2.202834419919325715e+00
7.673999999999999488e+01 -4.880678316241509052e-01 -3.114488070869755876e-01 -9.931313283043529339e+00 2.204405074742584514e+00
7.676000000000000512e+01 -4.891376490068742311e-01 -3.096873663804304289e-01 -9.892968444112858251e+00 2.205994125563592867e+00
7.678000000000000114e+01 -4.902011136139828307e-01 -3.079222575882312740e-01 -9.854623605182188939e+00 2.207601861073443583e+00
7.679999999999999716e+01 -4.912582128934225856e-01 -3.061535036071691418e-01 -9.816278766251519627e+00 2.209228575653605642e+00
7.682000000000000739e+01 -4.923089343756038572e-01 -3.043811273768495806e-01 -9.777933927320848539e+00 2.210874569511454002e+00
7.684000000000000341e+01 -4.933532656736005495e-01 -3.026051518794548034e-01 -9.739589088390179228e+00 2.212540148819002184e+00
7.685999999999999943e+01 -4.943911944832198868e-01 -3.008256001394704060e-01 -9.701244249459509916e+00 2.214225625856107715e+00
7.687999999999999545e+01 -4.954227085831557353e-01 -2.990424952233088907e-01 -9.662899410528840605e+00 2.215931319157106394e+00
7.690000000000000568e+01 -4.964477958351984910e-01 -2.972558602390524274e-01 -9.624554571598169517e+00 2.217657553662083281e+00
7.692000000000000171e+01 -4.974664441843113516e-01 -2.954657183361978912e-01 -9.586209732667498429e+00 2.219404660872072110e+00
7.693999999999999773e+01 -4.984786416587577151e-01 -2.936720927052802743e-01 -9.547864893736829117e+00 2.221172979008804838e+00
7.696000000000000796e+01 -4.994843763703173956e-01 -2.918750065775931879e-01 -9.509520054806158029e+00 2.222962853179122789e+00
7.698000000000000398e+01 -5.004836365143754406e-01 -2.900744832249494976e-01 -9.471175215875488718e+00 2.224774635543830037e+00
7.700000000000000000e+01 -5.014764103700242170e-01 -2.882705459593097319e-01 -9.432830376944819406e+00 2.226608685491778594e+00
7.701999999999999602e+01 -5.024626863002784605e-01 -2.864632181324781035e-01 -9.394485538014150094e+00 2.228465369818717345e+00
7.704000000000000625e+01 -5.034424527521810244e-01 -2.846525231358734143e-01 -9.356140699083479007e+00 2.230345062911299969e+00
7.706000000000000227e+01 -5.044156982568824832e-01 -2.828384844001708420e-01 -9.317795860152809695e+00 2.232248146936590683e+00
7.707999999999999829e+01 -5.053824114298487435e-01 -2.810211253949736476e-01 -9.279451021222140383e+00 2.234175012036966113e+00
7.710000000000000853e+01 -5.063425809709858338e-01 -2.792004696285869114e-01 -9.241106182291469295e+00 2.236126056531019479e+00
7.712000000000000455e+01 -5.072961956647026316e-01 -2.773765406476756956e-01 -9.202761343360798207e+00 2.238101687120282790e+00
7.714000000000000057e+01 -5.082432443801042643e-01 -2.755493620369160457e-01 -9.164416504430128896e+00 2.240102319101768824e+00
7.715999999999999659e+01 -5.091837160711364385e-01 -2.737189574187670615e-01 -9.126071665499459584e+00 2.242128376587299687e+00
7.718000000000000682e+01 -5.101175997766371761e-01 -2.718853504531483223e-01 -9.087726826568788496e+00 2.244180292729099246e+00
7.720000000000000284e+01 -5.110448846205102313e-01 -2.700485648370727354e-01 -9.049381987638119185e+00 2.246258509952220095e+00
7.721999999999999886e+01 -5.119655598118871831e-01 -2.682086243044091711e-01 -9.011037148707449873e+00 2.248363480194009334e+00
7.723999999999999488e+01 -5.128796146451745086e-01 -2.663655526255820361e-01 -8.972692309776778785e+00 2.250495665150832103e+00
7.726000000000000512e+01 -5.137870385002043516e-01 -2.645193736071924651e-01 -8.934347470846109474e+00 2.252655536532344183e+00
7.728000000000000114e+01 -5.146878208424114920e-01 -2.626701110917657456e-01 -8.896002631915440162e+00 2.254843576323319887e+00
7.729999999999999716e+01 -5.155819512228818624e-01 -2.608177889574708197e-01 -8.857657792984769074e+00 2.257060277053733355e+00
7.732000000000000739e+01 -5.164694192784773374e-01 -2.589624311177361471e-01 -8.819312954054099762e+00 2.259306142077139423e+00
7.734000000000000341e+01 -5.173502147320226952e-01 -2.571040615209779223e-01 -8.780968115123428674e+00 2.261581685857580126e+00
7.735999999999999943e+01 -5.182243273923624605e-01 -2.552427041503381733e-01 -8.742623276192759363e+00 2.263887434265350773e+00
7.737999999999999545e+01 -5.190917471544599371e-01 -2.533783830233010126e-01 -8.704278437262088275e+00 2.266223924882306839e+00
7.740000000000000568e+01 -5.199524639995881659e-01 -2.515111221913985395e-01 -8.665933598331418963e+00 2.268591707316497619e+00
7.742000000000000171e+01 -5.208064679953998688e-01 -2.496409457399633158e-01 -8.627588759400749652e+00 2.270991343526634232e+00
7.743999999999999773e+01 -5.216537492960019451e-01 -2.477678777877522776e-01 -8.589243920470078564e+00 2.273423408157091430e+00
7.746000000000000796e+01 -5.224942981421436539e-01 -2.458919424866286285e-01 -8.550899081539409252e+00 2.275888488883466731e+00
7.748000000000000398e+01 -5.233281048613033226e-01 -2.440131640213227260e-01 -8.512554242608739941e+00 2.278387186769012196e+00
7.750000000000000000e+01 -5.241551598677434143e-01 -2.421315666090692043e-01 -8.474209403678068853e+00 2.280920116632854100e+00
7.751999999999999602e+01 -5.249754536626896062e-01 -2.402471744992667746e-01 -8.435864564747399541e+00 2.283487907429642139e+00
7.754000000000000625e+01 -5.257889768344348180e-01 -2.383600119732419698e-01 -8.397519725816730229e+00 2.286091202641789000e+00
7.756000000000000227e+01 -5.265957200583779585e-01 -2.364701033439029487e-01 -8.359174886886059141e+00 2.288730660684530349e+00
7.757999999999999829e+01 -5.273956740971890156e-01 -2.345774729553789240e-01 -8.320830047955388054e+00 2.291406955324045036e+00
7.760000000000000853e+01 -5.281888298009328464e-01 -2.326821451827805198e-01 -8.282485209024718742e+00 2.294120776109418447e+00
7.762000000000000455e+01 -5.289751781070977099e-01 -2.307841444318741164e-01 -8.244140370094049430e+00 2.296872828818872669e+00
7.764000000000000057e+01 -5.297547100407389298e-01 -2.288834951387052619e-01 -8.205795531163380119e+00 2.299663835920607191e+00
7.765999999999999659e+01 -5.305274167146198927e-01 -2.269802217693487056e-01 -8.167450692232709031e+00 2.302494537049332823e+00
7.768000000000000682e+01 -5.312932893292372505e-01 -2.250743488196037811e-01 -8.129105853302039719e+00 2.305365689498454884e+00
7.770000000000000284e+01 -5.320523191729414902e-01 -2.231659008146078260e-01 -8.090761014371370408e+00 2.308278068729045174e+00
7.771999999999999886e+01 -5.328044976220910334e-01 -2.212549023085709776e-01 -8.052416175440699320e+00 2.311232468895811465e+00
7.773999999999999488e+01 -5.335498161410804352e-01 -2.193413778844913731e-01 -8.014071336510030008e+00 2.314229703391100124e+00
7.776000000000000512e+01 -5.342882662824361972e-01 -2.174253521537649336e-01 -7.975726497579359808e+00 2.317270605407518058e+00
7.778000000000000114e+01 -5.350198396869787487e-01 -2.155068497559004259e-01 -7.937381658648688720e+00 2.320356028519579894e+00
7.779999999999999716e+01 -5.357445280838591950e-01 -2.135858953582519815e-01 -7.899036819718018521e+00 2.323486847285727297e+00
7.782000000000000739e+01 -5.364623232906297057e-01 -2.116625136556309628e-01 -7.860691980787349209e+00 2.326663957871022870e+00
7.784000000000000341e+01 -5.371732172134081607e-01 -2.097367293699994306e-01 -7.822347141856679009e+00 2.329888278691682579e+00
7.785999999999999943e+01 -5.378772018469287763e-01 -2.078085672502159587e-01 -7.784002302926009698e+00 2.333160751081923223e+00
7.787999999999999545e+01 -5.385742692745897342e-01 -2.058780520716560758e-01 -7.745657463995339498e+00 2.336482339984657486e+00
7.790000000000000568e+01 -5.392644116686133859e-01 -2.039452086358828631e-01 -7.707312625064669298e+00 2.339854034666188909e+00
7.792000000000000171e+01 -5.399476212901127559e-01 -2.020100617704003176e-01 -7.668967786133999986e+00 2.343276849456552569e+00
7.793999999999999773e+01 -5.406238904891202957e-01 -2.000726363282877562e-01 -7.630622947203329787e+00 2.346751824516196017e+00
7.796000000000000796e+01 -5.412932117047387637e-01 -1.981329571878490681e-01 -7.592278108272659587e+00 2.350280026630425123e+00
7.798000000000000398e+01 -5.419555774652253799e-01 -1.961910492523674387e-01 -7.553933269341988499e+00 2.353862550032032264e+00
7.800000000000000000e+01 -5.426109803880052596e-01 -1.942469374497573509e-01 -7.515588430411319187e+00 2.357500517254392580e+00
7.801999999999999602e+01 -5.432594131798065273e-01 -1.923006467321956292e-01 -7.477243591480648988e+00 2.361195080015222381e+00
7.804000000000000625e+01 -5.439008686367634571e-01 -1.903522020758715849e-01 -7.438898752549978788e+00 2.364947420132954559e+00
7.806000000000000227e+01 -5.445353396444212457e-01 -1.884016284806590558e-01 -7.400553913619309476e+00 2.368758750476692487e+00
7.807999999999999829e+01 -5.451628191778497001e-01 -1.864489509697330738e-01 -7.362209074688639276e+00 2.372630315951577806e+00
7.810000000000000853e+01 -5.457833003017623641e-01 -1.844941945893091573e-01 -7.323864235757969965e+00 2.376563394520722294e+00
7.812000000000000455e+01 -5.463967761705196269e-01 -1.825373844083363062e-01 -7.285519396827299765e+00 2.380559298265659152e+00
7.814000000000000057e+01 -5.470032400282192064e-01 -1.805785455181055099e-01 -7.247174557896629565e+00 2.384619374486339094e+00
7.815999999999999659e+01 -5.476026852088261565e-01 -1.786177030319732739e-01 -7.208829718965960254e+00 2.388745006843115082e+00
7.818000000000000682e+01 -5.481951051361798610e-01 -1.766548820850737667e-01 -7.170484880035290054e+00 2.392937616541831680e+00
7.820000000000000284e+01 -5.487804933240596483e-01 -1.746901078339248570e-01 -7.132140041104618966e+00 2.397198663564878096e+00
7.821999999999999886e+01 -5.493588433763220147e-01 -1.727234054561324339e-01 -7.093795202173948766e+00 2.401529647949070423e+00
7.823999999999999488e+01 -5.499301489869172777e-01 -1.707548001501187629e-01 -7.055450363243279455e+00 2.405932111113269212e+00
7.826000000000000512e+01 -5.504944039399320976e-01 -1.687843171347325755e-01 -7.017105524312609255e+00 2.410407637237466538e+00
7.828000000000000114e+01 -5.510516021097260353e-01 -1.668119816489319895e-01 -6.978760685381939055e+00 2.414957854696097694e+00
7.829999999999999716e+01 -5.516017374609607504e-01 -1.648378189515251058e-01 -6.940415846451269744e+00 2.419584437547560807e+00
7.832000000000000739e+01 -5.521448040486212072e-01 -1.628618543207894787e-01 -6.902071007520599544e+00 2.424289107083005490e+00
7.834000000000000341e+01 -5.526807960181491231e-01 -1.608841130541333320e-01 -6.863726168589929344e+00 2.429073633436367174e+00
7.835999999999999943e+01 -5.532097076054878215e-01 -1.589046204678423724e-01 -6.825381329659260032e+00 2.433939837259247341e+00
7.837999999999999545e+01 -5.537315331370838978e-01 -1.569234018967141098e-01 -6.787036490728589833e+00 2.438889591463024420e+00
7.840000000000000568e+01 -5.542462670300091210e-01 -1.549404826936991997e-01 -6.748691651797918745e+00 2.443924823031540683e+00
7.842000000000000171e+01 -5.547539037920246052e-01 -1.529558882296486733e-01 -6.710346812867248545e+00 2.449047514907884082e+00
7.843999999999999773e+01 -5.552544380215693742e-01 -1.509696438929660489e-01 -6.672001973936579233e+00 2.454259707958192482e+00
7.846000000000000796e+01 -5.557478644078648333e-01 -1.489817750892316328e-01 -6.633657135005909034e+00 2.459563503016733321e+00
7.848000000000000398e+01 -5.562341777309953716e-01 -1.469923072409444476e-01 -6.595312296075239722e+00 2.464961063015549847e+00
7.850000000000000000e+01 -5.567133728618908206e-01 -1.450012657871943555e-01 -6.556967457144569522e+00 2.470454615203160564e+00
7.851999999999999602e+01 -5.571854447624107198e-01 -1.430086761832740638e-01 -6.518622618213899322e+00 2.476046453456413499e+00
7.854000000000000625e+01 -5.576503884854379089e-01 -1.410145639004096452e-01 -6.480277779283230011e+00 2.481738940689733219e+00
7.856000000000000227e+01 -5.581081991748593207e-01 -1.390189544254527843e-01 -6.441932940352559811e+00 2.487534511366958245e+00
7.857999999999999829e+01 -5.585588720656279316e-01 -1.370218732604861489e-01 -6.403588101421889611e+00 2.493435674120558332e+00
7.860000000000000853e+01 -5.590024024838681216e-01 -1.350233459225380073e-01 -6.365243262491220300e+00 2.499445014483379524e+00
7.862000000000000455e+01 -5.594387858468607977e-01 -1.330233979432931812e-01 -6.326898423560549212e+00 2.505565197738913064e+00
7.864000000000000057e+01 -5.598680176630796979e-01 -1.310220548686976683e-01 -6.288553584629879012e+00 2.511798971895434107e+00
7.865999999999999659e+01 -5.602900935323025244e-01 -1.290193422586539407e-01 -6.250208745699208812e+00 2.518149170790720426e+00
7.868000000000000682e+01 -5.607050091456059482e-01 -1.270152856867472480e-01 -6.211863906768539501e+00 2.524618717333665607e+00
7.870000000000000284e+01 -5.611127602853794860e-01 -1.250099107398555953e-01 -6.173519067837869301e+00 2.531210626889659920e+00
7.871999999999999886e+01 -5.615133428254354131e-01 -1.230032430178246011e-01 -6.135174228907199101e+00 2.537928010817417590e+00
7.873999999999999488e+01 -5.619067527310176446e-01 -1.209953081332042213e-01 -6.096829389976529789e+00 2.544774080164822205e+00
7.876000000000000512e+01 -5.622929860587947415e-01 -1.189861317108693445e-01 -6.058484551045859590e+00 2.551752149531956615e+00
7.878000000000000114e+01 -5.626720389569640490e-01 -1.169757393876741658e-01 -6.020139712115189390e+00 2.558865641110046774e+00
7.879999999999999716e+01 -5.630439076652766772e-01 -1.149641568121945734e-01 -5.981794873184519190e+00 2.566118088906130357e+00
7.882000000000000739e+01 -5.634085885150126316e-01 -1.129514096443637872e-01 -5.943450034253849878e+00 2.573513143162146299e+00
7.884000000000000341e+01 -5.637660779290726287e-01 -1.109375235551077338e-01 -5.905105195323179679e+00 2.581054574979702920e+00
7.885999999999999943e+01 -5.641163724220210618e-01 -1.089225242260869891e-01 -5.866760356392509479e+00 2.588746281161067309e+00
7.887999999999999545e+01 -5.644594686000505845e-01 -1.069064373493507913e-01 -5.828415517461839279e+00 2.596592289278492949e+00
7.890000000000000568e+01 -5.647953631610553860e-01 -1.048892886269573721e-01 -5.790070678531169079e+00 2.604596762983536262e+00
7.892000000000000171e+01 -5.651240528946890329e-01 -1.028711037707093073e-01 -5.751725839600499768e+00 2.612764007570373526e+00
7.893999999999999773e+01 -5.654455346823239470e-01 -1.008519085018271810e-01 -5.713381000669829568e+00 2.621098475806233452e+00
7.896000000000000796e+01 -5.657598054971053614e-01 -9.883172855055914752e-02 -5.675036161739159368e+00 2.629604774044354887e+00
7.898000000000000398e+01 -5.660668624040211538e-01 -9.681058965590483290e-02 -5.636691322808490057e+00 2.638287668634923477e+00
7.900000000000000000e+01 -5.663667025598608795e-01 -9.478851756530883022e-02 -5.598346483877818969e+00 2.647152092650597144e+00
7.901999999999999602e+01 -5.666593232132464131e-01 -9.276553803426511313e-02 -5.560001644947149657e+00 2.656203152945090906e+00
7.904000000000000625e+01 -5.669447217047123289e-01 -9.074167682602486684e-02 -5.521656806016479457e+00 2.665446137562871520e+00
7.906000000000000227e+01 -5.672228954666697076e-01 -8.871695971130777458e-02 -5.483311967085809258e+00 2.674886523520863868e+00
7.907999999999999829e+01 -5.674938420234131309e-01 -8.669141246790701416e-02 -5.444967128155139946e+00 2.684529984983424544e+00
7.910000000000000853e+01 -5.677575589912051690e-01 -8.466506088037845101e-02 -5.406622289224468858e+00 2.694382401853214759e+00
7.912000000000000455e+01 -5.680140440782507349e-01 -8.263793073976628822e-02 -5.368277450293799546e+00 2.704449868802702994e+00
7.914000000000000057e+01 -5.682632950846815412e-01 -8.061004784321469663e-02 -5.329932611363129347e+00 2.714738704772446720e+00
7.915999999999999659e+01 -5.685053099026388113e-01 -7.858143799363696835e-02 -5.291587772432460035e+00 2.725255462963328768e+00
7.918000000000000682e+01 -5.687400865162611785e-01 -7.655212699945070087e-02 -5.253242933501789835e+00 2.736006941353339439e+00
7.920000000000000284e+01 -5.689676230016494918e-01 -7.452214067420113996e-02 -5.214898094571119636e+00 2.747000193769543852e+00
7.921999999999999886e+01 -5.691879175269429769e-01 -7.249150483621091823e-02 -5.176553255640449436e+00 2.758242541550242510e+00
7.923999999999999488e+01 -5.694009683523232335e-01 -7.046024530831958288e-02 -5.138208416709779236e+00 2.769741585831712705e+00
7.926000000000000512e+01 -5.696067738299624983e-01 -6.842838791752260674e-02 -5.099863577779109924e+00 2.781505220501058862e+00
7.928000000000000114e+01 -5.698053324040859291e-01 -6.639595849460366850e-02 -5.061518738848439725e+00 2.793541645853609090e+00
7.929999999999999716e+01 -5.699966426109926987e-01 -6.436298287387273720e-02 -5.023173899917769525e+00 2.805859383001295004e+00
7.932000000000000739e+01 -5.701807030789960429e-01 -6.232948689282364479e-02 -4.984829060987099325e+00 2.818467289078546933e+00
7.934000000000000341e+01 -5.703575125284660041e-01 -6.029549639175259962e-02 -4.946484222056429125e+00 2.831374573296812969e+00
7.935999999999999943e+01 -5.705270697718645145e-01 -5.826103721348919323e-02 -4.908139383125759814e+00 2.844590813902788895e+00
7.937999999999999545e+01 -5.706893737136814471e-01 -5.622613520307360307e-02 -4.869794544195089614e+00 2.858125976098464527e+00
7.940000000000000568e+01 -5.708444233504581522e-01 -5.419081620736602295e-02 -4.831449705264420302e+00 2.871990430986157694e+00
7.942000000000000171e+01 -5.709922177708336433e-01 -5.215510607476574884e-02 -4.793104866333749214e+00 2.886194975606251045e+00
7.943999999999999773e+01 -5.711327561554804255e-01 -5.011903065490744269e-02 -4.754760027403079015e+00 2.900750854140154988e+00
7.946000000000000796e+01 -5.712660377771056064e-01 -4.808261579826688531e-02 -4.716415188472409703e+00 2.915669780356766605e+00
7.948000000000000398e+01 -5.713920620005055184e-01 -4.604588735586422760e-02 -4.678070349541739503e+00 2.930963961386611416e+00
7.950000000000000000e+01 -5.715108282825092090e-01 -4.400887117897733097e-02 -4.639725510611070192e+00 2.946646122914194699e+00
7.951999999999999602e+01 -5.716223361719557916e-01 -4.197159311874960191e-02 -4.601380671680399104e+00 2.962729535886300614e+00
7.954000000000000625e+01 -5.717265853097506234e-01 -3.993407902587488290e-02 -4.563035832749729792e+00 2.979228044841430556e+00
7.956000000000000227e+01 -5.718235754288190087e-01 -3.789635475032412937e-02 -4.524690993819059592e+00 2.996156097974201682e+00
7.957999999999999829e+01 -5.719133063540636774e-01 -3.585844614096100891e-02 -4.486346154888389393e+00 3.013528779057007778e+00
7.960000000000000853e+01 -5.719957780024190752e-01 -3.382037904520757143e-02 -4.448001315957720081e+00 3.031361841351620345e+00
7.962000000000000455e+01 -5.720709903828170573e-01 -3.178217930877953040e-02 -4.409656477027049881e+00 3.049671743653675104e+00
7.964000000000000057e+01 -5.721389435961254932e-01 -2.974387277531432422e-02 -4.371311638096379681e+00 3.068475688625402764e+00
7.965999999999999659e+01 -5.721996378351952295e-01 -2.770548528601848512e-02 -4.332966799165709482e+00 3.087791663584151802e+00
7.968000000000000682e+01 -5.722530733848422146e-01 -2.566704267940620940e-02 -4.294621960235039282e+00 3.107638483928075956e+00
7.970000000000000284e+01 -5.722992506217713382e-01 -2.362857079094374257e-02 -4.256277121304369970e+00 3.128035839396356987e+00
7.971999999999999886e+01 -5.723381700146078499e-01 -2.159009545268060840e-02 -4.217932282373699771e+00 3.149004343377353354e+00
7.973999999999999488e+01 -5.723698321238964715e-01 -1.955164249298586843e-02 -4.179587443443029571e+00 3.170565585497041372e+00
7.976000000000000512e+01 -5.723942376020161316e-01 -1.751323773621110344e-02 -4.141242604512359371e+00 3.192742187739283644e+00
7.978000000000000114e+01 -5.724113871931947317e-01 -1.547490700230943692e-02 -4.102897765581690059e+00 3.215557864372411867e+00
7.979999999999999716e+01 -5.724212817335203596e-01 -1.343667610656418439e-02 -4.064552926651019860e+00 3.239037485980470255e+00
7.982000000000000739e+01 -5.724239221508529152e-01 -1.139857085927119089e-02 -4.026208087720349660e+00 3.263207147923310458e+00
7.984000000000000341e+01 -5.724193094648178937e-01 -9.360617065350245944e-03 -3.987863248789679904e+00 3.288094243580748532e+00
7.985999999999999943e+01 -5.724074447868297000e-01 -7.322840524061543892e-03 -3.949518409859009260e+00 3.313727542766351064e+00
7.987999999999999545e+01 -5.723883293200044964e-01 -5.285267028706623627e-03 -3.911173570928339505e+00 3.340137275732489197e+00
7.990000000000000568e+01 -5.723619643591314476e-01 -3.247922366237691524e-03 -3.872828731997669749e+00 3.367355223228118088e+00
7.992000000000000171e+01 -5.723283512907021420e-01 -1.210832316958246118e-03 -3.834483893066999993e+00 3.395414813113390107e+00
7.993999999999999773e+01 -5.722874915928313211e-01 8.259773457598705874e-04 -3.796139054136329793e+00 3.424351224083135303e+00
7.996000000000000796e+01 -5.722393868352059210e-01 2.862480855863607562e-03 -3.757794215205659594e+00 3.454201497103536411e+00
7.998000000000000398e+01 -5.721840386791156030e-01 4.898652454935886573e-03 -3.719449376274989394e+00 3.485004655226185744e+00
8.000000000000000000e+01 -5.721214488773851414e-01 6.934466392466204741e-03 -3.681104537344319638e+00 3.516801832507764569e+00
8.001999999999999602e+01 -5.720516192743030359e-01 8.969896926229046358e-03 -3.642759698413649883e+00 3.549636412835488031e+00
8.004000000000000625e+01 -5.719745518056473799e-01 1.100491832261940757e-02 -3.604414859482980127e+00 3.583554179539574225e+00
8.006000000000000227e+01 -5.718902484986321255e-01 1.303950485691570196e-02 -3.566070020552309483e+00 3.618603476762113580e+00
8.007999999999999829e+01 -5.717987114718185993e-01 1.507363081364489904e-02 -3.527725181621639727e+00 3.654835383651755087e+00
8.010000000000000853e+01 -5.716999429351327100e-01 1.710727048693534008e-02 -3.489380342690969528e+00 3.692303902564229023e+00
8.012000000000000455e+01 -5.715939451898257584e-01 1.914039818077730229e-02 -3.451035503760299772e+00 3.731066162571726519e+00
8.014000000000000057e+01 -5.714807206283728513e-01 2.117298820937143361e-02 -3.412690664829630016e+00 3.771182639723643426e+00
8.015999999999999659e+01 -5.713602717344756776e-01 2.320501489749625043e-02 -3.374345825898959372e+00 3.812717395654742436e+00
8.018000000000000682e+01 -5.712326010830389711e-01 2.523645258077178433e-02 -3.336000986968289617e+00 3.855738336310845504e+00
8.020000000000000284e+01 -5.710977113400613758e-01 2.726727560598935646e-02 -3.297656148037619861e+00 3.900317492756654847e+00
8.021999999999999886e+01 -5.709556052626200140e-01 2.929745833148985484e-02 -3.259311309106949661e+00 3.946531326248762461e+00
8.023999999999999488e+01 -5.708062856988587175e-01 3.132697512743552043e-02 -3.220966470176279906e+00 3.994461060004004693e+00
8.026000000000000512e+01 -5.706497555878766725e-01 3.335580037612063259e-02 -3.182621631245610150e+00 4.044193040368964098e+00
8.028000000000000114e+01 -5.704860179596927816e-01 3.538390847235577119e-02 -3.144276792314939506e+00 4.095819130411323172e+00
8.029999999999999716e+01 -5.703150759352444421e-01 3.741127382375209615e-02 -3.105931953384269750e+00 4.149437139306074052e+00
8.032000000000000739e+01 -5.701369327262789666e-01 3.943787085101410628e-02 -3.067587114453599551e+00 4.205151291291076454e+00
8.034000000000000341e+01 -5.699515916352947409e-01 4.146367398832449813e-02 -3.029242275522929795e+00 4.263072738420465413e+00
8.035999999999999943e+01 -5.697590560555455541e-01 4.348865768364396089e-02 -2.990897436592259595e+00 4.323320121859349996e+00
8.037999999999999545e+01 -5.695593294709412335e-01 4.551279639898871826e-02 -2.952552597661589839e+00 4.386020187050930552e+00
8.040000000000000568e+01 -5.693524154559675976e-01 4.753606461081065493e-02 -2.914207758730919640e+00 4.451308458754580144e+00
8.042000000000000171e+01 -5.691383176756891205e-01 4.955843681031436854e-02 -2.875862919800249884e+00 4.519329982716950411e+00
8.043999999999999773e+01 -5.689170398856603361e-01 5.157988750372326930e-02 -2.837518080869579684e+00 4.590240141609492674e+00
8.046000000000000796e+01 -5.686885859318281389e-01 5.360039121264997125e-02 -2.799173241938909484e+00 4.664205553865715892e+00
8.048000000000000398e+01 -5.684529597505306731e-01 5.561992247443086484e-02 -2.760828403008239729e+00 4.741405065198311064e+00
8.050000000000000000e+01 -5.682101653684220599e-01 5.763845584238543041e-02 -2.722483564077569973e+00 4.822030843893620577e+00
8.051999999999999602e+01 -5.679602069023568234e-01 5.965596588617270990e-02 -2.684138725146899773e+00 4.906289592501804186e+00
8.054000000000000625e+01 -5.677030885593783438e-01 6.167242719214198476e-02 -2.645793886216230018e+00 4.994403890293201975e+00
8.056000000000000227e+01 -5.674388146366594610e-01 6.368781436359069459e-02 -2.607449047285559818e+00 5.086613682882801690e+00
8.057999999999999829e+01 -5.671673895213766858e-01 6.570210202110376985e-02 -2.569104208354889618e+00 5.183177937775158561e+00
8.060000000000000853e+01 -5.668888176906830001e-01 6.771526480291760464e-02 -2.530759369424219862e+00 5.284376487318334981e+00
8.062000000000000455e+01 -5.666031037116612268e-01 6.972727736518193054e-02 -2.492414530493549663e+00 5.390512083738586924e+00
8.064000000000000057e+01 -5.663102522411918027e-01 7.173811438228054616e-02 -2.454069691562879907e+00 5.501912694646704516e+00
8.065999999999999659e+01 -5.660102680259089247e-01 7.374775054720444922e-02 -2.415724852632210151e+00 5.618934071757379911e+00
8.068000000000000682e+01 -5.657031559021660216e-01 7.575616057182214813e-02 -2.377380013701539507e+00 5.741962630668963286e+00
8.070000000000000284e+01 -5.653889207959013063e-01 7.776331918718180913e-02 -2.339035174770869752e+00 5.871418685557307171e+00
8.071999999999999886e+01 -5.650675677225727167e-01 7.976920114388902361e-02 -2.300690335840199552e+00 6.007760089721260854e+00
8.073999999999999488e+01 -5.647391017871322694e-01 8.177378121238959574e-02 -2.262345496909529796e+00 6.151486341296111604e+00
8.076000000000000512e+01 -5.644035281838970519e-01 8.377703418325438411e-02 -2.224000657978860040e+00 6.303143223392797090e+00
8.078000000000000114e+01 -5.640608521964625144e-01 8.577893486755637509e-02 -2.185655819048189841e+00 6.463328059744575249e+00
8.079999999999999716e+01 -5.637110791976800428e-01 8.777945809716865277e-02 -2.147310980117519641e+00 6.632695681056623549e+00
8.082000000000000739e+01 -5.633542146495360559e-01 8.977857872503479386e-02 -2.108966141186849885e+00 6.811965214149827474e+00
8.084000000000000341e+01 -5.629902641030445354e-01 9.177627162554011231e-02 -2.070621302256179685e+00 7.001927826285459844e+00
8.085999999999999943e+01 -5.626192331982251549e-01 9.377251169482643534e-02 -2.032276463325509930e+00 7.203455581518798390e+00
8.087999999999999545e+01 -5.622411276639937006e-01 9.576727385105182622e-02 -1.993931624394839952e+00 7.417511595516034006e+00
8.090000000000000568e+01 -5.618559533180366161e-01 9.776053303475105982e-02 -1.955586785464169752e+00 7.645161711192417719e+00
8.092000000000000171e+01 -5.614637160667820259e-01 9.975226420916701031e-02 -1.917241946533499997e+00 7.887587961305827733e+00
8.093999999999999773e+01 -5.610644219053042558e-01 1.017424423605048367e-01 -1.878897107602829797e+00 8.146104137704485382e+00
8.096000000000000796e+01 -5.606580769171838341e-01 1.037310424982778034e-01 -1.840552268672159819e+00 8.422173852742822930e+00
8.098000000000000398e+01 -5.602446872744674122e-01 1.057180396556535312e-01 -1.802207429741490063e+00 8.717431559595475221e+00
8.100000000000000000e+01 -5.598242592375867188e-01 1.077034088897074748e-01 -1.763862590810819864e+00 9.033707098871758490e+00
8.101999999999999602e+01 -5.593967991552087904e-01 1.096871252817514658e-01 -1.725517751880149886e+00 9.373054464315684342e+00
8.104000000000000625e+01 -5.589623134641803492e-01 1.116691639376920786e-01 -1.687172912949479686e+00 9.737785637303943531e+00
8.106000000000000227e+01 -5.585208086894596358e-01 1.136494999882884938e-01 -1.648828074018809930e+00 1.013051053727552997e+01
8.107999999999999829e+01 -5.580722914439616433e-01 1.156281085894625416e-01 -1.610483235088139953e+00 1.055418438493202871e+01
8.110000000000000853e+01 -5.576167684284841775e-01 1.176049649226647564e-01 -1.572138396157469753e+00 1.101216409267548180e+01
8.112000000000000455e+01 -5.571542464316512344e-01 1.195800441951413579e-01 -1.533793557226799775e+00 1.150827570317080450e+01
8.114000000000000057e+01 -5.566847323297579031e-01 1.215533216402258504e-01 -1.495448718296129798e+00 1.204689542020627968e+01
8.115999999999999659e+01 -5.562082330866762181e-01 1.235247725177082007e-01 -1.457103879365459820e+00 1.263304745419001840e+01
8.118000000000000682e+01 -5.557247557538051996e-01 1.254943721141143498e-01 -1.418759040434789842e+00 1.327252278958012788e+01
8.120000000000000284e+01 -5.552343074699203074e-01 1.274620957429814794e-01 -1.380414201504119864e+00 1.397202414474727483e+01
8.121999999999999886e+01 -5.547368954610603087e-01 1.294279187452249125e-01 -1.342069362573449887e+00 1.473934393541927257e+01
8.123999999999999488e+01 -5.542325270404802051e-01 1.313918164894324614e-01 -1.303724523642779909e+00 1.558358410995992926e+01
8.126000000000000512e+01 -5.537212096085081248e-01 1.333537643721260657e-01 -1.265379684712109931e+00 1.651542949492012724e+01
8.128000000000000114e+01 -5.532029506524124285e-01 1.353137378181219763e-01 -1.227034845781439953e+00 1.754749005354178593e+01
8.129999999999999716e+01 -5.526777577463540814e-01 1.372717122808411461e-01 -1.188690006850769754e+00 1.869473262399820968e+01
8.132000000000000739e+01 -5.521456385512566456e-01 1.392276632425611116e-01 -1.150345167920099776e+00 1.997502986084597509e+01
8.134000000000000341e+01 -5.516066008146540689e-01 1.411815662147646033e-01 -1.112000328989430020e+00 2.140986412859588839e+01
8.135999999999999943e+01 -5.510606523706349513e-01 1.431333967384655348e-01 -1.073655490058759820e+00 2.302523830208518874e+01
8.137999999999999545e+01 -5.505078011397271931e-01 1.450831303844563602e-01 -1.035310651128089843e+00 2.485286580447131044e+01
8.140000000000000568e+01 -5.499480551287349028e-01 1.470307427536413358e-01 -9.969658121974199760e-01 2.693174182306067266e+01
8.142000000000000171e+01 -5.493814224306707850e-01 1.489762094773761925e-01 -9.586209732667499983e-01 2.931024127241916233e+01
8.143999999999999773e+01 -5.488079112246514457e-01 1.509195062177156876e-01 -9.202761343360799096e-01 3.204895432648668674e+01
8.146000000000000796e+01 -5.482275297757253085e-01 1.528606086677296583e-01 -8.819312954054099318e-01 3.522456950625104355e+01
8.148000000000000398e+01 -5.476402864347909016e-01 1.547994925518530740e-01 -8.435864564747398431e-01 3.893526762551786646e+01
8.150000000000000000e+01 -5.470461896385068190e-01 1.567361336261383631e-01 -8.052416175440699764e-01 4.330833136698695540e+01
8.151999999999999602e+01 -5.464452479091139736e-01 1.586705076785531743e-01 -7.668967786133998876e-01 4.851106324755024701e+01
8.154000000000000625e+01 -5.458374698543342340e-01 1.606025905293373135e-01 -7.285519396827299099e-01 5.476674172633156701e+01
8.156000000000000227e+01 -5.452228641672910436e-01 1.625323580312642568e-01 -6.902071007520599322e-01 6.237841559670505376e+01
8.157999999999999829e+01 -5.446014396263340052e-01 1.644597860699209269e-01 -6.518622618213899544e-01 7.176518076446444638e+01
8.160000000000000853e+01 -5.439732050949176445e-01 1.663848505640658781e-01 -6.135174228907199767e-01 8.351884487021075643e+01
8.162000000000000455e+01 -5.433381695215269147e-01 1.683075274659035780e-01 -5.751725839600498880e-01 9.849481237075438855e+01
8.164000000000000057e+01 -5.426963419395063326e-01 1.702277927613484176e-01 -5.368277450293799102e-01 1.179620846003002441e+02
8.165999999999999659e+01 -5.420477314669209790e-01 1.721456224703797611e-01 -4.984829060987099880e-01 1.438583872710700575e+02
8.168000000000000682e+01 -5.413923473064850000e-01 1.740609926473306590e-01 -4.601380671680399548e-01 1.792372020824398078e+02
8.170000000000000284e+01 -5.407301987453990710e-01 1.759738793811390090e-01 -4.217932282373699215e-01 2.290705672079908766e+02
8.171999999999999886e+01 -5.400612951551904128e-01 1.778842587956946109e-01 -3.834483893066999438e-01 3.017008723753629056e+02
8.173999999999999488e+01 -5.393856459916394064e-01 1.797921070501433682e-01 -3.451035503760299661e-01 4.113436818112630817e+02
8.176000000000000512e+01 -5.387032607946312668e-01 1.816974003391294834e-01 -3.067587114453599884e-01 5.814123179514840558e+02
8.178000000000000114e+01 -5.380141491879794069e-01 1.836001148931303284e-01 -2.684138725146899551e-01 8.429975079331665029e+02
8.179999999999999716e+01 -5.373183208793428367e-01 1.855002269787753011e-01 -2.300690335840199774e-01 1.199278004812384324e+03
8.182000000000000739e+01 -5.366157856600912712e-01 1.873977128990842733e-01 -1.917241946533499719e-01 1.509051320249543096e+03
8.184000000000000341e+01 -5.359065534051181690e-01 1.892925489937868355e-01 -1.533793557226799942e-01 1.503772711105588087e+03
8.185999999999999943e+01 -5.351906340727461409e-01 1.911847116396533097e-01 -1.150345167920099887e-01 1.214420022919302937e+03
8.187999999999999545e+01 -5.344680377046027164e-01 1.930741772507343912e-01 -7.668967786133999709e-02 8.983237472669475210e+02
8.190000000000000568e+01 -5.337387744254260546e-01 1.949609222786630736e-01 -3.834483893066999854e-02 6.635731262249357769e+02
8.192000000000000171e+01 -5.330028544429566972e-01 1.968449232129945714e-01 0.000000000000000000e+00 5.051780394846408058e+02
8.193999999999999773e+01 -5.322602880478259912e-01 1.987261565814512909e-01 3.834483893066999854e-02 3.985667221960678148e+02
8.196000000000000796e+01 -5.315110856133561379e-01 2.006045989502068250e-01 7.668967786133999709e-02 3.249586123683929486e+02
8.198000000000000398e+01 -5.307552575954330720e-01 2.024802269242312880e-01 1.150345167920099887e-01 2.725379475683270698e+02
8.200000000000000000e+01 -5.299928145324063200e-01 2.043530171475454182e-01 1.533793557226799942e-01 2.340989890218996550e+02
8.201999999999999602e+01 -5.292237670448921572e-01 2.062229463034870591e-01 1.917241946533499719e-01 2.051857801036488240e+02
8.204000000000000625e+01 -5.284481258356256150e-01 2.080899911150571879e-01 2.300690335840199774e-01 1.829665198698938013e+02
8.206000000000000227e+01 -5.276659016893638920e-01 2.099541283451864804e-01 2.684138725146899551e-01 1.655865657430292686e+02
8.207999999999999829e+01 -5.268771054726968384e-01 2.118153347969863876e-01 3.067587114453599884e-01 1.517950524189510304e+02
8.210000000000000853e+01 -5.260817481338811996e-01 2.136735873140905018e-01 3.451035503760299661e-01 1.407245744503788956e+02
8.212000000000000455e+01 -5.252798407027446936e-01 2.155288627809356095e-01 3.834483893066999438e-01 1.317574974678958313e+02
8.214000000000000057e+01 -5.244713942905050441e-01 2.173811381230008888e-01 4.217932282373699215e-01 1.244424313133860949e+02
8.215999999999999659e+01 -5.236564200895864607e-01 2.192303903071400883e-01 4.601380671680399548e-01 1.184405098041608539e+02
8.218000000000000682e+01 -5.228349293735217174e-01 2.210765963418771518e-01 4.984829060987099880e-01 1.134898478292127209e+02
8.220000000000000284e+01 -5.220069334967826213e-01 2.229197332776377827e-01 5.368277450293799102e-01 1.093813794403905177e+02
8.221999999999999886e+01 -5.211724438945811722e-01 2.247597782070687999e-01 5.751725839600498880e-01 1.059420396342307242e+02
8.223999999999999488e+01 -5.203314720827627582e-01 2.265967082653471132e-01 6.135174228907199767e-01 1.030228861911318319e+02
8.226000000000000512e+01 -5.194840296576510585e-01 2.284305006304082619e-01 6.518622618213899544e-01 1.004907658859524844e+02
8.228000000000000114e+01 -5.186301282958376557e-01 2.302611325232499229e-01 6.902071007520599322e-01 9.822277344637961960e+01
8.229999999999999716e+01 -5.177697797540623537e-01 2.320885812082522648e-01 7.285519396827299099e-01 9.610316032607262571e+01
8.232000000000000739e+01 -5.169029958690710691e-01 2.339128239934075149e-01 7.668967786133998876e-01 9.402257259696135350e+01
8.234000000000000341e+01 -5.160297885573997823e-01 2.357338382306062019e-01 8.052416175440699764e-01 9.187953655715034529e+01
8.235999999999999943e+01 -5.151501698152385345e-01 2.375516013159658102e-01 8.435864564747398431e-01 8.958395819854555953e+01
8.237999999999999545e+01 -5.142641517182997557e-01 2.393660906900664243e-01 8.819312954054099318e-01 8.706207704463345465e+01
8.240000000000000568e+01 -5.133717464216006610e-01 2.411772838382185702e-01 9.202761343360799096e-01 8.426190080863730714e+01
8.242000000000000171e+01 -5.124729661593107055e-01 2.429851582907956720e-01 9.586209732667499983e-01 8.115780923568522098e+01
8.243999999999999773e+01 -5.115678232446274620e-01 2.447896916234791886e-01 9.969658121974199760e-01 7.775295602956470020e+01
8.246000000000000796e+01 -5.106563300695609042e-01 2.465908614575101354e-01 1.035310651128089843e+00 7.407845767312315388e+01
8.248000000000000398e+01 -5.097384991047612113e-01 2.483886454600201521e-01 1.073655490058759820e+00 7.018910642230959240e+01
8.250000000000000000e+01 -5.088143428994008621e-01 2.501830213442890471e-01 1.112000328989430020e+00 6.615624689348214815e+01
8.251999999999999602e+01 -5.078838740809664687e-01 2.519739668699821356e-01 1.150345167920099776e+00 6.205917030142514079e+01
8.254000000000000625e+01 -5.069471053550673734e-01 2.537614598434759228e-01 1.188690006850769754e+00 5.797664162005582256e+01
8.256000000000000227e+01 -5.060040495053171883e-01 2.555454781181289436e-01 1.227034845781439953e+00 5.397993241114362917e+01
8.257999999999999829e+01 -5.050547193931353984e-01 2.573259995945076928e-01 1.265379684712109931e+00 5.012815359734168652e+01
8.260000000000000853e+01 -5.040991279575406381e-01 2.591030022207025385e-01 1.303724523642779909e+00 4.646603329962891848e+01
8.262000000000000455e+01 -5.031372882150272341e-01 2.608764639926127171e-01 1.342069362573449887e+00 4.302378383091343039e+01
8.264000000000000057e+01 -5.021692132593787994e-01 2.626463629541654354e-01 1.380414201504119864e+00 3.981844426633034573e+01
8.265999999999999659e+01 -5.011949162614472986e-01 2.644126771976185730e-01 1.418759040434789842e+00 3.685605059369365222e+01
8.268000000000000682e+01 -5.002144104690218196e-01 2.661753848638580555e-01 1.457103879365459820e+00 3.413409386586005212e+01
8.270000000000000284e+01 -4.992277092066553790e-01 2.679344641426139595e-01 1.495448718296129798e+00 3.164389197297145273e+01
8.271999999999999886e+01 -4.982348258754333292e-01 2.696898932727466169e-01 1.533793557226799775e+00 2.937266124403835121e+01
8.273999999999999488e+01 -4.972357739528281417e-01 2.714416505425549242e-01 1.572138396157469753e+00 2.730519944182390546e+01
8.276000000000000512e+01 -4.962305669925393126e-01 2.731897142899952780e-01 1.610483235088139953e+00 2.542517462728232047e+01
8.278000000000000114e+01 -4.952192186242579397e-01 2.749340629029500271e-01 1.648828074018809930e+00 2.371606052550060539e+01
8.279999999999999716e+01 -4.942017425535052966e-01 2.766746748195417771e-01 1.687172912949479686e+00 2.216177865596454311e+01
8.282000000000000739e+01 -4.931781525614816752e-01 2.784115285283580432e-01 1.725517751880149886e+00 2.074711055630076117e+01
8.284000000000000341e+01 -4.921484625048300199e-01 2.801446025687030494e-01 1.763862590810819864e+00 1.945793764217495081e+01
8.285999999999999943e+01 -4.911126863154587352e-01 2.818738755309148636e-01 1.802207429741490063e+00 1.828135676853447222e+01
8.287999999999999545e+01 -4.900708380003977460e-01 2.835993260565995433e-01 1.840552268672159819e+00 1.720570943916456841e+01
8.290000000000000568e+01 -4.890229316415646843e-01 2.853209328388658927e-01 1.878897107602829797e+00 1.622055341443940435e+01
8.292000000000000171e+01 -4.879689813955686573e-01 2.870386746226407104e-01 1.917241946533499997e+00 1.531659781815904431e+01
8.293999999999999773e+01 -4.869090014935714139e-01 2.887525302049157028e-01 1.955586785464169752e+00 1.448561684251620640e+01
8.296000000000000796e+01 -4.858430062410613592e-01 2.904624784349685296e-01 1.993931624394839952e+00 1.372035263303159347e+01
8.298000000000000398e+01 -4.847710100176391146e-01 2.921684982146708909e-01 2.032276463325509930e+00 1.301441463810569665e+01
8.300000000000000000e+01 -4.836930272768772410e-01 2.938705684987483746e-01 2.070621302256179685e+00 1.236218035147928873e+01
8.301999999999999602e+01 -4.826090725461044117e-01 2.955686682949920097e-01 2.108966141186849885e+00 1.175870070997724248e+01
8.304000000000000625e+01 -4.815191604261772618e-01 2.972627766645555836e-01 2.147310980117519641e+00 1.119961222950201041e+01
8.306000000000000227e+01 -4.804233055913351147e-01 2.989528727222284243e-01 2.185655819048189841e+00 1.068105711532088442e+01
8.307999999999999829e+01 -4.793215227889947583e-01 3.006389356366404586e-01 2.224000657978860040e+00 1.019961195999906423e+01
8.310000000000000853e+01 -4.782138268395090819e-01 3.023209446305460402e-01 2.262345496909529796e+00 9.752225173398302971e+00
8.312000000000000455e+01 -4.771002326360127554e-01 3.039988789811080006e-01 2.300690335840199552e+00 9.336162931897687756e+00
8.314000000000000057e+01 -4.759807551442311602e-01 3.056727180201009308e-01 2.339035174770869752e+00 8.948963165313127632e+00
8.315999999999999659e+01 -4.748554094022301997e-01 3.073424411341788565e-01 2.377380013701539507e+00 8.588396907712896322e+00
8.318000000000000682e+01 -4.737242105202478237e-01 3.090080277651686691e-01 2.415724852632210151e+00 8.252436214939372405e+00
8.320000000000000284e+01 -4.725871736805150602e-01 3.106694574102759066e-01 2.454069691562879907e+00 7.939227790265841023e+00
8.321999999999999886e+01 -4.714443141370016632e-01 3.123267096223346084e-01 2.492414530493549663e+00 7.647071451949650545e+00
8.323999999999999488e+01 -4.702956472152323153e-01 3.139797640101061882e-01 2.530759369424219862e+00 7.374402612384865385e+00
8.326000000000000512e+01 -4.691411883121174298e-01 3.156286002384920408e-01 2.569104208354889618e+00 7.119778006773523238e+00
8.328000000000000114e+01 -4.679809528956988540e-01 3.172731980287668008e-01 2.607449047285559818e+00 6.881863998246190661e+00
8.329999999999999716e+01 -4.668149565049479199e-01 3.189135371588779910e-01 2.645793886216230018e+00 6.659426885594718293e+00
8.332000000000000739e+01 -4.656432147496026297e-01 3.205495974636680123e-01 2.684138725146899773e+00 6.451324740394986712e+00
8.334000000000000341e+01 -4.644657433099187993e-01 3.221813588350918578e-01 2.722483564077569973e+00 6.256500395614439824e+00
8.335999999999999943e+01 -4.632825579364520663e-01 3.238088012225139867e-01 2.760828403008239729e+00 6.073975293367062989e+00
8.337999999999999545e+01 -4.620936744498962967e-01 3.254319046329420262e-01 2.799173241938909484e+00 5.902843972869133538e+00
8.340000000000000568e+01 -4.608991087408418896e-01 3.270506491312314412e-01 2.837518080869579684e+00 5.742269040072662811e+00
8.342000000000000171e+01 -4.596988767695406319e-01 3.286650148403749139e-01 2.875862919800249884e+00 5.591476508328696582e+00
8.343999999999999773e+01 -4.584929945657446049e-01 3.302749819417486465e-01 2.914207758730919640e+00 5.449751435956946111e+00
8.346000000000000796e+01 -4.572814782284747026e-01 3.318805306753071505e-01 2.952552597661589839e+00 5.316433813381290285e+00
8.348000000000000398e+01 -4.560643439257703324e-01 3.334816413398619672e-01 2.990897436592259595e+00 5.190914671292549798e+00
8.350000000000000000e+01 -4.548416078945226038e-01 3.350782942933402953e-01 3.029242275522929795e+00 5.072632393808600426e+00
8.351999999999999602e+01 -4.536132864402552256e-01 3.366704699529740608e-01 3.067587114453599551e+00 4.961069228364711314e+00
8.354000000000000625e+01 -4.523793959368629380e-01 3.382581487955636512e-01 3.105931953384269750e+00 4.855747988370728407e+00
8.356000000000000227e+01 -4.511399528264345427e-01 3.398413113577478106e-01 3.144276792314939506e+00 4.756228946587913953e+00
8.357999999999999829e+01 -4.498949736190461790e-01 3.414199382361919333e-01 3.182621631245610150e+00 4.662106917528952010e+00
8.360000000000000853e+01 -4.486444748924924286e-01 3.429940100878348108e-01 3.220966470176279906e+00 4.573008526591584300e+00
8.362000000000000455e+01 -4.473884732920961893e-01 3.445635076301664657e-01 3.259311309106949661e+00 4.488589662551998316e+00
8.364000000000000057e+01 -4.461269855305131093e-01 3.461284116414199974e-01 3.297656148037619861e+00 4.408533108776604870e+00
8.365999999999999659e+01 -4.448600283874599715e-01 3.476887029608015101e-01 3.336000986968289617e+00 4.332546347264241149e+00
8.368000000000000682e+01 -4.435876187095080248e-01 3.492443624887711096e-01 3.374345825898959372e+00 4.260359528530283768e+00
8.370000000000000284e+01 -4.423097734098969669e-01 3.507953711872414670e-01 3.412690664829630016e+00 4.191723599452252813e+00
8.371999999999999886e+01 -4.410265094682644937e-01 3.523417100797918700e-01 3.451035503760299772e+00 4.126408580542744176e+00
8.373999999999999488e+01 -4.397378439304236442e-01 3.538833602519494415e-01 3.489380342690969528e+00 4.064201983693992659e+00
8.376000000000000512e+01 -4.384437939081815561e-01 3.554203028513970852e-01 3.527725181621639727e+00 4.004907361234444352e+00
8.378000000000000114e+01 -4.371443765790744007e-01 3.569525190881718268e-01 3.566070020552309483e+00 3.948342977124368769e+00
8.379999999999999716e+01 -4.358396091861274635e-01 3.584799902349430911e-01 3.604414859482980127e+00 3.894340591260406548e+00
8.382000000000000739e+01 -4.345295090376761760e-01 3.600026976272319712e-01 3.642759698413649883e+00 3.842744348130233245e+00
8.384000000000000341e+01 -4.332140935071100984e-01 3.615206226635966358e-01 3.681104537344319638e+00 3.793409761422974036e+00
8.385999999999999943e+01 -4.318933800326167916e-01 3.630337468059015027e-01 3.719449376274989394e+00 3.746202786635640436e+00
8.387999999999999545e+01 -4.305673861170003502e-01 3.645420515795494421e-01 3.757794215205659594e+00 3.700998974193876467e+00
8.390000000000000568e+01 -4.292361293274359335e-01 3.660455185736597450e-01 3.796139054136329793e+00 3.657682696106062004e+00
8.392000000000000171e+01 -4.278996272952015900e-01 3.675441294413246407e-01 3.834483893066999993e+00 3.616146439680043567e+00
8.393999999999999773e+01 -4.265578977154907414e-01 3.690378658998519357e-01 3.872828731997669749e+00 3.576290162335038492e+00
8.396000000000000796e+01 -4.252109583471772591e-01 3.705267097309382640e-01 3.911173570928339505e+00 3.538020702029850639e+00
8.398000000000000398e+01 -4.238588270125360213e-01 3.720106427809116711e-01 3.949518409859009260e+00 3.501251238296042789e+00
8.400000000000000000e+01 -4.225015215970461258e-01 3.734896469609845227e-01 3.987863248789679904e+00 3.465900799304791668e+00
8.401999999999999602e+01 -4.211390600491696223e-01 3.749637042474256998e-01 4.026208087720349660e+00 3.431893810806633915e+00
8.404000000000000625e+01 -4.197714603800656308e-01 3.764327966817861415e-01 4.064552926651019860e+00 3.399159683164691526e+00
8.406000000000000227e+01 -4.183987406633788431e-01 3.778969063711585807e-01 4.102897765581690059e+00 3.367632433051642504e+00
8.407999999999999829e+01 -4.170209190350285255e-01 3.793560154883539037e-01 4.141242604512359371e+00 3.337250336700628317e+00
8.410000000000000853e+01 -4.156380136929220814e-01 3.808101062721097607e-01 4.179587443443029571e+00 3.307955611892124281e+00
8.412000000000000455e+01 -4.142500428967285098e-01 3.822591610273531892e-01 4.217932282373699771e+00 3.279694126122906450e+00
8.414000000000000057e+01 -4.128570249676745685e-01 3.837031621253842451e-01 4.256277121304369970e+00 3.252415128643638909e+00
8.415999999999999659e+01 -4.114589782882597246e-01 3.851420920040682372e-01 4.294621960235039282e+00 3.226071004266966469e+00
8.418000000000000682e+01 -4.100559213020141813e-01 3.865759331680965194e-01 4.332966799165709482e+00 3.200617047044862495e+00
8.420000000000000284e+01 -4.086478725133010359e-01 3.880046681891801685e-01 4.371311638096379681e+00 3.176011252089436798e+00
8.421999999999999886e+01 -4.072348504870365593e-01 3.894282797062287305e-01 4.409656477027049881e+00 3.152214123971210924e+00
8.423999999999999488e+01 -4.058168738484313476e-01 3.908467504256062375e-01 4.448001315957720081e+00 3.129188500272295670e+00
8.426000000000000512e+01 -4.043939612827935903e-01 3.922600631213342126e-01 4.486346154888389393e+00 3.106899389001511302e+00
8.428000000000000114e+01 -4.029661315352592865e-01 3.936682006352594243e-01 4.524690993819059592e+00 3.085313818695408994e+00
8.429999999999999716e+01 -4.015334034105185190e-01 3.950711458773013551e-01 4.563035832749729792e+00 3.064400700135613498e+00
8.432000000000000739e+01 -4.000957957726155589e-01 3.964688818256670855e-01 4.601380671680399104e+00 3.044130698707520732e+00
8.434000000000000341e+01 -3.986533275446894065e-01 3.978613915270104440e-01 4.639725510611070192e+00 3.024476116513435731e+00
8.435999999999999943e+01 -3.972060177086880750e-01 3.992486580966664311e-01 4.678070349541739503e+00 3.005410783430579880e+00
8.437999999999999545e+01 -3.957538853051623118e-01 4.006306647188776493e-01 4.716415188472409703e+00 2.986909956375779718e+00
8.440000000000000568e+01 -3.942969494330182401e-01 4.020073946469492343e-01 4.754760027403079015e+00 2.968950226104038581e+00
8.442000000000000171e+01 -3.928352292492225950e-01 4.033788312034684020e-01 4.793104866333749214e+00 2.951509430925833843e+00
8.443999999999999773e+01 -3.913687439685857306e-01 4.047449577805388721e-01 4.831449705264420302e+00 2.934566576781850511e+00
8.446000000000000796e+01 -3.898975128635255305e-01 4.061057578399368539e-01 4.869794544195089614e+00 2.918101763161910167e+00
8.448000000000000398e+01 -3.884215552637671487e-01 4.074612149133141625e-01 4.908139383125759814e+00 2.902096114398911464e+00
8.450000000000000000e+01 -3.869408905561134704e-01 4.088113126024379707e-01 4.946484222056429125e+00 2.886531715910069629e+00
8.451999999999999602e+01 -3.854555381842196260e-01 4.101560345793507922e-01 4.984829060987099325e+00 2.871391554991365780e+00
8.454000000000000625e+01 -3.839655176482916765e-01 4.114953645865567222e-01 5.023173899917769525e+00 2.856659465808242704e+00
8.456000000000000227e+01 -3.824708485048411433e-01 4.128292864372631321e-01 5.061518738848439725e+00 2.842320078251422188e+00
8.457999999999999829e+01 -3.809715503664671266e-01 4.141577840155477586e-01 5.099863577779109924e+00 2.828358770359340912e+00
8.460000000000000853e+01 -3.794676429015590990e-01 4.154808412765302883e-01 5.138208416709779236e+00 2.814761624028708109e+00
8.462000000000000455e+01 -3.779591458340352261e-01 4.167984422466118888e-01 5.176553255640449436e+00 2.801515383762545053e+00
8.464000000000000057e+01 -3.764460789431283705e-01 4.181105710236509010e-01 5.214898094571119636e+00 2.788607418222277534e+00
8.465999999999999659e+01 -3.749284620630947695e-01 4.194172117771199915e-01 5.253242933501789835e+00 2.776025684371524527e+00
8.468000000000000682e+01 -3.734063150829381450e-01 4.207183487483406314e-01 5.291587772432460035e+00 2.763758694016582140e+00
8.470000000000000284e+01 -3.718796579461966512e-01 4.220139662506703915e-01 5.329932611363129347e+00 2.751795482563772488e+00
8.471999999999999886e+01 -3.703485106506602675e-01 4.233040486696493798e-01 5.368277450293799546e+00 2.740125579828881275e+00
8.473999999999999488e+01 -3.688128932480803090e-01 4.245885804632232863e-01 5.406622289224468858e+00 2.728738982747887842e+00
8.476000000000000512e+01 -3.672728258439532101e-01 4.258675461619412794e-01 5.444967128155139946e+00 2.717626129849186167e+00
8.478000000000000114e+01 -3.657283285972498521e-01 4.271409303690967829e-01 5.483311967085809258e+00 2.706777877358903073e+00
8.479999999999999716e+01 -3.641794217201139716e-01 4.284087177609379737e-01 5.521656806016479457e+00 2.696185476822231752e+00
8.482000000000000739e+01 -3.626261254776381171e-01 4.296708930868752829e-01 5.560001644947149657e+00 2.685840554131015079e+00
8.484000000000000341e+01 -3.610684601876041344e-01 4.309274411696171758e-01 5.598346483877818969e+00 2.675735089858775062e+00
8.485999999999999943e+01 -3.595064462201743583e-01 4.321783469053662730e-01 5.636691322808490057e+00 2.665861400809926174e+00
8.487999999999999545e+01 -3.579401039976574661e-01 4.334235952640348999e-01 5.675036161739159368e+00 2.656212122698531797e+00
8.490000000000000568e+01 -3.563694539942602879e-01 4.346631712893824218e-01 5.713381000669829568e+00 2.646780193878147447e+00
8.492000000000000171e+01 -3.547945167357740015e-01 4.358970600991944333e-01 5.751725839600499768e+00 2.637558840050195474e+00
8.493999999999999773e+01 -3.532153127993263864e-01 4.371252468855014173e-01 5.790070678531169079e+00 2.628541559883371015e+00
8.496000000000000796e+01 -3.516318628131440138e-01 4.383477169147215191e-01 5.828415517461839279e+00 2.619722111483133276e+00
8.498000000000000398e+01 -3.500441874562393307e-01 4.395644555278246379e-01 5.866760356392509479e+00 2.611094499653154877e+00
8.500000000000000000e+01 -3.484523074581478697e-01 4.407754481405512514e-01 5.905105195323179679e+00 2.602652963896194382e+00
8.501999999999999602e+01 -3.468562435986964898e-01 4.419806802435607973e-01 5.943450034253849878e+00 2.594391967105525332e+00
8.504000000000000625e+01 -3.452560167076941799e-01 4.431801374025813867e-01 5.981794873184519190e+00 2.586306184900805327e+00
8.506000000000000227e+01 -3.436516476646546137e-01 4.443738052586279630e-01 6.020139712115189390e+00 2.578390495567054241e+00
8.507999999999999829e+01 -3.420431573985685536e-01 4.455616695281596207e-01 6.058484551045859590e+00 2.570639970557258014e+00
8.510000000000000853e+01 -3.404305668876013713e-01 4.467437160032130539e-01 6.096829389976529789e+00 2.563049865522399884e+00
8.512000000000000455e+01 -3.388138971588009474e-01 4.479199305516139984e-01 6.135174228907199101e+00 2.555615611835381440e+00
8.514000000000000057e+01 -3.371931692878694098e-01 4.490902991171475955e-01 6.173519067837869301e+00 2.548332808577777442e+00
8.515999999999999659e+01 -3.355684043988709786e-01 4.502548077196830145e-01 6.211863906768539501e+00 2.541197214959898698e+00
8.518000000000000682e+01 -3.339396236639271542e-01 4.514134424553723490e-01 6.250208745699208812e+00 2.534204743147659311e+00
8.520000000000000284e+01 -3.323068483029846254e-01 4.525661894968290300e-01 6.288553584629879012e+00 2.527351451471033794e+00
8.521999999999999886e+01 -3.306700995835340495e-01 4.537130350932480072e-01 6.326898423560549212e+00 2.520633537990544681e+00
8.523999999999999488e+01 -3.290293988202948605e-01 4.548539655705930440e-01 6.365243262491220300e+00 2.514047334400249412e+00
8.526000000000000512e+01 -3.273847673749757936e-01 4.559889673317835679e-01 6.403588101421889611e+00 2.507589300246650943e+00
8.528000000000000114e+01 -3.257362266560049902e-01 4.571180268568101890e-01 6.441932940352559811e+00 2.501256017445158353e+00
8.529999999999999716e+01 -3.240837981182084215e-01 4.582411307029068959e-01 6.480277779283230011e+00 2.495044185075764531e+00
8.532000000000000739e+01 -3.224275032625598669e-01 4.593582655047458996e-01 6.518622618213899322e+00 2.488950614442187792e+00
8.534000000000000341e+01 -3.207673636359218428e-01 4.604694179745549842e-01 6.556967457144569522e+00 2.482972224378405812e+00
8.535999999999999943e+01 -3.191034008307210290e-01 4.615745749022729938e-01 6.595312296075239722e+00 2.477106036788910615e+00
8.537999999999999545e+01 -3.174356364846848133e-01 4.626737231557473962e-01 6.633657135005909034e+00 2.471349172408899175e+00
8.540000000000000568e+01 -3.157640922805914352e-01 4.637668496808565188e-01 6.672001973936579233e+00 2.465698846771621877e+00
8.542000000000000171e+01 -3.140887899459465782e-01 4.648539415016489373e-01 6.710346812867248545e+00 2.460152366371803456e+00
8.543999999999999773e+01 -3.124097512527056475e-01 4.659349857205412615e-01 6.748691651797918745e+00 2.454707125013506186e+00
8.546000000000000796e+01 -3.107269980170301871e-01 4.670099695184490307e-01 6.787036490728589833e+00 2.449360600332574300e+00
8.548000000000000398e+01 -3.090405520989692456e-01 4.680788801549104483e-01 6.825381329659260032e+00 2.444110350483738703e+00
8.550000000000000000e+01 -3.073504354021666662e-01 4.691417049682801710e-01 6.863726168589929344e+00 2.438954010983563236e+00
8.551999999999999602e+01 -3.056566698736207233e-01 4.701984313758681422e-01 6.902071007520599544e+00 2.433889291700498170e+00
8.554000000000000625e+01 -3.039592775033730376e-01 4.712490468740527794e-01 6.940415846451269744e+00 2.428913973984440311e+00
8.556000000000000227e+01 -3.022582803242027660e-01 4.722935390384671028e-01 6.978760685381939055e+00 2.424025907927858103e+00
8.557999999999999829e+01 -3.005537004113850719e-01 4.733318955241472281e-01 7.017105524312609255e+00 2.419223009752041964e+00
8.560000000000000853e+01 -2.988455598823899217e-01 4.743641040656358387e-01 7.055450363243279455e+00 2.414503259311135075e+00
8.562000000000000455e+01 -2.971338808965642841e-01 4.753901524771568243e-01 7.093795202173948766e+00 2.409864697708782977e+00
8.564000000000000057e+01 -2.954186856548869367e-01 4.764100286527744310e-01 7.132140041104618966e+00 2.405305425020439980e+00
8.565999999999999659e+01 -2.936999963996782537e-01 4.774237205664913497e-01 7.170484880035290054e+00 2.400823598116529567e+00
8.568000000000000682e+01 -2.919778354142731902e-01 4.784312162724093098e-01 7.208829718965960254e+00 2.396417428581178122e+00
8.570000000000000284e+01 -2.902522250227678180e-01 4.794325039048956683e-01 7.247174557896629565e+00 2.392085180721950088e+00
8.571999999999999886e+01 -2.885231875897409370e-01 4.804275716786798878e-01 7.285519396827299765e+00 2.387825169664931746e+00
8.573999999999999488e+01 -2.867907455199220079e-01 4.814164078889995868e-01 7.323864235757969965e+00 2.383635759532381382e+00
8.576000000000000512e+01 -2.850549212579265856e-01 4.823990009117726796e-01 7.362209074688639276e+00 2.379515361697482678e+00
8.578000000000000114e+01 -2.833157372879875902e-01 4.833753392036953533e-01 7.400553913619309476e+00 2.375462433113396887e+00
8.579999999999999716e+01 -2.815732161336217398e-01 4.843454113023719088e-01 7.438898752549978788e+00 2.371475474712311016e+00
8.582000000000000739e+01 -2.798273803573526064e-01 4.853092058264888431e-01 7.477243591480648988e+00 2.367553029871256154e+00
8.584000000000000341e+01 -2.780782525604506006e-01 4.862667114759183229e-01 7.515588430411319187e+00 2.363693682941544250e+00
8.585999999999999943e+01 -2.763258553826009045e-01 4.872179170318335362e-01 7.553933269341988499e+00 2.359896057838954508e+00
8.587999999999999545e+01 -2.745702115016125933e-01 4.881628113568822758e-01 7.592278108272659587e+00 2.356158816691247271e+00
8.590000000000000568e+01 -2.728113436331643382e-01 4.891013833952960743e-01 7.630622947203329787e+00 2.352480658540681002e+00
8.592000000000000171e+01 -2.710492745304777240e-01 4.900336221729910680e-01 7.668967786133999986e+00 2.348860318098922928e+00
8.593999999999999773e+01 -2.692840269840126588e-01 4.909595167977381380e-01 7.707312625064669298e+00 2.345296564551581753e+00
8.596000000000000796e+01 -2.675156238212155757e-01 4.918790564592811498e-01 7.745657463995339498e+00 2.341788200410535925e+00
8.598000000000000398e+01 -2.657440879062005767e-01 4.927922304294255484e-01 7.784002302926009698e+00 2.338334060411558557e+00
8.600000000000000000e+01 -2.639694421394319646e-01 4.936990280621995075e-01 7.822347141856679009e+00 2.334933010455173097e+00
8.601999999999999602e+01 -2.621917094574715557e-01 4.945994387939833259e-01 7.860691980787349209e+00 2.331583946588818179e+00
8.604000000000000625e+01 -2.604109128326702050e-01 4.954934521435895300e-01 7.899036819718018521e+00 2.328285794028422728e+00
8.606000000000000227e+01 -2.586270752728396238e-01 4.963810577124119772e-01 7.937381658648688720e+00 2.325037506217769945e+00
8.607999999999999829e+01 -2.568402198209944198e-01 4.972622451845629121e-01 7.975726497579359808e+00 2.321838063923610473e+00
8.610000000000000853e+01 -2.550503695550545569e-01 4.981370043269493508e-01 8.014071336510030008e+00 2.318686474365503347e+00
8.612000000000000455e+01 -2.532575475875094018e-01 4.990053249894086940e-01 8.052416175440699320e+00 2.315581770378259741e+00
8.614000000000000057e+01 -2.514617770651526030e-01 4.998671971048525564e-01 8.090761014371370408e+00 2.312523009605759405e+00
8.615999999999999659e+01 -2.496630811687957086e-01 5.007226106893412076e-01 8.129105853302039719e+00 2.309509273725120160e+00
8.618000000000000682e+01 -2.478614831129269114e-01 5.015715558422051412e-01 8.167450692232709031e+00 2.306539667699430307e+00
8.620000000000000284e+01 -2.460570061454347424e-01 5.024140227461939556e-01 8.205795531163380119e+00 2.303613319057992825e+00
8.621999999999999886e+01 -2.442496735473323188e-01 5.032500016675531818e-01 8.244140370094049430e+00 2.300729377203002191e+00
8.623999999999999488e+01 -2.424395086324158122e-01 5.040794829561279222e-01 8.282485209024718742e+00 2.297887012741484547e+00
8.626000000000000512e+01 -2.406265347469752347e-01 5.049024570455138416e-01 8.320830047955388054e+00 2.295085416841283088e+00
8.628000000000000114e+01 -2.388107752695264041e-01 5.057189144531398783e-01 8.359174886886059141e+00 2.292323800610361673e+00
8.629999999999999716e+01 -2.369922536104724919e-01 5.065288457803585054e-01 8.397519725816730229e+00 2.289601394498136600e+00
8.632000000000000739e+01 -2.351709932118011548e-01 5.073322417125941675e-01 8.435864564747399541e+00 2.286917447718187280e+00
8.634000000000000341e+01 -2.333470175468218277e-01 5.081290930194320987e-01 8.474209403678068853e+00 2.284271227691398121e+00
8.635999999999999943e+01 -2.315203501198330738e-01 5.089193905546943730e-01 8.512554242608739941e+00 2.281662019508521766e+00
8.637999999999999545e+01 -2.296910144658070585e-01 5.097031252565840109e-01 8.550899081539409252e+00 2.279089125411517536e+00
8.640000000000000568e+01 -2.278590341501287864e-01 5.104802881477837895e-01 8.589243920470078564e+00 2.276551864293121508e+00
8.642000000000000171e+01 -2.260244327682713605e-01 5.112508703355209683e-01 8.627588759400749652e+00 2.274049571213393239e+00
8.643999999999999773e+01 -2.241872339454685503e-01 5.120148630117018484e-01 8.665933598331418963e+00 2.271581596933022418e+00
8.646000000000000796e+01 -2.223474613364526953e-01 5.127722574530185762e-01 8.704278437262088275e+00 2.269147307462723528e+00
8.648000000000000398e+01 -2.205051386251410395e-01 5.135230450210065412e-01 8.742623276192759363e+00 2.266746083627483976e+00
8.650000000000000000e+01 -2.186602895242978351e-01 5.142672171621679444e-01 8.780968115123428674e+00 2.264377320646135949e+00
8.651999999999999602e+01 -2.168129377752666676e-01 5.150047654080879278e-01 8.819312954054099762e+00 2.262040427724282488e+00
8.654000000000000625e+01 -2.149631071476685307e-01 5.157356813754867542e-01 8.857657792984769074e+00 2.259734827661659562e+00
8.656000000000000227e+01 -2.131108214390577960e-01 5.164599567663284985e-01 8.896002631915440162e+00 2.257459956471731477e+00
8.657999999999999829e+01 -2.112561044746454064e-01 5.171775833679428391e-01 8.934347470846109474e+00 2.255215263014557436e+00
8.660000000000000853e+01 -2.093989801070073320e-01 5.178885530530785708e-01 8.972692309776778785e+00 2.253000208641064983e+00
8.662000000000000455e+01 -2.075394722157377914e-01 5.185928577799971961e-01 9.011037148707449873e+00 2.250814266849609169e+00
8.664000000000000057e+01 -2.056776047071625368e-01 5.192904895925983810e-01 9.049381987638119185e+00 2.248656922953214732e+00
8.665999999999999659e+01 -2.038134015140564970e-01 5.199814406204752437e-01 9.087726826568788496e+00 2.246527673757685584e+00
8.668000000000000682e+01 -2.019468865952964709e-01 5.206657030789929586e-01 9.126071665499459584e+00 2.244426027250091327e+00
8.670000000000000284e+01 -2.000780839355623397e-01 5.213432692694150994e-01 9.164416504430128896e+00 2.242351502297278643e+00
8.671999999999999886e+01 -1.982070175450625638e-01 5.220141315789641467e-01 9.202761343360798207e+00 2.240303628354025189e+00
8.673999999999999488e+01 -1.963337114591907073e-01 5.226782824808856587e-01 9.241106182291469295e+00 2.238281945180259580e+00
8.676000000000000512e+01 -1.944581897382134938e-01 5.233357145345721717e-01 9.279451021222140383e+00 2.236286002567343889e+00
8.678000000000000114e+01 -1.925804764670006608e-01 5.239864203856313685e-01 9.317795860152809695e+00 2.234315360072716583e+00
8.679999999999999716e+01 -1.907005957546884234e-01 5.246303927659367039e-01 9.356140699083479007e+00 2.232369586763215619e+00
8.682000000000000739e+01 -1.888185717343553449e-01 5.252676244937444228e-01 9.394485538014150094e+00 2.230448260965910645e+00
8.684000000000000341e+01 -1.869344285627534963e-01 5.258981084737707201e-01 9.432830376944819406e+00 2.228550970026945688e+00
8.685999999999999943e+01 -1.850481904199804128e-01 5.265218376972339298e-01 9.471175215875488718e+00 2.226677310077673333e+00
8.687999999999999545e+01 -1.831598815091440846e-01 5.271388052419617720e-01 9.509520054806158029e+00 2.224826885807912547e+00
8.690000000000000568e+01 -1.812695260560925614e-01 5.277490042724757302e-01 9.547864893736829117e+00 2.222999310246281279e+00
8.692000000000000171e+01 -1.793771483090964292e-01 5.283524280400252460e-01 9.586209732667498429e+00 2.221194204546801387e+00
8.693999999999999773e+01 -1.774827725385047517e-01 5.289490698826845305e-01 9.624554571598169517e+00 2.219411197782412248e+00
8.696000000000000796e+01 -1.755864230364690692e-01 5.295389232254454903e-01 9.662899410528840605e+00 2.217649926744299727e+00
8.698000000000000398e+01 -1.736881241166373657e-01 5.301219815802469260e-01 9.701244249459509916e+00 2.215910035747402418e+00
8.700000000000000000e+01 -1.717879001138043482e-01 5.306982385460563556e-01 9.739589088390179228e+00 2.214191176441707931e+00
8.701999999999999602e+01 -1.698857753836269524e-01 5.312676878089694910e-01 9.777933927320848539e+00 2.212493007628960395e+00
8.704000000000000625e+01 -1.679817743023288290e-01 5.318303231422411015e-01 9.816278766251519627e+00 2.210815195084935958e+00
8.706000000000000227e+01 -1.660759212663484863e-01 5.323861384063502955e-01 9.854623605182188939e+00 2.209157411386681868e+00
8.707999999999999829e+01 -1.641682406920441373e-01 5.329351275491022166e-01 9.892968444112858251e+00 2.207519335745143696e+00
8.710000000000000853e+01 -1.622587570154073733e-01 5.334772846056621276e-01 9.931313283043529339e+00 2.205900653842538084e+00
8.712000000000000455e+01 -1.603474946917124722e-01 5.340126036986079239e-01 9.969658121974198650e+00 2.204301057674199704e+00
8.714000000000000057e+01 -1.584344781952095604e-01 5.345410790380304977e-01 1.000800296090486796e+01 2.202720245395262122e+00
8.715999999999999659e+01 -1.565197320188451147e-01 5.350627049215724851e-01 1.004634779983553905e+01 2.201157921171387422e+00
8.718000000000000682e+01 -1.546032806739155441e-01 5.355774757344663461e-01 1.008469263876621014e+01 2.199613795034061958e+00
8.720000000000000284e+01 -1.526851486897480847e-01 5.360853859496329532e-01 1.012303747769687945e+01 2.198087582739944867e+00
8.721999999999999886e+01 -1.507653606134257418e-01 5.365864301277277759e-01 1.016138231662754876e+01 2.196579005634053505e+00
8.723999999999999488e+01 -1.488439410094480331e-01 5.370806029171658613e-01 1.019972715555821985e+01 2.195087790516860871e+00
8.726000000000000512e+01 -1.469209144593999483e-01 5.375678990542132052e-01 1.023807199448888916e+01 2.193613669515164233e+00
8.728000000000000114e+01 -1.449963055616776963e-01 5.380483133630421522e-01 1.027641683341955847e+01 2.192156379956420320e+00
8.729999999999999716e+01 -1.430701389311591909e-01 5.385218407557474940e-01 1.031476167235022956e+01 2.190715664246882799e+00
8.732000000000000739e+01 -1.411424391988632121e-01 5.389884762324269607e-01 1.035310651128089887e+01 2.189291269752640989e+00
8.734000000000000341e+01 -1.392132310116719895e-01 5.394482148812435041e-01 1.039145135021156818e+01 2.187882948684209072e+00
8.735999999999999943e+01 -1.372825390320124850e-01 5.399010518784359558e-01 1.042979618914223927e+01 2.186490457984297642e+00
8.737999999999999545e+01 -1.353503879375083929e-01 5.403469824883887496e-01 1.046814102807291036e+01 2.185113559218505142e+00
8.740000000000000568e+01 -1.334168024206969783e-01 5.407860020637009768e-01 1.050648586700357967e+01 2.183752018469046430e+00
8.742000000000000171e+01 -1.314818071887209616e-01 5.412181060451931591e-01 1.054483070593424898e+01 2.182405606231405670e+00
8.743999999999999773e+01 -1.295454269629755795e-01 5.416432899619615382e-01 1.058317554486492007e+01 2.181074097313822069e+00
8.746000000000000796e+01 -1.276076864788178722e-01 5.420615494314529048e-01 1.062152038379558938e+01 2.179757270739163921e+00
8.748000000000000398e+01 -1.256686104852689501e-01 5.424728801594730365e-01 1.065986522272625869e+01 2.178454909649762072e+00
8.750000000000000000e+01 -1.237282237446592076e-01 5.428772779402265547e-01 1.069821006165692978e+01 2.177166801214528213e+00
8.751999999999999602e+01 -1.217865510323270090e-01 5.432747386563927527e-01 1.073655490058759909e+01 2.175892736538778571e+00
8.754000000000000625e+01 -1.198436171363301134e-01 5.436652582791368093e-01 1.077489973951826840e+01 2.174632510576187894e+00
8.756000000000000227e+01 -1.178994468570933318e-01 5.440488328681353236e-01 1.081324457844893772e+01 2.173385922043245433e+00
8.757999999999999829e+01 -1.159540650070955553e-01 5.444254585716531425e-01 1.085158941737961058e+01 2.172152773335721765e+00
8.760000000000000853e+01 -1.140074964105871752e-01 5.447951316265596811e-01 1.088993425631027989e+01 2.170932870447597196e+00
8.762000000000000455e+01 -1.120597659032429305e-01 5.451578483583398027e-01 1.092827909524094920e+01 2.169726022892005890e+00
8.764000000000000057e+01 -1.101108983318377782e-01 5.455136051811650955e-01 1.096662393417161852e+01 2.168532043623824013e+00
8.765999999999999659e+01 -1.081609185539678941e-01 5.458623985979191851e-01 1.100496877310228960e+01 2.167350748965022778e+00
8.768000000000000682e+01 -1.062098514377111530e-01 5.462042252001997333e-01 1.104331361203295891e+01 2.166181958531192109e+00
8.770000000000000284e+01 -1.042577218612919243e-01 5.465390816683808328e-01 1.108165845096362823e+01 2.165025495160485480e+00
8.771999999999999886e+01 -1.023045547128026839e-01 5.468669647716440929e-01 1.112000328989429931e+01 2.163881184843856609e+00
8.773999999999999488e+01 -1.003503748898741388e-01 5.471878713679710904e-01 1.115834812882496863e+01 2.162748856657619179e+00
8.776000000000000512e+01 -9.839520729933116938e-02 5.475017984041987695e-01 1.119669296775563794e+01 2.161628342697261562e+00
8.778000000000000114e+01 -9.643907685691140153e-02 5.478087429160588551e-01 1.123503780668630903e+01 2.160519478013073869e+00
8.779999999999999716e+01 -9.448200848694614240e-02 5.481087020281629751e-01 1.127338264561698011e+01 2.159422100547557122e+00
8.782000000000000739e+01 -9.252402712200949453e-02 5.484016729540436286e-01 1.131172748454764942e+01 2.158336051074050577e+00
8.784000000000000341e+01 -9.056515770263126597e-02 5.486876529962013693e-01 1.135007232347831874e+01 2.157261173137236643e+00
8.785999999999999943e+01 -8.860542517698889731e-02 5.489666395460890413e-01 1.138841716240898982e+01 2.156197312994839521e+00
8.787999999999999545e+01 -8.664485450055295357e-02 5.492386300841379798e-01 1.142676200133965914e+01 2.155144319560974076e+00
8.790000000000000568e+01 -8.468347063579158285e-02 5.495036221798083043e-01 1.146510684027032845e+01 2.154102044350585832e+00
8.792000000000000171e+01 -8.272129855187235203e-02 5.497616134915751518e-01 1.150345167920099954e+01 2.153070341425668666e+00
8.793999999999999773e+01 -8.075836322430750280e-02 5.500126017669404455e-01 1.154179651813166885e+01 2.152049067342451494e+00
8.796000000000000796e+01 -7.879468963464830722e-02 5.502565848424846306e-01 1.158014135706233816e+01 2.151038081099993171e+00
8.798000000000000398e+01 -7.683030277019547993e-02 5.504935606438554618e-01 1.161848619599300925e+01 2.150037244090192257e+00
8.800000000000000000e+01 -7.486522762364707095e-02 5.507235271857668923e-01 1.165683103492367856e+01 2.149046420048602801e+00
8.801999999999999602e+01 -7.289948919278181616e-02 5.509464825720487013e-01 1.169517587385434965e+01 2.148065475006683211e+00
8.804000000000000625e+01 -7.093311248017560022e-02 5.511624249956413868e-01 1.173352071278501896e+01 2.147094277245235716e+00
8.806000000000000227e+01 -6.896612249285521967e-02 5.513713527385822877e-01 1.177186555171569005e+01 2.146132697248757548e+00
8.807999999999999829e+01 -6.699854424197088099e-02 5.515732641720497709e-01 1.181021039064635936e+01 2.145180607661078653e+00
8.810000000000000853e+01 -6.503040274251556396e-02 5.517681577563656736e-01 1.184855522957702867e+01 2.144237883242026577e+00
8.812000000000000455e+01 -6.306172301298705596e-02 5.519560320409713228e-01 1.188690006850769976e+01 2.143304400824919576e+00
8.814000000000000057e+01 -6.109253007505050653e-02 5.521368856644635059e-01 1.192524490743836907e+01 2.142380039275233905e+00
8.815999999999999659e+01 -5.912284895325797818e-02 5.523107173546033533e-01 1.196358974636903838e+01 2.141464679450286734e+00
8.818000000000000682e+01 -5.715270467472029214e-02 5.524775259282849182e-01 1.200193458529970947e+01 2.140558204159739741e+00
8.820000000000000284e+01 -5.518212226876135357e-02 5.526373102915624891e-01 1.204027942423037878e+01 2.139660498126874977e+00
8.821999999999999886e+01 -5.321112676663454499e-02 5.527900694396654657e-01 1.207862426316104987e+01 2.138771447951059113e+00
8.823999999999999488e+01 -5.123974320120554260e-02 5.529358024569607233e-01 1.211696910209171918e+01 2.137890942070913347e+00
8.826000000000000512e+01 -4.926799660660105551e-02 5.530745085169667119e-01 1.215531394102239027e+01 2.137018870728411457e+00
8.828000000000000114e+01 -4.729591201791901595e-02 5.532061868823767714e-01 1.219365877995305958e+01 2.136155125933758558e+00
8.829999999999999716e+01 -4.532351447092228952e-02 5.533308369050194964e-01 1.223200361888372889e+01 2.135299601431162486e+00
8.832000000000000739e+01 -4.335082900168484715e-02 5.534484580258581810e-01 1.227034845781439820e+01 2.134452192665061254e+00
8.834000000000000341e+01 -4.137788064629364937e-02 5.535590497750166872e-01 1.230869329674506929e+01 2.133612796747530904e+00
8.835999999999999943e+01 -3.940469444055198778e-02 5.536626117717416973e-01 1.234703813567573860e+01 2.132781312426157427e+00
8.837999999999999545e+01 -3.743129541962619822e-02 5.537591437243889469e-01 1.238538297460640791e+01 2.131957640052702274e+00
8.840000000000000568e+01 -3.545770861773791388e-02 5.538486454304496487e-01 1.242372781353707900e+01 2.131141681552601419e+00
8.842000000000000171e+01 -3.348395906787537957e-02 5.539311167765161859e-01 1.246207265246774831e+01 2.130333340394987118e+00
8.843999999999999773e+01 -3.151007180144368980e-02 5.540065577382544681e-01 1.250041749139841762e+01 2.129532521563375358e+00
8.846000000000000796e+01 -2.953607184794653298e-02 5.540749683804280235e-01 1.253876233032908871e+01 2.128739131527079831e+00
8.848000000000000398e+01 -2.756198423470315392e-02 5.541363488568705753e-01 1.257710716925975802e+01 2.127953078213201454e+00
8.850000000000000000e+01 -2.558783398650506594e-02 5.541906994104460749e-01 1.261545200819042911e+01 2.127174270979392823e+00
8.851999999999999602e+01 -2.361364612528746992e-02 5.542380203730670196e-01 1.265379684712109842e+01 2.126402620586994807e+00
8.854000000000000625e+01 -2.163944566984882939e-02 5.542783121656735812e-01 1.269214168605176951e+01 2.125638039174758909e+00
8.856000000000000227e+01 -1.966525763551635331e-02 5.543115752981843114e-01 1.273048652498244060e+01 2.124880440233422707e+00
8.857999999999999829e+01 -1.769110703380830096e-02 5.543378103695065784e-01 1.276883136391310813e+01 2.124129738580591731e+00
8.860000000000000853e+01 -1.571701887215307472e-02 5.543570180675223558e-01 1.280717620284377922e+01 2.123385850336338976e+00
8.862000000000000455e+01 -1.374301815356487530e-02 5.543691991690312681e-01 1.284552104177444853e+01 2.122648692898945644e+00
8.864000000000000057e+01 -1.176912987629889600e-02 5.543743545397507022e-01 1.288386588070511962e+01 2.121918184921689043e+00
8.865999999999999659e+01 -9.795379033567036195e-03 5.543724851343083682e-01 1.292221071963578893e+01 2.121194246290011076e+00
8.868000000000000682e+01 -7.821790613224358785e-03 5.543635919961807934e-01 1.296055555856646002e+01 2.120476798098735127e+00
8.870000000000000284e+01 -5.848389597419571991e-03 5.543476762576807770e-01 1.299890039749712756e+01 2.119765762630378969e+00
8.871999999999999886e+01 -3.875200962304715599e-03 5.543247391399558355e-01 1.303724523642779864e+01 2.119061063333269601e+00
8.873999999999999488e+01 -1.902249677732274552e-03 5.542947819529255860e-01 1.307559007535846796e+01 2.118362624800897542e+00
8.876000000000000512e+01 7.043929309603193603e-05 5.542578060952542129e-01 1.311393491428913904e+01 2.117670372751056629e+00
8.878000000000000114e+01 2.042840993927772311e-03 5.542138130543522445e-01 1.315227975321981013e+01 2.116984234005787613e+00
8.879999999999999716e+01 4.014930475753217959e-03 5.541628044063164893e-01 1.319062459215047944e+01 2.116304136471427011e+00
8.882000000000000739e+01 5.986682797155116337e-03 5.541047818158885141e-01 1.322896943108115053e+01 2.115630009119624511e+00
8.884000000000000341e+01 7.958073024616664146e-03 5.540397470364551991e-01 1.326731427001181807e+01 2.114961781968009991e+00
8.885999999999999943e+01 9.929076232807365621e-03 5.539677019099938926e-01 1.330565910894248915e+01 2.114299386061987196e+00
8.887999999999999545e+01 1.189966750492842291e-02 5.538886483670184546e-01 1.334400394787315847e+01 2.113642753456375534e+00
8.890000000000000568e+01 1.386982193303066234e-02 5.538025884265772580e-01 1.338234878680382955e+01 2.112991817197605204e+00
8.892000000000000171e+01 1.583951461829528895e-02 5.537095241962028958e-01 1.342069362573449709e+01 2.112346511306422148e+00
8.893999999999999773e+01 1.780872067137223569e-02 5.536094578718467885e-01 1.345903846466516995e+01 2.111706770760847451e+00
8.896000000000000796e+01 1.977741521270764274e-02 5.535023917378711911e-01 1.349738330359583749e+01 2.111072531479369907e+00
8.898000000000000398e+01 2.174557337282240557e-02 5.533883281670064491e-01 1.353572814252650858e+01 2.110443730304613741e+00
8.900000000000000000e+01 2.371317029264142021e-02 5.532672696202767249e-01 1.357407298145717967e+01 2.109820304987312767e+00
8.901999999999999602e+01 2.568018112382931817e-02 5.531392186469832328e-01 1.361241782038784898e+01 2.109202194170595401e+00
8.904000000000000625e+01 2.764658102906980205e-02 5.530041778846673806e-01 1.365076265931852006e+01 2.108589337374622730e+00
8.906000000000000227e+01 2.961234518238453628e-02 5.528621500590304993e-01 1.368910749824918760e+01 2.107981674981438847e+00
8.907999999999999829e+01 3.157744876947514434e-02 5.527131379839060887e-01 1.372745233717985869e+01 2.107379148220263954e+00
8.910000000000000853e+01 3.354186698800611793e-02 5.525571445612299515e-01 1.376579717611052800e+01 2.106781699153013498e+00
8.912000000000000455e+01 3.550557504791285179e-02 5.523941727809553726e-01 1.380414201504119909e+01 2.106189270660068669e+00
8.914000000000000057e+01 3.746854817174732899e-02 5.522242257210131511e-01 1.384248685397186840e+01 2.105601806426382172e+00
8.915999999999999659e+01 3.943076159496722299e-02 5.520473065472863983e-01 1.388083169290253949e+01 2.105019250927952168e+00
8.918000000000000682e+01 4.139219056623353460e-02 5.518634185135250503e-01 1.391917653183321057e+01 2.104441549418204271e+00
8.920000000000000284e+01 4.335281034775700232e-02 5.516725649612916893e-01 1.395752137076387811e+01 2.103868647915227097e+00
8.921999999999999886e+01 4.531259621559508705e-02 5.514747493199388950e-01 1.399586620969454920e+01 2.103300493188579701e+00
8.923999999999999488e+01 4.727152345994047045e-02 5.512699751065270881e-01 1.403421104862521851e+01 2.102737032747030277e+00
8.926000000000000512e+01 4.922956738546530736e-02 5.510582459257564736e-01 1.407255588755588960e+01 2.102178214825994207e+00
8.928000000000000114e+01 5.118670331162735593e-02 5.508395654699431709e-01 1.411090072648655891e+01 2.101623988375557417e+00
8.929999999999999716e+01 5.314290657295128728e-02 5.506139375189416096e-01 1.414924556541723000e+01 2.101074303048581449e+00
8.932000000000000739e+01 5.509815251936775460e-02 5.503813659400651481e-01 1.418759040434789753e+01 2.100529109188983057e+00
8.934000000000000341e+01 5.705241651652886298e-02 5.501418546880582072e-01 1.422593524327856862e+01 2.099988357820540941e+00
8.935999999999999943e+01 5.900567394608494803e-02 5.498954078050241057e-01 1.426428008220923793e+01 2.099452000635417370e+00
8.937999999999999545e+01 6.095790020601610237e-02 5.496420294203342438e-01 1.430262492113990902e+01 2.098919989983457413e+00
8.940000000000000568e+01 6.290907071095645786e-02 5.493817237505944640e-01 1.434096976007058011e+01 2.098392278861273219e+00
8.942000000000000171e+01 6.485916089246894500e-02 5.491144950995804352e-01 1.437931459900124942e+01 2.097868820901716891e+00
8.943999999999999773e+01 6.680814619936753518e-02 5.488403478581385109e-01 1.441765943793192051e+01 2.097349570363620241e+00
8.946000000000000796e+01 6.875600209804906549e-02 5.485592865041423183e-01 1.445600427686258804e+01 2.096834482121425758e+00
8.948000000000000398e+01 7.070270407276904590e-02 5.482713156024344725e-01 1.449434911579325913e+01 2.096323511655409089e+00
8.950000000000000000e+01 7.264822762595311845e-02 5.479764398047221041e-01 1.453269395472392844e+01 2.095816615041828701e+00
8.951999999999999602e+01 7.459254827853432912e-02 5.476746638495226804e-01 1.457103879365459953e+01 2.095313748943366416e+00
8.954000000000000625e+01 7.653564157023287629e-02 5.473659925621107147e-01 1.460938363258526707e+01 2.094814870599713608e+00
8.956000000000000227e+01 7.847748305985687012e-02 5.470504308544104077e-01 1.464772847151593993e+01 2.094319937818303945e+00
8.957999999999999829e+01 8.041804832564210248e-02 5.467279837249290342e-01 1.468607331044660746e+01 2.093828908965245539e+00
8.960000000000000853e+01 8.235731296553790159e-02 5.463986562587085372e-01 1.472441814937727855e+01 2.093341742956469798e+00
8.962000000000000455e+01 8.429525259749777455e-02 5.460624536272178364e-01 1.476276298830794964e+01 2.092858399248997969e+00
8.964000000000000057e+01 8.623184285981909392e-02 5.457193810882726703e-01 1.480110782723861895e+01 2.092378837832324479e+00
8.965999999999999659e+01 8.816705941143666847e-02 5.453694439859877452e-01 1.483945266616929004e+01 2.091903019220151982e+00
8.968000000000000682e+01 9.010087793220465657e-02 5.450126477506731515e-01 1.487779750509995758e+01 2.091430904441957672e+00
8.970000000000000284e+01 9.203327412323314416e-02 5.446489978987418823e-01 1.491614234403063044e+01 2.090962455035039635e+00
8.971999999999999886e+01 9.396422370719047235e-02 5.442785000326602063e-01 1.495448718296129798e+01 2.090497633036437541e+00
8.973999999999999488e+01 9.589370242857818416e-02 5.439011598408469705e-01 1.499283202189196906e+01 2.090036400975297859e+00
8.976000000000000512e+01 9.782168605406194040e-02 5.435169830975701277e-01 1.503117686082263837e+01 2.089578721864971733e+00
8.978000000000000114e+01 9.974815037278272900e-02 5.431259756628946667e-01 1.506952169975330946e+01 2.089124559195755015e+00
8.979999999999999716e+01 1.016730711966276623e-01 5.427281434825884654e-01 1.510786653868397700e+01 2.088673876927236606e+00
8.982000000000000739e+01 1.035964243605528717e-01 5.423234925880062729e-01 1.514621137761464809e+01 2.088226639481315594e+00
8.984000000000000341e+01 1.055181857229025577e-01 5.419120290960308672e-01 1.518455621654531917e+01 2.087782811734858690e+00
8.985999999999999943e+01 1.074383311656783163e-01 5.414937592089864582e-01 1.522290105547598849e+01 2.087342359012846149e+00
8.987999999999999545e+01 1.093568365948524440e-01 5.410686892145162297e-01 1.526124589440665957e+01 2.086905247081328074e+00
8.990000000000000568e+01 1.112736779406936910e-01 5.406368254855125066e-01 1.529959073333732888e+01 2.086471442140978461e+00
8.992000000000000171e+01 1.131888311580379614e-01 5.401981744800362639e-01 1.533793557226799997e+01 2.086040910820170957e+00
8.993999999999999773e+01 1.151022722265906822e-01 5.397527427411904499e-01 1.537628041119866751e+01 2.085613620168699889e+00
8.996000000000000796e+01 1.170139771512571369e-01 5.393005368970390512e-01 1.541462525012933860e+01 2.085189537651161551e+00
8.998000000000000398e+01 1.189239219624170368e-01 5.388415636605318193e-01 1.545297008906000791e+01 2.084768631140984319e+00
9.000000000000000000e+01 1.208320827162164685e-01 5.383758298293747080e-01 1.549131492799067900e+01 2.084350868913790844e+00
9.001999999999999602e+01 1.227384354948998640e-01 5.379033422859368363e-01 1.552965976692134831e+01 2.083936219641845167e+00
9.004000000000000625e+01 1.246429564070906382e-01 5.374241079971789903e-01 1.556800460585201940e+01 2.083524652387779952e+00
9.006000000000000227e+01 1.265456215880730317e-01 5.369381340145245041e-01 1.560634944478269048e+01 2.083116136598996082e+00
9.007999999999999829e+01 1.284464072001233192e-01 5.364454274737540107e-01 1.564469428371335802e+01 2.082710642101624376e+00
9.010000000000000853e+01 1.303452894327979394e-01 5.359459955949334997e-01 1.568303912264402911e+01 2.082308139095101041e+00
9.012000000000000455e+01 1.322422445032067351e-01 5.354398456822888619e-01 1.572138396157469842e+01 2.081908598146518852e+00
9.014000000000000057e+01 1.341372486563404132e-01 5.349269851240884277e-01 1.575972880050536951e+01 2.081511990185281213e+00
9.015999999999999659e+01 1.360302781653672244e-01 5.344074213925695815e-01 1.579807363943603704e+01 2.081118286497550596e+00
9.018000000000000682e+01 1.379213093318998051e-01 5.338811620438178585e-01 1.583641847836670991e+01 2.080727458721284950e+00
9.020000000000000284e+01 1.398103184863157822e-01 5.333482147176382693e-01 1.587476331729737744e+01 2.080339478840603551e+00
9.021999999999999886e+01 1.416972819880627510e-01 5.328085871374771409e-01 1.591310815622804853e+01 2.079954319181338107e+00
9.023999999999999488e+01 1.435821762259216761e-01 5.322622871103073194e-01 1.595145299515871962e+01 2.079571952405410151e+00
9.026000000000000512e+01 1.454649776183190857e-01 5.317093225264903911e-01 1.598979783408938893e+01 2.079192351506396808e+00
9.028000000000000114e+01 1.473456626136390724e-01 5.311497013596921946e-01 1.602814267302006002e+01 2.078815489804408223e+00
9.029999999999999716e+01 1.492242076904854442e-01 5.305834316667739081e-01 1.606648751195072933e+01 2.078441340941491688e+00
9.032000000000000739e+01 1.511005893579843440e-01 5.300105215876464992e-01 1.610483235088139864e+01 2.078069878876809273e+00
9.034000000000000341e+01 1.529747841561019395e-01 5.294309793451760227e-01 1.614317718981206795e+01 2.077701077882256442e+00
9.035999999999999943e+01 1.548467686559078516e-01 5.288448132450821459e-01 1.618152202874274082e+01 2.077334912537779577e+00
9.037999999999999545e+01 1.567165194598672540e-01 5.282520316757888246e-01 1.621986686767340657e+01 2.076971357727115830e+00
9.040000000000000568e+01 1.585840132021623383e-01 5.276526431083181645e-01 1.625821170660407944e+01 2.076610388633254090e+00
9.042000000000000171e+01 1.604492265489597391e-01 5.270466560961927227e-01 1.629655654553474875e+01 2.076251980734306279e+00
9.043999999999999773e+01 1.623121361986916422e-01 5.264340792752848497e-01 1.633490138446541806e+01 2.075896109799188149e+00
9.046000000000000796e+01 1.641727188823782491e-01 5.258149213636991171e-01 1.637324622339609093e+01 2.075542751883511894e+00
9.048000000000000398e+01 1.660309513639015577e-01 5.251891911616769493e-01 1.641159106232676024e+01 2.075191883325569364e+00
9.050000000000000000e+01 1.678868104402770345e-01 5.245568975514471877e-01 1.644993590125742955e+01 2.074843480742127877e+00
9.051999999999999602e+01 1.697402729419736633e-01 5.239180494970959723e-01 1.648828074018809886e+01 2.074497521024808666e+00
9.054000000000000625e+01 1.715913157331948324e-01 5.232726560444719288e-01 1.652662557911876817e+01 2.074153981335927543e+00
9.056000000000000227e+01 1.734399157121420398e-01 5.226207263210397302e-01 1.656497041804943748e+01 2.073812839104768102e+00
9.057999999999999829e+01 1.752860498113311127e-01 5.219622695357386544e-01 1.660331525698011035e+01 2.073474072023937964e+00
9.060000000000000853e+01 1.771296949978807267e-01 5.212972949788858834e-01 1.664166009591077611e+01 2.073137658045628662e+00
9.062000000000000455e+01 1.789708282737696166e-01 5.206258120220349506e-01 1.668000493484144897e+01 2.072803575377835106e+00
9.064000000000000057e+01 1.808094266761458568e-01 5.199478301178234174e-01 1.671834977377211828e+01 2.072471802480985836e+00
9.065999999999999659e+01 1.826454672776234023e-01 5.192633587998704003e-01 1.675669461270278759e+01 2.072142318064327693e+00
9.068000000000000682e+01 1.844789271865357738e-01 5.185724076826414564e-01 1.679503945163346046e+01 2.071815101082544075e+00
9.070000000000000284e+01 1.863097835472363462e-01 5.178749864612881559e-01 1.683338429056412977e+01 2.071490130732341672e+00
9.071999999999999886e+01 1.881380135404012721e-01 5.171711049115393921e-01 1.687172912949479908e+01 2.071167386449055403e+00
9.073999999999999488e+01 1.899635943832829466e-01 5.164607728895719285e-01 1.691007396842546839e+01 2.070846847903380361e+00
9.076000000000000512e+01 1.917865033299998856e-01 5.157440003318423116e-01 1.694841880735613771e+01 2.070528494998171265e+00
9.078000000000000114e+01 1.936067176718445637e-01 5.150207972549685209e-01 1.698676364628680702e+01 2.070212307865225476e+00
9.079999999999999716e+01 1.954242147375384042e-01 5.142911737556066232e-01 1.702510848521747988e+01 2.069898266862286729e+00
9.082000000000000739e+01 1.972389718935112779e-01 5.135551400102802422e-01 1.706345332414814919e+01 2.069586352569653176e+00
9.084000000000000341e+01 1.990509665442120879e-01 5.128127062752507737e-01 1.710179816307881850e+01 2.069276545787448018e+00
9.085999999999999943e+01 2.008601761323677015e-01 5.120638828863978143e-01 1.714014300200948782e+01 2.068968827532517540e+00
9.087999999999999545e+01 2.026665781392518739e-01 5.113086802590478541e-01 1.717848784094015713e+01 2.068663179035420630e+00
9.090000000000000568e+01 2.044701500849960552e-01 5.105471088878326125e-01 1.721683267987082999e+01 2.068359581737625685e+00
9.092000000000000171e+01 2.062708695288542338e-01 5.097791793465713539e-01 1.725517751880149930e+01 2.068058017288795902e+00
9.093999999999999773e+01 2.080687140694624515e-01 5.090049022881011354e-01 1.729352235773216862e+01 2.067758467543654888e+00
9.096000000000000796e+01 2.098636613451471400e-01 5.082242884441240394e-01 1.733186719666283793e+01 2.067460914559570817e+00
9.098000000000000398e+01 2.116556890341966812e-01 5.074373486250893794e-01 1.737021203559351079e+01 2.067165340593597911e+00
9.100000000000000000e+01 2.134447748551132340e-01 5.066440937200274996e-01 1.740855687452417655e+01 2.066871728099980210e+00
9.101999999999999602e+01 2.152308965669159635e-01 5.058445346963852396e-01 1.744690171345484941e+01 2.066580059727399554e+00
9.104000000000000625e+01 2.170140319694202902e-01 5.050386825999060303e-01 1.748524655238551873e+01 2.066290318316394536e+00
9.106000000000000227e+01 2.187941589034836931e-01 5.042265485544684678e-01 1.752359139131618804e+01 2.066002486896972190e+00
9.107999999999999829e+01 2.205712552513012237e-01 5.034081437619115640e-01 1.756193623024685735e+01 2.065716548685833320e+00
9.110000000000000853e+01 2.223452989366921095e-01 5.025834795019099577e-01 1.760028106917753021e+01 2.065432487084234658e+00
9.112000000000000455e+01 2.241162679253428380e-01 5.017525671318193714e-01 1.763862590810819952e+01 2.065150285675187991e+00
9.114000000000000057e+01 2.258841402250933439e-01 5.009154180864934247e-01 1.767697074703886884e+01 2.064869928221319650e+00
9.115999999999999659e+01 2.276488938862293310e-01 5.000720438781502963e-01 1.771531558596953815e+01 2.064591398662530164e+00
9.118000000000000682e+01 2.294105070017244674e-01 4.992224560962245650e-01 1.775366042490020746e+01 2.064314681113324390e+00
9.120000000000000284e+01 2.311689577075163871e-01 4.983666664071797481e-01 1.779200526383088032e+01 2.064039759861099999e+00
9.121999999999999886e+01 2.329242241828034521e-01 4.975046865543650831e-01 1.783035010276154608e+01 2.063766619363454957e+00
9.123999999999999488e+01 2.346762846502890854e-01 4.966365283578712542e-01 1.786869494169221895e+01 2.063495244245974192e+00
9.126000000000000512e+01 2.364251173764469471e-01 4.957622037143398774e-01 1.790703978062288826e+01 2.063225619300448344e+00
9.128000000000000114e+01 2.381707006718191133e-01 4.948817245968115119e-01 1.794538461955355757e+01 2.062957729482201241e+00
9.129999999999999716e+01 2.399130128912647375e-01 4.939951030545848831e-01 1.798372945848422688e+01 2.062691559908359284e+00
9.132000000000000739e+01 2.416520324342151804e-01 4.931023512130247588e-01 1.802207429741489975e+01 2.062427095855617676e+00
9.134000000000000341e+01 2.433877377449714940e-01 4.922034812733974696e-01 1.806041913634556906e+01 2.062164322758149204e+00
9.135999999999999943e+01 2.451201073129587737e-01 4.912985055127335188e-01 1.809876397527623837e+01 2.061903226205616502e+00
9.137999999999999545e+01 2.468491196729720172e-01 4.903874362836389000e-01 1.813710881420691123e+01 2.061643791941262460e+00
9.140000000000000568e+01 2.485747534054702224e-01 4.894702860141179612e-01 1.817545365313757699e+01 2.061386005859813686e+00
9.142000000000000171e+01 2.502969871368372901e-01 4.885470672074344600e-01 1.821379849206824986e+01 2.061129854005573137e+00
9.143999999999999773e+01 2.520157995396208328e-01 4.876177924419266008e-01 1.825214333099891917e+01 2.060875322570711266e+00
9.146000000000000796e+01 2.537311693328206386e-01 4.866824743708207945e-01 1.829048816992958848e+01 2.060622397893059787e+00
9.148000000000000398e+01 2.554430752821564843e-01 4.857411257220902723e-01 1.832883300886025779e+01 2.060371066454531164e+00
9.150000000000000000e+01 2.571514962003014770e-01 4.847937592982743404e-01 1.836717784779092710e+01 2.060121314879211685e+00
9.151999999999999602e+01 2.588564109471621633e-01 4.838403879762811499e-01 1.840552268672159641e+01 2.059873129931466096e+00
9.154000000000000625e+01 2.605577984301530314e-01 4.828810247072418127e-01 1.844386752565226928e+01 2.059626498514366411e+00
9.156000000000000227e+01 2.622556376044274384e-01 4.819156825163378177e-01 1.848221236458293859e+01 2.059381407667719266e+00
9.157999999999999829e+01 2.639499074731485040e-01 4.809443745025966943e-01 1.852055720351360790e+01 2.059137844566566233e+00
9.160000000000000853e+01 2.656405870877682207e-01 4.799671138387353597e-01 1.855890204244428077e+01 2.058895796519381260e+00
9.162000000000000455e+01 2.673276555482578254e-01 4.789839137709931416e-01 1.859724688137494653e+01 2.058655250966409778e+00
9.164000000000000057e+01 2.690110920033685904e-01 4.779947876189253875e-01 1.863559172030561939e+01 2.058416195478069977e+00
9.165999999999999659e+01 2.706908756509145975e-01 4.769997487752375975e-01 1.867393655923628870e+01 2.058178617753225303e+00
9.168000000000000682e+01 2.723669857380051074e-01 4.759988107056217777e-01 1.871228139816695801e+01 2.057942505617734952e+00
9.170000000000000284e+01 2.740394015612948042e-01 4.749919869485465518e-01 1.875062623709762732e+01 2.057707847022806735e+00
9.171999999999999886e+01 2.757081024672670688e-01 4.739792911150820798e-01 1.878897107602830019e+01 2.057474630043386821e+00
9.173999999999999488e+01 2.773730678524710114e-01 4.729607368887409069e-01 1.882731591495896950e+01 2.057242842876808364e+00
9.176000000000000512e+01 2.790342771637614461e-01 4.719363380252675766e-01 1.886566075388963881e+01 2.057012473841112410e+00
9.178000000000000114e+01 2.806917098985807768e-01 4.709061083524515579e-01 1.890400559282030812e+01 2.056783511373662332e+00
9.179999999999999716e+01 2.823453456052015254e-01 4.698700617699691495e-01 1.894235043175097744e+01 2.056555944029649918e+00
9.182000000000000739e+01 2.839951638829572578e-01 4.688282122491768122e-01 1.898069527068165030e+01 2.056329760480668956e+00
9.184000000000000341e+01 2.856411443825209728e-01 4.677805738329131047e-01 1.901904010961231606e+01 2.056104949513228419e+00
9.185999999999999943e+01 2.872832668061535699e-01 4.667271606353392555e-01 1.905738494854298892e+01 2.055881500027434416e+00
9.187999999999999545e+01 2.889215109079280031e-01 4.656679868417366586e-01 1.909572978747365823e+01 2.055659401035584644e+00
9.190000000000000568e+01 2.905558564940012856e-01 4.646030667082995391e-01 1.913407462640432755e+01 2.055438641660801480e+00
9.192000000000000171e+01 2.921862834228692862e-01 4.635324145619713621e-01 1.917241946533499686e+01 2.055219211135701052e+00
9.193999999999999773e+01 2.938127716055857208e-01 4.624560448002473789e-01 1.921076430426566972e+01 2.055001098801025439e+00
9.196000000000000796e+01 2.954353010060262741e-01 4.613739718909589671e-01 1.924910914319633903e+01 2.054784294104377906e+00
9.198000000000000398e+01 2.970538516411492247e-01 4.602862103721052645e-01 1.928745398212700835e+01 2.054568786599088703e+00
9.200000000000000000e+01 2.986684035812121052e-01 4.591927748516612118e-01 1.932579882105768121e+01 2.054354565942586586e+00
9.201999999999999602e+01 3.002789369500254435e-01 4.580936800073551751e-01 1.936414365998834697e+01 2.054141621895468450e+00
9.204000000000000625e+01 3.018854319252178842e-01 4.569889405864924758e-01 1.940248849891901983e+01 2.053929944320114664e+00
9.206000000000000227e+01 3.034878687384537366e-01 4.558785714057689287e-01 1.944083333784968914e+01 2.053719523179490025e+00
9.207999999999999829e+01 3.050862276756761693e-01 4.547625873510451333e-01 1.947917817678035846e+01 2.053510348536044194e+00
9.210000000000000853e+01 3.066804890773742187e-01 4.536410033771611228e-01 1.951752301571102777e+01 2.053302410550436718e+00
9.212000000000000455e+01 3.082706333388020581e-01 4.525138345077536761e-01 1.955586785464169708e+01 2.053095699480343317e+00
9.214000000000000057e+01 3.098566409102125885e-01 4.513810958350282232e-01 1.959421269357236639e+01 2.052890205679416713e+00
9.215999999999999659e+01 3.114384922971251135e-01 4.502428025195634453e-01 1.963255753250303925e+01 2.052685919596051622e+00
9.218000000000000682e+01 3.130161680605480501e-01 4.490989697901328070e-01 1.967090237143370857e+01 2.052482831772375338e+00
9.220000000000000284e+01 3.145896488172021943e-01 4.479496129434761831e-01 1.970924721036437788e+01 2.052280932842982075e+00
9.221999999999999886e+01 3.161589152397871194e-01 4.467947473440937456e-01 1.974759204929505074e+01 2.052080213533998165e+00
9.223999999999999488e+01 3.177239480572093266e-01 4.456343884240688835e-01 1.978593688822571650e+01 2.051880664661889675e+00
9.226000000000000512e+01 3.192847280547964073e-01 4.444685516828437155e-01 1.982428172715638937e+01 2.051682277132538257e+00
9.228000000000000114e+01 3.208412360745583891e-01 4.432972526870008201e-01 1.986262656608705868e+01 2.051485041940144249e+00
9.229999999999999716e+01 3.223934530154226596e-01 4.421205070700847117e-01 1.990097140501772799e+01 2.051288950166081371e+00
9.232000000000000739e+01 3.239413598334419664e-01 4.409383305323826829e-01 1.993931624394839730e+01 2.051093992978091141e+00
9.234000000000000341e+01 3.254849375420479918e-01 4.397507388406977635e-01 1.997766108287907016e+01 2.050900161629131357e+00
9.235999999999999943e+01 3.270241672122918830e-01 4.385577478281657560e-01 2.001600592180973592e+01 2.050707447456475485e+00
9.237999999999999545e+01 3.285590299730484776e-01 4.373593733940411288e-01 2.005435076074040879e+01 2.050515841880619750e+00
9.240000000000000568e+01 3.300895070112617180e-01 4.361556315034625930e-01 2.009269559967107810e+01 2.050325336404360321e+00
9.242000000000000171e+01 3.316155795721894006e-01 4.349465381872646974e-01 2.013104043860174741e+01 2.050135922612032147e+00
9.243999999999999773e+01 3.331372289596050140e-01 4.337321095417694949e-01 2.016938527753242028e+01 2.049947592168268606e+00
9.246000000000000796e+01 3.346544365360337170e-01 4.325123617285461242e-01 2.020773011646308959e+01 2.049760336817401996e+00
9.248000000000000398e+01 3.361671837230016391e-01 4.312873109742145772e-01 2.024607495539375890e+01 2.049574148382171224e+00
9.250000000000000000e+01 3.376754520012374972e-01 4.300569735702427510e-01 2.028441979432442821e+01 2.049389018763194681e+00
9.251999999999999602e+01 3.391792229108972490e-01 4.288213658727021427e-01 2.032276463325509752e+01 2.049204939937878223e+00
9.254000000000000625e+01 3.406784780518153366e-01 4.275805043020626806e-01 2.036110947218576683e+01 2.049021903959622914e+00
9.256000000000000227e+01 3.421731990837093562e-01 4.263344053429941605e-01 2.039945431111643970e+01 2.048839902956861359e+00
9.257999999999999829e+01 3.436633677263947195e-01 4.250830855441213862e-01 2.043779915004710546e+01 2.048658929132306294e+00
9.260000000000000853e+01 3.451489657600346206e-01 4.238265615178085088e-01 2.047614398897777832e+01 2.048478974762049543e+00
9.262000000000000455e+01 3.466299750253480361e-01 4.225648499399632940e-01 2.051448882790845119e+01 2.048300032194810605e+00
9.264000000000000057e+01 3.481063774238156716e-01 4.212979675497934839e-01 2.055283366683911694e+01 2.048122093851041381e+00
9.265999999999999659e+01 3.495781549179277636e-01 4.200259311495806447e-01 2.059117850576978981e+01 2.047945152222118370e+00
9.268000000000000682e+01 3.510452895313970201e-01 4.187487576044854332e-01 2.062952334470045912e+01 2.047769199869620138e+00
9.270000000000000284e+01 3.525077633493552409e-01 4.174664638423069007e-01 2.066786818363112843e+01 2.047594229424469781e+00
9.271999999999999886e+01 3.539655585185958464e-01 4.161790668532461823e-01 2.070621302256179774e+01 2.047420233586149330e+00
9.273999999999999488e+01 3.554186572477932571e-01 4.148865836897099868e-01 2.074455786149246705e+01 2.047247205122026958e+00
9.276000000000000512e+01 3.568670418076936302e-01 4.135890314660758960e-01 2.078290270042313637e+01 2.047075136866509659e+00
9.278000000000000114e+01 3.583106945313501157e-01 4.122864273584470052e-01 2.082124753935380923e+01 2.046904021720313160e+00
9.279999999999999716e+01 3.597495978143465667e-01 4.109787886044509175e-01 2.085959237828447854e+01 2.046733852649764707e+00
9.282000000000000739e+01 3.611837341149846670e-01 4.096661325030108158e-01 2.089793721721514785e+01 2.046564622686018353e+00
9.284000000000000341e+01 3.626130859545098617e-01 4.083484764140931644e-01 2.093628205614582072e+01 2.046396324924442567e+00
9.285999999999999943e+01 3.640376359173399523e-01 4.070258377585002085e-01 2.097462689507648648e+01 2.046228952523776901e+00
9.287999999999999545e+01 3.654573666512503927e-01 4.056982340176468194e-01 2.101297173400715934e+01 2.046062498705497390e+00
9.290000000000000568e+01 3.668722608675907271e-01 4.043656827333036441e-01 2.105131657293782865e+01 2.045896956753181506e+00
9.292000000000000171e+01 3.682823013415161828e-01 4.030282015073825552e-01 2.108966141186849796e+01 2.045732320011671490e+00
9.293999999999999773e+01 3.696874709121724667e-01 4.016858080017173815e-01 2.112800625079916728e+01 2.045568581886632487e+00
9.296000000000000796e+01 3.710877524829018781e-01 4.003385199378042270e-01 2.116635108972984014e+01 2.045405735843540018e+00
9.298000000000000398e+01 3.724831290214762336e-01 3.989863550965778161e-01 2.120469592866050590e+01 2.045243775407542763e+00
9.300000000000000000e+01 3.738735835602847168e-01 3.976293313181976097e-01 2.124304076759117876e+01 2.045082694162192460e+00
9.301999999999999602e+01 3.752590991965294998e-01 3.962674665017876796e-01 2.128138560652184808e+01 2.044922485749401719e+00
9.304000000000000625e+01 3.766396590924570575e-01 3.949007786052022850e-01 2.131973044545251739e+01 2.044763143868300492e+00
9.306000000000000227e+01 3.780152464755496267e-01 3.935292856448135423e-01 2.135807528438319025e+01 2.044604662275109064e+00
9.307999999999999829e+01 3.793858446387118888e-01 3.921530056952541310e-01 2.139642012331385956e+01 2.044447034782072681e+00
9.310000000000000853e+01 3.807514369404996213e-01 3.907719568891734885e-01 2.143476496224452887e+01 2.044290255257047662e+00
9.312000000000000455e+01 3.821120068053157071e-01 3.893861574170256468e-01 2.147310980117519819e+01 2.044134317623031549e+00
9.314000000000000057e+01 3.834675377235886029e-01 3.879956255268151022e-01 2.151145464010586750e+01 2.043979215857327336e+00
9.315999999999999659e+01 3.848180132519946062e-01 3.866003795238439067e-01 2.154979947903653681e+01 2.043824943991119358e+00
9.318000000000000682e+01 3.861634170136599153e-01 3.852004377704976723e-01 2.158814431796720967e+01 2.043671496108756092e+00
9.320000000000000284e+01 3.875037326983332697e-01 3.837958186859963261e-01 2.162648915689787543e+01 2.043518866347400209e+00
9.321999999999999886e+01 3.888389440626009996e-01 3.823865407461328192e-01 2.166483399582854830e+01 2.043367048896263416e+00
9.323999999999999488e+01 3.901690349300930283e-01 3.809726224830551899e-01 2.170317883475922116e+01 2.043216037996174350e+00
9.326000000000000512e+01 3.914939891916516812e-01 3.795540824850235362e-01 2.174152367368988692e+01 2.043065827938968404e+00
9.328000000000000114e+01 3.928137908055376326e-01 3.781309393961419518e-01 2.177986851262055978e+01 2.042916413066933501e+00
9.329999999999999716e+01 3.941284237976406257e-01 3.767032119161345949e-01 2.181821335155122910e+01 2.042767787772260313e+00
9.332000000000000739e+01 3.954378722616462838e-01 3.752709188001080443e-01 2.185655819048189841e+01 2.042619946496657679e+00
9.334000000000000341e+01 3.967421203592320089e-01 3.738340788582793506e-01 2.189490302941256772e+01 2.042472883730495958e+00
9.335999999999999943e+01 3.980411523202797563e-01 3.723927109557438886e-01 2.193324786834323703e+01 2.042326594012869201e+00
9.337999999999999545e+01 3.993349524430437336e-01 3.709468340122425989e-01 2.197159270727390634e+01 2.042181071930437408e+00
9.340000000000000568e+01 4.006235050943355303e-01 3.694964670018883734e-01 2.200993754620457921e+01 2.042036312117385233e+00
9.342000000000000171e+01 4.019067947097376137e-01 3.680416289529253593e-01 2.204828238513524852e+01 2.041892309254712767e+00
9.343999999999999773e+01 4.031848057937738594e-01 3.665823389474998639e-01 2.208662722406591783e+01 2.041749058069762590e+00
9.346000000000000796e+01 4.044575229200844113e-01 3.651186161213865744e-01 2.212497206299659069e+01 2.041606553335803209e+00
9.348000000000000398e+01 4.057249307316369569e-01 3.636504796637380355e-01 2.216331690192725645e+01 2.041464789871512586e+00
9.350000000000000000e+01 4.069870139409010323e-01 3.621779488168579419e-01 2.220166174085792932e+01 2.041323762540417697e+00
9.351999999999999602e+01 4.082437573300145006e-01 3.607010428759307441e-01 2.224000657978859863e+01 2.041183466250648504e+00
9.354000000000000625e+01 4.094951457509908299e-01 3.592197811887614667e-01 2.227835141871926794e+01 2.041043895954268272e+00
9.356000000000000227e+01 4.107411641258975066e-01 3.577341831555476692e-01 2.231669625764993725e+01 2.040905046646934728e+00
9.357999999999999829e+01 4.119817974470149080e-01 3.562442682286132700e-01 2.235504109658061012e+01 2.040766913367325408e+00
9.360000000000000853e+01 4.132170307770380302e-01 3.547500559121403718e-01 2.239338593551127587e+01 2.040629491196861434e+00
9.362000000000000455e+01 4.144468492492597300e-01 3.532515657619397786e-01 2.243173077444194874e+01 2.040492775259086233e+00
9.364000000000000057e+01 4.156712380677236585e-01 3.517488173851884836e-01 2.247007561337261805e+01 2.040356760719470142e+00
9.365999999999999659e+01 4.168901825074174394e-01 3.502418304401545557e-01 2.250842045230328736e+01 2.040221442784575956e+00
9.368000000000000682e+01 4.181036679144609081e-01 3.487306246359634931e-01 2.254676529123396023e+01 2.040086816702120665e+00
9.370000000000000284e+01 4.193116797062562129e-01 3.472152197323425393e-01 2.258511013016462954e+01 2.039952877760235150e+00
9.371999999999999886e+01 4.205142033716712802e-01 3.456956355393385194e-01 2.262345496909529885e+01 2.039819621287167539e+00
9.373999999999999488e+01 4.217112244712307723e-01 3.441718919170781987e-01 2.266179980802596816e+01 2.039687042650888849e+00
9.376000000000000512e+01 4.229027286372646355e-01 3.426440087755181496e-01 2.270014464695663747e+01 2.039555137258568962e+00
9.378000000000000114e+01 4.240887015740817390e-01 3.411120060741598126e-01 2.273848948588730678e+01 2.039423900556320390e+00
9.379999999999999716e+01 4.252691290581637196e-01 3.395759038218015835e-01 2.277683432481797965e+01 2.039293328028696894e+00
9.382000000000000739e+01 4.264439969383138074e-01 3.380357220762933435e-01 2.281517916374864541e+01 2.039163415198377738e+00
9.384000000000000341e+01 4.276132911358199173e-01 3.364914809442502985e-01 2.285352400267931827e+01 2.039034157625696064e+00
9.385999999999999943e+01 4.287769976446470510e-01 3.349432005807968515e-01 2.289186884160998758e+01 2.038905550908434172e+00
9.387999999999999545e+01 4.299351025315897856e-01 3.333909011893243513e-01 2.293021368054065690e+01 2.038777590681221330e+00
9.390000000000000568e+01 4.310875919364262066e-01 3.318346030212057651e-01 2.296855851947132976e+01 2.038650272615271763e+00
9.392000000000000171e+01 4.322344520721077554e-01 3.302743263755301695e-01 2.300690335840199907e+01 2.038523592418053365e+00
9.393999999999999773e+01 4.333756692249139952e-01 3.287100915988627192e-01 2.304524819733266838e+01 2.038397545832867142e+00
9.396000000000000796e+01 4.345112297545978830e-01 3.271419190849620962e-01 2.308359303626333769e+01 2.038272128638475955e+00
9.398000000000000398e+01 4.356411200945727313e-01 3.255698292745060618e-01 2.312193787519401056e+01 2.038147336648786112e+00
9.400000000000000000e+01 4.367653267520709148e-01 3.239938426548508721e-01 2.316028271412467632e+01 2.038023165712528062e+00
9.401999999999999602e+01 4.378838363082814822e-01 3.224139797597534440e-01 2.319862755305534918e+01 2.037899611712866488e+00
9.404000000000000625e+01 4.389966354185299569e-01 3.208302611690888040e-01 2.323697239198601849e+01 2.037776670566973980e+00
9.406000000000000227e+01 4.401037108124427055e-01 3.192427075086067823e-01 2.327531723091668781e+01 2.037654338225913797e+00
9.407999999999999829e+01 4.412050492940794433e-01 3.176513394496595644e-01 2.331366206984735712e+01 2.037532610674106071e+00
9.410000000000000853e+01 4.423006377421039303e-01 3.160561777089129221e-01 2.335200690877802643e+01 2.037411483929100431e+00
9.412000000000000455e+01 4.433904631099513938e-01 3.144572430480985781e-01 2.339035174770869929e+01 2.037290954041149682e+00
9.414000000000000057e+01 4.444745124259589786e-01 3.128545562737471974e-01 2.342869658663936860e+01 2.037171017092883396e+00
9.415999999999999659e+01 4.455527727935268967e-01 3.112481382368945115e-01 2.346704142557003792e+01 2.037051669199252846e+00
9.418000000000000682e+01 4.466252313912893457e-01 3.096380098328274655e-01 2.350538626450070723e+01 2.036932906506864871e+00
9.420000000000000284e+01 4.476918754732429062e-01 3.080241920008229273e-01 2.354373110343138009e+01 2.036814725193897946e+00
9.421999999999999886e+01 4.487526923688984759e-01 3.064067057238511471e-01 2.358207594236204585e+01 2.036697121469671412e+00
9.423999999999999488e+01 4.498076694834523548e-01 3.047855720283143555e-01 2.362042078129271871e+01 2.036580091574397677e+00
9.426000000000000512e+01 4.508567942979152532e-01 3.031608119837899129e-01 2.365876562022338803e+01 2.036463631778888228e+00
9.428000000000000114e+01 4.519000543692540672e-01 3.015324467027332700e-01 2.369711045915405734e+01 2.036347738384260975e+00
9.429999999999999716e+01 4.529374373305632417e-01 2.999004973402080720e-01 2.373545529808473020e+01 2.036232407721546345e+00
9.432000000000000739e+01 4.539689308911967758e-01 2.982649850936324176e-01 2.377380013701539951e+01 2.036117636151542065e+00
9.434000000000000341e+01 4.549945228368990624e-01 2.966259312024833728e-01 2.381214497594606883e+01 2.036003420064467218e+00
9.435999999999999943e+01 4.560142010299733650e-01 2.949833569480183604e-01 2.385048981487673814e+01 2.035889755879622065e+00
9.437999999999999545e+01 4.570279534094174867e-01 2.933372836530231953e-01 2.388883465380740745e+01 2.035776640045207309e+00
9.440000000000000568e+01 4.580357679910469493e-01 2.916877326815197069e-01 2.392717949273807676e+01 2.035664069037936397e+00
9.442000000000000171e+01 4.590376328676580853e-01 2.900347254384787465e-01 2.396552433166874962e+01 2.035552039362865440e+00
9.443999999999999773e+01 4.600335362091670932e-01 2.883782833695673897e-01 2.400386917059941894e+01 2.035440547553041490e+00
9.446000000000000796e+01 4.610234662627269997e-01 2.867184279608616104e-01 2.404221400953008825e+01 2.035329590169317360e+00
9.448000000000000398e+01 4.620074113528839788e-01 2.850551807385522940e-01 2.408055884846075756e+01 2.035219163799993680e+00
9.450000000000000000e+01 4.629853598817209037e-01 2.833885632686893308e-01 2.411890368739142687e+01 2.035109265060591532e+00
9.451999999999999602e+01 4.639573003289684805e-01 2.817185971568995084e-01 2.415724852632209974e+01 2.034999890593686800e+00
9.454000000000000625e+01 4.649232212521527963e-01 2.800453040480866962e-01 2.419559336525276905e+01 2.034891037068517594e+00
9.456000000000000227e+01 4.658831112867430901e-01 2.783687056261722192e-01 2.423393820418343836e+01 2.034782701180783082e+00
9.457999999999999829e+01 4.668369591462609436e-01 2.766888236138181356e-01 2.427228304311410767e+01 2.034674879652447199e+00
9.460000000000000853e+01 4.677847536224168379e-01 2.750056797721226465e-01 2.431062788204478053e+01 2.034567569231389150e+00
9.462000000000000455e+01 4.687264835852598122e-01 2.733192959003545863e-01 2.434897272097544629e+01 2.034460766691200906e+00
9.464000000000000057e+01 4.696621379832864318e-01 2.716296938356824175e-01 2.438731755990611916e+01 2.034354468831059748e+00
9.465999999999999659e+01 4.705917058435680200e-01 2.699368954528678644e-01 2.442566239883678847e+01 2.034248672475277964e+00
9.468000000000000682e+01 4.715151762719002049e-01 2.682409226639922428e-01 2.446400723776745778e+01 2.034143374473212251e+00
9.470000000000000284e+01 4.724325384529122762e-01 2.665417974181900074e-01 2.450235207669812709e+01 2.034038571698940423e+00
9.471999999999999886e+01 4.733437816501850359e-01 2.648395417013427178e-01 2.454069691562879640e+01 2.033934261051162373e+00
9.473999999999999488e+01 4.742488952063997898e-01 2.631341775357976531e-01 2.457904175455946927e+01 2.033830439452841699e+00
9.476000000000000512e+01 4.751478685434486482e-01 2.614257269801038563e-01 2.461738659349013858e+01 2.033727103851018292e+00
9.478000000000000114e+01 4.760406911625437165e-01 2.597142121287077665e-01 2.465573143242080789e+01 2.033624251216592516e+00
9.479999999999999716e+01 4.769273526443629230e-01 2.579996551116632841e-01 2.469407627135147720e+01 2.033521878544065409e+00
9.482000000000000739e+01 4.778078426491646491e-01 2.562820780943703136e-01 2.473242111028215007e+01 2.033419982851385477e+00
9.484000000000000341e+01 4.786821509168871502e-01 2.545615032772739483e-01 2.477076594921281583e+01 2.033318561179590755e+00
9.485999999999999943e+01 4.795502672672883326e-01 2.528379528955667088e-01 2.480911078814348869e+01 2.033217610592695124e+00
9.487999999999999545e+01 4.804121816000656575e-01 2.511114492189251979e-01 2.484745562707415800e+01 2.033117128177466704e+00
9.490000000000000568e+01 4.812678838949500104e-01 2.493820145512149755e-01 2.488580046600482731e+01 2.033017111043127656e+00
9.492000000000000171e+01 4.821173642118382063e-01 2.476496712301862468e-01 2.492414530493549663e+01 2.032917556321252039e+00
9.493999999999999773e+01 4.829606126909144481e-01 2.459144416272080746e-01 2.496249014386616949e+01 2.032818461165447399e+00
9.496000000000000796e+01 4.837976195527401990e-01 2.441763481469783059e-01 2.500083498279683525e+01 2.032719822751142047e+00
9.498000000000000398e+01 4.846283750983775840e-01 2.424354132272140694e-01 2.503917982172751167e+01 2.032621638275436737e+00
9.500000000000000000e+01 4.854528697095157885e-01 2.406916593383816028e-01 2.507752466065817742e+01 2.032523904956808458e+00
9.501999999999999602e+01 4.862710938485581003e-01 2.389451089834121189e-01 2.511586949958884674e+01 2.032426620034941234e+00
9.504000000000000625e+01 4.870830380587352626e-01 2.371957846973885842e-01 2.515421433851951605e+01 2.032329780770637750e+00
9.506000000000000227e+01 4.878886929642327619e-01 2.354437090472694116e-01 2.519255917745018891e+01 2.032233384445336632e+00
9.507999999999999829e+01 4.886880492702773693e-01 2.336889046316097673e-01 2.523090401638085822e+01 2.032137428361198594e+00
9.510000000000000853e+01 4.894810977632403914e-01 2.319313940802472662e-01 2.526924885531152754e+01 2.032041909840625937e+00
9.512000000000000455e+01 4.902678293107656793e-01 2.301712000540181435e-01 2.530759369424219685e+01 2.031946826226436631e+00
9.514000000000000057e+01 4.910482348618575577e-01 2.284083452444828632e-01 2.534593853317286971e+01 2.031852174881334072e+00
9.515999999999999659e+01 4.918223054469742506e-01 2.266428523736121747e-01 2.538428337210353902e+01 2.031757953187912413e+00
9.518000000000000682e+01 4.925900321781526703e-01 2.248747441934957070e-01 2.542262821103420478e+01 2.031664158548421195e+00
9.520000000000000284e+01 4.933514062491000107e-01 2.231040434860705746e-01 2.546097304996488120e+01 2.031570788384824411e+00
9.521999999999999886e+01 4.941064189352785130e-01 2.213307730628104042e-01 2.549931788889555051e+01 2.031477840138017577e+00
9.523999999999999488e+01 4.948550615940259245e-01 2.195549557644260186e-01 2.553766272782621627e+01 2.031385311268395277e+00
9.526000000000000512e+01 4.955973256646492020e-01 2.177766144605942644e-01 2.557600756675688558e+01 2.031293199255341797e+00
9.528000000000000114e+01 4.963332026685021159e-01 2.159957720496510358e-01 2.561435240568755844e+01 2.031201501597058368e+00
9.529999999999999716e+01 4.970626842091009356e-01 2.142124514582852135e-01 2.565269724461822776e+01 2.031110215810504993e+00
9.532000000000000739e+01 4.977857619722211857e-01 2.124266756412669932e-01 2.569104208354889707e+01 2.031019339431198834e+00
9.534000000000000341e+01 4.985024277259691439e-01 2.106384675811460994e-01 2.572938692247956638e+01 2.030928870012992160e+00
9.535999999999999943e+01 4.992126733208896994e-01 2.088478502879392573e-01 2.576773176141023924e+01 2.030838805128218016e+00
9.537999999999999545e+01 4.999164906900671057e-01 2.070548467988556629e-01 2.580607660034090856e+01 2.030749142367133331e+00
9.540000000000000568e+01 5.006138718491919271e-01 2.052594801780012190e-01 2.584442143927157787e+01 2.030659879338079676e+00
9.542000000000000171e+01 5.013048088966597371e-01 2.034617735160615115e-01 2.588276627820225073e+01 2.030571013667226588e+00
9.543999999999999773e+01 5.019892940136740922e-01 2.016617499300223659e-01 2.592111111713292004e+01 2.030482542998378825e+00
9.546000000000000796e+01 5.026673194643125342e-01 1.998594325628798296e-01 2.595945595606358580e+01 2.030394464992784531e+00
9.548000000000000398e+01 5.033388775956153527e-01 1.980548445833206217e-01 2.599780079499425511e+01 2.030306777329282220e+00
9.550000000000000000e+01 5.040039608376888358e-01 1.962480091854370834e-01 2.603614563392493153e+01 2.030219477703654185e+00
9.551999999999999602e+01 5.046625617037704403e-01 1.944389495884421004e-01 2.607449047285559729e+01 2.030132563829011083e+00
9.554000000000000625e+01 5.053146727903085056e-01 1.926276890363484706e-01 2.611283531178626660e+01 2.030046033435142672e+00
9.556000000000000227e+01 5.059602867770665036e-01 1.908142507976773039e-01 2.615118015071693591e+01 2.029959884268704773e+00
9.557999999999999829e+01 5.065993964271888750e-01 1.889986581651768860e-01 2.618952498964760878e+01 2.029874114092962589e+00
9.560000000000000853e+01 5.072319945872695302e-01 1.871809344555036003e-01 2.622786982857827809e+01 2.029788720687620174e+00
9.562000000000000455e+01 5.078580741874528792e-01 1.853611030089226119e-01 2.626621466750894740e+01 2.029703701848669439e+00
9.564000000000000057e+01 5.084776282415038873e-01 1.835391871890293403e-01 2.630455950643962026e+01 2.029619055388210747e+00
9.565999999999999659e+01 5.090906498468695807e-01 1.817152103824333786e-01 2.634290434537028958e+01 2.029534779134418265e+00
9.568000000000000682e+01 5.096971321847747483e-01 1.798891959984520172e-01 2.638124918430095889e+01 2.029450870931309492e+00
9.570000000000000284e+01 5.102970685202928847e-01 1.780611674688326596e-01 2.641959402323162465e+01 2.029367328638551626e+00
9.571999999999999886e+01 5.108904522024010353e-01 1.762311482474414048e-01 2.645793886216230106e+01 2.029284150131488662e+00
9.574000000000000909e+01 5.114772766640705015e-01 1.743991618099494934e-01 2.649628370109296682e+01 2.029201333300813648e+00
9.576000000000000512e+01 5.120575354223421138e-01 1.725652316535546404e-01 2.653462854002363613e+01 2.029118876052577125e+00
9.578000000000000114e+01 5.126312220783734164e-01 1.707293812966751700e-01 2.657297337895430545e+01 2.029036776307987733e+00
9.579999999999999716e+01 5.131983303175216005e-01 1.688916342786313807e-01 2.661131821788497831e+01 2.028955032003179504e+00
9.582000000000000739e+01 5.137588539094219975e-01 1.670520141593639929e-01 2.664966305681564762e+01 2.028873641089321112e+00
9.584000000000000341e+01 5.143127867080325988e-01 1.652105445191336397e-01 2.668800789574631693e+01 2.028792601532277029e+00
9.585999999999999943e+01 5.148601226517077745e-01 1.633672489581987075e-01 2.672635273467698980e+01 2.028711911312525817e+00
9.587999999999999545e+01 5.154008557632783205e-01 1.615221510965292873e-01 2.676469757360765911e+01 2.028631568425122822e+00
9.590000000000000568e+01 5.159349801500930921e-01 1.596752745735124657e-01 2.680304241253832842e+01 2.028551570879386201e+00
9.592000000000000171e+01 5.164624900040840627e-01 1.578266430476279181e-01 2.684138725146899418e+01 2.028471916698988409e+00
9.593999999999999773e+01 5.169833796018471483e-01 1.559762801961561696e-01 2.687973209039967060e+01 2.028392603921652437e+00
9.596000000000000796e+01 5.174976433046848401e-01 1.541242097148889656e-01 2.691807692933033991e+01 2.028313630599179351e+00
9.598000000000000398e+01 5.180052755586597169e-01 1.522704553178048370e-01 2.695642176826100567e+01 2.028234994797239121e+00
9.600000000000000000e+01 5.185062708946741594e-01 1.504150407367706443e-01 2.699476660719167498e+01 2.028156694595292464e+00
9.601999999999999602e+01 5.190006239285148704e-01 1.485579897212560285e-01 2.703311144612234784e+01 2.028078728086410543e+00
9.604000000000000625e+01 5.194883293608987263e-01 1.466993260380105857e-01 2.707145628505301715e+01 2.028001093377174602e+00
9.606000000000000227e+01 5.199693819775484949e-01 1.448390734707584449e-01 2.710980112398368647e+01 2.027923788587679077e+00
9.607999999999999829e+01 5.204437766492385764e-01 1.429772558199153276e-01 2.714814596291435933e+01 2.027846811851288233e+00
9.610000000000000853e+01 5.209115083318325290e-01 1.411138969022692480e-01 2.718649080184502864e+01 2.027770161314486508e+00
9.612000000000000455e+01 5.213725720663558993e-01 1.392490205506681511e-01 2.722483564077569795e+01 2.027693835136945122e+00
9.614000000000000057e+01 5.218269629790445174e-01 1.373826506137375281e-01 2.726318047970636727e+01 2.027617831491268952e+00
9.615999999999999659e+01 5.222746762813743615e-01 1.355148109555660840e-01 2.730152531863704013e+01 2.027542148562894386e+00
9.618000000000000682e+01 5.227157072701268392e-01 1.336455254553874927e-01 2.733987015756770944e+01 2.027466784550049361e+00
9.620000000000000284e+01 5.231500513274423003e-01 1.317748180072968456e-01 2.737821499649837520e+01 2.027391737663542415e+00
9.621999999999999886e+01 5.235777039208450168e-01 1.299027125199417876e-01 2.741655983542905162e+01 2.027317006126761800e+00
9.624000000000000909e+01 5.239986606032994709e-01 1.280292329161996090e-01 2.745490467435971738e+01 2.027242588175582672e+00
9.626000000000000512e+01 5.244129170132649786e-01 1.261544031328907245e-01 2.749324951329038669e+01 2.027168482058137045e+00
9.628000000000000114e+01 5.248204688747180047e-01 1.242782471204758460e-01 2.753159435222105600e+01 2.027094686034813797e+00
9.629999999999999716e+01 5.252213119972003463e-01 1.224007888427298407e-01 2.756993919115172886e+01 2.027021198378147204e+00
9.632000000000000739e+01 5.256154422758759770e-01 1.205220522764508667e-01 2.760828403008239817e+01 2.026948017372597999e+00
9.634000000000000341e+01 5.260028556915508080e-01 1.186420614111630967e-01 2.764662886901306749e+01 2.026875141314633311e+00
9.635999999999999943e+01 5.263835483107112134e-01 1.167608402487893826e-01 2.768497370794373680e+01 2.026802568512485969e+00
9.637999999999999545e+01 5.267575162855809845e-01 1.148784128033547014e-01 2.772331854687440966e+01 2.026730297286152727e+00
9.640000000000000568e+01 5.271247558541412026e-01 1.129948031006939857e-01 2.776166338580507897e+01 2.026658325967229501e+00
9.642000000000000171e+01 5.274852633401596602e-01 1.111100351781252743e-01 2.780000822473574473e+01 2.026586652898897167e+00
9.643999999999999773e+01 5.278390351532461500e-01 1.092241330841465796e-01 2.783835306366642115e+01 2.026515276435719493e+00
9.646000000000000796e+01 5.281860677888741140e-01 1.073371208781477570e-01 2.787669790259709046e+01 2.026444194943649357e+00
9.648000000000000398e+01 5.285263578284010721e-01 1.054490226300861255e-01 2.791504274152775622e+01 2.026373406799814703e+00
9.650000000000000000e+01 5.288599019391202471e-01 1.035598624201767015e-01 2.795338758045842553e+01 2.026302910392507872e+00
9.651999999999999602e+01 5.291866968742839905e-01 1.016696643386061083e-01 2.799173241938909840e+01 2.026232704121129213e+00
9.654000000000000625e+01 5.295067394731167720e-01 9.977845248521197141e-02 2.803007725831976771e+01 2.026162786395988125e+00
9.656000000000000227e+01 5.298200266608625864e-01 9.788625096916739321e-02 2.806842209725043702e+01 2.026093155638307497e+00
9.657999999999999829e+01 5.301265554488112652e-01 9.599308390869533414e-02 2.810676693618110633e+01 2.026023810280129567e+00
9.660000000000000853e+01 5.304263229343033625e-01 9.409897543075303183e-02 2.814511177511177920e+01 2.025954748764125846e+00
9.662000000000000455e+01 5.307193263007710105e-01 9.220394967071092462e-02 2.818345661404244851e+01 2.025885969543655740e+00
9.664000000000000057e+01 5.310055628177685616e-01 9.030803077206592255e-02 2.822180145297311782e+01 2.025817471082561827e+00
9.665999999999999659e+01 5.312850298409725891e-01 8.841124288613172455e-02 2.826014629190379068e+01 2.025749251855137878e+00
9.668000000000000682e+01 5.315577248122133058e-01 8.651361017171367573e-02 2.829849113083445999e+01 2.025681310346079567e+00
9.670000000000000284e+01 5.318236452595072050e-01 8.461515679481897145e-02 2.833683596976512575e+01 2.025613645050264200e+00
9.671999999999999886e+01 5.320827887970553949e-01 8.271590692835305292e-02 2.837518080869579506e+01 2.025546254472827545e+00
9.674000000000000909e+01 5.323351531252662472e-01 8.081588475179189712e-02 2.841352564762647148e+01 2.025479137128999962e+00
9.676000000000000512e+01 5.325807360307877047e-01 7.891511445088796040e-02 2.845187048655713724e+01 2.025412291543960741e+00
9.678000000000000114e+01 5.328195353865042838e-01 7.701362021737229169e-02 2.849021532548780655e+01 2.025345716252976658e+00
9.679999999999999716e+01 5.330515491515510629e-01 7.511142624862614248e-02 2.852856016441847586e+01 2.025279409801025388e+00
9.682000000000000739e+01 5.332767753713471004e-01 7.320855674738148411e-02 2.856690500334914873e+01 2.025213370742982022e+00
9.684000000000000341e+01 5.334952121775913270e-01 7.130503592142792280e-02 2.860524984227981804e+01 2.025147597643371711e+00
9.685999999999999943e+01 5.337068577882670972e-01 6.940088798328560016e-02 2.864359468121048735e+01 2.025082089076335023e+00
9.687999999999999545e+01 5.339117105076732761e-01 6.749613714989963209e-02 2.868193952014116022e+01 2.025016843625603524e+00
9.690000000000000568e+01 5.341097687264230176e-01 6.559080764235060423e-02 2.872028435907182953e+01 2.024951859884425609e+00
9.692000000000000171e+01 5.343010309214391018e-01 6.368492368553034522e-02 2.875862919800249884e+01 2.024887136455290282e+00
9.693999999999999773e+01 5.344854956559809134e-01 6.177850950783026623e-02 2.879697403693316460e+01 2.024822671950150532e+00
9.696000000000000796e+01 5.346631615796457737e-01 5.987158934085411860e-02 2.883531887586384101e+01 2.024758464990099149e+00
9.698000000000000398e+01 5.348340274283569507e-01 5.796418741909800665e-02 2.887366371479450677e+01 2.024694514205584550e+00
9.700000000000000000e+01 5.349980920243855298e-01 5.605632797963303049e-02 2.891200855372517609e+01 2.024630818235885865e+00
9.701999999999999602e+01 5.351553542763541893e-01 5.414803526181834192e-02 2.895035339265584540e+01 2.024567375729541485e+00
9.704000000000000625e+01 5.353058131792189922e-01 5.223933350698666683e-02 2.898869823158651826e+01 2.024504185343897422e+00
9.706000000000000227e+01 5.354494678142839303e-01 5.033024695812220173e-02 2.902704307051718757e+01 2.024441245745276508e+00
9.707999999999999829e+01 5.355863173492078078e-01 4.842079985957237903e-02 2.906538790944785688e+01 2.024378555608759456e+00
9.710000000000000853e+01 5.357163610379815921e-01 4.651101645673927365e-02 2.910373274837852975e+01 2.024316113618183088e+00
9.712000000000000455e+01 5.358395982209345210e-01 4.460092099575412028e-02 2.914207758730919906e+01 2.024253918466096813e+00
9.714000000000000057e+01 5.359560283247424284e-01 4.269053772318626844e-02 2.918042242623986837e+01 2.024191968853631174e+00
9.715999999999999659e+01 5.360656508624033201e-01 4.077989088574050097e-02 2.921876726517053413e+01 2.024130263490441894e+00
9.718000000000000682e+01 5.361684654332353750e-01 3.886900472992976113e-02 2.925711210410121055e+01 2.024068801094644154e+00
9.720000000000000284e+01 5.362644717228849389e-01 3.695790350177991651e-02 2.929545694303187986e+01 2.024007580392783279e+00
9.721999999999999886e+01 5.363536695032996571e-01 3.504661144653287846e-02 2.933380178196254562e+01 2.023946600119733485e+00
9.724000000000000909e+01 5.364360586327181490e-01 3.313515280831921123e-02 2.937214662089321493e+01 2.023885859018671241e+00
9.726000000000000512e+01 5.365116390556786685e-01 3.122355182985753208e-02 2.941049145982388779e+01 2.023825355840927376e+00
9.728000000000000114e+01 5.365804108029929020e-01 2.931183275216246026e-02 2.944883629875455711e+01 2.023765089345983981e+00
9.729999999999999716e+01 5.366423739917256519e-01 2.740001981421905097e-02 2.948718113768522642e+01 2.023705058301550785e+00
9.732000000000000739e+01 5.366975288252003873e-01 2.548813725267660979e-02 2.952552597661589928e+01 2.023645261483105529e+00
9.734000000000000341e+01 5.367458755929750414e-01 2.357620930156005545e-02 2.956387081554656859e+01 2.023585697674226136e+00
9.735999999999999943e+01 5.367874146708140337e-01 2.166426019194764296e-02 2.960221565447723790e+01 2.023526365666349580e+00
9.737999999999999545e+01 5.368221465206903797e-01 1.975231415165915397e-02 2.964056049340790722e+01 2.023467264258744791e+00
9.740000000000000568e+01 5.368500716907637083e-01 1.784039540496930656e-02 2.967890533233858008e+01 2.023408392258498889e+00
9.742000000000000171e+01 5.368711908153431800e-01 1.592852817229018295e-02 2.971725017126924939e+01 2.023349748480341770e+00
9.743999999999999773e+01 5.368855046148851562e-01 1.401673666985425552e-02 2.975559501019991515e+01 2.023291331746711830e+00
9.746000000000000796e+01 5.368930138959746579e-01 1.210504510942802744e-02 2.979393984913058446e+01 2.023233140887647163e+00
9.748000000000000398e+01 5.368937195512821781e-01 1.019347769800017095e-02 2.983228468806126088e+01 2.023175174740547977e+00
9.750000000000000000e+01 5.368876225595530238e-01 8.282058637460494241e-03 2.987062952699192664e+01 2.023117432150564721e+00
9.751999999999999602e+01 5.368747239855914399e-01 6.370812124312168201e-03 2.990897436592259595e+01 2.023059911969991020e+00
9.754000000000000625e+01 5.368550249802145347e-01 4.459762349365908526e-03 2.994731920485326881e+01 2.023002613058684229e+00
9.756000000000000227e+01 5.368285267802337390e-01 2.548933497416222983e-03 2.998566404378393813e+01 2.022945534283740798e+00
9.757999999999999829e+01 5.367952307084394858e-01 6.383497469508242960e-04 3.002400888271460744e+01 2.022888674519466967e+00
9.760000000000000853e+01 5.367551381735523597e-01 -1.271964730149077911e-03 3.006235372164527675e+01 2.022832032647331690e+00
9.762000000000000455e+01 5.367082506701960076e-01 -3.181985768933747859e-03 3.010069856057594961e+01 2.022775607556086097e+00
9.764000000000000057e+01 5.366545697788825953e-01 -5.091689211679607807e-03 3.013904339950661893e+01 2.022719398141417546e+00
9.765999999999999659e+01 5.365940971659636238e-01 -7.001050908183298511e-03 3.017738823843728824e+01 2.022663403306095287e+00
9.768000000000000682e+01 5.365268345835927377e-01 -8.910046716086054627e-03 3.021573307736795400e+01 2.022607621959867874e+00
9.770000000000000284e+01 5.364527838697106255e-01 -1.081865250117333525e-02 3.025407791629863041e+01 2.022552053019397444e+00
9.771999999999999886e+01 5.363719469479971691e-01 -1.272684413766423696e-02 3.029242275522929617e+01 2.022496695408231737e+00
9.774000000000000909e+01 5.362843258278252589e-01 -1.463459750853358249e-02 3.033076759415996548e+01 2.022441548056641114e+00
9.776000000000000512e+01 5.361899226042428079e-01 -1.654188850581680623e-02 3.036911243309063835e+01 2.022386609901797083e+00
9.778000000000000114e+01 5.360887394579262333e-01 -1.844869303089601009e-02 3.040745727202130766e+01 2.022331879887483197e+00
9.779999999999999716e+01 5.359807786551269437e-01 -2.035498699481828183e-02 3.044580211095197697e+01 2.022277356964228279e+00
9.782000000000000739e+01 5.358660425476490241e-01 -2.226074631860573347e-02 3.048414694988264628e+01 2.022223040089095036e+00
9.784000000000000341e+01 5.357445335728044933e-01 -2.416594693353968717e-02 3.052249178881331915e+01 2.022168928225831941e+00
9.785999999999999943e+01 5.356162542533533522e-01 -2.607056478147393164e-02 3.056083662774398846e+01 2.022115020344502856e+00
9.787999999999999545e+01 5.354812071974754950e-01 -2.797457581514932803e-02 3.059918146667465777e+01 2.022061315421760153e+00
9.790000000000000568e+01 5.353393950987289651e-01 -2.987795599847782937e-02 3.063752630560532353e+01 2.022007812440689278e+00
9.792000000000000171e+01 5.351908207359837855e-01 -3.178068130684990472e-02 3.067587114453599995e+01 2.021954510390636006e+00
9.793999999999999773e+01 5.350354869733862095e-01 -3.368272772745253135e-02 3.071421598346666570e+01 2.021901408267313016e+00
9.796000000000000796e+01 5.348733967603203077e-01 -3.558407125955467820e-02 3.075256082239733502e+01 2.021848505072799007e+00
9.798000000000000398e+01 5.347045531313383560e-01 -3.748468791480845386e-02 3.079090566132801143e+01 2.021795799815275796e+00
9.800000000000000000e+01 5.345289592061166495e-01 -3.938455371756925671e-02 3.082925050025867719e+01 2.021743291509141560e+00
9.801999999999999602e+01 5.343466181894171996e-01 -4.128364470518401663e-02 3.086759533918934650e+01 2.021690979174964209e+00
9.804000000000000625e+01 5.341575333710166795e-01 -4.318193692828625058e-02 3.090594017812001582e+01 2.021638861839289092e+00
9.806000000000000227e+01 5.339617081256542441e-01 -4.507940645111674360e-02 3.094428501705068868e+01 2.021586938534820188e+00
9.807999999999999829e+01 5.337591459129926719e-01 -4.697602935181571099e-02 3.098262985598135799e+01 2.021535208300230479e+00
9.810000000000000853e+01 5.335498502775473106e-01 -4.887178172271230275e-02 3.102097469491202730e+01 2.021483670180097114e+00
9.812000000000000455e+01 5.333338248486244604e-01 -5.076663967064408423e-02 3.105931953384269661e+01 2.021432323224902294e+00
9.814000000000000057e+01 5.331110733402820712e-01 -5.266057931725380559e-02 3.109766437277336948e+01 2.021381166491013737e+00
9.815999999999999659e+01 5.328815995512591330e-01 -5.455357679927439613e-02 3.113600921170403879e+01 2.021330199040675790e+00
9.818000000000000682e+01 5.326454073649057319e-01 -5.644560826884572474e-02 3.117435405063470455e+01 2.021279419941819810e+00
9.820000000000000284e+01 5.324025007491404171e-01 -5.833664989381620591e-02 3.121269888956538097e+01 2.021228828268147204e+00
9.821999999999999886e+01 5.321528837563810344e-01 -6.022667785802448409e-02 3.125104372849604673e+01 2.021178423099086352e+00
9.824000000000000909e+01 5.318965605234678984e-01 -6.211566836161197536e-02 3.128938856742671604e+01 2.021128203519604316e+00
9.826000000000000512e+01 5.316335352716167195e-01 -6.400359762132926122e-02 3.132773340635738535e+01 2.021078168620396465e+00
9.828000000000000114e+01 5.313638123063519902e-01 -6.589044187081605219e-02 3.136607824528805821e+01 2.021028317497733262e+00
9.829999999999999716e+01 5.310873960174234965e-01 -6.777617736090825462e-02 3.140442308421872752e+01 2.020978649253234671e+00
9.832000000000000739e+01 5.308042908787529157e-01 -6.966078035994828499e-02 3.144276792314939684e+01 2.020929162994200556e+00
9.834000000000000341e+01 5.305145014483689803e-01 -7.154422715406505429e-02 3.148111276208006615e+01 2.020879857833260296e+00
9.835999999999999943e+01 5.302180323683197694e-01 -7.342649404747504660e-02 3.151945760101073901e+01 2.020830732888436287e+00
9.837999999999999545e+01 5.299148883646134234e-01 -7.530755736279536039e-02 3.155780243994140832e+01 2.020781787283256303e+00
9.840000000000000568e+01 5.296050742471540840e-01 -7.718739344132499736e-02 3.159614727887207408e+01 2.020733020146487036e+00
9.842000000000000171e+01 5.292885949096496345e-01 -7.906597864333976544e-02 3.163449211780275050e+01 2.020684430612131877e+00
9.843999999999999773e+01 5.289654553295439765e-01 -8.094328934840695766e-02 3.167283695673341981e+01 2.020636017819497088e+00
9.846000000000000796e+01 5.286356605679574105e-01 -8.281930195566913899e-02 3.171118179566408557e+01 2.020587780913117193e+00
9.848000000000000398e+01 5.282992157695919344e-01 -8.469399288413287374e-02 3.174952663459475488e+01 2.020539719042630189e+00
9.850000000000000000e+01 5.279561261626530833e-01 -8.656733857298341828e-02 3.178787147352542775e+01 2.020491831362889013e+00
9.851999999999999602e+01 5.276063970587890894e-01 -8.843931548187228264e-02 3.182621631245609706e+01 2.020444117033814546e+00
9.854000000000000625e+01 5.272500338529980679e-01 -9.030990009120039297e-02 3.186456115138676637e+01 2.020396575220380520e+00
9.856000000000000227e+01 5.268870420235421959e-01 -9.217906890243099394e-02 3.190290599031743923e+01 2.020349205092585088e+00
9.857999999999999829e+01 5.265174271318838750e-01 -9.404679843838170683e-02 3.194125082924810854e+01 2.020302005825395320e+00
9.860000000000000853e+01 5.261411948225933610e-01 -9.591306524350320939e-02 3.197959566817877786e+01 2.020254976598737873e+00
9.862000000000000455e+01 5.257583508232557268e-01 -9.777784588418882150e-02 3.201794050710944362e+01 2.020208116597526082e+00
9.864000000000000057e+01 5.253689009444041380e-01 -9.964111694907099026e-02 3.205628534604012003e+01 2.020161425011454348e+00
9.865999999999999659e+01 5.249728510794295921e-01 -1.015028550492969028e-01 3.209463018497078934e+01 2.020114901035183763e+00
9.868000000000000682e+01 5.245702072044796660e-01 -1.033630368188334786e-01 3.213297502390145866e+01 2.020068543868045019e+00
9.870000000000000284e+01 5.241609753783870174e-01 -1.052216389147681563e-01 3.217131986283212797e+01 2.020022352714222702e+00
9.871999999999999886e+01 5.237451617425813444e-01 -1.070786380175826891e-01 3.220966470176279728e+01 2.019976326782633613e+00
9.874000000000000909e+01 5.233227725209830261e-01 -1.089340108314525574e-01 3.224800954069346659e+01 2.019930465286931209e+00
9.876000000000000512e+01 5.228938140199256290e-01 -1.107877340845511149e-01 3.228635437962413590e+01 2.019884767445400797e+00
9.878000000000000114e+01 5.224582926280697537e-01 -1.126397845293233418e-01 3.232469921855481232e+01 2.019839232480964863e+00
9.879999999999999716e+01 5.220162148162917903e-01 -1.144901389427790267e-01 3.236304405748548163e+01 2.019793859621249688e+00
9.882000000000000739e+01 5.215675871375990980e-01 -1.163387741267992576e-01 3.240138889641614384e+01 2.019748648098312671e+00
9.884000000000000341e+01 5.211124162270460713e-01 -1.181856669084116879e-01 3.243973373534681315e+01 2.019703597148862162e+00
9.885999999999999943e+01 5.206507088016202323e-01 -1.200307941400771683e-01 3.247807857427748957e+01 2.019658706014026528e+00
9.887999999999999545e+01 5.201824716601494147e-01 -1.218741326999969593e-01 3.251642341320815888e+01 2.019613973939525575e+00
9.890000000000000568e+01 5.197077116832173882e-01 -1.237156594923906200e-01 3.255476825213882819e+01 2.019569400175396101e+00
9.892000000000000171e+01 5.192264358330497265e-01 -1.255553514477766863e-01 3.259311309106949750e+01 2.019524983976250798e+00
9.893999999999999773e+01 5.187386511534124445e-01 -1.273931855232792731e-01 3.263145793000016681e+01 2.019480724600921651e+00
9.896000000000000796e+01 5.182443647695270661e-01 -1.292291387029092797e-01 3.266980276893083612e+01 2.019436621312770797e+00
9.898000000000000398e+01 5.177435838879558272e-01 -1.310631879978396697e-01 3.270814760786150543e+01 2.019392673379293512e+00
9.900000000000000000e+01 5.172363157964935398e-01 -1.328953104467099910e-01 3.274649244679218185e+01 2.019348880072435737e+00
9.901999999999999602e+01 5.167225678640808839e-01 -1.347254831159117316e-01 3.278483728572285116e+01 2.019305240668329837e+00
9.904000000000000625e+01 5.162023475406898321e-01 -1.365536830998589912e-01 3.282318212465352048e+01 2.019261754447371882e+00
9.906000000000000227e+01 5.156756623572072984e-01 -1.383798875212890744e-01 3.286152696358418268e+01 2.019218420694065319e+00
9.907999999999999829e+01 5.151425199253456544e-01 -1.402040735315521480e-01 3.289987180251485910e+01 2.019175238697247909e+00
9.910000000000000853e+01 5.146029279375302634e-01 -1.420262183108789988e-01 3.293821664144552841e+01 2.019132207749812391e+00
9.912000000000000455e+01 5.140568941667759129e-01 -1.438462990686766863e-01 3.297656148037619772e+01 2.019089327148746449e+00
9.914000000000000057e+01 5.135044264665932223e-01 -1.456642930438217243e-01 3.301490631930686703e+01 2.019046596195166909e+00
9.915999999999999659e+01 5.129455327708785095e-01 -1.474801775049263408e-01 3.305325115823753634e+01 2.019004014194229590e+00
9.918000000000000682e+01 5.123802210937838941e-01 -1.492939297506283569e-01 3.309159599716820566e+01 2.018961580455136406e+00
9.920000000000000284e+01 5.118084995296171558e-01 -1.511055271098869779e-01 3.312994083609887497e+01 2.018919294291069644e+00
9.921999999999999886e+01 5.112303762527343753e-01 -1.529149469422491914e-01 3.316828567502955138e+01 2.018877155019179082e+00
9.924000000000000909e+01 5.106458595174069304e-01 -1.547221666381333460e-01 3.320663051396022070e+01 2.018835161960649494e+00
9.926000000000000512e+01 5.100549576577130262e-01 -1.565271636191267191e-01 3.324497535289089001e+01 2.018793314440466169e+00
9.928000000000000114e+01 5.094576790874313366e-01 -1.583299153382529134e-01 3.328332019182155221e+01 2.018751611787571232e+00
9.929999999999999716e+01 5.088540322999063337e-01 -1.601303992802489418e-01 3.332166503075222863e+01 2.018710053334737076e+00
9.932000000000000739e+01 5.082440258679321587e-01 -1.619285929618634601e-01 3.336000986968289794e+01 2.018668638418590788e+00
9.934000000000000341e+01 5.076276684436465958e-01 -1.637244739321265796e-01 3.339835470861356725e+01 2.018627366379629251e+00
9.935999999999999943e+01 5.070049687583948472e-01 -1.655180197726205948e-01 3.343669954754423657e+01 2.018586236562056158e+00
9.937999999999999545e+01 5.063759356226056330e-01 -1.673092080977770513e-01 3.347504438647490588e+01 2.018545248313873941e+00
9.940000000000000568e+01 5.057405779256856082e-01 -1.690980165551501935e-01 3.351338922540557519e+01 2.018504400986788294e+00
9.942000000000000171e+01 5.050989046358823620e-01 -1.708844228256822528e-01 3.355173406433624450e+01 2.018463693936248582e+00
9.943999999999999773e+01 5.044509248001516344e-01 -1.726684046239974346e-01 3.359007890326692092e+01 2.018423126521405653e+00
9.946000000000000796e+01 5.037966475440498471e-01 -1.744499396986790851e-01 3.362842374219759023e+01 2.018382698105010142e+00
9.948000000000000398e+01 5.031360820715998772e-01 -1.762290058325309272e-01 3.366676858112825954e+01 2.018342408053447556e+00
9.950000000000000000e+01 5.024692376651519465e-01 -1.780055808428671338e-01 3.370511342005892885e+01 2.018302255736788453e+00
9.951999999999999602e+01 5.017961236852706008e-01 -1.797796425817927701e-01 3.374345825898959816e+01 2.018262240528612583e+00
9.954000000000000625e+01 5.011167495706023711e-01 -1.815511689364623649e-01 3.378180309792026748e+01 2.018222361806114140e+00
9.956000000000000227e+01 5.004311248377296684e-01 -1.833201378293645434e-01 3.382014793685093679e+01 2.018182618949973417e+00
9.957999999999999829e+01 4.997392590810545432e-01 -1.850865272186058563e-01 3.385849277578160610e+01 2.018143011344417204e+00
9.960000000000000853e+01 4.990411619726687897e-01 -1.868503150981674354e-01 3.389683761471227541e+01 2.018103538377147732e+00
9.962000000000000455e+01 4.983368432622020672e-01 -1.886114794981838261e-01 3.393518245364294472e+01 2.018064199439290718e+00
9.964000000000000057e+01 4.976263127766986649e-01 -1.903699984852293414e-01 3.397352729257361403e+01 2.018024993925457089e+00
9.965999999999999659e+01 4.969095804204892719e-01 -1.921258501625747461e-01 3.401187213150429045e+01 2.017985921233667934e+00
9.968000000000000682e+01 4.961866561750372662e-01 -1.938790126704590944e-01 3.405021697043495976e+01 2.017946980765396248e+00
9.970000000000000284e+01 4.954575500988078751e-01 -1.956294641863772499e-01 3.408856180936562907e+01 2.017908171925428373e+00
9.971999999999999886e+01 4.947222723271408329e-01 -1.973771829253381238e-01 3.412690664829629839e+01 2.017869494121924845e+00
9.974000000000000909e+01 4.939808330720942831e-01 -1.991221471401302956e-01 3.416525148722696770e+01 2.017830946766232980e+00
9.976000000000000512e+01 4.932332426223071109e-01 -2.008643351216088391e-01 3.420359632615763701e+01 2.017792529273236379e+00
9.978000000000000114e+01 4.924795113428716564e-01 -2.026037251989560306e-01 3.424194116508830632e+01 2.017754241060873532e+00
9.979999999999999716e+01 4.917196496751766732e-01 -2.043402957399408082e-01 3.428028600401897563e+01 2.017716081550465557e+00
9.982000000000000739e+01 4.909536681367616118e-01 -2.060740251512038768e-01 3.431863084294965205e+01 2.017678050166648251e+00
9.984000000000000341e+01 4.901815773211881666e-01 -2.078048918785213861e-01 3.435697568188031426e+01 2.017640146337136287e+00
9.985999999999999943e+01 4.894033878978846785e-01 -2.095328744070592553e-01 3.439532052081098357e+01 2.017602369492917713e+00
9.987999999999999545e+01 4.886191106119926464e-01 -2.112579512616554189e-01 3.443366535974165998e+01 2.017564719068069223e+00
9.990000000000000568e+01 4.878287562842370528e-01 -2.129801010070866696e-01 3.447201019867232930e+01 2.017527194499934673e+00
9.992000000000000171e+01 4.870323358107708223e-01 -2.146993022483184299e-01 3.451035503760299861e+01 2.017489795228843530e+00
9.993999999999999773e+01 4.862298601630141159e-01 -2.164155336307826138e-01 3.454869987653366792e+01 2.017452520698362228e+00
9.996000000000000796e+01 4.854213403875206057e-01 -2.181287738406478827e-01 3.458704471546433723e+01 2.017415370355085891e+00
9.998000000000000398e+01 4.846067876058254287e-01 -2.198390016050667528e-01 3.462538955439500654e+01 2.017378343648748018e+00
1.000000000000000000e+02 4.837862130142784878e-01 -2.215461956924477671e-01 3.466373439332567585e+01 2.017341440032009992e+00
1.000199999999999960e+02 4.829596278839057844e-01 -2.232503349127282211e-01 3.470207923225634516e+01 2.017304658960692443e+00
1.000400000000000063e+02 4.821270435602584281e-01 -2.249513981176200772e-01 3.474042407118702158e+01 2.017267999893557651e+00
1.000600000000000023e+02 4.812884714632418848e-01 -2.266493642008757525e-01 3.477876891011768379e+01 2.017231462292314426e+00
1.000799999999999983e+02 4.804439230869707589e-01 -2.283442120985629542e-01 3.481711374904835310e+01 2.017195045621698934e+00
1.001000000000000085e+02 4.795934099996205235e-01 -2.300359207893102331e-01 3.485545858797902952e+01 2.017158749349364122e+00
1.001200000000000045e+02 4.787369438432532709e-01 -2.317244692945660545e-01 3.489380342690969883e+01 2.017122572945915238e+00
1.001400000000000006e+02 4.778745363336653340e-01 -2.334098366788743828e-01 3.493214826584036814e+01 2.017086515884937370e+00
1.001599999999999966e+02 4.770061992602400158e-01 -2.350920020501220120e-01 3.497049310477103745e+01 2.017050577642747644e+00
1.001800000000000068e+02 4.761319444857721184e-01 -2.367709445597906137e-01 3.500883794370170676e+01 2.017014757698667005e+00
1.002000000000000028e+02 4.752517839463079041e-01 -2.384466434032310733e-01 3.504718278263237607e+01 2.016979055534807053e+00
1.002199999999999989e+02 4.743657296509978250e-01 -2.401190778199133735e-01 3.508552762156304539e+01 2.016943470636107349e+00
1.002400000000000091e+02 4.734737936819204962e-01 -2.417882270936731470e-01 3.512387246049371470e+01 2.016908002490378937e+00
1.002600000000000051e+02 4.725759881939149976e-01 -2.434540705529837368e-01 3.516221729942439111e+01 2.016872650588142690e+00
1.002800000000000011e+02 4.716723254144331579e-01 -2.451165875712079112e-01 3.520056213835506043e+01 2.016837414422782526e+00
1.002999999999999972e+02 4.707628176433649170e-01 -2.467757575668393932e-01 3.523890697728572263e+01 2.016802293490456144e+00
1.003200000000000074e+02 4.698474772528628551e-01 -2.484315600037721172e-01 3.527725181621639905e+01 2.016767287289949362e+00
1.003400000000000034e+02 4.689263166871910360e-01 -2.500839743915551638e-01 3.531559665514706836e+01 2.016732395322914151e+00
1.003599999999999994e+02 4.679993484625521449e-01 -2.517329802856295706e-01 3.535394149407773767e+01 2.016697617093541783e+00
1.003799999999999955e+02 4.670665851669065782e-01 -2.533785572875923431e-01 3.539228633300840698e+01 2.016662952108850160e+00
1.004000000000000057e+02 4.661280394598175114e-01 -2.550206850454544982e-01 3.543063117193907630e+01 2.016628399878483524e+00
1.004200000000000017e+02 4.651837240722795364e-01 -2.566593432538758490e-01 3.546897601086974561e+01 2.016593959914831924e+00
1.004399999999999977e+02 4.642336518065326434e-01 -2.582945116544229092e-01 3.550732084980041492e+01 2.016559631732703917e+00
1.004600000000000080e+02 4.632778355359013500e-01 -2.599261700358286853e-01 3.554566568873108423e+01 2.016525414849720477e+00
1.004800000000000040e+02 4.623162882046262245e-01 -2.615542982342261569e-01 3.558401052766176065e+01 2.016491308786006798e+00
1.005000000000000000e+02 4.613490228276738159e-01 -2.631788761334000748e-01 3.562235536659242996e+01 2.016457313064357937e+00
1.005199999999999960e+02 4.603760524905706752e-01 -2.647998836650480858e-01 3.566070020552309217e+01 2.016423427210071839e+00
1.005400000000000063e+02 4.593973903492347688e-01 -2.664173008090140460e-01 3.569904504445376858e+01 2.016389650751048812e+00
1.005600000000000023e+02 4.584130496297823543e-01 -2.680311075935327692e-01 3.573738988338443789e+01 2.016355983217618775e+00
1.005799999999999983e+02 4.574230436283562851e-01 -2.696412840954918733e-01 3.577573472231510721e+01 2.016322424142765968e+00
1.006000000000000085e+02 4.564273857109594768e-01 -2.712478104406660928e-01 3.581407956124577652e+01 2.016288973061906020e+00
1.006200000000000045e+02 4.554260893132596744e-01 -2.728506668039553107e-01 3.585242440017644583e+01 2.016255629512961889e+00
1.006400000000000006e+02 4.544191679404092077e-01 -2.744498334096448500e-01 3.589076923910711514e+01 2.016222393036326999e+00
1.006599999999999966e+02 4.534066351668790684e-01 -2.760452905316423955e-01 3.592911407803778445e+01 2.016189263174827495e+00
1.006800000000000068e+02 4.523885046362646767e-01 -2.776370184937099750e-01 3.596745891696845376e+01 2.016156239473763989e+00
1.007000000000000028e+02 4.513647900610981978e-01 -2.792249976697214198e-01 3.600580375589913018e+01 2.016123321480821851e+00
1.007199999999999989e+02 4.503355052226803990e-01 -2.808092084839015623e-01 3.604414859482979949e+01 2.016090508746156917e+00
1.007400000000000091e+02 4.493006639708878036e-01 -2.823896314110528882e-01 3.608249343376046880e+01 2.016057800822211199e+00
1.007600000000000051e+02 4.482602802239784023e-01 -2.839662469768094444e-01 3.612083827269113812e+01 2.016025197263926483e+00
1.007800000000000011e+02 4.472143679684216222e-01 -2.855390357578792560e-01 3.615918311162180743e+01 2.015992697628553376e+00
1.007999999999999972e+02 4.461629412587060917e-01 -2.871079783822675369e-01 3.619752795055247674e+01 2.015960301475682837e+00
1.008200000000000074e+02 4.451060142171396894e-01 -2.886730555295238809e-01 3.623587278948314605e+01 2.015928008367261715e+00
1.008400000000000034e+02 4.440436010336757944e-01 -2.902342479309865664e-01 3.627421762841382247e+01 2.015895817867489725e+00
1.008599999999999994e+02 4.429757159657237153e-01 -2.917915363700038234e-01 3.631256246734448467e+01 2.015863729542980654e+00
1.008799999999999955e+02 4.419023733379433549e-01 -2.933449016821764177e-01 3.635090730627515399e+01 2.015831742962532758e+00
1.009000000000000057e+02 4.408235875420656313e-01 -2.948943247556035097e-01 3.638925214520582330e+01 2.015799857697271324e+00
1.009200000000000017e+02 4.397393730367055165e-01 -2.964397865311012570e-01 3.642759698413649971e+01 2.015768073320587828e+00
1.009399999999999977e+02 4.386497443471532032e-01 -2.979812680024383487e-01 3.646594182306716903e+01 2.015736389408092855e+00
1.009600000000000080e+02 4.375547160651889200e-01 -2.995187502165835847e-01 3.650428666199783834e+01 2.015704805537589017e+00
1.009800000000000040e+02 4.364543028488970799e-01 -3.010522142739251450e-01 3.654263150092850765e+01 2.015673321289245035e+00
1.010000000000000000e+02 4.353485194224551713e-01 -3.025816413284994066e-01 3.658097633985917696e+01 2.015641936245262666e+00
1.010199999999999960e+02 4.342373805759414118e-01 -3.041070125882368025e-01 3.661932117878984627e+01 2.015610649990096537e+00
1.010400000000000063e+02 4.331209011651511176e-01 -3.056283093151824226e-01 3.665766601772051558e+01 2.015579462110434150e+00
1.010600000000000023e+02 4.319990961113847061e-01 -3.071455128257187805e-01 3.669601085665119200e+01 2.015548372195024474e+00
1.010799999999999983e+02 4.308719804012471344e-01 -3.086586044908103399e-01 3.673435569558185421e+01 2.015517379834854239e+00
1.011000000000000085e+02 4.297395690864634910e-01 -3.101675657362255589e-01 3.677270053451252352e+01 2.015486484622917907e+00
1.011200000000000045e+02 4.286018772836687751e-01 -3.116723780427529955e-01 3.681104537344319283e+01 2.015455686154528525e+00
1.011400000000000006e+02 4.274589201742009514e-01 -3.131730229464432247e-01 3.684939021237386925e+01 2.015424984026912281e+00
1.011599999999999966e+02 4.263107130039142101e-01 -3.146694820388339364e-01 3.688773505130453856e+01 2.015394377839517137e+00
1.011800000000000068e+02 4.251572710829695234e-01 -3.161617369671609334e-01 3.692607989023520787e+01 2.015363867193851188e+00
1.012000000000000028e+02 4.239986097856218716e-01 -3.176497694345947198e-01 3.696442472916587718e+01 2.015333451693370748e+00
1.012199999999999989e+02 4.228347445500312829e-01 -3.191335612004678191e-01 3.700276956809654649e+01 2.015303130943771670e+00
1.012400000000000091e+02 4.216656908780547219e-01 -3.206130940804828855e-01 3.704111440702721580e+01 2.015272904552699806e+00
1.012600000000000051e+02 4.204914643350283754e-01 -3.220883499469439637e-01 3.707945924595788512e+01 2.015242772129826943e+00
1.012800000000000011e+02 4.193120805495741399e-01 -3.235593107289850834e-01 3.711780408488856153e+01 2.015212733286851243e+00
1.012999999999999972e+02 4.181275552133938422e-01 -3.250259584127760393e-01 3.715614892381923084e+01 2.015182787637496364e+00
1.013200000000000074e+02 4.169379040810469172e-01 -3.264882750417478219e-01 3.719449376274989305e+01 2.015152934797442619e+00
1.013400000000000034e+02 4.157431429697522329e-01 -3.279462427168220451e-01 3.723283860168056947e+01 2.015123174384344740e+00
1.013599999999999994e+02 4.145432877591840870e-01 -3.293998435966151717e-01 3.727118344061123878e+01 2.015093506017940239e+00
1.013799999999999955e+02 4.133383543912468316e-01 -3.308490598976575603e-01 3.730952827954190809e+01 2.015063929319721225e+00
1.014000000000000057e+02 4.121283588698714251e-01 -3.322938738946241144e-01 3.734787311847257740e+01 2.015034443913333195e+00
1.014200000000000017e+02 4.109133172608122608e-01 -3.337342679205378970e-01 3.738621795740324671e+01 2.015005049424216210e+00
1.014399999999999977e+02 4.096932456914197940e-01 -3.351702243669814063e-01 3.742456279633391603e+01 2.014975745479753222e+00
1.014600000000000080e+02 4.084681603504304870e-01 -3.366017256843267802e-01 3.746290763526458534e+01 2.014946531709268296e+00
1.014800000000000040e+02 4.072380774877653598e-01 -3.380287543819413543e-01 3.750125247419525465e+01 2.014917407743945343e+00
1.015000000000000000e+02 4.060030134143018943e-01 -3.394512930283923868e-01 3.753959731312593107e+01 2.014888373216902284e+00
1.015199999999999960e+02 4.047629845016564309e-01 -3.408693242516740995e-01 3.757794215205660038e+01 2.014859427763112443e+00
1.015400000000000063e+02 4.035180071819829961e-01 -3.422828307394149006e-01 3.761628699098726258e+01 2.014830571019368133e+00
1.015600000000000023e+02 4.022680979477464835e-01 -3.436917952390771136e-01 3.765463182991793900e+01 2.014801802624353488e+00
1.015799999999999983e+02 4.010132733514978343e-01 -3.450962005581805769e-01 3.769297666884860831e+01 2.014773122218616042e+00
1.016000000000000085e+02 3.997535500056710323e-01 -3.464960295645109212e-01 3.773132150777927762e+01 2.014744529444454813e+00
1.016200000000000045e+02 3.984889445823581733e-01 -3.478912651863144689e-01 3.776966634670994694e+01 2.014716023946094392e+00
1.016400000000000006e+02 3.972194738130790381e-01 -3.492818904125181700e-01 3.780801118564061625e+01 2.014687605369394507e+00
1.016599999999999966e+02 3.959451544885749796e-01 -3.506678882929402108e-01 3.784635602457128556e+01 2.014659273362206182e+00
1.016800000000000068e+02 3.946660034585860455e-01 -3.520492419384798066e-01 3.788470086350195487e+01 2.014631027574025790e+00
1.017000000000000028e+02 3.933820376316162770e-01 -3.534259345213309200e-01 3.792304570243262418e+01 2.014602867656206442e+00
1.017199999999999989e+02 3.920932739747226004e-01 -3.547979492751959230e-01 3.796139054136330060e+01 2.014574793261747043e+00
1.017400000000000091e+02 3.907997295132936699e-01 -3.561652694954735576e-01 3.799973538029396991e+01 2.014546804045541872e+00
1.017600000000000051e+02 3.895014213308117812e-01 -3.575278785394654379e-01 3.803808021922463212e+01 2.014518899664171414e+00
1.017800000000000011e+02 3.881983665686383200e-01 -3.588857598265891569e-01 3.807642505815530853e+01 2.014491079775939220e+00
1.017999999999999972e+02 3.868905824257938830e-01 -3.602388968385663581e-01 3.811476989708597785e+01 2.014463344040839043e+00
1.018200000000000074e+02 3.855780861587167485e-01 -3.615872731196226320e-01 3.815311473601664716e+01 2.014435692120578381e+00
1.018400000000000034e+02 3.842608950810418866e-01 -3.629308722767005668e-01 3.819145957494731647e+01 2.014408123678618434e+00
1.018599999999999994e+02 3.829390265633835777e-01 -3.642696779796477102e-01 3.822980441387798578e+01 2.014380638380059541e+00
1.018799999999999955e+02 3.816124980330931060e-01 -3.656036739614090814e-01 3.826814925280865509e+01 2.014353235891711780e+00
1.019000000000000057e+02 3.802813269740310531e-01 -3.669328440182389461e-01 3.830649409173932440e+01 2.014325915882034579e+00
1.019200000000000017e+02 3.789455309263499716e-01 -3.682571720098896106e-01 3.834483893066999372e+01 2.014298678021183342e+00
1.019399999999999977e+02 3.776051274862524121e-01 -3.695766418597986047e-01 3.838318376960067013e+01 2.014271521980893098e+00
1.019600000000000080e+02 3.762601343057573322e-01 -3.708912375552972929e-01 3.842152860853133944e+01 2.014244447434584639e+00
1.019800000000000040e+02 3.749105690924821599e-01 -3.722009431478006114e-01 3.845987344746200876e+01 2.014217454057281032e+00
1.020000000000000000e+02 3.735564496094012643e-01 -3.735057427529884788e-01 3.849821828639267807e+01 2.014190541525629374e+00
1.020199999999999960e+02 3.721977936746059812e-01 -3.748056205510111871e-01 3.853656312532334738e+01 2.014163709517933221e+00
1.020400000000000063e+02 3.708346191610860654e-01 -3.761005607866809153e-01 3.857490796425401669e+01 2.014136957714113496e+00
1.020600000000000023e+02 3.694669439964896052e-01 -3.773905477696479216e-01 3.861325280318468600e+01 2.014110285795535749e+00
1.020799999999999983e+02 3.680947861628776629e-01 -3.786755658746008280e-01 3.865159764211536242e+01 2.014083693445317458e+00
1.021000000000000085e+02 3.667181636965023972e-01 -3.799555995414607978e-01 3.868994248104602462e+01 2.014057180347998077e+00
1.021200000000000045e+02 3.653370946875693637e-01 -3.812306332755539540e-01 3.872828731997669394e+01 2.014030746189810372e+00
1.021400000000000006e+02 3.639515972799874932e-01 -3.825006516478048346e-01 3.876663215890736325e+01 2.014004390658397092e+00
1.021599999999999966e+02 3.625616896711440496e-01 -3.837656392949314044e-01 3.880497699783803967e+01 2.013978113443107176e+00
1.021800000000000068e+02 3.611673901116688734e-01 -3.850255809196163059e-01 3.884332183676870898e+01 2.013951914234672458e+00
1.022000000000000028e+02 3.597687169051805856e-01 -3.862804612906941548e-01 3.888166667569937829e+01 2.013925792725459019e+00
1.022199999999999989e+02 3.583656884080560490e-01 -3.875302652433463280e-01 3.892001151463004760e+01 2.013899748609325524e+00
1.022400000000000091e+02 3.569583230291978881e-01 -3.887749776792705503e-01 3.895835635356071691e+01 2.013873781581598355e+00
1.022600000000000051e+02 3.555466392297785272e-01 -3.900145835668615280e-01 3.899670119249138622e+01 2.013847891339183516e+00
1.022800000000000011e+02 3.541306555230030462e-01 -3.912490679414055150e-01 3.903504603142205553e+01 2.013822077580369019e+00
1.022999999999999972e+02 3.527103904738778661e-01 -3.924784159052501775e-01 3.907339087035273195e+01 2.013796340005043373e+00
1.023200000000000074e+02 3.512858626989553423e-01 -3.937026126279782878e-01 3.911173570928339416e+01 2.013770678314382057e+00
1.023400000000000034e+02 3.498570908660906253e-01 -3.949216433465999043e-01 3.915008054821406347e+01 2.013745092211202792e+00
1.023599999999999994e+02 3.484240936942097910e-01 -3.961354933657231792e-01 3.918842538714473278e+01 2.013719581399709302e+00
1.023799999999999955e+02 3.469868899530543782e-01 -3.973441480577223350e-01 3.922677022607540920e+01 2.013694145585593898e+00
1.024000000000000057e+02 3.455454984629331427e-01 -3.985475928629269027e-01 3.926511506500607851e+01 2.013668784475876272e+00
1.024200000000000017e+02 3.440999380944907426e-01 -3.997458132897933059e-01 3.930345990393674782e+01 2.013643497779133540e+00
1.024399999999999977e+02 3.426502277684525533e-01 -4.009387949150668984e-01 3.934180474286741713e+01 2.013618285205313274e+00
1.024600000000000080e+02 3.411963864553698711e-01 -4.021265233839671493e-01 3.938014958179808644e+01 2.013593146465752604e+00
1.024800000000000040e+02 3.397384331753864894e-01 -4.033089844103617261e-01 3.941849442072875576e+01 2.013568081273187538e+00
1.025000000000000000e+02 3.382763869979869553e-01 -4.044861637769235352e-01 3.945683925965942507e+01 2.013543089341805814e+00
1.025199999999999960e+02 3.368102670417372768e-01 -4.056580473353100791e-01 3.949518409859010148e+01 2.013518170387159412e+00
1.025400000000000063e+02 3.353400924740483346e-01 -4.068246210063385382e-01 3.953352893752077080e+01 2.013493324126156558e+00
1.025600000000000023e+02 3.338658825109250272e-01 -4.079858707801401474e-01 3.957187377645143300e+01 2.013468550277106139e+00
1.025799999999999983e+02 3.323876564167035919e-01 -4.091417827163339460e-01 3.961021861538210231e+01 2.013443848559692384e+00
1.026000000000000085e+02 3.309054335038113526e-01 -4.102923429442025260e-01 3.964856345431277873e+01 2.013419218694865176e+00
1.026200000000000045e+02 3.294192331325189183e-01 -4.114375376628435776e-01 3.968690829324344804e+01 2.013394660405031900e+00
1.026400000000000006e+02 3.279290747106740067e-01 -4.125773531413363115e-01 3.972525313217411735e+01 2.013370173413846498e+00
1.026599999999999966e+02 3.264349776934560299e-01 -4.137117757189175959e-01 3.976359797110478667e+01 2.013345757446384887e+00
1.026800000000000068e+02 3.249369615831300684e-01 -4.148407918051332244e-01 3.980194281003545598e+01 2.013321412229001961e+00
1.027000000000000028e+02 3.234350459287793078e-01 -4.159643878799979544e-01 3.984028764896612529e+01 2.013297137489393762e+00
1.027199999999999989e+02 3.219292503260550165e-01 -4.170825504941698125e-01 3.987863248789679460e+01 2.013272932956541084e+00
1.027400000000000091e+02 3.204195944169317967e-01 -4.181952662691007516e-01 3.991697732682747102e+01 2.013248798360693037e+00
1.027600000000000051e+02 3.189060978894389109e-01 -4.193025218971905832e-01 3.995532216575814033e+01 2.013224733433468749e+00
1.027800000000000011e+02 3.173887804774039867e-01 -4.204043041419591176e-01 3.999366700468880254e+01 2.013200737907705484e+00
1.027999999999999972e+02 3.158676619602096003e-01 -4.215005998381975427e-01 4.003201184361947185e+01 2.013176811517605191e+00
1.028200000000000074e+02 3.143427621625256019e-01 -4.225913958921157509e-01 4.007035668255014826e+01 2.013152953998554207e+00
1.028400000000000034e+02 3.128141009540471029e-01 -4.236766792815119254e-01 4.010870152148081758e+01 2.013129165087235162e+00
1.028599999999999994e+02 3.112816982492497830e-01 -4.247564370559246405e-01 4.014704636041148689e+01 2.013105444521594123e+00
1.028799999999999955e+02 3.097455740071237140e-01 -4.258306563367743602e-01 4.018539119934215620e+01 2.013081792040864570e+00
1.029000000000000057e+02 3.082057482309067398e-01 -4.268993243175282504e-01 4.022373603827282551e+01 2.013058207385439058e+00
1.029200000000000017e+02 3.066622409678384509e-01 -4.279624282638542221e-01 4.026208087720349482e+01 2.013034690296982010e+00
1.029399999999999977e+02 3.051150723088955630e-01 -4.290199555137588217e-01 4.030042571613416413e+01 2.013011240518408407e+00
1.029600000000000080e+02 3.035642623885201896e-01 -4.300718934777452152e-01 4.033877055506484055e+01 2.012987857793865576e+00
1.029800000000000040e+02 3.020098313843712079e-01 -4.311182296389681201e-01 4.037711539399550986e+01 2.012964541868650148e+00
1.030000000000000000e+02 3.004517995170630229e-01 -4.321589515533686976e-01 4.041546023292617917e+01 2.012941292489370149e+00
1.030199999999999960e+02 2.988901870498902880e-01 -4.331940468498268193e-01 4.045380507185684138e+01 2.012918109403717626e+00
1.030400000000000063e+02 2.973250142885748293e-01 -4.342235032303168318e-01 4.049214991078751780e+01 2.012894992360735991e+00
1.030600000000000023e+02 2.957563015810065199e-01 -4.352473084700391737e-01 4.053049474971818711e+01 2.012871941110430107e+00
1.030799999999999983e+02 2.941840693169658350e-01 -4.362654504175662029e-01 4.056883958864885642e+01 2.012848955404193507e+00
1.031000000000000085e+02 2.926083379278663354e-01 -4.372779169949970179e-01 4.060718442757952573e+01 2.012826034994497526e+00
1.031200000000000045e+02 2.910291278864977071e-01 -4.382846961980898515e-01 4.064552926651019504e+01 2.012803179635004103e+00
1.031400000000000006e+02 2.894464597067468725e-01 -4.392857760964004044e-01 4.068387410544086435e+01 2.012780389080484955e+00
1.031599999999999966e+02 2.878603539433350900e-01 -4.402811448334343902e-01 4.072221894437153367e+01 2.012757663086960136e+00
1.031800000000000068e+02 2.862708311915627690e-01 -4.412707906267789859e-01 4.076056378330221008e+01 2.012735001411558144e+00
1.032000000000000028e+02 2.846779120870305269e-01 -4.422547017682360027e-01 4.079890862223287940e+01 2.012712403812533690e+00
1.032199999999999989e+02 2.830816173053706253e-01 -4.432328666239734871e-01 4.083725346116354871e+01 2.012689870049266805e+00
1.032400000000000091e+02 2.814819675619923967e-01 -4.442052736346564501e-01 4.087559830009421091e+01 2.012667399882289043e+00
1.032600000000000051e+02 2.798789836118044105e-01 -4.451719113155723218e-01 4.091394313902488733e+01 2.012644993073228861e+00
1.032800000000000011e+02 2.782726862489405262e-01 -4.461327682567788333e-01 4.095228797795555664e+01 2.012622649384900431e+00
1.032999999999999972e+02 2.766630963065041526e-01 -4.470878331232378544e-01 4.099063281688622595e+01 2.012600368581150434e+00
1.033200000000000074e+02 2.750502346562928579e-01 -4.480370946549354083e-01 4.102897765581690237e+01 2.012578150427015267e+00
1.033400000000000034e+02 2.734341222085202583e-01 -4.489805416670239469e-01 4.106732249474756458e+01 2.012555994688530081e+00
1.033599999999999994e+02 2.718147799115579466e-01 -4.499181630499560214e-01 4.110566733367823389e+01 2.012533901132838920e+00
1.033799999999999955e+02 2.701922287516617671e-01 -4.508499477696019664e-01 4.114401217260890320e+01 2.012511869528216923e+00
1.034000000000000057e+02 2.685664897526901518e-01 -4.517758848673864569e-01 4.118235701153957962e+01 2.012489899644043678e+00
1.034200000000000017e+02 2.669375839758439395e-01 -4.526959634604220128e-01 4.122070185047024893e+01 2.012467991250732613e+00
1.034399999999999977e+02 2.653055325193947600e-01 -4.536101727416227414e-01 4.125904668940091824e+01 2.012446144119716340e+00
1.034600000000000080e+02 2.636703565183998177e-01 -4.545185019798348991e-01 4.129739152833158755e+01 2.012424358023554571e+00
1.034800000000000040e+02 2.620320771444382690e-01 -4.554209405199721172e-01 4.133573636726225686e+01 2.012402632735879493e+00
1.035000000000000000e+02 2.603907156053428817e-01 -4.563174777831269791e-01 4.137408120619292617e+01 2.012380968031299400e+00
1.035199999999999960e+02 2.587462931449126535e-01 -4.572081032666936995e-01 4.141242604512359549e+01 2.012359363685522151e+00
1.035400000000000063e+02 2.570988310426436940e-01 -4.580928065445019071e-01 4.145077088405427190e+01 2.012337819475289447e+00
1.035600000000000023e+02 2.554483506134632709e-01 -4.589715772669281102e-01 4.148911572298493411e+01 2.012316335178356397e+00
1.035799999999999983e+02 2.537948732074420954e-01 -4.598444051610125483e-01 4.152746056191560342e+01 2.012294910573519058e+00
1.036000000000000085e+02 2.521384202095205973e-01 -4.607112800305905864e-01 4.156580540084627273e+01 2.012273545440605549e+00
1.036200000000000045e+02 2.504790130392436365e-01 -4.615721917564029608e-01 4.160415023977694915e+01 2.012252239560448075e+00
1.036400000000000006e+02 2.488166731504733165e-01 -4.624271302962065788e-01 4.164249507870761846e+01 2.012230992714895805e+00
1.036599999999999966e+02 2.471514220311103460e-01 -4.632760856849043041e-01 4.168083991763828777e+01 2.012209804686778902e+00
1.036800000000000068e+02 2.454832812028292233e-01 -4.641190480346554237e-01 4.171918475656895708e+01 2.012188675259932946e+00
1.037000000000000028e+02 2.438122722207920201e-01 -4.649560075349793986e-01 4.175752959549962640e+01 2.012167604219226913e+00
1.037199999999999989e+02 2.421384166733654142e-01 -4.657869544528808747e-01 4.179587443443029571e+01 2.012146591350488567e+00
1.037400000000000091e+02 2.404617361818551791e-01 -4.666118791329624260e-01 4.183421927336096502e+01 2.012125636440556420e+00
1.037600000000000051e+02 2.387822524002219393e-01 -4.674307719975244191e-01 4.187256411229164144e+01 2.012104739277181142e+00
1.037800000000000011e+02 2.370999870147933175e-01 -4.682436235466839181e-01 4.191090895122231075e+01 2.012083899649154795e+00
1.037999999999999972e+02 2.354149617439970088e-01 -4.690504243584866506e-01 4.194925379015297295e+01 2.012063117346194474e+00
1.038200000000000074e+02 2.337271983380797002e-01 -4.698511650890030422e-01 4.198759862908364227e+01 2.012042392158983617e+00
1.038400000000000034e+02 2.320367185788158870e-01 -4.706458364724425691e-01 4.202594346801431868e+01 2.012021723879205748e+00
1.038599999999999994e+02 2.303435442792376164e-01 -4.714344293212673898e-01 4.206428830694498799e+01 2.012001112299373951e+00
1.038799999999999955e+02 2.286476972833554888e-01 -4.722169345262840490e-01 4.210263314587565731e+01 2.011980557213137732e+00
1.039000000000000057e+02 2.269491994658650869e-01 -4.729933430567498931e-01 4.214097798480632662e+01 2.011960058414978825e+00
1.039200000000000017e+02 2.252480727318739162e-01 -4.737636459604863126e-01 4.217932282373699593e+01 2.011939615700339079e+00
1.039399999999999977e+02 2.235443390166251265e-01 -4.745278343639705576e-01 4.221766766266766524e+01 2.011919228865537868e+00
1.039600000000000080e+02 2.218380202852019423e-01 -4.752858994724362129e-01 4.225601250159833455e+01 2.011898897707832035e+00
1.039800000000000040e+02 2.201291385322502736e-01 -4.760378325699837210e-01 4.229435734052901097e+01 2.011878622025448760e+00
1.040000000000000000e+02 2.184177157817045745e-01 -4.767836250196702541e-01 4.233270217945968028e+01 2.011858401617506953e+00
1.040199999999999960e+02 2.167037740864922180e-01 -4.775232682636046389e-01 4.237104701839034249e+01 2.011838236284057668e+00
1.040400000000000063e+02 2.149873355282507781e-01 -4.782567538230565463e-01 4.240939185732101180e+01 2.011818125825989512e+00
1.040600000000000023e+02 2.132684222170555255e-01 -4.789840732985457539e-01 4.244773669625168822e+01 2.011798070045197395e+00
1.040799999999999983e+02 2.115470562911251351e-01 -4.797052183699295758e-01 4.248608153518235753e+01 2.011778068744380921e+00
1.041000000000000085e+02 2.098232599165344714e-01 -4.804201807965096105e-01 4.252442637411302684e+01 2.011758121727140303e+00
1.041200000000000045e+02 2.080970552869416401e-01 -4.811289524171214471e-01 4.256277121304369615e+01 2.011738228797976813e+00
1.041400000000000006e+02 2.063684646232949449e-01 -4.818315251502164887e-01 4.260111605197436546e+01 2.011718389762322534e+00
1.041599999999999966e+02 2.046375101735419533e-01 -4.825278909939643146e-01 4.263946089090503477e+01 2.011698604426452430e+00
1.041800000000000068e+02 2.029042142123565207e-01 -4.832180420263431087e-01 4.267780572983570408e+01 2.011678872597506551e+00
1.042000000000000028e+02 2.011685990408475233e-01 -4.839019704052166526e-01 4.271615056876638050e+01 2.011659194083434521e+00
1.042199999999999989e+02 1.994306869862637333e-01 -4.845796683684310269e-01 4.275449540769704981e+01 2.011639568693143865e+00
1.042400000000000091e+02 1.976905004017191492e-01 -4.852511282339056486e-01 4.279284024662771913e+01 2.011619996236342356e+00
1.042600000000000051e+02 1.959480616659051433e-01 -4.859163423997062692e-01 4.283118508555838133e+01 2.011600476523640602e+00
1.042800000000000011e+02 1.942033931827921722e-01 -4.865753033441358455e-01 4.286952992448905775e+01 2.011581009366416595e+00
1.042999999999999972e+02 1.924565173813523045e-01 -4.872280036258259117e-01 4.290787476341972706e+01 2.011561594576950274e+00
1.043200000000000074e+02 1.907074567152737543e-01 -4.878744358838066342e-01 4.294621960235039637e+01 2.011542231968410199e+00
1.043400000000000034e+02 1.889562336626607608e-01 -4.885145928375911328e-01 4.298456444128107279e+01 2.011522921354688354e+00
1.043599999999999994e+02 1.872028707257528124e-01 -4.891484672872660755e-01 4.302290928021173499e+01 2.011503662550620852e+00
1.043799999999999955e+02 1.854473904306421228e-01 -4.897760521135607337e-01 4.306125411914240431e+01 2.011484455371673974e+00
1.044000000000000057e+02 1.836898153269719836e-01 -4.903973402779240320e-01 4.309959895807307362e+01 2.011465299634414006e+00
1.044200000000000017e+02 1.819301679876521860e-01 -4.910123248226139214e-01 4.313794379700375003e+01 2.011446195155965011e+00
1.044399999999999977e+02 1.801684710085785235e-01 -4.916209988707646028e-01 4.317628863593441935e+01 2.011427141754462689e+00
1.044600000000000080e+02 1.784047470083314491e-01 -4.922233556264575816e-01 4.321463347486508866e+01 2.011408139248709759e+00
1.044800000000000040e+02 1.766390186278868624e-01 -4.928193883748094861e-01 4.325297831379575086e+01 2.011389187458397565e+00
1.045000000000000000e+02 1.748713085303372494e-01 -4.934090904820384593e-01 4.329132315272642728e+01 2.011370286203965740e+00
1.045199999999999960e+02 1.731016394005913117e-01 -4.939924553955288844e-01 4.332966799165709659e+01 2.011351435306707458e+00
1.045400000000000063e+02 1.713300339450803955e-01 -4.945694766439145962e-01 4.336801283058776590e+01 2.011332634588602897e+00
1.045600000000000023e+02 1.695565148914799924e-01 -4.951401478371479370e-01 4.340635766951844232e+01 2.011313883872475561e+00
1.045799999999999983e+02 1.677811049884117278e-01 -4.957044626665577103e-01 4.344470250844910453e+01 2.011295182982118401e+00
1.046000000000000085e+02 1.660038270051455433e-01 -4.962624149049275069e-01 4.348304734737977384e+01 2.011276531741695628e+00
1.046200000000000045e+02 1.642247037313204483e-01 -4.968139984065648718e-01 4.352139218631044315e+01 2.011257929976600689e+00
1.046400000000000006e+02 1.624437579766492001e-01 -4.973592071073562604e-01 4.355973702524111957e+01 2.011239377512519244e+00
1.046599999999999966e+02 1.606610125706173509e-01 -4.978980350248396469e-01 4.359808186417178888e+01 2.011220874176321782e+00
1.046800000000000068e+02 1.588764903622021940e-01 -4.984304762582726922e-01 4.363642670310245819e+01 2.011202419795409480e+00
1.047000000000000028e+02 1.570902142195802209e-01 -4.989565249886834253e-01 4.367477154203312750e+01 2.011184014197985981e+00
1.047199999999999989e+02 1.553022070298235024e-01 -4.994761754789386332e-01 4.371311638096379681e+01 2.011165657213180413e+00
1.047400000000000091e+02 1.535124916986163879e-01 -4.999894220738125283e-01 4.375146121989446613e+01 2.011147348670621948e+00
1.047600000000000051e+02 1.517210911499659864e-01 -5.004962592000337107e-01 4.378980605882513544e+01 2.011129088400707143e+00
1.047800000000000011e+02 1.499280283258969670e-01 -5.009966813663452312e-01 4.382815089775581185e+01 2.011110876234733613e+00
1.047999999999999972e+02 1.481333261861647876e-01 -5.014906831635731477e-01 4.386649573668647406e+01 2.011092712004649563e+00
1.048200000000000074e+02 1.463370077079688969e-01 -5.019782592646738761e-01 4.390484057561714337e+01 2.011074595543107968e+00
1.048400000000000034e+02 1.445390958856469232e-01 -5.024594044247873148e-01 4.394318541454781268e+01 2.011056526683531853e+00
1.048599999999999994e+02 1.427396137303842405e-01 -5.029341134813025693e-01 4.398153025347848910e+01 2.011038505260167142e+00
1.048799999999999955e+02 1.409385842699293068e-01 -5.034023813539036940e-01 4.401987509240915841e+01 2.011020531107677201e+00
1.049000000000000057e+02 1.391360305482883808e-01 -5.038642030446174314e-01 4.405821993133982772e+01 2.011002604061834287e+00
1.049200000000000017e+02 1.373319756254310353e-01 -5.043195736378764948e-01 4.409656477027049704e+01 2.010984723958864517e+00
1.049399999999999977e+02 1.355264425770069669e-01 -5.047684883005649770e-01 4.413490960920116635e+01 2.010966890635771609e+00
1.049600000000000080e+02 1.337194544940421836e-01 -5.052109422820589835e-01 4.417325444813183566e+01 2.010949103930224968e+00
1.049800000000000040e+02 1.319110344826404102e-01 -5.056469309142871404e-01 4.421159928706250497e+01 2.010931363680708905e+00
1.050000000000000000e+02 1.301012056637003145e-01 -5.060764496117765576e-01 4.424994412599318139e+01 2.010913669726295705e+00
1.050199999999999960e+02 1.282899911726142761e-01 -5.064994938716880224e-01 4.428828896492385070e+01 2.010896021906946718e+00
1.050400000000000063e+02 1.264774141589662393e-01 -5.069160592738706228e-01 4.432663380385451291e+01 2.010878420063024308e+00
1.050600000000000023e+02 1.246634977862481203e-01 -5.073261414809082659e-01 4.436497864278518222e+01 2.010860864035804774e+00
1.050799999999999983e+02 1.228482652315612822e-01 -5.077297362381518742e-01 4.440332348171585863e+01 2.010843353667059130e+00
1.051000000000000085e+02 1.210317396853115707e-01 -5.081268393737675693e-01 4.444166832064652795e+01 2.010825888799450567e+00
1.051200000000000045e+02 1.192139443509244168e-01 -5.085174467987830793e-01 4.448001315957719726e+01 2.010808469276229804e+00
1.051400000000000006e+02 1.173949024445494344e-01 -5.089015545071157165e-01 4.451835799850786657e+01 2.010791094941298152e+00
1.051599999999999966e+02 1.155746371947530965e-01 -5.092791585756160089e-01 4.455670283743853588e+01 2.010773765639325639e+00
1.051800000000000068e+02 1.137531718422312710e-01 -5.096502551641134415e-01 4.459504767636920519e+01 2.010756481215442371e+00
1.052000000000000028e+02 1.119305296395173288e-01 -5.100148405154412146e-01 4.463339251529987450e+01 2.010739241515624887e+00
1.052199999999999989e+02 1.101067338506738075e-01 -5.103729109554733245e-01 4.467173735423055092e+01 2.010722046386424822e+00
1.052400000000000091e+02 1.082818077510014354e-01 -5.107244628931694175e-01 4.471008219316122023e+01 2.010704895675169190e+00
1.052600000000000051e+02 1.064557746267497801e-01 -5.110694928205984366e-01 4.474842703209188244e+01 2.010687789229748557e+00
1.052800000000000011e+02 1.046286577748093000e-01 -5.114079973129687096e-01 4.478677187102255175e+01 2.010670726898668104e+00
1.052999999999999972e+02 1.028004805024172047e-01 -5.117399730286709136e-01 4.482511670995322817e+01 2.010653708531183970e+00
1.053200000000000074e+02 1.009712661268698519e-01 -5.120654167093015019e-01 4.486346154888389748e+01 2.010636733977062995e+00
1.053400000000000034e+02 9.914103797521531258e-02 -5.123843251796855736e-01 4.490180638781456679e+01 2.010619803086815427e+00
1.053599999999999994e+02 9.730981938395574793e-02 -5.126966953479173972e-01 4.494015122674523610e+01 2.010602915711543925e+00
1.053799999999999955e+02 9.547763369876154094e-02 -5.130025242053827261e-01 4.497849606567590541e+01 2.010586071703077682e+00
1.054000000000000057e+02 9.364450427416587397e-02 -5.133018088267771173e-01 4.501684090460657472e+01 2.010569270913802331e+00
1.054200000000000017e+02 9.181045447326319220e-02 -5.135945463701420133e-01 4.505518574353724404e+01 2.010552513196665281e+00
1.054399999999999977e+02 8.997550766742366812e-02 -5.138807340768869469e-01 4.509353058246792045e+01 2.010535798405329366e+00
1.054600000000000080e+02 8.813968723599047150e-02 -5.141603692718021978e-01 4.513187542139858976e+01 2.010519126394110678e+00
1.054800000000000040e+02 8.630301656597526294e-02 -5.144334493630906557e-01 4.517022026032925908e+01 2.010502497017804036e+00
1.055000000000000000e+02 8.446551905177202002e-02 -5.146999718423913572e-01 4.520856509925992128e+01 2.010485910131948994e+00
1.055199999999999960e+02 8.262721809485734648e-02 -5.149599342847875905e-01 4.524690993819059770e+01 2.010469365592675750e+00
1.055400000000000063e+02 8.078813710348352328e-02 -5.152133343488309869e-01 4.528525477712126701e+01 2.010452863256673162e+00
1.055600000000000023e+02 7.894829949239100253e-02 -5.154601697765655022e-01 4.532359961605193632e+01 2.010436402981236270e+00
1.055799999999999983e+02 7.710772868251189460e-02 -5.157004383935336334e-01 4.536194445498260563e+01 2.010419984624392864e+00
1.056000000000000085e+02 7.526644810066129843e-02 -5.159341381087947376e-01 4.540028929391327495e+01 2.010403608044589063e+00
1.056200000000000045e+02 7.342448117924760265e-02 -5.161612669149469035e-01 4.543863413284394426e+01 2.010387273100995742e+00
1.056400000000000006e+02 7.158185135597928961e-02 -5.163818228881305039e-01 4.547697897177461357e+01 2.010370979653289591e+00
1.056599999999999966e+02 6.973858207355548844e-02 -5.165958041880406304e-01 4.551532381070528999e+01 2.010354727561812549e+00
1.056800000000000068e+02 6.789469677937332026e-02 -5.168032090579487425e-01 4.555366864963595930e+01 2.010338516687472765e+00
1.057000000000000028e+02 6.605021892523760263e-02 -5.170040358247038892e-01 4.559201348856662861e+01 2.010322346891717515e+00
1.057199999999999989e+02 6.420517196705197160e-02 -5.171982828987393699e-01 4.563035832749729082e+01 2.010306218036628234e+00
1.057400000000000091e+02 6.235957936452286854e-02 -5.173859487740914975e-01 4.566870316642796723e+01 2.010290129984858787e+00
1.057600000000000051e+02 6.051346458087126373e-02 -5.175670320283991543e-01 4.570704800535863654e+01 2.010274082599637691e+00
1.057800000000000011e+02 5.866685108252516628e-02 -5.177415313229045690e-01 4.574539284428930586e+01 2.010258075744708606e+00
1.057999999999999972e+02 5.681976233882030103e-02 -5.179094454024703031e-01 4.578373768321997517e+01 2.010242109284483547e+00
1.058200000000000074e+02 5.497222182171335181e-02 -5.180707730955789181e-01 4.582208252215064448e+01 2.010226183083893226e+00
1.058400000000000034e+02 5.312425300547660850e-02 -5.182255133143264247e-01 4.586042736108131379e+01 2.010210297008458102e+00
1.058599999999999994e+02 5.127587936639549371e-02 -5.183736650544350510e-01 4.589877220001198310e+01 2.010194450924152054e+00
1.058799999999999955e+02 4.942712438248227091e-02 -5.185152273952543522e-01 4.593711703894265952e+01 2.010178644697654615e+00
1.059000000000000057e+02 4.757801153317361281e-02 -5.186501994997493314e-01 4.597546187787332883e+01 2.010162878196163128e+00
1.059200000000000017e+02 4.572856429902533854e-02 -5.187785806145076561e-01 4.601380671680399814e+01 2.010147151287365208e+00
1.059399999999999977e+02 4.387880616142560142e-02 -5.189003700697408794e-01 4.605215155573466745e+01 2.010131463839526678e+00
1.059600000000000080e+02 4.202876060229584348e-02 -5.190155672792696739e-01 4.609049639466533677e+01 2.010115815721524424e+00
1.059800000000000040e+02 4.017845110378356205e-02 -5.191241717405244982e-01 4.612884123359600608e+01 2.010100206802702516e+00
1.060000000000000000e+02 3.832790114797423459e-02 -5.192261830345460405e-01 4.616718607252667539e+01 2.010084636952946369e+00
1.060199999999999960e+02 3.647713421659559696e-02 -5.193216008259674554e-01 4.620553091145734470e+01 2.010069106042744469e+00
1.060400000000000063e+02 3.462617379070918183e-02 -5.194104248630098120e-01 4.624387575038802112e+01 2.010053613943115103e+00
1.060600000000000023e+02 3.277504335042007860e-02 -5.194926549774808722e-01 4.628222058931868332e+01 2.010038160525567719e+00
1.060799999999999983e+02 3.092376637458463251e-02 -5.195682910847556624e-01 4.632056542824935264e+01 2.010022745662141563e+00
1.061000000000000085e+02 2.907236634050195181e-02 -5.196373331837658149e-01 4.635891026718002905e+01 2.010007369225415452e+00
1.061200000000000045e+02 2.722086672362089912e-02 -5.196997813569970148e-01 4.639725510611069836e+01 2.009992031088562392e+00
1.061400000000000006e+02 2.536929099725049666e-02 -5.197556357704670171e-01 4.643559994504136768e+01 2.009976731125144411e+00
1.061599999999999966e+02 2.351766263225230080e-02 -5.198048966737081056e-01 4.647394478397203699e+01 2.009961469209385232e+00
1.061800000000000068e+02 2.166600509674454153e-02 -5.198475643997633178e-01 4.651228962290270630e+01 2.009946245215916250e+00
1.062000000000000028e+02 1.981434185581480364e-02 -5.198836393651652399e-01 4.655063446183337561e+01 2.009931059019955057e+00
1.062199999999999989e+02 1.796269637121404236e-02 -5.199131220699113598e-01 4.658897930076404492e+01 2.009915910497238833e+00
1.062400000000000091e+02 1.611109210105764189e-02 -5.199360130974564065e-01 4.662732413969471423e+01 2.009900799523952397e+00
1.062600000000000051e+02 1.425955249953960412e-02 -5.199523131146900345e-01 4.666566897862539065e+01 2.009885725976848114e+00
1.062800000000000011e+02 1.240810101662917497e-02 -5.199620228719079584e-01 4.670401381755605286e+01 2.009870689733112670e+00
1.062999999999999972e+02 1.055676109776908581e-02 -5.199651432027998510e-01 4.674235865648672217e+01 2.009855690670533601e+00
1.063200000000000074e+02 8.705556183590215658e-03 -5.199616750244278052e-01 4.678070349541739859e+01 2.009840728667323440e+00
1.063400000000000034e+02 6.854509709611385226e-03 -5.199516193371919170e-01 4.681904833434806790e+01 2.009825803602272920e+00
1.063599999999999994e+02 5.003645105935380401e-03 -5.199349772248132995e-01 4.685739317327873721e+01 2.009810915354539596e+00
1.063799999999999955e+02 3.152985796963219019e-03 -5.199117498543125437e-01 4.689573801220940652e+01 2.009796063803898747e+00
1.064000000000000057e+02 1.302555201097421863e-03 -5.198819384759716389e-01 4.693408285114007583e+01 2.009781248830539990e+00
1.064200000000000017e+02 -5.476232695635401210e-04 -5.198455444233105460e-01 4.697242769007074514e+01 2.009766470315205833e+00
1.064399999999999977e+02 -2.397526209512211917e-03 -5.198025691130658821e-01 4.701077252900141445e+01 2.009751728139112181e+00
1.064600000000000080e+02 -4.247130220125279118e-03 -5.197530140451502856e-01 4.704911736793209087e+01 2.009737022183856414e+00
1.064800000000000040e+02 -6.096411909969787386e-03 -5.196968808026225517e-01 4.708746220686276018e+01 2.009722352331678952e+00
1.065000000000000000e+02 -7.945347895092064877e-03 -5.196341710516642065e-01 4.712580704579342950e+01 2.009707718465196358e+00
1.065199999999999960e+02 -9.793914799307483834e-03 -5.195648865415380957e-01 4.716415188472409170e+01 2.009693120467485272e+00
1.065400000000000063e+02 -1.164208925450638948e-02 -5.194890291045531905e-01 4.720249672365476812e+01 2.009678558222233402e+00
1.065600000000000023e+02 -1.348984790094545118e-02 -5.194066006560390525e-01 4.724084156258543743e+01 2.009664031613447310e+00
1.065799999999999983e+02 -1.533716738753449285e-02 -5.193176031943010917e-01 4.727918640151610674e+01 2.009649540525634492e+00
1.066000000000000085e+02 -1.718402437214119546e-02 -5.192220388005798215e-01 4.731753124044677605e+01 2.009635084843835795e+00
1.066200000000000045e+02 -1.903039552188512396e-02 -5.191199096390238799e-01 4.735587607937744536e+01 2.009620664453539263e+00
1.066400000000000006e+02 -2.087625751342229649e-02 -5.190112179566455097e-01 4.739422091830811468e+01 2.009606279240656601e+00
1.066599999999999966e+02 -2.272158703324774279e-02 -5.188959660832727083e-01 4.743256575723878399e+01 2.009591929091603557e+00
1.066800000000000068e+02 -2.456636077799219733e-02 -5.187741564315181408e-01 4.747091059616946040e+01 2.009577613893213321e+00
1.067000000000000028e+02 -2.641055545470523055e-02 -5.186457914967351757e-01 4.750925543510012972e+01 2.009563333532770280e+00
1.067199999999999989e+02 -2.825414778115492229e-02 -5.185108738569657039e-01 4.754760027403079903e+01 2.009549087898040653e+00
1.067400000000000091e+02 -3.009711448612690729e-02 -5.183694061729041680e-01 4.758594511296146123e+01 2.009534876877251630e+00
1.067600000000000051e+02 -3.193943230970697211e-02 -5.182213911878523760e-01 4.762428995189213765e+01 2.009520700359105572e+00
1.067800000000000011e+02 -3.378107800357733198e-02 -5.180668317276635459e-01 4.766263479082280696e+01 2.009506558232684981e+00
1.067999999999999972e+02 -3.562202833131748736e-02 -5.179057307007016719e-01 4.770097962975347627e+01 2.009492450387540874e+00
1.068200000000000074e+02 -3.746226006868709490e-02 -5.177380910977966710e-01 4.773932446868414559e+01 2.009478376713699443e+00
1.068400000000000034e+02 -3.930175000391857021e-02 -5.175639159921837651e-01 4.777766930761481490e+01 2.009464337101573683e+00
1.068599999999999994e+02 -4.114047493801906846e-02 -5.173832085394570734e-01 4.781601414654548421e+01 2.009450331442042881e+00
1.068799999999999955e+02 -4.297841168505448645e-02 -5.171959719775252040e-01 4.785435898547615352e+01 2.009436359626454838e+00
1.069000000000000057e+02 -4.481553707243834256e-02 -5.170022096265474154e-01 4.789270382440682994e+01 2.009422421546593895e+00
1.069200000000000017e+02 -4.665182794123398646e-02 -5.168019248888812145e-01 4.793104866333749925e+01 2.009408517094588120e+00
1.069399999999999977e+02 -4.848726114644028029e-02 -5.165951212490365041e-01 4.796939350226816856e+01 2.009394646163067844e+00
1.069600000000000080e+02 -5.032181355727702310e-02 -5.163818022736105240e-01 4.800773834119883787e+01 2.009380808645079064e+00
1.069800000000000040e+02 -5.215546205748654296e-02 -5.161619716112285650e-01 4.804608318012950718e+01 2.009367004434108317e+00
1.070000000000000000e+02 -5.398818354562159166e-02 -5.159356329924970064e-01 4.808442801906017650e+01 2.009353233424019169e+00
1.070199999999999960e+02 -5.581995493532771607e-02 -5.157027902299372579e-01 4.812277285799084581e+01 2.009339495509168572e+00
1.070400000000000063e+02 -5.765075315564309466e-02 -5.154634472179200344e-01 4.816111769692151512e+01 2.009325790584303384e+00
1.070600000000000023e+02 -5.948055515128890247e-02 -5.152176079326151736e-01 4.819946253585218443e+01 2.009312118544555492e+00
1.070799999999999983e+02 -6.130933788294953141e-02 -5.149652764319258003e-01 4.823780737478285374e+01 2.009298479285461347e+00
1.071000000000000085e+02 -6.313707832756990102e-02 -5.147064568554174935e-01 4.827615221371352305e+01 2.009284872703057001e+00
1.071200000000000045e+02 -6.496375347864789818e-02 -5.144411534242635531e-01 4.831449705264419947e+01 2.009271298693748431e+00
1.071400000000000006e+02 -6.678934034651315410e-02 -5.141693704411791632e-01 4.835284189157486878e+01 2.009257757154338631e+00
1.071599999999999966e+02 -6.861381595862138527e-02 -5.138911122903458972e-01 4.839118673050553809e+01 2.009244247982035159e+00
1.071800000000000068e+02 -7.043715735984885928e-02 -5.136063834373529868e-01 4.842953156943620741e+01 2.009230771074486110e+00
1.072000000000000028e+02 -7.225934161277033918e-02 -5.133151884291302647e-01 4.846787640836687672e+01 2.009217326329663322e+00
1.072199999999999989e+02 -7.408034579794965657e-02 -5.130175318938690054e-01 4.850622124729754603e+01 2.009203913646008921e+00
1.072400000000000091e+02 -7.590014701423572485e-02 -5.127134185409583100e-01 4.854456608622821534e+01 2.009190532922339845e+00
1.072600000000000051e+02 -7.771872237904088598e-02 -5.124028531609179371e-01 4.858291092515888465e+01 2.009177184057975740e+00
1.072800000000000011e+02 -7.953604902862751458e-02 -5.120858406253153694e-01 4.862125576408956107e+01 2.009163866952471178e+00
1.072999999999999972e+02 -8.135210411840460010e-02 -5.117623858866963138e-01 4.865960060302022328e+01 2.009150581505899869e+00
1.073200000000000074e+02 -8.316686482320699569e-02 -5.114324939785177548e-01 4.869794544195089259e+01 2.009137327618544688e+00
1.073400000000000034e+02 -8.498030833757833080e-02 -5.110961700150626896e-01 4.873629028088156900e+01 2.009124105191304910e+00
1.073599999999999994e+02 -8.679241187606748231e-02 -5.107534191913636334e-01 4.877463511981223832e+01 2.009110914125341818e+00
1.073799999999999955e+02 -8.860315267350925283e-02 -5.104042467831343410e-01 4.881297995874290763e+01 2.009097754322247908e+00
1.074000000000000057e+02 -9.041250798530361954e-02 -5.100486581466834313e-01 4.885132479767357694e+01 2.009084625684022463e+00
1.074200000000000017e+02 -9.222045508771113675e-02 -5.096866587188326747e-01 4.888966963660424625e+01 2.009071528112960081e+00
1.074399999999999977e+02 -9.402697127813575140e-02 -5.093182540168457173e-01 4.892801447553491556e+01 2.009058461511799898e+00
1.074600000000000080e+02 -9.583203387540097096e-02 -5.089434496383411499e-01 4.896635931446558487e+01 2.009045425783677175e+00
1.074800000000000040e+02 -9.763562022004303176e-02 -5.085622512612054669e-01 4.900470415339625418e+01 2.009032420832039811e+00
1.075000000000000000e+02 -9.943770767459574056e-02 -5.081746646435184589e-01 4.904304899232693060e+01 2.009019446560754485e+00
1.075199999999999960e+02 -1.012382736238645470e-01 -5.077806956234651725e-01 4.908139383125759281e+01 2.009006502874129740e+00
1.075400000000000063e+02 -1.030372954752169640e-01 -5.073803501192432064e-01 4.911973867018826212e+01 2.008993589676690394e+00
1.075600000000000023e+02 -1.048347506588692274e-01 -5.069736341289862169e-01 4.915808350911893854e+01 2.008980706873446653e+00
1.075799999999999983e+02 -1.066306166281587448e-01 -5.065605537306752115e-01 4.919642834804960785e+01 2.008967854369744899e+00
1.076000000000000085e+02 -1.084248708598310462e-01 -5.061411150820409599e-01 4.923477318698027716e+01 2.008955032071352509e+00
1.076200000000000045e+02 -1.102174908543281928e-01 -5.057153244204828368e-01 4.927311802591094647e+01 2.008942239884321967e+00
1.076400000000000006e+02 -1.120084541360606006e-01 -5.052831880629805594e-01 4.931146286484161578e+01 2.008929477715124978e+00
1.076599999999999966e+02 -1.137977382536900089e-01 -5.048447124059921576e-01 4.934980770377228509e+01 2.008916745470535670e+00
1.076800000000000068e+02 -1.155853207804186239e-01 -5.043999039253669325e-01 4.938815254270295441e+01 2.008904043057779365e+00
1.077000000000000028e+02 -1.173711793142612619e-01 -5.039487691762578603e-01 4.942649738163362372e+01 2.008891370384386921e+00
1.077199999999999989e+02 -1.191552914783244321e-01 -5.034913147930170085e-01 4.946484222056430013e+01 2.008878727358261340e+00
1.077400000000000091e+02 -1.209376349210957158e-01 -5.030275474891021670e-01 4.950318705949496945e+01 2.008866113887690208e+00
1.077600000000000051e+02 -1.227181873167164233e-01 -5.025574740569883625e-01 4.954153189842563165e+01 2.008853529881224453e+00
1.077800000000000011e+02 -1.244969263652569436e-01 -5.020811013680617219e-01 4.957987673735630807e+01 2.008840975247893290e+00
1.077999999999999972e+02 -1.262738297930056097e-01 -5.015984363725201067e-01 4.961822157628697738e+01 2.008828449897034130e+00
1.078200000000000074e+02 -1.280488753527426193e-01 -5.011094860992825195e-01 4.965656641521764669e+01 2.008815953738325888e+00
1.078400000000000034e+02 -1.298220408240115531e-01 -5.006142576558820778e-01 4.969491125414831600e+01 2.008803486681784989e+00
1.078599999999999994e+02 -1.315933040134067700e-01 -5.001127582283614315e-01 4.973325609307898532e+01 2.008791048637788013e+00
1.078799999999999955e+02 -1.333626427548492976e-01 -4.996049950811796148e-01 4.977160093200965463e+01 2.008778639517140530e+00
1.079000000000000057e+02 -1.351300349098552567e-01 -4.990909755571029116e-01 4.980994577094032394e+01 2.008766259230884810e+00
1.079200000000000017e+02 -1.368954583678206327e-01 -4.985707070770966642e-01 4.984829060987099325e+01 2.008753907690479679e+00
1.079399999999999977e+02 -1.386588910462987767e-01 -4.980441971402288504e-01 4.988663544880166967e+01 2.008741584807681946e+00
1.079600000000000080e+02 -1.404203108912666920e-01 -4.975114533235606151e-01 4.992498028773233898e+01 2.008729290494609021e+00
1.079800000000000040e+02 -1.421796958774068087e-01 -4.969724832820315852e-01 4.996332512666300119e+01 2.008717024663759787e+00
1.080000000000000000e+02 -1.439370240083861774e-01 -4.964272947483607812e-01 5.000166996559367050e+01 2.008704787227977295e+00
1.080199999999999960e+02 -1.456922733171208684e-01 -4.958758955329372053e-01 5.004001480452434691e+01 2.008692578100369719e+00
1.080400000000000063e+02 -1.474454218660538329e-01 -4.953182935237011031e-01 5.007835964345502333e+01 2.008680397194428924e+00
1.080600000000000023e+02 -1.491964477474354289e-01 -4.947544966860402127e-01 5.011670448238568554e+01 2.008668244423990945e+00
1.080799999999999983e+02 -1.509453290835874040e-01 -4.941845130626792426e-01 5.015504932131635485e+01 2.008656119703250198e+00
1.081000000000000085e+02 -1.526920440271768153e-01 -4.936083507735573583e-01 5.019339416024702416e+01 2.008644022946695973e+00
1.081200000000000045e+02 -1.544365707614966110e-01 -4.930260180157202132e-01 5.023173899917769347e+01 2.008631954069128867e+00
1.081400000000000006e+02 -1.561788875007296129e-01 -4.924375230632103140e-01 5.027008383810836989e+01 2.008619912985767364e+00
1.081599999999999966e+02 -1.579189724902185510e-01 -4.918428742669408438e-01 5.030842867703903210e+01 2.008607899612038228e+00
1.081800000000000068e+02 -1.596568040067465333e-01 -4.912420800545806987e-01 5.034677351596970851e+01 2.008595913863794991e+00
1.082000000000000028e+02 -1.613923603588013345e-01 -4.906351489304444646e-01 5.038511835490037782e+01 2.008583955657206488e+00
1.082199999999999989e+02 -1.631256198868414886e-01 -4.900220894753655188e-01 5.042346319383104003e+01 2.008572024908691134e+00
1.082400000000000091e+02 -1.648565609635760376e-01 -4.894029103465754593e-01 5.046180803276171645e+01 2.008560121535018617e+00
1.082600000000000051e+02 -1.665851619942299300e-01 -4.887776202775923617e-01 5.050015287169239286e+01 2.008548245453325887e+00
1.082800000000000011e+02 -1.683114014168061168e-01 -4.881462280780913821e-01 5.053849771062305507e+01 2.008536396580961281e+00
1.082999999999999972e+02 -1.700352577023633016e-01 -4.875087426337791352e-01 5.057684254955372438e+01 2.008524574835758969e+00
1.083200000000000074e+02 -1.717567093552831436e-01 -4.868651729062800082e-01 5.061518738848439369e+01 2.008512780135657039e+00
1.083400000000000034e+02 -1.734757349135292170e-01 -4.862155279330069857e-01 5.065353222741506301e+01 2.008501012399045660e+00
1.083599999999999994e+02 -1.751923129489218189e-01 -4.855598168270307546e-01 5.069187706634573942e+01 2.008489271544531718e+00
1.083799999999999955e+02 -1.769064220674066434e-01 -4.848980487769620762e-01 5.073022190527640163e+01 2.008477557491074261e+00
1.084000000000000057e+02 -1.786180409093115762e-01 -4.842302330468217231e-01 5.076856674420707805e+01 2.008465870158025801e+00
1.084200000000000017e+02 -1.803271481496178108e-01 -4.835563789759050324e-01 5.080691158313774736e+01 2.008454209464808127e+00
1.084399999999999977e+02 -1.820337224982297997e-01 -4.828764959786618349e-01 5.084525642206840956e+01 2.008442575331392366e+00
1.084600000000000080e+02 -1.837377427002305219e-01 -4.821905935445663371e-01 5.088360126099908598e+01 2.008430967677835355e+00
1.084800000000000040e+02 -1.854391875361487418e-01 -4.814986812379766223e-01 5.092194609992976240e+01 2.008419386424685538e+00
1.085000000000000000e+02 -1.871380358222295426e-01 -4.808007686980092510e-01 5.096029093886042460e+01 2.008407831492603712e+00
1.085199999999999960e+02 -1.888342664106886781e-01 -4.800968656384106970e-01 5.099863577779110102e+01 2.008396302802674338e+00
1.085400000000000063e+02 -1.905278581899760293e-01 -4.793869818474136291e-01 5.103698061672176323e+01 2.008384800276243887e+00
1.085600000000000023e+02 -1.922187900850461373e-01 -4.786711271876062379e-01 5.107532545565243254e+01 2.008373323834862223e+00
1.085799999999999983e+02 -1.939070410576123338e-01 -4.779493115958021732e-01 5.111367029458310896e+01 2.008361873400491771e+00
1.086000000000000085e+02 -1.955925901064055894e-01 -4.772215450828941052e-01 5.115201513351377116e+01 2.008350448895328100e+00
1.086200000000000045e+02 -1.972754162674449363e-01 -4.764878377337186666e-01 5.119035997244444758e+01 2.008339050241825241e+00
1.086400000000000006e+02 -1.989554986142921533e-01 -4.757481997069264446e-01 5.122870481137511689e+01 2.008327677362751196e+00
1.086599999999999966e+02 -2.006328162583065344e-01 -4.750026412348338778e-01 5.126704965030578620e+01 2.008316330181224796e+00
1.086800000000000068e+02 -2.023073483489132851e-01 -4.742511726232808700e-01 5.130539448923645551e+01 2.008305008620536736e+00
1.087000000000000028e+02 -2.039790740738594288e-01 -4.734938042514986734e-01 5.134373932816713193e+01 2.008293712604273473e+00
1.087199999999999989e+02 -2.056479726594651058e-01 -4.727305465719621735e-01 5.138208416709779414e+01 2.008282442056386952e+00
1.087400000000000091e+02 -2.073140233708896385e-01 -4.719614101102435622e-01 5.142042900602847055e+01 2.008271196901041833e+00
1.087600000000000051e+02 -2.089772055123885197e-01 -4.711864054648768341e-01 5.145877384495913276e+01 2.008259977062772705e+00
1.087800000000000011e+02 -2.106374984275614926e-01 -4.704055433072087955e-01 5.149711868388980207e+01 2.008248782466213189e+00
1.087999999999999972e+02 -2.122948814996156730e-01 -4.696188343812475741e-01 5.153546352282047849e+01 2.008237613036465419e+00
1.088200000000000074e+02 -2.139493341516234826e-01 -4.688262895035247291e-01 5.157380836175114069e+01 2.008226468698793621e+00
1.088400000000000034e+02 -2.156008358467683683e-01 -4.680279195629469813e-01 5.161215320068181711e+01 2.008215349378763559e+00
1.088599999999999994e+02 -2.172493660886044564e-01 -4.672237355206395604e-01 5.165049803961248642e+01 2.008204255002230099e+00
1.088799999999999955e+02 -2.188949044213153172e-01 -4.664137484098037079e-01 5.168884287854315573e+01 2.008193185495303013e+00
1.089000000000000057e+02 -2.205374304299579924e-01 -4.655979693355685178e-01 5.172718771747382505e+01 2.008182140784402048e+00
1.089200000000000017e+02 -2.221769237407182629e-01 -4.647764094748315644e-01 5.176553255640450146e+01 2.008171120796190312e+00
1.089399999999999977e+02 -2.238133640211696362e-01 -4.639490800761125744e-01 5.180387739533516367e+01 2.008160125457608913e+00
1.089600000000000080e+02 -2.254467309805169573e-01 -4.631159924594038801e-01 5.184222223426584009e+01 2.008149154695860084e+00
1.089800000000000040e+02 -2.270770043698475127e-01 -4.622771580160067173e-01 5.188056707319650229e+01 2.008138208438402739e+00
1.090000000000000000e+02 -2.287041639823897687e-01 -4.614325882083815666e-01 5.191891191212717160e+01 2.008127286613009321e+00
1.090199999999999960e+02 -2.303281896537560103e-01 -4.605822945699988291e-01 5.195725675105784802e+01 2.008116389147646341e+00
1.090400000000000063e+02 -2.319490612621891157e-01 -4.597262887051728475e-01 5.199560158998851023e+01 2.008105515970635579e+00
1.090600000000000023e+02 -2.335667587288207114e-01 -4.588645822889060311e-01 5.203394642891918664e+01 2.008094667010483558e+00
1.090799999999999983e+02 -2.351812620179144497e-01 -4.579971870667379763e-01 5.207229126784986306e+01 2.008083842196052071e+00
1.091000000000000085e+02 -2.367925511371084257e-01 -4.571241148545793775e-01 5.211063610678052527e+01 2.008073041456334806e+00
1.091200000000000045e+02 -2.384006061376711949e-01 -4.562453775385509891e-01 5.214898094571119458e+01 2.008062264720669177e+00
1.091400000000000006e+02 -2.400054071147457446e-01 -4.553609870748311361e-01 5.218732578464187100e+01 2.008051511918611531e+00
1.091599999999999966e+02 -2.416069342075884141e-01 -4.544709554894872383e-01 5.222567062357253320e+01 2.008040782980137440e+00
1.091800000000000068e+02 -2.432051675998223028e-01 -4.535752948783107197e-01 5.226401546250320962e+01 2.008030077835244231e+00
1.092000000000000028e+02 -2.448000875196821302e-01 -4.526740174066630762e-01 5.230236030143387183e+01 2.008019396414285396e+00
1.092199999999999989e+02 -2.463916742402498528e-01 -4.517671353093072883e-01 5.234070514036454114e+01 2.008008738647926172e+00
1.092400000000000091e+02 -2.479799080797047695e-01 -4.508546608902359587e-01 5.237904997929521755e+01 2.007998104467024980e+00
1.092600000000000051e+02 -2.495647694015693252e-01 -4.499366065225146039e-01 5.241739481822587976e+01 2.007987493802710244e+00
1.092800000000000011e+02 -2.511462386149422299e-01 -4.490129846481146214e-01 5.245573965715655618e+01 2.007976906586252053e+00
1.092999999999999972e+02 -2.527242961747445671e-01 -4.480838077777371531e-01 5.249408449608723259e+01 2.007966342749421873e+00
1.093200000000000074e+02 -2.542989225819662913e-01 -4.471490884906517693e-01 5.253242933501789480e+01 2.007955802224036468e+00
1.093400000000000034e+02 -2.558700983838974596e-01 -4.462088394345285480e-01 5.257077417394856411e+01 2.007945284942254105e+00
1.093599999999999994e+02 -2.574378041743700662e-01 -4.452630733252603279e-01 5.260911901287924053e+01 2.007934790836337413e+00
1.093799999999999955e+02 -2.590020205940044007e-01 -4.443118029467966190e-01 5.264746385180990274e+01 2.007924319839016647e+00
1.094000000000000057e+02 -2.605627283304394748e-01 -4.433550411509756262e-01 5.268580869074057915e+01 2.007913871883165502e+00
1.094200000000000017e+02 -2.621199081185702773e-01 -4.423928008573426718e-01 5.272415352967124136e+01 2.007903446901821543e+00
1.094399999999999977e+02 -2.636735407407935772e-01 -4.414250950529799433e-01 5.276249836860191778e+01 2.007893044828359397e+00
1.094600000000000080e+02 -2.652236070272382396e-01 -4.404519367923386830e-01 5.280084320753258709e+01 2.007882665596385063e+00
1.094800000000000040e+02 -2.667700878559979838e-01 -4.394733391970555569e-01 5.283918804646324929e+01 2.007872309139784317e+00
1.095000000000000000e+02 -2.683129641533755216e-01 -4.384893154557770734e-01 5.287753288539392571e+01 2.007861975392560172e+00
1.095199999999999960e+02 -2.698522168941127064e-01 -4.374998788239908287e-01 5.291587772432460213e+01 2.007851664289058036e+00
1.095400000000000063e+02 -2.713878271016196275e-01 -4.365050426238407111e-01 5.295422256325526433e+01 2.007841375763831593e+00
1.095600000000000023e+02 -2.729197758482166947e-01 -4.355048202439462113e-01 5.299256740218593364e+01 2.007831109751683218e+00
1.095799999999999983e+02 -2.744480442553653976e-01 -4.344992251392319482e-01 5.303091224111661006e+01 2.007820866187614239e+00
1.096000000000000085e+02 -2.759726134938930708e-01 -4.334882708307424282e-01 5.306925708004727227e+01 2.007810645006939065e+00
1.096200000000000045e+02 -2.774934647842319801e-01 -4.324719709054571926e-01 5.310760191897794869e+01 2.007800446145158180e+00
1.096400000000000006e+02 -2.790105793966508041e-01 -4.314503390161174012e-01 5.314594675790861089e+01 2.007790269537920835e+00
1.096599999999999966e+02 -2.805239386514767896e-01 -4.304233888810400921e-01 5.318429159683928731e+01 2.007780115121280406e+00
1.096800000000000068e+02 -2.820335239193312304e-01 -4.293911342839286105e-01 5.322263643576995662e+01 2.007769982831359545e+00
1.097000000000000028e+02 -2.835393166213613370e-01 -4.283535890736967500e-01 5.326098127470061883e+01 2.007759872604684137e+00
1.097199999999999989e+02 -2.850412982294588393e-01 -4.273107671642841221e-01 5.329932611363129524e+01 2.007749784377778735e+00
1.097400000000000091e+02 -2.865394502664920240e-01 -4.262626825344622006e-01 5.333767095256197166e+01 2.007739718087623526e+00
1.097600000000000051e+02 -2.880337543065384365e-01 -4.252093492276544651e-01 5.337601579149263387e+01 2.007729673671264425e+00
1.097800000000000011e+02 -2.895241919751017634e-01 -4.241507813517508274e-01 5.341436063042330318e+01 2.007719651066127486e+00
1.097999999999999972e+02 -2.910107449493382070e-01 -4.230869930789109556e-01 5.345270546935397959e+01 2.007709650209638763e+00
1.098200000000000074e+02 -2.924933949582889103e-01 -4.220179986453807541e-01 5.349105030828464180e+01 2.007699671039703926e+00
1.098400000000000034e+02 -2.939721237830968947e-01 -4.209438123513075114e-01 5.352939514721531822e+01 2.007689713494267725e+00
1.098599999999999994e+02 -2.954469132572288825e-01 -4.198644485605410037e-01 5.356773998614598042e+01 2.007679777511618191e+00
1.098799999999999955e+02 -2.969177452667060013e-01 -4.187799217004440910e-01 5.360608482507665684e+01 2.007669863030128177e+00
1.099000000000000057e+02 -2.983846017503199999e-01 -4.176902462617066436e-01 5.364442966400732615e+01 2.007659969988511595e+00
1.099200000000000017e+02 -2.998474646998510740e-01 -4.165954367981452577e-01 5.368277450293798836e+01 2.007650098325690635e+00
1.099399999999999977e+02 -3.013063161602965723e-01 -4.154955079265109097e-01 5.372111934186866478e+01 2.007640247980742476e+00
1.099600000000000080e+02 -3.027611382300874343e-01 -4.143904743263016610e-01 5.375946418079934119e+01 2.007630418892973001e+00
1.099800000000000040e+02 -3.042119130613020195e-01 -4.132803507395605980e-01 5.379780901973000340e+01 2.007620611001938116e+00
1.100000000000000000e+02 -3.056586228598925370e-01 -4.121651519706776567e-01 5.383615385866067982e+01 2.007610824247430426e+00
1.100199999999999960e+02 -3.071012498859005957e-01 -4.110448928862016627e-01 5.387449869759134913e+01 2.007601058569446817e+00
1.100400000000000063e+02 -3.085397764536670917e-01 -4.099195884146392133e-01 5.391284353652201133e+01 2.007591313908088537e+00
1.100600000000000023e+02 -3.099741849320565290e-01 -4.087892535462510080e-01 5.395118837545268775e+01 2.007581590203766364e+00
1.100799999999999983e+02 -3.114044577446739015e-01 -4.076539033328608896e-01 5.398953321438334996e+01 2.007571887397150423e+00
1.101000000000000085e+02 -3.128305773700702508e-01 -4.065135528876542281e-01 5.402787805331402637e+01 2.007562205429055613e+00
1.101200000000000045e+02 -3.142525263419622128e-01 -4.053682173849720294e-01 5.406622289224469569e+01 2.007552544240499781e+00
1.101400000000000006e+02 -3.156702872494492884e-01 -4.042179120601167575e-01 5.410456773117535789e+01 2.007542903772721932e+00
1.101599999999999966e+02 -3.170838427372180135e-01 -4.030626522091501074e-01 5.414291257010603431e+01 2.007533283967164461e+00
1.101800000000000068e+02 -3.184931755057572866e-01 -4.019024531886827289e-01 5.418125740903671073e+01 2.007523684765484706e+00
1.102000000000000028e+02 -3.198982683115747516e-01 -4.007373304156776062e-01 5.421960224796737293e+01 2.007514106109606011e+00
1.102199999999999989e+02 -3.212991039673991911e-01 -3.995672993672489959e-01 5.425794708689804935e+01 2.007504547941577400e+00
1.102400000000000091e+02 -3.226956653423910804e-01 -3.983923755804485989e-01 5.429629192582871866e+01 2.007495010203629526e+00
1.102600000000000051e+02 -3.240879353623588588e-01 -3.972125746520638878e-01 5.433463676475938087e+01 2.007485492838255059e+00
1.102800000000000011e+02 -3.254758970099599913e-01 -3.960279122384168793e-01 5.437298160369005728e+01 2.007475995788166490e+00
1.102999999999999972e+02 -3.268595333249067481e-01 -3.948384040551490837e-01 5.441132644262073370e+01 2.007466518996201099e+00
1.103200000000000074e+02 -3.282388274041811438e-01 -3.936440658770160028e-01 5.444967128155139591e+01 2.007457062405530568e+00
1.103400000000000034e+02 -3.296137624022354995e-01 -3.924449135376850140e-01 5.448801612048206522e+01 2.007447625959409176e+00
1.103599999999999994e+02 -3.309843215311936149e-01 -3.912409629295187652e-01 5.452636095941273453e+01 2.007438209601259071e+00
1.103799999999999955e+02 -3.323504880610636536e-01 -3.900322300033646217e-01 5.456470579834340384e+01 2.007428813274827917e+00
1.104000000000000057e+02 -3.337122453199385941e-01 -3.888187307683525495e-01 5.460305063727408026e+01 2.007419436923977507e+00
1.104200000000000017e+02 -3.350695766941927944e-01 -3.876004812916772901e-01 5.464139547620474247e+01 2.007410080492877391e+00
1.104399999999999977e+02 -3.364224656286921022e-01 -3.863774976983834764e-01 5.467974031513541888e+01 2.007400743925704667e+00
1.104600000000000080e+02 -3.377708956269949159e-01 -3.851497961711611295e-01 5.471808515406608819e+01 2.007391427166967723e+00
1.104800000000000040e+02 -3.391148502515453633e-01 -3.839173929501282778e-01 5.475642999299675040e+01 2.007382130161299294e+00
1.105000000000000000e+02 -3.404543131238792486e-01 -3.826803043326123532e-01 5.479477483192742682e+01 2.007372852853616774e+00
1.105199999999999960e+02 -3.417892679248246135e-01 -3.814385466729436902e-01 5.483311967085810323e+01 2.007363595188941918e+00
1.105400000000000063e+02 -3.431196983946921408e-01 -3.801921363822375888e-01 5.487146450978876544e+01 2.007354357112527854e+00
1.105600000000000023e+02 -3.444455883334772150e-01 -3.789410899281712708e-01 5.490980934871943475e+01 2.007345138569887055e+00
1.105799999999999983e+02 -3.457669216010608171e-01 -3.776854238347748249e-01 5.494815418765010406e+01 2.007335939506516009e+00
1.106000000000000085e+02 -3.470836821173973186e-01 -3.764251546822146022e-01 5.498649902658077337e+01 2.007326759868355293e+00
1.106200000000000045e+02 -3.483958538627121015e-01 -3.751602991065667858e-01 5.502484386551144979e+01 2.007317599601365021e+00
1.106400000000000006e+02 -3.497034208777010655e-01 -3.738908737996042286e-01 5.506318870444211200e+01 2.007308458651749117e+00
1.106599999999999966e+02 -3.510063672637167009e-01 -3.726168955085797929e-01 5.510153354337278842e+01 2.007299336965931769e+00
1.106800000000000068e+02 -3.523046771829614898e-01 -3.713383810359980330e-01 5.513987838230345773e+01 2.007290234490447300e+00
1.107000000000000028e+02 -3.535983348586870800e-01 -3.700553472393983134e-01 5.517822322123411993e+01 2.007281151172073397e+00
1.107199999999999989e+02 -3.548873245753789152e-01 -3.687678110311378710e-01 5.521656806016479635e+01 2.007272086957770707e+00
1.107400000000000091e+02 -3.561716306789438624e-01 -3.674757893781615548e-01 5.525491289909547277e+01 2.007263041794691283e+00
1.107600000000000051e+02 -3.574512375769079431e-01 -3.661792993017810582e-01 5.529325773802613497e+01 2.007254015630095978e+00
1.107800000000000011e+02 -3.587261297386007408e-01 -3.648783578774582592e-01 5.533160257695681139e+01 2.007245008411530307e+00
1.107999999999999972e+02 -3.599962916953385328e-01 -3.635729822345728501e-01 5.536994741588747360e+01 2.007236020086670791e+00
1.108200000000000074e+02 -3.612617080406192449e-01 -3.622631895561966298e-01 5.540829225481814291e+01 2.007227050603367591e+00
1.108400000000000034e+02 -3.625223634303066378e-01 -3.609489970788764546e-01 5.544663709374881932e+01 2.007218099909679143e+00
1.108599999999999994e+02 -3.637782425828098298e-01 -3.596304220924029238e-01 5.548498193267948153e+01 2.007209167953811768e+00
1.108799999999999955e+02 -3.650293302792749772e-01 -3.583074819395804522e-01 5.552332677161015795e+01 2.007200254684206264e+00
1.109000000000000057e+02 -3.662756113637681277e-01 -3.569801940160063913e-01 5.556167161054082726e+01 2.007191360049473516e+00
1.109200000000000017e+02 -3.675170707434514128e-01 -3.556485757698399919e-01 5.560001644947148947e+01 2.007182483998307454e+00
1.109399999999999977e+02 -3.687536933887716195e-01 -3.543126447015695901e-01 5.563836128840216588e+01 2.007173626479676898e+00
1.109600000000000080e+02 -3.699854643336435989e-01 -3.529724183637908963e-01 5.567670612733284230e+01 2.007164787442707876e+00
1.109800000000000040e+02 -3.712123686756217955e-01 -3.516279143609750135e-01 5.571505096626350451e+01 2.007155966836711602e+00
1.110000000000000000e+02 -3.724343915760849333e-01 -3.502791503492310721e-01 5.575339580519418092e+01 2.007147164611148060e+00
1.110199999999999960e+02 -3.736515182604192575e-01 -3.489261440360819644e-01 5.579174064412484313e+01 2.007138380715692616e+00
1.110400000000000063e+02 -3.748637340181883992e-01 -3.475689131802342513e-01 5.583008548305551244e+01 2.007129615100146758e+00
1.110600000000000023e+02 -3.760710242033127315e-01 -3.462074755913379098e-01 5.586843032198618886e+01 2.007120867714482060e+00
1.110799999999999983e+02 -3.772733742342511132e-01 -3.448418491297581268e-01 5.590677516091685106e+01 2.007112138508848620e+00
1.111000000000000085e+02 -3.784707695941691985e-01 -3.434720517063445944e-01 5.594511999984752748e+01 2.007103427433633680e+00
1.111200000000000045e+02 -3.796631958311137423e-01 -3.420981012821898148e-01 5.598346483877819679e+01 2.007094734439338612e+00
1.111400000000000006e+02 -3.808506385581943987e-01 -3.407200158683977298e-01 5.602180967770886610e+01 2.007086059476620221e+00
1.111599999999999966e+02 -3.820330834537501996e-01 -3.393378135258536266e-01 5.606015451663953542e+01 2.007077402496363572e+00
1.111800000000000068e+02 -3.832105162615190297e-01 -3.379515123649796671e-01 5.609849935557021183e+01 2.007068763449565640e+00
1.112000000000000028e+02 -3.843829227908167057e-01 -3.365611305454993540e-01 5.613684419450087404e+01 2.007060142287425908e+00
1.112199999999999989e+02 -3.855502889167031766e-01 -3.351666862762074928e-01 5.617518903343155046e+01 2.007051538961331261e+00
1.112400000000000091e+02 -3.867126005801472810e-01 -3.337681978147260531e-01 5.621353387236221266e+01 2.007042953422714771e+00
1.112600000000000051e+02 -3.878698437882033834e-01 -3.323656834672640836e-01 5.625187871129288197e+01 2.007034385623253314e+00
1.112800000000000011e+02 -3.890220046141770749e-01 -3.309591615883859528e-01 5.629022355022355839e+01 2.007025835514961276e+00
1.112999999999999972e+02 -3.901690691977855452e-01 -3.295486505807670441e-01 5.632856838915422060e+01 2.007017303049731805e+00
1.113200000000000074e+02 -3.913110237453308327e-01 -3.281341688949502844e-01 5.636691322808489701e+01 2.007008788179802661e+00
1.113400000000000034e+02 -3.924478545298654142e-01 -3.267157350291133855e-01 5.640525806701557343e+01 2.007000290857369862e+00
1.113599999999999994e+02 -3.935795478913490242e-01 -3.252933675288242621e-01 5.644360290594623564e+01 2.006991811035194306e+00
1.113799999999999955e+02 -3.947060902368172974e-01 -3.238670849867937296e-01 5.648194774487690495e+01 2.006983348665680733e+00
1.114000000000000057e+02 -3.958274680405473589e-01 -3.224369060426409694e-01 5.652029258380758137e+01 2.006974903701823632e+00
1.114200000000000017e+02 -3.969436678442114230e-01 -3.210028493826496132e-01 5.655863742273824357e+01 2.006966476096575303e+00
1.114399999999999977e+02 -3.980546762570418284e-01 -3.195649337395171097e-01 5.659698226166891999e+01 2.006958065803071900e+00
1.114600000000000080e+02 -3.991604799559949623e-01 -3.181231778921168596e-01 5.663532710059958220e+01 2.006949672774623217e+00
1.114800000000000040e+02 -4.002610656859024174e-01 -3.166776006652557984e-01 5.667367193953025151e+01 2.006941296964698918e+00
1.115000000000000000e+02 -4.013564202596311969e-01 -3.152282209294215432e-01 5.671201677846092792e+01 2.006932938326877913e+00
1.115199999999999960e+02 -4.024465305582470842e-01 -3.137750576005411962e-01 5.675036161739159013e+01 2.006924596814977590e+00
1.115400000000000063e+02 -4.035313835311639119e-01 -3.123181296397383178e-01 5.678870645632226655e+01 2.006916272382903266e+00
1.115600000000000023e+02 -4.046109661962987714e-01 -3.108574560530785180e-01 5.682705129525294296e+01 2.006907964984776083e+00
1.115799999999999983e+02 -4.056852656402338275e-01 -3.093930558913255413e-01 5.686539613418360517e+01 2.006899674574814885e+00
1.116000000000000085e+02 -4.067542690183641452e-01 -3.079249482496984047e-01 5.690374097311427448e+01 2.006891401107370410e+00
1.116200000000000045e+02 -4.078179635550479021e-01 -3.064531522676156028e-01 5.694208581204495090e+01 2.006883144537049635e+00
1.116400000000000006e+02 -4.088763365437663166e-01 -3.049776871284468061e-01 5.698043065097561310e+01 2.006874904818495065e+00
1.116599999999999966e+02 -4.099293753472705859e-01 -3.034985720592703884e-01 5.701877548990628952e+01 2.006866681906665395e+00
1.116800000000000068e+02 -4.109770673977268252e-01 -3.020158263306175206e-01 5.705712032883695173e+01 2.006858475756452709e+00
1.117000000000000028e+02 -4.120194001968730535e-01 -3.005294692562195946e-01 5.709546516776762815e+01 2.006850286323013766e+00
1.117199999999999989e+02 -4.130563613161663539e-01 -2.990395201927646962e-01 5.713381000669829746e+01 2.006842113561704721e+00
1.117400000000000091e+02 -4.140879383969240934e-01 -2.975459985396418650e-01 5.717215484562895966e+01 2.006833957427888837e+00
1.117600000000000051e+02 -4.151141191504763572e-01 -2.960489237386852435e-01 5.721049968455963608e+01 2.006825817877233131e+00
1.117800000000000011e+02 -4.161348913583124975e-01 -2.945483152739293287e-01 5.724884452349031250e+01 2.006817694865446811e+00
1.117999999999999972e+02 -4.171502428722186351e-01 -2.930441926713533429e-01 5.728718936242097470e+01 2.006809588348399398e+00
1.118200000000000074e+02 -4.181601616144263733e-01 -2.915365754986222191e-01 5.732553420135164401e+01 2.006801498282151375e+00
1.118400000000000034e+02 -4.191646355777582933e-01 -2.900254833648397979e-01 5.736387904028232043e+01 2.006793424622902666e+00
1.118599999999999994e+02 -4.201636528257624570e-01 -2.885109359202939205e-01 5.740222387921298264e+01 2.006785367326938019e+00
1.118799999999999955e+02 -4.211572014928574581e-01 -2.869929528561945276e-01 5.744056871814365905e+01 2.006777326350728252e+00
1.119000000000000057e+02 -4.221452697844765845e-01 -2.854715539044243022e-01 5.747891355707432126e+01 2.006769301650888959e+00
1.119200000000000017e+02 -4.231278459771996014e-01 -2.839467588372847628e-01 5.751725839600499768e+01 2.006761293184190720e+00
1.119399999999999977e+02 -4.241049184188924182e-01 -2.824185874672326402e-01 5.755560323493566699e+01 2.006753300907524018e+00
1.119600000000000080e+02 -4.250764755288502506e-01 -2.808870596466267466e-01 5.759394807386632920e+01 2.006745324777896133e+00
1.119800000000000040e+02 -4.260425057979277952e-01 -2.793521952674747344e-01 5.763229291279700561e+01 2.006737364752537278e+00
1.120000000000000000e+02 -4.270029977886741213e-01 -2.778140142611680852e-01 5.767063775172768203e+01 2.006729420788742502e+00
1.120199999999999960e+02 -4.279579401354742796e-01 -2.762725365982257597e-01 5.770898259065834424e+01 2.006721492843963173e+00
1.120400000000000063e+02 -4.289073215446770893e-01 -2.747277822880412890e-01 5.774732742958901355e+01 2.006713580875830516e+00
1.120600000000000023e+02 -4.298511307947254223e-01 -2.731797713786165427e-01 5.778567226851968996e+01 2.006705684842072568e+00
1.120799999999999983e+02 -4.307893567362952592e-01 -2.716285239563024367e-01 5.782401710745035217e+01 2.006697804700519061e+00
1.121000000000000085e+02 -4.317219882924235863e-01 -2.700740601455457468e-01 5.786236194638102859e+01 2.006689940409307482e+00
1.121200000000000045e+02 -4.326490144586327413e-01 -2.685164001086228769e-01 5.790070678531169079e+01 2.006682091926490497e+00
1.121400000000000006e+02 -4.335704243030668037e-01 -2.669555640453764589e-01 5.793905162424236721e+01 2.006674259210456501e+00
1.121599999999999966e+02 -4.344862069666186599e-01 -2.653915721929614446e-01 5.797739646317303652e+01 2.006666442219575242e+00
1.121800000000000068e+02 -4.353963516630505182e-01 -2.638244448255794850e-01 5.801574130210369873e+01 2.006658640912414082e+00
1.122000000000000028e+02 -4.363008476791265799e-01 -2.622542022542125872e-01 5.805408614103437515e+01 2.006650855247738008e+00
1.122199999999999989e+02 -4.371996843747392725e-01 -2.606808648263677641e-01 5.809243097996505156e+01 2.006643085184316888e+00
1.122400000000000091e+02 -4.380928511830261551e-01 -2.591044529258116902e-01 5.813077581889571377e+01 2.006635330681133755e+00
1.122600000000000051e+02 -4.389803376104973176e-01 -2.575249869723018059e-01 5.816912065782638308e+01 2.006627591697350610e+00
1.122800000000000011e+02 -4.398621332371613346e-01 -2.559424874213290790e-01 5.820746549675705950e+01 2.006619868192282663e+00
1.122999999999999972e+02 -4.407382277166398410e-01 -2.543569747638536049e-01 5.824581033568772170e+01 2.006612160125103905e+00
1.123200000000000074e+02 -4.416086107762904889e-01 -2.527684695260329906e-01 5.828415517461839812e+01 2.006604467455463059e+00
1.123400000000000034e+02 -4.424732722173310151e-01 -2.511769922689625067e-01 5.832250001354906033e+01 2.006596790142989306e+00
1.123599999999999994e+02 -4.433322019149505411e-01 -2.495825635884120763e-01 5.836084485247973674e+01 2.006589128147506784e+00
1.123799999999999955e+02 -4.441853898184284777e-01 -2.479852041145531871e-01 5.839918969141040606e+01 2.006581481428880043e+00
1.124000000000000057e+02 -4.450328259512574824e-01 -2.463849345116959633e-01 5.843753453034106826e+01 2.006573849947112187e+00
1.124200000000000017e+02 -4.458745004112528720e-01 -2.447817754780263477e-01 5.847587936927174468e+01 2.006566233662415044e+00
1.124399999999999977e+02 -4.467104033706657540e-01 -2.431757477453318772e-01 5.851422420820242110e+01 2.006558632535178965e+00
1.124600000000000080e+02 -4.475405250763045406e-01 -2.415668720787361168e-01 5.855256904713308330e+01 2.006551046525791193e+00
1.124800000000000040e+02 -4.483648558496427516e-01 -2.399551692764365363e-01 5.859091388606375972e+01 2.006543475594747328e+00
1.125000000000000000e+02 -4.491833860869267614e-01 -2.383406601694294802e-01 5.862925872499442903e+01 2.006535919702768123e+00
1.125199999999999960e+02 -4.499961062592943151e-01 -2.367233656212407722e-01 5.866760356392509124e+01 2.006528378810717772e+00
1.125400000000000063e+02 -4.508030069128824424e-01 -2.351033065276637579e-01 5.870594840285576765e+01 2.006520852879588368e+00
1.125600000000000023e+02 -4.516040786689309305e-01 -2.334805038164848578e-01 5.874429324178642986e+01 2.006513341870390654e+00
1.125799999999999983e+02 -4.523993122238970099e-01 -2.318549784472112574e-01 5.878263808071710628e+01 2.006505845744323668e+00
1.126000000000000085e+02 -4.531886983495617138e-01 -2.302267514108077284e-01 5.882098291964777559e+01 2.006498364462759643e+00
1.126200000000000045e+02 -4.539722278931289101e-01 -2.285958437294224044e-01 5.885932775857844490e+01 2.006490897987149857e+00
1.126400000000000006e+02 -4.547498917773364346e-01 -2.269622764561119166e-01 5.889767259750911421e+01 2.006483446279109462e+00
1.126599999999999966e+02 -4.555216810005626726e-01 -2.253260706745773556e-01 5.893601743643979063e+01 2.006476009300341534e+00
1.126800000000000068e+02 -4.562875866369221489e-01 -2.236872474988910453e-01 5.897436227537045283e+01 2.006468587012637528e+00
1.127000000000000028e+02 -4.570475998363707770e-01 -2.220458280732185985e-01 5.901270711430112925e+01 2.006461179377962534e+00
1.127199999999999989e+02 -4.578017118248110529e-01 -2.204018335715530463e-01 5.905105195323179856e+01 2.006453786358450397e+00
1.127400000000000091e+02 -4.585499139041860350e-01 -2.187552851974429169e-01 5.908939679216246077e+01 2.006446407916304686e+00
1.127600000000000051e+02 -4.592921974525806528e-01 -2.171062041837126255e-01 5.912774163109313719e+01 2.006439044013899498e+00
1.127800000000000011e+02 -4.600285539243237354e-01 -2.154546117921940784e-01 5.916608647002379939e+01 2.006431694613613370e+00
1.127999999999999972e+02 -4.607589748500791060e-01 -2.138005293134555007e-01 5.920443130895447581e+01 2.006424359678087299e+00
1.128200000000000074e+02 -4.614834518369428928e-01 -2.121439780665206609e-01 5.924277614788514512e+01 2.006417039169928085e+00
1.128400000000000034e+02 -4.622019765685450587e-01 -2.104849793985976714e-01 5.928112098681581443e+01 2.006409733052061384e+00
1.128599999999999994e+02 -4.629145408051371091e-01 -2.088235546848088986e-01 5.931946582574648374e+01 2.006402441287420402e+00
1.128799999999999955e+02 -4.636211363836838517e-01 -2.071597253279092166e-01 5.935781066467716016e+01 2.006395163839019169e+00
1.129000000000000057e+02 -4.643217552179634278e-01 -2.054935127580122534e-01 5.939615550360782237e+01 2.006387900670045354e+00
1.129200000000000017e+02 -4.650163892986552416e-01 -2.038249384323206626e-01 5.943450034253849878e+01 2.006380651743828292e+00
1.129399999999999977e+02 -4.657050306934250039e-01 -2.021540238348439045e-01 5.947284518146916810e+01 2.006373417023784800e+00
1.129600000000000080e+02 -4.663876715470214873e-01 -2.004807904761215787e-01 5.951119002039983030e+01 2.006366196473471586e+00
1.129800000000000040e+02 -4.670643040813626801e-01 -1.988052598929539172e-01 5.954953485933050672e+01 2.006358990056492875e+00
1.130000000000000000e+02 -4.677349205956179978e-01 -1.971274536481204542e-01 5.958787969826116893e+01 2.006351797736633635e+00
1.130199999999999960e+02 -4.683995134663010429e-01 -1.954473933300996946e-01 5.962622453719184534e+01 2.006344619477793412e+00
1.130400000000000063e+02 -4.690580751473554244e-01 -1.937651005527991632e-01 5.966456937612252176e+01 2.006337455244028067e+00
1.130600000000000023e+02 -4.697105981702328625e-01 -1.920805969552749903e-01 5.970291421505318397e+01 2.006330304999462744e+00
1.130799999999999983e+02 -4.703570751439812847e-01 -1.903939042014494987e-01 5.974125905398385328e+01 2.006323168708282978e+00
1.131000000000000085e+02 -4.709974987553290360e-01 -1.887050439798399759e-01 5.977960389291452969e+01 2.006316046334821301e+00
1.131200000000000045e+02 -4.716318617687593195e-01 -1.870140380032789817e-01 5.981794873184519190e+01 2.006308937843590545e+00
1.131400000000000006e+02 -4.722601570265949067e-01 -1.853209080086296867e-01 5.985629357077586832e+01 2.006301843199230106e+00
1.131599999999999966e+02 -4.728823774490810150e-01 -1.836256757565132847e-01 5.989463840970653763e+01 2.006294762366393591e+00
1.131800000000000068e+02 -4.734985160344568067e-01 -1.819283630310308819e-01 5.993298324863719984e+01 2.006287695309871388e+00
1.132000000000000028e+02 -4.741085658590348251e-01 -1.802289916394770597e-01 5.997132808756787625e+01 2.006280641994601321e+00
1.132199999999999989e+02 -4.747125200772829845e-01 -1.785275834120648164e-01 6.000967292649853846e+01 2.006273602385631794e+00
1.132400000000000091e+02 -4.753103719218929046e-01 -1.768241602016487057e-01 6.004801776542921488e+01 2.006266576448083594e+00
1.132600000000000051e+02 -4.759021147038541288e-01 -1.751187438834376775e-01 6.008636260435989129e+01 2.006259564147278240e+00
1.132800000000000011e+02 -4.764877418125342268e-01 -1.734113563547173553e-01 6.012470744329055350e+01 2.006252565448554126e+00
1.132999999999999972e+02 -4.770672467157462959e-01 -1.717020195345739797e-01 6.016305228222122281e+01 2.006245580317369548e+00
1.133200000000000074e+02 -4.776406229598186837e-01 -1.699907553636070823e-01 6.020139712115189923e+01 2.006238608719310257e+00
1.133400000000000034e+02 -4.782078641696715371e-01 -1.682775858036492933e-01 6.023974196008256143e+01 2.006231650620175166e+00
1.133599999999999994e+02 -4.787689640488818621e-01 -1.665625328374908121e-01 6.027808679901323785e+01 2.006224705985746759e+00
1.133799999999999955e+02 -4.793239163797486380e-01 -1.648456184685919979e-01 6.031643163794390716e+01 2.006217774781919427e+00
1.134000000000000057e+02 -4.798727150233677019e-01 -1.631268647208004297e-01 6.035477647687457647e+01 2.006210856974620871e+00
1.134200000000000017e+02 -4.804153539196959199e-01 -1.614062936380756264e-01 6.039312131580524579e+01 2.006203952530102086e+00
1.134399999999999977e+02 -4.809518270876109725e-01 -1.596839272842025814e-01 6.043146615473590799e+01 2.006197061414657590e+00
1.134600000000000080e+02 -4.814821286249812426e-01 -1.579597877425062691e-01 6.046981099366658441e+01 2.006190183594586340e+00
1.134800000000000040e+02 -4.820062527087300430e-01 -1.562338971155757261e-01 6.050815583259726083e+01 2.006183319036365820e+00
1.135000000000000000e+02 -4.825241935948918481e-01 -1.545062775249784193e-01 6.054650067152792303e+01 2.006176467706487276e+00
1.135199999999999960e+02 -4.830359456186784639e-01 -1.527769511109727252e-01 6.058484551045859234e+01 2.006169629571677326e+00
1.135400000000000063e+02 -4.835415031945412556e-01 -1.510459400322315404e-01 6.062319034938926876e+01 2.006162804598752292e+00
1.135600000000000023e+02 -4.840408608162231063e-01 -1.493132664655578423e-01 6.066153518831993097e+01 2.006155992754604434e+00
1.135799999999999983e+02 -4.845340130568204784e-01 -1.475789526055949485e-01 6.069988002725060738e+01 2.006149194006220604e+00
1.136000000000000085e+02 -4.850209545688450308e-01 -1.458430206645483229e-01 6.073822486618127670e+01 2.006142408320620518e+00
1.136200000000000045e+02 -4.855016800842734126e-01 -1.441054928719032457e-01 6.077656970511194601e+01 2.006135635665073469e+00
1.136400000000000006e+02 -4.859761844146036625e-01 -1.423663914741340464e-01 6.081491454404261532e+01 2.006128876006872730e+00
1.136599999999999966e+02 -4.864444624509143278e-01 -1.406257387344236054e-01 6.085325938297327752e+01 2.006122129313456792e+00
1.136800000000000068e+02 -4.869065091639118159e-01 -1.388835569323820518e-01 6.089160422190395394e+01 2.006115395552265923e+00
1.137000000000000028e+02 -4.873623196039822414e-01 -1.371398683637554961e-01 6.092994906083463036e+01 2.006108674690922022e+00
1.137199999999999989e+02 -4.878118889012491022e-01 -1.353946953401434783e-01 6.096829389976529257e+01 2.006101966697092731e+00
1.137400000000000091e+02 -4.882552122656183546e-01 -1.336480601887189146e-01 6.100663873869596188e+01 2.006095271538730795e+00
1.137600000000000051e+02 -4.886922849868249319e-01 -1.318999852519364413e-01 6.104498357762663829e+01 2.006088589183693038e+00
1.137800000000000011e+02 -4.891231024344879774e-01 -1.301504928872474209e-01 6.108332841655730050e+01 2.006081919600003705e+00
1.137999999999999972e+02 -4.895476600581554205e-01 -1.283996054668207487e-01 6.112167325548797692e+01 2.006075262755691924e+00
1.138200000000000074e+02 -4.899659533873449435e-01 -1.266473453772519464e-01 6.116001809441865333e+01 2.006068618619094135e+00
1.138400000000000034e+02 -4.903779780315954406e-01 -1.248937350192757534e-01 6.119836293334931554e+01 2.006061987158527682e+00
1.138599999999999994e+02 -4.907837296805096505e-01 -1.231387968074867251e-01 6.123670777227998485e+01 2.006055368342377854e+00
1.138799999999999955e+02 -4.911832041037929031e-01 -1.213825531700494231e-01 6.127505261121064706e+01 2.006048762139120978e+00
1.139000000000000057e+02 -4.915763971513003039e-01 -1.196250265484089803e-01 6.131339745014132347e+01 2.006042168517412794e+00
1.139200000000000017e+02 -4.919633047530772574e-01 -1.178662393970115047e-01 6.135174228907199989e+01 2.006035587446001855e+00
1.139399999999999977e+02 -4.923439229193938838e-01 -1.161062141830154770e-01 6.139008712800266210e+01 2.006029018893622062e+00
1.139600000000000080e+02 -4.927182477407889838e-01 -1.143449733860002621e-01 6.142843196693333141e+01 2.006022462829285757e+00
1.139800000000000040e+02 -4.930862753881103955e-01 -1.125825394976857075e-01 6.146677680586400783e+01 2.006015919221979527e+00
1.140000000000000000e+02 -4.934480021125443594e-01 -1.108189350216454566e-01 6.150512164479467003e+01 2.006009388040699726e+00
1.140199999999999960e+02 -4.938034242456548206e-01 -1.090541824730139192e-01 6.154346648372534645e+01 2.006002869254753573e+00
1.140400000000000063e+02 -4.941525381994221755e-01 -1.072883043782043577e-01 6.158181132265602287e+01 2.005996362833436297e+00
1.140600000000000023e+02 -4.944953404662708607e-01 -1.055213232746236435e-01 6.162015616158668507e+01 2.005989868746141269e+00
1.140799999999999983e+02 -4.948318276191036036e-01 -1.037532617103786164e-01 6.165850100051735438e+01 2.005983386962332915e+00
1.141000000000000085e+02 -4.951619963113384482e-01 -1.019841422439924788e-01 6.169684583944801659e+01 2.005976917451582242e+00
1.141200000000000045e+02 -4.954858432769333465e-01 -1.002139874441209944e-01 6.173519067837869301e+01 2.005970460183555293e+00
1.141400000000000006e+02 -4.958033653304151356e-01 -9.844281988925858429e-02 6.177353551730936942e+01 2.005964015128125943e+00
1.141599999999999966e+02 -4.961145593669145648e-01 -9.667066216745252849e-02 6.181188035624003163e+01 2.005957582255080140e+00
1.141800000000000068e+02 -4.964194223621901658e-01 -9.489753687602034415e-02 6.185022519517070805e+01 2.005951161534433425e+00
1.142000000000000028e+02 -4.967179513726517892e-01 -9.312346662125640939e-02 6.188857003410137736e+01 2.005944752936168474e+00
1.142199999999999989e+02 -4.970101435353922459e-01 -9.134847401814412404e-02 6.192691487303203957e+01 2.005938356430451819e+00
1.142400000000000091e+02 -4.972959960682092340e-01 -8.957258169007384363e-02 6.196525971196271598e+01 2.005931971987549023e+00
1.142600000000000051e+02 -4.975755062696257114e-01 -8.779581226855028009e-02 6.200360455089339240e+01 2.005925599577859764e+00
1.142800000000000011e+02 -4.978486715189178180e-01 -8.601818839290278906e-02 6.204194938982405461e+01 2.005919239171708224e+00
1.142999999999999972e+02 -4.981154892761349706e-01 -8.423973271000380347e-02 6.208029422875472392e+01 2.005912890739600662e+00
1.143200000000000074e+02 -4.983759570821155171e-01 -8.246046787397730282e-02 6.211863906768539323e+01 2.005906554252236074e+00
1.143400000000000034e+02 -4.986300725585116611e-01 -8.068041654590700495e-02 6.215698390661606254e+01 2.005900229680284141e+00
1.143599999999999994e+02 -4.988778334078087795e-01 -7.889960139355478574e-02 6.219532874554673896e+01 2.005893916994534454e+00
1.143799999999999955e+02 -4.991192374133362475e-01 -7.711804509107082761e-02 6.223367358447740116e+01 2.005887616165860088e+00
1.144000000000000057e+02 -4.993542824392879775e-01 -7.533577031870040963e-02 6.227201842340807758e+01 2.005881327165192296e+00
1.144200000000000017e+02 -4.995829664307407936e-01 -7.355279976250139740e-02 6.231036326233874689e+01 2.005875049963584011e+00
1.144399999999999977e+02 -4.998052874136623136e-01 -7.176915611405615403e-02 6.234870810126940910e+01 2.005868784532272020e+00
1.144600000000000080e+02 -5.000212434949263818e-01 -6.998486207017730332e-02 6.238705294020008552e+01 2.005862530842495772e+00
1.144800000000000040e+02 -5.002308328623298328e-01 -6.819994033262416488e-02 6.242539777913076193e+01 2.005856288865551562e+00
1.145000000000000000e+02 -5.004340537845978210e-01 -6.641441360781642766e-02 6.246374261806142414e+01 2.005850058572772099e+00
1.145199999999999960e+02 -5.006309046113944783e-01 -6.462830460653937181e-02 6.250208745699209345e+01 2.005843839935729012e+00
1.145400000000000063e+02 -5.008213837733376250e-01 -6.284163604365861078e-02 6.254043229592276276e+01 2.005837632926050329e+00
1.145600000000000023e+02 -5.010054897820014341e-01 -6.105443063783556196e-02 6.257877713485343207e+01 2.005831437515405824e+00
1.145799999999999983e+02 -5.011832212299228706e-01 -5.926671111123276575e-02 6.261712197378410849e+01 2.005825253675508346e+00
1.146000000000000085e+02 -5.013545767906141259e-01 -5.747850018922685822e-02 6.265546681271477070e+01 2.005819081378240387e+00
1.146200000000000045e+02 -5.015195552185629513e-01 -5.568982060012525603e-02 6.269381165164544711e+01 2.005812920595523963e+00
1.146400000000000006e+02 -5.016781553492336565e-01 -5.390069507487215555e-02 6.273215649057611643e+01 2.005806771299428526e+00
1.146599999999999966e+02 -5.018303760990766582e-01 -5.211114634675972912e-02 6.277050132950677863e+01 2.005800633462030635e+00
1.146800000000000068e+02 -5.019762164655285908e-01 -5.032119715114565656e-02 6.280884616843745505e+01 2.005794507055546294e+00
1.147000000000000028e+02 -5.021156755270093086e-01 -4.853087022516030385e-02 6.284719100736813147e+01 2.005788392052210600e+00
1.147199999999999989e+02 -5.022487524429273265e-01 -4.674018830741616393e-02 6.288553584629879367e+01 2.005782288424414528e+00
1.147400000000000091e+02 -5.023754464536774877e-01 -4.494917413772586690e-02 6.292388068522947009e+01 2.005776196144628543e+00
1.147600000000000051e+02 -5.024957568806334152e-01 -4.315785045681092003e-02 6.296222552416013230e+01 2.005770115185370184e+00
1.147800000000000011e+02 -5.026096831261496201e-01 -4.136624000600949008e-02 6.300057036309080161e+01 2.005764045519280891e+00
1.147999999999999972e+02 -5.027172246735588379e-01 -3.957436552699437199e-02 6.303891520202147802e+01 2.005757987119019425e+00
1.148200000000000074e+02 -5.028183810871611481e-01 -3.778224976148367165e-02 6.307726004095214023e+01 2.005751939957376440e+00
1.148400000000000034e+02 -5.029131520122210874e-01 -3.598991545094750583e-02 6.311560487988281665e+01 2.005745904007249170e+00
1.148599999999999994e+02 -5.030015371749628761e-01 -3.419738533632524224e-02 6.315394971881348596e+01 2.005739879241610346e+00
1.148799999999999955e+02 -5.030835363825565398e-01 -3.240468215773807670e-02 6.319229455774414816e+01 2.005733865633442914e+00
1.149000000000000057e+02 -5.031591495231106936e-01 -3.061182865419517091e-02 6.323063939667482458e+01 2.005727863155839064e+00
1.149200000000000017e+02 -5.032283765656659913e-01 -2.881884756330999747e-02 6.326898423560550100e+01 2.005721871782047305e+00
1.149399999999999977e+02 -5.032912175601783611e-01 -2.702576162101476276e-02 6.330732907453616320e+01 2.005715891485345459e+00
1.149600000000000080e+02 -5.033476726375076815e-01 -2.523259356126635045e-02 6.334567391346683962e+01 2.005709922239045984e+00
1.149800000000000040e+02 -5.033977420094095656e-01 -2.343936611576137585e-02 6.338401875239750183e+01 2.005703964016603003e+00
1.150000000000000000e+02 -5.034414259685150439e-01 -2.164610201365244416e-02 6.342236359132817114e+01 2.005698016791532368e+00
1.150199999999999960e+02 -5.034787248883142441e-01 -1.985282398125452069e-02 6.346070843025884756e+01 2.005692080537478716e+00
1.150400000000000063e+02 -5.035096392231465101e-01 -1.805955474175837544e-02 6.349905326918950976e+01 2.005686155228081358e+00
1.150600000000000023e+02 -5.035341695081790858e-01 -1.626631701494828802e-02 6.353739810812018618e+01 2.005680240837072414e+00
1.150799999999999983e+02 -5.035523163593853546e-01 -1.447313351690944321e-02 6.357574294705085549e+01 2.005674337338334112e+00
1.151000000000000085e+02 -5.035640804735314058e-01 -1.268002695973988354e-02 6.361408778598152480e+01 2.005668444705761555e+00
1.151200000000000045e+02 -5.035694626281534969e-01 -1.088702005126918060e-02 6.365243262491219411e+01 2.005662562913344882e+00
1.151400000000000006e+02 -5.035684636815317416e-01 -9.094135494767252928e-03 6.369077746384287053e+01 2.005656691935151947e+00
1.151599999999999966e+02 -5.035610845726736784e-01 -7.301395988654881507e-03 6.372912230277353274e+01 2.005650831745332763e+00
1.151800000000000068e+02 -5.035473263212905115e-01 -5.508824226222959475e-03 6.376746714170420915e+01 2.005644982318119940e+00
1.152000000000000028e+02 -5.035271900277664692e-01 -3.716442895343147635e-03 6.380581198063487847e+01 2.005639143627787835e+00
1.152199999999999989e+02 -5.035006768731383753e-01 -1.924274678177182504e-03 6.384415681956554067e+01 2.005633315648789328e+00
1.152400000000000091e+02 -5.034677881190704474e-01 -1.323422508961812462e-04 6.388250165849621709e+01 2.005627498355488925e+00
1.152600000000000051e+02 -5.034285251078201018e-01 1.659331716606620832e-03 6.392084649742687930e+01 2.005621691722471844e+00
1.152800000000000011e+02 -5.033828892622128626e-01 3.450724561007355654e-03 6.395919133635755571e+01 2.005615895724353059e+00
1.152999999999999972e+02 -5.033308820856158272e-01 5.241813625832644069e-03 6.399753617528822502e+01 2.005610110335835916e+00
1.153200000000000074e+02 -5.032725051619014733e-01 7.032576261744701886e-03 6.403588101421888723e+01 2.005604335531574467e+00
1.153400000000000034e+02 -5.032077601554174606e-01 8.822989826833122634e-03 6.407422585314957075e+01 2.005598571286530962e+00
1.153599999999999994e+02 -5.031366488109580981e-01 1.061303168689680873e-02 6.411257069208024006e+01 2.005592817575535758e+00
1.153799999999999955e+02 -5.030591729537250423e-01 1.240267921572699682e-02 6.415091553101090938e+01 2.005587074373611056e+00
1.154000000000000057e+02 -5.029753344892925471e-01 1.419190979539881534e-02 6.418926036994157869e+01 2.005581341655791938e+00
1.154200000000000017e+02 -5.028851354035772658e-01 1.598070081655429339e-02 6.422760520887224800e+01 2.005575619397278242e+00
1.154399999999999977e+02 -5.027885777627970620e-01 1.776902967868349004e-02 6.426595004780291731e+01 2.005569907573152122e+00
1.154600000000000080e+02 -5.026856637134305972e-01 1.955687379041529811e-02 6.430429488673358662e+01 2.005564206158776841e+00
1.154800000000000040e+02 -5.025763954821853563e-01 2.134421056980172204e-02 6.434263972566425593e+01 2.005558515129480579e+00
1.155000000000000000e+02 -5.024607753759546824e-01 2.313101744459743897e-02 6.438098456459492525e+01 2.005552834460734957e+00
1.155199999999999960e+02 -5.023388057817731456e-01 2.491727185254927548e-02 6.441932940352559456e+01 2.005547164127948534e+00
1.155400000000000063e+02 -5.022104891667797943e-01 2.670295124168175008e-02 6.445767424245626387e+01 2.005541504106759909e+00
1.155600000000000023e+02 -5.020758280781747462e-01 2.848803307057551013e-02 6.449601908138693318e+01 2.005535854372773485e+00
1.155799999999999983e+02 -5.019348251431716701e-01 3.027249480865511905e-02 6.453436392031760249e+01 2.005530214901730890e+00
1.156000000000000085e+02 -5.017874830689567078e-01 3.205631393647567773e-02 6.457270875924827180e+01 2.005524585669388848e+00
1.156200000000000045e+02 -5.016338046426421782e-01 3.383946794600053987e-02 6.461105359817894112e+01 2.005518966651580026e+00
1.156400000000000006e+02 -5.014737927312150623e-01 3.562193434088703481e-02 6.464939843710962464e+01 2.005513357824292964e+00
1.156599999999999966e+02 -5.013074502814937050e-01 3.740369063677400491e-02 6.468774327604027974e+01 2.005507759163496218e+00
1.156800000000000068e+02 -5.011347803200812967e-01 3.918471436155933352e-02 6.472608811497096326e+01 2.005502170645272475e+00
1.157000000000000028e+02 -5.009557859533093627e-01 4.096498305568330167e-02 6.476443295390161836e+01 2.005496592245715970e+00
1.157199999999999989e+02 -5.007704703671891355e-01 4.274447427241654524e-02 6.480277779283228767e+01 2.005491023941063489e+00
1.157400000000000091e+02 -5.005788368273629274e-01 4.452316557813789516e-02 6.484112263176297120e+01 2.005485465707588233e+00
1.157600000000000051e+02 -5.003808886790466204e-01 4.630103455261543044e-02 6.487946747069362630e+01 2.005479917521678423e+00
1.157800000000000011e+02 -5.001766293469771529e-01 4.807805878929433813e-02 6.491781230962430982e+01 2.005474379359679649e+00
1.157999999999999972e+02 -4.999660623353613942e-01 4.985421589557536420e-02 6.495615714855497913e+01 2.005468851198106250e+00
1.158200000000000074e+02 -4.997491912278151927e-01 5.162948349309367385e-02 6.499450198748564844e+01 2.005463333013512539e+00
1.158400000000000034e+02 -4.995260196873061442e-01 5.340383921800612166e-02 6.503284682641631775e+01 2.005457824782534537e+00
1.158599999999999994e+02 -4.992965514561010787e-01 5.517726072127048659e-02 6.507119166534698707e+01 2.005452326481854008e+00
1.158799999999999955e+02 -4.990607903557029990e-01 5.694972566892232690e-02 6.510953650427765638e+01 2.005446838088197570e+00
1.159000000000000057e+02 -4.988187402867892417e-01 5.872121174236122343e-02 6.514788134320832569e+01 2.005441359578418403e+00
1.159200000000000017e+02 -4.985704052291566879e-01 6.049169663863108309e-02 6.518622618213899500e+01 2.005435890929479825e+00
1.159399999999999977e+02 -4.983157892416565371e-01 6.226115807069518282e-02 6.522457102106966431e+01 2.005430432118265216e+00
1.159600000000000080e+02 -4.980548964621279162e-01 6.402957376772076825e-02 6.526291586000033362e+01 2.005424983121790294e+00
1.159800000000000040e+02 -4.977877311073399813e-01 6.579692147536037039e-02 6.530126069893100293e+01 2.005419543917200009e+00
1.160000000000000000e+02 -4.975142974729253598e-01 6.756317895602569068e-02 6.533960553786167225e+01 2.005414114481633092e+00
1.160199999999999960e+02 -4.972345999333103173e-01 6.932832398917013195e-02 6.537795037679235577e+01 2.005408694792311319e+00
1.160400000000000063e+02 -4.969486429416524742e-01 7.109233437157083668e-02 6.541629521572301087e+01 2.005403284826530630e+00
1.160600000000000023e+02 -4.966564310297733598e-01 7.285518791760188517e-02 6.545464005465368018e+01 2.005397884561658461e+00
1.160799999999999983e+02 -4.963579688080844154e-01 7.461686245951451579e-02 6.549298489358436370e+01 2.005392493975165724e+00
1.161000000000000085e+02 -4.960532609655209924e-01 7.637733584771966289e-02 6.553132973251501880e+01 2.005387113044454050e+00
1.161200000000000045e+02 -4.957423122694738504e-01 7.813658595106064142e-02 6.556967457144570233e+01 2.005381741747124025e+00
1.161400000000000006e+02 -4.954251275657114428e-01 7.989459065709096641e-02 6.560801941037635743e+01 2.005376380060882813e+00
1.161599999999999966e+02 -4.951017117783095278e-01 8.165132787235707124e-02 6.564636424930704095e+01 2.005371027963368746e+00
1.161800000000000068e+02 -4.947720699095816133e-01 8.340677552267111716e-02 6.568470908823771026e+01 2.005365685432285439e+00
1.162000000000000028e+02 -4.944362070399985210e-01 8.516091155338630092e-02 6.572305392716836536e+01 2.005360352445521688e+00
1.162199999999999989e+02 -4.940941283281130025e-01 8.691371392967901788e-02 6.576139876609904888e+01 2.005355028980952081e+00
1.162400000000000091e+02 -4.937458390104879635e-01 8.866516063682208793e-02 6.579974360502971820e+01 2.005349715016501833e+00
1.162600000000000051e+02 -4.933913444016145289e-01 9.041522968045775932e-02 6.583808844396038751e+01 2.005344410530195187e+00
1.162800000000000011e+02 -4.930306498938325510e-01 9.216389908687903920e-02 6.587643328289105682e+01 2.005339115500135883e+00
1.162999999999999972e+02 -4.926637609572561693e-01 9.391114690330355785e-02 6.591477812182172613e+01 2.005333829904442755e+00
1.163200000000000074e+02 -4.922906831396892113e-01 9.565695119814428271e-02 6.595312296075239544e+01 2.005328553721325680e+00
1.163400000000000034e+02 -4.919114220665418147e-01 9.740129006128950273e-02 6.599146779968306475e+01 2.005323286929065141e+00
1.163599999999999994e+02 -4.915259834407535999e-01 9.914414160437738655e-02 6.602981263861373407e+01 2.005318029505991362e+00
1.163799999999999955e+02 -4.911343730427074061e-01 1.008854839610649617e-01 6.606815747754440338e+01 2.005312781430513169e+00
1.164000000000000057e+02 -4.907365967301404730e-01 1.026252952873061286e-01 6.610650231647507269e+01 2.005307542681050048e+00
1.164200000000000017e+02 -4.903326604380658371e-01 1.043635537616269121e-01 6.614484715540574200e+01 2.005302313236153822e+00
1.164399999999999977e+02 -4.899225701786847909e-01 1.061002375853931923e-01 6.618319199433641131e+01 2.005297093074507764e+00
1.164600000000000080e+02 -4.895063320412938457e-01 1.078353249830863586e-01 6.622153683326709483e+01 2.005291882174586870e+00
1.164800000000000040e+02 -4.890839521922011879e-01 1.095687942025790895e-01 6.625988167219774994e+01 2.005286680515227182e+00
1.165000000000000000e+02 -4.886554368746389154e-01 1.113006235154019447e-01 6.629822651112841925e+01 2.005281488075097318e+00
1.165199999999999960e+02 -4.882207924086678363e-01 1.130307912170167434e-01 6.633657135005910277e+01 2.005276304833144341e+00
1.165400000000000063e+02 -4.877800251910888729e-01 1.147592756270925385e-01 6.637491618898975787e+01 2.005271130768198518e+00
1.165600000000000023e+02 -4.873331416953537443e-01 1.164860550897715563e-01 6.641326102792044139e+01 2.005265965859259314e+00
1.165799999999999983e+02 -4.868801484714656569e-01 1.182111079739398135e-01 6.645160586685109649e+01 2.005260810085291556e+00
1.166000000000000085e+02 -4.864210521458877112e-01 1.199344126735030214e-01 6.648995070578178002e+01 2.005255663425437263e+00
1.166200000000000045e+02 -4.859558594214520855e-01 1.216559476076524843e-01 6.652829554471244933e+01 2.005250525858811805e+00
1.166400000000000006e+02 -4.854845770772581726e-01 1.233756912211330242e-01 6.656664038364310443e+01 2.005245397364626925e+00
1.166599999999999966e+02 -4.850072119685758798e-01 1.250936219845180941e-01 6.660498522257378795e+01 2.005240277922101466e+00
1.166800000000000068e+02 -4.845237710267533693e-01 1.268097183944758566e-01 6.664333006150445726e+01 2.005235167510629690e+00
1.167000000000000028e+02 -4.840342612591139182e-01 1.285239589740346244e-01 6.668167490043512657e+01 2.005230066109513487e+00
1.167199999999999989e+02 -4.835386897488542779e-01 1.302363222728565306e-01 6.672001973936579589e+01 2.005224973698287450e+00
1.167400000000000091e+02 -4.830370636549487506e-01 1.319467868675043565e-01 6.675836457829646520e+01 2.005219890256409343e+00
1.167600000000000051e+02 -4.825293902120448286e-01 1.336553313617047101e-01 6.679670941722713451e+01 2.005214815763399994e+00
1.167800000000000011e+02 -4.820156767303583334e-01 1.353619343866199198e-01 6.683505425615780382e+01 2.005209750198891250e+00
1.167999999999999972e+02 -4.814959305955748836e-01 1.370665746011150987e-01 6.687339909508847313e+01 2.005204693542669503e+00
1.168200000000000074e+02 -4.809701592687436467e-01 1.387692306920194352e-01 6.691174393401914244e+01 2.005199645774386585e+00
1.168400000000000034e+02 -4.804383702861675931e-01 1.404698813743961994e-01 6.695008877294981176e+01 2.005194606873816898e+00
1.168599999999999994e+02 -4.799005712593020778e-01 1.421685053918101405e-01 6.698843361188048107e+01 2.005189576820828101e+00
1.168799999999999955e+02 -4.793567698746477590e-01 1.438650815165871677e-01 6.702677845081115038e+01 2.005184555595412199e+00
1.169000000000000057e+02 -4.788069738936370778e-01 1.455595885500816367e-01 6.706512328974183390e+01 2.005179543177471491e+00
1.169200000000000017e+02 -4.782511911525294535e-01 1.472520053229442460e-01 6.710346812867248900e+01 2.005174539547012191e+00
1.169399999999999977e+02 -4.776894295623026476e-01 1.489423106953807197e-01 6.714181296760317252e+01 2.005169544684155536e+00
1.169600000000000080e+02 -4.771216971085363023e-01 1.506304835574162060e-01 6.718015780653384184e+01 2.005164558569049849e+00
1.169800000000000040e+02 -4.765480018513027494e-01 1.523165028291628975e-01 6.721850264546449694e+01 2.005159581181937600e+00
1.170000000000000000e+02 -4.759683519250564321e-01 1.540003474610781020e-01 6.725684748439518046e+01 2.005154612503000422e+00
1.170199999999999960e+02 -4.753827555385155557e-01 1.556819964342261442e-01 6.729519232332583556e+01 2.005149652512573155e+00
1.170400000000000063e+02 -4.747912209745488443e-01 1.573614287605452355e-01 6.733353716225651908e+01 2.005144701191033274e+00
1.170600000000000023e+02 -4.741937565900635199e-01 1.590386234831050460e-01 6.737188200118718839e+01 2.005139758518858173e+00
1.170799999999999983e+02 -4.735903708158833991e-01 1.607135596763657748e-01 6.741022684011785771e+01 2.005134824476467070e+00
1.171000000000000085e+02 -4.729810721566318210e-01 1.623862164464441871e-01 6.744857167904852702e+01 2.005129899044334252e+00
1.171200000000000045e+02 -4.723658691906183482e-01 1.640565729313714083e-01 6.748691651797919633e+01 2.005124982203216000e+00
1.171400000000000006e+02 -4.717447705697153104e-01 1.657246083013491633e-01 6.752526135690986564e+01 2.005120073933670088e+00
1.171599999999999966e+02 -4.711177850192355132e-01 1.673903017590140929e-01 6.756360619584053495e+01 2.005115174216409279e+00
1.171800000000000068e+02 -4.704849213378159978e-01 1.690536325396957140e-01 6.760195103477120426e+01 2.005110283032147223e+00
1.172000000000000028e+02 -4.698461883972938069e-01 1.707145799116703000e-01 6.764029587370187357e+01 2.005105400361763213e+00
1.172199999999999989e+02 -4.692015951425797526e-01 1.723731231764233651e-01 6.767864071263254289e+01 2.005100526186140986e+00
1.172400000000000091e+02 -4.685511505915397890e-01 1.740292416689079580e-01 6.771698555156321220e+01 2.005095660486185594e+00
1.172600000000000051e+02 -4.678948638348683908e-01 1.756829147577962935e-01 6.775533039049388151e+01 2.005090803242789210e+00
1.172800000000000011e+02 -4.672327440359593242e-01 1.773341218457397117e-01 6.779367522942455082e+01 2.005085954437027862e+00
1.172999999999999972e+02 -4.665648004307837438e-01 1.789828423696271098e-01 6.783202006835522013e+01 2.005081114050057955e+00
1.173200000000000074e+02 -4.658910423277621837e-01 1.806290558008353253e-01 6.787036490728588944e+01 2.005076282062987048e+00
1.173400000000000034e+02 -4.652114791076315536e-01 1.822727416454862082e-01 6.790870974621657297e+01 2.005071458456922251e+00
1.173599999999999994e+02 -4.645261202233200160e-01 1.839138794447045255e-01 6.794705458514722807e+01 2.005066643213207822e+00
1.173799999999999955e+02 -4.638349751998177561e-01 1.855524487748672069e-01 6.798539942407791159e+01 2.005061836313061896e+00
1.174000000000000057e+02 -4.631380536340404253e-01 1.871884292478579459e-01 6.802374426300858090e+01 2.005057037737892678e+00
1.174200000000000017e+02 -4.624353651947004651e-01 1.888218005113247444e-01 6.806208910193923600e+01 2.005052247469096383e+00
1.174399999999999977e+02 -4.617269196221776006e-01 1.904525422489277975e-01 6.810043394086991952e+01 2.005047465488072334e+00
1.174600000000000080e+02 -4.610127267283795072e-01 1.920806341805911255e-01 6.813877877980057463e+01 2.005042691776368180e+00
1.174800000000000040e+02 -4.602927963966070846e-01 1.937060560627595907e-01 6.817712361873125815e+01 2.005037926315508923e+00
1.175000000000000000e+02 -4.595671385814237286e-01 1.953287876886466712e-01 6.821546845766192746e+01 2.005033169087180323e+00
1.175199999999999960e+02 -4.588357633085147769e-01 1.969488088884823462e-01 6.825381329659259677e+01 2.005028420072972661e+00
1.175400000000000063e+02 -4.580986806745503404e-01 1.985660995297686138e-01 6.829215813552326608e+01 2.005023679254588576e+00
1.175600000000000023e+02 -4.573559008470514109e-01 2.001806395175277087e-01 6.833050297445393539e+01 2.005018946613827513e+00
1.175799999999999983e+02 -4.566074340642454765e-01 2.017924087945474620e-01 6.836884781338460471e+01 2.005014222132531554e+00
1.176000000000000085e+02 -4.558532906349260228e-01 2.034013873416347651e-01 6.840719265231527402e+01 2.005009505792546332e+00
1.176200000000000045e+02 -4.550934809383177515e-01 2.050075551778628435e-01 6.844553749124594333e+01 2.005004797575732134e+00
1.176400000000000006e+02 -4.543280154239316970e-01 2.066108923608148129e-01 6.848388233017661264e+01 2.005000097464059827e+00
1.176599999999999966e+02 -4.535569046114188430e-01 2.082113789868350884e-01 6.852222716910728195e+01 2.004995405439619294e+00
1.176800000000000068e+02 -4.527801590904320661e-01 2.098089951912767703e-01 6.856057200803795126e+01 2.004990721484452898e+00
1.177000000000000028e+02 -4.519977895204809748e-01 2.114037211487425350e-01 6.859891684696862058e+01 2.004986045580610110e+00
1.177199999999999989e+02 -4.512098066307826394e-01 2.129955370733333797e-01 6.863726168589930410e+01 2.004981377710352675e+00
1.177400000000000091e+02 -4.504162212201197057e-01 2.145844232188959533e-01 6.867560652482995920e+01 2.004976717855791790e+00
1.177600000000000051e+02 -4.496170441566933462e-01 2.161703598792619474e-01 6.871395136376062851e+01 2.004972065999267361e+00
1.177800000000000011e+02 -4.488122863779715477e-01 2.177533273884934839e-01 6.875229620269131203e+01 2.004967422123066001e+00
1.177999999999999972e+02 -4.480019588905442274e-01 2.193333061211302226e-01 6.879064104162196713e+01 2.004962786209560477e+00
1.178200000000000074e+02 -4.471860727699754623e-01 2.209102764924277262e-01 6.882898588055265066e+01 2.004958158241110677e+00
1.178400000000000034e+02 -4.463646391606476138e-01 2.224842189585999053e-01 6.886733071948331997e+01 2.004953538200229257e+00
1.178599999999999994e+02 -4.455376692756122248e-01 2.240551140170647937e-01 6.890567555841398928e+01 2.004948926069432869e+00
1.178799999999999955e+02 -4.447051743964414716e-01 2.256229422066816925e-01 6.894402039734465859e+01 2.004944321831262588e+00
1.179000000000000057e+02 -4.438671658730707903e-01 2.271876841079906728e-01 6.898236523627531369e+01 2.004939725468287914e+00
1.179200000000000017e+02 -4.430236551236459430e-01 2.287493203434575184e-01 6.902071007520599721e+01 2.004935136963203135e+00
1.179399999999999977e+02 -4.421746536343721945e-01 2.303078315777105922e-01 6.905905491413666653e+01 2.004930556298736288e+00
1.179600000000000080e+02 -4.413201729593541067e-01 2.318631985177769528e-01 6.909739975306733584e+01 2.004925983457591432e+00
1.179800000000000040e+02 -4.404602247204392196e-01 2.334154019133256874e-01 6.913574459199800515e+01 2.004921418422569879e+00
1.180000000000000000e+02 -4.395948206070666164e-01 2.349644225569036404e-01 6.917408943092867446e+01 2.004916861176442744e+00
1.180199999999999960e+02 -4.387239723761051091e-01 2.365102412841688651e-01 6.921243426985934377e+01 2.004912311702269800e+00
1.180400000000000063e+02 -4.378476918516919780e-01 2.380528389741324025e-01 6.925077910879001308e+01 2.004907769982887444e+00
1.180600000000000023e+02 -4.369659909250785956e-01 2.395921965493939265e-01 6.928912394772069661e+01 2.004903236001164490e+00
1.180799999999999983e+02 -4.360788815544676678e-01 2.411282949763724481e-01 6.932746878665135171e+01 2.004898709740311258e+00
1.181000000000000085e+02 -4.351863757648492537e-01 2.426611152655447079e-01 6.936581362558202102e+01 2.004894191183399510e+00
1.181200000000000045e+02 -4.342884856478435029e-01 2.441906384716811818e-01 6.940415846451269033e+01 2.004889680313507672e+00
1.181400000000000006e+02 -4.333852233615368421e-01 2.457168456940748424e-01 6.944250330344335964e+01 2.004885177113738592e+00
1.181599999999999966e+02 -4.324766011303141644e-01 2.472397180767766378e-01 6.948084814237404316e+01 2.004880681567341671e+00
1.181800000000000068e+02 -4.315626312446982915e-01 2.487592368088302752e-01 6.951919298130469826e+01 2.004876193657625816e+00
1.182000000000000028e+02 -4.306433260611857716e-01 2.502753831244994842e-01 6.955753782023536758e+01 2.004871713367952335e+00
1.182199999999999989e+02 -4.297186980020757940e-01 2.517881383035007192e-01 6.959588265916605110e+01 2.004867240681511564e+00
1.182400000000000091e+02 -4.287887595553062647e-01 2.532974836712372224e-01 6.963422749809670620e+01 2.004862775581816692e+00
1.182600000000000051e+02 -4.278535232742879391e-01 2.548034005990245654e-01 6.967257233702738972e+01 2.004858318052299193e+00
1.182800000000000011e+02 -4.269130017777317265e-01 2.563058705043200769e-01 6.971091717595805903e+01 2.004853868076465151e+00
1.182999999999999972e+02 -4.259672077494809361e-01 2.578048748509561561e-01 6.974926201488872834e+01 2.004849425637820648e+00
1.183200000000000074e+02 -4.250161539383442988e-01 2.593003951493645931e-01 6.978760685381939766e+01 2.004844990719908626e+00
1.183400000000000034e+02 -4.240598531579202746e-01 2.607924129568026106e-01 6.982595169275005276e+01 2.004840563306378165e+00
1.183599999999999994e+02 -4.230983182864259673e-01 2.622809098775845671e-01 6.986429653168073628e+01 2.004836143380967162e+00
1.183799999999999955e+02 -4.221315622665288703e-01 2.637658675633056671e-01 6.990264137061140559e+01 2.004831730927338018e+00
1.184000000000000057e+02 -4.211595981051691195e-01 2.652472677130648382e-01 6.994098620954207490e+01 2.004827325929276594e+00
1.184200000000000017e+02 -4.201824388733845783e-01 2.667250920736947695e-01 6.997933104847274421e+01 2.004822928370536772e+00
1.184399999999999977e+02 -4.192000977061410838e-01 2.681993224399846776e-01 7.001767588740341353e+01 2.004818538235007885e+00
1.184600000000000080e+02 -4.182125878021542564e-01 2.696699406549001865e-01 7.005602072633408284e+01 2.004814155506577933e+00
1.184800000000000040e+02 -4.172199224237095327e-01 2.711369286098112008e-01 7.009436556526475215e+01 2.004809780169189537e+00
1.185000000000000000e+02 -4.162221148964898032e-01 2.726002682447142833e-01 7.013271040419543567e+01 2.004805412206798199e+00
1.185199999999999960e+02 -4.152191786093960002e-01 2.740599415484496482e-01 7.017105524312609077e+01 2.004801051603420703e+00
1.185400000000000063e+02 -4.142111270143652435e-01 2.755159305589259811e-01 7.020940008205676008e+01 2.004796698343157768e+00
1.185600000000000023e+02 -4.131979736261957026e-01 2.769682173633424838e-01 7.024774492098742940e+01 2.004792352410119882e+00
1.185799999999999983e+02 -4.121797320223651306e-01 2.784167840984039244e-01 7.028608975991809871e+01 2.004788013788418422e+00
1.186000000000000085e+02 -4.111564158428462346e-01 2.798616129505421823e-01 7.032443459884878223e+01 2.004783682462257577e+00
1.186200000000000045e+02 -4.101280387899285951e-01 2.813026861561373493e-01 7.036277943777943733e+01 2.004779358415954782e+00
1.186400000000000006e+02 -4.090946146280365348e-01 2.827399860017310584e-01 7.040112427671012085e+01 2.004775041633758192e+00
1.186599999999999966e+02 -4.080561571835413792e-01 2.841734948242446990e-01 7.043946911564079016e+01 2.004770732099910635e+00
1.186800000000000068e+02 -4.070126803445805463e-01 2.856031950111996842e-01 7.047781395457144527e+01 2.004766429798840566e+00
1.187000000000000028e+02 -4.059641980608741374e-01 2.870290690009287826e-01 7.051615879350212879e+01 2.004762134714978661e+00
1.187199999999999989e+02 -4.049107243435348669e-01 2.884510992827911680e-01 7.055450363243279810e+01 2.004757846832780466e+00
1.187400000000000091e+02 -4.038522732648830993e-01 2.898692683973913553e-01 7.059284847136346741e+01 2.004753566136691756e+00
1.187600000000000051e+02 -4.027888589582630519e-01 2.912835589367898659e-01 7.063119331029413672e+01 2.004749292611291089e+00
1.187800000000000011e+02 -4.017204956178506148e-01 2.926939535447141694e-01 7.066953814922480603e+01 2.004745026241111727e+00
1.187999999999999972e+02 -4.006471974984652795e-01 2.941004349167759546e-01 7.070788298815547535e+01 2.004740767010828151e+00
1.188200000000000074e+02 -3.995689789153843985e-01 2.955029858006807397e-01 7.074622782708614466e+01 2.004736514905141931e+00
1.188400000000000034e+02 -3.984858542441493401e-01 2.969015889964358723e-01 7.078457266601681397e+01 2.004732269908712894e+00
1.188599999999999994e+02 -3.973978379203735312e-01 2.982962273565655242e-01 7.082291750494748328e+01 2.004728032006197314e+00
1.188799999999999955e+02 -3.963049444395554954e-01 2.996868837863194690e-01 7.086126234387815259e+01 2.004723801182549003e+00
1.189000000000000057e+02 -3.952071883568838984e-01 3.010735412438783065e-01 7.089960718280882190e+01 2.004719577422519272e+00
1.189200000000000017e+02 -3.941045842870421478e-01 3.024561827405655157e-01 7.093795202173949122e+01 2.004715360710906502e+00
1.189399999999999977e+02 -3.929971469040189902e-01 3.038347913410556767e-01 7.097629686067017474e+01 2.004711151032701366e+00
1.189600000000000080e+02 -3.918848909409125558e-01 3.052093501635763650e-01 7.101464169960082984e+01 2.004706948372882547e+00
1.189800000000000040e+02 -3.907678311897314627e-01 3.065798423801179284e-01 7.105298653853149915e+01 2.004702752716406522e+00
1.190000000000000000e+02 -3.896459825012037470e-01 3.079462512166407651e-01 7.109133137746216846e+01 2.004698564048332798e+00
1.190199999999999960e+02 -3.885193597845799651e-01 3.093085599532753305e-01 7.112967621639283777e+01 2.004694382353640059e+00
1.190400000000000063e+02 -3.873879780074313550e-01 3.106667519245279174e-01 7.116802105532352130e+01 2.004690207617524589e+00
1.190600000000000023e+02 -3.862518521954549922e-01 3.120208105194868797e-01 7.120636589425417640e+01 2.004686039825197330e+00
1.190799999999999983e+02 -3.851109974322762808e-01 3.133707191820206406e-01 7.124471073318485992e+01 2.004681878961747987e+00
1.191000000000000085e+02 -3.839654288592453946e-01 3.147164614109808634e-01 7.128305557211552923e+01 2.004677725012435463e+00
1.191200000000000045e+02 -3.828151616752395459e-01 3.160580207604070102e-01 7.132140041104618433e+01 2.004673577962558184e+00
1.191400000000000006e+02 -3.816602111364644223e-01 3.173953808397224075e-01 7.135974524997686785e+01 2.004669437797452325e+00
1.191599999999999966e+02 -3.805005925562472968e-01 3.187285253139333085e-01 7.139809008890753717e+01 2.004665304502462941e+00
1.191800000000000068e+02 -3.793363213048366323e-01 3.200574379038326200e-01 7.143643492783820648e+01 2.004661178062941307e+00
1.192000000000000028e+02 -3.781674128092026854e-01 3.213821023861952453e-01 7.147477976676887579e+01 2.004657058464356378e+00
1.192199999999999989e+02 -3.769938825528295623e-01 3.227025025939733172e-01 7.151312460569954510e+01 2.004652945692214416e+00
1.192400000000000091e+02 -3.758157460755107149e-01 3.240186224164972040e-01 7.155146944463021441e+01 2.004648839731935528e+00
1.192600000000000051e+02 -3.746330189731478799e-01 3.253304457996694099e-01 7.158981428356088372e+01 2.004644740569144989e+00
1.192800000000000011e+02 -3.734457168975419683e-01 3.266379567461571987e-01 7.162815912249155303e+01 2.004640648189353502e+00
1.192999999999999972e+02 -3.722538555561855089e-01 3.279411393155919341e-01 7.166650396142222235e+01 2.004636562578313352e+00
1.193200000000000074e+02 -3.710574507120600884e-01 3.292399776247614263e-01 7.170484880035289166e+01 2.004632483721629388e+00
1.193400000000000034e+02 -3.698565181834263527e-01 3.305344558477987804e-01 7.174319363928356097e+01 2.004628411605001492e+00
1.193599999999999994e+02 -3.686510738436123424e-01 3.318245582163785734e-01 7.178153847821423028e+01 2.004624346214166852e+00
1.193799999999999955e+02 -3.674411336208091572e-01 3.331102690199096439e-01 7.181988331714491380e+01 2.004620287534981227e+00
1.194000000000000057e+02 -3.662267134978600125e-01 3.343915726057208881e-01 7.185822815607556890e+01 2.004616235553136949e+00
1.194200000000000017e+02 -3.650078295120465777e-01 3.356684533792538838e-01 7.189657299500625243e+01 2.004612190254595916e+00
1.194399999999999977e+02 -3.637844977548817527e-01 3.369408958042541813e-01 7.193491783393690753e+01 2.004608151625239643e+00
1.194600000000000080e+02 -3.625567343718981150e-01 3.382088844029555452e-01 7.197326267286757684e+01 2.004604119650994498e+00
1.194800000000000040e+02 -3.613245555624309824e-01 3.394724037562690255e-01 7.201160751179826036e+01 2.004600094317795289e+00
1.195000000000000000e+02 -3.600879775794089133e-01 3.407314385039727500e-01 7.204995235072891546e+01 2.004596075611707828e+00
1.195199999999999960e+02 -3.588470167291418766e-01 3.419859733448939454e-01 7.208829718965959898e+01 2.004592063518735756e+00
1.195400000000000063e+02 -3.576016893711022604e-01 3.432359930370944001e-01 7.212664202859026830e+01 2.004588058025051023e+00
1.195600000000000023e+02 -3.563520119177115975e-01 3.444814823980588692e-01 7.216498686752093761e+01 2.004584059116708783e+00
1.195799999999999983e+02 -3.550980008341272365e-01 3.457224263048753743e-01 7.220333170645160692e+01 2.004580066779833469e+00
1.196000000000000085e+02 -3.538396726380221291e-01 3.469588096944177247e-01 7.224167654538227623e+01 2.004576081000688070e+00
1.196200000000000045e+02 -3.525770438993699463e-01 3.481906175635315348e-01 7.228002138431294554e+01 2.004572101765496051e+00
1.196400000000000006e+02 -3.513101312402304721e-01 3.494178349692125818e-01 7.231836622324361485e+01 2.004568129060528392e+00
1.196599999999999966e+02 -3.500389513345262826e-01 3.506404470287853292e-01 7.235671106217428417e+01 2.004564162872073840e+00
1.196800000000000068e+02 -3.487635209078246978e-01 3.518584389200878904e-01 7.239505590110495348e+01 2.004560203186496636e+00
1.197000000000000028e+02 -3.474838567371229536e-01 3.530717958816493862e-01 7.243340074003562279e+01 2.004556249990201877e+00
1.197199999999999989e+02 -3.461999756506246029e-01 3.542805032128646947e-01 7.247174557896629210e+01 2.004552303269567126e+00
1.197400000000000091e+02 -3.449118945275171932e-01 3.554845462741756945e-01 7.251009041789696141e+01 2.004548363011038781e+00
1.197600000000000051e+02 -3.436196302977549966e-01 3.566839104872480681e-01 7.254843525682764493e+01 2.004544429201143174e+00
1.197800000000000011e+02 -3.423231999418353544e-01 3.578785813351429979e-01 7.258678009575830004e+01 2.004540501826364896e+00
1.197999999999999972e+02 -3.410226204905739689e-01 3.590685443624960782e-01 7.262512493468896935e+01 2.004536580873343521e+00
1.198200000000000074e+02 -3.397179090248862443e-01 3.602537851756922316e-01 7.266346977361965287e+01 2.004532666328585400e+00
1.198400000000000034e+02 -3.384090826755620784e-01 3.614342894430346842e-01 7.270181461255030797e+01 2.004528758178755421e+00
1.198599999999999994e+02 -3.370961586230379337e-01 3.626100428949202148e-01 7.274015945148099149e+01 2.004524856410524691e+00
1.198799999999999955e+02 -3.357791540971760136e-01 3.637810313240131266e-01 7.277850429041164659e+01 2.004520961010659796e+00
1.199000000000000057e+02 -3.344580863770394430e-01 3.649472405854118362e-01 7.281684912934231590e+01 2.004517071965818964e+00
1.199200000000000017e+02 -3.331329727906620075e-01 3.661086565968208473e-01 7.285519396827299943e+01 2.004513189262758566e+00
1.199399999999999977e+02 -3.318038307148239441e-01 3.672652653387231125e-01 7.289353880720365453e+01 2.004509312888385963e+00
1.199600000000000080e+02 -3.304706775748267877e-01 3.684170528545441803e-01 7.293188364613433805e+01 2.004505442829503714e+00
1.199800000000000040e+02 -3.291335308442615015e-01 3.695640052508199491e-01 7.297022848506500736e+01 2.004501579072978323e+00
1.200000000000000000e+02 -3.277924080447816024e-01 3.707061086973676978e-01 7.300857332399567667e+01 2.004497721605727367e+00
1.200199999999999960e+02 -3.264473267458764538e-01 3.718433494274488438e-01 7.304691816292634599e+01 2.004493870414741252e+00
1.200400000000000063e+02 -3.250983045646379521e-01 3.729757137379329790e-01 7.308526300185701530e+01 2.004490025486930893e+00
1.200600000000000023e+02 -3.237453591655317653e-01 3.741031879894665679e-01 7.312360784078768461e+01 2.004486186809423476e+00
1.200799999999999983e+02 -3.223885082601701813e-01 3.752257586066341521e-01 7.316195267971835392e+01 2.004482354369128583e+00
1.201000000000000085e+02 -3.210277696070759634e-01 3.763434120781184444e-01 7.320029751864902323e+01 2.004478528153238681e+00
1.201200000000000045e+02 -3.196631610114502586e-01 3.774561349568666402e-01 7.323864235757969254e+01 2.004474708148891171e+00
1.201400000000000006e+02 -3.182947003249448903e-01 3.785639138602504561e-01 7.327698719651036185e+01 2.004470894343208798e+00
1.201599999999999966e+02 -3.169224054454269912e-01 3.796667354702230601e-01 7.331533203544103117e+01 2.004467086723332514e+00
1.201800000000000068e+02 -3.155462943167434142e-01 3.807645865334822743e-01 7.335367687437170048e+01 2.004463285276546269e+00
1.202000000000000028e+02 -3.141663849284907495e-01 3.818574538616287262e-01 7.339202171330238400e+01 2.004459489990147336e+00
1.202199999999999989e+02 -3.127826953157785694e-01 3.829453243313201138e-01 7.343036655223303910e+01 2.004455700851324185e+00
1.202400000000000091e+02 -3.113952435589920631e-01 3.840281848844311896e-01 7.346871139116370841e+01 2.004451917847471343e+00
1.202600000000000051e+02 -3.100040477835607211e-01 3.851060225282108007e-01 7.350705623009439194e+01 2.004448140965904734e+00
1.202800000000000011e+02 -3.086091261597209701e-01 3.861788243354327688e-01 7.354540106902504704e+01 2.004444370194079728e+00
1.202999999999999972e+02 -3.072104969022761423e-01 3.872465774445527087e-01 7.358374590795573056e+01 2.004440605519394847e+00
1.203200000000000074e+02 -3.058081782703630513e-01 3.883092690598638486e-01 7.362209074688638566e+01 2.004436846929315230e+00
1.203400000000000034e+02 -3.044021885672142380e-01 3.893668864516447448e-01 7.366043558581706918e+01 2.004433094411307792e+00
1.203599999999999994e+02 -3.029925461399158304e-01 3.904194169563125483e-01 7.369878042474773849e+01 2.004429347952927820e+00
1.203799999999999955e+02 -3.015792693791717327e-01 3.914668479765777143e-01 7.373712526367839359e+01 2.004425607541767018e+00
1.204000000000000057e+02 -3.001623767190660375e-01 3.925091669815891082e-01 7.377547010260907712e+01 2.004421873165380674e+00
1.204200000000000017e+02 -2.987418866368186099e-01 3.935463615070833865e-01 7.381381494153974643e+01 2.004418144811337843e+00
1.204399999999999977e+02 -2.973178176525463901e-01 3.945784191555375409e-01 7.385215978047041574e+01 2.004414422467389212e+00
1.204600000000000080e+02 -2.958901883290254720e-01 3.956053275963127280e-01 7.389050461940108505e+01 2.004410706121231289e+00
1.204800000000000040e+02 -2.944590172714461884e-01 3.966270745657995422e-01 7.392884945833175436e+01 2.004406995760537491e+00
1.205000000000000000e+02 -2.930243231271711379e-01 3.976436478675681729e-01 7.396719429726242367e+01 2.004403291373040297e+00
1.205199999999999960e+02 -2.915861245854963202e-01 3.986550353725109019e-01 7.400553913619309299e+01 2.004399592946585429e+00
1.205400000000000063e+02 -2.901444403774047220e-01 3.996612250189832682e-01 7.404388397512377651e+01 2.004395900469017722e+00
1.205600000000000023e+02 -2.886992892753229012e-01 4.006622048129511171e-01 7.408222881405443161e+01 2.004392213928123834e+00
1.205799999999999983e+02 -2.872506900928812890e-01 4.016579628281324865e-01 7.412057365298510092e+01 2.004388533311778353e+00
1.206000000000000085e+02 -2.857986616846662220e-01 4.026484872061355524e-01 7.415891849191577023e+01 2.004384858608012188e+00
1.206200000000000045e+02 -2.843432229459731952e-01 4.036337661566022916e-01 7.419726333084643954e+01 2.004381189804702146e+00
1.206400000000000006e+02 -2.828843928125663876e-01 4.046137879573479812e-01 7.423560816977712307e+01 2.004377526889847605e+00
1.206599999999999966e+02 -2.814221902604314707e-01 4.055885409544959797e-01 7.427395300870777817e+01 2.004373869851390655e+00
1.206800000000000068e+02 -2.799566343055263085e-01 4.065580135626193914e-01 7.431229784763846169e+01 2.004370218677502535e+00
1.207000000000000028e+02 -2.784877440035377627e-01 4.075221942648786233e-01 7.435064268656913100e+01 2.004366573356211045e+00
1.207199999999999989e+02 -2.770155384496338913e-01 4.084810716131530017e-01 7.438898752549978610e+01 2.004362933875613262e+00
1.207400000000000091e+02 -2.755400367782134263e-01 4.094346342281781070e-01 7.442733236443046962e+01 2.004359300223846230e+00
1.207600000000000051e+02 -2.740612581626608590e-01 4.103828707996823866e-01 7.446567720336113894e+01 2.004355672389141585e+00
1.207800000000000011e+02 -2.725792218150983603e-01 4.113257700865166067e-01 7.450402204229180825e+01 2.004352050359631932e+00
1.207999999999999972e+02 -2.710939469861325390e-01 4.122633209167869128e-01 7.454236688122247756e+01 2.004348434123599088e+00
1.208200000000000074e+02 -2.696054529646078612e-01 4.131955121879897774e-01 7.458071172015313266e+01 2.004344823669280018e+00
1.208400000000000034e+02 -2.681137590773586266e-01 4.141223328671387871e-01 7.461905655908381618e+01 2.004341218985011608e+00
1.208599999999999994e+02 -2.666188846889545050e-01 4.150437719908942058e-01 7.465740139801448549e+01 2.004337620059115643e+00
1.208799999999999955e+02 -2.651208492014509033e-01 4.159598186656955909e-01 7.469574623694515481e+01 2.004334026879924568e+00
1.209000000000000057e+02 -2.636196720541407190e-01 4.168704620678864714e-01 7.473409107587582412e+01 2.004330439435799693e+00
1.209200000000000017e+02 -2.621153727232987674e-01 4.177756914438403579e-01 7.477243591480649343e+01 2.004326857715216903e+00
1.209399999999999977e+02 -2.606079707219300379e-01 4.186754961100909722e-01 7.481078075373716274e+01 2.004323281706693827e+00
1.209600000000000080e+02 -2.590974855995205051e-01 4.195698654534549266e-01 7.484912559266783205e+01 2.004319711398566461e+00
1.209800000000000040e+02 -2.575839369417809444e-01 4.204587889311536264e-01 7.488747043159851557e+01 2.004316146779428820e+00
1.210000000000000000e+02 -2.560673443703929686e-01 4.213422560709414455e-01 7.492581527052917068e+01 2.004312587837821624e+00
1.210199999999999960e+02 -2.545477275427588393e-01 4.222202564712267958e-01 7.496416010945983999e+01 2.004309034562323344e+00
1.210400000000000063e+02 -2.530251061517446720e-01 4.230927798011896446e-01 7.500250494839050930e+01 2.004305486941491132e+00
1.210600000000000023e+02 -2.514994999254241970e-01 4.239598158009065254e-01 7.504084978732117861e+01 2.004301944963972293e+00
1.210799999999999983e+02 -2.499709286268274877e-01 4.248213542814706090e-01 7.507919462625186213e+01 2.004298408618457650e+00
1.211000000000000085e+02 -2.484394120536841111e-01 4.256773851251063889e-01 7.511753946518251723e+01 2.004294877893622040e+00
1.211200000000000045e+02 -2.469049700381644175e-01 4.265278982852906409e-01 7.515588430411320076e+01 2.004291352778158064e+00
1.211400000000000006e+02 -2.453676224466271039e-01 4.273728837868701613e-01 7.519422914304387007e+01 2.004287833260816054e+00
1.211599999999999966e+02 -2.438273891793623638e-01 4.282123317261740669e-01 7.523257398197452517e+01 2.004284319330386754e+00
1.211800000000000068e+02 -2.422842901703308738e-01 4.290462322711315335e-01 7.527091882090520869e+01 2.004280810975696436e+00
1.212000000000000028e+02 -2.407383453869097190e-01 4.298745756613880364e-01 7.530926365983587800e+01 2.004277308185494988e+00
1.212199999999999989e+02 -2.391895748296357094e-01 4.306973522084142081e-01 7.534760849876654731e+01 2.004273810948737466e+00
1.212400000000000091e+02 -2.376379985319429788e-01 4.315145522956188029e-01 7.538595333769721663e+01 2.004270319254265242e+00
1.212600000000000051e+02 -2.360836365599066344e-01 4.323261663784639941e-01 7.542429817662788594e+01 2.004266833090976530e+00
1.212800000000000011e+02 -2.345265090119858509e-01 4.331321849845727878e-01 7.546264301555855525e+01 2.004263352447864577e+00
1.212999999999999972e+02 -2.329666360187606922e-01 4.339325987138372698e-01 7.550098785448922456e+01 2.004259877313890215e+00
1.213200000000000074e+02 -2.314040377426737349e-01 4.347273982385310154e-01 7.553933269341989387e+01 2.004256407678020047e+00
1.213400000000000034e+02 -2.298387343777728298e-01 4.355165743034143389e-01 7.557767753235056318e+01 2.004252943529283293e+00
1.213599999999999994e+02 -2.282707461494467571e-01 4.363001177258394869e-01 7.561602237128123249e+01 2.004249484856766017e+00
1.213799999999999955e+02 -2.267000933141644359e-01 4.370780193958608839e-01 7.565436721021190181e+01 2.004246031649517423e+00
1.214000000000000057e+02 -2.251267961592174904e-01 4.378502702763381049e-01 7.569271204914257112e+01 2.004242583896669760e+00
1.214200000000000017e+02 -2.235508750024559621e-01 4.386168614030361290e-01 7.573105688807325464e+01 2.004239141587336182e+00
1.214399999999999977e+02 -2.219723501920253528e-01 4.393777838847323647e-01 7.576940172700390974e+01 2.004235704710660926e+00
1.214600000000000080e+02 -2.203912421061080817e-01 4.401330289033196785e-01 7.580774656593459326e+01 2.004232273255879271e+00
1.214800000000000040e+02 -2.188075711526584199e-01 4.408825877139039284e-01 7.584609140486524836e+01 2.004228847212178533e+00
1.215000000000000000e+02 -2.172213577691378961e-01 4.416264516449061595e-01 7.588443624379591768e+01 2.004225426568805979e+00
1.215199999999999960e+02 -2.156326224222562260e-01 4.423646120981620800e-01 7.592278108272660120e+01 2.004222011315029306e+00
1.215400000000000063e+02 -2.140413856077067467e-01 4.430970605490179293e-01 7.596112592165725630e+01 2.004218601440152625e+00
1.215600000000000023e+02 -2.124476678498987692e-01 4.438237885464310084e-01 7.599947076058793982e+01 2.004215196933487153e+00
1.215799999999999983e+02 -2.108514897016970646e-01 4.445447877130665471e-01 7.603781559951860913e+01 2.004211797784354321e+00
1.216000000000000085e+02 -2.092528717441577701e-01 4.452600497453881312e-01 7.607616043844926423e+01 2.004208403982150166e+00
1.216200000000000045e+02 -2.076518345862598536e-01 4.459695664137551252e-01 7.611450527737994776e+01 2.004205015516313360e+00
1.216400000000000006e+02 -2.060483988646429065e-01 4.466733295625192612e-01 7.615285011631061707e+01 2.004201632376216402e+00
1.216599999999999966e+02 -2.044425852433427171e-01 4.473713311101131795e-01 7.619119495524128638e+01 2.004198254551262437e+00
1.216800000000000068e+02 -2.028344144135214022e-01 4.480635630491421328e-01 7.622953979417195569e+01 2.004194882031067770e+00
1.217000000000000028e+02 -2.012239070932037022e-01 4.487500174464775782e-01 7.626788463310262500e+01 2.004191514805033769e+00
1.217199999999999989e+02 -1.996110840270126363e-01 4.494306864433443849e-01 7.630622947203329431e+01 2.004188152862692363e+00
1.217400000000000091e+02 -1.979959659858988308e-01 4.501055622554095415e-01 7.634457431096396363e+01 2.004184796193630103e+00
1.217600000000000051e+02 -1.963785737668745368e-01 4.507746371728727497e-01 7.638291914989463294e+01 2.004181444787481059e+00
1.217800000000000011e+02 -1.947589281927495086e-01 4.514379035605505797e-01 7.642126398882530225e+01 2.004178098633711880e+00
1.217999999999999972e+02 -1.931370501118600258e-01 4.520953538579613462e-01 7.645960882775597156e+01 2.004174757722001932e+00
1.218200000000000074e+02 -1.915129603978006911e-01 4.527469805794143709e-01 7.649795366668664087e+01 2.004171422042077655e+00
1.218400000000000034e+02 -1.898866799491599200e-01 4.533927763140919720e-01 7.653629850561731018e+01 2.004168091583617528e+00
1.218599999999999994e+02 -1.882582296892487961e-01 4.540327337261292895e-01 7.657464334454799371e+01 2.004164766336250736e+00
1.218799999999999955e+02 -1.866276305658310375e-01 4.546668455547000498e-01 7.661298818347864881e+01 2.004161446289760562e+00
1.219000000000000057e+02 -1.849949035508576534e-01 4.552951046140980562e-01 7.665133302240933233e+01 2.004158131433901868e+00
1.219200000000000017e+02 -1.833600696401961327e-01 4.559175037938142938e-01 7.668967786133998743e+01 2.004154821758450389e+00
1.219399999999999977e+02 -1.817231498533588008e-01 4.565340360586180868e-01 7.672802270027065674e+01 2.004151517253224046e+00
1.219600000000000080e+02 -1.800841652332368092e-01 4.571446944486360908e-01 7.676636753920134026e+01 2.004148217908067853e+00
1.219800000000000040e+02 -1.784431368458288258e-01 4.577494720794267891e-01 7.680471237813199537e+01 2.004144923712866344e+00
1.220000000000000000e+02 -1.768000857799677528e-01 4.583483621420592624e-01 7.684305721706267889e+01 2.004141634657458315e+00
1.220199999999999960e+02 -1.751550331470539401e-01 4.589413579031892954e-01 7.688140205599334820e+01 2.004138350731757612e+00
1.220400000000000063e+02 -1.735080000807848466e-01 4.595284527051299306e-01 7.691974689492401751e+01 2.004135071925698508e+00
1.220600000000000023e+02 -1.718590077368801761e-01 4.601096399659261316e-01 7.695809173385468682e+01 2.004131798229288552e+00
1.220799999999999983e+02 -1.702080772928131203e-01 4.606849131794306662e-01 7.699643657278535613e+01 2.004128529632467792e+00
1.221000000000000085e+02 -1.685552299475403804e-01 4.612542659153716085e-01 7.703478141171602545e+01 2.004125266125316163e+00
1.221200000000000045e+02 -1.669004869212267761e-01 4.618176918194226155e-01 7.707312625064669476e+01 2.004122007697802577e+00
1.221400000000000006e+02 -1.652438694549751563e-01 4.623751846132764798e-01 7.711147108957736407e+01 2.004118754339967001e+00
1.221599999999999966e+02 -1.635853988105564483e-01 4.629267380947103550e-01 7.714981592850803338e+01 2.004115506041945327e+00
1.221800000000000068e+02 -1.619250962701333507e-01 4.634723461376523135e-01 7.718816076743870269e+01 2.004112262793866339e+00
1.222000000000000028e+02 -1.602629831359884960e-01 4.640120026922517349e-01 7.722650560636937200e+01 2.004109024585811749e+00
1.222199999999999989e+02 -1.585990807302551098e-01 4.645457017849421444e-01 7.726485044530004132e+01 2.004105791408020476e+00
1.222400000000000091e+02 -1.569334103946405656e-01 4.650734375185047176e-01 7.730319528423072484e+01 2.004102563250610647e+00
1.222600000000000051e+02 -1.552659934901524097e-01 4.655952040721358931e-01 7.734154012316137994e+01 2.004099340103767002e+00
1.222800000000000011e+02 -1.535968513968286875e-01 4.661109957015079908e-01 7.737988496209204925e+01 2.004096121957749332e+00
1.222999999999999972e+02 -1.519260055134619147e-01 4.666208067388281089e-01 7.741822980102273277e+01 2.004092908802889816e+00
1.223200000000000074e+02 -1.502534772573236310e-01 4.671246315929025172e-01 7.745657463995338787e+01 2.004089700629426929e+00
1.223400000000000034e+02 -1.485792880638939772e-01 4.676224647491969422e-01 7.749491947888407140e+01 2.004086497427585822e+00
1.223599999999999994e+02 -1.469034593865859717e-01 4.681143007698911895e-01 7.753326431781472650e+01 2.004083299187802147e+00
1.223799999999999955e+02 -1.452260126964687037e-01 4.686001342939395964e-01 7.757160915674541002e+01 2.004080105900404973e+00
1.224000000000000057e+02 -1.435469694819963282e-01 4.690799600371294842e-01 7.760995399567607933e+01 2.004076917555763782e+00
1.224200000000000017e+02 -1.418663512487326195e-01 4.695537727921332838e-01 7.764829883460673443e+01 2.004073734144263597e+00
1.224399999999999977e+02 -1.401841795190728879e-01 4.700215674285649903e-01 7.768664367353741795e+01 2.004070555656338737e+00
1.224600000000000080e+02 -1.385004758319719753e-01 4.704833388930357851e-01 7.772498851246808727e+01 2.004067382082484361e+00
1.224800000000000040e+02 -1.368152617426696693e-01 4.709390822092034412e-01 7.776333335139875658e+01 2.004064213413094819e+00
1.225000000000000000e+02 -1.351285588224115652e-01 4.713887924778255023e-01 7.780167819032942589e+01 2.004061049638714564e+00
1.225199999999999960e+02 -1.334403886581757848e-01 4.718324648768127960e-01 7.784002302926009520e+01 2.004057890749852966e+00
1.225400000000000063e+02 -1.317507728523986399e-01 4.722700946612759521e-01 7.787836786819076451e+01 2.004054736737086007e+00
1.225600000000000023e+02 -1.300597330226951343e-01 4.727016771635745296e-01 7.791671270712143382e+01 2.004051587590995442e+00
1.225799999999999983e+02 -1.283672908015844882e-01 4.731272077933678655e-01 7.795505754605210313e+01 2.004048443302090199e+00
1.226000000000000085e+02 -1.266734678362161359e-01 4.735466820376590946e-01 7.799340238498277245e+01 2.004045303861046179e+00
1.226200000000000045e+02 -1.249782857880896852e-01 4.739600954608406136e-01 7.803174722391344176e+01 2.004042169258552164e+00
1.226400000000000006e+02 -1.232817663327789859e-01 4.743674437047425974e-01 7.807009206284411107e+01 2.004039039485169038e+00
1.226599999999999966e+02 -1.215839311596588479e-01 4.747687224886747992e-01 7.810843690177478038e+01 2.004035914531590912e+00
1.226800000000000068e+02 -1.198848019716249880e-01 4.751639276094677955e-01 7.814678174070546390e+01 2.004032794388588279e+00
1.227000000000000028e+02 -1.181844004848162794e-01 4.755530549415181163e-01 7.818512657963611900e+01 2.004029679046854806e+00
1.227199999999999989e+02 -1.164827484283413456e-01 4.759361004368285464e-01 7.822347141856678832e+01 2.004026568497117466e+00
1.227400000000000091e+02 -1.147798675439991173e-01 4.763130601250454288e-01 7.826181625749747184e+01 2.004023462730212035e+00
1.227600000000000051e+02 -1.130757795859998333e-01 4.766839301135011864e-01 7.830016109642812694e+01 2.004020361736955635e+00
1.227800000000000011e+02 -1.113705063206913565e-01 4.770487065872521248e-01 7.833850593535881046e+01 2.004017265508095225e+00
1.227999999999999972e+02 -1.096640695262801751e-01 4.774073858091120170e-01 7.837685077428946556e+01 2.004014174034505213e+00
1.228200000000000074e+02 -1.079564909925511684e-01 4.777599641196914604e-01 7.841519561322014908e+01 2.004011087307085326e+00
1.228400000000000034e+02 -1.062477925205933399e-01 4.781064379374337370e-01 7.845354045215081840e+01 2.004008005316685104e+00
1.228599999999999994e+02 -1.045379959225217342e-01 4.784468037586447342e-01 7.849188529108147350e+01 2.004004928054218038e+00
1.228799999999999955e+02 -1.028271230211962733e-01 4.787810581575278612e-01 7.853023013001215702e+01 2.004001855510650021e+00
1.229000000000000057e+02 -1.011151956499464627e-01 4.791091977862189655e-01 7.856857496894282633e+01 2.003998787676902094e+00
1.229200000000000017e+02 -9.940223565229407143e-02 4.794312193748146989e-01 7.860691980787349564e+01 2.003995724543959245e+00
1.229399999999999977e+02 -9.768826488167131616e-02 4.797471197314023272e-01 7.864526464680416495e+01 2.003992666102849096e+00
1.229600000000000080e+02 -9.597330520114485952e-02 4.800568957420909277e-01 7.868360948573483427e+01 2.003989612344609039e+00
1.229800000000000040e+02 -9.425737848313919809e-02 4.803605443710367573e-01 7.872195432466550358e+01 2.003986563260221399e+00
1.230000000000000000e+02 -9.254050660915427717e-02 4.806580626604711193e-01 7.876029916359617289e+01 2.003983518840801725e+00
1.230199999999999960e+02 -9.082271146948822649e-02 4.809494477307303395e-01 7.879864400252684220e+01 2.003980479077471788e+00
1.230400000000000063e+02 -8.910401496296145585e-02 4.812346967802770825e-01 7.883698884145751151e+01 2.003977443961269422e+00
1.230600000000000023e+02 -8.738443899663458914e-02 4.815138070857225006e-01 7.887533368038818082e+01 2.003974413483350148e+00
1.230799999999999983e+02 -8.566400548552978444e-02 4.817867760018537115e-01 7.891367851931885014e+01 2.003971387634872148e+00
1.231000000000000085e+02 -8.394273635235513509e-02 4.820536009616552819e-01 7.895202335824951945e+01 2.003968366407070878e+00
1.231200000000000045e+02 -8.222065352722303377e-02 4.823142794763287111e-01 7.899036819718020297e+01 2.003965349791036576e+00
1.231400000000000006e+02 -8.049777894737034090e-02 4.825688091353143028e-01 7.902871303611085807e+01 2.003962337778035341e+00
1.231599999999999966e+02 -7.877413455688289656e-02 4.828171876063092061e-01 7.906705787504154159e+01 2.003959330359392776e+00
1.231800000000000068e+02 -7.704974230641443989e-02 4.830594126352835138e-01 7.910540271397221090e+01 2.003956327526239978e+00
1.232000000000000028e+02 -7.532462415290577806e-02 4.832954820465015788e-01 7.914374755290286600e+01 2.003953329269925643e+00
1.232199999999999989e+02 -7.359880205930921515e-02 4.835253937425383342e-01 7.918209239183354953e+01 2.003950335581747844e+00
1.232400000000000091e+02 -7.187229799430827626e-02 4.837491457042903398e-01 7.922043723076420463e+01 2.003947346453028633e+00
1.232600000000000051e+02 -7.014513393203580804e-02 4.839667359909914923e-01 7.925878206969488815e+01 2.003944361875126479e+00
1.232800000000000011e+02 -6.841733185179811605e-02 4.841781627402292343e-01 7.929712690862555746e+01 2.003941381839394964e+00
1.232999999999999972e+02 -6.668891373779568810e-02 4.843834241679536579e-01 7.933547174755622677e+01 2.003938406337219647e+00
1.233200000000000074e+02 -6.495990157884071192e-02 4.845825185684887182e-01 7.937381658648689609e+01 2.003935435360018502e+00
1.233400000000000034e+02 -6.323031736808058800e-02 4.847754443145451120e-01 7.941216142541756540e+01 2.003932468899245922e+00
1.233599999999999994e+02 -6.150018310271949951e-02 4.849621998572267167e-01 7.945050626434823471e+01 2.003929506946305228e+00
1.233800000000000097e+02 -5.976952078373556909e-02 4.851427837260391396e-01 7.948885110327890402e+01 2.003926549492704545e+00
1.234000000000000057e+02 -5.803835241560362235e-02 4.853171945289000422e-01 7.952719594220957333e+01 2.003923596529953777e+00
1.234200000000000017e+02 -5.630670000601772918e-02 4.854854309521419720e-01 7.956554078114024264e+01 2.003920648049512643e+00
1.234399999999999977e+02 -5.457458556560840224e-02 4.856474917605171360e-01 7.960388562007091195e+01 2.003917704042950554e+00
1.234600000000000080e+02 -5.284203110766429179e-02 4.858033757972051725e-01 7.964223045900158127e+01 2.003914764501839585e+00
1.234800000000000040e+02 -5.110905864785549035e-02 4.859530819838145943e-01 7.968057529793225058e+01 2.003911829417736268e+00
1.235000000000000000e+02 -4.937569020395106423e-02 4.860966093203831218e-01 7.971892013686291989e+01 2.003908898782255754e+00
1.235199999999999960e+02 -4.764194779553983933e-02 4.862339568853823457e-01 7.975726497579358920e+01 2.003905972586926598e+00
1.235400000000000063e+02 -4.590785344375431648e-02 4.863651238357173390e-01 7.979560981472425851e+01 2.003903050823517606e+00
1.235600000000000023e+02 -4.417342917098878580e-02 4.864901094067230480e-01 7.983395465365494204e+01 2.003900133483579094e+00
1.235799999999999983e+02 -4.243869700061903005e-02 4.866089129121655144e-01 7.987229949258559714e+01 2.003897220558831904e+00
1.236000000000000085e+02 -4.070367895672669101e-02 4.867215337442389878e-01 7.991064433151628066e+01 2.003894312040986669e+00
1.236200000000000045e+02 -3.896839706381827889e-02 4.868279713735599867e-01 7.994898917044694997e+01 2.003891407921739809e+00
1.236400000000000006e+02 -3.723287334654411945e-02 4.869282253491655776e-01 7.998733400937760507e+01 2.003888508192850804e+00
1.236599999999999966e+02 -3.549712982942271333e-02 4.870222952985079345e-01 8.002567884830828859e+01 2.003885612846035169e+00
1.236800000000000068e+02 -3.376118853656075169e-02 4.871101809274430705e-01 8.006402368723894369e+01 2.003882721873111450e+00
1.237000000000000028e+02 -3.202507149137145959e-02 4.871918820202259526e-01 8.010236852616962722e+01 2.003879835265837350e+00
1.237199999999999989e+02 -3.028880071629878185e-02 4.872673984395047286e-01 8.014071336510029653e+01 2.003876953016046070e+00
1.237400000000000091e+02 -2.855239823253860956e-02 4.873367301263074047e-01 8.017905820403096584e+01 2.003874075115606779e+00
1.237600000000000051e+02 -2.681588605975674527e-02 4.873998771000317420e-01 8.021740304296163515e+01 2.003871201556354897e+00
1.237800000000000011e+02 -2.507928621581264131e-02 4.874568394584349873e-01 8.025574788189230446e+01 2.003868332330095647e+00
1.237999999999999972e+02 -2.334262071648179546e-02 4.875076173776192734e-01 8.029409272082297377e+01 2.003865467428792790e+00
1.238200000000000074e+02 -2.160591157517371616e-02 4.875522111120192958e-01 8.033243755975364309e+01 2.003862606844386107e+00
1.238400000000000034e+02 -1.986918080265508493e-02 4.875906209943897118e-01 8.037078239868431240e+01 2.003859750568748321e+00
1.238599999999999994e+02 -1.813245040677320674e-02 4.876228474357860998e-01 8.040912723761498171e+01 2.003856898593852076e+00
1.238800000000000097e+02 -1.639574239217422152e-02 4.876488909255479176e-01 8.044747207654565102e+01 2.003854050911710871e+00
1.239000000000000057e+02 -1.465907876002559701e-02 4.876687520312852353e-01 8.048581691547632033e+01 2.003851207514268928e+00
1.239200000000000017e+02 -1.292248150774058697e-02 4.876824313988576964e-01 8.052416175440698964e+01 2.003848368393529533e+00
1.239399999999999977e+02 -1.118597262869701348e-02 4.876899297523527022e-01 8.056250659333767317e+01 2.003845533541549262e+00
1.239600000000000080e+02 -9.449574111958968653e-03 4.876912478940685358e-01 8.060085143226832827e+01 2.003842702950394461e+00
1.239800000000000040e+02 -7.713307942002039716e-03 4.876863867044922141e-01 8.063919627119899758e+01 2.003839876612084403e+00
1.240000000000000000e+02 -5.977196098433014936e-03 4.876753471422744513e-01 8.067754111012968110e+01 2.003837054518719185e+00
1.240199999999999960e+02 -4.241260555710934903e-03 4.876581302442091204e-01 8.071588594906033620e+01 2.003834236662455748e+00
1.240400000000000063e+02 -2.505523282872795451e-03 4.876347371252084395e-01 8.075423078799101972e+01 2.003831423035300929e+00
1.240600000000000023e+02 -7.700062432543443476e-04 4.876051689782747722e-01 8.079257562692168904e+01 2.003828613629553779e+00
1.240799999999999983e+02 9.652686057894010931e-04 4.875694270744773129e-01 8.083092046585235835e+01 2.003825808437269984e+00
1.241000000000000085e+02 2.700279313158177649e-03 4.875275127629241645e-01 8.086926530478302766e+01 2.003823007450616256e+00
1.241200000000000045e+02 4.435003934284377156e-03 4.874794274707309194e-01 8.090761014371368276e+01 2.003820210661854784e+00
1.241400000000000006e+02 6.169420531412878224e-03 4.874251727029934034e-01 8.094595498264436628e+01 2.003817418063214451e+00
1.241599999999999966e+02 7.903507173875086791e-03 4.873647500427596979e-01 8.098429982157503559e+01 2.003814629646853529e+00
1.241800000000000068e+02 9.637241938365454300e-03 4.872981611509954458e-01 8.102264466050570491e+01 2.003811845405080394e+00
1.242000000000000028e+02 1.137060290922136188e-02 4.872254077665516547e-01 8.106098949943637422e+01 2.003809065330179884e+00
1.242199999999999989e+02 1.310356817869737407e-02 4.871464917061333888e-01 8.109933433836704353e+01 2.003806289414391983e+00
1.242400000000000091e+02 1.483611584724041366e-02 4.870614148642631869e-01 8.113767917729771284e+01 2.003803517650049937e+00
1.242600000000000051e+02 1.656822402376937134e-02 4.869701792132469231e-01 8.117602401622838215e+01 2.003800750029520739e+00
1.242800000000000011e+02 1.829987082594973502e-02 4.868727868031391681e-01 8.121436885515905146e+01 2.003797986545127863e+00
1.242999999999999972e+02 2.003103438046749743e-02 4.867692397617028321e-01 8.125271369408972078e+01 2.003795227189181460e+00
1.243200000000000074e+02 2.176169282330821242e-02 4.866595402943708071e-01 8.129105853302039009e+01 2.003792471954104926e+00
1.243400000000000034e+02 2.349182430003208047e-02 4.865436906842101061e-01 8.132940337195105940e+01 2.003789720832361176e+00
1.243599999999999994e+02 2.522140696604670967e-02 4.864216932918802305e-01 8.136774821088172871e+01 2.003786973816263028e+00
1.243800000000000097e+02 2.695041898688532028e-02 4.862935505555893156e-01 8.140609304981241223e+01 2.003784230898288055e+00
1.244000000000000057e+02 2.867883853848229164e-02 4.861592649910558284e-01 8.144443788874306733e+01 2.003781492070912051e+00
1.244200000000000017e+02 3.040664380744501419e-02 4.860188391914645467e-01 8.148278272767373664e+01 2.003778757326609927e+00
1.244399999999999977e+02 3.213381299133095254e-02 4.858722758274197084e-01 8.152112756660442017e+01 2.003776026657853926e+00
1.244600000000000080e+02 3.386032429892362611e-02 4.857195776469029891e-01 8.155947240553507527e+01 2.003773300057148266e+00
1.244800000000000040e+02 3.558615595050373254e-02 4.855607474752272057e-01 8.159781724446575879e+01 2.003770577517009599e+00
1.245000000000000000e+02 3.731128617812482645e-02 4.853957882149866898e-01 8.163616208339642810e+01 2.003767859029994103e+00
1.245199999999999960e+02 3.903569322588961582e-02 4.852247028460121570e-01 8.167450692232709741e+01 2.003765144588665947e+00
1.245400000000000063e+02 4.075935535022071066e-02 4.850474944253218013e-01 8.171285176125776673e+01 2.003762434185617280e+00
1.245600000000000023e+02 4.248225082013475096e-02 4.848641660870680048e-01 8.175119660018842183e+01 2.003759727813417602e+00
1.245799999999999983e+02 4.420435791751865101e-02 4.846747210424891539e-01 8.178954143911910535e+01 2.003757025464683483e+00
1.246000000000000085e+02 4.592565493740023014e-02 4.844791625798589019e-01 8.182788627804977466e+01 2.003754327132095003e+00
1.246200000000000045e+02 4.764612018822080713e-02 4.842774940644302695e-01 8.186623111698044397e+01 2.003751632808213667e+00
1.246400000000000006e+02 4.936573199211116703e-02 4.840697189383829646e-01 8.190457595591111328e+01 2.003748942485718665e+00
1.246599999999999966e+02 5.108446868516217793e-02 4.838558407207712020e-01 8.194292079484178259e+01 2.003746256157441508e+00
1.246800000000000068e+02 5.280230861769587974e-02 4.836358630074640841e-01 8.198126563377245191e+01 2.003743573815891743e+00
1.247000000000000028e+02 5.451923015454095828e-02 4.834097894710889243e-01 8.201961047270312122e+01 2.003740895453776094e+00
1.247199999999999989e+02 5.623521167530343146e-02 4.831776238609770124e-01 8.205795531163380474e+01 2.003738221064074843e+00
1.247400000000000091e+02 5.795023157463628782e-02 4.829393700031032743e-01 8.209630015056445984e+01 2.003735550639277996e+00
1.247600000000000051e+02 5.966426826251412102e-02 4.826950318000248208e-01 8.213464498949512915e+01 2.003732884172269912e+00
1.247800000000000011e+02 6.137730016450410747e-02 4.824446132308232715e-01 8.217298982842579846e+01 2.003730221655810162e+00
1.247999999999999972e+02 6.308930572203434728e-02 4.821881183510424163e-01 8.221133466735646778e+01 2.003727563082745800e+00
1.248200000000000074e+02 6.480026339266729829e-02 4.819255512926239327e-01 8.224967950628715130e+01 2.003724908445812858e+00
1.248400000000000034e+02 6.651015165037095500e-02 4.816569162638463242e-01 8.228802434521780640e+01 2.003722257737865942e+00
1.248599999999999994e+02 6.821894898578614863e-02 4.813822175492596944e-01 8.232636918414848992e+01 2.003719610951902652e+00
1.248800000000000097e+02 6.992663390649868360e-02 4.811014595096183011e-01 8.236471402307915923e+01 2.003716968080608840e+00
1.249000000000000057e+02 7.163318493731057890e-02 4.808146465818176063e-01 8.240305886200981433e+01 2.003714329116919490e+00
1.249200000000000017e+02 7.333858062050641058e-02 4.805217832788269972e-01 8.244140370094049786e+01 2.003711694053746939e+00
1.249399999999999977e+02 7.504279951612381760e-02 4.802228741896176767e-01 8.247974853987116717e+01 2.003709062884098113e+00
1.249600000000000080e+02 7.674582020222500689e-02 4.799179239790959395e-01 8.251809337880183648e+01 2.003706435600752567e+00
1.249800000000000040e+02 7.844762127516249905e-02 4.796069373880347264e-01 8.255643821773250579e+01 2.003703812196719447e+00
1.250000000000000000e+02 8.014818134984770526e-02 4.792899192329996283e-01 8.259478305666317510e+01 2.003701192665086506e+00
1.250199999999999960e+02 8.184747906002202977e-02 4.789668744062779981e-01 8.263312789559384441e+01 2.003698576998743874e+00
1.250400000000000063e+02 8.354549305852249086e-02 4.786378078758072308e-01 8.267147273452451373e+01 2.003695965190600781e+00
1.250600000000000023e+02 8.524220201754861836e-02 4.783027246850984904e-01 8.270981757345518304e+01 2.003693357233797379e+00
1.250799999999999983e+02 8.693758462893291794e-02 4.779616299531626589e-01 8.274816241238585235e+01 2.003690753121387669e+00
1.251000000000000085e+02 8.863161960440621434e-02 4.776145288744368389e-01 8.278650725131652166e+01 2.003688152846324400e+00
1.251200000000000045e+02 9.032428567586293922e-02 4.772614267187040848e-01 8.282485209024719097e+01 2.003685556401703316e+00
1.251400000000000006e+02 9.201556159563076265e-02 4.769023288310157982e-01 8.286319692917786028e+01 2.003682963780678783e+00
1.251599999999999966e+02 9.370542613673579768e-02 4.765372406316171761e-01 8.290154176810854381e+01 2.003680374976303913e+00
1.251800000000000068e+02 9.539385809316630604e-02 4.761661676158645551e-01 8.293988660703919891e+01 2.003677789981612278e+00
1.252000000000000028e+02 9.708083628014133049e-02 4.757891153541432550e-01 8.297823144596986822e+01 2.003675208789875928e+00
1.252199999999999989e+02 9.876633953437571889e-02 4.754060894917896962e-01 8.301657628490053753e+01 2.003672631394170622e+00
1.252400000000000091e+02 1.004503467143423867e-01 4.750170957490079671e-01 8.305492112383120684e+01 2.003670057787642733e+00
1.252600000000000051e+02 1.021328367005395615e-01 4.746221399207842806e-01 8.309326596276189036e+01 2.003667487963503024e+00
1.252800000000000011e+02 1.038137883957559460e-01 4.742212278768052069e-01 8.313161080169254546e+01 2.003664921914943609e+00
1.252999999999999972e+02 1.054931807253316062e-01 4.738143655613721306e-01 8.316995564062322899e+01 2.003662359635178358e+00
1.253200000000000074e+02 1.071709926374235788e-01 4.734015589933129875e-01 8.320830047955389830e+01 2.003659801117400718e+00
1.253400000000000034e+02 1.088472031032708676e-01 4.729828142658977774e-01 8.324664531848455340e+01 2.003657246354895172e+00
1.253599999999999994e+02 1.105217911174544432e-01 4.725581375467502454e-01 8.328499015741523692e+01 2.003654695340900904e+00
1.253800000000000097e+02 1.121947356981609217e-01 4.721275350777563995e-01 8.332333499634590623e+01 2.003652148068707728e+00
1.254000000000000057e+02 1.138660158874473388e-01 4.716910131749771917e-01 8.336167983527657555e+01 2.003649604531534845e+00
1.254200000000000017e+02 1.155356107515003589e-01 4.712485782285584790e-01 8.340002467420724486e+01 2.003647064722769766e+00
1.254399999999999977e+02 1.172034993808980380e-01 4.708002367026363766e-01 8.343836951313791417e+01 2.003644528635723621e+00
1.254600000000000080e+02 1.188696608908739738e-01 4.703459951352456092e-01 8.347671435206858348e+01 2.003641996263693326e+00
1.254800000000000040e+02 1.205340744215760013e-01 4.698858601382279176e-01 8.351505919099925279e+01 2.003639467600011326e+00
1.255000000000000000e+02 1.221967191383260265e-01 4.694198383971350808e-01 8.355340402992992210e+01 2.003636942638123308e+00
1.255199999999999960e+02 1.238575742318835243e-01 4.689479366711339914e-01 8.359174886886059141e+01 2.003634421371403462e+00
1.255400000000000063e+02 1.255166189187036929e-01 4.684701617929125650e-01 8.363009370779126073e+01 2.003631903793152702e+00
1.255600000000000023e+02 1.271738324411954002e-01 4.679865206685798196e-01 8.366843854672193004e+01 2.003629389896853574e+00
1.255799999999999983e+02 1.288291940679835712e-01 4.674970202775671213e-01 8.370678338565259935e+01 2.003626879675930006e+00
1.256000000000000085e+02 1.304826830941670790e-01 4.670016676725325944e-01 8.374512822458328287e+01 2.003624373123820579e+00
1.256200000000000045e+02 1.321342788415748037e-01 4.665004699792595910e-01 8.378347306351393797e+01 2.003621870233965208e+00
1.256400000000000006e+02 1.337839606590266461e-01 4.659934343965536074e-01 8.382181790244462150e+01 2.003619370999863758e+00
1.256599999999999966e+02 1.354317079225914322e-01 4.654805681961430852e-01 8.386016274137529081e+01 2.003616875415039189e+00
1.256800000000000068e+02 1.370775000358414875e-01 4.649618787225759942e-01 8.389850758030594591e+01 2.003614383472892335e+00
1.257000000000000028e+02 1.387213164301116797e-01 4.644373733931150827e-01 8.393685241923662943e+01 2.003611895166994117e+00
1.257199999999999989e+02 1.403631365647567686e-01 4.639070596976355709e-01 8.397519725816728453e+01 2.003609410490914122e+00
1.257400000000000091e+02 1.420029399274048698e-01 4.633709451985189576e-01 8.401354209709796805e+01 2.003606929438116691e+00
1.257600000000000051e+02 1.436407060342148601e-01 4.628290375305439408e-01 8.405188693602863736e+01 2.003604452002248681e+00
1.257800000000000011e+02 1.452764144301333105e-01 4.622813444007825012e-01 8.409023177495930668e+01 2.003601978176825948e+00
1.257999999999999972e+02 1.469100446891464518e-01 4.617278735884924323e-01 8.412857661388997599e+01 2.003599507955496239e+00
1.258200000000000074e+02 1.485415764145356365e-01 4.611686329450044863e-01 8.416692145282064530e+01 2.003597041331816708e+00
1.258400000000000034e+02 1.501709892391339396e-01 4.606036303936139054e-01 8.420526629175131461e+01 2.003594578299451978e+00
1.258599999999999994e+02 1.517982628255770405e-01 4.600328739294716751e-01 8.424361113068198392e+01 2.003592118851943660e+00
1.258800000000000097e+02 1.534233768665563546e-01 4.594563716194705605e-01 8.428195596961265323e+01 2.003589662983083386e+00
1.259000000000000057e+02 1.550463110850750226e-01 4.588741316021330841e-01 8.432030080854332255e+01 2.003587210686447850e+00
1.259200000000000017e+02 1.566670452346983211e-01 4.582861620874997821e-01 8.435864564747399186e+01 2.003584761955716775e+00
1.259399999999999977e+02 1.582855590998045459e-01 4.576924713570117986e-01 8.439699048640466117e+01 2.003582316784578321e+00
1.259600000000000080e+02 1.599018324958396409e-01 4.570930677633955885e-01 8.443533532533533048e+01 2.003579875166860536e+00
1.259800000000000040e+02 1.615158452695669711e-01 4.564879597305500081e-01 8.447368016426599979e+01 2.003577437096122793e+00
1.260000000000000000e+02 1.631275772993165118e-01 4.558771557534270769e-01 8.451202500319666910e+01 2.003575002566129193e+00
1.260199999999999960e+02 1.647370084952381741e-01 4.552606643979131285e-01 8.455036984212733842e+01 2.003572571570723770e+00
1.260400000000000063e+02 1.663441187995508275e-01 4.546384943007126811e-01 8.458871468105802194e+01 2.003570144103654194e+00
1.260600000000000023e+02 1.679488881867894357e-01 4.540106541692267017e-01 8.462705951998867704e+01 2.003567720158544230e+00
1.260799999999999983e+02 1.695512966640567998e-01 4.533771527814310920e-01 8.466540435891936056e+01 2.003565299729429761e+00
1.261000000000000085e+02 1.711513242712724148e-01 4.527379989857585607e-01 8.470374919785002987e+01 2.003562882809970080e+00
1.261200000000000045e+02 1.727489510814176343e-01 4.520932017009746673e-01 8.474209403678068497e+01 2.003560469393991905e+00
1.261400000000000006e+02 1.743441572007855822e-01 4.514427699160520890e-01 8.478043887571136850e+01 2.003558059475343267e+00
1.261599999999999966e+02 1.759369227692296478e-01 4.507867126900496624e-01 8.481878371464202360e+01 2.003555653047929042e+00
1.261800000000000068e+02 1.775272279604069303e-01 4.501250391519879268e-01 8.485712855357270712e+01 2.003553250105560402e+00
1.262000000000000028e+02 1.791150529820258464e-01 4.494577585007203946e-01 8.489547339250337643e+01 2.003550850642114689e+00
1.262199999999999989e+02 1.807003780760939871e-01 4.487848800048078179e-01 8.493381823143404574e+01 2.003548454651531419e+00
1.262400000000000091e+02 1.822831835191606742e-01 4.481064130023921788e-01 8.497216307036471505e+01 2.003546062127660399e+00
1.262600000000000051e+02 1.838634496225624027e-01 4.474223669010666815e-01 8.501050790929538437e+01 2.003543673064448249e+00
1.262800000000000011e+02 1.854411567326692545e-01 4.467327511777477445e-01 8.504885274822605368e+01 2.003541287455862463e+00
1.262999999999999972e+02 1.870162852311265667e-01 4.460375753785453812e-01 8.508719758715672299e+01 2.003538905295743078e+00
1.263200000000000074e+02 1.885888155350983475e-01 4.453368491186283640e-01 8.512554242608739230e+01 2.003536526578171273e+00
1.263400000000000034e+02 1.901587280975129135e-01 4.446305820820947163e-01 8.516388726501806161e+01 2.003534151297076793e+00
1.263599999999999994e+02 1.917260034073029751e-01 4.439187840218422054e-01 8.520223210394873092e+01 2.003531779446456440e+00
1.263800000000000097e+02 1.932906219896466937e-01 4.432014647594310630e-01 8.524057694287940024e+01 2.003529411020281259e+00
1.264000000000000057e+02 1.948525644062120976e-01 4.424786341849484272e-01 8.527892178181006955e+01 2.003527046012599122e+00
1.264200000000000017e+02 1.964118112553970286e-01 4.417503022568762261e-01 8.531726662074075307e+01 2.003524684417472113e+00
1.264399999999999977e+02 1.979683431725675624e-01 4.410164790019542869e-01 8.535561145967140817e+01 2.003522326228831307e+00
1.264600000000000080e+02 1.995221408303006760e-01 4.402771745150424465e-01 8.539395629860207748e+01 2.003519971440842706e+00
1.264800000000000040e+02 2.010731849386233616e-01 4.395323989589842717e-01 8.543230113753276100e+01 2.003517620047579495e+00
1.265000000000000000e+02 2.026214562452494095e-01 4.387821625644671708e-01 8.547064597646341610e+01 2.003515272043016715e+00
1.265199999999999960e+02 2.041669355358200766e-01 4.380264756298815065e-01 8.550899081539409963e+01 2.003512927421337686e+00
1.265400000000000063e+02 2.057096036341422018e-01 4.372653485211837610e-01 8.554733565432476894e+01 2.003510586176683983e+00
1.265600000000000023e+02 2.072494414024233234e-01 4.364987916717538718e-01 8.558568049325543825e+01 2.003508248303111028e+00
1.265799999999999983e+02 2.087864297415105430e-01 4.357268155822508482e-01 8.562402533218610756e+01 2.003505913794730198e+00
1.266000000000000085e+02 2.103205495911276424e-01 4.349494308204732151e-01 8.566237017111676266e+01 2.003503582645806080e+00
1.266200000000000045e+02 2.118517819301082850e-01 4.341666480212160728e-01 8.570071501004744619e+01 2.003501254850434066e+00
1.266400000000000006e+02 2.133801077766325216e-01 4.333784778861229370e-01 8.573905984897811550e+01 2.003498930402730860e+00
1.266599999999999966e+02 2.149055081884634066e-01 4.325849311835418542e-01 8.577740468790878481e+01 2.003496609296945952e+00
1.266800000000000068e+02 2.164279642631784240e-01 4.317860187483809065e-01 8.581574952683945412e+01 2.003494291527363469e+00
1.267000000000000028e+02 2.179474571384037995e-01 4.309817514819592743e-01 8.585409436577012343e+01 2.003491977088095233e+00
1.267199999999999989e+02 2.194639679920503406e-01 4.301721403518607989e-01 8.589243920470079274e+01 2.003489665973338774e+00
1.267400000000000091e+02 2.209774780425433072e-01 4.293571963917859335e-01 8.593078404363146205e+01 2.003487358177439948e+00
1.267600000000000051e+02 2.224879685490538106e-01 4.285369307013994211e-01 8.596912888256214558e+01 2.003485053694621154e+00
1.267800000000000011e+02 2.239954208117332091e-01 4.277113544461817463e-01 8.600747372149280068e+01 2.003482752519097243e+00
1.267999999999999972e+02 2.254998161719427296e-01 4.268804788572805875e-01 8.604581856042346999e+01 2.003480454645191422e+00
1.268200000000000074e+02 2.270011360124827016e-01 4.260443152313559412e-01 8.608416339935413930e+01 2.003478160067264646e+00
1.268400000000000034e+02 2.284993617578249536e-01 4.252028749304267996e-01 8.612250823828480861e+01 2.003475868779488689e+00
1.268599999999999994e+02 2.299944748743404377e-01 4.243561693817204938e-01 8.616085307721549214e+01 2.003473580776232055e+00
1.268800000000000097e+02 2.314864568705265191e-01 4.235042100775173179e-01 8.619919791614614724e+01 2.003471296051913431e+00
1.269000000000000057e+02 2.329752892972383471e-01 4.226470085749941541e-01 8.623754275507681655e+01 2.003469014600766318e+00
1.269200000000000017e+02 2.344609537479159511e-01 4.217845764960709842e-01 8.627588759400750007e+01 2.003466736417154781e+00
1.269399999999999977e+02 2.359434318588085056e-01 4.209169255272528498e-01 8.631423243293815517e+01 2.003464461495516158e+00
1.269600000000000080e+02 2.374227053092028417e-01 4.200440674194711455e-01 8.635257727186883869e+01 2.003462189830222506e+00
1.269800000000000040e+02 2.388987558216501828e-01 4.191660139879282987e-01 8.639092211079950800e+01 2.003459921415639222e+00
1.270000000000000000e+02 2.403715651621892990e-01 4.182827771119379534e-01 8.642926694973017732e+01 2.003457656246177443e+00
1.270199999999999960e+02 2.418411151405723269e-01 4.173943687347623777e-01 8.646761178866084663e+01 2.003455394316232319e+00
1.270400000000000063e+02 2.433073876104898670e-01 4.165008008634545345e-01 8.650595662759150173e+01 2.003453135620318015e+00
1.270600000000000023e+02 2.447703644697924452e-01 4.156020855686972104e-01 8.654430146652218525e+01 2.003450880152798153e+00
1.270799999999999983e+02 2.462300276607143901e-01 4.146982349846386473e-01 8.658264630545285456e+01 2.003448627908161583e+00
1.271000000000000085e+02 2.476863591700975142e-01 4.137892613087303939e-01 8.662099114438352387e+01 2.003446378880912704e+00
1.271200000000000045e+02 2.491393410296105504e-01 4.128751768015649914e-01 8.665933598331419319e+01 2.003444133065503507e+00
1.271400000000000006e+02 2.505889553159708072e-01 4.119559937867091071e-01 8.669768082224486250e+01 2.003441890456374441e+00
1.271599999999999966e+02 2.520351841511672686e-01 4.110317246505396094e-01 8.673602566117553181e+01 2.003439651048110726e+00
1.271800000000000068e+02 2.534780097026778645e-01 4.101023818420788669e-01 8.677437050010620112e+01 2.003437414835258945e+00
1.272000000000000028e+02 2.549174141836880181e-01 4.091679778728246619e-01 8.681271533903688464e+01 2.003435181812228016e+00
1.272199999999999989e+02 2.563533798533125241e-01 4.082285253165836569e-01 8.685106017796753974e+01 2.003432951973628473e+00
1.272400000000000091e+02 2.577858890168122086e-01 4.072840368093059160e-01 8.688940501689820906e+01 2.003430725314121919e+00
1.272600000000000051e+02 2.592149240258097009e-01 4.063345250489132088e-01 8.692774985582887837e+01 2.003428501828075081e+00
1.272800000000000011e+02 2.606404672785089804e-01 4.053800027951278695e-01 8.696609469475954768e+01 2.003426281510197970e+00
1.272999999999999972e+02 2.620625012199107595e-01 4.044204828693052090e-01 8.700443953369023120e+01 2.003424064355069589e+00
1.273200000000000074e+02 2.634810083420266458e-01 4.034559781542604306e-01 8.704278437262088630e+01 2.003421850357276934e+00
1.273400000000000034e+02 2.648959711840962461e-01 4.024865015940958246e-01 8.708112921155156982e+01 2.003419639511410555e+00
1.273599999999999994e+02 2.663073723328015507e-01 4.015120661940302371e-01 8.711947405048223914e+01 2.003417431812166249e+00
1.273800000000000097e+02 2.677151944224778757e-01 4.005326850202237665e-01 8.715781888941289424e+01 2.003415227254150999e+00
1.274000000000000057e+02 2.691194201353293569e-01 3.995483711996019038e-01 8.719616372834357776e+01 2.003413025831987326e+00
1.274200000000000017e+02 2.705200322016423908e-01 3.985591379196831707e-01 8.723450856727424707e+01 2.003410827540335060e+00
1.274399999999999977e+02 2.719170133999944672e-01 3.975649984284031491e-01 8.727285340620491638e+01 2.003408632373956610e+00
1.274600000000000080e+02 2.733103465574668323e-01 3.965659660339351800e-01 8.731119824513558569e+01 2.003406440327452298e+00
1.274800000000000040e+02 2.747000145498566526e-01 3.955620541045156702e-01 8.734954308406625501e+01 2.003404251395555224e+00
1.275000000000000000e+02 2.760860003018841824e-01 3.945532760682654572e-01 8.738788792299692432e+01 2.003402065572981616e+00
1.275199999999999960e+02 2.774682867874027070e-01 3.935396454130086763e-01 8.742623276192759363e+01 2.003399882854445924e+00
1.275400000000000063e+02 2.788468570296092075e-01 3.925211756860955137e-01 8.746457760085826294e+01 2.003397703234665705e+00
1.275600000000000023e+02 2.802216941012498630e-01 3.914978804942231272e-01 8.750292243978893225e+01 2.003395526708450003e+00
1.275799999999999983e+02 2.815927811248271628e-01 3.904697735032512385e-01 8.754126727871960156e+01 2.003393353270459976e+00
1.276000000000000085e+02 2.829601012728090170e-01 3.894368684380218881e-01 8.757961211765027087e+01 2.003391182915573498e+00
1.276200000000000045e+02 2.843236377678332039e-01 3.883991790821785806e-01 8.761795695658094019e+01 2.003389015638477044e+00
1.276400000000000006e+02 2.856833738829112623e-01 3.873567192779808210e-01 8.765630179551162371e+01 2.003386851434029392e+00
1.276599999999999966e+02 2.870392929416357708e-01 3.863095029261204294e-01 8.769464663444227881e+01 2.003384690296976522e+00
1.276800000000000068e+02 2.883913783183832402e-01 3.852575439855395745e-01 8.773299147337294812e+01 2.003382532222229173e+00
1.277000000000000028e+02 2.897396134385160082e-01 3.842008564732427023e-01 8.777133631230361743e+01 2.003380377204511120e+00
1.277199999999999989e+02 2.910839817785870198e-01 3.831394544641099076e-01 8.780968115123428674e+01 2.003378225238680699e+00
1.277400000000000091e+02 2.924244668665412772e-01 3.820733520907130254e-01 8.784802599016497027e+01 2.003376076319652643e+00
1.277600000000000051e+02 2.937610522819147918e-01 3.810025635431266156e-01 8.788637082909562537e+01 2.003373930442240880e+00
1.277800000000000011e+02 2.950937216560376442e-01 3.799271030687385586e-01 8.792471566802630889e+01 2.003371787601260223e+00
1.277999999999999972e+02 2.964224586722344901e-01 3.788469849720642046e-01 8.796306050695697820e+01 2.003369647791708896e+00
1.278200000000000074e+02 2.977472470660210702e-01 3.777622236145555257e-01 8.800140534588763330e+01 2.003367511008468327e+00
1.278400000000000034e+02 2.990680706253041055e-01 3.766728334144090473e-01 8.803975018481831682e+01 2.003365377246375534e+00
1.278599999999999994e+02 3.003849131905799719e-01 3.755788288463773328e-01 8.807809502374898614e+01 2.003363246500350137e+00
1.278800000000000097e+02 3.016977586551296553e-01 3.744802244415772474e-01 8.811643986267965545e+01 2.003361118765387694e+00
1.279000000000000057e+02 3.030065909652164824e-01 3.733770347872952255e-01 8.815478470161032476e+01 2.003358994036420260e+00
1.279200000000000017e+02 3.043113941202831296e-01 3.722692745267968673e-01 8.819312954054099407e+01 2.003356872308291958e+00
1.279399999999999977e+02 3.056121521731441359e-01 3.711569583591337040e-01 8.823147437947166338e+01 2.003354753576104041e+00
1.279600000000000080e+02 3.069088492301806914e-01 3.700401010389463008e-01 8.826981921840233269e+01 2.003352637834816541e+00
1.279800000000000040e+02 3.082014694515364805e-01 3.689187173762701333e-01 8.830816405733300201e+01 2.003350525079310884e+00
1.280000000000000000e+02 3.094899970513083631e-01 3.677928222363417987e-01 8.834650889626367132e+01 2.003348415304629704e+00
1.280200000000000102e+02 3.107744162977379987e-01 3.666624305393998973e-01 8.838485373519434063e+01 2.003346308505834727e+00
1.280399999999999920e+02 3.120547115134057470e-01 3.655275572604887446e-01 8.842319857412500994e+01 2.003344204677877105e+00
1.280600000000000023e+02 3.133308670754199610e-01 3.643882174292630838e-01 8.846154341305567925e+01 2.003342103815796360e+00
1.280800000000000125e+02 3.146028674156062244e-01 3.632444261297870236e-01 8.849988825198636277e+01 2.003340005914653776e+00
1.280999999999999943e+02 3.158706970206988096e-01 3.620961985003345873e-01 8.853823309091701788e+01 2.003337910969535063e+00
1.281200000000000045e+02 3.171343404325282500e-01 3.609435497331929810e-01 8.857657792984770140e+01 2.003335818975428229e+00
1.281400000000000148e+02 3.183937822482074687e-01 3.597864950744602552e-01 8.861492276877835650e+01 2.003333729927369244e+00
1.281599999999999966e+02 3.196490071203214045e-01 3.586250498238435780e-01 8.865326760770902581e+01 2.003331643820594810e+00
1.281800000000000068e+02 3.208999997571130303e-01 3.574592293344600047e-01 8.869161244663970933e+01 2.003329560650096042e+00
1.281999999999999886e+02 3.221467449226669832e-01 3.562890490126328635e-01 8.872995728557036443e+01 2.003327480410927564e+00
1.282199999999999989e+02 3.233892274370968600e-01 3.551145243176874189e-01 8.876830212450104796e+01 2.003325403098331403e+00
1.282400000000000091e+02 3.246274321767292359e-01 3.539356707617499209e-01 8.880664696343171727e+01 2.003323328707414142e+00
1.282599999999999909e+02 3.258613440742849088e-01 3.527525039095423809e-01 8.884499180236238658e+01 2.003321257233126929e+00
1.282800000000000011e+02 3.270909481190635293e-01 3.515650393781758476e-01 8.888333664129305589e+01 2.003319188670827256e+00
1.283000000000000114e+02 3.283162293571266765e-01 3.503732928369478472e-01 8.892168148022372520e+01 2.003317123015627033e+00
1.283199999999999932e+02 3.295371728914761045e-01 3.491772800071360483e-01 8.896002631915439451e+01 2.003315060262657266e+00
1.283400000000000034e+02 3.307537638822352077e-01 3.479770166617888183e-01 8.899837115808506383e+01 2.003313000407074274e+00
1.283600000000000136e+02 3.319659875468308763e-01 3.467725186255197767e-01 8.903671599701573314e+01 2.003310943444164938e+00
1.283799999999999955e+02 3.331738291601700763e-01 3.455638017743011825e-01 8.907506083594640245e+01 2.003308889369040280e+00
1.284000000000000057e+02 3.343772740548180966e-01 3.443508820352523259e-01 8.911340567487707176e+01 2.003306838176879712e+00
1.284200000000000159e+02 3.355763076211780715e-01 3.431337753864313056e-01 8.915175051380774107e+01 2.003304789862988766e+00
1.284399999999999977e+02 3.367709153076658413e-01 3.419124978566268069e-01 8.919009535273841038e+01 2.003302744422615245e+00
1.284600000000000080e+02 3.379610826208857000e-01 3.406870655251457713e-01 8.922844019166909391e+01 2.003300701850907029e+00
1.284799999999999898e+02 3.391467951258078095e-01 3.394574945216028983e-01 8.926678503059974901e+01 2.003298662143143005e+00
1.285000000000000000e+02 3.403280384459405616e-01 3.382238010257102578e-01 8.930512986953041832e+01 2.003296625294702427e+00
1.285200000000000102e+02 3.415047982635033841e-01 3.369860012670625737e-01 8.934347470846110184e+01 2.003294591300695426e+00
1.285399999999999920e+02 3.426770603196026554e-01 3.357441115249251151e-01 8.938181954739175694e+01 2.003292560156431090e+00
1.285600000000000023e+02 3.438448104144027351e-01 3.344981481280224767e-01 8.942016438632244046e+01 2.003290531857307766e+00
1.285800000000000125e+02 3.450080344072952165e-01 3.332481274543223626e-01 8.945850922525309556e+01 2.003288506398559488e+00
1.285999999999999943e+02 3.461667182170715673e-01 3.319940659308199260e-01 8.949685406418376488e+01 2.003286483775475357e+00
1.286200000000000045e+02 3.473208478220928264e-01 3.307359800333250499e-01 8.953519890311444840e+01 2.003284463983388886e+00
1.286400000000000148e+02 3.484704092604574699e-01 3.294738862862456319e-01 8.957354374204510350e+01 2.003282447017694867e+00
1.286599999999999966e+02 3.496153886301711089e-01 3.282078012623698138e-01 8.961188858097578702e+01 2.003280432873693950e+00
1.286800000000000068e+02 3.507557720893135778e-01 3.269377415826513200e-01 8.965023341990645633e+01 2.003278421546630383e+00
1.286999999999999886e+02 3.518915458562038578e-01 3.256637239159908548e-01 8.968857825883712565e+01 2.003276413032164083e+00
1.287199999999999989e+02 3.530226962095677212e-01 3.243857649790157782e-01 8.972692309776779496e+01 2.003274407325384754e+00
1.287400000000000091e+02 3.541492094887034314e-01 3.231038815358643346e-01 8.976526793669846427e+01 2.003272404421736486e+00
1.287599999999999909e+02 3.552710720936437250e-01 3.218180903979666052e-01 8.980361277562913358e+01 2.003270404316647380e+00
1.287800000000000011e+02 3.563882704853206240e-01 3.205284084238217424e-01 8.984195761455980289e+01 2.003268407005596163e+00
1.288000000000000114e+02 3.575007911857296383e-01 3.192348525187791441e-01 8.988030245349047220e+01 2.003266412483825309e+00
1.288199999999999932e+02 3.586086207780889157e-01 3.179374396348187970e-01 8.991864729242114151e+01 2.003264420747055130e+00
1.288400000000000034e+02 3.597117459070005574e-01 3.166361867703273436e-01 8.995699213135181083e+01 2.003262431790358455e+00
1.288600000000000136e+02 3.608101532786135990e-01 3.153311109698768711e-01 8.999533697028248014e+01 2.003260445609316154e+00
1.288799999999999955e+02 3.619038296607814953e-01 3.140222293240035878e-01 9.003368180921314945e+01 2.003258462199485113e+00
1.289000000000000057e+02 3.629927618832204383e-01 3.127095589689825039e-01 9.007202664814383297e+01 2.003256481556151769e+00
1.289200000000000159e+02 3.640769368376691184e-01 3.113931170866041098e-01 9.011037148707448807e+01 2.003254503674952502e+00
1.289399999999999977e+02 3.651563414780439332e-01 3.100729209039519430e-01 9.014871632600515738e+01 2.003252528551352718e+00
1.289600000000000080e+02 3.662309628205949186e-01 3.087489876931756583e-01 9.018706116493584091e+01 2.003250556180674380e+00
1.289799999999999898e+02 3.673007879440637891e-01 3.074213347712657640e-01 9.022540600386649601e+01 2.003248586558627142e+00
1.290000000000000000e+02 3.683658039898372039e-01 3.060899794998294121e-01 9.026375084279717953e+01 2.003246619680604912e+00
1.290200000000000102e+02 3.694259981620988675e-01 3.047549392848621364e-01 9.030209568172783463e+01 2.003244655542211206e+00
1.290399999999999920e+02 3.704813577279854608e-01 3.034162315765205897e-01 9.034044052065851815e+01 2.003242694138912317e+00
1.290600000000000023e+02 3.715318700177381306e-01 3.020738738688979463e-01 9.037878535958918746e+01 2.003240735466243372e+00
1.290800000000000125e+02 3.725775224248513706e-01 3.007278836997939742e-01 9.041713019851984257e+01 2.003238779519785240e+00
1.290999999999999943e+02 3.736183024062256219e-01 2.993782786504845528e-01 9.045547503745052609e+01 2.003236826295085926e+00
1.291200000000000045e+02 3.746541974823180965e-01 2.980250763454953544e-01 9.049381987638119540e+01 2.003234875787709868e+00
1.291400000000000148e+02 3.756851952372894932e-01 2.966682944523721943e-01 9.053216471531186471e+01 2.003232927993260581e+00
1.291599999999999966e+02 3.767112833191528232e-01 2.953079506814485500e-01 9.057050955424253402e+01 2.003230982907298063e+00
1.291800000000000068e+02 3.777324494399216803e-01 2.939440627856173549e-01 9.060885439317320333e+01 2.003229040525397853e+00
1.291999999999999886e+02 3.787486813757542925e-01 2.925766485601000721e-01 9.064719923210387265e+01 2.003227100843268271e+00
1.292199999999999989e+02 3.797599669671004041e-01 2.912057258422124373e-01 9.068554407103454196e+01 2.003225163856428015e+00
1.292400000000000091e+02 3.807662941188477701e-01 2.898313125111343092e-01 9.072388890996521127e+01 2.003223229560524565e+00
1.292599999999999909e+02 3.817676508004632652e-01 2.884534264876780774e-01 9.076223374889588058e+01 2.003221297951216950e+00
1.292800000000000011e+02 3.827640250461364357e-01 2.870720857340528509e-01 9.080057858782654989e+01 2.003219369024152652e+00
1.293000000000000114e+02 3.837554049549238844e-01 2.856873082536320330e-01 9.083892342675721920e+01 2.003217442774922308e+00
1.293199999999999932e+02 3.847417786908886028e-01 2.842991120907207292e-01 9.087726826568788852e+01 2.003215519199238237e+00
1.293400000000000034e+02 3.857231344832396935e-01 2.829075153303189927e-01 9.091561310461857204e+01 2.003213598292811426e+00
1.293600000000000136e+02 3.866994606264745893e-01 2.815125360978872338e-01 9.095395794354922714e+01 2.003211680051268040e+00
1.293799999999999955e+02 3.876707454805168318e-01 2.801141925591126292e-01 9.099230278247991066e+01 2.003209764470285759e+00
1.294000000000000057e+02 3.886369774708524072e-01 2.787125029196707016e-01 9.103064762141057997e+01 2.003207851545639073e+00
1.294200000000000159e+02 3.895981450886694120e-01 2.773074854249888976e-01 9.106899246034123507e+01 2.003205941272987012e+00
1.294399999999999977e+02 3.905542368909936113e-01 2.758991583600119979e-01 9.110733729927191860e+01 2.003204033648026794e+00
1.294600000000000080e+02 3.915052415008222209e-01 2.744875400489630857e-01 9.114568213820257370e+01 2.003202128666505377e+00
1.294799999999999898e+02 3.924511476072605753e-01 2.730726488551044606e-01 9.118402697713325722e+01 2.003200226324206579e+00
1.295000000000000000e+02 3.933919439656559103e-01 2.716545031805017163e-01 9.122237181606392653e+01 2.003198326616852487e+00
1.295200000000000102e+02 3.943276193977275912e-01 2.702331214657842651e-01 9.126071665499458163e+01 2.003196429540115897e+00
1.295399999999999920e+02 3.952581627917010620e-01 2.688085221899045307e-01 9.129906149392526515e+01 2.003194535089928063e+00
1.295600000000000023e+02 3.961835631024401283e-01 2.673807238699004163e-01 9.133740633285593447e+01 2.003192643261916039e+00
1.295800000000000125e+02 3.971038093515747991e-01 2.659497450606543856e-01 9.137575117178660378e+01 2.003190754051876077e+00
1.295999999999999943e+02 3.980188906276315164e-01 2.645156043546511015e-01 9.141409601071727309e+01 2.003188867455674149e+00
1.296200000000000045e+02 3.989287960861629956e-01 2.630783203817388394e-01 9.145244084964794240e+01 2.003186983469054550e+00
1.296400000000000148e+02 3.998335149498739027e-01 2.616379118088882350e-01 9.149078568857861171e+01 2.003185102087839287e+00
1.296599999999999966e+02 4.007330365087484747e-01 2.601943973399479249e-01 9.152913052750928102e+01 2.003183223307912542e+00
1.296800000000000068e+02 4.016273501201780838e-01 2.587477957154033503e-01 9.156747536643995034e+01 2.003181347124964429e+00
1.296999999999999886e+02 4.025164452090836398e-01 2.572981257121357279e-01 9.160582020537061965e+01 2.003179473534891120e+00
1.297199999999999989e+02 4.034003112680396019e-01 2.558454061431764681e-01 9.164416504430128896e+01 2.003177602533636747e+00
1.297400000000000091e+02 4.042789378574005998e-01 2.543896558574639255e-01 9.168250988323195827e+01 2.003175734116882101e+00
1.297599999999999909e+02 4.051523146054218372e-01 2.529308937396009260e-01 9.172085472216262758e+01 2.003173868280602843e+00
1.297800000000000011e+02 4.060204312083793843e-01 2.514691387096083530e-01 9.175919956109331110e+01 2.003172005020730673e+00
1.298000000000000114e+02 4.068832774306930244e-01 2.500044097226811757e-01 9.179754440002396620e+01 2.003170144332957481e+00
1.298199999999999932e+02 4.077408431050451587e-01 2.485367257689447829e-01 9.183588923895464973e+01 2.003168286213332205e+00
1.298400000000000034e+02 4.085931181324991002e-01 2.470661058732067095e-01 9.187423407788531904e+01 2.003166430657648434e+00
1.298600000000000136e+02 4.094400924826184229e-01 2.455925690947103612e-01 9.191257891681597414e+01 2.003164577661922685e+00
1.298799999999999955e+02 4.102817561935834800e-01 2.441161345268911820e-01 9.195092375574665766e+01 2.003162727221944106e+00
1.299000000000000057e+02 4.111180993723063670e-01 2.426368212971286298e-01 9.198926859467731276e+01 2.003160879333690580e+00
1.299200000000000159e+02 4.119491121945488277e-01 2.411546485664973205e-01 9.202761343360799628e+01 2.003159033993173743e+00
1.299399999999999977e+02 4.127747849050358853e-01 2.396696355295216130e-01 9.206595827253866560e+01 2.003157191196201392e+00
1.299600000000000080e+02 4.135951078175670870e-01 2.381818014139268080e-01 9.210430311146933491e+01 2.003155350938814916e+00
1.299799999999999898e+02 4.144100713151314119e-01 2.366911654803892928e-01 9.214264795040000422e+01 2.003153513216945569e+00
1.300000000000000000e+02 4.152196658500204030e-01 2.351977470222897659e-01 9.218099278933067353e+01 2.003151678026535265e+00
1.300200000000000102e+02 4.160238819439364688e-01 2.337015653654637426e-01 9.221933762826134284e+01 2.003149845363574322e+00
1.300399999999999920e+02 4.168227101881029628e-01 2.322026398679502002e-01 9.225768246719201215e+01 2.003148015224099243e+00
1.300600000000000023e+02 4.176161412433754827e-01 2.307009899197432490e-01 9.229602730612268147e+01 2.003146187604019968e+00
1.300800000000000125e+02 4.184041658403485076e-01 2.291966349425422766e-01 9.233437214505335078e+01 2.003144362499337472e+00
1.300999999999999943e+02 4.191867747794627008e-01 2.276895943894994556e-01 9.237271698398402009e+01 2.003142539906168640e+00
1.301200000000000045e+02 4.199639589311122134e-01 2.261798877449697487e-01 9.241106182291468940e+01 2.003140719820403426e+00
1.301400000000000148e+02 4.207357092357491002e-01 2.246675345242603317e-01 9.244940666184535871e+01 2.003138902238107644e+00
1.301599999999999966e+02 4.215020167039876808e-01 2.231525542733769907e-01 9.248775150077604223e+01 2.003137087155390184e+00
1.301800000000000068e+02 4.222628724167104552e-01 2.216349665687726567e-01 9.252609633970669734e+01 2.003135274568194735e+00
1.301999999999999886e+02 4.230182675251691338e-01 2.201147910170966893e-01 9.256444117863736665e+01 2.003133464472632408e+00
1.302199999999999989e+02 4.237681932510858340e-01 2.185920472549398030e-01 9.260278601756805017e+01 2.003131656864754362e+00
1.302400000000000091e+02 4.245126408867567203e-01 2.170667549485811865e-01 9.264113085649870527e+01 2.003129851740542922e+00
1.302599999999999909e+02 4.252516017951504801e-01 2.155389337937368421e-01 9.267947569542938879e+01 2.003128049096178920e+00
1.302800000000000011e+02 4.259850674100059131e-01 2.140086035153039579e-01 9.271782053436005810e+01 2.003126248927755260e+00
1.303000000000000114e+02 4.267130292359328503e-01 2.124757838671064714e-01 9.275616537329071321e+01 2.003124451231280467e+00
1.303199999999999932e+02 4.274354788485091317e-01 2.109404946316426332e-01 9.279451021222139673e+01 2.003122656002892299e+00
1.303400000000000034e+02 4.281524078943745870e-01 2.094027556198288231e-01 9.283285505115205183e+01 2.003120863238717408e+00
1.303600000000000136e+02 4.288638080913286244e-01 2.078625866707432823e-01 9.287119989008273535e+01 2.003119072934845146e+00
1.303799999999999955e+02 4.295696712284260976e-01 2.063200076513733716e-01 9.290954472901340466e+01 2.003117285087403054e+00
1.304000000000000057e+02 4.302699891660682341e-01 2.047750384563587767e-01 9.294788956794407397e+01 2.003115499692567081e+00
1.304200000000000159e+02 4.309647538360965591e-01 2.032276990077334922e-01 9.298623440687474329e+01 2.003113716746434125e+00
1.304399999999999977e+02 4.316539572418860993e-01 2.016780092546714975e-01 9.302457924580541260e+01 2.003111936245183688e+00
1.304600000000000080e+02 4.323375914584340896e-01 2.001259891732303786e-01 9.306292408473608191e+01 2.003110158184940204e+00
1.304799999999999898e+02 4.330156486324502341e-01 1.985716587660923960e-01 9.310126892366675122e+01 2.003108382561883616e+00
1.305000000000000000e+02 4.336881209824473560e-01 1.970150380623085506e-01 9.313961376259742053e+01 2.003106609372186320e+00
1.305200000000000102e+02 4.343550007988284389e-01 1.954561471170414844e-01 9.317795860152808984e+01 2.003104838612016270e+00
1.305399999999999920e+02 4.350162804439742237e-01 1.938950060113056872e-01 9.321630344045875916e+01 2.003103070277599151e+00
1.305600000000000023e+02 4.356719523523301940e-01 1.923316348517105090e-01 9.325464827938942847e+01 2.003101304365114022e+00
1.305800000000000125e+02 4.363220090304898435e-01 1.907660537702027259e-01 9.329299311832009778e+01 2.003099540870753703e+00
1.305999999999999943e+02 4.369664430572799407e-01 1.891982829238058328e-01 9.333133795725078130e+01 2.003097779790743882e+00
1.306200000000000045e+02 4.376052470838465158e-01 1.876283424943614997e-01 9.336968279618143640e+01 2.003096021121326675e+00
1.306400000000000148e+02 4.382384138337359070e-01 1.860562526882717227e-01 9.340802763511210571e+01 2.003094264858692686e+00
1.306599999999999966e+02 4.388659361029746409e-01 1.844820337362371165e-01 9.344637247404278924e+01 2.003092510999065379e+00
1.306800000000000068e+02 4.394878067601520888e-01 1.829057058929977331e-01 9.348471731297344434e+01 2.003090759538781906e+00
1.306999999999999886e+02 4.401040187464996811e-01 1.813272894370747679e-01 9.352306215190412786e+01 2.003089010474013776e+00
1.307199999999999989e+02 4.407145650759697886e-01 1.797468046705080480e-01 9.356140699083479717e+01 2.003087263801000883e+00
1.307400000000000091e+02 4.413194388353153808e-01 1.781642719185948798e-01 9.359975182976546648e+01 2.003085519516099477e+00
1.307599999999999909e+02 4.419186331841649662e-01 1.765797115296315611e-01 9.363809666869613579e+01 2.003083777615497052e+00
1.307800000000000011e+02 4.425121413550976435e-01 1.749931438746512580e-01 9.367644150762680511e+01 2.003082038095560513e+00
1.308000000000000114e+02 4.430999566537210388e-01 1.734045893471609645e-01 9.371478634655747442e+01 2.003080300952535531e+00
1.308199999999999932e+02 4.436820724587455245e-01 1.718140683628818777e-01 9.375313118548814373e+01 2.003078566182736164e+00
1.308400000000000034e+02 4.442584822220549956e-01 1.702216013594872457e-01 9.379147602441881304e+01 2.003076833782428956e+00
1.308600000000000136e+02 4.448291794687803669e-01 1.686272087963387178e-01 9.382982086334948235e+01 2.003075103747993246e+00
1.308799999999999955e+02 4.453941577973723476e-01 1.670309111542258307e-01 9.386816570228015166e+01 2.003073376075697798e+00
1.309000000000000057e+02 4.459534108796696095e-01 1.654327289351031072e-01 9.390651054121082097e+01 2.003071650761909073e+00
1.309200000000000159e+02 4.465069324609696189e-01 1.638326826618254073e-01 9.394485538014149029e+01 2.003069927802938466e+00
1.309399999999999977e+02 4.470547163600979701e-01 1.622307928778866093e-01 9.398320021907217381e+01 2.003068207195159545e+00
1.309600000000000080e+02 4.475967564694741663e-01 1.606270801471569865e-01 9.402154505800282891e+01 2.003066488934885037e+00
1.309799999999999898e+02 4.481330467551786212e-01 1.590215650536173364e-01 9.405988989693349822e+01 2.003064773018528033e+00
1.310000000000000000e+02 4.486635812570211046e-01 1.574142682010963579e-01 9.409823473586418174e+01 2.003063059442439453e+00
1.310200000000000102e+02 4.491883540886025816e-01 1.558052102130082217e-01 9.413657957479483684e+01 2.003061348202943570e+00
1.310399999999999920e+02 4.497073594373786065e-01 1.541944117320863672e-01 9.417492441372552037e+01 2.003059639296493000e+00
1.310600000000000023e+02 4.502205915647252699e-01 1.525818934201192689e-01 9.421326925265617547e+01 2.003057932719472412e+00
1.310800000000000125e+02 4.507280448059995948e-01 1.509676759576876193e-01 9.425161409158685899e+01 2.003056228468230948e+00
1.310999999999999943e+02 4.512297135705991558e-01 1.493517800438980414e-01 9.428995893051752830e+01 2.003054526539207902e+00
1.311200000000000045e+02 4.517255923420247510e-01 1.477342263961178015e-01 9.432830376944818340e+01 2.003052826928815477e+00
1.311400000000000148e+02 4.522156756779384112e-01 1.461150357497114916e-01 9.436664860837886692e+01 2.003051129633479199e+00
1.311599999999999966e+02 4.526999582102201325e-01 1.444942288577743816e-01 9.440499344730953624e+01 2.003049434649627702e+00
1.311800000000000068e+02 4.531784346450275502e-01 1.428718264908662439e-01 9.444333828624020555e+01 2.003047741973678075e+00
1.311999999999999886e+02 4.536510997628517283e-01 1.412478494367475634e-01 9.448168312517087486e+01 2.003046051602072719e+00
1.312199999999999989e+02 4.541179484185705606e-01 1.396223185001126965e-01 9.452002796410154417e+01 2.003044363531287342e+00
1.312400000000000091e+02 4.545789755415047817e-01 1.379952545023225008e-01 9.455837280303221348e+01 2.003042677757774559e+00
1.312599999999999909e+02 4.550341761354725345e-01 1.363666782811403522e-01 9.459671764196288279e+01 2.003040994277972775e+00
1.312800000000000011e+02 4.554835452788389971e-01 1.347366106904651917e-01 9.463506248089355211e+01 2.003039313088385676e+00
1.313000000000000114e+02 4.559270781245693960e-01 1.331050726000632678e-01 9.467340731982422142e+01 2.003037634185486304e+00
1.313199999999999932e+02 4.563647699002807978e-01 1.314720848953032095e-01 9.471175215875489073e+01 2.003035957565732605e+00
1.313400000000000034e+02 4.567966159082893496e-01 1.298376684768893230e-01 9.475009699768556004e+01 2.003034283225681111e+00
1.313600000000000136e+02 4.572226115256602941e-01 1.282018442605925568e-01 9.478844183661622935e+01 2.003032611161768894e+00
1.313799999999999955e+02 4.576427522042569307e-01 1.265646331769847421e-01 9.482678667554691287e+01 2.003030941370569806e+00
1.314000000000000057e+02 4.580570334707846913e-01 1.249260561711721534e-01 9.486513151447756798e+01 2.003029273848523140e+00
1.314200000000000159e+02 4.584654509268372702e-01 1.232861342025259599e-01 9.490347635340823729e+01 2.003027608592228059e+00
1.314399999999999977e+02 4.588680002489442522e-01 1.216448882444154944e-01 9.494182119233892081e+01 2.003025945598113200e+00
1.314600000000000080e+02 4.592646771886134682e-01 1.200023392839416475e-01 9.498016603126957591e+01 2.003024284862855442e+00
1.314799999999999898e+02 4.596554775723724062e-01 1.183585083216668749e-01 9.501851087020025943e+01 2.003022626382868765e+00
1.315000000000000000e+02 4.600403973018118431e-01 1.167134163713478001e-01 9.505685570913091453e+01 2.003020970154790525e+00
1.315200000000000102e+02 4.604194323536267563e-01 1.150670844596687892e-01 9.509520054806159806e+01 2.003019316175140840e+00
1.315399999999999920e+02 4.607925787796555150e-01 1.134195336259716802e-01 9.513354538699226737e+01 2.003017664440508661e+00
1.315600000000000023e+02 4.611598327069206804e-01 1.117707849219871374e-01 9.517189022592292247e+01 2.003016014947434087e+00
1.315800000000000125e+02 4.615211903376659208e-01 1.101208594115680728e-01 9.521023506485360599e+01 2.003014367692555808e+00
1.315999999999999943e+02 4.618766479493923161e-01 1.084697781704197367e-01 9.524857990378427530e+01 2.003012722672401047e+00
1.316200000000000045e+02 4.622262018948967710e-01 1.068175622858301144e-01 9.528692474271494461e+01 2.003011079883557866e+00
1.316400000000000148e+02 4.625698486023070433e-01 1.051642328564032780e-01 9.532526958164561393e+01 2.003009439322681828e+00
1.316599999999999966e+02 4.629075845751134954e-01 1.035098109917893111e-01 9.536361442057628324e+01 2.003007800986340126e+00
1.316800000000000068e+02 4.632394063922041783e-01 1.018543178124138721e-01 9.540195925950695255e+01 2.003006164871173223e+00
1.316999999999999886e+02 4.635653107078985258e-01 1.001977744492110745e-01 9.544030409843762186e+01 2.003004530973816255e+00
1.317199999999999989e+02 4.638852942519766653e-01 9.854020204335406374e-02 9.547864893736829117e+01 2.003002899290838190e+00
1.317400000000000091e+02 4.641993538297108923e-01 9.688162174598391463e-02 9.551699377629896048e+01 2.003001269818982522e+00
1.317599999999999909e+02 4.645074863218960348e-01 9.522205471794174814e-02 9.555533861522962980e+01 2.002999642554768034e+00
1.317800000000000011e+02 4.648096886848756548e-01 9.356152212949950253e-02 9.559368345416029911e+01 2.002998017494881378e+00
1.318000000000000114e+02 4.651059579505706365e-01 9.190004516008865032e-02 9.563202829309096842e+01 2.002996394636057609e+00
1.318199999999999932e+02 4.653962912265082186e-01 9.023764499803170469e-02 9.567037313202165194e+01 2.002994773974870135e+00
1.318400000000000034e+02 4.656806856958448648e-01 8.857434284027324023e-02 9.570871797095230704e+01 2.002993155507963419e+00
1.318600000000000136e+02 4.659591386173904670e-01 8.691015989210805481e-02 9.574706280988299056e+01 2.002991539232174656e+00
1.318799999999999955e+02 4.662316473256347127e-01 8.524511736691214869e-02 9.578540764881365988e+01 2.002989925144006644e+00
1.319000000000000057e+02 4.664982092307686234e-01 8.357923648587414767e-02 9.582375248774431498e+01 2.002988313240235740e+00
1.319200000000000159e+02 4.667588218187052607e-01 8.191253847772334007e-02 9.586209732667499850e+01 2.002986703517601885e+00
1.319399999999999977e+02 4.670134826511027626e-01 8.024504457845982319e-02 9.590044216560565360e+01 2.002985095972728224e+00
1.319600000000000080e+02 4.672621893653828296e-01 7.857677603108609299e-02 9.593878700453633712e+01 2.002983490602313843e+00
1.319799999999999898e+02 4.675049396747485431e-01 7.690775408533526147e-02 9.597713184346700643e+01 2.002981887403205263e+00
1.320000000000000000e+02 4.677417313682050715e-01 7.523799999740056477e-02 9.601547668239767575e+01 2.002980286371991880e+00
1.320200000000000102e+02 4.679725623105764898e-01 7.356753502966695279e-02 9.605382152132834506e+01 2.002978687505451383e+00
1.320399999999999920e+02 4.681974304425187139e-01 7.189638045043950099e-02 9.609216636025901437e+01 2.002977090800341919e+00
1.320600000000000023e+02 4.684163337805364313e-01 7.022455753367223830e-02 9.613051119918968368e+01 2.002975496253380783e+00
1.320800000000000125e+02 4.686292704169985890e-01 6.855208755869977855e-02 9.616885603812035299e+01 2.002973903861310134e+00
1.320999999999999943e+02 4.688362385201496618e-01 6.687899180996616233e-02 9.620720087705102230e+01 2.002972313620967171e+00
1.321200000000000045e+02 4.690372363341229200e-01 6.520529157675308829e-02 9.624554571598169161e+01 2.002970725528998575e+00
1.321400000000000148e+02 4.692322621789512538e-01 6.353100815291135017e-02 9.628389055491236093e+01 2.002969139582210456e+00
1.321599999999999966e+02 4.694213144505760549e-01 6.185616283659011588e-02 9.632223539384303024e+01 2.002967555777454667e+00
1.321800000000000068e+02 4.696043916208585967e-01 6.018077692996473549e-02 9.636058023277369955e+01 2.002965974111449388e+00
1.321999999999999886e+02 4.697814922375892488e-01 5.850487173896794235e-02 9.639892507170436886e+01 2.002964394580939445e+00
1.322199999999999989e+02 4.699526149244921958e-01 5.682846857301978444e-02 9.643726991063503817e+01 2.002962817182851296e+00
1.322400000000000091e+02 4.701177583812314320e-01 5.515158874475515477e-02 9.647561474956570748e+01 2.002961241913907120e+00
1.322599999999999909e+02 4.702769213834189221e-01 5.347425356975442357e-02 9.651395958849639101e+01 2.002959668770881496e+00
1.322800000000000011e+02 4.704301027826184312e-01 5.179648436627387609e-02 9.655230442742704611e+01 2.002958097750682676e+00
1.323000000000000114e+02 4.705773015063479114e-01 5.011830245497331249e-02 9.659064926635772963e+01 2.002956528850074580e+00
1.323199999999999932e+02 4.707185165580830000e-01 4.843972915864621503e-02 9.662899410528839894e+01 2.002954962065837119e+00
1.323400000000000034e+02 4.708537470172574624e-01 4.676078580195069945e-02 9.666733894421905404e+01 2.002953397394931390e+00
1.323600000000000136e+02 4.709829920392641367e-01 4.508149371113721188e-02 9.670568378314973756e+01 2.002951834834132416e+00
1.323799999999999955e+02 4.711062508554567096e-01 4.340187421377815491e-02 9.674402862208039267e+01 2.002950274380221884e+00
1.324000000000000057e+02 4.712235227731469411e-01 4.172194863849926216e-02 9.678237346101107619e+01 2.002948716030173326e+00
1.324200000000000159e+02 4.713348071756005009e-01 4.004173831470767692e-02 9.682071829994174550e+01 2.002947159780814168e+00
1.324399999999999977e+02 4.714401035220362468e-01 3.836126457232114789e-02 9.685906313887241481e+01 2.002945605628903447e+00
1.324600000000000080e+02 4.715394113476223392e-01 3.668054874149953570e-02 9.689740797780308412e+01 2.002944053571475980e+00
1.324799999999999898e+02 4.716327302634691354e-01 3.499961215237339107e-02 9.693575281673375343e+01 2.002942503605301461e+00
1.325000000000000000e+02 4.717200599566241936e-01 3.331847613477281062e-02 9.697409765566442275e+01 2.002940955727274819e+00
1.325200000000000102e+02 4.718014001900657783e-01 3.163716201795913757e-02 9.701244249459509206e+01 2.002939409934328285e+00
1.325399999999999920e+02 4.718767508026929236e-01 2.995569113035413331e-02 9.705078733352576137e+01 2.002937866223364338e+00
1.325600000000000023e+02 4.719461117093178837e-01 2.827408479926846879e-02 9.708913217245643068e+01 2.002936324591207295e+00
1.325800000000000125e+02 4.720094829006570292e-01 2.659236435063344964e-02 9.712747701138709999e+01 2.002934785034867993e+00
1.325999999999999943e+02 4.720668644433181904e-01 2.491055110873095432e-02 9.716582185031776930e+01 2.002933247551200502e+00
1.326200000000000045e+02 4.721182564797891112e-01 2.322866639592179386e-02 9.720416668924843862e+01 2.002931712137113962e+00
1.326400000000000148e+02 4.721636592284256806e-01 2.154673153237729108e-02 9.724251152817912214e+01 2.002930178789589455e+00
1.326599999999999966e+02 4.722030729834370000e-01 1.986476783580995442e-02 9.728085636710977724e+01 2.002928647505496595e+00
1.326800000000000068e+02 4.722364981148710616e-01 1.818279662120185491e-02 9.731920120604044655e+01 2.002927118281851993e+00
1.326999999999999886e+02 4.722639350686001491e-01 1.650083920053601813e-02 9.735754604497113007e+01 2.002925591115518600e+00
1.327199999999999989e+02 4.722853843663028517e-01 1.481891688252782655e-02 9.739589088390178517e+01 2.002924066003502368e+00
1.327400000000000091e+02 4.723008466054456345e-01 1.313705097235363592e-02 9.743423572283246870e+01 2.002922542942751516e+00
1.327599999999999909e+02 4.723103224592666294e-01 1.145526277138193133e-02 9.747258056176313801e+01 2.002921021930195167e+00
1.327800000000000011e+02 4.723138126767545408e-01 9.773573576905367905e-03 9.751092540069380732e+01 2.002919502962837939e+00
1.328000000000000114e+02 4.723113180826276070e-01 8.092004681869789662e-03 9.754927023962447663e+01 2.002917986037645370e+00
1.328199999999999932e+02 4.723028395773140597e-01 6.410577374605114058e-03 9.758761507855513173e+01 2.002916471151554578e+00
1.328400000000000034e+02 4.722883781369288658e-01 4.729312938557992882e-03 9.762595991748581525e+01 2.002914958301631465e+00
1.328600000000000136e+02 4.722679348132489130e-01 3.048232652021409632e-03 9.766430475641648457e+01 2.002913447484806930e+00
1.328799999999999955e+02 4.722415107336909168e-01 1.367357787865283898e-03 9.770264959534715388e+01 2.002911938698087813e+00
1.329000000000000057e+02 4.722091071012858299e-01 -3.132903867303936710e-04 9.774099443427782319e+01 2.002910431938449420e+00
1.329200000000000159e+02 4.721707251946504758e-01 -1.993690610545184507e-03 9.777933927320849250e+01 2.002908927202958100e+00
1.329399999999999977e+02 4.721263663679624023e-01 -3.673821628587760259e-03 9.781768411213916181e+01 2.002907424488580279e+00
1.329600000000000080e+02 4.720760320509324592e-01 -5.353662192362470054e-03 9.785602895106983112e+01 2.002905923792329013e+00
1.329799999999999898e+02 4.720197237487737119e-01 -7.033191060138109171e-03 9.789437379000050043e+01 2.002904425111276865e+00
1.330000000000000000e+02 4.719574430421716316e-01 -8.712386997217500331e-03 9.793271862893116975e+01 2.002902928442368058e+00
1.330200000000000102e+02 4.718891915872547860e-01 -1.039122877620383620e-02 9.797106346786183906e+01 2.002901433782676044e+00
1.330399999999999920e+02 4.718149711155610881e-01 -1.206969517726854714e-02 9.800940830679250837e+01 2.002899941129278272e+00
1.330600000000000023e+02 4.717347834340054891e-01 -1.374776498842076797e-02 9.804775314572317768e+01 2.002898450479176695e+00
1.330800000000000125e+02 4.716486304248471706e-01 -1.542541700577359023e-02 9.808609798465386120e+01 2.002896961829359057e+00
1.330999999999999943e+02 4.715565140456532411e-01 -1.710263003381096505e-02 9.812444282358451630e+01 2.002895475176998730e+00
1.331200000000000045e+02 4.714584363292634306e-01 -1.877938288565686453e-02 9.816278766251518562e+01 2.002893990519055478e+00
1.331400000000000148e+02 4.713543993837544521e-01 -2.045565438334152539e-02 9.820113250144586914e+01 2.002892507852576109e+00
1.331599999999999966e+02 4.712444053924012000e-01 -2.213142335806747574e-02 9.823947734037652424e+01 2.002891027174747318e+00
1.331800000000000068e+02 4.711284566136382246e-01 -2.380666865047820560e-02 9.827782217930720776e+01 2.002889548482480908e+00
1.331999999999999886e+02 4.710065553810210415e-01 -2.548136911092442614e-02 9.831616701823787707e+01 2.002888071772955136e+00
1.332199999999999989e+02 4.708787041031849974e-01 -2.715550359972917355e-02 9.835451185716854638e+01 2.002886597043171957e+00
1.332400000000000091e+02 4.707449052638026377e-01 -2.882905098745587938e-02 9.839285669609921570e+01 2.002885124290251451e+00
1.332599999999999909e+02 4.706051614215438494e-01 -3.050199015517469220e-02 9.843120153502987080e+01 2.002883653511240869e+00
1.332800000000000011e+02 4.704594752100318411e-01 -3.217429999472678354e-02 9.846954637396055432e+01 2.002882184703204782e+00
1.333000000000000114e+02 4.703078493377974012e-01 -3.384595940899157163e-02 9.850789121289122363e+01 2.002880717863303683e+00
1.333199999999999932e+02 4.701502865882352666e-01 -3.551694731215304657e-02 9.854623605182189294e+01 2.002879252988526204e+00
1.333400000000000034e+02 4.699867898195579929e-01 -3.718724262996347951e-02 9.858458089075256225e+01 2.002877790075975106e+00
1.333600000000000136e+02 4.698173619647471599e-01 -3.885682430000960558e-02 9.862292572968323157e+01 2.002876329122732280e+00
1.333799999999999955e+02 4.696420060315069644e-01 -4.052567127197889002e-02 9.866127056861390088e+01 2.002874870125934237e+00
1.334000000000000057e+02 4.694607251022158700e-01 -4.219376250792265803e-02 9.869961540754457019e+01 2.002873413082574494e+00
1.334200000000000159e+02 4.692735223338746486e-01 -4.386107698252128539e-02 9.873796024647525371e+01 2.002871957989734497e+00
1.334399999999999977e+02 4.690804009580563094e-01 -4.552759368335021484e-02 9.877630508540590881e+01 2.002870504844531219e+00
1.334600000000000080e+02 4.688813642808556392e-01 -4.719329161114273197e-02 9.881464992433657812e+01 2.002869053643980823e+00
1.334799999999999898e+02 4.686764156828347461e-01 -4.885814978005396242e-02 9.885299476326724744e+01 2.002867604385120348e+00
1.335000000000000000e+02 4.684655586189697685e-01 -5.052214721792648577e-02 9.889133960219791675e+01 2.002866157065085861e+00
1.335200000000000102e+02 4.682487966185973072e-01 -5.218526296655282004e-02 9.892968444112860027e+01 2.002864711680824694e+00
1.335399999999999920e+02 4.680261332853580258e-01 -5.384747608193832941e-02 9.896802928005925537e+01 2.002863268229366778e+00
1.335600000000000023e+02 4.677975722971404737e-01 -5.550876563456631080e-02 9.900637411898993889e+01 2.002861826707793558e+00
1.335800000000000125e+02 4.675631174060244089e-01 -5.716911070966027714e-02 9.904471895792060820e+01 2.002860387113032381e+00
1.335999999999999943e+02 4.673227724382207904e-01 -5.882849040744564384e-02 9.908306379685126331e+01 2.002858949442064329e+00
1.336200000000000045e+02 4.670765412940129369e-01 -6.048688384341406599e-02 9.912140863578194683e+01 2.002857513691904678e+00
1.336400000000000148e+02 4.668244279476984615e-01 -6.214427014858554116e-02 9.915975347471261614e+01 2.002856079859460348e+00
1.336599999999999966e+02 4.665664364475263781e-01 -6.380062846976915225e-02 9.919809831364328545e+01 2.002854647941701316e+00
1.336800000000000068e+02 4.663025709156341514e-01 -6.545593796982643320e-02 9.923644315257395476e+01 2.002853217935559371e+00
1.336999999999999886e+02 4.660328355479866347e-01 -6.711017782793333997e-02 9.927478799150462407e+01 2.002851789837945429e+00
1.337199999999999989e+02 4.657572346143120656e-01 -6.876332723983999418e-02 9.931313283043529339e+01 2.002850363645685583e+00
1.337400000000000091e+02 4.654757724580360634e-01 -7.041536541813299410e-02 9.935147766936596270e+01 2.002848939355714730e+00
1.337599999999999909e+02 4.651884534962165141e-01 -7.206627159249698322e-02 9.938982250829663201e+01 2.002847516964767038e+00
1.337800000000000011e+02 4.648952822194767909e-01 -7.371602500997369301e-02 9.942816734722730132e+01 2.002846096469551807e+00
1.338000000000000114e+02 4.645962631919375863e-01 -7.536460493522320614e-02 9.946651218615797063e+01 2.002844677866580714e+00
1.338199999999999932e+02 4.642914010511501877e-01 -7.701199065078513650e-02 9.950485702508863994e+01 2.002843261151881826e+00
1.338400000000000034e+02 4.639807005080269220e-01 -7.865816145733671438e-02 9.954320186401930926e+01 2.002841846320763342e+00
1.338600000000000136e+02 4.636641663467686580e-01 -8.030309667395284234e-02 9.958154670294999278e+01 2.002840433367368611e+00
1.338799999999999955e+02 4.633418034247938633e-01 -8.194677563836695600e-02 9.961989154188064788e+01 2.002839022283346537e+00
1.339000000000000057e+02 4.630136166726684377e-01 -8.358917770722856799e-02 9.965823638081131719e+01 2.002837613057006028e+00
1.339200000000000159e+02 4.626796110940317730e-01 -8.523028225636179733e-02 9.969658121974198650e+01 2.002836205672294145e+00
1.339399999999999977e+02 4.623397917655219791e-01 -8.687006868102557788e-02 9.973492605867265581e+01 2.002834800110893987e+00
1.339600000000000080e+02 4.619941638367018877e-01 -8.850851639617089706e-02 9.977327089760333934e+01 2.002833396363675522e+00
1.339799999999999898e+02 4.616427325299827245e-01 -9.014560483669785407e-02 9.981161573653399444e+01 2.002831994453435183e+00
1.340000000000000000e+02 4.612855031405468931e-01 -9.178131345771509131e-02 9.984996057546467796e+01 2.002830594444791057e+00
1.340200000000000102e+02 4.609224810362715918e-01 -9.341562173479656117e-02 9.988830541439534727e+01 2.002829196403530521e+00
1.340399999999999920e+02 4.605536716576494882e-01 -9.504850916423740470e-02 9.992665025332600237e+01 2.002827800342598330e+00
1.340600000000000023e+02 4.601790805177085053e-01 -9.667995526331235601e-02 9.996499509225668589e+01 2.002826406227730782e+00
1.340800000000000125e+02 4.597987132019330514e-01 -9.830993957053196786e-02 1.000033399311873410e+02 2.002825014017825644e+00
1.340999999999999943e+02 4.594125753681822522e-01 -9.993844164589735235e-02 1.000416847701180245e+02 2.002823623684991450e+00
1.341200000000000045e+02 4.590206727466066283e-01 -1.015654410711576000e-01 1.000800296090486938e+02 2.002822235213953306e+00
1.341400000000000148e+02 4.586230111395659392e-01 -1.031909174500655058e-01 1.001183744479793631e+02 2.002820848596971626e+00
1.341599999999999966e+02 4.582195964215449169e-01 -1.048148504086310329e-01 1.001567192869100467e+02 2.002819463829815128e+00
1.341800000000000068e+02 4.578104345390685004e-01 -1.064372195953773165e-01 1.001950641258406876e+02 2.002818080909491982e+00
1.341999999999999886e+02 4.573955315106165709e-01 -1.080580046815961398e-01 1.002334089647713711e+02 2.002816699833454450e+00
1.342199999999999989e+02 4.569748934265370210e-01 -1.096771853616005654e-01 1.002717538037020404e+02 2.002815320599362625e+00
1.342400000000000091e+02 4.565485264489566042e-01 -1.112947413529793289e-01 1.003100986426327097e+02 2.002813943204645231e+00
1.342599999999999909e+02 4.561164368116940593e-01 -1.129106523968515796e-01 1.003484434815633932e+02 2.002812567646706121e+00
1.342800000000000011e+02 4.556786308201711266e-01 -1.145248982581187208e-01 1.003867883204940483e+02 2.002811193923140554e+00
1.343000000000000114e+02 4.552351148513205659e-01 -1.161374587257174434e-01 1.004251331594247176e+02 2.002809822031073939e+00
1.343199999999999932e+02 4.547858953534956172e-01 -1.177483136128737590e-01 1.004634779983553869e+02 2.002808451967964753e+00
1.343400000000000034e+02 4.543309788463795185e-01 -1.193574427573538405e-01 1.005018228372860705e+02 2.002807083731250160e+00
1.343600000000000136e+02 4.538703719208902476e-01 -1.209648260217155713e-01 1.005401676762167398e+02 2.002805717318196344e+00
1.343799999999999955e+02 4.534040812390874309e-01 -1.225704432935618565e-01 1.005785125151474091e+02 2.002804352726200943e+00
1.344000000000000057e+02 4.529321135340785287e-01 -1.241742744857906450e-01 1.006168573540780642e+02 2.002802989952863211e+00
1.344200000000000159e+02 4.524544756099224130e-01 -1.257762995368450765e-01 1.006552021930087335e+02 2.002801628995447114e+00
1.344399999999999977e+02 4.519711743415324445e-01 -1.273764984109655996e-01 1.006935470319394170e+02 2.002800269851480852e+00
1.344600000000000080e+02 4.514822166745805498e-01 -1.289748510984395080e-01 1.007318918708700863e+02 2.002798912518613417e+00
1.344799999999999898e+02 4.509876096253973010e-01 -1.305713376158494921e-01 1.007702367098007556e+02 2.002797556994237116e+00
1.345000000000000000e+02 4.504873602808723287e-01 -1.321659380063245903e-01 1.008085815487314107e+02 2.002796203275925890e+00
1.345200000000000102e+02 4.499814757983567892e-01 -1.337586323397889909e-01 1.008469263876620801e+02 2.002794851361368700e+00
1.345399999999999920e+02 4.494699634055615567e-01 -1.353494007132092225e-01 1.008852712265927636e+02 2.002793501248020913e+00
1.345600000000000023e+02 4.489528304004537507e-01 -1.369382232508437880e-01 1.009236160655234329e+02 2.002792152933516867e+00
1.345800000000000125e+02 4.484300841511555391e-01 -1.385250801044914659e-01 1.009619609044541022e+02 2.002790806415473135e+00
1.345999999999999943e+02 4.479017320958411097e-01 -1.401099514537371138e-01 1.010003057433847857e+02 2.002789461691424133e+00
1.346200000000000045e+02 4.473677817426304770e-01 -1.416928175061997197e-01 1.010386505823154408e+02 2.002788118758910052e+00
1.346400000000000148e+02 4.468282406694852327e-01 -1.432736584977798711e-01 1.010769954212461101e+02 2.002786777615561675e+00
1.346599999999999966e+02 4.462831165241029630e-01 -1.448524546929043089e-01 1.011153402601767795e+02 2.002785438258809947e+00
1.346800000000000068e+02 4.457324170238087246e-01 -1.464291863847725639e-01 1.011536850991074488e+02 2.002784100686215041e+00
1.346999999999999886e+02 4.451761499554485191e-01 -1.480038338956037869e-01 1.011920299380381323e+02 2.002782764895229661e+00
1.347199999999999989e+02 4.446143231752809899e-01 -1.495763775768801096e-01 1.012303747769687874e+02 2.002781430883353586e+00
1.347400000000000091e+02 4.440469446088656236e-01 -1.511467978095914488e-01 1.012687196158994567e+02 2.002780098648020868e+00
1.347599999999999909e+02 4.434740222509532259e-01 -1.527150750044813099e-01 1.013070644548301260e+02 2.002778768186727731e+00
1.347800000000000011e+02 4.428955641653762321e-01 -1.542811896022894258e-01 1.013454092937608095e+02 2.002777439496933543e+00
1.348000000000000114e+02 4.423115784849346310e-01 -1.558451220739948129e-01 1.013837541326914788e+02 2.002776112576104328e+00
1.348199999999999932e+02 4.417220734112828895e-01 -1.574068529210603251e-01 1.014220989716221482e+02 2.002774787421663927e+00
1.348400000000000034e+02 4.411270572148172642e-01 -1.589663626756742387e-01 1.014604438105528033e+02 2.002773464031207151e+00
1.348600000000000136e+02 4.405265382345600056e-01 -1.605236319009918089e-01 1.014987886494834726e+02 2.002772142402216016e+00
1.348799999999999955e+02 4.399205248780438948e-01 -1.620786411913788527e-01 1.015371334884141561e+02 2.002770822532082828e+00
1.349000000000000057e+02 4.393090256211966138e-01 -1.636313711726524178e-01 1.015754783273448254e+02 2.002769504418490776e+00
1.349200000000000159e+02 4.386920490082222845e-01 -1.651818025023201464e-01 1.016138231662754947e+02 2.002768188058881460e+00
1.349399999999999977e+02 4.380696036514831193e-01 -1.667299158698224981e-01 1.016521680052061498e+02 2.002766873450707585e+00
1.349600000000000080e+02 4.374416982313824587e-01 -1.682756919967729747e-01 1.016905128441368191e+02 2.002765560591726057e+00
1.349799999999999898e+02 4.368083414962435906e-01 -1.698191116371962350e-01 1.017288576830675026e+02 2.002764249479333625e+00
1.350000000000000000e+02 4.361695422621876816e-01 -1.713601555777681529e-01 1.017672025219981720e+02 2.002762940111073586e+00
1.350200000000000102e+02 4.355253094130138170e-01 -1.728988046380550148e-01 1.018055473609288413e+02 2.002761632484705512e+00
1.350399999999999920e+02 4.348756519000768761e-01 -1.744350396707503026e-01 1.018438921998595248e+02 2.002760326597588403e+00
1.350600000000000023e+02 4.342205787421633545e-01 -1.759688415619132251e-01 1.018822370387901799e+02 2.002759022447388570e+00
1.350800000000000125e+02 4.335600990253683507e-01 -1.775001912312071384e-01 1.019205818777208492e+02 2.002757720031774991e+00
1.350999999999999943e+02 4.328942219029700000e-01 -1.790290696321348296e-01 1.019589267166515185e+02 2.002756419348191486e+00
1.351200000000000045e+02 4.322229565953028541e-01 -1.805554577522751059e-01 1.019972715555822020e+02 2.002755120394348776e+00
1.351400000000000148e+02 4.315463123896326469e-01 -1.820793366135199098e-01 1.020356163945128714e+02 2.002753823167841229e+00
1.351599999999999966e+02 4.308642986400296748e-01 -1.836006872723087713e-01 1.020739612334435265e+02 2.002752527666233018e+00
1.351800000000000068e+02 4.301769247672384000e-01 -1.851194908198635913e-01 1.021123060723741958e+02 2.002751233887145155e+00
1.351999999999999886e+02 4.294842002585489982e-01 -1.866357283824244540e-01 1.021506509113048651e+02 2.002749941828261271e+00
1.352199999999999989e+02 4.287861346676684615e-01 -1.881493811214826339e-01 1.021889957502355486e+02 2.002748651487130438e+00
1.352400000000000091e+02 4.280827376145893148e-01 -1.896604302340137160e-01 1.022273405891662179e+02 2.002747362861447833e+00
1.352599999999999909e+02 4.273740187854581096e-01 -1.911688569527122961e-01 1.022656854280968872e+02 2.002746075948803384e+00
1.352800000000000011e+02 4.266599879324439737e-01 -1.926746425462235457e-01 1.023040302670275423e+02 2.002744790746875392e+00
1.353000000000000114e+02 4.259406548736037745e-01 -1.941777683193744997e-01 1.023423751059582116e+02 2.002743507253263111e+00
1.353199999999999932e+02 4.252160294927481154e-01 -1.956782156134075079e-01 1.023807199448888952e+02 2.002742225465702575e+00
1.353400000000000034e+02 4.244861217393092190e-01 -1.971759658062108844e-01 1.024190647838195645e+02 2.002740945381711324e+00
1.353600000000000136e+02 4.237509416282036478e-01 -1.986710003125481128e-01 1.024574096227502338e+02 2.002739666999064916e+00
1.353799999999999955e+02 4.230104992396944708e-01 -2.001633005842892166e-01 1.024957544616808889e+02 2.002738390315422556e+00
1.354000000000000057e+02 4.222648047192560372e-01 -2.016528481106406034e-01 1.025340993006115724e+02 2.002737115328359963e+00
1.354200000000000159e+02 4.215138682774354772e-01 -2.031396244183729105e-01 1.025724441395422417e+02 2.002735842035613612e+00
1.354399999999999977e+02 4.207577001897131463e-01 -2.046236110720509038e-01 1.026107889784729110e+02 2.002734570434890227e+00
1.354600000000000080e+02 4.199963107963648468e-01 -2.061047896742617958e-01 1.026491338174035945e+02 2.002733300523802829e+00
1.354799999999999898e+02 4.192297105023203851e-01 -2.075831418658409533e-01 1.026874786563342639e+02 2.002732032300105214e+00
1.355000000000000000e+02 4.184579097770206868e-01 -2.090586493261000489e-01 1.027258234952649190e+02 2.002730765761453480e+00
1.355200000000000102e+02 4.176809191542775190e-01 -2.105312937730547673e-01 1.027641683341955883e+02 2.002729500905524151e+00
1.355399999999999920e+02 4.168987492321311605e-01 -2.120010569636490705e-01 1.028025131731262576e+02 2.002728237730068361e+00
1.355600000000000023e+02 4.161114106727055173e-01 -2.134679206939809615e-01 1.028408580120569411e+02 2.002726976232726219e+00
1.355800000000000125e+02 4.153189142020641822e-01 -2.149318667995286647e-01 1.028792028509876104e+02 2.002725716411251966e+00
1.355999999999999943e+02 4.145212706100662725e-01 -2.163928771553739472e-01 1.029175476899182655e+02 2.002724458263365648e+00
1.356200000000000045e+02 4.137184907502189368e-01 -2.178509336764255788e-01 1.029558925288489348e+02 2.002723201786773988e+00
1.356400000000000148e+02 4.129105855395308611e-01 -2.193060183176443745e-01 1.029942373677796041e+02 2.002721946979170387e+00
1.356599999999999966e+02 4.120975659583657746e-01 -2.207581130742648778e-01 1.030325822067102877e+02 2.002720693838294874e+00
1.356800000000000068e+02 4.112794430502929588e-01 -2.222071999820170451e-01 1.030709270456409570e+02 2.002719442361927449e+00
1.356999999999999886e+02 4.104562279219380883e-01 -2.236532611173495111e-01 1.031092718845716263e+02 2.002718192547727760e+00
1.357199999999999989e+02 4.096279317428347388e-01 -2.250962785976500236e-01 1.031476167235022814e+02 2.002716944393485132e+00
1.357400000000000091e+02 4.087945657452726755e-01 -2.265362345814653233e-01 1.031859615624329507e+02 2.002715697896963576e+00
1.357599999999999909e+02 4.079561412241458629e-01 -2.279731112687225225e-01 1.032243064013636342e+02 2.002714453055824073e+00
1.357800000000000011e+02 4.071126695368020298e-01 -2.294068909009483737e-01 1.032626512402943035e+02 2.002713209867892363e+00
1.358000000000000114e+02 4.062641621028890149e-01 -2.308375557614869289e-01 1.033009960792249728e+02 2.002711968330913361e+00
1.358199999999999932e+02 4.054106304041993347e-01 -2.322650881757193642e-01 1.033393409181556279e+02 2.002710728442641308e+00
1.358400000000000034e+02 4.045520859845173067e-01 -2.336894705112820270e-01 1.033776857570863115e+02 2.002709490200837550e+00
1.358600000000000136e+02 4.036885404494643392e-01 -2.351106851782822638e-01 1.034160305960169808e+02 2.002708253603273203e+00
1.358799999999999955e+02 4.028200054663418350e-01 -2.365287146295159959e-01 1.034543754349476501e+02 2.002707018647767345e+00
1.359000000000000057e+02 4.019464927639748164e-01 -2.379435413606844352e-01 1.034927202738783336e+02 2.002705785331998722e+00
1.359200000000000159e+02 4.010680141325539960e-01 -2.393551479106081903e-01 1.035310651128090029e+02 2.002704553653846364e+00
1.359399999999999977e+02 4.001845814234771259e-01 -2.407635168614430388e-01 1.035694099517396580e+02 2.002703323611026764e+00
1.359600000000000080e+02 3.992962065491912904e-01 -2.421686308388951436e-01 1.036077547906703273e+02 2.002702095201383869e+00
1.359799999999999898e+02 3.984029014830331450e-01 -2.435704725124333836e-01 1.036460996296009966e+02 2.002700868422700786e+00
1.360000000000000000e+02 3.975046782590664352e-01 -2.449690245955029877e-01 1.036844444685316802e+02 2.002699643272780605e+00
1.360200000000000102e+02 3.966015489719217912e-01 -2.463642698457392255e-01 1.037227893074623495e+02 2.002698419749394443e+00
1.360399999999999920e+02 3.956935257766360237e-01 -2.477561910651781552e-01 1.037611341463930046e+02 2.002697197850393351e+00
1.360600000000000023e+02 3.947806208884877543e-01 -2.491447711004680932e-01 1.037994789853236739e+02 2.002695977573543118e+00
1.360800000000000125e+02 3.938628465828332148e-01 -2.505299928430819723e-01 1.038378238242543432e+02 2.002694758916700568e+00
1.360999999999999943e+02 3.929402151949437094e-01 -2.519118392295264797e-01 1.038761686631850267e+02 2.002693541877683447e+00
1.361200000000000045e+02 3.920127391198401368e-01 -2.532902932415507791e-01 1.039145135021156960e+02 2.002692326454318827e+00
1.361400000000000148e+02 3.910804308121269557e-01 -2.546653379063575362e-01 1.039528583410463654e+02 2.002691112644362725e+00
1.361599999999999966e+02 3.901433027858262070e-01 -2.560369562968106694e-01 1.039912031799770205e+02 2.002689900445774995e+00
1.361800000000000068e+02 3.892013676142093703e-01 -2.574051315316420174e-01 1.040295480189077040e+02 2.002688689856303661e+00
1.361999999999999886e+02 3.882546379296301087e-01 -2.587698467756598952e-01 1.040678928578383733e+02 2.002687480873818870e+00
1.362199999999999989e+02 3.873031264233563475e-01 -2.601310852399557616e-01 1.041062376967690426e+02 2.002686273496179670e+00
1.362400000000000091e+02 3.863468458453998555e-01 -2.614888301821091110e-01 1.041445825356997261e+02 2.002685067721206913e+00
1.362599999999999909e+02 3.853858090043458806e-01 -2.628430649063939195e-01 1.041829273746303670e+02 2.002683863546777410e+00
1.362800000000000011e+02 3.844200287671836747e-01 -2.641937727639834255e-01 1.042212722135610505e+02 2.002682660970720008e+00
1.363000000000000114e+02 3.834495180591345198e-01 -2.655409371531530782e-01 1.042596170524917198e+02 2.002681459990890644e+00
1.363199999999999932e+02 3.824742898634783117e-01 -2.668845415194849857e-01 1.042979618914223892e+02 2.002680260605245177e+00
1.363400000000000034e+02 3.814943572213821410e-01 -2.682245693560714184e-01 1.043363067303530727e+02 2.002679062811565380e+00
1.363600000000000136e+02 3.805097332317267100e-01 -2.695610042037156484e-01 1.043746515692837420e+02 2.002677866607749824e+00
1.363799999999999955e+02 3.795204310509305290e-01 -2.708938296511337329e-01 1.044129964082143971e+02 2.002676671991691748e+00
1.364000000000000057e+02 3.785264638927757774e-01 -2.722230293351568520e-01 1.044513412471450664e+02 2.002675478961251532e+00
1.364200000000000159e+02 3.775278450282331111e-01 -2.735485869409301496e-01 1.044896860860757357e+02 2.002674287514307316e+00
1.364399999999999977e+02 3.765245877852843037e-01 -2.748704862021129069e-01 1.045280309250064192e+02 2.002673097648766998e+00
1.364600000000000080e+02 3.755167055487452221e-01 -2.761887109010787711e-01 1.045663757639370885e+02 2.002671909362565561e+00
1.364799999999999898e+02 3.745042117600889675e-01 -2.775032448691125420e-01 1.046047206028677437e+02 2.002670722653547397e+00
1.365000000000000000e+02 3.734871199172658529e-01 -2.788140719866074591e-01 1.046430654417984130e+02 2.002669537519636389e+00
1.365200000000000102e+02 3.724654435745244907e-01 -2.801211761832642644e-01 1.046814102807290823e+02 2.002668353958728886e+00
1.365399999999999920e+02 3.714391963422333798e-01 -2.814245414382872124e-01 1.047197551196597658e+02 2.002667171968707471e+00
1.365600000000000023e+02 3.704083918866985514e-01 -2.827241517805786919e-01 1.047580999585904351e+02 2.002665991547574187e+00
1.365800000000000125e+02 3.693730439299826585e-01 -2.840199912889352918e-01 1.047964447975211044e+02 2.002664812693151219e+00
1.365999999999999943e+02 3.683331662497242864e-01 -2.853120440922424783e-01 1.048347896364517595e+02 2.002663635403455267e+00
1.366200000000000045e+02 3.672887726789538787e-01 -2.866002943696672745e-01 1.048731344753824430e+02 2.002662459676340490e+00
1.366400000000000148e+02 3.662398771059100500e-01 -2.878847263508524934e-01 1.049114793143131124e+02 2.002661285509765854e+00
1.366599999999999966e+02 3.651864934738576207e-01 -2.891653243161092512e-01 1.049498241532437817e+02 2.002660112901642364e+00
1.366800000000000068e+02 3.641286357809020990e-01 -2.904420725966076477e-01 1.049881689921744652e+02 2.002658941849958740e+00
1.367000000000000171e+02 3.630663180798027190e-01 -2.917149555745688350e-01 1.050265138311051061e+02 2.002657772352600674e+00
1.367199999999999989e+02 3.619995544777883101e-01 -2.929839576834559201e-01 1.050648586700357896e+02 2.002656604407568874e+00
1.367400000000000091e+02 3.609283591363707799e-01 -2.942490634081625367e-01 1.051032035089664589e+02 2.002655438012770794e+00
1.367599999999999909e+02 3.598527462711565428e-01 -2.955102572852026932e-01 1.051415483478971282e+02 2.002654273166134313e+00
1.367800000000000011e+02 3.587727301516596135e-01 -2.967675239029000100e-01 1.051798931868278117e+02 2.002653109865726755e+00
1.368000000000000114e+02 3.576883251011125919e-01 -2.980208479015734602e-01 1.052182380257584811e+02 2.002651948109407609e+00
1.368199999999999932e+02 3.565995454962764266e-01 -2.992702139737252187e-01 1.052565828646891362e+02 2.002650787895202456e+00
1.368400000000000034e+02 3.555064057672516764e-01 -3.005156068642285683e-01 1.052949277036198055e+02 2.002649629221014749e+00
1.368600000000000136e+02 3.544089203972887736e-01 -3.017570113705119739e-01 1.053332725425504748e+02 2.002648472084924247e+00
1.368799999999999955e+02 3.533071039225947896e-01 -3.029944123427437130e-01 1.053716173814811583e+02 2.002647316484802875e+00
1.369000000000000057e+02 3.522009709321423099e-01 -3.042277946840176162e-01 1.054099622204118276e+02 2.002646162418723286e+00
1.369200000000000159e+02 3.510905360674776987e-01 -3.054571433505358646e-01 1.054483070593424827e+02 2.002645009884572058e+00
1.369399999999999977e+02 3.499758140225269765e-01 -3.066824433517915116e-01 1.054866518982731520e+02 2.002643858880402306e+00
1.369600000000000080e+02 3.488568195434022523e-01 -3.079036797507518353e-01 1.055249967372038356e+02 2.002642709404186760e+00
1.369799999999999898e+02 3.477335674282081013e-01 -3.091208376640389166e-01 1.055633415761345049e+02 2.002641561453954999e+00
1.370000000000000000e+02 3.466060725268451659e-01 -3.103339022621099952e-01 1.056016864150651742e+02 2.002640415027673537e+00
1.370200000000000102e+02 3.454743497408149233e-01 -3.115428587694389906e-01 1.056400312539958577e+02 2.002639270123340420e+00
1.370399999999999920e+02 3.443384140230248969e-01 -3.127476924646953038e-01 1.056783760929264986e+02 2.002638126738950586e+00
1.370600000000000023e+02 3.431982803775905366e-01 -3.139483886809213975e-01 1.057167209318571821e+02 2.002636984872635750e+00
1.370800000000000125e+02 3.420539638596364340e-01 -3.151449328057119859e-01 1.057550657707878514e+02 2.002635844522247410e+00
1.370999999999999943e+02 3.409054795750998679e-01 -3.163373102813913373e-01 1.057934106097185207e+02 2.002634705685922611e+00
1.371200000000000045e+02 3.397528426805321300e-01 -3.175255066051884123e-01 1.058317554486492043e+02 2.002633568361621652e+00
1.371400000000000148e+02 3.385960683828978524e-01 -3.187095073294138325e-01 1.058701002875798451e+02 2.002632432547371000e+00
1.371599999999999966e+02 3.374351719393759441e-01 -3.198892980616353521e-01 1.059084451265105287e+02 2.002631298241254409e+00
1.371800000000000068e+02 3.362701686571590853e-01 -3.210648644648507188e-01 1.059467899654411980e+02 2.002630165441257493e+00
1.372000000000000171e+02 3.351010738932515554e-01 -3.222361922576618687e-01 1.059851348043718673e+02 2.002629034145429365e+00
1.372199999999999989e+02 3.339279030542686155e-01 -3.234032672144485088e-01 1.060234796433025508e+02 2.002627904351819588e+00
1.372400000000000091e+02 3.327506715962342265e-01 -3.245660751655395915e-01 1.060618244822332201e+02 2.002626776058478608e+00
1.372599999999999909e+02 3.315693950243762123e-01 -3.257246019973847329e-01 1.061001693211638752e+02 2.002625649263469754e+00
1.372800000000000011e+02 3.303840888929237551e-01 -3.268788336527255201e-01 1.061385141600945445e+02 2.002624523964807057e+00
1.373000000000000114e+02 3.291947688049042808e-01 -3.280287561307641542e-01 1.061768589990252138e+02 2.002623400160573830e+00
1.373199999999999932e+02 3.280014504119371788e-01 -3.291743554873329813e-01 1.062152038379558974e+02 2.002622277848773447e+00
1.373400000000000034e+02 3.268041494140287440e-01 -3.303156178350651340e-01 1.062535486768865667e+02 2.002621157027606458e+00
1.373600000000000136e+02 3.256028815593671744e-01 -3.314525293435600095e-01 1.062918935158172218e+02 2.002620037694988309e+00
1.373799999999999955e+02 3.243976626441146816e-01 -3.325850762395494153e-01 1.063302383547478911e+02 2.002618919849072920e+00
1.374000000000000057e+02 3.231885085122008783e-01 -3.337132448070659341e-01 1.063685831936785746e+02 2.002617803487943604e+00
1.374200000000000159e+02 3.219754350551159439e-01 -3.348370213876082913e-01 1.064069280326092439e+02 2.002616688609615281e+00
1.374399999999999977e+02 3.207584582117011807e-01 -3.359563923803045027e-01 1.064452728715399132e+02 2.002615575212213006e+00
1.374600000000000080e+02 3.195375939679403476e-01 -3.370713442420766315e-01 1.064836177104705968e+02 2.002614463293872493e+00
1.374799999999999898e+02 3.183128583567513270e-01 -3.381818634878042129e-01 1.065219625494012377e+02 2.002613352852563811e+00
1.375000000000000000e+02 3.170842674577750153e-01 -3.392879366904862359e-01 1.065603073883319212e+02 2.002612243886519039e+00
1.375200000000000102e+02 3.158518373971648252e-01 -3.403895504814035688e-01 1.065986522272625905e+02 2.002611136393706914e+00
1.375399999999999920e+02 3.146155843473769087e-01 -3.414866915502796640e-01 1.066369970661932598e+02 2.002610030372288019e+00
1.375600000000000023e+02 3.133755245269576606e-01 -3.425793466454394864e-01 1.066753419051239433e+02 2.002608925820401176e+00
1.375800000000000125e+02 3.121316742003305000e-01 -3.436675025739700517e-01 1.067136867440545842e+02 2.002607822736076404e+00
1.375999999999999943e+02 3.108840496775846507e-01 -3.447511462018798545e-01 1.067520315829852677e+02 2.002606721117445421e+00
1.376200000000000045e+02 3.096326673142619224e-01 -3.458302644542551318e-01 1.067903764219159370e+02 2.002605620962734534e+00
1.376400000000000148e+02 3.083775435111415497e-01 -3.469048443154174599e-01 1.068287212608466064e+02 2.002604522269883169e+00
1.376599999999999966e+02 3.071186947140268075e-01 -3.479748728290807946e-01 1.068670660997772899e+02 2.002603425037102536e+00
1.376800000000000068e+02 3.058561374135304600e-01 -3.490403370985057929e-01 1.069054109387079592e+02 2.002602329262566538e+00
1.377000000000000171e+02 3.045898881448579343e-01 -3.501012242866547997e-01 1.069437557776386143e+02 2.002601234944324293e+00
1.377199999999999989e+02 3.033199634875921591e-01 -3.511575216163471125e-01 1.069821006165692836e+02 2.002600142080518619e+00
1.377400000000000091e+02 3.020463800654779041e-01 -3.522092163704110823e-01 1.070204454554999671e+02 2.002599050669359393e+00
1.377599999999999909e+02 3.007691545462035099e-01 -3.532562958918361029e-01 1.070587902944306364e+02 2.002597960708896618e+00
1.377800000000000011e+02 2.994883036411831734e-01 -3.542987475839255440e-01 1.070971351333613057e+02 2.002596872197314415e+00
1.378000000000000114e+02 2.982038441053398992e-01 -3.553365589104467426e-01 1.071354799722919608e+02 2.002595785132778694e+00
1.378199999999999932e+02 2.969157927368863414e-01 -3.563697173957808828e-01 1.071738248112226302e+02 2.002594699513340348e+00
1.378400000000000034e+02 2.956241663771055905e-01 -3.573982106250732094e-01 1.072121696501533137e+02 2.002593615337327382e+00
1.378600000000000136e+02 2.943289819101322924e-01 -3.584220262443809091e-01 1.072505144890839830e+02 2.002592532602743614e+00
1.378799999999999955e+02 2.930302562627311036e-01 -3.594411519608201044e-01 1.072888593280146523e+02 2.002591451307756731e+00
1.379000000000000057e+02 2.917280064040763121e-01 -3.604555755427137909e-01 1.073272041669453358e+02 2.002590371450692075e+00
1.379200000000000159e+02 2.904222493455325682e-01 -3.614652848197377755e-01 1.073655490058759767e+02 2.002589293029510831e+00
1.379399999999999977e+02 2.891130021404318962e-01 -3.624702676830653947e-01 1.074038938448066602e+02 2.002588216042491265e+00
1.379600000000000080e+02 2.878002818838503174e-01 -3.634705120855128424e-01 1.074422386837373296e+02 2.002587140487834816e+00
1.379799999999999898e+02 2.864841057123867496e-01 -3.644660060416824998e-01 1.074805835226679989e+02 2.002586066363616801e+00
1.380000000000000000e+02 2.851644908039399628e-01 -3.654567376281048774e-01 1.075189283615986824e+02 2.002584993668111046e+00
1.380200000000000102e+02 2.838414543774839816e-01 -3.664426949833821112e-01 1.075572732005293375e+02 2.002583922399487903e+00
1.380399999999999920e+02 2.825150136928445965e-01 -3.674238663083291279e-01 1.075956180394600068e+02 2.002582852555852888e+00
1.380600000000000023e+02 2.811851860504746559e-01 -3.684002398661128663e-01 1.076339628783906761e+02 2.002581784135577969e+00
1.380800000000000125e+02 2.798519887912283011e-01 -3.693718039823927768e-01 1.076723077173213596e+02 2.002580717136650978e+00
1.380999999999999943e+02 2.785154392961364245e-01 -3.703385470454604866e-01 1.077106525562520289e+02 2.002579651557357732e+00
1.381200000000000045e+02 2.771755549861806833e-01 -3.713004575063763579e-01 1.077489973951826983e+02 2.002578587395955623e+00
1.381400000000000148e+02 2.758323533220656820e-01 -3.722575238791068220e-01 1.077873422341133534e+02 2.002577524650553720e+00
1.381599999999999966e+02 2.744858518039927642e-01 -3.732097347406619359e-01 1.078256870730440227e+02 2.002576463319385436e+00
1.381800000000000068e+02 2.731360679714329720e-01 -3.741570787312302193e-01 1.078640319119747062e+02 2.002575403400797871e+00
1.382000000000000171e+02 2.717830194028981183e-01 -3.750995445543127138e-01 1.079023767509053755e+02 2.002574344892781077e+00
1.382199999999999989e+02 2.704267237157129133e-01 -3.760371209768587075e-01 1.079407215898360448e+02 2.002573287793702583e+00
1.382400000000000091e+02 2.690671985657869247e-01 -3.769697968293979073e-01 1.079790664287666999e+02 2.002572232101768268e+00
1.382599999999999909e+02 2.677044616473841510e-01 -3.778975610061715562e-01 1.080174112676973692e+02 2.002571177815057890e+00
1.382800000000000011e+02 2.663385306928930940e-01 -3.788204024652656043e-01 1.080557561066280527e+02 2.002570124932070872e+00
1.383000000000000114e+02 2.649694234725975539e-01 -3.797383102287413270e-01 1.080941009455587221e+02 2.002569073450860770e+00
1.383199999999999932e+02 2.635971577944455357e-01 -3.806512733827633888e-01 1.081324457844893914e+02 2.002568023369660111e+00
1.383400000000000034e+02 2.622217515038176572e-01 -3.815592810777304056e-01 1.081707906234200749e+02 2.002566974686747603e+00
1.383600000000000136e+02 2.608432224832968882e-01 -3.824623225284033423e-01 1.082091354623507158e+02 2.002565927400371759e+00
1.383799999999999955e+02 2.594615886524352932e-01 -3.833603870140312453e-01 1.082474803012813993e+02 2.002564881508758887e+00
1.384000000000000057e+02 2.580768679675211619e-01 -3.842534638784788625e-01 1.082858251402120686e+02 2.002563837010176595e+00
1.384200000000000159e+02 2.566890784213481935e-01 -3.851415425303521545e-01 1.083241699791427379e+02 2.002562793902846749e+00
1.384399999999999977e+02 2.552982380429814069e-01 -3.860246124431220838e-01 1.083625148180734215e+02 2.002561752185039623e+00
1.384600000000000080e+02 2.539043648975220502e-01 -3.869026631552502371e-01 1.084008596570040908e+02 2.002560711855020159e+00
1.384799999999999898e+02 2.525074770858749540e-01 -3.877756842703118934e-01 1.084392044959347459e+02 2.002559672911055078e+00
1.385000000000000000e+02 2.511075927445141076e-01 -3.886436654571165938e-01 1.084775493348654152e+02 2.002558635351354255e+00
1.385200000000000102e+02 2.497047300452465424e-01 -3.895065964498301558e-01 1.085158941737960987e+02 2.002557599174297653e+00
1.385399999999999920e+02 2.482989071949778248e-01 -3.903644670480961865e-01 1.085542390127267680e+02 2.002556564378034754e+00
1.385600000000000023e+02 2.468901424354768281e-01 -3.912172671171546545e-01 1.085925838516574373e+02 2.002555530960939301e+00
1.385800000000000125e+02 2.454784540431378392e-01 -3.920649865879616280e-01 1.086309286905880924e+02 2.002554498921211401e+00
1.385999999999999943e+02 2.440638603287446362e-01 -3.929076154573076241e-01 1.086692735295187617e+02 2.002553468257179059e+00
1.386200000000000045e+02 2.426463796372347603e-01 -3.937451437879336824e-01 1.087076183684494453e+02 2.002552438967120985e+00
1.386400000000000148e+02 2.412260303474609291e-01 -3.945775617086476617e-01 1.087459632073801146e+02 2.002551411049310115e+00
1.386599999999999966e+02 2.398028308719529489e-01 -3.954048594144414785e-01 1.087843080463107839e+02 2.002550384502027825e+00
1.386800000000000068e+02 2.383767996566805436e-01 -3.962270271666046839e-01 1.088226528852414674e+02 2.002549359323633649e+00
1.387000000000000171e+02 2.369479551808142959e-01 -3.970440552928369282e-01 1.088609977241721083e+02 2.002548335512321032e+00
1.387199999999999989e+02 2.355163159564863384e-01 -3.978559341873622590e-01 1.088993425631027918e+02 2.002547313066502799e+00
1.387400000000000091e+02 2.340819005285516841e-01 -3.986626543110416976e-01 1.089376874020334611e+02 2.002546291984409255e+00
1.387599999999999909e+02 2.326447274743478344e-01 -3.994642061914828735e-01 1.089760322409641304e+02 2.002545272264316889e+00
1.387800000000000011e+02 2.312048154034549718e-01 -4.002605804231513797e-01 1.090143770798948140e+02 2.002544253904610549e+00
1.388000000000000114e+02 2.297621829574565400e-01 -4.010517676674803522e-01 1.090527219188254691e+02 2.002543236903591595e+00
1.388199999999999932e+02 2.283168488096969095e-01 -4.018377586529779943e-01 1.090910667577561384e+02 2.002542221259573818e+00
1.388400000000000034e+02 2.268688316650397663e-01 -4.026185441753366012e-01 1.091294115966868077e+02 2.002541206970822163e+00
1.388600000000000136e+02 2.254181502596283304e-01 -4.033941150975393630e-01 1.091677564356174912e+02 2.002540194035717036e+00
1.388799999999999955e+02 2.239648233606430783e-01 -4.041644623499648370e-01 1.092061012745481605e+02 2.002539182452558908e+00
1.389000000000000057e+02 2.225088697660580206e-01 -4.049295769304933068e-01 1.092444461134788298e+02 2.002538172219691326e+00
1.389200000000000159e+02 2.210503083043990902e-01 -4.056894499046114766e-01 1.092827909524094849e+02 2.002537163335465387e+00
1.389399999999999977e+02 2.195891578345016970e-01 -4.064440724055145004e-01 1.093211357913401542e+02 2.002536155798146922e+00
1.389600000000000080e+02 2.181254372452660351e-01 -4.071934356342092887e-01 1.093594806302708378e+02 2.002535149606135434e+00
1.389799999999999898e+02 2.166591654554140545e-01 -4.079375308596166483e-01 1.093978254692015071e+02 2.002534144757776691e+00
1.390000000000000000e+02 2.151903614132460174e-01 -4.086763494186712031e-01 1.094361703081321764e+02 2.002533141251342297e+00
1.390200000000000102e+02 2.137190440963950555e-01 -4.094098827164212584e-01 1.094745151470628315e+02 2.002532139085273055e+00
1.390399999999999920e+02 2.122452325115828931e-01 -4.101381222261288872e-01 1.095128599859935008e+02 2.002531138257854337e+00
1.390600000000000023e+02 2.107689456943756534e-01 -4.108610594893666867e-01 1.095512048249241843e+02 2.002530138767468326e+00
1.390800000000000125e+02 2.092902027089371675e-01 -4.115786861161150334e-01 1.095895496638548536e+02 2.002529140612457681e+00
1.390999999999999943e+02 2.078090226477833091e-01 -4.122909937848600603e-01 1.096278945027855229e+02 2.002528143791228121e+00
1.391200000000000045e+02 2.063254246315372464e-01 -4.129979742426880818e-01 1.096662393417162065e+02 2.002527148302075677e+00
1.391400000000000148e+02 2.048394278086822506e-01 -4.136996193053795179e-01 1.097045841806468474e+02 2.002526154143399406e+00
1.391599999999999966e+02 2.033510513553146160e-01 -4.143959208575036524e-01 1.097429290195775309e+02 2.002525161313540636e+00
1.391800000000000068e+02 2.018603144748977729e-01 -4.150868708525116690e-01 1.097812738585082002e+02 2.002524169810933508e+00
1.392000000000000171e+02 2.003672363980141535e-01 -4.157724613128275792e-01 1.098196186974388695e+02 2.002523179633890926e+00
1.392199999999999989e+02 1.988718363821174173e-01 -4.164526843299400927e-01 1.098579635363695530e+02 2.002522190780815503e+00
1.392400000000000091e+02 1.973741337112859540e-01 -4.171275320644928786e-01 1.098963083753002081e+02 2.002521203250096082e+00
1.392599999999999909e+02 1.958741476959736660e-01 -4.177969967463727174e-01 1.099346532142308774e+02 2.002520217040121953e+00
1.392800000000000011e+02 1.943718976727605297e-01 -4.184610706747991515e-01 1.099729980531615467e+02 2.002519232149245543e+00
1.393000000000000114e+02 1.928674030041053200e-01 -4.191197462184120259e-01 1.100113428920922303e+02 2.002518248575891668e+00
1.393199999999999932e+02 1.913606830780965606e-01 -4.197730158153564206e-01 1.100496877310228996e+02 2.002517266318442957e+00
1.393400000000000034e+02 1.898517573082020016e-01 -4.204208719733692479e-01 1.100880325699535689e+02 2.002516285375295801e+00
1.393600000000000136e+02 1.883406451330195963e-01 -4.210633072698656831e-01 1.101263774088842240e+02 2.002515305744831497e+00
1.393799999999999955e+02 1.868273660160279792e-01 -4.217003143520219322e-01 1.101647222478148933e+02 2.002514327425478413e+00
1.394000000000000057e+02 1.853119394453353330e-01 -4.223318859368573319e-01 1.102030670867455768e+02 2.002513350415650262e+00
1.394200000000000159e+02 1.837943849334295054e-01 -4.229580148113173399e-01 1.102414119256762461e+02 2.002512374713664389e+00
1.394399999999999977e+02 1.822747220169274596e-01 -4.235786938323543027e-01 1.102797567646069155e+02 2.002511400318060186e+00
1.394600000000000080e+02 1.807529702563235030e-01 -4.241939159270085025e-01 1.103181016035375706e+02 2.002510427227196299e+00
1.394799999999999898e+02 1.792291492357382943e-01 -4.248036740924883703e-01 1.103564464424682399e+02 2.002509455439492214e+00
1.395000000000000000e+02 1.777032785626680433e-01 -4.254079613962473139e-01 1.103947912813989234e+02 2.002508484953356760e+00
1.395200000000000102e+02 1.761753778677313254e-01 -4.260067709760612109e-01 1.104331361203295927e+02 2.002507515767169899e+00
1.395399999999999920e+02 1.746454668044173653e-01 -4.266000960401064579e-01 1.104714809592602620e+02 2.002506547879493226e+00
1.395600000000000023e+02 1.731135650488350164e-01 -4.271879298670355762e-01 1.105098257981909455e+02 2.002505581288619663e+00
1.395800000000000125e+02 1.715796922994589357e-01 -4.277702658060510421e-01 1.105481706371216006e+02 2.002504615993026871e+00
1.395999999999999943e+02 1.700438682768763421e-01 -4.283470972769802820e-01 1.105865154760522699e+02 2.002503651991208500e+00
1.396200000000000045e+02 1.685061127235351897e-01 -4.289184177703495027e-01 1.106248603149829393e+02 2.002502689281490778e+00
1.396400000000000148e+02 1.669664454034901213e-01 -4.294842208474548007e-01 1.106632051539136228e+02 2.002501727862402436e+00
1.396599999999999966e+02 1.654248861021486161e-01 -4.300445001404329948e-01 1.107015499928442921e+02 2.002500767732347864e+00
1.396800000000000068e+02 1.638814546260183025e-01 -4.305992493523330134e-01 1.107398948317749472e+02 2.002499808889752764e+00
1.397000000000000171e+02 1.623361708024522454e-01 -4.311484622571847281e-01 1.107782396707056165e+02 2.002498851333127217e+00
1.397199999999999989e+02 1.607890544793941501e-01 -4.316921327000685094e-01 1.108165845096362858e+02 2.002497895060887600e+00
1.397400000000000091e+02 1.592401255251249537e-01 -4.322302545971826171e-01 1.108549293485669693e+02 2.002496940071457399e+00
1.397599999999999909e+02 1.576894038280079735e-01 -4.327628219359084816e-01 1.108932741874976386e+02 2.002495986363401315e+00
1.397800000000000011e+02 1.561369092962329452e-01 -4.332898287748780386e-01 1.109316190264283080e+02 2.002495033935062896e+00
1.398000000000000114e+02 1.545826618575618372e-01 -4.338112692440394547e-01 1.109699638653589631e+02 2.002494082784933571e+00
1.398199999999999932e+02 1.530266814590739988e-01 -4.343271375447192995e-01 1.110083087042896324e+02 2.002493132911538964e+00
1.398400000000000034e+02 1.514689880669092825e-01 -4.348374279496856065e-01 1.110466535432203159e+02 2.002492184313274581e+00
1.398600000000000136e+02 1.499096016660130537e-01 -4.353421348032114335e-01 1.110849983821509852e+02 2.002491236988650947e+00
1.398799999999999955e+02 1.483485422598807835e-01 -4.358412525211357025e-01 1.111233432210816545e+02 2.002490290936167039e+00
1.399000000000000057e+02 1.467858298703007269e-01 -4.363347755909228187e-01 1.111616880600123096e+02 2.002489346154223249e+00
1.399200000000000159e+02 1.452214845370979335e-01 -4.368226985717235666e-01 1.112000328989429789e+02 2.002488402641372289e+00
1.399399999999999977e+02 1.436555263178787567e-01 -4.373050160944323417e-01 1.112383777378736625e+02 2.002487460396117580e+00
1.399600000000000080e+02 1.420879752877729219e-01 -4.377817228617444933e-01 1.112767225768043318e+02 2.002486519416794231e+00
1.399799999999999898e+02 1.405188515391765924e-01 -4.382528136482148340e-01 1.113150674157350011e+02 2.002485579702108165e+00
1.400000000000000000e+02 1.389481751814964916e-01 -4.387182833003122617e-01 1.113534122546656846e+02 2.002484641250364739e+00
1.400200000000000102e+02 1.373759663408917198e-01 -4.391781267364736063e-01 1.113917570935963397e+02 2.002483704060164627e+00
1.400399999999999920e+02 1.358022451600159886e-01 -4.396323389471588627e-01 1.114301019325270090e+02 2.002482768130011248e+00
1.400600000000000023e+02 1.342270317977611316e-01 -4.400809149949047594e-01 1.114684467714576783e+02 2.002481833458283234e+00
1.400800000000000125e+02 1.326503464289986445e-01 -4.405238500143753289e-01 1.115067916103883618e+02 2.002480900043683398e+00
1.400999999999999943e+02 1.310722092443212250e-01 -4.409611392124138662e-01 1.115451364493190312e+02 2.002479967884517098e+00
1.401200000000000045e+02 1.294926404497857841e-01 -4.413927778680936109e-01 1.115834812882496863e+02 2.002479036979375238e+00
1.401400000000000148e+02 1.279116602666548752e-01 -4.418187613327664853e-01 1.116218261271803556e+02 2.002478107326836287e+00
1.401599999999999966e+02 1.263292889311373735e-01 -4.422390850301113341e-01 1.116601709661110249e+02 2.002477178925301526e+00
1.401800000000000068e+02 1.247455466941309599e-01 -4.426537444561816081e-01 1.116985158050417084e+02 2.002476251773371185e+00
1.402000000000000171e+02 1.231604538209633698e-01 -4.430627351794517166e-01 1.117368606439723777e+02 2.002475325869509160e+00
1.402199999999999989e+02 1.215740305911326563e-01 -4.434660528408632674e-01 1.117752054829030470e+02 2.002474401212282817e+00
1.402400000000000091e+02 1.199862972980489662e-01 -4.438636931538705310e-01 1.118135503218337021e+02 2.002473477800157831e+00
1.402599999999999909e+02 1.183972742487756635e-01 -4.442556519044820740e-01 1.118518951607643714e+02 2.002472555631751305e+00
1.402800000000000011e+02 1.168069817637688301e-01 -4.446419249513036132e-01 1.118902399996950550e+02 2.002471634705483172e+00
1.403000000000000114e+02 1.152154401766186526e-01 -4.450225082255820364e-01 1.119285848386257243e+02 2.002470715019971426e+00
1.403199999999999932e+02 1.136226698337905183e-01 -4.453973977312457033e-01 1.119669296775563936e+02 2.002469796573762562e+00
1.403400000000000034e+02 1.120286910943641134e-01 -4.457665895449437476e-01 1.120052745164870487e+02 2.002468879365316923e+00
1.403600000000000136e+02 1.104335243297740049e-01 -4.461300798160864334e-01 1.120436193554177322e+02 2.002467963393232520e+00
1.403799999999999955e+02 1.088371899235505702e-01 -4.464878647668820144e-01 1.120819641943484015e+02 2.002467048656072723e+00
1.404000000000000057e+02 1.072397082710589977e-01 -4.468399406923738715e-01 1.121203090332790708e+02 2.002466135152266347e+00
1.404200000000000159e+02 1.056410997792391060e-01 -4.471863039604788148e-01 1.121586538722097544e+02 2.002465222880537521e+00
1.404399999999999977e+02 1.040413848663460789e-01 -4.475269510120214456e-01 1.121969987111404237e+02 2.002464311839304401e+00
1.404600000000000080e+02 1.024405839616894243e-01 -4.478618783607680176e-01 1.122353435500710788e+02 2.002463402027184536e+00
1.404799999999999898e+02 1.008387175053720858e-01 -4.481910825934610210e-01 1.122736883890017481e+02 2.002462493442744407e+00
1.405000000000000000e+02 9.923580594803106669e-02 -4.485145603698512673e-01 1.123120332279324174e+02 2.002461586084439915e+00
1.405200000000000102e+02 9.763186975057619454e-02 -4.488323084227291981e-01 1.123503780668631009e+02 2.002460679950992084e+00
1.405399999999999920e+02 9.602692938392870525e-02 -4.491443235579568594e-01 1.123887229057937702e+02 2.002459775040846157e+00
1.405600000000000023e+02 9.442100532876156194e-02 -4.494506026544973221e-01 1.124270677447244253e+02 2.002458871352602365e+00
1.405800000000000125e+02 9.281411807523820556e-02 -4.497511426644426602e-01 1.124654125836550946e+02 2.002457968884881812e+00
1.405999999999999943e+02 9.120628812275075048e-02 -4.500459406130430939e-01 1.125037574225857639e+02 2.002457067636166599e+00
1.406200000000000045e+02 8.959753597965997018e-02 -4.503349935987340791e-01 1.125421022615164475e+02 2.002456167605163095e+00
1.406400000000000148e+02 8.798788216303408960e-02 -4.506182987931617867e-01 1.125804471004471168e+02 2.002455268790320542e+00
1.406599999999999966e+02 8.637734719838653652e-02 -4.508958534412080277e-01 1.126187919393777861e+02 2.002454371190243609e+00
1.406800000000000068e+02 8.476595161941556655e-02 -4.511676548610158433e-01 1.126571367783084412e+02 2.002453474803586708e+00
1.407000000000000171e+02 8.315371596774324969e-02 -4.514337004440118761e-01 1.126954816172391247e+02 2.002452579628856366e+00
1.407199999999999989e+02 8.154066079265281930e-02 -4.516939876549285748e-01 1.127338264561697940e+02 2.002451685664687897e+00
1.407400000000000091e+02 7.992680665082779745e-02 -4.519485140318267313e-01 1.127721712951004633e+02 2.002450792909702848e+00
1.407599999999999909e+02 7.831217410609114804e-02 -4.521972771861154650e-01 1.128105161340311469e+02 2.002449901362443274e+00
1.407800000000000011e+02 7.669678372914266740e-02 -4.524402748025708187e-01 1.128488609729617878e+02 2.002449011021502301e+00
1.408000000000000114e+02 7.508065609729754064e-02 -4.526775046393559099e-01 1.128872058118924713e+02 2.002448121885501919e+00
1.408199999999999932e+02 7.346381179422546703e-02 -4.529089645280387488e-01 1.129255506508231406e+02 2.002447233953050798e+00
1.408400000000000034e+02 7.184627140968809222e-02 -4.531346523736078935e-01 1.129638954897538099e+02 2.002446347222753609e+00
1.408600000000000136e+02 7.022805553927710664e-02 -4.533545661544890470e-01 1.130022403286844934e+02 2.002445461693210582e+00
1.408799999999999955e+02 6.860918478415348187e-02 -4.535687039225596018e-01 1.130405851676151627e+02 2.002444577363011291e+00
1.409000000000000057e+02 6.698967975078493065e-02 -4.537770638031629611e-01 1.130789300065458178e+02 2.002443694230788385e+00
1.409200000000000159e+02 6.536956105068353340e-02 -4.539796439951220286e-01 1.131172748454764871e+02 2.002442812295170960e+00
1.409399999999999977e+02 6.374884930014500239e-02 -4.541764427707509211e-01 1.131556196844071565e+02 2.002441931554778787e+00
1.409600000000000080e+02 6.212756511998634990e-02 -4.543674584758654600e-01 1.131939645233378400e+02 2.002441052008178790e+00
1.409799999999999898e+02 6.050572913528324409e-02 -4.545526895297943293e-01 1.132323093622685093e+02 2.002440173654040034e+00
1.410000000000000000e+02 5.888336197510903730e-02 -4.547321344253890674e-01 1.132706542011991644e+02 2.002439296490973852e+00
1.410200000000000102e+02 5.726048427227264231e-02 -4.549057917290312281e-01 1.133089990401298337e+02 2.002438420517646200e+00
1.410399999999999920e+02 5.563711666305577036e-02 -4.550736600806402077e-01 1.133473438790605030e+02 2.002437545732622226e+00
1.410600000000000023e+02 5.401327978695184828e-02 -4.552357381936808500e-01 1.133856887179911865e+02 2.002436672134572770e+00
1.410800000000000125e+02 5.238899428640409611e-02 -4.553920248551674987e-01 1.134240335569218558e+02 2.002435799722138920e+00
1.410999999999999943e+02 5.076428080654261932e-02 -4.555425189256689378e-01 1.134623783958525252e+02 2.002434928493972865e+00
1.411200000000000045e+02 4.913915999492318720e-02 -4.556872193393132209e-01 1.135007232347831803e+02 2.002434058448674392e+00
1.411400000000000148e+02 4.751365250126564355e-02 -4.558261251037898365e-01 1.135390680737138638e+02 2.002433189584884587e+00
1.411599999999999966e+02 4.588777897719081150e-02 -4.559592353003509846e-01 1.135774129126445331e+02 2.002432321901256529e+00
1.411800000000000068e+02 4.426156007595904995e-02 -4.560865490838137970e-01 1.136157577515752024e+02 2.002431455396488147e+00
1.412000000000000171e+02 4.263501645220910824e-02 -4.562080656825597824e-01 1.136541025905058859e+02 2.002430590069185445e+00
1.412199999999999989e+02 4.100816876169523229e-02 -4.563237843985333275e-01 1.136924474294365268e+02 2.002429725917999725e+00
1.412400000000000091e+02 3.938103766102535319e-02 -4.564337046072408643e-01 1.137307922683672103e+02 2.002428862941626253e+00
1.412599999999999909e+02 3.775364380740012932e-02 -4.565378257577480947e-01 1.137691371072978797e+02 2.002428001138662150e+00
1.412800000000000011e+02 3.612600785835021200e-02 -4.566361473726751607e-01 1.138074819462285490e+02 2.002427140507807124e+00
1.413000000000000114e+02 3.449815047147438557e-02 -4.567286690481928146e-01 1.138458267851592325e+02 2.002426281047704038e+00
1.413199999999999932e+02 3.287009230417885924e-02 -4.568153904540172561e-01 1.138841716240899018e+02 2.002425422757045048e+00
1.413400000000000034e+02 3.124185401341482080e-02 -4.568963113334024162e-01 1.139225164630205569e+02 2.002424565634493892e+00
1.413600000000000136e+02 2.961345625541628862e-02 -4.569714315031334073e-01 1.139608613019512262e+02 2.002423709678692987e+00
1.413799999999999955e+02 2.798491968543959790e-02 -4.570407508535184182e-01 1.139992061408818955e+02 2.002422854888330495e+00
1.414000000000000057e+02 2.635626495750145737e-02 -4.571042693483787223e-01 1.140375509798125790e+02 2.002422001262097684e+00
1.414200000000000159e+02 2.472751272411668685e-02 -4.571619870250385742e-01 1.140758958187432484e+02 2.002421148798640527e+00
1.414399999999999977e+02 2.309868363603774510e-02 -4.572139039943149408e-01 1.141142406576739035e+02 2.002420297496723123e+00
1.414600000000000080e+02 2.146979834199324103e-02 -4.572600204405044000e-01 1.141525854966045728e+02 2.002419447354894633e+00
1.414799999999999898e+02 1.984087748842574064e-02 -4.573003366213705401e-01 1.141909303355352563e+02 2.002418598371944469e+00
1.415000000000000000e+02 1.821194171923130531e-02 -4.573348528681301373e-01 1.142292751744659256e+02 2.002417750546524378e+00
1.415200000000000102e+02 1.658301167549849214e-02 -4.573635695854375016e-01 1.142676200133965949e+02 2.002416903877274112e+00
1.415399999999999920e+02 1.495410799524624773e-02 -4.573864872513696000e-01 1.143059648523272784e+02 2.002416058363009288e+00
1.415600000000000023e+02 1.332525131316352439e-02 -4.574036064174099026e-01 1.143443096912579193e+02 2.002415214002343458e+00
1.415800000000000125e+02 1.169646226034878021e-02 -4.574149277084291754e-01 1.143826545301886028e+02 2.002414370793939913e+00
1.415999999999999943e+02 1.006776146404803930e-02 -4.574204518226669958e-01 1.144209993691192722e+02 2.002413528736649795e+00
1.416200000000000045e+02 8.439169547394499357e-03 -4.574201795317138219e-01 1.144593442080499415e+02 2.002412687828933002e+00
1.416400000000000148e+02 6.810707129148575560e-03 -4.574141116804896212e-01 1.144976890469806250e+02 2.002411848069726830e+00
1.416599999999999966e+02 5.182394823436287795e-03 -4.574022491872221652e-01 1.145360338859112659e+02 2.002411009457598645e+00
1.416800000000000068e+02 3.554253239488828781e-03 -4.573845930434256579e-01 1.145743787248419494e+02 2.002410171991254373e+00
1.417000000000000171e+02 1.926302981383067872e-03 -4.573611443138766441e-01 1.146127235637726187e+02 2.002409335669559809e+00
1.417199999999999989e+02 2.985646477804153776e-04 -4.573319041365898063e-01 1.146510684027032880e+02 2.002408500491009935e+00
1.417400000000000091e+02 -1.328941168333610872e-03 -4.572968737227936509e-01 1.146894132416339716e+02 2.002407666454527391e+00
1.417599999999999909e+02 -2.956193879908459651e-03 -4.572560543569048064e-01 1.147277580805646409e+02 2.002406833558682653e+00
1.417800000000000011e+02 -4.583172906089142892e-03 -4.572094473965001016e-01 1.147661029194952960e+02 2.002406001802257585e+00
1.418000000000000114e+02 -6.209857672476603099e-03 -4.571570542722894204e-01 1.148044477584259653e+02 2.002405171183981647e+00
1.418199999999999932e+02 -7.836227611386427025e-03 -4.570988764880867805e-01 1.148427925973566346e+02 2.002404341702533230e+00
1.418400000000000034e+02 -9.462262162108820221e-03 -4.570349156207799690e-01 1.148811374362873181e+02 2.002403513356721287e+00
1.418600000000000136e+02 -1.108794077116883985e-02 -4.569651733203007327e-01 1.149194822752179874e+02 2.002402686145200228e+00
1.418799999999999955e+02 -1.271324289258479560e-02 -4.568896513095935807e-01 1.149578271141486425e+02 2.002401860066743922e+00
1.419000000000000057e+02 -1.433814798812754060e-02 -4.568083513845827559e-01 1.149961719530793118e+02 2.002401035120056072e+00
1.419200000000000159e+02 -1.596263552758048557e-02 -4.567212754141392050e-01 1.150345167920099954e+02 2.002400211303930977e+00
1.419399999999999977e+02 -1.758668498899775348e-02 -4.566284253400463844e-01 1.150728616309406647e+02 2.002399388617051912e+00
1.419600000000000080e+02 -1.921027585896273662e-02 -4.565298031769640663e-01 1.151112064698713340e+02 2.002398567058202516e+00
1.419799999999999898e+02 -2.083338763284779682e-02 -4.564254110123927566e-01 1.151495513088020175e+02 2.002397746626108699e+00
1.420000000000000000e+02 -2.245599981507219803e-02 -4.563152510066382783e-01 1.151878961477326584e+02 2.002396927319461728e+00
1.420200000000000102e+02 -2.407809191935992091e-02 -4.561993253927721925e-01 1.152262409866633419e+02 2.002396109137101643e+00
1.420399999999999920e+02 -2.569964346899889646e-02 -4.560776364765920521e-01 1.152645858255940112e+02 2.002395292077761013e+00
1.420600000000000023e+02 -2.732063399709878590e-02 -4.559501866365833767e-01 1.153029306645246805e+02 2.002394476140125334e+00
1.420800000000000125e+02 -2.894104304684812570e-02 -4.558169783238792960e-01 1.153412755034553641e+02 2.002393661323061735e+00
1.420999999999999943e+02 -3.056085017177294708e-02 -4.556780140622174180e-01 1.153796203423860049e+02 2.002392847625211303e+00
1.421200000000000045e+02 -3.218003493599431997e-02 -4.555332964478971958e-01 1.154179651813166885e+02 2.002392035045439389e+00
1.421400000000000148e+02 -3.379857691448485968e-02 -4.553828281497379615e-01 1.154563100202473578e+02 2.002391223582443480e+00
1.421599999999999966e+02 -3.541645569332670107e-02 -4.552266119090340735e-01 1.154946548591780271e+02 2.002390413234998334e+00
1.421800000000000068e+02 -3.703365086996875805e-02 -4.550646505395095631e-01 1.155329996981087106e+02 2.002389604001880041e+00
1.422000000000000171e+02 -3.865014205348263343e-02 -4.548969469272708399e-01 1.155713445370393799e+02 2.002388795881852701e+00
1.422199999999999989e+02 -4.026590886481986459e-02 -4.547235040307602283e-01 1.156096893759700350e+02 2.002387988873663094e+00
1.422400000000000091e+02 -4.188093093706891229e-02 -4.545443248807098935e-01 1.156480342149007043e+02 2.002387182976229862e+00
1.422599999999999909e+02 -4.349518791571043569e-02 -4.543594125800919925e-01 1.156863790538313879e+02 2.002386378188077298e+00
1.422800000000000011e+02 -4.510865945887369138e-02 -4.541687703040670487e-01 1.157247238927620572e+02 2.002385574508199095e+00
1.423000000000000114e+02 -4.672132523759321698e-02 -4.539724012999341585e-01 1.157630687316927265e+02 2.002384771935379337e+00
1.423199999999999932e+02 -4.833316493606355096e-02 -4.537703088870804757e-01 1.158014135706233816e+02 2.002383970468132546e+00
1.423400000000000034e+02 -4.994415825189472968e-02 -4.535624964569275885e-01 1.158397584095540509e+02 2.002383170105553223e+00
1.423600000000000136e+02 -5.155428489636855460e-02 -4.533489674728782282e-01 1.158781032484847344e+02 2.002382370846327309e+00
1.423799999999999955e+02 -5.316352459469295133e-02 -4.531297254702628674e-01 1.159164480874154037e+02 2.002381572689195810e+00
1.424000000000000057e+02 -5.477185708625646049e-02 -4.529047740562833213e-01 1.159547929263460730e+02 2.002380775632965904e+00
1.424200000000000159e+02 -5.637926212488383881e-02 -4.526741169099568474e-01 1.159931377652767566e+02 2.002379979676462529e+00
1.424399999999999977e+02 -5.798571947909004348e-02 -4.524377577820601903e-01 1.160314826042073975e+02 2.002379184818450675e+00
1.424600000000000080e+02 -5.959120893233386951e-02 -4.521957004950705739e-01 1.160698274431380810e+02 2.002378391057797469e+00
1.424799999999999898e+02 -6.119571028327285694e-02 -4.519479489431066921e-01 1.161081722820687503e+02 2.002377598393192848e+00
1.425000000000000000e+02 -6.279920334601681031e-02 -4.516945070918692573e-01 1.161465171209994196e+02 2.002376806823549238e+00
1.425200000000000102e+02 -6.440166795038060332e-02 -4.514353789785801596e-01 1.161848619599301031e+02 2.002376016347652943e+00
1.425399999999999920e+02 -6.600308394213823260e-02 -4.511705687119211272e-01 1.162232067988607440e+02 2.002375226964221433e+00
1.425600000000000023e+02 -6.760343118327596934e-02 -4.509000804719723865e-01 1.162615516377914275e+02 2.002374438672188006e+00
1.425800000000000125e+02 -6.920268955224431751e-02 -4.506239185101481581e-01 1.162998964767220968e+02 2.002373651470235938e+00
1.425999999999999943e+02 -7.080083894421118629e-02 -4.503420871491316535e-01 1.163382413156527662e+02 2.002372865357278098e+00
1.426200000000000045e+02 -7.239785927131449361e-02 -4.500545907828112924e-01 1.163765861545834497e+02 2.002372080332128323e+00
1.426400000000000148e+02 -7.399373046291321532e-02 -4.497614338762148667e-01 1.164149309935141190e+02 2.002371296393517408e+00
1.426599999999999966e+02 -7.558843246583976661e-02 -4.494626209654418725e-01 1.164532758324447741e+02 2.002370513540391528e+00
1.426800000000000068e+02 -7.718194524465216144e-02 -4.491581566575957307e-01 1.164916206713754434e+02 2.002369731771495687e+00
1.427000000000000171e+02 -7.877424878188424295e-02 -4.488480456307152866e-01 1.165299655103061269e+02 2.002368951085665483e+00
1.427199999999999989e+02 -8.036532307829684363e-02 -4.485322926337051985e-01 1.165683103492367962e+02 2.002368171481723191e+00
1.427400000000000091e+02 -8.195514815312941737e-02 -4.482109024862655500e-01 1.166066551881674656e+02 2.002367392958500858e+00
1.427599999999999909e+02 -8.354370404434968700e-02 -4.478838800788210173e-01 1.166450000270981207e+02 2.002366615514816761e+00
1.427800000000000011e+02 -8.513097080890377755e-02 -4.475512303724479279e-01 1.166833448660287900e+02 2.002365839149557569e+00
1.428000000000000114e+02 -8.671692852296689069e-02 -4.472129583988009305e-01 1.167216897049594735e+02 2.002365063861527794e+00
1.428199999999999932e+02 -8.830155728219238331e-02 -4.468690692600395531e-01 1.167600345438901428e+02 2.002364289649574580e+00
1.428400000000000034e+02 -8.988483720196081828e-02 -4.465195681287529861e-01 1.167983793828208121e+02 2.002363516512515318e+00
1.428600000000000136e+02 -9.146674841763004216e-02 -4.461644602478849198e-01 1.168367242217514956e+02 2.002362744449186938e+00
1.428799999999999955e+02 -9.304727108478341724e-02 -4.458037509306568280e-01 1.168750690606821365e+02 2.002361973458484101e+00
1.429000000000000057e+02 -9.462638537947780371e-02 -4.454374455604893090e-01 1.169134138996128200e+02 2.002361203539149148e+00
1.429200000000000159e+02 -9.620407149849263817e-02 -4.450655495909241477e-01 1.169517587385434894e+02 2.002360434690191315e+00
1.429399999999999977e+02 -9.778030965957770770e-02 -4.446880685455468218e-01 1.169901035774741587e+02 2.002359666910346725e+00
1.429600000000000080e+02 -9.935508010169984139e-02 -4.443050080179051231e-01 1.170284484164048422e+02 2.002358900198479841e+00
1.429799999999999898e+02 -1.009283630852911007e-01 -4.439163736714262232e-01 1.170667932553354973e+02 2.002358134553487989e+00
1.430000000000000000e+02 -1.025001388924961093e-01 -4.435221712393365712e-01 1.171051380942661666e+02 2.002357369974220980e+00
1.430200000000000102e+02 -1.040703878274175931e-01 -4.431224065245797372e-01 1.171434829331968359e+02 2.002356606459448241e+00
1.430399999999999920e+02 -1.056390902163631962e-01 -4.427170853997318134e-01 1.171818277721275194e+02 2.002355844008171015e+00
1.430600000000000023e+02 -1.072062264080920757e-01 -4.423062138069173699e-01 1.172201726110581887e+02 2.002355082619136084e+00
1.430800000000000125e+02 -1.087717767740599556e-01 -4.418897977577244118e-01 1.172585174499888581e+02 2.002354322291283406e+00
1.430999999999999943e+02 -1.103357217086646663e-01 -4.414678433331166163e-01 1.172968622889195132e+02 2.002353563023468563e+00
1.431200000000000045e+02 -1.118980416294916014e-01 -4.410403566833467903e-01 1.173352071278501825e+02 2.002352804814497844e+00
1.431400000000000148e+02 -1.134587169775579663e-01 -4.406073440278698850e-01 1.173735519667808660e+02 2.002352047663348511e+00
1.431599999999999966e+02 -1.150177282175573190e-01 -4.401688116552533447e-01 1.174118968057115353e+02 2.002351291568846836e+00
1.431800000000000068e+02 -1.165750558381041524e-01 -4.397247659230877348e-01 1.174502416446422046e+02 2.002350536529819536e+00
1.432000000000000171e+02 -1.181306803519769633e-01 -4.392752132578961466e-01 1.174885864835728597e+02 2.002349782545230106e+00
1.432199999999999989e+02 -1.196845822963616551e-01 -4.388201601550420494e-01 1.175269313225035290e+02 2.002349029613878173e+00
1.432400000000000091e+02 -1.212367422330953431e-01 -4.383596131786375860e-01 1.175652761614342126e+02 2.002348277734693482e+00
1.432599999999999909e+02 -1.227871407489084521e-01 -4.378935789614509244e-01 1.176036210003648819e+02 2.002347526906601782e+00
1.432800000000000011e+02 -1.243357584556667450e-01 -4.374220642048116670e-01 1.176419658392955512e+02 2.002346777128330757e+00
1.433000000000000114e+02 -1.258825759906141983e-01 -4.369450756785152046e-01 1.176803106782262347e+02 2.002346028399000666e+00
1.433199999999999932e+02 -1.274275740166142534e-01 -4.364626202207282923e-01 1.177186555171568898e+02 2.002345280717305886e+00
1.433400000000000034e+02 -1.289707332223906933e-01 -4.359747047378924600e-01 1.177570003560875591e+02 2.002344534082198813e+00
1.433600000000000136e+02 -1.305120343227691992e-01 -4.354813362046260350e-01 1.177953451950182284e+02 2.002343788492628729e+00
1.433799999999999955e+02 -1.320514580589177978e-01 -4.349825216636265535e-01 1.178336900339488977e+02 2.002343043947413026e+00
1.434000000000000057e+02 -1.335889851985863908e-01 -4.344782682255701745e-01 1.178720348728795813e+02 2.002342300445567158e+00
1.434200000000000159e+02 -1.351245965363473966e-01 -4.339685830690117596e-01 1.179103797118102364e+02 2.002341557985835685e+00
1.434399999999999977e+02 -1.366582728938351976e-01 -4.334534734402866740e-01 1.179487245507409057e+02 2.002340816567257153e+00
1.434600000000000080e+02 -1.381899951199843102e-01 -4.329329466534077575e-01 1.179870693896715750e+02 2.002340076188655615e+00
1.434799999999999898e+02 -1.397197440912686939e-01 -4.324070100899609637e-01 1.180254142286022585e+02 2.002339336848928397e+00
1.435000000000000000e+02 -1.412475007119405879e-01 -4.318756711990036634e-01 1.180637590675329278e+02 2.002338598547040771e+00
1.435200000000000102e+02 -1.427732459142674049e-01 -4.313389374969608947e-01 1.181021039064635971e+02 2.002337861281840770e+00
1.435399999999999920e+02 -1.442969606587694020e-01 -4.307968165675196692e-01 1.181404487453942522e+02 2.002337125052363387e+00
1.435600000000000023e+02 -1.458186259344575464e-01 -4.302493160615231682e-01 1.181787935843249215e+02 2.002336389857379828e+00
1.435800000000000125e+02 -1.473382227590697147e-01 -4.296964436968645495e-01 1.182171384232556051e+02 2.002335655695918426e+00
1.435999999999999943e+02 -1.488557321793069210e-01 -4.291382072583790341e-01 1.182554832621862744e+02 2.002334922566795239e+00
1.436200000000000045e+02 -1.503711352710698501e-01 -4.285746145977348820e-01 1.182938281011169437e+02 2.002334190469013286e+00
1.436400000000000148e+02 -1.518844131396937525e-01 -4.280056736333251455e-01 1.183321729400475988e+02 2.002333459401436588e+00
1.436599999999999966e+02 -1.533955469201835342e-01 -4.274313923501571466e-01 1.183705177789782681e+02 2.002332729363040187e+00
1.436800000000000068e+02 -1.549045177774492354e-01 -4.268517787997425095e-01 1.184088626179089516e+02 2.002332000352724073e+00
1.437000000000000171e+02 -1.564113069065397599e-01 -4.262668410999850277e-01 1.184472074568396209e+02 2.002331272369434423e+00
1.437199999999999989e+02 -1.579158955328764935e-01 -4.256765874350669221e-01 1.184855522957702902e+02 2.002330545412096541e+00
1.437400000000000091e+02 -1.594182649124875339e-01 -4.250810260553365416e-01 1.185238971347009738e+02 2.002329819479629514e+00
1.437599999999999909e+02 -1.609183963322403932e-01 -4.244801652771952316e-01 1.185622419736316289e+02 2.002329094570947099e+00
1.437800000000000011e+02 -1.624162711100740342e-01 -4.238740134829813710e-01 1.186005868125622982e+02 2.002328370685048764e+00
1.438000000000000114e+02 -1.639118705952318789e-01 -4.232625791208540211e-01 1.186389316514929675e+02 2.002327647820812739e+00
1.438199999999999932e+02 -1.654051761684935395e-01 -4.226458707046771290e-01 1.186772764904236510e+02 2.002326925977214955e+00
1.438400000000000034e+02 -1.668961692424054677e-01 -4.220238968139021218e-01 1.187156213293543203e+02 2.002326205153226013e+00
1.438600000000000136e+02 -1.683848312615124354e-01 -4.213966660934491681e-01 1.187539661682849754e+02 2.002325485347720146e+00
1.438799999999999955e+02 -1.698711437025880733e-01 -4.207641872535889394e-01 1.187923110072156447e+02 2.002324766559691049e+00
1.439000000000000057e+02 -1.713550880748641592e-01 -4.201264690698224280e-01 1.188306558461463140e+02 2.002324048788076460e+00
1.439200000000000159e+02 -1.728366459202609895e-01 -4.194835203827591008e-01 1.188690006850769976e+02 2.002323332031782144e+00
1.439399999999999977e+02 -1.743157988136165015e-01 -4.188353500979968835e-01 1.189073455240076669e+02 2.002322616289850199e+00
1.439600000000000080e+02 -1.757925283629140911e-01 -4.181819671860003140e-01 1.189456903629383362e+02 2.002321901561165518e+00
1.439799999999999898e+02 -1.772668162095112354e-01 -4.175233806819763083e-01 1.189840352018689913e+02 2.002321187844706252e+00
1.440000000000000000e+02 -1.787386440283679490e-01 -4.168595996857500929e-01 1.190223800407996606e+02 2.002320475139454548e+00
1.440200000000000102e+02 -1.802079935282733247e-01 -4.161906333616412490e-01 1.190607248797303441e+02 2.002319763444339706e+00
1.440399999999999920e+02 -1.816748464520722139e-01 -4.155164909383380900e-01 1.190990697186610134e+02 2.002319052758327445e+00
1.440600000000000023e+02 -1.831391845768925442e-01 -4.148371817087713187e-01 1.191374145575916828e+02 2.002318343080392804e+00
1.440800000000000125e+02 -1.846009897143704448e-01 -4.141527150299873505e-01 1.191757593965223379e+02 2.002317634409466862e+00
1.440999999999999943e+02 -1.860602437108755947e-01 -4.134631003230199719e-01 1.192141042354530214e+02 2.002316926744593051e+00
1.441200000000000045e+02 -1.875169284477368747e-01 -4.127683470727612769e-01 1.192524490743836907e+02 2.002316220084628284e+00
1.441400000000000148e+02 -1.889710258414664668e-01 -4.120684648278332141e-01 1.192907939133143600e+02 2.002315514428673282e+00
1.441599999999999966e+02 -1.904225178439833965e-01 -4.113634632004568581e-01 1.193291387522450435e+02 2.002314809775575188e+00
1.441800000000000068e+02 -1.918713864428378546e-01 -4.106533518663209592e-01 1.193674835911757128e+02 2.002314106124427173e+00
1.442000000000000171e+02 -1.933176136614342400e-01 -4.099381405644511589e-01 1.194058284301063679e+02 2.002313403474181186e+00
1.442199999999999989e+02 -1.947611815592529827e-01 -4.092178390970766522e-01 1.194441732690370372e+02 2.002312701823735441e+00
1.442400000000000091e+02 -1.962020722320732546e-01 -4.084924573294966832e-01 1.194825181079677066e+02 2.002312001172146694e+00
1.442599999999999909e+02 -1.976402678121944312e-01 -4.077620051899474296e-01 1.195208629468983901e+02 2.002311301518333142e+00
1.442800000000000011e+02 -1.990757504686565815e-01 -4.070264926694662222e-01 1.195592077858290594e+02 2.002310602861350208e+00
1.443000000000000114e+02 -2.005085024074619859e-01 -4.062859298217550985e-01 1.195975526247597145e+02 2.002309905200152507e+00
1.443199999999999932e+02 -2.019385058717952097e-01 -4.055403267630454667e-01 1.196358974636903838e+02 2.002309208533709306e+00
1.443400000000000034e+02 -2.033657431422416506e-01 -4.047896936719607708e-01 1.196742423026210531e+02 2.002308512861126655e+00
1.443600000000000136e+02 -2.047901965370071686e-01 -4.040340407893782126e-01 1.197125871415517366e+02 2.002307818181212618e+00
1.443799999999999955e+02 -2.062118484121372164e-01 -4.032733784182902514e-01 1.197509319804824059e+02 2.002307124493095447e+00
1.444000000000000057e+02 -2.076306811617341375e-01 -4.025077169236650487e-01 1.197892768194130753e+02 2.002306431795732866e+00
1.444200000000000159e+02 -2.090466772181749644e-01 -4.017370667323051925e-01 1.198276216583437304e+02 2.002305740088096808e+00
1.444399999999999977e+02 -2.104598190523288281e-01 -4.009614383327072540e-01 1.198659664972743997e+02 2.002305049369275114e+00
1.444600000000000080e+02 -2.118700891737727576e-01 -4.001808422749210115e-01 1.199043113362050832e+02 2.002304359638106490e+00
1.444799999999999898e+02 -2.132774701310077847e-01 -3.993952891704055652e-01 1.199426561751357525e+02 2.002303670893788468e+00
1.445000000000000000e+02 -2.146819445116751601e-01 -3.986047896918857303e-01 1.199810010140664218e+02 2.002302983135220593e+00
1.445200000000000102e+02 -2.160834949427706819e-01 -3.978093545732087066e-01 1.200193458529970769e+02 2.002302296361362810e+00
1.445399999999999920e+02 -2.174821040908588576e-01 -3.970089946091986954e-01 1.200576906919277604e+02 2.002301610571350921e+00
1.445600000000000023e+02 -2.188777546622875381e-01 -3.962037206555115154e-01 1.200960355308584298e+02 2.002300925764104456e+00
1.445800000000000125e+02 -2.202704294034008581e-01 -3.953935436284888305e-01 1.201343803697890991e+02 2.002300241938697489e+00
1.445999999999999943e+02 -2.216601111007515668e-01 -3.945784745050099906e-01 1.201727252087197826e+02 2.002299559094073089e+00
1.446200000000000045e+02 -2.230467825813140514e-01 -3.937585243223439835e-01 1.202110700476504519e+02 2.002298877229296892e+00
1.446400000000000148e+02 -2.244304267126957519e-01 -3.929337041780026074e-01 1.202494148865811070e+02 2.002298196343422099e+00
1.446599999999999966e+02 -2.258110264033481029e-01 -3.921040252295900919e-01 1.202877597255117763e+02 2.002297516435371794e+00
1.446800000000000068e+02 -2.271885646027775874e-01 -3.912694986946517739e-01 1.203261045644424456e+02 2.002296837504226712e+00
1.447000000000000171e+02 -2.285630243017556518e-01 -3.904301358505247177e-01 1.203644494033731291e+02 2.002296159549067589e+00
1.447199999999999989e+02 -2.299343885325277337e-01 -3.895859480341860581e-01 1.204027942423037985e+02 2.002295482568783314e+00
1.447400000000000091e+02 -2.313026403690229826e-01 -3.887369466421001785e-01 1.204411390812344536e+02 2.002294806562552321e+00
1.447599999999999909e+02 -2.326677629270626768e-01 -3.878831431300660548e-01 1.204794839201651229e+02 2.002294131529275489e+00
1.447800000000000011e+02 -2.340297393645670299e-01 -3.870245490130637123e-01 1.205178287590957922e+02 2.002293457468069526e+00
1.448000000000000114e+02 -2.353885528817631911e-01 -3.861611758650987936e-01 1.205561735980264757e+02 2.002292784377951218e+00
1.448199999999999932e+02 -2.367441867213926632e-01 -3.852930353190478496e-01 1.205945184369571450e+02 2.002292112257877843e+00
1.448400000000000034e+02 -2.380966241689166374e-01 -3.844201390665029638e-01 1.206328632758878143e+02 2.002291441107029613e+00
1.448600000000000136e+02 -2.394458485527211911e-01 -3.835424988576149330e-01 1.206712081148184694e+02 2.002290770924322061e+00
1.448799999999999955e+02 -2.407918432443229284e-01 -3.826601265009352826e-01 1.207095529537491529e+02 2.002290101708890546e+00
1.449000000000000057e+02 -2.421345916585730118e-01 -3.817730338632582821e-01 1.207478977926798223e+02 2.002289433459679024e+00
1.449200000000000159e+02 -2.434740772538613041e-01 -3.808812328694620164e-01 1.207862426316104916e+02 2.002288766175791324e+00
1.449399999999999977e+02 -2.448102835323202331e-01 -3.799847355023497353e-01 1.208245874705411751e+02 2.002288099856285974e+00
1.449600000000000080e+02 -2.461431940400263807e-01 -3.790835538024895923e-01 1.208629323094718160e+02 2.002287434500189978e+00
1.449799999999999898e+02 -2.474727923672024599e-01 -3.781776998680527746e-01 1.209012771484024995e+02 2.002286770106526337e+00
1.450000000000000000e+02 -2.487990621484197085e-01 -3.772671858546515211e-01 1.209396219873331688e+02 2.002286106674393107e+00
1.450200000000000102e+02 -2.501219870627988673e-01 -3.763520239751778629e-01 1.209779668262638381e+02 2.002285444202756448e+00
1.450399999999999920e+02 -2.514415508342095484e-01 -3.754322264996404757e-01 1.210163116651945217e+02 2.002284782690777920e+00
1.450600000000000023e+02 -2.527577372314707138e-01 -3.745078057550003670e-01 1.210546565041251910e+02 2.002284122137485856e+00
1.450800000000000125e+02 -2.540705300685497936e-01 -3.735787741250072291e-01 1.210930013430558461e+02 2.002283462541876169e+00
1.450999999999999943e+02 -2.553799132047607223e-01 -3.726451440500334056e-01 1.211313461819865154e+02 2.002282803903084218e+00
1.451200000000000045e+02 -2.566858705449621136e-01 -3.717069280269080234e-01 1.211696910209171847e+02 2.002282146220133008e+00
1.451400000000000148e+02 -2.579883860397547690e-01 -3.707641386087515145e-01 1.212080358598478682e+02 2.002281489492055311e+00
1.451599999999999966e+02 -2.592874436856780207e-01 -3.698167884048080278e-01 1.212463806987785375e+02 2.002280833718008690e+00
1.451800000000000068e+02 -2.605830275254063522e-01 -3.688648900802765640e-01 1.212847255377091926e+02 2.002280178896932217e+00
1.452000000000000171e+02 -2.618751216479447419e-01 -3.679084563561431653e-01 1.213230703766398619e+02 2.002279525028085150e+00
1.452199999999999989e+02 -2.631637101888226749e-01 -3.669475000090116068e-01 1.213614152155705312e+02 2.002278872110283103e+00
1.452400000000000091e+02 -2.644487773302891531e-01 -3.659820338709329768e-01 1.213997600545012148e+02 2.002278220142773346e+00
1.452599999999999909e+02 -2.657303073015069850e-01 -3.650120708292355354e-01 1.214381048934318841e+02 2.002277569124572221e+00
1.452800000000000011e+02 -2.670082843787446314e-01 -3.640376238263539066e-01 1.214764497323625534e+02 2.002276919054764015e+00
1.453000000000000114e+02 -2.682826928855685522e-01 -3.630587058596562722e-01 1.215147945712932085e+02 2.002276269932456110e+00
1.453199999999999932e+02 -2.695535171930358853e-01 -3.620753299812716208e-01 1.215531394102238920e+02 2.002275621756615109e+00
1.453400000000000034e+02 -2.708207417198852940e-01 -3.610875092979169976e-01 1.215914842491545613e+02 2.002274974526469187e+00
1.453600000000000136e+02 -2.720843509327270926e-01 -3.600952569707229212e-01 1.216298290880852306e+02 2.002274328241034240e+00
1.453799999999999955e+02 -2.733443293462333723e-01 -3.590985862150591346e-01 1.216681739270159142e+02 2.002273682899325280e+00
1.454000000000000057e+02 -2.746006615233269055e-01 -3.580975103003596338e-01 1.217065187659465550e+02 2.002273038500538949e+00
1.454200000000000159e+02 -2.758533320753699947e-01 -3.570920425499461426e-01 1.217448636048772386e+02 2.002272395043659614e+00
1.454399999999999977e+02 -2.771023256623527664e-01 -3.560821963408510871e-01 1.217832084438079079e+02 2.002271752527884807e+00
1.454600000000000080e+02 -2.783476269930801883e-01 -3.550679851036414036e-01 1.218215532827385772e+02 2.002271110952190902e+00
1.454799999999999898e+02 -2.795892208253580868e-01 -3.540494223222397929e-01 1.218598981216692607e+02 2.002270470315712814e+00
1.455000000000000000e+02 -2.808270919661798870e-01 -3.530265215337460849e-01 1.218982429605999300e+02 2.002269830617602331e+00
1.455200000000000102e+02 -2.820612252719120194e-01 -3.519992963282586595e-01 1.219365877995305851e+02 2.002269191856837605e+00
1.455399999999999920e+02 -2.832916056484780509e-01 -3.509677603486943687e-01 1.219749326384612544e+02 2.002268554032637482e+00
1.455600000000000023e+02 -2.845182180515434811e-01 -3.499319272906072364e-01 1.220132774773919238e+02 2.002267917143996545e+00
1.455800000000000125e+02 -2.857410474866989847e-01 -3.488918109020083813e-01 1.220516223163226073e+02 2.002267281190067916e+00
1.455999999999999943e+02 -2.869600790096422660e-01 -3.478474249831837173e-01 1.220899671552532766e+02 2.002266646169954978e+00
1.456200000000000045e+02 -2.881752977263608018e-01 -3.467987833865110447e-01 1.221283119941839317e+02 2.002266012082740243e+00
1.456400000000000148e+02 -2.893866887933136400e-01 -3.457459000162775853e-01 1.221666568331146010e+02 2.002265378927522210e+00
1.456599999999999966e+02 -2.905942374176113674e-01 -3.446887888284967394e-01 1.222050016720452845e+02 2.002264746703441123e+00
1.456800000000000068e+02 -2.917979288571967422e-01 -3.436274638307226792e-01 1.222433465109759538e+02 2.002264115409545742e+00
1.457000000000000171e+02 -2.929977484210241623e-01 -3.425619390818657739e-01 1.222816913499066231e+02 2.002263485045039815e+00
1.457199999999999989e+02 -2.941936814692376889e-01 -3.414922286920072381e-01 1.223200361888373067e+02 2.002262855608917480e+00
1.457400000000000091e+02 -2.953857134133492379e-01 -3.404183468222124476e-01 1.223583810277679476e+02 2.002262227100398473e+00
1.457599999999999909e+02 -2.965738297164169923e-01 -3.393403076843445887e-01 1.223967258666986311e+02 2.002261599518551982e+00
1.457800000000000011e+02 -2.977580158932212617e-01 -3.382581255408775855e-01 1.224350707056293004e+02 2.002260972862435207e+00
1.458000000000000114e+02 -2.989382575104403417e-01 -3.371718147047068626e-01 1.224734155445599697e+02 2.002260347131289198e+00
1.458199999999999932e+02 -3.001145401868263729e-01 -3.360813895389612171e-01 1.225117603834906532e+02 2.002259722324105873e+00
1.458400000000000034e+02 -3.012868495933796464e-01 -3.349868644568145815e-01 1.225501052224212941e+02 2.002259098440120511e+00
1.458600000000000136e+02 -3.024551714535224090e-01 -3.338882539212948419e-01 1.225884500613519776e+02 2.002258475478401856e+00
1.458799999999999955e+02 -3.036194915432731123e-01 -3.327855724450932695e-01 1.226267949002826469e+02 2.002257853438039970e+00
1.459000000000000057e+02 -3.047797956914182205e-01 -3.316788345903741719e-01 1.226651397392133163e+02 2.002257232318247482e+00
1.459200000000000159e+02 -3.059360697796834061e-01 -3.305680549685830472e-01 1.227034845781439998e+02 2.002256612118039403e+00
1.459399999999999977e+02 -3.070882997429058014e-01 -3.294532482402539597e-01 1.227418294170746691e+02 2.002255992836641241e+00
1.459600000000000080e+02 -3.082364715692046397e-01 -3.283344291148170835e-01 1.227801742560053242e+02 2.002255374473170146e+00
1.459799999999999898e+02 -3.093805713001502866e-01 -3.272116123504050789e-01 1.228185190949359935e+02 2.002254757026695753e+00
1.460000000000000000e+02 -3.105205850309337157e-01 -3.260848127536588592e-01 1.228568639338666628e+02 2.002254140496483537e+00
1.460200000000000102e+02 -3.116564989105352068e-01 -3.249540451795332463e-01 1.228952087727973463e+02 2.002253524881526303e+00
1.460399999999999920e+02 -3.127882991418911018e-01 -3.238193245311014601e-01 1.229335536117280157e+02 2.002252910181010925e+00
1.460600000000000023e+02 -3.139159719820614480e-01 -3.226806657593591088e-01 1.229718984506586708e+02 2.002252296394113174e+00
1.460800000000000125e+02 -3.150395037423970312e-01 -3.215380838630285121e-01 1.230102432895893401e+02 2.002251683519927106e+00
1.460999999999999943e+02 -3.161588807887035779e-01 -3.203915938883615810e-01 1.230485881285200236e+02 2.002251071557636486e+00
1.461200000000000045e+02 -3.172740895414064566e-01 -3.192412109289415878e-01 1.230869329674506929e+02 2.002250460506355356e+00
1.461400000000000148e+02 -3.183851164757162122e-01 -3.180869501254853793e-01 1.231252778063813622e+02 2.002249850365211969e+00
1.461599999999999966e+02 -3.194919481217913249e-01 -3.169288266656453135e-01 1.231636226453120457e+02 2.002249241133471358e+00
1.461800000000000068e+02 -3.205945710649004132e-01 -3.157668557838092527e-01 1.232019674842426866e+02 2.002248632810081030e+00
1.462000000000000171e+02 -3.216929719455847159e-01 -3.146010527609009455e-01 1.232403123231733701e+02 2.002248025394392172e+00
1.462199999999999989e+02 -3.227871374598189624e-01 -3.134314329241799091e-01 1.232786571621040395e+02 2.002247418885423791e+00
1.462400000000000091e+02 -3.238770543591720230e-01 -3.122580116470400347e-01 1.233170020010347088e+02 2.002246813282387183e+00
1.462599999999999909e+02 -3.249627094509677239e-01 -3.110808043488086372e-01 1.233553468399653923e+02 2.002246208584477216e+00
1.462800000000000011e+02 -3.260440895984427212e-01 -3.098998264945445058e-01 1.233936916788960332e+02 2.002245604790692912e+00
1.463000000000000114e+02 -3.271211817209042638e-01 -3.087150935948346775e-01 1.234320365178267167e+02 2.002245001900418764e+00
1.463199999999999932e+02 -3.281939727938889551e-01 -3.075266212055912107e-01 1.234703813567573860e+02 2.002244399912612050e+00
1.463400000000000034e+02 -3.292624498493197382e-01 -3.063344249278487363e-01 1.235087261956880553e+02 2.002243798826559118e+00
1.463600000000000136e+02 -3.303265999756612170e-01 -3.051385204075595103e-01 1.235470710346187388e+02 2.002243198641370014e+00
1.463799999999999955e+02 -3.313864103180753085e-01 -3.039389233353876341e-01 1.235854158735494082e+02 2.002242599356228503e+00
1.464000000000000057e+02 -3.324418680785761193e-01 -3.027356494465051062e-01 1.236237607124800633e+02 2.002242000970337887e+00
1.464200000000000159e+02 -3.334929605161836008e-01 -3.015287145203862096e-01 1.236621055514107326e+02 2.002241403482768689e+00
1.464399999999999977e+02 -3.345396749470769815e-01 -3.003181343805999548e-01 1.237004503903414161e+02 2.002240806892784608e+00
1.464600000000000080e+02 -3.355819987447469788e-01 -2.991039248946036344e-01 1.237387952292720854e+02 2.002240211199553865e+00
1.464799999999999898e+02 -3.366199193401471224e-01 -2.978861019735357663e-01 1.237771400682027547e+02 2.002239616402147870e+00
1.465000000000000000e+02 -3.376534242218451887e-01 -2.966646815720078156e-01 1.238154849071334098e+02 2.002239022499878729e+00
1.465200000000000102e+02 -3.386825009361733030e-01 -2.954396796878963616e-01 1.238538297460640791e+02 2.002238429491806304e+00
1.465399999999999920e+02 -3.397071370873770424e-01 -2.942111123621333202e-01 1.238921745849947627e+02 2.002237837377197405e+00
1.465600000000000023e+02 -3.407273203377642612e-01 -2.929789956784961680e-01 1.239305194239254320e+02 2.002237246155170514e+00
1.465800000000000125e+02 -3.417430384078533612e-01 -2.917433457633989979e-01 1.239688642628561013e+02 2.002236655824924938e+00
1.465999999999999943e+02 -3.427542790765196190e-01 -2.905041787856821878e-01 1.240072091017867848e+02 2.002236066385660873e+00
1.466200000000000045e+02 -3.437610301811416802e-01 -2.892615109564000697e-01 1.240455539407174257e+02 2.002235477836546096e+00
1.466400000000000148e+02 -3.447632796177480530e-01 -2.880153585286094886e-01 1.240838987796481092e+02 2.002234890176757709e+00
1.466599999999999966e+02 -3.457610153411613263e-01 -2.867657377971588595e-01 1.241222436185787785e+02 2.002234303405517224e+00
1.466800000000000068e+02 -3.467542253651419992e-01 -2.855126650984752268e-01 1.241605884575094478e+02 2.002233717521952450e+00
1.467000000000000171e+02 -3.477428977625323658e-01 -2.842561568103510461e-01 1.241989332964401314e+02 2.002233132525345294e+00
1.467199999999999989e+02 -3.487270206653987903e-01 -2.829962293517310767e-01 1.242372781353707865e+02 2.002232548414772051e+00
1.467400000000000091e+02 -3.497065822651731493e-01 -2.817328991824978313e-01 1.242756229743014558e+02 2.002231965189507523e+00
1.467599999999999909e+02 -3.506815708127944964e-01 -2.804661828032566917e-01 1.243139678132321251e+02 2.002231382848764785e+00
1.467800000000000011e+02 -3.516519746188491169e-01 -2.791960967551221917e-01 1.243523126521628086e+02 2.002230801391626791e+00
1.468000000000000114e+02 -3.526177820537091390e-01 -2.779226576195021892e-01 1.243906574910934779e+02 2.002230220817457162e+00
1.468199999999999932e+02 -3.535789815476719777e-01 -2.766458820178811506e-01 1.244290023300241472e+02 2.002229641125307769e+00
1.468400000000000034e+02 -3.545355615910986691e-01 -2.753657866116042685e-01 1.244673471689548023e+02 2.002229062314464514e+00
1.468600000000000136e+02 -3.554875107345498719e-01 -2.740823881016608010e-01 1.245056920078854716e+02 2.002228484384071194e+00
1.468799999999999955e+02 -3.564348175889229253e-01 -2.727957032284660799e-01 1.245440368468161552e+02 2.002227907333373302e+00
1.469000000000000057e+02 -3.573774708255875177e-01 -2.715057487716442952e-01 1.245823816857468245e+02 2.002227331161559043e+00
1.469200000000000159e+02 -3.583154591765197461e-01 -2.702125415498102257e-01 1.246207265246774938e+02 2.002226755867805075e+00
1.469399999999999977e+02 -3.592487714344364536e-01 -2.689160984203497473e-01 1.246590713636081489e+02 2.002226181451439047e+00
1.469600000000000080e+02 -3.601773964529286776e-01 -2.676164362792011198e-01 1.246974162025388182e+02 2.002225607911512384e+00
1.469799999999999898e+02 -3.611013231465935447e-01 -2.663135720606357171e-01 1.247357610414695017e+02 2.002225035247383378e+00
1.470000000000000000e+02 -3.620205404911661096e-01 -2.650075227370371489e-01 1.247741058804001710e+02 2.002224463458141646e+00
1.470200000000000102e+02 -3.629350375236508053e-01 -2.636983053186807702e-01 1.248124507193308403e+02 2.002223892543035788e+00
1.470399999999999920e+02 -3.638448033424505068e-01 -2.623859368535132464e-01 1.248507955582615239e+02 2.002223322501344605e+00
1.470600000000000023e+02 -3.647498271074955944e-01 -2.610704344269307309e-01 1.248891403971921648e+02 2.002222753332204341e+00
1.470800000000000125e+02 -3.656500980403730727e-01 -2.597518151615569870e-01 1.249274852361228483e+02 2.002222185034879143e+00
1.470999999999999943e+02 -3.665456054244538575e-01 -2.584300962170210658e-01 1.249658300750535176e+02 2.002221617608600734e+00
1.471200000000000045e+02 -3.674363386050197300e-01 -2.571052947897340957e-01 1.250041749139841869e+02 2.002221051052516021e+00
1.471400000000000148e+02 -3.683222869893896245e-01 -2.557774281126662941e-01 1.250425197529148704e+02 2.002220485365959313e+00
1.471599999999999966e+02 -3.692034400470444733e-01 -2.544465134551240904e-01 1.250808645918455255e+02 2.002219920548067300e+00
1.471800000000000068e+02 -3.700797873097509960e-01 -2.531125681225251944e-01 1.251192094307761948e+02 2.002219356598127220e+00
1.472000000000000171e+02 -3.709513183716863782e-01 -2.517756094561739433e-01 1.251575542697068641e+02 2.002218793515301076e+00
1.472199999999999989e+02 -3.718180228895607287e-01 -2.504356548330371468e-01 1.251958991086375477e+02 2.002218231298845907e+00
1.472400000000000091e+02 -3.726798905827385933e-01 -2.490927216655183241e-01 1.252342439475682170e+02 2.002217669948036072e+00
1.472599999999999909e+02 -3.735369112333605246e-01 -2.477468274012313010e-01 1.252725887864988863e+02 2.002217109462033573e+00
1.472800000000000011e+02 -3.743890746864634300e-01 -2.463979895227751127e-01 1.253109336254295414e+02 2.002216549840122095e+00
1.473000000000000114e+02 -3.752363708500999206e-01 -2.450462255475073792e-01 1.253492784643602107e+02 2.002215991081484958e+00
1.473199999999999932e+02 -3.760787896954571607e-01 -2.436915530273163488e-01 1.253876233032908942e+02 2.002215433185429827e+00
1.473400000000000034e+02 -3.769163212569751065e-01 -2.423339895483941631e-01 1.254259681422215635e+02 2.002214876151161782e+00
1.473600000000000136e+02 -3.777489556324626907e-01 -2.409735527310091774e-01 1.254643129811522329e+02 2.002214319977891677e+00
1.473799999999999955e+02 -3.785766829832147295e-01 -2.396102602292769779e-01 1.255026578200828880e+02 2.002213764664879214e+00
1.474000000000000057e+02 -3.793994935341275521e-01 -2.382441297309327299e-01 1.255410026590135573e+02 2.002213210211390315e+00
1.474200000000000159e+02 -3.802173775738132977e-01 -2.368751789571021671e-01 1.255793474979442408e+02 2.002212656616654041e+00
1.474399999999999977e+02 -3.810303254547134921e-01 -2.355034256620713029e-01 1.256176923368749101e+02 2.002212103879914551e+00
1.474600000000000080e+02 -3.818383275932128451e-01 -2.341288876330571700e-01 1.256560371758055794e+02 2.002211552000372485e+00
1.474799999999999898e+02 -3.826413744697502728e-01 -2.327515826899783091e-01 1.256943820147362629e+02 2.002211000977359934e+00
1.475000000000000000e+02 -3.834394566289303086e-01 -2.313715286852233988e-01 1.257327268536669180e+02 2.002210450810063325e+00
1.475200000000000102e+02 -3.842325646796346250e-01 -2.299887435034202454e-01 1.257710716925975873e+02 2.002209901497786770e+00
1.475399999999999920e+02 -3.850206892951314464e-01 -2.286032450612051625e-01 1.258094165315282567e+02 2.002209353039715811e+00
1.475600000000000023e+02 -3.858038212131834621e-01 -2.272150513069908229e-01 1.258477613704589402e+02 2.002208805435168326e+00
1.475800000000000125e+02 -3.865819512361565735e-01 -2.258241802207342497e-01 1.258861062093896095e+02 2.002208258683343178e+00
1.475999999999999943e+02 -3.873550702311267524e-01 -2.244306498137052797e-01 1.259244510483202646e+02 2.002207712783525384e+00
1.476200000000000045e+02 -3.881231691299864561e-01 -2.230344781282529165e-01 1.259627958872509339e+02 2.002207167734991522e+00
1.476400000000000148e+02 -3.888862389295505428e-01 -2.216356832375718788e-01 1.260011407261816032e+02 2.002206623537006180e+00
1.476599999999999966e+02 -3.896442706916605769e-01 -2.202342832454701749e-01 1.260394855651122867e+02 2.002206080188739357e+00
1.476800000000000068e+02 -3.903972555432878577e-01 -2.188302962861349288e-01 1.260778304040429560e+02 2.002205537689551562e+00
1.477000000000000171e+02 -3.911451846766373364e-01 -2.174237405238975684e-01 1.261161752429736254e+02 2.002204996038660312e+00
1.477199999999999989e+02 -3.918880493492496453e-01 -2.160146341530000402e-01 1.261545200819042805e+02 2.002204455235353731e+00
1.477400000000000091e+02 -3.926258408841021286e-01 -2.146029953973599136e-01 1.261928649208349498e+02 2.002203915278892410e+00
1.477599999999999909e+02 -3.933585506697094836e-01 -2.131888425103345142e-01 1.262312097597656333e+02 2.002203376168534721e+00
1.477800000000000011e+02 -3.940861701602234590e-01 -2.117721937744861116e-01 1.262695545986963026e+02 2.002202837903564792e+00
1.478000000000000114e+02 -3.948086908755312763e-01 -2.103530675013459694e-01 1.263078994376269719e+02 2.002202300483249431e+00
1.478199999999999932e+02 -3.955261044013536065e-01 -2.089314820311775067e-01 1.263462442765576270e+02 2.002201763906851451e+00
1.478400000000000034e+02 -3.962384023893417151e-01 -2.075074557327402092e-01 1.263845891154882963e+02 2.002201228173647429e+00
1.478600000000000136e+02 -3.969455765571732186e-01 -2.060810070030529573e-01 1.264229339544189799e+02 2.002200693282917943e+00
1.478799999999999955e+02 -3.976476186886479525e-01 -2.046521542671562721e-01 1.264612787933496492e+02 2.002200159233920918e+00
1.479000000000000057e+02 -3.983445206337832278e-01 -2.032209159778753105e-01 1.264996236322803185e+02 2.002199626025956913e+00
1.479200000000000159e+02 -3.990362743089059805e-01 -2.017873106155821661e-01 1.265379684712110020e+02 2.002199093658307394e+00
1.479399999999999977e+02 -3.997228716967458073e-01 -2.003513566879568386e-01 1.265763133101416571e+02 2.002198562130201420e+00
1.479600000000000080e+02 -4.004043048465281696e-01 -1.989130727297490908e-01 1.266146581490723264e+02 2.002198031440985293e+00
1.479799999999999898e+02 -4.010805658740644875e-01 -1.974724773025404168e-01 1.266530029880029957e+02 2.002197501589931594e+00
1.480000000000000000e+02 -4.017516469618419572e-01 -1.960295889945044556e-01 1.266913478269336792e+02 2.002196972576297362e+00
1.480200000000000102e+02 -4.024175403591137568e-01 -1.945844264201674889e-01 1.267296926658643486e+02 2.002196444399368058e+00
1.480399999999999920e+02 -4.030782383819871417e-01 -1.931370082201691041e-01 1.267680375047950037e+02 2.002195917058505525e+00
1.480600000000000023e+02 -4.037337334135113753e-01 -1.916873530610217480e-01 1.268063823437256730e+02 2.002195390552869547e+00
1.480800000000000125e+02 -4.043840179037644367e-01 -1.902354796348704191e-01 1.268447271826563423e+02 2.002194864881844616e+00
1.480999999999999943e+02 -4.050290843699388965e-01 -1.887814066592528595e-01 1.268830720215870258e+02 2.002194340044714860e+00
1.481200000000000045e+02 -4.056689253964262387e-01 -1.873251528768584417e-01 1.269214168605176951e+02 2.002193816040738650e+00
1.481400000000000148e+02 -4.063035336349022919e-01 -1.858667370552864184e-01 1.269597616994483644e+02 2.002193292869239194e+00
1.481599999999999966e+02 -4.069329018044106627e-01 -1.844061779868051976e-01 1.269981065383790195e+02 2.002192770529479304e+00
1.481800000000000068e+02 -4.075570226914442262e-01 -1.829434944881105640e-01 1.270364513773096888e+02 2.002192249020775527e+00
1.482000000000000171e+02 -4.081758891500265607e-01 -1.814787054000832067e-01 1.270747962162403724e+02 2.002191728342434196e+00
1.482199999999999989e+02 -4.087894941017935491e-01 -1.800118295875471064e-01 1.271131410551710417e+02 2.002191208493759422e+00
1.482400000000000091e+02 -4.093978305360729264e-01 -1.785428859390270906e-01 1.271514858941017110e+02 2.002190689474067753e+00
1.482599999999999909e+02 -4.100008915099633833e-01 -1.770718933665054173e-01 1.271898307330323661e+02 2.002190171282586473e+00
1.482800000000000011e+02 -4.105986701484130030e-01 -1.755988708051791358e-01 1.272281755719630496e+02 2.002189653918694301e+00
1.483000000000000114e+02 -4.111911596442956451e-01 -1.741238372132171419e-01 1.272665204108937189e+02 2.002189137381654493e+00
1.483199999999999932e+02 -4.117783532584871620e-01 -1.726468115715159568e-01 1.273048652498243882e+02 2.002188621670799584e+00
1.483400000000000034e+02 -4.123602443199422818e-01 -1.711678128834561718e-01 1.273432100887550718e+02 2.002188106785432353e+00
1.483600000000000136e+02 -4.129368262257688271e-01 -1.696868601746587546e-01 1.273815549276857411e+02 2.002187592724838261e+00
1.483799999999999955e+02 -4.135080924413008785e-01 -1.682039724927404944e-01 1.274198997666163962e+02 2.002187079488345400e+00
1.484000000000000057e+02 -4.140740365001716605e-01 -1.667191689070694205e-01 1.274582446055470655e+02 2.002186567075287194e+00
1.484200000000000159e+02 -4.146346520043859285e-01 -1.652324685085204137e-01 1.274965894444777348e+02 2.002186055484945104e+00
1.484399999999999977e+02 -4.151899326243911337e-01 -1.637438904092295144e-01 1.275349342834084183e+02 2.002185544716634791e+00
1.484600000000000080e+02 -4.157398720991480334e-01 -1.622534537423488687e-01 1.275732791223390876e+02 2.002185034769706551e+00
1.484799999999999898e+02 -4.162844642361993586e-01 -1.607611776618019517e-01 1.276116239612697569e+02 2.002184525643450730e+00
1.485000000000000000e+02 -4.168237029117377035e-01 -1.592670813420373199e-01 1.276499688002004120e+02 2.002184017337166111e+00
1.485200000000000102e+02 -4.173575820706746375e-01 -1.577711839777823366e-01 1.276883136391310813e+02 2.002183509850221643e+00
1.485399999999999920e+02 -4.178860957267075404e-01 -1.562735047837976454e-01 1.277266584780617649e+02 2.002183003181915666e+00
1.485600000000000023e+02 -4.184092379623842173e-01 -1.547740629946307567e-01 1.277650033169924342e+02 2.002182497331536748e+00
1.485800000000000125e+02 -4.189270029291681241e-01 -1.532728778643688838e-01 1.278033481559231035e+02 2.002181992298463609e+00
1.485999999999999943e+02 -4.194393848475030384e-01 -1.517699686663928349e-01 1.278416929948537586e+02 2.002181488081953287e+00
1.486200000000000045e+02 -4.199463780068759533e-01 -1.502653546931299045e-01 1.278800378337844279e+02 2.002180984681443565e+00
1.486400000000000148e+02 -4.204479767658793610e-01 -1.487590552558060719e-01 1.279183826727151114e+02 2.002180482096158176e+00
1.486599999999999966e+02 -4.209441755522729256e-01 -1.472510896841992267e-01 1.279567275116457807e+02 2.002179980325452302e+00
1.486800000000000068e+02 -4.214349688630438240e-01 -1.457414773263916996e-01 1.279950723505764500e+02 2.002179479368703774e+00
1.487000000000000171e+02 -4.219203512644666421e-01 -1.442302375485218224e-01 1.280334171895071336e+02 2.002178979225163857e+00
1.487199999999999989e+02 -4.224003173921622167e-01 -1.427173897345361542e-01 1.280717620284377745e+02 2.002178479894244134e+00
1.487400000000000091e+02 -4.228748619511547013e-01 -1.412029532859417347e-01 1.281101068673684438e+02 2.002177981375201643e+00
1.487599999999999909e+02 -4.233439797159293527e-01 -1.396869476215570061e-01 1.281484517062991415e+02 2.002177483667491042e+00
1.487800000000000011e+02 -4.238076655304892082e-01 -1.381693921772635392e-01 1.281867965452298108e+02 2.002176986770311196e+00
1.488000000000000114e+02 -4.242659143084093754e-01 -1.366503064057578432e-01 1.282251413841604801e+02 2.002176490683063470e+00
1.488199999999999932e+02 -4.247187210328909890e-01 -1.351297097763018429e-01 1.282634862230911210e+02 2.002175995405108377e+00
1.488400000000000034e+02 -4.251660807568158895e-01 -1.336076217744737449e-01 1.283018310620218188e+02 2.002175500935750474e+00
1.488600000000000136e+02 -4.256079886027988035e-01 -1.320840619019191808e-01 1.283401759009524881e+02 2.002175007274333840e+00
1.488799999999999955e+02 -4.260444397632384139e-01 -1.305590496761014074e-01 1.283785207398831574e+02 2.002174514420193674e+00
1.489000000000000057e+02 -4.264754295003683748e-01 -1.290326046300517837e-01 1.284168655788138267e+02 2.002174022372729567e+00
1.489200000000000159e+02 -4.269009531463077711e-01 -1.275047463121205815e-01 1.284552104177444960e+02 2.002173531131250073e+00
1.489399999999999977e+02 -4.273210061031100238e-01 -1.259754942857265747e-01 1.284935552566751653e+02 2.002173040695055306e+00
1.489600000000000080e+02 -4.277355838428107404e-01 -1.244448681291066977e-01 1.285319000956058346e+02 2.002172551063606587e+00
1.489799999999999898e+02 -4.281446819074741783e-01 -1.229128874350663703e-01 1.285702449345365039e+02 2.002172062236145411e+00
1.490000000000000000e+02 -4.285482959092398736e-01 -1.213795718107290589e-01 1.286085897734671732e+02 2.002171574212062488e+00
1.490200000000000102e+02 -4.289464215303692152e-01 -1.198449408772853941e-01 1.286469346123978426e+02 2.002171086990756965e+00
1.490399999999999920e+02 -4.293390545232899091e-01 -1.183090142697430652e-01 1.286852794513285119e+02 2.002170600571479664e+00
1.490600000000000023e+02 -4.297261907106382783e-01 -1.167718116366758402e-01 1.287236242902591812e+02 2.002170114953644386e+00
1.490800000000000125e+02 -4.301078259853019503e-01 -1.152333526399720587e-01 1.287619691291898505e+02 2.002169630136609868e+00
1.490999999999999943e+02 -4.304839563104631561e-01 -1.136936569545842768e-01 1.288003139681205198e+02 2.002169146119745946e+00
1.491200000000000045e+02 -4.308545777196388094e-01 -1.121527442682783149e-01 1.288386588070511891e+02 2.002168662902369611e+00
1.491400000000000148e+02 -4.312196863167206962e-01 -1.106106342813812926e-01 1.288770036459818584e+02 2.002168180483858695e+00
1.491599999999999966e+02 -4.315792782760144441e-01 -1.090673467065302882e-01 1.289153484849125277e+02 2.002167698863603906e+00
1.491800000000000068e+02 -4.319333498422776030e-01 -1.075229012684210672e-01 1.289536933238431970e+02 2.002167218040936003e+00
1.492000000000000171e+02 -4.322818973307576695e-01 -1.059773177035561315e-01 1.289920381627738664e+02 2.002166738015202618e+00
1.492199999999999989e+02 -4.326249171272285032e-01 -1.044306157599931700e-01 1.290303830017045357e+02 2.002166258785774033e+00
1.492400000000000091e+02 -4.329624056880249650e-01 -1.028828151970934551e-01 1.290687278406352050e+02 2.002165780352062718e+00
1.492599999999999909e+02 -4.332943595400780001e-01 -1.013339357852692246e-01 1.291070726795658743e+02 2.002165302713398543e+00
1.492800000000000011e+02 -4.336207752809490557e-01 -9.978399730573152271e-02 1.291454175184965436e+02 2.002164825869129583e+00
1.493000000000000114e+02 -4.339416495788622763e-01 -9.823301955023873433e-02 1.291837623574272129e+02 2.002164349818673195e+00
1.493199999999999932e+02 -4.342569791727360906e-01 -9.668102232084380132e-02 1.292221071963578822e+02 2.002163874561347257e+00
1.493400000000000034e+02 -4.345667608722155184e-01 -9.512802542964166053e-02 1.292604520352885800e+02 2.002163400096526935e+00
1.493600000000000136e+02 -4.348709915577019802e-01 -9.357404869851734808e-02 1.292987968742192493e+02 2.002162926423677547e+00
1.493799999999999955e+02 -4.351696681803816080e-01 -9.201911195889304895e-02 1.293371417131498902e+02 2.002162453542014386e+00
1.494000000000000057e+02 -4.354627877622532228e-01 -9.046323505147521593e-02 1.293754865520805595e+02 2.002161981451097805e+00
1.494200000000000159e+02 -4.357503473961576446e-01 -8.890643782600238243e-02 1.294138313910112288e+02 2.002161510150131107e+00
1.494399999999999977e+02 -4.360323442458035048e-01 -8.734874014099211492e-02 1.294521762299419265e+02 2.002161039638637341e+00
1.494600000000000080e+02 -4.363087755457926709e-01 -8.579016186348770168e-02 1.294905210688725958e+02 2.002160569915874877e+00
1.494799999999999898e+02 -4.365796386016446706e-01 -8.423072286880586845e-02 1.295288659078032367e+02 2.002160100981284607e+00
1.495000000000000000e+02 -4.368449307898206735e-01 -8.267044304028366153e-02 1.295672107467339060e+02 2.002159632834267011e+00
1.495200000000000102e+02 -4.371046495577468605e-01 -8.110934226902477562e-02 1.296055555856645753e+02 2.002159165474120428e+00
1.495399999999999920e+02 -4.373587924238365732e-01 -7.954744045364689486e-02 1.296439004245952731e+02 2.002158698900357692e+00
1.495600000000000023e+02 -4.376073569775109084e-01 -7.798475750002864526e-02 1.296822452635259424e+02 2.002158233112219410e+00
1.495800000000000125e+02 -4.378503408792190910e-01 -7.642131332105582542e-02 1.297205901024566117e+02 2.002157768109227742e+00
1.495999999999999943e+02 -4.380877418604582907e-01 -7.485712783636827572e-02 1.297589349413872526e+02 2.002157303890643281e+00
1.496200000000000045e+02 -4.383195577237913865e-01 -7.329222097210687237e-02 1.297972797803179503e+02 2.002156840455968645e+00
1.496400000000000148e+02 -4.385457863428646186e-01 -7.172661266065952224e-02 1.298356246192486196e+02 2.002156377804527487e+00
1.496599999999999966e+02 -4.387664256624246306e-01 -7.016032284040790712e-02 1.298739694581792889e+02 2.002155915935718067e+00
1.496800000000000068e+02 -4.389814736983338461e-01 -6.859337145547442227e-02 1.299123142971099583e+02 2.002155454848992822e+00
1.497000000000000171e+02 -4.391909285375849570e-01 -6.702577845546817126e-02 1.299506591360405992e+02 2.002154994543643873e+00
1.497199999999999989e+02 -4.393947883383153008e-01 -6.545756379523133550e-02 1.299890039749712969e+02 2.002154535019159187e+00
1.497400000000000091e+02 -4.395930513298204612e-01 -6.388874743458608507e-02 1.300273488139019662e+02 2.002154076274833550e+00
1.497599999999999909e+02 -4.397857158125654253e-01 -6.231934933808055965e-02 1.300656936528326355e+02 2.002153618310170025e+00
1.497800000000000011e+02 -4.399727801581959641e-01 -6.074938947473512013e-02 1.301040384917633048e+02 2.002153161124522462e+00
1.498000000000000114e+02 -4.401542428095485682e-01 -5.917888781778926632e-02 1.301423833306939741e+02 2.002152704717277576e+00
1.498199999999999932e+02 -4.403301022806603848e-01 -5.760786434444746529e-02 1.301807281696246434e+02 2.002152249087854941e+00
1.498400000000000034e+02 -4.405003571567780996e-01 -5.603633903562522250e-02 1.302190730085553128e+02 2.002151794235619953e+00
1.498600000000000136e+02 -4.406650060943651526e-01 -5.446433187569612450e-02 1.302574178474859821e+02 2.002151340160090776e+00
1.498799999999999955e+02 -4.408240478211077340e-01 -5.289186285223794470e-02 1.302957626864166514e+02 2.002150886860491141e+00
1.499000000000000057e+02 -4.409774811359216118e-01 -5.131895195577827057e-02 1.303341075253473207e+02 2.002150434336424922e+00
1.499200000000000159e+02 -4.411253049089571832e-01 -4.974561917954131718e-02 1.303724523642779900e+02 2.002149982587118959e+00
1.499399999999999977e+02 -4.412675180816017506e-01 -4.817188451919445641e-02 1.304107972032086593e+02 2.002149531612104738e+00
1.499600000000000080e+02 -4.414041196664833522e-01 -4.659776797259395503e-02 1.304491420421393286e+02 2.002149081410725895e+00
1.499799999999999898e+02 -4.415351087474739811e-01 -4.502328953953162183e-02 1.304874868810699979e+02 2.002148631982453963e+00
1.500000000000000000e+02 -4.416604844796904183e-01 -4.344846922148125345e-02 1.305258317200006672e+02 2.002148183326629471e+00
1.500200000000000102e+02 -4.417802460894931782e-01 -4.187332702134444196e-02 1.305641765589313366e+02 2.002147735442783016e+00
1.500399999999999920e+02 -4.418943928744877292e-01 -4.029788294319724962e-02 1.306025213978620059e+02 2.002147288330142771e+00
1.500600000000000023e+02 -4.420029242035227179e-01 -3.872215699203691852e-02 1.306408662367926752e+02 2.002146841988307280e+00
1.500800000000000125e+02 -4.421058395166870825e-01 -3.714616917352766418e-02 1.306792110757233445e+02 2.002146396416597973e+00
1.500999999999999943e+02 -4.422031383253069992e-01 -3.556993949374723935e-02 1.307175559146540138e+02 2.002145951614431763e+00
1.501200000000000045e+02 -4.422948202119415528e-01 -3.399348795893390729e-02 1.307559007535847115e+02 2.002145507581258865e+00
1.501400000000000148e+02 -4.423808848303778518e-01 -3.241683457523238804e-02 1.307942455925153524e+02 2.002145064316490863e+00
1.501599999999999966e+02 -4.424613319056255323e-01 -3.083999934844030774e-02 1.308325904314460217e+02 2.002144621819589521e+00
1.501800000000000068e+02 -4.425361612339093753e-01 -2.926300228375533843e-02 1.308709352703766911e+02 2.002144180089874936e+00
1.502000000000000171e+02 -4.426053726826612578e-01 -2.768586338552144963e-02 1.309092801093073604e+02 2.002143739126853283e+00
1.502199999999999989e+02 -4.426689661905120476e-01 -2.610860265697536459e-02 1.309476249482380581e+02 2.002143298929961013e+00
1.502400000000000091e+02 -4.427269417672821672e-01 -2.453124009999382502e-02 1.309859697871687274e+02 2.002142859498556415e+00
1.502599999999999909e+02 -4.427792994939704352e-01 -2.295379571484006814e-02 1.310243146260993683e+02 2.002142420832140335e+00
1.502800000000000011e+02 -4.428260395227431312e-01 -2.137628949991029342e-02 1.310626594650300376e+02 2.002141982930074171e+00
1.503000000000000114e+02 -4.428671620769222828e-01 -1.979874145148117701e-02 1.311010043039607069e+02 2.002141545791876531e+00
1.503199999999999932e+02 -4.429026674509718986e-01 -1.822117156345673741e-02 1.311393491428914047e+02 2.002141109416856857e+00
1.503400000000000034e+02 -4.429325560104834247e-01 -1.664359982711481958e-02 1.311776939818220740e+02 2.002140673804579052e+00
1.503600000000000136e+02 -4.429568281921617556e-01 -1.506604623085463016e-02 1.312160388207527149e+02 2.002140238954376983e+00
1.503799999999999955e+02 -4.429754845038085809e-01 -1.348853075994402295e-02 1.312543836596833842e+02 2.002139804865729733e+00
1.504000000000000057e+02 -4.429885255243060094e-01 -1.191107339626621894e-02 1.312927284986140819e+02 2.002139371538065760e+00
1.504200000000000159e+02 -4.429959519035996940e-01 -1.033369411806748725e-02 1.313310733375447512e+02 2.002138938970822846e+00
1.504399999999999977e+02 -4.429977643626792361e-01 -8.756412899704734201e-03 1.313694181764754205e+02 2.002138507163440551e+00
1.504600000000000080e+02 -4.429939636935583680e-01 -7.179249711392414988e-03 1.314077630154060898e+02 2.002138076115343779e+00
1.504799999999999898e+02 -4.429845507592548581e-01 -5.602224518950406351e-03 1.314461078543367307e+02 2.002137645825980972e+00
1.505000000000000000e+02 -4.429695264937707488e-01 -4.025357283552046667e-03 1.314844526932674285e+02 2.002137216294830768e+00
1.505200000000000102e+02 -4.429488919020692084e-01 -2.448667961471307809e-03 1.315227975321980978e+02 2.002136787521278105e+00
1.505399999999999920e+02 -4.429226480600510496e-01 -8.721765038307302889e-04 1.315611423711287671e+02 2.002136359504810947e+00
1.505600000000000023e+02 -4.428907961145305272e-01 7.040971436500990770e-04 1.315994872100594364e+02 2.002135932244835104e+00
1.505800000000000125e+02 -4.428533372832112458e-01 2.280133040906949862e-03 1.316378320489900773e+02 2.002135505740815447e+00
1.505999999999999943e+02 -4.428102728546611244e-01 3.855911253782878887e-03 1.316761768879207750e+02 2.002135079992231503e+00
1.506200000000000045e+02 -4.427616041882848075e-01 5.431411854279402131e-03 1.317145217268514443e+02 2.002134654998462437e+00
1.506400000000000148e+02 -4.427073327142959092e-01 7.006614920808449873e-03 1.317528665657821136e+02 2.002134230759036626e+00
1.506599999999999966e+02 -4.426474599336891469e-01 8.581500538444076370e-03 1.317912114047127830e+02 2.002133807273327903e+00
1.506800000000000068e+02 -4.425819874182113089e-01 1.015604879917326141e-02 1.318295562436434523e+02 2.002133384540900174e+00
1.507000000000000171e+02 -4.425109168103303903e-01 1.173023980214737451e-02 1.318679010825741216e+02 2.002132962561059770e+00
1.507199999999999989e+02 -4.424342498232047283e-01 1.330405365393365867e-02 1.319062459215047909e+02 2.002132541333376370e+00
1.507400000000000091e+02 -4.423519882406514170e-01 1.487747046876566892e-02 1.319445907604354602e+02 2.002132120857237574e+00
1.507599999999999909e+02 -4.422641339171132224e-01 1.645047036879417751e-02 1.319829355993661295e+02 2.002131701132158881e+00
1.507800000000000011e+02 -4.421706887776246653e-01 1.802303348433837576e-02 1.320212804382967988e+02 2.002131282157534553e+00
1.508000000000000114e+02 -4.420716548177775485e-01 1.959513995413595874e-02 1.320596252772274681e+02 2.002130863932852112e+00
1.508199999999999932e+02 -4.419670341036851524e-01 2.116676992559347187e-02 1.320979701161581374e+02 2.002130446457645263e+00
1.508400000000000034e+02 -4.418568287719458754e-01 2.273790355503713459e-02 1.321363149550888068e+02 2.002130029731206573e+00
1.508600000000000136e+02 -4.417410410296067069e-01 2.430852100796258505e-02 1.321746597940194761e+02 2.002129613753183879e+00
1.508799999999999955e+02 -4.416196731541244813e-01 2.587860245928459008e-02 1.322130046329501454e+02 2.002129198522867970e+00
1.509000000000000057e+02 -4.414927274933259094e-01 2.744812809358748024e-02 1.322513494718808431e+02 2.002128784039849840e+00
1.509200000000000159e+02 -4.413602064653684431e-01 2.901707810537461352e-02 1.322896943108114840e+02 2.002128370303542404e+00
1.509399999999999977e+02 -4.412221125587000858e-01 3.058543269931743303e-02 1.323280391497421533e+02 2.002127957313455831e+00
1.509600000000000080e+02 -4.410784483320175364e-01 3.215317209050534697e-02 1.323663839886728226e+02 2.002127545069007919e+00
1.509799999999999898e+02 -4.409292164142225579e-01 3.372027650469484189e-02 1.324047288276034919e+02 2.002127133569640893e+00
1.510000000000000000e+02 -4.407744195043781787e-01 3.528672617855799221e-02 1.324430736665341897e+02 2.002126722814957738e+00
1.510200000000000102e+02 -4.406140603716651172e-01 3.685250135993171222e-02 1.324814185054648306e+02 2.002126312804240360e+00
1.510399999999999920e+02 -4.404481418553378158e-01 3.841758230806655711e-02 1.325197633443954999e+02 2.002125903537180562e+00
1.510600000000000023e+02 -4.402766668646770909e-01 3.998194929387464264e-02 1.325581081833261692e+02 2.002125495013008294e+00
1.510800000000000125e+02 -4.400996383789416710e-01 4.154558260017824495e-02 1.325964530222568385e+02 2.002125087231420686e+00
1.510999999999999943e+02 -4.399170594473215679e-01 4.310846252195814354e-02 1.326347978611875362e+02 2.002124680191732953e+00
1.511200000000000045e+02 -4.397289331888898367e-01 4.467056936660094429e-02 1.326731427001182055e+02 2.002124273893527207e+00
1.511400000000000148e+02 -4.395352627925523392e-01 4.623188345414701306e-02 1.327114875390488464e+02 2.002123868336191048e+00
1.511599999999999966e+02 -4.393360515169975611e-01 4.779238511753840929e-02 1.327498323779795157e+02 2.002123463519273283e+00
1.511800000000000068e+02 -4.391313026906447647e-01 4.935205470286567475e-02 1.327881772169102135e+02 2.002123059442285857e+00
1.512000000000000171e+02 -4.389210197115915868e-01 5.091087256961488589e-02 1.328265220558408828e+02 2.002122656104537324e+00
1.512199999999999989e+02 -4.387052060475614135e-01 5.246881909091510171e-02 1.328648668947715521e+02 2.002122253505712379e+00
1.512400000000000091e+02 -4.384838652358493127e-01 5.402587465378466680e-02 1.329032117337021930e+02 2.002121851645162209e+00
1.512599999999999909e+02 -4.382570008832663011e-01 5.558201965937756978e-02 1.329415565726328623e+02 2.002121450522481361e+00
1.512800000000000011e+02 -4.380246166660837770e-01 5.713723452323021812e-02 1.329799014115635600e+02 2.002121050137021907e+00
1.513000000000000114e+02 -4.377867163299776765e-01 5.869149967550712360e-02 1.330182462504942293e+02 2.002120650488343756e+00
1.513199999999999932e+02 -4.375433036899708528e-01 6.024479556124650442e-02 1.330565910894248987e+02 2.002120251575966847e+00
1.513400000000000034e+02 -4.372943826303739567e-01 6.179710264060644942e-02 1.330949359283555680e+02 2.002119853399347171e+00
1.513600000000000136e+02 -4.370399571047260956e-01 6.334840138911014551e-02 1.331332807672862089e+02 2.002119455957947380e+00
1.513799999999999955e+02 -4.367800311357349363e-01 6.489867229789055003e-02 1.331716256062169066e+02 2.002119059251256772e+00
1.514000000000000057e+02 -4.365146088152162540e-01 6.644789587393581942e-02 1.332099704451475759e+02 2.002118663278841915e+00
1.514200000000000159e+02 -4.362436943040320370e-01 6.799605264033403706e-02 1.332483152840782452e+02 2.002118268040132598e+00
1.514399999999999977e+02 -4.359672918320268153e-01 6.954312313651719868e-02 1.332866601230089145e+02 2.002117873534616788e+00
1.514600000000000080e+02 -4.356854056979641565e-01 7.108908791850569731e-02 1.333250049619395838e+02 2.002117479761800212e+00
1.514799999999999898e+02 -4.353980402694628271e-01 7.263392755915236421e-02 1.333633498008702531e+02 2.002117086721190375e+00
1.515000000000000000e+02 -4.351051999829319006e-01 7.417762264838580200e-02 1.334016946398009225e+02 2.002116694412340969e+00
1.515200000000000102e+02 -4.348068893435030335e-01 7.572015379345417574e-02 1.334400394787315918e+02 2.002116302834602735e+00
1.515399999999999920e+02 -4.345031129249643520e-01 7.726150161916862935e-02 1.334783843176622611e+02 2.002115911987613739e+00
1.515600000000000023e+02 -4.341938753696930609e-01 7.880164676814552238e-02 1.335167291565929304e+02 2.002115521870790005e+00
1.515800000000000125e+02 -4.338791813885864435e-01 8.034056990104938845e-02 1.335550739955235997e+02 2.002115132483806015e+00
1.515999999999999943e+02 -4.335590357609909185e-01 8.187825169683582427e-02 1.335934188344542690e+02 2.002114743825869070e+00
1.516200000000000045e+02 -4.332334433346322067e-01 8.341467285299311585e-02 1.336317636733849383e+02 2.002114355896648323e+00
1.516400000000000148e+02 -4.329024090255447765e-01 8.494981408578404503e-02 1.336701085123156076e+02 2.002113968695612645e+00
1.516599999999999966e+02 -4.325659378179994574e-01 8.648365613048795975e-02 1.337084533512462770e+02 2.002113582222276200e+00
1.516800000000000068e+02 -4.322240347644299430e-01 8.801617974164177571e-02 1.337467981901769463e+02 2.002113196476370316e+00
1.517000000000000171e+02 -4.318767049853579620e-01 8.954736569328090867e-02 1.337851430291076156e+02 2.002112811457050334e+00
1.517199999999999989e+02 -4.315239536693198930e-01 9.107719477918056750e-02 1.338234878680382849e+02 2.002112427164027597e+00
1.517400000000000091e+02 -4.311657860727918790e-01 9.260564781309583993e-02 1.338618327069689542e+02 2.002112043596681712e+00
1.517599999999999909e+02 -4.308022075201115575e-01 9.413270562900158400e-02 1.339001775458996235e+02 2.002111660754648526e+00
1.517800000000000011e+02 -4.304332234034005666e-01 9.565834908133288850e-02 1.339385223848303212e+02 2.002111278637343172e+00
1.518000000000000114e+02 -4.300588391824883283e-01 9.718255904522468680e-02 1.339768672237609621e+02 2.002110897244336662e+00
1.518199999999999932e+02 -4.296790603848326673e-01 9.870531641675046874e-02 1.340152120626916314e+02 2.002110516575209331e+00
1.518400000000000034e+02 -4.292938926054383764e-01 1.002266021131618667e-01 1.340535569016223008e+02 2.002110136629305259e+00
1.518600000000000136e+02 -4.289033415067768362e-01 1.017463970731273815e-01 1.340919017405529701e+02 2.002109757406284718e+00
1.518799999999999955e+02 -4.285074128187054132e-01 1.032646822569702055e-01 1.341302465794836678e+02 2.002109378905577941e+00
1.519000000000000057e+02 -4.281061123383853584e-01 1.047814386469067965e-01 1.341685914184143087e+02 2.002109001126799459e+00
1.519200000000000159e+02 -4.276994459301983742e-01 1.062966472472848395e-01 1.342069362573449780e+02 2.002108624069321774e+00
1.519399999999999977e+02 -4.272874195256613494e-01 1.078102890848201545e-01 1.342452810962756473e+02 2.002108247732830471e+00
1.519600000000000080e+02 -4.268700391233415381e-01 1.093223452088340486e-01 1.342836259352063450e+02 2.002107872116724252e+00
1.519799999999999898e+02 -4.264473107887721270e-01 1.108327966914904317e-01 1.343219707741370144e+02 2.002107497220547927e+00
1.520000000000000000e+02 -4.260192406543656385e-01 1.123416246280318775e-01 1.343603156130676837e+02 2.002107123043923131e+00
1.520200000000000102e+02 -4.255858349193257228e-01 1.138488101370160321e-01 1.343986604519983246e+02 2.002106749586218370e+00
1.520399999999999920e+02 -4.251470998495587295e-01 1.153543343605517024e-01 1.344370052909289939e+02 2.002106376847135660e+00
1.520600000000000023e+02 -4.247030417775853328e-01 1.168581784645338212e-01 1.344753501298596916e+02 2.002106004826017305e+00
1.520800000000000125e+02 -4.242536671024504380e-01 1.183603236388788560e-01 1.345136949687903609e+02 2.002105633522518691e+00
1.520999999999999943e+02 -4.237989822896321424e-01 1.198607510977601487e-01 1.345520398077210302e+02 2.002105262936142882e+00
1.521200000000000045e+02 -4.233389938709505862e-01 1.213594420798418394e-01 1.345903846466516711e+02 2.002104893066336100e+00
1.521400000000000148e+02 -4.228737084444749716e-01 1.228563778485127628e-01 1.346287294855823404e+02 2.002104523912820344e+00
1.521599999999999966e+02 -4.224031326744310810e-01 1.243515396921209964e-01 1.346670743245130382e+02 2.002104155474878855e+00
1.521800000000000068e+02 -4.219272732911071855e-01 1.258449089242070218e-01 1.347054191634437075e+02 2.002103787752290476e+00
1.522000000000000171e+02 -4.214461370907587323e-01 1.273364668837364266e-01 1.347437640023743768e+02 2.002103420744355322e+00
1.522199999999999989e+02 -4.209597309355121997e-01 1.288261949353332048e-01 1.347821088413050461e+02 2.002103054450820707e+00
1.522400000000000091e+02 -4.204680617532695064e-01 1.303140744695122366e-01 1.348204536802357154e+02 2.002102688871077341e+00
1.522599999999999909e+02 -4.199711365376107008e-01 1.318000869029106736e-01 1.348587985191663847e+02 2.002102324004768619e+00
1.522800000000000011e+02 -4.194689623476954288e-01 1.332842136785199194e-01 1.348971433580970540e+02 2.002101959851304791e+00
1.523000000000000114e+02 -4.189615463081644009e-01 1.347664362659171389e-01 1.349354881970277233e+02 2.002101596410313267e+00
1.523199999999999932e+02 -4.184488956090386957e-01 1.362467361614958239e-01 1.349738330359583927e+02 2.002101233681341963e+00
1.523400000000000034e+02 -4.179310175056191179e-01 1.377250948886966364e-01 1.350121778748890620e+02 2.002100871663895720e+00
1.523600000000000136e+02 -4.174079193183861669e-01 1.392014939982376687e-01 1.350505227138197313e+02 2.002100510357537999e+00
1.523799999999999955e+02 -4.168796084328975082e-01 1.406759150683437321e-01 1.350888675527504006e+02 2.002100149761816716e+00
1.524000000000000057e+02 -4.163460922996836122e-01 1.421483397049760622e-01 1.351272123916810699e+02 2.002099789876227831e+00
1.524200000000000159e+02 -4.158073784341451140e-01 1.436187495420616356e-01 1.351655572306117392e+02 2.002099430700392091e+00
1.524399999999999977e+02 -4.152634744164486746e-01 1.450871262417212371e-01 1.352039020695424085e+02 2.002099072233741062e+00
1.524600000000000080e+02 -4.147143878914200665e-01 1.465534514944980826e-01 1.352422469084730778e+02 2.002098714475980756e+00
1.524799999999999898e+02 -4.141601265684380362e-01 1.480177070195858591e-01 1.352805917474037471e+02 2.002098357426514319e+00
1.525000000000000000e+02 -4.136006982213282224e-01 1.494798745650557092e-01 1.353189365863344165e+02 2.002098001084975820e+00
1.525200000000000102e+02 -4.130361106882551314e-01 1.509399359080833558e-01 1.353572814252650858e+02 2.002097645450869656e+00
1.525399999999999920e+02 -4.124663718716134464e-01 1.523978728551762807e-01 1.353956262641957551e+02 2.002097290523761952e+00
1.525600000000000023e+02 -4.118914897379183371e-01 1.538536672423996277e-01 1.354339711031264244e+02 2.002096936303251695e+00
1.525800000000000125e+02 -4.113114723176947707e-01 1.553073009356017442e-01 1.354723159420570937e+02 2.002096582788808643e+00
1.525999999999999943e+02 -4.107263277053669892e-01 1.567587558306401396e-01 1.355106607809877630e+02 2.002096229980083741e+00
1.526200000000000045e+02 -4.101360640591468765e-01 1.582080138536063052e-01 1.355490056199184323e+02 2.002095877876490349e+00
1.526400000000000148e+02 -4.095406896009211595e-01 1.596550569610501180e-01 1.355873504588491016e+02 2.002095526477758458e+00
1.526599999999999966e+02 -4.089402126161378326e-01 1.610998671402044391e-01 1.356256952977797994e+02 2.002095175783278780e+00
1.526800000000000068e+02 -4.083346414536922486e-01 1.625424264092088233e-01 1.356640401367104403e+02 2.002094825792762656e+00
1.527000000000000171e+02 -4.077239845258117668e-01 1.639827168173323968e-01 1.357023849756411096e+02 2.002094476505641651e+00
1.527199999999999989e+02 -4.071082503079400117e-01 1.654207204451972058e-01 1.357407298145717789e+02 2.002094127921601352e+00
1.527400000000000091e+02 -4.064874473386209663e-01 1.668564194050007332e-01 1.357790746535024766e+02 2.002093780040053339e+00
1.527599999999999909e+02 -4.058615842193807333e-01 1.682897958407377215e-01 1.358174194924331459e+02 2.002093432860680089e+00
1.527800000000000011e+02 -4.052306696146092957e-01 1.697208319284218281e-01 1.358557643313637868e+02 2.002093086383023746e+00
1.528000000000000114e+02 -4.045947122514427230e-01 1.711495098763071154e-01 1.358941091702944561e+02 2.002092740606573162e+00
1.528199999999999932e+02 -4.039537209196430445e-01 1.725758119251084022e-01 1.359324540092251254e+02 2.002092395530978397e+00
1.528400000000000034e+02 -4.033077044714771797e-01 1.739997203482216981e-01 1.359707988481558232e+02 2.002092051155792252e+00
1.528600000000000136e+02 -4.026566718215958129e-01 1.754212174519442502e-01 1.360091436870864925e+02 2.002091707480515570e+00
1.528799999999999955e+02 -4.020006319469120459e-01 1.768402855756936176e-01 1.360474885260171618e+02 2.002091364504825055e+00
1.529000000000000057e+02 -4.013395938864787738e-01 1.782569070922268573e-01 1.360858333649478027e+02 2.002091022228219774e+00
1.529200000000000159e+02 -4.006735667413643398e-01 1.796710644078592378e-01 1.361241782038784720e+02 2.002090680650264964e+00
1.529399999999999977e+02 -4.000025596745279133e-01 1.810827399626817047e-01 1.361625230428091697e+02 2.002090339770540961e+00
1.529600000000000080e+02 -3.993265819106951997e-01 1.824919162307785114e-01 1.362008678817398390e+02 2.002089999588621883e+00
1.529799999999999898e+02 -3.986456427362328192e-01 1.838985757204449623e-01 1.362392127206705084e+02 2.002089660104090729e+00
1.530000000000000000e+02 -3.979597514990215745e-01 1.853027009744038778e-01 1.362775575596011493e+02 2.002089321316519843e+00
1.530200000000000102e+02 -3.972689176083281648e-01 1.867042745700213113e-01 1.363159023985318470e+02 2.002088983225440710e+00
1.530399999999999920e+02 -3.965731505346775654e-01 1.881032791195225151e-01 1.363542472374625163e+02 2.002088645830508717e+00
1.530600000000000023e+02 -3.958724598097247971e-01 1.894996972702074067e-01 1.363925920763931856e+02 2.002088309131228261e+00
1.530800000000000125e+02 -3.951668550261245305e-01 1.908935117046650920e-01 1.364309369153238549e+02 2.002087973127200549e+00
1.530999999999999943e+02 -3.944563458374006903e-01 1.922847051409883601e-01 1.364692817542545242e+02 2.002087637818056098e+00
1.531200000000000045e+02 -3.937409419578160596e-01 1.936732603329873736e-01 1.365076265931851935e+02 2.002087303203260671e+00
1.531400000000000148e+02 -3.930206531622395527e-01 1.950591600704027206e-01 1.365459714321158629e+02 2.002086969282521611e+00
1.531599999999999966e+02 -3.922954892860135989e-01 1.964423871791186327e-01 1.365843162710465322e+02 2.002086636055325553e+00
1.531800000000000068e+02 -3.915654602248213045e-01 1.978229245213755094e-01 1.366226611099772015e+02 2.002086303521289690e+00
1.532000000000000171e+02 -3.908305759345522823e-01 1.992007549959813051e-01 1.366610059489078708e+02 2.002085971679968601e+00
1.532199999999999989e+02 -3.900908464311671486e-01 2.005758615385229704e-01 1.366993507878385401e+02 2.002085640530991473e+00
1.532400000000000091e+02 -3.893462817905619100e-01 2.019482271215775337e-01 1.367376956267692094e+02 2.002085310073956403e+00
1.532599999999999909e+02 -3.885968921484322935e-01 2.033178347549224330e-01 1.367760404656998787e+02 2.002084980308368234e+00
1.532800000000000011e+02 -3.878426877001365791e-01 2.046846674857453752e-01 1.368143853046305480e+02 2.002084651233888568e+00
1.533000000000000114e+02 -3.870836787005573210e-01 2.060487083988538637e-01 1.368527301435612173e+02 2.002084322850058662e+00
1.533199999999999932e+02 -3.863198754639627364e-01 2.074099406168834481e-01 1.368910749824918867e+02 2.002083995156510365e+00
1.533400000000000034e+02 -3.855512883638673727e-01 2.087683473005063906e-01 1.369294198214225560e+02 2.002083668152750295e+00
1.533600000000000136e+02 -3.847779278328928854e-01 2.101239116486400549e-01 1.369677646603532253e+02 2.002083341838499564e+00
1.533799999999999955e+02 -3.839998043626268731e-01 2.114766168986536021e-01 1.370061094992838946e+02 2.002083016213205724e+00
1.534000000000000057e+02 -3.832169285034803252e-01 2.128264463265746864e-01 1.370444543382145639e+02 2.002082691276567683e+00
1.534200000000000159e+02 -3.824293108645464567e-01 2.141733832472962340e-01 1.370827991771452332e+02 2.002082367028116927e+00
1.534399999999999977e+02 -3.816369621134582113e-01 2.155174110147820288e-01 1.371211440160759025e+02 2.002082043467509731e+00
1.534600000000000080e+02 -3.808398929762437102e-01 2.168585130222716595e-01 1.371594888550065718e+02 2.002081720594256709e+00
1.534799999999999898e+02 -3.800381142371817567e-01 2.181966727024856334e-01 1.371978336939372412e+02 2.002081398408020352e+00
1.535000000000000000e+02 -3.792316367386575071e-01 2.195318735278294631e-01 1.372361785328679105e+02 2.002081076908399648e+00
1.535200000000000102e+02 -3.784204713810162546e-01 2.208640990105971147e-01 1.372745233717986082e+02 2.002080756094925640e+00
1.535399999999999920e+02 -3.776046291224168239e-01 2.221933327031742900e-01 1.373128682107292775e+02 2.002080435967292793e+00
1.535600000000000023e+02 -3.767841209786846335e-01 2.235195581982410695e-01 1.373512130496599184e+02 2.002080116525005948e+00
1.535800000000000125e+02 -3.759589580231634809e-01 2.248427591289734462e-01 1.373895578885905877e+02 2.002079797767769342e+00
1.535999999999999943e+02 -3.751291513865667171e-01 2.261629191692452745e-01 1.374279027275212570e+02 2.002079479695034081e+00
1.536200000000000045e+02 -3.742947122568283103e-01 2.274800220338296097e-01 1.374662475664519548e+02 2.002079162306562132e+00
1.536400000000000148e+02 -3.734556518789529655e-01 2.287940514785983814e-01 1.375045924053826241e+02 2.002078845601855228e+00
1.536599999999999966e+02 -3.726119815548647463e-01 2.301049913007221781e-01 1.375429372443132650e+02 2.002078529580608279e+00
1.536800000000000068e+02 -3.717637126432557504e-01 2.314128253388702539e-01 1.375812820832439343e+02 2.002078214242328791e+00
1.537000000000000171e+02 -3.709108565594341211e-01 2.327175374734088698e-01 1.376196269221746036e+02 2.002077899586649501e+00
1.537199999999999989e+02 -3.700534247751711692e-01 2.340191116265992188e-01 1.376579717611053013e+02 2.002077585613223132e+00
1.537400000000000091e+02 -3.691914288185481618e-01 2.353175317627955454e-01 1.376963166000359706e+02 2.002077272321627355e+00
1.537599999999999909e+02 -3.683248802738017247e-01 2.366127818886420986e-01 1.377346614389666399e+02 2.002076959711496684e+00
1.537800000000000011e+02 -3.674537907811682991e-01 2.379048460532694753e-01 1.377730062778972808e+02 2.002076647782399021e+00
1.538000000000000114e+02 -3.665781720367295993e-01 2.391937083484906024e-01 1.378113511168279786e+02 2.002076336533986645e+00
1.538199999999999932e+02 -3.656980357922564040e-01 2.404793529089960247e-01 1.378496959557586479e+02 2.002076025965811912e+00
1.538400000000000034e+02 -3.648133938550502386e-01 2.417617639125485274e-01 1.378880407946893172e+02 2.002075716077575951e+00
1.538600000000000136e+02 -3.639242580877864452e-01 2.430409255801778967e-01 1.379263856336199865e+02 2.002075406868824459e+00
1.538799999999999955e+02 -3.630306404083566973e-01 2.443168221763744041e-01 1.379647304725506274e+02 2.002075098339196391e+00
1.539000000000000057e+02 -3.621325527897092944e-01 2.455894380092813467e-01 1.380030753114813251e+02 2.002074790488308942e+00
1.539200000000000159e+02 -3.612300072596885125e-01 2.468587574308880317e-01 1.380414201504119944e+02 2.002074483315776199e+00
1.539399999999999977e+02 -3.603230159008751210e-01 2.481247648372218728e-01 1.380797649893426637e+02 2.002074176821277529e+00
1.539600000000000080e+02 -3.594115908504257884e-01 2.493874446685391821e-01 1.381181098282733331e+02 2.002073871004306671e+00
1.539799999999999898e+02 -3.584957442999108790e-01 2.506467814095160729e-01 1.381564546672040024e+02 2.002073565864577187e+00
1.540000000000000000e+02 -3.575754884951522494e-01 2.519027595894385851e-01 1.381947995061346717e+02 2.002073261401688953e+00
1.540200000000000102e+02 -3.566508357360599901e-01 2.531553637823919511e-01 1.382331443450653410e+02 2.002072957615303572e+00
1.540399999999999920e+02 -3.557217983764682789e-01 2.544045786074501936e-01 1.382714891839960103e+02 2.002072654504969407e+00
1.540600000000000023e+02 -3.547883888239724559e-01 2.556503887288643639e-01 1.383098340229266796e+02 2.002072352070350725e+00
1.540800000000000125e+02 -3.538506195397631005e-01 2.568927788562497261e-01 1.383481788618573489e+02 2.002072050311035412e+00
1.540999999999999943e+02 -3.529085030384598864e-01 2.581317337447732174e-01 1.383865237007880182e+02 2.002071749226728592e+00
1.541200000000000045e+02 -3.519620518879457705e-01 2.593672381953402439e-01 1.384248685397186875e+02 2.002071448816993726e+00
1.541400000000000148e+02 -3.510112787092005138e-01 2.605992770547801429e-01 1.384632133786493569e+02 2.002071149081478652e+00
1.541599999999999966e+02 -3.500561961761323726e-01 2.618278352160317013e-01 1.385015582175800262e+02 2.002070850019829873e+00
1.541800000000000068e+02 -3.490968170154101768e-01 2.630528976183283407e-01 1.385399030565106955e+02 2.002070551631630391e+00
1.542000000000000171e+02 -3.481331540062941876e-01 2.642744492473814710e-01 1.385782478954413932e+02 2.002070253916578668e+00
1.542199999999999989e+02 -3.471652199804662331e-01 2.654924751355641765e-01 1.386165927343720341e+02 2.002069956874238610e+00
1.542400000000000091e+02 -3.461930278218601220e-01 2.667069603620945140e-01 1.386549375733027034e+02 2.002069660504288695e+00
1.542599999999999909e+02 -3.452165904664911134e-01 2.679178900532172558e-01 1.386932824122333727e+02 2.002069364806336349e+00
1.542800000000000011e+02 -3.442359209022838873e-01 2.691252493823854675e-01 1.387316272511640420e+02 2.002069069780036514e+00
1.543000000000000114e+02 -3.432510321689001831e-01 2.703290235704422506e-01 1.387699720900947398e+02 2.002068775424993952e+00
1.543199999999999932e+02 -3.422619373575668256e-01 2.715291978858005995e-01 1.388083169290253807e+02 2.002068481740876482e+00
1.543400000000000034e+02 -3.412686496109016421e-01 2.727257576446227016e-01 1.388466617679560500e+02 2.002068188727327058e+00
1.543600000000000136e+02 -3.402711821227396571e-01 2.739186882109996835e-01 1.388850066068867193e+02 2.002067896383984191e+00
1.543799999999999955e+02 -3.392695481379592315e-01 2.751079749971301891e-01 1.389233514458173886e+02 2.002067604710425996e+00
1.544000000000000057e+02 -3.382637609523058697e-01 2.762936034634979610e-01 1.389616962847480863e+02 2.002067313706397123e+00
1.544200000000000159e+02 -3.372538339122164719e-01 2.774755591190490311e-01 1.390000411236787556e+02 2.002067023371415733e+00
1.544399999999999977e+02 -3.362397804146434743e-01 2.786538275213681914e-01 1.390383859626093965e+02 2.002066733705174961e+00
1.544600000000000080e+02 -3.352216139068778245e-01 2.798283942768548527e-01 1.390767308015400658e+02 2.002066444707386150e+00
1.544799999999999898e+02 -3.341993478863705125e-01 2.809992450408988485e-01 1.391150756404707352e+02 2.002066156377621198e+00
1.545000000000000000e+02 -3.331729959005547137e-01 2.821663655180550179e-01 1.391534204794014329e+02 2.002065868715544372e+00
1.545200000000000102e+02 -3.321425715466669870e-01 2.833297414622164001e-01 1.391917653183321022e+02 2.002065581720788856e+00
1.545399999999999920e+02 -3.311080884715674189e-01 2.844893586767879290e-01 1.392301101572627431e+02 2.002065295392983835e+00
1.545600000000000023e+02 -3.300695603715598225e-01 2.856452030148596277e-01 1.392684549961934124e+02 2.002065009731859302e+00
1.545800000000000125e+02 -3.290270009922111050e-01 2.867972603793782493e-01 1.393067998351241101e+02 2.002064724736953849e+00
1.545999999999999943e+02 -3.279804241281694677e-01 2.879455167233186952e-01 1.393451446740547794e+02 2.002064440407992585e+00
1.546200000000000045e+02 -3.269298436229829408e-01 2.890899580498549337e-01 1.393834895129854488e+02 2.002064156744550516e+00
1.546400000000000148e+02 -3.258752733689171954e-01 2.902305704125297536e-01 1.394218343519161181e+02 2.002063873746377620e+00
1.546599999999999966e+02 -3.248167273067716354e-01 2.913673399154239618e-01 1.394601791908467590e+02 2.002063591413071109e+00
1.546800000000000068e+02 -3.237542194256958772e-01 2.925002527133255814e-01 1.394985240297774567e+02 2.002063309744266384e+00
1.547000000000000171e+02 -3.226877637630058415e-01 2.936292950118977174e-01 1.395368688687081260e+02 2.002063028739652140e+00
1.547199999999999989e+02 -3.216173744039989568e-01 2.947544530678460895e-01 1.395752137076387953e+02 2.002062748398863334e+00
1.547400000000000091e+02 -3.205430654817684744e-01 2.958757131890857317e-01 1.396135585465694646e+02 2.002062468721577559e+00
1.547599999999999909e+02 -3.194648511770177279e-01 2.969930617349069157e-01 1.396519033855001055e+02 2.002062189707395135e+00
1.547800000000000011e+02 -3.183827457178731724e-01 2.981064851161401852e-01 1.396902482244308032e+02 2.002061911356031398e+00
1.548000000000000114e+02 -3.172967633796971443e-01 2.992159697953216124e-01 1.397285930633614726e+02 2.002061633667118201e+00
1.548199999999999932e+02 -3.162069184849005676e-01 3.003215022868567230e-01 1.397669379022921419e+02 2.002061356640370882e+00
1.548400000000000034e+02 -3.151132254027546598e-01 3.014230691571833654e-01 1.398052827412228112e+02 2.002061080275315152e+00
1.548600000000000136e+02 -3.140156985492017494e-01 3.025206570249349691e-01 1.398436275801534805e+02 2.002060804571741404e+00
1.548799999999999955e+02 -3.129143523866660948e-01 3.036142525611025267e-01 1.398819724190841498e+02 2.002060529529233524e+00
1.549000000000000057e+02 -3.118092014238638132e-01 3.047038424891953534e-01 1.399203172580148191e+02 2.002060255147510404e+00
1.549200000000000159e+02 -3.107002602156119786e-01 3.057894135854017370e-01 1.399586620969454884e+02 2.002059981426189239e+00
1.549399999999999977e+02 -3.095875433626383844e-01 3.068709526787492536e-01 1.399970069358761577e+02 2.002059708364971158e+00
1.549600000000000080e+02 -3.084710655113893640e-01 3.079484466512637519e-01 1.400353517748068271e+02 2.002059435963469358e+00
1.549799999999999898e+02 -3.073508413538370010e-01 3.090218824381280593e-01 1.400736966137374964e+02 2.002059164221390297e+00
1.550000000000000000e+02 -3.062268856272871709e-01 3.100912470278394117e-01 1.401120414526681657e+02 2.002058893138432438e+00
1.550200000000000102e+02 -3.050992131141861408e-01 3.111565274623664390e-01 1.401503862915988350e+02 2.002058622714161018e+00
1.550399999999999920e+02 -3.039678386419264466e-01 3.122177108373062060e-01 1.401887311305295043e+02 2.002058352948325570e+00
1.550600000000000023e+02 -3.028327770826526599e-01 3.132747843020400880e-01 1.402270759694601736e+02 2.002058083840585478e+00
1.550800000000000125e+02 -3.016940433530665988e-01 3.143277350598879805e-01 1.402654208083908713e+02 2.002057815390587692e+00
1.550999999999999943e+02 -3.005516524142314294e-01 3.153765503682625648e-01 1.403037656473215122e+02 2.002057547598026677e+00
1.551200000000000045e+02 -2.994056192713760445e-01 3.164212175388234072e-01 1.403421104862521815e+02 2.002057280462544497e+00
1.551400000000000148e+02 -2.982559589736986094e-01 3.174617239376301137e-01 1.403804553251828509e+02 2.002057013983826739e+00
1.551599999999999966e+02 -2.971026866141689982e-01 3.184980569852941534e-01 1.404188001641135202e+02 2.002056748161576305e+00
1.551800000000000068e+02 -2.959458173293314509e-01 3.195302041571303486e-01 1.404571450030442179e+02 2.002056482995454356e+00
1.552000000000000171e+02 -2.947853662991070656e-01 3.205581529833073651e-01 1.404954898419748588e+02 2.002056218485078087e+00
1.552199999999999989e+02 -2.936213487465946792e-01 3.215818910489977589e-01 1.405338346809055281e+02 2.002055954630184154e+00
1.552400000000000091e+02 -2.924537799378712499e-01 3.226014059945278012e-01 1.405721795198361974e+02 2.002055691430459916e+00
1.552599999999999909e+02 -2.912826751817925719e-01 3.236166855155256927e-01 1.406105243587668667e+02 2.002055428885531008e+00
1.552800000000000011e+02 -2.901080498297930466e-01 3.246277173630692237e-01 1.406488691976975645e+02 2.002055166995100333e+00
1.553000000000000114e+02 -2.889299192756853429e-01 3.256344893438333776e-01 1.406872140366282338e+02 2.002054905758864578e+00
1.553199999999999932e+02 -2.877482989554594472e-01 3.266369893202367147e-01 1.407255588755588747e+02 2.002054645176480019e+00
1.553400000000000034e+02 -2.865632043470802137e-01 3.276352052105868107e-01 1.407639037144895440e+02 2.002054385247640234e+00
1.553600000000000136e+02 -2.853746509702848044e-01 3.286291249892250854e-01 1.408022485534202417e+02 2.002054125972001053e+00
1.553799999999999955e+02 -2.841826543863809618e-01 3.296187366866716872e-01 1.408405933923509110e+02 2.002053867349279148e+00
1.554000000000000057e+02 -2.829872301980438931e-01 3.306040283897686005e-01 1.408789382312815803e+02 2.002053609379158772e+00
1.554200000000000159e+02 -2.817883940491118233e-01 3.315849882418221428e-01 1.409172830702122212e+02 2.002053352061295755e+00
1.554399999999999977e+02 -2.805861616243818801e-01 3.325616044427454066e-01 1.409556279091428905e+02 2.002053095395389892e+00
1.554600000000000080e+02 -2.793805486494060353e-01 3.335338652491993128e-01 1.409939727480735883e+02 2.002052839381105898e+00
1.554799999999999898e+02 -2.781715708902854911e-01 3.345017589747329989e-01 1.410323175870042576e+02 2.002052584018181758e+00
1.555000000000000000e+02 -2.769592441534651783e-01 3.354652739899240954e-01 1.410706624259349269e+02 2.002052329306253320e+00
1.555200000000000102e+02 -2.757435842855274211e-01 3.364243987225176147e-01 1.411090072648655962e+02 2.002052075245071894e+00
1.555399999999999920e+02 -2.745246071729852688e-01 3.373791216575642848e-01 1.411473521037962371e+02 2.002051821834271550e+00
1.555600000000000023e+02 -2.733023287420759950e-01 3.383294313375579954e-01 1.411856969427269348e+02 2.002051569073552084e+00
1.555800000000000125e+02 -2.720767649585533743e-01 3.392753163625726875e-01 1.412240417816576041e+02 2.002051316962616845e+00
1.555999999999999943e+02 -2.708479318274790715e-01 3.402167653903984679e-01 1.412623866205882734e+02 2.002051065501126992e+00
1.556200000000000045e+02 -2.696158453930143639e-01 3.411537671366771107e-01 1.413007314595189428e+02 2.002050814688819180e+00
1.556400000000000148e+02 -2.683805217382116415e-01 3.420863103750362288e-01 1.413390762984496121e+02 2.002050564525409637e+00
1.556599999999999966e+02 -2.671419769848046855e-01 3.430143839372231107e-01 1.413774211373802814e+02 2.002050315010474257e+00
1.556800000000000068e+02 -2.659002272929986699e-01 3.439379767132385024e-01 1.414157659763109507e+02 2.002050066143856277e+00
1.557000000000000171e+02 -2.646552888612598853e-01 3.448570776514682801e-01 1.414541108152416200e+02 2.002049817925103614e+00
1.557199999999999989e+02 -2.634071779261052959e-01 3.457716757588144563e-01 1.414924556541722893e+02 2.002049570354084373e+00
1.557400000000000091e+02 -2.621559107618908757e-01 3.466817601008269634e-01 1.415308004931029586e+02 2.002049323430322048e+00
1.557599999999999909e+02 -2.609015036806001109e-01 3.475873198018339938e-01 1.415691453320336279e+02 2.002049077153645662e+00
1.557800000000000011e+02 -2.596439730316318917e-01 3.484883440450702308e-01 1.416074901709642972e+02 2.002048831523676853e+00
1.558000000000000114e+02 -2.583833352015875162e-01 3.493848220728055232e-01 1.416458350098949666e+02 2.002048586540219777e+00
1.558199999999999932e+02 -2.571196066140579717e-01 3.502767431864729497e-01 1.416841798488256359e+02 2.002048342202817022e+00
1.558400000000000034e+02 -2.558528037294107160e-01 3.511640967467958285e-01 1.417225246877563052e+02 2.002048098511311824e+00
1.558600000000000136e+02 -2.545829430445754604e-01 3.520468721739138385e-01 1.417608695266869745e+02 2.002047855465283632e+00
1.558799999999999955e+02 -2.533100410928301738e-01 3.529250589475081412e-01 1.417992143656176438e+02 2.002047613064560583e+00
1.559000000000000057e+02 -2.520341144435859770e-01 3.537986466069260039e-01 1.418375592045483131e+02 2.002047371308793622e+00
1.559200000000000159e+02 -2.507551797021717599e-01 3.546676247513050328e-01 1.418759040434789824e+02 2.002047130197652791e+00
1.559399999999999977e+02 -2.494732535096193526e-01 3.555319830396966307e-01 1.419142488824096517e+02 2.002046889730922263e+00
1.559600000000000080e+02 -2.481883525424472270e-01 3.563917111911876767e-01 1.419525937213403495e+02 2.002046649908193032e+00
1.559799999999999898e+02 -2.469004935124431699e-01 3.572467989850216519e-01 1.419909385602709904e+02 2.002046410729293235e+00
1.560000000000000000e+02 -2.456096931664479011e-01 3.580972362607205972e-01 1.420292833992016597e+02 2.002046172193869378e+00
1.560200000000000102e+02 -2.443159682861389403e-01 3.589430129182047957e-01 1.420676282381323290e+02 2.002045934301685204e+00
1.560399999999999920e+02 -2.430193356878119770e-01 3.597841189179109000e-01 1.421059730770629983e+02 2.002045697052319273e+00
1.560600000000000023e+02 -2.417198122221622114e-01 3.606205442809111150e-01 1.421443179159936960e+02 2.002045460445722735e+00
1.560800000000000125e+02 -2.404174147740664180e-01 3.614522790890314918e-01 1.421826627549243369e+02 2.002045224481309837e+00
1.560999999999999943e+02 -2.391121602623644260e-01 3.622793134849678354e-01 1.422210075938550062e+02 2.002044989159040167e+00
1.561200000000000045e+02 -2.378040656396394059e-01 3.631016376724019445e-01 1.422593524327856755e+02 2.002044754478443878e+00
1.561400000000000148e+02 -2.364931478919983232e-01 3.639192419161171865e-01 1.422976972717163733e+02 2.002044520439421937e+00
1.561599999999999966e+02 -2.351794240388517532e-01 3.647321165421126277e-01 1.423360421106470426e+02 2.002044287041526704e+00
1.561800000000000068e+02 -2.338629111326931409e-01 3.655402519377171089e-01 1.423743869495777119e+02 2.002044054284544128e+00
1.562000000000000171e+02 -2.325436262588783665e-01 3.663436385517018223e-01 1.424127317885083528e+02 2.002043822168173115e+00
1.562199999999999989e+02 -2.312215865354045330e-01 3.671422668943920553e-01 1.424510766274390221e+02 2.002043590692186736e+00
1.562400000000000091e+02 -2.298968091126879498e-01 3.679361275377790452e-01 1.424894214663697198e+02 2.002043359856242155e+00
1.562599999999999909e+02 -2.285693111733425598e-01 3.687252111156306689e-01 1.425277663053003891e+02 2.002043129660058707e+00
1.562800000000000011e+02 -2.272391099319574503e-01 3.695095083236006883e-01 1.425661111442310585e+02 2.002042900103431222e+00
1.563000000000000114e+02 -2.259062226348735325e-01 3.702890099193378304e-01 1.426044559831616994e+02 2.002042671185950251e+00
1.563199999999999932e+02 -2.245706665599609131e-01 3.710637067225940333e-01 1.426428008220923687e+02 2.002042442907460806e+00
1.563400000000000034e+02 -2.232324590163959066e-01 3.718335896153311393e-01 1.426811456610230664e+02 2.002042215267597847e+00
1.563600000000000136e+02 -2.218916173444363815e-01 3.725986495418277533e-01 1.427194904999537357e+02 2.002041988266197503e+00
1.563799999999999955e+02 -2.205481589151977173e-01 3.733588775087854916e-01 1.427578353388844050e+02 2.002041761902841888e+00
1.564000000000000057e+02 -2.192021011304284839e-01 3.741142645854332871e-01 1.427961801778150743e+02 2.002041536177326719e+00
1.564200000000000159e+02 -2.178534614222850940e-01 3.748648019036312506e-01 1.428345250167457436e+02 2.002041311089419739e+00
1.564399999999999977e+02 -2.165022572531067058e-01 3.756104806579743660e-01 1.428728698556764130e+02 2.002041086638780332e+00
1.564600000000000080e+02 -2.151485061151901246e-01 3.763512921058950189e-01 1.429112146946070823e+02 2.002040862825186007e+00
1.564799999999999898e+02 -2.137922255305632346e-01 3.770872275677643604e-01 1.429495595335377516e+02 2.002040639648305920e+00
1.565000000000000000e+02 -2.124334330507584578e-01 3.778182784269930594e-01 1.429879043724684209e+02 2.002040417107915360e+00
1.565200000000000102e+02 -2.110721462565864903e-01 3.785444361301317229e-01 1.430262492113990902e+02 2.002040195203743433e+00
1.565399999999999920e+02 -2.097083827579094839e-01 3.792656921869698161e-01 1.430645940503297595e+02 2.002039973935508588e+00
1.565600000000000023e+02 -2.083421601934133116e-01 3.799820381706340844e-01 1.431029388892604288e+02 2.002039753302927050e+00
1.565800000000000125e+02 -2.069734962303801939e-01 3.806934657176858638e-01 1.431412837281910981e+02 2.002039533305793650e+00
1.565999999999999943e+02 -2.056024085644604371e-01 3.813999665282180040e-01 1.431796285671217674e+02 2.002039313943734467e+00
1.566200000000000045e+02 -2.042289149194440601e-01 3.821015323659515683e-01 1.432179734060524368e+02 2.002039095216610054e+00
1.566400000000000148e+02 -2.028530330470324772e-01 3.827981550583304804e-01 1.432563182449831061e+02 2.002038877124024285e+00
1.566599999999999966e+02 -2.014747807266094592e-01 3.834898264966153381e-01 1.432946630839137754e+02 2.002038659665839493e+00
1.566800000000000068e+02 -2.000941757650115949e-01 3.841765386359767831e-01 1.433330079228444447e+02 2.002038442841690635e+00
1.567000000000000171e+02 -1.987112359962990016e-01 3.848582834955891485e-01 1.433713527617751140e+02 2.002038226651382757e+00
1.567199999999999989e+02 -1.973259792815253433e-01 3.855350531587218299e-01 1.434096976007057833e+02 2.002038011094616987e+00
1.567400000000000091e+02 -1.959384235085072368e-01 3.862068397728297686e-01 1.434480424396364526e+02 2.002037796171119766e+00
1.567599999999999909e+02 -1.945485865915940193e-01 3.868736355496439905e-01 1.434863872785671219e+02 2.002037581880721451e+00
1.567800000000000011e+02 -1.931564864714371277e-01 3.875354327652608122e-01 1.435247321174977913e+02 2.002037368223015701e+00
1.568000000000000114e+02 -1.917621411147584498e-01 3.881922237602309922e-01 1.435630769564284606e+02 2.002037155197881724e+00
1.568199999999999932e+02 -1.903655685141191767e-01 3.888440009396475494e-01 1.436014217953591583e+02 2.002036942804945152e+00
1.568400000000000034e+02 -1.889667866876885149e-01 3.894907567732314724e-01 1.436397666342898276e+02 2.002036731044055884e+00
1.568600000000000136e+02 -1.875658136790110952e-01 3.901324837954177061e-01 1.436781114732204685e+02 2.002036519914886181e+00
1.568799999999999955e+02 -1.861626675567745470e-01 3.907691746054412496e-01 1.437164563121511378e+02 2.002036309417223325e+00
1.569000000000000057e+02 -1.847573664145775174e-01 3.914008218674217554e-01 1.437548011510818071e+02 2.002036099550750681e+00
1.569200000000000159e+02 -1.833499283706965521e-01 3.920274183104464072e-01 1.437931459900125049e+02 2.002035890315299049e+00
1.569399999999999977e+02 -1.819403715678526989e-01 3.926489567286526872e-01 1.438314908289431742e+02 2.002035681710539805e+00
1.569600000000000080e+02 -1.805287141729783884e-01 3.932654299813099774e-01 1.438698356678738151e+02 2.002035473736268223e+00
1.569799999999999898e+02 -1.791149743769835101e-01 3.938768309929009948e-01 1.439081805068044844e+02 2.002035266392199198e+00
1.570000000000000000e+02 -1.776991703945215717e-01 3.944831527532021154e-01 1.439465253457351537e+02 2.002035059678125339e+00
1.570200000000000102e+02 -1.762813204637558029e-01 3.950843883173625337e-01 1.439848701846658514e+02 2.002034853593741115e+00
1.570399999999999920e+02 -1.748614428461241765e-01 3.956805308059821447e-01 1.440232150235965207e+02 2.002034648138840911e+00
1.570600000000000023e+02 -1.734395558261044856e-01 3.962715734051900918e-01 1.440615598625271900e+02 2.002034443313142731e+00
1.570800000000000125e+02 -1.720156777109797253e-01 3.968575093667216502e-01 1.440999047014578309e+02 2.002034239116424086e+00
1.570999999999999943e+02 -1.705898268306030863e-01 3.974383320079935555e-01 1.441382495403885002e+02 2.002034035548426960e+00
1.571200000000000045e+02 -1.691620215371620328e-01 3.980140347121791100e-01 1.441765943793191980e+02 2.002033832608946184e+00
1.571400000000000148e+02 -1.677322802049426020e-01 3.985846109282825678e-01 1.442149392182498673e+02 2.002033630297672673e+00
1.571599999999999966e+02 -1.663006212300934261e-01 3.991500541712130201e-01 1.442532840571805366e+02 2.002033428614375943e+00
1.571800000000000068e+02 -1.648670630303890605e-01 3.997103580218572816e-01 1.442916288961111775e+02 2.002033227558858819e+00
1.572000000000000171e+02 -1.634316240449939228e-01 4.002655161271508333e-01 1.443299737350418752e+02 2.002033027130830867e+00
1.572199999999999989e+02 -1.619943227342259817e-01 4.008155222001483220e-01 1.443683185739725445e+02 2.002032827330057607e+00
1.572400000000000091e+02 -1.605551775793191971e-01 4.013603700200944480e-01 1.444066634129032138e+02 2.002032628156290794e+00
1.572599999999999909e+02 -1.591142070821860710e-01 4.019000534324937424e-01 1.444450082518338832e+02 2.002032429609346131e+00
1.572800000000000011e+02 -1.576714297651808372e-01 4.024345663491781799e-01 1.444833530907645525e+02 2.002032231688934072e+00
1.573000000000000114e+02 -1.562268641708615957e-01 4.029639027483741809e-01 1.445216979296952218e+02 2.002032034394803706e+00
1.573199999999999932e+02 -1.547805288617523090e-01 4.034880566747696684e-01 1.445600427686258911e+02 2.002031837726742758e+00
1.573400000000000034e+02 -1.533324424201050196e-01 4.040070222395805155e-01 1.445983876075565604e+02 2.002031641684522079e+00
1.573600000000000136e+02 -1.518826234476612358e-01 4.045207936206151045e-01 1.446367324464872297e+02 2.002031446267873882e+00
1.573799999999999955e+02 -1.504310905654133723e-01 4.050293650623378872e-01 1.446750772854178990e+02 2.002031251476581009e+00
1.574000000000000057e+02 -1.489778624133663298e-01 4.055327308759331673e-01 1.447134221243485683e+02 2.002031057310421414e+00
1.574200000000000159e+02 -1.475229576502983808e-01 4.060308854393673283e-01 1.447517669632792376e+02 2.002030863769143298e+00
1.574399999999999977e+02 -1.460663949535220552e-01 4.065238231974504513e-01 1.447901118022099070e+02 2.002030670852543270e+00
1.574600000000000080e+02 -1.446081930186449982e-01 4.070115386618972653e-01 1.448284566411405763e+02 2.002030478560312687e+00
1.574799999999999898e+02 -1.431483705593300793e-01 4.074940264113862676e-01 1.448668014800712456e+02 2.002030286892323208e+00
1.575000000000000000e+02 -1.416869463070555557e-01 4.079712810916192867e-01 1.449051463190019149e+02 2.002030095848245317e+00
1.575200000000000102e+02 -1.402239390108756534e-01 4.084432974153794915e-01 1.449434911579325842e+02 2.002029905427961776e+00
1.575399999999999920e+02 -1.387593674371805363e-01 4.089100701625885681e-01 1.449818359968632535e+02 2.002029715631092888e+00
1.575600000000000023e+02 -1.372932503694554995e-01 4.093715941803629521e-01 1.450201808357939228e+02 2.002029526457590691e+00
1.575800000000000125e+02 -1.358256066080405777e-01 4.098278643830696177e-01 1.450585256747245921e+02 2.002029337907047069e+00
1.575999999999999943e+02 -1.343564549698902655e-01 4.102788757523805341e-01 1.450968705136552899e+02 2.002029149979412281e+00
1.576200000000000045e+02 -1.328858142883324600e-01 4.107246233373266775e-01 1.451352153525859308e+02 2.002028962674321733e+00
1.576400000000000148e+02 -1.314137034128272929e-01 4.111651022543513223e-01 1.451735601915166001e+02 2.002028775991627541e+00
1.576599999999999966e+02 -1.299401412087262120e-01 4.116003076873613331e-01 1.452119050304472694e+02 2.002028589931016178e+00
1.576800000000000068e+02 -1.284651465570304241e-01 4.120302348877783460e-01 1.452502498693779387e+02 2.002028404492414371e+00
1.577000000000000171e+02 -1.269887383541496717e-01 4.124548791745898391e-01 1.452885947083086364e+02 2.002028219675418441e+00
1.577199999999999989e+02 -1.255109355116607317e-01 4.128742359343984258e-01 1.453269395472393057e+02 2.002028035480007517e+00
1.577400000000000091e+02 -1.240317569560651645e-01 4.132883006214707056e-01 1.453652843861699466e+02 2.002027851905758826e+00
1.577599999999999909e+02 -1.225512216285471745e-01 4.136970687577847805e-01 1.454036292251006159e+02 2.002027668952620409e+00
1.577800000000000011e+02 -1.210693484847319840e-01 4.141005359330766633e-01 1.454419740640312853e+02 2.002027486620199692e+00
1.578000000000000114e+02 -1.195861564944434574e-01 4.144986978048864068e-01 1.454803189029619830e+02 2.002027304908500227e+00
1.578199999999999932e+02 -1.181016646414615456e-01 4.148915500986045113e-01 1.455186637418926523e+02 2.002027123817098797e+00
1.578400000000000034e+02 -1.166158919232798963e-01 4.152790886075152232e-01 1.455570085808232932e+02 2.002026943345915022e+00
1.578600000000000136e+02 -1.151288573508631868e-01 4.156613091928398340e-01 1.455953534197539625e+02 2.002026763494600736e+00
1.578799999999999955e+02 -1.136405799484040136e-01 4.160382077837795900e-01 1.456336982586846318e+02 2.002026584263139952e+00
1.579000000000000057e+02 -1.121510787530800163e-01 4.164097803775577145e-01 1.456720430976153295e+02 2.002026405651053498e+00
1.579200000000000159e+02 -1.106603728148110033e-01 4.167760230394597087e-01 1.457103879365459989e+02 2.002026227658419533e+00
1.579399999999999977e+02 -1.091684811960156598e-01 4.171369319028734313e-01 1.457487327754766682e+02 2.002026050284760661e+00
1.579600000000000080e+02 -1.076754229713681177e-01 4.174925031693285660e-01 1.457870776144073091e+02 2.002025873530051570e+00
1.579799999999999898e+02 -1.061812172275544419e-01 4.178427331085343144e-01 1.458254224533380068e+02 2.002025697393958303e+00
1.580000000000000000e+02 -1.046858830630290893e-01 4.181876180584169211e-01 1.458637672922686761e+02 2.002025521876395153e+00
1.580200000000000102e+02 -1.031894395877714921e-01 4.185271544251561449e-01 1.459021121311993454e+02 2.002025346976997078e+00
1.580399999999999920e+02 -1.016919059230421973e-01 4.188613386832214514e-01 1.459404569701300147e+02 2.002025172695702793e+00
1.580600000000000023e+02 -1.001933012011384377e-01 4.191901673754064306e-01 1.459788018090606556e+02 2.002024999032166797e+00
1.580800000000000125e+02 -9.869364456515043738e-02 4.195136371128626029e-01 1.460171466479913533e+02 2.002024825986342460e+00
1.580999999999999943e+02 -9.719295516871770402e-02 4.198317445751320043e-01 1.460554914869220227e+02 2.002024653557843870e+00
1.581200000000000045e+02 -9.569125217578434983e-02 4.201444865101793269e-01 1.460938363258526920e+02 2.002024481746634166e+00
1.581400000000000148e+02 -9.418855476035467578e-02 4.204518597344243935e-01 1.461321811647833613e+02 2.002024310552359410e+00
1.581599999999999966e+02 -9.268488210624914458e-02 4.207538611327721334e-01 1.461705260037140306e+02 2.002024139974921457e+00
1.581800000000000068e+02 -9.118025340685978475e-02 4.210504876586409484e-01 1.462088708426446999e+02 2.002023970014077392e+00
1.582000000000000171e+02 -8.967468786490553900e-02 4.213417363339920785e-01 1.462472156815753692e+02 2.002023800669616715e+00
1.582199999999999989e+02 -8.816820469218776546e-02 4.216276042493578569e-01 1.462855605205060385e+02 2.002023631941373338e+00
1.582400000000000091e+02 -8.666082310934525301e-02 4.219080885638683553e-01 1.463239053594367078e+02 2.002023463829060379e+00
1.582599999999999909e+02 -8.515256234560930615e-02 4.221831865052770305e-01 1.463622501983673772e+02 2.002023296332619218e+00
1.582800000000000011e+02 -8.364344163855944037e-02 4.224528953699859812e-01 1.464005950372980465e+02 2.002023129451698580e+00
1.583000000000000114e+02 -8.213348023387814778e-02 4.227172125230703181e-01 1.464389398762287158e+02 2.002022963186174564e+00
1.583199999999999932e+02 -8.062269738510546846e-02 4.229761353983021999e-01 1.464772847151593851e+02 2.002022797535824239e+00
1.583400000000000034e+02 -7.911111235339429726e-02 4.232296614981729266e-01 1.465156295540900544e+02 2.002022632500563226e+00
1.583600000000000136e+02 -7.759874440726538536e-02 4.234777883939144227e-01 1.465539743930207237e+02 2.002022468079933226e+00
1.583799999999999955e+02 -7.608561282236186996e-02 4.237205137255197762e-01 1.465923192319514214e+02 2.002022304274075459e+00
1.584000000000000057e+02 -7.457173688120401212e-02 4.239578352017633889e-01 1.466306640708820623e+02 2.002022141082461015e+00
1.584200000000000159e+02 -7.305713587294393463e-02 4.241897506002203500e-01 1.466690089098127316e+02 2.002021978505134747e+00
1.584399999999999977e+02 -7.154182909312012395e-02 4.244162577672846992e-01 1.467073537487434010e+02 2.002021816541839083e+00
1.584600000000000080e+02 -7.002583584341236234e-02 4.246373546181863023e-01 1.467456985876740703e+02 2.002021655192332439e+00
1.584799999999999898e+02 -6.850917543139621591e-02 4.248530391370070047e-01 1.467840434266047680e+02 2.002021494456430073e+00
1.585000000000000000e+02 -6.699186717029724514e-02 4.250633093766964521e-01 1.468223882655354089e+02 2.002021334334002756e+00
1.585200000000000102e+02 -6.547393037874556232e-02 4.252681634590876891e-01 1.468607331044660782e+02 2.002021174824822669e+00
1.585399999999999920e+02 -6.395538438053059715e-02 4.254675995749102602e-01 1.468990779433967475e+02 2.002021015928700187e+00
1.585600000000000023e+02 -6.243624850435524481e-02 4.256616159838020330e-01 1.469374227823274168e+02 2.002020857645409713e+00
1.585800000000000125e+02 -6.091654208359015971e-02 4.258502110143225217e-01 1.469757676212581146e+02 2.002020699974819795e+00
1.585999999999999943e+02 -5.939628445602836843e-02 4.260333830639640995e-01 1.470141124601887839e+02 2.002020542916688406e+00
1.586200000000000045e+02 -5.787549496363947332e-02 4.262111305991620469e-01 1.470524572991194248e+02 2.002020386470871660e+00
1.586400000000000148e+02 -5.635419295232397402e-02 4.263834521553038215e-01 1.470908021380500941e+02 2.002020230637183484e+00
1.586599999999999966e+02 -5.483239777166776935e-02 4.265503463367373849e-01 1.471291469769807634e+02 2.002020075415403166e+00
1.586800000000000068e+02 -5.331012877469616662e-02 4.267118118167788077e-01 1.471674918159114611e+02 2.002019920805365061e+00
1.587000000000000171e+02 -5.178740531762821009e-02 4.268678473377199856e-01 1.472058366548421304e+02 2.002019766806875545e+00
1.587199999999999989e+02 -5.026424675963135635e-02 4.270184517108344679e-01 1.472441814937727713e+02 2.002019613419812494e+00
1.587400000000000091e+02 -4.874067246257544894e-02 4.271636238163816768e-01 1.472825263327034406e+02 2.002019460643888138e+00
1.587599999999999909e+02 -4.721670179078678309e-02 4.273033626036109589e-01 1.473208711716341384e+02 2.002019308478981241e+00
1.587800000000000011e+02 -4.569235411080279502e-02 4.274376670907655829e-01 1.473592160105648077e+02 2.002019156924904841e+00
1.588000000000000114e+02 -4.416764879112637654e-02 4.275665363650851258e-01 1.473975608494954770e+02 2.002019005981476862e+00
1.588199999999999932e+02 -4.264260520197982185e-02 4.276899695828066394e-01 1.474359056884261463e+02 2.002018855648514783e+00
1.588400000000000034e+02 -4.111724271505940581e-02 4.278079659691655379e-01 1.474742505273567872e+02 2.002018705925841413e+00
1.588600000000000136e+02 -3.959158070328985812e-02 4.279205248183957089e-01 1.475125953662874849e+02 2.002018556813280004e+00
1.588799999999999955e+02 -3.806563854057839341e-02 4.280276454937277375e-01 1.475509402052181542e+02 2.002018408310651587e+00
1.589000000000000057e+02 -3.653943560156924786e-02 4.281293274273875737e-01 1.475892850441488235e+02 2.002018260417770978e+00
1.589200000000000159e+02 -3.501299126139827134e-02 4.282255701205937570e-01 1.476276298830794929e+02 2.002018113134463650e+00
1.589399999999999977e+02 -3.348632489544706853e-02 4.283163731435529753e-01 1.476659747220101622e+02 2.002017966460572840e+00
1.589600000000000080e+02 -3.195945587909757024e-02 4.284017361354558462e-01 1.477043195609408315e+02 2.002017820395872061e+00
1.589799999999999898e+02 -3.043240358748677127e-02 4.284816588044715879e-01 1.477426643998715008e+02 2.002017674940272052e+00
1.590000000000000000e+02 -2.890518739526097211e-02 4.285561409277420797e-01 1.477810092388021701e+02 2.002017530093540554e+00
1.590200000000000102e+02 -2.737782667633037112e-02 4.286251823513744230e-01 1.478193540777328394e+02 2.002017385855512810e+00
1.590399999999999920e+02 -2.585034080362401399e-02 4.286887829904321157e-01 1.478576989166635087e+02 2.002017242225975213e+00
1.590600000000000023e+02 -2.432274914884425057e-02 4.287469428289269469e-01 1.478960437555941780e+02 2.002017099204884687e+00
1.590800000000000125e+02 -2.279507108222134440e-02 4.287996619198095050e-01 1.479343885945248473e+02 2.002016956791948132e+00
1.590999999999999943e+02 -2.126732597226856439e-02 4.288469403849577977e-01 1.479727334334555167e+02 2.002016814987056748e+00
1.591200000000000045e+02 -1.973953318553691924e-02 4.288887784151653726e-01 1.480110782723861860e+02 2.002016673789962731e+00
1.591400000000000148e+02 -1.821171208636987796e-02 4.289251762701296045e-01 1.480494231113168553e+02 2.002016533200627446e+00
1.591599999999999966e+02 -1.668388203665861769e-02 4.289561342784382059e-01 1.480877679502475530e+02 2.002016393218749357e+00
1.591800000000000068e+02 -1.515606239559696457e-02 4.289816528375553495e-01 1.481261127891781939e+02 2.002016253844295601e+00
1.592000000000000171e+02 -1.362827251943627554e-02 4.290017324138065136e-01 1.481644576281088632e+02 2.002016115076934888e+00
1.592199999999999989e+02 -1.210053176124094472e-02 4.290163735423622726e-01 1.482028024670395325e+02 2.002015976916702300e+00
1.592400000000000091e+02 -1.057285947064364427e-02 4.290255768272209225e-01 1.482411473059702018e+02 2.002015839363216809e+00
1.592599999999999909e+02 -9.045274993600339875e-03 4.290293429411920489e-01 1.482794921449008996e+02 2.002015702416533927e+00
1.592800000000000011e+02 -7.517797672145946214e-03 4.290276726258785422e-01 1.483178369838315405e+02 2.002015566076291275e+00
1.593000000000000114e+02 -5.990446844149963437e-03 4.290205666916556138e-01 1.483561818227622098e+02 2.002015430342517721e+00
1.593199999999999932e+02 -4.463241843071736291e-03 4.290080260176502569e-01 1.483945266616928791e+02 2.002015295214868207e+00
1.593400000000000034e+02 -2.936201997716271841e-03 4.289900515517209301e-01 1.484328715006235484e+02 2.002015160693277007e+00
1.593600000000000136e+02 -1.409346631990214191e-03 4.289666443104366289e-01 1.484712163395542461e+02 2.002015026777566487e+00
1.593799999999999955e+02 1.173049353425818705e-04 4.289378053790535161e-01 1.485095611784849154e+02 2.002014893467612300e+00
1.594000000000000057e+02 1.643733390905010921e-03 4.289035359114903301e-01 1.485479060174155563e+02 2.002014760763231926e+00
1.594200000000000159e+02 3.169919426950391049e-03 4.288638371303029606e-01 1.485862508563462256e+02 2.002014628664231743e+00
1.594399999999999977e+02 4.695843741606559041e-03 4.288187103266605793e-01 1.486245956952769234e+02 2.002014497170515384e+00
1.594600000000000080e+02 6.221487039119595955e-03 4.287681568603202709e-01 1.486629405342075927e+02 2.002014366281853253e+00
1.594799999999999898e+02 7.746830030097119797e-03 4.287121781595987779e-01 1.487012853731382620e+02 2.002014235998208047e+00
1.595000000000000000e+02 9.271853431751990102e-03 4.286507757213428027e-01 1.487396302120689029e+02 2.002014106319256026e+00
1.595200000000000102e+02 1.079653796814577550e-02 4.285839511109015842e-01 1.487779750509995722e+02 2.002013977245036713e+00
1.595399999999999920e+02 1.232086437043167053e-02 4.285117059620976443e-01 1.488163198899302699e+02 2.002013848775202387e+00
1.595600000000000023e+02 1.384481337709775328e-02 4.284340419771959230e-01 1.488546647288609392e+02 2.002013720909758376e+00
1.595800000000000125e+02 1.536836573421017198e-02 4.283509609268715268e-01 1.488930095677916086e+02 2.002013593648455991e+00
1.595999999999999943e+02 1.689150219565568878e-02 4.282624646501772547e-01 1.489313544067222779e+02 2.002013466991230839e+00
1.596200000000000045e+02 1.841420352338444741e-02 4.281685550545109020e-01 1.489696992456529188e+02 2.002013340937810248e+00
1.596400000000000148e+02 1.993645048765279454e-02 4.280692341155817315e-01 1.490080440845836165e+02 2.002013215488152476e+00
1.596599999999999966e+02 2.145822386726547668e-02 4.279645038773751686e-01 1.490463889235142858e+02 2.002013090642031035e+00
1.596800000000000068e+02 2.297950444981789256e-02 4.278543664521163303e-01 1.490847337624449551e+02 2.002012966399402405e+00
1.597000000000000171e+02 2.450027303193853812e-02 4.277388240202336656e-01 1.491230786013756244e+02 2.002012842759980593e+00
1.597199999999999989e+02 2.602051041953078875e-02 4.276178788303216516e-01 1.491614234403062653e+02 2.002012719723760270e+00
1.597400000000000091e+02 2.754019742801460877e-02 4.274915331991018808e-01 1.491997682792369631e+02 2.002012597290445672e+00
1.597599999999999909e+02 2.905931488256858347e-02 4.273597895113845913e-01 1.492381131181676324e+02 2.002012475460061669e+00
1.597800000000000011e+02 3.057784361837132328e-02 4.272226502200286435e-01 1.492764579570983017e+02 2.002012354232264535e+00
1.598000000000000114e+02 3.209576448084260764e-02 4.270801178459000536e-01 1.493148027960289710e+02 2.002012233607109337e+00
1.598199999999999932e+02 3.361305832588486198e-02 4.269321949778292491e-01 1.493531476349596403e+02 2.002012113584310082e+00
1.598400000000000034e+02 3.512970602012419064e-02 4.267788842725694365e-01 1.493914924738903096e+02 2.002011994163798825e+00
1.598600000000000136e+02 3.664568844115102114e-02 4.266201884547539125e-01 1.494298373128209789e+02 2.002011875345396597e+00
1.598799999999999955e+02 3.816098647776101221e-02 4.264561103168514333e-01 1.494681821517516482e+02 2.002011757128996816e+00
1.599000000000000057e+02 3.967558103019558358e-02 4.262866527191199184e-01 1.495065269906823175e+02 2.002011639514416963e+00
1.599200000000000159e+02 4.118945301038195311e-02 4.261118185895599875e-01 1.495448718296129869e+02 2.002011522501569551e+00
1.599399999999999977e+02 4.270258334217356261e-02 4.259316109238687198e-01 1.495832166685436562e+02 2.002011406090248968e+00
1.599600000000000080e+02 4.421495296159016347e-02 4.257460327853926918e-01 1.496215615074743255e+02 2.002011290280382383e+00
1.599799999999999898e+02 4.572654281705725715e-02 4.255550873050791272e-01 1.496599063464049948e+02 2.002011175071776172e+00
1.600000000000000000e+02 4.723733386964577147e-02 4.253587776814256594e-01 1.496982511853356641e+02 2.002011060464338854e+00
1.600200000000000102e+02 4.874730709331169531e-02 4.251571071804297053e-01 1.497365960242663334e+02 2.002010946457918994e+00
1.600399999999999920e+02 5.025644347513495008e-02 4.249500791355380613e-01 1.497749408631970311e+02 2.002010833052370486e+00
1.600600000000000023e+02 5.176472401555849007e-02 4.247376969475950559e-01 1.498132857021276720e+02 2.002010720247574316e+00
1.600800000000000125e+02 5.327212972862734736e-02 4.245199640847894806e-01 1.498516305410583414e+02 2.002010608043366169e+00
1.600999999999999943e+02 5.477864164222689958e-02 4.242968840826003563e-01 1.498899753799890107e+02 2.002010496439665221e+00
1.601200000000000045e+02 5.628424079832116539e-02 4.240684605437423649e-01 1.499283202189196800e+02 2.002010385436284068e+00
1.601400000000000148e+02 5.778890825319130120e-02 4.238346971381111716e-01 1.499666650578503777e+02 2.002010275033133890e+00
1.601599999999999966e+02 5.929262507767334156e-02 4.235955976027274139e-01 1.500050098967810186e+02 2.002010165230031280e+00
1.601800000000000068e+02 6.079537235739584933e-02 4.233511657416782481e-01 1.500433547357116879e+02 2.002010056026955365e+00
1.602000000000000171e+02 6.229713119301763524e-02 4.231014054260596735e-01 1.500816995746423572e+02 2.002009947423582403e+00
1.602199999999999989e+02 6.379788270046496401e-02 4.228463205939190228e-01 1.501200444135730550e+02 2.002009839420038517e+00
1.602400000000000091e+02 6.529760801116840652e-02 4.225859152501946214e-01 1.501583892525037243e+02 2.002009732015977317e+00
1.602599999999999909e+02 6.679628827229988630e-02 4.223201934666550028e-01 1.501967340914343936e+02 2.002009625211411237e+00
1.602800000000000011e+02 6.829390464700925423e-02 4.220491593818379017e-01 1.502350789303650345e+02 2.002009519006069826e+00
1.603000000000000114e+02 6.979043831466039127e-02 4.217728172009881926e-01 1.502734237692957038e+02 2.002009413399986393e+00
1.603199999999999932e+02 7.128587047106760277e-02 4.214911711959947738e-01 1.503117686082264015e+02 2.002009308392898923e+00
1.603400000000000034e+02 7.278018232873151305e-02 4.212042257053268957e-01 1.503501134471570708e+02 2.002009203984802976e+00
1.603600000000000136e+02 7.427335511707429394e-02 4.209119851339693796e-01 1.503884582860877401e+02 2.002009100175471179e+00
1.603799999999999955e+02 7.576537008267525408e-02 4.206144539533572813e-01 1.504268031250183810e+02 2.002008996964877774e+00
1.604000000000000057e+02 7.725620848950619235e-02 4.203116367013098875e-01 1.504651479639490503e+02 2.002008894352768742e+00
1.604200000000000159e+02 7.874585161916600184e-02 4.200035379819629933e-01 1.505034928028797481e+02 2.002008792339184051e+00
1.604399999999999977e+02 8.023428077111528778e-02 4.196901624657007890e-01 1.505418376418104174e+02 2.002008690923863021e+00
1.604600000000000080e+02 8.172147726291084657e-02 4.193715148890875821e-01 1.505801824807410867e+02 2.002008590106788333e+00
1.604799999999999898e+02 8.320742243043952047e-02 4.190476000547985191e-01 1.506185273196717560e+02 2.002008489887752152e+00
1.605000000000000000e+02 8.469209762815216314e-02 4.187184228315488088e-01 1.506568721586023969e+02 2.002008390266703852e+00
1.605200000000000102e+02 8.617548422929732777e-02 4.183839881540217243e-01 1.506952169975330946e+02 2.002008291243497773e+00
1.605399999999999920e+02 8.765756362615430286e-02 4.180443010227971601e-01 1.507335618364637639e+02 2.002008192818017562e+00
1.605600000000000023e+02 8.913831723026606479e-02 4.176993665042788573e-01 1.507719066753944333e+02 2.002008094990113118e+00
1.605800000000000125e+02 9.061772647267235525e-02 4.173491897306206289e-01 1.508102515143251026e+02 2.002007997759759128e+00
1.605999999999999943e+02 9.209577280414188438e-02 4.169937758996516419e-01 1.508485963532557719e+02 2.002007901126724665e+00
1.606200000000000045e+02 9.357243769540432576e-02 4.166331302748005339e-01 1.508869411921864412e+02 2.002007805090987524e+00
1.606400000000000148e+02 9.504770263738258895e-02 4.162672581850197506e-01 1.509252860311171105e+02 2.002007709652371847e+00
1.606599999999999966e+02 9.652154914142414832e-02 4.158961650247088859e-01 1.509636308700477798e+02 2.002007614810815461e+00
1.606800000000000068e+02 9.799395873953219149e-02 4.155198562536360773e-01 1.510019757089784491e+02 2.002007520566160270e+00
1.607000000000000171e+02 9.946491298459693431e-02 4.151383373968591806e-01 1.510403205479091184e+02 2.002007426918352095e+00
1.607199999999999989e+02 1.009343934506262142e-01 4.147516140446471655e-01 1.510786653868397877e+02 2.002007333867199534e+00
1.607400000000000091e+02 1.024023817329756947e-01 4.143596918523997918e-01 1.511170102257704571e+02 2.002007241412676386e+00
1.607599999999999909e+02 1.038688594485791677e-01 4.139625765405654523e-01 1.511553550647011264e+02 2.002007149554590804e+00
1.607800000000000011e+02 1.053338082361784250e-01 4.135602738945600709e-01 1.511936999036317957e+02 2.002007058292930353e+00
1.608000000000000114e+02 1.067972097565524081e-01 4.131527897646845582e-01 1.512320447425624650e+02 2.002006967627453449e+00
1.608199999999999932e+02 1.082590456927465528e-01 4.127401300660405448e-01 1.512703895814931343e+02 2.002006877558206277e+00
1.608400000000000034e+02 1.097192977503017308e-01 4.123223007784463934e-01 1.513087344204238036e+02 2.002006788084938371e+00
1.608600000000000136e+02 1.111779476574826786e-01 4.118993079463521001e-01 1.513470792593544729e+02 2.002006699207650176e+00
1.608799999999999955e+02 1.126349771655061199e-01 4.114711576787530856e-01 1.513854240982851422e+02 2.002006610926206687e+00
1.609000000000000057e+02 1.140903680487688754e-01 4.110378561491038751e-01 1.514237689372158115e+02 2.002006523240467573e+00
1.609200000000000159e+02 1.155441021050751527e-01 4.105994095952302803e-01 1.514621137761465093e+02 2.002006436150349344e+00
1.609399999999999977e+02 1.169961611558637676e-01 4.101558243192407471e-01 1.515004586150771502e+02 2.002006349655781836e+00
1.609600000000000080e+02 1.184465270464354347e-01 4.097071066874375389e-01 1.515388034540078195e+02 2.002006263756619830e+00
1.609799999999999898e+02 1.198951816461789749e-01 4.092532631302269186e-01 1.515771482929384888e+02 2.002006178452795826e+00
1.610000000000000000e+02 1.213421068487975790e-01 4.087943001420277223e-01 1.516154931318691865e+02 2.002006093744152615e+00
1.610200000000000102e+02 1.227872845725348355e-01 4.083302242811799321e-01 1.516538379707998558e+02 2.002006009630660888e+00
1.610399999999999920e+02 1.242306967604000223e-01 4.078610421698529165e-01 1.516921828097304967e+02 2.002005926112158107e+00
1.610600000000000023e+02 1.256723253803933849e-01 4.073867604939517828e-01 1.517305276486611660e+02 2.002005843188581213e+00
1.610800000000000125e+02 1.271121524257312341e-01 4.069073860030233414e-01 1.517688724875918354e+02 2.002005760859832950e+00
1.610999999999999943e+02 1.285501599150703222e-01 4.064229255101615701e-01 1.518072173265225331e+02 2.002005679125800963e+00
1.611200000000000045e+02 1.299863298927316779e-01 4.059333858919119686e-01 1.518455621654532024e+02 2.002005597986421304e+00
1.611400000000000148e+02 1.314206444289245379e-01 4.054387740881752467e-01 1.518839070043838717e+02 2.002005517441542093e+00
1.611599999999999966e+02 1.328530856199698906e-01 4.049390971021105123e-01 1.519222518433145126e+02 2.002005437491148676e+00
1.611800000000000068e+02 1.342836355885233812e-01 4.044343620000365735e-01 1.519605966822451819e+02 2.002005358135008350e+00
1.612000000000000171e+02 1.357122764837982720e-01 4.039245759113332390e-01 1.519989415211758796e+02 2.002005279373201052e+00
1.612199999999999989e+02 1.371389904817876815e-01 4.034097460283429526e-01 1.520372863601065490e+02 2.002005201205503404e+00
1.612400000000000091e+02 1.385637597854860459e-01 4.028898796062704846e-01 1.520756311990372183e+02 2.002005123631933170e+00
1.612599999999999909e+02 1.399865666251110530e-01 4.023649839630808467e-01 1.521139760379678592e+02 2.002005046652228337e+00
1.612800000000000011e+02 1.414073932583250481e-01 4.018350664793970406e-01 1.521523208768985285e+02 2.002004970266487494e+00
1.613000000000000114e+02 1.428262219704556357e-01 4.013001345983984169e-01 1.521906657158292262e+02 2.002004894474516572e+00
1.613199999999999932e+02 1.442430350747160861e-01 4.007601958257177577e-01 1.522290105547598955e+02 2.002004819276252956e+00
1.613400000000000034e+02 1.456578149124252708e-01 4.002152577293368596e-01 1.522673553936905648e+02 2.002004744671573633e+00
1.613600000000000136e+02 1.470705438532273757e-01 3.996653279394807856e-01 1.523057002326212341e+02 2.002004670660485264e+00
1.613799999999999955e+02 1.484812042953114197e-01 3.991104141485122825e-01 1.523440450715519034e+02 2.002004597242734718e+00
1.614000000000000057e+02 1.498897786656302467e-01 3.985505241108253660e-01 1.523823899104825728e+02 2.002004524418441012e+00
1.614200000000000159e+02 1.512962494201185171e-01 3.979856656427388506e-01 1.524207347494132421e+02 2.002004452187332806e+00
1.614399999999999977e+02 1.527005990439105898e-01 3.974158466223881581e-01 1.524590795883439114e+02 2.002004380549488705e+00
1.614600000000000080e+02 1.541028100515589305e-01 3.968410749896157941e-01 1.524974244272745807e+02 2.002004309504669344e+00
1.614799999999999898e+02 1.555028649872512436e-01 3.962613587458620468e-01 1.525357692662052500e+02 2.002004239052912027e+00
1.615000000000000000e+02 1.569007464250269379e-01 3.956767059540546305e-01 1.525741141051359193e+02 2.002004169194048444e+00
1.615200000000000102e+02 1.582964369689937312e-01 3.950871247384978857e-01 1.526124589440665886e+02 2.002004099928083924e+00
1.615399999999999920e+02 1.596899192535438383e-01 3.944926232847609793e-01 1.526508037829972579e+02 2.002004031254834615e+00
1.615600000000000023e+02 1.610811759435695212e-01 3.938932098395654946e-01 1.526891486219279273e+02 2.002003963174323609e+00
1.615800000000000125e+02 1.624701897346783885e-01 3.932888927106713006e-01 1.527274934608585966e+02 2.002003895686380819e+00
1.615999999999999943e+02 1.638569433534080300e-01 3.926796802667623654e-01 1.527658382997892659e+02 2.002003828790994699e+00
1.616200000000000045e+02 1.652414195574402056e-01 3.920655809373325140e-01 1.528041831387199352e+02 2.002003762488048899e+00
1.616400000000000148e+02 1.666236011358152580e-01 3.914466032125698547e-01 1.528425279776506045e+02 2.002003696777487907e+00
1.616599999999999966e+02 1.680034709091455802e-01 3.908227556432402050e-01 1.528808728165812738e+02 2.002003631659232230e+00
1.616800000000000068e+02 1.693810117298282236e-01 3.901940468405700191e-01 1.529192176555119431e+02 2.002003567133156192e+00
1.617000000000000171e+02 1.707562064822577552e-01 3.895604854761280933e-01 1.529575624944426124e+02 2.002003503199289103e+00
1.617199999999999989e+02 1.721290380830388378e-01 3.889220802817072720e-01 1.529959073333732817e+02 2.002003439857424461e+00
1.617400000000000091e+02 1.734994894811977273e-01 3.882788400492051539e-01 1.530342521723039511e+02 2.002003377107608895e+00
1.617599999999999909e+02 1.748675436583934650e-01 3.876307736305038554e-01 1.530725970112346204e+02 2.002003314949670543e+00
1.617800000000000011e+02 1.762331836291289588e-01 3.869778899373491621e-01 1.531109418501653181e+02 2.002003253383616954e+00
1.618000000000000114e+02 1.775963924409612871e-01 3.863201979412285714e-01 1.531492866890959874e+02 2.002003192409309129e+00
1.618199999999999932e+02 1.789571531747118915e-01 3.856577066732493897e-01 1.531876315280266283e+02 2.002003132026741739e+00
1.618400000000000034e+02 1.803154489446760766e-01 3.849904252240156644e-01 1.532259763669572976e+02 2.002003072235777559e+00
1.618600000000000136e+02 1.816712628988318423e-01 3.843183627435044492e-01 1.532643212058879669e+02 2.002003013036399715e+00
1.618799999999999955e+02 1.830245782190485782e-01 3.836415284409411264e-01 1.533026660448186647e+02 2.002002954428511394e+00
1.619000000000000057e+02 1.843753781212955356e-01 3.829599315846734520e-01 1.533410108837493340e+02 2.002002896412065525e+00
1.619200000000000159e+02 1.857236458558495507e-01 3.822735815020465444e-01 1.533793557226799749e+02 2.002002838986981725e+00
1.619399999999999977e+02 1.870693647075016564e-01 3.815824875792758197e-01 1.534177005616106442e+02 2.002002782153137872e+00
1.619600000000000080e+02 1.884125179957643059e-01 3.808866592613192603e-01 1.534560454005413135e+02 2.002002725910587699e+00
1.619799999999999898e+02 1.897530890750779020e-01 3.801861060517494062e-01 1.534943902394720112e+02 2.002002670259152239e+00
1.620000000000000000e+02 1.910910613350162712e-01 3.794808375126243472e-01 1.535327350784026805e+02 2.002002615198846147e+00
1.620200000000000102e+02 1.924264182004920831e-01 3.787708632643584372e-01 1.535710799173333498e+02 2.002002560729533975e+00
1.620399999999999920e+02 1.937591431319616864e-01 3.780561929855916214e-01 1.536094247562639907e+02 2.002002506851211283e+00
1.620600000000000023e+02 1.950892196256295841e-01 3.773368364130578190e-01 1.536477695951946885e+02 2.002002453563772377e+00
1.620800000000000125e+02 1.964166312136526038e-01 3.766128033414537501e-01 1.536861144341253578e+02 2.002002400867200826e+00
1.620999999999999943e+02 1.977413614643431794e-01 3.758841036233069866e-01 1.537244592730560271e+02 2.002002348761371398e+00
1.621200000000000045e+02 1.990633939823718002e-01 3.751507471688422801e-01 1.537628041119866964e+02 2.002002297246303186e+00
1.621400000000000148e+02 2.003827124089697376e-01 3.744127439458468376e-01 1.538011489509173373e+02 2.002002246321838097e+00
1.621599999999999966e+02 2.016993004221315222e-01 3.736701039795359836e-01 1.538394937898480350e+02 2.002002195988016986e+00
1.621800000000000068e+02 2.030131417368161439e-01 3.729228373524183793e-01 1.538778386287787043e+02 2.002002146244686198e+00
1.622000000000000171e+02 2.043242201051475859e-01 3.721709542041599650e-01 1.539161834677093736e+02 2.002002097091926558e+00
1.622199999999999989e+02 2.056325193166155529e-01 3.714144647314467917e-01 1.539545283066400430e+02 2.002002048529485823e+00
1.622400000000000091e+02 2.069380231982755614e-01 3.706533791878474648e-01 1.539928731455707123e+02 2.002002000557478123e+00
1.622599999999999909e+02 2.082407156149483907e-01 3.698877078836748100e-01 1.540312179845013816e+02 2.002001953175702731e+00
1.622800000000000011e+02 2.095405804694192575e-01 3.691174611858477062e-01 1.540695628234320509e+02 2.002001906384276886e+00
1.623000000000000114e+02 2.108376017026357685e-01 3.683426495177514748e-01 1.541079076623627202e+02 2.002001860182975435e+00
1.623199999999999932e+02 2.121317632939056785e-01 3.675632833590972148e-01 1.541462525012933895e+02 2.002001814571839677e+00
1.623400000000000034e+02 2.134230492610948715e-01 3.667793732457808598e-01 1.541845973402240588e+02 2.002001769550806554e+00
1.623600000000000136e+02 2.147114436608241195e-01 3.659909297697414021e-01 1.542229421791547281e+02 2.002001725119823661e+00
1.623799999999999955e+02 2.159969305886654811e-01 3.651979635788186185e-01 1.542612870180853974e+02 2.002001681278794631e+00
1.624000000000000057e+02 2.172794941793383394e-01 3.644004853766103502e-01 1.542996318570160668e+02 2.002001638027689268e+00
1.624200000000000159e+02 2.185591186069042735e-01 3.635985059223288407e-01 1.543379766959467361e+02 2.002001595366464048e+00
1.624399999999999977e+02 2.198357880849617640e-01 3.627920360306558512e-01 1.543763215348774054e+02 2.002001553295135405e+00
1.624600000000000080e+02 2.211094868668409819e-01 3.619810865715977766e-01 1.544146663738080747e+02 2.002001511813462198e+00
1.624799999999999898e+02 2.223801992457975496e-01 3.611656684703400955e-01 1.544530112127387440e+02 2.002001470921635828e+00
1.625000000000000000e+02 2.236479095552053042e-01 3.603457927071008760e-01 1.544913560516694133e+02 2.002001430619471556e+00
1.625200000000000102e+02 2.249126021687491706e-01 3.595214703169833381e-01 1.545297008906000826e+02 2.002001390906954725e+00
1.625399999999999920e+02 2.261742615006175905e-01 3.586927123898286385e-01 1.545680457295307519e+02 2.002001351783990746e+00
1.625600000000000023e+02 2.274328720056938702e-01 3.578595300700672110e-01 1.546063905684614497e+02 2.002001313250593384e+00
1.625800000000000125e+02 2.286884181797470550e-01 3.570219345565692204e-01 1.546447354073920906e+02 2.002001275306673822e+00
1.625999999999999943e+02 2.299408845596226381e-01 3.561799371024950700e-01 1.546830802463227599e+02 2.002001237952246271e+00
1.626200000000000045e+02 2.311902557234323807e-01 3.553335490151450227e-01 1.547214250852534292e+02 2.002001201187215695e+00
1.626400000000000148e+02 2.324365162907438831e-01 3.544827816558081546e-01 1.547597699241840985e+02 2.002001165011517259e+00
1.626599999999999966e+02 2.336796509227696272e-01 3.536276464396103658e-01 1.547981147631147962e+02 2.002001129425223347e+00
1.626800000000000068e+02 2.349196443225548270e-01 3.527681548353618357e-01 1.548364596020454655e+02 2.002001094428128347e+00
1.627000000000000171e+02 2.361564812351651943e-01 3.519043183654038121e-01 1.548748044409761064e+02 2.002001060020351719e+00
1.627199999999999989e+02 2.373901464478745393e-01 3.510361486054553448e-01 1.549131492799067757e+02 2.002001026201654987e+00
1.627400000000000091e+02 2.386206247903512878e-01 3.501636571844587986e-01 1.549514941188374451e+02 2.002000992972265081e+00
1.627599999999999909e+02 2.398479011348439993e-01 3.492868557844249211e-01 1.549898389577681428e+02 2.002000960331890234e+00
1.627800000000000011e+02 2.410719603963673019e-01 3.484057561402764680e-01 1.550281837966988121e+02 2.002000928280653458e+00
1.628000000000000114e+02 2.422927875328870495e-01 3.475203700396919393e-01 1.550665286356294530e+02 2.002000896818429521e+00
1.628199999999999932e+02 2.435103675455045635e-01 3.466307093229485381e-01 1.551048734745601223e+02 2.002000865945272601e+00
1.628400000000000034e+02 2.447246854786399584e-01 3.457367858827650742e-01 1.551432183134908200e+02 2.002000835661034817e+00
1.628600000000000136e+02 2.459357264202155502e-01 3.448386116641439236e-01 1.551815631524214893e+02 2.002000805965777896e+00
1.628799999999999955e+02 2.471434755018385721e-01 3.439361986642113789e-01 1.552199079913521587e+02 2.002000776859351738e+00
1.629000000000000057e+02 2.483479178989833336e-01 3.430295589320579985e-01 1.552582528302828280e+02 2.002000748341870473e+00
1.629200000000000159e+02 2.495490388311724927e-01 3.421187045685788464e-01 1.552965976692134689e+02 2.002000720413149359e+00
1.629399999999999977e+02 2.507468235621579944e-01 3.412036477263123424e-01 1.553349425081441666e+02 2.002000693073299864e+00
1.629600000000000080e+02 2.519412574001013150e-01 3.402844006092786699e-01 1.553732873470748359e+02 2.002000666322166111e+00
1.629799999999999898e+02 2.531323256977533465e-01 3.393609754728180716e-01 1.554116321860055052e+02 2.002000640159797840e+00
1.630000000000000000e+02 2.543200138526331422e-01 3.384333846234282572e-01 1.554499770249361745e+02 2.002000614586116889e+00
1.630200000000000102e+02 2.555043073072067461e-01 3.375016404186004793e-01 1.554883218638668154e+02 2.002000589601129033e+00
1.630399999999999920e+02 2.566851915490651059e-01 3.365657552666557750e-01 1.555266667027975132e+02 2.002000565204772986e+00
1.630600000000000023e+02 2.578626521111012648e-01 3.356257416265807647e-01 1.555650115417281825e+02 2.002000541397055411e+00
1.630800000000000125e+02 2.590366745716870533e-01 3.346816120078618950e-01 1.556033563806588518e+02 2.002000518177907029e+00
1.630999999999999943e+02 2.602072445548493929e-01 3.337333789703197939e-01 1.556417012195895211e+02 2.002000495547333170e+00
1.631200000000000045e+02 2.613743477304459328e-01 3.327810551239427928e-01 1.556800460585201904e+02 2.002000473505280098e+00
1.631400000000000148e+02 2.625379698143394114e-01 3.318246531287200041e-01 1.557183908974508597e+02 2.002000452051738044e+00
1.631599999999999966e+02 2.636980965685722933e-01 3.308641856944737336e-01 1.557567357363815290e+02 2.002000431186702567e+00
1.631800000000000068e+02 2.648547138015406310e-01 3.298996655806911704e-01 1.557950805753121983e+02 2.002000410910065309e+00
1.632000000000000171e+02 2.660078073681669264e-01 3.289311055963550778e-01 1.558334254142428676e+02 2.002000391221945730e+00
1.632199999999999989e+02 2.671573631700727147e-01 3.279585185997745400e-01 1.558717702531735370e+02 2.002000372122153760e+00
1.632400000000000091e+02 2.683033671557503164e-01 3.269819174984153753e-01 1.559101150921042063e+02 2.002000353610821737e+00
1.632599999999999909e+02 2.694458053207339221e-01 3.260013152487291066e-01 1.559484599310348756e+02 2.002000335687800447e+00
1.632800000000000011e+02 2.705846637077705674e-01 3.250167248559812094e-01 1.559868047699655449e+02 2.002000318353166275e+00
1.633000000000000114e+02 2.717199284069900522e-01 3.240281593740796939e-01 1.560251496088962142e+02 2.002000301606847721e+00
1.633199999999999932e+02 2.728515855560740833e-01 3.230356319054031866e-01 1.560634944478268835e+02 2.002000285448834127e+00
1.633400000000000034e+02 2.739796213404249170e-01 3.220391556006272360e-01 1.561018392867575812e+02 2.002000269879080641e+00
1.633600000000000136e+02 2.751040219933338360e-01 3.210387436585503962e-01 1.561401841256882221e+02 2.002000254897668530e+00
1.633799999999999955e+02 2.762247737961484595e-01 3.200344093259204770e-01 1.561785289646188915e+02 2.002000240504423267e+00
1.634000000000000057e+02 2.773418630784394434e-01 3.190261658972599057e-01 1.562168738035495608e+02 2.002000226699458540e+00
1.634200000000000159e+02 2.784552762181669583e-01 3.180140267146902566e-01 1.562552186424802301e+02 2.002000213482680646e+00
1.634399999999999977e+02 2.795649996418462235e-01 3.169980051677561139e-01 1.562935634814109278e+02 2.002000200854120671e+00
1.634600000000000080e+02 2.806710198247121535e-01 3.159781146932481577e-01 1.563319083203415687e+02 2.002000188813717330e+00
1.634799999999999898e+02 2.817733232908838925e-01 3.149543687750265830e-01 1.563702531592722380e+02 2.002000177361539901e+00
1.635000000000000000e+02 2.828718966135284618e-01 3.139267809438437418e-01 1.564085979982029073e+02 2.002000166497472478e+00
1.635200000000000102e+02 2.839667264150232961e-01 3.128953647771651192e-01 1.564469428371335766e+02 2.002000156221572791e+00
1.635399999999999920e+02 2.850577993671192800e-01 3.118601338989905325e-01 1.564852876760642744e+02 2.002000146533803537e+00
1.635600000000000023e+02 2.861451021911022297e-01 3.108211019796755514e-01 1.565236325149949437e+02 2.002000137434126081e+00
1.635800000000000125e+02 2.872286216579538753e-01 3.097782827357513646e-01 1.565619773539255846e+02 2.002000128922606148e+00
1.635999999999999943e+02 2.883083445885121776e-01 3.087316899297438688e-01 1.566003221928562539e+02 2.002000120999139376e+00
1.636200000000000045e+02 2.893842578536311994e-01 3.076813373699924803e-01 1.566386670317869516e+02 2.002000113663795045e+00
1.636400000000000148e+02 2.904563483743400343e-01 3.066272389104687801e-01 1.566770118707176209e+02 2.002000106916488775e+00
1.636599999999999966e+02 2.915246031220015133e-01 3.055694084505949371e-01 1.567153567096482902e+02 2.002000100757310719e+00
1.636800000000000068e+02 2.925890091184698005e-01 3.045078599350605764e-01 1.567537015485789311e+02 2.002000095186163620e+00
1.637000000000000171e+02 2.936495534362476012e-01 3.034426073536388158e-01 1.567920463875096004e+02 2.002000090203089666e+00
1.637199999999999989e+02 2.947062231986425362e-01 3.023736647410028011e-01 1.568303912264402982e+02 2.002000085808059993e+00
1.637400000000000091e+02 2.957590055799225737e-01 3.013010461765421866e-01 1.568687360653709675e+02 2.002000082001084369e+00
1.637599999999999909e+02 2.968078878054712932e-01 3.002247657841779493e-01 1.569070809043016368e+02 2.002000078782141035e+00
1.637800000000000011e+02 2.978528571519427626e-01 2.991448377321764829e-01 1.569454257432323061e+02 2.002000076151266406e+00
1.638000000000000114e+02 2.988939009474154140e-01 2.980612762329637455e-01 1.569837705821629470e+02 2.002000074108348127e+00
1.638199999999999932e+02 2.999310065715445339e-01 2.969740955429387985e-01 1.570221154210936447e+02 2.002000072653521645e+00
1.638400000000000034e+02 3.009641614557144740e-01 2.958833099622870666e-01 1.570604602600243140e+02 2.002000071786694591e+00
1.638600000000000136e+02 3.019933530831910296e-01 2.947889338347928212e-01 1.570988050989549834e+02 2.002000071507950896e+00


==> fig9/fig9d_oca.txt <==
# Omega0=1, gamma=0.5, delta=0.5, Gamma=0.1 
#  time  G[real](t)  G[imag](t)  //  (omega-E_ex)  Ixas(omega-E_ex)
0.000000000000000000e+00 -0.000000000000000000e+00 -1.000000000000000000e+00 -1.570604602600243140e+02 2.001999980715403638e+00
2.000000000000000042e-02 -3.295321661329288333e-07 -9.999647429558976564e-01 -1.570221154210936447e+02 2.001999981589057231e+00
4.000000000000000083e-02 -2.636675270651817652e-06 -9.998590324938205764e-01 -1.569837705821629470e+02 2.001999983050763099e+00
5.999999999999999778e-02 -8.857701341636186555e-06 -9.996830712655551121e-01 -1.569454257432323061e+02 2.001999985100484380e+00
8.000000000000000167e-02 -2.088765584264459170e-05 -9.994371571632517659e-01 -1.569070809043016368e+02 2.001999987738207309e+00
1.000000000000000056e-01 -4.057787252476838653e-05 -9.991216779586125085e-01 -1.568687360653709675e+02 2.001999990963991394e+00
1.199999999999999956e-01 -6.973303912279348342e-05 -9.987371048004300977e-01 -1.568303912264402982e+02 2.001999994777822867e+00
1.400000000000000133e-01 -1.101098198400279367e-04 -9.982839835463397371e-01 -1.567920463875096004e+02 2.001999999179689294e+00
1.600000000000000033e-01 -1.634174493800639332e-04 -9.977629281779164527e-01 -1.567537015485789311e+02 2.002000004169598224e+00
1.799999999999999933e-01 -2.313167968515037463e-04 -9.971746177476678019e-01 -1.567153567096482902e+02 2.002000009747546105e+00
2.000000000000000111e-01 -3.154178605455163213e-04 -9.965197927031812508e-01 -1.566770118707176209e+02 2.002000015913592446e+00
2.200000000000000011e-01 -4.172788810827402265e-04 -9.957992496347911615e-01 -1.566386670317869516e+02 2.002000022667688839e+00
2.399999999999999911e-01 -5.384065364280801866e-04 -9.950138370268021282e-01 -1.566003221928562539e+02 2.002000030009844611e+00
2.600000000000000089e-01 -6.802552640322501089e-04 -9.941644521218111485e-01 -1.565619773539255846e+02 2.002000037940087740e+00
2.800000000000000266e-01 -8.442263254087375036e-04 -9.932520378473277400e-01 -1.565236325149949437e+02 2.002000046458429328e+00
2.999999999999999889e-01 -1.031667183017690413e-03 -9.922775796592425701e-01 -1.564852876760642744e+02 2.002000055564868042e+00
3.200000000000000067e-01 -1.243871048388442251e-03 -9.912421019940196310e-01 -1.564469428371335766e+02 2.002000065259422978e+00
3.400000000000000244e-01 -1.482076928128304820e-03 -9.901466648395269576e-01 -1.564085979982029073e+02 2.002000075542081703e+00
3.599999999999999867e-01 -1.747469622111856363e-03 -9.889923612552837806e-01 -1.563702531592722380e+02 2.002000086412897950e+00
3.800000000000000044e-01 -2.041179153055548874e-03 -9.877803148686384871e-01 -1.563319083203415687e+02 2.002000097871873496e+00
4.000000000000000222e-01 -2.364280628324476937e-03 -9.865116766561938810e-01 -1.562935634814109278e+02 2.002000109918976811e+00
4.199999999999999845e-01 -2.717794729064584684e-03 -9.851876220773922999e-01 -1.562552186424802301e+02 2.002000122554240757e+00
4.400000000000000022e-01 -3.102687844411128933e-03 -9.838093487521746283e-01 -1.562168738035495608e+02 2.002000135777762146e+00
4.600000000000000200e-01 -3.519872074019186024e-03 -9.823780739353552560e-01 -1.561785289646188915e+02 2.002000149589426403e+00
4.799999999999999822e-01 -3.970205640394667938e-03 -9.808950319939421236e-01 -1.561401841256882221e+02 2.002000163989354320e+00
5.000000000000000000e-01 -4.454493298126790957e-03 -9.793614720614169933e-01 -1.561018392867575812e+02 2.002000178977472178e+00
5.200000000000000178e-01 -4.973486751315432663e-03 -9.777786555907210797e-01 -1.560634944478268835e+02 2.002000194553878565e+00
5.400000000000000355e-01 -5.527885332326249596e-03 -9.761478541277009979e-01 -1.560251496088962142e+02 2.002000210718551276e+00
5.600000000000000533e-01 -6.118336547642414316e-03 -9.744703473545001104e-01 -1.559868047699655449e+02 2.002000227471538274e+00
5.799999999999999600e-01 -6.745436591569072861e-03 -9.727474208769433250e-01 -1.559484599310348756e+02 2.002000244812778273e+00
5.999999999999999778e-01 -7.409731244101466600e-03 -9.709803640426190041e-01 -1.559101150921042063e+02 2.002000262742396952e+00
6.199999999999999956e-01 -8.111716739076275592e-03 -9.691704681603160454e-01 -1.558717702531735370e+02 2.002000281260345460e+00
6.400000000000000133e-01 -8.851840438219106544e-03 -9.673190246591284458e-01 -1.558334254142428676e+02 2.002000300366673535e+00
6.600000000000000311e-01 -9.630501772777612379e-03 -9.654273231555288159e-01 -1.557950805753121983e+02 2.002000320061391836e+00
6.800000000000000488e-01 -1.044805328802937347e-02 -9.634966497946564346e-01 -1.557567357363815290e+02 2.002000340344546547e+00
7.000000000000000666e-01 -1.130480153771451328e-02 -9.615282856130318301e-01 -1.557183908974508597e+02 2.002000361216138558e+00
7.199999999999999734e-01 -1.220100814666670239e-02 -9.595235048641922448e-01 -1.556800460585201904e+02 2.002000382676199397e+00
7.399999999999999911e-01 -1.313689095720780957e-02 -9.574835736008890930e-01 -1.556417012195895211e+02 2.002000404724754379e+00
7.600000000000000089e-01 -1.411262502864187203e-02 -9.554097482726100488e-01 -1.556033563806588518e+02 2.002000427361807500e+00
7.800000000000000266e-01 -1.512834379613789589e-02 -9.533032742378504398e-01 -1.555650115417281825e+02 2.002000450587435587e+00
8.000000000000000444e-01 -1.618414033859421133e-02 -9.511653845331730084e-01 -1.555266667027975132e+02 2.002000474401615548e+00
8.200000000000000622e-01 -1.728006847432825288e-02 -9.489972987275591132e-01 -1.554883218638668154e+02 2.002000498804408224e+00
8.399999999999999689e-01 -1.841614394934435253e-02 -9.468002216637423363e-01 -1.554499770249361745e+02 2.002000523795826936e+00
8.599999999999999867e-01 -1.959234578188501913e-02 -9.445753423931345649e-01 -1.554116321860055052e+02 2.002000549375874794e+00
8.800000000000000044e-01 -2.080861745128767884e-02 -9.423238332592204225e-01 -1.553732873470748359e+02 2.002000575544659711e+00
9.000000000000000222e-01 -2.206486809567114252e-02 -9.400468488904100139e-01 -1.553349425081441666e+02 2.002000602302144383e+00
9.200000000000000400e-01 -2.336097386386264824e-02 -9.377455253143232028e-01 -1.552965976692134689e+02 2.002000629648416297e+00
9.400000000000000577e-01 -2.469677917631115521e-02 -9.354209792472407692e-01 -1.552582528302828280e+02 2.002000657583395515e+00
9.599999999999999645e-01 -2.607209793888938185e-02 -9.330743073178611180e-01 -1.552199079913521587e+02 2.002000686107250349e+00
9.799999999999999822e-01 -2.748671491936318517e-02 -9.307065853379992149e-01 -1.551815631524214893e+02 2.002000715219962146e+00
1.000000000000000000e+00 -2.894038698237413887e-02 -9.283188677564248037e-01 -1.551432183134908200e+02 2.002000744921512254e+00
1.020000000000000018e+00 -3.043284429158725490e-02 -9.259121870788301623e-01 -1.551048734745601223e+02 2.002000775212055661e+00
1.040000000000000036e+00 -3.196379166352833479e-02 -9.234875533499508071e-01 -1.550665286356294530e+02 2.002000806091459140e+00
1.060000000000000053e+00 -3.353290985482283715e-02 -9.210459538130678636e-01 -1.550281837966988121e+02 2.002000837559946511e+00
1.080000000000000071e+00 -3.513985671601728422e-02 -9.185883525088770485e-01 -1.549898389577681428e+02 2.002000869617392098e+00
1.100000000000000089e+00 -3.678426845224239822e-02 -9.161156898822050421e-01 -1.549514941188374451e+02 2.002000902263929127e+00
1.120000000000000107e+00 -3.846576089303989365e-02 -9.136288825887476373e-01 -1.549131492799067757e+02 2.002000935499574030e+00
1.140000000000000124e+00 -4.018393063781635494e-02 -9.111288233013640214e-01 -1.548748044409761064e+02 2.002000969324385871e+00
1.159999999999999920e+00 -4.193835626429302799e-02 -9.086163804779484598e-01 -1.548364596020454655e+02 2.002001003738321572e+00
1.179999999999999938e+00 -4.372859953572007241e-02 -9.060923982888363648e-01 -1.547981147631147962e+02 2.002001038741556549e+00
1.199999999999999956e+00 -4.555420647804914180e-02 -9.035576965759507528e-01 -1.547597699241840985e+02 2.002001074334006869e+00
1.219999999999999973e+00 -4.741470850903864442e-02 -9.010130707616035295e-01 -1.547214250852534292e+02 2.002001110515795990e+00
1.239999999999999991e+00 -4.930962360415504925e-02 -8.984592918942320150e-01 -1.546830802463227599e+02 2.002001147286928351e+00
1.260000000000000009e+00 -5.123845731753438187e-02 -8.958971067455259174e-01 -1.546447354073920906e+02 2.002001184647488330e+00
1.280000000000000027e+00 -5.320070381130530268e-02 -8.933272378449164108e-01 -1.546063905684614497e+02 2.002001222597463048e+00
1.300000000000000044e+00 -5.519584694217380405e-02 -8.907503836272383513e-01 -1.545680457295307519e+02 2.002001261136900911e+00
1.320000000000000062e+00 -5.722336122079751258e-02 -8.881672186550971793e-01 -1.545297008906000826e+02 2.002001300265914718e+00
1.340000000000000080e+00 -5.928271274479517128e-02 -8.855783937631003244e-01 -1.544913560516694133e+02 2.002001339984446737e+00
1.360000000000000098e+00 -6.137336019714619006e-02 -8.829845362808664833e-01 -1.544530112127387440e+02 2.002001380292675048e+00
1.380000000000000115e+00 -6.349475573821566909e-02 -8.803862503528337990e-01 -1.544146663738080747e+02 2.002001421190548580e+00
1.400000000000000133e+00 -6.564634583891654218e-02 -8.777841171910829576e-01 -1.543763215348774054e+02 2.002001462678115740e+00
1.419999999999999929e+00 -6.782757217868817801e-02 -8.751786953660326551e-01 -1.543379766959467361e+02 2.002001504755476891e+00
1.439999999999999947e+00 -7.003787246271922506e-02 -8.725705211996200861e-01 -1.542996318570160668e+02 2.002001547422660011e+00
1.459999999999999964e+00 -7.227668115670855820e-02 -8.699601091011396337e-01 -1.542612870180853974e+02 2.002001590679699294e+00
1.479999999999999982e+00 -7.454343028297177876e-02 -8.673479519113936886e-01 -1.542229421791547281e+02 2.002001634526683116e+00
1.500000000000000000e+00 -7.683755016128773763e-02 -8.647345213516587359e-01 -1.541845973402240588e+02 2.002001678963640785e+00
1.520000000000000018e+00 -7.915847004980315627e-02 -8.621202684326534360e-01 -1.541462525012933895e+02 2.002001723990599391e+00
1.540000000000000036e+00 -8.150561883470840152e-02 -8.595056238425282658e-01 -1.541079076623627202e+02 2.002001769607657522e+00
1.560000000000000053e+00 -8.387842568950240607e-02 -8.568909984346785302e-01 -1.540695628234320509e+02 2.002001815814854702e+00
1.580000000000000071e+00 -8.627632062398969681e-02 -8.542767836917471991e-01 -1.540312179845013816e+02 2.002001862612230454e+00
1.600000000000000089e+00 -8.869873506756485726e-02 -8.516633521433392140e-01 -1.539928731455707123e+02 2.002001909999839402e+00
1.620000000000000107e+00 -9.114510244897661151e-02 -8.490510578757931581e-01 -1.539545283066400430e+02 2.002001957977746383e+00
1.640000000000000124e+00 -9.361485866209906526e-02 -8.464402370415722299e-01 -1.539161834677093736e+02 2.002002006546043322e+00
1.660000000000000142e+00 -9.610744254486382199e-02 -8.438312083035531819e-01 -1.538778386287787043e+02 2.002002055704727557e+00
1.679999999999999938e+00 -9.862229637436964458e-02 -8.412242733487487190e-01 -1.538394937898480350e+02 2.002002105453867919e+00
1.699999999999999956e+00 -1.011588662568665697e-01 -8.386197174205841653e-01 -1.538011489509173373e+02 2.002002155793563887e+00
1.719999999999999973e+00 -1.037166025098259364e-01 -8.360178097810246900e-01 -1.537628041119866964e+02 2.002002206723893174e+00
1.739999999999999991e+00 -1.062949600733919531e-01 -8.334188042194025092e-01 -1.537244592730560271e+02 2.002002258244788280e+00
1.760000000000000009e+00 -1.088933988297252770e-01 -8.308229395954354057e-01 -1.536861144341253578e+02 2.002002310356450820e+00
1.780000000000000027e+00 -1.115113838922652950e-01 -8.282304403111142577e-01 -1.536477695951946885e+02 2.002002363058865253e+00
1.800000000000000044e+00 -1.141483859389409300e-01 -8.256415168085158296e-01 -1.536094247562639907e+02 2.002002416352159919e+00
1.820000000000000062e+00 -1.168038814684679294e-01 -8.230563661162181299e-01 -1.535710799173333498e+02 2.002002470236294407e+00
1.840000000000000080e+00 -1.194773530065970923e-01 -8.204751723218397519e-01 -1.535327350784026805e+02 2.002002524711433029e+00
1.860000000000000098e+00 -1.221682893608602993e-01 -8.178981070464454994e-01 -1.534943902394720112e+02 2.002002579777555802e+00
1.880000000000000115e+00 -1.248761858170024941e-01 -8.153253299749789740e-01 -1.534560454005413135e+02 2.002002635434831923e+00
1.900000000000000133e+00 -1.276005442735551887e-01 -8.127569893309551929e-01 -1.534177005616106442e+02 2.002002691683207214e+00
1.919999999999999929e+00 -1.303408734226708665e-01 -8.101932223277125145e-01 -1.533793557226799749e+02 2.002002748522881070e+00
1.939999999999999947e+00 -1.330966888950616545e-01 -8.076341556759131235e-01 -1.533410108837493340e+02 2.002002805953766451e+00
1.959999999999999964e+00 -1.358675133315300487e-01 -8.050799060449161937e-01 -1.533026660448186647e+02 2.002002863976054758e+00
1.979999999999999982e+00 -1.386528764914434775e-01 -8.025305804853403169e-01 -1.532643212058879669e+02 2.002002922589746436e+00
2.000000000000000000e+00 -1.414523153504700093e-01 -7.999862769076457880e-01 -1.532259763669572976e+02 2.002002981794967162e+00
2.020000000000000018e+00 -1.442653741226090358e-01 -7.974470845296692811e-01 -1.531876315280266283e+02 2.002003041591734256e+00
2.040000000000000036e+00 -1.470916043069006862e-01 -7.949130842700128374e-01 -1.531492866890959874e+02 2.002003101980160071e+00
2.060000000000000053e+00 -1.499305647402461861e-01 -7.923843491887688772e-01 -1.531109418501653181e+02 2.002003162960249050e+00
2.080000000000000071e+00 -1.527818215747264730e-01 -7.898609449159925688e-01 -1.530725970112346204e+02 2.002003224532181935e+00
2.100000000000000089e+00 -1.556449482682269736e-01 -7.873429300149348276e-01 -1.530342521723039511e+02 2.002003286695917872e+00
2.120000000000000107e+00 -1.585195255995247854e-01 -7.848303563804378546e-01 -1.529959073333732817e+02 2.002003349451634051e+00
2.140000000000000124e+00 -1.614051416128474137e-01 -7.823232696420300281e-01 -1.529575624944426124e+02 2.002003412799300275e+00
2.160000000000000142e+00 -1.643013915590226803e-01 -7.798217094989086107e-01 -1.529192176555119431e+02 2.002003476739064425e+00
2.180000000000000160e+00 -1.672078778734410465e-01 -7.773257100750700088e-01 -1.528808728165812738e+02 2.002003541270991338e+00
2.200000000000000178e+00 -1.701242100951441127e-01 -7.748353002920124188e-01 -1.528425279776506045e+02 2.002003606395145408e+00
2.220000000000000195e+00 -1.730500047687799914e-01 -7.723505041742411148e-01 -1.528041831387199352e+02 2.002003672111593247e+00
2.240000000000000213e+00 -1.759848853899687871e-01 -7.698713411591662226e-01 -1.527658382997892659e+02 2.002003738420445433e+00
2.260000000000000231e+00 -1.789284823064013763e-01 -7.673978264364611501e-01 -1.527274934608585966e+02 2.002003805321720620e+00
2.280000000000000249e+00 -1.818804325883962847e-01 -7.649299712267066953e-01 -1.526891486219279273e+02 2.002003872815566687e+00
2.300000000000000266e+00 -1.848403799452178753e-01 -7.624677830481945140e-01 -1.526508037829972579e+02 2.002003940902009393e+00
2.319999999999999840e+00 -1.878079746128737126e-01 -7.600112660197718695e-01 -1.526124589440665886e+02 2.002004009581180632e+00
2.339999999999999858e+00 -1.907828732012501194e-01 -7.575604211122547449e-01 -1.525741141051359193e+02 2.002004078853098612e+00
2.359999999999999876e+00 -1.937647385852205861e-01 -7.551152463730871345e-01 -1.525357692662052500e+02 2.002004148717921428e+00
2.379999999999999893e+00 -1.967532397847812919e-01 -7.526757371904304605e-01 -1.524974244272745807e+02 2.002004219175659294e+00
2.399999999999999911e+00 -1.997480517971694791e-01 -7.502418865196196496e-01 -1.524590795883439114e+02 2.002004290226432559e+00
2.419999999999999929e+00 -2.027488554661922016e-01 -7.478136850695414894e-01 -1.524207347494132421e+02 2.002004361870311389e+00
2.439999999999999947e+00 -2.057553373571320843e-01 -7.453911215260310419e-01 -1.523823899104825728e+02 2.002004434107428121e+00
2.459999999999999964e+00 -2.087671895810894740e-01 -7.429741827521876285e-01 -1.523440450715519034e+02 2.002004506937793860e+00
2.479999999999999982e+00 -2.117841096474152862e-01 -7.405628539398797505e-01 -1.523057002326212341e+02 2.002004580361557817e+00
2.500000000000000000e+00 -2.148058003362662283e-01 -7.381571187935388467e-01 -1.522673553936905648e+02 2.002004654378727988e+00
2.520000000000000018e+00 -2.178319695221223595e-01 -7.357569597054863797e-01 -1.522290105547598955e+02 2.002004728989442928e+00
2.540000000000000036e+00 -2.208623300138705947e-01 -7.333623578773277307e-01 -1.521906657158292262e+02 2.002004804193832310e+00
2.560000000000000053e+00 -2.238965994263769632e-01 -7.309732934647088509e-01 -1.521523208768985285e+02 2.002004879991916564e+00
2.580000000000000071e+00 -2.269345000084790898e-01 -7.285897457275354316e-01 -1.521139760379678592e+02 2.002004956383794720e+00
2.600000000000000089e+00 -2.299757584749921591e-01 -7.262116931250899299e-01 -1.520756311990372183e+02 2.002005033369616438e+00
2.620000000000000107e+00 -2.330201058788041735e-01 -7.238391134232251556e-01 -1.520372863601065490e+02 2.002005110949390154e+00
2.640000000000000124e+00 -2.360672774479305736e-01 -7.214719838197004576e-01 -1.519989415211758796e+02 2.002005189123281070e+00
2.660000000000000142e+00 -2.391170124139491426e-01 -7.191102810173755078e-01 -1.519605966822451819e+02 2.002005267891311835e+00
2.680000000000000160e+00 -2.421690538852237784e-01 -7.167539812975961544e-01 -1.519222518433145126e+02 2.002005347253626333e+00
2.700000000000000178e+00 -2.452231486963216134e-01 -7.144030606202252942e-01 -1.518839070043838717e+02 2.002005427210326260e+00
2.720000000000000195e+00 -2.482790472381139757e-01 -7.120574946779059111e-01 -1.518455621654532024e+02 2.002005507761389413e+00
2.740000000000000213e+00 -2.513365033326846465e-01 -7.097172589388097697e-01 -1.518072173265225331e+02 2.002005588907123101e+00
2.760000000000000231e+00 -2.543952740972709736e-01 -7.073823287219855871e-01 -1.517688724875918354e+02 2.002005670647400315e+00
2.780000000000000249e+00 -2.574551197804837432e-01 -7.050526792368907447e-01 -1.517305276486611660e+02 2.002005752982499942e+00
2.800000000000000266e+00 -2.605158036401989952e-01 -7.027282856000636180e-01 -1.516921828097304967e+02 2.002005835912367360e+00
2.819999999999999840e+00 -2.635770918228227400e-01 -7.004091228861548668e-01 -1.516538379707998558e+02 2.002005919437232162e+00
2.839999999999999858e+00 -2.666387532092439616e-01 -6.980951661545583553e-01 -1.516154931318691865e+02 2.002006003557094349e+00
2.859999999999999876e+00 -2.697005592958572340e-01 -6.957863904443347680e-01 -1.515771482929384888e+02 2.002006088272117790e+00
2.879999999999999893e+00 -2.727622840897797052e-01 -6.934827708021940040e-01 -1.515388034540078195e+02 2.002006173582355331e+00
2.899999999999999911e+00 -2.758237039686682879e-01 -6.911842822985690971e-01 -1.515004586150771502e+02 2.002006259487935758e+00
2.919999999999999929e+00 -2.788845975659432486e-01 -6.888909000055534193e-01 -1.514621137761465093e+02 2.002006345988976754e+00
2.939999999999999947e+00 -2.819447456809408559e-01 -6.866025990029867021e-01 -1.514237689372158115e+02 2.002006433085566695e+00
2.959999999999999964e+00 -2.850039311549250054e-01 -6.843193543852214011e-01 -1.513854240982851422e+02 2.002006520777723786e+00
2.979999999999999982e+00 -2.880619387622562755e-01 -6.820411412265382500e-01 -1.513470792593544729e+02 2.002006609065723364e+00
3.000000000000000000e+00 -2.911185551348248191e-01 -6.797679345673802720e-01 -1.513087344204238036e+02 2.002006697949493041e+00
3.020000000000000018e+00 -2.941735686565055685e-01 -6.774997094128419883e-01 -1.512703895814931343e+02 2.002006787429282841e+00
3.040000000000000036e+00 -2.972267693615565087e-01 -6.752364406901576466e-01 -1.512320447425624650e+02 2.002006877505083438e+00
3.060000000000000053e+00 -3.002779488715480172e-01 -6.729781032178854261e-01 -1.511936999036317957e+02 2.002006968177115542e+00
3.080000000000000071e+00 -3.033269003092884386e-01 -6.707246716966301925e-01 -1.511553550647011264e+02 2.002007059445333415e+00
3.100000000000000089e+00 -3.063734182060902644e-01 -6.684761206620640772e-01 -1.511170102257704571e+02 2.002007151310012834e+00
3.120000000000000107e+00 -3.094172984497161605e-01 -6.662324244396374828e-01 -1.510786653868397877e+02 2.002007243771162237e+00
3.140000000000000124e+00 -3.124583382182422597e-01 -6.639935571280505267e-01 -1.510403205479091184e+02 2.002007336828880657e+00
3.160000000000000142e+00 -3.154963358979130938e-01 -6.617594925512639836e-01 -1.510019757089784491e+02 2.002007430483378592e+00
3.180000000000000160e+00 -3.185310910403325591e-01 -6.595302042021968791e-01 -1.509636308700477798e+02 2.002007524734616517e+00
3.200000000000000178e+00 -3.215624043156605771e-01 -6.573056652189630533e-01 -1.509252860311171105e+02 2.002007619582845344e+00
3.220000000000000195e+00 -3.245900774427457058e-01 -6.550858483381326591e-01 -1.508869411921864412e+02 2.002007715028112145e+00
3.240000000000000213e+00 -3.276139131543562844e-01 -6.528707258308392714e-01 -1.508485963532557719e+02 2.002007811070517285e+00
3.260000000000000231e+00 -3.306337151687348541e-01 -6.506602694723888636e-01 -1.508102515143251026e+02 2.002007907710199319e+00
3.280000000000000249e+00 -3.336492881334463534e-01 -6.484544504988900560e-01 -1.507719066753944333e+02 2.002008004947275932e+00
3.300000000000000266e+00 -3.366604375974966978e-01 -6.462532395394327001e-01 -1.507335618364637639e+02 2.002008102781835497e+00
3.320000000000000284e+00 -3.396669699992562741e-01 -6.440566065795126915e-01 -1.506952169975330946e+02 2.002008201214012573e+00
3.339999999999999858e+00 -3.426686926249374321e-01 -6.418645209219326908e-01 -1.506568721586023969e+02 2.002008300243959482e+00
3.359999999999999876e+00 -3.456654135868431621e-01 -6.396769511184331458e-01 -1.506185273196717560e+02 2.002008399871722411e+00
3.379999999999999893e+00 -3.486569418255134334e-01 -6.374938649277797076e-01 -1.505801824807410867e+02 2.002008500097431476e+00
3.399999999999999911e+00 -3.516430870836418365e-01 -6.353152292815752444e-01 -1.505418376418104174e+02 2.002008600921254100e+00
3.419999999999999929e+00 -3.546236598899732417e-01 -6.331410102186348920e-01 -1.505034928028797481e+02 2.002008702343305746e+00
3.439999999999999947e+00 -3.575984715730646246e-01 -6.309711728387470409e-01 -1.504651479639490503e+02 2.002008804363647254e+00
3.459999999999999964e+00 -3.605673342507796364e-01 -6.288056812733107126e-01 -1.504268031250183810e+02 2.002008906982442493e+00
3.479999999999999982e+00 -3.635300608199101280e-01 -6.266444986251644700e-01 -1.503884582860877401e+02 2.002009010199812256e+00
3.500000000000000000e+00 -3.664864649791151896e-01 -6.244875869194929097e-01 -1.503501134471570708e+02 2.002009114015837810e+00
3.520000000000000018e+00 -3.694363612335898606e-01 -6.223349070790549220e-01 -1.503117686082264015e+02 2.002009218430754078e+00
3.540000000000000036e+00 -3.723795648906017552e-01 -6.201864188719072857e-01 -1.502734237692957038e+02 2.002009323444503330e+00
3.560000000000000053e+00 -3.753158920889690386e-01 -6.180420808612647754e-01 -1.502350789303650345e+02 2.002009429057414636e+00
3.580000000000000071e+00 -3.782451598179026320e-01 -6.159018503846294124e-01 -1.501967340914343936e+02 2.002009535269437368e+00
3.600000000000000089e+00 -3.811671859187924505e-01 -6.137656835109814857e-01 -1.501583892525037243e+02 2.002009642080807783e+00
3.620000000000000107e+00 -3.840817891188986755e-01 -6.116335349914477915e-01 -1.501200444135730550e+02 2.002009749491601820e+00
3.640000000000000124e+00 -3.869887890629216121e-01 -6.095053582417252480e-01 -1.500816995746423572e+02 2.002009857501939827e+00
3.660000000000000142e+00 -3.898880063215764413e-01 -6.073811053099096302e-01 -1.500433547357116879e+02 2.002009966112002104e+00
3.680000000000000160e+00 -3.927792624275273647e-01 -6.052607268300495003e-01 -1.500050098967810186e+02 2.002010075321869031e+00
3.700000000000000178e+00 -3.956623799176758327e-01 -6.031441720070668255e-01 -1.499666650578503777e+02 2.002010185131695152e+00
3.720000000000000195e+00 -3.985371823489626264e-01 -6.010313885955885782e-01 -1.499283202189196800e+02 2.002010295541584828e+00
3.740000000000000213e+00 -4.014034943350071605e-01 -5.989223228584609204e-01 -1.498899753799890107e+02 2.002010406551687716e+00
3.760000000000000231e+00 -4.042611415969566413e-01 -5.968169195537751381e-01 -1.498516305410583414e+02 2.002010518162117503e+00
3.780000000000000249e+00 -4.071099509868503774e-01 -5.947151219246420428e-01 -1.498132857021276720e+02 2.002010630373049604e+00
3.800000000000000266e+00 -4.099497505237624240e-01 -5.926168716646473822e-01 -1.497749408631970311e+02 2.002010743184570618e+00
3.820000000000000284e+00 -4.127803694506114174e-01 -5.905221089067286266e-01 -1.497365960242663334e+02 2.002010856596852406e+00
3.839999999999999858e+00 -4.156016382650330465e-01 -5.884307722231807425e-01 -1.496982511853356641e+02 2.002010970609959362e+00
3.859999999999999876e+00 -4.184133887543827757e-01 -5.863427985997186065e-01 -1.496599063464049948e+02 2.002011085224105980e+00
3.879999999999999893e+00 -4.212154540559882587e-01 -5.842581234261844392e-01 -1.496215615074743255e+02 2.002011200439403282e+00
3.899999999999999911e+00 -4.240076686952654050e-01 -5.821766805057321248e-01 -1.495832166685436562e+02 2.002011316255951190e+00
3.919999999999999929e+00 -4.267898686192813096e-01 -5.800984020389083895e-01 -1.495448718296129869e+02 2.002011432673907354e+00
3.939999999999999947e+00 -4.295618912579007853e-01 -5.780232186165128461e-01 -1.495065269906823175e+02 2.002011549693439196e+00
3.959999999999999964e+00 -4.323235755684947113e-01 -5.759510592365588710e-01 -1.494681821517516482e+02 2.002011667314716359e+00
3.979999999999999982e+00 -4.350747620681964523e-01 -5.738818512992518439e-01 -1.494298373128209789e+02 2.002011785537720634e+00
4.000000000000000000e+00 -4.378152928936982491e-01 -5.718155206026084292e-01 -1.493914924738903096e+02 2.002011904362809513e+00
4.020000000000000462e+00 -4.405450118515377711e-01 -5.697519913657559387e-01 -1.493531476349596403e+02 2.002012023789900397e+00
4.040000000000000036e+00 -4.432637644493733764e-01 -5.676911862353353211e-01 -1.493148027960289710e+02 2.002012143819343226e+00
4.060000000000000497e+00 -4.459713979523654559e-01 -5.656330262847146795e-01 -1.492764579570983017e+02 2.002012264451095813e+00
4.080000000000000071e+00 -4.486677614376145540e-01 -5.635774310420730293e-01 -1.492381131181676324e+02 2.002012385685462803e+00
4.099999999999999645e+00 -4.513527058248956725e-01 -5.615243185081076893e-01 -1.491997682792369631e+02 2.002012507522491713e+00
4.120000000000000107e+00 -4.540260839280412242e-01 -5.594736051597637427e-01 -1.491614234403062653e+02 2.002012629962261148e+00
4.139999999999999680e+00 -4.566877505119022462e-01 -5.574252059817169647e-01 -1.491230786013756244e+02 2.002012753005160128e+00
4.160000000000000142e+00 -4.593375623230592786e-01 -5.553790344948477120e-01 -1.490847337624449551e+02 2.002012876650987039e+00
4.179999999999999716e+00 -4.619753781350554034e-01 -5.533350027654807546e-01 -1.490463889235142858e+02 2.002013000900253026e+00
4.200000000000000178e+00 -4.646010588059848456e-01 -5.512930214390260319e-01 -1.490080440845836165e+02 2.002013125752776013e+00
4.219999999999999751e+00 -4.672144673096269019e-01 -5.492529997781586681e-01 -1.489696992456529188e+02 2.002013251208998756e+00
4.240000000000000213e+00 -4.698154687739046764e-01 -5.472148456785089765e-01 -1.489313544067222779e+02 2.002013377268818672e+00
4.259999999999999787e+00 -4.724039305371726116e-01 -5.451784657035736448e-01 -1.488930095677916086e+02 2.002013503932602134e+00
4.280000000000000249e+00 -4.749797221800436953e-01 -5.431437651312608361e-01 -1.488546647288609392e+02 2.002013631200279420e+00
4.299999999999999822e+00 -4.775427155568288118e-01 -5.411106479768239552e-01 -1.488163198899302699e+02 2.002013759072189814e+00
4.320000000000000284e+00 -4.800927848485327387e-01 -5.390790170284426308e-01 -1.487779750509995722e+02 2.002013887548365734e+00
4.339999999999999858e+00 -4.826298065953744110e-01 -5.370487739004369265e-01 -1.487396302120689029e+02 2.002014016629004356e+00
4.360000000000000320e+00 -4.851536597214217705e-01 -5.350198190639253726e-01 -1.487012853731382620e+02 2.002014146314300191e+00
4.379999999999999893e+00 -4.876642255824959471e-01 -5.329920518828034082e-01 -1.486629405342075927e+02 2.002014276604327847e+00
4.400000000000000355e+00 -4.901613879991451594e-01 -5.309653706718093780e-01 -1.486245956952769234e+02 2.002014407499295157e+00
4.419999999999999929e+00 -4.926450332750247352e-01 -5.289396727351081129e-01 -1.485862508563462256e+02 2.002014538999320248e+00
4.440000000000000391e+00 -4.951150502381235219e-01 -5.269148544026921455e-01 -1.485479060174155563e+02 2.002014671104608734e+00
4.459999999999999964e+00 -4.975713302736544663e-01 -5.248908110914096703e-01 -1.485095611784849154e+02 2.002014803815235222e+00
4.480000000000000426e+00 -5.000137673369910996e-01 -5.228674373512712803e-01 -1.484712163395542461e+02 2.002014937131453731e+00
4.500000000000000000e+00 -5.024422579869979311e-01 -5.208446269025931441e-01 -1.484328715006235484e+02 2.002015071053322437e+00
4.520000000000000462e+00 -5.048567014180372903e-01 -5.188222726982335553e-01 -1.483945266616928791e+02 2.002015205581145985e+00
4.540000000000000036e+00 -5.072569994683924222e-01 -5.168002669770838109e-01 -1.483561818227622098e+02 2.002015340714940805e+00
4.560000000000000497e+00 -5.096430566448235666e-01 -5.147785013024431811e-01 -1.483178369838315405e+02 2.002015476454928500e+00
4.580000000000000071e+00 -5.120147801526311326e-01 -5.127568666238437878e-01 -1.482794921449008996e+02 2.002015612801241851e+00
4.600000000000000533e+00 -5.143720799005152555e-01 -5.107352533367695013e-01 -1.482411473059702018e+02 2.002015749754114005e+00
4.620000000000000107e+00 -5.167148685159460575e-01 -5.087135513228216999e-01 -1.482028024670395325e+02 2.002015887313632447e+00
4.639999999999999680e+00 -5.190430613721169761e-01 -5.066916500098082032e-01 -1.481644576281088632e+02 2.002016025479968597e+00
4.660000000000000142e+00 -5.213565765901412297e-01 -5.046694384364300845e-01 -1.481261127891781939e+02 2.002016164253323627e+00
4.679999999999999716e+00 -5.236553350452493039e-01 -5.026468052948060983e-01 -1.480877679502475530e+02 2.002016303633842753e+00
4.700000000000000178e+00 -5.259392603893798812e-01 -5.006236389878199189e-01 -1.480494231113168553e+02 2.002016443621704944e+00
4.719999999999999751e+00 -5.282082790514581738e-01 -4.985998276972470333e-01 -1.480110782723861860e+02 2.002016584217041650e+00
4.740000000000000213e+00 -5.304623202348713873e-01 -4.965752594291144018e-01 -1.479727334334555167e+02 2.002016725420069143e+00
4.759999999999999787e+00 -5.327013159345034277e-01 -4.945498220676858847e-01 -1.479343885945248473e+02 2.002016867230900221e+00
4.780000000000000249e+00 -5.349252009356023629e-01 -4.925234034453727094e-01 -1.478960437555941780e+02 2.002017009649764923e+00
4.799999999999999822e+00 -5.371339128033055799e-01 -4.904958913912397800e-01 -1.478576989166635087e+02 2.002017152676752509e+00
4.820000000000000284e+00 -5.393273918930172606e-01 -4.884671737813612302e-01 -1.478193540777328394e+02 2.002017296312172068e+00
4.839999999999999858e+00 -5.415055813480916802e-01 -4.864371386087594229e-01 -1.477810092388021701e+02 2.002017440556023598e+00
4.860000000000000320e+00 -5.436684270824818643e-01 -4.844056740350994317e-01 -1.477426643998715008e+02 2.002017585408629952e+00
4.879999999999999893e+00 -5.458158777836051856e-01 -4.823726684374698426e-01 -1.477043195609408315e+02 2.002017730870027545e+00
4.900000000000000355e+00 -5.479478849088172954e-01 -4.803380104766550307e-01 -1.476659747220101622e+02 2.002017876940504593e+00
4.919999999999999929e+00 -5.500644026624437188e-01 -4.783015891518004326e-01 -1.476276298830794929e+02 2.002018023620187215e+00
4.940000000000000391e+00 -5.521653879905590312e-01 -4.762632938439548824e-01 -1.475892850441488235e+02 2.002018170909227734e+00
4.959999999999999964e+00 -5.542508005759587686e-01 -4.742230143811161924e-01 -1.475509402052181542e+02 2.002018318807882835e+00
4.980000000000000426e+00 -5.563206028109263235e-01 -4.721806410953392485e-01 -1.475125953662874849e+02 2.002018467316213801e+00
5.000000000000000000e+00 -5.583747597837123156e-01 -4.701360648635949935e-01 -1.474742505273567872e+02 2.002018616434512399e+00
5.020000000000000462e+00 -5.604132392714952227e-01 -4.680891771682949010e-01 -1.474359056884261463e+02 2.002018766162866559e+00
5.040000000000000036e+00 -5.624360117102017442e-01 -4.660398701560550805e-01 -1.473975608494954770e+02 2.002018916501520529e+00
5.060000000000000497e+00 -5.644430501728081584e-01 -4.639880366765345432e-01 -1.473592160105648077e+02 2.002019067450605760e+00
5.080000000000000071e+00 -5.664343303596096613e-01 -4.619335703374224944e-01 -1.473208711716341384e+02 2.002019219010353179e+00
5.100000000000000533e+00 -5.684098305663010109e-01 -4.598763655638070658e-01 -1.472825263327034406e+02 2.002019371180889795e+00
5.120000000000000107e+00 -5.703695316546045779e-01 -4.578163176356755959e-01 -1.472441814937727713e+02 2.002019523962407010e+00
5.139999999999999680e+00 -5.723134170391087627e-01 -4.557533227367014383e-01 -1.472058366548421304e+02 2.002019677355147298e+00
5.160000000000000142e+00 -5.742414726546287707e-01 -4.536872780129934113e-01 -1.471674918159114611e+02 2.002019831359215019e+00
5.179999999999999716e+00 -5.761536869199933575e-01 -4.516180816098782635e-01 -1.471291469769807634e+02 2.002019985974863303e+00
5.200000000000000178e+00 -5.780500507207184668e-01 -4.495456327141973407e-01 -1.470908021380500941e+02 2.002020141202202286e+00
5.219999999999999751e+00 -5.799305573764176325e-01 -4.474698316111111462e-01 -1.470524572991194248e+02 2.002020297041533059e+00
5.240000000000000213e+00 -5.817952025988650799e-01 -4.453905797206432760e-01 -1.470141124601887839e+02 2.002020453492871166e+00
5.259999999999999787e+00 -5.836439844698667612e-01 -4.433077796335601617e-01 -1.469757676212581146e+02 2.002020610556586977e+00
5.280000000000000249e+00 -5.854769034091973356e-01 -4.412213351649101334e-01 -1.469374227823274168e+02 2.002020768232747105e+00
5.299999999999999822e+00 -5.872939621282438072e-01 -4.391311513906139830e-01 -1.468990779433967475e+02 2.002020926521536737e+00
5.320000000000000284e+00 -5.890951656025968930e-01 -4.370371346773164745e-01 -1.468607331044660782e+02 2.002021085423238311e+00
5.339999999999999858e+00 -5.908805210406858910e-01 -4.349391927313975836e-01 -1.468223882655354089e+02 2.002021244937946420e+00
5.360000000000000320e+00 -5.926500378344261577e-01 -4.328372346356337275e-01 -1.467840434266047680e+02 2.002021405065940840e+00
5.379999999999999893e+00 -5.944037275262972209e-01 -4.307311708736718536e-01 -1.467456985876740703e+02 2.002021565807335701e+00
5.400000000000000355e+00 -5.961416037785883804e-01 -4.286209133734245058e-01 -1.467073537487434010e+02 2.002021727162399234e+00
5.419999999999999929e+00 -5.978636823224955377e-01 -4.265063755435804516e-01 -1.466690089098127316e+02 2.002021889131212262e+00
5.440000000000000391e+00 -5.995699809197249097e-01 -4.243874722935373489e-01 -1.466306640708820623e+02 2.002022051714106965e+00
5.459999999999999964e+00 -6.012605193320204044e-01 -4.222641200703285969e-01 -1.465923192319514214e+02 2.002022214911145515e+00
5.480000000000000426e+00 -6.029353192700840358e-01 -4.201362368945146253e-01 -1.465539743930207237e+02 2.002022378722667639e+00
5.500000000000000000e+00 -6.045944043500501852e-01 -4.180037423765176063e-01 -1.465156295540900544e+02 2.002022543148697764e+00
5.520000000000000462e+00 -6.062378000627917096e-01 -4.158665577465356922e-01 -1.464772847151593851e+02 2.002022708189611144e+00
5.540000000000000036e+00 -6.078655337238665357e-01 -4.137246058891429490e-01 -1.464389398762287158e+02 2.002022873845416662e+00
5.560000000000000497e+00 -6.094776344254836387e-01 -4.115778113569751318e-01 -1.464005950372980465e+02 2.002023040116501562e+00
5.580000000000000071e+00 -6.110741330049819231e-01 -4.094261003934021592e-01 -1.463622501983673772e+02 2.002023207002940453e+00
5.600000000000000533e+00 -6.126550619967777722e-01 -4.072694009649996949e-01 -1.463239053594367078e+02 2.002023374504967368e+00
5.620000000000000107e+00 -6.142204555807079247e-01 -4.051076427734550678e-01 -1.462855605205060385e+02 2.002023542622853203e+00
5.639999999999999680e+00 -6.157703495490687295e-01 -4.029407572711062868e-01 -1.462472156815753692e+02 2.002023711356628155e+00
5.660000000000000142e+00 -6.173047812612670882e-01 -4.007686776903670589e-01 -1.462088708426446999e+02 2.002023880706655934e+00
5.679999999999999716e+00 -6.188237895896354646e-01 -3.985913390545757218e-01 -1.461705260037140306e+02 2.002024050673061328e+00
5.700000000000000178e+00 -6.203274148844760694e-01 -3.964086781868284004e-01 -1.461321811647833613e+02 2.002024221256087255e+00
5.719999999999999751e+00 -6.218156989318112116e-01 -3.942206337354329793e-01 -1.460938363258526920e+02 2.002024392455923341e+00
5.740000000000000213e+00 -6.232886848979063421e-01 -3.920271461842183003e-01 -1.460554914869220227e+02 2.002024564272759655e+00
5.759999999999999787e+00 -6.247464172919040548e-01 -3.898281578553728921e-01 -1.460171466479913533e+02 2.002024736706791597e+00
5.780000000000000249e+00 -6.261889419267628876e-01 -3.876236129300851818e-01 -1.459788018090606556e+02 2.002024909758295390e+00
5.799999999999999822e+00 -6.276163058637730385e-01 -3.854134574585902362e-01 -1.459404569701300147e+02 2.002025083427383834e+00
5.820000000000000284e+00 -6.290285573725497015e-01 -3.831976393579347717e-01 -1.459021121311993454e+02 2.002025257714366901e+00
5.839999999999999858e+00 -6.304257458949631410e-01 -3.809761084271015008e-01 -1.458637672922686761e+02 2.002025432619350731e+00
5.860000000000000320e+00 -6.318079219909112920e-01 -3.787488163568078492e-01 -1.458254224533380068e+02 2.002025608142591118e+00
5.879999999999999893e+00 -6.331751372956829771e-01 -3.765157167232600632e-01 -1.457870776144073091e+02 2.002025784284334531e+00
5.900000000000000355e+00 -6.345274444864542618e-01 -3.742767649972763566e-01 -1.457487327754766682e+02 2.002025961044738178e+00
5.919999999999999929e+00 -6.358648972304703495e-01 -3.720319185536132833e-01 -1.457103879365459989e+02 2.002026138424044088e+00
5.940000000000000391e+00 -6.371875501400380282e-01 -3.697811366618268258e-01 -1.456720430976153295e+02 2.002026316422428120e+00
5.959999999999999964e+00 -6.384954587409892302e-01 -3.675243804891678567e-01 -1.456336982586846318e+02 2.002026495040190923e+00
5.980000000000000426e+00 -6.397886794242440001e-01 -3.652616131090047347e-01 -1.455953534197539625e+02 2.002026674277424867e+00
6.000000000000000000e+00 -6.410672693989380999e-01 -3.629927994898893839e-01 -1.455570085808232932e+02 2.002026854134428824e+00
6.020000000000000462e+00 -6.423312866621556649e-01 -3.607179064922861889e-01 -1.455186637418926523e+02 2.002027034611387535e+00
6.040000000000000036e+00 -6.435807899545984423e-01 -3.584369028755018949e-01 -1.454803189029619830e+02 2.002027215708570562e+00
6.060000000000000497e+00 -6.448158387125654256e-01 -3.561497592859447225e-01 -1.454419740640312853e+02 2.002027397426080491e+00
6.080000000000000071e+00 -6.460364930382321846e-01 -3.538564482480325846e-01 -1.454036292251006159e+02 2.002027579764258824e+00
6.100000000000000533e+00 -6.472428136598709081e-01 -3.515569441689456731e-01 -1.453652843861699466e+02 2.002027762723266324e+00
6.120000000000000107e+00 -6.484348618835723554e-01 -3.492512233268870725e-01 -1.453269395472393057e+02 2.002027946303298833e+00
6.140000000000000568e+00 -6.496126995634160517e-01 -3.469392638567805331e-01 -1.452885947083086364e+02 2.002028130504617032e+00
6.160000000000000142e+00 -6.507763890663917916e-01 -3.446210457521496351e-01 -1.452502498693779387e+02 2.002028315327425645e+00
6.179999999999999716e+00 -6.519259932248576694e-01 -3.422965508539687063e-01 -1.452119050304472694e+02 2.002028500771994235e+00
6.200000000000000178e+00 -6.530615753060682316e-01 -3.399657628319843750e-01 -1.451735601915166001e+02 2.002028686838445370e+00
6.219999999999999751e+00 -6.541831989816592197e-01 -3.376286671830783792e-01 -1.451352153525859308e+02 2.002028873527097907e+00
6.240000000000000213e+00 -6.552909282818724090e-01 -3.352852512210443559e-01 -1.450968705136552899e+02 2.002029060838102392e+00
6.259999999999999787e+00 -6.563848275640913332e-01 -3.329355040545403654e-01 -1.450585256747245921e+02 2.002029248771769243e+00
6.280000000000000249e+00 -6.574649614864858105e-01 -3.305794165814219254e-01 -1.450201808357939228e+02 2.002029437328227690e+00
6.299999999999999822e+00 -6.585313949649838072e-01 -3.282169814795161678e-01 -1.449818359968632535e+02 2.002029626507776605e+00
6.320000000000000284e+00 -6.595841931406802860e-01 -3.258481931822997391e-01 -1.449434911579325842e+02 2.002029816310588295e+00
6.339999999999999858e+00 -6.606234213570263414e-01 -3.234730478688699340e-01 -1.449051463190019149e+02 2.002030006736948753e+00
6.360000000000000320e+00 -6.616491451204183916e-01 -3.210915434555395853e-01 -1.448668014800712456e+02 2.002030197787048937e+00
6.379999999999999893e+00 -6.626614300665820689e-01 -3.187036795703522829e-01 -1.448284566411405763e+02 2.002030389461116666e+00
6.400000000000000355e+00 -6.636603419405401327e-01 -3.163094575385825835e-01 -1.447901118022099070e+02 2.002030581759397965e+00
6.419999999999999929e+00 -6.646459465615059958e-01 -3.139088803747651646e-01 -1.447517669632792376e+02 2.002030774682141523e+00
6.440000000000000391e+00 -6.656183097885776112e-01 -3.115019527570997426e-01 -1.447134221243485683e+02 2.002030968229558283e+00
6.459999999999999964e+00 -6.665774975026464988e-01 -3.090886810086201364e-01 -1.446750772854178990e+02 2.002031162401822328e+00
6.480000000000000426e+00 -6.675235755760532408e-01 -3.066690730891127314e-01 -1.446367324464872297e+02 2.002031357199334671e+00
6.500000000000000000e+00 -6.684566098381197197e-01 -3.042431385703298075e-01 -1.445983876075565604e+02 2.002031552622096644e+00
6.520000000000000462e+00 -6.693766660581587091e-01 -3.018108886132149782e-01 -1.445600427686258911e+02 2.002031748670561218e+00
6.540000000000000036e+00 -6.702838099200907340e-01 -2.993723359590772515e-01 -1.445216979296952218e+02 2.002031945344797670e+00
6.560000000000000497e+00 -6.711781069884998896e-01 -2.969274949063396840e-01 -1.444833530907645525e+02 2.002032142645197688e+00
6.580000000000000071e+00 -6.720596226919768323e-01 -2.944763812844287676e-01 -1.444450082518338832e+02 2.002032340571858526e+00
6.600000000000000533e+00 -6.729284223026198442e-01 -2.920190124435415036e-01 -1.444066634129032138e+02 2.002032539125059074e+00
6.620000000000000107e+00 -6.737845709033978281e-01 -2.895554072334223794e-01 -1.443683185739725445e+02 2.002032738305116855e+00
6.640000000000000568e+00 -6.746281333712003114e-01 -2.870855859747115102e-01 -1.443299737350418752e+02 2.002032938112126459e+00
6.660000000000000142e+00 -6.754591743608931997e-01 -2.846095704466938270e-01 -1.442916288961111775e+02 2.002033138546522206e+00
6.679999999999999716e+00 -6.762777582747996341e-01 -2.821273838683392987e-01 -1.442532840571805366e+02 2.002033339608329410e+00
6.700000000000000178e+00 -6.770839492450176911e-01 -2.796390508680342557e-01 -1.442149392182498673e+02 2.002033541297969066e+00
6.719999999999999751e+00 -6.778778111214724955e-01 -2.771445974688170888e-01 -1.441765943793191980e+02 2.002033743615550865e+00
6.740000000000000213e+00 -6.786594074442865443e-01 -2.746440510716597894e-01 -1.441382495403885002e+02 2.002033946561433631e+00
6.759999999999999787e+00 -6.794288014251476104e-01 -2.721374404245702205e-01 -1.440999047014578309e+02 2.002034150135796331e+00
6.780000000000000249e+00 -6.801860559386158078e-01 -2.696247956049878103e-01 -1.440615598625271900e+02 2.002034354338847688e+00
6.799999999999999822e+00 -6.809312334980431869e-01 -2.671061480050455073e-01 -1.440232150235965207e+02 2.002034559170939865e+00
6.820000000000000284e+00 -6.816643962360066089e-01 -2.645815303010202735e-01 -1.439848701846658514e+02 2.002034764632213637e+00
6.839999999999999858e+00 -6.823856058980182215e-01 -2.620509764327645374e-01 -1.439465253457351537e+02 2.002034970722993634e+00
6.860000000000000320e+00 -6.830949238224882647e-01 -2.595145215904868241e-01 -1.439081805068044844e+02 2.002035177443513891e+00
6.879999999999999893e+00 -6.837924109204591705e-01 -2.569722021854492500e-01 -1.438698356678738151e+02 2.002035384793974249e+00
6.900000000000000355e+00 -6.844781276708222784e-01 -2.544240558265351559e-01 -1.438314908289431742e+02 2.002035592774673578e+00
6.919999999999999929e+00 -6.851521341046122870e-01 -2.518701213079411194e-01 -1.437931459900125049e+02 2.002035801385835700e+00
6.940000000000000391e+00 -6.858144897844785648e-01 -2.493104385818781799e-01 -1.437548011510818071e+02 2.002036010627756379e+00
6.959999999999999964e+00 -6.864652538005344695e-01 -2.467450487326002806e-01 -1.437164563121511378e+02 2.002036220500643005e+00
6.980000000000000426e+00 -6.871044847590335181e-01 -2.441739939643180202e-01 -1.436781114732204685e+02 2.002036431004744710e+00
7.000000000000000000e+00 -6.877322407621631051e-01 -2.415973175764657699e-01 -1.436397666342898276e+02 2.002036642140372802e+00
7.020000000000000462e+00 -6.883485794037507155e-01 -2.390150639357186135e-01 -1.436014217953591583e+02 2.002036853907727121e+00
7.040000000000000036e+00 -6.889535577621319629e-01 -2.364272784634284530e-01 -1.435630769564284606e+02 2.002037066307063906e+00
7.060000000000000497e+00 -6.895472323809405113e-01 -2.338340076137892243e-01 -1.435247321174977913e+02 2.002037279338676257e+00
7.080000000000000071e+00 -6.901296592640444594e-01 -2.312352988445278423e-01 -1.434863872785671219e+02 2.002037493002776891e+00
7.100000000000000533e+00 -6.907008938721918012e-01 -2.286312006032162614e-01 -1.434480424396364526e+02 2.002037707299650915e+00
7.120000000000000107e+00 -6.912609911055033196e-01 -2.260217623084227745e-01 -1.434096976007057833e+02 2.002037922229586098e+00
7.140000000000000568e+00 -6.918100052972109282e-01 -2.234070343198748254e-01 -1.433713527617751140e+02 2.002038137792768513e+00
7.160000000000000142e+00 -6.923479902134678232e-01 -2.207870679231171140e-01 -1.433330079228444447e+02 2.002038353989504582e+00
7.179999999999999716e+00 -6.928749990382103707e-01 -2.181619153134940758e-01 -1.432946630839137754e+02 2.002038570820057206e+00
7.200000000000000178e+00 -6.933910843654963463e-01 -2.155316295666295512e-01 -1.432563182449831061e+02 2.002038788284685733e+00
7.219999999999999751e+00 -6.938962982017260472e-01 -2.128962646210696696e-01 -1.432179734060524368e+02 2.002039006383651731e+00
7.240000000000000213e+00 -6.943906919534365008e-01 -2.102558752647246398e-01 -1.431796285671217674e+02 2.002039225117194565e+00
7.259999999999999787e+00 -6.948743164182649146e-01 -2.076105171064908383e-01 -1.431412837281910981e+02 2.002039444485665953e+00
7.280000000000000249e+00 -6.953472217887370910e-01 -2.049602465567166021e-01 -1.431029388892604288e+02 2.002039664489180026e+00
7.299999999999999822e+00 -6.958094576434035172e-01 -2.023051208155529912e-01 -1.430645940503297595e+02 2.002039885128121810e+00
7.320000000000000284e+00 -6.962610729366727202e-01 -1.996451978464595933e-01 -1.430262492113990902e+02 2.002040106402760866e+00
7.339999999999999858e+00 -6.967021160033050053e-01 -1.969805363545464871e-01 -1.429879043724684209e+02 2.002040328313261952e+00
7.360000000000000320e+00 -6.971326345531064783e-01 -1.943111957761599895e-01 -1.429495595335377516e+02 2.002040550860042067e+00
7.379999999999999893e+00 -6.975526756600645140e-01 -1.916372362548719732e-01 -1.429112146946070823e+02 2.002040774043201576e+00
7.400000000000000355e+00 -6.979622857667301394e-01 -1.889587186179626510e-01 -1.428728698556764130e+02 2.002040997863160143e+00
7.419999999999999929e+00 -6.983615106824734298e-01 -1.862757043665053958e-01 -1.428345250167457436e+02 2.002041222320082525e+00
7.440000000000000391e+00 -6.987503955724938542e-01 -1.835882556542538790e-01 -1.427961801778150743e+02 2.002041447414342645e+00
7.459999999999999964e+00 -6.991289849613840923e-01 -1.808964352627215055e-01 -1.427578353388844050e+02 2.002041673146099043e+00
7.480000000000000426e+00 -6.994973227347279776e-01 -1.782003065910365835e-01 -1.427194904999537357e+02 2.002041899515701218e+00
7.500000000000000000e+00 -6.998554521286443064e-01 -1.754999336379253205e-01 -1.426811456610230664e+02 2.002042126523406740e+00
7.520000000000000462e+00 -7.002034157319881880e-01 -1.727953809759914527e-01 -1.426428008220923687e+02 2.002042354169467409e+00
7.540000000000000036e+00 -7.005412554908712064e-01 -1.700867137406825991e-01 -1.426044559831616994e+02 2.002042582454188313e+00
7.560000000000000497e+00 -7.008690126994109315e-01 -1.673739976153414410e-01 -1.425661111442310585e+02 2.002042811377851894e+00
7.580000000000000071e+00 -7.011867280002211933e-01 -1.646572988053889852e-01 -1.425277663053003891e+02 2.002043040940694851e+00
7.600000000000000533e+00 -7.014944413912679311e-01 -1.619366840258672224e-01 -1.424894214663697198e+02 2.002043271143012060e+00
7.620000000000000107e+00 -7.017921922184611194e-01 -1.592122204893084148e-01 -1.424510766274390221e+02 2.002043501985145912e+00
7.640000000000000568e+00 -7.020800191743039598e-01 -1.564839758805645353e-01 -1.424127317885083528e+02 2.002043733467270048e+00
7.660000000000000142e+00 -7.023579603063686561e-01 -1.537520183425644116e-01 -1.423743869495777119e+02 2.002043965589743735e+00
7.679999999999999716e+00 -7.026260530122642178e-01 -1.510164164665585285e-01 -1.423360421106470426e+02 2.002044198352815219e+00
7.700000000000000178e+00 -7.028843340365414916e-01 -1.482772392683112395e-01 -1.422976972717163733e+02 2.002044431756770937e+00
7.719999999999999751e+00 -7.031328394800117065e-01 -1.455345561719108005e-01 -1.422593524327856755e+02 2.002044665801888446e+00
7.740000000000000213e+00 -7.033716047974669650e-01 -1.427884370017953319e-01 -1.422210075938550062e+02 2.002044900488435086e+00
7.759999999999999787e+00 -7.036006647931392077e-01 -1.400389519609414879e-01 -1.421826627549243369e+02 2.002045135816795440e+00
7.780000000000000249e+00 -7.038200536300794896e-01 -1.372861716127753429e-01 -1.421443179159936960e+02 2.002045371787094741e+00
7.799999999999999822e+00 -7.040298048308327727e-01 -1.345301668742836798e-01 -1.421059730770629983e+02 2.002045608399778409e+00
7.820000000000000284e+00 -7.042299512719178978e-01 -1.317710089966968590e-01 -1.420676282381323290e+02 2.002045845654981004e+00
7.839999999999999858e+00 -7.044205251925408362e-01 -1.290087695457536043e-01 -1.420292833992016597e+02 2.002046083553143507e+00
7.860000000000000320e+00 -7.046015581982130183e-01 -1.262435203951616236e-01 -1.419909385602709904e+02 2.002046322094451103e+00
7.879999999999999893e+00 -7.047730812548543833e-01 -1.234753337100933379e-01 -1.419525937213403495e+02 2.002046561279251513e+00
7.900000000000000355e+00 -7.049351246962328732e-01 -1.207042819262371253e-01 -1.419142488824096517e+02 2.002046801107768559e+00
7.919999999999999929e+00 -7.050877182303110224e-01 -1.179304377428972289e-01 -1.418759040434789824e+02 2.002047041580336195e+00
7.940000000000000391e+00 -7.052308909336335585e-01 -1.151538741094188800e-01 -1.418375592045483131e+02 2.002047282697298591e+00
7.959999999999999964e+00 -7.053646712570487143e-01 -1.123746642035968329e-01 -1.417992143656176438e+02 2.002047524458840044e+00
7.980000000000000426e+00 -7.054890870343848430e-01 -1.095928814237868698e-01 -1.417608695266869745e+02 2.002047766865314937e+00
8.000000000000000000e+00 -7.056041654777928107e-01 -1.068085993781685700e-01 -1.417225246877563052e+02 2.002048009917009708e+00
8.019999999999999574e+00 -7.057099331814929988e-01 -1.040218918631707484e-01 -1.416841798488256359e+02 2.002048253614248097e+00
8.040000000000000924e+00 -7.058064161322293861e-01 -1.012328328541010347e-01 -1.416458350098949666e+02 2.002048497957286344e+00
8.060000000000000497e+00 -7.058936397061874590e-01 -9.844149649695382864e-02 -1.416074901709642972e+02 2.002048742946476612e+00
8.080000000000000071e+00 -7.059716286707202748e-01 -9.564795708754217363e-02 -1.415691453320336279e+02 2.002048988582054267e+00
8.099999999999999645e+00 -7.060404071959164307e-01 -9.285228906032633178e-02 -1.415308004931029586e+02 2.002049234864315963e+00
8.120000000000000995e+00 -7.060999988536054151e-01 -9.005456698230124291e-02 -1.414924556541722893e+02 2.002049481793654273e+00
8.140000000000000568e+00 -7.061504266172288213e-01 -8.725486553349358354e-02 -1.414541108152416200e+02 2.002049729370241060e+00
8.160000000000000142e+00 -7.061917128738089966e-01 -8.445325949386871256e-02 -1.414157659763109507e+02 2.002049977594512420e+00
8.179999999999999716e+00 -7.062238794253959950e-01 -8.164982373870119381e-02 -1.413774211373802814e+02 2.002050226466667304e+00
8.199999999999999289e+00 -7.062469474874348840e-01 -7.884463322100961069e-02 -1.413390762984496121e+02 2.002050475987046330e+00
8.220000000000000639e+00 -7.062609377004291922e-01 -7.603776295662541262e-02 -1.413007314595189428e+02 2.002050726156005211e+00
8.240000000000000213e+00 -7.062658701340066569e-01 -7.322928802037043106e-02 -1.412623866205882734e+02 2.002050976973734020e+00
8.259999999999999787e+00 -7.062617642842846655e-01 -7.041928353086696069e-02 -1.412240417816576041e+02 2.002051228440611119e+00
8.279999999999999361e+00 -7.062486390845864603e-01 -6.760782463404677034e-02 -1.411856969427269348e+02 2.002051480556951812e+00
8.300000000000000711e+00 -7.062265129121026996e-01 -6.479498649943703226e-02 -1.411473521037962371e+02 2.002051733323028770e+00
8.320000000000000284e+00 -7.061954035848665434e-01 -6.198084430761117286e-02 -1.411090072648655962e+02 2.002051986739238565e+00
8.339999999999999858e+00 -7.061553283709964823e-01 -5.916547323258270624e-02 -1.410706624259349269e+02 2.002052240805753502e+00
8.359999999999999432e+00 -7.061063039977343303e-01 -5.634894843753888299e-02 -1.410323175870042576e+02 2.002052495522999909e+00
8.380000000000000782e+00 -7.060483466486904280e-01 -5.353134506500518974e-02 -1.409939727480735883e+02 2.002052750891225585e+00
8.400000000000000355e+00 -7.059814719712488307e-01 -5.071273821869438231e-02 -1.409556279091428905e+02 2.002053006910784916e+00
8.419999999999999929e+00 -7.059056950875886027e-01 -4.789320295811972522e-02 -1.409172830702122212e+02 2.002053263581951903e+00
8.439999999999999503e+00 -7.058210305928538375e-01 -4.507281429134932932e-02 -1.408789382312815803e+02 2.002053520905055173e+00
8.460000000000000853e+00 -7.057274925605384608e-01 -4.225164715695579887e-02 -1.408405933923509110e+02 2.002053778880449553e+00
8.480000000000000426e+00 -7.056250945549553677e-01 -3.942977641708038383e-02 -1.408022485534202417e+02 2.002054037508356199e+00
8.500000000000000000e+00 -7.055138496309202312e-01 -3.660727685246884661e-02 -1.407639037144895440e+02 2.002054296789213872e+00
8.519999999999999574e+00 -7.053937703371341295e-01 -3.378422314518528258e-02 -1.407255588755588747e+02 2.002054556723257939e+00
8.540000000000000924e+00 -7.052648687294706953e-01 -3.096068986987160487e-02 -1.406872140366282338e+02 2.002054817310824575e+00
8.560000000000000497e+00 -7.051271563726456693e-01 -2.813675149060064842e-02 -1.406488691976975645e+02 2.002055078552265499e+00
8.580000000000000071e+00 -7.049806443418090707e-01 -2.531248234497831401e-02 -1.406105243587668667e+02 2.002055340447836063e+00
8.599999999999999645e+00 -7.048253432359800064e-01 -2.248795663353533175e-02 -1.405721795198361974e+02 2.002055602997930617e+00
8.620000000000000995e+00 -7.046612631820180495e-01 -1.966324841781805222e-02 -1.405338346809055281e+02 2.002055866202787637e+00
8.640000000000000568e+00 -7.044884138348032065e-01 -1.683843160641047484e-02 -1.404954898419748588e+02 2.002056130062786377e+00
8.660000000000000142e+00 -7.043068043901641317e-01 -1.401357994259083001e-02 -1.404571450030442179e+02 2.002056394578307419e+00
8.679999999999999716e+00 -7.041164435912892205e-01 -1.118876700301672800e-02 -1.404188001641135202e+02 2.002056659749536838e+00
8.700000000000001066e+00 -7.039173397280104050e-01 -8.364066186061520219e-03 -1.403804553251828509e+02 2.002056925576944924e+00
8.720000000000000639e+00 -7.037095006486401294e-01 -5.539550698049032496e-03 -1.403421104862521815e+02 2.002057192060711532e+00
8.740000000000000213e+00 -7.034929337687626516e-01 -2.715293551881377970e-03 -1.403037656473215122e+02 2.002057459201286971e+00
8.759999999999999787e+00 -7.032676460702259602e-01 1.086324420848154641e-04 -1.402654208083908713e+02 2.002057726998935472e+00
8.779999999999999361e+00 -7.030336441114236612e-01 2.932154690760364023e-03 -1.402270759694601736e+02 2.002057995453995431e+00
8.800000000000000711e+00 -7.027909340382243464e-01 5.755200820357943281e-03 -1.401887311305295043e+02 2.002058264566838997e+00
8.820000000000000284e+00 -7.025395215833073470e-01 8.577698682937213645e-03 -1.401503862915988350e+02 2.002058534337741946e+00
8.839999999999999858e+00 -7.022794120745778912e-01 1.139957637150814176e-02 -1.401120414526681657e+02 2.002058804767040900e+00
8.859999999999999432e+00 -7.020106104478289755e-01 1.422076222323411833e-02 -1.400736966137374964e+02 2.002059075855105785e+00
8.880000000000000782e+00 -7.017331212470396817e-01 1.704118482354732844e-02 -1.400353517748068271e+02 2.002059347602201278e+00
8.900000000000000355e+00 -7.014469486307933765e-01 1.986077302099871836e-02 -1.399970069358761577e+02 2.002059620008810992e+00
8.919999999999999929e+00 -7.011520963861357369e-01 2.267945593199563112e-02 -1.399586620969454884e+02 2.002059893075086361e+00
8.939999999999999503e+00 -7.008485679303774196e-01 2.549716294280848089e-02 -1.399203172580148191e+02 2.002060166801467478e+00
8.960000000000000853e+00 -7.005363663155725895e-01 2.831382372352808652e-02 -1.398819724190841498e+02 2.002060441188275863e+00
8.980000000000000426e+00 -7.002154942429562601e-01 3.112936823453356719e-02 -1.398436275801534805e+02 2.002060716235835702e+00
9.000000000000000000e+00 -6.998859540666690915e-01 3.394372672685405656e-02 -1.398052827412228112e+02 2.002060991944468071e+00
9.019999999999999574e+00 -6.995477477965357238e-01 3.675682975464427543e-02 -1.397669379022921419e+02 2.002061268314578424e+00
9.040000000000000924e+00 -6.992008771124349487e-01 3.956860818339339586e-02 -1.397285930633614726e+02 2.002061545346436766e+00
9.060000000000000497e+00 -6.988453433702096484e-01 4.237899318920682057e-02 -1.396902482244308032e+02 2.002061823040405031e+00
9.080000000000000071e+00 -6.984811476031327349e-01 4.518791626931071420e-02 -1.396519033855001055e+02 2.002062101396821614e+00
9.099999999999999645e+00 -6.981082905355939783e-01 4.799530925182872443e-02 -1.396135585465694646e+02 2.002062380416081755e+00
9.120000000000000995e+00 -6.977267725912790208e-01 5.080110429460030913e-02 -1.395752137076387953e+02 2.002062660098443025e+00
9.140000000000000568e+00 -6.973365938938355102e-01 5.360523389336532829e-02 -1.395368688687081260e+02 2.002062940444290451e+00
9.160000000000000142e+00 -6.969377542793292468e-01 5.640763089276823461e-02 -1.394985240297774567e+02 2.002063221454027264e+00
9.179999999999999716e+00 -6.965302533065916846e-01 5.920822848532693999e-02 -1.394601791908467590e+02 2.002063503127897715e+00
9.200000000000001066e+00 -6.961140902576713474e-01 6.200696021711693540e-02 -1.394218343519161181e+02 2.002063785466314805e+00
9.220000000000000639e+00 -6.956892641486398521e-01 6.480375999952654731e-02 -1.393834895129854488e+02 2.002064068469573854e+00
9.240000000000000213e+00 -6.952557737418283423e-01 6.759856210893511186e-02 -1.393451446740547794e+02 2.002064352138096748e+00
9.259999999999999787e+00 -6.948136175466683717e-01 7.039130118989765650e-02 -1.393067998351241101e+02 2.002064636472172143e+00
9.279999999999999361e+00 -6.943627938285825696e-01 7.318191226708077590e-02 -1.392684549961934124e+02 2.002064921472178849e+00
9.300000000000000711e+00 -6.939033006226834610e-01 7.597033074610679004e-02 -1.392301101572627431e+02 2.002065207138481906e+00
9.320000000000000284e+00 -6.934351357355733603e-01 7.875649241441942672e-02 -1.391917653183321022e+02 2.002065493471393065e+00
9.339999999999999858e+00 -6.929582967522257553e-01 8.154033345278556555e-02 -1.391534204794014329e+02 2.002065780471321776e+00
9.359999999999999432e+00 -6.924727810506065007e-01 8.432179043762103032e-02 -1.391150756404707352e+02 2.002066068138531829e+00
9.380000000000000782e+00 -6.919785858049231075e-01 8.710080033987951942e-02 -1.390767308015400658e+02 2.002066356473457098e+00
9.400000000000000355e+00 -6.914757079905855530e-01 8.987730053551466758e-02 -1.390383859626093965e+02 2.002066645476410667e+00
9.419999999999999929e+00 -6.909641443991367815e-01 9.265122880943685302e-02 -1.390000411236787556e+02 2.002066935147770899e+00
9.439999999999999503e+00 -6.904438916433142115e-01 9.542252335289744258e-02 -1.389616962847480863e+02 2.002067225487909052e+00
9.460000000000000853e+00 -6.899149461603464317e-01 9.819112277236595465e-02 -1.389233514458173886e+02 2.002067516497164856e+00
9.480000000000000426e+00 -6.893773042265710638e-01 1.009569660950904724e-01 -1.388850066068867193e+02 2.002067808175913566e+00
9.500000000000000000e+00 -6.888309619645143211e-01 1.037199927655377690e-01 -1.388466617679560500e+02 2.002068100524461602e+00
9.519999999999999574e+00 -6.882759153449192757e-01 1.064801426522468258e-01 -1.388083169290253807e+02 2.002068393543230407e+00
9.540000000000000924e+00 -6.877121602004589995e-01 1.092373560547920536e-01 -1.387699720900947398e+02 2.002068687232598787e+00
9.560000000000000497e+00 -6.871396922348721459e-01 1.119915736998793598e-01 -1.387316272511640420e+02 2.002068981592851404e+00
9.580000000000000071e+00 -6.865585070242280485e-01 1.147427367458804942e-01 -1.386932824122333727e+02 2.002069276624405703e+00
9.599999999999999645e+00 -6.859686000292293251e-01 1.174907867908444870e-01 -1.386549375733027034e+02 2.002069572327622726e+00
9.620000000000000995e+00 -6.853699666062557094e-01 1.202356658688372298e-01 -1.386165927343720341e+02 2.002069868702851974e+00
9.640000000000000568e+00 -6.847626020084318643e-01 1.229773164520282513e-01 -1.385782478954413932e+02 2.002070165750470032e+00
9.660000000000000142e+00 -6.841465013961419706e-01 1.257156814592745586e-01 -1.385399030565106955e+02 2.002070463470831729e+00
9.679999999999999716e+00 -6.835216598496735019e-01 1.284507042532277710e-01 -1.385015582175800262e+02 2.002070761864321202e+00
9.700000000000001066e+00 -6.828880723706586275e-01 1.311823286400209954e-01 -1.384632133786493569e+02 2.002071060931351010e+00
9.720000000000000639e+00 -6.822457338905780766e-01 1.339104988778700434e-01 -1.384248685397186875e+02 2.002071360672158296e+00
9.740000000000000213e+00 -6.815946392845622093e-01 1.366351596753667685e-01 -1.383865237007880182e+02 2.002071661087250209e+00
9.759999999999999787e+00 -6.809347833737344757e-01 1.393562561889840623e-01 -1.383481788618573489e+02 2.002071962176954045e+00
9.779999999999999361e+00 -6.802661609316493774e-01 1.420737340311082342e-01 -1.383098340229266796e+02 2.002072263941601538e+00
9.800000000000000711e+00 -6.795887666987084907e-01 1.447875392697957342e-01 -1.382714891839960103e+02 2.002072566381646546e+00
9.820000000000000284e+00 -6.789025953858497386e-01 1.474976184244655431e-01 -1.382331443450653410e+02 2.002072869497392382e+00
9.839999999999999858e+00 -6.782076416790374651e-01 1.502039184727979038e-01 -1.381947995061346717e+02 2.002073173289253827e+00
9.859999999999999432e+00 -6.775039002536918931e-01 1.529063868520678660e-01 -1.381564546672040024e+02 2.002073477757616349e+00
9.880000000000000782e+00 -6.767913657800405103e-01 1.556049714535116257e-01 -1.381181098282733331e+02 2.002073782902796584e+00
9.900000000000000355e+00 -6.760700329259410335e-01 1.582996206275962825e-01 -1.380797649893426637e+02 2.002074088725228407e+00
9.919999999999999929e+00 -6.753398963707246683e-01 1.609902831868738615e-01 -1.380414201504119944e+02 2.002074395225291070e+00
9.939999999999999503e+00 -6.746009508123660403e-01 1.636769083995830987e-01 -1.380030753114813251e+02 2.002074702403334960e+00
9.960000000000000853e+00 -6.738531909690450572e-01 1.663594459929062519e-01 -1.379647304725506274e+02 2.002075010259748655e+00
9.980000000000000426e+00 -6.730966115918532999e-01 1.690378461571244995e-01 -1.379263856336199865e+02 2.002075318794947378e+00
1.000000000000000000e+01 -6.723312074737759492e-01 1.717120595390441151e-01 -1.378880407946893172e+02 2.002075628009267305e+00
1.001999999999999957e+01 -6.715569734504940325e-01 1.743820372430005261e-01 -1.378496959557586479e+02 2.002075937903139202e+00
1.004000000000000092e+01 -6.707739044114885418e-01 1.770477308359532098e-01 -1.378113511168279786e+02 2.002076248476910791e+00
1.006000000000000050e+01 -6.699819953106606052e-01 1.797090923413021402e-01 -1.377730062778972808e+02 2.002076559730987526e+00
1.008000000000000007e+01 -6.691812411669257887e-01 1.823660742375641519e-01 -1.377346614389666399e+02 2.002076871665767310e+00
1.009999999999999964e+01 -6.683716370733837620e-01 1.850186294639379059e-01 -1.376963166000359706e+02 2.002077184281595645e+00
1.012000000000000099e+01 -6.675531782092452016e-01 1.876667114150054050e-01 -1.376579717611053013e+02 2.002077497578900633e+00
1.014000000000000057e+01 -6.667258598407659331e-01 1.903102739371745344e-01 -1.376196269221746036e+02 2.002077811558015785e+00
1.016000000000000014e+01 -6.658896773283072834e-01 1.929492713341781629e-01 -1.375812820832439343e+02 2.002078126219439369e+00
1.017999999999999972e+01 -6.650446261391205205e-01 1.955836583630454206e-01 -1.375429372443132650e+02 2.002078441563409861e+00
1.020000000000000107e+01 -6.641907018491159942e-01 1.982133902285664051e-01 -1.375045924053826241e+02 2.002078757590506353e+00
1.022000000000000064e+01 -6.633279001478031844e-01 2.008384225881705565e-01 -1.374662475664519548e+02 2.002079074300989081e+00
1.024000000000000021e+01 -6.624562168513945526e-01 2.034587115494094212e-01 -1.374279027275212570e+02 2.002079391695248400e+00
1.025999999999999979e+01 -6.615756479058167994e-01 2.060742136628376520e-01 -1.373895578885905877e+02 2.002079709773749716e+00
1.027999999999999936e+01 -6.606861893896848192e-01 2.086848859257468547e-01 -1.373512130496599184e+02 2.002080028536842082e+00
1.030000000000000071e+01 -6.597878375271484241e-01 2.112906857812419381e-01 -1.373128682107292775e+02 2.002080347984962039e+00
1.032000000000000028e+01 -6.588805886924194999e-01 2.138915711100370654e-01 -1.372745233717986082e+02 2.002080668118473294e+00
1.033999999999999986e+01 -6.579644394110848449e-01 2.164875002325973297e-01 -1.372361785328679105e+02 2.002080988937756878e+00
1.035999999999999943e+01 -6.570393863721269989e-01 2.190784319097257571e-01 -1.371978336939372412e+02 2.002081310443284412e+00
1.038000000000000078e+01 -6.561054264340921982e-01 2.216643253338363151e-01 -1.371594888550065718e+02 2.002081632635394737e+00
1.040000000000000036e+01 -6.551625566251645383e-01 2.242451401291712665e-01 -1.371211440160759025e+02 2.002081955514474654e+00
1.041999999999999993e+01 -6.542107741538489840e-01 2.268208363536618755e-01 -1.370827991771452332e+02 2.002082279081010885e+00
1.043999999999999950e+01 -6.532500764167401552e-01 2.293913744902519314e-01 -1.370444543382145639e+02 2.002082603335340938e+00
1.046000000000000085e+01 -6.522804609978641865e-01 2.319567154450035973e-01 -1.370061094992838946e+02 2.002082928277859164e+00
1.048000000000000043e+01 -6.513019256776109156e-01 2.345168205498649738e-01 -1.369677646603532253e+02 2.002083253909050953e+00
1.050000000000000000e+01 -6.503144684419039923e-01 2.370716515545873704e-01 -1.369294198214225560e+02 2.002083580229218285e+00
1.051999999999999957e+01 -6.493180874813516690e-01 2.396211706226899774e-01 -1.368910749824918867e+02 2.002083907238837668e+00
1.054000000000000092e+01 -6.483127811981479471e-01 2.421653403346682998e-01 -1.368527301435612173e+02 2.002084234938316332e+00
1.056000000000000050e+01 -6.472985482163057247e-01 2.447041236809695541e-01 -1.368143853046305480e+02 2.002084563328031308e+00
1.058000000000000007e+01 -6.462753873811459826e-01 2.472374840559532216e-01 -1.367760404656998787e+02 2.002084892408415584e+00
1.059999999999999964e+01 -6.452432977640395473e-01 2.497653852610214609e-01 -1.367376956267692094e+02 2.002085222179846635e+00
1.062000000000000099e+01 -6.442022786732520823e-01 2.522877914989990478e-01 -1.366993507878385401e+02 2.002085552642800970e+00
1.064000000000000057e+01 -6.431523296542424051e-01 2.548046673663740824e-01 -1.366610059489078708e+02 2.002085883797620536e+00
1.066000000000000014e+01 -6.420934504922831687e-01 2.573159778558243294e-01 -1.366226611099772015e+02 2.002086215644781397e+00
1.067999999999999972e+01 -6.410256412233956702e-01 2.598216883522082021e-01 -1.365843162710465322e+02 2.002086548184661474e+00
1.070000000000000107e+01 -6.399489021358300000e-01 2.623217646234989875e-01 -1.365459714321158629e+02 2.002086881417693309e+00
1.072000000000000064e+01 -6.388632337707540465e-01 2.648161728222182543e-01 -1.365076265931851935e+02 2.002087215344261484e+00
1.074000000000000021e+01 -6.377686369327280058e-01 2.673048794830841235e-01 -1.364692817542545242e+02 2.002087549964866042e+00
1.075999999999999979e+01 -6.366651126926120563e-01 2.697878515131427180e-01 -1.364309369153238549e+02 2.002087885279828505e+00
1.077999999999999936e+01 -6.355526623866568636e-01 2.722650561917037138e-01 -1.363925920763931856e+02 2.002088221289568981e+00
1.080000000000000071e+01 -6.344312876259845524e-01 2.747364611695360948e-01 -1.363542472374625163e+02 2.002088557994618601e+00
1.082000000000000028e+01 -6.333009903010148323e-01 2.772020344587496909e-01 -1.363159023985318470e+02 2.002088895395291335e+00
1.083999999999999986e+01 -6.321617725793979847e-01 2.796617444309443257e-01 -1.362775575596011493e+02 2.002089233492109432e+00
1.085999999999999943e+01 -6.310136369140364465e-01 2.821155598176959267e-01 -1.362392127206705084e+02 2.002089572285353558e+00
1.088000000000000078e+01 -6.298565860489651058e-01 2.845634497007441532e-01 -1.362008678817398390e+02 2.002089911775572162e+00
1.090000000000000036e+01 -6.286906230166362519e-01 2.870053835082114202e-01 -1.361625230428091697e+02 2.002090251963148049e+00
1.091999999999999993e+01 -6.275157511441172842e-01 2.894413310160005026e-01 -1.361241782038784720e+02 2.002090592848484452e+00
1.093999999999999950e+01 -6.263319740602106833e-01 2.918712623388004523e-01 -1.360858333649478027e+02 2.002090934432090741e+00
1.096000000000000085e+01 -6.251392956926256073e-01 2.942951479243872681e-01 -1.360474885260171618e+02 2.002091276714260459e+00
1.098000000000000043e+01 -6.239377202721227977e-01 2.967129585554705851e-01 -1.360091436870864925e+02 2.002091619695582470e+00
1.100000000000000000e+01 -6.227272523405275040e-01 2.991246653419445956e-01 -1.359707988481558232e+02 2.002091963376356532e+00
1.101999999999999957e+01 -6.215078967482982053e-01 3.015302397134353440e-01 -1.359324540092251254e+02 2.002092307757066258e+00
1.104000000000000092e+01 -6.202796586565421100e-01 3.039296534210897405e-01 -1.358941091702944561e+02 2.002092652838153963e+00
1.106000000000000050e+01 -6.190425435454767200e-01 3.063228785313800717e-01 -1.358557643313637868e+02 2.002092998620025988e+00
1.108000000000000007e+01 -6.177965572128436555e-01 3.087098874172051199e-01 -1.358174194924331459e+02 2.002093345103153066e+00
1.109999999999999964e+01 -6.165417057738715734e-01 3.110906527591162374e-01 -1.357790746535024766e+02 2.002093692287951310e+00
1.112000000000000099e+01 -6.152779956696791119e-01 3.134651475408390953e-01 -1.357407298145717789e+02 2.002094040174867473e+00
1.114000000000000057e+01 -6.140054336668784307e-01 3.158333450393512321e-01 -1.357023849756411096e+02 2.002094388764303901e+00
1.116000000000000014e+01 -6.127240268557166969e-01 3.181952188250883329e-01 -1.356640401367104403e+02 2.002094738056701129e+00
1.117999999999999972e+01 -6.114337826578954971e-01 3.205507427591924863e-01 -1.356256952977797994e+02 2.002095088052570748e+00
1.120000000000000107e+01 -6.101347088275760333e-01 3.228998909830659847e-01 -1.355873504588491016e+02 2.002095438752251599e+00
1.122000000000000064e+01 -6.088268134480546712e-01 3.252426379171868831e-01 -1.355490056199184323e+02 2.002095790156293464e+00
1.124000000000000021e+01 -6.075101049385057683e-01 3.275789582599433203e-01 -1.355106607809877630e+02 2.002096142265002321e+00
1.125999999999999979e+01 -6.061845920564529200e-01 3.299088269772018633e-01 -1.354723159420570937e+02 2.002096495078963034e+00
1.127999999999999936e+01 -6.048502838934310954e-01 3.322322192994806023e-01 -1.354339711031264244e+02 2.002096848598557521e+00
1.130000000000000071e+01 -6.035071898802298884e-01 3.345491107220875948e-01 -1.353956262641957551e+02 2.002097202824193012e+00
1.132000000000000028e+01 -6.021553197907419941e-01 3.368594769952348855e-01 -1.353572814252650858e+02 2.002097557756412183e+00
1.133999999999999986e+01 -6.007946837371245241e-01 3.391632941194621109e-01 -1.353189365863344165e+02 2.002097913395521456e+00
1.135999999999999943e+01 -5.994252921732250439e-01 3.414605383466889355e-01 -1.352805917474037471e+02 2.002098269742143888e+00
1.138000000000000078e+01 -5.980471558995766879e-01 3.437511861713496986e-01 -1.352422469084730778e+02 2.002098626796593450e+00
1.140000000000000036e+01 -5.966602860585809021e-01 3.460352143241088307e-01 -1.352039020695424085e+02 2.002098984559364414e+00
1.141999999999999993e+01 -5.952646941359353017e-01 3.483125997733644286e-01 -1.351655572306117392e+02 2.002099343030956824e+00
1.143999999999999950e+01 -5.938603919664251496e-01 3.505833197177909422e-01 -1.351272123916810699e+02 2.002099702211713961e+00
1.146000000000000085e+01 -5.924473917296202430e-01 3.528473515785355286e-01 -1.350888675527504006e+02 2.002100062102204259e+00
1.148000000000000043e+01 -5.910257059492702858e-01 3.551046730006723329e-01 -1.350505227138197313e+02 2.002100422702781657e+00
1.150000000000000000e+01 -5.895953474994495291e-01 3.573552618474182818e-01 -1.350121778748890620e+02 2.002100784014007484e+00
1.151999999999999957e+01 -5.881563296011895758e-01 3.595990961911328943e-01 -1.349738330359583927e+02 2.002101146036235235e+00
1.154000000000000092e+01 -5.867086658199602844e-01 3.618361543142375458e-01 -1.349354881970277233e+02 2.002101508769954741e+00
1.156000000000000050e+01 -5.852523700716769639e-01 3.640664147052234401e-01 -1.348971433580970540e+02 2.002101872215735323e+00
1.158000000000000007e+01 -5.837874566205802918e-01 3.662898560488784816e-01 -1.348587985191663847e+02 2.002102236373854538e+00
1.159999999999999964e+01 -5.823139400750612094e-01 3.685064572262414795e-01 -1.348204536802357154e+02 2.002102601244920344e+00
1.162000000000000099e+01 -5.808318353930337352e-01 3.707161973123740406e-01 -1.347821088413050461e+02 2.002102966829306219e+00
1.164000000000000057e+01 -5.793411578812424079e-01 3.729190555663060569e-01 -1.347437640023743768e+02 2.002103333127481566e+00
1.166000000000000014e+01 -5.778419231898054287e-01 3.751150114296835647e-01 -1.347054191634437075e+02 2.002103700140009934e+00
1.167999999999999972e+01 -5.763341473164911299e-01 3.773040445261297005e-01 -1.346670743245130382e+02 2.002104067867188864e+00
1.170000000000000107e+01 -5.748178466074878035e-01 3.794861346514268874e-01 -1.346287294855823404e+02 2.002104436309680047e+00
1.172000000000000064e+01 -5.732930377511267217e-01 3.816612617706410804e-01 -1.345903846466516711e+02 2.002104805467762372e+00
1.174000000000000021e+01 -5.717597377806794556e-01 3.838294060187683598e-01 -1.345520398077210302e+02 2.002105175341995835e+00
1.175999999999999979e+01 -5.702179640764765134e-01 3.859905476916524192e-01 -1.345136949687903609e+02 2.002105545932954200e+00
1.177999999999999936e+01 -5.686677343593147249e-01 3.881446672415067023e-01 -1.344753501298596916e+02 2.002105917240895927e+00
1.180000000000000071e+01 -5.671090666915009626e-01 3.902917452784446795e-01 -1.344370052909289939e+02 2.002106289266437411e+00
1.182000000000000028e+01 -5.655419794800738975e-01 3.924317625625728390e-01 -1.343986604519983246e+02 2.002106662010042282e+00
1.183999999999999986e+01 -5.639664914704056731e-01 3.945646999979786074e-01 -1.343603156130676837e+02 2.002107035472103558e+00
1.185999999999999943e+01 -5.623826217453495868e-01 3.966905386346760709e-01 -1.343219707741370144e+02 2.002107409653165249e+00
1.188000000000000078e+01 -5.607903897292043638e-01 3.988092596622192509e-01 -1.342836259352063450e+02 2.002107784553684322e+00
1.190000000000000036e+01 -5.591898151819789664e-01 4.009208444023644735e-01 -1.342452810962756473e+02 2.002108160174070672e+00
1.191999999999999993e+01 -5.575809181966534522e-01 4.030252743109430380e-01 -1.342069362573449780e+02 2.002108536515003756e+00
1.193999999999999950e+01 -5.559637192034454500e-01 4.051225309732131574e-01 -1.341685914184143087e+02 2.002108913576753579e+00
1.196000000000000085e+01 -5.543382389651253517e-01 4.072125960955268464e-01 -1.341302465794836678e+02 2.002109291359920995e+00
1.198000000000000043e+01 -5.527044985725370063e-01 4.092954515066616339e-01 -1.340919017405529701e+02 2.002109669864903463e+00
1.200000000000000000e+01 -5.510625194486933331e-01 4.113710791549907708e-01 -1.340535569016223008e+02 2.002110049092206356e+00
1.201999999999999957e+01 -5.494123233454226707e-01 4.134394610995777986e-01 -1.340152120626916314e+02 2.002110429042319062e+00
1.204000000000000092e+01 -5.477539323374276403e-01 4.155005795105596311e-01 -1.339768672237609621e+02 2.002110809715826889e+00
1.206000000000000050e+01 -5.460873688257317227e-01 4.175544166680679736e-01 -1.339385223848303212e+02 2.002111191113306710e+00
1.208000000000000007e+01 -5.444126555358025366e-01 4.196009549532311311e-01 -1.339001775458996235e+02 2.002111573234646169e+00
1.209999999999999964e+01 -5.427298155105393374e-01 4.216401768472987088e-01 -1.338618327069689542e+02 2.002111956080988353e+00
1.212000000000000099e+01 -5.410388721126406786e-01 4.236720649321079613e-01 -1.338234878680382849e+02 2.002112339652552642e+00
1.214000000000000057e+01 -5.393398490242052867e-01 4.256966018814890562e-01 -1.337851430291076156e+02 2.002112723949855067e+00
1.216000000000000014e+01 -5.376327702391091590e-01 4.277137704589431544e-01 -1.337467981901769463e+02 2.002113108973372135e+00
1.217999999999999972e+01 -5.359176600639463661e-01 4.297235535193301148e-01 -1.337084533512462770e+02 2.002113494723677167e+00
1.220000000000000107e+01 -5.341945431189695226e-01 4.317259340011436741e-01 -1.336701085123156076e+02 2.002113881201170287e+00
1.222000000000000064e+01 -5.324634443303516429e-01 4.337208949226942778e-01 -1.336317636733849383e+02 2.002114268406400388e+00
1.224000000000000021e+01 -5.307243889294626094e-01 4.357084193846056941e-01 -1.335934188344542690e+02 2.002114656339797349e+00
1.225999999999999979e+01 -5.289774024548853371e-01 4.376884905633623424e-01 -1.335550739955235997e+02 2.002115045001939375e+00
1.228000000000000114e+01 -5.272225107450508874e-01 4.396610917060869150e-01 -1.335167291565929304e+02 2.002115434393245241e+00
1.230000000000000071e+01 -5.254597399357470167e-01 4.416262061333802169e-01 -1.334783843176622611e+02 2.002115824514276721e+00
1.232000000000000028e+01 -5.236891164628407758e-01 4.435838172344434560e-01 -1.334400394787315918e+02 2.002116215365518315e+00
1.233999999999999986e+01 -5.219106670557271954e-01 4.455339084606766420e-01 -1.334016946398009225e+02 2.002116606947491384e+00
1.235999999999999943e+01 -5.201244187331072188e-01 4.474764633283804249e-01 -1.333633498008702531e+02 2.002116999260606267e+00
1.238000000000000078e+01 -5.183303988059817513e-01 4.494114654156308175e-01 -1.333250049619395838e+02 2.002117392305420296e+00
1.240000000000000036e+01 -5.165286348722685217e-01 4.513388983550372657e-01 -1.332866601230089145e+02 2.002117786082517448e+00
1.241999999999999993e+01 -5.147191548110250370e-01 4.532587458358597887e-01 -1.332483152840782452e+02 2.002118180592221020e+00
1.243999999999999950e+01 -5.129019867852477876e-01 4.551709916026741576e-01 -1.332099704451475759e+02 2.002118575835219350e+00
1.246000000000000085e+01 -5.110771592378994255e-01 4.570756194477071377e-01 -1.331716256062169066e+02 2.002118971811897907e+00
1.248000000000000043e+01 -5.092447008848731693e-01 4.589726132119882340e-01 -1.331332807672862089e+02 2.002119368522810472e+00
1.250000000000000000e+01 -5.074046407171440842e-01 4.608619567857055177e-01 -1.330949359283555680e+02 2.002119765968516596e+00
1.251999999999999957e+01 -5.055570079983172649e-01 4.627436341005854992e-01 -1.330565910894248987e+02 2.002120164149389758e+00
1.254000000000000092e+01 -5.037018322567267115e-01 4.646176291297971495e-01 -1.330182462504942293e+02 2.002120563066105419e+00
1.256000000000000050e+01 -5.018391432865344504e-01 4.664839258897662821e-01 -1.329799014115635600e+02 2.002120962719020181e+00
1.258000000000000007e+01 -4.999689711467716902e-01 4.683425084330724020e-01 -1.329415565726328623e+02 2.002121363108784191e+00
1.259999999999999964e+01 -4.980913461530295794e-01 4.701933608469485160e-01 -1.329032117337021930e+02 2.002121764235766044e+00
1.262000000000000099e+01 -4.962062988771906991e-01 4.720364672562127328e-01 -1.328648668947715521e+02 2.002122166100602563e+00
1.264000000000000057e+01 -4.943138601477959915e-01 4.738718118171193483e-01 -1.328265220558408828e+02 2.002122568703778249e+00
1.266000000000000014e+01 -4.924140610418100139e-01 4.756993787144325192e-01 -1.327881772169102135e+02 2.002122972045776272e+00
1.267999999999999972e+01 -4.905069328827822428e-01 4.775191521650558046e-01 -1.327498323779795157e+02 2.002123376127157517e+00
1.270000000000000107e+01 -4.885925072422576676e-01 4.793311164132034730e-01 -1.327114875390488464e+02 2.002123780948386056e+00
1.272000000000000064e+01 -4.866708159320797256e-01 4.811352557261626695e-01 -1.326731427001182055e+02 2.002124186510018333e+00
1.274000000000000021e+01 -4.847418910009096971e-01 4.829315543981574921e-01 -1.326347978611875362e+02 2.002124592812604575e+00
1.275999999999999979e+01 -4.828057647363057647e-01 4.847199967471040871e-01 -1.325964530222568385e+02 2.002124999856641274e+00
1.278000000000000114e+01 -4.808624696579736346e-01 4.865005671093022288e-01 -1.325581081833261692e+02 2.002125407642612931e+00
1.280000000000000071e+01 -4.789120385127089152e-01 4.882732498430704671e-01 -1.325197633443954999e+02 2.002125816171119510e+00
1.282000000000000028e+01 -4.769545042767107668e-01 4.900380293272221799e-01 -1.324814185054648306e+02 2.002126225442601104e+00
1.283999999999999986e+01 -4.749899001501006190e-01 4.917948899550292907e-01 -1.324430736665341897e+02 2.002126635457657233e+00
1.285999999999999943e+01 -4.730182595504837662e-01 4.935438161372011079e-01 -1.324047288276034919e+02 2.002127046216766626e+00
1.288000000000000078e+01 -4.710396161150420813e-01 4.952847923020859966e-01 -1.323663839886728226e+02 2.002127457720484838e+00
1.290000000000000036e+01 -4.690540036965259452e-01 4.970178028893254552e-01 -1.323280391497421533e+02 2.002127869969322571e+00
1.291999999999999993e+01 -4.670614563557463073e-01 4.987428323518223738e-01 -1.322896943108114840e+02 2.002128282963833605e+00
1.293999999999999950e+01 -4.650620083630138124e-01 5.004598651575352664e-01 -1.322513494718808431e+02 2.002128696704544186e+00
1.296000000000000085e+01 -4.630556941956756045e-01 5.021688857832744546e-01 -1.322130046329501454e+02 2.002129111191999655e+00
1.298000000000000043e+01 -4.610425485299342041e-01 5.038698787154120007e-01 -1.321746597940194761e+02 2.002129526426705830e+00
1.300000000000000000e+01 -4.590226062412586239e-01 5.055628284530155891e-01 -1.321363149550888068e+02 2.002129942409183627e+00
1.301999999999999957e+01 -4.569959024034069839e-01 5.072477195022369045e-01 -1.320979701161581374e+02 2.002130359140023241e+00
1.304000000000000092e+01 -4.549624722800184595e-01 5.089245363756336182e-01 -1.320596252772274681e+02 2.002130776619728714e+00
1.306000000000000050e+01 -4.529223513237083942e-01 5.105932635962893151e-01 -1.320212804382967988e+02 2.002131194848863593e+00
1.308000000000000007e+01 -4.508755751763901531e-01 5.122538856932036255e-01 -1.319829355993661295e+02 2.002131613827943912e+00
1.309999999999999964e+01 -4.488221796611065462e-01 5.139063871992349819e-01 -1.319445907604354602e+02 2.002132033557490143e+00
1.312000000000000099e+01 -4.467622007796377415e-01 5.155507526557826514e-01 -1.319062459215047909e+02 2.002132454038110687e+00
1.314000000000000057e+01 -4.446956747138185451e-01 5.171869666095080253e-01 -1.318679010825741216e+02 2.002132875270277168e+00
1.316000000000000014e+01 -4.426226378180490584e-01 5.188150136090345921e-01 -1.318295562436434523e+02 2.002133297254570010e+00
1.317999999999999972e+01 -4.405431266153768122e-01 5.204348782097389936e-01 -1.317912114047127830e+02 2.002133719991556760e+00
1.320000000000000107e+01 -4.384571777994292208e-01 5.220465449720324003e-01 -1.317528665657821136e+02 2.002134143481689943e+00
1.322000000000000064e+01 -4.363648282279776192e-01 5.236499984570724964e-01 -1.317145217268514443e+02 2.002134567725678327e+00
1.324000000000000021e+01 -4.342661149175807145e-01 5.252452232312141422e-01 -1.316761768879207750e+02 2.002134992723930917e+00
1.325999999999999979e+01 -4.321610750457029471e-01 5.268322038659511986e-01 -1.316378320489900773e+02 2.002135418477077877e+00
1.328000000000000114e+01 -4.300497459456207316e-01 5.284109249329914659e-01 -1.315994872100594364e+02 2.002135844985597046e+00
1.330000000000000071e+01 -4.279321650998428317e-01 5.299813710079664952e-01 -1.315611423711287671e+02 2.002136272250067073e+00
1.332000000000000028e+01 -4.258083701419697054e-01 5.315435266720036633e-01 -1.315227975321980978e+02 2.002136700271109682e+00
1.333999999999999986e+01 -4.236783988531077627e-01 5.330973765065750714e-01 -1.314844526932674285e+02 2.002137129049202269e+00
1.335999999999999943e+01 -4.215422891543876283e-01 5.346429050961423179e-01 -1.314461078543367307e+02 2.002137558584933252e+00
1.338000000000000078e+01 -4.194000791081544666e-01 5.361800970312039505e-01 -1.314077630154060898e+02 2.002137988878854635e+00
1.340000000000000036e+01 -4.172518069159295573e-01 5.377089369033584143e-01 -1.313694181764754205e+02 2.002138419931482005e+00
1.341999999999999993e+01 -4.150975109104211302e-01 5.392294093066626326e-01 -1.313310733375447512e+02 2.002138851743477499e+00
1.343999999999999950e+01 -4.129372295556956729e-01 5.407414988418812740e-01 -1.312927284986140819e+02 2.002139284315274104e+00
1.346000000000000085e+01 -4.107710014465971171e-01 5.422451901121937423e-01 -1.312543836596833842e+02 2.002139717647582362e+00
1.348000000000000043e+01 -4.085988653006906168e-01 5.437404677231726380e-01 -1.312160388207527149e+02 2.002140151740833041e+00
1.350000000000000000e+01 -4.064208599571580427e-01 5.452273162878717994e-01 -1.311776939818220740e+02 2.002140586595586136e+00
1.351999999999999957e+01 -4.042370243774623950e-01 5.467057204235553636e-01 -1.311393491428914047e+02 2.002141022212569510e+00
1.354000000000000092e+01 -4.020473976376696124e-01 5.481756647503308599e-01 -1.311010043039607069e+02 2.002141458592130441e+00
1.356000000000000050e+01 -3.998520189259288093e-01 5.496371338966540288e-01 -1.310626594650300376e+02 2.002141895734998123e+00
1.358000000000000007e+01 -3.976509275440679447e-01 5.510901124973794918e-01 -1.310243146260993683e+02 2.002142333641684147e+00
1.359999999999999964e+01 -3.954441629007052761e-01 5.525345851912073503e-01 -1.309859697871687274e+02 2.002142772312705876e+00
1.362000000000000099e+01 -3.932317645073010182e-01 5.539705366261629127e-01 -1.309476249482380581e+02 2.002143211748787621e+00
1.364000000000000057e+01 -3.910137719802995182e-01 5.553979514591586009e-01 -1.309092801093073604e+02 2.002143651950316627e+00
1.366000000000000014e+01 -3.887902250353750810e-01 5.568168143525226155e-01 -1.308709352703766911e+02 2.002144092917995444e+00
1.367999999999999972e+01 -3.865611634821677356e-01 5.582271099790253599e-01 -1.308325904314460217e+02 2.002144534652354757e+00
1.370000000000000107e+01 -3.843266272265452033e-01 5.596288230230245242e-01 -1.307942455925153524e+02 2.002144977153953675e+00
1.372000000000000064e+01 -3.820866562662334487e-01 5.610219381764290913e-01 -1.307559007535847115e+02 2.002145420423426803e+00
1.374000000000000021e+01 -3.798412906844675918e-01 5.624064401428942039e-01 -1.307175559146540138e+02 2.002145864461235547e+00
1.375999999999999979e+01 -3.775905706519473992e-01 5.637823136404916946e-01 -1.306792110757233445e+02 2.002146309268102442e+00
1.378000000000000114e+01 -3.753345364239857318e-01 5.651495433975185501e-01 -1.306408662367926752e+02 2.002146754844515542e+00
1.380000000000000071e+01 -3.730732283334008970e-01 5.665081141555670108e-01 -1.306025213978620059e+02 2.002147201191083692e+00
1.382000000000000028e+01 -3.708066867917723664e-01 5.678580106735371391e-01 -1.305641765589313366e+02 2.002147648308384653e+00
1.383999999999999986e+01 -3.685349522881144479e-01 5.691992177237168438e-01 -1.305258317200006672e+02 2.002148096196973093e+00
1.385999999999999943e+01 -3.662580653814061504e-01 5.705317200935415833e-01 -1.304874868810699979e+02 2.002148544857530243e+00
1.388000000000000078e+01 -3.639760667008252737e-01 5.718555025906632006e-01 -1.304491420421393286e+02 2.002148994290533945e+00
1.390000000000000036e+01 -3.616889969458277898e-01 5.731705500397064057e-01 -1.304107972032086593e+02 2.002149444496636121e+00
1.391999999999999993e+01 -3.593968968787419338e-01 5.744768472826511374e-01 -1.303724523642779900e+02 2.002149895476426522e+00
1.393999999999999950e+01 -3.570998073237560133e-01 5.757743791845914005e-01 -1.303341075253473207e+02 2.002150347230384764e+00
1.396000000000000085e+01 -3.547977691681716839e-01 5.770631306315221476e-01 -1.302957626864166514e+02 2.002150799759285338e+00
1.398000000000000043e+01 -3.524908233554872039e-01 5.783430865294064693e-01 -1.302574178474859821e+02 2.002151253063605640e+00
1.400000000000000000e+01 -3.501790108830263315e-01 5.796142318102034396e-01 -1.302190730085553128e+02 2.002151707143904780e+00
1.401999999999999957e+01 -3.478623728040404206e-01 5.808765514309510714e-01 -1.301807281696246434e+02 2.002152162000875091e+00
1.404000000000000092e+01 -3.455409502216674755e-01 5.821300303716989699e-01 -1.301423833306939741e+02 2.002152617635051701e+00
1.406000000000000050e+01 -3.432147842852161790e-01 5.833746536413790817e-01 -1.301040384917633048e+02 2.002153074047050563e+00
1.408000000000000007e+01 -3.408839161927288974e-01 5.846104062783445965e-01 -1.300656936528326355e+02 2.002153531237483630e+00
1.409999999999999964e+01 -3.385483871861272309e-01 5.858372733474471739e-01 -1.300273488139019662e+02 2.002153989206898022e+00
1.412000000000000099e+01 -3.362082385462854539e-01 5.870552399453398129e-01 -1.299890039749712969e+02 2.002154447955988736e+00
1.414000000000000057e+01 -3.338635115956374855e-01 5.882642912025118909e-01 -1.299506591360405992e+02 2.002154907485238944e+00
1.416000000000000014e+01 -3.315142476947265382e-01 5.894644122798722297e-01 -1.299123142971099583e+02 2.002155367795349417e+00
1.417999999999999972e+01 -3.291604882363119433e-01 5.906555883731366974e-01 -1.298739694581792889e+02 2.002155828886878375e+00
1.420000000000000107e+01 -3.268022746476059726e-01 5.918378047162708988e-01 -1.298356246192486196e+02 2.002156290760364499e+00
1.422000000000000064e+01 -3.244396483883267845e-01 5.930110465779794282e-01 -1.297972797803179503e+02 2.002156753416599599e+00
1.424000000000000021e+01 -3.220726509441735885e-01 5.941752992649169673e-01 -1.297589349413872526e+02 2.002157216856037092e+00
1.425999999999999979e+01 -3.197013238283253900e-01 5.953305481263408971e-01 -1.297205901024566117e+02 2.002157681079315577e+00
1.428000000000000114e+01 -3.173257085809719213e-01 5.964767785509179632e-01 -1.296822452635259424e+02 2.002158146087081647e+00
1.430000000000000071e+01 -3.149458467625457780e-01 5.976139759686013297e-01 -1.296439004245952731e+02 2.002158611879890415e+00
1.432000000000000028e+01 -3.125617799541884900e-01 5.987421258561950177e-01 -1.296055555856645753e+02 2.002159078458434216e+00
1.433999999999999986e+01 -3.101735497586180501e-01 5.998612137348645623e-01 -1.295672107467339060e+02 2.002159545823241071e+00
1.435999999999999943e+01 -3.077811977935338561e-01 6.009712251706447184e-01 -1.295288659078032367e+02 2.002160013974979336e+00
1.438000000000000078e+01 -3.053847656908515451e-01 6.020721457805445764e-01 -1.294905210688725958e+02 2.002160482914273842e+00
1.440000000000000036e+01 -3.029842950986563199e-01 6.031639612310871756e-01 -1.294521762299419265e+02 2.002160952641665936e+00
1.441999999999999993e+01 -3.005798276751855402e-01 6.042466572375350120e-01 -1.294138313910112288e+02 2.002161423157888365e+00
1.443999999999999950e+01 -2.981714050867508847e-01 6.053202195701247179e-01 -1.293754865520805595e+02 2.002161894463485137e+00
1.446000000000000085e+01 -2.957590690104436870e-01 6.063846340538726620e-01 -1.293371417131498902e+02 2.002162366559039786e+00
1.448000000000000043e+01 -2.933428611290525567e-01 6.074398865667174352e-01 -1.292987968742192493e+02 2.002162839445301046e+00
1.450000000000000000e+01 -2.909228231277110055e-01 6.084859630454704238e-01 -1.292604520352885800e+02 2.002163313122742316e+00
1.451999999999999957e+01 -2.884989966969673802e-01 6.095228494870140734e-01 -1.292221071963578822e+02 2.002163787592158073e+00
1.454000000000000092e+01 -2.860714235289198992e-01 6.105505319456544511e-01 -1.291837623574272129e+02 2.002164262854063459e+00
1.456000000000000050e+01 -2.836401453127437855e-01 6.115689965384031312e-01 -1.291454175184965436e+02 2.002164738908997155e+00
1.458000000000000007e+01 -2.812052037377161251e-01 6.125782294475803358e-01 -1.291070726795658743e+02 2.002165215757811811e+00
1.459999999999999964e+01 -2.787666404907508944e-01 6.135782169177378398e-01 -1.290687278406352050e+02 2.002165693400988378e+00
1.462000000000000099e+01 -2.763244972510641717e-01 6.145689452599488733e-01 -1.290303830017045357e+02 2.002166171839208531e+00
1.464000000000000057e+01 -2.738788156927589590e-01 6.155504008557073359e-01 -1.289920381627738664e+02 2.002166651073065129e+00
1.466000000000000014e+01 -2.714296374838270909e-01 6.165225701538172842e-01 -1.289536933238431970e+02 2.002167131103212316e+00
1.467999999999999972e+01 -2.689770042802885341e-01 6.174854396734607009e-01 -1.289153484849125277e+02 2.002167611930284696e+00
1.470000000000000107e+01 -2.665209577279913367e-01 6.184389960091746241e-01 -1.288770036459818584e+02 2.002168093554897332e+00
1.472000000000000064e+01 -2.640615394630280721e-01 6.193832258281027903e-01 -1.288386588070511891e+02 2.002168575977756326e+00
1.474000000000000021e+01 -2.615987911057338078e-01 6.203181158717181454e-01 -1.288003139681205198e+02 2.002169059199429224e+00
1.475999999999999979e+01 -2.591327542614334511e-01 6.212436529615703584e-01 -1.287619691291898505e+02 2.002169543220594594e+00
1.478000000000000114e+01 -2.566634705221083057e-01 6.221598239972639943e-01 -1.287236242902591812e+02 2.002170028041862171e+00
1.480000000000000071e+01 -2.541909814606549411e-01 6.230666159568278850e-01 -1.286852794513285119e+02 2.002170513663916296e+00
1.482000000000000028e+01 -2.517153286304097959e-01 6.239640159028642108e-01 -1.286469346123978426e+02 2.002171000087345387e+00
1.483999999999999986e+01 -2.492365535678000843e-01 6.248520109815507428e-01 -1.286085897734671732e+02 2.002171487312825349e+00
1.485999999999999943e+01 -2.467546977872467351e-01 6.257305884217675418e-01 -1.285702449345365039e+02 2.002171975341045407e+00
1.488000000000000078e+01 -2.442698027794134863e-01 6.265997355412453729e-01 -1.285319000956058346e+02 2.002172464172600641e+00
1.490000000000000036e+01 -2.417819100145020828e-01 6.274594397468017393e-01 -1.284935552566751653e+02 2.002172953808118994e+00
1.491999999999999993e+01 -2.392910609381298237e-01 6.283096885324427339e-01 -1.284552104177444960e+02 2.002173444248289691e+00
1.493999999999999950e+01 -2.367972969683639628e-01 6.291504694851111079e-01 -1.284168655788138267e+02 2.002173935493776202e+00
1.496000000000000085e+01 -2.343006594992763092e-01 6.299817702862532398e-01 -1.283785207398831574e+02 2.002174427545181601e+00
1.498000000000000043e+01 -2.318011898980478769e-01 6.308035787091988977e-01 -1.283401759009524881e+02 2.002174920403193781e+00
1.500000000000000000e+01 -2.292989295009618678e-01 6.316158826241520252e-01 -1.283018310620218188e+02 2.002175414068537052e+00
1.501999999999999957e+01 -2.267939196168184401e-01 6.324186700010728801e-01 -1.282634862230911210e+02 2.002175908541697691e+00
1.504000000000000092e+01 -2.242862015254165620e-01 6.332119289066953094e-01 -1.282251413841604801e+02 2.002176403823470174e+00
1.506000000000000050e+01 -2.217758164727742232e-01 6.339956475084642662e-01 -1.281867965452298108e+02 2.002176899914518415e+00
1.508000000000000007e+01 -2.192628056740284215e-01 6.347698140786049992e-01 -1.281484517062991415e+02 2.002177396815360222e+00
1.509999999999999964e+01 -2.167472103133318839e-01 6.355344169911675278e-01 -1.281101068673684438e+02 2.002177894526843804e+00
1.512000000000000099e+01 -2.142290715386379052e-01 6.362894447247104956e-01 -1.280717620284377745e+02 2.002178393049505623e+00
1.514000000000000057e+01 -2.117084304637633085e-01 6.370348858673235970e-01 -1.280334171895071336e+02 2.002178892384046449e+00
1.516000000000000014e+01 -2.091853281696219591e-01 6.377707291140795043e-01 -1.279950723505764500e+02 2.002179392531184376e+00
1.517999999999999972e+01 -2.066598056989547849e-01 6.384969632683710206e-01 -1.279567275116457807e+02 2.002179893491486951e+00
1.520000000000000107e+01 -2.041319040573149890e-01 6.392135772475744382e-01 -1.279183826727151114e+02 2.002180395265710899e+00
1.522000000000000064e+01 -2.016016642154523641e-01 6.399205600812503114e-01 -1.278800378337844279e+02 2.002180897854456187e+00
1.524000000000000021e+01 -1.990691271043749655e-01 6.406179009111551137e-01 -1.278416929948537586e+02 2.002181401258441351e+00
1.525999999999999979e+01 -1.965343336151165743e-01 6.413055889971762680e-01 -1.278033481559231035e+02 2.002181905478342294e+00
1.528000000000000114e+01 -1.939973246019948694e-01 6.419836137165552126e-01 -1.277650033169924342e+02 2.002182410514810051e+00
1.530000000000000071e+01 -1.914581408783664618e-01 6.426519645627071231e-01 -1.277266584780617649e+02 2.002182916368517862e+00
1.532000000000000028e+01 -1.889168232151487437e-01 6.433106311510368158e-01 -1.276883136391310813e+02 2.002183423040157173e+00
1.533999999999999986e+01 -1.863734123446075808e-01 6.439596032193616315e-01 -1.276499688002004120e+02 2.002183930530398559e+00
1.535999999999999943e+01 -1.838279489571099379e-01 6.445988706257728129e-01 -1.276116239612697569e+02 2.002184438839941460e+00
1.538000000000000078e+01 -1.812804736984853782e-01 6.452284233539548053e-01 -1.275732791223390876e+02 2.002184947969434692e+00
1.540000000000000036e+01 -1.787310271739626921e-01 6.458482515148806780e-01 -1.275349342834084183e+02 2.002185457919594569e+00
1.541999999999999993e+01 -1.761796499461420751e-01 6.464583453440226890e-01 -1.274965894444777348e+02 2.002185968691053919e+00
1.543999999999999950e+01 -1.736263825313853482e-01 6.470586952058386965e-01 -1.274582446055470655e+02 2.002186480284589010e+00
1.546000000000000085e+01 -1.710712654035166924e-01 6.476492915967013708e-01 -1.274198997666163962e+02 2.002186992700782930e+00
1.548000000000000043e+01 -1.685143389931353930e-01 6.482301251418187693e-01 -1.273815549276857411e+02 2.002187505940316026e+00
1.550000000000000000e+01 -1.659556436833119208e-01 6.488011865986217375e-01 -1.273432100887550718e+02 2.002188020004048497e+00
1.551999999999999957e+01 -1.633952198126963351e-01 6.493624668607773653e-01 -1.273048652498243882e+02 2.002188534892458183e+00
1.554000000000000092e+01 -1.608331076761806977e-01 6.499139569552006002e-01 -1.272665204108937189e+02 2.002189050606367093e+00
1.556000000000000050e+01 -1.582693475202407718e-01 6.504556480441733290e-01 -1.272281755719630496e+02 2.002189567146448024e+00
1.558000000000000007e+01 -1.557039795451551634e-01 6.509875314301953875e-01 -1.271898307330323661e+02 2.002190084513369328e+00
1.559999999999999964e+01 -1.531370439069160982e-01 6.515095985534509193e-01 -1.271514858941017110e+02 2.002190602707821565e+00
1.562000000000000099e+01 -1.505685807125881071e-01 6.520218409925950809e-01 -1.271131410551710417e+02 2.002191121730513057e+00
1.564000000000000057e+01 -1.479986300214247152e-01 6.525242504701280755e-01 -1.270747962162403724e+02 2.002191641582140580e+00
1.566000000000000014e+01 -1.454272318478244952e-01 6.530168188506351168e-01 -1.270364513773096888e+02 2.002192162263470188e+00
1.567999999999999972e+01 -1.428544261570793006e-01 6.534995381402867176e-01 -1.269981065383790195e+02 2.002192683775074755e+00
1.570000000000000107e+01 -1.402802528652755676e-01 6.539724004923709311e-01 -1.269597616994483644e+02 2.002193206117766078e+00
1.572000000000000064e+01 -1.377047518430086215e-01 6.544353982065554964e-01 -1.269214168605176951e+02 2.002193729292208513e+00
1.574000000000000021e+01 -1.351279629118602721e-01 6.548885237272570325e-01 -1.268830720215870258e+02 2.002194253299072635e+00
1.575999999999999979e+01 -1.325499258430835603e-01 6.553317696489522337e-01 -1.268447271826563423e+02 2.002194778139151587e+00
1.578000000000000114e+01 -1.299706803617297624e-01 6.557651287166118559e-01 -1.268063823437256730e+02 2.002195303813077309e+00
1.580000000000000071e+01 -1.273902661441330963e-01 6.561885938231862836e-01 -1.267680375047950037e+02 2.002195830321564785e+00
1.582000000000000028e+01 -1.248087228154848155e-01 6.566021580143379666e-01 -1.267296926658643486e+02 2.002196357665392057e+00
1.583999999999999986e+01 -1.222260899539996115e-01 6.570058144900954300e-01 -1.266913478269336792e+02 2.002196885845157315e+00
1.586000000000000121e+01 -1.196424070896017766e-01 6.573995566017679648e-01 -1.266530029880029957e+02 2.002197414861683455e+00
1.588000000000000078e+01 -1.170577137005928831e-01 6.577833778557869993e-01 -1.266146581490723264e+02 2.002197944715647271e+00
1.590000000000000036e+01 -1.144720492174866044e-01 6.581572719165179608e-01 -1.265763133101416571e+02 2.002198475407732658e+00
1.591999999999999993e+01 -1.118854530229886346e-01 6.585212326029644681e-01 -1.265379684712110020e+02 2.002199006938694570e+00
1.593999999999999950e+01 -1.092979644480437107e-01 6.588752538914818269e-01 -1.264996236322803185e+02 2.002199539309258647e+00
1.596000000000000085e+01 -1.067096227750037596e-01 6.592193299195792111e-01 -1.264612787933496492e+02 2.002200072520115448e+00
1.598000000000000043e+01 -1.041204672388845870e-01 6.595534549827828386e-01 -1.264229339544189799e+02 2.002200606571995500e+00
1.600000000000000000e+01 -1.015305370231304599e-01 6.598776235360817033e-01 -1.263845891154882963e+02 2.002201141465636436e+00
1.601999999999999957e+01 -9.893987126184419778e-02 6.601918301984652793e-01 -1.263462442765576270e+02 2.002201677201735475e+00
1.603999999999999915e+01 -9.634850904219893764e-02 6.604960697502911815e-01 -1.263078994376269719e+02 2.002202213781027584e+00
1.605999999999999872e+01 -9.375648940028392941e-02 6.607903371334270526e-01 -1.262695545986963026e+02 2.002202751204254838e+00
1.608000000000000185e+01 -9.116385132220981846e-02 6.610746274562054881e-01 -1.262312097597656333e+02 2.002203289472148651e+00
1.610000000000000142e+01 -8.857063374745711981e-02 6.613489359915950550e-01 -1.261928649208349498e+02 2.002203828585434664e+00
1.612000000000000099e+01 -8.597687556516021845e-02 6.616132581761087206e-01 -1.261545200819042805e+02 2.002204368544800772e+00
1.614000000000000057e+01 -8.338261561400349409e-02 6.618675896148181748e-01 -1.261161752429736254e+02 2.002204909351040563e+00
1.616000000000000014e+01 -8.078789268621212882e-02 6.621119260805482520e-01 -1.260778304040429560e+02 2.002205451004849035e+00
1.617999999999999972e+01 -7.819274552459222483e-02 6.623462635117266517e-01 -1.260394855651122867e+02 2.002205993506970039e+00
1.619999999999999929e+01 -7.559721282124023944e-02 6.625705980170922826e-01 -1.260011407261816032e+02 2.002206536858151864e+00
1.621999999999999886e+01 -7.300133322183209594e-02 6.627849258760396545e-01 -1.259627958872509339e+02 2.002207081059103722e+00
1.624000000000000199e+01 -7.040514532367249390e-02 6.629892435356670166e-01 -1.259244510483202646e+02 2.002207626110628080e+00
1.626000000000000156e+01 -6.780868767334391478e-02 6.631835476148394415e-01 -1.258861062093896095e+02 2.002208172013407950e+00
1.628000000000000114e+01 -6.521199877092907771e-02 6.633678349057057222e-01 -1.258477613704589402e+02 2.002208718768180518e+00
1.630000000000000071e+01 -6.261511706923583720e-02 6.635421023702654519e-01 -1.258094165315282567e+02 2.002209266375733598e+00
1.632000000000000028e+01 -6.001808097060442465e-02 6.637063471435007411e-01 -1.257710716925975873e+02 2.002209814836749313e+00
1.633999999999999986e+01 -5.742092883070885889e-02 6.638605665359801344e-01 -1.257327268536669180e+02 2.002210364152056332e+00
1.635999999999999943e+01 -5.482369895902323986e-02 6.640047580302979036e-01 -1.256943820147362629e+02 2.002210914322325674e+00
1.637999999999999901e+01 -5.222642961507815290e-02 6.641389192830667865e-01 -1.256560371758055794e+02 2.002211465348359365e+00
1.639999999999999858e+01 -4.962915901152772230e-02 6.642630481284306221e-01 -1.256176923368749101e+02 2.002212017230909691e+00
1.642000000000000171e+01 -4.703192531581720098e-02 6.643771425747324599e-01 -1.255793474979442408e+02 2.002212569970625022e+00
1.644000000000000128e+01 -4.443476664622591360e-02 6.644812008052526364e-01 -1.255410026590135573e+02 2.002213123568408193e+00
1.646000000000000085e+01 -4.183772107395398315e-02 6.645752211823657829e-01 -1.255026578200828880e+02 2.002213678024942212e+00
1.648000000000000043e+01 -3.924082662584984366e-02 6.646592022447702641e-01 -1.254643129811522329e+02 2.002214233340963379e+00
1.650000000000000000e+01 -3.664412128059385543e-02 6.647331427069649301e-01 -1.254259681422215635e+02 2.002214789517278160e+00
1.651999999999999957e+01 -3.404764296964592207e-02 6.647970414637288661e-01 -1.253876233032908942e+02 2.002215346554612641e+00
1.653999999999999915e+01 -3.145142958080268669e-02 6.648508975881837202e-01 -1.253492784643602107e+02 2.002215904453679141e+00
1.655999999999999872e+01 -2.885551895486231783e-02 6.648947103301026118e-01 -1.253109336254295414e+02 2.002216463215372055e+00
1.658000000000000185e+01 -2.625994888537468500e-02 6.649284791203647904e-01 -1.252725887864988863e+02 2.002217022840362848e+00
1.660000000000000142e+01 -2.366475712272936641e-02 6.649522035700476952e-01 -1.252342439475682170e+02 2.002217583329421124e+00
1.662000000000000099e+01 -2.106998137159848961e-02 6.649658834677584229e-01 -1.251958991086375477e+02 2.002218144683315604e+00
1.664000000000000057e+01 -1.847565928953541145e-02 6.649695187837113552e-01 -1.251575542697068641e+02 2.002218706902847423e+00
1.666000000000000014e+01 -1.588182849125249416e-02 6.649631096699504251e-01 -1.251192094307761948e+02 2.002219269988744443e+00
1.667999999999999972e+01 -1.328852654707017925e-02 6.649466564569694871e-01 -1.250808645918455255e+02 2.002219833941781602e+00
1.669999999999999929e+01 -1.069579098050912891e-02 6.649201596570953887e-01 -1.250425197529148704e+02 2.002220398762783571e+00
1.671999999999999886e+01 -8.103659272403621397e-03 6.648836199658401114e-01 -1.250041749139841869e+02 2.002220964452433805e+00
1.674000000000000199e+01 -5.512168860497228609e-03 6.648370382581322291e-01 -1.249658300750535176e+02 2.002221531011579625e+00
1.676000000000000156e+01 -2.921357136259091977e-03 6.647804155907426349e-01 -1.249274852361228483e+02 2.002222098440984421e+00
1.678000000000000114e+01 -3.312614484961194324e-04 6.647137532046616393e-01 -1.248891403971921648e+02 2.002222666741393819e+00
1.680000000000000071e+01 2.258080895863897371e-03 6.646370525212902391e-01 -1.248507955582615239e+02 2.002223235913620947e+00
1.682000000000000028e+01 4.846632635436138627e-03 6.645503151437294198e-01 -1.248124507193308403e+02 2.002223805958464720e+00
1.683999999999999986e+01 7.434356551558654255e-03 6.644535428599873672e-01 -1.247741058804001710e+02 2.002224376876630352e+00
1.685999999999999943e+01 1.002121546638343880e-02 6.643467376394734947e-01 -1.247357610414695017e+02 2.002224948668996696e+00
1.687999999999999901e+01 1.260717224668594406e-02 6.642299016330638350e-01 -1.246974162025388182e+02 2.002225521336266745e+00
1.689999999999999858e+01 1.519218980205741532e-02 6.641030371768713580e-01 -1.246590713636081489e+02 2.002226094879277607e+00
1.692000000000000171e+01 1.777623108202818283e-02 6.639661467893536173e-01 -1.246207265246774938e+02 2.002226669298825090e+00
1.694000000000000128e+01 2.035925907967885487e-02 6.638192331701681104e-01 -1.245823816857468245e+02 2.002227244595649047e+00
1.696000000000000085e+01 2.294123683097696459e-02 6.636622992041852909e-01 -1.245440368468161552e+02 2.002227820770571931e+00
1.698000000000000043e+01 2.552212741117268827e-02 6.634953479594632997e-01 -1.245056920078854716e+02 2.002228397824396655e+00
1.700000000000000000e+01 2.810189393788795759e-02 6.633183826850094222e-01 -1.244673471689548023e+02 2.002228975757884832e+00
1.701999999999999957e+01 3.068049957163023617e-02 6.631314068146926255e-01 -1.244290023300241472e+02 2.002229554571903769e+00
1.703999999999999915e+01 3.325790751176201099e-02 6.629344239662542382e-01 -1.243906574910934779e+02 2.002230134267172446e+00
1.705999999999999872e+01 3.583408099879228231e-02 6.627274379381802305e-01 -1.243523126521628086e+02 2.002230714844511095e+00
1.708000000000000185e+01 3.840898331599940096e-02 6.625104527131803200e-01 -1.243139678132321251e+02 2.002231296304753272e+00
1.710000000000000142e+01 4.098257778531032292e-02 6.622834724583108734e-01 -1.242756229743014558e+02 2.002231878648644159e+00
1.712000000000000099e+01 4.355482776859052885e-02 6.620465015212320115e-01 -1.242372781353707865e+02 2.002232461877027969e+00
1.714000000000000057e+01 4.612569667021394065e-02 6.617995444329538568e-01 -1.241989332964401314e+02 2.002233045990700955e+00
1.716000000000000014e+01 4.869514793319389828e-02 6.615426059090484534e-01 -1.241605884575094478e+02 2.002233630990470470e+00
1.717999999999999972e+01 5.126314503935604228e-02 6.612756908456129956e-01 -1.241222436185787785e+02 2.002234216877182948e+00
1.719999999999999929e+01 5.382965151261409620e-02 6.609988043210471842e-01 -1.240838987796481092e+02 2.002234803651549822e+00
1.721999999999999886e+01 5.639463091567099157e-02 6.607119515982319280e-01 -1.240455539407174257e+02 2.002235391314468593e+00
1.724000000000000199e+01 5.895804684905733145e-02 6.604151381205387583e-01 -1.240072091017867848e+02 2.002235979866725746e+00
1.726000000000000156e+01 6.151986295481432637e-02 6.601083695124838613e-01 -1.239688642628561013e+02 2.002236569309128189e+00
1.728000000000000114e+01 6.408004291403290864e-02 6.597916515826685036e-01 -1.239305194239254320e+02 2.002237159642511255e+00
1.730000000000000071e+01 6.663855044483911472e-02 6.594649903201633689e-01 -1.238921745849947627e+02 2.002237750867657873e+00
1.732000000000000028e+01 6.919534930615391100e-02 6.591283918939756514e-01 -1.238538297460640791e+02 2.002238342985416253e+00
1.733999999999999986e+01 7.175040329626528046e-02 6.587818626564764246e-01 -1.238154849071334098e+02 2.002238935996617286e+00
1.735999999999999943e+01 7.430367624993317044e-02 6.584254091404538878e-01 -1.237771400682027547e+02 2.002239529902033244e+00
1.737999999999999901e+01 7.685513204189350911e-02 6.580590380574342646e-01 -1.237387952292720854e+02 2.002240124702530100e+00
1.740000000000000213e+01 7.940473458656875649e-02 6.576827563012768163e-01 -1.237004503903414161e+02 2.002240720398949847e+00
1.742000000000000171e+01 8.195244783454055937e-02 6.572965709461212613e-01 -1.236621055514107326e+02 2.002241316992045661e+00
1.744000000000000128e+01 8.449823577549155085e-02 6.569004892436953735e-01 -1.236237607124800633e+02 2.002241914482709717e+00
1.746000000000000085e+01 8.704206243906308094e-02 6.564945186267485688e-01 -1.235854158735494082e+02 2.002242512871800884e+00
1.748000000000000043e+01 8.958389189099749683e-02 6.560786667080412693e-01 -1.235470710346187388e+02 2.002243112160043914e+00
1.750000000000000000e+01 9.212368823526319306e-02 6.556529412768519194e-01 -1.235087261956880553e+02 2.002243712348352744e+00
1.751999999999999957e+01 9.466141561597081477e-02 6.552173503019276257e-01 -1.234703813567573860e+02 2.002244313437550272e+00
1.753999999999999915e+01 9.719703821351463602e-02 6.547719019315694222e-01 -1.234320365178267167e+02 2.002244915428410099e+00
1.755999999999999872e+01 9.973052024570104590e-02 6.543166044896226996e-01 -1.233936916788960332e+02 2.002245518321904783e+00
1.758000000000000185e+01 1.022618259705459498e-01 6.538514664776672314e-01 -1.233553468399653923e+02 2.002246122118753746e+00
1.760000000000000142e+01 1.047909196827435108e-01 6.533764965761487131e-01 -1.233170020010347088e+02 2.002246726819802092e+00
1.762000000000000099e+01 1.073177657137062979e-01 6.528917036401696850e-01 -1.232786571621040395e+02 2.002247332425982407e+00
1.764000000000000057e+01 1.098423284349941131e-01 6.523970967007096666e-01 -1.232403123231733701e+02 2.002247938938046534e+00
1.766000000000000014e+01 1.123645722554096754e-01 6.518926849666677459e-01 -1.232019674842426866e+02 2.002248546356890646e+00
1.767999999999999972e+01 1.148844616199551083e-01 6.513784778207833970e-01 -1.231636226453120457e+02 2.002249154683337196e+00
1.769999999999999929e+01 1.174019610135921682e-01 6.508544848197530541e-01 -1.231252778063813622e+02 2.002249763918244607e+00
1.771999999999999886e+01 1.199170349592093149e-01 6.503207156969674774e-01 -1.230869329674506929e+02 2.002250374062459315e+00
1.774000000000000199e+01 1.224296480155940281e-01 6.497771803588787698e-01 -1.230485881285200236e+02 2.002250985116863280e+00
1.776000000000000156e+01 1.249397647811999607e-01 6.492238888839764188e-01 -1.230102432895893401e+02 2.002251597082237655e+00
1.778000000000000114e+01 1.274473498931554538e-01 6.486608515259397745e-01 -1.229718984506586708e+02 2.002252209959550999e+00
1.780000000000000071e+01 1.299523680244369928e-01 6.480880787107223817e-01 -1.229335536117280157e+02 2.002252823749556931e+00
1.782000000000000028e+01 1.324547838873226524e-01 6.475055810344466645e-01 -1.228952087727973463e+02 2.002253438453095669e+00
1.783999999999999986e+01 1.349545622335225625e-01 6.469133692666584334e-01 -1.228568639338666628e+02 2.002254054071146872e+00
1.785999999999999943e+01 1.374516678508080902e-01 6.463114543483317043e-01 -1.228185190949359935e+02 2.002254670604502351e+00
1.787999999999999901e+01 1.399460655658625874e-01 6.456998473888329038e-01 -1.227801742560053242e+02 2.002255288054001880e+00
1.790000000000000213e+01 1.424377202455194558e-01 6.450785596689549983e-01 -1.227418294170746691e+02 2.002255906420578491e+00
1.792000000000000171e+01 1.449265967931477883e-01 6.444476026399649227e-01 -1.227034845781439998e+02 2.002256525704987133e+00
1.794000000000000128e+01 1.474126601506681455e-01 6.438069879198617951e-01 -1.226651397392133163e+02 2.002257145908243441e+00
1.796000000000000085e+01 1.498958753007907096e-01 6.431567272958883530e-01 -1.226267949002826469e+02 2.002257767031104141e+00
1.798000000000000043e+01 1.523762072634782805e-01 6.424968327246504129e-01 -1.225884500613519776e+02 2.002258389074452971e+00
1.800000000000000000e+01 1.548536210969698734e-01 6.418273163279518689e-01 -1.225501052224212941e+02 2.002259012039248720e+00
1.801999999999999957e+01 1.573280819008287534e-01 6.411481903945266403e-01 -1.225117603834906532e+02 2.002259635926253889e+00
1.803999999999999915e+01 1.597995548127976173e-01 6.404594673811646599e-01 -1.224734155445599697e+02 2.002260260736384634e+00
1.805999999999999872e+01 1.622680050087612624e-01 6.397611599084382927e-01 -1.224350707056293004e+02 2.002260886470561996e+00
1.808000000000000185e+01 1.647333977063471233e-01 6.390532807614651700e-01 -1.223967258666986311e+02 2.002261513129611981e+00
1.810000000000000142e+01 1.671956981624523331e-01 6.383358428918886052e-01 -1.223583810277679476e+02 2.002262140714453853e+00
1.812000000000000099e+01 1.696548716721717753e-01 6.376088594138152876e-01 -1.223200361888373067e+02 2.002262769225917172e+00
1.814000000000000057e+01 1.721108835726514463e-01 6.368723436035023111e-01 -1.222816913499066231e+02 2.002263398664937188e+00
1.816000000000000014e+01 1.745636992415086353e-01 6.361263089019640882e-01 -1.222433465109759538e+02 2.002264029032401638e+00
1.817999999999999972e+01 1.770132840948410446e-01 6.353707689114191925e-01 -1.222050016720452845e+02 2.002264660329157842e+00
1.819999999999999929e+01 1.794596035910163145e-01 6.346057373938877033e-01 -1.221666568331146010e+02 2.002265292556139276e+00
1.821999999999999886e+01 1.819026232301306778e-01 6.338312282741466186e-01 -1.221283119941839317e+02 2.002265925714186157e+00
1.824000000000000199e+01 1.843423085512955195e-01 6.330472556369350912e-01 -1.220899671552532766e+02 2.002266559804222634e+00
1.826000000000000156e+01 1.867786251360555316e-01 6.322538337245381390e-01 -1.220516223163226073e+02 2.002267194827188401e+00
1.828000000000000114e+01 1.892115386089431583e-01 6.314509769397796957e-01 -1.220132774773919238e+02 2.002267830783852620e+00
1.830000000000000071e+01 1.916410146343009158e-01 6.306386998441699809e-01 -1.219749326384612544e+02 2.002268467675255792e+00
1.832000000000000028e+01 1.940670189190578099e-01 6.298170171546404461e-01 -1.219365877995305851e+02 2.002269105502189284e+00
1.833999999999999986e+01 1.964895172143437119e-01 6.289859437462633762e-01 -1.218982429605999300e+02 2.002269744265657181e+00
1.835999999999999943e+01 1.989084753121460880e-01 6.281454946514359872e-01 -1.218598981216692607e+02 2.002270383966445078e+00
1.837999999999999901e+01 2.013238590472336553e-01 6.272956850560016395e-01 -1.218215532827385772e+02 2.002271024605517091e+00
1.840000000000000213e+01 2.037356342997056757e-01 6.264365303014118869e-01 -1.217832084438079079e+02 2.002271666183801369e+00
1.842000000000000171e+01 2.061437669917954019e-01 6.255680458849550707e-01 -1.217448636048772386e+02 2.002272308702168324e+00
1.844000000000000128e+01 2.085482230888068833e-01 6.246902474555440232e-01 -1.217065187659465550e+02 2.002272952161571418e+00
1.846000000000000085e+01 2.109489686023973964e-01 6.238031508150840843e-01 -1.216681739270159142e+02 2.002273596562850422e+00
1.848000000000000043e+01 2.133459695878267004e-01 6.229067719196637043e-01 -1.216298290880852306e+02 2.002274241906996988e+00
1.850000000000000000e+01 2.157391921438606142e-01 6.220011268753189437e-01 -1.215914842491545613e+02 2.002274888194838898e+00
1.851999999999999957e+01 2.181286024165247917e-01 6.210862319384388153e-01 -1.215531394102238920e+02 2.002275535427397113e+00
1.853999999999999915e+01 2.205141665970598575e-01 6.201621035177511398e-01 -1.215147945712932085e+02 2.002276183605502080e+00
1.855999999999999872e+01 2.228958509208373295e-01 6.192287581703731503e-01 -1.214764497323625534e+02 2.002276832730090383e+00
1.858000000000000185e+01 2.252736216712867834e-01 6.182862126011710036e-01 -1.214381048934318841e+02 2.002277482802123920e+00
1.860000000000000142e+01 2.276474451787560138e-01 6.173344836653045231e-01 -1.213997600545012148e+02 2.002278133822518402e+00
1.862000000000000099e+01 2.300172878185695324e-01 6.163735883648427949e-01 -1.213614152155705312e+02 2.002278785792174887e+00
1.864000000000000057e+01 2.323831160148215891e-01 6.154035438470861763e-01 -1.213230703766398619e+02 2.002279438712029513e+00
1.866000000000000014e+01 2.347448962402629846e-01 6.144243674073917028e-01 -1.212847255377091926e+02 2.002280092583006876e+00
1.867999999999999972e+01 2.371025950137081728e-01 6.134360764865801618e-01 -1.212463806987785375e+02 2.002280747406040451e+00
1.869999999999999929e+01 2.394561789034007626e-01 6.124386886683139686e-01 -1.212080358598478682e+02 2.002281403182015751e+00
1.871999999999999886e+01 2.418056145279612601e-01 6.114322216819009226e-01 -1.211696910209171847e+02 2.002282059911967504e+00
1.874000000000000199e+01 2.441508685534041212e-01 6.104166934006541867e-01 -1.211313461819865154e+02 2.002282717596788331e+00
1.876000000000000156e+01 2.464919076958246025e-01 6.093921218384998895e-01 -1.210930013430558461e+02 2.002283376237369961e+00
1.878000000000000114e+01 2.488286987233521708e-01 6.083585251524579185e-01 -1.210546565041251910e+02 2.002284035834682285e+00
1.880000000000000071e+01 2.511612084530726041e-01 6.073159216420296325e-01 -1.210163116651945217e+02 2.002284696389726726e+00
1.882000000000000028e+01 2.534894037528457322e-01 6.062643297452773306e-01 -1.209779668262638381e+02 2.002285357903329288e+00
1.883999999999999986e+01 2.558132515441236543e-01 6.052037680407139630e-01 -1.209396219873331688e+02 2.002286020376506936e+00
1.885999999999999943e+01 2.581327187990808958e-01 6.041342552477029226e-01 -1.209012771484024995e+02 2.002286683810214019e+00
1.887999999999999901e+01 2.604477725414521272e-01 6.030558102222915995e-01 -1.208629323094718160e+02 2.002287348205424866e+00
1.890000000000000213e+01 2.627583798500042755e-01 6.019684519582937376e-01 -1.208245874705411751e+02 2.002288013562966373e+00
1.892000000000000171e+01 2.650645078561568724e-01 6.008721995886008305e-01 -1.207862426316104916e+02 2.002288679883903910e+00
1.894000000000000128e+01 2.673661237438142990e-01 5.997670723810724080e-01 -1.207478977926798223e+02 2.002289347169193157e+00
1.896000000000000085e+01 2.696631947532275864e-01 5.986530897386667105e-01 -1.207095529537491529e+02 2.002290015419694758e+00
1.898000000000000043e+01 2.719556881793460112e-01 5.975302712014838313e-01 -1.206712081148184694e+02 2.002290684636478080e+00
1.900000000000000000e+01 2.742435713707073175e-01 5.963986364430052811e-01 -1.206328632758878143e+02 2.002291354820436631e+00
1.901999999999999957e+01 2.765268117333943843e-01 5.952582052692121373e-01 -1.205945184369571450e+02 2.002292025972494560e+00
1.903999999999999915e+01 2.788053767302951513e-01 5.941089976211227919e-01 -1.205561735980264757e+02 2.002292698093769641e+00
1.905999999999999872e+01 2.810792338791954781e-01 5.929510335716436931e-01 -1.205178287590957922e+02 2.002293371185056792e+00
1.908000000000000185e+01 2.833483507565326409e-01 5.917843333236986192e-01 -1.204794839201651229e+02 2.002294045247373422e+00
1.910000000000000142e+01 2.856126949976625640e-01 5.906089172129781462e-01 -1.204411390812344536e+02 2.002294720281764029e+00
1.912000000000000099e+01 2.878722342943689783e-01 5.894248057056125090e-01 -1.204027942423037985e+02 2.002295396289070606e+00
1.914000000000000057e+01 2.901269363981360261e-01 5.882320193954254650e-01 -1.203644494033731291e+02 2.002296073270380283e+00
1.916000000000000014e+01 2.923767691214351760e-01 5.870305790065980522e-01 -1.203261045644424456e+02 2.002296751226639859e+00
1.917999999999999972e+01 2.946217003349147490e-01 5.858205053922961314e-01 -1.202877597255117763e+02 2.002297430158757940e+00
1.919999999999999929e+01 2.968616979699593150e-01 5.846018195312338017e-01 -1.202494148865811070e+02 2.002298110067810999e+00
1.921999999999999886e+01 2.990967300209222968e-01 5.833745425299695642e-01 -1.202110700476504519e+02 2.002298790954707641e+00
1.924000000000000199e+01 3.013267645422859076e-01 5.821386956225405029e-01 -1.201727252087197826e+02 2.002299472820421755e+00
1.926000000000000156e+01 3.035517696503391427e-01 5.808943001665777262e-01 -1.201343803697890991e+02 2.002300155666044024e+00
1.928000000000000114e+01 3.057717135262029151e-01 5.796413776449825805e-01 -1.200960355308584298e+02 2.002300839492381801e+00
1.930000000000000071e+01 3.079865644132505631e-01 5.783799496665356088e-01 -1.200576906919277604e+02 2.002301524300528435e+00
1.932000000000000028e+01 3.101962906178152291e-01 5.771100379618451237e-01 -1.200193458529970769e+02 2.002302210091560397e+00
1.933999999999999986e+01 3.124008605127891469e-01 5.758316643842059657e-01 -1.199810010140664218e+02 2.002302896866286375e+00
1.935999999999999943e+01 3.146002425355723386e-01 5.745448509110658852e-01 -1.199426561751357525e+02 2.002303584625816590e+00
1.937999999999999901e+01 3.167944051878038292e-01 5.732496196401014599e-01 -1.199043113362050832e+02 2.002304273371117382e+00
1.940000000000000213e+01 3.189833170392685768e-01 5.719459927891376028e-01 -1.198659664972743997e+02 2.002304963103133328e+00
1.942000000000000171e+01 3.211669467265957367e-01 5.706339926982809674e-01 -1.198276216583437304e+02 2.002305653822961329e+00
1.944000000000000128e+01 3.233452629520949806e-01 5.693136418264030940e-01 -1.197892768194130753e+02 2.002306345531530862e+00
1.946000000000000085e+01 3.255182344876821898e-01 5.679849627500789255e-01 -1.197509319804824059e+02 2.002307038229801606e+00
1.948000000000000043e+01 3.276858301744813851e-01 5.666479781661443171e-01 -1.197125871415517366e+02 2.002307731918923306e+00
1.950000000000000000e+01 3.298480189209229141e-01 5.653027108888302177e-01 -1.196742423026210531e+02 2.002308426599720637e+00
1.951999999999999957e+01 3.320047697064014147e-01 5.639491838477638241e-01 -1.196358974636903838e+02 2.002309122273352671e+00
1.953999999999999915e+01 3.341560515818594590e-01 5.625874200906717526e-01 -1.195975526247597145e+02 2.002309818940729347e+00
1.955999999999999872e+01 3.363018336673672670e-01 5.612174427813517719e-01 -1.195592077858290594e+02 2.002310516602912926e+00
1.958000000000000185e+01 3.384420851552505383e-01 5.598392751968633840e-01 -1.195208629468983901e+02 2.002311215260892396e+00
1.960000000000000142e+01 3.405767753116493157e-01 5.584529407300876658e-01 -1.194825181079677066e+02 2.002311914915694491e+00
1.962000000000000099e+01 3.427058734738436252e-01 5.570584628886495748e-01 -1.194441732690370372e+02 2.002312615568280663e+00
1.964000000000000057e+01 3.448293490526380678e-01 5.556558652914909135e-01 -1.194058284301063679e+02 2.002313317219760247e+00
1.966000000000000014e+01 3.469471715348043661e-01 5.542451716710162790e-01 -1.193674835911757128e+02 2.002314019871072048e+00
1.967999999999999972e+01 3.490593104804369795e-01 5.528264058729980279e-01 -1.193291387522450435e+02 2.002314723523296092e+00
1.969999999999999929e+01 3.511657355244491296e-01 5.513995918527788698e-01 -1.192907939133143600e+02 2.002315428177424028e+00
1.971999999999999886e+01 3.532664163797340495e-01 5.499647536767684475e-01 -1.192524490743836907e+02 2.002316133834484813e+00
1.974000000000000199e+01 3.553613228348294073e-01 5.485219155232774479e-01 -1.192141042354530214e+02 2.002316840495498518e+00
1.976000000000000156e+01 3.574504247544548763e-01 5.470711016786280467e-01 -1.191757593965223379e+02 2.002317548161499428e+00
1.978000000000000114e+01 3.595336920831682659e-01 5.456123365378272583e-01 -1.191374145575916828e+02 2.002318256833467647e+00
1.980000000000000071e+01 3.616110948435901640e-01 5.441456446061989638e-01 -1.190990697186610134e+02 2.002318966512574239e+00
1.982000000000000028e+01 3.636826031359977618e-01 5.426710504956838710e-01 -1.190607248797303441e+02 2.002319677199727810e+00
1.983999999999999986e+01 3.657481871422101904e-01 5.411885789245860501e-01 -1.190223800407996606e+02 2.002320388895992842e+00
1.985999999999999943e+01 3.678078171245743877e-01 5.396982547198072577e-01 -1.189840352018689913e+02 2.002321101602408060e+00
1.987999999999999901e+01 3.698614634247116562e-01 5.382001028136034204e-01 -1.189456903629383362e+02 2.002321815320021070e+00
1.990000000000000213e+01 3.719090964673490429e-01 5.366941482423828180e-01 -1.189073455240076669e+02 2.002322530049855498e+00
1.992000000000000171e+01 3.739506867602018225e-01 5.351804161492931255e-01 -1.188690006850769976e+02 2.002323245793005579e+00
1.994000000000000128e+01 3.759862048920404876e-01 5.336589317816591294e-01 -1.188306558461463140e+02 2.002323962550453196e+00
1.996000000000000085e+01 3.780156215361928917e-01 5.321297204888960630e-01 -1.187923110072156447e+02 2.002324680323276596e+00
1.998000000000000043e+01 3.800389074513785825e-01 5.305928077251748087e-01 -1.187539661682849754e+02 2.002325399112532267e+00
2.000000000000000000e+01 3.820560334793227653e-01 5.290482190477053814e-01 -1.187156213293543203e+02 2.002326118919234510e+00
2.001999999999999957e+01 3.840669705476855156e-01 5.274959801139019744e-01 -1.186772764904236510e+02 2.002326839744482001e+00
2.003999999999999915e+01 3.860716896718219826e-01 5.259361166838495416e-01 -1.186389316514929675e+02 2.002327561589291705e+00
2.005999999999999872e+01 3.880701619522050061e-01 5.243686546195264198e-01 -1.186005868125622982e+02 2.002328284454755636e+00
2.008000000000000185e+01 3.900623585765867207e-01 5.227936198814220337e-01 -1.185622419736316289e+02 2.002329008341915628e+00
2.010000000000000142e+01 3.920482508225809903e-01 5.212110385305438465e-01 -1.185238971347009738e+02 2.002329733251803301e+00
2.012000000000000099e+01 3.940278100551719009e-01 5.196209367285917757e-01 -1.184855522957702902e+02 2.002330459185508893e+00
2.014000000000000057e+01 3.960010077279833562e-01 5.180233407342778040e-01 -1.184472074568396209e+02 2.002331186144149289e+00
2.016000000000000014e+01 3.979678153865062185e-01 5.164182769046596899e-01 -1.184088626179089516e+02 2.002331914128675727e+00
2.017999999999999972e+01 3.999282046659595191e-01 5.148057716961942365e-01 -1.183705177789782681e+02 2.002332643140269930e+00
2.019999999999999929e+01 4.018821472916204729e-01 5.131858516610304788e-01 -1.183321729400475988e+02 2.002333373179954634e+00
2.021999999999999886e+01 4.038296150824688402e-01 5.115585434475150572e-01 -1.182938281011169437e+02 2.002334104248728597e+00
2.024000000000000199e+01 4.057705799496353904e-01 5.099238738019827855e-01 -1.182554832621862744e+02 2.002334836347813063e+00
2.026000000000000156e+01 4.077050138958235870e-01 5.082818695652970842e-01 -1.182171384232556051e+02 2.002335569478180144e+00
2.028000000000000114e+01 4.096328890191078820e-01 5.066325576724439728e-01 -1.181787935843249215e+02 2.002336303640928517e+00
2.030000000000000071e+01 4.115541775121516199e-01 5.049759651548532124e-01 -1.181404487453942522e+02 2.002337038837175953e+00
2.032000000000000028e+01 4.134688516608306941e-01 5.033121191374355652e-01 -1.181021039064635971e+02 2.002337775067946968e+00
2.033999999999999986e+01 4.153768838479110492e-01 5.016410468372645148e-01 -1.180637590675329278e+02 2.002338512334364218e+00
2.035999999999999943e+01 4.172782465531505447e-01 4.999627755661818496e-01 -1.180254142286022585e+02 2.002339250637522383e+00
2.037999999999999901e+01 4.191729123513029953e-01 4.982773327285382470e-01 -1.179870693896715750e+02 2.002339989978442425e+00
2.040000000000000213e+01 4.210608539154117036e-01 4.965847458190368879e-01 -1.179487245507409057e+02 2.002340730358328713e+00
2.042000000000000171e+01 4.229420440178307539e-01 4.948850424253526947e-01 -1.179103797118102364e+02 2.002341471778151583e+00
2.044000000000000128e+01 4.248164555278398091e-01 4.931782502267229584e-01 -1.178720348728795813e+02 2.002342214239074547e+00
2.046000000000000085e+01 4.266840614143266319e-01 4.914643969911041133e-01 -1.178336900339488977e+02 2.002342957742241580e+00
2.048000000000000043e+01 4.285448347476851216e-01 4.897435105775349018e-01 -1.177953451950182284e+02 2.002343702288627902e+00
2.050000000000000000e+01 4.303987486972990495e-01 4.880156189356469887e-01 -1.177570003560875591e+02 2.002344447879454759e+00
2.051999999999999957e+01 4.322457765334404844e-01 4.862807501023428403e-01 -1.177186555171568898e+02 2.002345194515726678e+00
2.053999999999999915e+01 4.340858916299266679e-01 4.845389322036620650e-01 -1.176803106782262347e+02 2.002345942198610285e+00
2.055999999999999872e+01 4.359190674617431926e-01 4.827901934552041863e-01 -1.176419658392955512e+02 2.002346690929203810e+00
2.058000000000000185e+01 4.377452776060516970e-01 4.810345621585741527e-01 -1.176036210003648819e+02 2.002347440708625914e+00
2.060000000000000142e+01 4.395644957454206692e-01 4.792720667025526238e-01 -1.175652761614342126e+02 2.002348191537933975e+00
2.062000000000000099e+01 4.413766956658426444e-01 4.775027355643474691e-01 -1.175269313225035290e+02 2.002348943418304827e+00
2.064000000000000057e+01 4.431818512568249657e-01 4.757265973060747499e-01 -1.174885864835728597e+02 2.002349696350779862e+00
2.066000000000000014e+01 4.449799365149623154e-01 4.739436805750967818e-01 -1.174502416446422046e+02 2.002350450336549237e+00
2.067999999999999972e+01 4.467709255425637016e-01 4.721540141059460960e-01 -1.174118968057115353e+02 2.002351205376724064e+00
2.069999999999999929e+01 4.485547925468745256e-01 4.703576267171036274e-01 -1.173735519667808660e+02 2.002351961472354169e+00
2.071999999999999886e+01 4.503315118437342113e-01 4.685545473104434366e-01 -1.173352071278501825e+02 2.002352718624624828e+00
2.074000000000000199e+01 4.521010578569774618e-01 4.667448048736190791e-01 -1.172968622889195132e+02 2.002353476834701773e+00
2.076000000000000156e+01 4.538634051169098682e-01 4.649284284773728126e-01 -1.172585174499888581e+02 2.002354236103619289e+00
2.078000000000000114e+01 4.556185282637816303e-01 4.631054472741025774e-01 -1.172201726110581887e+02 2.002354996432558654e+00
2.080000000000000071e+01 4.573664020480574521e-01 4.612758905004623045e-01 -1.171818277721275194e+02 2.002355757822654070e+00
2.082000000000000028e+01 4.591070013283339857e-01 4.594397874753909372e-01 -1.171434829331968359e+02 2.002356520275016649e+00
2.083999999999999986e+01 4.608403010743820083e-01 4.575971675978919295e-01 -1.171051380942661666e+02 2.002357283790782816e+00
2.085999999999999943e+01 4.625662763683012213e-01 4.557480603495840388e-01 -1.170667932553354973e+02 2.002358048371155164e+00
2.087999999999999901e+01 4.642849024021102333e-01 4.538924952935758372e-01 -1.170284484164048422e+02 2.002358814017151545e+00
2.090000000000000213e+01 4.659961544801473621e-01 4.520305020716184896e-01 -1.169901035774741587e+02 2.002359580730014965e+00
2.092000000000000171e+01 4.677000080210524380e-01 4.501621104063483481e-01 -1.169517587385434894e+02 2.002360348510875632e+00
2.094000000000000128e+01 4.693964385552866769e-01 4.482873501010571915e-01 -1.169134138996128200e+02 2.002361117360823339e+00
2.096000000000000085e+01 4.710854217267369526e-01 4.464062510364299463e-01 -1.168750690606821365e+02 2.002361887281052688e+00
2.098000000000000043e+01 4.727669332953933212e-01 4.445188431722544298e-01 -1.168367242217514956e+02 2.002362658272744955e+00
2.100000000000000000e+01 4.744409491350590202e-01 4.426251565480634476e-01 -1.167983793828208121e+02 2.002363430336962846e+00
2.101999999999999957e+01 4.761074452340736674e-01 4.407252212797031499e-01 -1.167600345438901428e+02 2.002364203474956916e+00
2.103999999999999915e+01 4.777663976984959371e-01 4.388190675603272362e-01 -1.167216897049594735e+02 2.002364977687821845e+00
2.105999999999999872e+01 4.794177827502444367e-01 4.369067256618124340e-01 -1.166833448660287900e+02 2.002365752976753122e+00
2.108000000000000185e+01 4.810615767269295073e-01 4.349882259314187261e-01 -1.166450000270981207e+02 2.002366529342898716e+00
2.110000000000000142e+01 4.826977560853091820e-01 4.330635987919520535e-01 -1.166066551881674656e+02 2.002367306787394607e+00
2.112000000000000099e+01 4.843262974000603904e-01 4.311328747437874753e-01 -1.165683103492367962e+02 2.002368085311451384e+00
2.114000000000000057e+01 4.859471773627859759e-01 4.291960843618716215e-01 -1.165299655103061269e+02 2.002368864916221014e+00
2.116000000000000014e+01 4.875603727854878611e-01 4.272532582950124835e-01 -1.164916206713754434e+02 2.002369645602858128e+00
2.117999999999999972e+01 4.891658606001131337e-01 4.253044272682947602e-01 -1.164532758324447741e+02 2.002370427372565764e+00
2.119999999999999929e+01 4.907636178568710594e-01 4.233496220806415855e-01 -1.164149309935141190e+02 2.002371210226465248e+00
2.121999999999999886e+01 4.923536217274675497e-01 4.213888736032636029e-01 -1.163765861545834497e+02 2.002371994165777380e+00
2.124000000000000199e+01 4.939358495055017340e-01 4.194222127822214707e-01 -1.163382413156527662e+02 2.002372779191681662e+00
2.126000000000000156e+01 4.955102786042846486e-01 4.174496706367171184e-01 -1.162998964767220968e+02 2.002373565305314962e+00
2.128000000000000114e+01 4.970768865596006392e-01 4.154712782568064644e-01 -1.162615516377914275e+02 2.002374352507937161e+00
2.130000000000000071e+01 4.986356510309545298e-01 4.134870668058517329e-01 -1.162232067988607440e+02 2.002375140800659814e+00
2.132000000000000028e+01 5.001865497991261345e-01 4.114970675196487071e-01 -1.161848619599301031e+02 2.002375930184694841e+00
2.133999999999999986e+01 5.017295607682654701e-01 4.095013117035706807e-01 -1.161465171209994196e+02 2.002376720661271037e+00
2.135999999999999943e+01 5.032646619679160827e-01 4.074998307346652249e-01 -1.161081722820687503e+02 2.002377512231580781e+00
2.137999999999999901e+01 5.047918315505567355e-01 4.054926560616501918e-01 -1.160698274431380810e+02 2.002378304896713423e+00
2.140000000000000213e+01 5.063110477928965958e-01 4.034798192017041152e-01 -1.160314826042073975e+02 2.002379098657930179e+00
2.142000000000000171e+01 5.078222890985339966e-01 4.014613517419967081e-01 -1.159931377652767566e+02 2.002379893516472276e+00
2.144000000000000128e+01 5.093255339957347694e-01 3.994372853405128154e-01 -1.159547929263460730e+02 2.002380689473491238e+00
2.146000000000000085e+01 5.108207611378602353e-01 3.974076517227332350e-01 -1.159164480874154037e+02 2.002381486530218524e+00
2.148000000000000043e+01 5.123079493064670586e-01 3.953724826824365213e-01 -1.158781032484847344e+02 2.002382284687817648e+00
2.150000000000000000e+01 5.137870774095508741e-01 3.933318100832387532e-01 -1.158397584095540509e+02 2.002383083947573361e+00
2.151999999999999957e+01 5.152581244811135219e-01 3.912856658554172973e-01 -1.158014135706233816e+02 2.002383884310550588e+00
2.153999999999999915e+01 5.167210696844686257e-01 3.892340819958873821e-01 -1.157630687316927265e+02 2.002384685778122009e+00
2.155999999999999872e+01 5.181758923111347004e-01 3.871770905702842658e-01 -1.157247238927620572e+02 2.002385488351420495e+00
2.158000000000000185e+01 5.196225717796243426e-01 3.851147237101685272e-01 -1.156863790538313879e+02 2.002386292031647308e+00
2.160000000000000142e+01 5.210610876387061774e-01 3.830470136121516544e-01 -1.156480342149007043e+02 2.002387096820096080e+00
2.162000000000000099e+01 5.224914195670706807e-01 3.809739925403037297e-01 -1.156096893759700350e+02 2.002387902717950752e+00
2.164000000000000057e+01 5.239135473714860991e-01 3.788956928239419208e-01 -1.155713445370393799e+02 2.002388709726357963e+00
2.166000000000000014e+01 5.253274509897731814e-01 3.768121468559538778e-01 -1.155329996981087106e+02 2.002389517846691280e+00
2.167999999999999972e+01 5.267331104913013373e-01 3.747233870952882961e-01 -1.154946548591780271e+02 2.002390327080035615e+00
2.169999999999999929e+01 5.281305060747079061e-01 3.726294460654786533e-01 -1.154563100202473578e+02 2.002391137427685930e+00
2.171999999999999886e+01 5.295196180703638511e-01 3.705303563522799881e-01 -1.154179651813166885e+02 2.002391948890902995e+00
2.174000000000000199e+01 5.309004269416852662e-01 3.684261506059928193e-01 -1.153796203423860049e+02 2.002392761470880078e+00
2.176000000000000156e+01 5.322729132826504728e-01 3.663168615408100015e-01 -1.153412755034553641e+02 2.002393575168837092e+00
2.178000000000000114e+01 5.336370578195814840e-01 3.642025219319430795e-01 -1.153029306645246805e+02 2.002394389986101420e+00
2.180000000000000071e+01 5.349928414131804866e-01 3.620831646175476370e-01 -1.152645858255940112e+02 2.002395205923792609e+00
2.182000000000000028e+01 5.363402450560909029e-01 3.599588224989072049e-01 -1.152262409866633419e+02 2.002396022983211843e+00
2.183999999999999986e+01 5.376792498738801607e-01 3.578295285372665724e-01 -1.151878961477326584e+02 2.002396841165657193e+00
2.185999999999999943e+01 5.390098371276532685e-01 3.556953157551626110e-01 -1.151495513088020175e+02 2.002397660472276630e+00
2.187999999999999901e+01 5.403319882118959860e-01 3.535562172373905021e-01 -1.151112064698713340e+02 2.002398480904404643e+00
2.190000000000000213e+01 5.416456846546083836e-01 3.514122661277838122e-01 -1.150728616309406647e+02 2.002399302463258923e+00
2.192000000000000171e+01 5.429509081202967824e-01 3.492634956298075743e-01 -1.150345167920099954e+02 2.002400125150071819e+00
2.194000000000000128e+01 5.442476404083124164e-01 3.471099390081829328e-01 -1.149961719530793118e+02 2.002400948966165828e+00
2.196000000000000085e+01 5.455358634521622063e-01 3.449516295858586212e-01 -1.149578271141486425e+02 2.002401773912752425e+00
2.198000000000000043e+01 5.468155593226445843e-01 3.427886007437867533e-01 -1.149194822752179874e+02 2.002402599991044418e+00
2.200000000000000000e+01 5.480867102268509594e-01 3.406208859230269170e-01 -1.148811374362873181e+02 2.002403427202447350e+00
2.201999999999999957e+01 5.493492985067466305e-01 3.384485186221338759e-01 -1.148427925973566346e+02 2.002404255548112744e+00
2.203999999999999915e+01 5.506033066422082456e-01 3.362715323961090741e-01 -1.148044477584259653e+02 2.002405085029347109e+00
2.205999999999999872e+01 5.518487172507950955e-01 3.340899608587647451e-01 -1.147661029194952960e+02 2.002405915647417878e+00
2.208000000000000185e+01 5.530855130857545987e-01 3.319038376807145196e-01 -1.147277580805646409e+02 2.002406747403592924e+00
2.210000000000000142e+01 5.543136770387272483e-01 3.297131965875634285e-01 -1.146894132416339716e+02 2.002407580299135237e+00
2.212000000000000099e+01 5.555331921403265927e-01 3.275180713622937168e-01 -1.146510684027032880e+02 2.002408414335390408e+00
2.214000000000000057e+01 5.567440415577710189e-01 3.253184958439920282e-01 -1.146127235637726187e+02 2.002409249513575240e+00
2.216000000000000014e+01 5.579462085970516849e-01 3.231145039254050277e-01 -1.145743787248419494e+02 2.002410085835002906e+00
2.217999999999999972e+01 5.591396767042891014e-01 3.209061295551070558e-01 -1.145360338859112659e+02 2.002410923300935952e+00
2.219999999999999929e+01 5.603244294632220290e-01 3.186934067370332802e-01 -1.144976890469806250e+02 2.002411761912684440e+00
2.221999999999999886e+01 5.615004505966791903e-01 3.164763695275821798e-01 -1.144593442080499415e+02 2.002412601671549108e+00
2.224000000000000199e+01 5.626677239686141974e-01 3.142550520373458278e-01 -1.144209993691192722e+02 2.002413442578750757e+00
2.226000000000000156e+01 5.638262335816918158e-01 3.120294884314480099e-01 -1.143826545301886028e+02 2.002414284635662067e+00
2.228000000000000114e+01 5.649759635779660893e-01 3.097997129264118965e-01 -1.143443096912579193e+02 2.002415127843574449e+00
2.230000000000000071e+01 5.661168982414326312e-01 3.075657597912734853e-01 -1.143059648523272784e+02 2.002415972203761996e+00
2.232000000000000028e+01 5.672490219959411828e-01 3.053276633486536884e-01 -1.142676200133965949e+02 2.002416817717519670e+00
2.233999999999999986e+01 5.683723194050513960e-01 3.030854579716282804e-01 -1.142292751744659256e+02 2.002417664386210383e+00
2.235999999999999943e+01 5.694867751749016493e-01 3.008391780840988794e-01 -1.141909303355352563e+02 2.002418512211083357e+00
2.237999999999999901e+01 5.705923741526433002e-01 2.985888581624664972e-01 -1.141525854966045728e+02 2.002419361193474412e+00
2.240000000000000213e+01 5.716891013255117615e-01 2.963345327327363554e-01 -1.141142406576739035e+02 2.002420211334706046e+00
2.242000000000000171e+01 5.727769418237844690e-01 2.940762363700855087e-01 -1.140758958187432484e+02 2.002421062636016824e+00
2.244000000000000128e+01 5.738558809198888166e-01 2.918140037009543386e-01 -1.140375509798125790e+02 2.002421915098855809e+00
2.246000000000000085e+01 5.749259040267925558e-01 2.895478694005986231e-01 -1.139992061408818955e+02 2.002422768724454905e+00
2.248000000000000043e+01 5.759869967008135472e-01 2.872778681918623511e-01 -1.139608613019512262e+02 2.002423623514144158e+00
2.250000000000000000e+01 5.770391446414910863e-01 2.850040348474678353e-01 -1.139225164630205569e+02 2.002424479469264273e+00
2.251999999999999957e+01 5.780823336894599374e-01 2.827264041881860646e-01 -1.138841716240899018e+02 2.002425336591131533e+00
2.253999999999999915e+01 5.791165498288881608e-01 2.804450110808904828e-01 -1.138458267851592325e+02 2.002426194881031130e+00
2.255999999999999872e+01 5.801417791881340325e-01 2.781598904408115747e-01 -1.138074819462285490e+02 2.002427054340470303e+00
2.258000000000000185e+01 5.811580080373083268e-01 2.758710772304427961e-01 -1.137691371072978797e+02 2.002427914970550393e+00
2.260000000000000142e+01 5.821652227901501497e-01 2.735786064570127629e-01 -1.137307922683672103e+02 2.002428776772760877e+00
2.262000000000000099e+01 5.831634100054218228e-01 2.712825131744742158e-01 -1.136924474294365268e+02 2.002429639748424695e+00
2.264000000000000057e+01 5.841525563843867896e-01 2.689828324831962103e-01 -1.136541025905058859e+02 2.002430503898810166e+00
2.266000000000000014e+01 5.851326487719847869e-01 2.666795995270410113e-01 -1.136157577515752024e+02 2.002431369225310398e+00
2.267999999999999972e+01 5.861036741588551147e-01 2.643728494948826002e-01 -1.135774129126445331e+02 2.002432235729339816e+00
2.269999999999999929e+01 5.870656196789616477e-01 2.620626176210690272e-01 -1.135390680737138638e+02 2.002433103412100124e+00
2.271999999999999886e+01 5.880184726099849657e-01 2.597489391823211702e-01 -1.135007232347831803e+02 2.002433972275074137e+00
2.274000000000000199e+01 5.889622203758094754e-01 2.574318494986171935e-01 -1.134623783958525252e+02 2.002434842319575026e+00
2.276000000000000156e+01 5.898968505445130184e-01 2.551113839343421286e-01 -1.134240335569218558e+02 2.002435713546915963e+00
2.278000000000000114e+01 5.908223508279624170e-01 2.527875778952397567e-01 -1.133856887179911865e+02 2.002436585958529580e+00
2.280000000000000071e+01 5.917387090845597220e-01 2.504604668285547175e-01 -1.133473438790605030e+02 2.002437459555721500e+00
2.282000000000000028e+01 5.926459133177807148e-01 2.481300862247272920e-01 -1.133089990401298337e+02 2.002438334339850190e+00
2.283999999999999986e+01 5.935439516750270483e-01 2.457964716146225914e-01 -1.132706542011991644e+02 2.002439210312349616e+00
2.285999999999999943e+01 5.944328124504046906e-01 2.434596585688875714e-01 -1.132323093622685093e+02 2.002440087474545383e+00
2.287999999999999901e+01 5.953124840839432164e-01 2.411196827000030296e-01 -1.131939645233378400e+02 2.002440965827803954e+00
2.290000000000000213e+01 5.961829551598233357e-01 2.387765796599877199e-01 -1.131556196844071565e+02 2.002441845373532647e+00
2.292000000000000171e+01 5.970442144089594949e-01 2.364303851389930045e-01 -1.131172748454764871e+02 2.002442726113046856e+00
2.294000000000000128e+01 5.978962507089722322e-01 2.340811348674949055e-01 -1.130789300065458178e+02 2.002443608047769441e+00
2.296000000000000085e+01 5.987390530819574064e-01 2.317288646146294373e-01 -1.130405851676151627e+02 2.002444491179143249e+00
2.298000000000000043e+01 5.995726106966651203e-01 2.293736101861138521e-01 -1.130022403286844934e+02 2.002445375508445480e+00
2.300000000000000000e+01 6.003969128692309143e-01 2.270154074263502353e-01 -1.129638954897538099e+02 2.002446261037106989e+00
2.301999999999999957e+01 6.012119490606917527e-01 2.246542922174903090e-01 -1.129255506508231406e+02 2.002447147766535984e+00
2.303999999999999915e+01 6.020177088785855224e-01 2.222903004768288504e-01 -1.128872058118924713e+02 2.002448035698114914e+00
2.305999999999999872e+01 6.028141820783815552e-01 2.199234681586004769e-01 -1.128488609729617878e+02 2.002448924833188482e+00
2.308000000000000185e+01 6.036013585609684151e-01 2.175538312538095875e-01 -1.128105161340311469e+02 2.002449815173243941e+00
2.310000000000000142e+01 6.043792283735494042e-01 2.151814257872846081e-01 -1.127721712951004633e+02 2.002450706719637541e+00
2.312000000000000099e+01 6.051477817116519553e-01 2.128062878189764251e-01 -1.127338264561697940e+02 2.002451599473747290e+00
2.314000000000000057e+01 6.059070089168112627e-01 2.104284534445220456e-01 -1.126954816172391247e+02 2.002452493437031578e+00
2.316000000000000014e+01 6.066569004766984019e-01 2.080479587921764684e-01 -1.126571367783084412e+02 2.002453388610859975e+00
2.317999999999999972e+01 6.073974470275382842e-01 2.056648400234655782e-01 -1.126187919393777861e+02 2.002454284996623368e+00
2.319999999999999929e+01 6.081286393521920797e-01 2.032791333343894613e-01 -1.125804471004471168e+02 2.002455182595803240e+00
2.321999999999999886e+01 6.088504683795205041e-01 2.008908749524560278e-01 -1.125421022615164475e+02 2.002456081409774047e+00
2.324000000000000199e+01 6.095629251870058329e-01 1.985001011365968293e-01 -1.125037574225857639e+02 2.002456981439945771e+00
2.326000000000000156e+01 6.102660009994037571e-01 1.961068481788611484e-01 -1.124654125836550946e+02 2.002457882687767032e+00
2.328000000000000114e+01 6.109596871874056756e-01 1.937111524017655628e-01 -1.124270677447244253e+02 2.002458785154620724e+00
2.330000000000000071e+01 6.116439752702429455e-01 1.913130501574450137e-01 -1.123887229057937702e+02 2.002459688841988772e+00
2.332000000000000028e+01 6.123188569150229688e-01 1.889125778296472380e-01 -1.123503780668631009e+02 2.002460593751267393e+00
2.333999999999999986e+01 6.129843239348197192e-01 1.865097718315824604e-01 -1.123120332279324174e+02 2.002461499883842144e+00
2.335999999999999943e+01 6.136403682910414048e-01 1.841046686043484037e-01 -1.122736883890017481e+02 2.002462407241245135e+00
2.337999999999999901e+01 6.142869820935062952e-01 1.816973046190088481e-01 -1.122353435500710788e+02 2.002463315824884571e+00
2.340000000000000213e+01 6.149241575981330143e-01 1.792877163750827563e-01 -1.121969987111404237e+02 2.002464225636102046e+00
2.342000000000000171e+01 6.155518872088729943e-01 1.768759403983432843e-01 -1.121586538722097544e+02 2.002465136676487845e+00
2.344000000000000128e+01 6.161701634785179404e-01 1.744620132427604497e-01 -1.121203090332790708e+02 2.002466048947401323e+00
2.346000000000000085e+01 6.167789791061963900e-01 1.720459714897122072e-01 -1.120819641943484015e+02 2.002466962450274224e+00
2.348000000000000043e+01 6.173783269387127515e-01 1.696278517453088386e-01 -1.120436193554177322e+02 2.002467877186612011e+00
2.350000000000000000e+01 6.179681999720124663e-01 1.672076906419917020e-01 -1.120052745164870487e+02 2.002468793157872629e+00
2.351999999999999957e+01 6.185485913487017706e-01 1.647855248384862137e-01 -1.119669296775563936e+02 2.002469710365400335e+00
2.353999999999999915e+01 6.191194943586865174e-01 1.623613910168435481e-01 -1.119285848386257243e+02 2.002470628810849362e+00
2.355999999999999872e+01 6.196809024411684685e-01 1.599353258835176372e-01 -1.118902399996950550e+02 2.002471548495488474e+00
2.358000000000000185e+01 6.202328091824039769e-01 1.575073661700155114e-01 -1.118518951607643714e+02 2.002472469420843115e+00
2.360000000000000142e+01 6.207752083155919642e-01 1.550775486298702210e-01 -1.118135503218337021e+02 2.002473391588417861e+00
2.362000000000000099e+01 6.213080937232253742e-01 1.526459100390651358e-01 -1.117752054829030470e+02 2.002474314999673766e+00
2.364000000000000057e+01 6.218314594352820635e-01 1.502124871972760067e-01 -1.117368606439723777e+02 2.002475239656066552e+00
2.366000000000000014e+01 6.223452996283806993e-01 1.477773169249926855e-01 -1.116985158050417084e+02 2.002476165559076371e+00
2.367999999999999972e+01 6.228496086282823141e-01 1.453404360632164216e-01 -1.116601709661110249e+02 2.002477092710156725e+00
2.369999999999999929e+01 6.233443809086650633e-01 1.429018814751391586e-01 -1.116218261271803556e+02 2.002478021110830841e+00
2.371999999999999886e+01 6.238296110896267566e-01 1.404616900436161386e-01 -1.115834812882496863e+02 2.002478950762542897e+00
2.374000000000000199e+01 6.243052939401210200e-01 1.380198986701236252e-01 -1.115451364493190312e+02 2.002479881666761941e+00
2.376000000000000156e+01 6.247714243774159515e-01 1.355765442766835582e-01 -1.115067916103883618e+02 2.002480813825060491e+00
2.378000000000000114e+01 6.252279974650761796e-01 1.331316638038579081e-01 -1.114684467714576783e+02 2.002481747238856968e+00
2.380000000000000071e+01 6.256750084151243563e-01 1.306852942090185876e-01 -1.114301019325270090e+02 2.002482681909638185e+00
2.382000000000000028e+01 6.261124525882240111e-01 1.282374724683052747e-01 -1.113917570935963397e+02 2.002483617838978436e+00
2.383999999999999986e+01 6.265403254913189945e-01 1.257882355752645565e-01 -1.113534122546656846e+02 2.002484555028294810e+00
2.385999999999999943e+01 6.269586227793342292e-01 1.233376205385420255e-01 -1.113150674157350011e+02 2.002485493479120748e+00
2.387999999999999901e+01 6.273673402560594470e-01 1.208856643836602740e-01 -1.112767225768043318e+02 2.002486433192955051e+00
2.390000000000000213e+01 6.277664738716490778e-01 1.184324041523696774e-01 -1.112383777378736625e+02 2.002487374171329382e+00
2.392000000000000171e+01 6.281560197237198162e-01 1.159778768999203680e-01 -1.112000328989429789e+02 2.002488316415703906e+00
2.394000000000000128e+01 6.285359740588513100e-01 1.135221196964636969e-01 -1.111616880600123096e+02 2.002489259927659138e+00
2.396000000000000085e+01 6.289063332701602116e-01 1.110651696271196809e-01 -1.111233432210816545e+02 2.002490204708655241e+00
2.398000000000000043e+01 6.292670938977007467e-01 1.086070637890216434e-01 -1.110849983821509852e+02 2.002491150760209226e+00
2.400000000000000000e+01 6.296182526304463511e-01 1.061478392921780117e-01 -1.110466535432203159e+02 2.002492098083907379e+00
2.401999999999999957e+01 6.299598063041437213e-01 1.036875332601986943e-01 -1.110083087042896324e+02 2.002493046681208089e+00
2.403999999999999915e+01 6.302917519009857417e-01 1.012261828273225139e-01 -1.109699638653589631e+02 2.002493996553664335e+00
2.406000000000000227e+01 6.306140865518948813e-01 9.876382513862433377e-02 -1.109316190264283080e+02 2.002494947702802452e+00
2.408000000000000185e+01 6.309268075348348770e-01 9.630049735128694277e-02 -1.108932741874976386e+02 2.002495900130162987e+00
2.410000000000000142e+01 6.312299122737864421e-01 9.383623663182019681e-02 -1.108549293485669693e+02 2.002496853837277158e+00
2.412000000000000099e+01 6.315233983411319141e-01 9.137108015555413243e-02 -1.108165845096362858e+02 2.002497808825695724e+00
2.414000000000000057e+01 6.318072634565619072e-01 8.890506510829637721e-02 -1.107782396707056165e+02 2.002498765096917488e+00
2.416000000000000014e+01 6.320815054854418413e-01 8.643822868393480352e-02 -1.107398948317749472e+02 2.002499722652530068e+00
2.417999999999999972e+01 6.323461224410866777e-01 8.397060808321969716e-02 -1.107015499928442921e+02 2.002500681494091328e+00
2.419999999999999929e+01 6.326011124843488043e-01 8.150224051561359706e-02 -1.106632051539136228e+02 2.002501641623097850e+00
2.421999999999999886e+01 6.328464739215166057e-01 7.903316319743340645e-02 -1.106248603149829393e+02 2.002502603041173224e+00
2.424000000000000199e+01 6.330822052062786698e-01 7.656341334998548187e-02 -1.105865154760522699e+02 2.002503565749787384e+00
2.426000000000000156e+01 6.333083049400161091e-01 7.409302820140092893e-02 -1.105481706371216006e+02 2.002504529750530171e+00
2.428000000000000114e+01 6.335247718694144714e-01 7.162204498542483477e-02 -1.105098257981909455e+02 2.002505495045033612e+00
2.430000000000000071e+01 6.337316048879457764e-01 6.915050093902240513e-02 -1.104714809592602620e+02 2.002506461634792068e+00
2.432000000000000028e+01 6.339288030368283033e-01 6.667843330399468582e-02 -1.104331361203295927e+02 2.002507429521346971e+00
2.433999999999999986e+01 6.341163655025513490e-01 6.420587932646695806e-02 -1.103947912813989234e+02 2.002508398706374759e+00
2.435999999999999943e+01 6.342942916177483070e-01 6.173287625412855750e-02 -1.103564464424682399e+02 2.002509369191348920e+00
2.437999999999999901e+01 6.344625808627307739e-01 5.925946133744404432e-02 -1.103181016035375706e+02 2.002510340977868619e+00
2.440000000000000213e+01 6.346212328631321009e-01 5.678567182983111639e-02 -1.102797567646069155e+02 2.002511314067593418e+00
2.442000000000000171e+01 6.347702473900923570e-01 5.431154498472657438e-02 -1.102414119256762461e+02 2.002512288461965717e+00
2.444000000000000128e+01 6.349096243622250890e-01 5.183711805624460767e-02 -1.102030670867455768e+02 2.002513264162652185e+00
2.446000000000000085e+01 6.350393638435776200e-01 4.936242829997526671e-02 -1.101647222478148933e+02 2.002514241171284848e+00
2.448000000000000043e+01 6.351594660431094663e-01 4.688751297008230540e-02 -1.101263774088842240e+02 2.002515219489326093e+00
2.450000000000000000e+01 6.352699313169090090e-01 4.441240931930816316e-02 -1.100880325699535689e+02 2.002516199118522522e+00
2.451999999999999957e+01 6.353707601666361837e-01 4.193715460027114261e-02 -1.100496877310228996e+02 2.002517180060384039e+00
2.453999999999999915e+01 6.354619532383409819e-01 3.946178606279602402e-02 -1.100113428920922303e+02 2.002518162316493822e+00
2.456000000000000227e+01 6.355435113247304146e-01 3.698634095322248655e-02 -1.099729980531615467e+02 2.002519145888520313e+00
2.458000000000000185e+01 6.356154353642122778e-01 3.451085651603705284e-02 -1.099346532142308774e+02 2.002520130778028040e+00
2.460000000000000142e+01 6.356777264391516580e-01 3.203536999161542276e-02 -1.098963083753002081e+02 2.002521116986611727e+00
2.462000000000000099e+01 6.357303857779883494e-01 2.955991861485078934e-02 -1.098579635363695530e+02 2.002522104515910506e+00
2.464000000000000057e+01 6.357734147549527481e-01 2.708453961692888767e-02 -1.098196186974388695e+02 2.002523093367591489e+00
2.466000000000000014e+01 6.358068148879048032e-01 2.460927022362423625e-02 -1.097812738585082002e+02 2.002524083543119726e+00
2.467999999999999972e+01 6.358305878401090405e-01 2.213414765332318360e-02 -1.097429290195775309e+02 2.002525075044250258e+00
2.469999999999999929e+01 6.358447354206342439e-01 1.965920911873935556e-02 -1.097045841806468474e+02 2.002526067872633764e+00
2.471999999999999886e+01 6.358492595819570381e-01 1.718449182585676110e-02 -1.096662393417162065e+02 2.002527062029743288e+00
2.474000000000000199e+01 6.358441624212374244e-01 1.471003297147346033e-02 -1.096278945027855229e+02 2.002528057517336091e+00
2.476000000000000156e+01 6.358294461813519538e-01 1.223586974466157364e-02 -1.095895496638548536e+02 2.002529054337037984e+00
2.478000000000000114e+01 6.358051132484598966e-01 9.762039326393820091e-03 -1.095512048249241843e+02 2.002530052490401058e+00
2.480000000000000071e+01 6.357711661526642688e-01 7.288578886773772886e-03 -1.095128599859935008e+02 2.002531051979162591e+00
2.482000000000000028e+01 6.357276075695752482e-01 4.815525586067803850e-03 -1.094745151470628315e+02 2.002532052804931073e+00
2.483999999999999986e+01 6.356744403180397684e-01 2.342916574992358857e-03 -1.094361703081321764e+02 2.002533054969308335e+00
2.485999999999999943e+01 6.356116673601257538e-01 -1.292110081777526442e-04 -1.093978254692015071e+02 2.002534058473997014e+00
2.487999999999999901e+01 6.355392918030682292e-01 -2.600820037139942812e-03 -1.093594806302708378e+02 2.002535063320642461e+00
2.490000000000000213e+01 6.354573168973463027e-01 -5.071873396695275767e-03 -1.093211357913401542e+02 2.002536069510866490e+00
2.492000000000000171e+01 6.353657460359878328e-01 -7.542333985561948916e-03 -1.092827909524094849e+02 2.002537077046389502e+00
2.494000000000000128e+01 6.352645827567151571e-01 -1.001216471655354961e-02 -1.092444461134788298e+02 2.002538085928797340e+00
2.496000000000000085e+01 6.351538307405218964e-01 -1.248132851525802708e-02 -1.092061012745481605e+02 2.002539096159797527e+00
2.498000000000000043e+01 6.350334938103548987e-01 -1.494978832258119991e-02 -1.091677564356174912e+02 2.002540107741085595e+00
2.500000000000000000e+01 6.349035759332639639e-01 -1.741750709560157054e-02 -1.091294115966868077e+02 2.002541120674249608e+00
2.501999999999999957e+01 6.347640812195841642e-01 -1.988444780596362524e-02 -1.090910667577561384e+02 2.002542134961033948e+00
2.503999999999999915e+01 6.346150139211012009e-01 -2.235057344198446150e-02 -1.090527219188254691e+02 2.002543150603151911e+00
2.506000000000000227e+01 6.344563784330111700e-01 -2.481584701015575670e-02 -1.090143770798948140e+02 2.002544167602130276e+00
2.508000000000000185e+01 6.342881792937642427e-01 -2.728023153344143192e-02 -1.089760322409641304e+02 2.002545185959784035e+00
2.510000000000000142e+01 6.341104211828626491e-01 -2.974369005281947767e-02 -1.089376874020334611e+02 2.002546205677786073e+00
2.512000000000000099e+01 6.339231089224508509e-01 -3.220618562934628171e-02 -1.088993425631027918e+02 2.002547226757765308e+00
2.514000000000000057e+01 6.337262474778169175e-01 -3.466768134255544115e-02 -1.088609977241721083e+02 2.002548249201479891e+00
2.516000000000000014e+01 6.335198419550063242e-01 -3.712814029135663024e-02 -1.088226528852414674e+02 2.002549273010609809e+00
2.517999999999999972e+01 6.333038976018969812e-01 -3.958752559652985170e-02 -1.087843080463107839e+02 2.002550298186794198e+00
2.519999999999999929e+01 6.330784198092975767e-01 -4.204580039941187980e-02 -1.087459632073801146e+02 2.002551324731804971e+00
2.521999999999999886e+01 6.328434141085708120e-01 -4.450292786212976803e-02 -1.087076183684494453e+02 2.002552352647378076e+00
2.524000000000000199e+01 6.325988861720940326e-01 -4.695887117035688757e-02 -1.086692735295187617e+02 2.002553381935102905e+00
2.526000000000000156e+01 6.323448418148429617e-01 -4.941359353244728636e-02 -1.086309286905880924e+02 2.002554412596791789e+00
2.528000000000000114e+01 6.320812869922162180e-01 -5.186705817903891624e-02 -1.085925838516574373e+02 2.002555444634123827e+00
2.530000000000000071e+01 6.318082277998339213e-01 -5.431922836588202325e-02 -1.085542390127267680e+02 2.002556478048854949e+00
2.532000000000000028e+01 6.315256704754556027e-01 -5.677006737354187149e-02 -1.085158941737960987e+02 2.002557512842609633e+00
2.533999999999999986e+01 6.312336213971787569e-01 -5.921953850646064638e-02 -1.084775493348654152e+02 2.002558549017224632e+00
2.535999999999999943e+01 6.309320870825845251e-01 -6.166760509566424769e-02 -1.084392044959347459e+02 2.002559586574360839e+00
2.537999999999999901e+01 6.306210741908073736e-01 -6.411423049910390526e-02 -1.084008596570040908e+02 2.002560625515748427e+00
2.540000000000000213e+01 6.303005895212486775e-01 -6.655937810031146984e-02 -1.083625148180734215e+02 2.002561665843245020e+00
2.542000000000000171e+01 6.299706400121368732e-01 -6.900301131080251171e-02 -1.083241699791427379e+02 2.002562707558372956e+00
2.544000000000000128e+01 6.296312327425565014e-01 -7.144509357107196867e-02 -1.082858251402120686e+02 2.002563750663094666e+00
2.546000000000000085e+01 6.292823749317660864e-01 -7.388558834901141903e-02 -1.082474803012813993e+02 2.002564795158951139e+00
2.548000000000000043e+01 6.289240739372876643e-01 -7.632445914185392866e-02 -1.082091354623507158e+02 2.002565841047869721e+00
2.550000000000000000e+01 6.285563372567105622e-01 -7.876166947778218130e-02 -1.081707906234200749e+02 2.002566888331451356e+00
2.551999999999999957e+01 6.281791725276554272e-01 -8.119718291429542378e-02 -1.081324457844893914e+02 2.002567937011591415e+00
2.553999999999999915e+01 6.277925875255450094e-01 -8.363096303958222899e-02 -1.080941009455587221e+02 2.002568987089907271e+00
2.556000000000000227e+01 6.273965901650129240e-01 -8.606297347464751668e-02 -1.080557561066280527e+02 2.002570038568299626e+00
2.558000000000000185e+01 6.269911885004987306e-01 -8.849317787181905370e-02 -1.080174112676973692e+02 2.002571091448454688e+00
2.560000000000000142e+01 6.265763907238830477e-01 -9.092153991548436454e-02 -1.079790664287666999e+02 2.002572145732096409e+00
2.562000000000000099e+01 6.261522051653689580e-01 -9.334802332459896101e-02 -1.079407215898360448e+02 2.002573201421126825e+00
2.564000000000000057e+01 6.257186402946360859e-01 -9.577259185150927001e-02 -1.079023767509053755e+02 2.002574258517280548e+00
2.566000000000000014e+01 6.252757047185281136e-01 -9.819520928204457377e-02 -1.078640319119747062e+02 2.002575317022190937e+00
2.567999999999999972e+01 6.248234071813221213e-01 -1.006158394382369592e-01 -1.078256870730440227e+02 2.002576376937837299e+00
2.569999999999999929e+01 6.243617565663240887e-01 -1.030344461776085963e-01 -1.077873422341133534e+02 2.002577438265956467e+00
2.571999999999999886e+01 6.238907618937926669e-01 -1.054509933926655318e-01 -1.077489973951826983e+02 2.002578501008198231e+00
2.574000000000000199e+01 6.234104323205623688e-01 -1.078654450136430215e-01 -1.077106525562520289e+02 2.002579565166511255e+00
2.576000000000000156e+01 6.229207771419237316e-01 -1.102777650083633099e-01 -1.076723077173213596e+02 2.002580630742669232e+00
2.578000000000000114e+01 6.224218057899456591e-01 -1.126879173812287693e-01 -1.076339628783906761e+02 2.002581697738388566e+00
2.580000000000000071e+01 6.219135278324756655e-01 -1.150958661758055002e-01 -1.075956180394600068e+02 2.002582766155522442e+00
2.582000000000000028e+01 6.213959529751258426e-01 -1.175015754753085118e-01 -1.075572732005293375e+02 2.002583835995960904e+00
2.583999999999999986e+01 6.208690910601183388e-01 -1.199050094012336781e-01 -1.075189283615986824e+02 2.002584907261365732e+00
2.585999999999999943e+01 6.203329520647368200e-01 -1.223061321156074799e-01 -1.074805835226679989e+02 2.002585979953609208e+00
2.587999999999999901e+01 6.197875461032303912e-01 -1.247049078221015156e-01 -1.074422386837373296e+02 2.002587054074576489e+00
2.590000000000000213e+01 6.192328834262621484e-01 -1.271013007644724302e-01 -1.074038938448066602e+02 2.002588129625991975e+00
2.592000000000000171e+01 6.186689744189348694e-01 -1.294952752283360375e-01 -1.073655490058759767e+02 2.002589206609697303e+00
2.594000000000000128e+01 6.180958296024346987e-01 -1.318867955428590089e-01 -1.073272041669453358e+02 2.002590285027611383e+00
2.596000000000000085e+01 6.175134596341084192e-01 -1.342758260791909186e-01 -1.072888593280146523e+02 2.002591364881412872e+00
2.598000000000000043e+01 6.169218753052190252e-01 -1.366623312516623834e-01 -1.072505144890839830e+02 2.002592446173059315e+00
2.600000000000000000e+01 6.163210875421722967e-01 -1.390462755199520783e-01 -1.072121696501533137e+02 2.002593528904321740e+00
2.601999999999999957e+01 6.157111074071942580e-01 -1.414276233876944067e-01 -1.071738248112226302e+02 2.002594613077066654e+00
2.603999999999999915e+01 6.150919460959966001e-01 -1.438063394030519027e-01 -1.071354799722919608e+02 2.002595698693123705e+00
2.606000000000000227e+01 6.144636149384690160e-01 -1.461823881612151765e-01 -1.070971351333613057e+02 2.002596785754370057e+00
2.608000000000000185e+01 6.138261253998770206e-01 -1.485557343033526156e-01 -1.070587902944306364e+02 2.002597874262638911e+00
2.610000000000000142e+01 6.131794890786188557e-01 -1.509263425165607297e-01 -1.070204454554999671e+02 2.002598964219789668e+00
2.612000000000000099e+01 6.125237177063110883e-01 -1.532941775365279924e-01 -1.069821006165692836e+02 2.002600055627684839e+00
2.614000000000000057e+01 6.118588231493825580e-01 -1.556592041469617160e-01 -1.069437557776386143e+02 2.002601148488156291e+00
2.616000000000000014e+01 6.111848174071001782e-01 -1.580213871789739044e-01 -1.069054109387079592e+02 2.002602242803120713e+00
2.617999999999999972e+01 6.105017126110263703e-01 -1.603806915137259426e-01 -1.068670660997772899e+02 2.002603338574399316e+00
2.619999999999999929e+01 6.098095210268507094e-01 -1.627370820824257380e-01 -1.068287212608466064e+02 2.002604435803907901e+00
2.621999999999999886e+01 6.091082550528342798e-01 -1.650905238652534690e-01 -1.067903764219159370e+02 2.002605534493451245e+00
2.624000000000000199e+01 6.083979272186732512e-01 -1.674409818938077943e-01 -1.067520315829852677e+02 2.002606634645009542e+00
2.626000000000000156e+01 6.076785501873906981e-01 -1.697884212517164759e-01 -1.067136867440545842e+02 2.002607736260388460e+00
2.628000000000000114e+01 6.069501367543113091e-01 -1.721328070732459636e-01 -1.066753419051239433e+02 2.002608839341477154e+00
2.630000000000000071e+01 6.062126998454167026e-01 -1.744741045453872819e-01 -1.066369970661932598e+02 2.002609943890235389e+00
2.632000000000000028e+01 6.054662525191158995e-01 -1.768122789090694202e-01 -1.065986522272625905e+02 2.002611049908487928e+00
2.633999999999999986e+01 6.047108079658147783e-01 -1.791472954576215360e-01 -1.065603073883319212e+02 2.002612157398142134e+00
2.635999999999999943e+01 6.039463795058895856e-01 -1.814791195383693156e-01 -1.065219625494012377e+02 2.002613266361139122e+00
2.637999999999999901e+01 6.031729805911674180e-01 -1.838077165543892111e-01 -1.064836177104705968e+02 2.002614376799353835e+00
2.640000000000000213e+01 6.023906248051036361e-01 -1.861330519630033098e-01 -1.064452728715399132e+02 2.002615488714649228e+00
2.642000000000000171e+01 6.015993258605307759e-01 -1.884550912767997966e-01 -1.064069280326092439e+02 2.002616602108994392e+00
2.644000000000000128e+01 6.007990976007059336e-01 -1.907738000658184274e-01 -1.063685831936785746e+02 2.002617716984343321e+00
2.646000000000000085e+01 5.999899540000573905e-01 -1.930891439562542056e-01 -1.063302383547478911e+02 2.002618833342519000e+00
2.648000000000000043e+01 5.991719091618853410e-01 -1.954010886308647776e-01 -1.062918935158172218e+02 2.002619951185469205e+00
2.650000000000000000e+01 5.983449773188674881e-01 -1.977095998314429837e-01 -1.062535486768865667e+02 2.002621070515179014e+00
2.651999999999999957e+01 5.975091728342871722e-01 -2.000146433578846583e-01 -1.062152038379558974e+02 2.002622191333529589e+00
2.653999999999999915e+01 5.966645101998658829e-01 -2.023161850679989771e-01 -1.061768589990252138e+02 2.002623313642479363e+00
2.656000000000000227e+01 5.958110040356686676e-01 -2.046141908800987452e-01 -1.061385141600945445e+02 2.002624437443925487e+00
2.658000000000000185e+01 5.949486690916826470e-01 -2.069086267725555317e-01 -1.061001693211638752e+02 2.002625562739808629e+00
2.660000000000000142e+01 5.940775202459463999e-01 -2.091994587830799113e-01 -1.060618244822332201e+02 2.002626689532169824e+00
2.662000000000000099e+01 5.931975725038496350e-01 -2.114866530112511633e-01 -1.060234796433025508e+02 2.002627817822820067e+00
2.664000000000000057e+01 5.923088409999038850e-01 -2.137701756186395352e-01 -1.059851348043718673e+02 2.002628947613769306e+00
2.666000000000000014e+01 5.914113409963031032e-01 -2.160499928276682913e-01 -1.059467899654411980e+02 2.002630078906991962e+00
2.667999999999999972e+01 5.905050878816616722e-01 -2.183260709239112918e-01 -1.059084451265105287e+02 2.002631211704454017e+00
2.669999999999999929e+01 5.895900971728047502e-01 -2.205983762568118900e-01 -1.058701002875798451e+02 2.002632346008044628e+00
2.671999999999999886e+01 5.886663845138639939e-01 -2.228668752382728102e-01 -1.058317554486492043e+02 2.002633481819809269e+00
2.674000000000000199e+01 5.877339656745436125e-01 -2.251315343445707828e-01 -1.057934106097185207e+02 2.002634619141710814e+00
2.676000000000000156e+01 5.867928565517518402e-01 -2.273923201176506204e-01 -1.057550657707878514e+02 2.002635757975649522e+00
2.678000000000000114e+01 5.858430731692821913e-01 -2.296491991636109287e-01 -1.057167209318571821e+02 2.002636898323679304e+00
2.680000000000000071e+01 5.848846316757432273e-01 -2.319021381541190030e-01 -1.056783760929264986e+02 2.002638040187754154e+00
2.682000000000000028e+01 5.839175483458719507e-01 -2.341511038282081958e-01 -1.056400312539958577e+02 2.002639183569836945e+00
2.683999999999999986e+01 5.829418395808007025e-01 -2.363960629908349043e-01 -1.056016864150651742e+02 2.002640328471949616e+00
2.685999999999999943e+01 5.819575219058074067e-01 -2.386369825137203138e-01 -1.055633415761345049e+02 2.002641474896110996e+00
2.687999999999999901e+01 5.809646119711791012e-01 -2.408738293375368156e-01 -1.055249967372038356e+02 2.002642622844211129e+00
2.690000000000000213e+01 5.799631265530155178e-01 -2.431065704707032482e-01 -1.054866518982731520e+02 2.002643772318352777e+00
2.692000000000000171e+01 5.789530825509731082e-01 -2.453351729896293965e-01 -1.054483070593424827e+02 2.002644923320530790e+00
2.694000000000000128e+01 5.779344969885861216e-01 -2.475596040411438548e-01 -1.054099622204118276e+02 2.002646075852683172e+00
2.696000000000000085e+01 5.769073870145101646e-01 -2.497798308416731838e-01 -1.053716173814811583e+02 2.002647229916862948e+00
2.698000000000000043e+01 5.758717699004303192e-01 -2.519958206769167264e-01 -1.053332725425504748e+02 2.002648385515133800e+00
2.700000000000000000e+01 5.748276630407945786e-01 -2.542075409043483836e-01 -1.052949277036198055e+02 2.002649542649420411e+00
2.701999999999999957e+01 5.737750839543659387e-01 -2.564149589528895712e-01 -1.052565828646891362e+02 2.002650701321798898e+00
2.703999999999999915e+01 5.727140502824495938e-01 -2.586180423220897362e-01 -1.052182380257584811e+02 2.002651861534320510e+00
2.706000000000000227e+01 5.716445797880419510e-01 -2.608167585845293512e-01 -1.051798931868278117e+02 2.002653023288968992e+00
2.708000000000000185e+01 5.705666903575306037e-01 -2.630110753860544492e-01 -1.051415483478971282e+02 2.002654186587775609e+00
2.710000000000000142e+01 5.694803999993701682e-01 -2.652009604445799140e-01 -1.051032035089664589e+02 2.002655351432819586e+00
2.712000000000000099e+01 5.683857268427017218e-01 -2.673863815522298792e-01 -1.050648586700357896e+02 2.002656517826135740e+00
2.714000000000000057e+01 5.672826891390295723e-01 -2.695673065761504672e-01 -1.050265138311051061e+02 2.002657685769735796e+00
2.716000000000000014e+01 5.661713052614292252e-01 -2.717437034570847065e-01 -1.049881689921744652e+02 2.002658855265659010e+00
2.717999999999999972e+01 5.650515937027362767e-01 -2.739155402111115856e-01 -1.049498241532437817e+02 2.002660026316034347e+00
2.719999999999999929e+01 5.639235730770333355e-01 -2.760827849310041326e-01 -1.049114793143131124e+02 2.002661198922839780e+00
2.721999999999999886e+01 5.627872621194320857e-01 -2.782454057847408291e-01 -1.048731344753824430e+02 2.002662373088229586e+00
2.724000000000000199e+01 5.616426796839663060e-01 -2.804033710167382343e-01 -1.048347896364517595e+02 2.002663548814159977e+00
2.726000000000000156e+01 5.604898447447360654e-01 -2.825566489496760259e-01 -1.047964447975211044e+02 2.002664726102764359e+00
2.728000000000000114e+01 5.593287763962513370e-01 -2.847052079831157712e-01 -1.047580999585904351e+02 2.002665904956123288e+00
2.730000000000000071e+01 5.581594938511891257e-01 -2.868490165941655623e-01 -1.047197551196597658e+02 2.002667085376307554e+00
2.732000000000000028e+01 5.569820164410773655e-01 -2.889880433396511683e-01 -1.046814102807290823e+02 2.002668267365335986e+00
2.733999999999999986e+01 5.557963636171412425e-01 -2.911222568550009826e-01 -1.046430654417984130e+02 2.002669450925415262e+00
2.735999999999999943e+01 5.546025549480910755e-01 -2.932516258543327869e-01 -1.046047206028677437e+02 2.002670636058550890e+00
2.737999999999999901e+01 5.534006101202638694e-01 -2.953761191328224678e-01 -1.045663757639370885e+02 2.002671822766756371e+00
2.740000000000000213e+01 5.521905489388724275e-01 -2.974957055659879224e-01 -1.045280309250064192e+02 2.002673011052351626e+00
2.742000000000000171e+01 5.509723913259889638e-01 -2.996103541092343114e-01 -1.044896860860757357e+02 2.002674200917307079e+00
2.744000000000000128e+01 5.497461573201098961e-01 -3.017200338002564153e-01 -1.044513412471450664e+02 2.002675392363680196e+00
2.746000000000000085e+01 5.485118670776689687e-01 -3.038247137588214741e-01 -1.044129964082143971e+02 2.002676585393633246e+00
2.748000000000000043e+01 5.472695408713650345e-01 -3.059243631858561407e-01 -1.043746515692837420e+02 2.002677780009315622e+00
2.750000000000000000e+01 5.460191990891681835e-01 -3.080189513657137224e-01 -1.043363067303530727e+02 2.002678976212791895e+00
2.751999999999999957e+01 5.447608622359368935e-01 -3.101084476665103007e-01 -1.042979618914223892e+02 2.002680174006221669e+00
2.753999999999999915e+01 5.434945509322013368e-01 -3.121928215388760086e-01 -1.042596170524917198e+02 2.002681373391711706e+00
2.756000000000000227e+01 5.422202859126741270e-01 -3.142720425179330035e-01 -1.042212722135610505e+02 2.002682574371378532e+00
2.758000000000000185e+01 5.409380880278079617e-01 -3.163460802241894743e-01 -1.041829273746303670e+02 2.002683776947383532e+00
2.760000000000000142e+01 5.396479782431095051e-01 -3.184149043621045672e-01 -1.041445825356997261e+02 2.002684981121872987e+00
2.762000000000000099e+01 5.383499776372584478e-01 -3.204784847216493038e-01 -1.041062376967690426e+02 2.002686186896923903e+00
2.764000000000000057e+01 5.370441074034442153e-01 -3.225367911797160092e-01 -1.040678928578383733e+02 2.002687394274784261e+00
2.766000000000000014e+01 5.357303888492381816e-01 -3.245897936986590904e-01 -1.040295480189077040e+02 2.002688603257547939e+00
2.767999999999999972e+01 5.344088433944591543e-01 -3.266374623273466948e-01 -1.039912031799770205e+02 2.002689813847343459e+00
2.769999999999999929e+01 5.330794925721475952e-01 -3.286797672029990736e-01 -1.039528583410463654e+02 2.002691026046367284e+00
2.771999999999999886e+01 5.317423580289750706e-01 -3.307166785498692474e-01 -1.039145135021156960e+02 2.002692239856829204e+00
2.774000000000000199e+01 5.303974615230140355e-01 -3.327481666797357795e-01 -1.038761686631850267e+02 2.002693455280811996e+00
2.776000000000000156e+01 5.290448249242417633e-01 -3.347742019940470604e-01 -1.038378238242543432e+02 2.002694672320493918e+00
2.778000000000000114e+01 5.276844702154184219e-01 -3.367947549828930187e-01 -1.037994789853236739e+02 2.002695890978113624e+00
2.780000000000000071e+01 5.263164194899251358e-01 -3.388097962249389528e-01 -1.037611341463930046e+02 2.002697111255772544e+00
2.782000000000000028e+01 5.249406949517301246e-01 -3.408192963897245242e-01 -1.037227893074623495e+02 2.002698333155725763e+00
2.783999999999999986e+01 5.235573189166280450e-01 -3.428232262370487504e-01 -1.036844444685316802e+02 2.002699556680173298e+00
2.785999999999999943e+01 5.221663138103027624e-01 -3.448215566163939094e-01 -1.036460996296009966e+02 2.002700781831197041e+00
2.787999999999999901e+01 5.207677021677326046e-01 -3.468142584692183172e-01 -1.036077547906703273e+02 2.002702008611091156e+00
2.790000000000000213e+01 5.193615066346537468e-01 -3.488013028288410866e-01 -1.035694099517396580e+02 2.002703237022071647e+00
2.792000000000000171e+01 5.179477499659839168e-01 -3.507826608194442031e-01 -1.035310651128090029e+02 2.002704467066298566e+00
2.794000000000000128e+01 5.165264550246936315e-01 -3.527583036581991016e-01 -1.034927202738783336e+02 2.002705698745952834e+00
2.796000000000000085e+01 5.150976447833340854e-01 -3.547282026556933254e-01 -1.034543754349476501e+02 2.002706932063302858e+00
2.798000000000000043e+01 5.136613423229254849e-01 -3.566923292146372826e-01 -1.034160305960169808e+02 2.002708167020575303e+00
2.800000000000000000e+01 5.122175708313674303e-01 -3.586506548316779064e-01 -1.033776857570863115e+02 2.002709403619899131e+00
2.801999999999999957e+01 5.107663536048705488e-01 -3.606031510983624400e-01 -1.033393409181556279e+02 2.002710641863641339e+00
2.803999999999999915e+01 5.093077140473686315e-01 -3.625497896996996428e-01 -1.033009960792249728e+02 2.002711881753949985e+00
2.806000000000000227e+01 5.078416756685774081e-01 -3.644905424155432394e-01 -1.032626512402943035e+02 2.002713123293052178e+00
2.808000000000000185e+01 5.063682620851789329e-01 -3.664253811220397061e-01 -1.032243064013636342e+02 2.002714366483191899e+00
2.810000000000000142e+01 5.048874970207761770e-01 -3.683542777902036325e-01 -1.031859615624329507e+02 2.002715611326670864e+00
2.812000000000000099e+01 5.033994043037383070e-01 -3.702772044867908563e-01 -1.031476167235022814e+02 2.002716857825725505e+00
2.814000000000000057e+01 5.019040078680050421e-01 -3.721941333761384363e-01 -1.031092718845716263e+02 2.002718105982523422e+00
2.816000000000000014e+01 5.004013317535511707e-01 -3.741050367189101000e-01 -1.030709270456409570e+02 2.002719355799388090e+00
2.817999999999999972e+01 4.988914001041760415e-01 -3.760098868724232601e-01 -1.030325822067102877e+02 2.002720607278580367e+00
2.819999999999999929e+01 4.973742371678327445e-01 -3.779086562927529980e-01 -1.029942373677796041e+02 2.002721860422371769e+00
2.821999999999999886e+01 4.958498672975266697e-01 -3.798013175337896508e-01 -1.029558925288489348e+02 2.002723115233017825e+00
2.824000000000000199e+01 4.943183149492068607e-01 -3.816878432470298121e-01 -1.029175476899182655e+02 2.002724371712793161e+00
2.826000000000000156e+01 4.927796046815628439e-01 -3.835682061837956125e-01 -1.028792028509876104e+02 2.002725629863961299e+00
2.828000000000000114e+01 4.912337611572459850e-01 -3.854423791947161337e-01 -1.028408580120569411e+02 2.002726889688882572e+00
2.830000000000000071e+01 4.896808091410125297e-01 -3.873103352290381829e-01 -1.028025131731262576e+02 2.002728151189739680e+00
2.832000000000000028e+01 4.881207734989783109e-01 -3.891720473368035504e-01 -1.027641683341955883e+02 2.002729414368879635e+00
2.833999999999999986e+01 4.865536792000212940e-01 -3.910274886688291374e-01 -1.027258234952649190e+02 2.002730679228629906e+00
2.835999999999999943e+01 4.849795513143007608e-01 -3.928766324756329253e-01 -1.026874786563342639e+02 2.002731945771234923e+00
2.837999999999999901e+01 4.833984150120064216e-01 -3.947194521094145037e-01 -1.026491338174035945e+02 2.002733213998982631e+00
2.840000000000000213e+01 4.818102955647903807e-01 -3.965559210245655497e-01 -1.026107889784729110e+02 2.002734483914318186e+00
2.842000000000000171e+01 4.802152183447532252e-01 -3.983860127763411696e-01 -1.025724441395422417e+02 2.002735755519417626e+00
2.844000000000000128e+01 4.786132088227647574e-01 -4.002097010225063589e-01 -1.025340993006115724e+02 2.002737028816595100e+00
2.846000000000000085e+01 4.770042925697673963e-01 -4.020269595243585736e-01 -1.024957544616808889e+02 2.002738303808310860e+00
2.848000000000000043e+01 4.753884952562817956e-01 -4.038377621452930444e-01 -1.024574096227502338e+02 2.002739580496815108e+00
2.850000000000000000e+01 4.737658426504154918e-01 -4.056420828520114208e-01 -1.024190647838195645e+02 2.002740858884375363e+00
2.851999999999999957e+01 4.721363606188924145e-01 -4.074398957159974244e-01 -1.023807199448888952e+02 2.002742138973413244e+00
2.853999999999999915e+01 4.705000751270808634e-01 -4.092311749121296804e-01 -1.023423751059582116e+02 2.002743420766299742e+00
2.856000000000000227e+01 4.688570122368300175e-01 -4.110158947193824908e-01 -1.023040302670275423e+02 2.002744704265267295e+00
2.858000000000000185e+01 4.672071981071066471e-01 -4.127940295226562029e-01 -1.022656854280968872e+02 2.002745989472713983e+00
2.860000000000000142e+01 4.655506589945055396e-01 -4.145655538115898819e-01 -1.022273405891662179e+02 2.002747276391094733e+00
2.862000000000000099e+01 4.638874212510663564e-01 -4.163304421807282329e-01 -1.021889957502355486e+02 2.002748565022650418e+00
2.864000000000000057e+01 4.622175113244320621e-01 -4.180886693315774005e-01 -1.021506509113048651e+02 2.002749855369756915e+00
2.866000000000000014e+01 4.605409557587594183e-01 -4.198402100717479879e-01 -1.021123060723741958e+02 2.002751147434871815e+00
2.867999999999999972e+01 4.588577811926704553e-01 -4.215850393146096109e-01 -1.020739612334435265e+02 2.002752441220252422e+00
2.869999999999999929e+01 4.571680143588877643e-01 -4.233231320814234699e-01 -1.020356163945128714e+02 2.002753736728354106e+00
2.871999999999999886e+01 4.554716820854274872e-01 -4.250544635009180783e-01 -1.019972715555822020e+02 2.002755033961577169e+00
2.874000000000000199e+01 4.537688112938251805e-01 -4.267790088084951750e-01 -1.019589267166515185e+02 2.002756332922271287e+00
2.876000000000000156e+01 4.520594289982500236e-01 -4.284967433482847476e-01 -1.019205818777208492e+02 2.002757633612754606e+00
2.878000000000000114e+01 4.503435623068423044e-01 -4.302076425732162535e-01 -1.018822370387901799e+02 2.002758936035588633e+00
2.880000000000000071e+01 4.486212384203272507e-01 -4.319116820438785309e-01 -1.018438921998595248e+02 2.002760240193088404e+00
2.882000000000000028e+01 4.468924846306507881e-01 -4.336088374303508908e-01 -1.018055473609288413e+02 2.002761546087614253e+00
2.883999999999999986e+01 4.451573283223100308e-01 -4.352990845127872044e-01 -1.017672025219981720e+02 2.002762853721655301e+00
2.885999999999999943e+01 4.434157969714379033e-01 -4.369823991800599328e-01 -1.017288576830675026e+02 2.002764163097646488e+00
2.887999999999999901e+01 4.416679181440464896e-01 -4.386587574312427185e-01 -1.016905128441368191e+02 2.002765474217910402e+00
2.890000000000000213e+01 4.399137194971976528e-01 -4.403281353766830275e-01 -1.016521680052061498e+02 2.002766787084922395e+00
2.892000000000000171e+01 4.381532287785957491e-01 -4.419905092365752353e-01 -1.016138231662754947e+02 2.002768101701152936e+00
2.894000000000000128e+01 4.363864738245586961e-01 -4.436458553419978523e-01 -1.015754783273448254e+02 2.002769418069007212e+00
2.896000000000000085e+01 4.346134825608959362e-01 -4.452941501364079957e-01 -1.015371334884141561e+02 2.002770736190864653e+00
2.898000000000000043e+01 4.328342830030023070e-01 -4.469353701742969642e-01 -1.014987886494834726e+02 2.002772056069311635e+00
2.900000000000000000e+01 4.310489032536938270e-01 -4.485694921217228126e-01 -1.014604438105528033e+02 2.002773377706690283e+00
2.901999999999999957e+01 4.292573715036820947e-01 -4.501964927581217912e-01 -1.014220989716221482e+02 2.002774701105391575e+00
2.903999999999999915e+01 4.274597160321239042e-01 -4.518163489751901851e-01 -1.013837541326914788e+02 2.002776026268076492e+00
2.906000000000000227e+01 4.256559652044734077e-01 -4.534290377769006342e-01 -1.013454092937608095e+02 2.002777353197076504e+00
2.908000000000000185e+01 4.238461474724768419e-01 -4.550345362814980921e-01 -1.013070644548301260e+02 2.002778681894861190e+00
2.910000000000000142e+01 4.220302913750866303e-01 -4.566328217207274442e-01 -1.012687196158994567e+02 2.002780012363914341e+00
2.912000000000000099e+01 4.202084255364777476e-01 -4.582238714393634393e-01 -1.012303747769687874e+02 2.002781344606766822e+00
2.914000000000000057e+01 4.183805786655320769e-01 -4.598076628972491142e-01 -1.011920299380381323e+02 2.002782678625819379e+00
2.916000000000000014e+01 4.165467795569992582e-01 -4.613841736689591744e-01 -1.011536850991074488e+02 2.002784014423626857e+00
2.917999999999999972e+01 4.147070570898064301e-01 -4.629533814429128702e-01 -1.011153402601767795e+02 2.002785352002704133e+00
2.919999999999999929e+01 4.128614402260413208e-01 -4.645152640233033425e-01 -1.010769954212461101e+02 2.002786691365437299e+00
2.921999999999999886e+01 4.110099580122206220e-01 -4.660697993302517217e-01 -1.010386505823154408e+02 2.002788032514419392e+00
2.924000000000000199e+01 4.091526395779999659e-01 -4.676169653986101404e-01 -1.010003057433847857e+02 2.002789375452191489e+00
2.926000000000000156e+01 4.072895141347093184e-01 -4.691567403796423896e-01 -1.009619609044541022e+02 2.002790720181132578e+00
2.928000000000000114e+01 4.054206109765783328e-01 -4.706891025416748975e-01 -1.009236160655234329e+02 2.002792066703874774e+00
2.930000000000000071e+01 4.035459594799152283e-01 -4.722140302687219404e-01 -1.008852712265927636e+02 2.002793415022948942e+00
2.932000000000000028e+01 4.016655891012868018e-01 -4.737315020618025341e-01 -1.008469263876620801e+02 2.002794765140810007e+00
2.933999999999999986e+01 3.997795293785589843e-01 -4.752414965400534319e-01 -1.008085815487314107e+02 2.002796117060035019e+00
2.935999999999999943e+01 3.978878099305719895e-01 -4.767439924393206963e-01 -1.007702367098007556e+02 2.002797470783174383e+00
2.937999999999999901e+01 3.959904604550829599e-01 -4.782389686130277262e-01 -1.007318918708700863e+02 2.002798826312713665e+00
2.940000000000000213e+01 3.940875107294941615e-01 -4.797264040336766677e-01 -1.006935470319394170e+02 2.002800183651278765e+00
2.942000000000000171e+01 3.921789906110109136e-01 -4.812062777915509515e-01 -1.006552021930087335e+02 2.002801542801381451e+00
2.944000000000000128e+01 3.902649300344879779e-01 -4.826785690950883834e-01 -1.006168573540780642e+02 2.002802903765582343e+00
2.946000000000000085e+01 3.883453590127452504e-01 -4.841432572726641070e-01 -1.005785125151474091e+02 2.002804266546422962e+00
2.948000000000000043e+01 3.864203076371492962e-01 -4.856003217715416098e-01 -1.005401676762167398e+02 2.002805631146545196e+00
2.950000000000000000e+01 3.844898060755101987e-01 -4.870497421577441588e-01 -1.005018228372860705e+02 2.002806997568471470e+00
2.951999999999999957e+01 3.825538845719228531e-01 -4.884914981179872551e-01 -1.004634779983553869e+02 2.002808365814753522e+00
2.953999999999999915e+01 3.806125734476788480e-01 -4.899255694589894072e-01 -1.004251331594247176e+02 2.002809735888002152e+00
2.956000000000000227e+01 3.786659030993528297e-01 -4.913519361068834357e-01 -1.003867883204940483e+02 2.002811107790868572e+00
2.958000000000000185e+01 3.767139039981460824e-01 -4.927705781091539783e-01 -1.003484434815633932e+02 2.002812481525848121e+00
2.960000000000000142e+01 3.747566066910097970e-01 -4.941814756343871906e-01 -1.003100986426327097e+02 2.002813857095575578e+00
2.962000000000000099e+01 3.727940417990437960e-01 -4.955846089713000779e-01 -1.002717538037020404e+02 2.002815234502719921e+00
2.964000000000000057e+01 3.708262400163618300e-01 -4.969799585305393341e-01 -1.002334089647713711e+02 2.002816613749807573e+00
2.966000000000000014e+01 3.688532321112853452e-01 -4.983675048449114908e-01 -1.001950641258406876e+02 2.002817994839481752e+00
2.967999999999999972e+01 3.668750489251504376e-01 -4.997472285681375803e-01 -1.001567192869100467e+02 2.002819377774381238e+00
2.969999999999999929e+01 3.648917213707564833e-01 -5.011191104763838000e-01 -1.001183744479793631e+02 2.002820762557110612e+00
2.971999999999999886e+01 3.629032804334865192e-01 -5.024831314689700568e-01 -1.000800296090486938e+02 2.002822149190333079e+00
2.974000000000000199e+01 3.609097571705803253e-01 -5.038392725669832428e-01 -1.000416847701180245e+02 2.002823537676608368e+00
2.976000000000000156e+01 3.589111827092614782e-01 -5.051875149144315902e-01 -1.000033399311873410e+02 2.002824928018671624e+00
2.978000000000000114e+01 3.569075882476481221e-01 -5.065278397793896437e-01 -9.996499509225668589e+01 2.002826320219102563e+00
2.980000000000000071e+01 3.548990050545088315e-01 -5.078602285526111482e-01 -9.992665025332600237e+01 2.002827714280646543e+00
2.982000000000000028e+01 3.528854644671909346e-01 -5.091846627482323751e-01 -9.988830541439534727e+01 2.002829110205839758e+00
2.983999999999999986e+01 3.508669978922043242e-01 -5.105011240052728105e-01 -9.984996057546467796e+01 2.002830507997416021e+00
2.985999999999999943e+01 3.488436368054355086e-01 -5.118095940863885973e-01 -9.981161573653399444e+01 2.002831907658024768e+00
2.987999999999999901e+01 3.468154127500152062e-01 -5.131100548780903603e-01 -9.977327089760333934e+01 2.002833309190358069e+00
2.990000000000000213e+01 3.447823573364844907e-01 -5.144024883924889213e-01 -9.973492605867265581e+01 2.002834712597084010e+00
2.992000000000000171e+01 3.427445022434047472e-01 -5.156868767663158604e-01 -9.969658121974198650e+01 2.002836117880860467e+00
2.994000000000000128e+01 3.407018792153059250e-01 -5.169632022606605037e-01 -9.965823638081131719e+01 2.002837525044447453e+00
2.996000000000000085e+01 3.386545200623832241e-01 -5.182314472628284374e-01 -9.961989154188064788e+01 2.002838934090462431e+00
2.998000000000000043e+01 3.366024566614034264e-01 -5.194915942857327718e-01 -9.958154670294999278e+01 2.002840345021649870e+00
3.000000000000000000e+01 3.345457209538680865e-01 -5.207436259671978096e-01 -9.954320186401930926e+01 2.002841757840696069e+00
3.001999999999999957e+01 3.324843449452278277e-01 -5.219875250717910253e-01 -9.950485702508863994e+01 2.002843172550351714e+00
3.003999999999999915e+01 3.304183607059635874e-01 -5.232232744906523125e-01 -9.946651218615797063e+01 2.002844589153296884e+00
3.006000000000000227e+01 3.283478003700780468e-01 -5.244508572404464886e-01 -9.942816734722730132e+01 2.002846007652225868e+00
3.008000000000000185e+01 3.262726961338563436e-01 -5.256702564650307385e-01 -9.938982250829663201e+01 2.002847428049957745e+00
3.010000000000000142e+01 3.241930802569844006e-01 -5.268814554357550417e-01 -9.935147766936596270e+01 2.002848850349116194e+00
3.012000000000000099e+01 3.221089850614537453e-01 -5.280844375501762000e-01 -9.931313283043529339e+01 2.002850274552490983e+00
3.014000000000000057e+01 3.200204429299363107e-01 -5.292791863334359581e-01 -9.927478799150462407e+01 2.002851700662845236e+00
3.016000000000000014e+01 3.179274863068007329e-01 -5.304656854390199516e-01 -9.923644315257395476e+01 2.002853128682911876e+00
3.017999999999999972e+01 3.158301476974770816e-01 -5.316439186473658207e-01 -9.919809831364328545e+01 2.002854558615448699e+00
3.019999999999999929e+01 3.137284596665459446e-01 -5.328138698668564155e-01 -9.915975347471261614e+01 2.002855990463192626e+00
3.021999999999999886e+01 3.116224548385232995e-01 -5.339755231349873066e-01 -9.912140863578194683e+01 2.002857424228920991e+00
3.024000000000000199e+01 3.095121658976933143e-01 -5.351288626170059848e-01 -9.908306379685126331e+01 2.002858859915448431e+00
3.026000000000000156e+01 3.073976255860345619e-01 -5.362738726064563144e-01 -9.904471895792060820e+01 2.002860297525485223e+00
3.028000000000000114e+01 3.052788667036642756e-01 -5.374105375266680085e-01 -9.900637411898993889e+01 2.002861737061839342e+00
3.030000000000000071e+01 3.031559221091063017e-01 -5.385388419295623619e-01 -9.896802928005925537e+01 2.002863178527277022e+00
3.032000000000000028e+01 3.010288247171908349e-01 -5.396587704957213072e-01 -9.892968444112860027e+01 2.002864621924695943e+00
3.033999999999999986e+01 2.988976074990788434e-01 -5.407703080360872772e-01 -9.889133960219791675e+01 2.002866067256765081e+00
3.035999999999999943e+01 2.967623034828948958e-01 -5.418734394910541541e-01 -9.885299476326724744e+01 2.002867514526293746e+00
3.037999999999999901e+01 2.946229457517373085e-01 -5.429681499300769154e-01 -9.881464992433657812e+01 2.002868963736181396e+00
3.040000000000000213e+01 2.924795674432409398e-01 -5.440544245534489898e-01 -9.877630508540590881e+01 2.002870414889198258e+00
3.042000000000000171e+01 2.903322017504730845e-01 -5.451322486917710153e-01 -9.873796024647525371e+01 2.002871867988156751e+00
3.044000000000000128e+01 2.881808819201796545e-01 -5.462016078051550316e-01 -9.869961540754457019e+01 2.002873323035838204e+00
3.046000000000000085e+01 2.860256412518832891e-01 -5.472624874849439935e-01 -9.866127056861390088e+01 2.002874780035182489e+00
3.048000000000000043e+01 2.838665130989199703e-01 -5.483148734536167357e-01 -9.862292572968323157e+01 2.002876238988979818e+00
3.050000000000000000e+01 2.817035308670265414e-01 -5.493587515636739749e-01 -9.858458089075256225e+01 2.002877699899990649e+00
3.051999999999999957e+01 2.795367280130104937e-01 -5.503941077991691966e-01 -9.854623605182189294e+01 2.002879162771160182e+00
3.053999999999999915e+01 2.773661380457923542e-01 -5.514209282760709208e-01 -9.850789121289122363e+01 2.002880627605350572e+00
3.056000000000000227e+01 2.751917945254083731e-01 -5.524391992409442009e-01 -9.846954637396055432e+01 2.002882094405381785e+00
3.058000000000000185e+01 2.730137310613262036e-01 -5.534489070721768655e-01 -9.843120153502987080e+01 2.002883563174075565e+00
3.060000000000000142e+01 2.708319813133583387e-01 -5.544500382807793226e-01 -9.839285669609921570e+01 2.002885033914381108e+00
3.062000000000000099e+01 2.686465789911178792e-01 -5.554425795089947826e-01 -9.835451185716854638e+01 2.002886506629165009e+00
3.064000000000000057e+01 2.664575578520829158e-01 -5.564265175311331468e-01 -9.831616701823787707e+01 2.002887981321264110e+00
3.066000000000000014e+01 2.642649517022597205e-01 -5.574018392547497314e-01 -9.827782217930720776e+01 2.002889457993592082e+00
3.067999999999999972e+01 2.620687943960893218e-01 -5.583685317193153308e-01 -9.823947734037652424e+01 2.002890936649020848e+00
3.069999999999999929e+01 2.598691198343837661e-01 -5.593265820966056845e-01 -9.820113250144586914e+01 2.002892417290549787e+00
3.071999999999999886e+01 2.576659619646387012e-01 -5.602759776921721890e-01 -9.816278766251518562e+01 2.002893899920948684e+00
3.074000000000000199e+01 2.554593547813510668e-01 -5.612167059442007000e-01 -9.812444282358451630e+01 2.002895384543176949e+00
3.076000000000000156e+01 2.532493323239609628e-01 -5.621487544234379241e-01 -9.808609798465386120e+01 2.002896871160173564e+00
3.078000000000000114e+01 2.510359286767441245e-01 -5.630721108348372139e-01 -9.804775314572317768e+01 2.002898359774877513e+00
3.080000000000000071e+01 2.488191779694643446e-01 -5.639867630167182400e-01 -9.800940830679250837e+01 2.002899850390183811e+00
3.082000000000000028e+01 2.465991143754524273e-01 -5.648926989402557330e-01 -9.797106346786183906e+01 2.002901343008976376e+00
3.083999999999999986e+01 2.443757721110465242e-01 -5.657899067111702429e-01 -9.793271862893116975e+01 2.002902837634305211e+00
3.085999999999999943e+01 2.421491854364756502e-01 -5.666783745692695051e-01 -9.789437379000050043e+01 2.002904334269075104e+00
3.087999999999999901e+01 2.399193886541944043e-01 -5.675580908875608177e-01 -9.785602895106983112e+01 2.002905832916188622e+00
3.090000000000000213e+01 2.376864161078769688e-01 -5.684290441738556465e-01 -9.781768411213916181e+01 2.002907333578653581e+00
3.092000000000000171e+01 2.354503021834073728e-01 -5.692912230707433130e-01 -9.777933927320849250e+01 2.002908836259421399e+00
3.094000000000000128e+01 2.332110813075662648e-01 -5.701446163544162671e-01 -9.774099443427782319e+01 2.002910340961463920e+00
3.096000000000000085e+01 2.309687879466238714e-01 -5.709892129360621960e-01 -9.770264959534715388e+01 2.002911847687736113e+00
3.098000000000000043e+01 2.287234566073059194e-01 -5.718250018622814679e-01 -9.766430475641648457e+01 2.002913356441293313e+00
3.100000000000000000e+01 2.264751218358951046e-01 -5.726519723137437623e-01 -9.762595991748581525e+01 2.002914867225032758e+00
3.101999999999999957e+01 2.242238182165014748e-01 -5.734701136062614335e-01 -9.758761507855513173e+01 2.002916380041992461e+00
3.103999999999999915e+01 2.219695803718758353e-01 -5.742794151916210676e-01 -9.754927023962447663e+01 2.002917894895171358e+00
3.106000000000000227e+01 2.197124429629551678e-01 -5.750798666561983685e-01 -9.751092540069380732e+01 2.002919411787581261e+00
3.108000000000000185e+01 2.174524406869148274e-01 -5.758714577216367259e-01 -9.747258056176313801e+01 2.002920930722178916e+00
3.110000000000000142e+01 2.151896082777148833e-01 -5.766541782460306020e-01 -9.743423572283246870e+01 2.002922451702078277e+00
3.112000000000000099e+01 2.129239805060786084e-01 -5.774280182226281255e-01 -9.739589088390178517e+01 2.002923974730249856e+00
3.114000000000000057e+01 2.106555921774503903e-01 -5.781929677800686784e-01 -9.735754604497113007e+01 2.002925499809720122e+00
3.116000000000000014e+01 2.083844781321833040e-01 -5.789490171838244104e-01 -9.731920120604044655e+01 2.002927026943511990e+00
3.117999999999999972e+01 2.061106732459038193e-01 -5.796961568351148841e-01 -9.728085636710977724e+01 2.002928556134722538e+00
3.119999999999999929e+01 2.038342124275057399e-01 -5.804343772706974658e-01 -9.724251152817912214e+01 2.002930087386364910e+00
3.122000000000000242e+01 2.015551306189196645e-01 -5.811636691644490593e-01 -9.720416668924843862e+01 2.002931620701479343e+00
3.124000000000000199e+01 1.992734627957819249e-01 -5.818840233265927253e-01 -9.716582185031776930e+01 2.002933156083155364e+00
3.126000000000000156e+01 1.969892439655905325e-01 -5.825954307030742907e-01 -9.712747701138709999e+01 2.002934693534451416e+00
3.128000000000000114e+01 1.947025091670347152e-01 -5.832978823771582944e-01 -9.708913217245643068e+01 2.002936233058460136e+00
3.130000000000000071e+01 1.924132934708623899e-01 -5.839913695690392981e-01 -9.705078733352576137e+01 2.002937774658202219e+00
3.132000000000000028e+01 1.901216319783082809e-01 -5.846758836348696642e-01 -9.701244249459509206e+01 2.002939318336854235e+00
3.133999999999999986e+01 1.878275598199975471e-01 -5.853514160682423695e-01 -9.697409765566442275e+01 2.002940864097430218e+00
3.135999999999999943e+01 1.855311121568889998e-01 -5.860179585002275315e-01 -9.693575281673375343e+01 2.002942411943069434e+00
3.137999999999999901e+01 1.832323241790624890e-01 -5.866755026981459453e-01 -9.689740797780308412e+01 2.002943961876869405e+00
3.140000000000000213e+01 1.809312311042477472e-01 -5.873240405668213038e-01 -9.685906313887241481e+01 2.002945513901928098e+00
3.142000000000000171e+01 1.786278681787159539e-01 -5.879635641490428277e-01 -9.682071829994174550e+01 2.002947068021342147e+00
3.144000000000000128e+01 1.763222706764811243e-01 -5.885940656242009128e-01 -9.678237346101107619e+01 2.002948624238359621e+00
3.146000000000000085e+01 1.740144738975371030e-01 -5.892155373092100579e-01 -9.674402862208039267e+01 2.002950182555972791e+00
3.148000000000000043e+01 1.717045131685735193e-01 -5.898279716593634037e-01 -9.670568378314973756e+01 2.002951742977351568e+00
3.150000000000000000e+01 1.693924238426098849e-01 -5.904313612669578326e-01 -9.666733894421905404e+01 2.002953305505652093e+00
3.151999999999999957e+01 1.670782412970487074e-01 -5.910256988618187712e-01 -9.662899410528839894e+01 2.002954870144066923e+00
3.153999999999999915e+01 1.647620009341096425e-01 -5.916109773124775817e-01 -9.659064926635772963e+01 2.002956436895693138e+00
3.156000000000000227e+01 1.624437381808771230e-01 -5.921871896249097933e-01 -9.655230442742704611e+01 2.002958005763678884e+00
3.158000000000000185e+01 1.601234884872911324e-01 -5.927543289426269180e-01 -9.651395958849639101e+01 2.002959576751278448e+00
3.160000000000000142e+01 1.578012873262181481e-01 -5.933123885480789950e-01 -9.647561474956570748e+01 2.002961149861593793e+00
3.162000000000000099e+01 1.554771701938586215e-01 -5.938613618616231937e-01 -9.643726991063503817e+01 2.002962725097805041e+00
3.164000000000000057e+01 1.531511726078018665e-01 -5.944012424411854179e-01 -9.639892507170436886e+01 2.002964302463165591e+00
3.166000000000000014e+01 1.508233301066830845e-01 -5.949320239837718738e-01 -9.636058023277369955e+01 2.002965881960849792e+00
3.167999999999999972e+01 1.484936782508658459e-01 -5.954537003247589722e-01 -9.632223539384303024e+01 2.002967463593972930e+00
3.169999999999999929e+01 1.461622526206816097e-01 -5.959662654371638002e-01 -9.628389055491236093e+01 2.002969047365829702e+00
3.172000000000000242e+01 1.438290888156593395e-01 -5.964697134331405914e-01 -9.624554571598169161e+01 2.002970633279665069e+00
3.174000000000000199e+01 1.414942224553746297e-01 -5.969640385636559854e-01 -9.620720087705102230e+01 2.002972221338599201e+00
3.176000000000000156e+01 1.391576891779761349e-01 -5.974492352174397558e-01 -9.616885603812035299e+01 2.002973811545910365e+00
3.178000000000000114e+01 1.368195246390109809e-01 -5.979252979223443898e-01 -9.613051119918968368e+01 2.002975403904886154e+00
3.180000000000000071e+01 1.344797645123200491e-01 -5.983922213454354599e-01 -9.609216636025901437e+01 2.002976998418682264e+00
3.182000000000000028e+01 1.321384444889287801e-01 -5.988500002917188647e-01 -9.605382152132834506e+01 2.002978595090600944e+00
3.183999999999999986e+01 1.297956002755250027e-01 -5.992986297052518285e-01 -9.601547668239767575e+01 2.002980193923813435e+00
3.185999999999999943e+01 1.274512675952756691e-01 -5.997381046696448337e-01 -9.597713184346700643e+01 2.002981794921725456e+00
3.187999999999999901e+01 1.251054821871281364e-01 -6.001684204066821682e-01 -9.593878700453633712e+01 2.002983398087487821e+00
3.190000000000000213e+01 1.227582798040274259e-01 -6.005895722770930867e-01 -9.590044216560565360e+01 2.002985003424395671e+00
3.192000000000000171e+01 1.204096962135379756e-01 -6.010015557814211151e-01 -9.586209732667499850e+01 2.002986610935784562e+00
3.194000000000000128e+01 1.180597671975645024e-01 -6.014043665586634724e-01 -9.582375248774431498e+01 2.002988220624940752e+00
3.196000000000000085e+01 1.157085285504170502e-01 -6.017980003866445493e-01 -9.578540764881365988e+01 2.002989832495027045e+00
3.198000000000000043e+01 1.133560160791392407e-01 -6.021824531831777572e-01 -9.574706280988299056e+01 2.002991446549475807e+00
3.200000000000000000e+01 1.110022656036224742e-01 -6.025577210048415067e-01 -9.570871797095230704e+01 2.002993062791576850e+00
3.202000000000000313e+01 1.086473129546394328e-01 -6.029238000469309133e-01 -9.567037313202165194e+01 2.002994681224612883e+00
3.203999999999999915e+01 1.062911939738055561e-01 -6.032806866448142680e-01 -9.563202829309096842e+01 2.002996301851879490e+00
3.206000000000000227e+01 1.039339445140266133e-01 -6.036283772729529318e-01 -9.559368345416029911e+01 2.002997924676833907e+00
3.207999999999999829e+01 1.015756004376232036e-01 -6.039668685444398166e-01 -9.555533861522962980e+01 2.002999549702694448e+00
3.210000000000000142e+01 9.921619761588462705e-02 -6.042961572124357916e-01 -9.551699377629896048e+01 2.003001176932809990e+00
3.211999999999999744e+01 9.685577192976180250e-02 -6.046162401695192035e-01 -9.547864893736829117e+01 2.003002806370559608e+00
3.214000000000000057e+01 9.449435926819584053e-02 -6.049271144468558736e-01 -9.544030409843762186e+01 2.003004438019316158e+00
3.216000000000000369e+01 9.213199552725954977e-02 -6.052287772155916512e-01 -9.540195925950695255e+01 2.003006071882379668e+00
3.217999999999999972e+01 8.976871661098669020e-02 -6.055212257865877357e-01 -9.536361442057628324e+01 2.003007707963202488e+00
3.220000000000000284e+01 8.740455843000000113e-02 -6.058044576093004618e-01 -9.532526958164561393e+01 2.003009346265131718e+00
3.221999999999999886e+01 8.503955690027016623e-02 -6.060784702730123152e-01 -9.528692474271494461e+01 2.003010986791489145e+00
3.224000000000000199e+01 8.267374794396219195e-02 -6.063432615069715981e-01 -9.524857990378427530e+01 2.003012629545714685e+00
3.225999999999999801e+01 8.030716748843122477e-02 -6.065988291790808118e-01 -9.521023506485360599e+01 2.003014274531229599e+00
3.228000000000000114e+01 7.793985146466188285e-02 -6.068451712968649936e-01 -9.517189022592292247e+01 2.003015921751416517e+00
3.229999999999999716e+01 7.557183580801221656e-02 -6.070822860080031802e-01 -9.513354538699226737e+01 2.003017571209683823e+00
3.232000000000000028e+01 7.320315645761348022e-02 -6.073101715989390748e-01 -9.509520054806159806e+01 2.003019222909474539e+00
3.234000000000000341e+01 7.083384935457964771e-02 -6.075288264955034379e-01 -9.505685570913091453e+01 2.003020876854199273e+00
3.235999999999999943e+01 6.846395044253855700e-02 -6.077382492637891653e-01 -9.501851087020025943e+01 2.003022533047242426e+00
3.238000000000000256e+01 6.609349566743714932e-02 -6.079384386088074743e-01 -9.498016603126957591e+01 2.003024191492092765e+00
3.239999999999999858e+01 6.372252097562998430e-02 -6.081293933747150549e-01 -9.494182119233892081e+01 2.003025852192238609e+00
3.242000000000000171e+01 6.135106231410714789e-02 -6.083111125459519375e-01 -9.490347635340823729e+01 2.003027515151043492e+00
3.243999999999999773e+01 5.897915563067149258e-02 -6.084835952460559971e-01 -9.486513151447756798e+01 2.003029180372017048e+00
3.246000000000000085e+01 5.660683687202437697e-02 -6.086468407374786560e-01 -9.482678667554691287e+01 2.003030847858646268e+00
3.248000000000000398e+01 5.423414198362578459e-02 -6.088008484228876194e-01 -9.478844183661622935e+01 2.003032517614383057e+00
3.250000000000000000e+01 5.186110691017863789e-02 -6.089456178442396173e-01 -9.475009699768556004e+01 2.003034189642690421e+00
3.252000000000000313e+01 4.948776759382993856e-02 -6.090811486822016452e-01 -9.471175215875489073e+01 2.003035863947062900e+00
3.253999999999999915e+01 4.711415997363142122e-02 -6.092074407575028827e-01 -9.467340731982422142e+01 2.003037540531127370e+00
3.256000000000000227e+01 4.474031998623959755e-02 -6.093244940303419455e-01 -9.463506248089355211e+01 2.003039219398155879e+00
3.257999999999999829e+01 4.236628356433888576e-02 -6.094323085994658440e-01 -9.459671764196288279e+01 2.003040900551816605e+00
3.260000000000000142e+01 3.999208663570595623e-02 -6.095308847034536237e-01 -9.455837280303221348e+01 2.003042583995645831e+00
3.261999999999999744e+01 3.761776512401706490e-02 -6.096202227205043123e-01 -9.452002796410154417e+01 2.003044269733082139e+00
3.264000000000000057e+01 3.524335494758003978e-02 -6.097003231672525336e-01 -9.448168312517087486e+01 2.003045957767636054e+00
3.266000000000000369e+01 3.286889201803885191e-02 -6.097711866998709596e-01 -9.444333828624020555e+01 2.003047648102967315e+00
3.267999999999999972e+01 3.049441224117127938e-02 -6.098328141142526082e-01 -9.440499344730953624e+01 2.003049340742620643e+00
3.270000000000000284e+01 2.811995151598982445e-02 -6.098852063446653649e-01 -9.436664860837886692e+01 2.003051035690036841e+00
3.271999999999999886e+01 2.574554573315436870e-02 -6.099283644645767666e-01 -9.432830376944818340e+01 2.003052732948800596e+00
3.274000000000000199e+01 2.337123077564479123e-02 -6.099622896872082256e-01 -9.428995893051752830e+01 2.003054432522583195e+00
3.275999999999999801e+01 2.099704251825829440e-02 -6.099869833641414774e-01 -9.425161409158685899e+01 2.003056134414940459e+00
3.278000000000000114e+01 1.862301682582230208e-02 -6.100024469857946441e-01 -9.421326925265617547e+01 2.003057838629354492e+00
3.279999999999999716e+01 1.624918955363886114e-02 -6.100086821822935379e-01 -9.417492441372552037e+01 2.003059545169498801e+00
3.282000000000000028e+01 1.387559654737186010e-02 -6.100056907221481639e-01 -9.413657957479483684e+01 2.003061254039004258e+00
3.284000000000000341e+01 1.150227364116886142e-02 -6.099934745123375412e-01 -9.409823473586418174e+01 2.003062965241391602e+00
3.285999999999999943e+01 9.129256657794371579e-03 -6.099720355994163734e-01 -9.405988989693349822e+01 2.003064678780314800e+00
3.288000000000000256e+01 6.756581408867031596e-03 -6.099413761683686319e-01 -9.402154505800282891e+01 2.003066394659444249e+00
3.289999999999999858e+01 4.384283693006118740e-03 -6.099014985422941404e-01 -9.398320021907217381e+01 2.003068112882360641e+00
3.292000000000000171e+01 2.012399295598323382e-03 -6.098524051836498039e-01 -9.394485538014149029e+01 2.003069833452701509e+00
3.293999999999999773e+01 -3.590360106847607165e-04 -6.097940986933731988e-01 -9.390651054121082097e+01 2.003071556374143913e+00
3.296000000000000085e+01 -2.729986467602593583e-03 -6.097265818101935686e-01 -9.386816570228015166e+01 2.003073281650330273e+00
3.298000000000000398e+01 -5.100416331968672147e-03 -6.096498574118955904e-01 -9.382982086334948235e+01 2.003075009284891905e+00
3.300000000000000000e+01 -7.470289874945840354e-03 -6.095639285147808062e-01 -9.379147602441881304e+01 2.003076739281544061e+00
3.302000000000000313e+01 -9.839571383524656559e-03 -6.094687982726616493e-01 -9.375313118548814373e+01 2.003078471643942038e+00
3.303999999999999915e+01 -1.220822516152564492e-02 -6.093644699780315088e-01 -9.371478634655747442e+01 2.003080206375769556e+00
3.306000000000000227e+01 -1.457621552881564059e-02 -6.092509470619020817e-01 -9.367644150762680511e+01 2.003081943480708560e+00
3.307999999999999829e+01 -1.694350682246957909e-02 -6.091282330925628097e-01 -9.363809666869613579e+01 2.003083682962505829e+00
3.310000000000000142e+01 -1.931006339810889538e-02 -6.089963317765521023e-01 -9.359975182976546648e+01 2.003085424824815775e+00
3.311999999999999744e+01 -2.167584962915305308e-02 -6.088552469588748295e-01 -9.356140699083479717e+01 2.003087169071376294e+00
3.314000000000000057e+01 -2.404082990761352220e-02 -6.087049826216296422e-01 -9.352306215190412786e+01 2.003088915705895978e+00
3.316000000000000369e+01 -2.640496864569655960e-02 -6.085455428846922032e-01 -9.348471731297344434e+01 2.003090664732187332e+00
3.317999999999999972e+01 -2.876823027519993803e-02 -6.083769320062842878e-01 -9.344637247404278924e+01 2.003092416153879007e+00
3.320000000000000284e+01 -3.113057924791980124e-02 -6.081991543815811196e-01 -9.340802763511210571e+01 2.003094169974760419e+00
3.321999999999999886e+01 -3.349198003742380469e-02 -6.080122145430431058e-01 -9.336968279618143640e+01 2.003095926198586341e+00
3.324000000000000199e+01 -3.585239713868964423e-02 -6.078161171612767033e-01 -9.333133795725078130e+01 2.003097684829152403e+00
3.325999999999999801e+01 -3.821179506813877913e-02 -6.076108670437335713e-01 -9.329299311832009778e+01 2.003099445870206274e+00
3.328000000000000114e+01 -4.057013836547190833e-02 -6.073964691346581679e-01 -9.325464827938942847e+01 2.003101209325495624e+00
3.329999999999999716e+01 -4.292739159362404106e-02 -6.071729285161571177e-01 -9.321630344045875916e+01 2.003102975198870705e+00
3.332000000000000028e+01 -4.528351933847102329e-02 -6.069402504070930959e-01 -9.317795860152808984e+01 2.003104743494083628e+00
3.334000000000000341e+01 -4.763848621061480409e-02 -6.066984401626455137e-01 -9.313961376259742053e+01 2.003106514214910927e+00
3.335999999999999943e+01 -4.999225684570195172e-02 -6.064475032754859107e-01 -9.310126892366675122e+01 2.003108287365238382e+00
3.338000000000000256e+01 -5.234479590387638298e-02 -6.061874453749526159e-01 -9.306292408473608191e+01 2.003110062948877168e+00
3.339999999999999858e+01 -5.469606807140679067e-02 -6.059182722262592691e-01 -9.302457924580541260e+01 2.003111840969590940e+00
3.342000000000000171e+01 -5.704603806138392602e-02 -6.056399897316628866e-01 -9.298623440687474329e+01 2.003113621431239721e+00
3.343999999999999773e+01 -5.939467061301404588e-02 -6.053526039299770289e-01 -9.294788956794407397e+01 2.003115404337717287e+00
3.346000000000000085e+01 -6.174193049299533942e-02 -6.050561209954892217e-01 -9.290954472901340466e+01 2.003117189692797950e+00
3.348000000000000398e+01 -6.408778249657613724e-02 -6.047505472390160008e-01 -9.287119989008273535e+01 2.003118977500377706e+00
3.350000000000000000e+01 -6.643219144679654575e-02 -6.044358891077837859e-01 -9.283285505115205183e+01 2.003120767764340560e+00
3.352000000000000313e+01 -6.877512219554282602e-02 -6.041121531841381342e-01 -9.279451021222139673e+01 2.003122560488570514e+00
3.353999999999999915e+01 -7.111653962491790160e-02 -6.037793461863834032e-01 -9.275616537329071321e+01 2.003124355676915158e+00
3.356000000000000227e+01 -7.345640864654187641e-02 -6.034374749690315509e-01 -9.271782053436005810e+01 2.003126153333274040e+00
3.357999999999999829e+01 -7.579469420224146936e-02 -6.030865465214078069e-01 -9.267947569542938879e+01 2.003127953461552035e+00
3.360000000000000142e+01 -7.813136126565750628e-02 -6.027265679681927946e-01 -9.264113085649870527e+01 2.003129756065705980e+00
3.361999999999999744e+01 -8.046637484170897359e-02 -6.023575465700007348e-01 -9.260278601756805017e+01 2.003131561149552375e+00
3.364000000000000057e+01 -8.279969996690612899e-02 -6.019794897219912233e-01 -9.256444117863736665e+01 2.003133368717104457e+00
3.366000000000000369e+01 -8.513130171109982436e-02 -6.015924049540610774e-01 -9.252609633970669734e+01 2.003135178772263547e+00
3.367999999999999972e+01 -8.746114517719871806e-02 -6.011962999316892153e-01 -9.248775150077604223e+01 2.003136991318965610e+00
3.370000000000000284e+01 -8.978919550112716974e-02 -6.007911824546616764e-01 -9.244940666184535871e+01 2.003138806361143942e+00
3.371999999999999886e+01 -9.211541785360946588e-02 -6.003770604568861025e-01 -9.241106182291468940e+01 2.003140623902807338e+00
3.374000000000000199e+01 -9.443977744020691512e-02 -5.999539420074162521e-01 -9.237271698398402009e+01 2.003142443947909079e+00
3.375999999999999801e+01 -9.676223950097163906e-02 -5.995218353093877406e-01 -9.233437214505335078e+01 2.003144266500394011e+00
3.378000000000000114e+01 -9.908276931215687089e-02 -5.990807486994628173e-01 -9.229602730612268147e+01 2.003146091564251385e+00
3.379999999999999716e+01 -1.014013321866128886e-01 -5.986306906489337054e-01 -9.225768246719201215e+01 2.003147919143474898e+00
3.382000000000000028e+01 -1.037178934732131685e-01 -5.981716697629450019e-01 -9.221933762826134284e+01 2.003149749242095545e+00
3.384000000000000341e+01 -1.060324185583884499e-01 -5.977036947796061650e-01 -9.218099278933067353e+01 2.003151581864065278e+00
3.385999999999999943e+01 -1.083448728668889999e-01 -5.972267745710641007e-01 -9.214264795040000422e+01 2.003153417013455506e+00
3.388000000000000256e+01 -1.106552218610788729e-01 -5.967409181430651799e-01 -9.210430311146933491e+01 2.003155254694283460e+00
3.389999999999999858e+01 -1.129634310422076293e-01 -5.962461346338021606e-01 -9.206595827253866560e+01 2.003157094910495317e+00
3.392000000000000171e+01 -1.152694659515142855e-01 -5.957424333148515494e-01 -9.202761343360799628e+01 2.003158937666261963e+00
3.393999999999999773e+01 -1.175732921694953859e-01 -5.952298235910944424e-01 -9.198926859467731276e+01 2.003160782965608178e+00
3.396000000000000085e+01 -1.198748753168514258e-01 -5.947083149993837026e-01 -9.195092375574665766e+01 2.003162630812543199e+00
3.398000000000000398e+01 -1.221741810558790442e-01 -5.941779172092536143e-01 -9.191257891681597414e+01 2.003164481211099801e+00
3.400000000000000000e+01 -1.244711750898198632e-01 -5.936386400231914440e-01 -9.187423407788531904e+01 2.003166334165448426e+00
3.402000000000000313e+01 -1.267658231634464228e-01 -5.930904933752280117e-01 -9.183588923895464973e+01 2.003168189679663147e+00
3.403999999999999915e+01 -1.290580910646643431e-01 -5.925334873313440331e-01 -9.179754440002396620e+01 2.003170047757775407e+00
3.406000000000000227e+01 -1.313479446240413961e-01 -5.919676320900498778e-01 -9.175919956109331110e+01 2.003171908403874379e+00
3.407999999999999829e+01 -1.336353497150293279e-01 -5.913929379810062281e-01 -9.172085472216262758e+01 2.003173771622157151e+00
3.410000000000000142e+01 -1.359202722556799581e-01 -5.908094154650813667e-01 -9.168250988323195827e+01 2.003175637416710675e+00
3.411999999999999744e+01 -1.382026782084365968e-01 -5.902170751351728528e-01 -9.164416504430128896e+01 2.003177505791609914e+00
3.414000000000000057e+01 -1.404825335800193309e-01 -5.896159277149606304e-01 -9.160582020537061965e+01 2.003179376751098584e+00
3.416000000000000369e+01 -1.427598044231502827e-01 -5.890059840585963880e-01 -9.156747536643995034e+01 2.003181250299213456e+00
3.417999999999999972e+01 -1.450344568366666587e-01 -5.883872551516791116e-01 -9.152913052750928102e+01 2.003183126440163164e+00
3.420000000000000284e+01 -1.473064569651249545e-01 -5.877597521102324585e-01 -9.149078568857861171e+01 2.003185005178087508e+00
3.421999999999999886e+01 -1.495757710004298746e-01 -5.871234861800395111e-01 -9.145244084964794240e+01 2.003186886517200005e+00
3.424000000000000199e+01 -1.518423651823001264e-01 -5.864784687376703998e-01 -9.141409601071727309e+01 2.003188770461593826e+00
3.425999999999999801e+01 -1.541062057976713418e-01 -5.858247112897514430e-01 -9.137575117178660378e+01 2.003190657015542886e+00
3.428000000000000114e+01 -1.563672591821323454e-01 -5.851622254719912597e-01 -9.133740633285593447e+01 2.003192546183203415e+00
3.430000000000000426e+01 -1.586254917207432225e-01 -5.844910230501555448e-01 -9.129906149392526515e+01 2.003194437968858654e+00
3.432000000000000028e+01 -1.608808698473326859e-01 -5.838111159196727185e-01 -9.126071665499458163e+01 2.003196332376579569e+00
3.434000000000000341e+01 -1.631333600456630617e-01 -5.831225161044177874e-01 -9.122237181606392653e+01 2.003198229410686704e+00
3.435999999999999943e+01 -1.653829288505700434e-01 -5.824252357575337991e-01 -9.118402697713325722e+01 2.003200129075421554e+00
3.438000000000000256e+01 -1.676295428472580895e-01 -5.817192871613892091e-01 -9.114568213820257370e+01 2.003202031375065140e+00
3.439999999999999858e+01 -1.698731686721384748e-01 -5.810046827262096425e-01 -9.110733729927191860e+01 2.003203936313654676e+00
3.442000000000000171e+01 -1.721137730142331679e-01 -5.802814349906569857e-01 -9.106899246034123507e+01 2.003205843895663474e+00
3.443999999999999773e+01 -1.743513226145715078e-01 -5.795495566221197103e-01 -9.103064762141057997e+01 2.003207754125412077e+00
3.446000000000000085e+01 -1.765857842666741784e-01 -5.788090604152955621e-01 -9.099230278247991066e+01 2.003209667006986106e+00
3.448000000000000398e+01 -1.788171248181400497e-01 -5.780599592924650088e-01 -9.095395794354922714e+01 2.003211582544717650e+00
3.450000000000000000e+01 -1.810453111702371720e-01 -5.773022663040667801e-01 -9.091561310461857204e+01 2.003213500743015629e+00
3.452000000000000313e+01 -1.832703102780361970e-01 -5.765359946273329594e-01 -9.087726826568788852e+01 2.003215421606127311e+00
3.453999999999999915e+01 -1.854920891520848436e-01 -5.757611575662160419e-01 -9.083892342675721920e+01 2.003217345138300853e+00
3.456000000000000227e+01 -1.877106148582689815e-01 -5.749777685521825221e-01 -9.080057858782654989e+01 2.003219271343894547e+00
3.457999999999999829e+01 -1.899258545176285007e-01 -5.741858411429983100e-01 -9.076223374889588058e+01 2.003221200227388810e+00
3.460000000000000142e+01 -1.921377753080157624e-01 -5.733853890222989635e-01 -9.072388890996521127e+01 2.003223131792895018e+00
3.461999999999999744e+01 -1.943463444642781479e-01 -5.725764260005111739e-01 -9.068554407103454196e+01 2.003225066044880265e+00
3.464000000000000057e+01 -1.965515292778168832e-01 -5.717589660138719942e-01 -9.064719923210387265e+01 2.003227002987754801e+00
3.466000000000000369e+01 -1.987532970981293612e-01 -5.709330231236625641e-01 -9.060885439317320333e+01 2.003228942625796538e+00
3.467999999999999972e+01 -2.009516153333357480e-01 -5.700986115171560176e-01 -9.057050955424253402e+01 2.003230884963434821e+00
3.470000000000000284e+01 -2.031464514495615881e-01 -5.692557455069356953e-01 -9.053216471531186471e+01 2.003232830005093668e+00
3.471999999999999886e+01 -2.053377729722737910e-01 -5.684044395298410990e-01 -9.049381987638119540e+01 2.003234777755196205e+00
3.474000000000000199e+01 -2.075255474871448014e-01 -5.675447081478401934e-01 -9.045547503745052609e+01 2.003236728218020346e+00
3.475999999999999801e+01 -2.097097426393548791e-01 -5.666765660476786870e-01 -9.041713019851984257e+01 2.003238681397932375e+00
3.478000000000000114e+01 -2.118903261346487543e-01 -5.658000280396122683e-01 -9.037878535958918746e+01 2.003240637299620985e+00
3.480000000000000426e+01 -2.140672657405016388e-01 -5.649151090581090440e-01 -9.034044052065851815e+01 2.003242595927277048e+00
3.482000000000000028e+01 -2.162405292854427397e-01 -5.640218241618381034e-01 -9.030209568172783463e+01 2.003244557285597249e+00
3.484000000000000341e+01 -2.184100846597853418e-01 -5.631201885322745238e-01 -9.026375084279717953e+01 2.003246521378806655e+00
3.485999999999999943e+01 -2.205758998170321838e-01 -5.622102174741523406e-01 -9.022540600386649601e+01 2.003248488211526901e+00
3.488000000000000256e+01 -2.227379427733185979e-01 -5.612919264157691934e-01 -9.018706116493584091e+01 2.003250457788120276e+00
3.489999999999999858e+01 -2.248961816077962583e-01 -5.603653309075653510e-01 -9.014871632600515738e+01 2.003252430113208860e+00
3.492000000000000171e+01 -2.270505844641960702e-01 -5.594304466222674854e-01 -9.011037148707448807e+01 2.003254405191138954e+00
3.493999999999999773e+01 -2.292011195504781718e-01 -5.584872893554578832e-01 -9.007202664814383297e+01 2.003256383026526422e+00
3.496000000000000085e+01 -2.313477551388792852e-01 -5.575358750242280781e-01 -9.003368180921314945e+01 2.003258363623757532e+00
3.498000000000000398e+01 -2.334904595675373895e-01 -5.565762196669811201e-01 -8.999533697028248014e+01 2.003260346987483231e+00
3.500000000000000000e+01 -2.356292012404171965e-01 -5.556083394441932999e-01 -8.995699213135181083e+01 2.003262333122249661e+00
3.502000000000000313e+01 -2.377639486270602676e-01 -5.546322506372333150e-01 -8.991864729242114151e+01 2.003264322032521694e+00
3.503999999999999915e+01 -2.398946702641707451e-01 -5.536479696478214807e-01 -8.988030245349047220e+01 2.003266313722877445e+00
3.506000000000000227e+01 -2.420213347558601846e-01 -5.526555129988931503e-01 -8.984195761455980289e+01 2.003268308197867498e+00
3.507999999999999829e+01 -2.441439107731635527e-01 -5.516548973336621309e-01 -8.980361277562913358e+01 2.003270305462145906e+00
3.510000000000000142e+01 -2.462623670554903166e-01 -5.506461394147612598e-01 -8.976526793669846427e+01 2.003272305520197971e+00
3.511999999999999744e+01 -2.483766724112050350e-01 -5.496292561251098219e-01 -8.972692309776779496e+01 2.003274308376633339e+00
3.514000000000000057e+01 -2.504867957169917836e-01 -5.486042644672751711e-01 -8.968857825883712565e+01 2.003276314036137151e+00
3.516000000000000369e+01 -2.525927059190855029e-01 -5.475711815623486300e-01 -8.965023341990645633e+01 2.003278322503249775e+00
3.517999999999999972e+01 -2.546943720341744433e-01 -5.465300246507185378e-01 -8.961188858097578702e+01 2.003280333782569755e+00
3.520000000000000284e+01 -2.567917631487094954e-01 -5.454808110917593877e-01 -8.957354374204510350e+01 2.003282347878853287e+00
3.521999999999999886e+01 -2.588848484198511546e-01 -5.444235583625169905e-01 -8.953519890311444840e+01 2.003284364796654504e+00
3.524000000000000199e+01 -2.609735970766519642e-01 -5.433582840582964479e-01 -8.949685406418376488e+01 2.003286384540624798e+00
3.525999999999999801e+01 -2.630579784194080339e-01 -5.422850058926782513e-01 -8.945850922525309556e+01 2.003288407115413339e+00
3.528000000000000114e+01 -2.651379618202819310e-01 -5.412037416961039682e-01 -8.942016438632244046e+01 2.003290432525735909e+00
3.530000000000000426e+01 -2.672135167247007836e-01 -5.401145094162062010e-01 -8.938181954739175694e+01 2.003292460776324724e+00
3.532000000000000028e+01 -2.692846126508441351e-01 -5.390173271181221137e-01 -8.934347470846110184e+01 2.003294491871811189e+00
3.534000000000000341e+01 -2.713512191899290493e-01 -5.379122129830757881e-01 -8.930512986953041832e+01 2.003296525816843587e+00
3.535999999999999943e+01 -2.734133060077401089e-01 -5.367991853083989851e-01 -8.926678503059974901e+01 2.003298562616255829e+00
3.538000000000000256e+01 -2.754708428443355950e-01 -5.356782625080884763e-01 -8.922844019166909391e+01 2.003300602274715736e+00
3.539999999999999858e+01 -2.775237995140119596e-01 -5.345494631114817707e-01 -8.919009535273841038e+01 2.003302644796961296e+00
3.542000000000000171e+01 -2.795721459068699621e-01 -5.334128057629421438e-01 -8.915175051380774107e+01 2.003304690187747816e+00
3.543999999999999773e+01 -2.816158519888001255e-01 -5.322683092225850565e-01 -8.911340567487707176e+01 2.003306738451839042e+00
3.546000000000000085e+01 -2.836548878011707631e-01 -5.311159923651346260e-01 -8.907506083594640245e+01 2.003308789593978734e+00
3.548000000000000398e+01 -2.856892234623343851e-01 -5.299558741792781413e-01 -8.903671599701573314e+01 2.003310843618965720e+00
3.550000000000000000e+01 -2.877188291679277365e-01 -5.287879737684693104e-01 -8.899837115808506383e+01 2.003312900531590390e+00
3.552000000000000313e+01 -2.897436751903484375e-01 -5.276123103500366396e-01 -8.896002631915439451e+01 2.003314960336644024e+00
3.553999999999999915e+01 -2.917637318801108992e-01 -5.264289032542391888e-01 -8.892168148022372520e+01 2.003317023038904576e+00
3.556000000000000227e+01 -2.937789696664719341e-01 -5.252377719250506116e-01 -8.888333664129305589e+01 2.003319088643266355e+00
3.557999999999999829e+01 -2.957893590567799991e-01 -5.240389359195675167e-01 -8.884499180236238658e+01 2.003321157154497101e+00
3.560000000000000142e+01 -2.977948706375999621e-01 -5.228324149068221960e-01 -8.880664696343171727e+01 2.003323228577500448e+00
3.561999999999999744e+01 -2.997954750756441356e-01 -5.216182286684541980e-01 -8.876830212450104796e+01 2.003325302917002837e+00
3.564000000000000057e+01 -3.017911431170900438e-01 -5.203963970984386567e-01 -8.872995728557036443e+01 2.003327380178001604e+00
3.566000000000000369e+01 -3.037818455884171986e-01 -5.191669402017342616e-01 -8.869161244663970933e+01 2.003329460365320447e+00
3.567999999999999972e+01 -3.057675533975965920e-01 -5.179298780947574343e-01 -8.865326760770902581e+01 2.003331543483845234e+00
3.570000000000000284e+01 -3.077482375334703590e-01 -5.166852310054239616e-01 -8.861492276877835650e+01 2.003333629538409433e+00
3.571999999999999886e+01 -3.097238690662684757e-01 -5.154330192717209158e-01 -8.857657792984770140e+01 2.003335718534022369e+00
3.574000000000000199e+01 -3.116944191489900984e-01 -5.141732633419178189e-01 -8.853823309091701788e+01 2.003337810475539715e+00
3.575999999999999801e+01 -3.136598590169346612e-01 -5.129059837748869422e-01 -8.849988825198636277e+01 2.003339905367916618e+00
3.578000000000000114e+01 -3.156201599878907804e-01 -5.116312012386940999e-01 -8.846154341305567925e+01 2.003342003216040723e+00
3.580000000000000426e+01 -3.175752934636246194e-01 -5.103489365105012832e-01 -8.842319857412500994e+01 2.003344104024926242e+00
3.582000000000000028e+01 -3.195252309296381377e-01 -5.090592104771101134e-01 -8.838485373519434063e+01 2.003346207799487022e+00
3.584000000000000341e+01 -3.214699439550540716e-01 -5.077620441336636592e-01 -8.834650889626367132e+01 2.003348314544699527e+00
3.585999999999999943e+01 -3.234094041941177888e-01 -5.064574585832211095e-01 -8.830816405733300201e+01 2.003350424265537999e+00
3.588000000000000256e+01 -3.253435833862359794e-01 -5.051454750374455571e-01 -8.826981921840233269e+01 2.003352536967042852e+00
3.589999999999999858e+01 -3.272724533556048421e-01 -5.038261148155003255e-01 -8.823147437947166338e+01 2.003354652654173673e+00
3.592000000000000171e+01 -3.291959860126323911e-01 -5.024993993433080064e-01 -8.819312954054099407e+01 2.003356771331919806e+00
3.593999999999999773e+01 -3.311141533542879545e-01 -5.011653501542903122e-01 -8.815478470161032476e+01 2.003358893005371844e+00
3.596000000000000085e+01 -3.330269274635425103e-01 -4.998239888885227522e-01 -8.811643986267965545e+01 2.003361017679539557e+00
3.598000000000000398e+01 -3.349342805106237941e-01 -4.984753372917146153e-01 -8.807809502374898614e+01 2.003363145359442044e+00
3.600000000000000000e+01 -3.368361847536791576e-01 -4.971194172159092983e-01 -8.803975018481831682e+01 2.003365276050153465e+00
3.602000000000000313e+01 -3.387326125381128761e-01 -4.957562506189358009e-01 -8.800140534588763330e+01 2.003367409756772854e+00
3.603999999999999915e+01 -3.406235362976028913e-01 -4.943858595631697717e-01 -8.796306050695697820e+01 2.003369546484374375e+00
3.606000000000000227e+01 -3.425089285550507734e-01 -4.930082662161059948e-01 -8.792471566802630889e+01 2.003371686238002436e+00
3.607999999999999829e+01 -3.443887619219078156e-01 -4.916234928501219681e-01 -8.788637082909562537e+01 2.003373829022769836e+00
3.610000000000000142e+01 -3.462630090989027853e-01 -4.902315618410958420e-01 -8.784802599016497027e+01 2.003375974843869312e+00
3.611999999999999744e+01 -3.481316428772304183e-01 -4.888324956687709055e-01 -8.780968115123428674e+01 2.003378123706335945e+00
3.614000000000000057e+01 -3.499946361379574489e-01 -4.874263169168203125e-01 -8.777133631230361743e+01 2.003380275615344264e+00
3.616000000000000369e+01 -3.518519618524336146e-01 -4.860130482714126177e-01 -8.773299147337294812e+01 2.003382430576038153e+00
3.617999999999999972e+01 -3.537035930836488484e-01 -4.845927125213070341e-01 -8.769464663444227881e+01 2.003384588593601023e+00
3.620000000000000284e+01 -3.555495029858051215e-01 -4.831653325581779512e-01 -8.765630179551162371e+01 2.003386749673168765e+00
3.621999999999999886e+01 -3.573896648044116442e-01 -4.817309313752223821e-01 -8.761795695658094019e+01 2.003388913819917683e+00
3.624000000000000199e+01 -3.592240518777241598e-01 -4.802895320669495205e-01 -8.757961211765027087e+01 2.003391081039065824e+00
3.625999999999999801e+01 -3.610526376365506551e-01 -4.788411578297042670e-01 -8.754126727871960156e+01 2.003393251335877423e+00
3.628000000000000114e+01 -3.628753956040596251e-01 -4.773858319604016298e-01 -8.750292243978893225e+01 2.003395424715449291e+00
3.630000000000000426e+01 -3.646922993972112614e-01 -4.759235778559997021e-01 -8.746457760085826294e+01 2.003397601183084298e+00
3.632000000000000028e+01 -3.665033227268446048e-01 -4.744544190141448681e-01 -8.742623276192759363e+01 2.003399780744015590e+00
3.634000000000000341e+01 -3.683084393972492765e-01 -4.729783790321103742e-01 -8.738788792299692432e+01 2.003401963403493635e+00
3.635999999999999943e+01 -3.701076233074979127e-01 -4.714954816059686582e-01 -8.734954308406625501e+01 2.003404149166779114e+00
3.638000000000000256e+01 -3.719008484518372404e-01 -4.700057505312680295e-01 -8.731119824513558569e+01 2.003406338039126044e+00
3.639999999999999858e+01 -3.736880889190956623e-01 -4.685092097022320878e-01 -8.727285340620491638e+01 2.003408530025891476e+00
3.642000000000000171e+01 -3.754693188938361126e-01 -4.670058831106727038e-01 -8.723450856727424707e+01 2.003410725132269476e+00
3.643999999999999773e+01 -3.772445126570471707e-01 -4.654957948466090789e-01 -8.719616372834357776e+01 2.003412923363647291e+00
3.646000000000000085e+01 -3.790136445854688230e-01 -4.639789690977615955e-01 -8.715781888941289424e+01 2.003415124725349550e+00
3.648000000000000398e+01 -3.807766891525001807e-01 -4.624554301482673990e-01 -8.711947405048223914e+01 2.003417329222689780e+00
3.650000000000000000e+01 -3.825336209291612111e-01 -4.609252023791557407e-01 -8.708112921155156982e+01 2.003419536861022809e+00
3.652000000000000313e+01 -3.842844145834284353e-01 -4.593883102681461938e-01 -8.704278437262088630e+01 2.003421747645669271e+00
3.653999999999999915e+01 -3.860290448808516572e-01 -4.578447783882459432e-01 -8.700443953369023120e+01 2.003423961582052382e+00
3.656000000000000227e+01 -3.877674866857324099e-01 -4.562946314080066346e-01 -8.696609469475954768e+01 2.003426178675571379e+00
3.657999999999999829e+01 -3.894997149605579634e-01 -4.547378940916079748e-01 -8.692774985582887837e+01 2.003428398931518917e+00
3.660000000000000142e+01 -3.912257047663088017e-01 -4.531745912974251000e-01 -8.688940501689820906e+01 2.003430622355396817e+00
3.661999999999999744e+01 -3.929454312637811753e-01 -4.516047479780153640e-01 -8.685106017796753974e+01 2.003432848952616308e+00
3.664000000000000057e+01 -3.946588697131971357e-01 -4.500283891804433001e-01 -8.681271533903688464e+01 2.003435078728589058e+00
3.666000000000000369e+01 -3.963659954742093650e-01 -4.484455400449070539e-01 -8.677437050010620112e+01 2.003437311688708089e+00
3.667999999999999972e+01 -3.980667840072845132e-01 -4.468562258044237456e-01 -8.673602566117553181e+01 2.003439547838483215e+00
3.670000000000000284e+01 -3.997612108735523750e-01 -4.452604717853319571e-01 -8.669768082224486250e+01 2.003441787183443346e+00
3.671999999999999886e+01 -4.014492517345400469e-01 -4.436583034060619934e-01 -8.665933598331419319e+01 2.003444029729005926e+00
3.674000000000000199e+01 -4.031308823535267316e-01 -4.420497461765135472e-01 -8.662099114438352387e+01 2.003446275480602168e+00
3.675999999999999801e+01 -4.048060785956730800e-01 -4.404348256986577170e-01 -8.658264630545285456e+01 2.003448524443798728e+00
3.678000000000000114e+01 -4.064748164275394648e-01 -4.388135676655201545e-01 -8.654430146652218525e+01 2.003450776624190244e+00
3.680000000000000426e+01 -4.081370719183252116e-01 -4.371859978602749552e-01 -8.650595662759150173e+01 2.003453032027221248e+00
3.682000000000000028e+01 -4.097928212402950909e-01 -4.355521421568566143e-01 -8.646761178866084663e+01 2.003455290658365584e+00
3.684000000000000341e+01 -4.114420406681550402e-01 -4.339120265192066284e-01 -8.642926694973017732e+01 2.003457552523244534e+00
3.685999999999999943e+01 -4.130847065800994922e-01 -4.322656770001281346e-01 -8.639092211079950800e+01 2.003459817627540662e+00
3.688000000000000256e+01 -4.147207954585240830e-01 -4.306131197418219814e-01 -8.635257727186883869e+01 2.003462085976707829e+00
3.689999999999999858e+01 -4.163502838893430869e-01 -4.289543809754243764e-01 -8.631423243293815517e+01 2.003464357576286936e+00
3.692000000000000171e+01 -4.179731485627854459e-01 -4.272894870196862205e-01 -8.627588759400750007e+01 2.003466632432012950e+00
3.693999999999999773e+01 -4.195893662743594432e-01 -4.256184642813520269e-01 -8.623754275507681655e+01 2.003468910549469850e+00
3.696000000000000085e+01 -4.211989139241992253e-01 -4.239413392549922222e-01 -8.619919791614614724e+01 2.003471191934296680e+00
3.698000000000000398e+01 -4.228017685175720630e-01 -4.222581385215872229e-01 -8.616085307721549214e+01 2.003473476592019686e+00
3.700000000000000000e+01 -4.243979071660384239e-01 -4.205688887486803695e-01 -8.612250823828480861e+01 2.003475764528399594e+00
3.702000000000000313e+01 -4.259873070869111822e-01 -4.188736166904783453e-01 -8.608416339935413930e+01 2.003478055749176701e+00
3.703999999999999915e+01 -4.275699456034616208e-01 -4.171723491864279820e-01 -8.604581856042346999e+01 2.003480350259898568e+00
3.706000000000000227e+01 -4.291458001462012950e-01 -4.154651131610995196e-01 -8.600747372149280068e+01 2.003482648066296168e+00
3.707999999999999829e+01 -4.307148482525276489e-01 -4.137519356245086821e-01 -8.596912888256214558e+01 2.003484949174108021e+00
3.710000000000000142e+01 -4.322770675666402496e-01 -4.120328436707693109e-01 -8.593078404363146205e+01 2.003487253589053108e+00
3.711999999999999744e+01 -4.338324358408610637e-01 -4.103078644776801953e-01 -8.589243920470079274e+01 2.003489561316828649e+00
3.714000000000000057e+01 -4.353809309355231583e-01 -4.085770253072050218e-01 -8.585409436577012343e+01 2.003491872363207804e+00
3.716000000000000369e+01 -4.369225308186352463e-01 -4.068403535042814378e-01 -8.581574952683945412e+01 2.003494186733965066e+00
3.717999999999999972e+01 -4.384572135671532256e-01 -4.050978764961131184e-01 -8.577740468790878481e+01 2.003496504434840286e+00
3.720000000000000284e+01 -4.399849573671464897e-01 -4.033496217927257099e-01 -8.573905984897811550e+01 2.003498825471651479e+00
3.721999999999999886e+01 -4.415057405132666313e-01 -4.015956169859973834e-01 -8.570071501004744619e+01 2.003501149850164254e+00
3.724000000000000199e+01 -4.430195414098890283e-01 -3.998358897486825048e-01 -8.566237017111676266e+01 2.003503477576245917e+00
3.725999999999999801e+01 -4.445263385715668147e-01 -3.980704678349590298e-01 -8.562402533218610756e+01 2.003505808655645204e+00
3.728000000000000114e+01 -4.460261106223789018e-01 -3.962993790797229576e-01 -8.558568049325543825e+01 2.003508143094247629e+00
3.730000000000000426e+01 -4.475188362968692268e-01 -3.945226513973933424e-01 -8.554733565432476894e+01 2.003510480897906287e+00
3.732000000000000028e+01 -4.490044944407732275e-01 -3.927403127823675399e-01 -8.550899081539409963e+01 2.003512822072513799e+00
3.734000000000000341e+01 -4.504830640103281159e-01 -3.909523913086007663e-01 -8.547064597646341610e+01 2.003515166623845545e+00
3.735999999999999943e+01 -4.519545240729583302e-01 -3.891589151282580095e-01 -8.543230113753276100e+01 2.003517514557901169e+00
3.738000000000000256e+01 -4.534188538082353781e-01 -3.873599124720009113e-01 -8.539395629860207748e+01 2.003519865880528439e+00
3.739999999999999858e+01 -4.548760325072331856e-01 -3.855554116488498773e-01 -8.535561145967140817e+01 2.003522220597719006e+00
3.742000000000000171e+01 -4.563260395729272223e-01 -3.837454410447623809e-01 -8.531726662074075307e+01 2.003524578715277560e+00
3.743999999999999773e+01 -4.577688545213295934e-01 -3.819300291226895294e-01 -8.527892178181006955e+01 2.003526940239269472e+00
3.746000000000000085e+01 -4.592044569809736743e-01 -3.801092044226916378e-01 -8.524057694287940024e+01 2.003529305175621111e+00
3.748000000000000398e+01 -4.606328266930188597e-01 -3.782829955605286343e-01 -8.520223210394873092e+01 2.003531673530256185e+00
3.750000000000000000e+01 -4.620539435124837446e-01 -3.764514312274446772e-01 -8.516388726501806161e+01 2.003534045309200540e+00
3.752000000000000313e+01 -4.634677874079255466e-01 -3.746145401904866779e-01 -8.512554242608739230e+01 2.003536420518447159e+00
3.753999999999999915e+01 -4.648743384612717966e-01 -3.727723512911895187e-01 -8.508719758715672299e+01 2.003538799164015671e+00
3.756000000000000227e+01 -4.662735768690711713e-01 -3.709248934450716240e-01 -8.504885274822605368e+01 2.003541181251923042e+00
3.757999999999999829e+01 -4.676654829424171655e-01 -3.690721956420885963e-01 -8.501050790929538437e+01 2.003543566788260399e+00
3.760000000000000142e+01 -4.690500371065443042e-01 -3.672142869454855796e-01 -8.497216307036471505e+01 2.003545955778957666e+00
3.761999999999999744e+01 -4.704272199020140266e-01 -3.653511964910119980e-01 -8.493381823143404574e+01 2.003548348230177023e+00
3.764000000000000057e+01 -4.717970119849123622e-01 -3.634829534874318702e-01 -8.489547339250337643e+01 2.003550744148007823e+00
3.766000000000000369e+01 -4.731593941262707825e-01 -3.616095872156016577e-01 -8.485712855357270712e+01 2.003553143538554071e+00
3.767999999999999972e+01 -4.745143472131072016e-01 -3.597311270274331507e-01 -8.481878371464202360e+01 2.003555546407825183e+00
3.770000000000000284e+01 -4.758618522489024838e-01 -3.578476023463775246e-01 -8.478043887571136850e+01 2.003557952762025973e+00
3.771999999999999886e+01 -4.772018903529213207e-01 -3.559590426667677554e-01 -8.474209403678068497e+01 2.003560362607307077e+00
3.774000000000000199e+01 -4.785344427610436768e-01 -3.540654775525820530e-01 -8.470374919785002987e+01 2.003562775949777386e+00
3.775999999999999801e+01 -4.798594908264968706e-01 -3.521669366378202271e-01 -8.466540435891936056e+01 2.003565192795580430e+00
3.778000000000000114e+01 -4.811770160191590762e-01 -3.502634496261253227e-01 -8.462705951998867704e+01 2.003567613150924576e+00
3.780000000000000426e+01 -4.824869999261350295e-01 -3.483550462894158817e-01 -8.458871468105802194e+01 2.003570037022030625e+00
3.782000000000000028e+01 -4.837894242527029931e-01 -3.464417564680834505e-01 -8.455036984212733842e+01 2.003572464415071863e+00
3.784000000000000341e+01 -4.850842708216807075e-01 -3.445236100708846116e-01 -8.451202500319666910e+01 2.003574895336281969e+00
3.785999999999999943e+01 -4.863715215737178243e-01 -3.426006370735217299e-01 -8.447368016426599979e+01 2.003577329791833783e+00
3.788000000000000256e+01 -4.876511585683978023e-01 -3.406728675186054267e-01 -8.443533532533533048e+01 2.003579767788086219e+00
3.789999999999999858e+01 -4.889231639837449128e-01 -3.387403315157834216e-01 -8.439699048640466117e+01 2.003582209331264963e+00
3.792000000000000171e+01 -4.901875201162326223e-01 -3.368030592403518653e-01 -8.435864564747399186e+01 2.003584654427589928e+00
3.793999999999999773e+01 -4.914442093819619828e-01 -3.348610809329495286e-01 -8.432030080854332255e+01 2.003587103083380949e+00
3.796000000000000085e+01 -4.926932143163719746e-01 -3.329144268998702194e-01 -8.428195596961265323e+01 2.003589555304968517e+00
3.798000000000000398e+01 -4.939345175739879856e-01 -3.309631275117825844e-01 -8.424361113068198392e+01 2.003592011098671133e+00
3.800000000000000000e+01 -4.951681019295983144e-01 -3.290072132031430785e-01 -8.420526629175131461e+01 2.003594470470778433e+00
3.802000000000000313e+01 -4.963939502782082624e-01 -3.270467144726242337e-01 -8.416692145282064530e+01 2.003596933427712390e+00
3.803999999999999915e+01 -4.976120456345732856e-01 -3.250816618820128179e-01 -8.412857661388997599e+01 2.003599399975742212e+00
3.806000000000000227e+01 -4.988223711342946731e-01 -3.231120860553541307e-01 -8.409023177495930668e+01 2.003601870121304085e+00
3.807999999999999829e+01 -5.000249100340414810e-01 -3.211380176794161878e-01 -8.405188693602863736e+01 2.003604343870787119e+00
3.810000000000000142e+01 -5.012196457109269199e-01 -3.191594875028183065e-01 -8.401354209709796805e+01 2.003606821230598634e+00
3.811999999999999744e+01 -5.024065616634479925e-01 -3.171765263349421438e-01 -8.397519725816728453e+01 2.003609302207172593e+00
3.814000000000000057e+01 -5.035856415119768226e-01 -3.151891650463517491e-01 -8.393685241923662943e+01 2.003611786806906547e+00
3.816000000000000369e+01 -5.047568689980574952e-01 -3.131974345681843852e-01 -8.389850758030594591e+01 2.003614275036260661e+00
3.817999999999999972e+01 -5.059202279851263695e-01 -3.112013658908818758e-01 -8.386016274137529081e+01 2.003616766901720414e+00
3.820000000000000284e+01 -5.070757024592453810e-01 -3.092009900644899778e-01 -8.382181790244462150e+01 2.003619262409788160e+00
3.821999999999999886e+01 -5.082232765284014908e-01 -3.071963381983218166e-01 -8.378347306351393797e+01 2.003621761566904969e+00
3.824000000000000199e+01 -5.093629344229707590e-01 -3.051874414595791563e-01 -8.374512822458328287e+01 2.003624264379606945e+00
3.825999999999999801e+01 -5.104946604966446033e-01 -3.031743310734633101e-01 -8.370678338565259935e+01 2.003626770854380901e+00
3.828000000000000114e+01 -5.116184392258080749e-01 -3.011570383230954273e-01 -8.366843854672193004e+01 2.003629280997870854e+00
3.830000000000000426e+01 -5.127342552097285955e-01 -2.991355945481070089e-01 -8.363009370779126073e+01 2.003631794816494782e+00
3.832000000000000028e+01 -5.138420931716164430e-01 -2.971100311445151188e-01 -8.359174886886059141e+01 2.003634312316964206e+00
3.834000000000000341e+01 -5.149419379581526846e-01 -2.950803795648623273e-01 -8.355340402992992210e+01 2.003636833505739290e+00
3.835999999999999943e+01 -5.160337745394035780e-01 -2.930466713168544124e-01 -8.351505919099925279e+01 2.003639358389482261e+00
3.838000000000000256e+01 -5.171175880099402322e-01 -2.910089379629696160e-01 -8.347671435206858348e+01 2.003641886974811381e+00
3.839999999999999858e+01 -5.181933635885745959e-01 -2.889672111207642891e-01 -8.343836951313791417e+01 2.003644419268393762e+00
3.842000000000000171e+01 -5.192610866180291662e-01 -2.869215224616338267e-01 -8.340002467420724486e+01 2.003646955276763730e+00
3.843999999999999773e+01 -5.203207425660348884e-01 -2.848719037101499207e-01 -8.336167983527657555e+01 2.003649495006663450e+00
3.846000000000000085e+01 -5.213723170253126149e-01 -2.828183866444606842e-01 -8.332333499634590623e+01 2.003652038464783125e+00
3.848000000000000398e+01 -5.224157957130449725e-01 -2.807610030952382152e-01 -8.328499015741523692e+01 2.003654585657804965e+00
3.850000000000000000e+01 -5.234511644718768952e-01 -2.786997849447618303e-01 -8.324664531848455340e+01 2.003657136592360111e+00
3.852000000000000313e+01 -5.244784092701583189e-01 -2.766347641273366187e-01 -8.320830047955389830e+01 2.003659691275241350e+00
3.853999999999999915e+01 -5.254975162012812673e-01 -2.745659726284737645e-01 -8.316995564062322899e+01 2.003662249713249910e+00
3.856000000000000227e+01 -5.265084714845144065e-01 -2.724934424837568980e-01 -8.313161080169254546e+01 2.003664811913070221e+00
3.857999999999999829e+01 -5.275112614655012022e-01 -2.704172057792009198e-01 -8.309326596276189036e+01 2.003667377881440004e+00
3.860000000000000142e+01 -5.285058726155363873e-01 -2.683372946506922818e-01 -8.305492112383120684e+01 2.003669947625169367e+00
3.861999999999999744e+01 -5.294922915321784718e-01 -2.662537412826962435e-01 -8.301657628490053753e+01 2.003672521151105279e+00
3.864000000000000057e+01 -5.304705049399736083e-01 -2.641665779084818033e-01 -8.297823144596986822e+01 2.003675098466089821e+00
3.866000000000000369e+01 -5.314404996897512667e-01 -2.620758368098251578e-01 -8.293988660703919891e+01 2.003677679576814086e+00
3.867999999999999972e+01 -5.324022627589800605e-01 -2.599815503156277519e-01 -8.290154176810854381e+01 2.003680264490232066e+00
3.870000000000000284e+01 -5.333557812526690256e-01 -2.578837508019473090e-01 -8.286319692917786028e+01 2.003682853213237802e+00
3.871999999999999886e+01 -5.343010424027558880e-01 -2.557824706919450963e-01 -8.282485209024719097e+01 2.003685445752681815e+00
3.874000000000000199e+01 -5.352380335681923285e-01 -2.536777424544914838e-01 -8.278650725131652166e+01 2.003688042115421730e+00
3.875999999999999801e+01 -5.361667422359589485e-01 -2.515695986039586662e-01 -8.274816241238585235e+01 2.003690642308420422e+00
3.878000000000000114e+01 -5.370871560206137429e-01 -2.494580717003713755e-01 -8.270981757345518304e+01 2.003693246338579481e+00
3.880000000000000426e+01 -5.379992626641155740e-01 -2.473431943480772222e-01 -8.267147273452451373e+01 2.003695854212911964e+00
3.882000000000000028e+01 -5.389030500368779952e-01 -2.452249991952786257e-01 -8.263312789559384441e+01 2.003698465938233308e+00
3.884000000000000341e+01 -5.397985061375298876e-01 -2.431035189343292990e-01 -8.259478305666317510e+01 2.003701081521669813e+00
3.885999999999999943e+01 -5.406856190925092287e-01 -2.409787863005395658e-01 -8.255643821773250579e+01 2.003703700970164370e+00
3.888000000000000256e+01 -5.415643771570790577e-01 -2.388508340714467770e-01 -8.251809337880183648e+01 2.003706324290756235e+00
3.889999999999999858e+01 -5.424347687153304731e-01 -2.367196950671879851e-01 -8.247974853987116717e+01 2.003708951490426493e+00
3.892000000000000171e+01 -5.432967822795969903e-01 -2.345854021494989117e-01 -8.244140370094049786e+01 2.003711582576224615e+00
3.893999999999999773e+01 -5.441504064913593730e-01 -2.324479882207439174e-01 -8.240305886200981433e+01 2.003714217555251587e+00
3.896000000000000085e+01 -5.449956301215044263e-01 -2.303074862242890930e-01 -8.236471402307915923e+01 2.003716856434639038e+00
3.898000000000000398e+01 -5.458324420696238910e-01 -2.281639291437363160e-01 -8.232636918414848992e+01 2.003719499221306322e+00
3.900000000000000000e+01 -5.466608313647410844e-01 -2.260173500017552406e-01 -8.228802434521780640e+01 2.003722145922505415e+00
3.902000000000000313e+01 -5.474807871658130543e-01 -2.238677818603807268e-01 -8.224967950628715130e+01 2.003724796545338194e+00
3.903999999999999915e+01 -5.482922987609896159e-01 -2.217152578205020819e-01 -8.221133466735646778e+01 2.003727451096958045e+00
3.906000000000000227e+01 -5.490953555681160614e-01 -2.195598110205559117e-01 -8.217298982842579846e+01 2.003730109584449526e+00
3.907999999999999829e+01 -5.498899471354433688e-01 -2.174014746366801643e-01 -8.213464498949512915e+01 2.003732772015094366e+00
3.910000000000000142e+01 -5.506760631409205464e-01 -2.152402818824562802e-01 -8.209630015056445984e+01 2.003735438396057944e+00
3.911999999999999744e+01 -5.514536933924439888e-01 -2.130762660075320170e-01 -8.205795531163380474e+01 2.003738108734503864e+00
3.914000000000000057e+01 -5.522228278287273362e-01 -2.109094602975768729e-01 -8.201961047270312122e+01 2.003740783037719186e+00
3.916000000000000369e+01 -5.529834565187000672e-01 -2.087398980742547205e-01 -8.198126563377245191e+01 2.003743461312930574e+00
3.917999999999999972e+01 -5.537355696614920664e-01 -2.065676126938514878e-01 -8.194292079484178259e+01 2.003746143567417981e+00
3.920000000000000284e+01 -5.544791575873980749e-01 -2.043926375469921897e-01 -8.190457595591111328e+01 2.003748829808407184e+00
3.921999999999999886e+01 -5.552142107574449259e-01 -2.022150060588008835e-01 -8.186623111698044397e+01 2.003751520043240752e+00
3.924000000000000199e+01 -5.559407197631275332e-01 -2.000347516876086196e-01 -8.182788627804977466e+01 2.003754214279267032e+00
3.925999999999999801e+01 -5.566586753273924382e-01 -1.978519079244149548e-01 -8.178954143911910535e+01 2.003756912523781075e+00
3.928000000000000114e+01 -5.573680683044198725e-01 -1.956665082931746125e-01 -8.175119660018842183e+01 2.003759614784127230e+00
3.930000000000000426e+01 -5.580688896791460296e-01 -1.934785863496517322e-01 -8.171285176125776673e+01 2.003762321067656504e+00
3.932000000000000028e+01 -5.587611305681933205e-01 -1.912881756806310563e-01 -8.167450692232709741e+01 2.003765031381772754e+00
3.934000000000000341e+01 -5.594447822198922449e-01 -1.890953099042625152e-01 -8.163616208339642810e+01 2.003767745733927352e+00
3.935999999999999943e+01 -5.601198360136417920e-01 -1.869000226691143185e-01 -8.159781724446575879e+01 2.003770464131471307e+00
3.938000000000000256e+01 -5.607862834607151292e-01 -1.847023476531588770e-01 -8.155947240553507527e+01 2.003773186581854659e+00
3.939999999999999858e+01 -5.614441162045292755e-01 -1.825023185641012624e-01 -8.152112756660442017e+01 2.003775913092560312e+00
3.942000000000000171e+01 -5.620933260199098003e-01 -1.802999691386676651e-01 -8.148278272767373664e+01 2.003778643671067172e+00
3.943999999999999773e+01 -5.627339048137117716e-01 -1.780953331414108498e-01 -8.144443788874306733e+01 2.003781378324824836e+00
3.946000000000000085e+01 -5.633658446253184682e-01 -1.758884443649497697e-01 -8.140609304981241223e+01 2.003784117061373493e+00
3.948000000000000398e+01 -5.639891376258838740e-01 -1.736793366295080465e-01 -8.136774821088172871e+01 2.003786859888236460e+00
3.950000000000000000e+01 -5.646037761187269188e-01 -1.714680437815992720e-01 -8.132940337195105940e+01 2.003789606812938384e+00
3.952000000000000313e+01 -5.652097525400232580e-01 -1.692545996941137443e-01 -8.129105853302039009e+01 2.003792357843078520e+00
3.953999999999999915e+01 -5.658070594580972834e-01 -1.670390382661000039e-01 -8.125271369408972078e+01 2.003795112986220150e+00
3.956000000000000227e+01 -5.663956895735654529e-01 -1.648213934213997589e-01 -8.121436885515905146e+01 2.003797872249914569e+00
3.957999999999999829e+01 -5.669756357201678476e-01 -1.626016991085313945e-01 -8.117602401622838215e+01 2.003800635641848071e+00
3.960000000000000142e+01 -5.675468908641784216e-01 -1.603799893006872257e-01 -8.113767917729771284e+01 2.003803403169618136e+00
3.961999999999999744e+01 -5.681094481042938682e-01 -1.581562979943906544e-01 -8.109933433836704353e+01 2.003806174840915499e+00
3.964000000000000057e+01 -5.686633006725410056e-01 -1.559306592091437016e-01 -8.106098949943637422e+01 2.003808950663341193e+00
3.966000000000000369e+01 -5.692084419338604429e-01 -1.537031069875944012e-01 -8.102264466050570491e+01 2.003811730644665001e+00
3.967999999999999972e+01 -5.697448653857604128e-01 -1.514736753942874103e-01 -8.098429982157503559e+01 2.003814514792543022e+00
3.970000000000000284e+01 -5.702725646592271547e-01 -1.492423985150626298e-01 -8.094595498264436628e+01 2.003817303114720172e+00
3.971999999999999886e+01 -5.707915335185237415e-01 -1.470093104573320653e-01 -8.090761014371368276e+01 2.003820095618938701e+00
3.974000000000000199e+01 -5.713017658606457383e-01 -1.447744453489863969e-01 -8.086926530478302766e+01 2.003822892312968840e+00
3.975999999999999801e+01 -5.718032557161621954e-01 -1.425378373375546515e-01 -8.083092046585235835e+01 2.003825693204577707e+00
3.978000000000000114e+01 -5.722959972492529523e-01 -1.402995205905208931e-01 -8.079257562692168904e+01 2.003828498301549299e+00
3.980000000000000426e+01 -5.727799847570209657e-01 -1.380595292944342412e-01 -8.075423078799101972e+01 2.003831307611777302e+00
3.982000000000000028e+01 -5.732552126701967454e-01 -1.358178976538588212e-01 -8.071588594906033620e+01 2.003834121143050595e+00
3.984000000000000341e+01 -5.737216755534124690e-01 -1.335746598916590089e-01 -8.067754111012968110e+01 2.003836938903223341e+00
3.985999999999999943e+01 -5.741793681044369269e-01 -1.313298502483433716e-01 -8.063919627119899758e+01 2.003839760900172351e+00
3.988000000000000256e+01 -5.746282851546914427e-01 -1.290835029808520551e-01 -8.060085143226832827e+01 2.003842587141782428e+00
3.989999999999999858e+01 -5.750684216697403706e-01 -1.268356523627408583e-01 -8.056250659333767317e+01 2.003845417636023640e+00
3.992000000000000171e+01 -5.754997727485183789e-01 -1.245863326837689800e-01 -8.052416175440698964e+01 2.003848252390799001e+00
3.993999999999999773e+01 -5.759223336236184432e-01 -1.223355782485851528e-01 -8.048581691547632033e+01 2.003851091414000862e+00
3.996000000000000085e+01 -5.763360996619604215e-01 -1.200834233767511389e-01 -8.044747207654565102e+01 2.003853934713692109e+00
3.998000000000000398e+01 -5.767410663640820667e-01 -1.178299024025618591e-01 -8.040912723761498171e+01 2.003856782297826822e+00
4.000000000000000000e+01 -5.771372293641804374e-01 -1.155750496736988181e-01 -8.037078239868431240e+01 2.003859634174378623e+00
4.002000000000000313e+01 -5.775245844309025989e-01 -1.133188995510475833e-01 -8.033243755975364309e+01 2.003862490351451697e+00
4.003999999999999915e+01 -5.779031274667650875e-01 -1.110614864087193093e-01 -8.029409272082297377e+01 2.003865350837079617e+00
4.006000000000000227e+01 -5.782728545079490745e-01 -1.088028446327430759e-01 -8.025574788189230446e+01 2.003868215639280415e+00
4.007999999999999829e+01 -5.786337617251486876e-01 -1.065430086206497345e-01 -8.021740304296163515e+01 2.003871084766193356e+00
4.010000000000000142e+01 -5.789858454231709972e-01 -1.042820127816462689e-01 -8.017905820403096584e+01 2.003873958225911078e+00
4.011999999999999744e+01 -5.793291020405099134e-01 -1.020198915354142144e-01 -8.014071336510029653e+01 2.003876836026545760e+00
4.014000000000000057e+01 -5.796635281501790748e-01 -9.975667931145316969e-02 -8.010236852616962722e+01 2.003879718176260649e+00
4.016000000000000369e+01 -5.799891204595269967e-01 -9.749241054934704165e-02 -8.006402368723894369e+01 2.003882604683226099e+00
4.017999999999999972e+01 -5.803058758096304448e-01 -9.522711969772611196e-02 -8.002567884830828859e+01 2.003885495555640883e+00
4.020000000000000284e+01 -5.806137911760451686e-01 -9.296084121338328565e-02 -7.998733400937760507e+01 2.003888390801706443e+00
4.021999999999999886e+01 -5.809128636688530856e-01 -9.069360956156401199e-02 -7.994898917044694997e+01 2.003891290429625993e+00
4.024000000000000199e+01 -5.812030905319285345e-01 -8.842545921513512985e-02 -7.991064433151628066e+01 2.003894194447641830e+00
4.025999999999999801e+01 -5.814844691435445689e-01 -8.615642465350716039e-02 -7.987229949258559714e+01 2.003897102864054869e+00
4.028000000000000114e+01 -5.817569970166481808e-01 -8.388654036287777893e-02 -7.983395465365494204e+01 2.003900015687194891e+00
4.030000000000000426e+01 -5.820206717980663802e-01 -8.161584083563223901e-02 -7.979560981472425851e+01 2.003902932925295310e+00
4.032000000000000028e+01 -5.822754912689173112e-01 -7.934436056912093360e-02 -7.975726497579358920e+01 2.003905854586674806e+00
4.034000000000000341e+01 -5.825214533450887577e-01 -7.707213406579098425e-02 -7.971892013686291989e+01 2.003908780679751978e+00
4.035999999999999943e+01 -5.827585560764536599e-01 -7.479919583282348960e-02 -7.968057529793225058e+01 2.003911711212867264e+00
4.038000000000000256e+01 -5.829867976470537450e-01 -7.252558038082800029e-02 -7.964223045900158127e+01 2.003914646194415283e+00
4.039999999999999858e+01 -5.832061763757387940e-01 -7.025132222380668645e-02 -7.960388562007091195e+01 2.003917585632775555e+00
4.042000000000000171e+01 -5.834166907154599846e-01 -6.797645587901242348e-02 -7.956554078114024264e+01 2.003920529536424855e+00
4.043999999999999773e+01 -5.836183392532117153e-01 -6.570101586562825113e-02 -7.952719594220957333e+01 2.003923477913760021e+00
4.046000000000000085e+01 -5.838111207107747891e-01 -6.342503670452447062e-02 -7.948885110327890402e+01 2.003926430773317779e+00
4.048000000000000398e+01 -5.839950339441475347e-01 -6.114855291830309514e-02 -7.945050626434823471e+01 2.003929388123566468e+00
4.050000000000000000e+01 -5.841700779432534851e-01 -5.887159903003077316e-02 -7.941216142541756540e+01 2.003932349972990856e+00
4.052000000000000313e+01 -5.843362518327248623e-01 -5.659420956276625669e-02 -7.937381658648689609e+01 2.003935316330139660e+00
4.053999999999999915e+01 -5.844935548715158857e-01 -5.431641903974149949e-02 -7.933547174755622677e+01 2.003938287203574031e+00
4.056000000000000227e+01 -5.846419864524019516e-01 -5.203826198321196556e-02 -7.929712690862555746e+01 2.003941262601919959e+00
4.057999999999999829e+01 -5.847815461027345840e-01 -4.975977291375194289e-02 -7.925878206969488815e+01 2.003944242533709286e+00
4.060000000000000142e+01 -5.849122334842703497e-01 -4.748098635051065802e-02 -7.922043723076420463e+01 2.003947227007608411e+00
4.061999999999999744e+01 -5.850340483925049462e-01 -4.520193681023319809e-02 -7.918209239183354953e+01 2.003950216032155840e+00
4.064000000000000057e+01 -5.851469907573314533e-01 -4.292265880634153069e-02 -7.914374755290286600e+01 2.003953209616128550e+00
4.066000000000000369e+01 -5.852510606430956219e-01 -4.064318684919811242e-02 -7.910540271397221090e+01 2.003956207768184949e+00
4.067999999999999972e+01 -5.853462582478222709e-01 -3.836355544533546352e-02 -7.906705787504154159e+01 2.003959210497034515e+00
4.070000000000000284e+01 -5.854325839037205492e-01 -3.608379909635910099e-02 -7.902871303611085807e+01 2.003962217811316560e+00
4.071999999999999886e+01 -5.855100380774562741e-01 -3.380395229915120897e-02 -7.899036819718020297e+01 2.003965229719864904e+00
4.074000000000000199e+01 -5.855786213693335851e-01 -3.152404954532848219e-02 -7.895202335824951945e+01 2.003968246231395245e+00
4.075999999999999801e+01 -5.856383345136028096e-01 -2.924412532001793505e-02 -7.891367851931885014e+01 2.003971267354764940e+00
4.078000000000000114e+01 -5.856891783789224259e-01 -2.696421410193925242e-02 -7.887533368038818082e+01 2.003974293098754078e+00
4.080000000000000426e+01 -5.857311539675662537e-01 -2.468435036309116204e-02 -7.883698884145751151e+01 2.003977323472116545e+00
4.082000000000000028e+01 -5.857642624155042776e-01 -2.240456856746155662e-02 -7.879864400252684220e+01 2.003980358483770097e+00
4.084000000000000341e+01 -5.857885049930083854e-01 -2.012490317093755532e-02 -7.876029916359617289e+01 2.003983398142643590e+00
4.085999999999999943e+01 -5.858038831039489303e-01 -1.784538862120098671e-02 -7.872195432466550358e+01 2.003986442457526884e+00
4.088000000000000256e+01 -5.858103982856415204e-01 -1.556605935643995582e-02 -7.868360948573483427e+01 2.003989491437342618e+00
4.089999999999999858e+01 -5.858080522095414633e-01 -1.328694980505122983e-02 -7.864526464680416495e+01 2.003992545091154653e+00
4.092000000000000171e+01 -5.857968466806836583e-01 -1.100809438570734926e-02 -7.860691980787349564e+01 2.003995603427819905e+00
4.093999999999999773e+01 -5.857767836373050097e-01 -8.729527506135741771e-03 -7.856857496894282633e+01 2.003998666456361821e+00
4.096000000000000085e+01 -5.857478651515619639e-01 -6.451283562596331865e-03 -7.853023013001215702e+01 2.004001734185708372e+00
4.098000000000000398e+01 -5.857100934291588068e-01 -4.173396940068757437e-03 -7.849188529108147350e+01 2.004004806624956725e+00
4.100000000000000000e+01 -5.856634708087758989e-01 -1.895902011158915245e-03 -7.845354045215081840e+01 2.004007883783121891e+00
4.102000000000000313e+01 -5.856079997627430256e-01 3.811668646459936949e-04 -7.841519561322014908e+01 2.004010965669318800e+00
4.103999999999999915e+01 -5.855436828968794138e-01 2.657775340731600294e-03 -7.837685077428946556e+01 2.004014052292590442e+00
4.106000000000000227e+01 -5.854705229497739749e-01 4.933889084273751502e-03 -7.833850593535881046e+01 2.004017143662102818e+00
4.107999999999999829e+01 -5.853885227933526281e-01 7.209473777184552921e-03 -7.830016109642812694e+01 2.004020239786912683e+00
4.110000000000000142e+01 -5.852976854329374756e-01 9.484495115873863361e-03 -7.826181625749747184e+01 2.004023340676245102e+00
4.111999999999999744e+01 -5.851980140064352298e-01 1.175891881195749271e-02 -7.822347141856678832e+01 2.004026446339275402e+00
4.114000000000000057e+01 -5.850895117847439986e-01 1.403271059336562605e-02 -7.818512657963611900e+01 2.004029556785148714e+00
4.116000000000000369e+01 -5.849721821720190729e-01 1.630583620417635007e-02 -7.814678174070546390e+01 2.004032672023165151e+00
4.117999999999999972e+01 -5.848460287048348194e-01 1.857826140509976146e-02 -7.810843690177478038e+01 2.004035792062532018e+00
4.120000000000000284e+01 -5.847110550523901829e-01 2.084995197469636033e-02 -7.807009206284411107e+01 2.004038916912521007e+00
4.121999999999999886e+01 -5.845672650169497775e-01 2.312087370934052047e-02 -7.803174722391344176e+01 2.004042046582403813e+00
4.124000000000000199e+01 -5.844146625330447486e-01 2.539099242348482124e-02 -7.799340238498277245e+01 2.004045181081542282e+00
4.125999999999999801e+01 -5.842532516674557863e-01 2.766027395092691618e-02 -7.795505754605210313e+01 2.004048320419259177e+00
4.128000000000000114e+01 -5.840830366197816703e-01 2.992868414494909840e-02 -7.791671270712143382e+01 2.004051464604903909e+00
4.130000000000000426e+01 -5.839040217217393858e-01 3.219618887838598953e-02 -7.787836786819076451e+01 2.004054613647858307e+00
4.132000000000000028e+01 -5.837162114369199850e-01 3.446275404487460225e-02 -7.784002302926009520e+01 2.004057767557499758e+00
4.134000000000000341e+01 -5.835196103614300744e-01 3.672834555920052174e-02 -7.780167819032942589e+01 2.004060926343316673e+00
4.135999999999999943e+01 -5.833142232233424762e-01 3.899292935720873737e-02 -7.776333335139875658e+01 2.004064090014797461e+00
4.138000000000000256e+01 -5.831000548822388163e-01 4.125647139697343618e-02 -7.772498851246808727e+01 2.004067258581289313e+00
4.139999999999999858e+01 -5.828771103298576728e-01 4.351893765936328679e-02 -7.768664367353741795e+01 2.004070432052416528e+00
4.142000000000000171e+01 -5.826453946897355296e-01 4.578029414784810791e-02 -7.764829883460673443e+01 2.004073610437567599e+00
4.143999999999999773e+01 -5.824049132165703968e-01 4.804050688953236115e-02 -7.760995399567607933e+01 2.004076793746404572e+00
4.146000000000000085e+01 -5.821556712968118941e-01 5.029954193593296624e-02 -7.757160915674541002e+01 2.004079981988429182e+00
4.148000000000000398e+01 -5.818976744485110375e-01 5.255736536274305259e-02 -7.753326431781472650e+01 2.004083175173345222e+00
4.150000000000000000e+01 -5.816309283205516323e-01 5.481394327068501299e-02 -7.749491947888407140e+01 2.004086373310546954e+00
4.152000000000000313e+01 -5.813554386931251150e-01 5.706924178647588414e-02 -7.745657463995338787e+01 2.004089576409906481e+00
4.153999999999999915e+01 -5.810712114777919490e-01 5.932322706261240752e-02 -7.741822980102273277e+01 2.004092784480923761e+00
4.156000000000000227e+01 -5.807782527166365227e-01 6.157586527801546528e-02 -7.737988496209204925e+01 2.004095997533418050e+00
4.157999999999999829e+01 -5.804765685825764576e-01 6.382712263914207262e-02 -7.734154012316137994e+01 2.004099215577042958e+00
4.160000000000000142e+01 -5.801661653796192919e-01 6.607696537985360830e-02 -7.730319528423072484e+01 2.004102438621524485e+00
4.161999999999999744e+01 -5.798470495420059434e-01 6.832535976184127280e-02 -7.726485044530004132e+01 2.004105666676599284e+00
4.164000000000000057e+01 -5.795192276343185123e-01 7.057227207583119388e-02 -7.722650560636937200e+01 2.004108899752097717e+00
4.166000000000000369e+01 -5.791827063518976138e-01 7.281766864158992214e-02 -7.718816076743870269e+01 2.004112137857801734e+00
4.167999999999999972e+01 -5.788374925200379106e-01 7.506151580813971713e-02 -7.714981592850803338e+01 2.004115381003559460e+00
4.170000000000000284e+01 -5.784835930938760917e-01 7.730377995499551624e-02 -7.711147108957736407e+01 2.004118629199188373e+00
4.171999999999999886e+01 -5.781210151589217805e-01 7.954442749234910681e-02 -7.707312625064669476e+01 2.004121882454647174e+00
4.174000000000000199e+01 -5.777497659303620914e-01 8.178342486110036502e-02 -7.703478141171602545e+01 2.004125140779770220e+00
4.175999999999999801e+01 -5.773698527527290070e-01 8.402073853406331894e-02 -7.699643657278535613e+01 2.004128404184490897e+00
4.178000000000000114e+01 -5.769812831004857978e-01 8.625633501635486533e-02 -7.695809173385468682e+01 2.004131672678826970e+00
4.180000000000000426e+01 -5.765840645774900075e-01 8.849018084528365025e-02 -7.691974689492401751e+01 2.004134946272719375e+00
4.182000000000000028e+01 -5.761782049164612118e-01 9.072224259146423331e-02 -7.688140205599334820e+01 2.004138224976185434e+00
4.184000000000000341e+01 -5.757637119795582237e-01 9.295248685941848166e-02 -7.684305721706267889e+01 2.004141508799192728e+00
4.185999999999999943e+01 -5.753405937580302609e-01 9.518088028737595185e-02 -7.680471237813199537e+01 2.004144797751856721e+00
4.188000000000000256e+01 -5.749088583715205036e-01 9.740738954824405826e-02 -7.676636753920134026e+01 2.004148091844256463e+00
4.189999999999999858e+01 -5.744685140685751312e-01 9.963198135041108350e-02 -7.672802270027065674e+01 2.004151391086549161e+00
4.192000000000000171e+01 -5.740195692265003258e-01 1.018546224375188186e-01 -7.668967786133998743e+01 2.004154695488735261e+00
4.193999999999999773e+01 -5.735620323505483675e-01 1.040752795892492394e-01 -7.665133302240933233e+01 2.004158005061069225e+00
4.196000000000000085e+01 -5.730959120743006618e-01 1.062939196223013361e-01 -7.661298818347864881e+01 2.004161319813714037e+00
4.198000000000000398e+01 -5.726212171597294676e-01 1.085105093901980594e-01 -7.657464334454799371e+01 2.004164639756868205e+00
4.200000000000000000e+01 -5.721379564963242625e-01 1.107250157838659127e-01 -7.653629850561731018e+01 2.004167964900760435e+00
4.202000000000000313e+01 -5.716461391013046844e-01 1.129374057327426489e-01 -7.649795366668664087e+01 2.004171295255646967e+00
4.203999999999999915e+01 -5.711457741198647797e-01 1.151476462046775728e-01 -7.645960882775597156e+01 2.004174630831837334e+00
4.206000000000000227e+01 -5.706368708243033661e-01 1.173557042062980671e-01 -7.642126398882530225e+01 2.004177971639625966e+00
4.207999999999999829e+01 -5.701194386140360226e-01 1.195615467841940754e-01 -7.638291914989463294e+01 2.004181317689353925e+00
4.210000000000000142e+01 -5.695934870159851116e-01 1.217651410249615679e-01 -7.634457431096396363e+01 2.004184668991379592e+00
4.211999999999999744e+01 -5.690590256837737559e-01 1.239664540553688105e-01 -7.630622947203329431e+01 2.004188025556110198e+00
4.214000000000000057e+01 -5.685160643975224470e-01 1.261654530435574739e-01 -7.626788463310262500e+01 2.004191387393920554e+00
4.216000000000000369e+01 -5.679646130643378754e-01 1.283621051992662465e-01 -7.622953979417195569e+01 2.004194754515312926e+00
4.217999999999999972e+01 -5.674046817176252588e-01 1.305563777738259490e-01 -7.619119495524128638e+01 2.004198126930679003e+00
4.220000000000000284e+01 -5.668362805166738960e-01 1.327482380613159152e-01 -7.615285011631061707e+01 2.004201504650599208e+00
4.221999999999999886e+01 -5.662594197471848556e-01 1.349376533989891103e-01 -7.611450527737994776e+01 2.004204887685524294e+00
4.224000000000000199e+01 -5.656741098207442864e-01 1.371245911671397366e-01 -7.607616043844926423e+01 2.004208276046007153e+00
4.225999999999999801e+01 -5.650803612742226756e-01 1.393090187901573351e-01 -7.603781559951860913e+01 2.004211669742669510e+00
4.228000000000000114e+01 -5.644781847702808886e-01 1.414909037371570311e-01 -7.599947076058793982e+01 2.004215068786087350e+00
4.230000000000000426e+01 -5.638675910970318839e-01 1.436702135217738374e-01 -7.596112592165725630e+01 2.004218473186880178e+00
4.232000000000000028e+01 -5.632485911672885370e-01 1.458469157030663765e-01 -7.592278108272660120e+01 2.004221882955719458e+00
4.234000000000000341e+01 -5.626211960189907435e-01 1.480209778863377235e-01 -7.588443624379591768e+01 2.004225298103232245e+00
4.235999999999999943e+01 -5.619854168150681950e-01 1.501923677229158871e-01 -7.584609140486524836e+01 2.004228718640227669e+00
4.238000000000000256e+01 -5.613412648425863960e-01 1.523610529108719580e-01 -7.580774656593459326e+01 2.004232144577362096e+00
4.239999999999999858e+01 -5.606887515130402067e-01 1.545270011960012402e-01 -7.576940172700390974e+01 2.004235575925436663e+00
4.242000000000000171e+01 -5.600278883624121296e-01 1.566901803716501118e-01 -7.573105688807325464e+01 2.004239012695208100e+00
4.243999999999999773e+01 -5.593586870502758046e-01 1.588505582792294757e-01 -7.569271204914257112e+01 2.004242454897518400e+00
4.246000000000000085e+01 -5.586811593599155801e-01 1.610081028093112709e-01 -7.565436721021190181e+01 2.004245902543216662e+00
4.248000000000000398e+01 -5.579953171985542193e-01 1.631627819015575298e-01 -7.561602237128123249e+01 2.004249355643195507e+00
4.250000000000000000e+01 -5.573011725964727159e-01 1.653145635450275486e-01 -7.557767753235056318e+01 2.004252814208351108e+00
4.252000000000000313e+01 -5.565987377069311348e-01 1.674634157793353784e-01 -7.553933269341989387e+01 2.004256278249541445e+00
4.253999999999999915e+01 -5.558880248065298790e-01 1.696093066947272909e-01 -7.550098785448922456e+01 2.004259747777775935e+00
4.256000000000000227e+01 -5.551690462944045557e-01 1.717522044321990460e-01 -7.546264301555855525e+01 2.004263222804010258e+00
4.257999999999999829e+01 -5.544418146919357637e-01 1.738920771846546587e-01 -7.542429817662788594e+01 2.004266703339375066e+00
4.260000000000000142e+01 -5.537063426431931834e-01 1.760288931971645543e-01 -7.538595333769721663e+01 2.004270189394749213e+00
4.261999999999999744e+01 -5.529626429142550093e-01 1.781626207669252671e-01 -7.534760849876654731e+01 2.004273680981286443e+00
4.264000000000000057e+01 -5.522107283927187860e-01 1.802932282443608092e-01 -7.530926365983587800e+01 2.004277178110050794e+00
4.266000000000000369e+01 -5.514506120881697004e-01 1.824206840335781399e-01 -7.527091882090520869e+01 2.004280680792235980e+00
4.267999999999999972e+01 -5.506823071316648832e-01 1.845449565922135104e-01 -7.523257398197452517e+01 2.004284189038952668e+00
4.270000000000000284e+01 -5.499058267750674966e-01 1.866660144324227277e-01 -7.519422914304387007e+01 2.004287702861351494e+00
4.271999999999999886e+01 -5.491211843914821644e-01 1.887838261215338542e-01 -7.515588430411320076e+01 2.004291222270659478e+00
4.274000000000000199e+01 -5.483283934749265676e-01 1.908983602818346559e-01 -7.511753946518251723e+01 2.004294747278167144e+00
4.275999999999999801e+01 -5.475274676395287532e-01 1.930095855914069625e-01 -7.507919462625186213e+01 2.004298277895071756e+00
4.278000000000000114e+01 -5.467184206198723029e-01 1.951174707849584467e-01 -7.504084978732117861e+01 2.004301814132765092e+00
4.280000000000000426e+01 -5.459012662708658814e-01 1.972219846536098775e-01 -7.500250494839050930e+01 2.004305356002468397e+00
4.282000000000000028e+01 -5.450760185668529489e-01 1.993230960455431577e-01 -7.496416010945983999e+01 2.004308903515594764e+00
4.284000000000000341e+01 -5.442426916018160421e-01 2.014207738669792080e-01 -7.492581527052917068e+01 2.004312456683549737e+00
4.285999999999999943e+01 -5.434012995894311748e-01 2.035149870820225360e-01 -7.488747043159851557e+01 2.004316015517691341e+00
4.288000000000000256e+01 -5.425518568621525706e-01 2.056057047131084337e-01 -7.484912559266783205e+01 2.004319580029507275e+00
4.289999999999999858e+01 -5.416943778712408619e-01 2.076928958420808102e-01 -7.481078075373716274e+01 2.004323150230452821e+00
4.292000000000000171e+01 -5.408288771869732559e-01 2.097765296101467558e-01 -7.477243591480649343e+01 2.004326726132043213e+00
4.293999999999999773e+01 -5.399553694977577978e-01 2.118565752181249817e-01 -7.473409107587582412e+01 2.004330307745827877e+00
4.296000000000000085e+01 -5.390738696099660610e-01 2.139330019275695050e-01 -7.469574623694515481e+01 2.004333895083277195e+00
4.298000000000000398e+01 -5.381843924482625496e-01 2.160057790608762018e-01 -7.465740139801448549e+01 2.004337488156089364e+00
4.300000000000000000e+01 -5.372869530548016748e-01 2.180748760013520027e-01 -7.461905655908381618e+01 2.004341086975849784e+00
4.302000000000000313e+01 -5.363815665888571615e-01 2.201402621943261972e-01 -7.458071172015313266e+01 2.004344691554257096e+00
4.303999999999999915e+01 -5.354682483272209526e-01 2.222019071474372331e-01 -7.454236688122247756e+01 2.004348301902953544e+00
4.306000000000000227e+01 -5.345470136635321889e-01 2.242597804305573317e-01 -7.450402204229180825e+01 2.004351918033613789e+00
4.307999999999999829e+01 -5.336178781077145494e-01 2.263138516768347097e-01 -7.446567720336113894e+01 2.004355539958025290e+00
4.310000000000000142e+01 -5.326808572863858116e-01 2.283640905831730850e-01 -7.442733236443046962e+01 2.004359167688005705e+00
4.311999999999999744e+01 -5.317359669423548096e-01 2.304104669100569824e-01 -7.438898752549978610e+01 2.004362801235321179e+00
4.314000000000000057e+01 -5.307832229338967922e-01 2.324529504824747184e-01 -7.435064268656913100e+01 2.004366440611801359e+00
4.316000000000000369e+01 -5.298226412351159098e-01 2.344915111905861993e-01 -7.431229784763846169e+01 2.004370085829284331e+00
4.317999999999999972e+01 -5.288542379356265810e-01 2.365261189895035698e-01 -7.427395300870777817e+01 2.004373736899707659e+00
4.320000000000000284e+01 -5.278780292397078355e-01 2.385567439000542966e-01 -7.423560816977712307e+01 2.004377393835036436e+00
4.321999999999999886e+01 -5.268940314665667701e-01 2.405833560096164170e-01 -7.419726333084643954e+01 2.004381056647191794e+00
4.324000000000000199e+01 -5.259022610502096517e-01 2.426059254719111768e-01 -7.415891849191577023e+01 2.004384725348141050e+00
4.325999999999999801e+01 -5.249027345385245402e-01 2.446244225075799306e-01 -7.412057365298510092e+01 2.004388399949918131e+00
4.328000000000000114e+01 -5.238954685934010813e-01 2.466388174051516446e-01 -7.408222881405443161e+01 2.004392080464646675e+00
4.330000000000000426e+01 -5.228804799907764700e-01 2.486490805209034816e-01 -7.404388397512377651e+01 2.004395766904325082e+00
4.332000000000000028e+01 -5.218577856197035292e-01 2.506551822792404405e-01 -7.400553913619309299e+01 2.004399459281126283e+00
4.334000000000000341e+01 -5.208274024822929782e-01 2.526570931737481263e-01 -7.396719429726242367e+01 2.004403157607197006e+00
4.335999999999999943e+01 -5.197893476939063895e-01 2.546547837671701009e-01 -7.392884945833175436e+01 2.004406861894710179e+00
4.338000000000000256e+01 -5.187436384822656787e-01 2.566482246915973153e-01 -7.389050461940108505e+01 2.004410572155935544e+00
4.339999999999999858e+01 -5.176902921872010843e-01 2.586373866495516038e-01 -7.385215978047041574e+01 2.004414288403040700e+00
4.342000000000000171e+01 -5.166293262609492620e-01 2.606222404141175786e-01 -7.381381494153974643e+01 2.004418010648328696e+00
4.343999999999999773e+01 -5.155607582673565892e-01 2.626027568289638903e-01 -7.377547010260907712e+01 2.004421738904112793e+00
4.346000000000000085e+01 -5.144846058814315226e-01 2.645789068094019370e-01 -7.373712526367839359e+01 2.004425473182768869e+00
4.348000000000000398e+01 -5.134008868896952071e-01 2.665506613426967819e-01 -7.369878042474773849e+01 2.004429213496671913e+00
4.350000000000000000e+01 -5.123096191895223361e-01 2.685179914879559648e-01 -7.366043558581706918e+01 2.004432959858239105e+00
4.352000000000000313e+01 -5.112108207885136535e-01 2.704808683771082189e-01 -7.362209074688638566e+01 2.004436712279871191e+00
4.353999999999999915e+01 -5.101045098048452298e-01 2.724392632154017946e-01 -7.358374590795573056e+01 2.004440470774083494e+00
4.356000000000000227e+01 -5.089907044667763003e-01 2.743931472812091155e-01 -7.354540106902504704e+01 2.004444235353375792e+00
4.357999999999999829e+01 -5.078694231118716651e-01 2.763424919268792079e-01 -7.350705623009439194e+01 2.004448006030312257e+00
4.360000000000000142e+01 -5.067406841872938994e-01 2.782872685794142154e-01 -7.346871139116370841e+01 2.004451782817465944e+00
4.361999999999999744e+01 -5.056045062494940456e-01 2.802274487402419689e-01 -7.343036655223303910e+01 2.004455565727405464e+00
4.364000000000000057e+01 -5.044609079633268767e-01 2.821630039859057137e-01 -7.339202171330238400e+01 2.004459354772831770e+00
4.366000000000000369e+01 -5.033099081022360810e-01 2.840939059688970536e-01 -7.335367687437170048e+01 2.004463149966392965e+00
4.367999999999999972e+01 -5.021515255481273643e-01 2.860201264174528912e-01 -7.331533203544103117e+01 2.004466951320824641e+00
4.370000000000000284e+01 -5.009857792904260920e-01 2.879416371360591920e-01 -7.327698719651036185e+01 2.004470758848885481e+00
4.371999999999999886e+01 -4.998126884261142044e-01 2.898584100064013902e-01 -7.323864235757969254e+01 2.004474572563315515e+00
4.374000000000000199e+01 -4.986322721597687968e-01 2.917704169872387121e-01 -7.320029751864902323e+01 2.004478392476940041e+00
4.375999999999999801e+01 -4.974445498026189294e-01 2.936776301147171475e-01 -7.316195267971835392e+01 2.004482218602619881e+00
4.378000000000000114e+01 -4.962495407724053509e-01 2.955800215033905776e-01 -7.312360784078768461e+01 2.004486050953284693e+00
4.380000000000000426e+01 -4.950472645935526383e-01 2.974775633462166669e-01 -7.308526300185701530e+01 2.004489889541762881e+00
4.382000000000000028e+01 -4.938377408962790760e-01 2.993702279146875367e-01 -7.304691816292634599e+01 2.004493734381062264e+00
4.384000000000000341e+01 -4.926209894162659197e-01 3.012579875598684342e-01 -7.300857332399567667e+01 2.004497585484172006e+00
4.385999999999999943e+01 -4.913970299949213527e-01 3.031408147125507213e-01 -7.297022848506500736e+01 2.004501442864088379e+00
4.388000000000000256e+01 -4.901658825785922824e-01 3.050186818832254509e-01 -7.293188364613433805e+01 2.004505306533882703e+00
4.389999999999999858e+01 -4.889275672180448673e-01 3.068915616630842891e-01 -7.289353880720365453e+01 2.004509176506630741e+00
4.392000000000000171e+01 -4.876821040687679409e-01 3.087594267243487511e-01 -7.285519396827299943e+01 2.004513052795473094e+00
4.393999999999999773e+01 -4.864295133903266399e-01 3.106222498201249294e-01 -7.281684912934231590e+01 2.004516935413578782e+00
4.396000000000000085e+01 -4.851698155456753425e-01 3.124800037853159851e-01 -7.277850429041164659e+01 2.004520824374115051e+00
4.398000000000000398e+01 -4.839030310014471037e-01 3.143326615371320187e-01 -7.274015945148099149e+01 2.004524719690304213e+00
4.400000000000000000e+01 -4.826291803274727621e-01 3.161801960748731877e-01 -7.270181461255030797e+01 2.004528621375424979e+00
4.402000000000000313e+01 -4.813482841959562664e-01 3.180225804807094714e-01 -7.266346977361965287e+01 2.004532529442782263e+00
4.403999999999999915e+01 -4.800603633816988847e-01 3.198597879203605721e-01 -7.262512493468896935e+01 2.004536443905716947e+00
4.406000000000000227e+01 -4.787654387617987228e-01 3.216917916428600477e-01 -7.258678009575830004e+01 2.004540364777565919e+00
4.407999999999999829e+01 -4.774635313147312932e-01 3.235185649811697095e-01 -7.254843525682764493e+01 2.004544292071753553e+00
4.410000000000000142e+01 -4.761546621204583163e-01 3.253400813530031854e-01 -7.251009041789696141e+01 2.004548225801747741e+00
4.411999999999999744e+01 -4.748388523603025990e-01 3.271563142606251917e-01 -7.247174557896629210e+01 2.004552165980980849e+00
4.414000000000000057e+01 -4.735161233159871919e-01 3.289672372912827436e-01 -7.243340074003562279e+01 2.004556112622932762e+00
4.416000000000000369e+01 -4.721864963695920903e-01 3.307728241181328577e-01 -7.239505590110495348e+01 2.004560065741188168e+00
4.417999999999999972e+01 -4.708499930035836556e-01 3.325730485001278658e-01 -7.235671106217428417e+01 2.004564025349335310e+00
4.420000000000000284e+01 -4.695066347998654299e-01 3.343678842822601083e-01 -7.231836622324361485e+01 2.004567991460991294e+00
4.421999999999999886e+01 -4.681564434395587559e-01 3.361573053965458691e-01 -7.228002138431294554e+01 2.004571964089791436e+00
4.424000000000000199e+01 -4.667994407031537119e-01 3.379412858620377547e-01 -7.224167654538227623e+01 2.004575943249369718e+00
4.425999999999999801e+01 -4.654356484696227647e-01 3.397197997848973583e-01 -7.220333170645160692e+01 2.004579928953486245e+00
4.428000000000000114e+01 -4.640650887160159277e-01 3.414928213593832473e-01 -7.216498686752093761e+01 2.004583921215907782e+00
4.430000000000000426e+01 -4.626877835176894660e-01 3.432603248680198837e-01 -7.212664202859026830e+01 2.004587920050463268e+00
4.432000000000000028e+01 -4.613037550475291848e-01 3.450222846815246269e-01 -7.208829718965959898e+01 2.004591925470887048e+00
4.434000000000000341e+01 -4.599130255753660634e-01 3.467786752597474820e-01 -7.204995235072891546e+01 2.004595937491099988e+00
4.435999999999999943e+01 -4.585156174682322172e-01 3.485294711520138811e-01 -7.201160751179826036e+01 2.004599956124974547e+00
4.438000000000000256e+01 -4.571115531897280149e-01 3.502746469969451049e-01 -7.197326267286757684e+01 2.004603981386507527e+00
4.439999999999999858e+01 -4.557008552992795059e-01 3.520141775232997761e-01 -7.193491783393690753e+01 2.004608013289622903e+00
4.442000000000000171e+01 -4.542835464523696243e-01 3.537480375504912788e-01 -7.189657299500625243e+01 2.004612051848281062e+00
4.443999999999999773e+01 -4.528596494000717843e-01 3.554762019883503932e-01 -7.185822815607556890e+01 2.004616097076563186e+00
4.446000000000000085e+01 -4.514291869881842389e-01 3.571986458378290097e-01 -7.181988331714491380e+01 2.004620148988624173e+00
4.448000000000000398e+01 -4.499921821573841796e-01 3.589153441916763110e-01 -7.178153847821423028e+01 2.004624207598542984e+00
4.450000000000000000e+01 -4.485486579429366905e-01 3.606262722341950222e-01 -7.174319363928356097e+01 2.004628272920399024e+00
4.452000000000000313e+01 -4.470986374737490610e-01 3.623314052417797027e-01 -7.170484880035289166e+01 2.004632344968438673e+00
4.453999999999999915e+01 -4.456421439724048694e-01 3.640307185837241000e-01 -7.166650396142222235e+01 2.004636423756870123e+00
4.456000000000000227e+01 -4.441792007550396382e-01 3.657241877220221427e-01 -7.162815912249155303e+01 2.004640509300045448e+00
4.457999999999999829e+01 -4.427098312303664462e-01 3.674117882117253209e-01 -7.158981428356088372e+01 2.004644601612156407e+00
4.460000000000000142e+01 -4.412340588995565249e-01 3.690934957018415230e-01 -7.155146944463021441e+01 2.004648700707584830e+00
4.461999999999999744e+01 -4.397519073562585201e-01 3.707692859352292869e-01 -7.151312460569954510e+01 2.004652806600719650e+00
4.464000000000000057e+01 -4.382634002856472533e-01 3.724391347487756021e-01 -7.147477976676887579e+01 2.004656919305952911e+00
4.466000000000000369e+01 -4.367685614641308445e-01 3.741030180743366573e-01 -7.143643492783820648e+01 2.004661038837757481e+00
4.467999999999999972e+01 -4.352674147594794429e-01 3.757609119387630980e-01 -7.139809008890753717e+01 2.004665165210647970e+00
4.470000000000000284e+01 -4.337599841299448200e-01 3.774127924639151255e-01 -7.135974524997686785e+01 2.004669298439136771e+00
4.471999999999999886e+01 -4.322462936237879139e-01 3.790586358675952505e-01 -7.132140041104618433e+01 2.004673438537813546e+00
4.474000000000000199e+01 -4.307263673794738956e-01 3.806984184637294821e-01 -7.128305557211552923e+01 2.004677585521268846e+00
4.475999999999999801e+01 -4.292002296249078364e-01 3.823321166622485889e-01 -7.124471073318485992e+01 2.004681739404155838e+00
4.478000000000000114e+01 -4.276679046767902226e-01 3.839597069699623444e-01 -7.120636589425417640e+01 2.004685900201146342e+00
4.480000000000000426e+01 -4.261294169408257337e-01 3.855811659909103573e-01 -7.116802105532352130e+01 2.004690067927018760e+00
4.482000000000000028e+01 -4.245847909111055696e-01 3.871964704261495194e-01 -7.112967621639283777e+01 2.004694242596517295e+00
4.484000000000000341e+01 -4.230340511693180261e-01 3.888055970745227796e-01 -7.109133137746216846e+01 2.004698424224440334e+00
4.485999999999999943e+01 -4.214772223849219124e-01 3.904085228331773960e-01 -7.105298653853149915e+01 2.004702612825646657e+00
4.488000000000000256e+01 -4.199143293146938016e-01 3.920052246973060872e-01 -7.101464169960082984e+01 2.004706808414993713e+00
4.489999999999999858e+01 -4.183453968018254199e-01 3.935956797607744750e-01 -7.097629686067017474e+01 2.004711011007457966e+00
4.492000000000000171e+01 -4.167704497760134630e-01 3.951798652167886616e-01 -7.093795202173949122e+01 2.004715220617984794e+00
4.493999999999999773e+01 -4.151895132531783217e-01 3.967577583576418210e-01 -7.089960718280882190e+01 2.004719437261573312e+00
4.496000000000000085e+01 -4.136026123344958005e-01 3.983293365751748305e-01 -7.086126234387815259e+01 2.004723660953265263e+00
4.498000000000000398e+01 -4.120097722063602030e-01 3.998945773615620314e-01 -7.082291750494748328e+01 2.004727891708181886e+00
4.500000000000000000e+01 -4.104110181402602087e-01 4.014534583091132758e-01 -7.078457266601681397e+01 2.004732129541451080e+00
4.502000000000000313e+01 -4.088063754917956594e-01 4.030059571105582550e-01 -7.074622782708614466e+01 2.004736374468269577e+00
4.503999999999999915e+01 -4.071958697004873784e-01 4.045520515599098643e-01 -7.070788298815547535e+01 2.004740626503770606e+00
4.506000000000000227e+01 -4.055795262897860520e-01 4.060917195523637280e-01 -7.066953814922480603e+01 2.004744885663282350e+00
4.507999999999999829e+01 -4.039573708661222118e-01 4.076249390844107756e-01 -7.063119331029413672e+01 2.004749151962089915e+00
4.510000000000000142e+01 -4.023294291185437466e-01 4.091516882547313050e-01 -7.059284847136346741e+01 2.004753425415533474e+00
4.511999999999999744e+01 -4.006957268188235943e-01 4.106719452642287327e-01 -7.055450363243279810e+01 2.004757706039039356e+00
4.514000000000000057e+01 -3.990562898205904374e-01 4.121856884159871837e-01 -7.051615879350212879e+01 2.004761993847931301e+00
4.516000000000000369e+01 -3.974111440587928534e-01 4.136928961161450702e-01 -7.047781395457144527e+01 2.004766288857778189e+00
4.517999999999999972e+01 -3.957603155498591874e-01 4.151935468740856616e-01 -7.043946911564079016e+01 2.004770591084057418e+00
4.520000000000000284e+01 -3.941038303909479290e-01 4.166876193022733821e-01 -7.040112427671012085e+01 2.004774900542342753e+00
4.521999999999999886e+01 -3.924417147592504929e-01 4.181750921170581115e-01 -7.036277943777943733e+01 2.004779217248164880e+00
4.524000000000000199e+01 -3.907739949121545875e-01 4.196559441390296796e-01 -7.032443459884878223e+01 2.004783541217217468e+00
4.525999999999999801e+01 -3.891006971866441400e-01 4.211301542927733399e-01 -7.028608975991809871e+01 2.004787872465177756e+00
4.528000000000000114e+01 -3.874218479984663510e-01 4.225977016075634918e-01 -7.024774492098742940e+01 2.004792211007789593e+00
4.530000000000000426e+01 -3.857374738422483795e-01 4.240585652178769926e-01 -7.020940008205676008e+01 2.004796556860814594e+00
4.532000000000000028e+01 -3.840476012910605252e-01 4.255127243631138256e-01 -7.017105524312609077e+01 2.004800910039997941e+00
4.534000000000000341e+01 -3.823522569954856953e-01 4.269601583881468265e-01 -7.013271040419543567e+01 2.004805270561256680e+00
4.535999999999999943e+01 -3.806514676836451616e-01 4.284008467439748280e-01 -7.009436556526475215e+01 2.004809638440525177e+00
4.538000000000000256e+01 -3.789452601609242799e-01 4.298347689874583710e-01 -7.005602072633408284e+01 2.004814013693726693e+00
4.539999999999999858e+01 -3.772336613089893320e-01 4.312619047817028983e-01 -7.001767588740341353e+01 2.004818396336871089e+00
4.542000000000000171e+01 -3.755166980856848302e-01 4.326822338968188131e-01 -6.997933104847274421e+01 2.004822786385878075e+00
4.543999999999999773e+01 -3.737943975249095607e-01 4.340957362097219718e-01 -6.994098620954207490e+01 2.004827183856952910e+00
4.546000000000000085e+01 -3.720667867356287073e-01 4.355023917043445159e-01 -6.990264137061140559e+01 2.004831588766164074e+00
4.548000000000000398e+01 -3.703338929016157799e-01 4.369021804724581015e-01 -6.986429653168073628e+01 2.004836001129724377e+00
4.550000000000000000e+01 -3.685957432814515600e-01 4.382950827135781435e-01 -6.982595169275005276e+01 2.004840420963792003e+00
4.552000000000000313e+01 -3.668523652075809660e-01 4.396810787350106109e-01 -6.978760685381939766e+01 2.004844848284657477e+00
4.553999999999999915e+01 -3.651037860858868389e-01 4.410601489526950192e-01 -6.974926201488872834e+01 2.004849283108653069e+00
4.556000000000000227e+01 -3.633500333957747075e-01 4.424322738912425668e-01 -6.971091717595805903e+01 2.004853725452046653e+00
4.557999999999999829e+01 -3.615911346893178613e-01 4.437974341838385461e-01 -6.967257233702738972e+01 2.004858175331332593e+00
4.560000000000000142e+01 -3.598271175906644359e-01 4.451556105730539725e-01 -6.963422749809670620e+01 2.004862632762829833e+00
4.561999999999999744e+01 -3.580580097961623687e-01 4.465067839110399284e-01 -6.959588265916605110e+01 2.004867097763135320e+00
4.564000000000000057e+01 -3.562838390736285943e-01 4.478509351593190635e-01 -6.955753782023536758e+01 2.004871570348786047e+00
4.566000000000000369e+01 -3.545046332616050289e-01 4.491880453895191749e-01 -6.951919298130469826e+01 2.004876050536263055e+00
4.567999999999999972e+01 -3.527204202694761426e-01 4.505180957837268685e-01 -6.948084814237404316e+01 2.004880538342290297e+00
4.570000000000000284e+01 -3.509312280768870917e-01 4.518410676342105026e-01 -6.944250330344335964e+01 2.004885033783452286e+00
4.571999999999999886e+01 -3.491370847328759686e-01 4.531569423440369171e-01 -6.940415846451269033e+01 2.004889536876535150e+00
4.574000000000000199e+01 -3.473380183559364731e-01 4.544657014275763074e-01 -6.936581362558202102e+01 2.004894047638250409e+00
4.575999999999999801e+01 -3.455340571335958066e-01 4.557673265102025195e-01 -6.932746878665135171e+01 2.004898566085486333e+00
4.578000000000000114e+01 -3.437252293214612675e-01 4.570617993287625636e-01 -6.928912394772069661e+01 2.004903092235036155e+00
4.580000000000000426e+01 -3.419115632431865004e-01 4.583491017322101069e-01 -6.925077910879001308e+01 2.004907626103800133e+00
4.582000000000000028e+01 -3.400930872902072633e-01 4.596292156813321372e-01 -6.921243426985934377e+01 2.004912167708787774e+00
4.584000000000000341e+01 -3.382698299207467785e-01 4.609021232490545517e-01 -6.917408943092867446e+01 2.004916717066969056e+00
4.585999999999999943e+01 -3.364418196596492550e-01 4.621678066211694635e-01 -6.913574459199800515e+01 2.004921274195379688e+00
4.588000000000000256e+01 -3.346090850982569309e-01 4.634262480961329200e-01 -6.909739975306733584e+01 2.004925839111141528e+00
4.589999999999999858e+01 -3.327716548934238627e-01 4.646774300852035133e-01 -6.905905491413666653e+01 2.004930411831383541e+00
4.592000000000000171e+01 -3.309295577671949595e-01 4.659213351132224790e-01 -6.902071007520599721e+01 2.004934992373309743e+00
4.593999999999999773e+01 -3.290828225067950474e-01 4.671579458185192157e-01 -6.898236523627531369e+01 2.004939580754124151e+00
4.596000000000000085e+01 -3.272314779636956716e-01 4.683872449528929671e-01 -6.894402039734465859e+01 2.004944176991137805e+00
4.598000000000000398e+01 -3.253755530531308171e-01 4.696092153823985260e-01 -6.890567555841398928e+01 2.004948781101729693e+00
4.600000000000000000e+01 -3.235150767541599137e-01 4.708238400873899776e-01 -6.886733071948331997e+01 2.004953393103265480e+00
4.602000000000000313e+01 -3.216500781088298955e-01 4.720311021623689873e-01 -6.882898588055265066e+01 2.004958013013141915e+00
4.603999999999999915e+01 -3.197805862215311601e-01 4.732309848167287059e-01 -6.879064104162196713e+01 2.004962640848872102e+00
4.606000000000000227e+01 -3.179066302590897730e-01 4.744234713749481136e-01 -6.875229620269131203e+01 2.004967276627952266e+00
4.607999999999999829e+01 -3.160282394500569803e-01 4.756085452763412769e-01 -6.871395136376062851e+01 2.004971920368005200e+00
4.610000000000000142e+01 -3.141454430839239476e-01 4.767861900757175975e-01 -6.867560652482995920e+01 2.004976572086685671e+00
4.611999999999999744e+01 -3.122582705111961454e-01 4.779563894437305893e-01 -6.863726168589930410e+01 2.004981231801637342e+00
4.614000000000000057e+01 -3.103667511428314096e-01 4.791191271665696250e-01 -6.859891684696862058e+01 2.004985899530558946e+00
4.616000000000000369e+01 -3.084709144493429922e-01 4.802743871464972836e-01 -6.856057200803795126e+01 2.004990575291269561e+00
4.617999999999999972e+01 -3.065707899608107190e-01 4.814221534023398474e-01 -6.852222716910728195e+01 2.004995259101584271e+00
4.620000000000000284e+01 -3.046664072664758138e-01 4.825624100691693896e-01 -6.848388233017661264e+01 2.004999950979451384e+00
4.621999999999999886e+01 -3.027577960137704527e-01 4.836951413986940729e-01 -6.844553749124594333e+01 2.005004650942763256e+00
4.624000000000000199e+01 -3.008449859082263367e-01 4.848203317598654416e-01 -6.840719265231527402e+01 2.005009359009457537e+00
4.625999999999999801e+01 -2.989280067132203955e-01 4.859379656385943158e-01 -6.836884781338460471e+01 2.005014075197571355e+00
4.628000000000000114e+01 -2.970068882489758644e-01 4.870480276379800522e-01 -6.833050297445393539e+01 2.005018799525235984e+00
4.630000000000000426e+01 -2.950816603923374637e-01 4.881505024790022684e-01 -6.829215813552326608e+01 2.005023532010564491e+00
4.632000000000000028e+01 -2.931523530766488306e-01 4.892453750003133428e-01 -6.825381329659259677e+01 2.005028272671749434e+00
4.634000000000000341e+01 -2.912189962907712482e-01 4.903326301583052493e-01 -6.821546845766192746e+01 2.005033021527030446e+00
4.635999999999999943e+01 -2.892816200787063918e-01 4.914122530278415280e-01 -6.817712361873125815e+01 2.005037778594678688e+00
4.638000000000000256e+01 -2.873402545395753460e-01 4.924842288021636927e-01 -6.813877877980057463e+01 2.005042543893069240e+00
4.639999999999999858e+01 -2.853949298266995616e-01 4.935485427928095747e-01 -6.810043394086991952e+01 2.005047317440550092e+00
4.642000000000000171e+01 -2.834456761470644515e-01 4.946051804303395194e-01 -6.806208910193923600e+01 2.005052099255632658e+00
4.643999999999999773e+01 -2.814925237613612463e-01 4.956541272643784635e-01 -6.802374426300858090e+01 2.005056889356761740e+00
4.646000000000000085e+01 -2.795355029831689819e-01 4.966953689634117097e-01 -6.798539942407791159e+01 2.005061687762504707e+00
4.648000000000000398e+01 -2.775746441782660501e-01 4.977288913154616634e-01 -6.794705458514722807e+01 2.005066494491479556e+00
4.650000000000000000e+01 -2.756099777646902060e-01 4.987546802282796787e-01 -6.790870974621657297e+01 2.005071309562260762e+00
4.652000000000000313e+01 -2.736415342120512850e-01 4.997727217290521828e-01 -6.787036490728588944e+01 2.005076132993644844e+00
4.653999999999999915e+01 -2.716693440407109139e-01 5.007830019649844866e-01 -6.783202006835522013e+01 2.005080964804343502e+00
4.656000000000000227e+01 -2.696934378218155404e-01 5.017855072036412345e-01 -6.779367522942455082e+01 2.005085805013264277e+00
4.657999999999999829e+01 -2.677138461767565314e-01 5.027802238326086748e-01 -6.775533039049388151e+01 2.005090653639178377e+00
4.660000000000000142e+01 -2.657305997762498539e-01 5.037671383599526820e-01 -6.771698555156321220e+01 2.005095510701056405e+00
4.661999999999999744e+01 -2.637437293402983274e-01 5.047462374146909347e-01 -6.767864071263254289e+01 2.005100376217815228e+00
4.664000000000000057e+01 -2.617532656378043221e-01 5.057175077464541868e-01 -6.764029587370187357e+01 2.005105250208561785e+00
4.666000000000000369e+01 -2.597592394855886555e-01 5.066809362257974625e-01 -6.760195103477120426e+01 2.005110132692328850e+00
4.667999999999999972e+01 -2.577616817482460965e-01 5.076365098447795932e-01 -6.756360619584053495e+01 2.005115023688285092e+00
4.670000000000000284e+01 -2.557606233379011162e-01 5.085842157166677868e-01 -6.752526135690986564e+01 2.005119923215618716e+00
4.671999999999999886e+01 -2.537560952132095204e-01 5.095240410760903949e-01 -6.748691651797919633e+01 2.005124831293569443e+00
4.674000000000000199e+01 -2.517481283790794500e-01 5.104559732796869476e-01 -6.744857167904852702e+01 2.005129747941426288e+00
4.675999999999999801e+01 -2.497367538865505610e-01 5.113799998058963237e-01 -6.741022684011785771e+01 2.005134673178624372e+00
4.678000000000000114e+01 -2.477220028318231626e-01 5.122961082549543077e-01 -6.737188200118718839e+01 2.005139607024517545e+00
4.680000000000000426e+01 -2.457039063558284220e-01 5.132042863495727136e-01 -6.733353716225651908e+01 2.005144549498616424e+00
4.682000000000000028e+01 -2.436824956441987766e-01 5.141045219348425732e-01 -6.729519232332583556e+01 2.005149500620357905e+00
4.684000000000000341e+01 -2.416578019263675159e-01 5.149968029780922496e-01 -6.725684748439518046e+01 2.005154460409396044e+00
4.685999999999999943e+01 -2.396298564749850535e-01 5.158811175695513507e-01 -6.721850264546449694e+01 2.005159428885338713e+00
4.688000000000000256e+01 -2.375986906059409653e-01 5.167574539223905861e-01 -6.718015780653384184e+01 2.005164406067979410e+00
4.689999999999999858e+01 -2.355643356775698749e-01 5.176258003724646395e-01 -6.714181296760317252e+01 2.005169391976995730e+00
4.692000000000000171e+01 -2.335268230899241737e-01 5.184861453789174623e-01 -6.710346812867248900e+01 2.005174386632178507e+00
4.693999999999999773e+01 -2.314861842848033313e-01 5.193384775243694573e-01 -6.706512328974183390e+01 2.005179390053435373e+00
4.696000000000000085e+01 -2.294424507450917861e-01 5.201827855145840784e-01 -6.702677845081115038e+01 2.005184402260648202e+00
4.698000000000000398e+01 -2.273956539939109567e-01 5.210190581789737596e-01 -6.698843361188048107e+01 2.005189423273801896e+00
4.700000000000000000e+01 -2.253458255946127198e-01 5.218472844709266534e-01 -6.695008877294981176e+01 2.005194453112989716e+00
4.702000000000000313e+01 -2.232929971502627120e-01 5.226674534674402572e-01 -6.691174393401914244e+01 2.005199491798218325e+00
4.703999999999999915e+01 -2.212372003027035516e-01 5.234795543695006659e-01 -6.687339909508847313e+01 2.005204539349694226e+00
4.706000000000000227e+01 -2.191784667324721270e-01 5.242835765025322114e-01 -6.683505425615780382e+01 2.005209595787657673e+00
4.707999999999999829e+01 -2.171168281584305859e-01 5.250795093160388616e-01 -6.679670941722713451e+01 2.005214661132356024e+00
4.710000000000000142e+01 -2.150523163367795421e-01 5.258673423838362559e-01 -6.675836457829646520e+01 2.005219735404167647e+00
4.711999999999999744e+01 -2.129849630608645905e-01 5.266470654045998234e-01 -6.672001973936579589e+01 2.005224818623378091e+00
4.714000000000000057e+01 -2.109148001609437439e-01 5.274186682015570282e-01 -6.668167490043512657e+01 2.005229910810499394e+00
4.716000000000000369e+01 -2.088418595031951708e-01 5.281821407225636422e-01 -6.664333006150445726e+01 2.005235011986041371e+00
4.717999999999999972e+01 -2.067661729893885691e-01 5.289374730407112590e-01 -6.660498522257378795e+01 2.005240122170569350e+00
4.720000000000000284e+01 -2.046877725567660955e-01 5.296846553541096903e-01 -6.656664038364310443e+01 2.005245241384736588e+00
4.721999999999999886e+01 -2.026066901770872952e-01 5.304236779858149120e-01 -6.652829554471244933e+01 2.005250369649184794e+00
4.724000000000000199e+01 -2.005229578561525117e-01 5.311545313844541205e-01 -6.648995070578178002e+01 2.005255506984650271e+00
4.725999999999999801e+01 -1.984366076337646112e-01 5.318772061241239246e-01 -6.645160586685109649e+01 2.005260653411952365e+00
4.728000000000000114e+01 -1.963476715828514629e-01 5.325916929041875081e-01 -6.641326102792044139e+01 2.005265808952021889e+00
4.730000000000000426e+01 -1.942561818088416048e-01 5.332979825498752602e-01 -6.637491618898975787e+01 2.005270973625705722e+00
4.732000000000000028e+01 -1.921621704496670469e-01 5.339960660123190817e-01 -6.633657135005910277e+01 2.005276147454023938e+00
4.734000000000000341e+01 -1.900656696749954411e-01 5.346859343682468513e-01 -6.629822651112841925e+01 2.005281330458064559e+00
4.735999999999999943e+01 -1.879667116854710773e-01 5.353675788205149999e-01 -6.625988167219774994e+01 2.005286522658875192e+00
4.738000000000000256e+01 -1.858653287127158826e-01 5.360409906982840367e-01 -6.622153683326709483e+01 2.005291724077674420e+00
4.739999999999999858e+01 -1.837615530186944013e-01 5.367061614566470684e-01 -6.618319199433641131e+01 2.005296934735665282e+00
4.742000000000000171e+01 -1.816554168948438797e-01 5.373630826770602331e-01 -6.614484715540574200e+01 2.005302154654179603e+00
4.743999999999999773e+01 -1.795469526620310508e-01 5.380117460676533403e-01 -6.610650231647507269e+01 2.005307383854514569e+00
4.746000000000000085e+01 -1.774361926700610825e-01 5.386521434628327443e-01 -6.606815747754440338e+01 2.005312622358139230e+00
4.748000000000000398e+01 -1.753231692967298916e-01 5.392842668235811043e-01 -6.602981263861373407e+01 2.005317870186535512e+00
4.750000000000000000e+01 -1.732079149476988544e-01 5.399081082378832663e-01 -6.599146779968306475e+01 2.005323127361218649e+00
4.752000000000000313e+01 -1.710904620561460865e-01 5.405236599203492309e-01 -6.595312296075239544e+01 2.005328393903761608e+00
4.753999999999999915e+01 -1.689708430817807028e-01 5.411309142123670313e-01 -6.591477812182172613e+01 2.005333669835920318e+00
4.756000000000000227e+01 -1.668490905106040367e-01 5.417298635826126585e-01 -6.587643328289105682e+01 2.005338955179354343e+00
4.757999999999999829e+01 -1.647252368546894830e-01 5.423205006267327599e-01 -6.583808844396038751e+01 2.005344249955904878e+00
4.760000000000000142e+01 -1.625993146512014764e-01 5.429028180673489690e-01 -6.579974360502971820e+01 2.005349554187359384e+00
4.761999999999999744e+01 -1.604713564620221522e-01 5.434768087546161253e-01 -6.576139876609904888e+01 2.005354867895730475e+00
4.764000000000000057e+01 -1.583413948736350219e-01 5.440424656659963443e-01 -6.572305392716836536e+01 2.005360191102893541e+00
4.766000000000000369e+01 -1.562094624961900824e-01 5.445997819061202394e-01 -6.568470908823771026e+01 2.005365523830954455e+00
4.767999999999999972e+01 -1.540755919629862580e-01 5.451487507073555783e-01 -6.564636424930704095e+01 2.005370866102008875e+00
4.770000000000000284e+01 -1.519398159304260476e-01 5.456893654297011453e-01 -6.560801941037635743e+01 2.005376217938214189e+00
4.771999999999999886e+01 -1.498021670771637615e-01 5.462216195605250624e-01 -6.556967457144570233e+01 2.005381579361824151e+00
4.774000000000000199e+01 -1.476626781034466040e-01 5.467455067150968073e-01 -6.553132973251501880e+01 2.005386950395149803e+00
4.775999999999999801e+01 -1.455213817311002411e-01 5.472610206366144148e-01 -6.549298489358436370e+01 2.005392331060471101e+00
4.778000000000000114e+01 -1.433783107027906123e-01 5.477681551958528683e-01 -6.545464005465368018e+01 2.005397721380306919e+00
4.780000000000000426e+01 -1.412334977812391423e-01 5.482669043916235108e-01 -6.541629521572301087e+01 2.005403121377125952e+00
4.782000000000000028e+01 -1.390869757491970116e-01 5.487572623509368031e-01 -6.537795037679235577e+01 2.005408531073468392e+00
4.784000000000000341e+01 -1.369387774088396681e-01 5.492392233285934289e-01 -6.533960553786167225e+01 2.005413950491953923e+00
4.785999999999999943e+01 -1.347889355808815637e-01 5.497127817075361245e-01 -6.530126069893100293e+01 2.005419379655245748e+00
4.788000000000000256e+01 -1.326374831044994096e-01 5.501779319991412232e-01 -6.526291586000033362e+01 2.005424818586083457e+00
4.789999999999999858e+01 -1.304844528368677148e-01 5.506346688427963265e-01 -6.522457102106966431e+01 2.005430267307326986e+00
4.792000000000000171e+01 -1.283298776522069085e-01 5.510829870061202396e-01 -6.518622618213899500e+01 2.005435725841799854e+00
4.793999999999999773e+01 -1.261737904416190270e-01 5.515228813853588763e-01 -6.514788134320832569e+01 2.005441194212469469e+00
4.796000000000000085e+01 -1.240162241127601289e-01 5.519543470049905753e-01 -6.510953650427765638e+01 2.005446672442344980e+00
4.798000000000000398e+01 -1.218572115888614110e-01 5.523773790178028165e-01 -6.507119166534698707e+01 2.005452160554491492e+00
4.800000000000000000e+01 -1.196967858084496406e-01 5.527919727053632881e-01 -6.503284682641631775e+01 2.005457658572048718e+00
4.802000000000000313e+01 -1.175349797251402928e-01 5.531981234776894851e-01 -6.499450198748564844e+01 2.005463166518253182e+00
4.803999999999999915e+01 -1.153718263066728783e-01 5.535958268731805410e-01 -6.495615714855497913e+01 2.005468684416327640e+00
4.806000000000000227e+01 -1.132073585344983008e-01 5.539850785591272642e-01 -6.491781230962430982e+01 2.005474212289687141e+00
4.807999999999999829e+01 -1.110416094036664469e-01 5.543658743314773263e-01 -6.487946747069362630e+01 2.005479750161703656e+00
4.810000000000000142e+01 -1.088746119219153319e-01 5.547382101146326461e-01 -6.484112263176297120e+01 2.005485298055837973e+00
4.812000000000000455e+01 -1.067063991091184716e-01 5.551020819619576496e-01 -6.480277779283228767e+01 2.005490855995664568e+00
4.814000000000000057e+01 -1.045370039972334103e-01 5.554574860556655835e-01 -6.476443295390161836e+01 2.005496424004761469e+00
4.816000000000000369e+01 -1.023664596294797252e-01 5.558044187065009911e-01 -6.472608811497096326e+01 2.005502002106819948e+00
4.817999999999999972e+01 -1.001947990596519372e-01 5.561428763542044518e-01 -6.468774327604027974e+01 2.005507590325593004e+00
4.820000000000000284e+01 -9.802205535208938225e-02 5.564728555675314547e-01 -6.464939843710962464e+01 2.005513188684957537e+00
4.821999999999999886e+01 -9.584826158096998450e-02 5.567943530438537181e-01 -6.461105359817894112e+01 2.005518797208768689e+00
4.824000000000000199e+01 -9.367345082950591373e-02 5.571073656095439919e-01 -6.457270875924827180e+01 2.005524415920942438e+00
4.825999999999999801e+01 -9.149765618989412486e-02 5.574118902201241621e-01 -6.453436392031760249e+01 2.005530044845647009e+00
4.828000000000000114e+01 -8.932091076274267794e-02 5.577079239598219385e-01 -6.449601908138693318e+01 2.005535684006856556e+00
4.830000000000000426e+01 -8.714324765617605106e-02 5.579954640418467449e-01 -6.445767424245626387e+01 2.005541333428789041e+00
4.832000000000000028e+01 -8.496469998572767079e-02 5.582745078086570611e-01 -6.441932940352559456e+01 2.005546993135743250e+00
4.834000000000000341e+01 -8.278530087390380265e-02 5.585450527315112268e-01 -6.438098456459492525e+01 2.005552663152009529e+00
4.835999999999999943e+01 -8.060508344923332513e-02 5.588070964106111038e-01 -6.434263972566425593e+01 2.005558343502007013e+00
4.838000000000000256e+01 -7.842408084606881935e-02 5.590606365754673401e-01 -6.430429488673358662e+01 2.005564034210193469e+00
4.839999999999999858e+01 -7.624232620428110507e-02 5.593056710844865886e-01 -6.426595004780291731e+01 2.005569735301052425e+00
4.842000000000000171e+01 -7.405985266829247238e-02 5.595421979249720623e-01 -6.422760520887224800e+01 2.005575446799320982e+00
4.843999999999999773e+01 -7.187669338676117015e-02 5.597702152135526354e-01 -6.418926036994157869e+01 2.005581168729595465e+00
4.846000000000000085e+01 -6.969288151238890727e-02 5.599897211958415610e-01 -6.415091553101090938e+01 2.005586901116691578e+00
4.848000000000000398e+01 -6.750845020097739901e-02 5.602007142462982481e-01 -6.411257069208024006e+01 2.005592643985442347e+00
4.850000000000000000e+01 -6.532343261098129406e-02 5.604031928686860065e-01 -6.407422585314957075e+01 2.005598397360747409e+00
4.852000000000000313e+01 -6.313786190340106574e-02 5.605971556958296853e-01 -6.403588101421888723e+01 2.005604161267588115e+00
4.853999999999999915e+01 -6.095177124090096071e-02 5.607826014893494415e-01 -6.399753617528822502e+01 2.005609935731127891e+00
4.856000000000000227e+01 -5.876519378722667997e-02 5.609595291401074935e-01 -6.395919133635755571e+01 2.005615720776464439e+00
4.857999999999999829e+01 -5.657816270714903506e-02 5.611279376680866626e-01 -6.392084649742687930e+01 2.005621516428841566e+00
4.860000000000000142e+01 -5.439071116567540526e-02 5.612878262220204473e-01 -6.388250165849621709e+01 2.005627322713495975e+00
4.862000000000000455e+01 -5.220287232734038135e-02 5.614391940797881508e-01 -6.384415681956554067e+01 2.005633139655818020e+00
4.864000000000000057e+01 -5.001467935616170368e-02 5.615820406484209881e-01 -6.380581198063487847e+01 2.005638967281311302e+00
4.866000000000000369e+01 -4.782616541496922252e-02 5.617163654636622150e-01 -6.376746714170420915e+01 2.005644805615578452e+00
4.867999999999999972e+01 -4.563736366458729515e-02 5.618421681902774356e-01 -6.372912230277353274e+01 2.005650654684137724e+00
4.870000000000000284e+01 -4.344830726376359975e-02 5.619594486221851648e-01 -6.369077746384287053e+01 2.005656514512666355e+00
4.871999999999999886e+01 -4.125902936862932413e-02 5.620682066819806533e-01 -6.365243262491219411e+01 2.005662385126946390e+00
4.874000000000000199e+01 -3.906956313180157819e-02 5.621684424211340625e-01 -6.361408778598152480e+01 2.005668266552822487e+00
4.875999999999999801e+01 -3.687994170224837692e-02 5.622601560202336035e-01 -6.357574294705085549e+01 2.005674158816327157e+00
4.878000000000000114e+01 -3.469019822488245836e-02 5.623433477885135812e-01 -6.353739810812018618e+01 2.005680061943407200e+00
4.880000000000000426e+01 -3.250036583961844056e-02 5.624180181639208964e-01 -6.349905326918950976e+01 2.005685975960096901e+00
4.882000000000000028e+01 -3.031047768114315116e-02 5.624841677134455598e-01 -6.346070843025884756e+01 2.005691900892573099e+00
4.884000000000000341e+01 -2.812056687863393953e-02 5.625417971326909239e-01 -6.342236359132817114e+01 2.005697836767126763e+00
4.885999999999999943e+01 -2.593066655480914459e-02 5.625909072458021853e-01 -6.338401875239750183e+01 2.005703783610107038e+00
4.888000000000000256e+01 -2.374080982558128897e-02 5.626314990058516319e-01 -6.334567391346683962e+01 2.005709741447899486e+00
4.889999999999999858e+01 -2.155102979988008163e-02 5.626635734944850364e-01 -6.330732907453616320e+01 2.005715710306962052e+00
4.892000000000000171e+01 -1.936135957873502678e-02 5.626871319217161549e-01 -6.326898423560550100e+01 2.005721690213861486e+00
4.893999999999999773e+01 -1.717183225479949893e-02 5.627021756263304031e-01 -6.323063939667482458e+01 2.005727681195294210e+00
4.896000000000000085e+01 -1.498248091224997809e-02 5.627087060756333914e-01 -6.319229455774414816e+01 2.005733683278002832e+00
4.898000000000000398e+01 -1.279333862593637523e-02 5.627067248651267395e-01 -6.315394971881348596e+01 2.005739696488779256e+00
4.900000000000000000e+01 -1.060443846077606736e-02 5.626962337188919916e-01 -6.311560487988281665e+01 2.005745720854530845e+00
4.902000000000000313e+01 -8.415813471694680997e-03 5.626772344894570566e-01 -6.307726004095214023e+01 2.005751756402198271e+00
4.903999999999999915e+01 -6.227496702873987211e-03 5.626497291573770987e-01 -6.303891520202147802e+01 2.005757803158893626e+00
4.906000000000000227e+01 -4.039521187026219942e-03 5.626137198315621646e-01 -6.300057036309080161e+01 2.005763861151764971e+00
4.907999999999999829e+01 -1.851919945338315922e-03 5.625692087492696336e-01 -6.296222552416013230e+01 2.005769930408064283e+00
4.910000000000000142e+01 3.352740131614979219e-04 5.625161982756218260e-01 -6.292388068522947009e+01 2.005776010955046207e+00
4.912000000000000455e+01 2.522027692428365983e-03 5.624546909038429243e-01 -6.288553584629879367e+01 2.005782102820128809e+00
4.914000000000000057e+01 4.708308109490972303e-03 5.623846892553722165e-01 -6.284719100736813147e+01 2.005788206030784782e+00
4.916000000000000369e+01 6.894082294955489014e-03 5.623061960793572789e-01 -6.280884616843745505e+01 2.005794320614604054e+00
4.917999999999999972e+01 9.079317293900185382e-03 5.622192142527754344e-01 -6.277050132950677863e+01 2.005800446599216080e+00
4.920000000000000284e+01 1.126398016603455225e-02 5.621237467806488031e-01 -6.273215649057611643e+01 2.005806584012368443e+00
4.921999999999999886e+01 1.344803798607406044e-02 5.620197967955508078e-01 -6.269381165164544711e+01 2.005812732881854910e+00
4.924000000000000199e+01 1.563145784466979729e-02 5.619073675575996241e-01 -6.265546681271477070e+01 2.005818893235601585e+00
4.925999999999999801e+01 1.781420684866486664e-02 5.617864624547515007e-01 -6.261712197378410849e+01 2.005825065101629168e+00
4.928000000000000114e+01 1.999625212135128574e-02 5.616570850023547834e-01 -6.257877713485343207e+01 2.005831248507970788e+00
4.930000000000000426e+01 2.217756080339689656e-02 5.615192388430073622e-01 -6.254043229592276276e+01 2.005837443482845206e+00
4.932000000000000028e+01 2.435810005321864188e-02 5.613729277468973988e-01 -6.250208745699209345e+01 2.005843650054441873e+00
4.934000000000000341e+01 2.653783704714289191e-02 5.612181556114391734e-01 -6.246374261806142414e+01 2.005849868251085244e+00
4.935999999999999943e+01 2.871673898029237365e-02 5.610549264610014131e-01 -6.242539777913076193e+01 2.005856098101231666e+00
4.938000000000000256e+01 3.089477306708559787e-02 5.608832444472562351e-01 -6.238705294020008552e+01 2.005862339633450731e+00
4.939999999999999858e+01 3.307190654132996510e-02 5.607031138489182442e-01 -6.234870810126940910e+01 2.005868592876295597e+00
4.942000000000000171e+01 3.524810665703502488e-02 5.605145390713640596e-01 -6.231036326233874689e+01 2.005874857858418903e+00
4.943999999999999773e+01 3.742334068903642452e-02 5.603175246469533910e-01 -6.227201842340807758e+01 2.005881134608586081e+00
4.946000000000000085e+01 3.959757593305651691e-02 5.601120752348845988e-01 -6.223367358447740116e+01 2.005887423155715332e+00
4.948000000000000398e+01 4.177077970641686344e-02 5.598981956207277344e-01 -6.219532874554673896e+01 2.005893723528740846e+00
4.950000000000000000e+01 4.394291934877406908e-02 5.596758907166836661e-01 -6.215698390661606254e+01 2.005900035756758015e+00
4.952000000000000313e+01 4.611396222218508423e-02 5.594451655615616525e-01 -6.211863906768539323e+01 2.005906359868850686e+00
4.953999999999999915e+01 4.828387571170069531e-02 5.592060253202596476e-01 -6.208029422875472392e+01 2.005912695894205733e+00
4.956000000000000227e+01 5.045262722619126006e-02 5.589584752839287241e-01 -6.204194938982405461e+01 2.005919043862136597e+00
4.957999999999999829e+01 5.262018419845294198e-02 5.587025208700646672e-01 -6.200360455089339240e+01 2.005925403802131246e+00
4.960000000000000142e+01 5.478651408567391384e-02 5.584381676219721813e-01 -6.196525971196271598e+01 2.005931775743639456e+00
4.962000000000000455e+01 5.695158437032019766e-02 5.581654212088122957e-01 -6.192691487303203957e+01 2.005938159716266433e+00
4.964000000000000057e+01 5.911536256031543063e-02 5.578842874257905482e-01 -6.188857003410137736e+01 2.005944555749655134e+00
4.966000000000000369e+01 6.127781618938277913e-02 5.575947721936422852e-01 -6.185022519517070805e+01 2.005950963873578186e+00
4.967999999999999972e+01 6.343891281795586978e-02 5.572968815585526148e-01 -6.181188035624003163e+01 2.005957384117899700e+00
4.970000000000000284e+01 6.559862003345762194e-02 5.569906216924124243e-01 -6.177353551730936942e+01 2.005963816512638331e+00
4.971999999999999886e+01 6.775690545053118796e-02 5.566759988923581925e-01 -6.173519067837869301e+01 2.005970261087796747e+00
4.974000000000000199e+01 6.991373671193944206e-02 5.563530195805621581e-01 -6.169684583944801659e+01 2.005976717873511284e+00
4.975999999999999801e+01 7.206908148895982413e-02 5.560216903045254178e-01 -6.165850100051735438e+01 2.005983186900001325e+00
4.978000000000000114e+01 7.422290748152675366e-02 5.556820177367021163e-01 -6.162015616158668507e+01 2.005989668197604825e+00
4.980000000000000426e+01 7.637518241908379524e-02 5.553340086741671566e-01 -6.158181132265602287e+01 2.005996161796811617e+00
4.982000000000000028e+01 7.852587406110134172e-02 5.549776700389097428e-01 -6.154346648372534645e+01 2.006002667728068900e+00
4.984000000000000341e+01 8.067495019716065807e-02 5.546130088775627076e-01 -6.150512164479467003e+01 2.006009186021990853e+00
4.985999999999999943e+01 8.282237864772712399e-02 5.542400323609679713e-01 -6.146677680586400783e+01 2.006015716709331986e+00
4.988000000000000256e+01 8.496812726478628064e-02 5.538587477844346685e-01 -6.142843196693333141e+01 2.006022259820860576e+00
4.989999999999999858e+01 8.711216393190412965e-02 5.534691625675836057e-01 -6.139008712800266210e+01 2.006028815387513209e+00
4.992000000000000171e+01 8.925445656489740254e-02 5.530712842538370033e-01 -6.135174228907199989e+01 2.006035383440286424e+00
4.993999999999999773e+01 9.139497311257362144e-02 5.526651205106075659e-01 -6.131339745014132347e+01 2.006041964010248257e+00
4.996000000000000085e+01 9.353368155680356899e-02 5.522506791292607353e-01 -6.127505261121064706e+01 2.006048557128616405e+00
4.998000000000000398e+01 9.567054991307245848e-02 5.518279680245610219e-01 -6.123670777227998485e+01 2.006055162826663185e+00
5.000000000000000000e+01 9.780554623130095770e-02 5.513969952347641534e-01 -6.119836293334931554e+01 2.006061781135779487e+00
5.002000000000000313e+01 9.993863859596470445e-02 5.509577689216854646e-01 -6.116001809441865333e+01 2.006068412087512520e+00
5.003999999999999915e+01 1.020697951265210901e-01 5.505102973701393454e-01 -6.112167325548797692e+01 2.006075055713400612e+00
5.006000000000000227e+01 1.041989839782805627e-01 5.500545889879163708e-01 -6.108332841655730050e+01 2.006081712045104659e+00
5.007999999999999829e+01 1.063261733426034000e-01 5.495906523059396198e-01 -6.104498357762663829e+01 2.006088381114418340e+00
5.010000000000000142e+01 1.084513314472074913e-01 5.491184959777301033e-01 -6.100663873869596188e+01 2.006095062953233921e+00
5.012000000000000455e+01 1.105744265570553914e-01 5.486381287792573280e-01 -6.096829389976529257e+01 2.006101757593605761e+00
5.014000000000000057e+01 1.126954269746514303e-01 5.481495596091583433e-01 -6.092994906083463036e+01 2.006108465067589997e+00
5.016000000000000369e+01 1.148143010402453701e-01 5.476527974882645644e-01 -6.089160422190395394e+01 2.006115185407326251e+00
5.017999999999999972e+01 1.169310171326996550e-01 5.471478515593248826e-01 -6.085325938297327752e+01 2.006121918645086932e+00
5.020000000000000284e+01 1.190455436699013048e-01 5.466347310872509135e-01 -6.081491454404261532e+01 2.006128664813329632e+00
5.021999999999999886e+01 1.211578491088851073e-01 5.461134454587316389e-01 -6.077656970511194601e+01 2.006135423944524376e+00
5.024000000000000199e+01 1.232679019466468850e-01 5.455840041818442732e-01 -6.073822486618127670e+01 2.006142196071364570e+00
5.025999999999999801e+01 1.253756707206741539e-01 5.450464168862911851e-01 -6.069988002725060738e+01 2.006148981226403727e+00
5.028000000000000114e+01 1.274811240090195363e-01 5.445006933231186785e-01 -6.066153518831993097e+01 2.006155779442515108e+00
5.030000000000000426e+01 1.295842304310309834e-01 5.439468433642327128e-01 -6.062319034938926876e+01 2.006162590752561758e+00
5.032000000000000028e+01 1.316849586479943990e-01 5.433848770025940800e-01 -6.058484551045859234e+01 2.006169415189579919e+00
5.034000000000000341e+01 1.337832773631915384e-01 5.428148043520526489e-01 -6.054650067152792303e+01 2.006176252786766590e+00
5.035999999999999943e+01 1.358791553225253690e-01 5.422366356467955839e-01 -6.050815583259726083e+01 2.006183103577281468e+00
5.038000000000000256e+01 1.379725613152586183e-01 5.416503812414678043e-01 -6.046981099366658441e+01 2.006189967594437906e+00
5.039999999999999858e+01 1.400634641740908515e-01 5.410560516111181384e-01 -6.043146615473590799e+01 2.006196844871671381e+00
5.042000000000000171e+01 1.421518327756657318e-01 5.404536573506136810e-01 -6.039312131580524579e+01 2.006203735442531499e+00
5.043999999999999773e+01 1.442376360413816783e-01 5.398432091746628858e-01 -6.035477647687457647e+01 2.006210639340697988e+00
5.046000000000000085e+01 1.463208429375214004e-01 5.392247179178613070e-01 -6.031643163794390716e+01 2.006217556599895424e+00
5.048000000000000398e+01 1.484014224756376177e-01 5.385981945341068444e-01 -6.027808679901323785e+01 2.006224487253962074e+00
5.050000000000000000e+01 1.504793437134046008e-01 5.379636500965061519e-01 -6.023974196008256143e+01 2.006231431336918725e+00
5.052000000000000313e+01 1.525545757548284476e-01 5.373210957975009805e-01 -6.020139712115189923e+01 2.006238388882831458e+00
5.053999999999999915e+01 1.546270877505193375e-01 5.366705429483182854e-01 -6.016305228222122281e+01 2.006245359925871607e+00
5.056000000000000227e+01 1.566968488985496233e-01 5.360120029787529550e-01 -6.012470744329055350e+01 2.006252344500335294e+00
5.057999999999999829e+01 1.587638284447649706e-01 5.353454874373450023e-01 -6.008636260435989129e+01 2.006259342640661636e+00
5.060000000000000142e+01 1.608279956829598845e-01 5.346710079908967295e-01 -6.004801776542921488e+01 2.006266354381345263e+00
5.062000000000000455e+01 1.628893199557082949e-01 5.339885764241353305e-01 -6.000967292649853846e+01 2.006273379757027797e+00
5.064000000000000057e+01 1.649477706547873568e-01 5.332982046399090681e-01 -5.997132808756787625e+01 2.006280418802391718e+00
5.066000000000000369e+01 1.670033172212803951e-01 5.325999046587918118e-01 -5.993298324863719984e+01 2.006287471552359314e+00
5.067999999999999972e+01 1.690559291463478164e-01 5.318936886186393931e-01 -5.989463840970653763e+01 2.006294538041850206e+00
5.070000000000000284e+01 1.711055759717650671e-01 5.311795687747711270e-01 -5.985629357077586832e+01 2.006301618305965206e+00
5.071999999999999886e+01 1.731522272899843617e-01 5.304575574996790444e-01 -5.981794873184519190e+01 2.006308712379843762e+00
5.074000000000000199e+01 1.751958527448185532e-01 5.297276672824979826e-01 -5.977960389291452969e+01 2.006315820298850916e+00
5.075999999999999801e+01 1.772364220320850059e-01 5.289899107291382574e-01 -5.974125905398385328e+01 2.006322942098347273e+00
5.078000000000000114e+01 1.792739048996592477e-01 5.282443005621069165e-01 -5.970291421505318397e+01 2.006330077813843982e+00
5.080000000000000426e+01 1.813082711480525078e-01 5.274908496199193220e-01 -5.966456937612252176e+01 2.006337227481045371e+00
5.082000000000000028e+01 1.833394906311434924e-01 5.267295708571545498e-01 -5.962622453719184534e+01 2.006344391135669980e+00
5.084000000000000341e+01 1.853675332562583489e-01 5.259604773443836701e-01 -5.958787969826116893e+01 2.006351568813598440e+00
5.085999999999999943e+01 1.873923689846316298e-01 5.251835822675557930e-01 -5.954953485933050672e+01 2.006358760550819298e+00
5.088000000000000256e+01 1.894139678322008524e-01 5.243988989279524393e-01 -5.951119002039983030e+01 2.006365966383443666e+00
5.089999999999999858e+01 1.914322998697432221e-01 5.236064407422104106e-01 -5.947284518146916810e+01 2.006373186347637727e+00
5.092000000000000171e+01 1.934473352232191079e-01 5.228062212417164956e-01 -5.943450034253849878e+01 2.006380420479786153e+00
5.093999999999999773e+01 1.954590440745986035e-01 5.219982540724470432e-01 -5.939615550360782237e+01 2.006387668816326464e+00
5.096000000000000085e+01 1.974673966620815457e-01 5.211825529950613323e-01 -5.935781066467716016e+01 2.006394931393824521e+00
5.098000000000000398e+01 1.994723632803331315e-01 5.203591318843381330e-01 -5.931946582574648374e+01 2.006402208248949659e+00
5.100000000000000000e+01 2.014739142813085915e-01 5.195280047288960423e-01 -5.928112098681581443e+01 2.006409499418516873e+00
5.102000000000000313e+01 2.034720200745739616e-01 5.186891856313302629e-01 -5.924277614788514512e+01 2.006416804939448184e+00
5.103999999999999915e+01 2.054666511274521878e-01 5.178426888077176660e-01 -5.920443130895447581e+01 2.006424124848769974e+00
5.106000000000000227e+01 2.074577779658134113e-01 5.169885285872221070e-01 -5.916608647002379939e+01 2.006431459183726673e+00
5.107999999999999829e+01 2.094453711745055680e-01 5.161267194122439728e-01 -5.912774163109313719e+01 2.006438807981520966e+00
5.110000000000000142e+01 2.114294013974359621e-01 5.152572758380161710e-01 -5.908939679216246077e+01 2.006446171279565149e+00
5.112000000000000455e+01 2.134098393382965475e-01 5.143802125321078611e-01 -5.905105195323179856e+01 2.006453549115439827e+00
5.114000000000000057e+01 2.153866557611044397e-01 5.134955442745512411e-01 -5.901270711430112925e+01 2.006460941526699848e+00
5.116000000000000369e+01 2.173598214902496550e-01 5.126032859575437861e-01 -5.897436227537045283e+01 2.006468348551197156e+00
5.117999999999999972e+01 2.193293074111303254e-01 5.117034525848747073e-01 -5.893601743643979063e+01 2.006475770226742394e+00
5.120000000000000284e+01 2.212950844707921305e-01 5.107960592719958948e-01 -5.889767259750911421e+01 2.006483206591362478e+00
5.121999999999999886e+01 2.232571236779760659e-01 5.098811212458312925e-01 -5.885932775857844490e+01 2.006490657683225542e+00
5.124000000000000199e+01 2.252153961036467422e-01 5.089586538441560615e-01 -5.882098291964777559e+01 2.006498123540541023e+00
5.125999999999999801e+01 2.271698728817117263e-01 5.080286725155880312e-01 -5.878263808071710628e+01 2.006505604201759496e+00
5.128000000000000114e+01 2.291205252091009781e-01 5.070911928194971052e-01 -5.874429324178642986e+01 2.006513099705355518e+00
5.130000000000000426e+01 2.310673243461801862e-01 5.061462304253662170e-01 -5.870594840285576765e+01 2.006520610089982171e+00
5.132000000000000028e+01 2.330102416175245383e-01 5.051938011126818617e-01 -5.866760356392509124e+01 2.006528135394329393e+00
5.134000000000000341e+01 2.349492484120599967e-01 5.042339207709320981e-01 -5.862925872499442903e+01 2.006535675657323825e+00
5.135999999999999943e+01 2.368843161833627808e-01 5.032666053989827137e-01 -5.859091388606375972e+01 2.006543230917971599e+00
5.138000000000000256e+01 2.388154164504558696e-01 5.022918711048532936e-01 -5.855256904713308330e+01 2.006550801215395641e+00
5.139999999999999858e+01 2.407425207980352366e-01 5.013097341057795031e-01 -5.851422420820242110e+01 2.006558386588855214e+00
5.142000000000000171e+01 2.426656008766681916e-01 5.003202107276377708e-01 -5.847587936927174468e+01 2.006565987077773006e+00
5.143999999999999773e+01 2.445846284035800289e-01 4.993233174046047274e-01 -5.843753453034106826e+01 2.006573602721613891e+00
5.146000000000000085e+01 2.464995751629802112e-01 4.983190706792536284e-01 -5.839918969141040606e+01 2.006581233560030597e+00
5.148000000000000398e+01 2.484104130061779714e-01 4.973074872020516457e-01 -5.836084485247973674e+01 2.006588879632865030e+00
5.150000000000000000e+01 2.503171138523285211e-01 4.962885837309115034e-01 -5.832250001354906033e+01 2.006596540979972865e+00
5.152000000000000313e+01 2.522196496888665096e-01 4.952623771312922307e-01 -5.828415517461839812e+01 2.006604217641396737e+00
5.153999999999999915e+01 2.541179925715648658e-01 4.942288843757882133e-01 -5.824581033568772170e+01 2.006611909657311177e+00
5.156000000000000227e+01 2.560121146252104518e-01 4.931881225435872929e-01 -5.820746549675705950e+01 2.006619617067988415e+00
5.157999999999999829e+01 2.579019880441421053e-01 4.921401088205428764e-01 -5.816912065782638308e+01 2.006627339913856112e+00
5.160000000000000142e+01 2.597875850922843344e-01 4.910848604988668487e-01 -5.813077581889571377e+01 2.006635078235544434e+00
5.162000000000000455e+01 2.616688781037310174e-01 4.900223949765176723e-01 -5.809243097996505156e+01 2.006642832073719962e+00
5.164000000000000057e+01 2.635458394833748441e-01 4.889527297572131004e-01 -5.805408614103437515e+01 2.006650601469182948e+00
5.166000000000000369e+01 2.654184417069472279e-01 4.878758824502281155e-01 -5.801574130210369873e+01 2.006658386462945920e+00
5.167999999999999972e+01 2.672866573214953134e-01 4.867918707697430070e-01 -5.797739646317303652e+01 2.006666187096051157e+00
5.170000000000000284e+01 2.691504589460840813e-01 4.857007125347723164e-01 -5.793905162424236721e+01 2.006674003409773199e+00
5.171999999999999886e+01 2.710098192718734533e-01 4.846024256690587007e-01 -5.790070678531169079e+01 2.006681835445482953e+00
5.174000000000000199e+01 2.728647110624820016e-01 4.834970282004119602e-01 -5.786236194638102859e+01 2.006689683244739619e+00
5.175999999999999801e+01 2.747151071547350165e-01 4.823845382605363996e-01 -5.782401710745035217e+01 2.006697546849091740e+00
5.178000000000000114e+01 2.765609804588070042e-01 4.812649740850043489e-01 -5.778567226851968996e+01 2.006705426300436912e+00
5.180000000000000426e+01 2.784023039584766490e-01 4.801383540126183402e-01 -5.774732742958901355e+01 2.006713321640622105e+00
5.182000000000000028e+01 2.802390507118887042e-01 4.790046964851273903e-01 -5.770898259065834424e+01 2.006721232911773622e+00
5.184000000000000341e+01 2.820711938517831419e-01 4.778640200472567545e-01 -5.767063775172768203e+01 2.006729160156041303e+00
5.185999999999999943e+01 2.838987065856543590e-01 4.767163433461216182e-01 -5.763229291279700561e+01 2.006737103415817458e+00
5.188000000000000256e+01 2.857215621964964702e-01 4.755616851308314130e-01 -5.759394807386632920e+01 2.006745062733586771e+00
5.189999999999999858e+01 2.875397340431309900e-01 4.744000642525477152e-01 -5.755560323493566699e+01 2.006753038151956936e+00
5.192000000000000171e+01 2.893531955602911543e-01 4.732314996639742644e-01 -5.751725839600499768e+01 2.006761029713718614e+00
5.193999999999999773e+01 2.911619202593198064e-01 4.720560104188575301e-01 -5.747891355707432126e+01 2.006769037461823224e+00
5.196000000000000085e+01 2.929658817286014405e-01 4.708736156720416122e-01 -5.744056871814365905e+01 2.006777061439251941e+00
5.198000000000000398e+01 2.947650536335975069e-01 4.696843346790514073e-01 -5.740222387921298264e+01 2.006785101689294137e+00
5.200000000000000000e+01 2.965594097174699129e-01 4.684881867955083545e-01 -5.736387904028232043e+01 2.006793158255262721e+00
5.202000000000000313e+01 2.983489238016120426e-01 4.672851914771489756e-01 -5.732553420135164401e+01 2.006801231180707745e+00
5.203999999999999915e+01 3.001335697856660212e-01 4.660753682795099051e-01 -5.728718936242097470e+01 2.006809320509214789e+00
5.206000000000000227e+01 3.019133216480523463e-01 4.648587368572827949e-01 -5.724884452349031250e+01 2.006817426284626116e+00
5.207999999999999829e+01 3.036881534465861732e-01 4.636353169642701832e-01 -5.721049968455963608e+01 2.006825548550849714e+00
5.210000000000000142e+01 3.054580393185070686e-01 4.624051284531713324e-01 -5.717215484562895966e+01 2.006833687351983642e+00
5.212000000000000455e+01 3.072229534809022278e-01 4.611681912749042156e-01 -5.713381000669829746e+01 2.006841842732274284e+00
5.214000000000000057e+01 3.089828702313864306e-01 4.599245254784751769e-01 -5.709546516776762815e+01 2.006850014736140331e+00
5.216000000000000369e+01 3.107377639481751497e-01 4.586741512108555852e-01 -5.705712032883695173e+01 2.006858203408083963e+00
5.217999999999999972e+01 3.124876090903980774e-01 4.574170887163035992e-01 -5.701877548990628952e+01 2.006866408792810752e+00
5.220000000000000284e+01 3.142323801988161081e-01 4.561533583361325195e-01 -5.698043065097561310e+01 2.006874630935131520e+00
5.221999999999999886e+01 3.159720518959618363e-01 4.548829805086597178e-01 -5.694208581204495090e+01 2.006882869880072917e+00
5.224000000000000199e+01 3.177065988863490564e-01 4.536059757685562133e-01 -5.690374097311427448e+01 2.006891125672814802e+00
5.225999999999999801e+01 3.194359959571966834e-01 4.523223647465072217e-01 -5.686539613418360517e+01 2.006899398358648501e+00
5.228000000000000114e+01 3.211602179786569033e-01 4.510321681692111562e-01 -5.682705129525294296e+01 2.006907687982986577e+00
5.230000000000000426e+01 3.228792399039348004e-01 4.497354068587856024e-01 -5.678870645632226655e+01 2.006915994591400132e+00
5.232000000000000028e+01 3.245930367699878527e-01 4.484321017323191216e-01 -5.675036161739159013e+01 2.006924318229777349e+00
5.234000000000000341e+01 3.263015836978518380e-01 4.471222738018899578e-01 -5.671201677846092792e+01 2.006932658943952674e+00
5.235999999999999943e+01 3.280048558926929037e-01 4.458059441740526707e-01 -5.667367193953025151e+01 2.006941016780045217e+00
5.238000000000000256e+01 3.297028286444543266e-01 4.444831340492937932e-01 -5.663532710059958220e+01 2.006949391784313530e+00
5.239999999999999858e+01 3.313954773282819510e-01 4.431538647220388816e-01 -5.659698226166891999e+01 2.006957784003036149e+00
5.242000000000000171e+01 3.330827774045355127e-01 4.418181575802312411e-01 -5.655863742273824357e+01 2.006966193482862426e+00
5.243999999999999773e+01 3.347647044193580168e-01 4.404760341047107008e-01 -5.652029258380758137e+01 2.006974620270502552e+00
5.246000000000000085e+01 3.364412340051943784e-01 4.391275158691818059e-01 -5.648194774487690495e+01 2.006983064412727114e+00
5.248000000000000398e+01 3.381123418807913117e-01 4.377726245398909644e-01 -5.644360290594623564e+01 2.006991525956697942e+00
5.250000000000000000e+01 3.397780038516717283e-01 4.364113818749509877e-01 -5.640525806701557343e+01 2.007000004949548444e+00
5.252000000000000313e+01 3.414381958107317039e-01 4.350438097242431135e-01 -5.636691322808489701e+01 2.007008501438581671e+00
5.253999999999999915e+01 3.430928937382588528e-01 4.336699300291920189e-01 -5.632856838915422060e+01 2.007017015471364907e+00
5.256000000000000227e+01 3.447420737023008663e-01 4.322897648220658251e-01 -5.629022355022355839e+01 2.007025547095564910e+00
5.257999999999999829e+01 3.463857118593194340e-01 4.309033362257899125e-01 -5.625187871129288197e+01 2.007034096358993214e+00
5.260000000000000142e+01 3.480237844542561354e-01 4.295106664538069774e-01 -5.621353387236221266e+01 2.007042663309673625e+00
5.262000000000000455e+01 3.496562678207942310e-01 4.281117778093833093e-01 -5.617518903343155046e+01 2.007051247995748522e+00
5.264000000000000057e+01 3.512831383820405606e-01 4.267066926853214648e-01 -5.613684419450087404e+01 2.007059850465594764e+00
5.266000000000000369e+01 3.529043726506618239e-01 4.252954335638869932e-01 -5.609849935557021183e+01 2.007068470767650936e+00
5.267999999999999972e+01 3.545199472290486153e-01 4.238780230161502960e-01 -5.606015451663953542e+01 2.007077108950570121e+00
5.270000000000000284e+01 3.561298388099969348e-01 4.224544837015924426e-01 -5.602180967770886610e+01 2.007085765063227445e+00
5.271999999999999886e+01 3.577340241769306206e-01 4.210248383680735285e-01 -5.598346483877819679e+01 2.007094439154629040e+00
5.274000000000000199e+01 3.593324802039813415e-01 4.195891098512344319e-01 -5.594511999984752748e+01 2.007103131273896057e+00
5.275999999999999801e+01 3.609251838566405746e-01 4.181473210740024316e-01 -5.590677516091685106e+01 2.007111841470378799e+00
5.278000000000000114e+01 3.625121121920792389e-01 4.166994950465718328e-01 -5.586843032198618886e+01 2.007120569793614084e+00
5.280000000000000426e+01 3.640932423591661804e-01 4.152456548658862712e-01 -5.583008548305551244e+01 2.007129316293230659e+00
5.282000000000000028e+01 3.656685515990607538e-01 4.137858237150532359e-01 -5.579174064412484313e+01 2.007138081019065989e+00
5.284000000000000341e+01 3.672380172456288228e-01 4.123200248633085985e-01 -5.575339580519418092e+01 2.007146864021157828e+00
5.285999999999999943e+01 3.688016167254290489e-01 4.108482816655925629e-01 -5.571505096626350451e+01 2.007155665349700246e+00
5.288000000000000256e+01 3.703593275582254818e-01 4.093706175618936904e-01 -5.567670612733284230e+01 2.007164485055054293e+00
5.289999999999999858e+01 3.719111273574891574e-01 4.078870560771679643e-01 -5.563836128840216588e+01 2.007173323187779967e+00
5.292000000000000171e+01 3.734569938303797243e-01 4.063976208210114960e-01 -5.560001644947148947e+01 2.007182179798551402e+00
5.293999999999999773e+01 3.749969047781628873e-01 4.049023354869598079e-01 -5.556167161054082726e+01 2.007191054938209707e+00
5.296000000000000085e+01 3.765308380967843371e-01 4.034012238523369542e-01 -5.552332677161015795e+01 2.007199948657892197e+00
5.298000000000000398e+01 3.780587717768747469e-01 4.018943097780203200e-01 -5.548498193267948153e+01 2.007208861008807244e+00
5.300000000000000000e+01 3.795806839040634095e-01 4.003816172077235835e-01 -5.544663709374881932e+01 2.007217792042359950e+00
5.302000000000000313e+01 3.810965526596002406e-01 3.988631701677577412e-01 -5.540829225481814291e+01 2.007226741810168580e+00
5.303999999999999915e+01 3.826063563204121776e-01 3.973389927668751764e-01 -5.536994741588747360e+01 2.007235710363975745e+00
5.306000000000000227e+01 3.841100732593136780e-01 3.958091091955647234e-01 -5.533160257695681139e+01 2.007244697755738994e+00
5.307999999999999829e+01 3.856076819456503713e-01 3.942735437257130493e-01 -5.529325773802613497e+01 2.007253704037588182e+00
5.310000000000000142e+01 3.870991609454278448e-01 3.927323207105087866e-01 -5.525491289909547277e+01 2.007262729261859668e+00
5.312000000000000455e+01 3.885844889214279951e-01 3.911854645837782862e-01 -5.521656806016479635e+01 2.007271773481027477e+00
5.314000000000000057e+01 3.900636446338450747e-01 3.896329998595441935e-01 -5.517822322123411993e+01 2.007280836747799224e+00
5.316000000000000369e+01 3.915366069405012972e-01 3.880749511319637746e-01 -5.513987838230345773e+01 2.007289919114959797e+00
5.317999999999999972e+01 3.930033547968869723e-01 3.865113430747285084e-01 -5.510153354337278842e+01 2.007299020635626263e+00
5.320000000000000284e+01 3.944638672567595816e-01 3.849422004405264608e-01 -5.506318870444211200e+01 2.007308141362923681e+00
5.321999999999999886e+01 3.959181234724531429e-01 3.833675480609871622e-01 -5.502484386551144979e+01 2.007317281350388338e+00
5.324000000000000199e+01 3.973661026948639430e-01 3.817874108461631333e-01 -5.498649902658077337e+01 2.007326440651541866e+00
5.325999999999999801e+01 3.988077842739884415e-01 3.802018137839081047e-01 -5.494815418765010406e+01 2.007335619320237186e+00
5.328000000000000114e+01 4.002431476593245052e-01 3.786107819397993013e-01 -5.490980934871943475e+01 2.007344817410413818e+00
5.330000000000000426e+01 4.016721723998298299e-01 3.770143404567115053e-01 -5.487146450978876544e+01 2.007354034976211121e+00
5.332000000000000028e+01 4.030948381443771877e-01 3.754125145541327702e-01 -5.483311967085810323e+01 2.007363272072002935e+00
5.334000000000000341e+01 4.045111246422366524e-01 3.738053295280374111e-01 -5.479477483192742682e+01 2.007372528752330521e+00
5.335999999999999943e+01 4.059210117430366860e-01 3.721928107505539929e-01 -5.475642999299675040e+01 2.007381805071946079e+00
5.338000000000000256e+01 4.073244793971234068e-01 3.705749836692435184e-01 -5.471808515406608819e+01 2.007391101085722163e+00
5.339999999999999858e+01 4.087215076561072080e-01 3.689518738069001991e-01 -5.467974031513541888e+01 2.007400416848857283e+00
5.342000000000000171e+01 4.101120766728527656e-01 3.673235067613072058e-01 -5.464139547620474247e+01 2.007409752416608129e+00
5.343999999999999773e+01 4.114961667017361657e-01 3.656899082045053651e-01 -5.460305063727408026e+01 2.007419107844512496e+00
5.346000000000000085e+01 4.128737580992325462e-01 3.640511038825055556e-01 -5.456470579834340384e+01 2.007428483188226309e+00
5.348000000000000398e+01 4.142448313239613933e-01 3.624071196151179008e-01 -5.452636095941273453e+01 2.007437878503701700e+00
5.350000000000000000e+01 4.156093669368442489e-01 3.607579812952396714e-01 -5.448801612048206522e+01 2.007447293847023584e+00
5.352000000000000313e+01 4.169673456017066737e-01 3.591037148884686503e-01 -5.444967128155139591e+01 2.007456729274444296e+00
5.353999999999999915e+01 4.183187480853963192e-01 3.574443464329865594e-01 -5.441132644262073370e+01 2.007466184842483070e+00
5.356000000000000227e+01 4.196635552578524830e-01 3.557799020388924260e-01 -5.437298160369005728e+01 2.007475660607856760e+00
5.357999999999999829e+01 4.210017480926933620e-01 3.541104078877170269e-01 -5.433463676475938087e+01 2.007485156627407896e+00
5.360000000000000142e+01 4.223333076674217756e-01 3.524358902323329046e-01 -5.429629192582871866e+01 2.007494672958279214e+00
5.362000000000000455e+01 4.236582151634241677e-01 3.507563753963547915e-01 -5.425794708689804935e+01 2.007504209657740457e+00
5.364000000000000057e+01 4.249764518665150592e-01 3.490718897735638482e-01 -5.421960224796737293e+01 2.007513766783262099e+00
5.366000000000000369e+01 4.262879991672335889e-01 3.473824598278179576e-01 -5.418125740903671073e+01 2.007523344392589504e+00
5.367999999999999972e+01 4.275928385607959403e-01 3.456881120925341944e-01 -5.414291257010603431e+01 2.007532942543599486e+00
5.370000000000000284e+01 4.288909516475747363e-01 3.439888731700359026e-01 -5.410456773117535789e+01 2.007542561294411332e+00
5.371999999999999886e+01 4.301823201334820101e-01 3.422847697314359006e-01 -5.406622289224469569e+01 2.007552200703392575e+00
5.374000000000000199e+01 4.314669258299017041e-01 3.405758285162105992e-01 -5.402787805331402637e+01 2.007561860828920075e+00
5.375999999999999801e+01 4.327447506540845756e-01 3.388620763314910134e-01 -5.398953321438334996e+01 2.007571541729873843e+00
5.378000000000000114e+01 4.340157766296071640e-01 3.371435400518921210e-01 -5.395118837545268775e+01 2.007581243465095255e+00
5.380000000000000426e+01 4.352799858863117821e-01 3.354202466191782972e-01 -5.391284353652201133e+01 2.007590966093825813e+00
5.382000000000000028e+01 4.365373606606061108e-01 3.336922230415251822e-01 -5.387449869759134913e+01 2.007600709675343431e+00
5.384000000000000341e+01 4.377878832959782307e-01 3.319594963932749332e-01 -5.383615385866067982e+01 2.007610474269301726e+00
5.385999999999999943e+01 4.390315362429716428e-01 3.302220938146843143e-01 -5.379780901973000340e+01 2.007620259935412044e+00
5.388000000000000256e+01 4.402683020593855523e-01 3.284800425111839561e-01 -5.375946418079934119e+01 2.007630066733691709e+00
5.389999999999999858e+01 4.414981634108243180e-01 3.267333697530448999e-01 -5.372111934186866478e+01 2.007639894724428942e+00
5.392000000000000171e+01 4.427211030707288164e-01 3.249821028751950780e-01 -5.368277450293798836e+01 2.007649743967930167e+00
5.393999999999999773e+01 4.439371039204814684e-01 3.232262692765029977e-01 -5.364442966400732615e+01 2.007659614524981428e+00
5.396000000000000085e+01 4.451461489499622948e-01 3.214658964193484736e-01 -5.360608482507665684e+01 2.007669506456359443e+00
5.398000000000000398e+01 4.463482212576560526e-01 3.197010118294860148e-01 -5.356773998614598042e+01 2.007679419823117595e+00
5.400000000000000000e+01 4.475433040506746618e-01 3.179316430953783024e-01 -5.352939514721531822e+01 2.007689354686632566e+00
5.402000000000000313e+01 4.487313806452928877e-01 3.161578178676718309e-01 -5.349105030828464180e+01 2.007699311108344542e+00
5.403999999999999915e+01 4.499124344671393549e-01 3.143795638590811126e-01 -5.345270546935397959e+01 2.007709289150031218e+00
5.406000000000000227e+01 4.510864490511555802e-01 3.125969088437924315e-01 -5.341436063042330318e+01 2.007719288873683450e+00
5.407999999999999829e+01 4.522534080420848035e-01 3.108098806568538319e-01 -5.337601579149263387e+01 2.007729310341458184e+00
5.410000000000000142e+01 4.534132951947514312e-01 3.090185071940526051e-01 -5.333767095256197166e+01 2.007739353615798805e+00
5.412000000000000455e+01 4.545660943739797122e-01 3.072228164114025883e-01 -5.329932611363129524e+01 2.007749418759293025e+00
5.414000000000000057e+01 4.557117895550135689e-01 3.054228363244649302e-01 -5.326098127470061883e+01 2.007759505834803893e+00
5.416000000000000369e+01 4.568503648238785297e-01 3.036185950081929374e-01 -5.322263643576995662e+01 2.007769614905428490e+00
5.417999999999999972e+01 4.579818043772859726e-01 3.018101205965081357e-01 -5.318429159683928731e+01 2.007779746034496604e+00
5.420000000000000284e+01 4.591060925229685230e-01 2.999974412815728519e-01 -5.314594675790861089e+01 2.007789899285584045e+00
5.421999999999999886e+01 4.602232136801112650e-01 2.981805853135793827e-01 -5.310760191897794869e+01 2.007800074722397632e+00
5.424000000000000199e+01 4.613331523792694178e-01 2.963595810004141518e-01 -5.306925708004727227e+01 2.007810272408992791e+00
5.425999999999999801e+01 4.624358932626080332e-01 2.945344567069068109e-01 -5.303091224111661006e+01 2.007820492409561730e+00
5.428000000000000114e+01 4.635314210843835547e-01 2.927052408545433027e-01 -5.299256740218593364e+01 2.007830734788580873e+00
5.430000000000000426e+01 4.646197207109014626e-01 2.908719619212088436e-01 -5.295422256325526433e+01 2.007840999610820187e+00
5.432000000000000028e+01 4.657007771206589375e-01 2.890346484404416327e-01 -5.291587772432460213e+01 2.007851286941126912e+00
5.434000000000000341e+01 4.667745754048524542e-01 2.871933290010576512e-01 -5.287753288539392571e+01 2.007861596844739527e+00
5.435999999999999943e+01 4.678411007673943245e-01 2.853480322469553743e-01 -5.283918804646324929e+01 2.007871929387039511e+00
5.438000000000000256e+01 4.689003385249659317e-01 2.834987868764000662e-01 -5.280084320753258709e+01 2.007882284633657921e+00
5.439999999999999858e+01 4.699522741075256027e-01 2.816456216415556546e-01 -5.276249836860191778e+01 2.007892662650494930e+00
5.442000000000000171e+01 4.709968930584004787e-01 2.797885653483290769e-01 -5.272415352967124136e+01 2.007903063503728713e+00
5.443999999999999773e+01 4.720341810342627009e-01 2.779276468557082547e-01 -5.268580869074057915e+01 2.007913487259658680e+00
5.446000000000000085e+01 4.730641238056106368e-01 2.760628950752038735e-01 -5.264746385180990274e+01 2.007923933984946174e+00
5.448000000000000398e+01 4.740867072569439622e-01 2.741943389707085510e-01 -5.260911901287924053e+01 2.007934403746409302e+00
5.450000000000000000e+01 4.751019173866826706e-01 2.723220075579062538e-01 -5.257077417394856411e+01 2.007944896611128183e+00
5.452000000000000313e+01 4.761097403075975620e-01 2.704459299036344744e-01 -5.253242933501789480e+01 2.007955412646476478e+00
5.453999999999999915e+01 4.771101622470700354e-01 2.685661351257320195e-01 -5.249408449608723259e+01 2.007965951920078318e+00
5.456000000000000227e+01 4.781031695469775133e-01 2.666826523925316383e-01 -5.245573965715655618e+01 2.007976514499697274e+00
5.457999999999999829e+01 4.790887486640524329e-01 2.647955109221589165e-01 -5.241739481822587976e+01 2.007987100453476614e+00
5.460000000000000142e+01 4.800668861702188095e-01 2.629047399823430387e-01 -5.237904997929521755e+01 2.007997709849723478e+00
5.462000000000000455e+01 4.810375687524694466e-01 2.610103688899971797e-01 -5.234070514036454114e+01 2.008008342756984810e+00
5.464000000000000057e+01 4.820007832131397718e-01 2.591124270104764871e-01 -5.230236030143387183e+01 2.008018999244166380e+00
5.466000000000000369e+01 4.829565164703095714e-01 2.572109437573300572e-01 -5.226401546250320962e+01 2.008029679380324950e+00
5.467999999999999972e+01 4.839047555576973525e-01 2.553059485919650373e-01 -5.222567062357253320e+01 2.008040383234797055e+00
5.470000000000000284e+01 4.848454876248389778e-01 2.533974710228886207e-01 -5.218732578464187100e+01 2.008051110877211887e+00
5.471999999999999886e+01 4.857786999375335868e-01 2.514855406053837505e-01 -5.214898094571119458e+01 2.008061862377382933e+00
5.474000000000000199e+01 4.867043798777818675e-01 2.495701869412470519e-01 -5.211063610678052527e+01 2.008072637805398575e+00
5.475999999999999801e+01 4.876225149438719875e-01 2.476514396780410410e-01 -5.207229126784986306e+01 2.008083437231680701e+00
5.478000000000000114e+01 4.885330927508422239e-01 2.457293285086824819e-01 -5.203394642891918664e+01 2.008094260726767999e+00
5.480000000000000426e+01 4.894361010304814075e-01 2.438038831712365517e-01 -5.199560158998851023e+01 2.008105108361632141e+00
5.482000000000000028e+01 4.903315276313310878e-01 2.418751334482049375e-01 -5.195725675105784802e+01 2.008115980207393125e+00
5.484000000000000341e+01 4.912193605191423895e-01 2.399431091660236270e-01 -5.191891191212717160e+01 2.008126876335510680e+00
5.485999999999999943e+01 4.920995877769496762e-01 2.380078401948909628e-01 -5.188056707319650229e+01 2.008137796817551113e+00
5.488000000000000256e+01 4.929721976050004395e-01 2.360693564481127493e-01 -5.184222223426584009e+01 2.008148741725513720e+00
5.489999999999999858e+01 4.938371783211826793e-01 2.341276878815147233e-01 -5.180387739533516367e+01 2.008159711131607850e+00
5.492000000000000171e+01 4.946945183611817787e-01 2.321828644932792951e-01 -5.176553255640450146e+01 2.008170705108244025e+00
5.493999999999999773e+01 4.955442062783580459e-01 2.302349163233637919e-01 -5.172718771747382505e+01 2.008181723728244883e+00
5.496000000000000085e+01 4.963862307441169741e-01 2.282838734528391533e-01 -5.168884287854315573e+01 2.008192767064532980e+00
5.498000000000000398e+01 4.972205805481481611e-01 2.263297660037101033e-01 -5.165049803961248642e+01 2.008203835190371933e+00
5.500000000000000000e+01 4.980472445982769836e-01 2.243726241384162989e-01 -5.161215320068181711e+01 2.008214928179403280e+00
5.502000000000000313e+01 4.988662119207618040e-01 2.224124780591144046e-01 -5.157380836175114069e+01 2.008226046105430207e+00
5.503999999999999915e+01 4.996774716606031674e-01 2.204493580074578241e-01 -5.153546352282047849e+01 2.008237189042422433e+00
5.506000000000000227e+01 5.004810130813936997e-01 2.184832942641832254e-01 -5.149711868388980207e+01 2.008248357064889689e+00
5.507999999999999829e+01 5.012768255655298821e-01 2.165143171483583373e-01 -5.145877384495913276e+01 2.008259550247351921e+00
5.510000000000000142e+01 5.020648986145804793e-01 2.145424570171000911e-01 -5.142042900602847055e+01 2.008270768664822903e+00
5.512000000000000455e+01 5.028452218491579195e-01 2.125677442652420535e-01 -5.138208416709779414e+01 2.008282012392451410e+00
5.514000000000000057e+01 5.036177850090371999e-01 2.105902093245732576e-01 -5.134373932816713193e+01 2.008293281505707739e+00
5.516000000000000369e+01 5.043825779535606735e-01 2.086098826634792403e-01 -5.130539448923645551e+01 2.008304576080369497e+00
5.517999999999999972e+01 5.051395906615581133e-01 2.066267947866773091e-01 -5.126704965030578620e+01 2.008315896192473193e+00
5.520000000000000284e+01 5.058888132313762442e-01 2.046409762344723327e-01 -5.122870481137511689e+01 2.008327241918284933e+00
5.521999999999999886e+01 5.066302358812947437e-01 2.026524575823122898e-01 -5.119035997244444758e+01 2.008338613334494926e+00
5.524000000000000199e+01 5.073638489495074788e-01 2.006612694405735531e-01 -5.115201513351377116e+01 2.008350010517910622e+00
5.525999999999999801e+01 5.080896428940726572e-01 1.986674424538564243e-01 -5.111367029458310896e+01 2.008361433545815977e+00
5.528000000000000114e+01 5.088076082933185029e-01 1.966710073004547532e-01 -5.107532545565243254e+01 2.008372882495578882e+00
5.530000000000000426e+01 5.095177358458995442e-01 1.946719946921689481e-01 -5.103698061672176323e+01 2.008384357444996660e+00
5.532000000000000028e+01 5.102200163706804847e-01 1.926704353736609643e-01 -5.099863577779110102e+01 2.008395858472113549e+00
5.534000000000000341e+01 5.109144408071042420e-01 1.906663601218427373e-01 -5.096029093886042460e+01 2.008407385655257560e+00
5.535999999999999943e+01 5.116010002153283942e-01 1.886597997456933296e-01 -5.092194609992976240e+01 2.008418939073032039e+00
5.538000000000000256e+01 5.122796857760645306e-01 1.866507850856886086e-01 -5.088360126099908598e+01 2.008430518804463549e+00
5.539999999999999858e+01 5.129504887908892252e-01 1.846393470131212078e-01 -5.084525642206840956e+01 2.008442124928691896e+00
5.542000000000000171e+01 5.136134006824565335e-01 1.826255164298958844e-01 -5.080691158313774736e+01 2.008453757525269889e+00
5.543999999999999773e+01 5.142684129943164706e-01 1.806093242680415212e-01 -5.076856674420707805e+01 2.008465416674004356e+00
5.546000000000000085e+01 5.149155173911503791e-01 1.785908014889819317e-01 -5.073022190527640163e+01 2.008477102455068053e+00
5.548000000000000398e+01 5.155547056590507049e-01 1.765699790832870875e-01 -5.069187706634573942e+01 2.008488814948849566e+00
5.550000000000000000e+01 5.161859697053430285e-01 1.745468880702677472e-01 -5.065353222741506301e+01 2.008500554236098079e+00
5.552000000000000313e+01 5.168093015587365002e-01 1.725215594972187017e-01 -5.061518738848439369e+01 2.008512320397885187e+00
5.553999999999999915e+01 5.174246933696556860e-01 1.704940244391071058e-01 -5.057684254955372438e+01 2.008524113515549825e+00
5.556000000000000227e+01 5.180321374100890219e-01 1.684643139982437698e-01 -5.053849771062305507e+01 2.008535933670683615e+00
5.557999999999999829e+01 5.186316260736484329e-01 1.664324593035236277e-01 -5.050015287169239286e+01 2.008547780945384886e+00
5.560000000000000142e+01 5.192231518759321540e-01 1.643984915100369648e-01 -5.046180803276171645e+01 2.008559655421801260e+00
5.562000000000000455e+01 5.198067074544238109e-01 1.623624417988037416e-01 -5.042346319383104003e+01 2.008571557182623923e+00
5.564000000000000057e+01 5.203822855684659965e-01 1.603243413760363778e-01 -5.038511835490037782e+01 2.008583486310731026e+00
5.566000000000000369e+01 5.209498790996276441e-01 1.582842214726675467e-01 -5.034677351596970851e+01 2.008595442889368865e+00
5.567999999999999972e+01 5.215094810516666124e-01 1.562421133441290189e-01 -5.030842867703903210e+01 2.008607427002097268e+00
5.570000000000000284e+01 5.220610845504295439e-01 1.541980482696582722e-01 -5.027008383810836989e+01 2.008619438732750950e+00
5.571999999999999886e+01 5.226046828442034720e-01 1.521520575517431861e-01 -5.023173899917769347e+01 2.008631478165554096e+00
5.574000000000000199e+01 5.231402693037509044e-01 1.501041725159231177e-01 -5.019339416024702416e+01 2.008643545385011109e+00
5.575999999999999801e+01 5.236678374221486187e-01 1.480544245101577672e-01 -5.015504932131635485e+01 2.008655640475995874e+00
5.578000000000000114e+01 5.241873808150990799e-01 1.460028449041963772e-01 -5.011670448238568554e+01 2.008667763523656724e+00
5.580000000000000426e+01 5.246988932210442380e-01 1.439494650893770600e-01 -5.007835964345502333e+01 2.008679914613478168e+00
5.582000000000000028e+01 5.252023685009654663e-01 1.418943164780706034e-01 -5.004001480452434691e+01 2.008692093831361714e+00
5.584000000000000341e+01 5.256978006386330282e-01 1.398374305029872477e-01 -5.000166996559367050e+01 2.008704301263381620e+00
5.585999999999999943e+01 5.261851837407927057e-01 1.377788386169503665e-01 -4.996332512666300119e+01 2.008716536996120183e+00
5.588000000000000256e+01 5.266645120369513045e-01 1.357185722924216797e-01 -4.992498028773233898e+01 2.008728801116329787e+00
5.589999999999999858e+01 5.271357798795498484e-01 1.336566630207653705e-01 -4.988663544880166967e+01 2.008741093711210901e+00
5.592000000000000171e+01 5.275989817442126029e-01 1.315931423119743038e-01 -4.984829060987099325e+01 2.008753414868243325e+00
5.593999999999999773e+01 5.280541122295407952e-01 1.295280416942750090e-01 -4.980994577094032394e+01 2.008765764675297216e+00
5.596000000000000085e+01 5.285011660572010994e-01 1.274613927133711189e-01 -4.977160093200965463e+01 2.008778143220564694e+00
5.598000000000000398e+01 5.289401380722196233e-01 1.253932269321054449e-01 -4.973325609307898532e+01 2.008790550592533197e+00
5.600000000000000000e+01 5.293710232428077145e-01 1.233235759301371942e-01 -4.969491125414831600e+01 2.008802986880122265e+00
5.602000000000000313e+01 5.297938166603628485e-01 1.212524713031887386e-01 -4.965656641521764669e+01 2.008815452172481031e+00
5.603999999999999915e+01 5.302085135397873739e-01 1.191799446626314596e-01 -4.961822157628697738e+01 2.008827946559229360e+00
5.606000000000000227e+01 5.306151092193656105e-01 1.171060276352210161e-01 -4.957987673735630807e+01 2.008840470130238476e+00
5.607999999999999829e+01 5.310135991606823591e-01 1.150307518623709252e-01 -4.954153189842563165e+01 2.008853022975786384e+00
5.610000000000000142e+01 5.314039789489420906e-01 1.129541489996572501e-01 -4.950318705949496945e+01 2.008865605186485936e+00
5.612000000000000455e+01 5.317862442929113254e-01 1.108762507165929195e-01 -4.946484222056430013e+01 2.008878216853275500e+00
5.614000000000000057e+01 5.321603910247670877e-01 1.087970886959489097e-01 -4.942649738163362372e+01 2.008890858067506890e+00
5.616000000000000369e+01 5.325264151003933355e-01 1.067166946331797733e-01 -4.938815254270295441e+01 2.008903528920843673e+00
5.617999999999999972e+01 5.328843125993961705e-01 1.046351002362148896e-01 -4.934980770377228509e+01 2.008916229505315343e+00
5.620000000000000284e+01 5.332340797248993347e-01 1.025523372248437898e-01 -4.931146286484161578e+01 2.008928959913272916e+00
5.621999999999999886e+01 5.335757128037957875e-01 1.004684373300709227e-01 -4.927311802591094647e+01 2.008941720237542583e+00
5.624000000000000199e+01 5.339092082868361899e-01 9.838343229390029976e-02 -4.923477318698027716e+01 2.008954510571121510e+00
5.625999999999999801e+01 5.342345627483919834e-01 9.629735386879631487e-02 -4.919642834804960785e+01 2.008967331007582402e+00
5.628000000000000114e+01 5.345517728866447937e-01 9.421023381698258314e-02 -4.915808350911893854e+01 2.008980181640707574e+00
5.630000000000000426e+01 5.348608355237441936e-01 9.212210391019670652e-02 -4.911973867018826212e+01 2.008993062564762511e+00
5.632000000000000028e+01 5.351617476055600120e-01 9.003299592923079409e-02 -4.908139383125759281e+01 2.009005973874304019e+00
5.634000000000000341e+01 5.354545062017946888e-01 8.794294166319364947e-02 -4.904304899232693060e+01 2.009018915664254834e+00
5.635999999999999943e+01 5.357391085061989910e-01 8.585197290921603441e-02 -4.900470415339625418e+01 2.009031888029962687e+00
5.638000000000000256e+01 5.360155518363383109e-01 8.376012147206830794e-02 -4.896635931446558487e+01 2.009044891067055971e+00
5.639999999999999858e+01 5.362838336336205325e-01 8.166741916340825025e-02 -4.892801447553491556e+01 2.009057924871650247e+00
5.642000000000000171e+01 5.365439514635497176e-01 7.957389780142105906e-02 -4.888966963660424625e+01 2.009070989540161722e+00
5.643999999999999773e+01 5.367959030155291522e-01 7.747958921050482339e-02 -4.885132479767357694e+01 2.009084085169436484e+00
5.646000000000000085e+01 5.370396861028053914e-01 7.538452522052750682e-02 -4.881297995874290763e+01 2.009097211856706089e+00
5.648000000000000398e+01 5.372752986627407079e-01 7.328873766639160126e-02 -4.877463511981223832e+01 2.009110369699541820e+00
5.650000000000000000e+01 5.375027387566674308e-01 7.119225838777269721e-02 -4.873629028088156900e+01 2.009123558795937736e+00
5.652000000000000313e+01 5.377220045697548301e-01 6.909511922840794185e-02 -4.869794544195089259e+01 2.009136779244177440e+00
5.653999999999999915e+01 5.379330944112772350e-01 6.699735203558201957e-02 -4.865960060302022328e+01 2.009150031143012605e+00
5.656000000000000227e+01 5.381360067145344317e-01 6.489898865989930654e-02 -4.862125576408956107e+01 2.009163314591620342e+00
5.657999999999999829e+01 5.383307400366520445e-01 6.280006095462332960e-02 -4.858291092515888465e+01 2.009176629689472637e+00
5.660000000000000142e+01 5.385172930588222329e-01 6.070060077508758478e-02 -4.854456608622821534e+01 2.009189976536545519e+00
5.662000000000000455e+01 5.386956645862961413e-01 5.860063997847924505e-02 -4.850622124729754603e+01 2.009203355233140975e+00
5.664000000000000057e+01 5.388658535481375411e-01 5.650021042324448323e-02 -4.846787640836687672e+01 2.009216765879945577e+00
5.666000000000000369e+01 5.390278589974158985e-01 5.439934396843405101e-02 -4.842953156943620741e+01 2.009230208578029142e+00
5.667999999999999972e+01 5.391816801112685464e-01 5.229807247347563470e-02 -4.839118673050553809e+01 2.009243683428953986e+00
5.670000000000000284e+01 5.393273161906269042e-01 5.019642779765435409e-02 -4.835284189157486878e+01 2.009257190534619486e+00
5.671999999999999886e+01 5.394647666603455960e-01 4.809444179940834674e-02 -4.831449705264419947e+01 2.009270729997351790e+00
5.674000000000000199e+01 5.395940310693302377e-01 4.599214633606808766e-02 -4.827615221371352305e+01 2.009284301919847415e+00
5.675999999999999801e+01 5.397151090902588821e-01 4.388957326341476339e-02 -4.823780737478285374e+01 2.009297906405258072e+00
5.678000000000000114e+01 5.398280005196333109e-01 4.178675443494554026e-02 -4.819946253585218443e+01 2.009311543557098290e+00
5.680000000000000426e+01 5.399327052779587799e-01 3.968372170156123785e-02 -4.816111769692151512e+01 2.009325213479329797e+00
5.682000000000000028e+01 5.400292234094840049e-01 3.758050691119853987e-02 -4.812277285799084581e+01 2.009338916276336651e+00
5.684000000000000341e+01 5.401175550821704086e-01 3.547714190808706064e-02 -4.808442801906017650e+01 2.009352652052885713e+00
5.685999999999999943e+01 5.401977005879053939e-01 3.337365853237118235e-02 -4.804608318012950718e+01 2.009366420914171503e+00
5.688000000000000256e+01 5.402696603422807442e-01 3.127008861980583310e-02 -4.800773834119883787e+01 2.009380222965852614e+00
5.689999999999999858e+01 5.403334348844802681e-01 2.916646400102808345e-02 -4.796939350226816856e+01 2.009394058313892284e+00
5.692000000000000171e+01 5.403890248775067295e-01 2.706281650110505671e-02 -4.793104866333749925e+01 2.009407927064848387e+00
5.693999999999999773e+01 5.404364311080148697e-01 2.495917793927757491e-02 -4.789270382440682994e+01 2.009421829325487519e+00
5.696000000000000085e+01 5.404756544861251122e-01 2.285558012826740398e-02 -4.785435898547615352e+01 2.009435765203264612e+00
5.698000000000000398e+01 5.405066960456397229e-01 2.075205487374950919e-02 -4.781601414654548421e+01 2.009449734805885068e+00
5.700000000000000000e+01 5.405295569439416692e-01 1.864863397412412638e-02 -4.777766930761481490e+01 2.009463738241486386e+00
5.702000000000000313e+01 5.405442384617507035e-01 1.654534921987772106e-02 -4.773932446868414559e+01 2.009477775618811357e+00
5.703999999999999915e+01 5.405507420033072163e-01 1.444223239298429544e-02 -4.770097962975347627e+01 2.009491847046805724e+00
5.706000000000000227e+01 5.405490690963393741e-01 1.233931526668405332e-02 -4.766263479082280696e+01 2.009505952635007642e+00
5.707999999999999829e+01 5.405392213917761257e-01 1.023662960491149646e-02 -4.762428995189213765e+01 2.009520092493330079e+00
5.710000000000000142e+01 5.405212006638828726e-01 8.134207161636737918e-03 -4.758594511296146123e+01 2.009534266732183383e+00
5.712000000000000455e+01 5.404950088102973282e-01 6.032079680628629932e-03 -4.754760027403079903e+01 2.009548475462358041e+00
5.714000000000000057e+01 5.404606478517196555e-01 3.930278894957468967e-03 -4.750925543510012972e+01 2.009562718795145475e+00
5.716000000000000369e+01 5.404181199319807449e-01 1.828836526292379385e-03 -4.747091059616946040e+01 2.009576996842234564e+00
5.717999999999999972e+01 5.403674273181402476e-01 -2.722157153716626998e-04 -4.743256575723878399e+01 2.009591309715868857e+00
5.720000000000000284e+01 5.403085724001781553e-01 -2.372846132135352209e-03 -4.739422091830811468e+01 2.009605657528586775e+00
5.721999999999999886e+01 5.402415576909852524e-01 -4.473023038921870517e-03 -4.735587607937744536e+01 2.009620040393539142e+00
5.724000000000000199e+01 5.401663858265065565e-01 -6.572714763803182494e-03 -4.731753124044677605e+01 2.009634458424228054e+00
5.725999999999999801e+01 5.400830595654564359e-01 -8.671889648351126592e-03 -4.727918640151610674e+01 2.009648911734657428e+00
5.728000000000000114e+01 5.399915817892296799e-01 -1.077051604836667779e-02 -4.724084156258543743e+01 2.009663400439326786e+00
5.730000000000000426e+01 5.398919555020726957e-01 -1.286856233427196780e-02 -4.720249672365476812e+01 2.009677924653149539e+00
5.732000000000000028e+01 5.397841838308382600e-01 -1.496599689140223031e-02 -4.716415188472409170e+01 2.009692484491517384e+00
5.734000000000000341e+01 5.396682700248202069e-01 -1.706278812071564122e-02 -4.712580704579342950e+01 2.009707080070309182e+00
5.735999999999999943e+01 5.395442174559326176e-01 -1.915890443925769709e-02 -4.708746220686276018e+01 2.009721711505836339e+00
5.738000000000000256e+01 5.394120296185197505e-01 -2.125431428041015328e-02 -4.704911736793209087e+01 2.009736378914961819e+00
5.739999999999999858e+01 5.392717101291206738e-01 -2.334898609456136087e-02 -4.701077252900141445e+01 2.009751082414938494e+00
5.742000000000000171e+01 5.391232627266346888e-01 -2.544288834964320359e-02 -4.697242769007074514e+01 2.009765822123537493e+00
5.743999999999999773e+01 5.389666912721979841e-01 -2.753598953135675750e-02 -4.693408285114007583e+01 2.009780598159081055e+00
5.746000000000000085e+01 5.388019997488922019e-01 -2.962825814378650113e-02 -4.689573801220940652e+01 2.009795410640220936e+00
5.748000000000000398e+01 5.386291922618743344e-01 -3.171966271000370430e-02 -4.685739317327873721e+01 2.009810259686228839e+00
5.750000000000000000e+01 5.384482730383205462e-01 -3.381017177229019011e-02 -4.681904833434806790e+01 2.009825145416776593e+00
5.752000000000000313e+01 5.382592464270998800e-01 -3.589975389268467570e-02 -4.678070349541739859e+01 2.009840067952090692e+00
5.753999999999999915e+01 5.380621168988513059e-01 -3.798837765364078412e-02 -4.674235865648672217e+01 2.009855027412861261e+00
5.756000000000000227e+01 5.378568890459920482e-01 -4.007601165827018308e-02 -4.670401381755605286e+01 2.009870023920248716e+00
5.757999999999999829e+01 5.376435675823743043e-01 -4.216262453081515843e-02 -4.666566897862539065e+01 2.009885057596018321e+00
5.760000000000000142e+01 5.374221573432945709e-01 -4.424818491734471004e-02 -4.662732413969471423e+01 2.009900128562276400e+00
5.762000000000000455e+01 5.371926632855598127e-01 -4.633266148603651380e-02 -4.658897930076404492e+01 2.009915236941797634e+00
5.764000000000000057e+01 5.369550904871499553e-01 -4.841602292757601900e-02 -4.655063446183337561e+01 2.009930382857781694e+00
5.766000000000000369e+01 5.367094441471506050e-01 -5.049823795587077280e-02 -4.651228962290270630e+01 2.009945566433855468e+00
5.767999999999999972e+01 5.364557295858596309e-01 -5.257927530838684554e-02 -4.647394478397203699e+01 2.009960787794298653e+00
5.770000000000000284e+01 5.361939522444763018e-01 -5.465910374648121073e-02 -4.643559994504136768e+01 2.009976047063804838e+00
5.771999999999999886e+01 5.359241176849567356e-01 -5.673769205611309957e-02 -4.639725510611069836e+01 2.009991344367646260e+00
5.774000000000000199e+01 5.356462315901430182e-01 -5.881500904824579073e-02 -4.635891026718002905e+01 2.010006679831594756e+00
5.775999999999999801e+01 5.353602997634959726e-01 -6.089102355912411751e-02 -4.632056542824935264e+01 2.010022053581937307e+00
5.778000000000000114e+01 5.350663281288763340e-01 -6.296570445096175139e-02 -4.628222058931868332e+01 2.010037465745470708e+00
5.780000000000000426e+01 5.347643227306765334e-01 -6.503902061241352561e-02 -4.624387575038802112e+01 2.010052916449553084e+00
5.782000000000000028e+01 5.344542897336097553e-01 -6.711094095881493804e-02 -4.620553091145734470e+01 2.010068405822035942e+00
5.784000000000000341e+01 5.341362354224272746e-01 -6.918143443282634419e-02 -4.616718607252667539e+01 2.010083933991356542e+00
5.785999999999999943e+01 5.338101662020312554e-01 -7.125047000497450322e-02 -4.612884123359600608e+01 2.010099501086374918e+00
5.788000000000000256e+01 5.334760885973282019e-01 -7.331801667387373433e-02 -4.609049639466533677e+01 2.010115107236644771e+00
5.789999999999999858e+01 5.331340092528954466e-01 -7.538404346681212842e-02 -4.605215155573466745e+01 2.010130752572101276e+00
5.792000000000000171e+01 5.327839349330569796e-01 -7.744851944035475999e-02 -4.601380671680399814e+01 2.010146437223355065e+00
5.793999999999999773e+01 5.324258725218037336e-01 -7.951141368056725833e-02 -4.597546187787332883e+01 2.010162161321455532e+00
5.796000000000000085e+01 5.320598290224288762e-01 -8.157269530353401799e-02 -4.593711703894265952e+01 2.010177924998102217e+00
5.798000000000000398e+01 5.316858115575453514e-01 -8.363233345601077395e-02 -4.589877220001198310e+01 2.010193728385449408e+00
5.800000000000000000e+01 5.313038273690685598e-01 -8.569029731567091857e-02 -4.586042736108131379e+01 2.010209571616255353e+00
5.802000000000000313e+01 5.309138838178431019e-01 -8.774655609155083968e-02 -4.582208252215064448e+01 2.010225454823798330e+00
5.803999999999999915e+01 5.305159883835932622e-01 -8.980107902473499770e-02 -4.578373768321997517e+01 2.010241378141983226e+00
5.806000000000000227e+01 5.301101486649547612e-01 -9.185383538864351494e-02 -4.574539284428930586e+01 2.010257341705246947e+00
5.807999999999999829e+01 5.296963723791107137e-01 -9.390479448940659835e-02 -4.570704800535863654e+01 2.010273345648522447e+00
5.810000000000000142e+01 5.292746673616695041e-01 -9.595392566656192612e-02 -4.566870316642796723e+01 2.010289390107427909e+00
5.812000000000000455e+01 5.288450415667341753e-01 -9.800119829339772048e-02 -4.563035832749729082e+01 2.010305475217957216e+00
5.814000000000000057e+01 5.284075030665662531e-01 -1.000465817772641375e-01 -4.559201348856662861e+01 2.010321601116994650e+00
5.816000000000000369e+01 5.279620600513861284e-01 -1.020900455602625767e-01 -4.555366864963595930e+01 2.010337767941688725e+00
5.817999999999999972e+01 5.275087208294615415e-01 -1.041315591196530499e-01 -4.551532381070528999e+01 2.010353975829958451e+00
5.820000000000000284e+01 5.270474938268192577e-01 -1.061710919681153747e-01 -4.547697897177461357e+01 2.010370224920229099e+00
5.821999999999999886e+01 5.265783875869755049e-01 -1.082086136544103683e-01 -4.543863413284394426e+01 2.010386515351466841e+00
5.824000000000000199e+01 5.261014107710191290e-01 -1.102440937638555080e-01 -4.540028929391327495e+01 2.010402847263355497e+00
5.825999999999999801e+01 5.256165721573800020e-01 -1.122775019185527218e-01 -4.536194445498260563e+01 2.010419220796007878e+00
5.828000000000000114e+01 5.251238806415018390e-01 -1.143088077780033268e-01 -4.532359961605193632e+01 2.010435636090279310e+00
5.830000000000000426e+01 5.246233452359032601e-01 -1.163379810396495267e-01 -4.528525477712126701e+01 2.010452093287532271e+00
5.832000000000000028e+01 5.241149750700091481e-01 -1.183649914390885460e-01 -4.524690993819059770e+01 2.010468592529775833e+00
5.834000000000000341e+01 5.235987793897772802e-01 -1.203898087506281300e-01 -4.520856509925992128e+01 2.010485133959604376e+00
5.835999999999999943e+01 5.230747675577188671e-01 -1.224124027878850801e-01 -4.517022026032925908e+01 2.010501717720194037e+00
5.838000000000000256e+01 5.225429490527944143e-01 -1.244327434040058133e-01 -4.513187542139858976e+01 2.010518343955348897e+00
5.839999999999999858e+01 5.220033334700151517e-01 -1.264508004921535977e-01 -4.509353058246792045e+01 2.010535012809445465e+00
5.842000000000000171e+01 5.214559305204058415e-01 -1.284665439861511216e-01 -4.505518574353724404e+01 2.010551724427531717e+00
5.843999999999999773e+01 5.209007500309578154e-01 -1.304799438607273376e-01 -4.501684090460657472e+01 2.010568478955305771e+00
5.846000000000000085e+01 5.203378019442248537e-01 -1.324909701319333111e-01 -4.497849606567590541e+01 2.010585276538991550e+00
5.848000000000000398e+01 5.197670963182184911e-01 -1.344995928578116007e-01 -4.494015122674523610e+01 2.010602117325521743e+00
5.850000000000000000e+01 5.191886433264090162e-01 -1.365057821386860826e-01 -4.490180638781456679e+01 2.010619001462381927e+00
5.852000000000000313e+01 5.186024532573354495e-01 -1.385095081175097276e-01 -4.486346154888389748e+01 2.010635929097758900e+00
5.853999999999999915e+01 5.180085365144276865e-01 -1.405107409805407270e-01 -4.482511670995322817e+01 2.010652900380400787e+00
5.856000000000000227e+01 5.174069036160370283e-01 -1.425094509576884660e-01 -4.478677187102255175e+01 2.010669915459723622e+00
5.857999999999999829e+01 5.167975651950799110e-01 -1.445056083228020150e-01 -4.474842703209188244e+01 2.010686974485785594e+00
5.860000000000000142e+01 5.161805319987879948e-01 -1.464991833943332933e-01 -4.471008219316122023e+01 2.010704077609324791e+00
5.862000000000000455e+01 5.155558148887525727e-01 -1.484901465357463535e-01 -4.467173735423055092e+01 2.010721224981632194e+00
5.864000000000000057e+01 5.149234248406143744e-01 -1.504784681557602144e-01 -4.463339251529987450e+01 2.010738416754805247e+00
5.866000000000000369e+01 5.142833729437470414e-01 -1.524641187089799954e-01 -4.459504767636920519e+01 2.010755653081430339e+00
5.867999999999999972e+01 5.136356704012948748e-01 -1.544470686963717865e-01 -4.455670283743853588e+01 2.010772934114858135e+00
5.870000000000000284e+01 5.129803285299208149e-01 -1.564272886654767269e-01 -4.451835799850786657e+01 2.010790260009001074e+00
5.871999999999999886e+01 5.123173587594346268e-01 -1.584047492109938171e-01 -4.448001315957719726e+01 2.010807630918514555e+00
5.874000000000000199e+01 5.116467726328035592e-01 -1.603794209753166555e-01 -4.444166832064652795e+01 2.010825046998719223e+00
5.875999999999999801e+01 5.109685818059629403e-01 -1.623512746487380531e-01 -4.440332348171585863e+01 2.010842508405607187e+00
5.878000000000000114e+01 5.102827980474062830e-01 -1.643202809699720324e-01 -4.436497864278518222e+01 2.010860015295784731e+00
5.880000000000000426e+01 5.095894332381522007e-01 -1.662864107267433555e-01 -4.432663380385451291e+01 2.010877567826543810e+00
5.882000000000000028e+01 5.088884993716147331e-01 -1.682496347560025751e-01 -4.428828896492385070e+01 2.010895166155953095e+00
5.884000000000000341e+01 5.081800085531724687e-01 -1.702099239443797263e-01 -4.424994412599318139e+01 2.010912810442665233e+00
5.885999999999999943e+01 5.074639730000779503e-01 -1.721672492288126299e-01 -4.421159928706250497e+01 2.010930500846051849e+00
5.888000000000000256e+01 5.067404050413832906e-01 -1.741215815967910863e-01 -4.417325444813183566e+01 2.010948237526145821e+00
5.889999999999999858e+01 5.060093171175081839e-01 -1.760728920867412339e-01 -4.413490960920116635e+01 2.010966020643780272e+00
5.892000000000000171e+01 5.052707217800810335e-01 -1.780211517886744754e-01 -4.409656477027049704e+01 2.010983850360380742e+00
5.893999999999999773e+01 5.045246316919073104e-01 -1.799663318444764681e-01 -4.405821993133982772e+01 2.011001726838078874e+00
5.896000000000000085e+01 5.037710596265558838e-01 -1.819084034482264800e-01 -4.401987509240915841e+01 2.011019650239743051e+00
5.898000000000000398e+01 5.030100184681292053e-01 -1.838473378468485353e-01 -4.398153025347848910e+01 2.011037620728972186e+00
5.900000000000000000e+01 5.022415212112583127e-01 -1.857831063404559724e-01 -4.394318541454781268e+01 2.011055638470091278e+00
5.902000000000000313e+01 5.014655809607246884e-01 -1.877156802826152604e-01 -4.390484057561714337e+01 2.011073703628013742e+00
5.903999999999999915e+01 5.006822109311597213e-01 -1.896450310809796591e-01 -4.386649573668647406e+01 2.011091816368419938e+00
5.906000000000000227e+01 4.998914244470484824e-01 -1.915711301976962821e-01 -4.382815089775581185e+01 2.011109976858008519e+00
5.907999999999999829e+01 4.990932349424005987e-01 -1.934939491496286690e-01 -4.378980605882513544e+01 2.011128185263690860e+00
5.910000000000000142e+01 4.982876559603882094e-01 -1.954134595089543902e-01 -4.375146121989446613e+01 2.011146441753493441e+00
5.912000000000000455e+01 4.974747011533384722e-01 -1.973296329036349495e-01 -4.371311638096379681e+01 2.011164746496098221e+00
5.914000000000000057e+01 4.966543842824613364e-01 -1.992424410176144300e-01 -4.367477154203312750e+01 2.011183099660764473e+00
5.916000000000000369e+01 4.958267192174371507e-01 -2.011518555913668072e-01 -4.363642670310245819e+01 2.011201501417858584e+00
5.917999999999999972e+01 4.949917199363801368e-01 -2.030578484224236924e-01 -4.359808186417178888e+01 2.011219951937928130e+00
5.920000000000000284e+01 4.941494005256271693e-01 -2.049603913655675125e-01 -4.355973702524111957e+01 2.011238451392912907e+00
5.921999999999999886e+01 4.932997751792909669e-01 -2.068594563333173431e-01 -4.352139218631044315e+01 2.011256999955053804e+00
5.924000000000000199e+01 4.924428581991770471e-01 -2.087550152965045869e-01 -4.348304734737977384e+01 2.011275597797485659e+00
5.925999999999999801e+01 4.915786639946314596e-01 -2.106470402844804468e-01 -4.344470250844910453e+01 2.011294245094182198e+00
5.928000000000000114e+01 4.907072070820797660e-01 -2.125355033855338416e-01 -4.340635766951844232e+01 2.011312942019776173e+00
5.930000000000000426e+01 4.898285020848827664e-01 -2.144203767475006961e-01 -4.336801283058776590e+01 2.011331688749767643e+00
5.932000000000000028e+01 4.889425637332353580e-01 -2.163016325780027782e-01 -4.332966799165709659e+01 2.011350485460362325e+00
5.934000000000000341e+01 4.880494068637097893e-01 -2.181792431447986957e-01 -4.329132315272642728e+01 2.011369332328574622e+00
5.935999999999999943e+01 4.871490464190453840e-01 -2.200531807764087300e-01 -4.325297831379575086e+01 2.011388229532239613e+00
5.938000000000000256e+01 4.862414974480845364e-01 -2.219234178623992748e-01 -4.321463347486508866e+01 2.011407177249929124e+00
5.939999999999999858e+01 4.853267751053375045e-01 -2.237899268536719111e-01 -4.317628863593441935e+01 2.011426175661050308e+00
5.942000000000000171e+01 4.844048946507035214e-01 -2.256526802630853812e-01 -4.313794379700375003e+01 2.011445224945740406e+00
5.943999999999999773e+01 4.834758714494288845e-01 -2.275116506657957893e-01 -4.309959895807307362e+01 2.011464325285041266e+00
5.946000000000000085e+01 4.825397209717087188e-01 -2.293668106994940781e-01 -4.306125411914240431e+01 2.011483476860687958e+00
5.948000000000000398e+01 4.815964587923426410e-01 -2.312181330650062427e-01 -4.302290928021173499e+01 2.011502679855379672e+00
5.950000000000000000e+01 4.806461005906971229e-01 -2.330655905266942884e-01 -4.298456444128107279e+01 2.011521934452491944e+00
5.952000000000000313e+01 4.796886621503577697e-01 -2.349091559126568751e-01 -4.294621960235039637e+01 2.011541240836254296e+00
5.953999999999999915e+01 4.787241593587247546e-01 -2.367488021152904798e-01 -4.290787476341972706e+01 2.011560599191790200e+00
5.956000000000000227e+01 4.777526082069599167e-01 -2.385845020917504999e-01 -4.286952992448905775e+01 2.011580009704970973e+00
5.957999999999999829e+01 4.767740247896978256e-01 -2.404162288641319423e-01 -4.283118508555838133e+01 2.011599472562577429e+00
5.960000000000000142e+01 4.757884253045975287e-01 -2.422439555199784045e-01 -4.279284024662771913e+01 2.011618987952118687e+00
5.962000000000000455e+01 4.747958260522556762e-01 -2.440676552127970800e-01 -4.275449540769704981e+01 2.011638556062101291e+00
5.964000000000000057e+01 4.737962434359752062e-01 -2.458873011622384752e-01 -4.271615056876638050e+01 2.011658177081776522e+00
5.966000000000000369e+01 4.727896939612891147e-01 -2.477028666545433855e-01 -4.267780572983570408e+01 2.011677851201206568e+00
5.967999999999999972e+01 4.717761942358265626e-01 -2.495143250431006154e-01 -4.263946089090503477e+01 2.011697578611490567e+00
5.970000000000000284e+01 4.707557609691373490e-01 -2.513216497486437939e-01 -4.260111605197436546e+01 2.011717359504348490e+00
5.971999999999999886e+01 4.697284109722029699e-01 -2.531248142596325135e-01 -4.256277121304369615e+01 2.011737194072573676e+00
5.974000000000000199e+01 4.686941611572445487e-01 -2.549237921328383893e-01 -4.252442637411302684e+01 2.011757082509729955e+00
5.975999999999999801e+01 4.676530285375949947e-01 -2.567185569935753753e-01 -4.248608153518235753e+01 2.011777025010316411e+00
5.978000000000000114e+01 4.666050302272177763e-01 -2.585090825360152333e-01 -4.244773669625168822e+01 2.011797021769653249e+00
5.980000000000000426e+01 4.655501834404481287e-01 -2.602953425237850560e-01 -4.240939185732101180e+01 2.011817072984014576e+00
5.982000000000000028e+01 4.644885054918988510e-01 -2.620773107902438781e-01 -4.237104701839034249e+01 2.011837178850407248e+00
5.984000000000000341e+01 4.634200137960062804e-01 -2.638549612387394716e-01 -4.233270217945968028e+01 2.011857339566979874e+00
5.985999999999999943e+01 4.623447258667034987e-01 -2.656282678431978184e-01 -4.229435734052901097e+01 2.011877555332530765e+00
5.988000000000000256e+01 4.612626593173432821e-01 -2.673972046484556775e-01 -4.225601250159833455e+01 2.011897826346952023e+00
5.989999999999999858e+01 4.601738318602834887e-01 -2.691617457704698624e-01 -4.221766766266766524e+01 2.011918152810990623e+00
5.992000000000000171e+01 4.590782613064983142e-01 -2.709218653968809565e-01 -4.217932282373699593e+01 2.011938534926279054e+00
5.993999999999999773e+01 4.579759655655016304e-01 -2.726775377874040562e-01 -4.214097798480632662e+01 2.011958972895389941e+00
5.996000000000000085e+01 4.568669626449824994e-01 -2.744287372740055186e-01 -4.210263314587565731e+01 2.011979466921780535e+00
5.998000000000000398e+01 4.557512706503628608e-01 -2.761754382614261538e-01 -4.206428830694498799e+01 2.012000017209873981e+00
6.000000000000000000e+01 4.546289077847021631e-01 -2.779176152276288114e-01 -4.202594346801431868e+01 2.012020623965079746e+00
6.002000000000000313e+01 4.534998923483890554e-01 -2.796552427239587524e-01 -4.198759862908364227e+01 2.012041287393636413e+00
6.003999999999999915e+01 4.523642427386590503e-01 -2.813882953756122740e-01 -4.194925379015297295e+01 2.012062007702833277e+00
6.006000000000000227e+01 4.512219774494634628e-01 -2.831167478821353667e-01 -4.191090895122231075e+01 2.012082785100836269e+00
6.007999999999999829e+01 4.500731150712201090e-01 -2.848405750175874163e-01 -4.187256411229164144e+01 2.012103619796850040e+00
6.010000000000000142e+01 4.489176742903065453e-01 -2.865597516309472126e-01 -4.183421927336096502e+01 2.012124512000891485e+00
6.012000000000000455e+01 4.477556738888793242e-01 -2.882742526466491872e-01 -4.179587443443029571e+01 2.012145461924093492e+00
6.014000000000000057e+01 4.465871327446764294e-01 -2.899840530647671000e-01 -4.175752959549962640e+01 2.012166469778422506e+00
6.016000000000000369e+01 4.454120698305045756e-01 -2.916891279613556542e-01 -4.171918475656895708e+01 2.012187535777034686e+00
6.017999999999999972e+01 4.442305042140001214e-01 -2.933894524890108269e-01 -4.168083991763828777e+01 2.012208660133799398e+00
6.020000000000000284e+01 4.430424550574749154e-01 -2.950850018770882488e-01 -4.164249507870761846e+01 2.012229843063769508e+00
6.021999999999999886e+01 4.418479416174153629e-01 -2.967757514319814827e-01 -4.160415023977694915e+01 2.012251084782946009e+00
6.024000000000000199e+01 4.406469832441775036e-01 -2.984616765376882919e-01 -4.156580540084627273e+01 2.012272385508241168e+00
6.025999999999999801e+01 4.394395993818628332e-01 -3.001427526560770942e-01 -4.152746056191560342e+01 2.012293745457684579e+00
6.028000000000000114e+01 4.382258095678472354e-01 -3.018189553271100056e-01 -4.148911572298493411e+01 2.012315164850223326e+00
6.030000000000000426e+01 4.370056334324113889e-01 -3.034902601693966195e-01 -4.145077088405427190e+01 2.012336643905856981e+00
6.032000000000000028e+01 4.357790906986294122e-01 -3.051566428805145836e-01 -4.141242604512359549e+01 2.012358182845631838e+00
6.034000000000000341e+01 4.345462011819383741e-01 -3.068180792371892340e-01 -4.137408120619292617e+01 2.012379781891578290e+00
6.035999999999999943e+01 4.333069847897101368e-01 -3.084745450958187307e-01 -4.133573636726225686e+01 2.012401441266785884e+00
6.038000000000000256e+01 4.320614615211366694e-01 -3.101260163928514224e-01 -4.129739152833158755e+01 2.012423161195367349e+00
6.039999999999999858e+01 4.308096514668513510e-01 -3.117724691449367813e-01 -4.125904668940091824e+01 2.012444941902462148e+00
6.042000000000000171e+01 4.295515748084509089e-01 -3.134138794494064628e-01 -4.122070185047024893e+01 2.012466783614303090e+00
6.043999999999999773e+01 4.282872518183578059e-01 -3.150502234847057381e-01 -4.118235701153957962e+01 2.012488686558092876e+00
6.046000000000000085e+01 4.270167028594974434e-01 -3.166814775105327717e-01 -4.114401217260890320e+01 2.012510650962176850e+00
6.048000000000000398e+01 4.257399483847864596e-01 -3.183076178682645585e-01 -4.110566733367823389e+01 2.012532677055907993e+00
6.050000000000000000e+01 4.244570089369568144e-01 -3.199286209814341531e-01 -4.106732249474756458e+01 2.012554765069755280e+00
6.052000000000000313e+01 4.231679051482879483e-01 -3.215444633558764420e-01 -4.102897765581690237e+01 2.012576915235306352e+00
6.053999999999999915e+01 4.218726577400750966e-01 -3.231551215800921306e-01 -4.099063281688622595e+01 2.012599127785121844e+00
6.056000000000000227e+01 4.205712875224045799e-01 -3.247605723257588339e-01 -4.095228797795555664e+01 2.012621402952942784e+00
6.057999999999999829e+01 4.192638153939357570e-01 -3.263607923478991646e-01 -4.091394313902488733e+01 2.012643740973558248e+00
6.060000000000000142e+01 4.179502623413671181e-01 -3.279557584851814922e-01 -4.087559830009421091e+01 2.012666142082804033e+00
6.062000000000000455e+01 4.166306494391519566e-01 -3.295454476604492977e-01 -4.083725346116354871e+01 2.012688606517770484e+00
6.064000000000000057e+01 4.153049978493196237e-01 -3.311298368809263981e-01 -4.079890862223287940e+01 2.012711134516482314e+00
6.066000000000000369e+01 4.139733288209582751e-01 -3.327089032384574763e-01 -4.076056378330221008e+01 2.012733726318264971e+00
6.067999999999999972e+01 4.126356636898680375e-01 -3.342826239100390451e-01 -4.072221894437153367e+01 2.012756382163514157e+00
6.070000000000000284e+01 4.112920238784067428e-01 -3.358509761580720232e-01 -4.068387410544086435e+01 2.012779102293665634e+00
6.071999999999999886e+01 4.099424308950035400e-01 -3.374139373305497513e-01 -4.064552926651019504e+01 2.012801886951401720e+00
6.074000000000000199e+01 4.085869063337511098e-01 -3.389714848615738019e-01 -4.060718442757952573e+01 2.012824736380495416e+00
6.075999999999999801e+01 4.072254718742617241e-01 -3.405235962716598452e-01 -4.056883958864885642e+01 2.012847650825938750e+00
6.078000000000000114e+01 4.058581492812230462e-01 -3.420702491678858093e-01 -4.053049474971818711e+01 2.012870630533738048e+00
6.080000000000000426e+01 4.044849604039339463e-01 -3.436114212443750482e-01 -4.049214991078751780e+01 2.012893675751244338e+00
6.082000000000000028e+01 4.031059271761532892e-01 -3.451470902826577758e-01 -4.045380507185684138e+01 2.012916786726913543e+00
6.084000000000000341e+01 4.017210716157082473e-01 -3.466772341517943556e-01 -4.041546023292617917e+01 2.012939963710289604e+00
6.085999999999999943e+01 4.003304158239851529e-01 -3.482018308088123404e-01 -4.037711539399550986e+01 2.012963206952251394e+00
6.088000000000000256e+01 3.989339819857530833e-01 -3.497208582991179759e-01 -4.033877055506484055e+01 2.012986516704736939e+00
6.089999999999999858e+01 3.975317923688263533e-01 -3.512342947566127749e-01 -4.030042571613416413e+01 2.013009893220970348e+00
6.092000000000000171e+01 3.961238693235250574e-01 -3.527421184040745450e-01 -4.026208087720349482e+01 2.013033336755360558e+00
6.093999999999999773e+01 3.947102352824601867e-01 -3.542443075536104158e-01 -4.022373603827282551e+01 2.013056847563526652e+00
6.096000000000000085e+01 3.932909127602487454e-01 -3.557408406067825712e-01 -4.018539119934215620e+01 2.013080425902299631e+00
6.098000000000000398e+01 3.918659243529599712e-01 -3.572316960549282161e-01 -4.014704636041148689e+01 2.013104072029772595e+00
6.100000000000000000e+01 3.904352927378484384e-01 -3.587168524796419677e-01 -4.010870152148081758e+01 2.013127786205254566e+00
6.102000000000000313e+01 3.889990406731164696e-01 -3.601962885529266245e-01 -4.007035668255014826e+01 2.013151568689237614e+00
6.103999999999999915e+01 3.875571909973630214e-01 -3.616699830374511260e-01 -4.003201184361947185e+01 2.013175419743552297e+00
6.106000000000000227e+01 3.861097666292587771e-01 -3.631379147870471003e-01 -3.999366700468880254e+01 2.013199339631326357e+00
6.107999999999999829e+01 3.846567905673439203e-01 -3.646000627468979349e-01 -3.995532216575814033e+01 2.013223328616740027e+00
6.110000000000000142e+01 3.831982858894956157e-01 -3.660564059537386172e-01 -3.991697732682747102e+01 2.013247386965455910e+00
6.112000000000000455e+01 3.817342757525422070e-01 -3.675069235363491171e-01 -3.987863248789679460e+01 2.013271514944275697e+00
6.114000000000000057e+01 3.802647833920832499e-01 -3.689515947157916975e-01 -3.984028764896612529e+01 2.013295712821377759e+00
6.116000000000000369e+01 3.787898321219904108e-01 -3.703903988055628482e-01 -3.980194281003545598e+01 2.013319980866194570e+00
6.117999999999999972e+01 3.773094453339627674e-01 -3.718233152120666296e-01 -3.976359797110478667e+01 2.013344319349467337e+00
6.120000000000000284e+01 3.758236464973523927e-01 -3.732503234349034416e-01 -3.972525313217411735e+01 2.013368728543261099e+00
6.121999999999999886e+01 3.743324591587097183e-01 -3.746714030669865969e-01 -3.968690829324344804e+01 2.013393208720937633e+00
6.124000000000000199e+01 3.728359069412869320e-01 -3.760865337949804710e-01 -3.964856345431277873e+01 2.013417760157141689e+00
6.125999999999999801e+01 3.713340135448524038e-01 -3.774956953996416176e-01 -3.961021861538210231e+01 2.013442383127954205e+00
6.128000000000000114e+01 3.698268027452881190e-01 -3.788988677559148588e-01 -3.957187377645143300e+01 2.013467077910684466e+00
6.130000000000000426e+01 3.683142983940530524e-01 -3.802960308333243611e-01 -3.953352893752077080e+01 2.013491844784013551e+00
6.132000000000000028e+01 3.667965244179698381e-01 -3.816871646963611031e-01 -3.949518409859010148e+01 2.013516684028041848e+00
6.134000000000000341e+01 3.652735048188749944e-01 -3.830722495045749687e-01 -3.945683925965942507e+01 2.013541595924165151e+00
6.135999999999999943e+01 3.637452636730562627e-01 -3.844512655129097567e-01 -3.941849442072875576e+01 2.013566580755229651e+00
6.138000000000000256e+01 3.622118251309990322e-01 -3.858241930721291180e-01 -3.938014958179808644e+01 2.013591638805316109e+00
6.139999999999999858e+01 3.606732134170879123e-01 -3.871910126289201393e-01 -3.934180474286741713e+01 2.013616770360053820e+00
6.142000000000000171e+01 3.591294528290339128e-01 -3.885517047261677348e-01 -3.930345990393674782e+01 2.013641975706389697e+00
6.143999999999999773e+01 3.575805677375685221e-01 -3.899062500034059520e-01 -3.926511506500607851e+01 2.013667255132565614e+00
6.146000000000000085e+01 3.560265825861890221e-01 -3.912546291969487000e-01 -3.922677022607540920e+01 2.013692608928473682e+00
6.148000000000000398e+01 3.544675218905923852e-01 -3.925968231401037456e-01 -3.918842538714473278e+01 2.013718037385219706e+00
6.150000000000000000e+01 3.529034102383127314e-01 -3.939328127636333998e-01 -3.915008054821406347e+01 2.013743540795426501e+00
6.152000000000000313e+01 3.513342722884980618e-01 -3.952625790959250485e-01 -3.911173570928339416e+01 2.013769119453136636e+00
6.153999999999999915e+01 3.497601327713661390e-01 -3.965861032631508576e-01 -3.907339087035273195e+01 2.013794773653844405e+00
6.156000000000000227e+01 3.481810164877831015e-01 -3.979033664897198563e-01 -3.903504603142205553e+01 2.013820503694502051e+00
6.157999999999999829e+01 3.465969483090584058e-01 -3.992143500984964288e-01 -3.899670119249138622e+01 2.013846309873497553e+00
6.160000000000000142e+01 3.450079531764364549e-01 -4.005190355109158884e-01 -3.895835635356071691e+01 2.013872192490735902e+00
6.162000000000000455e+01 3.434140561006194803e-01 -4.018174042474137453e-01 -3.892001151463004760e+01 2.013898151847517415e+00
6.164000000000000057e+01 3.418152821615639825e-01 -4.031094379276938255e-01 -3.888166667569937829e+01 2.013924188246686953e+00
6.166000000000000369e+01 3.402116565080179345e-01 -4.043951182708114822e-01 -3.884332183676870898e+01 2.013950301992603720e+00
6.167999999999999972e+01 3.386032043569962013e-01 -4.056744270955665588e-01 -3.880497699783803967e+01 2.013976493391104849e+00
6.170000000000000284e+01 3.369899509935632143e-01 -4.069473463208211905e-01 -3.876663215890736325e+01 2.014002762749531161e+00
6.171999999999999886e+01 3.353719217704208000e-01 -4.082138579655658073e-01 -3.872828731997669394e+01 2.014029110376788889e+00
6.174000000000000199e+01 3.337491421073476294e-01 -4.094739441492629695e-01 -3.868994248104602462e+01 2.014055536583260864e+00
6.175999999999999801e+01 3.321216374909522484e-01 -4.107275870922097449e-01 -3.865159764211536242e+01 2.014082041680942403e+00
6.178000000000000114e+01 3.304894334743134210e-01 -4.119747691156026015e-01 -3.861325280318468600e+01 2.014108625983261458e+00
6.180000000000000426e+01 3.288525556763981506e-01 -4.132154726418239554e-01 -3.857490796425401669e+01 2.014135289805420559e+00
6.182000000000000028e+01 3.272110297817724667e-01 -4.144496801948384102e-01 -3.853656312532334738e+01 2.014162033463946955e+00
6.184000000000000341e+01 3.255648815402898966e-01 -4.156773744002746906e-01 -3.849821828639267807e+01 2.014188857277020350e+00
6.185999999999999943e+01 3.239141367665035465e-01 -4.168985379856526285e-01 -3.845987344746200876e+01 2.014215761564538187e+00
6.188000000000000256e+01 3.222588213393261514e-01 -4.181131537807983856e-01 -3.842152860853133944e+01 2.014242746647772364e+00
6.189999999999999858e+01 3.205989612017589030e-01 -4.193212047179550317e-01 -3.838318376960067013e+01 2.014269812849799113e+00
6.192000000000000171e+01 3.189345823603139118e-01 -4.205226738319526869e-01 -3.834483893066999372e+01 2.014296960495283173e+00
6.194000000000000483e+01 3.172657108846174689e-01 -4.217175442606289626e-01 -3.830649409173932440e+01 2.014324189910447593e+00
6.196000000000000085e+01 3.155923729071674066e-01 -4.229057992449790637e-01 -3.826814925280865509e+01 2.014351501423140789e+00
6.198000000000000398e+01 3.139145946227809847e-01 -4.240874221292745827e-01 -3.822980441387798578e+01 2.014378895362928912e+00
6.200000000000000000e+01 3.122324022881418082e-01 -4.252623963614736158e-01 -3.819145957494731647e+01 2.014406372060981276e+00
6.202000000000000313e+01 3.105458222215715103e-01 -4.264307054934167174e-01 -3.815311473601664716e+01 2.014433931850160509e+00
6.203999999999999915e+01 3.088548808025144976e-01 -4.275923331809042827e-01 -3.811476989708597785e+01 2.014461575064963483e+00
6.206000000000000227e+01 3.071596044710324658e-01 -4.287472631840808512e-01 -3.807642505815530853e+01 2.014489302041593710e+00
6.207999999999999829e+01 3.054600197275750273e-01 -4.298954793676807440e-01 -3.803808021922463212e+01 2.014517113118071023e+00
6.210000000000000142e+01 3.037561531325106978e-01 -4.310369657010766908e-01 -3.799973538029396991e+01 2.014545008633885637e+00
6.212000000000000455e+01 3.020480313055778354e-01 -4.321717062586241109e-01 -3.796139054136330060e+01 2.014572988930532382e+00
6.214000000000000057e+01 3.003356809256378934e-01 -4.332996852199544890e-01 -3.792304570243262418e+01 2.014601054350954712e+00
6.216000000000000369e+01 2.986191287302568664e-01 -4.344208868700115689e-01 -3.788470086350195487e+01 2.014629205239975462e+00
6.217999999999999972e+01 2.968984015151250322e-01 -4.355352955993452846e-01 -3.784635602457128556e+01 2.014657441944192495e+00
6.220000000000000284e+01 2.951735261337786742e-01 -4.366428959044439950e-01 -3.780801118564061625e+01 2.014685764811833479e+00
6.221999999999999886e+01 2.934445294972323204e-01 -4.377436723877735081e-01 -3.776966634670994694e+01 2.014714174193021456e+00
6.224000000000000199e+01 2.917114385733809989e-01 -4.388376097580163893e-01 -3.773132150777927762e+01 2.014742670439650940e+00
6.225999999999999801e+01 2.899742803866791063e-01 -4.399246928304342830e-01 -3.769297666884860831e+01 2.014771253905299098e+00
6.228000000000000114e+01 2.882330820178186093e-01 -4.410049065269238677e-01 -3.765463182991793900e+01 2.014799924945504195e+00
6.230000000000000426e+01 2.864878706031299127e-01 -4.420782358761966568e-01 -3.761628699098726258e+01 2.014828683917530228e+00
6.232000000000000028e+01 2.847386733342094911e-01 -4.431446660141578064e-01 -3.757794215205660038e+01 2.014857531180401118e+00
6.234000000000000341e+01 2.829855174576347832e-01 -4.442041821839936566e-01 -3.753959731312593107e+01 2.014886467095125422e+00
6.235999999999999943e+01 2.812284302743789377e-01 -4.452567697362970756e-01 -3.750125247419525465e+01 2.014915492024433874e+00
6.238000000000000256e+01 2.794674391393846546e-01 -4.463024141294464897e-01 -3.746290763526458534e+01 2.014944606332950805e+00
6.239999999999999858e+01 2.777025714613038376e-01 -4.473411009297328378e-01 -3.742456279633391603e+01 2.014973810387220787e+00
6.242000000000000171e+01 2.759338547019395960e-01 -4.483728158114364537e-01 -3.738621795740324671e+01 2.015003104555609603e+00
6.244000000000000483e+01 2.741613163757655736e-01 -4.493975445571928296e-01 -3.734787311847257740e+01 2.015032489208401500e+00
6.246000000000000085e+01 2.723849840496769814e-01 -4.504152730581654218e-01 -3.730952827954190809e+01 2.015061964717810739e+00
6.248000000000000398e+01 2.706048853424722900e-01 -4.514259873140845092e-01 -3.727118344061123878e+01 2.015091531457914531e+00
6.250000000000000000e+01 2.688210479243230422e-01 -4.524296734335836456e-01 -3.723283860168056947e+01 2.015121189804742752e+00
6.252000000000000313e+01 2.670334995165198899e-01 -4.534263176344199842e-01 -3.719449376274989305e+01 2.015150940136282820e+00
6.253999999999999915e+01 2.652422678910003051e-01 -4.544159062434889873e-01 -3.715614892381923084e+01 2.015180782832460604e+00
6.256000000000000227e+01 2.634473808697800346e-01 -4.553984256971196909e-01 -3.711780408488856153e+01 2.015210718275163959e+00
6.257999999999999829e+01 2.616488663246798185e-01 -4.563738625413389371e-01 -3.707945924595788512e+01 2.015240746848236952e+00
6.260000000000000142e+01 2.598467521769025068e-01 -4.573422034318764817e-01 -3.704111440702721580e+01 2.015270868937527826e+00
6.262000000000000455e+01 2.580410663964364248e-01 -4.583034351344092983e-01 -3.700276956809654649e+01 2.015301084930881448e+00
6.264000000000000057e+01 2.562318370017493963e-01 -4.592575445248630595e-01 -3.696442472916587718e+01 2.015331395218187271e+00
6.266000000000000369e+01 2.544190920594153749e-01 -4.602045185894231838e-01 -3.692607989023520787e+01 2.015361800191357577e+00
6.267999999999999972e+01 2.526028596835049878e-01 -4.611443444247242396e-01 -3.688773505130453856e+01 2.015392300244307933e+00
6.270000000000000284e+01 2.507831680352355375e-01 -4.620770092381760730e-01 -3.684939021237386925e+01 2.015422895772996270e+00
6.271999999999999886e+01 2.489600453226407106e-01 -4.630025003479941725e-01 -3.681104537344319283e+01 2.015453587175481065e+00
6.274000000000000199e+01 2.471335197999635080e-01 -4.639208051833325075e-01 -3.677270053451252352e+01 2.015484374851897353e+00
6.275999999999999801e+01 2.453036197672563978e-01 -4.648319112846234225e-01 -3.673435569558185421e+01 2.015515259204403886e+00
6.278000000000000114e+01 2.434703735700847471e-01 -4.657358063036393658e-01 -3.669601085665119200e+01 2.015546240637384301e+00
6.280000000000000426e+01 2.416338095989369605e-01 -4.666324780035724373e-01 -3.665766601772051558e+01 2.015577319557253944e+00
6.282000000000000028e+01 2.397939562887711762e-01 -4.675219142593712851e-01 -3.661932117878984627e+01 2.015608496372577552e+00
6.284000000000000341e+01 2.379508421187405687e-01 -4.684041030578440790e-01 -3.658097633985917696e+01 2.015639771494042165e+00
6.285999999999999943e+01 2.361044956116333804e-01 -4.692790324976921501e-01 -3.654263150092850765e+01 2.015671145334505976e+00
6.288000000000000256e+01 2.342549453333687970e-01 -4.701466907898294578e-01 -3.650428666199783834e+01 2.015702618309008987e+00
6.289999999999999858e+01 2.324022198927290506e-01 -4.710070662575308598e-01 -3.646594182306716903e+01 2.015734190834736150e+00
6.292000000000000171e+01 2.305463479408398630e-01 -4.718601473364319454e-01 -3.642759698413649971e+01 2.015765863331136387e+00
6.294000000000000483e+01 2.286873581706207748e-01 -4.727059225748163618e-01 -3.638925214520582330e+01 2.015797636219816891e+00
6.296000000000000085e+01 2.268252793165102810e-01 -4.735443806338091588e-01 -3.635090730627515399e+01 2.015829509924597751e+00
6.298000000000000398e+01 2.249601401539929602e-01 -4.743755102873561391e-01 -3.631256246734448467e+01 2.015861484871609211e+00
6.300000000000000000e+01 2.230919694990140534e-01 -4.751993004224691064e-01 -3.627421762841382247e+01 2.015893561489124242e+00
6.302000000000000313e+01 2.212207962076825907e-01 -4.760157400394600113e-01 -3.623587278948314605e+01 2.015925740207789918e+00
6.303999999999999915e+01 2.193466491758473691e-01 -4.768248182519144729e-01 -3.619752795055247674e+01 2.015958021460500404e+00
6.306000000000000227e+01 2.174695573384885505e-01 -4.776265242868854566e-01 -3.615918311162180743e+01 2.015990405682384079e+00
6.307999999999999829e+01 2.155895496693869540e-01 -4.784208474851611714e-01 -3.612083827269113812e+01 2.016022893310984276e+00
6.310000000000000142e+01 2.137066551807468018e-01 -4.792077773012472508e-01 -3.608249343376046880e+01 2.016055484786083429e+00
6.312000000000000455e+01 2.118209029225783246e-01 -4.799873033035051972e-01 -3.604414859482979949e+01 2.016088180549879372e+00
6.314000000000000057e+01 2.099323219823235054e-01 -4.807594151744422062e-01 -3.600580375589913018e+01 2.016120981046861438e+00
6.316000000000000369e+01 2.080409414845193761e-01 -4.815241027107157734e-01 -3.596745891696845376e+01 2.016153886723871302e+00
6.317999999999999972e+01 2.061467905901864794e-01 -4.822813558232171283e-01 -3.592911407803778445e+01 2.016186898030244201e+00
6.320000000000000284e+01 2.042498984964049025e-01 -4.830311645373692175e-01 -3.589076923910711514e+01 2.016220015417583333e+00
6.321999999999999886e+01 2.023502944360089095e-01 -4.837735189931635649e-01 -3.585242440017644583e+01 2.016253239340012549e+00
6.324000000000000199e+01 2.004480076769958874e-01 -4.845084094451946877e-01 -3.581407956124577652e+01 2.016286570254062660e+00
6.325999999999999801e+01 1.985430675220506425e-01 -4.852358262629517527e-01 -3.577573472231510721e+01 2.016320008618657678e+00
6.328000000000000114e+01 1.966355033082577974e-01 -4.859557599308960696e-01 -3.573738988338443789e+01 2.016353554895254252e+00
6.330000000000000426e+01 1.947253444065431827e-01 -4.866682010484519871e-01 -3.569904504445376858e+01 2.016387209547747084e+00
6.332000000000000028e+01 1.928126202211503104e-01 -4.873731403302781762e-01 -3.566070020552309217e+01 2.016420973042563514e+00
6.334000000000000341e+01 1.908973601893572680e-01 -4.880705686063893101e-01 -3.562235536659242996e+01 2.016454845848592914e+00
6.335999999999999943e+01 1.889795937809583271e-01 -4.887604768221180951e-01 -3.558401052766176065e+01 2.016488828437267955e+00
6.338000000000000256e+01 1.870593504976986454e-01 -4.894428560383523585e-01 -3.554566568873108423e+01 2.016522921282629888e+00
6.339999999999999858e+01 1.851366598729813628e-01 -4.901176974316988622e-01 -3.550732084980041492e+01 2.016557124861191763e+00
6.342000000000000171e+01 1.832115514713965332e-01 -4.907849922944274024e-01 -3.546897601086974561e+01 2.016591439652111184e+00
6.344000000000000483e+01 1.812840548881236025e-01 -4.914447320346652659e-01 -3.543063117193907630e+01 2.016625866137053524e+00
6.346000000000000085e+01 1.793541997486142459e-01 -4.920969081765995123e-01 -3.539228633300840698e+01 2.016660404800428630e+00
6.348000000000000398e+01 1.774220157081696503e-01 -4.927415123604187985e-01 -3.535394149407773767e+01 2.016695056129154562e+00
6.350000000000000000e+01 1.754875324513242574e-01 -4.933785363424558756e-01 -3.531559665514706836e+01 2.016729820612877422e+00
6.352000000000000313e+01 1.735507796914933787e-01 -4.940079719954199033e-01 -3.527725181621639905e+01 2.016764698743843010e+00
6.353999999999999915e+01 1.716117871705947762e-01 -4.946298113083490433e-01 -3.523890697728572263e+01 2.016799691017063800e+00
6.356000000000000227e+01 1.696705846584279365e-01 -4.952440463866989995e-01 -3.520056213835506043e+01 2.016834797930211920e+00
6.357999999999999829e+01 1.677272019522781654e-01 -4.958506694525942060e-01 -3.516221729942439111e+01 2.016870019983619589e+00
6.360000000000000142e+01 1.657816688765759439e-01 -4.964496728448044571e-01 -3.512387246049371470e+01 2.016905357680469635e+00
6.362000000000000455e+01 1.638340152822855278e-01 -4.970410490187807673e-01 -3.508552762156304539e+01 2.016940811526609867e+00
6.364000000000000057e+01 1.618842710464606094e-01 -4.976247905469101118e-01 -3.504718278263237607e+01 2.016976382030665871e+00
6.366000000000000369e+01 1.599324660719319557e-01 -4.982008901185253635e-01 -3.500883794370170676e+01 2.017012069704140487e+00
6.367999999999999972e+01 1.579786302867185466e-01 -4.987693405398947455e-01 -3.497049310477103745e+01 2.017047875061262818e+00
6.370000000000000284e+01 1.560227936435340246e-01 -4.993301347344674124e-01 -3.493214826584036814e+01 2.017083798619128565e+00
6.371999999999999886e+01 1.540649861194892389e-01 -4.998832657429229664e-01 -3.489380342690969883e+01 2.017119840897690253e+00
6.374000000000000199e+01 1.521052377155376889e-01 -5.004287267231214420e-01 -3.485545858797902952e+01 2.017156002419687955e+00
6.375999999999999801e+01 1.501435784559367326e-01 -5.009665109503264047e-01 -3.481711374904835310e+01 2.017192283710897538e+00
6.378000000000000114e+01 1.481800383879512129e-01 -5.014966118172979881e-01 -3.477876891011768379e+01 2.017228685299857105e+00
6.380000000000000426e+01 1.462146475813406177e-01 -5.020190228342148453e-01 -3.474042407118702158e+01 2.017265207718139219e+00
6.382000000000000028e+01 1.442474361277821804e-01 -5.025337376288611102e-01 -3.470207923225634516e+01 2.017301851500168386e+00
6.384000000000000341e+01 1.422784341405620712e-01 -5.030407499467608456e-01 -3.466373439332567585e+01 2.017338617183410676e+00
6.385999999999999943e+01 1.403076717541092144e-01 -5.035400536510872271e-01 -3.462538955439500654e+01 2.017375505308263151e+00
6.388000000000000256e+01 1.383351791233905226e-01 -5.040316427228044294e-01 -3.458704471546433723e+01 2.017412516418204849e+00
6.389999999999999858e+01 1.363609864235764135e-01 -5.045155112608368242e-01 -3.454869987653366792e+01 2.017449651059673332e+00
6.392000000000000171e+01 1.343851238496211464e-01 -5.049916534819784975e-01 -3.451035503760299861e+01 2.017486909782174376e+00
6.394000000000000483e+01 1.324076216156434282e-01 -5.054600637209852865e-01 -3.447201019867232930e+01 2.017524293138210467e+00
6.396000000000000085e+01 1.304285099545560711e-01 -5.059207364307700683e-01 -3.443366535974165998e+01 2.017561801683525946e+00
6.398000000000000398e+01 1.284478191176890438e-01 -5.063736661823250440e-01 -3.439532052081098357e+01 2.017599435976833444e+00
6.400000000000000000e+01 1.264655793741687739e-01 -5.068188476647611518e-01 -3.435697568188031426e+01 2.017637196580009729e+00
6.401999999999999602e+01 1.244818210105044648e-01 -5.072562756855187871e-01 -3.431863084294965205e+01 2.017675084058101476e+00
6.404000000000000625e+01 1.224965743302464660e-01 -5.076859451703160664e-01 -3.428028600401897563e+01 2.017713098979335040e+00
6.406000000000000227e+01 1.205098696533782598e-01 -5.081078511631362815e-01 -3.424194116508830632e+01 2.017751241915038740e+00
6.407999999999999829e+01 1.185217373158558157e-01 -5.085219888264387311e-01 -3.420359632615763701e+01 2.017789513439915972e+00
6.409999999999999432e+01 1.165322076692906633e-01 -5.089283534411429555e-01 -3.416525148722696770e+01 2.017827914131726796e+00
6.412000000000000455e+01 1.145413110803669698e-01 -5.093269404065722261e-01 -3.412690664829629839e+01 2.017866444571568163e+00
6.414000000000000057e+01 1.125490779303340294e-01 -5.097177452406518317e-01 -3.408856180936562907e+01 2.017905105343839267e+00
6.415999999999999659e+01 1.105555386147016733e-01 -5.101007635799305051e-01 -3.405021697043495976e+01 2.017943897036158951e+00
6.418000000000000682e+01 1.085607235426931105e-01 -5.104759911794887195e-01 -3.401187213150429045e+01 2.017982820239509145e+00
6.420000000000000284e+01 1.065646631366947150e-01 -5.108434239131132149e-01 -3.397352729257361403e+01 2.018021875548304145e+00
6.421999999999999886e+01 1.045673878319498540e-01 -5.112030577733607251e-01 -3.393518245364294472e+01 2.018061063560157020e+00
6.423999999999999488e+01 1.025689280760543332e-01 -5.115548888714411824e-01 -3.389683761471227541e+01 2.018100384876153175e+00
6.426000000000000512e+01 1.005693143283718505e-01 -5.118989134373532757e-01 -3.385849277578160610e+01 2.018139840100773075e+00
6.428000000000000114e+01 9.856857705971280859e-02 -5.122351278199874791e-01 -3.382014793685093679e+01 2.018179429841985062e+00
6.429999999999999716e+01 9.656674675187545964e-02 -5.125635284870015962e-01 -3.378180309792026748e+01 2.018219154711086816e+00
6.432000000000000739e+01 9.456385389703783617e-02 -5.128841120249105767e-01 -3.374345825898959816e+01 2.018259015323047301e+00
6.434000000000000341e+01 9.255992899740977942e-02 -5.131968751392206318e-01 -3.370511342005892885e+01 2.018299012296080885e+00
6.435999999999999943e+01 9.055500256481927024e-02 -5.135018146543067763e-01 -3.366676858112825954e+01 2.018339146252141614e+00
6.437999999999999545e+01 8.854910512009325774e-02 -5.137989275134535738e-01 -3.362842374219759023e+01 2.018379417816655419e+00
6.440000000000000568e+01 8.654226719267314738e-02 -5.140882107790136768e-01 -3.359007890326692092e+01 2.018419827618575191e+00
6.442000000000000171e+01 8.453451932024172444e-02 -5.143696616323004678e-01 -3.355173406433624450e+01 2.018460376290549529e+00
6.443999999999999773e+01 8.252589204810649448e-02 -5.146432773735768462e-01 -3.351338922540557519e+01 2.018501064468769979e+00
6.446000000000000796e+01 8.051641592877251119e-02 -5.149090554222245375e-01 -3.347504438647490588e+01 2.018541892793148662e+00
6.448000000000000398e+01 7.850612152160177382e-02 -5.151669933166643789e-01 -3.343669954754423657e+01 2.018582861907136206e+00
6.450000000000000000e+01 7.649503939221224957e-02 -5.154170887142969226e-01 -3.339835470861356725e+01 2.018623972458113425e+00
6.451999999999999602e+01 7.448320011200494639e-02 -5.156593393916688584e-01 -3.336000986968289794e+01 2.018665225096961002e+00
6.454000000000000625e+01 7.247063425784530666e-02 -5.158937432444278270e-01 -3.332166503075222863e+01 2.018706620478386782e+00
6.456000000000000227e+01 7.045737241148967989e-02 -5.161202982872223899e-01 -3.328332019182155221e+01 2.018748159260921327e+00
6.457999999999999829e+01 6.844344515906795878e-02 -5.163390026538524635e-01 -3.324497535289089001e+01 2.018789842106759824e+00
6.459999999999999432e+01 6.642888309077429887e-02 -5.165498545972633249e-01 -3.320663051396022070e+01 2.018831669682124019e+00
6.462000000000000455e+01 6.441371680033047831e-02 -5.167528524894132724e-01 -3.316828567502955138e+01 2.018873642656960232e+00
6.464000000000000057e+01 6.239797688442916962e-02 -5.169479948213966392e-01 -3.312994083609887497e+01 2.018915761705071699e+00
6.465999999999999659e+01 6.038169394242042659e-02 -5.171352802034762108e-01 -3.309159599716820566e+01 2.018958027504210495e+00
6.468000000000000682e+01 5.836489857581784318e-02 -5.173147073649309036e-01 -3.305325115823753634e+01 2.019000440736106849e+00
6.470000000000000284e+01 5.634762138771118312e-02 -5.174862751541420280e-01 -3.301490631930686703e+01 2.019043002086372329e+00
6.471999999999999886e+01 5.432989298243617871e-02 -5.176499825386627895e-01 -3.297656148037619772e+01 2.019085712244706343e+00
6.473999999999999488e+01 5.231174396512574404e-02 -5.178058286050571946e-01 -3.293821664144552841e+01 2.019128571904708291e+00
6.476000000000000512e+01 5.029320494110238460e-02 -5.179538125589396858e-01 -3.289987180251485910e+01 2.019171581764147128e+00
6.478000000000000114e+01 4.827430651552008095e-02 -5.180939337250750620e-01 -3.286152696358418268e+01 2.019214742524678474e+00
6.479999999999999716e+01 4.625507929295938347e-02 -5.182261915472242686e-01 -3.282318212465352048e+01 2.019258054892321574e+00
6.482000000000000739e+01 4.423555387681262635e-02 -5.183505855881345159e-01 -3.278483728572285116e+01 2.019301519577001880e+00
6.484000000000000341e+01 4.221576086888881307e-02 -5.184671155296578515e-01 -3.274649244679218185e+01 2.019345137292947179e+00
6.485999999999999943e+01 4.019573086904701387e-02 -5.185757811726148248e-01 -3.270814760786150543e+01 2.019388908758505963e+00
6.487999999999999545e+01 3.817549447458767203e-02 -5.186765824367352007e-01 -3.266980276893083612e+01 2.019432834696285539e+00
6.490000000000000568e+01 3.615508227981541201e-02 -5.187695193607848587e-01 -3.263145793000016681e+01 2.019476915833030350e+00
6.492000000000000171e+01 3.413452487570226013e-02 -5.188545921024573238e-01 -3.259311309106949750e+01 2.019521152899960814e+00
6.493999999999999773e+01 3.211385284929729744e-02 -5.189318009382687391e-01 -3.255476825213882819e+01 2.019565546632437592e+00
6.496000000000000796e+01 3.009309678324565904e-02 -5.190011462636783257e-01 -3.251642341320815888e+01 2.019610097770200063e+00
6.498000000000000398e+01 2.807228725547078127e-02 -5.190626285930144412e-01 -3.247807857427748957e+01 2.019654807057470691e+00
6.500000000000000000e+01 2.605145483861352751e-02 -5.191162485593323606e-01 -3.243973373534681315e+01 2.019699675242700554e+00
6.501999999999999602e+01 2.403063009950921411e-02 -5.191620069145181926e-01 -3.240138889641614384e+01 2.019744703078912629e+00
6.504000000000000625e+01 2.200984359887632122e-02 -5.191999045292520210e-01 -3.236304405748548163e+01 2.019789891323571673e+00
6.506000000000000227e+01 1.998912589079353611e-02 -5.192299423928341540e-01 -3.232469921855481232e+01 2.019835240738552695e+00
6.507999999999999829e+01 1.796850752214071076e-02 -5.192521216132600648e-01 -3.228635437962413590e+01 2.019880752090331910e+00
6.509999999999999432e+01 1.594801903228112994e-02 -5.192664434172240551e-01 -3.224800954069346659e+01 2.019926426149983634e+00
6.512000000000000455e+01 1.392769095258143859e-02 -5.192729091499290739e-01 -3.220966470176279728e+01 2.019972263693122549e+00
6.514000000000000057e+01 1.190755380582526890e-02 -5.192715202751208015e-01 -3.217131986283212797e+01 2.020018265499970322e+00
6.515999999999999659e+01 9.887638105877035247e-03 -5.192622783751242865e-01 -3.213297502390145866e+01 2.020064432355474615e+00
6.518000000000000682e+01 7.867974357246183825e-03 -5.192451851506506566e-01 -3.209463018497078934e+01 2.020110765049249579e+00
6.520000000000000284e+01 5.848593054484596543e-03 -5.192202424207864597e-01 -3.205628534604012003e+01 2.020157264375580297e+00
6.521999999999999886e+01 3.829524681821410911e-03 -5.191874521230563921e-01 -3.201794050710944362e+01 2.020203931133627950e+00
6.523999999999999488e+01 1.810799712769293546e-03 -5.191468163132381131e-01 -3.197959566817877786e+01 2.020250766127262398e+00
6.526000000000000512e+01 -2.075513904818136236e-04 -5.190983371653029588e-01 -3.194125082924810854e+01 2.020297770165201179e+00
6.528000000000000114e+01 -2.225498177466637539e-03 -5.190420169714957677e-01 -3.190290599031743923e+01 2.020344944061053027e+00
6.529999999999999716e+01 -4.243010209802229593e-03 -5.189778581421687909e-01 -3.186456115138676637e+01 2.020392288633288569e+00
6.532000000000000739e+01 -6.260057061785106840e-03 -5.189058632056754439e-01 -3.182621631245609706e+01 2.020439804705431275e+00
6.534000000000000341e+01 -8.276608320834401983e-03 -5.188260348084543505e-01 -3.178787147352542775e+01 2.020487493105776355e+00
6.535999999999999943e+01 -1.029263358782228979e-02 -5.187383757148915642e-01 -3.174952663459475488e+01 2.020535354667835737e+00
6.537999999999999545e+01 -1.230810247765009094e-02 -5.186428888071705767e-01 -3.171118179566408557e+01 2.020583390230048071e+00
6.540000000000000568e+01 -1.432298461973348543e-02 -5.185395770853495900e-01 -3.167283695673341981e+01 2.020631600635939051e+00
6.542000000000000171e+01 -1.633724965831675688e-02 -5.184284436672592644e-01 -3.163449211780275050e+01 2.020679986734212452e+00
6.543999999999999773e+01 -1.835086725301769695e-02 -5.183094917883157571e-01 -3.159614727887207408e+01 2.020728549378640437e+00
6.546000000000000796e+01 -2.036380707935205037e-02 -5.181827248015767884e-01 -3.155780243994140832e+01 2.020777289428298484e+00
6.548000000000000398e+01 -2.237603882904389344e-02 -5.180481461776780261e-01 -3.151945760101073901e+01 2.020826207747401071e+00
6.550000000000000000e+01 -2.438753221053186274e-02 -5.179057595046208107e-01 -3.148111276208006615e+01 2.020875305205496186e+00
6.551999999999999602e+01 -2.639825694952653221e-02 -5.177555684877971354e-01 -3.144276792314939684e+01 2.020924582677408043e+00
6.554000000000000625e+01 -2.840818278932934551e-02 -5.175975769499608914e-01 -3.140442308421872752e+01 2.020974041043293479e+00
6.556000000000000227e+01 -3.041727949129608213e-02 -5.174317888310030478e-01 -3.136607824528805821e+01 2.021023681188788501e+00
6.557999999999999829e+01 -3.242551683541796542e-02 -5.172582081879368854e-01 -3.132773340635738535e+01 2.021073504004823995e+00
6.559999999999999432e+01 -3.443286462066065534e-02 -5.170768391949006615e-01 -3.128938856742671604e+01 2.021123510387945910e+00
6.562000000000000455e+01 -3.643929266538439848e-02 -5.168876861429310132e-01 -3.125104372849604673e+01 2.021173701240088771e+00
6.564000000000000057e+01 -3.844477080793774065e-02 -5.166907534399026725e-01 -3.121269888956538097e+01 2.021224077468783520e+00
6.565999999999999659e+01 -4.044926890702615907e-02 -5.164860456105561104e-01 -3.117435405063470455e+01 2.021274639987121979e+00
6.568000000000000682e+01 -4.245275684209198763e-02 -5.162735672962818212e-01 -3.113600921170403879e+01 2.021325389713890530e+00
6.570000000000000284e+01 -4.445520451390833072e-02 -5.160533232550118532e-01 -3.109766437277336948e+01 2.021376327573452425e+00
6.571999999999999886e+01 -4.645658184498427379e-02 -5.158253183612602211e-01 -3.105931953384269661e+01 2.021427454495897447e+00
6.573999999999999488e+01 -4.845685877991100926e-02 -5.155895576059288388e-01 -3.102097469491202730e+01 2.021478771417225317e+00
6.576000000000000512e+01 -5.045600528594374606e-02 -5.153460460961543088e-01 -3.098262985598135799e+01 2.021530279278993980e+00
6.578000000000000114e+01 -5.245399135344694375e-02 -5.150947890553505548e-01 -3.094428501705068868e+01 2.021581979028941767e+00
6.579999999999999716e+01 -5.445078699621586082e-02 -5.148357918230431762e-01 -3.090594017812001582e+01 2.021633871620341694e+00
6.582000000000000739e+01 -5.644636225203505941e-02 -5.145690598546743821e-01 -3.086759533918934650e+01 2.021685958012619189e+00
6.584000000000000341e+01 -5.844068718316380862e-02 -5.142945987216354098e-01 -3.082925050025867719e+01 2.021738239171033236e+00
6.585999999999999943e+01 -6.043373187664408119e-02 -5.140124141111372946e-01 -3.079090566132801143e+01 2.021790716067070282e+00
6.587999999999999545e+01 -6.242546644482636214e-02 -5.137225118259834966e-01 -3.075256082239733502e+01 2.021843389677992153e+00
6.590000000000000568e+01 -6.441586102589155760e-02 -5.134248977845780049e-01 -3.071421598346666570e+01 2.021896260987421368e+00
6.592000000000000171e+01 -6.640488578415765231e-02 -5.131195780208320789e-01 -3.067587114453599995e+01 2.021949330984993853e+00
6.593999999999999773e+01 -6.839251091056630649e-02 -5.128065586839156698e-01 -3.063752630560532353e+01 2.022002600666608085e+00
6.596000000000000796e+01 -7.037870662323433835e-02 -5.124858460382333281e-01 -3.059918146667465777e+01 2.022056071034401992e+00
6.598000000000000398e+01 -7.236344316777085228e-02 -5.121574464633654733e-01 -3.056083662774398846e+01 2.022109743096790258e+00
6.600000000000000000e+01 -7.434669081772146693e-02 -5.118213664538089347e-01 -3.052249178881331915e+01 2.022163617868577568e+00
6.601999999999999602e+01 -7.632841987514023263e-02 -5.114776126189120031e-01 -3.048414694988264628e+01 2.022217696370918194e+00
6.604000000000000625e+01 -7.830860067092799970e-02 -5.111261916828450103e-01 -3.044580211095197697e+01 2.022271979631442118e+00
6.606000000000000227e+01 -8.028720356523440238e-02 -5.107671104843427567e-01 -3.040745727202130766e+01 2.022326468684266132e+00
6.607999999999999829e+01 -8.226419894803881083e-02 -5.104003759765958215e-01 -3.036911243309063835e+01 2.022381164569967638e+00
6.609999999999999432e+01 -8.423955723951909169e-02 -5.100259952272411246e-01 -3.033076759415996548e+01 2.022436068335839998e+00
6.612000000000000455e+01 -8.621324889041510897e-02 -5.096439754181165682e-01 -3.029242275522929617e+01 2.022491181035721119e+00
6.614000000000000057e+01 -8.818524438260660903e-02 -5.092543238451064935e-01 -3.025407791629863041e+01 2.022546503730178191e+00
6.615999999999999659e+01 -9.015551422951793847e-02 -5.088570479181426798e-01 -3.021573307736795400e+01 2.022602037486478821e+00
6.618000000000000682e+01 -9.212402897645038946e-02 -5.084521551609830770e-01 -3.017738823843728824e+01 2.022657783378746910e+00
6.620000000000000284e+01 -9.409075920114523539e-02 -5.080396532110139640e-01 -3.013904339950661893e+01 2.022713742487900479e+00
6.621999999999999886e+01 -9.605567551422722339e-02 -5.076195498192487277e-01 -3.010069856057594961e+01 2.022769915901725390e+00
6.623999999999999488e+01 -9.801874855951468735e-02 -5.071918528501360157e-01 -3.006235372164527675e+01 2.022826304715088508e+00
6.626000000000000512e+01 -9.997994901455728445e-02 -5.067565702813240369e-01 -3.002400888271460744e+01 2.022882910029713432e+00
6.628000000000000114e+01 -1.019392475911176515e-01 -5.063137102036475712e-01 -2.998566404378393813e+01 2.022939732954394998e+00
6.629999999999999716e+01 -1.038966150354704854e-01 -5.058632808209696519e-01 -2.994731920485326881e+01 2.022996774605199999e+00
6.632000000000000739e+01 -1.058520221289062230e-01 -5.054052904499162224e-01 -2.990897436592259595e+01 2.023054036105118580e+00
6.634000000000000341e+01 -1.078054396882464627e-01 -5.049397475198390550e-01 -2.987062952699192664e+01 2.023111518584534529e+00
6.635999999999999943e+01 -1.097568385661439466e-01 -5.044666605726934039e-01 -2.983228468806126088e+01 2.023169223181064069e+00
6.637999999999999545e+01 -1.117061896515467584e-01 -5.039860382627525670e-01 -2.979393984913058446e+01 2.023227151039641569e+00
6.640000000000000568e+01 -1.136534638702401678e-01 -5.034978893565374980e-01 -2.975559501019991515e+01 2.023285303312576389e+00
6.642000000000000171e+01 -1.155986321851589366e-01 -5.030022227327276552e-01 -2.971725017126924939e+01 2.023343681159623930e+00
6.643999999999999773e+01 -1.175416655968095497e-01 -5.024990473818679027e-01 -2.967890533233858008e+01 2.023402285748090002e+00
6.646000000000000796e+01 -1.194825351438288247e-01 -5.019883724062569330e-01 -2.964056049340790722e+01 2.023461118252814384e+00
6.648000000000000398e+01 -1.214212119033188653e-01 -5.014702070198843176e-01 -2.960221565447723790e+01 2.023520179856257428e+00
6.650000000000000000e+01 -1.233576669912283957e-01 -5.009445605481427366e-01 -2.956387081554656859e+01 2.023579471748539138e+00
6.651999999999999602e+01 -1.252918715629169066e-01 -5.004114424276729922e-01 -2.952552597661589928e+01 2.023638995127570617e+00
6.654000000000000625e+01 -1.272237968135200015e-01 -4.998708622063179896e-01 -2.948718113768522642e+01 2.023698751199043411e+00
6.656000000000000227e+01 -1.291534139782944401e-01 -4.993228295428497332e-01 -2.944883629875455711e+01 2.023758741176513443e+00
6.657999999999999829e+01 -1.310806943331763730e-01 -4.987673542067707078e-01 -2.941049145982388779e+01 2.023818966281418330e+00
6.659999999999999432e+01 -1.330056091951820896e-01 -4.982044460782759643e-01 -2.937214662089321493e+01 2.023879427743228376e+00
6.662000000000000455e+01 -1.349281299227236275e-01 -4.976341151480039304e-01 -2.933380178196254562e+01 2.023940126799427031e+00
6.664000000000000057e+01 -1.368482279161498949e-01 -4.970563715167949925e-01 -2.929545694303187986e+01 2.024001064695643226e+00
6.665999999999999659e+01 -1.387658746181848202e-01 -4.964712253956505839e-01 -2.925711210410121055e+01 2.024062242685651825e+00
6.668000000000000682e+01 -1.406810415142235871e-01 -4.958786871055147483e-01 -2.921876726517053413e+01 2.024123662031468651e+00
6.670000000000000284e+01 -1.425937001328463904e-01 -4.952787670769981387e-01 -2.918042242623986837e+01 2.024185324003450415e+00
6.671999999999999886e+01 -1.445038220462922796e-01 -4.946714758503213960e-01 -2.914207758730919906e+01 2.024247229880332899e+00
6.673999999999999488e+01 -1.464113788707468167e-01 -4.940568240751301299e-01 -2.910373274837852975e+01 2.024309380949250059e+00
6.676000000000000512e+01 -1.483163422668209996e-01 -4.934348225101924390e-01 -2.906538790944785688e+01 2.024371778505796193e+00
6.678000000000000114e+01 -1.502186839400561635e-01 -4.928054820233173094e-01 -2.902704307051718757e+01 2.024434423854214682e+00
6.679999999999999716e+01 -1.521183756412146926e-01 -4.921688135912031803e-01 -2.898869823158651826e+01 2.024497318307342919e+00
6.682000000000000739e+01 -1.540153891667190300e-01 -4.915248282991193096e-01 -2.895035339265584540e+01 2.024560463186743764e+00
6.684000000000000341e+01 -1.559096963591799223e-01 -4.908735373407892011e-01 -2.891200855372517609e+01 2.024623859822800132e+00
6.685999999999999943e+01 -1.578012691077011476e-01 -4.902149520182712550e-01 -2.887366371479450677e+01 2.024687509554620402e+00
6.687999999999999545e+01 -1.596900793482770309e-01 -4.895490837416349161e-01 -2.883531887586384101e+01 2.024751413730364824e+00
6.690000000000000568e+01 -1.615760990643342332e-01 -4.888759440288040770e-01 -2.879697403693316460e+01 2.024815573707089200e+00
6.692000000000000171e+01 -1.634593002870599332e-01 -4.881955445054610987e-01 -2.875862919800249884e+01 2.024879990850966482e+00
6.693999999999999773e+01 -1.653396550957602906e-01 -4.875078969047300093e-01 -2.872028435907182953e+01 2.024944666537213056e+00
6.696000000000000796e+01 -1.672171356184044277e-01 -4.868130130669768851e-01 -2.868193952014116022e+01 2.025009602150412036e+00
6.698000000000000398e+01 -1.690917140319827539e-01 -4.861109049397295823e-01 -2.864359468121048735e+01 2.025074799084319643e+00
6.700000000000000000e+01 -1.709633625628309561e-01 -4.854015845773774207e-01 -2.860524984227981804e+01 2.025140258742044175e+00
6.701999999999999602e+01 -1.728320534871654324e-01 -4.846850641409288785e-01 -2.856690500334914873e+01 2.025205982536149474e+00
6.704000000000000625e+01 -1.746977591314766154e-01 -4.839613558979365959e-01 -2.852856016441847586e+01 2.025271971888685130e+00
6.706000000000000227e+01 -1.765604518728258743e-01 -4.832304722222223736e-01 -2.849021532548780655e+01 2.025338228231278404e+00
6.707999999999999829e+01 -1.784201041393608522e-01 -4.824924255935953421e-01 -2.845187048655713724e+01 2.025404753005263903e+00
6.709999999999999432e+01 -1.802766884107449008e-01 -4.817472285977706936e-01 -2.841352564762647148e+01 2.025471547661667149e+00
6.712000000000000455e+01 -1.821301772184372725e-01 -4.809948939261255996e-01 -2.837518080869579506e+01 2.025538613661381770e+00
6.714000000000000057e+01 -1.839805431461795926e-01 -4.802354343753848509e-01 -2.833683596976512575e+01 2.025605952475131755e+00
6.715999999999999659e+01 -1.858277588304582673e-01 -4.794688628475225478e-01 -2.829849113083445999e+01 2.025673565583716140e+00
6.718000000000000682e+01 -1.876717969607786252e-01 -4.786951923495519345e-01 -2.826014629190379068e+01 2.025741454477889558e+00
6.720000000000000284e+01 -1.895126302801159734e-01 -4.779144359931878361e-01 -2.822180145297311782e+01 2.025809620658630017e+00
6.721999999999999886e+01 -1.913502315854062885e-01 -4.771266069947200927e-01 -2.818345661404244851e+01 2.025878065637067849e+00
6.723999999999999488e+01 -1.931845737278248265e-01 -4.763317186748352028e-01 -2.814511177511177920e+01 2.025946790934685104e+00
6.726000000000000512e+01 -1.950156296131975442e-01 -4.755297844582670463e-01 -2.810676693618110633e+01 2.026015798083407926e+00
6.728000000000000114e+01 -1.968433722025121069e-01 -4.747208178736365691e-01 -2.806842209725043702e+01 2.026085088625535935e+00
6.729999999999999716e+01 -1.986677745122123473e-01 -4.739048325533015693e-01 -2.803007725831976771e+01 2.026154664113960724e+00
6.732000000000000739e+01 -2.004888096145687471e-01 -4.730818422330043127e-01 -2.799173241938909840e+01 2.026224526112297752e+00
6.734000000000000341e+01 -2.023064506381995753e-01 -4.722518607516715816e-01 -2.795338758045842553e+01 2.026294676194866806e+00
6.735999999999999943e+01 -2.041206707683892452e-01 -4.714149020512867772e-01 -2.791504274152775622e+01 2.026365115946781703e+00
6.737999999999999545e+01 -2.059314432474215473e-01 -4.705709801765463052e-01 -2.787669790259709046e+01 2.026435846964090626e+00
6.740000000000000568e+01 -2.077387413751000944e-01 -4.697201092746176587e-01 -2.783835306366642115e+01 2.026506870853866715e+00
6.742000000000000171e+01 -2.095425385090967652e-01 -4.688623035950247875e-01 -2.780000822473574473e+01 2.026578189234308436e+00
6.743999999999999773e+01 -2.113428080652522412e-01 -4.679975774893231355e-01 -2.776166338580507897e+01 2.026649803734794641e+00
6.746000000000000796e+01 -2.131395235180851555e-01 -4.671259454108155906e-01 -2.772331854687440966e+01 2.026721715995939199e+00
6.748000000000000398e+01 -2.149326584011747865e-01 -4.662474219144409071e-01 -2.768497370794373680e+01 2.026793927669793494e+00
6.750000000000000000e+01 -2.167221863074371146e-01 -4.653620216564756662e-01 -2.764662886901306749e+01 2.026866440419878845e+00
6.751999999999999602e+01 -2.185080808896116833e-01 -4.644697593942140323e-01 -2.760828403008239817e+01 2.026939255921287764e+00
6.754000000000000625e+01 -2.202903158606784040e-01 -4.635706499858459617e-01 -2.756993919115172886e+01 2.027012375860858917e+00
6.756000000000000227e+01 -2.220688649941189585e-01 -4.626647083901893054e-01 -2.753159435222105600e+01 2.027085801936986620e+00
6.757999999999999829e+01 -2.238437021243737668e-01 -4.617519496663421985e-01 -2.749324951329038669e+01 2.027159535860187489e+00
6.759999999999999432e+01 -2.256148011472897674e-01 -4.608323889735430612e-01 -2.745490467435971738e+01 2.027233579352779813e+00
6.762000000000000455e+01 -2.273821360203781006e-01 -4.599060415709342875e-01 -2.741655983542905162e+01 2.027307934149241930e+00
6.764000000000000057e+01 -2.291456807632347992e-01 -4.589729228171917086e-01 -2.737821499649837520e+01 2.027382601996165601e+00
6.765999999999999659e+01 -2.309054094580135219e-01 -4.580330481703585033e-01 -2.733987015756770944e+01 2.027457584652456735e+00
6.768000000000000682e+01 -2.326612962496898696e-01 -4.570864331876408060e-01 -2.730152531863704013e+01 2.027532883889424653e+00
6.770000000000000284e+01 -2.344133153464429409e-01 -4.561330935250277330e-01 -2.726318047970636727e+01 2.027608501490846038e+00
6.771999999999999886e+01 -2.361614410201458014e-01 -4.551730449370884890e-01 -2.722483564077569795e+01 2.027684439253076398e+00
6.773999999999999488e+01 -2.379056476066459258e-01 -4.542063032767943986e-01 -2.718649080184502864e+01 2.027760698985250354e+00
6.776000000000000512e+01 -2.396459095061066746e-01 -4.532328844951402091e-01 -2.714814596291435933e+01 2.027837282509181271e+00
6.778000000000000114e+01 -2.413822011835048409e-01 -4.522528046409027280e-01 -2.710980112398368647e+01 2.027914191659740517e+00
6.779999999999999716e+01 -2.431144971689368772e-01 -4.512660798604822276e-01 -2.707145628505301715e+01 2.027991428284678488e+00
6.782000000000000739e+01 -2.448427720579240408e-01 -4.502727263975337402e-01 -2.703311144612234784e+01 2.028068994245052270e+00
6.784000000000000341e+01 -2.465670005119057206e-01 -4.492727605926842838e-01 -2.699476660719167498e+01 2.028146891415047115e+00
6.785999999999999943e+01 -2.482871572585750031e-01 -4.482661988833865352e-01 -2.695642176826100567e+01 2.028225121682370791e+00
6.787999999999999545e+01 -2.500032170921543395e-01 -4.472530578035708304e-01 -2.691807692933033991e+01 2.028303686948028428e+00
6.790000000000000568e+01 -2.517151548738754130e-01 -4.462333539833224227e-01 -2.687973209039967060e+01 2.028382589126788815e+00
6.792000000000000171e+01 -2.534229455323474545e-01 -4.452071041487341563e-01 -2.684138725146899418e+01 2.028461830147007650e+00
6.793999999999999773e+01 -2.551265640638098464e-01 -4.441743251215851118e-01 -2.680304241253832842e+01 2.028541411950991691e+00
6.796000000000000796e+01 -2.568259855325882302e-01 -4.431350338189856686e-01 -2.676469757360765911e+01 2.028621336494913052e+00
6.798000000000000398e+01 -2.585211850714955184e-01 -4.420892472532190198e-01 -2.672635273467698980e+01 2.028701605749084536e+00
6.800000000000000000e+01 -2.602121378820730357e-01 -4.410369825314511272e-01 -2.668800789574631693e+01 2.028782221697971178e+00
6.801999999999999602e+01 -2.618988192350146238e-01 -4.399782568553483042e-01 -2.664966305681564762e+01 2.028863186340379876e+00
6.804000000000000625e+01 -2.635812044705959090e-01 -4.389130875208985816e-01 -2.661131821788497831e+01 2.028944501689575297e+00
6.806000000000000227e+01 -2.652592689989133889e-01 -4.378414919181526366e-01 -2.657297337895430545e+01 2.029026169773392674e+00
6.807999999999999829e+01 -2.669329883002728443e-01 -4.367634875308246123e-01 -2.653462854002363613e+01 2.029108192634292873e+00
6.809999999999999432e+01 -2.686023379256411991e-01 -4.356790919360851722e-01 -2.649628370109296682e+01 2.029190572329565345e+00
6.812000000000000455e+01 -2.702672934968941565e-01 -4.345883228043318502e-01 -2.645793886216230106e+01 2.029273310931567487e+00
6.814000000000000057e+01 -2.719278307071644751e-01 -4.334911978987816550e-01 -2.641959402323162465e+01 2.029356410527594079e+00
6.815999999999999659e+01 -2.735839253213081523e-01 -4.323877350752291515e-01 -2.638124918430095889e+01 2.029439873220199253e+00
6.818000000000000682e+01 -2.752355531761702112e-01 -4.312779522818422917e-01 -2.634290434537028958e+01 2.029523701127301294e+00
6.820000000000000284e+01 -2.768826901808949525e-01 -4.301618675587590146e-01 -2.630455950643962026e+01 2.029607896382210619e+00
6.821999999999999886e+01 -2.785253123173959122e-01 -4.290394990378060824e-01 -2.626621466750894740e+01 2.029692461133952630e+00
6.823999999999999488e+01 -2.801633956406460180e-01 -4.279108649423108979e-01 -2.622786982857827809e+01 2.029777397547227746e+00
6.826000000000000512e+01 -2.817969162789541460e-01 -4.267759835867112606e-01 -2.618952498964760878e+01 2.029862707802670752e+00
6.828000000000000114e+01 -2.834258504344286389e-01 -4.256348733762358449e-01 -2.615118015071693591e+01 2.029948394096822817e+00
6.829999999999999716e+01 -2.850501743832968837e-01 -4.244875528067250658e-01 -2.611283531178626660e+01 2.030034458642511197e+00
6.832000000000000739e+01 -2.866698644761536130e-01 -4.233340404642610966e-01 -2.607449047285559729e+01 2.030120903668806598e+00
6.834000000000000341e+01 -2.882848971384085468e-01 -4.221743550248109877e-01 -2.603614563392493153e+01 2.030207731421194595e+00
6.835999999999999943e+01 -2.898952488706376118e-01 -4.210085152540455899e-01 -2.599780079499425511e+01 2.030294944161882942e+00
6.837999999999999545e+01 -2.915008962488104260e-01 -4.198365400069978270e-01 -2.595945595606358580e+01 2.030382544169556436e+00
6.840000000000000568e+01 -2.931018159247130161e-01 -4.186584482276741181e-01 -2.592111111713292004e+01 2.030470533740063477e+00
6.842000000000000171e+01 -2.946979846263297342e-01 -4.174742589488609212e-01 -2.588276627820225073e+01 2.030558915186102098e+00
6.843999999999999773e+01 -2.962893791580612501e-01 -4.162839912918132046e-01 -2.584442143927157787e+01 2.030647690837559249e+00
6.846000000000000796e+01 -2.978759764011142397e-01 -4.150876644658420545e-01 -2.580607660034090856e+01 2.030736863041788354e+00
6.848000000000000398e+01 -2.994577533139092806e-01 -4.138852977680994583e-01 -2.576773176141023924e+01 2.030826434163539584e+00
6.850000000000000000e+01 -3.010346869322995111e-01 -4.126769105832984175e-01 -2.572938692247956638e+01 2.030916406585222322e+00
6.851999999999999602e+01 -3.026067543699237916e-01 -4.114625223832857337e-01 -2.569104208354889707e+01 2.031006782707067249e+00
6.854000000000000625e+01 -3.041739328186340297e-01 -4.102421527267968715e-01 -2.565269724461822776e+01 2.031097564947295542e+00
6.856000000000000227e+01 -3.057361995487237194e-01 -4.090158212592036602e-01 -2.561435240568755844e+01 2.031188755742201479e+00
6.857999999999999829e+01 -3.072935319092425788e-01 -4.077835477120836383e-01 -2.557600756675688558e+01 2.031280357546369597e+00
6.860000000000000853e+01 -3.088459073284355316e-01 -4.065453519029403884e-01 -2.553766272782621627e+01 2.031372372832838114e+00
6.862000000000000455e+01 -3.103933033139893993e-01 -4.053012537349733324e-01 -2.549931788889555051e+01 2.031464804093344068e+00
6.864000000000000057e+01 -3.119356974533105120e-01 -4.040512731966516280e-01 -2.546097304996488120e+01 2.031557653838349520e+00
6.865999999999999659e+01 -3.134730674139647455e-01 -4.027954303613972553e-01 -2.542262821103420478e+01 2.031650924597271590e+00
6.868000000000000682e+01 -3.150053909439496369e-01 -4.015337453873707996e-01 -2.538428337210353902e+01 2.031744618918728484e+00
6.870000000000000284e+01 -3.165326458719394109e-01 -4.002662385170612236e-01 -2.534593853317286971e+01 2.031838739370570579e+00
6.871999999999999886e+01 -3.180548101077164125e-01 -3.989929300769299303e-01 -2.530759369424219685e+01 2.031933288540195726e+00
6.873999999999999488e+01 -3.195718616424721437e-01 -3.977138404772007640e-01 -2.526924885531152754e+01 2.032028269034597212e+00
6.876000000000000512e+01 -3.210837785490256446e-01 -3.964289902114728759e-01 -2.523090401638085822e+01 2.032123683480704823e+00
6.878000000000000114e+01 -3.225905389822364411e-01 -3.951383998563321454e-01 -2.519255917745018891e+01 2.032219534525402604e+00
6.879999999999999716e+01 -3.240921211793360568e-01 -3.938420900711377404e-01 -2.515421433851951605e+01 2.032315824835810858e+00
6.882000000000000739e+01 -3.255885034601297412e-01 -3.925400815976605173e-01 -2.511586949958884674e+01 2.032412557099461115e+00
6.884000000000000341e+01 -3.270796642273823274e-01 -3.912323952596649113e-01 -2.507752466065817742e+01 2.032509734024412484e+00
6.885999999999999943e+01 -3.285655819671775557e-01 -3.899190519626825613e-01 -2.503917982172751167e+01 2.032607358339557191e+00
6.887999999999999545e+01 -3.300462352491114748e-01 -3.886000726936821859e-01 -2.500083498279683525e+01 2.032705432794689848e+00
6.890000000000000568e+01 -3.315216027266462695e-01 -3.872754785206297679e-01 -2.496249014386616949e+01 2.032803960160874723e+00
6.892000000000000171e+01 -3.329916631374938429e-01 -3.859452905922388100e-01 -2.492414530493549663e+01 2.032902943230403547e+00
6.893999999999999773e+01 -3.344563953038107718e-01 -3.846095301376701303e-01 -2.488580046600482731e+01 2.033002384817217845e+00
6.896000000000000796e+01 -3.359157781325147196e-01 -3.832682184660808900e-01 -2.484745562707415800e+01 2.033102287756997306e+00
6.898000000000000398e+01 -3.373697906156851722e-01 -3.819213769663445390e-01 -2.480911078814348869e+01 2.033202654907331208e+00
6.900000000000000000e+01 -3.388184118307703829e-01 -3.805690271067774244e-01 -2.477076594921281583e+01 2.033303489148063914e+00
6.901999999999999602e+01 -3.402616209408662051e-01 -3.792111904346857076e-01 -2.473242111028215007e+01 2.033404793381272668e+00
6.904000000000000625e+01 -3.416993971951245435e-01 -3.778478885760515049e-01 -2.469407627135147720e+01 2.033506570531672164e+00
6.906000000000000227e+01 -3.431317199289796727e-01 -3.764791432352791456e-01 -2.465573143242080789e+01 2.033608823546865008e+00
6.907999999999999829e+01 -3.445585685643915430e-01 -3.751049761947503058e-01 -2.461738659349013858e+01 2.033711555397297754e+00
6.910000000000000853e+01 -3.459799226102530656e-01 -3.737254093144734557e-01 -2.457904175455946927e+01 2.033814769076788931e+00
6.912000000000000455e+01 -3.473957616626414113e-01 -3.723404645318436068e-01 -2.454069691562879640e+01 2.033918467602511271e+00
6.914000000000000057e+01 -3.488060654050303411e-01 -3.709501638612139329e-01 -2.450235207669812709e+01 2.034022654015256837e+00
6.915999999999999659e+01 -3.502108136086861112e-01 -3.695545293935088016e-01 -2.446400723776745778e+01 2.034127331379810055e+00
6.918000000000000682e+01 -3.516099861329472498e-01 -3.681535832959871857e-01 -2.442566239883678847e+01 2.034232502784945495e+00
6.920000000000000284e+01 -3.530035629254128504e-01 -3.667473478118375430e-01 -2.438731755990611916e+01 2.034338171343898161e+00
6.921999999999999886e+01 -3.543915240223190488e-01 -3.653358452597592620e-01 -2.434897272097544629e+01 2.034444340194376366e+00
6.923999999999999488e+01 -3.557738495488469987e-01 -3.639190980337200787e-01 -2.431062788204478053e+01 2.034551012498963640e+00
6.926000000000000512e+01 -3.571505197192957337e-01 -3.624971286025789885e-01 -2.427228304311410767e+01 2.034658191445165798e+00
6.928000000000000114e+01 -3.585215148374302219e-01 -3.610699595096413250e-01 -2.423393820418343836e+01 2.034765880245943848e+00
6.929999999999999716e+01 -3.598868152968167089e-01 -3.596376133724002444e-01 -2.419559336525276905e+01 2.034874082139563445e+00
6.932000000000000739e+01 -3.612464015809895290e-01 -3.582001128821897806e-01 -2.415724852632209974e+01 2.034982800390208180e+00
6.934000000000000341e+01 -3.626002542637657422e-01 -3.567574808037218270e-01 -2.411890368739142687e+01 2.035092038288034200e+00
6.935999999999999943e+01 -3.639483540096012382e-01 -3.553097399748046392e-01 -2.408055884846075756e+01 2.035201799149372270e+00
6.937999999999999545e+01 -3.652906815737620994e-01 -3.538569133060240346e-01 -2.404221400953008825e+01 2.035312086317149216e+00
6.940000000000000568e+01 -3.666272178026024897e-01 -3.523990237802709924e-01 -2.400386917059941894e+01 2.035422903161028252e+00
6.942000000000000171e+01 -3.679579436339350806e-01 -3.509360944524302917e-01 -2.396552433166874962e+01 2.035534253077690980e+00
6.943999999999999773e+01 -3.692828400972142933e-01 -3.494681484490871903e-01 -2.392717949273807676e+01 2.035646139491101625e+00
6.946000000000000796e+01 -3.706018883137782716e-01 -3.479952089680559690e-01 -2.388883465380740745e+01 2.035758565852774371e+00
6.948000000000000398e+01 -3.719150694972250260e-01 -3.465172992780343741e-01 -2.385048981487673814e+01 2.035871535642002961e+00
6.950000000000000000e+01 -3.732223649536153265e-01 -3.450344427183282270e-01 -2.381214497594606883e+01 2.035985052366191539e+00
6.951999999999999602e+01 -3.745237560816792599e-01 -3.435466626983899596e-01 -2.377380013701539951e+01 2.036099119561118442e+00
6.954000000000000625e+01 -3.758192243731895976e-01 -3.420539826974378639e-01 -2.373545529808473020e+01 2.036213740791149363e+00
6.956000000000000227e+01 -3.771087514131903906e-01 -3.405564262641924689e-01 -2.369711045915405734e+01 2.036328919649562863e+00
6.957999999999999829e+01 -3.783923188801744386e-01 -3.390540170164329514e-01 -2.365876562022338803e+01 2.036444659758856801e+00
6.960000000000000853e+01 -3.796699085464417811e-01 -3.375467786405818016e-01 -2.362042078129271871e+01 2.036560964770952609e+00
6.962000000000000455e+01 -3.809415022783562699e-01 -3.360347348914424215e-01 -2.358207594236204585e+01 2.036677838367590532e+00
6.964000000000000057e+01 -3.822070820365018884e-01 -3.345179095917802381e-01 -2.354373110343138009e+01 2.036795284260483729e+00
6.965999999999999659e+01 -3.834666298760196490e-01 -3.329963266318779480e-01 -2.350538626450070723e+01 2.036913306191747708e+00
6.968000000000000682e+01 -3.847201279468906443e-01 -3.314700099692655666e-01 -2.346704142557003792e+01 2.037031907934182318e+00
6.970000000000000284e+01 -3.859675584940792104e-01 -3.299389836283289079e-01 -2.342869658663936860e+01 2.037151093291449389e+00
6.971999999999999886e+01 -3.872089038578410691e-01 -3.284032716998413481e-01 -2.339035174770869929e+01 2.037270866098518596e+00
6.973999999999999488e+01 -3.884441464740311933e-01 -3.268628983406777211e-01 -2.335200690877802643e+01 2.037391230221924587e+00
6.976000000000000512e+01 -3.896732688742431949e-01 -3.253178877734519969e-01 -2.331366206984735712e+01 2.037512189560036990e+00
6.978000000000000114e+01 -3.908962536860832171e-01 -3.237682642860330029e-01 -2.327531723091668781e+01 2.037633748043509829e+00
6.979999999999999716e+01 -3.921130836334961178e-01 -3.222140522312342270e-01 -2.323697239198601849e+01 2.037755909635401430e+00
6.982000000000000739e+01 -3.933237415369113532e-01 -3.206552760264798074e-01 -2.319862755305534918e+01 2.037878678331628279e+00
6.984000000000000341e+01 -3.945282103134807317e-01 -3.190919601533144245e-01 -2.316028271412467632e+01 2.038002058161332730e+00
6.985999999999999943e+01 -3.957264729774166989e-01 -3.175241291570617963e-01 -2.312193787519401056e+01 2.038126053187029996e+00
6.987999999999999545e+01 -3.969185126401498231e-01 -3.159518076465135383e-01 -2.308359303626333769e+01 2.038250667505168146e+00
6.990000000000000568e+01 -3.981043125105319103e-01 -3.143750202934430527e-01 -2.304524819733266838e+01 2.038375905246348818e+00
6.992000000000000171e+01 -3.992838558951782302e-01 -3.127937918322314936e-01 -2.300690335840199907e+01 2.038501770575591898e+00
6.993999999999999773e+01 -4.004571261986453190e-01 -3.112081470595733368e-01 -2.296855851947132976e+01 2.038628267692904394e+00
6.996000000000000796e+01 -4.016241069236000660e-01 -3.096181108340004817e-01 -2.293021368054065690e+01 2.038755400833338616e+00
6.998000000000000398e+01 -4.027847816711557782e-01 -3.080237080754746337e-01 -2.289186884160998758e+01 2.038883174267658749e+00
7.000000000000000000e+01 -4.039391341410759062e-01 -3.064249637651028646e-01 -2.285352400267931827e+01 2.039011592302444775e+00
7.001999999999999602e+01 -4.050871481319160972e-01 -3.048219029446814221e-01 -2.281517916374864541e+01 2.039140659280639589e+00
7.004000000000000625e+01 -4.062288075413438837e-01 -3.032145507162551934e-01 -2.277683432481797965e+01 2.039270379581734627e+00
7.006000000000000227e+01 -4.073640963663688330e-01 -3.016029322418324887e-01 -2.273848948588730678e+01 2.039400757622319649e+00
7.007999999999999829e+01 -4.084929987034655041e-01 -2.999870727429545525e-01 -2.270014464695663747e+01 2.039531797856358963e+00
7.010000000000000853e+01 -4.096154987488700994e-01 -2.983669975002278263e-01 -2.266179980802596816e+01 2.039663504775576452e+00
7.012000000000000455e+01 -4.107315807988359269e-01 -2.967427318530291847e-01 -2.262345496909529885e+01 2.039795882909911651e+00
7.014000000000000057e+01 -4.118412292497460880e-01 -2.951143011991032017e-01 -2.258511013016462954e+01 2.039928936827789752e+00
7.015999999999999659e+01 -4.129444285983799312e-01 -2.934817309940739305e-01 -2.254676529123396023e+01 2.040062671136594563e+00
7.018000000000000682e+01 -4.140411634421907183e-01 -2.918450467511327084e-01 -2.250842045230328736e+01 2.040197090483070408e+00
7.020000000000000284e+01 -4.151314184794153705e-01 -2.902042740406634569e-01 -2.247007561337261805e+01 2.040332199553708925e+00
7.021999999999999886e+01 -4.162151785093076706e-01 -2.885594384897418596e-01 -2.243173077444194874e+01 2.040468003075216696e+00
7.023999999999999488e+01 -4.172924284324334709e-01 -2.869105657817986321e-01 -2.239338593551127587e+01 2.040604505814823888e+00
7.026000000000000512e+01 -4.183631532507876005e-01 -2.852576816562715223e-01 -2.235504109658061012e+01 2.040741712580720346e+00
7.028000000000000114e+01 -4.194273380679903740e-01 -2.836008119081003254e-01 -2.231669625764993725e+01 2.040879628222569409e+00
7.029999999999999716e+01 -4.204849680895916264e-01 -2.819399823873598998e-01 -2.227835141871926794e+01 2.041018257631856958e+00
7.032000000000000739e+01 -4.215360286232023856e-01 -2.802752189989347054e-01 -2.224000657978859863e+01 2.041157605742280001e+00
7.034000000000000341e+01 -4.225805050786576311e-01 -2.786065477020194803e-01 -2.220166174085792932e+01 2.041297677530342636e+00
7.035999999999999943e+01 -4.236183829683211610e-01 -2.769339945097192834e-01 -2.216331690192725645e+01 2.041438478015689562e+00
7.037999999999999545e+01 -4.246496479072368047e-01 -2.752575854887383544e-01 -2.212497206299659069e+01 2.041580012261552834e+00
7.040000000000000568e+01 -4.256742856132605946e-01 -2.735773467588948349e-01 -2.208662722406591783e+01 2.041722285375239032e+00
7.042000000000000171e+01 -4.266922819073567519e-01 -2.718933044926896136e-01 -2.204828238513524852e+01 2.041865302508636848e+00
7.043999999999999773e+01 -4.277036227137740454e-01 -2.702054849150014593e-01 -2.200993754620457921e+01 2.042009068858546605e+00
7.046000000000000796e+01 -4.287082940601524284e-01 -2.685139143026215036e-01 -2.197159270727390634e+01 2.042153589667293101e+00
7.048000000000000398e+01 -4.297062820778025372e-01 -2.668186189837919997e-01 -2.193324786834323703e+01 2.042298870223129281e+00
7.050000000000000000e+01 -4.306975730019070303e-01 -2.651196253379008994e-01 -2.189490302941256772e+01 2.042444915860689214e+00
7.051999999999999602e+01 -4.316821531716088511e-01 -2.634169597950417607e-01 -2.185655819048189841e+01 2.042591731961642232e+00
7.054000000000000625e+01 -4.326600090302660795e-01 -2.617106488355261940e-01 -2.181821335155122910e+01 2.042739323954982478e+00
7.056000000000000227e+01 -4.336311271256792499e-01 -2.600007189895678916e-01 -2.177986851262055978e+01 2.042887697317643969e+00
7.057999999999999829e+01 -4.345954941101713431e-01 -2.582871968368715132e-01 -2.174152367368988692e+01 2.043036857575042387e+00
7.060000000000000853e+01 -4.355530967408103860e-01 -2.565701090061272560e-01 -2.170317883475922116e+01 2.043186810301410361e+00
7.062000000000000455e+01 -4.365039218796558096e-01 -2.548494821746754013e-01 -2.166483399582854830e+01 2.043337561120537327e+00
7.064000000000000057e+01 -4.374479564938390519e-01 -2.531253430681222882e-01 -2.162648915689787543e+01 2.043489115706230042e+00
7.065999999999999659e+01 -4.383851876557539606e-01 -2.513977184598260028e-01 -2.158814431796720967e+01 2.043641479782777992e+00
7.068000000000000682e+01 -4.393156025433173073e-01 -2.496666351705362219e-01 -2.154979947903653681e+01 2.043794659125509838e+00
7.070000000000000284e+01 -4.402391884400568833e-01 -2.479321200680349724e-01 -2.151145464010586750e+01 2.043948659561423131e+00
7.071999999999999886e+01 -4.411559327352667648e-01 -2.461942000666202390e-01 -2.147310980117519819e+01 2.044103486969629291e+00
7.073999999999999488e+01 -4.420658229242744319e-01 -2.444529021267169144e-01 -2.143476496224452887e+01 2.044259147282030842e+00
7.076000000000000512e+01 -4.429688466085444087e-01 -2.427082532545378202e-01 -2.139642012331385956e+01 2.044415646483805915e+00
7.078000000000000114e+01 -4.438649914958013309e-01 -2.409602805015750859e-01 -2.135807528438319025e+01 2.044572990613959806e+00
7.079999999999999716e+01 -4.447542454002950674e-01 -2.392090109641795137e-01 -2.131973044545251739e+01 2.044731185766024861e+00
7.082000000000000739e+01 -4.456365962429235661e-01 -2.374544717832348939e-01 -2.128138560652184808e+01 2.044890238088545864e+00
7.084000000000000341e+01 -4.465120320513265573e-01 -2.356966901436644835e-01 -2.124304076759117876e+01 2.045050153785730185e+00
7.085999999999999943e+01 -4.473805409601417371e-01 -2.339356932739792561e-01 -2.120469592866050590e+01 2.045210939118053517e+00
7.087999999999999545e+01 -4.482421112111525940e-01 -2.321715084459577416e-01 -2.116635108972984014e+01 2.045372600402792340e+00
7.090000000000000568e+01 -4.490967311533574091e-01 -2.304041629741741537e-01 -2.112800625079916728e+01 2.045535144014825057e+00
7.092000000000000171e+01 -4.499443892432057335e-01 -2.286336842155185511e-01 -2.108966141186849796e+01 2.045698576387014356e+00
7.093999999999999773e+01 -4.507850740447713056e-01 -2.268600995688734023e-01 -2.105131657293782865e+01 2.045862904011087835e+00
7.096000000000000796e+01 -4.516187742298066188e-01 -2.250834364746678029e-01 -2.101297173400715934e+01 2.046028133438117624e+00
7.098000000000000398e+01 -4.524454785779537525e-01 -2.233037224143747668e-01 -2.097462689507648648e+01 2.046194271279230037e+00
7.100000000000000000e+01 -4.532651759769384392e-01 -2.215209849101758277e-01 -2.093628205614582072e+01 2.046361324206245502e+00
7.101999999999999602e+01 -4.540778554226173047e-01 -2.197352515245428184e-01 -2.089793721721514785e+01 2.046529298952439735e+00
7.104000000000000625e+01 -4.548835060191594448e-01 -2.179465498597198958e-01 -2.085959237828447854e+01 2.046698202313066428e+00
7.106000000000000227e+01 -4.556821169792594217e-01 -2.161549075573691858e-01 -2.082124753935380923e+01 2.046868041146174377e+00
7.107999999999999829e+01 -4.564736776241849481e-01 -2.143603522981795684e-01 -2.078290270042313637e+01 2.047038822373267841e+00
7.110000000000000853e+01 -4.572581773839237140e-01 -2.125629118013406815e-01 -2.074455786149246705e+01 2.047210552979990883e+00
7.112000000000000455e+01 -4.580356057974093731e-01 -2.107626138241631697e-01 -2.070621302256179774e+01 2.047383240016869443e+00
7.114000000000000057e+01 -4.588059525125795513e-01 -2.089594861617117272e-01 -2.066786818363112843e+01 2.047556890599970369e+00
7.115999999999999659e+01 -4.595692072864880906e-01 -2.071535566462811007e-01 -2.062952334470045912e+01 2.047731511911814462e+00
7.118000000000000682e+01 -4.603253599855349210e-01 -2.053448531469867222e-01 -2.059117850576978981e+01 2.047907111201808128e+00
7.120000000000000284e+01 -4.610744005855403893e-01 -2.035334035694156551e-01 -2.055283366683911694e+01 2.048083695787340286e+00
7.121999999999999886e+01 -4.618163191718265281e-01 -2.017192358551126441e-01 -2.051448882790845119e+01 2.048261273054345022e+00
7.123999999999999488e+01 -4.625511059394420976e-01 -1.999023779811410773e-01 -2.047614398897777832e+01 2.048439850458102285e+00
7.126000000000000512e+01 -4.632787511932571767e-01 -1.980828579597452288e-01 -2.043779915004710546e+01 2.048619435524018151e+00
7.128000000000000114e+01 -4.639992453480175638e-01 -1.962607038378520186e-01 -2.039945431111643970e+01 2.048800035848449053e+00
7.129999999999999716e+01 -4.647125789285582176e-01 -1.944359436966034971e-01 -2.036110947218576683e+01 2.048981659099545993e+00
7.132000000000000739e+01 -4.654187425699201630e-01 -1.926086056510230848e-01 -2.032276463325509752e+01 2.049164313017910466e+00
7.134000000000000341e+01 -4.661177270173840759e-01 -1.907787178495396752e-01 -2.028441979432442821e+01 2.049348005417636731e+00
7.135999999999999943e+01 -4.668095231266643497e-01 -1.889463084734937237e-01 -2.024607495539375890e+01 2.049532744186908673e+00
7.137999999999999545e+01 -4.674941218640488172e-01 -1.871114057367990746e-01 -2.020773011646308959e+01 2.049718537289153097e+00
7.140000000000000568e+01 -4.681715143064170137e-01 -1.852740378854935144e-01 -2.016938527753242028e+01 2.049905392763599288e+00
7.142000000000000171e+01 -4.688416916414085978e-01 -1.834342331972243778e-01 -2.013104043860174741e+01 2.050093318726285307e+00
7.143999999999999773e+01 -4.695046451675866095e-01 -1.815920199808970792e-01 -2.009269559967107810e+01 2.050282323371013682e+00
7.146000000000000796e+01 -4.701603662944497941e-01 -1.797474265762533108e-01 -2.005435076074040879e+01 2.050472414969983337e+00
7.148000000000000398e+01 -4.708088465425679381e-01 -1.779004813533439089e-01 -2.001600592180973592e+01 2.050663601875084119e+00
7.150000000000000000e+01 -4.714500775437612257e-01 -1.760512127121574844e-01 -1.997766108287907016e+01 2.050855892518408385e+00
7.151999999999999602e+01 -4.720840510411170032e-01 -1.741996490822247390e-01 -1.993931624394839730e+01 2.051049295413515328e+00
7.154000000000000625e+01 -4.727107588890931411e-01 -1.723458189220863912e-01 -1.990097140501772799e+01 2.051243819156143733e+00
7.156000000000000227e+01 -4.733301930537059388e-01 -1.704897507188965211e-01 -1.986262656608705868e+01 2.051439472425304000e+00
7.157999999999999829e+01 -4.739423456125563261e-01 -1.686314729880492580e-01 -1.982428172715638937e+01 2.051636263984206732e+00
7.160000000000000853e+01 -4.745472087549009732e-01 -1.667710142726502864e-01 -1.978593688822571650e+01 2.051834202681237951e+00
7.162000000000000455e+01 -4.751447747818436373e-01 -1.649084031430924913e-01 -1.974759204929505074e+01 2.052033297450946314e+00
7.164000000000000057e+01 -4.757350361063784616e-01 -1.630436681966994372e-01 -1.970924721036437788e+01 2.052233557315055190e+00
7.165999999999999659e+01 -4.763179852534282777e-01 -1.611768380572079218e-01 -1.967090237143370857e+01 2.052434991383551566e+00
7.168000000000000682e+01 -4.768936148600296798e-01 -1.593079413743142825e-01 -1.963255753250303925e+01 2.052637608855579998e+00
7.170000000000000284e+01 -4.774619176753988614e-01 -1.574370068233281184e-01 -1.959421269357236639e+01 2.052841419020699831e+00
7.171999999999999886e+01 -4.780228865609452149e-01 -1.555640631046732725e-01 -1.955586785464169708e+01 2.053046431259743621e+00
7.173999999999999488e+01 -4.785765144904409740e-01 -1.536891389434067168e-01 -1.951752301571102777e+01 2.053252655045981534e+00
7.176000000000000512e+01 -4.791227945501084218e-01 -1.518122630888740221e-01 -1.947917817678035846e+01 2.053460099946287531e+00
7.178000000000000114e+01 -4.796617199386155606e-01 -1.499334643142334056e-01 -1.944083333784968914e+01 2.053668775622089715e+00
7.179999999999999716e+01 -4.801932839672254372e-01 -1.480527714159511343e-01 -1.940248849891901983e+01 2.053878691830680392e+00
7.182000000000000739e+01 -4.807174800599051667e-01 -1.461702132134506948e-01 -1.936414365998834697e+01 2.054089858426251691e+00
7.184000000000000341e+01 -4.812343017533080025e-01 -1.442858185486635691e-01 -1.932579882105768121e+01 2.054302285361019109e+00
7.185999999999999943e+01 -4.817437426968968484e-01 -1.423996162855070968e-01 -1.928745398212700835e+01 2.054515982686486275e+00
7.187999999999999545e+01 -4.822457966530734330e-01 -1.405116353095196280e-01 -1.924910914319633903e+01 2.054730960554608021e+00
7.190000000000000568e+01 -4.827404574971571050e-01 -1.386219045274374728e-01 -1.921076430426566972e+01 2.054947229218977878e+00
7.192000000000000171e+01 -4.832277192174760372e-01 -1.367304528666624386e-01 -1.917241946533499686e+01 2.055164799036001355e+00
7.193999999999999773e+01 -4.837075759155100574e-01 -1.348373092748776647e-01 -1.913407462640432755e+01 2.055383680466288610e+00
7.196000000000000796e+01 -4.841800218058758265e-01 -1.329425027196495801e-01 -1.909572978747365823e+01 2.055603884075752230e+00
7.198000000000000398e+01 -4.846450512163853475e-01 -1.310460621878922760e-01 -1.905738494854298892e+01 2.055825420537025217e+00
7.200000000000000000e+01 -4.851026585881958453e-01 -1.291480166854582778e-01 -1.901904010961231606e+01 2.056048300630605841e+00
7.201999999999999602e+01 -4.855528384758054372e-01 -1.272483952367624571e-01 -1.898069527068165030e+01 2.056272535246333799e+00
7.204000000000000625e+01 -4.859955855470808328e-01 -1.253472268842523440e-01 -1.894235043175097744e+01 2.056498135384509318e+00
7.206000000000000227e+01 -4.864308945834087128e-01 -1.234445406879708385e-01 -1.890400559282030812e+01 2.056725112157503421e+00
7.207999999999999829e+01 -4.868587604797075530e-01 -1.215403657251950126e-01 -1.886566075388963881e+01 2.056953476790930768e+00
7.210000000000000853e+01 -4.872791782444255149e-01 -1.196347310899197047e-01 -1.882731591495896950e+01 2.057183240625104492e+00
7.212000000000000455e+01 -4.876921429996835533e-01 -1.177276658923932795e-01 -1.878897107602830019e+01 2.057414415116465278e+00
7.214000000000000057e+01 -4.880976499813092784e-01 -1.158191992587647018e-01 -1.875062623709762732e+01 2.057647011838927842e+00
7.215999999999999659e+01 -4.884956945388116423e-01 -1.139093603305861013e-01 -1.871228139816695801e+01 2.057881042485472101e+00
7.218000000000000682e+01 -4.888862721355073937e-01 -1.119981782643229007e-01 -1.867393655923628870e+01 2.058116518869552269e+00
7.220000000000000284e+01 -4.892693783485760339e-01 -1.100856822310013888e-01 -1.863559172030561939e+01 2.058353452926524163e+00
7.221999999999999886e+01 -4.896450088690183500e-01 -1.081719014157352388e-01 -1.859724688137494653e+01 2.058591856715213275e+00
7.223999999999999488e+01 -4.900131595017610531e-01 -1.062568650172143331e-01 -1.855890204244428077e+01 2.058831742419461097e+00
7.226000000000000512e+01 -4.903738261657318853e-01 -1.043406022473450517e-01 -1.852055720351360790e+01 2.059073122349669660e+00
7.228000000000000114e+01 -4.907270048938082718e-01 -1.024231423308029493e-01 -1.848221236458293859e+01 2.059316008944364729e+00
7.229999999999999716e+01 -4.910726918328946478e-01 -1.005045145045062316e-01 -1.844386752565226928e+01 2.059560414771849146e+00
7.232000000000000739e+01 -4.914108832440158836e-01 -9.858474801724173564e-02 -1.840552268672159641e+01 2.059806352531733165e+00
7.234000000000000341e+01 -4.917415755022632728e-01 -9.666387212924390515e-02 -1.836717784779092710e+01 2.060053835056754323e+00
7.235999999999999943e+01 -4.920647650968414943e-01 -9.474191611166003779e-02 -1.832883300886025779e+01 2.060302875314293125e+00
7.237999999999999545e+01 -4.923804486311744721e-01 -9.281890924615582295e-02 -1.829048816992958848e+01 2.060553486408158719e+00
7.240000000000000568e+01 -4.926886228228571363e-01 -9.089488082451863127e-02 -1.825214333099891917e+01 2.060805681580358595e+00
7.242000000000000171e+01 -4.929892845036705218e-01 -8.896986014812253984e-02 -1.821379849206824986e+01 2.061059474212695086e+00
7.243999999999999773e+01 -4.932824306196939568e-01 -8.704387652750933402e-02 -1.817545365313757699e+01 2.061314877828601233e+00
7.246000000000000796e+01 -4.935680582312685361e-01 -8.511695928201157280e-02 -1.813710881420691123e+01 2.061571906094984197e+00
7.248000000000000398e+01 -4.938461645129811339e-01 -8.318913773922539945e-02 -1.809876397527623837e+01 2.061830572824135288e+00
7.250000000000000000e+01 -4.941167467537749824e-01 -8.126044123456491186e-02 -1.806041913634556906e+01 2.062090891975469464e+00
7.251999999999999602e+01 -4.943798023569309641e-01 -7.933089911089913349e-02 -1.802207429741489975e+01 2.062352877657265271e+00
7.254000000000000625e+01 -4.946353288400250903e-01 -7.740054071803946500e-02 -1.798372945848422688e+01 2.062616544129030505e+00
7.256000000000000227e+01 -4.948833238350284769e-01 -7.546939541226804771e-02 -1.794538461955355757e+01 2.062881905803069849e+00
7.257999999999999829e+01 -4.951237850883095093e-01 -7.353749255598129864e-02 -1.790703978062288826e+01 2.063148977246441085e+00
7.260000000000000853e+01 -4.953567104605690052e-01 -7.160486151719769321e-02 -1.786869494169221895e+01 2.063417773183146231e+00
7.262000000000000455e+01 -4.955820979269240367e-01 -6.967153166906260575e-02 -1.783035010276154608e+01 2.063688308496130386e+00
7.264000000000000057e+01 -4.957999455769303010e-01 -6.773753238949105360e-02 -1.779200526383088032e+01 2.063960598229352073e+00
7.265999999999999659e+01 -4.960102516145016849e-01 -6.580289306069965483e-02 -1.775366042490020746e+01 2.064234657589670618e+00
7.268000000000000682e+01 -4.962130143579716601e-01 -6.386764306869240071e-02 -1.771531558596953815e+01 2.064510501949264665e+00
7.270000000000000284e+01 -4.964082322401356939e-01 -6.193181180289516335e-02 -1.767697074703886884e+01 2.064788146847589267e+00
7.271999999999999886e+01 -4.965959038081632637e-01 -5.999542865571373673e-02 -1.763862590810819952e+01 2.065067607993712695e+00
7.273999999999999488e+01 -4.967760277236304423e-01 -5.805852302200659176e-02 -1.760028106917753021e+01 2.065348901268337478e+00
7.276000000000000512e+01 -4.969486027625784064e-01 -5.612112429870420860e-02 -1.756193623024685735e+01 2.065632042726265105e+00
7.278000000000000114e+01 -4.971136278154253407e-01 -5.418326188439299279e-02 -1.752359139131618804e+01 2.065917048598565398e+00
7.279999999999999716e+01 -4.972711018869696575e-01 -5.224496517878239599e-02 -1.748524655238551873e+01 2.066203935295042093e+00
7.282000000000000739e+01 -4.974210240964584417e-01 -5.030626358230370909e-02 -1.744690171345484941e+01 2.066492719406394674e+00
7.284000000000000341e+01 -4.975633936775054611e-01 -4.836718649571689066e-02 -1.740855687452417655e+01 2.066783417706886450e+00
7.285999999999999943e+01 -4.976982099780632440e-01 -4.642776331957976926e-02 -1.737021203559351079e+01 2.067076047156442442e+00
7.287999999999999545e+01 -4.978254724604964099e-01 -4.448802345382298074e-02 -1.733186719666283793e+01 2.067370624903511533e+00
7.290000000000000568e+01 -4.979451807015145559e-01 -4.254799629737523320e-02 -1.729352235773216862e+01 2.067667168287246504e+00
7.292000000000000171e+01 -4.980573343921130269e-01 -4.060771124764186307e-02 -1.725517751880149930e+01 2.067965694840277813e+00
7.293999999999999773e+01 -4.981619333376416381e-01 -3.866719770005440371e-02 -1.721683267987082999e+01 2.068266222291190282e+00
7.296000000000000796e+01 -4.982589774577553809e-01 -3.672648504770838901e-02 -1.717848784094015713e+01 2.068568768567194294e+00
7.298000000000000398e+01 -4.983484667863315454e-01 -3.478560268085784113e-02 -1.714014300200948782e+01 2.068873351796847171e+00
7.300000000000000000e+01 -4.984304014715273956e-01 -3.284457998644013665e-02 -1.710179816307881850e+01 2.069179990312732809e+00
7.301999999999999602e+01 -4.985047817757494171e-01 -3.090344634771917398e-02 -1.706345332414814919e+01 2.069488702654179946e+00
7.304000000000000625e+01 -4.985716080755498436e-01 -2.896223114380129526e-02 -1.702510848521747988e+01 2.069799507570193597e+00
7.306000000000000227e+01 -4.986308808616677357e-01 -2.702096374913849977e-02 -1.698676364628680702e+01 2.070112424022103159e+00
7.307999999999999829e+01 -4.986826007390184889e-01 -2.507967353316930062e-02 -1.694841880735613771e+01 2.070427471186734980e+00
7.310000000000000853e+01 -4.987267684265764833e-01 -2.313838985985923816e-02 -1.691007396842546839e+01 2.070744668459127968e+00
7.312000000000000455e+01 -4.987633847573920143e-01 -2.119714208718737405e-02 -1.687172912949479908e+01 2.071064035455537411e+00
7.314000000000000057e+01 -4.987924506786000078e-01 -1.925595956677790196e-02 -1.683338429056412977e+01 2.071385592016657728e+00
7.315999999999999659e+01 -4.988139672512967859e-01 -1.731487164346651522e-02 -1.679503945163346046e+01 2.071709358210486407e+00
7.318000000000000682e+01 -4.988279356505283535e-01 -1.537390765477627402e-02 -1.675669461270278759e+01 2.072035354335645785e+00
7.320000000000000284e+01 -4.988343571653132691e-01 -1.343309693053371112e-02 -1.671834977377211828e+01 2.072363600924377547e+00
7.321999999999999886e+01 -4.988332331985217416e-01 -1.149246879246016047e-02 -1.668000493484144897e+01 2.072694118745996850e+00
7.323999999999999488e+01 -4.988245652668341079e-01 -9.552052553644243410e-03 -1.664166009591077611e+01 2.073026928810014269e+00
7.326000000000000512e+01 -4.988083550007714195e-01 -7.611877518137568840e-03 -1.660331525698011035e+01 2.073362052369524200e+00
7.328000000000000114e+01 -4.987846041445829215e-01 -5.671972980568065065e-03 -1.656497041804943748e+01 2.073699510924615463e+00
7.329999999999999716e+01 -4.987533145561744985e-01 -3.732368225616512249e-03 -1.652662557911876817e+01 2.074039326225911140e+00
7.332000000000000739e+01 -4.987144882071426477e-01 -1.793092527588882991e-03 -1.648828074018809886e+01 2.074381520277884139e+00
7.334000000000000341e+01 -4.986681271826751694e-01 1.458248499531916416e-04 -1.644993590125742955e+01 2.074726115342640842e+00
7.335999999999999943e+01 -4.986142336814503029e-01 2.084354654704698075e-03 -1.641159106232676024e+01 2.075073133943327264e+00
7.337999999999999545e+01 -4.985528100156654818e-01 4.022467646069134012e-03 -1.637324622339609093e+01 2.075422598868003732e+00
7.340000000000000568e+01 -4.984838586109570646e-01 5.960134595517093715e-03 -1.633490138446541806e+01 2.075774533173282865e+00
7.342000000000000171e+01 -4.984073820062768223e-01 7.897326287081224763e-03 -1.629655654553474875e+01 2.076128960188219796e+00
7.343999999999999773e+01 -4.983233828539067045e-01 9.834013517831093065e-03 -1.625821170660407944e+01 2.076485903518137999e+00
7.346000000000000796e+01 -4.982318639193969445e-01 1.177016709822781802e-02 -1.621986686767340657e+01 2.076845387048593672e+00
7.348000000000000398e+01 -4.981328280814256160e-01 1.370575785259701800e-02 -1.618152202874274082e+01 2.077207434949246867e+00
7.350000000000000000e+01 -4.980262783317949138e-01 1.564075661962334093e-02 -1.614317718981206795e+01 2.077572071678159826e+00
7.351999999999999602e+01 -4.979122177753884104e-01 1.757513425270839508e-02 -1.610483235088139864e+01 2.077939321985630361e+00
7.354000000000000625e+01 -4.977906496300179007e-01 1.950886162041887487e-02 -1.606648751195072933e+01 2.078309210918832139e+00
7.356000000000000227e+01 -4.976615772263964788e-01 2.144190960699569187e-02 -1.602814267302006002e+01 2.078681763825612094e+00
7.357999999999999829e+01 -4.975250040081131697e-01 2.337424911272197731e-02 -1.598979783408938893e+01 2.079057006359219084e+00
7.360000000000000853e+01 -4.973809335314757774e-01 2.530585105434564677e-02 -1.595145299515871962e+01 2.079434964482496095e+00
7.362000000000000455e+01 -4.972293694654552620e-01 2.723668636559684053e-02 -1.591310815622804853e+01 2.079815664472560943e+00
7.364000000000000057e+01 -4.970703155916726956e-01 2.916672599757180045e-02 -1.587476331729737744e+01 2.080199132925112160e+00
7.365999999999999659e+01 -4.969037758042456066e-01 3.109594091913120070e-02 -1.583641847836670991e+01 2.080585396759431660e+00
7.368000000000000682e+01 -4.967297541097034919e-01 3.302430211741878840e-02 -1.579807363943603704e+01 2.080974483222804317e+00
7.370000000000000284e+01 -4.965482546269819331e-01 3.495178059826549444e-02 -1.575972880050536951e+01 2.081366419895585462e+00
7.371999999999999886e+01 -4.963592815872775454e-01 3.687834738656690231e-02 -1.572138396157469842e+01 2.081761234695817642e+00
7.373999999999999488e+01 -4.961628393339344023e-01 3.880397352679586936e-02 -1.568303912264402911e+01 2.082158955884493512e+00
7.376000000000000512e+01 -4.959589323224384838e-01 4.072863008342924446e-02 -1.564469428371335802e+01 2.082559612070480348e+00
7.378000000000000114e+01 -4.957475651202879474e-01 4.265228814130955781e-02 -1.560634944478269048e+01 2.082963232215624849e+00
7.379999999999999716e+01 -4.955287424068524071e-01 4.457491880614482260e-02 -1.556800460585201940e+01 2.083369845640203444e+00
7.382000000000000739e+01 -4.953024689733602770e-01 4.649649320495825161e-02 -1.552965976692134831e+01 2.083779482027899643e+00
7.384000000000000341e+01 -4.950687497227864164e-01 4.841698248644041302e-02 -1.549131492799067900e+01 2.084192171431741070e+00
7.385999999999999943e+01 -4.948275896696908704e-01 5.033635782143063703e-02 -1.545297008906000791e+01 2.084607944278975555e+00
7.387999999999999545e+01 -4.945789939401926683e-01 5.225459040338797934e-02 -1.541462525012933860e+01 2.085026831377306156e+00
7.390000000000000568e+01 -4.943229677718752879e-01 5.417165144874071248e-02 -1.537628041119866751e+01 2.085448863920287277e+00
7.392000000000000171e+01 -4.940595165136087430e-01 5.608751219734504911e-02 -1.533793557226799997e+01 2.085874073493163561e+00
7.393999999999999773e+01 -4.937886456255043410e-01 5.800214391297386918e-02 -1.529959073333732888e+01 2.086302492078789150e+00
7.396000000000000796e+01 -4.935103606788396324e-01 5.991551788367044384e-02 -1.526124589440665957e+01 2.086734152063830727e+00
7.398000000000000398e+01 -4.932246673558706163e-01 6.182760542218235927e-02 -1.522290105547598849e+01 2.087169086244612615e+00
7.400000000000000000e+01 -4.929315714497606860e-01 6.373837786646270598e-02 -1.518455621654531917e+01 2.087607327833585824e+00
7.401999999999999602e+01 -4.926310788645212324e-01 6.564780658003457892e-02 -1.514621137761464809e+01 2.088048910465587493e+00
7.404000000000000625e+01 -4.923231956148215738e-01 6.755586295239966732e-02 -1.510786653868397700e+01 2.088493868204297499e+00
7.406000000000000227e+01 -4.920079278258913114e-01 6.946251839954542540e-02 -1.506952169975330946e+01 2.088942235548799875e+00
7.407999999999999829e+01 -4.916852817334723680e-01 7.136774436432585800e-02 -1.503117686082263837e+01 2.089394047440436442e+00
7.410000000000000853e+01 -4.913552636836321375e-01 7.327151231684689292e-02 -1.499283202189196906e+01 2.089849339269497452e+00
7.412000000000000455e+01 -4.910178801326370857e-01 7.517379375497253158e-02 -1.495448718296129798e+01 2.090308146882121410e+00
7.414000000000000057e+01 -4.906731376469102290e-01 7.707456020472530644e-02 -1.491614234403063044e+01 2.090770506587414257e+00
7.415999999999999659e+01 -4.903210429028554973e-01 7.897378322065207179e-02 -1.487779750509995758e+01 2.091236455164711572e+00
7.418000000000000682e+01 -4.899616026867031349e-01 8.087143438632249381e-02 -1.483945266616929004e+01 2.091706029870852745e+00
7.420000000000000284e+01 -4.895948238944653474e-01 8.276748531475131010e-02 -1.480110782723861895e+01 2.092179268447560858e+00
7.421999999999999886e+01 -4.892207135317755418e-01 8.466190764874928498e-02 -1.476276298830794964e+01 2.092656209129200917e+00
7.423999999999999488e+01 -4.888392787137099127e-01 8.655467306140751660e-02 -1.472441814937727855e+01 2.093136890650507898e+00
7.426000000000000512e+01 -4.884505266647343746e-01 8.844575325654162323e-02 -1.468607331044660746e+01 2.093621352254299683e+00
7.428000000000000114e+01 -4.880544647185611207e-01 9.033511996903453856e-02 -1.464772847151593993e+01 2.094109633699653195e+00
7.429999999999999716e+01 -4.876511003179492265e-01 9.222274496530116772e-02 -1.460938363258526707e+01 2.094601775269926858e+00
7.432000000000000739e+01 -4.872404410146382592e-01 9.410860004375209975e-02 -1.457103879365459953e+01 2.095097817781331972e+00
7.434000000000000341e+01 -4.868224944692237099e-01 9.599265703513518155e-02 -1.453269395472392844e+01 2.095597802591124381e+00
7.435999999999999943e+01 -4.863972684509430544e-01 9.787488780297709523e-02 -1.449434911579325913e+01 2.096101771606539987e+00
7.437999999999999545e+01 -4.859647708375873787e-01 9.975526424406250259e-02 -1.445600427686258804e+01 2.096609767293362570e+00
7.440000000000000568e+01 -4.855250096153949646e-01 1.016337582887809066e-01 -1.441765943793192051e+01 2.097121832684969434e+00
7.442000000000000171e+01 -4.850779928788299666e-01 1.035103419015435261e-01 -1.437931459900124942e+01 2.097638011391380175e+00
7.443999999999999773e+01 -4.846237288304701685e-01 1.053849870812727935e-01 -1.434096976007058011e+01 2.098158347608814811e+00
7.446000000000000796e+01 -4.841622257809141683e-01 1.072576658617603457e-01 -1.430262492113990902e+01 2.098682886128862890e+00
7.448000000000000398e+01 -4.836934921485587791e-01 1.091283503120591553e-01 -1.426428008220923793e+01 2.099211672348336055e+00
7.450000000000000000e+01 -4.832175364594596401e-01 1.109970125369771632e-01 -1.422593524327856862e+01 2.099744752279057547e+00
7.451999999999999602e+01 -4.827343673472486718e-01 1.128636246774514379e-01 -1.418759040434789753e+01 2.100282172557799587e+00
7.454000000000000625e+01 -4.822439935529176380e-01 1.147281589109178518e-01 -1.414924556541723000e+01 2.100823980456702156e+00
7.456000000000000227e+01 -4.817464239246497248e-01 1.165905874518017027e-01 -1.411090072648655891e+01 2.101370223893503919e+00
7.457999999999999829e+01 -4.812416674177401044e-01 1.184508825519113989e-01 -1.407255588755588960e+01 2.101920951442308727e+00
7.460000000000000853e+01 -4.807297330943912095e-01 1.203090165007896228e-01 -1.403421104862521851e+01 2.102476212344350337e+00
7.462000000000000455e+01 -4.802106301235198327e-01 1.221649616261942933e-01 -1.399586620969454920e+01 2.103036056518875263e+00
7.464000000000000057e+01 -4.796843677806745809e-01 1.240186902945131509e-01 -1.395752137076387811e+01 2.103600534574694869e+00
7.465999999999999659e+01 -4.791509554478441957e-01 1.258701749111018342e-01 -1.391917653183321057e+01 2.104169697821346663e+00
7.468000000000000682e+01 -4.786104026132411704e-01 1.277193879207493832e-01 -1.388083169290253949e+01 2.104743598280948813e+00
7.470000000000000284e+01 -4.780627188712116005e-01 1.295663018081129880e-01 -1.384248685397186840e+01 2.105322288700072875e+00
7.471999999999999886e+01 -4.775079139220619329e-01 1.314108890980489608e-01 -1.380414201504119909e+01 2.105905822561904728e+00
7.473999999999999488e+01 -4.769459975718225997e-01 1.332531223560581013e-01 -1.376579717611052800e+01 2.106494254098532082e+00
7.476000000000000512e+01 -4.763769797321414368e-01 1.350929741887386681e-01 -1.372745233717985869e+01 2.107087638303753341e+00
7.478000000000000114e+01 -4.758008704201292516e-01 1.369304172441168643e-01 -1.368910749824918760e+01 2.107686030945859823e+00
7.479999999999999716e+01 -4.752176797581124101e-01 1.387654242120683890e-01 -1.365076265931852006e+01 2.108289488580677773e+00
7.482000000000000739e+01 -4.746274179735042731e-01 1.405979678247850362e-01 -1.361241782038784898e+01 2.108898068565083328e+00
7.484000000000000341e+01 -4.740300953986666399e-01 1.424280208571115924e-01 -1.357407298145717967e+01 2.109511829070631617e+00
7.485999999999999943e+01 -4.734257224706560074e-01 1.442555561269429354e-01 -1.353572814252650858e+01 2.110130829097496274e+00
7.487999999999999545e+01 -4.728143097310715248e-01 1.460805464956985156e-01 -1.349738330359583749e+01 2.110755128488642551e+00
7.490000000000000568e+01 -4.721958678259294273e-01 1.479029648686708831e-01 -1.345903846466516995e+01 2.111384787944411201e+00
7.492000000000000171e+01 -4.715704075054102384e-01 1.497227841953989169e-01 -1.342069362573449709e+01 2.112019869037149888e+00
7.493999999999999773e+01 -4.709379396236784698e-01 1.515399774701443325e-01 -1.338234878680382955e+01 2.112660434226455219e+00
7.496000000000000796e+01 -4.702984751387664919e-01 1.533545177322561681e-01 -1.334400394787315847e+01 2.113306546874483161e+00
7.498000000000000398e+01 -4.696520251123287859e-01 1.551663780665221148e-01 -1.330565910894248915e+01 2.113958271261727084e+00
7.500000000000000000e+01 -4.689986007094347764e-01 1.569755316036406390e-01 -1.326731427001181807e+01 2.114615672602872198e+00
7.501999999999999602e+01 -4.683382131984545893e-01 1.587819515206047305e-01 -1.322896943108115053e+01 2.115278817063452887e+00
7.504000000000000625e+01 -4.676708739508248502e-01 1.605856110410358584e-01 -1.319062459215047944e+01 2.115947771776245379e+00
7.506000000000000227e+01 -4.669965944408170921e-01 1.623864834356442410e-01 -1.315227975321981013e+01 2.116622604858389156e+00
7.507999999999999829e+01 -4.663153862454192944e-01 1.641845420226325514e-01 -1.311393491428913904e+01 2.117303385428916496e+00
7.510000000000000853e+01 -4.656272610441170579e-01 1.659797601680184920e-01 -1.307559007535846796e+01 2.117990183626166534e+00
7.512000000000000455e+01 -4.649322306186408627e-01 1.677721112860786068e-01 -1.303724523642779864e+01 2.118683070626155462e+00
7.514000000000000057e+01 -4.642303068528363941e-01 1.695615688397704712e-01 -1.299890039749712756e+01 2.119382118661194525e+00
7.515999999999999659e+01 -4.635215017324630926e-01 1.713481063410491889e-01 -1.296055555856646002e+01 2.120087401038282415e+00
7.518000000000000682e+01 -4.628058273449252580e-01 1.731316973512903590e-01 -1.292221071963578893e+01 2.120798992158911211e+00
7.520000000000000284e+01 -4.620832958791265543e-01 1.749123154817289194e-01 -1.288386588070511962e+01 2.121516967538317644e+00
7.521999999999999886e+01 -4.613539196252851582e-01 1.766899343937761435e-01 -1.284552104177444853e+01 2.122241403825743333e+00
7.523999999999999488e+01 -4.606177109746536491e-01 1.784645277994187373e-01 -1.280717620284377922e+01 2.122972378824998341e+00
7.526000000000000512e+01 -4.598746824193526983e-01 1.802360694616693126e-01 -1.276883136391310813e+01 2.123709971515269412e+00
7.528000000000000114e+01 -4.591248465522031474e-01 1.820045331948905720e-01 -1.273048652498244060e+01 2.124454262072645871e+00
7.529999999999999716e+01 -4.583682160664410699e-01 1.837698928651698149e-01 -1.269214168605176951e+01 2.125205331891733440e+00
7.532000000000000739e+01 -4.576048037555253689e-01 1.855321223907755723e-01 -1.265379684712109842e+01 2.125963263608313891e+00
7.534000000000000341e+01 -4.568346225129815141e-01 1.872911957424938378e-01 -1.261545200819042911e+01 2.126728141121847493e+00
7.535999999999999943e+01 -4.560576853321208213e-01 1.890470869439795087e-01 -1.257710716925975802e+01 2.127500049618858746e+00
7.537999999999999545e+01 -4.552740053058224601e-01 1.907997700722126044e-01 -1.253876233032908871e+01 2.128279075596673398e+00
7.540000000000000568e+01 -4.544835956263826304e-01 1.925492192578501516e-01 -1.250041749139841762e+01 2.129065306887743869e+00
7.542000000000000171e+01 -4.536864695852411145e-01 1.942954086855575024e-01 -1.246207265246774831e+01 2.129858832684405012e+00
7.543999999999999773e+01 -4.528826405727377491e-01 1.960383125944582250e-01 -1.242372781353707900e+01 2.130659743564433661e+00
7.546000000000000796e+01 -4.520721220779637672e-01 1.977779052785043346e-01 -1.238538297460640791e+01 2.131468131516678355e+00
7.548000000000000398e+01 -4.512549276885001737e-01 1.995141610867909587e-01 -1.234703813567573860e+01 2.132284089967712681e+00
7.550000000000000000e+01 -4.504310710901506254e-01 2.012470544239938763e-01 -1.230869329674506929e+01 2.133107713808950479e+00
7.551999999999999602e+01 -4.496005660667872772e-01 2.029765597507587616e-01 -1.227034845781439820e+01 2.133939099424164709e+00
7.554000000000000625e+01 -4.487634265001057554e-01 2.047026515840053018e-01 -1.223200361888372889e+01 2.134778344717877197e+00
7.556000000000000227e+01 -4.479196663693377212e-01 2.064253044973463347e-01 -1.219365877995305958e+01 2.135625549144131163e+00
7.557999999999999829e+01 -4.470692997510851696e-01 2.081444931214950778e-01 -1.215531394102239027e+01 2.136480813736177264e+00
7.560000000000000853e+01 -4.462123408190914464e-01 2.098601921445646945e-01 -1.211696910209171918e+01 2.137344241136553080e+00
7.562000000000000455e+01 -4.453488038439399332e-01 2.115723763124658374e-01 -1.207862426316104987e+01 2.138215935628075215e+00
7.564000000000000057e+01 -4.444787031928719157e-01 2.132810204293280887e-01 -1.204027942423037878e+01 2.139096003165367410e+00
7.565999999999999659e+01 -4.436020533295743640e-01 2.149860993578011914e-01 -1.200193458529970947e+01 2.139984551407108526e+00
7.568000000000000682e+01 -4.427188688138691264e-01 2.166875880194293336e-01 -1.196358974636903838e+01 2.140881689749034589e+00
7.570000000000000284e+01 -4.418291643015088699e-01 2.183854613950818035e-01 -1.192524490743836907e+01 2.141787529357833897e+00
7.571999999999999886e+01 -4.409329545439800158e-01 2.200796945252619374e-01 -1.188690006850769976e+01 2.142702183205512867e+00
7.573999999999999488e+01 -4.400302543881901007e-01 2.217702625104570613e-01 -1.184855522957702867e+01 2.143625766104779284e+00
7.576000000000000512e+01 -4.391210787762387380e-01 2.234571405115739207e-01 -1.181021039064635936e+01 2.144558394745209373e+00
7.578000000000000114e+01 -4.382054427452310996e-01 2.251403037502594240e-01 -1.177186555171569005e+01 2.145500187730269293e+00
7.579999999999999716e+01 -4.372833614269685532e-01 2.268197275092281584e-01 -1.173352071278501896e+01 2.146451265614991222e+00
7.582000000000000739e+01 -4.363548500476949754e-01 2.284953871326956820e-01 -1.169517587385434965e+01 2.147411750944713482e+00
7.584000000000000341e+01 -4.354199239279160638e-01 2.301672580267152823e-01 -1.165683103492367856e+01 2.148381768294712391e+00
7.585999999999999943e+01 -4.344785984820982994e-01 2.318353156594861464e-01 -1.161848619599300925e+01 2.149361444310642355e+00
7.587999999999999545e+01 -4.335308892183903362e-01 2.334995355617782431e-01 -1.158014135706233816e+01 2.150350907750022689e+00
7.590000000000000568e+01 -4.325768117384423128e-01 2.351598933272866510e-01 -1.154179651813166885e+01 2.151350289524668558e+00
7.592000000000000171e+01 -4.316163817371188038e-01 2.368163646129246014e-01 -1.150345167920099954e+01 2.152359722744131343e+00
7.593999999999999773e+01 -4.306496150021978386e-01 2.384689251392347609e-01 -1.146510684027032845e+01 2.153379342760191495e+00
7.596000000000000796e+01 -4.296765274141829405e-01 2.401175506907615165e-01 -1.142676200133965914e+01 2.154409287212237789e+00
7.598000000000000398e+01 -4.286971349460318437e-01 2.417622171163344158e-01 -1.138841716240898982e+01 2.155449696073923782e+00
7.600000000000000000e+01 -4.277114536628379704e-01 2.434029003294606308e-01 -1.135007232347831874e+01 2.156500711700934936e+00
7.601999999999999602e+01 -4.267194997216303132e-01 2.450395763087132583e-01 -1.131172748454764942e+01 2.157562478879707424e+00
7.604000000000000625e+01 -4.257212893711191937e-01 2.466722210980112351e-01 -1.127338264561698011e+01 2.158635144877564027e+00
7.606000000000000227e+01 -4.247168389513645836e-01 2.483008108069901521e-01 -1.123503780668630903e+01 2.159718859493785281e+00
7.607999999999999829e+01 -4.237061648935575020e-01 2.499253216114028786e-01 -1.119669296775563794e+01 2.160813775112334412e+00
7.610000000000000853e+01 -4.226892837197825381e-01 2.515457297534020031e-01 -1.115834812882496863e+01 2.161920046755253733e+00
7.612000000000000455e+01 -4.216662120426792892e-01 2.531620115418872219e-01 -1.112000328989429931e+01 2.163037832137907124e+00
7.614000000000000057e+01 -4.206369665652029410e-01 2.547741433529139843e-01 -1.108165845096362823e+01 2.164167291725356268e+00
7.615999999999999659e+01 -4.196015640803993363e-01 2.563821016299837607e-01 -1.104331361203295891e+01 2.165308588790046063e+00
7.618000000000000682e+01 -4.185600214710655242e-01 2.579858628843674784e-01 -1.100496877310228960e+01 2.166461889471018587e+00
7.620000000000000284e+01 -4.175123557094865823e-01 2.595854036955166921e-01 -1.096662393417161852e+01 2.167627362834636973e+00
7.621999999999999886e+01 -4.164585838572202880e-01 2.611807007113666201e-01 -1.092827909524094920e+01 2.168805180936637100e+00
7.623999999999999488e+01 -4.153987230647631090e-01 2.627717306486374027e-01 -1.088993425631027989e+01 2.169995518885968089e+00
7.626000000000000512e+01 -4.143327905712624326e-01 2.643584702932415542e-01 -1.085158941737961058e+01 2.171198554909893996e+00
7.628000000000000114e+01 -4.132608037043049576e-01 2.659408965006028192e-01 -1.081324457844893772e+01 2.172414470421196508e+00
7.629999999999999716e+01 -4.121827798795921205e-01 2.675189861959390569e-01 -1.077489973951826840e+01 2.173643450086438556e+00
7.632000000000000739e+01 -4.110987366006297328e-01 2.690927163746595352e-01 -1.073655490058759909e+01 2.174885681896616241e+00
7.634000000000000341e+01 -4.100086914585152065e-01 2.706620641027004392e-01 -1.069821006165692978e+01 2.176141357239118612e+00
7.635999999999999943e+01 -4.089126621316261367e-01 2.722270065167944342e-01 -1.065986522272625869e+01 2.177410670971712481e+00
7.637999999999999545e+01 -4.078106663852892888e-01 2.737875208248531922e-01 -1.062152038379558938e+01 2.178693821498422167e+00
7.640000000000000568e+01 -4.067027220715613289e-01 2.753435843063193333e-01 -1.058317554486492007e+01 2.179991010847241117e+00
7.642000000000000171e+01 -4.055888471289333386e-01 2.768951743124271059e-01 -1.054483070593424898e+01 2.181302444750052860e+00
7.643999999999999773e+01 -4.044690595819824264e-01 2.784422682665662063e-01 -1.050648586700357967e+01 2.182628332724300790e+00
7.646000000000000796e+01 -4.033433775411380262e-01 2.799848436646482086e-01 -1.046814102807291036e+01 2.183968888157065802e+00
7.648000000000000398e+01 -4.022118192024048411e-01 2.815228780753648019e-01 -1.042979618914223927e+01 2.185324328391205828e+00
7.650000000000000000e+01 -4.010744028470038525e-01 2.830563491405286292e-01 -1.039145135021156818e+01 2.186694874813773559e+00
7.651999999999999602e+01 -3.999311468411210768e-01 2.845852345754510959e-01 -1.035310651128089887e+01 2.188080752946587992e+00
7.654000000000000625e+01 -3.987820696356443317e-01 2.861095121692041054e-01 -1.031476167235022956e+01 2.189482192539421224e+00
7.656000000000000227e+01 -3.976271897657985832e-01 2.876291597849378046e-01 -1.027641683341955847e+01 2.190899427665617960e+00
7.657999999999999829e+01 -3.964665258508741630e-01 2.891441553602639991e-01 -1.023807199448888916e+01 2.192332696820070481e+00
7.660000000000000853e+01 -3.953000965939765243e-01 2.906544769075262713e-01 -1.019972715555821985e+01 2.193782243019979372e+00
7.662000000000000455e+01 -3.941279207816628660e-01 2.921601025140941887e-01 -1.016138231662754876e+01 2.195248313908199300e+00
7.664000000000000057e+01 -3.929500172836457028e-01 2.936610103427478302e-01 -1.012303747769687945e+01 2.196731161859415860e+00
7.665999999999999659e+01 -3.917664050525502817e-01 2.951571786319605595e-01 -1.008469263876621014e+01 2.198231044088942099e+00
7.668000000000000682e+01 -3.905771031235581447e-01 2.966485856961721956e-01 -1.004634779983553905e+01 2.199748222764932759e+00
7.670000000000000284e+01 -3.893821306140882177e-01 2.981352099261679323e-01 -1.000800296090486796e+01 2.201282965123167124e+00
7.671999999999999886e+01 -3.881815067235572791e-01 2.996170297893760992e-01 -9.969658121974198650e+00 2.202835543585293987e+00
7.673999999999999488e+01 -3.869752507330329050e-01 3.010940238301243466e-01 -9.931313283043529339e+00 2.204406235880007170e+00
7.676000000000000512e+01 -3.857633820048927964e-01 3.025661706700072950e-01 -9.892968444112858251e+00 2.205995325167883880e+00
7.678000000000000114e+01 -3.845459199825830288e-01 3.040334490082005625e-01 -9.854623605182188939e+00 2.207603100169337029e+00
7.679999999999999716e+01 -3.833228841902861506e-01 3.054958376217039029e-01 -9.816278766251519627e+00 2.209229855296267253e+00
7.682000000000000739e+01 -3.820942942325605274e-01 3.069533153656933688e-01 -9.777933927320848539e+00 2.210875890787328935e+00
7.684000000000000341e+01 -3.808601697940897646e-01 3.084058611738502709e-01 -9.739589088390179228e+00 2.212541512847046032e+00
7.685999999999999943e+01 -3.796205306393670154e-01 3.098534540585974328e-01 -9.701244249459509916e+00 2.214227033788761290e+00
7.687999999999999545e+01 -3.783753966123206136e-01 3.112960731114311486e-01 -9.662899410528840605e+00 2.215932772181463672e+00
7.690000000000000568e+01 -3.771247876360498408e-01 3.127336975032635746e-01 -9.624554571598169517e+00 2.217659053001036717e+00
7.692000000000000171e+01 -3.758687237125242220e-01 3.141663064846573761e-01 -9.586209732667498429e+00 2.219406207785534324e+00
7.693999999999999773e+01 -3.746072249221998884e-01 3.155938793861350899e-01 -9.547864893736829117e+00 2.221174574794897438e+00
7.696000000000000796e+01 -3.733403114237384135e-01 3.170163956185305665e-01 -9.509520054806158029e+00 2.222964499175582365e+00
7.698000000000000398e+01 -3.720680034537203751e-01 3.184338346732280556e-01 -9.471175215875488718e+00 2.224776333129371952e+00
7.700000000000000000e+01 -3.707903213262577213e-01 3.198461761224481448e-01 -9.432830376944819406e+00 2.226610436087474998e+00
7.701999999999999602e+01 -3.695072854326914569e-01 3.212533996196036412e-01 -9.394485538014150094e+00 2.228467174889417812e+00
7.704000000000000625e+01 -3.682189162413171402e-01 3.226554848995475400e-01 -9.356140699083479007e+00 2.230346923967133410e+00
7.706000000000000227e+01 -3.669252342969996916e-01 3.240524117788364244e-01 -9.317795860152809695e+00 2.232250065534538308e+00
7.707999999999999829e+01 -3.656262602208477652e-01 3.254441601560854047e-01 -9.279451021222140383e+00 2.234176989782607592e+00
7.710000000000000853e+01 -3.643220147099466288e-01 3.268307100122278541e-01 -9.241106182291469295e+00 2.236128095080326172e+00
7.712000000000000455e+01 -3.630125185369803553e-01 3.282120414107588813e-01 -9.202761343360798207e+00 2.238103788181070808e+00
7.714000000000000057e+01 -3.616977925498837676e-01 3.295881344980838290e-01 -9.164416504430128896e+00 2.240104484435833321e+00
7.715999999999999659e+01 -3.603778576715773174e-01 3.309589695037931656e-01 -9.126071665499459584e+00 2.242130608012212534e+00
7.718000000000000682e+01 -3.590527348996010448e-01 3.323245267408889703e-01 -9.087726826568788496e+00 2.244182592120140818e+00
7.720000000000000284e+01 -3.577224453057457065e-01 3.336847866061206092e-01 -9.049381987638119185e+00 2.246260879244502462e+00
7.721999999999999886e+01 -3.563870100357843795e-01 3.350397295802753916e-01 -9.011037148707449873e+00 2.248365921384626986e+00
7.723999999999999488e+01 -3.550464503091201873e-01 3.363893362283943422e-01 -8.972692309776778785e+00 2.250498180301167661e+00
7.726000000000000512e+01 -3.537007874184009970e-01 3.377335872000903905e-01 -8.934347470846109474e+00 2.252658127770210683e+00
7.728000000000000114e+01 -3.523500427292410309e-01 3.390724632298524055e-01 -8.896002631915440162e+00 2.254846245845521402e+00
7.729999999999999716e+01 -3.509942376798848573e-01 3.404059451372552503e-01 -8.857657792984769074e+00 2.257063027128563437e+00
7.732000000000000739e+01 -3.496333937808095982e-01 3.417340138272583761e-01 -8.819312954054099762e+00 2.259308975047021217e+00
7.734000000000000341e+01 -3.482675326144329953e-01 3.430566502905214032e-01 -8.780968115123428674e+00 2.261584604141682053e+00
7.735999999999999943e+01 -3.468966758347924451e-01 3.443738356036131765e-01 -8.742623276192759363e+00 2.263890440362663625e+00
7.737999999999999545e+01 -3.455208451671386571e-01 3.456855509292871553e-01 -8.704278437262088275e+00 2.266227021374327411e+00
7.740000000000000568e+01 -3.441400624076258463e-01 3.469917775168052665e-01 -8.665933598331418963e+00 2.268594896870512301e+00
7.742000000000000171e+01 -3.427543494230058663e-01 3.482924967021520657e-01 -8.627588759400749652e+00 2.270994628898761913e+00
7.743999999999999773e+01 -3.413637281502202026e-01 3.495876899082870914e-01 -8.589243920470078564e+00 2.273426792195835766e+00
7.746000000000000796e+01 -3.399682205960685710e-01 3.508773386454707710e-01 -8.550899081539409252e+00 2.275891974532940676e+00
7.748000000000000398e+01 -3.385678488369130434e-01 3.521614245114876862e-01 -8.512554242608739941e+00 2.278390777072791362e+00
7.750000000000000000e+01 -3.371626350182740373e-01 3.534399291918778330e-01 -8.474209403678068853e+00 2.280923814737579214e+00
7.751999999999999602e+01 -3.357526013544773758e-01 3.547128344602599181e-01 -8.435864564747399541e+00 2.283491716589034937e+00
7.754000000000000625e+01 -3.343377701283644643e-01 3.559801221785667269e-01 -8.397519725816730229e+00 2.286095126220874185e+00
7.756000000000000227e+01 -3.329181636908966069e-01 3.572417742972563981e-01 -8.359174886886059141e+00 2.288734702163870427e+00
7.757999999999999829e+01 -3.314938044607809720e-01 3.584977728556280052e-01 -8.320830047955388054e+00 2.291411118304140349e+00
7.760000000000000853e+01 -3.300647149241816014e-01 3.597480999820713565e-01 -8.282485209024718742e+00 2.294125064315524209e+00
7.762000000000000455e+01 -3.286309176343358285e-01 3.609927378942635046e-01 -8.244140370094049430e+00 2.296877246105708537e+00
7.764000000000000057e+01 -3.271924352111612588e-01 3.622316688994698386e-01 -8.205795531163380119e+00 2.299668386277493592e+00
7.765999999999999659e+01 -3.257492903409627272e-01 3.634648753948086508e-01 -8.167450692232709031e+00 2.302499224605472961e+00
7.768000000000000682e+01 -3.243015057760630371e-01 3.646923398674373762e-01 -8.129105853302039719e+00 2.305370518528575996e+00
7.770000000000000284e+01 -3.228491043343943989e-01 3.659140448948364210e-01 -8.090761014371370408e+00 2.308283043659010492e+00
7.771999999999999886e+01 -3.213921088991950059e-01 3.671299731450862747e-01 -8.052416175440699320e+00 2.311237594308917398e+00
7.773999999999999488e+01 -3.199305424186560387e-01 3.683401073770485867e-01 -8.014071336510030008e+00 2.314234984034219345e+00
7.776000000000000512e+01 -3.184644279055021121e-01 3.695444304406292346e-01 -7.975726497579359808e+00 2.317276046197767059e+00
7.778000000000000114e+01 -3.169937884366740288e-01 3.707429252770657602e-01 -7.937381658648688720e+00 2.320361634551153962e+00
7.779999999999999716e+01 -3.155186471529905501e-01 3.719355749191088356e-01 -7.899036819718018521e+00 2.323492623837111193e+00
7.782000000000000739e+01 -3.140390272587227360e-01 3.731223624912631265e-01 -7.860691980787349209e+00 2.326669910412627829e+00
7.784000000000000341e+01 -3.125549520212582699e-01 3.743032712100802240e-01 -7.822347141856679009e+00 2.329894412893632083e+00
7.785999999999999943e+01 -3.110664447707769953e-01 3.754782843843457174e-01 -7.784002302926009698e+00 2.333167072822361465e+00
7.787999999999999545e+01 -3.095735288998251455e-01 3.766473854152971312e-01 -7.745657463995339498e+00 2.336488855358303862e+00
7.790000000000000568e+01 -3.080762278629594064e-01 3.778105577969181894e-01 -7.707312625064669298e+00 2.339860749993399658e+00
7.792000000000000171e+01 -3.065745651764314461e-01 3.789677851161357691e-01 -7.668967786133999986e+00 2.343283771292834494e+00
7.793999999999999773e+01 -3.050685644177671962e-01 3.801190510530162436e-01 -7.630622947203329787e+00 2.346758959661995547e+00
7.796000000000000796e+01 -3.035582492253899312e-01 3.812643393810557502e-01 -7.592278108272659587e+00 2.350287382141482695e+00
7.798000000000000398e+01 -3.020436432983105712e-01 3.824036339673889118e-01 -7.553933269341988499e+00 2.353870133230308248e+00
7.800000000000000000e+01 -3.005247703957159011e-01 3.835369187729676943e-01 -7.515588430411319187e+00 2.357508335739374683e+00
7.801999999999999602e+01 -2.990016543365715540e-01 3.846641778528414601e-01 -7.477243591480648988e+00 2.361203141675827233e+00
7.804000000000000625e+01 -2.974743189993120374e-01 3.857853953563795679e-01 -7.438898752549978788e+00 2.364955733160029716e+00
7.806000000000000227e+01 -2.959427883214426069e-01 3.869005555274360741e-01 -7.400553913619309476e+00 2.368767323376047784e+00
7.807999999999999829e+01 -2.944070862991242654e-01 3.880096427046156871e-01 -7.362209074688639276e+00 2.372639157557723699e+00
7.810000000000000853e+01 -2.928672369868579595e-01 3.891126413215094115e-01 -7.323864235757969965e+00 2.376572514011266790e+00
7.812000000000000455e+01 -2.913232644971018859e-01 3.902095359068505354e-01 -7.285519396827299765e+00 2.380568705176259847e+00
7.814000000000000057e+01 -2.897751929998429454e-01 3.913003110847619870e-01 -7.247174557896629565e+00 2.384629078726741014e+00
7.815999999999999659e+01 -2.882230467222706705e-01 3.923849515750038597e-01 -7.208829718965960254e+00 2.388755018713522915e+00
7.818000000000000682e+01 -2.866668499484091859e-01 3.934634421931251236e-01 -7.170484880035290054e+00 2.392947946750662691e+00
7.820000000000000284e+01 -2.851066270186796148e-01 3.945357678506901111e-01 -7.132140041104618966e+00 2.397209323246770385e+00
7.821999999999999886e+01 -2.835424023295597951e-01 3.956019135555345345e-01 -7.093795202173948766e+00 2.401540648684268753e+00
7.823999999999999488e+01 -2.819742003332310620e-01 3.966618644119186965e-01 -7.055450363243279455e+00 2.405943464947618349e+00
7.826000000000000512e+01 -2.804020455371365461e-01 3.977156056207316048e-01 -7.017105524312609255e+00 2.410419356703870086e+00
7.828000000000000114e+01 -2.788259625036228484e-01 3.987631224797520968e-01 -6.978760685381939055e+00 2.414969952836626632e+00
7.829999999999999716e+01 -2.772459758495988691e-01 3.998044003838073790e-01 -6.940415846451269744e+00 2.419596927937068820e+00
7.832000000000000739e+01 -2.756621102460953265e-01 4.008394248249544933e-01 -6.902071007520599544e+00 2.424302003853631149e+00
7.834000000000000341e+01 -2.740743904178870038e-01 4.018681813927408863e-01 -6.863726168589929344e+00 2.429086951303618402e+00
7.835999999999999943e+01 -2.724828411431605146e-01 4.028906557743732186e-01 -6.825381329659260032e+00 2.433953591549118389e+00
7.837999999999999545e+01 -2.708874872530795952e-01 4.039068337548796794e-01 -6.787036490728589833e+00 2.438903798140786172e+00
7.840000000000000568e+01 -2.692883536313877002e-01 4.049167012173637281e-01 -6.748691651797918745e+00 2.443939498731973359e+00
7.842000000000000171e+01 -2.676854652140795432e-01 4.059202441431842279e-01 -6.710346812867248545e+00 2.449062676967043828e+00
7.843999999999999773e+01 -2.660788469889771024e-01 4.069174486121008849e-01 -6.672001973936579233e+00 2.454275374446998725e+00
7.846000000000000796e+01 -2.644685239953127875e-01 4.079083008025185531e-01 -6.633657135005909034e+00 2.459579692776322712e+00
7.848000000000000398e+01 -2.628545213234008693e-01 4.088927869916799129e-01 -6.595312296075239722e+00 2.464977795694549556e+00
7.850000000000000000e+01 -2.612368641142266967e-01 4.098708935557974220e-01 -6.556967457144569522e+00 2.470471911296823198e+00
7.851999999999999602e+01 -2.596155775590138215e-01 4.108426069702815209e-01 -6.518622618213899322e+00 2.476064334347852114e+00
7.854000000000000625e+01 -2.579906868988888768e-01 4.118079138099472458e-01 -6.480277779283230011e+00 2.481757428693636136e+00
7.856000000000000227e+01 -2.563622174244864493e-01 4.127668007491377966e-01 -6.441932940352559811e+00 2.487553629775713926e+00
7.857999999999999829e+01 -2.547301944755039904e-01 4.137192545619344797e-01 -6.403588101421889611e+00 2.493455447252849844e+00
7.860000000000000853e+01 -2.530946434403560930e-01 4.146652621223728685e-01 -6.365243262491220300e+00 2.499465467735571877e+00
7.862000000000000455e+01 -2.514555897557940733e-01 4.156048104045635960e-01 -6.326898423560549212e+00 2.505586357639136175e+00
7.864000000000000057e+01 -2.498130589064536666e-01 4.165378864828810368e-01 -6.288553584629879012e+00 2.511820866160783705e+00
7.865999999999999659e+01 -2.481670764244949534e-01 4.174644775321869616e-01 -6.250208745699208812e+00 2.518171828387801625e+00
7.868000000000000682e+01 -2.465176678892359308e-01 4.183845708279534392e-01 -6.211863906768539501e+00 2.524642168542493348e+00
7.870000000000000284e+01 -2.448648589266972653e-01 4.192981537464297026e-01 -6.173519067837869301e+00 2.531234903371213818e+00
7.871999999999999886e+01 -2.432086752092245674e-01 4.202052137648688568e-01 -6.135174228907199101e+00 2.537953145685195810e+00
7.873999999999999488e+01 -2.415491424551345911e-01 4.211057384616564980e-01 -6.096829389976529789e+00 2.544800108060488064e+00
7.876000000000000512e+01 -2.398862864282623741e-01 4.219997155164560421e-01 -6.058484551045859590e+00 2.551779106705486466e+00
7.878000000000000114e+01 -2.382201329375640830e-01 4.228871327104338218e-01 -6.020139712115189390e+00 2.558893565504583911e+00
7.879999999999999716e+01 -2.365507078367706240e-01 4.237679779263980873e-01 -5.981794873184519190e+00 2.566147020247632859e+00
7.882000000000000739e+01 -2.348780370239424709e-01 4.246422391489244608e-01 -5.943450034253849878e+00 2.573543123054510939e+00
7.884000000000000341e+01 -2.332021464410540812e-01 4.255099044645739292e-01 -5.905105195323179679e+00 2.581085647005709749e+00
7.885999999999999943e+01 -2.315230620736505318e-01 4.263709620620430574e-01 -5.866760356392509479e+00 2.588778490989212866e+00
7.887999999999999545e+01 -2.298408099504134217e-01 4.272254002322740662e-01 -5.828415517461839279e+00 2.596625684776541210e+00
7.890000000000000568e+01 -2.281554161427275518e-01 4.280732073686611683e-01 -5.790070678531169079e+00 2.604631394338847272e+00
7.892000000000000171e+01 -2.264669067643357847e-01 4.289143719672136035e-01 -5.751725839600499768e+00 2.612799927417599033e+00
7.893999999999999773e+01 -2.247753079709194080e-01 4.297488826266535611e-01 -5.713381000669829568e+00 2.621135739362874695e+00
7.896000000000000796e+01 -2.230806459596506031e-01 4.305767280486056947e-01 -5.675036161739159368e+00 2.629643439254779835e+00
7.898000000000000398e+01 -2.213829469688404217e-01 4.313978970377713718e-01 -5.636691322808490057e+00 2.638327796323365337e+00
7.900000000000000000e+01 -2.196822372775337762e-01 4.322123785020204334e-01 -5.598346483877818969e+00 2.647193746684182170e+00
7.901999999999999602e+01 -2.179785432050511673e-01 4.330201614525624465e-01 -5.560001644947149657e+00 2.656246400406749419e+00
7.904000000000000625e+01 -2.162718911106262243e-01 4.338212350041300014e-01 -5.521656806016479457e+00 2.665491048935543006e+00
7.906000000000000227e+01 -2.145623073930161273e-01 4.346155883750674742e-01 -5.483311967085809258e+00 2.674933172883338539e+00
7.907999999999999829e+01 -2.128498184900372570e-01 4.354032108874810736e-01 -5.444967128155139946e+00 2.684578450218958245e+00
7.910000000000000853e+01 -2.111344508781875240e-01 4.361840919674288553e-01 -5.406622289224468858e+00 2.694432764871904418e+00
7.912000000000000455e+01 -2.094162310722702813e-01 4.369582211450117604e-01 -5.368277450293799546e+00 2.704502215778354479e+00
7.914000000000000057e+01 -2.076951856249296957e-01 4.377255880545019018e-01 -5.329932611363129347e+00 2.714793126395001810e+00
7.915999999999999659e+01 -2.059713411262563132e-01 4.384861824345344661e-01 -5.291587772432460035e+00 2.725312054708317167e+00
7.918000000000000682e+01 -2.042447242034213795e-01 4.392399941282060793e-01 -5.253242933501789835e+00 2.736065803768974458e+00
7.920000000000000284e+01 -2.025153615202153756e-01 4.399870130831813886e-01 -5.214898094571119636e+00 2.747061432783729717e+00
7.921999999999999886e+01 -2.007832797766357924e-01 4.407272293518811890e-01 -5.176553255640449436e+00 2.758306268797780625e+00
7.923999999999999488e+01 -1.990485057085292775e-01 4.414606330915915589e-01 -5.138208416709779236e+00 2.769807919004811048e+00
7.926000000000000512e+01 -1.973110660871384425e-01 4.421872145645532326e-01 -5.099863577779109924e+00 2.781574283723101892e+00
7.928000000000000114e+01 -1.955709877186711521e-01 4.429069641381401801e-01 -5.061518738848439725e+00 2.793613570079539699e+00
7.929999999999999716e+01 -1.938282974439447803e-01 4.436198722849788445e-01 -5.023173899917769525e+00 2.805934306445611703e+00
7.932000000000000739e+01 -1.920830221379455915e-01 4.443259295830231381e-01 -4.984829060987099325e+00 2.818545357673584828e+00
7.934000000000000341e+01 -1.903351887093821804e-01 4.450251267157226964e-01 -4.946484222056429125e+00 2.831455941183740332e+00
7.935999999999999943e+01 -1.885848241003270642e-01 4.457174544721534404e-01 -4.908139383125759814e+00 2.844675643957633504e+00
7.937999999999999545e+01 -1.868319552857899690e-01 4.464029037470793604e-01 -4.869794544195089614e+00 2.858214440495996378e+00
7.940000000000000568e+01 -1.850766092732588075e-01 4.470814655411040617e-01 -4.831449705264420302e+00 2.872082711804948119e+00
7.942000000000000171e+01 -1.833188131023341105e-01 4.477531309608137611e-01 -4.793104866333749214e+00 2.886291265477550549e+00
7.943999999999999773e+01 -1.815585938443175507e-01 4.484178912188342969e-01 -4.754760027403079015e+00 2.900851356945155946e+00
7.946000000000000796e+01 -1.797959786017436223e-01 4.490757376339612472e-01 -4.716415188472409703e+00 2.915774711975357647e+00
7.948000000000000398e+01 -1.780309945080031375e-01 4.497266616313103094e-01 -4.678070349541739503e+00 2.931073550502493852e+00
7.950000000000000000e+01 -1.762636687269465985e-01 4.503706547423749762e-01 -4.639725510611070192e+00 2.946760611880623770e+00
7.951999999999999602e+01 -1.744940284524115204e-01 4.510077086051368367e-01 -4.601380671680399104e+00 2.962849181657995157e+00
7.954000000000000625e+01 -1.727221009078312441e-01 4.516378149642185091e-01 -4.563035832749729792e+00 2.979353119977834474e+00
7.956000000000000227e+01 -1.709479133458514100e-01 4.522609656709425940e-01 -4.524690993819059592e+00 2.996286891720217671e+00
7.957999999999999829e+01 -1.691714930478581680e-01 4.528771526834223793e-01 -4.486346154888389393e+00 3.013665598508306953e+00
7.960000000000000853e+01 -1.673928673235701714e-01 4.534863680667179375e-01 -4.448001315957720081e+00 3.031505012711472880e+00
7.962000000000000455e+01 -1.656120635106653471e-01 4.540886039929019624e-01 -4.409656477027049881e+00 3.049821613589741354e+00
7.964000000000000057e+01 -1.638291089743138806e-01 4.546838527411274922e-01 -4.371311638096379681e+00 3.068632625734869279e+00
7.965999999999999659e+01 -1.620440311067532224e-01 4.552721066977790665e-01 -4.332966799165709482e+00 3.087956059977133627e+00
7.968000000000000682e+01 -1.602568573269209373e-01 4.558533583565494429e-01 -4.294621960235039282e+00 3.107810756939795027e+00
7.970000000000000284e+01 -1.584676150799972372e-01 4.564276003184916108e-01 -4.256277121304369970e+00 3.128216433440073718e+00
7.971999999999999886e+01 -1.566763318369632230e-01 4.569948252921602339e-01 -4.217932282373699771e+00 3.149193731950506336e+00
7.973999999999999488e+01 -1.548830350942353717e-01 4.575550260936984692e-01 -4.179587443443029571e+00 3.170764273354973461e+00
7.976000000000000512e+01 -1.530877523732208090e-01 4.581081956468754379e-01 -4.141242604512359371e+00 3.192950713252574069e+00
7.978000000000000114e+01 -1.512905112198607016e-01 4.586543269832146219e-01 -4.102897765581690059e+00 3.215776802084432617e+00
7.979999999999999716e+01 -1.494913392042616085e-01 4.591934132420928405e-01 -4.064552926651019860e+00 3.239267449384384712e+00
7.982000000000000739e+01 -1.476902639202653245e-01 4.597254476707678950e-01 -4.026208087720349660e+00 3.263448792479735072e+00
7.984000000000000341e+01 -1.458873129849811989e-01 4.602504236244894242e-01 -3.987863248789679904e+00 3.288348269999370022e+00
7.985999999999999943e+01 -1.440825140384100478e-01 4.607683345666068742e-01 -3.949518409859009260e+00 3.313994700576744279e+00
7.987999999999999545e+01 -1.422758947430291798e-01 4.612791740685931452e-01 -3.911173570928339505e+00 3.340418367173306091e+00
7.990000000000000568e+01 -1.404674827833172213e-01 4.617829358101356862e-01 -3.872828731997669749e+00 3.367651107486273609e+00
7.992000000000000171e+01 -1.386573058653663426e-01 4.622796135792517358e-01 -3.834483893066999993e+00 3.395726410947832452e+00
7.993999999999999773e+01 -1.368453917164819122e-01 4.627692012723114146e-01 -3.796139054136329793e+00 3.424679522872734250e+00
7.996000000000000796e+01 -1.350317680847048785e-01 4.632516928941085577e-01 -3.757794215205659594e+00 3.454547556362516314e+00
7.998000000000000398e+01 -1.332164627384098687e-01 4.637270825579784539e-01 -3.719449376274989394e+00 3.485369612635356606e+00
8.000000000000000000e+01 -1.313995034659171390e-01 4.641953644858252681e-01 -3.681104537344319638e+00 3.517186910515437859e+00
8.001999999999999602e+01 -1.295809180750168155e-01 4.646565330081718903e-01 -3.642759698413649883e+00 3.550042925888611478e+00
8.004000000000000625e+01 -1.277607343925509509e-01 4.651105825642777303e-01 -3.604414859482980127e+00 3.583983542011892620e+00
8.006000000000000227e+01 -1.259389802640350497e-01 4.655575077021729125e-01 -3.566070020552309483e+00 3.619057211655051010e+00
8.007999999999999829e+01 -1.241156835531887631e-01 4.659973030786885850e-01 -3.527725181621639727e+00 3.655315132151760071e+00
8.010000000000000853e+01 -1.222908721415015970e-01 4.664299634595695521e-01 -3.489380342690969528e+00 3.692811434551433347e+00
8.012000000000000455e+01 -1.204645739278595723e-01 4.668554837195188489e-01 -3.451035503760299772e+00 3.731603388185634085e+00
8.014000000000000057e+01 -1.186368168280861612e-01 4.672738588422110095e-01 -3.412690664829630016e+00 3.771751622104914325e+00
8.015999999999999659e+01 -1.168076287744928277e-01 4.676850839203937626e-01 -3.374345825898959372e+00 3.813320364997042411e+00
8.018000000000000682e+01 -1.149770377155067413e-01 4.680891541559429325e-01 -3.336000986968289617e+00 3.856377705373669418e+00
8.020000000000000284e+01 -1.131450716152247321e-01 4.684860648598643262e-01 -3.297656148037619861e+00 3.900995874009204556e+00
8.021999999999999886e+01 -1.113117584529505627e-01 4.688758114523819409e-01 -3.259311309106949661e+00 3.947251550837762579e+00
8.023999999999999488e+01 -1.094771262228190906e-01 4.692583894630026897e-01 -3.220966470176279906e+00 3.995226198761895997e+00
8.026000000000000512e+01 -1.076412029333650711e-01 4.696337945305084638e-01 -3.182621631245610150e+00 4.045006427109442804e+00
8.028000000000000114e+01 -1.058040166070504107e-01 4.700020224030272975e-01 -3.144276792314939506e+00 4.096684387790656245e+00
8.029999999999999716e+01 -1.039655952798805016e-01 4.703630689381073093e-01 -3.105931953384269750e+00 4.150358207568523916e+00
8.032000000000000739e+01 -1.021259670009885268e-01 4.707169301027055441e-01 -3.067587114453599551e+00 4.206132460258221961e+00
8.034000000000000341e+01 -1.002851598321570364e-01 4.710636019732390989e-01 -3.029242275522929795e+00 4.264118683136100429e+00
8.035999999999999943e+01 -9.844320184742237634e-02 4.714030807356645036e-01 -2.990897436592259595e+00 4.324435942358638485e+00
8.037999999999999545e+01 -9.660012113267306411e-02 4.717353626854671189e-01 -2.952552597661589839e+00 4.387211452790176658e+00
8.040000000000000568e+01 -9.475594578517045063e-02 4.720604442276915558e-01 -2.914207758730919640e+00 4.452581258314951107e+00
8.042000000000000171e+01 -9.291070391313960286e-02 4.723783218770246095e-01 -2.875862919800249884e+00 4.520690979485729954e+00
8.043999999999999773e+01 -9.106442363537932405e-02 4.726889922577885428e-01 -2.837518080869579684e+00 4.591696636247386110e+00
8.046000000000000796e+01 -8.921713308078579874e-02 4.729924521039510776e-01 -2.799173241938909484e+00 4.665765554490032940e+00
8.048000000000000398e+01 -8.736886038792820997e-02 4.732886982592055536e-01 -2.760828403008239729e+00 4.743077366354651936e+00
8.050000000000000000e+01 -8.551963370466768299e-02 4.735777276769731481e-01 -2.722483564077569973e+00 4.823825115554316589e+00
8.051999999999999602e+01 -8.366948118768859077e-02 4.738595374203952715e-01 -2.684138725146899773e+00 4.908216480524463243e+00
8.054000000000000625e+01 -8.181843100205853092e-02 4.741341246624055095e-01 -2.645793886216230018e+00 4.996475130001189591e+00
8.056000000000000227e+01 -7.996651132085194624e-02 4.744014866857418355e-01 -2.607449047285559818e+00 5.088842227698958887e+00
8.057999999999999829e+01 -7.811375032469268509e-02 4.746616208829230188e-01 -2.569104208354889618e+00 5.185578105157207851e+00
8.060000000000000853e+01 -7.626017620129978136e-02 4.749145247563110184e-01 -2.530759369424219862e+00 5.286964124619557559e+00
8.062000000000000455e+01 -7.440581714511122768e-02 4.751601959181329660e-01 -2.492414530493549663e+00 5.393304757062464816e+00
8.064000000000000057e+01 -7.255070135684017762e-02 4.753986320904455276e-01 -2.454069691562879907e+00 5.504929904291858023e+00
8.065999999999999659e+01 -7.069485704300902673e-02 4.756298311051823657e-01 -2.415724852632210151e+00 5.622197498479677868e+00
8.068000000000000682e+01 -6.883831241556931380e-02 4.758537909041857805e-01 -2.377380013701539507e+00 5.745496417738522155e+00
8.070000000000000284e+01 -6.698109569147285558e-02 4.760705095391646879e-01 -2.339035174770869752e+00 5.875249762487777083e+00
8.071999999999999886e+01 -6.512323509219744566e-02 4.762799851717242072e-01 -2.300690335840199552e+00 6.011918544629659245e+00
8.073999999999999488e+01 -6.326475884335841515e-02 4.764822160734051293e-01 -2.262345496909529796e+00 6.156005850153760228e+00
8.076000000000000512e+01 -6.140569517429497054e-02 4.766772006256377314e-01 -2.224000657978860040e+00 6.308061545998457476e+00
8.078000000000000114e+01 -5.954607231759193736e-02 4.768649373197527130e-01 -2.185655819048189841e+00 6.468687614157019539e+00
8.079999999999999716e+01 -5.768591850867993420e-02 4.770454247570256046e-01 -2.147310980117519641e+00 6.638544210539001789e+00
8.082000000000000739e+01 -5.582526198543515811e-02 4.772186616486325805e-01 -2.108966141186849885e+00 6.818356563501621892e+00
8.084000000000000341e+01 -5.396413098770148908e-02 4.773846468156404121e-01 -2.070621302256179685e+00 7.008922847893363617e+00
8.085999999999999943e+01 -5.210255375687725121e-02 4.775433791890519308e-01 -2.032276463325509930e+00 7.211123195701531152e+00
8.087999999999999545e+01 -5.024055853552648887e-02 4.776948578097668374e-01 -1.993931624394839952e+00 7.425930034969430160e+00
8.090000000000000568e+01 -4.837817356690546355e-02 4.778390818285533914e-01 -1.955586785464169752e+00 7.654419985813622596e+00
8.092000000000000171e+01 -4.651542709453466984e-02 4.779760505060900444e-01 -1.917241946533499997e+00 7.897787587715701996e+00
8.093999999999999773e+01 -4.465234736181813296e-02 4.781057632129344648e-01 -1.878897107602829797e+00 8.157361187819285320e+00
8.096000000000000796e+01 -4.278896261157871805e-02 4.782282194294765754e-01 -1.840552268672159819e+00 8.434621388312935508e+00
8.098000000000000398e+01 -4.092530108561578950e-02 4.783434187459727482e-01 -1.802207429741490063e+00 8.731222535445798627e+00
8.100000000000000000e+01 -3.906139102432844290e-02 4.784513608625254877e-01 -1.763862590810819864e+00 9.049017837577567391e+00
8.101999999999999602e+01 -3.719726066626263122e-02 4.785520455890234781e-01 -1.725517751880149886e+00 9.390088830459566438e+00
8.104000000000000625e+01 -3.533293824765589008e-02 4.786454728451622342e-01 -1.687172912949479686e+00 9.756780071920152508e+00
8.106000000000000227e+01 -3.346845200206025744e-02 4.787316426604320552e-01 -1.648828074018809930e+00 1.015174015476791425e+01
8.107999999999999829e+01 -3.160383015990350652e-02 4.788105551740484134e-01 -1.610483235088139953e+00 1.057797038858157279e+01
8.110000000000000853e+01 -2.973910094802361195e-02 4.788822106349597818e-01 -1.572138396157469753e+00 1.103888283478248944e+01
8.112000000000000455e+01 -2.787429258928719039e-02 4.789466094018440812e-01 -1.533793557226799775e+00 1.153836980729041706e+01
8.114000000000000057e+01 -2.600943330216582208e-02 4.790037519430307977e-01 -1.495448718296129798e+00 1.208088750321960347e+01
8.115999999999999659e+01 -2.414455130026364402e-02 4.790536388364909914e-01 -1.457103879365459820e+00 1.267155714531991428e+01
8.118000000000000682e+01 -2.227967479192757838e-02 4.790962707698426248e-01 -1.418759040434789842e+00 1.331628795614814642e+01
8.120000000000000284e+01 -2.041483197983852416e-02 4.791316485402704606e-01 -1.380414201504119864e+00 1.402192752049750446e+01
8.121999999999999886e+01 -1.855005106053634820e-02 4.791597730544958633e-01 -1.342069362573449887e+00 1.479644673501357843e+01
8.123999999999999488e+01 -1.668536022401884839e-02 4.791806453287847933e-01 -1.303724523642779909e+00 1.564916874347774289e+01
8.126000000000000512e+01 -1.482078765334622628e-02 4.791942664888712566e-01 -1.265379684712109931e+00 1.659105422774345229e+01
8.128000000000000114e+01 -1.295636152416778861e-02 4.792006377699084552e-01 -1.227034845781439953e+00 1.763505947596572554e+01
8.129999999999999716e+01 -1.109211000430782197e-02 4.791997605164764473e-01 -1.188690006850769754e+00 1.879658922853280600e+01
8.132000000000000739e+01 -9.228061253380798190e-03 4.791916361825101500e-01 -1.150345167920099776e+00 2.009407406378991823e+01
8.134000000000000341e+01 -7.364243422323955672e-03 4.791762663312321147e-01 -1.112000328989430020e+00 2.154971300422854341e+01
8.135999999999999943e+01 -5.500684652969304103e-03 4.791536526351563574e-01 -1.073655490058759820e+00 2.319043756473661588e+01
8.137999999999999545e+01 -3.637413077666170735e-03 4.791237968760238553e-01 -1.035310651128089843e+00 2.504917586315946565e+01
8.140000000000000568e+01 -1.774456818823406858e-03 4.790867009447193903e-01 -9.969658121974199760e-01 2.716652813006324862e+01
8.142000000000000171e+01 8.815601153198359384e-05 4.790423668412669422e-01 -9.586209732667499983e-01 2.959301342988104366e+01
8.143999999999999773e+01 1.950397312128967619e-03 4.789907966747753987e-01 -9.202761343360799096e-01 3.239212033824770032e+01
8.146000000000000796e+01 3.812238992897706673e-03 4.789319926633410218e-01 -8.819312954054099318e-01 3.564450586922074393e+01
8.148000000000000398e+01 5.673652975422543467e-03 4.788659571340309618e-01 -8.435864564747398431e-01 3.945386060451568255e+01
8.150000000000000000e+01 7.534611193316979698e-03 4.787926925228379038e-01 -8.052416175440699764e-01 4.395523353698465741e+01
8.151999999999999602e+01 9.395085592654481982e-03 4.787122013745736537e-01 -7.668967786133998876e-01 4.932705650337848624e+01
8.154000000000000625e+01 1.125504813243031858e-02 4.786244863428368301e-01 -7.285519396827299099e-01 5.580884738727089456e+01
8.156000000000000227e+01 1.311447078494136324e-02 4.785295501899758941e-01 -6.902071007520599322e-01 6.372782547380806051e+01
8.157999999999999829e+01 1.497332553620178176e-02 4.784273957869774607e-01 -6.518622618213899544e-01 7.353985523378301536e+01
8.160000000000000853e+01 1.683158438641015747e-02 4.783180261134167832e-01 -6.135174228907199767e-01 8.589403776607093732e+01
8.162000000000000455e+01 1.868921935033760265e-02 4.782014442574270552e-01 -5.751725839600498880e-01 1.017374408894830253e+02
8.164000000000000057e+01 2.054620245772885434e-02 4.780776534155856683e-01 -5.368277450293799102e-01 1.224899794071254320e+02
8.165999999999999659e+01 2.240250575377061501e-02 4.779466568928452674e-01 -4.984829060987099880e-01 1.503454391510403809e+02
8.168000000000000682e+01 2.425810129949065863e-02 4.778084581025071609e-01 -4.601380671680399548e-01 1.888046202514806851e+02
8.170000000000000284e+01 2.611296117214602364e-02 4.776630605661110196e-01 -4.217932282373699215e-01 2.436380527389586916e+02
8.171999999999999886e+01 2.796705746568833861e-02 4.775104679133456154e-01 -3.834483893066999438e-01 3.246079436319993192e+02
8.173999999999999488e+01 2.982036229117552076e-02 4.773506838820199549e-01 -3.451035503760299661e-01 4.482453980193209873e+02
8.176000000000000512e+01 3.167284777714984151e-02 4.771837123179609175e-01 -3.067587114453599884e-01 6.403167927703879059e+02
8.178000000000000114e+01 3.352448607009617804e-02 4.770095571749077279e-01 -2.684138725146899551e-01 9.265149630494133817e+02
8.179999999999999716e+01 3.537524933486679152e-02 4.768282225144764297e-01 -2.300690335840199774e-01 1.270457253012664069e+03
8.182000000000000739e+01 3.722510975505267938e-02 4.766397125060640727e-01 -1.917241946533499719e-01 1.468506057502684371e+03
8.184000000000000341e+01 3.907403953343134562e-02 4.764440314267282539e-01 -1.533793557226799942e-01 1.342866597710702990e+03
8.185999999999999943e+01 4.092201089240380535e-02 4.762411836611449290e-01 -1.150345167920099887e-01 1.052037217858397753e+03
8.187999999999999545e+01 4.276899607436324829e-02 4.760311737015214262e-01 -7.668967786133999709e-02 7.902456499708648607e+02
8.190000000000000568e+01 4.461496734212968412e-02 4.758140061474618876e-01 -3.834483893066999854e-02 6.031405099488141559e+02
8.192000000000000171e+01 4.645989697939727908e-02 4.755896857059119798e-01 0.000000000000000000e+00 4.756564975271987805e+02
8.193999999999999773e+01 4.830375729110428229e-02 4.753582171910824550e-01 3.834483893066999854e-02 3.878337366707451679e+02
8.196000000000000796e+01 5.014652060385298843e-02 4.751196055243074312e-01 7.668967786133999709e-02 3.256693922379437254e+02
8.198000000000000398e+01 5.198815926636454060e-02 4.748738557339722277e-01 1.150345167920099887e-01 2.803807679637848764e+02
8.200000000000000000e+01 5.382864564985394285e-02 4.746209729554425327e-01 1.533793557226799942e-01 2.465170991482530383e+02
8.201999999999999602e+01 5.566795214843495154e-02 4.743609624309197415e-01 1.917241946533499719e-01 2.206289139747718764e+02
8.204000000000000625e+01 5.750605117957868773e-02 4.740938295093519717e-01 2.300690335840199774e-01 2.004707543643206407e+02
8.206000000000000227e+01 5.934291518449699016e-02 4.738195796463692266e-01 2.684138725146899551e-01 1.845365636637846762e+02
8.207999999999999829e+01 6.117851662853289463e-02 4.735382184041376230e-01 3.067587114453599884e-01 1.717857655311890994e+02
8.210000000000000853e+01 6.301282800161919773e-02 4.732497514512511994e-01 3.451035503760299661e-01 1.614776409735913205e+02
8.212000000000000455e+01 6.484582181867251660e-02 4.729541845626688001e-01 3.834483893066999438e-01 1.530681298268794990e+02
8.214000000000000057e+01 6.667747061997128522e-02 4.726515236195724667e-01 4.217932282373699215e-01 1.461434423203476740e+02
8.215999999999999659e+01 6.850774697160988413e-02 4.723417746092409830e-01 4.601380671680399548e-01 1.403759507850845125e+02
8.218000000000000682e+01 7.033662346590488501e-02 4.720249436249849828e-01 4.984829060987099880e-01 1.354940216222638867e+02
8.220000000000000284e+01 7.216407272176358911e-02 4.717010368660116137e-01 5.368277450293799102e-01 1.312610611153985474e+02
8.221999999999999886e+01 7.399006738513004555e-02 4.713700606372817625e-01 5.751725839600498880e-01 1.274613041477022932e+02
8.223999999999999488e+01 7.581458012940320290e-02 4.710320213494383346e-01 6.135174228907199767e-01 1.238913832103570769e+02
8.226000000000000512e+01 7.763758365579950804e-02 4.706869255186791889e-01 6.518622618213899544e-01 1.203577081968540909e+02
8.228000000000000114e+01 7.945905069378769725e-02 4.703347797666008745e-01 6.902071007520599322e-01 1.166801154805385039e+02
8.229999999999999716e+01 8.127895400151821659e-02 4.699755908201171395e-01 7.285519396827299099e-01 1.127018655614171081e+02
8.232000000000000739e+01 8.309726636618343376e-02 4.696093655113400267e-01 7.668967786133998876e-01 1.083046593532171045e+02
8.234000000000000341e+01 8.491396060443877347e-02 4.692361107774126738e-01 8.052416175440699764e-01 1.034250941738883682e+02
8.235999999999999943e+01 8.672900956284129714e-02 4.688558336604157217e-01 8.435864564747398431e-01 9.806688028641110577e+01
8.237999999999999545e+01 8.854238611821176053e-02 4.684685413072560145e-01 8.819312954054099318e-01 9.230283191990616842e+01
8.240000000000000568e+01 9.035406317804076104e-02 4.680742409694924056e-01 9.202761343360799096e-01 8.626335506644772977e+01
8.242000000000000171e+01 9.216401368093313229e-02 4.676729400032262896e-01 9.586209732667499983e-01 8.011324116080314184e+01
8.243999999999999773e+01 9.397221059697546952e-02 4.672646458689978521e-01 9.969658121974199760e-01 7.402335024231842908e+01
8.246000000000000796e+01 9.577862692812738610e-02 4.668493661316083232e-01 1.035310651128089843e+00 6.814535821113743452e+01
8.248000000000000398e+01 9.758323570866833663e-02 4.664271084599926342e-01 1.073655490058759820e+00 6.259546041737223021e+01
8.250000000000000000e+01 9.938601000557333032e-02 4.659978806271202201e-01 1.112000328989430020e+00 5.744864527893743400e+01
8.251999999999999602e+01 1.011869229188900182e-01 4.655616905098182157e-01 1.150345167920099776e+00 5.274149380353293282e+01
8.254000000000000625e+01 1.029859475821842396e-01 4.651185460886266276e-01 1.188690006850769754e+00 4.847984568831353158e+01
8.256000000000000227e+01 1.047830571629259910e-01 4.646684554476996909e-01 1.227034845781439953e+00 4.464792587297512227e+01
8.257999999999999829e+01 1.065782248628545370e-01 4.642114267746328404e-01 1.265379684712109931e+00 4.121669113535858031e+01
8.260000000000000853e+01 1.083714239184185024e-01 4.637474683602996195e-01 1.303724523642779909e+00 3.815037555115391399e+01
8.262000000000000455e+01 1.101626276011732908e-01 4.632765885987517041e-01 1.342069362573449887e+00 3.541107066292948957e+01
8.264000000000000057e+01 1.119518092181375074e-01 4.627987959870528134e-01 1.380414201504119864e+00 3.296161974173060116e+01
8.265999999999999659e+01 1.137389421122236427e-01 4.623140991250995202e-01 1.418759040434789842e+00 3.076724970177677676e+01
8.268000000000000682e+01 1.155239996626466342e-01 4.618225067155134478e-01 1.457103879365459820e+00 2.879634518680320809e+01
8.270000000000000284e+01 1.173069552852747249e-01 4.613240275634836740e-01 1.495448718296129798e+00 2.702068608935582716e+01
8.271999999999999886e+01 1.190877824330485446e-01 4.608186705765758839e-01 1.533793557226799775e+00 2.541537732017923901e+01
8.273999999999999488e+01 1.208664545963998166e-01 4.603064447646142976e-01 1.572138396157469753e+00 2.395862149503834360e+01
8.276000000000000512e+01 1.226429453036004397e-01 4.597873592395316233e-01 1.610483235088139953e+00 2.263142726156045015e+01
8.278000000000000114e+01 1.244172281211670117e-01 4.592614232151682185e-01 1.648828074018809930e+00 2.141730636330624193e+01
8.279999999999999716e+01 1.261892766542875854e-01 4.587286460071408611e-01 1.687172912949479686e+00 2.030198695895951388e+01
8.282000000000000739e+01 1.279590645471730959e-01 4.581890370327008633e-01 1.725517751880149886e+00 1.927315497338891248e+01
8.284000000000000341e+01 1.297265654834470205e-01 4.576426058105275696e-01 1.763862590810819864e+00 1.832022604635538698e+01
8.285999999999999943e+01 1.314917531865762435e-01 4.570893619605814195e-01 1.802207429741490063e+00 1.743414564336638151e+01
8.287999999999999545e+01 1.332546014202280471e-01 4.565293152039677227e-01 1.840552268672159819e+00 1.660721258013395385e+01
8.290000000000000568e+01 1.350150839886452847e-01 4.559624753627282701e-01 1.878897107602829797e+00 1.583292061928436922e+01
8.292000000000000171e+01 1.367731747370782847e-01 4.553888523596772986e-01 1.917241946533499997e+00 1.510581329720132793e+01
8.293999999999999773e+01 1.385288475521495866e-01 4.548084562182695412e-01 1.955586785464169752e+00 1.442134828793842161e+01
8.296000000000000796e+01 1.402820763622153744e-01 4.542212970623919488e-01 1.993931624394839952e+00 1.377576906229287346e+01
8.298000000000000398e+01 1.420328351377949938e-01 4.536273851161825021e-01 2.032276463325509930e+00 1.316598306183639622e+01
8.300000000000000000e+01 1.437810978919458749e-01 4.530267307038990943e-01 2.070621302256179685e+00 1.258944684337713937e+01
8.301999999999999602e+01 1.455268386806132797e-01 4.524193442497161377e-01 2.108966141186849885e+00 1.204405949427358458e+01
8.304000000000000625e+01 1.472700316030529921e-01 4.518052362775265562e-01 2.147310980117519641e+00 1.152806599690595490e+01
8.306000000000000227e+01 1.490106508022171483e-01 4.511844174108059491e-01 2.185655819048189841e+00 1.103997214661278292e+01
8.307999999999999829e+01 1.507486704650956300e-01 4.505568983724173582e-01 2.224000657978860040e+00 1.057847219315261711e+01
8.310000000000000853e+01 1.524840648231287066e-01 4.499226899843987160e-01 2.262345496909529796e+00 1.014238971978244841e+01
8.312000000000000455e+01 1.542168081526030521e-01 4.492818031678200152e-01 2.300690335840199552e+00 9.730631546466641524e+00
8.314000000000000057e+01 1.559468747749885309e-01 4.486342489425954039e-01 2.339035174770869752e+00 9.342153775101875723e+00
8.315999999999999659e+01 1.576742390573385166e-01 4.479800384272583647e-01 2.377380013701539507e+00 8.975938575851575507e+00
8.318000000000000682e+01 1.593988754126944851e-01 4.473191828388090041e-01 2.415724852632210151e+00 8.630979989161650323e+00
8.320000000000000284e+01 1.611207583004212462e-01 4.466516934925341964e-01 2.454069691562879907e+00 8.306276890376445010e+00
8.321999999999999886e+01 1.628398622265930240e-01 4.459775818017741034e-01 2.492414530493549663e+00 8.000831305402765992e+00
8.323999999999999488e+01 1.645561617444049052e-01 4.452968592777561407e-01 2.530759369424219862e+00 7.713650432435728455e+00
8.326000000000000512e+01 1.662696314545105414e-01 4.446095375294231711e-01 2.569104208354889618e+00 7.443750968014112068e+00
8.328000000000000114e+01 1.679802460053929913e-01 4.439156282631949169e-01 2.607449047285559818e+00 7.190164611914584114e+00
8.329999999999999716e+01 1.696879800937793614e-01 4.432151432827853843e-01 2.645793886216230018e+00 6.951943900383207975e+00
8.332000000000000739e+01 1.713928084649841421e-01 4.425080944890364409e-01 2.684138725146899773e+00 6.728167767712508684e+00
8.334000000000000341e+01 1.730947059132652288e-01 4.417944938796791177e-01 2.722483564077569973e+00 6.517946449145895826e+00
8.335999999999999943e+01 1.747936472822385068e-01 4.410743535491343237e-01 2.760828403008239729e+00 6.320425508647439017e+00
8.337999999999999545e+01 1.764896074652293201e-01 4.403476856883484780e-01 2.799173241938909484e+00 6.134788904072654425e+00
8.340000000000000568e+01 1.781825614056151419e-01 4.396145025845571430e-01 2.837518080869579684e+00 5.960261094083454836e+00
8.342000000000000171e+01 1.798724840972359684e-01 4.388748166210701407e-01 2.875862919800249884e+00 5.796108251851295634e+00
8.343999999999999773e+01 1.815593505847553357e-01 4.381286402771064625e-01 2.914207758730919640e+00 5.641638686676595071e+00
8.346000000000000796e+01 1.832431359639924429e-01 4.373759861275617333e-01 2.952552597661589839e+00 5.496202592252521946e+00
8.348000000000000398e+01 1.849238153823248576e-01 4.366168668427772848e-01 2.990897436592259595e+00 5.359191244714510916e+00
8.350000000000000000e+01 1.866013640390593864e-01 4.358512951883730668e-01 3.029242275522929795e+00 5.230035769184136818e+00
8.351999999999999602e+01 1.882757571857559264e-01 4.350792840250222726e-01 3.067587114453599551e+00 5.108205583604650712e+00
8.354000000000000625e+01 1.899469701266199018e-01 4.343008463082057569e-01 3.105931953384269750e+00 4.993206615781549118e+00
8.356000000000000227e+01 1.916149782188827089e-01 4.335159950880355662e-01 3.144276792314939506e+00 4.884579375468355522e+00
8.357999999999999829e+01 1.932797568731212667e-01 4.327247435090390559e-01 3.182621631245610150e+00 4.781896949289688337e+00
8.360000000000000853e+01 1.949412815536370192e-01 4.319271048099035948e-01 3.220966470176279906e+00 4.684762973044439782e+00
8.362000000000000455e+01 1.965995277788439577e-01 4.311230923232890477e-01 3.259311309106949661e+00 4.592809623935960595e+00
8.364000000000000057e+01 1.982544711215877553e-01 4.303127194756191654e-01 3.297656148037619861e+00 4.505695664761318220e+00
8.365999999999999659e+01 1.999060872095099750e-01 4.294959997868183499e-01 3.336000986968289617e+00 4.423104563125124677e+00
8.368000000000000682e+01 2.015543517254415884e-01 4.286729468701112600e-01 3.374345825898959372e+00 4.344742701290297049e+00
8.370000000000000284e+01 2.031992404077245518e-01 4.278435744318214717e-01 3.412690664829630016e+00 4.270337686233733443e+00
8.371999999999999886e+01 2.048407290505612488e-01 4.270078962711035264e-01 3.451035503760299772e+00 4.199636764703729597e+00
8.373999999999999488e+01 2.064787935044098133e-01 4.261659262797269920e-01 3.489380342690969528e+00 4.132405344412714676e+00
8.376000000000000512e+01 2.081134096763112562e-01 4.253176784418813972e-01 3.527725181621639727e+00 4.068425619785409175e+00
8.378000000000000114e+01 2.097445535302243369e-01 4.244631668339090003e-01 3.566070020552309483e+00 4.007495298756021285e+00
8.379999999999999716e+01 2.113722010874198309e-01 4.236024056240708102e-01 3.604414859482980127e+00 3.949426425819352549e+00
8.382000000000000739e+01 2.129963284268155399e-01 4.227354090723520752e-01 3.642759698413649883e+00 3.894044295760238139e+00
8.384000000000000341e+01 2.146169116852980896e-01 4.218621915301989378e-01 3.681104537344319638e+00 3.841186452088262815e+00
8.385999999999999943e+01 2.162339270581118134e-01 4.209827674402708553e-01 3.719449376274989394e+00 3.790701764101492621e+00
8.387999999999999545e+01 2.178473507992028102e-01 4.200971513362447007e-01 3.757794215205659594e+00 3.742449576598621874e+00
8.390000000000000568e+01 2.194571592215306954e-01 4.192053578425550819e-01 3.796139054136329793e+00 3.696298926498627235e+00
8.392000000000000171e+01 2.210633286974490463e-01 4.183074016741317180e-01 3.834483893066999993e+00 3.652127820950537007e+00
8.393999999999999773e+01 2.226658356590588139e-01 4.174032976362001546e-01 3.872828731997669749e+00 3.609822571887506104e+00
8.396000000000000796e+01 2.242646565985123019e-01 4.164930606240298538e-01 3.911173570928339505e+00 3.569277182368418622e+00
8.398000000000000398e+01 2.258597680683823161e-01 4.155767056226579714e-01 3.949518409859009260e+00 3.530392780437664690e+00
8.400000000000000000e+01 2.274511466820239303e-01 4.146542477066817445e-01 3.987863248789679904e+00 3.493077096605638587e+00
8.401999999999999602e+01 2.290387691138751070e-01 4.137257020400152974e-01 4.026208087720349660e+00 3.457243981399708233e+00
8.404000000000000625e+01 2.306226120998118856e-01 4.127910838756043699e-01 4.064552926651019860e+00 3.422812959755750839e+00
8.406000000000000227e+01 2.322026524375169210e-01 4.118504085552065486e-01 4.102897765581690059e+00 3.389708819311028520e+00
8.407999999999999829e+01 2.337788669867798264e-01 4.109036915091556219e-01 4.141242604512359371e+00 3.357861229920880319e+00
8.410000000000000853e+01 2.353512326698375956e-01 4.099509482560706464e-01 4.179587443443029571e+00 3.327204391956374963e+00
8.412000000000000455e+01 2.369197264717469165e-01 4.089921944026226330e-01 4.217932282373699771e+00 3.297676711149812423e+00
8.414000000000000057e+01 2.384843254406874002e-01 4.080274456433056751e-01 4.256277121304369970e+00 3.269220497942377346e+00
8.415999999999999659e+01 2.400450066882872657e-01 4.070567177601428499e-01 4.294621960235039282e+00 3.241781689456440851e+00
8.418000000000000682e+01 2.416017473899967349e-01 4.060800266224377508e-01 4.332966799165709482e+00 3.215309592365563685e+00
8.420000000000000284e+01 2.431545247853965641e-01 4.050973881865504445e-01 4.371311638096379681e+00 3.189756645071168073e+00
8.421999999999999886e+01 2.447033161785093502e-01 4.041088184956036500e-01 4.409656477027049881e+00 3.165078197718079966e+00
8.423999999999999488e+01 2.462480989381703456e-01 4.031143336792184506e-01 4.448001315957720081e+00 3.141232308693043596e+00
8.426000000000000512e+01 2.477888504983438989e-01 4.021139499532916939e-01 4.486346154888389393e+00 3.118179556353144921e+00
8.428000000000000114e+01 2.493255483584222165e-01 4.011076836197062234e-01 4.524690993819059592e+00 3.095882864824092806e+00
8.429999999999999716e+01 2.508581700835897377e-01 4.000955510660518799e-01 4.563035832749729792e+00 3.074307342795886022e+00
8.432000000000000739e+01 2.523866933051480688e-01 3.990775687654005144e-01 4.601380671680399104e+00 3.053420134323101554e+00
8.434000000000000341e+01 2.539110957208055019e-01 3.980537532760221597e-01 4.639725510611070192e+00 3.033190280710702957e+00
8.435999999999999943e+01 2.554313550950323419e-01 3.970241212410922649e-01 4.678070349541739503e+00 3.013588592635660923e+00
8.437999999999999545e+01 2.569474492593934456e-01 3.959886893884619896e-01 4.716415188472409703e+00 2.994587531717982642e+00
8.440000000000000568e+01 2.584593561128307182e-01 3.949474745303817591e-01 4.754760027403079015e+00 2.976161100814454397e+00
8.442000000000000171e+01 2.599670536220066164e-01 3.939004935631970628e-01 4.793104866333749214e+00 2.958284742363459952e+00
8.443999999999999773e+01 2.614705198216450976e-01 3.928477634671095342e-01 4.831449705264420302e+00 2.940935244160959972e+00
8.446000000000000796e+01 2.629697328148107305e-01 3.917893013059092211e-01 4.869794544195089614e+00 2.924090651994520673e+00
8.448000000000000398e+01 2.644646707732373758e-01 3.907251242266619462e-01 4.908139383125759814e+00 2.907730188606842070e+00
8.450000000000000000e+01 2.659553119376745767e-01 3.896552494594593963e-01 4.946484222056429125e+00 2.891834178501950792e+00
8.451999999999999602e+01 2.674416346181671122e-01 3.885796943171586082e-01 4.984829060987099325e+00 2.876383978144272380e+00
8.454000000000000625e+01 2.689236171943695242e-01 3.874984761950642231e-01 5.023173899917769525e+00 2.861361911136542258e+00
8.456000000000000227e+01 2.704012381158948375e-01 3.864116125706648086e-01 5.061518738848439725e+00 2.846751207995205757e+00
8.457999999999999829e+01 2.718744759025968905e-01 3.853191210033781178e-01 5.099863577779109924e+00 2.832535950171315875e+00
8.460000000000000853e+01 2.733433091448697061e-01 3.842210191342317893e-01 5.138208416709779236e+00 2.818701017993963109e+00
8.462000000000000455e+01 2.748077165039964354e-01 3.831173246855861803e-01 5.176553255640449436e+00 2.805232042237418177e+00
8.464000000000000057e+01 2.762676767124372379e-01 3.820080554608829559e-01 5.214898094571119636e+00 2.792115359038029432e+00
8.465999999999999659e+01 2.777231685741152756e-01 3.808932293443263450e-01 5.253242933501789835e+00 2.779337967907490103e+00
8.468000000000000682e+01 2.791741709647615477e-01 3.797728643005908733e-01 5.291587772432460035e+00 2.766887492611177723e+00
8.470000000000000284e+01 2.806206628322095997e-01 3.786469783745719520e-01 5.329932611363129347e+00 2.754752144695717497e+00
8.471999999999999886e+01 2.820626231966694153e-01 3.775155896910720732e-01 5.368277450293799546e+00 2.742920689469765083e+00
8.473999999999999488e+01 2.835000311510658122e-01 3.763787164544930564e-01 5.406622289224468858e+00 2.731382414255663083e+00
8.476000000000000512e+01 2.849328658613413667e-01 3.752363769485840272e-01 5.444967128155139946e+00 2.720127098744403504e+00
8.478000000000000114e+01 2.863611065667205913e-01 3.740885895361343305e-01 5.483311967085809258e+00 2.709144987300149854e+00
8.479999999999999716e+01 2.877847325800378941e-01 3.729353726586537854e-01 5.521656806016479457e+00 2.698426763072109047e+00
8.482000000000000739e+01 2.892037232880487752e-01 3.717767448361143923e-01 5.560001644947149657e+00 2.687963523782580744e+00
8.484000000000000341e+01 2.906180581516876194e-01 3.706127246666512387e-01 5.598346483877818969e+00 2.677746759070044114e+00
8.485999999999999943e+01 2.920277167063831114e-01 3.694433308262319304e-01 5.636691322808490057e+00 2.667768329276625217e+00
8.487999999999999545e+01 2.934326785623757039e-01 3.682685820683900824e-01 5.675036161739159368e+00 2.658020445576203095e+00
8.490000000000000568e+01 2.948329234049731906e-01 3.670884972239339405e-01 5.713381000669829568e+00 2.648495651349090707e+00
8.492000000000000171e+01 2.962284309948515215e-01 3.659030952006089299e-01 5.751725839600499768e+00 2.639186804714789059e+00
8.493999999999999773e+01 2.976191811683768229e-01 3.647123949828196543e-01 5.790070678531169079e+00 2.630087062142770549e+00
8.496000000000000796e+01 2.990051538378611373e-01 3.635164156313452910e-01 5.828415517461839279e+00 2.621189863065444658e+00
8.498000000000000398e+01 3.003863289918484170e-01 3.623151762829978639e-01 5.866760356392509479e+00 2.612488915425086766e+00
8.500000000000000000e+01 3.017626866954383758e-01 3.611086961503318649e-01 5.905105195323179679e+00 2.603978182090057825e+00
8.501999999999999602e+01 3.031342070905455044e-01 3.598969945213656429e-01 5.943450034253849878e+00 2.595651868081753300e+00
8.504000000000000625e+01 3.045008703961706309e-01 3.586800907592384013e-01 5.981794873184519190e+00 2.587504408557010471e+00
8.506000000000000227e+01 3.058626569087230518e-01 3.574580043019047193e-01 6.020139712115189390e+00 2.579530457495430529e+00
8.507999999999999829e+01 3.072195470022847652e-01 3.562307546618598275e-01 6.058484551045859590e+00 2.571724877044748503e+00
8.510000000000000853e+01 3.085715211288687643e-01 3.549983614257997688e-01 6.096829389976529789e+00 2.564082727480709867e+00
8.512000000000000455e+01 3.099185598187363389e-01 3.537608442543014875e-01 6.135174228907199101e+00 2.556599257740879594e+00
8.514000000000000057e+01 3.112606436806687471e-01 3.525182228815480490e-01 6.173519067837869301e+00 2.549269896495201415e+00
8.515999999999999659e+01 3.125977534022138515e-01 3.512705171149929639e-01 6.211863906768539501e+00 2.542090243718271303e+00
8.518000000000000682e+01 3.139298697499953716e-01 3.500177468350276766e-01 6.250208745699208812e+00 2.535056062731319226e+00
8.520000000000000284e+01 3.152569735699916609e-01 3.487599319947042309e-01 6.288553584629879012e+00 2.528163272683835228e+00
8.521999999999999886e+01 3.165790457877737940e-01 3.474970926194066445e-01 6.326898423560549212e+00 2.521407941447113554e+00
8.523999999999999488e+01 3.178960674088042726e-01 3.462292488065057960e-01 6.365243262491220300e+00 2.514786278893574423e+00
8.526000000000000512e+01 3.192080195187229075e-01 3.449564207250764292e-01 6.403588101421889611e+00 2.508294630538108638e+00
8.528000000000000114e+01 3.205148832835789663e-01 3.436786286155767978e-01 6.441932940352559811e+00 2.501929471518682391e+00
8.529999999999999716e+01 3.218166399501163899e-01 3.423958927894940607e-01 6.480277779283230011e+00 2.495687400895718167e+00
8.532000000000000739e+01 3.231132708460658365e-01 3.411082336290522377e-01 6.518622618213899322e+00 2.489565136250428079e+00
8.534000000000000341e+01 3.244047573803749973e-01 3.398156715869000144e-01 6.556967457144569522e+00 2.483559508564521234e+00
8.535999999999999943e+01 3.256910810434791026e-01 3.385182271857504754e-01 6.595312296075239722e+00 2.477667457363885273e+00
8.537999999999999545e+01 3.269722234075953526e-01 3.372159210180769029e-01 6.633657135005909034e+00 2.471886026110793555e+00
8.540000000000000568e+01 3.282481661269542328e-01 3.359087737458075762e-01 6.672001973936579233e+00 2.466212357829805857e+00
8.542000000000000171e+01 3.295188909380560860e-01 3.345968060999624516e-01 6.710346812867248545e+00 2.460643690953632667e+00
8.543999999999999773e+01 3.307843796599664876e-01 3.332800388803365266e-01 6.748691651797918745e+00 2.455177355376670700e+00
8.546000000000000796e+01 3.320446141945500584e-01 3.319584929552000796e-01 6.787036490728589833e+00 2.449810768703156061e+00
8.548000000000000398e+01 3.332995765267119936e-01 3.306321892609355162e-01 6.825381329659260032e+00 2.444541432679717463e+00
8.550000000000000000e+01 3.345492487246912727e-01 3.293011488017068000e-01 6.863726168589929344e+00 2.439366929801643824e+00
8.551999999999999602e+01 3.357936129403008008e-01 3.279653926491624127e-01 6.902071007520599544e+00 2.434284920082486980e+00
8.554000000000000625e+01 3.370326514091558923e-01 3.266249419420751976e-01 6.940415846451269744e+00 2.429293137978819406e+00
8.556000000000000227e+01 3.382663464509611528e-01 3.252798178859984124e-01 6.978760685381939055e+00 2.424389389460707367e+00
8.557999999999999829e+01 3.394946804697568377e-01 3.239300417529688558e-01 7.017105524312609255e+00 2.419571549220062678e+00
8.560000000000000853e+01 3.407176359541366772e-01 3.225756348811525953e-01 7.055450363243279455e+00 2.414837558009814700e+00
8.562000000000000455e+01 3.419351954775265434e-01 3.212166186744881413e-01 7.093795202173948766e+00 2.410185420105809939e+00
8.564000000000000057e+01 3.431473416984374136e-01 3.198530146023858545e-01 7.132140041104618966e+00 2.405613200885775349e+00
8.565999999999999659e+01 3.443540573606751476e-01 3.184848441993813895e-01 7.170484880035290054e+00 2.401119024518806100e+00
8.568000000000000682e+01 3.455553252936076070e-01 3.171121290647683777e-01 7.208829718965960254e+00 2.396701071759099300e+00
8.570000000000000284e+01 3.467511284124233373e-01 3.157348908622914507e-01 7.247174557896629565e+00 2.392357577839182792e+00
8.571999999999999886e+01 3.479414497183367372e-01 3.143531513198072891e-01 7.285519396827299765e+00 2.388086830456402687e+00
8.573999999999999488e+01 3.491262722988417444e-01 3.129669322289096445e-01 7.323864235757969965e+00 2.383887167849031208e+00
8.576000000000000512e+01 3.503055793279757912e-01 3.115762554446135368e-01 7.362209074688639276e+00 2.379756976956409975e+00
8.578000000000000114e+01 3.514793540665224203e-01 3.101811428850238528e-01 7.400553913619309476e+00 2.375694691659480107e+00
8.579999999999999716e+01 3.526475798622505375e-01 3.087816165309548722e-01 7.438898752549978788e+00 2.371698791097199166e+00
8.582000000000000739e+01 3.538102401501805883e-01 3.073776984256039735e-01 7.477243591480648988e+00 2.367767798055057771e+00
8.584000000000000341e+01 3.549673184527880609e-01 3.059694106742270603e-01 7.515588430411319187e+00 2.363900277422473994e+00
8.585999999999999943e+01 3.561187983802285850e-01 3.045567754437562558e-01 7.553933269341988499e+00 2.360094834715193102e+00
8.587999999999999545e+01 3.572646636306032741e-01 3.031398149624601746e-01 7.592278108272659587e+00 2.356350114659628847e+00
8.590000000000000568e+01 3.584048979901660048e-01 3.017185515196245116e-01 7.630622947203329787e+00 2.352664799836342358e+00
8.592000000000000171e+01 3.595394853335341367e-01 3.002930074651711245e-01 7.668967786133999986e+00 2.349037609379525549e+00
8.593999999999999773e+01 3.606684096239508031e-01 2.988632052093055935e-01 7.707312625064669298e+00 2.345467297729707745e+00
8.596000000000000796e+01 3.617916549134970738e-01 2.974291672221997529e-01 7.745657463995339498e+00 2.341952653437648912e+00
8.598000000000000398e+01 3.629092053432901310e-01 2.959909160336149370e-01 7.784002302926009698e+00 2.338492498016206067e+00
8.600000000000000000e+01 3.640210451437386197e-01 2.945484742325364946e-01 7.822347141856679009e+00 2.335085684838751785e+00
8.601999999999999602e+01 3.651271586347613063e-01 2.931018644668562101e-01 7.860691980787349209e+00 2.331731098081322173e+00
8.604000000000000625e+01 3.662275302259750398e-01 2.916511094430013773e-01 7.899036819718018521e+00 2.328427651706526991e+00
8.606000000000000227e+01 3.673221444169409433e-01 2.901962319255576572e-01 7.937381658648688720e+00 2.325174288488006002e+00
8.607999999999999829e+01 3.684109857973891233e-01 2.887372547369478348e-01 7.975726497579359808e+00 2.321969979072315837e+00
8.610000000000000853e+01 3.694940390473989700e-01 2.872742007570686651e-01 8.014071336510030008e+00 2.318813721077785051e+00
8.612000000000000455e+01 3.705712889376331365e-01 2.858070929229042934e-01 8.052416175440699320e+00 2.315704538227762121e+00
8.614000000000000057e+01 3.716427203295680215e-01 2.843359542281991836e-01 8.090761014371370408e+00 2.312641479517541843e+00
8.615999999999999659e+01 3.727083181756695729e-01 2.828608077231024032e-01 8.129105853302039719e+00 2.309623618412313117e+00
8.618000000000000682e+01 3.737680675196136115e-01 2.813816765137739373e-01 8.167450692232709031e+00 2.306650052075965185e+00
8.620000000000000284e+01 3.748219534965199218e-01 2.798985837620480144e-01 8.205795531163380119e+00 2.303719900628692585e+00
8.621999999999999886e+01 3.758699613331260014e-01 2.784115526850857170e-01 8.244140370094049430e+00 2.300832306432222918e+00
8.623999999999999488e+01 3.769120763479939518e-01 2.769206065549779661e-01 8.282485209024718742e+00 2.297986433401712603e+00
8.626000000000000512e+01 3.779482839517459558e-01 2.754257686983979658e-01 8.320830047955388054e+00 2.295181466342876675e+00
8.628000000000000114e+01 3.789785696472391385e-01 2.739270624962595324e-01 8.359174886886059141e+00 2.292416610313494196e+00
8.629999999999999716e+01 3.800029190297570802e-01 2.724245113833189125e-01 8.397519725816730229e+00 2.289691090007949015e+00
8.632000000000000739e+01 3.810213177872440737e-01 2.709181388478155150e-01 8.435864564747399541e+00 2.287004149164152178e+00
8.634000000000000341e+01 3.820337517004840922e-01 2.694079684311354583e-01 8.474209403678068853e+00 2.284355049991976028e+00
8.635999999999999943e+01 3.830402066432786468e-01 2.678940237274148872e-01 8.512554242608739941e+00 2.281743072621468471e+00
8.637999999999999545e+01 3.840406685826764366e-01 2.663763283831677153e-01 8.550899081539409252e+00 2.279167514571490916e+00
8.640000000000000568e+01 3.850351235791572013e-01 2.648549060969516145e-01 8.589243920470078564e+00 2.276627690236362245e+00
8.642000000000000171e+01 3.860235577867976442e-01 2.633297806189764390e-01 8.627588759400749652e+00 2.274122930391058173e+00
8.643999999999999773e+01 3.870059574534936986e-01 2.618009757507198110e-01 8.665933598331418963e+00 2.271652581713315300e+00
8.646000000000000796e+01 3.879823089211503206e-01 2.602685153445919441e-01 8.704278437262088275e+00 2.269216006322371193e+00
8.648000000000000398e+01 3.889525986258374202e-01 2.587324233035506182e-01 8.742623276192759363e+00 2.266812581333718324e+00
8.650000000000000000e+01 3.899168130980019131e-01 2.571927235807067724e-01 8.780968115123428674e+00 2.264441698429007221e+00
8.651999999999999602e+01 3.908749389626636206e-01 2.556494401789851656e-01 8.819312954054099762e+00 2.262102763440462905e+00
8.654000000000000625e+01 3.918269629395644826e-01 2.541025971507469561e-01 8.857657792984769074e+00 2.259795195949714230e+00
8.656000000000000227e+01 3.927728718433682320e-01 2.525522185973868017e-01 8.896002631915440162e+00 2.257518428899699003e+00
8.657999999999999829e+01 3.937126525838600677e-01 2.509983286689875248e-01 8.934347470846109474e+00 2.255271908220065402e+00
8.660000000000000853e+01 3.946462921660915946e-01 2.494409515639509078e-01 8.972692309776778785e+00 2.253055092464521625e+00
8.662000000000000455e+01 3.955737776905679515e-01 2.478801115285886592e-01 9.011037148707449873e+00 2.250867452460620477e+00
8.664000000000000057e+01 3.964950963534505379e-01 2.463158328567678912e-01 9.049381987638119185e+00 2.248708470970670170e+00
8.665999999999999659e+01 3.974102354467006770e-01 2.447481398895493820e-01 9.087726826568788496e+00 2.246577642364228300e+00
8.668000000000000682e+01 3.983191823582512003e-01 2.431770570147761545e-01 9.126071665499459584e+00 2.244474472300714840e+00
8.670000000000000284e+01 3.992219245722099519e-01 2.416026086667083794e-01 9.164416504430128896e+00 2.242398477422585135e+00
8.671999999999999886e+01 4.001184496690051717e-01 2.400248193256678542e-01 9.202761343360798207e+00 2.240349185058555737e+00
8.673999999999999488e+01 4.010087453255428702e-01 2.384437135176261102e-01 9.241106182291469295e+00 2.238326132936089952e+00
8.676000000000000512e+01 4.018927993154082223e-01 2.368593158138277976e-01 9.279451021222140383e+00 2.236328868903001421e+00
8.678000000000000114e+01 4.027705995090148372e-01 2.352716508304400489e-01 9.317795860152809695e+00 2.234356950657947927e+00
8.679999999999999716e+01 4.036421338737485320e-01 2.336807432281436392e-01 9.356140699083479007e+00 2.232409945489727932e+00
8.682000000000000739e+01 4.045073904741631199e-01 2.320866177117437701e-01 9.394485538014150094e+00 2.230487430024084894e+00
8.684000000000000341e+01 4.053663574721340646e-01 2.304892990298207101e-01 9.432830376944819406e+00 2.228588989979245927e+00
8.685999999999999943e+01 4.062190231269913743e-01 2.288888119743272276e-01 9.471175215875488718e+00 2.226714219928248362e+00
8.687999999999999545e+01 4.070653757957076735e-01 2.272851813801887166e-01 9.509520054806158029e+00 2.224862723069143566e+00
8.690000000000000568e+01 4.079054039330570203e-01 2.256784321249520053e-01 9.547864893736829117e+00 2.223034111001940261e+00
8.692000000000000171e+01 4.087390960917385296e-01 2.240685891283892284e-01 9.586209732667498429e+00 2.221228003512706106e+00
8.693999999999999773e+01 4.095664409225536762e-01 2.224556773520890984e-01 9.624554571598169517e+00 2.219444028363831922e+00
8.696000000000000796e+01 4.103874271745708846e-01 2.208397217991024120e-01 9.662899410528840605e+00 2.217681821090930594e+00
8.698000000000000398e+01 4.112020436952425473e-01 2.192207475135534156e-01 9.701244249459509916e+00 2.215941024805784920e+00
8.700000000000000000e+01 4.120102794305689486e-01 2.175987795802228619e-01 9.739589088390179228e+00 2.214221290005227605e+00
8.701999999999999602e+01 4.128121234252667415e-01 2.159738431241870205e-01 9.777933927320848539e+00 2.212522274385580356e+00
8.704000000000000625e+01 4.136075648228829671e-01 2.143459633104381479e-01 9.816278766251519627e+00 2.210843642662695618e+00
8.706000000000000227e+01 4.143965928659460451e-01 2.127151653434632417e-01 9.854623605182188939e+00 2.209185066397308717e+00
8.707999999999999829e+01 4.151791968961356383e-01 2.110814744668737253e-01 9.892968444112858251e+00 2.207546223825548548e+00
8.710000000000000853e+01 4.159553663543951174e-01 2.094449159630328294e-01 9.931313283043529339e+00 2.205926799694326590e+00
8.712000000000000455e+01 4.167250907810679528e-01 2.078055151526323474e-01 9.969658121974198650e+00 2.204326485101690380e+00
8.714000000000000057e+01 4.174883598160681331e-01 2.061632973943126057e-01 1.000800296090486796e+01 2.202744977341564603e+00
8.715999999999999659e+01 4.182451631989949070e-01 2.045182880842961459e-01 1.004634779983553905e+01 2.201181979753267459e+00
8.718000000000000682e+01 4.189954907692548525e-01 2.028705126559654792e-01 1.008469263876621014e+01 2.199637201574887069e+00
8.720000000000000284e+01 4.197393324662286318e-01 2.012199965794713441e-01 1.012303747769687945e+01 2.198110357801279502e+00
8.721999999999999886e+01 4.204766783293888421e-01 1.995667653613704962e-01 1.016138231662754876e+01 2.196601169045876212e+00
8.723999999999999488e+01 4.212075184984098719e-01 1.979108445442075981e-01 1.019972715555821985e+01 2.195109361406462956e+00
8.726000000000000512e+01 4.219318432133286056e-01 1.962522597061125695e-01 1.023807199448888916e+01 2.193634666334908445e+00
8.728000000000000114e+01 4.226496428146673257e-01 1.945910364604390708e-01 1.027641683341955847e+01 2.192176820510158830e+00
8.729999999999999716e+01 4.233609077435323553e-01 1.929272004553522490e-01 1.031476167235022956e+01 2.190735565715253408e+00
8.732000000000000739e+01 4.240656285417657156e-01 1.912607773734164851e-01 1.035310651128089887e+01 2.189310648717293084e+00
8.734000000000000341e+01 4.247637958520731893e-01 1.895917929312327388e-01 1.039145135021156818e+01 2.187901821151052140e+00
8.735999999999999943e+01 4.254554004181146931e-01 1.879202728790335397e-01 1.042979618914223927e+01 2.186508839405694182e+00
8.737999999999999545e+01 4.261404330846450539e-01 1.862462430002615466e-01 1.046814102807291036e+01 2.185131464514608712e+00
8.740000000000000568e+01 4.268188847976465139e-01 1.845697291112029237e-01 1.050648586700357967e+01 2.183769462048142707e+00
8.742000000000000171e+01 4.274907466044127746e-01 1.828907570605912414e-01 1.054483070593424898e+01 2.182422602009465251e+00
8.743999999999999773e+01 4.281560096536771165e-01 1.812093527291800954e-01 1.058317554486492007e+01 2.181090658733113141e+00
8.746000000000000796e+01 4.288146651957479016e-01 1.795255420293689896e-01 1.062152038379558938e+01 2.179773410786174814e+00
8.748000000000000398e+01 4.294667045825897866e-01 1.778393509048150911e-01 1.065986522272625869e+01 2.178470640872453234e+00
8.750000000000000000e+01 4.301121192679383531e-01 1.761508053300027132e-01 1.069821006165692978e+01 2.177182135738808366e+00
8.751999999999999602e+01 4.307509008074366097e-01 1.744599313098612881e-01 1.073655490058759909e+01 2.175907686084156634e+00
8.754000000000000625e+01 4.313830408587162046e-01 1.727667548793841434e-01 1.077489973951826840e+01 2.174647086471059421e+00
8.756000000000000227e+01 4.320085311814976792e-01 1.710713021031967929e-01 1.081324457844893772e+01 2.173400135239332620e+00
8.757999999999999829e+01 4.326273636377255261e-01 1.693735990751648324e-01 1.085158941737961058e+01 2.172166634421963227e+00
8.760000000000000853e+01 4.332395301916503461e-01 1.676736719180189072e-01 1.088993425631027989e+01 2.170946389663556797e+00
8.762000000000000455e+01 4.338450229099156674e-01 1.659715467829252500e-01 1.092827909524094920e+01 2.169739210140628316e+00
8.764000000000000057e+01 4.344438339616909506e-01 1.642672498490826416e-01 1.096662393417161852e+01 2.168544908483872824e+00
8.765999999999999659e+01 4.350359556187577414e-01 1.625608073233509587e-01 1.100496877310228960e+01 2.167363300702741746e+00
8.768000000000000682e+01 4.356213802555826686e-01 1.608522454398263746e-01 1.104331361203295891e+01 2.166194206111768938e+00
8.770000000000000284e+01 4.362001003494422879e-01 1.591415904594285224e-01 1.108165845096362823e+01 2.165037447258772119e+00
8.771999999999999886e+01 4.367721084805146203e-01 1.574288686695297368e-01 1.112000328989429931e+01 2.163892849855014955e+00
8.773999999999999488e+01 4.373373973319432118e-01 1.557141063835364436e-01 1.115834812882496863e+01 2.162760242706978975e+00
8.776000000000000512e+01 4.378959596899530959e-01 1.539973299404671925e-01 1.119669296775563794e+01 2.161639457650069929e+00
8.778000000000000114e+01 4.384477884439450524e-01 1.522785657045805374e-01 1.123503780668630903e+01 2.160530329483679957e+00
8.779999999999999716e+01 4.389928765865516724e-01 1.505578400649645876e-01 1.127338264561698011e+01 2.159432695908384936e+00
8.782000000000000739e+01 4.395312172137423312e-01 1.488351794351073787e-01 1.131172748454764942e+01 2.158346397464123712e+00
8.784000000000000341e+01 4.400628035249230519e-01 1.471106102525201742e-01 1.135007232347831874e+01 2.157271277470355297e+00
8.785999999999999943e+01 4.405876288229861881e-01 1.453841589783354538e-01 1.138841716240898982e+01 2.156207181967539466e+00
8.787999999999999545e+01 4.411056865144019068e-01 1.436558520968723718e-01 1.142676200133965914e+01 2.155153959659976248e+00
8.790000000000000568e+01 4.416169701093199396e-01 1.419257161152535640e-01 1.146510684027032845e+01 2.154111461860394261e+00
8.792000000000000171e+01 4.421214732216186549e-01 1.401937775630114069e-01 1.150345167920099954e+01 2.153079542435357041e+00
8.793999999999999773e+01 4.426191895689823297e-01 1.384600629916507286e-01 1.154179651813166885e+01 2.152058057752535891e+00
8.796000000000000796e+01 4.431101129730027344e-01 1.367245989742570111e-01 1.158014135706233816e+01 2.151046866628936627e+00
8.798000000000000398e+01 4.435942373592272059e-01 1.349874121051100051e-01 1.161848619599300925e+01 2.150045830280546522e+00
8.800000000000000000e+01 4.440715567572227074e-01 1.332485289992471345e-01 1.165683103492367856e+01 2.149054812273035520e+00
8.801999999999999602e+01 4.445420653006770806e-01 1.315079762920623174e-01 1.169517587385434965e+01 2.148073678473857662e+00
8.804000000000000625e+01 4.450057572274485618e-01 1.297657806389245216e-01 1.173352071278501896e+01 2.147102297005250460e+00
8.806000000000000227e+01 4.454626268796159083e-01 1.280219687147440277e-01 1.177186555171569005e+01 2.146140538198634040e+00
8.807999999999999829e+01 4.459126687035744885e-01 1.262765672135618134e-01 1.181021039064635936e+01 2.145188274550001051e+00
8.810000000000000853e+01 4.463558772500899607e-01 1.245296028481715778e-01 1.184855522957702867e+01 2.144245380676181423e+00
8.812000000000000455e+01 4.467922471743369650e-01 1.227811023496908904e-01 1.188690006850769976e+01 2.143311733272320385e+00
8.814000000000000057e+01 4.472217732359876075e-01 1.210310924671409855e-01 1.192524490743836907e+01 2.142387211070428066e+00
8.815999999999999659e+01 4.476444502992693031e-01 1.192795999670698687e-01 1.196358974636903838e+01 2.141471694798662728e+00
8.818000000000000682e+01 4.480602733329938081e-01 1.175266516331307382e-01 1.200193458529970947e+01 2.140565067141647404e+00
8.820000000000000284e+01 4.484692374106362123e-01 1.157722742656534243e-01 1.204027942423037878e+01 2.139667212702018873e+00
8.821999999999999886e+01 4.488713377103973334e-01 1.140164946812654567e-01 1.207862426316104987e+01 2.138778017962419398e+00
8.823999999999999488e+01 4.492665695152253669e-01 1.122593397124787978e-01 1.211696910209171918e+01 2.137897371248643097e+00
8.826000000000000512e+01 4.496549282128823322e-01 1.105008362072548156e-01 1.215531394102239027e+01 2.137025162693459546e+00
8.828000000000000114e+01 4.500364092960097429e-01 1.087410110286211595e-01 1.219365877995305958e+01 2.136161284201461452e+00
8.829999999999999716e+01 4.504110083621464256e-01 1.069798910542672510e-01 1.223200361888372889e+01 2.135305629414538942e+00
8.832000000000000739e+01 4.507787211137823102e-01 1.052175031761052038e-01 1.227034845781439820e+01 2.134458093678244683e+00
8.834000000000000341e+01 4.511395433584255987e-01 1.034538742998798722e-01 1.230869329674506929e+01 2.133618574008892210e+00
8.835999999999999943e+01 4.514934710086174752e-01 1.016890313447722932e-01 1.234703813567573860e+01 2.132786969061462035e+00
8.837999999999999545e+01 4.518405000819728512e-01 9.992300124295966368e-02 1.238538297460640791e+01 2.131963179098020245e+00
8.840000000000000568e+01 4.521806267012483671e-01 9.815581093921753320e-02 1.242372781353707900e+01 2.131147105957242882e+00
8.842000000000000171e+01 4.525138470943567137e-01 9.638748739053008829e-02 1.246207265246774831e+01 2.130338653024177464e+00
8.843999999999999773e+01 4.528401575943936108e-01 9.461805756565103143e-02 1.250041749139841762e+01 2.129537725200997045e+00
8.846000000000000796e+01 4.531595546397025331e-01 9.284754844469690627e-02 1.253876233032908871e+01 2.128744228878190370e+00
8.848000000000000398e+01 4.534720347738922519e-01 9.107598701876301606e-02 1.257710716925975802e+01 2.127958071906639326e+00
8.850000000000000000e+01 4.537775946458506571e-01 8.930340028948802189e-02 1.261545200819042911e+01 2.127179163569929088e+00
8.851999999999999602e+01 4.540762310098044319e-01 8.752981526863790052e-02 1.265379684712109842e+01 2.126407414557815123e+00
8.854000000000000625e+01 4.543679407253400915e-01 8.575525897772486028e-02 1.269214168605176951e+01 2.125642736939692412e+00
8.856000000000000227e+01 4.546527207574069807e-01 8.397975844757804564e-02 1.273048652498244060e+01 2.124885044139174006e+00
8.857999999999999829e+01 4.549305681763687326e-01 8.220334071791900177e-02 1.276883136391310813e+01 2.124134250908648713e+00
8.860000000000000853e+01 4.552014801580278047e-01 8.042603283698099292e-02 1.280717620284377922e+01 2.123390273305125309e+00
8.862000000000000455e+01 4.554654539836195393e-01 7.864786186108731203e-02 1.284552104177444853e+01 2.122653028665707264e+00
8.864000000000000057e+01 4.557224870398542405e-01 7.686885485421958430e-02 1.288386588070511962e+01 2.121922435584509881e+00
8.865999999999999659e+01 4.559725768189457074e-01 7.508903888763510115e-02 1.292221071963578893e+01 2.121198413889357148e+00
8.868000000000000682e+01 4.562157209185980222e-01 7.330844103945359513e-02 1.296055555856646002e+01 2.120480884619410311e+00
8.870000000000000284e+01 4.564519170420356931e-01 7.152708839422015907e-02 1.299890039749712756e+01 2.119769770003038012e+00
8.871999999999999886e+01 4.566811629980347398e-01 6.974500804251827779e-02 1.303724523642779864e+01 2.119064993436316602e+00
8.873999999999999488e+01 4.569034567009062631e-01 6.796222708056530448e-02 1.307559007535846796e+01 2.118366479461883944e+00
8.876000000000000512e+01 4.571187961705136527e-01 6.617877260977245157e-02 1.311393491428913904e+01 2.117674153748256405e+00
8.878000000000000114e+01 4.573271795323049504e-01 6.439467173635149422e-02 1.315227975321981013e+01 2.116987943069752465e+00
8.879999999999999716e+01 4.575286050172935881e-01 6.260995157091849006e-02 1.319062459215047944e+01 2.116307775286356385e+00
8.882000000000000739e+01 4.577230709620626614e-01 6.082463922805327050e-02 1.322896943108115053e+01 2.115633579324713409e+00
8.884000000000000341e+01 4.579105758087970157e-01 5.903876182589837263e-02 1.326731427001181807e+01 2.114965285158873165e+00
8.885999999999999943e+01 4.580911181052644277e-01 5.725234648576958685e-02 1.330565910894248915e+01 2.114302823791798236e+00
8.887999999999999545e+01 4.582646965048062793e-01 5.546542033171777963e-02 1.334400394787315847e+01 2.113646127237279959e+00
8.890000000000000568e+01 4.584313097663667014e-01 5.367801049011943632e-02 1.338234878680382955e+01 2.112995128501876430e+00
8.892000000000000171e+01 4.585909567544766419e-01 5.189014408929215616e-02 1.342069362573449709e+01 2.112349761567677398e+00
8.893999999999999773e+01 4.587436364392316057e-01 5.010184825906107559e-02 1.345903846466516995e+01 2.111709961375060285e+00
8.896000000000000796e+01 4.588893478963144146e-01 4.831315013034105654e-02 1.349738330359583749e+01 2.111075663806047498e+00
8.898000000000000398e+01 4.590280903069838270e-01 4.652407683475500572e-02 1.353572814252650858e+01 2.110446805667869796e+00
8.900000000000000000e+01 4.591598629580412871e-01 4.473465550420675091e-02 1.357407298145717967e+01 2.109823324676897816e+00
8.901999999999999602e+01 4.592846652418459685e-01 4.294491327045551338e-02 1.361241782038784898e+01 2.109205159442910205e+00
8.904000000000000625e+01 4.594024966563063361e-01 4.115487726473466418e-02 1.365076265931852006e+01 2.108592249453610012e+00
8.906000000000000227e+01 4.595133568048385686e-01 3.936457461733273988e-02 1.368910749824918760e+01 2.107984535059588715e+00
8.907999999999999829e+01 4.596172453963718318e-01 3.757403245716161438e-02 1.372745233717985869e+01 2.107381957459483868e+00
8.910000000000000853e+01 4.597141622453432830e-01 3.578327791137311115e-02 1.376579717611052800e+01 2.106784458685459160e+00
8.912000000000000455e+01 4.598041072716502753e-01 3.399233810494874108e-02 1.380414201504119909e+01 2.106191981589061513e+00
8.914000000000000057e+01 4.598870805006426421e-01 3.220124016026364167e-02 1.384248685397186840e+01 2.105604469827222047e+00
8.915999999999999659e+01 4.599630820631208650e-01 3.041001119669888703e-02 1.388083169290253949e+01 2.105021867848652750e+00
8.918000000000000682e+01 4.600321121952860026e-01 2.861867833024005561e-02 1.391917653183321057e+01 2.104444120880324842e+00
8.920000000000000284e+01 4.600941712387184857e-01 2.682726867303917434e-02 1.395752137076387811e+01 2.103871174914586195e+00
8.921999999999999886e+01 4.601492596403760627e-01 2.503580933302098147e-02 1.399586620969454920e+01 2.103302976696022064e+00
8.923999999999999488e+01 4.601973779525418973e-01 2.324432741348952947e-02 1.403421104862521851e+01 2.102739473709073437e+00
8.926000000000000512e+01 4.602385268327915391e-01 2.145285001269074676e-02 1.407255588755588960e+01 2.102180614165582551e+00
8.928000000000000114e+01 4.602727070439895374e-01 1.966140422341134189e-02 1.411090072648655891e+01 2.101626346992618632e+00
8.929999999999999716e+01 4.602999194542383710e-01 1.787001713259218569e-02 1.414924556541723000e+01 2.101076621820754831e+00
8.932000000000000739e+01 4.603201650368324849e-01 1.607871582089398857e-02 1.418759040434789753e+01 2.100531388972243008e+00
8.934000000000000341e+01 4.603334448702506854e-01 1.428752736228828049e-02 1.422593524327856862e+01 2.099990599449669926e+00
8.935999999999999943e+01 4.603397601381077342e-01 1.249647882367561740e-02 1.426428008220923793e+01 2.099454204924713796e+00
8.937999999999999545e+01 4.603391121290964505e-01 1.070559726445662226e-02 1.430262492113990902e+01 2.098922157727226345e+00
8.940000000000000568e+01 4.603315022369746101e-01 8.914909736115318381e-03 1.434096976007058011e+01 2.098394410834429902e+00
8.942000000000000171e+01 4.603169319605193155e-01 7.124443281839896308e-03 1.437931459900124942e+01 2.097870917860283679e+00
8.943999999999999773e+01 4.602954029034592720e-01 5.334224936100933137e-03 1.441765943793192051e+01 2.097351633045174690e+00
8.946000000000000796e+01 4.602669167744535828e-01 3.544281724227921378e-03 1.445600427686258804e+01 2.096836511245691703e+00
8.948000000000000398e+01 4.602314753870501152e-01 1.754640662030227966e-03 1.449434911579325913e+01 2.096325507924761133e+00
8.950000000000000000e+01 4.601890806596086181e-01 -3.467124461624322321e-05 1.453269395472392844e+01 2.095818579141694560e+00
8.951999999999999602e+01 4.601397346152680812e-01 -1.823627000197805721e-03 1.457103879365459953e+01 2.095315681542734509e+00
8.954000000000000625e+01 4.600834393819102641e-01 -3.612199619944197072e-03 1.460938363258526707e+01 2.094816772351497214e+00
8.956000000000000227e+01 4.600201971920785393e-01 -5.400362130232928305e-03 1.464772847151593993e+01 2.094321809359878550e+00
8.957999999999999829e+01 4.599500103829320952e-01 -7.188087569021277268e-03 1.468607331044660746e+01 2.093830750918800110e+00
8.960000000000000853e+01 4.598728813962089101e-01 -8.975348986231718867e-03 1.472441814937727855e+01 2.093343555929431332e+00
8.962000000000000455e+01 4.597888127781429857e-01 -1.076211944414743986e-02 1.476276298830794964e+01 2.092860183834430288e+00
8.964000000000000057e+01 4.596978071794077803e-01 -1.254837201784525166e-02 1.480110782723861895e+01 2.092380594609331013e+00
8.965999999999999659e+01 4.595998673550791280e-01 -1.433407979558686159e-02 1.483945266616929004e+01 2.091904748754074728e+00
8.968000000000000682e+01 4.594949961645495295e-01 -1.611921587920639096e-02 1.487779750509995758e+01 2.091432607284953615e+00
8.970000000000000284e+01 4.593831965714588739e-01 -1.790375338454171933e-02 1.491614234403063044e+01 2.090964131726314346e+00
8.971999999999999886e+01 4.592644716436568575e-01 -1.968766544183266076e-02 1.495448718296129798e+01 2.090499284102603550e+00
8.973999999999999488e+01 4.591388245531191070e-01 -2.147092519610195246e-02 1.499283202189196906e+01 2.090038026930671311e+00
8.976000000000000512e+01 4.590062585758639124e-01 -2.325350580758263341e-02 1.503117686082263837e+01 2.089580323211996937e+00
8.978000000000000114e+01 4.588667770919103162e-01 -2.503538045212346311e-02 1.506952169975330946e+01 2.089126136425189628e+00
8.979999999999999716e+01 4.587203835851976219e-01 -2.681652232156529758e-02 1.510786653868397700e+01 2.088675430518560194e+00
8.982000000000000739e+01 4.585670816434918584e-01 -2.859690462416240864e-02 1.514621137761464809e+01 2.088228169902955234e+00
8.984000000000000341e+01 4.584068749583357638e-01 -3.037650058499486577e-02 1.518455621654531917e+01 2.087784319444436321e+00
8.985999999999999943e+01 4.582397673249715697e-01 -3.215528344634249053e-02 1.522290105547598849e+01 2.087343844457573816e+00
8.987999999999999545e+01 4.580657626422385831e-01 -3.393322646809848742e-02 1.526124589440665957e+01 2.086906710698242851e+00
8.990000000000000568e+01 4.578848649125154546e-01 -3.571030292818767882e-02 1.529959073333732888e+01 2.086472884357108537e+00
8.992000000000000171e+01 4.576970782416452943e-01 -3.748648612294044197e-02 1.533793557226799997e+01 2.086042332052903348e+00
8.993999999999999773e+01 4.575024068388254816e-01 -3.926174936749755179e-02 1.537628041119866751e+01 2.085615020825892785e+00
8.996000000000000796e+01 4.573008550165396646e-01 -4.103606599623274565e-02 1.541462525012933860e+01 2.085190918131536897e+00
8.998000000000000398e+01 4.570924271904867053e-01 -4.280940936312881834e-02 1.545297008906000791e+01 2.084769991834152680e+00
9.000000000000000000e+01 4.568771278794659385e-01 -4.458175284217329171e-02 1.549131492799067900e+01 2.084352210200822508e+00
9.001999999999999602e+01 4.566549617052955701e-01 -4.635306982778324147e-02 1.552965976692134831e+01 2.083937541895212853e+00
9.004000000000000625e+01 4.564259333927429552e-01 -4.812333373518549312e-02 1.556800460585201940e+01 2.083525955971664345e+00
9.006000000000000227e+01 4.561900477694090239e-01 -4.989251800080343052e-02 1.560634944478269048e+01 2.083117421869354224e+00
9.007999999999999829e+01 4.559473097656338569e-01 -5.166059608268172565e-02 1.564469428371335802e+01 2.082711909406643969e+00
9.010000000000000853e+01 4.556977244144269079e-01 -5.342754146087216188e-02 1.568303912264402911e+01 2.082309388775196446e+00
9.012000000000000455e+01 4.554412968513496529e-01 -5.519332763781249068e-02 1.572138396157469842e+01 2.081909830534611761e+00
9.014000000000000057e+01 4.551780323144092866e-01 -5.695792813874864940e-02 1.575972880050536951e+01 2.081513205606890349e+00
9.015999999999999659e+01 4.549079361439867242e-01 -5.872131651212710718e-02 1.579807363943603704e+01 2.081119485271127445e+00
9.018000000000000682e+01 4.546310137827214715e-01 -6.048346632996735167e-02 1.583641847836670991e+01 2.080728641158181347e+00
9.020000000000000284e+01 4.543472707753936080e-01 -6.224435118827932600e-02 1.587476331729737744e+01 2.080340645245561504e+00
9.021999999999999886e+01 4.540567127688460713e-01 -6.400394470746230413e-02 1.591310815622804853e+01 2.079955469852335703e+00
9.023999999999999488e+01 4.537593455118719699e-01 -6.576222053267309631e-02 1.595145299515871962e+01 2.079573087634067452e+00
9.026000000000000512e+01 4.534551748550865180e-01 -6.751915233423677609e-02 1.598979783408938893e+01 2.079193471577839514e+00
9.028000000000000114e+01 4.531442067508427152e-01 -6.927471380805158563e-02 1.602814267302006002e+01 2.078816594997746403e+00
9.029999999999999716e+01 4.528264472531218776e-01 -7.102887867595499005e-02 1.606648751195072933e+01 2.078442431529639922e+00
9.032000000000000739e+01 4.525019025173973586e-01 -7.278162068612631375e-02 1.610483235088139864e+01 2.078070955126987140e+00
9.034000000000000341e+01 4.521705788005407345e-01 -7.453291361349670407e-02 1.614317718981206795e+01 2.077702140055881497e+00
9.035999999999999943e+01 4.518324824607153900e-01 -7.628273126011500538e-02 1.618152202874274082e+01 2.077335960890794198e+00
9.037999999999999545e+01 4.514876199572333548e-01 -7.803104745554131916e-02 1.621986686767340657e+01 2.076972392509901955e+00
9.040000000000000568e+01 4.511359978504508872e-01 -7.977783605726043725e-02 1.625821170660407944e+01 2.076611410090896115e+00
9.042000000000000171e+01 4.507776228016651676e-01 -8.152307095104997792e-02 1.629655654553474875e+01 2.076252989106668778e+00
9.043999999999999773e+01 4.504125015729679160e-01 -8.326672605136456462e-02 1.633490138446541806e+01 2.075897105321113045e+00
9.046000000000000796e+01 4.500406410271287072e-01 -8.500877530175039720e-02 1.637324622339609093e+01 2.075543734784825123e+00
9.048000000000000398e+01 4.496620481274917758e-01 -8.674919267521745414e-02 1.641159106232676024e+01 2.075192853831270945e+00
9.050000000000000000e+01 4.492767299378268020e-01 -8.848795217461485896e-02 1.644993590125742955e+01 2.074844439072617952e+00
9.051999999999999602e+01 4.488846936222014028e-01 -9.022502783304435503e-02 1.648828074018809886e+01 2.074498467395689882e+00
9.054000000000000625e+01 4.484859464448773259e-01 -9.196039371423773978e-02 1.652662557911876817e+01 2.074154915958403844e+00
9.056000000000000227e+01 4.480804957701620683e-01 -9.369402391292451504e-02 1.656497041804943748e+01 2.073813762185617193e+00
9.057999999999999829e+01 4.476683490622688222e-01 -9.542589255524208669e-02 1.660331525698011035e+01 2.073474983765698720e+00
9.060000000000000853e+01 4.472495138852091712e-01 -9.715597379911898590e-02 1.664166009591077611e+01 2.073138558646542506e+00
9.062000000000000455e+01 4.468239979026464304e-01 -9.888424183463630224e-02 1.668000493484144897e+01 2.072804465032123122e+00
9.064000000000000057e+01 4.463918088777439896e-01 -1.006106708844325820e-01 1.671834977377211828e+01 2.072472681378857651e+00
9.065999999999999659e+01 4.459529546730545135e-01 -1.023352352040929752e-01 1.675669461270278759e+01 2.072143186392115144e+00
9.068000000000000682e+01 4.455074432503756676e-01 -1.040579090825063668e-01 1.679503945163346046e+01 2.071815959022687892e+00
9.070000000000000284e+01 4.450552826705886922e-01 -1.057786668422628779e-01 1.683338429056412977e+01 2.071490978463574439e+00
9.071999999999999886e+01 4.445964810935391642e-01 -1.074974828400486054e-01 1.687172912949479908e+01 2.071168224146530790e+00
9.073999999999999488e+01 4.441310467778966653e-01 -1.092143314670007276e-01 1.691007396842546839e+01 2.070847675738631377e+00
9.076000000000000512e+01 4.436589880809857500e-01 -1.109291871490961368e-01 1.694841880735613771e+01 2.070529313139297223e+00
9.078000000000000114e+01 4.431803134586571602e-01 -1.126420243475503846e-01 1.698676364628680702e+01 2.070213116476923521e+00
9.079999999999999716e+01 4.426950314651508789e-01 -1.143528175591731338e-01 1.702510848521747988e+01 2.069899066105802099e+00
9.082000000000000739e+01 4.422031507529213257e-01 -1.160615413167474935e-01 1.706345332414814919e+01 2.069587142603142027e+00
9.084000000000000341e+01 4.417046800724983013e-01 -1.177681701894309763e-01 1.710179816307881850e+01 2.069277326765806890e+00
9.085999999999999943e+01 4.411996282723517626e-01 -1.194726787831131426e-01 1.714014300200948782e+01 2.068969599607531684e+00
9.087999999999999545e+01 4.406880042987127988e-01 -1.211750417407858466e-01 1.717848784094015713e+01 2.068663942355861707e+00
9.090000000000000568e+01 4.401698171954237515e-01 -1.228752337429445396e-01 1.721683267987082999e+01 2.068360336449370784e+00
9.092000000000000171e+01 4.396450761038033783e-01 -1.245732295079493152e-01 1.725517751880149930e+01 2.068058763534714739e+00
9.093999999999999773e+01 4.391137902624671074e-01 -1.262690037923862862e-01 1.729352235773216862e+01 2.067759205463902017e+00
9.096000000000000796e+01 4.385759690071651118e-01 -1.279625313914674323e-01 1.733186719666283793e+01 2.067461644291450629e+00
9.098000000000000398e+01 4.380316217706463067e-01 -1.296537871393964869e-01 1.737021203559351079e+01 2.067166062271803550e+00
9.100000000000000000e+01 4.374807580824790487e-01 -1.313427459097225580e-01 1.740855687452417655e+01 2.066872441856400400e+00
9.101999999999999602e+01 4.369233875688772750e-01 -1.330293826157354642e-01 1.744690171345484941e+01 2.066580765691426791e+00
9.104000000000000625e+01 4.363595199525615587e-01 -1.347136722108374096e-01 1.748524655238551873e+01 2.066291016614957510e+00
9.106000000000000227e+01 4.357891650525825833e-01 -1.363955896888906505e-01 1.752359139131618804e+01 2.066003177654423428e+00
9.107999999999999829e+01 4.352123327841365685e-01 -1.380751100846065726e-01 1.756193623024685735e+01 2.065717232024150807e+00
9.110000000000000853e+01 4.346290331584201083e-01 -1.397522084739225567e-01 1.760028106917753021e+01 2.065433163122970317e+00
9.112000000000000455e+01 4.340392762824559214e-01 -1.414268599743456756e-01 1.763862590810819952e+01 2.065150954531554284e+00
9.114000000000000057e+01 4.334430723589007828e-01 -1.430990397453340002e-01 1.767697074703886884e+01 2.064870590010373430e+00
9.115999999999999659e+01 4.328404316858930345e-01 -1.447687229886782390e-01 1.771531558596953815e+01 2.064592053496976387e+00
9.118000000000000682e+01 4.322313646568810008e-01 -1.464358849488432146e-01 1.775366042490020746e+01 2.064315329103852736e+00
9.120000000000000284e+01 4.316158817604227593e-01 -1.481005009133402328e-01 1.779200526383088032e+01 2.064040401116208123e+00
9.121999999999999886e+01 4.309939935800249367e-01 -1.497625462131117746e-01 1.783035010276154608e+01 2.063767253989520434e+00
9.123999999999999488e+01 4.303657107939753979e-01 -1.514219962228736671e-01 1.786869494169221895e+01 2.063495872347469007e+00
9.126000000000000512e+01 4.297310441751374110e-01 -1.530788263614778766e-01 1.790703978062288826e+01 2.063226240979705306e+00
9.128000000000000114e+01 4.290900045907767857e-01 -1.547330120922985608e-01 1.794538461955355757e+01 2.062958344839732394e+00
9.129999999999999716e+01 4.284426030023958387e-01 -1.563845289235759051e-01 1.798372945848422688e+01 2.062692169042750212e+00
9.132000000000000739e+01 4.277888504655265045e-01 -1.580333524087697006e-01 1.802207429741489975e+01 2.062427698863531500e+00
9.134000000000000341e+01 4.271287581295465374e-01 -1.596794581469450358e-01 1.806041913634556906e+01 2.062164919734481572e+00
9.135999999999999943e+01 4.264623372375132559e-01 -1.613228217831198241e-01 1.809876397527623837e+01 2.061903817243496029e+00
9.137999999999999545e+01 4.257895991259548207e-01 -1.629634190086093060e-01 1.813710881420691123e+01 2.061644377132032524e+00
9.140000000000000568e+01 4.251105552246756125e-01 -1.646012255614088815e-01 1.817545365313757699e+01 2.061386585293121687e+00
9.142000000000000171e+01 4.244252170565888105e-01 -1.662362172265461624e-01 1.821379849206824986e+01 2.061130427769422013e+00
9.143999999999999773e+01 4.237335962375080589e-01 -1.678683698364184795e-01 1.825214333099891917e+01 2.060875890751441730e+00
9.146000000000000796e+01 4.230357044759421870e-01 -1.694976592711704144e-01 1.829048816992958848e+01 2.060622960575456464e+00
9.148000000000000398e+01 4.223315535729248449e-01 -1.711240614590505693e-01 1.832883300886025779e+01 2.060371623721739098e+00
9.150000000000000000e+01 4.216211554218086688e-01 -1.727475523767433574e-01 1.836717784779092710e+01 2.060121866812837599e+00
9.151999999999999602e+01 4.209045220080488425e-01 -1.743681080497400671e-01 1.840552268672159641e+01 2.059873676611619686e+00
9.154000000000000625e+01 4.201816654090267944e-01 -1.759857045527003505e-01 1.844386752565226928e+01 2.059627040019686106e+00
9.156000000000000227e+01 4.194525977938485806e-01 -1.776003180097796841e-01 1.848221236458293859e+01 2.059381944075422410e+00
9.157999999999999829e+01 4.187173314231205090e-01 -1.792119245949921058e-01 1.852055720351360790e+01 2.059138375952495714e+00
9.160000000000000853e+01 4.179758786487646205e-01 -1.808205005325758397e-01 1.855890204244428077e+01 2.058896322957922020e+00
9.162000000000000455e+01 4.172282519138191814e-01 -1.824260220973190627e-01 1.859724688137494653e+01 2.058655772530695316e+00
9.164000000000000057e+01 4.164744637522090898e-01 -1.840284656149132059e-01 1.863559172030561939e+01 2.058416712239803825e+00
9.165999999999999659e+01 4.157145267885520301e-01 -1.856278074623207153e-01 1.867393655923628870e+01 2.058179129782881756e+00
9.168000000000000682e+01 4.149484537379616866e-01 -1.872240240681010415e-01 1.871228139816695801e+01 2.057943012984483122e+00
9.170000000000000284e+01 4.141762574058137081e-01 -1.888170919127547254e-01 1.875062623709762732e+01 2.057708349794579394e+00
9.171999999999999886e+01 4.133979506875414822e-01 -1.904069875290916036e-01 1.878897107602830019e+01 2.057475128286895050e+00
9.173999999999999488e+01 4.126135465684407366e-01 -1.919936875025587686e-01 1.882731591495896950e+01 2.057243336657576194e+00
9.176000000000000512e+01 4.118230581234332832e-01 -1.935771684715748564e-01 1.886566075388963881e+01 2.057012963223457280e+00
9.178000000000000114e+01 4.110264985168524121e-01 -1.951574071278971978e-01 1.890400559282030812e+01 2.056783996420741278e+00
9.179999999999999716e+01 4.102238810022472704e-01 -1.967343802169528033e-01 1.894235043175097744e+01 2.056556424803519079e+00
9.182000000000000739e+01 4.094152189221461069e-01 -1.983080645381641027e-01 1.898069527068165030e+01 2.056330237042317322e+00
9.184000000000000341e+01 4.086005257078309527e-01 -1.998784369453125431e-01 1.901904010961231606e+01 2.056105421922528098e+00
9.185999999999999943e+01 4.077798148791401678e-01 -2.014454743468739872e-01 1.905738494854298892e+01 2.055881968343231225e+00
9.187999999999999545e+01 4.069531000442326851e-01 -2.030091537063368479e-01 1.909572978747365823e+01 2.055659865315664803e+00
9.190000000000000568e+01 4.061203948993525326e-01 -2.045694520425600238e-01 1.913407462640432755e+01 2.055439101961939130e+00
9.192000000000000171e+01 4.052817132286282154e-01 -2.061263464301127390e-01 1.917241946533499686e+01 2.055219667513695558e+00
9.193999999999999773e+01 4.044370689038399025e-01 -2.076798139995870984e-01 1.921076430426566972e+01 2.055001551310688956e+00
9.196000000000000796e+01 4.035864758841731792e-01 -2.092298319379483629e-01 1.924910914319633903e+01 2.054784742799615316e+00
9.198000000000000398e+01 4.027299482160128230e-01 -2.107763774888791186e-01 1.928745398212700835e+01 2.054569231532747065e+00
9.200000000000000000e+01 4.018675000327132096e-01 -2.123194279530881134e-01 1.932579882105768121e+01 2.054355007166666969e+00
9.201999999999999602e+01 4.009991455543456818e-01 -2.138589606886518446e-01 1.936414365998834697e+01 2.054142059461034897e+00
9.204000000000000625e+01 4.001248990874842204e-01 -2.153949531113613092e-01 1.940248849891901983e+01 2.053930378277386559e+00
9.206000000000000227e+01 3.992447750249786820e-01 -2.169273826950296469e-01 1.944083333784968914e+01 2.053719953577834101e+00
9.207999999999999829e+01 3.983587878456960607e-01 -2.184562269718242911e-01 1.947917817678035846e+01 2.053510775423965207e+00
9.210000000000000853e+01 3.974669521142970008e-01 -2.199814635326154122e-01 1.951752301571102777e+01 2.053302833975586772e+00
9.212000000000000455e+01 3.965692824810119754e-01 -2.215030700272828390e-01 1.955586785464169708e+01 2.053096119489600913e+00
9.214000000000000057e+01 3.956657936813790521e-01 -2.230210241650387448e-01 1.959421269357236639e+01 2.052890622318832570e+00
9.215999999999999659e+01 3.947565005360107460e-01 -2.245353037147762854e-01 1.963255753250303925e+01 2.052686332910918843e+00
9.218000000000000682e+01 3.938414179503709756e-01 -2.260458865053790734e-01 1.967090237143370857e+01 2.052483241807201875e+00
9.220000000000000284e+01 3.929205609145112188e-01 -2.275527504260335676e-01 1.970924721036437788e+01 2.052281339641477853e+00
9.221999999999999886e+01 3.919939445028260416e-01 -2.290558734265749075e-01 1.974759204929505074e+01 2.052080617139190988e+00
9.223999999999999488e+01 3.910615838738312200e-01 -2.305552335177995238e-01 1.978593688822571650e+01 2.051881065116090586e+00
9.226000000000000512e+01 3.901234942699001729e-01 -2.320508087717697843e-01 1.982428172715638937e+01 2.051682674477312673e+00
9.228000000000000114e+01 3.891796910170086110e-01 -2.335425773221555257e-01 1.986262656608705868e+01 2.051485436216379465e+00
9.229999999999999716e+01 3.882301895245096612e-01 -2.350305173645501899e-01 1.990097140501772799e+01 2.051289341413979894e+00
9.232000000000000739e+01 3.872750052848727975e-01 -2.365146071567678643e-01 1.993931624394839730e+01 2.051094381237159592e+00
9.234000000000000341e+01 3.863141538734194969e-01 -2.379948250191789294e-01 1.997766108287907016e+01 2.050900546938233315e+00
9.235999999999999943e+01 3.853476509480939227e-01 -2.394711493350303311e-01 2.001600592180973592e+01 2.050707829853801289e+00
9.237999999999999545e+01 3.843755122492045762e-01 -2.409435585507370137e-01 2.005435076074040879e+01 2.050516221403759332e+00
9.240000000000000568e+01 3.833977535991515695e-01 -2.424120311762087976e-01 2.009269559967107810e+01 2.050325713090335622e+00
9.242000000000000171e+01 3.824143909021907040e-01 -2.438765457851744256e-01 2.013104043860174741e+01 2.050136296497175881e+00
9.243999999999999773e+01 3.814254401441784514e-01 -2.453370810154703041e-01 2.016938527753242028e+01 2.049947963288348607e+00
9.246000000000000796e+01 3.804309173922928999e-01 -2.467936155693585820e-01 2.020773011646308959e+01 2.049760705207490208e+00
9.248000000000000398e+01 3.794308387947910033e-01 -2.482461282138525016e-01 2.024607495539375890e+01 2.049574514076936360e+00
9.250000000000000000e+01 3.784252205807558944e-01 -2.496945977810026140e-01 2.028441979432442821e+01 2.049389381796654419e+00
9.251999999999999602e+01 3.774140790598119466e-01 -2.511390031682059765e-01 2.032276463325509752e+01 2.049205300343500902e+00
9.254000000000000625e+01 3.763974306218735855e-01 -2.525793233385332792e-01 2.036110947218576683e+01 2.049022261770308440e+00
9.256000000000000227e+01 3.753752917368957109e-01 -2.540155373210154499e-01 2.039945431111643970e+01 2.048840258205007814e+00
9.257999999999999829e+01 3.743476789545857608e-01 -2.554476242109416928e-01 2.043779915004710546e+01 2.048659281849798841e+00
9.260000000000000853e+01 3.733146089041419202e-01 -2.568755631701852282e-01 2.047614398897777832e+01 2.048479324980295502e+00
9.262000000000000455e+01 3.722760982940047647e-01 -2.582993334274922281e-01 2.051448882790845119e+01 2.048300379944637317e+00
9.264000000000000057e+01 3.712321639115697125e-01 -2.597189142787713068e-01 2.055283366683911694e+01 2.048122439162820996e+00
9.265999999999999659e+01 3.701828226229144647e-01 -2.611342850874158183e-01 2.059117850576978981e+01 2.047945495125780280e+00
9.268000000000000682e+01 3.691280913725492607e-01 -2.625454252845949576e-01 2.062952334470045912e+01 2.047769540394552834e+00
9.270000000000000284e+01 3.680679871831298300e-01 -2.639523143695349794e-01 2.066786818363112843e+01 2.047594567599613224e+00
9.271999999999999886e+01 3.670025271551768942e-01 -2.653549319098369996e-01 2.070621302256179774e+01 2.047420569439993621e+00
9.273999999999999488e+01 3.659317284668240355e-01 -2.667532575417716489e-01 2.074455786149246705e+01 2.047247538682578583e+00
9.276000000000000512e+01 3.648556083735319255e-01 -2.681472709705522983e-01 2.078290270042313637e+01 2.047075468161335010e+00
9.278000000000000114e+01 3.637741842077976129e-01 -2.695369519706461436e-01 2.082124753935380923e+01 2.046904350776571846e+00
9.279999999999999716e+01 3.626874733788996163e-01 -2.709222803860725226e-01 2.085959237828447854e+01 2.046734179494162476e+00
9.282000000000000739e+01 3.615954933726157061e-01 -2.723032361306718108e-01 2.089793721721514785e+01 2.046564947344892804e+00
9.284000000000000341e+01 3.604982617509237541e-01 -2.736797991884075687e-01 2.093628205614582072e+01 2.046396647423658344e+00
9.285999999999999943e+01 3.593957961517402766e-01 -2.750519496136669129e-01 2.097462689507648648e+01 2.046229272888777206e+00
9.287999999999999545e+01 3.582881142886419901e-01 -2.764196675315260809e-01 2.101297173400715934e+01 2.046062816961367492e+00
9.290000000000000568e+01 3.571752339505615548e-01 -2.777829331380432532e-01 2.105131657293782865e+01 2.045897272924590116e+00
9.292000000000000171e+01 3.560571730015179570e-01 -2.791417267005613656e-01 2.108966141186849796e+01 2.045732634122927607e+00
9.293999999999999773e+01 3.549339493803401746e-01 -2.804960285579718438e-01 2.112800625079916728e+01 2.045568893961632551e+00
9.296000000000000796e+01 3.538055811003594786e-01 -2.818458191209975428e-01 2.116635108972984014e+01 2.045406045905949100e+00
9.298000000000000398e+01 3.526720862491311559e-01 -2.831910788724949501e-01 2.120469592866050590e+01 2.045244083480511232e+00
9.300000000000000000e+01 3.515334829881607281e-01 -2.845317883677183080e-01 2.124304076759117876e+01 2.045083000268597129e+00
9.301999999999999602e+01 3.503897895525933670e-01 -2.858679282345928385e-01 2.128138560652184808e+01 2.044922789911688632e+00
9.304000000000000625e+01 3.492410242509264018e-01 -2.871994791740157260e-01 2.131973044545251739e+01 2.044763446108686100e+00
9.306000000000000227e+01 3.480872054647368152e-01 -2.885264219601217373e-01 2.135807528438319025e+01 2.044604962615389265e+00
9.307999999999999829e+01 3.469283516483701035e-01 -2.898487374405464001e-01 2.139642012331385956e+01 2.044447333243724074e+00
9.310000000000000853e+01 3.457644813286432361e-01 -2.911664065367229326e-01 2.143476496224452887e+01 2.044290551861259964e+00
9.312000000000000455e+01 3.445956131045713744e-01 -2.924794102441511945e-01 2.147310980117519819e+01 2.044134612390609895e+00
9.314000000000000057e+01 3.434217656470578972e-01 -2.937877296326532606e-01 2.151145464010586750e+01 2.043979508808831280e+00
9.315999999999999659e+01 3.422429576985884792e-01 -2.950913458466641881e-01 2.154979947903653681e+01 2.043825235146737640e+00
9.318000000000000682e+01 3.410592080729553111e-01 -2.963902401055030222e-01 2.158814431796720967e+01 2.043671785488457182e+00
9.320000000000000284e+01 3.398705356549502343e-01 -2.976843937036216525e-01 2.162648915689787543e+01 2.043519153970743574e+00
9.321999999999999886e+01 3.386769594000493822e-01 -2.989737880108891965e-01 2.166483399582854830e+01 2.043367334782626887e+00
9.323999999999999488e+01 3.374784983341333477e-01 -3.002584044728660029e-01 2.170317883475922116e+01 2.043216322164569387e+00
9.326000000000000512e+01 3.362751715531837049e-01 -3.015382246110468456e-01 2.174152367368988692e+01 2.043066110408138680e+00
9.328000000000000114e+01 3.350669982229612098e-01 -3.028132300231360929e-01 2.177986851262055978e+01 2.042916693855288734e+00
9.329999999999999716e+01 3.338539975787195302e-01 -3.040834023833240418e-01 2.181821335155122910e+01 2.042768066898020152e+00
9.332000000000000739e+01 3.326361889249049297e-01 -3.053487234425277252e-01 2.185655819048189841e+01 2.042620223977690941e+00
9.334000000000000341e+01 3.314135916348293631e-01 -3.066091750286561446e-01 2.189490302941256772e+01 2.042473159584596409e+00
9.335999999999999943e+01 3.301862251503770995e-01 -3.078647390468868261e-01 2.193324786834323703e+01 2.042326868257360761e+00
9.337999999999999545e+01 3.289541089817077935e-01 -3.091153974799051296e-01 2.197159270727390634e+01 2.042181344582557845e+00
9.340000000000000568e+01 3.277172627069254718e-01 -3.103611323881603212e-01 2.200993754620457921e+01 2.042036583193970412e+00
9.342000000000000171e+01 3.264757059717763310e-01 -3.116019259101419081e-01 2.204828238513524852e+01 2.041892578772428912e+00
9.343999999999999773e+01 3.252294584893540286e-01 -3.128377602626183362e-01 2.208662722406591783e+01 2.041749326045033008e+00
9.346000000000000796e+01 3.239785400397681703e-01 -3.140686177408824609e-01 2.212497206299659069e+01 2.041606819784834048e+00
9.348000000000000398e+01 3.227229704698330592e-01 -3.152944807190257159e-01 2.216331690192725645e+01 2.041465054810183588e+00
9.350000000000000000e+01 3.214627696927728207e-01 -3.165153316501795322e-01 2.220166174085792932e+01 2.041324025984485591e+00
9.351999999999999602e+01 3.201979576878902778e-01 -3.177311530667510375e-01 2.224000657978859863e+01 2.041183728215575588e+00
9.354000000000000625e+01 3.189285545002468192e-01 -3.189419275806921195e-01 2.227835141871926794e+01 2.041044156455335656e+00
9.356000000000000227e+01 3.176545802403673013e-01 -3.201476378837430636e-01 2.231669625764993725e+01 2.040905305699137084e+00
9.357999999999999829e+01 3.163760550839103680e-01 -3.213482667476608157e-01 2.235504109658061012e+01 2.040767170985504642e+00
9.360000000000000853e+01 3.150929992713394912e-01 -3.225437970244822705e-01 2.239338593551127587e+01 2.040629747395591664e+00
9.362000000000000455e+01 3.138054331076253201e-01 -3.237342116467700204e-01 2.243173077444194874e+01 2.040493030052811463e+00
9.364000000000000057e+01 3.125133769619192758e-01 -3.249194936278336221e-01 2.247007561337261805e+01 2.040357014122333723e+00
9.365999999999999659e+01 3.112168512672169873e-01 -3.260996260619848930e-01 2.250842045230328736e+01 2.040221694810650632e+00
9.368000000000000682e+01 3.099158765200557553e-01 -3.272745921247864898e-01 2.254676529123396023e+01 2.040087067365223383e+00
9.370000000000000284e+01 3.086104732801914219e-01 -3.284443750732689571e-01 2.258511013016462954e+01 2.039953127074023875e+00
9.371999999999999886e+01 3.073006621702560892e-01 -3.296089582461763645e-01 2.262345496909529885e+01 2.039819869265047103e+00
9.373999999999999488e+01 3.059864638754505317e-01 -3.307683250642154960e-01 2.266179980802596816e+01 2.039687289306078899e+00
9.376000000000000512e+01 3.046678991432242301e-01 -3.319224590302703448e-01 2.270014464695663747e+01 2.039555382604160805e+00
9.378000000000000114e+01 3.033449887829275382e-01 -3.330713437296386470e-01 2.273848948588730678e+01 2.039424144605171740e+00
9.379999999999999716e+01 3.020177536654966022e-01 -3.342149628302813480e-01 2.277683432481797965e+01 2.039293570793561994e+00
9.382000000000000739e+01 3.006862147231373905e-01 -3.353533000830354327e-01 2.281517916374864541e+01 2.039163656691691084e+00
9.384000000000000341e+01 2.993503929489758075e-01 -3.364863393218397447e-01 2.285352400267931827e+01 2.039034397859862402e+00
9.385999999999999943e+01 2.980103093967336747e-01 -3.376140644639832322e-01 2.289186884160998758e+01 2.038905789895585130e+00
9.387999999999999545e+01 2.966659851804143710e-01 -3.387364595103185549e-01 2.293021368054065690e+01 2.038777828433384176e+00
9.390000000000000568e+01 2.953174414739526132e-01 -3.398535085454783555e-01 2.296855851947132976e+01 2.038650509144268153e+00
9.392000000000000171e+01 2.939646995108821659e-01 -3.409651957381198417e-01 2.300690335840199907e+01 2.038523827735529093e+00
9.393999999999999773e+01 2.926077805840218704e-01 -3.420715053411392814e-01 2.304524819733266838e+01 2.038397779950355204e+00
9.396000000000000796e+01 2.912467060451262579e-01 -3.431724216918793924e-01 2.308359303626333769e+01 2.038272361567312174e+00
9.398000000000000398e+01 2.898814973045445442e-01 -3.442679292123697055e-01 2.312193787519401056e+01 2.038147568400233034e+00
9.400000000000000000e+01 2.885121758309060480e-01 -3.453580124095430026e-01 2.316028271412467632e+01 2.038023396297633738e+00
9.401999999999999602e+01 2.871387631507735239e-01 -3.464426558754342689e-01 2.319862755305534918e+01 2.037899841142480906e+00
9.404000000000000625e+01 2.857612808482936084e-01 -3.475218442874136726e-01 2.323697239198601849e+01 2.037776898851946683e+00
9.406000000000000227e+01 2.843797505648794077e-01 -3.485955624084059457e-01 2.327531723091668781e+01 2.037654565376821214e+00
9.407999999999999829e+01 2.829941939988672717e-01 -3.496637950870835621e-01 2.331366206984735712e+01 2.037532836701436700e+00
9.410000000000000853e+01 2.816046329051610231e-01 -3.507265272580915583e-01 2.335200690877802643e+01 2.037411708843158920e+00
9.412000000000000455e+01 2.802110890949098265e-01 -3.517837439422671353e-01 2.339035174770869929e+01 2.037291177852109225e+00
9.414000000000000057e+01 2.788135844351682380e-01 -3.528354302468290071e-01 2.342869658663936860e+01 2.037171239810890100e+00
9.415999999999999659e+01 2.774121408485351048e-01 -3.538815713655934503e-01 2.346704142557003792e+01 2.037051890834193024e+00
9.418000000000000682e+01 2.760067803128259945e-01 -3.549221525791950160e-01 2.350538626450070723e+01 2.036933127068599969e+00
9.420000000000000284e+01 2.745975248607367969e-01 -3.559571592552723818e-01 2.354373110343138009e+01 2.036814944692035390e+00
9.421999999999999886e+01 2.731843965794790718e-01 -3.569865768486735202e-01 2.358207594236204585e+01 2.036697339913770222e+00
9.423999999999999488e+01 2.717674176104448169e-01 -3.580103909016766894e-01 2.362042078129271871e+01 2.036580308973892528e+00
9.426000000000000512e+01 2.703466101488734008e-01 -3.590285870441755622e-01 2.365876562022338803e+01 2.036463848143033051e+00
9.428000000000000114e+01 2.689219964434852450e-01 -3.600411509938751808e-01 2.369711045915405734e+01 2.036347953722259962e+00
9.429999999999999716e+01 2.674935987961386541e-01 -3.610480685565098935e-01 2.373545529808473020e+01 2.036232622042446483e+00
9.432000000000000739e+01 2.660614395614986361e-01 -3.620493256260278181e-01 2.377380013701539951e+01 2.036117849464296636e+00
9.434000000000000341e+01 2.646255411466706398e-01 -3.630449081847773596e-01 2.381214497594606883e+01 2.036003632377875849e+00
9.435999999999999943e+01 2.631859260108490584e-01 -3.640348023037221492e-01 2.385048981487673814e+01 2.035889967202396900e+00
9.437999999999999545e+01 2.617426166649866048e-01 -3.650189941426271178e-01 2.388883465380740745e+01 2.035776850385864201e+00
9.440000000000000568e+01 2.602956356714299369e-01 -3.659974699502351880e-01 2.392717949273807676e+01 2.035664278405039607e+00
9.442000000000000171e+01 2.588450056435604996e-01 -3.669702160644765510e-01 2.396552433166874962e+01 2.035552247764744749e+00
9.443999999999999773e+01 2.573907492454621804e-01 -3.679372189126569048e-01 2.400386917059941894e+01 2.035440754998014246e+00
9.446000000000000796e+01 2.559328891915592652e-01 -3.688984650116271524e-01 2.404221400953008825e+01 2.035329796665521940e+00
9.448000000000000398e+01 2.544714482462511751e-01 -3.698539409679846846e-01 2.408055884846075756e+01 2.035219369355473429e+00
9.450000000000000000e+01 2.530064492235774010e-01 -3.708036334782628951e-01 2.411890368739142687e+01 2.035109469683329397e+00
9.451999999999999602e+01 2.515379149868583464e-01 -3.717475293290949390e-01 2.415724852632209974e+01 2.035000094291479211e+00
9.454000000000000625e+01 2.500658684483234584e-01 -3.726856153974075769e-01 2.419559336525276905e+01 2.034891239849144551e+00
9.456000000000000227e+01 2.485903325687730814e-01 -3.736178786506117455e-01 2.423393820418343836e+01 2.034782903051904679e+00
9.457999999999999829e+01 2.471113303572233522e-01 -3.745443061467615409e-01 2.427228304311410767e+01 2.034675080621616505e+00
9.460000000000000853e+01 2.456288848705293071e-01 -3.754648850347380162e-01 2.431062788204478053e+01 2.034567769306048213e+00
9.462000000000000455e+01 2.441430192130398524e-01 -3.763796025544406954e-01 2.434897272097544629e+01 2.034460965878747363e+00
9.464000000000000057e+01 2.426537565362475168e-01 -3.772884460369441695e-01 2.438731755990611916e+01 2.034354667138711381e+00
9.465999999999999659e+01 2.411611200384090603e-01 -3.781914029046714032e-01 2.442566239883678847e+01 2.034248869910187274e+00
9.468000000000000682e+01 2.396651329641933670e-01 -3.790884606715838601e-01 2.446400723776745778e+01 2.034143571042460685e+00
9.470000000000000284e+01 2.381658186043336123e-01 -3.799796069433370449e-01 2.450235207669812709e+01 2.034038767409503734e+00
9.471999999999999886e+01 2.366632002952469283e-01 -3.808648294174444837e-01 2.454069691562879640e+01 2.033934455909975902e+00
9.473999999999999488e+01 2.351573014186754129e-01 -3.817441158834655179e-01 2.457904175455946927e+01 2.033830633466648496e+00
9.476000000000000512e+01 2.336481454013397685e-01 -3.826174542231605691e-01 2.461738659349013858e+01 2.033727297026517888e+00
9.478000000000000114e+01 2.321357557145594663e-01 -3.834848324106446271e-01 2.465573143242080789e+01 2.033624443560362760e+00
9.479999999999999716e+01 2.306201558738865398e-01 -3.843462385125708813e-01 2.469407627135147720e+01 2.033522070062629084e+00
9.482000000000000739e+01 2.291013694387598887e-01 -3.852016606882877614e-01 2.473242111028215007e+01 2.033420173551116150e+00
9.484000000000000341e+01 2.275794200121271649e-01 -3.860510871899846541e-01 2.477076594921281583e+01 2.033318751066822028e+00
9.485999999999999943e+01 2.260543312400708216e-01 -3.868945063628685399e-01 2.480911078814348869e+01 2.033217799673658455e+00
9.487999999999999545e+01 2.245261268114620568e-01 -3.877319066453215335e-01 2.484745562707415800e+01 2.033117316458239898e+00
9.490000000000000568e+01 2.229948304575859741e-01 -3.885632765690394952e-01 2.488580046600482731e+01 2.033017298529780970e+00
9.492000000000000171e+01 2.214604659517608043e-01 -3.893886047592020616e-01 2.492414530493549663e+01 2.032917743019687418e+00
9.493999999999999773e+01 2.199230571089888231e-01 -3.902078799346325733e-01 2.496249014386616949e+01 2.032818647081499286e+00
9.496000000000000796e+01 2.183826277855858977e-01 -3.910210909079293584e-01 2.500083498279683525e+01 2.032720007890512104e+00
9.498000000000000398e+01 2.168392018787957676e-01 -3.918282265856259938e-01 2.503917982172751167e+01 2.032621822643726262e+00
9.500000000000000000e+01 2.152928033264361329e-01 -3.926292759683526756e-01 2.507752466065817742e+01 2.032524088559581887e+00
9.501999999999999602e+01 2.137434561065320315e-01 -3.934242281509645611e-01 2.511586949958884674e+01 2.032426802877705718e+00
9.504000000000000625e+01 2.121911842369265111e-01 -3.942130723226924260e-01 2.515421433851951605e+01 2.032329962858769878e+00
9.506000000000000227e+01 2.106360117749216110e-01 -3.949957977673027032e-01 2.519255917745018891e+01 2.032233565784131724e+00
9.507999999999999829e+01 2.090779628169159021e-01 -3.957723938632233263e-01 2.523090401638085822e+01 2.032137608955816077e+00
9.510000000000000853e+01 2.075170614980126060e-01 -3.965428500836845616e-01 2.526924885531152754e+01 2.032042089696313170e+00
9.512000000000000455e+01 2.059533319916535543e-01 -3.973071559968777700e-01 2.530759369424219685e+01 2.031947005348246016e+00
9.514000000000000057e+01 2.043867985092596429e-01 -3.980653012660801404e-01 2.534593853317286971e+01 2.031852353274309131e+00
9.515999999999999659e+01 2.028174852998396172e-01 -3.988172756497855853e-01 2.538428337210353902e+01 2.031758130857109101e+00
9.518000000000000682e+01 2.012454166496169261e-01 -3.995630690018601716e-01 2.542262821103420478e+01 2.031664335498879037e+00
9.520000000000000284e+01 1.996706168816716753e-01 -4.003026712716670765e-01 2.546097304996488120e+01 2.031570964621294717e+00
9.521999999999999886e+01 1.980931103555502726e-01 -4.010360725041878238e-01 2.549931788889555051e+01 2.031478015665613590e+00
9.523999999999999488e+01 1.965129214668857316e-01 -4.017632628401729966e-01 2.553766272782621627e+01 2.031385486091958459e+00
9.526000000000000512e+01 1.949300746470402357e-01 -4.024842325162684697e-01 2.557600756675688558e+01 2.031293373379824629e+00
9.528000000000000114e+01 1.933445943627170871e-01 -4.031989718651284305e-01 2.561435240568755844e+01 2.031201675027305864e+00
9.529999999999999716e+01 1.917565051155742384e-01 -4.039074713155589302e-01 2.565269724461822776e+01 2.031110388551466528e+00
9.532000000000000739e+01 1.901658314418661067e-01 -4.046097213926451719e-01 2.569104208354889707e+01 2.031019511487737628e+00
9.534000000000000341e+01 1.885725979120591866e-01 -4.053057127178582020e-01 2.572938692247956638e+01 2.030929041390161949e+00
9.535999999999999943e+01 1.869768291304399477e-01 -4.059954360091903025e-01 2.576773176141023924e+01 2.030838975830905557e+00
9.537999999999999545e+01 1.853785497347534561e-01 -4.066788820812834437e-01 2.580607660034090856e+01 2.030749312400286666e+00
9.540000000000000568e+01 1.837777843958231794e-01 -4.073560418455298704e-01 2.584442143927157787e+01 2.030660048706603771e+00
9.542000000000000171e+01 1.821745578171545532e-01 -4.080269063101988891e-01 2.588276627820225073e+01 2.030571182376034844e+00
9.543999999999999773e+01 1.805688947345699957e-01 -4.086914665805657099e-01 2.592111111713292004e+01 2.030482711052433054e+00
9.546000000000000796e+01 1.789608199158329582e-01 -4.093497138590081463e-01 2.595945595606358580e+01 2.030394632396974597e+00
9.548000000000000398e+01 1.773503581602478840e-01 -4.100016394451236890e-01 2.599780079499425511e+01 2.030306944088399845e+00
9.550000000000000000e+01 1.757375342982896160e-01 -4.106472347358576802e-01 2.603614563392493153e+01 2.030219643822617659e+00
9.551999999999999602e+01 1.741223731912318884e-01 -4.112864912255976835e-01 2.607449047285559729e+01 2.030132729312525974e+00
9.554000000000000625e+01 1.725048997307466192e-01 -4.119194005062797870e-01 2.611283531178626660e+01 2.030046198288014914e+00
9.556000000000000227e+01 1.708851388385267123e-01 -4.125459542675148916e-01 2.615118015071693591e+01 2.029960048495545788e+00
9.557999999999999829e+01 1.692631154659169634e-01 -4.131661442966833020e-01 2.618952498964760878e+01 2.029874277698379803e+00
9.560000000000000853e+01 1.676388545935139640e-01 -4.137799624790313713e-01 2.622786982857827809e+01 2.029788883676118871e+00
9.562000000000000455e+01 1.660123812307827407e-01 -4.143874007977927931e-01 2.626621466750894740e+01 2.029703864224675858e+00
9.564000000000000057e+01 1.643837204156896326e-01 -4.149884513342824710e-01 2.630455950643962026e+01 2.029619217156183097e+00
9.565999999999999659e+01 1.627528972143038322e-01 -4.155831062679860022e-01 2.634290434537028958e+01 2.029534940298603818e+00
9.568000000000000682e+01 1.611199367204074195e-01 -4.161713578766756960e-01 2.638124918430095889e+01 2.029451031495935531e+00
9.570000000000000284e+01 1.594848640551287666e-01 -4.167531985365043323e-01 2.641959402323162465e+01 2.029367488607785042e+00
9.571999999999999886e+01 1.578477043665472146e-01 -4.173286207220854860e-01 2.645793886216230106e+01 2.029284309509374662e+00
9.574000000000000909e+01 1.562084828292973349e-01 -4.178976170066039386e-01 2.649628370109296682e+01 2.029201492091385450e+00
9.576000000000000512e+01 1.545672246442011399e-01 -4.184601800619116574e-01 2.653462854002363613e+01 2.029119034259700083e+00
9.578000000000000114e+01 1.529239550378768686e-01 -4.190163026586008477e-01 2.657297337895430545e+01 2.029036933935499221e+00
9.579999999999999716e+01 1.512786992623381399e-01 -4.195659776661044837e-01 2.661131821788497831e+01 2.028955189054824970e+00
9.582000000000000739e+01 1.496314825946233329e-01 -4.201091980527927872e-01 2.664966305681564762e+01 2.028873797568789605e+00
9.584000000000000341e+01 1.479823303364090070e-01 -4.206459568860423381e-01 2.668800789574631693e+01 2.028792757443197203e+00
9.585999999999999943e+01 1.463312678136056422e-01 -4.211762473323286682e-01 2.672635273467698980e+01 2.028712066658457491e+00
9.587999999999999545e+01 1.446783203759831882e-01 -4.217000626573218502e-01 2.676469757360765911e+01 2.028631723209515236e+00
9.590000000000000568e+01 1.430235133967885652e-01 -4.222173962259501145e-01 2.680304241253832842e+01 2.028551725105713910e+00
9.592000000000000171e+01 1.413668722723390447e-01 -4.227282415024829487e-01 2.684138725146899418e+01 2.028472070370609170e+00
9.593999999999999773e+01 1.397084224216427195e-01 -4.232325920506272432e-01 2.687973209039967060e+01 2.028392757041973304e+00
9.596000000000000796e+01 1.380481892860203341e-01 -4.237304415335895191e-01 2.691807692933033991e+01 2.028313783171475482e+00
9.598000000000000398e+01 1.363861983286982771e-01 -4.242217837141479264e-01 2.695642176826100567e+01 2.028235146824780788e+00
9.600000000000000000e+01 1.347224750344232225e-01 -4.247066124547442256e-01 2.699476660719167498e+01 2.028156846081289100e+00
9.601999999999999602e+01 1.330570449090866525e-01 -4.251849217175460161e-01 2.703311144612234784e+01 2.028078879034047599e+00
9.604000000000000625e+01 1.313899334793188489e-01 -4.256567055645101849e-01 2.707145628505301715e+01 2.028001243789632646e+00
9.606000000000000227e+01 1.297211662920979280e-01 -4.261219581574706705e-01 2.710980112398368647e+01 2.027923938468074727e+00
9.607999999999999829e+01 1.280507689143763617e-01 -4.265806737582002461e-01 2.714814596291435933e+01 2.027846961202690590e+00
9.610000000000000853e+01 1.263787669326771612e-01 -4.270328467284650320e-01 2.718649080184502864e+01 2.027770310140003751e+00
9.612000000000000455e+01 1.247051859526967232e-01 -4.274784715301070959e-01 2.722483564077569795e+01 2.027693983439614378e+00
9.614000000000000057e+01 1.230300515989320026e-01 -4.279175427251062369e-01 2.726318047970636727e+01 2.027617979274105142e+00
9.615999999999999659e+01 1.213533895142807628e-01 -4.283500549756267262e-01 2.730152531863704013e+01 2.027542295828910213e+00
9.618000000000000682e+01 1.196752253596390231e-01 -4.287760030440926906e-01 2.733987015756770944e+01 2.027466931302214448e+00
9.620000000000000284e+01 1.179955848135266772e-01 -4.291953817932513959e-01 2.737821499649837520e+01 2.027391883904841485e+00
9.621999999999999886e+01 1.163144935716923511e-01 -4.296081861862136031e-01 2.741655983542905162e+01 2.027317151860124511e+00
9.624000000000000909e+01 1.146319773467071312e-01 -4.300144112865200152e-01 2.745490467435971738e+01 2.027242733403847641e+00
9.626000000000000512e+01 1.129480618675875181e-01 -4.304140522582043382e-01 2.749324951329038669e+01 2.027168626784244143e+00
9.628000000000000114e+01 1.112627728794045590e-01 -4.308071043658290300e-01 2.753159435222105600e+01 2.027094830261577219e+00
9.629999999999999716e+01 1.095761361428746888e-01 -4.311935629745433651e-01 2.756993919115172886e+01 2.027021342108360269e+00
9.632000000000000739e+01 1.078881774339792987e-01 -4.315734235501464400e-01 2.760828403008239817e+01 2.026948160609094440e+00
9.634000000000000341e+01 1.061989225435785444e-01 -4.319466816591191471e-01 2.764662886901306749e+01 2.026875284060206450e+00
9.635999999999999943e+01 1.045083972770005226e-01 -4.323133329686709159e-01 2.768497370794373680e+01 2.026802710769904703e+00
9.637999999999999545e+01 1.028166274536559538e-01 -4.326733732468011628e-01 2.772331854687440966e+01 2.026730439058189948e+00
9.640000000000000568e+01 1.011236389066563074e-01 -4.330267983623302674e-01 2.776166338580507897e+01 2.026658467256598151e+00
9.642000000000000171e+01 9.942945748240318571e-02 -4.333736042849383185e-01 2.780000822473574473e+01 2.026586793708291090e+00
9.643999999999999773e+01 9.773410904019769196e-02 -4.337137870852224575e-01 2.783835306366642115e+01 2.026515416767751709e+00
9.646000000000000796e+01 9.603761945186152504e-02 -4.340473429347261325e-01 2.787669790259709046e+01 2.026444334800961755e+00
9.648000000000000398e+01 9.434001460132812600e-02 -4.343742681059677424e-01 2.791504274152775622e+01 2.026373546185015861e+00
9.650000000000000000e+01 9.264132038424649496e-02 -4.346945589724947046e-01 2.795338758045842553e+01 2.026303049308208148e+00
9.651999999999999602e+01 9.094156270760417327e-02 -4.350082120089130422e-01 2.799173241938909840e+01 2.026232842569883008e+00
9.654000000000000625e+01 8.924076748932162351e-02 -4.353152237909072575e-01 2.803007725831976771e+01 2.026162924380330743e+00
9.656000000000000227e+01 8.753896065785075897e-02 -4.356155909952882377e-01 2.806842209725043702e+01 2.026093293160777353e+00
9.657999999999999829e+01 8.583616815179812010e-02 -4.359093104000235086e-01 2.810676693618110633e+01 2.026023947343195797e+00
9.660000000000000853e+01 8.413241591952341780e-02 -4.361963788842498913e-01 2.814511177511177920e+01 2.025954885370272240e+00
9.662000000000000455e+01 8.242772991873385802e-02 -4.364767934283133033e-01 2.818345661404244851e+01 2.025886105695342110e+00
9.664000000000000057e+01 8.072213611610631889e-02 -4.367505511137992902e-01 2.822180145297311782e+01 2.025817606782239544e+00
9.665999999999999659e+01 7.901566048689036281e-02 -4.370176491235406302e-01 2.826014629190379068e+01 2.025749387105165056e+00
9.668000000000000682e+01 7.730832901449903594e-02 -4.372780847416486982e-01 2.829849113083445999e+01 2.025681445148839188e+00
9.670000000000000284e+01 7.560016769012878335e-02 -4.375318553535435528e-01 2.833683596976512575e+01 2.025613779408075299e+00
9.671999999999999886e+01 7.389120251236759584e-02 -4.377789584459558792e-01 2.837518080869579506e+01 2.025546388388030472e+00
9.674000000000000909e+01 7.218145948678372781e-02 -4.380193916069504700e-01 2.841352564762647148e+01 2.025479270603877779e+00
9.676000000000000512e+01 7.047096462554189311e-02 -4.382531525259563132e-01 2.845187048655713724e+01 2.025412424580820048e+00
9.678000000000000114e+01 6.875974394701603321e-02 -4.384802389937645373e-01 2.849021532548780655e+01 2.025345848854059660e+00
9.679999999999999716e+01 6.704782347537756315e-02 -4.387006489025413458e-01 2.852856016441847586e+01 2.025279541968590724e+00
9.682000000000000739e+01 6.533522924020732092e-02 -4.389143802458561616e-01 2.856690500334914873e+01 2.025213502479273231e+00
9.684000000000000341e+01 6.362198727611237392e-02 -4.391214311186790731e-01 2.860524984227981804e+01 2.025147728950561277e+00
9.685999999999999943e+01 6.190812362231502136e-02 -4.393217997173836653e-01 2.864359468121048735e+01 2.025082219956649610e+00
9.687999999999999545e+01 6.019366432225978919e-02 -4.395154843397716116e-01 2.868193952014116022e+01 2.025016974081175647e+00
9.690000000000000568e+01 5.847863542323366443e-02 -4.397024833850697312e-01 2.872028435907182953e+01 2.024951989917398443e+00
9.692000000000000171e+01 5.676306297595741512e-02 -4.398827953539237723e-01 2.875862919800249884e+01 2.024887266067793234e+00
9.693999999999999773e+01 5.504697303418753379e-02 -4.400564188484177852e-01 2.879697403693316460e+01 2.024822801144268603e+00
9.696000000000000796e+01 5.333039165433826889e-02 -4.402233525720712914e-01 2.883531887586384101e+01 2.024758593768010151e+00
9.698000000000000398e+01 5.161334489507667100e-02 -4.403835953298254613e-01 2.887366371479450677e+01 2.024694642569246472e+00
9.700000000000000000e+01 4.989585881692011615e-02 -4.405371460280557150e-01 2.891200855372517609e+01 2.024630946187374381e+00
9.701999999999999602e+01 4.817795948185859406e-02 -4.406840036745690581e-01 2.895035339265584540e+01 2.024567503270861213e+00
9.704000000000000625e+01 4.645967295295428540e-02 -4.408241673785834314e-01 2.898869823158651826e+01 2.024504312477078738e+00
9.706000000000000227e+01 4.474102529393526873e-02 -4.409576363507329289e-01 2.902704307051718757e+01 2.024441372472291611e+00
9.707999999999999829e+01 4.302204256881711486e-02 -4.410844099030652443e-01 2.906538790944785688e+01 2.024378681931602308e+00
9.710000000000000853e+01 4.130275084150748094e-02 -4.412044874490154700e-01 2.910373274837852975e+01 2.024316239538813900e+00
9.712000000000000455e+01 3.958317617539704181e-02 -4.413178685034023774e-01 2.914207758730919906e+01 2.024254043986445595e+00
9.714000000000000057e+01 3.786334463297877373e-02 -4.414245526824254195e-01 2.918042242623986837e+01 2.024192093975637263e+00
9.715999999999999659e+01 3.614328227545779426e-02 -4.415245397036353103e-01 2.921876726517053413e+01 2.024130388215948706e+00
9.718000000000000682e+01 3.442301516234102382e-02 -4.416178293859214787e-01 2.925711210410121055e+01 2.024068925425596355e+00
9.720000000000000284e+01 3.270256935105324975e-02 -4.417044216495068509e-01 2.929545694303187986e+01 2.024007704331029167e+00
9.721999999999999886e+01 3.098197089655175401e-02 -4.417843165159145435e-01 2.933380178196254562e+01 2.023946723667150671e+00
9.724000000000000909e+01 2.926124585091609623e-02 -4.418575141079469359e-01 2.937214662089321493e+01 2.023885982177072496e+00
9.726000000000000512e+01 2.754042026296007681e-02 -4.419240146496792310e-01 2.941049145982388779e+01 2.023825478612140571e+00
9.728000000000000114e+01 2.581952017785060088e-02 -4.419838184664240388e-01 2.944883629875455711e+01 2.023765211731856528e+00
9.729999999999999716e+01 2.409857163669911623e-02 -4.420369259846997356e-01 2.948718113768522642e+01 2.023705180303801310e+00
9.732000000000000739e+01 2.237760067616916329e-02 -4.420833377322211932e-01 2.952552597661589928e+01 2.023645383103539253e+00
9.734000000000000341e+01 2.065663332809834773e-02 -4.421230543378643074e-01 2.956387081554656859e+01 2.023585818914600765e+00
9.735999999999999943e+01 1.893569561909278984e-02 -4.421560765316255859e-01 2.960221565447723790e+01 2.023526486528461010e+00
9.737999999999999545e+01 1.721481357013025446e-02 -4.421824051446069936e-01 2.964056049340790722e+01 2.023467384744328523e+00
9.740000000000000568e+01 1.549401319618405083e-02 -4.422020411089803704e-01 2.967890533233858008e+01 2.023408512369258894e+00
9.742000000000000171e+01 1.377332050582162452e-02 -4.422149854579397465e-01 2.971725017126924939e+01 2.023349868217991787e+00
9.743999999999999773e+01 1.205276150080377209e-02 -4.422212393256799157e-01 2.975559501019991515e+01 2.023291451112904760e+00
9.746000000000000796e+01 1.033236217570909256e-02 -4.422208039473613517e-01 2.979393984913058446e+01 2.023233259884020363e+00
9.748000000000000398e+01 8.612148517537490319e-03 -4.422136806590554192e-01 2.983228468806126088e+01 2.023175293368841388e+00
9.750000000000000000e+01 6.892146505306325464e-03 -4.421998708977150083e-01 2.987062952699192664e+01 2.023117550412358412e+00
9.751999999999999602e+01 5.172382109674029949e-03 -4.421793762011393958e-01 2.990897436592259595e+01 2.023060029866974308e+00
9.754000000000000625e+01 3.452881292548994237e-03 -4.421521982079145707e-01 2.994731920485326881e+01 2.023002730592473597e+00
9.756000000000000227e+01 1.733670006683781873e-03 -4.421183386573757645e-01 2.998566404378393813e+01 2.022945651455883898e+00
9.757999999999999829e+01 1.477419529673171092e-05 -4.420777993895716462e-01 3.002400888271460744e+01 2.022888791331567848e+00
9.760000000000000853e+01 -1.703780208313773357e-03 -4.420305823451998184e-01 3.006235372164527675e+01 2.022832149101052579e+00
9.762000000000000455e+01 -3.421967281175692689e-03 -4.419766895655604100e-01 3.010069856057594961e+01 2.022775723652923574e+00
9.764000000000000057e+01 -5.139761111024741987e-03 -4.419161231925199385e-01 3.013904339950661893e+01 2.022719513882913045e+00
9.765999999999999659e+01 -6.857135796685118363e-03 -4.418488854684444744e-01 3.017738823843728824e+01 2.022663518693834206e+00
9.768000000000000682e+01 -8.574065448475018045e-03 -4.417749787361426317e-01 3.021573307736795400e+01 2.022607736995388983e+00
9.770000000000000284e+01 -1.029052418859172091e-02 -4.416944054388259322e-01 3.025407791629863041e+01 2.022552167704178672e+00
9.771999999999999886e+01 -1.200648615148808968e-02 -4.416071681200428589e-01 3.029242275522929617e+01 2.022496809743803858e+00
9.774000000000000909e+01 -1.372192548427578901e-02 -4.415132694236125754e-01 3.033076759415996548e+01 2.022441662044500710e+00
9.776000000000000512e+01 -1.543681634711430162e-02 -4.414127120935806281e-01 3.036911243309063835e+01 2.022386723543429188e+00
9.778000000000000114e+01 -1.715113291358423900e-02 -4.413054989741519440e-01 3.040745727202130766e+01 2.022331993184439902e+00
9.779999999999999716e+01 -1.886484937108699744e-02 -4.411916330096171124e-01 3.044580211095197697e+01 2.022277469917902248e+00
9.782000000000000739e+01 -2.057793992123757576e-02 -4.410711172443026462e-01 3.048414694988264628e+01 2.022223152700974858e+00
9.784000000000000341e+01 -2.229037878023595529e-02 -4.409439548225033145e-01 3.052249178881331915e+01 2.022169040497271641e+00
9.785999999999999943e+01 -2.400214017926210683e-02 -4.408101489884010959e-01 3.056083662774398846e+01 2.022115132276967042e+00
9.787999999999999545e+01 -2.571319836487210783e-02 -4.406697030860093900e-01 3.059918146667465777e+01 2.022061427016677015e+00
9.790000000000000568e+01 -2.742352759936888401e-02 -4.405226205591062372e-01 3.063752630560532353e+01 2.022007923699422616e+00
9.792000000000000171e+01 -2.913310216119193580e-02 -4.403689049511467224e-01 3.067587114453599995e+01 2.021954621314610456e+00
9.793999999999999773e+01 -3.084189634531579044e-02 -4.402085599051982490e-01 3.071421598346666570e+01 2.021901518857926128e+00
9.796000000000000796e+01 -3.254988446362146182e-02 -4.400415891638729815e-01 3.075256082239733502e+01 2.021848615331367949e+00
9.798000000000000398e+01 -3.425704084528049392e-02 -4.398679965692374183e-01 3.079090566132801143e+01 2.021795909743177244e+00
9.800000000000000000e+01 -3.596333983715462035e-02 -4.396877860627397272e-01 3.082925050025867719e+01 2.021743401107752192e+00
9.801999999999999602e+01 -3.766875580416904901e-02 -4.395009616851401346e-01 3.086759533918934650e+01 2.021691088445558560e+00
9.804000000000000625e+01 -3.937326312969100656e-02 -4.393075275764156129e-01 3.090594017812001582e+01 2.021638970783289135e+00
9.806000000000000227e+01 -4.107683621592923134e-02 -4.391074879756790561e-01 3.094428501705068868e+01 2.021587047153491135e+00
9.807999999999999829e+01 -4.277944948430990185e-02 -4.389008472211105016e-01 3.098262985598135799e+01 2.021535316594893050e+00
9.810000000000000853e+01 -4.448107737585006022e-02 -4.386876097498579319e-01 3.102097469491202730e+01 2.021483778152040056e+00
9.812000000000000455e+01 -4.618169435155560637e-02 -4.384677800979466245e-01 3.105931953384269661e+01 2.021432430875410802e+00
9.814000000000000057e+01 -4.788127489280055715e-02 -4.382413629002069322e-01 3.109766437277336948e+01 2.021381273821427627e+00
9.815999999999999659e+01 -4.957979350169609833e-02 -4.380083628901756954e-01 3.113600921170403879e+01 2.021330306052239401e+00
9.818000000000000682e+01 -5.127722470148569217e-02 -4.377687848999969877e-01 3.117435405063470455e+01 2.021279526635794799e+00
9.820000000000000284e+01 -5.297354303692773658e-02 -4.375226338603444010e-01 3.121269888956538097e+01 2.021228934645778796e+00
9.821999999999999886e+01 -5.466872307466141834e-02 -4.372699148003223457e-01 3.125104372849604673e+01 2.021178529161602455e+00
9.824000000000000909e+01 -5.636273940359768503e-02 -4.370106328473593038e-01 3.128938856742671604e+01 2.021128309268287904e+00
9.826000000000000512e+01 -5.805556663530513084e-02 -4.367447932271252831e-01 3.132773340635738535e+01 2.021078274056414159e+00
9.828000000000000114e+01 -5.974717940437385133e-02 -4.364724012634325634e-01 3.136607824528805821e+01 2.021028422622293874e+00
9.829999999999999716e+01 -6.143755236880138471e-02 -4.361934623781207887e-01 3.140442308421872752e+01 2.020978754067563887e+00
9.832000000000000739e+01 -6.312666021038118580e-02 -4.359079820909682046e-01 3.144276792314939684e+01 2.020929267499449455e+00
9.834000000000000341e+01 -6.481447763506584248e-02 -4.356159660195927930e-01 3.148111276208006615e+01 2.020879962030650567e+00
9.835999999999999943e+01 -6.650097937334727149e-02 -4.353174198793328675e-01 3.151945760101073901e+01 2.020830836779176298e+00
9.837999999999999545e+01 -6.818614018064683702e-02 -4.350123494831498183e-01 3.155780243994140832e+01 2.020781890868508679e+00
9.840000000000000568e+01 -6.986993483767917068e-02 -4.347007607415281916e-01 3.159614727887207408e+01 2.020733123427367328e+00
9.842000000000000171e+01 -7.155233815082659432e-02 -4.343826596623521219e-01 3.163449211780275050e+01 2.020684533589836906e+00
9.843999999999999773e+01 -7.323332495252966867e-02 -4.340580523507991950e-01 3.167283695673341981e+01 2.020636120495154842e+00
9.846000000000000796e+01 -7.491287010165244287e-02 -4.337269450092406942e-01 3.171118179566408557e+01 2.020587883287842779e+00
9.848000000000000398e+01 -7.659094848385111787e-02 -4.333893439371149792e-01 3.174952663459475488e+01 2.020539821117597334e+00
9.850000000000000000e+01 -7.826753501196401230e-02 -4.330452555308123008e-01 3.178787147352542775e+01 2.020491933139206164e+00
9.851999999999999602e+01 -7.994260462637921283e-02 -4.326946862835726604e-01 3.182621631245609706e+01 2.020444218512580825e+00
9.854000000000000625e+01 -8.161613229539788072e-02 -4.323376427853569681e-01 3.186456115138676637e+01 2.020396676402728353e+00
9.856000000000000227e+01 -8.328809301562191403e-02 -4.319741317227239197e-01 3.190290599031743923e+01 2.020349305979593169e+00
9.857999999999999829e+01 -8.495846181232459549e-02 -4.316041598787247469e-01 3.194125082924810854e+01 2.020302106418212507e+00
9.860000000000000853e+01 -8.662721373980962480e-02 -4.312277341327732105e-01 3.197959566817877786e+01 2.020255076898421986e+00
9.862000000000000455e+01 -8.829432388179517255e-02 -4.308448614605142613e-01 3.201794050710944362e+01 2.020208216605159368e+00
9.864000000000000057e+01 -8.995976735178741468e-02 -4.304555489337142382e-01 3.205628534604012003e+01 2.020161524728124380e+00
9.865999999999999659e+01 -9.162351929343635903e-02 -4.300598037201310286e-01 3.209463018497078934e+01 2.020115000461910171e+00
9.868000000000000682e+01 -9.328555488091527792e-02 -4.296576330833747348e-01 3.213297502390145866e+01 2.020068643005908271e+00
9.870000000000000284e+01 -9.494584931929686555e-02 -4.292490443827919333e-01 3.217131986283212797e+01 2.020022451564261079e+00
9.871999999999999886e+01 -9.660437784490708002e-02 -4.288340450733362230e-01 3.220966470176279728e+01 2.019976425345933357e+00
9.874000000000000909e+01 -9.826111572569909414e-02 -4.284126427054226749e-01 3.224800954069346659e+01 2.019930563564455994e+00
9.876000000000000512e+01 -9.991603826163129864e-02 -4.279848449248056519e-01 3.228635437962413590e+01 2.019884865438210220e+00
9.878000000000000114e+01 -1.015691207850203948e-01 -4.275506594724493015e-01 3.232469921855481232e+01 2.019839330190044357e+00
9.879999999999999716e+01 -1.032203386609093360e-01 -4.271100941843760657e-01 3.236304405748548163e+01 2.019793957047571809e+00
9.882000000000000739e+01 -1.048696672874465385e-01 -4.266631569915368405e-01 3.240138889641614384e+01 2.019748745242942789e+00
9.884000000000000341e+01 -1.065170820962392101e-01 -4.262098559196809688e-01 3.243973373534681315e+01 2.019703694012751960e+00
9.885999999999999943e+01 -1.081625585527152683e-01 -4.257501990892015864e-01 3.247807857427748957e+01 2.019658802598246705e+00
9.887999999999999545e+01 -1.098060721565021353e-01 -4.252841947149968438e-01 3.251642341320815888e+01 2.019614070245005610e+00
9.890000000000000568e+01 -1.114475984417816062e-01 -4.248118511063393443e-01 3.255476825213882819e+01 2.019569496203187597e+00
9.892000000000000171e+01 -1.130871129776456624e-01 -4.243331766667186034e-01 3.259311309106949750e+01 2.019525079727267691e+00
9.893999999999999773e+01 -1.147245913684741270e-01 -4.238481798936939438e-01 3.263145793000016681e+01 2.019480820076206662e+00
9.896000000000000796e+01 -1.163600092542913661e-01 -4.233568693787609916e-01 3.266980276893083612e+01 2.019436716513208108e+00
9.898000000000000398e+01 -1.179933423111170498e-01 -4.228592538071925255e-01 3.270814760786150543e+01 2.019392768305904529e+00
9.900000000000000000e+01 -1.196245662513406166e-01 -4.223553419578839341e-01 3.274649244679218185e+01 2.019348974726127732e+00
9.901999999999999602e+01 -1.212536568240806106e-01 -4.218451427032167134e-01 3.278483728572285116e+01 2.019305335050066930e+00
9.904000000000000625e+01 -1.228805898155310161e-01 -4.213286650088979290e-01 3.282318212465352048e+01 2.019261848558045802e+00
9.906000000000000227e+01 -1.245053410493318219e-01 -4.208059179337971800e-01 3.286152696358418268e+01 2.019218514534669051e+00
9.907999999999999829e+01 -1.261278863869305100e-01 -4.202769106298054336e-01 3.289987180251485910e+01 2.019175332268695833e+00
9.910000000000000853e+01 -1.277482017279251425e-01 -4.197416523416758749e-01 3.293821664144552841e+01 2.019132301052995793e+00
9.912000000000000455e+01 -1.293662630104297773e-01 -4.192001524068537099e-01 3.297656148037619772e+01 2.019089420184568162e+00
9.914000000000000057e+01 -1.309820462114383854e-01 -4.186524202553285057e-01 3.301490631930686703e+01 2.019046688964568403e+00
9.915999999999999659e+01 -1.325955273471656481e-01 -4.180984654094747621e-01 3.305325115823753634e+01 2.019004106698089274e+00
9.918000000000000682e+01 -1.342066824734063357e-01 -4.175382974838756645e-01 3.309159599716820566e+01 2.018961672694360665e+00
9.920000000000000284e+01 -1.358154876859004601e-01 -4.169719261851694836e-01 3.312994083609887497e+01 2.018919386266534222e+00
9.921999999999999886e+01 -1.374219191206735857e-01 -4.163993613118910919e-01 3.316828567502955138e+01 2.018877246731796138e+00
9.924000000000000909e+01 -1.390259529543899641e-01 -4.158206127542898867e-01 3.320663051396022070e+01 2.018835253411273456e+00
9.926000000000000512e+01 -1.406275654047177970e-01 -4.152356904941675864e-01 3.324497535289089001e+01 2.018793405629966564e+00
9.928000000000000114e+01 -1.422267327306694640e-01 -4.146446046047192469e-01 3.328332019182155221e+01 2.018751702716807817e+00
9.929999999999999716e+01 -1.438234312329486619e-01 -4.140473652503493529e-01 3.332166503075222863e+01 2.018710144004593143e+00
9.932000000000000739e+01 -1.454176372543150575e-01 -4.134439826865015655e-01 3.336000986968289794e+01 2.018668728829948300e+00
9.934000000000000341e+01 -1.470093271799255419e-01 -4.128344672594971843e-01 3.339835470861356725e+01 2.018627456533307551e+00
9.935999999999999943e+01 -1.485984774376750972e-01 -4.122188294063491298e-01 3.343669954754423657e+01 2.018586326458908786e+00
9.937999999999999545e+01 -1.501850644985593120e-01 -4.115970796545841415e-01 3.347504438647490588e+01 2.018545337954738894e+00
9.940000000000000568e+01 -1.517690648770176065e-01 -4.109692286220790747e-01 3.351338922540557519e+01 2.018504490372526661e+00
9.942000000000000171e+01 -1.533504551312687703e-01 -4.103352870168724409e-01 3.355173406433624450e+01 2.018463783067683259e+00
9.943999999999999773e+01 -1.549292118636696469e-01 -4.096952656369792223e-01 3.359007890326692092e+01 2.018423215399370640e+00
9.946000000000000796e+01 -1.565053117210605527e-01 -4.090491753702240607e-01 3.362842374219759023e+01 2.018382786730316347e+00
9.948000000000000398e+01 -1.580787313950967055e-01 -4.083970271940528529e-01 3.366676858112825954e+01 2.018342496426976496e+00
9.950000000000000000e+01 -1.596494476226024140e-01 -4.077388321753391831e-01 3.370511342005892885e+01 2.018302343859292414e+00
9.951999999999999602e+01 -1.612174371859179112e-01 -4.070746014702126825e-01 3.374345825898959816e+01 2.018262328400905137e+00
9.954000000000000625e+01 -1.627826769132273421e-01 -4.064043463238711795e-01 3.378180309792026748e+01 2.018222449428973331e+00
9.956000000000000227e+01 -1.643451436789077069e-01 -4.057280780703809708e-01 3.382014793685093679e+01 2.018182706324245679e+00
9.957999999999999829e+01 -1.659048144038773598e-01 -4.050458081324990189e-01 3.385849277578160610e+01 2.018143098470881913e+00
9.960000000000000853e+01 -1.674616660559217762e-01 -4.043575480214847695e-01 3.389683761471227541e+01 2.018103625256566058e+00
9.962000000000000455e+01 -1.690156756500361679e-01 -4.036633093368950376e-01 3.393518245364294472e+01 2.018064286072514424e+00
9.964000000000000057e+01 -1.705668202487747309e-01 -4.029631037664002102e-01 3.397352729257361403e+01 2.018025080313232245e+00
9.965999999999999659e+01 -1.721150769625754418e-01 -4.022569430855965078e-01 3.401187213150429045e+01 2.017986007376792568e+00
9.968000000000000682e+01 -1.736604229500960661e-01 -4.015448391577957632e-01 3.405021697043495976e+01 2.017947066664628419e+00
9.970000000000000284e+01 -1.752028354185632408e-01 -4.008268039338341304e-01 3.408856180936562907e+01 2.017908257581523479e+00
9.971999999999999886e+01 -1.767422916240972142e-01 -4.001028494518835688e-01 3.412690664829629839e+01 2.017869579535581881e+00
9.974000000000000909e+01 -1.782787688720414709e-01 -3.993729878372385689e-01 3.416525148722696770e+01 2.017831031938265518e+00
9.976000000000000512e+01 -1.798122445173101491e-01 -3.986372313021177560e-01 3.420359632615763701e+01 2.017792614204347856e+00
9.978000000000000114e+01 -1.813426959647139458e-01 -3.978955921454737088e-01 3.424194116508830632e+01 2.017754325751834443e+00
9.979999999999999716e+01 -1.828701006692833586e-01 -3.971480827527782975e-01 3.428028600401897563e+01 2.017716166002081035e+00
9.982000000000000739e+01 -1.843944361366136597e-01 -3.963947155958151836e-01 3.431863084294965205e+01 2.017678134379580435e+00
9.984000000000000341e+01 -1.859156799231919122e-01 -3.956355032324878618e-01 3.435697568188031426e+01 2.017640230312164995e+00
9.985999999999999943e+01 -1.874338096367151041e-01 -3.948704583066043883e-01 3.439532052081098357e+01 2.017602453230702864e+00
9.987999999999999545e+01 -1.889488029364307098e-01 -3.940995935476623857e-01 3.443366535974165998e+01 2.017564802569363991e+00
9.990000000000000568e+01 -1.904606375334654267e-01 -3.933229217706531999e-01 3.447201019867232930e+01 2.017527277765437166e+00
9.992000000000000171e+01 -1.919692911911389799e-01 -3.925404558758465723e-01 3.451035503760299861e+01 2.017489878259314917e+00
9.993999999999999773e+01 -1.934747417252998813e-01 -3.917522088485682619e-01 3.454869987653366792e+01 2.017452603494493957e+00
9.996000000000000796e+01 -1.949769670046553605e-01 -3.909581937589996503e-01 3.458704471546433723e+01 2.017415452917596053e+00
9.998000000000000398e+01 -1.964759449510816436e-01 -3.901584237619626361e-01 3.462538955439500654e+01 2.017378425978304968e+00
1.000000000000000000e+02 -1.979716535399537736e-01 -3.893529120966920942e-01 3.466373439332567585e+01 2.017341522129345144e+00
1.000199999999999960e+02 -1.994640708004765950e-01 -3.885416720866294304e-01 3.470207923225634516e+01 2.017304740826499909e+00
1.000400000000000063e+02 -2.009531748159930353e-01 -3.877247171392070313e-01 3.474042407118702158e+01 2.017268081528472479e+00
1.000600000000000023e+02 -2.024389437243073464e-01 -3.869020607456155614e-01 3.477876891011768379e+01 2.017231543697046714e+00
1.000799999999999983e+02 -2.039213557180159508e-01 -3.860737164805914667e-01 3.481711374904835310e+01 2.017195126796942350e+00
1.001000000000000085e+02 -2.054003890448145297e-01 -3.852396980022024242e-01 3.485545858797902952e+01 2.017158830295810112e+00
1.001200000000000045e+02 -2.068760220078148804e-01 -3.844000190516103088e-01 3.489380342690969883e+01 2.017122653664252141e+00
1.001400000000000006e+02 -2.083482329658750687e-01 -3.835546934528503149e-01 3.493214826584036814e+01 2.017086596375792240e+00
1.001599999999999966e+02 -2.098170003339060175e-01 -3.827037351126156284e-01 3.497049310477103745e+01 2.017050657906802602e+00
1.001800000000000068e+02 -2.112823025831815638e-01 -3.818471580200191728e-01 3.500883794370170676e+01 2.017014837736552657e+00
1.002000000000000028e+02 -2.127441182416667242e-01 -3.809849762463657363e-01 3.504718278263237607e+01 2.016979135347196195e+00
1.002199999999999989e+02 -2.142024258943251158e-01 -3.801172039449347007e-01 3.508552762156304539e+01 2.016943550223654569e+00
1.002400000000000091e+02 -2.156572041834226017e-01 -3.792438553507390120e-01 3.512387246049371470e+01 2.016908081853740153e+00
1.002600000000000051e+02 -2.171084318088521703e-01 -3.783649447802900356e-01 3.516221729942439111e+01 2.016872729727959168e+00
1.002800000000000011e+02 -2.185560875284426885e-01 -3.774804866313787310e-01 3.520056213835506043e+01 2.016837493339712850e+00
1.002999999999999972e+02 -2.200001501582571628e-01 -3.765904953828341784e-01 3.523890697728572263e+01 2.016802372185104719e+00
1.003200000000000074e+02 -2.214405985729126225e-01 -3.756949855942811611e-01 3.527725181621639905e+01 2.016767365762956565e+00
1.003400000000000034e+02 -2.228774117058903437e-01 -3.747939719059170671e-01 3.531559665514706836e+01 2.016732473574879059e+00
1.003599999999999994e+02 -2.243105685498296975e-01 -3.738874690382714139e-01 3.535394149407773767e+01 2.016697695125114098e+00
1.003799999999999955e+02 -2.257400481568430095e-01 -3.729754917919565482e-01 3.539228633300840698e+01 2.016663029920684025e+00
1.004000000000000057e+02 -2.271658296388258946e-01 -3.720580550474398840e-01 3.543063117193907630e+01 2.016628477471198888e+00
1.004200000000000017e+02 -2.285878921677479692e-01 -3.711351737648030946e-01 3.546897601086974561e+01 2.016594037288973684e+00
1.004399999999999977e+02 -2.300062149759612706e-01 -3.702068629834879276e-01 3.550732084980041492e+01 2.016559708888918223e+00
1.004600000000000080e+02 -2.314207773565115922e-01 -3.692731378220632799e-01 3.554566568873108423e+01 2.016525491788618840e+00
1.004800000000000040e+02 -2.328315586634265022e-01 -3.683340134779847230e-01 3.558401052766176065e+01 2.016491385508187850e+00
1.005000000000000000e+02 -2.342385383120169362e-01 -3.673895052273354889e-01 3.562235536659242996e+01 2.016457389570437631e+00
1.005199999999999960e+02 -2.356416957791880595e-01 -3.664396284245868274e-01 3.566070020552309217e+01 2.016423503500650583e+00
1.005400000000000063e+02 -2.370410106037265929e-01 -3.654843985023576436e-01 3.569904504445376858e+01 2.016389726826663065e+00
1.005600000000000023e+02 -2.384364623865951882e-01 -3.645238309711525404e-01 3.573738988338443789e+01 2.016356059078911578e+00
1.005799999999999983e+02 -2.398280307912412090e-01 -3.635579414191152936e-01 3.577573472231510721e+01 2.016322499790296874e+00
1.006000000000000085e+02 -2.412156955438842787e-01 -3.625867455117876559e-01 3.581407956124577652e+01 2.016289048496285652e+00
1.006200000000000045e+02 -2.425994364338046605e-01 -3.616102589918453458e-01 3.585242440017644583e+01 2.016255704734764009e+00
1.006400000000000006e+02 -2.439792333136487912e-01 -3.606284976788439178e-01 3.589076923910711514e+01 2.016222468046077854e+00
1.006599999999999966e+02 -2.453550660997164401e-01 -3.596414774689767335e-01 3.592911407803778445e+01 2.016189337973158580e+00
1.006800000000000068e+02 -2.467269147722429001e-01 -3.586492143348101735e-01 3.596745891696845376e+01 2.016156314061188226e+00
1.007000000000000028e+02 -2.480947593757019676e-01 -3.576517243250216804e-01 3.600580375589913018e+01 2.016123395857959189e+00
1.007199999999999989e+02 -2.494585800190934899e-01 -3.566490235641551765e-01 3.604414859482979949e+01 2.016090582913510065e+00
1.007400000000000091e+02 -2.508183568762196169e-01 -3.556411282523562201e-01 3.608249343376046880e+01 2.016057874780459613e+00
1.007600000000000051e+02 -2.521740701859824796e-01 -3.546280546651039978e-01 3.612083827269113812e+01 2.016025271013553333e+00
1.007800000000000011e+02 -2.535257002526730141e-01 -3.536098191529629120e-01 3.615918311162180743e+01 2.015992771170119102e+00
1.007999999999999972e+02 -2.548732274462431335e-01 -3.525864381413174597e-01 3.619752795055247674e+01 2.015960374809725231e+00
1.008200000000000074e+02 -2.562166322025972720e-01 -3.515579281300986181e-01 3.623587278948314605e+01 2.015928081494324786e+00
1.008400000000000034e+02 -2.575558950238814315e-01 -3.505243056935309354e-01 3.627421762841382247e+01 2.015895890788158340e+00
1.008599999999999994e+02 -2.588909964787515228e-01 -3.494855874798681872e-01 3.631256246734448467e+01 2.015863802257759740e+00
1.008799999999999955e+02 -2.602219172026585814e-01 -3.484417902111145438e-01 3.635090730627515399e+01 2.015831815472000965e+00
1.009000000000000057e+02 -2.615486378981382032e-01 -3.473929306827659991e-01 3.638925214520582330e+01 2.015799930001948237e+00
1.009200000000000017e+02 -2.628711393350771086e-01 -3.463390257635464153e-01 3.642759698413649971e+01 2.015768145420991253e+00
1.009399999999999977e+02 -2.641894023509904210e-01 -3.452800923951253043e-01 3.646594182306716903e+01 2.015736461304750371e+00
1.009600000000000080e+02 -2.655034078513096030e-01 -3.442161475918530944e-01 3.650428666199783834e+01 2.015704877231029091e+00
1.009800000000000040e+02 -2.668131368096481326e-01 -3.431472084404967315e-01 3.654263150092850765e+01 2.015673392779953055e+00
1.010000000000000000e+02 -2.681185702680727867e-01 -3.420732920999545179e-01 3.658097633985917696e+01 2.015642007533807512e+00
1.010199999999999960e+02 -2.694196893373888013e-01 -3.409944158009849957e-01 3.661932117878984627e+01 2.015610721077003120e+00
1.010400000000000063e+02 -2.707164751974043271e-01 -3.399105968459427141e-01 3.665766601772051558e+01 2.015579532996169210e+00
1.010600000000000023e+02 -2.720089090971948842e-01 -3.388218526084910698e-01 3.669601085665119200e+01 2.015548442880136903e+00
1.010799999999999983e+02 -2.732969723553865804e-01 -3.377282005333234749e-01 3.673435569558185421e+01 2.015517450319822768e+00
1.011000000000000085e+02 -2.745806463604210657e-01 -3.366296581358979023e-01 3.677270053451252352e+01 2.015486554908304306e+00
1.011200000000000045e+02 -2.758599125708127153e-01 -3.355262430021497821e-01 3.681104537344319283e+01 2.015455756240766227e+00
1.011400000000000006e+02 -2.771347525154269631e-01 -3.344179727882068964e-01 3.684939021237386925e+01 2.015425053914572384e+00
1.011599999999999966e+02 -2.784051477937460328e-01 -3.333048652201207607e-01 3.688773505130453856e+01 2.015394447529089028e+00
1.011800000000000068e+02 -2.796710800761214033e-01 -3.321869380935786875e-01 3.692607989023520787e+01 2.015363936685834911e+00
1.012000000000000028e+02 -2.809325311040465900e-01 -3.310642092736132969e-01 3.696442472916587718e+01 2.015333520988277449e+00
1.012199999999999989e+02 -2.821894826904224884e-01 -3.299366966943313439e-01 3.700276956809654649e+01 2.015303200042069864e+00
1.012400000000000091e+02 -2.834419167198055645e-01 -3.288044183586264491e-01 3.704111440702721580e+01 2.015272973454900640e+00
1.012600000000000051e+02 -2.846898151486749184e-01 -3.276673923378816133e-01 3.707945924595788512e+01 2.015242840836436233e+00
1.012800000000000011e+02 -2.859331600056979616e-01 -3.265256367716933283e-01 3.711780408488856153e+01 2.015212801798352160e+00
1.012999999999999972e+02 -2.871719333919748318e-01 -3.253791698675861932e-01 3.715614892381923084e+01 2.015182855954387176e+00
1.013200000000000074e+02 -2.884061174812977968e-01 -3.242280099007116001e-01 3.719449376274989305e+01 2.015153002920138992e+00
1.013400000000000034e+02 -2.896356945204163202e-01 -3.230721752135661262e-01 3.723283860168056947e+01 2.015123242313393792e+00
1.013599999999999994e+02 -2.908606468292802005e-01 -3.219116842157059288e-01 3.727118344061123878e+01 2.015093573753753198e+00
1.013799999999999955e+02 -2.920809568012922575e-01 -3.207465553834424332e-01 3.730952827954190809e+01 2.015063996862850981e+00
1.014000000000000057e+02 -2.932966069035709000e-01 -3.195768072595546183e-01 3.734787311847257740e+01 2.015034511264194084e+00
1.014200000000000017e+02 -2.945075796771912668e-01 -3.184024584530038005e-01 3.738621795740324671e+01 2.015005116583261646e+00
1.014399999999999977e+02 -2.957138577374309740e-01 -3.172235276386272673e-01 3.742456279633391603e+01 2.014975812447445058e+00
1.014600000000000080e+02 -2.969154237740310176e-01 -3.160400335568444019e-01 3.746290763526458534e+01 2.014946598486102580e+00
1.014800000000000040e+02 -2.981122605514361368e-01 -3.148519950133704670e-01 3.750125247419525465e+01 2.014917474330376823e+00
1.015000000000000000e+02 -2.993043509090333454e-01 -3.136594308789087959e-01 3.753959731312593107e+01 2.014888439613412796e+00
1.015199999999999960e+02 -3.004916777614088375e-01 -3.124623600888508101e-01 3.757794215205660038e+01 2.014859493970151405e+00
1.015400000000000063e+02 -3.016742240985887391e-01 -3.112608016429890267e-01 3.761628699098726258e+01 2.014830637037406724e+00
1.015600000000000023e+02 -3.028519729862715337e-01 -3.100547746052085829e-01 3.765463182991793900e+01 2.014801868453881539e+00
1.015799999999999983e+02 -3.040249075660798050e-01 -3.088442981031803702e-01 3.769297666884860831e+01 2.014773187860049664e+00
1.016000000000000085e+02 -3.051930110558011000e-01 -3.076293913280718217e-01 3.773132150777927762e+01 2.014744594898244312e+00
1.016200000000000045e+02 -3.063562667496150804e-01 -3.064100735342396020e-01 3.776966634670994694e+01 2.014716089212677197e+00
1.016400000000000006e+02 -3.075146580183397704e-01 -3.051863640389174126e-01 3.780801118564061625e+01 2.014687670449238244e+00
1.016599999999999966e+02 -3.086681683096718642e-01 -3.039582822219226710e-01 3.784635602457128556e+01 2.014659338255775811e+00
1.016800000000000068e+02 -3.098167811484094925e-01 -3.027258475253499226e-01 3.788470086350195487e+01 2.014631092281715663e+00
1.017000000000000028e+02 -3.109604801366924187e-01 -3.014890794532535945e-01 3.792304570243262418e+01 2.014602932178443773e+00
1.017199999999999989e+02 -3.120992489542418480e-01 -3.002479975713508442e-01 3.796139054136330060e+01 2.014574857599005675e+00
1.017400000000000091e+02 -3.132330713585793625e-01 -2.990026215067160265e-01 3.799973538029396991e+01 2.014546868198265450e+00
1.017600000000000051e+02 -3.143619311852599574e-01 -2.977529709474594499e-01 3.803808021922463212e+01 2.014518963632774717e+00
1.017800000000000011e+02 -3.154858123481112941e-01 -2.964990656424246751e-01 3.807642505815530853e+01 2.014491143560891206e+00
1.017999999999999972e+02 -3.166046988394502493e-01 -2.952409254008840356e-01 3.811476989708597785e+01 2.014463407642543835e+00
1.018200000000000074e+02 -3.177185747303083452e-01 -2.939785700922148415e-01 3.815311473601664716e+01 2.014435755539473849e+00
1.018400000000000034e+02 -3.188274241706686163e-01 -2.927120196455910150e-01 3.819145957494731647e+01 2.014408186915139787e+00
1.018599999999999994e+02 -3.199312313896813253e-01 -2.914412940496783899e-01 3.822980441387798578e+01 2.014380701434620224e+00
1.018799999999999955e+02 -3.210299806958825108e-01 -2.901664133523090827e-01 3.826814925280865509e+01 2.014353298764745226e+00
1.019000000000000057e+02 -3.221236564774269118e-01 -2.888873976601675775e-01 3.830649409173932440e+01 2.014325978573970222e+00
1.019200000000000017e+02 -3.232122432023028513e-01 -2.876042671384858029e-01 3.834483893066999372e+01 2.014298740532413756e+00
1.019399999999999977e+02 -3.242957254185441229e-01 -2.863170420107166159e-01 3.838318376960067013e+01 2.014271584311865482e+00
1.019600000000000080e+02 -3.253740877544595844e-01 -2.850257425582135573e-01 3.842152860853133944e+01 2.014244509585743970e+00
1.019800000000000040e+02 -3.264473149188474310e-01 -2.837303891199246531e-01 3.845987344746200876e+01 2.014217516028986132e+00
1.020000000000000000e+02 -3.275153917012002536e-01 -2.824310020920665631e-01 3.849821828639267807e+01 2.014190603318334993e+00
1.020199999999999960e+02 -3.285783029719294146e-01 -2.811276019277982874e-01 3.853656312532334738e+01 2.014163771132122527e+00
1.020400000000000063e+02 -3.296360336825792103e-01 -2.798202091369125233e-01 3.857490796425401669e+01 2.014137019150063157e+00
1.020600000000000023e+02 -3.306885688660270994e-01 -2.785088442855106483e-01 3.861325280318468600e+01 2.014110347053716499e+00
1.020799999999999983e+02 -3.317358936367015843e-01 -2.771935279956715958e-01 3.865159764211536242e+01 2.014083754526075243e+00
1.021000000000000085e+02 -3.327779931907961508e-01 -2.758742809451398270e-01 3.868994248104602462e+01 2.014057241251787200e+00
1.021200000000000045e+02 -3.338148528064651122e-01 -2.745511238670012566e-01 3.872828731997669394e+01 2.014030806917002092e+00
1.021400000000000006e+02 -3.348464578440348283e-01 -2.732240775493478546e-01 3.876663215890736325e+01 2.014004451209420399e+00
1.021599999999999966e+02 -3.358727937462163693e-01 -2.718931628349617879e-01 3.880497699783803967e+01 2.013978173818349315e+00
1.021800000000000068e+02 -3.368938460382980282e-01 -2.705584006209924564e-01 3.884332183676870898e+01 2.013951974434562420e+00
1.022000000000000028e+02 -3.379096003283497129e-01 -2.692198118586173750e-01 3.888166667569937829e+01 2.013925852750384493e+00
1.022199999999999989e+02 -3.389200423074337776e-01 -2.678774175527214307e-01 3.892001151463004760e+01 2.013899808459657770e+00
1.022400000000000091e+02 -3.399251577497953147e-01 -2.665312387615751955e-01 3.895835635356071691e+01 2.013873841257751263e+00
1.022600000000000051e+02 -3.409249325130590536e-01 -2.651812965964940316e-01 3.899670119249138622e+01 2.013847950841572310e+00
1.022800000000000011e+02 -3.419193525384374710e-01 -2.638276122215110209e-01 3.903504603142205553e+01 2.013822136909391158e+00
1.022999999999999972e+02 -3.429084038509194188e-01 -2.624702068530556653e-01 3.907339087035273195e+01 2.013796399161053241e+00
1.023200000000000074e+02 -3.438920725594600269e-01 -2.611091017596124941e-01 3.911173570928339416e+01 2.013770737297782443e+00
1.023400000000000034e+02 -3.448703448571861507e-01 -2.597443182613881074e-01 3.915008054821406347e+01 2.013745151022382718e+00
1.023599999999999994e+02 -3.458432070215834986e-01 -2.583758777299893228e-01 3.918842538714473278e+01 2.013719640039038250e+00
1.023799999999999955e+02 -3.468106454146789863e-01 -2.570038015880815041e-01 3.922677022607540920e+01 2.013694204053404047e+00
1.024000000000000057e+02 -3.477726464832415210e-01 -2.556281113090507207e-01 3.926511506500607851e+01 2.013668842772633916e+00
1.024200000000000017e+02 -3.487291967589692954e-01 -2.542488284166801726e-01 3.930345990393674782e+01 2.013643555905198834e+00
1.024399999999999977e+02 -3.496802828586665912e-01 -2.528659744848090196e-01 3.934180474286741713e+01 2.013618343161057922e+00
1.024600000000000080e+02 -3.506258914844382901e-01 -2.514795711369892661e-01 3.938014958179808644e+01 2.013593204251532764e+00
1.024800000000000040e+02 -3.515660094238764466e-01 -2.500896400461606328e-01 3.941849442072875576e+01 2.013568138889378911e+00
1.025000000000000000e+02 -3.525006235502316509e-01 -2.486962029343098568e-01 3.945683925965942507e+01 2.013543146788796978e+00
1.025199999999999960e+02 -3.534297208226022668e-01 -2.472992815721232751e-01 3.949518409859010148e+01 2.013518227665317628e+00
1.025400000000000063e+02 -3.543532882861195055e-01 -2.458988977786584762e-01 3.953352893752077080e+01 2.013493381235850865e+00
1.025600000000000023e+02 -3.552713130721142920e-01 -2.444950734210053211e-01 3.957187377645143300e+01 2.013468607218718898e+00
1.025799999999999983e+02 -3.561837823982995643e-01 -2.430878304139344193e-01 3.961021861538210231e+01 2.013443905333545558e+00
1.026000000000000085e+02 -3.570906835689544589e-01 -2.416771907195647551e-01 3.964856345431277873e+01 2.013419275301377542e+00
1.026200000000000045e+02 -3.579920039750884020e-01 -2.402631763470264858e-01 3.968690829324344804e+01 2.013394716844539190e+00
1.026400000000000006e+02 -3.588877310946147481e-01 -2.388458093521070302e-01 3.972525313217411735e+01 2.013370229686712864e+00
1.026599999999999966e+02 -3.597778524925332455e-01 -2.374251118369132274e-01 3.976359797110478667e+01 2.013345813552970931e+00
1.026800000000000068e+02 -3.606623558210920177e-01 -2.360011059495352448e-01 3.980194281003545598e+01 2.013321468169695372e+00
1.027000000000000028e+02 -3.615412288199544300e-01 -2.345738138836913900e-01 3.984028764896612529e+01 2.013297193264537377e+00
1.027199999999999989e+02 -3.624144593163780570e-01 -2.331432578783854681e-01 3.987863248789679460e+01 2.013272988566535915e+00
1.027400000000000091e+02 -3.632820352253745555e-01 -2.317094602175705786e-01 3.991697732682747102e+01 2.013248853805924998e+00
1.027600000000000051e+02 -3.641439445498694805e-01 -2.302724432297934831e-01 3.995532216575814033e+01 2.013224788714233160e+00
1.027800000000000011e+02 -3.650001753808775895e-01 -2.288322292878472719e-01 3.999366700468880254e+01 2.013200793024357171e+00
1.027999999999999972e+02 -3.658507158976618823e-01 -2.273888408084346613e-01 4.003201184361947185e+01 2.013176866470466564e+00
1.028200000000000074e+02 -3.666955543678865892e-01 -2.259423002518120838e-01 4.007035668255014826e+01 2.013153008788001852e+00
1.028400000000000034e+02 -3.675346791477871466e-01 -2.244926301214371644e-01 4.010870152148081758e+01 2.013129219713622575e+00
1.028599999999999994e+02 -3.683680786823286257e-01 -2.230398529636318239e-01 4.014704636041148689e+01 2.013105498985288122e+00
1.028799999999999955e+02 -3.691957415053526148e-01 -2.215839913672274786e-01 4.018539119934215620e+01 2.013081846342204884e+00
1.029000000000000057e+02 -3.700176562397416991e-01 -2.201250679632073548e-01 4.022373603827282551e+01 2.013058261524762305e+00
1.029200000000000017e+02 -3.708338115975769456e-01 -2.186631054243666772e-01 4.026208087720349482e+01 2.013034744274677212e+00
1.029399999999999977e+02 -3.716441963802794013e-01 -2.171981264649599230e-01 4.030042571613416413e+01 2.013011294334797974e+00
1.029600000000000080e+02 -3.724487994787684109e-01 -2.157301538403400276e-01 4.033877055506484055e+01 2.012987911449254153e+00
1.029800000000000040e+02 -3.732476098736174919e-01 -2.142592103466155473e-01 4.037711539399550986e+01 2.012964595363434306e+00
1.030000000000000000e+02 -3.740406166351919470e-01 -2.127853188202988854e-01 4.041546023292617917e+01 2.012941345823869188e+00
1.030199999999999960e+02 -3.748278089237996324e-01 -2.113085021379420558e-01 4.045380507185684138e+01 2.012918162578319681e+00
1.030400000000000063e+02 -3.756091759898452787e-01 -2.098287832157903765e-01 4.049214991078751780e+01 2.012895045375747483e+00
1.030600000000000023e+02 -3.763847071739651051e-01 -2.083461850094327494e-01 4.053049474971818711e+01 2.012871993966220074e+00
1.030799999999999983e+02 -3.771543919071705941e-01 -2.068607305134353980e-01 4.056883958864885642e+01 2.012849008101048831e+00
1.031000000000000085e+02 -3.779182197110002583e-01 -2.053724427609910641e-01 4.060718442757952573e+01 2.012826087532757047e+00
1.031200000000000045e+02 -3.786761801976512576e-01 -2.038813448235701209e-01 4.064552926651019504e+01 2.012803232015012878e+00
1.031400000000000006e+02 -3.794282630701155679e-01 -2.023874598105533940e-01 4.068387410544086435e+01 2.012780441302594703e+00
1.031599999999999966e+02 -3.801744581223288622e-01 -2.008908108688766403e-01 4.072221894437153367e+01 2.012757715151521243e+00
1.031800000000000068e+02 -3.809147552393008507e-01 -1.993914211826826044e-01 4.076056378330221008e+01 2.012735053318838840e+00
1.032000000000000028e+02 -3.816491443972434561e-01 -1.978893139729534234e-01 4.079890862223287940e+01 2.012712455562903013e+00
1.032199999999999989e+02 -3.823776156637158086e-01 -1.963845124971506095e-01 4.083725346116354871e+01 2.012689921643034285e+00
1.032400000000000091e+02 -3.831001591977534759e-01 -1.948770400488668841e-01 4.087559830009421091e+01 2.012667451319792633e+00
1.032600000000000051e+02 -3.838167652499905325e-01 -1.933669199574594155e-01 4.091394313902488733e+01 2.012645044354824719e+00
1.032800000000000011e+02 -3.845274241627983369e-01 -1.918541755876848609e-01 4.095228797795555664e+01 2.012622700510878548e+00
1.032999999999999972e+02 -3.852321263704137633e-01 -1.903388303393503400e-01 4.099063281688622595e+01 2.012600419551864306e+00
1.033200000000000074e+02 -3.859308623990559406e-01 -1.888209076469482550e-01 4.102897765581690237e+01 2.012578201242805065e+00
1.033400000000000034e+02 -3.866236228670592023e-01 -1.873004309792872801e-01 4.106732249474756458e+01 2.012556045349680467e+00
1.033599999999999994e+02 -3.873103984849994852e-01 -1.857774238391413368e-01 4.110566733367823389e+01 2.012533951639686514e+00
1.033799999999999955e+02 -3.879911800558059065e-01 -1.842519097628861346e-01 4.114401217260890320e+01 2.012511919881078803e+00
1.034000000000000057e+02 -3.886659584748873852e-01 -1.827239123201269688e-01 4.118235701153957962e+01 2.012489949843221826e+00
1.034200000000000017e+02 -3.893347247302583192e-01 -1.811934551133446980e-01 4.122070185047024893e+01 2.012468041296537002e+00
1.034399999999999977e+02 -3.899974699026451108e-01 -1.796605617775342556e-01 4.125904668940091824e+01 2.012446194012492029e+00
1.034600000000000080e+02 -3.906541851656054609e-01 -1.781252559798301716e-01 4.129739152833158755e+01 2.012424407763618639e+00
1.034800000000000040e+02 -3.913048617856521028e-01 -1.765875614191489418e-01 4.133573636726225686e+01 2.012402682323554792e+00
1.035000000000000000e+02 -3.919494911223569966e-01 -1.750475018258295101e-01 4.137408120619292617e+01 2.012381017466866595e+00
1.035199999999999960e+02 -3.925880646284624076e-01 -1.735051009612570971e-01 4.141242604512359549e+01 2.012359412969323635e+00
1.035400000000000063e+02 -3.932205738500018644e-01 -1.719603826175014893e-01 4.145077088405427190e+01 2.012337868607636082e+00
1.035600000000000023e+02 -3.938470104264019112e-01 -1.704133706169588258e-01 4.148911572298493411e+01 2.012316384159566596e+00
1.035799999999999983e+02 -3.944673660905864687e-01 -1.688640888119752326e-01 4.152746056191560342e+01 2.012294959403892580e+00
1.036000000000000085e+02 -3.950816326690937963e-01 -1.673125610844808653e-01 4.156580540084627273e+01 2.012273594120444820e+00
1.036200000000000045e+02 -3.956898020821764117e-01 -1.657588113456322509e-01 4.160415023977694915e+01 2.012252288090081720e+00
1.036400000000000006e+02 -3.962918663438980138e-01 -1.642028635354363386e-01 4.164249507870761846e+01 2.012231041094617368e+00
1.036599999999999966e+02 -3.968878175622459481e-01 -1.626447416223802400e-01 4.168083991763828777e+01 2.012209852916863273e+00
1.036800000000000068e+02 -3.974776479392303496e-01 -1.610844696030737655e-01 4.171918475656895708e+01 2.012188723340731400e+00
1.037000000000000028e+02 -3.980613497709744597e-01 -1.595220715018744739e-01 4.175752959549962640e+01 2.012167652150970820e+00
1.037199999999999989e+02 -3.986389154478214292e-01 -1.579575713705135276e-01 4.179587443443029571e+01 2.012146639133488790e+00
1.037400000000000091e+02 -3.992103374544315741e-01 -1.563909932877371733e-01 4.183421927336096502e+01 2.012125684075133147e+00
1.037600000000000051e+02 -3.997756083698679186e-01 -1.548223613589337355e-01 4.187256411229164144e+01 2.012104786763633690e+00
1.037800000000000011e+02 -4.003347208676964475e-01 -1.532516997157560290e-01 4.191090895122231075e+01 2.012083946987780703e+00
1.037999999999999972e+02 -4.008876677160821966e-01 -1.516790325157610364e-01 4.194925379015297295e+01 2.012063164537283733e+00
1.038200000000000074e+02 -4.014344417778692997e-01 -1.501043839420390380e-01 4.198759862908364227e+01 2.012042439202821331e+00
1.038400000000000034e+02 -4.019750360106746911e-01 -1.485277782028332494e-01 4.202594346801431868e+01 2.012021770776084573e+00
1.038599999999999994e+02 -4.025094434669828636e-01 -1.469492395311769450e-01 4.206428830694498799e+01 2.012001159049647825e+00
1.038799999999999955e+02 -4.030376572942217517e-01 -1.453687921845247533e-01 4.210263314587565731e+01 2.011980603817055346e+00
1.039000000000000057e+02 -4.035596707348488854e-01 -1.437864604443705174e-01 4.214097798480632662e+01 2.011960104872911437e+00
1.039200000000000017e+02 -4.040754771264434275e-01 -1.422022686158810334e-01 4.217932282373699593e+01 2.011939662012403485e+00
1.039399999999999977e+02 -4.045850699017795038e-01 -1.406162410275293428e-01 4.221766766266766524e+01 2.011919275032099552e+00
1.039600000000000080e+02 -4.050884425889047513e-01 -1.390284020307119839e-01 4.225601250159833455e+01 2.011898943729161005e+00
1.039800000000000040e+02 -4.055855888112296914e-01 -1.374387759993791480e-01 4.229435734052901097e+01 2.011878667901843443e+00
1.040000000000000000e+02 -4.060765022875985064e-01 -1.358473873296693613e-01 4.233270217945968028e+01 2.011858447349268442e+00
1.040199999999999960e+02 -4.065611768323607045e-01 -1.342542604395264016e-01 4.237104701839034249e+01 2.011838281871424439e+00
1.040400000000000063e+02 -4.070396063554556076e-01 -1.326594197683259035e-01 4.240939185732101180e+01 2.011818171269281752e+00
1.040600000000000023e+02 -4.075117848624811301e-01 -1.310628897765110656e-01 4.244773669625168822e+01 2.011798115344668236e+00
1.040799999999999983e+02 -4.079777064547589482e-01 -1.294646949452105400e-01 4.248608153518235753e+01 2.011778113900300813e+00
1.041000000000000085e+02 -4.084373653294144368e-01 -1.278648597758609839e-01 4.252442637411302684e+01 2.011758166739786358e+00
1.041200000000000045e+02 -4.088907557794445036e-01 -1.262634087898428514e-01 4.256277121304369615e+01 2.011738273667663446e+00
1.041400000000000006e+02 -4.093378721937755427e-01 -1.246603665281002526e-01 4.260111605197436546e+01 2.011718434489306429e+00
1.041599999999999966e+02 -4.097787090573378199e-01 -1.230557575507600365e-01 4.263946089090503477e+01 2.011698649010980944e+00
1.041800000000000068e+02 -4.102132609511314199e-01 -1.214496064367667355e-01 4.267780572983570408e+01 2.011678917039863457e+00
1.042000000000000028e+02 -4.106415225522800361e-01 -1.198419377835043265e-01 4.271615056876638050e+01 2.011659238383929349e+00
1.042199999999999989e+02 -4.110634886340981953e-01 -1.182327762064127458e-01 4.275449540769704981e+01 2.011639612851996883e+00
1.042400000000000091e+02 -4.114791540661553726e-01 -1.166221463386213214e-01 4.279284024662771913e+01 2.011620040253861319e+00
1.042600000000000051e+02 -4.118885138143243418e-01 -1.150100728305729209e-01 4.283118508555838133e+01 2.011600520400034231e+00
1.042800000000000011e+02 -4.122915629408424043e-01 -1.133965803496380653e-01 4.286952992448905775e+01 2.011581053101985539e+00
1.042999999999999972e+02 -4.126882966043740053e-01 -1.117816935797462385e-01 4.290787476341972706e+01 2.011561638171997846e+00
1.043200000000000074e+02 -4.130787100600554207e-01 -1.101654372210126992e-01 4.294621960235039637e+01 2.011542275423152670e+00
1.043400000000000034e+02 -4.134627986595476035e-01 -1.085478359893512490e-01 4.298456444128107279e+01 2.011522964669409053e+00
1.043599999999999994e+02 -4.138405578510959137e-01 -1.069289146161023357e-01 4.302290928021173499e+01 2.011503705725497415e+00
1.043799999999999955e+02 -4.142119831795719187e-01 -1.053086978476620722e-01 4.306125411914240431e+01 2.011484498407089205e+00
1.044000000000000057e+02 -4.145770702865200219e-01 -1.036872104450950738e-01 4.309959895807307362e+01 2.011465342530514011e+00
1.044200000000000017e+02 -4.149358149102138626e-01 -1.020644771837593973e-01 4.313794379700375003e+01 2.011446237913059765e+00
1.044399999999999977e+02 -4.152882128856948407e-01 -1.004405228529369198e-01 4.317628863593441935e+01 2.011427184372788890e+00
1.044600000000000080e+02 -4.156342601448113627e-01 -9.881537225544656522e-02 4.321463347486508866e+01 2.011408181728568945e+00
1.044800000000000040e+02 -4.159739527162714667e-01 -9.718905020726603672e-02 4.325297831379575086e+01 2.011389229799951828e+00
1.045000000000000000e+02 -4.163072867256794596e-01 -9.556158153716347303e-02 4.329132315272642728e+01 2.011370328407561470e+00
1.045199999999999960e+02 -4.166342583955690015e-01 -9.393299108631211758e-02 4.332966799165709659e+01 2.011351477372543162e+00
1.045400000000000063e+02 -4.169548640454500132e-01 -9.230330370790855443e-02 4.336801283058776590e+01 2.011332676516954798e+00
1.045600000000000023e+02 -4.172691000918442583e-01 -9.067254426680464163e-02 4.340635766951844232e+01 2.011313925663698932e+00
1.045799999999999983e+02 -4.175769630483112116e-01 -8.904073763912445649e-02 4.344470250844910453e+01 2.011295224636292289e+00
1.046000000000000085e+02 -4.178784495254896370e-01 -8.740790871187942290e-02 4.348304734737977384e+01 2.011276573259142886e+00
1.046200000000000045e+02 -4.181735562311321153e-01 -8.577408238259971729e-02 4.352139218631044315e+01 2.011257971357371499e+00
1.046400000000000006e+02 -4.184622799701255280e-01 -8.413928355895367028e-02 4.355973702524111957e+01 2.011239418757148734e+00
1.046599999999999966e+02 -4.187446176445258073e-01 -8.250353715836106216e-02 4.359808186417178888e+01 2.011220915284941846e+00
1.046800000000000068e+02 -4.190205662535905207e-01 -8.086686810762287736e-02 4.363642670310245819e+01 2.011202460768276357e+00
1.047000000000000028e+02 -4.192901228937949698e-01 -7.922930134254335677e-02 4.367477154203312750e+01 2.011184055035425633e+00
1.047199999999999989e+02 -4.195532847588605008e-01 -7.759086180754164175e-02 4.371311638096379681e+01 2.011165697915332728e+00
1.047400000000000091e+02 -4.198100491397843692e-01 -7.595157445527975226e-02 4.375146121989446613e+01 2.011147389237744942e+00
1.047600000000000051e+02 -4.200604134248519528e-01 -7.431146424628741476e-02 4.378980605882513544e+01 2.011129128833086366e+00
1.047800000000000011e+02 -4.203043750996574013e-01 -7.267055614857291512e-02 4.382815089775581185e+01 2.011110916532548032e+00
1.047999999999999972e+02 -4.205419317471316143e-01 -7.102887513724838453e-02 4.386649573668647406e+01 2.011092752168215370e+00
1.048200000000000074e+02 -4.207730810475515670e-01 -6.938644619415704207e-02 4.390484057561714337e+01 2.011074635572624558e+00
1.048400000000000034e+02 -4.209978207785530779e-01 -6.774329430748454728e-02 4.394318541454781268e+01 2.011056566579279892e+00
1.048599999999999994e+02 -4.212161488151554556e-01 -6.609944447138135781e-02 4.398153025347848910e+01 2.011038545022215018e+00
1.048799999999999955e+02 -4.214280631297686597e-01 -6.445492168559177615e-02 4.401987509240915841e+01 2.011020570736434809e+00
1.049000000000000057e+02 -4.216335617921991297e-01 -6.280975095506628747e-02 4.405821993133982772e+01 2.011002643557453506e+00
1.049200000000000017e+02 -4.218326429696693247e-01 -6.116395728958112787e-02 4.409656477027049704e+01 2.010984763321634006e+00
1.049399999999999977e+02 -4.220253049268235523e-01 -5.951756570336854540e-02 4.413490960920116635e+01 2.010966929865913411e+00
1.049600000000000080e+02 -4.222115460257276909e-01 -5.787060121473111551e-02 4.417325444813183566e+01 2.010949143027990882e+00
1.049800000000000040e+02 -4.223913647258831228e-01 -5.622308884565841575e-02 4.421159928706250497e+01 2.010931402646338295e+00
1.050000000000000000e+02 -4.225647595842303428e-01 -5.457505362145780720e-02 4.424994412599318139e+01 2.010913708560039481e+00
1.050199999999999960e+02 -4.227317292551429628e-01 -5.292652057037125490e-02 4.428828896492385070e+01 2.010896060608961200e+00
1.050400000000000063e+02 -4.228922724904360386e-01 -5.127751472318961556e-02 4.432663380385451291e+01 2.010878458633604371e+00
1.050600000000000023e+02 -4.230463881393684566e-01 -4.962806111288300265e-02 4.436497864278518222e+01 2.010860902475111178e+00
1.050799999999999983e+02 -4.231940751486309993e-01 -4.797818477422063216e-02 4.440332348171585863e+01 2.010843391975408956e+00
1.051000000000000085e+02 -4.233353325623485097e-01 -4.632791074338349357e-02 4.444166832064652795e+01 2.010825926977029443e+00
1.051200000000000045e+02 -4.234701595220799475e-01 -4.467726405759331332e-02 4.448001315957719726e+01 2.010808507323261995e+00
1.051400000000000006e+02 -4.235985552668026788e-01 -4.302626975473548832e-02 4.451835799850786657e+01 2.010791132858068764e+00
1.051599999999999966e+02 -4.237205191329069254e-01 -4.137495287297096591e-02 4.455670283743853588e+01 2.010773803425956796e+00
1.051800000000000068e+02 -4.238360505541944878e-01 -3.972333845036356975e-02 4.459504767636920519e+01 2.010756518872248932e+00
1.052000000000000028e+02 -4.239451490618583729e-01 -3.807145152450561176e-02 4.463339251529987450e+01 2.010739279042798255e+00
1.052199999999999989e+02 -4.240478142844705256e-01 -3.641931713212968880e-02 4.467173735423055092e+01 2.010722083784240333e+00
1.052400000000000091e+02 -4.241440459479773328e-01 -3.476696030873389215e-02 4.471008219316122023e+01 2.010704932943821355e+00
1.052600000000000051e+02 -4.242338438756776409e-01 -3.311440608821004244e-02 4.474842703209188244e+01 2.010687826369437659e+00
1.052800000000000011e+02 -4.243172079882026604e-01 -3.146167950245629813e-02 4.478677187102255175e+01 2.010670763909630399e+00
1.052999999999999972e+02 -4.243941383035065296e-01 -2.980880558099988087e-02 4.482511670995322817e+01 2.010653745413623739e+00
1.053200000000000074e+02 -4.244646349368427773e-01 -2.815580935062733658e-02 4.486346154888389748e+01 2.010636770731224932e+00
1.053400000000000034e+02 -4.245286981007376781e-01 -2.650271583499878153e-02 4.490180638781456679e+01 2.010619839712921131e+00
1.053599999999999994e+02 -4.245863281049772064e-01 -2.484955005426821642e-02 4.494015122674523610e+01 2.010602952209831873e+00
1.053799999999999955e+02 -4.246375253565806140e-01 -2.319633702471516484e-02 4.497849606567590541e+01 2.010586108073755263e+00
1.054000000000000057e+02 -4.246822903597666787e-01 -2.154310175836130978e-02 4.501684090460657472e+01 2.010569307157071162e+00
1.054200000000000017e+02 -4.247206237159362741e-01 -1.988986926258847973e-02 4.505518574353724404e+01 2.010552549312754511e+00
1.054399999999999977e+02 -4.247525261236448357e-01 -1.823666453977089430e-02 4.509353058246792045e+01 2.010535834394436616e+00
1.054600000000000080e+02 -4.247779983785625046e-01 -1.658351258689474972e-02 4.513187542139858976e+01 2.010519162256454440e+00
1.054800000000000040e+02 -4.247970413734490913e-01 -1.493043839517447374e-02 4.517022026032925908e+01 2.010502532753596583e+00
1.055000000000000000e+02 -4.248096560981254877e-01 -1.327746694968479427e-02 4.520856509925992128e+01 2.010485945741439906e+00
1.055199999999999960e+02 -4.248158436394305904e-01 -1.162462322898352544e-02 4.524690993819059770e+01 2.010469401076073748e+00
1.055400000000000063e+02 -4.248156051811896039e-01 -9.971932204726698459e-03 4.528525477712126701e+01 2.010452898614207840e+00
1.055600000000000023e+02 -4.248089420041820108e-01 -8.319418841299729833e-03 4.532359961605193632e+01 2.010436438213146992e+00
1.055799999999999983e+02 -4.247958554860934433e-01 -6.667108095443557286e-03 4.536194445498260563e+01 2.010420019730832841e+00
1.056000000000000085e+02 -4.247763471014784908e-01 -5.015024915869433116e-03 4.540028929391327495e+01 2.010403643025834519e+00
1.056200000000000045e+02 -4.247504184217270606e-01 -3.363194242888640530e-03 4.543863413284394426e+01 2.010387307957239855e+00
1.056400000000000006e+02 -4.247180711150121413e-01 -1.711641008041750933e-03 4.547697897177461357e+01 2.010371014384749966e+00
1.056599999999999966e+02 -4.246793069462443948e-01 -6.039013371394112001e-05 4.551532381070528999e+01 2.010354762168666820e+00
1.056800000000000068e+02 -4.246341277770357969e-01 1.590533467237152275e-03 4.555366864963595930e+01 2.010338551169925658e+00
1.057000000000000028e+02 -4.245825355656460132e-01 3.241104891849394109e-03 4.559201348856662861e+01 2.010322381249993740e+00
1.057199999999999989e+02 -4.245245323669292747e-01 4.891299247439445663e-03 4.563035832749729082e+01 2.010306252270943617e+00
1.057400000000000091e+02 -4.244601203322934668e-01 6.541091651976970421e-03 4.566870316642796723e+01 2.010290164095430043e+00
1.057600000000000051e+02 -4.243893017096445619e-01 8.190457234450400012e-03 4.570704800535863654e+01 2.010274116586678428e+00
1.057800000000000011e+02 -4.243120788433276669e-01 9.839371135248050140e-03 4.574539284428930586e+01 2.010258109608411559e+00
1.057999999999999972e+02 -4.242284541740816706e-01 1.148780850653431315e-02 4.578373768321997517e+01 2.010242143025066763e+00
1.058200000000000074e+02 -4.241384302389809569e-01 1.313574451261390746e-02 4.582208252215064448e+01 2.010226216701608948e+00
1.058400000000000034e+02 -4.240420096713704012e-01 1.478315433031016438e-02 4.586042736108131379e+01 2.010210330503444442e+00
1.058599999999999994e+02 -4.239391952008141895e-01 1.643001314934295146e-02 4.589877220001198310e+01 2.010194484296664807e+00
1.058799999999999955e+02 -4.238299896530370869e-01 1.807629617269214048e-02 4.593711703894265952e+01 2.010178677947883408e+00
1.059000000000000057e+02 -4.237143959498537726e-01 1.972197861697258178e-02 4.597546187787332883e+01 2.010162911324289148e+00
1.059200000000000017e+02 -4.235924171091106083e-01 2.136703571281321767e-02 4.601380671680399814e+01 2.010147184293596290e+00
1.059399999999999977e+02 -4.234640562446249090e-01 2.301144270522053822e-02 4.605215155573466745e+01 2.010131496724090194e+00
1.059600000000000080e+02 -4.233293165661106139e-01 2.465517485395003414e-02 4.609049639466533677e+01 2.010115848484566925e+00
1.059800000000000040e+02 -4.231882013791147812e-01 2.629820743388587914e-02 4.612884123359600608e+01 2.010100239444468251e+00
1.060000000000000000e+02 -4.230407140849535841e-01 2.794051573540493397e-02 4.616718607252667539e+01 2.010084669473656493e+00
1.060199999999999960e+02 -4.228868581806324856e-01 2.958207506474461873e-02 4.620553091145734470e+01 2.010069138442582837e+00
1.060400000000000063e+02 -4.227266372587760723e-01 3.122286074438234901e-02 4.624387575038802112e+01 2.010053646222292656e+00
1.060600000000000023e+02 -4.225600550075629958e-01 3.286284811340081657e-02 4.628222058931868332e+01 2.010038192684268310e+00
1.060799999999999983e+02 -4.223871152106436488e-01 3.450201252785245476e-02 4.632056542824935264e+01 2.010022777700572139e+00
1.061000000000000085e+02 -4.222078217470621730e-01 3.614032936113772271e-02 4.635891026718002905e+01 2.010007401143777184e+00
1.061200000000000045e+02 -4.220221785911869583e-01 3.777777400437184324e-02 4.639725510611069836e+01 2.009992062887027142e+00
1.061400000000000006e+02 -4.218301898126267657e-01 3.941432186674639904e-02 4.643559994504136768e+01 2.009976762803955985e+00
1.061599999999999966e+02 -4.216318595761463506e-01 4.104994837590575374e-02 4.647394478397203699e+01 2.009961500768721709e+00
1.061800000000000068e+02 -4.214271921415927435e-01 4.268462897831540315e-02 4.651228962290270630e+01 2.009946276655971698e+00
1.062000000000000028e+02 -4.212161918638085423e-01 4.431833913962113236e-02 4.655063446183337561e+01 2.009931090340929760e+00
1.062199999999999989e+02 -4.209988631925415947e-01 4.595105434502280706e-02 4.658897930076404492e+01 2.009915941699304209e+00
1.062400000000000091e+02 -4.207752106723676166e-01 4.758275009964422347e-02 4.662732413969471423e+01 2.009900830607317612e+00
1.062600000000000051e+02 -4.205452389426015403e-01 4.921340192889062104e-02 4.666566897862539065e+01 2.009885756941701462e+00
1.062800000000000011e+02 -4.203089527371995926e-01 5.084298537881923319e-02 4.670401381755605286e+01 2.009870720579650438e+00
1.062999999999999972e+02 -4.200663568846769169e-01 5.247147601651038634e-02 4.674235865648672217e+01 2.009855721399000483e+00
1.063200000000000074e+02 -4.198174563080181998e-01 5.409884943042394395e-02 4.678070349541739859e+01 2.009840759277859767e+00
1.063400000000000034e+02 -4.195622560245755306e-01 5.572508123076620745e-02 4.681904833434806790e+01 2.009825834095062991e+00
1.063599999999999994e+02 -4.193007611459785289e-01 5.735014704986162587e-02 4.685739317327873721e+01 2.009810945729792131e+00
1.063799999999999955e+02 -4.190329768780423625e-01 5.897402254250905251e-02 4.689573801220940652e+01 2.009796094061790939e+00
1.064000000000000057e+02 -4.187589085206618877e-01 6.059668338634491280e-02 4.693408285114007583e+01 2.009781278971293439e+00
1.064200000000000017e+02 -4.184785614677161703e-01 6.221810528221487918e-02 4.697242769007074514e+01 2.009766500339000839e+00
1.064399999999999977e+02 -4.181919412069746156e-01 6.383826395453040536e-02 4.701077252900141445e+01 2.009751758046105508e+00
1.064600000000000080e+02 -4.178990533199863910e-01 6.545713515162794593e-02 4.704911736793209087e+01 2.009737051974302524e+00
1.064800000000000040e+02 -4.175999034819781741e-01 6.707469464613992349e-02 4.708746220686276018e+01 2.009722382005719954e+00
1.065000000000000000e+02 -4.172944974617573966e-01 6.869091823535225516e-02 4.712580704579342950e+01 2.009707748023024543e+00
1.065199999999999960e+02 -4.169828411215994457e-01 7.030578174155995008e-02 4.716415188472409170e+01 2.009693149909339116e+00
1.065400000000000063e+02 -4.166649404171387516e-01 7.191926101243631408e-02 4.720249672365476812e+01 2.009678587548251905e+00
1.065600000000000023e+02 -4.163408013972686450e-01 7.353133192139160723e-02 4.724084156258543743e+01 2.009664060823796117e+00
1.065799999999999983e+02 -4.160104302040262270e-01 7.514197036792574780e-02 4.727918640151610674e+01 2.009649569620536536e+00
1.066000000000000085e+02 -4.156738330724760178e-01 7.675115227799501894e-02 4.731753124044677605e+01 2.009635113823485142e+00
1.066200000000000045e+02 -4.153310163306062619e-01 7.835885360437178093e-02 4.735587607937744536e+01 2.009620693318084683e+00
1.066400000000000006e+02 -4.149819863992125213e-01 7.996505032699455229e-02 4.739422091830811468e+01 2.009606307990303264e+00
1.066599999999999966e+02 -4.146267497917753841e-01 8.156971845333189919e-02 4.743256575723878399e+01 2.009591957726515332e+00
1.066800000000000068e+02 -4.142653131143510525e-01 8.317283401874329962e-02 4.747091059616946040e+01 2.009577642413579390e+00
1.067000000000000028e+02 -4.138976830654532701e-01 8.477437308682711503e-02 4.750925543510012972e+01 2.009563361938806469e+00
1.067199999999999989e+02 -4.135238664359259242e-01 8.637431174978078829e-02 4.754760027403079903e+01 2.009549116189921047e+00
1.067400000000000091e+02 -4.131438701088284704e-01 8.797262612876237398e-02 4.758594511296146123e+01 2.009534905055171627e+00
1.067600000000000051e+02 -4.127577010593160289e-01 8.956929237423755241e-02 4.762428995189213765e+01 2.009520728423216163e+00
1.067800000000000011e+02 -4.123653663545063797e-01 9.116428666633588640e-02 4.766263479082280696e+01 2.009506586183182453e+00
1.067999999999999972e+02 -4.119668731533600026e-01 9.275758521521230981e-02 4.770097962975347627e+01 2.009492478224595757e+00
1.068200000000000074e+02 -4.115622287065583418e-01 9.434916426139364209e-02 4.773932446868414559e+01 2.009478404437452959e+00
1.068400000000000034e+02 -4.111514403563676368e-01 9.593900007613065384e-02 4.777766930761481490e+01 2.009464364712248763e+00
1.068599999999999994e+02 -4.107345155365115241e-01 9.752706896175929174e-02 4.781601414654548421e+01 2.009450358939829151e+00
1.068799999999999955e+02 -4.103114617720468593e-01 9.911334725204717921e-02 4.785435898547615352e+01 2.009436387011546810e+00
1.069000000000000057e+02 -4.098822866792239394e-01 1.006978113125415325e-01 4.789270382440682994e+01 2.009422448819109253e+00
1.069200000000000017e+02 -4.094469979653535541e-01 1.022804375409290395e-01 4.793104866333749925e+01 2.009408544254742690e+00
1.069399999999999977e+02 -4.090056034286805864e-01 1.038612023673829293e-01 4.796939350226816856e+01 2.009394673211021054e+00
1.069600000000000080e+02 -4.085581109582409609e-01 1.054400822549071137e-01 4.800773834119883787e+01 2.009380835581040969e+00
1.069800000000000040e+02 -4.081045285337211448e-01 1.070170536996940397e-01 4.804608318012950718e+01 2.009367031258245007e+00
1.070000000000000000e+02 -4.076448642253287513e-01 1.085920932314724252e-01 4.808442801906017650e+01 2.009353260136521602e+00
1.070199999999999960e+02 -4.071791261936487105e-01 1.101651774138481393e-01 4.812277285799084581e+01 2.009339522110170861e+00
1.070400000000000063e+02 -4.067073226894960536e-01 1.117362828446590434e-01 4.816111769692151512e+01 2.009325817073986276e+00
1.070600000000000023e+02 -4.062294620537810763e-01 1.133053861563236148e-01 4.819946253585218443e+01 2.009312144923102839e+00
1.070799999999999983e+02 -4.057455527173638443e-01 1.148724640161792043e-01 4.823780737478285374e+01 2.009298505553052561e+00
1.071000000000000085e+02 -4.052556032009028697e-01 1.164374931268333385e-01 4.827615221371352305e+01 2.009284898859878599e+00
1.071200000000000045e+02 -4.047596221147156670e-01 1.180004502265128707e-01 4.831449705264419947e+01 2.009271324739998477e+00
1.071400000000000006e+02 -4.042576181586301498e-01 1.195613120894001985e-01 4.835284189157486878e+01 2.009257783090122373e+00
1.071599999999999966e+02 -4.037496001218277564e-01 1.211200555259803330e-01 4.839118673050553809e+01 2.009244273807512027e+00
1.071800000000000068e+02 -4.032355768826996201e-01 1.226766573833906471e-01 4.842953156943620741e+01 2.009230796789860385e+00
1.072000000000000028e+02 -4.027155574086969669e-01 1.242310945457556909e-01 4.846787640836687672e+01 2.009217351935095319e+00
1.072199999999999989e+02 -4.021895507561693561e-01 1.257833439345300008e-01 4.850622124729754603e+01 2.009203939141721573e+00
1.072400000000000091e+02 -4.016575660702136896e-01 1.273333825088470150e-01 4.854456608622821534e+01 2.009190558308497465e+00
1.072600000000000051e+02 -4.011196125845237770e-01 1.288811872658534030e-01 4.858291092515888465e+01 2.009177209334684910e+00
1.072800000000000011e+02 -4.005756996212247456e-01 1.304267352410476699e-01 4.862125576408956107e+01 2.009163892119908645e+00
1.072999999999999972e+02 -4.000258365907166103e-01 1.319700035086281420e-01 4.865960060302022328e+01 2.009150606564247710e+00
1.073200000000000074e+02 -3.994700329915208958e-01 1.335109691818268385e-01 4.869794544195089259e+01 2.009137352567990309e+00
1.073400000000000034e+02 -3.989082984101118279e-01 1.350496094132435099e-01 4.873629028088156900e+01 2.009124130032043709e+00
1.073599999999999994e+02 -3.983406425207532964e-01 1.365859013951919443e-01 4.877463511981223832e+01 2.009110938857510575e+00
1.073799999999999955e+02 -3.977670750853434800e-01 1.381198223600344499e-01 4.881297995874290763e+01 2.009097778946053570e+00
1.074000000000000057e+02 -3.971876059532435943e-01 1.396513495805120075e-01 4.885132479767357694e+01 2.009084650199613797e+00
1.074200000000000017e+02 -3.966022450611081385e-01 1.411804603700876348e-01 4.888966963660424625e+01 2.009071552520484971e+00
1.074399999999999977e+02 -3.960110024327258560e-01 1.427071320832809520e-01 4.892801447553491556e+01 2.009058485811466177e+00
1.074600000000000080e+02 -3.954138881788476501e-01 1.442313421159952813e-01 4.896635931446558487e+01 2.009045449975578101e+00
1.074800000000000040e+02 -3.948109124970105022e-01 1.457530679058578194e-01 4.900470415339625418e+01 2.009032444916412974e+00
1.075000000000000000e+02 -3.942020856713741583e-01 1.472722869325544526e-01 4.904304899232693060e+01 2.009019470537764196e+00
1.075199999999999960e+02 -3.935874180725468241e-01 1.487889767181538592e-01 4.908139383125759281e+01 2.009006526743929211e+00
1.075400000000000063e+02 -3.929669201574046422e-01 1.503031148274436846e-01 4.911973867018826212e+01 2.008993613439421733e+00
1.075600000000000023e+02 -3.923406024689234939e-01 1.518146788682657455e-01 4.915808350911893854e+01 2.008980730529302594e+00
1.075799999999999983e+02 -3.917084756360030284e-01 1.533236464918378839e-01 4.919642834804960785e+01 2.008967877918911515e+00
1.076000000000000085e+02 -3.910705503732810340e-01 1.548299953930857009e-01 4.923477318698027716e+01 2.008955055513979016e+00
1.076200000000000045e+02 -3.904268374809600761e-01 1.563337033109773455e-01 4.927311802591094647e+01 2.008942263220569124e+00
1.076400000000000006e+02 -3.897773478446306950e-01 1.578347480288441462e-01 4.931146286484161578e+01 2.008929500945173530e+00
1.076599999999999966e+02 -3.891220924350813348e-01 1.593331073747078774e-01 4.934980770377228509e+01 2.008916768594545488e+00
1.076800000000000068e+02 -3.884610823081186548e-01 1.608287592216144091e-01 4.938815254270295441e+01 2.008904066075906325e+00
1.077000000000000028e+02 -3.877943286043887272e-01 1.623216814879530900e-01 4.942649738163362372e+01 2.008891393296805106e+00
1.077199999999999989e+02 -3.871218425491844140e-01 1.638118521377796011e-01 4.946484222056430013e+01 2.008878750165151494e+00
1.077400000000000091e+02 -3.864436354522597372e-01 1.652992491811481612e-01 4.950318705949496945e+01 2.008866136589193108e+00
1.077600000000000051e+02 -3.857597187076489686e-01 1.667838506744306060e-01 4.954153189842563165e+01 2.008853552477530613e+00
1.077800000000000011e+02 -3.850701037934703974e-01 1.682656347206346048e-01 4.957987673735630807e+01 2.008840997739169687e+00
1.077999999999999972e+02 -3.843748022717349277e-01 1.697445794697337584e-01 4.961822157628697738e+01 2.008828472283411326e+00
1.078200000000000074e+02 -3.836738257881625036e-01 1.712206631189863992e-01 4.965656641521764669e+01 2.008815976020033034e+00
1.078400000000000034e+02 -3.829671860719839338e-01 1.726938639132495068e-01 4.969491125414831600e+01 2.008803508858972631e+00
1.078599999999999994e+02 -3.822548949357437165e-01 1.741641601453056409e-01 4.973325609307898532e+01 2.008791070710610249e+00
1.078799999999999955e+02 -3.815369642751126333e-01 1.756315301561820474e-01 4.977160093200965463e+01 2.008778661485765227e+00
1.079000000000000057e+02 -3.808134060686883537e-01 1.770959523354612430e-01 4.980994577094032394e+01 2.008766281095456296e+00
1.079200000000000017e+02 -3.800842323777920972e-01 1.785574051216039793e-01 4.984829060987099325e+01 2.008753929451210229e+00
1.079399999999999977e+02 -3.793494553462776198e-01 1.800158670022681817e-01 4.988663544880166967e+01 2.008741606464710561e+00
1.079600000000000080e+02 -3.786090872003302077e-01 1.814713165146166207e-01 4.992498028773233898e+01 2.008729312048102233e+00
1.079800000000000040e+02 -3.778631402482584556e-01 1.829237322456354620e-01 4.996332512666300119e+01 2.008717046113890792e+00
1.080000000000000000e+02 -3.771116268802987004e-01 1.843730928324530116e-01 5.000166996559367050e+01 2.008704808574906853e+00
1.080199999999999960e+02 -3.763545595684122946e-01 1.858193769626449998e-01 5.004001480452434691e+01 2.008692599344254592e+00
1.080400000000000063e+02 -3.755919508660733874e-01 1.872625633745489127e-01 5.007835964345502333e+01 2.008680418335432982e+00
1.080600000000000023e+02 -3.748238134080675299e-01 1.887026308575815159e-01 5.011670448238568554e+01 2.008668265462289160e+00
1.080799999999999983e+02 -3.740501599102885044e-01 1.901395582525422789e-01 5.015504932131635485e+01 2.008656140638987342e+00
1.081000000000000085e+02 -3.732710031695217756e-01 1.915733244519228773e-01 5.019339416024702416e+01 2.008644043779985289e+00
1.081200000000000045e+02 -3.724863560632373227e-01 1.930039084002236616e-01 5.023173899917769347e+01 2.008631974800195508e+00
1.081400000000000006e+02 -3.716962315493845259e-01 1.944312890942560823e-01 5.027008383810836989e+01 2.008619933614711250e+00
1.081599999999999966e+02 -3.709006426661729527e-01 1.958554455834471408e-01 5.030842867703903210e+01 2.008607920139023673e+00
1.081800000000000068e+02 -3.700996025318603055e-01 1.972763569701536657e-01 5.034677351596970851e+01 2.008595934288973428e+00
1.082000000000000028e+02 -3.692931243445446432e-01 1.986940024099639601e-01 5.038511835490037782e+01 2.008583975980704039e+00
1.082199999999999989e+02 -3.684812213819422810e-01 2.001083611119977845e-01 5.042346319383104003e+01 2.008572045130664563e+00
1.082400000000000091e+02 -3.676639070011694099e-01 2.015194123392181347e-01 5.046180803276171645e+01 2.008560141655609144e+00
1.082600000000000051e+02 -3.668411946385322642e-01 2.029271354087323065e-01 5.050015287169239286e+01 2.008548265472648975e+00
1.082800000000000011e+02 -3.660130978093041332e-01 2.043315096920872986e-01 5.053849771062305507e+01 2.008536416499189237e+00
1.082999999999999972e+02 -3.651796301075008744e-01 2.057325146155781492e-01 5.057684254955372438e+01 2.008524594652997930e+00
1.083200000000000074e+02 -3.643408052056674173e-01 2.071301296605490838e-01 5.061518738848439369e+01 2.008512799852034902e+00
1.083400000000000034e+02 -3.634966368546524440e-01 2.085243343636850599e-01 5.065353222741506301e+01 2.008501032014667675e+00
1.083599999999999994e+02 -3.626471388833794052e-01 2.099151083173158849e-01 5.069187706634573942e+01 2.008489291059541770e+00
1.083799999999999955e+02 -3.617923251986294719e-01 2.113024311697166979e-01 5.073022190527640163e+01 2.008477576905614459e+00
1.084000000000000057e+02 -3.609322097848153277e-01 2.126862826253969052e-01 5.076856674420707805e+01 2.008465889472178301e+00
1.084200000000000017e+02 -3.600668067037473552e-01 2.140666424453990524e-01 5.080691158313774736e+01 2.008454228678731912e+00
1.084399999999999977e+02 -3.591961300944114255e-01 2.154434904475989454e-01 5.084525642206840956e+01 2.008442594445171370e+00
1.084600000000000080e+02 -3.583201941727416906e-01 2.168168065069923933e-01 5.088360126099908598e+01 2.008430986691611686e+00
1.084800000000000040e+02 -3.574390132313823853e-01 2.181865705559890845e-01 5.092194609992976240e+01 2.008419405338543129e+00
1.085000000000000000e+02 -3.565526016394611752e-01 2.195527625847108755e-01 5.096029093886042460e+01 2.008407850306717979e+00
1.085199999999999960e+02 -3.556609738423608946e-01 2.209153626412765914e-01 5.099863577779110102e+01 2.008396321517145644e+00
1.085400000000000063e+02 -3.547641443614776291e-01 2.222743508320914052e-01 5.103698061672176323e+01 2.008384818891180590e+00
1.085600000000000023e+02 -3.538621277939886789e-01 2.236297073221434895e-01 5.107532545565243254e+01 2.008373342350362023e+00
1.085799999999999983e+02 -3.529549388126225207e-01 2.249814123352872064e-01 5.111367029458310896e+01 2.008361891816717204e+00
1.086000000000000085e+02 -3.520425921654144474e-01 2.263294461545271030e-01 5.115201513351377116e+01 2.008350467212372870e+00
1.086200000000000045e+02 -3.511251026754688698e-01 2.276737891223122034e-01 5.119035997244444758e+01 2.008339068459848775e+00
1.086400000000000006e+02 -3.502024852407275013e-01 2.290144216408183941e-01 5.122870481137511689e+01 2.008327695481886277e+00
1.086599999999999966e+02 -3.492747548337231667e-01 2.303513241722278393e-01 5.126704965030578620e+01 2.008316348201546919e+00
1.086800000000000068e+02 -3.483419265013361077e-01 2.316844772390198592e-01 5.130539448923645551e+01 2.008305026542211991e+00
1.087000000000000028e+02 -3.474040153645595597e-01 2.330138614242523720e-01 5.134373932816713193e+01 2.008293730427431090e+00
1.087199999999999989e+02 -3.464610366182518941e-01 2.343394573718373397e-01 5.138208416709779414e+01 2.008282459781212559e+00
1.087400000000000091e+02 -3.455130055308879289e-01 2.356612457868274557e-01 5.142042900602847055e+01 2.008271214527677984e+00
1.087600000000000051e+02 -3.445599374443213958e-01 2.369792074356971145e-01 5.145877384495913276e+01 2.008259994591231834e+00
1.087800000000000011e+02 -3.436018477735363064e-01 2.382933231466138890e-01 5.149711868388980207e+01 2.008248799896673376e+00
1.087999999999999972e+02 -3.426387520063929326e-01 2.396035738097210543e-01 5.153546352282047849e+01 2.008237630369110960e+00
1.088200000000000074e+02 -3.416706657033860561e-01 2.409099403774171699e-01 5.157380836175114069e+01 2.008226485933714223e+00
1.088400000000000034e+02 -3.406976044973956119e-01 2.422124038646244482e-01 5.161215320068181711e+01 2.008215366516118205e+00
1.088599999999999994e+02 -3.397195840934290056e-01 2.435109453490669207e-01 5.165049803961248642e+01 2.008204272042207084e+00
1.088799999999999955e+02 -3.387366202683743110e-01 2.448055459715487991e-01 5.168884287854315573e+01 2.008193202438020464e+00
1.089000000000000057e+02 -3.377487288707497481e-01 2.460961869362196797e-01 5.172718771747382505e+01 2.008182157629996745e+00
1.089200000000000017e+02 -3.367559258204426142e-01 2.473828495108474912e-01 5.176553255640450146e+01 2.008171137544789708e+00
1.089399999999999977e+02 -3.357582271084586512e-01 2.486655150270954406e-01 5.180387739533516367e+01 2.008160142109355117e+00
1.089600000000000080e+02 -3.347556487966701355e-01 2.499441648807855243e-01 5.184222223426584009e+01 2.008149171250884102e+00
1.089800000000000040e+02 -3.337482070175507021e-01 2.512187805321657308e-01 5.188056707319650229e+01 2.008138224896885760e+00
1.090000000000000000e+02 -3.327359179739191597e-01 2.524893435061849045e-01 5.191891191212717160e+01 2.008127302975085016e+00
1.090199999999999960e+02 -3.317187979386870822e-01 2.537558353927549248e-01 5.195725675105784802e+01 2.008116405413488792e+00
1.090400000000000063e+02 -3.306968632545922437e-01 2.550182378470124411e-01 5.199560158998851023e+01 2.008105532140377125e+00
1.090600000000000023e+02 -3.296701303339368283e-01 2.562765325895910440e-01 5.203394642891918664e+01 2.008094683084269860e+00
1.090799999999999983e+02 -3.286386156583319673e-01 2.575307014068816125e-01 5.207229126784986306e+01 2.008083858173979053e+00
1.091000000000000085e+02 -3.276023357784294543e-01 2.587807261512898860e-01 5.211063610678052527e+01 2.008073057338603196e+00
1.091200000000000045e+02 -3.265613073136555689e-01 2.600265887415048605e-01 5.214898094571119458e+01 2.008062280507398434e+00
1.091400000000000006e+02 -3.255155469519536715e-01 2.612682711627581367e-01 5.218732578464187100e+01 2.008051527609983289e+00
1.091599999999999966e+02 -3.244650714495145305e-01 2.625057554670766624e-01 5.222567062357253320e+01 2.008040798576212094e+00
1.091800000000000068e+02 -3.234098976305043727e-01 2.637390237735470766e-01 5.226401546250320962e+01 2.008030093336205191e+00
1.092000000000000028e+02 -3.223500423868039810e-01 2.649680582685742247e-01 5.230236030143387183e+01 2.008019411820300970e+00
1.092199999999999989e+02 -3.212855226777389106e-01 2.661928412061301263e-01 5.234070514036454114e+01 2.008008753959105608e+00
1.092400000000000091e+02 -3.202163555298036535e-01 2.674133549080133232e-01 5.237904997929521755e+01 2.007998119683516158e+00
1.092600000000000051e+02 -3.191425580363972392e-01 2.686295817641062289e-01 5.241739481822587976e+01 2.007987508924591769e+00
1.092800000000000011e+02 -3.180641473575517297e-01 2.698415042326203772e-01 5.245573965715655618e+01 2.007976921613750410e+00
1.092999999999999972e+02 -3.169811407196522213e-01 2.710491048403504966e-01 5.249408449608723259e+01 2.007966357682611669e+00
1.093200000000000074e+02 -3.158935554151684477e-01 2.722523661829311936e-01 5.253242933501789480e+01 2.007955817063089565e+00
1.093400000000000034e+02 -3.148014088023834423e-01 2.734512709250795925e-01 5.257077417394856411e+01 2.007945299687245999e+00
1.093599999999999994e+02 -3.137047183051103194e-01 2.746458018008434698e-01 5.260911901287924053e+01 2.007934805487457286e+00
1.093799999999999955e+02 -3.126035014124186606e-01 2.758359416138548847e-01 5.264746385180990274e+01 2.007924334396376409e+00
1.094000000000000057e+02 -3.114977756783618990e-01 2.770216732375715973e-01 5.268580869074057915e+01 2.007913886346865073e+00
1.094200000000000017e+02 -3.103875587216921028e-01 2.782029796155203183e-01 5.272415352967124136e+01 2.007903461272050993e+00
1.094399999999999977e+02 -3.092728682255811989e-01 2.793798437615476193e-01 5.276249836860191778e+01 2.007893059105229305e+00
1.094600000000000080e+02 -3.081537219373470249e-01 2.805522487600587422e-01 5.280084320753258709e+01 2.007882679780024215e+00
1.094800000000000040e+02 -3.070301376681666139e-01 2.817201777662552420e-01 5.283918804646324929e+01 2.007872323230294853e+00
1.095000000000000000e+02 -3.059021332927929215e-01 2.828836140063830662e-01 5.287753288539392571e+01 2.007861989390114843e+00
1.095199999999999960e+02 -3.047697267492780471e-01 2.840425407779706979e-01 5.291587772432460213e+01 2.007851678193760314e+00
1.095400000000000063e+02 -3.036329360386851306e-01 2.851969414500619138e-01 5.295422256325526433e+01 2.007841389575817370e+00
1.095600000000000023e+02 -3.024917792248011383e-01 2.863467994634592562e-01 5.299256740218593364e+01 2.007831123471073731e+00
1.095799999999999983e+02 -3.013462744338579191e-01 2.874920983309598999e-01 5.303091224111661006e+01 2.007820879814588455e+00
1.096000000000000085e+02 -3.001964398542422696e-01 2.886328216375845801e-01 5.306925708004727227e+01 2.007810658541558713e+00
1.096200000000000045e+02 -2.990422937362040567e-01 2.897689530408172898e-01 5.310760191897794869e+01 2.007800459587504971e+00
1.096400000000000006e+02 -2.978838543915753867e-01 2.909004762708396474e-01 5.314594675790861089e+01 2.007790282888207933e+00
1.096599999999999966e+02 -2.967211401934799486e-01 2.920273751307554400e-01 5.318429159683928731e+01 2.007780128379537565e+00
1.096800000000000068e+02 -2.955541695760368071e-01 2.931496334968250461e-01 5.322263643576995662e+01 2.007769995997827017e+00
1.097000000000000028e+02 -2.943829610340752967e-01 2.942672353186986944e-01 5.326098127470061883e+01 2.007759885679376133e+00
1.097199999999999989e+02 -2.932075331228447546e-01 2.953801646196372310e-01 5.329932611363129524e+01 2.007749797360892430e+00
1.097400000000000091e+02 -2.920279044577151484e-01 2.964884054967409921e-01 5.333767095256197166e+01 2.007739730979228643e+00
1.097600000000000051e+02 -2.908440937138880300e-01 2.975919421211815075e-01 5.337601579149263387e+01 2.007729686471537267e+00
1.097800000000000011e+02 -2.896561196261048798e-01 2.986907587384197704e-01 5.341436063042330318e+01 2.007719663775155094e+00
1.097999999999999972e+02 -2.884640009883451817e-01 2.997848396684293926e-01 5.345270546935397959e+01 2.007709662827588559e+00
1.098200000000000074e+02 -2.872677566535331017e-01 3.008741693059254207e-01 5.349105030828464180e+01 2.007699683566680271e+00
1.098400000000000034e+02 -2.860674055332457777e-01 3.019587321205802199e-01 5.352939514721531822e+01 2.007689725930401181e+00
1.098599999999999994e+02 -2.848629665974085623e-01 3.030385126572411880e-01 5.356773998614598042e+01 2.007679789856985586e+00
1.098799999999999955e+02 -2.836544588739969841e-01 3.041134955361569636e-01 5.360608482507665684e+01 2.007669875284879613e+00
1.099000000000000057e+02 -2.824419014487440371e-01 3.051836654531913107e-01 5.364442966400732615e+01 2.007659982152765643e+00
1.099200000000000017e+02 -2.812253134648345920e-01 3.062490071800353930e-01 5.368277450293798836e+01 2.007650110399602283e+00
1.099399999999999977e+02 -2.800047141226026381e-01 3.073095055644298190e-01 5.372111934186866478e+01 2.007640259964347695e+00
1.099600000000000080e+02 -2.787801226792360199e-01 3.083651455303770272e-01 5.375946418079934119e+01 2.007630430786464526e+00
1.099800000000000040e+02 -2.775515584484700149e-01 3.094159120783488426e-01 5.379780901973000340e+01 2.007620622805407429e+00
1.100000000000000000e+02 -2.763190408002810239e-01 3.104617902855044131e-01 5.383615385866067982e+01 2.007610835961040952e+00
1.100199999999999960e+02 -2.750825891605891971e-01 3.115027653059007084e-01 5.387449869759134913e+01 2.007601070193266501e+00
1.100400000000000063e+02 -2.738422230109508471e-01 3.125388223706953572e-01 5.391284353652201133e+01 2.007591325442290575e+00
1.100600000000000023e+02 -2.725979618882477529e-01 3.135699467883596436e-01 5.395118837545268775e+01 2.007581601648434688e+00
1.100799999999999983e+02 -2.713498253843876218e-01 3.145961239448878399e-01 5.398953321438334996e+01 2.007571898752422257e+00
1.101000000000000085e+02 -2.700978331459966131e-01 3.156173393039957698e-01 5.402787805331402637e+01 2.007562216695016222e+00
1.101200000000000045e+02 -2.688420048741045898e-01 3.166335784073285864e-01 5.406622289224469569e+01 2.007552555417285056e+00
1.101400000000000006e+02 -2.675823603238416948e-01 3.176448268746680514e-01 5.410456773117535789e+01 2.007542914860457106e+00
1.101599999999999966e+02 -2.663189193041307634e-01 3.186510704041277675e-01 5.414291257010603431e+01 2.007533294965966331e+00
1.101800000000000068e+02 -2.650517016773707990e-01 3.196522947723554609e-01 5.418125740903671073e+01 2.007523695675490050e+00
1.102000000000000028e+02 -2.637807273591296076e-01 3.206484858347380951e-01 5.421960224796737293e+01 2.007514116930932069e+00
1.102199999999999989e+02 -2.625060163178348227e-01 3.216396295255938287e-01 5.425794708689804935e+01 2.007504558674300110e+00
1.102400000000000091e+02 -2.612275885744547166e-01 3.226257118583686356e-01 5.429629192582871866e+01 2.007495020847914091e+00
1.102600000000000051e+02 -2.599454642021879480e-01 3.236067189258383103e-01 5.433463676475938087e+01 2.007485503394221382e+00
1.102800000000000011e+02 -2.586596633261545874e-01 3.245826369002985934e-01 5.437298160369005728e+01 2.007476006255904277e+00
1.102999999999999972e+02 -2.573702061230744298e-01 3.255534520337557969e-01 5.441132644262073370e+01 2.007466529375851572e+00
1.103200000000000074e+02 -2.560771128209517467e-01 3.265191506581261449e-01 5.444967128155139591e+01 2.007457072697227396e+00
1.103400000000000034e+02 -2.547804036987659226e-01 3.274797191854230682e-01 5.448801612048206522e+01 2.007447636163218974e+00
1.103599999999999994e+02 -2.534800990861492687e-01 3.284351441079422229e-01 5.452636095941273453e+01 2.007438219717329719e+00
1.103799999999999955e+02 -2.521762193630672777e-01 3.293854119984570561e-01 5.456470579834340384e+01 2.007428823303247789e+00
1.104000000000000057e+02 -2.508687849595073738e-01 3.303305095104046019e-01 5.460305063727408026e+01 2.007419446864886492e+00
1.104200000000000017e+02 -2.495578163551562811e-01 3.312704233780653373e-01 5.464139547620474247e+01 2.007410090346342990e+00
1.104399999999999977e+02 -2.482433340790768939e-01 3.322051404167535860e-01 5.467974031513541888e+01 2.007400753691874318e+00
1.104600000000000080e+02 -2.469253587093943880e-01 3.331346475230020920e-01 5.471808515406608819e+01 2.007391436845938681e+00
1.104800000000000040e+02 -2.456039108729733134e-01 3.340589316747372695e-01 5.475642999299675040e+01 2.007382139753234984e+00
1.105000000000000000e+02 -2.442790112450912987e-01 3.349779799314641093e-01 5.479477483192742682e+01 2.007372862358591803e+00
1.105199999999999960e+02 -2.429506805491229160e-01 3.358917794344487007e-01 5.483311967085810323e+01 2.007363604607096619e+00
1.105400000000000063e+02 -2.416189395562163833e-01 3.368003174068902594e-01 5.487146450978876544e+01 2.007354366443969695e+00
1.105600000000000023e+02 -2.402838090849633845e-01 3.377035811541007071e-01 5.490980934871943475e+01 2.007345147814703523e+00
1.105799999999999983e+02 -2.389453100010804354e-01 3.386015580636839717e-01 5.494815418765010406e+01 2.007335948664902947e+00
1.106000000000000085e+02 -2.376034632170860306e-01 3.394942356057040755e-01 5.498649902658077337e+01 2.007326768940380202e+00
1.106200000000000045e+02 -2.362582896919681041e-01 3.403816013328597179e-01 5.502484386551144979e+01 2.007317608587121160e+00
1.106400000000000006e+02 -2.349098104308612045e-01 3.412636428806620215e-01 5.506318870444211200e+01 2.007308467551352393e+00
1.106599999999999966e+02 -2.335580464847236415e-01 3.421403479675990678e-01 5.510153354337278842e+01 2.007299345779507416e+00
1.106800000000000068e+02 -2.322030189500035591e-01 3.430117043953037625e-01 5.513987838230345773e+01 2.007290243218120551e+00
1.107000000000000028e+02 -2.308447489683123355e-01 3.438777000487280855e-01 5.517822322123411993e+01 2.007281159813950389e+00
1.107199999999999989e+02 -2.294832577261009809e-01 3.447383228963061264e-01 5.521656806016479635e+01 2.007272095513949584e+00
1.107400000000000091e+02 -2.281185664543247393e-01 3.455935609901167327e-01 5.525491289909547277e+01 2.007263050265227999e+00
1.107600000000000051e+02 -2.267506964281131576e-01 3.464434024660538181e-01 5.529325773802613497e+01 2.007254024015193927e+00
1.107800000000000011e+02 -2.253796689664457065e-01 3.472878355439864007e-01 5.533160257695681139e+01 2.007245016711237451e+00
1.107999999999999972e+02 -2.240055054318156047e-01 3.481268485279156999e-01 5.536994741588747360e+01 2.007236028301127462e+00
1.108200000000000074e+02 -2.226282272298963083e-01 3.489604298061418919e-01 5.540829225481814291e+01 2.007227058732676817e+00
1.108400000000000034e+02 -2.212478558092154657e-01 3.497885678514217056e-01 5.544663709374881932e+01 2.007218107953928410e+00
1.108599999999999994e+02 -2.198644126608184646e-01 3.506112512211205234e-01 5.548498193267948153e+01 2.007209175913124977e+00
1.108799999999999955e+02 -2.184779193179317291e-01 3.514284685573743627e-01 5.552332677161015795e+01 2.007200262558695325e+00
1.109000000000000057e+02 -2.170883973556350377e-01 3.522402085872458621e-01 5.556167161054082726e+01 2.007191367839227691e+00
1.109200000000000017e+02 -2.156958683905252361e-01 3.530464601228712751e-01 5.560001644947148947e+01 2.007182491703480842e+00
1.109399999999999977e+02 -2.143003540803757045e-01 3.538472120616165117e-01 5.563836128840216588e+01 2.007173634100346771e+00
1.109600000000000080e+02 -2.129018761238063717e-01 3.546424533862320705e-01 5.567670612733284230e+01 2.007164794978999467e+00
1.109800000000000040e+02 -2.115004562599481219e-01 3.554321731649955907e-01 5.571505096626350451e+01 2.007155974288698186e+00
1.110000000000000000e+02 -2.100961162680998751e-01 3.562163605518620102e-01 5.575339580519418092e+01 2.007147171978992173e+00
1.110199999999999960e+02 -2.086888779673959360e-01 3.569950047866158882e-01 5.579174064412484313e+01 2.007138387999446660e+00
1.110400000000000063e+02 -2.072787632164699578e-01 3.577680951950112376e-01 5.583008548305551244e+01 2.007129622299911542e+00
1.110600000000000023e+02 -2.058657939131101899e-01 3.585356211889160760e-01 5.586843032198618886e+01 2.007120874830351731e+00
1.110799999999999983e+02 -2.044499919939238297e-01 3.592975722664603078e-01 5.590677516091685106e+01 2.007112145541001258e+00
1.111000000000000085e+02 -2.030313794340012912e-01 3.600539380121729471e-01 5.594511999984752748e+01 2.007103434382092377e+00
1.111200000000000045e+02 -2.016099782465698709e-01 3.608047080971211740e-01 5.598346483877819679e+01 2.007094741304244589e+00
1.111400000000000006e+02 -2.001858104826546580e-01 3.615498722790557173e-01 5.602180967770886610e+01 2.007086066258106705e+00
1.111599999999999966e+02 -1.987588982307426089e-01 3.622894204025441933e-01 5.606015451663953542e+01 2.007077409194484741e+00
1.111800000000000068e+02 -1.973292636164354075e-01 3.630233423991046648e-01 5.609849935557021183e+01 2.007068770064481367e+00
1.112000000000000028e+02 -1.958969288021071287e-01 3.637516282873470286e-01 5.613684419450087404e+01 2.007060148819180601e+00
1.112199999999999989e+02 -1.944619159865678126e-01 3.644742681731044098e-01 5.617518903343155046e+01 2.007051545410010629e+00
1.112400000000000091e+02 -1.930242474047157430e-01 3.651912522495606717e-01 5.621353387236221266e+01 2.007042959788451153e+00
1.112600000000000051e+02 -1.915839453271916959e-01 3.659025707973874719e-01 5.625187871129288197e+01 2.007034391906290960e+00
1.112800000000000011e+02 -1.901410320600415704e-01 3.666082141848742704e-01 5.629022355022355839e+01 2.007025841715190939e+00
1.112999999999999972e+02 -1.886955299443691392e-01 3.673081728680498981e-01 5.632856838915422060e+01 2.007017309167375974e+00
1.113200000000000074e+02 -1.872474613559871881e-01 3.680024373908143964e-01 5.636691322808489701e+01 2.007008794214849789e+00
1.113400000000000034e+02 -1.857968487050783435e-01 3.686909983850669148e-01 5.640525806701557343e+01 2.007000296810018902e+00
1.113599999999999994e+02 -1.843437144358481827e-01 3.693738465708234497e-01 5.644360290594623564e+01 2.006991816905511428e+00
1.113799999999999955e+02 -1.828880810261737933e-01 3.700509727563425777e-01 5.648194774487690495e+01 2.006983354453792945e+00
1.114000000000000057e+02 -1.814299709872624899e-01 3.707223678382505216e-01 5.652029258380758137e+01 2.006974909407767349e+00
1.114200000000000017e+02 -1.799694068633056199e-01 3.713880228016558371e-01 5.655863742273824357e+01 2.006966481720466433e+00
1.114399999999999977e+02 -1.785064112311250950e-01 3.720479287202694829e-01 5.659698226166891999e+01 2.006958071344988159e+00
1.114600000000000080e+02 -1.770410066998294729e-01 3.727020767565261683e-01 5.663532710059958220e+01 2.006949678234712930e+00
1.114800000000000040e+02 -1.755732159104680390e-01 3.733504581616952644e-01 5.667367193953025151e+01 2.006941302343027811e+00
1.115000000000000000e+02 -1.741030615356761735e-01 3.739930642759959345e-01 5.671201677846092792e+01 2.006932943623575216e+00
1.115199999999999960e+02 -1.726305662793286844e-01 3.746298865287157054e-01 5.675036161739159013e+01 2.006924602030077054e+00
1.115400000000000063e+02 -1.711557528761942226e-01 3.752609164383172713e-01 5.678870645632226655e+01 2.006916277516508362e+00
1.115600000000000023e+02 -1.696786440915792060e-01 3.758861456125476841e-01 5.682705129525294296e+01 2.006907970037031586e+00
1.115799999999999983e+02 -1.681992627209784319e-01 3.765055657485539276e-01 5.686539613418360517e+01 2.006899679545774084e+00
1.116000000000000085e+02 -1.667176315897296590e-01 3.771191686329871118e-01 5.690374097311427448e+01 2.006891405997153210e+00
1.116200000000000045e+02 -1.652337735526572815e-01 3.777269461421053354e-01 5.694208581204495090e+01 2.006883149345743522e+00
1.116400000000000006e+02 -1.637477114937196943e-01 3.783288902418850963e-01 5.698043065097561310e+01 2.006874909546220831e+00
1.116599999999999966e+02 -1.622594683256634862e-01 3.789249929881231549e-01 5.701877548990628952e+01 2.006866686553478996e+00
1.116800000000000068e+02 -1.607690669896672808e-01 3.795152465265341779e-01 5.705712032883695173e+01 2.006858480322498473e+00
1.117000000000000028e+02 -1.592765304549863259e-01 3.800996430928574865e-01 5.709546516776762815e+01 2.006850290808346315e+00
1.117199999999999989e+02 -1.577818817186058820e-01 3.806781750129565323e-01 5.713381000669829746e+01 2.006842117966371575e+00
1.117400000000000091e+02 -1.562851438048855068e-01 3.812508347029109901e-01 5.717215484562895966e+01 2.006833961752058748e+00
1.117600000000000051e+02 -1.547863397652008699e-01 3.818176146691179551e-01 5.721049968455963608e+01 2.006825822120976710e+00
1.117800000000000011e+02 -1.532854926775957249e-01 3.823785075083899754e-01 5.724884452349031250e+01 2.006817699028869306e+00
1.117999999999999972e+02 -1.517826256464272772e-01 3.829335059080430925e-01 5.728718936242097470e+01 2.006809592431592293e+00
1.118200000000000074e+02 -1.502777618020061656e-01 3.834826026459917658e-01 5.732553420135164401e+01 2.006801502285207039e+00
1.118400000000000034e+02 -1.487709243002462434e-01 3.840257905908437408e-01 5.736387904028232043e+01 2.006793428545875280e+00
1.118599999999999994e+02 -1.472621363223104718e-01 3.845630627019842041e-01 5.740222387921298264e+01 2.006785371169956367e+00
1.118799999999999955e+02 -1.457514210742493210e-01 3.850944120296657669e-01 5.744056871814365905e+01 2.006777330113884261e+00
1.119000000000000057e+02 -1.442388017866489403e-01 3.856198317150999477e-01 5.747891355707432126e+01 2.006769305334292319e+00
1.119200000000000017e+02 -1.427243017142777182e-01 3.861393149905373856e-01 5.751725839600499768e+01 2.006761296787892057e+00
1.119399999999999977e+02 -1.412079441357235177e-01 3.866528551793519952e-01 5.755560323493566699e+01 2.006753304431621476e+00
1.119600000000000080e+02 -1.396897523530389318e-01 3.871604456961295071e-01 5.759394807386632920e+01 2.006745328222501179e+00
1.119800000000000040e+02 -1.381697496913886769e-01 3.876620800467445171e-01 5.763229291279700561e+01 2.006737368117786691e+00
1.120000000000000000e+02 -1.366479594986866331e-01 3.881577518284383688e-01 5.767063775172768203e+01 2.006729424074693569e+00
1.120199999999999960e+02 -1.351244051452385742e-01 3.886474547299037519e-01 5.770898259065834424e+01 2.006721496050716702e+00
1.120400000000000063e+02 -1.335991100233894779e-01 3.891311825313594763e-01 5.774732742958901355e+01 2.006713584003478434e+00
1.120600000000000023e+02 -1.320720975471605940e-01 3.896089291046227476e-01 5.778567226851968996e+01 2.006705687890729894e+00
1.120799999999999983e+02 -1.305433911518899259e-01 3.900806884131894359e-01 5.782401710745035217e+01 2.006697807670328348e+00
1.121000000000000085e+02 -1.290130142938792912e-01 3.905464545123055742e-01 5.786236194638102859e+01 2.006689943300294043e+00
1.121200000000000045e+02 -1.274809904500317503e-01 3.910062215490340276e-01 5.790070678531169079e+01 2.006682094738798217e+00
1.121400000000000006e+02 -1.259473431174895630e-01 3.914599837623304879e-01 5.793905162424236721e+01 2.006674261944158655e+00
1.121599999999999966e+02 -1.244120958132809429e-01 3.919077354831135285e-01 5.797739646317303652e+01 2.006666444874735777e+00
1.121800000000000068e+02 -1.228752720739584164e-01 3.923494711343254449e-01 5.801574130210369873e+01 2.006658643489190652e+00
1.122000000000000028e+02 -1.213368954552344336e-01 3.927851852310018099e-01 5.805408614103437515e+01 2.006650857746174577e+00
1.122199999999999989e+02 -1.197969895316269434e-01 3.932148723803389756e-01 5.809243097996505156e+01 2.006643087604517373e+00
1.122400000000000091e+02 -1.182555778960990844e-01 3.936385272817524150e-01 5.813077581889571377e+01 2.006635333023213619e+00
1.122600000000000051e+02 -1.167126841596933251e-01 3.940561447269409490e-01 5.816912065782638308e+01 2.006627593961388900e+00
1.122800000000000011e+02 -1.151683319511750958e-01 3.944677195999496955e-01 5.820746549675705950e+01 2.006619870378355763e+00
1.122999999999999972e+02 -1.136225449166736040e-01 3.948732468772230830e-01 5.824581033568772170e+01 2.006612162233381902e+00
1.123200000000000074e+02 -1.120753467193150998e-01 3.952727216276645250e-01 5.828415517461839812e+01 2.006604469485993025e+00
1.123400000000000034e+02 -1.105267610388649263e-01 3.956661390126985367e-01 5.832250001354906033e+01 2.006596792095879156e+00
1.123599999999999994e+02 -1.089768115713689867e-01 3.960534942863194741e-01 5.836084485247973674e+01 2.006589130022844003e+00
1.123799999999999955e+02 -1.074255220287861218e-01 3.964347827951431036e-01 5.839918969141040606e+01 2.006581483226786311e+00
1.124000000000000057e+02 -1.058729161386282869e-01 3.968099999784645004e-01 5.843753453034106826e+01 2.006573851667683872e+00
1.124200000000000017e+02 -1.043190176436032957e-01 3.971791413683058436e-01 5.847587936927174468e+01 2.006566235305772050e+00
1.124399999999999977e+02 -1.027638503012471699e-01 3.975422025894634337e-01 5.851422420820242110e+01 2.006558634101354599e+00
1.124600000000000080e+02 -1.012074378835616378e-01 3.978991793595599846e-01 5.855256904713308330e+01 2.006551048014890259e+00
1.124800000000000040e+02 -9.964980417665719736e-02 3.982500674890886438e-01 5.859091388606375972e+01 2.006543477006876852e+00
1.125000000000000000e+02 -9.809097298038638169e-02 3.985948628814544592e-01 5.862925872499442903e+01 2.006535921038052450e+00
1.125199999999999960e+02 -9.653096810797930083e-02 3.989335615330237284e-01 5.866760356392509124e+01 2.006528380069205753e+00
1.125400000000000063e+02 -9.496981338568652453e-02 3.992661595331651325e-01 5.870594840285576765e+01 2.006520854061366155e+00
1.125600000000000023e+02 -9.340753265241318049e-02 3.995926530642849306e-01 5.874429324178642986e+01 2.006513342975538627e+00
1.125799999999999983e+02 -9.184414975935265013e-02 3.999130384018713125e-01 5.878263808071710628e+01 2.006505846773010582e+00
1.126000000000000085e+02 -9.027968856962909072e-02 4.002273119145335345e-01 5.882098291964777559e+01 2.006498365415027241e+00
1.126200000000000045e+02 -8.871417295793272706e-02 4.005354700640325616e-01 5.885932775857844490e+01 2.006490898863106498e+00
1.126400000000000006e+02 -8.714762681015190970e-02 4.008375094053192034e-01 5.889767259750911421e+01 2.006483447078830640e+00
1.126599999999999966e+02 -8.558007402301495703e-02 4.011334265865708071e-01 5.893601743643979063e+01 2.006476010023941381e+00
1.126800000000000068e+02 -8.401153850372669596e-02 4.014232183492176809e-01 5.897436227537045283e+01 2.006468587660209302e+00
1.127000000000000028e+02 -8.244204416959949322e-02 4.017068815279759564e-01 5.901270711430112925e+01 2.006461179949629692e+00
1.127199999999999989e+02 -8.087161494769383452e-02 4.019844130508807845e-01 5.905105195323179856e+01 2.006453786854258681e+00
1.127400000000000091e+02 -7.930027477445639184e-02 4.022558099393087061e-01 5.908939679216246077e+01 2.006446408336378884e+00
1.127600000000000051e+02 -7.772804759535020813e-02 4.025210693080051305e-01 5.912774163109313719e+01 2.006439044358273804e+00
1.127800000000000011e+02 -7.615495736449366670e-02 4.027801883651137005e-01 5.916608647002379939e+01 2.006431694882424566e+00
1.127999999999999972e+02 -7.458102804430007116e-02 4.030331644121954993e-01 5.920443130895447581e+01 2.006424359871383789e+00
1.128200000000000074e+02 -7.300628360510789949e-02 4.032799948442505888e-01 5.924277614788514512e+01 2.006417039287839543e+00
1.128400000000000034e+02 -7.143074802481783059e-02 4.035206771497444334e-01 5.928112098681581443e+01 2.006409733094653536e+00
1.128599999999999994e+02 -6.985444528853325397e-02 4.037552089106233866e-01 5.931946582574648374e+01 2.006402441254778957e+00
1.128799999999999955e+02 -6.827739938819110677e-02 4.039835878023299021e-01 5.935781066467716016e+01 2.006395163731246711e+00
1.129000000000000057e+02 -6.669963432219726263e-02 4.042058115938251261e-01 5.939615550360782237e+01 2.006387900487216935e+00
1.129200000000000017e+02 -6.512117409506763821e-02 4.044218781476024982e-01 5.943450034253849878e+01 2.006380651486039834e+00
1.129399999999999977e+02 -6.354204271705993223e-02 4.046317854196966879e-01 5.947284518146916810e+01 2.006373416691101141e+00
1.129600000000000080e+02 -6.196226420380727962e-02 4.048355314597008037e-01 5.951119002039983030e+01 2.006366196065985541e+00
1.129800000000000040e+02 -6.038186257595973272e-02 4.050331144107781056e-01 5.954953485933050672e+01 2.006358989574327456e+00
1.130000000000000000e+02 -5.880086185881732569e-02 4.052245325096661688e-01 5.958787969826116893e+01 2.006351797179866558e+00
1.130199999999999960e+02 -5.721928608196225757e-02 4.054097840866891511e-01 5.962622453719184534e+01 2.006344618846489958e+00
1.130400000000000063e+02 -5.563715927890015150e-02 4.055888675657658982e-01 5.966456937612252176e+01 2.006337454538318799e+00
1.130600000000000023e+02 -5.405450548669474969e-02 4.057617814644094434e-01 5.970291421505318397e+01 2.006330304219392957e+00
1.130799999999999983e+02 -5.247134874559908346e-02 4.059285243937341692e-01 5.974125905398385328e+01 2.006323167853925060e+00
1.131000000000000085e+02 -5.088771309869610099e-02 4.060890950584612469e-01 5.977960389291452969e+01 2.006316045406313808e+00
1.131200000000000045e+02 -4.930362259153513865e-02 4.062434922569138629e-01 5.981794873184519190e+01 2.006308936841027624e+00
1.131400000000000006e+02 -4.771910127176237637e-02 4.063917148810187729e-01 5.985629357077586832e+01 2.006301842122651280e+00
1.131599999999999966e+02 -4.613417318876049389e-02 4.065337619163081895e-01 5.989463840970653763e+01 2.006294761215883682e+00
1.131800000000000068e+02 -4.454886239328686298e-02 4.066696324419119546e-01 5.993298324863719984e+01 2.006287694085531648e+00
1.132000000000000028e+02 -4.296319293710396808e-02 4.067993256305525440e-01 5.997132808756787625e+01 2.006280640696519235e+00
1.132199999999999989e+02 -4.137718887261786216e-02 4.069228407485438459e-01 6.000967292649853846e+01 2.006273601013893071e+00
1.132400000000000091e+02 -3.979087425251784382e-02 4.070401771557792259e-01 6.004801776542921488e+01 2.006266575002770391e+00
1.132600000000000051e+02 -3.820427312940724573e-02 4.071513343057214240e-01 6.008636260435989129e+01 2.006259562628475823e+00
1.132800000000000011e+02 -3.661740955544054432e-02 4.072563117453983916e-01 6.012470744329055350e+01 2.006252563856354421e+00
1.132999999999999972e+02 -3.503030758196438305e-02 4.073551091153885806e-01 6.016305228222122281e+01 2.006245578651850714e+00
1.133200000000000074e+02 -3.344299125914926979e-02 4.074477261498036795e-01 6.020139712115189923e+01 2.006238606980574879e+00
1.133400000000000034e+02 -3.185548463562530574e-02 4.075341626762792324e-01 6.023974196008256143e+01 2.006231648808262769e+00
1.133599999999999994e+02 -3.026781175812417318e-02 4.076144186159580407e-01 6.027808679901323785e+01 2.006224704100763034e+00
1.133799999999999955e+02 -2.867999667111218245e-02 4.076884939834687915e-01 6.031643163794390716e+01 2.006217772823940315e+00
1.134000000000000057e+02 -2.709206341642468249e-02 4.077563888869120134e-01 6.035477647687457647e+01 2.006210854943794253e+00
1.134200000000000017e+02 -2.550403603290857940e-02 4.078181035278395927e-01 6.039312131580524579e+01 2.006203950426452387e+00
1.134399999999999977e+02 -2.391593855605717717e-02 4.078736382012280171e-01 6.043146615473590799e+01 2.006197059238254976e+00
1.134600000000000080e+02 -2.232779501764362018e-02 4.079229932954599458e-01 6.046981099366658441e+01 2.006190181345552936e+00
1.134800000000000040e+02 -2.073962944536339795e-02 4.079661692923014504e-01 6.050815583259726083e+01 2.006183316714747367e+00
1.135000000000000000e+02 -1.915146586247117033e-02 4.080031667668704842e-01 6.054650067152792303e+01 2.006176465312411228e+00
1.135199999999999960e+02 -1.756332828741362026e-02 4.080339863876119022e-01 6.058484551045859234e+01 2.006169627105219178e+00
1.135400000000000063e+02 -1.597524073347168783e-02 4.080586289162727032e-01 6.062319034938926876e+01 2.006162802059986650e+00
1.135600000000000023e+02 -1.438722720839938352e-02 4.080770952078667801e-01 6.066153518831993097e+01 2.006155990143609014e+00
1.135799999999999983e+02 -1.279931171405646918e-02 4.080893862106442782e-01 6.069988002725060738e+01 2.006149191323075343e+00
1.136000000000000085e+02 -1.121151824605008326e-02 4.080955029660626177e-01 6.073822486618127670e+01 2.006142405565360054e+00
1.136200000000000045e+02 -9.623870793375576688e-03 4.080954466087475252e-01 6.077656970511194601e+01 2.006135632837824367e+00
1.136400000000000006e+02 -8.036393338049549473e-03 4.080892183664581174e-01 6.081491454404261532e+01 2.006128873107683397e+00
1.136599999999999966e+02 -6.449109854750528781e-03 4.080768195600543713e-01 6.085325938297327752e+01 2.006122126342393397e+00
1.136800000000000068e+02 -4.862044310461657512e-03 4.080582516034537144e-01 6.089160422190395394e+01 2.006115392509419060e+00
1.137000000000000028e+02 -3.275220664104647270e-03 4.080335160035901687e-01 6.092994906083463036e+01 2.006108671576411151e+00
1.137199999999999989e+02 -1.688662866179462202e-03 4.080026143603788791e-01 6.096829389976529257e+01 2.006101963510991126e+00
1.137400000000000091e+02 -1.023948584085039695e-04 4.079655483666701499e-01 6.100663873869596188e+01 2.006095268281135269e+00
1.137600000000000051e+02 1.483559426628080916e-03 4.079223198082022606e-01 6.104498357762663829e+01 2.006088585854636452e+00
1.137800000000000011e+02 3.069176065853663517e-03 4.078729305635615532e-01 6.108332841655730050e+01 2.006081916199607740e+00
1.137999999999999972e+02 4.654431146049757897e-03 4.078173826041343042e-01 6.112167325548797692e+01 2.006075259284023637e+00
1.138200000000000074e+02 6.239300764218942176e-03 4.077556779940538778e-01 6.116001809441865333e+01 2.006068615076254336e+00
1.138400000000000034e+02 7.823761027946957505e-03 4.076878188901559841e-01 6.119836293334931554e+01 2.006061983544570548e+00
1.138599999999999994e+02 9.407788055756569762e-03 4.076138075419279971e-01 6.123670777227998485e+01 2.006055364657366447e+00
1.138799999999999955e+02 1.099135797746837208e-02 4.075336462914516122e-01 6.127505261121064706e+01 2.006048758383149444e+00
1.139000000000000057e+02 1.257444693456340884e-02 4.074473375733532743e-01 6.131339745014132347e+01 2.006042164690618801e+00
1.139200000000000017e+02 1.415703108053670452e-02 4.073548839147497769e-01 6.135174228907199989e+01 2.006035583548373857e+00
1.139399999999999977e+02 1.573908658125578591e-02 4.072562879351864784e-01 6.139008712800266210e+01 2.006029014925316378e+00
1.139600000000000080e+02 1.732058961532344579e-02 4.071515523465822350e-01 6.142843196693333141e+01 2.006022458790331253e+00
1.139800000000000040e+02 1.890151637443127780e-02 4.070406799531738895e-01 6.146677680586400783e+01 2.006015915112449033e+00
1.140000000000000000e+02 2.048184306371584815e-02 4.069236736514499353e-01 6.150512164479467003e+01 2.006009383860698048e+00
1.140199999999999960e+02 2.206154590212115393e-02 4.068005364300887328e-01 6.154346648372534645e+01 2.006002865004342883e+00
1.140400000000000063e+02 2.364060112275249634e-02 4.066712713698993342e-01 6.158181132265602287e+01 2.005996358512714295e+00
1.140600000000000023e+02 2.521898497323034685e-02 4.065358816437525946e-01 6.162015616158668507e+01 2.005989864355168795e+00
1.140799999999999983e+02 2.679667371605197815e-02 4.063943705165142806e-01 6.165850100051735438e+01 2.005983382501212109e+00
1.141000000000000085e+02 2.837364362894589237e-02 4.062467413449821207e-01 6.169684583944801659e+01 2.005976912920370392e+00
1.141200000000000045e+02 2.994987100522366122e-02 4.060929975778131973e-01 6.173519067837869301e+01 2.005970455582365641e+00
1.141400000000000006e+02 3.152533215414016904e-02 4.059331427554518923e-01 6.177353551730936942e+01 2.005964010456959379e+00
1.141599999999999966e+02 3.310000340124863438e-02 4.057671805100635520e-01 6.181188035624003163e+01 2.005957577514054346e+00
1.141800000000000068e+02 3.467386108875071538e-02 4.055951145654583256e-01 6.185022519517070805e+01 2.005951156723619899e+00
1.142000000000000028e+02 3.624688157585498338e-02 4.054169487370131719e-01 6.188857003410137736e+01 2.005944748055652926e+00
1.142199999999999989e+02 3.781904123913246846e-02 4.052326869316014712e-01 6.192691487303203957e+01 2.005938351480302639e+00
1.142400000000000091e+02 3.939031647286531795e-02 4.050423331475149213e-01 6.196525971196271598e+01 2.005931966967867908e+00
1.142600000000000051e+02 4.096068368940318505e-02 4.048458914743806036e-01 6.200360455089339240e+01 2.005925594488692010e+00
1.142800000000000011e+02 4.253011931951916624e-02 4.046433660930851550e-01 6.204194938982405461e+01 2.005919234013155084e+00
1.142999999999999972e+02 4.409859981275737750e-02 4.044347612756941657e-01 6.208029422875472392e+01 2.005912885511713206e+00
1.143200000000000074e+02 4.566610163778681009e-02 4.042200813853643604e-01 6.211863906768539323e+01 2.005906548955064483e+00
1.143400000000000034e+02 4.723260128275746927e-02 4.039993308762630519e-01 6.215698390661606254e+01 2.005900224313890146e+00
1.143599999999999994e+02 4.879807525564736070e-02 4.037725142934851519e-01 6.219532874554673896e+01 2.005893911559038401e+00
1.143799999999999955e+02 5.036250008461375105e-02 4.035396362729608000e-01 6.223367358447740116e+01 2.005887610661314380e+00
1.144000000000000057e+02 5.192585231834884879e-02 4.033007015413693219e-01 6.227201842340807758e+01 2.005881321591720390e+00
1.144200000000000017e+02 5.348810852642656849e-02 4.030557149160531316e-01 6.231036326233874689e+01 2.005875044321222767e+00
1.144399999999999977e+02 5.504924529965117552e-02 4.028046813049218633e-01 6.234870810126940910e+01 2.005868778821097820e+00
1.144600000000000080e+02 5.660923925041225907e-02 4.025476057063613333e-01 6.238705294020008552e+01 2.005862525062578783e+00
1.144800000000000040e+02 5.816806701303146865e-02 4.022844932091439452e-01 6.242539777913076193e+01 2.005856283016942410e+00
1.145000000000000000e+02 5.972570524410857062e-02 4.020153489923293244e-01 6.246374261806142414e+01 2.005850052655570259e+00
1.145199999999999960e+02 6.128213062287510282e-02 4.017401783251672853e-01 6.250208745699209345e+01 2.005843833950006871e+00
1.145400000000000063e+02 6.283731985154142330e-02 4.014589865670051827e-01 6.254043229592276276e+01 2.005837626871888713e+00
1.145600000000000023e+02 6.439124965564040071e-02 4.011717791671861044e-01 6.257877713485343207e+01 2.005831431392863351e+00
1.145799999999999983e+02 6.594389678437927171e-02 4.008785616649455652e-01 6.261712197378410849e+01 2.005825247484678719e+00
1.146000000000000085e+02 6.749523801098697429e-02 4.005793396893151392e-01 6.265546681271477070e+01 2.005819075119198214e+00
1.146200000000000045e+02 6.904525013305586045e-02 4.002741189590183213e-01 6.269381165164544711e+01 2.005812914268335412e+00
1.146400000000000006e+02 7.059390997289133329e-02 3.999629052823622799e-01 6.273215649057611643e+01 2.005806764904146888e+00
1.146599999999999966e+02 7.214119437785908306e-02 3.996457045571368827e-01 6.277050132950677863e+01 2.005800626998746949e+00
1.146800000000000068e+02 7.368708022072541219e-02 3.993225227705072822e-01 6.280884616843745505e+01 2.005794500524320068e+00
1.147000000000000028e+02 7.523154440000445753e-02 3.989933659989010617e-01 6.284719100736813147e+01 2.005788385453152411e+00
1.147199999999999989e+02 7.677456384030535708e-02 3.986582404079028197e-01 6.288553584629879367e+01 2.005782281757575003e+00
1.147400000000000091e+02 7.831611549267096517e-02 3.983171522521442576e-01 6.292388068522947009e+01 2.005776189410067190e+00
1.147600000000000051e+02 7.985617633492239631e-02 3.979701078751866627e-01 6.296222552416013230e+01 2.005770108383156280e+00
1.147800000000000011e+02 8.139472337200602536e-02 3.976171137094108299e-01 6.300057036309080161e+01 2.005764038649501479e+00
1.147999999999999972e+02 8.293173363633143946e-02 3.972581762759042068e-01 6.303891520202147802e+01 2.005757980181734457e+00
1.148200000000000074e+02 8.446718418811277607e-02 3.968933021843401021e-01 6.307726004095214023e+01 2.005751932952642314e+00
1.148400000000000034e+02 8.600105211571475172e-02 3.965224981328614451e-01 6.311560487988281665e+01 2.005745896935191563e+00
1.148599999999999994e+02 8.753331453599036416e-02 3.961457709079651557e-01 6.315394971881348596e+01 2.005739872102238586e+00
1.148799999999999955e+02 8.906394859461949642e-02 3.957631273843777997e-01 6.319229455774414816e+01 2.005733858426879124e+00
1.149000000000000057e+02 9.059293146645364114e-02 3.953745745249342969e-01 6.323063939667482458e+01 2.005727855882085908e+00
1.149200000000000017e+02 9.212024035585303361e-02 3.949801193804594046e-01 6.326898423560550100e+01 2.005721864441222912e+00
1.149399999999999977e+02 9.364585249702239711e-02 3.945797690896395427e-01 6.330732907453616320e+01 2.005715884077537758e+00
1.149600000000000080e+02 9.516974515435433490e-02 3.941735308788964498e-01 6.334567391346683962e+01 2.005709914764303825e+00
1.149800000000000040e+02 9.669189562276621352e-02 3.937614120622655034e-01 6.338401875239750183e+01 2.005703956474985450e+00
1.150000000000000000e+02 9.821228122803334071e-02 3.933434200412643245e-01 6.342236359132817114e+01 2.005698009183144226e+00
1.150199999999999960e+02 9.973087932713001202e-02 3.929195623047609942e-01 6.346070843025884756e+01 2.005692072862319542e+00
1.150400000000000063e+02 1.012476673085662693e-01 3.924898464288487099e-01 6.349905326918950976e+01 2.005686147486286153e+00
1.150600000000000023e+02 1.027626225927189413e-01 3.920542800767122249e-01 6.353739810812018618e+01 2.005680233028687809e+00
1.150799999999999983e+02 1.042757226321702202e-01 3.916128709984911249e-01 6.357574294705085549e+01 2.005674329463401850e+00
1.151000000000000085e+02 1.057869449120441840e-01 3.911656270311494876e-01 6.361408778598152480e+01 2.005668436764376672e+00
1.151200000000000045e+02 1.072962669503358529e-01 3.907125560983399359e-01 6.365243262491219411e+01 2.005662554905586870e+00
1.151400000000000006e+02 1.088036662982465735e-01 3.902536662102623621e-01 6.369077746384287053e+01 2.005656683861052336e+00
1.151599999999999966e+02 1.103091205405204028e-01 3.897889654635297574e-01 6.372912230277353274e+01 2.005650823605007460e+00
1.151800000000000068e+02 1.118126072957717487e-01 3.893184620410295449e-01 6.376746714170420915e+01 2.005644974111584489e+00
1.152000000000000028e+02 1.133141042168177015e-01 3.888421642117776411e-01 6.380581198063487847e+01 2.005639135355149705e+00
1.152199999999999989e+02 1.148135889910132379e-01 3.883600803307792337e-01 6.384415681956554067e+01 2.005633307310091595e+00
1.152400000000000091e+02 1.163110393405778070e-01 3.878722188388880610e-01 6.388250165849621709e+01 2.005627489950824849e+00
1.152600000000000051e+02 1.178064330229246781e-01 3.873785882626565313e-01 6.392084649742687930e+01 2.005621683251881837e+00
1.152800000000000011e+02 1.192997478309949511e-01 3.868791972141909508e-01 6.395919133635755571e+01 2.005615887187942370e+00
1.152999999999999972e+02 1.207909615935831571e-01 3.863740543910084146e-01 6.399753617528822502e+01 2.005610101733597439e+00
1.153200000000000074e+02 1.222800521756633729e-01 3.858631685758835417e-01 6.403588101421888723e+01 2.005604326863671627e+00
1.153400000000000034e+02 1.237669974787216631e-01 3.853465486366989823e-01 6.407422585314957075e+01 2.005598562552943331e+00
1.153599999999999994e+02 1.252517754410811812e-01 3.848242035262987581e-01 6.411257069208024006e+01 2.005592808776401004e+00
1.153799999999999955e+02 1.267343640382252168e-01 3.842961422823325535e-01 6.415091553101090938e+01 2.005587065508989131e+00
1.154000000000000057e+02 1.282147412831274313e-01 3.837623740271001727e-01 6.418926036994157869e+01 2.005581332725778321e+00
1.154200000000000017e+02 1.296928852265764043e-01 3.832229079674014938e-01 6.422760520887224800e+01 2.005575610401831188e+00
1.154399999999999977e+02 1.311687739574959599e-01 3.826777533943783172e-01 6.426595004780291731e+01 2.005569898512503002e+00
1.154600000000000080e+02 1.326423856032728499e-01 3.821269196833548265e-01 6.430429488673358662e+01 2.005564197032871920e+00
1.154800000000000040e+02 1.341136983300809105e-01 3.815704162936832122e-01 6.434263972566425593e+01 2.005558505938386915e+00
1.155000000000000000e+02 1.355826903431988917e-01 3.810082527685826892e-01 6.438098456459492525e+01 2.005552825204532486e+00
1.155199999999999960e+02 1.370493398873351976e-01 3.804404387349746286e-01 6.441932940352559456e+01 2.005547154806667898e+00
1.155400000000000063e+02 1.385136252469510998e-01 3.798669839033251283e-01 6.445767424245626387e+01 2.005541494720498363e+00
1.155600000000000023e+02 1.399755247465766794e-01 3.792878980674812550e-01 6.449601908138693318e+01 2.005535844921572330e+00
1.155799999999999983e+02 1.414350167511325140e-01 3.787031911045023458e-01 6.453436392031760249e+01 2.005530205385675391e+00
1.156000000000000085e+02 1.428920796662521142e-01 3.781128729744971939e-01 6.457270875924827180e+01 2.005524576088538957e+00
1.156200000000000045e+02 1.443466919385957281e-01 3.775169537204586812e-01 6.461105359817894112e+01 2.005518957006055647e+00
1.156400000000000006e+02 1.457988320561686424e-01 3.769154434680906940e-01 6.464939843710962464e+01 2.005513348114090100e+00
1.156599999999999966e+02 1.472484785486426195e-01 3.763083524256406465e-01 6.468774327604027974e+01 2.005507749388743655e+00
1.156800000000000068e+02 1.486956099876685089e-01 3.756956908837317255e-01 6.472608811497096326e+01 2.005502160806008405e+00
1.157000000000000028e+02 1.501402049871907174e-01 3.750774692151864764e-01 6.476443295390161836e+01 2.005496582342007894e+00
1.157199999999999989e+02 1.515822422037669814e-01 3.744536978748539413e-01 6.480277779283228767e+01 2.005491013972961589e+00
1.157400000000000091e+02 1.530217003368799233e-01 3.738243873994394062e-01 6.484112263176297120e+01 2.005485455675213302e+00
1.157600000000000051e+02 1.544585581292483856e-01 3.731895484073251001e-01 6.487946747069362630e+01 2.005479907425034458e+00
1.157800000000000011e+02 1.558927943671450378e-01 3.725491915983922264e-01 6.491781230962430982e+01 2.005474369198848805e+00
1.157999999999999972e+02 1.573243878807068785e-01 3.719033277538476012e-01 6.495615714855497913e+01 2.005468840973173794e+00
1.158200000000000074e+02 1.587533175442433497e-01 3.712519677360411330e-01 6.499450198748564844e+01 2.005463322724553077e+00
1.158400000000000034e+02 1.601795622765513349e-01 3.705951224882838013e-01 6.503284682641631775e+01 2.005457814429615127e+00
1.158599999999999994e+02 1.616031010412251057e-01 3.699328030346711316e-01 6.507119166534698707e+01 2.005452316065039486e+00
1.158799999999999955e+02 1.630239128469612719e-01 3.692650204798979541e-01 6.510953650427765638e+01 2.005446827607565208e+00
1.159000000000000057e+02 1.644419767478708938e-01 3.685917860090712206e-01 6.514788134320832569e+01 2.005441349034046805e+00
1.159200000000000017e+02 1.658572718437884008e-01 3.679131108875295375e-01 6.518622618213899500e+01 2.005435880321392084e+00
1.159399999999999977e+02 1.672697772805741001e-01 3.672290064606559823e-01 6.522457102106966431e+01 2.005430421446538158e+00
1.159600000000000080e+02 1.686794722504231236e-01 3.665394841536870896e-01 6.526291586000033362e+01 2.005424972386493643e+00
1.159800000000000040e+02 1.700863359921731266e-01 3.658445554715283321e-01 6.530126069893100293e+01 2.005419533118395936e+00
1.160000000000000000e+02 1.714903477916043251e-01 3.651442319985647167e-01 6.533960553786167225e+01 2.005414103619415300e+00
1.160199999999999960e+02 1.728914869817449462e-01 3.644385253984647743e-01 6.537795037679235577e+01 2.005408683866720221e+00
1.160400000000000063e+02 1.742897329431780662e-01 3.637274474139916003e-01 6.541629521572301087e+01 2.005403273837630618e+00
1.160600000000000023e+02 1.756850651043395661e-01 3.630110098668118401e-01 6.545464005465368018e+01 2.005397873509540574e+00
1.160799999999999983e+02 1.770774629418196133e-01 3.622892246572966823e-01 6.549298489358436370e+01 2.005392482859880587e+00
1.161000000000000085e+02 1.784669059806679725e-01 3.615621037643279023e-01 6.553132973251501880e+01 2.005387101866029642e+00
1.161200000000000045e+02 1.798533737946903244e-01 3.608296592451039619e-01 6.556967457144570233e+01 2.005381730505689131e+00
1.161400000000000006e+02 1.812368460067461662e-01 3.600919032349378379e-01 6.560801941037635743e+01 2.005376368756468519e+00
1.161599999999999966e+02 1.826173022890520137e-01 3.593488479470589581e-01 6.564636424930704095e+01 2.005371016596013245e+00
1.161800000000000068e+02 1.839947223634765539e-01 3.586005056724164697e-01 6.568470908823771026e+01 2.005365674002097975e+00
1.162000000000000028e+02 1.853690860018347430e-01 3.578468887794742370e-01 6.572305392716836536e+01 2.005360340952548892e+00
1.162199999999999989e+02 1.867403730261883998e-01 3.570880097140074483e-01 6.576139876609904888e+01 2.005355017425243691e+00
1.162400000000000091e+02 1.881085633091401643e-01 3.563238809989034417e-01 6.579974360502971820e+01 2.005349703398145333e+00
1.162600000000000051e+02 1.894736367741244598e-01 3.555545152339542603e-01 6.583808844396038751e+01 2.005344398849217669e+00
1.162800000000000011e+02 1.908355733957049494e-01 3.547799250956489847e-01 6.587643328289105682e+01 2.005339103756591523e+00
1.162999999999999972e+02 1.921943531998674959e-01 3.540001233369710065e-01 6.591477812182172613e+01 2.005333818098446574e+00
1.163200000000000074e+02 1.935499562643077931e-01 3.532151227871883070e-01 6.595312296075239544e+01 2.005328541852941182e+00
1.163400000000000034e+02 1.949023627187256857e-01 3.524249363516410161e-01 6.599146779968306475e+01 2.005323274998320748e+00
1.163599999999999994e+02 1.962515527451166586e-01 3.516295770115354657e-01 6.602981263861373407e+01 2.005318017512943918e+00
1.163799999999999955e+02 1.975975065780568030e-01 3.508290578237328594e-01 6.606815747754440338e+01 2.005312769375269255e+00
1.164000000000000057e+02 1.989402045049936951e-01 3.500233919205325561e-01 6.610650231647507269e+01 2.005307530563683827e+00
1.164200000000000017e+02 2.002796268665366086e-01 3.492125925094619054e-01 6.614484715540574200e+01 2.005302301056726133e+00
1.164399999999999977e+02 2.016157540567385387e-01 3.483966728730619744e-01 6.618319199433641131e+01 2.005297080832988410e+00
1.164600000000000080e+02 2.029485665233832226e-01 3.475756463686680564e-01 6.622153683326709483e+01 2.005291869871156596e+00
1.164800000000000040e+02 2.042780447682740197e-01 3.467495264281960643e-01 6.625988167219774994e+01 2.005286668149876661e+00
1.165000000000000000e+02 2.056041693475138543e-01 3.459183265579256483e-01 6.629822651112841925e+01 2.005281475647942457e+00
1.165199999999999960e+02 2.069269208717881559e-01 3.450820603382767637e-01 6.633657135005910277e+01 2.005276292344194022e+00
1.165400000000000063e+02 2.082462800066515185e-01 3.442407414235916230e-01 6.637491618898975787e+01 2.005271118217566872e+00
1.165600000000000023e+02 2.095622274728061729e-01 3.433943835419168700e-01 6.641326102792044139e+01 2.005265953246986310e+00
1.165799999999999983e+02 2.108747440463808187e-01 3.425430004947764839e-01 6.645160586685109649e+01 2.005260797411441587e+00
1.166000000000000085e+02 2.121838105592148138e-01 3.416866061569487356e-01 6.648995070578178002e+01 2.005255650690042302e+00
1.166200000000000045e+02 2.134894078991348976e-01 3.408252144762462521e-01 6.652829554471244933e+01 2.005250513061958895e+00
1.166400000000000006e+02 2.147915170102305260e-01 3.399588394732867003e-01 6.656664038364310443e+01 2.005245384506371131e+00
1.166599999999999966e+02 2.160901188931352856e-01 3.390874952412651910e-01 6.660498522257378795e+01 2.005240265002523614e+00
1.166800000000000068e+02 2.173851946053020068e-01 3.382111959457311245e-01 6.664333006150445726e+01 2.005235154529720010e+00
1.167000000000000028e+02 2.186767252612740464e-01 3.373299558243573748e-01 6.668167490043512657e+01 2.005230053067391882e+00
1.167199999999999989e+02 2.199646920329637045e-01 3.364437891867079755e-01 6.672001973936579589e+01 2.005224960594989003e+00
1.167400000000000091e+02 2.212490761499262826e-01 3.355527104140117456e-01 6.675836457829646520e+01 2.005219877091977132e+00
1.167600000000000051e+02 2.225298588996279803e-01 3.346567339589292533e-01 6.679670941722713451e+01 2.005214802537905072e+00
1.167800000000000011e+02 2.238070216277201208e-01 3.337558743453171717e-01 6.683505425615780382e+01 2.005209736912413998e+00
1.167999999999999972e+02 2.250805457383116270e-01 3.328501461679982953e-01 6.687339909508847313e+01 2.005204680195227684e+00
1.168200000000000074e+02 2.263504126942346151e-01 3.319395640925263402e-01 6.691174393401914244e+01 2.005199632366104101e+00
1.168400000000000034e+02 2.276166040173151217e-01 3.310241428549463572e-01 6.695008877294981176e+01 2.005194593404695080e+00
1.168599999999999994e+02 2.288791012886427223e-01 3.301038972615614187e-01 6.698843361188048107e+01 2.005189563290980193e+00
1.168799999999999955e+02 2.301378861488332650e-01 3.291788421886955307e-01 6.702677845081115038e+01 2.005184542004827097e+00
1.169000000000000057e+02 2.313929402982959349e-01 3.282489925824502719e-01 6.706512328974183390e+01 2.005179529526240678e+00
1.169200000000000017e+02 2.326442454975021779e-01 3.273143634584678718e-01 6.710346812867248900e+01 2.005174525835230703e+00
1.169399999999999977e+02 2.338917835672449930e-01 3.263749699016926242e-01 6.714181296760317252e+01 2.005169530911859788e+00
1.169600000000000080e+02 2.351355363889013061e-01 3.254308270661242508e-01 6.718015780653384184e+01 2.005164544736288690e+00
1.169800000000000040e+02 2.363754859046984236e-01 3.244819501745759283e-01 6.721850264546449694e+01 2.005159567288735456e+00
1.170000000000000000e+02 2.376116141179724361e-01 3.235283545184342580e-01 6.725684748439518046e+01 2.005154598549411915e+00
1.170199999999999960e+02 2.388439030934261242e-01 3.225700554574106316e-01 6.729519232332583556e+01 2.005149638498693321e+00
1.170400000000000063e+02 2.400723349573921916e-01 3.216070684192950391e-01 6.733353716225651908e+01 2.005144687116880764e+00
1.170600000000000023e+02 2.412968918980897826e-01 3.206394088997128189e-01 6.737188200118718839e+01 2.005139744384511591e+00
1.170799999999999983e+02 2.425175561658789170e-01 3.196670924618735254e-01 6.741022684011785771e+01 2.005134810281949953e+00
1.171000000000000085e+02 2.437343100735205881e-01 3.186901347363212955e-01 6.744857167904852702e+01 2.005129884789777606e+00
1.171200000000000045e+02 2.449471359964309758e-01 3.177085514206896555e-01 6.748691651797919633e+01 2.005124967888613607e+00
1.171400000000000006e+02 2.461560163729319406e-01 3.167223582794484460e-01 6.752526135690986564e+01 2.005120059559097001e+00
1.171599999999999966e+02 2.473609337045079015e-01 3.157315711436488037e-01 6.756360619584053495e+01 2.005115159781906797e+00
1.171800000000000068e+02 2.485618705560586339e-01 3.147362059106749710e-01 6.760195103477120426e+01 2.005110268537828588e+00
1.172000000000000028e+02 2.497588095561460164e-01 3.137362785439903878e-01 6.764029587370187357e+01 2.005105385807610219e+00
1.172199999999999989e+02 2.509517333972472453e-01 3.127318050728796761e-01 6.767864071263254289e+01 2.005100511572238453e+00
1.172400000000000091e+02 2.521406248360054669e-01 3.117228015921964523e-01 6.771698555156321220e+01 2.005095645812529526e+00
1.172600000000000051e+02 2.533254666934733890e-01 3.107092842621070328e-01 6.775533039049388151e+01 2.005090788509499955e+00
1.172800000000000011e+02 2.545062418553618588e-01 3.096912693078293644e-01 6.779367522942455082e+01 2.005085939644171589e+00
1.172999999999999972e+02 2.556829332722890258e-01 3.086687730193778956e-01 6.783202006835522013e+01 2.005081099197660865e+00
1.173200000000000074e+02 2.568555239600213147e-01 3.076418117513057271e-01 6.787036490728588944e+01 2.005076267151048697e+00
1.173400000000000034e+02 2.580239969997178417e-01 3.066104019224398791e-01 6.790870974621657297e+01 2.005071443485575866e+00
1.173599999999999994e+02 2.591883355381765508e-01 3.055745600156223873e-01 6.794705458514722807e+01 2.005066628182471611e+00
1.173799999999999955e+02 2.603485227880727448e-01 3.045343025774508994e-01 6.798539942407791159e+01 2.005061821222992258e+00
1.174000000000000057e+02 2.615045420281992272e-01 3.034896462180116661e-01 6.802374426300858090e+01 2.005057022588518478e+00
1.174200000000000017e+02 2.626563766037103842e-01 3.024406076106168073e-01 6.806208910193923600e+01 2.005052232260486900e+00
1.174399999999999977e+02 2.638040099263577187e-01 3.013872034915427989e-01 6.810043394086991952e+01 2.005047450220299510e+00
1.174600000000000080e+02 2.649474254747256063e-01 3.003294506597606883e-01 6.813877877980057463e+01 2.005042676449484418e+00
1.174800000000000040e+02 2.660866067944722690e-01 2.992673659766696415e-01 6.817712361873125815e+01 2.005037910929543976e+00
1.175000000000000000e+02 2.672215374985640324e-01 2.982009663658337639e-01 6.821546845766192746e+01 2.005033153642207022e+00
1.175199999999999960e+02 2.683522012675066404e-01 2.971302688127107072e-01 6.825381329659259677e+01 2.005028404569028755e+00
1.175400000000000063e+02 2.694785818495823437e-01 2.960552903643807743e-01 6.829215813552326608e+01 2.005023663691781088e+00
1.175600000000000023e+02 2.706006630610818808e-01 2.949760481292809100e-01 6.833050297445393539e+01 2.005018930992111592e+00
1.175799999999999983e+02 2.717184287865323511e-01 2.938925592769319750e-01 6.836884781338460471e+01 2.005014206451997349e+00
1.176000000000000085e+02 2.728318629789309724e-01 2.928048410376646316e-01 6.840719265231527402e+01 2.005009490053252463e+00
1.176200000000000045e+02 2.739409496599741756e-01 2.917129107023506140e-01 6.844553749124594333e+01 2.005004781777676826e+00
1.176400000000000006e+02 2.750456729202819250e-01 2.906167856221280599e-01 6.848388233017661264e+01 2.005000081607351881e+00
1.176599999999999966e+02 2.761460169196277570e-01 2.895164832081241202e-01 6.852222716910728195e+01 2.004995389524321769e+00
1.176800000000000068e+02 2.772419658871663750e-01 2.884120209311830663e-01 6.856057200803795126e+01 2.004990705510581339e+00
1.177000000000000028e+02 2.783335041216534744e-01 2.873034163215908432e-01 6.859891684696862058e+01 2.004986029548269766e+00
1.177199999999999989e+02 2.794206159916708954e-01 2.861906869687942390e-01 6.863726168589930410e+01 2.004981361619508462e+00
1.177400000000000091e+02 2.805032859358527197e-01 2.850738505211254936e-01 6.867560652482995920e+01 2.004976701706557840e+00
1.177600000000000051e+02 2.815814984631028195e-01 2.839529246855255762e-01 6.871395136376062851e+01 2.004972049791687638e+00
1.177800000000000011e+02 2.826552381528150137e-01 2.828279272272606892e-01 6.875229620269131203e+01 2.004967405857158269e+00
1.177999999999999972e+02 2.837244896550961126e-01 2.816988759696436029e-01 6.879064104162196713e+01 2.004962769885369145e+00
1.178200000000000074e+02 2.847892376909806345e-01 2.805657887937552109e-01 6.882898588055265066e+01 2.004958141858727672e+00
1.178400000000000034e+02 2.858494670526471326e-01 2.794286836381591477e-01 6.886733071948331997e+01 2.004953521759715862e+00
1.178599999999999994e+02 2.869051626036375757e-01 2.782875784986194034e-01 6.890567555841398928e+01 2.004948909570805515e+00
1.178799999999999955e+02 2.879563092790700107e-01 2.771424914278197704e-01 6.894402039734465859e+01 2.004944305274563465e+00
1.179000000000000057e+02 2.890028920858503936e-01 2.759934405350761844e-01 6.898236523627531369e+01 2.004939708853581415e+00
1.179200000000000017e+02 2.900448961028889161e-01 2.748404439860514525e-01 6.902071007520599721e+01 2.004935120290558093e+00
1.179399999999999977e+02 2.910823064813097827e-01 2.736835200024734238e-01 6.905905491413666653e+01 2.004930539568213543e+00
1.179600000000000080e+02 2.921151084446584334e-01 2.725226868618449427e-01 6.909739975306733584e+01 2.004925966669224735e+00
1.179800000000000040e+02 2.931432872891147623e-01 2.713579628971548030e-01 6.913574459199800515e+01 2.004921401576337914e+00
1.180000000000000000e+02 2.941668283837010067e-01 2.701893664965937525e-01 6.917408943092867446e+01 2.004916844272461862e+00
1.180199999999999960e+02 2.951857171704846405e-01 2.690169161032637257e-01 6.921243426985934377e+01 2.004912294740607503e+00
1.180400000000000063e+02 2.961999391647868185e-01 2.678406302148851337e-01 6.925077910879001308e+01 2.004907752963496215e+00
1.180600000000000023e+02 2.972094799553882671e-01 2.666605273835099821e-01 6.928912394772069661e+01 2.004903218924264596e+00
1.180799999999999983e+02 2.982143252047289583e-01 2.654766262152304379e-01 6.932746878665135171e+01 2.004898692605814770e+00
1.181000000000000085e+02 2.992144606491123349e-01 2.642889453698833435e-01 6.936581362558202102e+01 2.004894173991376150e+00
1.181200000000000045e+02 3.002098720989083147e-01 2.630975035607600043e-01 6.940415846451269033e+01 2.004889663064006733e+00
1.181400000000000006e+02 3.012005454387493564e-01 2.619023195543133120e-01 6.944250330344335964e+01 2.004885159806826689e+00
1.181599999999999966e+02 3.021864666277299660e-01 2.607034121698601492e-01 6.948084814237404316e+01 2.004880664203076091e+00
1.181800000000000068e+02 3.031676216996075368e-01 2.595008002792888457e-01 6.951919298130469826e+01 2.004876176236065177e+00
1.182000000000000028e+02 3.041439967629953611e-01 2.582945028067645254e-01 6.955753782023536758e+01 2.004871695889095751e+00
1.182199999999999989e+02 3.051155780015575303e-01 2.570845387284281802e-01 6.959588265916605110e+01 2.004867223145435862e+00
1.182400000000000091e+02 3.060823516742067207e-01 2.558709270721011841e-01 6.963422749809670620e+01 2.004862757988531641e+00
1.182600000000000051e+02 3.070443041152940977e-01 2.546536869169904183e-01 6.967257233702738972e+01 2.004858300401932247e+00
1.182800000000000011e+02 3.080014217347994410e-01 2.534328373933857903e-01 6.971091717595805903e+01 2.004853850369030521e+00
1.182999999999999972e+02 3.089536910185256557e-01 2.522083976823606410e-01 6.974926201488872834e+01 2.004849407873348532e+00
1.183200000000000074e+02 3.099010985282865671e-01 2.509803870154750371e-01 6.978760685381939766e+01 2.004844972898456756e+00
1.183400000000000034e+02 3.108436309020924382e-01 2.497488246744719309e-01 6.982595169275005276e+01 2.004840545428031362e+00
1.183599999999999994e+02 3.117812748543406509e-01 2.485137299909747910e-01 6.986429653168073628e+01 2.004836125445731643e+00
1.183799999999999955e+02 3.127140171760010023e-01 2.472751223461890080e-01 6.990264137061140559e+01 2.004831712935286614e+00
1.184000000000000057e+02 3.136418447347969485e-01 2.460330211705964443e-01 6.994098620954207490e+01 2.004827307880398202e+00
1.184200000000000017e+02 3.145647444753920108e-01 2.447874459436502059e-01 6.997933104847274421e+01 2.004822910264928204e+00
1.184399999999999977e+02 3.154827034195724078e-01 2.435384161934740499e-01 7.001767588740341353e+01 2.004818520072706445e+00
1.184600000000000080e+02 3.163957086664243024e-01 2.422859514965561289e-01 7.005602072633408284e+01 2.004814137287639131e+00
1.184800000000000040e+02 3.173037473925168772e-01 2.410300714774402664e-01 7.009436556526475215e+01 2.004809761893641795e+00
1.185000000000000000e+02 3.182068068520818582e-01 2.397707958084235591e-01 7.013271040419543567e+01 2.004805393874690367e+00
1.185199999999999960e+02 3.191048743771865426e-01 2.385081442092491510e-01 7.017105524312609077e+01 2.004801033214832717e+00
1.185400000000000063e+02 3.199979373779122671e-01 2.372421364467948435e-01 7.020940008205676008e+01 2.004796679898103395e+00
1.185600000000000023e+02 3.208859833425316554e-01 2.359727923347678114e-01 7.024774492098742940e+01 2.004792333908687052e+00
1.185799999999999983e+02 3.217689998376783156e-01 2.347001317333968773e-01 7.028608975991809871e+01 2.004787995230599584e+00
1.186000000000000085e+02 3.226469745085197571e-01 2.334241745491190401e-01 7.032443459884878223e+01 2.004783663848150876e+00
1.186200000000000045e+02 3.235198950789321959e-01 2.321449407342713878e-01 7.036277943777943733e+01 2.004779339745599298e+00
1.186400000000000006e+02 3.243877493516675314e-01 2.308624502867820116e-01 7.040112427671012085e+01 2.004775022907137050e+00
1.186599999999999966e+02 3.252505252085216014e-01 2.295767232498550081e-01 7.043946911564079016e+01 2.004770713317094888e+00
1.186800000000000068e+02 3.261082106105048228e-01 2.282877797116592000e-01 7.047781395457144527e+01 2.004766410959913703e+00
1.187000000000000028e+02 3.269607935980060609e-01 2.269956398050184954e-01 7.051615879350212879e+01 2.004762115819997970e+00
1.187199999999999989e+02 3.278082622909564980e-01 2.257003237070949464e-01 7.055450363243279810e+01 2.004757827881741505e+00
1.187400000000000091e+02 3.286506048889974996e-01 2.244018516390748341e-01 7.059284847136346741e+01 2.004753547129685565e+00
1.187600000000000051e+02 3.294878096716413740e-01 2.231002438658575282e-01 7.063119331029413672e+01 2.004749273548353639e+00
1.187800000000000011e+02 3.303198649984301905e-01 2.217955206957371861e-01 7.066953814922480603e+01 2.004745007122302969e+00
1.187999999999999972e+02 3.311467593090997030e-01 2.204877024800860896e-01 7.070788298815547535e+01 2.004740747836213366e+00
1.188200000000000074e+02 3.319684811237377797e-01 2.191768096130425891e-01 7.074622782708614466e+01 2.004736495674706021e+00
1.188400000000000034e+02 3.327850190429385013e-01 2.178628625311919143e-01 7.078457266601681397e+01 2.004732250622503820e+00
1.188599999999999994e+02 3.335963617479618670e-01 2.165458817132458469e-01 7.082291750494748328e+01 2.004728012664307446e+00
1.188799999999999955e+02 3.344024980008900028e-01 2.152258876797286946e-01 7.086126234387815259e+01 2.004723781784987224e+00
1.189000000000000057e+02 3.352034166447769303e-01 2.139029009926579905e-01 7.089960718280882190e+01 2.004719557969337984e+00
1.189200000000000017e+02 3.359991066038034435e-01 2.125769422552224452e-01 7.093795202173949122e+01 2.004715341202207846e+00
1.189399999999999977e+02 3.367895568834304298e-01 2.112480321114654225e-01 7.097629686067017474e+01 2.004711131468484453e+00
1.189600000000000080e+02 3.375747565705453090e-01 2.099161912459643897e-01 7.101464169960082984e+01 2.004706928753222872e+00
1.189800000000000040e+02 3.383546948336125793e-01 2.085814403835066222e-01 7.105298653853149915e+01 2.004702733041345830e+00
1.190000000000000000e+02 3.391293609228235306e-01 2.072438002887707076e-01 7.109133137746216846e+01 2.004698544317876863e+00
1.190199999999999960e+02 3.398987441702388534e-01 2.059032917660058304e-01 7.112967621639283777e+01 2.004694362567874588e+00
1.190400000000000063e+02 3.406628339899345215e-01 2.045599356587056439e-01 7.116802105532352130e+01 2.004690187776501098e+00
1.190600000000000023e+02 3.414216198781490075e-01 2.032137528492869161e-01 7.120636589425417640e+01 2.004686019928900720e+00
1.190799999999999983e+02 3.421750914134221722e-01 2.018647642587680646e-01 7.124471073318485992e+01 2.004681859010273293e+00
1.191000000000000085e+02 3.429232382567357074e-01 2.005129908464414745e-01 7.128305557211552923e+01 2.004677705005835087e+00
1.191200000000000045e+02 3.436660501516573540e-01 1.991584536095498681e-01 7.132140041104618433e+01 2.004673557900871650e+00
1.191400000000000006e+02 3.444035169244772931e-01 1.978011735829640350e-01 7.135974524997686785e+01 2.004669417680718269e+00
1.191599999999999966e+02 3.451356284843435929e-01 1.964411718388539840e-01 7.139809008890753717e+01 2.004665284330709341e+00
1.191800000000000068e+02 3.458623748234021522e-01 1.950784694863627600e-01 7.143643492783820648e+01 2.004661157836221452e+00
1.192000000000000028e+02 3.465837460169296502e-01 1.937130876712832017e-01 7.147477976676887579e+01 2.004657038182748430e+00
1.192199999999999989e+02 3.472997322234651074e-01 1.923450475757282063e-01 7.151312460569954510e+01 2.004652925355708604e+00
1.192400000000000091e+02 3.480103236849459436e-01 1.909743704178018253e-01 7.155146944463021441e+01 2.004648819340624222e+00
1.192600000000000051e+02 3.487155107268384846e-01 1.896010774512749686e-01 7.158981428356088372e+01 2.004644720123049062e+00
1.192800000000000011e+02 3.494152837582637505e-01 1.882251899652551408e-01 7.162815912249155303e+01 2.004640627688617283e+00
1.192999999999999972e+02 3.501096332721295723e-01 1.868467292838552618e-01 7.166650396142222235e+01 2.004636542022903534e+00
1.193200000000000074e+02 3.507985498452583784e-01 1.854657167658676775e-01 7.170484880035289166e+01 2.004632463111547303e+00
1.193400000000000034e+02 3.514820241385092081e-01 1.840821738044335354e-01 7.174319363928356097e+01 2.004628390940346172e+00
1.193599999999999994e+02 3.521600468969043884e-01 1.826961218267094123e-01 7.178153847821423028e+01 2.004624325494994697e+00
1.193799999999999955e+02 3.528326089497550999e-01 1.813075822935398818e-01 7.181988331714491380e+01 2.004620266761312664e+00
1.194000000000000057e+02 3.534997012107794490e-01 1.799165766991264459e-01 7.185822815607556890e+01 2.004616214725036372e+00
1.194200000000000017e+02 3.541613146782240373e-01 1.785231265706922754e-01 7.189657299500625243e+01 2.004612169372106845e+00
1.194399999999999977e+02 3.548174404349859201e-01 1.771272534681526400e-01 7.193491783393690753e+01 2.004608130688409595e+00
1.194600000000000080e+02 3.554680696487275138e-01 1.757289789837838123e-01 7.197326267286757684e+01 2.004604098659839906e+00
1.194800000000000040e+02 3.561131935719937247e-01 1.743283247418865589e-01 7.201160751179826036e+01 2.004600073272376992e+00
1.195000000000000000e+02 3.567528035423300214e-01 1.729253123984543505e-01 7.204995235072891546e+01 2.004596054512057801e+00
1.195199999999999960e+02 3.573868909823937345e-01 1.715199636408414885e-01 7.208829718965959898e+01 2.004592042364937932e+00
1.195400000000000063e+02 3.580154474000663001e-01 1.701123001874253193e-01 7.212664202859026830e+01 2.004588036817103180e+00
1.195600000000000023e+02 3.586384643885686119e-01 1.687023437872726961e-01 7.216498686752093761e+01 2.004584037854671319e+00
1.195799999999999983e+02 3.592559336265689351e-01 1.672901162198079938e-01 7.220333170645160692e+01 2.004580045463759230e+00
1.196000000000000085e+02 3.598678468782894879e-01 1.658756392944742419e-01 7.224167654538227623e+01 2.004576059630628126e+00
1.196200000000000045e+02 3.604741959936175189e-01 1.644589348503965875e-01 7.228002138431294554e+01 2.004572080341522344e+00
1.196400000000000006e+02 3.610749729082108339e-01 1.630400247560500893e-01 7.231836622324361485e+01 2.004568107582683556e+00
1.196599999999999966e+02 3.616701696436006030e-01 1.616189309089207937e-01 7.235671106217428417e+01 2.004564141340393402e+00
1.196800000000000068e+02 3.622597783072974975e-01 1.601956752351672286e-01 7.239505590110495348e+01 2.004560181601011237e+00
1.197000000000000028e+02 3.628437910928937193e-01 1.587702796892865864e-01 7.243340074003562279e+01 2.004556228350982128e+00
1.197199999999999989e+02 3.634222002801607565e-01 1.573427662537754401e-01 7.247174557896629210e+01 2.004552281576643669e+00
1.197400000000000091e+02 3.639949982351523006e-01 1.559131569387894045e-01 7.251009041789696141e+01 2.004548341264413391e+00
1.197600000000000051e+02 3.645621774103035562e-01 1.544814737818084871e-01 7.254843525682764493e+01 2.004544407400885131e+00
1.197800000000000011e+02 3.651237303445240556e-01 1.530477388472978317e-01 7.258678009575830004e+01 2.004540479972555911e+00
1.197999999999999972e+02 3.656796496632955806e-01 1.516119742263655201e-01 7.262512493468896935e+01 2.004536558966013793e+00
1.198200000000000074e+02 3.662299280787685851e-01 1.501742020364259522e-01 7.266346977361965287e+01 2.004532644367779337e+00
1.198400000000000034e+02 3.667745583898515682e-01 1.487344444208608674e-01 7.270181461255030797e+01 2.004528736164504554e+00
1.198599999999999994e+02 3.673135334823034448e-01 1.472927235486760078e-01 7.274015945148099149e+01 2.004524834342929829e+00
1.198799999999999955e+02 3.678468463288264712e-01 1.458490616141629448e-01 7.277850429041164659e+01 2.004520938889719606e+00
1.199000000000000057e+02 3.683744899891524538e-01 1.444034808365598499e-01 7.281684912934231590e+01 2.004517049791572525e+00
1.199200000000000017e+02 3.688964576101306792e-01 1.429560034597069651e-01 7.285519396827299943e+01 2.004513167035288035e+00
1.199399999999999977e+02 3.694127424258169534e-01 1.415066517517066524e-01 7.289353880720365453e+01 2.004509290607705552e+00
1.199600000000000080e+02 3.699233377575558146e-01 1.400554480045843042e-01 7.293188364613433805e+01 2.004505420495669377e+00
1.199800000000000040e+02 3.704282370140632996e-01 1.386024145339431468e-01 7.297022848506500736e+01 2.004501556686040686e+00
1.200000000000000000e+02 3.709274336915132086e-01 1.371475736786223198e-01 7.300857332399567667e+01 2.004497699165726843e+00
1.200199999999999960e+02 3.714209213736161530e-01 1.356909478003574532e-01 7.304691816292634599e+01 2.004493847921706706e+00
1.200400000000000063e+02 3.719086937316964936e-01 1.342325592834350267e-01 7.308526300185701530e+01 2.004490002940963578e+00
1.200600000000000023e+02 3.723907445247741643e-01 1.327724305343487565e-01 7.312360784078768461e+01 2.004486164210486088e+00
1.200799999999999983e+02 3.728670675996414441e-01 1.313105839814597275e-01 7.316195267971835392e+01 2.004482331717330368e+00
1.201000000000000085e+02 3.733376568909361204e-01 1.298470420746505871e-01 7.320029751864902323e+01 2.004478505448607173e+00
1.201200000000000045e+02 3.738025064212181503e-01 1.283818272849803765e-01 7.323864235757969254e+01 2.004474685391436140e+00
1.201400000000000006e+02 3.742616103010424911e-01 1.269149621043438037e-01 7.327698719651036185e+01 2.004470871533010179e+00
1.201599999999999966e+02 3.747149627290277674e-01 1.254464690451255193e-01 7.331533203544103117e+01 2.004467063860430276e+00
1.201800000000000068e+02 3.751625579919293796e-01 1.239763706398531312e-01 7.335367687437170048e+01 2.004463262360983045e+00
1.202000000000000028e+02 3.756043904647091147e-01 1.225046894408560461e-01 7.339202171330238400e+01 2.004459467021961316e+00
1.202199999999999989e+02 3.760404546105993728e-01 1.210314480199202042e-01 7.343036655223303910e+01 2.004455677830588645e+00
1.202400000000000091e+02 3.764707449811711681e-01 1.195566689679395112e-01 7.346871139116370841e+01 2.004451894774203602e+00
1.202600000000000051e+02 3.768952562164010756e-01 1.180803748945730008e-01 7.350705623009439194e+01 2.004448117840201160e+00
1.202800000000000011e+02 3.773139830447310716e-01 1.166025884279002361e-01 7.354540106902504704e+01 2.004444347015934103e+00
1.202999999999999972e+02 3.777269202831313732e-01 1.151233322140720883e-01 7.358374590795573056e+01 2.004440582288862238e+00
1.203200000000000074e+02 3.781340628371642199e-01 1.136426289169665815e-01 7.362209074688638566e+01 2.004436823646449373e+00
1.203400000000000034e+02 3.785354057010406059e-01 1.121605012178441968e-01 7.366043558581706918e+01 2.004433071076176631e+00
1.203599999999999994e+02 3.789309439576776239e-01 1.106769718149980958e-01 7.369878042474773849e+01 2.004429324565540238e+00
1.203799999999999955e+02 3.793206727787581389e-01 1.091920634234085918e-01 7.373712526367839359e+01 2.004425584102151436e+00
1.204000000000000057e+02 3.797045874247839681e-01 1.077057987743987727e-01 7.377547010260907712e+01 2.004421849673607703e+00
1.204200000000000017e+02 3.800826832451291160e-01 1.062182006152840863e-01 7.381381494153974643e+01 2.004418121267478092e+00
1.204399999999999977e+02 3.804549556780960073e-01 1.047292917090255210e-01 7.385215978047041574e+01 2.004414398871421810e+00
1.204600000000000080e+02 3.808214002509646146e-01 1.032390948338853809e-01 7.389050461940108505e+01 2.004410682473210414e+00
1.204800000000000040e+02 3.811820125800403081e-01 1.017476327830769411e-01 7.392884945833175436e+01 2.004406972060564396e+00
1.205000000000000000e+02 3.815367883707058705e-01 1.002549283644157962e-01 7.396719429726242367e+01 2.004403267621106544e+00
1.205199999999999960e+02 3.818857234174685700e-01 9.876100439997549663e-02 7.400553913619309299e+01 2.004399569142733206e+00
1.205400000000000063e+02 3.822288136040031814e-01 9.726588372573768959e-02 7.404388397512377651e+01 2.004395876613325189e+00
1.205600000000000023e+02 3.825660549031987823e-01 9.576958919124217706e-02 7.408222881405443161e+01 2.004392190020637177e+00
1.205799999999999983e+02 3.828974433772023844e-01 9.427214365924196926e-02 7.412057365298510092e+01 2.004388509352573067e+00
1.206000000000000085e+02 3.832229751774577919e-01 9.277357000535396692e-02 7.415891849191577023e+01 2.004384834597072729e+00
1.206200000000000045e+02 3.835426465447486777e-01 9.127389111770788099e-02 7.419726333084643954e+01 2.004381165742081361e+00
1.206400000000000006e+02 3.838564538092389400e-01 8.977312989660063414e-02 7.423560816977712307e+01 2.004377502775643638e+00
1.206599999999999966e+02 3.841643933905065644e-01 8.827130925414766738e-02 7.427395300870777817e+01 2.004373845685633260e+00
1.206800000000000068e+02 3.844664617975816490e-01 8.676845211393101331e-02 7.431229784763846169e+01 2.004370194460223242e+00
1.207000000000000028e+02 3.847626556289840405e-01 8.526458141065278162e-02 7.435064268656913100e+01 2.004366549087434723e+00
1.207199999999999989e+02 3.850529715727534219e-01 8.375972008978710415e-02 7.438898752549978610e+01 2.004362909555418515e+00
1.207400000000000091e+02 3.853374064064816751e-01 8.225389110722759745e-02 7.442733236443046962e+01 2.004359275852264588e+00
1.207600000000000051e+02 3.856159569973467982e-01 8.074711742894000177e-02 7.446567720336113894e+01 2.004355647966171272e+00
1.207800000000000011e+02 3.858886203021403283e-01 7.923942203061466738e-02 7.450402204229180825e+01 2.004352025885359989e+00
1.207999999999999972e+02 3.861553933672947636e-01 7.773082789731372566e-02 7.454236688122247756e+01 2.004348409598073033e+00
1.208200000000000074e+02 3.864162733289134843e-01 7.622135802312259012e-02 7.458071172015313266e+01 2.004344799092510954e+00
1.208400000000000034e+02 3.866712574127938451e-01 7.471103541080308108e-02 7.461905655908381618e+01 2.004341194357008860e+00
1.208599999999999994e+02 3.869203429344501566e-01 7.319988307144072170e-02 7.465740139801448549e+01 2.004337595379971138e+00
1.208799999999999955e+02 3.871635272991397758e-01 7.168792402409486508e-02 7.469574623694515481e+01 2.004334002149684935e+00
1.209000000000000057e+02 3.874008080018832567e-01 7.017518129545209649e-02 7.473409107587582412e+01 2.004330414654501347e+00
1.209200000000000017e+02 3.876321826274818916e-01 6.866167791947408450e-02 7.477243591480649343e+01 2.004326832882928677e+00
1.209399999999999977e+02 3.878576488505397490e-01 6.714743693704680605e-02 7.481078075373716274e+01 2.004323256823412169e+00
1.209600000000000080e+02 3.880772044354809935e-01 6.563248139563399031e-02 7.484912559266783205e+01 2.004319686464384187e+00
1.209800000000000040e+02 3.882908472365625974e-01 6.411683434892538613e-02 7.488747043159851557e+01 2.004316121794338823e+00
1.210000000000000000e+02 3.884985751978912716e-01 6.260051885648507120e-02 7.492581527052917068e+01 2.004312562801889186e+00
1.210199999999999960e+02 3.887003863534376769e-01 6.108355798340479176e-02 7.496416010945983999e+01 2.004309009475607972e+00
1.210400000000000063e+02 3.888962788270452497e-01 5.956597479995327793e-02 7.500250494839050930e+01 2.004305461803988830e+00
1.210600000000000023e+02 3.890862508324429148e-01 5.804779238122369928e-02 7.504084978732117861e+01 2.004301919775744345e+00
1.210799999999999983e+02 3.892703006732553539e-01 5.652903380678667850e-02 7.507919462625186213e+01 2.004298383379586657e+00
1.211000000000000085e+02 3.894484267430072810e-01 5.500972216034048790e-02 7.511753946518251723e+01 2.004294852604083133e+00
1.211200000000000045e+02 3.896206275251315465e-01 5.348988052935805398e-02 7.515588430411320076e+01 2.004291327438006309e+00
1.211400000000000006e+02 3.897869015929761871e-01 5.196953200473936052e-02 7.519422914304387007e+01 2.004287807870121174e+00
1.211599999999999966e+02 3.899472476098053697e-01 5.044869968046272746e-02 7.523257398197452517e+01 2.004284293889193158e+00
1.211800000000000068e+02 3.901016643288020003e-01 4.892740665323165594e-02 7.527091882090520869e+01 2.004280785483971261e+00
1.212000000000000028e+02 3.902501505930714987e-01 4.740567602212654441e-02 7.530926365983587800e+01 2.004277282643352365e+00
1.212199999999999989e+02 3.903927053356387455e-01 4.588353088825684878e-02 7.534760849876654731e+01 2.004273785356176063e+00
1.212400000000000091e+02 3.905293275794452512e-01 4.436099435440808703e-02 7.538595333769721663e+01 2.004270293611375653e+00
1.212600000000000051e+02 3.906600164373492667e-01 4.283808952469277120e-02 7.542429817662788594e+01 2.004266807397775629e+00
1.212800000000000011e+02 3.907847711121200662e-01 4.131483950420341417e-02 7.546264301555855525e+01 2.004263326704383452e+00
1.212999999999999972e+02 3.909035908964303974e-01 3.979126739866004070e-02 7.550098785448922456e+01 2.004259851520153735e+00
1.213200000000000074e+02 3.910164751728527066e-01 3.826739631406030073e-02 7.553933269341989387e+01 2.004256381834086831e+00
1.213400000000000034e+02 3.911234234138490362e-01 3.674324935633303119e-02 7.557767753235056318e+01 2.004252917635196862e+00
1.213599999999999994e+02 3.912244351817585342e-01 3.521884963098660670e-02 7.561602237128123249e+01 2.004249458912554793e+00
1.213799999999999955e+02 3.913195101287895716e-01 3.369422024275839367e-02 7.565436721021190181e+01 2.004246005655232477e+00
1.214000000000000057e+02 3.914086479970075860e-01 3.216938429526870757e-02 7.569271204914257112e+01 2.004242557852343509e+00
1.214200000000000017e+02 3.914918486183178725e-01 3.064436489067012825e-02 7.573105688807325464e+01 2.004239115492981949e+00
1.214399999999999977e+02 3.915691119144518728e-01 2.911918512929640920e-02 7.576940172700390974e+01 2.004235678566346657e+00
1.214600000000000080e+02 3.916404378969520206e-01 2.759386810931656331e-02 7.580774656593459326e+01 2.004232247061685790e+00
1.214800000000000040e+02 3.917058266671514244e-01 2.606843692638543403e-02 7.584609140486524836e+01 2.004228820968091629e+00
1.215000000000000000e+02 3.917652784161554935e-01 2.454291467329225082e-02 7.588443624379591768e+01 2.004225400274861180e+00
1.215199999999999960e+02 3.918187934248222870e-01 2.301732443961466631e-02 7.592278108272660120e+01 2.004221984971295889e+00
1.215400000000000063e+02 3.918663720637373671e-01 2.149168931137061811e-02 7.596112592165725630e+01 2.004218575046632367e+00
1.215600000000000023e+02 3.919080147931922053e-01 1.996603237066684605e-02 7.599947076058793982e+01 2.004215170490249776e+00
1.215799999999999983e+02 3.919437221631621449e-01 1.844037669535270388e-02 7.603781559951860913e+01 2.004211771291422028e+00
1.216000000000000085e+02 3.919734948132763686e-01 1.691474535867322840e-02 7.607616043844926423e+01 2.004208377439583799e+00
1.216200000000000045e+02 3.919973334727896441e-01 1.538916142891794993e-02 7.611450527737994776e+01 2.004204988924151110e+00
1.216400000000000006e+02 3.920152389605572885e-01 1.386364796907436220e-02 7.615285011631061707e+01 2.004201605734472036e+00
1.216599999999999966e+02 3.920272121850030822e-01 1.233822803648222839e-02 7.619119495524128638e+01 2.004198227860013226e+00
1.216800000000000068e+02 3.920332541440865182e-01 1.081292468248294669e-02 7.622953979417195569e+01 2.004194855290321264e+00
1.217000000000000028e+02 3.920333659252727698e-01 9.287760952072557016e-03 7.626788463310262500e+01 2.004191488014848144e+00
1.217199999999999989e+02 3.920275487054969976e-01 7.762759883557162482e-03 7.630622947203329431e+01 2.004188126023096483e+00
1.217400000000000091e+02 3.920158037511267124e-01 6.237944508203203085e-03 7.634457431096396363e+01 2.004184769304631075e+00
1.217600000000000051e+02 3.919981324179279691e-01 4.713337849890033952e-03 7.638291914989463294e+01 2.004181417849112634e+00
1.217800000000000011e+02 3.919745361510264536e-01 3.188962924766216341e-03 7.642126398882530225e+01 2.004178071646077530e+00
1.217999999999999972e+02 3.919450164848657936e-01 1.664842740900969193e-03 7.645960882775597156e+01 2.004174730685166050e+00
1.218200000000000074e+02 3.919095750431693670e-01 1.410002979364477417e-04 7.649795366668664087e+01 2.004171394956030028e+00
1.218400000000000034e+02 3.918682135388976695e-01 -1.382541413255304477e-03 7.653629850561731018e+01 2.004168064448386577e+00
1.218599999999999994e+02 3.918209337742013521e-01 -2.905759410919541395e-03 7.657464334454799371e+01 2.004164739151906183e+00
1.218799999999999955e+02 3.917677376403791434e-01 -4.428630722766676610e-03 7.661298818347864881e+01 2.004161419056341931e+00
1.219000000000000057e+02 3.917086271178326085e-01 -5.951132386314865984e-03 7.665133302240933233e+01 2.004158104151435804e+00
1.219200000000000017e+02 3.916436042760156333e-01 -7.473241449235661950e-03 7.668967786133998743e+01 2.004154794427011499e+00
1.219399999999999977e+02 3.915726712733867410e-01 -8.994934969701809738e-03 7.672802270027065674e+01 2.004151489872837200e+00
1.219600000000000080e+02 3.914958303573596865e-01 -1.051619001672958811e-02 7.676636753920134026e+01 2.004148190478780567e+00
1.219800000000000040e+02 3.914130838642495003e-01 -1.203698367052286056e-02 7.680471237813199537e+01 2.004144896234673734e+00
1.220000000000000000e+02 3.913244342192203074e-01 -1.355729302282049527e-02 7.684305721706267889e+01 2.004141607130442981e+00
1.220199999999999960e+02 3.912298839362336467e-01 -1.507709517723864259e-02 7.688140205599334820e+01 2.004138323155951085e+00
1.220400000000000063e+02 3.911294356179898513e-01 -1.659636724961320586e-02 7.691974689492401751e+01 2.004135044301169177e+00
1.220600000000000023e+02 3.910230919558707052e-01 -1.811508636834657446e-02 7.695809173385468682e+01 2.004131770556037750e+00
1.220799999999999983e+02 3.909108557298839881e-01 -1.963322967474993158e-02 7.699643657278535613e+01 2.004128501910578120e+00
1.221000000000000085e+02 3.907927298086015799e-01 -2.115077432338425406e-02 7.703478141171602545e+01 2.004125238354780958e+00
1.221200000000000045e+02 3.906687171490971222e-01 -2.266769748240603927e-02 7.707312625064669476e+01 2.004121979878627613e+00
1.221400000000000006e+02 3.905388207968876757e-01 -2.418397633390968748e-02 7.711147108957736407e+01 2.004118726472293055e+00
1.221599999999999966e+02 3.904030438858681618e-01 -2.569958807426714342e-02 7.714981592850803338e+01 2.004115478125831906e+00
1.221800000000000068e+02 3.902613896382438607e-01 -2.721450991447235679e-02 7.718816076743870269e+01 2.004112234829271255e+00
1.222000000000000028e+02 3.901138613644676845e-01 -2.872871908048372364e-02 7.722650560636937200e+01 2.004108996572770085e+00
1.222199999999999989e+02 3.899604624631730632e-01 -3.024219281356254480e-02 7.726485044530004132e+01 2.004105763346565539e+00
1.222400000000000091e+02 3.898011964211013924e-01 -3.175490837061593907e-02 7.730319528423072484e+01 2.004102535140838359e+00
1.222600000000000051e+02 3.896360668130335880e-01 -3.326684302453924991e-02 7.734154012316137994e+01 2.004099311945680473e+00
1.222800000000000011e+02 3.894650773017198087e-01 -3.477797406455352541e-02 7.737988496209204925e+01 2.004096093751425389e+00
1.222999999999999972e+02 3.892882316378042939e-01 -3.628827879654673849e-02 7.741822980102273277e+01 2.004092880548325795e+00
1.223200000000000074e+02 3.891055336597529224e-01 -3.779773454341590205e-02 7.745657463995338787e+01 2.004089672326668570e+00
1.223400000000000034e+02 3.889169872937781602e-01 -3.930631864540382048e-02 7.749491947888407140e+01 2.004086469076673094e+00
1.223599999999999994e+02 3.887225965537591810e-01 -4.081400846043845704e-02 7.753326431781472650e+01 2.004083270788779014e+00
1.223799999999999955e+02 3.885223655411653709e-01 -4.232078136447462585e-02 7.757160915674541002e+01 2.004080077453342490e+00
1.224000000000000057e+02 3.883162984449795574e-01 -4.382661475183017435e-02 7.760995399567607933e+01 2.004076889060654398e+00
1.224200000000000017e+02 3.881043995416138537e-01 -4.533148603552340783e-02 7.764829883460673443e+01 2.004073705601139288e+00
1.224399999999999977e+02 3.878866731948279467e-01 -4.683537264761395563e-02 7.768664367353741795e+01 2.004070527065252794e+00
1.224600000000000080e+02 3.876631238556479397e-01 -4.833825203953864835e-02 7.772498851246808727e+01 2.004067353443493182e+00
1.224800000000000040e+02 3.874337560622794774e-01 -4.984010168244714517e-02 7.776333335139875658e+01 2.004064184726232600e+00
1.225000000000000000e+02 3.871985744400214258e-01 -5.134089906754162741e-02 7.780167819032942589e+01 2.004061020904021717e+00
1.225199999999999960e+02 3.869575837011816621e-01 -5.284062170641234957e-02 7.784002302926009520e+01 2.004057861967349030e+00
1.225400000000000063e+02 3.867107886449862031e-01 -5.433924713137149726e-02 7.787836786819076451e+01 2.004054707906874011e+00
1.225600000000000023e+02 3.864581941574883883e-01 -5.583675289579156237e-02 7.791671270712143382e+01 2.004051558713026093e+00
1.225799999999999983e+02 3.861998052114801183e-01 -5.733311657444062348e-02 7.795505754605210313e+01 2.004048414376417675e+00
1.226000000000000085e+02 3.859356268663987066e-01 -5.882831576381458011e-02 7.799340238498277245e+01 2.004045274887758854e+00
1.226200000000000045e+02 3.856656642682314562e-01 -6.032232808247389722e-02 7.803174722391344176e+01 2.004042140237628722e+00
1.226400000000000006e+02 3.853899226494231778e-01 -6.181513117137846930e-02 7.807009206284411107e+01 2.004039010416684530e+00
1.226599999999999966e+02 3.851084073287791565e-01 -6.330670269421843910e-02 7.810843690177478038e+01 2.004035885415567986e+00
1.226800000000000068e+02 3.848211237113653427e-01 -6.479702033774908942e-02 7.814678174070546390e+01 2.004032765225062462e+00
1.227000000000000028e+02 3.845280772884118736e-01 -6.628606181212531867e-02 7.818512657963611900e+01 2.004029649835903371e+00
1.227199999999999989e+02 3.842292736372134865e-01 -6.777380485123113418e-02 7.822347141856678832e+01 2.004026539238751070e+00
1.227400000000000091e+02 3.839247184210249353e-01 -6.926022721301253182e-02 7.826181625749747184e+01 2.004023433424474199e+00
1.227600000000000051e+02 3.836144173889602382e-01 -7.074530667981136778e-02 7.830016109642812694e+01 2.004020332383861458e+00
1.227800000000000011e+02 3.832983763758899820e-01 -7.222902105869384581e-02 7.833850593535881046e+01 2.004017236107704214e+00
1.227999999999999972e+02 3.829766013023334637e-01 -7.371134818178115555e-02 7.837685077428946556e+01 2.004014144586850676e+00
1.228200000000000074e+02 3.826490981743532194e-01 -7.519226590658237286e-02 7.841519561322014908e+01 2.004011057812189911e+00
1.228400000000000034e+02 3.823158730834482766e-01 -7.667175211632226706e-02 7.845354045215081840e+01 2.004007975774569683e+00
1.228599999999999994e+02 3.819769322064429651e-01 -7.814978472026977430e-02 7.849188529108147350e+01 2.004004898464963880e+00
1.228799999999999955e+02 3.816322818053769494e-01 -7.962634165406973219e-02 7.853023013001215702e+01 2.004001825874261122e+00
1.229000000000000057e+02 3.812819282273960941e-01 -8.110140088006989600e-02 7.856857496894282633e+01 2.003998757993410873e+00
1.229200000000000017e+02 3.809258779046368337e-01 -8.257494038764717770e-02 7.860691980787349564e+01 2.003995694813421657e+00
1.229399999999999977e+02 3.805641373541115979e-01 -8.404693819353806217e-02 7.864526464680416495e+01 2.003992636325325538e+00
1.229600000000000080e+02 3.801967131775961795e-01 -8.551737234216501282e-02 7.868360948573483427e+01 2.003989582520072421e+00
1.229800000000000040e+02 3.798236120615114397e-01 -8.698622090596067058e-02 7.872195432466550358e+01 2.003986533388763203e+00
1.230000000000000000e+02 3.794448407768042375e-01 -8.845346198569645213e-02 7.876029916359617289e+01 2.003983488922441936e+00
1.230199999999999960e+02 3.790604061788305224e-01 -8.991907371080824773e-02 7.879864400252684220e+01 2.003980449112225504e+00
1.230400000000000063e+02 3.786703152072337097e-01 -9.138303423971889938e-02 7.883698884145751151e+01 2.003977413949221464e+00
1.230600000000000023e+02 3.782745748858216683e-01 -9.284532176016482841e-02 7.887533368038818082e+01 2.003974383424493411e+00
1.230799999999999983e+02 3.778731923224462053e-01 -9.430591448952098388e-02 7.891367851931885014e+01 2.003971357529284791e+00
1.231000000000000085e+02 3.774661747088788322e-01 -9.576479067512154442e-02 7.895202335824951945e+01 2.003968336254762672e+00
1.231200000000000045e+02 3.770535293206823679e-01 -9.722192859458433922e-02 7.899036819718020297e+01 2.003965319592021288e+00
1.231400000000000006e+02 3.766352635170866492e-01 -9.867730655613507484e-02 7.902871303611085807e+01 2.003962307532401343e+00
1.231599999999999966e+02 3.762113847408610767e-01 -1.001309028989265243e-01 7.906705787504154159e+01 2.003959300067093885e+00
1.231800000000000068e+02 3.757819005181831651e-01 -1.015826959933605333e-01 7.910540271397221090e+01 2.003956297187424518e+00
1.232000000000000028e+02 3.753468184585097567e-01 -1.030326642414112898e-01 7.914374755290286600e+01 2.003953298884536327e+00
1.232199999999999989e+02 3.749061462544462375e-01 -1.044807860769430968e-01 7.918209239183354953e+01 2.003950305149849509e+00
1.232400000000000091e+02 3.744598916816114231e-01 -1.059270399660299788e-01 7.922043723076420463e+01 2.003947315974686560e+00
1.232600000000000051e+02 3.740080625985042206e-01 -1.073714044072776735e-01 7.925878206969488815e+01 2.003944331350335784e+00
1.232800000000000011e+02 3.735506669463699581e-01 -1.088138579321405314e-01 7.929712690862555746e+01 2.003941351268194282e+00
1.232999999999999972e+02 3.730877127490616063e-01 -1.102543791052383315e-01 7.933547174755622677e+01 2.003938375719676035e+00
1.233200000000000074e+02 3.726192081129024447e-01 -1.116929465246767755e-01 7.937381658648689609e+01 2.003935404696154610e+00
1.233400000000000034e+02 3.721451612265493369e-01 -1.131295388223633597e-01 7.941216142541756540e+01 2.003932438189115484e+00
1.233599999999999994e+02 3.716655803608496789e-01 -1.145641346643219149e-01 7.945050626434823471e+01 2.003929476189914016e+00
1.233800000000000097e+02 3.711804738686998451e-01 -1.159967127510112828e-01 7.948885110327890402e+01 2.003926518690088088e+00
1.234000000000000057e+02 3.706898501849055783e-01 -1.174272518176401742e-01 7.952719594220957333e+01 2.003923565681161367e+00
1.234200000000000017e+02 3.701937178260363281e-01 -1.188557306344793368e-01 7.956554078114024264e+01 2.003920617154579364e+00
1.234399999999999977e+02 3.696920853902785353e-01 -1.202821280071780796e-01 7.960388562007091195e+01 2.003917673101927921e+00
1.234600000000000080e+02 3.691849615572924126e-01 -1.217064227770783824e-01 7.964223045900158127e+01 2.003914733514769786e+00
1.234800000000000040e+02 3.686723550880631750e-01 -1.231285938215251480e-01 7.968057529793225058e+01 2.003911798384591769e+00
1.235000000000000000e+02 3.681542748247508268e-01 -1.245486200541799371e-01 7.971892013686291989e+01 2.003908867703099173e+00
1.235199999999999960e+02 3.676307296905428901e-01 -1.259664804253338710e-01 7.975726497579358920e+01 2.003905941461816109e+00
1.235400000000000063e+02 3.671017286895032483e-01 -1.273821539222161625e-01 7.979560981472425851e+01 2.003903019652451878e+00
1.235600000000000023e+02 3.665672809064171034e-01 -1.287956195693058248e-01 7.983395465365494204e+01 2.003900102266638950e+00
1.235799999999999983e+02 3.660273955066397633e-01 -1.302068564286429919e-01 7.987229949258559714e+01 2.003897189296024450e+00
1.236000000000000085e+02 3.654820817359428209e-01 -1.316158436001354237e-01 7.991064433151628066e+01 2.003894280732344324e+00
1.236200000000000045e+02 3.649313489203555583e-01 -1.330225602218676750e-01 7.994898917044694997e+01 2.003891376567322968e+00
1.236400000000000006e+02 3.643752064660095158e-01 -1.344269854704113754e-01 7.998733400937760507e+01 2.003888476792651030e+00
1.236599999999999966e+02 3.638136638589818950e-01 -1.358290985611300961e-01 8.002567884830828859e+01 2.003885581400121296e+00
1.236800000000000068e+02 3.632467306651334105e-01 -1.372288787484855499e-01 8.006402368723894369e+01 2.003882690381513676e+00
1.237000000000000028e+02 3.626744165299483069e-01 -1.386263053263461775e-01 8.010236852616962722e+01 2.003879803728591202e+00
1.237199999999999989e+02 3.620967311783746534e-01 -1.400213576282907657e-01 8.014071336510029653e+01 2.003876921433162206e+00
1.237400000000000091e+02 3.615136844146593087e-01 -1.414140150279118435e-01 8.017905820403096584e+01 2.003874043487131829e+00
1.237600000000000051e+02 3.609252861221842745e-01 -1.428042569391225480e-01 8.021740304296163515e+01 2.003871169882348369e+00
1.237800000000000011e+02 3.603315462633035482e-01 -1.441920628164588269e-01 8.025574788189230446e+01 2.003868300610554876e+00
1.237999999999999972e+02 3.597324748791745908e-01 -1.455774121553802258e-01 8.029409272082297377e+01 2.003865435663796823e+00
1.238200000000000074e+02 3.591280820895896841e-01 -1.469602844925743390e-01 8.033243755975364309e+01 2.003862575033952709e+00
1.238400000000000034e+02 3.585183780928105080e-01 -1.483406594062579575e-01 8.037078239868431240e+01 2.003859718712908577e+00
1.238599999999999994e+02 3.579033731653972206e-01 -1.497185165164753584e-01 8.040912723761498171e+01 2.003856866692647731e+00
1.238800000000000097e+02 3.572830776620351534e-01 -1.510938354854002297e-01 8.044747207654565102e+01 2.003854018965124162e+00
1.239000000000000057e+02 3.566575020153652797e-01 -1.524665960176355695e-01 8.048581691547632033e+01 2.003851175522374017e+00
1.239200000000000017e+02 3.560266567358110756e-01 -1.538367778605095604e-01 8.052416175440698964e+01 2.003848336356369053e+00
1.239399999999999977e+02 3.553905524114021608e-01 -1.552043608043748857e-01 8.056250659333767317e+01 2.003845501459142309e+00
1.239600000000000080e+02 3.547491997076001047e-01 -1.565693246829071017e-01 8.060085143226832827e+01 2.003842670822787220e+00
1.239800000000000040e+02 3.541026093671219566e-01 -1.579316493733984861e-01 8.063919627119899758e+01 2.003839844439298634e+00
1.240000000000000000e+02 3.534507922097604449e-01 -1.592913147970545229e-01 8.067754111012968110e+01 2.003837022300789528e+00
1.240199999999999960e+02 3.527937591322071742e-01 -1.606483009192908040e-01 8.071588594906033620e+01 2.003834204399412844e+00
1.240400000000000063e+02 3.521315211078732688e-01 -1.620025877500246569e-01 8.075423078799101972e+01 2.003831390727223827e+00
1.240600000000000023e+02 3.514640891867050199e-01 -1.633541553439688265e-01 8.079257562692168904e+01 2.003828581276393184e+00
1.240799999999999983e+02 3.507914744950026420e-01 -1.647029838009265168e-01 8.083092046585235835e+01 2.003825776039103612e+00
1.241000000000000085e+02 3.501136882352391955e-01 -1.660490532660814367e-01 8.086926530478302766e+01 2.003822975007505836e+00
1.241200000000000045e+02 3.494307416858735138e-01 -1.673923439302883731e-01 8.090761014371368276e+01 2.003820178173817634e+00
1.241400000000000006e+02 3.487426462011649075e-01 -1.687328360303662067e-01 8.094595498264436628e+01 2.003817385530220374e+00
1.241599999999999966e+02 3.480494132109880345e-01 -1.700705098493863199e-01 8.098429982157503559e+01 2.003814597068996228e+00
1.241800000000000068e+02 3.473510542206426077e-01 -1.714053457169601447e-01 8.102264466050570491e+01 2.003811812782367419e+00
1.242000000000000028e+02 3.466475808106648793e-01 -1.727373240095299856e-01 8.106098949943637422e+01 2.003809032662671186e+00
1.242199999999999989e+02 3.459390046366400684e-01 -1.740664251506557347e-01 8.109933433836704353e+01 2.003806256702113764e+00
1.242400000000000091e+02 3.452253374290089050e-01 -1.753926296112995609e-01 8.113767917729771284e+01 2.003803484893031506e+00
1.242600000000000051e+02 3.445065909928741732e-01 -1.767159179101142896e-01 8.117602401622838215e+01 2.003800717227794514e+00
1.242800000000000011e+02 3.437827772078101418e-01 -1.780362706137287032e-01 8.121436885515905146e+01 2.003797953698740475e+00
1.242999999999999972e+02 3.430539080276672204e-01 -1.793536683370293983e-01 8.125271369408972078e+01 2.003795194298114257e+00
1.243200000000000074e+02 3.423199954803750056e-01 -1.806680917434461409e-01 8.129105853302039009e+01 2.003792439018468485e+00
1.243400000000000034e+02 3.415810516677473263e-01 -1.819795215452355286e-01 8.132940337195105940e+01 2.003789687852145729e+00
1.243599999999999994e+02 3.408370887652841796e-01 -1.832879385037606002e-01 8.136774821088172871e+01 2.003786940791502325e+00
1.243800000000000097e+02 3.400881190219712802e-01 -1.845933234297732761e-01 8.140609304981241223e+01 2.003784197829026503e+00
1.244000000000000057e+02 3.393341547600826624e-01 -1.858956571836961336e-01 8.144443788874306733e+01 2.003781458957198058e+00
1.244200000000000017e+02 3.385752083749797858e-01 -1.871949206758994066e-01 8.148278272767373664e+01 2.003778724168421288e+00
1.244399999999999977e+02 3.378112923349067542e-01 -1.884910948669806519e-01 8.152112756660442017e+01 2.003775993455247484e+00
1.244600000000000080e+02 3.370424191807888659e-01 -1.897841607680445519e-01 8.155947240553507527e+01 2.003773266810126685e+00
1.244800000000000040e+02 3.362686015260302752e-01 -1.910740994409778626e-01 8.159781724446575879e+01 2.003770544225678130e+00
1.245000000000000000e+02 3.354898520563060482e-01 -1.923608919987254973e-01 8.163616208339642810e+01 2.003767825694327875e+00
1.245199999999999960e+02 3.347061835293564380e-01 -1.936445196055683049e-01 8.167450692232709741e+01 2.003765111208746230e+00
1.245400000000000063e+02 3.339176087747814936e-01 -1.949249634773960183e-01 8.171285176125776673e+01 2.003762400761419205e+00
1.245600000000000023e+02 3.331241406938308391e-01 -1.962022048819803133e-01 8.175119660018842183e+01 2.003759694344987352e+00
1.245799999999999983e+02 3.323257922591945634e-01 -1.974762251392505330e-01 8.178954143911910535e+01 2.003756991952074795e+00
1.246000000000000085e+02 3.315225765147944426e-01 -1.987470056215640823e-01 8.182788627804977466e+01 2.003754293575326528e+00
1.246200000000000045e+02 3.307145065755707214e-01 -2.000145277539761846e-01 8.186623111698044397e+01 2.003751599207313383e+00
1.246400000000000006e+02 3.299015956272690619e-01 -2.012787730145132736e-01 8.190457595591111328e+01 2.003748908840750076e+00
1.246599999999999966e+02 3.290838569262299895e-01 -2.025397229344420846e-01 8.194292079484178259e+01 2.003746222468388183e+00
1.246800000000000068e+02 3.282613037991724547e-01 -2.037973590985360517e-01 8.198126563377245191e+01 2.003743540082785213e+00
1.247000000000000028e+02 3.274339496429769514e-01 -2.050516631453452865e-01 8.201961047270312122e+01 2.003740861676714058e+00
1.247199999999999989e+02 3.266018079244716321e-01 -2.063026167674639200e-01 8.205795531163380474e+01 2.003738187243019109e+00
1.247400000000000091e+02 3.257648921802138720e-01 -2.075502017117940301e-01 8.209630015056445984e+01 2.003735516774308945e+00
1.247600000000000051e+02 3.249232160162700001e-01 -2.087943997798126783e-01 8.213464498949512915e+01 2.003732850263340026e+00
1.247800000000000011e+02 3.240767931079980846e-01 -2.100351928278370306e-01 8.217298982842579846e+01 2.003730187703077537e+00
1.247999999999999972e+02 3.232256371998268873e-01 -2.112725627672850937e-01 8.221133466735646778e+01 2.003727529086156700e+00
1.248200000000000074e+02 3.223697621050323203e-01 -2.125064915649398645e-01 8.224967950628715130e+01 2.003724874405425016e+00
1.248400000000000034e+02 3.215091817055170664e-01 -2.137369612432127308e-01 8.228802434521780640e+01 2.003722223653762846e+00
1.248599999999999994e+02 3.206439099515871471e-01 -2.149639538804015426e-01 8.232636918414848992e+01 2.003719576823982607e+00
1.248800000000000097e+02 3.197739608617247709e-01 -2.161874516109508759e-01 8.236471402307915923e+01 2.003716933908983311e+00
1.249000000000000057e+02 3.188993485223643454e-01 -2.174074366257134627e-01 8.240305886200981433e+01 2.003714294901604909e+00
1.249200000000000017e+02 3.180200870876676023e-01 -2.186238911722062361e-01 8.244140370094049786e+01 2.003711659794801037e+00
1.249399999999999977e+02 3.171361907792933921e-01 -2.198367975548672082e-01 8.247974853987116717e+01 2.003709028581535101e+00
1.249600000000000080e+02 3.162476738861697001e-01 -2.210461381353138743e-01 8.251809337880183648e+01 2.003706401254623071e+00
1.249800000000000040e+02 3.153545507642659951e-01 -2.222518953325968716e-01 8.255643821773250579e+01 2.003703777807021247e+00
1.250000000000000000e+02 3.144568358363610261e-01 -2.234540516234538032e-01 8.259478305666317510e+01 2.003701158231890211e+00
1.250199999999999960e+02 3.135545435918111745e-01 -2.246525895425654507e-01 8.263312789559384441e+01 2.003698542522023285e+00
1.250400000000000063e+02 3.126476885863201938e-01 -2.258474916828068224e-01 8.267147273452451373e+01 2.003695930670400305e+00
1.250600000000000023e+02 3.117362854417037865e-01 -2.270387406954972320e-01 8.270981757345518304e+01 2.003693322670176524e+00
1.250799999999999983e+02 3.108203488456551811e-01 -2.282263192906539007e-01 8.274816241238585235e+01 2.003690718514388625e+00
1.251000000000000085e+02 3.098998935515122621e-01 -2.294102102372413687e-01 8.278650725131652166e+01 2.003688118195950718e+00
1.251200000000000045e+02 3.089749343780199275e-01 -2.305903963634181042e-01 8.282485209024719097e+01 2.003685521707993189e+00
1.251400000000000006e+02 3.080454862090915569e-01 -2.317668605567865803e-01 8.286319692917786028e+01 2.003682929043689942e+00
1.251599999999999966e+02 3.071115639935734776e-01 -2.329395857646402168e-01 8.290154176810854381e+01 2.003680340195992837e+00
1.251800000000000068e+02 3.061731827450051568e-01 -2.341085549942072963e-01 8.293988660703919891e+01 2.003677755158074891e+00
1.252000000000000028e+02 3.052303575413777281e-01 -2.352737513128979052e-01 8.297823144596986822e+01 2.003675173923095798e+00
1.252199999999999989e+02 3.042831035248954596e-01 -2.364351578485493210e-01 8.301657628490053753e+01 2.003672596484233903e+00
1.252400000000000091e+02 3.033314359017334483e-01 -2.375927577896661813e-01 8.305492112383120684e+01 2.003670022834547648e+00
1.252600000000000051e+02 3.023753699417929264e-01 -2.387465343856637334e-01 8.309326596276189036e+01 2.003667452967261564e+00
1.252800000000000011e+02 3.014149209784597327e-01 -2.398964709471106405e-01 8.313161080169254546e+01 2.003664886875623719e+00
1.252999999999999972e+02 3.004501044083603412e-01 -2.410425508459669297e-01 8.316995564062322899e+01 2.003662324552800023e+00
1.253200000000000074e+02 2.994809356911137810e-01 -2.421847575158239396e-01 8.320830047955389830e+01 2.003659765991976816e+00
1.253400000000000034e+02 2.985074303490869996e-01 -2.433230744521445721e-01 8.324664531848455340e+01 2.003657211186436804e+00
1.253599999999999994e+02 2.975296039671489479e-01 -2.444574852124983266e-01 8.328499015741523692e+01 2.003654660129479126e+00
1.253800000000000097e+02 2.965474721924198365e-01 -2.455879734167970285e-01 8.332333499634590623e+01 2.003652112814348296e+00
1.254000000000000057e+02 2.955610507340229454e-01 -2.467145227475329161e-01 8.336167983527657555e+01 2.003649569234265293e+00
1.254200000000000017e+02 2.945703553628364890e-01 -2.478371169500117321e-01 8.340002467420724486e+01 2.003647029382596756e+00
1.254399999999999977e+02 2.935754019112405411e-01 -2.489557398325844828e-01 8.343836951313791417e+01 2.003644493252715542e+00
1.254600000000000080e+02 2.925762062728654578e-01 -2.500703752668821944e-01 8.347671435206858348e+01 2.003641960837875491e+00
1.254800000000000040e+02 2.915727844023415782e-01 -2.511810071880463680e-01 8.351505919099925279e+01 2.003639432131391285e+00
1.255000000000000000e+02 2.905651523150438731e-01 -2.522876195949580458e-01 8.355340402992992210e+01 2.003636907126750799e+00
1.255199999999999960e+02 2.895533260868370928e-01 -2.533901965504692377e-01 8.359174886886059141e+01 2.003634385817247843e+00
1.255400000000000063e+02 2.885373218538232476e-01 -2.544887221816307110e-01 8.363009370779126073e+01 2.003631868196306787e+00
1.255600000000000023e+02 2.875171558120838688e-01 -2.555831806799170325e-01 8.366843854672193004e+01 2.003629354257336459e+00
1.255799999999999983e+02 2.864928442174215495e-01 -2.566735563014553301e-01 8.370678338565259935e+01 2.003626843993792761e+00
1.256000000000000085e+02 2.854644033851052032e-01 -2.577598333672513897e-01 8.374512822458328287e+01 2.003624337399075639e+00
1.256200000000000045e+02 2.844318496896111048e-01 -2.588419962634109783e-01 8.378347306351393797e+01 2.003621834466631224e+00
1.256400000000000006e+02 2.833951995643610444e-01 -2.599200294413641088e-01 8.382181790244462150e+01 2.003619335189985584e+00
1.256599999999999966e+02 2.823544695014640893e-01 -2.609939174180886945e-01 8.386016274137529081e+01 2.003616839562583962e+00
1.256800000000000068e+02 2.813096760514561812e-01 -2.620636447763296517e-01 8.389850758030594591e+01 2.003614347577947097e+00
1.257000000000000028e+02 2.802608358230357921e-01 -2.631291961648196676e-01 8.393685241923662943e+01 2.003611859229613934e+00
1.257199999999999989e+02 2.792079654828026336e-01 -2.641905562984998013e-01 8.397519725816728453e+01 2.003609374511068353e+00
1.257400000000000091e+02 2.781510817549948666e-01 -2.652477099587349230e-01 8.401354209709796805e+01 2.003606893415872392e+00
1.257600000000000051e+02 2.770902014212227038e-01 -2.663006419935310398e-01 8.405188693602863736e+01 2.003604415937631611e+00
1.257800000000000011e+02 2.760253413202045647e-01 -2.673493373177539545e-01 8.409023177495930668e+01 2.003601942069865860e+00
1.257999999999999972e+02 2.749565183475018992e-01 -2.683937809133419838e-01 8.412857661388997599e+01 2.003599471806221111e+00
1.258200000000000074e+02 2.738837494552501806e-01 -2.694339578295186222e-01 8.416692145282064530e+01 2.003597005140247411e+00
1.258400000000000034e+02 2.728070516518921185e-01 -2.704698531830077579e-01 8.420526629175131461e+01 2.003594542065622708e+00
1.258599999999999994e+02 2.717264420019108173e-01 -2.715014521582441165e-01 8.424361113068198392e+01 2.003592082575896161e+00
1.258800000000000097e+02 2.706419376255585485e-01 -2.725287400075830924e-01 8.428195596961265323e+01 2.003589626664814549e+00
1.259000000000000057e+02 2.695535556985864112e-01 -2.735517020515121911e-01 8.432030080854332255e+01 2.003587174326038944e+00
1.259200000000000017e+02 2.684613134519759914e-01 -2.745703236788585855e-01 8.435864564747399186e+01 2.003584725553159807e+00
1.259399999999999977e+02 2.673652281716663581e-01 -2.755845903469950620e-01 8.439699048640466117e+01 2.003582280339889277e+00
1.259600000000000080e+02 2.662653171982806155e-01 -2.765944875820487980e-01 8.443533532533533048e+01 2.003579838680058511e+00
1.259800000000000040e+02 2.651615979268548418e-01 -2.776000009791061984e-01 8.447368016426599979e+01 2.003577400567272182e+00
1.260000000000000000e+02 2.640540878065634200e-01 -2.786011162024145671e-01 8.451202500319666910e+01 2.003574965995249091e+00
1.260199999999999960e+02 2.629428043404428150e-01 -2.795978189855871099e-01 8.455036984212733842e+01 2.003572534957824836e+00
1.260400000000000063e+02 2.618277650851184579e-01 -2.805900951318062719e-01 8.458871468105802194e+01 2.003570107448781723e+00
1.260600000000000023e+02 2.607089876505284121e-01 -2.815779305140219124e-01 8.462705951998867704e+01 2.003567683461767945e+00
1.260799999999999983e+02 2.595864896996443183e-01 -2.825613110751520329e-01 8.466540435891936056e+01 2.003565262990704809e+00
1.261000000000000085e+02 2.584602889481957821e-01 -2.835402228282826176e-01 8.470374919785002987e+01 2.003562846029375066e+00
1.261200000000000045e+02 2.573304031643919298e-01 -2.845146518568635874e-01 8.474209403678068497e+01 2.003560432571510841e+00
1.261400000000000006e+02 2.561968501686402444e-01 -2.854845843149056983e-01 8.478043887571136850e+01 2.003558022611081846e+00
1.261599999999999966e+02 2.550596478332685102e-01 -2.864500064271773283e-01 8.481878371464202360e+01 2.003555616141863283e+00
1.261800000000000068e+02 2.539188140822450368e-01 -2.874109044893968790e-01 8.485712855357270712e+01 2.003553213157720059e+00
1.262000000000000028e+02 2.527743668908945529e-01 -2.883672648684261208e-01 8.489547339250337643e+01 2.003550813652534845e+00
1.262199999999999989e+02 2.516263242856174309e-01 -2.893190740024640384e-01 8.493381823143404574e+01 2.003548417620216959e+00
1.262400000000000091e+02 2.504747043436086340e-01 -2.902663184012358455e-01 8.497216307036471505e+01 2.003546025054649515e+00
1.262600000000000051e+02 2.493195251925716671e-01 -2.912089846461826115e-01 8.501050790929538437e+01 2.003543635949802226e+00
1.262800000000000011e+02 2.481608050104347207e-01 -2.921470593906521640e-01 8.504885274822605368e+01 2.003541250299538667e+00
1.262999999999999972e+02 2.469985620250679803e-01 -2.930805293600853845e-01 8.508719758715672299e+01 2.003538868097863634e+00
1.263200000000000074e+02 2.458328145139960508e-01 -2.940093813522009492e-01 8.512554242608739230e+01 2.003536489338736626e+00
1.263400000000000034e+02 2.446635808041111304e-01 -2.949336022371832899e-01 8.516388726501806161e+01 2.003534114016079393e+00
1.263599999999999994e+02 2.434908792713881276e-01 -2.958531789578661697e-01 8.520223210394873092e+01 2.003531742123938919e+00
1.263800000000000097e+02 2.423147283405959473e-01 -2.967680985299138152e-01 8.524057694287940024e+01 2.003529373656247170e+00
1.264000000000000057e+02 2.411351464850078063e-01 -2.976783480420048811e-01 8.527892178181006955e+01 2.003527008607099980e+00
1.264200000000000017e+02 2.399521522261147399e-01 -2.985839146560134161e-01 8.531726662074075307e+01 2.003524646970497702e+00
1.264399999999999977e+02 2.387657641333348901e-01 -2.994847856071862768e-01 8.535561145967140817e+01 2.003522288740492208e+00
1.264600000000000080e+02 2.375760008237215448e-01 -3.003809482043230950e-01 8.539395629860207748e+01 2.003519933911117157e+00
1.264800000000000040e+02 2.363828809616740634e-01 -3.012723898299546343e-01 8.543230113753276100e+01 2.003517582476497250e+00
1.265000000000000000e+02 2.351864232586464154e-01 -3.021590979405166522e-01 8.547064597646341610e+01 2.003515234430629288e+00
1.265199999999999960e+02 2.339866464728527773e-01 -3.030410600665258136e-01 8.550899081539409963e+01 2.003512889767646854e+00
1.265400000000000063e+02 2.327835694089763485e-01 -3.039182638127546632e-01 8.554733565432476894e+01 2.003510548481719500e+00
1.265600000000000023e+02 2.315772109178760307e-01 -3.047906968584026544e-01 8.558568049325543825e+01 2.003508210566870673e+00
1.265799999999999983e+02 2.303675898962898316e-01 -3.056583469572684009e-01 8.562402533218610756e+01 2.003505876017325438e+00
1.266000000000000085e+02 2.291547252865417106e-01 -3.065212019379214836e-01 8.566237017111676266e+01 2.003503544827190730e+00
1.266200000000000045e+02 2.279386360762470642e-01 -3.073792497038691507e-01 8.570071501004744619e+01 2.003501216990635658e+00
1.266400000000000006e+02 2.267193412980137435e-01 -3.082324782337245161e-01 8.573905984897811550e+01 2.003498892501839101e+00
1.266599999999999966e+02 2.254968600291466785e-01 -3.090808755813760356e-01 8.577740468790878481e+01 2.003496571354924871e+00
1.266800000000000068e+02 2.242712113913521432e-01 -3.099244298761516525e-01 8.581574952683945412e+01 2.003494253544257031e+00
1.267000000000000028e+02 2.230424145504373568e-01 -3.107631293229820568e-01 8.585409436577012343e+01 2.003491939063921201e+00
1.267199999999999989e+02 2.218104887160116390e-01 -3.115969622025661634e-01 8.589243920470079274e+01 2.003489627908193071e+00
1.267400000000000091e+02 2.205754531411896202e-01 -3.124259168715325941e-01 8.593078404363146205e+01 2.003487320071287048e+00
1.267600000000000051e+02 2.193373271222898158e-01 -3.132499817625994387e-01 8.596912888256214558e+01 2.003485015547498360e+00
1.267800000000000011e+02 2.180961299985335333e-01 -3.140691453847357928e-01 8.600747372149280068e+01 2.003482714331012549e+00
1.267999999999999972e+02 2.168518811517457234e-01 -3.148833963233201860e-01 8.604581856042346999e+01 2.003480416416225207e+00
1.268200000000000074e+02 2.156046000060523327e-01 -3.156927232402964578e-01 8.608416339935413930e+01 2.003478121797373390e+00
1.268400000000000034e+02 2.143543060275772405e-01 -3.164971148743316309e-01 8.612250823828480861e+01 2.003475830468747443e+00
1.268599999999999994e+02 2.131010187241415277e-01 -3.172965600409713427e-01 8.616085307721549214e+01 2.003473542424656362e+00
1.268800000000000097e+02 2.118447576449592751e-01 -3.180910476327914460e-01 8.619919791614614724e+01 2.003471257659547700e+00
1.269000000000000057e+02 2.105855423803320026e-01 -3.188805666195523858e-01 8.623754275507681655e+01 2.003468976167615878e+00
1.269200000000000017e+02 2.093233925613467161e-01 -3.196651060483514661e-01 8.627588759400750007e+01 2.003466697943240948e+00
1.269399999999999977e+02 2.080583278595708463e-01 -3.204446550437708430e-01 8.631423243293815517e+01 2.003464422980919313e+00
1.269600000000000080e+02 2.067903679867444944e-01 -3.212192028080274597e-01 8.635257727186883869e+01 2.003462151274889358e+00
1.269800000000000040e+02 2.055195326944757594e-01 -3.219887386211224833e-01 8.639092211079950800e+01 2.003459882819651039e+00
1.270000000000000000e+02 2.042458417739347332e-01 -3.227532518409860218e-01 8.642926694973017732e+01 2.003457617609529784e+00
1.270199999999999960e+02 2.029693150555445802e-01 -3.235127319036228966e-01 8.646761178866084663e+01 2.003455355638994906e+00
1.270400000000000063e+02 2.016899724086749501e-01 -3.242671683232585256e-01 8.650595662759150173e+01 2.003453096902480635e+00
1.270600000000000023e+02 2.004078337413347510e-01 -3.250165506924799774e-01 8.654430146652218525e+01 2.003450841394387894e+00
1.270799999999999983e+02 1.991229189998611482e-01 -3.257608686823776356e-01 8.658264630545285456e+01 2.003448589109206424e+00
1.271000000000000085e+02 1.978352481686108388e-01 -3.265001120426879178e-01 8.662099114438352387e+01 2.003446340041461937e+00
1.271200000000000045e+02 1.965448412696522429e-01 -3.272342706019312764e-01 8.665933598331419319e+01 2.003444094185542479e+00
1.271400000000000006e+02 1.952517183624531971e-01 -3.279633342675498664e-01 8.669768082224486250e+01 2.003441851535966212e+00
1.271599999999999966e+02 1.939558995435698430e-01 -3.286872930260462122e-01 8.673602566117553181e+01 2.003439612087284161e+00
1.271800000000000068e+02 1.926574049463371241e-01 -3.294061369431176556e-01 8.677437050010620112e+01 2.003437375834010936e+00
1.272000000000000028e+02 1.913562547405558978e-01 -3.301198561637898043e-01 8.681271533903688464e+01 2.003435142770606969e+00
1.272199999999999989e+02 1.900524691321801296e-01 -3.308284409125523129e-01 8.685106017796753974e+01 2.003432912891654816e+00
1.272400000000000091e+02 1.887460683630058367e-01 -3.315318814934902769e-01 8.688940501689820906e+01 2.003430686191780552e+00
1.272600000000000051e+02 1.874370727103565337e-01 -3.322301682904130748e-01 8.692774985582887837e+01 2.003428462665483689e+00
1.272800000000000011e+02 1.861255024867686514e-01 -3.329232917669858183e-01 8.696609469475954768e+01 2.003426242307305483e+00
1.272999999999999972e+02 1.848113780396794525e-01 -3.336112424668580823e-01 8.700443953369023120e+01 2.003424025111940843e+00
1.273200000000000074e+02 1.834947197511117289e-01 -3.342940110137891940e-01 8.704278437262088630e+01 2.003421811073932801e+00
1.273400000000000034e+02 1.821755480373569436e-01 -3.349715881117751315e-01 8.708112921155156982e+01 2.003419600187854144e+00
1.273599999999999994e+02 1.808538833486616482e-01 -3.356439645451743115e-01 8.711947405048223914e+01 2.003417392448440637e+00
1.273800000000000097e+02 1.795297461689114582e-01 -3.363111311788288260e-01 8.715781888941289424e+01 2.003415187850293488e+00
1.274000000000000057e+02 1.782031570153128353e-01 -3.369730789581873998e-01 8.719616372834357776e+01 2.003412986387981931e+00
1.274200000000000017e+02 1.768741364380777281e-01 -3.376297989094277363e-01 8.723450856727424707e+01 2.003410788056267933e+00
1.274399999999999977e+02 1.755427050201064654e-01 -3.382812821395740910e-01 8.727285340620491638e+01 2.003408592849785119e+00
1.274600000000000080e+02 1.742088833766680112e-01 -3.389275198366158981e-01 8.731119824513558569e+01 2.003406400763262152e+00
1.274800000000000040e+02 1.728726921550830520e-01 -3.395685032696271199e-01 8.734954308406625501e+01 2.003404211791311340e+00
1.275000000000000000e+02 1.715341520344066395e-01 -3.402042237888803222e-01 8.738788792299692432e+01 2.003402025928796348e+00
1.275199999999999960e+02 1.701932837251068642e-01 -3.408346728259605829e-01 8.742623276192759363e+01 2.003399843170286854e+00
1.275400000000000063e+02 1.688501079687458883e-01 -3.414598418938811775e-01 8.746457760085826294e+01 2.003397663510553706e+00
1.275600000000000023e+02 1.675046455376615617e-01 -3.420797225871947123e-01 8.750292243978893225e+01 2.003395486944412163e+00
1.275799999999999983e+02 1.661569172346455125e-01 -3.426943065821029810e-01 8.754126727871960156e+01 2.003393313466584225e+00
1.276000000000000085e+02 1.648069438926224872e-01 -3.433035856365682648e-01 8.757961211765027087e+01 2.003391143071773683e+00
1.276200000000000045e+02 1.634547463743312723e-01 -3.439075515904214675e-01 8.761795695658094019e+01 2.003388975754860635e+00
1.276400000000000006e+02 1.621003455720015363e-01 -3.445061963654678094e-01 8.765630179551162371e+01 2.003386811510610155e+00
1.276599999999999966e+02 1.607437624070311155e-01 -3.450995119655944077e-01 8.769464663444227881e+01 2.003384650333769557e+00
1.276800000000000068e+02 1.593850178296660758e-01 -3.456874904768746370e-01 8.773299147337294812e+01 2.003382492219223820e+00
1.277000000000000028e+02 1.580241328186773320e-01 -3.462701240676697156e-01 8.777133631230361743e+01 2.003380337161800195e+00
1.277199999999999989e+02 1.566611283810362687e-01 -3.468474049887330102e-01 8.780968115123428674e+01 2.003378185156250879e+00
1.277400000000000091e+02 1.552960255515935251e-01 -3.474193255733109553e-01 8.784802599016497027e+01 2.003376036197523469e+00
1.277600000000000051e+02 1.539288453927547262e-01 -3.479858782372402537e-01 8.788637082909562537e+01 2.003373890280430114e+00
1.277800000000000011e+02 1.525596089941549660e-01 -3.485470554790473519e-01 8.792471566802630889e+01 2.003371747399866454e+00
1.277999999999999972e+02 1.511883374723362317e-01 -3.491028498800466950e-01 8.796306050695697820e+01 2.003369607550705922e+00
1.278200000000000074e+02 1.498150519704228578e-01 -3.496532541044349851e-01 8.800140534588763330e+01 2.003367470727856592e+00
1.278400000000000034e+02 1.484397736577944826e-01 -3.501982608993861046e-01 8.803975018481831682e+01 2.003365336926208773e+00
1.278599999999999994e+02 1.470625237297621957e-01 -3.507378630951449305e-01 8.807809502374898614e+01 2.003363206140665209e+00
1.278800000000000097e+02 1.456833234072436034e-01 -3.512720536051178732e-01 8.811643986267965545e+01 2.003361078366193482e+00
1.279000000000000057e+02 1.443021939364347028e-01 -3.518008254259638035e-01 8.815478470161032476e+01 2.003358953597733638e+00
1.279200000000000017e+02 1.429191565884844195e-01 -3.523241716376853683e-01 8.819312954054099407e+01 2.003356831830177764e+00
1.279399999999999977e+02 1.415342326591692290e-01 -3.528420854037151444e-01 8.823147437947166338e+01 2.003354713058557834e+00
1.279600000000000080e+02 1.401474434685641424e-01 -3.533545599710017915e-01 8.826981921840233269e+01 2.003352597277834324e+00
1.279800000000000040e+02 1.387588103607159673e-01 -3.538615886700980373e-01 8.830816405733300201e+01 2.003350484482937954e+00
1.280000000000000000e+02 1.373683547033174301e-01 -3.543631649152435559e-01 8.834650889626367132e+01 2.003348374668901144e+00
1.280200000000000102e+02 1.359760978873775505e-01 -3.548592822044470130e-01 8.838485373519434063e+01 2.003346267830757199e+00
1.280399999999999920e+02 1.345820613268930988e-01 -3.553499341195692773e-01 8.842319857412500994e+01 2.003344163963520330e+00
1.280600000000000023e+02 1.331862664585222455e-01 -3.558351143264038008e-01 8.846154341305567925e+01 2.003342063062153233e+00
1.280800000000000125e+02 1.317887347412545485e-01 -3.563148165747542784e-01 8.849988825198636277e+01 2.003339965121724298e+00
1.280999999999999943e+02 1.303894876560810490e-01 -3.567890346985139738e-01 8.853823309091701788e+01 2.003337870137359644e+00
1.281200000000000045e+02 1.289885467056670620e-01 -3.572577626157422692e-01 8.857657792984770140e+01 2.003335778104042397e+00
1.281400000000000148e+02 1.275859334140218571e-01 -3.577209943287379401e-01 8.861492276877835650e+01 2.003333689016817853e+00
1.281599999999999966e+02 1.261816693261676170e-01 -3.581787239241149834e-01 8.865326760770902581e+01 2.003331602870886741e+00
1.281800000000000068e+02 1.247757760078113121e-01 -3.586309455728760032e-01 8.869161244663970933e+01 2.003329519661258384e+00
1.281999999999999886e+02 1.233682750450141585e-01 -3.590776535304813222e-01 8.872995728557036443e+01 2.003327439382959874e+00
1.282199999999999989e+02 1.219591880438592180e-01 -3.595188421369198695e-01 8.876830212450104796e+01 2.003325362031266987e+00
1.282400000000000091e+02 1.205485366301224520e-01 -3.599545058167791245e-01 8.880664696343171727e+01 2.003323287601293856e+00
1.282599999999999909e+02 1.191363424489424172e-01 -3.603846390793111754e-01 8.884499180236238658e+01 2.003321216087945889e+00
1.282800000000000011e+02 1.177226271644869621e-01 -3.608092365184994987e-01 8.888333664129305589e+01 2.003319147486652518e+00
1.283000000000000114e+02 1.163074124596227693e-01 -3.612282928131250737e-01 8.892168148022372520e+01 2.003317081792482135e+00
1.283199999999999932e+02 1.148907200355845648e-01 -3.616418027268279989e-01 8.896002631915439451e+01 2.003315019000508901e+00
1.283400000000000034e+02 1.134725716116416344e-01 -3.620497611081698319e-01 8.899837115808506383e+01 2.003312959105969959e+00
1.283600000000000136e+02 1.120529889247664918e-01 -3.624521628906967607e-01 8.903671599701573314e+01 2.003310902104183722e+00
1.283799999999999955e+02 1.106319937293039346e-01 -3.628490030929978905e-01 8.907506083594640245e+01 2.003308847990150632e+00
1.284000000000000057e+02 1.092096077966365208e-01 -3.632402768187630859e-01 8.911340567487707176e+01 2.003306796759108277e+00
1.284200000000000159e+02 1.077858529148522232e-01 -3.636259792568416471e-01 8.915175051380774107e+01 2.003304748406396385e+00
1.284399999999999977e+02 1.063607508884133329e-01 -3.640061056812974316e-01 8.919009535273841038e+01 2.003302702927173495e+00
1.284600000000000080e+02 1.049343235378217137e-01 -3.643806514514618677e-01 8.922844019166909391e+01 2.003300660316671422e+00
1.284799999999999898e+02 1.035065926992854712e-01 -3.647496120119897434e-01 8.926678503059974901e+01 2.003298620570146849e+00
1.285000000000000000e+02 1.020775802243874264e-01 -3.651129828929105536e-01 8.930512986953041832e+01 2.003296583682926180e+00
1.285200000000000102e+02 1.006473079797502029e-01 -3.654707597096776284e-01 8.934347470846110184e+01 2.003294549650209255e+00
1.285399999999999920e+02 9.921579784670170321e-02 -3.658229381632184807e-01 8.938181954739175694e+01 2.003292518467265193e+00
1.285600000000000023e+02 9.778307172094333199e-02 -3.661695140399833792e-01 8.942016438632244046e+01 2.003290490129434165e+00
1.285800000000000125e+02 9.634915151221527807e-02 -3.665104832119908118e-01 8.945850922525309556e+01 2.003288464632036803e+00
1.285999999999999943e+02 9.491405914396085219e-02 -3.668458416368740593e-01 8.949685406418376488e+01 2.003286441970316023e+00
1.286200000000000045e+02 9.347781655299404469e-02 -3.671755853579254381e-01 8.953519890311444840e+01 2.003284422139649745e+00
1.286400000000000148e+02 9.204044568916500135e-02 -3.674997105041373779e-01 8.957354374204510350e+01 2.003282405135377697e+00
1.286599999999999966e+02 9.060196851502391735e-02 -3.678182132902448886e-01 8.961188858097578702e+01 2.003280390952806300e+00
1.286800000000000068e+02 8.916240700548781761e-02 -3.681310900167675260e-01 8.965023341990645633e+01 2.003278379587242419e+00
1.286999999999999886e+02 8.772178314750603279e-02 -3.684383370700460292e-01 8.968857825883712565e+01 2.003276371034267811e+00
1.287199999999999989e+02 8.628011893972339919e-02 -3.687399509222795690e-01 8.972692309776779496e+01 2.003274365288953973e+00
1.287400000000000091e+02 8.483743639214659515e-02 -3.690359281315642170e-01 8.976526793669846427e+01 2.003272362346842694e+00
1.287599999999999909e+02 8.339375752580999168e-02 -3.693262653419264185e-01 8.980361277562913358e+01 2.003270362203329213e+00
1.287800000000000011e+02 8.194910437243829726e-02 -3.696109592833569102e-01 8.984195761455980289e+01 2.003268364853874051e+00
1.288000000000000114e+02 8.050349897411172850e-02 -3.698900067718439710e-01 8.988030245349047220e+01 2.003266370293723231e+00
1.288199999999999932e+02 7.905696338293222158e-02 -3.701634047094032320e-01 8.991864729242114151e+01 2.003264378518464728e+00
1.288400000000000034e+02 7.760951966068622976e-02 -3.704311500841068749e-01 8.995699213135181083e+01 2.003262389523415177e+00
1.288600000000000136e+02 7.616118987850913069e-02 -3.706932399701143854e-01 8.999533697028248014e+01 2.003260403304180315e+00
1.288799999999999955e+02 7.471199611655114647e-02 -3.709496715276990320e-01 9.003368180921314945e+01 2.003258419855956429e+00
1.289000000000000057e+02 7.326196046364023828e-02 -3.712004420032716800e-01 9.007202664814383297e+01 2.003256439174298631e+00
1.289200000000000159e+02 7.181110501694588921e-02 -3.714455487294070490e-01 9.011037148707448807e+01 2.003254461254915242e+00
1.289399999999999977e+02 7.035945188164513531e-02 -3.716849891248674709e-01 9.014871632600515738e+01 2.003252486093044737e+00
1.289600000000000080e+02 6.890702317058546023e-02 -3.719187606946232072e-01 9.018706116493584091e+01 2.003250513684132539e+00
1.289799999999999898e+02 6.745384100394789806e-02 -3.721468610298737101e-01 9.022540600386649601e+01 2.003248544023968236e+00
1.290000000000000000e+02 6.599992750891302273e-02 -3.723692878080677171e-01 9.026375084279717953e+01 2.003246577107808069e+00
1.290200000000000102e+02 6.454530481932432839e-02 -3.725860387929193496e-01 9.030209568172783463e+01 2.003244612931249335e+00
1.290399999999999920e+02 6.308999507535072160e-02 -3.727971118344264312e-01 9.034044052065851815e+01 2.003242651489815174e+00
1.290600000000000023e+02 6.163402042315208051e-02 -3.730025048688863087e-01 9.037878535958918746e+01 2.003240692779066912e+00
1.290800000000000125e+02 6.017740301454308632e-02 -3.732022159189078980e-01 9.041713019851984257e+01 2.003238736794521913e+00
1.290999999999999943e+02 5.872016500665548644e-02 -3.733962430934254506e-01 9.045547503745052609e+01 2.003236783531786802e+00
1.291200000000000045e+02 5.726232856160345941e-02 -3.735845845877111548e-01 9.049381987638119540e+01 2.003234832986380720e+00
1.291400000000000148e+02 5.580391584614789041e-02 -3.737672386833834626e-01 9.053216471531186471e+01 2.003232885153932052e+00
1.291599999999999966e+02 5.434494903135818344e-02 -3.739442037484160819e-01 9.057050955424253402e+01 2.003230940029992801e+00
1.291800000000000068e+02 5.288545029227717520e-02 -3.741154782371471921e-01 9.060885439317320333e+01 2.003228997610145612e+00
1.291999999999999886e+02 5.142544180758613914e-02 -3.742810606902840509e-01 9.064719923210387265e+01 2.003227057890053953e+00
1.292199999999999989e+02 4.996494575926677811e-02 -3.744409497349076021e-01 9.068554407103454196e+01 2.003225120865306241e+00
1.292400000000000091e+02 4.850398433226554146e-02 -3.745951440844777491e-01 9.072388890996521127e+01 2.003223186531522870e+00
1.292599999999999909e+02 4.704257971415893441e-02 -3.747436425388346870e-01 9.076223374889588058e+01 2.003221254884345104e+00
1.292800000000000011e+02 4.558075409481570500e-02 -3.748864439841991802e-01 9.080057858782654989e+01 2.003219325919433302e+00
1.293000000000000114e+02 4.411852966606077259e-02 -3.750235473931737840e-01 9.083892342675721920e+01 2.003217399632396312e+00
1.293199999999999932e+02 4.265592862134100216e-02 -3.751549518247402903e-01 9.087726826568788852e+01 2.003215476018941565e+00
1.293400000000000034e+02 4.119297315538789778e-02 -3.752806564242558984e-01 9.091561310461857204e+01 2.003213555074718322e+00
1.293600000000000136e+02 3.972968546388106620e-02 -3.754006604234508271e-01 9.095395794354922714e+01 2.003211636795401596e+00
1.293799999999999955e+02 3.826608774311411609e-02 -3.755149631404226529e-01 9.099230278247991066e+01 2.003209721176725466e+00
1.294000000000000057e+02 3.680220218965792045e-02 -3.756235639796275394e-01 9.103064762141057997e+01 2.003207808214347629e+00
1.294200000000000159e+02 3.533805100002383043e-02 -3.757264624318735202e-01 9.106899246034123507e+01 2.003205897904006605e+00
1.294399999999999977e+02 3.387365637032987292e-02 -3.758236580743114508e-01 9.110733729927191860e+01 2.003203990241387178e+00
1.294600000000000080e+02 3.240904049596466524e-02 -3.759151505704226293e-01 9.114568213820257370e+01 2.003202085222243412e+00
1.294799999999999898e+02 3.094422557125038956e-02 -3.760009396700078610e-01 9.118402697713325722e+01 2.003200182842312049e+00
1.295000000000000000e+02 2.947923378910901129e-02 -3.760810252091747463e-01 9.122237181606392653e+01 2.003198283097336940e+00
1.295200000000000102e+02 2.801408734072702647e-02 -3.761554071103211938e-01 9.126071665499458163e+01 2.003196385983051275e+00
1.295399999999999920e+02 2.654880841521847432e-02 -3.762240853821203768e-01 9.129906149392526515e+01 2.003194491495295715e+00
1.295600000000000023e+02 2.508341919929106892e-02 -3.762870601195044684e-01 9.133740633285593447e+01 2.003192599629759929e+00
1.295800000000000125e+02 2.361794187691177924e-02 -3.763443315036443804e-01 9.137575117178660378e+01 2.003190710382234396e+00
1.295999999999999943e+02 2.215239862897003600e-02 -3.763958998019301672e-01 9.141409601071727309e+01 2.003188823748541125e+00
1.296200000000000045e+02 2.068681163294376277e-02 -3.764417653679512643e-01 9.145244084964794240e+01 2.003186939724466153e+00
1.296400000000000148e+02 1.922120306256576774e-02 -3.764819286414727850e-01 9.149078568857861171e+01 2.003185058305783084e+00
1.296599999999999966e+02 1.775559508748733931e-02 -3.765163901484110398e-01 9.152913052750928102e+01 2.003183179488447152e+00
1.296800000000000068e+02 1.629000987294414171e-02 -3.765451505008104993e-01 9.156747536643995034e+01 2.003181303268103175e+00
1.296999999999999886e+02 1.482446957942336156e-02 -3.765682103968161498e-01 9.160582020537061965e+01 2.003179429640682407e+00
1.297199999999999989e+02 1.335899636232790004e-02 -3.765855706206449605e-01 9.164416504430128896e+01 2.003177558602053043e+00
1.297400000000000091e+02 1.189361237164213679e-02 -3.765972320425587938e-01 9.168250988323195827e+01 2.003175690148017107e+00
1.297599999999999909e+02 1.042833975159975987e-02 -3.766031956188335972e-01 9.172085472216262758e+01 2.003173824274410819e+00
1.297800000000000011e+02 8.963200640348775033e-03 -3.766034623917264845e-01 9.175919956109331110e+01 2.003171960977193855e+00
1.298000000000000114e+02 7.498217169617202825e-03 -3.765980334894445947e-01 9.179754440002396620e+01 2.003170100252210428e+00
1.298199999999999932e+02 6.033411464381438494e-03 -3.765869101261110075e-01 9.183588923895464973e+01 2.003168242095334062e+00
1.298400000000000034e+02 4.568805642532178940e-03 -3.765700936017272737e-01 9.187423407788531904e+01 2.003166386502426288e+00
1.298600000000000136e+02 3.104421814540187473e-03 -3.765475853021381658e-01 9.191257891681597414e+01 2.003164533469477426e+00
1.298799999999999955e+02 1.640282083125127943e-03 -3.765193866989942628e-01 9.195092375574665766e+01 2.003162682992333909e+00
1.299000000000000057e+02 1.764085429225421787e-04 -3.764854993497112057e-01 9.198926859467731276e+01 2.003160835066939871e+00
1.299200000000000159e+02 -1.287176719850202352e-03 -3.764459248974295069e-01 9.202761343360799628e+01 2.003158989689254987e+00
1.299399999999999977e+02 -2.750451627724737752e-03 -3.764006650709739166e-01 9.206595827253866560e+01 2.003157146855201631e+00
1.299600000000000080e+02 -4.213394112313611183e-03 -3.763497216848086802e-01 9.210430311146933491e+01 2.003155306560705728e+00
1.299799999999999898e+02 -5.675982114643948404e-03 -3.762930966389933518e-01 9.214264795040000422e+01 2.003153468801766479e+00
1.300000000000000000e+02 -7.138193585488014983e-03 -3.762307919191381633e-01 9.218099278933067353e+01 2.003151633574320911e+00
1.300200000000000102e+02 -8.600006485694004429e-03 -3.761628095963553964e-01 9.221933762826134284e+01 2.003149800874326925e+00
1.300399999999999920e+02 -1.006139878651914586e-02 -3.760891518272112544e-01 9.225768246719201215e+01 2.003147970697855662e+00
1.300600000000000023e+02 -1.152234846996005348e-02 -3.760098208536782893e-01 9.229602730612268147e+01 2.003146143040776650e+00
1.300800000000000125e+02 -1.298283352908238819e-02 -3.759248190030827774e-01 9.233437214505335078e+01 2.003144317899131721e+00
1.300999999999999943e+02 -1.444283196835319943e-02 -3.758341486880517057e-01 9.237271698398402009e+01 2.003142495269023993e+00
1.301200000000000045e+02 -1.590232180397108119e-02 -3.757378124064613134e-01 9.241106182291468940e+01 2.003140675146341199e+00
1.301400000000000148e+02 -1.736128106419481884e-02 -3.756358127413820247e-01 9.244940666184535871e+01 2.003138857527177574e+00
1.301599999999999966e+02 -1.881968778967474734e-02 -3.755281523610208838e-01 9.248775150077604223e+01 2.003137042407586055e+00
1.301800000000000068e+02 -2.027752003378268872e-02 -3.754148340186659882e-01 9.252609633970669734e+01 2.003135229783499671e+00
1.301999999999999886e+02 -2.173475586293960315e-02 -3.752958605526274805e-01 9.256444117863736665e+01 2.003133419651106806e+00
1.302199999999999989e+02 -2.319137335694584565e-02 -3.751712348861765967e-01 9.260278601756805017e+01 2.003131612006392004e+00
1.302400000000000091e+02 -2.464735060931083979e-02 -3.750409600274863253e-01 9.264113085649870527e+01 2.003129806845398431e+00
1.302599999999999909e+02 -2.610266572757987888e-02 -3.749050390695685686e-01 9.267947569542938879e+01 2.003128004164306031e+00
1.302800000000000011e+02 -2.755729683366306762e-02 -3.747634751902089167e-01 9.271782053436005810e+01 2.003126203959101126e+00
1.303000000000000114e+02 -2.901122206416454491e-02 -3.746162716519033098e-01 9.275616537329071321e+01 2.003124406225884169e+00
1.303199999999999932e+02 -3.046441957070860143e-02 -3.744634318017930341e-01 9.279451021222139673e+01 2.003122610960807570e+00
1.303400000000000034e+02 -3.191686752026726831e-02 -3.743049590715947783e-01 9.283285505115205183e+01 2.003120818159938477e+00
1.303600000000000136e+02 -3.336854409548900557e-02 -3.741408569775324100e-01 9.287119989008273535e+01 2.003119027819418196e+00
1.303799999999999955e+02 -3.481942749502409118e-02 -3.739711291202680865e-01 9.290954472901340466e+01 2.003117239935333860e+00
1.304000000000000057e+02 -3.626949593385081494e-02 -3.737957791848302014e-01 9.294788956794407397e+01 2.003115454503869408e+00
1.304200000000000159e+02 -3.771872764360338637e-02 -3.736148109405409978e-01 9.298623440687474329e+01 2.003113671521150607e+00
1.304399999999999977e+02 -3.916710087289684145e-02 -3.734282282409438491e-01 9.302457924580541260e+01 2.003111890983305887e+00
1.304600000000000080e+02 -4.061459388765178286e-02 -3.732360350237264313e-01 9.306292408473608191e+01 2.003110112886469008e+00
1.304799999999999898e+02 -4.206118497142131291e-02 -3.730382353106451720e-01 9.310126892366675122e+01 2.003108337226881641e+00
1.305000000000000000e+02 -4.350685242571541295e-02 -3.728348332074492011e-01 9.313961376259742053e+01 2.003106564000703305e+00
1.305200000000000102e+02 -4.495157457032433052e-02 -3.726258329037996364e-01 9.317795860152808984e+01 2.003104793204012690e+00
1.305399999999999920e+02 -4.639532974364440898e-02 -3.724112386731890934e-01 9.321630344045875916e+01 2.003103024833125190e+00
1.305600000000000023e+02 -4.783809630300187715e-02 -3.721910548728624146e-01 9.325464827938942847e+01 2.003101258884218971e+00
1.305800000000000125e+02 -4.927985262497489027e-02 -3.719652859437337367e-01 9.329299311832009778e+01 2.003099495353398485e+00
1.305999999999999943e+02 -5.072057710571806904e-02 -3.717339364103009469e-01 9.333133795725078130e+01 2.003097734236992000e+00
1.306200000000000045e+02 -5.216024816128578961e-02 -3.714970108805623061e-01 9.336968279618143640e+01 2.003095975531166584e+00
1.306400000000000148e+02 -5.359884422795293396e-02 -3.712545140459304061e-01 9.340802763511210571e+01 2.003094219232155915e+00
1.306599999999999966e+02 -5.503634376253802724e-02 -3.710064506811432405e-01 9.344637247404278924e+01 2.003092465336179018e+00
1.306800000000000068e+02 -5.647272524272572980e-02 -3.707528256441759429e-01 9.348471731297344434e+01 2.003090713839573933e+00
1.306999999999999886e+02 -5.790796716738656758e-02 -3.704936438761514128e-01 9.352306215190412786e+01 2.003088964738464206e+00
1.307199999999999989e+02 -5.934204805689846651e-02 -3.702289104012481125e-01 9.356140699083479717e+01 2.003087218029172334e+00
1.307400000000000091e+02 -6.077494645346851604e-02 -3.699586303266084175e-01 9.359975182976546648e+01 2.003085473708026143e+00
1.307599999999999909e+02 -6.220664092145149204e-02 -3.696828088422451364e-01 9.363809666869613579e+01 2.003083731771202913e+00
1.307800000000000011e+02 -6.363711004766980928e-02 -3.694014512209448653e-01 9.367644150762680511e+01 2.003081992214962526e+00
1.308000000000000114e+02 -6.506633244173451458e-02 -3.691145628181728977e-01 9.371478634655747442e+01 2.003080255035787349e+00
1.308199999999999932e+02 -6.649428673636283149e-02 -3.688221490719768569e-01 9.375313118548814373e+01 2.003078520229768511e+00
1.308400000000000034e+02 -6.792095158769625995e-02 -3.685242155028862765e-01 9.379147602441881304e+01 2.003076787793295122e+00
1.308600000000000136e+02 -6.934630567562048709e-02 -3.682207677138129576e-01 9.382982086334948235e+01 2.003075057722695895e+00
1.308799999999999955e+02 -7.077032770408211992e-02 -3.679118113899511600e-01 9.386816570228015166e+01 2.003073330014283560e+00
1.309000000000000057e+02 -7.219299640140491858e-02 -3.675973522986739628e-01 9.390651054121082097e+01 2.003071604664393934e+00
1.309200000000000159e+02 -7.361429052060847189e-02 -3.672773962894296806e-01 9.394485538014149029e+01 2.003069881669307772e+00
1.309399999999999977e+02 -7.503418883972427789e-02 -3.669519492936387794e-01 9.398320021907217381e+01 2.003068161025490124e+00
1.309600000000000080e+02 -7.645267016211038102e-02 -3.666210173245861292e-01 9.402154505800282891e+01 2.003066442729163565e+00
1.309799999999999898e+02 -7.786971331676822983e-02 -3.662846064773132571e-01 9.405988989693349822e+01 2.003064726776774496e+00
1.310000000000000000e+02 -7.928529715865782757e-02 -3.659427229285121541e-01 9.409823473586418174e+01 2.003063013164653405e+00
1.310200000000000102e+02 -8.069940056901106495e-02 -3.655953729364145310e-01 9.413657957479483684e+01 2.003061301889202284e+00
1.310399999999999920e+02 -8.211200245564706512e-02 -3.652425628406800739e-01 9.417492441372552037e+01 2.003059592946788481e+00
1.310600000000000023e+02 -8.352308175328630735e-02 -3.648842990622857552e-01 9.421326925265617547e+01 2.003057886333804660e+00
1.310800000000000125e+02 -8.493261742386212787e-02 -3.645205881034124240e-01 9.425161409158685899e+01 2.003056182046635492e+00
1.310999999999999943e+02 -8.634058845683445504e-02 -3.641514365473290660e-01 9.428995893051752830e+01 2.003054480081700728e+00
1.311200000000000045e+02 -8.774697386950304490e-02 -3.637768510582782278e-01 9.432830376944818340e+01 2.003052780435439661e+00
1.311400000000000148e+02 -8.915175270731767743e-02 -3.633968383813593328e-01 9.436664860837886692e+01 2.003051083104230301e+00
1.311599999999999966e+02 -9.055490404418978234e-02 -3.630114053424094989e-01 9.440499344730953624e+01 2.003049388084507054e+00
1.311800000000000068e+02 -9.195640698280461989e-02 -3.626205588478849662e-01 9.444333828624020555e+01 2.003047695372715875e+00
1.311999999999999886e+02 -9.335624065493017265e-02 -3.622243058847415265e-01 9.448168312517087486e+01 2.003046004965324478e+00
1.312199999999999989e+02 -9.475438422172680064e-02 -3.618226535203109551e-01 9.452002796410154417e+01 2.003044316858752172e+00
1.312400000000000091e+02 -9.615081687405800659e-02 -3.614156089021787754e-01 9.455837280303221348e+01 2.003042631049462674e+00
1.312599999999999909e+02 -9.754551783279824528e-02 -3.610031792580617460e-01 9.459671764196288279e+01 2.003040947533927696e+00
1.312800000000000011e+02 -9.893846634914073290e-02 -3.605853718956807397e-01 9.463506248089355211e+01 2.003039266308606514e+00
1.313000000000000114e+02 -1.003296417049066858e-01 -3.601621942026343448e-01 9.467340731982422142e+01 2.003037587369983719e+00
1.313199999999999932e+02 -1.017190232128516447e-01 -3.597336536462729106e-01 9.471175215875489073e+01 2.003035910714586976e+00
1.313400000000000034e+02 -1.031065902169714249e-01 -3.592997577735686510e-01 9.475009699768556004e+01 2.003034236338821827e+00
1.313600000000000136e+02 -1.044923220928099250e-01 -3.588605142109849711e-01 9.478844183661622935e+01 2.003032564239258573e+00
1.313799999999999955e+02 -1.058761982477644109e-01 -3.584159306643469600e-01 9.482678667554691287e+01 2.003030894412419993e+00
1.314000000000000057e+02 -1.072581981213892172e-01 -3.579660149187083307e-01 9.486513151447756798e+01 2.003029226854792899e+00
1.314200000000000159e+02 -1.086383011857017522e-01 -3.575107748382170825e-01 9.490347635340823729e+01 2.003027561562841452e+00
1.314399999999999977e+02 -1.100164869454865885e-01 -3.570502183659823858e-01 9.494182119233892081e+01 2.003025898533197680e+00
1.314600000000000080e+02 -1.113927349385974153e-01 -3.565843535239381912e-01 9.498016603126957591e+01 2.003024237762418558e+00
1.314799999999999898e+02 -1.127670247362611705e-01 -3.561131884127048952e-01 9.501851087020025943e+01 2.003022579246883428e+00
1.315000000000000000e+02 -1.141393359433808957e-01 -3.556367312114530610e-01 9.505685570913091453e+01 2.003020922983250074e+00
1.315200000000000102e+02 -1.155096481988358570e-01 -3.551549901777641960e-01 9.509520054806159806e+01 2.003019268968146527e+00
1.315399999999999920e+02 -1.168779411757834702e-01 -3.546679736474884215e-01 9.513354538699226737e+01 2.003017617198003197e+00
1.315600000000000023e+02 -1.182441945819608514e-01 -3.541756900346036963e-01 9.517189022592292247e+01 2.003015967669500963e+00
1.315800000000000125e+02 -1.196083881599833559e-01 -3.536781478310741522e-01 9.521023506485360599e+01 2.003014320379172375e+00
1.315999999999999943e+02 -1.209705016876443384e-01 -3.531753556067045441e-01 9.524857990378427530e+01 2.003012675323572633e+00
1.316200000000000045e+02 -1.223305149782151907e-01 -3.526673220089960870e-01 9.528692474271494461e+01 2.003011032499357302e+00
1.316400000000000148e+02 -1.236884078807421877e-01 -3.521540557630009061e-01 9.532526958164561393e+01 2.003009391903117997e+00
1.316599999999999966e+02 -1.250441602803441243e-01 -3.516355656711729893e-01 9.536361442057628324e+01 2.003007753531399704e+00
1.316800000000000068e+02 -1.263977520985107850e-01 -3.511118606132199726e-01 9.540195925950695255e+01 2.003006117380900175e+00
1.316999999999999886e+02 -1.277491632933983323e-01 -3.505829495459549250e-01 9.544030409843762186e+01 2.003004483448215467e+00
1.317199999999999989e+02 -1.290983738601244046e-01 -3.500488415031444145e-01 9.547864893736829117e+01 2.003002851729951850e+00
1.317400000000000091e+02 -1.304453638310650310e-01 -3.495095455953565744e-01 9.551699377629896048e+01 2.003001222222776878e+00
1.317599999999999909e+02 -1.317901132761484517e-01 -3.489650710098088360e-01 9.555533861522962980e+01 2.002999594923302151e+00
1.317800000000000011e+02 -1.331326023031479677e-01 -3.484154270102129969e-01 9.559368345416029911e+01 2.002997969828181901e+00
1.318000000000000114e+02 -1.344728110579769542e-01 -3.478606229366194014e-01 9.563202829309096842e+01 2.002996346934111216e+00
1.318199999999999932e+02 -1.358107197249814324e-01 -3.473006682052621752e-01 9.567037313202165194e+01 2.002994726237727008e+00
1.318400000000000034e+02 -1.371463085272305038e-01 -3.467355723084008523e-01 9.570871797095230704e+01 2.002993107735625333e+00
1.318600000000000136e+02 -1.384795577268089217e-01 -3.461653448141605582e-01 9.574706280988299056e+01 2.002991491424666926e+00
1.318799999999999955e+02 -1.398104476251082751e-01 -3.455899953663743029e-01 9.578540764881365988e+01 2.002989877301374566e+00
1.319000000000000057e+02 -1.411389585631159238e-01 -3.450095336844210547e-01 9.582375248774431498e+01 2.002988265362454445e+00
1.319200000000000159e+02 -1.424650709217051836e-01 -3.444239695630628151e-01 9.586209732667499850e+01 2.002986655604711785e+00
1.319399999999999977e+02 -1.437887651219246499e-01 -3.438333128722828591e-01 9.590044216560565360e+01 2.002985048024729764e+00
1.319600000000000080e+02 -1.451100216252848574e-01 -3.432375735571217557e-01 9.593878700453633712e+01 2.002983442619278076e+00
1.319799999999999898e+02 -1.464288209340464109e-01 -3.426367616375103897e-01 9.597713184346700643e+01 2.002981839385061580e+00
1.320000000000000000e+02 -1.477451435915077549e-01 -3.420308872081047058e-01 9.601547668239767575e+01 2.002980238318825990e+00
1.320200000000000102e+02 -1.490589701822897517e-01 -3.414199604381189523e-01 9.605382152132834506e+01 2.002978639417241968e+00
1.320399999999999920e+02 -1.503702813326212862e-01 -3.408039915711552070e-01 9.609216636025901437e+01 2.002977042677145825e+00
1.320600000000000023e+02 -1.516790577106255089e-01 -3.401829909250344564e-01 9.613051119918968368e+01 2.002975448095214439e+00
1.320800000000000125e+02 -1.529852800266024992e-01 -3.395569688916266204e-01 9.616885603812035299e+01 2.002973855668180647e+00
1.320999999999999943e+02 -1.542889290333122887e-01 -3.389259359366773583e-01 9.620720087705102230e+01 2.002972265392856777e+00
1.321200000000000045e+02 -1.555899855262588005e-01 -3.382899025996354836e-01 9.624554571598169161e+01 2.002970677265969890e+00
1.321400000000000148e+02 -1.568884303439710970e-01 -3.376488794934802140e-01 9.628389055491236093e+01 2.002969091284307446e+00
1.321599999999999966e+02 -1.581842443682840993e-01 -3.370028773045447013e-01 9.632223539384303024e+01 2.002967507444668449e+00
1.321800000000000068e+02 -1.594774085246203899e-01 -3.363519067923394501e-01 9.636058023277369955e+01 2.002965925743767084e+00
1.321999999999999886e+02 -1.607679037822694335e-01 -3.356959787893764036e-01 9.639892507170436886e+01 2.002964346178442767e+00
1.322199999999999989e+02 -1.620557111546656603e-01 -3.350351042009896974e-01 9.643726991063503817e+01 2.002962768745509159e+00
1.322400000000000091e+02 -1.633408116996682979e-01 -3.343692940051560258e-01 9.647561474956570748e+01 2.002961193441718191e+00
1.322599999999999909e+02 -1.646231865198388711e-01 -3.336985592523155075e-01 9.651395958849639101e+01 2.002959620263909724e+00
1.322800000000000011e+02 -1.659028167627168704e-01 -3.330229110651890534e-01 9.655230442742704611e+01 2.002958049208932501e+00
1.323000000000000114e+02 -1.671796836210971970e-01 -3.323423606385951801e-01 9.659064926635772963e+01 2.002956480273563322e+00
1.323199999999999932e+02 -1.684537683333057478e-01 -3.316569192392681553e-01 9.662899410528839894e+01 2.002954913454582098e+00
1.323400000000000034e+02 -1.697250521834725301e-01 -3.309665982056727573e-01 9.666733894421905404e+01 2.002953348748952145e+00
1.323600000000000136e+02 -1.709935165018067471e-01 -3.302714089478170911e-01 9.670568378314973756e+01 2.002951786153440050e+00
1.323799999999999955e+02 -1.722591426648708013e-01 -3.295713629470671813e-01 9.674402862208039267e+01 2.002950225664830164e+00
1.324000000000000057e+02 -1.735219120958510775e-01 -3.288664717559594552e-01 9.678237346101107619e+01 2.002948667280134654e+00
1.324200000000000159e+02 -1.747818062648299198e-01 -3.281567469980105067e-01 9.682071829994174550e+01 2.002947110996130320e+00
1.324399999999999977e+02 -1.760388066890578584e-01 -3.274422003675281911e-01 9.685906313887241481e+01 2.002945556809568206e+00
1.324600000000000080e+02 -1.772928949332224779e-01 -3.267228436294209448e-01 9.689740797780308412e+01 2.002944004717507553e+00
1.324799999999999898e+02 -1.785440526097178682e-01 -3.259986886190045507e-01 9.693575281673375343e+01 2.002942454716758469e+00
1.325000000000000000e+02 -1.797922613789143254e-01 -3.252697472418102920e-01 9.697409765566442275e+01 2.002940906804131949e+00
1.325200000000000102e+02 -1.810375029494252497e-01 -3.245360314733914398e-01 9.701244249459509206e+01 2.002939360976642824e+00
1.325399999999999920e+02 -1.822797590783735988e-01 -3.237975533591263555e-01 9.705078733352576137e+01 2.002937817231118078e+00
1.325600000000000023e+02 -1.835190115716597570e-01 -3.230543250140229250e-01 9.708913217245643068e+01 2.002936275564438873e+00
1.325800000000000125e+02 -1.847552422842261288e-01 -3.223063586225232147e-01 9.712747701138709999e+01 2.002934735973594282e+00
1.325999999999999943e+02 -1.859884331203210117e-01 -3.215536664383042975e-01 9.716582185031776930e+01 2.002933198455423280e+00
1.326200000000000045e+02 -1.872185660337641055e-01 -3.207962607840783575e-01 9.720416668924843862e+01 2.002931663006879859e+00
1.326400000000000148e+02 -1.884456230282089417e-01 -3.200341540513938487e-01 9.724251152817912214e+01 2.002930129624878042e+00
1.326599999999999966e+02 -1.896695861574039521e-01 -3.192673587004336011e-01 9.728085636710977724e+01 2.002928598306364716e+00
1.326800000000000068e+02 -1.908904375254554808e-01 -3.184958872598124269e-01 9.731920120604044655e+01 2.002927069048305420e+00
1.326999999999999886e+02 -1.921081592870884924e-01 -3.177197523263760037e-01 9.735754604497113007e+01 2.002925541847558666e+00
1.327199999999999989e+02 -1.933227336479049763e-01 -3.169389665649954280e-01 9.739589088390178517e+01 2.002924016701159715e+00
1.327400000000000091e+02 -1.945341428646439608e-01 -3.161535427083607686e-01 9.743423572283246870e+01 2.002922493606085652e+00
1.327599999999999909e+02 -1.957423692454400843e-01 -3.153634935567770636e-01 9.747258056176313801e+01 2.002920972559146140e+00
1.327800000000000011e+02 -1.969473951500796405e-01 -3.145688319779575415e-01 9.751092540069380732e+01 2.002919453557482132e+00
1.328000000000000114e+02 -1.981492029902578167e-01 -3.137695709068138439e-01 9.754927023962447663e+01 2.002917936597981452e+00
1.328199999999999932e+02 -1.993477752298350725e-01 -3.129657233452479703e-01 9.758761507855513173e+01 2.002916421677564340e+00
1.328400000000000034e+02 -2.005430943850907699e-01 -3.121573023619427234e-01 9.762595991748581525e+01 2.002914908793373971e+00
1.328600000000000136e+02 -2.017351430249777200e-01 -3.113443210921497672e-01 9.766430475641648457e+01 2.002913397942268414e+00
1.328799999999999955e+02 -2.029239037713758964e-01 -3.105267927374786296e-01 9.770264959534715388e+01 2.002911889121318012e+00
1.329000000000000057e+02 -2.041093592993435679e-01 -3.097047305656845384e-01 9.774099443427782319e+01 2.002910382327470096e+00
1.329200000000000159e+02 -2.052914923373688194e-01 -3.088781479104523719e-01 9.777933927320849250e+01 2.002908877557749268e+00
1.329399999999999977e+02 -2.064702856676217946e-01 -3.080470581711828859e-01 9.781768411213916181e+01 2.002907374809203667e+00
1.329600000000000080e+02 -2.076457221262031638e-01 -3.072114748127784400e-01 9.785602895106983112e+01 2.002905874078767301e+00
1.329799999999999898e+02 -2.088177846033923424e-01 -3.063714113654250060e-01 9.789437379000050043e+01 2.002904375363541600e+00
1.330000000000000000e+02 -2.099864560438968464e-01 -3.055268814243740638e-01 9.793271862893116975e+01 2.002902878660536068e+00
1.330200000000000102e+02 -2.111517194470987346e-01 -3.046778986497254427e-01 9.797106346786183906e+01 2.002901383966713134e+00
1.330399999999999920e+02 -2.123135578673003843e-01 -3.038244767662070522e-01 9.800940830679250837e+01 2.002899891279213751e+00
1.330600000000000023e+02 -2.134719544139711545e-01 -3.029666295629540040e-01 9.804775314572317768e+01 2.002898400594994133e+00
1.330800000000000125e+02 -2.146268922519911637e-01 -3.021043708932886762e-01 9.808609798465386120e+01 2.002896911911124622e+00
1.330999999999999943e+02 -2.157783546018940402e-01 -3.012377146744972811e-01 9.812444282358451630e+01 2.002895425224709758e+00
1.331200000000000045e+02 -2.169263247401108652e-01 -3.003666748876064330e-01 9.816278766251518562e+01 2.002893940532732842e+00
1.331400000000000148e+02 -2.180707859992119246e-01 -2.994912655771603260e-01 9.820113250144586914e+01 2.002892457832264661e+00
1.331599999999999966e+02 -2.192117217681465446e-01 -2.986115008509949154e-01 9.823947734037652424e+01 2.002890977120385330e+00
1.331800000000000068e+02 -2.203491154924841211e-01 -2.977273948800113201e-01 9.827782217930720776e+01 2.002889498394146539e+00
1.331999999999999886e+02 -2.214829506746535115e-01 -2.968389618979504485e-01 9.831616701823787707e+01 2.002888021650643946e+00
1.332199999999999989e+02 -2.226132108741797622e-01 -2.959462162011650133e-01 9.835451185716854638e+01 2.002886546886906149e+00
1.332400000000000091e+02 -2.237398797079224178e-01 -2.950491721483891605e-01 9.839285669609921570e+01 2.002885074100048790e+00
1.332599999999999909e+02 -2.248629408503124705e-01 -2.941478441605100969e-01 9.843120153502987080e+01 2.002883603287108905e+00
1.332800000000000011e+02 -2.259823780335864785e-01 -2.932422467203383287e-01 9.846954637396055432e+01 2.002882134445169715e+00
1.333000000000000114e+02 -2.270981750480215167e-01 -2.923323943723752927e-01 9.850789121289122363e+01 2.002880667571362849e+00
1.333199999999999932e+02 -2.282103157421698780e-01 -2.914183017225816519e-01 9.854623605182189294e+01 2.002879202662704028e+00
1.333400000000000034e+02 -2.293187840230904440e-01 -2.904999834381442603e-01 9.858458089075256225e+01 2.002877739716290684e+00
1.333600000000000136e+02 -2.304235638565804156e-01 -2.895774542472411839e-01 9.862292572968323157e+01 2.002876278729197601e+00
1.333799999999999955e+02 -2.315246392674075726e-01 -2.886507289388076103e-01 9.866127056861390088e+01 2.002874819698550191e+00
1.334000000000000057e+02 -2.326219943395387291e-01 -2.877198223623010365e-01 9.869961540754457019e+01 2.002873362621355735e+00
1.334200000000000159e+02 -2.337156132163685784e-01 -2.867847494274632925e-01 9.873796024647525371e+01 2.002871907494665038e+00
1.334399999999999977e+02 -2.348054801009492043e-01 -2.858455251040828426e-01 9.877630508540590881e+01 2.002870454315662574e+00
1.334600000000000080e+02 -2.358915792562162328e-01 -2.849021644217576976e-01 9.881464992433657812e+01 2.002869003081316102e+00
1.334799999999999898e+02 -2.369738950052138748e-01 -2.839546824696555505e-01 9.885299476326724744e+01 2.002867553788657773e+00
1.335000000000000000e+02 -2.380524117313215504e-01 -2.830030943962732470e-01 9.889133960219791675e+01 2.002866106434833871e+00
1.335200000000000102e+02 -2.391271138784781258e-01 -2.820474154091971997e-01 9.892968444112860027e+01 2.002864661016797942e+00
1.335399999999999920e+02 -2.401979859514039861e-01 -2.810876607748607481e-01 9.896802928005925537e+01 2.002863217531538620e+00
1.335600000000000023e+02 -2.412650125158241898e-01 -2.801238458183010205e-01 9.900637411898993889e+01 2.002861775976189751e+00
1.335800000000000125e+02 -2.423281781986899308e-01 -2.791559859229167939e-01 9.904471895792060820e+01 2.002860336347622283e+00
1.335999999999999943e+02 -2.433874676883975574e-01 -2.781840965302239121e-01 9.908306379685126331e+01 2.002858898642898122e+00
1.336200000000000045e+02 -2.444428657350090905e-01 -2.772081931396091492e-01 9.912140863578194683e+01 2.002857462858974369e+00
1.336400000000000148e+02 -2.454943571504711597e-01 -2.762282913080856828e-01 9.915975347471261614e+01 2.002856028992778814e+00
1.336599999999999966e+02 -2.465419268088308580e-01 -2.752444066500462361e-01 9.919809831364328545e+01 2.002854597041258788e+00
1.336800000000000068e+02 -2.475855596464526798e-01 -2.742565548370139994e-01 9.923644315257395476e+01 2.002853167001368728e+00
1.336999999999999886e+02 -2.486252406622349032e-01 -2.732647515973956609e-01 9.927478799150462407e+01 2.002851738869982690e+00
1.337199999999999989e+02 -2.496609549178226972e-01 -2.722690127162327722e-01 9.931313283043529339e+01 2.002850312643965847e+00
1.337400000000000091e+02 -2.506926875378219233e-01 -2.712693540349500054e-01 9.935147766936596270e+01 2.002848888320290843e+00
1.337599999999999909e+02 -2.517204237100127417e-01 -2.702657914511052417e-01 9.938982250829663201e+01 2.002847465895566170e+00
1.337800000000000011e+02 -2.527441486855596109e-01 -2.692583409181386056e-01 9.942816734722730132e+01 2.002846045366502903e+00
1.338000000000000114e+02 -2.537638477792217850e-01 -2.682470184451188899e-01 9.946651218615797063e+01 2.002844626729509692e+00
1.338199999999999932e+02 -2.547795063695643125e-01 -2.672318400964911467e-01 9.950485702508863994e+01 2.002843209980479156e+00
1.338400000000000034e+02 -2.557911098991652588e-01 -2.662128219918233341e-01 9.954320186401930926e+01 2.002841795114309154e+00
1.338600000000000136e+02 -2.567986438748225408e-01 -2.651899803055499660e-01 9.958154670294999278e+01 2.002840382124660312e+00
1.338799999999999955e+02 -2.578020938677617058e-01 -2.641633312667167610e-01 9.961989154188064788e+01 2.002838971002335544e+00
1.339000000000000057e+02 -2.588014455138409886e-01 -2.631328911587261787e-01 9.965823638081131719e+01 2.002837561734481575e+00
1.339200000000000159e+02 -2.597966845137547609e-01 -2.620986763190792379e-01 9.969658121974198650e+01 2.002836154304559191e+00
1.339399999999999977e+02 -2.607877966332382003e-01 -2.610607031391168897e-01 9.973492605867265581e+01 2.002834748696816547e+00
1.339600000000000080e+02 -2.617747677032695730e-01 -2.600189880637623352e-01 9.977327089760333934e+01 2.002833344911675528e+00
1.339799999999999898e+02 -2.627575836202701298e-01 -2.589735475912615104e-01 9.981161573653399444e+01 2.002831942986553759e+00
1.340000000000000000e+02 -2.637362303463054447e-01 -2.579243982729229612e-01 9.984996057546467796e+01 2.002830542987914519e+00
1.340200000000000102e+02 -2.647106939092852551e-01 -2.568715567128576072e-01 9.988830541439534727e+01 2.002829144960223129e+00
1.340399999999999920e+02 -2.656809604031602490e-01 -2.558150395677163402e-01 9.992665025332600237e+01 2.002827748895281701e+00
1.340600000000000023e+02 -2.666470159881201285e-01 -2.547548635464267353e-01 9.996499509225668589e+01 2.002826354756279237e+00
1.340800000000000125e+02 -2.676088468907900642e-01 -2.536910454099317036e-01 1.000033399311873410e+02 2.002824962509637263e+00
1.340999999999999943e+02 -2.685664394044247616e-01 -2.526236019709256486e-01 1.000416847701180245e+02 2.002823572134662555e+00
1.341200000000000045e+02 -2.695197798891030838e-01 -2.515525500935885117e-01 1.000800296090486938e+02 2.002822183619993979e+00
1.341400000000000148e+02 -2.704688547719220071e-01 -2.504779066933210396e-01 1.001183744479793631e+02 2.002820796959556837e+00
1.341599999999999966e+02 -2.714136505471869132e-01 -2.493996887364798021e-01 1.001567192869100467e+02 2.002819412149679845e+00
1.341800000000000068e+02 -2.723541537766026588e-01 -2.483179132401092393e-01 1.001950641258406876e+02 2.002818029187360960e+00
1.341999999999999886e+02 -2.732903510894648114e-01 -2.472325972716747644e-01 1.002334089647713711e+02 2.002816648070054661e+00
1.342199999999999989e+02 -2.742222291828475544e-01 -2.461437579487950611e-01 1.002717538037020404e+02 2.002815268795253179e+00
1.342400000000000091e+02 -2.751497748217908157e-01 -2.450514124389716608e-01 1.003100986426327097e+02 2.002813891360268439e+00
1.342599999999999909e+02 -2.760729748394882277e-01 -2.439555779593201301e-01 1.003484434815633932e+02 2.002812515762560253e+00
1.342800000000000011e+02 -2.769918161374719245e-01 -2.428562717763013690e-01 1.003867883204940483e+02 2.002811141999529809e+00
1.343000000000000114e+02 -2.779062856857965058e-01 -2.417535112054494395e-01 1.004251331594247176e+02 2.002809770068386452e+00
1.343199999999999932e+02 -2.788163705232236667e-01 -2.406473136110992284e-01 1.004634779983553869e+02 2.002808399966583330e+00
1.343400000000000034e+02 -2.797220577574044409e-01 -2.395376964061149416e-01 1.005018228372860705e+02 2.002807031691528294e+00
1.343600000000000136e+02 -2.806233345650591682e-01 -2.384246770516168790e-01 1.005401676762167398e+02 2.002805665240602995e+00
1.343799999999999955e+02 -2.815201881921588489e-01 -2.373082730567077914e-01 1.005785125151474091e+02 2.002804300611114030e+00
1.344000000000000057e+02 -2.824126059541044453e-01 -2.361885019781994610e-01 1.006168573540780642e+02 2.002802937800804095e+00
1.344200000000000159e+02 -2.833005752359040175e-01 -2.350653814203364500e-01 1.006552021930087335e+02 2.002801576807035744e+00
1.344399999999999977e+02 -2.841840834923504699e-01 -2.339389290345198769e-01 1.006935470319394170e+02 2.002800217627360713e+00
1.344600000000000080e+02 -2.850631182481972448e-01 -2.328091625190332192e-01 1.007318918708700863e+02 2.002798860259464853e+00
1.344799999999999898e+02 -2.859376670983321822e-01 -2.316760996187644805e-01 1.007702367098007556e+02 2.002797504700871922e+00
1.345000000000000000e+02 -2.868077177079522699e-01 -2.305397581249269967e-01 1.008085815487314107e+02 2.002796150949155418e+00
1.345200000000000102e+02 -2.876732578127368933e-01 -2.294001558747828518e-01 1.008469263876620801e+02 2.002794799001995862e+00
1.345399999999999920e+02 -2.885342752190174220e-01 -2.282573107513642396e-01 1.008852712265927636e+02 2.002793448856869940e+00
1.345600000000000023e+02 -2.893907578039478512e-01 -2.271112406831923836e-01 1.009236160655234329e+02 2.002792100511297857e+00
1.345800000000000125e+02 -2.902426935156757204e-01 -2.259619636439983148e-01 1.009619609044541022e+02 2.002790753962806480e+00
1.345999999999999943e+02 -2.910900703735090911e-01 -2.248094976524425970e-01 1.010003057433847857e+02 2.002789409208742377e+00
1.346200000000000045e+02 -2.919328764680831356e-01 -2.236538607718327187e-01 1.010386505823154408e+02 2.002788066246548926e+00
1.346400000000000148e+02 -2.927710999615272258e-01 -2.224950711098412914e-01 1.010769954212461101e+02 2.002786725073613106e+00
1.346599999999999966e+02 -2.936047290876291904e-01 -2.213331468182240247e-01 1.011153402601767795e+02 2.002785385687280595e+00
1.346800000000000068e+02 -2.944337521519986844e-01 -2.201681060925355649e-01 1.011536850991074488e+02 2.002784048084950363e+00
1.346999999999999886e+02 -2.952581575322307250e-01 -2.189999671718461105e-01 1.011920299380381323e+02 2.002782712264029819e+00
1.347199999999999989e+02 -2.960779336780661741e-01 -2.178287483384575562e-01 1.012303747769687874e+02 2.002781378221945907e+00
1.347400000000000091e+02 -2.968930691115519438e-01 -2.166544679176172772e-01 1.012687196158994567e+02 2.002780045956141119e+00
1.347599999999999909e+02 -2.977035524272015343e-01 -2.154771442772324130e-01 1.013070644548301260e+02 2.002778715464038406e+00
1.347800000000000011e+02 -2.985093722921526305e-01 -2.142967958275847906e-01 1.013454092937608095e+02 2.002777386743174404e+00
1.348000000000000114e+02 -2.993105174463227547e-01 -2.131134410210433205e-01 1.013837541326914788e+02 2.002776059791004482e+00
1.348199999999999932e+02 -3.001069767025663082e-01 -2.119270983517761442e-01 1.014220989716221482e+02 2.002774734605024864e+00
1.348400000000000034e+02 -3.008987389468298912e-01 -2.107377863554636965e-01 1.014604438105528033e+02 2.002773411182772634e+00
1.348600000000000136e+02 -3.016857931383045144e-01 -2.095455236090095208e-01 1.014987886494834726e+02 2.002772089521782206e+00
1.348799999999999955e+02 -3.024681283095782547e-01 -2.083503287302503615e-01 1.015371334884141561e+02 2.002770769619548474e+00
1.349000000000000057e+02 -3.032457335667881893e-01 -2.071522203776676174e-01 1.015754783273448254e+02 2.002769451473688456e+00
1.349200000000000159e+02 -3.040185980897696649e-01 -2.059512172500970739e-01 1.016138231662754947e+02 2.002768135081678835e+00
1.349399999999999977e+02 -3.047867111322060119e-01 -2.047473380864372472e-01 1.016521680052061498e+02 2.002766820441075346e+00
1.349600000000000080e+02 -3.055500620217768692e-01 -2.035406016653587280e-01 1.016905128441368191e+02 2.002765507549557622e+00
1.349799999999999898e+02 -3.063086401603035136e-01 -2.023310268050121929e-01 1.017288576830675026e+02 2.002764196404585917e+00
1.350000000000000000e+02 -3.070624350238947420e-01 -2.011186323627351114e-01 1.017672025219981720e+02 2.002762887003719072e+00
1.350200000000000102e+02 -3.078114361630922557e-01 -1.999034372347597843e-01 1.018055473609288413e+02 2.002761579344650045e+00
1.350399999999999920e+02 -3.085556332030131577e-01 -1.986854603559202737e-01 1.018438921998595248e+02 2.002760273424883053e+00
1.350600000000000023e+02 -3.092950158434915608e-01 -1.974647206993566662e-01 1.018822370387901799e+02 2.002758969241988041e+00
1.350800000000000125e+02 -3.100295738592207528e-01 -1.962412372762211143e-01 1.019205818777208492e+02 2.002757666793681501e+00
1.350999999999999943e+02 -3.107592970998921400e-01 -1.950150291353840160e-01 1.019589267166515185e+02 2.002756366077422356e+00
1.351200000000000045e+02 -3.114841754903334703e-01 -1.937861153631371958e-01 1.019972715555822020e+02 2.002755067090912444e+00
1.351400000000000148e+02 -3.122041990306472781e-01 -1.925545150828977814e-01 1.020356163945128714e+02 2.002753769831767894e+00
1.351599999999999966e+02 -3.129193577963467754e-01 -1.913202474549124954e-01 1.020739612334435265e+02 2.002752474297503582e+00
1.351800000000000068e+02 -3.136296419384904111e-01 -1.900833316759597547e-01 1.021123060723741958e+02 2.002751180485834226e+00
1.351999999999999886e+02 -3.143350416838167627e-01 -1.888437869790519086e-01 1.021506509113048651e+02 2.002749888394350197e+00
1.352199999999999989e+02 -3.150355473348767088e-01 -1.876016326331382822e-01 1.021889957502355486e+02 2.002748598020668513e+00
1.352400000000000091e+02 -3.157311492701642686e-01 -1.863568879428058322e-01 1.022273405891662179e+02 2.002747309362465700e+00
1.352599999999999909e+02 -3.164218379442485518e-01 -1.851095722479794980e-01 1.022656854280968872e+02 2.002746022417336569e+00
1.352800000000000011e+02 -3.171076038879031000e-01 -1.838597049236240510e-01 1.023040302670275423e+02 2.002744737182912793e+00
1.353000000000000114e+02 -3.177884377082320078e-01 -1.826073053794438072e-01 1.023423751059582116e+02 2.002743453656864236e+00
1.353199999999999932e+02 -3.184643300887978201e-01 -1.813523930595809797e-01 1.023807199448888952e+02 2.002742171836850105e+00
1.353400000000000034e+02 -3.191352717897480984e-01 -1.800949874423159180e-01 1.024190647838195645e+02 2.002740891720519834e+00
1.353600000000000136e+02 -3.198012536479390433e-01 -1.788351080397658499e-01 1.024574096227502338e+02 2.002739613305509536e+00
1.353799999999999955e+02 -3.204622665770591183e-01 -1.775727743975819284e-01 1.024957544616808889e+02 2.002738336589508616e+00
1.354000000000000057e+02 -3.211183015677512853e-01 -1.763080060946478622e-01 1.025340993006115724e+02 2.002737061570135424e+00
1.354200000000000159e+02 -3.217693496877327419e-01 -1.750408227427776575e-01 1.025724441395422417e+02 2.002735788245102899e+00
1.354399999999999977e+02 -3.224154020819157695e-01 -1.737712439864111114e-01 1.026107889784729110e+02 2.002734516612145299e+00
1.354600000000000080e+02 -3.230564499725274707e-01 -1.724992895023109707e-01 1.026491338174035945e+02 2.002733246668820133e+00
1.354799999999999898e+02 -3.236924846592257321e-01 -1.712249789992597304e-01 1.026874786563342639e+02 2.002731978412892744e+00
1.355000000000000000e+02 -3.243234975192146874e-01 -1.699483322177537392e-01 1.027258234952649190e+02 2.002730711842017008e+00
1.355200000000000102e+02 -3.249494800073611245e-01 -1.686693689296986931e-01 1.027641683341955883e+02 2.002729446953972481e+00
1.355399999999999920e+02 -3.255704236563080056e-01 -1.673881089381056009e-01 1.028025131731262576e+02 2.002728183746296242e+00
1.355600000000000023e+02 -3.261863200765864890e-01 -1.661045720767837519e-01 1.028408580120569411e+02 2.002726922216891303e+00
1.355800000000000125e+02 -3.267971609567280056e-01 -1.648187782100344612e-01 1.028792028509876104e+02 2.002725662363341819e+00
1.355999999999999943e+02 -3.274029380633741160e-01 -1.635307472323458133e-01 1.029175476899182655e+02 2.002724404183315876e+00
1.356200000000000045e+02 -3.280036432413849790e-01 -1.622404990680851034e-01 1.029558925288489348e+02 2.002723147674628112e+00
1.356400000000000148e+02 -3.285992684139486530e-01 -1.609480536711912491e-01 1.029942373677796041e+02 2.002721892835003015e+00
1.356599999999999966e+02 -3.291898055826867897e-01 -1.596534310248680089e-01 1.030325822067102877e+02 2.002720639662102453e+00
1.356800000000000068e+02 -3.297752468277588278e-01 -1.583566511412753952e-01 1.030709270456409570e+02 2.002719388153707758e+00
1.356999999999999886e+02 -3.303555843079676868e-01 -1.570577340612207551e-01 1.031092718845716263e+02 2.002718138307547857e+00
1.357199999999999989e+02 -3.309308102608629620e-01 -1.557566998538511271e-01 1.031476167235022814e+02 2.002716890121320592e+00
1.357400000000000091e+02 -3.315009170028412888e-01 -1.544535686163436838e-01 1.031859615624329507e+02 2.002715643592807737e+00
1.357599999999999909e+02 -3.320658969292475948e-01 -1.531483604735953685e-01 1.032243064013636342e+02 2.002714398719762645e+00
1.357800000000000011e+02 -3.326257425144754643e-01 -1.518410955779139759e-01 1.032626512402943035e+02 2.002713155499897812e+00
1.358000000000000114e+02 -3.331804463120636162e-01 -1.505317941087080669e-01 1.033009960792249728e+02 2.002711913931004339e+00
1.358199999999999932e+02 -3.337300009547927715e-01 -1.492204762721752731e-01 1.033393409181556279e+02 2.002710674010851566e+00
1.358400000000000034e+02 -3.342743991547826865e-01 -1.479071623009923786e-01 1.033776857570863115e+02 2.002709435737153321e+00
1.358600000000000136e+02 -3.348136337035857446e-01 -1.465918724540042628e-01 1.034160305960169808e+02 2.002708199107732678e+00
1.358799999999999955e+02 -3.353476974722801596e-01 -1.452746270159111508e-01 1.034543754349476501e+02 2.002706964120352762e+00
1.359000000000000057e+02 -3.358765834115625681e-01 -1.439554462969573068e-01 1.034927202738783336e+02 2.002705730772758042e+00
1.359200000000000159e+02 -3.364002845518378471e-01 -1.426343506326195887e-01 1.035310651128090029e+02 2.002704499062776033e+00
1.359399999999999977e+02 -3.369187940033090412e-01 -1.413113603832937271e-01 1.035694099517396580e+02 2.002703268988199614e+00
1.359600000000000080e+02 -3.374321049560665697e-01 -1.399864959339815196e-01 1.036077547906703273e+02 2.002702040546748385e+00
1.359799999999999898e+02 -3.379402106801743244e-01 -1.386597776939785531e-01 1.036460996296009966e+02 2.002700813736308927e+00
1.360000000000000000e+02 -3.384431045257553783e-01 -1.373312260965600107e-01 1.036844444685316802e+02 2.002699588554610610e+00
1.360200000000000102e+02 -3.389407799230780283e-01 -1.360008615986667002e-01 1.037227893074623495e+02 2.002698364999478731e+00
1.360399999999999920e+02 -3.394332303826384512e-01 -1.346687046805918886e-01 1.037611341463930046e+02 2.002697143068731034e+00
1.360600000000000023e+02 -3.399204494952417499e-01 -1.333347758456659982e-01 1.037994789853236739e+02 2.002695922760212799e+00
1.360800000000000125e+02 -3.404024309320841657e-01 -1.319990956199418308e-01 1.038378238242543432e+02 2.002694704071632970e+00
1.360999999999999943e+02 -3.408791684448332360e-01 -1.306616845518807080e-01 1.038761686631850267e+02 2.002693487000974937e+00
1.361200000000000045e+02 -3.413506558657050105e-01 -1.293225632120367785e-01 1.039145135021156960e+02 2.002692271545920555e+00
1.361400000000000148e+02 -3.418168871075423776e-01 -1.279817521927406332e-01 1.039528583410463654e+02 2.002691057704323985e+00
1.361599999999999966e+02 -3.422778561638913364e-01 -1.266392721077846673e-01 1.039912031799770205e+02 2.002689845474101560e+00
1.361800000000000068e+02 -3.427335571090742161e-01 -1.252951435921068057e-01 1.040295480189077040e+02 2.002688634853000860e+00
1.361999999999999886e+02 -3.431839840982639500e-01 -1.239493873014734376e-01 1.040678928578383733e+02 2.002687425838892032e+00
1.362199999999999989e+02 -3.436291313675574055e-01 -1.226020239121640570e-01 1.041062376967690426e+02 2.002686218429657217e+00
1.362400000000000091e+02 -3.440689932340455504e-01 -1.212530741206543361e-01 1.041445825356997261e+02 2.002685012623059091e+00
1.362599999999999909e+02 -3.445035640958833412e-01 -1.199025586432978380e-01 1.041829273746303670e+02 2.002683808417061506e+00
1.362800000000000011e+02 -3.449328384323587793e-01 -1.185504982160097837e-01 1.042212722135610505e+02 2.002682605809447569e+00
1.363000000000000114e+02 -3.453568108039593576e-01 -1.171969135939500833e-01 1.042596170524917198e+02 2.002681404798090981e+00
1.363199999999999932e+02 -3.457754758524386185e-01 -1.158418255512044248e-01 1.042979618914223892e+02 2.002680205380904521e+00
1.363400000000000034e+02 -3.461888283008822120e-01 -1.144852548804667636e-01 1.043363067303530727e+02 2.002679007555730362e+00
1.363600000000000136e+02 -3.465968629537701240e-01 -1.131272223927218684e-01 1.043746515692837420e+02 2.002677811320415113e+00
1.363799999999999955e+02 -3.469995746970389039e-01 -1.117677489169258964e-01 1.044129964082143971e+02 2.002676616672842691e+00
1.364000000000000057e+02 -3.473969584981438374e-01 -1.104068552996879254e-01 1.044513412471450664e+02 2.002675423610933425e+00
1.364200000000000159e+02 -3.477890094061185100e-01 -1.090445624049521944e-01 1.044896860860757357e+02 2.002674232132545029e+00
1.364399999999999977e+02 -3.481757225516329823e-01 -1.076808911136781233e-01 1.045280309250064192e+02 2.002673042235561418e+00
1.364600000000000080e+02 -3.485570931470521883e-01 -1.063158623235210404e-01 1.045663757639370885e+02 2.002671853917939337e+00
1.364799999999999898e+02 -3.489331164864913348e-01 -1.049494969485139650e-01 1.046047206028677437e+02 2.002670667177468555e+00
1.365000000000000000e+02 -3.493037879458704142e-01 -1.035818159187470583e-01 1.046430654417984130e+02 2.002669482012174207e+00
1.365200000000000102e+02 -3.496691029829688824e-01 -1.022128401800474345e-01 1.046814102807290823e+02 2.002668298419863824e+00
1.365399999999999920e+02 -3.500290571374781723e-01 -1.008425906936606942e-01 1.047197551196597658e+02 2.002667116398513247e+00
1.365600000000000023e+02 -3.503836460310512657e-01 -9.947108843593030492e-02 1.047580999585904351e+02 2.002665935945990849e+00
1.365800000000000125e+02 -3.507328653673540964e-01 -9.809835439797642831e-02 1.047964447975211044e+02 2.002664757060235168e+00
1.365999999999999943e+02 -3.510767109321145107e-01 -9.672440958537652234e-02 1.048347896364517595e+02 2.002663579739166977e+00
1.366200000000000045e+02 -3.514151785931685090e-01 -9.534927501784479231e-02 1.048731344753824430e+02 2.002662403980743022e+00
1.366400000000000148e+02 -3.517482643005069298e-01 -9.397297172891075356e-02 1.049114793143131124e+02 2.002661229782876529e+00
1.366599999999999966e+02 -3.520759640863208029e-01 -9.259552076559923739e-02 1.049498241532437817e+02 2.002660057143450523e+00
1.366800000000000068e+02 -3.523982740650438705e-01 -9.121694318810930069e-02 1.049881689921744652e+02 2.002658886060493248e+00
1.367000000000000171e+02 -3.527151904333958865e-01 -8.983726006949196985e-02 1.050265138311051061e+02 2.002657716531848209e+00
1.367199999999999989e+02 -3.530267094704244157e-01 -8.845649249533002467e-02 1.050648586700357896e+02 2.002656548555575622e+00
1.367400000000000091e+02 -3.533328275375434147e-01 -8.707466156341714392e-02 1.051032035089664589e+02 2.002655382129530093e+00
1.367599999999999909e+02 -3.536335410785717004e-01 -8.569178838343508020e-02 1.051415483478971282e+02 2.002654217251719437e+00
1.367800000000000011e+02 -3.539288466197722527e-01 -8.430789407663238921e-02 1.051798931868278117e+02 2.002653053920057769e+00
1.368000000000000114e+02 -3.542187407698869084e-01 -8.292299977550358914e-02 1.052182380257584811e+02 2.002651892132556899e+00
1.368199999999999932e+02 -3.545032202201710558e-01 -8.153712662346632167e-02 1.052565828646891362e+02 2.002650731887156699e+00
1.368400000000000034e+02 -3.547822817444281629e-01 -8.015029577453948451e-02 1.052949277036198055e+02 2.002649573181815690e+00
1.368600000000000136e+02 -3.550559221990418624e-01 -7.876252839302211317e-02 1.053332725425504748e+02 2.002648416014556343e+00
1.368799999999999955e+02 -3.553241385230065941e-01 -7.737384565317040330e-02 1.053716173814811583e+02 2.002647260383279004e+00
1.369000000000000057e+02 -3.555869277379581916e-01 -7.598426873887530186e-02 1.054099622204118276e+02 2.002646106286047889e+00
1.369200000000000159e+02 -3.558442869482023041e-01 -7.459381884334126411e-02 1.054483070593424827e+02 2.002644953720823295e+00
1.369399999999999977e+02 -3.560962133407410968e-01 -7.320251716876316483e-02 1.054866518982731520e+02 2.002643802685517560e+00
1.369600000000000080e+02 -3.563427041853005628e-01 -7.181038492600333445e-02 1.055249967372038356e+02 2.002642653178228649e+00
1.369799999999999898e+02 -3.565837568343547259e-01 -7.041744333427023272e-02 1.055633415761345049e+02 2.002641505196914640e+00
1.370000000000000000e+02 -3.568193687231482891e-01 -6.902371362079549877e-02 1.056016864150651742e+02 2.002640358739546933e+00
1.370200000000000102e+02 -3.570495373697202823e-01 -6.762921702051047368e-02 1.056400312539958577e+02 2.002639213804195073e+00
1.370399999999999920e+02 -3.572742603749256007e-01 -6.623397477572454117e-02 1.056783760929264986e+02 2.002638070388799374e+00
1.370600000000000023e+02 -3.574935354224531570e-01 -6.483800813580237188e-02 1.057167209318571821e+02 2.002636928491415169e+00
1.370800000000000125e+02 -3.577073602788451434e-01 -6.344133835684016842e-02 1.057550657707878514e+02 2.002635788110028070e+00
1.370999999999999943e+02 -3.579157327935151844e-01 -6.204398670134374932e-02 1.057934106097185207e+02 2.002634649242701848e+00
1.371200000000000045e+02 -3.581186508987634909e-01 -6.064597443790588349e-02 1.058317554486492043e+02 2.002633511887382145e+00
1.371400000000000148e+02 -3.583161126097913485e-01 -5.924732284088243123e-02 1.058701002875798451e+02 2.002632376042189577e+00
1.371599999999999966e+02 -3.585081160247158838e-01 -5.784805319007013669e-02 1.059084451265105287e+02 2.002631241705115528e+00
1.371800000000000068e+02 -3.586946593245814441e-01 -5.644818677038418442e-02 1.059467899654411980e+02 2.002630108874181136e+00
1.372000000000000171e+02 -3.588757407733701998e-01 -5.504774487153410445e-02 1.059851348043718673e+02 2.002628977547396882e+00
1.372199999999999989e+02 -3.590513587180128585e-01 -5.364674878770125249e-02 1.060234796433025508e+02 2.002627847722885157e+00
1.372400000000000091e+02 -3.592215115883968801e-01 -5.224521981721676200e-02 1.060618244822332201e+02 2.002626719398652000e+00
1.372599999999999909e+02 -3.593861978973735272e-01 -5.084317926223755335e-02 1.061001693211638752e+02 2.002625592572717661e+00
1.372800000000000011e+02 -3.595454162407648036e-01 -4.944064842842343238e-02 1.061385141600945445e+02 2.002624467243184547e+00
1.373000000000000114e+02 -3.596991652973671738e-01 -4.803764862461513963e-02 1.061768589990252138e+02 2.002623343408080903e+00
1.373199999999999932e+02 -3.598474438289544497e-01 -4.663420116251068559e-02 1.062152038379558974e+02 2.002622221065461616e+00
1.373400000000000034e+02 -3.599902506802814539e-01 -4.523032735634206769e-02 1.062535486768865667e+02 2.002621100213428207e+00
1.373600000000000136e+02 -3.601275847790850748e-01 -4.382604852255350680e-02 1.062918935158172218e+02 2.002619980849989378e+00
1.373799999999999955e+02 -3.602594451360823791e-01 -4.242138597947807399e-02 1.063302383547478911e+02 2.002618862973258640e+00
1.374000000000000057e+02 -3.603858308449703340e-01 -4.101636104701433805e-02 1.063685831936785746e+02 2.002617746581343727e+00
1.374200000000000159e+02 -3.605067410824231433e-01 -3.961099504630467838e-02 1.064069280326092439e+02 2.002616631672214265e+00
1.374399999999999977e+02 -3.606221751080873061e-01 -3.820530929941230031e-02 1.064452728715399132e+02 2.002615518244071691e+00
1.374600000000000080e+02 -3.607321322645767880e-01 -3.679932512899771607e-02 1.064836177104705968e+02 2.002614406294931815e+00
1.374799999999999898e+02 -3.608366119774671921e-01 -3.539306385799713406e-02 1.065219625494012377e+02 2.002613295822856188e+00
1.375000000000000000e+02 -3.609356137552867105e-01 -3.398654680929993899e-02 1.065603073883319212e+02 2.002612186826072449e+00
1.375200000000000102e+02 -3.610291371895075208e-01 -3.257979530542527008e-02 1.065986522272625905e+02 2.002611079302571095e+00
1.375399999999999920e+02 -3.611171819545361816e-01 -3.117283066820041720e-02 1.066369970661932598e+02 2.002609973250415454e+00
1.375600000000000023e+02 -3.611997478077010326e-01 -2.976567421843876599e-02 1.066753419051239433e+02 2.002608868667873576e+00
1.375800000000000125e+02 -3.612768345892395372e-01 -2.835834727561649740e-02 1.067136867440545842e+02 2.002607765552806285e+00
1.375999999999999943e+02 -3.613484422222851822e-01 -2.695087115755102902e-02 1.067520315829852677e+02 2.002606663903549133e+00
1.376200000000000045e+02 -3.614145707128513796e-01 -2.554326718007953259e-02 1.067903764219159370e+02 2.002605563718156123e+00
1.376400000000000148e+02 -3.614752201498147022e-01 -2.413555665673585565e-02 1.068287212608466064e+02 2.002604464994670597e+00
1.376599999999999966e+02 -3.615303907048977305e-01 -2.272776089842893157e-02 1.068670660997772899e+02 2.002603367731282891e+00
1.376800000000000068e+02 -3.615800826326496797e-01 -2.131990121312185571e-02 1.069054109387079592e+02 2.002602271926120725e+00
1.377000000000000171e+02 -3.616242962704256936e-01 -1.991199890550926152e-02 1.069437557776386143e+02 2.002601177577243430e+00
1.377199999999999989e+02 -3.616630320383659170e-01 -1.850407527669570631e-02 1.069821006165692836e+02 2.002600084682883530e+00
1.377400000000000091e+02 -3.616962904393724587e-01 -1.709615162387519843e-02 1.070204454554999671e+02 2.002598993241125225e+00
1.377599999999999909e+02 -3.617240720590848002e-01 -1.568824924000912849e-02 1.070587902944306364e+02 2.002597903250074030e+00
1.377800000000000011e+02 -3.617463775658555369e-01 -1.428038941350475051e-02 1.070971351333613057e+02 2.002596814707952255e+00
1.378000000000000114e+02 -3.617632077107235111e-01 -1.287259342789520179e-02 1.071354799722919608e+02 2.002595727612852539e+00
1.378199999999999932e+02 -3.617745633273848349e-01 -1.146488256151803782e-02 1.071738248112226302e+02 2.002594641962893274e+00
1.378400000000000034e+02 -3.617804453321652458e-01 -1.005727808719380882e-02 1.072121696501533137e+02 2.002593557756376264e+00
1.378600000000000136e+02 -3.617808547239902417e-01 -8.649801271906480335e-03 1.072505144890839830e+02 2.002592474991251592e+00
1.378799999999999955e+02 -3.617757925843520517e-01 -7.242473376482758303e-03 1.072888593280146523e+02 2.002591393665798858e+00
1.379000000000000057e+02 -3.617652600772772176e-01 -5.835315655270934508e-03 1.073272041669453358e+02 2.002590313778252806e+00
1.379200000000000159e+02 -3.617492584492932872e-01 -4.428349355821631535e-03 1.073655490058759767e+02 2.002589235326568851e+00
1.379399999999999977e+02 -3.617277890293928433e-01 -3.021595718567879427e-03 1.074038938448066602e+02 2.002588158309128286e+00
1.379600000000000080e+02 -3.617008532289974765e-01 -1.615075976504325855e-03 1.074422386837373296e+02 2.002587082724013534e+00
1.379799999999999898e+02 -3.616684525419205931e-01 -2.088113548683323008e-04 1.074805835226679989e+02 2.002586008569336329e+00
1.380000000000000000e+02 -3.616305885443271140e-01 1.197176929179114176e-03 1.075189283615986824e+02 2.002584935843456204e+00
1.380200000000000102e+02 -3.615872628946937839e-01 2.602867666873720336e-03 1.075572732005293375e+02 2.002583864544413839e+00
1.380399999999999920e+02 -3.615384773337685376e-01 4.008239658166491172e-03 1.075956180394600068e+02 2.002582794670375588e+00
1.380600000000000023e+02 -3.614842336845270343e-01 5.413271712041976477e-03 1.076339628783906761e+02 2.002581726219710756e+00
1.380800000000000125e+02 -3.614245338521279716e-01 6.817942646837963847e-03 1.076723077173213596e+02 2.002580659190438706e+00
1.380999999999999943e+02 -3.613593798238697863e-01 8.222231290563777883e-03 1.077106525562520289e+02 2.002579593580776418e+00
1.381200000000000045e+02 -3.612887736691431928e-01 9.626116481217710311e-03 1.077489973951826983e+02 2.002578529389052786e+00
1.381400000000000148e+02 -3.612127175393831102e-01 1.102957706710597403e-02 1.077873422341133534e+02 2.002577466613317370e+00
1.381599999999999966e+02 -3.611312136680209783e-01 1.243259190716064673e-02 1.078256870730440227e+02 2.002576405251822678e+00
1.381800000000000068e+02 -3.610442643704343535e-01 1.383513987125632033e-02 1.078640319119747062e+02 2.002575345302901155e+00
1.382000000000000171e+02 -3.609518720438949502e-01 1.523719984052817646e-02 1.079023767509053755e+02 2.002574286764613909e+00
1.382199999999999989e+02 -3.608540391675166825e-01 1.663875070768954662e-02 1.079407215898360448e+02 2.002573229635204122e+00
1.382400000000000091e+02 -3.607507683022019296e-01 1.803977137734781924e-02 1.079790664287666999e+02 2.002572173913032216e+00
1.382599999999999909e+02 -3.606420620905856356e-01 1.944024076632155235e-02 1.080174112676973692e+02 2.002571119596114890e+00
1.382800000000000011e+02 -3.605279232569805203e-01 2.084013780395755147e-02 1.080557561066280527e+02 2.002570066682824557e+00
1.383000000000000114e+02 -3.604083546073193478e-01 2.223944143244607069e-02 1.080941009455587221e+02 2.002569015171404399e+00
1.383199999999999932e+02 -3.602833590290950294e-01 2.363813060713687228e-02 1.081324457844893914e+02 2.002567965059971922e+00
1.383400000000000034e+02 -3.601529394913018378e-01 2.503618429685574090e-02 1.081707906234200749e+02 2.002566916346872450e+00
1.383600000000000136e+02 -3.600170990443745112e-01 2.643358148421901671e-02 1.082091354623507158e+02 2.002565869030295875e+00
1.383799999999999955e+02 -3.598758408201251369e-01 2.783030116594857606e-02 1.082474803012813993e+02 2.002564823108466285e+00
1.384000000000000057e+02 -3.597291680316795359e-01 2.922632235318765870e-02 1.082858251402120686e+02 2.002563778579730780e+00
1.384200000000000159e+02 -3.595770839734137025e-01 3.062162407181477988e-02 1.083241699791427379e+02 2.002562735442252162e+00
1.384399999999999977e+02 -3.594195920208866357e-01 3.201618536275752797e-02 1.083625148180734215e+02 2.002561693694268730e+00
1.384600000000000080e+02 -3.592566956307734483e-01 3.340998528230756243e-02 1.084008596570040908e+02 2.002560653334122254e+00
1.384799999999999898e+02 -3.590883983407975877e-01 3.480300290243394656e-02 1.084392044959347459e+02 2.002559614360044815e+00
1.385000000000000000e+02 -3.589147037696606701e-01 3.619521731109585916e-02 1.084775493348654152e+02 2.002558576770244958e+00
1.385200000000000102e+02 -3.587356156169710930e-01 3.758660761255665228e-02 1.085158941737960987e+02 2.002557540563084881e+00
1.385399999999999920e+02 -3.585511376631735359e-01 3.897715292769648315e-02 1.085542390127267680e+02 2.002556505736725612e+00
1.385600000000000023e+02 -3.583612737694746309e-01 4.036683239432391213e-02 1.085925838516574373e+02 2.002555472289554217e+00
1.385800000000000125e+02 -3.581660278777680784e-01 4.175562516748886760e-02 1.086309286905880924e+02 2.002554440219772580e+00
1.385999999999999943e+02 -3.579654040105599289e-01 4.314351041979471585e-02 1.086692735295187617e+02 2.002553409525674066e+00
1.386200000000000045e+02 -3.577594062708917000e-01 4.453046734170874876e-02 1.087076183684494453e+02 2.002552380205580018e+00
1.386400000000000148e+02 -3.575480388422617173e-01 4.591647514187396917e-02 1.087459632073801146e+02 2.002551352257731843e+00
1.386599999999999966e+02 -3.573313059885463994e-01 4.730151304742033491e-02 1.087843080463107839e+02 2.002550325680450438e+00
1.386800000000000068e+02 -3.571092120539197112e-01 4.868556030427433762e-02 1.088226528852414674e+02 2.002549300472039828e+00
1.387000000000000171e+02 -3.568817614627709522e-01 5.006859617746946267e-02 1.088609977241721083e+02 2.002548276630750301e+00
1.387199999999999989e+02 -3.566489587196225441e-01 5.145059995145664228e-02 1.088993425631027918e+02 2.002547254154934286e+00
1.387400000000000091e+02 -3.564108084090460982e-01 5.283155093041279338e-02 1.089376874020334611e+02 2.002546233042878931e+00
1.387599999999999909e+02 -3.561673151955763172e-01 5.421142843855000781e-02 1.089760322409641304e+02 2.002545213292846515e+00
1.387800000000000011e+02 -3.559184838236248982e-01 5.559021182042504783e-02 1.090143770798948140e+02 2.002544194903205454e+00
1.388000000000000114e+02 -3.556643191173937124e-01 5.696788044124694722e-02 1.090527219188254691e+02 2.002543177872244673e+00
1.388199999999999932e+02 -3.554048259807847665e-01 5.834441368718481374e-02 1.090910667577561384e+02 2.002542162198304609e+00
1.388400000000000034e+02 -3.551400093973108851e-01 5.971979096567630457e-02 1.091294115966868077e+02 2.002541147879646211e+00
1.388600000000000136e+02 -3.548698744300050611e-01 6.109399170573422827e-02 1.091677564356174912e+02 2.002540134914663206e+00
1.388799999999999955e+02 -3.545944262213266973e-01 6.246699535825294552e-02 1.092061012745481605e+02 2.002539123301616986e+00
1.389000000000000057e+02 -3.543136699930685141e-01 6.383878139631581072e-02 1.092444461134788298e+02 2.002538113038861756e+00
1.389200000000000159e+02 -3.540276110462627912e-01 6.520932931550080247e-02 1.092827909524094849e+02 2.002537104124774370e+00
1.389399999999999977e+02 -3.537362547610847785e-01 6.657861863418540471e-02 1.093211357913401542e+02 2.002536096557606005e+00
1.389600000000000080e+02 -3.534396065967551070e-01 6.794662889385286175e-02 1.093594806302708378e+02 2.002535090335752166e+00
1.389799999999999898e+02 -3.531376720914422562e-01 6.931333965939701081e-02 1.093978254692015071e+02 2.002534085457558177e+00
1.390000000000000000e+02 -3.528304568621626336e-01 7.067873051942562268e-02 1.094361703081321764e+02 2.002533081921320068e+00
1.390200000000000102e+02 -3.525179666046797666e-01 7.204278108656518576e-02 1.094745151470628315e+02 2.002532079725462655e+00
1.390399999999999920e+02 -3.522002070934037166e-01 7.340547099776471851e-02 1.095128599859935008e+02 2.002531078868249548e+00
1.390600000000000023e+02 -3.518771841812869394e-01 7.476677991459802775e-02 1.095512048249241843e+02 2.002530079348078029e+00
1.390800000000000125e+02 -3.515489037997199251e-01 7.612668752356696600e-02 1.095895496638548536e+02 2.002529081163335167e+00
1.390999999999999943e+02 -3.512153719584268363e-01 7.748517353640403671e-02 1.096278945027855229e+02 2.002528084312306333e+00
1.391200000000000045e+02 -3.508765947453593159e-01 7.884221769037326466e-02 1.096662393417162065e+02 2.002527088793385701e+00
1.391400000000000148e+02 -3.505325783265876294e-01 8.019779974857199623e-02 1.097045841806468474e+02 2.002526094605032725e+00
1.391599999999999966e+02 -3.501833289461922516e-01 8.155189950023244982e-02 1.097429290195775309e+02 2.002525101745420866e+00
1.391800000000000068e+02 -3.498288529261546209e-01 8.290449676102130960e-02 1.097812738585082002e+02 2.002524110213107278e+00
1.392000000000000171e+02 -3.494691566662454507e-01 8.425557137333984647e-02 1.098196186974388695e+02 2.002523120006387991e+00
1.392199999999999989e+02 -3.491042466439124858e-01 8.560510320662423345e-02 1.098579635363695530e+02 2.002522131123606108e+00
1.392400000000000091e+02 -3.487341294141676484e-01 8.695307215764383479e-02 1.098963083753002081e+02 2.002521143563241068e+00
1.392599999999999909e+02 -3.483588116094715748e-01 8.829945815079963400e-02 1.099346532142308774e+02 2.002520157323594230e+00
1.392800000000000011e+02 -3.479782999396183185e-01 8.964424113842327235e-02 1.099729980531615467e+02 2.002519172403056658e+00
1.393000000000000114e+02 -3.475926011916195546e-01 9.098740110107420009e-02 1.100113428920922303e+02 2.002518188800074039e+00
1.393199999999999932e+02 -3.472017222295849526e-01 9.232891804783630030e-02 1.100496877310228996e+02 2.002517206512974823e+00
1.393400000000000034e+02 -3.468056699946034938e-01 9.366877201661544250e-02 1.100880325699535689e+02 2.002516225540202477e+00
1.393600000000000136e+02 -3.464044515046238448e-01 9.500694307443541264e-02 1.101263774088842240e+02 2.002515245880158279e+00
1.393799999999999955e+02 -3.459980738543325107e-01 9.634341131773296873e-02 1.101647222478148933e+02 2.002514267531182668e+00
1.394000000000000057e+02 -3.455865442150309330e-01 9.767815687265386793e-02 1.102030670867455768e+02 2.002513290491757747e+00
1.394200000000000159e+02 -3.451698698345124772e-01 9.901115989534740869e-02 1.102414119256762461e+02 2.002512314760262591e+00
1.394399999999999977e+02 -3.447480580369374770e-01 1.003424005722596546e-01 1.102797567646069155e+02 2.002511340335070056e+00
1.394600000000000080e+02 -3.443211162227066136e-01 1.016718591204279348e-01 1.103181016035375706e+02 2.002510367214652032e+00
1.394799999999999898e+02 -3.438890518683347941e-01 1.029995157877742068e-01 1.103564464424682399e+02 2.002509395397410241e+00
1.395000000000000000e+02 -3.434518725263228101e-01 1.043253508533967672e-01 1.103947912813989234e+02 2.002508424881733973e+00
1.395200000000000102e+02 -3.430095858250269969e-01 1.056493446278626847e-01 1.104331361203295927e+02 2.002507455666079572e+00
1.395399999999999920e+02 -3.425621994685297267e-01 1.069714774534998303e-01 1.104714809592602620e+02 2.002506487748871855e+00
1.395600000000000023e+02 -3.421097212365077911e-01 1.082917297046869370e-01 1.105098257981909455e+02 2.002505521128503219e+00
1.395800000000000125e+02 -3.416521589840992301e-01 1.096100817881444645e-01 1.105481706371216006e+02 2.002504555803446884e+00
1.395999999999999943e+02 -3.411895206417701054e-01 1.109265141432250884e-01 1.105865154760522699e+02 2.002503591772134772e+00
1.396200000000000045e+02 -3.407218142151797191e-01 1.122410072422020261e-01 1.106248603149829393e+02 2.002502629032973047e+00
1.396400000000000148e+02 -3.402490477850437789e-01 1.135535415905579576e-01 1.106632051539136228e+02 2.002501667584430045e+00
1.396599999999999966e+02 -3.397712295069975075e-01 1.148640977272742392e-01 1.107015499928442921e+02 2.002500707424938575e+00
1.396800000000000068e+02 -3.392883676114580305e-01 1.161726562251179096e-01 1.107398948317749472e+02 2.002499748552922565e+00
1.397000000000000171e+02 -3.388004704034842662e-01 1.174791976909283081e-01 1.107782396707056165e+02 2.002498790966889430e+00
1.397199999999999989e+02 -3.383075462626368712e-01 1.187837027659044559e-01 1.108165845096362858e+02 2.002497834665257770e+00
1.397400000000000091e+02 -3.378096036428374083e-01 1.200861521258905912e-01 1.108549293485669693e+02 2.002496879646476380e+00
1.397599999999999909e+02 -3.373066510722245726e-01 1.213865264816610806e-01 1.108932741874976386e+02 2.002495925909012264e+00
1.397800000000000011e+02 -3.367986971530102513e-01 1.226848065792061071e-01 1.109316190264283080e+02 2.002494973451286686e+00
1.398000000000000114e+02 -3.362857505613358056e-01 1.239809732000157066e-01 1.109699638653589631e+02 2.002494022271795515e+00
1.398199999999999932e+02 -3.357678200471258534e-01 1.252750071613625282e-01 1.110083087042896324e+02 2.002493072369071481e+00
1.398400000000000034e+02 -3.352449144339407772e-01 1.265668893165856623e-01 1.110466535432203159e+02 2.002492123741445695e+00
1.398600000000000136e+02 -3.347170426188293968e-01 1.278566005553730955e-01 1.110849983821509852e+02 2.002491176387534821e+00
1.398799999999999955e+02 -3.341842135721793117e-01 1.291441218040426664e-01 1.111233432210816545e+02 2.002490230305724594e+00
1.399000000000000057e+02 -3.336464363375661879e-01 1.304294340258237983e-01 1.111616880600123096e+02 2.002489285494458038e+00
1.399200000000000159e+02 -3.331037200316034341e-01 1.317125182211386081e-01 1.112000328989429789e+02 2.002488341952352702e+00
1.399399999999999977e+02 -3.325560738437894348e-01 1.329933554278808217e-01 1.112383777378736625e+02 2.002487399677762347e+00
1.399600000000000080e+02 -3.320035070363535068e-01 1.342719267216953838e-01 1.112767225768043318e+02 2.002486458669233471e+00
1.399799999999999898e+02 -3.314460289441020779e-01 1.355482132162580122e-01 1.113150674157350011e+02 2.002485518925252617e+00
1.400000000000000000e+02 -3.308836489742634224e-01 1.368221960635523371e-01 1.113534122546656846e+02 2.002484580444263251e+00
1.400200000000000102e+02 -3.303163766063299533e-01 1.380938564541472069e-01 1.113917570935963397e+02 2.002483643224860277e+00
1.400399999999999920e+02 -3.297442213919009601e-01 1.393631756174743830e-01 1.114301019325270090e+02 2.002482707265436535e+00
1.400600000000000023e+02 -3.291671929545241237e-01 1.406301348221041525e-01 1.114684467714576783e+02 2.002481772564500773e+00
1.400800000000000125e+02 -3.285853009895350896e-01 1.418947153760205804e-01 1.115067916103883618e+02 2.002480839120675871e+00
1.400999999999999943e+02 -3.279985552638965407e-01 1.431568986268970389e-01 1.115451364493190312e+02 2.002479906932307596e+00
1.401200000000000045e+02 -3.274069656160372710e-01 1.444166659623700166e-01 1.115834812882496863e+02 2.002478975998005062e+00
1.401400000000000148e+02 -3.268105419556887048e-01 1.456739988103122885e-01 1.116218261271803556e+02 2.002478046316285898e+00
1.401599999999999966e+02 -3.262092942637201953e-01 1.469288786391066137e-01 1.116601709661110249e+02 2.002477117885596236e+00
1.401800000000000068e+02 -3.256032325919743786e-01 1.481812869579176295e-01 1.116985158050417084e+02 2.002476190704526093e+00
1.402000000000000171e+02 -3.249923670631009731e-01 1.494312053169627452e-01 1.117368606439723777e+02 2.002475264771525154e+00
1.402199999999999989e+02 -3.243767078703895246e-01 1.506786153077839252e-01 1.117752054829030470e+02 2.002474340085141691e+00
1.402400000000000091e+02 -3.237562652776022065e-01 1.519234985635178059e-01 1.118135503218337021e+02 2.002473416643905324e+00
1.402599999999999909e+02 -3.231310496188038450e-01 1.531658367591644532e-01 1.118518951607643714e+02 2.002472494446398521e+00
1.402800000000000011e+02 -3.225010712981905003e-01 1.544056116118567856e-01 1.118902399996950550e+02 2.002471573491052759e+00
1.403000000000000114e+02 -3.218663407899196582e-01 1.556428048811288600e-01 1.119285848386257243e+02 2.002470653776462939e+00
1.403199999999999932e+02 -3.212268686379381455e-01 1.568773983691825191e-01 1.119669296775563936e+02 2.002469735301167120e+00
1.403400000000000034e+02 -3.205826654558076583e-01 1.581093739211547888e-01 1.120052745164870487e+02 2.002468818063636302e+00
1.403600000000000136e+02 -3.199337419265307347e-01 1.593387134253842485e-01 1.120436193554177322e+02 2.002467902062543548e+00
1.403799999999999955e+02 -3.192801088023758949e-01 1.605653988136752641e-01 1.120819641943484015e+02 2.002466987296291467e+00
1.404000000000000057e+02 -3.186217769047008375e-01 1.617894120615631925e-01 1.121203090332790708e+02 2.002466073763504273e+00
1.404200000000000159e+02 -3.179587571237754706e-01 1.630107351885788647e-01 1.121586538722097544e+02 2.002465161462755106e+00
1.404399999999999977e+02 -3.172910604186031103e-01 1.642293502585107368e-01 1.121969987111404237e+02 2.002464250392478107e+00
1.404600000000000080e+02 -3.166186978167405131e-01 1.654452393796675413e-01 1.122353435500710788e+02 2.002463340551339233e+00
1.404799999999999898e+02 -3.159416804141185753e-01 1.666583847051410494e-01 1.122736883890017481e+02 2.002462431937938270e+00
1.405000000000000000e+02 -3.152600193748612001e-01 1.678687684330662788e-01 1.123120332279324174e+02 2.002461524550645411e+00
1.405200000000000102e+02 -3.145737259311014999e-01 1.690763728068812033e-01 1.123503780668631009e+02 2.002460618388245628e+00
1.405399999999999920e+02 -3.138828113827986654e-01 1.702811801155873495e-01 1.123887229057937702e+02 2.002459713449116663e+00
1.405600000000000023e+02 -3.131872870975546674e-01 1.714831726940081735e-01 1.124270677447244253e+02 2.002458809731945344e+00
1.405800000000000125e+02 -3.124871645104282392e-01 1.726823329230467163e-01 1.124654125836550946e+02 2.002457907235289714e+00
1.405999999999999943e+02 -3.117824551237481367e-01 1.738786432299437856e-01 1.125037574225857639e+02 2.002457005957636760e+00
1.406200000000000045e+02 -3.110731705069265662e-01 1.750720860885341124e-01 1.125421022615164475e+02 2.002456105897703953e+00
1.406400000000000148e+02 -3.103593222962703346e-01 1.762626440195015631e-01 1.125804471004471168e+02 2.002455207053953856e+00
1.406599999999999966e+02 -3.096409221947915569e-01 1.774502995906348246e-01 1.126187919393777861e+02 2.002454309425005796e+00
1.406800000000000068e+02 -3.089179819720184739e-01 1.786350354170818389e-01 1.126571367783084412e+02 2.002453413009470662e+00
1.407000000000000171e+02 -3.081905134638030508e-01 1.798168341616027122e-01 1.126954816172391247e+02 2.002452517805861643e+00
1.407199999999999989e+02 -3.074585285721283534e-01 1.809956785348228181e-01 1.127338264561697940e+02 2.002451623812851800e+00
1.407400000000000091e+02 -3.067220392649165350e-01 1.821715512954851235e-01 1.127721712951004633e+02 2.002450731028992514e+00
1.407599999999999909e+02 -3.059810575758347695e-01 1.833444352507003217e-01 1.128105161340311469e+02 2.002449839452867586e+00
1.407800000000000011e+02 -3.052355956040994633e-01 1.845143132561980204e-01 1.128488609729617878e+02 2.002448949083102114e+00
1.408000000000000114e+02 -3.044856655142805790e-01 1.856811682165766253e-01 1.128872058118924713e+02 2.002448059918288337e+00
1.408199999999999932e+02 -3.037312795361048479e-01 1.868449830855514471e-01 1.129255506508231406e+02 2.002447171957021599e+00
1.408400000000000034e+02 -3.029724499642572622e-01 1.880057408662026974e-01 1.129638954897538099e+02 2.002446285197937659e+00
1.408600000000000136e+02 -3.022091891581830114e-01 1.891634246112236795e-01 1.130022403286844934e+02 2.002445399639589674e+00
1.408799999999999955e+02 -3.014415095418876978e-01 1.903180174231665078e-01 1.130405851676151627e+02 2.002444515280615622e+00
1.409000000000000057e+02 -3.006694236037356638e-01 1.914695024546876345e-01 1.130789300065458178e+02 2.002443632119627281e+00
1.409200000000000159e+02 -2.998929438962484872e-01 1.926178629087934024e-01 1.131172748454764871e+02 2.002442750155251527e+00
1.409399999999999977e+02 -2.991120830359033644e-01 1.937630820390833786e-01 1.131556196844071565e+02 2.002441869386097473e+00
1.409600000000000080e+02 -2.983268537029288292e-01 1.949051431499934095e-01 1.131939645233378400e+02 2.002440989810752470e+00
1.409799999999999898e+02 -2.975372686411005829e-01 1.960440295970387603e-01 1.132323093622685093e+02 2.002440111427912672e+00
1.410000000000000000e+02 -2.967433406575363808e-01 1.971797247870553937e-01 1.132706542011991644e+02 2.002439234236134791e+00
1.410200000000000102e+02 -2.959450826224889752e-01 1.983122121784403058e-01 1.133089990401298337e+02 2.002438358234047477e+00
1.410399999999999920e+02 -2.951425074691392259e-01 1.994414752813922498e-01 1.133473438790605030e+02 2.002437483420369979e+00
1.410600000000000023e+02 -2.943356281933886542e-01 2.005674976581503788e-01 1.133856887179911865e+02 2.002436609793630140e+00
1.410800000000000125e+02 -2.935244578536500004e-01 2.016902629232317778e-01 1.134240335569218558e+02 2.002435737352528111e+00
1.410999999999999943e+02 -2.927090095706365025e-01 2.028097547436700232e-01 1.134623783958525252e+02 2.002434866095688992e+00
1.411200000000000045e+02 -2.918892965271521756e-01 2.039259568392519095e-01 1.135007232347831803e+02 2.002433996021684592e+00
1.411400000000000148e+02 -2.910653319678799811e-01 2.050388529827520678e-01 1.135390680737138638e+02 2.002433127129283008e+00
1.411599999999999966e+02 -2.902371291991686642e-01 2.061484270001681662e-01 1.135774129126445331e+02 2.002432259417028071e+00
1.411800000000000068e+02 -2.894047015888197572e-01 2.072546627709554445e-01 1.136157577515752024e+02 2.002431392883643912e+00
1.412000000000000171e+02 -2.885680625658730292e-01 2.083575442282593893e-01 1.136541025905058859e+02 2.002430527527696125e+00
1.412199999999999989e+02 -2.877272256203907141e-01 2.094570553591484363e-01 1.136924474294365268e+02 2.002429663347914168e+00
1.412400000000000091e+02 -2.868822043032421831e-01 2.105531802048456747e-01 1.137307922683672103e+02 2.002428800342909820e+00
1.412599999999999909e+02 -2.860330122258869512e-01 2.116459028609584125e-01 1.137691371072978797e+02 2.002427938511367245e+00
1.412800000000000011e+02 -2.851796630601559634e-01 2.127352074777084379e-01 1.138074819462285490e+02 2.002427077851963055e+00
1.413000000000000114e+02 -2.843221705380330477e-01 2.138210782601616400e-01 1.138458267851592325e+02 2.002426218363287713e+00
1.413199999999999932e+02 -2.834605484514358675e-01 2.149034994684548561e-01 1.138841716240899018e+02 2.002425360044065350e+00
1.413400000000000034e+02 -2.825948106519953207e-01 2.159824554180231060e-01 1.139225164630205569e+02 2.002424502892972580e+00
1.413600000000000136e+02 -2.817249710508334948e-01 2.170579304798266329e-01 1.139608613019512262e+02 2.002423646908630506e+00
1.413799999999999955e+02 -2.808510436183418446e-01 2.181299090805758067e-01 1.139992061408818955e+02 2.002422792089767256e+00
1.414000000000000057e+02 -2.799730423839579263e-01 2.191983757029548341e-01 1.140375509798125790e+02 2.002421938435009707e+00
1.414200000000000159e+02 -2.790909814359421315e-01 2.202633148858463008e-01 1.140758958187432484e+02 2.002421085943028700e+00
1.414399999999999977e+02 -2.782048749211530891e-01 2.213247112245537163e-01 1.141142406576739035e+02 2.002420234612610095e+00
1.414600000000000080e+02 -2.773147370448208471e-01 2.223825493710227807e-01 1.141525854966045728e+02 2.002419384442303940e+00
1.414799999999999898e+02 -2.764205820703204974e-01 2.234368140340625419e-01 1.141909303355352563e+02 2.002418535430884550e+00
1.415000000000000000e+02 -2.755224243189464128e-01 2.244874899795653855e-01 1.142292751744659256e+02 2.002417687577009886e+00
1.415200000000000102e+02 -2.746202781696833739e-01 2.255345620307257770e-01 1.142676200133965949e+02 2.002416840879315707e+00
1.415399999999999920e+02 -2.737141580589767531e-01 2.265780150682590033e-01 1.143059648523272784e+02 2.002415995336598531e+00
1.415600000000000023e+02 -2.728040784805038088e-01 2.276178340306181658e-01 1.143443096912579193e+02 2.002415150947469691e+00
1.415800000000000125e+02 -2.718900539849432585e-01 2.286540039142098413e-01 1.143826545301886028e+02 2.002414307710650654e+00
1.415999999999999943e+02 -2.709720991797429646e-01 2.296865097736101036e-01 1.144209993691192722e+02 2.002413465624938826e+00
1.416200000000000045e+02 -2.700502287288882308e-01 2.307153367217791573e-01 1.144593442080499415e+02 2.002412624688806986e+00
1.416400000000000148e+02 -2.691244573526688777e-01 2.317404699302742788e-01 1.144976890469806250e+02 2.002411784901177327e+00
1.416599999999999966e+02 -2.681947998274450962e-01 2.327618946294628399e-01 1.145360338859112659e+02 2.002410946260652302e+00
1.416800000000000068e+02 -2.672612709854133572e-01 2.337795961087343610e-01 1.145743787248419494e+02 2.002410108765960928e+00
1.417000000000000171e+02 -2.663238857143711003e-01 2.347935597167104538e-01 1.146127235637726187e+02 2.002409272415887731e+00
1.417199999999999989e+02 -2.653826589574793116e-01 2.358037708614548755e-01 1.146510684027032880e+02 2.002408437208989866e+00
1.417400000000000091e+02 -2.644376057130264912e-01 2.368102150106827786e-01 1.146894132416339716e+02 2.002407603144124693e+00
1.417599999999999909e+02 -2.634887410341911207e-01 2.378128776919681830e-01 1.147277580805646409e+02 2.002406770219968379e+00
1.417800000000000011e+02 -2.625360800288024099e-01 2.388117444929509503e-01 1.147661029194952960e+02 2.002405938435197097e+00
1.418000000000000114e+02 -2.615796378591010440e-01 2.398068010615434231e-01 1.148044477584259653e+02 2.002405107788611804e+00
1.418199999999999932e+02 -2.606194297414997640e-01 2.407980331061350121e-01 1.148427925973566346e+02 2.002404278278871352e+00
1.418400000000000034e+02 -2.596554709463416710e-01 2.417854263957958105e-01 1.148811374362873181e+02 2.002403449904742061e+00
1.418600000000000136e+02 -2.586877767976584752e-01 2.427689667604809864e-01 1.149194822752179874e+02 2.002402622664953835e+00
1.418799999999999955e+02 -2.577163626729290780e-01 2.437486400912323437e-01 1.149578271141486425e+02 2.002401796558205049e+00
1.419000000000000057e+02 -2.567412440028357667e-01 2.447244323403790778e-01 1.149961719530793118e+02 2.002400971583249589e+00
1.419200000000000159e+02 -2.557624362710198551e-01 2.456963295217388099e-01 1.150345167920099954e+02 2.002400147738850666e+00
1.419399999999999977e+02 -2.547799550138373781e-01 2.466643177108167884e-01 1.150728616309406647e+02 2.002399325023715537e+00
1.419600000000000080e+02 -2.537938158201136774e-01 2.476283830450035361e-01 1.151112064698713340e+02 2.002398503436606081e+00
1.419799999999999898e+02 -2.528040343308970428e-01 2.485885117237728592e-01 1.151495513088020175e+02 2.002397682976255311e+00
1.420000000000000000e+02 -2.518106262392124650e-01 2.495446900088783004e-01 1.151878961477326584e+02 2.002396863641415781e+00
1.420200000000000102e+02 -2.508136072898136670e-01 2.504969042245480670e-01 1.152262409866633419e+02 2.002396045430861360e+00
1.420399999999999920e+02 -2.498129932789337204e-01 2.514451407576797082e-01 1.152645858255940112e+02 2.002395228343291755e+00
1.420600000000000023e+02 -2.488088000540366329e-01 2.523893860580337378e-01 1.153029306645246805e+02 2.002394412377472399e+00
1.420800000000000125e+02 -2.478010435135678535e-01 2.533296266384252871e-01 1.153412755034553641e+02 2.002393597532201142e+00
1.420999999999999943e+02 -2.467897396067032789e-01 2.542658490749161171e-01 1.153796203423860049e+02 2.002392783806175025e+00
1.421200000000000045e+02 -2.457749043330982042e-01 2.551980400070056887e-01 1.154179651813166885e+02 2.002391971198238085e+00
1.421400000000000148e+02 -2.447565537426354132e-01 2.561261861378199001e-01 1.154563100202473578e+02 2.002391159707070045e+00
1.421599999999999966e+02 -2.437347039351715761e-01 2.570502742342990476e-01 1.154946548591780271e+02 2.002390349331466979e+00
1.421800000000000068e+02 -2.427093710602845622e-01 2.579702911273860089e-01 1.155329996981087106e+02 2.002389540070253826e+00
1.422000000000000171e+02 -2.416805713170200320e-01 2.588862237122125376e-01 1.155713445370393799e+02 2.002388731922106313e+00
1.422199999999999989e+02 -2.406483209536353363e-01 2.597980589482846159e-01 1.156096893759700350e+02 2.002387924885820514e+00
1.422400000000000091e+02 -2.396126362673439425e-01 2.607057838596672505e-01 1.156480342149007043e+02 2.002387118960251122e+00
1.422599999999999909e+02 -2.385735336040603061e-01 2.616093855351673270e-01 1.156863790538313879e+02 2.002386314144072088e+00
1.422800000000000011e+02 -2.375310293581424370e-01 2.625088511285159631e-01 1.157247238927620572e+02 2.002385510436064386e+00
1.423000000000000114e+02 -2.364851399721341063e-01 2.634041678585505308e-01 1.157630687316927265e+02 2.002384707835073385e+00
1.423199999999999932e+02 -2.354358819365070243e-01 2.642953230093948447e-01 1.158014135706233816e+02 2.002383906339818331e+00
1.423400000000000034e+02 -2.343832717894018258e-01 2.651823039306379082e-01 1.158397584095540509e+02 2.002383105949207209e+00
1.423600000000000136e+02 -2.333273261163681389e-01 2.660650980375125485e-01 1.158781032484847344e+02 2.002382306661864231e+00
1.423799999999999955e+02 -2.322680615501047374e-01 2.669436928110729967e-01 1.159164480874154037e+02 2.002381508476684058e+00
1.424000000000000057e+02 -2.312054947701982777e-01 2.678180757983707472e-01 1.159547929263460730e+02 2.002380711392438339e+00
1.424200000000000159e+02 -2.301396425028615633e-01 2.686882346126302501e-01 1.159931377652767566e+02 2.002379915407894284e+00
1.424399999999999977e+02 -2.290705215206723100e-01 2.695541569334228282e-01 1.160314826042073975e+02 2.002379120521900813e+00
1.424600000000000080e+02 -2.279981486423097725e-01 2.704158305068394275e-01 1.160698274431380810e+02 2.002378326733242009e+00
1.424799999999999898e+02 -2.269225407322904009e-01 2.712732431456632565e-01 1.161081722820687503e+02 2.002377534040624685e+00
1.425000000000000000e+02 -2.258437147007044399e-01 2.721263827295408722e-01 1.161465171209994196e+02 2.002376742443032320e+00
1.425200000000000102e+02 -2.247616875029513350e-01 2.729752372051514331e-01 1.161848619599301031e+02 2.002375951939108223e+00
1.425399999999999920e+02 -2.236764761394735290e-01 2.738197945863761196e-01 1.162232067988607440e+02 2.002375162527703534e+00
1.425600000000000023e+02 -2.225880976554911184e-01 2.746600429544669431e-01 1.162615516377914275e+02 2.002374374207698260e+00
1.425800000000000125e+02 -2.214965691407352888e-01 2.754959704582125024e-01 1.162998964767220968e+02 2.002373586977804543e+00
1.425999999999999943e+02 -2.204019077291799744e-01 2.763275653141036847e-01 1.163382413156527662e+02 2.002372800836892619e+00
1.426200000000000045e+02 -2.193041305987745715e-01 2.771548158064991996e-01 1.163765861545834497e+02 2.002372015783816739e+00
1.426400000000000148e+02 -2.182032549711761527e-01 2.779777102877890038e-01 1.164149309935141190e+02 2.002371231817294817e+00
1.426599999999999966e+02 -2.170992981114792109e-01 2.787962371785565607e-01 1.164532758324447741e+02 2.002370448936264147e+00
1.426800000000000068e+02 -2.159922773279457919e-01 2.796103849677409880e-01 1.164916206713754434e+02 2.002369667139433762e+00
1.427000000000000171e+02 -2.148822099717361267e-01 2.804201422127972076e-01 1.165299655103061269e+02 2.002368886425696104e+00
1.427199999999999989e+02 -2.137691134366372925e-01 2.812254975398549850e-01 1.165683103492367962e+02 2.002368106793866342e+00
1.427400000000000091e+02 -2.126530051587915693e-01 2.820264396438780796e-01 1.166066551881674656e+02 2.002367328242758315e+00
1.427599999999999909e+02 -2.115339026164244629e-01 2.828229572888214527e-01 1.166450000270981207e+02 2.002366550771213838e+00
1.427800000000000011e+02 -2.104118233295716733e-01 2.836150393077869758e-01 1.166833448660287900e+02 2.002365774378097374e+00
1.428000000000000114e+02 -2.092867848598059799e-01 2.844026746031788067e-01 1.167216897049594735e+02 2.002364999062215656e+00
1.428199999999999932e+02 -2.081588048099637933e-01 2.851858521468577656e-01 1.167600345438901428e+02 2.002364224822425154e+00
1.428400000000000034e+02 -2.070279008238702090e-01 2.859645609802938249e-01 1.167983793828208121e+02 2.002363451657519278e+00
1.428600000000000136e+02 -2.058940905860638104e-01 2.867387902147181533e-01 1.168367242217514956e+02 2.002362679566361159e+00
1.428799999999999955e+02 -2.047573918215221667e-01 2.875085290312741626e-01 1.168750690606821365e+02 2.002361908547852565e+00
1.429000000000000057e+02 -2.036178222953854700e-01 2.882737666811666655e-01 1.169134138996128200e+02 2.002361138600729618e+00
1.429200000000000159e+02 -2.024753998126785637e-01 2.890344924858111453e-01 1.169517587385434894e+02 2.002360369723966915e+00
1.429399999999999977e+02 -2.013301422180347466e-01 2.897906958369817487e-01 1.169901035774741587e+02 2.002359601916326781e+00
1.429600000000000080e+02 -2.001820673954184671e-01 2.905423661969563920e-01 1.170284484164048422e+02 2.002358835176680785e+00
1.429799999999999898e+02 -1.990311932678463791e-01 2.912894930986622555e-01 1.170667932553354973e+02 2.002358069503933802e+00
1.430000000000000000e+02 -1.978775377971085103e-01 2.920320661458211675e-01 1.171051380942661666e+02 2.002357304896850376e+00
1.430200000000000102e+02 -1.967211189834893181e-01 2.927700750130923235e-01 1.171434829331968359e+02 2.002356541354364250e+00
1.430399999999999920e+02 -1.955619548654871920e-01 2.935035094462140615e-01 1.171818277721275194e+02 2.002355778875350989e+00
1.430600000000000023e+02 -1.944000635195344828e-01 2.942323592621449713e-01 1.172201726110581887e+02 2.002355017458576025e+00
1.430800000000000125e+02 -1.932354630597168665e-01 2.949566143492033943e-01 1.172585174499888581e+02 2.002354257103010404e+00
1.430999999999999943e+02 -1.920681716374912085e-01 2.956762646672064232e-01 1.172968622889195132e+02 2.002353497807458638e+00
1.431200000000000045e+02 -1.908982074414037611e-01 2.963913002476082914e-01 1.173352071278501825e+02 2.002352739570805173e+00
1.431400000000000148e+02 -1.897255886968083893e-01 2.971017111936359312e-01 1.173735519667808660e+02 2.002351982391958884e+00
1.431599999999999966e+02 -1.885503336655831030e-01 2.978074876804240878e-01 1.174118968057115353e+02 2.002351226269738493e+00
1.431800000000000068e+02 -1.873724606458463393e-01 2.985086199551504893e-01 1.174502416446422046e+02 2.002350471203031113e+00
1.432000000000000171e+02 -1.861919879716736892e-01 2.992050983371689621e-01 1.174885864835728597e+02 2.002349717190741174e+00
1.432199999999999989e+02 -1.850089340128130422e-01 2.998969132181408814e-01 1.175269313225035290e+02 2.002348964231746020e+00
1.432400000000000091e+02 -1.838233171743994254e-01 3.005840550621668994e-01 1.175652761614342126e+02 2.002348212324926990e+00
1.432599999999999909e+02 -1.826351558966703426e-01 3.012665144059164524e-01 1.176036210003648819e+02 2.002347461469183187e+00
1.432800000000000011e+02 -1.814444686546795860e-01 3.019442818587555477e-01 1.176419658392955512e+02 2.002346711663255174e+00
1.433000000000000114e+02 -1.802512739580102719e-01 3.026173481028754941e-01 1.176803106782262347e+02 2.002345962906309396e+00
1.433199999999999932e+02 -1.790555903504889024e-01 3.032857038934196336e-01 1.177186555171568898e+02 2.002345215196972728e+00
1.433400000000000034e+02 -1.778574364098982896e-01 3.039493400586075755e-01 1.177570003560875591e+02 2.002344468534277055e+00
1.433600000000000136e+02 -1.766568307476888700e-01 3.046082474998595968e-01 1.177953451950182284e+02 2.002343722917134361e+00
1.433799999999999955e+02 -1.754537920086911562e-01 3.052624171919200990e-01 1.178336900339488977e+02 2.002342978344281210e+00
1.434000000000000057e+02 -1.742483388708272185e-01 3.059118401829792888e-01 1.178720348728795813e+02 2.002342234814843192e+00
1.434200000000000159e+02 -1.730404900448210825e-01 3.065565075947940255e-01 1.179103797118102364e+02 2.002341492327544437e+00
1.434399999999999977e+02 -1.718302642739095998e-01 3.071964106228077251e-01 1.179487245507409057e+02 2.002340750881368869e+00
1.434600000000000080e+02 -1.706176803335529846e-01 3.078315405362682666e-01 1.179870693896715750e+02 2.002340010475231136e+00
1.434799999999999898e+02 -1.694027570311435471e-01 3.084618886783455638e-01 1.180254142286022585e+02 2.002339271107925089e+00
1.435000000000000000e+02 -1.681855132057151481e-01 3.090874464662486942e-01 1.180637590675329278e+02 2.002338532778522140e+00
1.435200000000000102e+02 -1.669659677276527365e-01 3.097082053913400856e-01 1.181021039064635971e+02 2.002337795485810812e+00
1.435399999999999920e+02 -1.657441394983999172e-01 3.103241570192492027e-01 1.181404487453942522e+02 2.002337059228778138e+00
1.435600000000000023e+02 -1.645200474501668786e-01 3.109352929899859008e-01 1.181787935843249215e+02 2.002336324006285917e+00
1.435800000000000125e+02 -1.632937105456387095e-01 3.115416050180521701e-01 1.182171384232556051e+02 2.002335589817316297e+00
1.435999999999999943e+02 -1.620651477776820781e-01 3.121430848925520474e-01 1.182554832621862744e+02 2.002334856660680895e+00
1.436200000000000045e+02 -1.608343781690517171e-01 3.127397244773014173e-01 1.182938281011169437e+02 2.002334124535407156e+00
1.436400000000000148e+02 -1.596014207720972966e-01 3.133315157109364257e-01 1.183321729400475988e+02 2.002333393440345777e+00
1.436599999999999966e+02 -1.583662946684691042e-01 3.139184506070198943e-01 1.183705177789782681e+02 2.002332663374481569e+00
1.436800000000000068e+02 -1.571290189688234196e-01 3.145005212541476802e-01 1.184088626179089516e+02 2.002331934336683883e+00
1.437000000000000171e+02 -1.558896128125285829e-01 3.150777198160534809e-01 1.184472074568396209e+02 2.002331206325953072e+00
1.437199999999999989e+02 -1.546480953673692871e-01 3.156500385317116963e-01 1.184855522957702902e+02 2.002330479341158931e+00
1.437400000000000091e+02 -1.534044858292504254e-01 3.162174697154405134e-01 1.185238971347009738e+02 2.002329753381240085e+00
1.437599999999999909e+02 -1.521588034219020225e-01 3.167800057570035466e-01 1.185622419736316289e+02 2.002329028445139603e+00
1.437800000000000011e+02 -1.509110673965831928e-01 3.173376391217089809e-01 1.186005868125622982e+02 2.002328304531807657e+00
1.438000000000000114e+02 -1.496612970317846569e-01 3.178903623505087706e-01 1.186389316514929675e+02 2.002327581640165999e+00
1.438199999999999932e+02 -1.484095116329321173e-01 3.184381680600969489e-01 1.186772764904236510e+02 2.002326859769148371e+00
1.438400000000000034e+02 -1.471557305320893849e-01 3.189810489430055518e-01 1.187156213293543203e+02 2.002326138917744913e+00
1.438600000000000136e+02 -1.458999730876600898e-01 3.195189977677003190e-01 1.187539661682849754e+02 2.002325419084856950e+00
1.438799999999999955e+02 -1.446422586840898361e-01 3.200520073786754516e-01 1.187923110072156447e+02 2.002324700269441315e+00
1.439000000000000057e+02 -1.433826067315683017e-01 3.205800706965462044e-01 1.188306558461463140e+02 2.002323982470447739e+00
1.439200000000000159e+02 -1.421210366657298385e-01 3.211031807181407016e-01 1.188690006850769976e+02 2.002323265686844156e+00
1.439399999999999977e+02 -1.408575679473547948e-01 3.216213305165908642e-01 1.189073455240076669e+02 2.002322549917542993e+00
1.439600000000000080e+02 -1.395922200620706710e-01 3.221345132414220047e-01 1.189456903629383362e+02 2.002321835161502417e+00
1.439799999999999898e+02 -1.383250125200518599e-01 3.226427221186413119e-01 1.189840352018689913e+02 2.002321121417709016e+00
1.440000000000000000e+02 -1.370559648557196641e-01 3.231459504508256142e-01 1.190223800407996606e+02 2.002320408685107189e+00
1.440200000000000102e+02 -1.357850966274427307e-01 3.236441916172067002e-01 1.190607248797303441e+02 2.002319696962672424e+00
1.440399999999999920e+02 -1.345124274172358747e-01 3.241374390737559175e-01 1.190990697186610134e+02 2.002318986249343791e+00
1.440600000000000023e+02 -1.332379768304590706e-01 3.246256863532686610e-01 1.191374145575916828e+02 2.002318276544079012e+00
1.440800000000000125e+02 -1.319617644955171087e-01 3.251089270654470287e-01 1.191757593965223379e+02 2.002317567845880220e+00
1.440999999999999943e+02 -1.306838100635577815e-01 3.255871548969803686e-01 1.192141042354530214e+02 2.002316860153694478e+00
1.441200000000000045e+02 -1.294041332081696249e-01 3.260603636116259363e-01 1.192524490743836907e+02 2.002316153466487947e+00
1.441400000000000148e+02 -1.281227536250806598e-01 3.265285470502879983e-01 1.192907939133143600e+02 2.002315447783243219e+00
1.441599999999999966e+02 -1.268396910318559667e-01 3.269916991310952703e-01 1.193291387522450435e+02 2.002314743102906913e+00
1.441800000000000068e+02 -1.255549651675947065e-01 3.274498138494780775e-01 1.193674835911757128e+02 2.002314039424497150e+00
1.442000000000000171e+02 -1.242685957926278340e-01 3.279028852782436831e-01 1.194058284301063679e+02 2.002313336746947225e+00
1.442199999999999989e+02 -1.229806026882149655e-01 3.283509075676498967e-01 1.194441732690370372e+02 2.002312635069261937e+00
1.442400000000000091e+02 -1.216910056562405529e-01 3.287938749454786258e-01 1.194825181079677066e+02 2.002311934390446524e+00
1.442599999999999909e+02 -1.203998245189109029e-01 3.292317817171080963e-01 1.195208629468983901e+02 2.002311234709407639e+00
1.442800000000000011e+02 -1.191070791184502820e-01 3.296646222655831848e-01 1.195592077858290594e+02 2.002310536025232235e+00
1.443000000000000114e+02 -1.178127893167962431e-01 3.300923910516846971e-01 1.195975526247597145e+02 2.002309838336831405e+00
1.443199999999999932e+02 -1.165169749952959383e-01 3.305150826139983122e-01 1.196358974636903838e+02 2.002309141643195733e+00
1.443400000000000034e+02 -1.152196560544017645e-01 3.309326915689811410e-01 1.196742423026210531e+02 2.002308445943409509e+00
1.443600000000000136e+02 -1.139208524133658584e-01 3.313452126110275620e-01 1.197125871415517366e+02 2.002307751236296340e+00
1.443799999999999955e+02 -1.126205840099353539e-01 3.317526405125348354e-01 1.197509319804824059e+02 2.002307057521024891e+00
1.444000000000000057e+02 -1.113188708000478339e-01 3.321549701239663310e-01 1.197892768194130753e+02 2.002306364796498261e+00
1.444200000000000159e+02 -1.100157327575251587e-01 3.325521963739132003e-01 1.198276216583437304e+02 2.002305673061677282e+00
1.444399999999999977e+02 -1.087111898737677523e-01 3.329443142691559387e-01 1.198659664972743997e+02 2.002304982315718629e+00
1.444600000000000080e+02 -1.074052621574495686e-01 3.333313188947246708e-01 1.199043113362050832e+02 2.002304292557393506e+00
1.444799999999999898e+02 -1.060979696342115308e-01 3.337132054139576587e-01 1.199426561751357525e+02 2.002303603785971386e+00
1.445000000000000000e+02 -1.047893323463548604e-01 3.340899690685592560e-01 1.199810010140664218e+02 2.002302916000234578e+00
1.445200000000000102e+02 -1.034793703525355296e-01 3.344616051786559185e-01 1.200193458529970769e+02 2.002302229199267369e+00
1.445399999999999920e+02 -1.021681037274573545e-01 3.348281091428508272e-01 1.200576906919277604e+02 2.002301543382195348e+00
1.445600000000000023e+02 -1.008555525615646431e-01 3.351894764382788439e-01 1.200960355308584298e+02 2.002300858547788387e+00
1.445800000000000125e+02 -9.954173696073587152e-02 3.355457026206595805e-01 1.201343803697890991e+02 2.002300174695277324e+00
1.445999999999999943e+02 -9.822667704597652649e-02 3.358967833243477474e-01 1.201727252087197826e+02 2.002299491823599453e+00
1.446200000000000045e+02 -9.691039295311131008e-02 3.362427142623842791e-01 1.202110700476504519e+02 2.002298809931724932e+00
1.446400000000000148e+02 -9.559290483247721848e-02 3.365834912265457390e-01 1.202494148865811070e+02 2.002298129018778905e+00
1.446599999999999966e+02 -9.427423284861587149e-02 3.369191100873915601e-01 1.202877597255117763e+02 2.002297449083659142e+00
1.446800000000000068e+02 -9.295439717996502316e-02 3.372495667943111730e-01 1.203261045644424456e+02 2.002296770125467695e+00
1.447000000000000171e+02 -9.163341801855116875e-02 3.375748573755704141e-01 1.203644494033731291e+02 2.002296092143245332e+00
1.447199999999999989e+02 -9.031131556968187424e-02 3.378949779383552121e-01 1.204027942423037985e+02 2.002295415135916024e+00
1.447400000000000091e+02 -8.898811005163677346e-02 3.382099246688142768e-01 1.204411390812344536e+02 2.002294739102666643e+00
1.447599999999999909e+02 -8.766382169535946733e-02 3.385196938321015092e-01 1.204794839201651229e+02 2.002294064042362542e+00
1.447800000000000011e+02 -8.633847074414947864e-02 3.388242817724170797e-01 1.205178287590957922e+02 2.002293389954125757e+00
1.448000000000000114e+02 -8.501207745335308263e-02 3.391236849130469522e-01 1.205561735980264757e+02 2.002292716837002828e+00
1.448199999999999932e+02 -8.368466209005459566e-02 3.394178997564014089e-01 1.205945184369571450e+02 2.002292044689963468e+00
1.448400000000000034e+02 -8.235624493276810787e-02 3.397069228840514099e-01 1.206328632758878143e+02 2.002291373512097294e+00
1.448600000000000136e+02 -8.102684627112795301e-02 3.399907509567646757e-01 1.206712081148184694e+02 2.002290703302422425e+00
1.448799999999999955e+02 -7.969648640557959463e-02 3.402693807145415472e-01 1.207095529537491529e+02 2.002290034060018264e+00
1.449000000000000057e+02 -7.836518564707110890e-02 3.405428089766479594e-01 1.207478977926798223e+02 2.002289365783828767e+00
1.449200000000000159e+02 -7.703296431674343248e-02 3.408110326416470826e-01 1.207862426316104916e+02 2.002288698473003059e+00
1.449399999999999977e+02 -7.569984274562074900e-02 3.410740486874311861e-01 1.208245874705411751e+02 2.002288032126482875e+00
1.449600000000000080e+02 -7.436584127430165281e-02 3.413318541712515586e-01 1.208629323094718160e+02 2.002287366743451091e+00
1.449799999999999898e+02 -7.303098025264943838e-02 3.415844462297469297e-01 1.209012771484024995e+02 2.002286702322808143e+00
1.450000000000000000e+02 -7.169528003948209827e-02 3.418318220789716699e-01 1.209396219873331688e+02 2.002286038863767104e+00
1.450200000000000102e+02 -7.035876100226312602e-02 3.420739790144215475e-01 1.209779668262638381e+02 2.002285376365218639e+00
1.450399999999999920e+02 -6.902144351679173617e-02 3.423109144110582647e-01 1.210163116651945217e+02 2.002284714826341627e+00
1.450600000000000023e+02 -6.768334796689254307e-02 3.425426257233341598e-01 1.210546565041251910e+02 2.002284054246138645e+00
1.450800000000000125e+02 -6.634449474410619718e-02 3.427691104852155224e-01 1.210930013430558461e+02 2.002283394623622925e+00
1.450999999999999943e+02 -6.500490424737961903e-02 3.429903663102030209e-01 1.211313461819865154e+02 2.002282735957941373e+00
1.451200000000000045e+02 -6.366459688275531714e-02 3.432063908913517980e-01 1.211696910209171847e+02 2.002282078248074804e+00
1.451400000000000148e+02 -6.232359306306178154e-02 3.434171820012915100e-01 1.212080358598478682e+02 2.002281421493163460e+00
1.451599999999999966e+02 -6.098191320760373846e-02 3.436227374922435907e-01 1.212463806987785375e+02 2.002280765692248998e+00
1.451800000000000068e+02 -5.963957774185135036e-02 3.438230552960376274e-01 1.212847255377091926e+02 2.002280110844272265e+00
1.452000000000000171e+02 -5.829660709713042899e-02 3.440181334241280697e-01 1.213230703766398619e+02 2.002279456948556913e+00
1.452199999999999989e+02 -5.695302171031266236e-02 3.442079699676076632e-01 1.213614152155705312e+02 2.002278804003902124e+00
1.452400000000000091e+02 -5.560884202350480782e-02 3.443925630972198837e-01 1.213997600545012148e+02 2.002278152009548062e+00
1.452599999999999909e+02 -5.426408848373849569e-02 3.445719110633713167e-01 1.214381048934318841e+02 2.002277500964561252e+00
1.452800000000000011e+02 -5.291878154266062978e-02 3.447460121961428148e-01 1.214764497323625534e+02 2.002276850867896307e+00
1.453000000000000114e+02 -5.157294165622271220e-02 3.449148649052982685e-01 1.215147945712932085e+02 2.002276201718775628e+00
1.453199999999999932e+02 -5.022658928437045284e-02 3.450784676802931550e-01 1.215531394102238920e+02 2.002275553516137396e+00
1.453400000000000034e+02 -4.887974489073412809e-02 3.452368190902810330e-01 1.215914842491545613e+02 2.002274906259173815e+00
1.453600000000000136e+02 -4.753242894231798216e-02 3.453899177841195378e-01 1.216298290880852306e+02 2.002274259946918100e+00
1.453799999999999955e+02 -4.618466190918978087e-02 3.455377624903756550e-01 1.216681739270159142e+02 2.002273614578431449e+00
1.454000000000000057e+02 -4.483646426417121911e-02 3.456803520173288291e-01 1.217065187659465550e+02 2.002272970152877640e+00
1.454200000000000159e+02 -4.348785648252744690e-02 3.458176852529720735e-01 1.217448636048772386e+02 2.002272326669211289e+00
1.454399999999999977e+02 -4.213885904165652618e-02 3.459497611650138582e-01 1.217832084438079079e+02 2.002271684126629925e+00
1.454600000000000080e+02 -4.078949242078003246e-02 3.460765788008783872e-01 1.218215532827385772e+02 2.002271042524228051e+00
1.454799999999999898e+02 -3.943977710063282377e-02 3.461981372877034335e-01 1.218598981216692607e+02 2.002270401860998028e+00
1.455000000000000000e+02 -3.808973356315236564e-02 3.463144358323376748e-01 1.218982429605999300e+02 2.002269762136134723e+00
1.455200000000000102e+02 -3.673938229116927717e-02 3.464254737213368629e-01 1.219365877995305851e+02 2.002269123348642044e+00
1.455399999999999920e+02 -3.538874376809760663e-02 3.465312503209588280e-01 1.219749326384612544e+02 2.002268485497681549e+00
1.455600000000000023e+02 -3.403783847762428122e-02 3.466317650771573722e-01 1.220132774773919238e+02 2.002267848582360621e+00
1.455800000000000125e+02 -3.268668690339956301e-02 3.467270175155750533e-01 1.220516223163226073e+02 2.002267212601713808e+00
1.455999999999999943e+02 -3.133530952872762287e-02 3.468170072415340255e-01 1.220899671552532766e+02 2.002266577554889349e+00
1.456200000000000045e+02 -2.998372683625624008e-02 3.469017339400262134e-01 1.221283119941839317e+02 2.002265943440975082e+00
1.456400000000000148e+02 -2.863195930766730332e-02 3.469811973757028767e-01 1.221666568331146010e+02 2.002265310259065956e+00
1.456599999999999966e+02 -2.728002742336771425e-02 3.470553973928613978e-01 1.222050016720452845e+02 2.002264678008311982e+00
1.456800000000000068e+02 -2.592795166217935418e-02 3.471243339154318486e-01 1.222433465109759538e+02 2.002264046687758814e+00
1.457000000000000171e+02 -2.457575250102968581e-02 3.471880069469633345e-01 1.222816913499066231e+02 2.002263416296556464e+00
1.457199999999999989e+02 -2.322345041464297238e-02 3.472464165706075079e-01 1.223200361888373067e+02 2.002262786833788777e+00
1.457400000000000091e+02 -2.187106587523061918e-02 3.472995629491011926e-01 1.223583810277679476e+02 2.002262158298591554e+00
1.457599999999999909e+02 -2.051861935218192087e-02 3.473474463247483990e-01 1.223967258666986311e+02 2.002261530690089053e+00
1.457800000000000011e+02 -1.916613131175563117e-02 3.473900670194010054e-01 1.224350707056293004e+02 2.002260904007372666e+00
1.458000000000000114e+02 -1.781362221677069285e-02 3.474274254344378865e-01 1.224734155445599697e+02 2.002260278249568426e+00
1.458199999999999932e+02 -1.646111252629713778e-02 3.474595220507430415e-01 1.225117603834906532e+02 2.002259653415800589e+00
1.458400000000000034e+02 -1.510862269534804861e-02 3.474863574286826684e-01 1.225501052224212941e+02 2.002259029505174759e+00
1.458600000000000136e+02 -1.375617317457083870e-02 3.475079322080806832e-01 1.225884500613519776e+02 2.002258406516859157e+00
1.458799999999999955e+02 -1.240378440993834298e-02 3.475242471081931295e-01 1.226267949002826469e+02 2.002257784449904321e+00
1.459000000000000057e+02 -1.105147684244107628e-02 3.475353029276817551e-01 1.226651397392133163e+02 2.002257163303503784e+00
1.459200000000000159e+02 -9.699270907779103043e-03 3.475411005445862567e-01 1.227034845781439998e+02 2.002256543076743167e+00
1.459399999999999977e+02 -8.347187036053469941e-03 3.475416409162949138e-01 1.227418294170746691e+02 2.002255923768759605e+00
1.459600000000000080e+02 -6.995245651458785983e-03 3.475369250795148357e-01 1.227801742560053242e+02 2.002255305378727090e+00
1.459799999999999898e+02 -5.643467171975705479e-03 3.475269541502398751e-01 1.228185190949359935e+02 2.002254687905685948e+00
1.460000000000000000e+02 -4.291872009062760486e-03 3.475117293237184324e-01 1.228568639338666628e+02 2.002254071348892328e+00
1.460200000000000102e+02 -2.940480567349266616e-03 3.474912518744195378e-01 1.228952087727973463e+02 2.002253455707381224e+00
1.460399999999999920e+02 -1.589313244328425948e-03 3.474655231559976021e-01 1.229335536117280157e+02 2.002252840980323079e+00
1.460600000000000023e+02 -2.383904300496771567e-04 3.474345446012564453e-01 1.229718984506586708e+02 2.002252227166911425e+00
1.460800000000000125e+02 1.112267493188046075e-03 3.473983177221122709e-01 1.230102432895893401e+02 2.002251614266183477e+00
1.460999999999999943e+02 2.462640151142564491e-03 3.473568441095544745e-01 1.230485881285200236e+02 2.002251002277367409e+00
1.461200000000000045e+02 3.812707177935520733e-03 3.473101254336054544e-01 1.230869329674506929e+02 2.002250391199592361e+00
1.461400000000000148e+02 5.162448216358756468e-03 3.472581634432806430e-01 1.231252778063813622e+02 2.002249781031963494e+00
1.461599999999999966e+02 6.511842918179903093e-03 3.472009599665462631e-01 1.231636226453120457e+02 2.002249171773693437e+00
1.461800000000000068e+02 7.860870944448757752e-03 3.471385169102751411e-01 1.232019674842426866e+02 2.002248563423817629e+00
1.462000000000000171e+02 9.209511965803255165e-03 3.470708362602029085e-01 1.232403123231733701e+02 2.002247955981613092e+00
1.462199999999999989e+02 1.055774566277442247e-02 3.469979200808825381e-01 1.232786571621040395e+02 2.002247349446187652e+00
1.462400000000000091e+02 1.190555172609199415e-02 3.469197705156365497e-01 1.233170020010347088e+02 2.002246743816658903e+00
1.462599999999999909e+02 1.325290985698988726e-02 3.468363897865093248e-01 1.233553468399653923e+02 2.002246139092278998e+00
1.462800000000000011e+02 1.459979976751053093e-02 3.467477801942183135e-01 1.233936916788960332e+02 2.002245535272063393e+00
1.463000000000000114e+02 1.594620118080968679e-02 3.466539441181031855e-01 1.234320365178267167e+02 2.002244932355306428e+00
1.463199999999999932e+02 1.729209383146137341e-02 3.465548840160741495e-01 1.234703813567573860e+02 2.002244330341071965e+00
1.463400000000000034e+02 1.863745746576153661e-02 3.464506024245593285e-01 1.235087261956880553e+02 2.002243729228585067e+00
1.463600000000000136e+02 1.998227184203199558e-02 3.463411019584505257e-01 1.235470710346187388e+02 2.002243129016970880e+00
1.463799999999999955e+02 2.132651673092476885e-02 3.462263853110486567e-01 1.235854158735494082e+02 2.002242529705410057e+00
1.464000000000000057e+02 2.267017191572511664e-02 3.461064552540072947e-01 1.236237607124800633e+02 2.002241931293081478e+00
1.464200000000000159e+02 2.401321719265456581e-02 3.459813146372744952e-01 1.236621055514107326e+02 2.002241333779114285e+00
1.464399999999999977e+02 2.535563237117449339e-02 3.458509663890345087e-01 1.237004503903414161e+02 2.002240737162743311e+00
1.464600000000000080e+02 2.669739727428858955e-02 3.457154135156483843e-01 1.237387952292720854e+02 2.002240141443081711e+00
1.464799999999999898e+02 2.803849173884494922e-02 3.455746591015925184e-01 1.237771400682027547e+02 2.002239546619321242e+00
1.465000000000000000e+02 2.937889561583881606e-02 3.454287063093963717e-01 1.238154849071334098e+02 2.002238952690658547e+00
1.465200000000000102e+02 3.071858877071438967e-02 3.452775583795799075e-01 1.238538297460640791e+02 2.002238359656212108e+00
1.465399999999999920e+02 3.205755108366600825e-02 3.451212186305883112e-01 1.238921745849947627e+02 2.002237767515213651e+00
1.465600000000000023e+02 3.339576244993998355e-02 3.449596904587261537e-01 1.239305194239254320e+02 2.002237176266829177e+00
1.465800000000000125e+02 3.473320278013571766e-02 3.447929773380911667e-01 1.239688642628561013e+02 2.002236585910232236e+00
1.465999999999999943e+02 3.606985200050592116e-02 3.446210828205060195e-01 1.240072091017867848e+02 2.002235996444615029e+00
1.466200000000000045e+02 3.740569005325752872e-02 3.444440105354489856e-01 1.240455539407174257e+02 2.002235407869163542e+00
1.466400000000000148e+02 3.874069689685209067e-02 3.442617641899841652e-01 1.240838987796481092e+02 2.002234820183040664e+00
1.466599999999999966e+02 4.007485250630504758e-02 3.440743475686897646e-01 1.241222436185787785e+02 2.002234233385477680e+00
1.466800000000000068e+02 4.140813687348553207e-02 3.438817645335844886e-01 1.241605884575094478e+02 2.002233647475581524e+00
1.467000000000000171e+02 4.274053000741600411e-02 3.436840190240546544e-01 1.241989332964401314e+02 2.002233062452655865e+00
1.467199999999999989e+02 4.407201193457061655e-02 3.434811150567793625e-01 1.242372781353707865e+02 2.002232478315818298e+00
1.467400000000000091e+02 4.540256269917387899e-02 3.432730567256541132e-01 1.242756229743014558e+02 2.002231895064233491e+00
1.467599999999999909e+02 4.673216236349944652e-02 3.430598482017138684e-01 1.243139678132321251e+02 2.002231312697166032e+00
1.467800000000000011e+02 4.806079100816761790e-02 3.428414937330545031e-01 1.243523126521628086e+02 2.002230731213784143e+00
1.468000000000000114e+02 4.938842873244283366e-02 3.426179976447524256e-01 1.243906574910934779e+02 2.002230150613308890e+00
1.468199999999999932e+02 5.071505565453145875e-02 3.423893643387844743e-01 1.244290023300241472e+02 2.002229570894852095e+00
1.468400000000000034e+02 5.204065191187833006e-02 3.421555982939467055e-01 1.244673471689548023e+02 2.002228992057778711e+00
1.468600000000000136e+02 5.336519766146310961e-02 3.419167040657709045e-01 1.245056920078854716e+02 2.002228414101090426e+00
1.468799999999999955e+02 5.468867308009706107e-02 3.416726862864399861e-01 1.245440368468161552e+02 2.002227837024150858e+00
1.469000000000000057e+02 5.601105836471873684e-02 3.414235496647030077e-01 1.245823816857468245e+02 2.002227260826099364e+00
1.469200000000000159e+02 5.733233373268901978e-02 3.411692989857886271e-01 1.246207265246774938e+02 2.002226685506140580e+00
1.469399999999999977e+02 5.865247942208679649e-02 3.409099391113178390e-01 1.246590713636081489e+02 2.002226111063512004e+00
1.469600000000000080e+02 5.997147569200364514e-02 3.406454749792156012e-01 1.246974162025388182e+02 2.002225537497370755e+00
1.469799999999999898e+02 6.128930282283783643e-02 3.403759116036202403e-01 1.247357610414695017e+02 2.002224964807006735e+00
1.470000000000000000e+02 6.260594111658869532e-02 3.401012540747920254e-01 1.247741058804001710e+02 2.002224392991538426e+00
1.470200000000000102e+02 6.392137089715022036e-02 3.398215075590224621e-01 1.248124507193308403e+02 2.002223822050245516e+00
1.470399999999999920e+02 6.523557251060387030e-02 3.395366772985405901e-01 1.248507955582615239e+02 2.002223251982353958e+00
1.470600000000000023e+02 6.654852632551182257e-02 3.392467686114178926e-01 1.248891403971921648e+02 2.002222682787013319e+00
1.470800000000000125e+02 6.786021273320957947e-02 3.389517868914731502e-01 1.249274852361228483e+02 2.002222114463520164e+00
1.470999999999999943e+02 6.917061214809742953e-02 3.386517376081761843e-01 1.249658300750535176e+02 2.002221547011035607e+00
1.471200000000000045e+02 7.047970500793228343e-02 3.383466263065498247e-01 1.250041749139841869e+02 2.002220980428819797e+00
1.471400000000000148e+02 7.178747177411923253e-02 3.380364586070713773e-01 1.250425197529148704e+02 2.002220414716089358e+00
1.471599999999999966e+02 7.309389293200183046e-02 3.377212402055720930e-01 1.250808645918455255e+02 2.002219849872029389e+00
1.471800000000000068e+02 7.439894899115258309e-02 3.374009768731359160e-01 1.251192094307761948e+02 2.002219285895934231e+00
1.472000000000000171e+02 7.570262048566336888e-02 3.370756744559977869e-01 1.251575542697068641e+02 2.002218722786951677e+00
1.472199999999999989e+02 7.700488797443443001e-02 3.367453388754404475e-01 1.251958991086375477e+02 2.002218160544357417e+00
1.472400000000000091e+02 7.830573204146344668e-02 3.364099761276893030e-01 1.252342439475682170e+02 2.002217599167424034e+00
1.472599999999999909e+02 7.960513329613468081e-02 3.360695922838072280e-01 1.252725887864988863e+02 2.002217038655271786e+00
1.472800000000000011e+02 8.090307237350687075e-02 3.357241934895879854e-01 1.253109336254295414e+02 2.002216479007277616e+00
1.473000000000000114e+02 8.219952993460068191e-02 3.353737859654480347e-01 1.253492784643602107e+02 2.002215920222527146e+00
1.473199999999999932e+02 8.349448666668658758e-02 3.350183760063177862e-01 1.253876233032908942e+02 2.002215362300388435e+00
1.473400000000000034e+02 8.478792328357165342e-02 3.346579699815319664e-01 1.254259681422215635e+02 2.002214805239981299e+00
1.473600000000000136e+02 8.607982052588554478e-02 3.342925743347179290e-01 1.254643129811522329e+02 2.002214249040625837e+00
1.473799999999999955e+02 8.737015916136682547e-02 3.339221955836834677e-01 1.255026578200828880e+02 2.002213693701531128e+00
1.474000000000000057e+02 8.865891998514834060e-02 3.335468403203040721e-01 1.255410026590135573e+02 2.002213139221932892e+00
1.474200000000000159e+02 8.994608382004187774e-02 3.331665152104081318e-01 1.255793474979442408e+02 2.002212585601159667e+00
1.474399999999999977e+02 9.123163151682331384e-02 3.327812269936614720e-01 1.256176923368749101e+02 2.002212032838304179e+00
1.474600000000000080e+02 9.251554395451659640e-02 3.323909824834510585e-01 1.256560371758055794e+02 2.002211480932748700e+00
1.474799999999999898e+02 9.379780204067664218e-02 3.319957885667665920e-01 1.256943820147362629e+02 2.002210929883661894e+00
1.475000000000000000e+02 9.507838671167277711e-02 3.315956522040818810e-01 1.257327268536669180e+02 2.002210379690323450e+00
1.475200000000000102e+02 9.635727893297181545e-02 3.311905804292355482e-01 1.257710716925975873e+02 2.002209830351998399e+00
1.475399999999999920e+02 9.763445969941962621e-02 3.307805803493099051e-01 1.258094165315282567e+02 2.002209281867890933e+00
1.475600000000000023e+02 9.890991003552256078e-02 3.303656591445081059e-01 1.258477613704589402e+02 2.002208734237299836e+00
1.475800000000000125e+02 1.001836109957289778e-01 3.299458240680318566e-01 1.258861062093896095e+02 2.002208187459468824e+00
1.475999999999999943e+02 1.014555436647095465e-01 3.295210824459574583e-01 1.259244510483202646e+02 2.002207641533639393e+00
1.476200000000000045e+02 1.027256891576373704e-01 3.290914416771098527e-01 1.259627958872509339e+02 2.002207096459094338e+00
1.476400000000000148e+02 1.039940286204678321e-01 3.286569092329364450e-01 1.260011407261816032e+02 2.002206552235050285e+00
1.476599999999999966e+02 1.052605432302172045e-01 3.282174926573798168e-01 1.260394855651122867e+02 2.002206008860810460e+00
1.476800000000000068e+02 1.065252141952409970e-01 3.277731995667487186e-01 1.260778304040429560e+02 2.002205466335615913e+00
1.477000000000000171e+02 1.077880227555124831e-01 3.273240376495890613e-01 1.261161752429736254e+02 2.002204924658784968e+00
1.477199999999999989e+02 1.090489501828999508e-01 3.268700146665535766e-01 1.261545200819042805e+02 2.002204383829484069e+00
1.477400000000000091e+02 1.103079777814433560e-01 3.264111384502693114e-01 1.261928649208349498e+02 2.002203843847055520e+00
1.477599999999999909e+02 1.115650868876309348e-01 3.259474169052049564e-01 1.262312097597656333e+02 2.002203304710725718e+00
1.477800000000000011e+02 1.128202588706749138e-01 3.254788580075377857e-01 1.262695545986963026e+02 2.002202766419798330e+00
1.478000000000000114e+02 1.140734751327865670e-01 3.250054698050180990e-01 1.263078994376269719e+02 2.002202228973537501e+00
1.478199999999999932e+02 1.153247171094514550e-01 3.245272604168330521e-01 1.263462442765576270e+02 2.002201692371159858e+00
1.478400000000000034e+02 1.165739662697033996e-01 3.240442380334705441e-01 1.263845891154882963e+02 2.002201156612016142e+00
1.478600000000000136e+02 1.178212041163974461e-01 3.235564109165808833e-01 1.264229339544189799e+02 2.002200621695376270e+00
1.478799999999999955e+02 1.190664121864834779e-01 3.230637873988372322e-01 1.264612787933496492e+02 2.002200087620416014e+00
1.479000000000000057e+02 1.203095720512790123e-01 3.225663758837957196e-01 1.264996236322803185e+02 2.002199554386558056e+00
1.479200000000000159e+02 1.215506653167402473e-01 3.220641848457543310e-01 1.265379684712110020e+02 2.002199021992953742e+00
1.479399999999999977e+02 1.227896736237334557e-01 3.215572228296105228e-01 1.265763133101416571e+02 2.002198490438988898e+00
1.479600000000000080e+02 1.240265786483065458e-01 3.210454984507181697e-01 1.266146581490723264e+02 2.002197959723861498e+00
1.479799999999999898e+02 1.252613621019585677e-01 3.205290203947434025e-01 1.266530029880029957e+02 2.002197429846881871e+00
1.480000000000000000e+02 1.264940057319090261e-01 3.200077974175190576e-01 1.266913478269336792e+02 2.002196900807375446e+00
1.480200000000000102e+02 1.277244913213674837e-01 3.194818383448982946e-01 1.267296926658643486e+02 2.002196372604571284e+00
1.480399999999999920e+02 1.289528006898015000e-01 3.189511520726070470e-01 1.267680375047950037e+02 2.002195845237815686e+00
1.480600000000000023e+02 1.301789156932040836e-01 3.184157475660956416e-01 1.268063823437256730e+02 2.002195318706320393e+00
1.480800000000000125e+02 1.314028182243614784e-01 3.178756338603895282e-01 1.268447271826563423e+02 2.002194793009429929e+00
1.480999999999999943e+02 1.326244902131194503e-01 3.173308200599391227e-01 1.268830720215870258e+02 2.002194268146419542e+00
1.481200000000000045e+02 1.338439136266490748e-01 3.167813153384675950e-01 1.269214168605176951e+02 2.002193744116575136e+00
1.481400000000000148e+02 1.350610704697123299e-01 3.162271289388188800e-01 1.269597616994483644e+02 2.002193220919229688e+00
1.481599999999999966e+02 1.362759427849265237e-01 3.156682701728041884e-01 1.269981065383790195e+02 2.002192698553636241e+00
1.481800000000000068e+02 1.374885126530280832e-01 3.151047484210469651e-01 1.270364513773096888e+02 2.002192177019094910e+00
1.482000000000000171e+02 1.386987621931366488e-01 3.145365731328275127e-01 1.270747962162403724e+02 2.002191656314935564e+00
1.482199999999999989e+02 1.399066735630176417e-01 3.139637538259271166e-01 1.271131410551710417e+02 2.002191136440425900e+00
1.482400000000000091e+02 1.411122289593439716e-01 3.133863000864700599e-01 1.271514858941017110e+02 2.002190617394869587e+00
1.482599999999999909e+02 1.423154106179580214e-01 3.128042215687643068e-01 1.271898307330323661e+02 2.002190099177600491e+00
1.482800000000000011e+02 1.435162008141327161e-01 3.122175279951425186e-01 1.272281755719630496e+02 2.002189581787895634e+00
1.483000000000000114e+02 1.447145818628310932e-01 3.116262291558019593e-01 1.272665204108937189e+02 2.002189065225091991e+00
1.483199999999999932e+02 1.459105361189662609e-01 3.110303349086425140e-01 1.273048652498243882e+02 2.002188549488407521e+00
1.483400000000000034e+02 1.471040459776604692e-01 3.104298551791045968e-01 1.273432100887550718e+02 2.002188034577249809e+00
1.483600000000000136e+02 1.482950938745029867e-01 3.098247999600048930e-01 1.273815549276857411e+02 2.002187520490867456e+00
1.483799999999999955e+02 1.494836622858078667e-01 3.092151793113713798e-01 1.274198997666163962e+02 2.002187007228642290e+00
1.484000000000000057e+02 1.506697337288710747e-01 3.086010033602790692e-01 1.274582446055470655e+02 2.002186494789771842e+00
1.484200000000000159e+02 1.518532907622264227e-01 3.079822823006836963e-01 1.274965894444777348e+02 2.002185983173664141e+00
1.484399999999999977e+02 1.530343159859011981e-01 3.073590263932534095e-01 1.275349342834084183e+02 2.002185472379653941e+00
1.484600000000000080e+02 1.542127920416714870e-01 3.067312459652001277e-01 1.275732791223390876e+02 2.002184962406920565e+00
1.484799999999999898e+02 1.553887016133158328e-01 3.060989514101105091e-01 1.276116239612697569e+02 2.002184453254913787e+00
1.485000000000000000e+02 1.565620274268687828e-01 3.054621531877756424e-01 1.276499688002004120e+02 2.002183944922917291e+00
1.485200000000000102e+02 1.577327522508744084e-01 3.048208618240200729e-01 1.276883136391310813e+02 2.002183437410221867e+00
1.485399999999999920e+02 1.589008588966380753e-01 3.041750879105289962e-01 1.277266584780617649e+02 2.002182930716181364e+00
1.485600000000000023e+02 1.600663302184775205e-01 3.035248421046745082e-01 1.277650033169924342e+02 2.002182424840070141e+00
1.485800000000000125e+02 1.612291491139739852e-01 3.028701351293420774e-01 1.278033481559231035e+02 2.002181919781290453e+00
1.485999999999999943e+02 1.623892985242222364e-01 3.022109777727557400e-01 1.278416929948537586e+02 2.002181415539069143e+00
1.486200000000000045e+02 1.635467614340798126e-01 3.015473808883010753e-01 1.278800378337844279e+02 2.002180912112849764e+00
1.486400000000000148e+02 1.647015208724159352e-01 3.008793553943481802e-01 1.279183826727151114e+02 2.002180409501861824e+00
1.486599999999999966e+02 1.658535599123593107e-01 3.002069122740742557e-01 1.279567275116457807e+02 2.002179907705448958e+00
1.486800000000000068e+02 1.670028616715448777e-01 2.995300625752843060e-01 1.279950723505764500e+02 2.002179406723013866e+00
1.487000000000000171e+02 1.681494093123607203e-01 2.988488174102308381e-01 1.280334171895071336e+02 2.002178906553802928e+00
1.487199999999999989e+02 1.692931860421940660e-01 2.981631879554336173e-01 1.280717620284377745e+02 2.002178407197208188e+00
1.487400000000000091e+02 1.704341751136756178e-01 2.974731854514978124e-01 1.281101068673684438e+02 2.002177908652486238e+00
1.487599999999999909e+02 1.715723598249242476e-01 2.967788212029304207e-01 1.281484517062991415e+02 2.002177410919107725e+00
1.487800000000000011e+02 1.727077235197908012e-01 2.960801065779571362e-01 1.281867965452298108e+02 2.002176913996254193e+00
1.488000000000000114e+02 1.738402495881005150e-01 2.953770530083382195e-01 1.282251413841604801e+02 2.002176417883352322e+00
1.488199999999999932e+02 1.749699214658950730e-01 2.946696719891826466e-01 1.282634862230911210e+02 2.002175922579756406e+00
1.488400000000000034e+02 1.760967226356742465e-01 2.939579750787616463e-01 1.283018310620218188e+02 2.002175428084712383e+00
1.488600000000000136e+02 1.772206366266360633e-01 2.932419738983211843e-01 1.283401759009524881e+02 2.002174934397677575e+00
1.488799999999999955e+02 1.783416470149168098e-01 2.925216801318936133e-01 1.283785207398831574e+02 2.002174441517945436e+00
1.489000000000000057e+02 1.794597374238303955e-01 2.917971055261087687e-01 1.284168655788138267e+02 2.002173949444850720e+00
1.489200000000000159e+02 1.805748915241063013e-01 2.910682618900040652e-01 1.284552104177444960e+02 2.002173458177744170e+00
1.489399999999999977e+02 1.816870930341270007e-01 2.903351610948328720e-01 1.284935552566751653e+02 2.002172967715937446e+00
1.489600000000000080e+02 1.827963257201650205e-01 2.895978150738728329e-01 1.285319000956058346e+02 2.002172478058876770e+00
1.489799999999999898e+02 1.839025733966187792e-01 2.888562358222335757e-01 1.285702449345365039e+02 2.002171989205803637e+00
1.490000000000000000e+02 1.850058199262477610e-01 2.881104353966625342e-01 1.286085897734671732e+02 2.002171501156124744e+00
1.490200000000000102e+02 1.861060492204074102e-01 2.873604259153503815e-01 1.286469346123978426e+02 2.002171013909164188e+00
1.490399999999999920e+02 1.872032452392823898e-01 2.866062195577359084e-01 1.286852794513285119e+02 2.002170527464337546e+00
1.490600000000000023e+02 1.882973919921189787e-01 2.858478285643092365e-01 1.287236242902591812e+02 2.002170041820978241e+00
1.490800000000000125e+02 1.893884735374580242e-01 2.850852652364141981e-01 1.287619691291898505e+02 2.002169556978355747e+00
1.490999999999999943e+02 1.904764739833661180e-01 2.843185419360510502e-01 1.288003139681205198e+02 2.002169072935882532e+00
1.491200000000000045e+02 1.915613774876656072e-01 2.835476710856771887e-01 1.288386588070511891e+02 2.002168589692971956e+00
1.491400000000000148e+02 1.926431682581646043e-01 2.827726651680069203e-01 1.288770036459818584e+02 2.002168107248888607e+00
1.491599999999999966e+02 1.937218305528859152e-01 2.819935367258112890e-01 1.289153484849125277e+02 2.002167625603085366e+00
1.491800000000000068e+02 1.947973486802948295e-01 2.812102983617162377e-01 1.289536933238431970e+02 2.002167144754837480e+00
1.492000000000000171e+02 1.958697069995267992e-01 2.804229627379994927e-01 1.289920381627738664e+02 2.002166664703602716e+00
1.492199999999999989e+02 1.969388899206140353e-01 2.796315425763876705e-01 1.290303830017045357e+02 2.002166185448639446e+00
1.492400000000000091e+02 1.980048819047105779e-01 2.788360506578525522e-01 1.290687278406352050e+02 2.002165706989401883e+00
1.492599999999999909e+02 1.990676674643171995e-01 2.780364998224055806e-01 1.291070726795658743e+02 2.002165229325202578e+00
1.492800000000000011e+02 2.001272311635063361e-01 2.772329029688915814e-01 1.291454175184965436e+02 2.002164752455412255e+00
1.493000000000000114e+02 2.011835576181444374e-01 2.764252730547821502e-01 1.291837623574272129e+02 2.002164276379434948e+00
1.493199999999999932e+02 2.022366314961142608e-01 2.756136230959683742e-01 1.292221071963578822e+02 2.002163801096589868e+00
1.493400000000000034e+02 2.032864375175367222e-01 2.747979661665526652e-01 1.292604520352885800e+02 2.002163326606297922e+00
1.493600000000000136e+02 2.043329604549915801e-01 2.739783153986390940e-01 1.292987968742192493e+02 2.002162852907935608e+00
1.493799999999999955e+02 2.053761851337374544e-01 2.731546839821223926e-01 1.293371417131498902e+02 2.002162380000831021e+00
1.494000000000000057e+02 2.064160964319309566e-01 2.723270851644775670e-01 1.293754865520805595e+02 2.002161907884403291e+00
1.494200000000000159e+02 2.074526792808442377e-01 2.714955322505490098e-01 1.294138313910112288e+02 2.002161436557936547e+00
1.494399999999999977e+02 2.084859186650823426e-01 2.706600386023373939e-01 1.294521762299419265e+02 2.002160966020964938e+00
1.494600000000000080e+02 2.095157996228006747e-01 2.698206176387855093e-01 1.294905210688725958e+02 2.002160496272740620e+00
1.494799999999999898e+02 2.105423072459201295e-01 2.689772828355644907e-01 1.295288659078032367e+02 2.002160027312668511e+00
1.495000000000000000e+02 2.115654266803410621e-01 2.681300477248589331e-01 1.295672107467339060e+02 2.002159559140202383e+00
1.495200000000000102e+02 2.125851431261579771e-01 2.672789258951508429e-01 1.296055555856645753e+02 2.002159091754626363e+00
1.495399999999999920e+02 2.136014418378728297e-01 2.664239309910030884e-01 1.296439004245952731e+02 2.002158625155402660e+00
1.495600000000000023e+02 2.146143081246071060e-01 2.655650767128414635e-01 1.296822452635259424e+02 2.002158159341814514e+00
1.495800000000000125e+02 2.156237273503127660e-01 2.647023768167362512e-01 1.297205901024566117e+02 2.002157694313399183e+00
1.495999999999999943e+02 2.166296849339825470e-01 2.638358451141840089e-01 1.297589349413872526e+02 2.002157230069385285e+00
1.496200000000000045e+02 2.176321663498597403e-01 2.629654954718876336e-01 1.297972797803179503e+02 2.002156766609297200e+00
1.496400000000000148e+02 2.186311571276474131e-01 2.620913418115345950e-01 1.298356246192486196e+02 2.002156303932440373e+00
1.496599999999999966e+02 2.196266428527161307e-01 2.612133981095759450e-01 1.298739694581792889e+02 2.002155842038226830e+00
1.496800000000000068e+02 2.206186091663101811e-01 2.603316783970044956e-01 1.299123142971099583e+02 2.002155380926068595e+00
1.497000000000000171e+02 2.216070417657536318e-01 2.594461967591314977e-01 1.299506591360405992e+02 2.002154920595340393e+00
1.497199999999999989e+02 2.225919264046562207e-01 2.585569673353628195e-01 1.299890039749712969e+02 2.002154461045432488e+00
1.497400000000000091e+02 2.235732488931176098e-01 2.576640043189745155e-01 1.300273488139019662e+02 2.002154002275726263e+00
1.497599999999999909e+02 2.245509950979302782e-01 2.567673219568871179e-01 1.300656936528326355e+02 2.002153544285659947e+00
1.497800000000000011e+02 2.255251509427822765e-01 2.558669345494394287e-01 1.301040384917633048e+02 2.002153087074635796e+00
1.498000000000000114e+02 2.264957024084585935e-01 2.549628564501622563e-01 1.301423833306939741e+02 2.002152630641988562e+00
1.498199999999999932e+02 2.274626355330417737e-01 2.540551020655503200e-01 1.301807281696246434e+02 2.002152174987217315e+00
1.498400000000000034e+02 2.284259364121120628e-01 2.531436858548338220e-01 1.302190730085553128e+02 2.002151720109652366e+00
1.498600000000000136e+02 2.293855911989458318e-01 2.522286223297497965e-01 1.302574178474859821e+02 2.002151266008713293e+00
1.498799999999999955e+02 2.303415861047135582e-01 2.513099260543115721e-01 1.302957626864166514e+02 2.002150812683794801e+00
1.499000000000000057e+02 2.312939073986777783e-01 2.503876116445779565e-01 1.303341075253473207e+02 2.002150360134354656e+00
1.499200000000000159e+02 2.322425414083885697e-01 2.494616937684225877e-01 1.303724523642779900e+02 2.002149908359696528e+00
1.499399999999999977e+02 2.331874745198777577e-01 2.485321871453015086e-01 1.304107972032086593e+02 2.002149457359375884e+00
1.499600000000000080e+02 2.341286931778540914e-01 2.475991065460199370e-01 1.304491420421393286e+02 2.002149007132663971e+00
1.499799999999999898e+02 2.350661838858971453e-01 2.466624667924993686e-01 1.304874868810699979e+02 2.002148557679062080e+00
1.500000000000000000e+02 2.359999332066491651e-01 2.457222827575428203e-01 1.305258317200006672e+02 2.002148108997928944e+00
1.500200000000000102e+02 2.369299277620065536e-01 2.447785693645994076e-01 1.305641765589313366e+02 2.002147661088732988e+00
1.500399999999999920e+02 2.378561542333101353e-01 2.438313415875292545e-01 1.306025213978620059e+02 2.002147213950779658e+00
1.500600000000000023e+02 2.387785993615346436e-01 2.428806144503671272e-01 1.306408662367926752e+02 2.002146767583638187e+00
1.500800000000000125e+02 2.396972499474782636e-01 2.419264030270846522e-01 1.306792110757233445e+02 2.002146321986594479e+00
1.500999999999999943e+02 2.406120928519502045e-01 2.409687224413525897e-01 1.307175559146540138e+02 2.002145877159149823e+00
1.501200000000000045e+02 2.415231149959566614e-01 2.400075878663023854e-01 1.307559007535847115e+02 2.002145433100711802e+00
1.501400000000000148e+02 2.424303033608868618e-01 2.390430145242864179e-01 1.307942455925153524e+02 2.002144989810641373e+00
1.501599999999999966e+02 2.433336449886988884e-01 2.380750176866384127e-01 1.308325904314460217e+02 2.002144547288443821e+00
1.501800000000000068e+02 2.442331269821030326e-01 2.371036126734332727e-01 1.308709352703766911e+02 2.002144105533459673e+00
1.502000000000000171e+02 2.451287365047444267e-01 2.361288148532447451e-01 1.309092801093073604e+02 2.002143664545168900e+00
1.502199999999999989e+02 2.460204607813853972e-01 2.351506396429035584e-01 1.309476249482380581e+02 2.002143224323009729e+00
1.502400000000000091e+02 2.469082870980863487e-01 2.341691025072551446e-01 1.309859697871687274e+02 2.002142784866344449e+00
1.502599999999999909e+02 2.477922028023862855e-01 2.331842189589156400e-01 1.310243146260993683e+02 2.002142346174680121e+00
1.502800000000000011e+02 2.486721953034817523e-01 2.321960045580280796e-01 1.310626594650300376e+02 2.002141908247358160e+00
1.503000000000000114e+02 2.495482520724045528e-01 2.312044749120180653e-01 1.311010043039607069e+02 2.002141471083932256e+00
1.503199999999999932e+02 2.504203606421991912e-01 2.302096456753474352e-01 1.311393491428914047e+02 2.002141034683649679e+00
1.503400000000000034e+02 2.512885086080996477e-01 2.292115325492683209e-01 1.311776939818220740e+02 2.002140599046142277e+00
1.503600000000000136e+02 2.521526836277041550e-01 2.282101512815770672e-01 1.312160388207527149e+02 2.002140164170696846e+00
1.503799999999999955e+02 2.530128734211490316e-01 2.272055176663663745e-01 1.312543836596833842e+02 2.002139730056805345e+00
1.504000000000000057e+02 2.538690657712823762e-01 2.261976475437769141e-01 1.312927284986140819e+02 2.002139296703910443e+00
1.504200000000000159e+02 2.547212485238368740e-01 2.251865567997493045e-01 1.313310733375447512e+02 2.002138864111479677e+00
1.504399999999999977e+02 2.555694095876007155e-01 2.241722613657743668e-01 1.313694181764754205e+02 2.002138432278862012e+00
1.504600000000000080e+02 2.564135369345876825e-01 2.231547772186427969e-01 1.314077630154060898e+02 2.002138001205576501e+00
1.504799999999999898e+02 2.572536186002066794e-01 2.221341203801951991e-01 1.314461078543367307e+02 2.002137570890991203e+00
1.505000000000000000e+02 2.580896426834299318e-01 2.211103069170707591e-01 1.314844526932674285e+02 2.002137141334683790e+00
1.505200000000000102e+02 2.589215973469606302e-01 2.200833529404548350e-01 1.315227975321980978e+02 2.002136712535907748e+00
1.505399999999999920e+02 2.597494708173993527e-01 2.190532746058268254e-01 1.315611423711287671e+02 2.002136284494283824e+00
1.505600000000000023e+02 2.605732513854088772e-01 2.180200881127070944e-01 1.315994872100594364e+02 2.002135857209097480e+00
1.505800000000000125e+02 2.613929274058786056e-01 2.169838097044027303e-01 1.316378320489900773e+02 2.002135430679917061e+00
1.505999999999999943e+02 2.622084872980888770e-01 2.159444556677536098e-01 1.316761768879207750e+02 2.002135004906144378e+00
1.506200000000000045e+02 2.630199195458725048e-01 2.149020423328777407e-01 1.317145217268514443e+02 2.002134579887211441e+00
1.506400000000000148e+02 2.638272126977757592e-01 2.138565860729148560e-01 1.317528665657821136e+02 2.002134155622651068e+00
1.506599999999999966e+02 2.646303553672194053e-01 2.128081033037706182e-01 1.317912114047127830e+02 2.002133732111782027e+00
1.506800000000000068e+02 2.654293362326579087e-01 2.117566104838601859e-01 1.318295562436434523e+02 2.002133309354189095e+00
1.507000000000000171e+02 2.662241440377373647e-01 2.107021241138505863e-01 1.318679010825741216e+02 2.002132887349175494e+00
1.507199999999999989e+02 2.670147675914532615e-01 2.096446607364025883e-01 1.319062459215047909e+02 2.002132466096394836e+00
1.507400000000000091e+02 2.678011957683066324e-01 2.085842369359126036e-01 1.319445907604354602e+02 2.002132045595093057e+00
1.507599999999999909e+02 2.685834175084585440e-01 2.075208693382530889e-01 1.319829355993661295e+02 2.002131625844858043e+00
1.507800000000000011e+02 2.693614218178851938e-01 2.064545746105129753e-01 1.320212804382967988e+02 2.002131206845147116e+00
1.508000000000000114e+02 2.701351977685311767e-01 2.053853694607378211e-01 1.320596252772274681e+02 2.002130788595314126e+00
1.508199999999999932e+02 2.709047344984610306e-01 2.043132706376687424e-01 1.320979701161581374e+02 2.002130371094999806e+00
1.508400000000000034e+02 2.716700212120105595e-01 2.032382949304806508e-01 1.321363149550888068e+02 2.002129954343461193e+00
1.508600000000000136e+02 2.724310471799372690e-01 2.021604591685206564e-01 1.321746597940194761e+02 2.002129538340331472e+00
1.508799999999999955e+02 2.731878017395689695e-01 2.010797802210456398e-01 1.322130046329501454e+02 2.002129123084879669e+00
1.509000000000000057e+02 2.739402742949518799e-01 1.999962749969588505e-01 1.322513494718808431e+02 2.002128708576802474e+00
1.509200000000000159e+02 2.746884543169980653e-01 1.989099604445469238e-01 1.322896943108114840e+02 2.002128294815378684e+00
1.509399999999999977e+02 2.754323313436308207e-01 1.978208535512154254e-01 1.323280391497421533e+02 2.002127881800195297e+00
1.509600000000000080e+02 2.761718949799294998e-01 1.967289713432236464e-01 1.323663839886728226e+02 2.002127469530683435e+00
1.509799999999999898e+02 2.769071348982740099e-01 1.956343308854197049e-01 1.324047288276034919e+02 2.002127058006251126e+00
1.510000000000000000e+02 2.776380408384876985e-01 1.945369492809752854e-01 1.324430736665341897e+02 2.002126647226470268e+00
1.510200000000000102e+02 2.783646026079785174e-01 1.934368436711189354e-01 1.324814185054648306e+02 2.002126237190671620e+00
1.510399999999999920e+02 2.790868100818795772e-01 1.923340312348691683e-01 1.325197633443954999e+02 2.002125827898540766e+00
1.510600000000000023e+02 2.798046532031893685e-01 1.912285291887672878e-01 1.325581081833261692e+02 2.002125419349340518e+00
1.510800000000000125e+02 2.805181219829102623e-01 1.901203547866095189e-01 1.325964530222568385e+02 2.002125011542683186e+00
1.510999999999999943e+02 2.812272065001861221e-01 1.890095253191789171e-01 1.326347978611875362e+02 2.002124604477939052e+00
1.511200000000000045e+02 2.819318969024384169e-01 1.878960581139763053e-01 1.326731427001182055e+02 2.002124198154680457e+00
1.511400000000000148e+02 2.826321834055020021e-01 1.867799705349505179e-01 1.327114875390488464e+02 2.002123792572320315e+00
1.511599999999999966e+02 2.833280562937597336e-01 1.856612799822288662e-01 1.327498323779795157e+02 2.002123387730359028e+00
1.511800000000000068e+02 2.840195059202753614e-01 1.845400038918475205e-01 1.327881772169102135e+02 2.002122983628303210e+00
1.512000000000000171e+02 2.847065227069254245e-01 1.834161597354798945e-01 1.328265220558408828e+02 2.002122580265551122e+00
1.512199999999999989e+02 2.853890971445308122e-01 1.822897650201649733e-01 1.328648668947715521e+02 2.002122177641680878e+00
1.512400000000000091e+02 2.860672197929873262e-01 1.811608372880360585e-01 1.329032117337021930e+02 2.002121775756136035e+00
1.512599999999999909e+02 2.867408812813942998e-01 1.800293941160486799e-01 1.329415565726328623e+02 2.002121374608434312e+00
1.512800000000000011e+02 2.874100723081826625e-01 1.788954531157075645e-01 1.329799014115635600e+02 2.002120974197988179e+00
1.513000000000000114e+02 2.880747836412416163e-01 1.777590319327934931e-01 1.330182462504942293e+02 2.002120574524301144e+00
1.513199999999999932e+02 2.887350061180444238e-01 1.766201482470894923e-01 1.330565910894248987e+02 2.002120175586936224e+00
1.513400000000000034e+02 2.893907306457737527e-01 1.754788197721064702e-01 1.330949359283555680e+02 2.002119777385289456e+00
1.513600000000000136e+02 2.900419482014451322e-01 1.743350642548092411e-01 1.331332807672862089e+02 2.002119379918909647e+00
1.513799999999999955e+02 2.906886498320287449e-01 1.731888994753413846e-01 1.331716256062169066e+02 2.002118983187236800e+00
1.514000000000000057e+02 2.913308266545712177e-01 1.720403432467491889e-01 1.332099704451475759e+02 2.002118587189838372e+00
1.514200000000000159e+02 2.919684698563167480e-01 1.708894134147061761e-01 1.332483152840782452e+02 2.002118191926144597e+00
1.514399999999999977e+02 2.926015706948262296e-01 1.697361278572367127e-01 1.332866601230089145e+02 2.002117797395658538e+00
1.514600000000000080e+02 2.932301204980949372e-01 1.685805044844388145e-01 1.333250049619395838e+02 2.002117403597909462e+00
1.514799999999999898e+02 2.938541106646702650e-01 1.674225612382072015e-01 1.333633498008702531e+02 2.002117010532325825e+00
1.515000000000000000e+02 2.944735326637673567e-01 1.662623160919559917e-01 1.334016946398009225e+02 2.002116618198481302e+00
1.515200000000000102e+02 2.950883780353841801e-01 1.650997870503400078e-01 1.334400394787315918e+02 2.002116226595837212e+00
1.515399999999999920e+02 2.956986383904156024e-01 1.639349921489763051e-01 1.334783843176622611e+02 2.002115835723889514e+00
1.515600000000000023e+02 2.963043054107662444e-01 1.627679494541656169e-01 1.335167291565929304e+02 2.002115445582099085e+00
1.515800000000000125e+02 2.969053708494617250e-01 1.615986770626128555e-01 1.335550739955235997e+02 2.002115056170106655e+00
1.515999999999999943e+02 2.975018265307595167e-01 1.604271931011472807e-01 1.335934188344542690e+02 2.002114667487253641e+00
1.516200000000000045e+02 2.980936643502585803e-01 1.592535157264426127e-01 1.336317636733849383e+02 2.002114279533076413e+00
1.516400000000000148e+02 2.986808762750073898e-01 1.580776631247363118e-01 1.336701085123156076e+02 2.002113892307312959e+00
1.516599999999999966e+02 2.992634543436114014e-01 1.568996535115485813e-01 1.337084533512462770e+02 2.002113505809075988e+00
1.516800000000000068e+02 2.998413906663395800e-01 1.557195051314013146e-01 1.337467981901769463e+02 2.002113120038084393e+00
1.517000000000000171e+02 3.004146774252289265e-01 1.545372362575363201e-01 1.337851430291076156e+02 2.002112734993901189e+00
1.517199999999999989e+02 3.009833068741885054e-01 1.533528651916331309e-01 1.338234878680382849e+02 2.002112350675971708e+00
1.517400000000000091e+02 3.015472713391028070e-01 1.521664102635267857e-01 1.338618327069689542e+02 2.002111967083719080e+00
1.517599999999999909e+02 3.021065632179329996e-01 1.509778898309247219e-01 1.339001775458996235e+02 2.002111584216760942e+00
1.517800000000000011e+02 3.026611749808177376e-01 1.497873222791235581e-01 1.339385223848303212e+02 2.002111202074601248e+00
1.518000000000000114e+02 3.032110991701730263e-01 1.485947260207260423e-01 1.339768672237609621e+02 2.002110820656692880e+00
1.518199999999999932e+02 3.037563284007900877e-01 1.474001194953571958e-01 1.340152120626916314e+02 2.002110439962662358e+00
1.518400000000000034e+02 3.042968553599326720e-01 1.462035211693793468e-01 1.340535569016223008e+02 2.002110059991838664e+00
1.518600000000000136e+02 3.048326728074338132e-01 1.450049495356077744e-01 1.340919017405529701e+02 2.002109680743992648e+00
1.518799999999999955e+02 3.053637735757905869e-01 1.438044231130261863e-01 1.341302465794836678e+02 2.002109302218407549e+00
1.519000000000000057e+02 3.058901505702578683e-01 1.426019604465012247e-01 1.341685914184143087e+02 2.002108924414730318e+00
1.519200000000000159e+02 3.064117967689414801e-01 1.413975801064967786e-01 1.342069362573449780e+02 2.002108547332416943e+00
1.519399999999999977e+02 3.069287052228896751e-01 1.401913006887881563e-01 1.342452810962756473e+02 2.002108170971035328e+00
1.519600000000000080e+02 3.074408690561837854e-01 1.389831408141755931e-01 1.342836259352063450e+02 2.002107795330070772e+00
1.519799999999999898e+02 3.079482814660281509e-01 1.377731191281977019e-01 1.343219707741370144e+02 2.002107420409084959e+00
1.520000000000000000e+02 3.084509357228380488e-01 1.365612543008450641e-01 1.343603156130676837e+02 2.002107046207588503e+00
1.520200000000000102e+02 3.089488251703265687e-01 1.353475650262725705e-01 1.343986604519983246e+02 2.002106672725039616e+00
1.520399999999999920e+02 3.094419432255910429e-01 1.341320700225116791e-01 1.344370052909289939e+02 2.002106299961091462e+00
1.520600000000000023e+02 3.099302833791982015e-01 1.329147880311830621e-01 1.344753501298596916e+02 2.002105927915154737e+00
1.520800000000000125e+02 3.104138391952679377e-01 1.316957378172083082e-01 1.345136949687903609e+02 2.002105556586836865e+00
1.520999999999999943e+02 3.108926043115562976e-01 1.304749381685212928e-01 1.345520398077210302e+02 2.002105185975638246e+00
1.521200000000000045e+02 3.113665724395365264e-01 1.292524078957797695e-01 1.345903846466516711e+02 2.002104816081053507e+00
1.521400000000000148e+02 3.118357373644792263e-01 1.280281658320763516e-01 1.346287294855823404e+02 2.002104446902655432e+00
1.521599999999999966e+02 3.123000929455324037e-01 1.268022308326487990e-01 1.346670743245130382e+02 2.002104078439956858e+00
1.521800000000000068e+02 3.127596331157997955e-01 1.255746217745908888e-01 1.347054191634437075e+02 2.002103710692518579e+00
1.522000000000000171e+02 3.132143518824174189e-01 1.243453575565627162e-01 1.347437640023743768e+02 2.002103343659821455e+00
1.522199999999999989e+02 3.136642433266294550e-01 1.231144570985000519e-01 1.347821088413050461e+02 2.002102977341444046e+00
1.522400000000000091e+02 3.141093016038633556e-01 1.218819393413242413e-01 1.348204536802357154e+02 2.002102611736937376e+00
1.522599999999999909e+02 3.145495209438033402e-01 1.206478232466517975e-01 1.348587985191663847e+02 2.002102246845782751e+00
1.522800000000000011e+02 3.149848956504630593e-01 1.194121277965031341e-01 1.348971433580970540e+02 2.002101882667539190e+00
1.523000000000000114e+02 3.154154201022568160e-01 1.181748719930117014e-01 1.349354881970277233e+02 2.002101519201804791e+00
1.523199999999999932e+02 3.158410887520694543e-01 1.169360748581326354e-01 1.349738330359583927e+02 2.002101156448048869e+00
1.523400000000000034e+02 3.162618961273257479e-01 1.156957554333508664e-01 1.350121778748890620e+02 2.002100794405849093e+00
1.523600000000000136e+02 3.166778368300589563e-01 1.144539327793892974e-01 1.350505227138197313e+02 2.002100433074680996e+00
1.523799999999999955e+02 3.170889055369768839e-01 1.132106259759170508e-01 1.350888675527504006e+02 2.002100072454209290e+00
1.524000000000000057e+02 3.174950969995272709e-01 1.119658541212568414e-01 1.351272123916810699e+02 2.002099712543847332e+00
1.524200000000000159e+02 3.178964060439630757e-01 1.107196363320924332e-01 1.351655572306117392e+02 2.002099353343250510e+00
1.524399999999999977e+02 3.182928275714058675e-01 1.094719917431761919e-01 1.352039020695424085e+02 2.002098994851867708e+00
1.524600000000000080e+02 3.186843565579077220e-01 1.082229395070358341e-01 1.352422469084730778e+02 2.002098637069341880e+00
1.524799999999999898e+02 3.190709880545121724e-01 1.069724987936811339e-01 1.352805917474037471e+02 2.002098279995114805e+00
1.525000000000000000e+02 3.194527171873142724e-01 1.057206887903106990e-01 1.353189365863344165e+02 2.002097923628850307e+00
1.525200000000000102e+02 3.198295391575193269e-01 1.044675287010183723e-01 1.353572814252650858e+02 2.002097567970008374e+00
1.525399999999999920e+02 3.202014492415009017e-01 1.032130377464993559e-01 1.353956262641957551e+02 2.002097213018180888e+00
1.525600000000000023e+02 3.205684427908570555e-01 1.019572351637564739e-01 1.354339711031264244e+02 2.002096858772928201e+00
1.525800000000000125e+02 3.209305152324653521e-01 1.007001402058057687e-01 1.354723159420570937e+02 2.002096505233748491e+00
1.525999999999999943e+02 3.212876620685376494e-01 9.944177214138186227e-02 1.355106607809877630e+02 2.002096152400292706e+00
1.526200000000000045e+02 3.216398788766733907e-01 9.818215025464396839e-02 1.355490056199184323e+02 2.002095800271991521e+00
1.526400000000000148e+02 3.219871613099106744e-01 9.692129384488118449e-02 1.355873504588491016e+02 2.002095448848523862e+00
1.526599999999999966e+02 3.223295050967770470e-01 9.565922222621707494e-02 1.356256952977797994e+02 2.002095098129381245e+00
1.526800000000000068e+02 3.226669060413397960e-01 9.439595472731490688e-02 1.356640401367104403e+02 2.002094748114142231e+00
1.527000000000000171e+02 3.229993600232538564e-01 9.313151069108252522e-02 1.357023849756411096e+02 2.002094398802330755e+00
1.527199999999999989e+02 3.233268629978091058e-01 9.186590947437681121e-02 1.357407298145717789e+02 2.002094050193570229e+00
1.527400000000000091e+02 3.236494109959767718e-01 9.059917044770844641e-02 1.357790746535024766e+02 2.002093702287372157e+00
1.527599999999999909e+02 3.239670001244545072e-01 8.933131299494623256e-02 1.358174194924331459e+02 2.002093355083283122e+00
1.527800000000000011e+02 3.242796265657098553e-01 8.806235651302081469e-02 1.358557643313637868e+02 2.002093008580915434e+00
1.528000000000000114e+02 3.245872865780229932e-01 8.679232041162894540e-02 1.358941091702944561e+02 2.002092662779820120e+00
1.528199999999999932e+02 3.248899764955285874e-01 8.552122411293772153e-02 1.359324540092251254e+02 2.002092317679553535e+00
1.528400000000000034e+02 3.251876927282557062e-01 8.424908705128802966e-02 1.359707988481558232e+02 2.002091973279692905e+00
1.528600000000000136e+02 3.254804317621672882e-01 8.297592867289825536e-02 1.360091436870864925e+02 2.002091629579741738e+00
1.528799999999999955e+02 3.257681901591981122e-01 8.170176843556810342e-02 1.360474885260171618e+02 2.002091286579402496e+00
1.529000000000000057e+02 3.260509645572916559e-01 8.042662580838171038e-02 1.360858333649478027e+02 2.002090944278100526e+00
1.529200000000000159e+02 3.263287516704360680e-01 7.915052027141088187e-02 1.361241782038784720e+02 2.002090602675502762e+00
1.529399999999999977e+02 3.266015482886986954e-01 7.787347131541866307e-02 1.361625230428091697e+02 2.002090261771114488e+00
1.529600000000000080e+02 3.268693512782589461e-01 7.659549844156231246e-02 1.362008678817398390e+02 2.002089921564563557e+00
1.529799999999999898e+02 3.271321575814412075e-01 7.531662116109602567e-02 1.362392127206705084e+02 2.002089582055374795e+00
1.530000000000000000e+02 3.273899642167462654e-01 7.403685899507415902e-02 1.362775575596011493e+02 2.002089243243156069e+00
1.530200000000000102e+02 3.276427682788802809e-01 7.275623147405405056e-02 1.363159023985318470e+02 2.002088905127475282e+00
1.530399999999999920e+02 3.278905669387838229e-01 7.147475813779850806e-02 1.363542472374625163e+02 2.002088567707871913e+00
1.530600000000000023e+02 3.281333574436600675e-01 7.019245853497875498e-02 1.363925920763931856e+02 2.002088230984004458e+00
1.530800000000000125e+02 3.283711371170008331e-01 6.890935222287697393e-02 1.364309369153238549e+02 2.002087894955316916e+00
1.530999999999999943e+02 3.286039033586122260e-01 6.762545876708841996e-02 1.364692817542545242e+02 2.002087559621561486e+00
1.531200000000000045e+02 3.288316536446385108e-01 6.634079774122424167e-02 1.365076265931851935e+02 2.002087224982143088e+00
1.531400000000000148e+02 3.290543855275848140e-01 6.505538872661409400e-02 1.365459714321158629e+02 2.002086891036778837e+00
1.531599999999999966e+02 3.292720966363394397e-01 6.376925131200794628e-02 1.365843162710465322e+02 2.002086557784976684e+00
1.531800000000000068e+02 3.294847846761947419e-01 6.248240509327847997e-02 1.366226611099772015e+02 2.002086225226316074e+00
1.532000000000000171e+02 3.296924474288661089e-01 6.119486967312359749e-02 1.366610059489078708e+02 2.002085893360423530e+00
1.532199999999999989e+02 3.298950827525103935e-01 5.990666466076829261e-02 1.366993507878385401e+02 2.002085562186847412e+00
1.532400000000000091e+02 3.300926885817435652e-01 5.861780967166686090e-02 1.367376956267692094e+02 2.002085231705214685e+00
1.532599999999999909e+02 3.302852629276565866e-01 5.732832432720523508e-02 1.367760404656998787e+02 2.002084901915025750e+00
1.532800000000000011e+02 3.304728038778296240e-01 5.603822825440270966e-02 1.368143853046305480e+02 2.002084572815973296e+00
1.533000000000000114e+02 3.306553095963463695e-01 5.474754108561399185e-02 1.368527301435612173e+02 2.002084244407522640e+00
1.533199999999999932e+02 3.308327783238067532e-01 5.345628245823167563e-02 1.368910749824918867e+02 2.002083916689406440e+00
1.533400000000000034e+02 3.310052083773379894e-01 5.216447201438800807e-02 1.369294198214225560e+02 2.002083589661094898e+00
1.533600000000000136e+02 3.311725981506051242e-01 5.087212940065658634e-02 1.369677646603532253e+02 2.002083263322219864e+00
1.533799999999999955e+02 3.313349461138199725e-01 4.957927426775471380e-02 1.370061094992838946e+02 2.002082937672408303e+00
1.534000000000000057e+02 3.314922508137487234e-01 4.828592627024533290e-02 1.370444543382145639e+02 2.002082612711196141e+00
1.534200000000000159e+02 3.316445108737191561e-01 4.699210506623877071e-02 1.370827991771452332e+02 2.002082288438192581e+00
1.534399999999999977e+02 3.317917249936261914e-01 4.569783031709508114e-02 1.371211440160759025e+02 2.002081964852993501e+00
1.534600000000000080e+02 3.319338919499359997e-01 4.440312168712590157e-02 1.371594888550065718e+02 2.002081641955240077e+00
1.534799999999999898e+02 3.320710105956894420e-01 4.310799884329619830e-02 1.371978336939372412e+02 2.002081319744424270e+00
1.535000000000000000e+02 3.322030798605045132e-01 4.181248145492671986e-02 1.372361785328679105e+02 2.002080998220270747e+00
1.535200000000000102e+02 3.323300987505770632e-01 4.051658919339607562e-02 1.372745233717986082e+02 2.002080677382244822e+00
1.535399999999999920e+02 3.324520663486804639e-01 3.922034173184236333e-02 1.373128682107292775e+02 2.002080357230092034e+00
1.535600000000000023e+02 3.325689818141644438e-01 3.792375874486550447e-02 1.373512130496599184e+02 2.002080037763255493e+00
1.535800000000000125e+02 3.326808443829524786e-01 3.662685990822972526e-02 1.373895578885905877e+02 2.002079718981486067e+00
1.535999999999999943e+02 3.327876533675381832e-01 3.532966489856536468e-02 1.374279027275212570e+02 2.002079400884265947e+00
1.536200000000000045e+02 3.328894081569805929e-01 3.403219339307117508e-02 1.374662475664519548e+02 2.002079083471271392e+00
1.536400000000000148e+02 3.329861082168980579e-01 3.273446506921684485e-02 1.375045924053826241e+02 2.002078766742021454e+00
1.536599999999999966e+02 3.330777530894610261e-01 3.143649960444505620e-02 1.375429372443132650e+02 2.002078450696242573e+00
1.536800000000000068e+02 3.331643423933841608e-01 3.013831667587396623e-02 1.375812820832439343e+02 2.002078135333457798e+00
1.537000000000000171e+02 3.332458758239165708e-01 2.883993595999999326e-02 1.376196269221746036e+02 2.002077820653302531e+00
1.537199999999999989e+02 3.333223531528308192e-01 2.754137713240001339e-02 1.376579717611053013e+02 2.002077506655366879e+00
1.537400000000000091e+02 3.333937742284117656e-01 2.624265986743389706e-02 1.376963166000359706e+02 2.002077193339284911e+00
1.537599999999999909e+02 3.334601389754437428e-01 2.494380383794758682e-02 1.377346614389666399e+02 2.002076880704629858e+00
1.537800000000000011e+02 3.335214473951960135e-01 2.364482871497567557e-02 1.377730062778972808e+02 2.002076568751047336e+00
1.538000000000000114e+02 3.335776995654077259e-01 2.234575416744405060e-02 1.378113511168279786e+02 2.002076257478116794e+00
1.538199999999999932e+02 3.336288956402717609e-01 2.104659986187324208e-02 1.378496959557586479e+02 2.002075946885490509e+00
1.538400000000000034e+02 3.336750358504168568e-01 1.974738546208132037e-02 1.378880407946893172e+02 2.002075636972737271e+00
1.538600000000000136e+02 3.337161205028890132e-01 1.844813062888680730e-02 1.379263856336199865e+02 2.002075327739545774e+00
1.538799999999999955e+02 3.337521499811318404e-01 1.714885501981225704e-02 1.379647304725506274e+02 2.002075019185434623e+00
1.539000000000000057e+02 3.337831247449653538e-01 1.584957828878760105e-02 1.380030753114813251e+02 2.002074711310097399e+00
1.539200000000000159e+02 3.338090453305639360e-01 1.455032008585330737e-02 1.380414201504119944e+02 2.002074404113094008e+00
1.539399999999999977e+02 3.338299123504333554e-01 1.325110005686423557e-02 1.380797649893426637e+02 2.002074097594119806e+00
1.539600000000000080e+02 3.338457264933858415e-01 1.195193784319343970e-02 1.381181098282733331e+02 2.002073791752708498e+00
1.539799999999999898e+02 3.338564885245145497e-01 1.065285308143567797e-02 1.381564546672040024e+02 2.002073486588515028e+00
1.540000000000000000e+02 3.338621992851673603e-01 9.353865403111592119e-03 1.381947995061346717e+02 2.002073182101166804e+00
1.540200000000000102e+02 3.338628596929185677e-01 8.054994434371980441e-03 1.382331443450653410e+02 2.002072878290310332e+00
1.540399999999999920e+02 3.338584707415395703e-01 6.756259795701690871e-03 1.382714891839960103e+02 2.002072575155516621e+00
1.540600000000000023e+02 3.338490335009691723e-01 5.457681101624123864e-03 1.383098340229266796e+02 2.002072272696487687e+00
1.540800000000000125e+02 3.338345491172822199e-01 4.159277960406048379e-03 1.383481788618573489e+02 2.002071970912729704e+00
1.540999999999999943e+02 3.338150188126570161e-01 2.861069973761976807e-03 1.383865237007880182e+02 2.002071669803983323e+00
1.541200000000000045e+02 3.337904438853419031e-01 1.563076736559004375e-03 1.384248685397186875e+02 2.002071369369844867e+00
1.541400000000000148e+02 3.337608257096205122e-01 2.653178365221389875e-04 1.384632133786493569e+02 2.002071069609891563e+00
1.541599999999999966e+02 3.337261657357750710e-01 -1.032187146060767812e-03 1.385015582175800262e+02 2.002070770523801446e+00
1.541800000000000068e+02 3.336864654900500438e-01 -2.329418638633764561e-03 1.385399030565106955e+02 2.002070472111212140e+00
1.542000000000000171e+02 3.336417265746141614e-01 -3.626357076666934711e-03 1.385782478954413932e+02 2.002070174371729738e+00
1.542199999999999989e+02 3.335919506675210089e-01 -4.922982903950878786e-03 1.386165927343720341e+02 2.002069877304974099e+00
1.542400000000000091e+02 3.335371395226684466e-01 -6.219276572891008215e-03 1.386549375733027034e+02 2.002069580910617042e+00
1.542599999999999909e+02 3.334772949697568656e-01 -7.515218544801117138e-03 1.386932824122333727e+02 2.002069285188236680e+00
1.542800000000000011e+02 3.334124189142461114e-01 -8.810789290197205970e-03 1.387316272511640420e+02 2.002068990137557680e+00
1.543000000000000114e+02 3.333425133373120741e-01 -1.010596928909127112e-02 1.387699720900947398e+02 2.002068695758096428e+00
1.543199999999999932e+02 3.332675802958023348e-01 -1.140073903128433104e-02 1.388083169290253807e+02 2.002068402049607787e+00
1.543400000000000034e+02 3.331876219221890922e-01 -1.269507901665952766e-02 1.388466617679560500e+02 2.002068109011640118e+00
1.543600000000000136e+02 3.331026404245218120e-01 -1.398896975547534761e-02 1.388850066068867193e+02 2.002067816643902987e+00
1.543799999999999955e+02 3.330126380863792646e-01 -1.528239176865808097e-02 1.389233514458173886e+02 2.002067524945950083e+00
1.544000000000000057e+02 3.329176172668198985e-01 -1.657532558809417592e-02 1.389616962847480863e+02 2.002067233917523392e+00
1.544200000000000159e+02 3.328175804003309923e-01 -1.786775175692282072e-02 1.390000411236787556e+02 2.002066943558161505e+00
1.544399999999999977e+02 3.327125299967770844e-01 -1.915965082982781439e-02 1.390383859626093965e+02 2.002066653867573987e+00
1.544600000000000080e+02 3.326024686413469045e-01 -2.045100337332914422e-02 1.390767308015400658e+02 2.002066364845387803e+00
1.544799999999999898e+02 3.324873989944991948e-01 -2.174178996607488076e-02 1.391150756404707352e+02 2.002066076491246793e+00
1.545000000000000000e+02 3.323673237919077539e-01 -2.303199119913241708e-02 1.391534204794014329e+02 2.002065788804797020e+00
1.545200000000000102e+02 3.322422458444046489e-01 -2.432158767627925003e-02 1.391917653183321022e+02 2.002065501785671220e+00
1.545399999999999920e+02 3.321121680379230390e-01 -2.561056001429410506e-02 1.392301101572627431e+02 2.002065215433530110e+00
1.545600000000000023e+02 3.319770933334391105e-01 -2.689888884324750581e-02 1.392684549961934124e+02 2.002064929748003763e+00
1.545800000000000125e+02 3.318370247669121809e-01 -2.818655480679178524e-02 1.393067998351241101e+02 2.002064644728769327e+00
1.545999999999999943e+02 3.316919654492231917e-01 -2.947353856245134296e-02 1.393451446740547794e+02 2.002064360375437335e+00
1.546200000000000045e+02 3.315419185661128698e-01 -3.075982078191253841e-02 1.393834895129854488e+02 2.002064076687696925e+00
1.546400000000000148e+02 3.313868873781194435e-01 -3.204538215131286921e-02 1.394218343519161181e+02 2.002063793665132874e+00
1.546599999999999966e+02 3.312268752205140832e-01 -3.333020337153034390e-02 1.394601791908467590e+02 2.002063511307497823e+00
1.546800000000000068e+02 3.310618855032355645e-01 -3.461426515847260826e-02 1.394985240297774567e+02 2.002063229614343687e+00
1.547000000000000171e+02 3.308919217108237665e-01 -3.589754824336529454e-02 1.395368688687081260e+02 2.002062948585406676e+00
1.547199999999999989e+02 3.307169874023520029e-01 -3.718003337304048861e-02 1.395752137076387953e+02 2.002062668220239594e+00
1.547400000000000091e+02 3.305370862113587993e-01 -3.846170131022509653e-02 1.396135585465694646e+02 2.002062388518650149e+00
1.547599999999999909e+02 3.303522218457780601e-01 -3.974253283382824659e-02 1.396519033855001055e+02 2.002062109480128971e+00
1.547800000000000011e+02 3.301623980878679032e-01 -4.102250873922872604e-02 1.396902482244308032e+02 2.002061831104478884e+00
1.548000000000000114e+02 3.299676187941388283e-01 -4.230160983856252194e-02 1.397285930633614726e+02 2.002061553391209170e+00
1.548199999999999932e+02 3.297678878952809978e-01 -4.357981696100949459e-02 1.397669379022921419e+02 2.002061276340130647e+00
1.548400000000000034e+02 3.295632093960895181e-01 -4.485711095307974572e-02 1.398052827412228112e+02 2.002060999950781017e+00
1.548600000000000136e+02 3.293535873753892229e-01 -4.613347267890013925e-02 1.398436275801534805e+02 2.002060724222900046e+00
1.548799999999999955e+02 3.291390259859588441e-01 -4.740888302050014214e-02 1.398819724190841498e+02 2.002060449156078725e+00
1.549000000000000057e+02 3.289195294544527970e-01 -4.868332287809717246e-02 1.399203172580148191e+02 2.002060174750057708e+00
1.549200000000000159e+02 3.286951020813225210e-01 -4.995677317038211412e-02 1.399586620969454884e+02 2.002059901004434650e+00
1.549399999999999977e+02 3.284657482407374873e-01 -5.122921483480415150e-02 1.399970069358761577e+02 2.002059627918921780e+00
1.549600000000000080e+02 3.282314723805043188e-01 -5.250062882785513918e-02 1.400353517748068271e+02 2.002059355493118975e+00
1.549799999999999898e+02 3.279922790219843565e-01 -5.377099612535408274e-02 1.400736966137374964e+02 2.002059083726770883e+00
1.550000000000000000e+02 3.277481727600105033e-01 -5.504029772273102278e-02 1.401120414526681657e+02 2.002058812619490702e+00
1.550200000000000102e+02 3.274991582628035691e-01 -5.630851463531024587e-02 1.401503862915988350e+02 2.002058542170955580e+00
1.550399999999999920e+02 3.272452402718872833e-01 -5.757562789859370367e-02 1.401887311305295043e+02 2.002058272380840886e+00
1.550600000000000023e+02 3.269864236020019743e-01 -5.884161856854395328e-02 1.402270759694601736e+02 2.002058003248824658e+00
1.550800000000000125e+02 3.267227131410168073e-01 -6.010646772186623715e-02 1.402654208083908713e+02 2.002057734774524089e+00
1.550999999999999943e+02 3.264541138498410211e-01 -6.137015645629066013e-02 1.403037656473215122e+02 2.002057466957729570e+00
1.551200000000000045e+02 3.261806307623350554e-01 -6.263266589085407510e-02 1.403421104862521815e+02 2.002057199797959264e+00
1.551400000000000148e+02 3.259022689852202892e-01 -6.389397716618117062e-02 1.403804553251828509e+02 2.002056933295009333e+00
1.551599999999999966e+02 3.256190336979865041e-01 -6.515407144476546841e-02 1.404188001641135202e+02 2.002056667448460558e+00
1.551800000000000068e+02 3.253309301527992359e-01 -6.641292991125005707e-02 1.404571450030442179e+02 2.002056402258082457e+00
1.552000000000000171e+02 3.250379636744060718e-01 -6.767053377270748626e-02 1.404954898419748588e+02 2.002056137723461582e+00
1.552199999999999989e+02 3.247401396600414492e-01 -6.892686425891947355e-02 1.405338346809055281e+02 2.002055873844328371e+00
1.552400000000000091e+02 3.244374635793310091e-01 -7.018190262265659729e-02 1.405721795198361974e+02 2.002055610620321335e+00
1.552599999999999909e+02 3.241299409741945636e-01 -7.143563013995712918e-02 1.406105243587668667e+02 2.002055348051156258e+00
1.552800000000000011e+02 3.238175774587472855e-01 -7.268802811040536715e-02 1.406488691976975645e+02 2.002055086136496076e+00
1.553000000000000114e+02 3.235003787192006208e-01 -7.393907785741003769e-02 1.406872140366282338e+02 2.002054824875988182e+00
1.553199999999999932e+02 3.231783505137624246e-01 -7.518876072848194869e-02 1.407255588755588747e+02 2.002054564269390102e+00
1.553400000000000034e+02 3.228514986725354308e-01 -7.643705809551107344e-02 1.407639037144895440e+02 2.002054304316281286e+00
1.553600000000000136e+02 3.225198290974145565e-01 -7.768395135504377325e-02 1.408022485534202417e+02 2.002054045016437467e+00
1.553799999999999955e+02 3.221833477619837627e-01 -7.892942192855914585e-02 1.408405933923509110e+02 2.002053786369476729e+00
1.554000000000000057e+02 3.218420607114108600e-01 -8.017345126274477707e-02 1.408789382312815803e+02 2.002053528375130842e+00
1.554200000000000159e+02 3.214959740623420936e-01 -8.141602082977267285e-02 1.409172830702122212e+02 2.002053271033051640e+00
1.554399999999999977e+02 3.211450940027954504e-01 -8.265711212757444193e-02 1.409556279091428905e+02 2.002053014342921156e+00
1.554600000000000080e+02 3.207894267920533005e-01 -8.389670668011561805e-02 1.409939727480735883e+02 2.002052758304449842e+00
1.554799999999999898e+02 3.204289787605530404e-01 -8.513478603767002384e-02 1.410323175870042576e+02 2.002052502917301524e+00
1.555000000000000000e+02 3.200637563097773475e-01 -8.637133177709388487e-02 1.410706624259349269e+02 2.002052248181182215e+00
1.555200000000000102e+02 3.196937659121433239e-01 -8.760632550209887515e-02 1.411090072648655962e+02 2.002051994095737530e+00
1.555399999999999920e+02 3.193190141108903646e-01 -8.883974884352495438e-02 1.411473521037962371e+02 2.002051740660747647e+00
1.555600000000000023e+02 3.189395075199673024e-01 -9.007158345961312207e-02 1.411856969427269348e+02 2.002051487875814217e+00
1.555800000000000125e+02 3.185552528239184444e-01 -9.130181103627701966e-02 1.412240417816576041e+02 2.002051235740693436e+00
1.555999999999999943e+02 3.181662567777679973e-01 -9.253041328737447724e-02 1.412623866205882734e+02 2.002050984254990951e+00
1.556200000000000045e+02 3.177725262069042711e-01 -9.375737195497872711e-02 1.413007314595189428e+02 2.002050733418517581e+00
1.556400000000000148e+02 3.173740680069625508e-01 -9.498266880964872927e-02 1.413390762984496121e+02 2.002050483230844780e+00
1.556599999999999966e+02 3.169708891437066356e-01 -9.620628565069906657e-02 1.413774211373802814e+02 2.002050233691766490e+00
1.556800000000000068e+02 3.165629966529091566e-01 -9.742820430646977059e-02 1.414157659763109507e+02 2.002049984800940319e+00
1.557000000000000171e+02 3.161503976402320615e-01 -9.864840663459538417e-02 1.414541108152416200e+02 2.002049736558058957e+00
1.557199999999999989e+02 3.157330992811048787e-01 -9.986687452227328843e-02 1.414924556541722893e+02 2.002049488962811097e+00
1.557400000000000091e+02 3.153111088206021484e-01 -1.010835898865319604e-01 1.415308004931029586e+02 2.002049242014868558e+00
1.557599999999999909e+02 3.148844335733200772e-01 -1.022985346744983842e-01 1.415691453320336279e+02 2.002048995714087010e+00
1.557800000000000011e+02 3.144530809232522484e-01 -1.035116908636649208e-01 1.416074901709642972e+02 2.002048750059876703e+00
1.558000000000000114e+02 3.140170583236643886e-01 -1.047230404621563998e-01 1.416458350098949666e+02 2.002048505052234528e+00
1.558199999999999932e+02 3.135763732969678030e-01 -1.059325655089959350e-01 1.416841798488256359e+02 2.002048260690679093e+00
1.558400000000000034e+02 3.131310334345913104e-01 -1.071402480743699343e-01 1.417225246877563052e+02 2.002048016975035871e+00
1.558600000000000136e+02 3.126810463968527909e-01 -1.083460702598933872e-01 1.417608695266869745e+02 2.002047773904838124e+00
1.558799999999999955e+02 3.122264199128301776e-01 -1.095500141988745291e-01 1.417992143656176438e+02 2.002047531479998810e+00
1.559000000000000057e+02 3.117671617802308393e-01 -1.107520620565785457e-01 1.418375592045483131e+02 2.002047289700023214e+00
1.559200000000000159e+02 3.113032798652599076e-01 -1.119521960304910024e-01 1.418759040434789824e+02 2.002047048564745690e+00
1.559399999999999977e+02 3.108347821024873836e-01 -1.131503983505807026e-01 1.419142488824096517e+02 2.002046808073836281e+00
1.559600000000000080e+02 3.103616764947146334e-01 -1.143466512795617424e-01 1.419525937213403495e+02 2.002046568227024093e+00
1.559799999999999898e+02 3.098839711128397734e-01 -1.155409371131553842e-01 1.419909385602709904e+02 2.002046329023970284e+00
1.560000000000000000e+02 3.094016740957226119e-01 -1.167332381803515146e-01 1.420292833992016597e+02 2.002046090464368433e+00
1.560200000000000102e+02 3.089147936500479807e-01 -1.179235368436690190e-01 1.420676282381323290e+02 2.002045852548076876e+00
1.560399999999999920e+02 3.084233380501875676e-01 -1.191118154994157546e-01 1.421059730770629983e+02 2.002045615274599566e+00
1.560600000000000023e+02 3.079273156380613052e-01 -1.202980565779484950e-01 1.421443179159936960e+02 2.002045378643816598e+00
1.560800000000000125e+02 3.074267348229981489e-01 -1.214822425439314596e-01 1.421826627549243369e+02 2.002045142655297205e+00
1.560999999999999943e+02 3.069216040815956892e-01 -1.226643558965946207e-01 1.422210075938550062e+02 2.002044907308889954e+00
1.561200000000000045e+02 3.064119319575782652e-01 -1.238443791699919971e-01 1.422593524327856755e+02 2.002044672604180064e+00
1.561400000000000148e+02 3.058977270616543565e-01 -1.250222949332587263e-01 1.422976972717163733e+02 2.002044438541041860e+00
1.561599999999999966e+02 3.053789980713730312e-01 -1.261980857908674425e-01 1.423360421106470426e+02 2.002044205118989950e+00
1.561800000000000068e+02 3.048557537309795062e-01 -1.273717343828844051e-01 1.423743869495777119e+02 2.002043972337929301e+00
1.562000000000000171e+02 3.043280028512701518e-01 -1.285432233852251138e-01 1.424127317885083528e+02 2.002043740197462451e+00
1.562199999999999989e+02 3.037957543094456092e-01 -1.297125355099090771e-01 1.424510766274390221e+02 2.002043508697331831e+00
1.562400000000000091e+02 3.032590170489627979e-01 -1.308796535053143584e-01 1.424894214663697198e+02 2.002043277837281643e+00
1.562599999999999909e+02 3.027178000793870338e-01 -1.320445601564310123e-01 1.425277663053003891e+02 2.002043047616988591e+00
1.562800000000000011e+02 3.021721124762425936e-01 -1.332072382851139380e-01 1.425661111442310585e+02 2.002042818036225302e+00
1.563000000000000114e+02 3.016219633808622236e-01 -1.343676707503358436e-01 1.426044559831616994e+02 2.002042589094670255e+00
1.563199999999999932e+02 3.010673620002363715e-01 -1.355258404484389889e-01 1.426428008220923687e+02 2.002042360792114728e+00
1.563400000000000034e+02 3.005083176068603090e-01 -1.366817303133859296e-01 1.426811456610230664e+02 2.002042133128157708e+00
1.563600000000000136e+02 2.999448395385807542e-01 -1.378353233170105663e-01 1.427194904999537357e+02 2.002041906102620228e+00
1.563799999999999955e+02 2.993769371984418837e-01 -1.389866024692684165e-01 1.427578353388844050e+02 2.002041679715191425e+00
1.564000000000000057e+02 2.988046200545303455e-01 -1.401355508184856102e-01 1.427961801778150743e+02 2.002041453965648365e+00
1.564200000000000159e+02 2.982278976398189396e-01 -1.412821514516074684e-01 1.428345250167457436e+02 2.002041228853620680e+00
1.564399999999999977e+02 2.976467795520095216e-01 -1.424263874944469987e-01 1.428728698556764130e+02 2.002041004378890321e+00
1.564600000000000080e+02 2.970612754533752398e-01 -1.435682421119321983e-01 1.429112146946070823e+02 2.002040780541193055e+00
1.564799999999999898e+02 2.964713950706013290e-01 -1.447076985083529388e-01 1.429495595335377516e+02 2.002040557340264648e+00
1.565000000000000000e+02 2.958771481946250725e-01 -1.458447399276071865e-01 1.429879043724684209e+02 2.002040334775801789e+00
1.565200000000000102e+02 2.952785446804752634e-01 -1.469793496534462229e-01 1.430262492113990902e+02 2.002040112847552678e+00
1.565399999999999920e+02 2.946755944471103894e-01 -1.481115110097197818e-01 1.430645940503297595e+02 2.002039891555246864e+00
1.565600000000000023e+02 2.940683074772559857e-01 -1.492412073606206036e-01 1.431029388892604288e+02 2.002039670898599688e+00
1.565800000000000125e+02 2.934566938172408213e-01 -1.503684221109276853e-01 1.431412837281910981e+02 2.002039450877389104e+00
1.565999999999999943e+02 2.928407635768320305e-01 -1.514931387062488644e-01 1.431796285671217674e+02 2.002039231491278048e+00
1.566200000000000045e+02 2.922205269290698015e-01 -1.526153406332636242e-01 1.432179734060524368e+02 2.002039012740077339e+00
1.566400000000000148e+02 2.915959941101015085e-01 -1.537350114199645956e-01 1.432563182449831061e+02 2.002038794623457019e+00
1.566599999999999966e+02 2.909671754190139015e-01 -1.548521346358981143e-01 1.432946630839137754e+02 2.002038577141198594e+00
1.566800000000000068e+02 2.903340812176646857e-01 -1.559666938924046675e-01 1.433330079228444447e+02 2.002038360292996533e+00
1.567000000000000171e+02 2.896967219305134345e-01 -1.570786728428586465e-01 1.433713527617751140e+02 2.002038144078634119e+00
1.567199999999999989e+02 2.890551080444516696e-01 -1.581880551829067949e-01 1.434096976007057833e+02 2.002037928497851116e+00
1.567400000000000091e+02 2.884092501086316096e-01 -1.592948246507066012e-01 1.434480424396364526e+02 2.002037713550292697e+00
1.567599999999999909e+02 2.877591587342944179e-01 -1.603989650271639422e-01 1.434863872785671219e+02 2.002037499235830964e+00
1.567800000000000011e+02 2.871048445945974525e-01 -1.615004601361697267e-01 1.435247321174977913e+02 2.002037285554100876e+00
1.568000000000000114e+02 2.864463184244402383e-01 -1.625992938448358183e-01 1.435630769564284606e+02 2.002037072504922577e+00
1.568199999999999932e+02 2.857835910202902174e-01 -1.636954500637307075e-01 1.436014217953591583e+02 2.002036860087976322e+00
1.568400000000000034e+02 2.851166732400074455e-01 -1.647889127471141579e-01 1.436397666342898276e+02 2.002036648303042288e+00
1.568600000000000136e+02 2.844455760026673441e-01 -1.658796658931710188e-01 1.436781114732204685e+02 2.002036437149830927e+00
1.568799999999999955e+02 2.837703102883833983e-01 -1.669676935442448162e-01 1.437164563121511378e+02 2.002036226628152615e+00
1.569000000000000057e+02 2.830908871381298542e-01 -1.680529797870700115e-01 1.437548011510818071e+02 2.002036016737656521e+00
1.569200000000000159e+02 2.824073176535625285e-01 -1.691355087530037327e-01 1.437931459900125049e+02 2.002035807478165896e+00
1.569399999999999977e+02 2.817196129968385088e-01 -1.702152646182572837e-01 1.438314908289431742e+02 2.002035598849386311e+00
1.569600000000000080e+02 2.810277843904351314e-01 -1.712922316041265991e-01 1.438698356678738151e+02 2.002035390851101049e+00
1.569799999999999898e+02 2.803318431169680713e-01 -1.723663939772215326e-01 1.439081805068044844e+02 2.002035183483033887e+00
1.570000000000000000e+02 2.796318005190091549e-01 -1.734377360496949794e-01 1.439465253457351537e+02 2.002034976744915262e+00
1.570200000000000102e+02 2.789276679989033947e-01 -1.745062421794710272e-01 1.439848701846658514e+02 2.002034770636536010e+00
1.570399999999999920e+02 2.782194570185842486e-01 -1.755718967704721634e-01 1.440232150235965207e+02 2.002034565157611024e+00
1.570600000000000023e+02 2.775071790993880461e-01 -1.766346842728467037e-01 1.440615598625271900e+02 2.002034360307923144e+00
1.570800000000000125e+02 2.767908458218684142e-01 -1.776945891831945290e-01 1.440999047014578309e+02 2.002034156087194372e+00
1.570999999999999943e+02 2.760704688256090944e-01 -1.787515960447918217e-01 1.441382495403885002e+02 2.002033952495239966e+00
1.571200000000000045e+02 2.753460598090359812e-01 -1.798056894478157752e-01 1.441765943793191980e+02 2.002033749531726414e+00
1.571400000000000148e+02 2.746176305292290509e-01 -1.808568540295687754e-01 1.442149392182498673e+02 2.002033547196451213e+00
1.571599999999999966e+02 2.738851928017329573e-01 -1.819050744747008341e-01 1.442532840571805366e+02 2.002033345489202087e+00
1.571800000000000068e+02 2.731487585003659624e-01 -1.829503355154321054e-01 1.442916288961111775e+02 2.002033144409662846e+00
1.572000000000000171e+02 2.724083395570292554e-01 -1.839926219317743472e-01 1.443299737350418752e+02 2.002032943957637645e+00
1.572199999999999989e+02 2.716639479615150510e-01 -1.850319185517514120e-01 1.443683185739725445e+02 2.002032744132883568e+00
1.572400000000000091e+02 2.709155957613135768e-01 -1.860682102516190151e-01 1.444066634129032138e+02 2.002032544935140379e+00
1.572599999999999909e+02 2.701632950614198947e-01 -1.871014819560842812e-01 1.444450082518338832e+02 2.002032346364200688e+00
1.572800000000000011e+02 2.694070580241387236e-01 -1.881317186385240148e-01 1.444833530907645525e+02 2.002032148419808699e+00
1.573000000000000114e+02 2.686468968688888737e-01 -1.891589053212021088e-01 1.445216979296952218e+02 2.002031951101695295e+00
1.573199999999999932e+02 2.678828238720075139e-01 -1.901830270754866214e-01 1.445600427686258911e+02 2.002031754409665520e+00
1.573400000000000034e+02 2.671148513665536628e-01 -1.912040690220653261e-01 1.445983876075565604e+02 2.002031558343458251e+00
1.573600000000000136e+02 2.663429917421100690e-01 -1.922220163311611774e-01 1.446367324464872297e+02 2.002031362902874978e+00
1.573799999999999955e+02 2.655672574445844814e-01 -1.932368542227470842e-01 1.446750772854178990e+02 2.002031168087580415e+00
1.574000000000000057e+02 2.647876609760101418e-01 -1.942485679667594611e-01 1.447134221243485683e+02 2.002030973897478194e+00
1.574200000000000159e+02 2.640042148943456124e-01 -1.952571428833106693e-01 1.447517669632792376e+02 2.002030780332201054e+00
1.574399999999999977e+02 2.632169318132737135e-01 -1.962625643429009026e-01 1.447901118022099070e+02 2.002030587391633976e+00
1.574600000000000080e+02 2.624258244019999076e-01 -1.972648177666298241e-01 1.448284566411405763e+02 2.002030395075455882e+00
1.574799999999999898e+02 2.616309053850494060e-01 -1.982638886264070088e-01 1.448668014800712456e+02 2.002030203383520224e+00
1.575000000000000000e+02 2.608321875420636649e-01 -1.992597624451618588e-01 1.449051463190019149e+02 2.002030012315495711e+00
1.575200000000000102e+02 2.600296837075964929e-01 -2.002524247970521587e-01 1.449434911579325842e+02 2.002029821871260662e+00
1.575399999999999920e+02 2.592234067709092149e-01 -2.012418613076714657e-01 1.449818359968632535e+02 2.002029632050458474e+00
1.575600000000000023e+02 2.584133696757643928e-01 -2.022280576542568598e-01 1.450201808357939228e+02 2.002029442852984342e+00
1.575800000000000125e+02 2.575995854202192126e-01 -2.032109995658953339e-01 1.450585256747245921e+02 2.002029254278531845e+00
1.575999999999999943e+02 2.567820670564182062e-01 -2.041906728237290747e-01 1.450968705136552899e+02 2.002029066326941109e+00
1.576200000000000045e+02 2.559608276903851398e-01 -2.051670632611603817e-01 1.451352153525859308e+02 2.002028878997898165e+00
1.576400000000000148e+02 2.551358804818142367e-01 -2.061401567640555599e-01 1.451735601915166001e+02 2.002028692291232925e+00
1.576599999999999966e+02 2.543072386438603449e-01 -2.071099392709476739e-01 1.452119050304472694e+02 2.002028506206717573e+00
1.576800000000000068e+02 2.534749154429284945e-01 -2.080763967732387476e-01 1.452502498693779387e+02 2.002028320744148271e+00
1.577000000000000171e+02 2.526389241984627887e-01 -2.090395153154014918e-01 1.452885947083086364e+02 2.002028135903231032e+00
1.577199999999999989e+02 2.517992782827343512e-01 -2.099992809951794492e-01 1.453269395472393057e+02 2.002027951683864160e+00
1.577400000000000091e+02 2.509559911206282745e-01 -2.109556799637867242e-01 1.453652843861699466e+02 2.002027768085739012e+00
1.577599999999999909e+02 2.501090761894305126e-01 -2.119086984261069617e-01 1.454036292251006159e+02 2.002027585108636210e+00
1.577800000000000011e+02 2.492585470186136631e-01 -2.128583226408912732e-01 1.454419740640312853e+02 2.002027402752320384e+00
1.578000000000000114e+02 2.484044171896218622e-01 -2.138045389209551894e-01 1.454803189029619830e+02 2.002027221016660086e+00
1.578199999999999932e+02 2.475467003356549567e-01 -2.147473336333749483e-01 1.455186637418926523e+02 2.002027039901382199e+00
1.578400000000000034e+02 2.466854101414521772e-01 -2.156866931996831438e-01 1.455570085808232932e+02 2.002026859406235815e+00
1.578600000000000136e+02 2.458205603430748953e-01 -2.166226040960629040e-01 1.455953534197539625e+02 2.002026679531040632e+00
1.578799999999999955e+02 2.449521647276886871e-01 -2.175550528535418193e-01 1.456336982586846318e+02 2.002026500275615906e+00
1.579000000000000057e+02 2.440802371333447573e-01 -2.184840260581847882e-01 1.456720430976153295e+02 2.002026321639681417e+00
1.579200000000000159e+02 2.432047914487603379e-01 -2.194095103512853639e-01 1.457103879365459989e+02 2.002026143623080845e+00
1.579399999999999977e+02 2.423258416130983639e-01 -2.203314924295574906e-01 1.457487327754766682e+02 2.002025966225550846e+00
1.579600000000000080e+02 2.414434016157471219e-01 -2.212499590453257947e-01 1.457870776144073091e+02 2.002025789446921333e+00
1.579799999999999898e+02 2.405574854960987052e-01 -2.221648970067142403e-01 1.458254224533380068e+02 2.002025613286921413e+00
1.580000000000000000e+02 2.396681073433265530e-01 -2.230762931778345892e-01 1.458637672922686761e+02 2.002025437745440506e+00
1.580200000000000102e+02 2.387752812961625726e-01 -2.239841344789744448e-01 1.459021121311993454e+02 2.002025262822144658e+00
1.580399999999999920e+02 2.378790215426732080e-01 -2.248884078867836867e-01 1.459404569701300147e+02 2.002025088516965479e+00
1.580600000000000023e+02 2.369793423200349802e-01 -2.257891004344601826e-01 1.459788018090606556e+02 2.002024914829549918e+00
1.580800000000000125e+02 2.360762579143100282e-01 -2.266861992119346692e-01 1.460171466479913533e+02 2.002024741759801163e+00
1.580999999999999943e+02 2.351697826602201224e-01 -2.275796913660545762e-01 1.460554914869220227e+02 2.002024569307420343e+00
1.581200000000000045e+02 2.342599309409194863e-01 -2.284695641007672418e-01 1.460938363258526920e+02 2.002024397472311978e+00
1.581400000000000148e+02 2.333467171877681989e-01 -2.293558046773022385e-01 1.461321811647833613e+02 2.002024226254174977e+00
1.581599999999999966e+02 2.324301558801045720e-01 -2.302384004143524787e-01 1.461705260037140306e+02 2.002024055652817047e+00
1.581800000000000068e+02 2.315102615450165546e-01 -2.311173386882545422e-01 1.462088708426446999e+02 2.002023885668085423e+00
1.582000000000000171e+02 2.305870487571123617e-01 -2.319926069331684215e-01 1.462472156815753692e+02 2.002023716299752287e+00
1.582199999999999989e+02 2.296605321382906295e-01 -2.328641926412555185e-01 1.462855605205060385e+02 2.002023547547618243e+00
1.582400000000000091e+02 2.287307263575096006e-01 -2.337320833628564742e-01 1.463239053594367078e+02 2.002023379411439041e+00
1.582599999999999909e+02 2.277976461305562528e-01 -2.345962667066683605e-01 1.463622501983673772e+02 2.002023211891088561e+00
1.582800000000000011e+02 2.268613062198149288e-01 -2.354567303399202616e-01 1.464005950372980465e+02 2.002023044986284805e+00
1.583000000000000114e+02 2.259217214340342172e-01 -2.363134619885475796e-01 1.464389398762287158e+02 2.002022878696958053e+00
1.583199999999999932e+02 2.249789066280934169e-01 -2.371664494373665610e-01 1.464772847151593851e+02 2.002022713022662437e+00
1.583400000000000034e+02 2.240328767027689461e-01 -2.380156805302474643e-01 1.465156295540900544e+02 2.002022547963530741e+00
1.583600000000000136e+02 2.230836466045005850e-01 -2.388611431702865051e-01 1.465539743930207237e+02 2.002022383519103776e+00
1.583799999999999955e+02 2.221312313251558312e-01 -2.397028253199768033e-01 1.465923192319514214e+02 2.002022219689285176e+00
1.584000000000000057e+02 2.211756459017938381e-01 -2.405407150013786077e-01 1.466306640708820623e+02 2.002022056473861333e+00
1.584200000000000159e+02 2.202169054164292428e-01 -2.413748002962886885e-01 1.466690089098127316e+02 2.002021893872719005e+00
1.584399999999999977e+02 2.192550249957954667e-01 -2.422050693464088966e-01 1.467073537487434010e+02 2.002021731885460731e+00
1.584600000000000080e+02 2.182900198111069612e-01 -2.430315103535139187e-01 1.467456985876740703e+02 2.002021570512161119e+00
1.584799999999999898e+02 2.173219050778205375e-01 -2.438541115796170056e-01 1.467840434266047680e+02 2.002021409752414272e+00
1.585000000000000000e+02 2.163506960553964742e-01 -2.446728613471357561e-01 1.468223882655354089e+02 2.002021249606128261e+00
1.585200000000000102e+02 2.153764080470593201e-01 -2.454877480390571798e-01 1.468607331044660782e+02 2.002021090073076603e+00
1.585399999999999920e+02 2.143990563995578913e-01 -2.462987600991011494e-01 1.468990779433967475e+02 2.002020931153084327e+00
1.585600000000000023e+02 2.134186565029240479e-01 -2.471058860318825490e-01 1.469374227823274168e+02 2.002020772845979124e+00
1.585800000000000125e+02 2.124352237902314700e-01 -2.479091144030732552e-01 1.469757676212581146e+02 2.002020615151512750e+00
1.585999999999999943e+02 2.114487737373539622e-01 -2.487084338395633420e-01 1.470141124601887839e+02 2.002020458069595055e+00
1.586200000000000045e+02 2.104593218627225093e-01 -2.495038330296210360e-01 1.470524572991194248e+02 2.002020301599876539e+00
1.586400000000000148e+02 2.094668837270824424e-01 -2.502953007230510618e-01 1.470908021380500941e+02 2.002020145742351431e+00
1.586599999999999966e+02 2.084714749332498562e-01 -2.510828257313523770e-01 1.471291469769807634e+02 2.002019990496725743e+00
1.586800000000000068e+02 2.074731111258668603e-01 -2.518663969278754911e-01 1.471674918159114611e+02 2.002019835862887120e+00
1.587000000000000171e+02 2.064718079911564974e-01 -2.526460032479788120e-01 1.472058366548421304e+02 2.002019681840533583e+00
1.587199999999999989e+02 2.054675812566778004e-01 -2.534216336891834676e-01 1.472441814937727713e+02 2.002019528429648698e+00
1.587400000000000091e+02 2.044604466910793783e-01 -2.541932773113267374e-01 1.472825263327034406e+02 2.002019375629862097e+00
1.587599999999999909e+02 2.034504201038527249e-01 -2.549609232367154865e-01 1.473208711716341384e+02 2.002019223441162676e+00
1.587800000000000011e+02 2.024375173450854437e-01 -2.557245606502785429e-01 1.473592160105648077e+02 2.002019071863241351e+00
1.588000000000000114e+02 2.014217543052131965e-01 -2.564841787997176881e-01 1.473975608494954770e+02 2.002018920895985765e+00
1.588199999999999932e+02 2.004031469147710687e-01 -2.572397669956576483e-01 1.474359056884261463e+02 2.002018770539171211e+00
1.588400000000000034e+02 1.993817111441449907e-01 -2.579913146117951972e-01 1.474742505273567872e+02 2.002018620792704429e+00
1.588600000000000136e+02 1.983574630033223818e-01 -2.587388110850473155e-01 1.475125953662874849e+02 2.002018471656279441e+00
1.588799999999999955e+02 1.973304185416417389e-01 -2.594822459156987393e-01 1.475509402052181542e+02 2.002018323129841182e+00
1.589000000000000057e+02 1.963005938475423651e-01 -2.602216086675480655e-01 1.475892850441488235e+02 2.002018175213146733e+00
1.589200000000000159e+02 1.952680050483136531e-01 -2.609568889680525250e-01 1.476276298830794929e+02 2.002018027906015352e+00
1.589399999999999977e+02 1.942326683098428430e-01 -2.616880765084723115e-01 1.476659747220101622e+02 2.002017881208306704e+00
1.589600000000000080e+02 1.931945998363629735e-01 -2.624151610440143001e-01 1.477043195609408315e+02 2.002017735119804076e+00
1.589799999999999898e+02 1.921538158702003063e-01 -2.631381323939741002e-01 1.477426643998715008e+02 2.002017589640392004e+00
1.590000000000000000e+02 1.911103326915211675e-01 -2.638569804418769982e-01 1.477810092388021701e+02 2.002017444769835119e+00
1.590200000000000102e+02 1.900641666180783729e-01 -2.645716951356183455e-01 1.478193540777328394e+02 2.002017300507990427e+00
1.590399999999999920e+02 1.890153340049568753e-01 -2.652822664876026137e-01 1.478576989166635087e+02 2.002017156854689617e+00
1.590600000000000023e+02 1.879638512443184140e-01 -2.659886845748818396e-01 1.478960437555941780e+02 2.002017013809767043e+00
1.590800000000000125e+02 1.869097347651466900e-01 -2.666909395392930149e-01 1.479343885945248473e+02 2.002016871372991336e+00
1.590999999999999943e+02 1.858530010329919602e-01 -2.673890215875940890e-01 1.479727334334555167e+02 2.002016729544325191e+00
1.591200000000000045e+02 1.847936665497143249e-01 -2.680829209915989719e-01 1.480110782723861860e+02 2.002016588323426660e+00
1.591400000000000148e+02 1.837317478532269344e-01 -2.687726280883119823e-01 1.480494231113168553e+02 2.002016447710286418e+00
1.591599999999999966e+02 1.826672615172387770e-01 -2.694581332800612405e-01 1.480877679502475530e+02 2.002016307704602927e+00
1.591800000000000068e+02 1.816002241509968584e-01 -2.701394270346303417e-01 1.481261127891781939e+02 2.002016168306360644e+00
1.592000000000000171e+02 1.805306523990278800e-01 -2.708164998853897498e-01 1.481644576281088632e+02 2.002016029515233164e+00
1.592199999999999989e+02 1.794585629408798066e-01 -2.714893424314270831e-01 1.482028024670395325e+02 2.002015891331158315e+00
1.592400000000000091e+02 1.783839724908626578e-01 -2.721579453376760105e-01 1.482411473059702018e+02 2.002015753753903393e+00
1.592599999999999909e+02 1.773068977977884098e-01 -2.728222993350443715e-01 1.482794921449008996e+02 2.002015616783418217e+00
1.592800000000000011e+02 1.762273556447108702e-01 -2.734823952205412412e-01 1.483178369838315405e+02 2.002015480419390592e+00
1.593000000000000114e+02 1.751453628486654424e-01 -2.741382238574029961e-01 1.483561818227622098e+02 2.002015344661797425e+00
1.593199999999999932e+02 1.740609362604078891e-01 -2.747897761752183809e-01 1.483945266616928791e+02 2.002015209510350946e+00
1.593400000000000034e+02 1.729740927641527926e-01 -2.754370431700526312e-01 1.484328715006235484e+02 2.002015074965020069e+00
1.593600000000000136e+02 1.718848492773114023e-01 -2.760800159045702640e-01 1.484712163395542461e+02 2.002014941025541450e+00
1.593799999999999955e+02 1.707932227502289568e-01 -2.767186855081568697e-01 1.485095611784849154e+02 2.002014807691774756e+00
1.594000000000000057e+02 1.696992301659221714e-01 -2.773530431770404037e-01 1.485479060174155563e+02 2.002014674963624952e+00
1.594200000000000159e+02 1.686028885398161425e-01 -2.779830801744105906e-01 1.485862508563462256e+02 2.002014542840825584e+00
1.594399999999999977e+02 1.675042149194801988e-01 -2.786087878305378296e-01 1.486245956952769234e+02 2.002014411323361553e+00
1.594600000000000080e+02 1.664032263843635007e-01 -2.792301575428912663e-01 1.486629405342075927e+02 2.002014280410925551e+00
1.594799999999999898e+02 1.652999400455307244e-01 -2.798471807762553665e-01 1.487012853731382620e+02 2.002014150103519796e+00
1.595000000000000000e+02 1.641943730453970240e-01 -2.804598490628456564e-01 1.487396302120689029e+02 2.002014020400766814e+00
1.595200000000000102e+02 1.630865425574624661e-01 -2.810681540024235203e-01 1.487779750509995722e+02 2.002013891302803827e+00
1.595399999999999920e+02 1.619764657860459922e-01 -2.816720872624096650e-01 1.488163198899302699e+02 2.002013762809180086e+00
1.595600000000000023e+02 1.608641599660191046e-01 -2.822716405779964743e-01 1.488546647288609392e+02 2.002013634919995511e+00
1.595800000000000125e+02 1.597496423625393014e-01 -2.828668057522595869e-01 1.488930095677916086e+02 2.002013507634889944e+00
1.595999999999999943e+02 1.586329302707830957e-01 -2.834575746562686960e-01 1.489313544067222779e+02 2.002013380953904687e+00
1.596200000000000045e+02 1.575140410156781190e-01 -2.840439392291970733e-01 1.489696992456529188e+02 2.002013254876715997e+00
1.596400000000000148e+02 1.563929919516352240e-01 -2.846258914784298155e-01 1.490080440845836165e+02 2.002013129403323433e+00
1.596599999999999966e+02 1.552698004622803940e-01 -2.852034234796705925e-01 1.490463889235142858e+02 2.002013004533424123e+00
1.596800000000000068e+02 1.541444839601859851e-01 -2.857765273770481174e-01 1.490847337624449551e+02 2.002012880267035833e+00
1.597000000000000171e+02 1.530170598866014697e-01 -2.863451953832220065e-01 1.491230786013756244e+02 2.002012756603838373e+00
1.597199999999999989e+02 1.518875457111839578e-01 -2.869094197794866963e-01 1.491614234403062653e+02 2.002012633543861497e+00
1.597400000000000091e+02 1.507559589317285786e-01 -2.874691929158739723e-01 1.491997682792369631e+02 2.002012511086802782e+00
1.597599999999999909e+02 1.496223170738980868e-01 -2.880245072112553317e-01 1.492381131181676324e+02 2.002012389232649348e+00
1.597800000000000011e+02 1.484866376909524666e-01 -2.885753551534433470e-01 1.492764579570983017e+02 2.002012267981126747e+00
1.598000000000000114e+02 1.473489383634777605e-01 -2.891217292992912524e-01 1.493148027960289710e+02 2.002012147332217218e+00
1.598199999999999932e+02 1.462092366991145920e-01 -2.896636222747915879e-01 1.493531476349596403e+02 2.002012027285665408e+00
1.598400000000000034e+02 1.450675503322868820e-01 -2.902010267751740646e-01 1.493914924738903096e+02 2.002011907841408700e+00
1.598600000000000136e+02 1.439238969239297339e-01 -2.907339355650024326e-01 1.494298373128209789e+02 2.002011788999265463e+00
1.598799999999999955e+02 1.427782941612167900e-01 -2.912623414782702924e-01 1.494681821517516482e+02 2.002011670759102913e+00
1.599000000000000057e+02 1.416307597572877552e-01 -2.917862374184955754e-01 1.495065269906823175e+02 2.002011553120791820e+00
1.599200000000000159e+02 1.404813114509755878e-01 -2.923056163588136358e-01 1.495448718296129869e+02 2.002011436084180307e+00
1.599399999999999977e+02 1.393299670065327178e-01 -2.928204713420696770e-01 1.495832166685436562e+02 2.002011319649146692e+00
1.599600000000000080e+02 1.381767442133573498e-01 -2.933307954809108997e-01 1.496215615074743255e+02 2.002011203815512896e+00
1.599799999999999898e+02 1.370216608857196261e-01 -2.938365819578767635e-01 1.496599063464049948e+02 2.002011088583181664e+00
1.600000000000000000e+02 1.358647348624872908e-01 -2.943378240254870271e-01 1.496982511853356641e+02 2.002010973951983352e+00
1.600200000000000102e+02 1.347059840068508263e-01 -2.948345150063302333e-01 1.497365960242663334e+02 2.002010859921832697e+00
1.600399999999999920e+02 1.335454262060485064e-01 -2.953266482931516945e-01 1.497749408631970311e+02 2.002010746492530302e+00
1.600600000000000023e+02 1.323830793710911169e-01 -2.958142173489392013e-01 1.498132857021276720e+02 2.002010633664041528e+00
1.600800000000000125e+02 1.312189614364863144e-01 -2.962972157070075663e-01 1.498516305410583414e+02 2.002010521436077717e+00
1.600999999999999943e+02 1.300530903599629862e-01 -2.967756369710821684e-01 1.498899753799890107e+02 2.002010409808655744e+00
1.601200000000000045e+02 1.288854841221947767e-01 -2.972494748153817756e-01 1.499283202189196800e+02 2.002010298781505160e+00
1.601400000000000148e+02 1.277161607265234200e-01 -2.977187229847010341e-01 1.499666650578503777e+02 2.002010188354668152e+00
1.601599999999999966e+02 1.265451381986823221e-01 -2.981833752944908489e-01 1.500050098967810186e+02 2.002010078527805437e+00
1.601800000000000068e+02 1.253724345865194767e-01 -2.986434256309370427e-01 1.500433547357116879e+02 2.002009969301003611e+00
1.602000000000000171e+02 1.241980679597198267e-01 -2.990988679510388493e-01 1.500816995746423572e+02 2.002009860673930053e+00
1.602199999999999989e+02 1.230220564095279301e-01 -2.995496962826870169e-01 1.501200444135730550e+02 2.002009752646650931e+00
1.602400000000000091e+02 1.218444180484700989e-01 -2.999959047247396371e-01 1.501583892525037243e+02 2.002009645218840728e+00
1.602599999999999909e+02 1.206651710100758862e-01 -3.004374874470973067e-01 1.501967340914343936e+02 2.002009538390547849e+00
1.602800000000000011e+02 1.194843334485998637e-01 -3.008744386907772905e-01 1.502350789303650345e+02 2.002009432161466762e+00
1.603000000000000114e+02 1.183019235387431645e-01 -3.013067527679861302e-01 1.502734237692957038e+02 2.002009326531705824e+00
1.603199999999999932e+02 1.171179594753742892e-01 -3.017344240621914753e-01 1.503117686082264015e+02 2.002009221500892888e+00
1.603400000000000034e+02 1.159324594732498576e-01 -3.021574470281934710e-01 1.503501134471570708e+02 2.002009117069074584e+00
1.603600000000000136e+02 1.147454417667354148e-01 -3.025758161921944800e-01 1.503884582860877401e+02 2.002009013236023982e+00
1.603799999999999955e+02 1.135569246095256973e-01 -3.029895261518669725e-01 1.504268031250183810e+02 2.002008910001722874e+00
1.604000000000000057e+02 1.123669262743645925e-01 -3.033985715764210278e-01 1.504651479639490503e+02 2.002008807365925236e+00
1.604200000000000159e+02 1.111754650527651961e-01 -3.038029472066710590e-01 1.505034928028797481e+02 2.002008705328620852e+00
1.604399999999999977e+02 1.099825592547293562e-01 -3.042026478551015378e-01 1.505418376418104174e+02 2.002008603889558813e+00
1.604600000000000080e+02 1.087882272084669255e-01 -3.045976684059309991e-01 1.505801824807410867e+02 2.002008503048794186e+00
1.604799999999999898e+02 1.075924872601152077e-01 -3.049880038151744910e-01 1.506185273196717560e+02 2.002008402806030318e+00
1.605000000000000000e+02 1.063953577734580019e-01 -3.053736491107056361e-01 1.506568721586023969e+02 2.002008303161307179e+00
1.605200000000000102e+02 1.051968571296440363e-01 -3.057545993923183048e-01 1.506952169975330946e+02 2.002008204114333889e+00
1.605399999999999920e+02 1.039970037269056652e-01 -3.061308498317865112e-01 1.507335618364637639e+02 2.002008105665211701e+00
1.605600000000000023e+02 1.027958159802773025e-01 -3.065023956729225341e-01 1.507719066753944333e+02 2.002008007813561807e+00
1.605800000000000125e+02 1.015933123213134670e-01 -3.068692322316344812e-01 1.508102515143251026e+02 2.002007910559520987e+00
1.605999999999999943e+02 1.003895111978069243e-01 -3.072313548959827445e-01 1.508485963532557719e+02 2.002007813902794808e+00
1.606200000000000045e+02 9.918443107350637111e-02 -3.075887591262358445e-01 1.508869411921864412e+02 2.002007717843356183e+00
1.606400000000000148e+02 9.797809042783384159e-02 -3.079414404549250528e-01 1.509252860311171105e+02 2.002007622381011931e+00
1.606599999999999966e+02 9.677050775560233631e-02 -3.082893944868970171e-01 1.509636308700477798e+02 2.002007527515813123e+00
1.606800000000000068e+02 9.556170156673311766e-02 -3.086326168993651087e-01 1.510019757089784491e+02 2.002007433247433799e+00
1.607000000000000171e+02 9.435169038597245039e-02 -3.089711034419613811e-01 1.510403205479091184e+02 2.002007339575918365e+00
1.607199999999999989e+02 9.314049275260863348e-02 -3.093048499367870852e-01 1.510786653868397877e+02 2.002007246501051885e+00
1.607400000000000091e+02 9.192812722018905980e-02 -3.096338522784607972e-01 1.511170102257704571e+02 2.002007154022842350e+00
1.607599999999999909e+02 9.071461235623634600e-02 -3.099581064341653258e-01 1.511553550647011264e+02 2.002007062141068161e+00
1.607800000000000011e+02 8.949996674196482316e-02 -3.102776084436947301e-01 1.511936999036317957e+02 2.002006970855715551e+00
1.608000000000000114e+02 8.828420897199699968e-02 -3.105923544195005048e-01 1.512320447425624650e+02 2.002006880166552261e+00
1.608199999999999932e+02 8.706735765407955241e-02 -3.109023405467356560e-01 1.512703895814931343e+02 2.002006790073598275e+00
1.608400000000000034e+02 8.584943140879930379e-02 -3.112075630832975559e-01 1.513087344204238036e+02 2.002006700576661302e+00
1.608600000000000136e+02 8.463044886929910193e-02 -3.115080183598698538e-01 1.513470792593544729e+02 2.002006611675684500e+00
1.608799999999999955e+02 8.341042868099335372e-02 -3.118037027799639982e-01 1.513854240982851422e+02 2.002006523370531532e+00
1.609000000000000057e+02 8.218938950128365506e-02 -3.120946128199593717e-01 1.514237689372158115e+02 2.002006435661125128e+00
1.609200000000000159e+02 8.096734999927457377e-02 -3.123807450291416488e-01 1.514621137761465093e+02 2.002006348547318737e+00
1.609399999999999977e+02 7.974432885548875249e-02 -3.126620960297403773e-01 1.515004586150771502e+02 2.002006262029061734e+00
1.609600000000000080e+02 7.852034476158184506e-02 -3.129386625169658931e-01 1.515388034540078195e+02 2.002006176106196467e+00
1.609799999999999898e+02 7.729541642005789692e-02 -3.132104412590448472e-01 1.515771482929384888e+02 2.002006090778716274e+00
1.610000000000000000e+02 7.606956254398439254e-02 -3.134774290972542343e-01 1.516154931318691865e+02 2.002006006046382236e+00
1.610200000000000102e+02 7.484280185670699748e-02 -3.137396229459551433e-01 1.516538379707998558e+02 2.002005921909192576e+00
1.610399999999999920e+02 7.361515309156446696e-02 -3.139970197926246209e-01 1.516921828097304967e+02 2.002005838367026058e+00
1.610600000000000023e+02 7.238663499160334636e-02 -3.142496166978862027e-01 1.517305276486611660e+02 2.002005755419780542e+00
1.610800000000000125e+02 7.115726630929236629e-02 -3.144974107955403886e-01 1.517688724875918354e+02 2.002005673067357883e+00
1.610999999999999943e+02 6.992706580623715695e-02 -3.147403992925938421e-01 1.518072173265225331e+02 2.002005591309673260e+00
1.611200000000000045e+02 6.869605225289471262e-02 -3.149785794692866459e-01 1.518455621654532024e+02 2.002005510146576128e+00
1.611400000000000148e+02 6.746424442828760637e-02 -3.152119486791181702e-01 1.518839070043838717e+02 2.002005429578019413e+00
1.611599999999999966e+02 6.623166111971837133e-02 -3.154405043488730520e-01 1.519222518433145126e+02 2.002005349603932061e+00
1.611800000000000068e+02 6.499832112248381255e-02 -3.156642439786461751e-01 1.519605966822451819e+02 2.002005270224162192e+00
1.612000000000000171e+02 6.376424323958894413e-02 -3.158831651418657627e-01 1.519989415211758796e+02 2.002005191438642751e+00
1.612199999999999989e+02 6.252944628146117623e-02 -3.160972654853150265e-01 1.520372863601065490e+02 2.002005113247306678e+00
1.612400000000000091e+02 6.129394906566455054e-02 -3.163065427291528176e-01 1.520756311990372183e+02 2.002005035650015419e+00
1.612599999999999909e+02 6.005777041661349708e-02 -3.165109946669339425e-01 1.521139760379678592e+02 2.002004958646676602e+00
1.612800000000000011e+02 5.882092916528681298e-02 -3.167106191656287595e-01 1.521523208768985285e+02 2.002004882237270689e+00
1.613000000000000114e+02 5.758344414894170371e-02 -3.169054141656401091e-01 1.521906657158292262e+02 2.002004806421607608e+00
1.613199999999999932e+02 5.634533421082747046e-02 -3.170953776808192459e-01 1.522290105547598955e+02 2.002004731199676257e+00
1.613400000000000034e+02 5.510661819989927379e-02 -3.172805077984816591e-01 1.522673553936905648e+02 2.002004656571342966e+00
1.613600000000000136e+02 5.386731497053219575e-02 -3.174608026794220050e-01 1.523057002326212341e+02 2.002004582536574429e+00
1.613799999999999955e+02 5.262744338223498269e-02 -3.176362605579273746e-01 1.523440450715519034e+02 2.002004509095160589e+00
1.614000000000000057e+02 5.138702229936364246e-02 -3.178068797417888391e-01 1.523823899104825728e+02 2.002004436247198704e+00
1.614200000000000159e+02 5.014607059083527746e-02 -3.179726586123124421e-01 1.524207347494132421e+02 2.002004363992425873e+00
1.614399999999999977e+02 4.890460712984181363e-02 -3.181335956243288021e-01 1.524590795883439114e+02 2.002004292330908708e+00
1.614600000000000080e+02 4.766265079356359069e-02 -3.182896893062023835e-01 1.524974244272745807e+02 2.002004221262431383e+00
1.614799999999999898e+02 4.642022046288326459e-02 -3.184409382598395455e-01 1.525357692662052500e+02 2.002004150787031200e+00
1.615000000000000000e+02 4.517733502209943935e-02 -3.185873411606944261e-01 1.525741141051359193e+02 2.002004080904505212e+00
1.615200000000000102e+02 4.393401335864025731e-02 -3.187288967577737164e-01 1.526124589440665886e+02 2.002004011614873402e+00
1.615399999999999920e+02 4.269027436277735010e-02 -3.188656038736418785e-01 1.526508037829972579e+02 2.002003942917958579e+00
1.615600000000000023e+02 4.144613692733964405e-02 -3.189974614044248646e-01 1.526891486219279273e+02 2.002003874813824691e+00
1.615800000000000125e+02 4.020161994742683237e-02 -3.191244683198115051e-01 1.527274934608585966e+02 2.002003807302199956e+00
1.615999999999999943e+02 3.895674232012319438e-02 -3.192466236630538967e-01 1.527658382997892659e+02 2.002003740383174080e+00
1.616200000000000045e+02 3.771152294421166451e-02 -3.193639265509675140e-01 1.528041831387199352e+02 2.002003674056560545e+00
1.616400000000000148e+02 3.646598071988753353e-02 -3.194763761739308761e-01 1.528425279776506045e+02 2.002003608322340700e+00
1.616599999999999966e+02 3.522013454847224001e-02 -3.195839717958828263e-01 1.528808728165812738e+02 2.002003543180422618e+00
1.616800000000000068e+02 3.397400333212742540e-02 -3.196867127543183140e-01 1.529192176555119431e+02 2.002003478630703270e+00
1.617000000000000171e+02 3.272760597356879492e-02 -3.197845984602835645e-01 1.529575624944426124e+02 2.002003414673147130e+00
1.617199999999999989e+02 3.148096137578013792e-02 -3.198776283983715829e-01 1.529959073333732817e+02 2.002003351307660051e+00
1.617400000000000091e+02 3.023408844172757737e-02 -3.199658021267155483e-01 1.530342521723039511e+02 2.002003288534190517e+00
1.617599999999999909e+02 2.898700607407351040e-02 -3.200491192769796545e-01 1.530725970112346204e+02 2.002003226352593757e+00
1.617800000000000011e+02 2.773973317489069820e-02 -3.201275795543501168e-01 1.531109418501653181e+02 2.002003164762877319e+00
1.618000000000000114e+02 2.649228864537675129e-02 -3.202011827375254582e-01 1.531492866890959874e+02 2.002003103764937286e+00
1.618199999999999932e+02 2.524469138556836509e-02 -3.202699286787054622e-01 1.531876315280266283e+02 2.002003043358710599e+00
1.618400000000000034e+02 2.399696029405555542e-02 -3.203338173035786829e-01 1.532259763669572976e+02 2.002002983544112880e+00
1.618600000000000136e+02 2.274911426769634509e-02 -3.203928486113087892e-01 1.532643212058879669e+02 2.002002924321087285e+00
1.618799999999999955e+02 2.150117220133131168e-02 -3.204470226745196326e-01 1.533026660448186647e+02 2.002002865689527678e+00
1.619000000000000057e+02 2.025315298749801041e-02 -3.204963396392799813e-01 1.533410108837493340e+02 2.002002807649452709e+00
1.619200000000000159e+02 1.900507551614588272e-02 -3.205407997250871444e-01 1.533793557226799749e+02 2.002002750200704728e+00
1.619399999999999977e+02 1.775695867435114414e-02 -3.205804032248483759e-01 1.534177005616106442e+02 2.002002693343224671e+00
1.619600000000000080e+02 1.650882134603152626e-02 -3.206151505048620565e-01 1.534560454005413135e+02 2.002002637077014313e+00
1.619799999999999898e+02 1.526068241166140746e-02 -3.206450420047977090e-01 1.534943902394720112e+02 2.002002581401935988e+00
1.620000000000000000e+02 1.401256074798705974e-02 -3.206700782376744052e-01 1.535327350784026805e+02 2.002002526317994580e+00
1.620200000000000102e+02 1.276447522774170305e-02 -3.206902597898384499e-01 1.535710799173333498e+02 2.002002471825046204e+00
1.620399999999999920e+02 1.151644471936094649e-02 -3.207055873209404551e-01 1.536094247562639907e+02 2.002002417923055777e+00
1.620600000000000023e+02 1.026848808669842718e-02 -3.207160615639105816e-01 1.536477695951946885e+02 2.002002364611977114e+00
1.620800000000000125e+02 9.020624188741235838e-03 -3.207216833249326715e-01 1.536861144341253578e+02 2.002002311891778685e+00
1.620999999999999943e+02 7.772871879325706640e-03 -3.207224534834174912e-01 1.537244592730560271e+02 2.002002259762311276e+00
1.621200000000000045e+02 6.525250006853453369e-03 -3.207183729919751980e-01 1.537628041119866964e+02 2.002002208223605528e+00
1.621400000000000148e+02 5.277777414007228662e-03 -3.207094428763861416e-01 1.538011489509173373e+02 2.002002157275487804e+00
1.621599999999999966e+02 4.030472937467056462e-03 -3.206956642355707210e-01 1.538394937898480350e+02 2.002002106918016278e+00
1.621800000000000068e+02 2.783355407626747838e-03 -3.206770382415583542e-01 1.538778386287787043e+02 2.002002057151063052e+00
1.622000000000000171e+02 1.536443648310242046e-03 -3.206535661394553371e-01 1.539161834677093736e+02 2.002002007974627684e+00
1.622199999999999989e+02 2.897564764881246273e-04 -3.206252492474115923e-01 1.539545283066400430e+02 2.002001959388558738e+00
1.622400000000000091e+02 -9.566872980053897982e-04 -3.205920889565858078e-01 1.539928731455707123e+02 2.002001911392911282e+00
1.622599999999999909e+02 -2.202868872755574595e-03 -3.205540867311097997e-01 1.540312179845013816e+02 2.002001863987534325e+00
1.622800000000000011e+02 -3.448769453050224473e-03 -3.205112441080523178e-01 1.540695628234320509e+02 2.002001817172459841e+00
1.623000000000000114e+02 -4.694370252162188492e-03 -3.204635626973814655e-01 1.541079076623627202e+02 2.002001770947532844e+00
1.623199999999999932e+02 -5.939652491631911523e-03 -3.204110441819254529e-01 1.541462525012933895e+02 2.002001725312742675e+00
1.623400000000000034e+02 -7.184597401549968655e-03 -3.203536903173327399e-01 1.541845973402240588e+02 2.002001680268068906e+00
1.623600000000000136e+02 -8.429186220839081367e-03 -3.202915029320309581e-01 1.542229421791547281e+02 2.002001635813440927e+00
1.623799999999999955e+02 -9.673400197536048684e-03 -3.202244839271845556e-01 1.542612870180853974e+02 2.002001591948767700e+00
1.624000000000000057e+02 -1.091722058907372735e-02 -3.201526352766519978e-01 1.542996318570160668e+02 2.002001548674027465e+00
1.624200000000000159e+02 -1.216062866256251498e-02 -3.200759590269415811e-01 1.543379766959467361e+02 2.002001505989217112e+00
1.624399999999999977e+02 -1.340360569507162251e-02 -3.199944572971658574e-01 1.543763215348774054e+02 2.002001463894199862e+00
1.624600000000000080e+02 -1.464613297391044455e-02 -3.199081322789947834e-01 1.544146663738080747e+02 2.002001422388958396e+00
1.624799999999999898e+02 -1.588819179690950309e-02 -3.198169862366088134e-01 1.544530112127387440e+02 2.002001381473466513e+00
1.625000000000000000e+02 -1.712976347270104421e-02 -3.197210215066498828e-01 1.544913560516694133e+02 2.002001341147668256e+00
1.625200000000000102e+02 -1.837082932099972504e-02 -3.196202404981717815e-01 1.545297008906000826e+02 2.002001301411504119e+00
1.625399999999999920e+02 -1.961137067288291902e-02 -3.195146456925889722e-01 1.545680457295307519e+02 2.002001262264921255e+00
1.625600000000000023e+02 -2.085136887107065518e-02 -3.194042396436248543e-01 1.546063905684614497e+02 2.002001223707901456e+00
1.625800000000000125e+02 -2.209080527020561985e-02 -3.192890249772589173e-01 1.546447354073920906e+02 2.002001185740366118e+00
1.625999999999999943e+02 -2.332966123713282186e-02 -3.191690043916731168e-01 1.546830802463227599e+02 2.002001148362284599e+00
1.626200000000000045e+02 -2.456791815117875810e-02 -3.190441806571960859e-01 1.547214250852534292e+02 2.002001111573636472e+00
1.626400000000000148e+02 -2.580555740443065890e-02 -3.189145566162467360e-01 1.547597699241840985e+02 2.002001075374324035e+00
1.626599999999999966e+02 -2.704256040201548014e-02 -3.187801351832771357e-01 1.547981147631147962e+02 2.002001039764381929e+00
1.626800000000000068e+02 -2.827890856237835066e-02 -3.186409193447145571e-01 1.548364596020454655e+02 2.002001004743650725e+00
1.627000000000000171e+02 -2.951458331756098841e-02 -3.184969121589015240e-01 1.548748044409761064e+02 2.002000970312233452e+00
1.627199999999999989e+02 -3.074956611347996402e-02 -3.183481167560354153e-01 1.549131492799067757e+02 2.002000936469952030e+00
1.627400000000000091e+02 -3.198383841020438489e-02 -3.181945363381070147e-01 1.549514941188374451e+02 2.002000903216907712e+00
1.627599999999999909e+02 -3.321738168223343363e-02 -3.180361741788375607e-01 1.549898389577681428e+02 2.002000870552915313e+00
1.627800000000000011e+02 -3.445017741877387518e-02 -3.178730336236149645e-01 1.550281837966988121e+02 2.002000838478076084e+00
1.628000000000000114e+02 -3.568220712401695000e-02 -3.177051180894291948e-01 1.550665286356294530e+02 2.002000806992219051e+00
1.628199999999999932e+02 -3.691345231741506583e-02 -3.175324310648059978e-01 1.551048734745601223e+02 2.002000776095414825e+00
1.628400000000000034e+02 -3.814389453395843760e-02 -3.173549761097403388e-01 1.551432183134908200e+02 2.002000745787519076e+00
1.628600000000000136e+02 -3.937351532445114433e-02 -3.171727568556283461e-01 1.551815631524214893e+02 2.002000716068670361e+00
1.628799999999999955e+02 -4.060229625578692242e-02 -3.169857770051978663e-01 1.552199079913521587e+02 2.002000686938623097e+00
1.629000000000000057e+02 -4.183021891122492425e-02 -3.167940403324382981e-01 1.552582528302828280e+02 2.002000658397506960e+00
1.629200000000000159e+02 -4.305726489066493551e-02 -3.165975506825297603e-01 1.552965976692134689e+02 2.002000630445179397e+00
1.629399999999999977e+02 -4.428341581092218315e-02 -3.163963119717705386e-01 1.553349425081441666e+02 2.002000603081705243e+00
1.629600000000000080e+02 -4.550865330600219888e-02 -3.161903281875034777e-01 1.553732873470748359e+02 2.002000576306960156e+00
1.629799999999999898e+02 -4.673295902737519686e-02 -3.159796033880419297e-01 1.554116321860055052e+02 2.002000550120944133e+00
1.630000000000000000e+02 -4.795631464424985474e-02 -3.157641417025944808e-01 1.554499770249361745e+02 2.002000524523649183e+00
1.630200000000000102e+02 -4.917870184384714322e-02 -3.155439473311878462e-01 1.554883218638668154e+02 2.002000499515031340e+00
1.630399999999999920e+02 -5.040010233167382253e-02 -3.153190245445893769e-01 1.555266667027975132e+02 2.002000475095058629e+00
1.630600000000000023e+02 -5.162049783179534918e-02 -3.150893776842286220e-01 1.555650115417281825e+02 2.002000451263711511e+00
1.630800000000000125e+02 -5.283987008710859523e-02 -3.148550111621175041e-01 1.556033563806588518e+02 2.002000428020954459e+00
1.630999999999999943e+02 -5.405820085961429711e-02 -3.146159294607697166e-01 1.556417012195895211e+02 2.002000405366739955e+00
1.631200000000000045e+02 -5.527547193068897691e-02 -3.143721371331187897e-01 1.556800460585201904e+02 2.002000383301079101e+00
1.631400000000000148e+02 -5.649166510135661401e-02 -3.141236388024351012e-01 1.557183908974508597e+02 2.002000361823895069e+00
1.631599999999999966e+02 -5.770676219256012929e-02 -3.138704391622423318e-01 1.557567357363815290e+02 2.002000340935232714e+00
1.631800000000000068e+02 -5.892074504543229341e-02 -3.136125429762325334e-01 1.557950805753121983e+02 2.002000320634994335e+00
1.632000000000000171e+02 -6.013359552156623961e-02 -3.133499550781796428e-01 1.558334254142428676e+02 2.002000300923230114e+00
1.632199999999999989e+02 -6.134529550328587238e-02 -3.130826803718523843e-01 1.558717702531735370e+02 2.002000281799852122e+00
1.632400000000000091e+02 -6.255582689391565865e-02 -3.128107238309268956e-01 1.559101150921042063e+02 2.002000263264884783e+00
1.632599999999999909e+02 -6.376517161805003719e-02 -3.125340904988975765e-01 1.559484599310348756e+02 2.002000245318250382e+00
1.632800000000000011e+02 -6.497331162182275188e-02 -3.122527854889862731e-01 1.559868047699655449e+02 2.002000227959997325e+00
1.633000000000000114e+02 -6.618022887317566438e-02 -3.119668139840512944e-01 1.560251496088962142e+02 2.002000211190062107e+00
1.633199999999999932e+02 -6.738590536212686610e-02 -3.116761812364954309e-01 1.560634944478268835e+02 2.002000195008416306e+00
1.633400000000000034e+02 -6.859032310103885255e-02 -3.113808925681728068e-01 1.561018392867575812e+02 2.002000179415052372e+00
1.633600000000000136e+02 -6.979346412488607321e-02 -3.110809533702943996e-01 1.561401841256882221e+02 2.002000164409984961e+00
1.633799999999999955e+02 -7.099531049152210671e-02 -3.107763691033325060e-01 1.561785289646188915e+02 2.002000149993159894e+00
1.634000000000000057e+02 -7.219584428194654457e-02 -3.104671452969246515e-01 1.562168738035495608e+02 2.002000136164565181e+00
1.634200000000000159e+02 -7.339504760057129207e-02 -3.101532875497763908e-01 1.562552186424802301e+02 2.002000122924153303e+00
1.634399999999999977e+02 -7.459290257548652214e-02 -3.098348015295623314e-01 1.562935634814109278e+02 2.002000110271963340e+00
1.634600000000000080e+02 -7.578939135872647670e-02 -3.095116929728267685e-01 1.563319083203415687e+02 2.002000098207974865e+00
1.634799999999999898e+02 -7.698449612653460172e-02 -3.091839676848839313e-01 1.563702531592722380e+02 2.002000086732155903e+00
1.635000000000000000e+02 -7.817819907962804404e-02 -3.088516315397163980e-01 1.564085979982029073e+02 2.002000075844459825e+00
1.635200000000000102e+02 -7.937048244346206483e-02 -3.085146904798720113e-01 1.564469428371335766e+02 2.002000065544928820e+00
1.635399999999999920e+02 -8.056132846849413387e-02 -3.081731505163604612e-01 1.564852876760642744e+02 2.002000055833530467e+00
1.635600000000000023e+02 -8.175071943044721900e-02 -3.078270177285493125e-01 1.565236325149949437e+02 2.002000046710258552e+00
1.635800000000000125e+02 -8.293863763057283955e-02 -3.074762982640580344e-01 1.565619773539255846e+02 2.002000038175128172e+00
1.635999999999999943e+02 -8.412506539591382837e-02 -3.071209983386515296e-01 1.566003221928562539e+02 2.002000030228026972e+00
1.636200000000000045e+02 -8.530998507956630283e-02 -3.067611242361327206e-01 1.566386670317869516e+02 2.002000022869042883e+00
1.636400000000000148e+02 -8.649337906094127504e-02 -3.063966823082340252e-01 1.566770118707176209e+02 2.002000016098157253e+00
1.636599999999999966e+02 -8.767522974602616481e-02 -3.060276789745077775e-01 1.567153567096482902e+02 2.002000009915354539e+00
1.636800000000000068e+02 -8.885551956764556336e-02 -3.056541207222154277e-01 1.567537015485789311e+02 2.002000004320575677e+00
1.637000000000000171e+02 -9.003423098572141403e-02 -3.052760141062156318e-01 1.567920463875096004e+02 2.001999999313876621e+00
1.637199999999999989e+02 -9.121134648753301266e-02 -3.048933657488523963e-01 1.568303912264402982e+02 2.001999994895217405e+00
1.637400000000000091e+02 -9.238684858797636956e-02 -3.045061823398417800e-01 1.568687360653709675e+02 2.001999991064628226e+00
1.637599999999999909e+02 -9.356071982982319679e-02 -3.041144706361567085e-01 1.569070809043016368e+02 2.001999987822066007e+00
1.637800000000000011e+02 -9.473294278397953461e-02 -3.037182374619112890e-01 1.569454257432323061e+02 2.001999985167557394e+00
1.638000000000000114e+02 -9.590350004974354525e-02 -3.033174897082445143e-01 1.569837705821629470e+02 2.001999983101054426e+00
1.638199999999999932e+02 -9.707237425506287654e-02 -3.029122343332026346e-01 1.570221154210936447e+02 2.001999981622595737e+00
1.638400000000000034e+02 -9.823954805679206703e-02 -3.025024783616208079e-01 1.570604602600243140e+02 2.001999980732183992e+00
1.638600000000000136e+02 -9.940500414094913251e-02 -3.020882288850038067e-01 1.570988050989549834e+02 2.001999980429776116e+00


==> fig9/fig9d_thirdorder.txt <==
# Omega0=1, gamma=0.5, delta=0.5, Gamma=0.1 
#  time  G[real](t)  G[imag](t)  //  (omega-E_ex)  Ixas(omega-E_ex)
0.000000000000000000e+00 -0.000000000000000000e+00 -1.000000000000000000e+00 -1.570604602600243140e+02 2.002000001663855056e+00
2.000000000000000042e-02 -3.295324253150620265e-07 -9.999647429554977540e-01 -1.570221154210936447e+02 2.002000002530383682e+00
4.000000000000000083e-02 -2.636675529877159107e-06 -9.998590324931747597e-01 -1.569837705821629470e+02 2.002000003984917953e+00
5.999999999999999778e-02 -8.857701793232215735e-06 -9.996830712629873883e-01 -1.569454257432323061e+02 2.002000006027489398e+00
8.000000000000000167e-02 -2.088765739945566485e-05 -9.994371571525486608e-01 -1.569070809043016368e+02 2.002000008658071817e+00
1.000000000000000056e-01 -4.057787858834414836e-05 -9.991216779224423306e-01 -1.568687360653709675e+02 2.002000011876691854e+00
1.199999999999999956e-01 -6.973305927374772578e-05 -9.987371046994671930e-01 -1.568303912264402982e+02 2.002000015683383261e+00
1.400000000000000133e-01 -1.101098765769832806e-04 -9.982839833031480481e-01 -1.567920463875096004e+02 2.002000020078081199e+00
1.600000000000000033e-01 -1.634175894503383771e-04 -9.977629276546584602e-01 -1.567537015485789311e+02 2.002000025060843402e+00
1.799999999999999933e-01 -2.313171087163696550e-04 -9.971746167172063080e-01 -1.567153567096482902e+02 2.002000030631646776e+00
2.000000000000000111e-01 -3.154184994963258465e-04 -9.965197908135556837e-01 -1.566770118707176209e+02 2.002000036790542392e+00
2.200000000000000011e-01 -4.172801037096262981e-04 -9.957992463671566652e-01 -1.566386670317869516e+02 2.002000043537454754e+00
2.399999999999999911e-01 -5.384087463376885764e-04 -9.950138316470560351e-01 -1.566003221928562539e+02 2.002000050872471348e+00
2.600000000000000089e-01 -6.802590706871986144e-04 -9.941644436265080209e-01 -1.565619773539255846e+02 2.002000058795571302e+00
2.800000000000000266e-01 -8.442326178108334068e-04 -9.932520249049122674e-01 -1.565236325149949437e+02 2.002000067306739961e+00
2.999999999999999889e-01 -1.031677219876979412e-03 -9.922775605478920680e-01 -1.564852876760642744e+02 2.002000076406031503e+00
3.200000000000000067e-01 -1.243886566399201882e-03 -9.912420745375504216e-01 -1.564469428371335766e+02 2.002000086093443265e+00
3.400000000000000244e-01 -1.482100269866708057e-03 -9.901466263430540593e-01 -1.564085979982029073e+02 2.002000096368946824e+00
3.599999999999999867e-01 -1.747503884847102134e-03 -9.889923084426449629e-01 -1.563702531592722380e+02 2.002000107232642545e+00
3.800000000000000044e-01 -2.041228359525065501e-03 -9.877802438238525440e-01 -1.563319083203415687e+02 2.002000118684397645e+00
4.000000000000000222e-01 -2.364349920325524955e-03 -9.865115827713626384e-01 -1.562935634814109278e+02 2.002000130724373328e+00
4.199999999999999845e-01 -2.717890584507470786e-03 -9.851875000095858814e-01 -1.562552186424802301e+02 2.002000143352502981e+00
4.400000000000000022e-01 -3.102818318201199573e-03 -9.838091923920048165e-01 -1.562168738035495608e+02 2.002000156568858102e+00
4.600000000000000200e-01 -3.520047062817990065e-03 -9.823778763900931077e-01 -1.561785289646188915e+02 2.002000170373372967e+00
4.799999999999999822e-01 -3.970437171015949937e-03 -9.808947855881022804e-01 -1.561401841256882221e+02 2.002000184766144830e+00
5.000000000000000000e-01 -4.454795839040353797e-03 -9.793611683577558846e-01 -1.561018392867575812e+02 2.002000199747127507e+00
5.200000000000000178e-01 -4.973877546425978062e-03 -9.777782854346090957e-01 -1.560634944478268835e+02 2.002000215316381837e+00
5.400000000000000355e-01 -5.528384755869550880e-03 -9.761474077178319275e-01 -1.560251496088962142e+02 2.002000231473878511e+00
5.600000000000000533e-01 -6.118968478718521224e-03 -9.744698143428655035e-01 -1.559868047699655449e+02 2.002000248219693468e+00
5.799999999999999600e-01 -6.746228806527189599e-03 -9.727467905009049565e-01 -1.559484599310348756e+02 2.002000265553787184e+00
5.999999999999999778e-01 -7.410715824702849425e-03 -9.709796252917916037e-01 -1.559101150921042063e+02 2.002000283476261799e+00
6.199999999999999956e-01 -8.112930494067863846e-03 -9.691696099808458920e-01 -1.558717702531735370e+02 2.002000301987051145e+00
6.400000000000000133e-01 -8.853325335657080686e-03 -9.673180361977936625e-01 -1.558334254142428676e+02 2.002000321086229828e+00
6.600000000000000311e-01 -9.632305380178682666e-03 -9.654261940458868096e-01 -1.557950805753121983e+02 2.002000340773792963e+00
6.800000000000000488e-01 -1.045022921718960496e-02 -9.634953704872398772e-01 -1.557567357363815290e+02 2.002000361049797394e+00
7.000000000000000666e-01 -1.130740989080296875e-02 -9.615268477513551071e-01 -1.557183908974508597e+02 2.002000381914233795e+00
7.199999999999999734e-01 -1.220411595999340224e-02 -9.595219017080668378e-01 -1.556800460585201904e+02 2.002000403367135473e+00
7.399999999999999911e-01 -1.314057263888419869e-02 -9.574818004982695863e-01 -1.556417012195895211e+02 2.002000425408532625e+00
7.600000000000000089e-01 -1.411696278618783038e-02 -9.554078031808895810e-01 -1.556033563806588518e+02 2.002000448038424363e+00
7.800000000000000266e-01 -1.513342804996042207e-02 -9.533011582952031215e-01 -1.555650115417281825e+02 2.002000471256899505e+00
8.000000000000000444e-01 -1.619007011716239175e-02 -9.511631026802248590e-01 -1.555266667027975132e+02 2.002000495063915420e+00
8.200000000000000622e-01 -1.728695178677999017e-02 -9.489948603793348925e-01 -1.554883218638668154e+02 2.002000519459578243e+00
8.399999999999999689e-01 -1.842409813121052148e-02 -9.467976414314840383e-01 -1.554499770249361745e+02 2.002000544443829355e+00
8.599999999999999867e-01 -1.960149780960561416e-02 -9.445726408552409525e-01 -1.554116321860055052e+02 2.002000570016740255e+00
8.800000000000000044e-01 -2.081910422119239920e-02 -9.423210377802193616e-01 -1.553732873470748359e+02 2.002000596178364678e+00
9.000000000000000222e-01 -2.207683666312709042e-02 -9.400439944865157660e-01 -1.553349425081441666e+02 2.002000622928684415e+00
9.200000000000000400e-01 -2.337458163836627148e-02 -9.377426555637810024e-01 -1.552965976692134689e+02 2.002000650267790949e+00
9.400000000000000577e-01 -2.471219406838700769e-02 -9.354181472433316102e-01 -1.552582528302828280e+02 2.002000678195632766e+00
9.599999999999999645e-01 -2.608949845476896470e-02 -9.330715766620960583e-01 -1.552199079913521587e+02 2.002000706712328437e+00
9.799999999999999822e-01 -2.750629019957554974e-02 -9.307040311707038827e-01 -1.551815631524214893e+02 2.002000735817869526e+00
1.000000000000000000e+00 -2.896233678054796479e-02 -9.283165778216131425e-01 -1.551432183134908200e+02 2.002000765512282232e+00
1.020000000000000018e+00 -3.045737888994677275e-02 -9.259102628199489260e-01 -1.551048734745601223e+02 2.002000795795634502e+00
1.040000000000000036e+00 -3.199113172179599007e-02 -9.234861110327922118e-01 -1.550665286356294530e+02 2.002000826667906352e+00
1.060000000000000053e+00 -3.356328618947787557e-02 -9.210451256718954482e-01 -1.550281837966988121e+02 2.002000858129217686e+00
1.080000000000000071e+00 -3.517351000710488423e-02 -9.185882879115466748e-01 -1.549898389577681428e+02 2.002000890179512105e+00
1.100000000000000089e+00 -3.682144887522194321e-02 -9.161165565098160490e-01 -1.549514941188374451e+02 2.002000922818904183e+00
1.120000000000000107e+00 -3.850672767345873770e-02 -9.136308676251683192e-01 -1.549131492799067757e+02 2.002000956047384594e+00
1.140000000000000124e+00 -4.022895152688599901e-02 -9.111321346277833078e-01 -1.548748044409761064e+02 2.002000989865032388e+00
1.159999999999999920e+00 -4.198770693378109375e-02 -9.086212478674213777e-01 -1.548364596020454655e+02 2.002001024271836904e+00
1.179999999999999938e+00 -4.378256289091551900e-02 -9.060990745956701842e-01 -1.547981147631147962e+02 2.002001059267937144e+00
1.199999999999999956e+00 -4.561307188788097516e-02 -9.035664589146551462e-01 -1.547597699241840985e+02 2.002001094853193219e+00
1.219999999999999973e+00 -4.747877095279153664e-02 -9.010242216700122819e-01 -1.547214250852534292e+02 2.002001131027863590e+00
1.239999999999999991e+00 -4.937918273460072116e-02 -8.984731604753530831e-01 -1.546830802463227599e+02 2.002001167791811920e+00
1.260000000000000009e+00 -5.131381644063637976e-02 -8.959140497826452165e-01 -1.546447354073920906e+02 2.002001205145215845e+00
1.280000000000000027e+00 -5.328216878302453191e-02 -8.933476408844336358e-01 -1.546063905684614497e+02 2.002001243088010529e+00
1.300000000000000044e+00 -5.528372498329026802e-02 -8.907746620237335655e-01 -1.545680457295307519e+02 2.002001281620342965e+00
1.320000000000000062e+00 -5.731795965100267010e-02 -8.881958185731703148e-01 -1.545297008906000826e+02 2.002001320742152313e+00
1.340000000000000080e+00 -5.938433763766965551e-02 -8.856117931305598212e-01 -1.544913560516694133e+02 2.002001360453570911e+00
1.360000000000000098e+00 -6.148231495802553709e-02 -8.830232456879315572e-01 -1.544530112127387440e+02 2.002001400754576999e+00
1.380000000000000115e+00 -6.361133960727169412e-02 -8.804308138921490556e-01 -1.544146663738080747e+02 2.002001441645298918e+00
1.400000000000000133e+00 -6.577085232211248023e-02 -8.778351132334322182e-01 -1.543763215348774054e+02 2.002001483125734893e+00
1.419999999999999929e+00 -6.796028740963455661e-02 -8.752367372667927414e-01 -1.543379766959467361e+02 2.002001525195927556e+00
1.439999999999999947e+00 -7.017907349876062462e-02 -8.726362579312021417e-01 -1.542996318570160668e+02 2.002001567855946185e+00
1.459999999999999964e+00 -7.242663421285820691e-02 -8.700342258068316514e-01 -1.542612870180853974e+02 2.002001611105835188e+00
1.479999999999999982e+00 -7.470238890764810402e-02 -8.674311703762169756e-01 -1.542229421791547281e+02 2.002001654945664733e+00
1.500000000000000000e+00 -7.700575335807635646e-02 -8.648276003861227190e-01 -1.541845973402240588e+02 2.002001699375465904e+00
1.520000000000000018e+00 -7.933614034969867224e-02 -8.622240041655139242e-01 -1.541462525012933895e+02 2.002001744395264904e+00
1.540000000000000036e+00 -8.169296032358058790e-02 -8.596208499189029739e-01 -1.541079076623627202e+02 2.002001790005147885e+00
1.560000000000000053e+00 -8.407562199576060213e-02 -8.570185861161947471e-01 -1.540695628234320509e+02 2.002001836205166807e+00
1.580000000000000071e+00 -8.648353287158562497e-02 -8.544176418556714836e-01 -1.540312179845013816e+02 2.002001882995419368e+00
1.600000000000000089e+00 -8.891609979970922784e-02 -8.518184271779082328e-01 -1.539928731455707123e+02 2.002001930375875371e+00
1.620000000000000107e+00 -9.137272952813062232e-02 -8.492213334693308191e-01 -1.539545283066400430e+02 2.002001978346608979e+00
1.640000000000000124e+00 -9.385282915189449571e-02 -8.466267338632955664e-01 -1.539161834677093736e+02 2.002002026907751642e+00
1.660000000000000142e+00 -9.635580657977380059e-02 -8.440349835742556595e-01 -1.538778386287787043e+02 2.002002076059276714e+00
1.679999999999999938e+00 -9.888107102309282026e-02 -8.414464202999411002e-01 -1.538394937898480350e+02 2.002002125801273014e+00
1.699999999999999956e+00 -1.014280333854115645e-01 -8.388613646410157942e-01 -1.538011489509173373e+02 2.002002176133787170e+00
1.719999999999999973e+00 -1.039961066503764658e-01 -8.362801204497986030e-01 -1.537628041119866964e+02 2.002002227056937755e+00
1.739999999999999991e+00 -1.065847063051250931e-01 -8.337029752253013459e-01 -1.537244592730560271e+02 2.002002278570686578e+00
1.760000000000000009e+00 -1.091932506777127110e-01 -8.311302005424481276e-01 -1.536861144341253578e+02 2.002002330675169528e+00
1.780000000000000027e+00 -1.118211612506020691e-01 -8.285620524104254647e-01 -1.536477695951946885e+02 2.002002383370425243e+00
1.800000000000000044e+00 -1.144678630242938339e-01 -8.259987716576141503e-01 -1.536094247562639907e+02 2.002002436656559414e+00
1.820000000000000062e+00 -1.171327848101252900e-01 -8.234405843661727342e-01 -1.535710799173333498e+02 2.002002490533513424e+00
1.840000000000000080e+00 -1.198153594790348220e-01 -8.208877022340453911e-01 -1.535327350784026805e+02 2.002002545001527967e+00
1.860000000000000098e+00 -1.225150242648483795e-01 -8.183403229405071810e-01 -1.534943902394720112e+02 2.002002600060499127e+00
1.880000000000000115e+00 -1.252312210151125260e-01 -8.157986305698045060e-01 -1.534560454005413135e+02 2.002002655710588108e+00
1.900000000000000133e+00 -1.279633963857826073e-01 -8.132627959813527596e-01 -1.534177005616106442e+02 2.002002711951821112e+00
1.919999999999999929e+00 -1.307110020878474999e-01 -8.107329771591157419e-01 -1.533793557226799749e+02 2.002002768784301168e+00
1.939999999999999947e+00 -1.334734951035297934e-01 -8.082093196202523311e-01 -1.533410108837493340e+02 2.002002826208031827e+00
1.959999999999999964e+00 -1.362503378343256633e-01 -8.056919567808559224e-01 -1.533026660448186647e+02 2.002002884223174739e+00
1.979999999999999982e+00 -1.390409982911618159e-01 -8.031810102863724543e-01 -1.532643212058879669e+02 2.002002942829696597e+00
2.000000000000000000e+00 -1.418449502787555994e-01 -8.006765904019066404e-01 -1.532259763669572976e+02 2.002003002027749279e+00
2.020000000000000018e+00 -1.446616735089119588e-01 -7.981787963755271331e-01 -1.531876315280266283e+02 2.002003061817343887e+00
2.040000000000000036e+00 -1.474906537430268616e-01 -7.956877167516739346e-01 -1.531492866890959874e+02 2.002003122198591889e+00
2.060000000000000053e+00 -1.503313829449856309e-01 -7.932034297365051501e-01 -1.531109418501653181e+02 2.002003183171547906e+00
2.080000000000000071e+00 -1.531833593624816470e-01 -7.907260035557418520e-01 -1.530725970112346204e+02 2.002003244736298981e+00
2.100000000000000089e+00 -1.560460876254129714e-01 -7.882554967521486766e-01 -1.530342521723039511e+02 2.002003306892865098e+00
2.120000000000000107e+00 -1.589190788722700809e-01 -7.857919585233752446e-01 -1.529959073333732817e+02 2.002003369641397690e+00
2.140000000000000124e+00 -1.618018508091091934e-01 -7.833354290698254507e-01 -1.529575624944426124e+02 2.002003432981932285e+00
2.160000000000000142e+00 -1.646939277680417868e-01 -7.808859398797863838e-01 -1.529192176555119431e+02 2.002003496914523950e+00
2.180000000000000160e+00 -1.675948408052344851e-01 -7.784435140403420661e-01 -1.528808728165812738e+02 2.002003561439281043e+00
2.200000000000000178e+00 -1.705041277422805202e-01 -7.760081665716174193e-01 -1.528425279776506045e+02 2.002003626556260407e+00
2.220000000000000195e+00 -1.734213331924589763e-01 -7.735799046995441852e-01 -1.528041831387199352e+02 2.002003692265562407e+00
2.240000000000000213e+00 -1.763460086322226894e-01 -7.711587281389515880e-01 -1.527658382997892659e+02 2.002003758567212355e+00
2.260000000000000231e+00 -1.792777124297657010e-01 -7.687446294121578205e-01 -1.527274934608585966e+02 2.002003825461338593e+00
2.280000000000000249e+00 -1.822160098441286125e-01 -7.663375941127669178e-01 -1.526891486219279273e+02 2.002003892948002850e+00
2.300000000000000266e+00 -1.851604730709782154e-01 -7.639376011636914710e-01 -1.526508037829972579e+02 2.002003961027289058e+00
2.319999999999999840e+00 -1.881106812603062783e-01 -7.615446231173850222e-01 -1.526124589440665886e+02 2.002004029699285148e+00
2.339999999999999858e+00 -1.910662204936015851e-01 -7.591586264106224835e-01 -1.525741141051359193e+02 2.002004098964046630e+00
2.359999999999999876e+00 -1.940266838050033749e-01 -7.567795715985762284e-01 -1.525357692662052500e+02 2.002004168821698293e+00
2.379999999999999893e+00 -1.969916711910356943e-01 -7.544074136344709469e-01 -1.524974244272745807e+02 2.002004239272262343e+00
2.399999999999999911e+00 -1.999607895715320438e-01 -7.520421021175089926e-01 -1.524590795883439114e+02 2.002004310315890656e+00
2.419999999999999929e+00 -2.029336527868941253e-01 -7.496835815066051900e-01 -1.524207347494132421e+02 2.002004381952599665e+00
2.439999999999999947e+00 -2.059098815996353860e-01 -7.473317913771270193e-01 -1.523823899104825728e+02 2.002004454182524373e+00
2.459999999999999964e+00 -2.088891036436867910e-01 -7.449866666602548149e-01 -1.523440450715519034e+02 2.002004527005699419e+00
2.479999999999999982e+00 -2.118709534000750294e-01 -7.426481378391217580e-01 -1.523057002326212341e+02 2.002004600422282898e+00
2.500000000000000000e+00 -2.148550721906442584e-01 -7.403161311829403735e-01 -1.522673553936905648e+02 2.002004674432315223e+00
2.520000000000000018e+00 -2.178411081202470123e-01 -7.379905689780464906e-01 -1.522290105547598955e+02 2.002004749035888320e+00
2.540000000000000036e+00 -2.208287160329970022e-01 -7.356713697101945337e-01 -1.521906657158292262e+02 2.002004824233079461e+00
2.560000000000000053e+00 -2.238175574972198489e-01 -7.333584482754932354e-01 -1.521523208768985285e+02 2.002004900024002332e+00
2.580000000000000071e+00 -2.268073007435950639e-01 -7.310517162017704518e-01 -1.521139760379678592e+02 2.002004976408717329e+00
2.600000000000000089e+00 -2.297976206040947267e-01 -7.287510818195099827e-01 -1.520756311990372183e+02 2.002005053387360789e+00
2.620000000000000107e+00 -2.327881984875983523e-01 -7.264564504496260344e-01 -1.520372863601065490e+02 2.002005130959952250e+00
2.640000000000000124e+00 -2.357787223165989932e-01 -7.241677246138480406e-01 -1.519989415211758796e+02 2.002005209126665797e+00
2.660000000000000142e+00 -2.387688864514429798e-01 -7.218848041970442608e-01 -1.519605966822451819e+02 2.002005287887531626e+00
2.680000000000000160e+00 -2.417583916554186252e-01 -7.196075866138897936e-01 -1.519222518433145126e+02 2.002005367242657652e+00
2.700000000000000178e+00 -2.447469450316409612e-01 -7.173359670060769355e-01 -1.518839070043838717e+02 2.002005447192189092e+00
2.720000000000000195e+00 -2.477342599362405140e-01 -7.150698383971882954e-01 -1.518455621654532024e+02 2.002005527736112622e+00
2.740000000000000213e+00 -2.507200559319912037e-01 -7.128090918395304509e-01 -1.518072173265225331e+02 2.002005608874628084e+00
2.760000000000000231e+00 -2.537040587261606417e-01 -7.105536165968382445e-01 -1.517688724875918354e+02 2.002005690607743027e+00
2.780000000000000249e+00 -2.566860000758249272e-01 -7.083033002939077560e-01 -1.517305276486611660e+02 2.002005772935686156e+00
2.800000000000000266e+00 -2.596656177301633339e-01 -7.060580290461115904e-01 -1.516921828097304967e+02 2.002005855858380645e+00
2.819999999999999840e+00 -2.626426553690209276e-01 -7.038176876258804837e-01 -1.516538379707998558e+02 2.002005939376040988e+00
2.839999999999999858e+00 -2.656168625030180808e-01 -7.015821596068143595e-01 -1.516154931318691865e+02 2.002006023488760444e+00
2.859999999999999876e+00 -2.685879944038129796e-01 -6.993513274780669420e-01 -1.515771482929384888e+02 2.002006108196601186e+00
2.879999999999999893e+00 -2.715558120432814415e-01 -6.971250727937116087e-01 -1.515388034540078195e+02 2.002006193499668463e+00
2.899999999999999911e+00 -2.745200819919387802e-01 -6.949032763115153832e-01 -1.515004586150771502e+02 2.002006279398090616e+00
2.919999999999999929e+00 -2.774805763377222179e-01 -6.926858180947754740e-01 -1.514621137761465093e+02 2.002006365891935147e+00
2.939999999999999947e+00 -2.804370726243709533e-01 -6.904725776435275408e-01 -1.514237689372158115e+02 2.002006452981334395e+00
2.959999999999999964e+00 -2.833893537501969706e-01 -6.882634340270571416e-01 -1.513854240982851422e+02 2.002006540666346535e+00
2.979999999999999982e+00 -2.863372078769332862e-01 -6.860582659754842494e-01 -1.513470792593544729e+02 2.002006628947131439e+00
3.000000000000000000e+00 -2.892804283665716958e-01 -6.838569519926922524e-01 -1.513087344204238036e+02 2.002006717823753945e+00
3.020000000000000018e+00 -2.922188136827509330e-01 -6.816593704814676302e-01 -1.512703895814931343e+02 2.002006807296351720e+00
3.040000000000000036e+00 -2.951521672910564775e-01 -6.794653998273110229e-01 -1.512320447425624650e+02 2.002006897364990490e+00
3.060000000000000053e+00 -2.980802975927345222e-01 -6.772749184937864042e-01 -1.511936999036317957e+02 2.002006988029810142e+00
3.080000000000000071e+00 -3.010030178300324155e-01 -6.750878051387347867e-01 -1.511553550647011264e+02 2.002007079290868852e+00
3.100000000000000089e+00 -3.039201459799756866e-01 -6.729039386917438081e-01 -1.511170102257704571e+02 2.002007171148353581e+00
3.120000000000000107e+00 -3.068315046839591997e-01 -6.707231984324909524e-01 -1.510786653868397877e+02 2.002007263602339826e+00
3.140000000000000124e+00 -3.097369211580840997e-01 -6.685454640965997619e-01 -1.510403205479091184e+02 2.002007356652887093e+00
3.160000000000000142e+00 -3.126362270827765522e-01 -6.663706159483315794e-01 -1.510019757089784491e+02 2.002007450300181013e+00
3.180000000000000160e+00 -3.155292585272039263e-01 -6.641985348435175407e-01 -1.509636308700477798e+02 2.002007544544258000e+00
3.200000000000000178e+00 -3.184158558648170767e-01 -6.620291023232638405e-01 -1.509252860311171105e+02 2.002007639385315230e+00
3.220000000000000195e+00 -3.212958636613787444e-01 -6.598622006823851027e-01 -1.508869411921864412e+02 2.002007734823365581e+00
3.240000000000000213e+00 -3.241691305939418677e-01 -6.576977130186520970e-01 -1.508485963532557719e+02 2.002007830858614668e+00
3.260000000000000231e+00 -3.270355093716412753e-01 -6.555355233133203230e-01 -1.508102515143251026e+02 2.002007927491111339e+00
3.280000000000000249e+00 -3.298948566246369118e-01 -6.533755164958617856e-01 -1.507719066753944333e+02 2.002008024721011026e+00
3.300000000000000266e+00 -3.327470328176218572e-01 -6.512175784816796043e-01 -1.507335618364637639e+02 2.002008122548400326e+00
3.320000000000000284e+00 -3.355919021750700670e-01 -6.490615962384543858e-01 -1.506952169975330946e+02 2.002008220973372943e+00
3.339999999999999858e+00 -3.384293325732508073e-01 -6.469074578467123304e-01 -1.506568721586023969e+02 2.002008319996124275e+00
3.359999999999999876e+00 -3.412591954487811385e-01 -6.447550525280801859e-01 -1.506185273196717560e+02 2.002008419616700063e+00
3.379999999999999893e+00 -3.440813657275144655e-01 -6.426042706970510610e-01 -1.505801824807410867e+02 2.002008519835240197e+00
3.399999999999999911e+00 -3.468957217218077149e-01 -6.404550040168782710e-01 -1.505418376418104174e+02 2.002008620651889448e+00
3.419999999999999929e+00 -3.497021450350293881e-01 -6.383071454205719863e-01 -1.505034928028797481e+02 2.002008722066737967e+00
3.439999999999999947e+00 -3.525005204929196889e-01 -6.361605891480659469e-01 -1.504651479639490503e+02 2.002008824079874127e+00
3.459999999999999964e+00 -3.552907360477190468e-01 -6.340152307964115330e-01 -1.504268031250183810e+02 2.002008926691533297e+00
3.479999999999999982e+00 -3.580726826801823859e-01 -6.318709673353565259e-01 -1.503884582860877401e+02 2.002009029901695492e+00
3.500000000000000000e+00 -3.608462543324849059e-01 -6.297276971305757476e-01 -1.503501134471570708e+02 2.002009133710554778e+00
3.520000000000000018e+00 -3.636113478203440996e-01 -6.275853199872117871e-01 -1.503117686082264015e+02 2.002009238118272361e+00
3.540000000000000036e+00 -3.663678627342585870e-01 -6.254437371618323249e-01 -1.502734237692957038e+02 2.002009343124842911e+00
3.560000000000000053e+00 -3.691157013728655900e-01 -6.233028513729377273e-01 -1.502350789303650345e+02 2.002009448730538210e+00
3.580000000000000071e+00 -3.718547686636257676e-01 -6.211625668366504982e-01 -1.501967340914343936e+02 2.002009554935362257e+00
3.600000000000000089e+00 -3.745849720651772685e-01 -6.190227892761941408e-01 -1.501583892525037243e+02 2.002009661739572621e+00
3.620000000000000107e+00 -3.773062215003782360e-01 -6.168834259211563031e-01 -1.501200444135730550e+02 2.002009769143155538e+00
3.640000000000000124e+00 -3.800184292856796375e-01 -6.147443855344278951e-01 -1.500816995746423572e+02 2.002009877146335715e+00
3.660000000000000142e+00 -3.827215100366813116e-01 -6.126055784201563936e-01 -1.500433547357116879e+02 2.002009985749192644e+00
3.680000000000000160e+00 -3.854153806004277927e-01 -6.104669164136672377e-01 -1.500050098967810186e+02 2.002010094951889307e+00
3.700000000000000178e+00 -3.880999599930103905e-01 -6.083283128987558852e-01 -1.499666650578503777e+02 2.002010204754494982e+00
3.720000000000000195e+00 -3.907751693102834989e-01 -6.061896828144677229e-01 -1.499283202189196800e+02 2.002010315157187303e+00
3.740000000000000213e+00 -3.934409316593712735e-01 -6.040509426377840274e-01 -1.498899753799890107e+02 2.002010426160088841e+00
3.760000000000000231e+00 -3.960971721038395454e-01 -6.019120103909640918e-01 -1.498516305410583414e+02 2.002010537763369680e+00
3.780000000000000249e+00 -3.987438175813734498e-01 -5.997728056472575453e-01 -1.498132857021276720e+02 2.002010649967095990e+00
3.800000000000000266e+00 -4.013807968347209987e-01 -5.976332495085382446e-01 -1.497749408631970311e+02 2.002010762771403218e+00
3.820000000000000284e+00 -4.040080403632609896e-01 -5.954932646027079057e-01 -1.497365960242663334e+02 2.002010876176502752e+00
3.839999999999999858e+00 -4.066254803489810499e-01 -5.933527750879704632e-01 -1.496982511853356641e+02 2.002010990182425676e+00
3.859999999999999876e+00 -4.092330505875615976e-01 -5.912117066274572563e-01 -1.496599063464049948e+02 2.002011104789390483e+00
3.879999999999999893e+00 -4.118306864451615756e-01 -5.890699863770806344e-01 -1.496215615074743255e+02 2.002011219997454461e+00
3.899999999999999911e+00 -4.144183247937329728e-01 -5.869275429878082484e-01 -1.495832166685436562e+02 2.002011335806841874e+00
3.919999999999999929e+00 -4.169959039431911929e-01 -5.847843065792190931e-01 -1.495448718296129869e+02 2.002011452217640208e+00
3.939999999999999947e+00 -4.195633636020981161e-01 -5.826402087186877132e-01 -1.495065269906823175e+02 2.002011569229955157e+00
3.959999999999999964e+00 -4.221206448228623231e-01 -5.804951824208743894e-01 -1.494681821517516482e+02 2.002011686844010985e+00
3.979999999999999982e+00 -4.246676899362624713e-01 -5.783491621217448087e-01 -1.494298373128209789e+02 2.002011805059834337e+00
4.000000000000000000e+00 -4.272044425148929236e-01 -5.762020836503661814e-01 -1.493914924738903096e+02 2.002011923877716537e+00
4.020000000000000462e+00 -4.297308473283164565e-01 -5.740538842249128804e-01 -1.493531476349596403e+02 2.002012043297630051e+00
4.040000000000000036e+00 -4.322468502812786828e-01 -5.719045024284443723e-01 -1.493148027960289710e+02 2.002012163319865756e+00
4.060000000000000497e+00 -4.347523983788316726e-01 -5.697538781749209580e-01 -1.492764579570983017e+02 2.002012283944429427e+00
4.080000000000000071e+00 -4.372474396909682426e-01 -5.676019527009898979e-01 -1.492381131181676324e+02 2.002012405171556431e+00
4.099999999999999645e+00 -4.397319232958539215e-01 -5.654486685442610128e-01 -1.491997682792369631e+02 2.002012527001400866e+00
4.120000000000000107e+00 -4.422057992458921505e-01 -5.632939695053210682e-01 -1.491614234403062653e+02 2.002012649433976055e+00
4.139999999999999680e+00 -4.446690185410351881e-01 -5.611378006348133329e-01 -1.491230786013756244e+02 2.002012772469676349e+00
4.160000000000000142e+00 -4.471215330783083197e-01 -5.589801082146016453e-01 -1.490847337624449551e+02 2.002012896108318785e+00
4.179999999999999716e+00 -4.495632956183707729e-01 -5.568208397176968028e-01 -1.490463889235142858e+02 2.002013020350378536e+00
4.200000000000000178e+00 -4.519942597662957584e-01 -5.546599437903304564e-01 -1.490080440845836165e+02 2.002013145195725485e+00
4.219999999999999751e+00 -4.544143799284555141e-01 -5.524973702359311512e-01 -1.489696992456529188e+02 2.002013270644721565e+00
4.240000000000000213e+00 -4.568236112795233672e-01 -5.503330699748709698e-01 -1.489313544067222779e+02 2.002013396697353897e+00
4.259999999999999787e+00 -4.592219097493481228e-01 -5.481669950216264686e-01 -1.488930095677916086e+02 2.002013523353887159e+00
4.280000000000000249e+00 -4.616092319879627759e-01 -5.459990984712341788e-01 -1.488546647288609392e+02 2.002013650614394180e+00
4.299999999999999822e+00 -4.639855353332101306e-01 -5.438293344606429658e-01 -1.488163198899302699e+02 2.002013778479059258e+00
4.320000000000000284e+00 -4.663507778021357408e-01 -5.416576581413566904e-01 -1.487779750509995722e+02 2.002013906948076905e+00
4.339999999999999858e+00 -4.687049180644863866e-01 -5.394840256677001511e-01 -1.487396302120689029e+02 2.002014036021527499e+00
4.360000000000000320e+00 -4.710479154114776135e-01 -5.373083941612648573e-01 -1.487012853731382620e+02 2.002014165699584236e+00
4.379999999999999893e+00 -4.733797297501894374e-01 -5.351307216797522859e-01 -1.486629405342075927e+02 2.002014295982396330e+00
4.400000000000000355e+00 -4.757003215855537537e-01 -5.329509672062537895e-01 -1.486245956952769234e+02 2.002014426870194264e+00
4.419999999999999929e+00 -4.780096519909839414e-01 -5.307690906179988177e-01 -1.485862508563462256e+02 2.002014558362986474e+00
4.440000000000000391e+00 -4.803076826043462533e-01 -5.285850526524044080e-01 -1.485479060174155563e+02 2.002014690461072277e+00
4.459999999999999964e+00 -4.825943756180268163e-01 -5.263988148964782177e-01 -1.485095611784849154e+02 2.002014823164486312e+00
4.480000000000000426e+00 -4.848696937522872785e-01 -5.242103397606522330e-01 -1.484712163395542461e+02 2.002014956473519458e+00
4.500000000000000000e+00 -4.871336002516256092e-01 -5.220195904433106993e-01 -1.484328715006235484e+02 2.002015090388201912e+00
4.520000000000000462e+00 -4.893860588821372093e-01 -5.198265309195374551e-01 -1.483945266616928791e+02 2.002015224908792579e+00
4.540000000000000036e+00 -4.916270339084761187e-01 -5.176311259204505744e-01 -1.483561818227622098e+02 2.002015360035382496e+00
4.560000000000000497e+00 -4.938564900896493248e-01 -5.154333408976089492e-01 -1.483178369838315405e+02 2.002015495768144859e+00
4.580000000000000071e+00 -4.960743926825200711e-01 -5.132331420104053743e-01 -1.482794921449008996e+02 2.002015632107275955e+00
4.600000000000000533e+00 -4.982807074231728195e-01 -5.110304961108660393e-01 -1.482411473059702018e+02 2.002015769052909899e+00
4.620000000000000107e+00 -5.004754005215532597e-01 -5.088253707093635114e-01 -1.482028024670395325e+02 2.002015906605205231e+00
4.639999999999999680e+00 -5.026584386697655615e-01 -5.066177339601929397e-01 -1.481644576281088632e+02 2.002016044764347136e+00
4.660000000000000142e+00 -5.048297890285000644e-01 -5.044075546514423802e-01 -1.481261127891781939e+02 2.002016183530493709e+00
4.679999999999999716e+00 -5.069894192202569760e-01 -5.021948021733934064e-01 -1.480877679502475530e+02 2.002016322903789280e+00
4.700000000000000178e+00 -5.091372973409215019e-01 -4.999794465020803713e-01 -1.480494231113168553e+02 2.002016462884451897e+00
4.719999999999999751e+00 -5.112733919516828651e-01 -4.977614581935085325e-01 -1.480110782723861860e+02 2.002016603472545508e+00
4.740000000000000213e+00 -5.133976720709380048e-01 -4.955408083559672550e-01 -1.479727334334555167e+02 2.002016744668370762e+00
4.759999999999999787e+00 -5.155101071876049268e-01 -4.933174686316818547e-01 -1.479343885945248473e+02 2.002016886472002266e+00
4.780000000000000249e+00 -5.176106672586605617e-01 -4.910914111944617022e-01 -1.478960437555941780e+02 2.002017028883628313e+00
4.799999999999999822e+00 -5.196993227000759052e-01 -4.888626087269291043e-01 -1.478576989166635087e+02 2.002017171903445192e+00
4.820000000000000284e+00 -5.217760444003557430e-01 -4.866310344006484212e-01 -1.478193540777328394e+02 2.002017315531602559e+00
4.839999999999999858e+00 -5.238408037234876247e-01 -4.843966618761100240e-01 -1.477810092388021701e+02 2.002017459768282492e+00
4.860000000000000320e+00 -5.258935724995011940e-01 -4.821594652855330509e-01 -1.477426643998715008e+02 2.002017604613631097e+00
4.879999999999999893e+00 -5.279343230369178963e-01 -4.799194192121087887e-01 -1.477043195609408315e+02 2.002017750067858870e+00
4.900000000000000355e+00 -5.299630281306052515e-01 -4.776764986912154232e-01 -1.476659747220101622e+02 2.002017896131102592e+00
4.919999999999999929e+00 -5.319796610526943414e-01 -4.754306791991231851e-01 -1.476276298830794929e+02 2.002018042803571429e+00
4.940000000000000391e+00 -5.339841955628547021e-01 -4.731819366321817211e-01 -1.475892850441488235e+02 2.002018190085385285e+00
4.959999999999999964e+00 -5.359766059202505373e-01 -4.709302473082117579e-01 -1.475509402052181542e+02 2.002018337976789297e+00
4.980000000000000426e+00 -5.379568668756108396e-01 -4.686755879610641218e-01 -1.475125953662874849e+02 2.002018486477929127e+00
5.000000000000000000e+00 -5.399249536785659664e-01 -4.664179357207273724e-01 -1.474742505273567872e+02 2.002018635589013051e+00
5.020000000000000462e+00 -5.418808420926618519e-01 -4.641572681140258561e-01 -1.474359056884261463e+02 2.002018785310156535e+00
5.040000000000000036e+00 -5.438245083893216147e-01 -4.618935630646441304e-01 -1.473975608494954770e+02 2.002018935641574959e+00
5.060000000000000497e+00 -5.457559293517926235e-01 -4.596267988751623346e-01 -1.473592160105648077e+02 2.002019086583435303e+00
5.080000000000000071e+00 -5.476750822919851380e-01 -4.573569542263873910e-01 -1.473208711716341384e+02 2.002019238135949397e+00
5.100000000000000533e+00 -5.495819450469442424e-01 -4.550840081821236893e-01 -1.472825263327034406e+02 2.002019390299265122e+00
5.120000000000000107e+00 -5.514764959793228005e-01 -4.528079401740851551e-01 -1.472441814937727713e+02 2.002019543073576102e+00
5.139999999999999680e+00 -5.533587139947447886e-01 -4.505287299994604755e-01 -1.472058366548421304e+02 2.002019696459092390e+00
5.160000000000000142e+00 -5.552285785412138797e-01 -4.482463578294680340e-01 -1.471674918159114611e+02 2.002019850455945438e+00
5.179999999999999716e+00 -5.570860696063478779e-01 -4.459608041979652993e-01 -1.471291469769807634e+02 2.002020005064308439e+00
5.200000000000000178e+00 -5.589311677339734441e-01 -4.436720499971395504e-01 -1.470908021380500941e+02 2.002020160284462946e+00
5.219999999999999751e+00 -5.607638540266601801e-01 -4.413800764887113592e-01 -1.470524572991194248e+02 2.002020316116549736e+00
5.240000000000000213e+00 -5.625841101402343503e-01 -4.390848652968560306e-01 -1.470141124601887839e+02 2.002020472560672726e+00
5.259999999999999787e+00 -5.643919182984118432e-01 -4.367863984022070101e-01 -1.469757676212581146e+02 2.002020629617120573e+00
5.280000000000000249e+00 -5.661872612983684938e-01 -4.344846581545099284e-01 -1.469374227823274168e+02 2.002020787286040271e+00
5.299999999999999822e+00 -5.679701225032521839e-01 -4.321796272702135289e-01 -1.468990779433967475e+02 2.002020945567690724e+00
5.320000000000000284e+00 -5.697404858538300809e-01 -4.298712888252152475e-01 -1.468607331044660782e+02 2.002021104462109236e+00
5.339999999999999858e+00 -5.714983358767236066e-01 -4.275596262677632264e-01 -1.468223882655354089e+02 2.002021263969596010e+00
5.360000000000000320e+00 -5.732436576757750091e-01 -4.252446234207611919e-01 -1.467840434266047680e+02 2.002021424090357993e+00
5.379999999999999893e+00 -5.749764369399492647e-01 -4.229262644738884247e-01 -1.467456985876740703e+02 2.002021584824509315e+00
5.400000000000000355e+00 -5.766966599536273996e-01 -4.206045339956615559e-01 -1.467073537487434010e+02 2.002021746172357286e+00
5.419999999999999929e+00 -5.784043135877278141e-01 -4.182794169401971018e-01 -1.466690089098127316e+02 2.002021908133946759e+00
5.440000000000000391e+00 -5.800993853033941106e-01 -4.159508986394649388e-01 -1.466306640708820623e+02 2.002022070709625456e+00
5.459999999999999964e+00 -5.817818631635334192e-01 -4.136189648136013863e-01 -1.465923192319514214e+02 2.002022233899385384e+00
5.480000000000000426e+00 -5.834517358245543406e-01 -4.112836015815872215e-01 -1.465539743930207237e+02 2.002022397703713708e+00
5.500000000000000000e+00 -5.851089925357014776e-01 -4.089447954544512820e-01 -1.465156295540900544e+02 2.002022562122482086e+00
5.520000000000000462e+00 -5.867536231508878597e-01 -4.066025333431796396e-01 -1.464772847151593851e+02 2.002022727156166138e+00
5.540000000000000036e+00 -5.883856181217737014e-01 -4.042568025725203351e-01 -1.464389398762287158e+02 2.002022892804745879e+00
5.560000000000000497e+00 -5.900049684929120630e-01 -4.019075908759193183e-01 -1.464005950372980465e+02 2.002023059068574806e+00
5.580000000000000071e+00 -5.916116659128560773e-01 -3.995548864006411294e-01 -1.463622501983673772e+02 2.002023225947808349e+00
5.600000000000000533e+00 -5.932057026291198687e-01 -3.971986777237124788e-01 -1.463239053594367078e+02 2.002023393442554866e+00
5.620000000000000107e+00 -5.947870714795977509e-01 -3.948389538492566020e-01 -1.462855605205060385e+02 2.002023561553222031e+00
5.639999999999999680e+00 -5.963557659019554924e-01 -3.924757042107366867e-01 -1.462472156815753692e+02 2.002023730279743674e+00
5.660000000000000142e+00 -5.979117799307812620e-01 -3.901089186879375670e-01 -1.462088708426446999e+02 2.002023899622549230e+00
5.679999999999999716e+00 -5.994551081859836872e-01 -3.877385876071923754e-01 -1.461705260037140306e+02 2.002024069581711530e+00
5.700000000000000178e+00 -6.009857458795756502e-01 -3.853647017409439490e-01 -1.461321811647833613e+02 2.002024240157505464e+00
5.719999999999999751e+00 -6.025036888150654413e-01 -3.829872523246315996e-01 -1.460938363258526920e+02 2.002024411350085131e+00
5.740000000000000213e+00 -6.040089333737148625e-01 -3.806062310600764054e-01 -1.460554914869220227e+02 2.002024583159673021e+00
5.759999999999999787e+00 -6.055014765179974612e-01 -3.782216301128098479e-01 -1.460171466479913533e+02 2.002024755586496063e+00
5.780000000000000249e+00 -6.069813157930163960e-01 -3.758334421277917947e-01 -1.459788018090606556e+02 2.002024928630724787e+00
5.799999999999999822e+00 -6.084484493115944748e-01 -3.734416602359671988e-01 -1.459404569701300147e+02 2.002025102292578573e+00
5.820000000000000284e+00 -6.099028757539148859e-01 -3.710462780499980129e-01 -1.459021121311993454e+02 2.002025276572279910e+00
5.839999999999999858e+00 -6.113445943705151375e-01 -3.686472896778603126e-01 -1.458637672922686761e+02 2.002025451470050399e+00
5.860000000000000320e+00 -6.127736049671925755e-01 -3.662446897323140549e-01 -1.458254224533380068e+02 2.002025626986059237e+00
5.879999999999999893e+00 -6.141899079006069018e-01 -3.638384733257991610e-01 -1.457870776144073091e+02 2.002025803120563108e+00
5.900000000000000355e+00 -6.155935040822188009e-01 -3.614286360811616583e-01 -1.457487327754766682e+02 2.002025979873677919e+00
5.919999999999999929e+00 -6.169843949639325364e-01 -3.590151741435339550e-01 -1.457103879365459989e+02 2.002026157245786475e+00
5.940000000000000391e+00 -6.183625825297224265e-01 -3.565980841752050545e-01 -1.456720430976153295e+02 2.002026335236906540e+00
5.959999999999999964e+00 -6.197280692997482188e-01 -3.541773633629711759e-01 -1.456336982586846318e+02 2.002026513847422251e+00
5.980000000000000426e+00 -6.210808583175138065e-01 -3.517530094317181666e-01 -1.455953534197539625e+02 2.002026693077410435e+00
6.000000000000000000e+00 -6.224209531378600557e-01 -3.493250206400474456e-01 -1.455570085808232932e+02 2.002026872927160195e+00
6.020000000000000462e+00 -6.237483578304350296e-01 -3.468933957840290572e-01 -1.455186637418926523e+02 2.002027053396858935e+00
6.040000000000000036e+00 -6.250630769689407007e-01 -3.444581342116231348e-01 -1.454803189029619830e+02 2.002027234486773555e+00
6.060000000000000497e+00 -6.263651156160749967e-01 -3.420192358197377547e-01 -1.454419740640312853e+02 2.002027416197051490e+00
6.080000000000000071e+00 -6.276544793255461885e-01 -3.395767010544396003e-01 -1.454036292251006159e+02 2.002027598527985841e+00
6.100000000000000533e+00 -6.289311741337439976e-01 -3.371305309252649596e-01 -1.453652843861699466e+02 2.002027781479716495e+00
6.120000000000000107e+00 -6.301952065424154537e-01 -3.346807270042135851e-01 -1.453269395472393057e+02 2.002027965052517899e+00
6.140000000000000568e+00 -6.314465835185106846e-01 -3.322272914227364371e-01 -1.452885947083086364e+02 2.002028149246582789e+00
6.160000000000000142e+00 -6.326853124883562440e-01 -3.297702268849785900e-01 -1.452502498693779387e+02 2.002028334062112780e+00
6.179999999999999716e+00 -6.339114013189841579e-01 -3.273095366690052521e-01 -1.452119050304472694e+02 2.002028519499448933e+00
6.200000000000000178e+00 -6.351248583152502292e-01 -3.248452246211153138e-01 -1.451735601915166001e+02 2.002028705558624999e+00
6.219999999999999751e+00 -6.363256922163355034e-01 -3.223772951671257103e-01 -1.451352153525859308e+02 2.002028892240035773e+00
6.240000000000000213e+00 -6.375139121767089412e-01 -3.199057533158865541e-01 -1.450968705136552899e+02 2.002029079543775847e+00
6.259999999999999787e+00 -6.386895277601666310e-01 -3.174306046516433000e-01 -1.450585256747245921e+02 2.002029267470160967e+00
6.280000000000000249e+00 -6.398525489382566045e-01 -3.149518553426109424e-01 -1.450201808357939228e+02 2.002029456019366105e+00
6.299999999999999822e+00 -6.410029860718330363e-01 -3.124695121465932979e-01 -1.449818359968632535e+02 2.002029645191663043e+00
6.320000000000000284e+00 -6.421408499019027882e-01 -3.099835824022189046e-01 -1.449434911579325842e+02 2.002029834987230306e+00
6.339999999999999858e+00 -6.432661515493872662e-01 -3.074940740342441137e-01 -1.449051463190019149e+02 2.002030025406319247e+00
6.360000000000000320e+00 -6.443789024981352309e-01 -3.050009955608616319e-01 -1.448668014800712456e+02 2.002030216449149247e+00
6.379999999999999893e+00 -6.454791145827166732e-01 -3.025043560846621959e-01 -1.448284566411405763e+02 2.002030408115982762e+00
6.400000000000000355e+00 -6.465667999888160544e-01 -3.000041652943434833e-01 -1.447901118022099070e+02 2.002030600406980554e+00
6.419999999999999929e+00 -6.476419712384162697e-01 -2.975004334731083944e-01 -1.447517669632792376e+02 2.002030793322463698e+00
6.440000000000000391e+00 -6.487046411749203267e-01 -2.949931714901612434e-01 -1.447134221243485683e+02 2.002030986862610273e+00
6.459999999999999964e+00 -6.497548229634156902e-01 -2.924823907987572635e-01 -1.446750772854178990e+02 2.002031181027648099e+00
6.480000000000000426e+00 -6.507925300785361022e-01 -2.899681034449541062e-01 -1.446367324464872297e+02 2.002031375817850289e+00
6.500000000000000000e+00 -6.518177762875058123e-01 -2.874503220603400466e-01 -1.445983876075565604e+02 2.002031571233353624e+00
6.520000000000000462e+00 -6.528305756495299539e-01 -2.849290598566203703e-01 -1.445600427686258911e+02 2.002031767274561780e+00
6.540000000000000036e+00 -6.538309425065956804e-01 -2.824043306339169557e-01 -1.445216979296952218e+02 2.002031963941503179e+00
6.560000000000000497e+00 -6.548188914651964510e-01 -2.798761487752524091e-01 -1.444833530907645525e+02 2.002032161234629903e+00
6.580000000000000071e+00 -6.557944373941925198e-01 -2.773445292381033767e-01 -1.444450082518338832e+02 2.002032359154029884e+00
6.600000000000000533e+00 -6.567575954185614906e-01 -2.748094875614405797e-01 -1.444066634129032138e+02 2.002032557699960691e+00
6.620000000000000107e+00 -6.577083809006607495e-01 -2.722710398622820716e-01 -1.443683185739725445e+02 2.002032756872744734e+00
6.640000000000000568e+00 -6.586468094360541370e-01 -2.697292028248409745e-01 -1.443299737350418752e+02 2.002032956672492148e+00
6.660000000000000142e+00 -6.595728968499828815e-01 -2.671839937055675573e-01 -1.442916288961111775e+02 2.002033157099591953e+00
6.679999999999999716e+00 -6.604866591790624630e-01 -2.646354303318542156e-01 -1.442532840571805366e+02 2.002033358154142295e+00
6.700000000000000178e+00 -6.613881126647577213e-01 -2.620835310895505144e-01 -1.442149392182498673e+02 2.002033559836499776e+00
6.719999999999999751e+00 -6.622772737521283037e-01 -2.595283149254017929e-01 -1.441765943793191980e+02 2.002033762146841145e+00
6.740000000000000213e+00 -6.631541590728223801e-01 -2.569698013477528797e-01 -1.441382495403885002e+02 2.002033965085381784e+00
6.759999999999999787e+00 -6.640187854361105924e-01 -2.544080104132829812e-01 -1.440999047014578309e+02 2.002034168652494728e+00
6.780000000000000249e+00 -6.648711698292926187e-01 -2.518429627264222037e-01 -1.440615598625271900e+02 2.002034372848293664e+00
6.799999999999999822e+00 -6.657113294027348083e-01 -2.492746794416885736e-01 -1.440232150235965207e+02 2.002034577673102334e+00
6.820000000000000284e+00 -6.665392814586023063e-01 -2.467031822504966443e-01 -1.439848701846658514e+02 2.002034783127101925e+00
6.839999999999999858e+00 -6.673550434522067532e-01 -2.441284933773499033e-01 -1.439465253457351537e+02 2.002034989210606852e+00
6.860000000000000320e+00 -6.681586329796820323e-01 -2.415506355832700014e-01 -1.439081805068044844e+02 2.002035195923818289e+00
6.879999999999999893e+00 -6.689500677647700622e-01 -2.389696321534723056e-01 -1.438698356678738151e+02 2.002035403267010683e+00
6.900000000000000355e+00 -6.697293656603484635e-01 -2.363855068903683854e-01 -1.438314908289431742e+02 2.002035611240453594e+00
6.919999999999999929e+00 -6.704965446391301098e-01 -2.337982841174204296e-01 -1.437931459900125049e+02 2.002035819844320663e+00
6.940000000000000391e+00 -6.712516227790521484e-01 -2.312079886683531538e-01 -1.437548011510818071e+02 2.002036029078947177e+00
6.959999999999999964e+00 -6.719946182642491106e-01 -2.286146458772361501e-01 -1.437164563121511378e+02 2.002036238944568058e+00
6.980000000000000426e+00 -6.727255493789284779e-01 -2.260182815820369340e-01 -1.436781114732204685e+02 2.002036449441377819e+00
7.000000000000000000e+00 -6.734444344920527126e-01 -2.234189221158597860e-01 -1.436397666342898276e+02 2.002036660569721516e+00
7.020000000000000462e+00 -6.741512920571181011e-01 -2.208165942945879423e-01 -1.436014217953591583e+02 2.002036872329744810e+00
7.040000000000000036e+00 -6.748461406091204040e-01 -2.182113254194147089e-01 -1.435630769564284606e+02 2.002037084721825178e+00
7.060000000000000497e+00 -6.755289987492991699e-01 -2.156031432703908457e-01 -1.435247321174977913e+02 2.002037297746146471e+00
7.080000000000000071e+00 -6.761998851432279301e-01 -2.129920760922753287e-01 -1.434863872785671219e+02 2.002037511402959602e+00
7.100000000000000533e+00 -6.768588185205602903e-01 -2.103781525953911380e-01 -1.434480424396364526e+02 2.002037725692551007e+00
7.120000000000000107e+00 -6.775058176606306715e-01 -2.077614019515327259e-01 -1.434096976007057833e+02 2.002037940615163603e+00
7.140000000000000568e+00 -6.781409013885476567e-01 -2.051418537787921548e-01 -1.433713527617751140e+02 2.002038156171062067e+00
7.160000000000000142e+00 -6.787640885772160404e-01 -2.025195381402183081e-01 -1.433330079228444447e+02 2.002038372360528395e+00
7.179999999999999716e+00 -6.793753981345406201e-01 -1.998944855419117761e-01 -1.432946630839137754e+02 2.002038589183806394e+00
7.200000000000000178e+00 -6.799748489974345445e-01 -1.972667269176457960e-01 -1.432563182449831061e+02 2.002038806641125213e+00
7.219999999999999751e+00 -6.805624601354630654e-01 -1.946362936249817210e-01 -1.432179734060524368e+02 2.002039024732793493e+00
7.240000000000000213e+00 -6.811382505402838738e-01 -1.920032174451794249e-01 -1.431796285671217674e+02 2.002039243459044382e+00
7.259999999999999787e+00 -6.817022392176984580e-01 -1.893675305684218713e-01 -1.431412837281910981e+02 2.002039462820193183e+00
7.280000000000000249e+00 -6.822544451921803699e-01 -1.867292655872453966e-01 -1.431029388892604288e+02 2.002039682816431743e+00
7.299999999999999822e+00 -6.827948874990275030e-01 -1.840884554977278154e-01 -1.430645940503297595e+02 2.002039903448102454e+00
7.320000000000000284e+00 -6.833235851747819778e-01 -1.814451336860474218e-01 -1.430262492113990902e+02 2.002040124715414482e+00
7.339999999999999858e+00 -6.838405572618783124e-01 -1.787993339193074405e-01 -1.429879043724684209e+02 2.002040346618635613e+00
7.360000000000000320e+00 -6.843458228037858637e-01 -1.761510903473531287e-01 -1.429495595335377516e+02 2.002040569158102912e+00
7.379999999999999893e+00 -6.848394008343056116e-01 -1.735004374912600400e-01 -1.429112146946070823e+02 2.002040792333977137e+00
7.400000000000000355e+00 -6.853213103816137020e-01 -1.708474102318431331e-01 -1.428728698556764130e+02 2.002041016146633545e+00
7.419999999999999929e+00 -6.857915704664482304e-01 -1.681920438114053729e-01 -1.428345250167457436e+02 2.002041240596277749e+00
7.440000000000000391e+00 -6.862502000909149746e-01 -1.655343738245736440e-01 -1.427961801778150743e+02 2.002041465683220167e+00
7.459999999999999964e+00 -6.866972182413061399e-01 -1.628744362049719951e-01 -1.427578353388844050e+02 2.002041691407634882e+00
7.480000000000000426e+00 -6.871326438891680599e-01 -1.602122672262162595e-01 -1.427194904999537357e+02 2.002041917769960211e+00
7.500000000000000000e+00 -6.875564959803169840e-01 -1.575479034953077284e-01 -1.426811456610230664e+02 2.002042144770353360e+00
7.520000000000000462e+00 -6.879687934359615120e-01 -1.548813819380994439e-01 -1.426428008220923687e+02 2.002042372409116311e+00
7.540000000000000036e+00 -6.883695551562812875e-01 -1.522127397989272435e-01 -1.426044559831616994e+02 2.002042600686522622e+00
7.560000000000000497e+00 -6.887588000103636032e-01 -1.495420146365502578e-01 -1.425661111442310585e+02 2.002042829602880936e+00
7.580000000000000071e+00 -6.891365468353460866e-01 -1.468692443091339506e-01 -1.425277663053003891e+02 2.002043059158420846e+00
7.600000000000000533e+00 -6.895028144419624860e-01 -1.441944669720357786e-01 -1.424894214663697198e+02 2.002043289353438560e+00
7.620000000000000107e+00 -6.898576216060577915e-01 -1.415177210760693860e-01 -1.424510766274390221e+02 2.002043520188264036e+00
7.640000000000000568e+00 -6.902009870656797830e-01 -1.388390453527645341e-01 -1.424127317885083528e+02 2.002043751663050930e+00
7.660000000000000142e+00 -6.905329295279230006e-01 -1.361584788099969301e-01 -1.423743869495777119e+02 2.002043983778229119e+00
7.679999999999999716e+00 -6.908534676625678328e-01 -1.334760607321659187e-01 -1.423360421106470426e+02 2.002044216533974907e+00
7.700000000000000178e+00 -6.911626200972547096e-01 -1.307918306664641594e-01 -1.422976972717163733e+02 2.002044449930628911e+00
7.719999999999999751e+00 -6.914604054248906229e-01 -1.281058284162387151e-01 -1.422593524327856755e+02 2.002044683968427385e+00
7.740000000000000213e+00 -6.917468421998033135e-01 -1.254180940425245472e-01 -1.422210075938550062e+02 2.002044918647678973e+00
7.759999999999999787e+00 -6.920219489313272909e-01 -1.227286678519717567e-01 -1.421826627549243369e+02 2.002045153968704749e+00
7.780000000000000249e+00 -6.922857440910282767e-01 -1.200375903880316619e-01 -1.421443179159936960e+02 2.002045389931690345e+00
7.799999999999999822e+00 -6.925382461115684452e-01 -1.173449024331925383e-01 -1.421059730770629983e+02 2.002045626537023004e+00
7.820000000000000284e+00 -6.927794733791908799e-01 -1.146506449990733340e-01 -1.420676282381323290e+02 2.002045863784949642e+00
7.839999999999999858e+00 -6.930094442400750454e-01 -1.119548593157248528e-01 -1.420292833992016597e+02 2.002046101675794443e+00
7.860000000000000320e+00 -6.932281770019084188e-01 -1.092575868338778178e-01 -1.419909385602709904e+02 2.002046340209757691e+00
7.879999999999999893e+00 -6.934356899258684592e-01 -1.065588692175343383e-01 -1.419525937213403495e+02 2.002046579387259495e+00
7.900000000000000355e+00 -6.936320012315291272e-01 -1.038587483318469534e-01 -1.419142488824096517e+02 2.002046819208422423e+00
7.919999999999999929e+00 -6.938171291009259667e-01 -1.011572662447126902e-01 -1.418759040434789824e+02 2.002047059673675022e+00
7.940000000000000391e+00 -6.939910916706982791e-01 -9.845446522199195749e-02 -1.418375592045483131e+02 2.002047300783254880e+00
7.959999999999999964e+00 -6.941539070351238072e-01 -9.575038771455987585e-02 -1.417992143656176438e+02 2.002047542537524816e+00
7.980000000000000426e+00 -6.943055932522749218e-01 -9.304507635866327009e-02 -1.417608695266869745e+02 2.002047784936690888e+00
8.000000000000000000e+00 -6.944461683369801408e-01 -9.033857397368741382e-02 -1.417225246877563052e+02 2.002048027981039091e+00
8.019999999999999574e+00 -6.945756502617504990e-01 -8.763092354905362147e-02 -1.416841798488256359e+02 2.002048271671010404e+00
8.040000000000000924e+00 -6.946940569644767249e-01 -8.492216824288753574e-02 -1.416458350098949666e+02 2.002048516006694090e+00
8.060000000000000497e+00 -6.948014063428101794e-01 -8.221235138205668092e-02 -1.416074901709642972e+02 2.002048760988521359e+00
8.080000000000000071e+00 -6.948977162529458296e-01 -7.950151644961023223e-02 -1.415691453320336279e+02 2.002049006616782645e+00
8.099999999999999645e+00 -6.949830045181997207e-01 -7.678970708147560276e-02 -1.415308004931029586e+02 2.002049252891710207e+00
8.120000000000000995e+00 -6.950572889252970565e-01 -7.407696706831792821e-02 -1.414924556541722893e+02 2.002049499813701505e+00
8.140000000000000568e+00 -6.951205872211795311e-01 -7.136334034418133354e-02 -1.414541108152416200e+02 2.002049747382998568e+00
8.160000000000000142e+00 -6.951729171217565506e-01 -6.864887098112326669e-02 -1.414157659763109507e+02 2.002049995599912258e+00
8.179999999999999716e+00 -6.952142963104323004e-01 -6.593360319231711397e-02 -1.413774211373802814e+02 2.002050244464734341e+00
8.199999999999999289e+00 -6.952447424332834913e-01 -6.321758132246231565e-02 -1.413390762984496121e+02 2.002050493977789447e+00
8.220000000000000639e+00 -6.952642731072824489e-01 -6.050084984046251446e-02 -1.413007314595189428e+02 2.002050744139366234e+00
8.240000000000000213e+00 -6.952729059212159335e-01 -5.778345334311436182e-02 -1.412623866205882734e+02 2.002050994949767126e+00
8.259999999999999787e+00 -6.952706584297263515e-01 -5.506543654771469537e-02 -1.412240417816576041e+02 2.002051246409306096e+00
8.279999999999999361e+00 -6.952575481603723295e-01 -5.234684428307387338e-02 -1.411856969427269348e+02 2.002051498518326422e+00
8.300000000000000711e+00 -6.952335926168909941e-01 -4.962772149311188430e-02 -1.411473521037962371e+02 2.002051751277090119e+00
8.320000000000000284e+00 -6.951988092726965052e-01 -4.690811323191663301e-02 -1.411090072648655962e+02 2.002052004685913822e+00
8.339999999999999858e+00 -6.951532155762613074e-01 -4.418806465354174762e-02 -1.410706624259349269e+02 2.002052258745125268e+00
8.359999999999999432e+00 -6.950968289564849467e-01 -4.146762101486720781e-02 -1.410323175870042576e+02 2.002052513454999794e+00
8.380000000000000782e+00 -6.950296668162894154e-01 -3.874682767316905974e-02 -1.409939727480735883e+02 2.002052768815909545e+00
8.400000000000000355e+00 -6.949517465359601465e-01 -3.602573007526820720e-02 -1.409556279091428905e+02 2.002053024828085892e+00
8.419999999999999929e+00 -6.948630854802143597e-01 -3.330437375910341724e-02 -1.409172830702122212e+02 2.002053281491942283e+00
8.439999999999999503e+00 -6.947637009925233809e-01 -3.058280435367610045e-02 -1.408789382312815803e+02 2.002053538807702093e+00
8.460000000000000853e+00 -6.946536103962376307e-01 -2.786106756818342370e-02 -1.408405933923509110e+02 2.002053796775731254e+00
8.480000000000000426e+00 -6.945328310028096030e-01 -2.513920919188769934e-02 -1.408022485534202417e+02 2.002054055396325527e+00
8.500000000000000000e+00 -6.944013801074041536e-01 -2.241727509611680241e-02 -1.407639037144895440e+02 2.002054314669816204e+00
8.519999999999999574e+00 -6.942592749878290226e-01 -1.969531122402553777e-02 -1.407255588755588747e+02 2.002054574596504821e+00
8.540000000000000924e+00 -6.941065329132817263e-01 -1.697336358851417662e-02 -1.406872140366282338e+02 2.002054835176693803e+00
8.560000000000000497e+00 -6.939431711416947923e-01 -1.425147827581093457e-02 -1.406488691976975645e+02 2.002055096410809920e+00
8.580000000000000071e+00 -6.937692069166783160e-01 -1.152970143646069902e-02 -1.406105243587668667e+02 2.002055358298991283e+00
8.599999999999999645e+00 -6.935846574761233008e-01 -8.808079281232165936e-03 -1.405721795198361974e+02 2.002055620841749040e+00
8.620000000000000995e+00 -6.933895400515773799e-01 -6.086658085695769924e-03 -1.405338346809055281e+02 2.002055884039264377e+00
8.640000000000000568e+00 -6.931838718635764396e-01 -3.365484182942382781e-03 -1.404954898419748588e+02 2.002056147891920546e+00
8.660000000000000142e+00 -6.929676701294564811e-01 -6.446039576076441086e-04 -1.404571450030442179e+02 2.002056412400092800e+00
8.679999999999999716e+00 -6.927409520648742935e-01 2.075936149203035791e-03 -1.404188001641135202e+02 2.002056677563932574e+00
8.700000000000001066e+00 -6.925037348780402890e-01 4.796089645102460074e-03 -1.403804553251828509e+02 2.002056943383982546e+00
8.720000000000000639e+00 -6.922560357761667893e-01 7.515809993977127200e-03 -1.403421104862521815e+02 2.002057209860423903e+00
8.740000000000000213e+00 -6.919978719690611513e-01 1.023505061137041858e-02 -1.403037656473215122e+02 2.002057476993625240e+00
8.759999999999999787e+00 -6.917292606628511198e-01 1.295376486738353435e-02 -1.402654208083908713e+02 2.002057744783904525e+00
8.779999999999999361e+00 -6.914502190646232282e-01 1.567190609536255053e-02 -1.402270759694601736e+02 2.002058013231607259e+00
8.800000000000000711e+00 -6.911607643878385776e-01 1.838942758819706383e-02 -1.401887311305295043e+02 2.002058282337100703e+00
8.820000000000000284e+00 -6.908609138461774268e-01 2.110628259892573591e-02 -1.401503862915988350e+02 2.002058552100606015e+00
8.839999999999999858e+00 -6.905506846560707235e-01 2.382242435000299710e-02 -1.401120414526681657e+02 2.002058822522570836e+00
8.859999999999999432e+00 -6.902300940435329712e-01 2.653780603102212296e-02 -1.400736966137374964e+02 2.002059093603241635e+00
8.880000000000000782e+00 -6.898991592387331284e-01 2.925238079720183029e-02 -1.400353517748068271e+02 2.002059365343026087e+00
8.900000000000000355e+00 -6.895578974763076907e-01 3.196610177862638236e-02 -1.399970069358761577e+02 2.002059637742218623e+00
8.919999999999999929e+00 -6.892063260030809602e-01 3.467892207976264879e-02 -1.399586620969454884e+02 2.002059910801134546e+00
8.939999999999999503e+00 -6.888444620738928270e-01 3.739079477617278380e-02 -1.399203172580148191e+02 2.002060184520142005e+00
8.960000000000000853e+00 -6.884723229497672348e-01 4.010167292312079301e-02 -1.398819724190841498e+02 2.002060458899566076e+00
8.980000000000000426e+00 -6.880899259059188866e-01 4.281150955708487582e-02 -1.398436275801534805e+02 2.002060733939780235e+00
9.000000000000000000e+00 -6.876972882292491374e-01 4.552025769117955256e-02 -1.398052827412228112e+02 2.002061009641034506e+00
9.019999999999999574e+00 -6.872944272146206401e-01 4.822787032257450091e-02 -1.397669379022921419e+02 2.002061286003780971e+00
9.040000000000000924e+00 -6.868813601725265450e-01 5.093430043602124868e-02 -1.397285930633614726e+02 2.002061563028240343e+00
9.060000000000000497e+00 -6.864581044285138489e-01 5.363950099856442527e-02 -1.396902482244308032e+02 2.002061840714850049e+00
9.080000000000000071e+00 -6.860246773179696778e-01 5.634342496531963979e-02 -1.396519033855001055e+02 2.002062119063916068e+00
9.099999999999999645e+00 -6.855810961928567870e-01 5.904602528485334428e-02 -1.396135585465694646e+02 2.002062398075759919e+00
9.120000000000000995e+00 -6.851273784231479702e-01 6.174725489380944454e-02 -1.395752137076387953e+02 2.002062677750755082e+00
9.140000000000000568e+00 -6.846635413906474454e-01 6.444706672073205467e-02 -1.395368688687081260e+02 2.002062958089235067e+00
9.160000000000000142e+00 -6.841896024942828447e-01 6.714541369297408191e-02 -1.394985240297774567e+02 2.002063239091583124e+00
9.179999999999999716e+00 -6.837055791534557558e-01 6.984224873185934657e-02 -1.394601791908467590e+02 2.002063520758045723e+00
9.200000000000001066e+00 -6.832114888014888532e-01 7.253752475440164438e-02 -1.394218343519161181e+02 2.002063803089114469e+00
9.220000000000000639e+00 -6.827073488890865738e-01 7.523119468128462717e-02 -1.393834895129854488e+02 2.002064086084972772e+00
9.240000000000000213e+00 -6.821931768893391146e-01 7.792321143312129494e-02 -1.393451446740547794e+02 2.002064369746119343e+00
9.259999999999999787e+00 -6.816689902914082611e-01 8.061352793009864126e-02 -1.393067998351241101e+02 2.002064654072812644e+00
9.279999999999999361e+00 -6.811348066019241587e-01 8.330209710048085137e-02 -1.392684549961934124e+02 2.002064939065424820e+00
9.300000000000000711e+00 -6.805906433512329823e-01 8.598887187842262081e-02 -1.392301101572627431e+02 2.002065224724342674e+00
9.320000000000000284e+00 -6.800365180879012206e-01 8.867380520174251990e-02 -1.391917653183321022e+02 2.002065511049852198e+00
9.339999999999999858e+00 -6.794724483779911450e-01 9.135685002036027236e-02 -1.391534204794014329e+02 2.002065798042378386e+00
9.359999999999999432e+00 -6.788984518120385614e-01 9.403795929597927317e-02 -1.391150756404707352e+02 2.002066085702193021e+00
9.380000000000000782e+00 -6.783145460008718208e-01 9.671708599834670517e-02 -1.390767308015400658e+02 2.002066374029737528e+00
9.400000000000000355e+00 -6.777207485728846681e-01 9.939418311304511200e-02 -1.390383859626093965e+02 2.002066663025303672e+00
9.419999999999999929e+00 -6.771170771811667599e-01 1.020692036431929961e-01 -1.390000411236787556e+02 2.002066952689261381e+00
9.439999999999999503e+00 -6.765035495010105482e-01 1.047421006046740655e-01 -1.389616962847480863e+02 2.002067243022037424e+00
9.460000000000000853e+00 -6.758801832254691666e-01 1.074128270327639467e-01 -1.389233514458173886e+02 2.002067534023849404e+00
9.480000000000000426e+00 -6.752469960720507425e-01 1.100813359858213991e-01 -1.388850066068867193e+02 2.002067825695220016e+00
9.500000000000000000e+00 -6.746040057821317548e-01 1.127475805400502545e-01 -1.388466617679560500e+02 2.002068118036389066e+00
9.519999999999999574e+00 -6.739512301152247309e-01 1.154115137945473102e-01 -1.388083169290253807e+02 2.002068411047760232e+00
9.540000000000000924e+00 -6.732886868546897885e-01 1.180730888767851927e-01 -1.387699720900947398e+02 2.002068704729717208e+00
9.560000000000000497e+00 -6.726163938091039851e-01 1.207322589375039584e-01 -1.387316272511640420e+02 2.002068999082562861e+00
9.580000000000000071e+00 -6.719343688057641817e-01 1.233889771539060515e-01 -1.386932824122333727e+02 2.002069294106702646e+00
9.599999999999999645e+00 -6.712426296949539628e-01 1.260431967365808203e-01 -1.386549375733027034e+02 2.002069589802505600e+00
9.620000000000000995e+00 -6.705411943531471852e-01 1.286948709251045653e-01 -1.386165927343720341e+02 2.002069886170350976e+00
9.640000000000000568e+00 -6.698300806763310966e-01 1.313439529892706514e-01 -1.385782478954413932e+02 2.002070183210546528e+00
9.660000000000000142e+00 -6.691093065824941233e-01 1.339903962369858315e-01 -1.385399030565106955e+02 2.002070480923516360e+00
9.679999999999999716e+00 -6.683788900163788460e-01 1.366341540110912189e-01 -1.385015582175800262e+02 2.002070779309589543e+00
9.700000000000001066e+00 -6.676388489432140139e-01 1.392751796886865234e-01 -1.384632133786493569e+02 2.002071078369193735e+00
9.720000000000000639e+00 -6.668892013492431214e-01 1.419134266894507002e-01 -1.384248685397186875e+02 2.002071378102604715e+00
9.740000000000000213e+00 -6.661299652476148081e-01 1.445488484740861668e-01 -1.383865237007880182e+02 2.002071678510299879e+00
9.759999999999999787e+00 -6.653611586730693306e-01 1.471813985419603565e-01 -1.383481788618573489e+02 2.002071979592597639e+00
9.779999999999999361e+00 -6.645827996804928306e-01 1.498110304392746006e-01 -1.383098340229266796e+02 2.002072281349816851e+00
9.800000000000000711e+00 -6.637949063514362313e-01 1.524376977593910332e-01 -1.382714891839960103e+02 2.002072583782455784e+00
9.820000000000000284e+00 -6.629974967902124705e-01 1.550613541391578087e-01 -1.382331443450653410e+02 2.002072886890769787e+00
9.839999999999999858e+00 -6.621905891206333328e-01 1.576819532663713552e-01 -1.381947995061346717e+02 2.002073190675197178e+00
9.859999999999999432e+00 -6.613742014925972912e-01 1.602994488820827235e-01 -1.381564546672040024e+02 2.002073495136131420e+00
9.880000000000000782e+00 -6.605483520799243502e-01 1.629137947760828375e-01 -1.381181098282733331e+02 2.002073800273937554e+00
9.900000000000000355e+00 -6.597130590755860835e-01 1.655249447931705920e-01 -1.380797649893426637e+02 2.002074106088936656e+00
9.919999999999999929e+00 -6.588683406978042001e-01 1.681328528373662312e-01 -1.380414201504119944e+02 2.002074412581577700e+00
9.939999999999999503e+00 -6.580142151897989677e-01 1.707374728671028352e-01 -1.380030753114813251e+02 2.002074719752220400e+00
9.960000000000000853e+00 -6.571507008139455541e-01 1.733387588999229789e-01 -1.379647304725506274e+02 2.002075027601196933e+00
9.980000000000000426e+00 -6.562778158568727260e-01 1.759366650183639691e-01 -1.379263856336199865e+02 2.002075336128988692e+00
1.000000000000000000e+01 -6.553955786311352893e-01 1.785311453654218339e-01 -1.378880407946893172e+02 2.002075645335884335e+00
1.001999999999999957e+01 -6.545040074688189824e-01 1.811221541474401786e-01 -1.378496959557586479e+02 2.002075955222315962e+00
1.004000000000000092e+01 -6.536031207252206432e-01 1.837096456412944390e-01 -1.378113511168279786e+02 2.002076265788681031e+00
1.006000000000000050e+01 -6.526929367822889017e-01 1.862935741906661113e-01 -1.377730062778972808e+02 2.002076577035309057e+00
1.008000000000000007e+01 -6.517734740422449491e-01 1.888738942070468108e-01 -1.377346614389666399e+02 2.002076888962659673e+00
1.009999999999999964e+01 -6.508447509295512967e-01 1.914505601777418964e-01 -1.376963166000359706e+02 2.002077201571048182e+00
1.012000000000000099e+01 -6.499067858958156307e-01 1.940235266634201539e-01 -1.376579717611053013e+02 2.002077514860916452e+00
1.014000000000000057e+01 -6.489595974139884538e-01 1.965927482973198470e-01 -1.376196269221746036e+02 2.002077828832606876e+00
1.016000000000000014e+01 -6.480032039784825448e-01 1.991581797935277620e-01 -1.375812820832439343e+02 2.002078143486594630e+00
1.017999999999999972e+01 -6.470376241111142068e-01 2.017197759461559214e-01 -1.375429372443132650e+02 2.002078458823149720e+00
1.020000000000000107e+01 -6.460628763563819321e-01 2.042774916269922414e-01 -1.375045924053826241e+02 2.002078774842793507e+00
1.022000000000000064e+01 -6.450789792797603228e-01 2.068312817934950254e-01 -1.374662475664519548e+02 2.002079091545823974e+00
1.024000000000000021e+01 -6.440859514741733571e-01 2.093811014898046829e-01 -1.374279027275212570e+02 2.002079408932638582e+00
1.025999999999999979e+01 -6.430838115567644175e-01 2.119269058432135533e-01 -1.373895578885905877e+02 2.002079727003708509e+00
1.027999999999999936e+01 -6.420725781655466369e-01 2.144686500713469113e-01 -1.373512130496599184e+02 2.002080045759370375e+00
1.030000000000000071e+01 -6.410522699658611767e-01 2.170062894850602886e-01 -1.373128682107292775e+02 2.002080365200058054e+00
1.032000000000000028e+01 -6.400229056489211699e-01 2.195397794842007810e-01 -1.372745233717986082e+02 2.002080685326119713e+00
1.033999999999999986e+01 -6.389845039271441207e-01 2.220690755635222335e-01 -1.372361785328679105e+02 2.002081006137960806e+00
1.035999999999999943e+01 -6.379370835400602902e-01 2.245941333173552268e-01 -1.371978336939372412e+02 2.002081327636016095e+00
1.038000000000000078e+01 -6.368806632547578950e-01 2.271149084351888614e-01 -1.371594888550065718e+02 2.002081649820703912e+00
1.040000000000000036e+01 -6.358152618603363226e-01 2.296313567059811711e-01 -1.371211440160759025e+02 2.002081972692340450e+00
1.041999999999999993e+01 -6.347408981727866717e-01 2.321434340243390682e-01 -1.370827991771452332e+02 2.002082296251416871e+00
1.043999999999999950e+01 -6.336575910373044573e-01 2.346510963864600341e-01 -1.370444543382145639e+02 2.002082620498307985e+00
1.046000000000000085e+01 -6.325653593223763416e-01 2.371542998926401968e-01 -1.370061094992838946e+02 2.002082945433350414e+00
1.048000000000000043e+01 -6.314642219232527998e-01 2.396530007545730478e-01 -1.369677646603532253e+02 2.002083271057115255e+00
1.050000000000000000e+01 -6.303541977659404827e-01 2.421471552921530268e-01 -1.369294198214225560e+02 2.002083597369803680e+00
1.051999999999999957e+01 -6.292353058014642508e-01 2.446367199341403509e-01 -1.368910749824918867e+02 2.002083924371976131e+00
1.054000000000000092e+01 -6.281075650076776151e-01 2.471216512260955289e-01 -1.368527301435612173e+02 2.002084252064005643e+00
1.056000000000000050e+01 -6.269709943946077946e-01 2.496019058284675574e-01 -1.368143853046305480e+02 2.002084580446239492e+00
1.058000000000000007e+01 -6.258256129994220762e-01 2.520774405155326026e-01 -1.367760404656998787e+02 2.002084909519179501e+00
1.059999999999999964e+01 -6.246714398864727791e-01 2.545482121834291012e-01 -1.367376956267692094e+02 2.002085239283144524e+00
1.062000000000000099e+01 -6.235084941535570247e-01 2.570141778498359897e-01 -1.366993507878385401e+02 2.002085569738646598e+00
1.064000000000000057e+01 -6.223367949280513844e-01 2.594752946514496950e-01 -1.366610059489078708e+02 2.002085900886013459e+00
1.066000000000000014e+01 -6.211563613652490989e-01 2.619315198515814180e-01 -1.366226611099772015e+02 2.002086232725704296e+00
1.067999999999999972e+01 -6.199672126550278550e-01 2.643828108415900435e-01 -1.365843162710465322e+02 2.002086565258086814e+00
1.070000000000000107e+01 -6.187693680195166523e-01 2.668291251372799100e-01 -1.365459714321158629e+02 2.002086898483688149e+00
1.072000000000000064e+01 -6.175628467099268937e-01 2.692704203855629252e-01 -1.365076265931851935e+02 2.002087232402793848e+00
1.074000000000000021e+01 -6.163476680130994811e-01 2.717066543676566748e-01 -1.364692817542545242e+02 2.002087567015920389e+00
1.075999999999999979e+01 -6.151238512509377143e-01 2.741377849948751777e-01 -1.364309369153238549e+02 2.002087902323399504e+00
1.077999999999999936e+01 -6.138914157760698709e-01 2.765637703139397496e-01 -1.363925920763931856e+02 2.002088238325688607e+00
1.080000000000000071e+01 -6.126503809777603671e-01 2.789845685117969265e-01 -1.363542472374625163e+02 2.002088575023238448e+00
1.082000000000000028e+01 -6.114007662831920653e-01 2.814001379113187928e-01 -1.363159023985318470e+02 2.002088912416486899e+00
1.083999999999999986e+01 -6.101425911524012147e-01 2.838104369749657185e-01 -1.362775575596011493e+02 2.002089250505781237e+00
1.085999999999999943e+01 -6.088758750831070321e-01 2.862154243109390483e-01 -1.362392127206705084e+02 2.002089589291580207e+00
1.088000000000000078e+01 -6.076006376137685905e-01 2.886150586693047027e-01 -1.362008678817398390e+02 2.002089928774301253e+00
1.090000000000000036e+01 -6.063168983182910532e-01 2.910092989438529121e-01 -1.361625230428091697e+02 2.002090268954415997e+00
1.091999999999999993e+01 -6.050246768094288408e-01 2.933981041791842714e-01 -1.361241782038784720e+02 2.002090609832277934e+00
1.093999999999999950e+01 -6.037239927434001618e-01 2.957814335677273476e-01 -1.360858333649478027e+02 2.002090951408373787e+00
1.096000000000000085e+01 -6.024148658148840152e-01 2.981592464497921369e-01 -1.360474885260171618e+02 2.002091293683108120e+00
1.098000000000000043e+01 -6.010973157587792270e-01 3.005315023211088676e-01 -1.360091436870864925e+02 2.002091636656933904e+00
1.100000000000000000e+01 -5.997713623560283480e-01 3.028981608311244189e-01 -1.359707988481558232e+02 2.002091980330195309e+00
1.101999999999999957e+01 -5.984370254294009150e-01 3.052591817813964936e-01 -1.359324540092251254e+02 2.002092324703436343e+00
1.104000000000000092e+01 -5.970943248435401918e-01 3.076145251330655306e-01 -1.358941091702944561e+02 2.002092669777061129e+00
1.106000000000000050e+01 -5.957432805115505658e-01 3.099641510066968308e-01 -1.358557643313637868e+02 2.002093015551431598e+00
1.108000000000000007e+01 -5.943839123919929524e-01 3.123080196793018293e-01 -1.358174194924331459e+02 2.002093362027081991e+00
1.109999999999999964e+01 -5.930162404873041693e-01 3.146460915912287493e-01 -1.357790746535024766e+02 2.002093709204377348e+00
1.112000000000000099e+01 -5.916402848506457923e-01 3.169783273476757812e-01 -1.357407298145717789e+02 2.002094057083782630e+00
1.114000000000000057e+01 -5.902560655844305559e-01 3.193046877147350249e-01 -1.357023849756411096e+02 2.002094405665717058e+00
1.116000000000000014e+01 -5.888636028373414044e-01 3.216251336252393678e-01 -1.356640401367104403e+02 2.002094754950646038e+00
1.117999999999999972e+01 -5.874629168109248845e-01 3.239396261819229017e-01 -1.356256952977797994e+02 2.002095104939017656e+00
1.120000000000000107e+01 -5.860540277598371706e-01 3.262481266529569934e-01 -1.355873504588491016e+02 2.002095455631192511e+00
1.122000000000000064e+01 -5.846369559878104027e-01 3.285505964763784648e-01 -1.355490056199184323e+02 2.002095807027731045e+00
1.124000000000000021e+01 -5.832117218535063374e-01 3.308469972647268831e-01 -1.355106607809877630e+02 2.002096159128964548e+00
1.125999999999999979e+01 -5.817783457725245189e-01 3.331372908005779676e-01 -1.354723159420570937e+02 2.002096511935401502e+00
1.127999999999999936e+01 -5.803368482127513328e-01 3.354214390392973866e-01 -1.354339711031264244e+02 2.002096865447499319e+00
1.130000000000000071e+01 -5.788872496990579153e-01 3.376994041148519421e-01 -1.353956262641957551e+02 2.002097219665636807e+00
1.132000000000000028e+01 -5.774295708169649988e-01 3.399711483358349162e-01 -1.353572814252650858e+02 2.002097574590343765e+00
1.133999999999999986e+01 -5.759638322078673989e-01 3.422366341864327421e-01 -1.353189365863344165e+02 2.002097930221971023e+00
1.135999999999999943e+01 -5.744900545722642082e-01 3.444958243330030756e-01 -1.352805917474037471e+02 2.002098286561061258e+00
1.138000000000000078e+01 -5.730082586748316276e-01 3.467486816210311740e-01 -1.352422469084730778e+02 2.002098643608005712e+00
1.140000000000000036e+01 -5.715184653400208203e-01 3.489951690743446910e-01 -1.352039020695424085e+02 2.002099001363265351e+00
1.141999999999999993e+01 -5.700206954536453097e-01 3.512352499019853469e-01 -1.351655572306117392e+02 2.002099359827345992e+00
1.143999999999999950e+01 -5.685149699690000835e-01 3.534688874964467264e-01 -1.351272123916810699e+02 2.002099719000592692e+00
1.146000000000000085e+01 -5.670013099032940040e-01 3.556960454313143338e-01 -1.350888675527504006e+02 2.002100078883555234e+00
1.148000000000000043e+01 -5.654797363375596575e-01 3.579166874679290955e-01 -1.350505227138197313e+02 2.002100439476646176e+00
1.150000000000000000e+01 -5.639502704233694264e-01 3.601307775551370050e-01 -1.350121778748890620e+02 2.002100800780322931e+00
1.151999999999999957e+01 -5.624129333804919195e-01 3.623382798256616355e-01 -1.349738330359583927e+02 2.002101162795075329e+00
1.154000000000000092e+01 -5.608677464952395164e-01 3.645391586020721442e-01 -1.349354881970277233e+02 2.002101525521298608e+00
1.156000000000000050e+01 -5.593147311272879119e-01 3.667333783981361339e-01 -1.348971433580970540e+02 2.002101888959519904e+00
1.158000000000000007e+01 -5.577539087088362324e-01 3.689209039143306890e-01 -1.348587985191663847e+02 2.002102253110102925e+00
1.159999999999999964e+01 -5.561853007416360795e-01 3.711017000426878876e-01 -1.348204536802357154e+02 2.002102617973657850e+00
1.162000000000000099e+01 -5.546089288034171672e-01 3.732757318696959259e-01 -1.347821088413050461e+02 2.002102983550507975e+00
1.164000000000000057e+01 -5.530248145487021150e-01 3.754429646714163571e-01 -1.347437640023743768e+02 2.002103349841162228e+00
1.166000000000000014e+01 -5.514329797048784787e-01 3.776033639168736578e-01 -1.347054191634437075e+02 2.002103716846171277e+00
1.167999999999999972e+01 -5.498334460777714039e-01 3.797568952723112679e-01 -1.346670743245130382e+02 2.002104084565863751e+00
1.170000000000000107e+01 -5.482262355541163146e-01 3.819035245964080838e-01 -1.346287294855823404e+02 2.002104453000769002e+00
1.172000000000000064e+01 -5.466113700971109157e-01 3.840432179419978054e-01 -1.345903846466516711e+02 2.002104822151342223e+00
1.174000000000000021e+01 -5.449888717507556102e-01 3.861759415613640889e-01 -1.345520398077210302e+02 2.002105192018043045e+00
1.175999999999999979e+01 -5.433587626438493023e-01 3.883016619020285831e-01 -1.345136949687903609e+02 2.002105562601489641e+00
1.177999999999999936e+01 -5.417210649855003224e-01 3.904203456067271150e-01 -1.344753501298596916e+02 2.002105933901884960e+00
1.180000000000000071e+01 -5.400758010679597154e-01 3.925319595193348943e-01 -1.344370052909289939e+02 2.002106305919858276e+00
1.182000000000000028e+01 -5.384229932718721523e-01 3.946364706816372081e-01 -1.343986604519983246e+02 2.002106678655936722e+00
1.183999999999999986e+01 -5.367626640622243928e-01 3.967338463316323893e-01 -1.343603156130676837e+02 2.002107052110405405e+00
1.185999999999999943e+01 -5.350948359895353335e-01 3.988240539096215564e-01 -1.343219707741370144e+02 2.002107426284031266e+00
1.188000000000000078e+01 -5.334195316959857713e-01 4.009070610562787684e-01 -1.342836259352063450e+02 2.002107801176942647e+00
1.190000000000000036e+01 -5.317367739122365045e-01 4.029828356094864450e-01 -1.342452810962756473e+02 2.002108176789874072e+00
1.191999999999999993e+01 -5.300465854569765822e-01 4.050513456101066945e-01 -1.342069362573449780e+02 2.002108553123216783e+00
1.193999999999999950e+01 -5.283489892434873880e-01 4.071125593015457178e-01 -1.341685914184143087e+02 2.002108930177427304e+00
1.196000000000000085e+01 -5.266440082776854270e-01 4.091664451254476420e-01 -1.341302465794836678e+02 2.002109307953037209e+00
1.198000000000000043e+01 -5.249316656561671124e-01 4.112129717266888584e-01 -1.340919017405529701e+02 2.002109686450432857e+00
1.200000000000000000e+01 -5.232119845727259966e-01 4.132521079544945186e-01 -1.340535569016223008e+02 2.002110065670103634e+00
1.201999999999999957e+01 -5.214849883178641621e-01 4.152838228574027846e-01 -1.340152120626916314e+02 2.002110445612840905e+00
1.204000000000000092e+01 -5.197507002756031058e-01 4.173080856870899358e-01 -1.339768672237609621e+02 2.002110826278741484e+00
1.206000000000000050e+01 -5.180091439294761679e-01 4.193248659009570223e-01 -1.339385223848303212e+02 2.002111207668472392e+00
1.208000000000000007e+01 -5.162603428636218794e-01 4.213341331568297710e-01 -1.339001775458996235e+02 2.002111589782419099e+00
1.209999999999999964e+01 -5.145043207587304268e-01 4.233358573153178650e-01 -1.338618327069689542e+02 2.002111972621241076e+00
1.212000000000000099e+01 -5.127411013970843978e-01 4.253300084436562045e-01 -1.338234878680382849e+02 2.002112356185254516e+00
1.214000000000000057e+01 -5.109707086652072183e-01 4.273165568106189749e-01 -1.337851430291076156e+02 2.002112740474975006e+00
1.216000000000000014e+01 -5.091931665493826253e-01 4.292954728872412362e-01 -1.337467981901769463e+02 2.002113125490958101e+00
1.217999999999999972e+01 -5.074084991393986721e-01 4.312667273515877198e-01 -1.337084533512462770e+02 2.002113511233678533e+00
1.220000000000000107e+01 -5.056167306325878297e-01 4.332302910843282562e-01 -1.336701085123156076e+02 2.002113897703624801e+00
1.222000000000000064e+01 -5.038178853293872050e-01 4.351861351677849266e-01 -1.336317636733849383e+02 2.002114284901256092e+00
1.224000000000000021e+01 -5.020119876355529920e-01 4.371342308912188890e-01 -1.335934188344542690e+02 2.002114672827116859e+00
1.225999999999999979e+01 -5.001990620673104626e-01 4.390745497474501935e-01 -1.335550739955235997e+02 2.002115061481691605e+00
1.228000000000000114e+01 -4.983791332474111213e-01 4.410070634303316917e-01 -1.335167291565929304e+02 2.002115450865417756e+00
1.230000000000000071e+01 -4.965522259057131849e-01 4.429317438400956486e-01 -1.334783843176622611e+02 2.002115840978904160e+00
1.232000000000000028e+01 -4.947183648850600468e-01 4.448485630813006630e-01 -1.334400394787315918e+02 2.002116231822570924e+00
1.233999999999999986e+01 -4.928775751382439285e-01 4.467574934589637059e-01 -1.334016946398009225e+02 2.002116623396950512e+00
1.235999999999999943e+01 -4.910298817269879157e-01 4.486585074835041098e-01 -1.333633498008702531e+02 2.002117015702504776e+00
1.238000000000000078e+01 -4.891753098281091949e-01 4.505515778701766338e-01 -1.333250049619395838e+02 2.002117408739757742e+00
1.240000000000000036e+01 -4.873138847317087241e-01 4.524366775341993607e-01 -1.332866601230089145e+02 2.002117802509247646e+00
1.241999999999999993e+01 -4.854456318387259106e-01 4.543137795948654079e-01 -1.332483152840782452e+02 2.002118197011391043e+00
1.243999999999999950e+01 -4.835705766669207151e-01 4.561828573764899475e-01 -1.332099704451475759e+02 2.002118592246783901e+00
1.246000000000000085e+01 -4.816887448504980074e-01 4.580438844029500189e-01 -1.331716256062169066e+02 2.002118988215912943e+00
1.248000000000000043e+01 -4.798001621365187708e-01 4.598968344006014730e-01 -1.331332807672862089e+02 2.002119384919230693e+00
1.250000000000000000e+01 -4.779048543902490453e-01 4.617416813006283705e-01 -1.330949359283555680e+02 2.002119782357344224e+00
1.251999999999999957e+01 -4.760028475963009043e-01 4.635783992334569503e-01 -1.330565910894248987e+02 2.002120180530645666e+00
1.254000000000000092e+01 -4.740941678542797688e-01 4.654069625302215130e-01 -1.330182462504942293e+02 2.002120579439793602e+00
1.256000000000000050e+01 -4.721788413831018438e-01 4.672273457262798857e-01 -1.329799014115635600e+02 2.002120979085096231e+00
1.258000000000000007e+01 -4.702568945235956477e-01 4.690395235559575160e-01 -1.329415565726328623e+02 2.002121379467238338e+00
1.259999999999999964e+01 -4.683283537338212565e-01 4.708434709524269013e-01 -1.329032117337021930e+02 2.002121780586710642e+00
1.262000000000000099e+01 -4.663932455920475340e-01 4.726391630520550002e-01 -1.328648668947715521e+02 2.002122182443898613e+00
1.264000000000000057e+01 -4.644515968006282525e-01 4.744265751899023331e-01 -1.328265220558408828e+02 2.002122585039502578e+00
1.266000000000000014e+01 -4.625034341814490690e-01 4.762056828980109069e-01 -1.327881772169102135e+02 2.002122988373884471e+00
1.267999999999999972e+01 -4.605487846773707039e-01 4.779764619101710132e-01 -1.327498323779795157e+02 2.002123392447655803e+00
1.270000000000000107e+01 -4.585876753570817255e-01 4.797388881585269993e-01 -1.327114875390488464e+02 2.002123797261329496e+00
1.272000000000000064e+01 -4.566201334111088528e-01 4.814929377704046387e-01 -1.326731427001182055e+02 2.002124202815353193e+00
1.274000000000000021e+01 -4.546461861516579162e-01 4.832385870730522281e-01 -1.326347978611875362e+02 2.002124609110361941e+00
1.275999999999999979e+01 -4.526658610180610554e-01 4.849758125915996088e-01 -1.325964530222568385e+02 2.002125016146768299e+00
1.278000000000000114e+01 -4.506791855737306007e-01 4.867045910446749502e-01 -1.325581081833261692e+02 2.002125423925135372e+00
1.280000000000000071e+01 -4.486861875044639292e-01 4.884248993486747237e-01 -1.325197633443954999e+02 2.002125832446036480e+00
1.282000000000000028e+01 -4.466868946240479810e-01 4.901367146172037059e-01 -1.324814185054648306e+02 2.002126241709900167e+00
1.283999999999999986e+01 -4.446813348724460990e-01 4.918400141558297856e-01 -1.324430736665341897e+02 2.002126651717342387e+00
1.285999999999999943e+01 -4.426695363127626237e-01 4.935347754654809127e-01 -1.324047288276034919e+02 2.002127062468859631e+00
1.288000000000000078e+01 -4.406515271365531450e-01 4.952209762433584794e-01 -1.323663839886728226e+02 2.002127473964945281e+00
1.290000000000000036e+01 -4.386273356634201592e-01 4.968985943772475933e-01 -1.323280391497421533e+02 2.002127886206198859e+00
1.291999999999999993e+01 -4.365969903369385507e-01 4.985676079477112665e-01 -1.322896943108114840e+02 2.002128299193091543e+00
1.293999999999999950e+01 -4.345605197292459754e-01 5.002279952303431143e-01 -1.322513494718808431e+02 2.002128712926187326e+00
1.296000000000000085e+01 -4.325179525420972393e-01 5.018797346900814027e-01 -1.322130046329501454e+02 2.002129127405992470e+00
1.298000000000000043e+01 -4.304693176021348600e-01 5.035228049819771012e-01 -1.321746597940194761e+02 2.002129542633086512e+00
1.300000000000000000e+01 -4.284146438643924304e-01 5.051571849545319903e-01 -1.321363149550888068e+02 2.002129958607971272e+00
1.301999999999999957e+01 -4.263539604147239537e-01 5.067828536444567433e-01 -1.320979701161581374e+02 2.002130375331180989e+00
1.304000000000000092e+01 -4.242872964648525813e-01 5.083997902759114229e-01 -1.320596252772274681e+02 2.002130792803259229e+00
1.306000000000000050e+01 -4.222146813545137323e-01 5.100079742645825531e-01 -1.320212804382967988e+02 2.002131211024760660e+00
1.308000000000000007e+01 -4.201361445550545470e-01 5.116073852132839717e-01 -1.319829355993661295e+02 2.002131629996213302e+00
1.309999999999999964e+01 -4.180517156647010624e-01 5.131980029096955276e-01 -1.319445907604354602e+02 2.002132049718135853e+00
1.312000000000000099e+01 -4.159614244091817126e-01 5.147798073307701117e-01 -1.319062459215047909e+02 2.002132470191124280e+00
1.314000000000000057e+01 -4.138653006461888717e-01 5.163527786394946917e-01 -1.318679010825741216e+02 2.002132891415638660e+00
1.316000000000000014e+01 -4.117633743612804098e-01 5.179168971812836419e-01 -1.318295562436434523e+02 2.002133313392342018e+00
1.317999999999999972e+01 -4.096556756669489374e-01 5.194721434882793032e-01 -1.317912114047127830e+02 2.002133736121657126e+00
1.320000000000000107e+01 -4.075422348075584122e-01 5.210184982774871409e-01 -1.317528665657821136e+02 2.002134159604201269e+00
1.322000000000000064e+01 -4.054230821562322395e-01 5.225559424460888280e-01 -1.317145217268514443e+02 2.002134583840523785e+00
1.324000000000000021e+01 -4.032982482124660706e-01 5.240844570752145604e-01 -1.316761768879207750e+02 2.002135008831120722e+00
1.325999999999999979e+01 -4.011677636071113717e-01 5.256040234295448199e-01 -1.316378320489900773e+02 2.002135434576628903e+00
1.328000000000000114e+01 -3.990316591005067526e-01 5.271146229518997028e-01 -1.315994872100594364e+02 2.002135861077512846e+00
1.330000000000000071e+01 -3.968899655788487024e-01 5.286162372661020736e-01 -1.315611423711287671e+02 2.002136288334372516e+00
1.332000000000000028e+01 -3.947427140587906891e-01 5.301088481780101835e-01 -1.315227975321980978e+02 2.002136716347749257e+00
1.333999999999999986e+01 -3.925899356869622658e-01 5.315924376697989118e-01 -1.314844526932674285e+02 2.002137145118181305e+00
1.335999999999999943e+01 -3.904316617354138264e-01 5.330669879016187718e-01 -1.314461078543367307e+02 2.002137574646299267e+00
1.338000000000000078e+01 -3.882679236054273342e-01 5.345324812138992909e-01 -1.314077630154060898e+02 2.002138004932534354e+00
1.340000000000000036e+01 -3.860987528284416936e-01 5.359889001217557070e-01 -1.313694181764754205e+02 2.002138435977541597e+00
1.341999999999999993e+01 -3.839241810609599903e-01 5.374362273152522018e-01 -1.313310733375447512e+02 2.002138867781876552e+00
1.343999999999999950e+01 -3.817442400872378960e-01 5.388744456627071466e-01 -1.312927284986140819e+02 2.002139300346021500e+00
1.346000000000000085e+01 -3.795589618215073902e-01 5.403035382056469160e-01 -1.312543836596833842e+02 2.002139733670653676e+00
1.348000000000000043e+01 -3.773683783027700356e-01 5.417234881576024064e-01 -1.312160388207527149e+02 2.002140167756251810e+00
1.350000000000000000e+01 -3.751725216961228626e-01 5.431342789080623179e-01 -1.311776939818220740e+02 2.002140602603344810e+00
1.351999999999999957e+01 -3.729714242960582848e-01 5.445358940183424590e-01 -1.311393491428914047e+02 2.002141038212650770e+00
1.354000000000000092e+01 -3.707651185215717349e-01 5.459283172189722810e-01 -1.311010043039607069e+02 2.002141474584568037e+00
1.356000000000000050e+01 -3.685536369159976844e-01 5.473115324138891902e-01 -1.310626594650300376e+02 2.002141911719764522e+00
1.358000000000000007e+01 -3.663370121510657884e-01 5.486855236775108891e-01 -1.310243146260993683e+02 2.002142349618799333e+00
1.359999999999999964e+01 -3.641152770227146229e-01 5.500502752508867887e-01 -1.309859697871687274e+02 2.002142788282160524e+00
1.362000000000000099e+01 -3.618884644494376190e-01 5.514057715457105768e-01 -1.309476249482380581e+02 2.002143227710565743e+00
1.364000000000000057e+01 -3.596566074767108545e-01 5.527519971427744538e-01 -1.309092801093073604e+02 2.002143667904421331e+00
1.366000000000000014e+01 -3.574197392738345247e-01 5.540889367871669746e-01 -1.308709352703766911e+02 2.002144108864437388e+00
1.367999999999999972e+01 -3.551778931309106935e-01 5.554165753916989745e-01 -1.308325904314460217e+02 2.002144550591133942e+00
1.370000000000000107e+01 -3.529311024632239557e-01 5.567348980368009848e-01 -1.307942455925153524e+02 2.002144993085035907e+00
1.372000000000000064e+01 -3.506794008093377935e-01 5.580438899651272155e-01 -1.307559007535847115e+02 2.002145436346846719e+00
1.374000000000000021e+01 -3.484228218269390664e-01 5.593435365840434548e-01 -1.307175559146540138e+02 2.002145880376974052e+00
1.375999999999999979e+01 -3.461613992967556563e-01 5.606338234669026033e-01 -1.306792110757233445e+02 2.002146325176163533e+00
1.378000000000000114e+01 -3.438951671220201733e-01 5.619147363474640278e-01 -1.306408662367926752e+02 2.002146770744898774e+00
1.380000000000000071e+01 -3.416241593235075924e-01 5.631862611211785330e-01 -1.306025213978620059e+02 2.002147217083763309e+00
1.382000000000000028e+01 -3.393484100426145678e-01 5.644483838476599402e-01 -1.305641765589313366e+02 2.002147664193429932e+00
1.383999999999999986e+01 -3.370679535421792772e-01 5.657010907453409176e-01 -1.305258317200006672e+02 2.002148112074332520e+00
1.385999999999999943e+01 -3.347828242010985056e-01 5.669443681913927113e-01 -1.304874868810699979e+02 2.002148560727191384e+00
1.388000000000000078e+01 -3.324930565162635965e-01 5.681782027251106593e-01 -1.304491420421393286e+02 2.002149010152500352e+00
1.390000000000000036e+01 -3.301986851046077032e-01 5.694025810432055135e-01 -1.304107972032086593e+02 2.002149460350901133e+00
1.391999999999999993e+01 -3.278997446977197083e-01 5.706174899983184057e-01 -1.303724523642779900e+02 2.002149911322998133e+00
1.393999999999999950e+01 -3.255962701424276462e-01 5.718229166029600297e-01 -1.303341075253473207e+02 2.002150363069286509e+00
1.396000000000000085e+01 -3.232882964038319429e-01 5.730188480257777384e-01 -1.302957626864166514e+02 2.002150815590481692e+00
1.398000000000000043e+01 -3.209758585603266212e-01 5.742052715887480119e-01 -1.302574178474859821e+02 2.002151268887058855e+00
1.400000000000000000e+01 -3.186589918027378787e-01 5.753821747712687396e-01 -1.302190730085553128e+02 2.002151722959684577e+00
1.401999999999999957e+01 -3.163377314380178551e-01 5.765495452076564442e-01 -1.301807281696246434e+02 2.002152177808972144e+00
1.404000000000000092e+01 -3.140121128850384413e-01 5.777073706832105415e-01 -1.301423833306939741e+02 2.002152633435427376e+00
1.406000000000000050e+01 -3.116821716723119362e-01 5.788556391380477173e-01 -1.301040384917633048e+02 2.002153089839746158e+00
1.408000000000000007e+01 -3.093479434419620921e-01 5.799943386659780487e-01 -1.300656936528326355e+02 2.002153547022470725e+00
1.409999999999999964e+01 -3.070094639465856257e-01 5.811234575097328214e-01 -1.300273488139019662e+02 2.002154004984165070e+00
1.412000000000000099e+01 -3.046667690457003363e-01 5.822429840641573096e-01 -1.299890039749712969e+02 2.002154463725556166e+00
1.414000000000000057e+01 -3.023198947095848133e-01 5.833529068764939929e-01 -1.299506591360405992e+02 2.002154923247085438e+00
1.416000000000000014e+01 -2.999688770174030461e-01 5.844532146411375306e-01 -1.299123142971099583e+02 2.002155383549474976e+00
1.417999999999999972e+01 -2.976137521526315277e-01 5.855438962018632010e-01 -1.298739694581792889e+02 2.002155844633286996e+00
1.420000000000000107e+01 -2.952545564063714378e-01 5.866249405534258443e-01 -1.298356246192486196e+02 2.002156306499101923e+00
1.422000000000000064e+01 -2.928913261768182341e-01 5.876963368362423390e-01 -1.297972797803179503e+02 2.002156769147602322e+00
1.424000000000000021e+01 -2.905240979640001386e-01 5.887580743374172254e-01 -1.297589349413872526e+02 2.002157232579319324e+00
1.425999999999999979e+01 -2.881529083722113582e-01 5.898101424934579784e-01 -1.297205901024566117e+02 2.002157696794860886e+00
1.428000000000000114e+01 -2.857777941107897401e-01 5.908525308852908831e-01 -1.296822452635259424e+02 2.002158161794964641e+00
1.430000000000000071e+01 -2.833987919885526674e-01 5.918852292379539470e-01 -1.296439004245952731e+02 2.002158627580000516e+00
1.432000000000000028e+01 -2.810159389150773124e-01 5.929082274241319617e-01 -1.296055555856645753e+02 2.002159094150801177e+00
1.433999999999999986e+01 -2.786292719026323139e-01 5.939215154598834756e-01 -1.295672107467339060e+02 2.002159561507917296e+00
1.435999999999999943e+01 -2.762388280607170898e-01 5.949250835029898932e-01 -1.295288659078032367e+02 2.002160029651928408e+00
1.438000000000000078e+01 -2.738446445960114883e-01 5.959189218569476143e-01 -1.294905210688725958e+02 2.002160498583471782e+00
1.440000000000000036e+01 -2.714467588152087441e-01 5.969030209677155252e-01 -1.294521762299419265e+02 2.002160968303157595e+00
1.441999999999999993e+01 -2.690452081200489509e-01 5.978773714208260870e-01 -1.294138313910112288e+02 2.002161438811629779e+00
1.443999999999999950e+01 -2.666400300058750505e-01 5.988419639454417576e-01 -1.293754865520805595e+02 2.002161910109481191e+00
1.446000000000000085e+01 -2.642312620650348887e-01 5.997967894123472643e-01 -1.293371417131498902e+02 2.002162382197335777e+00
1.448000000000000043e+01 -2.618189419827501863e-01 6.007418388300340695e-01 -1.292987968742192493e+02 2.002162855075822812e+00
1.450000000000000000e+01 -2.594031075343333770e-01 6.016771033484245024e-01 -1.292604520352885800e+02 2.002163328745554693e+00
1.451999999999999957e+01 -2.569837965887789011e-01 6.026025742582249434e-01 -1.292221071963578822e+02 2.002163803207190451e+00
1.454000000000000092e+01 -2.545610471057327406e-01 6.035182429862845366e-01 -1.291837623574272129e+02 2.002164278461316282e+00
1.456000000000000050e+01 -2.521348971315359178e-01 6.044241010986263207e-01 -1.291454175184965436e+02 2.002164754508579669e+00
1.458000000000000007e+01 -2.497053848026089540e-01 6.053201403011618797e-01 -1.291070726795658743e+02 2.002165231349617880e+00
1.459999999999999964e+01 -2.472725483436877258e-01 6.062063524346854582e-01 -1.290687278406352050e+02 2.002165708985057524e+00
1.462000000000000099e+01 -2.448364260629587452e-01 6.070827294769138849e-01 -1.290303830017045357e+02 2.002166187415462151e+00
1.464000000000000057e+01 -2.423970563548592805e-01 6.079492635444487814e-01 -1.289920381627738664e+02 2.002166666641616466e+00
1.466000000000000014e+01 -2.399544776996312967e-01 6.088059468878017633e-01 -1.289536933238431970e+02 2.002167146664009412e+00
1.467999999999999972e+01 -2.375087286578858869e-01 6.096527718922334360e-01 -1.289153484849125277e+02 2.002167627483311563e+00
1.470000000000000107e+01 -2.350598478724947593e-01 6.104897310807414490e-01 -1.288770036459818584e+02 2.002168109100217031e+00
1.472000000000000064e+01 -2.326078740693992009e-01 6.113168171095052505e-01 -1.288386588070511891e+02 2.002168591515291141e+00
1.474000000000000021e+01 -2.301528460519852437e-01 6.121340227674280099e-01 -1.288003139681205198e+02 2.002169074729224896e+00
1.475999999999999979e+01 -2.276948027018197707e-01 6.129413409798473156e-01 -1.287619691291898505e+02 2.002169558742640909e+00
1.478000000000000114e+01 -2.252337829805427238e-01 6.137387648047479827e-01 -1.287236242902591812e+02 2.002170043556108503e+00
1.480000000000000071e+01 -2.227698259244457468e-01 6.145262874310197798e-01 -1.286852794513285119e+02 2.002170529170390179e+00
1.482000000000000028e+01 -2.203029706439062207e-01 6.153039021825312815e-01 -1.286469346123978426e+02 2.002171015586062808e+00
1.483999999999999986e+01 -2.178332563260970134e-01 6.160716025153970543e-01 -1.286085897734671732e+02 2.002171502803772984e+00
1.485999999999999943e+01 -2.153607222301394675e-01 6.168293820150752005e-01 -1.285702449345365039e+02 2.002171990824200609e+00
1.488000000000000078e+01 -2.128854076852000898e-01 6.175772344004168968e-01 -1.285319000956058346e+02 2.002172479647982950e+00
1.490000000000000036e+01 -2.104073520936815267e-01 6.183151535221814710e-01 -1.284935552566751653e+02 2.002172969275729297e+00
1.491999999999999993e+01 -2.079265949272668945e-01 6.190431333592046892e-01 -1.284552104177444960e+02 2.002173459708159520e+00
1.493999999999999950e+01 -2.054431757237595302e-01 6.197611680220411756e-01 -1.284168655788138267e+02 2.002173950945846048e+00
1.496000000000000085e+01 -2.029571340903790211e-01 6.204692517528134221e-01 -1.283785207398831574e+02 2.002174442989477665e+00
1.498000000000000043e+01 -2.004685097009314410e-01 6.211673789207580176e-01 -1.283401759009524881e+02 2.002174935839737380e+00
1.500000000000000000e+01 -1.979773422915774017e-01 6.218555440251239963e-01 -1.283018310620218188e+02 2.002175429497235370e+00
1.501999999999999957e+01 -1.954836716638522209e-01 6.225337416963276915e-01 -1.282634862230911210e+02 2.002175923962633330e+00
1.504000000000000092e+01 -1.929875376830976208e-01 6.232019666912368416e-01 -1.282251413841604801e+02 2.002176419236617821e+00
1.506000000000000050e+01 -1.904889802734314186e-01 6.238602138950547493e-01 -1.281867965452298108e+02 2.002176915319839878e+00
1.508000000000000007e+01 -1.879880394201352278e-01 6.245084783236449777e-01 -1.281484517062991415e+02 2.002177412212920782e+00
1.509999999999999964e+01 -1.854847551693732666e-01 6.251467551189362482e-01 -1.281101068673684438e+02 2.002177909916614595e+00
1.512000000000000099e+01 -1.829791676227048025e-01 6.257750395496125551e-01 -1.280717620284377745e+02 2.002178408431507517e+00
1.514000000000000057e+01 -1.804713169385382399e-01 6.263933270143716703e-01 -1.280334171895071336e+02 2.002178907758243476e+00
1.516000000000000014e+01 -1.779612433330492738e-01 6.270016130378226471e-01 -1.279950723505764500e+02 2.002179407897555663e+00
1.517999999999999972e+01 -1.754489870746120672e-01 6.275998932699119459e-01 -1.279567275116457807e+02 2.002179908850063139e+00
1.520000000000000107e+01 -1.729345884841030079e-01 6.281881634898047739e-01 -1.279183826727151114e+02 2.002180410616493322e+00
1.522000000000000064e+01 -1.704180879368278612e-01 6.287664196026001573e-01 -1.278800378337844279e+02 2.002180913197427081e+00
1.524000000000000021e+01 -1.678995258572496818e-01 6.293346576375322687e-01 -1.278416929948537586e+02 2.002181416593627361e+00
1.525999999999999979e+01 -1.653789427180242522e-01 6.298928737521175547e-01 -1.278033481559231035e+02 2.002181920805697679e+00
1.528000000000000114e+01 -1.628563790426604541e-01 6.304410642299431711e-01 -1.277650033169924342e+02 2.002182425834355683e+00
1.530000000000000071e+01 -1.603318754008952463e-01 6.309792254777881748e-01 -1.277266584780617649e+02 2.002182931680297262e+00
1.532000000000000028e+01 -1.578054724064527348e-01 6.315073540296587407e-01 -1.276883136391310813e+02 2.002183438344090849e+00
1.533999999999999986e+01 -1.552772107201001728e-01 6.320254465458170490e-01 -1.276499688002004120e+02 2.002183945826530032e+00
1.535999999999999943e+01 -1.527471310459597442e-01 6.325334998090632599e-01 -1.276116239612697569e+02 2.002184454128251634e+00
1.538000000000000078e+01 -1.502152741280933790e-01 6.330315107282937781e-01 -1.275732791223390876e+02 2.002184963249938665e+00
1.540000000000000036e+01 -1.476816807535856757e-01 6.335194763388253270e-01 -1.275349342834084183e+02 2.002185473192275911e+00
1.541999999999999993e+01 -1.451463917499995204e-01 6.339973937981534524e-01 -1.274965894444777348e+02 2.002185983955916182e+00
1.543999999999999950e+01 -1.426094479809881244e-01 6.344652603887203091e-01 -1.274582446055470655e+02 2.002186495541607769e+00
1.546000000000000085e+01 -1.400708903490370805e-01 6.349230735194809627e-01 -1.274198997666163962e+02 2.002187007949993269e+00
1.548000000000000043e+01 -1.375307597941705096e-01 6.353708307214911422e-01 -1.273815549276857411e+02 2.002187521181739704e+00
1.550000000000000000e+01 -1.349890972888734553e-01 6.358085296496411853e-01 -1.273432100887550718e+02 2.002188035237602914e+00
1.551999999999999957e+01 -1.324459438401571210e-01 6.362361680853113599e-01 -1.273048652498243882e+02 2.002188550118182864e+00
1.554000000000000092e+01 -1.299013404895139057e-01 6.366537439321603431e-01 -1.272665204108937189e+02 2.002189065824283354e+00
1.556000000000000050e+01 -1.273553283074912168e-01 6.370612552166726728e-01 -1.272281755719630496e+02 2.002189582356509234e+00
1.558000000000000007e+01 -1.248079483948053431e-01 6.374587000916530632e-01 -1.271898307330323661e+02 2.002190099715561278e+00
1.559999999999999964e+01 -1.222592418834355099e-01 6.378460768325703301e-01 -1.271514858941017110e+02 2.002190617902196212e+00
1.562000000000000099e+01 -1.197092499312166908e-01 6.382233838368753798e-01 -1.271131410551710417e+02 2.002191136917060632e+00
1.564000000000000057e+01 -1.171580137218126982e-01 6.385906196280176639e-01 -1.270747962162403724e+02 2.002191656760856198e+00
1.566000000000000014e+01 -1.146055744667433957e-01 6.389477828526451963e-01 -1.270364513773096888e+02 2.002192177434337861e+00
1.567999999999999972e+01 -1.120519734003593421e-01 6.392948722787559213e-01 -1.269981065383790195e+02 2.002192698938083826e+00
1.570000000000000107e+01 -1.094972517785840482e-01 6.396318867998835866e-01 -1.269597616994483644e+02 2.002193221272943635e+00
1.572000000000000064e+01 -1.069414508815899889e-01 6.399588254333816728e-01 -1.269214168605176951e+02 2.002193744439528356e+00
1.574000000000000021e+01 -1.043846120094830271e-01 6.402756873175722285e-01 -1.268830720215870258e+02 2.002194268438546310e+00
1.575999999999999979e+01 -1.018267764798310437e-01 6.405824717157342363e-01 -1.268447271826563423e+02 2.002194793270769324e+00
1.578000000000000114e+01 -9.926798563065174219e-02 6.408791780156081197e-01 -1.268063823437256730e+02 2.002195318936831558e+00
1.580000000000000071e+01 -9.670828081707089074e-02 6.411658057257927368e-01 -1.267680375047950037e+02 2.002195845437470201e+00
1.582000000000000028e+01 -9.414770340775964474e-02 6.414423544791920673e-01 -1.267296926658643486e+02 2.002196372773446420e+00
1.583999999999999986e+01 -9.158629478787311262e-02 6.417088240337710525e-01 -1.266913478269336792e+02 2.002196900945352631e+00
1.586000000000000121e+01 -8.902409635686130140e-02 6.419652142685171592e-01 -1.266530029880029957e+02 2.002197429954014840e+00
1.588000000000000078e+01 -8.646114952403116671e-02 6.422115251860521790e-01 -1.266146581490723264e+02 2.002197959800104066e+00
1.590000000000000036e+01 -8.389749571108348625e-02 6.424477569145625733e-01 -1.265763133101416571e+02 2.002198490484333959e+00
1.591999999999999993e+01 -8.133317635115500099e-02 6.426739097036772153e-01 -1.265379684712110020e+02 2.002199022007429718e+00
1.593999999999999950e+01 -7.876823288379480870e-02 6.428899839260293625e-01 -1.264996236322803185e+02 2.002199554370128531e+00
1.596000000000000085e+01 -7.620270675678564309e-02 6.430959800801866466e-01 -1.264612787933496492e+02 2.002200087573075660e+00
1.598000000000000043e+01 -7.363663942639042670e-02 6.432918987868028182e-01 -1.264229339544189799e+02 2.002200621617133969e+00
1.600000000000000000e+01 -7.107007235208177842e-02 6.434777407890051037e-01 -1.263845891154882963e+02 2.002201156502852353e+00
1.601999999999999957e+01 -6.850304699739816205e-02 6.436535069560661571e-01 -1.263462442765576270e+02 2.002201692231086128e+00
1.603999999999999915e+01 -6.593560483126524596e-02 6.438191982801626523e-01 -1.263078994376269719e+02 2.002202228802514750e+00
1.605999999999999872e+01 -6.336778732283691873e-02 6.439748158755702612e-01 -1.262695545986963026e+02 2.002202766217851870e+00
1.608000000000000185e+01 -6.079963594122381187e-02 6.441203609827600429e-01 -1.262312097597656333e+02 2.002203304477853774e+00
1.610000000000000142e+01 -5.823119215766915657e-02 6.442558349660406636e-01 -1.261928649208349498e+02 2.002203843583228338e+00
1.612000000000000099e+01 -5.566249744084749568e-02 6.443812393116443715e-01 -1.261545200819042805e+02 2.002204383534708754e+00
1.614000000000000057e+01 -5.309359325540213836e-02 6.444965756318976613e-01 -1.261161752429736254e+02 2.002204924333090830e+00
1.616000000000000014e+01 -5.052452106468525994e-02 6.446018456639504013e-01 -1.260778304040429560e+02 2.002205465978989185e+00
1.617999999999999972e+01 -4.795532232681961465e-02 6.446970512669346620e-01 -1.260394855651122867e+02 2.002206008473232490e+00
1.619999999999999929e+01 -4.538603849208578539e-02 6.447821944258560478e-01 -1.260011407261816032e+02 2.002206551816535729e+00
1.621999999999999886e+01 -4.281671100589078127e-02 6.448572772515160922e-01 -1.259627958872509339e+02 2.002207096009563259e+00
1.624000000000000199e+01 -4.024738130583095652e-02 6.449223019770036203e-01 -1.259244510483202646e+02 2.002207641053209475e+00
1.626000000000000156e+01 -3.767809081807001886e-02 6.449772709609834509e-01 -1.258861062093896095e+02 2.002208186948070789e+00
1.628000000000000114e+01 -3.510888096018503074e-02 6.450221866888179445e-01 -1.258477613704589402e+02 2.002208733694939014e+00
1.630000000000000071e+01 -3.253979313938163559e-02 6.450570517687068683e-01 -1.258094165315282567e+02 2.002209281294600185e+00
1.632000000000000028e+01 -2.997086874809049353e-02 6.450818689341039081e-01 -1.257710716925975873e+02 2.002209829747706671e+00
1.633999999999999986e+01 -2.740214916635450373e-02 6.450966410459392231e-01 -1.257327268536669180e+02 2.002210379055098688e+00
1.635999999999999943e+01 -2.483367576124837980e-02 6.451013710887553154e-01 -1.256943820147362629e+02 2.002210929217478785e+00
1.637999999999999901e+01 -2.226548988198807574e-02 6.450960621720599475e-01 -1.256560371758055794e+02 2.002211480235557062e+00
1.639999999999999858e+01 -1.969763286156684529e-02 6.450807175334608567e-01 -1.256176923368749101e+02 2.002212032110203044e+00
1.642000000000000171e+01 -1.713014601732845352e-02 6.450553405351389102e-01 -1.255793474979442408e+02 2.002212584842029131e+00
1.644000000000000128e+01 -1.456307064592467920e-02 6.450199346640420606e-01 -1.255410026590135573e+02 2.002213138431899520e+00
1.646000000000000085e+01 -1.199644802397636760e-02 6.449745035356651002e-01 -1.255026578200828880e+02 2.002213692880502549e+00
1.648000000000000043e+01 -9.430319409652269946e-03 6.449190508911736286e-01 -1.254643129811522329e+02 2.002214248188586065e+00
1.650000000000000000e+01 -6.864726037821788050e-03 6.448535805964447087e-01 -1.254259681422215635e+02 2.002214804356968969e+00
1.651999999999999957e+01 -4.299709119604395481e-03 6.447780966461725827e-01 -1.253876233032908942e+02 2.002215361386376458e+00
1.653999999999999915e+01 -1.735309844722093472e-03 6.446926031618979147e-01 -1.253492784643602107e+02 2.002215919277551937e+00
1.655999999999999872e+01 8.284306228238310374e-04 6.445971043899990649e-01 -1.253109336254295414e+02 2.002216478031301428e+00
1.658000000000000185e+01 3.391471146353029157e-03 6.444916047057804853e-01 -1.252725887864988863e+02 2.002217037648358566e+00
1.660000000000000142e+01 5.953770613674957794e-03 6.443761086125820992e-01 -1.252342439475682170e+02 2.002217598129476972e+00
1.662000000000000099e+01 8.515287940605725109e-03 6.442506207389174788e-01 -1.251958991086375477e+02 2.002218159475429360e+00
1.664000000000000057e+01 1.107598207365522065e-02 6.441151458422075260e-01 -1.251575542697068641e+02 2.002218721687033298e+00
1.666000000000000014e+01 1.363581198704934272e-02 6.439696888090505889e-01 -1.251192094307761948e+02 2.002219284764976681e+00
1.667999999999999972e+01 1.619473668522816018e-02 6.438142546517736653e-01 -1.250808645918455255e+02 2.002219848710053540e+00
1.669999999999999929e+01 1.875271520646250994e-02 6.436488485115062774e-01 -1.250425197529148704e+02 2.002220413523142728e+00
1.671999999999999886e+01 2.130970662006986815e-02 6.434734756595937855e-01 -1.250041749139841869e+02 2.002220979204822449e+00
1.674000000000000199e+01 2.386567002776943114e-02 6.432881414938792508e-01 -1.249658300750535176e+02 2.002221545756039944e+00
1.676000000000000156e+01 2.642056456799031852e-02 6.430928515408718127e-01 -1.249274852361228483e+02 2.002222113177509311e+00
1.678000000000000114e+01 2.897434941360006039e-02 6.428876114581844048e-01 -1.248891403971921648e+02 2.002222681469924659e+00
1.680000000000000071e+01 3.152698377209004615e-02 6.426724270308834530e-01 -1.248507955582615239e+02 2.002223250634207918e+00
1.682000000000000028e+01 3.407842689027838767e-02 6.424473041725897726e-01 -1.248124507193308403e+02 2.002223820671064747e+00
1.683999999999999986e+01 3.662863805282139812e-02 6.422122489287382940e-01 -1.247741058804001710e+02 2.002224391581285623e+00
1.685999999999999943e+01 3.917757658130199827e-02 6.419672674733224449e-01 -1.247357610414695017e+02 2.002224963365689892e+00
1.687999999999999901e+01 4.172520183899695173e-02 6.417123661088547371e-01 -1.246974162025388182e+02 2.002225536025006747e+00
1.689999999999999858e+01 4.427147323037040200e-02 6.414475512701756088e-01 -1.246590713636081489e+02 2.002226109560062195e+00
1.692000000000000171e+01 4.681635019922993773e-02 6.411728295218869222e-01 -1.246207265246774938e+02 2.002226683971628507e+00
1.694000000000000128e+01 4.935979223322359971e-02 6.408882075572022163e-01 -1.245823816857468245e+02 2.002227259260489500e+00
1.696000000000000085e+01 5.190175886442644632e-02 6.405936922019866975e-01 -1.245440368468161552e+02 2.002227835427438318e+00
1.698000000000000043e+01 5.444220966680610868e-02 6.402892904131078922e-01 -1.245056920078854716e+02 2.002228412473308516e+00
1.700000000000000000e+01 5.698110426013917179e-02 6.399750092762978015e-01 -1.244673471689548023e+02 2.002228990398831510e+00
1.701999999999999957e+01 5.951840231170504869e-02 6.396508560100920837e-01 -1.244290023300241472e+02 2.002229569204855952e+00
1.703999999999999915e+01 6.205406353335840564e-02 6.393168379652486299e-01 -1.243906574910934779e+02 2.002230148892115924e+00
1.705999999999999872e+01 6.458804768460542356e-02 6.389729626218288994e-01 -1.243523126521628086e+02 2.002230729461486725e+00
1.708000000000000185e+01 6.712031457532198486e-02 6.386192375927101095e-01 -1.243139678132321251e+02 2.002231310913729967e+00
1.710000000000000142e+01 6.965082406276004723e-02 6.382556706241283573e-01 -1.242756229743014558e+02 2.002231893249660555e+00
1.712000000000000099e+01 7.217953605359703206e-02 6.378822695922549135e-01 -1.242372781353707865e+02 2.002232476470067191e+00
1.714000000000000057e+01 7.470641050750599643e-02 6.374990425059978705e-01 -1.241989332964401314e+02 2.002233060575735024e+00
1.716000000000000014e+01 7.723140743442408196e-02 6.371059975086266203e-01 -1.241605884575094478e+02 2.002233645567532250e+00
1.717999999999999972e+01 7.975448689547651182e-02 6.367031428741555255e-01 -1.241222436185787785e+02 2.002234231446215151e+00
1.719999999999999929e+01 8.227560900715279180e-02 6.362904870092168652e-01 -1.240838987796481092e+02 2.002234818212582645e+00
1.721999999999999886e+01 8.479473393913818102e-02 6.358680384556343324e-01 -1.240455539407174257e+02 2.002235405867524687e+00
1.724000000000000199e+01 8.731182191410982729e-02 6.354358058869399306e-01 -1.240072091017867848e+02 2.002235994411778908e+00
1.726000000000000156e+01 8.982683321222119377e-02 6.349937981091778871e-01 -1.239688642628561013e+02 2.002236583846157547e+00
1.728000000000000114e+01 9.233972816974493625e-02 6.345420240642124510e-01 -1.239305194239254320e+02 2.002237174171539014e+00
1.730000000000000071e+01 9.485046717783365833e-02 6.340804928266934315e-01 -1.238921745849947627e+02 2.002237765388696911e+00
1.732000000000000028e+01 9.735901068698880889e-02 6.336092136037442257e-01 -1.238538297460640791e+02 2.002238357498442145e+00
1.733999999999999986e+01 9.986531920668961781e-02 6.331281957387252524e-01 -1.238154849071334098e+02 2.002238950501636694e+00
1.735999999999999943e+01 1.023693533032979941e-01 6.326374487089195808e-01 -1.237771400682027547e+02 2.002239544399030624e+00
1.737999999999999901e+01 1.048710736041906511e-01 6.321369821241568099e-01 -1.237387952292720854e+02 2.002240139191524548e+00
1.740000000000000213e+01 1.073704407984601844e-01 6.316268057307179440e-01 -1.237004503903414161e+02 2.002240734879929818e+00
1.742000000000000171e+01 1.098674156342140107e-01 6.311069294099471705e-01 -1.236621055514107326e+02 2.002241331465028029e+00
1.744000000000000128e+01 1.123619589220784809e-01 6.305773631759516995e-01 -1.236237607124800633e+02 2.002241928947654070e+00
1.746000000000000085e+01 1.148540315369636772e-01 6.300381171793240087e-01 -1.235854158735494082e+02 2.002242527328709887e+00
1.748000000000000043e+01 1.173435944150542226e-01 6.294892017068042245e-01 -1.235470710346187388e+02 2.002243126608930446e+00
1.750000000000000000e+01 1.198306085564487672e-01 6.289306271782741931e-01 -1.235087261956880553e+02 2.002243726789192380e+00
1.751999999999999957e+01 1.223150350278873061e-01 6.283624041499910051e-01 -1.234703813567573860e+02 2.002244327870375873e+00
1.753999999999999915e+01 1.247968349597543547e-01 6.277845433153327326e-01 -1.234320365178267167e+02 2.002244929853181254e+00
1.755999999999999872e+01 1.272759695476917696e-01 6.271970555013635096e-01 -1.233936916788960332e+02 2.002245532738649025e+00
1.758000000000000185e+01 1.297524000561029733e-01 6.265999516713146589e-01 -1.233553468399653923e+02 2.002246136527463083e+00
1.760000000000000142e+01 1.322260878154835895e-01 6.259932429263516118e-01 -1.233170020010347088e+02 2.002246741220476078e+00
1.762000000000000099e+01 1.346969942229337691e-01 6.253769405020215277e-01 -1.232786571621040395e+02 2.002247346818625040e+00
1.764000000000000057e+01 1.371650807461869404e-01 6.247510557697866229e-01 -1.232403123231733701e+02 2.002247953322633389e+00
1.766000000000000014e+01 1.396303089215507054e-01 6.241156002396616165e-01 -1.232019674842426866e+02 2.002248560733430605e+00
1.767999999999999972e+01 1.420926403533386562e-01 6.234705855568600796e-01 -1.231636226453120457e+02 2.002249169051863564e+00
1.769999999999999929e+01 1.445520367181265531e-01 6.228160235022668356e-01 -1.231252778063813622e+02 2.002249778278703651e+00
1.771999999999999886e+01 1.470084597635286094e-01 6.221519259957222214e-01 -1.230869329674506929e+02 2.002250388414863025e+00
1.774000000000000199e+01 1.494618713066603877e-01 6.214783050931622643e-01 -1.230485881285200236e+02 2.002250999461200998e+00
1.776000000000000156e+01 1.519122332383067986e-01 6.207951729860075041e-01 -1.230102432895893401e+02 2.002251611418535582e+00
1.778000000000000114e+01 1.543595075226844859e-01 6.201025420048154047e-01 -1.229718984506586708e+02 2.002252224287754956e+00
1.780000000000000071e+01 1.568036561951275942e-01 6.194004246171672667e-01 -1.229335536117280157e+02 2.002252838069687346e+00
1.782000000000000028e+01 1.592446413658603899e-01 6.186888334260406408e-01 -1.228952087727973463e+02 2.002253452765220931e+00
1.783999999999999986e+01 1.616824252208086676e-01 6.179677811735199144e-01 -1.228568639338666628e+02 2.002254068375217688e+00
1.785999999999999943e+01 1.641169700187639358e-01 6.172372807396147021e-01 -1.228185190949359935e+02 2.002254684900458770e+00
1.787999999999999901e+01 1.665482380944887375e-01 6.164973451397742776e-01 -1.227801742560053242e+02 2.002255302341927390e+00
1.790000000000000213e+01 1.689761918605472146e-01 6.157479875283414783e-01 -1.227418294170746691e+02 2.002255920700394043e+00
1.792000000000000171e+01 1.714007938042450274e-01 6.149892211984006041e-01 -1.227034845781439998e+02 2.002256539976749572e+00
1.794000000000000128e+01 1.738220064898536033e-01 6.142210595786606886e-01 -1.226651397392133163e+02 2.002257160171915462e+00
1.796000000000000085e+01 1.762397925613411465e-01 6.134435162363670591e-01 -1.226267949002826469e+02 2.002257781286712834e+00
1.798000000000000043e+01 1.786541147394005158e-01 6.126566048781894036e-01 -1.225884500613519776e+02 2.002258403321975244e+00
1.800000000000000000e+01 1.810649358226546213e-01 6.118603393467526574e-01 -1.225501052224212941e+02 2.002259026278672582e+00
1.801999999999999957e+01 1.834722186910913433e-01 6.110547336227613036e-01 -1.225117603834906532e+02 2.002259650157578452e+00
1.803999999999999915e+01 1.858759263034799880e-01 6.102398018268476720e-01 -1.224734155445599697e+02 2.002260274959636543e+00
1.805999999999999872e+01 1.882760216975077616e-01 6.094155582160574181e-01 -1.224350707056293004e+02 2.002260900685722600e+00
1.808000000000000185e+01 1.906724679936616096e-01 6.085820171850153670e-01 -1.223967258666986311e+02 2.002261527336682612e+00
1.810000000000000142e+01 1.930652283932967062e-01 6.077391932685680676e-01 -1.223583810277679476e+02 2.002262154913422076e+00
1.812000000000000099e+01 1.954542661777445289e-01 6.068871011385296166e-01 -1.223200361888373067e+02 2.002262783416813630e+00
1.814000000000000057e+01 1.978395447123465767e-01 6.060257556037991211e-01 -1.222816913499066231e+02 2.002263412847741453e+00
1.816000000000000014e+01 2.002210274453788130e-01 6.051551716135672443e-01 -1.222433465109759538e+02 2.002264043207086619e+00
1.817999999999999972e+01 2.025986779062594334e-01 6.042753642546007109e-01 -1.222050016720452845e+02 2.002264674495730201e+00
1.819999999999999929e+01 2.049724597094277900e-01 6.033863487503113854e-01 -1.221666568331146010e+02 2.002265306714610116e+00
1.821999999999999886e+01 2.073423365542509944e-01 6.024881404642461469e-01 -1.221283119941839317e+02 2.002265939864547928e+00
1.824000000000000199e+01 2.097082722225342144e-01 6.015807548981404462e-01 -1.220899671552532766e+02 2.002266573946469563e+00
1.826000000000000156e+01 2.120702305819529288e-01 6.006642076900284843e-01 -1.220516223163226073e+02 2.002267208961328038e+00
1.828000000000000114e+01 2.144281755869820727e-01 5.997385146177128812e-01 -1.220132774773919238e+02 2.002267844909896954e+00
1.830000000000000071e+01 2.167820712759687407e-01 5.988036915977466013e-01 -1.219749326384612544e+02 2.002268481793169297e+00
1.832000000000000028e+01 2.191318817738649727e-01 5.978597546827537634e-01 -1.219365877995305851e+02 2.002269119612010595e+00
1.833999999999999986e+01 2.214775712941294550e-01 5.969067200645795657e-01 -1.218982429605999300e+02 2.002269758367309915e+00
1.835999999999999943e+01 2.238191041356569766e-01 5.959446040742792938e-01 -1.218598981216692607e+02 2.002270398059998513e+00
1.837999999999999901e+01 2.261564446846207888e-01 5.949734231788825767e-01 -1.218215532827385772e+02 2.002271038690951688e+00
1.840000000000000213e+01 2.284895574172134125e-01 5.939931939839517838e-01 -1.217832084438079079e+02 2.002271680261083375e+00
1.842000000000000171e+01 2.308184068967350788e-01 5.930039332345674596e-01 -1.217448636048772386e+02 2.002272322771362134e+00
1.844000000000000128e+01 2.331429577744311699e-01 5.920056578118157997e-01 -1.217065187659465550e+02 2.002272966222596651e+00
1.846000000000000085e+01 2.354631747928653540e-01 5.909983847345362529e-01 -1.216681739270159142e+02 2.002273610615738164e+00
1.848000000000000043e+01 2.377790227834535586e-01 5.899821311612046815e-01 -1.216298290880852306e+02 2.002274255951757009e+00
1.850000000000000000e+01 2.400904666662683207e-01 5.889569143864434864e-01 -1.215914842491545613e+02 2.002274902231469422e+00
1.851999999999999957e+01 2.423974714537839859e-01 5.879227518418076448e-01 -1.215531394102238920e+02 2.002275549455862169e+00
1.853999999999999915e+01 2.447000022490996018e-01 5.868796610983906259e-01 -1.215147945712932085e+02 2.002276197625821652e+00
1.855999999999999872e+01 2.469980242447713248e-01 5.858276598636524835e-01 -1.214764497323625534e+02 2.002276846742285787e+00
1.858000000000000185e+01 2.492915027266381645e-01 5.847667659811767171e-01 -1.214381048934318841e+02 2.002277496806202706e+00
1.860000000000000142e+01 2.515804030729150154e-01 5.836969974337586908e-01 -1.213997600545012148e+02 2.002278147818395304e+00
1.862000000000000099e+01 2.538646907521948104e-01 5.826183723408138171e-01 -1.213614152155705312e+02 2.002278799779887652e+00
1.864000000000000057e+01 2.561443313270593269e-01 5.815309089571283341e-01 -1.213230703766398619e+02 2.002279452691614559e+00
1.866000000000000014e+01 2.584192904541462998e-01 5.804346256761532263e-01 -1.212847255377091926e+02 2.002280106554409578e+00
1.867999999999999972e+01 2.606895338815333751e-01 5.793295410281976698e-01 -1.212463806987785375e+02 2.002280761369277240e+00
1.869999999999999929e+01 2.629550274518563935e-01 5.782156736782784190e-01 -1.212080358598478682e+02 2.002281417137126596e+00
1.871999999999999886e+01 2.652157371033691535e-01 5.770930424293250205e-01 -1.211696910209171847e+02 2.002282073858877354e+00
1.874000000000000199e+01 2.674716288669712894e-01 5.759616662212994065e-01 -1.211313461819865154e+02 2.002282731535491855e+00
1.876000000000000156e+01 2.697226688686018559e-01 5.748215641283251909e-01 -1.210930013430558461e+02 2.002283390167923560e+00
1.878000000000000114e+01 2.719688233312233527e-01 5.736727553615126318e-01 -1.210546565041251910e+02 2.002284049757085072e+00
1.880000000000000071e+01 2.742100585717834327e-01 5.725152592690599951e-01 -1.210163116651945217e+02 2.002284710303920523e+00
1.882000000000000028e+01 2.764463410027141466e-01 5.713490953329042332e-01 -1.209779668262638381e+02 2.002285371809389147e+00
1.883999999999999986e+01 2.786776371346926240e-01 5.701742831709150083e-01 -1.209396219873331688e+02 2.002286034274382676e+00
1.885999999999999943e+01 2.809039135738294335e-01 5.689908425379468504e-01 -1.209012771484024995e+02 2.002286697699920737e+00
1.887999999999999901e+01 2.831251370221812835e-01 5.677987933222864436e-01 -1.208629323094718160e+02 2.002287362086930589e+00
1.890000000000000213e+01 2.853412742810730318e-01 5.665981555470178677e-01 -1.208245874705411751e+02 2.002288027436288864e+00
1.892000000000000171e+01 2.875522922487824262e-01 5.653889493719120862e-01 -1.207862426316104916e+02 2.002288693749040505e+00
1.894000000000000128e+01 2.897581579200607105e-01 5.641711950899649386e-01 -1.207478977926798223e+02 2.002289361026138081e+00
1.896000000000000085e+01 2.919588383897545047e-01 5.629449131278039253e-01 -1.207095529537491529e+02 2.002290029268441351e+00
1.898000000000000043e+01 2.941543008512097490e-01 5.617101240482280655e-01 -1.206712081148184694e+02 2.002290698477004582e+00
1.900000000000000000e+01 2.963445125948775960e-01 5.604668485471175909e-01 -1.206328632758878143e+02 2.002291368652783898e+00
1.901999999999999957e+01 2.985294410119511688e-01 5.592151074528404209e-01 -1.205945184369571450e+02 2.002292039796629730e+00
1.903999999999999915e+01 3.007090535936482456e-01 5.579549217291988050e-01 -1.205561735980264757e+02 2.002292711909697154e+00
1.905999999999999872e+01 3.028833179290579269e-01 5.566863124729524159e-01 -1.205178287590957922e+02 2.002293384992773539e+00
1.908000000000000185e+01 3.050522017085056103e-01 5.554093009122647029e-01 -1.204794839201651229e+02 2.002294059046898056e+00
1.910000000000000142e+01 3.072156727237972396e-01 5.541239084097828727e-01 -1.204411390812344536e+02 2.002294734073097882e+00
1.912000000000000099e+01 3.093736988655254594e-01 5.528301564609642282e-01 -1.204027942423037985e+02 2.002295410072200799e+00
1.914000000000000057e+01 3.115262481259018501e-01 5.515280666916809738e-01 -1.203644494033731291e+02 2.002296087045273509e+00
1.916000000000000014e+01 3.136732885999599652e-01 5.502176608611435427e-01 -1.203261045644424456e+02 2.002296764993304112e+00
1.917999999999999972e+01 3.158147884825845408e-01 5.488989608611468674e-01 -1.202877597255117763e+02 2.002297443917215425e+00
1.919999999999999929e+01 3.179507160705989377e-01 5.475719887130275909e-01 -1.202494148865811070e+02 2.002298123818038178e+00
1.921999999999999886e+01 3.200810397648414796e-01 5.462367665701598485e-01 -1.202110700476504519e+02 2.002298804696689416e+00
1.924000000000000199e+01 3.222057280672005475e-01 5.448933167181529980e-01 -1.201727252087197826e+02 2.002299486554194097e+00
1.926000000000000156e+01 3.243247495818095127e-01 5.435416615714047106e-01 -1.201343803697890991e+02 2.002300169391569185e+00
1.928000000000000114e+01 3.264380730178367829e-01 5.421818236749341713e-01 -1.200960355308584298e+02 2.002300853209687759e+00
1.930000000000000071e+01 3.285456671868081657e-01 5.408138257054845299e-01 -1.200576906919277604e+02 2.002301538009647608e+00
1.932000000000000028e+01 3.306475010028383510e-01 5.394376904679468732e-01 -1.200193458529970769e+02 2.002302223792373326e+00
1.933999999999999986e+01 3.327435434859132291e-01 5.380534408963515425e-01 -1.199810010140664218e+02 2.002302910558853011e+00
1.935999999999999943e+01 3.348337637597532668e-01 5.366611000557466316e-01 -1.199426561751357525e+02 2.002303598310166244e+00
1.937999999999999901e+01 3.369181310510945271e-01 5.352606911387768340e-01 -1.199043113362050832e+02 2.002304287047206977e+00
1.940000000000000213e+01 3.389966146932014146e-01 5.338522374657304059e-01 -1.198659664972743997e+02 2.002304976770983735e+00
1.942000000000000171e+01 3.410691841244751221e-01 5.324357624869983097e-01 -1.198276216583437304e+02 2.002305667482548124e+00
1.944000000000000128e+01 3.431358088868788347e-01 5.310112897800725040e-01 -1.197892768194130753e+02 2.002306359182858042e+00
1.946000000000000085e+01 3.451964586294000714e-01 5.295788430486226828e-01 -1.197509319804824059e+02 2.002307051872914467e+00
1.948000000000000043e+01 3.472511031075415366e-01 5.281384461252931484e-01 -1.197125871415517366e+02 2.002307745553741469e+00
1.950000000000000000e+01 3.492997121810581529e-01 5.266901229693473629e-01 -1.196742423026210531e+02 2.002308440226323150e+00
1.951999999999999957e+01 3.513422558170963272e-01 5.252338976648334157e-01 -1.196358974636903838e+02 2.002309135891663594e+00
1.953999999999999915e+01 3.533787040906267163e-01 5.237697944234438463e-01 -1.195975526247597145e+02 2.002309832550780655e+00
1.955999999999999872e+01 3.554090271817164637e-01 5.222978375829745445e-01 -1.195592077858290594e+02 2.002310530204699290e+00
1.958000000000000185e+01 3.574331953781013649e-01 5.208180516047142827e-01 -1.195208629468983901e+02 2.002311228854406266e+00
1.960000000000000142e+01 3.594511790765406167e-01 5.193304610760901552e-01 -1.194825181079677066e+02 2.002311928500902116e+00
1.962000000000000099e+01 3.614629487798858287e-01 5.178350907100358613e-01 -1.194441732690370372e+02 2.002312629145251766e+00
1.964000000000000057e+01 3.634684750988917412e-01 5.163319653418046995e-01 -1.194058284301063679e+02 2.002313330788454859e+00
1.966000000000000014e+01 3.654677287543917075e-01 5.148211099311420513e-01 -1.193674835911757128e+02 2.002314033431478180e+00
1.967999999999999972e+01 3.674606805744418114e-01 5.133025495625765933e-01 -1.193291387522450435e+02 2.002314737075423956e+00
1.969999999999999929e+01 3.694473014952444623e-01 5.117763094419043313e-01 -1.192907939133143600e+02 2.002315441721251421e+00
1.971999999999999886e+01 3.714275625639712475e-01 5.102424148976725249e-01 -1.192524490743836907e+02 2.002316147369992638e+00
1.974000000000000199e+01 3.734014349362502760e-01 5.087008913823271028e-01 -1.192141042354530214e+02 2.002316854022746728e+00
1.976000000000000156e+01 3.753688898761537440e-01 5.071517644686380777e-01 -1.191757593965223379e+02 2.002317561680465374e+00
1.978000000000000114e+01 3.773298987594446707e-01 5.055950598503388127e-01 -1.191374145575916828e+02 2.002318270344185525e+00
1.980000000000000071e+01 3.792844330716418910e-01 5.040308033439894198e-01 -1.190990697186610134e+02 2.002318980014932137e+00
1.982000000000000028e+01 3.812324644071016788e-01 5.024590208856162254e-01 -1.190607248797303441e+02 2.002319690693767473e+00
1.983999999999999986e+01 3.831739644724278526e-01 5.008797385304220029e-01 -1.190223800407996606e+02 2.002320402381731590e+00
1.985999999999999943e+01 3.851089050853005458e-01 4.992929824551633478e-01 -1.189840352018689913e+02 2.002321115079868541e+00
1.987999999999999901e+01 3.870372581727611894e-01 4.976987789552567709e-01 -1.189456903629383362e+02 2.002321828789153102e+00
1.990000000000000213e+01 3.889589957745117621e-01 4.960971544435560654e-01 -1.189073455240076669e+02 2.002322543510713704e+00
1.992000000000000171e+01 3.908740900426233567e-01 4.944881354529962469e-01 -1.188690006850769976e+02 2.002323259245526899e+00
1.994000000000000128e+01 3.927825132392017693e-01 4.928717486343724974e-01 -1.188306558461463140e+02 2.002323975994651839e+00
1.996000000000000085e+01 3.946842377393158241e-01 4.912480207542608834e-01 -1.187923110072156447e+02 2.002324693759163665e+00
1.998000000000000043e+01 3.965792360316247600e-01 4.896169786976622418e-01 -1.187539661682849754e+02 2.002325412540080674e+00
2.000000000000000000e+01 3.984674807156526333e-01 4.879786494666017993e-01 -1.187156213293543203e+02 2.002326132338472675e+00
2.001999999999999957e+01 4.003489445041186201e-01 4.863330601773386275e-01 -1.186772764904236510e+02 2.002326853155409925e+00
2.003999999999999915e+01 4.022236002244440334e-01 4.846802380627421303e-01 -1.186389316514929675e+02 2.002327574991877412e+00
2.005999999999999872e+01 4.040914208158942200e-01 4.830202104717869482e-01 -1.186005868125622982e+02 2.002328297849002237e+00
2.008000000000000185e+01 4.059523793311374251e-01 4.813530048662581495e-01 -1.185622419736316289e+02 2.002329021727830227e+00
2.010000000000000142e+01 4.078064489385158087e-01 4.796786488226179035e-01 -1.185238971347009738e+02 2.002329746629385010e+00
2.012000000000000099e+01 4.096536029193249551e-01 4.779971700323893957e-01 -1.184855522957702902e+02 2.002330472554765706e+00
2.014000000000000057e+01 4.114938146684945508e-01 4.763085962986052246e-01 -1.184472074568396209e+02 2.002331199505038573e+00
2.016000000000000014e+01 4.133270576974439336e-01 4.746129555369670849e-01 -1.184088626179089516e+02 2.002331927481233453e+00
2.017999999999999972e+01 4.151533056317528447e-01 4.729102757770374810e-01 -1.183705177789782681e+02 2.002332656484474338e+00
2.019999999999999929e+01 4.169725322109339993e-01 4.712005851586966165e-01 -1.183321729400475988e+02 2.002333386515798175e+00
2.021999999999999886e+01 4.187847112916439074e-01 4.694839119324575316e-01 -1.182938281011169437e+02 2.002334117576264561e+00
2.024000000000000199e+01 4.205898168459642483e-01 4.677602844613146238e-01 -1.182554832621862744e+02 2.002334849666955741e+00
2.026000000000000156e+01 4.223878229603158507e-01 4.660297312174710993e-01 -1.182171384232556051e+02 2.002335582788958845e+00
2.028000000000000114e+01 4.241787038387669351e-01 4.642922807817472242e-01 -1.181787935843249215e+02 2.002336316943365446e+00
2.030000000000000071e+01 4.259624338020888135e-01 4.625479618458765430e-01 -1.181404487453942522e+02 2.002337052131240025e+00
2.032000000000000028e+01 4.277389872859326259e-01 4.607968032097395916e-01 -1.181021039064635971e+02 2.002337788353632853e+00
2.033999999999999986e+01 4.295083388439706606e-01 4.590388337798798624e-01 -1.180637590675329278e+02 2.002338525611713660e+00
2.035999999999999943e+01 4.312704631478232464e-01 4.572740825720023605e-01 -1.180254142286022585e+02 2.002339263906467881e+00
2.037999999999999901e+01 4.330253349846839850e-01 4.555025787089029832e-01 -1.179870693896715750e+02 2.002340003239037713e+00
2.040000000000000213e+01 4.347729292600455708e-01 4.537243514181816262e-01 -1.179487245507409057e+02 2.002340743610547591e+00
2.042000000000000171e+01 4.365132209985180811e-01 4.519394300346817328e-01 -1.179103797118102364e+02 2.002341485022007816e+00
2.044000000000000128e+01 4.382461853411318553e-01 4.501478439992426805e-01 -1.178720348728795813e+02 2.002342227474557035e+00
2.046000000000000085e+01 4.399717975474403131e-01 4.483496228557674601e-01 -1.178336900339488977e+02 2.002342970969308134e+00
2.048000000000000043e+01 4.416900329971722439e-01 4.465447962533465320e-01 -1.177953451950182284e+02 2.002343715507303834e+00
2.050000000000000000e+01 4.434008671874679064e-01 4.447333939458876229e-01 -1.177570003560875591e+02 2.002344461089747618e+00
2.051999999999999957e+01 4.451042757342024703e-01 4.429154457887511387e-01 -1.177186555171568898e+02 2.002345207717628472e+00
2.053999999999999915e+01 4.468002343743472937e-01 4.410909817403319000e-01 -1.176803106782262347e+02 2.002345955392118348e+00
2.055999999999999872e+01 4.484887189633998128e-01 4.392600318625424771e-01 -1.176419658392955512e+02 2.002346704114317699e+00
2.058000000000000185e+01 4.501697054758405092e-01 4.374226263172601437e-01 -1.176036210003648819e+02 2.002347453885322537e+00
2.060000000000000142e+01 4.518431700080121627e-01 4.355787953671891310e-01 -1.175652761614342126e+02 2.002348204706238199e+00
2.062000000000000099e+01 4.535090887759863354e-01 4.337285693771022466e-01 -1.175269313225035290e+02 2.002348956578182015e+00
2.064000000000000057e+01 4.551674381151442628e-01 4.318719788103600465e-01 -1.174885864835728597e+02 2.002349709502268649e+00
2.066000000000000014e+01 4.568181944833436536e-01 4.300090542289328743e-01 -1.174502416446422046e+02 2.002350463479638520e+00
2.067999999999999972e+01 4.584613344594196671e-01 4.281398262952402223e-01 -1.174118968057115353e+02 2.002351218511393416e+00
2.069999999999999929e+01 4.600968347419548965e-01 4.262643257689932019e-01 -1.173735519667808660e+02 2.002351974598611140e+00
2.071999999999999886e+01 4.617246721524819186e-01 4.243825835063357865e-01 -1.173352071278501825e+02 2.002352731742484959e+00
2.074000000000000199e+01 4.633448236347647575e-01 4.224946304620667004e-01 -1.172968622889195132e+02 2.002353489944113107e+00
2.076000000000000156e+01 4.649572662528896894e-01 4.206004976870236223e-01 -1.172585174499888581e+02 2.002354249204633341e+00
2.078000000000000114e+01 4.665619771942462468e-01 4.187002163263749410e-01 -1.172201726110581887e+02 2.002355009525132790e+00
2.080000000000000071e+01 4.681589337696679398e-01 4.167938176219824209e-01 -1.171818277721275194e+02 2.002355770906788290e+00
2.082000000000000028e+01 4.697481134110366718e-01 4.148813329104983905e-01 -1.171434829331968359e+02 2.002356533350715839e+00
2.083999999999999986e+01 4.713294936738083307e-01 4.129627936209113725e-01 -1.171051380942661666e+02 2.002357296858061630e+00
2.085999999999999943e+01 4.729030522380119894e-01 4.110382312767931201e-01 -1.170667932553354973e+02 2.002358061429965197e+00
2.087999999999999901e+01 4.744687669055998036e-01 4.091076774952167594e-01 -1.170284484164048422e+02 2.002358827067521663e+00
2.090000000000000213e+01 4.760266156023266193e-01 4.071711639837234942e-01 -1.169901035774741587e+02 2.002359593771942947e+00
2.092000000000000171e+01 4.775765763795346008e-01 4.052287225422113726e-01 -1.169517587385434894e+02 2.002360361544356149e+00
2.094000000000000128e+01 4.791186274114987431e-01 4.032803850627081910e-01 -1.169134138996128200e+02 2.002361130385855503e+00
2.096000000000000085e+01 4.806527469965255484e-01 4.013261835259745447e-01 -1.168750690606821365e+02 2.002361900297644492e+00
2.098000000000000043e+01 4.821789135593866349e-01 3.993661500028242717e-01 -1.168367242217514956e+02 2.002362671280868867e+00
2.100000000000000000e+01 4.836971056489080545e-01 3.974003166547127042e-01 -1.167983793828208121e+02 2.002363443336652615e+00
2.101999999999999957e+01 4.852073019382174834e-01 3.954287157302188715e-01 -1.167600345438901428e+02 2.002364216466181013e+00
2.103999999999999915e+01 4.867094812276334670e-01 3.934513795656359170e-01 -1.167216897049594735e+02 2.002364990670610467e+00
2.105999999999999872e+01 4.882036224427285798e-01 3.914683405862675603e-01 -1.166833448660287900e+02 2.002365765951048093e+00
2.108000000000000185e+01 4.896897046337339021e-01 3.894796313030411405e-01 -1.166450000270981207e+02 2.002366542308703146e+00
2.110000000000000142e+01 4.911677069786484773e-01 3.874852843122697510e-01 -1.166066551881674656e+02 2.002367319744749796e+00
2.112000000000000099e+01 4.926376087819581695e-01 3.854853322974856056e-01 -1.165683103492367962e+02 2.002368098260346230e+00
2.114000000000000057e+01 4.940993894732774172e-01 3.834798080264229525e-01 -1.165299655103061269e+02 2.002368877856596896e+00
2.116000000000000014e+01 4.955530286104337101e-01 3.814687443499278352e-01 -1.164916206713754434e+02 2.002369658534748798e+00
2.117999999999999972e+01 4.969985058789658239e-01 3.794521742041129797e-01 -1.164532758324447741e+02 2.002370440295965004e+00
2.119999999999999929e+01 4.984358010901464575e-01 3.774301306079131946e-01 -1.164149309935141190e+02 2.002371223141403256e+00
2.121999999999999886e+01 4.998648941837964821e-01 3.754026466611904977e-01 -1.163765861545834497e+02 2.002372007072207971e+00
2.124000000000000199e+01 5.012857652286231147e-01 3.733697555469696616e-01 -1.163382413156527662e+02 2.002372792089628373e+00
2.126000000000000156e+01 5.026983944198184506e-01 3.713314905297178670e-01 -1.162998964767220968e+02 2.002373578194783565e+00
2.128000000000000114e+01 5.041027620813826049e-01 3.692878849527613805e-01 -1.162615516377914275e+02 2.002374365388893018e+00
2.130000000000000071e+01 5.054988486672860049e-01 3.672389722403549550e-01 -1.162232067988607440e+02 2.002375153673161545e+00
2.132000000000000028e+01 5.068866347588759647e-01 3.651847858967753879e-01 -1.161848619599301031e+02 2.002375943048730900e+00
2.133999999999999986e+01 5.082661010665351364e-01 3.631253595032238324e-01 -1.161465171209994196e+02 2.002376733516748164e+00
2.135999999999999943e+01 5.096372284315801027e-01 3.610607267194970715e-01 -1.161081722820687503e+02 2.002377525078494092e+00
2.137999999999999901e+01 5.109999978237212970e-01 3.589909212839119124e-01 -1.160698274431380810e+02 2.002378317735138413e+00
2.140000000000000213e+01 5.123543903419400802e-01 3.569159770099103457e-01 -1.160314826042073975e+02 2.002379111487897045e+00
2.142000000000000171e+01 5.137003872169750851e-01 3.548359277871397377e-01 -1.159931377652767566e+02 2.002379906337874438e+00
2.144000000000000128e+01 5.150379698090736813e-01 3.527508075821523814e-01 -1.159547929263460730e+02 2.002380702286402414e+00
2.146000000000000085e+01 5.163671196080386050e-01 3.506606504349533138e-01 -1.159164480874154037e+02 2.002381499334583204e+00
2.148000000000000043e+01 5.176878182361054348e-01 3.485654904593451509e-01 -1.158781032484847344e+02 2.002382297483677576e+00
2.150000000000000000e+01 5.190000474461968771e-01 3.464653618442832261e-01 -1.158397584095540509e+02 2.002383096734886792e+00
2.151999999999999957e+01 5.203037891211608201e-01 3.443602988506096474e-01 -1.158014135706233816e+02 2.002383897089332176e+00
2.153999999999999915e+01 5.215990252768070157e-01 3.422503358105855042e-01 -1.157630687316927265e+02 2.002384698548393516e+00
2.155999999999999872e+01 5.228857380608332717e-01 3.401355071297226251e-01 -1.157247238927620572e+02 2.002385501113168154e+00
2.158000000000000185e+01 5.241639097513487444e-01 3.380158472839283057e-01 -1.156863790538313879e+02 2.002386304784861348e+00
2.160000000000000142e+01 5.254335227598251334e-01 3.358913908182166730e-01 -1.156480342149007043e+02 2.002387109564774281e+00
2.162000000000000099e+01 5.266945596307984756e-01 3.337621723488021219e-01 -1.156096893759700350e+02 2.002387915454047818e+00
2.164000000000000057e+01 5.279470030398341063e-01 3.316282265608417879e-01 -1.155713445370393799e+02 2.002388722453923187e+00
2.166000000000000014e+01 5.291908357961616627e-01 3.294895882063885173e-01 -1.155329996981087106e+02 2.002389530565686471e+00
2.167999999999999972e+01 5.304260408431913376e-01 3.273462921065072306e-01 -1.154946548591780271e+02 2.002390339790465212e+00
2.169999999999999929e+01 5.316526012561151315e-01 3.251983731497500307e-01 -1.154563100202473578e+02 2.002391150129569031e+00
2.171999999999999886e+01 5.328705002440220495e-01 3.230458662894782895e-01 -1.154179651813166885e+02 2.002391961584239155e+00
2.174000000000000199e+01 5.340797211512005038e-01 3.208888065457644601e-01 -1.153796203423860049e+02 2.002392774155631106e+00
2.176000000000000156e+01 5.352802474546073386e-01 3.187272290046686551e-01 -1.153412755034553641e+02 2.002393587845037182e+00
2.178000000000000114e+01 5.364720627653019047e-01 3.165611688151099834e-01 -1.153029306645246805e+02 2.002394402653705274e+00
2.180000000000000071e+01 5.376551508304340254e-01 3.143906611903373172e-01 -1.152645858255940112e+02 2.002395218582833536e+00
2.182000000000000028e+01 5.388294955308203793e-01 3.122157414080080073e-01 -1.152262409866633419e+02 2.002396035633689397e+00
2.183999999999999986e+01 5.399950808816008641e-01 3.100364448068256840e-01 -1.151878961477326584e+02 2.002396853807558941e+00
2.185999999999999943e+01 5.411518910347542510e-01 3.078528067873997909e-01 -1.151495513088020175e+02 2.002397673105603015e+00
2.187999999999999901e+01 5.422999102770076352e-01 3.056648628130576029e-01 -1.151112064698713340e+02 2.002398493529138790e+00
2.190000000000000213e+01 5.434391230296858888e-01 3.034726484064850793e-01 -1.150728616309406647e+02 2.002399315079423037e+00
2.192000000000000171e+01 5.445695138515533884e-01 3.012761991498512093e-01 -1.150345167920099954e+02 2.002400137757645027e+00
2.194000000000000128e+01 5.456910674372521530e-01 2.990755506862211588e-01 -1.149961719530793118e+02 2.002400961565124593e+00
2.196000000000000085e+01 5.468037686163815803e-01 2.968707387164332134e-01 -1.149578271141486425e+02 2.002401786503123837e+00
2.198000000000000043e+01 5.479076023564393161e-01 2.946617989984278152e-01 -1.149194822752179874e+02 2.002402612572825813e+00
2.200000000000000000e+01 5.490025537619382945e-01 2.924487673490790973e-01 -1.148811374362873181e+02 2.002403439775635619e+00
2.201999999999999957e+01 5.500886080728210059e-01 2.902316796415191358e-01 -1.148427925973566346e+02 2.002404268112691899e+00
2.203999999999999915e+01 5.511657506672630324e-01 2.880105718036803930e-01 -1.148044477584259653e+02 2.002405097585298943e+00
2.205999999999999872e+01 5.522339670615582508e-01 2.857854798203289803e-01 -1.147661029194952960e+02 2.002405928194788132e+00
2.208000000000000185e+01 5.532932429080283931e-01 2.835564397310065266e-01 -1.147277580805646409e+02 2.002406759942326087e+00
2.210000000000000142e+01 5.543435639974673146e-01 2.813234876278622454e-01 -1.146894132416339716e+02 2.002407592829272165e+00
2.212000000000000099e+01 5.553849162598161193e-01 2.790866596576559999e-01 -1.146510684027032880e+02 2.002408426856912893e+00
2.214000000000000057e+01 5.564172857617719625e-01 2.768459920204339730e-01 -1.146127235637726187e+02 2.002409262026470405e+00
2.216000000000000014e+01 5.574406587086836451e-01 2.746015209667865276e-01 -1.145743787248419494e+02 2.002410098339261868e+00
2.217999999999999972e+01 5.584550214459689244e-01 2.723532827995926997e-01 -1.145360338859112659e+02 2.002410935796588465e+00
2.219999999999999929e+01 5.594603604566471544e-01 2.701013138734826846e-01 -1.144976890469806250e+02 2.002411774399690536e+00
2.221999999999999886e+01 5.604566623625472088e-01 2.678456505917061192e-01 -1.144593442080499415e+02 2.002412614149899017e+00
2.224000000000000199e+01 5.614439139263586176e-01 2.655863294074142233e-01 -1.144209993691192722e+02 2.002413455048484003e+00
2.226000000000000156e+01 5.624221020493190837e-01 2.633233868238926689e-01 -1.143826545301886028e+02 2.002414297096768436e+00
2.228000000000000114e+01 5.633912137716523549e-01 2.610568593912582225e-01 -1.143443096912579193e+02 2.002415140296031293e+00
2.230000000000000071e+01 5.643512362750869871e-01 2.587867837071153310e-01 -1.143059648523272784e+02 2.002415984647567981e+00
2.232000000000000028e+01 5.653021568809143416e-01 2.565131964174773294e-01 -1.142676200133965949e+02 2.002416830152693006e+00
2.233999999999999986e+01 5.662439630496438614e-01 2.542361342135218694e-01 -1.142292751744659256e+02 2.002417676812739522e+00
2.235999999999999943e+01 5.671766423837875104e-01 2.519556338315154798e-01 -1.141909303355352563e+02 2.002418524628927443e+00
2.237999999999999901e+01 5.681001826264692189e-01 2.496717320542811702e-01 -1.141525854966045728e+02 2.002419373602662755e+00
2.240000000000000213e+01 5.690145716603476345e-01 2.473844657082351628e-01 -1.141142406576739035e+02 2.002420223735233318e+00
2.242000000000000171e+01 5.699197975104408620e-01 2.450938716625375990e-01 -1.140758958187432484e+02 2.002421075027901232e+00
2.244000000000000128e+01 5.708158483434204733e-01 2.427999868309209386e-01 -1.140375509798125790e+02 2.002421927482027186e+00
2.246000000000000085e+01 5.717027124659208592e-01 2.405028481692044195e-01 -1.139992061408818955e+02 2.002422781098990523e+00
2.248000000000000043e+01 5.725803783271752323e-01 2.382024926736931725e-01 -1.139608613019512262e+02 2.002423635879981845e+00
2.250000000000000000e+01 5.734488345190624781e-01 2.358989573831521691e-01 -1.139225164630205569e+02 2.002424491826437780e+00
2.251999999999999957e+01 5.743080697739695317e-01 2.335922793769542871e-01 -1.138841716240899018e+02 2.002425348939619099e+00
2.253999999999999915e+01 5.751580729670316972e-01 2.312824957728163988e-01 -1.138458267851592325e+02 2.002426207220870502e+00
2.255999999999999872e+01 5.759988331169408893e-01 2.289696437286909969e-01 -1.138074819462285490e+02 2.002427066671582878e+00
2.258000000000000185e+01 5.768303393835616522e-01 2.266537604416461738e-01 -1.137691371072978797e+02 2.002427927293016996e+00
2.260000000000000142e+01 5.776525810696009344e-01 2.243348831450845127e-01 -1.137307922683672103e+02 2.002428789086471816e+00
2.262000000000000099e+01 5.784655476221173265e-01 2.220130491103352866e-01 -1.136924474294365268e+02 2.002429652053478115e+00
2.264000000000000057e+01 5.792692286301159843e-01 2.196882956463011849e-01 -1.136541025905058859e+02 2.002430516195142118e+00
2.266000000000000014e+01 5.800636138255235164e-01 2.173606600963480795e-01 -1.136157577515752024e+02 2.002431381512974617e+00
2.267999999999999972e+01 5.808486930852752028e-01 2.150301798394080588e-01 -1.135774129126445331e+02 2.002432248008283899e+00
2.269999999999999929e+01 5.816244564291109809e-01 2.126968922903617887e-01 -1.135390680737138638e+02 2.002433115682339171e+00
2.271999999999999886e+01 5.823908940197937145e-01 2.103608348968143416e-01 -1.135007232347831803e+02 2.002433984536581946e+00
2.274000000000000199e+01 5.831479961656067523e-01 2.080220451395628223e-01 -1.134623783958525252e+02 2.002434854572373357e+00
2.276000000000000156e+01 5.838957533185507032e-01 2.056805605336204656e-01 -1.134240335569218558e+02 2.002435725790997711e+00
2.278000000000000114e+01 5.846341560738054222e-01 2.033364186251025441e-01 -1.133856887179911865e+02 2.002436598193876094e+00
2.280000000000000071e+01 5.853631951724352911e-01 2.009896569909684905e-01 -1.133473438790605030e+02 2.002437471782377632e+00
2.282000000000000028e+01 5.860828615001555386e-01 1.986403132405383798e-01 -1.133089990401298337e+02 2.002438346557775084e+00
2.283999999999999986e+01 5.867931460861040005e-01 1.962884250127012731e-01 -1.132706542011991644e+02 2.002439222521535278e+00
2.285999999999999943e+01 5.874940401055288586e-01 1.939340299749060526e-01 -1.132323093622685093e+02 2.002440099675013130e+00
2.287999999999999901e+01 5.881855348792398575e-01 1.915771658249815212e-01 -1.131939645233378400e+02 2.002440978019504492e+00
2.290000000000000213e+01 5.888676218718166266e-01 1.892178702888489550e-01 -1.131556196844071565e+02 2.002441857556512605e+00
2.292000000000000171e+01 5.895402926940637167e-01 1.868561811187992583e-01 -1.131172748454764871e+02 2.002442738287300017e+00
2.294000000000000128e+01 5.902035391032000033e-01 1.844921360954035472e-01 -1.130789300065458178e+02 2.002443620213280262e+00
2.296000000000000085e+01 5.908573530006737684e-01 1.821257730258690755e-01 -1.130405851676151627e+02 2.002444503335902848e+00
2.298000000000000043e+01 5.915017264341870806e-01 1.797571297417020486e-01 -1.130022403286844934e+02 2.002445387656441422e+00
2.300000000000000000e+01 5.921366515986140611e-01 1.773862441004875889e-01 -1.129638954897538099e+02 2.002446273176350378e+00
2.301999999999999957e+01 5.927621208336282255e-01 1.750131539849710816e-01 -1.129255506508231406e+02 2.002447159897047246e+00
2.303999999999999915e+01 5.933781266251384467e-01 1.726378973002598294e-01 -1.128872058118924713e+02 2.002448047819827437e+00
2.305999999999999872e+01 5.939846616068626961e-01 1.702605119752665930e-01 -1.128488609729617878e+02 2.002448936946166658e+00
2.308000000000000185e+01 5.945817185579833630e-01 1.678810359625338977e-01 -1.128105161340311469e+02 2.002449827277434036e+00
2.310000000000000142e+01 5.951692904038883292e-01 1.654995072351639895e-01 -1.127721712951004633e+02 2.002450718815066644e+00
2.312000000000000099e+01 5.957473702182711772e-01 1.631159637877508950e-01 -1.127338264561697940e+02 2.002451611560419842e+00
2.314000000000000057e+01 5.963159512210280955e-01 1.607304436369036971e-01 -1.126954816172391247e+02 2.002452505514912051e+00
2.316000000000000014e+01 5.968750267782559904e-01 1.583429848181173716e-01 -1.126571367783084412e+02 2.002453400679959028e+00
2.317999999999999972e+01 5.974245904047055244e-01 1.559536253860625832e-01 -1.126187919393777861e+02 2.002454297056960097e+00
2.319999999999999929e+01 5.979646357621096753e-01 1.535624034157028750e-01 -1.125804471004471168e+02 2.002455194647343450e+00
2.321999999999999886e+01 5.984951566584564286e-01 1.511693569993232122e-01 -1.125421022615164475e+02 2.002456093452520403e+00
2.324000000000000199e+01 5.990161470505899199e-01 1.487745242461040729e-01 -1.125037574225857639e+02 2.002456993473906266e+00
2.326000000000000156e+01 5.995276010431208613e-01 1.463779432836774530e-01 -1.124654125836550946e+02 2.002457894712905695e+00
2.328000000000000114e+01 6.000295128870525296e-01 1.439796522555133740e-01 -1.124270677447244253e+02 2.002458797170959315e+00
2.330000000000000071e+01 6.005218769823151836e-01 1.415796893197678319e-01 -1.123887229057937702e+02 2.002459700849528623e+00
2.332000000000000028e+01 6.010046878773576129e-01 1.391780926510871319e-01 -1.123503780668631009e+02 2.002460605749996958e+00
2.333999999999999986e+01 6.014779402672598696e-01 1.367749004385210021e-01 -1.123120332279324174e+02 2.002461511873776523e+00
2.335999999999999943e+01 6.019416289959907962e-01 1.343701508836954439e-01 -1.122736883890017481e+02 2.002462419222382550e+00
2.337999999999999901e+01 6.023957490567191098e-01 1.319638822026539260e-01 -1.122353435500710788e+02 2.002463327797165515e+00
2.340000000000000213e+01 6.028402955895879600e-01 1.295561326244196731e-01 -1.121969987111404237e+02 2.002464237599617558e+00
2.342000000000000171e+01 6.032752638835147119e-01 1.271469403886041349e-01 -1.121586538722097544e+02 2.002465148631171754e+00
2.344000000000000128e+01 6.037006493771978066e-01 1.247363437470730835e-01 -1.121203090332790708e+02 2.002466060893250077e+00
2.346000000000000085e+01 6.041164476567548736e-01 1.223243809632226370e-01 -1.120819641943484015e+02 2.002466974387315801e+00
2.348000000000000043e+01 6.045226544569193283e-01 1.199110903091802488e-01 -1.120436193554177322e+02 2.002467889114805999e+00
2.350000000000000000e+01 6.049192656626578568e-01 1.174965100671015311e-01 -1.120052745164870487e+02 2.002468805077215475e+00
2.351999999999999957e+01 6.053062773068861313e-01 1.150806785291640238e-01 -1.119669296775563936e+02 2.002469722275935560e+00
2.353999999999999915e+01 6.056836855709730738e-01 1.126636339945520787e-01 -1.119285848386257243e+02 2.002470640712492589e+00
2.355999999999999872e+01 6.060514867868306288e-01 1.102454147702225939e-01 -1.118902399996950550e+02 2.002471560388296545e+00
2.358000000000000185e+01 6.064096774349100327e-01 1.078260591715584638e-01 -1.118518951607643714e+02 2.002472481304802265e+00
2.360000000000000142e+01 6.067582541439826560e-01 1.054056055193466485e-01 -1.118135503218337021e+02 2.002473403463552959e+00
2.362000000000000099e+01 6.070972136935255392e-01 1.029840921398986059e-01 -1.117752054829030470e+02 2.002474326865935961e+00
2.364000000000000057e+01 6.074265530121727430e-01 1.005615573662490686e-01 -1.117368606439723777e+02 2.002475251513451848e+00
2.366000000000000014e+01 6.077462691768042991e-01 9.813803953533503655e-02 -1.116985158050417084e+02 2.002476177407586988e+00
2.367999999999999972e+01 6.080563594150264484e-01 9.571357698741382591e-02 -1.116601709661110249e+02 2.002477104549829967e+00
2.369999999999999929e+01 6.083568211042145180e-01 9.328820806764730189e-02 -1.116218261271803556e+02 2.002478032941611641e+00
2.371999999999999886e+01 6.086476517699983546e-01 9.086197112367053186e-02 -1.115834812882496863e+02 2.002478962584461009e+00
2.374000000000000199e+01 6.089288490886274330e-01 8.843490450431117089e-02 -1.115451364493190312e+02 2.002479893479822248e+00
2.376000000000000156e+01 6.092004108866883039e-01 8.600704656136763659e-02 -1.115067916103883618e+02 2.002480825629260774e+00
2.378000000000000114e+01 6.094623351391276200e-01 8.357843564772189648e-02 -1.114684467714576783e+02 2.002481759034136388e+00
2.380000000000000071e+01 6.097146199713032733e-01 8.114911011542426389e-02 -1.114301019325270090e+02 2.002482693696058469e+00
2.382000000000000028e+01 6.099572636593987296e-01 7.871910831745862480e-02 -1.113917570935963397e+02 2.002483629616484073e+00
2.383999999999999986e+01 6.101902646281625042e-01 7.628846860650546902e-02 -1.113534122546656846e+02 2.002484566796935983e+00
2.385999999999999943e+01 6.104136214524764625e-01 7.385722933251069600e-02 -1.113150674157350011e+02 2.002485505238834840e+00
2.387999999999999901e+01 6.106273328584289617e-01 7.142542884423470906e-02 -1.112767225768043318e+02 2.002486444943793575e+00
2.390000000000000213e+01 6.108313977209696155e-01 6.899310548871520621e-02 -1.112383777378736625e+02 2.002487385913238604e+00
2.392000000000000171e+01 6.110258150648677500e-01 6.656029760848189425e-02 -1.112000328989429789e+02 2.002488328148738006e+00
2.394000000000000128e+01 6.112105840663497602e-01 6.412704354270631901e-02 -1.111616880600123096e+02 2.002489271651757274e+00
2.396000000000000085e+01 6.113857040508747787e-01 6.169338162735359121e-02 -1.111233432210816545e+02 2.002490216423835179e+00
2.398000000000000043e+01 6.115511744934069016e-01 5.925935019223474431e-02 -1.110849983821509852e+02 2.002491162466523367e+00
2.400000000000000000e+01 6.117069950204754303e-01 5.682498756161044606e-02 -1.110466535432203159e+02 2.002492109781291330e+00
2.401999999999999957e+01 6.118531654082641769e-01 5.439033205496158346e-02 -1.110083087042896324e+02 2.002493058369656076e+00
2.403999999999999915e+01 6.119896855821805870e-01 5.195542198408303891e-02 -1.109699638653589631e+02 2.002494008233183465e+00
2.406000000000000227e+01 6.121165556191576762e-01 4.952029565304290337e-02 -1.109316190264283080e+02 2.002494959373411820e+00
2.408000000000000185e+01 6.122337757462218422e-01 4.708499135944985148e-02 -1.108932741874976386e+02 2.002495911791829730e+00
2.410000000000000142e+01 6.123413463394047351e-01 4.464954739178746829e-02 -1.108549293485669693e+02 2.002496865490003497e+00
2.412000000000000099e+01 6.124392679260879380e-01 4.221400202868682422e-02 -1.108165845096362858e+02 2.002497820469487433e+00
2.414000000000000057e+01 6.125275411841669682e-01 3.977839354052643134e-02 -1.107782396707056165e+02 2.002498776731755026e+00
2.416000000000000014e+01 6.126061669404050392e-01 3.734276018718416662e-02 -1.107398948317749472e+02 2.002499734278441412e+00
2.417999999999999972e+01 6.126751461726183123e-01 3.490714021664111794e-02 -1.107015499928442921e+02 2.002500693111043173e+00
2.419999999999999929e+01 6.127344800095051447e-01 3.247157186672314233e-02 -1.106632051539136228e+02 2.002501653231060885e+00
2.421999999999999886e+01 6.127841697285884015e-01 3.003609336340975697e-02 -1.106248603149829393e+02 2.002502614640205625e+00
2.424000000000000199e+01 6.128242167580532085e-01 2.760074291884465417e-02 -1.105865154760522699e+02 2.002503577339845631e+00
2.426000000000000156e+01 6.128546226772487726e-01 2.516555873301763724e-02 -1.105481706371216006e+02 2.002504541331640908e+00
2.428000000000000114e+01 6.128753892143981030e-01 2.273057899272130922e-02 -1.105098257981909455e+02 2.002505506617172859e+00
2.430000000000000071e+01 6.128865182479330542e-01 2.029584186909415972e-02 -1.104714809592602620e+02 2.002506473197958048e+00
2.432000000000000028e+01 6.128880118076193151e-01 1.786138551904834643e-02 -1.104331361203295927e+02 2.002507441075556116e+00
2.433999999999999986e+01 6.128798720722309357e-01 1.542724808490880672e-02 -1.103947912813989234e+02 2.002508410251586213e+00
2.435999999999999943e+01 6.128621013702700848e-01 1.299346769165447141e-02 -1.103564464424682399e+02 2.002509380727596433e+00
2.437999999999999901e+01 6.128347021816091811e-01 1.056008244792111701e-02 -1.103181016035375706e+02 2.002510352505136204e+00
2.440000000000000213e+01 6.127976771353279561e-01 8.127130446298345273e-03 -1.102797567646069155e+02 2.002511325585841551e+00
2.442000000000000171e+01 6.127510290097587520e-01 5.694649760459214241e-03 -1.102414119256762461e+02 2.002512299971246357e+00
2.444000000000000128e+01 6.126947607345002433e-01 3.262678445605849287e-03 -1.102030670867455768e+02 2.002513275662950232e+00
2.446000000000000085e+01 6.126288753885986704e-01 8.312545393437014481e-04 -1.101647222478148933e+02 2.002514252662554561e+00
2.448000000000000043e+01 6.125533761999146787e-01 -1.599583941101975337e-03 -1.101263774088842240e+02 2.002515230971651850e+00
2.450000000000000000e+01 6.124682665473268894e-01 -4.029798999081067243e-03 -1.100880325699535689e+02 2.002516210591806622e+00
2.451999999999999957e+01 6.123735499594090692e-01 -6.459352657196411676e-03 -1.100496877310228996e+02 2.002517191524678886e+00
2.453999999999999915e+01 6.122692301131765769e-01 -8.888206959810797739e-03 -1.100113428920922303e+02 2.002518173771762555e+00
2.456000000000000227e+01 6.121553108362834950e-01 -1.131632397390966611e-02 -1.099729980531615467e+02 2.002519157334769151e+00
2.458000000000000185e+01 6.120317961062986534e-01 -1.374366578749778613e-02 -1.099346532142308774e+02 2.002520142215266752e+00
2.460000000000000142e+01 6.118986900489395975e-01 -1.617019451166530272e-02 -1.098963083753002081e+02 2.002521128414822105e+00
2.462000000000000099e+01 6.117559969400713227e-01 -1.859587228208737369e-02 -1.098579635363695530e+02 2.002522115935089442e+00
2.464000000000000057e+01 6.116037212056345540e-01 -2.102066125732903606e-02 -1.098196186974388695e+02 2.002523104777744756e+00
2.466000000000000014e+01 6.114418674195170045e-01 -2.344452362034500983e-02 -1.097812738585082002e+02 2.002524094944254429e+00
2.467999999999999972e+01 6.112704403051750779e-01 -2.586742158053079513e-02 -1.097429290195775309e+02 2.002525086436335311e+00
2.469999999999999929e+01 6.110894447362094084e-01 -2.828931737213119177e-02 -1.097045841806468474e+02 2.002526079255669611e+00
2.471999999999999886e+01 6.108988857340547085e-01 -3.071017325509805759e-02 -1.096662393417162065e+02 2.002527073403741031e+00
2.474000000000000199e+01 6.106987684690831086e-01 -3.312995151756033263e-02 -1.096278945027855229e+02 2.002528068882283296e+00
2.476000000000000156e+01 6.104890982617643402e-01 -3.554861447452100504e-02 -1.095895496638548536e+02 2.002529065692955967e+00
2.478000000000000114e+01 6.102698805803660198e-01 -3.796612446805280872e-02 -1.095512048249241843e+02 2.002530063837238306e+00
2.480000000000000071e+01 6.100411210414398155e-01 -4.038244387001948404e-02 -1.095128599859935008e+02 2.002531063316926208e+00
2.482000000000000028e+01 6.098028254114558067e-01 -4.279753508121930672e-02 -1.094745151470628315e+02 2.002532064133666356e+00
2.483999999999999986e+01 6.095549996047050501e-01 -4.521136053095567431e-02 -1.094361703081321764e+02 2.002533066288958885e+00
2.485999999999999943e+01 6.092976496831237210e-01 -4.762388267982145540e-02 -1.093978254692015071e+02 2.002534069784579263e+00
2.487999999999999901e+01 6.090307818582466615e-01 -5.003506401940725767e-02 -1.093594806302708378e+02 2.002535074622167066e+00
2.490000000000000213e+01 6.087544024894814276e-01 -5.244486707133719922e-02 -1.093211357913401542e+02 2.002536080803318796e+00
2.492000000000000171e+01 6.084685180832842821e-01 -5.485325438992411790e-02 -1.092827909524094849e+02 2.002537088329732651e+00
2.494000000000000128e+01 6.081731352952535197e-01 -5.726018856251098577e-02 -1.092444461134788298e+02 2.002538097203069967e+00
2.496000000000000085e+01 6.078682609289128846e-01 -5.966563220810711110e-02 -1.092061012745481605e+02 2.002539107425019171e+00
2.498000000000000043e+01 6.075539019343038083e-01 -6.206954797973460863e-02 -1.091677564356174912e+02 2.002540118997195862e+00
2.500000000000000000e+01 6.072300654100278861e-01 -6.447189856541614417e-02 -1.091294115966868077e+02 2.002541131921248496e+00
2.501999999999999957e+01 6.068967586026295935e-01 -6.687264668657989797e-02 -1.090910667577561384e+02 2.002542146198965423e+00
2.503999999999999915e+01 6.065539889047226740e-01 -6.927175509994533409e-02 -1.090527219188254691e+02 2.002543161831928487e+00
2.506000000000000227e+01 6.062017638567955835e-01 -7.166918659911444833e-02 -1.090143770798948140e+02 2.002544178821836329e+00
2.508000000000000185e+01 6.058400911472299200e-01 -7.406490401293232273e-02 -1.089760322409641304e+02 2.002545197170364499e+00
2.510000000000000142e+01 6.054689786101140614e-01 -7.645887020680110224e-02 -1.089376874020334611e+02 2.002546216879249830e+00
2.512000000000000099e+01 6.050884342266497073e-01 -7.885104808478007876e-02 -1.088993425631027918e+02 2.002547237950139447e+00
2.514000000000000057e+01 6.046984661257887028e-01 -8.124140058809065090e-02 -1.088609977241721083e+02 2.002548260384705348e+00
2.516000000000000014e+01 6.042990825819128942e-01 -8.362989069579729318e-02 -1.088226528852414674e+02 2.002549284184731881e+00
2.517999999999999972e+01 6.038902920157083187e-01 -8.601648142727864876e-02 -1.087843080463107839e+02 2.002550309351780022e+00
2.519999999999999929e+01 6.034721029953499238e-01 -8.840113584105134537e-02 -1.087459632073801146e+02 2.002551335887664763e+00
2.521999999999999886e+01 6.030445242342373779e-01 -9.078381703481157305e-02 -1.087076183684494453e+02 2.002552363794105617e+00
2.524000000000000199e+01 6.026075645912550849e-01 -9.316448814810834866e-02 -1.086692735295187617e+02 2.002553393072683985e+00
2.526000000000000156e+01 6.021612330723832285e-01 -9.554311236163191834e-02 -1.086309286905880924e+02 2.002554423725220190e+00
2.528000000000000114e+01 6.017055388286711715e-01 -9.791965289666437755e-02 -1.085925838516574373e+02 2.002555455753399993e+00
2.530000000000000071e+01 6.012404911558536513e-01 -1.002940730177698941e-01 -1.085542390127267680e+02 2.002556489158957564e+00
2.532000000000000028e+01 6.007660994962336076e-01 -1.026663360326516977e-01 -1.085158941737960987e+02 2.002557523943611972e+00
2.533999999999999986e+01 6.002823734370495989e-01 -1.050364052911107043e-01 -1.084775493348654152e+02 2.002558560109051200e+00
2.535999999999999943e+01 5.997893227094722723e-01 -1.074042441875674297e-01 -1.084392044959347459e+02 2.002559597657028512e+00
2.537999999999999901e+01 5.992869571905808934e-01 -1.097698161615416335e-01 -1.084008596570040908e+02 2.002560636589269638e+00
2.540000000000000213e+01 5.987752869022504587e-01 -1.121330846962590028e-01 -1.083625148180734215e+02 2.002561676907564703e+00
2.542000000000000171e+01 5.982543220096038228e-01 -1.144940133208355304e-01 -1.083241699791427379e+02 2.002562718613569270e+00
2.544000000000000128e+01 5.977240728228955247e-01 -1.168525656113796884e-01 -1.082858251402120686e+02 2.002563761709052592e+00
2.546000000000000085e+01 5.971845497969944239e-01 -1.192087051894161198e-01 -1.082474803012813993e+02 2.002564806195793246e+00
2.548000000000000043e+01 5.966357635294160522e-01 -1.215623957235930780e-01 -1.082091354623507158e+02 2.002565852075433472e+00
2.550000000000000000e+01 5.960777247619356567e-01 -1.239136009313531323e-01 -1.081707906234200749e+02 2.002566899349909946e+00
2.551999999999999957e+01 5.955104443806892300e-01 -1.262622845773573310e-01 -1.081324457844893914e+02 2.002567948020854693e+00
2.553999999999999915e+01 5.949339334139418511e-01 -1.286084104746187673e-01 -1.080941009455587221e+02 2.002568998089973462e+00
2.556000000000000227e+01 5.943482030332800647e-01 -1.309519424866389947e-01 -1.080557561066280527e+02 2.002570049559182053e+00
2.558000000000000185e+01 5.937532645543024401e-01 -1.332928445260137817e-01 -1.080174112676973692e+02 2.002571102430152461e+00
2.560000000000000142e+01 5.931491294343003151e-01 -1.356310805549457710e-01 -1.079790664287666999e+02 2.002572156704577111e+00
2.562000000000000099e+01 5.925358092729108295e-01 -1.379666145877045669e-01 -1.079407215898360448e+02 2.002573212384385126e+00
2.564000000000000057e+01 5.919133158133145223e-01 -1.402994106895782966e-01 -1.079023767509053755e+02 2.002574269471324442e+00
2.566000000000000014e+01 5.912816609400142198e-01 -1.426294329767716917e-01 -1.078640319119747062e+02 2.002575327967027974e+00
2.567999999999999972e+01 5.906408566788803327e-01 -1.449566456190208019e-01 -1.078256870730440227e+02 2.002576387873431951e+00
2.569999999999999929e+01 5.899909151987308142e-01 -1.472810128390230622e-01 -1.077873422341133534e+02 2.002577449192304737e+00
2.571999999999999886e+01 5.893318488093783891e-01 -1.496024989117800130e-01 -1.077489973951826983e+02 2.002578511925315663e+00
2.574000000000000199e+01 5.886636699610510171e-01 -1.519210681671853691e-01 -1.077106525562520289e+02 2.002579576074398737e+00
2.576000000000000156e+01 5.879863912461971154e-01 -1.542366849900240755e-01 -1.076723077173213596e+02 2.002580641641309889e+00
2.578000000000000114e+01 5.873000253979488994e-01 -1.565493138188656375e-01 -1.076339628783906761e+02 2.002581708627807711e+00
2.580000000000000071e+01 5.866045852889536505e-01 -1.588589191484481578e-01 -1.075956180394600068e+02 2.002582777035706751e+00
2.582000000000000028e+01 5.859000839332271227e-01 -1.611654655302865446e-01 -1.075572732005293375e+02 2.002583846866891282e+00
2.583999999999999986e+01 5.851865344851435724e-01 -1.634689175712606690e-01 -1.075189283615986824e+02 2.002584918123040847e+00
2.585999999999999943e+01 5.844639502377638740e-01 -1.657692399356361090e-01 -1.074805835226679989e+02 2.002585990806033944e+00
2.587999999999999901e+01 5.837323446245565872e-01 -1.680663973462687699e-01 -1.074422386837373296e+02 2.002587064917727311e+00
2.590000000000000213e+01 5.829917312189767387e-01 -1.703603545830563726e-01 -1.074038938448066602e+02 2.002588140459887089e+00
2.592000000000000171e+01 5.822421237324197918e-01 -1.726510764844703116e-01 -1.073655490058759767e+02 2.002589217434348701e+00
2.594000000000000128e+01 5.814835360156438426e-01 -1.749385279492922385e-01 -1.073272041669453358e+02 2.002590295842939128e+00
2.596000000000000085e+01 5.807159820589465893e-01 -1.772226739351076275e-01 -1.072888593280146523e+02 2.002591375687494235e+00
2.598000000000000043e+01 5.799394759899020313e-01 -1.795034794592648142e-01 -1.072505144890839830e+02 2.002592456969842338e+00
2.600000000000000000e+01 5.791540320743437942e-01 -1.817809096010348235e-01 -1.072121696501533137e+02 2.002593539691826408e+00
2.601999999999999957e+01 5.783596647171003191e-01 -1.840549295003200136e-01 -1.071738248112226302e+02 2.002594623855291189e+00
2.603999999999999915e+01 5.775563884596900399e-01 -1.863255043580062942e-01 -1.071354799722919608e+02 2.002595709462077878e+00
2.606000000000000227e+01 5.767442179807606983e-01 -1.885925994384003435e-01 -1.070971351333613057e+02 2.002596796514020561e+00
2.608000000000000185e+01 5.759231680972924927e-01 -1.908561800683081511e-01 -1.070587902944306364e+02 2.002597885013011503e+00
2.610000000000000142e+01 5.750932537624291463e-01 -1.931162116367987347e-01 -1.070204454554999671e+02 2.002598974960849709e+00
2.612000000000000099e+01 5.742544900653189233e-01 -1.953726595977497149e-01 -1.069821006165692836e+02 2.002600066359430553e+00
2.614000000000000057e+01 5.734068922326557294e-01 -1.976254894694152719e-01 -1.069437557776386143e+02 2.002601159210588566e+00
2.616000000000000014e+01 5.725504756268070539e-01 -1.998746668336711108e-01 -1.069054109387079592e+02 2.002602253516237774e+00
2.617999999999999972e+01 5.716852557450528005e-01 -2.021201573384925065e-01 -1.068670660997772899e+02 2.002603349278206490e+00
2.619999999999999929e+01 5.708112482213061334e-01 -2.043619266980873650e-01 -1.068287212608466064e+02 2.002604446498359447e+00
2.621999999999999886e+01 5.699284688246754049e-01 -2.065999406917346792e-01 -1.067903764219159370e+02 2.002605545178594681e+00
2.624000000000000199e+01 5.690369334581459881e-01 -2.088341651660260700e-01 -1.067520315829852677e+02 2.002606645320851531e+00
2.626000000000000156e+01 5.681366581603065624e-01 -2.110645660355919551e-01 -1.067136867440545842e+02 2.002607746926888144e+00
2.628000000000000114e+01 5.672276591044407290e-01 -2.132911092816797138e-01 -1.066753419051239433e+02 2.002608849998657625e+00
2.630000000000000071e+01 5.663099525967483228e-01 -2.155137609540099530e-01 -1.066369970661932598e+02 2.002609954538044690e+00
2.632000000000000028e+01 5.653835550779044983e-01 -2.177324871720711652e-01 -1.065986522272625905e+02 2.002611060546980681e+00
2.633999999999999986e+01 5.644484831227295496e-01 -2.199472541236059675e-01 -1.065603073883319212e+02 2.002612168027265493e+00
2.635999999999999943e+01 5.635047534380793754e-01 -2.221580280659687934e-01 -1.065219625494012377e+02 2.002613276980886869e+00
2.637999999999999901e+01 5.625523828640797142e-01 -2.243647753279152113e-01 -1.064836177104705968e+02 2.002614387409768160e+00
2.640000000000000213e+01 5.615913883743747226e-01 -2.265674623081694039e-01 -1.064452728715399132e+02 2.002615499315707925e+00
2.642000000000000171e+01 5.606217870738471332e-01 -2.287660554762126486e-01 -1.064069280326092439e+02 2.002616612700696574e+00
2.644000000000000128e+01 5.596435961993969643e-01 -2.309605213744526098e-01 -1.063685831936785746e+02 2.002617727566652572e+00
2.646000000000000085e+01 5.586568331207150129e-01 -2.331508266170374544e-01 -1.063302383547478911e+02 2.002618843915457969e+00
2.648000000000000043e+01 5.576615153380045653e-01 -2.353369378900548869e-01 -1.062918935158172218e+02 2.002619961749037447e+00
2.650000000000000000e+01 5.566576604822176533e-01 -2.375188219539327572e-01 -1.062535486768865667e+02 2.002621081069368092e+00
2.651999999999999957e+01 5.556452863162562039e-01 -2.396964456426411427e-01 -1.062152038379558974e+02 2.002622201878333730e+00
2.653999999999999915e+01 5.546244107328627271e-01 -2.418697758633319983e-01 -1.061768589990252138e+02 2.002623324177879471e+00
2.656000000000000227e+01 5.535950517542715943e-01 -2.440387795988057107e-01 -1.061385141600945445e+02 2.002624447969934884e+00
2.658000000000000185e+01 5.525572275337049533e-01 -2.462034239072093122e-01 -1.061001693211638752e+02 2.002625573256429092e+00
2.660000000000000142e+01 5.515109563535873782e-01 -2.483636759211928779e-01 -1.060618244822332201e+02 2.002626700039369378e+00
2.662000000000000099e+01 5.504562566246172794e-01 -2.505195028502701371e-01 -1.060234796433025508e+02 2.002627828320642678e+00
2.664000000000000057e+01 5.493931468873982649e-01 -2.526708719810766279e-01 -1.059851348043718673e+02 2.002628958102181223e+00
2.666000000000000014e+01 5.483216458111017655e-01 -2.548177506761623023e-01 -1.059467899654411980e+02 2.002630089385996737e+00
2.667999999999999972e+01 5.472417721920170841e-01 -2.569601063760850734e-01 -1.059084451265105287e+02 2.002631222174025449e+00
2.669999999999999929e+01 5.461535449551490062e-01 -2.590979066002430664e-01 -1.058701002875798451e+02 2.002632356468194708e+00
2.671999999999999886e+01 5.450569831534096688e-01 -2.612311189454509797e-01 -1.058317554486492043e+02 2.002633492270547766e+00
2.674000000000000199e+01 5.439521059657475011e-01 -2.633597110876305103e-01 -1.057934106097185207e+02 2.002634629583014192e+00
2.676000000000000156e+01 5.428389326985452179e-01 -2.654836507831812020e-01 -1.057550657707878514e+02 2.002635768407511119e+00
2.678000000000000114e+01 5.417174827853792340e-01 -2.676029058675062910e-01 -1.057167209318571821e+02 2.002636908746076916e+00
2.680000000000000071e+01 5.405877757848637222e-01 -2.697174442561984242e-01 -1.056783760929264986e+02 2.002638050600731301e+00
2.682000000000000028e+01 5.394498313817002177e-01 -2.718272339468680299e-01 -1.056400312539958577e+02 2.002639193973364318e+00
2.683999999999999986e+01 5.383036693869901468e-01 -2.739322430177862921e-01 -1.056016864150651742e+02 2.002640338866015224e+00
2.685999999999999943e+01 5.371493097359525404e-01 -2.760324396285084858e-01 -1.055633415761345049e+02 2.002641485280753475e+00
2.687999999999999901e+01 5.359867724885094553e-01 -2.781277920220388555e-01 -1.055249967372038356e+02 2.002642633219387402e+00
2.690000000000000213e+01 5.348160778300898865e-01 -2.802182685237477600e-01 -1.054866518982731520e+02 2.002643782684049523e+00
2.692000000000000171e+01 5.336372460693878939e-01 -2.823038375414246848e-01 -1.054483070593424827e+02 2.002644933676748895e+00
2.694000000000000128e+01 5.324502976384078989e-01 -2.843844675676302503e-01 -1.054099622204118276e+02 2.002646086199467934e+00
2.696000000000000085e+01 5.312552530936570649e-01 -2.864601271790181980e-01 -1.053716173814811583e+02 2.002647240254148642e+00
2.698000000000000043e+01 5.300521331141059278e-01 -2.885307850358582171e-01 -1.053332725425504748e+02 2.002648395842925755e+00
2.700000000000000000e+01 5.288409585006622615e-01 -2.905964098844118770e-01 -1.052949277036198055e+02 2.002649552967773250e+00
2.701999999999999957e+01 5.276217501776154783e-01 -2.926569705567539925e-01 -1.052565828646891362e+02 2.002650711630643343e+00
2.703999999999999915e+01 5.263945291909430946e-01 -2.947124359698495288e-01 -1.052182380257584811e+02 2.002651871833645014e+00
2.706000000000000227e+01 5.251593167072319268e-01 -2.967627751277887027e-01 -1.051798931868278117e+02 2.002653033578833064e+00
2.708000000000000185e+01 5.239161340152167501e-01 -2.988079571221594066e-01 -1.051415483478971282e+02 2.002654196868138836e+00
2.710000000000000142e+01 5.226650025245441755e-01 -3.008479511308014276e-01 -1.051032035089664589e+02 2.002655361703692183e+00
2.712000000000000099e+01 5.214059437642066808e-01 -3.028827264197474500e-01 -1.050648586700357896e+02 2.002656528087461307e+00
2.714000000000000057e+01 5.201389793840103248e-01 -3.049122523441489818e-01 -1.050265138311051061e+02 2.002657696021552969e+00
2.716000000000000014e+01 5.188641311538669809e-01 -3.069364983468572117e-01 -1.049881689921744652e+02 2.002658865507984665e+00
2.717999999999999972e+01 5.175814209618483375e-01 -3.089554339599453470e-01 -1.049498241532437817e+02 2.002660036548831624e+00
2.719999999999999929e+01 5.162908708154241300e-01 -3.109690288061419672e-01 -1.049114793143131124e+02 2.002661209146125998e+00
2.721999999999999886e+01 5.149925028413067096e-01 -3.129772525974005570e-01 -1.048731344753824430e+02 2.002662383301949678e+00
2.724000000000000199e+01 5.136863392832631270e-01 -3.149800751359141393e-01 -1.048347896364517595e+02 2.002663559018380113e+00
2.726000000000000156e+01 5.123724025029865459e-01 -3.169774663159681261e-01 -1.047964447975211044e+02 2.002664736297431691e+00
2.728000000000000114e+01 5.110507149804681681e-01 -3.189693961226605645e-01 -1.047580999585904351e+02 2.002665915141282227e+00
2.730000000000000071e+01 5.097212993117258284e-01 -3.209558346323636013e-01 -1.047197551196597658e+02 2.002667095551872389e+00
2.732000000000000028e+01 5.083841782092034522e-01 -3.229367520148702098e-01 -1.046814102807290823e+02 2.002668277531375551e+00
2.733999999999999986e+01 5.070393745026005039e-01 -3.249121185324126415e-01 -1.046430654417984130e+02 2.002669461081915347e+00
2.735999999999999943e+01 5.056869111366778524e-01 -3.268819045395746081e-01 -1.046047206028677437e+02 2.002670646205450211e+00
2.737999999999999901e+01 5.043268111711221025e-01 -3.288460804855830588e-01 -1.045663757639370885e+02 2.002671832904161064e+00
2.740000000000000213e+01 5.029590977817247621e-01 -3.308046169137438541e-01 -1.045280309250064192e+02 2.002673021180171542e+00
2.742000000000000171e+01 5.015837942584200349e-01 -3.327574844608539584e-01 -1.044896860860757357e+02 2.002674211035496477e+00
2.744000000000000128e+01 5.002009240045940386e-01 -3.347046538594772302e-01 -1.044513412471450664e+02 2.002675402472307020e+00
2.746000000000000085e+01 4.988105105384746940e-01 -3.366460959378807516e-01 -1.044129964082143971e+02 2.002676595492694833e+00
2.748000000000000043e+01 4.974125774915341691e-01 -3.385817816190395679e-01 -1.043746515692837420e+02 2.002677790098801314e+00
2.750000000000000000e+01 4.960071486072739622e-01 -3.405116819227382297e-01 -1.043363067303530727e+02 2.002678986292683483e+00
2.751999999999999957e+01 4.945942477426684691e-01 -3.424357679660456899e-01 -1.042979618914223892e+02 2.002680184076520931e+00
2.753999999999999915e+01 4.931738988670326673e-01 -3.443540109620376044e-01 -1.042596170524917198e+02 2.002681383452403541e+00
2.756000000000000227e+01 4.917461260603559481e-01 -3.462663822215814591e-01 -1.042212722135610505e+02 2.002682584422463830e+00
2.758000000000000185e+01 4.903109535146394915e-01 -3.481728531543421545e-01 -1.041829273746303670e+02 2.002683786988876058e+00
2.760000000000000142e+01 4.888684055332868095e-01 -3.500733952673720784e-01 -1.041445825356997261e+02 2.002684991153771410e+00
2.762000000000000099e+01 4.874185065290982388e-01 -3.519679801664638563e-01 -1.041062376967690426e+02 2.002686196919195805e+00
2.764000000000000057e+01 4.859612810253534088e-01 -3.538565795576321671e-01 -1.040678928578383733e+02 2.002687404287454953e+00
2.766000000000000014e+01 4.844967536557361343e-01 -3.557391652457297937e-01 -1.040295480189077040e+02 2.002688613260573014e+00
2.767999999999999972e+01 4.830249491621295688e-01 -3.576157091352930029e-01 -1.039912031799770205e+02 2.002689823840753558e+00
2.769999999999999929e+01 4.815458923953159776e-01 -3.594861832324028339e-01 -1.039528583410463654e+02 2.002691036030138427e+00
2.771999999999999886e+01 4.800596083154032856e-01 -3.613505596434825051e-01 -1.039145135021156960e+02 2.002692249830924975e+00
2.774000000000000199e+01 4.785661219895750440e-01 -3.632088105756021146e-01 -1.038761686631850267e+02 2.002693465245255933e+00
2.776000000000000156e+01 4.770654585923130853e-01 -3.650609083385933373e-01 -1.038378238242543432e+02 2.002694682275313554e+00
2.778000000000000114e+01 4.755576434062490643e-01 -3.669068253441651883e-01 -1.037994789853236739e+02 2.002695900923288530e+00
2.780000000000000071e+01 4.740427018200267240e-01 -3.687465341056805346e-01 -1.037611341463930046e+02 2.002697121191290730e+00
2.782000000000000028e+01 4.725206593279961953e-01 -3.705800072403748757e-01 -1.037227893074623495e+02 2.002698343081587229e+00
2.783999999999999986e+01 4.709915415313744580e-01 -3.724072174689004866e-01 -1.036844444685316802e+02 2.002699566596386926e+00
2.785999999999999943e+01 4.694553741363679533e-01 -3.742281376146351368e-01 -1.036460996296009966e+02 2.002700791737720198e+00
2.787999999999999901e+01 4.679121829533315347e-01 -3.760427406058469146e-01 -1.036077547906703273e+02 2.002702018507966475e+00
2.790000000000000213e+01 4.663619938980980151e-01 -3.778509994757354717e-01 -1.035694099517396580e+02 2.002703246909280033e+00
2.792000000000000171e+01 4.648048329904813092e-01 -3.796528873613712052e-01 -1.035310651128090029e+02 2.002704476943816037e+00
2.794000000000000128e+01 4.632407263529405017e-01 -3.814483775056562997e-01 -1.034927202738783336e+02 2.002705708613766511e+00
2.796000000000000085e+01 4.616697002119267701e-01 -3.832374432578903312e-01 -1.034543754349476501e+02 2.002706941921453154e+00
2.798000000000000043e+01 4.600917808968539857e-01 -3.850200580724670862e-01 -1.034160305960169808e+02 2.002708176868977841e+00
2.800000000000000000e+01 4.585069948383471705e-01 -3.867961955104991523e-01 -1.033776857570863115e+02 2.002709413458658272e+00
2.801999999999999957e+01 4.569153685694517519e-01 -3.885658292408892267e-01 -1.033393409181556279e+02 2.002710651692714894e+00
2.803999999999999915e+01 4.553169287251204733e-01 -3.903289330389330125e-01 -1.033009960792249728e+02 2.002711891573272673e+00
2.806000000000000227e+01 4.537117020401626455e-01 -3.920854807875023829e-01 -1.032626512402943035e+02 2.002713133102675513e+00
2.808000000000000185e+01 4.520997153501734589e-01 -3.938354464785605025e-01 -1.032243064013636342e+02 2.002714376283108333e+00
2.810000000000000142e+01 4.504809955915370367e-01 -3.955788042118263959e-01 -1.031859615624329507e+02 2.002715621116865741e+00
2.812000000000000099e+01 4.488555697992175353e-01 -3.973155281954519613e-01 -1.031476167235022814e+02 2.002716867606136208e+00
2.814000000000000057e+01 4.472234651072922174e-01 -3.990455927478784304e-01 -1.031092718845716263e+02 2.002718115753249872e+00
2.816000000000000014e+01 4.455847087494277381e-01 -4.007689722967098245e-01 -1.030709270456409570e+02 2.002719365560398312e+00
2.817999999999999972e+01 4.439393280566645839e-01 -4.024856413788638898e-01 -1.030325822067102877e+02 2.002720617029843719e+00
2.819999999999999929e+01 4.422873504574726389e-01 -4.041955746426410534e-01 -1.029942373677796041e+02 2.002721870163879814e+00
2.821999999999999886e+01 4.406288034786153829e-01 -4.058987468469333337e-01 -1.029558925288489348e+02 2.002723124964776780e+00
2.824000000000000199e+01 4.389637147430792696e-01 -4.075951328608721780e-01 -1.029175476899182655e+02 2.002724381434832335e+00
2.826000000000000156e+01 4.372921119696118186e-01 -4.092847076659623662e-01 -1.028792028509876104e+02 2.002725639576256711e+00
2.828000000000000114e+01 4.356140229738569847e-01 -4.109674463557257962e-01 -1.028408580120569411e+02 2.002726899391391147e+00
2.830000000000000071e+01 4.339294756665668107e-01 -4.126433241349135583e-01 -1.028025131731262576e+02 2.002728160882474739e+00
2.832000000000000028e+01 4.322384980526240428e-01 -4.143123163215510218e-01 -1.027641683341955883e+02 2.002729424051868268e+00
2.833999999999999986e+01 4.305411182323096164e-01 -4.159743983470737261e-01 -1.027258234952649190e+02 2.002730688901833034e+00
2.835999999999999943e+01 4.288373643999085494e-01 -4.176295457552066104e-01 -1.026874786563342639e+02 2.002731955434664091e+00
2.837999999999999901e+01 4.271272648422666518e-01 -4.192777342037787847e-01 -1.026491338174035945e+02 2.002733223652632510e+00
2.840000000000000213e+01 4.254108479400376952e-01 -4.209189394653681804e-01 -1.026107889784729110e+02 2.002734493558164353e+00
2.842000000000000171e+01 4.236881421667587078e-01 -4.225531374259767770e-01 -1.025724441395422417e+02 2.002735765153460967e+00
2.844000000000000128e+01 4.219591760870293751e-01 -4.241803040864905450e-01 -1.025340993006115724e+02 2.002737038440861372e+00
2.846000000000000085e+01 4.202239783575918430e-01 -4.258004155638043797e-01 -1.024957544616808889e+02 2.002738313422756988e+00
2.848000000000000043e+01 4.184825777269108316e-01 -4.274134480894415944e-01 -1.024574096227502338e+02 2.002739590101472178e+00
2.850000000000000000e+01 4.167350030330931321e-01 -4.290193780105664989e-01 -1.024190647838195645e+02 2.002740868479227832e+00
2.851999999999999957e+01 4.149812832046677058e-01 -4.306181817915183396e-01 -1.023807199448888952e+02 2.002742148558451785e+00
2.853999999999999915e+01 4.132214472606612343e-01 -4.322098360125245509e-01 -1.023423751059582116e+02 2.002743430341499931e+00
2.856000000000000227e+01 4.114555243083979907e-01 -4.337943173702125677e-01 -1.023040302670275423e+02 2.002744713830658441e+00
2.858000000000000185e+01 4.096835435438745399e-01 -4.353716026794475780e-01 -1.022656854280968872e+02 2.002745999028286761e+00
2.860000000000000142e+01 4.079055342522791561e-01 -4.369416688722795872e-01 -1.022273405891662179e+02 2.002747285936810062e+00
2.862000000000000099e+01 4.061215258058205602e-01 -4.385044929979453054e-01 -1.021889957502355486e+02 2.002748574558545158e+00
2.864000000000000057e+01 4.043315476636253902e-01 -4.400600522248781510e-01 -1.021506509113048651e+02 2.002749864895798204e+00
2.866000000000000014e+01 4.025356293726115586e-01 -4.416083238400056454e-01 -1.021123060723741958e+02 2.002751156951052991e+00
2.867999999999999972e+01 4.007338005654919599e-01 -4.431492852482744604e-01 -1.020739612334435265e+02 2.002752450726604128e+00
2.869999999999999929e+01 3.989260909601666238e-01 -4.446829139746883985e-01 -1.020356163945128714e+02 2.002753746224819942e+00
2.871999999999999886e+01 3.971125303608285528e-01 -4.462091876640444377e-01 -1.019972715555822020e+02 2.002755043448188221e+00
2.874000000000000199e+01 3.952931486562692998e-01 -4.477280840800532680e-01 -1.019589267166515185e+02 2.002756342399004019e+00
2.876000000000000156e+01 3.934679758187794030e-01 -4.492395811072565359e-01 -1.019205818777208492e+02 2.002757643079647654e+00
2.878000000000000114e+01 3.916370419053498142e-01 -4.507436567512480563e-01 -1.018822370387901799e+02 2.002758945492581155e+00
2.880000000000000071e+01 3.898003770563808201e-01 -4.522402891374986966e-01 -1.018438921998595248e+02 2.002760249640210599e+00
2.882000000000000028e+01 3.879580114941467150e-01 -4.537294565130194357e-01 -1.018055473609288413e+02 2.002761555524866566e+00
2.883999999999999986e+01 3.861099755239432718e-01 -4.552111372470721840e-01 -1.017672025219981720e+02 2.002762863149007089e+00
2.885999999999999943e+01 3.842562995332658438e-01 -4.566853098298287450e-01 -1.017288576830675026e+02 2.002764172515098640e+00
2.887999999999999901e+01 3.823970139899321441e-01 -4.581519528736640035e-01 -1.016905128441368191e+02 2.002765483625482457e+00
2.890000000000000213e+01 3.805321494430363716e-01 -4.596110451143205489e-01 -1.016521680052061498e+02 2.002766796482563283e+00
2.892000000000000171e+01 3.786617365226186416e-01 -4.610625654095474868e-01 -1.016138231662754947e+02 2.002768111088905290e+00
2.894000000000000128e+01 3.767858059375666646e-01 -4.625064927399421544e-01 -1.015754783273448254e+02 2.002769427446847050e+00
2.896000000000000085e+01 3.749043884762517376e-01 -4.639428062104898332e-01 -1.015371334884141561e+02 2.002770745558789756e+00
2.898000000000000043e+01 3.730175150066726286e-01 -4.653714850493262944e-01 -1.014987886494834726e+02 2.002772065427278481e+00
2.900000000000000000e+01 3.711252164742755433e-01 -4.667925086080878527e-01 -1.014604438105528033e+02 2.002773387054738841e+00
2.901999999999999957e+01 3.692275239021762800e-01 -4.682058563637168658e-01 -1.014220989716221482e+02 2.002774710443588013e+00
2.903999999999999915e+01 3.673244683917180620e-01 -4.696115079174788542e-01 -1.013837541326914788e+02 2.002776035596285809e+00
2.906000000000000227e+01 3.654160811203540637e-01 -4.710094429948201711e-01 -1.013454092937608095e+02 2.002777362515336890e+00
2.908000000000000185e+01 3.635023933413970010e-01 -4.723996414473092265e-01 -1.013070644548301260e+02 2.002778691203167760e+00
2.910000000000000142e+01 3.615834363848954291e-01 -4.737820832520163727e-01 -1.012687196158994567e+02 2.002780021662285748e+00
2.912000000000000099e+01 3.596592416557171101e-01 -4.751567485109209898e-01 -1.012303747769687874e+02 2.002781353895184413e+00
2.914000000000000057e+01 3.577298406328077163e-01 -4.765236174528443835e-01 -1.011920299380381323e+02 2.002782687904272940e+00
2.916000000000000014e+01 3.557952648702629728e-01 -4.778826704332695408e-01 -1.011536850991074488e+02 2.002784023692093296e+00
2.917999999999999972e+01 3.538555459957322125e-01 -4.792338879333768453e-01 -1.011153402601767795e+02 2.002785361261208763e+00
2.919999999999999929e+01 3.519107157092098426e-01 -4.805772505618270962e-01 -1.010769954212461101e+02 2.002786700613968129e+00
2.921999999999999886e+01 3.499608057841661068e-01 -4.819127390550573820e-01 -1.010386505823154408e+02 2.002788041752973758e+00
2.924000000000000199e+01 3.480058480663604237e-01 -4.832403342760573373e-01 -1.010003057433847857e+02 2.002789384680738305e+00
2.926000000000000156e+01 3.460458744722286761e-01 -4.845600172158747165e-01 -1.009619609044541022e+02 2.002790729399731795e+00
2.928000000000000114e+01 3.440809169899302633e-01 -4.858717689943818363e-01 -1.009236160655234329e+02 2.002792075912466885e+00
2.930000000000000071e+01 3.421110076786259002e-01 -4.871755708589231015e-01 -1.008852712265927636e+02 2.002793424221524177e+00
2.932000000000000028e+01 3.401361786665583753e-01 -4.884714041854398836e-01 -1.008469263876620801e+02 2.002794774329398120e+00
2.933999999999999986e+01 3.381564621518811098e-01 -4.897592504796612345e-01 -1.008085815487314107e+02 2.002796126238622687e+00
2.935999999999999943e+01 3.361718904024148524e-01 -4.910390913757640141e-01 -1.007702367098007556e+02 2.002797479951710535e+00
2.937999999999999901e+01 3.341824957535446394e-01 -4.923109086370470178e-01 -1.007318918708700863e+02 2.002798835471280459e+00
2.940000000000000213e+01 3.321883106087153981e-01 -4.935746841574624733e-01 -1.006935470319394170e+02 2.002800192799801149e+00
2.942000000000000171e+01 3.301893674396382816e-01 -4.948303999604278802e-01 -1.006552021930087335e+02 2.002801551939871860e+00
2.944000000000000128e+01 3.281856987841416107e-01 -4.960780381990173571e-01 -1.006168573540780642e+02 2.002802912894028342e+00
2.946000000000000085e+01 3.261773372462490883e-01 -4.973175811577234540e-01 -1.005785125151474091e+02 2.002804275664846312e+00
2.948000000000000043e+01 3.241643154967693841e-01 -4.985490112515419958e-01 -1.005401676762167398e+02 2.002805640254917918e+00
2.950000000000000000e+01 3.221466662712408335e-01 -4.997723110256903634e-01 -1.005018228372860705e+02 2.002807006666781575e+00
2.951999999999999957e+01 3.201244223695431934e-01 -5.009874631574688930e-01 -1.004634779983553869e+02 2.002808374903012556e+00
2.953999999999999915e+01 3.180976166567710539e-01 -5.021944504557185329e-01 -1.004251331594247176e+02 2.002809744966213668e+00
2.956000000000000227e+01 3.160662820614032475e-01 -5.033932558601154073e-01 -1.003867883204940483e+02 2.002811116859013474e+00
2.958000000000000185e+01 3.140304515744392067e-01 -5.045838624429898056e-01 -1.003484434815633932e+02 2.002812490583967708e+00
2.960000000000000142e+01 3.119901582504336912e-01 -5.057662534092232098e-01 -1.003100986426327097e+02 2.002813866143581478e+00
2.962000000000000099e+01 3.099454352060007634e-01 -5.069404120952061277e-01 -1.002717538037020404e+02 2.002815243540627232e+00
2.964000000000000057e+01 3.078963156185077765e-01 -5.081063219704795575e-01 -1.002334089647713711e+02 2.002816622777670030e+00
2.966000000000000014e+01 3.058428327271341951e-01 -5.092639666380944785e-01 -1.001950641258406876e+02 2.002818003857253615e+00
2.967999999999999972e+01 3.037850198317902373e-01 -5.104133298333465296e-01 -1.001567192869100467e+02 2.002819386782046074e+00
2.969999999999999929e+01 3.017229102914386618e-01 -5.115543954251229319e-01 -1.001183744479793631e+02 2.002820771554695067e+00
2.971999999999999886e+01 2.996565375250406782e-01 -5.126871474167105092e-01 -1.000800296090486938e+02 2.002822158177795409e+00
2.974000000000000199e+01 2.975859350109331114e-01 -5.138115699444354423e-01 -1.000416847701180245e+02 2.002823546653971665e+00
2.976000000000000156e+01 2.955111362848791834e-01 -5.149276472786212810e-01 -1.000033399311873410e+02 2.002824936985918125e+00
2.978000000000000114e+01 2.934321749407741153e-01 -5.160353638247938690e-01 -9.996499509225668589e+01 2.002826329176271791e+00
2.980000000000000071e+01 2.913490846304839788e-01 -5.171347041223648411e-01 -9.992665025332600237e+01 2.002827723227625700e+00
2.982000000000000028e+01 2.892618990617496499e-01 -5.182256528451386624e-01 -9.988830541439534727e+01 2.002829119142741199e+00
2.983999999999999986e+01 2.871706519985474659e-01 -5.193081948028264172e-01 -9.984996057546467796e+01 2.002830516924164250e+00
2.985999999999999943e+01 2.850753772613537351e-01 -5.203823149399060544e-01 -9.981161573653399444e+01 2.002831916574645099e+00
2.987999999999999901e+01 2.829761087250359797e-01 -5.214479983356592463e-01 -9.977327089760333934e+01 2.002833318096831849e+00
2.990000000000000213e+01 2.808728803187940382e-01 -5.225052302058773579e-01 -9.973492605867265581e+01 2.002834721493410797e+00
2.992000000000000171e+01 2.787657260267765724e-01 -5.235539959020122369e-01 -9.969658121974198650e+01 2.002836126767045588e+00
2.994000000000000128e+01 2.766546798860953227e-01 -5.245942809107624338e-01 -9.965823638081131719e+01 2.002837533920469149e+00
2.996000000000000085e+01 2.745397759863079656e-01 -5.256260708558435635e-01 -9.961989154188064788e+01 2.002838942956325141e+00
2.998000000000000043e+01 2.724210484702848101e-01 -5.266493514975173484e-01 -9.958154670294999278e+01 2.002840353877343826e+00
3.000000000000000000e+01 2.702985315324690774e-01 -5.276641087317828216e-01 -9.954320186401930926e+01 2.002841766686225711e+00
3.001999999999999957e+01 2.681722594179025143e-01 -5.286703285920744122e-01 -9.950485702508863994e+01 2.002843181385717486e+00
3.003999999999999915e+01 2.660422664232175438e-01 -5.296679972492266408e-01 -9.946651218615797063e+01 2.002844597978429952e+00
3.006000000000000227e+01 2.639085868952443792e-01 -5.306571010103601216e-01 -9.942816734722730132e+01 2.002846016467183077e+00
3.008000000000000185e+01 2.617712552296210249e-01 -5.316376263203784758e-01 -9.938982250829663201e+01 2.002847436854716445e+00
3.010000000000000142e+01 2.596303058717774892e-01 -5.326095597623825562e-01 -9.935147766936596270e+01 2.002848859143683491e+00
3.012000000000000099e+01 2.574857733159589546e-01 -5.335728880563680443e-01 -9.931313283043529339e+01 2.002850283336853554e+00
3.014000000000000057e+01 2.553376921034957170e-01 -5.345275980604107247e-01 -9.927478799150462407e+01 2.002851709437003080e+00
3.016000000000000014e+01 2.531860968236480658e-01 -5.354736767715075896e-01 -9.923644315257395476e+01 2.002853137446888976e+00
3.017999999999999972e+01 2.510310221130788721e-01 -5.364111113242127082e-01 -9.919809831364328545e+01 2.002854567369167338e+00
3.019999999999999929e+01 2.488725026538869678e-01 -5.373398889914279275e-01 -9.915975347471261614e+01 2.002855999206704318e+00
3.021999999999999886e+01 2.467105731741937591e-01 -5.382599971856117937e-01 -9.912140863578194683e+01 2.002857432962223960e+00
3.024000000000000199e+01 2.445452684480604599e-01 -5.391714234574884745e-01 -9.908306379685126331e+01 2.002858868638504930e+00
3.026000000000000156e+01 2.423766232934088105e-01 -5.400741554963925939e-01 -9.904471895792060820e+01 2.002860306238279708e+00
3.028000000000000114e+01 2.402046725722527254e-01 -5.409681811317517131e-01 -9.900637411898993889e+01 2.002861745764413559e+00
3.030000000000000071e+01 2.380294511910147903e-01 -5.418534883319953144e-01 -9.896802928005925537e+01 2.002863187219608765e+00
3.032000000000000028e+01 2.358509940984679087e-01 -5.427300652044427798e-01 -9.892968444112860027e+01 2.002864630606732810e+00
3.033999999999999986e+01 2.336693362855476186e-01 -5.435978999969446335e-01 -9.889133960219791675e+01 2.002866075928545708e+00
3.035999999999999943e+01 2.314845127859896934e-01 -5.444569810970960599e-01 -9.885299476326724744e+01 2.002867523187844778e+00
3.037999999999999901e+01 2.292965586744207251e-01 -5.453072970316968915e-01 -9.881464992433657812e+01 2.002868972387444657e+00
3.040000000000000213e+01 2.271055090657230213e-01 -5.461488364684223829e-01 -9.877630508540590881e+01 2.002870423530202171e+00
3.042000000000000171e+01 2.249113991158887549e-01 -5.469815882154202002e-01 -9.873796024647525371e+01 2.002871876618871561e+00
3.044000000000000128e+01 2.227142640203744473e-01 -5.478055412204043684e-01 -9.869961540754457019e+01 2.002873331656274569e+00
3.046000000000000085e+01 2.205141390130286316e-01 -5.486206845722259029e-01 -9.866127056861390088e+01 2.002874788645321313e+00
3.048000000000000043e+01 2.183110593670389843e-01 -5.494270075008983456e-01 -9.862292572968323157e+01 2.002876247588825986e+00
3.050000000000000000e+01 2.161050603936428005e-01 -5.502244993764193737e-01 -9.858458089075256225e+01 2.002877708489528619e+00
3.051999999999999957e+01 2.138961774406652472e-01 -5.510131497101196096e-01 -9.854623605182189294e+01 2.002879171350399723e+00
3.053999999999999915e+01 2.116844458934284412e-01 -5.517929481551229198e-01 -9.850789121289122363e+01 2.002880636174268147e+00
3.056000000000000227e+01 2.094699011738778704e-01 -5.525638845050113712e-01 -9.846954637396055432e+01 2.002882102963990718e+00
3.058000000000000185e+01 2.072525787388120877e-01 -5.533259486948485240e-01 -9.843120153502987080e+01 2.002883571722354539e+00
3.060000000000000142e+01 2.050325140806282254e-01 -5.540791308020445172e-01 -9.839285669609921570e+01 2.002885042452343445e+00
3.062000000000000099e+01 2.028097427268876762e-01 -5.548234210449938253e-01 -9.835451185716854638e+01 2.002886515156787617e+00
3.064000000000000057e+01 2.005843002383439766e-01 -5.555588097836985373e-01 -9.831616701823787707e+01 2.002887989838543881e+00
3.066000000000000014e+01 1.983562222094130134e-01 -5.562852875209698400e-01 -9.827782217930720776e+01 2.002889466500505478e+00
3.067999999999999972e+01 1.961255442681636429e-01 -5.570028449011664717e-01 -9.823947734037652424e+01 2.002890945145625601e+00
3.069999999999999929e+01 1.938923020742669145e-01 -5.577114727103803515e-01 -9.820113250144586914e+01 2.002892425776746421e+00
3.071999999999999886e+01 1.916565313191044562e-01 -5.584111618778799802e-01 -9.816278766251518562e+01 2.002893908396795375e+00
3.074000000000000199e+01 1.894182677261324332e-01 -5.591019034750667194e-01 -9.812444282358451630e+01 2.002895393008678582e+00
3.076000000000000156e+01 1.871775470488810378e-01 -5.597836887152193297e-01 -9.808609798465386120e+01 2.002896879615336800e+00
3.078000000000000114e+01 1.849344050706464015e-01 -5.604565089550629375e-01 -9.804775314572317768e+01 2.002898368219633962e+00
3.080000000000000071e+01 1.826888776051451002e-01 -5.611203556940421722e-01 -9.800940830679250837e+01 2.002899858824537915e+00
3.082000000000000028e+01 1.804410004946865598e-01 -5.617752205736604720e-01 -9.797106346786183906e+01 2.002901351432969435e+00
3.083999999999999986e+01 1.781908096094301508e-01 -5.624210953790469425e-01 -9.793271862893116975e+01 2.002902846047907026e+00
3.085999999999999943e+01 1.759383408482230182e-01 -5.630579720386157394e-01 -9.789437379000050043e+01 2.002904342672266580e+00
3.087999999999999901e+01 1.736836301370530411e-01 -5.636858426230693109e-01 -9.785602895106983112e+01 2.002905841308969315e+00
3.090000000000000213e+01 1.714267134278891769e-01 -5.643046993468369132e-01 -9.781768411213916181e+01 2.002907341961025711e+00
3.092000000000000171e+01 1.691676266995803257e-01 -5.649145345681549912e-01 -9.777933927320849250e+01 2.002908844631432483e+00
3.094000000000000128e+01 1.669064059566710279e-01 -5.655153407878314997e-01 -9.774099443427782319e+01 2.002910349323051342e+00
3.096000000000000085e+01 1.646430872278801805e-01 -5.661071106504435013e-01 -9.770264959534715388e+01 2.002911856038891880e+00
3.098000000000000043e+01 1.623777065669341491e-01 -5.666898369448343242e-01 -9.766430475641648457e+01 2.002913364781991667e+00
3.100000000000000000e+01 1.601103000517950237e-01 -5.672635126027542052e-01 -9.762595991748581525e+01 2.002914875555326102e+00
3.101999999999999957e+01 1.578409037828628347e-01 -5.678281306997225997e-01 -9.758761507855513173e+01 2.002916388361831501e+00
3.103999999999999915e+01 1.555695538836231184e-01 -5.683836844559061463e-01 -9.754927023962447663e+01 2.002917903204569861e+00
3.106000000000000227e+01 1.532962865003021646e-01 -5.689301672347609751e-01 -9.751092540069380732e+01 2.002919420086543223e+00
3.108000000000000185e+01 1.510211377999006177e-01 -5.694675725434946711e-01 -9.747258056176313801e+01 2.002920939010706558e+00
3.110000000000000142e+01 1.487441439705518564e-01 -5.699958940342508829e-01 -9.743423572283246870e+01 2.002922459980110759e+00
3.112000000000000099e+01 1.464653412215820016e-01 -5.705151255028785284e-01 -9.739589088390178517e+01 2.002923982997819596e+00
3.114000000000000057e+01 1.441847657814968597e-01 -5.710252608889639925e-01 -9.735754604497113007e+01 2.002925508066822236e+00
3.116000000000000014e+01 1.419024538979740679e-01 -5.715262942772245669e-01 -9.731920120604044655e+01 2.002927035190104732e+00
3.117999999999999972e+01 1.396184418382696024e-01 -5.720182198965134690e-01 -9.728085636710977724e+01 2.002928564370837883e+00
3.119999999999999929e+01 1.373327658872827151e-01 -5.725010321194282659e-01 -9.724251152817912214e+01 2.002930095612019734e+00
3.122000000000000242e+01 1.350454623471368520e-01 -5.729747254637989062e-01 -9.720416668924843862e+01 2.002931628916637674e+00
3.124000000000000199e+01 1.327565675378462873e-01 -5.734392945920184781e-01 -9.716582185031776930e+01 2.002933164287783452e+00
3.126000000000000156e+01 1.304661177955756257e-01 -5.738947343102703824e-01 -9.712747701138709999e+01 2.002934701728597222e+00
3.128000000000000114e+01 1.281741494717995866e-01 -5.743410395699840576e-01 -9.708913217245643068e+01 2.002936241242075255e+00
3.130000000000000071e+01 1.258806989341210991e-01 -5.747782054675522057e-01 -9.705078733352576137e+01 2.002937782831307967e+00
3.132000000000000028e+01 1.235858025648254588e-01 -5.752062272432514334e-01 -9.701244249459509206e+01 2.002939326499419082e+00
3.133999999999999986e+01 1.212894967596454265e-01 -5.756251002825465424e-01 -9.697409765566442275e+01 2.002940872249472370e+00
3.135999999999999943e+01 1.189918179286097444e-01 -5.760348201162176496e-01 -9.693575281673375343e+01 2.002942420084579123e+00
3.137999999999999901e+01 1.166928024949644982e-01 -5.764353824190746600e-01 -9.689740797780308412e+01 2.002943970007841301e+00
3.140000000000000213e+01 1.143924868936046363e-01 -5.768267830110029859e-01 -9.685906313887241481e+01 2.002945522022365754e+00
3.142000000000000171e+01 1.120909075718308917e-01 -5.772090178574907915e-01 -9.682071829994174550e+01 2.002947076131257997e+00
3.144000000000000128e+01 1.097881009886786385e-01 -5.775820830682502072e-01 -9.678237346101107619e+01 2.002948632337650192e+00
3.146000000000000085e+01 1.074841036131042177e-01 -5.779459748979201006e-01 -9.674402862208039267e+01 2.002950190644739337e+00
3.148000000000000043e+01 1.051789519245366900e-01 -5.783006897469482599e-01 -9.670568378314973756e+01 2.002951751055555896e+00
3.150000000000000000e+01 1.028726824126200423e-01 -5.786462241602441381e-01 -9.666733894421905404e+01 2.002953313573276883e+00
3.151999999999999957e+01 1.005653315752633448e-01 -5.789825748274823880e-01 -9.662899410528839894e+01 2.002954878201122391e+00
3.153999999999999915e+01 9.825693591889213263e-02 -5.793097385842620461e-01 -9.659064926635772963e+01 2.002956444942169068e+00
3.156000000000000227e+01 9.594753195857355643e-02 -5.796277124109087131e-01 -9.655230442742704611e+01 2.002958013799549963e+00
3.158000000000000185e+01 9.363715621605037120e-02 -5.799364934323593124e-01 -9.651395958849639101e+01 2.002959584776565105e+00
3.160000000000000142e+01 9.132584521962396062e-02 -5.802360789194987989e-01 -9.647561474956570748e+01 2.002961157876302245e+00
3.162000000000000099e+01 8.901363550459905072e-02 -5.805264662882128057e-01 -9.643726991063503817e+01 2.002962733101897097e+00
3.164000000000000057e+01 8.670056361142162993e-02 -5.808076530988676156e-01 -9.639892507170436886e+01 2.002964310456646579e+00
3.166000000000000014e+01 8.438666608515751899e-02 -5.810796370577102632e-01 -9.636058023277369955e+01 2.002965889943695732e+00
3.167999999999999972e+01 8.207197947616694245e-02 -5.813424160162546928e-01 -9.632223539384303024e+01 2.002967471566223789e+00
3.169999999999999929e+01 7.975654033845695767e-02 -5.815959879704052371e-01 -9.628389055491236093e+01 2.002969055327434855e+00
3.172000000000000242e+01 7.744038522875441866e-02 -5.818403510617976560e-01 -9.624554571598169161e+01 2.002970641230621851e+00
3.174000000000000199e+01 7.512355070730111772e-02 -5.820755035775679875e-01 -9.620720087705102230e+01 2.002972229278964456e+00
3.176000000000000156e+01 7.280607333651151203e-02 -5.823014439491994709e-01 -9.616885603812035299e+01 2.002973819475619255e+00
3.178000000000000114e+01 7.048798967967455364e-02 -5.825181707536906117e-01 -9.613051119918968368e+01 2.002975411823913809e+00
3.180000000000000071e+01 6.816933630175091297e-02 -5.827256827137231587e-01 -9.609216636025901437e+01 2.002977006327107290e+00
3.182000000000000028e+01 6.585014976839982659e-02 -5.829239786963328340e-01 -9.605382152132834506e+01 2.002978602988291001e+00
3.183999999999999986e+01 6.353046664437532465e-02 -5.831130577138040616e-01 -9.601547668239767575e+01 2.002980201810870220e+00
3.185999999999999943e+01 6.121032349420794244e-02 -5.832929189242190837e-01 -9.597713184346700643e+01 2.002981802798095678e+00
3.187999999999999901e+01 5.888975688163246985e-02 -5.834635616300679617e-01 -9.593878700453633712e+01 2.002983405953208784e+00
3.190000000000000213e+01 5.656880336776992646e-02 -5.836249852787948056e-01 -9.590044216560565360e+01 2.002985011279388772e+00
3.192000000000000171e+01 5.424749951158690242e-02 -5.837771894636746284e-01 -9.586209732667499850e+01 2.002986618780103090e+00
3.194000000000000128e+01 5.192588186972132286e-02 -5.839201739224796350e-01 -9.582375248774431498e+01 2.002988228458526532e+00
3.196000000000000085e+01 4.960398699455957627e-02 -5.840539385376314341e-01 -9.578540764881365988e+01 2.002989840317929371e+00
3.198000000000000043e+01 4.728185143438653343e-02 -5.841784833373276919e-01 -9.574706280988299056e+01 2.002991454361668922e+00
3.200000000000000000e+01 4.495951173357188441e-02 -5.842938084943777310e-01 -9.570871797095230704e+01 2.002993070593060754e+00
3.202000000000000313e+01 4.263700443065993051e-02 -5.843999143259458462e-01 -9.567037313202165194e+01 2.002994689015373364e+00
3.203999999999999915e+01 4.031436605815113400e-02 -5.844968012948256186e-01 -9.563202829309096842e+01 2.002996309631956517e+00
3.206000000000000227e+01 3.799163314298099892e-02 -5.845844700085414125e-01 -9.559368345416029911e+01 2.002997932446134222e+00
3.207999999999999829e+01 3.566884220473780925e-02 -5.846629212187069990e-01 -9.555533861522962980e+01 2.002999557461266011e+00
3.210000000000000142e+01 3.334602975504862010e-02 -5.847321558223316229e-01 -9.551699377629896048e+01 2.003001184680628377e+00
3.211999999999999744e+01 3.102323229825819026e-02 -5.847921748612587844e-01 -9.547864893736829117e+01 2.003002814107636809e+00
3.214000000000000057e+01 2.870048632987820883e-02 -5.848429795211951276e-01 -9.544030409843762186e+01 2.003004445745632189e+00
3.216000000000000369e+01 2.637782833558489914e-02 -5.848845711329337949e-01 -9.540195925950695255e+01 2.003006079597970945e+00
3.217999999999999972e+01 2.405529479198898965e-02 -5.849169511721711290e-01 -9.536361442057628324e+01 2.003007715667978417e+00
3.220000000000000284e+01 2.173292216539915098e-02 -5.849401212582869825e-01 -9.532526958164561393e+01 2.003009353959120720e+00
3.221999999999999886e+01 1.941074691047201678e-02 -5.849540831553747822e-01 -9.528692474271494461e+01 2.003010994474741846e+00
3.224000000000000199e+01 1.708880547095742441e-02 -5.849588387724459215e-01 -9.524857990378427530e+01 2.003012637218147152e+00
3.225999999999999801e+01 1.476713427883113126e-02 -5.849543901620649633e-01 -9.521023506485360599e+01 2.003014282192886686e+00
3.228000000000000114e+01 1.244576975266744635e-02 -5.849407395210945992e-01 -9.517189022592292247e+01 2.003015929402276463e+00
3.229999999999999716e+01 1.012474829824705318e-02 -5.849178891912588663e-01 -9.513354538699226737e+01 2.003017578849735969e+00
3.232000000000000028e+01 7.804106308082011181e-03 -5.848858416577461528e-01 -9.509520054806159806e+01 2.003019230538711781e+00
3.234000000000000341e+01 5.483880159604772112e-03 -5.848445995496032168e-01 -9.505685570913091453e+01 2.003020884472617613e+00
3.235999999999999943e+01 3.164106215538638883e-03 -5.847941656406022704e-01 -9.501851087020025943e+01 2.003022540654848083e+00
3.238000000000000256e+01 8.448208238040319680e-04 -5.847345428479252538e-01 -9.498016603126957591e+01 2.003024199088898172e+00
3.239999999999999858e+01 -1.473939684367248700e-03 -5.846657342321669448e-01 -9.494182119233892081e+01 2.003025859778194917e+00
3.242000000000000171e+01 -3.792138994377343506e-03 -5.845877429984228657e-01 -9.490347635340823729e+01 2.003027522726142706e+00
3.243999999999999773e+01 -6.109740808018441008e-03 -5.845005724951620740e-01 -9.486513151447756798e+01 2.003029187936247180e+00
3.246000000000000085e+01 -8.426708845318896246e-03 -5.844042262138372523e-01 -9.482678667554691287e+01 2.003030855412072597e+00
3.248000000000000398e+01 -1.074300684485494754e-02 -5.842987077900887449e-01 -9.478844183661622935e+01 2.003032525156930976e+00
3.250000000000000000e+01 -1.305859856324136613e-02 -5.841840210028939051e-01 -9.475009699768556004e+01 2.003034197174358599e+00
3.252000000000000313e+01 -1.537344777682772903e-02 -5.840601697738139197e-01 -9.471175215875489073e+01 2.003035871467907292e+00
3.253999999999999915e+01 -1.768751828239512047e-02 -5.839271581682030643e-01 -9.467340731982422142e+01 2.003037548041072036e+00
3.256000000000000227e+01 -2.000077389647575768e-02 -5.837849903946962238e-01 -9.463506248089355211e+01 2.003039226897223024e+00
3.257999999999999829e+01 -2.231317845680293177e-02 -5.836336708041516275e-01 -9.459671764196288279e+01 2.003040908039983581e+00
3.260000000000000142e+01 -2.462469582337775340e-02 -5.834732038907542995e-01 -9.455837280303221348e+01 2.003042591472935285e+00
3.261999999999999744e+01 -2.693528987772603189e-02 -5.833035942918772809e-01 -9.452002796410154417e+01 2.003044277199468759e+00
3.264000000000000057e+01 -2.924492452402731313e-02 -5.831248467868038743e-01 -9.448168312517087486e+01 2.003045965223138047e+00
3.266000000000000369e+01 -3.155356369050502791e-02 -5.829369662976190414e-01 -9.444333828624020555e+01 2.003047655547556261e+00
3.267999999999999972e+01 -3.386117132873318197e-02 -5.827399578894433274e-01 -9.440499344730953624e+01 2.003049348176276556e+00
3.270000000000000284e+01 -3.616771141439804882e-02 -5.825338267690405303e-01 -9.436664860837886692e+01 2.003051043112786811e+00
3.271999999999999886e+01 -3.847314794893744172e-02 -5.823185782854165549e-01 -9.432830376944818340e+01 2.003052740360623751e+00
3.274000000000000199e+01 -4.077744495900458011e-02 -5.820942179303913999e-01 -9.428995893051752830e+01 2.003054439923477759e+00
3.275999999999999801e+01 -4.308056649684785522e-02 -5.818607513371991669e-01 -9.425161409158685899e+01 2.003056141804865131e+00
3.278000000000000114e+01 -4.538247664210393745e-02 -5.816181842807337521e-01 -9.421326925265617547e+01 2.003057846008325260e+00
3.279999999999999716e+01 -4.768313950151160246e-02 -5.813665226784007212e-01 -9.417492441372552037e+01 2.003059552537542753e+00
3.282000000000000028e+01 -4.998251920892794048e-02 -5.811057725888233438e-01 -9.413657957479483684e+01 2.003061261396071213e+00
3.284000000000000341e+01 -5.228057992716752395e-02 -5.808359402117035941e-01 -9.409823473586418174e+01 2.003062972587524193e+00
3.285999999999999943e+01 -5.457728584803644978e-02 -5.805570318888647607e-01 -9.405988989693349822e+01 2.003064686115458404e+00
3.288000000000000256e+01 -5.687260119203426528e-02 -5.802690541031634286e-01 -9.402154505800282891e+01 2.003066401983599754e+00
3.289999999999999858e+01 -5.916649021012824333e-02 -5.799720134779736691e-01 -9.398320021907217381e+01 2.003068120195524937e+00
3.292000000000000171e+01 -6.145891718414978749e-02 -5.796659167783164701e-01 -9.394485538014149029e+01 2.003069840754872821e+00
3.293999999999999773e+01 -6.374984642625793063e-02 -5.793507709100568226e-01 -9.390651054121082097e+01 2.003071563665320909e+00
3.296000000000000085e+01 -6.603924228054391943e-02 -5.790265829190462954e-01 -9.386816570228015166e+01 2.003073288930487639e+00
3.298000000000000398e+01 -6.832706912380041853e-02 -5.786933599922320370e-01 -9.382982086334948235e+01 2.003075016554059395e+00
3.300000000000000000e+01 -7.061329136484217894e-02 -5.783511094571929245e-01 -9.379147602441881304e+01 2.003076746539711905e+00
3.302000000000000313e+01 -7.289787344585156592e-02 -5.779998387810050264e-01 -9.375313118548814373e+01 2.003078478891071157e+00
3.303999999999999915e+01 -7.518077984349855192e-02 -5.776395555712217078e-01 -9.371478634655747442e+01 2.003080213611872828e+00
3.306000000000000227e+01 -7.746197506822569134e-02 -5.772702675757741542e-01 -9.367644150762680511e+01 2.003081950705774883e+00
3.307999999999999829e+01 -7.974142366526830450e-02 -5.768919826816456542e-01 -9.363809666869613579e+01 2.003083690176526765e+00
3.310000000000000142e+01 -8.201909021607298178e-02 -5.765047089156271065e-01 -9.359975182976546648e+01 2.003085432027796653e+00
3.311999999999999744e+01 -8.429493933765547231e-02 -5.761084544445752575e-01 -9.356140699083479717e+01 2.003087176263279368e+00
3.314000000000000057e+01 -8.656893568325747801e-02 -5.757032275739988325e-01 -9.352306215190412786e+01 2.003088922886785195e+00
3.316000000000000369e+01 -8.884104394398659177e-02 -5.752890367485116174e-01 -9.348471731297344434e+01 2.003090671901960995e+00
3.317999999999999972e+01 -9.111122884834894908e-02 -5.748658905524082208e-01 -9.344637247404278924e+01 2.003092423312621939e+00
3.320000000000000284e+01 -9.337945516253558231e-02 -5.744337977082712987e-01 -9.340802763511210571e+01 2.003094177122410002e+00
3.321999999999999886e+01 -9.564568769218734223e-02 -5.739927670770731405e-01 -9.336968279618143640e+01 2.003095933335151901e+00
3.324000000000000199e+01 -9.790989128218825777e-02 -5.735428076590030066e-01 -9.333133795725078130e+01 2.003097691954653925e+00
3.325999999999999801e+01 -1.001720308166069162e-01 -5.730839285921985882e-01 -9.329299311832009778e+01 2.003099452984588691e+00
3.328000000000000114e+01 -1.024320712204798145e-01 -5.726161391524743349e-01 -9.325464827938942847e+01 2.003101216428802456e+00
3.329999999999999716e+01 -1.046899774599272942e-01 -5.721394487543142171e-01 -9.321630344045875916e+01 2.003102982291053991e+00
3.332000000000000028e+01 -1.069457145418046401e-01 -5.716538669498234526e-01 -9.317795860152808984e+01 2.003104750575168236e+00
3.334000000000000341e+01 -1.091992475153970299e-01 -5.711594034280936816e-01 -9.313961376259742053e+01 2.003106521284893748e+00
3.335999999999999943e+01 -1.114505414728918925e-01 -5.706560680162552357e-01 -9.310126892366675122e+01 2.003108294424088331e+00
3.338000000000000256e+01 -1.136995615488181482e-01 -5.701438706787211874e-01 -9.306292408473608191e+01 2.003110069996561382e+00
3.339999999999999858e+01 -1.159462729215538918e-01 -5.696228215162345565e-01 -9.302457924580541260e+01 2.003111848006132956e+00
3.342000000000000171e+01 -1.181906408141578380e-01 -5.690929307668756154e-01 -9.298623440687474329e+01 2.003113628456684836e+00
3.343999999999999773e+01 -1.204326304936931269e-01 -5.685542088056432242e-01 -9.294788956794407397e+01 2.003115411351962472e+00
3.346000000000000085e+01 -1.226722072724654444e-01 -5.680066661432499053e-01 -9.290954472901340466e+01 2.003117196695896052e+00
3.348000000000000398e+01 -1.249093365091851621e-01 -5.674503134269810456e-01 -9.287119989008273535e+01 2.003118984492330501e+00
3.350000000000000000e+01 -1.271439836082807195e-01 -5.668851614406326123e-01 -9.283285505115205183e+01 2.003120774745103194e+00
3.352000000000000313e+01 -1.293761140208088967e-01 -5.663112211031432475e-01 -9.279451021222139673e+01 2.003122567458137215e+00
3.353999999999999915e+01 -1.316056932458907203e-01 -5.657285034692147718e-01 -9.275616537329071321e+01 2.003124362635319677e+00
3.356000000000000227e+01 -1.338326868301194794e-01 -5.651370197295904063e-01 -9.271782053436005810e+01 2.003126160280482182e+00
3.357999999999999829e+01 -1.360570603681130752e-01 -5.645367812096261373e-01 -9.267947569542938879e+01 2.003127960397555807e+00
3.360000000000000142e+01 -1.382787795041432177e-01 -5.639277993696044655e-01 -9.264113085649870527e+01 2.003129762990460527e+00
3.361999999999999744e+01 -1.404978099317339135e-01 -5.633100858053083915e-01 -9.260278601756805017e+01 2.003131568063157619e+00
3.364000000000000057e+01 -1.427141173938568930e-01 -5.626836522466380774e-01 -9.256444117863736665e+01 2.003133375619439160e+00
3.366000000000000369e+01 -1.449276676846581735e-01 -5.620485105575749873e-01 -9.252609633970669734e+01 2.003135185663402318e+00
3.367999999999999972e+01 -1.471384266493250825e-01 -5.614046727369809142e-01 -9.248775150077604223e+01 2.003136998198861374e+00
3.370000000000000284e+01 -1.493463601839558619e-01 -5.607521509173595264e-01 -9.244940666184535871e+01 2.003138813229825121e+00
3.371999999999999886e+01 -1.515514342372790424e-01 -5.600909573644583528e-01 -9.241106182291468940e+01 2.003140630760222418e+00
3.374000000000000199e+01 -1.537536148108439027e-01 -5.594211044782054776e-01 -9.237271698398402009e+01 2.003142450794066942e+00
3.375999999999999801e+01 -1.559528679586232869e-01 -5.587426047917024574e-01 -9.233437214505335078e+01 2.003144273335310199e+00
3.378000000000000114e+01 -1.581491597886227618e-01 -5.580554709704810268e-01 -9.229602730612268147e+01 2.003146098387889928e+00
3.379999999999999716e+01 -1.603424564634200189e-01 -5.573597158134753204e-01 -9.225768246719201215e+01 2.003147925955865105e+00
3.382000000000000028e+01 -1.625327241995824235e-01 -5.566553522523116637e-01 -9.221933762826134284e+01 2.003149756043223650e+00
3.384000000000000341e+01 -1.647199292690729733e-01 -5.559423933502689597e-01 -9.218099278933067353e+01 2.003151588653889092e+00
3.385999999999999943e+01 -1.669040380001338975e-01 -5.552208523031818554e-01 -9.214264795040000422e+01 2.003153423791988796e+00
3.388000000000000256e+01 -1.690850167766151935e-01 -5.544907424390658202e-01 -9.210430311146933491e+01 2.003155261461486258e+00
3.389999999999999858e+01 -1.712628320391027803e-01 -5.537520772168522676e-01 -9.206595827253866560e+01 2.003157101666433793e+00
3.392000000000000171e+01 -1.734374502861117662e-01 -5.530048702271267436e-01 -9.202761343360799628e+01 2.003158944410889930e+00
3.393999999999999773e+01 -1.756088380734285581e-01 -5.522491351920978397e-01 -9.198926859467731276e+01 2.003160789698912314e+00
3.396000000000000085e+01 -1.777769620149104723e-01 -5.514848859641966472e-01 -9.195092375574665766e+01 2.003162637534515067e+00
3.398000000000000398e+01 -1.799417887839277752e-01 -5.507121365265652546e-01 -9.191257891681597414e+01 2.003164487921760273e+00
3.400000000000000000e+01 -1.821032851128202568e-01 -5.499309009933500692e-01 -9.187423407788531904e+01 2.003166340864763750e+00
3.402000000000000313e+01 -1.842614177933460662e-01 -5.491411936082666312e-01 -9.183588923895464973e+01 2.003168196367636433e+00
3.403999999999999915e+01 -1.864161536782902584e-01 -5.483430287447769169e-01 -9.179754440002396620e+01 2.003170054434403102e+00
3.406000000000000227e+01 -1.885674596811250658e-01 -5.475364209066563292e-01 -9.175919956109331110e+01 2.003171915069179132e+00
3.407999999999999829e+01 -1.907153027761162023e-01 -5.467213847266262361e-01 -9.172085472216262758e+01 2.003173778276102546e+00
3.410000000000000142e+01 -1.928596500000015479e-01 -5.458979349661865488e-01 -9.168250988323195827e+01 2.003175644059298488e+00
3.411999999999999744e+01 -1.950004684519266174e-01 -5.450660865163821089e-01 -9.164416504430128896e+01 2.003177512422820161e+00
3.414000000000000057e+01 -1.971377252932452750e-01 -5.442258543965982076e-01 -9.160582020537061965e+01 2.003179383370879307e+00
3.416000000000000369e+01 -1.992713877491668617e-01 -5.433772537540424441e-01 -9.156747536643995034e+01 2.003181256907613950e+00
3.417999999999999972e+01 -2.014014231090132390e-01 -5.425202998646219132e-01 -9.152913052750928102e+01 2.003183133037182539e+00
3.420000000000000284e+01 -2.035277987257769483e-01 -5.416550081319801979e-01 -9.149078568857861171e+01 2.003185011763688017e+00
3.421999999999999886e+01 -2.056504820176384973e-01 -5.407813940866541547e-01 -9.145244084964794240e+01 2.003186893091376763e+00
3.424000000000000199e+01 -2.077694404685630769e-01 -5.398994733869613150e-01 -9.141409601071727309e+01 2.003188777024399680e+00
3.425999999999999801e+01 -2.098846416276988758e-01 -5.390092618183359718e-01 -9.137575117178660378e+01 2.003190663566906782e+00
3.428000000000000114e+01 -2.119960531106777901e-01 -5.381107752922130727e-01 -9.133740633285593447e+01 2.003192552723155551e+00
3.430000000000000426e+01 -2.141036426005410165e-01 -5.372040298468255815e-01 -9.129906149392526515e+01 2.003194444497329307e+00
3.432000000000000028e+01 -2.162073778470728069e-01 -5.362890416468709676e-01 -9.126071665499458163e+01 2.003196338893642903e+00
3.434000000000000341e+01 -2.183072266678165452e-01 -5.353658269821958138e-01 -9.122237181606392653e+01 2.003198235916261449e+00
3.435999999999999943e+01 -2.204031569492891640e-01 -5.344344022684127671e-01 -9.118402697713325722e+01 2.003200135569561890e+00
3.438000000000000256e+01 -2.224951366463516489e-01 -5.334947840468985403e-01 -9.114568213820257370e+01 2.003202037857688467e+00
3.439999999999999858e+01 -2.245831337828975149e-01 -5.325469889833683856e-01 -9.110733729927191860e+01 2.003203942784881786e+00
3.442000000000000171e+01 -2.266671164532904070e-01 -5.315910338682360292e-01 -9.106899246034123507e+01 2.003205850355424200e+00
3.443999999999999773e+01 -2.287470528218670529e-01 -5.306269356169175389e-01 -9.103064762141057997e+01 2.003207760573604723e+00
3.446000000000000085e+01 -2.308229111232842912e-01 -5.296547112683955838e-01 -9.099230278247991066e+01 2.003209673443731020e+00
3.448000000000000398e+01 -2.328946596640962818e-01 -5.286743779852676184e-01 -9.095395794354922714e+01 2.003211588969958878e+00
3.450000000000000000e+01 -2.349622668224725375e-01 -5.276859530542999943e-01 -9.091561310461857204e+01 2.003213507156736739e+00
3.452000000000000313e+01 -2.370257010482177684e-01 -5.266894538850801499e-01 -9.087726826568788852e+01 2.003215428008306542e+00
3.453999999999999915e+01 -2.390849308643942794e-01 -5.256848980097258428e-01 -9.083892342675721920e+01 2.003217351528996382e+00
3.456000000000000227e+01 -2.411399248673193330e-01 -5.246723030836164536e-01 -9.080057858782654989e+01 2.003219277723081060e+00
3.457999999999999829e+01 -2.431906517262996670e-01 -5.236516868842230332e-01 -9.076223374889588058e+01 2.003221206594976156e+00
3.460000000000000142e+01 -2.452370801851992965e-01 -5.226230673104786950e-01 -9.072388890996521127e+01 2.003223138148995552e+00
3.461999999999999744e+01 -2.472791790627557884e-01 -5.215864623835937408e-01 -9.068554407103454196e+01 2.003225072389432704e+00
3.464000000000000057e+01 -2.493169172520958432e-01 -5.205418902461380615e-01 -9.064719923210387265e+01 2.003227009320752927e+00
3.466000000000000369e+01 -2.513502637221554648e-01 -5.194893691611063291e-01 -9.060885439317320333e+01 2.003228948947290533e+00
3.467999999999999972e+01 -2.533791875183256104e-01 -5.184289175127198002e-01 -9.057050955424253402e+01 2.003230891273346082e+00
3.470000000000000284e+01 -2.554036577618328807e-01 -5.173605538058070330e-01 -9.053216471531186471e+01 2.003232836303361797e+00
3.471999999999999886e+01 -2.574236436509307890e-01 -5.162842966646195020e-01 -9.049381987638119540e+01 2.003234784041839411e+00
3.474000000000000199e+01 -2.594391144618574674e-01 -5.152001648335258199e-01 -9.045547503745052609e+01 2.003236734493107463e+00
3.475999999999999801e+01 -2.614500395481773043e-01 -5.141081771767164188e-01 -9.041713019851984257e+01 2.003238687661538453e+00
3.478000000000000114e+01 -2.634563883416828345e-01 -5.130083526768448587e-01 -9.037878535958918746e+01 2.003240643551587929e+00
3.480000000000000426e+01 -2.654581303536185377e-01 -5.119007104355268734e-01 -9.034044052065851815e+01 2.003242602167695008e+00
3.482000000000000028e+01 -2.674552351740795419e-01 -5.107852696733643505e-01 -9.030209568172783463e+01 2.003244563514339660e+00
3.484000000000000341e+01 -2.694476724725901606e-01 -5.096620497285024864e-01 -9.026375084279717953e+01 2.003246527595867743e+00
3.485999999999999943e+01 -2.714354119995265324e-01 -5.085310700568644871e-01 -9.022540600386649601e+01 2.003248494417007475e+00
3.488000000000000256e+01 -2.734184235856628176e-01 -5.073923502324627632e-01 -9.018706116493584091e+01 2.003250463981944396e+00
3.489999999999999858e+01 -2.753966771424182225e-01 -5.062459099459688527e-01 -9.014871632600515738e+01 2.003252436295319239e+00
3.492000000000000171e+01 -2.773701426633943812e-01 -5.050917690046360375e-01 -9.011037148707448807e+01 2.003254411361639065e+00
3.493999999999999773e+01 -2.793387902241467602e-01 -5.039299473328393564e-01 -9.007202664814383297e+01 2.003256389185367858e+00
3.496000000000000085e+01 -2.813025899821197107e-01 -5.027604649707535511e-01 -9.003368180921314945e+01 2.003258369770953173e+00
3.498000000000000398e+01 -2.832615121782037226e-01 -5.015833420739443937e-01 -8.999533697028248014e+01 2.003260353122988668e+00
3.500000000000000000e+01 -2.852155271367899925e-01 -5.003985989140586899e-01 -8.995699213135181083e+01 2.003262339246068890e+00
3.502000000000000313e+01 -2.871646052654416859e-01 -4.992062558776935166e-01 -8.991864729242114151e+01 2.003264328144649387e+00
3.503999999999999915e+01 -2.891087170563749753e-01 -4.980063334656664731e-01 -8.988030245349047220e+01 2.003266319823306940e+00
3.506000000000000227e+01 -2.910478330868264130e-01 -4.967988522937655249e-01 -8.984195761455980289e+01 2.003268314286606344e+00
3.507999999999999829e+01 -2.929819240185297380e-01 -4.955838330918750922e-01 -8.980361277562913358e+01 2.003270311539167459e+00
3.510000000000000142e+01 -2.949109605990340999e-01 -4.943612967029591965e-01 -8.976526793669846427e+01 2.003272311585552856e+00
3.511999999999999744e+01 -2.968349136623883444e-01 -4.931312640837775541e-01 -8.972692309776779496e+01 2.003274314430232739e+00
3.514000000000000057e+01 -2.987537541285069653e-01 -4.918937563043115357e-01 -8.968857825883712565e+01 2.003276320077978401e+00
3.516000000000000369e+01 -3.006674530042501292e-01 -4.906487945465198286e-01 -8.965023341990645633e+01 2.003278328533364405e+00
3.517999999999999972e+01 -3.025759813844028923e-01 -4.893964001049279644e-01 -8.961188858097578702e+01 2.003280339800979082e+00
3.520000000000000284e+01 -3.044793104510238879e-01 -4.881365943863705259e-01 -8.957354374204510350e+01 2.003282353885460942e+00
3.521999999999999886e+01 -3.063774114742331967e-01 -4.868693989085992047e-01 -8.953519890311444840e+01 2.003284370791514224e+00
3.524000000000000199e+01 -3.082702558134366444e-01 -4.855948353006657170e-01 -8.949685406418376488e+01 2.003286390523722815e+00
3.525999999999999801e+01 -3.101578149167514842e-01 -4.843129253029678227e-01 -8.945850922525309556e+01 2.003288413086738551e+00
3.528000000000000114e+01 -3.120400603214745217e-01 -4.830236907657971535e-01 -8.942016438632244046e+01 2.003290438485286096e+00
3.530000000000000426e+01 -3.139169636554806631e-01 -4.817271536494538431e-01 -8.938181954739175694e+01 2.003292466724072352e+00
3.532000000000000028e+01 -3.157884966368107449e-01 -4.804233360245601103e-01 -8.934347470846110184e+01 2.003294497807729169e+00
3.534000000000000341e+01 -3.176546310738194157e-01 -4.791122600706435031e-01 -8.930512986953041832e+01 2.003296531741012299e+00
3.535999999999999943e+01 -3.195153388666631677e-01 -4.777939480759411106e-01 -8.926678503059974901e+01 2.003298568528598445e+00
3.538000000000000256e+01 -3.213705920071209809e-01 -4.764684224379194255e-01 -8.922844019166909391e+01 2.003300608175239805e+00
3.539999999999999858e+01 -3.232203625784484946e-01 -4.751357056619823771e-01 -8.919009535273841038e+01 2.003302650685689468e+00
3.542000000000000171e+01 -3.250646227568631530e-01 -4.737958203609548002e-01 -8.915175051380774107e+01 2.003304696064635237e+00
3.543999999999999773e+01 -3.269033448116477336e-01 -4.724487892557281410e-01 -8.911340567487707176e+01 2.003306744316856847e+00
3.546000000000000085e+01 -3.287365011047610475e-01 -4.710946351741708837e-01 -8.907506083594640245e+01 2.003308795447169555e+00
3.548000000000000398e+01 -3.305640640922278273e-01 -4.697333810503054319e-01 -8.903671599701573314e+01 2.003310849460301579e+00
3.550000000000000000e+01 -3.323860063245500096e-01 -4.683650499249922827e-01 -8.899837115808506383e+01 2.003312906361071288e+00
3.552000000000000313e+01 -3.342023004461460167e-01 -4.669896649451014681e-01 -8.896002631915439451e+01 2.003314966154246424e+00
3.553999999999999915e+01 -3.360129191965626205e-01 -4.656072493624225372e-01 -8.892168148022372520e+01 2.003317028844640468e+00
3.556000000000000227e+01 -3.378178354111905368e-01 -4.642178265342939425e-01 -8.888333664129305589e+01 2.003319094437122416e+00
3.557999999999999829e+01 -3.396170220206167767e-01 -4.628214199230729076e-01 -8.884499180236238658e+01 2.003321162936454236e+00
3.560000000000000142e+01 -3.414104520515907071e-01 -4.614180530948414072e-01 -8.880664696343171727e+01 2.003323234347528015e+00
3.561999999999999744e+01 -3.431980986280160351e-01 -4.600077497198940546e-01 -8.876830212450104796e+01 2.003325308675147465e+00
3.564000000000000057e+01 -3.449799349703074336e-01 -4.585905335725138920e-01 -8.872995728557036443e+01 2.003327385924225101e+00
3.566000000000000369e+01 -3.467559343960636697e-01 -4.571664285295540253e-01 -8.869161244663970933e+01 2.003329466099638356e+00
3.567999999999999972e+01 -3.485260703212824107e-01 -4.557354585707086292e-01 -8.865326760770902581e+01 2.003331549206212703e+00
3.570000000000000284e+01 -3.502903162598114406e-01 -4.542976477785798939e-01 -8.861492276877835650e+01 2.003333635248866873e+00
3.571999999999999886e+01 -3.520486458237088723e-01 -4.528530203372236329e-01 -8.857657792984770140e+01 2.003335724232520487e+00
3.574000000000000199e+01 -3.538010327246081665e-01 -4.514016005321477842e-01 -8.853823309091701788e+01 2.003337816162130913e+00
3.575999999999999801e+01 -3.555474507733435430e-01 -4.499434127506259928e-01 -8.849988825198636277e+01 2.003339911042500976e+00
3.578000000000000114e+01 -3.572878738800021048e-01 -4.484784814802985631e-01 -8.846154341305567925e+01 2.003342008878685743e+00
3.580000000000000426e+01 -3.590222760553549164e-01 -4.470068313088667589e-01 -8.842319857412500994e+01 2.003344109675576856e+00
3.582000000000000028e+01 -3.607506314107222778e-01 -4.455284869245896284e-01 -8.838485373519434063e+01 2.003346213438138790e+00
3.584000000000000341e+01 -3.624729141577486269e-01 -4.440434731150249004e-01 -8.834650889626367132e+01 2.003348320171394636e+00
3.585999999999999943e+01 -3.641890986098083594e-01 -4.425518147664120883e-01 -8.830816405733300201e+01 2.003350429880244032e+00
3.588000000000000256e+01 -3.658991591821536549e-01 -4.410535368642744536e-01 -8.826981921840233269e+01 2.003352542569731387e+00
3.589999999999999858e+01 -3.676030703914676123e-01 -4.395486644923716768e-01 -8.823147437947166338e+01 2.003354658244849151e+00
3.592000000000000171e+01 -3.693008068571576041e-01 -4.380372228317914729e-01 -8.819312954054099407e+01 2.003356776910577342e+00
3.593999999999999773e+01 -3.709923433018021410e-01 -4.365192371615669864e-01 -8.815478470161032476e+01 2.003358898572015434e+00
3.596000000000000085e+01 -3.726776545505555704e-01 -4.349947328578958050e-01 -8.811643986267965545e+01 2.003361023234118576e+00
3.598000000000000398e+01 -3.743567155322505280e-01 -4.334637353929848835e-01 -8.807809502374898614e+01 2.003363150901998679e+00
3.600000000000000000e+01 -3.760295012801365688e-01 -4.319262703355942756e-01 -8.803975018481831682e+01 2.003365281580672619e+00
3.602000000000000313e+01 -3.776959869312201401e-01 -4.303823633505493573e-01 -8.800140534588763330e+01 2.003367415275226993e+00
3.603999999999999915e+01 -3.793561477271152893e-01 -4.288320401974058393e-01 -8.796306050695697820e+01 2.003369551990710207e+00
3.606000000000000227e+01 -3.810099590150390347e-01 -4.272753267308377345e-01 -8.792471566802630889e+01 2.003371691732306559e+00
3.607999999999999829e+01 -3.826573962471765400e-01 -4.257122489004463439e-01 -8.788637082909562537e+01 2.003373834505018714e+00
3.610000000000000142e+01 -3.842984349812403888e-01 -4.241428327493236283e-01 -8.784802599016497027e+01 2.003375980313972793e+00
3.611999999999999744e+01 -3.859330508816665728e-01 -4.225671044142161326e-01 -8.780968115123428674e+01 2.003378129164368637e+00
3.614000000000000057e+01 -3.875612197190899666e-01 -4.209850901256081968e-01 -8.777133631230361743e+01 2.003380281061266199e+00
3.616000000000000369e+01 -3.891829173705972922e-01 -4.193968162062720051e-01 -8.773299147337294812e+01 2.003382436009875978e+00
3.617999999999999972e+01 -3.907981198210509488e-01 -4.178023090711567300e-01 -8.769464663444227881e+01 2.003384594015297893e+00
3.620000000000000284e+01 -3.924068031627500064e-01 -4.162015952276996722e-01 -8.765630179551162371e+01 2.003386755082755322e+00
3.621999999999999886e+01 -3.940089435953881836e-01 -4.145947012744513605e-01 -8.761795695658094019e+01 2.003388919217380604e+00
3.624000000000000199e+01 -3.956045174274205878e-01 -4.129816539006647136e-01 -8.757961211765027087e+01 2.003391086424390899e+00
3.625999999999999801e+01 -3.971935010759685136e-01 -4.113624798867669963e-01 -8.754126727871960156e+01 2.003393256709015358e+00
3.628000000000000114e+01 -3.987758710665186279e-01 -4.097372061031401835e-01 -8.750292243978893225e+01 2.003395430076471140e+00
3.630000000000000426e+01 -4.003516040342439131e-01 -4.081058595094104735e-01 -8.746457760085826294e+01 2.003397606531942543e+00
3.632000000000000028e+01 -4.019206767241890743e-01 -4.064684671550021222e-01 -8.742623276192759363e+01 2.003399786080681810e+00
3.634000000000000341e+01 -4.034830659907696626e-01 -4.048250561781369661e-01 -8.738788792299692432e+01 2.003401968727985150e+00
3.635999999999999943e+01 -4.050387487989640101e-01 -4.031756538048508198e-01 -8.734954308406625501e+01 2.003404154479084376e+00
3.638000000000000256e+01 -4.065877022247883499e-01 -4.015202873495429814e-01 -8.731119824513558569e+01 2.003406343339246387e+00
3.639999999999999858e+01 -4.081299034546703730e-01 -3.998589842142416528e-01 -8.727285340620491638e+01 2.003408535313775829e+00
3.642000000000000171e+01 -4.096653297864392695e-01 -3.981917718873943524e-01 -8.723450856727424707e+01 2.003410730407957363e+00
3.643999999999999773e+01 -4.111939586300778493e-01 -3.965186779443263809e-01 -8.719616372834357776e+01 2.003412928627117839e+00
3.646000000000000085e+01 -4.127157675070531884e-01 -3.948397300467955118e-01 -8.715781888941289424e+01 2.003415129976566789e+00
3.648000000000000398e+01 -4.142307340510510416e-01 -3.931549559416257500e-01 -8.711947405048223914e+01 2.003417334461668364e+00
3.650000000000000000e+01 -4.157388360089659951e-01 -3.914643834609969897e-01 -8.708112921155156982e+01 2.003419542087732541e+00
3.652000000000000313e+01 -4.172400512402750228e-01 -3.897680405222846978e-01 -8.704278437262088630e+01 2.003421752860164773e+00
3.653999999999999915e+01 -4.187343577174835740e-01 -3.880659551266145146e-01 -8.700443953369023120e+01 2.003423966784283916e+00
3.656000000000000227e+01 -4.202217335272951937e-01 -3.863581553589218731e-01 -8.696609469475954768e+01 2.003426183865513632e+00
3.657999999999999829e+01 -4.217021568701093681e-01 -3.846446693880504752e-01 -8.692774985582887837e+01 2.003428404109188765e+00
3.660000000000000142e+01 -4.231756060601695735e-01 -3.829255254653141094e-01 -8.688940501689820906e+01 2.003430627520796481e+00
3.661999999999999744e+01 -4.246420595268374232e-01 -3.812007519242823217e-01 -8.685106017796753974e+01 2.003432854105686722e+00
3.664000000000000057e+01 -4.261014958142865794e-01 -3.794703771810859494e-01 -8.681271533903688464e+01 2.003435083869373745e+00
3.666000000000000369e+01 -4.275538935813705255e-01 -3.777344297330713641e-01 -8.677437050010620112e+01 2.003437316817206160e+00
3.667999999999999972e+01 -4.289992316029169195e-01 -3.759929381582935992e-01 -8.673602566117553181e+01 2.003439552954688008e+00
3.670000000000000284e+01 -4.304374887696671426e-01 -3.742459311159618274e-01 -8.669768082224486250e+01 2.003441792287295797e+00
3.671999999999999886e+01 -4.318686440879046518e-01 -3.724934373452598035e-01 -8.665933598331419319e+01 2.003444034820517583e+00
3.674000000000000199e+01 -4.332926766806859953e-01 -3.707354856645521668e-01 -8.662099114438352387e+01 2.003446280559793014e+00
3.675999999999999801e+01 -4.347095657880560848e-01 -3.689721049718903134e-01 -8.658264630545285456e+01 2.003448529510645226e+00
3.678000000000000114e+01 -4.361192907664964702e-01 -3.672033242440598255e-01 -8.654430146652218525e+01 2.003450781678653314e+00
3.680000000000000426e+01 -4.375218310900127472e-01 -3.654291725355299780e-01 -8.650595662759150173e+01 2.003453037069325759e+00
3.682000000000000028e+01 -4.389171663506316046e-01 -3.636496789789353534e-01 -8.646761178866084663e+01 2.003455295688117310e+00
3.684000000000000341e+01 -4.403052762577442936e-01 -3.618648727843895574e-01 -8.642926694973017732e+01 2.003457557540635925e+00
3.685999999999999943e+01 -4.416861406389833711e-01 -3.600747832382302227e-01 -8.639092211079950800e+01 2.003459822632521981e+00
3.688000000000000256e+01 -4.430597394409819256e-01 -3.582794397033944311e-01 -8.635257727186883869e+01 2.003462090969303055e+00
3.689999999999999858e+01 -4.444260527286943985e-01 -3.564788716190148143e-01 -8.631423243293815517e+01 2.003464362556489409e+00
3.692000000000000171e+01 -4.457850606860137566e-01 -3.546731084990281113e-01 -8.627588759400750007e+01 2.003466637399792916e+00
3.693999999999999773e+01 -4.471367436167503762e-01 -3.528621799323713448e-01 -8.623754275507681655e+01 2.003468915504828196e+00
3.696000000000000085e+01 -4.484810819440145924e-01 -3.510461155828522584e-01 -8.619919791614614724e+01 2.003471196877204097e+00
3.698000000000000398e+01 -4.498180562105488223e-01 -3.492249451877025290e-01 -8.616085307721549214e+01 2.003473481522517918e+00
3.700000000000000000e+01 -4.511476470798625460e-01 -3.473986985575377995e-01 -8.612250823828480861e+01 2.003475769446422028e+00
3.702000000000000313e+01 -4.524698353357536340e-01 -3.455674055764688668e-01 -8.608416339935413930e+01 2.003478060654733994e+00
3.703999999999999915e+01 -4.537846018823536998e-01 -3.437310962006819293e-01 -8.604581856042346999e+01 2.003480355152997383e+00
3.706000000000000227e+01 -4.550919277453451817e-01 -3.418898004581274463e-01 -8.600747372149280068e+01 2.003482652946947606e+00
3.707999999999999829e+01 -4.563917940716840094e-01 -3.400435484488191218e-01 -8.596912888256214558e+01 2.003484954042265009e+00
3.710000000000000142e+01 -4.576841821293798906e-01 -3.381923703435220085e-01 -8.593078404363146205e+01 2.003487258444727637e+00
3.711999999999999744e+01 -4.589690733087145036e-01 -3.363362963831561525e-01 -8.589243920470079274e+01 2.003489566160002955e+00
3.714000000000000057e+01 -4.602464491222114651e-01 -3.344753568792145360e-01 -8.585409436577012343e+01 2.003491877193901871e+00
3.716000000000000369e+01 -4.615162912041952947e-01 -3.326095822126286516e-01 -8.581574952683945412e+01 2.003494191552124715e+00
3.717999999999999972e+01 -4.627785813119274505e-01 -3.307390028328989762e-01 -8.577740468790878481e+01 2.003496509240501489e+00
3.720000000000000284e+01 -4.640333013258483019e-01 -3.288636492585526039e-01 -8.573905984897811550e+01 2.003498830264762276e+00
3.721999999999999886e+01 -4.652804332489770545e-01 -3.269835520762407466e-01 -8.570071501004744619e+01 2.003501154630749959e+00
3.724000000000000199e+01 -4.665199592078915769e-01 -3.250987419396306755e-01 -8.566237017111676266e+01 2.003503482344278552e+00
3.725999999999999801e+01 -4.677518614532398256e-01 -3.232092495698199452e-01 -8.562402533218610756e+01 2.003505813411124770e+00
3.728000000000000114e+01 -4.689761223590560579e-01 -3.213151057546988487e-01 -8.558568049325543825e+01 2.003508147837154141e+00
3.730000000000000426e+01 -4.701927244235244441e-01 -3.194163413476592828e-01 -8.554733565432476894e+01 2.003510485628243742e+00
3.732000000000000028e+01 -4.714016502697359057e-01 -3.175129872678885690e-01 -8.550899081539409963e+01 2.003512826790288415e+00
3.734000000000000341e+01 -4.726028826450009990e-01 -3.156050745000058000e-01 -8.547064597646341610e+01 2.003515171329036448e+00
3.735999999999999943e+01 -4.737964044213529569e-01 -3.136926340926565193e-01 -8.543230113753276100e+01 2.003517519250509693e+00
3.738000000000000256e+01 -4.749821985965053117e-01 -3.117756971586194137e-01 -8.539395629860207748e+01 2.003519870560532823e+00
3.739999999999999858e+01 -4.761602482932425495e-01 -3.098542948747038395e-01 -8.535561145967140817e+01 2.003522225265099266e+00
3.742000000000000171e+01 -4.773305367596425985e-01 -3.079284584803089198e-01 -8.531726662074075307e+01 2.003524583370042578e+00
3.743999999999999773e+01 -4.784930473701702325e-01 -3.059982192772908727e-01 -8.527892178181006955e+01 2.003526944881383276e+00
3.746000000000000085e+01 -4.796477636252181598e-01 -3.040636086300851915e-01 -8.524057694287940024e+01 2.003529309805061054e+00
3.748000000000000398e+01 -4.807946691510530113e-01 -3.021246579643119823e-01 -8.520223210394873092e+01 2.003531678147079553e+00
3.750000000000000000e+01 -4.819337477009700832e-01 -3.001813987663745076e-01 -8.516388726501806161e+01 2.003534049913401560e+00
3.752000000000000313e+01 -4.830649831550419271e-01 -2.982338625837488988e-01 -8.512554242608739230e+01 2.003536425109961883e+00
3.753999999999999915e+01 -4.841883595198143708e-01 -2.962820810237122848e-01 -8.508719758715672299e+01 2.003538803742843211e+00
3.756000000000000227e+01 -4.853038609294426098e-01 -2.943260857526661667e-01 -8.504885274822605368e+01 2.003541185818102477e+00
3.757999999999999829e+01 -4.864114716456880427e-01 -2.923659084965242183e-01 -8.501050790929538437e+01 2.003543571341733109e+00
3.760000000000000142e+01 -4.875111760574109554e-01 -2.904015810396259334e-01 -8.497216307036471505e+01 2.003545960319728980e+00
3.761999999999999744e+01 -4.886029586816087456e-01 -2.884331352238015400e-01 -8.493381823143404574e+01 2.003548352758284246e+00
3.764000000000000057e+01 -4.896868041636779911e-01 -2.864606029487810623e-01 -8.489547339250337643e+01 2.003550748663380343e+00
3.766000000000000369e+01 -4.907626972767692997e-01 -2.844840161713431126e-01 -8.485712855357270712e+01 2.003553148041154586e+00
3.767999999999999972e+01 -4.918306229226583337e-01 -2.825034069041584828e-01 -8.481878371464202360e+01 2.003555550897750059e+00
3.770000000000000284e+01 -4.928905661322651177e-01 -2.805188072161388657e-01 -8.478043887571136850e+01 2.003557957239194831e+00
3.771999999999999886e+01 -4.939425120649457157e-01 -2.785302492318484924e-01 -8.474209403678068497e+01 2.003560367071695048e+00
3.774000000000000199e+01 -4.949864460091399354e-01 -2.765377651301851314e-01 -8.470374919785002987e+01 2.003562780401417331e+00
3.775999999999999801e+01 -4.960223533831206177e-01 -2.745413871445958054e-01 -8.466540435891936056e+01 2.003565197234481676e+00
3.778000000000000114e+01 -4.970502197343012463e-01 -2.725411475627534941e-01 -8.462705951998867704e+01 2.003567617577066251e+00
3.780000000000000426e+01 -4.980700307396241366e-01 -2.705370787251458187e-01 -8.458871468105802194e+01 2.003570041435359439e+00
3.782000000000000028e+01 -4.990817722064906370e-01 -2.685292130250955811e-01 -8.455036984212733842e+01 2.003572468815637109e+00
3.784000000000000341e+01 -5.000854300721604417e-01 -2.665175829086844361e-01 -8.451202500319666910e+01 2.003574899724032576e+00
3.785999999999999943e+01 -5.010809904038657780e-01 -2.645022208733265878e-01 -8.447368016426599979e+01 2.003577334166815938e+00
3.788000000000000256e+01 -5.020684393998563477e-01 -2.624831594675494095e-01 -8.443533532533533048e+01 2.003579772150227534e+00
3.789999999999999858e+01 -5.030477633889604006e-01 -2.604604312911241726e-01 -8.439699048640466117e+01 2.003582213680545898e+00
3.792000000000000171e+01 -5.040189488304341880e-01 -2.584340689937021929e-01 -8.435864564747399186e+01 2.003584658764049120e+00
3.793999999999999773e+01 -5.049819823150475395e-01 -2.564041052743311622e-01 -8.432030080854332255e+01 2.003587107407012624e+00
3.796000000000000085e+01 -5.059368505648558223e-01 -2.543705728817355349e-01 -8.428195596961265323e+01 2.003589559615743809e+00
3.798000000000000398e+01 -5.068835404328165817e-01 -2.523335046130879555e-01 -8.424361113068198392e+01 2.003592015396552295e+00
3.800000000000000000e+01 -5.078220389038387017e-01 -2.502929333132600798e-01 -8.420526629175131461e+01 2.003594474755800992e+00
3.802000000000000313e+01 -5.087523330948009459e-01 -2.482488918751804274e-01 -8.416692145282064530e+01 2.003596937699829716e+00
3.803999999999999915e+01 -5.096744102539836341e-01 -2.462014132388000431e-01 -8.412857661388997599e+01 2.003599404235009374e+00
3.806000000000000227e+01 -5.105882577620057816e-01 -2.441505303901005397e-01 -8.409023177495930668e+01 2.003601874367658020e+00
3.807999999999999829e+01 -5.114938631321006568e-01 -2.420962763614541435e-01 -8.405188693602863736e+01 2.003604348104238486e+00
3.810000000000000142e+01 -5.123912140094296630e-01 -2.400386842308254998e-01 -8.401354209709796805e+01 2.003606825451134110e+00
3.811999999999999744e+01 -5.132802981718430635e-01 -2.379777871205770168e-01 -8.397519725816728453e+01 2.003609306414762870e+00
3.814000000000000057e+01 -5.141611035304017863e-01 -2.359136181977541935e-01 -8.393685241923662943e+01 2.003611791001547182e+00
3.816000000000000369e+01 -5.150336181286463422e-01 -2.338462106735458568e-01 -8.389850758030594591e+01 2.003614279217983185e+00
3.817999999999999972e+01 -5.158978301431299540e-01 -2.317755978019466478e-01 -8.386016274137529081e+01 2.003616771070503955e+00
3.820000000000000284e+01 -5.167537278841534132e-01 -2.297018128798982151e-01 -8.382181790244462150e+01 2.003619266565597190e+00
3.821999999999999886e+01 -5.176012997950684147e-01 -2.276248892470056351e-01 -8.378347306351393797e+01 2.003621765709731939e+00
3.824000000000000199e+01 -5.184405344525525594e-01 -2.255448602841273464e-01 -8.374512822458328287e+01 2.003624268509482498e+00
3.825999999999999801e+01 -5.192714205675049710e-01 -2.234617594133154472e-01 -8.370678338565259935e+01 2.003626774971282831e+00
3.828000000000000114e+01 -5.200939469844547691e-01 -2.213756200977654853e-01 -8.366843854672193004e+01 2.003629285101736990e+00
3.830000000000000426e+01 -5.209081026815709503e-01 -2.192864758404105829e-01 -8.363009370779126073e+01 2.003631798907392625e+00
3.832000000000000028e+01 -5.217138767716542613e-01 -2.171943601836211768e-01 -8.359174886886059141e+01 2.003634316394808046e+00
3.834000000000000341e+01 -5.225112585017138711e-01 -2.150993067093438793e-01 -8.355340402992992210e+01 2.003636837570564211e+00
3.835999999999999943e+01 -5.233002372527233437e-01 -2.130013490377749563e-01 -8.351505919099925279e+01 2.003639362441300698e+00
3.838000000000000256e+01 -5.240808025406347159e-01 -2.109005208268022458e-01 -8.347671435206858348e+01 2.003641891013558940e+00
3.839999999999999858e+01 -5.248529440161722182e-01 -2.087968557722736929e-01 -8.343836951313791417e+01 2.003644423294097976e+00
3.842000000000000171e+01 -5.256166514643703103e-01 -2.066903876068167112e-01 -8.340002467420724486e+01 2.003646959289399732e+00
3.843999999999999773e+01 -5.263719148055331365e-01 -2.045811500990259990e-01 -8.336167983527657555e+01 2.003649499006232126e+00
3.846000000000000085e+01 -5.271187240952708297e-01 -2.024691770537919988e-01 -8.332333499634590623e+01 2.003652042451267157e+00
3.848000000000000398e+01 -5.278570695238743449e-01 -2.003545023113207368e-01 -8.328499015741523692e+01 2.003654589631200356e+00
3.850000000000000000e+01 -5.285869414171487923e-01 -1.982371597460928503e-01 -8.324664531848455340e+01 2.003657140552681515e+00
3.852000000000000313e+01 -5.293083302366990983e-01 -1.961171832671765314e-01 -8.320830047955389830e+01 2.003659695222464787e+00
3.853999999999999915e+01 -5.300212265792058064e-01 -1.939946068174844829e-01 -8.316995564062322899e+01 2.003662253647352731e+00
3.856000000000000227e+01 -5.307256211770736698e-01 -1.918694643725497584e-01 -8.313161080169254546e+01 2.003664815834071078e+00
3.857999999999999829e+01 -5.314215048989499035e-01 -1.897417899407498332e-01 -8.309326596276189036e+01 2.003667381789263402e+00
3.860000000000000142e+01 -5.321088687489745617e-01 -1.876116175628159133e-01 -8.305492112383120684e+01 2.003669951519854830e+00
3.861999999999999744e+01 -5.327877038671997578e-01 -1.854789813104857354e-01 -8.301657628490053753e+01 2.003672525032652363e+00
3.864000000000000057e+01 -5.334580015303039824e-01 -1.833439152865738997e-01 -8.297823144596986822e+01 2.003675102334428804e+00
3.866000000000000369e+01 -5.341197531508913299e-01 -1.812064536247273983e-01 -8.293988660703919891e+01 2.003677683432011136e+00
3.867999999999999972e+01 -5.347729502776560340e-01 -1.790666304880259574e-01 -8.290154176810854381e+01 2.003680268332266312e+00
3.870000000000000284e+01 -5.354175845962388935e-01 -1.769244800688469232e-01 -8.286319692917786028e+01 2.003682857042103027e+00
3.871999999999999886e+01 -5.360536479286454048e-01 -1.747800365888393659e-01 -8.282485209024719097e+01 2.003685449568302968e+00
3.874000000000000199e+01 -5.366811322331535017e-01 -1.726333342975459317e-01 -8.278650725131652166e+01 2.003688045917827232e+00
3.875999999999999801e+01 -5.373000296052456992e-01 -1.704844074720289204e-01 -8.274816241238585235e+01 2.003690646097609829e+00
3.878000000000000114e+01 -5.379103322772013085e-01 -1.683332904170168620e-01 -8.270981757345518304e+01 2.003693250114578994e+00
3.880000000000000426e+01 -5.385120326177654793e-01 -1.661800174636197669e-01 -8.267147273452451373e+01 2.003695857975629213e+00
3.882000000000000028e+01 -5.391051231330846738e-01 -1.640246229687041535e-01 -8.263312789559384441e+01 2.003698469687712702e+00
3.884000000000000341e+01 -5.396895964665177070e-01 -1.618671413151504812e-01 -8.259478305666317510e+01 2.003701085257915793e+00
3.885999999999999943e+01 -5.402654453981036164e-01 -1.597076069107247753e-01 -8.255643821773250579e+01 2.003703704693180043e+00
3.888000000000000256e+01 -5.408326628454268592e-01 -1.575460541872113485e-01 -8.251809337880183648e+01 2.003706328000492753e+00
3.889999999999999858e+01 -5.413912418636669388e-01 -1.553825176007117004e-01 -8.247974853987116717e+01 2.003708955186904284e+00
3.892000000000000171e+01 -5.419411756449203921e-01 -1.532170316307215063e-01 -8.244140370094049786e+01 2.003711586259372623e+00
3.893999999999999773e+01 -5.424824575189309828e-01 -1.510496307790505088e-01 -8.240305886200981433e+01 2.003714221225116443e+00
3.896000000000000085e+01 -5.430150809533786926e-01 -1.488803495700899149e-01 -8.236471402307915923e+01 2.003716860091170116e+00
3.898000000000000398e+01 -5.435390395531203289e-01 -1.467092225501253622e-01 -8.232636918414848992e+01 2.003719502864522717e+00
3.900000000000000000e+01 -5.440543270607275383e-01 -1.445362842860918595e-01 -8.228802434521780640e+01 2.003722149552416010e+00
3.902000000000000313e+01 -5.445609373569960665e-01 -1.423615693657393488e-01 -8.224967950628715130e+01 2.003724800161895914e+00
3.903999999999999915e+01 -5.450588644601802590e-01 -1.401851123971923907e-01 -8.221133466735646778e+01 2.003727454700147792e+00
3.906000000000000227e+01 -5.455481025262993722e-01 -1.380069480076016319e-01 -8.217298982842579846e+01 2.003730113174290839e+00
3.907999999999999829e+01 -5.460286458498244677e-01 -1.358271108431473029e-01 -8.213464498949512915e+01 2.003732775591564153e+00
3.910000000000000142e+01 -5.465004888629768631e-01 -1.336456355688336040e-01 -8.209630015056445984e+01 2.003735441959129560e+00
3.911999999999999744e+01 -5.469636261357866402e-01 -1.314625568671065892e-01 -8.205795531163380474e+01 2.003738112284238593e+00
3.914000000000000057e+01 -5.474180523769032192e-01 -1.292779094376496907e-01 -8.201961047270312122e+01 2.003740786574030874e+00
3.916000000000000369e+01 -5.478637624330208178e-01 -1.270917279973816094e-01 -8.198126563377245191e+01 2.003743464835817001e+00
3.917999999999999972e+01 -5.483007512886887147e-01 -1.249040472791128203e-01 -8.194292079484178259e+01 2.003746147076883588e+00
3.920000000000000284e+01 -5.487290140671809979e-01 -1.227149020311050220e-01 -8.190457595591111328e+01 2.003748833304501265e+00
3.921999999999999886e+01 -5.491485460301039900e-01 -1.205243270172239312e-01 -8.186623111698044397e+01 2.003751523525870937e+00
3.924000000000000199e+01 -5.495593425769790263e-01 -1.183323570157019666e-01 -8.182788627804977466e+01 2.003754217748439981e+00
3.925999999999999801e+01 -5.499613992460981038e-01 -1.161390268184545327e-01 -8.178954143911910535e+01 2.003756915979487463e+00
3.928000000000000114e+01 -5.503547117143503531e-01 -1.139443712313262941e-01 -8.175119660018842183e+01 2.003759618226381267e+00
3.930000000000000426e+01 -5.507392757966218522e-01 -1.117484250730190753e-01 -8.171285176125776673e+01 2.003762324496440872e+00
3.932000000000000028e+01 -5.511150874465658989e-01 -1.095512231741778419e-01 -8.167450692232709741e+01 2.003765034797078570e+00
3.934000000000000341e+01 -5.514821427566631851e-01 -1.073528003776608453e-01 -8.163616208339642810e+01 2.003767749135736853e+00
3.935999999999999943e+01 -5.518404379574944896e-01 -1.051531915376763687e-01 -8.159781724446575879e+01 2.003770467519798260e+00
3.938000000000000256e+01 -5.521899694183649565e-01 -1.029524315186725464e-01 -8.155947240553507527e+01 2.003773189956712830e+00
3.939999999999999858e+01 -5.525307336475924203e-01 -1.007505551955606843e-01 -8.152112756660442017e+01 2.003775916453861328e+00
3.942000000000000171e+01 -5.528627272917188140e-01 -9.854759745308570851e-02 -8.148278272767373664e+01 2.003778647018835013e+00
3.943999999999999773e+01 -5.531859471359384939e-01 -9.634359318456924004e-02 -8.144443788874306733e+01 2.003781381659063054e+00
3.946000000000000085e+01 -5.535003901045926211e-01 -9.413857729202035340e-02 -8.140609304981241223e+01 2.003784120382063438e+00
3.948000000000000398e+01 -5.538060532603881203e-01 -9.193258468574501407e-02 -8.136774821088172871e+01 2.003786863195343937e+00
3.950000000000000000e+01 -5.541029338045944108e-01 -8.972565028300463763e-02 -8.132940337195105940e+01 2.003789610106480712e+00
3.952000000000000313e+01 -5.543910290777005478e-01 -8.751780900795777529e-02 -8.129105853302039009e+01 2.003792361123024612e+00
3.953999999999999915e+01 -5.546703365587136725e-01 -8.530909579149298372e-02 -8.125271369408972078e+01 2.003795116252571784e+00
3.956000000000000227e+01 -5.549408538651118272e-01 -8.309954556987185492e-02 -8.121436885515905146e+01 2.003797875502662862e+00
3.957999999999999829e+01 -5.552025787536045698e-01 -8.088919328446098067e-02 -8.117602401622838215e+01 2.003800638880991247e+00
3.960000000000000142e+01 -5.554555091195682026e-01 -7.867807388175325489e-02 -8.113767917729771284e+01 2.003803406395178399e+00
3.961999999999999744e+01 -5.556996429967629991e-01 -7.646622231206494369e-02 -8.109933433836704353e+01 2.003806178052817355e+00
3.964000000000000057e+01 -5.559349785581350067e-01 -7.425367352903551599e-02 -8.106098949943637422e+01 2.003808953861606845e+00
3.966000000000000369e+01 -5.561615141154356845e-01 -7.204046248978675238e-02 -8.102264466050570491e+01 2.003811733829263364e+00
3.967999999999999972e+01 -5.563792481187265215e-01 -6.982662415373826204e-02 -8.098429982157503559e+01 2.003814517963487418e+00
3.970000000000000284e+01 -5.565881791571511972e-01 -6.761219348187276490e-02 -8.094595498264436628e+01 2.003817306272010601e+00
3.971999999999999886e+01 -5.567883059587738215e-01 -6.539720543697091770e-02 -8.090761014371368276e+01 2.003820098762537860e+00
3.974000000000000199e+01 -5.569796273899164651e-01 -6.318169498259898487e-02 -8.086926530478302766e+01 2.003822895442866070e+00
3.975999999999999801e+01 -5.571621424558338420e-01 -6.096569708215756472e-02 -8.083092046585235835e+01 2.003825696320774785e+00
3.978000000000000114e+01 -5.573358503007785902e-01 -5.874924669912406916e-02 -8.079257562692168904e+01 2.003828501404062212e+00
3.980000000000000426e+01 -5.575007502072284460e-01 -5.653237879625101076e-02 -8.075423078799101972e+01 2.003831310700560309e+00
3.982000000000000028e+01 -5.576568415964071601e-01 -5.431512833443447041e-02 -8.071588594906033620e+01 2.003834124218100143e+00
3.984000000000000341e+01 -5.578041240285693814e-01 -5.209753027289599353e-02 -8.067754111012968110e+01 2.003836941964530549e+00
3.985999999999999943e+01 -5.579425972021833102e-01 -4.987961956861161616e-02 -8.063919627119899758e+01 2.003839763947707464e+00
3.988000000000000256e+01 -5.580722609542498880e-01 -4.766143117505195620e-02 -8.060085143226832827e+01 2.003842590175572980e+00
3.989999999999999858e+01 -5.581931152607780833e-01 -4.544300004224108291e-02 -8.056250659333767317e+01 2.003845420656042542e+00
3.992000000000000171e+01 -5.583051602359940802e-01 -4.322436111641628220e-02 -8.052416175440698964e+01 2.003848255397017830e+00
3.993999999999999773e+01 -5.584083961324310952e-01 -4.100554933870201313e-02 -8.048581691547632033e+01 2.003851094406468025e+00
3.996000000000000085e+01 -5.585028233415501031e-01 -3.878659964499472229e-02 -8.044747207654565102e+01 2.003853937692341880e+00
3.998000000000000398e+01 -5.585884423930377318e-01 -3.656754696583357916e-02 -8.040912723761498171e+01 2.003856785262650320e+00
4.000000000000000000e+01 -5.586652539546598240e-01 -3.434842622507579268e-02 -8.037078239868431240e+01 2.003859637125414928e+00
4.002000000000000313e+01 -5.587332588329700922e-01 -3.212927233957153794e-02 -8.033243755975364309e+01 2.003862493288669722e+00
4.003999999999999915e+01 -5.587924579727535646e-01 -2.991012021920804939e-02 -8.029409272082297377e+01 2.003865353760425627e+00
4.006000000000000227e+01 -5.588428524566527722e-01 -2.769100476565329247e-02 -8.025574788189230446e+01 2.003868218548803259e+00
4.007999999999999829e+01 -5.588844435058998306e-01 -2.547196087180362417e-02 -8.021740304296163515e+01 2.003871087661821537e+00
4.010000000000000142e+01 -5.589172324799502878e-01 -2.325302342194893179e-02 -8.017905820403096584e+01 2.003873961107649926e+00
4.011999999999999744e+01 -5.589412208759122480e-01 -2.103422729064532634e-02 -8.014071336510029653e+01 2.003876838894431245e+00
4.014000000000000057e+01 -5.589564103292323782e-01 -1.881560734193794826e-02 -8.010236852616962722e+01 2.003879721030251471e+00
4.016000000000000369e+01 -5.589628026135438077e-01 -1.659719842958491676e-02 -8.006402368723894369e+01 2.003882607523297832e+00
4.017999999999999972e+01 -5.589603996399458152e-01 -1.437903539610799891e-02 -8.002567884830828859e+01 2.003885498381805075e+00
4.020000000000000284e+01 -5.589492034575829216e-01 -1.216115307181247704e-02 -7.998733400937760507e+01 2.003888393613929786e+00
4.021999999999999886e+01 -5.589292162537126130e-01 -9.943586275003309105e-03 -7.994898917044694997e+01 2.003891293227920478e+00
4.024000000000000199e+01 -5.589004403528923248e-01 -7.726369811247140069e-03 -7.991064433151628066e+01 2.003894197232004792e+00
4.025999999999999801e+01 -5.588628782173949983e-01 -5.509538472228335884e-03 -7.987229949258559714e+01 2.003897105634479203e+00
4.028000000000000114e+01 -5.588165324474865248e-01 -3.293127035891991496e-03 -7.983395465365494204e+01 2.003900018443614872e+00
4.030000000000000426e+01 -5.587614057805855294e-01 -1.077170265932344412e-03 -7.979560981472425851e+01 2.003902935667754459e+00
4.032000000000000028e+01 -5.586975010914753126e-01 1.138297089461964883e-03 -7.975726497579358920e+01 2.003905857315148253e+00
4.034000000000000341e+01 -5.586248213927564876e-01 3.353240297596562364e-03 -7.971892013686291989e+01 2.003908783394240167e+00
4.035999999999999943e+01 -5.585433698340468434e-01 5.567624641561055333e-03 -7.968057529793225058e+01 2.003911713913328452e+00
4.038000000000000256e+01 -5.584531497019681323e-01 7.781415421532230856e-03 -7.964223045900158127e+01 2.003914648880866789e+00
4.039999999999999858e+01 -5.583541644207269394e-01 9.994577954940943310e-03 -7.960388562007091195e+01 2.003917588305179631e+00
4.042000000000000171e+01 -5.582464175514145754e-01 1.220707757656352803e-02 -7.956554078114024264e+01 2.003920532194771287e+00
4.043999999999999773e+01 -5.581299127917641600e-01 1.441887963980747339e-02 -7.952719594220957333e+01 2.003923480558063019e+00
4.046000000000000085e+01 -5.580046539768037661e-01 1.662994951708721136e-02 -7.948885110327890402e+01 2.003926433403569352e+00
4.048000000000000398e+01 -5.578706450783091908e-01 1.884025259975746769e-02 -7.945050626434823471e+01 2.003929390739746186e+00
4.050000000000000000e+01 -5.577278902043443232e-01 2.104975429931739417e-02 -7.941216142541756540e+01 2.003932352575072517e+00
4.052000000000000313e+01 -5.575763935999209497e-01 2.325842004800768997e-02 -7.937381658648689609e+01 2.003935318918141917e+00
4.053999999999999915e+01 -5.574161596466438162e-01 2.546621529863936709e-02 -7.933547174755622677e+01 2.003938289777500437e+00
4.056000000000000227e+01 -5.572471928620706949e-01 2.767310552565967544e-02 -7.929712690862555746e+01 2.003941265161697682e+00
4.057999999999999829e+01 -5.570694979003112390e-01 2.987905622596360652e-02 -7.925878206969488815e+01 2.003944245079371633e+00
4.060000000000000142e+01 -5.568830795518822097e-01 3.208403291868002633e-02 -7.922043723076420463e+01 2.003947229539102093e+00
4.061999999999999744e+01 -5.566879427429347604e-01 3.428800114605509708e-02 -7.918209239183354953e+01 2.003950218549545692e+00
4.064000000000000057e+01 -5.564840925357364965e-01 3.649092647445278947e-02 -7.914374755290286600e+01 2.003953212119355509e+00
4.066000000000000369e+01 -5.562715341287400861e-01 3.869277449416325121e-02 -7.910540271397221090e+01 2.003956210257228143e+00
4.067999999999999972e+01 -5.560502728557342733e-01 4.089351082007527255e-02 -7.906705787504154159e+01 2.003959212971900605e+00
4.070000000000000284e+01 -5.558203141861562946e-01 4.309310109282436102e-02 -7.902871303611085807e+01 2.003962220271985561e+00
4.071999999999999886e+01 -5.555816637253563339e-01 4.529151097868568815e-02 -7.899036819718020297e+01 2.003965232166329269e+00
4.074000000000000199e+01 -5.553343272137389874e-01 4.748870617002544370e-02 -7.895202335824951945e+01 2.003968248663672735e+00
4.075999999999999801e+01 -5.550783105268711770e-01 4.968465238654226623e-02 -7.891367851931885014e+01 2.003971269772808927e+00
4.078000000000000114e+01 -5.548136196759084759e-01 5.187931537529933551e-02 -7.887533368038818082e+01 2.003974295502526370e+00
4.080000000000000426e+01 -5.545402608067885319e-01 5.407266091096354227e-02 -7.883698884145751151e+01 2.003977325861673098e+00
4.082000000000000028e+01 -5.542582402001169362e-01 5.626465479707844913e-02 -7.879864400252684220e+01 2.003980360859082488e+00
4.084000000000000341e+01 -5.539675642717060144e-01 5.845526286627737017e-02 -7.876029916359617289e+01 2.003983400503662526e+00
4.085999999999999943e+01 -5.536682395718790506e-01 6.064445098033715426e-02 -7.872195432466550358e+01 2.003986444804269240e+00
4.088000000000000256e+01 -5.533602727851357761e-01 6.283218503141857481e-02 -7.868360948573483427e+01 2.003989493769867458e+00
4.089999999999999858e+01 -5.530436707307455624e-01 6.501843094248628552e-02 -7.864526464680416495e+01 2.003992547409342961e+00
4.092000000000000171e+01 -5.527184403622094067e-01 6.720315466721989150e-02 -7.860691980787349564e+01 2.003995605731692997e+00
4.093999999999999773e+01 -5.523845887667213628e-01 6.938632219116065702e-02 -7.856857496894282633e+01 2.003998668745897493e+00
4.096000000000000085e+01 -5.520421231657541838e-01 7.156789953234581059e-02 -7.853023013001215702e+01 2.004001736460924388e+00
4.098000000000000398e+01 -5.516910509147141539e-01 7.374785274113104805e-02 -7.849188529108147350e+01 2.004004808885821554e+00
4.100000000000000000e+01 -5.513313795022359853e-01 7.592614790119128765e-02 -7.845354045215081840e+01 2.004007886029649299e+00
4.102000000000000313e+01 -5.509631165506954087e-01 7.810275113035845818e-02 -7.841519561322014908e+01 2.004010967901500795e+00
4.103999999999999915e+01 -5.505862698160707280e-01 8.027762858041664895e-02 -7.837685077428946556e+01 2.004014054510365295e+00
4.106000000000000227e+01 -5.502008471871226991e-01 8.245074643791701352e-02 -7.833850593535881046e+01 2.004017145865466532e+00
4.107999999999999829e+01 -5.498068566857792216e-01 8.462207092519033469e-02 -7.830016109642812694e+01 2.004020241975901229e+00
4.110000000000000142e+01 -5.494043064672009535e-01 8.679156830017802082e-02 -7.826181625749747184e+01 2.004023342850833167e+00
4.111999999999999744e+01 -5.489932048189013480e-01 8.895920485703753822e-02 -7.822347141856678832e+01 2.004026448499404367e+00
4.114000000000000057e+01 -5.485735601609594836e-01 9.112494692728621837e-02 -7.818512657963611900e+01 2.004029558930877641e+00
4.116000000000000369e+01 -5.481453810462696419e-01 9.328876087972721998e-02 -7.814678174070546390e+01 2.004032674154433646e+00
4.117999999999999972e+01 -5.477086761596653419e-01 9.545061312083998051e-02 -7.810843690177478038e+01 2.004035794179362728e+00
4.120000000000000284e+01 -5.472634543179272226e-01 9.761047009600050395e-02 -7.807009206284411107e+01 2.004038919014879294e+00
4.121999999999999886e+01 -5.468097244701802806e-01 9.976829828955259549e-02 -7.803174722391344176e+01 2.004042048670270582e+00
4.124000000000000199e+01 -5.463474956970831853e-01 1.019240642249965439e-01 -7.799340238498277245e+01 2.004045183154940624e+00
4.125999999999999801e+01 -5.458767772106181138e-01 1.040777344662247583e-01 -7.795505754605210313e+01 2.004048322478151789e+00
4.128000000000000114e+01 -5.453975783545849110e-01 1.062292756177755232e-01 -7.791671270712143382e+01 2.004051466649293012e+00
4.130000000000000426e+01 -5.449099086039097539e-01 1.083786543248494577e-01 -7.787836786819076451e+01 2.004054615677742124e+00
4.132000000000000028e+01 -5.444137775642242660e-01 1.105258372744987033e-01 -7.784002302926009520e+01 2.004057769572853864e+00
4.134000000000000341e+01 -5.439091949723975361e-01 1.126707911960843217e-01 -7.780167819032942589e+01 2.004060928344172154e+00
4.135999999999999943e+01 -5.433961706960072080e-01 1.148134828611649255e-01 -7.776333335139875658e+01 2.004064092001076158e+00
4.138000000000000256e+01 -5.428747147327285250e-01 1.169538790845815329e-01 -7.772498851246808727e+01 2.004067260553026308e+00
4.139999999999999858e+01 -5.423448372108433668e-01 1.190919467251218555e-01 -7.768664367353741795e+01 2.004070434009522561e+00
4.142000000000000171e+01 -5.418065483889034084e-01 1.212276526853360431e-01 -7.764829883460673443e+01 2.004073612380108393e+00
4.143999999999999773e+01 -5.412598586549673962e-01 1.233609639124686047e-01 -7.760995399567607933e+01 2.004076795674350819e+00
4.146000000000000085e+01 -5.407047785270266971e-01 1.254918473993144046e-01 -7.757160915674541002e+01 2.004079983901791095e+00
4.148000000000000398e+01 -5.401413186528711829e-01 1.276202701840220832e-01 -7.753326431781472650e+01 2.004083177071999344e+00
4.150000000000000000e+01 -5.395694898092261438e-01 1.297461993508379208e-01 -7.749491947888407140e+01 2.004086375194666481e+00
4.152000000000000313e+01 -5.389893029020415005e-01 1.318696020311224404e-01 -7.745657463995338787e+01 2.004089578279328876e+00
4.153999999999999915e+01 -5.384007689665523122e-01 1.339904454032017911e-01 -7.741822980102273277e+01 2.004092786335768039e+00
4.156000000000000227e+01 -5.378038991663741664e-01 1.361086966929050124e-01 -7.737988496209204925e+01 2.004095999373524783e+00
4.157999999999999829e+01 -5.371987047936168658e-01 1.382243231746956846e-01 -7.734154012316137994e+01 2.004099217402455224e+00
4.160000000000000142e+01 -5.365851972691159100e-01 1.403372921716273258e-01 -7.730319528423072484e+01 2.004102440432264043e+00
4.161999999999999744e+01 -5.359633881415436507e-01 1.424475710556727948e-01 -7.726485044530004132e+01 2.004105668472642598e+00
4.164000000000000057e+01 -5.353332890873221395e-01 1.445551272489162820e-01 -7.722650560636937200e+01 2.004108901533399489e+00
4.166000000000000369e+01 -5.346949119109873916e-01 1.466599282236590307e-01 -7.718816076743870269e+01 2.004112139624377065e+00
4.167999999999999972e+01 -5.340482685443767030e-01 1.487619415025570879e-01 -7.714981592850803338e+01 2.004115382755373709e+00
4.170000000000000284e+01 -5.333933710463286682e-01 1.508611346598132674e-01 -7.711147108957736407e+01 2.004118630936294387e+00
4.171999999999999886e+01 -5.327302316031294893e-01 1.529574753214663907e-01 -7.707312625064669476e+01 2.004121884176978785e+00
4.174000000000000199e+01 -5.320588625278287465e-01 1.550509311653705258e-01 -7.703478141171602545e+01 2.004125142487303890e+00
4.175999999999999801e+01 -5.313792762597361330e-01 1.571414699223272204e-01 -7.699643657278535613e+01 2.004128405877284802e+00
4.178000000000000114e+01 -5.306914853648909691e-01 1.592290593765738060e-01 -7.695809173385468682e+01 2.004131674356810056e+00
4.180000000000000426e+01 -5.299955025355437277e-01 1.613136673656499487e-01 -7.691974689492401751e+01 2.004134947935850342e+00
4.182000000000000028e+01 -5.292913405894770218e-01 1.633952617814162511e-01 -7.688140205599334820e+01 2.004138226624486485e+00
4.184000000000000341e+01 -5.285790124704384807e-01 1.654738105707409535e-01 -7.684305721706267889e+01 2.004141510432652318e+00
4.185999999999999943e+01 -5.278585312478119018e-01 1.675492817353083919e-01 -7.680471237813199537e+01 2.004144799370521923e+00
4.188000000000000256e+01 -5.271299101158019029e-01 1.696216433324790884e-01 -7.676636753920134026e+01 2.004148093448073098e+00
4.189999999999999858e+01 -5.263931623937734283e-01 1.716908634761564467e-01 -7.672802270027065674e+01 2.004151392675455057e+00
4.192000000000000171e+01 -5.256483015261200764e-01 1.737569103365967649e-01 -7.668967786133998743e+01 2.004154697062761947e+00
4.193999999999999773e+01 -5.248953410813625986e-01 1.758197521410807818e-01 -7.665133302240933233e+01 2.004158006620208710e+00
4.196000000000000085e+01 -5.241342947523470741e-01 1.778793571749259506e-01 -7.661298818347864881e+01 2.004161321357944558e+00
4.198000000000000398e+01 -5.233651763562984227e-01 1.799356937813557378e-01 -7.657464334454799371e+01 2.004164641286177773e+00
4.200000000000000000e+01 -5.225879998338918142e-01 1.819887303619678598e-01 -7.653629850561731018e+01 2.004167966415146385e+00
4.202000000000000313e+01 -5.218027792492724304e-01 1.840384353778467263e-01 -7.649795366668664087e+01 2.004171296755107523e+00
4.203999999999999915e+01 -5.210095287902679617e-01 1.860847773495447888e-01 -7.645960882775597156e+01 2.004174632316356064e+00
4.206000000000000227e+01 -5.202082627674907700e-01 1.881277248573500760e-01 -7.642126398882530225e+01 2.004177973109172672e+00
4.207999999999999829e+01 -5.193989956141572550e-01 1.901672465424427416e-01 -7.638291914989463294e+01 2.004181319143961471e+00
4.210000000000000142e+01 -5.185817418864179240e-01 1.922033111070310663e-01 -7.634457431096396363e+01 2.004184670430959603e+00
4.211999999999999744e+01 -5.177565162625471507e-01 1.942358873144393039e-01 -7.630622947203329431e+01 2.004188026980708859e+00
4.214000000000000057e+01 -5.169233335425573728e-01 1.962649439902494353e-01 -7.626788463310262500e+01 2.004191388803532536e+00
4.216000000000000369e+01 -5.160822086485956639e-01 1.982904500226192468e-01 -7.622953979417195569e+01 2.004194755909874726e+00
4.217999999999999972e+01 -5.152331566242672745e-01 2.003123743622251263e-01 -7.619119495524128638e+01 2.004198128310223481e+00
4.220000000000000284e+01 -5.143761926340575386e-01 2.023306860233327897e-01 -7.615285011631061707e+01 2.004201506015100609e+00
4.221999999999999886e+01 -5.135113319637378826e-01 2.043453540843097327e-01 -7.611450527737994776e+01 2.004204889034956860e+00
4.224000000000000199e+01 -5.126385900198574541e-01 2.063563476874695490e-01 -7.607616043844926423e+01 2.004208277380404635e+00
4.225999999999999801e+01 -5.117579823290016039e-01 2.083636360400203391e-01 -7.603781559951860913e+01 2.004211671061958633e+00
4.228000000000000114e+01 -5.108695245381490446e-01 2.103671884147667315e-01 -7.599947076058793982e+01 2.004215070090286321e+00
4.230000000000000426e+01 -5.099732324143514406e-01 2.123669741499106811e-01 -7.596112592165725630e+01 2.004218474475973455e+00
4.232000000000000028e+01 -5.090691218438700982e-01 2.143629626498371188e-01 -7.592278108272660120e+01 2.004221884229683504e+00
4.234000000000000341e+01 -5.081572088324310954e-01 2.163551233859836997e-01 -7.588443624379591768e+01 2.004225299362097701e+00
4.235999999999999943e+01 -5.072375095050942750e-01 2.183434258966559516e-01 -7.584609140486524836e+01 2.004228719883908827e+00
4.238000000000000256e+01 -5.063100401053205468e-01 2.203278397876243799e-01 -7.580774656593459326e+01 2.004232145805902032e+00
4.239999999999999858e+01 -5.053748169950791347e-01 2.223083347331253901e-01 -7.576940172700390974e+01 2.004235577138814506e+00
4.242000000000000171e+01 -5.044318566548935401e-01 2.242848804757465453e-01 -7.573105688807325464e+01 2.004239013893385657e+00
4.243999999999999773e+01 -5.034811756828951879e-01 2.262574468268251093e-01 -7.569271204914257112e+01 2.004242456080508994e+00
4.246000000000000085e+01 -5.025227907947505956e-01 2.282260036675332060e-01 -7.565436721021190181e+01 2.004245903710980770e+00
4.248000000000000398e+01 -5.015567188238532204e-01 2.301905209488815385e-01 -7.561602237128123249e+01 2.004249356795746007e+00
4.250000000000000000e+01 -5.005829767204207359e-01 2.321509686919260573e-01 -7.557767753235056318e+01 2.004252815345668903e+00
4.252000000000000313e+01 -4.996015815512262481e-01 2.341073169888826522e-01 -7.553933269341989387e+01 2.004256279371616767e+00
4.253999999999999915e+01 -4.986125504998934477e-01 2.360595360032879952e-01 -7.550098785448922456e+01 2.004259748884591907e+00
4.256000000000000227e+01 -4.976159008660895888e-01 2.380075959700370947e-01 -7.546264301555855525e+01 2.004263223895589974e+00
4.257999999999999829e+01 -4.966116500650590293e-01 2.399514671964701196e-01 -7.542429817662788594e+01 2.004266704415642142e+00
4.260000000000000142e+01 -4.955998156279705080e-01 2.418911200627143487e-01 -7.538595333769721663e+01 2.004270190455742284e+00
4.261999999999999744e+01 -4.945804152012500676e-01 2.438265250215905233e-01 -7.534760849876654731e+01 2.004273682026981529e+00
4.264000000000000057e+01 -4.935534665459330173e-01 2.457576525996167383e-01 -7.530926365983587800e+01 2.004277179140451004e+00
4.266000000000000369e+01 -4.925189875380064919e-01 2.476844733975389345e-01 -7.527091882090520869e+01 2.004280681807296904e+00
4.267999999999999972e+01 -4.914769961679117394e-01 2.496069580901530416e-01 -7.523257398197452517e+01 2.004284190038648106e+00
4.270000000000000284e+01 -4.904275105397466472e-01 2.515250774271799439e-01 -7.519422914304387007e+01 2.004287703845695656e+00
4.271999999999999886e+01 -4.893705488715476837e-01 2.534388022339758018e-01 -7.515588430411320076e+01 2.004291223239638153e+00
4.274000000000000199e+01 -4.883061294949769815e-01 2.553481034113244674e-01 -7.511753946518251723e+01 2.004294748231750134e+00
4.275999999999999801e+01 -4.872342708544180612e-01 2.572529519361463901e-01 -7.507919462625186213e+01 2.004298278833285263e+00
4.278000000000000114e+01 -4.861549915071468608e-01 2.591533188623638684e-01 -7.504084978732117861e+01 2.004301815055549607e+00
4.280000000000000426e+01 -4.850683101232025618e-01 2.610491753207203613e-01 -7.500250494839050930e+01 2.004305356909871438e+00
4.282000000000000028e+01 -4.839742454844282449e-01 2.629404925193020715e-01 -7.496416010945983999e+01 2.004308904407571923e+00
4.284000000000000341e+01 -4.828728164844907633e-01 2.648272417445202698e-01 -7.492581527052917068e+01 2.004312457560059269e+00
4.285999999999999943e+01 -4.817640421289155483e-01 2.667093943610097662e-01 -7.488747043159851557e+01 2.004316016378780763e+00
4.288000000000000256e+01 -4.806479415341277095e-01 2.685869218119569801e-01 -7.484912559266783205e+01 2.004319580875109530e+00
4.289999999999999858e+01 -4.795245339272932728e-01 2.704597956201517661e-01 -7.481078075373716274e+01 2.004323151060582564e+00
4.292000000000000171e+01 -4.783938386464877124e-01 2.723279873880100066e-01 -7.477243591480649343e+01 2.004326726946680015e+00
4.293999999999999773e+01 -4.772558751397920629e-01 2.741914687977189402e-01 -7.473409107587582412e+01 2.004330308544952644e+00
4.296000000000000085e+01 -4.761106629649406452e-01 2.760502116123040861e-01 -7.469574623694515481e+01 2.004333895866917903e+00
4.298000000000000398e+01 -4.749582217895793046e-01 2.779041876758105434e-01 -7.465740139801448549e+01 2.004337488924182953e+00
4.300000000000000000e+01 -4.737985713904663276e-01 2.797533689132912227e-01 -7.461905655908381618e+01 2.004341087728414461e+00
4.302000000000000313e+01 -4.726317316529314305e-01 2.815977273318330254e-01 -7.458071172015313266e+01 2.004344692291269325e+00
4.303999999999999915e+01 -4.714577225711705788e-01 2.834372350209168889e-01 -7.454236688122247756e+01 2.004348302624342715e+00
4.306000000000000227e+01 -4.702765642475906227e-01 2.852718641522877241e-01 -7.450402204229180825e+01 2.004351918739447402e+00
4.307999999999999829e+01 -4.690882768920989765e-01 2.871015869808883902e-01 -7.446567720336113894e+01 2.004355540648275813e+00
4.310000000000000142e+01 -4.678928808223826175e-01 2.889263758454014841e-01 -7.442733236443046962e+01 2.004359168362628285e+00
4.311999999999999744e+01 -4.666903964634208091e-01 2.907462031680495551e-01 -7.438898752549978610e+01 2.004362801894314483e+00
4.314000000000000057e+01 -4.654808443466376677e-01 2.925610414553938554e-01 -7.435064268656913100e+01 2.004366441255144959e+00
4.316000000000000369e+01 -4.642642451101114953e-01 2.943708632990456597e-01 -7.431229784763846169e+01 2.004370086456976008e+00
4.317999999999999972e+01 -4.630406194982692458e-01 2.961756413754488282e-01 -7.427395300870777817e+01 2.004373737511750075e+00
4.320000000000000284e+01 -4.618099883609465550e-01 2.979753484465115232e-01 -7.423560816977712307e+01 2.004377394431403392e+00
4.321999999999999886e+01 -4.605723726534780571e-01 2.997699573604608592e-01 -7.419726333084643954e+01 2.004381057227853535e+00
4.324000000000000199e+01 -4.593277934365671555e-01 3.015594410516633794e-01 -7.415891849191577023e+01 2.004384725913125109e+00
4.325999999999999801e+01 -4.580762718753061402e-01 3.033437725410697561e-01 -7.412057365298510092e+01 2.004388400499180989e+00
4.328000000000000114e+01 -4.568178292391132933e-01 3.051229249371725794e-01 -7.408222881405443161e+01 2.004392080998162573e+00
4.330000000000000426e+01 -4.555524869017565370e-01 3.068968714359157079e-01 -7.404388397512377651e+01 2.004395767422109564e+00
4.332000000000000028e+01 -4.542802663403859853e-01 3.086655853209518963e-01 -7.400553913619309299e+01 2.004399459783123838e+00
4.334000000000000341e+01 -4.530011891352920261e-01 3.104290399646539855e-01 -7.396719429726242367e+01 2.004403158093414294e+00
4.335999999999999943e+01 -4.517152769700502613e-01 3.121872088281534841e-01 -7.392884945833175436e+01 2.004406862365195607e+00
4.338000000000000256e+01 -4.504225516306202826e-01 3.139400654614254993e-01 -7.389050461940108505e+01 2.004410572610576313e+00
4.339999999999999858e+01 -4.491230350049166264e-01 3.156875835043015943e-01 -7.385215978047041574e+01 2.004414288841902980e+00
4.342000000000000171e+01 -4.478167490830289865e-01 3.174297366866669079e-01 -7.381381494153974643e+01 2.004418011071368522e+00
4.343999999999999773e+01 -4.465037159564322899e-01 3.191664988283995918e-01 -7.377547010260907712e+01 2.004421739311322170e+00
4.346000000000000085e+01 -4.451839578173772960e-01 3.208978438403320976e-01 -7.373712526367839359e+01 2.004425473574142025e+00
4.348000000000000398e+01 -4.438574969591357333e-01 3.226237457246241558e-01 -7.369878042474773849e+01 2.004429213872182203e+00
4.350000000000000000e+01 -4.425243557753569812e-01 3.243441785745962980e-01 -7.366043558581706918e+01 2.004432960217868764e+00
4.352000000000000313e+01 -4.411845567593002393e-01 3.260591165755902243e-01 -7.362209074688638566e+01 2.004436712623632655e+00
4.353999999999999915e+01 -4.398381225040507991e-01 3.277685340055162544e-01 -7.358374590795573056e+01 2.004440471101935906e+00
4.356000000000000227e+01 -4.384850757020460343e-01 3.294724052346311161e-01 -7.354540106902504704e+01 2.004444235665337359e+00
4.357999999999999829e+01 -4.371254391441852238e-01 3.311707047262577031e-01 -7.350705623009439194e+01 2.004448006326377651e+00
4.360000000000000142e+01 -4.357592357199654431e-01 3.328634070374914544e-01 -7.346871139116370841e+01 2.004451783097567663e+00
4.361999999999999744e+01 -4.343864884171828034e-01 3.345504868189740355e-01 -7.343036655223303910e+01 2.004455565991588362e+00
4.364000000000000057e+01 -4.330072203209640036e-01 3.362319188154444527e-01 -7.339202171330238400e+01 2.004459355021028344e+00
4.366000000000000369e+01 -4.316214546137805974e-01 3.379076778665756620e-01 -7.335367687437170048e+01 2.004463150198618315e+00
4.367999999999999972e+01 -4.302292145753170427e-01 3.395777389067961005e-01 -7.331533203544103117e+01 2.004466951537090313e+00
4.370000000000000284e+01 -4.288305235814743321e-01 3.412420769656579478e-01 -7.327698719651036185e+01 2.004470759049148398e+00
4.371999999999999886e+01 -4.274254051042271629e-01 3.429006671687629959e-01 -7.323864235757969254e+01 2.004474572747543704e+00
4.374000000000000199e+01 -4.260138827116367044e-01 3.445534847376794940e-01 -7.320029751864902323e+01 2.004478392645113072e+00
4.375999999999999801e+01 -4.245959800668804851e-01 3.462005049901301090e-01 -7.316195267971835392e+01 2.004482218754779055e+00
4.378000000000000114e+01 -4.231717209279327041e-01 3.478417033409577641e-01 -7.312360784078768461e+01 2.004486051089404253e+00
4.380000000000000426e+01 -4.217411291476833579e-01 3.494770553021759318e-01 -7.308526300185701530e+01 2.004489889661778879e+00
4.382000000000000028e+01 -4.203042286730438448e-01 3.511065364829928370e-01 -7.304691816292634599e+01 2.004493734484971590e+00
4.384000000000000341e+01 -4.188610435444469204e-01 3.527301225907661375e-01 -7.300857332399567667e+01 2.004497585571981322e+00
4.385999999999999943e+01 -4.174115978960293294e-01 3.543477894312117016e-01 -7.297022848506500736e+01 2.004501442935781252e+00
4.388000000000000256e+01 -4.159559159548536500e-01 3.559595129082947507e-01 -7.293188364613433805e+01 2.004505306589442704e+00
4.389999999999999858e+01 -4.144940220402357767e-01 3.575652690251221455e-01 -7.289353880720365453e+01 2.004509176546039662e+00
4.392000000000000171e+01 -4.130259405639407078e-01 3.591650338843215273e-01 -7.285519396827299943e+01 2.004513052818699403e+00
4.393999999999999773e+01 -4.115516960295544924e-01 3.607587836878403675e-01 -7.281684912934231590e+01 2.004516935420641577e+00
4.396000000000000085e+01 -4.100713130316651633e-01 3.623464947377302292e-01 -7.277850429041164659e+01 2.004520824364978360e+00
4.398000000000000398e+01 -4.085848162560176688e-01 3.639281434366936074e-01 -7.274015945148099149e+01 2.004524719664973809e+00
4.400000000000000000e+01 -4.070922304790530188e-01 3.655037062878387921e-01 -7.270181461255030797e+01 2.004528621333873328e+00
4.402000000000000313e+01 -4.055935805669806937e-01 3.670731598953188568e-01 -7.266346977361965287e+01 2.004532529385009365e+00
4.403999999999999915e+01 -4.040888914758458128e-01 3.686364809650274910e-01 -7.262512493468896935e+01 2.004536443831691273e+00
4.406000000000000227e+01 -4.025781882512382004e-01 3.701936463043621894e-01 -7.258678009575830004e+01 2.004540364687326104e+00
4.407999999999999829e+01 -4.010614960273005125e-01 3.717446328226942653e-01 -7.254843525682764493e+01 2.004544291965212111e+00
4.410000000000000142e+01 -3.995388400266681184e-01 3.732894175321817554e-01 -7.251009041789696141e+01 2.004548225678882023e+00
4.411999999999999744e+01 -3.980102455603354294e-01 3.748279775475896192e-01 -7.247174557896629210e+01 2.004552165841825495e+00
4.414000000000000057e+01 -3.964757380266498710e-01 3.763602900865816725e-01 -7.243340074003562279e+01 2.004556112467497098e+00
4.416000000000000369e+01 -3.949353429110946667e-01 3.778863324706090432e-01 -7.239505590110495348e+01 2.004560065569409133e+00
4.417999999999999972e+01 -3.933890857862891166e-01 3.794060821248321225e-01 -7.235671106217428417e+01 2.004564025161203134e+00
4.420000000000000284e+01 -3.918369923110194275e-01 3.809195165782389148e-01 -7.231836622324361485e+01 2.004567991256496207e+00
4.421999999999999886e+01 -3.902790882298466379e-01 3.824266134645602500e-01 -7.228002138431294554e+01 2.004571963868926332e+00
4.424000000000000199e+01 -3.887153993732018198e-01 3.839273505223281813e-01 -7.224167654538227623e+01 2.004575943012103956e+00
4.425999999999999801e+01 -3.871459516565015080e-01 3.854217055948405690e-01 -7.220333170645160692e+01 2.004579928699830926e+00
4.428000000000000114e+01 -3.855707710795819310e-01 3.869096566310529228e-01 -7.216498686752093761e+01 2.004583920945863351e+00
4.430000000000000426e+01 -3.839898837268434506e-01 3.883911816857944510e-01 -7.212664202859026830e+01 2.004587919763957782e+00
4.432000000000000028e+01 -3.824033157664877836e-01 3.898662589196116857e-01 -7.208829718965959898e+01 2.004591925167988453e+00
4.434000000000000341e+01 -3.808110934497909161e-01 3.913348665995882159e-01 -7.204995235072891546e+01 2.004595937171746112e+00
4.435999999999999943e+01 -3.792132431112487656e-01 3.927969830997258827e-01 -7.201160751179826036e+01 2.004599955789178267e+00
4.438000000000000256e+01 -3.776097911679642816e-01 3.942525869007091344e-01 -7.197326267286757684e+01 2.004603981034194682e+00
4.439999999999999858e+01 -3.760007641187855798e-01 3.957016565906103511e-01 -7.193491783393690753e+01 2.004608012920793492e+00
4.442000000000000171e+01 -3.743861885444028648e-01 3.971441708654308012e-01 -7.189657299500625243e+01 2.004612051462947075e+00
4.443999999999999773e+01 -3.727660911069007876e-01 3.985801085288327439e-01 -7.185822815607556890e+01 2.004616096674712189e+00
4.446000000000000085e+01 -3.711404985487991581e-01 4.000094484926964289e-01 -7.181988331714491380e+01 2.004620148570228189e+00
4.448000000000000398e+01 -3.695094376930541658e-01 4.014321697777989417e-01 -7.178153847821423028e+01 2.004624207163565597e+00
4.450000000000000000e+01 -3.678729354427754950e-01 4.028482515135665687e-01 -7.174319363928356097e+01 2.004628272468877981e+00
4.452000000000000313e+01 -3.662310187802176320e-01 4.042576729384635970e-01 -7.170484880035289166e+01 2.004632344500348662e+00
4.453999999999999915e+01 -3.645837147666487477e-01 4.056604134007752438e-01 -7.166650396142222235e+01 2.004636423272196932e+00
4.456000000000000227e+01 -3.629310505422166933e-01 4.070564523584253580e-01 -7.162815912249155303e+01 2.004640508798737120e+00
4.457999999999999829e+01 -3.612730533249386977e-01 4.084457693791921362e-01 -7.158981428356088372e+01 2.004644601094218270e+00
4.460000000000000142e+01 -3.596097504104133202e-01 4.098283441415537798e-01 -7.155146944463021441e+01 2.004648700172984466e+00
4.461999999999999744e+01 -3.579411691718082378e-01 4.112041564346128331e-01 -7.151312460569954510e+01 2.004652806049470382e+00
4.464000000000000057e+01 -3.562673370588967381e-01 4.125731861581458659e-01 -7.147477976676887579e+01 2.004656918738047633e+00
4.466000000000000369e+01 -3.545882815975999747e-01 4.139354133234630639e-01 -7.143643492783820648e+01 2.004661038253193084e+00
4.467999999999999972e+01 -3.529040303900580211e-01 4.152908180534713445e-01 -7.139809008890753717e+01 2.004665164609384931e+00
4.470000000000000284e+01 -3.512146111137579019e-01 4.166393805825814867e-01 -7.135974524997686785e+01 2.004669297821174201e+00
4.471999999999999886e+01 -3.495200515209082592e-01 4.179810812575328605e-01 -7.132140041104618433e+01 2.004673437903109257e+00
4.474000000000000199e+01 -3.478203794385479330e-01 4.193159005376115855e-01 -7.128305557211552923e+01 2.004677584869812179e+00
4.475999999999999801e+01 -3.461156227678007791e-01 4.206438189944474715e-01 -7.124471073318485992e+01 2.004681738735938357e+00
4.478000000000000114e+01 -3.444058094830990124e-01 4.219648173127586444e-01 -7.120636589425417640e+01 2.004685899516168934e+00
4.480000000000000426e+01 -3.426909676322815179e-01 4.232788762907306324e-01 -7.116802105532352130e+01 2.004690067225221473e+00
4.482000000000000028e+01 -3.409711253359993255e-01 4.245859768397470257e-01 -7.112967621639283777e+01 2.004694241877909899e+00
4.484000000000000341e+01 -3.392463107868162742e-01 4.258860999850127560e-01 -7.109133137746216846e+01 2.004698423489033043e+00
4.485999999999999943e+01 -3.375165522492485914e-01 4.271792268660828951e-01 -7.105298653853149915e+01 2.004702612073366197e+00
4.488000000000000256e+01 -3.357818780593321839e-01 4.284653387365740529e-01 -7.101464169960082984e+01 2.004706807645871613e+00
4.489999999999999858e+01 -3.340423166236398123e-01 4.297444169646385537e-01 -7.097629686067017474e+01 2.004711010221434275e+00
4.492000000000000171e+01 -3.322978964192198070e-01 4.310164430336205776e-01 -7.093795202173949122e+01 2.004715219815088378e+00
4.493999999999999773e+01 -3.305486459933210108e-01 4.322813985417957028e-01 -7.089960718280882190e+01 2.004719436441766423e+00
4.496000000000000085e+01 -3.287945939623719838e-01 4.335392652026790472e-01 -7.086126234387815259e+01 2.004723660116548789e+00
4.498000000000000398e+01 -3.270357690117851601e-01 4.347900248457737815e-01 -7.082291750494748328e+01 2.004727890854539840e+00
4.500000000000000000e+01 -3.252721998958226224e-01 4.360336594163849999e-01 -7.078457266601681397e+01 2.004732128670876801e+00
4.502000000000000313e+01 -3.235039154365854097e-01 4.372701509757589977e-01 -7.074622782708614466e+01 2.004736373580719988e+00
4.503999999999999915e+01 -3.217309445236599674e-01 4.384994817018808000e-01 -7.070788298815547535e+01 2.004740625599287007e+00
4.506000000000000227e+01 -3.199533161140948878e-01 4.397216338893989440e-01 -7.066953814922480603e+01 2.004744884741791466e+00
4.507999999999999829e+01 -3.181710592314477837e-01 4.409365899496082153e-01 -7.063119331029413672e+01 2.004749151023617504e+00
4.510000000000000142e+01 -3.163842029652671473e-01 4.421443324112501738e-01 -7.059284847136346741e+01 2.004753424460088418e+00
4.511999999999999744e+01 -3.145927764711390906e-01 4.433448439205768810e-01 -7.055450363243279810e+01 2.004757705066541718e+00
4.514000000000000057e+01 -3.127968089698321963e-01 4.445381072411991319e-01 -7.051615879350212879e+01 2.004761992858392183e+00
4.516000000000000369e+01 -3.109963297466196708e-01 4.457241052548419069e-01 -7.047781395457144527e+01 2.004766287851171391e+00
4.517999999999999972e+01 -3.091913681513529522e-01 4.469028209615636404e-01 -7.043946911564079016e+01 2.004770590060349633e+00
4.520000000000000284e+01 -3.073819535977365680e-01 4.480742374795074201e-01 -7.040112427671012085e+01 2.004774899501545971e+00
4.521999999999999886e+01 -3.055681155625088463e-01 4.492383380455655661e-01 -7.036277943777943733e+01 2.004779216190265778e+00
4.524000000000000199e+01 -3.037498835854940404e-01 4.503951060157520003e-01 -7.032443459884878223e+01 2.004783540142164089e+00
4.525999999999999801e+01 -3.019272872690282328e-01 4.515445248648998766e-01 -7.028608975991809871e+01 2.004787871372938124e+00
4.528000000000000114e+01 -3.001003562770300226e-01 4.526865781872029815e-01 -7.024774492098742940e+01 2.004792209898399680e+00
4.530000000000000426e+01 -2.982691203349851494e-01 4.538212496967284348e-01 -7.020940008205676008e+01 2.004796555734240204e+00
4.532000000000000028e+01 -2.964336092295298264e-01 4.549485232271052171e-01 -7.017105524312609077e+01 2.004800908896256839e+00
4.534000000000000341e+01 -2.945938528074512619e-01 4.560683827319152450e-01 -7.013271040419543567e+01 2.004805269400317780e+00
4.535999999999999943e+01 -2.927498809755663678e-01 4.571808122853226464e-01 -7.009436556526475215e+01 2.004809637262359612e+00
4.538000000000000256e+01 -2.909017237004561385e-01 4.582857960818003118e-01 -7.005602072633408284e+01 2.004814012498346454e+00
4.539999999999999858e+01 -2.890494110074398049e-01 4.593833184363569355e-01 -7.001767588740341353e+01 2.004818395124201569e+00
4.542000000000000171e+01 -2.871929729803174292e-01 4.604733637852465034e-01 -6.997933104847274421e+01 2.004822785155960574e+00
4.543999999999999773e+01 -2.853324397612345686e-01 4.615559166857762241e-01 -6.994098620954207490e+01 2.004827182609729697e+00
4.546000000000000085e+01 -2.834678415496788562e-01 4.626309618163704784e-01 -6.990264137061140559e+01 2.004831587501642698e+00
4.548000000000000398e+01 -2.815992086020673302e-01 4.636984839773166112e-01 -6.986429653168073628e+01 2.004835999847909278e+00
4.550000000000000000e+01 -2.797265712317105746e-01 4.647584680906892141e-01 -6.982595169275005276e+01 2.004840419664665863e+00
4.552000000000000313e+01 -2.778499598078743582e-01 4.658108992002656379e-01 -6.978760685381939766e+01 2.004844846968171002e+00
4.553999999999999915e+01 -2.759694047552073703e-01 4.668557624722621813e-01 -6.974926201488872834e+01 2.004849281774760072e+00
4.556000000000000227e+01 -2.740849365537654792e-01 4.678930431953963187e-01 -6.971091717595805903e+01 2.004853724100772894e+00
4.557999999999999829e+01 -2.721965857381770104e-01 4.689227267806807542e-01 -6.967257233702738972e+01 2.004858173962677181e+00
4.560000000000000142e+01 -2.703043828969185491e-01 4.699447987621058198e-01 -6.963422749809670620e+01 2.004862631376801207e+00
4.561999999999999744e+01 -2.684083586723546300e-01 4.709592447968519169e-01 -6.959588265916605110e+01 2.004867096359632672e+00
4.564000000000000057e+01 -2.665085437600357432e-01 4.719660506649970833e-01 -6.955753782023536758e+01 2.004871568927818704e+00
4.566000000000000369e+01 -2.646049689078432410e-01 4.729652022701033576e-01 -6.951919298130469826e+01 2.004876049097854551e+00
4.567999999999999972e+01 -2.626976649159973864e-01 4.739566856395769356e-01 -6.948084814237404316e+01 2.004880536886435749e+00
4.570000000000000284e+01 -2.607866626365054619e-01 4.749404869243331606e-01 -6.944250330344335964e+01 2.004885032310068205e+00
4.571999999999999886e+01 -2.588719929722090307e-01 4.759165923992539904e-01 -6.940415846451269033e+01 2.004889535385644628e+00
4.574000000000000199e+01 -2.569536868767177684e-01 4.768849884636804370e-01 -6.936581362558202102e+01 2.004894046129847229e+00
4.575999999999999801e+01 -2.550317753540098931e-01 4.778456616410803326e-01 -6.932746878665135171e+01 2.004898564559531415e+00
4.578000000000000114e+01 -2.531062894574211963e-01 4.787985985793550836e-01 -6.928912394772069661e+01 2.004903090691551704e+00
4.580000000000000426e+01 -2.511772602894691286e-01 4.797437860514358055e-01 -6.925077910879001308e+01 2.004907624542784816e+00
4.582000000000000028e+01 -2.492447190015966152e-01 4.806812109549990497e-01 -6.921243426985934377e+01 2.004912166130165208e+00
4.584000000000000341e+01 -2.473086967931472646e-01 4.816108603126137422e-01 -6.917408943092867446e+01 2.004916715470748123e+00
4.585999999999999943e+01 -2.453692249110515089e-01 4.825327212724051518e-01 -6.913574459199800515e+01 2.004921272581534186e+00
4.588000000000000256e+01 -2.434263346496918501e-01 4.834467811078563271e-01 -6.909739975306733584e+01 2.004925837479669237e+00
4.589999999999999858e+01 -2.414800573499101544e-01 4.843530272177991591e-01 -6.905905491413666653e+01 2.004930410182264033e+00
4.592000000000000171e+01 -2.395304243985415527e-01 4.852514471271049401e-01 -6.902071007520599721e+01 2.004934990706501274e+00
4.593999999999999773e+01 -2.375774672283681166e-01 4.861420284866030950e-01 -6.898236523627531369e+01 2.004939579069647593e+00
4.596000000000000085e+01 -2.356212173171995383e-01 4.870247590729320231e-01 -6.894402039734465859e+01 2.004944175288983832e+00
4.598000000000000398e+01 -2.336617061872527656e-01 4.878996267892096728e-01 -6.890567555841398928e+01 2.004948779381868995e+00
4.600000000000000000e+01 -2.316989654051543890e-01 4.887666196650914396e-01 -6.886733071948331997e+01 2.004953391365651427e+00
4.602000000000000313e+01 -2.297330265811302341e-01 4.896257258565099302e-01 -6.882898588055265066e+01 2.004958011257788275e+00
4.603999999999999915e+01 -2.277639213682421115e-01 4.904769336462819762e-01 -6.879064104162196713e+01 2.004962639075726916e+00
4.606000000000000227e+01 -2.257916814623943946e-01 4.913202314443121388e-01 -6.875229620269131203e+01 2.004967274837024416e+00
4.607999999999999829e+01 -2.238163386016577827e-01 4.921556077872579205e-01 -6.871395136376062851e+01 2.004971918559305344e+00
4.610000000000000142e+01 -2.218379245653859799e-01 4.929830513390360824e-01 -6.867560652482995920e+01 2.004976570260132540e+00
4.611999999999999744e+01 -2.198564711741827216e-01 4.938025508911663697e-01 -6.863726168589930410e+01 2.004981229957262467e+00
4.614000000000000057e+01 -2.178720102893730581e-01 4.946140953624051373e-01 -6.859891684696862058e+01 2.004985897668276174e+00
4.616000000000000369e+01 -2.158845738120336866e-01 4.954176737991196622e-01 -6.856057200803795126e+01 2.004990573411135291e+00
4.617999999999999972e+01 -2.138941936828799850e-01 4.962132753757551029e-01 -6.852222716910728195e+01 2.004995257203586956e+00
4.620000000000000284e+01 -2.119009018818852896e-01 4.970008893944808936e-01 -6.848388233017661264e+01 2.004999949063521747e+00
4.621999999999999886e+01 -2.099047304272645131e-01 4.977805052854147871e-01 -6.844553749124594333e+01 2.005004649008903517e+00
4.624000000000000199e+01 -2.079057113752465213e-01 4.985521126071831843e-01 -6.840719265231527402e+01 2.005009357057655706e+00
4.625999999999999801e+01 -2.059038768198298286e-01 4.993157010466232060e-01 -6.836884781338460471e+01 2.005014073227850968e+00
4.628000000000000114e+01 -2.038992588917649118e-01 5.000712604188505273e-01 -6.833050297445393539e+01 2.005018797537523323e+00
4.630000000000000426e+01 -2.018918897581890026e-01 5.008187806678764398e-01 -6.829215813552326608e+01 2.005023530004889309e+00
4.632000000000000028e+01 -1.998818016224919447e-01 5.015582518664006839e-01 -6.825381329659259677e+01 2.005028270648053557e+00
4.634000000000000341e+01 -1.978690267233396416e-01 5.022896642157308467e-01 -6.821546845766192746e+01 2.005033019485293000e+00
4.635999999999999943e+01 -1.958535973341605785e-01 5.030130080464129128e-01 -6.817712361873125815e+01 2.005037776534975613e+00
4.638000000000000256e+01 -1.938355457630903944e-01 5.037282738181446673e-01 -6.813877877980057463e+01 2.005042541815308610e+00
4.639999999999999858e+01 -1.918149043520752661e-01 5.044354521195644203e-01 -6.810043394086991952e+01 2.005047315344719916e+00
4.642000000000000171e+01 -1.897917054762099653e-01 5.051345336688518595e-01 -6.806208910193923600e+01 2.005052097141642786e+00
4.643999999999999773e+01 -1.877659815437205393e-01 5.058255093137787872e-01 -6.802374426300858090e+01 2.005056887224684559e+00
4.646000000000000085e+01 -1.857377649951812981e-01 5.065083700313967041e-01 -6.798539942407791159e+01 2.005061685612300693e+00
4.648000000000000398e+01 -1.837070883027182577e-01 5.071831069285668292e-01 -6.794705458514722807e+01 2.005066492323103855e+00
4.650000000000000000e+01 -1.816739839699857972e-01 5.078497112421523907e-01 -6.790870974621657297e+01 2.005071307375751122e+00
4.652000000000000313e+01 -1.796384845315187606e-01 5.085081743386430375e-01 -6.787036490728588944e+01 2.005076130788941313e+00
4.653999999999999915e+01 -1.776006225518276527e-01 5.091584877145783894e-01 -6.783202006835522013e+01 2.005080962581494042e+00
4.656000000000000227e+01 -1.755604306253272240e-01 5.098006429968729991e-01 -6.779367522942455082e+01 2.005085802772207160e+00
4.657999999999999829e+01 -1.735179413758332068e-01 5.104346319424203360e-01 -6.775533039049388151e+01 2.005090651379906941e+00
4.660000000000000142e+01 -1.714731874555826541e-01 5.110604464383836643e-01 -6.771698555156321220e+01 2.005095508423509365e+00
4.661999999999999744e+01 -1.694262015450767322e-01 5.116780785026331380e-01 -6.767864071263254289e+01 2.005100373922023227e+00
4.664000000000000057e+01 -1.673770163527200927e-01 5.122875202833713226e-01 -6.764029587370187357e+01 2.005105247894460430e+00
4.666000000000000369e+01 -1.653256646138067110e-01 5.128887640592764141e-01 -6.760195103477120426e+01 2.005110130359935905e+00
4.667999999999999972e+01 -1.632721790902460779e-01 5.134818022400232662e-01 -6.756360619584053495e+01 2.005115021337584569e+00
4.670000000000000284e+01 -1.612165925703301916e-01 5.140666273659708629e-01 -6.752526135690986564e+01 2.005119920846578196e+00
4.671999999999999886e+01 -1.591589378677277511e-01 5.146432321081525485e-01 -6.748691651797919633e+01 2.005124828906142742e+00
4.674000000000000199e+01 -1.570992478210737064e-01 5.152116092688420190e-01 -6.744857167904852702e+01 2.005129745535649821e+00
4.675999999999999801e+01 -1.550375552938383361e-01 5.157717517813382724e-01 -6.741022684011785771e+01 2.005134670754442627e+00
4.678000000000000114e+01 -1.529738931733711227e-01 5.163236527098141737e-01 -6.737188200118718839e+01 2.005139604581959389e+00
4.680000000000000426e+01 -1.509082943703450308e-01 5.168673052498863330e-01 -6.733353716225651908e+01 2.005144547037608138e+00
4.682000000000000028e+01 -1.488407918186931966e-01 5.174027027285194036e-01 -6.729519232332583556e+01 2.005149498140919029e+00
4.684000000000000341e+01 -1.467714184747402062e-01 5.179298386037541890e-01 -6.725684748439518046e+01 2.005154457911515031e+00
4.685999999999999943e+01 -1.447002073165049585e-01 5.184487064652383292e-01 -6.721850264546449694e+01 2.005159426369009790e+00
4.688000000000000256e+01 -1.426271913436643335e-01 5.189593000342669349e-01 -6.718015780653384184e+01 2.005164403533151951e+00
4.689999999999999858e+01 -1.405524035768008495e-01 5.194616131634202105e-01 -6.714181296760317252e+01 2.005169389423604454e+00
4.692000000000000171e+01 -1.384758770565812369e-01 5.199556398370159815e-01 -6.710346812867248900e+01 2.005174384060252724e+00
4.693999999999999773e+01 -1.363976448437052014e-01 5.204413741712867747e-01 -6.706512328974183390e+01 2.005179387462922236e+00
4.696000000000000085e+01 -1.343177400182874459e-01 5.209188104139652609e-01 -6.702677845081115038e+01 2.005184399651553484e+00
4.698000000000000398e+01 -1.322361956789377957e-01 5.213879429446253155e-01 -6.698843361188048107e+01 2.005189420646112275e+00
4.700000000000000000e+01 -1.301530449426552272e-01 5.218487662749849987e-01 -6.695008877294981176e+01 2.005194450466668332e+00
4.702000000000000313e+01 -1.280683209443521375e-01 5.223012750484821165e-01 -6.691174393401914244e+01 2.005199489133283830e+00
4.703999999999999915e+01 -1.259820568358710480e-01 5.227454640404808339e-01 -6.687339909508847313e+01 2.005204536666165716e+00
4.706000000000000227e+01 -1.238942857857873864e-01 5.231813281586779052e-01 -6.683505425615780382e+01 2.005209593085464537e+00
4.707999999999999829e+01 -1.218050409790702449e-01 5.236088624427086557e-01 -6.679670941722713451e+01 2.005214658411481832e+00
4.710000000000000142e+01 -1.197143556160761985e-01 5.240280620642085996e-01 -6.675836457829646520e+01 2.005219732664590193e+00
4.711999999999999744e+01 -1.176222629122338631e-01 5.244389223272905021e-01 -6.672001973936579589e+01 2.005224815865091159e+00
4.714000000000000057e+01 -1.155287960978240575e-01 5.248414386682193067e-01 -6.668167490043512657e+01 2.005229908033482999e+00
4.716000000000000369e+01 -1.134339884169918156e-01 5.252356066553277580e-01 -6.664333006150445726e+01 2.005235009190274642e+00
4.717999999999999972e+01 -1.113378731272959554e-01 5.256214219895283257e-01 -6.660498522257378795e+01 2.005240119356040740e+00
4.720000000000000284e+01 -1.092404834995813617e-01 5.259988805040876070e-01 -6.656664038364310443e+01 2.005245238551409237e+00
4.721999999999999886e+01 -1.071418528170490214e-01 5.263679781644075018e-01 -6.652829554471244933e+01 2.005250366797067585e+00
4.724000000000000199e+01 -1.050420143746646495e-01 5.267287110685302531e-01 -6.648995070578178002e+01 2.005255504113729881e+00
4.725999999999999801e+01 -1.029410014790886480e-01 5.270810754470341974e-01 -6.645160586685109649e+01 2.005260650522254551e+00
4.728000000000000114e+01 -1.008388474478384977e-01 5.274250676627048051e-01 -6.641326102792044139e+01 2.005265806043469379e+00
4.730000000000000426e+01 -9.873558560856372790e-02 5.277606842109923146e-01 -6.637491618898975787e+01 2.005270970698291411e+00
4.732000000000000028e+01 -9.663124929899308269e-02 5.280879217200393771e-01 -6.633657135005910277e+01 2.005276144507729619e+00
4.734000000000000341e+01 -9.452587186621547177e-02 5.284067769502718281e-01 -6.629822651112841925e+01 2.005281327492846710e+00
4.735999999999999943e+01 -9.241948666583947591e-02 5.287172467947732768e-01 -6.625988167219774994e+01 2.005286519674748913e+00
4.738000000000000256e+01 -9.031212706191731054e-02 5.290193282794434237e-01 -6.622153683326709483e+01 2.005291721074582423e+00
4.739999999999999858e+01 -8.820382642636002968e-02 5.293130185625470885e-01 -6.618319199433641131e+01 2.005296931713622666e+00
4.742000000000000171e+01 -8.609461813800931007e-02 5.295983149349744457e-01 -6.614484715540574200e+01 2.005302151613133521e+00
4.743999999999999773e+01 -8.398453558249963091e-02 5.298752148205174706e-01 -6.610650231647507269e+01 2.005307380794484118e+00
4.746000000000000085e+01 -8.187361215181170049e-02 5.301437157754179674e-01 -6.606815747754440338e+01 2.005312619279074227e+00
4.748000000000000398e+01 -7.976188124329225415e-02 5.304038154884933576e-01 -6.602981263861373407e+01 2.005317867088403982e+00
4.750000000000000000e+01 -7.764937625942133770e-02 5.306555117815077161e-01 -6.599146779968306475e+01 2.005323124244000166e+00
4.752000000000000313e+01 -7.553613060749593544e-02 5.308988026087582135e-01 -6.595312296075239544e+01 2.005328390767490809e+00
4.753999999999999915e+01 -7.342217769863716714e-02 5.311336860570574636e-01 -6.591477812182172613e+01 2.005333666680506166e+00
4.756000000000000227e+01 -7.130755094743861100e-02 5.313601603461656220e-01 -6.587643328289105682e+01 2.005338952004802167e+00
4.757999999999999829e+01 -6.919228377176091238e-02 5.315782238284519901e-01 -6.583808844396038751e+01 2.005344246762228000e+00
4.760000000000000142e+01 -6.707640959176670858e-02 5.317878749887372525e-01 -6.579974360502971820e+01 2.005349550974534267e+00
4.761999999999999744e+01 -6.495996182943580832e-02 5.319891124447488906e-01 -6.576139876609904888e+01 2.005354864663713155e+00
4.764000000000000057e+01 -6.284297390844252595e-02 5.321819349468849270e-01 -6.572305392716836536e+01 2.005360187851695564e+00
4.766000000000000369e+01 -6.072547925325592899e-02 5.323663413779313736e-01 -6.568470908823771026e+01 2.005365520560554948e+00
4.767999999999999972e+01 -5.860751128851943159e-02 5.325423307535014361e-01 -6.564636424930704095e+01 2.005370862812364319e+00
4.770000000000000284e+01 -5.648910343897547981e-02 5.327099022219198288e-01 -6.560801941037635743e+01 2.005376214629322806e+00
4.771999999999999886e+01 -5.437028912866290892e-02 5.328690550638379708e-01 -6.556967457144570233e+01 2.005381576033680169e+00
4.774000000000000199e+01 -5.225110178017028373e-02 5.330197886926192341e-01 -6.553132973251501880e+01 2.005386947047680390e+00
4.775999999999999801e+01 -5.013157481456882031e-02 5.331621026543527098e-01 -6.549298489358436370e+01 2.005392327693699794e+00
4.778000000000000114e+01 -4.801174165072993882e-02 5.332959966273991270e-01 -6.545464005465368018e+01 2.005397717994215512e+00
4.780000000000000426e+01 -4.589163570447252899e-02 5.334214704226862835e-01 -6.541629521572301087e+01 2.005403117971661153e+00
4.782000000000000028e+01 -4.377129038846464676e-02 5.335385239838477123e-01 -6.537795037679235577e+01 2.005408527648659955e+00
4.784000000000000341e+01 -4.165073911167382209e-02 5.336471573867367368e-01 -6.533960553786167225e+01 2.005413947047709922e+00
4.785999999999999943e+01 -3.953001527843746921e-02 5.337473708396063277e-01 -6.530126069893100293e+01 2.005419376191608372e+00
4.788000000000000256e+01 -3.740915228829700540e-02 5.338391646833577919e-01 -6.526291586000033362e+01 2.005424815102989200e+00
4.789999999999999858e+01 -3.528818353558206555e-02 5.339225393910627115e-01 -6.522457102106966431e+01 2.005430263804758528e+00
4.792000000000000171e+01 -3.316714240843952194e-02 5.339974955680083513e-01 -6.518622618213899500e+01 2.005435722319781622e+00
4.793999999999999773e+01 -3.104606228856968478e-02 5.340640339520306146e-01 -6.514788134320832569e+01 2.005441190670945506e+00
4.796000000000000085e+01 -2.892497655093423034e-02 5.341221554130828331e-01 -6.510953650427765638e+01 2.005446668881322392e+00
4.798000000000000398e+01 -2.680391856278279555e-02 5.341718609531425077e-01 -6.507119166534698707e+01 2.005452156973962285e+00
4.800000000000000000e+01 -2.468292168326975677e-02 5.342131517065947799e-01 -6.503284682641631775e+01 2.005457654971981363e+00
4.802000000000000313e+01 -2.256201926326483614e-02 5.342460289398792694e-01 -6.499450198748564844e+01 2.005463162898641460e+00
4.803999999999999915e+01 -2.044124464441614622e-02 5.342704940512637002e-01 -6.495615714855497913e+01 2.005468680777147572e+00
4.806000000000000227e+01 -1.832063115863665978e-02 5.342865485712424700e-01 -6.491781230962430982e+01 2.005474208630861011e+00
4.807999999999999829e+01 -1.620021212798795907e-02 5.342941941622882940e-01 -6.487946747069362630e+01 2.005479746483249226e+00
4.810000000000000142e+01 -1.408002086381514653e-02 5.342934326185057037e-01 -6.484112263176297120e+01 2.005485294357741477e+00
4.812000000000000455e+01 -1.196009066610340121e-02 5.342842658660053035e-01 -6.480277779283228767e+01 2.005490852277886482e+00
4.814000000000000057e+01 -9.840454823399515452e-03 5.342666959627773160e-01 -6.476443295390161836e+01 2.005496420267304014e+00
4.816000000000000369e+01 -7.721146612047677209e-03 5.342407250982532663e-01 -6.472608811497096326e+01 2.005501998349656034e+00
4.817999999999999972e+01 -5.602199295427684467e-03 5.342063555936170660e-01 -6.468774327604027974e+01 2.005507586548768373e+00
4.820000000000000284e+01 -3.483646123875911663e-03 5.341635899018034594e-01 -6.464939843710962464e+01 2.005513184888376266e+00
4.821999999999999886e+01 -1.365520334042222327e-03 5.341124306070027528e-01 -6.461105359817894112e+01 2.005518793392399690e+00
4.824000000000000199e+01 7.521448519683365374e-04 5.340528804248776407e-01 -6.457270875924827180e+01 2.005524412084804364e+00
4.825999999999999801e+01 2.869316226713078226e-03 5.339849422026791137e-01 -6.453436392031760249e+01 2.005530040989692342e+00
4.828000000000000114e+01 4.985960597923979644e-03 5.339086189187290943e-01 -6.449601908138693318e+01 2.005535680131066201e+00
4.830000000000000426e+01 7.102044789432443092e-03 5.338239136825208009e-01 -6.445767424245626387e+01 2.005541329533143013e+00
4.832000000000000028e+01 9.217535641359526910e-03 5.337308297349366848e-01 -6.441932940352559456e+01 2.005546989220196696e+00
4.834000000000000341e+01 1.133240001049903856e-02 5.336293704477468314e-01 -6.438098456459492525e+01 2.005552659216576217e+00
4.835999999999999943e+01 1.344660477127318336e-02 5.335195393235763195e-01 -6.434263972566425593e+01 2.005558339546614999e+00
4.838000000000000256e+01 1.556011681602303097e-02 5.334013399961984314e-01 -6.430429488673358662e+01 2.005564030234822326e+00
4.839999999999999858e+01 1.767290305527498273e-02 5.332747762300866778e-01 -6.426595004780291731e+01 2.005569731305750114e+00
4.842000000000000171e+01 1.978493041868923871e-02 5.331398519202470432e-01 -6.422760520887224800e+01 2.005575442783990248e+00
4.843999999999999773e+01 2.189616585546910396e-02 5.329965710925522737e-01 -6.418926036994157869e+01 2.005581164694260288e+00
4.846000000000000085e+01 2.400657633453325002e-02 5.328449379033756150e-01 -6.415091553101090938e+01 2.005586897061353291e+00
4.848000000000000398e+01 2.611612884541976431e-02 5.326849566392973800e-01 -6.411257069208024006e+01 2.005592639910038777e+00
4.850000000000000000e+01 2.822479039882243995e-02 5.325166317174444552e-01 -6.407422585314957075e+01 2.005598393265267898e+00
4.852000000000000313e+01 3.033252802669906406e-02 5.323399676852302864e-01 -6.403588101421888723e+01 2.005604157152056644e+00
4.853999999999999915e+01 3.243930878309786436e-02 5.321549692199495363e-01 -6.399753617528822502e+01 2.005609931595503603e+00
4.856000000000000227e+01 3.454509974481772411e-02 5.319616411290857272e-01 -6.395919133635755571e+01 2.005615716620719802e+00
4.857999999999999829e+01 3.664986801148787526e-02 5.317599883501717972e-01 -6.392084649742687930e+01 2.005621512252971694e+00
4.860000000000000142e+01 3.875358070629036922e-02 5.315500159503024902e-01 -6.388250165849621709e+01 2.005627318517455127e+00
4.862000000000000455e+01 4.085620497673055074e-02 5.313317291263724984e-01 -6.384415681956554067e+01 2.005633135439596870e+00
4.864000000000000057e+01 4.295770799472555662e-02 5.311051332050580331e-01 -6.380581198063487847e+01 2.005638963044893419e+00
4.866000000000000369e+01 4.505805695720541126e-02 5.308702336422805867e-01 -6.376746714170420915e+01 2.005644801358928753e+00
4.867999999999999972e+01 4.715721908697052822e-02 5.306270360233480421e-01 -6.372912230277353274e+01 2.005650650407245106e+00
4.870000000000000284e+01 4.925516163282528392e-02 5.303755460630478202e-01 -6.369077746384287053e+01 2.005656510215510835e+00
4.871999999999999886e+01 5.135185187005095186e-02 5.301157696050986523e-01 -6.365243262491219411e+01 2.005662380809515977e+00
4.874000000000000199e+01 5.344725710131942309e-02 5.298477126221730060e-01 -6.361408778598152480e+01 2.005668262215116293e+00
4.875999999999999801e+01 5.554134465690378775e-02 5.295713812160836031e-01 -6.357574294705085549e+01 2.005674154458291447e+00
4.878000000000000114e+01 5.763408189502726431e-02 5.292867816172602824e-01 -6.353739810812018618e+01 2.005680057564998009e+00
4.880000000000000426e+01 5.972543620279761184e-02 5.289939201846413086e-01 -6.349905326918950976e+01 2.005685971561312009e+00
4.882000000000000028e+01 6.181537499651972023e-02 5.286928034059253934e-01 -6.346070843025884756e+01 2.005691896473375202e+00
4.884000000000000341e+01 6.390386572193504366e-02 5.283834378971071777e-01 -6.342236359132817114e+01 2.005697832327543395e+00
4.885999999999999943e+01 6.599087585513987997e-02 5.280658304022392002e-01 -6.338401875239750183e+01 2.005703779150047605e+00
4.888000000000000256e+01 6.807637290301560284e-02 5.277399877937155592e-01 -6.334567391346683962e+01 2.005709736967366208e+00
4.889999999999999858e+01 7.016032440338235143e-02 5.274059170718945477e-01 -6.330732907453616320e+01 2.005715705805927840e+00
4.892000000000000171e+01 7.224269792586554551e-02 5.270636253647389413e-01 -6.326898423560550100e+01 2.005721685692330780e+00
4.893999999999999773e+01 7.432346107244915123e-02 5.267131199280959963e-01 -6.323063939667482458e+01 2.005727676653226599e+00
4.896000000000000085e+01 7.640258147757444940e-02 5.263544081454273327e-01 -6.319229455774414816e+01 2.005733678715433399e+00
4.898000000000000398e+01 7.848002680892404714e-02 5.259874975273488573e-01 -6.315394971881348596e+01 2.005739691905663591e+00
4.900000000000000000e+01 8.055576476809267472e-02 5.256123957118694623e-01 -6.311560487988281665e+01 2.005745716250853850e+00
4.902000000000000313e+01 8.262976309066617786e-02 5.252291104642382580e-01 -6.307726004095214023e+01 2.005751751777919978e+00
4.903999999999999915e+01 8.470198954689914239e-02 5.248376496764123322e-01 -6.303891520202147802e+01 2.005757798513986057e+00
4.906000000000000227e+01 8.677241194248763723e-02 5.244380213672223956e-01 -6.300057036309080161e+01 2.005763856486233454e+00
4.907999999999999829e+01 8.884099811866462415e-02 5.240302336823348117e-01 -6.296222552416013230e+01 2.005769925721847091e+00
4.910000000000000142e+01 9.090771595275673467e-02 5.236142948936798325e-01 -6.292388068522947009e+01 2.005776006248109145e+00
4.912000000000000455e+01 9.297253335903465921e-02 5.231902133995178783e-01 -6.288553584629879367e+01 2.005782098092427024e+00
4.914000000000000057e+01 9.503541828885969656e-02 5.227579977245077059e-01 -6.284719100736813147e+01 2.005788201282324046e+00
4.916000000000000369e+01 9.709633873111515878e-02 5.223176565191308685e-01 -6.280884616843745505e+01 2.005794315845380815e+00
4.917999999999999972e+01 9.915526271310300122e-02 5.218691985596389804e-01 -6.277050132950677863e+01 2.005800441809234780e+00
4.920000000000000284e+01 1.012121583007710435e-01 5.214126327482063727e-01 -6.273215649057611643e+01 2.005806579201588224e+00
4.921999999999999886e+01 1.032669935990262466e-01 5.209479681123865280e-01 -6.269381165164544711e+01 2.005812728050235361e+00
4.924000000000000199e+01 1.053197367526423345e-01 5.204752138049321131e-01 -6.265546681271477070e+01 2.005818888383158249e+00
4.925999999999999801e+01 1.073703559465897100e-01 5.199943791040041452e-01 -6.261712197378410849e+01 2.005825060228276779e+00
4.928000000000000114e+01 1.094188194062465092e-01 5.195054734126933749e-01 -6.257877713485343207e+01 2.005831243613781290e+00
4.930000000000000426e+01 1.114650953982818521e-01 5.190085062587137532e-01 -6.254043229592276276e+01 2.005837438567727116e+00
4.932000000000000028e+01 1.135091522311017509e-01 5.185034872946345796e-01 -6.250208745699209345e+01 2.005843645118399188e+00
4.934000000000000341e+01 1.155509582549826414e-01 5.179904262974922569e-01 -6.246374261806142414e+01 2.005849863294075774e+00
4.935999999999999943e+01 1.175904818628963205e-01 5.174693331683716258e-01 -6.242539777913076193e+01 2.005856093123254968e+00
4.938000000000000256e+01 1.196276914910744671e-01 5.169402179326242353e-01 -6.238705294020008552e+01 2.005862334634444188e+00
4.939999999999999858e+01 1.216625556190962243e-01 5.164030907395861236e-01 -6.234870810126940910e+01 2.005868587856285412e+00
4.942000000000000171e+01 1.236950427706261513e-01 5.158579618620675600e-01 -6.231036326233874689e+01 2.005874852817339349e+00
4.943999999999999773e+01 1.257251215140897105e-01 5.153048416965265721e-01 -6.227201842340807758e+01 2.005881129546440267e+00
4.946000000000000085e+01 1.277527604627493318e-01 5.147437407629003037e-01 -6.223367358447740116e+01 2.005887418072476169e+00
4.948000000000000398e+01 1.297779282753343533e-01 5.141746697040299185e-01 -6.219532874554673896e+01 2.005893718424404337e+00
4.950000000000000000e+01 1.318005936568099334e-01 5.135976392857558581e-01 -6.215698390661606254e+01 2.005900030631276643e+00
4.952000000000000313e+01 1.338207253584768885e-01 5.130126603968619969e-01 -6.211863906768539323e+01 2.005906354722195140e+00
4.953999999999999915e+01 1.358382921784820063e-01 5.124197440484707933e-01 -6.208029422875472392e+01 2.005912690726371128e+00
4.956000000000000227e+01 1.378532629626550432e-01 5.118189013740359616e-01 -6.204194938982405461e+01 2.005919038673112720e+00
4.957999999999999829e+01 1.398656066046646551e-01 5.112101436293837731e-01 -6.200360455089339240e+01 2.005925398591874576e+00
4.960000000000000142e+01 1.418752920464072531e-01 5.105934821921136457e-01 -6.196525971196271598e+01 2.005931770512151324e+00
4.962000000000000455e+01 1.438822882788805824e-01 5.099689285614733558e-01 -6.192691487303203957e+01 2.005938154463483780e+00
4.964000000000000057e+01 1.458865643424234748e-01 5.093364943584770543e-01 -6.188857003410137736e+01 2.005944550475584176e+00
4.966000000000000369e+01 1.478880893269919339e-01 5.086961913253437162e-01 -6.185022519517070805e+01 2.005950958578197163e+00
4.967999999999999972e+01 1.498868323730349339e-01 5.080480313252482283e-01 -6.181188035624003163e+01 2.005957378801184188e+00
4.970000000000000284e+01 1.518827626718370627e-01 5.073920263424879229e-01 -6.177353551730936942e+01 2.005963811174556355e+00
4.971999999999999886e+01 1.538758494656999043e-01 5.067281884819904159e-01 -6.173519067837869301e+01 2.005970255728303009e+00
4.974000000000000199e+01 1.558660620487855586e-01 5.060565299689437913e-01 -6.169684583944801659e+01 2.005976712492597347e+00
4.975999999999999801e+01 1.578533697675729708e-01 5.053770631489775678e-01 -6.165850100051735438e+01 2.005983181497666745e+00
4.978000000000000114e+01 1.598377420209700084e-01 5.046898004877624633e-01 -6.162015616158668507e+01 2.005989662773818516e+00
4.980000000000000426e+01 1.618191482610927823e-01 5.039947545705343313e-01 -6.158181132265602287e+01 2.005996156351535831e+00
4.982000000000000028e+01 1.637975579938360793e-01 5.032919381022552541e-01 -6.154346648372534645e+01 2.006002662261296976e+00
4.984000000000000341e+01 1.657729407789478582e-01 5.025813639073207773e-01 -6.150512164479467003e+01 2.006009180533713021e+00
4.985999999999999943e+01 1.677452662307178377e-01 5.018630449290006901e-01 -6.146677680586400783e+01 2.006015711199479856e+00
4.988000000000000256e+01 1.697145040186517073e-01 5.011369942295461621e-01 -6.142843196693333141e+01 2.006022254289484330e+00
4.989999999999999858e+01 1.716806238675425145e-01 5.004032249900078888e-01 -6.139008712800266210e+01 2.006028809834527138e+00
4.992000000000000171e+01 1.736435955580503676e-01 4.996617505096233591e-01 -6.135174228907199989e+01 2.006035377865695413e+00
4.993999999999999773e+01 1.756033889274615511e-01 4.989125842058428906e-01 -6.131339745014132347e+01 2.006041958414007453e+00
4.996000000000000085e+01 1.775599738697897501e-01 4.981557396142529126e-01 -6.127505261121064706e+01 2.006048551510692945e+00
4.998000000000000398e+01 1.795133203362381247e-01 4.973912303879414187e-01 -6.123670777227998485e+01 2.006055157187045968e+00
5.000000000000000000e+01 1.814633983360173231e-01 4.966190702974209725e-01 -6.119836293334931554e+01 2.006061775474467623e+00
5.002000000000000313e+01 1.834101779365074070e-01 4.958392732306445283e-01 -6.116001809441865333e+01 2.006068406404443394e+00
5.003999999999999915e+01 1.853536292636023819e-01 4.950518531923834842e-01 -6.112167325548797692e+01 2.006075050008534699e+00
5.006000000000000227e+01 1.872937225025558261e-01 4.942568243040318388e-01 -6.108332841655730050e+01 2.006081706318422420e+00
5.007999999999999829e+01 1.892304278982287480e-01 4.934542008036910676e-01 -6.104498357762663829e+01 2.006088375365926435e+00
5.010000000000000142e+01 1.911637157553270627e-01 4.926439970455940842e-01 -6.100663873869596188e+01 2.006095057182918140e+00
5.012000000000000455e+01 1.930935564392408377e-01 4.918262274997902694e-01 -6.096829389976529257e+01 2.006101751801427024e+00
5.014000000000000057e+01 1.950199203763954281e-01 4.910009067522674298e-01 -6.092994906083463036e+01 2.006108459253504783e+00
5.016000000000000369e+01 1.969427780544017736e-01 4.901680495044486996e-01 -6.089160422190395394e+01 2.006115179571317686e+00
5.017999999999999972e+01 1.988621000228555369e-01 4.893276705727633846e-01 -6.085325938297327752e+01 2.006121912787140360e+00
5.020000000000000284e+01 2.007778568937987340e-01 4.884797848887767469e-01 -6.081491454404261532e+01 2.006128658933406417e+00
5.021999999999999886e+01 2.026900193418096352e-01 4.876244074987800547e-01 -6.077656970511194601e+01 2.006135418042632512e+00
5.024000000000000199e+01 2.045985581047329860e-01 4.867615535632623947e-01 -6.073822486618127670e+01 2.006142190147424564e+00
5.025999999999999801e+01 2.065034439842498848e-01 4.858912383570130333e-01 -6.069988002725060738e+01 2.006148975280450664e+00
5.028000000000000114e+01 2.084046478459377350e-01 4.850134772688176055e-01 -6.066153518831993097e+01 2.006155773474467274e+00
5.030000000000000426e+01 2.103021406199070409e-01 4.841282858008559842e-01 -6.062319034938926876e+01 2.006162584762437806e+00
5.032000000000000028e+01 2.121958933014689852e-01 4.832356795687457462e-01 -6.058484551045859234e+01 2.006169409177377627e+00
5.034000000000000341e+01 2.140858769511993220e-01 4.823356743013458847e-01 -6.054650067152792303e+01 2.006176246752437109e+00
5.035999999999999943e+01 2.159720626954655942e-01 4.814282858401098264e-01 -6.050815583259726083e+01 2.006183097520790160e+00
5.038000000000000256e+01 2.178544217271710381e-01 4.805135301390434099e-01 -6.046981099366658441e+01 2.006189961515767006e+00
5.039999999999999858e+01 2.197329253058545595e-01 4.795914232646095732e-01 -6.043146615473590799e+01 2.006196838770794244e+00
5.042000000000000171e+01 2.216075447581024593e-01 4.786619813950686031e-01 -6.039312131580524579e+01 2.006203729319434803e+00
5.043999999999999773e+01 2.234782514783424101e-01 4.777252208203321970e-01 -6.035477647687457647e+01 2.006210633195340431e+00
5.046000000000000085e+01 2.253450169290085181e-01 4.767811579419521939e-01 -6.031643163794390716e+01 2.006217550432254804e+00
5.048000000000000398e+01 2.272078126408389465e-01 4.758298092724808637e-01 -6.027808679901323785e+01 2.006224481064044607e+00
5.050000000000000000e+01 2.290666102136885984e-01 4.748711914352098939e-01 -6.023974196008256143e+01 2.006231425124688439e+00
5.052000000000000313e+01 2.309213813167821094e-01 4.739053211642187957e-01 -6.020139712115189923e+01 2.006238382648231067e+00
5.053999999999999915e+01 2.327720976889117999e-01 4.729322153037864296e-01 -6.016305228222122281e+01 2.006245353668911768e+00
5.056000000000000227e+01 2.346187311392348152e-01 4.719518908080151398e-01 -6.012470744329055350e+01 2.006252338220993803e+00
5.057999999999999829e+01 2.364612535476281752e-01 4.709643647409100242e-01 -6.008636260435989129e+01 2.006259336338893196e+00
5.060000000000000142e+01 2.382996368648070407e-01 4.699696542758652895e-01 -6.004801776542921488e+01 2.006266348057109461e+00
5.062000000000000455e+01 2.401338531130760567e-01 4.689677766951795279e-01 -6.000967292649853846e+01 2.006273373410278449e+00
5.064000000000000057e+01 2.419638743867916497e-01 4.679587493901348205e-01 -5.997132808756787625e+01 2.006280412433165683e+00
5.066000000000000369e+01 2.437896728524274748e-01 4.669425898605790715e-01 -5.993298324863719984e+01 2.006287465160591310e+00
5.067999999999999972e+01 2.456112207492516797e-01 4.659193157143505237e-01 -5.989463840970653763e+01 2.006294531627552669e+00
5.070000000000000284e+01 2.474284903898921195e-01 4.648889446673222237e-01 -5.985629357077586832e+01 2.006301611869035550e+00
5.071999999999999886e+01 2.492414541603806544e-01 4.638514945430880498e-01 -5.981794873184519190e+01 2.006308705920340607e+00
5.074000000000000199e+01 2.510500845207350729e-01 4.628069832723214483e-01 -5.977960389291452969e+01 2.006315813816696547e+00
5.075999999999999801e+01 2.528543540056137351e-01 4.617554288927572248e-01 -5.974125905398385328e+01 2.006322935593536361e+00
5.078000000000000114e+01 2.546542352243703622e-01 4.606968495489818238e-01 -5.970291421505318397e+01 2.006330071286397843e+00
5.080000000000000426e+01 2.564497008615268525e-01 4.596312634917555373e-01 -5.966456937612252176e+01 2.006337220930906717e+00
5.082000000000000028e+01 2.582407236774967862e-01 4.585586890779062008e-01 -5.962622453719184534e+01 2.006344384562796623e+00
5.084000000000000341e+01 2.600272765086817373e-01 4.574791447702147851e-01 -5.958787969826116893e+01 2.006351562217942419e+00
5.085999999999999943e+01 2.618093322678305968e-01 4.563926491367332750e-01 -5.954953485933050672e+01 2.006358753932354855e+00
5.088000000000000256e+01 2.635868639448038508e-01 4.552992208505737826e-01 -5.951119002039983030e+01 2.006365959742145932e+00
5.089999999999999858e+01 2.653598446067391703e-01 4.541988786898705222e-01 -5.947284518146916810e+01 2.006373179683503594e+00
5.092000000000000171e+01 2.671282473983020989e-01 4.530916415371250561e-01 -5.943450034253849878e+01 2.006380413792799633e+00
5.093999999999999773e+01 2.688920455424598788e-01 4.519775283788839970e-01 -5.939615550360782237e+01 2.006387662106423608e+00
5.096000000000000085e+01 2.706512123407352477e-01 4.508565583057533299e-01 -5.935781066467716016e+01 2.006394924660984014e+00
5.098000000000000398e+01 2.724057211733640349e-01 4.497287505117981699e-01 -5.931946582574648374e+01 2.006402201493183934e+00
5.100000000000000000e+01 2.741555455000471153e-01 4.485941242941083318e-01 -5.928112098681581443e+01 2.006409492639782410e+00
5.102000000000000313e+01 2.759006588603041821e-01 4.474526990528370773e-01 -5.924277614788514512e+01 2.006416798137735658e+00
5.103999999999999915e+01 2.776410348735589007e-01 4.463044942906812529e-01 -5.920443130895447581e+01 2.006424118024093595e+00
5.106000000000000227e+01 2.793766472398392375e-01 4.451495296123444967e-01 -5.916608647002379939e+01 2.006431452335998511e+00
5.107999999999999829e+01 2.811074697402350386e-01 4.439878247245653275e-01 -5.912774163109313719e+01 2.006438801110684178e+00
5.110000000000000142e+01 2.828334762369383304e-01 4.428193994356932617e-01 -5.908939679216246077e+01 2.006446164385650821e+00
5.112000000000000455e+01 2.845546406738650447e-01 4.416442736550711401e-01 -5.905105195323179856e+01 2.006453542198352036e+00
5.114000000000000057e+01 2.862709370772101858e-01 4.404624673930235268e-01 -5.901270711430112925e+01 2.006460934586473677e+00
5.116000000000000369e+01 2.879823395554741983e-01 4.392740007605335228e-01 -5.897436227537045283e+01 2.006468341587766879e+00
5.117999999999999972e+01 2.896888222999881579e-01 4.380788939685672512e-01 -5.893601743643979063e+01 2.006475763240064936e+00
5.120000000000000284e+01 2.913903595855508177e-01 4.368771673279957524e-01 -5.889767259750911421e+01 2.006483199581472920e+00
5.121999999999999886e+01 2.930869257704720732e-01 4.356688412493726070e-01 -5.885932775857844490e+01 2.006490650650052832e+00
5.124000000000000199e+01 2.947784952969895733e-01 4.344539362422302764e-01 -5.882098291964777559e+01 2.006498116484103367e+00
5.125999999999999801e+01 2.964650426919665516e-01 4.332324729149115150e-01 -5.878263808071710628e+01 2.006505597122025364e+00
5.128000000000000114e+01 2.981465425669819758e-01 4.320044719744354222e-01 -5.874429324178642986e+01 2.006513092602271620e+00
5.130000000000000426e+01 2.998229696186369142e-01 4.307699542257983349e-01 -5.870594840285576765e+01 2.006520602963499655e+00
5.132000000000000028e+01 3.014942986292841187e-01 4.295289405717030440e-01 -5.866760356392509124e+01 2.006528128244477571e+00
5.134000000000000341e+01 3.031605044671893401e-01 4.282814520124931801e-01 -5.862925872499442903e+01 2.006535668484040080e+00
5.135999999999999943e+01 3.048215620867352205e-01 4.270275096454852481e-01 -5.859091388606375972e+01 2.006543223721237723e+00
5.138000000000000256e+01 3.064774465291529304e-01 4.257671346645894306e-01 -5.855256904713308330e+01 2.006550793995196980e+00
5.139999999999999858e+01 3.081281329227723020e-01 4.245003483602910466e-01 -5.851422420820242110e+01 2.006558379345175780e+00
5.142000000000000171e+01 3.097735964831378475e-01 4.232271721190424274e-01 -5.847587936927174468e+01 2.006565979810534195e+00
5.143999999999999773e+01 3.114138125137111968e-01 4.219476274227748624e-01 -5.843753453034106826e+01 2.006573595430806378e+00
5.146000000000000085e+01 3.130487564062205963e-01 4.206617358488955460e-01 -5.839918969141040606e+01 2.006581226245656158e+00
5.148000000000000398e+01 3.146784036407124230e-01 4.193695190697634412e-01 -5.836084485247973674e+01 2.006588872294877479e+00
5.150000000000000000e+01 3.163027297861959464e-01 4.180709988521063569e-01 -5.832250001354906033e+01 2.006596533618360656e+00
5.152000000000000313e+01 3.179217105010919142e-01 4.167661970570010199e-01 -5.828415517461839812e+01 2.006604210256153209e+00
5.153999999999999915e+01 3.195353215332467633e-01 4.154551356394429740e-01 -5.824581033568772170e+01 2.006611902248374157e+00
5.156000000000000227e+01 3.211435387204966685e-01 4.141378366476907713e-01 -5.820746549675705950e+01 2.006619609635325041e+00
5.157999999999999829e+01 3.227463379912073882e-01 4.128143222232014131e-01 -5.816912065782638308e+01 2.006627332457449953e+00
5.160000000000000142e+01 3.243436953642818144e-01 4.114846146002993921e-01 -5.813077581889571377e+01 2.006635070755365291e+00
5.162000000000000455e+01 3.259355869496254887e-01 4.101487361054710346e-01 -5.809243097996505156e+01 2.006642824569708328e+00
5.164000000000000057e+01 3.275219889487612779e-01 4.088067091572298306e-01 -5.805408614103437515e+01 2.006650593941368577e+00
5.166000000000000369e+01 3.291028776548605150e-01 4.074585562658812332e-01 -5.801574130210369873e+01 2.006658378911252427e+00
5.167999999999999972e+01 3.306782294531024347e-01 4.061043000327971275e-01 -5.797739646317303652e+01 2.006666179520462112e+00
5.170000000000000284e+01 3.322480208213403619e-01 4.047439631501902335e-01 -5.793905162424236721e+01 2.006673995810282829e+00
5.171999999999999886e+01 3.338122283301827031e-01 4.033775684009623386e-01 -5.790070678531169079e+01 2.006681827822065944e+00
5.174000000000000199e+01 3.353708286432456886e-01 4.020051386579893138e-01 -5.786236194638102859e+01 2.006689675597324474e+00
5.175999999999999801e+01 3.369237985178452077e-01 4.006266968837922104e-01 -5.782401710745035217e+01 2.006697539177694001e+00
5.178000000000000114e+01 3.384711148051511853e-01 3.992422661304484421e-01 -5.778567226851968996e+01 2.006705418605032598e+00
5.180000000000000426e+01 3.400127544503420141e-01 3.978518695389161586e-01 -5.774732742958901355e+01 2.006713313921124620e+00
5.182000000000000028e+01 3.415486944932896174e-01 3.964555303386001484e-01 -5.770898259065834424e+01 2.006721225168182521e+00
5.184000000000000341e+01 3.430789120688034211e-01 3.950532718472992144e-01 -5.767063775172768203e+01 2.006729152388341042e+00
5.185999999999999943e+01 3.446033844067050156e-01 3.936451174705942191e-01 -5.763229291279700561e+01 2.006737095623974287e+00
5.188000000000000256e+01 3.461220888324776923e-01 3.922310907013131787e-01 -5.759394807386632920e+01 2.006745054917539850e+00
5.189999999999999858e+01 3.476350027676059495e-01 3.908112151194880757e-01 -5.755560323493566699e+01 2.006753030311726249e+00
5.192000000000000171e+01 3.491421037295925900e-01 3.893855143918255046e-01 -5.751725839600499768e+01 2.006761021849280624e+00
5.193999999999999773e+01 3.506433693325466394e-01 3.879540122710834482e-01 -5.747891355707432126e+01 2.006769029573108654e+00
5.196000000000000085e+01 3.521387772876181654e-01 3.865167325960060518e-01 -5.744056871814365905e+01 2.006777053526258570e+00
5.198000000000000398e+01 3.536283054029852879e-01 3.850736992908905809e-01 -5.740222387921298264e+01 2.006785093751983329e+00
5.200000000000000000e+01 3.551119315843577762e-01 3.836249363648967514e-01 -5.736387904028232043e+01 2.006793150293608274e+00
5.202000000000000313e+01 3.565896338354975770e-01 3.821704679119309889e-01 -5.732553420135164401e+01 2.006801223194672357e+00
5.203999999999999915e+01 3.580613902582060470e-01 3.807103181103091427e-01 -5.728718936242097470e+01 2.006809312498808229e+00
5.206000000000000227e+01 3.595271790527289069e-01 3.792445112220267922e-01 -5.724884452349031250e+01 2.006817418249753793e+00
5.207999999999999829e+01 3.609869785183439372e-01 3.777730715925708971e-01 -5.721049968455963608e+01 2.006825540491544047e+00
5.210000000000000142e+01 3.624407670533770220e-01 3.762960236506726064e-01 -5.717215484562895966e+01 2.006833679268163806e+00
5.212000000000000455e+01 3.638885231555024080e-01 3.748133919075637421e-01 -5.713381000669829746e+01 2.006841834623926957e+00
5.214000000000000057e+01 3.653302254223745882e-01 3.733252009566979113e-01 -5.709546516776762815e+01 2.006850006603227321e+00
5.216000000000000369e+01 3.667658525516985790e-01 3.718314754735821404e-01 -5.705712032883695173e+01 2.006858195250580845e+00
5.217999999999999972e+01 3.681953833414275956e-01 3.703322402150502346e-01 -5.701877548990628952e+01 2.006866400610714418e+00
5.220000000000000284e+01 3.696187966904113109e-01 3.688275200188816938e-01 -5.698043065097561310e+01 2.006874622728387791e+00
5.221999999999999886e+01 3.710360715985412394e-01 3.673173398036883586e-01 -5.694208581204495090e+01 2.006882861648702221e+00
5.224000000000000199e+01 3.724471871668562084e-01 3.658017245682339547e-01 -5.690374097311427448e+01 2.006891117416751413e+00
5.225999999999999801e+01 3.738521225981777940e-01 3.642806993909510904e-01 -5.686539613418360517e+01 2.006899390077840017e+00
5.228000000000000114e+01 3.752508571973439122e-01 3.627542894298570464e-01 -5.682705129525294296e+01 2.006907679677395695e+00
5.230000000000000426e+01 3.766433703712405712e-01 3.612225199219400995e-01 -5.678870645632226655e+01 2.006915986261068152e+00
5.232000000000000028e+01 3.780296416293957851e-01 3.596854161825813745e-01 -5.675036161739159013e+01 2.006924309874662082e+00
5.234000000000000341e+01 3.794096505843066458e-01 3.581430036054735755e-01 -5.671201677846092792e+01 2.006932650563957310e+00
5.235999999999999943e+01 3.807833769514210043e-01 3.565953076620907436e-01 -5.667367193953025151e+01 2.006941008375166646e+00
5.238000000000000256e+01 3.821508005496652705e-01 3.550423539010289509e-01 -5.663532710059958220e+01 2.006949383354500238e+00
5.239999999999999858e+01 3.835119013018620238e-01 3.534841679478977761e-01 -5.659698226166891999e+01 2.006957775548318779e+00
5.242000000000000171e+01 3.848666592346889903e-01 3.519207755048845421e-01 -5.655863742273824357e+01 2.006966185003174363e+00
5.243999999999999773e+01 3.862150544791208007e-01 3.503522023500350024e-01 -5.652029258380758137e+01 2.006974611765806049e+00
5.246000000000000085e+01 3.875570672709253706e-01 3.487784743370908602e-01 -5.648194774487690495e+01 2.006983055883040823e+00
5.248000000000000398e+01 3.888926779506290954e-01 3.471996173951476528e-01 -5.644360290594623564e+01 2.006991517401930825e+00
5.250000000000000000e+01 3.902218669638605753e-01 3.456156575279034082e-01 -5.640525806701557343e+01 2.006999996369679184e+00
5.252000000000000313e+01 3.915446148619076694e-01 3.440266208134201142e-01 -5.636691322808489701e+01 2.007008492833600943e+00
5.253999999999999915e+01 3.928609023017161084e-01 3.424325334038675894e-01 -5.632856838915422060e+01 2.007017006841235851e+00
5.256000000000000227e+01 3.941707100461305235e-01 3.408334215247674215e-01 -5.629022355022355839e+01 2.007025538440228463e+00
5.257999999999999829e+01 3.954740189644872506e-01 3.392293114746633975e-01 -5.625187871129288197e+01 2.007034087678457812e+00
5.260000000000000142e+01 3.967708100326714504e-01 3.376202296249359303e-01 -5.621353387236221266e+01 2.007042654603860221e+00
5.262000000000000455e+01 3.980610643332597731e-01 3.360062024190698104e-01 -5.617518903343155046e+01 2.007051239264674436e+00
5.264000000000000057e+01 3.993447630561222095e-01 3.343872563722257718e-01 -5.613684419450087404e+01 2.007059841709182724e+00
5.266000000000000369e+01 4.006218874985548184e-01 3.327634180711042111e-01 -5.609849935557021183e+01 2.007068461985904495e+00
5.267999999999999972e+01 4.018924190653357376e-01 3.311347141732620680e-01 -5.606015451663953542e+01 2.007077100143499493e+00
5.270000000000000284e+01 4.031563392693078840e-01 3.295011714065858577e-01 -5.602180967770886610e+01 2.007085756230771789e+00
5.271999999999999886e+01 4.044136297315992223e-01 3.278628165691785390e-01 -5.598346483877819679e+01 2.007094430296729737e+00
5.274000000000000199e+01 4.056642721816120511e-01 3.262196765287467826e-01 -5.594511999984752748e+01 2.007103122390576200e+00
5.275999999999999801e+01 4.069082484575577974e-01 3.245717782219846304e-01 -5.590677516091685106e+01 2.007111832561584652e+00
5.278000000000000114e+01 4.081455405067682674e-01 3.229191486544555345e-01 -5.586843032198618886e+01 2.007120560859282588e+00
5.280000000000000426e+01 4.093761303856421341e-01 3.212618149000645573e-01 -5.583008548305551244e+01 2.007129307333356927e+00
5.282000000000000028e+01 4.106000002601103982e-01 3.195998041003683676e-01 -5.579174064412484313e+01 2.007138072033624709e+00
5.284000000000000341e+01 4.118171324060319050e-01 3.179331434644246945e-01 -5.575339580519418092e+01 2.007146855010105924e+00
5.285999999999999943e+01 4.130275092091244549e-01 3.162618602683570090e-01 -5.571505096626350451e+01 2.007155656313012848e+00
5.288000000000000256e+01 4.142311131653432787e-01 3.145859818546125064e-01 -5.567670612733284230e+01 2.007164475992698538e+00
5.289999999999999858e+01 4.154279268813499404e-01 3.129055356317540504e-01 -5.563836128840216588e+01 2.007173314099687467e+00
5.292000000000000171e+01 4.166179330744542719e-01 3.112205490741152270e-01 -5.560001644947148947e+01 2.007182170684738143e+00
5.293999999999999773e+01 4.178011145728953712e-01 3.095310497210335687e-01 -5.556167161054082726e+01 2.007191045798646822e+00
5.296000000000000085e+01 4.189774543163635179e-01 3.078370651765653943e-01 -5.552332677161015795e+01 2.007199939492514407e+00
5.298000000000000398e+01 4.201469353559811326e-01 3.061386231092215193e-01 -5.548498193267948153e+01 2.007208851817586126e+00
5.300000000000000000e+01 4.213095408544840215e-01 3.044357512512025354e-01 -5.544663709374881932e+01 2.007217782825296393e+00
5.302000000000000313e+01 4.224652540867716577e-01 3.027284773980233878e-01 -5.540829225481814291e+01 2.007226732567192862e+00
5.303999999999999915e+01 4.236140584399482045e-01 3.010168294083139240e-01 -5.536994741588747360e+01 2.007235701095072766e+00
5.306000000000000227e+01 4.247559374134106114e-01 2.993008352030835928e-01 -5.533160257695681139e+01 2.007244688460874560e+00
5.307999999999999829e+01 4.258908746194005612e-01 2.975805227652495999e-01 -5.529325773802613497e+01 2.007253694716711223e+00
5.310000000000000142e+01 4.270188537831218767e-01 2.958559201394795335e-01 -5.525491289909547277e+01 2.007262719914966631e+00
5.312000000000000455e+01 4.281398587427484026e-01 2.941270554315099095e-01 -5.521656806016479635e+01 2.007271764108070844e+00
5.314000000000000057e+01 4.292538734499501962e-01 2.923939568075806794e-01 -5.517822322123411993e+01 2.007280827348719932e+00
5.316000000000000369e+01 4.303608819700968646e-01 2.906566524942946206e-01 -5.513987838230345773e+01 2.007289909689769392e+00
5.317999999999999972e+01 4.314608684822046070e-01 2.889151707780084344e-01 -5.510153354337278842e+01 2.007299011184228821e+00
5.320000000000000284e+01 4.325538172794111680e-01 2.871695400041831547e-01 -5.506318870444211200e+01 2.007308131885375158e+00
5.321999999999999886e+01 4.336397127692667719e-01 2.854197885772328247e-01 -5.502484386551144979e+01 2.007317271846570161e+00
5.324000000000000199e+01 4.347185394736448605e-01 2.836659449600010818e-01 -5.498649902658077337e+01 2.007326431121506438e+00
5.325999999999999801e+01 4.357902820291441048e-01 2.819080376730452864e-01 -5.494815418765010406e+01 2.007335609763902351e+00
5.328000000000000114e+01 4.368549251874597195e-01 2.801460952944478944e-01 -5.490980934871943475e+01 2.007344807827744493e+00
5.330000000000000426e+01 4.379124538152846524e-01 2.783801464593828046e-01 -5.487146450978876544e+01 2.007354025367179329e+00
5.332000000000000028e+01 4.389628528946236674e-01 2.766102198593557993e-01 -5.483311967085810323e+01 2.007363262436602014e+00
5.334000000000000341e+01 4.400061075232308272e-01 2.748363442419556879e-01 -5.479477483192742682e+01 2.007372519090492524e+00
5.335999999999999943e+01 4.410422029145282807e-01 2.730585484105070848e-01 -5.475642999299675040e+01 2.007381795383648804e+00
5.338000000000000256e+01 4.420711243978244775e-01 2.712768612232929755e-01 -5.471808515406608819e+01 2.007391091370957614e+00
5.339999999999999858e+01 4.430928574187972258e-01 2.694913115932278669e-01 -5.467974031513541888e+01 2.007400407107559293e+00
5.342000000000000171e+01 4.441073875394549453e-01 2.677019284875865601e-01 -5.464139547620474247e+01 2.007409742648771811e+00
5.343999999999999773e+01 4.451147004382578487e-01 2.659087409272352653e-01 -5.460305063727408026e+01 2.007419098050070794e+00
5.346000000000000085e+01 4.461147819106229817e-01 2.641117779862149351e-01 -5.456470579834340384e+01 2.007428473367183219e+00
5.348000000000000398e+01 4.471076178689482039e-01 2.623110687915293227e-01 -5.452636095941273453e+01 2.007437868655984392e+00
5.350000000000000000e+01 4.480931943426442743e-01 2.605066425224113469e-01 -5.448801612048206522e+01 2.007447283972592533e+00
5.352000000000000313e+01 4.490714974786348956e-01 2.586985284098121674e-01 -5.444967128155139591e+01 2.007456719373312382e+00
5.353999999999999915e+01 4.500425135414569122e-01 2.568867557362247700e-01 -5.441132644262073370e+01 2.007466174914596557e+00
5.356000000000000227e+01 4.510062289132187874e-01 2.550713538350082299e-01 -5.437298160369005728e+01 2.007475650653167243e+00
5.357999999999999829e+01 4.519626300940690067e-01 2.532523520897888569e-01 -5.433463676475938087e+01 2.007485146645919372e+00
5.360000000000000142e+01 4.529117037023808190e-01 2.514297799342935513e-01 -5.429629192582871866e+01 2.007494662949942832e+00
5.362000000000000455e+01 4.538534364746563132e-01 2.496036668517473134e-01 -5.425794708689804935e+01 2.007504199622503371e+00
5.364000000000000057e+01 4.547878152659390327e-01 2.477740423741968401e-01 -5.421960224796737293e+01 2.007513756721101217e+00
5.366000000000000369e+01 4.557148270500831488e-01 2.459409360823289759e-01 -5.418125740903671073e+01 2.007523334303439100e+00
5.367999999999999972e+01 4.566344589196270065e-01 2.441043776049534875e-01 -5.414291257010603431e+01 2.007532932427428474e+00
5.370000000000000284e+01 4.575466980861305766e-01 2.422643966182666808e-01 -5.410456773117535789e+01 2.007542551151220156e+00
5.371999999999999886e+01 4.584515318805196804e-01 2.404210228456276077e-01 -5.406622289224469569e+01 2.007552190533092418e+00
5.374000000000000199e+01 4.593489477529583143e-01 2.385742860571288537e-01 -5.402787805331402637e+01 2.007561850631577105e+00
5.375999999999999801e+01 4.602389332730972837e-01 2.367242160688246000e-01 -5.398953321438334996e+01 2.007571531505369489e+00
5.378000000000000114e+01 4.611214761304752163e-01 2.348708427424441858e-01 -5.395118837545268775e+01 2.007581233213420635e+00
5.380000000000000426e+01 4.619965641344143115e-01 2.330141959850453304e-01 -5.391284353652201133e+01 2.007590955814891664e+00
5.382000000000000028e+01 4.628641852141768820e-01 2.311543057482303987e-01 -5.387449869759134913e+01 2.007600699369187058e+00
5.384000000000000341e+01 4.637243274194065012e-01 2.292912020277813046e-01 -5.383615385866067982e+01 2.007610463935864953e+00
5.385999999999999943e+01 4.645769789200666078e-01 2.274249148633844808e-01 -5.379780901973000340e+01 2.007620249574687321e+00
5.388000000000000256e+01 4.654221280065025668e-01 2.255554743378626048e-01 -5.375946418079934119e+01 2.007630056345656833e+00
5.389999999999999858e+01 4.662597630898993040e-01 2.236829105767206560e-01 -5.372111934186866478e+01 2.007639884308991540e+00
5.392000000000000171e+01 4.670898727022855801e-01 2.218072537479228723e-01 -5.368277450293798836e+01 2.007649733525102231e+00
5.393999999999999773e+01 4.679124454965117863e-01 2.199285340611650541e-01 -5.364442966400732615e+01 2.007659604054645719e+00
5.396000000000000085e+01 4.687274702466947551e-01 2.180467817673309161e-01 -5.360608482507665684e+01 2.007669495958548378e+00
5.398000000000000398e+01 4.695349358482995283e-01 2.161620271582981034e-01 -5.356773998614598042e+01 2.007679409297805861e+00
5.400000000000000000e+01 4.703348313180489293e-01 2.142743005662708644e-01 -5.352939514721531822e+01 2.007689344133728238e+00
5.402000000000000313e+01 4.711271457943319585e-01 2.123836323631533018e-01 -5.349105030828464180e+01 2.007699300527841846e+00
5.403999999999999915e+01 4.719118685373667743e-01 2.104900529603596915e-01 -5.345270546935397959e+01 2.007709278541908837e+00
5.406000000000000227e+01 4.726889889290629698e-01 2.085935928082220669e-01 -5.341436063042330318e+01 2.007719278237876548e+00
5.407999999999999829e+01 4.734584964733709600e-01 2.066942823952920283e-01 -5.337601579149263387e+01 2.007729299677943224e+00
5.410000000000000142e+01 4.742203807965246209e-01 2.047921522481307433e-01 -5.333767095256197166e+01 2.007739342924550918e+00
5.412000000000000455e+01 4.749746316468805296e-01 2.028872329308012701e-01 -5.329932611363129524e+01 2.007749408040269579e+00
5.414000000000000057e+01 4.757212388951911897e-01 2.009795550441172141e-01 -5.326098127470061883e+01 2.007759495087982682e+00
5.416000000000000369e+01 4.764601925349162825e-01 1.990691492253871264e-01 -5.322263643576995662e+01 2.007769604130760666e+00
5.417999999999999972e+01 4.771914826820647382e-01 1.971560461479926751e-01 -5.318429159683928731e+01 2.007779735231963958e+00
5.420000000000000284e+01 4.779150995753794207e-01 1.952402765206084911e-01 -5.314594675790861089e+01 2.007789888455123517e+00
5.421999999999999886e+01 4.786310335767031687e-01 1.933218710868817025e-01 -5.310760191897794869e+01 2.007800063864009665e+00
5.424000000000000199e+01 4.793392751708476784e-01 1.914008606250880429e-01 -5.306925708004727227e+01 2.007810261522599671e+00
5.425999999999999801e+01 4.800398149656853186e-01 1.894772759473475343e-01 -5.303091224111661006e+01 2.007820481495126153e+00
5.428000000000000114e+01 4.807326436925472013e-01 1.875511478992258618e-01 -5.299256740218593364e+01 2.007830723846078413e+00
5.430000000000000426e+01 4.814177522061415804e-01 1.856225073594564290e-01 -5.295422256325526433e+01 2.007840988640155366e+00
5.432000000000000028e+01 4.820951314845564051e-01 1.836913852391767188e-01 -5.291587772432460213e+01 2.007851275942384550e+00
5.434000000000000341e+01 4.827647726296654951e-01 1.817578124814427931e-01 -5.287753288539392571e+01 2.007861585817816152e+00
5.435999999999999943e+01 4.834266668671124978e-01 1.798218200609976447e-01 -5.283918804646324929e+01 2.007871918331910255e+00
5.438000000000000256e+01 4.840808055462350046e-01 1.778834389835527163e-01 -5.280084320753258709e+01 2.007882273550271268e+00
5.439999999999999858e+01 4.847271801404525737e-01 1.759427002852164690e-01 -5.276249836860191778e+01 2.007892651538821127e+00
5.442000000000000171e+01 4.853657822473265715e-01 1.739996350322859375e-01 -5.272415352967124136e+01 2.007903052363695373e+00
5.443999999999999773e+01 4.859966035884231705e-01 1.720542743205912550e-01 -5.268580869074057915e+01 2.007913476091276905e+00
5.446000000000000085e+01 4.866196360096612383e-01 1.701066492748455339e-01 -5.264746385180990274e+01 2.007923922788160009e+00
5.448000000000000398e+01 4.872348714814502824e-01 1.681567910484355055e-01 -5.260911901287924053e+01 2.007934392521204092e+00
5.450000000000000000e+01 4.878423020985108716e-01 1.662047308228424281e-01 -5.257077417394856411e+01 2.007944885357449305e+00
5.452000000000000313e+01 4.884419200801601857e-01 1.642504998069269917e-01 -5.253242933501789480e+01 2.007955401364315495e+00
5.453999999999999915e+01 4.890337177705282867e-01 1.622941292366941457e-01 -5.249408449608723259e+01 2.007965940609337974e+00
5.456000000000000227e+01 4.896176876383611098e-01 1.603356503747975503e-01 -5.245573965715655618e+01 2.007976503160381121e+00
5.457999999999999829e+01 4.901938222772274090e-01 1.583750945097791296e-01 -5.241739481822587976e+01 2.007987089085527810e+00
5.460000000000000142e+01 4.907621144057978668e-01 1.564124929557853261e-01 -5.237904997929521755e+01 2.007997698453101609e+00
5.462000000000000455e+01 4.913225568676573562e-01 1.544478770521536259e-01 -5.234070514036454114e+01 2.008008331331672558e+00
5.464000000000000057e+01 4.918751426314248998e-01 1.524812781626299907e-01 -5.230236030143387183e+01 2.008018987790093579e+00
5.466000000000000369e+01 4.924198647910791871e-01 1.505127276750195808e-01 -5.226401546250320962e+01 2.008029667897443638e+00
5.467999999999999972e+01 4.929567165658022554e-01 1.485422570008475829e-01 -5.222567062357253320e+01 2.008040371723101014e+00
5.470000000000000284e+01 4.934856913000097989e-01 1.465698975745784449e-01 -5.218732578464187100e+01 2.008051099336652268e+00
5.471999999999999886e+01 4.940067824637032756e-01 1.445956808531878302e-01 -5.214898094571119458e+01 2.008061850807913107e+00
5.474000000000000199e+01 4.945199836523649362e-01 1.426196383158841730e-01 -5.211063610678052527e+01 2.008072626207000333e+00
5.475999999999999801e+01 4.950252885869021457e-01 1.406418014633548375e-01 -5.207229126784986306e+01 2.008083425604271888e+00
5.478000000000000114e+01 4.955226911140012680e-01 1.386622018172538884e-01 -5.203394642891918664e+01 2.008094249070376591e+00
5.480000000000000426e+01 4.960121852060898617e-01 1.366808709199640037e-01 -5.199560158998851023e+01 2.008105096676185308e+00
5.482000000000000028e+01 4.964937649612081172e-01 1.346978403338909003e-01 -5.195725675105784802e+01 2.008115968492883763e+00
5.484000000000000341e+01 4.969674246033390363e-01 1.327131416408692255e-01 -5.191891191212717160e+01 2.008126864591828653e+00
5.485999999999999943e+01 4.974331584824454588e-01 1.307268064419420672e-01 -5.188056707319650229e+01 2.008137785044742163e+00
5.488000000000000256e+01 4.978909610742858760e-01 1.287388663567210767e-01 -5.184222223426584009e+01 2.008148729923478815e+00
5.489999999999999858e+01 4.983408269806997026e-01 1.267493530227190301e-01 -5.180387739533516367e+01 2.008159699300303469e+00
5.492000000000000171e+01 4.987827509297207418e-01 1.247582980951228715e-01 -5.176553255640450146e+01 2.008170693247671945e+00
5.493999999999999773e+01 4.992167277753577492e-01 1.227657332462304129e-01 -5.172718771747382505e+01 2.008181711838276318e+00
5.496000000000000085e+01 4.996427524978150903e-01 1.207716901647247210e-01 -5.168884287854315573e+01 2.008192755145185249e+00
5.498000000000000398e+01 5.000608202036771477e-01 1.187762005554172801e-01 -5.165049803961248642e+01 2.008203823241693442e+00
5.500000000000000000e+01 5.004709261256782282e-01 1.167792961387664891e-01 -5.161215320068181711e+01 2.008214916201291000e+00
5.502000000000000313e+01 5.008730656228439493e-01 1.147810086501131754e-01 -5.157380836175114069e+01 2.008226034097813084e+00
5.503999999999999915e+01 5.012672341807353771e-01 1.127813698393728831e-01 -5.153546352282047849e+01 2.008237177005284035e+00
5.506000000000000227e+01 5.016534274112320890e-01 1.107804114706335968e-01 -5.149711868388980207e+01 2.008248344998181167e+00
5.507999999999999829e+01 5.020316410525869077e-01 1.087781653213759081e-01 -5.145877384495913276e+01 2.008259538151046186e+00
5.510000000000000142e+01 5.024018709697107843e-01 1.067746631820982867e-01 -5.142042900602847055e+01 2.008270756538842683e+00
5.512000000000000455e+01 5.027641131539906105e-01 1.047699368559847355e-01 -5.138208416709779414e+01 2.008282000236797593e+00
5.514000000000000057e+01 5.031183637232584660e-01 1.027640181581328110e-01 -5.134373932816713193e+01 2.008293269320312380e+00
5.516000000000000369e+01 5.034646189220951529e-01 1.007569389151014155e-01 -5.130539448923645551e+01 2.008304563865229930e+00
5.517999999999999972e+01 5.038028751217024093e-01 9.874873096463383793e-02 -5.126704965030578620e+01 2.008315883947516589e+00
5.520000000000000284e+01 5.041331288197907767e-01 9.673942615491733232e-02 -5.122870481137511689e+01 2.008327229643496636e+00
5.521999999999999886e+01 5.044553766408789164e-01 9.472905634404953090e-02 -5.119035997244444758e+01 2.008338601029802106e+00
5.524000000000000199e+01 5.047696153362328797e-01 9.271765339979606835e-02 -5.115201513351377116e+01 2.008349998183326157e+00
5.525999999999999801e+01 5.050758417836864744e-01 9.070524919890209092e-02 -5.111367029458310896e+01 2.008361421181239947e+00
5.528000000000000114e+01 5.053740529879130472e-01 8.869187562648093992e-02 -5.107532545565243254e+01 2.008372870100973540e+00
5.530000000000000426e+01 5.056642460804379180e-01 8.667756457578418283e-02 -5.103698061672176323e+01 2.008384345020328254e+00
5.532000000000000028e+01 5.059464183194086750e-01 8.466234794758023541e-02 -5.099863577779110102e+01 2.008395846017349662e+00
5.534000000000000341e+01 5.062205670898183296e-01 8.264625764947505782e-02 -5.096029093886042460e+01 2.008407373170344012e+00
5.535999999999999943e+01 5.064866899035908032e-01 8.062932559567094482e-02 -5.092194609992976240e+01 2.008418926557975048e+00
5.538000000000000256e+01 5.067447843993225787e-01 7.861158370642230830e-02 -5.088360126099908598e+01 2.008430506259155646e+00
5.539999999999999858e+01 5.069948483424392416e-01 7.659306390730420688e-02 -5.084525642206840956e+01 2.008442112353142406e+00
5.542000000000000171e+01 5.072368796253480250e-01 7.457379812893735749e-02 -5.080691158313774736e+01 2.008453744919444617e+00
5.543999999999999773e+01 5.074708762671737983e-01 7.255381830652374298e-02 -5.076856674420707805e+01 2.008465404037847790e+00
5.546000000000000085e+01 5.076968364138365608e-01 7.053315637908326441e-02 -5.073022190527640163e+01 2.008477089788510028e+00
5.548000000000000398e+01 5.079147583382578324e-01 6.851184428912569790e-02 -5.069187706634573942e+01 2.008488802251870098e+00
5.550000000000000000e+01 5.081246404401141836e-01 6.648991398226226923e-02 -5.065353222741506301e+01 2.008500541508632331e+00
5.552000000000000313e+01 5.083264812458296866e-01 6.446739740643304961e-02 -5.061518738848439369e+01 2.008512307639923389e+00
5.553999999999999915e+01 5.085202794088169442e-01 6.244432651151131386e-02 -5.057684254955372438e+01 2.008524100727011152e+00
5.556000000000000227e+01 5.087060337092706996e-01 6.042073324898064590e-02 -5.053849771062305507e+01 2.008535920851588941e+00
5.557999999999999829e+01 5.088837430540759099e-01 5.839664957117632338e-02 -5.050015287169239286e+01 2.008547768095605424e+00
5.560000000000000142e+01 5.090534064770625422e-01 5.637210743081345204e-02 -5.046180803276171645e+01 2.008559642541360990e+00
5.562000000000000455e+01 5.092150231388541393e-01 5.434713878071365661e-02 -5.042346319383104003e+01 2.008571544271435805e+00
5.564000000000000057e+01 5.093685923267005089e-01 5.232177557308261007e-02 -5.038511835490037782e+01 2.008583473368791061e+00
5.566000000000000369e+01 5.095141134547220840e-01 5.029604975895992508e-02 -5.034677351596970851e+01 2.008595429916620656e+00
5.567999999999999972e+01 5.096515860638257678e-01 4.826999328797516170e-02 -5.030842867703903210e+01 2.008607413998466651e+00
5.570000000000000284e+01 5.097810098214755614e-01 4.624363810768013228e-02 -5.027008383810836989e+01 2.008619425698229488e+00
5.571999999999999886e+01 5.099023845219049500e-01 4.421701616292549736e-02 -5.023173899917769347e+01 2.008631465100097380e+00
5.574000000000000199e+01 5.100157100861036907e-01 4.219015939562392736e-02 -5.019339416024702416e+01 2.008643532288544531e+00
5.575999999999999801e+01 5.101209865615445871e-01 4.016309974415088746e-02 -5.015504932131635485e+01 2.008655627348523431e+00
5.578000000000000114e+01 5.102182141223445822e-01 3.813586914265887362e-02 -5.011670448238568554e+01 2.008667750365093596e+00
5.580000000000000426e+01 5.103073930693213800e-01 3.610849952082485076e-02 -5.007835964345502333e+01 2.008679901423816361e+00
5.582000000000000028e+01 5.103885238296963500e-01 3.408102280332771933e-02 -5.004001480452434691e+01 2.008692080610542163e+00
5.584000000000000341e+01 5.104616069571884518e-01 3.205347090911671304e-02 -5.000166996559367050e+01 2.008704288011389671e+00
5.585999999999999943e+01 5.105266431321340281e-01 3.002587575112176249e-02 -4.996332512666300119e+01 2.008716523712841706e+00
5.588000000000000256e+01 5.105836331611888212e-01 2.799826923580866003e-02 -4.992498028773233898e+01 2.008728787801788318e+00
5.589999999999999858e+01 5.106325779773419615e-01 2.597068326242205419e-02 -4.988663544880166967e+01 2.008741080365289644e+00
5.592000000000000171e+01 5.106734786400840553e-01 2.394314972264112787e-02 -4.984829060987099325e+01 2.008753401490946722e+00
5.593999999999999773e+01 5.107063363351332930e-01 2.191570050020712201e-02 -4.980994577094032394e+01 2.008765751266582633e+00
5.596000000000000085e+01 5.107311523743660597e-01 1.988836747016308956e-02 -4.977160093200965463e+01 2.008778129780365962e+00
5.598000000000000398e+01 5.107479281960135564e-01 1.786118249844190903e-02 -4.973325609307898532e+01 2.008790537120843656e+00
5.600000000000000000e+01 5.107566653644292076e-01 1.583417744155486001e-02 -4.969491125414831600e+01 2.008802973376858869e+00
5.602000000000000313e+01 5.107573655699388926e-01 1.380738414585078525e-02 -4.965656641521764669e+01 2.008815438637605588e+00
5.603999999999999915e+01 5.107500306290464476e-01 1.178083444702943128e-02 -4.961822157628697738e+01 2.008827932992691245e+00
5.606000000000000227e+01 5.107346624842581395e-01 9.754560169874316664e-03 -4.957987673735630807e+01 2.008840456532032359e+00
5.607999999999999829e+01 5.107112632038610656e-01 7.728593127552064145e-03 -4.954153189842563165e+01 2.008853009345811902e+00
5.610000000000000142e+01 5.106798349821133343e-01 5.702965121050912294e-03 -4.950318705949496945e+01 2.008865591524741756e+00
5.612000000000000455e+01 5.106403801391363739e-01 3.677707938937717618e-03 -4.946484222056430013e+01 2.008878203159696785e+00
5.614000000000000057e+01 5.105929011206360446e-01 1.652853356714534564e-03 -4.942649738163362372e+01 2.008890844342054116e+00
5.616000000000000369e+01 5.105374004980560709e-01 -3.715668638116426440e-04 -4.938815254270295441e+01 2.008903515163453335e+00
5.617999999999999972e+01 5.104738809685399614e-01 -2.395520974769721912e-03 -4.934980770377228509e+01 2.008916215715949694e+00
5.620000000000000284e+01 5.104023453546147060e-01 -4.418977242798383977e-03 -4.931146286484161578e+01 2.008928946091913748e+00
5.621999999999999886e+01 5.103227966042898078e-01 -6.441903949732980320e-03 -4.927311802591094647e+01 2.008941706384096193e+00
5.624000000000000199e+01 5.102352377910852610e-01 -8.464269392866253378e-03 -4.923477318698027716e+01 2.008954496685585234e+00
5.625999999999999801e+01 5.101396721136988166e-01 -1.048604188544650408e-02 -4.919642834804960785e+01 2.008967317089876747e+00
5.628000000000000114e+01 5.100361028960348486e-01 -1.250718975740408752e-02 -4.915808350911893854e+01 2.008980167690820107e+00
5.630000000000000426e+01 5.099245335872891749e-01 -1.452768135565194602e-02 -4.911973867018826212e+01 2.008993048582635499e+00
5.632000000000000028e+01 5.098049677616235398e-01 -1.654748504450838029e-02 -4.908139383125759281e+01 2.009005959859887724e+00
5.634000000000000341e+01 5.096774091181167643e-01 -1.856656920644283656e-02 -4.904304899232693060e+01 2.009018901617515507e+00
5.635999999999999943e+01 5.095418614808913116e-01 -2.058490224243253452e-02 -4.900470415339625418e+01 2.009031873950848368e+00
5.638000000000000256e+01 5.093983287988118613e-01 -2.260245257231649138e-02 -4.896635931446558487e+01 2.009044876955531134e+00
5.639999999999999858e+01 5.092468151453569680e-01 -2.461918863553863232e-02 -4.892801447553491556e+01 2.009057910727632290e+00
5.642000000000000171e+01 5.090873247187710504e-01 -2.663507889157179162e-02 -4.888966963660424625e+01 2.009070975363639544e+00
5.643999999999999773e+01 5.089198618418065978e-01 -2.865009182021539813e-02 -4.885132479767357694e+01 2.009084070960356350e+00
5.646000000000000085e+01 5.087444309615193339e-01 -3.066419592231433081e-02 -4.881297995874290763e+01 2.009097197615054231e+00
5.648000000000000398e+01 5.085610366494219825e-01 -3.267735972025540697e-02 -4.877463511981223832e+01 2.009110355425228089e+00
5.650000000000000000e+01 5.083696836012846498e-01 -3.468955175822593245e-02 -4.873629028088156900e+01 2.009123544488871094e+00
5.652000000000000313e+01 5.081703766368631525e-01 -3.670074060288874146e-02 -4.869794544195089259e+01 2.009136764904346339e+00
5.653999999999999915e+01 5.079631207000342430e-01 -3.871089484395007219e-02 -4.865960060302022328e+01 2.009150016770381963e+00
5.656000000000000227e+01 5.077479208586619386e-01 -4.071998309439905234e-02 -4.862125576408956107e+01 2.009163300186114665e+00
5.657999999999999829e+01 5.075247823042728923e-01 -4.272797399112330391e-02 -4.858291092515888465e+01 2.009176615251113240e+00
5.660000000000000142e+01 5.072937103521524271e-01 -4.473483619554080581e-02 -4.854456608622821534e+01 2.009189962065228929e+00
5.662000000000000455e+01 5.070547104412800321e-01 -4.674053839384192943e-02 -4.850622124729754603e+01 2.009203340728824116e+00
5.664000000000000057e+01 5.068077881339729807e-01 -4.874504929753501609e-02 -4.846787640836687672e+01 2.009216751342548513e+00
5.666000000000000369e+01 5.065529491159229680e-01 -5.074833764412921278e-02 -4.842953156943620741e+01 2.009230194007571413e+00
5.667999999999999972e+01 5.062901991961945569e-01 -5.275037219740005140e-02 -4.839118673050553809e+01 2.009243668825346774e+00
5.670000000000000284e+01 5.060195443068582488e-01 -5.475112174786051639e-02 -4.835284189157486878e+01 2.009257175897846359e+00
5.671999999999999886e+01 5.057409905029581765e-01 -5.675055511347745080e-02 -4.831449705264419947e+01 2.009270715327358126e+00
5.674000000000000199e+01 5.054545439625626191e-01 -5.874864113997933096e-02 -4.827615221371352305e+01 2.009284287216617226e+00
5.675999999999999801e+01 5.051602109864069545e-01 -6.074534870125454511e-02 -4.823780737478285374e+01 2.009297891668687885e+00
5.678000000000000114e+01 5.048579979977840804e-01 -6.274064670008105971e-02 -4.819946253585218443e+01 2.009311528787162349e+00
5.680000000000000426e+01 5.045479115426326766e-01 -6.473450406849128036e-02 -4.816111769692151512e+01 2.009325198675947277e+00
5.682000000000000028e+01 5.042299582892104670e-01 -6.672688976810538242e-02 -4.812277285799084581e+01 2.009338901439468916e+00
5.684000000000000341e+01 5.039041450279060363e-01 -6.871777279085279633e-02 -4.808442801906017650e+01 2.009352637182490131e+00
5.685999999999999943e+01 5.035704786713450787e-01 -7.070712215940369583e-02 -4.804608318012950718e+01 2.009366406010246298e+00
5.688000000000000256e+01 5.032289662541101771e-01 -7.269490692745081417e-02 -4.800773834119883787e+01 2.009380208028275216e+00
5.689999999999999858e+01 5.028796149324822329e-01 -7.468109618040207065e-02 -4.796939350226816856e+01 2.009394043342689340e+00
5.692000000000000171e+01 5.025224319845430498e-01 -7.666565903588218323e-02 -4.793104866333749925e+01 2.009407912059899548e+00
5.693999999999999773e+01 5.021574248099520688e-01 -7.864856464398023439e-02 -4.789270382440682994e+01 2.009421814286785235e+00
5.696000000000000085e+01 5.017846009296252907e-01 -8.062978218789537688e-02 -4.785435898547615352e+01 2.009435750130754261e+00
5.698000000000000398e+01 5.014039679858166565e-01 -8.260928088450618378e-02 -4.781601414654548421e+01 2.009449719699518688e+00
5.700000000000000000e+01 5.010155337419612831e-01 -8.458702998460401745e-02 -4.777766930761481490e+01 2.009463723101208910e+00
5.702000000000000313e+01 5.006193060823072027e-01 -8.656299877347760352e-02 -4.773932446868414559e+01 2.009477760444562833e+00
5.703999999999999915e+01 5.002152930119516672e-01 -8.853715657154143104e-02 -4.770097962975347627e+01 2.009491831838548848e+00
5.706000000000000227e+01 4.998035026567506089e-01 -9.050947273457594922e-02 -4.766263479082280696e+01 2.009505937392671360e+00
5.707999999999999829e+01 4.993839432629243458e-01 -9.247991665424204477e-02 -4.762428995189213765e+01 2.009520077216847778e+00
5.710000000000000142e+01 4.989566231970357646e-01 -9.444845775875490568e-02 -4.758594511296146123e+01 2.009534251421488449e+00
5.712000000000000455e+01 4.985215509459572925e-01 -9.641506551315105755e-02 -4.754760027403079903e+01 2.009548460117443813e+00
5.714000000000000057e+01 4.980787351164714383e-01 -9.837970941972980221e-02 -4.750925543510012972e+01 2.009562703415932905e+00
5.716000000000000369e+01 4.976281844351793104e-01 -1.003423590187545039e-01 -4.747091059616946040e+01 2.009576981428689457e+00
5.717999999999999972e+01 4.971699077485163265e-01 -1.023029838887640625e-01 -4.743256575723878399e+01 2.009591294267936590e+00
5.720000000000000284e+01 4.967039140223660776e-01 -1.042615536469445880e-01 -4.739422091830811468e+01 2.009605642046213170e+00
5.721999999999999886e+01 4.962302123418930733e-01 -1.062180379498381122e-01 -4.735587607937744536e+01 2.009620024876646482e+00
5.724000000000000199e+01 4.957488119115905367e-01 -1.081724064937113761e-01 -4.731753124044677605e+01 2.009634442872803906e+00
5.725999999999999801e+01 4.952597220549289636e-01 -1.101246290148666929e-01 -4.727918640151610674e+01 2.009648896148645836e+00
5.728000000000000114e+01 4.947629522141128722e-01 -1.120746752903373777e-01 -4.724084156258543743e+01 2.009663384818653142e+00
5.730000000000000426e+01 4.942585119501419766e-01 -1.140225151383222196e-01 -4.720249672365476812e+01 2.009677908997780094e+00
5.732000000000000028e+01 4.937464109425079295e-01 -1.159681184184490066e-01 -4.716415188472409170e+01 2.009692468801418386e+00
5.734000000000000341e+01 4.932266589888829045e-01 -1.179114550324373012e-01 -4.712580704579342950e+01 2.009707064345387817e+00
5.735999999999999943e+01 4.926992660051724982e-01 -1.198524949246005805e-01 -4.708746220686276018e+01 2.009721695746056191e+00
5.738000000000000256e+01 4.921642420252719252e-01 -1.217912080820803822e-01 -4.704911736793209087e+01 2.009736363120269598e+00
5.739999999999999858e+01 4.916215972006984791e-01 -1.237275645354591613e-01 -4.701077252900141445e+01 2.009751066585266255e+00
5.742000000000000171e+01 4.910713418006176223e-01 -1.256615343593260603e-01 -4.697242769007074514e+01 2.009765806258902110e+00
5.743999999999999773e+01 4.905134862116615757e-01 -1.275930876725017982e-01 -4.693408285114007583e+01 2.009780582259338200e+00
5.746000000000000085e+01 4.899480409375216450e-01 -1.295221946385891609e-01 -4.689573801220940652e+01 2.009795394705372829e+00
5.748000000000000398e+01 4.893750165989280698e-01 -1.314488254665929501e-01 -4.685739317327873721e+01 2.009810243716218192e+00
5.750000000000000000e+01 4.887944239335321739e-01 -1.333729504111555442e-01 -4.681904833434806790e+01 2.009825129411523470e+00
5.752000000000000313e+01 4.882062737954776521e-01 -1.352945397730375698e-01 -4.678070349541739859e+01 2.009840051911579106e+00
5.753999999999999915e+01 4.876105771553199686e-01 -1.372135638997776796e-01 -4.674235865648672217e+01 2.009855011336995290e+00
5.756000000000000227e+01 4.870073450999637399e-01 -1.391299931859579786e-01 -4.670401381755605286e+01 2.009870007809024806e+00
5.757999999999999829e+01 4.863965888322324682e-01 -1.410437980736135299e-01 -4.666566897862539065e+01 2.009885041449337439e+00
5.760000000000000142e+01 4.857783196707190498e-01 -1.429549490529138933e-01 -4.662732413969471423e+01 2.009900112380117232e+00
5.762000000000000455e+01 4.851525490497674564e-01 -1.448634166624744035e-01 -4.658897930076404492e+01 2.009915220724077134e+00
5.764000000000000057e+01 4.845192885190602872e-01 -1.467691714896989519e-01 -4.655063446183337561e+01 2.009930366604416374e+00
5.766000000000000369e+01 4.838785497433948923e-01 -1.486721841714634951e-01 -4.651228962290270630e+01 2.009945550144823123e+00
5.767999999999999972e+01 4.832303445026918109e-01 -1.505724253944850655e-01 -4.647394478397203699e+01 2.009960771469570862e+00
5.770000000000000284e+01 4.825746846916197930e-01 -1.524698658956074870e-01 -4.643559994504136768e+01 2.009976030703310101e+00
5.771999999999999886e+01 4.819115823193011461e-01 -1.543644764624669263e-01 -4.639725510611069836e+01 2.009991327971338837e+00
5.774000000000000199e+01 4.812410495093266682e-01 -1.562562279339251292e-01 -4.635891026718002905e+01 2.010006663399405813e+00
5.775999999999999801e+01 4.805630984994305188e-01 -1.581450912003126430e-01 -4.632056542824935264e+01 2.010022037113829096e+00
5.778000000000000114e+01 4.798777416411308949e-01 -1.600310372040576468e-01 -4.628222058931868332e+01 2.010037449241375285e+00
5.780000000000000426e+01 4.791849913997344168e-01 -1.619140369401839974e-01 -4.624387575038802112e+01 2.010052899909416713e+00
5.782000000000000028e+01 4.784848603540698964e-01 -1.637940614565298603e-01 -4.620553091145734470e+01 2.010068389245815990e+00
5.784000000000000341e+01 4.777773611960777211e-01 -1.656710818543246366e-01 -4.616718607252667539e+01 2.010083917378975737e+00
5.785999999999999943e+01 4.770625067307831535e-01 -1.675450692887466841e-01 -4.612884123359600608e+01 2.010099484437811501e+00
5.788000000000000256e+01 4.763403098760911614e-01 -1.694159949691366740e-01 -4.609049639466533677e+01 2.010115090551808592e+00
5.789999999999999858e+01 4.756107836623409968e-01 -1.712838301595109858e-01 -4.605215155573466745e+01 2.010130735850949257e+00
5.792000000000000171e+01 4.748739412322320885e-01 -1.731485461791688607e-01 -4.601380671680399814e+01 2.010146420465829920e+00
5.793999999999999773e+01 4.741297958406794355e-01 -1.750101144029204969e-01 -4.597546187787332883e+01 2.010162144527526618e+00
5.796000000000000085e+01 4.733783608543512544e-01 -1.768685062615311387e-01 -4.593711703894265952e+01 2.010177908167661620e+00
5.798000000000000398e+01 4.726196497515339212e-01 -1.787236932423623970e-01 -4.589877220001198310e+01 2.010193711518461157e+00
5.800000000000000000e+01 4.718536761220393783e-01 -1.805756468896326516e-01 -4.586042736108131379e+01 2.010209554712658164e+00
5.802000000000000313e+01 4.710804536667468345e-01 -1.824243388047923631e-01 -4.582208252215064448e+01 2.010225437883554012e+00
5.803999999999999915e+01 4.702999961973982623e-01 -1.842697406471814625e-01 -4.578373768321997517e+01 2.010241361165024720e+00
5.806000000000000227e+01 4.695123176365443851e-01 -1.861118241343371338e-01 -4.574539284428930586e+01 2.010257324691478775e+00
5.807999999999999829e+01 4.687174320171084152e-01 -1.879505610423053141e-01 -4.570704800535863654e+01 2.010273328597907749e+00
5.810000000000000142e+01 4.679153534821102189e-01 -1.897859232062948931e-01 -4.566870316642796723e+01 2.010289373019887194e+00
5.812000000000000455e+01 4.671060962846355635e-01 -1.916178825210427816e-01 -4.563035832749729082e+01 2.010305458093496256e+00
5.814000000000000057e+01 4.662896747874394343e-01 -1.934464109410728438e-01 -4.559201348856662861e+01 2.010321583955518410e+00
5.816000000000000369e+01 4.654661034626003113e-01 -1.952714804813277527e-01 -4.555366864963595930e+01 2.010337750743167895e+00
5.817999999999999972e+01 4.646353968914922472e-01 -1.970930632175966757e-01 -4.551532381070528999e+01 2.010353958594295332e+00
5.820000000000000284e+01 4.637975697644395323e-01 -1.989111312867357928e-01 -4.547697897177461357e+01 2.010370207647382390e+00
5.821999999999999886e+01 4.629526368803124625e-01 -2.007256568872601288e-01 -4.543863413284394426e+01 2.010386498041381031e+00
5.824000000000000199e+01 4.621006131464831523e-01 -2.025366122798334112e-01 -4.540028929391327495e+01 2.010402829915956424e+00
5.825999999999999801e+01 4.612415135785386533e-01 -2.043439697874689098e-01 -4.536194445498260563e+01 2.010419203411261790e+00
5.828000000000000114e+01 4.603753532998300924e-01 -2.061477017960667291e-01 -4.532359961605193632e+01 2.010435618668099167e+00
5.830000000000000426e+01 4.595021475413946788e-01 -2.079477807549586499e-01 -4.528525477712126701e+01 2.010452075827882101e+00
5.832000000000000028e+01 4.586219116417295516e-01 -2.097441791771084418e-01 -4.524690993819059770e+01 2.010468575032567706e+00
5.834000000000000341e+01 4.577346610463107202e-01 -2.115368696395858450e-01 -4.520856509925992128e+01 2.010485116424796548e+00
5.835999999999999943e+01 4.568404113074652773e-01 -2.133258247841554878e-01 -4.517022026032925908e+01 2.010501700147744319e+00
5.838000000000000256e+01 4.559391780842022568e-01 -2.151110173174947127e-01 -4.513187542139858976e+01 2.010518326345161810e+00
5.839999999999999858e+01 4.550309771417210269e-01 -2.168924200115993628e-01 -4.509353058246792045e+01 2.010534995161480154e+00
5.842000000000000171e+01 4.541158243512214976e-01 -2.186700057044020651e-01 -4.505518574353724404e+01 2.010551706741742883e+00
5.843999999999999773e+01 4.531937356897827729e-01 -2.204437473000246117e-01 -4.501684090460657472e+01 2.010568461231642345e+00
5.846000000000000085e+01 4.522647272398800378e-01 -2.222136177691166059e-01 -4.497849606567590541e+01 2.010585258777396245e+00
5.848000000000000398e+01 4.513288151891274302e-01 -2.239795901494844310e-01 -4.494015122674523610e+01 2.010602099525899522e+00
5.850000000000000000e+01 4.503860158301895567e-01 -2.257416375463921210e-01 -4.490180638781456679e+01 2.010618983624696821e+00
5.852000000000000313e+01 4.494363455603254121e-01 -2.274997331328402483e-01 -4.486346154888389748e+01 2.010635911221939853e+00
5.853999999999999915e+01 4.484798208810622522e-01 -2.292538501501865944e-01 -4.482511670995322817e+01 2.010652882466346547e+00
5.856000000000000227e+01 4.475164583981244837e-01 -2.310039619085034746e-01 -4.478677187102255175e+01 2.010669897507406656e+00
5.857999999999999829e+01 4.465462748210174970e-01 -2.327500417868076654e-01 -4.474842703209188244e+01 2.010686956495158828e+00
5.860000000000000142e+01 4.455692869626381447e-01 -2.344920632336551514e-01 -4.471008219316122023e+01 2.010704059580313174e+00
5.862000000000000455e+01 4.445855117392027989e-01 -2.362299997675594010e-01 -4.467173735423055092e+01 2.010721206914198866e+00
5.864000000000000057e+01 4.435949661698827540e-01 -2.379638249771875158e-01 -4.463339251529987450e+01 2.010738398648836966e+00
5.866000000000000369e+01 4.425976673763581393e-01 -2.396935125219117335e-01 -4.459504767636920519e+01 2.010755634936886249e+00
5.867999999999999972e+01 4.415936325827284348e-01 -2.414190361322860190e-01 -4.455670283743853588e+01 2.010772915931670735e+00
5.870000000000000284e+01 4.405828791152060497e-01 -2.431403696102271972e-01 -4.451835799850786657e+01 2.010790241787161037e+00
5.871999999999999886e+01 4.395654244016288792e-01 -2.448574868295108342e-01 -4.448001315957719726e+01 2.010807612657904198e+00
5.874000000000000199e+01 4.385412859713318512e-01 -2.465703617362990374e-01 -4.444166832064652795e+01 2.010825028699296357e+00
5.875999999999999801e+01 4.375104814548991250e-01 -2.482789683493244193e-01 -4.440332348171585863e+01 2.010842490067267008e+00
5.878000000000000114e+01 4.364730285836537771e-01 -2.499832807603219742e-01 -4.436497864278518222e+01 2.010859996918494819e+00
5.880000000000000426e+01 4.354289451894797769e-01 -2.516832731345964302e-01 -4.432663380385451291e+01 2.010877549410284182e+00
5.882000000000000028e+01 4.343782492046260879e-01 -2.533789197112268354e-01 -4.428828896492385070e+01 2.010895147700625607e+00
5.884000000000000341e+01 4.333209586611885267e-01 -2.550701948034316269e-01 -4.424994412599318139e+01 2.010912791948184175e+00
5.885999999999999943e+01 4.322570916908709537e-01 -2.567570727991596025e-01 -4.421159928706250497e+01 2.010930482312405232e+00
5.888000000000000256e+01 4.311866665248358377e-01 -2.584395281613313111e-01 -4.417325444813183566e+01 2.010948218953240385e+00
5.889999999999999858e+01 4.301097014931978268e-01 -2.601175354281400343e-01 -4.413490960920116635e+01 2.010966002031507216e+00
5.892000000000000171e+01 4.290262150247164952e-01 -2.617910692136483086e-01 -4.409656477027049704e+01 2.010983831708738290e+00
5.893999999999999773e+01 4.279362256466758274e-01 -2.634601042080778610e-01 -4.405821993133982772e+01 2.011001708146973321e+00
5.896000000000000085e+01 4.268397519844094323e-01 -2.651246151780535798e-01 -4.401987509240915841e+01 2.011019631509125993e+00
5.898000000000000398e+01 4.257368127609282293e-01 -2.667845769671876033e-01 -4.398153025347848910e+01 2.011037601958819643e+00
5.900000000000000000e+01 4.246274267968116467e-01 -2.684399644964257092e-01 -4.394318541454781268e+01 2.011055619660265137e+00
5.902000000000000313e+01 4.235116130097736353e-01 -2.700907527642468220e-01 -4.390484057561714337e+01 2.011073684778399429e+00
5.903999999999999915e+01 4.223893904142297928e-01 -2.717369168472166807e-01 -4.386649573668647406e+01 2.011091797479255039e+00
5.906000000000000227e+01 4.212607781211862856e-01 -2.733784319003924601e-01 -4.382815089775581185e+01 2.011109957928851610e+00
5.907999999999999829e+01 4.201257953378577659e-01 -2.750152731574931342e-01 -4.378980605882513544e+01 2.011128166294601005e+00
5.910000000000000142e+01 4.189844613671825924e-01 -2.766474159314078474e-01 -4.375146121989446613e+01 2.011146422744527040e+00
5.912000000000000455e+01 4.178367956076882717e-01 -2.782748356146558244e-01 -4.371311638096379681e+01 2.011164727447054101e+00
5.914000000000000057e+01 4.166828175531677725e-01 -2.798975076795451877e-01 -4.367477154203312750e+01 2.011183080571627535e+00
5.916000000000000369e+01 4.155225467921591642e-01 -2.815154076786247073e-01 -4.363642670310245819e+01 2.011201482288493825e+00
5.917999999999999972e+01 4.143560030077711454e-01 -2.831285112451904507e-01 -4.359808186417178888e+01 2.011219932768354646e+00
5.920000000000000284e+01 4.131832059774149801e-01 -2.847367940934514841e-01 -4.355973702524111957e+01 2.011238432183012570e+00
5.921999999999999886e+01 4.120041755722650412e-01 -2.863402320189176731e-01 -4.352139218631044315e+01 2.011256980704731134e+00
5.924000000000000199e+01 4.108189317570324905e-01 -2.879388008989408054e-01 -4.348304734737977384e+01 2.011275578506793060e+00
5.925999999999999801e+01 4.096274945897483977e-01 -2.895324766929038840e-01 -4.344470250844910453e+01 2.011294225762960686e+00
5.928000000000000114e+01 4.084298842212215619e-01 -2.911212354425438131e-01 -4.340635766951844232e+01 2.011312922648055501e+00
5.930000000000000426e+01 4.072261208947514644e-01 -2.927050532725111731e-01 -4.336801283058776590e+01 2.011331669337411032e+00
5.932000000000000028e+01 4.060162249459516870e-01 -2.942839063905973163e-01 -4.332966799165709659e+01 2.011350466007263638e+00
5.934000000000000341e+01 4.048002168022245550e-01 -2.958577710879954914e-01 -4.329132315272642728e+01 2.011369312834771161e+00
5.935999999999999943e+01 4.035781169824082526e-01 -2.974266237398616730e-01 -4.325297831379575086e+01 2.011388209997528431e+00
5.938000000000000256e+01 4.023499460966254437e-01 -2.989904408055912843e-01 -4.321463347486508866e+01 2.011407157674360402e+00
5.939999999999999858e+01 4.011157248457905000e-01 -3.005491988290264760e-01 -4.317628863593441935e+01 2.011426156044482383e+00
5.942000000000000171e+01 3.998754740211942216e-01 -3.021028744390000242e-01 -4.313794379700375003e+01 2.011445205288113325e+00
5.943999999999999773e+01 3.986292145043605628e-01 -3.036514443496669546e-01 -4.309959895807307362e+01 2.011464305586277312e+00
5.946000000000000085e+01 3.973769672665978248e-01 -3.051948853606719636e-01 -4.306125411914240431e+01 2.011483457120789353e+00
5.948000000000000398e+01 3.961187533685261997e-01 -3.067331743576593439e-01 -4.302290928021173499e+01 2.011502660074191429e+00
5.950000000000000000e+01 3.948545939599267252e-01 -3.082662883126605635e-01 -4.298456444128107279e+01 2.011521914629990526e+00
5.952000000000000313e+01 3.935845102793449901e-01 -3.097942042842370403e-01 -4.294621960235039637e+01 2.011541220972389077e+00
5.953999999999999915e+01 3.923085236535726605e-01 -3.113168994179427718e-01 -4.290787476341972706e+01 2.011560579286486128e+00
5.956000000000000227e+01 3.910266554974702324e-01 -3.128343509467635397e-01 -4.286952992448905775e+01 2.011579989758172093e+00
5.957999999999999829e+01 3.897389273136273591e-01 -3.143465361912519684e-01 -4.283118508555838133e+01 2.011599452574162950e+00
5.960000000000000142e+01 3.884453606918127355e-01 -3.158534325599327008e-01 -4.279284024662771913e+01 2.011618967922047752e+00
5.962000000000000455e+01 3.871459773087552736e-01 -3.173550175497839576e-01 -4.275449540769704981e+01 2.011638535990293519e+00
5.964000000000000057e+01 3.858407989278586081e-01 -3.188512687463830875e-01 -4.271615056876638050e+01 2.011658156968129330e+00
5.966000000000000369e+01 3.845298473986367149e-01 -3.203421638242485714e-01 -4.267780572983570408e+01 2.011677831045736831e+00
5.967999999999999972e+01 3.832131446564425170e-01 -3.218276805473510582e-01 -4.263946089090503477e+01 2.011697558414047293e+00
5.970000000000000284e+01 3.818907127222298525e-01 -3.233077967692846166e-01 -4.260111605197436546e+01 2.011717339264901483e+00
5.971999999999999886e+01 3.805625737019918131e-01 -3.247824904335454566e-01 -4.256277121304369615e+01 2.011737173791086963e+00
5.974000000000000199e+01 3.792287497864282320e-01 -3.262517395740569537e-01 -4.252442637411302684e+01 2.011757062186069422e+00
5.975999999999999801e+01 3.778892632507437344e-01 -3.277155223153806474e-01 -4.248608153518235753e+01 2.011777004644446532e+00
5.978000000000000114e+01 3.765441364541070035e-01 -3.291738168729355651e-01 -4.244773669625168822e+01 2.011797001361471438e+00
5.980000000000000426e+01 3.751933918392555412e-01 -3.306266015535198610e-01 -4.240939185732101180e+01 2.011817052533415584e+00
5.982000000000000028e+01 3.738370519323143126e-01 -3.320738547555703857e-01 -4.237104701839034249e+01 2.011837158357360433e+00
5.984000000000000341e+01 3.724751393422888190e-01 -3.335155549693331611e-01 -4.233270217945968028e+01 2.011857319031379099e+00
5.985999999999999943e+01 3.711076767606109605e-01 -3.349516807773638138e-01 -4.229435734052901097e+01 2.011877534754341834e+00
5.988000000000000256e+01 3.697346869609624553e-01 -3.363822108548410461e-01 -4.225601250159833455e+01 2.011897805726103439e+00
5.989999999999999858e+01 3.683561927988132090e-01 -3.378071239697005845e-01 -4.221766766266766524e+01 2.011918132147388683e+00
5.992000000000000171e+01 3.669722172109139424e-01 -3.392263989830994753e-01 -4.217932282373699593e+01 2.011938514219885121e+00
5.993999999999999773e+01 3.655827832151085088e-01 -3.406400148497826796e-01 -4.214097798480632662e+01 2.011958952146081447e+00
5.996000000000000085e+01 3.641879139099246099e-01 -3.420479506181959839e-01 -4.210263314587565731e+01 2.011979446129494864e+00
5.998000000000000398e+01 3.627876324740244018e-01 -3.434501854309012780e-01 -4.206428830694498799e+01 2.011999996374597366e+00
6.000000000000000000e+01 3.613819621659877801e-01 -3.448466985249919459e-01 -4.202594346801431868e+01 2.012020603086691839e+00
6.002000000000000313e+01 3.599709263239589396e-01 -3.462374692322019443e-01 -4.198759862908364227e+01 2.012041266472079037e+00
6.003999999999999915e+01 3.585545483650710019e-01 -3.476224769792624070e-01 -4.194925379015297295e+01 2.012061986738011399e+00
6.006000000000000227e+01 3.571328517851858342e-01 -3.490017012883548375e-01 -4.191090895122231075e+01 2.012082764092707254e+00
6.007999999999999829e+01 3.557058601585916802e-01 -3.503751217772345661e-01 -4.187256411229164144e+01 2.012103598745270006e+00
6.010000000000000142e+01 3.542735971374185167e-01 -3.517427181595254027e-01 -4.183421927336096502e+01 2.012124490905838226e+00
6.012000000000000455e+01 3.528360864513251371e-01 -3.531044702451969775e-01 -4.179587443443029571e+01 2.012145440785493733e+00
6.014000000000000057e+01 3.513933519072403588e-01 -3.544603579407158978e-01 -4.175752959549962640e+01 2.012166448596252266e+00
6.016000000000000369e+01 3.499454173887850961e-01 -3.558103612492792833e-01 -4.171918475656895708e+01 2.012187514551141199e+00
6.017999999999999972e+01 3.484923068559008241e-01 -3.571544602713016547e-01 -4.168083991763828777e+01 2.012208638864140031e+00
6.020000000000000284e+01 3.470340443446233714e-01 -3.584926352046066689e-01 -4.164249507870761846e+01 2.012229821750241232e+00
6.021999999999999886e+01 3.455706539665273636e-01 -3.598248663446042550e-01 -4.160415023977694915e+01 2.012251063425471109e+00
6.024000000000000199e+01 3.441021599082938476e-01 -3.611511340847695650e-01 -4.156580540084627273e+01 2.012272364106759692e+00
6.025999999999999801e+01 3.426285864315018470e-01 -3.624714189168834477e-01 -4.152746056191560342e+01 2.012293724012106821e+00
6.028000000000000114e+01 3.411499578721101655e-01 -3.637857014311642878e-01 -4.148911572298493411e+01 2.012315143360480896e+00
6.030000000000000426e+01 3.396662986399670014e-01 -3.650939623167225312e-01 -4.145077088405427190e+01 2.012336622371870387e+00
6.032000000000000028e+01 3.381776332186030576e-01 -3.663961823618528402e-01 -4.141242604512359549e+01 2.012358161267348233e+00
6.034000000000000341e+01 3.366839861647604182e-01 -3.676923424541334584e-01 -4.137408120619292617e+01 2.012379760268877771e+00
6.035999999999999943e+01 3.351853821078537021e-01 -3.689824235808419894e-01 -4.133573636726225686e+01 2.012401419599617824e+00
6.038000000000000256e+01 3.336818457497470747e-01 -3.702664068292983446e-01 -4.129739152833158755e+01 2.012423139483648704e+00
6.039999999999999858e+01 3.321734018643351938e-01 -3.715442733869475656e-01 -4.125904668940091824e+01 2.012444920146098770e+00
6.042000000000000171e+01 3.306600752969683921e-01 -3.728160045417245883e-01 -4.122070185047024893e+01 2.012466761813221705e+00
6.043999999999999773e+01 3.291418909641988799e-01 -3.740815816824420992e-01 -4.118235701153957962e+01 2.012488664712254849e+00
6.046000000000000085e+01 3.276188738534143163e-01 -3.753409862988729140e-01 -4.114401217260890320e+01 2.012510629071454726e+00
6.048000000000000398e+01 3.260910490222411195e-01 -3.765941999820571207e-01 -4.110566733367823389e+01 2.012532655120268910e+00
6.050000000000000000e+01 3.245584415982470383e-01 -3.778412044247228541e-01 -4.106732249474756458e+01 2.012554743089148168e+00
6.052000000000000313e+01 3.230210767786245718e-01 -3.790819814213854388e-01 -4.102897765581690237e+01 2.012576893209585549e+00
6.053999999999999915e+01 3.214789798295885626e-01 -3.803165128685934149e-01 -4.099063281688622595e+01 2.012599105714209635e+00
6.056000000000000227e+01 3.199321760860254216e-01 -3.815447807653701839e-01 -4.095228797795555664e+01 2.012621380836739693e+00
6.057999999999999829e+01 3.183806909512170713e-01 -3.827667672133427401e-01 -4.091394313902488733e+01 2.012643718811991000e+00
6.060000000000000142e+01 3.168245498962497519e-01 -3.839824544169277987e-01 -4.087559830009421091e+01 2.012666119875827775e+00
6.062000000000000455e+01 3.152637784596055148e-01 -3.851918246837786053e-01 -4.083725346116354871e+01 2.012688584265277303e+00
6.064000000000000057e+01 3.136984022469143651e-01 -3.863948604249552443e-01 -4.079890862223287940e+01 2.012711112218446452e+00
6.066000000000000369e+01 3.121284469303889364e-01 -3.875915441550583096e-01 -4.076056378330221008e+01 2.012733703974613597e+00
6.067999999999999972e+01 3.105539382483580302e-01 -3.887818584926627796e-01 -4.072221894437153367e+01 2.012756359774086512e+00
6.070000000000000284e+01 3.089749020050328587e-01 -3.899657861605362874e-01 -4.068387410544086435e+01 2.012779079858437292e+00
6.071999999999999886e+01 3.073913640699802441e-01 -3.911433099857313800e-01 -4.064552926651019504e+01 2.012801864470255442e+00
6.074000000000000199e+01 3.058033503776025341e-01 -3.923144128999924152e-01 -4.060718442757952573e+01 2.012824713853369030e+00
6.075999999999999801e+01 3.042108869269012361e-01 -3.934790779400234584e-01 -4.056883958864885642e+01 2.012847628252733667e+00
6.078000000000000114e+01 3.026139997809981219e-01 -3.946372882475521759e-01 -4.053049474971818711e+01 2.012870607914396537e+00
6.080000000000000426e+01 3.010127150665700135e-01 -3.957890270696952095e-01 -4.049214991078751780e+01 2.012893653085646495e+00
6.082000000000000028e+01 2.994070589735940979e-01 -3.969342777592742566e-01 -4.045380507185684138e+01 2.012916764014973658e+00
6.084000000000000341e+01 2.977970577549211018e-01 -3.980730237748675293e-01 -4.041546023292617917e+01 2.012939940951938844e+00
6.085999999999999943e+01 2.961827377256786575e-01 -3.992052486811231704e-01 -4.037711539399550986e+01 2.012963184147377849e+00
6.088000000000000256e+01 2.945641252629831452e-01 -4.003309361491158014e-01 -4.033877055506484055e+01 2.012986493853316627e+00
6.089999999999999858e+01 2.929412468055641039e-01 -4.014500699564012565e-01 -4.030042571613416413e+01 2.013009870322887362e+00
6.092000000000000171e+01 2.913141288531504447e-01 -4.025626339872725445e-01 -4.026208087720349482e+01 2.013033313810571823e+00
6.093999999999999773e+01 2.896827979661379948e-01 -4.036686122331465398e-01 -4.022373603827282551e+01 2.013056824571925141e+00
6.096000000000000085e+01 2.880472807652604272e-01 -4.047679887926365905e-01 -4.018539119934215620e+01 2.013080402863817842e+00
6.098000000000000398e+01 2.864076039309740307e-01 -4.058607478717489170e-01 -4.014704636041148689e+01 2.013104048944264868e+00
6.100000000000000000e+01 2.847637942030728508e-01 -4.069468737842850681e-01 -4.010870152148081758e+01 2.013127763072642740e+00
6.102000000000000313e+01 2.831158783803972012e-01 -4.080263509519467813e-01 -4.007035668255014826e+01 2.013151545509501261e+00
6.103999999999999915e+01 2.814638833202328660e-01 -4.090991639044753159e-01 -4.003201184361947185e+01 2.013175396516602600e+00
6.106000000000000227e+01 2.798078359378693980e-01 -4.101652972800538532e-01 -3.999366700468880254e+01 2.013199316356973245e+00
6.107999999999999829e+01 2.781477632063335537e-01 -4.112247358254546015e-01 -3.995532216575814033e+01 2.013223305294967957e+00
6.110000000000000142e+01 2.764836921558180283e-01 -4.122774643961286123e-01 -3.991697732682747102e+01 2.013247363596129880e+00
6.112000000000000455e+01 2.748156498731843533e-01 -4.133234679565925829e-01 -3.987863248789679460e+01 2.013271491527366841e+00
6.114000000000000057e+01 2.731436635017054360e-01 -4.143627315806224787e-01 -3.984028764896612529e+01 2.013295689356779050e+00
6.116000000000000369e+01 2.714677602405345391e-01 -4.153952404513055474e-01 -3.980194281003545598e+01 2.013319957353856271e+00
6.117999999999999972e+01 2.697879673441588855e-01 -4.164209798613970337e-01 -3.976359797110478667e+01 2.013344295789235350e+00
6.120000000000000284e+01 2.681043121221371450e-01 -4.174399352135619301e-01 -3.972525313217411735e+01 2.013368704935075915e+00
6.121999999999999886e+01 2.664168219386155445e-01 -4.184520920204025107e-01 -3.968690829324344804e+01 2.013393185064719315e+00
6.124000000000000199e+01 2.647255242117406704e-01 -4.194574359047720247e-01 -3.964856345431277873e+01 2.013417736452751239e+00
6.125999999999999801e+01 2.630304464133763065e-01 -4.204559526000610226e-01 -3.961021861538210231e+01 2.013442359375336554e+00
6.128000000000000114e+01 2.613316160686711132e-01 -4.214476279502158418e-01 -3.957187377645143300e+01 2.013467054109753906e+00
6.130000000000000426e+01 2.596290607554436192e-01 -4.224324479100002860e-01 -3.953352893752077080e+01 2.013491820934716792e+00
6.132000000000000028e+01 2.579228081038644760e-01 -4.234103985453190888e-01 -3.949518409859010148e+01 2.013516660130299396e+00
6.134000000000000341e+01 2.562128857960734862e-01 -4.243814660332424493e-01 -3.945683925965942507e+01 2.013541571977883304e+00
6.135999999999999943e+01 2.544993215655524943e-01 -4.253456366622104801e-01 -3.941849442072875576e+01 2.013566556760301829e+00
6.138000000000000256e+01 2.527821431967620658e-01 -4.263028968323822609e-01 -3.938014958179808644e+01 2.013591614761682358e+00
6.139999999999999858e+01 2.510613785248024810e-01 -4.272532330556817470e-01 -3.934180474286741713e+01 2.013616746267579138e+00
6.142000000000000171e+01 2.493370554347897616e-01 -4.281966319559434853e-01 -3.930345990393674782e+01 2.013641951564981714e+00
6.143999999999999773e+01 2.476092018614400869e-01 -4.291330802692737700e-01 -3.926511506500607851e+01 2.013667230942166153e+00
6.146000000000000085e+01 2.458778457887648150e-01 -4.300625648441298576e-01 -3.922677022607540920e+01 2.013692584688913545e+00
6.148000000000000398e+01 2.441430152494644679e-01 -4.309850726414112265e-01 -3.918842538714473278e+01 2.013718013096425619e+00
6.150000000000000000e+01 2.424047383244586629e-01 -4.319005907348169582e-01 -3.915008054821406347e+01 2.013743516457362936e+00
6.152000000000000313e+01 2.406630431426027283e-01 -4.328091063109668624e-01 -3.911173570928339416e+01 2.013769095065669035e+00
6.153999999999999915e+01 2.389179578801126913e-01 -4.337106066694467188e-01 -3.907339087035273195e+01 2.013794749216924362e+00
6.156000000000000227e+01 2.371695107600425290e-01 -4.346050792231465065e-01 -3.903504603142205553e+01 2.013820479208001224e+00
6.157999999999999829e+01 2.354177300520071958e-01 -4.354925114984274370e-01 -3.899670119249138622e+01 2.013846285337355546e+00
6.160000000000000142e+01 2.336626440716497166e-01 -4.363728911351328899e-01 -3.895835635356071691e+01 2.013872167904786181e+00
6.162000000000000455e+01 2.319042811800724468e-01 -4.372462058868937795e-01 -3.892001151463004760e+01 2.013898127211709799e+00
6.164000000000000057e+01 2.301426697835508295e-01 -4.381124436213419959e-01 -3.888166667569937829e+01 2.013924163560969482e+00
6.166000000000000369e+01 2.283778383330484774e-01 -4.389715923201008563e-01 -3.884332183676870898e+01 2.013950277256815635e+00
6.167999999999999972e+01 2.266098153236124901e-01 -4.398236400790453415e-01 -3.880497699783803967e+01 2.013976468605220838e+00
6.170000000000000284e+01 2.248386292940640629e-01 -4.406685751085567260e-01 -3.876663215890736325e+01 2.014002737913448637e+00
6.171999999999999886e+01 2.230643088265633067e-01 -4.415063857335087549e-01 -3.872828731997669394e+01 2.014029085490331106e+00
6.174000000000000199e+01 2.212868825459817224e-01 -4.423370603934751455e-01 -3.868994248104602462e+01 2.014055511646402064e+00
6.175999999999999801e+01 2.195063791195571989e-01 -4.431605876430177449e-01 -3.865159764211536242e+01 2.014082016693545363e+00
6.178000000000000114e+01 2.177228272565062128e-01 -4.439769561516811458e-01 -3.861325280318468600e+01 2.014108600945284877e+00
6.180000000000000426e+01 2.159362557073880029e-01 -4.447861547041435659e-01 -3.857490796425401669e+01 2.014135264716732987e+00
6.182000000000000028e+01 2.141466932637142440e-01 -4.455881722005266554e-01 -3.853656312532334738e+01 2.014162008324410724e+00
6.184000000000000341e+01 2.123541687576022408e-01 -4.463829976564140378e-01 -3.849821828639267807e+01 2.014188832086625691e+00
6.185999999999999943e+01 2.105587110611459589e-01 -4.471706202029461785e-01 -3.845987344746200876e+01 2.014215736323126560e+00
6.188000000000000256e+01 2.087603490859743227e-01 -4.479510290871375755e-01 -3.842152860853133944e+01 2.014242721355288701e+00
6.189999999999999858e+01 2.069591117829354676e-01 -4.487242136719283292e-01 -3.838318376960067013e+01 2.014269787506133724e+00
6.192000000000000171e+01 2.051550281414887267e-01 -4.494901634362278298e-01 -3.834483893066999372e+01 2.014296935100347685e+00
6.194000000000000483e+01 2.033481271892106368e-01 -4.502488679752253975e-01 -3.830649409173932440e+01 2.014324164464076361e+00
6.196000000000000085e+01 2.015384379914970936e-01 -4.510003170004837081e-01 -3.826814925280865509e+01 2.014351475925323154e+00
6.198000000000000398e+01 1.997259896509888388e-01 -4.517445003399394032e-01 -3.822980441387798578e+01 2.014378869813511663e+00
6.200000000000000000e+01 1.979108113070277009e-01 -4.524814079381911935e-01 -3.819145957494731647e+01 2.014406346459897801e+00
6.202000000000000313e+01 1.960929321353618027e-01 -4.532110298566381923e-01 -3.815311473601664716e+01 2.014433906197324653e+00
6.203999999999999915e+01 1.942723813476138206e-01 -4.539333562734502170e-01 -3.811476989708597785e+01 2.014461549360246462e+00
6.206000000000000227e+01 1.924491881906952029e-01 -4.546483774838205871e-01 -3.807642505815530853e+01 2.014489276284979535e+00
6.207999999999999829e+01 1.906233819464998869e-01 -4.553560839001490890e-01 -3.803808021922463212e+01 2.014517087309362520e+00
6.210000000000000142e+01 1.887949919314200198e-01 -4.560564660519946245e-01 -3.799973538029396991e+01 2.014544982773050830e+00
6.212000000000000455e+01 1.869640474957282306e-01 -4.567495145862818240e-01 -3.796139054136330060e+01 2.014572963017400298e+00
6.214000000000000057e+01 1.851305780232464782e-01 -4.574352202675230350e-01 -3.792304570243262418e+01 2.014601028385458736e+00
6.216000000000000369e+01 1.832946129309108163e-01 -4.581135739777693616e-01 -3.788470086350195487e+01 2.014629179222035660e+00
6.217999999999999972e+01 1.814561816681346806e-01 -4.587845667167641528e-01 -3.784635602457128556e+01 2.014657415873684521e+00
6.220000000000000284e+01 1.796153137164406000e-01 -4.594481896021940792e-01 -3.780801118564061625e+01 2.014685738688640537e+00
6.221999999999999886e+01 1.777720385890707577e-01 -4.601044338696532732e-01 -3.776966634670994694e+01 2.014714148017052064e+00
6.224000000000000199e+01 1.759263858303464212e-01 -4.607532908727418053e-01 -3.773132150777927762e+01 2.014742644210776756e+00
6.225999999999999801e+01 1.740783850152540224e-01 -4.613947520833340810e-01 -3.769297666884860831e+01 2.014771227623461503e+00
6.228000000000000114e+01 1.722280657490935230e-01 -4.620288090915668500e-01 -3.765463182991793900e+01 2.014799898610553086e+00
6.230000000000000426e+01 1.703754576668486120e-01 -4.626554536058838929e-01 -3.761628699098726258e+01 2.014828657529410094e+00
6.232000000000000028e+01 1.685205904327232995e-01 -4.632746774533081369e-01 -3.757794215205660038e+01 2.014857504738985838e+00
6.234000000000000341e+01 1.666634937398178695e-01 -4.638864725794658028e-01 -3.753959731312593107e+01 2.014886440600319961e+00
6.235999999999999943e+01 1.648041973095225043e-01 -4.644908310485818537e-01 -3.750125247419525465e+01 2.014915465476128986e+00
6.238000000000000256e+01 1.629427308910035010e-01 -4.650877450437407301e-01 -3.746290763526458534e+01 2.014944579731043017e+00
6.239999999999999858e+01 1.610791242608940743e-01 -4.656772068669519649e-01 -3.742456279633391603e+01 2.014973783731579982e+00
6.242000000000000171e+01 1.592134072227236463e-01 -4.662592089391073280e-01 -3.738621795740324671e+01 2.015003077846170054e+00
6.244000000000000483e+01 1.573456096063574339e-01 -4.668337438002168049e-01 -3.734787311847257740e+01 2.015032462445045081e+00
6.246000000000000085e+01 1.554757612676872791e-01 -4.674008041095157884e-01 -3.730952827954190809e+01 2.015061937900416211e+00
6.248000000000000398e+01 1.536038920881044045e-01 -4.679603826453959670e-01 -3.727118344061123878e+01 2.015091504586410842e+00
6.250000000000000000e+01 1.517300319739007253e-01 -4.685124723056049989e-01 -3.723283860168056947e+01 2.015121162879010441e+00
6.252000000000000313e+01 1.498542108559454133e-01 -4.690570661073957814e-01 -3.719449376274989305e+01 2.015150913156201540e+00
6.253999999999999915e+01 1.479764586892048928e-01 -4.695941571874428511e-01 -3.715614892381923084e+01 2.015180755797938428e+00
6.256000000000000227e+01 1.460968054521166737e-01 -4.701237388019946506e-01 -3.711780408488856153e+01 2.015210691186084535e+00
6.257999999999999829e+01 1.442152811462394657e-01 -4.706458043270596026e-01 -3.707945924595788512e+01 2.015240719704479044e+00
6.260000000000000142e+01 1.423319157958205794e-01 -4.711603472583242858e-01 -3.704111440702721580e+01 2.015270841738976415e+00
6.262000000000000455e+01 1.404467394471548281e-01 -4.716673612112528002e-01 -3.700276956809654649e+01 2.015301057677470808e+00
6.264000000000000057e+01 1.385597821681968655e-01 -4.721668399212979872e-01 -3.696442472916587718e+01 2.015331367909742877e+00
6.266000000000000369e+01 1.366710740481724140e-01 -4.726587772438345381e-01 -3.692607989023520787e+01 2.015361772827776843e+00
6.267999999999999972e+01 1.347806451969371933e-01 -4.731431671542049022e-01 -3.688773505130453856e+01 2.015392272825496711e+00
6.270000000000000284e+01 1.328885257445438506e-01 -4.736200037479439962e-01 -3.684939021237386925e+01 2.015422868298850645e+00
6.271999999999999886e+01 1.309947458408881327e-01 -4.740892812407381252e-01 -3.681104537344319283e+01 2.015453559645906001e+00
6.274000000000000199e+01 1.290993356550819982e-01 -4.745509939684202094e-01 -3.677270053451252352e+01 2.015484347266760512e+00
6.275999999999999801e+01 1.272023253749726135e-01 -4.750051363871944377e-01 -3.673435569558185421e+01 2.015515231563630660e+00
6.278000000000000114e+01 1.253037452068128943e-01 -4.754517030736302718e-01 -3.669601085665119200e+01 2.015546212940830806e+00
6.280000000000000426e+01 1.234036253746607636e-01 -4.758906887246113770e-01 -3.665766601772051558e+01 2.015577291804829585e+00
6.282000000000000028e+01 1.215019961198501031e-01 -4.763220881575477850e-01 -3.661932117878984627e+01 2.015608468564129563e+00
6.284000000000000341e+01 1.195988877006728263e-01 -4.767458963104113101e-01 -3.658097633985917696e+01 2.015639743629491498e+00
6.285999999999999943e+01 1.176943303918152467e-01 -4.771621082416469539e-01 -3.654263150092850765e+01 2.015671117413759372e+00
6.288000000000000256e+01 1.157883544837859657e-01 -4.775707191303572019e-01 -3.650428666199783834e+01 2.015702590331915456e+00
6.289999999999999858e+01 1.138809902825953652e-01 -4.779717242763798501e-01 -3.646594182306716903e+01 2.015734162801226859e+00
6.292000000000000171e+01 1.119722681092357036e-01 -4.783651191001779268e-01 -3.642759698413649971e+01 2.015765835241096759e+00
6.294000000000000483e+01 1.100622182990741021e-01 -4.787508991429842986e-01 -3.638925214520582330e+01 2.015797608073085723e+00
6.296000000000000085e+01 1.081508712015159385e-01 -4.791290600669176336e-01 -3.635090730627515399e+01 2.015829481721107985e+00
6.298000000000000398e+01 1.062382571795319058e-01 -4.794995976548627192e-01 -3.631256246734448467e+01 2.015861456611218738e+00
6.300000000000000000e+01 1.043244066090275729e-01 -4.798625078105688280e-01 -3.627421762841382247e+01 2.015893533171742469e+00
6.302000000000000313e+01 1.024093498784782591e-01 -4.802177865587983208e-01 -3.623587278948314605e+01 2.015925711833272516e+00
6.303999999999999915e+01 1.004931173885021262e-01 -4.805654300452096295e-01 -3.619752795055247674e+01 2.015957993028747897e+00
6.306000000000000227e+01 9.857573955121939902e-02 -4.809054345364038863e-01 -3.615918311162180743e+01 2.015990377193263683e+00
6.307999999999999829e+01 9.665724678984913276e-02 -4.812377964200970082e-01 -3.612083827269113812e+01 2.016022864764388522e+00
6.310000000000000142e+01 9.473766953832336857e-02 -4.815625122050207207e-01 -3.608249343376046880e+01 2.016055456181883532e+00
6.312000000000000455e+01 9.281703824064986563e-02 -4.818795785209152305e-01 -3.604414859482979949e+01 2.016088151887957647e+00
6.314000000000000057e+01 9.089538335046437600e-02 -4.821889921187101913e-01 -3.600580375589913018e+01 2.016120952327062010e+00
6.316000000000000369e+01 8.897273533067746876e-02 -4.824907498704540387e-01 -3.596745891696845376e+01 2.016153857946152428e+00
6.317999999999999972e+01 8.704912465285426226e-02 -4.827848487692593116e-01 -3.592911407803778445e+01 2.016186869194417586e+00
6.320000000000000284e+01 8.512458179671994474e-02 -4.830712859294801209e-01 -3.589076923910711514e+01 2.016219986523603236e+00
6.321999999999999886e+01 8.319913724982778980e-02 -4.833500585866755683e-01 -3.585242440017644583e+01 2.016253210387728423e+00
6.324000000000000199e+01 8.127282150696793495e-02 -4.836211640975125459e-01 -3.581407956124577652e+01 2.016286541243342612e+00
6.325999999999999801e+01 7.934566506962756338e-02 -4.838845999399275510e-01 -3.577573472231510721e+01 2.016319979549372032e+00
6.328000000000000114e+01 7.741769844566726011e-02 -4.841403637131311277e-01 -3.573738988338443789e+01 2.016353525767297317e+00
6.330000000000000426e+01 7.548895214876784332e-02 -4.843884531374762492e-01 -3.569904504445376858e+01 2.016387180361031373e+00
6.332000000000000028e+01 7.355945669785092511e-02 -4.846288660545904903e-01 -3.566070020552309217e+01 2.016420943796903398e+00
6.334000000000000341e+01 7.162924261675017445e-02 -4.848616004274222124e-01 -3.562235536659242996e+01 2.016454816543869821e+00
6.335999999999999943e+01 6.969834043370223831e-02 -4.850866543400895736e-01 -3.558401052766176065e+01 2.016488799073418381e+00
6.338000000000000256e+01 6.776678068073620220e-02 -4.853040259979712889e-01 -3.554566568873108423e+01 2.016522891859505950e+00
6.339999999999999858e+01 6.583459389332656231e-02 -4.855137137277885095e-01 -3.550732084980041492e+01 2.016557095378676667e+00
6.342000000000000171e+01 6.390181060993051221e-02 -4.857157159774491140e-01 -3.546897601086974561e+01 2.016591410110064153e+00
6.344000000000000483e+01 6.196846137135797461e-02 -4.859100313160918394e-01 -3.543063117193907630e+01 2.016625836535371974e+00
6.346000000000000085e+01 6.003457672039495124e-02 -4.860966584341962493e-01 -3.539228633300840698e+01 2.016660375138970007e+00
6.348000000000000398e+01 5.810018720138507980e-02 -4.862755961434334084e-01 -3.535394149407773767e+01 2.016695026407837155e+00
6.350000000000000000e+01 5.616532335959325412e-02 -4.864468433766591104e-01 -3.531559665514706836e+01 2.016729790831513824e+00
6.352000000000000313e+01 5.423001574079071296e-02 -4.866103991880439406e-01 -3.527725181621639905e+01 2.016764668902361279e+00
6.353999999999999915e+01 5.229429489087530220e-02 -4.867662627529423802e-01 -3.523890697728572263e+01 2.016799661115327602e+00
6.356000000000000227e+01 5.035819135524222806e-02 -4.869144333678357417e-01 -3.520056213835506043e+01 2.016834767968043174e+00
6.357999999999999829e+01 4.842173567832556286e-02 -4.870549104504681703e-01 -3.516221729942439111e+01 2.016869989960955678e+00
6.360000000000000142e+01 4.648495840324813611e-02 -4.871876935397450037e-01 -3.512387246049371470e+01 2.016905327597145803e+00
6.362000000000000455e+01 4.454789007121220251e-02 -4.873127822956284105e-01 -3.508552762156304539e+01 2.016940781382476899e+00
6.364000000000000057e+01 4.261056122099608767e-02 -4.874301764992678976e-01 -3.504718278263237607e+01 2.016976351825654934e+00
6.366000000000000369e+01 4.067300238862248118e-02 -4.875398760529346398e-01 -3.500883794370170676e+01 2.017012039438083271e+00
6.367999999999999972e+01 3.873524410677980923e-02 -4.876418809798780396e-01 -3.497049310477103745e+01 2.017047844734033646e+00
6.370000000000000284e+01 3.679731690427631013e-02 -4.877361914244353613e-01 -3.493214826584036814e+01 2.017083768230611085e+00
6.371999999999999886e+01 3.485925130571397579e-02 -4.878228076520054746e-01 -3.489380342690969883e+01 2.017119810447744577e+00
6.374000000000000199e+01 3.292107783094930934e-02 -4.879017300488769360e-01 -3.485545858797902952e+01 2.017155971908191958e+00
6.375999999999999801e+01 3.098282699451086059e-02 -4.879729591223070373e-01 -3.481711374904835310e+01 2.017192253137717550e+00
6.378000000000000114e+01 2.904452930526537496e-02 -4.880364955005335181e-01 -3.477876891011768379e+01 2.017228654664845244e+00
6.380000000000000426e+01 2.710621526592282837e-02 -4.880923399325864387e-01 -3.474042407118702158e+01 2.017265177021171585e+00
6.382000000000000028e+01 2.516791537242692861e-02 -4.881404932883253722e-01 -3.470207923225634516e+01 2.017301820741131291e+00
6.384000000000000341e+01 2.322966011360119362e-02 -4.881809565584858679e-01 -3.466373439332567585e+01 2.017338586362172670e+00
6.385999999999999943e+01 2.129147997069919321e-02 -4.882137308544875487e-01 -3.462538955439500654e+01 2.017375474424700776e+00
6.388000000000000256e+01 1.935340541677950388e-02 -4.882388174084250632e-01 -3.458704471546433723e+01 2.017412485472190209e+00
6.389999999999999858e+01 1.741546691632138780e-02 -4.882562175731398613e-01 -3.454869987653366792e+01 2.017449620051047443e+00
6.392000000000000171e+01 1.547769492481760635e-02 -4.882659328220380623e-01 -3.451035503760299861e+01 2.017486878710788023e+00
6.394000000000000483e+01 1.354011988814667923e-02 -4.882679647490308361e-01 -3.447201019867232930e+01 2.017524262004025903e+00
6.396000000000000085e+01 1.160277224215033876e-02 -4.882623150686231095e-01 -3.443366535974165998e+01 2.017561770486321127e+00
6.398000000000000398e+01 9.665682412262590478e-03 -4.882489856157524732e-01 -3.439532052081098357e+01 2.017599404716492018e+00
6.400000000000000000e+01 7.728880812892401433e-03 -4.882279783456799915e-01 -3.435697568188031426e+01 2.017637165256394471e+00
6.401999999999999602e+01 5.792397846958723985e-03 -4.881992953340815733e-01 -3.431863084294965205e+01 2.017675052671087155e+00
6.404000000000000625e+01 3.856263905546464602e-03 -4.881629387769172990e-01 -3.428028600401897563e+01 2.017713067528747128e+00
6.406000000000000227e+01 1.920509367311656066e-03 -4.881189109902793200e-01 -3.424194116508830632e+01 2.017751210400805739e+00
6.407999999999999829e+01 -1.483540202649360572e-05 -4.880672144104732380e-01 -3.420359632615763701e+01 2.017789481861833156e+00
6.409999999999999432e+01 -1.949740050014134697e-03 -4.880078515939219042e-01 -3.416525148722696770e+01 2.017827882489659608e+00
6.412000000000000455e+01 -3.884174238024893852e-03 -4.879408252169782356e-01 -3.412690664829629839e+01 2.017866412865389592e+00
6.414000000000000057e+01 -5.818107641807587424e-03 -4.878661380759855559e-01 -3.408856180936562907e+01 2.017905073573393882e+00
6.415999999999999659e+01 -7.751509951811959287e-03 -4.877837930872195304e-01 -3.405021697043495976e+01 2.017943865201329512e+00
6.418000000000000682e+01 -9.684350873710726587e-03 -4.876937932866739489e-01 -3.401187213150429045e+01 2.017982788340225042e+00
6.420000000000000284e+01 -1.161660012898026520e-02 -4.875961418300884809e-01 -3.397352729257361403e+01 2.018021843584327346e+00
6.421999999999999886e+01 -1.354822745523624056e-02 -4.874908419929280812e-01 -3.393518245364294472e+01 2.018061031531399152e+00
6.423999999999999488e+01 -1.547920260671168877e-02 -4.873778971701567264e-01 -3.389683761471227541e+01 2.018100352782457030e+00
6.426000000000000512e+01 -1.740949535486106467e-02 -4.872573108762213723e-01 -3.385849277578160610e+01 2.018139807942004982e+00
6.428000000000000114e+01 -1.933907548871740753e-02 -4.871290867450628337e-01 -3.382014793685093679e+01 2.018179397617999360e+00
6.429999999999999716e+01 -2.126791281532623354e-02 -4.869932285298897434e-01 -3.378180309792026748e+01 2.018219122421774259e+00
6.432000000000000739e+01 -2.319597716036135571e-02 -4.868497401031178784e-01 -3.374345825898959816e+01 2.018258982968172965e+00
6.434000000000000341e+01 -2.512323836851315662e-02 -4.866986254564024672e-01 -3.370511342005892885e+01 2.018298979875565724e+00
6.435999999999999943e+01 -2.704966630388179125e-02 -4.865398887004232509e-01 -3.366676858112825954e+01 2.018339113765828863e+00
6.437999999999999545e+01 -2.897523085059212911e-02 -4.863735340647745709e-01 -3.362842374219759023e+01 2.018379385264414960e+00
6.440000000000000568e+01 -3.089990191321988905e-02 -4.861995658980122204e-01 -3.359007890326692092e+01 2.018419795000269357e+00
6.442000000000000171e+01 -3.282364941715106010e-02 -4.860179886674613758e-01 -3.355173406433624450e+01 2.018460343606007790e+00
6.443999999999999773e+01 -3.474644330918335439e-02 -4.858288069590588898e-01 -3.351338922540557519e+01 2.018501031717862215e+00
6.446000000000000796e+01 -3.666825355799350344e-02 -4.856320254773995315e-01 -3.347504438647490588e+01 2.018541859975722552e+00
6.448000000000000398e+01 -3.858905015447251785e-02 -4.854276490455752269e-01 -3.343669954754423657e+01 2.018582829023097158e+00
6.450000000000000000e+01 -4.050880311230220521e-02 -4.852156826049769944e-01 -3.339835470861356725e+01 2.018623939507251386e+00
6.451999999999999602e+01 -4.242748246846340943e-02 -4.849961312153292514e-01 -3.336000986968289794e+01 2.018665192079126758e+00
6.454000000000000625e+01 -4.434505828355848195e-02 -4.847690000545630817e-01 -3.332166503075222863e+01 2.018706587393478191e+00
6.456000000000000227e+01 -4.626150064235359793e-02 -4.845342944185856426e-01 -3.328332019182155221e+01 2.018748126108706575e+00
6.457999999999999829e+01 -4.817677965432384801e-02 -4.842920197212912115e-01 -3.324497535289089001e+01 2.018789808887228698e+00
6.459999999999999432e+01 -5.009086545397550827e-02 -4.840421814944720902e-01 -3.320663051396022070e+01 2.018831636395089113e+00
6.462000000000000455e+01 -5.200372820134772922e-02 -4.837847853875649751e-01 -3.316828567502955138e+01 2.018873609302216376e+00
6.464000000000000057e+01 -5.391533808258703458e-02 -4.835198371676270312e-01 -3.312994083609887497e+01 2.018915728282498545e+00
6.465999999999999659e+01 -5.582566531028156781e-02 -4.832473427192821580e-01 -3.309159599716820566e+01 2.018957994013664159e+00
6.468000000000000682e+01 -5.773468012391921172e-02 -4.829673080444586986e-01 -3.305325115823753634e+01 2.019000407177444334e+00
6.470000000000000284e+01 -5.964235279048189786e-02 -4.826797392623225491e-01 -3.301490631930686703e+01 2.019042968459397791e+00
6.471999999999999886e+01 -6.154865360480260561e-02 -4.823846426092517348e-01 -3.297656148037619772e+01 2.019085678549273677e+00
6.473999999999999488e+01 -6.345355288998050236e-02 -4.820820244385766173e-01 -3.293821664144552841e+01 2.019128538140670948e+00
6.476000000000000512e+01 -6.535702099798325337e-02 -4.817718912204678738e-01 -3.289987180251485910e+01 2.019171547931304822e+00
6.478000000000000114e+01 -6.725902831003560678e-02 -4.814542495419317225e-01 -3.286152696358418268e+01 2.019214708622914412e+00
6.479999999999999716e+01 -6.915954523699593959e-02 -4.811291061065634533e-01 -3.282318212465352048e+01 2.019258020921461672e+00
6.482000000000000739e+01 -7.105854221995436260e-02 -4.807964677343876114e-01 -3.278483728572285116e+01 2.019301485536943552e+00
6.484000000000000341e+01 -7.295598973065847703e-02 -4.804563413618627155e-01 -3.274649244679218185e+01 2.019345103183478152e+00
6.485999999999999943e+01 -7.485185827185855678e-02 -4.801087340416600457e-01 -3.270814760786150543e+01 2.019388874579504556e+00
6.487999999999999545e+01 -7.674611837788931912e-02 -4.797536529424591412e-01 -3.266980276893083612e+01 2.019432800447513721e+00
6.490000000000000568e+01 -7.863874061513556613e-02 -4.793911053489484653e-01 -3.263145793000016681e+01 2.019476881514409072e+00
6.492000000000000171e+01 -8.052969558235593961e-02 -4.790210986616359468e-01 -3.259311309106949750e+01 2.019521118511292457e+00
6.493999999999999773e+01 -8.241895391123760239e-02 -4.786436403966069508e-01 -3.255476825213882819e+01 2.019565512173545407e+00
6.496000000000000796e+01 -8.430648626690022407e-02 -4.782587381855112341e-01 -3.251642341320815888e+01 2.019610063240992570e+00
6.498000000000000398e+01 -8.619226334820978552e-02 -4.778663997754069581e-01 -3.247807857427748957e+01 2.019654772457743608e+00
6.500000000000000000e+01 -8.807625588829795515e-02 -4.774666330284886295e-01 -3.243973373534681315e+01 2.019699640572304666e+00
6.501999999999999602e+01 -8.995843465510007519e-02 -4.770594459220489081e-01 -3.240138889641614384e+01 2.019744668337700499e+00
6.504000000000000625e+01 -9.183877045167083975e-02 -4.766448465483588137e-01 -3.236304405748548163e+01 2.019789856511311932e+00
6.506000000000000227e+01 -9.371723411666257886e-02 -4.762228431143770702e-01 -3.232469921855481232e+01 2.019835205855156524e+00
6.507999999999999829e+01 -9.559379652488966816e-02 -4.757934439416764971e-01 -3.228635437962413590e+01 2.019880717135665638e+00
6.509999999999999432e+01 -9.746842858765786266e-02 -4.753566574663565802e-01 -3.224800954069346659e+01 2.019926391123809672e+00
6.512000000000000455e+01 -9.934110125319958740e-02 -4.749124922387457648e-01 -3.220966470176279728e+01 2.019972228595313002e+00
6.514000000000000057e+01 -1.012117855072543898e-01 -4.744609569232855484e-01 -3.217131986283212797e+01 2.020018230330320463e+00
6.515999999999999659e+01 -1.030804523734221018e-01 -4.740020602984704179e-01 -3.213297502390145866e+01 2.020064397113825461e+00
6.518000000000000682e+01 -1.049470729135567604e-01 -4.735358112565560273e-01 -3.209463018497078934e+01 2.020110729735425714e+00
6.520000000000000284e+01 -1.068116182283515986e-01 -4.730622188033967168e-01 -3.205628534604012003e+01 2.020157228989449383e+00
6.521999999999999886e+01 -1.086740594577239455e-01 -4.725812920584026577e-01 -3.201794050710944362e+01 2.020203895674985706e+00
6.523999999999999488e+01 -1.105343677811723435e-01 -4.720930402542644622e-01 -3.197959566817877786e+01 2.020250730595949840e+00
6.526000000000000512e+01 -1.123925144183540448e-01 -4.715974727367452934e-01 -3.194125082924810854e+01 2.020297734561063763e+00
6.528000000000000114e+01 -1.142484706295067431e-01 -4.710945989646438958e-01 -3.190290599031743923e+01 2.020344908383941096e+00
6.529999999999999716e+01 -1.161022077157767701e-01 -4.705844285095448498e-01 -3.186456115138676637e+01 2.020392252883006723e+00
6.532000000000000739e+01 -1.179536970197776896e-01 -4.700669710555701597e-01 -3.182621631245609706e+01 2.020439768881788112e+00
6.534000000000000341e+01 -1.198029099260500968e-01 -4.695422363993366766e-01 -3.178787147352542775e+01 2.020487457208623105e+00
6.535999999999999943e+01 -1.216498178613709819e-01 -4.690102344497362186e-01 -3.174952663459475488e+01 2.020535318696995208e+00
6.537999999999999545e+01 -1.234943922952833201e-01 -4.684709752276507988e-01 -3.171118179566408557e+01 2.020583354185333746e+00
6.540000000000000568e+01 -1.253366047405920780e-01 -4.679244688658948381e-01 -3.167283695673341981e+01 2.020631564517219037e+00
6.542000000000000171e+01 -1.271764267536663606e-01 -4.673707256090316453e-01 -3.163449211780275050e+01 2.020679950541293124e+00
6.543999999999999773e+01 -1.290138299349324336e-01 -4.668097558130614444e-01 -3.159614727887207408e+01 2.020728513111364144e+00
6.546000000000000796e+01 -1.308487859294006073e-01 -4.662415699453337226e-01 -3.155780243994140832e+01 2.020777253086476044e+00
6.548000000000000398e+01 -1.326812664269714226e-01 -4.656661785843988488e-01 -3.151945760101073901e+01 2.020826171330821541e+00
6.550000000000000000e+01 -1.345112431628878447e-01 -4.650835924196824456e-01 -3.148111276208006615e+01 2.020875268713986372e+00
6.551999999999999602e+01 -1.363386879182848788e-01 -4.644938222513623205e-01 -3.144276792314939684e+01 2.020924546110799636e+00
6.554000000000000625e+01 -1.381635725205110909e-01 -4.638968789902483958e-01 -3.140442308421872752e+01 2.020974004401418167e+00
6.556000000000000227e+01 -1.399858688435385301e-01 -4.632927736574529165e-01 -3.136607824528805821e+01 2.021023644471463765e+00
6.557999999999999829e+01 -1.418055488085251115e-01 -4.626815173842271367e-01 -3.132773340635738535e+01 2.021073467211913499e+00
6.559999999999999432e+01 -1.436225843841607563e-01 -4.620631214118654517e-01 -3.128938856742671604e+01 2.021123473519208513e+00
6.562000000000000455e+01 -1.454369475870372630e-01 -4.614375970913827674e-01 -3.125104372849604673e+01 2.021173664295377037e+00
6.564000000000000057e+01 -1.472486104822119946e-01 -4.608049558833057224e-01 -3.121269888956538097e+01 2.021224040447869630e+00
6.565999999999999659e+01 -1.490575451835857435e-01 -4.601652093575922531e-01 -3.117435405063470455e+01 2.021274602889894467e+00
6.568000000000000682e+01 -1.508637238542380188e-01 -4.595183691933280024e-01 -3.113600921170403879e+01 2.021325352540062070e+00
6.570000000000000284e+01 -1.526671187069801039e-01 -4.588644471784731338e-01 -3.109766437277336948e+01 2.021376290322905778e+00
6.571999999999999886e+01 -1.544677020047687255e-01 -4.582034552097853375e-01 -3.105931953384269661e+01 2.021427417168497609e+00
6.573999999999999488e+01 -1.562654460610151952e-01 -4.575354052925418302e-01 -3.102097469491202730e+01 2.021478734012748912e+00
6.576000000000000512e+01 -1.580603232401172342e-01 -4.568603095402477554e-01 -3.098262985598135799e+01 2.021530241797309113e+00
6.578000000000000114e+01 -1.598523059579087524e-01 -4.561781801745515841e-01 -3.094428501705068868e+01 2.021581941469820620e+00
6.579999999999999716e+01 -1.616413666819525030e-01 -4.554890295249989784e-01 -3.090594017812001582e+01 2.021633833983609740e+00
6.582000000000000739e+01 -1.634274779320414317e-01 -4.547928700287085513e-01 -3.086759533918934650e+01 2.021685920298065930e+00
6.584000000000000341e+01 -1.652106122806825672e-01 -4.540897142302671163e-01 -3.082925050025867719e+01 2.021738201378554312e+00
6.585999999999999943e+01 -1.669907423533849300e-01 -4.533795747815182464e-01 -3.079090566132801143e+01 2.021790678196374369e+00
6.587999999999999545e+01 -1.687678408291232446e-01 -4.526624644412149956e-01 -3.075256082239733502e+01 2.021843351728946914e+00
6.590000000000000568e+01 -1.705418804408494193e-01 -4.519383960748880602e-01 -3.071421598346666570e+01 2.021896222959796763e+00
6.592000000000000171e+01 -1.723128339757865057e-01 -4.512073826546658672e-01 -3.067587114453599995e+01 2.021949292878600257e+00
6.593999999999999773e+01 -1.740806742758519710e-01 -4.504694372589145290e-01 -3.063752630560532353e+01 2.022002562481222121e+00
6.596000000000000796e+01 -1.758453742381889673e-01 -4.497245730720688672e-01 -3.059918146667465777e+01 2.022056032769847800e+00
6.598000000000000398e+01 -1.776069068154769448e-01 -4.489728033844827548e-01 -3.056083662774398846e+01 2.022109704752886206e+00
6.600000000000000000e+01 -1.793652450163133183e-01 -4.482141415920683492e-01 -3.052249178881331915e+01 2.022163579445158010e+00
6.601999999999999602e+01 -1.811203619057537295e-01 -4.474486011960844833e-01 -3.048414694988264628e+01 2.022217657867770413e+00
6.604000000000000625e+01 -1.828722306056483338e-01 -4.466761958030081581e-01 -3.044580211095197697e+01 2.022271941048360500e+00
6.606000000000000227e+01 -1.846208242949852196e-01 -4.458969391241844882e-01 -3.040745727202130766e+01 2.022326430021046395e+00
6.607999999999999829e+01 -1.863661162104285896e-01 -4.451108449755727947e-01 -3.036911243309063835e+01 2.022381125826452575e+00
6.609999999999999432e+01 -1.881080796466863270e-01 -4.443179272776294209e-01 -3.033076759415996548e+01 2.022436029511840427e+00
6.612000000000000455e+01 -1.898466879568213306e-01 -4.435182000549766634e-01 -3.029242275522929617e+01 2.022491142131038089e+00
6.614000000000000057e+01 -1.915819145527765111e-01 -4.427116774361075646e-01 -3.025407791629863041e+01 2.022546464744593653e+00
6.615999999999999659e+01 -1.933137329057769693e-01 -4.418983736532704487e-01 -3.021573307736795400e+01 2.022601998419824465e+00
6.618000000000000682e+01 -1.950421165466172391e-01 -4.410783030421646655e-01 -3.017738823843728824e+01 2.022657744230773158e+00
6.620000000000000284e+01 -1.967670390661628854e-01 -4.402514800416078011e-01 -3.013904339950661893e+01 2.022713703258457674e+00
6.621999999999999886e+01 -1.984884741157873500e-01 -4.394179191934106665e-01 -3.010069856057594961e+01 2.022769876590559068e+00
6.623999999999999488e+01 -2.002063954076451213e-01 -4.385776351421060149e-01 -3.006235372164527675e+01 2.022826265322005934e+00
6.626000000000000512e+01 -2.019207767151417476e-01 -4.377306426345856649e-01 -3.002400888271460744e+01 2.022882870554470358e+00
6.628000000000000114e+01 -2.036315918734018793e-01 -4.368769565199534521e-01 -2.998566404378393813e+01 2.022939693396854643e+00
6.629999999999999716e+01 -2.053388147795394414e-01 -4.360165917492869747e-01 -2.994731920485326881e+01 2.022996734965104793e+00
6.632000000000000739e+01 -2.070424193930901491e-01 -4.351495633752571202e-01 -2.990897436592259595e+01 2.023053996382306874e+00
6.634000000000000341e+01 -2.087423797365041411e-01 -4.342758865519509293e-01 -2.987062952699192664e+01 2.023111478778813144e+00
6.635999999999999943e+01 -2.104386698954245627e-01 -4.333955765346638178e-01 -2.983228468806126088e+01 2.023169183292173212e+00
6.637999999999999545e+01 -2.121312640190793075e-01 -4.325086486795094998e-01 -2.979393984913058446e+01 2.023227111067411155e+00
6.640000000000000568e+01 -2.138201363207899997e-01 -4.316151184432065468e-01 -2.975559501019991515e+01 2.023285263256785704e+00
6.642000000000000171e+01 -2.155052610782684785e-01 -4.307150013828968116e-01 -2.971725017126924939e+01 2.023343641020080241e+00
6.643999999999999773e+01 -2.171866126339681569e-01 -4.298083131557572933e-01 -2.967890533233858008e+01 2.023402245524636101e+00
6.646000000000000796e+01 -2.188641653955991639e-01 -4.288950695187460083e-01 -2.964056049340790722e+01 2.023461077945131859e+00
6.648000000000000398e+01 -2.205378938364507546e-01 -4.279752863284401743e-01 -2.960221565447723790e+01 2.023520139464217937e+00
6.650000000000000000e+01 -2.222077724957060019e-01 -4.270489795406595679e-01 -2.956387081554656859e+01 2.023579431271883333e+00
6.651999999999999602e+01 -2.238737759789515558e-01 -4.261161652101707054e-01 -2.952552597661589928e+01 2.023638954566116865e+00
6.654000000000000625e+01 -2.255358789585314994e-01 -4.251768594905337428e-01 -2.948718113768522642e+01 2.023698710552557234e+00
6.656000000000000227e+01 -2.271940561738321762e-01 -4.242310786337478157e-01 -2.944883629875455711e+01 2.023758700444739489e+00
6.657999999999999829e+01 -2.288482824317759623e-01 -4.232788389899161952e-01 -2.941049145982388779e+01 2.023818925464189178e+00
6.659999999999999432e+01 -2.304985326072082064e-01 -4.223201570070917454e-01 -2.937214662089321493e+01 2.023879386840270911e+00
6.662000000000000455e+01 -2.321447816431604916e-01 -4.213550492309493523e-01 -2.933380178196254562e+01 2.023940085810563172e+00
6.664000000000000057e+01 -2.337870045513196771e-01 -4.203835323044163852e-01 -2.929545694303187986e+01 2.024001023620621176e+00
6.665999999999999659e+01 -2.354251764124474788e-01 -4.194056229675070524e-01 -2.925711210410121055e+01 2.024062201524315707e+00
6.668000000000000682e+01 -2.370592723766319632e-01 -4.184213380570271368e-01 -2.921876726517053413e+01 2.024123620783559119e+00
6.670000000000000284e+01 -2.386892676637231703e-01 -4.174306945061775354e-01 -2.918042242623986837e+01 2.024185282668789387e+00
6.671999999999999886e+01 -2.403151375637816722e-01 -4.164337093443658544e-01 -2.914207758730919906e+01 2.024247188458648594e+00
6.673999999999999488e+01 -2.419368574373296499e-01 -4.154303996969430646e-01 -2.910373274837852975e+01 2.024309339440314215e+00
6.676000000000000512e+01 -2.435544027157487412e-01 -4.144207827847909975e-01 -2.906538790944785688e+01 2.024371736909396535e+00
6.678000000000000114e+01 -2.451677489017499989e-01 -4.134048759241036874e-01 -2.902704307051718757e+01 2.024434382170131386e+00
6.679999999999999716e+01 -2.467768715696349036e-01 -4.123826965261531696e-01 -2.898869823158651826e+01 2.024497276535349055e+00
6.682000000000000739e+01 -2.483817463656528002e-01 -4.113542620968710373e-01 -2.895035339265584540e+01 2.024560421326673687e+00
6.684000000000000341e+01 -2.499823490084844280e-01 -4.103195902365928682e-01 -2.891200855372517609e+01 2.024623817874295906e+00
6.685999999999999943e+01 -2.515786552895217798e-01 -4.092786986398490590e-01 -2.887366371479450677e+01 2.024687467517550576e+00
6.687999999999999545e+01 -2.531706410731867085e-01 -4.082316050949501007e-01 -2.883531887586384101e+01 2.024751371604435413e+00
6.690000000000000568e+01 -2.547582822974167605e-01 -4.071783274836909827e-01 -2.879697403693316460e+01 2.024815531492103471e+00
6.692000000000000171e+01 -2.563415549739713750e-01 -4.061188837811584573e-01 -2.875862919800249884e+01 2.024879948546688624e+00
6.693999999999999773e+01 -2.579204351887158797e-01 -4.050532920553311378e-01 -2.872028435907182953e+01 2.024944624143437899e+00
6.696000000000000796e+01 -2.594948991020998297e-01 -4.039815704667442664e-01 -2.868193952014116022e+01 2.025009559666915759e+00
6.698000000000000398e+01 -2.610649229494932388e-01 -4.029037372683031415e-01 -2.864359468121048735e+01 2.025074756510832241e+00
6.700000000000000000e+01 -2.626304830414427083e-01 -4.018198108049055306e-01 -2.860524984227981804e+01 2.025140216078326727e+00
6.701999999999999602e+01 -2.641915557641317247e-01 -4.007298095130694682e-01 -2.856690500334914873e+01 2.025205939781979936e+00
6.704000000000000625e+01 -2.657481175797489770e-01 -3.996337519207436295e-01 -2.852856016441847586e+01 2.025271929043841013e+00
6.706000000000000227e+01 -2.673001450267255552e-01 -3.985316566469576660e-01 -2.849021532548780655e+01 2.025338185295505244e+00
6.707999999999999829e+01 -2.688476147201680488e-01 -3.974235424014185281e-01 -2.845187048655713724e+01 2.025404709978340545e+00
6.709999999999999432e+01 -2.703905033522576162e-01 -3.963094279843071277e-01 -2.841352564762647148e+01 2.025471504543373324e+00
6.712000000000000455e+01 -2.719287876924777470e-01 -3.951893322859601487e-01 -2.837518080869579506e+01 2.025538570451455467e+00
6.714000000000000057e+01 -2.734624445880133314e-01 -3.940632742864421112e-01 -2.833683596976512575e+01 2.025605909173340713e+00
6.715999999999999659e+01 -2.749914509641763760e-01 -3.929312730553188859e-01 -2.829849113083445999e+01 2.025673522189758824e+00
6.718000000000000682e+01 -2.765157838246353750e-01 -3.917933477513710905e-01 -2.826014629190379068e+01 2.025741410991572788e+00
6.720000000000000284e+01 -2.780354202517756890e-01 -3.906495176221536636e-01 -2.822180145297311782e+01 2.025809577079684232e+00
6.721999999999999886e+01 -2.795503374071438563e-01 -3.894998020037369613e-01 -2.818345661404244851e+01 2.025878021965234588e+00
6.723999999999999488e+01 -2.810605125316886221e-01 -3.883442203204476306e-01 -2.814511177511177920e+01 2.025946747169743656e+00
6.726000000000000512e+01 -2.825659229460825705e-01 -3.871827920844246318e-01 -2.810676693618110633e+01 2.026015754225054977e+00
6.728000000000000114e+01 -2.840665460511759277e-01 -3.860155368953250288e-01 -2.806842209725043702e+01 2.026085044673590740e+00
6.729999999999999716e+01 -2.855623593282567985e-01 -3.848424744400875674e-01 -2.803007725831976771e+01 2.026154620068189693e+00
6.732000000000000739e+01 -2.870533403393356053e-01 -3.836636244924950812e-01 -2.799173241938909840e+01 2.026224481972424663e+00
6.734000000000000341e+01 -2.885394667275992808e-01 -3.824790069128407022e-01 -2.795338758045842553e+01 2.026294631960613657e+00
6.735999999999999943e+01 -2.900207162176977604e-01 -3.812886416477059837e-01 -2.791504274152775622e+01 2.026365071617899360e+00
6.737999999999999545e+01 -2.914970666159953372e-01 -3.800925487295399030e-01 -2.787669790259709046e+01 2.026435802540343722e+00
6.740000000000000568e+01 -2.929684958110141402e-01 -3.788907482762862156e-01 -2.783835306366642115e+01 2.026506826334999900e+00
6.742000000000000171e+01 -2.944349817737501041e-01 -3.776832604911661284e-01 -2.780000822473574473e+01 2.026578144620052147e+00
6.743999999999999773e+01 -2.958965025578987884e-01 -3.764701056622814512e-01 -2.776166338580507897e+01 2.026649759024877540e+00
6.746000000000000796e+01 -2.973530363002790389e-01 -3.752513041622074774e-01 -2.772331854687440966e+01 2.026721671190134355e+00
6.748000000000000398e+01 -2.988045612211804869e-01 -3.740268764477688856e-01 -2.768497370794373680e+01 2.026793882767851773e+00
6.750000000000000000e+01 -3.002510556245716611e-01 -3.727968430596714233e-01 -2.764662886901306749e+01 2.026866395421532019e+00
6.751999999999999602e+01 -3.016924978984948380e-01 -3.715612246220676984e-01 -2.760828403008239817e+01 2.026939210826299131e+00
6.754000000000000625e+01 -3.031288665154416861e-01 -3.703200418423175377e-01 -2.756993919115172886e+01 2.027012330668826134e+00
6.756000000000000227e+01 -3.045601400325557706e-01 -3.690733155106490915e-01 -2.753159435222105600e+01 2.027085756647768910e+00
6.757999999999999829e+01 -3.059862970919926539e-01 -3.678210664997039192e-01 -2.749324951329038669e+01 2.027159490473463332e+00
6.759999999999999432e+01 -3.074073164213186882e-01 -3.665633157642742557e-01 -2.745490467435971738e+01 2.027233533868285420e+00
6.762000000000000455e+01 -3.088231768337160732e-01 -3.653000843409946463e-01 -2.741655983542905162e+01 2.027307888566715732e+00
6.764000000000000057e+01 -3.102338572283057649e-01 -3.640313933478753761e-01 -2.737821499649837520e+01 2.027382556315378448e+00
6.765999999999999659e+01 -3.116393365905622548e-01 -3.627572639840076496e-01 -2.733987015756770944e+01 2.027457538873128851e+00
6.768000000000000682e+01 -3.130395939925313953e-01 -3.614777175292821498e-01 -2.730152531863704013e+01 2.027532838011335770e+00
6.770000000000000284e+01 -3.144346085931142842e-01 -3.601927753439225777e-01 -2.726318047970636727e+01 2.027608455513699948e+00
6.771999999999999886e+01 -3.158243596384895380e-01 -3.589024588681548056e-01 -2.722483564077569795e+01 2.027684393176610644e+00
6.773999999999999488e+01 -3.172088264623516007e-01 -3.576067896219450315e-01 -2.718649080184502864e+01 2.027760652809118991e+00
6.776000000000000512e+01 -3.185879884861583244e-01 -3.563057892045424779e-01 -2.714814596291435933e+01 2.027837236233146267e+00
6.778000000000000114e+01 -3.199618252195501888e-01 -3.549994792941109645e-01 -2.710980112398368647e+01 2.027914145283499003e+00
6.779999999999999716e+01 -3.213303162606152008e-01 -3.536878816474789411e-01 -2.707145628505301715e+01 2.027991381808032401e+00
6.782000000000000739e+01 -3.226934412961053877e-01 -3.523710180997002839e-01 -2.703311144612234784e+01 2.028068947667663213e+00
6.784000000000000341e+01 -3.240511801018431393e-01 -3.510489105636493967e-01 -2.699476660719167498e+01 2.028146844736706367e+00
6.785999999999999943e+01 -3.254035125430150277e-01 -3.497215810297739647e-01 -2.695642176826100567e+01 2.028225074902720415e+00
6.787999999999999545e+01 -3.267504185743649314e-01 -3.483890515656800080e-01 -2.691807692933033991e+01 2.028303640066853486e+00
6.790000000000000568e+01 -3.280918782405780054e-01 -3.470513443156944544e-01 -2.687973209039967060e+01 2.028382542143747802e+00
6.792000000000000171e+01 -3.294278716766038118e-01 -3.457084815006105094e-01 -2.684138725146899418e+01 2.028461783061868751e+00
6.793999999999999773e+01 -3.307583791078353985e-01 -3.443604854173019092e-01 -2.680304241253832842e+01 2.028541364763443156e+00
6.796000000000000796e+01 -3.320833808504636830e-01 -3.430073784382596247e-01 -2.676469757360765911e+01 2.028621289204675548e+00
6.798000000000000398e+01 -3.334028573118262284e-01 -3.416491830113195238e-01 -2.672635273467698980e+01 2.028701558355864965e+00
6.800000000000000000e+01 -3.347167889905816596e-01 -3.402859216593073222e-01 -2.668800789574631693e+01 2.028782174201491539e+00
6.801999999999999602e+01 -3.360251564770290744e-01 -3.389176169795581894e-01 -2.664966305681564762e+01 2.028863138740347960e+00
6.804000000000000625e+01 -3.373279404534778037e-01 -3.375442916436192653e-01 -2.661131821788497831e+01 2.028944453985709551e+00
6.806000000000000227e+01 -3.386251216944268783e-01 -3.361659683969228096e-01 -2.657297337895430545e+01 2.029026121965328944e+00
6.807999999999999829e+01 -3.399166810668469707e-01 -3.347826700582983706e-01 -2.653462854002363613e+01 2.029108144721783802e+00
6.809999999999999432e+01 -3.412025995305638104e-01 -3.333944195196442695e-01 -2.649628370109296682e+01 2.029190524312331156e+00
6.812000000000000455e+01 -3.424828581384504744e-01 -3.320012397456251763e-01 -2.645793886216230106e+01 2.029273262809232037e+00
6.814000000000000057e+01 -3.437574380366717475e-01 -3.306031537731859427e-01 -2.641959402323162465e+01 2.029356362299878480e+00
6.815999999999999659e+01 -3.450263204650717563e-01 -3.292001847111875046e-01 -2.638124918430095889e+01 2.029439824886825949e+00
6.818000000000000682e+01 -3.462894867573884650e-01 -3.277923557401231092e-01 -2.634290434537028958e+01 2.029523652687963420e+00
6.820000000000000284e+01 -3.475469183414635621e-01 -3.263796901116435278e-01 -2.630455950643962026e+01 2.029607847836612411e+00
6.821999999999999886e+01 -3.487985967396236564e-01 -3.249622111481570985e-01 -2.626621466750894740e+01 2.029692412481814312e+00
6.823999999999999488e+01 -3.500445035689198625e-01 -3.235399422425547789e-01 -2.622786982857827809e+01 2.029777348788294855e+00
6.826000000000000512e+01 -3.512846205413095446e-01 -3.221129068577546217e-01 -2.618952498964760878e+01 2.029862658936572917e+00
6.828000000000000114e+01 -3.525189294640235782e-01 -3.206811285262681777e-01 -2.615118015071693591e+01 2.029948345123318010e+00
6.829999999999999716e+01 -3.537474122398339693e-01 -3.192446308499260477e-01 -2.611283531178626660e+01 2.030034409561277897e+00
6.832000000000000739e+01 -3.549700508672128940e-01 -3.178034374994477829e-01 -2.607449047285559729e+01 2.030120854479590342e+00
6.834000000000000341e+01 -3.561868274406758128e-01 -3.163575722139774782e-01 -2.603614563392493153e+01 2.030207682123615687e+00
6.835999999999999943e+01 -3.573977241510776781e-01 -3.149070588008006100e-01 -2.599780079499425511e+01 2.030294894755601209e+00
6.837999999999999545e+01 -3.586027232857605385e-01 -3.134519211349434120e-01 -2.595945595606358580e+01 2.030382494654312087e+00
6.840000000000000568e+01 -3.598018072288654556e-01 -3.119921831586850991e-01 -2.592111111713292004e+01 2.030470484115458607e+00
6.842000000000000171e+01 -3.609949584616518048e-01 -3.105278688812559973e-01 -2.588276627820225073e+01 2.030558865451849382e+00
6.843999999999999773e+01 -3.621821595626427137e-01 -3.090590023784665075e-01 -2.584442143927157787e+01 2.030647640993403780e+00
6.846000000000000796e+01 -3.633633932079025075e-01 -3.075856077922058951e-01 -2.580607660034090856e+01 2.030736813087433035e+00
6.848000000000000398e+01 -3.645386421713742719e-01 -3.061077093301143304e-01 -2.576773176141023924e+01 2.030826384098623816e+00
6.850000000000000000e+01 -3.657078893250309548e-01 -3.046253312652390521e-01 -2.572938692247956638e+01 2.030916356409432577e+00
6.851999999999999602e+01 -3.668711176391156181e-01 -3.031384979355279952e-01 -2.569104208354889707e+01 2.031006732420102878e+00
6.854000000000000625e+01 -3.680283101824899927e-01 -3.016472337434710216e-01 -2.565269724461822776e+01 2.031097514548823479e+00
6.856000000000000227e+01 -3.691794501228009562e-01 -3.001515631557786223e-01 -2.561435240568755844e+01 2.031188705231858460e+00
6.857999999999999829e+01 -3.703245207266842032e-01 -2.986515107028798188e-01 -2.557600756675688558e+01 2.031280306923837209e+00
6.860000000000000853e+01 -3.714635053601136883e-01 -2.971471009785291439e-01 -2.553766272782621627e+01 2.031372322097849459e+00
6.862000000000000455e+01 -3.725963874885896421e-01 -2.956383586395017193e-01 -2.549931788889555051e+01 2.031464753245520338e+00
6.864000000000000057e+01 -3.737231506773097123e-01 -2.941253084051046462e-01 -2.546097304996488120e+01 2.031557602877365198e+00
6.865999999999999659e+01 -3.748437785915109677e-01 -2.926079750567489590e-01 -2.542262821103420478e+01 2.031650873522830469e+00
6.868000000000000682e+01 -3.759582549966825060e-01 -2.910863834376524184e-01 -2.538428337210353902e+01 2.031744567730488171e+00
6.870000000000000284e+01 -3.770665637587096719e-01 -2.895605584523715526e-01 -2.534593853317286971e+01 2.031838688068198895e+00
6.871999999999999886e+01 -3.781686888441997407e-01 -2.880305250663413585e-01 -2.530759369424219685e+01 2.031933237123327629e+00
6.873999999999999488e+01 -3.792646143207217269e-01 -2.864963083055764859e-01 -2.526924885531152754e+01 2.032028217502907186e+00
6.876000000000000512e+01 -3.803543243569308951e-01 -2.849579332562294232e-01 -2.523090401638085822e+01 2.032123631833838928e+00
6.878000000000000114e+01 -3.814378032228690207e-01 -2.834154250641032213e-01 -2.519255917745018891e+01 2.032219482763020224e+00
6.879999999999999716e+01 -3.825150352902306206e-01 -2.818688089343420189e-01 -2.515421433851951605e+01 2.032315772957537625e+00
6.882000000000000739e+01 -3.835860050324776949e-01 -2.803181101310175394e-01 -2.511586949958884674e+01 2.032412505104962630e+00
6.884000000000000341e+01 -3.846506970251082902e-01 -2.787633539766215529e-01 -2.507752466065817742e+01 2.032509681913338362e+00
6.885999999999999943e+01 -3.857090959459438806e-01 -2.772045658517372502e-01 -2.503917982172751167e+01 2.032607306111539724e+00
6.887999999999999545e+01 -3.867611865752441092e-01 -2.756417711946550497e-01 -2.500083498279683525e+01 2.032705380449402632e+00
6.890000000000000568e+01 -3.878069537959401569e-01 -2.740749955008530692e-01 -2.496249014386616949e+01 2.032803907697961154e+00
6.892000000000000171e+01 -3.888463825939379448e-01 -2.725042643226425754e-01 -2.492414530493549663e+01 2.032902890649527006e+00
6.893999999999999773e+01 -3.898794580582406466e-01 -2.709296032688099931e-01 -2.488580046600482731e+01 2.033002332117964439e+00
6.896000000000000796e+01 -3.909061653811450321e-01 -2.693510380040951002e-01 -2.484745562707415800e+01 2.033102234939013542e+00
6.898000000000000398e+01 -3.919264898585534951e-01 -2.677685942488051141e-01 -2.480911078814348869e+01 2.033202601970279577e+00
6.900000000000000000e+01 -3.929404168901124983e-01 -2.661822977784779609e-01 -2.477076594921281583e+01 2.033303436091511873e+00
6.901999999999999602e+01 -3.939479319793738332e-01 -2.645921744233673545e-01 -2.473242111028215007e+01 2.033404740204906247e+00
6.904000000000000625e+01 -3.949490207341044834e-01 -2.629982500680237423e-01 -2.469407627135147720e+01 2.033506517235142752e+00
6.906000000000000227e+01 -3.959436688664466630e-01 -2.614005506509716747e-01 -2.465573143242080789e+01 2.033608770129746279e+00
6.907999999999999829e+01 -3.969318621930491564e-01 -2.597991021642102050e-01 -2.461738659349013858e+01 2.033711501859279736e+00
6.910000000000000853e+01 -3.979135866353678552e-01 -2.581939306527601952e-01 -2.457904175455946927e+01 2.033814715417475050e+00
6.912000000000000455e+01 -3.988888282198494450e-01 -2.565850622143475701e-01 -2.454069691562879640e+01 2.033918413821481863e+00
6.914000000000000057e+01 -3.998575730780370430e-01 -2.549725229989258657e-01 -2.450235207669812709e+01 2.034022600112202372e+00
6.915999999999999659e+01 -4.008198074468524719e-01 -2.533563392081938370e-01 -2.446400723776745778e+01 2.034127277354329966e+00
6.918000000000000682e+01 -4.017755176688068142e-01 -2.517365370952750481e-01 -2.442566239883678847e+01 2.034232448636697832e+00
6.920000000000000284e+01 -4.027246901920892852e-01 -2.501131429642664550e-01 -2.438731755990611916e+01 2.034338117072481467e+00
6.921999999999999886e+01 -4.036673115708224180e-01 -2.484861831697317835e-01 -2.434897272097544629e+01 2.034444285799415386e+00
6.923999999999999488e+01 -4.046033684652963203e-01 -2.468556841163692672e-01 -2.431062788204478053e+01 2.034550957980011177e+00
6.926000000000000512e+01 -4.055328476420498318e-01 -2.452216722585887632e-01 -2.427228304311410767e+01 2.034658136801896777e+00
6.928000000000000114e+01 -4.064557359740944009e-01 -2.435841740999872274e-01 -2.423393820418343836e+01 2.034765825477876877e+00
6.929999999999999716e+01 -4.073720204411679924e-01 -2.419432161929966629e-01 -2.419559336525276905e+01 2.034874027246396544e+00
6.932000000000000739e+01 -4.082816881298172995e-01 -2.402988251384895746e-01 -2.415724852632209974e+01 2.034982745371474611e+00
6.934000000000000341e+01 -4.091847262335854274e-01 -2.386510275852456453e-01 -2.411890368739142687e+01 2.035091983143364924e+00
6.935999999999999943e+01 -4.100811220532799006e-01 -2.369998502295730947e-01 -2.408055884846075756e+01 2.035201743878400915e+00
6.937999999999999545e+01 -4.109708629970642013e-01 -2.353453198149388359e-01 -2.404221400953008825e+01 2.035312030919469883e+00
6.940000000000000568e+01 -4.118539365806105357e-01 -2.336874631314353745e-01 -2.400386917059941894e+01 2.035422847636255028e+00
6.942000000000000171e+01 -4.127303304273726159e-01 -2.320263070153715523e-01 -2.396552433166874962e+01 2.035534197425467262e+00
6.943999999999999773e+01 -4.136000322686938513e-01 -2.303618783489228827e-01 -2.392717949273807676e+01 2.035646083710993981e+00
6.946000000000000796e+01 -4.144630299439261978e-01 -2.286942040596076087e-01 -2.388883465380740745e+01 2.035758509944378680e+00
6.948000000000000398e+01 -4.153193114006996089e-01 -2.270233111198444731e-01 -2.385048981487673814e+01 2.035871479604954182e+00
6.950000000000000000e+01 -4.161688646950513770e-01 -2.253492265466147670e-01 -2.381214497594606883e+01 2.035984996200027375e+00
6.951999999999999602e+01 -4.170116779915166716e-01 -2.236719774009557071e-01 -2.377380013701539951e+01 2.036099063265405906e+00
6.954000000000000625e+01 -4.178477395633856117e-01 -2.219915907874880912e-01 -2.373545529808473020e+01 2.036213684365475896e+00
6.956000000000000227e+01 -4.186770377928570319e-01 -2.203080938540819267e-01 -2.369711045915405734e+01 2.036328863093550989e+00
6.957999999999999829e+01 -4.194995611711060945e-01 -2.186215137913714024e-01 -2.365876562022338803e+01 2.036444603072072201e+00
6.960000000000000853e+01 -4.203152982985209341e-01 -2.169318778322550101e-01 -2.362042078129271871e+01 2.036560907953008925e+00
6.962000000000000455e+01 -4.211242378848814027e-01 -2.152392132515572043e-01 -2.358207594236204585e+01 2.036677781418052557e+00
6.964000000000000057e+01 -4.219263687494113624e-01 -2.135435473655706018e-01 -2.354373110343138009e+01 2.036795227178945122e+00
6.965999999999999659e+01 -4.227216798209878501e-01 -2.118449075315332608e-01 -2.350538626450070723e+01 2.036913248977848312e+00
6.968000000000000682e+01 -4.235101601383429726e-01 -2.101433211472763518e-01 -2.346704142557003792e+01 2.037031850587493587e+00
6.970000000000000284e+01 -4.242917988501103133e-01 -2.084388156507950840e-01 -2.342869658663936860e+01 2.037151035811537447e+00
6.971999999999999886e+01 -4.250665852150017354e-01 -2.067314185197120513e-01 -2.339035174770869929e+01 2.037270808484959783e+00
6.973999999999999488e+01 -4.258345086020257630e-01 -2.050211572709040864e-01 -2.335200690877802643e+01 2.037391172474294354e+00
6.976000000000000512e+01 -4.265955584905370968e-01 -2.033080594600998880e-01 -2.331366206984735712e+01 2.037512131677913452e+00
6.978000000000000114e+01 -4.273497244703797215e-01 -2.015921526813370668e-01 -2.327531723091668781e+01 2.037633690026415145e+00
6.979999999999999716e+01 -4.280969962421160013e-01 -1.998734645665629917e-01 -2.323697239198601849e+01 2.037755851482915936e+00
6.982000000000000739e+01 -4.288373636170861869e-01 -1.981520227852561766e-01 -2.319862755305534918e+01 2.037878620043323430e+00
6.984000000000000341e+01 -4.295708165175171067e-01 -1.964278550438854909e-01 -2.316028271412467632e+01 2.038001999736733794e+00
6.985999999999999943e+01 -4.302973449767543701e-01 -1.947009890854811687e-01 -2.312193787519401056e+01 2.038125994625733295e+00
6.987999999999999545e+01 -4.310169391393386396e-01 -1.929714526892739868e-01 -2.308359303626333769e+01 2.038250608806717157e+00
6.990000000000000568e+01 -4.317295892610821251e-01 -1.912392736701658547e-01 -2.304524819733266838e+01 2.038375846410288794e+00
6.992000000000000171e+01 -4.324352857092956803e-01 -1.895044798782700435e-01 -2.300690335840199907e+01 2.038501711601474309e+00
6.993999999999999773e+01 -4.331340189628868353e-01 -1.877670991985607440e-01 -2.296855851947132976e+01 2.038628208580244738e+00
6.996000000000000796e+01 -4.338257796124089793e-01 -1.860271595503615594e-01 -2.293021368054065690e+01 2.038755341581698577e+00
6.998000000000000398e+01 -4.345105583602739130e-01 -1.842846888868561184e-01 -2.289186884160998758e+01 2.038883114876586244e+00
7.000000000000000000e+01 -4.351883460208730847e-01 -1.825397151947405483e-01 -2.285352400267931827e+01 2.039011532771491719e+00
7.001999999999999602e+01 -4.358591335206057904e-01 -1.807922664937356427e-01 -2.281517916374864541e+01 2.039140599609309934e+00
7.004000000000000625e+01 -4.365229118980711309e-01 -1.790423708360721067e-01 -2.277683432481797965e+01 2.039270319769592277e+00
7.006000000000000227e+01 -4.371796723042141730e-01 -1.772900563061360624e-01 -2.273848948588730678e+01 2.039400697668906748e+00
7.007999999999999829e+01 -4.378294060023399381e-01 -1.755353510200086120e-01 -2.270014464695663747e+01 2.039531737761210994e+00
7.010000000000000853e+01 -4.384721043682763275e-01 -1.737782831249316817e-01 -2.266179980802596816e+01 2.039663444538217796e+00
7.012000000000000455e+01 -4.391077588905402118e-01 -1.720188807989395108e-01 -2.262345496909529885e+01 2.039795822529858249e+00
7.014000000000000057e+01 -4.397363611703493103e-01 -1.702571722504258311e-01 -2.258511013016462954e+01 2.039928876304562433e+00
7.015999999999999659e+01 -4.403579029217530305e-01 -1.684931857175974990e-01 -2.254676529123396023e+01 2.040062610469763893e+00
7.018000000000000682e+01 -4.409723759718134906e-01 -1.667269494680847508e-01 -2.250842045230328736e+01 2.040197029672194962e+00
7.020000000000000284e+01 -4.415797722606207287e-01 -1.649584917985347232e-01 -2.247007561337261805e+01 2.040332138598292655e+00
7.021999999999999886e+01 -4.421800838413894597e-01 -1.631878410340620311e-01 -2.243173077444194874e+01 2.040467941974785759e+00
7.023999999999999488e+01 -4.427733028806497551e-01 -1.614150255278324619e-01 -2.239338593551127587e+01 2.040604444568876907e+00
7.026000000000000512e+01 -4.433594216582740777e-01 -1.596400736606782556e-01 -2.235504109658061012e+01 2.040741651188791028e+00
7.028000000000000114e+01 -4.439384325675399534e-01 -1.578630138405538175e-01 -2.231669625764993725e+01 2.040879566684099089e+00
7.029999999999999716e+01 -4.445103281153206520e-01 -1.560838745020908247e-01 -2.227835141871926794e+01 2.041018195946354474e+00
7.032000000000000739e+01 -4.450751009221301513e-01 -1.543026841062295484e-01 -2.224000657978859863e+01 2.041157543909259520e+00
7.034000000000000341e+01 -4.456327437221557219e-01 -1.525194711396870018e-01 -2.220166174085792932e+01 2.041297615549333422e+00
7.035999999999999943e+01 -4.461832493634415586e-01 -1.507342641144827355e-01 -2.216331690192725645e+01 2.041438415886165370e+00
7.037999999999999545e+01 -4.467266108079546716e-01 -1.489470915675792928e-01 -2.212497206299659069e+01 2.041579949982998521e+00
7.040000000000000568e+01 -4.472628211315916591e-01 -1.471579820603698407e-01 -2.208662722406591783e+01 2.041722222947210952e+00
7.042000000000000171e+01 -4.477918735243464621e-01 -1.453669641781763777e-01 -2.204828238513524852e+01 2.041865239930575004e+00
7.043999999999999773e+01 -4.483137612903995151e-01 -1.435740665298908536e-01 -2.200993754620457921e+01 2.042009006129964721e+00
7.046000000000000796e+01 -4.488284778481060888e-01 -1.417793177474871436e-01 -2.197159270727390634e+01 2.042153526787661377e+00
7.048000000000000398e+01 -4.493360167301417296e-01 -1.399827464854963288e-01 -2.193324786834323703e+01 2.042298807191937460e+00
7.050000000000000000e+01 -4.498363715836123378e-01 -1.381843814206402399e-01 -2.189490302941256772e+01 2.042444852677447908e+00
7.051999999999999602e+01 -4.503295361700322408e-01 -1.363842512513707417e-01 -2.185655819048189841e+01 2.042591668625793222e+00
7.054000000000000625e+01 -4.508155043654401006e-01 -1.345823846973277227e-01 -2.181821335155122910e+01 2.042739260465991968e+00
7.056000000000000227e+01 -4.512942701605293094e-01 -1.327788104989573170e-01 -2.177986851262055978e+01 2.042887633674992820e+00
7.057999999999999829e+01 -4.517658276606244527e-01 -1.309735574170786676e-01 -2.174152367368988692e+01 2.043036793778140403e+00
7.060000000000000853e+01 -4.522301710857637436e-01 -1.291666542323330613e-01 -2.170317883475922116e+01 2.043186746349825000e+00
7.062000000000000455e+01 -4.526872947708420747e-01 -1.273581297447806127e-01 -2.166483399582854830e+01 2.043337497013720139e+00
7.064000000000000057e+01 -4.531371931655929219e-01 -1.255480127734916185e-01 -2.162648915689787543e+01 2.043489051443625026e+00
7.065999999999999659e+01 -4.535798608346388594e-01 -1.237363321559946938e-01 -2.158814431796720967e+01 2.043641415363809610e+00
7.068000000000000682e+01 -4.540152924576413840e-01 -1.219231167478479066e-01 -2.154979947903653681e+01 2.043794594549665611e+00
7.070000000000000284e+01 -4.544434828292948647e-01 -1.201083954222510186e-01 -2.151145464010586750e+01 2.043948594828114640e+00
7.071999999999999886e+01 -4.548644268593439732e-01 -1.182921970695003794e-01 -2.147310980117519819e+01 2.044103422078356935e+00
7.073999999999999488e+01 -4.552781195727324537e-01 -1.164745505965318478e-01 -2.143476496224452887e+01 2.044259082232227964e+00
7.076000000000000512e+01 -4.556845561096153907e-01 -1.146554849265479931e-01 -2.139642012331385956e+01 2.044415581274882321e+00
7.078000000000000114e+01 -4.560837317253478296e-01 -1.128350289984875188e-01 -2.135807528438319025e+01 2.044572925245397244e+00
7.079999999999999716e+01 -4.564756417906236097e-01 -1.110132117665401374e-01 -2.131973044545251739e+01 2.044731120237255784e+00
7.082000000000000739e+01 -4.568602817915087266e-01 -1.091900621997808352e-01 -2.128138560652184808e+01 2.044890172399014272e+00
7.084000000000000341e+01 -4.572376473294073596e-01 -1.073656092816603902e-01 -2.124304076759117876e+01 2.045050087934849881e+00
7.085999999999999943e+01 -4.576077341211831073e-01 -1.055398820094947815e-01 -2.120469592866050590e+01 2.045210873105271610e+00
7.087999999999999545e+01 -4.579705379992140557e-01 -1.037129093940982183e-01 -2.116635108972984014e+01 2.045372534227548389e+00
7.090000000000000568e+01 -4.583260549113422622e-01 -1.018847204592987776e-01 -2.112800625079916728e+01 2.045535077676512881e+00
7.092000000000000171e+01 -4.586742809209710670e-01 -1.000553442414074262e-01 -2.108966141186849796e+01 2.045698509885103711e+00
7.093999999999999773e+01 -4.590152122071418095e-01 -9.822480978884227942e-02 -2.105131657293782865e+01 2.045862837344964102e+00
7.096000000000000796e+01 -4.593488450644740428e-01 -9.639314616167091176e-02 -2.101297173400715934e+01 2.046028066607208817e+00
7.098000000000000398e+01 -4.596751759032338680e-01 -9.456038243106505703e-02 -2.097462689507648648e+01 2.046194204282923312e+00
7.100000000000000000e+01 -4.599942012494265819e-01 -9.272654767890933791e-02 -2.093628205614582072e+01 2.046361257043949333e+00
7.101999999999999602e+01 -4.603059177447376693e-01 -9.089167099737019417e-02 -2.089793721721514785e+01 2.046529231623578582e+00
7.104000000000000625e+01 -4.606103221465702169e-01 -8.905578148834369934e-02 -2.085959237828447854e+01 2.046698134816987480e+00
7.106000000000000227e+01 -4.609074113281478313e-01 -8.721890826304251609e-02 -2.082124753935380923e+01 2.046867973482321190e+00
7.107999999999999829e+01 -4.611971822784612374e-01 -8.538108044158898569e-02 -2.078290270042313637e+01 2.047038754540996486e+00
7.110000000000000853e+01 -4.614796321022731629e-01 -8.354232715246447116e-02 -2.074455786149246705e+01 2.047210484978704059e+00
7.112000000000000455e+01 -4.617547580202276403e-01 -8.170267753207097194e-02 -2.070621302256179774e+01 2.047383171845938321e+00
7.114000000000000057e+01 -4.620225573688105380e-01 -7.986216072434328128e-02 -2.066786818363112843e+01 2.047556822258820741e+00
7.115999999999999659e+01 -4.622830276003221384e-01 -7.802080588020741947e-02 -2.062952334470045912e+01 2.047731443399775308e+00
7.118000000000000682e+01 -4.625361662829819975e-01 -7.617864215711546427e-02 -2.059117850576978981e+01 2.047907042518322562e+00
7.120000000000000284e+01 -4.627819711009084069e-01 -7.433569871867072576e-02 -2.055283366683911694e+01 2.048083626931762602e+00
7.121999999999999886e+01 -4.630204398540649913e-01 -7.249200473410220835e-02 -2.051448882790845119e+01 2.048261204026065485e+00
7.123999999999999488e+01 -4.632515704583541893e-01 -7.064758937777310122e-02 -2.047614398897777832e+01 2.048439781256490289e+00
7.126000000000000512e+01 -4.634753609456163659e-01 -6.880248182881169849e-02 -2.043779915004710546e+01 2.048619366148409338e+00
7.128000000000000114e+01 -4.636918094635550935e-01 -6.695671127060766337e-02 -2.039945431111643970e+01 2.048799966298232356e+00
7.129999999999999716e+01 -4.639009142758126480e-01 -6.511030689029709273e-02 -2.036110947218576683e+01 2.048981589374021528e+00
7.132000000000000739e+01 -4.641026737619905473e-01 -6.326329787839113372e-02 -2.032276463325509752e+01 2.049164243116461392e+00
7.134000000000000341e+01 -4.642970864175598456e-01 -6.141571342829773433e-02 -2.028441979432442821e+01 2.049347935339639992e+00
7.135999999999999943e+01 -4.644841508539122032e-01 -5.956758273578856289e-02 -2.024607495539375890e+01 2.049532673931777182e+00
7.137999999999999545e+01 -4.646638657983998000e-01 -5.771893499861774357e-02 -2.020773011646308959e+01 2.049718466856227383e+00
7.140000000000000568e+01 -4.648362300942389114e-01 -5.586979941607018996e-02 -2.016938527753242028e+01 2.049905322152197673e+00
7.142000000000000171e+01 -4.650012427005312809e-01 -5.402020518841676999e-02 -2.013104043860174741e+01 2.050093247935752316e+00
7.143999999999999773e+01 -4.651589026923199088e-01 -5.217018151651690860e-02 -2.009269559967107810e+01 2.050282252400619676e+00
7.146000000000000796e+01 -4.653092092604940722e-01 -5.031975760139282411e-02 -2.005435076074040879e+01 2.050472343819107479e+00
7.148000000000000398e+01 -4.654521617117787224e-01 -4.846896264368030782e-02 -2.001600592180973592e+01 2.050663530542950586e+00
7.150000000000000000e+01 -4.655877594687992671e-01 -4.661782584320968426e-02 -1.997766108287907016e+01 2.050855821004399893e+00
7.151999999999999602e+01 -4.657160020699944170e-01 -4.476637639860314710e-02 -1.993931624394839730e+01 2.051049223716915115e+00
7.154000000000000625e+01 -4.658368891695754965e-01 -4.291464350672909850e-02 -1.990097140501772799e+01 2.051243747276301654e+00
7.156000000000000227e+01 -4.659504205375933350e-01 -4.106265636225824023e-02 -1.986262656608705868e+01 2.051439400361494858e+00
7.157999999999999829e+01 -4.660565960598650470e-01 -3.921044415727865246e-02 -1.982428172715638937e+01 2.051636191735759951e+00
7.160000000000000853e+01 -4.661554157379029784e-01 -3.735803608076133236e-02 -1.978593688822571650e+01 2.051834130247517152e+00
7.162000000000000455e+01 -4.662468796889768785e-01 -3.550546131809061839e-02 -1.974759204929505074e+01 2.052033224831190772e+00
7.164000000000000057e+01 -4.663309881460594997e-01 -3.365274905069071815e-02 -1.970924721036437788e+01 2.052233484508627637e+00
7.165999999999999659e+01 -4.664077414577302849e-01 -3.179992845550868447e-02 -1.967090237143370857e+01 2.052434918389713037e+00
7.168000000000000682e+01 -4.664771400882242736e-01 -2.994702870452028987e-02 -1.963255753250303925e+01 2.052637535673643931e+00
7.170000000000000284e+01 -4.665391846173982948e-01 -2.809407896436077329e-02 -1.959421269357236639e+01 2.052841345649885518e+00
7.171999999999999886e+01 -4.665938757406148385e-01 -2.624110839583036758e-02 -1.955586785464169708e+01 2.053046357699335633e+00
7.173999999999999488e+01 -4.666412142687721976e-01 -2.438814615337894440e-02 -1.951752301571102777e+01 2.053252581295231138e+00
7.176000000000000512e+01 -4.666812011282907013e-01 -2.253522138473321862e-02 -1.947917817678035846e+01 2.053460026004460204e+00
7.178000000000000114e+01 -4.667138373609839297e-01 -2.068236323042799488e-02 -1.944083333784968914e+01 2.053668701488466919e+00
7.179999999999999716e+01 -4.667391241240627653e-01 -1.882960082327495704e-02 -1.940248849891901983e+01 2.053878617504574233e+00
7.182000000000000739e+01 -4.667570626901398900e-01 -1.697696328797923884e-02 -1.936414365998834697e+01 2.054089783906901445e+00
7.184000000000000341e+01 -4.667676544470974465e-01 -1.512447974069706588e-02 -1.932579882105768121e+01 2.054302210647708460e+00
7.185999999999999943e+01 -4.667709008980613916e-01 -1.327217928849518114e-02 -1.928745398212700835e+01 2.054515907778450501e+00
7.187999999999999545e+01 -4.667668036614187055e-01 -1.142009102895066505e-02 -1.924910914319633903e+01 2.054730885451061084e+00
7.190000000000000568e+01 -4.667553644706871618e-01 -9.568244049733774445e-03 -1.921076430426566972e+01 2.054947153919159497e+00
7.192000000000000171e+01 -4.667365851744605942e-01 -7.716667428065476265e-03 -1.917241946533499686e+01 2.055164723539182781e+00
7.193999999999999773e+01 -4.667104677364338761e-01 -5.865390230295874224e-03 -1.913407462640432755e+01 2.055383604771727324e+00
7.196000000000000796e+01 -4.666770142352814621e-01 -4.014441511508720466e-03 -1.909572978747365823e+01 2.055603808182716374e+00
7.198000000000000398e+01 -4.666362268645699585e-01 -2.163850314984670873e-03 -1.905738494854298892e+01 2.055825344444712766e+00
7.200000000000000000e+01 -4.665881079327849901e-01 -3.136456717557119657e-04 -1.901904010961231606e+01 2.056048224338257846e+00
7.201999999999999602e+01 -4.665326598632258959e-01 1.536143399773870271e-03 -1.898069527068165030e+01 2.056272458753130916e+00
7.204000000000000625e+01 -4.664698851938907653e-01 3.385487894351429678e-03 -1.894235043175097744e+01 2.056498058689670838e+00
7.206000000000000227e+01 -4.663997865774948126e-01 5.234358820345996581e-03 -1.890400559282030812e+01 2.056725035260210444e+00
7.207999999999999829e+01 -4.663223667813825024e-01 7.082727200117347639e-03 -1.886566075388963881e+01 2.056953399690378159e+00
7.210000000000000853e+01 -4.662376286873900488e-01 8.930564070521132547e-03 -1.882731591495896950e+01 2.057183163320474684e+00
7.212000000000000455e+01 -4.661455752918505224e-01 1.077784048340167666e-02 -1.878897107602830019e+01 2.057414337606952248e+00
7.214000000000000057e+01 -4.660462097055262931e-01 1.262452750595832382e-02 -1.875062623709762732e+01 2.057646934123746441e+00
7.215999999999999659e+01 -4.659395351534529883e-01 1.447059622122729393e-02 -1.871228139816695801e+01 2.057880964563836734e+00
7.218000000000000682e+01 -4.658255549749234503e-01 1.631601772859351054e-02 -1.867393655923628870e+01 2.058116440740596964e+00
7.220000000000000284e+01 -4.657042726234402186e-01 1.816076314416154719e-02 -1.863559172030561939e+01 2.058353374589428686e+00
7.221999999999999886e+01 -4.655756916665494405e-01 2.000480360121176943e-02 -1.859724688137494653e+01 2.058591778169129416e+00
7.223999999999999488e+01 -4.654398157857984053e-01 2.184811025072570453e-02 -1.855890204244428077e+01 2.058831663663581057e+00
7.226000000000000512e+01 -4.652966487767041803e-01 2.369065426176836242e-02 -1.852055720351360790e+01 2.059073043383119472e+00
7.228000000000000114e+01 -4.651461945485859117e-01 2.553240682191832908e-02 -1.848221236458293859e+01 2.059315929766323272e+00
7.229999999999999716e+01 -4.649884571244936038e-01 2.737333913780009773e-02 -1.844386752565226928e+01 2.059560335381472207e+00
7.232000000000000739e+01 -4.648234406411870245e-01 2.921342243548338824e-02 -1.840552268672159641e+01 2.059806272928201398e+00
7.234000000000000341e+01 -4.646511493489716149e-01 3.105262796088888860e-02 -1.836717784779092710e+01 2.060053755239220852e+00
7.235999999999999943e+01 -4.644715876115982911e-01 3.289092698032026335e-02 -1.832883300886025779e+01 2.060302795281917732e+00
7.237999999999999545e+01 -4.642847599062496222e-01 3.472829078088458116e-02 -1.829048816992958848e+01 2.060553406160081202e+00
7.240000000000000568e+01 -4.640906708233846767e-01 3.656469067087756569e-02 -1.825214333099891917e+01 2.060805601115653030e+00
7.242000000000000171e+01 -4.638893250666088486e-01 3.840009798030785682e-02 -1.821379849206824986e+01 2.061059393530437767e+00
7.243999999999999773e+01 -4.636807274526580924e-01 4.023448406134057936e-02 -1.817545365313757699e+01 2.061314796927879112e+00
7.246000000000000796e+01 -4.634648829112609225e-01 4.206782028866756090e-02 -1.813710881420691123e+01 2.061571824974997469e+00
7.248000000000000398e+01 -4.632417964849825376e-01 4.390007806001716001e-02 -1.809876397527623837e+01 2.061830491483982453e+00
7.250000000000000000e+01 -4.630114733291998963e-01 4.573122879662092077e-02 -1.806041913634556906e+01 2.062090810414160202e+00
7.251999999999999602e+01 -4.627739187119810915e-01 4.756124394357530427e-02 -1.802207429741489975e+01 2.062352795874068612e+00
7.254000000000000625e+01 -4.625291380139072706e-01 4.939009497033158141e-02 -1.798372945848422688e+01 2.062616462122935701e+00
7.256000000000000227e+01 -4.622771367280340549e-01 5.121775337118338045e-02 -1.794538461955355757e+01 2.062881823573173179e+00
7.257999999999999829e+01 -4.620179204597910649e-01 5.304419066562697516e-02 -1.790703978062288826e+01 2.063148894791830390e+00
7.260000000000000853e+01 -4.617514949267876867e-01 5.486937839882750911e-02 -1.786869494169221895e+01 2.063417690502873381e+00
7.262000000000000455e+01 -4.614778659587516207e-01 5.669328814212339779e-02 -1.783035010276154608e+01 2.063688225589340508e+00
7.264000000000000057e+01 -4.611970394974461707e-01 5.851589149339214008e-02 -1.779200526383088032e+01 2.063960515095059289e+00
7.265999999999999659e+01 -4.609090215964694037e-01 6.033716007749076460e-02 -1.775366042490020746e+01 2.064234574226968100e+00
7.268000000000000682e+01 -4.606138184211681641e-01 6.215706554677158380e-02 -1.771531558596953815e+01 2.064510418357206500e+00
7.270000000000000284e+01 -4.603114362485691280e-01 6.397557958146005141e-02 -1.767697074703886884e+01 2.064788063025182474e+00
7.271999999999999886e+01 -4.600018814671751888e-01 6.579267389006955569e-02 -1.763862590810819952e+01 2.065067523939964289e+00
7.273999999999999488e+01 -4.596851605768504379e-01 6.760832020992187108e-02 -1.760028106917753021e+01 2.065348816982287783e+00
7.276000000000000512e+01 -4.593612801887638764e-01 6.942249030754216177e-02 -1.756193623024685735e+01 2.065631958206895824e+00
7.278000000000000114e+01 -4.590302470251919620e-01 7.123515597905032137e-02 -1.752359139131618804e+01 2.065916963844919962e+00
7.279999999999999716e+01 -4.586920679193720596e-01 7.304628905067885036e-02 -1.748524655238551873e+01 2.066203850306112422e+00
7.282000000000000739e+01 -4.583467498154497055e-01 7.485586137918852356e-02 -1.744690171345484941e+01 2.066492634181311683e+00
7.284000000000000341e+01 -4.579942997682933670e-01 7.666384485224070344e-02 -1.740855687452417655e+01 2.066783332244559013e+00
7.285999999999999943e+01 -4.576347249433213027e-01 7.847021138890551695e-02 -1.737021203559351079e+01 2.067075961455945077e+00
7.287999999999999545e+01 -4.572680326164454412e-01 8.027493294009957481e-02 -1.733186719666283793e+01 2.067370538963827276e+00
7.290000000000000568e+01 -4.568942301739005174e-01 8.207798148894465684e-02 -1.729352235773216862e+01 2.067667082107357945e+00
7.292000000000000171e+01 -4.565133251120474522e-01 8.387932905126020688e-02 -1.725517751880149930e+01 2.067965608419132462e+00
7.293999999999999773e+01 -4.561253250373067947e-01 8.567894767602259043e-02 -1.721683267987082999e+01 2.068266135627792490e+00
7.296000000000000796e+01 -4.557302376660062881e-01 8.747680944571648021e-02 -1.717848784094015713e+01 2.068568681660567066e+00
7.298000000000000398e+01 -4.553280708241649322e-01 8.927288647680647893e-02 -1.714014300200948782e+01 2.068873264645932242e+00
7.300000000000000000e+01 -4.549188324474100487e-01 9.106715092021565316e-02 -1.710179816307881850e+01 2.069179902916476799e+00
7.301999999999999602e+01 -4.545025305808432781e-01 9.285957496167673852e-02 -1.706345332414814919e+01 2.069488615011566779e+00
7.304000000000000625e+01 -4.540791733788108187e-01 9.465013082217933749e-02 -1.702510848521747988e+01 2.069799419680120156e+00
7.306000000000000227e+01 -4.536487691047993986e-01 9.643879075846337190e-02 -1.698676364628680702e+01 2.070112335883574683e+00
7.307999999999999829e+01 -4.532113261313198693e-01 9.822552706337675521e-02 -1.694841880735613771e+01 2.070427382798669225e+00
7.310000000000000853e+01 -4.527668529396700059e-01 1.000103120662970829e-01 -1.691007396842546839e+01 2.070744579820416931e+00
7.312000000000000455e+01 -4.523153581198037232e-01 1.017931181336338559e-01 -1.687172912949479908e+01 2.071063946565081526e+00
7.314000000000000057e+01 -4.518568503702288797e-01 1.035739176691986424e-01 -1.683338429056412977e+01 2.071385502873416051e+00
7.315999999999999659e+01 -4.513913384977717436e-01 1.053526831146019971e-01 -1.679503945163346046e+01 2.071709268813398896e+00
7.318000000000000682e+01 -4.509188314174173429e-01 1.071293869497582235e-01 -1.675669461270278759e+01 2.072035264683566691e+00
7.320000000000000284e+01 -4.504393381522155959e-01 1.089040016932724120e-01 -1.671834977377211828e+01 2.072363511016263260e+00
7.321999999999999886e+01 -4.499528678330527720e-01 1.106764999028147928e-01 -1.668000493484144897e+01 2.072694028580640335e+00
7.323999999999999488e+01 -4.494594296984639192e-01 1.124468541756211415e-01 -1.664166009591077611e+01 2.073026838386347492e+00
7.326000000000000512e+01 -4.489590330945408270e-01 1.142150371489000782e-01 -1.660331525698011035e+01 2.073361961686423616e+00
7.328000000000000114e+01 -4.484516874747152548e-01 1.159810215001895184e-01 -1.656497041804943748e+01 2.073699419980989500e+00
7.329999999999999716e+01 -4.479374023995460474e-01 1.177447799478453794e-01 -1.652662557911876817e+01 2.074039235020592287e+00
7.332000000000000739e+01 -4.474161875366228225e-01 1.195062852514700708e-01 -1.648828074018809886e+01 2.074381428809745742e+00
7.334000000000000341e+01 -4.468880526603640768e-01 1.212655102122566358e-01 -1.644993590125742955e+01 2.074726023610496739e+00
7.335999999999999943e+01 -4.463530076517812639e-01 1.230224276734605410e-01 -1.641159106232676024e+01 2.075073041946048136e+00
7.337999999999999545e+01 -4.458110624983726011e-01 1.247770105208480806e-01 -1.637324622339609093e+01 2.075422506604448269e+00
7.340000000000000568e+01 -4.452622272939399939e-01 1.265292316830346764e-01 -1.633490138446541806e+01 2.075774440642322638e+00
7.342000000000000171e+01 -4.447065122383340174e-01 1.282790641319351277e-01 -1.629655654553474875e+01 2.076128867388670862e+00
7.343999999999999773e+01 -4.441439276373299050e-01 1.300264808832293784e-01 -1.625821170660407944e+01 2.076485810448835512e+00
7.346000000000000796e+01 -4.435744839024627351e-01 1.317714549967014537e-01 -1.621986686767340657e+01 2.076845293708280416e+00
7.348000000000000398e+01 -4.429981915507624213e-01 1.335139595766651754e-01 -1.618152202874274082e+01 2.077207341336736679e+00
7.350000000000000000e+01 -4.424150612046067743e-01 1.352539677724425848e-01 -1.614317718981206795e+01 2.077571977792187941e+00
7.351999999999999602e+01 -4.418251035915725100e-01 1.369914527787103320e-01 -1.610483235088139864e+01 2.077939227825058577e+00
7.354000000000000625e+01 -4.412283295441650210e-01 1.387263878359001334e-01 -1.606648751195072933e+01 2.078309116482413010e+00
7.356000000000000227e+01 -4.406247499996457373e-01 1.404587462306839674e-01 -1.602814267302006002e+01 2.078681669112141250e+00
7.357999999999999829e+01 -4.400143759998960680e-01 1.421885012963331751e-01 -1.598979783408938893e+01 2.079056911367438865e+00
7.360000000000000853e+01 -4.393972186911497824e-01 1.439156264130945218e-01 -1.595145299515871962e+01 2.079434869211194581e+00
7.362000000000000455e+01 -4.387732893237917264e-01 1.456400950086759183e-01 -1.591310815622804853e+01 2.079815568920423630e+00
7.364000000000000057e+01 -4.381425992522287038e-01 1.473618805586223712e-01 -1.587476331729737744e+01 2.080199037090920910e+00
7.365999999999999659e+01 -4.375051599346299613e-01 1.490809565866706987e-01 -1.583641847836670991e+01 2.080585300641904389e+00
7.368000000000000682e+01 -4.368609829327004257e-01 1.507972966652289248e-01 -1.579807363943603704e+01 2.080974386820699351e+00
7.370000000000000284e+01 -4.362100799115513072e-01 1.525108744157718521e-01 -1.575972880050536951e+01 2.081366323207617164e+00
7.371999999999999886e+01 -4.355524626394525201e-01 1.542216635091787080e-01 -1.572138396157469842e+01 2.081761137720729682e+00
7.373999999999999488e+01 -4.348881429875812166e-01 1.559296376661994665e-01 -1.568303912264402911e+01 2.082158858621031339e+00
7.376000000000000512e+01 -4.342171329298878391e-01 1.576347706578707375e-01 -1.564469428371335802e+01 2.082559514517340116e+00
7.378000000000000114e+01 -4.335394445428654153e-01 1.593370363058425609e-01 -1.560634944478269048e+01 2.082963134371497826e+00
7.379999999999999716e+01 -4.328550900052757777e-01 1.610364084828261322e-01 -1.556800460585201940e+01 2.083369747503764025e+00
7.382000000000000739e+01 -4.321640815980022921e-01 1.627328611130282321e-01 -1.552965976692134831e+01 2.083779383597879509e+00
7.384000000000000341e+01 -4.314664317038385821e-01 1.644263681724736081e-01 -1.549131492799067900e+01 2.084192072706703591e+00
7.385999999999999943e+01 -4.307621528071993722e-01 1.661169036894306894e-01 -1.545297008906000791e+01 2.084607845257679504e+00
7.387999999999999545e+01 -4.300512574939546750e-01 1.678044417448609771e-01 -1.541462525012933860e+01 2.085026732058388621e+00
7.390000000000000568e+01 -4.293337584512351701e-01 1.694889564727432851e-01 -1.537628041119866751e+01 2.085448764302383129e+00
7.392000000000000171e+01 -4.286096684671342194e-01 1.711704220604748083e-01 -1.533793557226799997e+01 2.085873973574972062e+00
7.393999999999999773e+01 -4.278790004305196848e-01 1.728488127493313931e-01 -1.529959073333732888e+01 2.086302391858960714e+00
7.396000000000000796e+01 -4.271417673308538498e-01 1.745241028347996326e-01 -1.526124589440665957e+01 2.086734051540948709e+00
7.398000000000000398e+01 -4.263979822578923273e-01 1.761962666669529831e-01 -1.522290105547598849e+01 2.087168985417267031e+00
7.400000000000000000e+01 -4.256476584014712294e-01 1.778652786509166972e-01 -1.518455621654531917e+01 2.087607226700387120e+00
7.401999999999999602e+01 -4.248908090513375257e-01 1.795311132472129367e-01 -1.514621137761464809e+01 2.088048809025115471e+00
7.404000000000000625e+01 -4.241274475968514479e-01 1.811937449721133242e-01 -1.510786653868397700e+01 2.088493766455170597e+00
7.406000000000000227e+01 -4.233575875267470701e-01 1.828531483981022943e-01 -1.506952169975330946e+01 2.088942133489660513e+00
7.407999999999999829e+01 -4.225812424289685509e-01 1.845092981542390265e-01 -1.503117686082263837e+01 2.089393945069883962e+00
7.410000000000000853e+01 -4.217984259903809763e-01 1.861621689264897905e-01 -1.499283202189196906e+01 2.089849236586069470e+00
7.412000000000000455e+01 -4.210091519965051821e-01 1.878117354581828047e-01 -1.495448718296129798e+01 2.090308043884357758e+00
7.414000000000000057e+01 -4.202134343313536635e-01 1.894579725503890422e-01 -1.491614234403063044e+01 2.090770403273864098e+00
7.415999999999999659e+01 -4.194112869771554619e-01 1.911008550622386448e-01 -1.487779750509995758e+01 2.091236351533950710e+00
7.418000000000000682e+01 -4.186027240140676176e-01 1.927403579113617371e-01 -1.483945266616929004e+01 2.091705925921398812e+00
7.420000000000000284e+01 -4.177877596200033072e-01 1.943764560742883285e-01 -1.480110782723861895e+01 2.092179164178019413e+00
7.421999999999999886e+01 -4.169664080703731068e-01 1.960091245867552900e-01 -1.476276298830794964e+01 2.092656104538144657e+00
7.423999999999999488e+01 -4.161386837377776260e-01 1.976383385441274343e-01 -1.472441814937727855e+01 2.093136785736479766e+00
7.426000000000000512e+01 -4.153046010918229336e-01 1.992640731018138767e-01 -1.468607331044660746e+01 2.093621247015779563e+00
7.428000000000000114e+01 -4.144641746988799724e-01 2.008863034755720700e-01 -1.464772847151593993e+01 2.094109528135159604e+00
7.429999999999999716e+01 -4.136174192217617618e-01 2.025050049419065412e-01 -1.460938363258526707e+01 2.094601669377996966e+00
7.432000000000000739e+01 -4.127643494195205043e-01 2.041201528384985475e-01 -1.457103879365459953e+01 2.095097711560456322e+00
7.434000000000000341e+01 -4.119049801472234318e-01 2.057317225645126368e-01 -1.453269395472392844e+01 2.095597696039808167e+00
7.435999999999999943e+01 -4.110393263556240684e-01 2.073396895809706819e-01 -1.449434911579325913e+01 2.096101664723289293e+00
7.437999999999999545e+01 -4.101674030909362445e-01 2.089440294111905017e-01 -1.445600427686258804e+01 2.096609660076620418e+00
7.440000000000000568e+01 -4.092892254946225439e-01 2.105447176411007759e-01 -1.441765943793192051e+01 2.097121725133229475e+00
7.442000000000000171e+01 -4.084048088030646229e-01 2.121417299195905160e-01 -1.437931459900124942e+01 2.097637903503099199e+00
7.443999999999999773e+01 -4.075141683473133547e-01 2.137350419589504336e-01 -1.434096976007058011e+01 2.098158239382467372e+00
7.446000000000000796e+01 -4.066173195528866025e-01 2.153246295352010120e-01 -1.430262492113990902e+01 2.098682777562884016e+00
7.448000000000000398e+01 -4.057142779394438126e-01 2.169104684884195777e-01 -1.426428008220923793e+01 2.099211563441083950e+00
7.450000000000000000e+01 -4.048050591205098470e-01 2.184925347231778392e-01 -1.422593524327856862e+01 2.099744643028948587e+00
7.451999999999999602e+01 -4.038896788032784180e-01 2.200708042088864724e-01 -1.418759040434789753e+01 2.100282062963269247e+00
7.454000000000000625e+01 -4.029681527882965630e-01 2.216452529801025140e-01 -1.414924556541723000e+01 2.100823870516183245e+00
7.456000000000000227e+01 -4.020404969691632746e-01 2.232158571369572964e-01 -1.411090072648655891e+01 2.101370113605455003e+00
7.457999999999999829e+01 -4.011067273323307703e-01 2.247825928455192135e-01 -1.407255588755588960e+01 2.101920840805144408e+00
7.460000000000000853e+01 -4.001668599568042328e-01 2.263454363380869860e-01 -1.403421104862521851e+01 2.102476101356462124e+00
7.462000000000000455e+01 -3.992209110138187911e-01 2.279043639136019983e-01 -1.399586620969454920e+01 2.103035945178666211e+00
7.464000000000000057e+01 -3.982688967666325741e-01 2.294593519380280500e-01 -1.395752137076387811e+01 2.103600422880536058e+00
7.465999999999999659e+01 -3.973108335702413285e-01 2.310103768446362393e-01 -1.391917653183321057e+01 2.104169585771592299e+00
7.468000000000000682e+01 -3.963467378710390232e-01 2.325574151343975382e-01 -1.388083169290253949e+01 2.104743485874031261e+00
7.470000000000000284e+01 -3.953766262065974701e-01 2.341004433763781700e-01 -1.384248685397186840e+01 2.105322175934331241e+00
7.471999999999999886e+01 -3.944005152053990382e-01 2.356394382080219674e-01 -1.380414201504119909e+01 2.105905709435699436e+00
7.473999999999999488e+01 -3.934184215864843792e-01 2.371743763355195767e-01 -1.376579717611052800e+01 2.106494140610295496e+00
7.476000000000000512e+01 -3.924303621592122870e-01 2.387052345342154380e-01 -1.372745233717985869e+01 2.107087524451825900e+00
7.478000000000000114e+01 -3.914363538230077877e-01 2.402319896488940842e-01 -1.368910749824918760e+01 2.107685916728555320e+00
7.479999999999999716e+01 -3.904364135670056468e-01 2.417546185941246428e-01 -1.365076265931852006e+01 2.108289373996351745e+00
7.482000000000000739e+01 -3.894305584697883016e-01 2.432730983546748937e-01 -1.361241782038784898e+01 2.108897953612062004e+00
7.484000000000000341e+01 -3.884188056991463855e-01 2.447874059858062279e-01 -1.357407298145717967e+01 2.109511713747246109e+00
7.485999999999999943e+01 -3.874011725117210148e-01 2.462975186135942796e-01 -1.353572814252650858e+01 2.110130713402059932e+00
7.487999999999999545e+01 -3.863776762527175723e-01 2.478034134353435392e-01 -1.349738330359583749e+01 2.110755012419534005e+00
7.490000000000000568e+01 -3.853483343556760587e-01 2.493050677198959120e-01 -1.345903846466516995e+01 2.111384671499883403e+00
7.492000000000000171e+01 -3.843131643421196508e-01 2.508024588079289519e-01 -1.342069362573449709e+01 2.112019752215538393e+00
7.493999999999999773e+01 -3.832721838212432841e-01 2.522955641123653669e-01 -1.338234878680382955e+01 2.112660317026158197e+00
7.496000000000000796e+01 -3.822254104896859461e-01 2.537843611186978432e-01 -1.334400394787315847e+01 2.113306429293779765e+00
7.498000000000000398e+01 -3.811728621311908927e-01 2.552688273852698475e-01 -1.330565910894248915e+01 2.113958153298962195e+00
7.500000000000000000e+01 -3.801145566162712486e-01 2.567489405436726435e-01 -1.326731427001181807e+01 2.114615554256382257e+00
7.501999999999999602e+01 -3.790505119019798030e-01 2.582246782990870737e-01 -1.322896943108115053e+01 2.115278698331514384e+00
7.504000000000000625e+01 -3.779807460315834367e-01 2.596960184305516228e-01 -1.319062459215047944e+01 2.115947652657133915e+00
7.506000000000000227e+01 -3.769052771342086272e-01 2.611629387913435574e-01 -1.315227975321981013e+01 2.116622485350437177e+00
7.507999999999999829e+01 -3.758241234246011975e-01 2.626254173093363065e-01 -1.311393491428913904e+01 2.117303265530289469e+00
7.510000000000000853e+01 -3.747373032028183393e-01 2.640834319872598090e-01 -1.307559007535846796e+01 2.117990063335257300e+00
7.512000000000000455e+01 -3.736448348538590203e-01 2.655369609030613365e-01 -1.303724523642779864e+01 2.118682949941264049e+00
7.514000000000000057e+01 -3.725467368474094099e-01 2.669859822102773061e-01 -1.299890039749712756e+01 2.119381997580589427e+00
7.515999999999999659e+01 -3.714430277375503353e-01 2.684304741382920190e-01 -1.296055555856646002e+01 2.120087279560272986e+00
7.518000000000000682e+01 -3.703337261623776411e-01 2.698704149926742790e-01 -1.292221071963578893e+01 2.120798870281777049e+00
7.520000000000000284e+01 -3.692188508437292405e-01 2.713057831555591992e-01 -1.288386588070511962e+01 2.121516845260336570e+00
7.521999999999999886e+01 -3.680984205869081149e-01 2.727365570859119903e-01 -1.284552104177444853e+01 2.122241281145316627e+00
7.523999999999999488e+01 -3.669724542802983991e-01 2.741627153198407107e-01 -1.280717620284377922e+01 2.122972255740403824e+00
7.526000000000000512e+01 -3.658409708950696171e-01 2.755842364709823467e-01 -1.276883136391310813e+01 2.123709848024829316e+00
7.528000000000000114e+01 -3.647039894849108954e-01 2.770010992307755382e-01 -1.273048652498244060e+01 2.124454138174618478e+00
7.529999999999999716e+01 -3.635615291856502673e-01 2.784132823687502367e-01 -1.269214168605176951e+01 2.125205207584553779e+00
7.532000000000000739e+01 -3.624136092149351507e-01 2.798207647329131742e-01 -1.265379684712109842e+01 2.125963138890211379e+00
7.534000000000000341e+01 -3.612602488719735550e-01 2.812235252500336347e-01 -1.261545200819042911e+01 2.126728015991179888e+00
7.535999999999999943e+01 -3.601014675371602136e-01 2.826215429259116840e-01 -1.257710716925975802e+01 2.127499924073891879e+00
7.537999999999999545e+01 -3.589372846717335808e-01 2.840147968457566452e-01 -1.253876233032908871e+01 2.128278949635739714e+00
7.540000000000000568e+01 -3.577677198175194251e-01 2.854032661744891342e-01 -1.250041749139841762e+01 2.129065180509153166e+00
7.542000000000000171e+01 -3.565927925965688972e-01 2.867869301569923590e-01 -1.246207265246774831e+01 2.129858705886516379e+00
7.543999999999999773e+01 -3.554125227107933216e-01 2.881657681184772724e-01 -1.242372781353707900e+01 2.130659616345532914e+00
7.546000000000000796e+01 -3.542269299417034056e-01 2.895397594648007056e-01 -1.238538297460640791e+01 2.131468003875157446e+00
7.548000000000000398e+01 -3.530360341500625720e-01 2.909088836827052882e-01 -1.234703813567573860e+01 2.132283961901991098e+00
7.550000000000000000e+01 -3.518398552755040432e-01 2.922731203401668920e-01 -1.230869329674506929e+01 2.133107585317360666e+00
7.551999999999999602e+01 -3.506384133362602240e-01 2.936324490867276982e-01 -1.227034845781439820e+01 2.133938970505087518e+00
7.554000000000000625e+01 -3.494317284288318559e-01 2.949868496537296214e-01 -1.223200361888372889e+01 2.134778215369688148e+00
7.556000000000000227e+01 -3.482198207275916113e-01 2.963363018546408267e-01 -1.219365877995305958e+01 2.135625419365218658e+00
7.557999999999999829e+01 -3.470027104844984334e-01 2.976807855854009532e-01 -1.215531394102239027e+01 2.136480683525003421e+00
7.560000000000000853e+01 -3.457804180287828433e-01 2.990202808246548161e-01 -1.211696910209171918e+01 2.137344110491556926e+00
7.562000000000000455e+01 -3.445529637665425415e-01 3.003547676340549422e-01 -1.207862426316104987e+01 2.138215804547749066e+00
7.564000000000000057e+01 -3.433203681804377627e-01 3.016842261586142326e-01 -1.204027942423037878e+01 2.139095871648126757e+00
7.565999999999999659e+01 -3.420826518293905716e-01 3.030086366269447717e-01 -1.200193458529970947e+01 2.139984419451412379e+00
7.568000000000000682e+01 -3.408398353481781884e-01 3.043279793515374920e-01 -1.196358974636903838e+01 2.140881557353424558e+00
7.570000000000000284e+01 -3.395919394471065833e-01 3.056422347291183339e-01 -1.192524490743836907e+01 2.141787396520819176e+00
7.571999999999999886e+01 -3.383389849117210968e-01 3.069513832408959919e-01 -1.188690006850769976e+01 2.142702049925621743e+00
7.573999999999999488e+01 -3.370809926024028735e-01 3.082554054528178211e-01 -1.184855522957702867e+01 2.143625632380627977e+00
7.576000000000000512e+01 -3.358179834540190867e-01 3.095542820159234987e-01 -1.181021039064635936e+01 2.144558260575447406e+00
7.578000000000000114e+01 -3.345499784756391093e-01 3.108479936666068699e-01 -1.177186555171569005e+01 2.145500053113520433e+00
7.579999999999999716e+01 -3.332769987501403297e-01 3.121365212268523703e-01 -1.173352071278501896e+01 2.146451130549933861e+00
7.582000000000000739e+01 -3.319990654338364489e-01 3.134198456045793058e-01 -1.169517587385434965e+01 2.147411615430022902e+00
7.584000000000000341e+01 -3.307161997561939848e-01 3.146979477939182424e-01 -1.165683103492367856e+01 2.148381632329076751e+00
7.585999999999999943e+01 -3.294284230194504115e-01 3.159708088754318300e-01 -1.161848619599300925e+01 2.149361307892821316e+00
7.587999999999999545e+01 -3.281357565982223057e-01 3.172384100164456489e-01 -1.158014135706233816e+01 2.150350770878759477e+00
7.590000000000000568e+01 -3.268382219392173549e-01 3.185007324713398646e-01 -1.154179651813166885e+01 2.151350152198813426e+00
7.592000000000000171e+01 -3.255358405608672068e-01 3.197577575817595052e-01 -1.150345167920099954e+01 2.152359584962475925e+00
7.593999999999999773e+01 -3.242286340529186850e-01 3.210094667769262111e-01 -1.146510684027032845e+01 2.153379204521625123e+00
7.596000000000000796e+01 -3.229166240761356388e-01 3.222558415739434357e-01 -1.142676200133965914e+01 2.154409148515602723e+00
7.598000000000000398e+01 -3.215998323619487231e-01 3.234968635780021695e-01 -1.138841716240898982e+01 2.155449556918263454e+00
7.600000000000000000e+01 -3.202782807120347353e-01 3.247325144826712640e-01 -1.135007232347831874e+01 2.156500572085267020e+00
7.601999999999999602e+01 -3.189519909980026435e-01 3.259627760702131227e-01 -1.131172748454764942e+01 2.157562338803082014e+00
7.604000000000000625e+01 -3.176209851610589663e-01 3.271876302117894819e-01 -1.127338264561698011e+01 2.158635004339117813e+00
7.606000000000000227e+01 -3.162852852115810021e-01 3.284070588677288627e-01 -1.123503780668630903e+01 2.159718718492720679e+00
7.607999999999999829e+01 -3.149449132287835407e-01 3.296210440878485359e-01 -1.119669296775563794e+01 2.160813633647861387e+00
7.610000000000000853e+01 -3.135998913603980642e-01 3.308295680116660198e-01 -1.115834812882496863e+01 2.161919904826663963e+00
7.612000000000000455e+01 -3.122502418222455334e-01 3.320326128686428291e-01 -1.112000328989429931e+01 2.163037689744510494e+00
7.614000000000000057e+01 -3.108959868978817265e-01 3.332301609785077168e-01 -1.108165845096362823e+01 2.164167148866567025e+00
7.615999999999999659e+01 -3.095371489382856001e-01 3.344221947514785520e-01 -1.104331361203295891e+01 2.165308445465305098e+00
7.618000000000000682e+01 -3.081737503614370710e-01 3.356086966884839762e-01 -1.100496877310228960e+01 2.166461745679840512e+00
7.620000000000000284e+01 -3.068058136519405954e-01 3.367896493814822589e-01 -1.096662393417161852e+01 2.167627218576684722e+00
7.621999999999999886e+01 -3.054333613607186360e-01 3.379650355136957218e-01 -1.092827909524094920e+01 2.168805036211634452e+00
7.623999999999999488e+01 -3.040564161045991032e-01 3.391348378598137980e-01 -1.088993425631027989e+01 2.169995373693677454e+00
7.626000000000000512e+01 -3.026750005659175624e-01 3.402990392863019520e-01 -1.085158941737961058e+01 2.171198409250193695e+00
7.628000000000000114e+01 -3.012891374922102017e-01 3.414576227516507023e-01 -1.081324457844893772e+01 2.172414324294067001e+00
7.629999999999999716e+01 -2.998988496958148176e-01 3.426105713065639158e-01 -1.077489973951826840e+01 2.173643303491933576e+00
7.632000000000000739e+01 -2.985041600534545925e-01 3.437578680942525167e-01 -1.073655490058759909e+01 2.174885534834931633e+00
7.634000000000000341e+01 -2.971050915059252895e-01 3.448994963506977207e-01 -1.069821006165692978e+01 2.176141209710548807e+00
7.635999999999999943e+01 -2.957016670577112261e-01 3.460354394048299476e-01 -1.065986522272625869e+01 2.177410522976616747e+00
7.637999999999999545e+01 -2.942939097765543410e-01 3.471656806788034899e-01 -1.062152038379558938e+01 2.178693673037301881e+00
7.640000000000000568e+01 -2.928818427931300650e-01 3.482902036882723484e-01 -1.058317554486492007e+01 2.179990861920769518e+00
7.642000000000000171e+01 -2.914654893006800584e-01 3.494089920425649254e-01 -1.054483070593424898e+01 2.181302295358898302e+00
7.643999999999999773e+01 -2.900448725545715645e-01 3.505220294449367113e-01 -1.050648586700357967e+01 2.182628182869316813e+00
7.646000000000000796e+01 -2.886200158719569031e-01 3.516292996928550019e-01 -1.046814102807291036e+01 2.183968737839239171e+00
7.648000000000000398e+01 -2.871909426314215863e-01 3.527307866781753121e-01 -1.042979618914223927e+01 2.185324177611624119e+00
7.650000000000000000e+01 -2.857576762725391184e-01 3.538264743873705820e-01 -1.039145135021156818e+01 2.186694723573656685e+00
7.651999999999999602e+01 -2.843202402955121721e-01 3.549163469018208339e-01 -1.035310651128089887e+01 2.188080601247347268e+00
7.654000000000000625e+01 -2.828786582608325828e-01 3.560003883979963035e-01 -1.031476167235022956e+01 2.189482040382687345e+00
7.656000000000000227e+01 -2.814329537888377586e-01 3.570785831476639416e-01 -1.027641683341955847e+01 2.190899275053131312e+00
7.657999999999999829e+01 -2.799831505593310399e-01 3.581509155181752391e-01 -1.023807199448888916e+01 2.192332543753886309e+00
7.660000000000000853e+01 -2.785292723112502422e-01 3.592173699726596281e-01 -1.019972715555821985e+01 2.193782089502209320e+00
7.662000000000000455e+01 -2.770713428422294511e-01 3.602779310702103888e-01 -1.016138231662754876e+01 2.195248159941180166e+00
7.664000000000000057e+01 -2.756093860081995639e-01 3.613325834661677005e-01 -1.012303747769687945e+01 2.196731007445559491e+00
7.665999999999999659e+01 -2.741434257230609406e-01 3.623813119123237558e-01 -1.008469263876621014e+01 2.198230889231053364e+00
7.668000000000000682e+01 -2.726734859582555237e-01 3.634241012570904039e-01 -1.004634779983553905e+01 2.199748067465888024e+00
7.670000000000000284e+01 -2.711995907423468966e-01 3.644609364457709333e-01 -1.000800296090486796e+01 2.201282809386180261e+00
7.671999999999999886e+01 -2.697217641606921013e-01 3.654918025207798404e-01 -9.969658121974198650e+00 2.202835387413787149e+00
7.673999999999999488e+01 -2.682400303550278586e-01 3.665166846217970398e-01 -9.931313283043529339e+00 2.204406079277720032e+00
7.676000000000000512e+01 -2.667544135230337510e-01 3.675355679860231595e-01 -9.892968444112858251e+00 2.205995168138723983e+00
7.678000000000000114e+01 -2.652649379179972677e-01 3.685484379484120221e-01 -9.854623605182188939e+00 2.207602942717561856e+00
7.679999999999999716e+01 -2.637716278484156796e-01 3.695552799418175827e-01 -9.816278766251519627e+00 2.209229697426373207e+00
7.682000000000000739e+01 -2.622745076775458983e-01 3.705560794972291849e-01 -9.777933927320848539e+00 2.210875732504185898e+00
7.684000000000000341e+01 -2.607736018230576991e-01 3.715508222440147557e-01 -9.739589088390179228e+00 2.212541354155797890e+00
7.685999999999999943e+01 -2.592689347566521918e-01 3.725394939100648561e-01 -9.701244249459509916e+00 2.214226874694850800e+00
7.687999999999999545e+01 -2.577605310036033548e-01 3.735220803220064001e-01 -9.662899410528840605e+00 2.215932612690659997e+00
7.690000000000000568e+01 -2.562484151423958245e-01 3.744985674054532865e-01 -9.624554571598169517e+00 2.217658893119373698e+00
7.692000000000000171e+01 -2.547326118043577448e-01 3.754689411851522829e-01 -9.586209732667498429e+00 2.219406047519427716e+00
7.693999999999999773e+01 -2.532131456731997465e-01 3.764331877851739838e-01 -9.547864893736829117e+00 2.221174414151306564e+00
7.696000000000000796e+01 -2.516900414846338085e-01 3.773912934291669963e-01 -9.509520054806158029e+00 2.222964338161810272e+00
7.698000000000000398e+01 -2.501633240260176527e-01 3.783432444405100958e-01 -9.471175215875488718e+00 2.224776171753200860e+00
7.700000000000000000e+01 -2.486330181358967772e-01 3.792890272424808140e-01 -9.432830376944819406e+00 2.226610274357079700e+00
7.701999999999999602e+01 -2.470991487036031387e-01 3.802286283585074589e-01 -9.394485538014150094e+00 2.228467012813389658e+00
7.704000000000000625e+01 -2.455617406689074855e-01 3.811620344123322623e-01 -9.356140699083479007e+00 2.230346761554582447e+00
7.706000000000000227e+01 -2.440208190215688300e-01 3.820892321281595949e-01 -9.317795860152809695e+00 2.232249902795119034e+00
7.707999999999999829e+01 -2.424764088009134233e-01 3.830102083309003813e-01 -9.279451021222140383e+00 2.234176826726500309e+00
7.710000000000000853e+01 -2.409285350954898652e-01 3.839249499463472937e-01 -9.241106182291469295e+00 2.236127931718146833e+00
7.712000000000000455e+01 -2.393772230426298164e-01 3.848334440013069235e-01 -9.202761343360798207e+00 2.238103624524152568e+00
7.714000000000000057e+01 -2.378224978280086555e-01 3.857356776238320406e-01 -9.164416504430128896e+00 2.240104320496041357e+00
7.715999999999999659e+01 -2.362643846852986729e-01 3.866316380434098865e-01 -9.126071665499459584e+00 2.242130443802077711e+00
7.718000000000000682e+01 -2.347029088957444665e-01 3.875213125910811351e-01 -9.087726826568788496e+00 2.244182427652888556e+00
7.720000000000000284e+01 -2.331380957877079996e-01 3.884046886996558867e-01 -9.049381987638119185e+00 2.246260714534058511e+00
7.721999999999999886e+01 -2.315699707363144955e-01 3.892817539039139518e-01 -9.011037148707449873e+00 2.248365756445675601e+00
7.723999999999999488e+01 -2.299985591630431814e-01 3.901524958407172616e-01 -8.972692309776778785e+00 2.250498015149141828e+00
7.726000000000000512e+01 -2.284238865352617998e-01 3.910169022492052671e-01 -8.934347470846109474e+00 2.252657962421315663e+00
7.728000000000000114e+01 -2.268459783658603734e-01 3.918749609710049375e-01 -8.896002631915440162e+00 2.254846080316720514e+00
7.729999999999999716e+01 -2.252648602128572708e-01 3.927266599503414501e-01 -8.857657792984769074e+00 2.257062861437680201e+00
7.732000000000000739e+01 -2.236805576789274164e-01 3.935719872342116621e-01 -8.819312954054099762e+00 2.259308809212799307e+00
7.734000000000000341e+01 -2.220930964110207628e-01 3.944109309725998824e-01 -8.780968115123428674e+00 2.261584438183893209e+00
7.735999999999999943e+01 -2.205025020999823171e-01 3.952434794185917255e-01 -8.742623276192759363e+00 2.263890274301975758e+00
7.737999999999999545e+01 -2.189088004800791298e-01 3.960696209285252123e-01 -8.704278437262088275e+00 2.266226855232548409e+00
7.740000000000000568e+01 -2.173120173286004764e-01 3.968893439622078190e-01 -8.665933598331418963e+00 2.268594730670403958e+00
7.742000000000000171e+01 -2.157121784654891516e-01 3.977026370830375468e-01 -8.627588759400749652e+00 2.270994462664301494e+00
7.743999999999999773e+01 -2.141093097528723732e-01 3.985094889581320965e-01 -8.589243920470078564e+00 2.273426625952117419e+00
7.746000000000000796e+01 -2.125034370946426998e-01 3.993098883585432524e-01 -8.550899081539409252e+00 2.275891808306499620e+00
7.748000000000000398e+01 -2.108945864360962652e-01 4.001038241593880551e-01 -8.512554242608739941e+00 2.278390610891404933e+00
7.750000000000000000e+01 -2.092827837634724242e-01 4.008912853399584364e-01 -8.474209403678068853e+00 2.280923648630360123e+00
7.751999999999999602e+01 -2.076680551035155475e-01 4.016722609839266656e-01 -8.435864564747399541e+00 2.283491550586586261e+00
7.754000000000000625e+01 -2.060504265231157262e-01 4.024467402794894566e-01 -8.397519725816730229e+00 2.286094960355250283e+00
7.756000000000000227e+01 -2.044299241288609903e-01 4.032147125194622261e-01 -8.359174886886059141e+00 2.288734536468656877e+00
7.757999999999999829e+01 -2.028065740665821737e-01 4.039761671014703293e-01 -8.320830047955388054e+00 2.291410952814643576e+00
7.760000000000000853e+01 -2.011804025209900093e-01 4.047310935281048239e-01 -8.282485209024718742e+00 2.294124899068674228e+00
7.762000000000000455e+01 -1.995514357152421980e-01 4.054794814070072362e-01 -8.244140370094049430e+00 2.296877081140299204e+00
7.764000000000000057e+01 -1.979196999104750887e-01 4.062213204510438103e-01 -8.205795531163380119e+00 2.299668221634268761e+00
7.765999999999999659e+01 -1.962852214054331412e-01 4.069566004784708757e-01 -8.167450692232709031e+00 2.302499060327220182e+00
7.768000000000000682e+01 -1.946480265360515383e-01 4.076853114130128408e-01 -8.129105853302039719e+00 2.305370354660090104e+00
7.770000000000000284e+01 -1.930081416749782619e-01 4.084074432840174573e-01 -8.090761014371370408e+00 2.308282880247414237e+00
7.771999999999999886e+01 -1.913655932311911778e-01 4.091229862266305695e-01 -8.052416175440699320e+00 2.311237431403404763e+00
7.773999999999999488e+01 -1.897204076495960512e-01 4.098319304818725528e-01 -8.014071336510030008e+00 2.314234821686584898e+00
7.776000000000000512e+01 -1.880726114105443492e-01 4.105342663967704309e-01 -7.975726497579359808e+00 2.317275884462079993e+00
7.778000000000000114e+01 -1.864222310294352258e-01 4.112299844245377867e-01 -7.937381658648688720e+00 2.320361473484291892e+00
7.779999999999999716e+01 -1.847692930563263058e-01 4.119190751246548099e-01 -7.899036819718018521e+00 2.323492463498769922e+00
7.782000000000000739e+01 -1.831138240754515145e-01 4.126015291629789306e-01 -7.860691980787349209e+00 2.326669750865480779e+00
7.784000000000000341e+01 -1.814558507048059099e-01 4.132773373119247862e-01 -7.822347141856679009e+00 2.329894254203388471e+00
7.785999999999999943e+01 -1.797953995957672357e-01 4.139464904505519849e-01 -7.784002302926009698e+00 2.333166915057999891e+00
7.787999999999999545e+01 -1.781324974326191635e-01 4.146089795646542009e-01 -7.745657463995339498e+00 2.336488698592121160e+00
7.790000000000000568e+01 -1.764671709321170290e-01 4.152647957469345896e-01 -7.707312625064669298e+00 2.339860594301261365e+00
7.792000000000000171e+01 -1.747994468431152137e-01 4.159139301971038760e-01 -7.668967786133999986e+00 2.343283616754248122e+00
7.793999999999999773e+01 -1.731293519461008512e-01 4.165563742219510757e-01 -7.630622947203329787e+00 2.346758806360495164e+00
7.796000000000000796e+01 -1.714569130527422713e-01 4.171921192355098063e-01 -7.592278108272659587e+00 2.350287230164717744e+00
7.798000000000000398e+01 -1.697821570055173812e-01 4.178211567591682551e-01 -7.553933269341988499e+00 2.353869982670346417e+00
7.800000000000000000e+01 -1.681051106772599169e-01 4.184434784217251346e-01 -7.515588430411319187e+00 2.357508186692798269e+00
7.801999999999999602e+01 -1.664258009706926777e-01 4.190590759595408943e-01 -7.477243591480648988e+00 2.361202994244074649e+00
7.804000000000000625e+01 -1.647442548180525768e-01 4.196679412166594569e-01 -7.438898752549978788e+00 2.364955587449458552e+00
7.806000000000000227e+01 -1.630604991806520743e-01 4.202700661448553476e-01 -7.400553913619309476e+00 2.368767179498431741e+00
7.807999999999999829e+01 -1.613745610484003390e-01 4.208654428037666428e-01 -7.362209074688639276e+00 2.372639015630380044e+00
7.810000000000000853e+01 -1.596864674394198325e-01 4.214540633610261988e-01 -7.323864235757969965e+00 2.376572374157448486e+00
7.812000000000000455e+01 -1.579962453996235638e-01 4.220359200923041731e-01 -7.285519396827299765e+00 2.380568567525458423e+00
7.814000000000000057e+01 -1.563039220022286735e-01 4.226110053814208789e-01 -7.247174557896629565e+00 2.384628943414847768e+00
7.815999999999999659e+01 -1.546095243473606107e-01 4.231793117204849519e-01 -7.208829718965960254e+00 2.388754885883414669e+00
7.818000000000000682e+01 -1.529130795616450988e-01 4.237408317099351507e-01 -7.170484880035290054e+00 2.392947816552346563e+00
7.820000000000000284e+01 -1.512146147977192490e-01 4.242955580586317832e-01 -7.132140041104618966e+00 2.397209195838019280e+00
7.821999999999999886e+01 -1.495141572338205271e-01 4.248434835839989820e-01 -7.093795202173948766e+00 2.401540524230754148e+00
7.823999999999999488e+01 -1.478117340733912655e-01 4.253846012120707787e-01 -7.055450363243279455e+00 2.405943343623623942e+00
7.826000000000000512e+01 -1.461073725445914406e-01 4.259189039775599372e-01 -7.017105524312609255e+00 2.410419238692480537e+00
7.828000000000000114e+01 -1.444010998998710438e-01 4.264463850239991194e-01 -6.978760685381939055e+00 2.414969838330539353e+00
7.829999999999999716e+01 -1.426929434155843335e-01 4.269670376037959514e-01 -6.940415846451269744e+00 2.419596817138777833e+00
7.832000000000000739e+01 -1.409829303915091925e-01 4.274808550782818184e-01 -6.902071007520599544e+00 2.424301896976254422e+00
7.834000000000000341e+01 -1.392710881504017895e-01 4.279878309178462570e-01 -6.863726168589929344e+00 2.429086848571237134e+00
7.835999999999999943e+01 -1.375574440376160501e-01 4.284879587020014036e-01 -6.825381329659260032e+00 2.433953493197491103e+00
7.837999999999999545e+01 -1.358420254206339772e-01 4.289812321194149125e-01 -6.787036490728589833e+00 2.438903704417965557e+00
7.840000000000000568e+01 -1.341248596886041866e-01 4.294676449680338015e-01 -6.748691651797918745e+00 2.443939409899109627e+00
7.842000000000000171e+01 -1.324059742519617666e-01 4.299471911551601688e-01 -6.710346812867248545e+00 2.449062593299104584e+00
7.843999999999999773e+01 -1.306853965419722263e-01 4.304198646974705667e-01 -6.672001973936579233e+00 2.454275296233492831e+00
7.846000000000000796e+01 -1.289631540102561813e-01 4.308856597211245809e-01 -6.633657135005909034e+00 2.459579620322162707e+00
7.848000000000000398e+01 -1.272392741284050222e-01 4.313445704618511511e-01 -6.595312296075239722e+00 2.464977729320791067e+00
7.850000000000000000e+01 -1.255137843875399617e-01 4.317965912649593951e-01 -6.556967457144569522e+00 2.470471851341877745e+00
7.851999999999999602e+01 -1.237867122978266871e-01 4.322417165854294807e-01 -6.518622618213899322e+00 2.476064281168327330e+00
7.854000000000000625e+01 -1.220580853880824795e-01 4.326799409880079383e-01 -6.480277779283230011e+00 2.481757382665490841e+00
7.856000000000000227e+01 -1.203279312053510131e-01 4.331112591472141005e-01 -6.441932940352559811e+00 2.487553591295259103e+00
7.857999999999999829e+01 -1.185962773144106502e-01 4.335356658474103231e-01 -6.403588101421889611e+00 2.493455416738018737e+00
7.860000000000000853e+01 -1.168631512973692249e-01 4.339531559829041818e-01 -6.365243262491220300e+00 2.499465445627071514e+00
7.862000000000000455e+01 -1.151285807532534122e-01 4.343637245579551331e-01 -6.326898423560549212e+00 2.505586344401859122e+00
7.864000000000000057e+01 -1.133925932975162199e-01 4.347673666868231424e-01 -6.288553584629879012e+00 2.511820862285353950e+00
7.865999999999999659e+01 -1.116552165616167130e-01 4.351640775938727668e-01 -6.250208745699208812e+00 2.518171834392040065e+00
7.868000000000000682e+01 -1.099164781926211532e-01 4.355538526135855348e-01 -6.211863906768539501e+00 2.524642184973014292e+00
7.870000000000000284e+01 -1.081764058527139444e-01 4.359366871905875906e-01 -6.173519067837869301e+00 2.531234930805461136e+00
7.871999999999999886e+01 -1.064350272187614688e-01 4.363125768797507797e-01 -6.135174228907199101e+00 2.537953184733087397e+00
7.873999999999999488e+01 -1.046923699819220233e-01 4.366815173462130217e-01 -6.096829389976529789e+00 2.544800159366453318e+00
7.876000000000000512e+01 -1.029484618471643853e-01 4.370435043653875251e-01 -6.058484551045859590e+00 2.551779170950401632e+00
7.878000000000000114e+01 -1.012033305328151056e-01 4.373985338230564901e-01 -6.020139712115189390e+00 2.558893643408248764e+00
7.879999999999999716e+01 -9.945700377017316351e-02 4.377466017154018618e-01 -5.981794873184519190e+00 2.566147112571071087e+00
7.882000000000000739e+01 -9.770950930304045379e-02 4.380877041489981139e-01 -5.943450034253849878e+00 2.573543230602697296e+00
7.884000000000000341e+01 -9.596087488725407733e-02 4.384218373408947933e-01 -5.905105195323179679e+00 2.581085770630379361e+00
7.885999999999999943e+01 -9.421112829030033053e-02 4.387489976186574880e-01 -5.866760356392509479e+00 2.588778631591791335e+00
7.887999999999999545e+01 -9.246029729085943061e-02 4.390691814203488974e-01 -5.828415517461839279e+00 2.596625843311204829e+00
7.890000000000000568e+01 -9.070840967832578816e-02 4.393823852945951125e-01 -5.790070678531169079e+00 2.604631571816017566e+00
7.892000000000000171e+01 -8.895549325241762506e-02 4.396886059006370751e-01 -5.751725839600499768e+00 2.612800124907478594e+00
7.893999999999999773e+01 -8.720157582273690977e-02 4.399878400083045427e-01 -5.713381000669829568e+00 2.621135957999411570e+00
7.896000000000000796e+01 -8.544668520828059555e-02 4.402800844980639949e-01 -5.675036161739159368e+00 2.629643680239881931e+00
7.898000000000000398e+01 -8.369084923704149526e-02 4.405653363610776974e-01 -5.636691322808490057e+00 2.638328060931400820e+00
7.900000000000000000e+01 -8.193409574558395414e-02 4.408435926991747245e-01 -5.598346483877818969e+00 2.647194036266703687e+00
7.901999999999999602e+01 -8.017645257855099405e-02 4.411148507248783823e-01 -5.560001644947149657e+00 2.656246716397600682e+00
7.904000000000000625e+01 -7.841794758825262890e-02 4.413791077614697689e-01 -5.521656806016479457e+00 2.665491392856363717e+00
7.906000000000000227e+01 -7.665860863425533189e-02 4.416363612429604624e-01 -5.483311967085809258e+00 2.674933546349735458e+00
7.907999999999999829e+01 -7.489846358288981820e-02 4.418866087140995713e-01 -5.444967128155139946e+00 2.684578854946696236e+00
7.910000000000000853e+01 -7.313754030682508012e-02 4.421298478304390711e-01 -5.406622289224468858e+00 2.694433202683695683e+00
7.912000000000000455e+01 -7.137586668466926187e-02 4.423660763583107669e-01 -5.368277450293799546e+00 2.704502688611295280e+00
7.914000000000000057e+01 -6.961347060048211910e-02 4.425952921748124713e-01 -5.329932611363129347e+00 2.714793636308559410e+00
7.915999999999999659e+01 -6.785037994333359412e-02 4.428174932678701214e-01 -5.291587772432460035e+00 2.725312603892771079e+00
7.918000000000000682e+01 -6.608662260691272605e-02 4.430326777362237345e-01 -5.253242933501789835e+00 2.736066394554671266e+00
7.920000000000000284e+01 -6.432222648904918627e-02 4.432408437893965436e-01 -5.214898094571119636e+00 2.747062067650694939e+00
7.921999999999999886e+01 -6.255721949125658821e-02 4.434419897477469563e-01 -5.176553255640449436e+00 2.758306950386633538e+00
7.923999999999999488e+01 -6.079162951834515133e-02 4.436361140424645577e-01 -5.138208416709779236e+00 2.769808650128341210e+00
7.926000000000000512e+01 -5.902548447795564340e-02 4.438232152155248689e-01 -5.099863577779109924e+00 2.781575067378631694e+00
7.928000000000000114e+01 -5.725881228008910390e-02 4.440032919197297034e-01 -5.061518738848439725e+00 2.793614409462301218e+00
7.929999999999999716e+01 -5.549164083671866143e-02 4.441763429187127743e-01 -5.023173899917769525e+00 2.805935204963156515e+00
7.932000000000000739e+01 -5.372399806133813793e-02 4.443423670868835162e-01 -4.984829060987099325e+00 2.818546318961476338e+00
7.934000000000000341e+01 -5.195591186848114162e-02 4.445013634094514554e-01 -4.946484222056429125e+00 2.831456969122398970e+00
7.935999999999999943e+01 -5.018741017332773585e-02 4.446533309824413638e-01 -4.908139383125759814e+00 2.844676742690682492e+00
7.937999999999999545e+01 -4.841852089126848918e-02 4.447982690126298655e-01 -4.869794544195089614e+00 2.858215614450008157e+00
7.940000000000000568e+01 -4.664927193741653932e-02 4.449361768175518761e-01 -4.831449705264420302e+00 2.872083965710747755e+00
7.942000000000000171e+01 -4.487969122620540791e-02 4.450670538255225850e-01 -4.793104866333749214e+00 2.886292604393768446e+00
7.943999999999999773e+01 -4.310980667096821900e-02 4.451908995755730625e-01 -4.754760027403079015e+00 2.900852786283109719e+00
7.946000000000000796e+01 -4.133964618344707076e-02 4.453077137174348277e-01 -4.716415188472409703e+00 2.915776237526692682e+00
7.948000000000000398e+01 -3.956923767337879039e-02 4.454174960115658832e-01 -4.678070349541739503e+00 2.931075178468455444e+00
7.950000000000000000e+01 -3.779860904808778066e-02 4.455202463290892645e-01 -4.639725510611070192e+00 2.946762348904610640e+00
7.951999999999999602e+01 -3.602778821199726506e-02 4.456159646517585116e-01 -4.601380671680399104e+00 2.962851034860372934e+00
7.954000000000000625e+01 -3.425680306620099841e-02 4.457046510719825938e-01 -4.563035832749729792e+00 2.979355096994155794e+00
7.956000000000000227e+01 -3.248568150806697280e-02 4.457863057927683448e-01 -4.524690993819059592e+00 2.996289000742626829e+00
7.957999999999999829e+01 -3.071445143075492157e-02 4.458609291276675046e-01 -4.486346154888389393e+00 3.013667848330636279e+00
7.960000000000000853e+01 -2.894314072277337849e-02 4.459285215007982583e-01 -4.448001315957720081e+00 3.031507412778455368e+00
7.962000000000000455e+01 -2.717177726759061052e-02 4.459890834467966636e-01 -4.409656477027049881e+00 3.049824174050494108e+00
7.964000000000000057e+01 -2.540038894316212423e-02 4.460426156107447082e-01 -4.371311638096379681e+00 3.068635357501483085e+00
7.965999999999999659e+01 -2.362900362147370842e-02 4.460891187481830222e-01 -4.332966799165709482e+00 3.087958974788476141e+00
7.968000000000000682e+01 -2.185764916815541303e-02 4.461285937250726308e-01 -4.294621960235039282e+00 3.107813867431452604e+00
7.970000000000000284e+01 -2.008635344202212500e-02 4.461610415177104105e-01 -4.256277121304369970e+00 3.128219753220493171e+00
7.971999999999999886e+01 -1.831514429460450594e-02 4.461864632127271468e-01 -4.217932282373699771e+00 3.149197275684605390e+00
7.973999999999999488e+01 -1.654404956976161800e-02 4.462048600070593896e-01 -4.179587443443029571e+00 3.170768056855711503e+00
7.976000000000000512e+01 -1.477309710323645303e-02 4.462162332078547511e-01 -4.141242604512359371e+00 3.192954753580823368e+00
7.978000000000000114e+01 -1.300231472217761204e-02 4.462205842324553084e-01 -4.102897765581690059e+00 3.215781117658992549e+00
7.979999999999999716e+01 -1.123173024474646842e-02 4.462179146083766201e-01 -4.064552926651019860e+00 3.239272060102430295e+00
7.982000000000000739e+01 -9.461371479688373762e-03 4.462082259732081391e-01 -4.026208087720349660e+00 3.263453719849398471e+00
7.984000000000000341e+01 -7.691266225848927655e-03 4.461915200745776300e-01 -3.987863248789679904e+00 3.288353537285220618e+00
7.985999999999999943e+01 -5.921442271772026610e-03 4.461677987701367920e-01 -3.949518409859009260e+00 3.314000332959962325e+00
7.987999999999999545e+01 -4.151927395286004151e-03 4.461370640274602284e-01 -3.911173570928339505e+00 3.340424391928110026e+00
7.990000000000000568e+01 -2.382749363018799894e-03 4.460993179239900464e-01 -3.872828731997669749e+00 3.367657554174064316e+00
7.992000000000000171e+01 -6.139359299842642084e-04 4.460545626470239777e-01 -3.834483893066999993e+00 3.395733311631559559e+00
7.993999999999999773e+01 1.154485160818615385e-03 4.460028004936186230e-01 -3.796139054136329793e+00 3.424686912353525958e+00
7.996000000000000796e+01 2.922486178887315732e-03 4.459440338705136786e-01 -3.757794215205659594e+00 3.454555472441066311e+00
7.998000000000000398e+01 4.690039406642843543e-03 4.458782652941176150e-01 -3.719449376274989394e+00 3.485378096401014592e+00
8.000000000000000000e+01 6.457117139820271745e-03 4.458054973904176377e-01 -3.681104537344319638e+00 3.517196006666159835e+00
8.001999999999999602e+01 8.223691687942905754e-03 4.457257328948865949e-01 -3.642759698413649883e+00 3.550052683085449523e+00
8.004000000000000625e+01 9.989735374763122899e-03 4.456389746524637707e-01 -3.604414859482980127e+00 3.583994013272190138e+00
8.006000000000000227e+01 1.175522053864639337e-02 4.455452256174713410e-01 -3.566070020552309483e+00 3.619068454788959333e+00
8.007999999999999829e+01 1.352011953303443141e-02 4.454444888535047942e-01 -3.527725181621639727e+00 3.655327210247429903e+00
8.010000000000000853e+01 1.528440472689886372e-02 4.453367675334056197e-01 -3.489380342690969528e+00 3.692824416514389085e+00
8.012000000000000455e+01 1.704804850512287029e-02 4.452220649391880891e-01 -3.451035503760299772e+00 3.731617349339873879e+00
8.014000000000000057e+01 1.881102326895067386e-02 4.451003844619164096e-01 -3.412690664829630016e+00 3.771766644862687201e+00
8.015999999999999659e+01 2.057330143645196355e-02 4.449717296016620360e-01 -3.374345825898959372e+00 3.813336539606523967e+00
8.018000000000000682e+01 2.233485544290533115e-02 4.448361039674401107e-01 -3.336000986968289617e+00 3.856395130754165290e+00
8.020000000000000284e+01 2.409565774123254359e-02 4.446935112770800114e-01 -3.297656148037619861e+00 3.901014658685726832e+00
8.021999999999999886e+01 2.585568080247065137e-02 4.445439553571661762e-01 -3.259311309106949661e+00 3.947271813987163647e+00
8.023999999999999488e+01 2.761489711616116338e-02 4.443874401429812049e-01 -3.220966470176279906e+00 3.995248071385939070e+00
8.026000000000000512e+01 2.937327919076872240e-02 4.442239696783713554e-01 -3.182621631245610150e+00 4.045030053351740484e+00
8.028000000000000114e+01 3.113079955415711669e-02 4.440535481156696607e-01 -3.144276792314939506e+00 4.096709926416838066e+00
8.029999999999999716e+01 3.288743075398749965e-02 4.438761797156443589e-01 -3.105931953384269750e+00 4.150385833632110888e+00
8.032000000000000739e+01 3.464314535812239998e-02 4.436918688473646122e-01 -3.067587114453599551e+00 4.206162366978207778e+00
8.034000000000000341e+01 3.639791595510138283e-02 4.435006199881038058e-01 -3.029242275522929795e+00 4.264151084015386672e+00
8.035999999999999943e+01 3.815171515455074991e-02 4.433024377232903102e-01 -2.990897436592259595e+00 4.324471073578395774e+00
8.037999999999999545e+01 3.990451558757487915e-02 4.430973267463756970e-01 -2.952552597661589839e+00 4.387249575918969136e+00
8.040000000000000568e+01 4.165628990722730629e-02 4.428852918587194987e-01 -2.914207758730919640e+00 4.452622663378994261e+00
8.042000000000000171e+01 4.340701078893316467e-02 4.426663379695384148e-01 -2.875862919800249884e+00 4.520735988453489895e+00
8.043999999999999773e+01 4.515665093087100485e-02 4.424404700957813019e-01 -2.837518080869579684e+00 4.591745606990504491e+00
8.046000000000000796e+01 4.690518305443522329e-02 4.422076933619952799e-01 -2.799173241938909484e+00 4.665818885293257168e+00
8.048000000000000398e+01 4.865257990467136695e-02 4.419680130002681118e-01 -2.760828403008239729e+00 4.743135501058173276e+00
8.050000000000000000e+01 5.039881425065208254e-02 4.417214343501134621e-01 -2.722483564077569973e+00 4.823888549427900685e+00
8.051999999999999602e+01 5.214385888592774215e-02 4.414679628583223492e-01 -2.684138725146899773e+00 4.908285766988162990e+00
8.054000000000000625e+01 5.388768662897330114e-02 4.412076040788939779e-01 -2.645793886216230018e+00 4.996550888329121420e+00
8.056000000000000227e+01 5.563027032356245710e-02 4.409403636729291032e-01 -2.607449047285559818e+00 5.088925151864821750e+00
8.057999999999999829e+01 5.737158283920412022e-02 4.406662474084718228e-01 -2.569104208354889618e+00 5.185668974009927545e+00
8.060000000000000853e+01 5.911159707159867327e-02 4.403852611604279210e-01 -2.530759369424219862e+00 5.287063813611426077e+00
8.062000000000000455e+01 6.085028594301433030e-02 4.400974109104652809e-01 -2.492414530493549663e+00 5.393414251793521075e+00
8.064000000000000057e+01 6.258762240270819566e-02 4.398027027468474071e-01 -2.454069691562879907e+00 5.505050316183444536e+00
8.065999999999999659e+01 6.432357942738865797e-02 4.395011428643346152e-01 -2.415724852632210151e+00 5.622330082949445362e+00
8.068000000000000682e+01 6.605813002159771630e-02 4.391927375640939379e-01 -2.377380013701539507e+00 5.745642595321195145e+00
8.070000000000000284e+01 6.779124721811656540e-02 4.388774932535297046e-01 -2.339035174770869752e+00 5.875411143433620254e+00
8.071999999999999886e+01 6.952290407843038367e-02 4.385554164461647475e-01 -2.300690335840199552e+00 6.012096957618874526e+00
8.073999999999999488e+01 7.125307369311963124e-02 4.382265137615540262e-01 -2.262345496909529796e+00 6.156203375894515162e+00
8.076000000000000512e+01 7.298172918225130645e-02 4.378907919251169845e-01 -2.224000657978860040e+00 6.308280556635273761e+00
8.078000000000000114e+01 7.470884369584197826e-02 4.375482577680006591e-01 -2.185655819048189841e+00 6.468930819610275051e+00
8.079999999999999716e+01 7.643439041426013103e-02 4.371989182269934715e-01 -2.147310980117519641e+00 6.638814713136333978e+00
8.082000000000000739e+01 7.815834254860527797e-02 4.368427803443610813e-01 -2.108966141186849885e+00 6.818657922558114315e+00
8.084000000000000341e+01 7.988067334116513707e-02 4.364798512676920650e-01 -2.070621302256179685e+00 7.009259156265049029e+00
8.085999999999999943e+01 8.160135606583016066e-02 4.361101382498089318e-01 -2.032276463325509930e+00 7.211499170793520541e+00
8.087999999999999545e+01 8.332036402846362821e-02 4.357336486486110272e-01 -1.993931624394839952e+00 7.426351127251199280e+00
8.090000000000000568e+01 8.503767056734916341e-02 4.353503899269031696e-01 -1.955586785464169752e+00 7.654892508609435708e+00
8.092000000000000171e+01 8.675324905361703198e-02 4.349603696522988949e-01 -1.917241946533499997e+00 7.898318872941019642e+00
8.093999999999999773e+01 8.846707289160912757e-02 4.345635954970723525e-01 -1.878897107602829797e+00 8.157959773473280052e+00
8.096000000000000796e+01 9.017911551931401259e-02 4.341600752379745076e-01 -1.840552268672159819e+00 8.435297244986768916e+00
8.098000000000000398e+01 9.188935040880348570e-02 4.337498167561253948e-01 -1.802207429741490063e+00 8.731987340953169863e+00
8.100000000000000000e+01 9.359775106659624921e-02 4.333328280368737295e-01 -1.763862590810819864e+00 9.049885311184590719e+00
8.101999999999999602e+01 9.530429103407832281e-02 4.329091171696021756e-01 -1.725517751880149886e+00 9.391075141246233215e+00
8.104000000000000625e+01 9.700894388794772949e-02 4.324786923476064415e-01 -1.687172912949479686e+00 9.757904339761013901e+00
8.106000000000000227e+01 9.871168324058079979e-02 4.320415618679643854e-01 -1.648828074018809930e+00 1.015302506757534751e+01
8.107999999999999829e+01 1.004124827404369313e-01 4.315977341313349536e-01 -1.610483235088139953e+00 1.057944296620953217e+01
8.110000000000000853e+01 1.021113160725080071e-01 4.311472176418187363e-01 -1.572138396157469753e+00 1.104057537889421958e+01
8.112000000000000455e+01 1.038081569586908476e-01 4.306900210068330126e-01 -1.533793557226799775e+00 1.154032108831029824e+01
8.114000000000000057e+01 1.055029791581766213e-01 4.302261529369100779e-01 -1.495448718296129798e+00 1.208314425127436564e+01
8.115999999999999659e+01 1.071957564679011238e-01 4.297556222455412578e-01 -1.457103879365459820e+00 1.267417593331466641e+01
8.118000000000000682e+01 1.088864627229259169e-01 4.292784378490542840e-01 -1.418759040434789842e+00 1.331933759191246125e+01
8.120000000000000284e+01 1.105750717968141394e-01 4.287946087664117334e-01 -1.380414201504119864e+00 1.402549210427723914e+01
8.121999999999999886e+01 1.122615576020776773e-01 4.283041441190371668e-01 -1.342069362573449887e+00 1.480062959278545698e+01
8.123999999999999488e+01 1.139458940905687528e-01 4.278070531306935598e-01 -1.303724523642779909e+00 1.565409752189903791e+01
8.126000000000000512e+01 1.156280552538440087e-01 4.273033451272870709e-01 -1.265379684712109931e+00 1.659688754224519158e+01
8.128000000000000114e+01 1.173080151236047391e-01 4.267930295366747506e-01 -1.227034845781439953e+00 1.764199565323601604e+01
8.129999999999999716e+01 1.189857477721000950e-01 4.262761158885385870e-01 -1.188690006850769754e+00 1.880487789897563644e+01
8.132000000000000739e+01 1.206612273124825219e-01 4.257526138141976002e-01 -1.150345167920099776e+00 2.010403166972140454e+01
8.134000000000000341e+01 1.223344278992374995e-01 4.252225330464002861e-01 -1.112000328989430020e+00 2.156174374362677781e+01
8.135999999999999943e+01 1.240053237285976273e-01 4.246858834191906684e-01 -1.073655490058759820e+00 2.320506196317265335e+01
8.137999999999999545e+01 1.256738890388934826e-01 4.241426748677283864e-01 -1.035310651128089843e+00 2.506707017641844004e+01
8.140000000000000568e+01 1.273400981109700236e-01 4.235929174280688714e-01 -9.969658121974199760e-01 2.718857931662491012e+01
8.142000000000000171e+01 1.290039252686098203e-01 4.230366212370181844e-01 -9.586209732667499983e-01 2.962039680484187798e+01
8.143999999999999773e+01 1.306653448788834271e-01 4.224737965319615429e-01 -9.202761343360799096e-01 3.242641074015025282e+01
8.146000000000000796e+01 1.323243313525506171e-01 4.219044536506352250e-01 -8.819312954054099318e-01 3.568783910150204974e+01
8.148000000000000398e+01 1.339808591444902053e-01 4.213286030309668639e-01 -8.435864564747398431e-01 3.950917153751725408e+01
8.150000000000000000e+01 1.356349027540532381e-01 4.207462552109110243e-01 -8.052416175440699764e-01 4.402661317972849986e+01
8.151999999999999602e+01 1.372864367254489903e-01 4.201574208282162770e-01 -7.668967786133998876e-01 4.942029725566494136e+01
8.154000000000000625e+01 1.389354356481778963e-01 4.195621106202496176e-01 -7.285519396827299099e-01 5.593229217301206546e+01
8.156000000000000227e+01 1.405818741573908737e-01 4.189603354238377597e-01 -6.902071007520599322e-01 6.389371879260890097e+01
8.157999999999999829e+01 1.422257269342600550e-01 4.183521061750322678e-01 -6.518622618213899544e-01 7.376654384509811280e+01
8.160000000000000853e+01 1.438669687064115799e-01 4.177374339089157673e-01 -6.135174228907199767e-01 8.620964824743433041e+01
8.162000000000000455e+01 1.455055742482935233e-01 4.171163297594468466e-01 -5.751725839600498880e-01 1.021861970041856296e+02
8.164000000000000057e+01 1.471415183815329986e-01 4.164888049592292973e-01 -5.368277450293799102e-01 1.231433699131913215e+02
8.165999999999999659e+01 1.487747759753644539e-01 4.158548708392992288e-01 -4.984829060987099880e-01 1.513225050079639402e+02
8.168000000000000682e+01 1.504053219470078417e-01 4.152145388289681938e-01 -4.601380671680399548e-01 1.903095208943812224e+02
8.170000000000000284e+01 1.520331312620146202e-01 4.145678204555976465e-01 -4.217932282373699215e-01 2.460291992315681000e+02
8.171999999999999886e+01 1.536581789346880000e-01 4.139147273443716801e-01 -3.834483893066999438e-01 3.285148388400826320e+02
8.173999999999999488e+01 1.552804400284716890e-01 4.132552712181358778e-01 -3.451035503760299661e-01 4.546948994407632085e+02
8.176000000000000512e+01 1.568998896562882328e-01 4.125894638971779327e-01 -3.067587114453599884e-01 6.504440903552962254e+02
8.178000000000000114e+01 1.585165029809476323e-01 4.119173172989858411e-01 -2.684138725146899551e-01 9.388544598025422374e+02
8.179999999999999716e+01 1.601302552155459968e-01 4.112388434380776503e-01 -2.300690335840199774e-01 1.272979912809335019e+03
8.182000000000000739e+01 1.617411216237999994e-01 4.105540544257924584e-01 -1.917241946533499719e-01 1.443717815122647153e+03
8.184000000000000341e+01 1.633490775204418377e-01 4.098629624700374507e-01 -1.533793557226799942e-01 1.304117289575896848e+03
8.185999999999999943e+01 1.649540982716252990e-01 4.091655798751053230e-01 -1.150345167920099887e-01 1.023955737977657805e+03
8.187999999999999545e+01 1.665561592952601033e-01 4.084619190414724987e-01 -7.668967786133999709e-02 7.771902491173530052e+02
8.190000000000000568e+01 1.681552360613918218e-01 4.077519924655392258e-01 -3.834483893066999854e-02 6.004732682712398173e+02
8.192000000000000171e+01 1.697513040926134642e-01 4.070358127394335668e-01 0.000000000000000000e+00 4.789808075393689251e+02
8.193999999999999773e+01 1.713443389644026538e-01 4.063133925508163879e-01 3.834483893066999854e-02 3.944123558414979129e+02
8.196000000000000796e+01 1.729343163054857524e-01 4.055847446826170155e-01 7.668967786133999709e-02 3.339499459265711039e+02
8.198000000000000398e+01 1.745212117982515299e-01 4.048498820128209053e-01 1.150345167920099887e-01 2.894924682510738307e+02
8.200000000000000000e+01 1.761050011790950554e-01 4.041088175142798500e-01 1.533793557226799942e-01 2.559618311322432191e+02
8.201999999999999602e+01 1.776856602387666961e-01 4.033615642544475244e-01 1.917241946533499719e-01 2.301101084939626560e+02
8.204000000000000625e+01 1.792631648227838159e-01 4.026081353951502240e-01 2.300690335840199774e-01 2.097994684730429356e+02
8.206000000000000227e+01 1.808374908317826602e-01 4.018485441923989043e-01 2.684138725146899551e-01 1.935785435598899085e+02
8.207999999999999829e+01 1.824086142218549200e-01 4.010828039961282787e-01 3.067587114453599884e-01 1.804301481162839025e+02
8.210000000000000853e+01 1.839765110049538521e-01 4.003109282499501265e-01 3.451035503760299661e-01 1.696172694119972562e+02
8.212000000000000455e+01 1.855411572492556838e-01 3.995329304909639445e-01 3.834483893066999438e-01 1.605864208791480792e+02
8.214000000000000057e+01 1.871025290794853524e-01 3.987488243495022622e-01 4.217932282373699215e-01 1.529055140074751762e+02
8.215999999999999659e+01 1.886606026773137712e-01 3.979586235488689616e-01 4.601380671680399548e-01 1.462234709085223017e+02
8.218000000000000682e+01 1.902153542817290877e-01 3.971623419051442672e-01 4.984829060987099880e-01 1.402445401169478600e+02
8.220000000000000284e+01 1.917667601893553730e-01 3.963599933269373321e-01 5.368277450293799102e-01 1.347136144668176314e+02
8.221999999999999886e+01 1.933147967548375923e-01 3.955515918151120691e-01 5.751725839600498880e-01 1.294106529885298755e+02
8.223999999999999488e+01 1.948594403912214112e-01 3.947371514625832023e-01 6.135174228907199767e-01 1.241528508157415160e+02
8.226000000000000512e+01 1.964006675702683891e-01 3.939166864540771251e-01 6.518622618213899544e-01 1.188025266964251045e+02
8.228000000000000114e+01 1.979384548228270146e-01 3.930902110658474058e-01 6.902071007520599322e-01 1.132770739231622628e+02
8.229999999999999716e+01 1.994727787392192864e-01 3.922577396654595705e-01 7.285519396827299099e-01 1.075556788803679069e+02
8.232000000000000739e+01 2.010036159695559321e-01 3.914192867115603991e-01 7.668967786133998876e-01 1.016774224299196163e+02
8.234000000000000341e+01 2.025309432240918472e-01 3.905748667535863805e-01 8.052416175440699764e-01 9.572807799547359764e+01
8.235999999999999943e+01 2.040547372736169207e-01 3.897244944315335635e-01 8.435864564747398431e-01 8.981782388062357825e+01
8.237999999999999545e+01 2.055749749497744194e-01 3.888681844757335693e-01 8.819312954054099318e-01 8.405647672787628721e+01
8.240000000000000568e+01 2.070916331454012438e-01 3.880059517065604924e-01 9.202761343360799096e-01 7.853381755208403092e+01
8.242000000000000171e+01 2.086046888149193368e-01 3.871378110341840983e-01 9.586209732667499983e-01 7.330962470733197733e+01
8.243999999999999773e+01 2.101141189746600080e-01 3.862637774583497774e-01 9.969658121974199760e-01 6.841344039989071746e+01
8.246000000000000796e+01 2.116199007031896173e-01 3.853838660680863892e-01 1.035310651128089843e+00 6.385075409569582661e+01
8.248000000000000398e+01 2.131220111416981811e-01 3.844980920414435843e-01 1.073655490058759820e+00 5.961144491226623643e+01
8.250000000000000000e+01 2.146204274943320778e-01 3.836064706452726458e-01 1.112000328989430020e+00 5.567738698756306803e+01
8.251999999999999602e+01 2.161151270285065484e-01 3.827090172349384978e-01 1.150345167920099776e+00 5.202779060496330743e+01
8.254000000000000625e+01 2.176060870752874188e-01 3.818057472540407060e-01 1.188690006850769754e+00 4.864218131920217303e+01
8.256000000000000227e+01 2.190932850297331591e-01 3.808966762341924883e-01 1.227034845781439953e+00 4.550160101233386456e+01
8.257999999999999829e+01 2.205766983511980306e-01 3.799818197947392728e-01 1.265379684712109931e+00 4.258876359325647343e+01
8.260000000000000853e+01 2.220563045637035937e-01 3.790611936424653217e-01 1.303724523642779909e+00 3.988775932460677609e+01
8.262000000000000455e+01 2.235320812562892889e-01 3.781348135713663572e-01 1.342069362573449887e+00 3.738367872780740697e+01
8.264000000000000057e+01 2.250040060833088662e-01 3.772026954623760586e-01 1.380414201504119864e+00 3.506233202732331478e+01
8.265999999999999659e+01 2.264720567647893479e-01 3.762648552830613613e-01 1.418759040434789842e+00 3.291011095870246095e+01
8.268000000000000682e+01 2.279362110867898250e-01 3.753213090873860347e-01 1.457103879365459820e+00 3.091397266520843345e+01
8.270000000000000284e+01 2.293964469016946117e-01 3.743720730154452281e-01 1.495448718296129798e+00 2.906150142422414007e+01
8.271999999999999886e+01 2.308527421285574421e-01 3.734171632931517770e-01 1.533793557226799775e+00 2.734100389244346019e+01
8.273999999999999488e+01 2.323050747534657623e-01 3.724565962319880130e-01 1.572138396157469753e+00 2.574160361381873585e+01
8.276000000000000512e+01 2.337534228298344674e-01 3.714903882287478587e-01 1.610483235088139953e+00 2.425331271901223928e+01
8.278000000000000114e+01 2.351977644787346389e-01 3.705185557652182493e-01 1.648828074018809930e+00 2.286706941691029016e+01
8.279999999999999716e+01 2.366380778892605008e-01 3.695411154079161209e-01 1.687172912949479686e+00 2.157473795060712973e+01
8.282000000000000739e+01 2.380743413188269875e-01 3.685580838078365007e-01 1.725517751880149886e+00 2.036907327196058759e+01
8.284000000000000341e+01 2.395065330934831316e-01 3.675694777001332070e-01 1.763862590810819864e+00 1.924365626542712349e+01
8.285999999999999943e+01 2.409346316082780215e-01 3.665753139038403496e-01 1.802207429741490063e+00 1.819280739171239958e+01
8.287999999999999545e+01 2.423586153275646415e-01 3.655756093216237512e-01 1.840552268672159819e+00 1.721148745861823670e+01
8.290000000000000568e+01 2.437784627852993546e-01 3.645703809394623685e-01 1.878897107602829797e+00 1.629519408293824156e+01
8.292000000000000171e+01 2.451941525854036685e-01 3.635596458263548603e-01 1.917241946533499997e+00 1.543986146469721810e+01
8.293999999999999773e+01 2.466056634020754590e-01 3.625434211340722301e-01 1.955586785464169752e+00 1.464176955260244561e+01
8.296000000000000796e+01 2.480129739800761846e-01 3.615217240968437995e-01 1.993931624394839952e+00 1.389746677656612839e+01
8.298000000000000398e+01 2.494160631350851587e-01 3.604945720310481216e-01 2.032276463325509930e+00 1.320370852353913271e+01
8.300000000000000000e+01 2.508149097540194883e-01 3.594619823349627374e-01 2.070621302256179685e+00 1.255741168670047436e+01
8.301999999999999602e+01 2.522094927953119625e-01 3.584239724884575318e-01 2.108966141186849885e+00 1.195562411994815832e+01
8.304000000000000625e+01 2.535997912892544726e-01 3.573805600526721582e-01 2.147310980117519641e+00 1.139550679138671008e+01
8.306000000000000227e+01 2.549857843383256384e-01 3.563317626697598550e-01 2.185655819048189841e+00 1.087432587404304485e+01
8.307999999999999829e+01 2.563674511174632853e-01 3.552775980625886287e-01 2.224000657978860040e+00 1.038945188768374273e+01
8.310000000000000853e+01 2.577447708743942356e-01 3.542180840344081316e-01 2.262345496909529796e+00 9.938363212579275796e+00
8.312000000000000455e+01 2.591177229299685969e-01 3.531532384685837078e-01 2.300690335840199552e+00 9.518651715850305450e+00
8.314000000000000057e+01 2.604862866784294351e-01 3.520830793283057369e-01 2.339035174770869752e+00 9.128028751005933472e+00
8.315999999999999659e+01 2.618504415877285774e-01 3.510076246562498503e-01 2.377380013701539507e+00 8.764330320591607659e+00
8.318000000000000682e+01 2.632101671998650083e-01 3.499268925742978209e-01 2.415724852632210151e+00 8.425520668180132233e+00
8.320000000000000284e+01 2.645654431311549315e-01 3.488409012832550116e-01 2.454069691562879907e+00 8.109693954902711610e+00
8.321999999999999886e+01 2.659162490725315853e-01 3.477496690625061504e-01 2.492414530493549663e+00 7.815073965883970075e+00
8.323999999999999488e+01 2.672625647898864143e-01 3.466532142697227314e-01 2.530759369424219862e+00 7.540011987938620486e+00
8.326000000000000512e+01 2.686043701243429060e-01 3.455515553405857365e-01 2.569104208354889618e+00 7.282983115670570662e+00
8.328000000000000114e+01 2.699416449925405859e-01 3.444447107884407444e-01 2.607449047285559818e+00 7.042581296550220138e+00
8.329999999999999716e+01 2.712743693869738570e-01 3.433326992039902881e-01 2.645793886216230018e+00 6.817513434552927798e+00
8.332000000000000739e+01 2.726025233762722766e-01 3.422155392550201292e-01 2.684138725146899773e+00 6.606592852265315230e+00
8.334000000000000341e+01 2.739260871054714497e-01 3.410932496860567542e-01 2.722483564077569973e+00 6.408732375553404026e+00
8.335999999999999943e+01 2.752450407963464296e-01 3.399658493180449104e-01 2.760828403008239729e+00 6.222937262126441382e+00
8.337999999999999545e+01 2.765593647476987660e-01 3.388333570480732693e-01 2.799173241938909484e+00 6.048298151805165723e+00
8.340000000000000568e+01 2.778690393356160193e-01 3.376957918490379185e-01 2.837518080869579684e+00 5.883984175748354417e+00
8.342000000000000171e+01 2.791740450137963903e-01 3.365531727693059638e-01 2.875862919800249884e+00 5.729236326234859789e+00
8.343999999999999773e+01 2.804743623138441500e-01 3.354055189324376407e-01 2.914207758730919640e+00 5.583361158524652090e+00
8.346000000000000796e+01 2.817699718455201063e-01 3.342528495368570218e-01 2.952552597661589839e+00 5.445724871733196082e+00
8.348000000000000398e+01 2.830608542970547981e-01 3.330951838555031297e-01 2.990897436592259595e+00 5.315747796036129458e+00
8.350000000000000000e+01 2.843469904354509192e-01 3.319325412355454974e-01 3.029242275522929795e+00 5.192899298170650546e+00
8.351999999999999602e+01 2.856283611067286787e-01 3.307649410980633697e-01 3.067587114453599551e+00 5.076693105397835915e+00
8.354000000000000625e+01 2.869049472362253383e-01 3.295924029376881004e-01 3.105931953384269750e+00 4.966683039164046853e+00
8.356000000000000227e+01 2.881767298289028556e-01 3.284149463223087206e-01 3.144276792314939506e+00 4.862459143090692493e+00
8.357999999999999829e+01 2.894436899695911891e-01 3.272325908927584126e-01 3.182621631245610150e+00 4.763644185170173628e+00
8.360000000000000853e+01 2.907058088232729043e-01 3.260453563624503559e-01 3.220966470176279906e+00 4.669890510788056837e+00
8.362000000000000455e+01 2.919630676353947574e-01 3.248532625170721944e-01 3.259311309106949661e+00 4.580877221148155876e+00
8.364000000000000057e+01 2.932154477321118335e-01 3.236563292142798920e-01 3.297656148037619861e+00 4.496307650623934116e+00
8.365999999999999659e+01 2.944629305205562209e-01 3.224545763833303602e-01 3.336000986968289617e+00 4.415907116310748393e+00
8.368000000000000682e+01 2.957054974891489274e-01 3.212480240247614915e-01 3.374345825898959372e+00 4.339420913460643625e+00
8.370000000000000284e+01 2.969431302078481827e-01 3.200366922100916778e-01 3.412690664829630016e+00 4.266612531403405129e+00
8.371999999999999886e+01 2.981758103284034567e-01 3.188206010814536029e-01 3.451035503760299772e+00 4.197262065877278125e+00
8.373999999999999488e+01 2.994035195846639352e-01 3.175997708512595663e-01 3.489380342690969528e+00 4.131164805296941189e+00
8.376000000000000512e+01 3.006262397928330388e-01 3.163742218019029995e-01 3.527725181621639727e+00 4.068129970279515284e+00
8.378000000000000114e+01 3.018439528517092296e-01 3.151439742853955894e-01 3.566070020552309483e+00 4.007979587640440933e+00
8.379999999999999716e+01 3.030566407429881592e-01 3.139090487230188908e-01 3.604414859482980127e+00 3.950547481993385013e+00
8.382000000000000739e+01 3.042642855315237926e-01 3.126694656050255650e-01 3.642759698413649883e+00 3.895678369971643740e+00
8.384000000000000341e+01 3.054668693655582801e-01 3.114252454902826650e-01 3.681104537344319638e+00 3.843227043894941630e+00
8.385999999999999943e+01 3.066643744770148339e-01 3.101764090059097589e-01 3.719449376274989394e+00 3.793057633392841854e+00
8.387999999999999545e+01 3.078567831817658473e-01 3.089229768469764492e-01 3.757794215205659594e+00 3.745042935047316668e+00
8.390000000000000568e+01 3.090440778798549393e-01 3.076649697761528190e-01 3.796139054136329793e+00 3.699063801513688521e+00
8.392000000000000171e+01 3.102262410557779515e-01 3.064024086233370636e-01 3.834483893066999993e+00 3.655008582821754448e+00
8.393999999999999773e+01 3.114032552787571739e-01 3.051353142853462375e-01 3.872828731997669749e+00 3.612772613646083819e+00
8.396000000000000796e+01 3.125751032029580601e-01 3.038637077255750274e-01 3.911173570928339505e+00 3.572257741274813103e+00
8.398000000000000398e+01 3.137417675677561246e-01 3.025876099736151126e-01 3.949518409859009260e+00 3.533371889810682731e+00
8.400000000000000000e+01 3.149032311980163867e-01 3.013070421249356978e-01 3.987863248789679904e+00 3.496028656818057634e+00
8.401999999999999602e+01 3.160594770043088642e-01 3.000220253405503357e-01 4.026208087720349660e+00 3.460146939199254312e+00
8.404000000000000625e+01 3.172104879831596502e-01 2.987325808466319010e-01 4.064552926651019860e+00 3.425650585559558259e+00
8.406000000000000227e+01 3.183562472173326330e-01 2.974387299341811342e-01 4.102897765581690059e+00 3.392468072709672100e+00
8.407999999999999829e+01 3.194967378760461552e-01 2.961404939586997909e-01 4.141242604512359371e+00 3.360532204277937751e+00
8.410000000000000853e+01 3.206319432152093807e-01 2.948378943398035079e-01 4.179587443443029571e+00 3.329779829667685931e+00
8.412000000000000455e+01 3.217618465777030146e-01 2.935309525608778003e-01 4.217932282373699771e+00 3.300151581809428247e+00
8.414000000000000057e+01 3.228864313935997932e-01 2.922196901687562076e-01 4.256277121304369970e+00 3.271591632334821309e+00
8.415999999999999659e+01 3.240056811803861403e-01 2.909041287733342140e-01 4.294621960235039282e+00 3.244047462943053350e+00
8.418000000000000682e+01 3.251195795432390012e-01 2.895842900472109238e-01 4.332966799165709482e+00 3.217469651848944956e+00
8.420000000000000284e+01 3.262281101752524393e-01 2.882601957253698166e-01 4.371311638096379681e+00 3.191811674301638924e+00
8.421999999999999886e+01 3.273312568576465242e-01 2.869318676047974415e-01 4.409656477027049881e+00 3.167029716245281623e+00
8.423999999999999488e+01 3.284290034600363395e-01 2.855993275441114920e-01 4.448001315957720081e+00 3.143082500265022006e+00
8.426000000000000512e+01 3.295213339406651842e-01 2.842625974632399521e-01 4.486346154888389393e+00 3.119931123021764563e+00
8.428000000000000114e+01 3.306082323466032480e-01 2.829216993430465621e-01 4.524690993819059592e+00 3.097538903434418067e+00
8.429999999999999716e+01 3.316896828140067366e-01 2.815766552249474031e-01 4.563035832749729792e+00 3.075871240915192040e+00
8.432000000000000739e+01 3.327656695683572918e-01 2.802274872105858794e-01 4.601380671680399104e+00 3.054895483008174040e+00
8.434000000000000341e+01 3.338361769246531718e-01 2.788742174614658453e-01 4.639725510611070192e+00 3.034580801820933260e+00
8.435999999999999943e+01 3.349011892876558316e-01 2.775168681985585306e-01 4.678070349541739503e+00 3.014898078676161663e+00
8.437999999999999545e+01 3.359606911521347272e-01 2.761554617019704727e-01 4.716415188472409703e+00 2.995819796444922467e+00
8.440000000000000568e+01 3.370146671030543328e-01 2.747900203105845263e-01 4.754760027403079015e+00 2.977319939055094178e+00
8.442000000000000171e+01 3.380631018158065104e-01 2.734205664216599607e-01 4.793104866333749214e+00 2.959373897700910749e+00
8.443999999999999773e+01 3.391059800564588111e-01 2.720471224904909002e-01 4.831449705264420302e+00 2.941958383306777947e+00
8.446000000000000796e+01 3.401432866819399381e-01 2.706697110300552156e-01 4.869794544195089614e+00 2.925051344826904653e+00
8.448000000000000398e+01 3.411750066402571835e-01 2.692883546106108472e-01 4.908139383125759814e+00 2.908631892989326229e+00
8.450000000000000000e+01 3.422011249707464509e-01 2.679030758593421435e-01 4.946484222056429125e+00 2.892680229115462076e+00
8.451999999999999602e+01 3.432216268042594387e-01 2.665138974600155808e-01 4.984829060987099325e+00 2.877177578672065916e+00
8.454000000000000625e+01 3.442364973633652570e-01 2.651208421525753089e-01 5.023173899917769525e+00 2.862106129233541907e+00
8.456000000000000227e+01 3.452457219625983398e-01 2.637239327327767224e-01 5.061518738848439725e+00 2.847448972553891178e+00
8.457999999999999829e+01 3.462492860086501811e-01 2.623231920518463989e-01 5.099863577779109924e+00 2.833190050466902754e+00
8.460000000000000853e+01 3.472471750005572400e-01 2.609186430160802539e-01 5.138208416709779236e+00 2.819314104353000783e+00
8.462000000000000455e+01 3.482393745299438015e-01 2.595103085864642334e-01 5.176553255640449436e+00 2.805806627926879848e+00
8.464000000000000057e+01 3.492258702812185422e-01 2.580982117783356955e-01 5.214898094571119636e+00 2.792653823118836254e+00
8.465999999999999659e+01 3.502066480317505004e-01 2.566823756609861729e-01 5.253242933501789835e+00 2.779842558836427280e+00
8.468000000000000682e+01 3.511816936521036103e-01 2.552628233572700744e-01 5.291587772432460035e+00 2.767360332408452361e+00
8.470000000000000284e+01 3.521509931062397070e-01 2.538395780432652349e-01 5.329932611363129347e+00 2.755195233527007570e+00
8.471999999999999886e+01 3.531145324516844486e-01 2.524126629478822825e-01 5.368277450293799546e+00 2.743335910515292575e+00
8.473999999999999488e+01 3.540722978397516929e-01 2.509821013524621836e-01 5.406622289224468858e+00 2.731771538761931239e+00
8.476000000000000512e+01 3.550242755157517749e-01 2.495479165904323227e-01 5.444967128155139946e+00 2.720491791172880536e+00
8.478000000000000114e+01 3.559704518191506573e-01 2.481101320469244476e-01 5.483311967085809258e+00 2.709486810502117038e+00
8.479999999999999716e+01 3.569108131837813169e-01 2.466687711583637477e-01 5.521656806016479457e+00 2.698747183433603869e+00
8.482000000000000739e+01 3.578453461380569078e-01 2.452238574121171355e-01 5.560001644947149657e+00 2.688263916293833766e+00
8.484000000000000341e+01 3.587740373051256926e-01 2.437754143461198231e-01 5.598346483877818969e+00 2.678028412284261695e+00
8.485999999999999943e+01 3.596968734030677184e-01 2.423234655484589883e-01 5.636691322808490057e+00 2.668032450130743971e+00
8.487999999999999545e+01 3.606138412451112552e-01 2.408680346570118980e-01 5.675036161739159368e+00 2.658268164052924654e+00
8.490000000000000568e+01 3.615249277397873384e-01 2.394091453590803664e-01 5.713381000669829568e+00 2.648728024965347316e+00
8.492000000000000171e+01 3.624301198911107358e-01 2.379468213909716190e-01 5.751725839600499768e+00 2.639404822826550312e+00
8.493999999999999773e+01 3.633294047987963848e-01 2.364810865376256177e-01 5.790070678531169079e+00 2.630291650059517927e+00
8.496000000000000796e+01 3.642227696584161012e-01 2.350119646322551825e-01 5.828415517461839279e+00 2.621381885971870496e+00
8.498000000000000398e+01 3.651102017615652229e-01 2.335394795559268821e-01 5.866760356392509479e+00 2.612669182108669386e+00
8.500000000000000000e+01 3.659916884960757733e-01 2.320636552371768135e-01 5.905105195323179679e+00 2.604147448476771931e+00
8.501999999999999602e+01 3.668672173461769992e-01 2.305845156516547201e-01 5.943450034253849878e+00 2.595810840582623236e+00
8.504000000000000625e+01 3.677367758926481378e-01 2.291020848217080741e-01 5.981794873184519190e+00 2.587653747229996526e+00
8.506000000000000227e+01 3.686003518130260836e-01 2.276163868159850889e-01 6.020139712115189390e+00 2.579670779028128358e+00
8.507999999999999829e+01 3.694579328817713115e-01 2.261274457490803635e-01 6.058484551045859590e+00 2.571856757564129126e+00
8.510000000000000853e+01 3.703095069704093745e-01 2.246352857811253212e-01 6.096829389976529789e+00 2.564206705196214298e+00
8.512000000000000455e+01 3.711550620477294116e-01 2.231399311173792033e-01 6.135174228907199101e+00 2.556715835428197359e+00
8.514000000000000057e+01 3.719945861799550668e-01 2.216414060078731596e-01 6.173519067837869301e+00 2.549379543827842820e+00
8.515999999999999659e+01 3.728280675308772163e-01 2.201397347470079313e-01 6.211863906768539501e+00 2.542193399454293790e+00
8.518000000000000682e+01 3.736554943620413738e-01 2.186349416731358242e-01 6.250208745699208812e+00 2.535153136762588577e+00
8.520000000000000284e+01 3.744768550329239942e-01 2.171270511681992199e-01 6.288553584629879012e+00 2.528254647954730761e+00
8.521999999999999886e+01 3.752921380010582064e-01 2.156160876573368357e-01 6.326898423560549212e+00 2.521493975750066951e+00
8.523999999999999488e+01 3.761013318222082846e-01 2.141020756084584253e-01 6.365243262491220300e+00 2.514867306548337123e+00
8.526000000000000512e+01 3.769044251505498377e-01 2.125850395318767960e-01 6.403588101421889611e+00 2.508370963961232825e+00
8.528000000000000114e+01 3.777014067387924334e-01 2.110650039799218669e-01 6.441932940352559811e+00 2.502001402689951526e+00
8.529999999999999716e+01 3.784922654383393037e-01 2.095419935465103745e-01 6.480277779283230011e+00 2.495755202727625743e+00
8.532000000000000739e+01 3.792769901994691994e-01 2.080160328667684522e-01 6.518622618213899322e+00 2.489629063866667380e+00
8.534000000000000341e+01 3.800555700714591811e-01 2.064871466166535718e-01 6.556967457144569522e+00 2.483619800492963048e+00
8.535999999999999943e+01 3.808279942027290033e-01 2.049553595125229444e-01 6.595312296075239722e+00 2.477724336649770098e+00
8.537999999999999545e+01 3.815942518410222473e-01 2.034206963107448585e-01 6.633657135005909034e+00 2.471939701354598728e+00
8.540000000000000568e+01 3.823543323335307775e-01 2.018831818073264228e-01 6.672001973936579233e+00 2.466263024155516348e+00
8.542000000000000171e+01 3.831082251270253036e-01 2.003428408374835490e-01 6.710346812867248545e+00 2.460691530911434111e+00
8.543999999999999773e+01 3.838559197680330159e-01 1.987996982752403829e-01 6.748691651797918745e+00 2.455222539784172042e+00
8.546000000000000796e+01 3.845974059029655390e-01 1.972537790330608776e-01 6.787036490728589833e+00 2.449853457429600478e+00
8.548000000000000398e+01 3.853326732782354491e-01 1.957051080614228833e-01 6.825381329659260032e+00 2.444581775377156596e+00
8.550000000000000000e+01 3.860617117404283039e-01 1.941537103484065607e-01 6.863726168589929344e+00 2.439405066585754955e+00
8.551999999999999602e+01 3.867845112364360904e-01 1.925996109193265637e-01 6.902071007520599544e+00 2.434320982167556213e+00
8.554000000000000625e+01 3.875010618135624751e-01 1.910428348363124029e-01 6.940415846451269744e+00 2.429327248269190775e+00
8.556000000000000227e+01 3.882113536196845627e-01 1.894834071978861445e-01 6.978760685381939055e+00 2.424421663101735902e+00
8.557999999999999829e+01 3.889153769033915076e-01 1.879213531385928726e-01 7.017105524312609255e+00 2.419602094111848345e+00
8.560000000000000853e+01 3.896131220140821028e-01 1.863566978285895459e-01 7.055450363243279455e+00 2.414866475285565528e+00
8.562000000000000455e+01 3.903045794021144932e-01 1.847894664732136760e-01 7.093795202173948766e+00 2.410212804577891887e+00
8.564000000000000057e+01 3.909897396189488950e-01 1.832196843126088215e-01 7.132140041104618966e+00 2.405639141461303865e+00
8.565999999999999659e+01 3.916685933172398548e-01 1.816473766213217711e-01 7.170484880035290054e+00 2.401143604586954527e+00
8.568000000000000682e+01 3.923411312509722526e-01 1.800725687078655601e-01 7.208829718965960254e+00 2.396724369552023060e+00
8.570000000000000284e+01 3.930073442756075175e-01 1.784952859143376092e-01 7.247174557896629565e+00 2.392379666768430724e+00
8.571999999999999886e+01 3.936672233481727790e-01 1.769155536160248177e-01 7.285519396827299765e+00 2.388107779426662969e+00
8.573999999999999488e+01 3.943207595273824917e-01 1.753333972209636105e-01 7.323864235757969965e+00 2.383907041550560102e+00
8.576000000000000512e+01 3.949679439737853737e-01 1.737488421695489171e-01 7.362209074688639276e+00 2.379775836137724365e+00
8.578000000000000114e+01 3.956087679498534460e-01 1.721619139341467042e-01 7.400553913619309476e+00 2.375712593381558158e+00
8.579999999999999716e+01 3.962432228200893358e-01 1.705726380186531332e-01 7.438898752549978788e+00 2.371715788970622629e+00
8.582000000000000739e+01 3.968713000511714939e-01 1.689810399580931044e-01 7.477243591480648988e+00 2.367783942461302527e+00
8.584000000000000341e+01 3.974929912120457320e-01 1.673871453182384783e-01 7.515588430411319187e+00 2.363915615720183716e+00
8.585999999999999943e+01 3.981082879740177050e-01 1.657909796951699266e-01 7.553933269341988499e+00 2.360109411432788740e+00
8.587999999999999545e+01 3.987171821108941860e-01 1.641925687148643176e-01 7.592278108272659587e+00 2.356363971674952484e+00
8.590000000000000568e+01 3.993196654990784356e-01 1.625919380328162411e-01 7.630622947203329787e+00 2.352677976544475857e+00
8.592000000000000171e+01 3.999157301176501922e-01 1.609891133336047164e-01 7.668967786133999986e+00 2.349050142849314238e+00
8.593999999999999773e+01 4.005053680484990664e-01 1.593841203304702248e-01 7.707312625064669298e+00 2.345479222850036294e+00
8.596000000000000796e+01 4.010885714764250709e-01 1.577769847649367618e-01 7.745657463995339498e+00 2.341964003054004984e+00
8.598000000000000398e+01 4.016653326892085651e-01 1.561677324063854566e-01 7.784002302926009698e+00 2.338503303058269811e+00
8.600000000000000000e+01 4.022356440777335451e-01 1.545563890516221950e-01 7.822347141856679009e+00 2.335095974439473920e+00
8.601999999999999602e+01 4.027994981360918936e-01 1.529429805244975904e-01 7.860691980787349209e+00 2.331740899688258040e+00
8.604000000000000625e+01 4.033568874616461075e-01 1.513275326754889294e-01 7.899036819718018521e+00 2.328436991186033644e+00
8.606000000000000227e+01 4.039078047551407646e-01 1.497100713812600237e-01 7.937381658648688720e+00 2.325183190222363194e+00
8.607999999999999829e+01 4.044522428208107701e-01 1.480906225442763791e-01 7.975726497579359808e+00 2.321978466050878431e+00
8.610000000000000853e+01 4.049901945664384773e-01 1.464692120923959950e-01 8.014071336510030008e+00 2.318821814981898655e+00
8.612000000000000455e+01 4.055216530034513323e-01 1.448458659784243874e-01 8.052416175440699320e+00 2.315712259510585014e+00
8.614000000000000057e+01 4.060466112470327293e-01 1.432206101797222630e-01 8.090761014371370408e+00 2.312648847478155023e+00
8.615999999999999659e+01 4.065650625161773002e-01 1.415934706978045632e-01 8.129105853302039719e+00 2.309630651265625723e+00
8.618000000000000682e+01 4.070770001337740140e-01 1.399644735578933763e-01 8.167450692232709031e+00 2.306656767017960519e+00
8.620000000000000284e+01 4.075824175267172556e-01 1.383336448085169257e-01 8.205795531163380119e+00 2.303726313897398459e+00
8.621999999999999886e+01 4.080813082259619473e-01 1.367010105211156623e-01 8.244140370094049430e+00 2.300838433365052449e+00
8.623999999999999488e+01 4.085736658665917731e-01 1.350665967895955388e-01 8.282485209024718742e+00 2.297992288488893919e+00
8.626000000000000512e+01 4.090594841879285348e-01 1.334304297299170328e-01 8.320830047955388054e+00 2.295187063277770001e+00
8.628000000000000114e+01 4.095387570335898841e-01 1.317925354797069015e-01 8.359174886886059141e+00 2.292421962039386418e+00
8.629999999999999716e+01 4.100114783515439454e-01 1.301529401978150091e-01 8.397519725816730229e+00 2.289696208762362239e+00
8.632000000000000739e+01 4.104776421942129550e-01 1.285116700638926079e-01 8.435864564747399541e+00 2.287009046520092959e+00
8.634000000000000341e+01 4.109372427185348786e-01 1.268687512780070636e-01 8.474209403678068853e+00 2.284359736896641291e+00
8.635999999999999943e+01 4.113902741860064882e-01 1.252242100602046215e-01 8.512554242608739941e+00 2.281747559432821593e+00
8.637999999999999545e+01 4.118367309627785078e-01 1.235780726500791543e-01 8.550899081539409252e+00 2.279171811092080002e+00
8.640000000000000568e+01 4.122766075197220603e-01 1.219303653063870119e-01 8.589243920470078564e+00 2.276631805745460202e+00
8.642000000000000171e+01 4.127098984324617525e-01 1.202811143066171568e-01 8.627588759400749652e+00 2.274126873674760407e+00
8.643999999999999773e+01 4.131365983814609955e-01 1.186303459465518073e-01 8.665933598331418963e+00 2.271656361092675436e+00
8.646000000000000796e+01 4.135567021520918374e-01 1.169780865398790948e-01 8.704278437262088275e+00 2.269219629679898542e+00
8.648000000000000398e+01 4.139702046346612763e-01 1.153243624177716503e-01 8.742623276192759363e+00 2.266816056138206914e+00
8.650000000000000000e+01 4.143771008244839238e-01 1.136691999284406979e-01 8.780968115123428674e+00 2.264445031758886007e+00
8.651999999999999602e+01 4.147773858219553356e-01 1.120126254367436874e-01 8.819312954054099762e+00 2.262105962005920734e+00
8.654000000000000625e+01 4.151710548325743266e-01 1.103546653237720554e-01 8.857657792984769074e+00 2.259798266113208332e+00
8.656000000000000227e+01 4.155581031670017023e-01 1.086953459864015287e-01 8.896002631915440162e+00 2.257521376695501569e+00
8.657999999999999829e+01 4.159385262411345319e-01 1.070346938368926665e-01 8.934347470846109474e+00 2.255274739372405968e+00
8.660000000000000853e+01 4.163123195761264661e-01 1.053727353024867253e-01 8.972692309776778785e+00 2.253057812404810623e+00
8.662000000000000455e+01 4.166794787984333115e-01 1.037094968249547694e-01 9.011037148707449873e+00 2.250870066343555465e+00
8.664000000000000057e+01 4.170399996398871934e-01 1.020450048601896642e-01 9.049381987638119185e+00 2.248710983689436560e+00
8.665999999999999659e+01 4.173938779377170394e-01 1.003792858778091573e-01 9.087726826568788496e+00 2.246580058564801252e+00
8.668000000000000682e+01 4.177411096345784447e-01 9.871236636070672421e-02 9.126071665499459584e+00 2.244476796395306284e+00
8.670000000000000284e+01 4.180816907786251146e-01 9.704427280463392980e-02 9.164416504430128896e+00 2.242400713602508588e+00
8.671999999999999886e+01 4.184156175235332342e-01 9.537503171780858935e-02 9.202761343360798207e+00 2.240351337306087043e+00
8.673999999999999488e+01 4.187428861285188986e-01 9.370466962046987425e-02 9.241106182291469295e+00 2.238328205035618357e+00
8.676000000000000512e+01 4.190634929584028390e-01 9.203321304445129247e-02 9.279451021222140383e+00 2.236330864451742784e+00
8.678000000000000114e+01 4.193774344836371792e-01 9.036068853279141666e-02 9.317795860152809695e+00 2.234358873075925622e+00
8.679999999999999716e+01 4.196847072803114864e-01 8.868712263929551254e-02 9.356140699083479007e+00 2.232411798029182659e+00
8.682000000000000739e+01 4.199853080302102248e-01 8.701254192809979027e-02 9.394485538014150094e+00 2.230489215778546530e+00
8.684000000000000341e+01 4.202792335208445085e-01 8.533697297328225739e-02 9.432830376944819406e+00 2.228590711891787812e+00
8.685999999999999943e+01 4.205664806454486593e-01 8.366044235843224375e-02 9.471175215875488718e+00 2.226715880799330805e+00
8.687999999999999545e+01 4.208470464030258373e-01 8.198297667620743634e-02 9.509520054806158029e+00 2.224864325564100742e+00
8.690000000000000568e+01 4.211209278983829019e-01 8.030460252794224818e-02 9.547864893736829117e+00 2.223035657658086084e+00
8.692000000000000171e+01 4.213881223421218625e-01 7.862534652322632212e-02 9.586209732667498429e+00 2.221229496745903642e+00
8.693999999999999773e+01 4.216486270506731304e-01 7.694523527945613950e-02 9.624554571598169517e+00 2.219445470474848303e+00
8.696000000000000796e+01 4.219024394463327110e-01 7.526429542143844853e-02 9.662899410528840605e+00 2.217683214271391812e+00
8.698000000000000398e+01 4.221495570572496581e-01 7.358255358097785803e-02 9.701244249459509916e+00 2.215942371143734047e+00
8.700000000000000000e+01 4.223899775174456694e-01 7.190003639642593425e-02 9.739589088390179228e+00 2.214222591490397019e+00
8.701999999999999602e+01 4.226236985668538337e-01 7.021677051227762090e-02 9.777933927320848539e+00 2.212523532914470792e+00
8.704000000000000625e+01 4.228507180513036423e-01 6.853278257876685431e-02 9.816278766251519627e+00 2.210844860043260862e+00
8.706000000000000227e+01 4.230710339225270400e-01 6.684809925141563247e-02 9.854623605182188939e+00 2.209186244353488426e+00
8.707999999999999829e+01 4.232846442381958396e-01 6.516274719062245535e-02 9.892968444112858251e+00 2.207547364001534174e+00
8.710000000000000853e+01 4.234915471619084548e-01 6.347675306126483730e-02 9.931313283043529339e+00 2.205927903658510214e+00
8.712000000000000455e+01 4.236917409631819065e-01 6.179014353225093653e-02 9.969658121974198650e+00 2.204327554350471896e+00
8.714000000000000057e+01 4.238852240174851849e-01 6.010294527609900267e-02 1.000800296090486796e+01 2.202746013302844919e+00
8.715999999999999659e+01 4.240719948062279809e-01 5.841518496854478798e-02 1.004634779983553905e+01 2.201182983789786718e+00
8.718000000000000682e+01 4.242520519167407023e-01 5.672688928809838799e-02 1.008469263876621014e+01 2.199638174987518457e+00
8.720000000000000284e+01 4.244253940423025062e-01 5.503808491561506394e-02 1.012303747769687945e+01 2.198111301832165854e+00
8.721999999999999886e+01 4.245920199821333063e-01 5.334879853390491616e-02 1.016138231662754876e+01 2.196602084881238426e+00
8.723999999999999488e+01 4.247519286413619644e-01 5.165905682729683007e-02 1.019972715555821985e+01 2.195110250179420408e+00
8.726000000000000512e+01 4.249051190310449977e-01 4.996888648120148546e-02 1.023807199448888916e+01 2.193635529127994310e+00
8.728000000000000114e+01 4.250515902681640257e-01 4.827831418172115474e-02 1.027641683341955847e+01 2.192177658357924219e+00
8.729999999999999716e+01 4.251913415755854131e-01 4.658736661522196176e-02 1.031476167235022956e+01 2.190736379606252893e+00
8.732000000000000739e+01 4.253243722820674866e-01 4.489607046789063222e-02 1.035310651128089887e+01 2.189311439596548503e+00
8.734000000000000341e+01 4.254506818222609787e-01 4.320445242534168978e-02 1.039145135021156818e+01 2.187902589922103846e+00
8.735999999999999943e+01 4.255702697366637866e-01 4.151253917219893674e-02 1.042979618914223927e+01 2.186509586932436910e+00
8.737999999999999545e+01 4.256831356716145875e-01 3.982035739164804800e-02 1.046814102807291036e+01 2.185132191623308628e+00
8.740000000000000568e+01 4.257892793792959485e-01 3.812793376503889609e-02 1.050648586700357967e+01 2.183770169529184901e+00
8.742000000000000171e+01 4.258887007176858641e-01 3.643529497147607321e-02 1.054483070593424898e+01 2.182423290619014633e+00
8.743999999999999773e+01 4.259813996505383282e-01 3.474246768736991009e-02 1.058317554486492007e+01 2.181091329194783768e+00
8.746000000000000796e+01 4.260673762473857762e-01 3.304947858603218824e-02 1.062152038379558938e+01 2.179774063792541128e+00
8.748000000000000398e+01 4.261466306834899020e-01 3.135635433727477356e-02 1.065986522272625869e+01 2.178471277086492908e+00
8.750000000000000000e+01 4.262191632398087404e-01 2.966312160696165864e-02 1.069821006165692978e+01 2.177182755795245228e+00
8.751999999999999602e+01 4.262849743029976102e-01 2.796980705659699723e-02 1.073655490058759909e+01 2.175908290590827132e+00
8.754000000000000625e+01 4.263440643653609863e-01 2.627643734293035049e-02 1.077489973951826840e+01 2.174647676010136976e+00
8.756000000000000227e+01 4.263964340248060925e-01 2.458303911751228560e-02 1.081324457844893772e+01 2.173400710368420530e+00
8.757999999999999829e+01 4.264420839848397371e-01 2.288963902627415975e-02 1.085158941737961058e+01 2.172167195675400286e+00
8.760000000000000853e+01 4.264810150545225165e-01 2.119626370913806068e-02 1.088993425631027989e+01 2.170946937553273504e+00
8.762000000000000455e+01 4.265132281484110832e-01 1.950293979957830326e-02 1.092827909524094920e+01 2.169739745157316602e+00
8.764000000000000057e+01 4.265387242865476547e-01 1.780969392419327890e-02 1.096662393417161852e+01 2.168545431097872012e+00
8.765999999999999659e+01 4.265575045944183796e-01 1.611655270231760959e-02 1.100496877310228960e+01 2.167363811365009330e+00
8.768000000000000682e+01 4.265695703028848373e-01 1.442354274559137089e-02 1.104331361203295891e+01 2.166194705254702146e+00
8.770000000000000284e+01 4.265749227481644978e-01 1.273069065752510838e-02 1.108165845096362823e+01 2.165037935297044580e+00
8.771999999999999886e+01 4.265735633717930297e-01 1.103802303311172094e-02 1.112000328989429931e+01 2.163893327186359627e+00
8.773999999999999488e+01 4.265654937205481945e-01 9.345566458404532678e-03 1.115834812882496863e+01 2.162760709713037688e+00
8.776000000000000512e+01 4.265507154464187045e-01 7.653347510077144165e-03 1.119669296775563794e+01 2.161639914696990239e+00
8.778000000000000114e+01 4.265292303065687518e-01 5.961392755032685932e-03 1.123503780668630903e+01 2.160530776922944263e+00
8.779999999999999716e+01 4.265010401632577386e-01 4.269728749991219714e-03 1.127338264561698011e+01 2.159433134077211491e+00
8.782000000000000739e+01 4.264661469837967567e-01 2.578382041046570813e-03 1.131172748454764942e+01 2.158346826686313946e+00
8.784000000000000341e+01 4.264245528405148922e-01 8.873791632708482192e-04 1.135007232347831874e+01 2.157271698056795195e+00
8.785999999999999943e+01 4.263762599106754037e-01 -8.032533596890893603e-04 1.138841716240898982e+01 2.156207594216775103e+00
8.787999999999999545e+01 4.263212704764186567e-01 -2.493489016055330451e-03 1.142676200133965914e+01 2.155154363858820421e+00
8.790000000000000568e+01 4.262595869247285951e-01 -4.183301306320705293e-03 1.146510684027032845e+01 2.154111858284221803e+00
8.792000000000000171e+01 4.261912117473494743e-01 -5.872663743644273952e-03 1.150345167920099954e+01 2.153079931348808707e+00
8.793999999999999773e+01 4.261161475407148624e-01 -7.561549854292988655e-03 1.154179651813166885e+01 2.152058439409881618e+00
8.796000000000000796e+01 4.260343970059111696e-01 -9.249933178050765217e-03 1.158014135706233816e+01 2.151047241274580912e+00
8.798000000000000398e+01 4.259459629485953802e-01 -1.093778726860751560e-02 1.161848619599300925e+01 2.150046198149333065e+00
8.800000000000000000e+01 4.258508482789125638e-01 -1.262508569399632338e-02 1.165683103492367856e+01 2.149055173590788570e+00
8.801999999999999602e+01 4.257490560114547407e-01 -1.431180203701006536e-02 1.169517587385434965e+01 2.148074033457605392e+00
8.804000000000000625e+01 4.256405892651812795e-01 -1.599790989558605089e-02 1.173352071278501896e+01 2.147102645863821824e+00
8.806000000000000227e+01 4.255254512633242503e-01 -1.768338288323657859e-02 1.177186555171569005e+01 2.146140881132886591e+00
8.807999999999999829e+01 4.254036453333402967e-01 -1.936819462947262857e-02 1.181021039064635936e+01 2.145188611753032326e+00
8.810000000000000853e+01 4.252751749068349740e-01 -2.105231878018646446e-02 1.184855522957702867e+01 2.144245712333815224e+00
8.812000000000000455e+01 4.251400435194586103e-01 -2.273572899807397088e-02 1.188690006850769976e+01 2.143312059563378114e+00
8.814000000000000057e+01 4.249982548108483527e-01 -2.441839896306421259e-02 1.192524490743836907e+01 2.142387532166935671e+00
8.815999999999999659e+01 4.248498125245557810e-01 -2.610030237270242678e-02 1.196358974636903838e+01 2.141472010866180664e+00
8.818000000000000682e+01 4.246947205079363297e-01 -2.778141294256317520e-02 1.200193458529970947e+01 2.140565378339611247e+00
8.820000000000000284e+01 4.245329827120799537e-01 -2.946170440668402155e-02 1.204027942423037878e+01 2.139667519184005329e+00
8.821999999999999886e+01 4.243646031917415185e-01 -3.114115051795112582e-02 1.207862426316104987e+01 2.138778319876228018e+00
8.823999999999999488e+01 4.241895861052253913e-01 -3.281972504850290406e-02 1.211696910209171918e+01 2.137897668736637335e+00
8.826000000000000512e+01 4.240079357143030636e-01 -3.449740179016569375e-02 1.215531394102239027e+01 2.137025455892743953e+00
8.828000000000000114e+01 4.238196563841454267e-01 -3.617415455484396247e-02 1.219365877995305958e+01 2.136161573244045542e+00
8.829999999999999716e+01 4.236247525832054217e-01 -3.784995717491484307e-02 1.223200361888372889e+01 2.135305914427704899e+00
8.832000000000000739e+01 4.234232288831221713e-01 -3.952478350366326471e-02 1.227034845781439820e+01 2.134458374784612644e+00
8.834000000000000341e+01 4.232150899586519799e-01 -4.119860741567818452e-02 1.230869329674506929e+01 2.133618851326613441e+00
8.835999999999999943e+01 4.230003405875516487e-01 -4.287140280723925750e-02 1.234703813567573860e+01 2.132787242704477393e+00
8.837999999999999545e+01 4.227789856504704513e-01 -4.454314359674890061e-02 1.238538297460640791e+01 2.131963449176192515e+00
8.840000000000000568e+01 4.225510301308775807e-01 -4.621380372513524126e-02 1.242372781353707900e+01 2.131147372576442933e+00
8.842000000000000171e+01 4.223164791149468522e-01 -4.788335715623251443e-02 1.246207265246774831e+01 2.130338916286485862e+00
8.843999999999999773e+01 4.220753377914366888e-01 -4.955177787720798505e-02 1.250041749139841762e+01 2.129537985204967843e+00
8.846000000000000796e+01 4.218276114516126274e-01 -5.121903989897167581e-02 1.253876233032908871e+01 2.128744485718841783e+00
8.848000000000000398e+01 4.215733054891346865e-01 -5.288511725655251072e-02 1.257710716925975802e+01 2.127958325675554985e+00
8.850000000000000000e+01 4.213124253999266933e-01 -5.454998400951794474e-02 1.261545200819042911e+01 2.127179414355550691e+00
8.851999999999999602e+01 4.210449767820911848e-01 -5.621361424238997123e-02 1.265379684712109842e+01 2.126407662445463753e+00
8.854000000000000625e+01 4.207709653358007174e-01 -5.787598206501952391e-02 1.269214168605176951e+01 2.125642982011662241e+00
8.856000000000000227e+01 4.204903968631586442e-01 -5.953706161299726629e-02 1.273048652498244060e+01 2.124885286474916590e+00
8.857999999999999829e+01 4.202032772681037476e-01 -6.119682704807447027e-02 1.276883136391310813e+01 2.124134490584967949e+00
8.860000000000000853e+01 4.199096125563038795e-01 -6.285525255853784132e-02 1.280717620284377922e+01 2.123390510395991804e+00
8.862000000000000455e+01 4.196094088350114659e-01 -6.451231235961102373e-02 1.284552104177444853e+01 2.122653263242765931e+00
8.864000000000000057e+01 4.193026723129573141e-01 -6.616798069387862247e-02 1.288386588070511962e+01 2.121922667716811262e+00
8.865999999999999659e+01 4.189894093002466402e-01 -6.782223183166354030e-02 1.292221071963578893e+01 2.121198643643668280e+00
8.868000000000000682e+01 4.186696262082095776e-01 -6.947504007141866444e-02 1.296055555856646002e+01 2.120481112060174311e+00
8.870000000000000284e+01 4.183433295492824389e-01 -7.112637974015191544e-02 1.299890039749712756e+01 2.119769995192543277e+00
8.871999999999999886e+01 4.180105259369050752e-01 -7.277622519380813615e-02 1.303724523642779864e+01 2.119065216434806054e+00
8.873999999999999488e+01 4.176712220853706081e-01 -7.442455081765164682e-02 1.307559007535846796e+01 2.118366700327539487e+00
8.876000000000000512e+01 4.173254248096937014e-01 -7.607133102668972580e-02 1.311393491428913904e+01 2.117674372537341032e+00
8.878000000000000114e+01 4.169731410255062554e-01 -7.771654026606021615e-02 1.315227975321981013e+01 2.116988159836564076e+00
8.879999999999999716e+01 4.166143777489068611e-01 -7.936015301140632305e-02 1.319062459215047944e+01 2.116307990083452051e+00
8.882000000000000739e+01 4.162491420963171929e-01 -8.100214376929605609e-02 1.322896943108115053e+01 2.115633792202918695e+00
8.884000000000000341e+01 4.158774412843751489e-01 -8.264248707761598367e-02 1.326731427001181807e+01 2.114965496167334535e+00
8.885999999999999943e+01 4.154992826297864705e-01 -8.428115750594010469e-02 1.330565910894248915e+01 2.114303032978099850e+00
8.887999999999999545e+01 4.151146735491688111e-01 -8.591812965594329554e-02 1.334400394787315847e+01 2.113646334647369063e+00
8.890000000000000568e+01 4.147236215589385488e-01 -8.755337816180110144e-02 1.338234878680382955e+01 2.112995334180248097e+00
8.892000000000000171e+01 4.143261342751669574e-01 -8.918687769055462511e-02 1.342069362573449709e+01 2.112349965557365650e+00
8.893999999999999773e+01 4.139222194134143940e-01 -9.081860294251607735e-02 1.345903846466516995e+01 2.111710163717756661e+00
8.896000000000000796e+01 4.135118847886081750e-01 -9.244852865167400846e-02 1.349738330359583749e+01 2.111075864542101499e+00
8.898000000000000398e+01 4.130951383149015221e-01 -9.407662958605646220e-02 1.353572814252650858e+01 2.110447004836283558e+00
8.900000000000000000e+01 4.126719880055014222e-01 -9.570288054812743639e-02 1.357407298145717967e+01 2.109823522315489974e+00
8.901999999999999602e+01 4.122424419725368994e-01 -9.732725637519595852e-02 1.361241782038784898e+01 2.109205355588225750e+00
8.904000000000000625e+01 4.118065084269199594e-01 -9.894973193977987802e-02 1.365076265931852006e+01 2.108592444141071720e+00
8.906000000000000227e+01 4.113641956781674547e-01 -1.005702821499926403e-01 1.368910749824918760e+01 2.107984728323543333e+00
8.907999999999999829e+01 4.109155121342588091e-01 -1.021888819499544437e-01 1.372745233717985869e+01 2.107382149333143939e+00
8.910000000000000853e+01 4.104604663014991828e-01 -1.038055063201585165e-01 1.376579717611052800e+01 2.106784649201091320e+00
8.912000000000000455e+01 4.099990667843380066e-01 -1.054201302778481064e-01 1.380414201504119909e+01 2.106192170777868800e+00
8.914000000000000057e+01 4.095313222852142720e-01 -1.070327288774275964e-01 1.384248685397186840e+01 2.105604657719472694e+00
8.915999999999999659e+01 4.090572416044200854e-01 -1.086432772108331807e-01 1.388083169290253949e+01 2.105022054473651760e+00
8.918000000000000682e+01 4.085768336399183687e-01 -1.102517504079007921e-01 1.391917653183321057e+01 2.104444306266469944e+00
8.920000000000000284e+01 4.080901073871755491e-01 -1.118581236367746368e-01 1.395752137076387811e+01 2.103871359089378945e+00
8.921999999999999886e+01 4.075970719390236696e-01 -1.134623721042829908e-01 1.399586620969454920e+01 2.103303159686179757e+00
8.923999999999999488e+01 4.070977364854792002e-01 -1.150644710562986339e-01 1.403421104862521851e+01 2.102739655540475372e+00
8.926000000000000512e+01 4.065921103135643477e-01 -1.166643957781428875e-01 1.407255588755588960e+01 2.102180794863358404e+00
8.928000000000000114e+01 4.060802028071647252e-01 -1.182621215949667959e-01 1.411090072648655891e+01 2.101626526581130694e+00
8.929999999999999716e+01 4.055620234468498286e-01 -1.198576238721055787e-01 1.414924556541723000e+01 2.101076800323598892e+00
8.932000000000000739e+01 4.050375818096842440e-01 -1.214508780154758966e-01 1.418759040434789753e+01 2.100531566412317197e+00
8.934000000000000341e+01 4.045068875690799870e-01 -1.230418594719627223e-01 1.422593524327856862e+01 2.099990775849208902e+00
8.935999999999999943e+01 4.039699504946203668e-01 -1.246305437297699770e-01 1.426428008220923793e+01 2.099454380305303847e+00
8.937999999999999545e+01 4.034267804518604228e-01 -1.262169063188091911e-01 1.430262492113990902e+01 2.098922332109856459e+00
8.940000000000000568e+01 4.028773874021712720e-01 -1.278009228110908724e-01 1.434096976007058011e+01 2.098394584239450911e+00
8.942000000000000171e+01 4.023217814025677463e-01 -1.293825688210737956e-01 1.437931459900124942e+01 2.097871090307414921e+00
8.943999999999999773e+01 4.017599726055029463e-01 -1.309618200060441717e-01 1.441765943793192051e+01 2.097351804553574173e+00
8.946000000000000796e+01 4.011919712587018183e-01 -1.325386520665097767e-01 1.445600427686258804e+01 2.096836681834008953e+00
8.948000000000000398e+01 4.006177877049910130e-01 -1.341130407465498386e-01 1.449434911579325913e+01 2.096325677611031946e+00
8.950000000000000000e+01 4.000374323820893863e-01 -1.356849618341845476e-01 1.453269395472392844e+01 2.095818747943567928e+00
8.951999999999999602e+01 3.994509158224302525e-01 -1.372543911617704615e-01 1.457103879365459953e+01 2.095315849477254133e+00
8.954000000000000625e+01 3.988582486529927418e-01 -1.388213046063524747e-01 1.460938363258526707e+01 2.094816939435270697e+00
8.956000000000000227e+01 3.982594415950891920e-01 -1.403856780900234746e-01 1.464772847151593993e+01 2.094321975608964603e+00
8.957999999999999829e+01 3.976545054641767996e-01 -1.419474875803188874e-01 1.468607331044660746e+01 2.093830916348864868e+00
8.960000000000000853e+01 3.970434511696884772e-01 -1.435067090905729204e-01 1.472441814937727855e+01 2.093343720555645326e+00
8.962000000000000455e+01 3.964262897148196352e-01 -1.450633186802691155e-01 1.476276298830794964e+01 2.092860347671555932e+00
8.964000000000000057e+01 3.958030321963279530e-01 -1.466172924554312307e-01 1.480110782723861895e+01 2.092380757671732816e+00
8.965999999999999659e+01 3.951736898043629043e-01 -1.481686065689843401e-01 1.483945266616929004e+01 2.091904911055779248e+00
8.968000000000000682e+01 3.945382738222535379e-01 -1.497172372210982261e-01 1.487779750509995758e+01 2.091432768839507794e+00
8.970000000000000284e+01 3.938967956262961478e-01 -1.512631606595727651e-01 1.491614234403063044e+01 2.090964292546957815e+00
8.971999999999999886e+01 3.932492666855802455e-01 -1.528063531802039132e-01 1.495448718296129798e+01 2.090499444202237989e+00
8.973999999999999488e+01 3.925956985617798933e-01 -1.543467911271213244e-01 1.499283202189196906e+01 2.090038186321849789e+00
8.976000000000000512e+01 3.919361029089308834e-01 -1.558844508931664097e-01 1.503117686082263837e+01 2.089580481906905707e+00
8.978000000000000114e+01 3.912704914732496597e-01 -1.574193089202630402e-01 1.506952169975330946e+01 2.089126294435684983e+00
8.979999999999999716e+01 3.905988760929275938e-01 -1.589513416997515860e-01 1.510786653868397700e+01 2.088675587856198224e+00
8.982000000000000739e+01 3.899212686979010023e-01 -1.604805257727580092e-01 1.514621137761464809e+01 2.088228326578923877e+00
8.984000000000000341e+01 3.892376813096619093e-01 -1.620068377305683149e-01 1.518455621654531917e+01 2.087784475469733891e+00
8.985999999999999943e+01 3.885481260410548199e-01 -1.635302542149610072e-01 1.522290105547598849e+01 2.087343999842826481e+00
8.987999999999999545e+01 3.878526150960402430e-01 -1.650507519185666905e-01 1.526124589440665957e+01 2.086906865453840076e+00
8.990000000000000568e+01 3.871511607694962387e-01 -1.665683075852446016e-01 1.529959073333732888e+01 2.086473038493108945e+00
8.992000000000000171e+01 3.864437754470182451e-01 -1.680828980104154269e-01 1.533793557226799997e+01 2.086042485579154171e+00
8.993999999999999773e+01 3.857304716046779935e-01 -1.695945000414108006e-01 1.537628041119866751e+01 2.085615173751977469e+00
8.996000000000000796e+01 3.850112618088130656e-01 -1.711030905778501698e-01 1.541462525012933860e+01 2.085191070466767549e+00
8.998000000000000398e+01 3.842861587158287739e-01 -1.726086465719761376e-01 1.545297008906000791e+01 2.084770143587708624e+00
9.000000000000000000e+01 3.835551750719564668e-01 -1.741111450289939411e-01 1.549131492799067900e+01 2.084352361381526464e+00
9.001999999999999602e+01 3.828183237130314276e-01 -1.756105630074466240e-01 1.552965976692134831e+01 2.083937692511710349e+00
9.004000000000000625e+01 3.820756175642930907e-01 -1.771068776195538486e-01 1.556800460585201940e+01 2.083526106032397074e+00
9.006000000000000227e+01 3.813270696401428461e-01 -1.786000660315425204e-01 1.560634944478269048e+01 2.083117571382561373e+00
9.007999999999999829e+01 3.805726930439121691e-01 -1.800901054640176857e-01 1.564469428371335802e+01 2.082712058380296938e+00
9.010000000000000853e+01 3.798125009676613373e-01 -1.815769731923058961e-01 1.568303912264402911e+01 2.082309537217082340e+00
9.012000000000000455e+01 3.790465066919384007e-01 -1.830606465467790878e-01 1.572138396157469842e+01 2.081909978452347154e+00
9.014000000000000057e+01 3.782747235855355439e-01 -1.845411029132185132e-01 1.575972880050536951e+01 2.081513353007900413e+00
9.015999999999999659e+01 3.774971651052835275e-01 -1.860183197331625737e-01 1.579807363943603704e+01 2.081119632162647726e+00
9.018000000000000682e+01 3.767138447958141012e-01 -1.874922745042252592e-01 1.583641847836670991e+01 2.080728787547335923e+00
9.020000000000000284e+01 3.759247762893074829e-01 -1.889629447804524742e-01 1.587476331729737744e+01 2.080340791139231538e+00
9.021999999999999886e+01 3.751299733052799179e-01 -1.904303081726738123e-01 1.591310815622804853e+01 2.079955615257256252e+00
9.023999999999999488e+01 3.743294496503499214e-01 -1.918943423488171374e-01 1.595145299515871962e+01 2.079573232556757745e+00
9.026000000000000512e+01 3.735232192179774313e-01 -1.933550250342557508e-01 1.598979783408938893e+01 2.079193616024807678e+00
9.028000000000000114e+01 3.727112959882428744e-01 -1.948123340121632741e-01 1.602814267302006002e+01 2.078816738975228784e+00
9.029999999999999716e+01 3.718936940276167391e-01 -1.962662471238269535e-01 1.606648751195072933e+01 2.078442575043806695e+00
9.032000000000000739e+01 3.710704274886943432e-01 -1.977167422689843634e-01 1.610483235088139864e+01 2.078071098183809085e+00
9.034000000000000341e+01 3.702415106099649633e-01 -1.991637974061794825e-01 1.614317718981206795e+01 2.077702282661233912e+00
9.035999999999999943e+01 3.694069577155831841e-01 -2.006073905530766921e-01 1.618152202874274082e+01 2.077336103050299254e+00
9.037999999999999545e+01 3.685667832151001133e-01 -2.020474997867880984e-01 1.621986686767340657e+01 2.076972534229211131e+00
9.040000000000000568e+01 3.677210016032220752e-01 -2.034841032442284148e-01 1.625821170660407944e+01 2.076611551375446840e+00
9.042000000000000171e+01 3.668696274595827367e-01 -2.049171791224309036e-01 1.629655654553474875e+01 2.076253129961837640e+00
9.043999999999999773e+01 3.660126754484737677e-01 -2.063467056788645948e-01 1.633490138446541806e+01 2.075897245752029718e+00
9.046000000000000796e+01 3.651501603185932643e-01 -2.077726612317869481e-01 1.637324622339609093e+01 2.075543874796661914e+00
9.048000000000000398e+01 3.642820969028170430e-01 -2.091950241605635696e-01 1.641159106232676024e+01 2.075192993428952803e+00
9.050000000000000000e+01 3.634085001179286900e-01 -2.106137729059764097e-01 1.644993590125742955e+01 2.074844578260981010e+00
9.051999999999999602e+01 3.625293849643566602e-01 -2.120288859705712070e-01 1.648828074018809886e+01 2.074498606179510318e+00
9.054000000000000625e+01 3.616447665259445166e-01 -2.134403419189811746e-01 1.652662557911876817e+01 2.074155054342312621e+00
9.056000000000000227e+01 3.607546599696843659e-01 -2.148481193782283694e-01 1.656497041804943748e+01 2.073813900174250158e+00
9.057999999999999829e+01 3.598590805454430219e-01 -2.162521970380641145e-01 1.660331525698011035e+01 2.073475121363452800e+00
9.060000000000000853e+01 3.589580435857259721e-01 -2.176525536512965153e-01 1.664166009591077611e+01 2.073138695857779545e+00
9.062000000000000455e+01 3.580515645054140883e-01 -2.190491680340865277e-01 1.668000493484144897e+01 2.072804601861103713e+00
9.064000000000000057e+01 3.571396588014831841e-01 -2.204420190662801371e-01 1.671834977377211828e+01 2.072472817829743796e+00
9.065999999999999659e+01 3.562223420527616535e-01 -2.218310856917390106e-01 1.675669461270278759e+01 2.072143322469001792e+00
9.068000000000000682e+01 3.552996299196693464e-01 -2.232163469186333737e-01 1.679503945163346046e+01 2.071816094729630908e+00
9.070000000000000284e+01 3.543715381439295209e-01 -2.245977818197641418e-01 1.683338429056412977e+01 2.071491113804510231e+00
9.071999999999999886e+01 3.534380825483189881e-01 -2.259753695328955148e-01 1.687172912949479908e+01 2.071168359125276748e+00
9.073999999999999488e+01 3.524992790364111506e-01 -2.273490892610471881e-01 1.691007396842546839e+01 2.070847810359025765e+00
9.076000000000000512e+01 3.515551435922830148e-01 -2.287189202728065751e-01 1.694841880735613771e+01 2.070529447404986456e+00
9.078000000000000114e+01 3.506056922802552878e-01 -2.300848419026613190e-01 1.698676364628680702e+01 2.070213250391501170e+00
9.079999999999999716e+01 3.496509412446370813e-01 -2.314468335512916142e-01 1.702510848521747988e+01 2.069899199672854628e+00
9.082000000000000739e+01 3.486909067094311476e-01 -2.328048746858726314e-01 1.706345332414814919e+01 2.069587275826122674e+00
9.084000000000000341e+01 3.477256049780635960e-01 -2.341589448404058083e-01 1.710179816307881850e+01 2.069277459648059203e+00
9.085999999999999943e+01 3.467550524331294848e-01 -2.355090236160130024e-01 1.714014300200948782e+01 2.068969732152387220e+00
9.087999999999999545e+01 3.457792655360974465e-01 -2.368550906812287860e-01 1.717848784094015713e+01 2.068664074566606725e+00
9.090000000000000568e+01 3.447982608270290239e-01 -2.381971257723285995e-01 1.721683267987082999e+01 2.068360468329209390e+00
9.092000000000000171e+01 3.438120549243233737e-01 -2.395351086936261531e-01 1.725517751880149930e+01 2.068058895086783089e+00
9.093999999999999773e+01 3.428206645244230022e-01 -2.408690193177573657e-01 1.729352235773216862e+01 2.067759336691290972e+00
9.096000000000000796e+01 3.418241064015227759e-01 -2.421988375860022746e-01 1.733186719666283793e+01 2.067461775197140916e+00
9.098000000000000398e+01 3.408223974073125162e-01 -2.435245435085857668e-01 1.737021203559351079e+01 2.067166192858707952e+00
9.100000000000000000e+01 3.398155544706848996e-01 -2.448461171649552182e-01 1.740855687452417655e+01 2.066872572127468111e+00
9.101999999999999602e+01 3.388035945974352536e-01 -2.461635387040949363e-01 1.744690171345484941e+01 2.066580895649549721e+00
9.104000000000000625e+01 3.377865348699989334e-01 -2.474767883448300010e-01 1.748524655238551873e+01 2.066291146262889900e+00
9.106000000000000227e+01 3.367643924471631633e-01 -2.487858463760984906e-01 1.752359139131618804e+01 2.066003306994938171e+00
9.107999999999999829e+01 3.357371845637592833e-01 -2.500906931572569047e-01 1.756193623024685735e+01 2.065717361059956403e+00
9.110000000000000853e+01 3.347049285303932420e-01 -2.513913091183873072e-01 1.760028106917753021e+01 2.065433291856694442e+00
9.112000000000000455e+01 3.336676417331608802e-01 -2.526876747605664719e-01 1.763862590810819952e+01 2.065151082965823282e+00
9.114000000000000057e+01 3.326253416333345148e-01 -2.539797706561610080e-01 1.767697074703886884e+01 2.064870718147739925e+00
9.115999999999999659e+01 3.315780457670851056e-01 -2.552675774491350857e-01 1.771531558596953815e+01 2.064592181339846455e+00
9.118000000000000682e+01 3.305257717452004251e-01 -2.565510758553189441e-01 1.775366042490020746e+01 2.064315456654795877e+00
9.120000000000000284e+01 3.294685372527678124e-01 -2.578302466626944955e-01 1.779200526383088032e+01 2.064040528377588224e+00
9.121999999999999886e+01 3.284063600488874579e-01 -2.591050707317022472e-01 1.783035010276154608e+01 2.063767380963763998e+00
9.123999999999999488e+01 3.273392579663926827e-01 -2.603755289955095864e-01 1.786869494169221895e+01 2.063495999036925266e+00
9.126000000000000512e+01 3.262672489115308050e-01 -2.616416024602862822e-01 1.790703978062288826e+01 2.063226367386715498e+00
9.128000000000000114e+01 3.251903508636658779e-01 -2.629032722055099081e-01 1.794538461955355757e+01 2.062958470966516078e+00
9.129999999999999716e+01 3.241085818749998571e-01 -2.641605193842357369e-01 1.798372945848422688e+01 2.062692294891530942e+00
9.132000000000000739e+01 3.230219600702545768e-01 -2.654133252233621398e-01 1.802207429741489975e+01 2.062427824436450230e+00
9.134000000000000341e+01 3.219305036463640524e-01 -2.666616710239318455e-01 1.806041913634556906e+01 2.062165045033669930e+00
9.135999999999999943e+01 3.208342308721941483e-01 -2.679055381614052211e-01 1.809876397527623837e+01 2.061903942271017254e+00
9.137999999999999545e+01 3.197331600882257208e-01 -2.691449080859173448e-01 1.813710881420691123e+01 2.061644501890021353e+00
9.140000000000000568e+01 3.186273097062389259e-01 -2.703797623225723257e-01 1.817545365313757699e+01 2.061386709783586291e+00
9.142000000000000171e+01 3.175166982090296686e-01 -2.716100824717193607e-01 1.821379849206824986e+01 2.061130551994438509e+00
9.143999999999999773e+01 3.164013441500950763e-01 -2.728358502092035343e-01 1.825214333099891917e+01 2.060876014712905047e+00
9.146000000000000796e+01 3.152812661533093141e-01 -2.740570472866526996e-01 1.829048816992958848e+01 2.060623084275309047e+00
9.148000000000000398e+01 3.141564829126357594e-01 -2.752736555317559231e-01 1.832883300886025779e+01 2.060371747161950928e+00
9.150000000000000000e+01 3.130270131918162502e-01 -2.764856568485091759e-01 1.836717784779092710e+01 2.060121989995276071e+00
9.151999999999999602e+01 3.118928758240392951e-01 -2.776930332174925575e-01 1.840552268672159641e+01 2.059873799538177508e+00
9.154000000000000625e+01 3.107540897116455869e-01 -2.788957666961514037e-01 1.844386752565226928e+01 2.059627162692178715e+00
9.156000000000000227e+01 3.096106738258208591e-01 -2.800938394190388703e-01 1.848221236458293859e+01 2.059382066495659469e+00
9.157999999999999829e+01 3.084626472062598768e-01 -2.812872335980828309e-01 1.852055720351360790e+01 2.059138498122171423e+00
9.160000000000000853e+01 3.073100289608632907e-01 -2.824759315228669299e-01 1.855890204244428077e+01 2.058896444878849152e+00
9.162000000000000455e+01 3.061528382654337133e-01 -2.836599155608730549e-01 1.859724688137494653e+01 2.058655894204493908e+00
9.164000000000000057e+01 3.049910943633367122e-01 -2.848391681577375212e-01 1.863559172030561939e+01 2.058416833668162749e+00
9.165999999999999659e+01 3.038248165651888377e-01 -2.860136718375310139e-01 1.867393655923628870e+01 2.058179250967460128e+00
9.168000000000000682e+01 3.026540242485551979e-01 -2.871834092030010610e-01 1.871228139816695801e+01 2.057943133926882329e+00
9.170000000000000284e+01 3.014787368576092863e-01 -2.883483629358182254e-01 1.875062623709762732e+01 2.057708470496420361e+00
9.171999999999999886e+01 3.002989739028119609e-01 -2.895085157968532719e-01 1.878897107602830019e+01 2.057475248749819574e+00
9.173999999999999488e+01 2.991147549606100187e-01 -2.906638506264211941e-01 1.882731591495896950e+01 2.057243456883161681e+00
9.176000000000000512e+01 2.979260996730961342e-01 -2.918143503445184694e-01 1.886566075388963881e+01 2.057013083213245164e+00
9.178000000000000114e+01 2.967330277476781242e-01 -2.929599979510946750e-01 1.890400559282030812e+01 2.056784116176304078e+00
9.179999999999999716e+01 2.955355589567768559e-01 -2.941007765262989015e-01 1.894235043175097744e+01 2.056556544326325842e+00
9.182000000000000739e+01 2.943337131374888505e-01 -2.952366692307089591e-01 1.898069527068165030e+01 2.056330356333798903e+00
9.184000000000000341e+01 2.931275101912464986e-01 -2.963676593055966091e-01 1.901904010961231606e+01 2.056105540984186852e+00
9.185999999999999943e+01 2.919169700835123615e-01 -2.974937300731760881e-01 1.905738494854298892e+01 2.055882087176479800e+00
9.187999999999999545e+01 2.907021128434449375e-01 -2.986148649368266517e-01 1.909572978747365823e+01 2.055659983921931833e+00
9.190000000000000568e+01 2.894829585635519398e-01 -2.997310473813496468e-01 1.913407462640432755e+01 2.055439220342655471e+00
9.192000000000000171e+01 2.882595273993794338e-01 -3.008422609732193664e-01 1.917241946533499686e+01 2.055219785670189481e+00
9.193999999999999773e+01 2.870318395691818791e-01 -3.019484893608010978e-01 1.921076430426566972e+01 2.055001669244326479e+00
9.196000000000000796e+01 2.857999153535691339e-01 -3.030497162745980355e-01 1.924910914319633903e+01 2.054784860511746469e+00
9.198000000000000398e+01 2.845637750951888201e-01 -3.041459255275035245e-01 1.928745398212700835e+01 2.054569349024742309e+00
9.200000000000000000e+01 2.833234391983996403e-01 -3.052371010150164432e-01 1.932579882105768121e+01 2.054355124439790625e+00
9.201999999999999602e+01 2.820789281289146633e-01 -3.063232267154775146e-01 1.936414365998834697e+01 2.054142176516620566e+00
9.204000000000000625e+01 2.808302624134759728e-01 -3.074042866903215487e-01 1.940248849891901983e+01 2.053930495116686572e+00
9.206000000000000227e+01 2.795774626395309270e-01 -3.084802650842922711e-01 1.944083333784968914e+01 2.053720070202102121e+00
9.207999999999999829e+01 2.783205494548731673e-01 -3.095511461256680308e-01 1.947917817678035846e+01 2.053510891834442909e+00
9.210000000000000853e+01 2.770595435673087747e-01 -3.106169141265117672e-01 1.951752301571102777e+01 2.053302950173506947e+00
9.212000000000000455e+01 2.757944657443343051e-01 -3.116775534828857275e-01 1.955586785464169708e+01 2.053096235476150166e+00
9.214000000000000057e+01 2.745253368127773541e-01 -3.127330486750677374e-01 1.959421269357236639e+01 2.052890738095240142e+00
9.215999999999999659e+01 2.732521776584538320e-01 -3.137833842677981711e-01 1.963255753250303925e+01 2.052686448478363790e+00
9.218000000000000682e+01 2.719750092258464425e-01 -3.148285449104958333e-01 1.967090237143370857e+01 2.052483357166867695e+00
9.220000000000000284e+01 2.706938525177465249e-01 -3.158685153374642951e-01 1.970924721036437788e+01 2.052281454794511628e+00
9.221999999999999886e+01 2.694087285949026689e-01 -3.169032803681332000e-01 1.974759204929505074e+01 2.052080732086715820e+00
9.223999999999999488e+01 2.681196585756979722e-01 -3.179328249072767565e-01 1.978593688822571650e+01 2.051881179859182058e+00
9.226000000000000512e+01 2.668266636357947696e-01 -3.189571339452125787e-01 1.982428172715638937e+01 2.051682789017105435e+00
9.228000000000000114e+01 2.655297650077749205e-01 -3.199761925580351107e-01 1.986262656608705868e+01 2.051485550553921566e+00
9.229999999999999716e+01 2.642289839808137919e-01 -3.209899859078363948e-01 1.990097140501772799e+01 2.051289455550437069e+00
9.232000000000000739e+01 2.629243419003284288e-01 -3.219984992428987502e-01 1.993931624394839730e+01 2.051094495173606091e+00
9.234000000000000341e+01 2.616158601676118467e-01 -3.230017178979190939e-01 1.997766108287907016e+01 2.050900660675719855e+00
9.235999999999999943e+01 2.603035602395019632e-01 -3.239996272942312072e-01 2.001600592180973592e+01 2.050707943393406119e+00
9.237999999999999545e+01 2.589874636280335429e-01 -3.249922129399943627e-01 2.005435076074040879e+01 2.050516334746491864e+00
9.240000000000000568e+01 2.576675919000667725e-01 -3.259794604304081522e-01 2.009269559967107810e+01 2.050325826237183957e+00
9.242000000000000171e+01 2.563439666769500858e-01 -3.269613554479348094e-01 2.013104043860174741e+01 2.050136409449137886e+00
9.243999999999999773e+01 2.550166096341763278e-01 -3.279378837624850052e-01 2.016938527753242028e+01 2.049948076046419487e+00
9.246000000000000796e+01 2.536855425010083320e-01 -3.289090312316221842e-01 2.020773011646308959e+01 2.049760817772719790e+00
9.248000000000000398e+01 2.523507870601333636e-01 -3.298747838007846100e-01 2.024607495539375890e+01 2.049574626450282100e+00
9.250000000000000000e+01 2.510123651473220585e-01 -3.308351275034706607e-01 2.028441979432442821e+01 2.049389493979106636e+00
9.251999999999999602e+01 2.496702986510529187e-01 -3.317900484614318413e-01 2.032276463325509752e+01 2.049205412336049914e+00
9.254000000000000625e+01 2.483246095121592056e-01 -3.327395328848919975e-01 2.036110947218576683e+01 2.049022373573865075e+00
9.256000000000000227e+01 2.469753197234890729e-01 -3.336835670727336667e-01 2.039945431111643970e+01 2.048840369820540186e+00
9.257999999999999829e+01 2.456224513295300615e-01 -3.346221374126815973e-01 2.043779915004710546e+01 2.048659393278250196e+00
9.260000000000000853e+01 2.442660264260479164e-01 -3.355552303815170223e-01 2.047614398897777832e+01 2.048479436222531369e+00
9.262000000000000455e+01 2.429060671597477739e-01 -3.364828325452644542e-01 2.051448882790845119e+01 2.048300491001575629e+00
9.264000000000000057e+01 2.415425957279002389e-01 -3.374049305593673775e-01 2.055283366683911694e+01 2.048122550035332168e+00
9.265999999999999659e+01 2.401756343779710423e-01 -3.383215111688966936e-01 2.059117850576978981e+01 2.047945605814731174e+00
9.268000000000000682e+01 2.388052054072810626e-01 -3.392325612087387365e-01 2.062952334470045912e+01 2.047769650900831184e+00
9.270000000000000284e+01 2.374313311626366219e-01 -3.401380676037625284e-01 2.066786818363112843e+01 2.047594677924076567e+00
9.271999999999999886e+01 2.360540340399526760e-01 -3.410380173690211181e-01 2.070621302256179774e+01 2.047420679583537240e+00
9.273999999999999488e+01 2.346733364839080904e-01 -3.419323976099420959e-01 2.074455786149246705e+01 2.047247648646044027e+00
9.276000000000000512e+01 2.332892609875793222e-01 -3.428211955224886864e-01 2.078290270042313637e+01 2.047075577945614899e+00
9.278000000000000114e+01 2.319018300920581699e-01 -3.437043983933509295e-01 2.082124753935380923e+01 2.046904460382494406e+00
9.279999999999999716e+01 2.305110663861035802e-01 -3.445819936001371930e-01 2.085959237828447854e+01 2.046734288922539502e+00
9.282000000000000739e+01 2.291169925057787715e-01 -3.454539686115320474e-01 2.089793721721514785e+01 2.046565056596535204e+00
9.284000000000000341e+01 2.277196311340642654e-01 -3.463203109874772312e-01 2.093628205614582072e+01 2.046396756499362368e+00
9.285999999999999943e+01 2.263190050005032261e-01 -3.471810083793629431e-01 2.097462689507648648e+01 2.046229381789390622e+00
9.287999999999999545e+01 2.249151368808429141e-01 -3.480360485301832174e-01 2.101297173400715934e+01 2.046062925687679890e+00
9.290000000000000568e+01 2.235080495966453862e-01 -3.488854192747069538e-01 2.105131657293782865e+01 2.045897381477429278e+00
9.292000000000000171e+01 2.220977660149253963e-01 -3.497291085396670995e-01 2.108966141186849796e+01 2.045732742503074242e+00
9.293999999999999773e+01 2.206843090477946523e-01 -3.505671043439148038e-01 2.112800625079916728e+01 2.045569002169868256e+00
9.296000000000000796e+01 2.192677016520719335e-01 -3.513993947985802890e-01 2.116635108972984014e+01 2.045406153943000849e+00
9.298000000000000398e+01 2.178479668289132754e-01 -3.522259681072597015e-01 2.120469592866050590e+01 2.045244191347094009e+00
9.300000000000000000e+01 2.164251276234581967e-01 -3.530468125661697099e-01 2.124304076759117876e+01 2.045083107965527613e+00
9.301999999999999602e+01 2.149992071244407055e-01 -3.538619165642978848e-01 2.128138560652184808e+01 2.044922897439729326e+00
9.304000000000000625e+01 2.135702284638116288e-01 -3.546712685835841095e-01 2.131973044545251739e+01 2.044763553468548878e+00
9.306000000000000227e+01 2.121382148163850068e-01 -3.554748571990772876e-01 2.135807528438319025e+01 2.044605069807816644e+00
9.307999999999999829e+01 2.107031893994517624e-01 -3.562726710790771745e-01 2.139642012331385956e+01 2.044447440269451466e+00
9.310000000000000853e+01 2.092651754723948709e-01 -3.570646989853085151e-01 2.143476496224452887e+01 2.044290658720989473e+00
9.312000000000000455e+01 2.078241963363338662e-01 -3.578509297730785299e-01 2.147310980117519819e+01 2.044134719085023644e+00
9.314000000000000057e+01 2.063802753337420637e-01 -3.586313523914124168e-01 2.151145464010586750e+01 2.043979615338623823e+00
9.315999999999999659e+01 2.049334358480556506e-01 -3.594059558832198853e-01 2.154979947903653681e+01 2.043825341512586657e+00
9.318000000000000682e+01 2.034837013033151121e-01 -3.601747293854531962e-01 2.158814431796720967e+01 2.043671891691094089e+00
9.320000000000000284e+01 2.020310951637865338e-01 -3.609376621292369469e-01 2.162648915689787543e+01 2.043519260010875360e+00
9.321999999999999886e+01 2.005756409335654744e-01 -3.616947434400250572e-01 2.166483399582854830e+01 2.043367440660912138e+00
9.323999999999999488e+01 1.991173621562139229e-01 -3.624459627377595861e-01 2.170317883475922116e+01 2.043216427881702213e+00
9.326000000000000512e+01 1.976562824143858199e-01 -3.631913095369965760e-01 2.174152367368988692e+01 2.043066215964798094e+00
9.328000000000000114e+01 1.961924253294274889e-01 -3.639307734470528244e-01 2.177986851262055978e+01 2.042916799252147531e+00
9.329999999999999716e+01 1.947258145610084590e-01 -3.646643441721644785e-01 2.181821335155122910e+01 2.042768172135708493e+00
9.332000000000000739e+01 1.932564738067509835e-01 -3.653920115116102152e-01 2.185655819048189841e+01 2.042620329056897166e+00
9.334000000000000341e+01 1.917844268018290554e-01 -3.661137653598477426e-01 2.189490302941256772e+01 2.042473264505941355e+00
9.335999999999999943e+01 1.903096973185922636e-01 -3.668295957066699531e-01 2.193324786834323703e+01 2.042326973021496794e+00
9.337999999999999545e+01 1.888323091661978370e-01 -3.675394926373276583e-01 2.197159270727390634e+01 2.042181449190097808e+00
9.340000000000000568e+01 1.873522861902097436e-01 -3.682434463326560992e-01 2.200993754620457921e+01 2.042036687645580439e+00
9.342000000000000171e+01 1.858696522722158850e-01 -3.689414470692272685e-01 2.204828238513524852e+01 2.041892683068748049e+00
9.343999999999999773e+01 1.843844313294621950e-01 -3.696334852194726461e-01 2.208662722406591783e+01 2.041749430186661218e+00
9.346000000000000796e+01 1.828966473144529592e-01 -3.703195512517999943e-01 2.212497206299659069e+01 2.041606923772327331e+00
9.348000000000000398e+01 1.814063242145601829e-01 -3.709996357307407400e-01 2.216331690192725645e+01 2.041465158644260480e+00
9.350000000000000000e+01 1.799134860516581058e-01 -3.716737293170735423e-01 2.220166174085792932e+01 2.041324129665764264e+00
9.351999999999999602e+01 1.784181568817272689e-01 -3.723418227679325954e-01 2.224000657978859863e+01 2.041183831744703969e+00
9.354000000000000625e+01 1.769203607944573597e-01 -3.730039069369480154e-01 2.227835141871926794e+01 2.041044259832852426e+00
9.356000000000000227e+01 1.754201219128797007e-01 -3.736599727743707966e-01 2.231669625764993725e+01 2.040905408925687503e+00
9.357999999999999829e+01 1.739174643929750352e-01 -3.743100113271738971e-01 2.235504109658061012e+01 2.040767274061629610e+00
9.360000000000000853e+01 1.724124124232712940e-01 -3.749540137391833561e-01 2.239338593551127587e+01 2.040629850321886707e+00
9.362000000000000455e+01 1.709049902244729469e-01 -3.755919712512046926e-01 2.243173077444194874e+01 2.040493132829852563e+00
9.364000000000000057e+01 1.693952220490731186e-01 -3.762238752011194398e-01 2.247007561337261805e+01 2.040357116750712851e+00
9.365999999999999659e+01 1.678831321809471644e-01 -3.768497170240064920e-01 2.250842045230328736e+01 2.040221797290923345e+00
9.368000000000000682e+01 1.663687449349779968e-01 -3.774694882522681150e-01 2.254676529123396023e+01 2.040087169697957226e+00
9.370000000000000284e+01 1.648520846566723375e-01 -3.780831805157223724e-01 2.258511013016462954e+01 2.039953229259802381e+00
9.371999999999999886e+01 1.633331757217513225e-01 -3.786907855417146473e-01 2.262345496909529885e+01 2.039819971304460466e+00
9.373999999999999488e+01 1.618120425357700010e-01 -3.792922951552425426e-01 2.266179980802596816e+01 2.039687391199668465e+00
9.376000000000000512e+01 1.602887095337379719e-01 -3.798877012790464747e-01 2.270014464695663747e+01 2.039555484352438608e+00
9.378000000000000114e+01 1.587632011797094622e-01 -3.804769959337108709e-01 2.273848948588730678e+01 2.039424246208686675e+00
9.379999999999999716e+01 1.572355419663962195e-01 -3.810601712377860717e-01 2.277683432481797965e+01 2.039293672252864287e+00
9.382000000000000739e+01 1.557057564147908690e-01 -3.816372194078784807e-01 2.281517916374864541e+01 2.039163758007331406e+00
9.384000000000000341e+01 1.541738690737577133e-01 -3.822081327587415478e-01 2.285352400267931827e+01 2.039034499032378545e+00
9.385999999999999943e+01 1.526399045196391024e-01 -3.827729037033939519e-01 2.289186884160998758e+01 2.038905890925480247e+00
9.387999999999999545e+01 1.511038873558804563e-01 -3.833315247532093628e-01 2.293021368054065690e+01 2.038777929321151205e+00
9.390000000000000568e+01 1.495658422126233678e-01 -3.838839885179982647e-01 2.296855851947132976e+01 2.038650609890463095e+00
9.392000000000000171e+01 1.480257937463054507e-01 -3.844302877061198109e-01 2.300690335840199907e+01 2.038523928340662206e+00
9.393999999999999773e+01 1.464837666392856674e-01 -3.849704151245729733e-01 2.304524819733266838e+01 2.038397880414964725e+00
9.396000000000000796e+01 1.449397855994412065e-01 -3.855043636790707051e-01 2.308359303626333769e+01 2.038272461891927012e+00
9.398000000000000398e+01 1.433938753597612248e-01 -3.860321263741445796e-01 2.312193787519401056e+01 2.038147668585327033e+00
9.400000000000000000e+01 1.418460606779704536e-01 -3.865536963132359394e-01 2.316028271412467632e+01 2.038023496343746910e+00
9.401999999999999602e+01 1.402963663361305457e-01 -3.870690666987626760e-01 2.319862755305534918e+01 2.037899941050171027e+00
9.404000000000000625e+01 1.387448171402293484e-01 -3.875782308322156533e-01 2.323697239198601849e+01 2.037776998621628977e+00
9.406000000000000227e+01 1.371914379198015677e-01 -3.880811821142516327e-01 2.327531723091668781e+01 2.037654665009075217e+00
9.407999999999999829e+01 1.356362535275346393e-01 -3.885779140447552793e-01 2.331366206984735712e+01 2.037532936196712274e+00
9.410000000000000853e+01 1.340792888388547821e-01 -3.890684202229241495e-01 2.335200690877802643e+01 2.037411808201934793e+00
9.412000000000000455e+01 1.325205687515431663e-01 -3.895526943473606729e-01 2.339035174770869929e+01 2.037291277074886775e+00
9.414000000000000057e+01 1.309601181853464191e-01 -3.900307302161316048e-01 2.342869658663936860e+01 2.037171338898154715e+00
9.415999999999999659e+01 1.293979620815609299e-01 -3.905025217268443538e-01 2.346704142557003792e+01 2.037051989786427431e+00
9.418000000000000682e+01 1.278341254026438556e-01 -3.909680628767370769e-01 2.350538626450070723e+01 2.036933225886242482e+00
9.420000000000000284e+01 1.262686331318274291e-01 -3.914273477627350228e-01 2.354373110343138009e+01 2.036815043375561185e+00
9.421999999999999886e+01 1.247015102727030839e-01 -3.918803705815157579e-01 2.358207594236204585e+01 2.036697438463635823e+00
9.423999999999999488e+01 1.231327818488267278e-01 -3.923271256295968734e-01 2.362042078129271871e+01 2.036580407390555791e+00
9.426000000000000512e+01 1.215624729033360218e-01 -3.927676073033929405e-01 2.365876562022338803e+01 2.036463946427029104e+00
9.428000000000000114e+01 1.199906084985360166e-01 -3.932018100992711318e-01 2.369711045915405734e+01 2.036348051874004028e+00
9.429999999999999716e+01 1.184172137154981957e-01 -3.936297286136328233e-01 2.373545529808473020e+01 2.036232720062447488e+00
9.432000000000000739e+01 1.168423136536794749e-01 -3.940513575429704374e-01 2.377380013701539951e+01 2.036117947352992008e+00
9.434000000000000341e+01 1.152659334305109057e-01 -3.944666916839147386e-01 2.381214497594606883e+01 2.036003730135730994e+00
9.435999999999999943e+01 1.136880981809908070e-01 -3.948757259333109393e-01 2.385048981487673814e+01 2.035890064829861679e+00
9.437999999999999545e+01 1.121088330573037917e-01 -3.952784552882760427e-01 2.388883465380740745e+01 2.035776947883408905e+00
9.440000000000000568e+01 1.105281632284135368e-01 -3.956748748462371457e-01 2.392717949273807676e+01 2.035664375773059920e+00
9.442000000000000171e+01 1.089461138796509743e-01 -3.960649798050003279e-01 2.396552433166874962e+01 2.035552345003735830e+00
9.443999999999999773e+01 1.073627102123320548e-01 -3.964487654628088831e-01 2.400386917059941894e+01 2.035440852108375775e+00
9.446000000000000796e+01 1.057779774433552089e-01 -3.968262272183759043e-01 2.404221400953008825e+01 2.035329893647690014e+00
9.448000000000000398e+01 1.041919408047854295e-01 -3.971973605709435695e-01 2.408055884846075756e+01 2.035219466209890804e+00
9.450000000000000000e+01 1.026046255434690940e-01 -3.975621611203416506e-01 2.411890368739142687e+01 2.035109566410420179e+00
9.451999999999999602e+01 1.010160569206366016e-01 -3.979206245670155462e-01 2.415724852632209974e+01 2.035000190891715466e+00
9.454000000000000625e+01 9.942626021148399940e-02 -3.982727467120753539e-01 2.419559336525276905e+01 2.034891336322909972e+00
9.456000000000000227e+01 9.783526070478369696e-02 -3.986185234573536018e-01 2.423393820418343836e+01 2.034782999399646464e+00
9.457999999999999829e+01 9.624308370249176625e-02 -3.989579508054307277e-01 2.427228304311410767e+01 2.034675176843697475e+00
9.460000000000000853e+01 9.464975451932854111e-02 -3.992910248596739931e-01 2.431062788204478053e+01 2.034567865402924447e+00
9.462000000000000455e+01 9.305529848238437707e-02 -3.996177418242927715e-01 2.434897272097544629e+01 2.034461061850834085e+00
9.464000000000000057e+01 9.145974093073111488e-02 -3.999380980043620859e-01 2.438731755990611916e+01 2.034354762986392284e+00
9.465999999999999659e+01 8.986310721500351262e-02 -4.002520898058518628e-01 2.442566239883678847e+01 2.034248965633922435e+00
9.468000000000000682e+01 8.826542269699930165e-02 -4.005597137356792237e-01 2.446400723776745778e+01 2.034143666642612480e+00
9.470000000000000284e+01 8.666671274929346747e-02 -4.008609664017313556e-01 2.450235207669812709e+01 2.034038862886526022e+00
9.471999999999999886e+01 8.506700275482216578e-02 -4.011558445128845518e-01 2.454069691562879640e+01 2.033934551264216406e+00
9.473999999999999488e+01 8.346631810647744953e-02 -4.014443448790506186e-01 2.457904175455946927e+01 2.033830728698502899e+00
9.476000000000000512e+01 8.186468420672297908e-02 -4.017264644112008565e-01 2.461738659349013858e+01 2.033727392136376988e+00
9.478000000000000114e+01 8.026212646718135224e-02 -4.020022001213776064e-01 2.465573143242080789e+01 2.033624538548633343e+00
9.479999999999999716e+01 7.865867030822371042e-02 -4.022715491227341622e-01 2.469407627135147720e+01 2.033522164929692622e+00
9.482000000000000739e+01 7.705434115858586508e-02 -4.025345086295575303e-01 2.473242111028215007e+01 2.033420268297381206e+00
9.484000000000000341e+01 7.544916445496013813e-02 -4.027910759572720378e-01 2.477076594921281583e+01 2.033318845692634103e+00
9.485999999999999943e+01 7.384316564158055485e-02 -4.030412485224723063e-01 2.480911078814348869e+01 2.033217894179381258e+00
9.487999999999999545e+01 7.223637016983756876e-02 -4.032850238429475653e-01 2.484745562707415800e+01 2.033117410844256678e+00
9.490000000000000568e+01 7.062880349787509227e-02 -4.035223995376792661e-01 2.488580046600482731e+01 2.033017392796472755e+00
9.492000000000000171e+01 6.902049109017266426e-02 -4.037533733268633407e-01 2.492414530493549663e+01 2.032917837167382391e+00
9.493999999999999773e+01 6.741145841715742715e-02 -4.039779430319345166e-01 2.496249014386616949e+01 2.032818741110565597e+00
9.496000000000000796e+01 6.580173095480625067e-02 -4.041961065755609317e-01 2.500083498279683525e+01 2.032720101801368973e+00
9.498000000000000398e+01 6.419133418422619253e-02 -4.044078619816565134e-01 2.503917982172751167e+01 2.032621916436729848e+00
9.500000000000000000e+01 6.258029359126281166e-02 -4.046132073754031278e-01 2.507752466065817742e+01 2.032524182235099452e+00
9.501999999999999602e+01 6.096863466610715626e-02 -4.048121409832421969e-01 2.511586949958884674e+01 2.032426896436045904e+00
9.504000000000000625e+01 5.935638290287616192e-02 -4.050046611328776969e-01 2.515421433851951605e+01 2.032330056300296839e+00
9.506000000000000227e+01 5.774356379921621873e-02 -4.051907662532966414e-01 2.519255917745018891e+01 2.032233659109205171e+00
9.507999999999999829e+01 5.613020285591419078e-02 -4.053704548747584790e-01 2.523090401638085822e+01 2.032137702164833026e+00
9.510000000000000853e+01 5.451632557647932698e-02 -4.055437256287879322e-01 2.526924885531152754e+01 2.032042182789602691e+00
9.512000000000000455e+01 5.290195746674197091e-02 -4.057105772481913730e-01 2.530759369424219685e+01 2.031947098326173151e+00
9.514000000000000057e+01 5.128712403446761964e-02 -4.058710085670463874e-01 2.534593853317286971e+01 2.031852446137255352e+00
9.515999999999999659e+01 4.967185078894161693e-02 -4.060250185206858986e-01 2.538428337210353902e+01 2.031758223605423019e+00
9.518000000000000682e+01 4.805616324056278393e-02 -4.061726061457084369e-01 2.542262821103420478e+01 2.031664428132877287e+00
9.520000000000000284e+01 4.644008690045930282e-02 -4.063137705799672039e-01 2.546097304996488120e+01 2.031571057141425829e+00
9.521999999999999886e+01 4.482364728007769139e-02 -4.064485110625468689e-01 2.549931788889555051e+01 2.031478108072227506e+00
9.523999999999999488e+01 4.320686989077188872e-02 -4.065768269337670660e-01 2.553766272782621627e+01 2.031385578385529467e+00
9.526000000000000512e+01 4.158978024341923596e-02 -4.066987176351721800e-01 2.557600756675688558e+01 2.031293465560687572e+00
9.528000000000000114e+01 3.997240384801446084e-02 -4.068141827094996499e-01 2.561435240568755844e+01 2.031201767095893285e+00
9.529999999999999716e+01 3.835476621325530772e-02 -4.069232218006758606e-01 2.565269724461822776e+01 2.031110480508131033e+00
9.532000000000000739e+01 3.673689284615728329e-02 -4.070258346538068728e-01 2.569104208354889707e+01 2.031019603332945955e+00
9.534000000000000341e+01 3.511880925165299094e-02 -4.071220211151417856e-01 2.572938692247956638e+01 2.030929133124208530e+00
9.535999999999999943e+01 3.350054093217553347e-02 -4.072117811320585257e-01 2.576773176141023924e+01 2.030839067454227820e+00
9.537999999999999545e+01 3.188211338727077460e-02 -4.072951147530535221e-01 2.580607660034090856e+01 2.030749403913255424e+00
9.540000000000000568e+01 3.026355211320203714e-02 -4.073720221277019049e-01 2.584442143927157787e+01 2.030660140109661338e+00
9.542000000000000171e+01 2.864488260253261753e-02 -4.074425035066340794e-01 2.588276627820225073e+01 2.030571273669571131e+00
9.543999999999999773e+01 2.702613034373450157e-02 -4.075065592415230697e-01 2.592111111713292004e+01 2.030482802236813100e+00
9.546000000000000796e+01 2.540732082079810716e-02 -4.075641897850421080e-01 2.595945595606358580e+01 2.030394723472618512e+00
9.548000000000000398e+01 2.378847951281549966e-02 -4.076153956908315501e-01 2.599780079499425511e+01 2.030307035055697984e+00
9.550000000000000000e+01 2.216963189358488878e-02 -4.076601776134841093e-01 2.603614563392493153e+01 2.030219734681863120e+00
9.551999999999999602e+01 2.055080343122446182e-02 -4.076985363085009473e-01 2.607449047285559729e+01 2.030132820064076249e+00
9.554000000000000625e+01 1.893201958775774310e-02 -4.077304726322485418e-01 2.611283531178626660e+01 2.030046288932162657e+00
9.556000000000000227e+01 1.731330581871368818e-02 -4.077559875419394242e-01 2.615118015071693591e+01 2.029960139032605415e+00
9.557999999999999829e+01 1.569468757274361526e-02 -4.077750820955882705e-01 2.618952498964760878e+01 2.029874368128642637e+00
9.560000000000000853e+01 1.407619029121009654e-02 -4.077877574519605530e-01 2.622786982857827809e+01 2.029788973999902879e+00
9.562000000000000455e+01 1.245783940778265493e-02 -4.077940148705471168e-01 2.626621466750894740e+01 2.029703954442275915e+00
9.564000000000000057e+01 1.083966034805639196e-02 -4.077938557115202700e-01 2.630455950643962026e+01 2.029619307267842121e+00
9.565999999999999659e+01 9.221678529145573358e-03 -4.077872814356746645e-01 2.634290434537028958e+01 2.029535030304578935e+00
9.568000000000000682e+01 7.603919359275623790e-03 -4.077742936043950439e-01 2.638124918430095889e+01 2.029451121396486535e+00
9.570000000000000284e+01 5.986408237401992516e-03 -4.077548938796124456e-01 2.641959402323162465e+01 2.029367578403138417e+00
9.571999999999999886e+01 4.369170552809080108e-03 -4.077290840237383640e-01 2.645793886216230106e+01 2.029284399199806188e+00
9.574000000000000909e+01 2.752231684699504941e-03 -4.076968658996245054e-01 2.649628370109296682e+01 2.029201581677096300e+00
9.576000000000000512e+01 1.135617001811928218e-03 -4.076582414705192670e-01 2.653462854002363613e+01 2.029119123740966923e+00
9.578000000000000114e+01 -4.806481379743252937e-04 -4.076132127999966270e-01 2.657297337895430545e+01 2.029037023312529886e+00
9.579999999999999716e+01 -2.096538388051577637e-03 -4.075617820519062962e-01 2.661131821788497831e+01 2.028955278327905898e+00
9.582000000000000739e+01 -3.712028413468244914e-03 -4.075039514903298077e-01 2.664966305681564762e+01 2.028873886738137067e+00
9.584000000000000341e+01 -5.327092891318570451e-03 -4.074397234795062439e-01 2.668800789574631693e+01 2.028792846509057668e+00
9.585999999999999943e+01 -6.941706511155013026e-03 -4.073691004837728946e-01 2.672635273467698980e+01 2.028712155621101854e+00
9.587999999999999545e+01 -8.555843975375926336e-03 -4.072920850675182947e-01 2.676469757360765911e+01 2.028631812069306317e+00
9.590000000000000568e+01 -1.016947999961021962e-02 -4.072086798951063957e-01 2.680304241253832842e+01 2.028551813862854214e+00
9.592000000000000171e+01 -1.178258931312829542e-02 -4.071188877308086762e-01 2.684138725146899418e+01 2.028472159025347832e+00
9.593999999999999773e+01 -1.339514665923350820e-02 -4.070227114387535150e-01 2.687973209039967060e+01 2.028392845594611860e+00
9.596000000000000796e+01 -1.500712679564260993e-02 -4.069201539828484759e-01 2.691807692933033991e+01 2.028313871622296816e+00
9.598000000000000398e+01 -1.661850449489382306e-02 -4.068112184267031473e-01 2.695642176826100567e+01 2.028235235174077111e+00
9.600000000000000000e+01 -1.822925454474224119e-02 -4.066959079335748517e-01 2.699476660719167498e+01 2.028156934329349514e+00
9.601999999999999602e+01 -1.983935174853721992e-02 -4.065742257662916526e-01 2.703311144612234784e+01 2.028078967181128789e+00
9.604000000000000625e+01 -2.144877092562630719e-02 -4.064461752871651457e-01 2.707145628505301715e+01 2.028001331836065013e+00
9.606000000000000227e+01 -2.305748691175429563e-02 -4.063117599579294525e-01 2.710980112398368647e+01 2.027924026414147818e+00
9.607999999999999829e+01 -2.466547455943888384e-02 -4.061709833396650593e-01 2.714814596291435933e+01 2.027847049048773886e+00
9.610000000000000853e+01 -2.627270873836952403e-02 -4.060238490927057242e-01 2.718649080184502864e+01 2.027770397886346831e+00
9.612000000000000455e+01 -2.787916433580952050e-02 -4.058703609765709208e-01 2.722483564077569795e+01 2.027694071086520999e+00
9.614000000000000057e+01 -2.948481625697122951e-02 -4.057105228498875116e-01 2.726318047970636727e+01 2.027618066821906151e+00
9.615999999999999659e+01 -3.108963942540915112e-02 -4.055443386702906605e-01 2.730152531863704013e+01 2.027542383277903593e+00
9.618000000000000682e+01 -3.269360878342408155e-02 -4.053718124943481160e-01 2.733987015756770944e+01 2.027467018652652886e+00
9.620000000000000284e+01 -3.429669929243930881e-02 -4.051929484774827728e-01 2.737821499649837520e+01 2.027391971157027850e+00
9.621999999999999886e+01 -3.589888593338770584e-02 -4.050077508738684218e-01 2.741655983542905162e+01 2.027317239014333250e+00
9.624000000000000909e+01 -3.750014370711658024e-02 -4.048162240363452624e-01 2.745490467435971738e+01 2.027242820460430917e+00
9.626000000000000512e+01 -3.910044763476588914e-02 -4.046183724163419648e-01 2.749324951329038669e+01 2.027168713743448425e+00
9.628000000000000114e+01 -4.069977275814961465e-02 -4.044142005637676451e-01 2.753159435222105600e+01 2.027094917123691609e+00
9.629999999999999716e+01 -4.229809414015993363e-02 -4.042037131269178296e-01 2.756993919115172886e+01 2.027021428873695630e+00
9.632000000000000739e+01 -4.389538686514826010e-02 -4.039869148523935194e-01 2.760828403008239817e+01 2.026948247277938986e+00
9.634000000000000341e+01 -4.549162603930146515e-02 -4.037638105849926107e-01 2.764662886901306749e+01 2.026875370632768458e+00
9.635999999999999943e+01 -4.708678679104393028e-02 -4.035344052676063109e-01 2.768497370794373680e+01 2.026802797246475496e+00
9.637999999999999545e+01 -4.868084427142195525e-02 -4.032987039411352059e-01 2.772331854687440966e+01 2.026730525439046193e+00
9.640000000000000568e+01 -5.027377365447559254e-02 -4.030567117443795699e-01 2.776166338580507897e+01 2.026658553542036945e+00
9.642000000000000171e+01 -5.186555013763721744e-02 -4.028084339139268999e-01 2.780000822473574473e+01 2.026586879898577997e+00
9.643999999999999773e+01 -5.345614894211936363e-02 -4.025538757840630422e-01 2.783835306366642115e+01 2.026515502863166507e+00
9.646000000000000796e+01 -5.504554531328351152e-02 -4.022930427866622805e-01 2.787669790259709046e+01 2.026444420801749136e+00
9.648000000000000398e+01 -5.663371452103390519e-02 -4.020259404510670431e-01 2.791504274152775622e+01 2.026373632091426735e+00
9.650000000000000000e+01 -5.822063186020840636e-02 -4.017525744039927571e-01 2.795338758045842553e+01 2.026303135120522292e+00
9.651999999999999602e+01 -5.980627265094549255e-02 -4.014729503694185464e-01 2.799173241938909840e+01 2.026232928288299373e+00
9.654000000000000625e+01 -6.139061223907268938e-02 -4.011870741684603336e-01 2.803007725831976771e+01 2.026163010005140652e+00
9.656000000000000227e+01 -6.297362599649958259e-02 -4.008949517192681999e-01 2.806842209725043702e+01 2.026093378692229496e+00
9.657999999999999829e+01 -6.455528932158431654e-02 -4.005965890369165283e-01 2.810676693618110633e+01 2.026024032781534867e+00
9.660000000000000853e+01 -6.613557763951587176e-02 -4.002919922332716096e-01 2.814511177511177920e+01 2.025954970715767356e+00
9.662000000000000455e+01 -6.771446640270857575e-02 -3.999811675168815639e-01 2.818345661404244851e+01 2.025886190948262833e+00
9.664000000000000057e+01 -6.929193109116935090e-02 -3.996641211928659843e-01 2.822180145297311782e+01 2.025817691942784826e+00
9.665999999999999659e+01 -7.086794721287363596e-02 -3.993408596627789353e-01 2.826014629190379068e+01 2.025749472173667964e+00
9.668000000000000682e+01 -7.244249030415983448e-02 -3.990113894244898818e-01 2.829849113083445999e+01 2.025681530125467589e+00
9.670000000000000284e+01 -7.401553593009846388e-02 -3.986757170720722776e-01 2.833683596976512575e+01 2.025613864293110300e+00
9.671999999999999886e+01 -7.558705968486231774e-02 -3.983338492956642329e-01 2.837518080869579506e+01 2.025546473181740748e+00
9.674000000000000909e+01 -7.715703719211941536e-02 -3.979857928813402834e-01 2.841352564762647148e+01 2.025479355306484042e+00
9.676000000000000512e+01 -7.872544410540441295e-02 -3.976315547109975923e-01 2.845187048655713724e+01 2.025412509192575428e+00
9.678000000000000114e+01 -8.029225610848358952e-02 -3.972711417622150076e-01 2.849021532548780655e+01 2.025345933375211516e+00
9.679999999999999716e+01 -8.185744891574524285e-02 -3.969045611081154501e-01 2.852856016441847586e+01 2.025279626399370425e+00
9.682000000000000739e+01 -8.342099827257393185e-02 -3.965318199172486180e-01 2.856690500334914873e+01 2.025213586819905931e+00
9.684000000000000341e+01 -8.498287995571079945e-02 -3.961529254534495448e-01 2.860524984227981804e+01 2.025147813201303659e+00
9.685999999999999943e+01 -8.654306977363991626e-02 -3.957678850756931599e-01 2.864359468121048735e+01 2.025082304117693077e+00
9.687999999999999545e+01 -8.810154356696572875e-02 -3.953767062379722752e-01 2.868193952014116022e+01 2.025017058152817295e+00
9.690000000000000568e+01 -8.965827720877024565e-02 -3.949793964891552545e-01 2.872028435907182953e+01 2.024952073899843441e+00
9.692000000000000171e+01 -9.121324660499381676e-02 -3.945759634728326914e-01 2.875862919800249884e+01 2.024887349961292493e+00
9.693999999999999773e+01 -9.276642769481499573e-02 -3.941664149271897899e-01 2.879697403693316460e+01 2.024822884949055268e+00
9.696000000000000796e+01 -9.431779645100613063e-02 -3.937507586848648655e-01 2.883531887586384101e+01 2.024758677484260083e+00
9.698000000000000398e+01 -9.586732888030830013e-02 -3.933290026727891964e-01 2.887366371479450677e+01 2.024694726197215466e+00
9.700000000000000000e+01 -9.741500102381246695e-02 -3.929011549120513536e-01 2.891200855372517609e+01 2.024631029727309794e+00
9.701999999999999602e+01 -9.896078895731445779e-02 -3.924672235177564250e-01 2.895035339265584540e+01 2.024567586722983759e+00
9.704000000000000625e+01 -1.005046687916836823e-01 -3.920272166988617024e-01 2.898869823158651826e+01 2.024504395841634885e+00
9.706000000000000227e+01 -1.020466166732449526e-01 -3.915811427580320747e-01 2.902704307051718757e+01 2.024441455749494079e+00
9.707999999999999829e+01 -1.035866087841339767e-01 -3.911290100914980861e-01 2.906538790944785688e+01 2.024378765121690904e+00
9.710000000000000853e+01 -1.051246213426594855e-01 -3.906708271888880701e-01 2.910373274837852975e+01 2.024316322641972921e+00
9.712000000000000455e+01 -1.066606306036844004e-01 -3.902066026330758275e-01 2.914207758730919906e+01 2.024254127002928172e+00
9.714000000000000057e+01 -1.081946128589829498e-01 -3.897363451000367407e-01 2.918042242623986837e+01 2.024192176905646789e+00
9.715999999999999659e+01 -1.097265444375967874e-01 -3.892600633586777437e-01 2.921876726517053413e+01 2.024130471059762737e+00
9.718000000000000682e+01 -1.112564017062139532e-01 -3.887777662706760617e-01 2.925711210410121055e+01 2.024069008183408513e+00
9.720000000000000284e+01 -1.127841610695280300e-01 -3.882894627903332729e-01 2.929545694303187986e+01 2.024007787003070824e+00
9.721999999999999886e+01 -1.143097989705890577e-01 -3.877951619644033343e-01 2.933380178196254562e+01 2.023946806253644759e+00
9.724000000000000909e+01 -1.158332918911790244e-01 -3.872948729319226069e-01 2.937214662089321493e+01 2.023886064678247276e+00
9.726000000000000512e+01 -1.173546163521734104e-01 -3.867886049240605306e-01 2.941049145982388779e+01 2.023825561028203435e+00
9.728000000000000114e+01 -1.188737489138877723e-01 -3.862763672639480395e-01 2.944883629875455711e+01 2.023765294063056164e+00
9.729999999999999716e+01 -1.203906661764487240e-01 -3.857581693664991485e-01 2.948718113768522642e+01 2.023705262550337558e+00
9.732000000000000739e+01 -1.219053447801576734e-01 -3.852340207382562998e-01 2.952552597661589928e+01 2.023645465265623944e+00
9.734000000000000341e+01 -1.234177614058339506e-01 -3.847039309772181670e-01 2.956387081554656859e+01 2.023585900992452391e+00
9.735999999999999943e+01 -1.249278927751802104e-01 -3.841679097726555248e-01 2.960221565447723790e+01 2.023526568522291402e+00
9.737999999999999545e+01 -1.264357156511481950e-01 -3.836259669049502663e-01 2.964056049340790722e+01 2.023467466654351288e+00
9.740000000000000568e+01 -1.279412068382799472e-01 -3.830781122454232079e-01 2.967890533233858008e+01 2.023408594195681420e+00
9.742000000000000171e+01 -1.294443431830668012e-01 -3.825243557561439078e-01 2.971725017126924939e+01 2.023349949961016581e+00
9.743999999999999773e+01 -1.309451015743161306e-01 -3.819647074897628003e-01 2.975559501019991515e+01 2.023291532772773405e+00
9.746000000000000796e+01 -1.324434589434918541e-01 -3.813991775893391112e-01 2.979393984913058446e+01 2.023233341460945134e+00
9.748000000000000398e+01 -1.339393922650665425e-01 -3.808277762881451256e-01 2.983228468806126088e+01 2.023175374863035891e+00
9.750000000000000000e+01 -1.354328785568880700e-01 -3.802505139094907727e-01 2.987062952699192664e+01 2.023117631823993623e+00
9.751999999999999602e+01 -1.369238948805207579e-01 -3.796674008665516520e-01 2.990897436592259595e+01 2.023060111196230970e+00
9.754000000000000625e+01 -1.384124183415910425e-01 -3.790784476621705257e-01 2.994731920485326881e+01 2.023002811839579973e+00
9.756000000000000227e+01 -1.398984260901523780e-01 -3.784836648886721888e-01 2.998566404378393813e+01 2.022945732621105552e+00
9.757999999999999829e+01 -1.413818953210276841e-01 -3.778830632276899415e-01 3.002400888271460744e+01 2.022888872415056660e+00
9.760000000000000853e+01 -1.428628032741487974e-01 -3.772766534499655267e-01 3.006235372164527675e+01 2.022832230102999951e+00
9.762000000000000455e+01 -1.443411272349186536e-01 -3.766644464151562843e-01 3.010069856057594961e+01 2.022775804573528902e+00
9.764000000000000057e+01 -1.458168445345555120e-01 -3.760464530716586262e-01 3.013904339950661893e+01 2.022719594722391712e+00
9.765999999999999659e+01 -1.472899325504272716e-01 -3.754226844564065302e-01 3.017738823843728824e+01 2.022663599452382943e+00
9.768000000000000682e+01 -1.487603687064095181e-01 -3.747931516946703123e-01 3.021573307736795400e+01 2.022607817673224950e+00
9.770000000000000284e+01 -1.502281304732314415e-01 -3.741578659998768264e-01 3.025407791629863041e+01 2.022552248301555444e+00
9.771999999999999886e+01 -1.516931953688056556e-01 -3.735168386734084023e-01 3.029242275522929617e+01 2.022496890260863101e+00
9.774000000000000909e+01 -1.531555409585812766e-01 -3.728700811043938468e-01 3.033076759415996548e+01 2.022441742481478677e+00
9.776000000000000512e+01 -1.546151448558918395e-01 -3.722176047695230361e-01 3.036911243309063835e+01 2.022386803900526608e+00
9.778000000000000114e+01 -1.560719847222818424e-01 -3.715594212328457435e-01 3.040745727202130766e+01 2.022332073461801549e+00
9.779999999999999716e+01 -1.575260382678535243e-01 -3.708955421455572554e-01 3.044580211095197697e+01 2.022277550115788802e+00
9.782000000000000739e+01 -1.589772832516157530e-01 -3.702259792458064136e-01 3.048414694988264628e+01 2.022223232819459149e+00
9.784000000000000341e+01 -1.604256974818087933e-01 -3.695507443584947205e-01 3.052249178881331915e+01 2.022169120536581488e+00
9.785999999999999943e+01 -1.618712588162446731e-01 -3.688698493950562929e-01 3.056083662774398846e+01 2.022115212237344029e+00
9.787999999999999545e+01 -1.633139451626563210e-01 -3.681833063532587436e-01 3.059918146667465777e+01 2.022061506898287231e+00
9.790000000000000568e+01 -1.647537344790212521e-01 -3.674911273170028414e-01 3.063752630560532353e+01 2.022008003502475670e+00
9.792000000000000171e+01 -1.661906047738950232e-01 -3.667933244560988015e-01 3.067587114453599995e+01 2.021954701039273772e+00
9.793999999999999773e+01 -1.676245341067597872e-01 -3.660899100260590622e-01 3.071421598346666570e+01 2.021901598504399988e+00
9.796000000000000796e+01 -1.690555005883483120e-01 -3.653808963678966681e-01 3.075256082239733502e+01 2.021848694899879728e+00
9.798000000000000398e+01 -1.704834823809704691e-01 -3.646662959078983968e-01 3.079090566132801143e+01 2.021795989233893920e+00
9.800000000000000000e+01 -1.719084576988594570e-01 -3.639461211574105404e-01 3.082925050025867719e+01 2.021743480520873604e+00
9.801999999999999602e+01 -1.733304048084970961e-01 -3.632203847126356799e-01 3.086759533918934650e+01 2.021691167781301868e+00
9.804000000000000625e+01 -1.747493020289343224e-01 -3.624890992544043122e-01 3.090594017812001582e+01 2.021639050041782237e+00
9.806000000000000227e+01 -1.761651277321337750e-01 -3.617522775479516950e-01 3.094428501705068868e+01 2.021587126334978723e+00
9.807999999999999829e+01 -1.775778603432963121e-01 -3.610099324427124556e-01 3.098262985598135799e+01 2.021535395699510129e+00
9.810000000000000853e+01 -1.789874783411760373e-01 -3.602620768720920519e-01 3.102097469491202730e+01 2.021483857179968702e+00
9.812000000000000455e+01 -1.803939602584188617e-01 -3.595087238532357898e-01 3.105931953384269661e+01 2.021432509826905921e+00
9.814000000000000057e+01 -1.817972846818900756e-01 -3.587498864868191029e-01 3.109766437277336948e+01 2.021381352696604683e+00
9.815999999999999659e+01 -1.831974302529849608e-01 -3.579855779568186791e-01 3.113600921170403879e+01 2.021330384851302231e+00
9.818000000000000682e+01 -1.845943756679615522e-01 -3.572158115302753734e-01 3.117435405063470455e+01 2.021279605358918374e+00
9.820000000000000284e+01 -1.859880996782699303e-01 -3.564406005570794900e-01 3.121269888956538097e+01 2.021229013293172727e+00
9.821999999999999886e+01 -1.873785810908596416e-01 -3.556599584697420768e-01 3.125104372849604673e+01 2.021178607733412846e+00
9.824000000000000909e+01 -1.887657987685054384e-01 -3.548738987831518976e-01 3.128938856742671604e+01 2.021128387764672851e+00
9.826000000000000512e+01 -1.901497316301369589e-01 -3.540824350943547749e-01 3.132773340635738535e+01 2.021078352477634343e+00
9.828000000000000114e+01 -1.915303586511445111e-01 -3.532855810823252174e-01 3.136607824528805821e+01 2.021028500968450548e+00
9.829999999999999716e+01 -1.929076588636981782e-01 -3.524833505077182294e-01 3.140442308421872752e+01 2.020978832338860443e+00
9.832000000000000739e+01 -1.942816113570770553e-01 -3.516757572126417153e-01 3.144276792314939684e+01 2.020929345696071078e+00
9.834000000000000341e+01 -1.956521952779737838e-01 -3.508628151204284396e-01 3.148111276208006615e+01 2.020880040152756685e+00
9.835999999999999943e+01 -1.970193898308066072e-01 -3.500445382353848944e-01 3.151945760101073901e+01 2.020830914826977409e+00
9.837999999999999545e+01 -1.983831742780472751e-01 -3.492209406425556550e-01 3.155780243994140832e+01 2.020781968842156218e+00
9.840000000000000568e+01 -1.997435279405256059e-01 -3.483920365074941183e-01 3.159614727887207408e+01 2.020733201327062911e+00
9.842000000000000171e+01 -2.011004301977346032e-01 -3.475578400760091502e-01 3.163449211780275050e+01 2.020684611415764831e+00
9.843999999999999773e+01 -2.024538604881556958e-01 -3.467183656739221687e-01 3.167283695673341981e+01 2.020636198247479420e+00
9.846000000000000796e+01 -2.038037983095639938e-01 -3.458736277068369391e-01 3.171118179566408557e+01 2.020587960966756746e+00
9.848000000000000398e+01 -2.051502232193271602e-01 -3.450236406598845007e-01 3.174952663459475488e+01 2.020539898723229477e+00
9.850000000000000000e+01 -2.064931148347266543e-01 -3.441684190974720892e-01 3.178787147352542775e+01 2.020492010671738115e+00
9.851999999999999602e+01 -2.078324528332640975e-01 -3.433079776630501567e-01 3.182621631245609706e+01 2.020444295972191107e+00
9.854000000000000625e+01 -2.091682169529549273e-01 -3.424423310788579089e-01 3.186456115138676637e+01 2.020396753789563515e+00
9.856000000000000227e+01 -2.105003869926439786e-01 -3.415714941456649001e-01 3.190290599031743923e+01 2.020349383293825962e+00
9.857999999999999829e+01 -2.118289428123127094e-01 -3.406954817425334459e-01 3.194125082924810854e+01 2.020302183660024564e+00
9.860000000000000853e+01 -2.131538643333689698e-01 -3.398143088265646039e-01 3.197959566817877786e+01 2.020255154067970516e+00
9.862000000000000455e+01 -2.144751315389568924e-01 -3.389279904326339410e-01 3.201794050710944362e+01 2.020208293702633551e+00
9.864000000000000057e+01 -2.157927244742645356e-01 -3.380365416731493933e-01 3.205628534604012003e+01 2.020161601753692082e+00
9.865999999999999659e+01 -2.171066232468096824e-01 -3.371399777377971363e-01 3.209463018497078934e+01 2.020115077415708615e+00
9.868000000000000682e+01 -2.184168080267433754e-01 -3.362383138932716342e-01 3.213297502390145866e+01 2.020068719888105768e+00
9.870000000000000284e+01 -2.197232590471575597e-01 -3.353315654830272829e-01 3.217131986283212797e+01 2.020022528375040594e+00
9.871999999999999886e+01 -2.210259566043691615e-01 -3.344197479270255013e-01 3.220966470176279728e+01 2.019976502085434333e+00
9.874000000000000909e+01 -2.223248810582161006e-01 -3.335028767214612277e-01 3.224800954069346659e+01 2.019930640232876939e+00
9.876000000000000512e+01 -2.236200128323640179e-01 -3.325809674385075132e-01 3.228635437962413590e+01 2.019884942035685249e+00
9.878000000000000114e+01 -2.249113324145888826e-01 -3.316540357260614469e-01 3.232469921855481232e+01 2.019839406716802621e+00
9.879999999999999716e+01 -2.261988203570663436e-01 -3.307220973074677106e-01 3.236304405748548163e+01 2.019794033503737651e+00
9.882000000000000739e+01 -2.274824572766767083e-01 -3.297851679812568437e-01 3.240138889641614384e+01 2.019748821628664537e+00
9.884000000000000341e+01 -2.287622238552870779e-01 -3.288432636208911686e-01 3.243973373534681315e+01 2.019703770328224568e+00
9.885999999999999943e+01 -2.300381008400332050e-01 -3.278964001744860135e-01 3.247807857427748957e+01 2.019658878843597183e+00
9.887999999999999545e+01 -2.313100690436210860e-01 -3.269445936645396511e-01 3.251642341320815888e+01 2.019614146420416478e+00
9.890000000000000568e+01 -2.325781093446102066e-01 -3.259878601876777804e-01 3.255476825213882819e+01 2.019569572308808070e+00
9.892000000000000171e+01 -2.338422026876891546e-01 -3.250262159143749163e-01 3.259311309106949750e+01 2.019525155763269630e+00
9.893999999999999773e+01 -2.351023300839724939e-01 -3.240596770886772227e-01 3.263145793000016681e+01 2.019480896042750384e+00
9.896000000000000796e+01 -2.363584726112846202e-01 -3.230882600279436079e-01 3.266980276893083612e+01 2.019436792410424619e+00
9.898000000000000398e+01 -2.376106114144297954e-01 -3.221119811225671703e-01 3.270814760786150543e+01 2.019392844133954146e+00
9.900000000000000000e+01 -2.388587277054835256e-01 -3.211308568356917581e-01 3.274649244679218185e+01 2.019349050485154340e+00
9.901999999999999602e+01 -2.401028027640770002e-01 -3.201449037029491240e-01 3.278483728572285116e+01 2.019305410740207751e+00
9.904000000000000625e+01 -2.413428179376631011e-01 -3.191541383321807590e-01 3.282318212465352048e+01 2.019261924179449608e+00
9.906000000000000227e+01 -2.425787546418013418e-01 -3.181585774031486236e-01 3.286152696358418268e+01 2.019218590087545895e+00
9.907999999999999829e+01 -2.438105943604418901e-01 -3.171582376672677506e-01 3.289987180251485910e+01 2.019175407753150076e+00
9.910000000000000853e+01 -2.450383186461879692e-01 -3.161531359473286340e-01 3.293821664144552841e+01 2.019132376469225054e+00
9.912000000000000455e+01 -2.462619091205746347e-01 -3.151432891372033529e-01 3.297656148037619772e+01 2.019089495532745193e+00
9.914000000000000057e+01 -2.474813474743524921e-01 -3.141287142015721234e-01 3.301490631930686703e+01 2.019046764244793124e+00
9.915999999999999659e+01 -2.486966154677475449e-01 -3.131094281756464093e-01 3.305325115823753634e+01 2.019004181910591722e+00
9.918000000000000682e+01 -2.499076949307318107e-01 -3.120854481648714374e-01 3.309159599716820566e+01 2.018961747839207455e+00
9.920000000000000284e+01 -2.511145677633059292e-01 -3.110567913446461996e-01 3.312994083609887497e+01 2.018919461343950061e+00
9.921999999999999886e+01 -2.523172159357582878e-01 -3.100234749600462858e-01 3.316828567502955138e+01 2.018877321741879172e+00
9.924000000000000909e+01 -2.535156214889283666e-01 -3.089855163255244008e-01 3.320663051396022070e+01 2.018835328354195102e+00
9.926000000000000512e+01 -2.547097665344865147e-01 -3.079429328246236497e-01 3.324497535289089001e+01 2.018793480505856941e+00
9.928000000000000114e+01 -2.558996332551925490e-01 -3.068957419096999817e-01 3.328332019182155221e+01 2.018751777525828128e+00
9.929999999999999716e+01 -2.570852039051522153e-01 -3.058439611016207094e-01 3.332166503075222863e+01 2.018710218746915253e+00
9.932000000000000739e+01 -2.582664608100930237e-01 -3.047876079894704660e-01 3.336000986968289794e+01 2.018668803505704101e+00
9.934000000000000341e+01 -2.594433863676227636e-01 -3.037267002302727059e-01 3.339835470861356725e+01 2.018627531142680009e+00
9.935999999999999943e+01 -2.606159630474800815e-01 -3.026612555486887235e-01 3.343669954754423657e+01 2.018586401002017361e+00
9.937999999999999545e+01 -2.617841733918053748e-01 -3.015912917367163937e-01 3.347504438647490588e+01 2.018545412431712816e+00
9.940000000000000568e+01 -2.629480000153996411e-01 -3.005168266534077315e-01 3.351338922540557519e+01 2.018504564783508481e+00
9.942000000000000171e+01 -2.641074256059693370e-01 -2.994378782245688542e-01 3.355173406433624450e+01 2.018463857412825746e+00
9.943999999999999773e+01 -2.652624329243912227e-01 -2.983544644424537817e-01 3.359007890326692092e+01 2.018423289678804355e+00
9.946000000000000796e+01 -2.664130048049720978e-01 -2.972666033654784434e-01 3.362842374219759023e+01 2.018382860944187840e+00
9.948000000000000398e+01 -2.675591241556884436e-01 -2.961743131179200850e-01 3.366676858112825954e+01 2.018342570575442974e+00
9.950000000000000000e+01 -2.687007739584447163e-01 -2.950776118896056843e-01 3.370511342005892885e+01 2.018302417942508864e+00
9.951999999999999602e+01 -2.698379372693326950e-01 -2.939765179356216285e-01 3.374345825898959816e+01 2.018262402419018997e+00
9.954000000000000625e+01 -2.709705972188685141e-01 -2.928710495760150079e-01 3.378180309792026748e+01 2.018222523382130706e+00
9.956000000000000227e+01 -2.720987370122430749e-01 -2.917612251954774805e-01 3.382014793685093679e+01 2.018182780212574912e+00
9.957999999999999829e+01 -2.732223399295800048e-01 -2.906470632430483980e-01 3.385849277578160610e+01 2.018143172294488252e+00
9.960000000000000853e+01 -2.743413893261708036e-01 -2.895285822318172664e-01 3.389683761471227541e+01 2.018103699015626251e+00
9.962000000000000455e+01 -2.754558686327179817e-01 -2.884058007386048894e-01 3.393518245364294472e+01 2.018064359767125726e+00
9.964000000000000057e+01 -2.765657613555910221e-01 -2.872787374036605557e-01 3.397352729257361403e+01 2.018025153943574956e+00
9.965999999999999659e+01 -2.776710510770601381e-01 -2.861474109303637769e-01 3.401187213150429045e+01 2.017986080943006133e+00
9.968000000000000682e+01 -2.787717214555315848e-01 -2.850118400849042111e-01 3.405021697043495976e+01 2.017947140166823861e+00
9.970000000000000284e+01 -2.798677562258004015e-01 -2.838720436959723536e-01 3.408856180936562907e+01 2.017908331019830914e+00
9.971999999999999886e+01 -2.809591391992838361e-01 -2.827280406544606106e-01 3.412690664829629839e+01 2.017869652910172729e+00
9.974000000000000909e+01 -2.820458542642502175e-01 -2.815798499131420551e-01 3.416525148722696770e+01 2.017831105249262347e+00
9.976000000000000512e+01 -2.831278853860672018e-01 -2.804274904863549578e-01 3.420359632615763701e+01 2.017792687451891442e+00
9.978000000000000114e+01 -2.842052166074346964e-01 -2.792709814497023602e-01 3.424194116508830632e+01 2.017754398936085547e+00
9.979999999999999716e+01 -2.852778320486072938e-01 -2.781103419397308318e-01 3.428028600401897563e+01 2.017716239123155564e+00
9.982000000000000739e+01 -2.863457159076370218e-01 -2.769455911536087278e-01 3.431863084294965205e+01 2.017678207437659132e+00
9.984000000000000341e+01 -2.874088524606065453e-01 -2.757767483488232640e-01 3.435697568188031426e+01 2.017640303307334015e+00
9.985999999999999943e+01 -2.884672260618469375e-01 -2.746038328428602737e-01 3.439532052081098357e+01 2.017602526163110532e+00
9.987999999999999545e+01 -2.895208211441738233e-01 -2.734268640128768579e-01 3.443366535974165998e+01 2.017564875439186611e+00
9.990000000000000568e+01 -2.905696222191191946e-01 -2.722458612953945756e-01 3.447201019867232930e+01 2.017527350572774214e+00
9.992000000000000171e+01 -2.916136138771449615e-01 -2.710608441859803652e-01 3.451035503760299861e+01 2.017489951004262760e+00
9.993999999999999773e+01 -2.926527807878731013e-01 -2.698718322389151436e-01 3.454869987653366792e+01 2.017452676177216464e+00
9.996000000000000796e+01 -2.936871077003171404e-01 -2.686788450668819994e-01 3.458704471546433723e+01 2.017415525538220678e+00
9.998000000000000398e+01 -2.947165794430913754e-01 -2.674819023406477259e-01 3.462538955439500654e+01 2.017378498536958720e+00
1.000000000000000000e+02 -2.957411809246328627e-01 -2.662810237887278109e-01 3.466373439332567585e+01 2.017341594626195445e+00
1.000199999999999960e+02 -2.967608971334320112e-01 -2.650762291970701345e-01 3.470207923225634516e+01 2.017304813261614704e+00
1.000400000000000063e+02 -2.977757131382405831e-01 -2.638675384087374454e-01 3.474042407118702158e+01 2.017268153902067596e+00
1.000600000000000023e+02 -2.987856140882851896e-01 -2.626549713235694639e-01 3.477876891011768379e+01 2.017231616009210082e+00
1.000799999999999983e+02 -2.997905852134946647e-01 -2.614385478978602517e-01 3.481711374904835310e+01 2.017195199047807197e+00
1.001000000000000085e+02 -3.007906118247070659e-01 -2.602182881440416318e-01 3.485545858797902952e+01 2.017158902485429284e+00
1.001200000000000045e+02 -3.017856793138766203e-01 -2.589942121303443479e-01 3.489380342690969883e+01 2.017122725792836579e+00
1.001400000000000006e+02 -3.027757731542972675e-01 -2.577663399804686617e-01 3.493214826584036814e+01 2.017086668443417441e+00
1.001599999999999966e+02 -3.037608789008079957e-01 -2.565346918732666626e-01 3.497049310477103745e+01 2.017050729913622664e+00
1.001800000000000068e+02 -3.047409821899930149e-01 -2.552992880424039268e-01 3.500883794370170676e+01 2.017014909682684376e+00
1.002000000000000028e+02 -3.057160687404009702e-01 -2.540601487760244526e-01 3.504718278263237607e+01 2.016979207232786564e+00
1.002199999999999989e+02 -3.066861243527497782e-01 -2.528172944164312486e-01 3.508552762156304539e+01 2.016943622048823936e+00
1.002400000000000091e+02 -3.076511349101205273e-01 -2.515707453597477716e-01 3.512387246049371470e+01 2.016908153618610644e+00
1.002600000000000051e+02 -3.086110863781710290e-01 -2.503205220555779209e-01 3.516221729942439111e+01 2.016872801432657791e+00
1.002800000000000011e+02 -3.095659648053400437e-01 -2.490666450066844340e-01 3.520056213835506043e+01 2.016837564984368836e+00
1.002999999999999972e+02 -3.105157563230361295e-01 -2.478091347686512957e-01 3.523890697728572263e+01 2.016802443769838415e+00
1.003200000000000074e+02 -3.114604471458443657e-01 -2.465480119495381817e-01 3.527725181621639905e+01 2.016767437287914966e+00
1.003400000000000034e+02 -3.124000235717303564e-01 -2.452832972095554676e-01 3.531559665514706836e+01 2.016732545040183844e+00
1.003599999999999994e+02 -3.133344719822239721e-01 -2.440150112607287480e-01 3.535394149407773767e+01 2.016697766530910929e+00
1.003799999999999955e+02 -3.142637788426191903e-01 -2.427431748665493383e-01 3.539228633300840698e+01 2.016663101267043512e+00
1.004000000000000057e+02 -3.151879307021770993e-01 -2.414678088416440660e-01 3.543063117193907630e+01 2.016628548758245820e+00
1.004200000000000017e+02 -3.161069141943066985e-01 -2.401889340514408167e-01 3.546897601086974561e+01 2.016594108516824413e+00
1.004399999999999977e+02 -3.170207160367561339e-01 -2.389065714118170647e-01 3.550732084980041492e+01 2.016559780057751716e+00
1.004600000000000080e+02 -3.179293230318138153e-01 -2.376207418887648082e-01 3.554566568873108423e+01 2.016525562898510149e+00
1.004800000000000040e+02 -3.188327220664878836e-01 -2.363314664980566138e-01 3.558401052766176065e+01 2.016491456559290629e+00
1.005000000000000000e+02 -3.197309001126895645e-01 -2.350387663048919273e-01 3.562235536659242996e+01 2.016457460562848247e+00
1.005199999999999960e+02 -3.206238442274306211e-01 -2.337426624235566797e-01 3.566070020552309217e+01 2.016423574434515587e+00
1.005400000000000063e+02 -3.215115415530009901e-01 -2.324431760170901085e-01 3.569904504445376858e+01 2.016389797702127673e+00
1.005600000000000023e+02 -3.223939793171455293e-01 -2.311403282969302087e-01 3.573738988338443789e+01 2.016356129896058835e+00
1.005799999999999983e+02 -3.232711448332577509e-01 -2.298341405225678979e-01 3.577573472231510721e+01 2.016322570549264892e+00
1.006000000000000085e+02 -3.241430255005560701e-01 -2.285246340012131727e-01 3.581407956124577652e+01 2.016289119197184121e+00
1.006200000000000045e+02 -3.250096088042531139e-01 -2.272118300874406971e-01 3.585242440017644583e+01 2.016255775377673309e+00
1.006400000000000006e+02 -3.258708823157441259e-01 -2.258957501828378900e-01 3.589076923910711514e+01 2.016222538631180061e+00
1.006599999999999966e+02 -3.267268336927832140e-01 -2.245764157356704149e-01 3.592911407803778445e+01 2.016189408500465685e+00
1.006800000000000068e+02 -3.275774506796473307e-01 -2.232538482405288516e-01 3.596745891696845376e+01 2.016156384530921830e+00
1.007000000000000028e+02 -3.284227211073180719e-01 -2.219280692379720643e-01 3.600580375589913018e+01 2.016123466270208109e+00
1.007199999999999989e+02 -3.292626328936564817e-01 -2.205991003141893614e-01 3.604414859482979949e+01 2.016090653268400423e+00
1.007400000000000091e+02 -3.300971740435614810e-01 -2.192669631006491093e-01 3.608249343376046880e+01 2.016057945078073566e+00
1.007600000000000051e+02 -3.309263326491455603e-01 -2.179316792737379105e-01 3.612083827269113812e+01 2.016025341254022329e+00
1.007800000000000011e+02 -3.317500968899091407e-01 -2.165932705544190984e-01 3.615918311162180743e+01 2.015992841353558607e+00
1.007999999999999972e+02 -3.325684550328946720e-01 -2.152517587078829897e-01 3.619752795055247674e+01 2.015960444936277796e+00
1.008200000000000074e+02 -3.333813954328537776e-01 -2.139071655431831476e-01 3.623587278948314605e+01 2.015928151564110760e+00
1.008400000000000034e+02 -3.341889065324200048e-01 -2.125595129128909355e-01 3.627421762841382247e+01 2.015895960801267428e+00
1.008599999999999994e+02 -3.349909768622605366e-01 -2.112088227127469076e-01 3.631256246734448467e+01 2.015863872214299413e+00
1.008799999999999955e+02 -3.357875950412362864e-01 -2.098551168812944068e-01 3.635090730627515399e+01 2.015831885372072918e+00
1.009000000000000057e+02 -3.365787497765710956e-01 -2.084984173995295398e-01 3.638925214520582330e+01 2.015799999845683033e+00
1.009200000000000017e+02 -3.373644298640006700e-01 -2.071387462905539545e-01 3.642759698413649971e+01 2.015768215208495029e+00
1.009399999999999977e+02 -3.381446241879255132e-01 -2.057761256192074673e-01 3.646594182306716903e+01 2.015736531036123047e+00
1.009600000000000080e+02 -3.389193217215771270e-01 -2.044105774917125973e-01 3.650428666199783834e+01 2.015704946906459405e+00
1.009800000000000040e+02 -3.396885115271657818e-01 -2.030421240553276774e-01 3.654263150092850765e+01 2.015673462399497851e+00
1.010000000000000000e+02 -3.404521827560249569e-01 -2.016707874979795090e-01 3.658097633985917696e+01 2.015642077097596019e+00
1.010199999999999960e+02 -3.412103246487733221e-01 -2.002965900479029837e-01 3.661932117878984627e+01 2.015610790585105949e+00
1.010400000000000063e+02 -3.419629265354610093e-01 -1.989195539732934170e-01 3.665766601772051558e+01 2.015579602448725804e+00
1.010600000000000023e+02 -3.427099778357081683e-01 -1.975397015819400359e-01 3.669601085665119200e+01 2.015548512277271165e+00
1.010799999999999983e+02 -3.434514680588614532e-01 -1.961570552208603824e-01 3.673435569558185421e+01 2.015517519661640833e+00
1.011000000000000085e+02 -3.441873868041391282e-01 -1.947716372759519532e-01 3.677270053451252352e+01 2.015486624194921195e+00
1.011200000000000045e+02 -3.449177237607629065e-01 -1.933834701716269089e-01 3.681104537344319283e+01 2.015455825472302731e+00
1.011400000000000006e+02 -3.456424687081086078e-01 -1.919925763704421195e-01 3.684939021237386925e+01 2.015425123091123538e+00
1.011599999999999966e+02 -3.463616115158505981e-01 -1.905989783727481679e-01 3.688773505130453856e+01 2.015394516650739654e+00
1.011800000000000068e+02 -3.470751421440889106e-01 -1.892026987163261953e-01 3.692607989023520787e+01 2.015364005752672050e+00
1.012000000000000028e+02 -3.477830506434921864e-01 -1.878037599760144227e-01 3.696442472916587718e+01 2.015333590000472075e+00
1.012199999999999989e+02 -3.484853271554401721e-01 -1.864021847633537121e-01 3.700276956809654649e+01 2.015303268999716568e+00
1.012400000000000091e+02 -3.491819619121467322e-01 -1.849979957262260499e-01 3.704111440702721580e+01 2.015273042358066036e+00
1.012600000000000051e+02 -3.498729452367960180e-01 -1.835912155484790698e-01 3.707945924595788512e+01 2.015242909685273531e+00
1.012800000000000011e+02 -3.505582675436834661e-01 -1.821818669495678666e-01 3.711780408488856153e+01 2.015212870592974603e+00
1.012999999999999972e+02 -3.512379193383349807e-01 -1.807699726841948684e-01 3.715614892381923084e+01 2.015182924694817412e+00
1.013200000000000074e+02 -3.519118912176347758e-01 -1.793555555419321657e-01 3.719449376274989305e+01 2.015153071606596846e+00
1.013400000000000034e+02 -3.525801738699637089e-01 -1.779386383468588850e-01 3.723283860168056947e+01 2.015123310945914792e+00
1.013599999999999994e+02 -3.532427580753173535e-01 -1.765192439572031424e-01 3.727118344061123878e+01 2.015093642332461688e+00
1.013799999999999955e+02 -3.538996347054249592e-01 -1.750973952649641230e-01 3.730952827954190809e+01 2.015064065387837555e+00
1.014000000000000057e+02 -3.545507947238841773e-01 -1.736731151955442642e-01 3.734787311847257740e+01 2.015034579735569764e+00
1.014200000000000017e+02 -3.551962291862772458e-01 -1.722464267073912370e-01 3.738621795740324671e+01 2.015005185001160104e+00
1.014399999999999977e+02 -3.558359292402835106e-01 -1.708173527916205248e-01 3.742456279633391603e+01 2.014975880811979092e+00
1.014600000000000080e+02 -3.564698861258089879e-01 -1.693859164716435550e-01 3.746290763526458534e+01 2.014946666797355679e+00
1.014800000000000040e+02 -3.570980911751009956e-01 -1.679521408028091800e-01 3.750125247419525465e+01 2.014917542588475552e+00
1.015000000000000000e+02 -3.577205358128541790e-01 -1.665160488720274778e-01 3.753959731312593107e+01 2.014888507818437979e+00
1.015199999999999960e+02 -3.583372115563342453e-01 -1.650776637973934702e-01 3.757794215205660038e+01 2.014859562122195857e+00
1.015400000000000063e+02 -3.589481100154919280e-01 -1.636370087278275487e-01 3.761628699098726258e+01 2.014830705136563260e+00
1.015600000000000023e+02 -3.595532228930625185e-01 -1.621941068427011357e-01 3.765463182991793900e+01 2.014801936500225654e+00
1.015799999999999983e+02 -3.601525419846828280e-01 -1.607489813514563215e-01 3.769297666884860831e+01 2.014773255853730127e+00
1.016000000000000085e+02 -3.607460591790044302e-01 -1.593016554932442652e-01 3.773132150777927762e+01 2.014744662839357936e+00
1.016200000000000045e+02 -3.613337664577883634e-01 -1.578521525365531863e-01 3.776966634670994694e+01 2.014716157101304361e+00
1.016400000000000006e+02 -3.619156558960149317e-01 -1.564004957788252825e-01 3.780801118564061625e+01 2.014687738285518392e+00
1.016599999999999966e+02 -3.624917196619945048e-01 -1.549467085460918825e-01 3.784635602457128556e+01 2.014659406039768896e+00
1.016800000000000068e+02 -3.630619500174586123e-01 -1.534908141926031866e-01 3.788470086350195487e+01 2.014631160013544253e+00
1.017000000000000028e+02 -3.636263393176624725e-01 -1.520328361004436302e-01 3.792304570243262418e+01 2.014602999858232213e+00
1.017199999999999989e+02 -3.641848800114934059e-01 -1.505727976791637612e-01 3.796139054136330060e+01 2.014574925226849000e+00
1.017400000000000091e+02 -3.647375646415583206e-01 -1.491107223654117575e-01 3.799973538029396991e+01 2.014546935774221836e+00
1.017600000000000051e+02 -3.652843858442780256e-01 -1.476466336225472631e-01 3.803808021922463212e+01 2.014519031156991158e+00
1.017800000000000011e+02 -3.658253363499930355e-01 -1.461805549402692417e-01 3.807642505815530853e+01 2.014491211033387685e+00
1.017999999999999972e+02 -3.663604089830497235e-01 -1.447125098342492422e-01 3.811476989708597785e+01 2.014463475063517084e+00
1.018200000000000074e+02 -3.668895966618864746e-01 -1.432425218457456795e-01 3.815311473601664716e+01 2.014435822909012241e+00
1.018400000000000034e+02 -3.674128923991347162e-01 -1.417706145412273022e-01 3.819145957494731647e+01 2.014408254233273077e+00
1.018599999999999994e+02 -3.679302893017032394e-01 -1.402968115120067916e-01 3.822980441387798578e+01 2.014380768701499402e+00
1.018799999999999955e+02 -3.684417805708581350e-01 -1.388211363738558468e-01 3.826814925280865509e+01 2.014353365980431576e+00
1.019000000000000057e+02 -3.689473595023182173e-01 -1.373436127666246009e-01 3.830649409173932440e+01 2.014326045738580540e+00
1.019200000000000017e+02 -3.694470194863380685e-01 -1.358642643538754413e-01 3.834483893066999372e+01 2.014298807646076384e+00
1.019399999999999977e+02 -3.699407540077805923e-01 -1.343831148224998995e-01 3.838318376960067013e+01 2.014271651374639038e+00
1.019600000000000080e+02 -3.704285566462076629e-01 -1.329001878823340699e-01 3.842152860853133944e+01 2.014244576597699510e+00
1.019800000000000040e+02 -3.709104210759617271e-01 -1.314155072657911261e-01 3.845987344746200876e+01 2.014217582990335931e+00
1.020000000000000000e+02 -3.713863410662329168e-01 -1.299290967274804864e-01 3.849821828639267807e+01 2.014190670229057289e+00
1.020199999999999960e+02 -3.718563104811418163e-01 -1.284409800438205407e-01 3.853656312532334738e+01 2.014163837992278161e+00
1.020400000000000063e+02 -3.723203232798196205e-01 -1.269511810126691953e-01 3.857490796425401669e+01 2.014137085959833318e+00
1.020600000000000023e+02 -3.727783735164713064e-01 -1.254597234529452043e-01 3.861325280318468600e+01 2.014110413813197997e+00
1.020799999999999983e+02 -3.732304553404512393e-01 -1.239666312042384949e-01 3.865159764211536242e+01 2.014083821235368887e+00
1.021000000000000085e+02 -3.736765629963407220e-01 -1.224719281264383258e-01 3.868994248104602462e+01 2.014057307910960493e+00
1.021200000000000045e+02 -3.741166908240066702e-01 -1.209756380993570746e-01 3.872828731997669394e+01 2.014030873526154064e+00
1.021400000000000006e+02 -3.745508332586702238e-01 -1.194777850223391752e-01 3.876663215890736325e+01 2.014004517768683833e+00
1.021599999999999966e+02 -3.749789848309824647e-01 -1.179783928138857796e-01 3.880497699783803967e+01 2.013978240327781055e+00
1.021800000000000068e+02 -3.754011401670798165e-01 -1.164774854112807650e-01 3.884332183676870898e+01 2.013952040894255724e+00
1.022000000000000028e+02 -3.758172939886439412e-01 -1.149750867701994916e-01 3.888166667569937829e+01 2.013925919160432620e+00
1.022199999999999989e+02 -3.762274411129739593e-01 -1.134712208643297304e-01 3.892001151463004760e+01 2.013899874820151759e+00
1.022400000000000091e+02 -3.766315764530404064e-01 -1.119659116849991143e-01 3.895835635356071691e+01 2.013873907568802579e+00
1.022600000000000051e+02 -3.770296950175378581e-01 -1.104591832407846308e-01 3.899670119249138622e+01 2.013848017103215149e+00
1.022800000000000011e+02 -3.774217919109522645e-01 -1.089510595571298729e-01 3.903504603142205553e+01 2.013822203121763632e+00
1.022999999999999972e+02 -3.778078623336126873e-01 -1.074415646759733223e-01 3.907339087035273195e+01 2.013796465324216634e+00
1.023200000000000074e+02 -3.781879015817374290e-01 -1.059307226553590497e-01 3.911173570928339416e+01 2.013770803411828680e+00
1.023400000000000034e+02 -3.785619050474957614e-01 -1.044185575690505519e-01 3.915008054821406347e+01 2.013745217087362871e+00
1.023599999999999994e+02 -3.789298682190588852e-01 -1.029050935061591870e-01 3.918842538714473278e+01 2.013719706055094427e+00
1.023799999999999955e+02 -3.792917866806393978e-01 -1.013903545707571380e-01 3.922677022607540920e+01 2.013694270020664145e+00
1.024000000000000057e+02 -3.796476561125465277e-01 -9.987436488148776492e-02 3.926511506500607851e+01 2.013668908691177428e+00
1.024200000000000017e+02 -3.799974722912352609e-01 -9.835714857119323695e-02 3.930345990393674782e+01 2.013643621775138115e+00
1.024399999999999977e+02 -3.803412310893408144e-01 -9.683872978653008945e-02 3.934180474286741713e+01 2.013618408982475128e+00
1.024600000000000080e+02 -3.806789284757273739e-01 -9.531913268757730151e-02 3.938014958179808644e+01 2.013593270024503390e+00
1.024800000000000040e+02 -3.810105605155350572e-01 -9.379838144746206752e-02 3.941849442072875576e+01 2.013568204613995771e+00
1.025000000000000000e+02 -3.813361233702097230e-01 -9.227650025197818573e-02 3.945683925965942507e+01 2.013543212465113363e+00
1.025199999999999960e+02 -3.816556132975447158e-01 -9.075351329919248422e-02 3.949518409859010148e+01 2.013518293293435235e+00
1.025400000000000063e+02 -3.819690266517254407e-01 -8.922944479906809445e-02 3.953352893752077080e+01 2.013493446815864729e+00
1.025600000000000023e+02 -3.822763598833549548e-01 -8.770431897308540725e-02 3.957187377645143300e+01 2.013468672750730715e+00
1.025799999999999983e+02 -3.825776095394880505e-01 -8.617816005384804079e-02 3.961021861538210231e+01 2.013443970817648143e+00
1.026000000000000085e+02 -3.828727722636737774e-01 -8.465099228470333859e-02 3.964856345431277873e+01 2.013419340737645058e+00
1.026200000000000045e+02 -3.831618447959783680e-01 -8.312283991936547656e-02 3.968690829324344804e+01 2.013394782233075997e+00
1.026400000000000006e+02 -3.834448239730108288e-01 -8.159372722152147261e-02 3.972525313217411735e+01 2.013370295027576251e+00
1.026599999999999966e+02 -3.837217067279610205e-01 -8.006367846444849279e-02 3.976359797110478667e+01 2.013345878846248826e+00
1.026800000000000068e+02 -3.839924900906212524e-01 -7.853271793063888728e-02 3.980194281003545598e+01 2.013321533415462383e+00
1.027000000000000028e+02 -3.842571711874051554e-01 -7.700086991140743520e-02 3.984028764896612529e+01 2.013297258462893868e+00
1.027199999999999989e+02 -3.845157472413811006e-01 -7.546815870650531999e-02 3.987863248789679460e+01 2.013273053717570260e+00
1.027400000000000091e+02 -3.847682155722906838e-01 -7.393460862374608145e-02 3.991697732682747102e+01 2.013248918909685159e+00
1.027600000000000051e+02 -3.850145735965613825e-01 -7.240024397861495598e-02 3.995532216575814033e+01 2.013224853770839928e+00
1.027800000000000011e+02 -3.852548188273346441e-01 -7.086508909387977118e-02 3.999366700468880254e+01 2.013200858033925122e+00
1.027999999999999972e+02 -3.854889488744829840e-01 -6.932916829921707824e-02 4.003201184361947185e+01 2.013176931433068528e+00
1.028200000000000074e+02 -3.857169614446164241e-01 -6.779250593082403187e-02 4.007035668255014826e+01 2.013153073703707996e+00
1.028400000000000034e+02 -3.859388543411040318e-01 -6.625512633102689786e-02 4.010870152148081758e+01 2.013129284582532819e+00
1.028599999999999994e+02 -3.861546254640894071e-01 -6.471705384790649163e-02 4.014704636041148689e+01 2.013105563807469967e+00
1.028799999999999955e+02 -3.863642728104918489e-01 -6.317831283491284755e-02 4.018539119934215620e+01 2.013081911117766243e+00
1.029000000000000057e+02 -3.865677944740208982e-01 -6.163892765047190858e-02 4.022373603827282551e+01 2.013058326253764463e+00
1.029200000000000017e+02 -3.867651886451907717e-01 -6.009892265760963942e-02 4.026208087720349482e+01 2.013034808957186339e+00
1.029399999999999977e+02 -3.869564536113160869e-01 -5.855832222356983918e-02 4.030042571613416413e+01 2.013011358970937081e+00
1.029600000000000080e+02 -3.871415877565192454e-01 -5.701715071941963059e-02 4.033877055506484055e+01 2.012987976039091187e+00
1.029800000000000040e+02 -3.873205895617419792e-01 -5.547543251967137351e-02 4.037711539399550986e+01 2.012964659907056308e+00
1.030000000000000000e+02 -3.874934576047384116e-01 -5.393319200190358625e-02 4.041546023292617917e+01 2.012941410321365421e+00
1.030199999999999960e+02 -3.876601905600750575e-01 -5.239045354636646251e-02 4.045380507185684138e+01 2.012918227029766083e+00
1.030400000000000063e+02 -3.878207871991388167e-01 -5.084724153560108567e-02 4.049214991078751780e+01 2.012895109781165370e+00
1.030600000000000023e+02 -3.879752463901270931e-01 -4.930358035406273015e-02 4.053049474971818711e+01 2.012872058325732461e+00
1.030799999999999983e+02 -3.881235670980400787e-01 -4.775949438772740530e-02 4.056883958864885642e+01 2.012849072414767626e+00
1.031000000000000085e+02 -3.882657483846851942e-01 -4.621500802370837740e-02 4.060718442757952573e+01 2.012826151800751973e+00
1.031200000000000045e+02 -3.884017894086650990e-01 -4.467014564988124742e-02 4.064552926651019504e+01 2.012803296237366091e+00
1.031400000000000006e+02 -3.885316894253623143e-01 -4.312493165449211852e-02 4.068387410544086435e+01 2.012780505479371485e+00
1.031599999999999966e+02 -3.886554477869393898e-01 -4.157939042577147443e-02 4.072221894437153367e+01 2.012757779282796200e+00
1.031800000000000068e+02 -3.887730639423251366e-01 -4.003354635156056163e-02 4.076056378330221008e+01 2.012735117404711005e+00
1.032000000000000028e+02 -3.888845374371925900e-01 -3.848742381892199249e-02 4.079890862223287940e+01 2.012712519603438110e+00
1.032199999999999989e+02 -3.889898679139530691e-01 -3.694104721375099376e-02 4.083725346116354871e+01 2.012689985638386414e+00
1.032400000000000091e+02 -3.890890551117411889e-01 -3.539444092040212875e-02 4.087559830009421091e+01 2.012667515269993324e+00
1.032600000000000051e+02 -3.891820988663876046e-01 -3.384762932130302993e-02 4.091394313902488733e+01 2.012645108259915272e+00
1.032800000000000011e+02 -3.892689991104056890e-01 -3.230063679656384329e-02 4.095228797795555664e+01 2.012622764370946005e+00
1.032999999999999972e+02 -3.893497558729746566e-01 -3.075348772360334687e-02 4.099063281688622595e+01 2.012600483367038784e+00
1.033200000000000074e+02 -3.894243692799073675e-01 -2.920620647676586135e-02 4.102897765581690237e+01 2.012578265013086121e+00
1.033400000000000034e+02 -3.894928395536308430e-01 -2.765881742692952866e-02 4.106732249474756458e+01 2.012556109075219979e+00
1.033599999999999994e+02 -3.895551670131672251e-01 -2.611134494113140012e-02 4.110566733367823389e+01 2.012534015320553760e+00
1.033799999999999955e+02 -3.896113520740965841e-01 -2.456381338218766724e-02 4.114401217260890320e+01 2.012511983517352387e+00
1.034000000000000057e+02 -3.896613952485308841e-01 -2.301624710830144083e-02 4.118235701153957962e+01 2.012490013434943048e+00
1.034200000000000017e+02 -3.897052971450918890e-01 -2.146867047268604875e-02 4.122070185047024893e+01 2.012468104843793348e+00
1.034399999999999977e+02 -3.897430584688711397e-01 -1.992110782318848305e-02 4.125904668940091824e+01 2.012446257515397186e+00
1.034600000000000080e+02 -3.897746800213952589e-01 -1.837358350189775488e-02 4.129739152833158755e+01 2.012424471222242328e+00
1.034800000000000040e+02 -3.898001627006015268e-01 -1.682612184476595107e-02 4.133573636726225686e+01 2.012402745737952081e+00
1.035000000000000000e+02 -3.898195075007954147e-01 -1.527874718123438218e-02 4.137408120619292617e+01 2.012381080837141845e+00
1.035199999999999960e+02 -3.898327155126087296e-01 -1.373148383384339630e-02 4.141242604512359549e+01 2.012359476295542127e+00
1.035400000000000063e+02 -3.898397879229701379e-01 -1.218435611785112158e-02 4.145077088405427190e+01 2.012337931889835563e+00
1.035600000000000023e+02 -3.898407260150607012e-01 -1.063738834086168025e-02 4.148911572298493411e+01 2.012316447397828334e+00
1.035799999999999983e+02 -3.898355311682654700e-01 -9.090604802437254189e-03 4.152746056191560342e+01 2.012295022598319161e+00
1.036000000000000085e+02 -3.898242048581392893e-01 -7.544029793714606899e-03 4.156580540084627273e+01 2.012273657271102856e+00
1.036200000000000045e+02 -3.898067486563602246e-01 -5.997687597034632480e-03 4.160415023977694915e+01 2.012252351197080902e+00
1.036400000000000006e+02 -3.897831642306751609e-01 -4.451602485557338076e-03 4.164249507870761846e+01 2.012231104157982120e+00
1.036599999999999966e+02 -3.897534533448594463e-01 -2.905798722876474626e-03 4.168083991763828777e+01 2.012209915936712168e+00
1.036800000000000068e+02 -3.897176178586694295e-01 -1.360300562649646543e-03 4.171918475656895708e+01 2.012188786317097300e+00
1.037000000000000028e+02 -3.896756597277812317e-01 1.848677517833144379e-04 4.175752959549962640e+01 2.012167715083958086e+00
1.037199999999999989e+02 -3.896275810037444498e-01 1.729681987787063356e-03 4.179587443443029571e+01 2.012146702023206224e+00
1.037400000000000091e+02 -3.895733838339329735e-01 3.274117923800868267e-03 4.183421927336096502e+01 2.012125746921604286e+00
1.037600000000000051e+02 -3.895130704614794270e-01 4.818151349716610389e-03 4.187256411229164144e+01 2.012104849566969111e+00
1.037800000000000011e+02 -3.894466432252217669e-01 6.361758067266094947e-03 4.191090895122231075e+01 2.012084009748008384e+00
1.037999999999999972e+02 -3.893741045596513795e-01 7.904913890392085973e-03 4.194925379015297295e+01 2.012063227254479614e+00
1.038200000000000074e+02 -3.892954569948436361e-01 9.447594645622697795e-03 4.198759862908364227e+01 2.012042501877096434e+00
1.038400000000000034e+02 -3.892107031563973862e-01 1.098977617245847603e-02 4.202594346801431868e+01 2.012021833407491744e+00
1.038599999999999994e+02 -3.891198457653810561e-01 1.253143432374487914e-02 4.206428830694498799e+01 2.012001221638239024e+00
1.038799999999999955e+02 -3.890228876382602619e-01 1.407254496604330718e-02 4.210263314587565731e+01 2.011980666362940262e+00
1.039000000000000057e+02 -3.889198316868287542e-01 1.561308398001705518e-02 4.214097798480632662e+01 2.011960167376110054e+00
1.039200000000000017e+02 -3.888106809181505752e-01 1.715302726080556242e-02 4.217932282373699593e+01 2.011939724473068125e+00
1.039399999999999977e+02 -3.886954384344859514e-01 1.869235071839256759e-02 4.221766766266766524e+01 2.011919337450209344e+00
1.039600000000000080e+02 -3.885741074332163536e-01 2.023103027799006901e-02 4.225601250159833455e+01 2.011899006104851395e+00
1.039800000000000040e+02 -3.884466912067818800e-01 2.176904188041442131e-02 4.229435734052901097e+01 2.011878730235199697e+00
1.040000000000000000e+02 -3.883131931426042072e-01 2.330636148245223208e-02 4.233270217945968028e+01 2.011858509640313653e+00
1.040199999999999960e+02 -3.881736167230047663e-01 2.484296505724161233e-02 4.237104701839034249e+01 2.011838344120258082e+00
1.040400000000000063e+02 -3.880279655251381854e-01 2.637882859464999591e-02 4.240939185732101180e+01 2.011818233475960671e+00
1.040600000000000023e+02 -3.878762432209137967e-01 2.791392810163848687e-02 4.244773669625168822e+01 2.011798177509308783e+00
1.040799999999999983e+02 -3.877184535769072071e-01 2.944823960263968574e-02 4.248608153518235753e+01 2.011778176022908315e+00
1.041000000000000085e+02 -3.875546004542872458e-01 3.098173913993692782e-02 4.252442637411302684e+01 2.011758228820478944e+00
1.041200000000000045e+02 -3.873846878087359169e-01 3.251440277402792289e-02 4.256277121304369615e+01 2.011738335706480640e+00
1.041400000000000006e+02 -3.872087196903559181e-01 3.404620658399876848e-02 4.260111605197436546e+01 2.011718496486322838e+00
1.041599999999999966e+02 -3.870267002435903714e-01 3.557712666790388556e-02 4.263946089090503477e+01 2.011698710966266290e+00
1.041800000000000068e+02 -3.868386337071412773e-01 3.710713914312965128e-02 4.267780572983570408e+01 2.011678978953479469e+00
1.042000000000000028e+02 -3.866445244138718706e-01 3.863622014676456468e-02 4.271615056876638050e+01 2.011659300255959959e+00
1.042199999999999989e+02 -3.864443767907197458e-01 4.016434583597919966e-02 4.275449540769704981e+01 2.011639674682533130e+00
1.042400000000000091e+02 -3.862381953586133121e-01 4.169149238839045535e-02 4.279284024662771913e+01 2.011620102042983138e+00
1.042600000000000051e+02 -3.860259847323705418e-01 4.321763600242777004e-02 4.283118508555838133e+01 2.011600582147796690e+00
1.042800000000000011e+02 -3.858077496206054335e-01 4.474275289771224851e-02 4.286952992448905775e+01 2.011581114808488557e+00
1.042999999999999972e+02 -3.855834948256403050e-01 4.626681931542200865e-02 4.290787476341972706e+01 2.011561699837247641e+00
1.043200000000000074e+02 -3.853532252434017646e-01 4.778981151865496768e-02 4.294621960235039637e+01 2.011542337047218076e+00
1.043400000000000034e+02 -3.851169458633204590e-01 4.931170579280623467e-02 4.298456444128107279e+01 2.011523026252348245e+00
1.043599999999999994e+02 -3.848746617682411442e-01 5.083247844593476866e-02 4.302290928021173499e+01 2.011503767267398324e+00
1.043799999999999955e+02 -3.846263781343158827e-01 5.235210580912307704e-02 4.306125411914240431e+01 2.011484559908001124e+00
1.044000000000000057e+02 -3.843721002308956303e-01 5.387056423685208234e-02 4.309959895807307362e+01 2.011465403990547074e+00
1.044200000000000017e+02 -3.841118334204354223e-01 5.538783010736924445e-02 4.313794379700375003e+01 2.011446299332276588e+00
1.044399999999999977e+02 -3.838455831583874045e-01 5.690387982304590669e-02 4.317628863593441935e+01 2.011427245751254755e+00
1.044600000000000080e+02 -3.835733549930865904e-01 5.841868981074887363e-02 4.321463347486508866e+01 2.011408243066311385e+00
1.044800000000000040e+02 -3.832951545656505532e-01 5.993223652220967812e-02 4.325297831379575086e+01 2.011389291097069876e+00
1.045000000000000000e+02 -3.830109876098693467e-01 6.144449643438011643e-02 4.329132315272642728e+01 2.011370389664171920e+00
1.045199999999999960e+02 -3.827208599520861010e-01 6.295544604980024550e-02 4.332966799165709659e+01 2.011351538588659782e+00
1.045400000000000063e+02 -3.824247775110907743e-01 6.446506189696850353e-02 4.336801283058776590e+01 2.011332737692613115e+00
1.045600000000000023e+02 -3.821227462980096856e-01 6.597332053069626667e-02 4.340635766951844232e+01 2.011313986798974884e+00
1.045799999999999983e+02 -3.818147724161807255e-01 6.748019853247159971e-02 4.344470250844910453e+01 2.011295285731275140e+00
1.046000000000000085e+02 -3.815008620610405576e-01 6.898567251082959872e-02 4.348304734737977384e+01 2.011276634313931222e+00
1.046200000000000045e+02 -3.811810215200111540e-01 7.048971910170674648e-02 4.352139218631044315e+01 2.011258032372157167e+00
1.046400000000000006e+02 -3.808552571723717306e-01 7.199231496880041659e-02 4.355973702524111957e+01 2.011239479731738111e+00
1.046599999999999966e+02 -3.805235754891398425e-01 7.349343680393857769e-02 4.359808186417178888e+01 2.011220976219599166e+00
1.046800000000000068e+02 -3.801859830329552548e-01 7.499306132743448206e-02 4.363642670310245819e+01 2.011202521662973197e+00
1.047000000000000028e+02 -3.798424864579479365e-01 7.649116528844217278e-02 4.367477154203312750e+01 2.011184115890223278e+00
1.047199999999999989e+02 -3.794930925096122731e-01 7.798772546532492522e-02 4.371311638096379681e+01 2.011165758730265818e+00
1.047400000000000091e+02 -3.791378080246886606e-01 7.948271866601051838e-02 4.375146121989446613e+01 2.011147450012888971e+00
1.047600000000000051e+02 -3.787766399310288912e-01 8.097612172834285638e-02 4.378980605882513544e+01 2.011129189568586995e+00
1.047800000000000011e+02 -3.784095952474630931e-01 8.246791152044817552e-02 4.382815089775581185e+01 2.011110977228447005e+00
1.047999999999999972e+02 -3.780366810836774949e-01 8.395806494109153695e-02 4.386649573668647406e+01 2.011092812824476272e+00
1.048200000000000074e+02 -3.776579046400777573e-01 8.544655892002525621e-02 4.390484057561714337e+01 2.011074696189425470e+00
1.048400000000000034e+02 -3.772732732076497508e-01 8.693337041835179357e-02 4.394318541454781268e+01 2.011056627156618593e+00
1.048599999999999994e+02 -3.768827941678333793e-01 8.841847642888125969e-02 4.398153025347848910e+01 2.011038605560286019e+00
1.048799999999999955e+02 -3.764864749923835796e-01 8.990185397647730559e-02 4.401987509240915841e+01 2.011020631235186151e+00
1.049000000000000057e+02 -3.760843232432250494e-01 9.138348011841641860e-02 4.405821993133982772e+01 2.011002704017003762e+00
1.049200000000000017e+02 -3.756763465723206297e-01 9.286333194474602482e-02 4.409656477027049704e+01 2.010984823741995164e+00
1.049399999999999977e+02 -3.752625527215313617e-01 9.434138657862849164e-02 4.413490960920116635e+01 2.010966990247166741e+00
1.049600000000000080e+02 -3.748429495224659957e-01 9.581762117669642698e-02 4.417325444813183566e+01 2.010949203370215876e+00
1.049800000000000040e+02 -3.744175448963432129e-01 9.729201292941103141e-02 4.421159928706250497e+01 2.010931462949589577e+00
1.050000000000000000e+02 -3.739863468538501823e-01 9.876453906140478245e-02 4.424994412599318139e+01 2.010913768824386771e+00
1.050199999999999960e+02 -3.735493634949871300e-01 1.002351768318323066e-01 4.428828896492385070e+01 2.010896120834448020e+00
1.050400000000000063e+02 -3.731066030089236207e-01 1.017039035347283016e-01 4.432663380385451291e+01 2.010878518820279570e+00
1.050600000000000023e+02 -3.726580736738553390e-01 1.031706964993499842e-01 4.436497864278518222e+01 2.010860962623102655e+00
1.050799999999999983e+02 -3.722037838568449941e-01 1.046355330905233832e-01 4.440332348171585863e+01 2.010843452084731808e+00
1.051000000000000085e+02 -3.717437420136716630e-01 1.060983907090000261e-01 4.444166832064652795e+01 2.010825987047736518e+00
1.051200000000000045e+02 -3.712779566886852400e-01 1.075592467917993594e-01 4.448001315957719726e+01 2.010808567355480747e+00
1.051400000000000006e+02 -3.708064365146443442e-01 1.090180788125509476e-01 4.451835799850786657e+01 2.010791192851769438e+00
1.051599999999999966e+02 -3.703291902125590007e-01 1.104748642818492305e-01 4.455670283743853588e+01 2.010773863381252635e+00
1.051800000000000068e+02 -3.698462265915422043e-01 1.119295807475961940e-01 4.459504767636920519e+01 2.010756578789133719e+00
1.052000000000000028e+02 -3.693575545486452727e-01 1.133822057953395024e-01 4.463339251529987450e+01 2.010739338921371466e+00
1.052199999999999989e+02 -3.688631830686944224e-01 1.148327170486246607e-01 4.467173735423055092e+01 2.010722143624572578e+00
1.052400000000000091e+02 -3.683631212241381681e-01 1.162810921693384486e-01 4.471008219316122023e+01 2.010704992745973030e+00
1.052600000000000051e+02 -3.678573781748809002e-01 1.177273088580437083e-01 4.474842703209188244e+01 2.010687886133454949e+00
1.052800000000000011e+02 -3.673459631681134097e-01 1.191713448543276765e-01 4.478677187102255175e+01 2.010670823635594129e+00
1.052999999999999972e+02 -3.668288855381561242e-01 1.206131779371457935e-01 4.482511670995322817e+01 2.010653805101601854e+00
1.053200000000000074e+02 -3.663061547062911871e-01 1.220527859251537006e-01 4.486346154888389748e+01 2.010636830381302254e+00
1.053400000000000034e+02 -3.657777801805867091e-01 1.234901466770519651e-01 4.490180638781456679e+01 2.010619899325083892e+00
1.053599999999999994e+02 -3.652437715557345643e-01 1.249252380919301936e-01 4.494015122674523610e+01 2.010603011784216854e+00
1.053799999999999955e+02 -3.647041385128815816e-01 1.263580381095969207e-01 4.497849606567590541e+01 2.010586167610410424e+00
1.054000000000000057e+02 -3.641588908194498542e-01 1.277885247109193656e-01 4.501684090460657472e+01 2.010569366656028478e+00
1.054200000000000017e+02 -3.636080383289682638e-01 1.292166759181672397e-01 4.505518574353724404e+01 2.010552608774076599e+00
1.054399999999999977e+02 -3.630515909809011732e-01 1.306424697953414149e-01 4.509353058246792045e+01 2.010535893818195863e+00
1.054600000000000080e+02 -3.624895588004646840e-01 1.320658844485092798e-01 4.513187542139858976e+01 2.010519221642687260e+00
1.054800000000000040e+02 -3.619219518984527761e-01 1.334868980261475768e-01 4.517022026032925908e+01 2.010502592102382469e+00
1.055000000000000000e+02 -3.613487804710646678e-01 1.349054887194701957e-01 4.520856509925992128e+01 2.010486005052856129e+00
1.055199999999999960e+02 -3.607700547997164664e-01 1.363216347627587421e-01 4.524690993819059770e+01 2.010469460350162940e+00
1.055400000000000063e+02 -3.601857852508608682e-01 1.377353144337037927e-01 4.528525477712126701e+01 2.010452957851039724e+00
1.055600000000000023e+02 -3.595959822758125757e-01 1.391465060537322995e-01 4.532359961605193632e+01 2.010436497412741996e+00
1.055799999999999983e+02 -3.590006564105577280e-01 1.405551879883338018e-01 4.536194445498260563e+01 2.010420078893288220e+00
1.056000000000000085e+02 -3.583998182755669393e-01 1.419613386473992656e-01 4.540028929391327495e+01 2.010403702151188021e+00
1.056200000000000045e+02 -3.577934785756172187e-01 1.433649364855484887e-01 4.543863413284394426e+01 2.010387367045537665e+00
1.056400000000000006e+02 -3.571816480995995691e-01 1.447659600024521209e-01 4.547697897177461357e+01 2.010371073436068468e+00
1.056599999999999966e+02 -3.565643377203258635e-01 1.461643877431672012e-01 4.551532381070528999e+01 2.010354821183083285e+00
1.056800000000000068e+02 -3.559415583943469907e-01 1.475601982984650895e-01 4.555366864963595930e+01 2.010338610147449412e+00
1.057000000000000028e+02 -3.553133211617589549e-01 1.489533703051497127e-01 4.559201348856662861e+01 2.010322440190727367e+00
1.057199999999999989e+02 -3.546796371460044783e-01 1.503438824463891876e-01 4.563035832749729082e+01 2.010306311174956839e+00
1.057400000000000091e+02 -3.540405175536865956e-01 1.517317134520436428e-01 4.566870316642796723e+01 2.010290222962724638e+00
1.057600000000000051e+02 -3.533959736743725322e-01 1.531168420989809376e-01 4.570704800535863654e+01 2.010274175417309905e+00
1.057800000000000011e+02 -3.527460168803899787e-01 1.544992472114035953e-01 4.574539284428930586e+01 2.010258168402439871e+00
1.057999999999999972e+02 -3.520906586266364657e-01 1.558789076611763191e-01 4.578373768321997517e+01 2.010242201782583837e+00
1.058200000000000074e+02 -3.514299104503820770e-01 1.572558023681393802e-01 4.582208252215064448e+01 2.010226275422614339e+00
1.058400000000000034e+02 -3.507637839710610606e-01 1.586299103004310540e-01 4.586042736108131379e+01 2.010210389188023861e+00
1.058599999999999994e+02 -3.500922908900752084e-01 1.600012104748143316e-01 4.589877220001198310e+01 2.010194542944892415e+00
1.058799999999999955e+02 -3.494154429905951820e-01 1.613696819569886975e-01 4.593711703894265952e+01 2.010178736559817825e+00
1.059000000000000057e+02 -3.487332521373486260e-01 1.627353038619074044e-01 4.597546187787332883e+01 2.010162969899961904e+00
1.059200000000000017e+02 -3.480457302764173866e-01 1.640980553541026843e-01 4.601380671680399814e+01 2.010147242833081993e+00
1.059399999999999977e+02 -3.473528894350369489e-01 1.654579156479966673e-01 4.605215155573466745e+01 2.010131555227435918e+00
1.059600000000000080e+02 -3.466547417213813320e-01 1.668148640082139367e-01 4.609049639466533677e+01 2.010115906951842391e+00
1.059800000000000040e+02 -3.459512993243548107e-01 1.681688797499045762e-01 4.612884123359600608e+01 2.010100297875692110e+00
1.060000000000000000e+02 -3.452425745133889667e-01 1.695199422390542554e-01 4.616718607252667539e+01 2.010084727868945098e+00
1.060199999999999960e+02 -3.445285796382249188e-01 1.708680308927920388e-01 4.620553091145734470e+01 2.010069196801974822e+00
1.060400000000000063e+02 -3.438093271286987718e-01 1.722131251797107687e-01 4.624387575038802112e+01 2.010053704545826214e+00
1.060600000000000023e+02 -3.430848294945357257e-01 1.735552046201770116e-01 4.628222058931868332e+01 2.010038250971999840e+00
1.060799999999999983e+02 -3.423550993251305852e-01 1.748942487866343709e-01 4.632056542824935264e+01 2.010022835952554043e+00
1.061000000000000085e+02 -3.416201492893276015e-01 1.762302373039199843e-01 4.635891026718002905e+01 2.010007459360074300e+00
1.061200000000000045e+02 -3.408799921352113627e-01 1.775631498495743033e-01 4.639725510611069836e+01 2.009992121067686544e+00
1.061400000000000006e+02 -3.401346406898856922e-01 1.788929661541410754e-01 4.643559994504136768e+01 2.009976820949018528e+00
1.061599999999999966e+02 -3.393841078592476079e-01 1.802196660014796226e-01 4.647394478397203699e+01 2.009961558878274879e+00
1.061800000000000068e+02 -3.386284066277737703e-01 1.815432292290739547e-01 4.651228962290270630e+01 2.009946334730071005e+00
1.062000000000000028e+02 -3.378675500582983826e-01 1.828636357283295044e-01 4.655063446183337561e+01 2.009931148379598742e+00
1.062199999999999989e+02 -3.371015512917824863e-01 1.841808654448805760e-01 4.658897930076404492e+01 2.009915999702605038e+00
1.062400000000000091e+02 -3.363304235470956915e-01 1.854948983788993477e-01 4.662732413969471423e+01 2.009900888575312461e+00
1.062600000000000051e+02 -3.355541801207931329e-01 1.868057145853899703e-01 4.666566897862539065e+01 2.009885814874454724e+00
1.062800000000000011e+02 -3.347728343868801582e-01 1.881132941744907694e-01 4.670401381755605286e+01 2.009870778477211850e+00
1.062999999999999972e+02 -3.339863997965886178e-01 1.894176173117815831e-01 4.674235865648672217e+01 2.009855779261361164e+00
1.063200000000000074e+02 -3.331948898781525448e-01 1.907186642185766390e-01 4.678070349541739859e+01 2.009840817105149391e+00
1.063400000000000034e+02 -3.323983182365696232e-01 1.920164151722215662e-01 4.681904833434806790e+01 2.009825891887278004e+00
1.063599999999999994e+02 -3.315966985533718159e-01 1.933108505063987348e-01 4.685739317327873721e+01 2.009811003487055103e+00
1.063799999999999955e+02 -3.307900445863991568e-01 1.946019506114188280e-01 4.689573801220940652e+01 2.009796151784088991e+00
1.064000000000000057e+02 -3.299783701695587212e-01 1.958896959345128586e-01 4.693408285114007583e+01 2.009781336658718054e+00
1.064200000000000017e+02 -3.291616892125892035e-01 1.971740669801346768e-01 4.697242769007074514e+01 2.009766557991607971e+00
1.064399999999999977e+02 -3.283400157008322107e-01 1.984550443102516271e-01 4.701077252900141445e+01 2.009751815663950225e+00
1.064600000000000080e+02 -3.275133636949895122e-01 1.997326085446320121e-01 4.704911736793209087e+01 2.009737109557411916e+00
1.064800000000000040e+02 -3.266817473308822883e-01 2.010067403611444092e-01 4.708746220686276018e+01 2.009722439554145978e+00
1.065000000000000000e+02 -3.258451808192193710e-01 2.022774204960474387e-01 4.712580704579342950e+01 2.009707805536790293e+00
1.065199999999999960e+02 -3.250036784453526062e-01 2.035446297442727037e-01 4.716415188472409170e+01 2.009693207388539182e+00
1.065400000000000063e+02 -3.241572545690304397e-01 2.048083489597199158e-01 4.720249672365476812e+01 2.009678644992945795e+00
1.065600000000000023e+02 -3.233059236241633272e-01 2.060685590555464686e-01 4.724084156258543743e+01 2.009664118234038899e+00
1.065799999999999983e+02 -3.224497001185781531e-01 2.073252410044463256e-01 4.727918640151610674e+01 2.009649626996347305e+00
1.066000000000000085e+02 -3.215885986337663760e-01 2.085783758389408438e-01 4.731753124044677605e+01 2.009635171164936285e+00
1.066200000000000045e+02 -3.207226338246447206e-01 2.098279446516670699e-01 4.735587607937744536e+01 2.009620750625226382e+00
1.066400000000000006e+02 -3.198518204193085968e-01 2.110739285956537703e-01 4.739422091830811468e+01 2.009606365263166605e+00
1.066599999999999966e+02 -3.189761732187770260e-01 2.123163088846070912e-01 4.743256575723878399e+01 2.009592014965175366e+00
1.066800000000000068e+02 -3.180957070967487810e-01 2.135550667931976898e-01 4.747091059616946040e+01 2.009577699618092073e+00
1.067000000000000028e+02 -3.172104369993539175e-01 2.147901836573340162e-01 4.750925543510012972e+01 2.009563419109206883e+00
1.067199999999999989e+02 -3.163203779448944264e-01 2.160216408744422834e-01 4.754760027403079903e+01 2.009549173326243388e+00
1.067400000000000091e+02 -3.154255450235955993e-01 2.172494199037525719e-01 4.758594511296146123e+01 2.009534962157469185e+00
1.067600000000000051e+02 -3.145259533973570609e-01 2.184735022665704463e-01 4.762428995189213765e+01 2.009520785491571093e+00
1.067800000000000011e+02 -3.136216182994901458e-01 2.196938695465515401e-01 4.766263479082280696e+01 2.009506643217592092e+00
1.067999999999999972e+02 -3.127125550344637683e-01 2.209105033899841919e-01 4.770097962975347627e+01 2.009492535225154697e+00
1.068200000000000074e+02 -3.117987789776541230e-01 2.221233855060594786e-01 4.773932446868414559e+01 2.009478461404254013e+00
1.068400000000000034e+02 -3.108803055750792854e-01 2.233324976671414441e-01 4.777766930761481490e+01 2.009464421645276389e+00
1.068599999999999994e+02 -3.099571503431392538e-01 2.245378217090470696e-01 4.781601414654548421e+01 2.009450415839169057e+00
1.068799999999999955e+02 -3.090293288683640394e-01 2.257393395313147255e-01 4.785435898547615352e+01 2.009436443877189227e+00
1.069000000000000057e+02 -3.080968568071469904e-01 2.269370330974686545e-01 4.789270382440682994e+01 2.009422505651165647e+00
1.069200000000000017e+02 -3.071597498854791719e-01 2.281308844352958887e-01 4.793104866333749925e+01 2.009408601053230825e+00
1.069399999999999977e+02 -3.062180238986942915e-01 2.293208756371141188e-01 4.796939350226816856e+01 2.009394729976011096e+00
1.069600000000000080e+02 -3.052716947112011359e-01 2.305069888600312644e-01 4.800773834119883787e+01 2.009380892312567557e+00
1.069800000000000040e+02 -3.043207782562132868e-01 2.316892063262176449e-01 4.804608318012950718e+01 2.009367087956342335e+00
1.070000000000000000e+02 -3.033652905354899953e-01 2.328675103231728771e-01 4.808442801906017650e+01 2.009353316801233635e+00
1.070199999999999960e+02 -3.024052476190679517e-01 2.340418832039823371e-01 4.812277285799084581e+01 2.009339578741580645e+00
1.070400000000000063e+02 -3.014406656449863942e-01 2.352123073875837522e-01 4.816111769692151512e+01 2.009325873672167972e+00
1.070600000000000023e+02 -3.004715608190244303e-01 2.363787653590330162e-01 4.819946253585218443e+01 2.009312201488065774e+00
1.070799999999999983e+02 -2.994979494144316967e-01 2.375412396697570705e-01 4.823780737478285374e+01 2.009298562084874451e+00
1.071000000000000085e+02 -2.985198477716497489e-01 2.386997129378155835e-01 4.827615221371352305e+01 2.009284955358556779e+00
1.071200000000000045e+02 -2.975372722980443863e-01 2.398541678481649897e-01 4.831449705264419947e+01 2.009271381205568030e+00
1.071400000000000006e+02 -2.965502394676359788e-01 2.410045871529085115e-01 4.835284189157486878e+01 2.009257839522681000e+00
1.071599999999999966e+02 -2.955587658208173041e-01 2.421509536715523991e-01 4.839118673050553809e+01 2.009244330207132112e+00
1.071800000000000068e+02 -2.945628679640815983e-01 2.432932502912680262e-01 4.842953156943620741e+01 2.009230853156526830e+00
1.072000000000000028e+02 -2.935625625697510510e-01 2.444314599671399413e-01 4.846787640836687672e+01 2.009217408268924920e+00
1.072199999999999989e+02 -2.925578663756920883e-01 2.455655657224160848e-01 4.850622124729754603e+01 2.009203995442692126e+00
1.072400000000000091e+02 -2.915487961850384280e-01 2.466955506487669147e-01 4.854456608622821534e+01 2.009190614576702671e+00
1.072600000000000051e+02 -2.905353688659187972e-01 2.478213979065321260e-01 4.858291092515888465e+01 2.009177265570136317e+00
1.072800000000000011e+02 -2.895176013511701063e-01 2.489430907249655378e-01 4.862125576408956107e+01 2.009163948322714166e+00
1.072999999999999972e+02 -2.884955106380548973e-01 2.500606124024907784e-01 4.865960060302022328e+01 2.009150662734400683e+00
1.073200000000000074e+02 -2.874691137879867298e-01 2.511739463069463940e-01 4.869794544195089259e+01 2.009137408705556904e+00
1.073400000000000034e+02 -2.864384279262424671e-01 2.522830758758257130e-01 4.873629028088156900e+01 2.009124186137047463e+00
1.073599999999999994e+02 -2.854034702416751723e-01 2.533879846165283944e-01 4.877463511981223832e+01 2.009110994930020322e+00
1.073799999999999955e+02 -2.843642579864369968e-01 2.544886561066043718e-01 4.881297995874290763e+01 2.009097834986095510e+00
1.074000000000000057e+02 -2.833208084756900225e-01 2.555850739939894978e-01 4.885132479767357694e+01 2.009084706207258098e+00
1.074200000000000017e+02 -2.822731390873143287e-01 2.566772219972518476e-01 4.888966963660424625e+01 2.009071608495778705e+00
1.074399999999999977e+02 -2.812212672616275499e-01 2.577650839058343024e-01 4.892801447553491556e+01 2.009058541754449756e+00
1.074600000000000080e+02 -2.801652105010962179e-01 2.588486435802860308e-01 4.896635931446558487e+01 2.009045505886344785e+00
1.074800000000000040e+02 -2.791049863700394984e-01 2.599278849525039625e-01 4.900470415339625418e+01 2.009032500794956988e+00
1.075000000000000000e+02 -2.780406124943443080e-01 2.610027920259738177e-01 4.904304899232693060e+01 2.009019526384101972e+00
1.075199999999999960e+02 -2.769721065611758792e-01 2.620733488759980911e-01 4.908139383125759281e+01 2.009006582558131804e+00
1.075400000000000063e+02 -2.758994863186785551e-01 2.631395396499318640e-01 4.911973867018826212e+01 2.008993669221606382e+00
1.075600000000000023e+02 -2.748227695756872979e-01 2.642013485674217232e-01 4.915808350911893854e+01 2.008980786279458641e+00
1.075799999999999983e+02 -2.737419742014371438e-01 2.652587599206312485e-01 4.919642834804960785e+01 2.008967933637086034e+00
1.076000000000000085e+02 -2.726571181252607223e-01 2.663117580744710500e-01 4.923477318698027716e+01 2.008955111200205756e+00
1.076200000000000045e+02 -2.715682193362950470e-01 2.673603274668348573e-01 4.927311802591094647e+01 2.008942318874881838e+00
1.076400000000000006e+02 -2.704752958831906917e-01 2.684044526088228411e-01 4.931146286484161578e+01 2.008929556567615737e+00
1.076599999999999966e+02 -2.693783658738071463e-01 2.694441180849658224e-01 4.934980770377228509e+01 2.008916824185202898e+00
1.076800000000000068e+02 -2.682774474749148874e-01 2.704793085534585861e-01 4.938815254270295441e+01 2.008904121634796258e+00
1.077000000000000028e+02 -2.671725589119027799e-01 2.715100087463809819e-01 4.942649738163362372e+01 2.008891448823979964e+00
1.077199999999999989e+02 -2.660637184684724321e-01 2.725362034699166935e-01 4.946484222056430013e+01 2.008878805660669897e+00
1.077400000000000091e+02 -2.649509444863352159e-01 2.735578776045827221e-01 4.950318705949496945e+01 2.008866192053058608e+00
1.077600000000000051e+02 -2.638342553649181133e-01 2.745750161054491545e-01 4.954153189842563165e+01 2.008853607909868888e+00
1.077800000000000011e+02 -2.627136695610567396e-01 2.755876040023525486e-01 4.957987673735630807e+01 2.008841053139934996e+00
1.077999999999999972e+02 -2.615892055886881451e-01 2.765956264001208087e-01 4.961822157628697738e+01 2.008828527652727569e+00
1.078200000000000074e+02 -2.604608820185539408e-01 2.775990684787915663e-01 4.965656641521764669e+01 2.008816031357908205e+00
1.078400000000000034e+02 -2.593287174778929893e-01 2.785979154938209024e-01 4.969491125414831600e+01 2.008803564165415612e+00
1.078599999999999994e+02 -2.581927306501302644e-01 2.795921527763030601e-01 4.973325609307898532e+01 2.008791125985725845e+00
1.078799999999999955e+02 -2.570529402745768133e-01 2.805817657331872716e-01 4.977160093200965463e+01 2.008778716729573866e+00
1.079000000000000057e+02 -2.559093651461222807e-01 2.815667398474826499e-01 4.980994577094032394e+01 2.008766336308022815e+00
1.079200000000000017e+02 -2.547620241149194942e-01 2.825470606784722949e-01 4.984829060987099325e+01 2.008753984632533740e+00
1.079399999999999977e+02 -2.536109360860810402e-01 2.835227138619276221e-01 4.988663544880166967e+01 2.008741661614867002e+00
1.079600000000000080e+02 -2.524561200193717880e-01 2.844936851103100905e-01 4.992498028773233898e+01 2.008729367167120916e+00
1.079800000000000040e+02 -2.512975949288911437e-01 2.854599602129799241e-01 4.996332512666300119e+01 2.008717101201832556e+00
1.080000000000000000e+02 -2.501353798827648522e-01 2.864215250364082199e-01 5.000166996559367050e+01 2.008704863631783244e+00
1.080199999999999960e+02 -2.489694940028368553e-01 2.873783655243755120e-01 5.004001480452434691e+01 2.008692654370130892e+00
1.080400000000000063e+02 -2.477999564643494079e-01 2.883304676981742198e-01 5.007835964345502333e+01 2.008680473330321625e+00
1.080600000000000023e+02 -2.466267864956314670e-01 2.892778176568178705e-01 5.011670448238568554e+01 2.008668320426278076e+00
1.080799999999999983e+02 -2.454500033777891055e-01 2.902204015772376633e-01 5.015504932131635485e+01 2.008656195572088521e+00
1.081000000000000085e+02 -2.442696264443835752e-01 2.911582057144788682e-01 5.019339416024702416e+01 2.008644098682292434e+00
1.081200000000000045e+02 -2.430856750811152822e-01 2.920912164019067725e-01 5.023173899917769347e+01 2.008632029671680641e+00
1.081400000000000006e+02 -2.418981687255141177e-01 2.930194200514009140e-01 5.027008383810836989e+01 2.008619988455466299e+00
1.081599999999999966e+02 -2.407071268666164110e-01 2.939428031535458730e-01 5.030842867703903210e+01 2.008607974949065511e+00
1.081800000000000068e+02 -2.395125690446438249e-01 2.948613522778329443e-01 5.034677351596970851e+01 2.008595989068335808e+00
1.082000000000000028e+02 -2.383145148506916333e-01 2.957750540728528721e-01 5.038511835490037782e+01 2.008584030729430481e+00
1.082199999999999989e+02 -2.371129839264057015e-01 2.966838952664818119e-01 5.042346319383104003e+01 2.008572099848779491e+00
1.082400000000000091e+02 -2.359079959636581070e-01 2.975878626660776738e-01 5.046180803276171645e+01 2.008560196343187165e+00
1.082600000000000051e+02 -2.346995707042323631e-01 2.984869431586709143e-01 5.050015287169239286e+01 2.008548320129694531e+00
1.082800000000000011e+02 -2.334877279394997063e-01 2.993811237111460022e-01 5.053849771062305507e+01 2.008536471125776934e+00
1.082999999999999972e+02 -2.322724875100911079e-01 3.002703913704324323e-01 5.057684254955372438e+01 2.008524649249119332e+00
1.083200000000000074e+02 -2.310538693055805559e-01 3.011547332636935193e-01 5.061518738848439369e+01 2.008512854417760618e+00
1.083400000000000034e+02 -2.298318932641614243e-01 3.020341365985037552e-01 5.065353222741506301e+01 2.008501086550060322e+00
1.083599999999999994e+02 -2.286065793723149331e-01 3.029085886630347724e-01 5.069187706634573942e+01 2.008489345564633322e+00
1.083799999999999955e+02 -2.273779476644896824e-01 3.037780768262415831e-01 5.073022190527640163e+01 2.008477631380432005e+00
1.084000000000000057e+02 -2.261460182227779947e-01 3.046425885380359411e-01 5.076856674420707805e+01 2.008465943916735608e+00
1.084200000000000017e+02 -2.249108111765824869e-01 3.055021113294660307e-01 5.080691158313774736e+01 2.008454283093135118e+00
1.084399999999999977e+02 -2.236723467022919964e-01 3.063566328129009864e-01 5.084525642206840956e+01 2.008442648829448007e+00
1.084600000000000080e+02 -2.224306450229572019e-01 3.072061406822011453e-01 5.088360126099908598e+01 2.008431041045793730e+00
1.084800000000000040e+02 -2.211857264079553909e-01 3.080506227128914642e-01 5.092194609992976240e+01 2.008419459662649231e+00
1.085000000000000000e+02 -2.199376111726631111e-01 3.088900667623423191e-01 5.096029093886042460e+01 2.008407904600798322e+00
1.085199999999999960e+02 -2.186863196781311247e-01 3.097244607699380370e-01 5.099863577779110102e+01 2.008396375781256626e+00
1.085400000000000063e+02 -2.174318723307471224e-01 3.105537927572443180e-01 5.103698061672176323e+01 2.008384873125360404e+00
1.085600000000000023e+02 -2.161742895819041832e-01 3.113780508281848713e-01 5.107532545565243254e+01 2.008373396554673285e+00
1.085799999999999983e+02 -2.149135919276761730e-01 3.121972231692076161e-01 5.111367029458310896e+01 2.008361945991137265e+00
1.086000000000000085e+02 -2.136497999084800703e-01 3.130112980494465513e-01 5.115201513351377116e+01 2.008350521357030072e+00
1.086200000000000045e+02 -2.123829341087394018e-01 3.138202638208941742e-01 5.119035997244444758e+01 2.008339122574720470e+00
1.086400000000000006e+02 -2.111130151565573099e-01 3.146241089185656814e-01 5.122870481137511689e+01 2.008327749567089704e+00
1.086599999999999966e+02 -2.098400637233796551e-01 3.154228218606558443e-01 5.126704965030578620e+01 2.008316402257033229e+00
1.086800000000000068e+02 -2.085641005236558987e-01 3.162163912487058193e-01 5.130539448923645551e+01 2.008305080568081102e+00
1.087000000000000028e+02 -2.072851463145095885e-01 3.170048057677652409e-01 5.134373932816713193e+01 2.008293784423702100e+00
1.087199999999999989e+02 -2.060032218954008787e-01 3.177880541865450437e-01 5.138208416709779414e+01 2.008282513747930320e+00
1.087400000000000091e+02 -2.047183481077841372e-01 3.185661253575783891e-01 5.142042900602847055e+01 2.008271268464858927e+00
1.087600000000000051e+02 -2.034305458347765994e-01 3.193390082173807043e-01 5.145877384495913276e+01 2.008260048499029171e+00
1.087800000000000011e+02 -2.021398360008213324e-01 3.201066917865977302e-01 5.149711868388980207e+01 2.008248853775099096e+00
1.087999999999999972e+02 -2.008462395713417059e-01 3.208691651701614522e-01 5.153546352282047849e+01 2.008237684218096231e+00
1.088200000000000074e+02 -1.995497775524066597e-01 3.216264175574474748e-01 5.157380836175114069e+01 2.008226539753410922e+00
1.088400000000000034e+02 -1.982504709903942508e-01 3.223784382224196832e-01 5.161215320068181711e+01 2.008215420306554755e+00
1.088599999999999994e+02 -1.969483409716446531e-01 3.231252165237793461e-01 5.165049803961248642e+01 2.008204325803351509e+00
1.088799999999999955e+02 -1.956434086221218172e-01 3.238667419051193819e-01 5.168884287854315573e+01 2.008193256169948704e+00
1.089000000000000057e+02 -1.943356951070767391e-01 3.246030038950665775e-01 5.172718771747382505e+01 2.008182211332737666e+00
1.089200000000000017e+02 -1.930252216306991564e-01 3.253339921074249186e-01 5.176553255640450146e+01 2.008171191218410367e+00
1.089399999999999977e+02 -1.917120094357761262e-01 3.260596962413262467e-01 5.180387739533516367e+01 2.008160195753910582e+00
1.089600000000000080e+02 -1.903960798033544621e-01 3.267801060813690373e-01 5.184222223426584009e+01 2.008149224866415672e+00
1.089800000000000040e+02 -1.890774540523919023e-01 3.274952114977562889e-01 5.188056707319650229e+01 2.008138278483408978e+00
1.090000000000000000e+02 -1.877561535394119407e-01 3.282050024464420179e-01 5.191891191212717160e+01 2.008127356532607877e+00
1.090199999999999960e+02 -1.864321996581658480e-01 3.289094689692679263e-01 5.195725675105784802e+01 2.008116458942077909e+00
1.090400000000000063e+02 -1.851056138392832562e-01 3.296086011940954630e-01 5.199560158998851023e+01 2.008105585640016510e+00
1.090600000000000023e+02 -1.837764175499239094e-01 3.303023893349478213e-01 5.203394642891918664e+01 2.008094736555056770e+00
1.090799999999999983e+02 -1.824446322934383247e-01 3.309908236921439428e-01 5.207229126784986306e+01 2.008083911615942352e+00
1.091000000000000085e+02 -1.811102796090184874e-01 3.316738946524254716e-01 5.211063610678052527e+01 2.008073110751769086e+00
1.091200000000000045e+02 -1.797733810713464664e-01 3.323515926890934780e-01 5.214898094571119458e+01 2.008062333891811324e+00
1.091400000000000006e+02 -1.784339582902534638e-01 3.330239083621407969e-01 5.218732578464187100e+01 2.008051580965700911e+00
1.091599999999999966e+02 -1.770920329103710389e-01 3.336908323183739866e-01 5.222567062357253320e+01 2.008040851903240220e+00
1.091800000000000068e+02 -1.757476266107766971e-01 3.343523552915443342e-01 5.226401546250320962e+01 2.008030146634602442e+00
1.092000000000000028e+02 -1.744007611046505257e-01 3.350084681024774191e-01 5.230236030143387183e+01 2.008019465090058464e+00
1.092199999999999989e+02 -1.730514581389274442e-01 3.356591616591911853e-01 5.234070514036454114e+01 2.008008807200306389e+00
1.092400000000000091e+02 -1.716997394939408228e-01 3.363044269570208411e-01 5.237904997929521755e+01 2.007998172896183320e+00
1.092600000000000051e+02 -1.703456269830762038e-01 3.369442550787460355e-01 5.241739481822587976e+01 2.007987562108777269e+00
1.092800000000000011e+02 -1.689891424524239127e-01 3.375786371947055997e-01 5.245573965715655618e+01 2.007976974769436040e+00
1.092999999999999972e+02 -1.676303077804212338e-01 3.382075645629156746e-01 5.249408449608723259e+01 2.007966410809894242e+00
1.093200000000000074e+02 -1.662691448775032721e-01 3.388310285291932789e-01 5.253242933501789480e+01 2.007955870162001943e+00
1.093400000000000034e+02 -1.649056756857555928e-01 3.394490205272682748e-01 5.257077417394856411e+01 2.007945352757852575e+00
1.093599999999999994e+02 -1.635399221785556190e-01 3.400615320788960561e-01 5.260911901287924053e+01 2.007934858529750510e+00
1.093799999999999955e+02 -1.621719063602204136e-01 3.406685547939772296e-01 5.264746385180990274e+01 2.007924387410432221e+00
1.094000000000000057e+02 -1.608016502656592905e-01 3.412700803706661956e-01 5.268580869074057915e+01 2.007913939332695907e+00
1.094200000000000017e+02 -1.594291759600149905e-01 3.418661005954777843e-01 5.272415352967124136e+01 2.007903514229691933e+00
1.094399999999999977e+02 -1.580545055383082154e-01 3.424566073434028857e-01 5.276249836860191778e+01 2.007893112034701222e+00
1.094600000000000080e+02 -1.566776611250895457e-01 3.430415925780154751e-01 5.280084320753258709e+01 2.007882732681389726e+00
1.094800000000000040e+02 -1.552986648740810327e-01 3.436210483515725334e-01 5.283918804646324929e+01 2.007872376103566836e+00
1.095000000000000000e+02 -1.539175389678177908e-01 3.441949668051250133e-01 5.287753288539392571e+01 2.007862042235305289e+00
1.095199999999999960e+02 -1.525343056172988321e-01 3.447633401686218124e-01 5.291587772432460213e+01 2.007851731010962926e+00
1.095400000000000063e+02 -1.511489870616292419e-01 3.453261607610062511e-01 5.295422256325526433e+01 2.007841442365023710e+00
1.095600000000000023e+02 -1.497616055676591618e-01 3.458834209903204893e-01 5.299256740218593364e+01 2.007831176232333537e+00
1.095799999999999983e+02 -1.483721834296331810e-01 3.464351133538070560e-01 5.303091224111661006e+01 2.007820932547900838e+00
1.096000000000000085e+02 -1.469807429688330946e-01 3.469812304380007761e-01 5.306925708004727227e+01 2.007810711247006275e+00
1.096200000000000045e+02 -1.455873065332149996e-01 3.475217649188277469e-01 5.310760191897794869e+01 2.007800512265134785e+00
1.096400000000000006e+02 -1.441918964970565209e-01 3.480567095617041473e-01 5.314594675790861089e+01 2.007790335537996462e+00
1.096599999999999966e+02 -1.427945352606003748e-01 3.485860572216232245e-01 5.318429159683928731e+01 2.007780181001590059e+00
1.096800000000000068e+02 -1.413952452496899936e-01 3.491098008432491073e-01 5.322263643576995662e+01 2.007770048592129708e+00
1.097000000000000028e+02 -1.399940489154144763e-01 3.496279334610122302e-01 5.326098127470061883e+01 2.007759938246019171e+00
1.097199999999999989e+02 -1.385909687337530394e-01 3.501404481991931550e-01 5.329932611363129524e+01 2.007749849899873151e+00
1.097400000000000091e+02 -1.371860272052093932e-01 3.506473382720095011e-01 5.333767095256197166e+01 2.007739783490606555e+00
1.097600000000000051e+02 -1.357792468544538611e-01 3.511485969837082610e-01 5.337601579149263387e+01 2.007729738955306154e+00
1.097800000000000011e+02 -1.343706502299684413e-01 3.516442177286469017e-01 5.341436063042330318e+01 2.007719716231354479e+00
1.097999999999999972e+02 -1.329602599036810995e-01 3.521341939913738006e-01 5.345270546935397959e+01 2.007709715256309035e+00
1.098200000000000074e+02 -1.315480984706052514e-01 3.526185193467163415e-01 5.349105030828464180e+01 2.007699735967912513e+00
1.098400000000000034e+02 -1.301341885484847416e-01 3.530971874598592408e-01 5.352939514721531822e+01 2.007689778304199812e+00
1.098599999999999994e+02 -1.287185527774282190e-01 3.535701920864198766e-01 5.356773998614598042e+01 2.007679842203413223e+00
1.098799999999999955e+02 -1.273012138195459275e-01 3.540375270725314993e-01 5.360608482507665684e+01 2.007669927603933147e+00
1.099000000000000057e+02 -1.258821943585945735e-01 3.544991863549185607e-01 5.364442966400732615e+01 2.007660034444505914e+00
1.099200000000000017e+02 -1.244615170996122983e-01 3.549551639609662690e-01 5.368277450293798836e+01 2.007650162664018190e+00
1.099399999999999977e+02 -1.230392047685529150e-01 3.554054540087990266e-01 5.372111934186866478e+01 2.007640312201559585e+00
1.099600000000000080e+02 -1.216152801119298882e-01 3.558500507073537600e-01 5.375946418079934119e+01 2.007630482996433763e+00
1.099800000000000040e+02 -1.201897658964524579e-01 3.562889483564443127e-01 5.379780901973000340e+01 2.007620674988209952e+00
1.100000000000000000e+02 -1.187626849086579478e-01 3.567221413468341096e-01 5.383615385866067982e+01 2.007610888116651893e+00
1.100199999999999960e+02 -1.173340599545542734e-01 3.571496241603064892e-01 5.387449869759134913e+01 2.007601122321762688e+00
1.100400000000000063e+02 -1.159039138592570239e-01 3.575713913697247115e-01 5.391284353652201133e+01 2.007591377543705757e+00
1.100600000000000023e+02 -1.144722694666203688e-01 3.579874376390991819e-01 5.395118837545268775e+01 2.007581653722843029e+00
1.100799999999999983e+02 -1.130391496388779421e-01 3.583977577236547862e-01 5.398953321438334996e+01 2.007571950799784233e+00
1.101000000000000085e+02 -1.116045772562809374e-01 3.588023464698867904e-01 5.402787805331402637e+01 2.007562268715442855e+00
1.101200000000000045e+02 -1.101685752167279736e-01 3.592011988156216251e-01 5.406622289224469569e+01 2.007552607410734158e+00
1.101400000000000006e+02 -1.087311664354038421e-01 3.595943097900813346e-01 5.410456773117535789e+01 2.007542966827017494e+00
1.101599999999999966e+02 -1.072923738444188091e-01 3.599816745139360341e-01 5.414291257010603431e+01 2.007533346905665983e+00
1.101800000000000068e+02 -1.058522203924379679e-01 3.603632881993586445e-01 5.418125740903671073e+01 2.007523747588357832e+00
1.102000000000000028e+02 -1.044107290443177932e-01 3.607391461500852325e-01 5.421960224796737293e+01 2.007514168816933786e+00
1.102199999999999989e+02 -1.029679227807461517e-01 3.611092437614640271e-01 5.425794708689804935e+01 2.007504610533533462e+00
1.102400000000000091e+02 -1.015238245978718618e-01 3.614735765205047691e-01 5.429629192582871866e+01 2.007495072680408832e+00
1.102600000000000051e+02 -1.000784575069387089e-01 3.618321400059352211e-01 5.433463676475938087e+01 2.007485555199998384e+00
1.102800000000000011e+02 -9.863184453392587203e-02 3.621849298882470758e-01 5.437298160369005728e+01 2.007476058035008393e+00
1.102999999999999972e+02 -9.718400871917824702e-02 3.625319419297388102e-01 5.441132644262073370e+01 2.007466581128324545e+00
1.103200000000000074e+02 -9.573497311703831059e-02 3.628731719845671999e-01 5.444967128155139591e+01 2.007457124423060790e+00
1.103400000000000034e+02 -9.428476079548647748e-02 3.632086159987920615e-01 5.448801612048206522e+01 2.007447687862492725e+00
1.103599999999999994e+02 -9.283339483577221496e-02 3.635382700104133891e-01 5.452636095941273453e+01 2.007438271390066031e+00
1.103799999999999955e+02 -9.138089833204414425e-02 3.638621301494171512e-01 5.456470579834340384e+01 2.007428874949476860e+00
1.104000000000000057e+02 -8.992729439098981481e-02 3.641801926378168131e-01 5.460305063727408026e+01 2.007419498484650511e+00
1.104200000000000017e+02 -8.847260613146822050e-02 3.644924537896863104e-01 5.464139547620474247e+01 2.007410141939679260e+00
1.104399999999999977e+02 -8.701685668413827734e-02 3.647989100112002947e-01 5.467974031513541888e+01 2.007400805258791276e+00
1.104600000000000080e+02 -8.556006919109757081e-02 3.650995578006729358e-01 5.471808515406608819e+01 2.007391488386502054e+00
1.104800000000000040e+02 -8.410226680551628753e-02 3.653943937485857885e-01 5.475642999299675040e+01 2.007382191267432781e+00
1.105000000000000000e+02 -8.264347269126479101e-02 3.656834145376228751e-01 5.479477483192742682e+01 2.007372913846504847e+00
1.105199999999999960e+02 -8.118371002255085622e-02 3.659666169427057691e-01 5.483311967085810323e+01 2.007363656068713809e+00
1.105400000000000063e+02 -7.972300198355510015e-02 3.662439978310181310e-01 5.487146450978876544e+01 2.007354417879390063e+00
1.105600000000000023e+02 -7.826137176805793294e-02 3.665155541620341850e-01 5.490980934871943475e+01 2.007345199223901311e+00
1.105799999999999983e+02 -7.679884257907519662e-02 3.667812829875510272e-01 5.494815418765010406e+01 2.007336000047923896e+00
1.106000000000000085e+02 -7.533543762849494174e-02 3.670411814517092752e-01 5.498649902658077337e+01 2.007326820297279379e+00
1.106200000000000045e+02 -7.387118013670435079e-02 3.672952467910153840e-01 5.502484386551144979e+01 2.007317659917929209e+00
1.106400000000000006e+02 -7.240609333222346178e-02 3.675434763343700117e-01 5.506318870444211200e+01 2.007308518856093293e+00
1.106599999999999966e+02 -7.094020045134302732e-02 3.677858675030860058e-01 5.510153354337278842e+01 2.007299397058166956e+00
1.106800000000000068e+02 -6.947352473775204873e-02 3.680224178109048894e-01 5.513987838230345773e+01 2.007290294470767567e+00
1.107000000000000028e+02 -6.800608944216957052e-02 3.682531248640205090e-01 5.517822322123411993e+01 2.007281211040627067e+00
1.107199999999999989e+02 -6.653791782198317795e-02 3.684779863610937456e-01 5.521656806016479635e+01 2.007272146714702554e+00
1.107400000000000091e+02 -6.506903314087766899e-02 3.686970000932638380e-01 5.525491289909547277e+01 2.007263101440086128e+00
1.107600000000000051e+02 -6.359945866846508644e-02 3.689101639441673686e-01 5.529325773802613497e+01 2.007254075164120799e+00
1.107800000000000011e+02 -6.212921767992331951e-02 3.691174758899503083e-01 5.533160257695681139e+01 2.007245067834297014e+00
1.107999999999999972e+02 -6.065833345562629542e-02 3.693189339992732911e-01 5.536994741588747360e+01 2.007236079398377004e+00
1.108200000000000074e+02 -5.918682928077255434e-02 3.695145364333257132e-01 5.540829225481814291e+01 2.007227109804125220e+00
1.108400000000000034e+02 -5.771472844502352484e-02 3.697042814458358917e-01 5.544663709374881932e+01 2.007218158999655611e+00
1.108599999999999994e+02 -5.624205424213551269e-02 3.698881673830709538e-01 5.548498193267948153e+01 2.007209226933143409e+00
1.108799999999999955e+02 -5.476882996958708227e-02 3.700661926838443305e-01 5.552332677161015795e+01 2.007200313553003213e+00
1.109000000000000057e+02 -5.329507892821667286e-02 3.702383558795231955e-01 5.556167161054082726e+01 2.007191418807882322e+00
1.109200000000000017e+02 -5.182082442185639848e-02 3.704046555940254115e-01 5.560001644947148947e+01 2.007182542646478662e+00
1.109399999999999977e+02 -5.034608975695897826e-02 3.705650905438214182e-01 5.563836128840216588e+01 2.007173685017724196e+00
1.109600000000000080e+02 -4.887089824223412454e-02 3.707196595379370629e-01 5.567670612733284230e+01 2.007164845870832437e+00
1.109800000000000040e+02 -4.739527318828412605e-02 3.708683614779462179e-01 5.571505096626350451e+01 2.007156025155006684e+00
1.110000000000000000e+02 -4.591923790723077825e-02 3.710111953579675603e-01 5.575339580519418092e+01 2.007147222819762433e+00
1.110199999999999960e+02 -4.444281571235048772e-02 3.711481602646647393e-01 5.579174064412484313e+01 2.007138438814765280e+00
1.110400000000000063e+02 -4.296602991771132640e-02 3.712792553772348847e-01 5.583008548305551244e+01 2.007129673089816269e+00
1.110600000000000023e+02 -4.148890383780057256e-02 3.714044799673981712e-01 5.586843032198618886e+01 2.007120925594864769e+00
1.110799999999999983e+02 -4.001146078715835108e-02 3.715238333993946540e-01 5.590677516091685106e+01 2.007112196280109284e+00
1.111000000000000085e+02 -3.853372408001595750e-02 3.716373151299710020e-01 5.594511999984752748e+01 2.007103485095876216e+00
1.111200000000000045e+02 -3.705571702992441208e-02 3.717449247083641217e-01 5.598346483877819679e+01 2.007094791992742433e+00
1.111400000000000006e+02 -3.557746294938664289e-02 3.718466617762925530e-01 5.602180967770886610e+01 2.007086116921315444e+00
1.111599999999999966e+02 -3.409898514949678827e-02 3.719425260679398715e-01 5.606015451663953542e+01 2.007077459832476318e+00
1.111800000000000068e+02 -3.262030693957031907e-02 3.720325174099333165e-01 5.609849935557021183e+01 2.007068820677191834e+00
1.112000000000000028e+02 -3.114145162677481662e-02 3.721166357213308018e-01 5.613684419450087404e+01 2.007060199406764944e+00
1.112199999999999989e+02 -2.966244251576959784e-02 3.721948810136018193e-01 5.617518903343155046e+01 2.007051595972404900e+00
1.112400000000000091e+02 -2.818330290833781504e-02 3.722672533906002390e-01 5.621353387236221266e+01 2.007043010325733512e+00
1.112600000000000051e+02 -2.670405610301634577e-02 3.723337530485456015e-01 5.625187871129288197e+01 2.007034442418402787e+00
1.112800000000000011e+02 -2.522472539473537972e-02 3.723943802760018573e-01 5.629022355022355839e+01 2.007025892202288997e+00
1.112999999999999972e+02 -2.374533407445248573e-02 3.724491354538460586e-01 5.632856838915422060e+01 2.007017359629414521e+00
1.113200000000000074e+02 -2.226590542878200199e-02 3.724980190552432124e-01 5.636691322808489701e+01 2.007008844651811952e+00
1.113400000000000034e+02 -2.078646273963417543e-02 3.725410316456218007e-01 5.640525806701557343e+01 2.007000347222062775e+00
1.113599999999999994e+02 -1.930702928385143874e-02 3.725781738826390299e-01 5.644360290594623564e+01 2.006991867292558407e+00
1.113799999999999955e+02 -1.782762833283769305e-02 3.726094465161499669e-01 5.648194774487690495e+01 2.006983404815909644e+00
1.114000000000000057e+02 -1.634828315219667705e-02 3.726348503881790064e-01 5.652029258380758137e+01 2.006974959745041254e+00
1.114200000000000017e+02 -1.486901700137028409e-02 3.726543864328811240e-01 5.655863742273824357e+01 2.006966532032826489e+00
1.114399999999999977e+02 -1.338985313326837914e-02 3.726680556765061270e-01 5.659698226166891999e+01 2.006958121632571146e+00
1.114600000000000080e+02 -1.191081479390619646e-02 3.726758592373669576e-01 5.663532710059958220e+01 2.006949728497461560e+00
1.114800000000000040e+02 -1.043192522204446082e-02 3.726777983257968940e-01 5.667367193953025151e+01 2.006941352581006033e+00
1.115000000000000000e+02 -8.953207648820247014e-03 3.726738742441073060e-01 5.671201677846092792e+01 2.006932993836756385e+00
1.115199999999999960e+02 -7.474685297383308093e-03 3.726640883865520726e-01 5.675036161739159013e+01 2.006924652218608163e+00
1.115400000000000063e+02 -5.996381382537729204e-03 3.726484422392822848e-01 5.678870645632226655e+01 2.006916327680360101e+00
1.115600000000000023e+02 -4.518319110374311928e-03 3.726269373802983953e-01 5.682705129525294296e+01 2.006908020176180418e+00
1.115799999999999983e+02 -3.040521677905877289e-03 3.725995754794099168e-01 5.686539613418360517e+01 2.006899729660319931e+00
1.116000000000000085e+02 -1.563012272710039138e-03 3.725663582981877942e-01 5.690374097311427448e+01 2.006891456087165793e+00
1.116200000000000045e+02 -8.581407256354401563e-05 3.725272876899108909e-01 5.694208581204495090e+01 2.006883199411144236e+00
1.116400000000000006e+02 1.391049754923233189e-03 3.724823655995203597e-01 5.698043065097561310e+01 2.006874959587105156e+00
1.116599999999999966e+02 2.867556052662850047e-03 3.724315940635692379e-01 5.701877548990628952e+01 2.006866736569847820e+00
1.116800000000000068e+02 4.343681674454191559e-03 3.723749752101642718e-01 5.705712032883695173e+01 2.006858530314385547e+00
1.117000000000000028e+02 5.819403485348458374e-03 3.723125112589153463e-01 5.709546516776762815e+01 2.006850340775794272e+00
1.117199999999999989e+02 7.294698362005485985e-03 3.722442045208825268e-01 5.713381000669829746e+01 2.006842167909419494e+00
1.117400000000000091e+02 8.769543193054719216e-03 3.721700573985124438e-01 5.717215484562895966e+01 2.006834011670711071e+00
1.117600000000000051e+02 1.024391487946123627e-02 3.720900723855818937e-01 5.721049968455963608e+01 2.006825872015280510e+00
1.117800000000000011e+02 1.171779033488221100e-02 3.720042520671425490e-01 5.724884452349031250e+01 2.006817748898826359e+00
1.117999999999999972e+02 1.319114648602544813e-02 3.719125991194540126e-01 5.728718936242097470e+01 2.006809642277248784e+00
1.118200000000000074e+02 1.466396027301494417e-02 3.718151163099212564e-01 5.732553420135164401e+01 2.006801552106582065e+00
1.118400000000000034e+02 1.613620864974777205e-02 3.717118064970352243e-01 5.736387904028232043e+01 2.006793478343002146e+00
1.118599999999999994e+02 1.760786858425028925e-02 3.716026726303027217e-01 5.740222387921298264e+01 2.006785420942883480e+00
1.118799999999999955e+02 1.907891705904272983e-02 3.714877177501780814e-01 5.744056871814365905e+01 2.006777379862639155e+00
1.119000000000000057e+02 2.054933107149669799e-02 3.713669449880005469e-01 5.747891355707432126e+01 2.006769355058890980e+00
1.119200000000000017e+02 2.201908763418924941e-02 3.712403575659202759e-01 5.751725839600499768e+01 2.006761346488401987e+00
1.119399999999999977e+02 2.348816377526598970e-02 3.711079587968247329e-01 5.755560323493566699e+01 2.006753354108015142e+00
1.119600000000000080e+02 2.495653653879926007e-02 3.709697520842717977e-01 5.759394807386632920e+01 2.006745377874866509e+00
1.119800000000000040e+02 2.642418298514045624e-02 3.708257409224132717e-01 5.763229291279700561e+01 2.006737417746084162e+00
1.120000000000000000e+02 2.789108019128111460e-02 3.706759288959153298e-01 5.767063775172768203e+01 2.006729473678998676e+00
1.120199999999999960e+02 2.935720525121166685e-02 3.705203196798870779e-01 5.770898259065834424e+01 2.006721545631048542e+00
1.120400000000000063e+02 3.082253527627244749e-02 3.703589170398019492e-01 5.774732742958901355e+01 2.006713633559842336e+00
1.120600000000000023e+02 3.228704739551244846e-02 3.701917248314124387e-01 5.778567226851968996e+01 2.006705737423196467e+00
1.120799999999999983e+02 3.375071875604841037e-02 3.700187470006734980e-01 5.782401710745035217e+01 2.006697857178906030e+00
1.121000000000000085e+02 3.521352652341478567e-02 3.698399875836616002e-01 5.786236194638102859e+01 2.006689992784981946e+00
1.121200000000000045e+02 3.667544788191988425e-02 3.696554507064851447e-01 5.790070678531169079e+01 2.006682144199637641e+00
1.121400000000000006e+02 3.813646003500505144e-02 3.694651405852020232e-01 5.793905162424236721e+01 2.006674311381166920e+00
1.121599999999999966e+02 3.959654020559420090e-02 3.692690615257360198e-01 5.797739646317303652e+01 2.006666494287977720e+00
1.121800000000000068e+02 4.105566563644709455e-02 3.690672179237831640e-01 5.801574130210369873e+01 2.006658692878664940e+00
1.122000000000000028e+02 4.251381359051798620e-02 3.688596142647239118e-01 5.805408614103437515e+01 2.006650907111918070e+00
1.122199999999999989e+02 4.397096135130505734e-02 3.686462551235356599e-01 5.809243097996505156e+01 2.006643136946565154e+00
1.122400000000000091e+02 4.542708622320105333e-02 3.684271451646957130e-01 5.813077581889571377e+01 2.006635382341589668e+00
1.122600000000000051e+02 4.688216553185092783e-02 3.682022891420881905e-01 5.816912065782638308e+01 2.006627643256175819e+00
1.122800000000000011e+02 4.833617662450134106e-02 3.679716918989133223e-01 5.820746549675705950e+01 2.006619919649473172e+00
1.122999999999999972e+02 4.978909687034865916e-02 3.677353583675866955e-01 5.824581033568772170e+01 2.006612211480904406e+00
1.123200000000000074e+02 5.124090366089519011e-02 3.674932935696404446e-01 5.828415517461839812e+01 2.006604518709941942e+00
1.123400000000000034e+02 5.269157441029891781e-02 3.672455026156290492e-01 5.832250001354906033e+01 2.006596841296294009e+00
1.123599999999999994e+02 5.414108655571919781e-02 3.669919907050252506e-01 5.836084485247973674e+01 2.006589179199783857e+00
1.123799999999999955e+02 5.558941755767105725e-02 3.667327631261156906e-01 5.839918969141040606e+01 2.006581532380227628e+00
1.124000000000000057e+02 5.703654490037512320e-02 3.664678252559027682e-01 5.843753453034106826e+01 2.006573900797651966e+00
1.124200000000000017e+02 5.848244609210127148e-02 3.661971825599989461e-01 5.847587936927174468e+01 2.006566284412282020e+00
1.124399999999999977e+02 5.992709866552053261e-02 3.659208405925161167e-01 5.851422420820242110e+01 2.006558683184465952e+00
1.124600000000000080e+02 6.137048017805529082e-02 3.656388049959625741e-01 5.855256904713308330e+01 2.006551097074657619e+00
1.124800000000000040e+02 6.281256821222132303e-02 3.653510815011341561e-01 5.859091388606375972e+01 2.006543526043305103e+00
1.125000000000000000e+02 6.425334037597692227e-02 3.650576759269997806e-01 5.862925872499442903e+01 2.006535970051159357e+00
1.125199999999999960e+02 6.569277430307285393e-02 3.647585941805936427e-01 5.866760356392509124e+01 2.006528429059022844e+00
1.125400000000000063e+02 6.713084765339329130e-02 3.644538422569038039e-01 5.870594840285576765e+01 2.006520903027925407e+00
1.125600000000000023e+02 6.856753811330204562e-02 3.641434262387527321e-01 5.874429324178642986e+01 2.006513391918876899e+00
1.125799999999999983e+02 7.000282339599203651e-02 3.638273522966841145e-01 5.878263808071710628e+01 2.006505895693118990e+00
1.126000000000000085e+02 7.143668124182542267e-02 3.635056266888488929e-01 5.882098291964777559e+01 2.006498414311969292e+00
1.126200000000000045e+02 7.286908941867674405e-02 3.631782557608821405e-01 5.885932775857844490e+01 2.006490947736866204e+00
1.126400000000000006e+02 7.430002572228146251e-02 3.628452459457843782e-01 5.889767259750911421e+01 2.006483495929440863e+00
1.126599999999999966e+02 7.572946797657560680e-02 3.625066037638043914e-01 5.893601743643979063e+01 2.006476058851441202e+00
1.126800000000000068e+02 7.715739403403584773e-02 3.621623358223122202e-01 5.897436227537045283e+01 2.006468636464658672e+00
1.127000000000000028e+02 7.858378177602678982e-02 3.618124488156753138e-01 5.901270711430112925e+01 2.006461228730986868e+00
1.127199999999999989e+02 8.000860911314033874e-02 3.614569495251386821e-01 5.905105195323179856e+01 2.006453835612614700e+00
1.127400000000000091e+02 8.143185398553295928e-02 3.610958448186940006e-01 5.908939679216246077e+01 2.006446457071711098e+00
1.127600000000000051e+02 8.285349436327080208e-02 3.607291416509503801e-01 5.912774163109313719e+01 2.006439093070659929e+00
1.127800000000000011e+02 8.427350824666902940e-02 3.603568470630104659e-01 5.916608647002379939e+01 2.006431743571869042e+00
1.127999999999999972e+02 8.569187366662657512e-02 3.599789681823375997e-01 5.920443130895447581e+01 2.006424408537910153e+00
1.128200000000000074e+02 8.710856868496907879e-02 3.595955122226210388e-01 5.924277614788514512e+01 2.006417087931441579e+00
1.128400000000000034e+02 8.852357139478794767e-02 3.592064864836479465e-01 5.928112098681581443e+01 2.006409781715396523e+00
1.128599999999999994e+02 8.993685992077271596e-02 3.588118983511676130e-01 5.931946582574648374e+01 2.006402489852697535e+00
1.128799999999999955e+02 9.134841241955110602e-02 3.584117552967518439e-01 5.935781066467716016e+01 2.006395212306360865e+00
1.129000000000000057e+02 9.275820708002803505e-02 3.580060648776621779e-01 5.939615550360782237e+01 2.006387949039530660e+00
1.129200000000000017e+02 9.416622212371619782e-02 3.575948347367117197e-01 5.943450034253849878e+01 2.006380700015573115e+00
1.129399999999999977e+02 9.557243580507303327e-02 3.571780726021211994e-01 5.947284518146916810e+01 2.006373465197897499e+00
1.129600000000000080e+02 9.697682641183887065e-02 3.567557862873818597e-01 5.951119002039983030e+01 2.006366244550092937e+00
1.129800000000000040e+02 9.837937226536620783e-02 3.563279836911142917e-01 5.954953485933050672e+01 2.006359038035717024e+00
1.130000000000000000e+02 9.978005172095354147e-02 3.558946727969195534e-01 5.958787969826116893e+01 2.006351845618615570e+00
1.130199999999999960e+02 1.011788431681825418e-01 3.554558616732370058e-01 5.962622453719184534e+01 2.006344667262577097e+00
1.130400000000000063e+02 1.025757250312461372e-01 3.550115584732018159e-01 5.966456937612252176e+01 2.006337502931778261e+00
1.130600000000000023e+02 1.039706757692789446e-01 3.545617714344920235e-01 5.970291421505318397e+01 2.006330352590254940e+00
1.130799999999999983e+02 1.053636738766933201e-01 3.541065088791799931e-01 5.974125905398385328e+01 2.006323216202237525e+00
1.131000000000000085e+02 1.067546978835066246e-01 3.536457792135870304e-01 5.977960389291452969e+01 2.006316093732066097e+00
1.131200000000000045e+02 1.081437263556681849e-01 3.531795909281280621e-01 5.981794873184519190e+01 2.006308985144261925e+00
1.131400000000000006e+02 1.095307378953934707e-01 3.527079525971580365e-01 5.985629357077586832e+01 2.006301890403388910e+00
1.131599999999999966e+02 1.109157111414909025e-01 3.522308728788227095e-01 5.989463840970653763e+01 2.006294809474180152e+00
1.131800000000000068e+02 1.122986247696858148e-01 3.517483605148999937e-01 5.993298324863719984e+01 2.006287742321421153e+00
1.132000000000000028e+02 1.136794574929522461e-01 3.512604243306416962e-01 5.997132808756787625e+01 2.006280688909992005e+00
1.132199999999999989e+02 1.150581880618391645e-01 3.507670732346203080e-01 6.000967292649853846e+01 2.006273649204942888e+00
1.132400000000000091e+02 1.164347952647915990e-01 3.502683162185677990e-01 6.004801776542921488e+01 2.006266623171481189e+00
1.132600000000000051e+02 1.178092579284796271e-01 3.497641623572124714e-01 6.008636260435989129e+01 2.006259610774830726e+00
1.132800000000000011e+02 1.191815549181242384e-01 3.492546208081219739e-01 6.012470744329055350e+01 2.006252611980411604e+00
1.132999999999999972e+02 1.205516651378159970e-01 3.487397008115395991e-01 6.016305228222122281e+01 2.006245626753615952e+00
1.133200000000000074e+02 1.219195675308408500e-01 3.482194116902158076e-01 6.020139712115189923e+01 2.006238655060051279e+00
1.133400000000000034e+02 1.232852410800051174e-01 3.476937628492468568e-01 6.023974196008256143e+01 2.006231696865507175e+00
1.133599999999999994e+02 1.246486648079521142e-01 3.471627637759095997e-01 6.027808679901323785e+01 2.006224752135763012e+00
1.133799999999999955e+02 1.260098177774844896e-01 3.466264240394885121e-01 6.031643163794390716e+01 2.006217820836774468e+00
1.134000000000000057e+02 1.273686790918884260e-01 3.460847532911094371e-01 6.035477647687457647e+01 2.006210902934453699e+00
1.134200000000000017e+02 1.287252278952487339e-01 3.455377612635711637e-01 6.039312131580524579e+01 2.006203998394990418e+00
1.134399999999999977e+02 1.300794433727674448e-01 3.449854577711688464e-01 6.043146615473590799e+01 2.006197107184681361e+00
1.134600000000000080e+02 1.314313047510862753e-01 3.444278527095233078e-01 6.046981099366658441e+01 2.006190229269906755e+00
1.134800000000000040e+02 1.327807912986005145e-01 3.438649560554104534e-01 6.050815583259726083e+01 2.006183364617046827e+00
1.135000000000000000e+02 1.341278823257744113e-01 3.432967778665806935e-01 6.054650067152792303e+01 2.006176513192654998e+00
1.135199999999999960e+02 1.354725571854618338e-01 3.427233282815830284e-01 6.058484551045859234e+01 2.006169674963470317e+00
1.135400000000000063e+02 1.368147952732184924e-01 3.421446175195916872e-01 6.062319034938926876e+01 2.006162849896242939e+00
1.135600000000000023e+02 1.381545760276138013e-01 3.415606558802226633e-01 6.066153518831993097e+01 2.006156037957896210e+00
1.135799999999999983e+02 1.394918789305498452e-01 3.409714537433525261e-01 6.069988002725060738e+01 2.006149239115391669e+00
1.136000000000000085e+02 1.408266835075728807e-01 3.403770215689415068e-01 6.073822486618127670e+01 2.006142453335789444e+00
1.136200000000000045e+02 1.421589693281812561e-01 3.397773698968480360e-01 6.077656970511194601e+01 2.006135680586326853e+00
1.136400000000000006e+02 1.434887160061414091e-01 3.391725093466426699e-01 6.081491454404261532e+01 2.006128920834333584e+00
1.136599999999999966e+02 1.448159031997990343e-01 3.385624506174276238e-01 6.085325938297327752e+01 2.006122174047212159e+00
1.136800000000000068e+02 1.461405106123842279e-01 3.379472044876483117e-01 6.089160422190395394e+01 2.006115440192424160e+00
1.137000000000000028e+02 1.474625179923239882e-01 3.373267818149024433e-01 6.092994906083463036e+01 2.006108719237604365e+00
1.137199999999999989e+02 1.487819051335521892e-01 3.367011935357562269e-01 6.096829389976529257e+01 2.006102011150422637e+00
1.137400000000000091e+02 1.500986518758122834e-01 3.360704506655537993e-01 6.100663873869596188e+01 2.006095315898816622e+00
1.137600000000000051e+02 1.514127381049665266e-01 3.354345642982215492e-01 6.104498357762663829e+01 2.006088633450616054e+00
1.137800000000000011e+02 1.527241437533046475e-01 3.347935456060794901e-01 6.108332841655730050e+01 2.006081963773840293e+00
1.137999999999999972e+02 1.540328487998442186e-01 3.341474058396491364e-01 6.112167325548797692e+01 2.006075306836597072e+00
1.138200000000000074e+02 1.553388332706362451e-01 3.334961563274542184e-01 6.116001809441865333e+01 2.006068662607132680e+00
1.138400000000000034e+02 1.566420772390725302e-01 3.328398084758273368e-01 6.119836293334931554e+01 2.006062031053827965e+00
1.138599999999999994e+02 1.579425608261840752e-01 3.321783737687148963e-01 6.123670777227998485e+01 2.006055412145016259e+00
1.138799999999999955e+02 1.592402642009423663e-01 3.315118637674738800e-01 6.127505261121064706e+01 2.006048805849209860e+00
1.139000000000000057e+02 1.605351675805652134e-01 3.308402901106745619e-01 6.131339745014132347e+01 2.006042212135060065e+00
1.139200000000000017e+02 1.618272512308137345e-01 3.301636645139034987e-01 6.135174228907199989e+01 2.006035630971310990e+00
1.139399999999999977e+02 1.631164954662899236e-01 3.294819987695568053e-01 6.139008712800266210e+01 2.006029062326732504e+00
1.139600000000000080e+02 1.644028806507400464e-01 3.287953047466372070e-01 6.142843196693333141e+01 2.006022506170251241e+00
1.139800000000000040e+02 1.656863871973500713e-01 3.281035943905543650e-01 6.146677680586400783e+01 2.006015962470921732e+00
1.140000000000000000e+02 1.669669955690396002e-01 3.274068797229162664e-01 6.150512164479467003e+01 2.006009431197745219e+00
1.140199999999999960e+02 1.682446862787627118e-01 3.267051728413213896e-01 6.154346648372534645e+01 2.006002912319953868e+00
1.140400000000000063e+02 1.695194398898021981e-01 3.259984859191555895e-01 6.158181132265602287e+01 2.005996405806920624e+00
1.140600000000000023e+02 1.707912370160599436e-01 3.252868312053808220e-01 6.162015616158668507e+01 2.005989911627999334e+00
1.140799999999999983e+02 1.720600583223542701e-01 3.245702210243227026e-01 6.165850100051735438e+01 2.005983429752675740e+00
1.141000000000000085e+02 1.733258845247133972e-01 3.238486677754643939e-01 6.169684583944801659e+01 2.005976960150470667e+00
1.141200000000000045e+02 1.745886963906628231e-01 3.231221839332329981e-01 6.173519067837869301e+01 2.005970502791158960e+00
1.141400000000000006e+02 1.758484747395191172e-01 3.223907820467826757e-01 6.177353551730936942e+01 2.005964057644478604e+00
1.141599999999999966e+02 1.771052004426814930e-01 3.216544747397848125e-01 6.181188035624003163e+01 2.005957624680371865e+00
1.141800000000000068e+02 1.783588544239161355e-01 3.209132747102120264e-01 6.185022519517070805e+01 2.005951203868638455e+00
1.142000000000000028e+02 1.796094176596468861e-01 3.201671947301173993e-01 6.188857003410137736e+01 2.005944795179502194e+00
1.142199999999999989e+02 1.808568711792456762e-01 3.194162476454204258e-01 6.192691487303203957e+01 2.005938398582945315e+00
1.142400000000000091e+02 1.821011960653141359e-01 3.186604463756896877e-01 6.196525971196271598e+01 2.005932014049346179e+00
1.142600000000000051e+02 1.833423734539695316e-01 3.178998039139181997e-01 6.200360455089339240e+01 2.005925641549025862e+00
1.142800000000000011e+02 1.845803845351333683e-01 3.171343333263040298e-01 6.204194938982405461e+01 2.005919281052360947e+00
1.142999999999999972e+02 1.858152105528114717e-01 3.163640477520309746e-01 6.208029422875472392e+01 2.005912932529828385e+00
1.143200000000000074e+02 1.870468328053760954e-01 3.155889604030412965e-01 6.211863906768539323e+01 2.005906595952116955e+00
1.143400000000000034e+02 1.882752326458518588e-01 3.148090845638125135e-01 6.215698390661606254e+01 2.005900271289888348e+00
1.143599999999999994e+02 1.895003914821937474e-01 3.140244335911348550e-01 6.219532874554673896e+01 2.005893958514004982e+00
1.143799999999999955e+02 1.907222907775652510e-01 3.132350209138807240e-01 6.223367358447740116e+01 2.005887657595268880e+00
1.144000000000000057e+02 1.919409120506221644e-01 3.124408600327773233e-01 6.227201842340807758e+01 2.005881368504622841e+00
1.144200000000000017e+02 1.931562368757887005e-01 3.116419645201821131e-01 6.231036326233874689e+01 2.005875091213178862e+00
1.144399999999999977e+02 1.943682468835316590e-01 3.108383480198492754e-01 6.234870810126940910e+01 2.005868825692140422e+00
1.144600000000000080e+02 1.955769237606408695e-01 3.100300242466973444e-01 6.238705294020008552e+01 2.005862571912722103e+00
1.144800000000000040e+02 1.967822492505042486e-01 3.092170069865825544e-01 6.242539777913076193e+01 2.005856329846165576e+00
1.145000000000000000e+02 1.979842051533779734e-01 3.083993100960633615e-01 6.246374261806142414e+01 2.005850099463945213e+00
1.145199999999999960e+02 1.991827733266636480e-01 3.075769475021629118e-01 6.250208745699209345e+01 2.005843880737534501e+00
1.145400000000000063e+02 2.003779356851818905e-01 3.067499332021389469e-01 6.254043229592276276e+01 2.005837673638630747e+00
1.145600000000000023e+02 2.015696742014387588e-01 3.059182812632468274e-01 6.257877713485343207e+01 2.005831478138774049e+00
1.145799999999999983e+02 2.027579709058994206e-01 3.050820058224986142e-01 6.261712197378410849e+01 2.005825294209780285e+00
1.146000000000000085e+02 2.039428078872598249e-01 3.042411210864288118e-01 6.265546681271477070e+01 2.005819121823533280e+00
1.146200000000000045e+02 2.051241672927105186e-01 3.033956413308552813e-01 6.269381165164544711e+01 2.005812960951928847e+00
1.146400000000000006e+02 2.063020313282059315e-01 3.025455809006343255e-01 6.273215649057611643e+01 2.005806811567012016e+00
1.146599999999999966e+02 2.074763822587340767e-01 3.016909542094229346e-01 6.277050132950677863e+01 2.005800673640888654e+00
1.146800000000000068e+02 2.086472024085778421e-01 3.008317757394384229e-01 6.280884616843745505e+01 2.005794547145777429e+00
1.147000000000000028e+02 2.098144741615801390e-01 2.999680600412099052e-01 6.284719100736813147e+01 2.005788432053916992e+00
1.147199999999999989e+02 2.109781799614112996e-01 2.990998217333359910e-01 6.288553584629879367e+01 2.005782328337716969e+00
1.147400000000000091e+02 2.121383023118279254e-01 2.982270755022424780e-01 6.292388068522947009e+01 2.005776235969589205e+00
1.147600000000000051e+02 2.132948237769334843e-01 2.973498361019313863e-01 6.296222552416013230e+01 2.005770154922109860e+00
1.147800000000000011e+02 2.144477269814437093e-01 2.964681183537342668e-01 6.300057036309080161e+01 2.005764085167885291e+00
1.147999999999999972e+02 2.155969946109433932e-01 2.955819371460672307e-01 6.303891520202147802e+01 2.005758026679589801e+00
1.148200000000000074e+02 2.167426094121421565e-01 2.946913074341774852e-01 6.307726004095214023e+01 2.005751979430001164e+00
1.148400000000000034e+02 2.178845541931367091e-01 2.937962442398930896e-01 6.311560487988281665e+01 2.005745943392039266e+00
1.148599999999999994e+02 2.190228118236665078e-01 2.928967626513754308e-01 6.315394971881348596e+01 2.005739918538623989e+00
1.148799999999999955e+02 2.201573652353654709e-01 2.919928778228634836e-01 6.319229455774414816e+01 2.005733904842786242e+00
1.149000000000000057e+02 2.212881974220202441e-01 2.910846049744187924e-01 6.323063939667482458e+01 2.005727902277573360e+00
1.149200000000000017e+02 2.224152914398238312e-01 2.901719593916757822e-01 6.326898423560550100e+01 2.005721910816273823e+00
1.149399999999999977e+02 2.235386304076237840e-01 2.892549564255846861e-01 6.330732907453616320e+01 2.005715930432158345e+00
1.149600000000000080e+02 2.246581975071772208e-01 2.883336114921520310e-01 6.334567391346683962e+01 2.005709961098557592e+00
1.149800000000000040e+02 2.257739759834023752e-01 2.874079400721869515e-01 6.338401875239750183e+01 2.005704002788877727e+00
1.150000000000000000e+02 2.268859491446230947e-01 2.864779577110427855e-01 6.342236359132817114e+01 2.005698055476700770e+00
1.150199999999999960e+02 2.279941003628193352e-01 2.855436800183547286e-01 6.346070843025884756e+01 2.005692119135581653e+00
1.150400000000000063e+02 2.290984130738769053e-01 2.846051226677829837e-01 6.349905326918950976e+01 2.005686193739220080e+00
1.150600000000000023e+02 2.301988707778291066e-01 2.836623013967518592e-01 6.353739810812018618e+01 2.005680279261335297e+00
1.150799999999999983e+02 2.312954570391032583e-01 2.827152320061837587e-01 6.357574294705085549e+01 2.005674375675785104e+00
1.151000000000000085e+02 2.323881554867674171e-01 2.817639303602391676e-01 6.361408778598152480e+01 2.005668482956534326e+00
1.151200000000000045e+02 2.334769498147691580e-01 2.808084123860544179e-01 6.365243262491219411e+01 2.005662601077526475e+00
1.151400000000000006e+02 2.345618237821779362e-01 2.798486940734724038e-01 6.369077746384287053e+01 2.005656730012828515e+00
1.151599999999999966e+02 2.356427612134297245e-01 2.788847914747790147e-01 6.372912230277353274e+01 2.005650869736599784e+00
1.151800000000000068e+02 2.367197459985626584e-01 2.779167207044386800e-01 6.376746714170420915e+01 2.005645020223044472e+00
1.152000000000000028e+02 2.377927620934547903e-01 2.769444979388228090e-01 6.380581198063487847e+01 2.005639181446503994e+00
1.152199999999999989e+02 2.388617935200660347e-01 2.759681394159419487e-01 6.384415681956554067e+01 2.005633353381365058e+00
1.152400000000000091e+02 2.399268243666718148e-01 2.749876614351801640e-01 6.388250165849621709e+01 2.005627536002008604e+00
1.152600000000000051e+02 2.409878387880956541e-01 2.740030803570203677e-01 6.392084649742687930e+01 2.005621729282986987e+00
1.152800000000000011e+02 2.420448210059480687e-01 2.730144126027725937e-01 6.395919133635755571e+01 2.005615933199043077e+00
1.152999999999999972e+02 2.430977553088587151e-01 2.720216746543067665e-01 6.399753617528822502e+01 2.005610147724746550e+00
1.153200000000000074e+02 2.441466260527047072e-01 2.710248830537766440e-01 6.403588101421888723e+01 2.005604372834786542e+00
1.153400000000000034e+02 2.451914176608448459e-01 2.700240544033434831e-01 6.407422585314957075e+01 2.005598608504117752e+00
1.153599999999999994e+02 2.462321146243497683e-01 2.690192053649054227e-01 6.411257069208024006e+01 2.005592854707620276e+00
1.153799999999999955e+02 2.472687015022269619e-01 2.680103526598204278e-01 6.415091553101090938e+01 2.005587111420308766e+00
1.154000000000000057e+02 2.483011629216512195e-01 2.669975130686269571e-01 6.418926036994157869e+01 2.005581378617125043e+00
1.154200000000000017e+02 2.493294835781918739e-01 2.659807034307709039e-01 6.422760520887224800e+01 2.005575656273300478e+00
1.154399999999999977e+02 2.503536482360338433e-01 2.649599406443264860e-01 6.426595004780291731e+01 2.005569944363999824e+00
1.154600000000000080e+02 2.513736417282043112e-01 2.639352416657130274e-01 6.430429488673358662e+01 2.005564242864573909e+00
1.154800000000000040e+02 2.523894489567982125e-01 2.629066235094185688e-01 6.434263972566425593e+01 2.005558551750258989e+00
1.155000000000000000e+02 2.534010548931954765e-01 2.618741032477201469e-01 6.438098456459492525e+01 2.005552870996544002e+00
1.155199999999999960e+02 2.544084445782824333e-01 2.608376980103980780e-01 6.441932940352559456e+01 2.005547200578944089e+00
1.155400000000000063e+02 2.554116031226753014e-01 2.597974249844559047e-01 6.445767424245626387e+01 2.005541540472979722e+00
1.155600000000000023e+02 2.564105157069347385e-01 2.587533014138387322e-01 6.449601908138693318e+01 2.005535890654350339e+00
1.155799999999999983e+02 2.574051675817823903e-01 2.577053445991447922e-01 6.453436392031760249e+01 2.005530251098710970e+00
1.156000000000000085e+02 2.583955440683213811e-01 2.566535718973418367e-01 6.457270875924827180e+01 2.005524621781895611e+00
1.156200000000000045e+02 2.593816305582479220e-01 2.555980007214846417e-01 6.461105359817894112e+01 2.005519002679715612e+00
1.156400000000000006e+02 2.603634125140636968e-01 2.545386485404244614e-01 6.464939843710962464e+01 2.005513393768099117e+00
1.156599999999999966e+02 2.613408754692927993e-01 2.534755328785214257e-01 6.468774327604027974e+01 2.005507795023071971e+00
1.156800000000000068e+02 2.623140050286910663e-01 2.524086713153599892e-01 6.472608811497096326e+01 2.005502206420698208e+00
1.157000000000000028e+02 2.632827868684537997e-01 2.513380814854564438e-01 6.476443295390161836e+01 2.005496627937094711e+00
1.157199999999999989e+02 2.642472067364290411e-01 2.502637810779681504e-01 6.480277779283228767e+01 2.005491059548449417e+00
1.157400000000000091e+02 2.652072504523245722e-01 2.491857878364074075e-01 6.484112263176297120e+01 2.005485501231107914e+00
1.157600000000000051e+02 2.661629039079110859e-01 2.481041195583471859e-01 6.487946747069362630e+01 2.005479952961402912e+00
1.157800000000000011e+02 2.671141530672315745e-01 2.470187940951264205e-01 6.491781230962430982e+01 2.005474414715725295e+00
1.157999999999999972e+02 2.680609839668063321e-01 2.459298293515612133e-01 6.495615714855497913e+01 2.005468886470530787e+00
1.158200000000000074e+02 2.690033827158319069e-01 2.448372432856499858e-01 6.499450198748564844e+01 2.005463368202397678e+00
1.158400000000000034e+02 2.699413354963859368e-01 2.437410539082761340e-01 6.503284682641631775e+01 2.005457859887988636e+00
1.158599999999999994e+02 2.708748285636297659e-01 2.426412792829160947e-01 6.507119166534698707e+01 2.005452361503962777e+00
1.158799999999999955e+02 2.718038482460036764e-01 2.415379375253429717e-01 6.510953650427765638e+01 2.005446873027056487e+00
1.159000000000000057e+02 2.727283809454271180e-01 2.404310468033260262e-01 6.514788134320832569e+01 2.005441394434074986e+00
1.159200000000000017e+02 2.736484131374986584e-01 2.393206253363363845e-01 6.518622618213899500e+01 2.005435925702033551e+00
1.159399999999999977e+02 2.745639313716881080e-01 2.382066913952495812e-01 6.522457102106966431e+01 2.005430466807772483e+00
1.159600000000000080e+02 2.754749222715321411e-01 2.370892633020422746e-01 6.526291586000033362e+01 2.005425017728362125e+00
1.159800000000000040e+02 2.763813725348309713e-01 2.359683594294951781e-01 6.530126069893100293e+01 2.005419578440885253e+00
1.160000000000000000e+02 2.772832689338370904e-01 2.348439982008947158e-01 6.533960553786167225e+01 2.005414148922569417e+00
1.160199999999999960e+02 2.781805983154462258e-01 2.337161980897270175e-01 6.537795037679235577e+01 2.005408729150561342e+00
1.160400000000000063e+02 2.790733476013913528e-01 2.325849776193773255e-01 6.541629521572301087e+01 2.005403319102196047e+00
1.160600000000000023e+02 2.799615037884287672e-01 2.314503553628304011e-01 6.545464005465368018e+01 2.005397918754818765e+00
1.160799999999999983e+02 2.808450539485231601e-01 2.303123499423634923e-01 6.549298489358436370e+01 2.005392528085894188e+00
1.161000000000000085e+02 2.817239852290384650e-01 2.291709800292418275e-01 6.553132973251501880e+01 2.005387147072871468e+00
1.161200000000000045e+02 2.825982848529216551e-01 2.280262643434175229e-01 6.556967457144570233e+01 2.005381775693325874e+00
1.161400000000000006e+02 2.834679401188834325e-01 2.268782216532213847e-01 6.560801941037635743e+01 2.005376413924923718e+00
1.161599999999999966e+02 2.843329384015845784e-01 2.257268707750552106e-01 6.564636424930704095e+01 2.005371061745310879e+00
1.161800000000000068e+02 2.851932671518169204e-01 2.245722305730890045e-01 6.568470908823771026e+01 2.005365719132247815e+00
1.162000000000000028e+02 2.860489138966800238e-01 2.234143199589510020e-01 6.572305392716836536e+01 2.005360386063577582e+00
1.162199999999999989e+02 2.868998662397636568e-01 2.222531578914169748e-01 6.576139876609904888e+01 2.005355062517170328e+00
1.162400000000000091e+02 2.877461118613258706e-01 2.210887633761056126e-01 6.579974360502971820e+01 2.005349748470953042e+00
1.162600000000000051e+02 2.885876385184654724e-01 2.199211554651678557e-01 6.583808844396038751e+01 2.005344443902946860e+00
1.162800000000000011e+02 2.894244340452996611e-01 2.187503532569733122e-01 6.587643328289105682e+01 2.005339148791303927e+00
1.162999999999999972e+02 2.902564863531395534e-01 2.175763758958030869e-01 6.591477812182172613e+01 2.005333863114137305e+00
1.163200000000000074e+02 2.910837834306588268e-01 2.163992425715379753e-01 6.595312296075239544e+01 2.005328586849620454e+00
1.163400000000000034e+02 2.919063133440673585e-01 2.152189725193427994e-01 6.599146779968306475e+01 2.005323319976044072e+00
1.163599999999999994e+02 2.927240642372836432e-01 2.140355850193566278e-01 6.602981263861373407e+01 2.005318062471705964e+00
1.163799999999999955e+02 2.935370243320991612e-01 2.128490993963801925e-01 6.606815747754440338e+01 2.005312814315054926e+00
1.164000000000000057e+02 2.943451819283467996e-01 2.116595350195576986e-01 6.610650231647507269e+01 2.005307575484496230e+00
1.164200000000000017e+02 2.951485254040709383e-01 2.104669113020641857e-01 6.614484715540574200e+01 2.005302345958607457e+00
1.164399999999999977e+02 2.959470432156895425e-01 2.092712477007927507e-01 6.618319199433641131e+01 2.005297125715960416e+00
1.164600000000000080e+02 2.967407238981566442e-01 2.080725637160342478e-01 6.622153683326709483e+01 2.005291914735206849e+00
1.164800000000000040e+02 2.975295560651282090e-01 2.068708788911615415e-01 6.625988167219774994e+01 2.005286712995049125e+00
1.165000000000000000e+02 2.983135284091216755e-01 2.056662128123156463e-01 6.629822651112841925e+01 2.005281520474250900e+00
1.165199999999999960e+02 2.990926297016743285e-01 2.044585851080842065e-01 6.633657135005910277e+01 2.005276337151713495e+00
1.165400000000000063e+02 2.998668487935053362e-01 2.032480154491827784e-01 6.637491618898975787e+01 2.005271163006265844e+00
1.165600000000000023e+02 3.006361746146717917e-01 2.020345235481397217e-01 6.641326102792044139e+01 2.005265998016861673e+00
1.165799999999999983e+02 3.014005961747221463e-01 2.008181291589737905e-01 6.645160586685109649e+01 2.005260842162552848e+00
1.166000000000000085e+02 3.021601025628548043e-01 1.995988520768723351e-01 6.648995070578178002e+01 2.005255695422404116e+00
1.166200000000000045e+02 3.029146829480714453e-01 1.983767121378745280e-01 6.652829554471244933e+01 2.005250557775570819e+00
1.166400000000000006e+02 3.036643265793257385e-01 1.971517292185482051e-01 6.656664038364310443e+01 2.005245429201232721e+00
1.166599999999999966e+02 3.044090227856771635e-01 1.959239232356656257e-01 6.660498522257378795e+01 2.005240309678679278e+00
1.166800000000000068e+02 3.051487609764418907e-01 1.946933141458850325e-01 6.664333006150445726e+01 2.005235199187187067e+00
1.167000000000000028e+02 3.058835306413374422e-01 1.934599219454267716e-01 6.668167490043512657e+01 2.005230097706200532e+00
1.167199999999999989e+02 3.066133213506317956e-01 1.922237666697462488e-01 6.672001973936579589e+01 2.005225005215157896e+00
1.167400000000000091e+02 3.073381227552907657e-01 1.909848683932132418e-01 6.675836457829646520e+01 2.005219921693498275e+00
1.167600000000000051e+02 3.080579245871187810e-01 1.897432472287878813e-01 6.679670941722713451e+01 2.005214847120807331e+00
1.167800000000000011e+02 3.087727166589038785e-01 1.884989233276918308e-01 6.683505425615780382e+01 2.005209781476729347e+00
1.167999999999999972e+02 3.094824888645622551e-01 1.872519168790850452e-01 6.687339909508847313e+01 2.005204724740990319e+00
1.168200000000000074e+02 3.101872311792743808e-01 1.860022481097410585e-01 6.691174393401914244e+01 2.005199676893250516e+00
1.168400000000000034e+02 3.108869336596247201e-01 1.847499372837166365e-01 6.695008877294981176e+01 2.005194637913298550e+00
1.168599999999999994e+02 3.115815864437438409e-01 1.834950047020261488e-01 6.698843361188048107e+01 2.005189607781098893e+00
1.168799999999999955e+02 3.122711797514417520e-01 1.822374707023158569e-01 6.702677845081115038e+01 2.005184586476455255e+00
1.169000000000000057e+02 3.129557038843414629e-01 1.809773556585320409e-01 6.706512328974183390e+01 2.005179573979360974e+00
1.169200000000000017e+02 3.136351492260169849e-01 1.797146799805930950e-01 6.710346812867248900e+01 2.005174570269889323e+00
1.169399999999999977e+02 3.143095062421243924e-01 1.784494641140635940e-01 6.714181296760317252e+01 2.005169575328048737e+00
1.169600000000000080e+02 3.149787654805311643e-01 1.771817285398212261e-01 6.718015780653384184e+01 2.005164589134046160e+00
1.169800000000000040e+02 3.156429175714497437e-01 1.759114937737257245e-01 6.721850264546449694e+01 2.005159611668097419e+00
1.170000000000000000e+02 3.163019532275647694e-01 1.746387803662920180e-01 6.725684748439518046e+01 2.005154642910420559e+00
1.170199999999999960e+02 3.169558632441575874e-01 1.733636089023566640e-01 6.729519232332583556e+01 2.005149682841279368e+00
1.170400000000000063e+02 3.176046384992362026e-01 1.720860000007446711e-01 6.733353716225651908e+01 2.005144731441150796e+00
1.170600000000000023e+02 3.182482699536601234e-01 1.708059743139411224e-01 6.737188200118718839e+01 2.005139788690413649e+00
1.170799999999999983e+02 3.188867486512598215e-01 1.695235525277570543e-01 6.741022684011785771e+01 2.005134854569546210e+00
1.171000000000000085e+02 3.195200657189615767e-01 1.682387553609938635e-01 6.744857167904852702e+01 2.005129929059047189e+00
1.171200000000000045e+02 3.201482123669093238e-01 1.669516035651134878e-01 6.748691651797919633e+01 2.005125012139565399e+00
1.171400000000000006e+02 3.207711798885803933e-01 1.656621179239043951e-01 6.752526135690986564e+01 2.005120103791776298e+00
1.171599999999999966e+02 3.213889596609057486e-01 1.643703192531439650e-01 6.756360619584053495e+01 2.005115203996322926e+00
1.171800000000000068e+02 3.220015431443886689e-01 1.630762284002665319e-01 6.760195103477120426e+01 2.005110312733950462e+00
1.172000000000000028e+02 3.226089218832162153e-01 1.617798662440291524e-01 6.764029587370187357e+01 2.005105429985543086e+00
1.172199999999999989e+02 3.232110875053738064e-01 1.604812536941724321e-01 6.767864071263254289e+01 2.005100555731954337e+00
1.172400000000000091e+02 3.238080317227611804e-01 1.591804116910867650e-01 6.771698555156321220e+01 2.005095689954076388e+00
1.172600000000000051e+02 3.243997463313008645e-01 1.578773612054776010e-01 6.775533039049388151e+01 2.005090832632870246e+00
1.172800000000000011e+02 3.249862232110475313e-01 1.565721232380250794e-01 6.779367522942455082e+01 2.005085983749386624e+00
1.172999999999999972e+02 3.255674543262997989e-01 1.552647188190482141e-01 6.783202006835522013e+01 2.005081143284777045e+00
1.173200000000000074e+02 3.261434317257049798e-01 1.539551690081697455e-01 6.787036490728588944e+01 2.005076311220072682e+00
1.173400000000000034e+02 3.267141475423638863e-01 1.526434948939747738e-01 6.790870974621657297e+01 2.005071487536489894e+00
1.173599999999999994e+02 3.272795939939392995e-01 1.513297175936728356e-01 6.794705458514722807e+01 2.005066672215255252e+00
1.173799999999999955e+02 3.278397633827569990e-01 1.500138582527624498e-01 6.798539942407791159e+01 2.005061865237716567e+00
1.174000000000000057e+02 3.283946480959055170e-01 1.486959380446887802e-01 6.802374426300858090e+01 2.005057066585225201e+00
1.174200000000000017e+02 3.289442406053401102e-01 1.473759781705034078e-01 6.806208910193923600e+01 2.005052276239162268e+00
1.174399999999999977e+02 3.294885334679813482e-01 1.460539998585286547e-01 6.810043394086991952e+01 2.005047494180951073e+00
1.174600000000000080e+02 3.300275193258099815e-01 1.447300243640150252e-01 6.813877877980057463e+01 2.005042720392104627e+00
1.174800000000000040e+02 3.305611909059665843e-01 1.434040729687986460e-01 6.817712361873125815e+01 2.005037954854230531e+00
1.175000000000000000e+02 3.310895410208467005e-01 1.420761669809641470e-01 6.821546845766192746e+01 2.005033197548914181e+00
1.175199999999999960e+02 3.316125625681910494e-01 1.407463277345022967e-01 6.825381329659259677e+01 2.005028448457806256e+00
1.175400000000000063e+02 3.321302485311806163e-01 1.394145765889661381e-01 6.829215813552326608e+01 2.005023707562582747e+00
1.175600000000000023e+02 3.326425919785288565e-01 1.380809349291325094e-01 6.833050297445393539e+01 2.005018974845052870e+00
1.175799999999999983e+02 3.331495860645675156e-01 1.367454241646595126e-01 6.836884781338460471e+01 2.005014250287007638e+00
1.176000000000000085e+02 3.336512240293369458e-01 1.354080657297406787e-01 6.840719265231527402e+01 2.005009533870373506e+00
1.176200000000000045e+02 3.341474991986749243e-01 1.340688810827652400e-01 6.844553749124594333e+01 2.005004825576939265e+00
1.176400000000000006e+02 3.346384049842985320e-01 1.327278917059761809e-01 6.848388233017661264e+01 2.005000125388763266e+00
1.176599999999999966e+02 3.351239348838891408e-01 1.313851191051231548e-01 6.852222716910728195e+01 2.004995433287874995e+00
1.176800000000000068e+02 3.356040824811780676e-01 1.300405848091207017e-01 6.856057200803795126e+01 2.004990749256305715e+00
1.177000000000000028e+02 3.360788414460248452e-01 1.286943103697061330e-01 6.859891684696862058e+01 2.004986073276176839e+00
1.177199999999999989e+02 3.365482055344967138e-01 1.273463173610918930e-01 6.863726168589930410e+01 2.004981405329649746e+00
1.177400000000000091e+02 3.370121685889506669e-01 1.259966273796222502e-01 6.867560652482995920e+01 2.004976745398912019e+00
1.177600000000000051e+02 3.374707245381086684e-01 1.246452620434312236e-01 6.871395136376062851e+01 2.004972093466296457e+00
1.177800000000000011e+02 3.379238673971318718e-01 1.232922429920939728e-01 6.875229620269131203e+01 2.004967449514042599e+00
1.177999999999999972e+02 3.383715912676988902e-01 1.219375918862815322e-01 6.879064104162196713e+01 2.004962813524532539e+00
1.178200000000000074e+02 3.388138903380770173e-01 1.205813304074188214e-01 6.882898588055265066e+01 2.004958185480209210e+00
1.178400000000000034e+02 3.392507588831915055e-01 1.192234802573360064e-01 6.886733071948331997e+01 2.004953565363497781e+00
1.178599999999999994e+02 3.396821912647000064e-01 1.178640631579213616e-01 6.890567555841398928e+01 2.004948953156945102e+00
1.178799999999999955e+02 3.401081819310607934e-01 1.165031008507786403e-01 6.894402039734465859e+01 2.004944348843064272e+00
1.179000000000000057e+02 3.405287254175972111e-01 1.151406150968786457e-01 6.898236523627531369e+01 2.004939752404449660e+00
1.179200000000000017e+02 3.409438163465669525e-01 1.137766276762105927e-01 6.902071007520599721e+01 2.004935163823788447e+00
1.179399999999999977e+02 3.413534494272272291e-01 1.124111603874384663e-01 6.905905491413666653e+01 2.004930583083823326e+00
1.179600000000000080e+02 3.417576194558954450e-01 1.110442350475529666e-01 6.909739975306733584e+01 2.004926010167253914e+00
1.179800000000000040e+02 3.421563213160132566e-01 1.096758734915215805e-01 6.913574459199800515e+01 2.004921445056786489e+00
1.180000000000000000e+02 3.425495499782085784e-01 1.083060975719442875e-01 6.917408943092867446e+01 2.004916887735393338e+00
1.180199999999999960e+02 3.429373005003512054e-01 1.069349291587055190e-01 6.921243426985934377e+01 2.004912338185972143e+00
1.180400000000000063e+02 3.433195680276123207e-01 1.055623901386229524e-01 6.925077910879001308e+01 2.004907796391381503e+00
1.180600000000000023e+02 3.436963477925238930e-01 1.041885024151022743e-01 6.928912394772069661e+01 2.004903262334581715e+00
1.180799999999999983e+02 3.440676351150300238e-01 1.028132879077898326e-01 6.932746878665135171e+01 2.004898735998672077e+00
1.181000000000000085e+02 3.444334254025409048e-01 1.014367685522203494e-01 6.936581362558202102e+01 2.004894217366743447e+00
1.181200000000000045e+02 3.447937141499882729e-01 1.000589662994702256e-01 6.940415846451269033e+01 2.004889706421904449e+00
1.181400000000000006e+02 3.451484969398735947e-01 9.867990311581090190e-02 6.944250330344335964e+01 2.004885203147269479e+00
1.181599999999999966e+02 3.454977694423176371e-01 9.729960098235605759e-02 6.948084814237404316e+01 2.004880707526102146e+00
1.181800000000000068e+02 3.458415274151114271e-01 9.591808189471327795e-02 6.951919298130469826e+01 2.004876219541694482e+00
1.182000000000000028e+02 3.461797667037606607e-01 9.453536786263776193e-02 6.955753782023536758e+01 2.004871739177322087e+00
1.182199999999999989e+02 3.465124832415296674e-01 9.315148090967981243e-02 6.959588265916605110e+01 2.004867266416321847e+00
1.182400000000000091e+02 3.468396730494894276e-01 9.176644307283469970e-02 6.963422749809670620e+01 2.004862801242054182e+00
1.182600000000000051e+02 3.471613322365587617e-01 9.038027640219624403e-02 6.967257233702738972e+01 2.004858343638088680e+00
1.182800000000000011e+02 3.474774569995429108e-01 8.899300296060459747e-02 6.971091717595805903e+01 2.004853893587854152e+00
1.182999999999999972e+02 3.477880436231765016e-01 8.760464482329523295e-02 6.974926201488872834e+01 2.004849451074846911e+00
1.183200000000000074e+02 3.480930884801617387e-01 8.621522407755215223e-02 6.978760685381939766e+01 2.004845016082674292e+00
1.183400000000000034e+02 3.483925880312029877e-01 8.482476282235586196e-02 6.982595169275005276e+01 2.004840588594955619e+00
1.183599999999999994e+02 3.486865388250455777e-01 8.343328316803107214e-02 6.986429653168073628e+01 2.004836168595418577e+00
1.183799999999999955e+02 3.489749374985099961e-01 8.204080723589987634e-02 6.990264137061140559e+01 2.004831756067732673e+00
1.184000000000000057e+02 3.492577807765208098e-01 8.064735715793046322e-02 6.994098620954207490e+01 2.004827350995609159e+00
1.184200000000000017e+02 3.495350654721410266e-01 7.925295507638353831e-02 6.997933104847274421e+01 2.004822953362915605e+00
1.184399999999999977e+02 3.498067884866043475e-01 7.785762314346479640e-02 7.001767588740341353e+01 2.004818563153533795e+00
1.184600000000000080e+02 3.500729468093398133e-01 7.646138352097457680e-02 7.005602072633408284e+01 2.004814180351264241e+00
1.184800000000000040e+02 3.503335375180000599e-01 7.506425837995372996e-02 7.009436556526475215e+01 2.004809804940083762e+00
1.185000000000000000e+02 3.505885577784901841e-01 7.366626990033502131e-02 7.013271040419543567e+01 2.004805436903954963e+00
1.185199999999999960e+02 3.508380048449892818e-01 7.226744027059357756e-02 7.017105524312609077e+01 2.004801076226941703e+00
1.185400000000000063e+02 3.510818760599732080e-01 7.086779168739240631e-02 7.020940008205676008e+01 2.004796722893081640e+00
1.185600000000000023e+02 3.513201688542393342e-01 6.946734635523298118e-02 7.024774492098742940e+01 2.004792376886540328e+00
1.185799999999999983e+02 3.515528807469246453e-01 6.806612648610625704e-02 7.028608975991809871e+01 2.004788038191351429e+00
1.186000000000000085e+02 3.517800093455238919e-01 6.666415429913807866e-02 7.032443459884878223e+01 2.004783706791798181e+00
1.186200000000000045e+02 3.520015523459099072e-01 6.526145202023879432e-02 7.036277943777943733e+01 2.004779382672161603e+00
1.186400000000000006e+02 3.522175075323479287e-01 6.385804188175496499e-02 7.040112427671012085e+01 2.004775065816653878e+00
1.186599999999999966e+02 3.524278727775092546e-01 6.245394612211504354e-02 7.043946911564079016e+01 2.004770756209588001e+00
1.186800000000000068e+02 3.526326460424878406e-01 6.104918698547773942e-02 7.047781395457144527e+01 2.004766453835388429e+00
1.187000000000000028e+02 3.528318253768107926e-01 5.964378672138421350e-02 7.051615879350212879e+01 2.004762158678437878e+00
1.187199999999999989e+02 3.530254089184465816e-01 5.823776758440447898e-02 7.055450363243279810e+01 2.004757870723196778e+00
1.187400000000000091e+02 3.532133948938174783e-01 5.683115183378471824e-02 7.059284847136346741e+01 2.004753589954146431e+00
1.187600000000000051e+02 3.533957816178073252e-01 5.542396173309949853e-02 7.063119331029413672e+01 2.004749316355883160e+00
1.187800000000000011e+02 3.535725674937646446e-01 5.401621954989913738e-02 7.066953814922480603e+01 2.004745049912915356e+00
1.187999999999999972e+02 3.537437510135102436e-01 5.260794755535631168e-02 7.070788298815547535e+01 2.004740790609905510e+00
1.188200000000000074e+02 3.539093307573422664e-01 5.119916802391814847e-02 7.074622782708614466e+01 2.004736538431476145e+00
1.188400000000000034e+02 3.540693053940345281e-01 4.978990323295453407e-02 7.078457266601681397e+01 2.004732293362398110e+00
1.188599999999999994e+02 3.542236736808392350e-01 4.838017546240407085e-02 7.082291750494748328e+01 2.004728055387303254e+00
1.188799999999999955e+02 3.543724344634884837e-01 4.697000699442599458e-02 7.086126234387815259e+01 2.004723824491130291e+00
1.189000000000000057e+02 3.545155866761889318e-01 4.555942011304963540e-02 7.089960718280882190e+01 2.004719600658613210e+00
1.189200000000000017e+02 3.546531293416192443e-01 4.414843710382008318e-02 7.093795202173949122e+01 2.004715383874622336e+00
1.189399999999999977e+02 3.547850615709280953e-01 4.273708025344938322e-02 7.097629686067017474e+01 2.004711174124063078e+00
1.189600000000000080e+02 3.549113825637248976e-01 4.132537184946730863e-02 7.101464169960082984e+01 2.004706971391978509e+00
1.189800000000000040e+02 3.550320916080721978e-01 3.991333417986714371e-02 7.105298653853149915e+01 2.004702775663272707e+00
1.190000000000000000e+02 3.551471880804799586e-01 3.850098953275622043e-02 7.109133137746216846e+01 2.004698586922990522e+00
1.190199999999999960e+02 3.552566714458929020e-01 3.708836019600751654e-02 7.112967621639283777e+01 2.004694405156245640e+00
1.190400000000000063e+02 3.553605412576774092e-01 3.567546845690593160e-02 7.116802105532352130e+01 2.004690230348121105e+00
1.190600000000000023e+02 3.554587971576116390e-01 3.426233660179822671e-02 7.120636589425417640e+01 2.004686062483810538e+00
1.190799999999999983e+02 3.555514388758698741e-01 3.284898691574554552e-02 7.124471073318485992e+01 2.004681901548442280e+00
1.191000000000000085e+02 3.556384662310052569e-01 3.143544168217030782e-02 7.128305557211552923e+01 2.004677747527308984e+00
1.191200000000000045e+02 3.557198791299350238e-01 3.002172318250535821e-02 7.132140041104618433e+01 2.004673600405669998e+00
1.191400000000000006e+02 3.557956775679209094e-01 2.860785369584727816e-02 7.135974524997686785e+01 2.004669460168839734e+00
1.191599999999999966e+02 3.558658616285467757e-01 2.719385549860438636e-02 7.139809008890753717e+01 2.004665326802163694e+00
1.191800000000000068e+02 3.559304314837003491e-01 2.577975086414530104e-02 7.143643492783820648e+01 2.004661200291027789e+00
1.192000000000000028e+02 3.559893873935507380e-01 2.436556206245252265e-02 7.147477976676887579e+01 2.004657080620905418e+00
1.192199999999999989e+02 3.560427297065210106e-01 2.295131135977174913e-02 7.151312460569954510e+01 2.004652967777278860e+00
1.192400000000000091e+02 3.560904588592649911e-01 2.153702101826009130e-02 7.155146944463021441e+01 2.004648861745572219e+00
1.192600000000000051e+02 3.561325753766412805e-01 2.012271329563991573e-02 7.158981428356088372e+01 2.004644762511425427e+00
1.192800000000000011e+02 3.561690798716820594e-01 1.870841044484946453e-02 7.162815912249155303e+01 2.004640670060399366e+00
1.192999999999999972e+02 3.561999730455648883e-01 1.729413471369091113e-02 7.166650396142222235e+01 2.004636584378120201e+00
1.193200000000000074e+02 3.562252556875831755e-01 1.587990834448421706e-02 7.170484880035289166e+01 2.004632505450231861e+00
1.193400000000000034e+02 3.562449286751110389e-01 1.446575357371925573e-02 7.174319363928356097e+01 2.004628433262487075e+00
1.193599999999999994e+02 3.562589929735699990e-01 1.305169263170403819e-02 7.178153847821423028e+01 2.004624367800604379e+00
1.193799999999999955e+02 3.562674496363966714e-01 1.163774774221832536e-02 7.181988331714491380e+01 2.004620309050401339e+00
1.194000000000000057e+02 3.562702998050028547e-01 1.022394112216715167e-02 7.185822815607556890e+01 2.004616256997625801e+00
1.194200000000000017e+02 3.562675447087375047e-01 8.810294981229614686e-03 7.189657299500625243e+01 2.004612211628209906e+00
1.194399999999999977e+02 3.562591856648505972e-01 7.396831521512216637e-03 7.193491783393690753e+01 2.004608172928030285e+00
1.194600000000000080e+02 3.562452240784501623e-01 5.983572937203697831e-03 7.197326267286757684e+01 2.004604140883035512e+00
1.194800000000000040e+02 3.562256614424589296e-01 4.570541414224622498e-03 7.201160751179826036e+01 2.004600115479143518e+00
1.195000000000000000e+02 3.562004993375743056e-01 3.157759129880369046e-03 7.204995235072891546e+01 2.004596096702425001e+00
1.195199999999999960e+02 3.561697394322214660e-01 1.745248252517173429e-03 7.208829718965959898e+01 2.004592084538908470e+00
1.195400000000000063e+02 3.561333834825057276e-01 3.330309411728842582e-04 7.212664202859026830e+01 2.004588078974706367e+00
1.195600000000000023e+02 3.560914333321684722e-01 -1.078870654770379195e-03 7.216498686752093761e+01 2.004584079995885393e+00
1.195799999999999983e+02 3.560438909125367979e-01 -2.490434395929238751e-03 7.220333170645160692e+01 2.004580087588631265e+00
1.196000000000000085e+02 3.559907582424708949e-01 -3.901638153266876428e-03 7.224167654538227623e+01 2.004576101739153682e+00
1.196200000000000045e+02 3.559320374283152510e-01 -5.312459808440517933e-03 7.228002138431294554e+01 2.004572122433704529e+00
1.196400000000000006e+02 3.558677306638461380e-01 -6.722877254143728130e-03 7.231836622324361485e+01 2.004568149658539244e+00
1.196599999999999966e+02 3.557978402302139354e-01 -8.132868394452643854e-03 7.235671106217428417e+01 2.004564183399941246e+00
1.196800000000000068e+02 3.557223684958898957e-01 -9.542411145173422538e-03 7.239505590110495348e+01 2.004560223644292982e+00
1.197000000000000028e+02 3.556413179166099670e-01 -1.095148343418401136e-02 7.243340074003562279e+01 2.004556270377977345e+00
1.197199999999999989e+02 3.555546910353127865e-01 -1.236006320177863993e-02 7.247174557896629210e+01 2.004552323587366569e+00
1.197400000000000091e+02 3.554624904820815057e-01 -1.376812840101498785e-02 7.251009041789696141e+01 2.004548383258920374e+00
1.197600000000000051e+02 3.553647189740850587e-01 -1.517565699805568241e-02 7.254843525682764493e+01 2.004544449379156212e+00
1.197800000000000011e+02 3.552613793155125488e-01 -1.658262697251099496e-02 7.258678009575830004e+01 2.004540521934629727e+00
1.197999999999999972e+02 3.551524743975097431e-01 -1.798901631778539179e-02 7.262512493468896935e+01 2.004536600911844157e+00
1.198200000000000074e+02 3.550380071981161789e-01 -1.939480304141888781e-02 7.266346977361965287e+01 2.004532686297428867e+00
1.198400000000000034e+02 3.549179807821956634e-01 -2.079996516542801169e-02 7.270181461255030797e+01 2.004528778077996343e+00
1.198599999999999994e+02 3.547923983013683280e-01 -2.220448072665147030e-02 7.274015945148099149e+01 2.004524876240240339e+00
1.198799999999999955e+02 3.546612629939447370e-01 -2.360832777709144167e-02 7.277850429041164659e+01 2.004520980770867933e+00
1.199000000000000057e+02 3.545245781848526123e-01 -2.501148438425291470e-02 7.281684912934231590e+01 2.004517091656593752e+00
1.199200000000000017e+02 3.543823472855632817e-01 -2.641392863148802478e-02 7.285519396827299943e+01 2.004513208884191489e+00
1.199399999999999977e+02 3.542345737940221229e-01 -2.781563861833738494e-02 7.289353880720365453e+01 2.004509332440504554e+00
1.199600000000000080e+02 3.540812612945724025e-01 -2.921659246086799958e-02 7.293188364613433805e+01 2.004505462312382580e+00
1.199800000000000040e+02 3.539224134578771164e-01 -3.061676829201607011e-02 7.297022848506500736e+01 2.004501598486669867e+00
1.200000000000000000e+02 3.537580340408445490e-01 -3.201614426192816304e-02 7.300857332399567667e+01 2.004497740950281326e+00
1.200199999999999960e+02 3.535881268865495031e-01 -3.341469853829786424e-02 7.304691816292634599e+01 2.004493889690175834e+00
1.200400000000000063e+02 3.534126959241500887e-01 -3.481240930670687073e-02 7.308526300185701530e+01 2.004490044693401529e+00
1.200600000000000023e+02 3.532317451688091747e-01 -3.620925477096594708e-02 7.312360784078768461e+01 2.004486205946883981e+00
1.200799999999999983e+02 3.530452787216122879e-01 -3.760521315345056320e-02 7.316195267971835392e+01 2.004482373437723730e+00
1.201000000000000085e+02 3.528533007694803492e-01 -3.900026269543990093e-02 7.320029751864902323e+01 2.004478547153002665e+00
1.201200000000000045e+02 3.526558155850861298e-01 -4.039438165745738718e-02 7.323864235757969254e+01 2.004474727079856411e+00
1.201400000000000006e+02 3.524528275267697630e-01 -4.178754831960559968e-02 7.327698719651036185e+01 2.004470913205464555e+00
1.201599999999999966e+02 3.522443410384473172e-01 -4.317974098190325433e-02 7.331533203544103117e+01 2.004467105516896996e+00
1.201800000000000068e+02 3.520303606495220339e-01 -4.457093796462498203e-02 7.335367687437170048e+01 2.004463304001546931e+00
1.202000000000000028e+02 3.518108909747958424e-01 -4.596111760863556828e-02 7.339202171330238400e+01 2.004459508646544208e+00
1.202199999999999989e+02 3.515859367143745473e-01 -4.735025827572490048e-02 7.343036655223303910e+01 2.004455719439255823e+00
1.202400000000000091e+02 3.513555026535750692e-01 -4.873833834894671785e-02 7.346871139116370841e+01 2.004451936366974607e+00
1.202600000000000051e+02 3.511195936628337400e-01 -5.012533623295235830e-02 7.350705623009439194e+01 2.004448159417053343e+00
1.202800000000000011e+02 3.508782146976072713e-01 -5.151123035432370045e-02 7.354540106902504704e+01 2.004444388576901215e+00
1.202999999999999972e+02 3.506313707982746664e-01 -5.289599916191060902e-02 7.358374590795573056e+01 2.004440623833985580e+00
1.203200000000000074e+02 3.503790670900419624e-01 -5.427962112716430004e-02 7.362209074688638566e+01 2.004436865175736493e+00
1.203400000000000034e+02 3.501213087828406456e-01 -5.566207474446834003e-02 7.366043558581706918e+01 2.004433112589612431e+00
1.203599999999999994e+02 3.498581011712251221e-01 -5.704333853147434963e-02 7.369878042474773849e+01 2.004429366063183338e+00
1.203799999999999955e+02 3.495894496342728530e-01 -5.842339102943502893e-02 7.373712526367839359e+01 2.004425625584000059e+00
1.204000000000000057e+02 3.493153596354793278e-01 -5.980221080353348428e-02 7.377547010260907712e+01 2.004421891139662293e+00
1.204200000000000017e+02 3.490358367226509273e-01 -6.117977644321705849e-02 7.381381494153974643e+01 2.004418162717704011e+00
1.204399999999999977e+02 3.487508865278015069e-01 -6.255606656252984954e-02 7.385215978047041574e+01 2.004414440305922085e+00
1.204600000000000080e+02 3.484605147670445380e-01 -6.393105980044042069e-02 7.389050461940108505e+01 2.004410723891953516e+00
1.204800000000000040e+02 3.481647272404811422e-01 -6.530473482117350736e-02 7.392884945833175436e+01 2.004407013463526788e+00
1.205000000000000000e+02 3.478635298320919556e-01 -6.667707031454196687e-02 7.396719429726242367e+01 2.004403309008338407e+00
1.205199999999999960e+02 3.475569285096263283e-01 -6.804804499627321868e-02 7.400553913619309299e+01 2.004399610514271401e+00
1.205400000000000063e+02 3.472449293244868063e-01 -6.941763760833857821e-02 7.404388397512377651e+01 2.004395917969151952e+00
1.205600000000000023e+02 3.469275384116167760e-01 -7.078582691928433923e-02 7.408222881405443161e+01 2.004392231360771603e+00
1.205799999999999983e+02 3.466047619893861120e-01 -7.215259172455715242e-02 7.412057365298510092e+01 2.004388550676979186e+00
1.206000000000000085e+02 3.462766063594713284e-01 -7.351791084683106936e-02 7.415891849191577023e+01 2.004384875905836250e+00
1.206200000000000045e+02 3.459430779067381168e-01 -7.488176313633740366e-02 7.419726333084643954e+01 2.004381207035216050e+00
1.206400000000000006e+02 3.456041830991250507e-01 -7.624412747118916589e-02 7.423560816977712307e+01 2.004377544053109084e+00
1.206599999999999966e+02 3.452599284875199070e-01 -7.760498275770576215e-02 7.427395300870777817e+01 2.004373886947472094e+00
1.206800000000000068e+02 3.449103207056377629e-01 -7.896430793074148136e-02 7.431229784763846169e+01 2.004370235706433689e+00
1.207000000000000028e+02 3.445553664699004814e-01 -8.032208195400912520e-02 7.435064268656913100e+01 2.004366590318058083e+00
1.207199999999999989e+02 3.441950725793095356e-01 -8.167828382040237534e-02 7.438898752549978610e+01 2.004362950770468110e+00
1.207400000000000091e+02 3.438294459153199423e-01 -8.303289255232258748e-02 7.442733236443046962e+01 2.004359317051712441e+00
1.207600000000000051e+02 3.434584934417165836e-01 -8.438588720200160265e-02 7.446567720336113894e+01 2.004355689150056463e+00
1.207800000000000011e+02 3.430822222044839775e-01 -8.573724685182190774e-02 7.450402204229180825e+01 2.004352067053721598e+00
1.207999999999999972e+02 3.427006393316748833e-01 -8.708695061464143128e-02 7.454236688122247756e+01 2.004348450750888855e+00
1.208200000000000074e+02 3.423137520332822925e-01 -8.843497763411573009e-02 7.458071172015313266e+01 2.004344840229817848e+00
1.208400000000000034e+02 3.419215676011070348e-01 -8.978130708501615154e-02 7.461905655908381618e+01 2.004341235478801941e+00
1.208599999999999994e+02 3.415240934086227753e-01 -9.112591817355218671e-02 7.465740139801448549e+01 2.004337636486249519e+00
1.208799999999999955e+02 3.411213369108433979e-01 -9.246879013769286615e-02 7.469574623694515481e+01 2.004334043240483254e+00
1.209000000000000057e+02 3.407133056441867258e-01 -9.380990224748317341e-02 7.473409107587582412e+01 2.004330455729849803e+00
1.209200000000000017e+02 3.403000072263352993e-01 -9.514923380536395581e-02 7.477243591480649343e+01 2.004326873942779752e+00
1.209399999999999977e+02 3.398814493561008176e-01 -9.648676414649219601e-02 7.481078075373716274e+01 2.004323297867866671e+00
1.209600000000000080e+02 3.394576398132848616e-01 -9.782247263905582968e-02 7.484912559266783205e+01 2.004319727493393710e+00
1.209800000000000040e+02 3.390285864585353415e-01 -9.915633868459119982e-02 7.488747043159851557e+01 2.004316162807930457e+00
1.210000000000000000e+02 3.385942972332054990e-01 -1.004883417183020655e-01 7.492581527052917068e+01 2.004312603800072257e+00
1.210199999999999960e+02 3.381547801592130198e-01 -1.018184612093730040e-01 7.496416010945983999e+01 2.004309050458389585e+00
1.210400000000000063e+02 3.377100433388924849e-01 -1.031466766612839925e-01 7.500250494839050930e+01 2.004305502771396075e+00
1.210600000000000023e+02 3.372600949548500426e-01 -1.044729676121280287e-01 7.504084978732117861e+01 2.004301960727770560e+00
1.210799999999999983e+02 3.368049432698191903e-01 -1.057973136349234788e-01 7.507919462625186213e+01 2.004298424316219407e+00
1.211000000000000085e+02 3.363445966265095066e-01 -1.071196943379259664e-01 7.511753946518251723e+01 2.004294893525391252e+00
1.211200000000000045e+02 3.358790634474568271e-01 -1.084400893649439812e-01 7.515588430411320076e+01 2.004291368343972035e+00
1.211400000000000006e+02 3.354083522348759727e-01 -1.097584783956501997e-01 7.519422914304387007e+01 2.004287848760776480e+00
1.211599999999999966e+02 3.349324715705072064e-01 -1.110748411458909041e-01 7.523257398197452517e+01 2.004284334764531383e+00
1.211800000000000068e+02 3.344514301154615232e-01 -1.123891573679995093e-01 7.527091882090520869e+01 2.004280826344047473e+00
1.212000000000000028e+02 3.339652366100687719e-01 -1.137014068511065651e-01 7.530926365983587800e+01 2.004277323488125706e+00
1.212199999999999989e+02 3.334738998737211135e-01 -1.150115694214468298e-01 7.534760849876654731e+01 2.004273826185700713e+00
1.212400000000000091e+02 3.329774288047149811e-01 -1.163196249426705770e-01 7.538595333769721663e+01 2.004270334425604094e+00
1.212600000000000051e+02 3.324758323800960924e-01 -1.176255533161524730e-01 7.542429817662788594e+01 2.004266848196787354e+00
1.212800000000000011e+02 3.319691196554993007e-01 -1.189293344812962505e-01 7.546264301555855525e+01 2.004263367488143377e+00
1.212999999999999972e+02 3.314572997649856689e-01 -1.202309484158434610e-01 7.550098785448922456e+01 2.004259892288692502e+00
1.213200000000000074e+02 3.309403819208839304e-01 -1.215303751361812845e-01 7.553933269341989387e+01 2.004256422587419095e+00
1.213400000000000034e+02 3.304183754136283402e-01 -1.228275946976449956e-01 7.557767753235056318e+01 2.004252958373334614e+00
1.213599999999999994e+02 3.298912896115915316e-01 -1.241225871948237053e-01 7.561602237128123249e+01 2.004249499635503362e+00
1.213799999999999955e+02 3.293591339609212576e-01 -1.254153327618668379e-01 7.565436721021190181e+01 2.004246046363007849e+00
1.214000000000000057e+02 3.288219179853755225e-01 -1.267058115727852374e-01 7.569271204914257112e+01 2.004242598544954124e+00
1.214200000000000017e+02 3.282796512861522187e-01 -1.279940038417538839e-01 7.573105688807325464e+01 2.004239156170452230e+00
1.214399999999999977e+02 3.277323435417217601e-01 -1.292798898234165106e-01 7.576940172700390974e+01 2.004235719228697032e+00
1.214600000000000080e+02 3.271800045076591612e-01 -1.305634498131847676e-01 7.580774656593459326e+01 2.004232287708876736e+00
1.214800000000000040e+02 3.266226440164701761e-01 -1.318446641475385372e-01 7.584609140486524836e+01 2.004228861600198197e+00
1.215000000000000000e+02 3.260602719774195468e-01 -1.331235132043285530e-01 7.588443624379591768e+01 2.004225440891867382e+00
1.215199999999999960e+02 3.254928983763601402e-01 -1.343999774030739669e-01 7.592278108272660120e+01 2.004222025573208388e+00
1.215400000000000063e+02 3.249205332755561448e-01 -1.356740372052594179e-01 7.596112592165725630e+01 2.004218615633495126e+00
1.215600000000000023e+02 3.243431868135067120e-01 -1.369456731146359574e-01 7.599947076058793982e+01 2.004215211062047253e+00
1.215799999999999983e+02 3.237608692047719838e-01 -1.382148656775172568e-01 7.603781559951860913e+01 2.004211811848168878e+00
1.216000000000000085e+02 3.231735907397932928e-01 -1.394815954830736504e-01 7.607616043844926423e+01 2.004208417981302670e+00
1.216200000000000045e+02 3.225813617847130832e-01 -1.407458431636302298e-01 7.611450527737994776e+01 2.004205029450829123e+00
1.216400000000000006e+02 3.219841927811971094e-01 -1.420075893949618306e-01 7.615285011631061707e+01 2.004201646246152269e+00
1.216599999999999966e+02 3.213820942462519148e-01 -1.432668148965848265e-01 7.619119495524128638e+01 2.004198268356677470e+00
1.216800000000000068e+02 3.207750767720406460e-01 -1.445235004320525318e-01 7.622953979417195569e+01 2.004194895772016594e+00
1.217000000000000028e+02 3.201631510257018642e-01 -1.457776268092483840e-01 7.626788463310262500e+01 2.004191528481546136e+00
1.217199999999999989e+02 3.195463277491642495e-01 -1.470291748806751009e-01 7.630622947203329431e+01 2.004188166474853983e+00
1.217400000000000091e+02 3.189246177589581954e-01 -1.482781255437473911e-01 7.634457431096396363e+01 2.004184809741457407e+00
1.217600000000000051e+02 3.182980319460314012e-01 -1.495244597410837761e-01 7.638291914989463294e+01 2.004181458271003358e+00
1.217800000000000011e+02 3.176665812755609664e-01 -1.507681584607931669e-01 7.642126398882530225e+01 2.004178112053033978e+00
1.217999999999999972e+02 3.170302767867607674e-01 -1.520092027367644372e-01 7.645960882775597156e+01 2.004174771077196215e+00
1.218200000000000074e+02 3.163891295926931080e-01 -1.532475736489564977e-01 7.649795366668664087e+01 2.004171435333196083e+00
1.218400000000000034e+02 3.157431508800787046e-01 -1.544832523236830957e-01 7.653629850561731018e+01 2.004168104810641893e+00
1.218599999999999994e+02 3.150923519091010649e-01 -1.557162199338990582e-01 7.657464334454799371e+01 2.004164779499300497e+00
1.218799999999999955e+02 3.144367440132133096e-01 -1.569464576994883676e-01 7.661298818347864881e+01 2.004161459388847266e+00
1.219000000000000057e+02 3.137763385989451037e-01 -1.581739468875468235e-01 7.665133302240933233e+01 2.004158144469115665e+00
1.219200000000000017e+02 3.131111471457043716e-01 -1.593986688126653173e-01 7.668967786133998743e+01 2.004154834729831691e+00
1.219399999999999977e+02 3.124411812055803983e-01 -1.606206048372157691e-01 7.672802270027065674e+01 2.004151530160823924e+00
1.219600000000000080e+02 3.117664524031479867e-01 -1.618397363716318482e-01 7.676636753920134026e+01 2.004148230751942261e+00
1.219800000000000040e+02 3.110869724352654520e-01 -1.630560448746888880e-01 7.680471237813199537e+01 2.004144936493029938e+00
1.220000000000000000e+02 3.104027530708738380e-01 -1.642695118537875199e-01 7.684305721706267889e+01 2.004141647373990587e+00
1.220199999999999960e+02 3.097138061507983542e-01 -1.654801188652328947e-01 7.688140205599334820e+01 2.004138363384727839e+00
1.220400000000000063e+02 3.090201435875439828e-01 -1.666878475145112948e-01 7.691974689492401751e+01 2.004135084515171528e+00
1.220600000000000023e+02 3.083217773650903104e-01 -1.678926794565707425e-01 7.695809173385468682e+01 2.004131810755285681e+00
1.220799999999999983e+02 3.076187195386894668e-01 -1.690945963960987786e-01 7.699643657278535613e+01 2.004128542095092502e+00
1.221000000000000085e+02 3.069109822346597904e-01 -1.702935800877963535e-01 7.703478141171602545e+01 2.004125278524527154e+00
1.221200000000000045e+02 3.061985776501766621e-01 -1.714896123366552172e-01 7.707312625064669476e+01 2.004122020033670903e+00
1.221400000000000006e+02 3.054815180530667806e-01 -1.726826749982338649e-01 7.711147108957736407e+01 2.004118766612595248e+00
1.221599999999999966e+02 3.047598157815990527e-01 -1.738727499789286257e-01 7.714981592850803338e+01 2.004115518251413430e+00
1.221800000000000068e+02 3.040334832442723179e-01 -1.750598192362483041e-01 7.718816076743870269e+01 2.004112274940175631e+00
1.222000000000000028e+02 3.033025329196065711e-01 -1.762438647790878776e-01 7.722650560636937200e+01 2.004109036668985766e+00
1.222199999999999989e+02 3.025669773559310771e-01 -1.774248686679970877e-01 7.726485044530004132e+01 2.004105803428134713e+00
1.222400000000000091e+02 3.018268291711683204e-01 -1.786028130154514448e-01 7.730319528423072484e+01 2.004102575207728165e+00
1.222600000000000051e+02 3.010821010526211761e-01 -1.797776799861242891e-01 7.734154012316137994e+01 2.004099351997944201e+00
1.222800000000000011e+02 3.003328057567591913e-01 -1.809494517971529381e-01 7.737988496209204925e+01 2.004096133789056378e+00
1.222999999999999972e+02 2.995789561089995390e-01 -1.821181107184061954e-01 7.741822980102273277e+01 2.004092920571347580e+00
1.223200000000000074e+02 2.988205650034903571e-01 -1.832836390727540232e-01 7.745657463995338787e+01 2.004089712335059392e+00
1.223400000000000034e+02 2.980576454028942002e-01 -1.844460192363316653e-01 7.749491947888407140e+01 2.004086509070479583e+00
1.223599999999999994e+02 2.972902103381658834e-01 -1.856052336388037127e-01 7.753326431781472650e+01 2.004083310768006942e+00
1.223799999999999955e+02 2.965182729083324364e-01 -1.867612647636310019e-01 7.757160915674541002e+01 2.004080117417970541e+00
1.224000000000000057e+02 2.957418462802737791e-01 -1.879140951483329325e-01 7.760995399567607933e+01 2.004076929010740749e+00
1.224200000000000017e+02 2.949609436884981228e-01 -1.890637073847481753e-01 7.764829883460673443e+01 2.004073745536663953e+00
1.224399999999999977e+02 2.941755784349175951e-01 -1.902100841192986280e-01 7.768664367353741795e+01 2.004070566986252633e+00
1.224600000000000080e+02 2.933857638886264163e-01 -1.913532080532494850e-01 7.772498851246808727e+01 2.004067393349959758e+00
1.224800000000000040e+02 2.925915134856740263e-01 -1.924930619429668366e-01 7.776333335139875658e+01 2.004064224618192558e+00
1.225000000000000000e+02 2.917928407288367665e-01 -1.936296286001786826e-01 7.780167819032942589e+01 2.004061060781452852e+00
1.225199999999999960e+02 2.909897591873927269e-01 -1.947628908922330870e-01 7.784002302926009520e+01 2.004057901830313071e+00
1.225400000000000063e+02 2.901822824968931513e-01 -1.958928317423526411e-01 7.787836786819076451e+01 2.004054747755333654e+00
1.225600000000000023e+02 2.893704243589306224e-01 -1.970194341298919793e-01 7.791671270712143382e+01 2.004051598547002211e+00
1.225799999999999983e+02 2.885541985409103560e-01 -1.981426810905935476e-01 7.795505754605210313e+01 2.004048454195945350e+00
1.226000000000000085e+02 2.877336188758189417e-01 -1.992625557168395123e-01 7.799340238498277245e+01 2.004045314692826540e+00
1.226200000000000045e+02 2.869086992619899745e-01 -2.003790411579060571e-01 7.803174722391344176e+01 2.004042180028251519e+00
1.226400000000000006e+02 2.860794536628721851e-01 -2.014921206202170134e-01 7.807009206284411107e+01 2.004039050192841565e+00
1.226599999999999966e+02 2.852458961067954046e-01 -2.026017773675924394e-01 7.810843690177478038e+01 2.004035925177308108e+00
1.226800000000000068e+02 2.844080406867325328e-01 -2.037079947214992248e-01 7.814678174070546390e+01 2.004032804972424309e+00
1.227000000000000028e+02 2.835659015600649480e-01 -2.048107560613028899e-01 7.818512657963611900e+01 2.004029689568857187e+00
1.227199999999999989e+02 2.827194929483466401e-01 -2.059100448245136661e-01 7.822347141856678832e+01 2.004026578957332827e+00
1.227400000000000091e+02 2.818688291370632926e-01 -2.070058445070329378e-01 7.826181625749747184e+01 2.004023473128654143e+00
1.227600000000000051e+02 2.810139244753932508e-01 -2.080981386634023766e-01 7.830016109642812694e+01 2.004020372073674672e+00
1.227800000000000011e+02 2.801547933759695463e-01 -2.091869109070476906e-01 7.833850593535881046e+01 2.004017275783171126e+00
1.227999999999999972e+02 2.792914503146365357e-01 -2.102721449105221241e-01 7.837685077428946556e+01 2.004014184247959296e+00
1.228200000000000074e+02 2.784239098302077609e-01 -2.113538244057524551e-01 7.841519561322014908e+01 2.004011097458970436e+00
1.228400000000000034e+02 2.775521865242253639e-01 -2.124319331842800807e-01 7.845354045215081840e+01 2.004008015407070520e+00
1.228599999999999994e+02 2.766762950607138949e-01 -2.135064550975006303e-01 7.849188529108147350e+01 2.004004938083156606e+00
1.228799999999999955e+02 2.757962501659346199e-01 -2.145773740569070498e-01 7.853023013001215702e+01 2.004001865478151512e+00
1.229000000000000057e+02 2.749120666281426595e-01 -2.156446740343289370e-01 7.856857496894282633e+01 2.003998797583019797e+00
1.229200000000000017e+02 2.740237592973392422e-01 -2.167083390621689643e-01 7.860691980787349564e+01 2.003995734388762440e+00
1.229399999999999977e+02 2.731313430850219048e-01 -2.177683532336417427e-01 7.864526464680416495e+01 2.003992675886397734e+00
1.229600000000000080e+02 2.722348329639380782e-01 -2.188247007030106883e-01 7.868360948573483427e+01 2.003989622066920884e+00
1.229800000000000040e+02 2.713342439678356199e-01 -2.198773656858214187e-01 7.872195432466550358e+01 2.003986572921347520e+00
1.230000000000000000e+02 2.704295911912107941e-01 -2.209263324591377586e-01 7.876029916359617289e+01 2.003983528440822504e+00
1.230199999999999960e+02 2.695208897890590261e-01 -2.219715853617760803e-01 7.879864400252684220e+01 2.003980488616399658e+00
1.230400000000000063e+02 2.686081549766226595e-01 -2.230131087945349255e-01 7.883698884145751151e+01 2.003977453439147460e+00
1.230600000000000023e+02 2.676914020291354390e-01 -2.240508872204273472e-01 7.887533368038818082e+01 2.003974422900241859e+00
1.230799999999999983e+02 2.667706462815704893e-01 -2.250849051649131127e-01 7.891367851931885014e+01 2.003971396990840148e+00
1.231000000000000085e+02 2.658459031283867402e-01 -2.261151472161256615e-01 7.895202335824951945e+01 2.003968375702130711e+00
1.231200000000000045e+02 2.649171880232704668e-01 -2.271415980251000888e-01 7.899036819718020297e+01 2.003965359025259296e+00
1.231400000000000006e+02 2.639845164788797161e-01 -2.281642423060028513e-01 7.902871303611085807e+01 2.003962346951455586e+00
1.231599999999999966e+02 2.630479040665886226e-01 -2.291830648363557543e-01 7.906705787504154159e+01 2.003959339472022538e+00
1.231800000000000068e+02 2.621073664162265615e-01 -2.301980504572602726e-01 7.910540271397221090e+01 2.003956336578197828e+00
1.232000000000000028e+02 2.611629192158193558e-01 -2.312091840736242299e-01 7.914374755290286600e+01 2.003953338261196038e+00
1.232199999999999989e+02 2.602145782113317596e-01 -2.322164506543836493e-01 7.918209239183354953e+01 2.003950344512388071e+00
1.232400000000000091e+02 2.592623592064041138e-01 -2.332198352327232438e-01 7.922043723076420463e+01 2.003947355323132395e+00
1.232600000000000051e+02 2.583062780620902221e-01 -2.342193229062991544e-01 7.925878206969488815e+01 2.003944370684702658e+00
1.232800000000000011e+02 2.573463506965970593e-01 -2.352148988374582750e-01 7.929712690862555746e+01 2.003941390588475979e+00
1.232999999999999972e+02 2.563825930850199830e-01 -2.362065482534554117e-01 7.933547174755622677e+01 2.003938415025868558e+00
1.233200000000000074e+02 2.554150212590777791e-01 -2.371942564466731351e-01 7.937381658648689609e+01 2.003935443988305032e+00
1.233400000000000034e+02 2.544436513068498162e-01 -2.381780087748383012e-01 7.941216142541756540e+01 2.003932477467185169e+00
1.233599999999999994e+02 2.534684993725088153e-01 -2.391577906612347426e-01 7.945050626434823471e+01 2.003929515453962029e+00
1.233800000000000097e+02 2.524895816560525086e-01 -2.401335875949200671e-01 7.948885110327890402e+01 2.003926557940121977e+00
1.234000000000000057e+02 2.515069144130388512e-01 -2.411053851309399310e-01 7.952719594220957333e+01 2.003923604917186019e+00
1.234200000000000017e+02 2.505205139543174586e-01 -2.420731688905377044e-01 7.956554078114024264e+01 2.003920656376628084e+00
1.234399999999999977e+02 2.495303966457580180e-01 -2.430369245613665519e-01 7.960388562007091195e+01 2.003917712309946531e+00
1.234600000000000080e+02 2.485365789079821419e-01 -2.439966378977009021e-01 7.964223045900158127e+01 2.003914772708770276e+00
1.234800000000000040e+02 2.475390772160933894e-01 -2.449522947206431156e-01 7.968057529793225058e+01 2.003911837564677612e+00
1.235000000000000000e+02 2.465379080994033190e-01 -2.459038809183320962e-01 7.971892013686291989e+01 2.003908906869192652e+00
1.235199999999999960e+02 2.455330881411606769e-01 -2.468513824461522621e-01 7.975726497579358920e+01 2.003905980613959414e+00
1.235400000000000063e+02 2.445246339782792822e-01 -2.477947853269364953e-01 7.979560981472425851e+01 2.003903058790657887e+00
1.235600000000000023e+02 2.435125623010614970e-01 -2.487340756511703665e-01 7.983395465365494204e+01 2.003900141390919654e+00
1.235799999999999983e+02 2.424968898529247241e-01 -2.496692395771980821e-01 7.987229949258559714e+01 2.003897228406370967e+00
1.236000000000000085e+02 2.414776334301277916e-01 -2.506002633314235450e-01 7.991064433151628066e+01 2.003894319828785076e+00
1.236200000000000045e+02 2.404548098814920654e-01 -2.515271332085107225e-01 7.994898917044694997e+01 2.003891415649871721e+00
1.236400000000000006e+02 2.394284361081245593e-01 -2.524498355715853459e-01 7.998733400937760507e+01 2.003888515861313113e+00
1.236599999999999966e+02 2.383985290631424059e-01 -2.533683568524328633e-01 8.002567884830828859e+01 2.003885620454895378e+00
1.236800000000000068e+02 2.373651057513926632e-01 -2.542826835516954764e-01 8.006402368723894369e+01 2.003882729422390874e+00
1.237000000000000028e+02 2.363281832291725670e-01 -2.551928022390711481e-01 8.010236852616962722e+01 2.003879842755655449e+00
1.237199999999999989e+02 2.352877786039513919e-01 -2.560986995535083355e-01 8.014071336510029653e+01 2.003876960446371758e+00
1.237400000000000091e+02 2.342439090340882601e-01 -2.570003622033983359e-01 8.017905820403096584e+01 2.003874082486515107e+00
1.237600000000000051e+02 2.331965917285500622e-01 -2.578977769667707975e-01 8.021740304296163515e+01 2.003871208867852971e+00
1.237800000000000011e+02 2.321458439466315971e-01 -2.587909306914862873e-01 8.025574788189230446e+01 2.003868339582275393e+00
1.237999999999999972e+02 2.310916829976714937e-01 -2.596798102954253618e-01 8.029409272082297377e+01 2.003865474621671527e+00
1.238200000000000074e+02 2.300341262407664955e-01 -2.605644027666797480e-01 8.033243755975364309e+01 2.003862613978025120e+00
1.238400000000000034e+02 2.289731910844896301e-01 -2.614446951637416916e-01 8.037078239868431240e+01 2.003859757643180473e+00
1.238599999999999994e+02 2.279088949866051039e-01 -2.623206746156893643e-01 8.040912723761498171e+01 2.003856905609147532e+00
1.238800000000000097e+02 2.268412554537802828e-01 -2.631923283223747134e-01 8.044747207654565102e+01 2.003854057867888283e+00
1.239000000000000057e+02 2.257702900413012526e-01 -2.640596435546103127e-01 8.048581691547632033e+01 2.003851214411357162e+00
1.239200000000000017e+02 2.246960163527857435e-01 -2.649226076543505504e-01 8.052416175440698964e+01 2.003848375231621404e+00
1.239399999999999977e+02 2.236184520398931397e-01 -2.657812080348749828e-01 8.056250659333767317e+01 2.003845540320678964e+00
1.239600000000000080e+02 2.225376148020373479e-01 -2.666354321809725203e-01 8.060085143226832827e+01 2.003842709670559330e+00
1.239800000000000040e+02 2.214535223860984448e-01 -2.674852676491200620e-01 8.063919627119899758e+01 2.003839883273358158e+00
1.240000000000000000e+02 2.203661925861303827e-01 -2.683307020676616306e-01 8.067754111012968110e+01 2.003837061121159557e+00
1.240199999999999960e+02 2.192756432430711666e-01 -2.691717231369887831e-01 8.071588594906033620e+01 2.003834243206049859e+00
1.240400000000000063e+02 2.181818922444534459e-01 -2.700083186297160820e-01 8.075423078799101972e+01 2.003831429520188223e+00
1.240600000000000023e+02 2.170849575241100282e-01 -2.708404763908561774e-01 8.079257562692168904e+01 2.003828620055667642e+00
1.240799999999999983e+02 2.159848570618813912e-01 -2.716681843379968320e-01 8.083092046585235835e+01 2.003825814804703231e+00
1.241000000000000085e+02 2.148816088833247206e-01 -2.724914304614736715e-01 8.086926530478302766e+01 2.003823013759455485e+00
1.241200000000000045e+02 2.137752310594179805e-01 -2.733102028245411597e-01 8.090761014371368276e+01 2.003820216912099106e+00
1.241400000000000006e+02 2.126657417062647326e-01 -2.741244895635458478e-01 8.094595498264436628e+01 2.003817424254906943e+00
1.241599999999999966e+02 2.115531589848011207e-01 -2.749342788880959065e-01 8.098429982157503559e+01 2.003814635780035491e+00
1.241800000000000068e+02 2.104375011004986362e-01 -2.757395590812283248e-01 8.102264466050570491e+01 2.003811851479818884e+00
1.242000000000000028e+02 2.093187863030664120e-01 -2.765403184995783303e-01 8.106098949943637422e+01 2.003809071346519310e+00
1.242199999999999989e+02 2.081970328861565134e-01 -2.773365455735461449e-01 8.109933433836704353e+01 2.003806295372354995e+00
1.242400000000000091e+02 2.070722591870655105e-01 -2.781282288074599651e-01 8.113767917729771284e+01 2.003803523549674726e+00
1.242600000000000051e+02 2.059444835864342183e-01 -2.789153567797416078e-01 8.117602401622838215e+01 2.003800755870885020e+00
1.242800000000000011e+02 2.048137245079507673e-01 -2.796979181430703232e-01 8.121436885515905146e+01 2.003797992328230748e+00
1.242999999999999972e+02 2.036800004180509827e-01 -2.804759016245422232e-01 8.125271369408972078e+01 2.003795232914078905e+00
1.243200000000000074e+02 2.025433298256161807e-01 -2.812492960258314856e-01 8.129105853302039009e+01 2.003792477620845780e+00
1.243400000000000034e+02 2.014037312816742420e-01 -2.820180902233511144e-01 8.132940337195105940e+01 2.003789726441000951e+00
1.243599999999999994e+02 2.002612233790984908e-01 -2.827822731684088153e-01 8.136774821088172871e+01 2.003786979366851906e+00
1.243800000000000097e+02 1.991158247523035496e-01 -2.835418338873639810e-01 8.140609304981241223e+01 2.003784236390834916e+00
1.244000000000000057e+02 1.979675540769440800e-01 -2.842967614817850652e-01 8.144443788874306733e+01 2.003781497505496834e+00
1.244200000000000017e+02 1.968164300696128577e-01 -2.850470451286023499e-01 8.148278272767373664e+01 2.003778762703224636e+00
1.244399999999999977e+02 1.956624714875346838e-01 -2.857926740802607113e-01 8.152112756660442017e+01 2.003776031976550076e+00
1.244600000000000080e+02 1.945056971282627389e-01 -2.865336376648735528e-01 8.155947240553507527e+01 2.003773305317984921e+00
1.244800000000000040e+02 1.933461258293754370e-01 -2.872699252863719632e-01 8.159781724446575879e+01 2.003770582720045823e+00
1.245000000000000000e+02 1.921837764681688654e-01 -2.880015264246532647e-01 8.163616208339642810e+01 2.003767864175252544e+00
1.245199999999999960e+02 1.910186679613506688e-01 -2.887284306357317254e-01 8.167450692232709741e+01 2.003765149676200785e+00
1.245400000000000063e+02 1.898508192647359594e-01 -2.894506275518845539e-01 8.171285176125776673e+01 2.003762439215454272e+00
1.245600000000000023e+02 1.886802493729385910e-01 -2.901681068817961173e-01 8.175119660018842183e+01 2.003759732785566072e+00
1.245799999999999983e+02 1.875069773190623790e-01 -2.908808584107046014e-01 8.178954143911910535e+01 2.003757030379237580e+00
1.246000000000000085e+02 1.863310221743951500e-01 -2.915888720005448964e-01 8.182788627804977466e+01 2.003754331989094251e+00
1.246200000000000045e+02 1.851524030480993233e-01 -2.922921375900887075e-01 8.186623111698044397e+01 2.003751637607674940e+00
1.246400000000000006e+02 1.839711390869011587e-01 -2.929906451950876067e-01 8.190457595591111328e+01 2.003748947227713462e+00
1.246599999999999966e+02 1.827872494747832810e-01 -2.936843849084129210e-01 8.194292079484178259e+01 2.003746260841973381e+00
1.246800000000000068e+02 1.816007534326739281e-01 -2.943733469001915126e-01 8.198126563377245191e+01 2.003743578443002882e+00
1.247000000000000028e+02 1.804116702181343401e-01 -2.950575214179445016e-01 8.201961047270312122e+01 2.003740900023521121e+00
1.247199999999999989e+02 1.792200191250494790e-01 -2.957368987867239896e-01 8.205795531163380474e+01 2.003738225576503940e+00
1.247400000000000091e+02 1.780258194833164165e-01 -2.964114694092456204e-01 8.209630015056445984e+01 2.003735555094450671e+00
1.247600000000000051e+02 1.768290906585298361e-01 -2.970812237660227506e-01 8.213464498949512915e+01 2.003732888570138204e+00
1.247800000000000011e+02 1.756298520516709205e-01 -2.977461524155000094e-01 8.217298982842579846e+01 2.003730225996518399e+00
1.247999999999999972e+02 1.744281230987952958e-01 -2.984062459941816958e-01 8.221133466735646778e+01 2.003727567366344164e+00
1.248200000000000074e+02 1.732239232707167287e-01 -2.990614952167615637e-01 8.224967950628715130e+01 2.003724912672245839e+00
1.248400000000000034e+02 1.720172720726936832e-01 -2.997118908762536060e-01 8.228802434521780640e+01 2.003722261907299185e+00
1.248599999999999994e+02 1.708081890441162376e-01 -3.003574238441172328e-01 8.232636918414848992e+01 2.003719615064237569e+00
1.248800000000000097e+02 1.695966937581890321e-01 -3.009980850703820598e-01 8.236471402307915923e+01 2.003716972135964003e+00
1.249000000000000057e+02 1.683828058216160495e-01 -3.016338655837744742e-01 8.240305886200981433e+01 2.003714333115333979e+00
1.249200000000000017e+02 1.671665448742861437e-01 -3.022647564918402585e-01 8.244140370094049786e+01 2.003711697995282481e+00
1.249399999999999977e+02 1.659479305889546841e-01 -3.028907489810654940e-01 8.247974853987116717e+01 2.003709066768742719e+00
1.249600000000000080e+02 1.647269826709263085e-01 -3.035118343169989075e-01 8.251809337880183648e+01 2.003706439428582620e+00
1.249800000000000040e+02 1.635037208577397871e-01 -3.041280038443706091e-01 8.255643821773250579e+01 2.003703815967798008e+00
1.250000000000000000e+02 1.622781649188486663e-01 -3.047392489872089993e-01 8.259478305666317510e+01 2.003701196379382932e+00
1.250199999999999960e+02 1.610503346553021076e-01 -3.053455612489596183e-01 8.263312789559384441e+01 2.003698580656312345e+00
1.250400000000000063e+02 1.598202498994284459e-01 -3.059469322126006086e-01 8.267147273452451373e+01 2.003695968791525672e+00
1.250600000000000023e+02 1.585879305145152240e-01 -3.065433535407548482e-01 8.270981757345518304e+01 2.003693360778097787e+00
1.250799999999999983e+02 1.573533963944880598e-01 -3.071348169758051916e-01 8.274816241238585235e+01 2.003690756609103563e+00
1.251000000000000085e+02 1.561166674635927620e-01 -3.077213143400068240e-01 8.278650725131652166e+01 2.003688156277459775e+00
1.251200000000000045e+02 1.548777636760749754e-01 -3.083028375355952866e-01 8.282485209024719097e+01 2.003685559776398950e+00
1.251400000000000006e+02 1.536367050158576608e-01 -3.088793785448966656e-01 8.286319692917786028e+01 2.003682967098882273e+00
1.251599999999999966e+02 1.523935114962217396e-01 -3.094509294304370606e-01 8.290154176810854381e+01 2.003680378238051230e+00
1.251800000000000068e+02 1.511482031594846565e-01 -3.100174823350469455e-01 8.293988660703919891e+01 2.003677793187011780e+00
1.252000000000000028e+02 1.499008000766763604e-01 -3.105790294819671393e-01 8.297823144596986822e+01 2.003675211938915623e+00
1.252199999999999989e+02 1.486513223472187284e-01 -3.111355631749546657e-01 8.301657628490053753e+01 2.003672634486898474e+00
1.252400000000000091e+02 1.473997900986039611e-01 -3.116870757983833951e-01 8.305492112383120684e+01 2.003670060824111143e+00
1.252600000000000051e+02 1.461462234860692322e-01 -3.122335598173458515e-01 8.309326596276189036e+01 2.003667490943736862e+00
1.252800000000000011e+02 1.448906426922739465e-01 -3.127750077777549098e-01 8.313161080169254546e+01 2.003664924838990391e+00
1.252999999999999972e+02 1.436330679269775812e-01 -3.133114123064410506e-01 8.316995564062322899e+01 2.003662362503084715e+00
1.253200000000000074e+02 1.423735194267138071e-01 -3.138427661112493383e-01 8.320830047955389830e+01 2.003659803929205729e+00
1.253400000000000034e+02 1.411120174544661099e-01 -3.143690619811384535e-01 8.324664531848455340e+01 2.003657249110618821e+00
1.253599999999999994e+02 1.398485822993447703e-01 -3.148902927862742285e-01 8.328499015741523692e+01 2.003654698040608917e+00
1.253800000000000097e+02 1.385832342762600700e-01 -3.154064514781220185e-01 8.332333499634590623e+01 2.003652150712415647e+00
1.254000000000000057e+02 1.373159937255964413e-01 -3.159175310895411815e-01 8.336167983527657555e+01 2.003649607119307952e+00
1.254200000000000017e+02 1.360468810128890316e-01 -3.164235247348755609e-01 8.340002467420724486e+01 2.003647067254616498e+00
1.254399999999999977e+02 1.347759165284959371e-01 -3.169244256100419710e-01 8.343836951313791417e+01 2.003644531111717697e+00
1.254600000000000080e+02 1.335031206872707710e-01 -3.174202269926207909e-01 8.347671435206858348e+01 2.003641998683855174e+00
1.254800000000000040e+02 1.322285139282383670e-01 -3.179109222419426173e-01 8.351505919099925279e+01 2.003639469964384467e+00
1.255000000000000000e+02 1.309521167142667641e-01 -3.183965047991720310e-01 8.355340402992992210e+01 2.003636944946737497e+00
1.255199999999999960e+02 1.296739495317386359e-01 -3.188769681873942496e-01 8.359174886886059141e+01 2.003634423624294225e+00
1.255400000000000063e+02 1.283940328902254402e-01 -3.193523060116996160e-01 8.363009370779126073e+01 2.003631905990330253e+00
1.255600000000000023e+02 1.271123873221592926e-01 -3.198225119592629229e-01 8.366843854672193004e+01 2.003629392038415613e+00
1.255799999999999983e+02 1.258290333825030360e-01 -3.202875797994244600e-01 8.370678338565259935e+01 2.003626881761892076e+00
1.256000000000000085e+02 1.245439916484235576e-01 -3.207475033837708378e-01 8.374512822458328287e+01 2.003624375154225312e+00
1.256200000000000045e+02 1.232572827189632181e-01 -3.212022766462117040e-01 8.378347306351393797e+01 2.003621872208838361e+00
1.256400000000000006e+02 1.219689272147089221e-01 -3.216518936030567932e-01 8.382181790244462150e+01 2.003619372919297259e+00
1.256599999999999966e+02 1.206789457774642554e-01 -3.220963483530926985e-01 8.386016274137529081e+01 2.003616877278954433e+00
1.256800000000000068e+02 1.193873590699207482e-01 -3.225356350776547587e-01 8.389850758030594591e+01 2.003614385281407007e+00
1.257000000000000028e+02 1.180941877753258762e-01 -3.229697480406999444e-01 8.393685241923662943e+01 2.003611896920141078e+00
1.257199999999999989e+02 1.167994525971539355e-01 -3.233986815888806876e-01 8.397519725816728453e+01 2.003609412188732453e+00
1.257400000000000091e+02 1.155031742587772775e-01 -3.238224301516132164e-01 8.401354209709796805e+01 2.003606931080650799e+00
1.257600000000000051e+02 1.142053735031336031e-01 -3.242409882411455002e-01 8.405188693602863736e+01 2.003604453589558521e+00
1.257800000000000011e+02 1.129060710923954630e-01 -3.246543504526272494e-01 8.409023177495930668e+01 2.003601979708932834e+00
1.257999999999999972e+02 1.116052878076412569e-01 -3.250625114641747526e-01 8.412857661388997599e+01 2.003599509432409054e+00
1.258200000000000074e+02 1.103030444485221390e-01 -3.254654660369343255e-01 8.416692145282064530e+01 2.003597042753575419e+00
1.258400000000000034e+02 1.089993618329301306e-01 -3.258632090151484251e-01 8.420526629175131461e+01 2.003594579666112985e+00
1.258599999999999994e+02 1.076942607966685783e-01 -3.262557353262174886e-01 8.424361113068198392e+01 2.003592120163575352e+00
1.258800000000000097e+02 1.063877621931191703e-01 -3.266430399807584983e-01 8.428195596961265323e+01 2.003589664239642243e+00
1.259000000000000057e+02 1.050798868929088553e-01 -3.270251180726665985e-01 8.432030080854332255e+01 2.003587211888059549e+00
1.259200000000000017e+02 1.037706557835795934e-01 -3.274019647791737153e-01 8.435864564747399186e+01 2.003584763102367106e+00
1.259399999999999977e+02 1.024600897692551776e-01 -3.277735753609036240e-01 8.439699048640466117e+01 2.003582317876329899e+00
1.259600000000000080e+02 1.011482097703071265e-01 -3.281399451619289587e-01 8.443533532533533048e+01 2.003579876203718690e+00
1.259800000000000040e+02 9.983503672302387888e-02 -3.285010696098259464e-01 8.447368016426599979e+01 2.003577438078159911e+00
1.260000000000000000e+02 9.852059157927790800e-02 -3.288569442157254219e-01 8.451202500319666910e+01 2.003575003493327955e+00
1.260199999999999960e+02 9.720489530619044749e-02 -3.292075645743653967e-01 8.455036984212733842e+01 2.003572572443179212e+00
1.260400000000000063e+02 9.588796888579982636e-02 -3.295529263641426843e-01 8.458871468105802194e+01 2.003570144921342777e+00
1.260600000000000023e+02 9.456983331472859633e-02 -3.298930253471600849e-01 8.462705951998867704e+01 2.003567720921594741e+00
1.260799999999999983e+02 9.325050960384789756e-02 -3.302278573692740693e-01 8.466540435891936056e+01 2.003565300437788022e+00
1.261000000000000085e+02 9.193001877794482191e-02 -3.305574183601428517e-01 8.470374919785002987e+01 2.003562883463724908e+00
1.261200000000000045e+02 9.060838187538960975e-02 -3.308817043332697994e-01 8.474209403678068497e+01 2.003560469993183712e+00
1.261400000000000006e+02 8.928561994779951605e-02 -3.312007113860468421e-01 8.478043887571136850e+01 2.003558060020009357e+00
1.261599999999999966e+02 8.796175405970509120e-02 -3.315144356997984931e-01 8.481878371464202360e+01 2.003555653538081405e+00
1.261800000000000068e+02 8.663680528821764149e-02 -3.318228735398214835e-01 8.485712855357270712e+01 2.003553250541250108e+00
1.262000000000000028e+02 8.531079472269295638e-02 -3.321260212554236757e-01 8.489547339250337643e+01 2.003550851023383039e+00
1.262199999999999989e+02 8.398374346439661797e-02 -3.324238752799646979e-01 8.493381823143404574e+01 2.003548454978387738e+00
1.262400000000000091e+02 8.265567262617118383e-02 -3.327164321308922479e-01 8.497216307036471505e+01 2.003546062400172634e+00
1.262600000000000051e+02 8.132660333209994208e-02 -3.330036884097758443e-01 8.501050790929538437e+01 2.003543673282676796e+00
1.262800000000000011e+02 7.999655671717152694e-02 -3.332856408023430195e-01 8.504885274822605368e+01 2.003541287619738043e+00
1.262999999999999972e+02 7.866555392694689341e-02 -3.335622860785124599e-01 8.508719758715672299e+01 2.003538905405426451e+00
1.263200000000000074e+02 7.733361611722319728e-02 -3.338336210924244263e-01 8.512554242608739230e+01 2.003536526633646009e+00
1.263400000000000034e+02 7.600076445369749467e-02 -3.340996427824722836e-01 8.516388726501806161e+01 2.003534151298350441e+00
1.263599999999999994e+02 7.466702011163360575e-02 -3.343603481713315340e-01 8.520223210394873092e+01 2.003531779393591616e+00
1.263800000000000097e+02 7.333240427552636942e-02 -3.346157343659856287e-01 8.524057694287940024e+01 2.003529410913302833e+00
1.264000000000000057e+02 7.199693813876453796e-02 -3.348657985577538354e-01 8.527892178181006955e+01 2.003527045851591470e+00
1.264200000000000017e+02 7.066064290329715503e-02 -3.351105380223174945e-01 8.531726662074075307e+01 2.003524684202407702e+00
1.264399999999999977e+02 6.932353977929830990e-02 -3.353499501197413357e-01 8.535561145967140817e+01 2.003522325959776751e+00
1.264600000000000080e+02 6.798564998482971300e-02 -3.355840322944964593e-01 8.539395629860207748e+01 2.003519971117828646e+00
1.264800000000000040e+02 6.664699474550649094e-02 -3.358127820754829296e-01 8.543230113753276100e+01 2.003517619670624583e+00
1.265000000000000000e+02 6.530759529416227394e-02 -3.360361970760473160e-01 8.547064597646341610e+01 2.003515271612203552e+00
1.265199999999999960e+02 6.396747287051150754e-02 -3.362542749940014564e-01 8.550899081539409963e+01 2.003512926936674710e+00
1.265400000000000063e+02 6.262664872081476208e-02 -3.364670136116413857e-01 8.554733565432476894e+01 2.003510585638197394e+00
1.265600000000000023e+02 6.128514409754425712e-02 -3.366744107957610477e-01 8.558568049325543825e+01 2.003508247710862111e+00
1.265799999999999983e+02 5.994298025904602756e-02 -3.368764644976661171e-01 8.562402533218610756e+01 2.003505913148748707e+00
1.266000000000000085e+02 5.860017846920467094e-02 -3.370731727531897648e-01 8.566237017111676266e+01 2.003503581946091572e+00
1.266200000000000045e+02 5.725675999710919117e-02 -3.372645336827026497e-01 8.570071501004744619e+01 2.003501254097037609e+00
1.266400000000000006e+02 5.591274611671543521e-02 -3.374505454911218005e-01 8.573905984897811550e+01 2.003498929595730171e+00
1.266599999999999966e+02 5.456815810651013954e-02 -3.376312064679219405e-01 8.577740468790878481e+01 2.003496608436396542e+00
1.266800000000000068e+02 5.322301724917711391e-02 -3.378065149871432027e-01 8.581574952683945412e+01 2.003494290613214712e+00
1.267000000000000028e+02 5.187734483126012902e-02 -3.379764695073958491e-01 8.585409436577012343e+01 2.003491976120408413e+00
1.267199999999999989e+02 5.053116214282636631e-02 -3.381410685718663212e-01 8.589243920470079274e+01 2.003489664952165406e+00
1.267400000000000091e+02 4.918449047713265021e-02 -3.383003108083210142e-01 8.593078404363146205e+01 2.003487357102853306e+00
1.267600000000000051e+02 4.783735113028886321e-02 -3.384541949291076657e-01 8.596912888256214558e+01 2.003485052566597258e+00
1.267800000000000011e+02 4.648976540092109033e-02 -3.386027197311579084e-01 8.600747372149280068e+01 2.003482751337681389e+00
1.267999999999999972e+02 4.514175458983789996e-02 -3.387458840959865491e-01 8.604581856042346999e+01 2.003480453410451556e+00
1.268200000000000074e+02 4.379333999969439728e-02 -3.388836869896882931e-01 8.608416339935413930e+01 2.003478158779162577e+00
1.268400000000000034e+02 4.244454293465504263e-02 -3.390161274629362453e-01 8.612250823828480861e+01 2.003475867438149649e+00
1.268599999999999994e+02 4.109538470005985600e-02 -3.391432046509788023e-01 8.616085307721549214e+01 2.003473579381667147e+00
1.268800000000000097e+02 3.974588660208927537e-02 -3.392649177736317134e-01 8.619919791614614724e+01 2.003471294604095121e+00
1.269000000000000057e+02 3.839606994742685714e-02 -3.393812661352716420e-01 8.623754275507681655e+01 2.003469013099785645e+00
1.269200000000000017e+02 3.704595604292527933e-02 -3.394922491248295038e-01 8.627588759400750007e+01 2.003466734863049492e+00
1.269399999999999977e+02 3.569556619527194247e-02 -3.395978662157791428e-01 8.631423243293815517e+01 2.003464459888322224e+00
1.269600000000000080e+02 3.434492171065187810e-02 -3.396981169661261735e-01 8.635257727186883869e+01 2.003462188169926161e+00
1.269800000000000040e+02 3.299404389441347452e-02 -3.397930010183976002e-01 8.639092211079950800e+01 2.003459919702331504e+00
1.270000000000000000e+02 3.164295405073477840e-02 -3.398825180996267181e-01 8.642926694973017732e+01 2.003457654479854355e+00
1.270199999999999960e+02 3.029167348228677809e-02 -3.399666680213379588e-01 8.646761178866084663e+01 2.003455392496965803e+00
1.270400000000000063e+02 2.894022348989887597e-02 -3.400454506795326237e-01 8.650595662759150173e+01 2.003453133748128501e+00
1.270600000000000023e+02 2.758862537222585287e-02 -3.401188660546700104e-01 8.654430146652218525e+01 2.003450878227728271e+00
1.270799999999999983e+02 2.623690042541172371e-02 -3.401869142116469846e-01 8.658264630545285456e+01 2.003448625930231319e+00
1.271000000000000085e+02 2.488506994275495321e-02 -3.402495952997803275e-01 8.662099114438352387e+01 2.003446376850132715e+00
1.271200000000000045e+02 2.353315521437598229e-02 -3.403069095527849197e-01 8.665933598331419319e+01 2.003444130981947957e+00
1.271400000000000006e+02 2.218117752688182273e-02 -3.403588572887488173e-01 8.669768082224486250e+01 2.003441888320058872e+00
1.271599999999999966e+02 2.082915816303113413e-02 -3.404054389101108247e-01 8.673602566117553181e+01 2.003439648859079103e+00
1.271800000000000068e+02 1.947711840140221862e-02 -3.404466549036354039e-01 8.677437050010620112e+01 2.003437412593532585e+00
1.272000000000000028e+02 1.812507951605846560e-02 -3.404825058403839755e-01 8.681271533903688464e+01 2.003435179517861542e+00
1.272199999999999989e+02 1.677306277621341823e-02 -3.405129923756878840e-01 8.685106017796753974e+01 2.003432949626672954e+00
1.272400000000000091e+02 1.542108944589911518e-02 -3.405381152491196994e-01 8.688940501689820906e+01 2.003430722914530282e+00
1.272600000000000051e+02 1.406918078363256393e-02 -3.405578752844606316e-01 8.692774985582887837e+01 2.003428499375965899e+00
1.272800000000000011e+02 1.271735804208088197e-02 -3.405722733896694998e-01 8.696609469475954768e+01 2.003426279005579236e+00
1.272999999999999972e+02 1.136564246772985703e-02 -3.405813105568503696e-01 8.700443953369023120e+01 2.003424061797976385e+00
1.273200000000000074e+02 1.001405530055150123e-02 -3.405849878622158045e-01 8.704278437262088630e+01 2.003421847747710149e+00
1.273400000000000034e+02 8.662617773669542554e-03 -3.405833064660512832e-01 8.708112921155156982e+01 2.003419636849465224e+00
1.273599999999999994e+02 7.311351113028104892e-03 -3.405762676126793953e-01 8.711947405048223914e+01 2.003417429097801072e+00
1.273800000000000097e+02 5.960276537060320290e-03 -3.405638726304194286e-01 8.715781888941289424e+01 2.003415224487421487e+00
1.274000000000000057e+02 4.609415256354340920e-03 -3.405461229315474014e-01 8.719616372834357776e+01 2.003413023012975192e+00
1.274200000000000017e+02 3.258788473322130931e-03 -3.405230200122565387e-01 8.723450856727424707e+01 2.003410824669043411e+00
1.274399999999999977e+02 1.908417381869133679e-03 -3.404945654526131960e-01 8.727285340620491638e+01 2.003408629450392997e+00
1.274600000000000080e+02 5.583231670610045707e-04 -3.404607609165121729e-01 8.731119824513558569e+01 2.003406437351703762e+00
1.274800000000000040e+02 -7.914729952075345333e-04 -3.404216081516334147e-01 8.734954308406625501e+01 2.003404248367625318e+00
1.275000000000000000e+02 -2.140949938542049697e-03 -3.403771089893947721e-01 8.738788792299692432e+01 2.003402062492921853e+00
1.275199999999999960e+02 -3.490086506380710250e-03 -3.403272653449032070e-01 8.742623276192759363e+01 2.003399879722249644e+00
1.275400000000000063e+02 -4.838861552325317283e-03 -3.402720792169072195e-01 8.746457760085826294e+01 2.003397700050392860e+00
1.275600000000000023e+02 -6.187253940469801192e-03 -3.402115526877456664e-01 8.750292243978893225e+01 2.003395523472123241e+00
1.275799999999999983e+02 -7.535242545731424615e-03 -3.401456879232947483e-01 8.754126727871960156e+01 2.003393349982169447e+00
1.276000000000000085e+02 -8.882806254181599415e-03 -3.400744871729168839e-01 8.757961211765027087e+01 2.003391179575245928e+00
1.276200000000000045e+02 -1.022992396337362754e-02 -3.399979527694064196e-01 8.761795695658094019e+01 2.003389012246245660e+00
1.276400000000000006e+02 -1.157657458267266105e-02 -3.399160871289318986e-01 8.765630179551162371e+01 2.003386847989869324e+00
1.276599999999999966e+02 -1.292273703358618082e-02 -3.398288927509806046e-01 8.769464663444227881e+01 2.003384686800962822e+00
1.276800000000000068e+02 -1.426839025009109772e-02 -3.397363722183009971e-01 8.773299147337294812e+01 2.003382528674339191e+00
1.277000000000000028e+02 -1.561351317896235782e-02 -3.396385281968411496e-01 8.777133631230361743e+01 2.003380373604825238e+00
1.277199999999999989e+02 -1.695808478010292844e-02 -3.395353634356889638e-01 8.780968115123428674e+01 2.003378221587201580e+00
1.277400000000000091e+02 -1.830208402687036676e-02 -3.394268807670111077e-01 8.784802599016497027e+01 2.003376072616438464e+00
1.277600000000000051e+02 -1.964548990640403725e-02 -3.393130831059877339e-01 8.788637082909562537e+01 2.003373926687306739e+00
1.277800000000000011e+02 -2.098828141995438129e-02 -3.391939734507481430e-01 8.792471566802630889e+01 2.003371783794697603e+00
1.277999999999999972e+02 -2.233043758320900699e-02 -3.390695548823061678e-01 8.796306050695697820e+01 2.003369643933481825e+00
1.278200000000000074e+02 -2.367193742661855352e-02 -3.389398305644912290e-01 8.800140534588763330e+01 2.003367507098618550e+00
1.278400000000000034e+02 -2.501275999572506042e-02 -3.388048037438797788e-01 8.803975018481831682e+01 2.003365373284929252e+00
1.278599999999999994e+02 -2.635288435148765498e-02 -3.386644777497274106e-01 8.807809502374898614e+01 2.003363242487360196e+00
1.278800000000000097e+02 -2.769228957060701490e-02 -3.385188559938958619e-01 8.811643986267965545e+01 2.003361114700890067e+00
1.279000000000000057e+02 -2.903095474585264124e-02 -3.383679419707798508e-01 8.815478470161032476e+01 2.003358989920432265e+00
1.279200000000000017e+02 -3.036885898638812253e-02 -3.382117392572355774e-01 8.819312954054099407e+01 2.003356868140861557e+00
1.279399999999999977e+02 -3.170598141809437970e-02 -3.380502515125050622e-01 8.823147437947166338e+01 2.003354749357274311e+00
1.279600000000000080e+02 -3.304230118389558241e-02 -3.378834824781382640e-01 8.826981921840233269e+01 2.003352633564567498e+00
1.279800000000000040e+02 -3.437779744408393789e-02 -3.377114359779171959e-01 8.830816405733300201e+01 2.003350520757709141e+00
1.280000000000000000e+02 -3.571244937664177360e-02 -3.375341159177772110e-01 8.834650889626367132e+01 2.003348410931722778e+00
1.280200000000000102e+02 -3.704623617756606230e-02 -3.373515262857251229e-01 8.838485373519434063e+01 2.003346304081621732e+00
1.280399999999999920e+02 -3.837913706119260027e-02 -3.371636711517592144e-01 8.842319857412500994e+01 2.003344200202452186e+00
1.280600000000000023e+02 -3.971113126051699360e-02 -3.369705546677872476e-01 8.846154341305567925e+01 2.003342099289129763e+00
1.280800000000000125e+02 -4.104219802751761514e-02 -3.367721810675405325e-01 8.849988825198636277e+01 2.003340001336785470e+00
1.280999999999999943e+02 -4.237231663347908878e-02 -3.365685546664897720e-01 8.853823309091701788e+01 2.003337906340481922e+00
1.281200000000000045e+02 -4.370146636931237366e-02 -3.363596798617593531e-01 8.857657792984770140e+01 2.003335814295240436e+00
1.281400000000000148e+02 -4.502962654587601421e-02 -3.361455611320383063e-01 8.861492276877835650e+01 2.003333725196105863e+00
1.281599999999999966e+02 -4.635677649429874314e-02 -3.359262030374915442e-01 8.865326760770902581e+01 2.003331639038275824e+00
1.281800000000000068e+02 -4.768289556629869141e-02 -3.357016102196708207e-01 8.869161244663970933e+01 2.003329555816753871e+00
1.281999999999999886e+02 -4.900796313450295899e-02 -3.354717874014218615e-01 8.872995728557036443e+01 2.003327475526559542e+00
1.282199999999999989e+02 -5.033195859276919787e-02 -3.352367393867918266e-01 8.876830212450104796e+01 2.003325398163008586e+00
1.282400000000000091e+02 -5.165486135650400323e-02 -3.349964710609365515e-01 8.880664696343171727e+01 2.003323323721132532e+00
1.282599999999999909e+02 -5.297665086298079806e-02 -3.347509873900236244e-01 8.884499180236238658e+01 2.003321252195943369e+00
1.282800000000000011e+02 -5.429730657166017410e-02 -3.345002934211354084e-01 8.888333664129305589e+01 2.003319183582785712e+00
1.283000000000000114e+02 -5.561680796450747116e-02 -3.342443942821735625e-01 8.892168148022372520e+01 2.003317117876758591e+00
1.283199999999999932e+02 -5.693513454630903803e-02 -3.339832951817586770e-01 8.896002631915439451e+01 2.003315055072928175e+00
1.283400000000000034e+02 -5.825226584499106769e-02 -3.337170014091292436e-01 8.899837115808506383e+01 2.003312995166574240e+00
1.283600000000000136e+02 -5.956818141193654520e-02 -3.334455183340417905e-01 8.903671599701573314e+01 2.003310938152929932e+00
1.283799999999999955e+02 -6.088286082229982243e-02 -3.331688514066672990e-01 8.907506083594640245e+01 2.003308884027064085e+00
1.284000000000000057e+02 -6.219628367532385044e-02 -3.328870061574861761e-01 8.911340567487707176e+01 2.003306832784214730e+00
1.284200000000000159e+02 -6.350842959465632931e-02 -3.325999881971847261e-01 8.915175051380774107e+01 2.003304784419716267e+00
1.284399999999999977e+02 -6.481927822866287436e-02 -3.323078032165481255e-01 8.919009535273841038e+01 2.003302738928714799e+00
1.284600000000000080e+02 -6.612880925074240968e-02 -3.320104569863516208e-01 8.922844019166909391e+01 2.003300696306398621e+00
1.284799999999999898e+02 -6.743700235964227019e-02 -3.317079553572529482e-01 8.926678503059974901e+01 2.003298656548091028e+00
1.285000000000000000e+02 -6.874383727977004255e-02 -3.314003042596823101e-01 8.930512986953041832e+01 2.003296619649095778e+00
1.285200000000000102e+02 -7.004929376150714759e-02 -3.310875097037289660e-01 8.934347470846110184e+01 2.003294585604606493e+00
1.285399999999999920e+02 -7.135335158152303348e-02 -3.307695777790299330e-01 8.938181954739175694e+01 2.003292554409902504e+00
1.285600000000000023e+02 -7.265599054308558014e-02 -3.304465146546571863e-01 8.942016438632244046e+01 2.003290526060305776e+00
1.285800000000000125e+02 -7.395719047637261401e-02 -3.301183265790006427e-01 8.945850922525309556e+01 2.003288500551152485e+00
1.285999999999999943e+02 -7.525693123878489377e-02 -3.297850198796523080e-01 8.949685406418376488e+01 2.003286477877732175e+00
1.286200000000000045e+02 -7.655519271525562663e-02 -3.294466009632900372e-01 8.953519890311444840e+01 2.003284458035294868e+00
1.286400000000000148e+02 -7.785195481855990141e-02 -3.291030763155572414e-01 8.957354374204510350e+01 2.003282441019310411e+00
1.286599999999999966e+02 -7.914719748962606438e-02 -3.287544525009429286e-01 8.961188858097578702e+01 2.003280426825007510e+00
1.286800000000000068e+02 -8.044090069784406993e-02 -3.284007361626620769e-01 8.965023341990645633e+01 2.003278415447737437e+00
1.286999999999999886e+02 -8.173304444137312330e-02 -3.280419340225317892e-01 8.968857825883712565e+01 2.003276406883002014e+00
1.287199999999999989e+02 -8.302360874745148833e-02 -3.276780528808472814e-01 8.972692309776779496e+01 2.003274401126009963e+00
1.287400000000000091e+02 -8.431257367270374170e-02 -3.273090996162589250e-01 8.976526793669846427e+01 2.003272398172211144e+00
1.287599999999999909e+02 -8.559991930344636180e-02 -3.269350811856451267e-01 8.980361277562913358e+01 2.003270398017061638e+00
1.287800000000000011e+02 -8.688562575599571847e-02 -3.265560046239840974e-01 8.984195761455980289e+01 2.003268400655846992e+00
1.288000000000000114e+02 -8.816967317697435580e-02 -3.261718770442273430e-01 8.988030245349047220e+01 2.003266406084091678e+00
1.288199999999999932e+02 -8.945204174361476301e-02 -3.257827056371695451e-01 8.991864729242114151e+01 2.003264414297132756e+00
1.288400000000000034e+02 -9.073271166406536581e-02 -3.253884976713166122e-01 8.995699213135181083e+01 2.003262425290510684e+00
1.288600000000000136e+02 -9.201166317769558789e-02 -3.249892604927549500e-01 8.999533697028248014e+01 2.003260439059457720e+00
1.288799999999999955e+02 -9.328887655539779000e-02 -3.245850015250182907e-01 9.003368180921314945e+01 2.003258455599587151e+00
1.289000000000000057e+02 -9.456433209989124899e-02 -3.241757282689514685e-01 9.007202664814383297e+01 2.003256474906542906e+00
1.289200000000000159e+02 -9.583801014602597035e-02 -3.237614483025766376e-01 9.011037148707448807e+01 2.003254496975426679e+00
1.289399999999999977e+02 -9.710989106108312841e-02 -3.233421692809570480e-01 9.014871632600515738e+01 2.003252521801909491e+00
1.289600000000000080e+02 -9.837995524507663070e-02 -3.229178989360573238e-01 9.018706116493584091e+01 2.003250549381462964e+00
1.289799999999999898e+02 -9.964818313105550107e-02 -3.224886450766049628e-01 9.022540600386649601e+01 2.003248579709639543e+00
1.290000000000000000e+02 -1.009145551854028766e-01 -3.220544155879510040e-01 9.026375084279717953e+01 2.003246612781883762e+00
1.290200000000000102e+02 -1.021790519081353793e-01 -3.216152184319270857e-01 9.030209568172783463e+01 2.003244648593711208e+00
1.290399999999999920e+02 -1.034416538332039170e-01 -3.211710616467031154e-01 9.034044052065851815e+01 2.003242687140700529e+00
1.290600000000000023e+02 -1.047023415287909875e-01 -3.207219533466452721e-01 9.037878535958918746e+01 2.003240728418363314e+00
1.290800000000000125e+02 -1.059610955976078711e-01 -3.202679017221692903e-01 9.041713019851984257e+01 2.003238772422256453e+00
1.290999999999999943e+02 -1.072178966771936970e-01 -3.198089150395937441e-01 9.045547503745052609e+01 2.003236819147952374e+00
1.291200000000000045e+02 -1.084727254402116231e-01 -3.193450016409946635e-01 9.049381987638119540e+01 2.003234868591019513e+00
1.291400000000000148e+02 -1.097255625947435309e-01 -3.188761699440559316e-01 9.053216471531186471e+01 2.003232920746972567e+00
1.291599999999999966e+02 -1.109763888845870516e-01 -3.184024284419192385e-01 9.057050955424253402e+01 2.003230975611503428e+00
1.291800000000000068e+02 -1.122251850895503583e-01 -3.179237857030347558e-01 9.060885439317320333e+01 2.003229033180129903e+00
1.291999999999999886e+02 -1.134719320257446262e-01 -3.174402503710083701e-01 9.064719923210387265e+01 2.003227093448527452e+00
1.292199999999999989e+02 -1.147166105458791163e-01 -3.169518311644477504e-01 9.068554407103454196e+01 2.003225156412236974e+00
1.292400000000000091e+02 -1.159592015395545517e-01 -3.164585368768099705e-01 9.072388890996521127e+01 2.003223222066950804e+00
1.292599999999999909e+02 -1.171996859335535379e-01 -3.159603763762457440e-01 9.076223374889588058e+01 2.003221290408245814e+00
1.292800000000000011e+02 -1.184380446921331209e-01 -3.154573586054414402e-01 9.080057858782654989e+01 2.003219361431838763e+00
1.293000000000000114e+02 -1.196742588173166089e-01 -3.149494925814627644e-01 9.083892342675721920e+01 2.003217435133308300e+00
1.293199999999999932e+02 -1.209083093491822858e-01 -3.144367873955964399e-01 9.087726826568788852e+01 2.003215511508352975e+00
1.293400000000000034e+02 -1.221401773661534573e-01 -3.139192522131887264e-01 9.091561310461857204e+01 2.003213590552656242e+00
1.293600000000000136e+02 -1.233698439852885381e-01 -3.133968962734852148e-01 9.095395794354922714e+01 2.003211672261895337e+00
1.293799999999999955e+02 -1.245972903625678641e-01 -3.128697288894697892e-01 9.099230278247991066e+01 2.003209756631729732e+00
1.294000000000000057e+02 -1.258224976931815731e-01 -3.123377594476997032e-01 9.103064762141057997e+01 2.003207843657886844e+00
1.294200000000000159e+02 -1.270454472118178468e-01 -3.118009974081416558e-01 9.106899246034123507e+01 2.003205933336087874e+00
1.294399999999999977e+02 -1.282661201929476136e-01 -3.112594523040072003e-01 9.110733729927191860e+01 2.003204025662045140e+00
1.294600000000000080e+02 -1.294844979511098337e-01 -3.107131337415846573e-01 9.114568213820257370e+01 2.003202120631463412e+00
1.294799999999999898e+02 -1.307005618411981041e-01 -3.101620514000716922e-01 9.118402697713325722e+01 2.003200218240109187e+00
1.295000000000000000e+02 -1.319142932587438199e-01 -3.096062150314082828e-01 9.122237181606392653e+01 2.003198318483712992e+00
1.295200000000000102e+02 -1.331256736401985885e-01 -3.090456344601050787e-01 9.126071665499458163e+01 2.003196421358021340e+00
1.295399999999999920e+02 -1.343346844632186399e-01 -3.084803195830718159e-01 9.129906149392526515e+01 2.003194526858800728e+00
1.295600000000000023e+02 -1.355413072469465463e-01 -3.079102803694466206e-01 9.133740633285593447e+01 2.003192634981862508e+00
1.295800000000000125e+02 -1.367455235522913037e-01 -3.073355268604223145e-01 9.137575117178660378e+01 2.003190745722931432e+00
1.295999999999999943e+02 -1.379473149822100786e-01 -3.067560691690715546e-01 9.141409601071727309e+01 2.003188859077869477e+00
1.296200000000000045e+02 -1.391466631819881228e-01 -3.061719174801723620e-01 9.145244084964794240e+01 2.003186975042428042e+00
1.296400000000000148e+02 -1.403435498395167458e-01 -3.055830820500305967e-01 9.149078568857861171e+01 2.003185093612367851e+00
1.296599999999999966e+02 -1.415379566855728688e-01 -3.049895732063021003e-01 9.152913052750928102e+01 2.003183214783615718e+00
1.296800000000000068e+02 -1.427298654940967748e-01 -3.043914013478158931e-01 9.156747536643995034e+01 2.003181338551907054e+00
1.296999999999999886e+02 -1.439192580824675549e-01 -3.037885769443936512e-01 9.160582020537061965e+01 2.003179464913139807e+00
1.297199999999999989e+02 -1.451061163117803310e-01 -3.031811105366668535e-01 9.164416504430128896e+01 2.003177593863149752e+00
1.297400000000000091e+02 -1.462904220871224514e-01 -3.025690127358968695e-01 9.168250988323195827e+01 2.003175725397766893e+00
1.297599999999999909e+02 -1.474721573578465783e-01 -3.019522942237926055e-01 9.172085472216262758e+01 2.003173859512839439e+00
1.297800000000000011e+02 -1.486513041178450512e-01 -3.013309657523247087e-01 9.175919956109331110e+01 2.003171996204276439e+00
1.298000000000000114e+02 -1.498278444058241676e-01 -3.007050381435410480e-01 9.179754440002396620e+01 2.003170135467978064e+00
1.298199999999999932e+02 -1.510017603055750224e-01 -3.000745222893810848e-01 9.183588923895464973e+01 2.003168277299771649e+00
1.298400000000000034e+02 -1.521730339462452342e-01 -2.994394291514873574e-01 9.187423407788531904e+01 2.003166421695575572e+00
1.298600000000000136e+02 -1.533416475026113668e-01 -2.987997697610182968e-01 9.191257891681597414e+01 2.003164568651315758e+00
1.298799999999999955e+02 -1.545075831953475753e-01 -2.981555552184599889e-01 9.195092375574665766e+01 2.003162718162876388e+00
1.299000000000000057e+02 -1.556708232912942524e-01 -2.975067966934336616e-01 9.198926859467731276e+01 2.003160870226206924e+00
1.299200000000000159e+02 -1.568313501037282565e-01 -2.968535054245040605e-01 9.202761343360799628e+01 2.003159024837239066e+00
1.299399999999999977e+02 -1.579891459926299202e-01 -2.961956927189891564e-01 9.206595827253866560e+01 2.003157181991891633e+00
1.299600000000000080e+02 -1.591441933649490048e-01 -2.955333699527654123e-01 9.210430311146933491e+01 2.003155341686114976e+00
1.299799999999999898e+02 -1.602964746748720970e-01 -2.948665485700726618e-01 9.214264795040000422e+01 2.003153503915904299e+00
1.300000000000000000e+02 -1.614459724240875638e-01 -2.941952400833195425e-01 9.218099278933067353e+01 2.003151668677190411e+00
1.300200000000000102e+02 -1.625926691620490361e-01 -2.935194560728865421e-01 9.221933762826134284e+01 2.003149835965940539e+00
1.300399999999999920e+02 -1.637365474862403358e-01 -2.928392081869279906e-01 9.225768246719201215e+01 2.003148005778222718e+00
1.300600000000000023e+02 -1.648775900424383212e-01 -2.921545081411745515e-01 9.229602730612268147e+01 2.003146178109900255e+00
1.300800000000000125e+02 -1.660157795249734558e-01 -2.914653677187325487e-01 9.233437214505335078e+01 2.003144352957042518e+00
1.300999999999999943e+02 -1.671510986769922102e-01 -2.907717987698824613e-01 9.237271698398402009e+01 2.003142530315694891e+00
1.301200000000000045e+02 -1.682835302907179920e-01 -2.900738132118792501e-01 9.241106182291468940e+01 2.003140710181792183e+00
1.301400000000000148e+02 -1.694130572077090779e-01 -2.893714230287495193e-01 9.244940666184535871e+01 2.003138892551396211e+00
1.301599999999999966e+02 -1.705396623191182126e-01 -2.886646402710859038e-01 9.248775150077604223e+01 2.003137077420590995e+00
1.301800000000000068e+02 -1.716633285659514008e-01 -2.879534770558433987e-01 9.252609633970669734e+01 2.003135264785341541e+00
1.301999999999999886e+02 -1.727840389393230924e-01 -2.872379455661344116e-01 9.256444117863736665e+01 2.003133454641746081e+00
1.302199999999999989e+02 -1.739017764807129496e-01 -2.865180580510207076e-01 9.260278601756805017e+01 2.003131646985845116e+00
1.302400000000000091e+02 -1.750165242822224743e-01 -2.857938268253066294e-01 9.264113085649870527e+01 2.003129841813679146e+00
1.302599999999999909e+02 -1.761282654868283337e-01 -2.850652642693310979e-01 9.267947569542938879e+01 2.003128039121385928e+00
1.302800000000000011e+02 -1.772369832886354635e-01 -2.843323828287561139e-01 9.271782053436005810e+01 2.003126238905033052e+00
1.303000000000000114e+02 -1.783426609331311974e-01 -2.835951950143569267e-01 9.275616537329071321e+01 2.003124441160661906e+00
1.303199999999999932e+02 -1.794452817174362336e-01 -2.828537134018115906e-01 9.279451021222139673e+01 2.003122645884402253e+00
1.303400000000000034e+02 -1.805448289905552672e-01 -2.821079506314865815e-01 9.283285505115205183e+01 2.003120853072400731e+00
1.303600000000000136e+02 -1.816412861536287060e-01 -2.813579194082236890e-01 9.287119989008273535e+01 2.003119062720709831e+00
1.303799999999999955e+02 -1.827346366601812488e-01 -2.806036325011269650e-01 9.290954472901340466e+01 2.003117274825523708e+00
1.304000000000000057e+02 -1.838248640163690217e-01 -2.798451027433457305e-01 9.294788956794407397e+01 2.003115489382898851e+00
1.304200000000000159e+02 -1.849119517812285451e-01 -2.790823430318577492e-01 9.298623440687474329e+01 2.003113706389052506e+00
1.304399999999999977e+02 -1.859958835669233146e-01 -2.783153663272535661e-01 9.302457924580541260e+01 2.003111925840095786e+00
1.304600000000000080e+02 -1.870766430389883550e-01 -2.775441856535173502e-01 9.306292408473608191e+01 2.003110147732132695e+00
1.304799999999999898e+02 -1.881542139165763849e-01 -2.767688140978066813e-01 9.310126892366675122e+01 2.003108372061461306e+00
1.305000000000000000e+02 -1.892285799727016216e-01 -2.759892648102336143e-01 9.313961376259742053e+01 2.003106598824133666e+00
1.305200000000000102e+02 -1.902997250344813651e-01 -2.752055510036430230e-01 9.317795860152808984e+01 2.003104828016410099e+00
1.305399999999999920e+02 -1.913676329833794154e-01 -2.744176859533896118e-01 9.321630344045875916e+01 2.003103059634423921e+00
1.305600000000000023e+02 -1.924322877554479616e-01 -2.736256829971164817e-01 9.325464827938942847e+01 2.003101293674412808e+00
1.305800000000000125e+02 -1.934936733415660581e-01 -2.728295555345311985e-01 9.329299311832009778e+01 2.003099530132538053e+00
1.305999999999999943e+02 -1.945517737876797104e-01 -2.720293170271787520e-01 9.333133795725078130e+01 2.003097769005029782e+00
1.306200000000000045e+02 -1.956065731950413777e-01 -2.712249809982169579e-01 9.336968279618143640e+01 2.003096010288159423e+00
1.306400000000000148e+02 -1.966580557204462010e-01 -2.704165610321906388e-01 9.340802763511210571e+01 2.003094253978091377e+00
1.306599999999999966e+02 -1.977062055764686466e-01 -2.696040707748027510e-01 9.344637247404278924e+01 2.003092500071059767e+00
1.306800000000000068e+02 -1.987510070316994282e-01 -2.687875239326862897e-01 9.348471731297344434e+01 2.003090748563401746e+00
1.306999999999999886e+02 -1.997924444109790976e-01 -2.679669342731753612e-01 9.352306215190412786e+01 2.003088999451264396e+00
1.307199999999999989e+02 -2.008305020956316078e-01 -2.671423156240733121e-01 9.356140699083479717e+01 2.003087252730949785e+00
1.307400000000000091e+02 -2.018651645236987091e-01 -2.663136818734221922e-01 9.359975182976546648e+01 2.003085508398775527e+00
1.307599999999999909e+02 -2.028964161901707641e-01 -2.654810469692718278e-01 9.363809666869613579e+01 2.003083766450915792e+00
1.307800000000000011e+02 -2.039242416472172581e-01 -2.646444249194451759e-01 9.367644150762680511e+01 2.003082026883716615e+00
1.308000000000000114e+02 -2.049486255044180860e-01 -2.638038297913040675e-01 9.371478634655747442e+01 2.003080289693471183e+00
1.308199999999999932e+02 -2.059695524289920088e-01 -2.629592757115161161e-01 9.375313118548814373e+01 2.003078554876474904e+00
1.308400000000000034e+02 -2.069870071460237770e-01 -2.621107768658179626e-01 9.379147602441881304e+01 2.003076822429017856e+00
1.308600000000000136e+02 -2.080009744386927817e-01 -2.612583474987783538e-01 9.382982086334948235e+01 2.003075092347423869e+00
1.308799999999999955e+02 -2.090114391484992895e-01 -2.604020019135617758e-01 9.386816570228015166e+01 2.003073364628050967e+00
1.309000000000000057e+02 -2.100183861754883474e-01 -2.595417544716890901e-01 9.390651054121082097e+01 2.003071639267163473e+00
1.309200000000000159e+02 -2.110218004784746859e-01 -2.586776195927980582e-01 9.394485538014149029e+01 2.003069916261148276e+00
1.309399999999999977e+02 -2.120216670752667065e-01 -2.578096117544049770e-01 9.398320021907217381e+01 2.003068195606319435e+00
1.309600000000000080e+02 -2.130179710428872775e-01 -2.569377454916632053e-01 9.402154505800282891e+01 2.003066477299072279e+00
1.309799999999999898e+02 -2.140106975177959447e-01 -2.560620353971196361e-01 9.405988989693349822e+01 2.003064761335720867e+00
1.310000000000000000e+02 -2.149998316961096445e-01 -2.551824961204739450e-01 9.409823473586418174e+01 2.003063047712654754e+00
1.310200000000000102e+02 -2.159853588338209174e-01 -2.542991423683352292e-01 9.413657957479483684e+01 2.003061336426258165e+00
1.310399999999999920e+02 -2.169672642470168722e-01 -2.534119889039760376e-01 9.417492441372552037e+01 2.003059627472903781e+00
1.310600000000000023e+02 -2.179455333120971228e-01 -2.525210505470886213e-01 9.421326925265617547e+01 2.003057920849016682e+00
1.310800000000000125e+02 -2.189201514659889491e-01 -2.516263421735397410e-01 9.425161409158685899e+01 2.003056216550922919e+00
1.310999999999999943e+02 -2.198911042063626808e-01 -2.507278787151218657e-01 9.428995893051752830e+01 2.003054514575083545e+00
1.311200000000000045e+02 -2.208583770918476907e-01 -2.498256751593060376e-01 9.432830376944818340e+01 2.003052814917906321e+00
1.311400000000000148e+02 -2.218219557422442256e-01 -2.489197465489948746e-01 9.436664860837886692e+01 2.003051117575776807e+00
1.311599999999999966e+02 -2.227818258387352646e-01 -2.480101079822721877e-01 9.440499344730953624e+01 2.003049422545168046e+00
1.311800000000000068e+02 -2.237379731240993763e-01 -2.470967746121528197e-01 9.444333828624020555e+01 2.003047729822522438e+00
1.311999999999999886e+02 -2.246903834029205238e-01 -2.461797616463326788e-01 9.448168312517087486e+01 2.003046039404220657e+00
1.312199999999999989e+02 -2.256390425417963697e-01 -2.452590843469358017e-01 9.452002796410154417e+01 2.003044351286780600e+00
1.312400000000000091e+02 -2.265839364695477476e-01 -2.443347580302623334e-01 9.455837280303221348e+01 2.003042665466614025e+00
1.312599999999999909e+02 -2.275250511774251916e-01 -2.434067980665364228e-01 9.459671764196288279e+01 2.003040981940226395e+00
1.312800000000000011e+02 -2.284623727193146048e-01 -2.424752198796510383e-01 9.463506248089355211e+01 2.003039300704042347e+00
1.313000000000000114e+02 -2.293958872119439274e-01 -2.415400389469125053e-01 9.467340731982422142e+01 2.003037621754549136e+00
1.313199999999999932e+02 -2.303255808350864742e-01 -2.406012707987864596e-01 9.471175215875489073e+01 2.003035945088285086e+00
1.313400000000000034e+02 -2.312514398317629394e-01 -2.396589310186407751e-01 9.475009699768556004e+01 2.003034270701750774e+00
1.313600000000000136e+02 -2.321734505084450950e-01 -2.387130352424875479e-01 9.478844183661622935e+01 2.003032598591332647e+00
1.313799999999999955e+02 -2.330915992352571575e-01 -2.377635991587267184e-01 9.482678667554691287e+01 2.003030928753635642e+00
1.314000000000000057e+02 -2.340058724461735462e-01 -2.368106385078870557e-01 9.486513151447756798e+01 2.003029261185167886e+00
1.314200000000000159e+02 -2.349162566392186402e-01 -2.358541690823650339e-01 9.490347635340823729e+01 2.003027595882431289e+00
1.314399999999999977e+02 -2.358227383766658969e-01 -2.348942067261661770e-01 9.494182119233892081e+01 2.003025932841989043e+00
1.314600000000000080e+02 -2.367253042852334177e-01 -2.339307673346441574e-01 9.498016603126957591e+01 2.003024272060340394e+00
1.314799999999999898e+02 -2.376239410562796806e-01 -2.329638668542380886e-01 9.501851087020025943e+01 2.003022613534023666e+00
1.315000000000000000e+02 -2.385186354459989388e-01 -2.319935212822106241e-01 9.505685570913091453e+01 2.003020957259623369e+00
1.315200000000000102e+02 -2.394093742756142063e-01 -2.310197466663852228e-01 9.509520054806159806e+01 2.003019303233720017e+00
1.315399999999999920e+02 -2.402961444315696860e-01 -2.300425591048810559e-01 9.513354538699226737e+01 2.003017651452819514e+00
1.315600000000000023e+02 -2.411789328657232279e-01 -2.290619747458491340e-01 9.517189022592292247e+01 2.003016001913502819e+00
1.315800000000000125e+02 -2.420577265955354829e-01 -2.280780097872074641e-01 9.521023506485360599e+01 2.003014354612412173e+00
1.315999999999999943e+02 -2.429325127042595012e-01 -2.270906804763732356e-01 9.524857990378427530e+01 2.003012709546083681e+00
1.316200000000000045e+02 -2.438032783411303028e-01 -2.261000031099965890e-01 9.528692474271494461e+01 2.003011066711102739e+00
1.316400000000000148e+02 -2.446700107215507569e-01 -2.251059940336946619e-01 9.532526958164561393e+01 2.003009426104099600e+00
1.316599999999999966e+02 -2.455326971272767944e-01 -2.241086696417818880e-01 9.536361442057628324e+01 2.003007787721653887e+00
1.316800000000000068e+02 -2.463913249066040090e-01 -2.231080463770003242e-01 9.540195925950695255e+01 2.003006151560405623e+00
1.316999999999999886e+02 -2.472458814745515931e-01 -2.221041407302512538e-01 9.544030409843762186e+01 2.003004517616984614e+00
1.317199999999999989e+02 -2.480963543130442484e-01 -2.210969692403245979e-01 9.547864893736829117e+01 2.003002885887973594e+00
1.317400000000000091e+02 -2.489427309710945946e-01 -2.200865484936272709e-01 9.551699377629896048e+01 2.003001256370114280e+00
1.317599999999999909e+02 -2.497849990649835816e-01 -2.190728951239125366e-01 9.555533861522962980e+01 2.002999629059886821e+00
1.317800000000000011e+02 -2.506231462784389574e-01 -2.180560258120066153e-01 9.559368345416029911e+01 2.002998003954063133e+00
1.318000000000000114e+02 -2.514571603628152352e-01 -2.170359572855347918e-01 9.563202829309096842e+01 2.002996381049325425e+00
1.318199999999999932e+02 -2.522870291372711904e-01 -2.160127063186496610e-01 9.567037313202165194e+01 2.002994760342197811e+00
1.318400000000000034e+02 -2.531127404889442212e-01 -2.149862897317564303e-01 9.570871797095230704e+01 2.002993141829419788e+00
1.318600000000000136e+02 -2.539342823731265963e-01 -2.139567243912355310e-01 9.574706280988299056e+01 2.002991525507778814e+00
1.318799999999999955e+02 -2.547516428134402044e-01 -2.129240272091686703e-01 9.578540764881365988e+01 2.002989911373781684e+00
1.319000000000000057e+02 -2.555648099020081943e-01 -2.118882151430629968e-01 9.582375248774431498e+01 2.002988299424206087e+00
1.319200000000000159e+02 -2.563737717996264487e-01 -2.108493051955724062e-01 9.586209732667499850e+01 2.002986689655792851e+00
1.319399999999999977e+02 -2.571785167359359470e-01 -2.098073144142203750e-01 9.590044216560565360e+01 2.002985082065153577e+00
1.319600000000000080e+02 -2.579790330095909634e-01 -2.087622598911221816e-01 9.593878700453633712e+01 2.002983476649014882e+00
1.319799999999999898e+02 -2.587753089884272106e-01 -2.077141587627050756e-01 9.597713184346700643e+01 2.002981873404165558e+00
1.320000000000000000e+02 -2.595673331096304270e-01 -2.066630282094287785e-01 9.601547668239767575e+01 2.002980272327280709e+00
1.320200000000000102e+02 -2.603550938799016334e-01 -2.056088854555061518e-01 9.605382152132834506e+01 2.002978673415058974e+00
1.320399999999999920e+02 -2.611385798756216126e-01 -2.045517477686209784e-01 9.609216636025901437e+01 2.002977076664310463e+00
1.320600000000000023e+02 -2.619177797430159438e-01 -2.034916324596465209e-01 9.613051119918968368e+01 2.002975482071740032e+00
1.320800000000000125e+02 -2.626926821983173732e-01 -2.024285568823647463e-01 9.616885603812035299e+01 2.002973889634091620e+00
1.320999999999999943e+02 -2.634632760279265740e-01 -2.013625384331824697e-01 9.620720087705102230e+01 2.002972299348150464e+00
1.321200000000000045e+02 -2.642295500885738502e-01 -2.002935945508476645e-01 9.624554571598169161e+01 2.002970711210636523e+00
1.321400000000000148e+02 -2.649914933074781209e-01 -1.992217427161667165e-01 9.628389055491236093e+01 2.002969125218357682e+00
1.321599999999999966e+02 -2.657490946825040723e-01 -1.981470004517191796e-01 9.632223539384303024e+01 2.002967541368125381e+00
1.321800000000000068e+02 -2.665023432823201976e-01 -1.970693853215719216e-01 9.636058023277369955e+01 2.002965959656615169e+00
1.321999999999999886e+02 -2.672512282465550060e-01 -1.959889149309947398e-01 9.639892507170436886e+01 2.002964380080678009e+00
1.322199999999999989e+02 -2.679957387859506213e-01 -1.949056069261737023e-01 9.643726991063503817e+01 2.002962802637191508e+00
1.322400000000000091e+02 -2.687358641825169370e-01 -1.938194789939231555e-01 9.647561474956570748e+01 2.002961227322836546e+00
1.322599999999999909e+02 -2.694715937896844937e-01 -1.927305488613994533e-01 9.651395958849639101e+01 2.002959654134412570e+00
1.322800000000000011e+02 -2.702029170324544149e-01 -1.916388342958129931e-01 9.655230442742704611e+01 2.002958083068894890e+00
1.323000000000000114e+02 -2.709298234075493972e-01 -1.905443531041383087e-01 9.659064926635772963e+01 2.002956514122937293e+00
1.323199999999999932e+02 -2.716523024835634792e-01 -1.894471231328259675e-01 9.662899410528839894e+01 2.002954947293425825e+00
1.323400000000000034e+02 -2.723703439011083138e-01 -1.883471622675130519e-01 9.666733894421905404e+01 2.002953382577231434e+00
1.323600000000000136e+02 -2.730839373729600505e-01 -1.872444884327318926e-01 9.670568378314973756e+01 2.002951819971178882e+00
1.323799999999999955e+02 -2.737930726842058293e-01 -1.861391195916201058e-01 9.674402862208039267e+01 2.002950259472032979e+00
1.324000000000000057e+02 -2.744977396923867219e-01 -1.850310737456294374e-01 9.678237346101107619e+01 2.002948701076782356e+00
1.324200000000000159e+02 -2.751979283276407839e-01 -1.839203689342326642e-01 9.682071829994174550e+01 2.002947144782232236e+00
1.324399999999999977e+02 -2.758936285928464960e-01 -1.828070232346317159e-01 9.685906313887241481e+01 2.002945590585134550e+00
1.324600000000000080e+02 -2.765848305637625404e-01 -1.816910547614657423e-01 9.689740797780308412e+01 2.002944038482576072e+00
1.324799999999999898e+02 -2.772715243891667458e-01 -1.805724816665164878e-01 9.693575281673375343e+01 2.002942488471324722e+00
1.325000000000000000e+02 -2.779537002909957533e-01 -1.794513221384139712e-01 9.697409765566442275e+01 2.002940940548174176e+00
1.325200000000000102e+02 -2.786313485644815180e-01 -1.783275944023433035e-01 9.701244249459509206e+01 2.002939394710198329e+00
1.325399999999999920e+02 -2.793044595782864792e-01 -1.772013167197489247e-01 9.705078733352576137e+01 2.002937850954207732e+00
1.325600000000000023e+02 -2.799730237746398953e-01 -1.760725073880385350e-01 9.708913217245643068e+01 2.002936309277009386e+00
1.325800000000000125e+02 -2.806370316694714595e-01 -1.749411847402882747e-01 9.712747701138709999e+01 2.002934769675657201e+00
1.325999999999999943e+02 -2.812964738525421948e-01 -1.738073671449456292e-01 9.716582185031776930e+01 2.002933232147032339e+00
1.326200000000000045e+02 -2.819513409875769039e-01 -1.726710730055317222e-01 9.720416668924843862e+01 2.002931696687989316e+00
1.326400000000000148e+02 -2.826016238123943425e-01 -1.715323207603451361e-01 9.724251152817912214e+01 2.002930163295542076e+00
1.326599999999999966e+02 -2.832473131390349508e-01 -1.703911288821636227e-01 9.728085636710977724e+01 2.002928631966571338e+00
1.326800000000000068e+02 -2.838883998538896392e-01 -1.692475158779444822e-01 9.731920120604044655e+01 2.002927102698029316e+00
1.326999999999999886e+02 -2.845248749178267422e-01 -1.681015002885269394e-01 9.735754604497113007e+01 2.002925575486844245e+00
1.327199999999999989e+02 -2.851567293663155866e-01 -1.669531006883330504e-01 9.739589088390178517e+01 2.002924050330004757e+00
1.327400000000000091e+02 -2.857839543095512247e-01 -1.658023356850663876e-01 9.743423572283246870e+01 2.002922527224435534e+00
1.327599999999999909e+02 -2.864065409325782796e-01 -1.646492239194124185e-01 9.747258056176313801e+01 2.002921006167115880e+00
1.327800000000000011e+02 -2.870244804954116269e-01 -1.634937840647386342e-01 9.751092540069380732e+01 2.002919487154989131e+00
1.328000000000000114e+02 -2.876377643331566869e-01 -1.623360348267922360e-01 9.754927023962447663e+01 2.002917970185048357e+00
1.328199999999999932e+02 -2.882463838561296621e-01 -1.611759949433989036e-01 9.758761507855513173e+01 2.002916455254240891e+00
1.328400000000000034e+02 -2.888503305499743878e-01 -1.600136831841611762e-01 9.762595991748581525e+01 2.002914942359613537e+00
1.328600000000000136e+02 -2.894495959757794612e-01 -1.588491183501549442e-01 9.766430475641648457e+01 2.002913431498126062e+00
1.328799999999999955e+02 -2.900441717701948696e-01 -1.576823192736270529e-01 9.770264959534715388e+01 2.002911922666751110e+00
1.329000000000000057e+02 -2.906340496455455669e-01 -1.565133048176927943e-01 9.774099443427782319e+01 2.002910415862511506e+00
1.329200000000000159e+02 -2.912192213899441606e-01 -1.553420938760308734e-01 9.777933927320849250e+01 2.002908911082392329e+00
1.329399999999999977e+02 -2.917996788674040443e-01 -1.541687053725792900e-01 9.781768411213916181e+01 2.002907408323474581e+00
1.329600000000000080e+02 -2.923754140179493088e-01 -1.529931582612320262e-01 9.785602895106983112e+01 2.002905907582634537e+00
1.329799999999999898e+02 -2.929464188577239336e-01 -1.518154715255332632e-01 9.789437379000050043e+01 2.002904408857037133e+00
1.330000000000000000e+02 -2.935126854791011985e-01 -1.506356641783712647e-01 9.793271862893116975e+01 2.002902912143652348e+00
1.330200000000000102e+02 -2.940742060507903211e-01 -1.494537552616738429e-01 9.797106346786183906e+01 2.002901417439464815e+00
1.330399999999999920e+02 -2.946309728179414278e-01 -1.482697638461017986e-01 9.800940830679250837e+01 2.002899924741606608e+00
1.330600000000000023e+02 -2.951829781022515253e-01 -1.470837090307416661e-01 9.804775314572317768e+01 2.002898434047021059e+00
1.330800000000000125e+02 -2.957302143020678065e-01 -1.458956099428000142e-01 9.808609798465386120e+01 2.002896945352816704e+00
1.330999999999999943e+02 -2.962726738924879588e-01 -1.447054857372958858e-01 9.812444282358451630e+01 2.002895458656042127e+00
1.331200000000000045e+02 -2.968103494254625829e-01 -1.435133555967519348e-01 9.816278766251518562e+01 2.002893973953724593e+00
1.331400000000000148e+02 -2.973432335298957785e-01 -1.423192387308876150e-01 9.820113250144586914e+01 2.002892491242888262e+00
1.331599999999999966e+02 -2.978713189117421778e-01 -1.411231543763109275e-01 9.823947734037652424e+01 2.002891010520727821e+00
1.331800000000000068e+02 -2.983945983541040903e-01 -1.399251217962085569e-01 9.827782217930720776e+01 2.002889531784160404e+00
1.331999999999999886e+02 -2.989130647173285360e-01 -1.387251602800377015e-01 9.831616701823787707e+01 2.002888055030333625e+00
1.332199999999999989e+02 -2.994267109391011150e-01 -1.375232891432171534e-01 9.835451185716854638e+01 2.002886580256270754e+00
1.332400000000000091e+02 -2.999355300345396547e-01 -1.363195277268161310e-01 9.839285669609921570e+01 2.002885107459092318e+00
1.332599999999999909e+02 -3.004395150962875793e-01 -1.351138953972446100e-01 9.843120153502987080e+01 2.002883636635869102e+00
1.332800000000000011e+02 -3.009386592946036720e-01 -1.339064115459439597e-01 9.846954637396055432e+01 2.002882167783655021e+00
1.333000000000000114e+02 -3.014329558774514473e-01 -1.326970955890749704e-01 9.850789121289122363e+01 2.002880700899515087e+00
1.333199999999999932e+02 -3.019223981705894122e-01 -1.314859669672069631e-01 9.854623605182189294e+01 2.002879235980564054e+00
1.333400000000000034e+02 -3.024069795776576086e-01 -1.302730451450073990e-01 9.858458089075256225e+01 2.002877773023866492e+00
1.333600000000000136e+02 -3.028866935802629889e-01 -1.290583496109290740e-01 9.862292572968323157e+01 2.002876312026491856e+00
1.333799999999999955e+02 -3.033615337380652366e-01 -1.278418998768982018e-01 9.866127056861390088e+01 2.002874852985549570e+00
1.334000000000000057e+02 -3.038314936888601436e-01 -1.266237154780033014e-01 9.869961540754457019e+01 2.002873395898109532e+00
1.334200000000000159e+02 -3.042965671486612123e-01 -1.254038159721815315e-01 9.873796024647525371e+01 2.002871940761166591e+00
1.334399999999999977e+02 -3.047567479117816447e-01 -1.241822209399053578e-01 9.877630508540590881e+01 2.002870487571889235e+00
1.334600000000000080e+02 -3.052120298509141127e-01 -1.229589499838708577e-01 9.881464992433657812e+01 2.002869036327316721e+00
1.334799999999999898e+02 -3.056624069172081404e-01 -1.217340227286837773e-01 9.885299476326724744e+01 2.002867587024390605e+00
1.335000000000000000e+02 -3.061078731403485409e-01 -1.205074588205447966e-01 9.889133960219791675e+01 2.002866139660331335e+00
1.335200000000000102e+02 -3.065484226286319669e-01 -1.192792779269369052e-01 9.892968444112860027e+01 2.002864694232020515e+00
1.335399999999999920e+02 -3.069840495690404070e-01 -1.180494997363110005e-01 9.896802928005925537e+01 2.002863250736524048e+00
1.335600000000000023e+02 -3.074147482273152376e-01 -1.168181439577702929e-01 9.900637411898993889e+01 2.002861809170939811e+00
1.335800000000000125e+02 -3.078405129480302760e-01 -1.155852303207565573e-01 9.904471895792060820e+01 2.002860369532148965e+00
1.335999999999999943e+02 -3.082613381546616127e-01 -1.143507785747354122e-01 9.908306379685126331e+01 2.002858931817184551e+00
1.336200000000000045e+02 -3.086772183496576671e-01 -1.131148084888799060e-01 9.912140863578194683e+01 2.002857496023070727e+00
1.336400000000000148e+02 -3.090881481145090759e-01 -1.118773398517558110e-01 9.915975347471261614e+01 2.002856062146605165e+00
1.336599999999999966e+02 -3.094941221098148065e-01 -1.106383924710063610e-01 9.919809831364328545e+01 2.002854630184904394e+00
1.336800000000000068e+02 -3.098951350753476608e-01 -1.093979861730351305e-01 9.923644315257395476e+01 2.002853200134832701e+00
1.336999999999999886e+02 -3.102911818301198887e-01 -1.081561408026904259e-01 9.927478799150462407e+01 2.002851771993245933e+00
1.337199999999999989e+02 -3.106822572724463605e-01 -1.069128762229498153e-01 9.931313283043529339e+01 2.002850345757058559e+00
1.337400000000000091e+02 -3.110683563800070162e-01 -1.056682123146021335e-01 9.935147766936596270e+01 2.002848921423144191e+00
1.337599999999999909e+02 -3.114494742099086499e-01 -1.044221689759308180e-01 9.938982250829663201e+01 2.002847498988247210e+00
1.337800000000000011e+02 -3.118256058987431967e-01 -1.031747661223980927e-01 9.942816734722730132e+01 2.002846078448984990e+00
1.338000000000000114e+02 -3.121967466626454635e-01 -1.019260236863268748e-01 9.946651218615797063e+01 2.002844659801767957e+00
1.338199999999999932e+02 -3.125628917973525267e-01 -1.006759616165830845e-01 9.950485702508863994e+01 2.002843243042411459e+00
1.338400000000000034e+02 -3.129240366782592986e-01 -9.942459987825906509e-02 9.954320186401930926e+01 2.002841828165815574e+00
1.338600000000000136e+02 -3.132801767604715404e-01 -9.817195845235525409e-02 9.958154670294999278e+01 2.002840415165480614e+00
1.338799999999999955e+02 -3.136313075788600968e-01 -9.691805733546153545e-02 9.961989154188064788e+01 2.002839004032066939e+00
1.339000000000000057e+02 -3.139774247481141312e-01 -9.566291653944038187e-02 9.965823638081131719e+01 2.002837594752635564e+00
1.339200000000000159e+02 -3.143185239627904193e-01 -9.440655609110819302e-02 9.969658121974198650e+01 2.002836187310690352e+00
1.339399999999999977e+02 -3.146546009973633096e-01 -9.314899603191599542e-02 9.973492605867265581e+01 2.002834781691384958e+00
1.339600000000000080e+02 -3.149856517062735728e-01 -9.189025641763194641e-02 9.977327089760333934e+01 2.002833377897525136e+00
1.339799999999999898e+02 -3.153116720239748649e-01 -9.063035731802246420e-02 9.981161573653399444e+01 2.002831975968669909e+00
1.340000000000000000e+02 -3.156326579649798014e-01 -8.936931881653223386e-02 9.984996057546467796e+01 2.002830575969384075e+00
1.340200000000000102e+02 -3.159486056239047547e-01 -8.810716100996626721e-02 9.988830541439534727e+01 2.002829177938891370e+00
1.340399999999999920e+02 -3.162595111755119870e-01 -8.684390400817093569e-02 9.992665025332600237e+01 2.002827781866000745e+00
1.340600000000000023e+02 -3.165653708747522277e-01 -8.557956793371337967e-02 9.996499509225668589e+01 2.002826387715041179e+00
1.340800000000000125e+02 -3.168661810568065285e-01 -8.431417292156268006e-02 1.000033399311873410e+02 2.002824995454575152e+00
1.340999999999999943e+02 -3.171619381371241220e-01 -8.304773911877097459e-02 1.000416847701180245e+02 2.002823605065422008e+00
1.341200000000000045e+02 -3.174526386114605025e-01 -8.178028668415278368e-02 1.000800296090486938e+02 2.002822216536794819e+00
1.341400000000000148e+02 -3.177382790559156733e-01 -8.051183578796541895e-02 1.001183744479793631e+02 2.002820829862876906e+00
1.341599999999999966e+02 -3.180188561269690628e-01 -7.924240661158990506e-02 1.001567192869100467e+02 2.002819445039905499e+00
1.341800000000000068e+02 -3.182943665615128870e-01 -7.797201934720988936e-02 1.001950641258406876e+02 2.002818062064935845e+00
1.341999999999999886e+02 -3.185648071768862888e-01 -7.670069419749166173e-02 1.002334089647713711e+02 2.002816680935322502e+00
1.342199999999999989e+02 -3.188301748709073125e-01 -7.542845137526499322e-02 1.002717538037020404e+02 2.002815301648592339e+00
1.342400000000000091e+02 -3.190904666219027130e-01 -7.415531110320190689e-02 1.003100986426327097e+02 2.002813924201955142e+00
1.342599999999999909e+02 -3.193456794887378214e-01 -7.288129361349598989e-02 1.003484434815633932e+02 2.002812548592891595e+00
1.342800000000000011e+02 -3.195958106108440222e-01 -7.160641914754307946e-02 1.003867883204940483e+02 2.002811174818748263e+00
1.343000000000000114e+02 -3.198408572082448442e-01 -7.033070795562017252e-02 1.004251331594247176e+02 2.002809802876861500e+00
1.343199999999999932e+02 -3.200808165815826611e-01 -6.905418029656421042e-02 1.004634779983553869e+02 2.002808432764589419e+00
1.343400000000000034e+02 -3.203156861121428944e-01 -6.777685643745261224e-02 1.005018228372860705e+02 2.002807064479402488e+00
1.343600000000000136e+02 -3.205454632618756072e-01 -6.649875665328225383e-02 1.005401676762167398e+02 2.002805698018642833e+00
1.343799999999999955e+02 -3.207701455734179308e-01 -6.521990122664771128e-02 1.005785125151474091e+02 2.002804333379794244e+00
1.344000000000000057e+02 -3.209897306701145481e-01 -6.394031044742153058e-02 1.006168573540780642e+02 2.002802970560523033e+00
1.344200000000000159e+02 -3.212042162560356795e-01 -6.266000461243348418e-02 1.006552021930087335e+02 2.002801609558110929e+00
1.344399999999999977e+02 -3.214136001159958456e-01 -6.137900402514866183e-02 1.006935470319394170e+02 2.002800250370184276e+00
1.344600000000000080e+02 -3.216178801155706868e-01 -6.009732899534742101e-02 1.007318918708700863e+02 2.002798892994325897e+00
1.344799999999999898e+02 -3.218170542011113411e-01 -5.881499983880469212e-02 1.007702367098007556e+02 2.002797537427918328e+00
1.345000000000000000e+02 -3.220111203997581550e-01 -5.753203687696783336e-02 1.008085815487314107e+02 2.002796183668448471e+00
1.345200000000000102e+02 -3.222000768194542286e-01 -5.624846043663644241e-02 1.008469263876620801e+02 2.002794831713491153e+00
1.345399999999999920e+02 -3.223839216489563508e-01 -5.496429084964200851e-02 1.008852712265927636e+02 2.002793481560284583e+00
1.345600000000000023e+02 -3.225626531578450473e-01 -5.367954845252563556e-02 1.009236160655234329e+02 2.002792133206356517e+00
1.345800000000000125e+02 -3.227362696965342947e-01 -5.239425358621738887e-02 1.009619609044541022e+02 2.002790786649102373e+00
1.345999999999999943e+02 -3.229047696962783487e-01 -5.110842659571623176e-02 1.010003057433847857e+02 2.002789441885868271e+00
1.346200000000000045e+02 -3.230681516691773503e-01 -4.982208782976804001e-02 1.010386505823154408e+02 2.002788098914084713e+00
1.346400000000000148e+02 -3.232264142081835989e-01 -4.853525764054453240e-02 1.010769954212461101e+02 2.002786757731214173e+00
1.346599999999999966e+02 -3.233795559871051051e-01 -4.724795638332343617e-02 1.011153402601767795e+02 2.002785418334653844e+00
1.346800000000000068e+02 -3.235275757606071445e-01 -4.596020441616672364e-02 1.011536850991074488e+02 2.002784080721916826e+00
1.346999999999999886e+02 -3.236704723642145343e-01 -4.467202209959932058e-02 1.011920299380381323e+02 2.002782744890487798e+00
1.347199999999999989e+02 -3.238082447143112996e-01 -4.338342979628942442e-02 1.012303747769687874e+02 2.002781410837733755e+00
1.347400000000000091e+02 -3.239408918081389532e-01 -4.209444787072710858e-02 1.012687196158994567e+02 2.002780078561237964e+00
1.347599999999999909e+02 -3.240684127237944412e-01 -4.080509668890288516e-02 1.013070644548301260e+02 2.002778748058468228e+00
1.347800000000000011e+02 -3.241908066202260907e-01 -3.951539661798803699e-02 1.013454092937608095e+02 2.002777419326936759e+00
1.348000000000000114e+02 -3.243080727372276151e-01 -3.822536802601373546e-02 1.013837541326914788e+02 2.002776092364154881e+00
1.348199999999999932e+02 -3.244202103954328398e-01 -3.693503128154951298e-02 1.014220989716221482e+02 2.002774767167609493e+00
1.348400000000000034e+02 -3.245272189963083753e-01 -3.564440675338374082e-02 1.014604438105528033e+02 2.002773443734872760e+00
1.348600000000000136e+02 -3.246290980221432365e-01 -3.435351481020326031e-02 1.014987886494834726e+02 2.002772122063472882e+00
1.348799999999999955e+02 -3.247258470360387950e-01 -3.306237582027181376e-02 1.015371334884141561e+02 2.002770802150874996e+00
1.349000000000000057e+02 -3.248174656818987316e-01 -3.177101015111053611e-02 1.015754783273448254e+02 2.002769483994708999e+00
1.349200000000000159e+02 -3.249039536844152143e-01 -3.047943816917819335e-02 1.016138231662754947e+02 2.002768167592519077e+00
1.349399999999999977e+02 -3.249853108490545206e-01 -2.918768023954990132e-02 1.016521680052061498e+02 2.002766852941741060e+00
1.349600000000000080e+02 -3.250615370620425493e-01 -2.789575672559754110e-02 1.016905128441368191e+02 2.002765540040132297e+00
1.349799999999999898e+02 -3.251326322903477228e-01 -2.660368798867050744e-02 1.017288576830675026e+02 2.002764228885131281e+00
1.350000000000000000e+02 -3.251985965816631130e-01 -2.531149438777475363e-02 1.017672025219981720e+02 2.002762919474269765e+00
1.350200000000000102e+02 -3.252594300643884551e-01 -2.401919627925326595e-02 1.018055473609288413e+02 2.002761611805286446e+00
1.350399999999999920e+02 -3.253151329476085540e-01 -2.272681401646738097e-02 1.018438921998595248e+02 2.002760305875582070e+00
1.350600000000000023e+02 -3.253657055210709692e-01 -2.143436794947630591e-02 1.018822370387901799e+02 2.002759001682847817e+00
1.350800000000000125e+02 -3.254111481551650864e-01 -2.014187842471755474e-02 1.019205818777208492e+02 2.002757699224686494e+00
1.350999999999999943e+02 -3.254514613008975821e-01 -1.884936578468881033e-02 1.019589267166515185e+02 2.002756398498649393e+00
1.351200000000000045e+02 -3.254866454898657779e-01 -1.755685036762808307e-02 1.019972715555822020e+02 2.002755099502335323e+00
1.351400000000000148e+02 -3.255167013342315507e-01 -1.626435250719424769e-02 1.020356163945128714e+02 2.002753802233401270e+00
1.351599999999999966e+02 -3.255416295266936877e-01 -1.497189253214929738e-02 1.020739612334435265e+02 2.002752506689390088e+00
1.351800000000000068e+02 -3.255614308404582435e-01 -1.367949076603921892e-02 1.021123060723741958e+02 2.002751212867988517e+00
1.351999999999999886e+02 -3.255761061292088976e-01 -1.238716752687473409e-02 1.021506509113048651e+02 2.002749920766746516e+00
1.352199999999999989e+02 -3.255856563270750348e-01 -1.109494312681397546e-02 1.021889957502355486e+02 2.002748630383355710e+00
1.352400000000000091e+02 -3.255900824485971068e-01 -9.802837871844147233e-03 1.022273405891662179e+02 2.002747341715398033e+00
1.352599999999999909e+02 -3.255893855886937138e-01 -8.510872061462546045e-03 1.022656854280968872e+02 2.002746054760543348e+00
1.352800000000000011e+02 -3.255835669226270768e-01 -7.219065988359613106e-03 1.023040302670275423e+02 2.002744769516373591e+00
1.353000000000000114e+02 -3.255726277059650675e-01 -5.927439938101428628e-03 1.023423751059582116e+02 2.002743485980593707e+00
1.353199999999999932e+02 -3.255565692745432393e-01 -4.636014188811141135e-03 1.023807199448888952e+02 2.002742204150839811e+00
1.353400000000000034e+02 -3.255353930444260246e-01 -3.344809010852357444e-03 1.024190647838195645e+02 2.002740924024777325e+00
1.353600000000000136e+02 -3.255091005118656566e-01 -2.053844666512526142e-03 1.024574096227502338e+02 2.002739645600020602e+00
1.353799999999999955e+02 -3.254776932532605360e-01 -7.631414096849105117e-04 1.024957544616808889e+02 2.002738368874298569e+00
1.354000000000000057e+02 -3.254411729251129870e-01 5.272805144477158519e-04 1.025340993006115724e+02 2.002737093845194938e+00
1.354200000000000159e+02 -3.253995412639839602e-01 1.817400869728809853e-03 1.025724441395422417e+02 2.002735820510423537e+00
1.354399999999999977e+02 -3.253528000864477354e-01 3.107199429345383190e-03 1.026107889784729110e+02 2.002734548867682651e+00
1.354600000000000080e+02 -3.253009512890462362e-01 4.396655976143980064e-03 1.026491338174035945e+02 2.002733278914634596e+00
1.354799999999999898e+02 -3.252439968482402910e-01 5.685750302945574708e-03 1.026874786563342639e+02 2.002732010648998973e+00
1.355000000000000000e+02 -3.251819388203592287e-01 6.974462212862071568e-03 1.027258234952649190e+02 2.002730744068364821e+00
1.355200000000000102e+02 -3.251147793415514742e-01 8.262771519611912877e-03 1.027641683341955883e+02 2.002729479170517468e+00
1.355399999999999920e+02 -3.250425206277332557e-01 9.550658047834156839e-03 1.028025131731262576e+02 2.002728215953224478e+00
1.355600000000000023e+02 -3.249651649745350368e-01 1.083810163340404378e-02 1.028408580120569411e+02 2.002726954414014937e+00
1.355800000000000125e+02 -3.248827147572476703e-01 1.212508212374817373e-02 1.028792028509876104e+02 2.002725694550701263e+00
1.355999999999999943e+02 -3.247951724307664989e-01 1.341157937815782783e-02 1.029175476899182655e+02 2.002724436360997728e+00
1.356200000000000045e+02 -3.247025405295337341e-01 1.469757326810347889e-02 1.029558925288489348e+02 2.002723179842594181e+00
1.356400000000000148e+02 -3.246048216674822240e-01 1.598304367754944250e-02 1.029942373677796041e+02 2.002721924993240865e+00
1.356599999999999966e+02 -3.245020185379765554e-01 1.726797050326648805e-02 1.030325822067102877e+02 2.002720671810612085e+00
1.356800000000000068e+02 -3.243941339137507707e-01 1.855233365514523738e-02 1.030709270456409570e+02 2.002719420292519370e+00
1.356999999999999886e+02 -3.242811706468469168e-01 1.983611305651018786e-02 1.031092718845716263e+02 2.002718170436617040e+00
1.357199999999999989e+02 -3.241631316685534281e-01 2.111928864443162607e-02 1.031476167235022814e+02 2.002716922240684205e+00
1.357400000000000091e+02 -3.240400199893403999e-01 2.240184037003789194e-02 1.031859615624329507e+02 2.002715675702495091e+00
1.357599999999999909e+02 -3.239118386987944742e-01 2.368374819882863858e-02 1.032243064013636342e+02 2.002714430819699132e+00
1.357800000000000011e+02 -3.237785909655521155e-01 2.496499211098609713e-02 1.032626512402943035e+02 2.002713187590126953e+00
1.358000000000000114e+02 -3.236402800372311650e-01 2.624555210168613359e-02 1.033009960792249728e+02 2.002711946011586530e+00
1.358199999999999932e+02 -3.234969092403622848e-01 2.752540818141062731e-02 1.033393409181556279e+02 2.002710706081699321e+00
1.358400000000000034e+02 -3.233484819803195132e-01 2.880454037625811842e-02 1.033776857570863115e+02 2.002709467798326592e+00
1.358600000000000136e+02 -3.231950017412475451e-01 3.008292872825369529e-02 1.034160305960169808e+02 2.002708231159242125e+00
1.358799999999999955e+02 -3.230364720859889016e-01 3.136055329566028033e-02 1.034543754349476501e+02 2.002706996162152642e+00
1.359000000000000057e+02 -3.228728966560112101e-01 3.263739415328862498e-02 1.034927202738783336e+02 2.002705762804937173e+00
1.359200000000000159e+02 -3.227042791713317094e-01 3.391343139280609403e-02 1.035310651128090029e+02 2.002704531085274464e+00
1.359399999999999977e+02 -3.225306234304398112e-01 3.518864512304685499e-02 1.035694099517396580e+02 2.002703301001002689e+00
1.359600000000000080e+02 -3.223519333102206619e-01 3.646301547032111678e-02 1.036077547906703273e+02 2.002702072549900958e+00
1.359799999999999898e+02 -3.221682127658761496e-01 3.773652257872273791e-02 1.036460996296009966e+02 2.002700845729810553e+00
1.360000000000000000e+02 -3.219794658308441915e-01 3.900914661043816678e-02 1.036844444685316802e+02 2.002699620538473280e+00
1.360200000000000102e+02 -3.217856966167185195e-01 4.028086774605497272e-02 1.037227893074623495e+02 2.002698396973683348e+00
1.360399999999999920e+02 -3.215869093131659695e-01 4.155166618486838548e-02 1.037611341463930046e+02 2.002697175033323340e+00
1.360600000000000023e+02 -3.213831081878416041e-01 4.282152214518882699e-02 1.037994789853236739e+02 2.002695954715143500e+00
1.360800000000000125e+02 -3.211742975863048910e-01 4.409041586464956808e-02 1.038378238242543432e+02 2.002694736016962906e+00
1.360999999999999943e+02 -3.209604819319344937e-01 4.535832760051232426e-02 1.038761686631850267e+02 2.002693518936672135e+00
1.361200000000000045e+02 -3.207416657258397863e-01 4.662523762997333732e-02 1.039145135021156960e+02 2.002692303471964586e+00
1.361400000000000148e+02 -3.205178535467720913e-01 4.789112625047007438e-02 1.039528583410463654e+02 2.002691089620762366e+00
1.361599999999999966e+02 -3.202890500510358063e-01 4.915597377998577600e-02 1.039912031799770205e+02 2.002689877380924521e+00
1.361800000000000068e+02 -3.200552599723974767e-01 5.041976055735411522e-02 1.040295480189077040e+02 2.002688666750183089e+00
1.361999999999999886e+02 -3.198164881219935363e-01 5.168246694256482116e-02 1.040678928578383733e+02 2.002687457726488152e+00
1.362199999999999989e+02 -3.195727393882372702e-01 5.294407331706723480e-02 1.041062376967690426e+02 2.002686250307670779e+00
1.362400000000000091e+02 -3.193240187367237803e-01 5.420456008407346232e-02 1.041445825356997261e+02 2.002685044491471444e+00
1.362599999999999909e+02 -3.190703312101342837e-01 5.546390766886279133e-02 1.041829273746303670e+02 2.002683840275897964e+00
1.362800000000000011e+02 -3.188116819281405223e-01 5.672209651908442091e-02 1.042212722135610505e+02 2.002682637658696141e+00
1.363000000000000114e+02 -3.185480760873057315e-01 5.797910710505904675e-02 1.042596170524917198e+02 2.002681436637739676e+00
1.363199999999999932e+02 -3.182795189609849418e-01 5.923491992008182022e-02 1.042979618914223892e+02 2.002680237210998193e+00
1.363400000000000034e+02 -3.180060158992257247e-01 6.048951548072405149e-02 1.043363067303530727e+02 2.002679039376222381e+00
1.363600000000000136e+02 -3.177275723286661080e-01 6.174287432713355256e-02 1.043746515692837420e+02 2.002677843131342339e+00
1.363799999999999955e+02 -3.174441937524309920e-01 6.299497702333620164e-02 1.044129964082143971e+02 2.002676648474207788e+00
1.364000000000000057e+02 -3.171558857500292317e-01 6.424580415753652907e-02 1.044513412471450664e+02 2.002675455402739058e+00
1.364200000000000159e+02 -3.168626539772488315e-01 6.549533634241654079e-02 1.044896860860757357e+02 2.002674263914782316e+00
1.364399999999999977e+02 -3.165645041660496428e-01 6.674355421543562428e-02 1.045280309250064192e+02 2.002673074008257892e+00
1.364600000000000080e+02 -3.162614421244563379e-01 6.799043843913017693e-02 1.045663757639370885e+02 2.002671885681058139e+00
1.364799999999999898e+02 -3.159534737364496082e-01 6.923596970141107643e-02 1.046047206028677437e+02 2.002670698931090953e+00
1.365000000000000000e+02 -3.156406049618558640e-01 7.048012871586201156e-02 1.046430654417984130e+02 2.002669513756210939e+00
1.365200000000000102e+02 -3.153228418362372110e-01 7.172289622203789627e-02 1.046814102807290823e+02 2.002668330154393050e+00
1.365399999999999920e+02 -3.150001904707794842e-01 7.296425298576096619e-02 1.047197551196597658e+02 2.002667148123472796e+00
1.365600000000000023e+02 -3.146726570521777289e-01 7.420417979941727749e-02 1.047580999585904351e+02 2.002665967661471758e+00
1.365800000000000125e+02 -3.143402478425219027e-01 7.544265748225389978e-02 1.047964447975211044e+02 2.002664788766182813e+00
1.365999999999999943e+02 -3.140029691791822453e-01 7.667966688067374970e-02 1.048347896364517595e+02 2.002663611435587132e+00
1.366200000000000045e+02 -3.136608274746917613e-01 7.791518886853038284e-02 1.048731344753824430e+02 2.002662435667658336e+00
1.366400000000000148e+02 -3.133138292166278704e-01 7.914920434742374333e-02 1.049114793143131124e+02 2.002661261460248809e+00
1.366599999999999966e+02 -3.129619809674941688e-01 8.038169424699383170e-02 1.049498241532437817e+02 2.002660088811320627e+00
1.366800000000000068e+02 -3.126052893645998587e-01 8.161263952521349840e-02 1.049881689921744652e+02 2.002658917718877163e+00
1.367000000000000171e+02 -3.122437611199379015e-01 8.284202116868259747e-02 1.050265138311051061e+02 2.002657748180749042e+00
1.367199999999999989e+02 -3.118774030200631153e-01 8.406982019292065511e-02 1.050648586700357896e+02 2.002656580194964064e+00
1.367400000000000091e+02 -3.115062219259679410e-01 8.529601764265802577e-02 1.051032035089664589e+02 2.002655413759442560e+00
1.367599999999999909e+02 -3.111302247729574866e-01 8.652059459212813053e-02 1.051415483478971282e+02 2.002654248872113296e+00
1.367800000000000011e+02 -3.107494185705245160e-01 8.774353214535858536e-02 1.051798931868278117e+02 2.002653085530991639e+00
1.368000000000000114e+02 -3.103638104022214406e-01 8.896481143646092771e-02 1.052182380257584811e+02 2.002651923734012573e+00
1.368199999999999932e+02 -3.099734074255315885e-01 9.018441362992130061e-02 1.052565828646891362e+02 2.002650763479149276e+00
1.368400000000000034e+02 -3.095782168717411409e-01 9.140231992089008217e-02 1.052949277036198055e+02 2.002649604764332736e+00
1.368600000000000136e+02 -3.091782460458082360e-01 9.261851153546966919e-02 1.053332725425504748e+02 2.002648447587621394e+00
1.368799999999999955e+02 -3.087735023262303535e-01 9.383296973100326011e-02 1.053716173814811583e+02 2.002647291946883623e+00
1.369000000000000057e+02 -3.083639931649122534e-01 9.504567579636345742e-02 1.054099622204118276e+02 2.002646137840192075e+00
1.369200000000000159e+02 -3.079497260870324160e-01 9.625661105223830283e-02 1.054483070593424827e+02 2.002644985265502164e+00
1.369399999999999977e+02 -3.075307086909070398e-01 9.746575685141811718e-02 1.054866518982731520e+02 2.002643834220780406e+00
1.369600000000000080e+02 -3.071069486478546495e-01 9.867309457908221559e-02 1.055249967372038356e+02 2.002642684704042164e+00
1.369799999999999898e+02 -3.066784537020590395e-01 9.987860565308376293e-02 1.055633415761345049e+02 2.002641536713265058e+00
1.370000000000000000e+02 -3.062452316704298294e-01 1.010822715242344905e-01 1.056016864150651742e+02 2.002640390246469337e+00
1.370200000000000102e+02 -3.058072904424635197e-01 1.022840736765898706e-01 1.056400312539958577e+02 2.002639245301675253e+00
1.370399999999999920e+02 -3.053646379801036037e-01 1.034839936277322930e-01 1.056783760929264986e+02 2.002638101876834664e+00
1.370600000000000023e+02 -3.049172823175979596e-01 1.046820129290537138e-01 1.057167209318571821e+02 2.002636959970031327e+00
1.370800000000000125e+02 -3.044652315613558535e-01 1.058781131660392061e-01 1.057550657707878514e+02 2.002635819579243748e+00
1.370999999999999943e+02 -3.040084938898048317e-01 1.070722759585485268e-01 1.057934106097185207e+02 2.002634680702490844e+00
1.371200000000000045e+02 -3.035470775532453924e-01 1.082644829610966974e-01 1.058317554486492043e+02 2.002633543337789312e+00
1.371400000000000148e+02 -3.030809908737044922e-01 1.094547158631355988e-01 1.058701002875798451e+02 2.002632407483149635e+00
1.371599999999999966e+02 -3.026102422447889406e-01 1.106429563893343015e-01 1.059084451265105287e+02 2.002631273136684431e+00
1.371800000000000068e+02 -3.021348401315361865e-01 1.118291862998576219e-01 1.059467899654411980e+02 2.002630140296334460e+00
1.372000000000000171e+02 -3.016547930702651592e-01 1.130133873906454672e-01 1.059851348043718673e+02 2.002629008960201240e+00
1.372199999999999989e+02 -3.011701096684272216e-01 1.141955414936913910e-01 1.060234796433025508e+02 2.002627879126290367e+00
1.372400000000000091e+02 -3.006807986044536252e-01 1.153756304773194824e-01 1.060618244822332201e+02 2.002626750792634969e+00
1.372599999999999909e+02 -3.001868686276015774e-01 1.165536362464619641e-01 1.061001693211638752e+02 2.002625623957347667e+00
1.372800000000000011e+02 -2.996883285578018086e-01 1.177295407429357621e-01 1.061385141600945445e+02 2.002624498618422066e+00
1.373000000000000114e+02 -2.991851872855043615e-01 1.189033259457170921e-01 1.061768589990252138e+02 2.002623374773930376e+00
1.373199999999999932e+02 -2.986774537715213840e-01 1.200749738712170583e-01 1.062152038379558974e+02 2.002622252421943916e+00
1.373400000000000034e+02 -2.981651370468704765e-01 1.212444665735567945e-01 1.062535486768865667e+02 2.002621131560554435e+00
1.373600000000000136e+02 -2.976482462126173179e-01 1.224117861448403705e-01 1.062918935158172218e+02 2.002620012187747989e+00
1.373799999999999955e+02 -2.971267904397160708e-01 1.235769147154279074e-01 1.063302383547478911e+02 2.002618894301682939e+00
1.374000000000000057e+02 -2.966007789688492879e-01 1.247398344542086090e-01 1.063685831936785746e+02 2.002617777900372875e+00
1.374200000000000159e+02 -2.960702211102668735e-01 1.259005275688717673e-01 1.064069280326092439e+02 2.002616662981907325e+00
1.374399999999999977e+02 -2.955351262436234361e-01 1.270589763061778510e-01 1.064452728715399132e+02 2.002615549544400686e+00
1.374600000000000080e+02 -2.949955038178151967e-01 1.282151629522298164e-01 1.064836177104705968e+02 2.002614437585940710e+00
1.374799999999999898e+02 -2.944513633508161199e-01 1.293690698327421285e-01 1.065219625494012377e+02 2.002613327104531660e+00
1.375000000000000000e+02 -2.939027144295116023e-01 1.305206793133094345e-01 1.065603073883319212e+02 2.002612218098421160e+00
1.375200000000000102e+02 -2.933495667095319392e-01 1.316699737996758213e-01 1.065986522272625905e+02 2.002611110565524655e+00
1.375399999999999920e+02 -2.927919299150856802e-01 1.328169357380021287e-01 1.066369970661932598e+02 2.002610004504094654e+00
1.375600000000000023e+02 -2.922298138387904864e-01 1.339615476151322926e-01 1.066753419051239433e+02 2.002608899912194484e+00
1.375800000000000125e+02 -2.916632283415033222e-01 1.351037919588604364e-01 1.067136867440545842e+02 2.002607796787855055e+00
1.375999999999999943e+02 -2.910921833521509239e-01 1.362436513381963532e-01 1.067520315829852677e+02 2.002606695129261816e+00
1.376200000000000045e+02 -2.905166888675572157e-01 1.373811083636295727e-01 1.067903764219159370e+02 2.002605594934555810e+00
1.376400000000000148e+02 -2.899367549522700593e-01 1.385161456873942598e-01 1.068287212608466064e+02 2.002604496201744855e+00
1.376599999999999966e+02 -2.893523917383886146e-01 1.396487460037328654e-01 1.068670660997772899e+02 2.002603398929069023e+00
1.376800000000000068e+02 -2.887636094253886454e-01 1.407788920491579165e-01 1.069054109387079592e+02 2.002602303114584092e+00
1.377000000000000171e+02 -2.881704182799457725e-01 1.419065666027142791e-01 1.069437557776386143e+02 2.002601208756436435e+00
1.377199999999999989e+02 -2.875728286357596697e-01 1.430317524862409484e-01 1.069821006165692836e+02 2.002600115852782636e+00
1.377400000000000091e+02 -2.869708508933759283e-01 1.441544325646309521e-01 1.070204454554999671e+02 2.002599024401726879e+00
1.377599999999999909e+02 -2.863644955200063125e-01 1.452745897460911706e-01 1.070587902944306364e+02 2.002597934401410207e+00
1.377800000000000011e+02 -2.857537730493502348e-01 1.463922069824020178e-01 1.070971351333613057e+02 2.002596845850002527e+00
1.378000000000000114e+02 -2.851386940814141790e-01 1.475072672691748743e-01 1.071354799722919608e+02 2.002595758745632448e+00
1.378199999999999932e+02 -2.845192692823287905e-01 1.486197536461097979e-01 1.071738248112226302e+02 2.002594673086405930e+00
1.378400000000000034e+02 -2.838955093841661337e-01 1.497296491972532617e-01 1.072121696501533137e+02 2.002593588870582586e+00
1.378600000000000136e+02 -2.832674251847563940e-01 1.508369370512532004e-01 1.072505144890839830e+02 2.002592506096229741e+00
1.378799999999999955e+02 -2.826350275475026930e-01 1.519416003816138061e-01 1.072888593280146523e+02 2.002591424761496430e+00
1.379000000000000057e+02 -2.819983274011955698e-01 1.530436224069513518e-01 1.073272041669453358e+02 2.002590344864666250e+00
1.379200000000000159e+02 -2.813573357398267416e-01 1.541429863912475717e-01 1.073655490058759767e+02 2.002589266403767443e+00
1.379399999999999977e+02 -2.807120636224002541e-01 1.552396756441019599e-01 1.074038938448066602e+02 2.002588189377046746e+00
1.379600000000000080e+02 -2.800625221727435776e-01 1.563336735209846229e-01 1.074422386837373296e+02 2.002587113782712258e+00
1.379799999999999898e+02 -2.794087225793193685e-01 1.574249634234874962e-01 1.074805835226679989e+02 2.002586039618795333e+00
1.380000000000000000e+02 -2.787506760950339557e-01 1.585135287995745601e-01 1.075189283615986824e+02 2.002584966883693252e+00
1.380200000000000102e+02 -2.780883940370447172e-01 1.595993531438324731e-01 1.075572732005293375e+02 2.002583895575417383e+00
1.380399999999999920e+02 -2.774218877865686772e-01 1.606824199977195111e-01 1.075956180394600068e+02 2.002582825692129642e+00
1.380600000000000023e+02 -2.767511687886889393e-01 1.617627129498128979e-01 1.076339628783906761e+02 2.002581757232242854e+00
1.380800000000000125e+02 -2.760762485521592868e-01 1.628402156360570507e-01 1.076723077173213596e+02 2.002580690193739521e+00
1.380999999999999943e+02 -2.753971386492093387e-01 1.639149117400106881e-01 1.077106525562520289e+02 2.002579624574848172e+00
1.381200000000000045e+02 -2.747138507153479292e-01 1.649867849930916897e-01 1.077489973951826983e+02 2.002578560373924788e+00
1.381400000000000148e+02 -2.740263964491652660e-01 1.660558191748224832e-01 1.077873422341133534e+02 2.002577497588942101e+00
1.381599999999999966e+02 -2.733347876121354214e-01 1.671219981130747378e-01 1.078256870730440227e+02 2.002576436218296507e+00
1.381800000000000068e+02 -2.726390360284166037e-01 1.681853056843120864e-01 1.078640319119747062e+02 2.002575376260172124e+00
1.382000000000000171e+02 -2.719391535846499286e-01 1.692457258138331810e-01 1.079023767509053755e+02 2.002574317712629615e+00
1.382199999999999989e+02 -2.712351522297591355e-01 1.703032424760137775e-01 1.079407215898360448e+02 2.002573260574069369e+00
1.382400000000000091e+02 -2.705270439747493594e-01 1.713578396945467652e-01 1.079790664287666999e+02 2.002572204842703485e+00
1.382599999999999909e+02 -2.698148408925029051e-01 1.724095015426824473e-01 1.080174112676973692e+02 2.002571150516569976e+00
1.382800000000000011e+02 -2.690985551175748003e-01 1.734582121434689039e-01 1.080557561066280527e+02 2.002570097594138065e+00
1.383000000000000114e+02 -2.683781988459888468e-01 1.745039556699898298e-01 1.080941009455587221e+02 2.002569046073483516e+00
1.383199999999999932e+02 -2.676537843350317858e-01 1.755467163456014001e-01 1.081324457844893914e+02 2.002567995952901025e+00
1.383400000000000034e+02 -2.669253239030462410e-01 1.765864784441697755e-01 1.081707906234200749e+02 2.002566947230616012e+00
1.383600000000000136e+02 -2.661928299292232181e-01 1.776232262903070513e-01 1.082091354623507158e+02 2.002565899904878322e+00
1.383799999999999955e+02 -2.654563148533928829e-01 1.786569442596060708e-01 1.082474803012813993e+02 2.002564853973900050e+00
1.384000000000000057e+02 -2.647157911758156179e-01 1.796876167788750700e-01 1.082858251402120686e+02 2.002563809435984332e+00
1.384200000000000159e+02 -2.639712714569722452e-01 1.807152283263704640e-01 1.083241699791427379e+02 2.002562766289336160e+00
1.384399999999999977e+02 -2.632227683173521959e-01 1.817397634320289390e-01 1.083625148180734215e+02 2.002561724532187171e+00
1.384600000000000080e+02 -2.624702944372404034e-01 1.827612066777002109e-01 1.084008596570040908e+02 2.002560684162892013e+00
1.384799999999999898e+02 -2.617138625565055832e-01 1.837795426973777568e-01 1.084392044959347459e+02 2.002559645179672554e+00
1.385000000000000000e+02 -2.609534854743861820e-01 1.847947561774275216e-01 1.084775493348654152e+02 2.002558607580713801e+00
1.385200000000000102e+02 -2.601891760492747174e-01 1.858068318568175392e-01 1.085158941737960987e+02 2.002557571364436129e+00
1.385399999999999920e+02 -2.594209471985026161e-01 1.868157545273464726e-01 1.085542390127267680e+02 2.002556536528953934e+00
1.385600000000000023e+02 -2.586488118981234985e-01 1.878215090338701265e-01 1.085925838516574373e+02 2.002555503072627641e+00
1.385800000000000125e+02 -2.578727831826952976e-01 1.888240802745282387e-01 1.086309286905880924e+02 2.002554470993718194e+00
1.385999999999999943e+02 -2.570928741450627664e-01 1.898234532009702713e-01 1.086692735295187617e+02 2.002553440290513187e+00
1.386200000000000045e+02 -2.563090979361381527e-01 1.908196128185791762e-01 1.087076183684494453e+02 2.002552410961286888e+00
1.386400000000000148e+02 -2.555214677646800991e-01 1.918125441866951886e-01 1.087459632073801146e+02 2.002551383004321561e+00
1.386599999999999966e+02 -2.547299968970734296e-01 1.928022324188393977e-01 1.087843080463107839e+02 2.002550356417911459e+00
1.386800000000000068e+02 -2.539346986571077713e-01 1.937886626829349035e-01 1.088226528852414674e+02 2.002549331200399241e+00
1.387000000000000171e+02 -2.531355864257540667e-01 1.947718202015275568e-01 1.088609977241721083e+02 2.002548307350007661e+00
1.387199999999999989e+02 -2.523326736409411963e-01 1.957516902520070046e-01 1.088993425631027918e+02 2.002547284865081156e+00
1.387400000000000091e+02 -2.515259737973325471e-01 1.967282581668253205e-01 1.089376874020334611e+02 2.002546263743914423e+00
1.387599999999999909e+02 -2.507155004460999703e-01 1.977015093337146368e-01 1.089760322409641304e+02 2.002545243984808376e+00
1.387800000000000011e+02 -2.499012671946976016e-01 1.986714291959052192e-01 1.090143770798948140e+02 2.002544225586059934e+00
1.388000000000000114e+02 -2.490832877066355699e-01 1.996380032523418224e-01 1.090527219188254691e+02 2.002543208546011755e+00
1.388199999999999932e+02 -2.482615757012520408e-01 2.006012170578983511e-01 1.090910667577561384e+02 2.002542192862988291e+00
1.388400000000000034e+02 -2.474361449534845936e-01 2.015610562235933267e-01 1.091294115966868077e+02 2.002541178535225175e+00
1.388600000000000136e+02 -2.466070092936416824e-01 2.025175064168035499e-01 1.091677564356174912e+02 2.002540165561176977e+00
1.388799999999999955e+02 -2.457741826071717650e-01 2.034705533614757089e-01 1.092061012745481605e+02 2.002539153939060235e+00
1.389000000000000057e+02 -2.449376788344317102e-01 2.044201828383389874e-01 1.092444461134788298e+02 2.002538143667239368e+00
1.389200000000000159e+02 -2.440975119704562879e-01 2.053663806851158957e-01 1.092827909524094849e+02 2.002537134744078795e+00
1.389399999999999977e+02 -2.432536960647252444e-01 2.063091327967313260e-01 1.093211357913401542e+02 2.002536127167850122e+00
1.389600000000000080e+02 -2.424062452209292395e-01 2.072484251255219956e-01 1.093594806302708378e+02 2.002535120936942636e+00
1.389799999999999898e+02 -2.415551735967362001e-01 2.081842436814447250e-01 1.093978254692015071e+02 2.002534116049693225e+00
1.390000000000000000e+02 -2.407004954035563415e-01 2.091165745322824954e-01 1.094361703081321764e+02 2.002533112504401025e+00
1.390200000000000102e+02 -2.398422249063061618e-01 2.100454038038510607e-01 1.094745151470628315e+02 2.002532110299477530e+00
1.390399999999999920e+02 -2.389803764231721861e-01 2.109707176802047002e-01 1.095128599859935008e+02 2.002531109433215661e+00
1.390600000000000023e+02 -2.381149643253737125e-01 2.118925024038391947e-01 1.095512048249241843e+02 2.002530109904013589e+00
1.390800000000000125e+02 -2.372460030369238082e-01 2.128107442758948031e-01 1.095895496638548536e+02 2.002529111710221521e+00
1.390999999999999943e+02 -2.363735070343908617e-01 2.137254296563597111e-01 1.096278945027855229e+02 2.002528114850178564e+00
1.391200000000000045e+02 -2.354974908466598571e-01 2.146365449642705647e-01 1.096662393417162065e+02 2.002527119322233595e+00
1.391400000000000148e+02 -2.346179690546907892e-01 2.155440766779120609e-01 1.097045841806468474e+02 2.002526125124840739e+00
1.391599999999999966e+02 -2.337349562912775236e-01 2.164480113350170654e-01 1.097429290195775309e+02 2.002525132256205875e+00
1.391800000000000068e+02 -2.328484672408063783e-01 2.173483355329648148e-01 1.097812738585082002e+02 2.002524140714883494e+00
1.392000000000000171e+02 -2.319585166390127628e-01 2.182450359289777875e-01 1.098196186974388695e+02 2.002523150499122551e+00
1.392199999999999989e+02 -2.310651192727377901e-01 2.191380992403183514e-01 1.098579635363695530e+02 2.002522161607349638e+00
1.392400000000000091e+02 -2.301682899796851645e-01 2.200275122444838027e-01 1.098963083753002081e+02 2.002521174037970919e+00
1.392599999999999909e+02 -2.292680436481751016e-01 2.209132617794005715e-01 1.099346532142308774e+02 2.002520187789307293e+00
1.392800000000000011e+02 -2.283643952168978863e-01 2.217953347436182610e-01 1.099729980531615467e+02 2.002519202859770253e+00
1.393000000000000114e+02 -2.274573596746688742e-01 2.226737180965016882e-01 1.100113428920922303e+02 2.002518219247772624e+00
1.393199999999999932e+02 -2.265469520601813003e-01 2.235483988584212600e-01 1.100496877310228996e+02 2.002517236951699697e+00
1.393400000000000034e+02 -2.256331874617573952e-01 2.244193641109444304e-01 1.100880325699535689e+02 2.002516255969923442e+00
1.393600000000000136e+02 -2.247160810171003331e-01 2.252866009970251604e-01 1.101263774088842240e+02 2.002515276300891767e+00
1.393799999999999955e+02 -2.237956479130448206e-01 2.261500967211911295e-01 1.101647222478148933e+02 2.002514297942940225e+00
1.394000000000000057e+02 -2.228719033853064913e-01 2.270098385497314741e-01 1.102030670867455768e+02 2.002513320894517612e+00
1.394200000000000159e+02 -2.219448627182318279e-01 2.278658138108835274e-01 1.102414119256762461e+02 2.002512345154030093e+00
1.394399999999999977e+02 -2.210145412445467250e-01 2.287180098950176710e-01 1.102797567646069155e+02 2.002511370719874950e+00
1.394600000000000080e+02 -2.200809543451034966e-01 2.295664142548216879e-01 1.103181016035375706e+02 2.002510397590500979e+00
1.394799999999999898e+02 -2.191441174486283561e-01 2.304110144054842824e-01 1.103564464424682399e+02 2.002509425764286366e+00
1.395000000000000000e+02 -2.182040460314684516e-01 2.312517979248764344e-01 1.103947912813989234e+02 2.002508455239634610e+00
1.395200000000000102e+02 -2.172607556173366539e-01 2.320887524537331714e-01 1.104331361203295927e+02 2.002507486015025151e+00
1.395399999999999920e+02 -2.163142617770568987e-01 2.329218656958342848e-01 1.104714809592602620e+02 2.002506518088857490e+00
1.395600000000000023e+02 -2.153645801283092243e-01 2.337511254181824094e-01 1.105098257981909455e+02 2.002505551459530242e+00
1.395800000000000125e+02 -2.144117263353722547e-01 2.345765194511809926e-01 1.105481706371216006e+02 2.002504586125513519e+00
1.395999999999999943e+02 -2.134557161088665722e-01 2.353980356888124847e-01 1.105865154760522699e+02 2.002503622085241464e+00
1.396200000000000045e+02 -2.124965652054977006e-01 2.362156620888135883e-01 1.106248603149829393e+02 2.002502659337134450e+00
1.396400000000000148e+02 -2.115342894277970898e-01 2.370293866728497290e-01 1.106632051539136228e+02 2.002501697879666587e+00
1.396599999999999966e+02 -2.105689046238629347e-01 2.378391975266901659e-01 1.107015499928442921e+02 2.002500737711232048e+00
1.396800000000000068e+02 -2.096004266871014654e-01 2.386450828003803259e-01 1.107398948317749472e+02 2.002499778830309385e+00
1.397000000000000171e+02 -2.086288715559658224e-01 2.394470307084127780e-01 1.107782396707056165e+02 2.002498821235323412e+00
1.397199999999999989e+02 -2.076542552136947939e-01 2.402450295298989846e-01 1.108165845096362858e+02 2.002497864924774884e+00
1.397400000000000091e+02 -2.066765936880521626e-01 2.410390676087391382e-01 1.108549293485669693e+02 2.002496909897016231e+00
1.397599999999999909e+02 -2.056959030510640274e-01 2.418291333537899990e-01 1.108932741874976386e+02 2.002495956150645906e+00
1.397800000000000011e+02 -2.047121994187553751e-01 2.426152152390328998e-01 1.109316190264283080e+02 2.002495003683997687e+00
1.398000000000000114e+02 -2.037254989508872904e-01 2.433973018037404734e-01 1.109699638653589631e+02 2.002494052495633170e+00
1.398199999999999932e+02 -2.027358178506929731e-01 2.441753816526414378e-01 1.110083087042896324e+02 2.002493102583991380e+00
1.398400000000000034e+02 -2.017431723646119501e-01 2.449494434560854639e-01 1.110466535432203159e+02 2.002492153947465159e+00
1.398600000000000136e+02 -2.007475787820253432e-01 2.457194759502070447e-01 1.110849983821509852e+02 2.002491206584602779e+00
1.398799999999999955e+02 -1.997490534349901370e-01 2.464854679370866997e-01 1.111233432210816545e+02 2.002490260493928531e+00
1.399000000000000057e+02 -1.987476126979715874e-01 2.472474082849123178e-01 1.111616880600123096e+02 2.002489315673758874e+00
1.399200000000000159e+02 -1.977432729875766571e-01 2.480052859281400568e-01 1.112000328989429789e+02 2.002488372122773974e+00
1.399399999999999977e+02 -1.967360507622867849e-01 2.487590898676525220e-01 1.112383777378736625e+02 2.002487429839296951e+00
1.399600000000000080e+02 -1.957259625221883792e-01 2.495088091709167788e-01 1.112767225768043318e+02 2.002486488821850319e+00
1.399799999999999898e+02 -1.947130248087038107e-01 2.502544329721418936e-01 1.113150674157350011e+02 2.002485549069014770e+00
1.400000000000000000e+02 -1.936972542043226553e-01 2.509959504724340040e-01 1.113534122546656846e+02 2.002484610579136071e+00
1.400200000000000102e+02 -1.926786673323308552e-01 2.517333509399508618e-01 1.113917570935963397e+02 2.002483673350829108e+00
1.400399999999999920e+02 -1.916572808565399633e-01 2.524666237100562927e-01 1.114301019325270090e+02 2.002482737382592415e+00
1.400600000000000023e+02 -1.906331114810162208e-01 2.531957581854724637e-01 1.114684467714576783e+02 2.002481802672768207e+00
1.400800000000000125e+02 -1.896061759498082477e-01 2.539207438364302072e-01 1.115067916103883618e+02 2.002480869220084614e+00
1.400999999999999943e+02 -1.885764910466744826e-01 2.546415702008201776e-01 1.115451364493190312e+02 2.002479937022834111e+00
1.401200000000000045e+02 -1.875440735948106508e-01 2.553582268843424541e-01 1.115834812882496863e+02 2.002479006079689317e+00
1.401400000000000148e+02 -1.865089404565755393e-01 2.560707035606540338e-01 1.116218261271803556e+02 2.002478076389110573e+00
1.401599999999999966e+02 -1.854711085332166887e-01 2.567789899715159918e-01 1.116601709661110249e+02 2.002477147949541347e+00
1.401800000000000068e+02 -1.844305947645967503e-01 2.574830759269393643e-01 1.116985158050417084e+02 2.002476220759630277e+00
1.402000000000000171e+02 -1.833874161289175408e-01 2.581829513053297553e-01 1.117368606439723777e+02 2.002475294817767093e+00
1.402199999999999989e+02 -1.823415896424435967e-01 2.588786060536313327e-01 1.117752054829030470e+02 2.002474370122570679e+00
1.402400000000000091e+02 -1.812931323592267274e-01 2.595700301874697136e-01 1.118135503218337021e+02 2.002473446672489832e+00
1.402599999999999909e+02 -1.802420613708291819e-01 2.602572137912924077e-01 1.118518951607643714e+02 2.002472524466121229e+00
1.402800000000000011e+02 -1.791883938060455095e-01 2.609401470185097049e-01 1.118902399996950550e+02 2.002471603501934094e+00
1.403000000000000114e+02 -1.781321468306252542e-01 2.616188200916344520e-01 1.119285848386257243e+02 2.002470683778513560e+00
1.403199999999999932e+02 -1.770733376469947884e-01 2.622932233024193316e-01 1.119669296775563936e+02 2.002469765294404347e+00
1.403400000000000034e+02 -1.760119834939773975e-01 2.629633470119939753e-01 1.120052745164870487e+02 2.002468848048064132e+00
1.403600000000000136e+02 -1.749481016465142813e-01 2.636291816510015762e-01 1.120436193554177322e+02 2.002467932038151766e+00
1.403799999999999955e+02 -1.738817094153850829e-01 2.642907177197329482e-01 1.120819641943484015e+02 2.002467017263092508e+00
1.404000000000000057e+02 -1.728128241469266968e-01 2.649479457882596423e-01 1.121203090332790708e+02 2.002466103721470159e+00
1.404200000000000159e+02 -1.717414632227524940e-01 2.656008564965675611e-01 1.121586538722097544e+02 2.002465191411910705e+00
1.404399999999999977e+02 -1.706676440594713517e-01 2.662494405546879661e-01 1.121969987111404237e+02 2.002464280332832747e+00
1.404600000000000080e+02 -1.695913841084049634e-01 2.668936887428272065e-01 1.122353435500710788e+02 2.002463370482906235e+00
1.404799999999999898e+02 -1.685127008553055084e-01 2.675335919114962269e-01 1.122736883890017481e+02 2.002462461860679444e+00
1.405000000000000000e+02 -1.674316118200737113e-01 2.681691409816385208e-01 1.123120332279324174e+02 2.002461554464608273e+00
1.405200000000000102e+02 -1.663481345564746805e-01 2.688003269447568067e-01 1.123503780668631009e+02 2.002460648293398648e+00
1.405399999999999920e+02 -1.652622866518536349e-01 2.694271408630390385e-01 1.123887229057937702e+02 2.002459743345506915e+00
1.405600000000000023e+02 -1.641740857268525755e-01 2.700495738694826398e-01 1.124270677447244253e+02 2.002458839619515096e+00
1.405800000000000125e+02 -1.630835494351251247e-01 2.706676171680172382e-01 1.124654125836550946e+02 2.002457937114082043e+00
1.405999999999999943e+02 -1.619906954630508378e-01 2.712812620336282343e-01 1.125037574225857639e+02 2.002457035827647225e+00
1.406200000000000045e+02 -1.608955415294502644e-01 2.718904998124778150e-01 1.125421022615164475e+02 2.002456135758937883e+00
1.406400000000000148e+02 -1.597981053852986499e-01 2.724953219220236367e-01 1.125804471004471168e+02 2.002455236906382385e+00
1.406599999999999966e+02 -1.586984048134388869e-01 2.730957198511381190e-01 1.126187919393777861e+02 2.002454339268660455e+00
1.406800000000000068e+02 -1.575964576282951890e-01 2.736916851602271827e-01 1.126571367783084412e+02 2.002453442844386089e+00
1.407000000000000171e+02 -1.564922816755854873e-01 2.742832094813460464e-01 1.126954816172391247e+02 2.002452547632006752e+00
1.407199999999999989e+02 -1.553858948320330224e-01 2.748702845183139121e-01 1.127338264561697940e+02 2.002451653630227479e+00
1.407400000000000091e+02 -1.542773150050787412e-01 2.754529020468288181e-01 1.127721712951004633e+02 2.002450760837620969e+00
1.407599999999999909e+02 -1.531665601325926940e-01 2.760310539145804376e-01 1.128105161340311469e+02 2.002449869252739934e+00
1.407800000000000011e+02 -1.520536481825841280e-01 2.766047320413624888e-01 1.128488609729617878e+02 2.002448978874224572e+00
1.408000000000000114e+02 -1.509385971529124959e-01 2.771739284191835906e-01 1.128872058118924713e+02 2.002448089700663569e+00
1.408199999999999932e+02 -1.498214250709980766e-01 2.777386351123757868e-01 1.129255506508231406e+02 2.002447201730656268e+00
1.408400000000000034e+02 -1.487021499935306246e-01 2.782988442577030153e-01 1.129638954897538099e+02 2.002446314962806451e+00
1.408600000000000136e+02 -1.475807900061789357e-01 2.788545480644696317e-01 1.130022403286844934e+02 2.002445429395710796e+00
1.408799999999999955e+02 -1.464573632233004963e-01 2.794057388146259924e-01 1.130405851676151627e+02 2.002444545028007283e+00
1.409000000000000057e+02 -1.453318877876493553e-01 2.799524088628723151e-01 1.130789300065458178e+02 2.002443661858263724e+00
1.409200000000000159e+02 -1.442043818700840252e-01 2.804945506367631514e-01 1.131172748454764871e+02 2.002442779885170054e+00
1.409399999999999977e+02 -1.430748636692758813e-01 2.810321566368101376e-01 1.131556196844071565e+02 2.002441899107305190e+00
1.409600000000000080e+02 -1.419433514114161743e-01 2.815652194365832472e-01 1.131939645233378400e+02 2.002441019523239163e+00
1.409799999999999898e+02 -1.408098633499227925e-01 2.820937316828113217e-01 1.132323093622685093e+02 2.002440141131668572e+00
1.410000000000000000e+02 -1.396744177651477459e-01 2.826176860954806025e-01 1.132706542011991644e+02 2.002439263931147018e+00
1.410200000000000102e+02 -1.385370329640829568e-01 2.831370754679323198e-01 1.133089990401298337e+02 2.002438387920399521e+00
1.410399999999999920e+02 -1.373977272800657456e-01 2.836518926669601703e-01 1.133473438790605030e+02 2.002437513097967248e+00
1.410600000000000023e+02 -1.362565190724852326e-01 2.841621306329060181e-01 1.133856887179911865e+02 2.002436639462537027e+00
1.410800000000000125e+02 -1.351134267264875455e-01 2.846677823797531537e-01 1.134240335569218558e+02 2.002435767012729073e+00
1.410999999999999943e+02 -1.339684686526800006e-01 2.851688409952197745e-01 1.134623783958525252e+02 2.002434895747149390e+00
1.411200000000000045e+02 -1.328216632868363944e-01 2.856652996408517997e-01 1.135007232347831803e+02 2.002434025664487915e+00
1.411400000000000148e+02 -1.316730290896013789e-01 2.861571515521131870e-01 1.135390680737138638e+02 2.002433156763388400e+00
1.411599999999999966e+02 -1.305225845461935041e-01 2.866443900384752497e-01 1.135774129126445331e+02 2.002432289042435087e+00
1.411800000000000068e+02 -1.293703481661095112e-01 2.871270084835054193e-01 1.136157577515752024e+02 2.002431422500352998e+00
1.412000000000000171e+02 -1.282163384828279851e-01 2.876050003449542314e-01 1.136541025905058859e+02 2.002430557135728151e+00
1.412199999999999989e+02 -1.270605740535114270e-01 2.880783591548413680e-01 1.136924474294365268e+02 2.002429692947251816e+00
1.412400000000000091e+02 -1.259030734587092693e-01 2.885470785195412002e-01 1.137307922683672103e+02 2.002428829933596610e+00
1.412599999999999909e+02 -1.247438553020609325e-01 2.890111521198657218e-01 1.137691371072978797e+02 2.002427968093361876e+00
1.412800000000000011e+02 -1.235829382099970786e-01 2.894705737111470389e-01 1.138074819462285490e+02 2.002427107425273523e+00
1.413000000000000114e+02 -1.224203408314415431e-01 2.899253371233193599e-01 1.138458267851592325e+02 2.002426247927915348e+00
1.413199999999999932e+02 -1.212560818375134908e-01 2.903754362609983763e-01 1.138841716240899018e+02 2.002425389600011929e+00
1.413400000000000034e+02 -1.200901799212279186e-01 2.908208651035604220e-01 1.139225164630205569e+02 2.002424532440258531e+00
1.413600000000000136e+02 -1.189226537971964648e-01 2.912616177052205768e-01 1.139608613019512262e+02 2.002423676447246947e+00
1.413799999999999955e+02 -1.177535222013290084e-01 2.916976881951088285e-01 1.139992061408818955e+02 2.002422821619714632e+00
1.414000000000000057e+02 -1.165828038905336594e-01 2.921290707773450679e-01 1.140375509798125790e+02 2.002421967956350191e+00
1.414200000000000159e+02 -1.154105176424164714e-01 2.925557597311139180e-01 1.140758958187432484e+02 2.002421115455716549e+00
1.414399999999999977e+02 -1.142366822549818056e-01 2.929777494107372871e-01 1.141142406576739035e+02 2.002420264116636428e+00
1.414600000000000080e+02 -1.130613165463320441e-01 2.933950342457457006e-01 1.141525854966045728e+02 2.002419413937696291e+00
1.414799999999999898e+02 -1.118844393543666077e-01 2.938076087409495218e-01 1.141909303355352563e+02 2.002418564917607835e+00
1.415000000000000000e+02 -1.107060695364814745e-01 2.942154674765086741e-01 1.142292751744659256e+02 2.002417717055096524e+00
1.415200000000000102e+02 -1.095262259692679624e-01 2.946186051079998647e-01 1.142676200133965949e+02 2.002416870348755928e+00
1.415399999999999920e+02 -1.083449275482110397e-01 2.950170163664834755e-01 1.143059648523272784e+02 2.002416024797405658e+00
1.415600000000000023e+02 -1.071621931873885381e-01 2.954106960585697328e-01 1.143443096912579193e+02 2.002415180399652606e+00
1.415800000000000125e+02 -1.059780418191691026e-01 2.957996390664832109e-01 1.143826545301886028e+02 2.002414337154199586e+00
1.415999999999999943e+02 -1.047924923939095726e-01 2.961838403481262261e-01 1.144209993691192722e+02 2.002413495059845339e+00
1.416200000000000045e+02 -1.036055638796534312e-01 2.965632949371408422e-01 1.144593442080499415e+02 2.002412654115094615e+00
1.416400000000000148e+02 -1.024172752618287413e-01 2.969379979429694894e-01 1.144976890469806250e+02 2.002411814318866945e+00
1.416599999999999966e+02 -1.012276455429444999e-01 2.973079445509150820e-01 1.145360338859112659e+02 2.002410975669719484e+00
1.416800000000000068e+02 -1.000366937422881991e-01 2.976731300221998056e-01 1.145743787248419494e+02 2.002410138166393239e+00
1.417000000000000171e+02 -9.884443889562352648e-02 2.980335496940216822e-01 1.146127235637726187e+02 2.002409301807730468e+00
1.417199999999999989e+02 -9.765090005488639979e-02 2.983891989796105815e-01 1.146510684027032880e+02 2.002408466592233260e+00
1.417400000000000091e+02 -9.645609628788154311e-02 2.987400733682838427e-01 1.146894132416339716e+02 2.002407632518777181e+00
1.417599999999999909e+02 -9.526004667797947911e-02 2.990861684254996766e-01 1.147277580805646409e+02 2.002406799585982444e+00
1.417800000000000011e+02 -9.406277032381228642e-02 2.994274797929092347e-01 1.147661029194952960e+02 2.002405967792618924e+00
1.418000000000000114e+02 -9.286428633896968987e-02 2.997640031884083456e-01 1.148044477584259653e+02 2.002405137137435620e+00
1.418199999999999932e+02 -9.166461385169556719e-02 3.000957344061873644e-01 1.148427925973566346e+02 2.002404307619090940e+00
1.418400000000000034e+02 -9.046377200458315115e-02 3.004226693167798001e-01 1.148811374362873181e+02 2.002403479236377848e+00
1.418600000000000136e+02 -8.926177995427035661e-02 3.007448038671102775e-01 1.149194822752179874e+02 2.002402651987977844e+00
1.418799999999999955e+02 -8.805865687113603735e-02 3.010621340805408330e-01 1.149578271141486425e+02 2.002401825872675900e+00
1.419000000000000057e+02 -8.685442193899504948e-02 3.013746560569157129e-01 1.149961719530793118e+02 2.002401000889110438e+00
1.419200000000000159e+02 -8.564909435479277355e-02 3.016823659726058926e-01 1.150345167920099954e+02 2.002400177036161466e+00
1.419399999999999977e+02 -8.444269332830081631e-02 3.019852600805518761e-01 1.150728616309406647e+02 2.002399354312441204e+00
1.419600000000000080e+02 -8.323523808181189365e-02 3.022833347103046631e-01 1.151112064698713340e+02 2.002398532716754165e+00
1.419799999999999898e+02 -8.202674784983406131e-02 3.025765862680664942e-01 1.151495513088020175e+02 2.002397712247825368e+00
1.420000000000000000e+02 -8.081724187878580601e-02 3.028650112367297642e-01 1.151878961477326584e+02 2.002396892904465986e+00
1.420200000000000102e+02 -7.960673942669067860e-02 3.031486061759148809e-01 1.152262409866633419e+02 2.002396074685298455e+00
1.420399999999999920e+02 -7.839525976287106679e-02 3.034273677220072352e-01 1.152645858255940112e+02 2.002395257589203226e+00
1.420600000000000023e+02 -7.718282216764293935e-02 3.037012925881928394e-01 1.153029306645246805e+02 2.002394441614801401e+00
1.420800000000000125e+02 -7.596944593201042373e-02 3.039703775644920225e-01 1.153412755034553641e+02 2.002393626760980538e+00
1.420999999999999943e+02 -7.475515035735912084e-02 3.042346195177924040e-01 1.153796203423860049e+02 2.002392813026451002e+00
1.421200000000000045e+02 -7.353995475515034963e-02 3.044940153918814785e-01 1.154179651813166885e+02 2.002392000409910722e+00
1.421400000000000148e+02 -7.232387844661555820e-02 3.047485622074767031e-01 1.154563100202473578e+02 2.002391188910219277e+00
1.421599999999999966e+02 -7.110694076244952755e-02 3.049982570622543632e-01 1.154946548591780271e+02 2.002390378526083481e+00
1.421800000000000068e+02 -6.988916104250421368e-02 3.052430971308787711e-01 1.155329996981087106e+02 2.002389569256292745e+00
1.422000000000000171e+02 -6.867055863548297834e-02 3.054830796650290781e-01 1.155713445370393799e+02 2.002388761099579195e+00
1.422199999999999989e+02 -6.745115289863364005e-02 3.057182019934241435e-01 1.156096893759700350e+02 2.002387954054772212e+00
1.422400000000000091e+02 -6.623096319744178895e-02 3.059484615218476256e-01 1.156480342149007043e+02 2.002387148120698956e+00
1.422599999999999909e+02 -6.501000890532514231e-02 3.061738557331712962e-01 1.156863790538313879e+02 2.002386343295930793e+00
1.422800000000000011e+02 -6.378830940332655408e-02 3.063943821873771345e-01 1.157247238927620572e+02 2.002385539579434770e+00
1.423000000000000114e+02 -6.256588407980684385e-02 3.066100385215783652e-01 1.157630687316927265e+02 2.002384736969935908e+00
1.423199999999999932e+02 -6.134275233013882639e-02 3.068208224500387771e-01 1.158014135706233816e+02 2.002383935466129916e+00
1.423400000000000034e+02 -6.011893355640055003e-02 3.070267317641905969e-01 1.158397584095540509e+02 2.002383135066994502e+00
1.423600000000000136e+02 -5.889444716706802863e-02 3.072277643326526420e-01 1.158781032484847344e+02 2.002382335771158761e+00
1.423799999999999955e+02 -5.766931257670904892e-02 3.074239181012464184e-01 1.159164480874154037e+02 2.002381537577461401e+00
1.424000000000000057e+02 -5.644354920567626333e-02 3.076151910930101652e-01 1.159547929263460730e+02 2.002380740484720700e+00
1.424200000000000159e+02 -5.521717647979991483e-02 3.078015814082122326e-01 1.159931377652767566e+02 2.002379944491673225e+00
1.424399999999999977e+02 -5.399021383008143632e-02 3.079830872243644602e-01 1.160314826042073975e+02 2.002379149597178998e+00
1.424600000000000080e+02 -5.276268069238673059e-02 3.081597067962327796e-01 1.160698274431380810e+02 2.002378355799997678e+00
1.424799999999999898e+02 -5.153459650713872880e-02 3.083314384558467069e-01 1.161081722820687503e+02 2.002377563098904467e+00
1.425000000000000000e+02 -5.030598071901092733e-02 3.084982806125085020e-01 1.161465171209994196e+02 2.002376771492774488e+00
1.425200000000000102e+02 -4.907685277662077183e-02 3.086602317528003292e-01 1.161848619599301031e+02 2.002375980980380721e+00
1.425399999999999920e+02 -4.784723213222220189e-02 3.088172904405905861e-01 1.162232067988607440e+02 2.002375191560483714e+00
1.425600000000000023e+02 -4.661713824139900042e-02 3.089694553170393987e-01 1.162615516377914275e+02 2.002374403231996336e+00
1.425800000000000125e+02 -4.538659056275854559e-02 3.091167251006019523e-01 1.162998964767220968e+02 2.002373615993621847e+00
1.425999999999999943e+02 -4.415560855762432763e-02 3.092590985870306564e-01 1.163382413156527662e+02 2.002372829844239366e+00
1.426200000000000045e+02 -4.292421168972914564e-02 3.093965746493773650e-01 1.163765861545834497e+02 2.002372044782683602e+00
1.426400000000000148e+02 -4.169241942490905378e-02 3.095291522379937099e-01 1.164149309935141190e+02 2.002371260807676023e+00
1.426599999999999966e+02 -4.046025123079618341e-02 3.096568303805288802e-01 1.164532758324447741e+02 2.002370477918146818e+00
1.426800000000000068e+02 -3.922772657651180106e-02 3.097796081819278458e-01 1.164916206713754434e+02 2.002369696112860975e+00
1.427000000000000171e+02 -3.799486493236033102e-02 3.098974848244286373e-01 1.165299655103061269e+02 2.002368915390659865e+00
1.427199999999999989e+02 -3.676168576952255906e-02 3.100104595675569619e-01 1.165683103492367962e+02 2.002368135750399958e+00
1.427400000000000091e+02 -3.552820855974873210e-02 3.101185317481202075e-01 1.166066551881674656e+02 2.002367357190820485e+00
1.427599999999999909e+02 -3.429445277505268480e-02 3.102217007802003934e-01 1.166450000270981207e+02 2.002366579710833872e+00
1.427800000000000011e+02 -3.306043788740532785e-02 3.103199661551457322e-01 1.166833448660287900e+02 2.002365803309289483e+00
1.428000000000000114e+02 -3.182618336842783086e-02 3.104133274415615817e-01 1.167216897049594735e+02 2.002365027984894130e+00
1.428199999999999932e+02 -3.059170868908600224e-02 3.105017842852997312e-01 1.167600345438901428e+02 2.002364253736645949e+00
1.428400000000000034e+02 -2.935703331938415914e-02 3.105853364094454672e-01 1.167983793828208121e+02 2.002363480563297493e+00
1.428600000000000136e+02 -2.812217672805838661e-02 3.106639836143044731e-01 1.168367242217514956e+02 2.002362708463691465e+00
1.428799999999999955e+02 -2.688715838227103902e-02 3.107377257773894508e-01 1.168750690606821365e+02 2.002361937436754946e+00
1.429000000000000057e+02 -2.565199774730511292e-02 3.108065628534041891e-01 1.169134138996128200e+02 2.002361167481198301e+00
1.429200000000000159e+02 -2.441671428625781515e-02 3.108704948742260776e-01 1.169517587385434894e+02 2.002360398595977475e+00
1.429399999999999977e+02 -2.318132745973517164e-02 3.109295219488886763e-01 1.169901035774741587e+02 2.002359630779920519e+00
1.429600000000000080e+02 -2.194585672554683412e-02 3.109836442635620091e-01 1.170284484164048422e+02 2.002358864031826169e+00
1.429799999999999898e+02 -2.071032153839998460e-02 3.110328620815320799e-01 1.170667932553354973e+02 2.002358098350664140e+00
1.430000000000000000e+02 -1.947474134959414210e-02 3.110771757431802231e-01 1.171051380942661666e+02 2.002357333735172329e+00
1.430200000000000102e+02 -1.823913560671645492e-02 3.111165856659592333e-01 1.171434829331968359e+02 2.002356570184240514e+00
1.430399999999999920e+02 -1.700352375333602506e-02 3.111510923443692733e-01 1.171818277721275194e+02 2.002355807696779344e+00
1.430600000000000023e+02 -1.576792522869888830e-02 3.111806963499330614e-01 1.172201726110581887e+02 2.002355046271617756e+00
1.430800000000000125e+02 -1.453235946742385994e-02 3.112053983311690031e-01 1.172585174499888581e+02 2.002354285907637532e+00
1.430999999999999943e+02 -1.329684589919739521e-02 3.112251990135632695e-01 1.172968622889195132e+02 2.002353526603684042e+00
1.431200000000000045e+02 -1.206140394846874804e-02 3.112400991995417643e-01 1.173352071278501825e+02 2.002352768358601320e+00
1.431400000000000148e+02 -1.082605303414624180e-02 3.112500997684398696e-01 1.173735519667808660e+02 2.002352011171345314e+00
1.431599999999999966e+02 -9.590812569292797574e-03 3.112552016764702500e-01 1.174118968057115353e+02 2.002351255040727640e+00
1.431800000000000068e+02 -8.355701960821478036e-03 3.112554059566906561e-01 1.174502416446422046e+02 2.002350499965613206e+00
1.432000000000000171e+02 -7.120740609192177141e-03 3.112507137189708395e-01 1.174885864835728597e+02 2.002349745944965953e+00
1.432199999999999989e+02 -5.885947908107763346e-03 3.112411261499570259e-01 1.175269313225035290e+02 2.002348992977549980e+00
1.432400000000000091e+02 -4.651343244210009477e-03 3.112266445130356662e-01 1.175652761614342126e+02 2.002348241062331446e+00
1.432599999999999909e+02 -3.416945996776783300e-03 3.112072701482968551e-01 1.176036210003648819e+02 2.002347490198161939e+00
1.432800000000000011e+02 -2.182775537418944495e-03 3.111830044724955280e-01 1.176419658392955512e+02 2.002346740383878387e+00
1.433000000000000114e+02 -9.488512297767092828e-04 3.111538489790112716e-01 1.176803106782262347e+02 2.002345991618533994e+00
1.433199999999999932e+02 2.848075707827369242e-04 3.111198052378080781e-01 1.177186555171568898e+02 2.002345243900825800e+00
1.433400000000000034e+02 1.518181517467561813e-03 3.110808748953914904e-01 1.177570003560875591e+02 2.002344497229742615e+00
1.433600000000000136e+02 2.751251272364323933e-03 3.110370596747658589e-01 1.177953451950182284e+02 2.002343751604184430e+00
1.433799999999999955e+02 3.983997506739919529e-03 3.109883613753902654e-01 1.178336900339488977e+02 2.002343007023005939e+00
1.434000000000000057e+02 5.216400901343143728e-03 3.109347818731321711e-01 1.178720348728795813e+02 2.002342263485191065e+00
1.434200000000000159e+02 6.448442146707050564e-03 3.108763231202200106e-01 1.179103797118102364e+02 2.002341520989536772e+00
1.434399999999999977e+02 7.680101943450417558e-03 3.108129871451960069e-01 1.179487245507409057e+02 2.002340779534980353e+00
1.434600000000000080e+02 8.911361002578518584e-03 3.107447760528672109e-01 1.179870693896715750e+02 2.002340039120479975e+00
1.434799999999999898e+02 1.014220004578473590e-02 3.106716920242542646e-01 1.180254142286022585e+02 2.002339299744805068e+00
1.435000000000000000e+02 1.137259980575150951e-02 3.105937373165401083e-01 1.180637590675329278e+02 2.002338561407039030e+00
1.435200000000000102e+02 1.260254102645031772e-02 3.105109142630170238e-01 1.181021039064635971e+02 2.002337824105953512e+00
1.435399999999999920e+02 1.383200446344243391e-02 3.104232252730322883e-01 1.181404487453942522e+02 2.002337087840584395e+00
1.435600000000000023e+02 1.506097088417934077e-02 3.103306728319339958e-01 1.181787935843249215e+02 2.002336352609740633e+00
1.435800000000000125e+02 1.628942106830194581e-02 3.102332595010143246e-01 1.182171384232556051e+02 2.002335618412409257e+00
1.435999999999999943e+02 1.751733580794037279e-02 3.101309879174513062e-01 1.182554832621862744e+02 2.002334885247437857e+00
1.436200000000000045e+02 1.874469590801374277e-02 3.100238607942505387e-01 1.182938281011169437e+02 2.002334153113817905e+00
1.436400000000000148e+02 1.997148218652866625e-02 3.099118809201856228e-01 1.183321729400475988e+02 2.002333422010423192e+00
1.436599999999999966e+02 2.119767547487807352e-02 3.097950511597364343e-01 1.183705177789782681e+02 2.002332691936224762e+00
1.436800000000000068e+02 2.242325661814026025e-02 3.096733744530271171e-01 1.184088626179089516e+02 2.002331962890098183e+00
1.437000000000000171e+02 2.364820647537658679e-02 3.095468538157630234e-01 1.184472074568396209e+02 2.002331234871018939e+00
1.437199999999999989e+02 2.487250591992927126e-02 3.094154923391653766e-01 1.184855522957702902e+02 2.002330507877883914e+00
1.437400000000000091e+02 2.609613583971969256e-02 3.092792931899058795e-01 1.185238971347009738e+02 2.002329781909639728e+00
1.437599999999999909e+02 2.731907713754536116e-02 3.091382596100402114e-01 1.185622419736316289e+02 2.002329056965221454e+00
1.437800000000000011e+02 2.854131073137663316e-02 3.089923949169390283e-01 1.186005868125622982e+02 2.002328333043582376e+00
1.438000000000000114e+02 2.976281755465406617e-02 3.088417025032186292e-01 1.186389316514929675e+02 2.002327610143618042e+00
1.438199999999999932e+02 3.098357855658466498e-02 3.086861858366715672e-01 1.186772764904236510e+02 2.002326888264278626e+00
1.438400000000000034e+02 3.220357470243751657e-02 3.085258484601943740e-01 1.187156213293543203e+02 2.002326167404569368e+00
1.438600000000000136e+02 3.342278697384014341e-02 3.083606939917142853e-01 1.187539661682849754e+02 2.002325447563360061e+00
1.438799999999999955e+02 3.464119636907397881e-02 3.081907261241157436e-01 1.187923110072156447e+02 2.002324728739617310e+00
1.439000000000000057e+02 3.585878390336897509e-02 3.080159486251654033e-01 1.188306558461463140e+02 2.002324010932353016e+00
1.439200000000000159e+02 3.707553060919885346e-02 3.078363653374355802e-01 1.188690006850769976e+02 2.002323294140367693e+00
1.439399999999999977e+02 3.829141753657572950e-02 3.076519801782271468e-01 1.189073455240076669e+02 2.002322578362796257e+00
1.439600000000000080e+02 3.950642575334357975e-02 3.074627971394907067e-01 1.189456903629383362e+02 2.002321863598450769e+00
1.439799999999999898e+02 4.072053634547243700e-02 3.072688202877461583e-01 1.189840352018689913e+02 2.002321149846371107e+00
1.440000000000000000e+02 4.193373041735214135e-02 3.070700537640027594e-01 1.190223800407996606e+02 2.002320437105476802e+00
1.440200000000000102e+02 4.314598909208476607e-02 3.068665017836771369e-01 1.190607248797303441e+02 2.002319725374755777e+00
1.440399999999999920e+02 4.435729351177748747e-02 3.066581686365091319e-01 1.190990697186610134e+02 2.002319014653128448e+00
1.440600000000000023e+02 4.556762483783539930e-02 3.064450586864778114e-01 1.191374145575916828e+02 2.002318304939612492e+00
1.440800000000000125e+02 4.677696425125293933e-02 3.062271763717165363e-01 1.191757593965223379e+02 2.002317596233116781e+00
1.440999999999999943e+02 4.798529295290548252e-02 3.060045262044254200e-01 1.192141042354530214e+02 2.002316888532678085e+00
1.441200000000000045e+02 4.919259216384110761e-02 3.057771127707840098e-01 1.192524490743836907e+02 2.002316181837137332e+00
1.441400000000000148e+02 5.039884312557098289e-02 3.055449407308626908e-01 1.192907939133143600e+02 2.002315476145625439e+00
1.441599999999999966e+02 5.160402710035964097e-02 3.053080148185317588e-01 1.193291387522450435e+02 2.002314771457037068e+00
1.441800000000000068e+02 5.280812537151556574e-02 3.050663398413699379e-01 1.193674835911757128e+02 2.002314067770313510e+00
1.442000000000000171e+02 5.401111924368059286e-02 3.048199206805730643e-01 1.194058284301063679e+02 2.002313365084549712e+00
1.442199999999999989e+02 5.521299004311886610e-02 3.045687622908604397e-01 1.194441732690370372e+02 2.002312663398585713e+00
1.442400000000000091e+02 5.641371911800621697e-02 3.043128697003796845e-01 1.194825181079677066e+02 2.002311962711501803e+00
1.442599999999999909e+02 5.761328783871844106e-02 3.040522480106109260e-01 1.195208629468983901e+02 2.002311263022207299e+00
1.442800000000000011e+02 5.881167759811894297e-02 3.037869023962697645e-01 1.195592077858290594e+02 2.002310564329746079e+00
1.443000000000000114e+02 6.000886981184681834e-02 3.035168381052098519e-01 1.195975526247597145e+02 2.002309866633110058e+00
1.443199999999999932e+02 6.120484591860397838e-02 3.032420604583238588e-01 1.196358974636903838e+02 2.002309169931218324e+00
1.443400000000000034e+02 6.239958738044141390e-02 3.029625748494421678e-01 1.196742423026210531e+02 2.002308474223158274e+00
1.443600000000000136e+02 6.359307568304600755e-02 3.026783867452313426e-01 1.197125871415517366e+02 2.002307779507822794e+00
1.443799999999999955e+02 6.478529233602665915e-02 3.023895016850927653e-01 1.197509319804824059e+02 2.002307085784261087e+00
1.444000000000000057e+02 6.597621887319893297e-02 3.020959252810591078e-01 1.197892768194130753e+02 2.002306393051510813e+00
1.444200000000000159e+02 6.716583685287047523e-02 3.017976632176881946e-01 1.198276216583437304e+02 2.002305701308458641e+00
1.444399999999999977e+02 6.835412785812591818e-02 3.014947212519572539e-01 1.198659664972743997e+02 2.002305010554241704e+00
1.444600000000000080e+02 6.954107349711037556e-02 3.011871052131567250e-01 1.199043113362050832e+02 2.002304320787712921e+00
1.444799999999999898e+02 7.072665540331316003e-02 3.008748210027820114e-01 1.199426561751357525e+02 2.002303632008008982e+00
1.445000000000000000e+02 7.191085523585145911e-02 3.005578745944240127e-01 1.199810010140664218e+02 2.002302944214100489e+00
1.445200000000000102e+02 7.309365467975253994e-02 3.002362720336585467e-01 1.200193458529970769e+02 2.002302257404895869e+00
1.445399999999999920e+02 7.427503544623595411e-02 2.999100194379347162e-01 1.200576906919277604e+02 2.002301571579551798e+00
1.445600000000000023e+02 7.545497927299582575e-02 2.995791229964631097e-01 1.200960355308584298e+02 2.002300886736951835e+00
1.445800000000000125e+02 7.663346792448166855e-02 2.992435889701020590e-01 1.201343803697890991e+02 2.002300202876196256e+00
1.445999999999999943e+02 7.781048319217898079e-02 2.989034236912421205e-01 1.201727252087197826e+02 2.002299519996326715e+00
1.446200000000000045e+02 7.898600689489017335e-02 2.985586335636902233e-01 1.202110700476504519e+02 2.002298838096212119e+00
1.446400000000000148e+02 8.016002087901401285e-02 2.982092250625534846e-01 1.202494148865811070e+02 2.002298157175069981e+00
1.446599999999999966e+02 8.133250701882462075e-02 2.978552047341209152e-01 1.202877597255117763e+02 2.002297477231703926e+00
1.446800000000000068e+02 8.250344721675094417e-02 2.974965791957439043e-01 1.203261045644424456e+02 2.002296798265329691e+00
1.447000000000000171e+02 8.367282340365488069e-02 2.971333551357161484e-01 1.203644494033731291e+02 2.002296120274912994e+00
1.447199999999999989e+02 8.484061753910847326e-02 2.967655393131521380e-01 1.204027942423037985e+02 2.002295443259381358e+00
1.447400000000000091e+02 8.600681161167179900e-02 2.963931385578646993e-01 1.204411390812344536e+02 2.002294767217869254e+00
1.447599999999999909e+02 8.717138763916985889e-02 2.960161597702422598e-01 1.204794839201651229e+02 2.002294092149412563e+00
1.447800000000000011e+02 8.833432766896820443e-02 2.956346099211235590e-01 1.205178287590957922e+02 2.002293418053000540e+00
1.448000000000000114e+02 8.949561377824893915e-02 2.952484960516716384e-01 1.205561735980264757e+02 2.002292744927654855e+00
1.448199999999999932e+02 9.065522807428612329e-02 2.948578252732478866e-01 1.205945184369571450e+02 2.002292072772403397e+00
1.448400000000000034e+02 9.181315269472001273e-02 2.944626047672842528e-01 1.206328632758878143e+02 2.002291401586352659e+00
1.448600000000000136e+02 9.296936980783132576e-02 2.940628417851534615e-01 1.206712081148184694e+02 2.002290731368493226e+00
1.448799999999999955e+02 9.412386161281503794e-02 2.936585436480393385e-01 1.207095529537491529e+02 2.002290062117870306e+00
1.449000000000000057e+02 9.527661034005294183e-02 2.932497177468064709e-01 1.207478977926798223e+02 2.002289393833538877e+00
1.449200000000000159e+02 9.642759825138623453e-02 2.928363715418675906e-01 1.207862426316104916e+02 2.002288726514494410e+00
1.449399999999999977e+02 9.757680764038782761e-02 2.924185125630505144e-01 1.208245874705411751e+02 2.002288060159820304e+00
1.449600000000000080e+02 9.872422083263313053e-02 2.919961484094637516e-01 1.208629323094718160e+02 2.002287394768616835e+00
1.449799999999999898e+02 9.986982018597080624e-02 2.915692867493609453e-01 1.209012771484024995e+02 2.002286730339807974e+00
1.450000000000000000e+02 1.010135880907936240e-01 2.911379353200048703e-01 1.209396219873331688e+02 2.002286066872590364e+00
1.450200000000000102e+02 1.021555069703076885e-01 2.907021019275304874e-01 1.209779668262638381e+02 2.002285404365861332e+00
1.450399999999999920e+02 1.032955592808010858e-01 2.902617944468060540e-01 1.210163116651945217e+02 2.002284742818817076e+00
1.450600000000000023e+02 1.044337275119129604e-01 2.898170208212933474e-01 1.210546565041251910e+02 2.002284082230445517e+00
1.450800000000000125e+02 1.055699941869012864e-01 2.893677890629076099e-01 1.210930013430558461e+02 2.002283422599785201e+00
1.450999999999999943e+02 1.067043418629097518e-01 2.889141072518754405e-01 1.211313461819865154e+02 2.002282763925909315e+00
1.451200000000000045e+02 1.078367531312349331e-01 2.884559835365922420e-01 1.211696910209171847e+02 2.002282106207922574e+00
1.451400000000000148e+02 1.089672106175921806e-01 2.879934261334791690e-01 1.212080358598478682e+02 2.002281449444821781e+00
1.451599999999999966e+02 1.100956969823809195e-01 2.875264433268381881e-01 1.212463806987785375e+02 2.002280793635753842e+00
1.451800000000000068e+02 1.112221949209500349e-01 2.870550434687055841e-01 1.212847255377091926e+02 2.002280138779684915e+00
1.452000000000000171e+02 1.123466871638620634e-01 2.865792349787058546e-01 1.213230703766398619e+02 2.002279484875787663e+00
1.452199999999999989e+02 1.134691564771563438e-01 2.860990263439039949e-01 1.213614152155705312e+02 2.002278831923012259e+00
1.452400000000000091e+02 1.145895856626124171e-01 2.856144261186561173e-01 1.213997600545012148e+02 2.002278179920491841e+00
1.452599999999999909e+02 1.157079575580127334e-01 2.851254429244599597e-01 1.214381048934318841e+02 2.002277528867333789e+00
1.452800000000000011e+02 1.168242550374038874e-01 2.846320854498042285e-01 1.214764497323625534e+02 2.002276878762555778e+00
1.453000000000000114e+02 1.179384610113580756e-01 2.841343624500160536e-01 1.215147945712932085e+02 2.002276229605295832e+00
1.453199999999999932e+02 1.190505584272340822e-01 2.836322827471083885e-01 1.215531394102238920e+02 2.002275581394531212e+00
1.453400000000000034e+02 1.201605302694364746e-01 2.831258552296262443e-01 1.215914842491545613e+02 2.002274934129443018e+00
1.453600000000000136e+02 1.212683595596747294e-01 2.826150888524914251e-01 1.216298290880852306e+02 2.002274287809040931e+00
1.453799999999999955e+02 1.223740293572225524e-01 2.820999926368468191e-01 1.216681739270159142e+02 2.002273642432431444e+00
1.454000000000000057e+02 1.234775227591756869e-01 2.815805756698994688e-01 1.217065187659465550e+02 2.002272997998746362e+00
1.454200000000000159e+02 1.245788229007088743e-01 2.810568471047621975e-01 1.217448636048772386e+02 2.002272354506970942e+00
1.454399999999999977e+02 1.256779129553328156e-01 2.805288161602950137e-01 1.217832084438079079e+02 2.002271711956270295e+00
1.454600000000000080e+02 1.267747761351498970e-01 2.799964921209454061e-01 1.218215532827385772e+02 2.002271070345735371e+00
1.454799999999999898e+02 1.278693956911095830e-01 2.794598843365865837e-01 1.218598981216692607e+02 2.002270429674372743e+00
1.455000000000000000e+02 1.289617549132635044e-01 2.789190022223557164e-01 1.218982429605999300e+02 2.002269789941408362e+00
1.455200000000000102e+02 1.300518371310190324e-01 2.783738552584917869e-01 1.219365877995305851e+02 2.002269151145807502e+00
1.455399999999999920e+02 1.311396257133921883e-01 2.778244529901709448e-01 1.219749326384612544e+02 2.002268513286758367e+00
1.455600000000000023e+02 1.322251040692609958e-01 2.772708050273414160e-01 1.220132774773919238e+02 2.002267876363307053e+00
1.455800000000000125e+02 1.333082556476174463e-01 2.767129210445583021e-01 1.220516223163226073e+02 2.002267240374570711e+00
1.455999999999999943e+02 1.343890639378180762e-01 2.761508107808164914e-01 1.220899671552532766e+02 2.002266605319627857e+00
1.456200000000000045e+02 1.354675124698349054e-01 2.755844840393821271e-01 1.221283119941839317e+02 2.002265971197621397e+00
1.456400000000000148e+02 1.365435848145055697e-01 2.750139506876246309e-01 1.221666568331146010e+02 2.002265338007621409e+00
1.456599999999999966e+02 1.376172645837819841e-01 2.744392206568469494e-01 1.222050016720452845e+02 2.002264705748745488e+00
1.456800000000000068e+02 1.386885354309791429e-01 2.738603039421138030e-01 1.222433465109759538e+02 2.002264074420113449e+00
1.457000000000000171e+02 1.397573810510230052e-01 2.732772106020806002e-01 1.222816913499066231e+02 2.002263444020831784e+00
1.457199999999999989e+02 1.408237851806968532e-01 2.726899507588209648e-01 1.223200361888373067e+02 2.002262814549966130e+00
1.457400000000000091e+02 1.418877315988881227e-01 2.720985345976527636e-01 1.223583810277679476e+02 2.002262186006712241e+00
1.457599999999999909e+02 1.429492041268344282e-01 2.715029723669635797e-01 1.223967258666986311e+02 2.002261558390124652e+00
1.457800000000000011e+02 1.440081866283678125e-01 2.709032743780351860e-01 1.224350707056293004e+02 2.002260931699298752e+00
1.458000000000000114e+02 1.450646630101586898e-01 2.702994510048669086e-01 1.224734155445599697e+02 2.002260305933430296e+00
1.458199999999999932e+02 1.461186172219600121e-01 2.696915126839983246e-01 1.225117603834906532e+02 2.002259681091574706e+00
1.458400000000000034e+02 1.471700332568497138e-01 2.690794699143312374e-01 1.225501052224212941e+02 2.002259057172895762e+00
1.458600000000000136e+02 1.482188951514724073e-01 2.684633332569496544e-01 1.225884500613519776e+02 2.002258434176468427e+00
1.458799999999999955e+02 1.492651869862809400e-01 2.678431133349395976e-01 1.226267949002826469e+02 2.002257812101452483e+00
1.459000000000000057e+02 1.503088928857766737e-01 2.672188208332083592e-01 1.226651397392133163e+02 2.002257190946981957e+00
1.459200000000000159e+02 1.513499970187491273e-01 2.665904664983019257e-01 1.227034845781439998e+02 2.002256570712167782e+00
1.459399999999999977e+02 1.523884835985154229e-01 2.659580611382219573e-01 1.227418294170746691e+02 2.002255951396098688e+00
1.459600000000000080e+02 1.534243368831581245e-01 2.653216156222423794e-01 1.227801742560053242e+02 2.002255332998015724e+00
1.459799999999999898e+02 1.544575411757624361e-01 2.646811408807238641e-01 1.228185190949359935e+02 2.002254715516911254e+00
1.460000000000000000e+02 1.554880808246535406e-01 2.640366479049277570e-01 1.228568639338666628e+02 2.002254098952054306e+00
1.460200000000000102e+02 1.565159402236324104e-01 2.633881477468300591e-01 1.228952087727973463e+02 2.002253483302500747e+00
1.460399999999999920e+02 1.575411038122105367e-01 2.627356515189335773e-01 1.229335536117280157e+02 2.002252868567401034e+00
1.460600000000000023e+02 1.585635560758446028e-01 2.620791703940788531e-01 1.229718984506586708e+02 2.002252254745902960e+00
1.460800000000000125e+02 1.595832815461702414e-01 2.614187156052550365e-01 1.230102432895893401e+02 2.002251641837139662e+00
1.460999999999999943e+02 1.606002648012346545e-01 2.607542984454098156e-01 1.230485881285200236e+02 2.002251029840278473e+00
1.461200000000000045e+02 1.616144904657289549e-01 2.600859302672577367e-01 1.230869329674506929e+02 2.002250418754437433e+00
1.461400000000000148e+02 1.626259432112193426e-01 2.594136224830880799e-01 1.231252778063813622e+02 2.002249808578760781e+00
1.461599999999999966e+02 1.636346077563770318e-01 2.587373865645717363e-01 1.231636226453120457e+02 2.002249199312478023e+00
1.461800000000000068e+02 1.646404688672084560e-01 2.580572340425671962e-01 1.232019674842426866e+02 2.002248590954555318e+00
1.462000000000000171e+02 1.656435113572846396e-01 2.573731765069260380e-01 1.232403123231733701e+02 2.002247983504338080e+00
1.462199999999999989e+02 1.666437200879684610e-01 2.566852256062973070e-01 1.232786571621040395e+02 2.002247376960861747e+00
1.462400000000000091e+02 1.676410799686420261e-01 2.559933930479302844e-01 1.233170020010347088e+02 2.002246771323303864e+00
1.462599999999999909e+02 1.686355759569337365e-01 2.552976905974770894e-01 1.233553468399653923e+02 2.002246166590888610e+00
1.462800000000000011e+02 1.696271930589435817e-01 2.545981300787946711e-01 1.233936916788960332e+02 2.002245562762630104e+00
1.463000000000000114e+02 1.706159163294677650e-01 2.538947233737454678e-01 1.234320365178267167e+02 2.002244959837874205e+00
1.463199999999999932e+02 1.716017308722231904e-01 2.531874824219973452e-01 1.234703813567573860e+02 2.002244357815610165e+00
1.463400000000000034e+02 1.725846218400704513e-01 2.524764192208229785e-01 1.235087261956880553e+02 2.002243756695076815e+00
1.463600000000000136e+02 1.735645744352359576e-01 2.517615458248971816e-01 1.235470710346187388e+02 2.002243156475471686e+00
1.463799999999999955e+02 1.745415739095342311e-01 2.510428743460942913e-01 1.235854158735494082e+02 2.002242557155895497e+00
1.464000000000000057e+02 1.755156055645883395e-01 2.503204169532853296e-01 1.236237607124800633e+02 2.002241958735559990e+00
1.464200000000000159e+02 1.764866547520492213e-01 2.495941858721337225e-01 1.236621055514107326e+02 2.002241361213596083e+00
1.464399999999999977e+02 1.774547068738153710e-01 2.488641933848891041e-01 1.237004503903414161e+02 2.002240764589184430e+00
1.464600000000000080e+02 1.784197473822511093e-01 2.481304518301817863e-01 1.237387952292720854e+02 2.002240168861539882e+00
1.464799999999999898e+02 1.793817617804036590e-01 2.473929736028159798e-01 1.237771400682027547e+02 2.002239574029732960e+00
1.465000000000000000e+02 1.803407356222196944e-01 2.466517711535616275e-01 1.238154849071334098e+02 2.002238980093084209e+00
1.465200000000000102e+02 1.812966545127613072e-01 2.459068569889464595e-01 1.238538297460640791e+02 2.002238387050654822e+00
1.465399999999999920e+02 1.822495041084204737e-01 2.451582436710462720e-01 1.238921745849947627e+02 2.002237794901635670e+00
1.465600000000000023e+02 1.831992701171333560e-01 2.444059438172739851e-01 1.239305194239254320e+02 2.002237203645266916e+00
1.465800000000000125e+02 1.841459382985934645e-01 2.436499701001694218e-01 1.239688642628561013e+02 2.002236613280646615e+00
1.465999999999999943e+02 1.850894944644634332e-01 2.428903352471875610e-01 1.240072091017867848e+02 2.002236023807076659e+00
1.466200000000000045e+02 1.860299244785866557e-01 2.421270520404852911e-01 1.240455539407174257e+02 2.002235435223602700e+00
1.466400000000000148e+02 1.869672142571983109e-01 2.413601333167078866e-01 1.240838987796481092e+02 2.002234847529489770e+00
1.466599999999999966e+02 1.879013497691344736e-01 2.405895919667750127e-01 1.241222436185787785e+02 2.002234260723948278e+00
1.466800000000000068e+02 1.888323170360406977e-01 2.398154409356653971e-01 1.241605884575094478e+02 2.002233674806078056e+00
1.467000000000000171e+02 1.897601021325803494e-01 2.390376932222009754e-01 1.241989332964401314e+02 2.002233089775147246e+00
1.467199999999999989e+02 1.906846911866414973e-01 2.382563618788305360e-01 1.242372781353707865e+02 2.002232505630316961e+00
1.467400000000000091e+02 1.916060703795429143e-01 2.374714600114112839e-01 1.242756229743014558e+02 2.002231922370786066e+00
1.467599999999999909e+02 1.925242259462395800e-01 2.366830007789909873e-01 1.243139678132321251e+02 2.002231339995737436e+00
1.467800000000000011e+02 1.934391441755269059e-01 2.358909973935893467e-01 1.243523126521628086e+02 2.002230758504370822e+00
1.468000000000000114e+02 1.943508114102439899e-01 2.350954631199777267e-01 1.243906574910934779e+02 2.002230177895946817e+00
1.468199999999999932e+02 1.952592140474765092e-01 2.342964112754582218e-01 1.244290023300241472e+02 2.002229598169525282e+00
1.468400000000000034e+02 1.961643385387583927e-01 2.334938552296426106e-01 1.244673471689548023e+02 2.002229019324446746e+00
1.468600000000000136e+02 1.970661713902721601e-01 2.326878084042301453e-01 1.245056920078854716e+02 2.002228441359847011e+00
1.468799999999999955e+02 1.979646991630490682e-01 2.318782842727842852e-01 1.245440368468161552e+02 2.002227864274904956e+00
1.469000000000000057e+02 1.988599084731682842e-01 2.310652963605093202e-01 1.245823816857468245e+02 2.002227288068893607e+00
1.469200000000000159e+02 1.997517859919543393e-01 2.302488582440254394e-01 1.246207265246774938e+02 2.002226712740946102e+00
1.469399999999999977e+02 2.006403184461746370e-01 2.294289835511436060e-01 1.246590713636081489e+02 2.002226138290375879e+00
1.469600000000000080e+02 2.015254926182357686e-01 2.286056859606400149e-01 1.246974162025388182e+02 2.002225564716288542e+00
1.469799999999999898e+02 2.024072953463785796e-01 2.277789792020288584e-01 1.247357610414695017e+02 2.002224992017955785e+00
1.470000000000000000e+02 2.032857135248725966e-01 2.269488770553342583e-01 1.247741058804001710e+02 2.002224420194567145e+00
1.470200000000000102e+02 2.041607341042097068e-01 2.261153933508629754e-01 1.248124507193308403e+02 2.002223849245315268e+00
1.470399999999999920e+02 2.050323440912960871e-01 2.252785419689755653e-01 1.248507955582615239e+02 2.002223279169470072e+00
1.470600000000000023e+02 2.059005305496439120e-01 2.244383368398557288e-01 1.248891403971921648e+02 2.002222709966204661e+00
1.470800000000000125e+02 2.067652805995624510e-01 2.235947919432801634e-01 1.249274852361228483e+02 2.002222141634745434e+00
1.470999999999999943e+02 2.076265814183476111e-01 2.227479213083876641e-01 1.249658300750535176e+02 2.002221574174339658e+00
1.471200000000000045e+02 2.084844202404707025e-01 2.218977390134469485e-01 1.250041749139841869e+02 2.002221007584158663e+00
1.471400000000000148e+02 2.093387843577662333e-01 2.210442591856241201e-01 1.250425197529148704e+02 2.002220441863500788e+00
1.471599999999999966e+02 2.101896611196184261e-01 2.201874960007494664e-01 1.250808645918455255e+02 2.002219877011486737e+00
1.471800000000000068e+02 2.110370379331474033e-01 2.193274636830829516e-01 1.251192094307761948e+02 2.002219313027477465e+00
1.472000000000000171e+02 2.118809022633945938e-01 2.184641765050795159e-01 1.251575542697068641e+02 2.002218749910552376e+00
1.472199999999999989e+02 2.127212416335061695e-01 2.175976487871541520e-01 1.251958991086375477e+02 2.002218187660039117e+00
1.472400000000000091e+02 2.135580436249161218e-01 2.167278948974454833e-01 1.252342439475682170e+02 2.002217626275164086e+00
1.472599999999999909e+02 2.143912958775287814e-01 2.158549292515784812e-01 1.252725887864988863e+02 2.002217065755100833e+00
1.472800000000000011e+02 2.152209860899002014e-01 2.149787663124272941e-01 1.253109336254295414e+02 2.002216506099158355e+00
1.473000000000000114e+02 2.160471020194174863e-01 2.140994205898766323e-01 1.253492784643602107e+02 2.002215947306485777e+00
1.473199999999999932e+02 2.168696314824783145e-01 2.132169066405829871e-01 1.253876233032908942e+02 2.002215389376412080e+00
1.473400000000000034e+02 2.176885623546698789e-01 2.123312390677356276e-01 1.254259681422215635e+02 2.002214832308111703e+00
1.473600000000000136e+02 2.185038825709453569e-01 2.114424325208157374e-01 1.254643129811522329e+02 2.002214276100827473e+00
1.473799999999999955e+02 2.193155801258002136e-01 2.105505016953549968e-01 1.255026578200828880e+02 2.002213720753851511e+00
1.474000000000000057e+02 2.201236430734479499e-01 2.096554613326943595e-01 1.255410026590135573e+02 2.002213166266353372e+00
1.474200000000000159e+02 2.209280595279944637e-01 2.087573262197423285e-01 1.255793474979442408e+02 2.002212612637618072e+00
1.474399999999999977e+02 2.217288176636111052e-01 2.078561111887310409e-01 1.256176923368749101e+02 2.002212059866886662e+00
1.474600000000000080e+02 2.225259057147073727e-01 2.069518311169729341e-01 1.256560371758055794e+02 2.002211507953409964e+00
1.474799999999999898e+02 2.233193119761018586e-01 2.060445009266167748e-01 1.256943820147362629e+02 2.002210956896437022e+00
1.475000000000000000e+02 2.241090248031930854e-01 2.051341355844024106e-01 1.257327268536669180e+02 2.002210406695182687e+00
1.475200000000000102e+02 2.248950326121291199e-01 2.042207501014151882e-01 1.257710716925975873e+02 2.002209857348968391e+00
1.475399999999999920e+02 2.256773238799754389e-01 2.033043595328400677e-01 1.258094165315282567e+02 2.002209308856945036e+00
1.475600000000000023e+02 2.264558871448822674e-01 2.023849789777142638e-01 1.258477613704589402e+02 2.002208761218467359e+00
1.475800000000000125e+02 2.272307110062518620e-01 2.014626235786799724e-01 1.258861062093896095e+02 2.002208214432743105e+00
1.475999999999999943e+02 2.280017841249033506e-01 2.005373085217364848e-01 1.259244510483202646e+02 2.002207668499010218e+00
1.476200000000000045e+02 2.287690952232368236e-01 1.996090490359911096e-01 1.259627958872509339e+02 2.002207123416592793e+00
1.476400000000000148e+02 2.295326330853974250e-01 1.986778603934097609e-01 1.260011407261816032e+02 2.002206579184658608e+00
1.476599999999999966e+02 2.302923865574373619e-01 1.977437579085674357e-01 1.260394855651122867e+02 2.002206035802546413e+00
1.476800000000000068e+02 2.310483445474772746e-01 1.968067569383972759e-01 1.260778304040429560e+02 2.002205493269471503e+00
1.477000000000000171e+02 2.318004960258668867e-01 1.958668728819389360e-01 1.261161752429736254e+02 2.002204951584734882e+00
1.477199999999999989e+02 2.325488300253445162e-01 1.949241211800875340e-01 1.261545200819042805e+02 2.002204410747566055e+00
1.477400000000000091e+02 2.332933356411947545e-01 1.939785173153411868e-01 1.261928649208349498e+02 2.002203870757247373e+00
1.477599999999999909e+02 2.340340020314063685e-01 1.930300768115472687e-01 1.262312097597656333e+02 2.002203331613041648e+00
1.477800000000000011e+02 2.347708184168286472e-01 1.920788152336492249e-01 1.262695545986963026e+02 2.002202793314232565e+00
1.478000000000000114e+02 2.355037740813261671e-01 1.911247481874324972e-01 1.263078994376269719e+02 2.002202255860103364e+00
1.478199999999999932e+02 2.362328583719332797e-01 1.901678913192697273e-01 1.263462442765576270e+02 2.002201719249853795e+00
1.478400000000000034e+02 2.369580606990076554e-01 1.892082603158654619e-01 1.263845891154882963e+02 2.002201183482844815e+00
1.478600000000000136e+02 2.376793705363820786e-01 1.882458709040000511e-01 1.264229339544189799e+02 2.002200648558315699e+00
1.478799999999999955e+02 2.383967774215156876e-01 1.872807388502727710e-01 1.264612787933496492e+02 2.002200114475505721e+00
1.479000000000000057e+02 2.391102709556446604e-01 1.863128799608452235e-01 1.264996236322803185e+02 2.002199581233774062e+00
1.479200000000000159e+02 2.398198408039306229e-01 1.853423100811837920e-01 1.265379684712110020e+02 2.002199048832325801e+00
1.479399999999999977e+02 2.405254766956084755e-01 1.843690450958011817e-01 1.265763133101416571e+02 2.002198517270468603e+00
1.479600000000000080e+02 2.412271684241343583e-01 1.833931009279975433e-01 1.266146581490723264e+02 2.002197986547505693e+00
1.479799999999999898e+02 2.419249058473311453e-01 1.824144935396013745e-01 1.266530029880029957e+02 2.002197456662675457e+00
1.480000000000000000e+02 2.426186788875329681e-01 1.814332389307095894e-01 1.266913478269336792e+02 2.002196927615306432e+00
1.480200000000000102e+02 2.433084775317297388e-01 1.804493531394272821e-01 1.267296926658643486e+02 2.002196399404634786e+00
1.480399999999999920e+02 2.439942918317098974e-01 1.794628522416070182e-01 1.267680375047950037e+02 2.002195872030009483e+00
1.480600000000000023e+02 2.446761119042014931e-01 1.784737523505864343e-01 1.268063823437256730e+02 2.002195345490695111e+00
1.480800000000000125e+02 2.453539279310133214e-01 1.774820696169266132e-01 1.268447271826563423e+02 2.002194819785964253e+00
1.480999999999999943e+02 2.460277301591749788e-01 1.764878202281502106e-01 1.268830720215870258e+02 2.002194294915111694e+00
1.481200000000000045e+02 2.466975089010750855e-01 1.754910204084780267e-01 1.269214168605176951e+02 2.002193770877439327e+00
1.481400000000000148e+02 2.473632545345989808e-01 1.744916864185648564e-01 1.269597616994483644e+02 2.002193247672214849e+00
1.481599999999999966e+02 2.480249575032649756e-01 1.734898345552360055e-01 1.269981065383790195e+02 2.002192725298800102e+00
1.481800000000000068e+02 2.486826083163595491e-01 1.724854811512229191e-01 1.270364513773096888e+02 2.002192203756421041e+00
1.482000000000000171e+02 2.493361975490726301e-01 1.714786425748975884e-01 1.270747962162403724e+02 2.002191683044443948e+00
1.482199999999999989e+02 2.499857158426304349e-01 1.704693352300069853e-01 1.271131410551710417e+02 2.002191163162081899e+00
1.482400000000000091e+02 2.506311539044269177e-01 1.694575755554071639e-01 1.271514858941017110e+02 2.002190644108721163e+00
1.482599999999999909e+02 2.512725025081557484e-01 1.684433800247964463e-01 1.271898307330323661e+02 2.002190125883600125e+00
1.482800000000000011e+02 2.519097524939407085e-01 1.674267651464487749e-01 1.272281755719630496e+02 2.002189608486075301e+00
1.483000000000000114e+02 2.525428947684638659e-01 1.664077474629459263e-01 1.272665204108937189e+02 2.002189091915425934e+00
1.483199999999999932e+02 2.531719203050933897e-01 1.653863435509090873e-01 1.273048652498243882e+02 2.002188576170932155e+00
1.483400000000000034e+02 2.537968201440111704e-01 1.643625700207309026e-01 1.273432100887550718e+02 2.002188061251945150e+00
1.483600000000000136e+02 2.544175853923384412e-01 1.633364435163066897e-01 1.273815549276857411e+02 2.002187547157761927e+00
1.483799999999999955e+02 2.550342072242602898e-01 1.623079807147641551e-01 1.274198997666163962e+02 2.002187033887685264e+00
1.484000000000000057e+02 2.556466768811490042e-01 1.612771983261937492e-01 1.274582446055470655e+02 2.002186521441030376e+00
1.484200000000000159e+02 2.562549856716865859e-01 1.602441130933787983e-01 1.274965894444777348e+02 2.002186009817092938e+00
1.484399999999999977e+02 2.568591249719865410e-01 1.592087417915244441e-01 1.275349342834084183e+02 2.002185499015231240e+00
1.484600000000000080e+02 2.574590862257145063e-01 1.581711012279861384e-01 1.275732791223390876e+02 2.002184989034717866e+00
1.484799999999999898e+02 2.580548609442069319e-01 1.571312082419982215e-01 1.276116239612697569e+02 2.002184479874897782e+00
1.485000000000000000e+02 2.586464407065888205e-01 1.560890797044014733e-01 1.276499688002004120e+02 2.002183971535095974e+00
1.485200000000000102e+02 2.592338171598917995e-01 1.550447325173707480e-01 1.276883136391310813e+02 2.002183464014595682e+00
1.485399999999999920e+02 2.598169820191700841e-01 1.539981836141421923e-01 1.277266584780617649e+02 2.002182957312746314e+00
1.485600000000000023e+02 2.603959270676143856e-01 1.529494499587394363e-01 1.277650033169924342e+02 2.002182451428860421e+00
1.485800000000000125e+02 2.609706441566660429e-01 1.518985485456995077e-01 1.278033481559231035e+02 2.002181946362285192e+00
1.485999999999999943e+02 2.615411252061300429e-01 1.508454963997991338e-01 1.278416929948537586e+02 2.002181442112276333e+00
1.486200000000000045e+02 2.621073622042864870e-01 1.497903105757798781e-01 1.278800378337844279e+02 2.002180938678238764e+00
1.486400000000000148e+02 2.626693472080012803e-01 1.487330081580727215e-01 1.279183826727151114e+02 2.002180436059422419e+00
1.486599999999999966e+02 2.632270723428351000e-01 1.476736062605229216e-01 1.279567275116457807e+02 2.002179934255281513e+00
1.486800000000000068e+02 2.637805298031514756e-01 1.466121220261139835e-01 1.279950723505764500e+02 2.002179433265022457e+00
1.487000000000000171e+02 2.643297118522241473e-01 1.455485726266910751e-01 1.280334171895071336e+02 2.002178933088024415e+00
1.487199999999999989e+02 2.648746108223438700e-01 1.444829752626846375e-01 1.280717620284377745e+02 2.002178433723615925e+00
1.487400000000000091e+02 2.654152191149226625e-01 1.434153471628334953e-01 1.281101068673684438e+02 2.002177935171142842e+00
1.487599999999999909e+02 2.659515292005972253e-01 1.423457055839069396e-01 1.281484517062991415e+02 2.002177437429926155e+00
1.487800000000000011e+02 2.664835336193320248e-01 1.412740678104270620e-01 1.281867965452298108e+02 2.002176940499348134e+00
1.488000000000000114e+02 2.670112249805211002e-01 1.402004511543907816e-01 1.282251413841604801e+02 2.002176444378667153e+00
1.488199999999999932e+02 2.675345959630885950e-01 1.391248729549908192e-01 1.282634862230911210e+02 2.002175949067257044e+00
1.488400000000000034e+02 2.680536393155881214e-01 1.380473505783368915e-01 1.283018310620218188e+02 2.002175454564484092e+00
1.488600000000000136e+02 2.685683478563006266e-01 1.369679014171768794e-01 1.283401759009524881e+02 2.002174960869660403e+00
1.488799999999999955e+02 2.690787144733315372e-01 1.358865428906165240e-01 1.283785207398831574e+02 2.002174467982142048e+00
1.489000000000000057e+02 2.695847321247074047e-01 1.348032924438394287e-01 1.284168655788138267e+02 2.002173975901263780e+00
1.489200000000000159e+02 2.700863938384701624e-01 1.337181675478272269e-01 1.284552104177444960e+02 2.002173484626384781e+00
1.489399999999999977e+02 2.705836927127706626e-01 1.326311856990785298e-01 1.284935552566751653e+02 2.002172994156817154e+00
1.489600000000000080e+02 2.710766219159621015e-01 1.315423644193275954e-01 1.285319000956058346e+02 2.002172504491963156e+00
1.489799999999999898e+02 2.715651746866913907e-01 1.304517212552635808e-01 1.285702449345365039e+02 2.002172015631169533e+00
1.490000000000000000e+02 2.720493443339891404e-01 1.293592737782487123e-01 1.286085897734671732e+02 2.002171527573726184e+00
1.490200000000000102e+02 2.725291242373590328e-01 1.282650395840356783e-01 1.286469346123978426e+02 2.002171040319034923e+00
1.490399999999999920e+02 2.730045078468663622e-01 1.271690362924857709e-01 1.286852794513285119e+02 2.002170553866377656e+00
1.490600000000000023e+02 2.734754886832245213e-01 1.260712815472863346e-01 1.287236242902591812e+02 2.002170068215232135e+00
1.490800000000000125e+02 2.739420603378808772e-01 1.249717930156673540e-01 1.287619691291898505e+02 2.002169583364873162e+00
1.490999999999999943e+02 2.744042164731019251e-01 1.238705883881185688e-01 1.288003139681205198e+02 2.002169099314698553e+00
1.491200000000000045e+02 2.748619508220566110e-01 1.227676853781057842e-01 1.288386588070511891e+02 2.002168616063998652e+00
1.491400000000000148e+02 2.753152571888987099e-01 1.216631017217866123e-01 1.288770036459818584e+02 2.002168133612172163e+00
1.491599999999999966e+02 2.757641294488485384e-01 1.205568551777267822e-01 1.289153484849125277e+02 2.002167651958630223e+00
1.491800000000000068e+02 2.762085615482730017e-01 1.194489635266157701e-01 1.289536933238431970e+02 2.002167171102632537e+00
1.492000000000000171e+02 2.766485475047642528e-01 1.183394445709815140e-01 1.289920381627738664e+02 2.002166691043608449e+00
1.492199999999999989e+02 2.770840814072184077e-01 1.172283161349056829e-01 1.290303830017045357e+02 2.002166211780949112e+00
1.492400000000000091e+02 2.775151574159115953e-01 1.161155960637386825e-01 1.290687278406352050e+02 2.002165733313919116e+00
1.492599999999999909e+02 2.779417697625756745e-01 1.150013022238136756e-01 1.291070726795658743e+02 2.002165255642004205e+00
1.492800000000000011e+02 2.783639127504731747e-01 1.138854525021606723e-01 1.291454175184965436e+02 2.002164778764479180e+00
1.493000000000000114e+02 2.787815807544707369e-01 1.127680648062207719e-01 1.291837623574272129e+02 2.002164302680765395e+00
1.493199999999999932e+02 2.791947682211107784e-01 1.116491570635597258e-01 1.292221071963578822e+02 2.002163827390195383e+00
1.493400000000000034e+02 2.796034696686826582e-01 1.105287472215811945e-01 1.292604520352885800e+02 2.002163352892175396e+00
1.493600000000000136e+02 2.800076796872924545e-01 1.094068532472401989e-01 1.292987968742192493e+02 2.002162879186042854e+00
1.493799999999999955e+02 2.804073929389321873e-01 1.082834931267557116e-01 1.293371417131498902e+02 2.002162406271187134e+00
1.494000000000000057e+02 2.808026041575478748e-01 1.071586848653232060e-01 1.293754865520805595e+02 2.002161934147058009e+00
1.494200000000000159e+02 2.811933081491054809e-01 1.060324464868276917e-01 1.294138313910112288e+02 2.002161462812868109e+00
1.494399999999999977e+02 2.815794997916556963e-01 1.049047960335556390e-01 1.294521762299419265e+02 2.002160992268162243e+00
1.494600000000000080e+02 2.819611740353984985e-01 1.037757515659066265e-01 1.294905210688725958e+02 2.002160522512235197e+00
1.494799999999999898e+02 2.823383259027467673e-01 1.026453311621055020e-01 1.295288659078032367e+02 2.002160053544443041e+00
1.495000000000000000e+02 2.827109504883879021e-01 1.015135529179139323e-01 1.295672107467339060e+02 2.002159585364257754e+00
1.495200000000000102e+02 2.830790429593443847e-01 1.003804349463414125e-01 1.296055555856645753e+02 2.002159117970963020e+00
1.495399999999999920e+02 2.834425985550333427e-01 9.924599537735676047e-02 1.296439004245952731e+02 2.002158651364013942e+00
1.495600000000000023e+02 2.838016125873251694e-01 9.811025235759904262e-02 1.296822452635259424e+02 2.002158185542726621e+00
1.495800000000000125e+02 2.841560804406005336e-01 9.697322405008805546e-02 1.297205901024566117e+02 2.002157720506572147e+00
1.495999999999999943e+02 2.845059975718067236e-01 9.583492863393504313e-02 1.297589349413872526e+02 2.002157256254865736e+00
1.496200000000000045e+02 2.848513595105123253e-01 9.469538430405319285e-02 1.297972797803179503e+02 2.002156792787038508e+00
1.496400000000000148e+02 2.851921618589614571e-01 9.355460927086739487e-02 1.298356246192486196e+02 2.002156330102505599e+00
1.496599999999999966e+02 2.855284002921265052e-01 9.241262176002447426e-02 1.298739694581792889e+02 2.002155868200583999e+00
1.496800000000000068e+02 2.858600705577596379e-01 9.126944001210333945e-02 1.299123142971099583e+02 2.002155407080687954e+00
1.497000000000000171e+02 2.861871684764426549e-01 9.012508228232410379e-02 1.299506591360405992e+02 2.002154946742247255e+00
1.497199999999999989e+02 2.865096899416361698e-01 8.897956684025772056e-02 1.299890039749712969e+02 2.002154487184642395e+00
1.497400000000000091e+02 2.868276309197277385e-01 8.783291196953575686e-02 1.300273488139019662e+02 2.002154028407260089e+00
1.497599999999999909e+02 2.871409874500792658e-01 8.668513596755908490e-02 1.300656936528326355e+02 2.002153570409517691e+00
1.497800000000000011e+02 2.874497556450731350e-01 8.553625714520687873e-02 1.301040384917633048e+02 2.002153113190782818e+00
1.498000000000000114e+02 2.877539316901557842e-01 8.438629382654590227e-02 1.301423833306939741e+02 2.002152656750444404e+00
1.498199999999999932e+02 2.880535118438805608e-01 8.323526434853896483e-02 1.301807281696246434e+02 2.002152201087961991e+00
1.498400000000000034e+02 2.883484924379506875e-01 8.208318706075336257e-02 1.302190730085553128e+02 2.002151746202698313e+00
1.498600000000000136e+02 2.886388698772608952e-01 8.093008032506976424e-02 1.302574178474859821e+02 2.002151292094068058e+00
1.498799999999999955e+02 2.889246406399371137e-01 7.977596251539033345e-02 1.302957626864166514e+02 2.002150838761469487e+00
1.499000000000000057e+02 2.892058012773748854e-01 7.862085201734682338e-02 1.303341075253473207e+02 2.002150386204321730e+00
1.499200000000000159e+02 2.894823484142769465e-01 7.746476722800904602e-02 1.303724523642779900e+02 2.002149934422011945e+00
1.499399999999999977e+02 2.897542787486895310e-01 7.630772655559271700e-02 1.304107972032086593e+02 2.002149483413967257e+00
1.499600000000000080e+02 2.900215890520379536e-01 7.514974841916695347e-02 1.304491420421393286e+02 2.002149033179601911e+00
1.499799999999999898e+02 2.902842761691610818e-01 7.399085124836245198e-02 1.304874868810699979e+02 2.002148583718315500e+00
1.500000000000000000e+02 2.905423370183438658e-01 7.283105348307926385e-02 1.305258317200006672e+02 2.002148135029462317e+00
1.500200000000000102e+02 2.907957685913487578e-01 7.167037357319393232e-02 1.305641765589313366e+02 2.002147687112596941e+00
1.500399999999999920e+02 2.910445679534466312e-01 7.050882997826724008e-02 1.306025213978620059e+02 2.002147239966975079e+00
1.500600000000000023e+02 2.912887322434465354e-01 6.934644116725183216e-02 1.306408662367926752e+02 2.002146793592168184e+00
1.500800000000000125e+02 2.915282586737238946e-01 6.818322561819922800e-02 1.306792110757233445e+02 2.002146347987460384e+00
1.500999999999999943e+02 2.917631445302476534e-01 6.701920181796708342e-02 1.307175559146540138e+02 2.002145903152322326e+00
1.501200000000000045e+02 2.919933871726057006e-01 6.585438826192656359e-02 1.307559007535847115e+02 2.002145459086219770e+00
1.501400000000000148e+02 2.922189840340299605e-01 6.468880345366917473e-02 1.307942455925153524e+02 2.002145015788473703e+00
1.501599999999999966e+02 2.924399326214208172e-01 6.352246590471397059e-02 1.308325904314460217e+02 2.002144573258624494e+00
1.501800000000000068e+02 2.926562305153688204e-01 6.235539413421480048e-02 1.308709352703766911e+02 2.002144131495967816e+00
1.502000000000000171e+02 2.928678753701756676e-01 6.118760666866675246e-02 1.309092801093073604e+02 2.002143690500033824e+00
1.502199999999999989e+02 2.930748649138748552e-01 6.001912204161304748e-02 1.309476249482380581e+02 2.002143250270186581e+00
1.502400000000000091e+02 2.932771969482510510e-01 5.884995879335244706e-02 1.309859697871687274e+02 2.002142810805878526e+00
1.502599999999999909e+02 2.934748693488575255e-01 5.768013547064575197e-02 1.310243146260993683e+02 2.002142372106558543e+00
1.502800000000000011e+02 2.936678800650324717e-01 5.650967062642220373e-02 1.310626594650300376e+02 2.002141934171589366e+00
1.503000000000000114e+02 2.938562271199145481e-01 5.533858281948659391e-02 1.311010043039607069e+02 2.002141497000470061e+00
1.503199999999999932e+02 2.940399086104573123e-01 5.416689061422604728e-02 1.311393491428914047e+02 2.002141060592554922e+00
1.503400000000000034e+02 2.942189227074430979e-01 5.299461258031645111e-02 1.311776939818220740e+02 2.002140624947386982e+00
1.503600000000000136e+02 2.943932676554945060e-01 5.182176729242930768e-02 1.312160388207527149e+02 2.002140190064283676e+00
1.503799999999999955e+02 2.945629417730846744e-01 5.064837332993844116e-02 1.312543836596833842e+02 2.002139755942742738e+00
1.504000000000000057e+02 2.947279434525473807e-01 4.947444927662632275e-02 1.312927284986140819e+02 2.002139322582228154e+00
1.504200000000000159e+02 2.948882711600858686e-01 4.830001372039099267e-02 1.313310733375447512e+02 2.002138889982125303e+00
1.504399999999999977e+02 2.950439234357801199e-01 4.712508525295282247e-02 1.313694181764754205e+02 2.002138458141867972e+00
1.504600000000000080e+02 2.951948988935925167e-01 4.594968246956086105e-02 1.314077630154060898e+02 2.002138027060949454e+00
1.504799999999999898e+02 2.953411962213729480e-01 4.477382396869963171e-02 1.314461078543367307e+02 2.002137596738715164e+00
1.505000000000000000e+02 2.954828141808630848e-01 4.359752835179597774e-02 1.314844526932674285e+02 2.002137167174760091e+00
1.505200000000000102e+02 2.956197516076990994e-01 4.242081422292546394e-02 1.315227975321980978e+02 2.002136738368337276e+00
1.505399999999999920e+02 2.957520074114128872e-01 4.124370018851928471e-02 1.315611423711287671e+02 2.002136310319076795e+00
1.505600000000000023e+02 2.958795805754320662e-01 4.006620485707127616e-02 1.315994872100594364e+02 2.002135883026265439e+00
1.505800000000000125e+02 2.960024701570795336e-01 3.888834683884429683e-02 1.316378320489900773e+02 2.002135456489438692e+00
1.505999999999999943e+02 2.961206752875725212e-01 3.771014474557702473e-02 1.316761768879207750e+02 2.002135030708058760e+00
1.506200000000000045e+02 2.962341951720182665e-01 3.653161719019121928e-02 1.317145217268514443e+02 2.002134605681466173e+00
1.506400000000000148e+02 2.963430290894089048e-01 3.535278278649840039e-02 1.317528665657821136e+02 2.002134181409292779e+00
1.506599999999999966e+02 2.964471763926174175e-01 3.417366014890678427e-02 1.317912114047127830e+02 2.002133757890756538e+00
1.506800000000000068e+02 2.965466365083914702e-01 3.299426789212858702e-02 1.318295562436434523e+02 2.002133335125548363e+00
1.507000000000000171e+02 2.966414089373444196e-01 3.181462463088688408e-02 1.318679010825741216e+02 2.002132913112946166e+00
1.507199999999999989e+02 2.967314932539465433e-01 3.063474897962262591e-02 1.319062459215047909e+02 2.002132491852499641e+00
1.507400000000000091e+02 2.968168891065156578e-01 2.945465955220227805e-02 1.319445907604354602e+02 2.002132071343597275e+00
1.507599999999999909e+02 2.968975962172052951e-01 2.827437496162499286e-02 1.319829355993661295e+02 2.002131651585727479e+00
1.507800000000000011e+02 2.969736143819923790e-01 2.709391381972967028e-02 1.320212804382967988e+02 2.002131232578404418e+00
1.508000000000000114e+02 2.970449434706637359e-01 2.591329473690281993e-02 1.320596252772274681e+02 2.002130814320976615e+00
1.508199999999999932e+02 2.971115834268011624e-01 2.473253632178615963e-02 1.320979701161581374e+02 2.002130396813043500e+00
1.508400000000000034e+02 2.971735342677658265e-01 2.355165718098388081e-02 1.321363149550888068e+02 2.002129980053863445e+00
1.508600000000000136e+02 2.972307960846813923e-01 2.237067591877064249e-02 1.321746597940194761e+02 2.002129564043097609e+00
1.508799999999999955e+02 2.972833690424153130e-01 2.118961113679963121e-02 1.322130046329501454e+02 2.002129148780089629e+00
1.509000000000000057e+02 2.973312533795594015e-01 2.000848143381013175e-02 1.322513494718808431e+02 2.002128734264379872e+00
1.509200000000000159e+02 2.973744494084100687e-01 1.882730540533576399e-02 1.322896943108114840e+02 2.002128320495362601e+00
1.509399999999999977e+02 2.974129575149462301e-01 1.764610164341290713e-02 1.323280391497421533e+02 2.002127907472531554e+00
1.509600000000000080e+02 2.974467781588064352e-01 1.646488873628867283e-02 1.323663839886728226e+02 2.002127495195408002e+00
1.509799999999999898e+02 2.974759118732649976e-01 1.528368526812941969e-02 1.324047288276034919e+02 2.002127083663409746e+00
1.510000000000000000e+02 2.975003592652065154e-01 1.410250981872960413e-02 1.324430736665341897e+02 2.002126672876006985e+00
1.510200000000000102e+02 2.975201210150997810e-01 1.292138096322016129e-02 1.324814185054648306e+02 2.002126262832653047e+00
1.510399999999999920e+02 2.975351978769709693e-01 1.174031727177735594e-02 1.325197633443954999e+02 2.002125853532867872e+00
1.510600000000000023e+02 2.975455906783744942e-01 1.055933730933212439e-02 1.325581081833261692e+02 2.002125444976097679e+00
1.510800000000000125e+02 2.975513003203629769e-01 9.378459635278935808e-03 1.325964530222568385e+02 2.002125037161806898e+00
1.510999999999999943e+02 2.975523277774569375e-01 8.197702803184924239e-03 1.326347978611875362e+02 2.002124630089511470e+00
1.511200000000000045e+02 2.975486740976130418e-01 7.017085360499743935e-03 1.326731427001182055e+02 2.002124223758627863e+00
1.511400000000000148e+02 2.975403404021899623e-01 5.836625848265023127e-03 1.327114875390488464e+02 2.002123818168682678e+00
1.511599999999999966e+02 2.975273278859142945e-01 4.656342800823911471e-03 1.327498323779795157e+02 2.002123413319136791e+00
1.511800000000000068e+02 2.975096378168455846e-01 3.476254745531369948e-03 1.327881772169102135e+02 2.002123009209466620e+00
1.512000000000000171e+02 2.974872715363394149e-01 2.296380202464237425e-03 1.328265220558408828e+02 2.002122605839147695e+00
1.512199999999999989e+02 2.974602304590097668e-01 1.116737684131234977e-03 1.328648668947715521e+02 2.002122203207731044e+00
1.512400000000000091e+02 2.974285160726903299e-01 -6.265430481621274384e-05 1.329032117337021930e+02 2.002121801314563854e+00
1.512599999999999909e+02 2.973921299383937566e-01 -1.241777267873254943e-03 1.329415565726328623e+02 2.002121400159254438e+00
1.512800000000000011e+02 2.973510736902707507e-01 -2.420612716971098314e-03 1.329799014115635600e+02 2.002120999741247243e+00
1.513000000000000114e+02 2.973053490355682116e-01 -3.599142172765684190e-03 1.330182462504942293e+02 2.002120600059964950e+00
1.513199999999999932e+02 2.972549577545855470e-01 -4.777347164926258778e-03 1.330565910894248987e+02 2.002120201114992337e+00
1.513400000000000034e+02 2.971999017006298205e-01 -5.955209232424256427e-03 1.330949359283555680e+02 2.002119802905793389e+00
1.513600000000000136e+02 2.971401827999700651e-01 -7.132709923821455196e-03 1.331332807672862089e+02 2.002119405431804111e+00
1.513799999999999955e+02 2.970758030517902659e-01 -8.309830797557815618e-03 1.331716256062169066e+02 2.002119008692597735e+00
1.514000000000000057e+02 2.970067645281415647e-01 -9.486553422239696332e-03 1.332099704451475759e+02 2.002118612687619592e+00
1.514200000000000159e+02 2.969330693738935212e-01 -1.066285937692744608e-02 1.332483152840782452e+02 2.002118217416347434e+00
1.514399999999999977e+02 2.968547198066830983e-01 -1.183873025142250651e-02 1.332866601230089145e+02 2.002117822878281661e+00
1.514600000000000080e+02 2.967717181168633145e-01 -1.301414764655490879e-02 1.333250049619395838e+02 2.002117429072973298e+00
1.514799999999999898e+02 2.966840666674510074e-01 -1.418909317447024712e-02 1.333633498008702531e+02 2.002117035999801509e+00
1.515000000000000000e+02 2.965917678940730995e-01 -1.536354845891601574e-02 1.334016946398009225e+02 2.002116643658396811e+00
1.515200000000000102e+02 2.964948243049117527e-01 -1.653749513552830314e-02 1.334400394787315918e+02 2.002116252048177003e+00
1.515399999999999920e+02 2.963932384806485243e-01 -1.771091485211814809e-02 1.334783843176622611e+02 2.002115861168643374e+00
1.515600000000000023e+02 2.962870130744069130e-01 -1.888378926895712545e-02 1.335167291565929304e+02 2.002115471019410009e+00
1.515800000000000125e+02 2.961761508116942943e-01 -2.005610005906313317e-02 1.335550739955235997e+02 2.002115081599801449e+00
1.515999999999999943e+02 2.960606544903427451e-01 -2.122782890848605095e-02 1.335934188344542690e+02 2.002114692909425564e+00
1.516200000000000045e+02 2.959405269804487593e-01 -2.239895751659257486e-02 1.336317636733849383e+02 2.002114304947599788e+00
1.516400000000000148e+02 2.958157712243111304e-01 -2.356946759635110411e-02 1.336701085123156076e+02 2.002113917714213098e+00
1.516599999999999966e+02 2.956863902363684460e-01 -2.473934087461662767e-02 1.337084533512462770e+02 2.002113531208497665e+00
1.516800000000000068e+02 2.955523871031357497e-01 -2.590855909241472979e-02 1.337467981901769463e+02 2.002113145430018726e+00
1.517000000000000171e+02 2.954137649831394263e-01 -2.707710400522555724e-02 1.337851430291076156e+02 2.002112760378216283e+00
1.517199999999999989e+02 2.952705271068508108e-01 -2.824495738326789421e-02 1.338234878680382849e+02 2.002112376052701315e+00
1.517400000000000091e+02 2.951226767766190751e-01 -2.941210101178239056e-02 1.338618327069689542e+02 2.002111992452890288e+00
1.517599999999999909e+02 2.949702173666027827e-01 -3.057851669131450567e-02 1.339001775458996235e+02 2.002111609578431928e+00
1.517800000000000011e+02 2.948131523227010553e-01 -3.174418623799764305e-02 1.339385223848303212e+02 2.002111227428747142e+00
1.518000000000000114e+02 2.946514851624831288e-01 -3.290909148383560495e-02 1.339768672237609621e+02 2.002110846003250622e+00
1.518199999999999932e+02 2.944852194751159669e-01 -3.407321427698454391e-02 1.340152120626916314e+02 2.002110465301677245e+00
1.518400000000000034e+02 2.943143589212917077e-01 -3.523653648203514677e-02 1.340535569016223008e+02 2.002110085323312028e+00
1.518600000000000136e+02 2.941389072331542232e-01 -3.639903998029413168e-02 1.340919017405529701e+02 2.002109706067943584e+00
1.518799999999999955e+02 2.939588682142240672e-01 -3.756070667006520397e-02 1.341302465794836678e+02 2.002109327534787653e+00
1.519000000000000057e+02 2.937742457393221485e-01 -3.872151846693031030e-02 1.341685914184143087e+02 2.002108949723580444e+00
1.519200000000000159e+02 2.935850437544929581e-01 -3.988145730403023365e-02 1.342069362573449780e+02 2.002108572633710004e+00
1.519399999999999977e+02 2.933912662769262991e-01 -4.104050513234441117e-02 1.342452810962756473e+02 2.002108196264832607e+00
1.519600000000000080e+02 2.931929173948772394e-01 -4.219864392097105732e-02 1.342836259352063450e+02 2.002107820616334966e+00
1.519799999999999898e+02 2.929900012675861198e-01 -4.335585565740691233e-02 1.343219707741370144e+02 2.002107445687790754e+00
1.520000000000000000e+02 2.927825221251973420e-01 -4.451212234782606775e-02 1.343603156130676837e+02 2.002107071478784750e+00
1.520200000000000102e+02 2.925704842686765450e-01 -4.566742601735885448e-02 1.343986604519983246e+02 2.002106697988691675e+00
1.520399999999999920e+02 2.923538920697262844e-01 -4.682174871037057123e-02 1.344370052909289939e+02 2.002106325217221983e+00
1.520600000000000023e+02 2.921327499707013220e-01 -4.797507249073924146e-02 1.344753501298596916e+02 2.002105953163746399e+00
1.520800000000000125e+02 2.919070624845231943e-01 -4.912737944213346059e-02 1.345136949687903609e+02 2.002105581827923420e+00
1.520999999999999943e+02 2.916768341945931153e-01 -5.027865166828999338e-02 1.345520398077210302e+02 2.002105211209154412e+00
1.521200000000000045e+02 2.914420697547039363e-01 -5.142887129329038604e-02 1.345903846466516711e+02 2.002104841307044580e+00
1.521400000000000148e+02 2.912027738889499395e-01 -5.257802046183750189e-02 1.346287294855823404e+02 2.002104472121144507e+00
1.521599999999999966e+02 2.909589513916372994e-01 -5.372608133953212656e-02 1.346670743245130382e+02 2.002104103650898193e+00
1.521800000000000068e+02 2.907106071271931547e-01 -5.487303611314862245e-02 1.347054191634437075e+02 2.002103735895930825e+00
1.522000000000000171e+02 2.904577460300727387e-01 -5.601886699091011140e-02 1.347437640023743768e+02 2.002103368855705501e+00
1.522199999999999989e+02 2.902003731046652324e-01 -5.716355620276377530e-02 1.347821088413050461e+02 2.002103002529857623e+00
1.522400000000000091e+02 2.899384934251999502e-01 -5.830708600065543507e-02 1.348204536802357154e+02 2.002102636917795664e+00
1.522599999999999909e+02 2.896721121356504725e-01 -5.944943865880347039e-02 1.348587985191663847e+02 2.002102272019147033e+00
1.522800000000000011e+02 2.894012344496374456e-01 -6.059059647397282977e-02 1.348971433580970540e+02 2.002101907833420125e+00
1.523000000000000114e+02 2.891258656503312707e-01 -6.173054176574847146e-02 1.349354881970277233e+02 2.002101544360099794e+00
1.523199999999999932e+02 2.888460110903531275e-01 -6.286925687680815222e-02 1.349738330359583927e+02 2.002101181598876511e+00
1.523400000000000034e+02 2.885616761916744988e-01 -6.400672417319508423e-02 1.350121778748890620e+02 2.002100819549149868e+00
1.523600000000000136e+02 2.882728664455164180e-01 -6.514292604459009928e-02 1.350505227138197313e+02 2.002100458210501976e+00
1.523799999999999955e+02 2.879795874122478283e-01 -6.627784490458293876e-02 1.350888675527504006e+02 2.002100097582468763e+00
1.524000000000000057e+02 2.876818447212816654e-01 -6.741146319094373784e-02 1.351272123916810699e+02 2.002099737664626122e+00
1.524200000000000159e+02 2.873796440709707189e-01 -6.854376336589404484e-02 1.351655572306117392e+02 2.002099378456506429e+00
1.524399999999999977e+02 2.870729912285027163e-01 -6.967472791637670249e-02 1.352039020695424085e+02 2.002099019957631398e+00
1.524600000000000080e+02 2.867618920297937413e-01 -7.080433935432586812e-02 1.352422469084730778e+02 2.002098662167594689e+00
1.524799999999999898e+02 2.864463523793807087e-01 -7.193258021693667292e-02 1.352805917474037471e+02 2.002098305085875385e+00
1.525000000000000000e+02 2.861263782503128961e-01 -7.305943306693397921e-02 1.353189365863344165e+02 2.002097948712088460e+00
1.525200000000000102e+02 2.858019756840425307e-01 -7.418488049284084618e-02 1.353572814252650858e+02 2.002097593045770285e+00
1.525399999999999920e+02 2.854731507903143783e-01 -7.530890510924685699e-02 1.353956262641957551e+02 2.002097238086429254e+00
1.525600000000000023e+02 2.851399097470538879e-01 -7.643148955707547432e-02 1.354339711031264244e+02 2.002096883833696772e+00
1.525800000000000125e+02 2.848022588002538380e-01 -7.755261650385100736e-02 1.354723159420570937e+02 2.002096530287015952e+00
1.525999999999999943e+02 2.844602042638612605e-01 -7.867226864396556496e-02 1.355106607809877630e+02 2.002096177446061276e+00
1.526200000000000045e+02 2.841137525196636426e-01 -7.979042869894499568e-02 1.355490056199184323e+02 2.002095825310284738e+00
1.526400000000000148e+02 2.837629100171721319e-01 -8.090707941771436984e-02 1.355873504588491016e+02 2.002095473879333287e+00
1.526599999999999966e+02 2.834076832735037965e-01 -8.202220357686348939e-02 1.356256952977797994e+02 2.002095123152679346e+00
1.526800000000000068e+02 2.830480788732647746e-01 -8.313578398091149568e-02 1.356640401367104403e+02 2.002094773129951211e+00
1.527000000000000171e+02 2.826841034684315912e-01 -8.424780346257064456e-02 1.357023849756411096e+02 2.002094423810653723e+00
1.527199999999999989e+02 2.823157637782309215e-01 -8.535824488301031743e-02 1.357407298145717789e+02 2.002094075194404521e+00
1.527400000000000091e+02 2.819430665890185761e-01 -8.646709113212022735e-02 1.357790746535024766e+02 2.002093727280704005e+00
1.527599999999999909e+02 2.815660187541572101e-01 -8.757432512877275088e-02 1.358174194924331459e+02 2.002093380069148942e+00
1.527800000000000011e+02 2.811846271938933106e-01 -8.867992982108528766e-02 1.358557643313637868e+02 2.002093033559320556e+00
1.528000000000000114e+02 2.807988988952334619e-01 -8.978388818668193994e-02 1.358941091702944561e+02 2.002092687750739675e+00
1.528199999999999932e+02 2.804088409118193903e-01 -9.088618323295416523e-02 1.359324540092251254e+02 2.002092342642972422e+00
1.528400000000000034e+02 2.800144603638011209e-01 -9.198679799732165097e-02 1.359707988481558232e+02 2.002091998235606241e+00
1.528600000000000136e+02 2.796157644377103568e-01 -9.308571554749256460e-02 1.360091436870864925e+02 2.002091654528230791e+00
1.528799999999999955e+02 2.792127603863325813e-01 -9.418291898172259646e-02 1.360474885260171618e+02 2.002091311520378003e+00
1.529000000000000057e+02 2.788054555285775504e-01 -9.527839142907391923e-02 1.360858333649478027e+02 2.002090969211597571e+00
1.529200000000000159e+02 2.783938572493491748e-01 -9.637211604967393930e-02 1.361241782038784720e+02 2.002090627601535999e+00
1.529399999999999977e+02 2.779779729994144022e-01 -9.746407603497289629e-02 1.361625230428091697e+02 2.002090286689679477e+00
1.529600000000000080e+02 2.775578102952709902e-01 -9.855425460800117110e-02 1.362008678817398390e+02 2.002089946475640314e+00
1.529799999999999898e+02 2.771333767190141129e-01 -9.964263502362627478e-02 1.362392127206705084e+02 2.002089606958976198e+00
1.530000000000000000e+02 2.767046799182025785e-01 -1.007292005688087272e-01 1.362775575596011493e+02 2.002089268139289668e+00
1.530200000000000102e+02 2.762717276057236604e-01 -1.018139345628575887e-01 1.363159023985318470e+02 2.002088930016108215e+00
1.530399999999999920e+02 2.758345275596565949e-01 -1.028968203576859780e-01 1.363542472374625163e+02 2.002088592589075233e+00
1.530600000000000023e+02 2.753930876231354130e-01 -1.039778413380653549e-01 1.363925920763931856e+02 2.002088255857731980e+00
1.530800000000000125e+02 2.749474157042107736e-01 -1.050569809218791922e-01 1.364309369153238549e+02 2.002087919821580186e+00
1.530999999999999943e+02 2.744975197757110741e-01 -1.061342225603766481e-01 1.364692817542545242e+02 2.002087584480372495e+00
1.531200000000000045e+02 2.740434078751022295e-01 -1.072095497384252250e-01 1.365076265931851935e+02 2.002087249833488070e+00
1.531400000000000148e+02 2.735850881043463967e-01 -1.082829459747626510e-01 1.365459714321158629e+02 2.002086915880655571e+00
1.531599999999999966e+02 2.731225686297596988e-01 -1.093543948222488460e-01 1.365843162710465322e+02 2.002086582621390498e+00
1.531800000000000068e+02 2.726558576818698953e-01 -1.104238798681169004e-01 1.366226611099772015e+02 2.002086250055290950e+00
1.532000000000000171e+02 2.721849635552716640e-01 -1.114913847342231951e-01 1.366610059489078708e+02 2.002085918181916835e+00
1.532199999999999989e+02 2.717098946084811062e-01 -1.125568930772972015e-01 1.366993507878385401e+02 2.002085587000898670e+00
1.532400000000000091e+02 2.712306592637904745e-01 -1.136203885891907961e-01 1.367376956267692094e+02 2.002085256511801692e+00
1.532599999999999909e+02 2.707472660071215675e-01 -1.146818549971267281e-01 1.367760404656998787e+02 2.002084926714164492e+00
1.532800000000000011e+02 2.702597233878771821e-01 -1.157412760639467131e-01 1.368143853046305480e+02 2.002084597607644234e+00
1.533000000000000114e+02 2.697680400187917327e-01 -1.167986355883588317e-01 1.368527301435612173e+02 2.002084269191787502e+00
1.533199999999999932e+02 2.692722245757817601e-01 -1.178539174051838612e-01 1.368910749824918867e+02 2.002083941466192396e+00
1.533400000000000034e+02 2.687722857977952740e-01 -1.189071053856014387e-01 1.369294198214225560e+02 2.002083614430420155e+00
1.533600000000000136e+02 2.682682324866601520e-01 -1.199581834373961153e-01 1.369677646603532253e+02 2.002083288084113288e+00
1.533799999999999955e+02 2.677600735069312621e-01 -1.210071355052017156e-01 1.370061094992838946e+02 2.002082962426835699e+00
1.534000000000000057e+02 2.672478177857360304e-01 -1.220539455707453230e-01 1.370444543382145639e+02 2.002082637458172165e+00
1.534200000000000159e+02 2.667314743126201759e-01 -1.230985976530911824e-01 1.370827991771452332e+02 2.002082313177742989e+00
1.534399999999999977e+02 2.662110521393929452e-01 -1.241410758088836719e-01 1.371211440160759025e+02 2.002081989585101862e+00
1.534600000000000080e+02 2.656865603799698494e-01 -1.251813641325893733e-01 1.371594888550065718e+02 2.002081666679892180e+00
1.534799999999999898e+02 2.651580082102149016e-01 -1.262194467567387679e-01 1.371978336939372412e+02 2.002081344461632550e+00
1.535000000000000000e+02 2.646254048677825210e-01 -1.272553078521672099e-01 1.372361785328679105e+02 2.002081022930036092e+00
1.535200000000000102e+02 2.640887596519582159e-01 -1.282889316282551373e-01 1.372745233717986082e+02 2.002080702084585440e+00
1.535399999999999920e+02 2.635480819234982675e-01 -1.293203023331679358e-01 1.373128682107292775e+02 2.002080381924987051e+00
1.535600000000000023e+02 2.630033811044684144e-01 -1.303494042540947473e-01 1.373512130496599184e+02 2.002080062450729336e+00
1.535800000000000125e+02 2.624546666780817050e-01 -1.313762217174865299e-01 1.373895578885905877e+02 2.002079743661511646e+00
1.535999999999999943e+02 2.619019481885354605e-01 -1.324007390892942004e-01 1.374279027275212570e+02 2.002079425556848591e+00
1.536200000000000045e+02 2.613452352408474622e-01 -1.334229407752057506e-01 1.374662475664519548e+02 2.002079108136424423e+00
1.536400000000000148e+02 2.607845375006907496e-01 -1.344428112208818638e-01 1.375045924053826241e+02 2.002078791399759528e+00
1.536599999999999966e+02 2.602198646942275317e-01 -1.354603349121916711e-01 1.375429372443132650e+02 2.002078475346533715e+00
1.536800000000000068e+02 2.596512266079428199e-01 -1.364754963754480355e-01 1.375812820832439343e+02 2.002078159976322880e+00
1.537000000000000171e+02 2.590786330884770061e-01 -1.374882801776416141e-01 1.376196269221746036e+02 2.002077845288714464e+00
1.537199999999999989e+02 2.585020940424568869e-01 -1.384986709266743110e-01 1.376579717611053013e+02 2.002077531283354528e+00
1.537400000000000091e+02 2.579216194363262993e-01 -1.395066532715923402e-01 1.376963166000359706e+02 2.002077217959854494e+00
1.537599999999999909e+02 2.573372192961757565e-01 -1.405122119028179850e-01 1.377346614389666399e+02 2.002076905317774269e+00
1.537800000000000011e+02 2.567489037075710856e-01 -1.415153315523811628e-01 1.377730062778972808e+02 2.002076593356765688e+00
1.538000000000000114e+02 2.561566828153812869e-01 -1.425159969941505178e-01 1.378113511168279786e+02 2.002076282076409974e+00
1.538199999999999932e+02 2.555605668236055061e-01 -1.435141930440631541e-01 1.378496959557586479e+02 2.002075971476344307e+00
1.538400000000000034e+02 2.549605659951987291e-01 -1.445099045603537302e-01 1.378880407946893172e+02 2.002075661556199204e+00
1.538600000000000136e+02 2.543566906518975879e-01 -1.455031164437833313e-01 1.379263856336199865e+02 2.002075352315570544e+00
1.538799999999999955e+02 2.537489511740446124e-01 -1.464938136378673428e-01 1.379647304725506274e+02 2.002075043754056427e+00
1.539000000000000057e+02 2.531373580004110391e-01 -1.474819811291025462e-01 1.380030753114813251e+02 2.002074735871286926e+00
1.539200000000000159e+02 2.525219216280192858e-01 -1.484676039471936049e-01 1.380414201504119944e+02 2.002074428666879236e+00
1.539399999999999977e+02 2.519026526119647613e-01 -1.494506671652785779e-01 1.380797649893426637e+02 2.002074122140462542e+00
1.539600000000000080e+02 2.512795615652370640e-01 -1.504311559001536014e-01 1.381181098282733331e+02 2.002073816291622954e+00
1.539799999999999898e+02 2.506526591585397368e-01 -1.514090553124977367e-01 1.381564546672040024e+02 2.002073511120049609e+00
1.540000000000000000e+02 2.500219561201089680e-01 -1.523843506070964859e-01 1.381947995061346717e+02 2.002073206625287316e+00
1.540200000000000102e+02 2.493874632355314591e-01 -1.533570270330637808e-01 1.382331443450653410e+02 2.002072902807018995e+00
1.540399999999999920e+02 2.487491913475621819e-01 -1.543270698840642219e-01 1.382714891839960103e+02 2.002072599664814323e+00
1.540600000000000023e+02 2.481071513559411079e-01 -1.552944644985346234e-01 1.383098340229266796e+02 2.002072297198355777e+00
1.540800000000000125e+02 2.474613542172084124e-01 -1.562591962599043094e-01 1.383481788618573489e+02 2.002071995407245009e+00
1.540999999999999943e+02 2.468118109445189279e-01 -1.572212505968149654e-01 1.383865237007880182e+02 2.002071694291064574e+00
1.541200000000000045e+02 2.461585326074564872e-01 -1.581806129833393804e-01 1.384248685397186875e+02 2.002071393849494285e+00
1.541400000000000148e+02 2.455015303318467401e-01 -1.591372689391993833e-01 1.384632133786493569e+02 2.002071094082152669e+00
1.541599999999999966e+02 2.448408152995693587e-01 -1.600912040299836692e-01 1.385015582175800262e+02 2.002070794988676461e+00
1.541800000000000068e+02 2.441763987483695220e-01 -1.610424038673647085e-01 1.385399030565106955e+02 2.002070496568652214e+00
1.542000000000000171e+02 2.435082919716684002e-01 -1.619908541093141030e-01 1.385782478954413932e+02 2.002070198821770841e+00
1.542199999999999989e+02 2.428365063183726413e-01 -1.629365404603175804e-01 1.386165927343720341e+02 2.002069901747619785e+00
1.542400000000000091e+02 2.421610531926834675e-01 -1.638794486715898224e-01 1.386549375733027034e+02 2.002069605345865089e+00
1.542599999999999909e+02 2.414819440539045514e-01 -1.648195645412878774e-01 1.386932824122333727e+02 2.002069309616096415e+00
1.542800000000000011e+02 2.407991904162491981e-01 -1.657568739147235459e-01 1.387316272511640420e+02 2.002069014557990467e+00
1.543000000000000114e+02 2.401128038486468053e-01 -1.666913626845756002e-01 1.387699720900947398e+02 2.002068720171160887e+00
1.543199999999999932e+02 2.394227959745487411e-01 -1.676230167911009761e-01 1.388083169290253807e+02 2.002068426455258177e+00
1.543400000000000034e+02 2.387291784717325838e-01 -1.685518222223449381e-01 1.388466617679560500e+02 2.002068133409909301e+00
1.543600000000000136e+02 2.380319630721061952e-01 -1.694777650143509673e-01 1.388850066068867193e+02 2.002067841034762541e+00
1.543799999999999955e+02 2.373311615615110448e-01 -1.704008312513693169e-01 1.389233514458173886e+02 2.002067549329446194e+00
1.544000000000000057e+02 2.366267857795242568e-01 -1.713210070660648454e-01 1.389616962847480863e+02 2.002067258293600105e+00
1.544200000000000159e+02 2.359188476192604633e-01 -1.722382786397245458e-01 1.390000411236787556e+02 2.002066967926867669e+00
1.544399999999999977e+02 2.352073590271727688e-01 -1.731526322024637410e-01 1.390383859626093965e+02 2.002066678228904273e+00
1.544600000000000080e+02 2.344923320028522162e-01 -1.740640540334311703e-01 1.390767308015400658e+02 2.002066389199313790e+00
1.544799999999999898e+02 2.337737785988264483e-01 -1.749725304610140753e-01 1.391150756404707352e+02 2.002066100837791129e+00
1.545000000000000000e+02 2.330517109203588122e-01 -1.758780478630422861e-01 1.391534204794014329e+02 2.002065813143925510e+00
1.545200000000000102e+02 2.323261411252464104e-01 -1.767805926669909489e-01 1.391917653183321022e+02 2.002065526117419392e+00
1.545399999999999920e+02 2.315970814236163744e-01 -1.776801513501828356e-01 1.392301101572627431e+02 2.002065239757882864e+00
1.545600000000000023e+02 2.308645440777213897e-01 -1.785767104399899330e-01 1.392684549961934124e+02 2.002064954064988633e+00
1.545800000000000125e+02 2.301285414017352482e-01 -1.794702565140335604e-01 1.393067998351241101e+02 2.002064669038365441e+00
1.545999999999999943e+02 2.293890857615475953e-01 -1.803607762003842929e-01 1.393451446740547794e+02 2.002064384677634479e+00
1.546200000000000045e+02 2.286461895745578177e-01 -1.812482561777613022e-01 1.393834895129854488e+02 2.002064100982528849e+00
1.546400000000000148e+02 2.278998653094676252e-01 -1.821326831757300591e-01 1.394218343519161181e+02 2.002063817952584035e+00
1.546599999999999966e+02 2.271501254860728014e-01 -1.830140439748992320e-01 1.394601791908467590e+02 2.002063535587567777e+00
1.546800000000000068e+02 2.263969826750554248e-01 -1.838923254071174185e-01 1.394985240297774567e+02 2.002063253887033767e+00
1.547000000000000171e+02 2.256404494977745645e-01 -1.847675143556685995e-01 1.395368688687081260e+02 2.002062972850748412e+00
1.547199999999999989e+02 2.248805386260558647e-01 -1.856395977554668730e-01 1.395752137076387953e+02 2.002062692478206785e+00
1.547400000000000091e+02 2.241172627819804364e-01 -1.865085625932502433e-01 1.396135585465694646e+02 2.002062412769216149e+00
1.547599999999999909e+02 2.233506347376738310e-01 -1.873743959077732724e-01 1.396519033855001055e+02 2.002062133723335524e+00
1.547800000000000011e+02 2.225806673150935444e-01 -1.882370847899991761e-01 1.396902482244308032e+02 2.002061855340300234e+00
1.548000000000000114e+02 2.218073733858157426e-01 -1.890966163832915048e-01 1.397285930633614726e+02 2.002061577619702604e+00
1.548199999999999932e+02 2.210307658708219047e-01 -1.899529778836042682e-01 1.397669379022921419e+02 2.002061300561221557e+00
1.548400000000000034e+02 2.202508577402844114e-01 -1.908061565396709236e-01 1.398052827412228112e+02 2.002061024164515590e+00
1.548600000000000136e+02 2.194676620133510780e-01 -1.916561396531934192e-01 1.398436275801534805e+02 2.002060748429233872e+00
1.548799999999999955e+02 2.186811917579291886e-01 -1.925029145790302654e-01 1.398819724190841498e+02 2.002060473355075754e+00
1.549000000000000057e+02 2.178914600904687804e-01 -1.933464687253829695e-01 1.399203172580148191e+02 2.002060198941651770e+00
1.549200000000000159e+02 2.170984801757450400e-01 -1.941867895539818034e-01 1.399586620969454884e+02 2.002059925188706124e+00
1.549399999999999977e+02 2.163022652266409773e-01 -1.950238645802711834e-01 1.399970069358761577e+02 2.002059652095783182e+00
1.549600000000000080e+02 2.155028285039284341e-01 -1.958576813735936062e-01 1.400353517748068271e+02 2.002059379662665339e+00
1.549799999999999898e+02 2.147001833160479267e-01 -1.966882275573732242e-01 1.400736966137374964e+02 2.002059107888901845e+00
1.550000000000000000e+02 2.138943430188887107e-01 -1.975154908092984496e-01 1.401120414526681657e+02 2.002058836774281758e+00
1.550200000000000102e+02 2.130853210155685129e-01 -1.983394588615029208e-01 1.401503862915988350e+02 2.002058566318384969e+00
1.550399999999999920e+02 2.122731307562115699e-01 -1.991601195007461911e-01 1.401887311305295043e+02 2.002058296520917047e+00
1.550600000000000023e+02 2.114577857377260561e-01 -1.999774605685938067e-01 1.402270759694601736e+02 2.002058027381536043e+00
1.550800000000000125e+02 2.106392995035812898e-01 -2.007914699615961640e-01 1.402654208083908713e+02 2.002057758899911555e+00
1.550999999999999943e+02 2.098176856435842452e-01 -2.016021356314660062e-01 1.403037656473215122e+02 2.002057491075723838e+00
1.551200000000000045e+02 2.089929577936553706e-01 -2.024094455852555041e-01 1.403421104862521815e+02 2.002057223908618067e+00
1.551400000000000148e+02 2.081651296356034075e-01 -2.032133878855323650e-01 1.403804553251828509e+02 2.002056957398307802e+00
1.551599999999999966e+02 2.073342148968992382e-01 -2.040139506505552203e-01 1.404188001641135202e+02 2.002056691544406242e+00
1.551800000000000068e+02 2.065002273504499830e-01 -2.048111220544480138e-01 1.404571450030442179e+02 2.002056426346648710e+00
1.552000000000000171e+02 2.056631808143725426e-01 -2.056048903273730022e-01 1.404954898419748588e+02 2.002056161804684375e+00
1.552199999999999989e+02 2.048230891517655305e-01 -2.063952437557028119e-01 1.405338346809055281e+02 2.002055897918191274e+00
1.552400000000000091e+02 2.039799662704805394e-01 -2.071821706821928011e-01 1.405721795198361974e+02 2.002055634686829233e+00
1.552599999999999909e+02 2.031338261228935460e-01 -2.079656595061513402e-01 1.406105243587668667e+02 2.002055372110323361e+00
1.552800000000000011e+02 2.022846827056752894e-01 -2.087456986836088990e-01 1.406488691976975645e+02 2.002055110188333042e+00
1.553000000000000114e+02 2.014325500595610108e-01 -2.095222767274871334e-01 1.406872140366282338e+02 2.002054848920476360e+00
1.553199999999999932e+02 2.005774422691197212e-01 -2.102953822077669455e-01 1.407255588755588747e+02 2.002054588306489080e+00
1.553400000000000034e+02 1.997193734625223593e-01 -2.110650037516550726e-01 1.407639037144895440e+02 2.002054328346069223e+00
1.553600000000000136e+02 1.988583578113096162e-01 -2.118311300437501488e-01 1.408022485534202417e+02 2.002054069038875728e+00
1.553799999999999955e+02 1.979944095301595652e-01 -2.125937498262076286e-01 1.408405933923509110e+02 2.002053810384575971e+00
1.554000000000000057e+02 1.971275428766540161e-01 -2.133528518989034062e-01 1.408789382312815803e+02 2.002053552382883073e+00
1.554200000000000159e+02 1.962577721510443129e-01 -2.141084251195972121e-01 1.409172830702122212e+02 2.002053295033440428e+00
1.554399999999999977e+02 1.953851116960168277e-01 -2.148604584040947618e-01 1.409556279091428905e+02 2.002053038335977142e+00
1.554600000000000080e+02 1.945095758964577315e-01 -2.156089407264088209e-01 1.409939727480735883e+02 2.002052782290142385e+00
1.554799999999999898e+02 1.936311791792167669e-01 -2.163538611189195771e-01 1.410323175870042576e+02 2.002052526895664819e+00
1.555000000000000000e+02 1.927499360128709927e-01 -2.170952086725338459e-01 1.410706624259349269e+02 2.002052272152238466e+00
1.555200000000000102e+02 1.918658609074880006e-01 -2.178329725368433889e-01 1.411090072648655962e+02 2.002052018059464089e+00
1.555399999999999920e+02 1.909789684143878563e-01 -2.185671419202822874e-01 1.411473521037962371e+02 2.002051764617127638e+00
1.555600000000000023e+02 1.900892731259047896e-01 -2.192977060902834285e-01 1.411856969427269348e+02 2.002051511824847640e+00
1.555800000000000125e+02 1.891967896751486911e-01 -2.200246543734336035e-01 1.412240417816576041e+02 2.002051259682374962e+00
1.555999999999999943e+02 1.883015327357652757e-01 -2.207479761556280229e-01 1.412623866205882734e+02 2.002051008189372094e+00
1.556200000000000045e+02 1.874035170216958868e-01 -2.214676608822241377e-01 1.413007314595189428e+02 2.002050757345556153e+00
1.556400000000000148e+02 1.865027572869371597e-01 -2.221836980581939625e-01 1.413390762984496121e+02 2.002050507150568315e+00
1.556599999999999966e+02 1.855992683252999376e-01 -2.228960772482758701e-01 1.413774211373802814e+02 2.002050257604152339e+00
1.556800000000000068e+02 1.846930649701672700e-01 -2.236047880771248331e-01 1.414157659763109507e+02 2.002050008705976047e+00
1.557000000000000171e+02 1.837841620942523846e-01 -2.243098202294619981e-01 1.414541108152416200e+02 2.002049760455792526e+00
1.557199999999999989e+02 1.828725746093553539e-01 -2.250111634502233726e-01 1.414924556541722893e+02 2.002049512853206537e+00
1.557400000000000091e+02 1.819583174661194847e-01 -2.257088075447077902e-01 1.415308004931029586e+02 2.002049265897953845e+00
1.557599999999999909e+02 1.810414056537878180e-01 -2.264027423787233484e-01 1.415691453320336279e+02 2.002049019589816847e+00
1.557800000000000011e+02 1.801218541999586309e-01 -2.270929578787327652e-01 1.416074901709642972e+02 2.002048773928281733e+00
1.558000000000000114e+02 1.791996781703397434e-01 -2.277794440319985958e-01 1.416458350098949666e+02 2.002048528913325409e+00
1.558199999999999932e+02 1.782748926685030488e-01 -2.284621908867268958e-01 1.416841798488256359e+02 2.002048284544462931e+00
1.558400000000000034e+02 1.773475128356387376e-01 -2.291411885522093572e-01 1.417225246877563052e+02 2.002048040821483355e+00
1.558600000000000136e+02 1.764175538503082175e-01 -2.298164271989653062e-01 1.417608695266869745e+02 2.002047797743964797e+00
1.558799999999999955e+02 1.754850309281966447e-01 -2.304878970588830067e-01 1.417992143656176438e+02 2.002047555311785132e+00
1.559000000000000057e+02 1.745499593218652890e-01 -2.311555884253587989e-01 1.418375592045483131e+02 2.002047313524498939e+00
1.559200000000000159e+02 1.736123543205032038e-01 -2.318194916534355166e-01 1.418759040434789824e+02 2.002047072381906823e+00
1.559399999999999977e+02 1.726722312496785372e-01 -2.324795971599405986e-01 1.419142488824096517e+02 2.002046831883671718e+00
1.559600000000000080e+02 1.717296054710893138e-01 -2.331358954236228131e-01 1.419525937213403495e+02 2.002046592029524952e+00
1.559799999999999898e+02 1.707844923823130245e-01 -2.337883769852880655e-01 1.419909385602709904e+02 2.002046352819171204e+00
1.560000000000000000e+02 1.698369074165565207e-01 -2.344370324479341239e-01 1.420292833992016597e+02 2.002046114252289843e+00
1.560200000000000102e+02 1.688868660424053258e-01 -2.350818524768839568e-01 1.420676282381323290e+02 2.002045876328629070e+00
1.560399999999999920e+02 1.679343837635718650e-01 -2.357228277999184884e-01 1.421059730770629983e+02 2.002045639047841163e+00
1.560600000000000023e+02 1.669794761186437770e-01 -2.363599492074086039e-01 1.421443179159936960e+02 2.002045402409771579e+00
1.560800000000000125e+02 1.660221586808318106e-01 -2.369932075524457393e-01 1.421826627549243369e+02 2.002045166413922495e+00
1.560999999999999943e+02 1.650624470577166103e-01 -2.376225937509710839e-01 1.422210075938550062e+02 2.002044931060207311e+00
1.561200000000000045e+02 1.641003568909952526e-01 -2.382480987819045049e-01 1.422593524327856755e+02 2.002044696348213915e+00
1.561400000000000148e+02 1.631359038562278652e-01 -2.388697136872723337e-01 1.422976972717163733e+02 2.002044462277710046e+00
1.561599999999999966e+02 1.621691036625832749e-01 -2.394874295723335988e-01 1.423360421106470426e+02 2.002044228848377294e+00
1.561800000000000068e+02 1.611999720525839064e-01 -2.401012376057058140e-01 1.423743869495777119e+02 2.002043996060018038e+00
1.562000000000000171e+02 1.602285248018507358e-01 -2.407111290194894337e-01 1.424127317885083528e+02 2.002043763912223273e+00
1.562199999999999989e+02 1.592547777188475511e-01 -2.413170951093912830e-01 1.424510766274390221e+02 2.002043532404776727e+00
1.562400000000000091e+02 1.582787466446248514e-01 -2.419191272348471811e-01 1.424894214663697198e+02 2.002043301537417275e+00
1.562599999999999909e+02 1.573004474525634411e-01 -2.425172168191434552e-01 1.425277663053003891e+02 2.002043071309841160e+00
1.562800000000000011e+02 1.563198960481171074e-01 -2.431113553495369839e-01 1.425661111442310585e+02 2.002042841721784150e+00
1.563000000000000114e+02 1.553371083685548548e-01 -2.437015343773746845e-01 1.426044559831616994e+02 2.002042612772902963e+00
1.563199999999999932e+02 1.543521003827035554e-01 -2.442877455182122237e-01 1.426428008220923687e+02 2.002042384463032842e+00
1.563400000000000034e+02 1.533648880906895162e-01 -2.448699804519309520e-01 1.426811456610230664e+02 2.002042156791758121e+00
1.563600000000000136e+02 1.523754875236791040e-01 -2.454482309228543102e-01 1.427194904999537357e+02 2.002041929758955785e+00
1.563799999999999955e+02 1.513839147436197019e-01 -2.460224887398630988e-01 1.427578353388844050e+02 2.002041703364227043e+00
1.564000000000000057e+02 1.503901858429803895e-01 -2.465927457765096087e-01 1.427961801778150743e+02 2.002041477607330311e+00
1.564200000000000159e+02 1.493943169444918451e-01 -2.471589939711305028e-01 1.428345250167457436e+02 2.002041252488030665e+00
1.564399999999999977e+02 1.483963242008853600e-01 -2.477212253269593101e-01 1.428728698556764130e+02 2.002041028006016798e+00
1.564600000000000080e+02 1.473962237946321030e-01 -2.482794319122375581e-01 1.429112146946070823e+02 2.002040804161035581e+00
1.564799999999999898e+02 1.463940319376819676e-01 -2.488336058603243806e-01 1.429495595335377516e+02 2.002040580952771709e+00
1.565000000000000000e+02 1.453897648712016988e-01 -2.493837393698054850e-01 1.429879043724684209e+02 2.002040358381051099e+00
1.565200000000000102e+02 1.443834388653128797e-01 -2.499298247046010946e-01 1.430262492113990902e+02 2.002040136445476737e+00
1.565399999999999920e+02 1.433750702188292259e-01 -2.504718541940730847e-01 1.430645940503297595e+02 2.002039915145898075e+00
1.565600000000000023e+02 1.423646752589935172e-01 -2.510098202331307315e-01 1.431029388892604288e+02 2.002039694481946519e+00
1.565800000000000125e+02 1.413522703412147807e-01 -2.515437152823353784e-01 1.431412837281910981e+02 2.002039474453445322e+00
1.565999999999999943e+02 1.403378718488043631e-01 -2.520735318680039083e-01 1.431796285671217674e+02 2.002039255060060974e+00
1.566200000000000045e+02 1.393214961927117523e-01 -2.525992625823115234e-01 1.432179734060524368e+02 2.002039036301566988e+00
1.566400000000000148e+02 1.383031598112601790e-01 -2.531209000833936074e-01 1.432563182449831061e+02 2.002038818177632518e+00
1.566599999999999966e+02 1.372828791698818829e-01 -2.536384370954455902e-01 1.432946630839137754e+02 2.002038600688091474e+00
1.566800000000000068e+02 1.362606707608528256e-01 -2.541518664088226465e-01 1.433330079228444447e+02 2.002038383832629886e+00
1.567000000000000171e+02 1.352365511030271528e-01 -2.546611808801385601e-01 1.433713527617751140e+02 2.002038167610969754e+00
1.567199999999999989e+02 1.342105367415713513e-01 -2.551663734323628696e-01 1.434096976007057833e+02 2.002037952022859280e+00
1.567400000000000091e+02 1.331826442476979344e-01 -2.556674370549164577e-01 1.434480424396364526e+02 2.002037737068060430e+00
1.567599999999999909e+02 1.321528902183988219e-01 -2.561643648037670862e-01 1.434863872785671219e+02 2.002037522746284104e+00
1.567800000000000011e+02 1.311212912761785532e-01 -2.566571498015237096e-01 1.435247321174977913e+02 2.002037309057280723e+00
1.568000000000000114e+02 1.300878640687867793e-01 -2.571457852375295672e-01 1.435630769564284606e+02 2.002037096000823357e+00
1.568199999999999932e+02 1.290526252689505882e-01 -2.576302643679541649e-01 1.436014217953591583e+02 2.002036883576594040e+00
1.568400000000000034e+02 1.280155915741068573e-01 -2.581105805158837030e-01 1.436397666342898276e+02 2.002036671784391153e+00
1.568600000000000136e+02 1.269767797061338577e-01 -2.585867270714111155e-01 1.436781114732204685e+02 2.002036460623886960e+00
1.568799999999999955e+02 1.259362064110824408e-01 -2.590586974917254981e-01 1.437164563121511378e+02 2.002036250094924252e+00
1.569000000000000057e+02 1.248938884589072817e-01 -2.595264853011990391e-01 1.437548011510818071e+02 2.002036040197137101e+00
1.569200000000000159e+02 1.238498426431974692e-01 -2.599900840914734501e-01 1.437931459900125049e+02 2.002035830930367855e+00
1.569399999999999977e+02 1.228040857809070269e-01 -2.604494875215459526e-01 1.438314908289431742e+02 2.002035622294327855e+00
1.569600000000000080e+02 1.217566347120853515e-01 -2.609046893178539883e-01 1.438698356678738151e+02 2.002035414288752868e+00
1.569799999999999898e+02 1.207075062996066789e-01 -2.613556832743580416e-01 1.439081805068044844e+02 2.002035206913395537e+00
1.570000000000000000e+02 1.196567174288995367e-01 -2.618024632526238515e-01 1.439465253457351537e+02 2.002035000168020051e+00
1.570200000000000102e+02 1.186042850076762661e-01 -2.622450231819038469e-01 1.439848701846658514e+02 2.002034794052355959e+00
1.570399999999999920e+02 1.175502259656620724e-01 -2.626833570592174150e-01 1.440232150235965207e+02 2.002034588566155016e+00
1.570600000000000023e+02 1.164945572543233110e-01 -2.631174589494300053e-01 1.440615598625271900e+02 2.002034383709186738e+00
1.570800000000000125e+02 1.154372958465960247e-01 -2.635473229853308452e-01 1.440999047014578309e+02 2.002034179481190446e+00
1.570999999999999943e+02 1.143784587366142580e-01 -2.639729433677097115e-01 1.441382495403885002e+02 2.002033975881949868e+00
1.571200000000000045e+02 1.133180629394377054e-01 -2.643943143654325367e-01 1.441765943793191980e+02 2.002033772911164800e+00
1.571400000000000148e+02 1.122561254907793460e-01 -2.648114303155166827e-01 1.442149392182498673e+02 2.002033570568624743e+00
1.571599999999999966e+02 1.111926634467327313e-01 -2.652242856232041590e-01 1.442532840571805366e+02 2.002033368854082784e+00
1.571800000000000068e+02 1.101276938834988700e-01 -2.656328747620341768e-01 1.442916288961111775e+02 2.002033167767319100e+00
1.572000000000000171e+02 1.090612338971133216e-01 -2.660371922739147577e-01 1.443299737350418752e+02 2.002032967308015721e+00
1.572199999999999989e+02 1.079933006031727899e-01 -2.664372327691926778e-01 1.443683185739725445e+02 2.002032767475962594e+00
1.572400000000000091e+02 1.069239111365609812e-01 -2.668329909267229128e-01 1.444066634129032138e+02 2.002032568270976753e+00
1.572599999999999909e+02 1.058530826511748374e-01 -2.672244614939368601e-01 1.444450082518338832e+02 2.002032369692779756e+00
1.572800000000000011e+02 1.047808323196507269e-01 -2.676116392869093974e-01 1.444833530907645525e+02 2.002032171741102040e+00
1.573000000000000114e+02 1.037071773330898589e-01 -2.679945191904246626e-01 1.445216979296952218e+02 2.002031974415731774e+00
1.573199999999999932e+02 1.026321349007834061e-01 -2.683730961580410579e-01 1.445600427686258911e+02 2.002031777716432259e+00
1.573400000000000034e+02 1.015557222499377382e-01 -2.687473652121548651e-01 1.445983876075565604e+02 2.002031581642951252e+00
1.573600000000000136e+02 1.004779566253994616e-01 -2.691173214440626960e-01 1.446367324464872297e+02 2.002031386195094687e+00
1.573799999999999955e+02 9.939885528938006976e-02 -2.694829600140234982e-01 1.446750772854178990e+02 2.002031191372556140e+00
1.574000000000000057e+02 9.831843552118046947e-02 -2.698442761513191179e-01 1.447134221243485683e+02 2.002030997175169080e+00
1.574200000000000159e+02 9.723671461691527074e-02 -2.702012651543132526e-01 1.447517669632792376e+02 2.002030803602661724e+00
1.574399999999999977e+02 9.615370988923674367e-02 -2.705539223905097934e-01 1.447901118022099070e+02 2.002030610654815135e+00
1.574600000000000080e+02 9.506943866705885871e-02 -2.709022432966100569e-01 1.448284566411405763e+02 2.002030418331410822e+00
1.574799999999999898e+02 9.398391829528092434e-02 -2.712462233785689070e-01 1.448668014800712456e+02 2.002030226632173449e+00
1.575000000000000000e+02 9.289716613451098892e-02 -2.715858582116496556e-01 1.449051463190019149e+02 2.002030035556894294e+00
1.575200000000000102e+02 9.180919956078938127e-02 -2.719211434404780747e-01 1.449434911579325842e+02 2.002029845105383732e+00
1.575399999999999920e+02 9.072003596531182101e-02 -2.722520747790945772e-01 1.449818359968632535e+02 2.002029655277370424e+00
1.575600000000000023e+02 8.962969275415214043e-02 -2.725786480110060084e-01 1.450201808357939228e+02 2.002029466072605235e+00
1.575800000000000125e+02 8.853818734798536705e-02 -2.729008589892368830e-01 1.450585256747245921e+02 2.002029277490918524e+00
1.575999999999999943e+02 8.744553718181038993e-02 -2.732187036363786792e-01 1.450968705136552899e+02 2.002029089532030071e+00
1.576200000000000045e+02 8.635175970467211248e-02 -2.735321779446376889e-01 1.451352153525859308e+02 2.002028902195739146e+00
1.576400000000000148e+02 8.525687237938379959e-02 -2.738412779758825355e-01 1.451735601915166001e+02 2.002028715481821486e+00
1.576599999999999966e+02 8.416089268224956343e-02 -2.741459998616898597e-01 1.452119050304472694e+02 2.002028529390080802e+00
1.576800000000000068e+02 8.306383810278614166e-02 -2.744463398033895607e-01 1.452502498693779387e+02 2.002028343920228437e+00
1.577000000000000171e+02 8.196572614344475871e-02 -2.747422940721091500e-01 1.452885947083086364e+02 2.002028159072122282e+00
1.577199999999999989e+02 8.086657431933300111e-02 -2.750338590088162172e-01 1.453269395472393057e+02 2.002027974845470126e+00
1.577400000000000091e+02 7.976640015793622085e-02 -2.753210310243600634e-01 1.453652843861699466e+02 2.002027791240068133e+00
1.577599999999999909e+02 7.866522119883892494e-02 -2.756038065995123909e-01 1.454036292251006159e+02 2.002027608255734226e+00
1.577800000000000011e+02 7.756305499344637311e-02 -2.758821822850065497e-01 1.454419740640312853e+02 2.002027425892168644e+00
1.578000000000000114e+02 7.645991910470570363e-02 -2.761561547015760065e-01 1.454803189029619830e+02 2.002027244149279017e+00
1.578199999999999932e+02 7.535583110682682328e-02 -2.764257205399918704e-01 1.455186637418926523e+02 2.002027063026713183e+00
1.578400000000000034e+02 7.425080858500357484e-02 -2.766908765610988086e-01 1.455570085808232932e+02 2.002026882524359230e+00
1.578600000000000136e+02 7.314486913513455757e-02 -2.769516195958498517e-01 1.455953534197539625e+02 2.002026702641879652e+00
1.578799999999999955e+02 7.203803036354386458e-02 -2.772079465453405334e-01 1.456336982586846318e+02 2.002026523379236256e+00
1.579000000000000057e+02 7.093030988670186165e-02 -2.774598543808420303e-01 1.456720430976153295e+02 2.002026344736023145e+00
1.579200000000000159e+02 6.982172533094559153e-02 -2.777073401438325262e-01 1.457103879365459989e+02 2.002026166712209232e+00
1.579399999999999977e+02 6.871229433219916416e-02 -2.779504009460274094e-01 1.457487327754766682e+02 2.002025989307410381e+00
1.579600000000000080e+02 6.760203453569438303e-02 -2.781890339694092495e-01 1.457870776144073091e+02 2.002025812521549764e+00
1.579799999999999898e+02 6.649096359569106607e-02 -2.784232364662563852e-01 1.458254224533380068e+02 2.002025636354313853e+00
1.580000000000000000e+02 6.537909917519697800e-02 -2.786530057591699028e-01 1.458637672922686761e+02 2.002025460805582302e+00
1.580200000000000102e+02 6.426645894568808193e-02 -2.788783392410994488e-01 1.459021121311993454e+02 2.002025285875055793e+00
1.580399999999999920e+02 6.315306058682886026e-02 -2.790992343753682658e-01 1.459404569701300147e+02 2.002025111562604209e+00
1.580600000000000023e+02 6.203892178619206665e-02 -2.793156886956977281e-01 1.459788018090606556e+02 2.002024937867957544e+00
1.580800000000000125e+02 6.092406023897872780e-02 -2.795276998062298790e-01 1.460171466479913533e+02 2.002024764790971911e+00
1.580999999999999943e+02 5.980849364773818677e-02 -2.797352653815489143e-01 1.460554914869220227e+02 2.002024592331334230e+00
1.581200000000000045e+02 5.869223972208774398e-02 -2.799383831667015543e-01 1.460938363258526920e+02 2.002024420488986323e+00
1.581400000000000148e+02 5.757531617843247157e-02 -2.801370509772169171e-01 1.461321811647833613e+02 2.002024249263616440e+00
1.581599999999999966e+02 5.645774073968516660e-02 -2.803312666991250035e-01 1.461705260037140306e+02 2.002024078655050943e+00
1.581800000000000068e+02 5.533953113498591564e-02 -2.805210282889734619e-01 1.462088708426446999e+02 2.002023908663092211e+00
1.582000000000000171e+02 5.422070509942175653e-02 -2.807063337738439079e-01 1.462472156815753692e+02 2.002023739287487558e+00
1.582199999999999989e+02 5.310128037374645116e-02 -2.808871812513670241e-01 1.462855605205060385e+02 2.002023570528139285e+00
1.582400000000000091e+02 5.198127470409995982e-02 -2.810635688897363260e-01 1.463239053594367078e+02 2.002023402384693007e+00
1.582599999999999909e+02 5.086070584172805442e-02 -2.812354949277210414e-01 1.463622501983673772e+02 2.002023234857150946e+00
1.582800000000000011e+02 4.973959154270212596e-02 -2.814029576746777672e-01 1.464005950372980465e+02 2.002023067945105872e+00
1.583000000000000114e+02 4.861794956763858949e-02 -2.815659555105609613e-01 1.464389398762287158e+02 2.002022901648488951e+00
1.583199999999999932e+02 4.749579768141831693e-02 -2.817244868859322127e-01 1.464772847151593851e+02 2.002022735966963563e+00
1.583400000000000034e+02 4.637315365290648611e-02 -2.818785503219689570e-01 1.465156295540900544e+02 2.002022570900650056e+00
1.583600000000000136e+02 4.525003525467208298e-02 -2.820281444104714152e-01 1.465539743930207237e+02 2.002022406448941805e+00
1.583799999999999955e+02 4.412646026270724414e-02 -2.821732678138689221e-01 1.465923192319514214e+02 2.002022242611930736e+00
1.584000000000000057e+02 4.300244645614706429e-02 -2.823139192652247553e-01 1.466306640708820623e+02 2.002022079389266906e+00
1.584200000000000159e+02 4.187801161698923025e-02 -2.824500975682397996e-01 1.466690089098127316e+02 2.002021916780896582e+00
1.584399999999999977e+02 4.075317352981337043e-02 -2.825818015972554331e-01 1.467073537487434010e+02 2.002021754786432073e+00
1.584600000000000080e+02 3.962794998150084846e-02 -2.827090302972555258e-01 1.467456985876740703e+02 2.002021593405880040e+00
1.584799999999999898e+02 3.850235876095455673e-02 -2.828317826838668836e-01 1.467840434266047680e+02 2.002021432638901199e+00
1.585000000000000000e+02 3.737641765881844630e-02 -2.829500578433583602e-01 1.468223882655354089e+02 2.002021272485389858e+00
1.585200000000000102e+02 3.625014446719726502e-02 -2.830638549326393028e-01 1.468607331044660782e+02 2.002021112945085335e+00
1.585399999999999920e+02 3.512355697937646903e-02 -2.831731731792568318e-01 1.468990779433967475e+02 2.002020954017889043e+00
1.585600000000000023e+02 3.399667298954187067e-02 -2.832780118813919557e-01 1.469374227823274168e+02 2.002020795703528311e+00
1.585800000000000125e+02 3.286951029249952222e-02 -2.833783704078546850e-01 1.469757676212581146e+02 2.002020638001833941e+00
1.585999999999999943e+02 3.174208668339582873e-02 -2.834742481980776496e-01 1.470141124601887839e+02 2.002020480912677591e+00
1.586200000000000045e+02 3.061441995743735892e-02 -2.835656447621084930e-01 1.470524572991194248e+02 2.002020324435763499e+00
1.586400000000000148e+02 2.948652790961082959e-02 -2.836525596806024341e-01 1.470908021380500941e+02 2.002020168571029934e+00
1.586599999999999966e+02 2.835842833440343699e-02 -2.837349926048129412e-01 1.471291469769807634e+02 2.002020013318144720e+00
1.586800000000000068e+02 2.723013902552288978e-02 -2.838129432565800747e-01 1.471674918159114611e+02 2.002019858677117625e+00
1.587000000000000171e+02 2.610167777561755303e-02 -2.838864114283190521e-01 1.472058366548421304e+02 2.002019704647527654e+00
1.587199999999999989e+02 2.497306237599708142e-02 -2.839553969830079794e-01 1.472441814937727713e+02 2.002019551229429428e+00
1.587400000000000091e+02 2.384431061635273325e-02 -2.840198998541737518e-01 1.472825263327034406e+02 2.002019398422415719e+00
1.587599999999999909e+02 2.271544028447765665e-02 -2.840799200458771212e-01 1.473208711716341384e+02 2.002019246226496740e+00
1.587800000000000011e+02 2.158646916598773446e-02 -2.841354576326969306e-01 1.473592160105648077e+02 2.002019094641334540e+00
1.588000000000000114e+02 2.045741504404233538e-02 -2.841865127597124063e-01 1.473975608494954770e+02 2.002018943666910022e+00
1.588199999999999932e+02 1.932829569906489853e-02 -2.842330856424847840e-01 1.474359056884261463e+02 2.002018793302843491e+00
1.588400000000000034e+02 1.819912890846397263e-02 -2.842751765670381014e-01 1.474742505273567872e+02 2.002018643549148269e+00
1.588600000000000136e+02 1.706993244635428633e-02 -2.843127858898386595e-01 1.475125953662874849e+02 2.002018494405521931e+00
1.588799999999999955e+02 1.594072408327771098e-02 -2.843459140377737615e-01 1.475509402052181542e+02 2.002018345871880989e+00
1.589000000000000057e+02 1.481152158592465018e-02 -2.843745615081287315e-01 1.475892850441488235e+02 2.002018197947950995e+00
1.589200000000000159e+02 1.368234271685552991e-02 -2.843987288685626003e-01 1.476276298830794929e+02 2.002018050633601831e+00
1.589399999999999977e+02 1.255320523422206319e-02 -2.844184167570834032e-01 1.476659747220101622e+02 2.002017903928661635e+00
1.589600000000000080e+02 1.142412689148893795e-02 -2.844336258820232000e-01 1.477043195609408315e+02 2.002017757832976752e+00
1.589799999999999898e+02 1.029512543715580680e-02 -2.844443570220099859e-01 1.477426643998715008e+02 2.002017612346340236e+00
1.590000000000000000e+02 9.166218614479016563e-03 -2.844506110259392706e-01 1.477810092388021701e+02 2.002017467468547363e+00
1.590200000000000102e+02 8.037424161193650052e-03 -2.844523888129447675e-01 1.478193540777328394e+02 2.002017323199506649e+00
1.590399999999999920e+02 6.908759809235930430e-03 -2.844496913723684739e-01 1.478576989166635087e+02 2.002017179538983171e+00
1.590600000000000023e+02 5.780243284465437330e-03 -2.844425197637294178e-01 1.478960437555941780e+02 2.002017036486849033e+00
1.590800000000000125e+02 4.651892306387577121e-03 -2.844308751166906291e-01 1.479343885945248473e+02 2.002016894042882189e+00
1.590999999999999943e+02 3.523724587876491190e-03 -2.844147586310249998e-01 1.479727334334555167e+02 2.002016752206992045e+00
1.591200000000000045e+02 2.395757834897799862e-03 -2.843941715765807565e-01 1.480110782723861860e+02 2.002016610978862854e+00
1.591400000000000148e+02 1.268009746231506338e-03 -2.843691152932457111e-01 1.480494231113168553e+02 2.002016470358528810e+00
1.591599999999999966e+02 1.404980131954200668e-04 -2.843395911909105678e-01 1.480877679502475530e+02 2.002016330345629314e+00
1.591800000000000068e+02 -9.867596806315008431e-04 -2.843056007494301207e-01 1.481261127891781939e+02 2.002016190940158591e+00
1.592000000000000171e+02 -2.113745659685754581e-03 -2.842671455185845075e-01 1.481644576281088632e+02 2.002016052141805780e+00
1.592199999999999989e+02 -3.240442256695350368e-03 -2.842242271180392410e-01 1.482028024670395325e+02 2.002015913950545123e+00
1.592400000000000091e+02 -4.366831812955828361e-03 -2.841768472373030763e-01 1.482411473059702018e+02 2.002015776366102173e+00
1.592599999999999909e+02 -5.492896678606309750e-03 -2.841250076356859888e-01 1.482794921449008996e+02 2.002015639388385893e+00
1.592800000000000011e+02 -6.618619212905001853e-03 -2.840687101422557093e-01 1.483178369838315405e+02 2.002015503017153808e+00
1.593000000000000114e+02 -7.743981784504559013e-03 -2.840079566557929258e-01 1.483561818227622098e+02 2.002015367252370392e+00
1.593199999999999932e+02 -8.868966771727517656e-03 -2.839427491447456542e-01 1.483945266616928791e+02 2.002015232093742991e+00
1.593400000000000034e+02 -9.993556562841220473e-03 -2.838730896471824972e-01 1.484328715006235484e+02 2.002015097541171684e+00
1.593600000000000136e+02 -1.111773355633247778e-02 -2.837989802707445719e-01 1.484712163395542461e+02 2.002014963594494823e+00
1.593799999999999955e+02 -1.224148016118235122e-02 -2.837204231925965492e-01 1.485095611784849154e+02 2.002014830253530331e+00
1.594000000000000057e+02 -1.336477879714046031e-02 -2.836374206593768599e-01 1.485479060174155563e+02 2.002014697518171182e+00
1.594200000000000159e+02 -1.448761189499891619e-02 -2.835499749871464026e-01 1.485862508563462256e+02 2.002014565388166023e+00
1.594399999999999977e+02 -1.560996189686638877e-02 -2.834580885613362522e-01 1.486245956952769234e+02 2.002014433863520182e+00
1.594600000000000080e+02 -1.673181125644176634e-02 -2.833617638366946467e-01 1.486629405342075927e+02 2.002014302943839308e+00
1.594799999999999898e+02 -1.785314243928734501e-02 -2.832610033372324199e-01 1.487012853731382620e+02 2.002014172629238420e+00
1.595000000000000000e+02 -1.897393792310211880e-02 -2.831558096561671012e-01 1.487396302120689029e+02 2.002014042919309844e+00
1.595200000000000102e+02 -2.009418019799474181e-02 -2.830461854558669610e-01 1.487779750509995722e+02 2.002013913814114421e+00
1.595399999999999920e+02 -2.121385176675598047e-02 -2.829321334677936672e-01 1.488163198899302699e+02 2.002013785313299543e+00
1.595600000000000023e+02 -2.233293514513115530e-02 -2.828136564924432217e-01 1.488546647288609392e+02 2.002013657416931824e+00
1.595800000000000125e+02 -2.345141286209236411e-02 -2.826907573992861189e-01 1.488930095677916086e+02 2.002013530124605811e+00
1.595999999999999943e+02 -2.456926746011014323e-02 -2.825634391267065060e-01 1.489313544067222779e+02 2.002013403436423200e+00
1.596200000000000045e+02 -2.568648149542507655e-02 -2.824317046819403432e-01 1.489696992456529188e+02 2.002013277352037601e+00
1.596400000000000148e+02 -2.680303753831923472e-02 -2.822955571410126763e-01 1.490080440845836165e+02 2.002013151871446350e+00
1.596599999999999966e+02 -2.791891817338700357e-02 -2.821549996486737433e-01 1.490463889235142858e+02 2.002013026994339029e+00
1.596800000000000068e+02 -2.903410599980574963e-02 -2.820100354183336933e-01 1.490847337624449551e+02 2.002012902720752052e+00
1.597000000000000171e+02 -3.014858363160646468e-02 -2.818606677319959175e-01 1.491230786013756244e+02 2.002012779050360791e+00
1.597199999999999989e+02 -3.126233369794378936e-02 -2.817068999401899920e-01 1.491614234403062653e+02 2.002012655983183897e+00
1.597400000000000091e+02 -3.237533884336572104e-02 -2.815487354619040650e-01 1.491997682792369631e+02 2.002012533518950033e+00
1.597599999999999909e+02 -3.348758172808333211e-02 -2.813861777845155787e-01 1.492381131181676324e+02 2.002012411657567270e+00
1.597800000000000011e+02 -3.459904502823993311e-02 -2.812192304637200491e-01 1.492764579570983017e+02 2.002012290398862415e+00
1.598000000000000114e+02 -3.570971143617984733e-02 -2.810478971234595114e-01 1.493148027960289710e+02 2.002012169742739545e+00
1.598199999999999932e+02 -3.681956366071716114e-02 -2.808721814558507446e-01 1.493531476349596403e+02 2.002012049689013917e+00
1.598400000000000034e+02 -3.792858442740396768e-02 -2.806920872211118301e-01 1.493914924738903096e+02 2.002011930237532766e+00
1.598600000000000136e+02 -3.903675647879820826e-02 -2.805076182474869340e-01 1.494298373128209789e+02 2.002011811388219709e+00
1.598799999999999955e+02 -4.014406257473143030e-02 -2.803187784311703123e-01 1.494681821517516482e+02 2.002011693140856252e+00
1.599000000000000057e+02 -4.125048549257607361e-02 -2.801255717362299280e-01 1.495065269906823175e+02 2.002011575495346030e+00
1.599200000000000159e+02 -4.235600802751222915e-02 -2.799280021945304009e-01 1.495448718296129869e+02 2.002011458451563364e+00
1.599399999999999977e+02 -4.346061299279439100e-02 -2.797260739056535161e-01 1.495832166685436562e+02 2.002011342009312855e+00
1.599600000000000080e+02 -4.456428322001781961e-02 -2.795197910368181216e-01 1.496215615074743255e+02 2.002011226168487035e+00
1.599799999999999898e+02 -4.566700155938422517e-02 -2.793091578227991922e-01 1.496599063464049948e+02 2.002011110928972215e+00
1.600000000000000000e+02 -4.676875087996743008e-02 -2.790941785658465624e-01 1.496982511853356641e+02 2.002010996290595202e+00
1.600200000000000102e+02 -4.786951406997871222e-02 -2.788748576356017139e-01 1.497365960242663334e+02 2.002010882253240087e+00
1.600399999999999920e+02 -4.896927403703143361e-02 -2.786511994690131777e-01 1.497749408631970311e+02 2.002010768816755881e+00
1.600600000000000023e+02 -5.006801370840555099e-02 -2.784232085702512682e-01 1.498132857021276720e+02 2.002010655981035558e+00
1.600800000000000125e+02 -5.116571603131188362e-02 -2.781908895106226520e-01 1.498516305410583414e+02 2.002010543745914362e+00
1.600999999999999943e+02 -5.226236397315569410e-02 -2.779542469284834727e-01 1.498899753799890107e+02 2.002010432111296367e+00
1.601200000000000045e+02 -5.335794052179999858e-02 -2.777132855291503111e-01 1.499283202189196800e+02 2.002010321076986177e+00
1.601400000000000148e+02 -5.445242868582880758e-02 -2.774680100848109787e-01 1.499666650578503777e+02 2.002010210642944266e+00
1.601599999999999966e+02 -5.554581149480952718e-02 -2.772184254344347565e-01 1.500050098967810186e+02 2.002010100808910842e+00
1.601800000000000068e+02 -5.663807199955499944e-02 -2.769645364836809676e-01 1.500433547357116879e+02 2.002009991574910330e+00
1.602000000000000171e+02 -5.772919327238557746e-02 -2.767063482048062739e-01 1.500816995746423572e+02 2.002009882940673169e+00
1.602199999999999989e+02 -5.881915840739054130e-02 -2.764438656365716951e-01 1.501200444135730550e+02 2.002009774906154060e+00
1.602400000000000091e+02 -5.990795052068884075e-02 -2.761770938841480727e-01 1.501583892525037243e+02 2.002009667471210452e+00
1.602599999999999909e+02 -6.099555275068987287e-02 -2.759060381190207023e-01 1.501967340914343936e+02 2.002009560635677143e+00
1.602800000000000011e+02 -6.208194825835371827e-02 -2.756307035788930215e-01 1.502350789303650345e+02 2.002009454399463095e+00
1.603000000000000114e+02 -6.316712022745078758e-02 -2.753510955675890770e-01 1.502734237692957038e+02 2.002009348762485264e+00
1.603199999999999932e+02 -6.425105186482130137e-02 -2.750672194549548255e-01 1.503117686082264015e+02 2.002009243724496734e+00
1.603400000000000034e+02 -6.533372640063424275e-02 -2.747790806767590466e-01 1.503501134471570708e+02 2.002009139285489514e+00
1.603600000000000136e+02 -6.641512708864560910e-02 -2.744866847345927008e-01 1.503884582860877401e+02 2.002009035445273533e+00
1.603799999999999955e+02 -6.749523720645667080e-02 -2.741900371957672333e-01 1.504268031250183810e+02 2.002008932203750646e+00
1.604000000000000057e+02 -6.857404005577179273e-02 -2.738891436932122114e-01 1.504651479639490503e+02 2.002008829560772529e+00
1.604200000000000159e+02 -6.965151896265540932e-02 -2.735840099253722402e-01 1.505034928028797481e+02 2.002008727516266795e+00
1.604399999999999977e+02 -7.072765727778876355e-02 -2.732746416561014358e-01 1.505418376418104174e+02 2.002008626070047814e+00
1.604600000000000080e+02 -7.180243837672642404e-02 -2.729610447145582874e-01 1.505801824807410867e+02 2.002008525222107149e+00
1.604799999999999898e+02 -7.287584566015206655e-02 -2.726432249950997977e-01 1.506185273196717560e+02 2.002008424972152589e+00
1.605000000000000000e+02 -7.394786255413378362e-02 -2.723211884571734021e-01 1.506568721586023969e+02 2.002008325320238757e+00
1.605200000000000102e+02 -7.501847251037918607e-02 -2.719949411252083338e-01 1.506952169975330946e+02 2.002008226266095647e+00
1.605399999999999920e+02 -7.608765900648988001e-02 -2.716644890885059893e-01 1.507335618364637639e+02 2.002008127809747684e+00
1.605600000000000023e+02 -7.715540554621544422e-02 -2.713298385011294056e-01 1.507719066753944333e+02 2.002008029950979484e+00
1.605800000000000125e+02 -7.822169565970713001e-02 -2.709909955817921268e-01 1.508102515143251026e+02 2.002007932689737313e+00
1.605999999999999943e+02 -7.928651290377083938e-02 -2.706479666137459050e-01 1.508485963532557719e+02 2.002007836025821330e+00
1.606200000000000045e+02 -8.034984086211958976e-02 -2.703007579446664588e-01 1.508869411921864412e+02 2.002007739959213328e+00
1.606400000000000148e+02 -8.141166314562592321e-02 -2.699493759865389531e-01 1.509252860311171105e+02 2.002007644489685934e+00
1.606599999999999966e+02 -8.247196339257356623e-02 -2.695938272155429249e-01 1.509636308700477798e+02 2.002007549617272897e+00
1.606800000000000068e+02 -8.353072526890835403e-02 -2.692341181719359877e-01 1.510019757089784491e+02 2.002007455341742403e+00
1.607000000000000171e+02 -8.458793246848900216e-02 -2.688702554599360917e-01 1.510403205479091184e+02 2.002007361663062035e+00
1.607199999999999989e+02 -8.564356871333735077e-02 -2.685022457476028412e-01 1.510786653868397877e+02 2.002007268581002641e+00
1.607400000000000091e+02 -8.669761775388792890e-02 -2.681300957667183127e-01 1.511170102257704571e+02 2.002007176095627283e+00
1.607599999999999909e+02 -8.775006336923729666e-02 -2.677538123126670389e-01 1.511553550647011264e+02 2.002007084206672616e+00
1.607800000000000011e+02 -8.880088936739270744e-02 -2.673734022443143288e-01 1.511936999036317957e+02 2.002006992914130201e+00
1.608000000000000114e+02 -8.985007958551997909e-02 -2.669888724838836991e-01 1.512320447425624650e+02 2.002006902217800643e+00
1.608199999999999932e+02 -9.089761789019118465e-02 -2.666002300168338057e-01 1.512703895814931343e+02 2.002006812117671508e+00
1.608400000000000034e+02 -9.194348817763199622e-02 -2.662074818917342656e-01 1.513087344204238036e+02 2.002006722613550949e+00
1.608600000000000136e+02 -9.298767437396825153e-02 -2.658106352201405342e-01 1.513470792593544729e+02 2.002006633705407435e+00
1.608799999999999955e+02 -9.403016043547189617e-02 -2.654096971764673962e-01 1.513854240982851422e+02 2.002006545393076653e+00
1.609000000000000057e+02 -9.507093034880657878e-02 -2.650046749978618998e-01 1.514237689372158115e+02 2.002006457676476447e+00
1.609200000000000159e+02 -9.610996813127256622e-02 -2.645955759840755150e-01 1.514621137761465093e+02 2.002006370555508230e+00
1.609399999999999977e+02 -9.714725783105135348e-02 -2.641824074973347369e-01 1.515004586150771502e+02 2.002006284030077410e+00
1.609600000000000080e+02 -9.818278352744964910e-02 -2.637651769622111342e-01 1.515388034540078195e+02 2.002006198100050316e+00
1.609799999999999898e+02 -9.921652933114244455e-02 -2.633438918654904537e-01 1.515771482929384888e+02 2.002006112765368329e+00
1.610000000000000000e+02 -1.002484793844159311e-01 -2.629185597560407817e-01 1.516154931318691865e+02 2.002006028025872020e+00
1.610200000000000102e+02 -1.012786178614101390e-01 -2.624891882446797053e-01 1.516538379707998558e+02 2.002005943881524530e+00
1.610399999999999920e+02 -1.023069289683604943e-01 -2.620557850040404202e-01 1.516921828097304967e+02 2.002005860332161546e+00
1.610600000000000023e+02 -1.033333969438386402e-01 -2.616183577684365602e-01 1.517305276486611660e+02 2.002005777377744877e+00
1.610800000000000125e+02 -1.043580060589932440e-01 -2.611769143337269727e-01 1.517688724875918354e+02 2.002005695018142628e+00
1.610999999999999943e+02 -1.053807406177901529e-01 -2.607314625571796052e-01 1.518072173265225331e+02 2.002005613253273086e+00
1.611200000000000045e+02 -1.064015849572517852e-01 -2.602820103573331711e-01 1.518455621654532024e+02 2.002005532083035444e+00
1.611400000000000148e+02 -1.074205234476961340e-01 -2.598285657138582616e-01 1.518839070043838717e+02 2.002005451507298694e+00
1.611599999999999966e+02 -1.084375404929748959e-01 -2.593711366674187890e-01 1.519222518433145126e+02 2.002005371526032640e+00
1.611800000000000068e+02 -1.094526205307110450e-01 -2.589097313195316552e-01 1.519605966822451819e+02 2.002005292139099613e+00
1.612000000000000171e+02 -1.104657480325361846e-01 -2.584443578324248647e-01 1.519989415211758796e+02 2.002005213346416124e+00
1.612199999999999989e+02 -1.114769075043273577e-01 -2.579750244288957495e-01 1.520372863601065490e+02 2.002005135147893355e+00
1.612400000000000091e+02 -1.124860834864426923e-01 -2.575017393921678610e-01 1.520756311990372183e+02 2.002005057543433608e+00
1.612599999999999909e+02 -1.134932605539567124e-01 -2.570245110657464194e-01 1.521139760379678592e+02 2.002004980532942291e+00
1.612800000000000011e+02 -1.144984233168952897e-01 -2.565433478532739286e-01 1.521523208768985285e+02 2.002004904116348349e+00
1.613000000000000114e+02 -1.155015564204696643e-01 -2.560582582183842937e-01 1.521906657158292262e+02 2.002004828293512340e+00
1.613199999999999932e+02 -1.165026445453101051e-01 -2.555692506845554934e-01 1.522290105547598955e+02 2.002004753064423603e+00
1.613400000000000034e+02 -1.175016724076988622e-01 -2.550763338349626430e-01 1.522673553936905648e+02 2.002004678428923157e+00
1.613600000000000136e+02 -1.184986247598023290e-01 -2.545795163123290572e-01 1.523057002326212341e+02 2.002004604386984798e+00
1.613799999999999955e+02 -1.194934863899029948e-01 -2.540788068187763704e-01 1.523440450715519034e+02 2.002004530938437110e+00
1.614000000000000057e+02 -1.204862421226304547e-01 -2.535742141156745455e-01 1.523823899104825728e+02 2.002004458083264993e+00
1.614200000000000159e+02 -1.214768768191916704e-01 -2.530657470234906614e-01 1.524207347494132421e+02 2.002004385821319676e+00
1.614399999999999977e+02 -1.224653753776009241e-01 -2.525534144216366461e-01 1.524590795883439114e+02 2.002004314152676212e+00
1.614600000000000080e+02 -1.234517227329092609e-01 -2.520372252483160658e-01 1.524974244272745807e+02 2.002004243076996648e+00
1.614799999999999898e+02 -1.244359038574329307e-01 -2.515171885003701369e-01 1.525357692662052500e+02 2.002004172594415543e+00
1.615000000000000000e+02 -1.254179037609811642e-01 -2.509933132331229055e-01 1.525741141051359193e+02 2.002004102704744160e+00
1.615200000000000102e+02 -1.263977074910836440e-01 -2.504656085602255944e-01 1.526124589440665886e+02 2.002004033407930095e+00
1.615399999999999920e+02 -1.273753001332171564e-01 -2.499340836535003385e-01 1.526508037829972579e+02 2.002003964703872541e+00
1.615600000000000023e+02 -1.283506668110313831e-01 -2.493987477427820898e-01 1.526891486219279273e+02 2.002003896592523535e+00
1.615800000000000125e+02 -1.293237926865744569e-01 -2.488596101157599383e-01 1.527274934608585966e+02 2.002003829073755625e+00
1.615999999999999943e+02 -1.302946629605176987e-01 -2.483166801178186556e-01 1.527658382997892659e+02 2.002003762147569699e+00
1.616200000000000045e+02 -1.312632628723794381e-01 -2.477699671518785451e-01 1.528041831387199352e+02 2.002003695813783235e+00
1.616400000000000148e+02 -1.322295777007485018e-01 -2.472194806782338217e-01 1.528425279776506045e+02 2.002003630072392681e+00
1.616599999999999966e+02 -1.331935927635069794e-01 -2.466652302143908793e-01 1.528808728165812738e+02 2.002003564923318102e+00
1.616800000000000068e+02 -1.341552934180521850e-01 -2.461072253349060879e-01 1.529192176555119431e+02 2.002003500366442257e+00
1.617000000000000171e+02 -1.351146650615181188e-01 -2.455454756712218689e-01 1.529575624944426124e+02 2.002003436401740277e+00
1.617199999999999989e+02 -1.360716931309961797e-01 -2.449799909115021324e-01 1.529959073333732817e+02 2.002003373029071387e+00
1.617400000000000091e+02 -1.370263631037549612e-01 -2.444107808004672422e-01 1.530342521723039511e+02 2.002003310248419155e+00
1.617599999999999909e+02 -1.379786604974595210e-01 -2.438378551392277604e-01 1.530725970112346204e+02 2.002003248059678331e+00
1.617800000000000011e+02 -1.389285708703903166e-01 -2.432612237851171089e-01 1.531109418501653181e+02 2.002003186462799622e+00
1.618000000000000114e+02 -1.398760798216612256e-01 -2.426808966515243970e-01 1.531492866890959874e+02 2.002003125457661792e+00
1.618199999999999932e+02 -1.408211729914366772e-01 -2.420968837077253077e-01 1.531876315280266283e+02 2.002003065044291930e+00
1.618400000000000034e+02 -1.417638360611480630e-01 -2.415091949787124270e-01 1.532259763669572976e+02 2.002003005222537713e+00
1.618600000000000136e+02 -1.427040547537096471e-01 -2.409178405450251859e-01 1.532643212058879669e+02 2.002002945992355620e+00
1.618799999999999955e+02 -1.436418148337338663e-01 -2.403228305425786360e-01 1.533026660448186647e+02 2.002002887353641292e+00
1.619000000000000057e+02 -1.445771021077458807e-01 -2.397241751624911432e-01 1.533410108837493340e+02 2.002002829306355203e+00
1.619200000000000159e+02 -1.455099024243972083e-01 -2.391218846509116092e-01 1.533793557226799749e+02 2.002002771850467600e+00
1.619399999999999977e+02 -1.464402016746786939e-01 -2.385159693088460542e-01 1.534177005616106442e+02 2.002002714985848364e+00
1.619600000000000080e+02 -1.473679857921328662e-01 -2.379064394919830905e-01 1.534560454005413135e+02 2.002002658712474403e+00
1.619799999999999898e+02 -1.482932407530656305e-01 -2.372933056105182570e-01 1.534943902394720112e+02 2.002002603030210270e+00
1.620000000000000000e+02 -1.492159525767571548e-01 -2.366765781289776882e-01 1.535327350784026805e+02 2.002002547939109700e+00
1.620200000000000102e+02 -1.501361073256720913e-01 -2.360562675660415610e-01 1.535710799173333498e+02 2.002002493439013708e+00
1.620399999999999920e+02 -1.510536911056688802e-01 -2.354323844943666255e-01 1.536094247562639907e+02 2.002002439529890765e+00
1.620600000000000023e+02 -1.519686900662084728e-01 -2.348049395404072648e-01 1.536477695951946885e+02 2.002002386211619633e+00
1.620800000000000125e+02 -1.528810904005623583e-01 -2.341739433842354723e-01 1.536861144341253578e+02 2.002002333484254493e+00
1.620999999999999943e+02 -1.537908783460199824e-01 -2.335394067593614953e-01 1.537244592730560271e+02 2.002002281347628365e+00
1.621200000000000045e+02 -1.546980401840949981e-01 -2.329013404525527298e-01 1.537628041119866964e+02 2.002002229801760791e+00
1.621400000000000148e+02 -1.556025622407309905e-01 -2.322597553036515883e-01 1.538011489509173373e+02 2.002002178846502556e+00
1.621599999999999966e+02 -1.565044308865065348e-01 -2.316146622053930348e-01 1.538394937898480350e+02 2.002002128481874532e+00
1.621800000000000068e+02 -1.574036325368396994e-01 -2.309660721032216479e-01 1.538778386287787043e+02 2.002002078707736388e+00
1.622000000000000171e+02 -1.583001536521914665e-01 -2.303139959951068516e-01 1.539161834677093736e+02 2.002002029524156068e+00
1.622199999999999989e+02 -1.591939807382683481e-01 -2.296584449313580079e-01 1.539545283066400430e+02 2.002001980930922187e+00
1.622400000000000091e+02 -1.600851003462242794e-01 -2.289994300144388428e-01 1.539928731455707123e+02 2.002001932928135108e+00
1.622599999999999909e+02 -1.609734990728620418e-01 -2.283369623987811237e-01 1.540312179845013816e+02 2.002001885515581225e+00
1.622800000000000011e+02 -1.618591635608339352e-01 -2.276710532905972528e-01 1.540695628234320509e+02 2.002001838693329372e+00
1.623000000000000114e+02 -1.627420804988413683e-01 -2.270017139476921686e-01 1.541079076623627202e+02 2.002001792461235663e+00
1.623199999999999932e+02 -1.636222366218334778e-01 -2.263289556792744683e-01 1.541462525012933895e+02 2.002001746819339179e+00
1.623400000000000034e+02 -1.644996187112055530e-01 -2.256527898457667269e-01 1.541845973402240588e+02 2.002001701767482711e+00
1.623600000000000136e+02 -1.653742135949964054e-01 -2.249732278586153156e-01 1.542229421791547281e+02 2.002001657305680915e+00
1.623799999999999955e+02 -1.662460081480849616e-01 -2.242902811800993879e-01 1.542612870180853974e+02 2.002001613433855631e+00
1.624000000000000057e+02 -1.671149892923861624e-01 -2.236039613231389223e-01 1.542996318570160668e+02 2.002001570151973553e+00
1.624200000000000159e+02 -1.679811439970460285e-01 -2.229142798511019041e-01 1.543379766959467361e+02 2.002001527459971619e+00
1.624399999999999977e+02 -1.688444592786357001e-01 -2.222212483776110636e-01 1.543763215348774054e+02 2.002001485357804533e+00
1.624600000000000080e+02 -1.697049222013450875e-01 -2.215248785663498921e-01 1.544146663738080747e+02 2.002001443845404349e+00
1.624799999999999898e+02 -1.705625198771756335e-01 -2.208251821308678531e-01 1.544530112127387440e+02 2.002001402922759965e+00
1.625000000000000000e+02 -1.714172394661319654e-01 -2.201221708343844286e-01 1.544913560516694133e+02 2.002001362589790112e+00
1.625200000000000102e+02 -1.722690681764130760e-01 -2.194158564895925811e-01 1.545297008906000826e+02 2.002001322846465037e+00
1.625399999999999920e+02 -1.731179932646026154e-01 -2.187062509584620784e-01 1.545680457295307519e+02 2.002001283692744771e+00
1.625600000000000023e+02 -1.739640020358582950e-01 -2.179933661520422061e-01 1.546063905684614497e+02 2.002001245128564921e+00
1.625800000000000125e+02 -1.748070818441005980e-01 -2.172772140302627886e-01 1.546447354073920906e+02 2.002001207153885964e+00
1.625999999999999943e+02 -1.756472200922008786e-01 -2.165578066017347092e-01 1.546830802463227599e+02 2.002001169768636846e+00
1.626200000000000045e+02 -1.764844042321682127e-01 -2.158351559235496542e-01 1.547214250852534292e+02 2.002001132972807795e+00
1.626400000000000148e+02 -1.773186217653353602e-01 -2.151092741010798004e-01 1.547597699241840985e+02 2.002001096766337973e+00
1.626599999999999966e+02 -1.781498602425443389e-01 -2.143801732877767263e-01 1.547981147631147962e+02 2.002001061149254024e+00
1.626800000000000068e+02 -1.789781072643311932e-01 -2.136478656849690738e-01 1.548364596020454655e+02 2.002001026121365879e+00
1.627000000000000171e+02 -1.798033504811098748e-01 -2.129123635416596549e-01 1.548748044409761064e+02 2.002000991682808539e+00
1.627199999999999989e+02 -1.806255775933549579e-01 -2.121736791543217815e-01 1.549131492799067757e+02 2.002000957833363515e+00
1.627400000000000091e+02 -1.814447763517836043e-01 -2.114318248666952338e-01 1.549514941188374451e+02 2.002000924573155149e+00
1.627599999999999909e+02 -1.822609345575368078e-01 -2.106868130695812302e-01 1.549898389577681428e+02 2.002000891902004476e+00
1.627800000000000011e+02 -1.830740400623603326e-01 -2.099386562006367585e-01 1.550281837966988121e+02 2.002000859820000755e+00
1.628000000000000114e+02 -1.838840807687841528e-01 -2.091873667441685458e-01 1.550665286356294530e+02 2.002000828326995219e+00
1.628199999999999932e+02 -1.846910446303006714e-01 -2.084329572309258916e-01 1.551048734745601223e+02 2.002000797423033163e+00
1.628400000000000034e+02 -1.854949196515430776e-01 -2.076754402378929165e-01 1.551432183134908200e+02 2.002000767108004009e+00
1.628600000000000136e+02 -1.862956938884627878e-01 -2.069148283880802852e-01 1.551815631524214893e+02 2.002000737381972151e+00
1.628799999999999955e+02 -1.870933554485051664e-01 -2.061511343503162064e-01 1.552199079913521587e+02 2.002000708244782601e+00
1.629000000000000057e+02 -1.878878924907848580e-01 -2.053843708390366285e-01 1.552582528302828280e+02 2.002000679696524177e+00
1.629200000000000159e+02 -1.886792932262606193e-01 -2.046145506140748527e-01 1.552965976692134689e+02 2.002000651737021020e+00
1.629399999999999977e+02 -1.894675459179088750e-01 -2.038416864804504514e-01 1.553349425081441666e+02 2.002000624366378823e+00
1.629600000000000080e+02 -1.902526388808965518e-01 -2.030657912881576044e-01 1.553732873470748359e+02 2.002000597584471020e+00
1.629799999999999898e+02 -1.910345604827530797e-01 -2.022868779319529076e-01 1.554116321860055052e+02 2.002000571391329142e+00
1.630000000000000000e+02 -1.918132991435412549e-01 -2.015049593511421822e-01 1.554499770249361745e+02 2.002000545786864816e+00
1.630200000000000102e+02 -1.925888433360276597e-01 -2.007200485293667569e-01 1.554883218638668154e+02 2.002000520771096248e+00
1.630399999999999920e+02 -1.933611815858522764e-01 -1.999321584943892782e-01 1.555266667027975132e+02 2.002000496343977254e+00
1.630600000000000023e+02 -1.941303024716966308e-01 -1.991413023178786601e-01 1.555650115417281825e+02 2.002000472505481632e+00
1.630800000000000125e+02 -1.948961946254513244e-01 -1.983474931151943954e-01 1.556033563806588518e+02 2.002000449255547210e+00
1.630999999999999943e+02 -1.956588467323829572e-01 -1.975507440451702013e-01 1.556417012195895211e+02 2.002000426594173543e+00
1.631200000000000045e+02 -1.964182475313000498e-01 -1.967510683098974977e-01 1.556800460585201904e+02 2.002000404521382393e+00
1.631400000000000148e+02 -1.971743858147179396e-01 -1.959484791545076654e-01 1.557183908974508597e+02 2.002000383037042308e+00
1.631599999999999966e+02 -1.979272504290229828e-01 -1.951429898669539698e-01 1.557567357363815290e+02 2.002000362141241663e+00
1.631800000000000068e+02 -1.986768302746355075e-01 -1.943346137777928195e-01 1.557950805753121983e+02 2.002000341833830799e+00
1.632000000000000171e+02 -1.994231143061723222e-01 -1.935233642599641923e-01 1.558334254142428676e+02 2.002000322114917630e+00
1.632199999999999989e+02 -2.001660915326082257e-01 -1.927092547285717550e-01 1.558717702531735370e+02 2.002000302984376479e+00
1.632400000000000091e+02 -2.009057510174366568e-01 -1.918922986406623454e-01 1.559101150921042063e+02 2.002000284442236211e+00
1.632599999999999909e+02 -2.016420818788290104e-01 -1.910725094950045944e-01 1.559484599310348756e+02 2.002000266488468405e+00
1.632800000000000011e+02 -2.023750732897935944e-01 -1.902499008318670470e-01 1.559868047699655449e+02 2.002000249123051745e+00
1.633000000000000114e+02 -2.031047144783336700e-01 -1.894244862327958134e-01 1.560251496088962142e+02 2.002000232345974684e+00
1.633199999999999932e+02 -2.038309947276040479e-01 -1.885962793203915244e-01 1.560634944478268835e+02 2.002000216157166612e+00
1.633400000000000034e+02 -2.045539033760671033e-01 -1.877652937580856773e-01 1.561018392867575812e+02 2.002000200556648846e+00
1.633600000000000136e+02 -2.052734298176482897e-01 -1.869315432499164820e-01 1.561401841256882221e+02 2.002000185544452915e+00
1.633799999999999955e+02 -2.059895635018904048e-01 -1.860950415403040681e-01 1.561785289646188915e+02 2.002000171120440708e+00
1.634000000000000057e+02 -2.067022939341067178e-01 -1.852558024138248882e-01 1.562168738035495608e+02 2.002000157284691717e+00
1.634200000000000159e+02 -2.074116106755332090e-01 -1.844138396949858705e-01 1.562552186424802301e+02 2.002000144037129115e+00
1.634399999999999977e+02 -2.081175033434801980e-01 -1.835691672479980163e-01 1.562935634814109278e+02 2.002000131377819070e+00
1.634600000000000080e+02 -2.088199616114831958e-01 -1.827217989765489714e-01 1.563319083203415687e+02 2.002000119306657666e+00
1.634799999999999898e+02 -2.095189752094525348e-01 -1.818717488235755131e-01 1.563702531592722380e+02 2.002000107823691089e+00
1.635000000000000000e+02 -2.102145339238218613e-01 -1.810190307710353441e-01 1.564085979982029073e+02 2.002000096928830963e+00
1.635200000000000102e+02 -2.109066275976959892e-01 -1.801636588396781091e-01 1.564469428371335766e+02 2.002000086622174546e+00
1.635399999999999920e+02 -2.115952461309978661e-01 -1.793056470888160225e-01 1.564852876760642744e+02 2.002000076903615255e+00
1.635600000000000023e+02 -2.122803794806145949e-01 -1.784450096160941912e-01 1.565236325149949437e+02 2.002000067773205050e+00
1.635800000000000125e+02 -2.129620176605426796e-01 -1.775817605572599656e-01 1.565619773539255846e+02 2.002000059230889750e+00
1.635999999999999943e+02 -2.136401507420319368e-01 -1.767159140859316524e-01 1.566003221928562539e+02 2.002000051276650261e+00
1.636200000000000045e+02 -2.143147688537284934e-01 -1.758474844133671167e-01 1.566386670317869516e+02 2.002000043910534544e+00
1.636400000000000148e+02 -2.149858621818169779e-01 -1.749764857882318558e-01 1.566770118707176209e+02 2.002000037132459997e+00
1.636599999999999966e+02 -2.156534209701622962e-01 -1.741029324963661029e-01 1.567153567096482902e+02 2.002000030942503450e+00
1.636800000000000068e+02 -2.163174355204498245e-01 -1.732268388605518183e-01 1.567537015485789311e+02 2.002000025340595624e+00
1.637000000000000171e+02 -2.169778961923245764e-01 -1.723482192402789048e-01 1.567920463875096004e+02 2.002000020326733853e+00
1.637199999999999989e+02 -2.176347934035300635e-01 -1.714670880315110058e-01 1.568303912264402982e+02 2.002000015900907037e+00
1.637400000000000091e+02 -2.182881176300457693e-01 -1.705834596664506098e-01 1.568687360653709675e+02 2.002000012063175571e+00
1.637599999999999909e+02 -2.189378594062234284e-01 -1.696973486133039888e-01 1.569070809043016368e+02 2.002000008813461296e+00
1.637800000000000011e+02 -2.195840093249226688e-01 -1.688087693760451924e-01 1.569454257432323061e+02 2.002000006151785971e+00
1.638000000000000114e+02 -2.202265580376460974e-01 -1.679177364941797923e-01 1.569837705821629470e+02 2.002000004078140716e+00
1.638199999999999932e+02 -2.208654962546728051e-01 -1.670242645425081551e-01 1.570221154210936447e+02 2.002000002592526418e+00
1.638400000000000034e+02 -2.215008147451910381e-01 -1.661283681308881877e-01 1.570604602600243140e+02 2.002000001694957287e+00
1.638600000000000136e+02 -2.221325043374302033e-01 -1.652300619039975826e-01 1.570988050989549834e+02 2.002000001385412897e+00

